Classification of small links in the unmarked solid torus

We introduce a framework to analyze knots and links in an unmarked solid torus. We discuss invariants that detect when such links are equivalent under an ambient homeomorphism, and show that the multivariable Alexander polynomial is such in invariant. We compute, for links with low wrapping number, bounds on the degree of a Dehn twist needed to transform one into the other that depend on the dichromatic Kauffman polynomial. Finally, we use this to give a classification of all non-split links up to 6 crossings in the unmarked solid torus.

==> diagrams/links-10.tex <==
 \draw [white, double=black, line width=0.031cm]([out angle=-130.615, in angle=83.393] 2.769,0.218) .. (2.548,-0.286); \draw [white, double=black, line width=0.031cm]([out angle=180.000, in angle=-34.007] 2.869,0.000) .. (2.343,0.161); \draw [white, double=black, line width=0.102cm]([out angle=139.653, in angle=14.332] 2.062,0.374) .. (0.740,0.679); \draw [white, double=black, line width=0.102cm]([out angle=75.806, in angle=-146.073] 1.293,0.128) .. (2.114,1.295); \draw [white, double=black, line width=0.102cm]([out angle=110.896, in angle=-122.979] 1.001,-1.565) .. (1.144,-0.211); \draw [white, double=black, line width=0.102cm]([out angle=-61.505, in angle=172.369] 0.364,-0.181) .. (1.486,-0.953); \draw [white, double=black, line width=0.102cm]([out angle=-26.420, in angle=-164.537] 1.840,-1.062) .. (3.260,-1.198); \draw [white, double=black, line width=0.102cm]([out angle=-90.263, in angle=35.057] 2.527,-0.638) .. (1.899,-1.840); \draw [white, double=black, line width=0.036cm]([out angle=-53.363, in angle=35.379] 3.203,1.108) .. (3.036,0.053); \draw [white, double=black, line width=0.036cm]([out angle=102.751, in angle=14.011] 3.827,-0.250) .. (2.918,0.310); \draw [white, double=black] ([out angle=-144.621, in angle=0.000] 3.036,0.053) .. (2.869,0.000); \draw [white, double=black] ([out angle=145.993, in angle=-40.347] 2.343,0.161) .. (2.062,0.374); \draw [white, double=black] ([out angle=118.495, in angle=-165.668] 0.364,-0.181) .. (0.740,0.679); \draw [white, double=black] ([out angle=-7.631, in angle=153.580] 1.486,-0.953) .. (1.840,-1.062); \draw [white, double=black] ([out angle=-77.249, in angle=15.463] 3.827,-0.250) .. (3.260,-1.198); \draw [white, double=black] ([out angle=-165.989, in angle=49.385] 2.918,0.310) .. (2.769,0.218); \draw [white, double=black] ([out angle=-96.607, in angle=89.737] 2.548,-0.286) .. (2.527,-0.638); \draw [white, double=black] ([out angle=-144.943, in angle=-69.104] 1.899,-1.840) .. (1.001,-1.565); \draw [white, double=black] ([out angle=57.021, in angle=-104.194] 1.144,-0.211) .. (1.293,0.128); \draw [white, double=black] ([out angle=33.927, in angle=126.637] 2.114,1.295) .. (3.203,1.108);

==> diagrams/links-100.tex <==
 \draw [white, double=black, line width=0.019cm]([out angle=-127.076, in angle=-69.651] 0.666,1.019) .. (0.128,1.098); \draw [white, double=black, line width=0.019cm]([out angle=90.005, in angle=-111.743] 0.325,0.000) .. (0.535,1.093); \draw [white, double=black, line width=0.008cm]([out angle=32.289, in angle=-114.556] 0.586,1.155) .. (0.689,1.273); \draw [white, double=black, line width=0.008cm]([out angle=-71.442, in angle=109.490] 0.629,1.276) .. (0.682,1.122); \draw [white, double=black, line width=0.007cm]([out angle=-106.826, in angle=64.824] 0.675,1.430) .. (0.631,1.316); \draw [white, double=black, line width=0.007cm]([out angle=119.121, in angle=-44.545] 0.687,1.318) .. (0.614,1.414); \draw [white, double=black, line width=0.010cm]([out angle=93.186, in angle=-99.343] 0.594,1.457) .. (0.608,1.714); \draw [white, double=black, line width=0.010cm]([out angle=3.810, in angle=127.321] 0.458,1.578) .. (0.665,1.484); \draw [white, double=black, line width=0.027cm]([out angle=82.850, in angle=-90.004] 0.254,1.872) .. (0.325,3.001); \draw [white, double=black, line width=0.027cm]([out angle=60.648, in angle=116.357] 0.047,1.940) .. (0.576,1.927); \draw [white, double=black, line width=0.023cm]([out angle=-63.283, in angle=175.694] 0.043,1.772) .. (0.332,1.578); \draw [white, double=black, line width=0.023cm]([out angle=-116.897, in angle=80.510] 0.223,1.772) .. (0.100,1.396); \draw [white, double=black] ([out angle=68.257, in angle=-147.711] 0.535,1.093) .. (0.586,1.155); \draw [white, double=black] ([out angle=65.444, in angle=-60.879] 0.689,1.273) .. (0.687,1.318); \draw [white, double=black] ([out angle=135.455, in angle=-86.814] 0.614,1.414) .. (0.594,1.457); \draw [white, double=black] ([out angle=80.657, in angle=-63.643] 0.608,1.714) .. (0.576,1.927); \draw [white, double=black] ([out angle=-119.352, in angle=116.717] 0.047,1.941) .. (0.043,1.772); \draw [white, double=black] ([out angle=-4.259, in angle=-176.190] 0.332,1.578) .. (0.458,1.578); \draw [white, double=black] ([out angle=-52.679, in angle=73.174] 0.665,1.484) .. (0.675,1.430); \draw [white, double=black] ([out angle=-115.176, in angle=108.558] 0.631,1.316) .. (0.629,1.276); \draw [white, double=black] ([out angle=-70.510, in angle=52.924] 0.682,1.122) .. (0.666,1.019); \draw [white, double=black] ([out angle=110.331, in angle=-99.490] 0.128,1.099) .. (0.100,1.396); \draw [white, double=black] ([out angle=63.021, in angle=-97.150] 0.223,1.771) .. (0.254,1.872);

==> diagrams/links-1000.tex <==
\begin{scope} \clip (0,0) rectangle (6.386, 3.000); \begin{scope}[yshift=-1.340cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.023, in angle=-57.520] 1.719,0.586) .. (0.522,1.513); \draw [white, double=black, line width=0.063cm]([out angle=57.572, in angle=-161.952] 0.523,0.156) .. (1.719,1.084); \draw [white, double=black, line width=0.060cm]([out angle=-22.918, in angle=123.128] 2.057,1.070) .. (2.939,0.333); \draw [white, double=black, line width=0.060cm]([out angle=-123.100, in angle=22.963] 2.939,1.340) .. (2.057,0.602); \draw [white, double=black, line width=0.045cm]([out angle=-161.199, in angle=58.568] 4.073,2.512) .. (3.275,1.873); \draw [white, double=black, line width=0.045cm]([out angle=161.188, in angle=-58.579] 4.073,2.161) .. (3.275,2.800); \draw [white, double=black, line width=0.041cm]([out angle=26.449, in angle=-139.606] 4.314,2.177) .. (4.906,2.568); \draw [white, double=black, line width=0.041cm]([out angle=-26.464, in angle=139.594] 4.314,2.496) .. (4.906,2.105); \draw [white, double=black, line width=0.033cm]([out angle=76.816, in angle=-127.645] 5.512,2.415) .. (5.870,3.169); \draw [white, double=black, line width=0.033cm]([out angle=76.816, in angle=-127.645] 5.512,-0.585) .. (5.870,0.169); \draw [white, double=black, line width=0.033cm]([out angle=14.824, in angle=112.448] 5.196,2.721) .. (5.772,2.436); \draw [white, double=black, line width=0.033cm]([out angle=14.824, in angle=112.448] 5.196,-0.279) .. (5.772,-0.564); \draw [white, double=black, line width=0.033cm]([out angle=-112.447, in angle=-14.837] 5.772,2.239) .. (5.196,1.954); \draw [white, double=black, line width=0.033cm]([out angle=127.646, in angle=-76.814] 5.870,1.506) .. (5.512,2.260); \draw [white, double=black] ([out angle=18.048, in angle=157.040] 1.719,1.084) .. (2.055,1.069); \draw [white, double=black] ([out angle=-56.872, in angle=121.421] 2.939,3.333) .. (3.275,2.800); \draw [white, double=black] ([out angle=-56.872, in angle=121.421] 2.939,0.333) .. (3.275,-0.200); \draw [white, double=black] ([out angle=-18.773, in angle=-153.509] 4.073,2.161) .. (4.313,2.178); \draw [white, double=black] ([out angle=40.432, in angle=-165.176] 4.905,2.569) .. (5.196,2.721); \draw [white, double=black] ([out angle=-67.552, in angle=67.553] 5.772,2.436) .. (5.772,2.239); \draw [white, double=black] ([out angle=165.163, in angle=-40.352] 5.196,1.954) .. (4.905,2.106); \draw [white, double=black] ([out angle=153.536, in angle=18.801] 4.314,2.496) .. (4.073,2.512); \draw [white, double=black] ([out angle=122.480, in angle=-122.446] 0.522,1.513) .. (0.522,3.155); \draw [white, double=black] ([out angle=122.480, in angle=-122.446] 0.522,-1.487) .. (0.522,0.155); \draw [white, double=black] ([out angle=-121.394, in angle=56.900] 3.275,1.872) .. (2.939,1.340); \draw [white, double=black] ([out angle=103.186, in angle=-103.184] 5.512,2.260) .. (5.512,2.415); \draw [white, double=black] ([out angle=52.380, in angle=-52.354] 5.870,0.168) .. (5.870,1.506); \draw [white, double=black] ([out angle=-157.067, in angle=-17.977] 2.056,0.601) .. (1.719,0.586); \end{scope} \begin{scope}[yshift=1.660cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.023, in angle=-57.520] 1.719,0.586) .. (0.522,1.513); \draw [white, double=black, line width=0.063cm]([out angle=57.572, in angle=-161.952] 0.523,0.156) .. (1.719,1.084); \draw [white, double=black, line width=0.060cm]([out angle=-22.918, in angle=123.128] 2.057,1.070) .. (2.939,0.333); \draw [white, double=black, line width=0.060cm]([out angle=-123.100, in angle=22.963] 2.939,1.340) .. (2.057,0.602); \draw [white, double=black, line width=0.045cm]([out angle=-161.199, in angle=58.568] 4.073,2.512) .. (3.275,1.873); \draw [white, double=black, line width=0.045cm]([out angle=161.188, in angle=-58.579] 4.073,2.161) .. (3.275,2.800); \draw [white, double=black, line width=0.041cm]([out angle=26.449, in angle=-139.606] 4.314,2.177) .. (4.906,2.568); \draw [white, double=black, line width=0.041cm]([out angle=-26.464, in angle=139.594] 4.314,2.496) .. (4.906,2.105); \draw [white, double=black, line width=0.033cm]([out angle=76.816, in angle=-127.645] 5.512,2.415) .. (5.870,3.169); \draw [white, double=black, line width=0.033cm]([out angle=76.816, in angle=-127.645] 5.512,-0.585) .. (5.870,0.169); \draw [white, double=black, line width=0.033cm]([out angle=14.824, in angle=112.448] 5.196,2.721) .. (5.772,2.436); \draw [white, double=black, line width=0.033cm]([out angle=14.824, in angle=112.448] 5.196,-0.279) .. (5.772,-0.564); \draw [white, double=black, line width=0.033cm]([out angle=-112.447, in angle=-14.837] 5.772,2.239) .. (5.196,1.954); \draw [white, double=black, line width=0.033cm]([out angle=127.646, in angle=-76.814] 5.870,1.506) .. (5.512,2.260); \draw [white, double=black] ([out angle=18.048, in angle=157.040] 1.719,1.084) .. (2.055,1.069); \draw [white, double=black] ([out angle=-56.872, in angle=121.421] 2.939,3.333) .. (3.275,2.800); \draw [white, double=black] ([out angle=-56.872, in angle=121.421] 2.939,0.333) .. (3.275,-0.200); \draw [white, double=black] ([out angle=-18.773, in angle=-153.509] 4.073,2.161) .. (4.313,2.178); \draw [white, double=black] ([out angle=40.432, in angle=-165.176] 4.905,2.569) .. (5.196,2.721); \draw [white, double=black] ([out angle=-67.552, in angle=67.553] 5.772,2.436) .. (5.772,2.239); \draw [white, double=black] ([out angle=165.163, in angle=-40.352] 5.196,1.954) .. (4.905,2.106); \draw [white, double=black] ([out angle=153.536, in angle=18.801] 4.314,2.496) .. (4.073,2.512); \draw [white, double=black] ([out angle=122.480, in angle=-122.446] 0.522,1.513) .. (0.522,3.155); \draw [white, double=black] ([out angle=122.480, in angle=-122.446] 0.522,-1.487) .. (0.522,0.155); \draw [white, double=black] ([out angle=-121.394, in angle=56.900] 3.275,1.872) .. (2.939,1.340); \draw [white, double=black] ([out angle=103.186, in angle=-103.184] 5.512,2.260) .. (5.512,2.415); \draw [white, double=black] ([out angle=52.380, in angle=-52.354] 5.870,0.168) .. (5.870,1.506); \draw [white, double=black] ([out angle=-157.067, in angle=-17.977] 2.056,0.601) .. (1.719,0.586); \end{scope} \end{scope}

==> diagrams/links-1001.tex <==
\begin{scope} \clip (0,0) rectangle (6.386, 3.000); \begin{scope}[yshift=-1.340cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.021, in angle=-57.521] 1.719,0.586) .. (0.522,1.513); \draw [white, double=black, line width=0.063cm]([out angle=57.570, in angle=-161.954] 0.523,0.156) .. (1.719,1.084); \draw [white, double=black, line width=0.060cm]([out angle=-22.919, in angle=123.127] 2.057,1.070) .. (2.939,0.333); \draw [white, double=black, line width=0.060cm]([out angle=-123.101, in angle=22.962] 2.939,1.340) .. (2.057,0.602); \draw [white, double=black, line width=0.045cm]([out angle=-58.579, in angle=161.188] 3.275,2.800) .. (4.073,2.161); \draw [white, double=black, line width=0.045cm]([out angle=-161.199, in angle=58.568] 4.073,2.512) .. (3.275,1.873); \draw [white, double=black, line width=0.041cm]([out angle=139.594, in angle=-26.463] 4.906,2.105) .. (4.314,2.496); \draw [white, double=black, line width=0.041cm]([out angle=26.451, in angle=-139.605] 4.314,2.177) .. (4.906,2.568); \draw [white, double=black, line width=0.033cm]([out angle=14.825, in angle=112.448] 5.196,2.721) .. (5.772,2.436); \draw [white, double=black, line width=0.033cm]([out angle=14.825, in angle=112.448] 5.196,-0.279) .. (5.772,-0.564); \draw [white, double=black, line width=0.033cm]([out angle=-127.645, in angle=76.817] 5.870,3.169) .. (5.512,2.415); \draw [white, double=black, line width=0.033cm]([out angle=-127.645, in angle=76.817] 5.870,0.169) .. (5.512,-0.585); \draw [white, double=black, line width=0.033cm]([out angle=127.645, in angle=-76.815] 5.870,1.506) .. (5.512,2.260); \draw [white, double=black, line width=0.033cm]([out angle=-14.837, in angle=-112.447] 5.196,1.954) .. (5.772,2.239); \draw [white, double=black] ([out angle=18.046, in angle=157.041] 1.719,1.084) .. (2.055,1.069); \draw [white, double=black] ([out angle=-56.873, in angle=121.421] 2.939,3.333) .. (3.275,2.800); \draw [white, double=black] ([out angle=-56.873, in angle=121.421] 2.939,0.333) .. (3.275,-0.200); \draw [white, double=black] ([out angle=-18.776, in angle=-153.511] 4.073,2.161) .. (4.313,2.178); \draw [white, double=black] ([out angle=40.428, in angle=-165.175] 4.905,2.569) .. (5.196,2.721); \draw [white, double=black] ([out angle=-67.552, in angle=67.553] 5.772,2.436) .. (5.772,2.239); \draw [white, double=black] ([out angle=165.163, in angle=-40.357] 5.196,1.954) .. (4.905,2.106); \draw [white, double=black] ([out angle=153.537, in angle=18.801] 4.314,2.496) .. (4.073,2.512); \draw [white, double=black] ([out angle=122.479, in angle=-122.446] 0.522,1.513) .. (0.522,3.155); \draw [white, double=black] ([out angle=122.479, in angle=-122.446] 0.522,-1.487) .. (0.522,0.155); \draw [white, double=black] ([out angle=-121.396, in angle=56.899] 3.275,1.872) .. (2.939,1.340); \draw [white, double=black] ([out angle=103.185, in angle=-103.183] 5.512,2.260) .. (5.512,2.415); \draw [white, double=black] ([out angle=52.380, in angle=-52.355] 5.870,0.168) .. (5.870,1.506); \draw [white, double=black] ([out angle=-157.067, in angle=-17.979] 2.056,0.601) .. (1.719,0.586); \end{scope} \begin{scope}[yshift=1.660cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.021, in angle=-57.521] 1.719,0.586) .. (0.522,1.513); \draw [white, double=black, line width=0.063cm]([out angle=57.570, in angle=-161.954] 0.523,0.156) .. (1.719,1.084); \draw [white, double=black, line width=0.060cm]([out angle=-22.919, in angle=123.127] 2.057,1.070) .. (2.939,0.333); \draw [white, double=black, line width=0.060cm]([out angle=-123.101, in angle=22.962] 2.939,1.340) .. (2.057,0.602); \draw [white, double=black, line width=0.045cm]([out angle=-58.579, in angle=161.188] 3.275,2.800) .. (4.073,2.161); \draw [white, double=black, line width=0.045cm]([out angle=-161.199, in angle=58.568] 4.073,2.512) .. (3.275,1.873); \draw [white, double=black, line width=0.041cm]([out angle=139.594, in angle=-26.463] 4.906,2.105) .. (4.314,2.496); \draw [white, double=black, line width=0.041cm]([out angle=26.451, in angle=-139.605] 4.314,2.177) .. (4.906,2.568); \draw [white, double=black, line width=0.033cm]([out angle=14.825, in angle=112.448] 5.196,2.721) .. (5.772,2.436); \draw [white, double=black, line width=0.033cm]([out angle=14.825, in angle=112.448] 5.196,-0.279) .. (5.772,-0.564); \draw [white, double=black, line width=0.033cm]([out angle=-127.645, in angle=76.817] 5.870,3.169) .. (5.512,2.415); \draw [white, double=black, line width=0.033cm]([out angle=-127.645, in angle=76.817] 5.870,0.169) .. (5.512,-0.585); \draw [white, double=black, line width=0.033cm]([out angle=127.645, in angle=-76.815] 5.870,1.506) .. (5.512,2.260); \draw [white, double=black, line width=0.033cm]([out angle=-14.837, in angle=-112.447] 5.196,1.954) .. (5.772,2.239); \draw [white, double=black] ([out angle=18.046, in angle=157.041] 1.719,1.084) .. (2.055,1.069); \draw [white, double=black] ([out angle=-56.873, in angle=121.421] 2.939,3.333) .. (3.275,2.800); \draw [white, double=black] ([out angle=-56.873, in angle=121.421] 2.939,0.333) .. (3.275,-0.200); \draw [white, double=black] ([out angle=-18.776, in angle=-153.511] 4.073,2.161) .. (4.313,2.178); \draw [white, double=black] ([out angle=40.428, in angle=-165.175] 4.905,2.569) .. (5.196,2.721); \draw [white, double=black] ([out angle=-67.552, in angle=67.553] 5.772,2.436) .. (5.772,2.239); \draw [white, double=black] ([out angle=165.163, in angle=-40.357] 5.196,1.954) .. (4.905,2.106); \draw [white, double=black] ([out angle=153.537, in angle=18.801] 4.314,2.496) .. (4.073,2.512); \draw [white, double=black] ([out angle=122.479, in angle=-122.446] 0.522,1.513) .. (0.522,3.155); \draw [white, double=black] ([out angle=122.479, in angle=-122.446] 0.522,-1.487) .. (0.522,0.155); \draw [white, double=black] ([out angle=-121.396, in angle=56.899] 3.275,1.872) .. (2.939,1.340); \draw [white, double=black] ([out angle=103.185, in angle=-103.183] 5.512,2.260) .. (5.512,2.415); \draw [white, double=black] ([out angle=52.380, in angle=-52.355] 5.870,0.168) .. (5.870,1.506); \draw [white, double=black] ([out angle=-157.067, in angle=-17.979] 2.056,0.601) .. (1.719,0.586); \end{scope} \end{scope}

==> diagrams/links-1002.tex <==
\begin{scope} \clip (0,0) rectangle (3.423, 3.000); \begin{scope}[yshift=-0.124cm]  \draw [white, double=black, line width=0.085cm]([out angle=-94.825, in angle=97.296] 1.155,3.000) .. (1.178,1.926); \draw [white, double=black, line width=0.085cm]([out angle=-94.825, in angle=97.296] 1.155,0.000) .. (1.178,-1.074); \draw [white, double=black, line width=0.085cm]([out angle=-178.586, in angle=25.050] 1.650,2.475) .. (0.620,2.233); \draw [white, double=black, line width=0.085cm]([out angle=-178.586, in angle=25.050] 1.650,-0.525) .. (0.620,-0.767); \draw [white, double=black, line width=0.040cm]([out angle=132.665, in angle=-72.753] 2.868,2.225) .. (2.407,3.026); \draw [white, double=black, line width=0.040cm]([out angle=132.665, in angle=-72.753] 2.868,-0.775) .. (2.407,0.026); \draw [white, double=black, line width=0.040cm]([out angle=7.790, in angle=-111.357] 2.078,2.509) .. (2.720,3.014); \draw [white, double=black, line width=0.040cm]([out angle=7.790, in angle=-111.357] 2.078,-0.491) .. (2.720,0.014); \draw [white, double=black, line width=0.040cm]([out angle=110.679, in angle=-8.245] 2.721,0.238) .. (2.095,0.741); \draw [white, double=black, line width=0.040cm]([out angle=71.566, in angle=-132.410] 2.409,0.232) .. (2.871,1.019); \draw [white, double=black, line width=0.046cm]([out angle=177.698, in angle=-30.288] 1.705,0.778) .. (0.987,0.988); \draw [white, double=black, line width=0.046cm]([out angle=75.814, in angle=-84.877] 1.225,0.419) .. (1.285,1.178); \draw [white, double=black, line width=0.016cm]([out angle=-173.418, in angle=-39.928] 0.940,1.379) .. (0.525,1.504); \draw [white, double=black, line width=0.016cm]([out angle=120.355, in angle=-143.134] 0.825,1.149) .. (0.894,1.494); \draw [white, double=black, line width=0.015cm]([out angle=-2.430, in angle=120.347] 0.974,1.519) .. (1.224,1.368); \draw [white, double=black, line width=0.015cm]([out angle=-100.654, in angle=38.381] 1.171,1.675) .. (1.010,1.408); \draw [white, double=black] ([out angle=1.379, in angle=-172.210] 1.650,2.475) .. (2.078,2.509); \draw [white, double=black] ([out angle=68.643, in angle=-69.321] 2.720,0.014) .. (2.721,0.238); \draw [white, double=black] ([out angle=171.755, in angle=-2.320] 2.095,0.741) .. (1.705,0.777); \draw [white, double=black] ([out angle=149.712, in angle=-59.630] 0.987,0.988) .. (0.825,1.149); \draw [white, double=black] ([out angle=36.866, in angle=177.607] 0.894,1.494) .. (0.974,1.519); \draw [white, double=black] ([out angle=-59.653, in angle=95.137] 1.224,1.368) .. (1.285,1.177); \draw [white, double=black] ([out angle=-104.186, in angle=85.175] 1.225,0.419) .. (1.155,0.000); \draw [white, double=black] ([out angle=140.072, in angle=-154.950] 0.525,1.504) .. (0.620,2.233); \draw [white, double=black] ([out angle=-82.723, in angle=79.346] 1.178,1.925) .. (1.171,1.675); \draw [white, double=black] ([out angle=107.247, in angle=-108.434] 2.407,0.026) .. (2.409,0.232); \draw [white, double=black] ([out angle=47.584, in angle=-47.335] 2.871,1.019) .. (2.868,2.225); \draw [white, double=black] ([out angle=-141.588, in angle=6.582] 1.010,1.408) .. (0.940,1.379); \end{scope} \begin{scope}[yshift=2.876cm]  \draw [white, double=black, line width=0.085cm]([out angle=-94.825, in angle=97.296] 1.155,3.000) .. (1.178,1.926); \draw [white, double=black, line width=0.085cm]([out angle=-94.825, in angle=97.296] 1.155,0.000) .. (1.178,-1.074); \draw [white, double=black, line width=0.085cm]([out angle=-178.586, in angle=25.050] 1.650,2.475) .. (0.620,2.233); \draw [white, double=black, line width=0.085cm]([out angle=-178.586, in angle=25.050] 1.650,-0.525) .. (0.620,-0.767); \draw [white, double=black, line width=0.040cm]([out angle=132.665, in angle=-72.753] 2.868,2.225) .. (2.407,3.026); \draw [white, double=black, line width=0.040cm]([out angle=132.665, in angle=-72.753] 2.868,-0.775) .. (2.407,0.026); \draw [white, double=black, line width=0.040cm]([out angle=7.790, in angle=-111.357] 2.078,2.509) .. (2.720,3.014); \draw [white, double=black, line width=0.040cm]([out angle=7.790, in angle=-111.357] 2.078,-0.491) .. (2.720,0.014); \draw [white, double=black, line width=0.040cm]([out angle=110.679, in angle=-8.245] 2.721,0.238) .. (2.095,0.741); \draw [white, double=black, line width=0.040cm]([out angle=71.566, in angle=-132.410] 2.409,0.232) .. (2.871,1.019); \draw [white, double=black, line width=0.046cm]([out angle=177.698, in angle=-30.288] 1.705,0.778) .. (0.987,0.988); \draw [white, double=black, line width=0.046cm]([out angle=75.814, in angle=-84.877] 1.225,0.419) .. (1.285,1.178); \draw [white, double=black, line width=0.016cm]([out angle=-173.418, in angle=-39.928] 0.940,1.379) .. (0.525,1.504); \draw [white, double=black, line width=0.016cm]([out angle=120.355, in angle=-143.134] 0.825,1.149) .. (0.894,1.494); \draw [white, double=black, line width=0.015cm]([out angle=-2.430, in angle=120.347] 0.974,1.519) .. (1.224,1.368); \draw [white, double=black, line width=0.015cm]([out angle=-100.654, in angle=38.381] 1.171,1.675) .. (1.010,1.408); \draw [white, double=black] ([out angle=1.379, in angle=-172.210] 1.650,2.475) .. (2.078,2.509); \draw [white, double=black] ([out angle=68.643, in angle=-69.321] 2.720,0.014) .. (2.721,0.238); \draw [white, double=black] ([out angle=171.755, in angle=-2.320] 2.095,0.741) .. (1.705,0.777); \draw [white, double=black] ([out angle=149.712, in angle=-59.630] 0.987,0.988) .. (0.825,1.149); \draw [white, double=black] ([out angle=36.866, in angle=177.607] 0.894,1.494) .. (0.974,1.519); \draw [white, double=black] ([out angle=-59.653, in angle=95.137] 1.224,1.368) .. (1.285,1.177); \draw [white, double=black] ([out angle=-104.186, in angle=85.175] 1.225,0.419) .. (1.155,0.000); \draw [white, double=black] ([out angle=140.072, in angle=-154.950] 0.525,1.504) .. (0.620,2.233); \draw [white, double=black] ([out angle=-82.723, in angle=79.346] 1.178,1.925) .. (1.171,1.675); \draw [white, double=black] ([out angle=107.247, in angle=-108.434] 2.407,0.026) .. (2.409,0.232); \draw [white, double=black] ([out angle=47.584, in angle=-47.335] 2.871,1.019) .. (2.868,2.225); \draw [white, double=black] ([out angle=-141.588, in angle=6.582] 1.010,1.408) .. (0.940,1.379); \end{scope} \end{scope}

==> diagrams/links-1003.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.777, 3.000); \begin{scope}[yshift=-1.428cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.060, in angle=-52.745] 1.889,0.355) .. (0.574,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.742, in angle=-143.072] 0.574,0.172) .. (1.889,1.479); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.253] 2.388,1.855) .. (3.703,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.253] 2.388,-1.145) .. (3.703,0.162); \draw [white, double=black, line width=0.125cm]([out angle=-36.935, in angle=127.258] 2.389,2.979) .. (3.703,1.672); \draw [white, double=black, line width=0.125cm]([out angle=-36.935, in angle=127.258] 2.389,-0.021) .. (3.703,-1.328); \draw [white, double=black] ([out angle=36.941, in angle=-143.066] 1.889,1.479) .. (2.388,1.855); \draw [white, double=black] ([out angle=52.759, in angle=-52.742] 3.703,0.162) .. (3.703,1.672); \draw [white, double=black] ([out angle=143.065, in angle=-36.937] 2.389,2.979) .. (1.889,3.355); \draw [white, double=black] ([out angle=143.065, in angle=-36.937] 2.389,-0.021) .. (1.889,0.355); \draw [white, double=black, line width=0.006cm]([out angle=48.542, in angle=105.892] 0.079,2.680) .. (0.548,2.583); \draw [white, double=black, line width=0.006cm]([out angle=232.762, in angle=71.810] 0.574,3.173) .. (0.244,2.605); \draw [white, double=black, line width=0.005cm]([out angle=232.460, in angle=81.103] 0.204,2.550) .. (0.082,2.342); \draw [white, double=black, line width=0.005cm]([out angle=164.426, in angle=288.586] 0.267,2.427) .. (0.055,2.573); \draw [white, double=black, line width=0.006cm]([out angle=267.933, in angle=127.250] 0.421,2.255) .. (0.575,1.662); \draw [white, double=black, line width=0.006cm]([out angle=248.536, in angle=304.313] 0.599,2.247) .. (0.124,2.183); \draw [white, double=black, line width=0.005cm]([out angle=120.330, in angle=345.276] 0.598,2.318) .. (0.372,2.408); \draw [white, double=black, line width=0.005cm]([out angle=63.626, in angle=255.288] 0.447,2.308) .. (0.561,2.468); \draw [white, double=black] ([out angle=251.811, in angle=52.460] 0.244,2.605) .. (0.204,2.550); \draw [white, double=black] ([out angle=261.103, in angle=124.313] 0.082,2.342) .. (0.124,2.183); \draw [white, double=black] ([out angle=68.564, in angle=300.330] 0.599,2.246) .. (0.598,2.318); \draw [white, double=black] ([out angle=165.253, in angle=344.426] 0.373,2.409) .. (0.267,2.427); \draw [white, double=black] ([out angle=108.586, in angle=228.542] 0.055,2.573) .. (0.079,2.680); \draw [white, double=black] ([out angle=285.887, in angle=75.288] 0.547,2.583) .. (0.561,2.468); \draw [white, double=black] ([out angle=243.541, in angle=87.933] 0.448,2.308) .. (0.421,2.255); \end{scope} \begin{scope}[yshift=1.572cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.060, in angle=-52.745] 1.889,0.355) .. (0.574,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.742, in angle=-143.072] 0.574,0.172) .. (1.889,1.479); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.253] 2.388,1.855) .. (3.703,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.253] 2.388,-1.145) .. (3.703,0.162); \draw [white, double=black, line width=0.125cm]([out angle=-36.935, in angle=127.258] 2.389,2.979) .. (3.703,1.672); \draw [white, double=black, line width=0.125cm]([out angle=-36.935, in angle=127.258] 2.389,-0.021) .. (3.703,-1.328); \draw [white, double=black] ([out angle=36.941, in angle=-143.066] 1.889,1.479) .. (2.388,1.855); \draw [white, double=black] ([out angle=52.759, in angle=-52.742] 3.703,0.162) .. (3.703,1.672); \draw [white, double=black] ([out angle=143.065, in angle=-36.937] 2.389,2.979) .. (1.889,3.355); \draw [white, double=black] ([out angle=143.065, in angle=-36.937] 2.389,-0.021) .. (1.889,0.355); \draw [white, double=black, line width=0.006cm]([out angle=48.542, in angle=105.892] 0.079,2.680) .. (0.548,2.583); \draw [white, double=black, line width=0.006cm]([out angle=232.762, in angle=71.810] 0.574,3.173) .. (0.244,2.605); \draw [white, double=black, line width=0.005cm]([out angle=232.460, in angle=81.103] 0.204,2.550) .. (0.082,2.342); \draw [white, double=black, line width=0.005cm]([out angle=164.426, in angle=288.586] 0.267,2.427) .. (0.055,2.573); \draw [white, double=black, line width=0.006cm]([out angle=267.933, in angle=127.250] 0.421,2.255) .. (0.575,1.662); \draw [white, double=black, line width=0.006cm]([out angle=248.536, in angle=304.313] 0.599,2.247) .. (0.124,2.183); \draw [white, double=black, line width=0.005cm]([out angle=120.330, in angle=345.276] 0.598,2.318) .. (0.372,2.408); \draw [white, double=black, line width=0.005cm]([out angle=63.626, in angle=255.288] 0.447,2.308) .. (0.561,2.468); \draw [white, double=black] ([out angle=251.811, in angle=52.460] 0.244,2.605) .. (0.204,2.550); \draw [white, double=black] ([out angle=261.103, in angle=124.313] 0.082,2.342) .. (0.124,2.183); \draw [white, double=black] ([out angle=68.564, in angle=300.330] 0.599,2.246) .. (0.598,2.318); \draw [white, double=black] ([out angle=165.253, in angle=344.426] 0.373,2.409) .. (0.267,2.427); \draw [white, double=black] ([out angle=108.586, in angle=228.542] 0.055,2.573) .. (0.079,2.680); \draw [white, double=black] ([out angle=285.887, in angle=75.288] 0.547,2.583) .. (0.561,2.468); \draw [white, double=black] ([out angle=243.541, in angle=87.933] 0.448,2.308) .. (0.421,2.255); \end{scope} \end{scope}

==> diagrams/links-1004.tex <==
\begin{scope} \clip (0,0) rectangle (3.130, 3.000); \begin{scope}[yshift=-2.505cm]  \draw [white, double=black, line width=0.031cm]([out angle=-75.404, in angle=165.893] 0.801,0.825) .. (1.338,0.293); \draw [white, double=black, line width=0.031cm]([out angle=-107.283, in angle=40.559] 1.042,0.819) .. (0.577,0.114); \draw [white, double=black, line width=0.027cm]([out angle=115.592, in angle=-56.764] 1.030,0.977) .. (0.815,1.359); \draw [white, double=black, line width=0.027cm]([out angle=59.318, in angle=-135.352] 0.823,0.986) .. (1.092,1.329); \draw [white, double=black, line width=0.020cm]([out angle=151.983, in angle=-47.316] 0.975,1.706) .. (0.515,2.061); \draw [white, double=black, line width=0.020cm]([out angle=96.034, in angle=-176.138] 0.746,1.552) .. (1.009,1.864); \draw [white, double=black, line width=0.019cm]([out angle=-44.715, in angle=67.974] 1.123,1.823) .. (1.193,1.482); \draw [white, double=black, line width=0.019cm]([out angle=-164.903, in angle=-2.146] 1.473,1.730) .. (1.063,1.684); \draw [white, double=black, line width=0.042cm]([out angle=72.104, in angle=-133.859] 2.078,2.603) .. (2.567,3.421); \draw [white, double=black, line width=0.042cm]([out angle=72.104, in angle=-133.859] 2.078,-0.397) .. (2.567,0.421); \draw [white, double=black, line width=0.042cm]([out angle=-14.152, in angle=111.476] 1.754,3.188) .. (2.407,2.614); \draw [white, double=black, line width=0.042cm]([out angle=-14.152, in angle=111.476] 1.754,0.188) .. (2.407,-0.386); \draw [white, double=black, line width=0.042cm]([out angle=-109.710, in angle=15.212] 2.411,2.384) .. (1.800,1.819); \draw [white, double=black, line width=0.042cm]([out angle=133.200, in angle=-68.995] 2.574,1.600) .. (2.084,2.380); \draw [white, double=black] ([out angle=72.726, in angle=-64.397] 1.042,0.820) .. (1.030,0.977); \draw [white, double=black] ([out angle=123.236, in angle=-83.949] 0.815,1.359) .. (0.746,1.552); \draw [white, double=black] ([out angle=3.862, in angle=135.318] 1.009,1.864) .. (1.123,1.822); \draw [white, double=black] ([out angle=-112.026, in angle=44.655] 1.193,1.482) .. (1.092,1.330); \draw [white, double=black] ([out angle=-120.682, in angle=104.596] 0.823,0.986) .. (0.801,0.825); \draw [white, double=black] ([out angle=-14.089, in angle=165.848] 1.338,3.293) .. (1.754,3.188); \draw [white, double=black] ([out angle=-14.089, in angle=165.848] 1.338,0.293) .. (1.754,0.188); \draw [white, double=black] ([out angle=-68.524, in angle=70.290] 2.407,2.614) .. (2.411,2.384); \draw [white, double=black] ([out angle=132.684, in angle=-139.441] 0.515,2.061) .. (0.577,3.114); \draw [white, double=black] ([out angle=132.684, in angle=-139.441] 0.515,-0.939) .. (0.577,0.114); \draw [white, double=black] ([out angle=-164.788, in angle=15.097] 1.800,1.819) .. (1.473,1.730); \draw [white, double=black] ([out angle=111.005, in angle=-107.896] 2.084,2.380) .. (2.078,2.604); \draw [white, double=black] ([out angle=46.138, in angle=-46.800] 2.567,0.421) .. (2.574,1.600); \draw [white, double=black] ([out angle=177.884, in angle=-28.017] 1.063,1.683) .. (0.975,1.706); \end{scope} \begin{scope}[yshift=0.495cm]  \draw [white, double=black, line width=0.031cm]([out angle=-75.404, in angle=165.893] 0.801,0.825) .. (1.338,0.293); \draw [white, double=black, line width=0.031cm]([out angle=-107.283, in angle=40.559] 1.042,0.819) .. (0.577,0.114); \draw [white, double=black, line width=0.027cm]([out angle=115.592, in angle=-56.764] 1.030,0.977) .. (0.815,1.359); \draw [white, double=black, line width=0.027cm]([out angle=59.318, in angle=-135.352] 0.823,0.986) .. (1.092,1.329); \draw [white, double=black, line width=0.020cm]([out angle=151.983, in angle=-47.316] 0.975,1.706) .. (0.515,2.061); \draw [white, double=black, line width=0.020cm]([out angle=96.034, in angle=-176.138] 0.746,1.552) .. (1.009,1.864); \draw [white, double=black, line width=0.019cm]([out angle=-44.715, in angle=67.974] 1.123,1.823) .. (1.193,1.482); \draw [white, double=black, line width=0.019cm]([out angle=-164.903, in angle=-2.146] 1.473,1.730) .. (1.063,1.684); \draw [white, double=black, line width=0.042cm]([out angle=72.104, in angle=-133.859] 2.078,2.603) .. (2.567,3.421); \draw [white, double=black, line width=0.042cm]([out angle=72.104, in angle=-133.859] 2.078,-0.397) .. (2.567,0.421); \draw [white, double=black, line width=0.042cm]([out angle=-14.152, in angle=111.476] 1.754,3.188) .. (2.407,2.614); \draw [white, double=black, line width=0.042cm]([out angle=-14.152, in angle=111.476] 1.754,0.188) .. (2.407,-0.386); \draw [white, double=black, line width=0.042cm]([out angle=-109.710, in angle=15.212] 2.411,2.384) .. (1.800,1.819); \draw [white, double=black, line width=0.042cm]([out angle=133.200, in angle=-68.995] 2.574,1.600) .. (2.084,2.380); \draw [white, double=black] ([out angle=72.726, in angle=-64.397] 1.042,0.820) .. (1.030,0.977); \draw [white, double=black] ([out angle=123.236, in angle=-83.949] 0.815,1.359) .. (0.746,1.552); \draw [white, double=black] ([out angle=3.862, in angle=135.318] 1.009,1.864) .. (1.123,1.822); \draw [white, double=black] ([out angle=-112.026, in angle=44.655] 1.193,1.482) .. (1.092,1.330); \draw [white, double=black] ([out angle=-120.682, in angle=104.596] 0.823,0.986) .. (0.801,0.825); \draw [white, double=black] ([out angle=-14.089, in angle=165.848] 1.338,3.293) .. (1.754,3.188); \draw [white, double=black] ([out angle=-14.089, in angle=165.848] 1.338,0.293) .. (1.754,0.188); \draw [white, double=black] ([out angle=-68.524, in angle=70.290] 2.407,2.614) .. (2.411,2.384); \draw [white, double=black] ([out angle=132.684, in angle=-139.441] 0.515,2.061) .. (0.577,3.114); \draw [white, double=black] ([out angle=132.684, in angle=-139.441] 0.515,-0.939) .. (0.577,0.114); \draw [white, double=black] ([out angle=-164.788, in angle=15.097] 1.800,1.819) .. (1.473,1.730); \draw [white, double=black] ([out angle=111.005, in angle=-107.896] 2.084,2.380) .. (2.078,2.604); \draw [white, double=black] ([out angle=46.138, in angle=-46.800] 2.567,0.421) .. (2.574,1.600); \draw [white, double=black] ([out angle=177.884, in angle=-28.017] 1.063,1.683) .. (0.975,1.706); \end{scope} \end{scope}

==> diagrams/links-1005.tex <==
\begin{scope} \clip (0,0) rectangle (3.130, 3.000); \begin{scope}[yshift=-2.505cm]  \draw [white, double=black, line width=0.031cm]([out angle=-75.406, in angle=165.892] 0.801,0.825) .. (1.338,0.293); \draw [white, double=black, line width=0.031cm]([out angle=-107.284, in angle=40.559] 1.042,0.819) .. (0.577,0.114); \draw [white, double=black, line width=0.027cm]([out angle=115.589, in angle=-56.764] 1.031,0.977) .. (0.815,1.359); \draw [white, double=black, line width=0.027cm]([out angle=59.318, in angle=-135.354] 0.823,0.986) .. (1.092,1.329); \draw [white, double=black, line width=0.020cm]([out angle=151.982, in angle=-47.316] 0.975,1.706) .. (0.515,2.061); \draw [white, double=black, line width=0.020cm]([out angle=96.032, in angle=-176.139] 0.746,1.552) .. (1.009,1.864); \draw [white, double=black, line width=0.019cm]([out angle=-44.717, in angle=67.972] 1.123,1.823) .. (1.193,1.482); \draw [white, double=black, line width=0.019cm]([out angle=-164.914, in angle=-2.147] 1.473,1.730) .. (1.063,1.684); \draw [white, double=black, line width=0.042cm]([out angle=-14.149, in angle=111.477] 1.754,3.188) .. (2.407,2.614); \draw [white, double=black, line width=0.042cm]([out angle=-14.149, in angle=111.477] 1.754,0.188) .. (2.407,-0.386); \draw [white, double=black, line width=0.042cm]([out angle=-133.858, in angle=72.105] 2.567,3.421) .. (2.078,2.604); \draw [white, double=black, line width=0.042cm]([out angle=-133.858, in angle=72.105] 2.567,0.421) .. (2.078,-0.396); \draw [white, double=black, line width=0.042cm]([out angle=133.200, in angle=-68.995] 2.574,1.600) .. (2.084,2.380); \draw [white, double=black, line width=0.042cm]([out angle=15.213, in angle=-109.710] 1.800,1.819) .. (2.411,2.384); \draw [white, double=black] ([out angle=72.727, in angle=-64.396] 1.042,0.820) .. (1.030,0.977); \draw [white, double=black] ([out angle=123.236, in angle=-83.947] 0.815,1.359) .. (0.746,1.552); \draw [white, double=black] ([out angle=3.861, in angle=135.324] 1.009,1.864) .. (1.123,1.822); \draw [white, double=black] ([out angle=-112.028, in angle=44.654] 1.193,1.482) .. (1.092,1.330); \draw [white, double=black] ([out angle=-120.682, in angle=104.594] 0.823,0.986) .. (0.801,0.825); \draw [white, double=black] ([out angle=-14.087, in angle=165.851] 1.338,3.293) .. (1.754,3.188); \draw [white, double=black] ([out angle=-14.087, in angle=165.851] 1.338,0.293) .. (1.754,0.188); \draw [white, double=black] ([out angle=-68.523, in angle=70.290] 2.407,2.614) .. (2.411,2.384); \draw [white, double=black] ([out angle=132.684, in angle=-139.441] 0.515,2.061) .. (0.577,3.114); \draw [white, double=black] ([out angle=132.684, in angle=-139.441] 0.515,-0.939) .. (0.577,0.114); \draw [white, double=black] ([out angle=-164.787, in angle=15.086] 1.800,1.819) .. (1.473,1.730); \draw [white, double=black] ([out angle=111.005, in angle=-107.895] 2.084,2.380) .. (2.078,2.604); \draw [white, double=black] ([out angle=46.139, in angle=-46.800] 2.567,0.421) .. (2.574,1.600); \draw [white, double=black] ([out angle=177.890, in angle=-28.018] 1.063,1.683) .. (0.975,1.706); \end{scope} \begin{scope}[yshift=0.495cm]  \draw [white, double=black, line width=0.031cm]([out angle=-75.406, in angle=165.892] 0.801,0.825) .. (1.338,0.293); \draw [white, double=black, line width=0.031cm]([out angle=-107.284, in angle=40.559] 1.042,0.819) .. (0.577,0.114); \draw [white, double=black, line width=0.027cm]([out angle=115.589, in angle=-56.764] 1.031,0.977) .. (0.815,1.359); \draw [white, double=black, line width=0.027cm]([out angle=59.318, in angle=-135.354] 0.823,0.986) .. (1.092,1.329); \draw [white, double=black, line width=0.020cm]([out angle=151.982, in angle=-47.316] 0.975,1.706) .. (0.515,2.061); \draw [white, double=black, line width=0.020cm]([out angle=96.032, in angle=-176.139] 0.746,1.552) .. (1.009,1.864); \draw [white, double=black, line width=0.019cm]([out angle=-44.717, in angle=67.972] 1.123,1.823) .. (1.193,1.482); \draw [white, double=black, line width=0.019cm]([out angle=-164.914, in angle=-2.147] 1.473,1.730) .. (1.063,1.684); \draw [white, double=black, line width=0.042cm]([out angle=-14.149, in angle=111.477] 1.754,3.188) .. (2.407,2.614); \draw [white, double=black, line width=0.042cm]([out angle=-14.149, in angle=111.477] 1.754,0.188) .. (2.407,-0.386); \draw [white, double=black, line width=0.042cm]([out angle=-133.858, in angle=72.105] 2.567,3.421) .. (2.078,2.604); \draw [white, double=black, line width=0.042cm]([out angle=-133.858, in angle=72.105] 2.567,0.421) .. (2.078,-0.396); \draw [white, double=black, line width=0.042cm]([out angle=133.200, in angle=-68.995] 2.574,1.600) .. (2.084,2.380); \draw [white, double=black, line width=0.042cm]([out angle=15.213, in angle=-109.710] 1.800,1.819) .. (2.411,2.384); \draw [white, double=black] ([out angle=72.727, in angle=-64.396] 1.042,0.820) .. (1.030,0.977); \draw [white, double=black] ([out angle=123.236, in angle=-83.947] 0.815,1.359) .. (0.746,1.552); \draw [white, double=black] ([out angle=3.861, in angle=135.324] 1.009,1.864) .. (1.123,1.822); \draw [white, double=black] ([out angle=-112.028, in angle=44.654] 1.193,1.482) .. (1.092,1.330); \draw [white, double=black] ([out angle=-120.682, in angle=104.594] 0.823,0.986) .. (0.801,0.825); \draw [white, double=black] ([out angle=-14.087, in angle=165.851] 1.338,3.293) .. (1.754,3.188); \draw [white, double=black] ([out angle=-14.087, in angle=165.851] 1.338,0.293) .. (1.754,0.188); \draw [white, double=black] ([out angle=-68.523, in angle=70.290] 2.407,2.614) .. (2.411,2.384); \draw [white, double=black] ([out angle=132.684, in angle=-139.441] 0.515,2.061) .. (0.577,3.114); \draw [white, double=black] ([out angle=132.684, in angle=-139.441] 0.515,-0.939) .. (0.577,0.114); \draw [white, double=black] ([out angle=-164.787, in angle=15.086] 1.800,1.819) .. (1.473,1.730); \draw [white, double=black] ([out angle=111.005, in angle=-107.895] 2.084,2.380) .. (2.078,2.604); \draw [white, double=black] ([out angle=46.139, in angle=-46.800] 2.567,0.421) .. (2.574,1.600); \draw [white, double=black] ([out angle=177.890, in angle=-28.018] 1.063,1.683) .. (0.975,1.706); \end{scope} \end{scope}

==> diagrams/links-1006.tex <==
\begin{scope} \clip (0,0) rectangle (4.512, 3.000); \begin{scope}[yshift=-0.010cm]  \draw [white, double=black, line width=0.107cm]([out angle=-74.058, in angle=115.676] 0.977,1.247) .. (1.428,0.059); \draw [white, double=black, line width=0.107cm]([out angle=-151.183, in angle=34.660] 1.710,0.941) .. (0.627,0.271); \draw [white, double=black, line width=0.076cm]([out angle=41.720, in angle=-146.278] 2.117,1.229) .. (2.936,1.863); \draw [white, double=black, line width=0.076cm]([out angle=-45.809, in angle=146.263] 2.143,1.947) .. (2.936,1.287); \draw [white, double=black, line width=0.035cm]([out angle=76.068, in angle=-128.894] 3.605,1.657) .. (3.986,2.423); \draw [white, double=black, line width=0.035cm]([out angle=10.417, in angle=112.179] 3.279,2.003) .. (3.876,1.677); \draw [white, double=black, line width=0.035cm]([out angle=-112.180, in angle=-10.431] 3.876,1.474) .. (3.279,1.148); \draw [white, double=black, line width=0.035cm]([out angle=128.893, in angle=-76.069] 3.985,0.727) .. (3.605,1.494); \draw [white, double=black, line width=0.028cm]([out angle=145.357, in angle=5.146] 1.833,2.209) .. (1.267,2.358); \draw [white, double=black, line width=0.028cm]([out angle=46.443, in angle=-82.654] 1.363,2.160) .. (1.537,2.694); \draw [white, double=black, line width=0.029cm]([out angle=-174.307, in angle=-43.191] 1.220,2.090) .. (0.556,2.316); \draw [white, double=black, line width=0.029cm]([out angle=97.716, in angle=-139.807] 0.889,1.671) .. (1.131,2.301); \draw [white, double=black] ([out angle=28.823, in angle=-138.247] 1.711,0.942) .. (2.117,1.229); \draw [white, double=black] ([out angle=33.765, in angle=-169.583] 2.936,1.864) .. (3.279,2.003); \draw [white, double=black] ([out angle=-67.821, in angle=67.820] 3.876,1.677) .. (3.876,1.474); \draw [white, double=black] ([out angle=169.569, in angle=-33.692] 3.279,1.148) .. (2.936,1.287); \draw [white, double=black] ([out angle=134.191, in angle=-34.643] 2.143,1.947) .. (1.833,2.209); \draw [white, double=black] ([out angle=-174.875, in angle=40.193] 1.266,2.357) .. (1.131,2.301); \draw [white, double=black] ([out angle=-82.300, in angle=105.942] 0.888,1.670) .. (0.977,1.247); \draw [white, double=black] ([out angle=136.809, in angle=-145.340] 0.556,2.316) .. (0.627,3.271); \draw [white, double=black] ([out angle=136.809, in angle=-145.340] 0.556,-0.684) .. (0.627,0.271); \draw [white, double=black] ([out angle=-64.318, in angle=97.346] 1.429,3.060) .. (1.537,2.694); \draw [white, double=black] ([out angle=-64.318, in angle=97.346] 1.429,0.060) .. (1.537,-0.306); \draw [white, double=black] ([out angle=103.931, in angle=-103.932] 3.605,1.494) .. (3.605,1.657); \draw [white, double=black] ([out angle=51.120, in angle=-51.107] 3.986,2.423) .. (3.986,3.727); \draw [white, double=black] ([out angle=51.120, in angle=-51.107] 3.986,-0.577) .. (3.986,0.727); \draw [white, double=black] ([out angle=-133.572, in angle=5.693] 1.362,2.160) .. (1.220,2.090); \end{scope} \begin{scope}[yshift=2.990cm]  \draw [white, double=black, line width=0.107cm]([out angle=-74.058, in angle=115.676] 0.977,1.247) .. (1.428,0.059); \draw [white, double=black, line width=0.107cm]([out angle=-151.183, in angle=34.660] 1.710,0.941) .. (0.627,0.271); \draw [white, double=black, line width=0.076cm]([out angle=41.720, in angle=-146.278] 2.117,1.229) .. (2.936,1.863); \draw [white, double=black, line width=0.076cm]([out angle=-45.809, in angle=146.263] 2.143,1.947) .. (2.936,1.287); \draw [white, double=black, line width=0.035cm]([out angle=76.068, in angle=-128.894] 3.605,1.657) .. (3.986,2.423); \draw [white, double=black, line width=0.035cm]([out angle=10.417, in angle=112.179] 3.279,2.003) .. (3.876,1.677); \draw [white, double=black, line width=0.035cm]([out angle=-112.180, in angle=-10.431] 3.876,1.474) .. (3.279,1.148); \draw [white, double=black, line width=0.035cm]([out angle=128.893, in angle=-76.069] 3.985,0.727) .. (3.605,1.494); \draw [white, double=black, line width=0.028cm]([out angle=145.357, in angle=5.146] 1.833,2.209) .. (1.267,2.358); \draw [white, double=black, line width=0.028cm]([out angle=46.443, in angle=-82.654] 1.363,2.160) .. (1.537,2.694); \draw [white, double=black, line width=0.029cm]([out angle=-174.307, in angle=-43.191] 1.220,2.090) .. (0.556,2.316); \draw [white, double=black, line width=0.029cm]([out angle=97.716, in angle=-139.807] 0.889,1.671) .. (1.131,2.301); \draw [white, double=black] ([out angle=28.823, in angle=-138.247] 1.711,0.942) .. (2.117,1.229); \draw [white, double=black] ([out angle=33.765, in angle=-169.583] 2.936,1.864) .. (3.279,2.003); \draw [white, double=black] ([out angle=-67.821, in angle=67.820] 3.876,1.677) .. (3.876,1.474); \draw [white, double=black] ([out angle=169.569, in angle=-33.692] 3.279,1.148) .. (2.936,1.287); \draw [white, double=black] ([out angle=134.191, in angle=-34.643] 2.143,1.947) .. (1.833,2.209); \draw [white, double=black] ([out angle=-174.875, in angle=40.193] 1.266,2.357) .. (1.131,2.301); \draw [white, double=black] ([out angle=-82.300, in angle=105.942] 0.888,1.670) .. (0.977,1.247); \draw [white, double=black] ([out angle=136.809, in angle=-145.340] 0.556,2.316) .. (0.627,3.271); \draw [white, double=black] ([out angle=136.809, in angle=-145.340] 0.556,-0.684) .. (0.627,0.271); \draw [white, double=black] ([out angle=-64.318, in angle=97.346] 1.429,3.060) .. (1.537,2.694); \draw [white, double=black] ([out angle=-64.318, in angle=97.346] 1.429,0.060) .. (1.537,-0.306); \draw [white, double=black] ([out angle=103.931, in angle=-103.932] 3.605,1.494) .. (3.605,1.657); \draw [white, double=black] ([out angle=51.120, in angle=-51.107] 3.986,2.423) .. (3.986,3.727); \draw [white, double=black] ([out angle=51.120, in angle=-51.107] 3.986,-0.577) .. (3.986,0.727); \draw [white, double=black] ([out angle=-133.572, in angle=5.693] 1.362,2.160) .. (1.220,2.090); \end{scope} \end{scope}

==> diagrams/links-1007.tex <==
\begin{scope} \clip (0,0) rectangle (3.423, 3.000); \begin{scope}[yshift=-0.123cm]  \draw [white, double=black, line width=0.085cm]([out angle=-94.825, in angle=97.297] 1.155,3.000) .. (1.178,1.925); \draw [white, double=black, line width=0.085cm]([out angle=-94.825, in angle=97.297] 1.155,0.000) .. (1.178,-1.075); \draw [white, double=black, line width=0.085cm]([out angle=-178.585, in angle=25.050] 1.650,2.475) .. (0.620,2.233); \draw [white, double=black, line width=0.085cm]([out angle=-178.585, in angle=25.050] 1.650,-0.525) .. (0.620,-0.767); \draw [white, double=black, line width=0.040cm]([out angle=7.791, in angle=-111.357] 2.078,2.509) .. (2.720,3.014); \draw [white, double=black, line width=0.040cm]([out angle=7.791, in angle=-111.357] 2.078,-0.491) .. (2.720,0.014); \draw [white, double=black, line width=0.040cm]([out angle=-72.753, in angle=132.664] 2.407,3.026) .. (2.869,2.225); \draw [white, double=black, line width=0.040cm]([out angle=-72.753, in angle=132.664] 2.407,0.026) .. (2.869,-0.775); \draw [white, double=black, line width=0.040cm]([out angle=71.567, in angle=-132.409] 2.409,0.231) .. (2.871,1.018); \draw [white, double=black, line width=0.040cm]([out angle=-8.242, in angle=110.681] 2.095,0.741) .. (2.721,0.238); \draw [white, double=black, line width=0.046cm]([out angle=177.695, in angle=-30.289] 1.705,0.778) .. (0.987,0.988); \draw [white, double=black, line width=0.046cm]([out angle=75.813, in angle=-84.881] 1.225,0.419) .. (1.285,1.178); \draw [white, double=black, line width=0.016cm]([out angle=-173.423, in angle=-39.929] 0.940,1.379) .. (0.525,1.504); \draw [white, double=black, line width=0.016cm]([out angle=120.351, in angle=-143.138] 0.825,1.149) .. (0.894,1.494); \draw [white, double=black, line width=0.015cm]([out angle=-2.434, in angle=120.346] 0.974,1.519) .. (1.224,1.368); \draw [white, double=black, line width=0.015cm]([out angle=-100.657, in angle=38.377] 1.171,1.675) .. (1.010,1.408); \draw [white, double=black] ([out angle=1.370, in angle=-172.209] 1.650,2.474) .. (2.078,2.509); \draw [white, double=black] ([out angle=68.643, in angle=-69.319] 2.720,0.014) .. (2.721,0.238); \draw [white, double=black] ([out angle=171.758, in angle=-2.328] 2.095,0.741) .. (1.705,0.777); \draw [white, double=black] ([out angle=149.711, in angle=-59.630] 0.987,0.988) .. (0.825,1.149); \draw [white, double=black] ([out angle=36.862, in angle=177.613] 0.894,1.494) .. (0.974,1.518); \draw [white, double=black] ([out angle=-59.654, in angle=95.138] 1.224,1.368) .. (1.285,1.177); \draw [white, double=black] ([out angle=-104.187, in angle=85.175] 1.225,0.419) .. (1.155,0.000); \draw [white, double=black] ([out angle=140.071, in angle=-154.950] 0.525,1.504) .. (0.620,2.233); \draw [white, double=black] ([out angle=-82.727, in angle=79.343] 1.178,1.925) .. (1.171,1.675); \draw [white, double=black] ([out angle=107.247, in angle=-108.433] 2.407,0.026) .. (2.409,0.231); \draw [white, double=black] ([out angle=47.583, in angle=-47.336] 2.871,1.019) .. (2.868,2.225); \draw [white, double=black] ([out angle=-141.583, in angle=6.577] 1.010,1.408) .. (0.940,1.379); \end{scope} \begin{scope}[yshift=2.877cm]  \draw [white, double=black, line width=0.085cm]([out angle=-94.825, in angle=97.297] 1.155,3.000) .. (1.178,1.925); \draw [white, double=black, line width=0.085cm]([out angle=-94.825, in angle=97.297] 1.155,0.000) .. (1.178,-1.075); \draw [white, double=black, line width=0.085cm]([out angle=-178.585, in angle=25.050] 1.650,2.475) .. (0.620,2.233); \draw [white, double=black, line width=0.085cm]([out angle=-178.585, in angle=25.050] 1.650,-0.525) .. (0.620,-0.767); \draw [white, double=black, line width=0.040cm]([out angle=7.791, in angle=-111.357] 2.078,2.509) .. (2.720,3.014); \draw [white, double=black, line width=0.040cm]([out angle=7.791, in angle=-111.357] 2.078,-0.491) .. (2.720,0.014); \draw [white, double=black, line width=0.040cm]([out angle=-72.753, in angle=132.664] 2.407,3.026) .. (2.869,2.225); \draw [white, double=black, line width=0.040cm]([out angle=-72.753, in angle=132.664] 2.407,0.026) .. (2.869,-0.775); \draw [white, double=black, line width=0.040cm]([out angle=71.567, in angle=-132.409] 2.409,0.231) .. (2.871,1.018); \draw [white, double=black, line width=0.040cm]([out angle=-8.242, in angle=110.681] 2.095,0.741) .. (2.721,0.238); \draw [white, double=black, line width=0.046cm]([out angle=177.695, in angle=-30.289] 1.705,0.778) .. (0.987,0.988); \draw [white, double=black, line width=0.046cm]([out angle=75.813, in angle=-84.881] 1.225,0.419) .. (1.285,1.178); \draw [white, double=black, line width=0.016cm]([out angle=-173.423, in angle=-39.929] 0.940,1.379) .. (0.525,1.504); \draw [white, double=black, line width=0.016cm]([out angle=120.351, in angle=-143.138] 0.825,1.149) .. (0.894,1.494); \draw [white, double=black, line width=0.015cm]([out angle=-2.434, in angle=120.346] 0.974,1.519) .. (1.224,1.368); \draw [white, double=black, line width=0.015cm]([out angle=-100.657, in angle=38.377] 1.171,1.675) .. (1.010,1.408); \draw [white, double=black] ([out angle=1.370, in angle=-172.209] 1.650,2.474) .. (2.078,2.509); \draw [white, double=black] ([out angle=68.643, in angle=-69.319] 2.720,0.014) .. (2.721,0.238); \draw [white, double=black] ([out angle=171.758, in angle=-2.328] 2.095,0.741) .. (1.705,0.777); \draw [white, double=black] ([out angle=149.711, in angle=-59.630] 0.987,0.988) .. (0.825,1.149); \draw [white, double=black] ([out angle=36.862, in angle=177.613] 0.894,1.494) .. (0.974,1.518); \draw [white, double=black] ([out angle=-59.654, in angle=95.138] 1.224,1.368) .. (1.285,1.177); \draw [white, double=black] ([out angle=-104.187, in angle=85.175] 1.225,0.419) .. (1.155,0.000); \draw [white, double=black] ([out angle=140.071, in angle=-154.950] 0.525,1.504) .. (0.620,2.233); \draw [white, double=black] ([out angle=-82.727, in angle=79.343] 1.178,1.925) .. (1.171,1.675); \draw [white, double=black] ([out angle=107.247, in angle=-108.433] 2.407,0.026) .. (2.409,0.231); \draw [white, double=black] ([out angle=47.583, in angle=-47.336] 2.871,1.019) .. (2.868,2.225); \draw [white, double=black] ([out angle=-141.583, in angle=6.577] 1.010,1.408) .. (0.940,1.379); \end{scope} \end{scope}

==> diagrams/links-1008.tex <==
\begin{scope} \clip (0,0) rectangle (5.080, 3.000); \begin{scope}[yshift=-2.337cm]  \draw [white, double=black, line width=0.120cm]([out angle=148.157, in angle=-54.448] 1.825,0.351) .. (0.557,1.539); \draw [white, double=black, line width=0.120cm]([out angle=54.463, in angle=-149.772] 0.557,0.097) .. (1.838,1.264); \draw [white, double=black, line width=0.092cm]([out angle=-79.565, in angle=105.190] 2.696,2.199) .. (2.931,1.164); \draw [white, double=black, line width=0.092cm]([out angle=-175.805, in angle=21.188] 3.322,1.715) .. (2.297,1.485); \draw [white, double=black, line width=0.039cm]([out angle=73.662, in angle=-132.092] 4.082,1.224) .. (4.529,2.024); \draw [white, double=black, line width=0.039cm]([out angle=-4.739, in angle=111.768] 3.745,1.714) .. (4.389,1.238); \draw [white, double=black, line width=0.039cm]([out angle=-110.574, in angle=5.607] 4.391,1.019) .. (3.774,0.545); \draw [white, double=black, line width=0.039cm]([out angle=131.653, in angle=-71.589] 4.534,0.248) .. (4.085,1.024); \draw [white, double=black, line width=0.030cm]([out angle=-73.355, in angle=68.639] 3.024,0.838) .. (3.001,0.265); \draw [white, double=black, line width=0.030cm]([out angle=177.645, in angle=23.858] 3.414,0.535) .. (2.834,0.425); \draw [white, double=black, line width=0.030cm]([out angle=-116.915, in angle=99.747] 2.718,3.315) .. (2.617,2.644); \draw [white, double=black, line width=0.030cm]([out angle=-116.915, in angle=99.747] 2.718,0.315) .. (2.617,-0.356); \draw [white, double=black, line width=0.030cm]([out angle=-156.040, in angle=-23.447] 2.883,3.142) .. (2.229,3.139); \draw [white, double=black, line width=0.030cm]([out angle=-156.040, in angle=-23.447] 2.883,0.142) .. (2.229,0.139); \draw [white, double=black] ([out angle=30.228, in angle=-158.821] 1.838,1.264) .. (2.297,1.485); \draw [white, double=black] ([out angle=4.200, in angle=175.261] 3.322,1.716) .. (3.745,1.714); \draw [white, double=black] ([out angle=-68.232, in angle=69.426] 4.389,1.238) .. (4.391,1.019); \draw [white, double=black] ([out angle=-174.393, in angle=-2.355] 3.774,0.545) .. (3.414,0.535); \draw [white, double=black] ([out angle=-156.142, in angle=63.085] 2.834,0.425) .. (2.718,0.315); \draw [white, double=black] ([out angle=125.552, in angle=-125.530] 0.557,1.539) .. (0.556,3.097); \draw [white, double=black] ([out angle=125.552, in angle=-125.530] 0.557,-1.461) .. (0.556,0.097); \draw [white, double=black] ([out angle=-80.253, in angle=100.435] 2.617,2.644) .. (2.696,2.199); \draw [white, double=black] ([out angle=108.411, in angle=-106.338] 4.085,1.024) .. (4.082,1.224); \draw [white, double=black] ([out angle=47.923, in angle=-48.347] 4.530,2.024) .. (4.534,3.248); \draw [white, double=black] ([out angle=47.923, in angle=-48.347] 4.530,-0.976) .. (4.534,0.248); \draw [white, double=black] ([out angle=-74.809, in angle=106.645] 2.931,1.164) .. (3.024,0.838); \draw [white, double=black] ([out angle=-111.361, in angle=23.960] 3.001,0.265) .. (2.883,0.142); \draw [white, double=black] ([out angle=156.559, in angle=-31.843] 2.229,0.139) .. (1.825,0.351); \end{scope} \begin{scope}[yshift=0.663cm]  \draw [white, double=black, line width=0.120cm]([out angle=148.157, in angle=-54.448] 1.825,0.351) .. (0.557,1.539); \draw [white, double=black, line width=0.120cm]([out angle=54.463, in angle=-149.772] 0.557,0.097) .. (1.838,1.264); \draw [white, double=black, line width=0.092cm]([out angle=-79.565, in angle=105.190] 2.696,2.199) .. (2.931,1.164); \draw [white, double=black, line width=0.092cm]([out angle=-175.805, in angle=21.188] 3.322,1.715) .. (2.297,1.485); \draw [white, double=black, line width=0.039cm]([out angle=73.662, in angle=-132.092] 4.082,1.224) .. (4.529,2.024); \draw [white, double=black, line width=0.039cm]([out angle=-4.739, in angle=111.768] 3.745,1.714) .. (4.389,1.238); \draw [white, double=black, line width=0.039cm]([out angle=-110.574, in angle=5.607] 4.391,1.019) .. (3.774,0.545); \draw [white, double=black, line width=0.039cm]([out angle=131.653, in angle=-71.589] 4.534,0.248) .. (4.085,1.024); \draw [white, double=black, line width=0.030cm]([out angle=-73.355, in angle=68.639] 3.024,0.838) .. (3.001,0.265); \draw [white, double=black, line width=0.030cm]([out angle=177.645, in angle=23.858] 3.414,0.535) .. (2.834,0.425); \draw [white, double=black, line width=0.030cm]([out angle=-116.915, in angle=99.747] 2.718,3.315) .. (2.617,2.644); \draw [white, double=black, line width=0.030cm]([out angle=-116.915, in angle=99.747] 2.718,0.315) .. (2.617,-0.356); \draw [white, double=black, line width=0.030cm]([out angle=-156.040, in angle=-23.447] 2.883,3.142) .. (2.229,3.139); \draw [white, double=black, line width=0.030cm]([out angle=-156.040, in angle=-23.447] 2.883,0.142) .. (2.229,0.139); \draw [white, double=black] ([out angle=30.228, in angle=-158.821] 1.838,1.264) .. (2.297,1.485); \draw [white, double=black] ([out angle=4.200, in angle=175.261] 3.322,1.716) .. (3.745,1.714); \draw [white, double=black] ([out angle=-68.232, in angle=69.426] 4.389,1.238) .. (4.391,1.019); \draw [white, double=black] ([out angle=-174.393, in angle=-2.355] 3.774,0.545) .. (3.414,0.535); \draw [white, double=black] ([out angle=-156.142, in angle=63.085] 2.834,0.425) .. (2.718,0.315); \draw [white, double=black] ([out angle=125.552, in angle=-125.530] 0.557,1.539) .. (0.556,3.097); \draw [white, double=black] ([out angle=125.552, in angle=-125.530] 0.557,-1.461) .. (0.556,0.097); \draw [white, double=black] ([out angle=-80.253, in angle=100.435] 2.617,2.644) .. (2.696,2.199); \draw [white, double=black] ([out angle=108.411, in angle=-106.338] 4.085,1.024) .. (4.082,1.224); \draw [white, double=black] ([out angle=47.923, in angle=-48.347] 4.530,2.024) .. (4.534,3.248); \draw [white, double=black] ([out angle=47.923, in angle=-48.347] 4.530,-0.976) .. (4.534,0.248); \draw [white, double=black] ([out angle=-74.809, in angle=106.645] 2.931,1.164) .. (3.024,0.838); \draw [white, double=black] ([out angle=-111.361, in angle=23.960] 3.001,0.265) .. (2.883,0.142); \draw [white, double=black] ([out angle=156.559, in angle=-31.843] 2.229,0.139) .. (1.825,0.351); \end{scope} \end{scope}

==> diagrams/links-1009.tex <==
\begin{scope} \clip (0,0) rectangle (3.926, 3.000); \begin{scope}[yshift=-0.474cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.790, in angle=-53.837] 1.860,0.522) .. (0.563,1.733); \draw [white, double=black, line width=0.125cm]([out angle=53.858, in angle=-144.064] 0.563,0.274) .. (1.828,1.534); \draw [white, double=black, line width=0.017cm]([out angle=145.205, in angle=-101.846] 2.597,1.777) .. (2.444,2.163); \draw [white, double=black, line width=0.017cm]([out angle=33.690, in angle=177.391] 2.186,1.781) .. (2.642,1.908); \draw [white, double=black, line width=0.016cm]([out angle=-40.258, in angle=137.721] 2.721,1.877) .. (2.921,1.702); \draw [white, double=black, line width=0.016cm]([out angle=-137.885, in angle=13.741] 2.921,1.880) .. (2.694,1.760); \draw [white, double=black, line width=0.016cm]([out angle=128.242, in angle=-61.940] 3.448,1.380) .. (3.176,1.797); \draw [white, double=black, line width=0.016cm]([out angle=-13.278, in angle=-91.544] 3.050,1.634) .. (3.300,1.826); \draw [white, double=black, line width=0.015cm]([out angle=140.793, in angle=26.499] 3.259,1.916) .. (3.013,1.943); \draw [white, double=black, line width=0.015cm]([out angle=94.603, in angle=-85.268] 3.157,1.862) .. (3.133,2.155); \draw [white, double=black, line width=0.068cm]([out angle=112.290, in angle=-29.582] 3.073,2.403) .. (2.343,3.232); \draw [white, double=black, line width=0.068cm]([out angle=112.290, in angle=-29.582] 3.073,-0.597) .. (2.343,0.232); \draw [white, double=black, line width=0.068cm]([out angle=59.230, in angle=-142.357] 2.553,2.442) .. (3.314,3.301); \draw [white, double=black, line width=0.068cm]([out angle=59.230, in angle=-142.357] 2.553,-0.558) .. (3.314,0.301); \draw [white, double=black] ([out angle=35.931, in angle=-146.310] 1.828,1.532) .. (2.186,1.781); \draw [white, double=black] ([out angle=-2.609, in angle=139.742] 2.642,1.908) .. (2.721,1.877); \draw [white, double=black] ([out angle=-42.279, in angle=166.722] 2.921,1.702) .. (3.050,1.634); \draw [white, double=black] ([out angle=88.456, in angle=-39.207] 3.300,1.826) .. (3.259,1.916); \draw [white, double=black] ([out angle=-153.501, in angle=42.115] 3.013,1.943) .. (2.921,1.880); \draw [white, double=black] ([out angle=-166.259, in angle=-34.795] 2.694,1.760) .. (2.597,1.777); \draw [white, double=black] ([out angle=78.154, in angle=-120.770] 2.444,2.164) .. (2.553,2.442); \draw [white, double=black] ([out angle=126.163, in angle=-126.135] 0.563,1.733) .. (0.563,3.274); \draw [white, double=black] ([out angle=126.163, in angle=-126.135] 0.563,-1.267) .. (0.563,0.274); \draw [white, double=black] ([out angle=37.662, in angle=-51.758] 3.314,0.300) .. (3.448,1.380); \draw [white, double=black] ([out angle=150.418, in angle=-32.226] 2.343,0.232) .. (1.860,0.522); \draw [white, double=black] ([out angle=118.060, in angle=-85.397] 3.176,1.797) .. (3.157,1.862); \draw [white, double=black] ([out angle=94.732, in angle=-67.710] 3.133,2.155) .. (3.073,2.403); \end{scope} \begin{scope}[yshift=2.526cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.790, in angle=-53.837] 1.860,0.522) .. (0.563,1.733); \draw [white, double=black, line width=0.125cm]([out angle=53.858, in angle=-144.064] 0.563,0.274) .. (1.828,1.534); \draw [white, double=black, line width=0.017cm]([out angle=145.205, in angle=-101.846] 2.597,1.777) .. (2.444,2.163); \draw [white, double=black, line width=0.017cm]([out angle=33.690, in angle=177.391] 2.186,1.781) .. (2.642,1.908); \draw [white, double=black, line width=0.016cm]([out angle=-40.258, in angle=137.721] 2.721,1.877) .. (2.921,1.702); \draw [white, double=black, line width=0.016cm]([out angle=-137.885, in angle=13.741] 2.921,1.880) .. (2.694,1.760); \draw [white, double=black, line width=0.016cm]([out angle=128.242, in angle=-61.940] 3.448,1.380) .. (3.176,1.797); \draw [white, double=black, line width=0.016cm]([out angle=-13.278, in angle=-91.544] 3.050,1.634) .. (3.300,1.826); \draw [white, double=black, line width=0.015cm]([out angle=140.793, in angle=26.499] 3.259,1.916) .. (3.013,1.943); \draw [white, double=black, line width=0.015cm]([out angle=94.603, in angle=-85.268] 3.157,1.862) .. (3.133,2.155); \draw [white, double=black, line width=0.068cm]([out angle=112.290, in angle=-29.582] 3.073,2.403) .. (2.343,3.232); \draw [white, double=black, line width=0.068cm]([out angle=112.290, in angle=-29.582] 3.073,-0.597) .. (2.343,0.232); \draw [white, double=black, line width=0.068cm]([out angle=59.230, in angle=-142.357] 2.553,2.442) .. (3.314,3.301); \draw [white, double=black, line width=0.068cm]([out angle=59.230, in angle=-142.357] 2.553,-0.558) .. (3.314,0.301); \draw [white, double=black] ([out angle=35.931, in angle=-146.310] 1.828,1.532) .. (2.186,1.781); \draw [white, double=black] ([out angle=-2.609, in angle=139.742] 2.642,1.908) .. (2.721,1.877); \draw [white, double=black] ([out angle=-42.279, in angle=166.722] 2.921,1.702) .. (3.050,1.634); \draw [white, double=black] ([out angle=88.456, in angle=-39.207] 3.300,1.826) .. (3.259,1.916); \draw [white, double=black] ([out angle=-153.501, in angle=42.115] 3.013,1.943) .. (2.921,1.880); \draw [white, double=black] ([out angle=-166.259, in angle=-34.795] 2.694,1.760) .. (2.597,1.777); \draw [white, double=black] ([out angle=78.154, in angle=-120.770] 2.444,2.164) .. (2.553,2.442); \draw [white, double=black] ([out angle=126.163, in angle=-126.135] 0.563,1.733) .. (0.563,3.274); \draw [white, double=black] ([out angle=126.163, in angle=-126.135] 0.563,-1.267) .. (0.563,0.274); \draw [white, double=black] ([out angle=37.662, in angle=-51.758] 3.314,0.300) .. (3.448,1.380); \draw [white, double=black] ([out angle=150.418, in angle=-32.226] 2.343,0.232) .. (1.860,0.522); \draw [white, double=black] ([out angle=118.060, in angle=-85.397] 3.176,1.797) .. (3.157,1.862); \draw [white, double=black] ([out angle=94.732, in angle=-67.710] 3.133,2.155) .. (3.073,2.403); \end{scope} \end{scope}

==> diagrams/links-101.tex <==
 \draw [white, double=black, line width=0.036cm]([out angle=-121.626, in angle=-61.205] 0.705,1.147) .. (0.082,1.163); \draw [white, double=black, line width=0.036cm]([out angle=90.005, in angle=-94.969] 0.380,0.000) .. (0.434,1.237); \draw [white, double=black, line width=0.008cm]([out angle=76.000, in angle=-142.662] 0.452,1.345) .. (0.534,1.469); \draw [white, double=black, line width=0.008cm]([out angle=-41.009, in angle=170.808] 0.411,1.473) .. (0.549,1.409); \draw [white, double=black, line width=0.009cm]([out angle=25.272, in angle=-95.314] 0.591,1.415) .. (0.726,1.607); \draw [white, double=black, line width=0.009cm]([out angle=-4.319, in angle=101.193] 0.579,1.482) .. (0.740,1.340); \draw [white, double=black, line width=0.009cm]([out angle=-78.804, in angle=175.736] 0.020,1.662) .. (0.181,1.519); \draw [white, double=black, line width=0.009cm]([out angle=-154.672, in angle=84.689] 0.169,1.587) .. (0.034,1.395); \draw [white, double=black, line width=0.008cm]([out angle=-9.394, in angle=139.019] 0.211,1.592) .. (0.348,1.528); \draw [white, double=black, line width=0.008cm]([out angle=-104.182, in angle=37.273] 0.308,1.656) .. (0.226,1.532); \draw [white, double=black, line width=0.036cm]([out angle=85.026, in angle=-90.005] 0.326,1.764) .. (0.380,3.001); \draw [white, double=black, line width=0.036cm]([out angle=58.369, in angle=118.763] 0.055,1.853) .. (0.678,1.838); \draw [white, double=black] ([out angle=85.031, in angle=-104.000] 0.434,1.237) .. (0.452,1.345); \draw [white, double=black] ([out angle=37.338, in angle=175.681] 0.534,1.469) .. (0.579,1.482); \draw [white, double=black] ([out angle=-78.807, in angle=58.374] 0.740,1.340) .. (0.705,1.147); \draw [white, double=black] ([out angle=118.766, in angle=-95.311] 0.082,1.164) .. (0.034,1.395); \draw [white, double=black] ([out angle=25.328, in angle=170.687] 0.169,1.587) .. (0.211,1.593); \draw [white, double=black] ([out angle=-40.981, in angle=138.991] 0.348,1.528) .. (0.411,1.473); \draw [white, double=black] ([out angle=-9.192, in angle=-154.728] 0.549,1.409) .. (0.591,1.415); \draw [white, double=black] ([out angle=84.686, in angle=-61.237] 0.726,1.607) .. (0.678,1.838); \draw [white, double=black] ([out angle=-121.623, in angle=101.196] 0.055,1.854) .. (0.020,1.662); \draw [white, double=black] ([out angle=-4.264, in angle=-142.739] 0.181,1.519) .. (0.226,1.533); \draw [white, double=black] ([out angle=75.818, in angle=-94.974] 0.308,1.656) .. (0.326,1.764);

==> diagrams/links-1010.tex <==
\begin{scope} \clip (0,0) rectangle (5.081, 3.000); \begin{scope}[yshift=-2.337cm]  \draw [white, double=black, line width=0.120cm]([out angle=148.133, in angle=-54.460] 1.825,0.351) .. (0.557,1.540); \draw [white, double=black, line width=0.120cm]([out angle=54.440, in angle=-149.795] 0.556,0.097) .. (1.838,1.264); \draw [white, double=black, line width=0.092cm]([out angle=-79.565, in angle=105.195] 2.696,2.200) .. (2.932,1.164); \draw [white, double=black, line width=0.092cm]([out angle=-175.798, in angle=21.190] 3.323,1.716) .. (2.297,1.485); \draw [white, double=black, line width=0.039cm]([out angle=-4.722, in angle=111.773] 3.746,1.714) .. (4.389,1.239); \draw [white, double=black, line width=0.039cm]([out angle=-132.087, in angle=73.668] 4.530,2.025) .. (4.082,1.224); \draw [white, double=black, line width=0.039cm]([out angle=131.648, in angle=-71.592] 4.535,0.248) .. (4.086,1.025); \draw [white, double=black, line width=0.039cm]([out angle=5.611, in angle=-110.575] 3.775,0.546) .. (4.392,1.019); \draw [white, double=black, line width=0.030cm]([out angle=-73.337, in angle=68.621] 3.025,0.839) .. (3.001,0.266); \draw [white, double=black, line width=0.030cm]([out angle=177.589, in angle=23.879] 3.415,0.536) .. (2.834,0.426); \draw [white, double=black, line width=0.030cm]([out angle=-116.959, in angle=99.744] 2.719,3.316) .. (2.617,2.645); \draw [white, double=black, line width=0.030cm]([out angle=-116.959, in angle=99.744] 2.719,0.316) .. (2.617,-0.355); \draw [white, double=black, line width=0.030cm]([out angle=-156.052, in angle=-23.451] 2.883,3.142) .. (2.229,3.140); \draw [white, double=black, line width=0.030cm]([out angle=-156.052, in angle=-23.451] 2.883,0.142) .. (2.229,0.140); \draw [white, double=black] ([out angle=30.205, in angle=-158.806] 1.838,1.264) .. (2.297,1.485); \draw [white, double=black] ([out angle=4.168, in angle=175.278] 3.323,1.716) .. (3.746,1.714); \draw [white, double=black] ([out angle=-68.227, in angle=69.425] 4.389,1.239) .. (4.392,1.019); \draw [white, double=black] ([out angle=-174.389, in angle=-2.411] 3.775,0.546) .. (3.415,0.536); \draw [white, double=black] ([out angle=-156.121, in angle=63.041] 2.834,0.426) .. (2.719,0.316); \draw [white, double=black] ([out angle=125.540, in angle=-125.534] 0.557,1.540) .. (0.556,3.098); \draw [white, double=black] ([out angle=125.540, in angle=-125.534] 0.557,-1.460) .. (0.556,0.098); \draw [white, double=black] ([out angle=-80.256, in angle=100.435] 2.617,2.645) .. (2.696,2.200); \draw [white, double=black] ([out angle=108.408, in angle=-106.332] 4.086,1.025) .. (4.083,1.224); \draw [white, double=black] ([out angle=47.921, in angle=-48.352] 4.530,2.025) .. (4.535,3.249); \draw [white, double=black] ([out angle=47.921, in angle=-48.352] 4.530,-0.975) .. (4.535,0.249); \draw [white, double=black] ([out angle=-74.799, in angle=106.663] 2.932,1.165) .. (3.025,0.838); \draw [white, double=black] ([out angle=-111.379, in angle=23.948] 3.001,0.266) .. (2.883,0.142); \draw [white, double=black] ([out angle=156.533, in angle=-31.867] 2.229,0.139) .. (1.825,0.351); \end{scope} \begin{scope}[yshift=0.663cm]  \draw [white, double=black, line width=0.120cm]([out angle=148.133, in angle=-54.460] 1.825,0.351) .. (0.557,1.540); \draw [white, double=black, line width=0.120cm]([out angle=54.440, in angle=-149.795] 0.556,0.097) .. (1.838,1.264); \draw [white, double=black, line width=0.092cm]([out angle=-79.565, in angle=105.195] 2.696,2.200) .. (2.932,1.164); \draw [white, double=black, line width=0.092cm]([out angle=-175.798, in angle=21.190] 3.323,1.716) .. (2.297,1.485); \draw [white, double=black, line width=0.039cm]([out angle=-4.722, in angle=111.773] 3.746,1.714) .. (4.389,1.239); \draw [white, double=black, line width=0.039cm]([out angle=-132.087, in angle=73.668] 4.530,2.025) .. (4.082,1.224); \draw [white, double=black, line width=0.039cm]([out angle=131.648, in angle=-71.592] 4.535,0.248) .. (4.086,1.025); \draw [white, double=black, line width=0.039cm]([out angle=5.611, in angle=-110.575] 3.775,0.546) .. (4.392,1.019); \draw [white, double=black, line width=0.030cm]([out angle=-73.337, in angle=68.621] 3.025,0.839) .. (3.001,0.266); \draw [white, double=black, line width=0.030cm]([out angle=177.589, in angle=23.879] 3.415,0.536) .. (2.834,0.426); \draw [white, double=black, line width=0.030cm]([out angle=-116.959, in angle=99.744] 2.719,3.316) .. (2.617,2.645); \draw [white, double=black, line width=0.030cm]([out angle=-116.959, in angle=99.744] 2.719,0.316) .. (2.617,-0.355); \draw [white, double=black, line width=0.030cm]([out angle=-156.052, in angle=-23.451] 2.883,3.142) .. (2.229,3.140); \draw [white, double=black, line width=0.030cm]([out angle=-156.052, in angle=-23.451] 2.883,0.142) .. (2.229,0.140); \draw [white, double=black] ([out angle=30.205, in angle=-158.806] 1.838,1.264) .. (2.297,1.485); \draw [white, double=black] ([out angle=4.168, in angle=175.278] 3.323,1.716) .. (3.746,1.714); \draw [white, double=black] ([out angle=-68.227, in angle=69.425] 4.389,1.239) .. (4.392,1.019); \draw [white, double=black] ([out angle=-174.389, in angle=-2.411] 3.775,0.546) .. (3.415,0.536); \draw [white, double=black] ([out angle=-156.121, in angle=63.041] 2.834,0.426) .. (2.719,0.316); \draw [white, double=black] ([out angle=125.540, in angle=-125.534] 0.557,1.540) .. (0.556,3.098); \draw [white, double=black] ([out angle=125.540, in angle=-125.534] 0.557,-1.460) .. (0.556,0.098); \draw [white, double=black] ([out angle=-80.256, in angle=100.435] 2.617,2.645) .. (2.696,2.200); \draw [white, double=black] ([out angle=108.408, in angle=-106.332] 4.086,1.025) .. (4.083,1.224); \draw [white, double=black] ([out angle=47.921, in angle=-48.352] 4.530,2.025) .. (4.535,3.249); \draw [white, double=black] ([out angle=47.921, in angle=-48.352] 4.530,-0.975) .. (4.535,0.249); \draw [white, double=black] ([out angle=-74.799, in angle=106.663] 2.932,1.165) .. (3.025,0.838); \draw [white, double=black] ([out angle=-111.379, in angle=23.948] 3.001,0.266) .. (2.883,0.142); \draw [white, double=black] ([out angle=156.533, in angle=-31.867] 2.229,0.139) .. (1.825,0.351); \end{scope} \end{scope}

==> diagrams/links-1011.tex <==
\begin{scope} \clip (0,0) rectangle (4.183, 3.000); \begin{scope}[yshift=-2.300cm]  \draw [white, double=black, line width=0.080cm]([out angle=157.737, in angle=-56.941] 1.735,0.489) .. (0.529,1.487); \draw [white, double=black, line width=0.080cm]([out angle=56.936, in angle=-157.738] 0.529,0.113) .. (1.735,1.110); \draw [white, double=black, line width=0.014cm]([out angle=-145.248, in angle=83.730] 2.487,1.304) .. (2.270,0.939); \draw [white, double=black, line width=0.014cm]([out angle=111.414, in angle=-0.638] 2.381,0.954) .. (2.063,1.173); \draw [white, double=black, line width=0.012cm]([out angle=-117.098, in angle=55.147] 2.377,0.878) .. (2.287,0.728); \draw [white, double=black, line width=0.012cm]([out angle=117.101, in angle=-55.161] 2.377,0.722) .. (2.287,0.872); \draw [white, double=black, line width=0.014cm]([out angle=-111.411, in angle=0.634] 2.381,0.647) .. (2.063,0.427); \draw [white, double=black, line width=0.014cm]([out angle=145.218, in angle=-83.722] 2.487,0.296) .. (2.270,0.661); \draw [white, double=black, line width=0.045cm]([out angle=68.200, in angle=-135.577] 3.069,2.427) .. (3.610,3.238); \draw [white, double=black, line width=0.045cm]([out angle=68.200, in angle=-135.577] 3.069,-0.573) .. (3.610,0.238); \draw [white, double=black, line width=0.045cm]([out angle=-26.075, in angle=109.940] 2.807,3.109) .. (3.424,2.422); \draw [white, double=black, line width=0.045cm]([out angle=-26.075, in angle=109.940] 2.807,0.109) .. (3.424,-0.578); \draw [white, double=black, line width=0.045cm]([out angle=-109.933, in angle=26.089] 3.424,2.179) .. (2.807,1.491); \draw [white, double=black, line width=0.045cm]([out angle=135.579, in angle=-68.194] 3.610,1.362) .. (3.070,2.173); \draw [white, double=black] ([out angle=22.262, in angle=179.360] 1.735,1.110) .. (2.063,1.173); \draw [white, double=black] ([out angle=-68.586, in angle=62.902] 2.381,0.954) .. (2.377,0.878); \draw [white, double=black] ([out angle=-124.853, in angle=96.278] 2.287,0.728) .. (2.270,0.661); \draw [white, double=black] ([out angle=-34.787, in angle=153.925] 2.487,0.297) .. (2.807,0.109); \draw [white, double=black] ([out angle=-70.060, in angle=70.067] 3.424,2.422) .. (3.424,2.179); \draw [white, double=black] ([out angle=123.059, in angle=-123.048] 0.529,1.487) .. (0.529,3.113); \draw [white, double=black] ([out angle=123.059, in angle=-123.048] 0.529,-1.513) .. (0.529,0.113); \draw [white, double=black] ([out angle=-153.911, in angle=34.752] 2.807,1.491) .. (2.487,1.304); \draw [white, double=black] ([out angle=111.806, in angle=-111.800] 3.070,2.173) .. (3.070,2.427); \draw [white, double=black] ([out angle=44.433, in angle=-44.421] 3.610,0.238) .. (3.610,1.362); \draw [white, double=black] ([out angle=-96.270, in angle=124.839] 2.270,0.939) .. (2.287,0.872); \draw [white, double=black] ([out angle=-62.899, in angle=68.589] 2.377,0.722) .. (2.381,0.647); \draw [white, double=black] ([out angle=-179.376, in angle=-22.263] 2.063,0.426) .. (1.735,0.489); \end{scope} \begin{scope}[yshift=0.700cm]  \draw [white, double=black, line width=0.080cm]([out angle=157.737, in angle=-56.941] 1.735,0.489) .. (0.529,1.487); \draw [white, double=black, line width=0.080cm]([out angle=56.936, in angle=-157.738] 0.529,0.113) .. (1.735,1.110); \draw [white, double=black, line width=0.014cm]([out angle=-145.248, in angle=83.730] 2.487,1.304) .. (2.270,0.939); \draw [white, double=black, line width=0.014cm]([out angle=111.414, in angle=-0.638] 2.381,0.954) .. (2.063,1.173); \draw [white, double=black, line width=0.012cm]([out angle=-117.098, in angle=55.147] 2.377,0.878) .. (2.287,0.728); \draw [white, double=black, line width=0.012cm]([out angle=117.101, in angle=-55.161] 2.377,0.722) .. (2.287,0.872); \draw [white, double=black, line width=0.014cm]([out angle=-111.411, in angle=0.634] 2.381,0.647) .. (2.063,0.427); \draw [white, double=black, line width=0.014cm]([out angle=145.218, in angle=-83.722] 2.487,0.296) .. (2.270,0.661); \draw [white, double=black, line width=0.045cm]([out angle=68.200, in angle=-135.577] 3.069,2.427) .. (3.610,3.238); \draw [white, double=black, line width=0.045cm]([out angle=68.200, in angle=-135.577] 3.069,-0.573) .. (3.610,0.238); \draw [white, double=black, line width=0.045cm]([out angle=-26.075, in angle=109.940] 2.807,3.109) .. (3.424,2.422); \draw [white, double=black, line width=0.045cm]([out angle=-26.075, in angle=109.940] 2.807,0.109) .. (3.424,-0.578); \draw [white, double=black, line width=0.045cm]([out angle=-109.933, in angle=26.089] 3.424,2.179) .. (2.807,1.491); \draw [white, double=black, line width=0.045cm]([out angle=135.579, in angle=-68.194] 3.610,1.362) .. (3.070,2.173); \draw [white, double=black] ([out angle=22.262, in angle=179.360] 1.735,1.110) .. (2.063,1.173); \draw [white, double=black] ([out angle=-68.586, in angle=62.902] 2.381,0.954) .. (2.377,0.878); \draw [white, double=black] ([out angle=-124.853, in angle=96.278] 2.287,0.728) .. (2.270,0.661); \draw [white, double=black] ([out angle=-34.787, in angle=153.925] 2.487,0.297) .. (2.807,0.109); \draw [white, double=black] ([out angle=-70.060, in angle=70.067] 3.424,2.422) .. (3.424,2.179); \draw [white, double=black] ([out angle=123.059, in angle=-123.048] 0.529,1.487) .. (0.529,3.113); \draw [white, double=black] ([out angle=123.059, in angle=-123.048] 0.529,-1.513) .. (0.529,0.113); \draw [white, double=black] ([out angle=-153.911, in angle=34.752] 2.807,1.491) .. (2.487,1.304); \draw [white, double=black] ([out angle=111.806, in angle=-111.800] 3.070,2.173) .. (3.070,2.427); \draw [white, double=black] ([out angle=44.433, in angle=-44.421] 3.610,0.238) .. (3.610,1.362); \draw [white, double=black] ([out angle=-96.270, in angle=124.839] 2.270,0.939) .. (2.287,0.872); \draw [white, double=black] ([out angle=-62.899, in angle=68.589] 2.377,0.722) .. (2.381,0.647); \draw [white, double=black] ([out angle=-179.376, in angle=-22.263] 2.063,0.426) .. (1.735,0.489); \end{scope} \end{scope}

==> diagrams/links-1012.tex <==
\begin{scope} \clip (0,0) rectangle (5.079, 3.000); \begin{scope}[yshift=-2.336cm]  \draw [white, double=black, line width=0.120cm]([out angle=148.169, in angle=-54.445] 1.824,0.351) .. (0.557,1.539); \draw [white, double=black, line width=0.120cm]([out angle=54.477, in angle=-149.766] 0.557,0.097) .. (1.837,1.264); \draw [white, double=black, line width=0.092cm]([out angle=-79.570, in angle=105.189] 2.695,2.199) .. (2.931,1.164); \draw [white, double=black, line width=0.092cm]([out angle=-175.815, in angle=21.188] 3.321,1.715) .. (2.296,1.485); \draw [white, double=black, line width=0.039cm]([out angle=-4.750, in angle=111.761] 3.744,1.714) .. (4.388,1.238); \draw [white, double=black, line width=0.039cm]([out angle=-132.094, in angle=73.656] 4.528,2.024) .. (4.081,1.223); \draw [white, double=black, line width=0.039cm]([out angle=131.652, in angle=-71.591] 4.533,0.248) .. (4.084,1.024); \draw [white, double=black, line width=0.039cm]([out angle=5.597, in angle=-110.577] 3.773,0.545) .. (4.390,1.018); \draw [white, double=black, line width=0.030cm]([out angle=177.699, in angle=23.837] 3.413,0.535) .. (2.833,0.424); \draw [white, double=black, line width=0.030cm]([out angle=68.650, in angle=-73.376] 3.000,0.264) .. (3.024,0.837); \draw [white, double=black, line width=0.030cm]([out angle=-156.035, in angle=-23.445] 2.882,3.141) .. (2.228,3.138); \draw [white, double=black, line width=0.030cm]([out angle=-156.035, in angle=-23.445] 2.882,0.141) .. (2.228,0.138); \draw [white, double=black, line width=0.030cm]([out angle=99.744, in angle=-116.887] 2.616,2.644) .. (2.717,3.314); \draw [white, double=black, line width=0.030cm]([out angle=99.744, in angle=-116.887] 2.616,-0.356) .. (2.717,0.314); \draw [white, double=black] ([out angle=30.234, in angle=-158.824] 1.837,1.264) .. (2.296,1.485); \draw [white, double=black] ([out angle=4.220, in angle=175.250] 3.321,1.716) .. (3.744,1.714); \draw [white, double=black] ([out angle=-68.239, in angle=69.423] 4.388,1.238) .. (4.390,1.018); \draw [white, double=black] ([out angle=-174.403, in angle=-2.301] 3.773,0.545) .. (3.413,0.535); \draw [white, double=black] ([out angle=-156.163, in angle=63.113] 2.833,0.424) .. (2.717,0.314); \draw [white, double=black] ([out angle=125.555, in angle=-125.540] 0.557,1.539) .. (0.556,3.096); \draw [white, double=black] ([out angle=125.555, in angle=-125.540] 0.557,-1.461) .. (0.556,0.096); \draw [white, double=black] ([out angle=-80.256, in angle=100.430] 2.616,2.644) .. (2.695,2.199); \draw [white, double=black] ([out angle=108.409, in angle=-106.344] 4.084,1.024) .. (4.081,1.223); \draw [white, double=black] ([out angle=47.914, in angle=-48.348] 4.529,2.023) .. (4.533,3.247); \draw [white, double=black] ([out angle=47.914, in angle=-48.348] 4.529,-0.977) .. (4.533,0.247); \draw [white, double=black] ([out angle=-74.816, in angle=106.624] 2.930,1.164) .. (3.023,0.838); \draw [white, double=black] ([out angle=-111.350, in angle=23.965] 3.000,0.264) .. (2.882,0.141); \draw [white, double=black] ([out angle=156.575, in angle=-31.831] 2.228,0.139) .. (1.824,0.351); \end{scope} \begin{scope}[yshift=0.664cm]  \draw [white, double=black, line width=0.120cm]([out angle=148.169, in angle=-54.445] 1.824,0.351) .. (0.557,1.539); \draw [white, double=black, line width=0.120cm]([out angle=54.477, in angle=-149.766] 0.557,0.097) .. (1.837,1.264); \draw [white, double=black, line width=0.092cm]([out angle=-79.570, in angle=105.189] 2.695,2.199) .. (2.931,1.164); \draw [white, double=black, line width=0.092cm]([out angle=-175.815, in angle=21.188] 3.321,1.715) .. (2.296,1.485); \draw [white, double=black, line width=0.039cm]([out angle=-4.750, in angle=111.761] 3.744,1.714) .. (4.388,1.238); \draw [white, double=black, line width=0.039cm]([out angle=-132.094, in angle=73.656] 4.528,2.024) .. (4.081,1.223); \draw [white, double=black, line width=0.039cm]([out angle=131.652, in angle=-71.591] 4.533,0.248) .. (4.084,1.024); \draw [white, double=black, line width=0.039cm]([out angle=5.597, in angle=-110.577] 3.773,0.545) .. (4.390,1.018); \draw [white, double=black, line width=0.030cm]([out angle=177.699, in angle=23.837] 3.413,0.535) .. (2.833,0.424); \draw [white, double=black, line width=0.030cm]([out angle=68.650, in angle=-73.376] 3.000,0.264) .. (3.024,0.837); \draw [white, double=black, line width=0.030cm]([out angle=-156.035, in angle=-23.445] 2.882,3.141) .. (2.228,3.138); \draw [white, double=black, line width=0.030cm]([out angle=-156.035, in angle=-23.445] 2.882,0.141) .. (2.228,0.138); \draw [white, double=black, line width=0.030cm]([out angle=99.744, in angle=-116.887] 2.616,2.644) .. (2.717,3.314); \draw [white, double=black, line width=0.030cm]([out angle=99.744, in angle=-116.887] 2.616,-0.356) .. (2.717,0.314); \draw [white, double=black] ([out angle=30.234, in angle=-158.824] 1.837,1.264) .. (2.296,1.485); \draw [white, double=black] ([out angle=4.220, in angle=175.250] 3.321,1.716) .. (3.744,1.714); \draw [white, double=black] ([out angle=-68.239, in angle=69.423] 4.388,1.238) .. (4.390,1.018); \draw [white, double=black] ([out angle=-174.403, in angle=-2.301] 3.773,0.545) .. (3.413,0.535); \draw [white, double=black] ([out angle=-156.163, in angle=63.113] 2.833,0.424) .. (2.717,0.314); \draw [white, double=black] ([out angle=125.555, in angle=-125.540] 0.557,1.539) .. (0.556,3.096); \draw [white, double=black] ([out angle=125.555, in angle=-125.540] 0.557,-1.461) .. (0.556,0.096); \draw [white, double=black] ([out angle=-80.256, in angle=100.430] 2.616,2.644) .. (2.695,2.199); \draw [white, double=black] ([out angle=108.409, in angle=-106.344] 4.084,1.024) .. (4.081,1.223); \draw [white, double=black] ([out angle=47.914, in angle=-48.348] 4.529,2.023) .. (4.533,3.247); \draw [white, double=black] ([out angle=47.914, in angle=-48.348] 4.529,-0.977) .. (4.533,0.247); \draw [white, double=black] ([out angle=-74.816, in angle=106.624] 2.930,1.164) .. (3.023,0.838); \draw [white, double=black] ([out angle=-111.350, in angle=23.965] 3.000,0.264) .. (2.882,0.141); \draw [white, double=black] ([out angle=156.575, in angle=-31.831] 2.228,0.139) .. (1.824,0.351); \end{scope} \end{scope}

==> diagrams/links-1013.tex <==
\begin{scope} \clip (0,0) rectangle (4.031, 3.000); \begin{scope}[yshift=-2.295cm]  \draw [white, double=black, line width=0.121cm]([out angle=149.866, in angle=-54.378] 1.843,0.376) .. (0.557,1.544); \draw [white, double=black, line width=0.121cm]([out angle=54.400, in angle=-147.752] 0.558,0.100) .. (1.826,1.296); \draw [white, double=black, line width=0.048cm]([out angle=23.935, in angle=-177.292] 2.229,1.510) .. (2.914,1.672); \draw [white, double=black, line width=0.048cm]([out angle=-94.806, in angle=120.927] 2.586,2.013) .. (2.741,1.348); \draw [white, double=black, line width=0.014cm]([out angle=-135.300, in angle=59.660] 3.522,1.800) .. (3.233,1.429); \draw [white, double=black, line width=0.014cm]([out angle=85.986, in angle=-7.535] 3.336,1.397) .. (3.118,1.665); \draw [white, double=black, line width=0.011cm]([out angle=-146.140, in angle=20.622] 3.298,1.331) .. (3.154,1.257); \draw [white, double=black, line width=0.011cm]([out angle=80.667, in angle=-82.863] 3.217,1.205) .. (3.220,1.367); \draw [white, double=black, line width=0.012cm]([out angle=-151.328, in angle=-42.845] 3.177,1.148) .. (2.872,1.185); \draw [white, double=black, line width=0.012cm]([out angle=88.263, in angle=-121.079] 3.005,0.868) .. (3.108,1.219); \draw [white, double=black, line width=0.102cm]([out angle=-99.290, in angle=69.612] 2.972,3.525) .. (2.667,2.372); \draw [white, double=black, line width=0.102cm]([out angle=-99.290, in angle=69.612] 2.972,0.525) .. (2.667,-0.628); \draw [white, double=black, line width=0.102cm]([out angle=151.440, in angle=-21.061] 3.402,2.647) .. (2.316,3.149); \draw [white, double=black, line width=0.102cm]([out angle=151.440, in angle=-21.061] 3.402,-0.353) .. (2.316,0.149); \draw [white, double=black] ([out angle=32.248, in angle=-156.083] 1.826,1.296) .. (2.228,1.511); \draw [white, double=black] ([out angle=2.701, in angle=172.465] 2.914,1.673) .. (3.118,1.665); \draw [white, double=black] ([out angle=-94.014, in angle=33.860] 3.336,1.397) .. (3.298,1.331); \draw [white, double=black] ([out angle=-159.378, in angle=58.921] 3.154,1.257) .. (3.108,1.219); \draw [white, double=black] ([out angle=-91.737, in angle=80.710] 3.005,0.868) .. (2.972,0.525); \draw [white, double=black] ([out angle=125.622, in angle=-125.597] 0.557,1.544) .. (0.557,3.100); \draw [white, double=black] ([out angle=125.622, in angle=-125.597] 0.557,-1.456) .. (0.557,0.100); \draw [white, double=black] ([out angle=-110.388, in angle=85.194] 2.667,2.372) .. (2.586,2.013); \draw [white, double=black] ([out angle=158.939, in angle=-30.158] 2.316,0.149) .. (1.843,0.376); \draw [white, double=black] ([out angle=44.720, in angle=-28.560] 3.522,1.800) .. (3.402,2.647); \draw [white, double=black] ([out angle=44.720, in angle=-28.560] 3.522,-1.200) .. (3.402,-0.353); \draw [white, double=black] ([out angle=-120.340, in angle=97.137] 3.233,1.429) .. (3.220,1.367); \draw [white, double=black] ([out angle=-99.333, in angle=28.672] 3.217,1.205) .. (3.177,1.148); \draw [white, double=black] ([out angle=137.155, in angle=-59.100] 2.872,1.185) .. (2.740,1.348); \end{scope} \begin{scope}[yshift=0.705cm]  \draw [white, double=black, line width=0.121cm]([out angle=149.866, in angle=-54.378] 1.843,0.376) .. (0.557,1.544); \draw [white, double=black, line width=0.121cm]([out angle=54.400, in angle=-147.752] 0.558,0.100) .. (1.826,1.296); \draw [white, double=black, line width=0.048cm]([out angle=23.935, in angle=-177.292] 2.229,1.510) .. (2.914,1.672); \draw [white, double=black, line width=0.048cm]([out angle=-94.806, in angle=120.927] 2.586,2.013) .. (2.741,1.348); \draw [white, double=black, line width=0.014cm]([out angle=-135.300, in angle=59.660] 3.522,1.800) .. (3.233,1.429); \draw [white, double=black, line width=0.014cm]([out angle=85.986, in angle=-7.535] 3.336,1.397) .. (3.118,1.665); \draw [white, double=black, line width=0.011cm]([out angle=-146.140, in angle=20.622] 3.298,1.331) .. (3.154,1.257); \draw [white, double=black, line width=0.011cm]([out angle=80.667, in angle=-82.863] 3.217,1.205) .. (3.220,1.367); \draw [white, double=black, line width=0.012cm]([out angle=-151.328, in angle=-42.845] 3.177,1.148) .. (2.872,1.185); \draw [white, double=black, line width=0.012cm]([out angle=88.263, in angle=-121.079] 3.005,0.868) .. (3.108,1.219); \draw [white, double=black, line width=0.102cm]([out angle=-99.290, in angle=69.612] 2.972,3.525) .. (2.667,2.372); \draw [white, double=black, line width=0.102cm]([out angle=-99.290, in angle=69.612] 2.972,0.525) .. (2.667,-0.628); \draw [white, double=black, line width=0.102cm]([out angle=151.440, in angle=-21.061] 3.402,2.647) .. (2.316,3.149); \draw [white, double=black, line width=0.102cm]([out angle=151.440, in angle=-21.061] 3.402,-0.353) .. (2.316,0.149); \draw [white, double=black] ([out angle=32.248, in angle=-156.083] 1.826,1.296) .. (2.228,1.511); \draw [white, double=black] ([out angle=2.701, in angle=172.465] 2.914,1.673) .. (3.118,1.665); \draw [white, double=black] ([out angle=-94.014, in angle=33.860] 3.336,1.397) .. (3.298,1.331); \draw [white, double=black] ([out angle=-159.378, in angle=58.921] 3.154,1.257) .. (3.108,1.219); \draw [white, double=black] ([out angle=-91.737, in angle=80.710] 3.005,0.868) .. (2.972,0.525); \draw [white, double=black] ([out angle=125.622, in angle=-125.597] 0.557,1.544) .. (0.557,3.100); \draw [white, double=black] ([out angle=125.622, in angle=-125.597] 0.557,-1.456) .. (0.557,0.100); \draw [white, double=black] ([out angle=-110.388, in angle=85.194] 2.667,2.372) .. (2.586,2.013); \draw [white, double=black] ([out angle=158.939, in angle=-30.158] 2.316,0.149) .. (1.843,0.376); \draw [white, double=black] ([out angle=44.720, in angle=-28.560] 3.522,1.800) .. (3.402,2.647); \draw [white, double=black] ([out angle=44.720, in angle=-28.560] 3.522,-1.200) .. (3.402,-0.353); \draw [white, double=black] ([out angle=-120.340, in angle=97.137] 3.233,1.429) .. (3.220,1.367); \draw [white, double=black] ([out angle=-99.333, in angle=28.672] 3.217,1.205) .. (3.177,1.148); \draw [white, double=black] ([out angle=137.155, in angle=-59.100] 2.872,1.185) .. (2.740,1.348); \end{scope} \end{scope}

==> diagrams/links-1014.tex <==
\begin{scope} \clip (0,0) rectangle (4.819, 3.000); \begin{scope}[yshift=-0.435cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.200, in angle=-52.080] 1.891,0.315) .. (0.581,1.692); \draw [white, double=black, line width=0.125cm]([out angle=52.114, in angle=-139.147] 0.582,0.185) .. (1.891,1.564); \draw [white, double=black, line width=0.081cm]([out angle=146.081, in angle=-48.926] 3.201,2.111) .. (2.326,2.883); \draw [white, double=black, line width=0.081cm]([out angle=146.081, in angle=-48.926] 3.201,-0.889) .. (2.326,-0.117); \draw [white, double=black, line width=0.081cm]([out angle=48.928, in angle=-150.451] 2.326,1.996) .. (3.224,2.729); \draw [white, double=black, line width=0.081cm]([out angle=48.928, in angle=-150.451] 2.326,-1.004) .. (3.224,-0.271); \draw [white, double=black, line width=0.025cm]([out angle=9.737, in angle=108.134] 3.594,2.863) .. (4.117,2.548); \draw [white, double=black, line width=0.025cm]([out angle=9.737, in angle=108.134] 3.594,-0.137) .. (4.117,-0.452); \draw [white, double=black, line width=0.025cm]([out angle=-134.024, in angle=80.117] 4.271,3.221) .. (3.922,2.534); \draw [white, double=black, line width=0.025cm]([out angle=-134.024, in angle=80.117] 4.271,0.221) .. (3.922,-0.466); \draw [white, double=black, line width=0.021cm]([out angle=117.240, in angle=-63.166] 4.097,2.109) .. (3.940,2.417); \draw [white, double=black, line width=0.021cm]([out angle=34.835, in angle=-119.624] 3.876,2.164) .. (4.103,2.413); \draw [white, double=black, line width=0.018cm]([out angle=-129.136, in angle=116.643] 3.772,2.068) .. (3.738,1.760); \draw [white, double=black, line width=0.018cm]([out angle=162.534, in angle=-16.988] 3.831,1.870) .. (3.480,1.979); \draw [white, double=black, line width=0.020cm]([out angle=129.210, in angle=-41.141] 4.321,1.398) .. (3.905,1.828); \draw [white, double=black, line width=0.020cm]([out angle=-10.736, in angle=-91.293] 3.836,1.687) .. (4.138,1.931); \draw [white, double=black] ([out angle=40.840, in angle=-131.046] 1.892,1.564) .. (2.326,1.996); \draw [white, double=black] ([out angle=29.591, in angle=-170.263] 3.224,2.730) .. (3.594,2.863); \draw [white, double=black] ([out angle=29.591, in angle=-170.263] 3.224,-0.270) .. (3.594,-0.137); \draw [white, double=black] ([out angle=-71.866, in angle=60.376] 4.117,2.548) .. (4.103,2.413); \draw [white, double=black] ([out angle=-145.165, in angle=50.864] 3.876,2.164) .. (3.772,2.068); \draw [white, double=black] ([out angle=-63.357, in angle=169.264] 3.738,1.760) .. (3.836,1.687); \draw [white, double=black] ([out angle=88.707, in angle=-62.760] 4.138,1.931) .. (4.097,2.109); \draw [white, double=black] ([out angle=116.834, in angle=-99.883] 3.940,2.417) .. (3.922,2.534); \draw [white, double=black] ([out angle=127.920, in angle=-127.885] 0.581,1.692) .. (0.581,3.184); \draw [white, double=black] ([out angle=127.920, in angle=-127.885] 0.581,-1.308) .. (0.581,0.184); \draw [white, double=black] ([out angle=46.001, in angle=-50.790] 4.272,0.220) .. (4.321,1.398); \draw [white, double=black] ([out angle=131.074, in angle=-40.813] 2.326,2.883) .. (1.892,3.315); \draw [white, double=black] ([out angle=131.074, in angle=-40.813] 2.326,-0.117) .. (1.892,0.315); \draw [white, double=black] ([out angle=138.859, in angle=-17.466] 3.905,1.828) .. (3.831,1.870); \draw [white, double=black] ([out angle=163.012, in angle=-33.893] 3.480,1.979) .. (3.200,2.112); \end{scope} \begin{scope}[yshift=2.565cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.200, in angle=-52.080] 1.891,0.315) .. (0.581,1.692); \draw [white, double=black, line width=0.125cm]([out angle=52.114, in angle=-139.147] 0.582,0.185) .. (1.891,1.564); \draw [white, double=black, line width=0.081cm]([out angle=146.081, in angle=-48.926] 3.201,2.111) .. (2.326,2.883); \draw [white, double=black, line width=0.081cm]([out angle=146.081, in angle=-48.926] 3.201,-0.889) .. (2.326,-0.117); \draw [white, double=black, line width=0.081cm]([out angle=48.928, in angle=-150.451] 2.326,1.996) .. (3.224,2.729); \draw [white, double=black, line width=0.081cm]([out angle=48.928, in angle=-150.451] 2.326,-1.004) .. (3.224,-0.271); \draw [white, double=black, line width=0.025cm]([out angle=9.737, in angle=108.134] 3.594,2.863) .. (4.117,2.548); \draw [white, double=black, line width=0.025cm]([out angle=9.737, in angle=108.134] 3.594,-0.137) .. (4.117,-0.452); \draw [white, double=black, line width=0.025cm]([out angle=-134.024, in angle=80.117] 4.271,3.221) .. (3.922,2.534); \draw [white, double=black, line width=0.025cm]([out angle=-134.024, in angle=80.117] 4.271,0.221) .. (3.922,-0.466); \draw [white, double=black, line width=0.021cm]([out angle=117.240, in angle=-63.166] 4.097,2.109) .. (3.940,2.417); \draw [white, double=black, line width=0.021cm]([out angle=34.835, in angle=-119.624] 3.876,2.164) .. (4.103,2.413); \draw [white, double=black, line width=0.018cm]([out angle=-129.136, in angle=116.643] 3.772,2.068) .. (3.738,1.760); \draw [white, double=black, line width=0.018cm]([out angle=162.534, in angle=-16.988] 3.831,1.870) .. (3.480,1.979); \draw [white, double=black, line width=0.020cm]([out angle=129.210, in angle=-41.141] 4.321,1.398) .. (3.905,1.828); \draw [white, double=black, line width=0.020cm]([out angle=-10.736, in angle=-91.293] 3.836,1.687) .. (4.138,1.931); \draw [white, double=black] ([out angle=40.840, in angle=-131.046] 1.892,1.564) .. (2.326,1.996); \draw [white, double=black] ([out angle=29.591, in angle=-170.263] 3.224,2.730) .. (3.594,2.863); \draw [white, double=black] ([out angle=29.591, in angle=-170.263] 3.224,-0.270) .. (3.594,-0.137); \draw [white, double=black] ([out angle=-71.866, in angle=60.376] 4.117,2.548) .. (4.103,2.413); \draw [white, double=black] ([out angle=-145.165, in angle=50.864] 3.876,2.164) .. (3.772,2.068); \draw [white, double=black] ([out angle=-63.357, in angle=169.264] 3.738,1.760) .. (3.836,1.687); \draw [white, double=black] ([out angle=88.707, in angle=-62.760] 4.138,1.931) .. (4.097,2.109); \draw [white, double=black] ([out angle=116.834, in angle=-99.883] 3.940,2.417) .. (3.922,2.534); \draw [white, double=black] ([out angle=127.920, in angle=-127.885] 0.581,1.692) .. (0.581,3.184); \draw [white, double=black] ([out angle=127.920, in angle=-127.885] 0.581,-1.308) .. (0.581,0.184); \draw [white, double=black] ([out angle=46.001, in angle=-50.790] 4.272,0.220) .. (4.321,1.398); \draw [white, double=black] ([out angle=131.074, in angle=-40.813] 2.326,2.883) .. (1.892,3.315); \draw [white, double=black] ([out angle=131.074, in angle=-40.813] 2.326,-0.117) .. (1.892,0.315); \draw [white, double=black] ([out angle=138.859, in angle=-17.466] 3.905,1.828) .. (3.831,1.870); \draw [white, double=black] ([out angle=163.012, in angle=-33.893] 3.480,1.979) .. (3.200,2.112); \end{scope} \end{scope}

==> diagrams/links-1015.tex <==
\begin{scope} \clip (0,0) rectangle (4.101, 3.000); \begin{scope}[yshift=-2.289cm]  \draw [white, double=black, line width=0.125cm]([out angle=149.261, in angle=-54.104] 1.856,0.397) .. (0.560,1.581); \draw [white, double=black, line width=0.125cm]([out angle=54.118, in angle=-145.196] 0.560,0.129) .. (1.821,1.366); \draw [white, double=black, line width=0.014cm]([out angle=30.203, in angle=159.676] 2.180,1.595) .. (2.633,1.634); \draw [white, double=black, line width=0.014cm]([out angle=-108.590, in angle=133.744] 2.478,1.960) .. (2.571,1.540); \draw [white, double=black, line width=0.008cm]([out angle=176.188, in angle=2.597] 2.792,1.511) .. (2.640,1.512); \draw [white, double=black, line width=0.008cm]([out angle=126.370, in angle=-65.963] 2.761,1.454) .. (2.685,1.585); \draw [white, double=black, line width=0.008cm]([out angle=-3.839, in angle=-168.677] 2.804,1.431) .. (2.963,1.442); \draw [white, double=black, line width=0.008cm]([out angle=-51.424, in angle=119.625] 2.834,1.489) .. (2.924,1.356); \draw [white, double=black, line width=0.016cm]([out angle=-134.007, in angle=-11.838] 3.567,1.484) .. (2.992,1.307); \draw [white, double=black, line width=0.016cm]([out angle=77.330, in angle=-33.620] 3.252,0.901) .. (3.042,1.427); \draw [white, double=black, line width=0.117cm]([out angle=-107.619, in angle=60.809] 3.138,3.477) .. (2.623,2.287); \draw [white, double=black, line width=0.117cm]([out angle=-107.619, in angle=60.809] 3.138,0.477) .. (2.623,-0.713); \draw [white, double=black, line width=0.117cm]([out angle=144.788, in angle=-25.266] 3.473,2.480) .. (2.351,3.134); \draw [white, double=black, line width=0.117cm]([out angle=144.788, in angle=-25.266] 3.473,-0.520) .. (2.351,0.134); \draw [white, double=black] ([out angle=34.804, in angle=-149.817] 1.821,1.366) .. (2.180,1.595); \draw [white, double=black] ([out angle=-20.324, in angle=114.037] 2.633,1.634) .. (2.685,1.585); \draw [white, double=black] ([out angle=-53.601, in angle=176.154] 2.761,1.455) .. (2.804,1.432); \draw [white, double=black] ([out angle=11.303, in angle=146.380] 2.963,1.442) .. (3.042,1.427); \draw [white, double=black] ([out angle=-102.670, in angle=72.381] 3.252,0.901) .. (3.138,0.477); \draw [white, double=black] ([out angle=125.896, in angle=-125.871] 0.560,1.581) .. (0.560,3.129); \draw [white, double=black] ([out angle=125.896, in angle=-125.871] 0.560,-1.419) .. (0.560,0.129); \draw [white, double=black] ([out angle=-119.191, in angle=71.410] 2.623,2.287) .. (2.478,1.960); \draw [white, double=black] ([out angle=154.734, in angle=-30.733] 2.351,0.134) .. (1.856,0.397); \draw [white, double=black] ([out angle=46.014, in angle=-35.212] 3.567,1.483) .. (3.473,2.480); \draw [white, double=black] ([out angle=168.162, in angle=-60.356] 2.992,1.307) .. (2.924,1.356); \draw [white, double=black] ([out angle=128.576, in angle=-3.812] 2.834,1.489) .. (2.792,1.511); \draw [white, double=black] ([out angle=-177.374, in angle=-46.219] 2.640,1.513) .. (2.571,1.541); \end{scope} \begin{scope}[yshift=0.711cm]  \draw [white, double=black, line width=0.125cm]([out angle=149.261, in angle=-54.104] 1.856,0.397) .. (0.560,1.581); \draw [white, double=black, line width=0.125cm]([out angle=54.118, in angle=-145.196] 0.560,0.129) .. (1.821,1.366); \draw [white, double=black, line width=0.014cm]([out angle=30.203, in angle=159.676] 2.180,1.595) .. (2.633,1.634); \draw [white, double=black, line width=0.014cm]([out angle=-108.590, in angle=133.744] 2.478,1.960) .. (2.571,1.540); \draw [white, double=black, line width=0.008cm]([out angle=176.188, in angle=2.597] 2.792,1.511) .. (2.640,1.512); \draw [white, double=black, line width=0.008cm]([out angle=126.370, in angle=-65.963] 2.761,1.454) .. (2.685,1.585); \draw [white, double=black, line width=0.008cm]([out angle=-3.839, in angle=-168.677] 2.804,1.431) .. (2.963,1.442); \draw [white, double=black, line width=0.008cm]([out angle=-51.424, in angle=119.625] 2.834,1.489) .. (2.924,1.356); \draw [white, double=black, line width=0.016cm]([out angle=-134.007, in angle=-11.838] 3.567,1.484) .. (2.992,1.307); \draw [white, double=black, line width=0.016cm]([out angle=77.330, in angle=-33.620] 3.252,0.901) .. (3.042,1.427); \draw [white, double=black, line width=0.117cm]([out angle=-107.619, in angle=60.809] 3.138,3.477) .. (2.623,2.287); \draw [white, double=black, line width=0.117cm]([out angle=-107.619, in angle=60.809] 3.138,0.477) .. (2.623,-0.713); \draw [white, double=black, line width=0.117cm]([out angle=144.788, in angle=-25.266] 3.473,2.480) .. (2.351,3.134); \draw [white, double=black, line width=0.117cm]([out angle=144.788, in angle=-25.266] 3.473,-0.520) .. (2.351,0.134); \draw [white, double=black] ([out angle=34.804, in angle=-149.817] 1.821,1.366) .. (2.180,1.595); \draw [white, double=black] ([out angle=-20.324, in angle=114.037] 2.633,1.634) .. (2.685,1.585); \draw [white, double=black] ([out angle=-53.601, in angle=176.154] 2.761,1.455) .. (2.804,1.432); \draw [white, double=black] ([out angle=11.303, in angle=146.380] 2.963,1.442) .. (3.042,1.427); \draw [white, double=black] ([out angle=-102.670, in angle=72.381] 3.252,0.901) .. (3.138,0.477); \draw [white, double=black] ([out angle=125.896, in angle=-125.871] 0.560,1.581) .. (0.560,3.129); \draw [white, double=black] ([out angle=125.896, in angle=-125.871] 0.560,-1.419) .. (0.560,0.129); \draw [white, double=black] ([out angle=-119.191, in angle=71.410] 2.623,2.287) .. (2.478,1.960); \draw [white, double=black] ([out angle=154.734, in angle=-30.733] 2.351,0.134) .. (1.856,0.397); \draw [white, double=black] ([out angle=46.014, in angle=-35.212] 3.567,1.483) .. (3.473,2.480); \draw [white, double=black] ([out angle=168.162, in angle=-60.356] 2.992,1.307) .. (2.924,1.356); \draw [white, double=black] ([out angle=128.576, in angle=-3.812] 2.834,1.489) .. (2.792,1.511); \draw [white, double=black] ([out angle=-177.374, in angle=-46.219] 2.640,1.513) .. (2.571,1.541); \end{scope} \end{scope}

==> diagrams/links-1016.tex <==
\begin{scope} \clip (0,0) rectangle (4.101, 3.000); \begin{scope}[yshift=-2.289cm]  \draw [white, double=black, line width=0.125cm]([out angle=149.260, in angle=-54.105] 1.856,0.397) .. (0.560,1.581); \draw [white, double=black, line width=0.125cm]([out angle=54.118, in angle=-145.198] 0.560,0.129) .. (1.821,1.366); \draw [white, double=black, line width=0.014cm]([out angle=30.204, in angle=159.676] 2.180,1.595) .. (2.633,1.634); \draw [white, double=black, line width=0.014cm]([out angle=-108.586, in angle=133.745] 2.478,1.960) .. (2.571,1.540); \draw [white, double=black, line width=0.008cm]([out angle=176.188, in angle=2.597] 2.792,1.511) .. (2.640,1.512); \draw [white, double=black, line width=0.008cm]([out angle=126.371, in angle=-65.963] 2.761,1.455) .. (2.685,1.585); \draw [white, double=black, line width=0.008cm]([out angle=-3.841, in angle=-168.678] 2.804,1.431) .. (2.963,1.442); \draw [white, double=black, line width=0.008cm]([out angle=-51.425, in angle=119.627] 2.834,1.489) .. (2.924,1.356); \draw [white, double=black, line width=0.016cm]([out angle=-134.006, in angle=-11.838] 3.566,1.484) .. (2.992,1.307); \draw [white, double=black, line width=0.016cm]([out angle=77.330, in angle=-33.620] 3.252,0.901) .. (3.042,1.427); \draw [white, double=black, line width=0.117cm]([out angle=-107.620, in angle=60.808] 3.137,3.477) .. (2.623,2.287); \draw [white, double=black, line width=0.117cm]([out angle=-107.620, in angle=60.808] 3.137,0.477) .. (2.623,-0.713); \draw [white, double=black, line width=0.117cm]([out angle=144.787, in angle=-25.267] 3.473,2.480) .. (2.351,3.134); \draw [white, double=black, line width=0.117cm]([out angle=144.787, in angle=-25.267] 3.473,-0.520) .. (2.351,0.134); \draw [white, double=black] ([out angle=34.802, in angle=-149.815] 1.821,1.366) .. (2.180,1.595); \draw [white, double=black] ([out angle=-20.324, in angle=114.037] 2.633,1.634) .. (2.685,1.585); \draw [white, double=black] ([out angle=-53.603, in angle=176.153] 2.761,1.455) .. (2.803,1.432); \draw [white, double=black] ([out angle=11.303, in angle=146.380] 2.963,1.442) .. (3.042,1.427); \draw [white, double=black] ([out angle=-102.670, in angle=72.380] 3.252,0.901) .. (3.137,0.477); \draw [white, double=black] ([out angle=125.895, in angle=-125.873] 0.560,1.581) .. (0.560,3.129); \draw [white, double=black] ([out angle=125.895, in angle=-125.873] 0.560,-1.419) .. (0.560,0.129); \draw [white, double=black] ([out angle=-119.192, in angle=71.414] 2.623,2.287) .. (2.477,1.960); \draw [white, double=black] ([out angle=154.733, in angle=-30.734] 2.351,0.134) .. (1.856,0.397); \draw [white, double=black] ([out angle=46.013, in angle=-35.213] 3.567,1.483) .. (3.472,2.480); \draw [white, double=black] ([out angle=168.162, in angle=-60.356] 2.992,1.307) .. (2.924,1.356); \draw [white, double=black] ([out angle=128.575, in angle=-3.812] 2.834,1.489) .. (2.792,1.511); \draw [white, double=black] ([out angle=-177.376, in angle=-46.222] 2.640,1.513) .. (2.571,1.540); \end{scope} \begin{scope}[yshift=0.711cm]  \draw [white, double=black, line width=0.125cm]([out angle=149.260, in angle=-54.105] 1.856,0.397) .. (0.560,1.581); \draw [white, double=black, line width=0.125cm]([out angle=54.118, in angle=-145.198] 0.560,0.129) .. (1.821,1.366); \draw [white, double=black, line width=0.014cm]([out angle=30.204, in angle=159.676] 2.180,1.595) .. (2.633,1.634); \draw [white, double=black, line width=0.014cm]([out angle=-108.586, in angle=133.745] 2.478,1.960) .. (2.571,1.540); \draw [white, double=black, line width=0.008cm]([out angle=176.188, in angle=2.597] 2.792,1.511) .. (2.640,1.512); \draw [white, double=black, line width=0.008cm]([out angle=126.371, in angle=-65.963] 2.761,1.455) .. (2.685,1.585); \draw [white, double=black, line width=0.008cm]([out angle=-3.841, in angle=-168.678] 2.804,1.431) .. (2.963,1.442); \draw [white, double=black, line width=0.008cm]([out angle=-51.425, in angle=119.627] 2.834,1.489) .. (2.924,1.356); \draw [white, double=black, line width=0.016cm]([out angle=-134.006, in angle=-11.838] 3.566,1.484) .. (2.992,1.307); \draw [white, double=black, line width=0.016cm]([out angle=77.330, in angle=-33.620] 3.252,0.901) .. (3.042,1.427); \draw [white, double=black, line width=0.117cm]([out angle=-107.620, in angle=60.808] 3.137,3.477) .. (2.623,2.287); \draw [white, double=black, line width=0.117cm]([out angle=-107.620, in angle=60.808] 3.137,0.477) .. (2.623,-0.713); \draw [white, double=black, line width=0.117cm]([out angle=144.787, in angle=-25.267] 3.473,2.480) .. (2.351,3.134); \draw [white, double=black, line width=0.117cm]([out angle=144.787, in angle=-25.267] 3.473,-0.520) .. (2.351,0.134); \draw [white, double=black] ([out angle=34.802, in angle=-149.815] 1.821,1.366) .. (2.180,1.595); \draw [white, double=black] ([out angle=-20.324, in angle=114.037] 2.633,1.634) .. (2.685,1.585); \draw [white, double=black] ([out angle=-53.603, in angle=176.153] 2.761,1.455) .. (2.803,1.432); \draw [white, double=black] ([out angle=11.303, in angle=146.380] 2.963,1.442) .. (3.042,1.427); \draw [white, double=black] ([out angle=-102.670, in angle=72.380] 3.252,0.901) .. (3.137,0.477); \draw [white, double=black] ([out angle=125.895, in angle=-125.873] 0.560,1.581) .. (0.560,3.129); \draw [white, double=black] ([out angle=125.895, in angle=-125.873] 0.560,-1.419) .. (0.560,0.129); \draw [white, double=black] ([out angle=-119.192, in angle=71.414] 2.623,2.287) .. (2.477,1.960); \draw [white, double=black] ([out angle=154.733, in angle=-30.734] 2.351,0.134) .. (1.856,0.397); \draw [white, double=black] ([out angle=46.013, in angle=-35.213] 3.567,1.483) .. (3.472,2.480); \draw [white, double=black] ([out angle=168.162, in angle=-60.356] 2.992,1.307) .. (2.924,1.356); \draw [white, double=black] ([out angle=128.575, in angle=-3.812] 2.834,1.489) .. (2.792,1.511); \draw [white, double=black] ([out angle=-177.376, in angle=-46.222] 2.640,1.513) .. (2.571,1.540); \end{scope} \end{scope}

==> diagrams/links-1017.tex <==
\begin{scope} \clip (0,0) rectangle (3.931, 3.000); \begin{scope}[yshift=-1.961cm]  \draw [white, double=black, line width=0.020cm]([out angle=170.454, in angle=-93.538] 1.053,0.204) .. (0.742,0.595); \draw [white, double=black, line width=0.020cm]([out angle=50.568, in angle=-162.814] 0.508,0.000) .. (1.042,0.359); \draw [white, double=black, line width=0.017cm]([out angle=-19.885, in angle=161.758] 1.136,0.356) .. (1.382,0.271); \draw [white, double=black, line width=0.017cm]([out angle=-119.765, in angle=38.588] 1.323,0.425) .. (1.156,0.231); \draw [white, double=black, line width=0.013cm]([out angle=146.534, in angle=-47.449] 1.813,0.202) .. (1.559,0.419); \draw [white, double=black, line width=0.013cm]([out angle=11.126, in angle=-82.581] 1.508,0.263) .. (1.651,0.462); \draw [white, double=black, line width=0.012cm]([out angle=150.402, in angle=41.721] 1.606,0.529) .. (1.389,0.506); \draw [white, double=black, line width=0.012cm]([out angle=107.986, in angle=-75.247] 1.530,0.467) .. (1.455,0.725); \draw [white, double=black, line width=0.070cm]([out angle=121.182, in angle=-41.183] 1.357,0.956) .. (0.602,1.855); \draw [white, double=black, line width=0.070cm]([out angle=67.086, in angle=-153.028] 0.818,0.917) .. (1.579,1.733); \draw [white, double=black, line width=0.125cm]([out angle=30.419, in angle=-125.847] 2.076,2.005) .. (3.371,3.183); \draw [white, double=black, line width=0.125cm]([out angle=30.419, in angle=-125.847] 2.076,-0.995) .. (3.371,0.183); \draw [white, double=black, line width=0.125cm]([out angle=-36.140, in angle=125.852] 2.125,2.986) .. (3.372,1.733); \draw [white, double=black, line width=0.125cm]([out angle=-36.140, in angle=125.852] 2.125,-0.014) .. (3.372,-1.267); \draw [white, double=black] ([out angle=17.186, in angle=160.115] 1.042,0.359) .. (1.136,0.356); \draw [white, double=black] ([out angle=-18.242, in angle=-168.887] 1.382,0.271) .. (1.507,0.263); \draw [white, double=black] ([out angle=97.419, in angle=-29.598] 1.651,0.462) .. (1.606,0.529); \draw [white, double=black] ([out angle=-138.279, in angle=60.247] 1.389,0.506) .. (1.323,0.425); \draw [white, double=black] ([out angle=-141.412, in angle=-9.546] 1.156,0.231) .. (1.053,0.204); \draw [white, double=black] ([out angle=86.462, in angle=-112.900] 0.742,0.595) .. (0.818,0.917); \draw [white, double=black] ([out angle=26.937, in angle=-149.581] 1.579,1.733) .. (2.076,2.005); \draw [white, double=black] ([out angle=138.817, in angle=-129.432] 0.602,1.855) .. (0.508,3.000); \draw [white, double=black] ([out angle=138.817, in angle=-129.432] 0.602,-1.145) .. (0.508,0.000); \draw [white, double=black] ([out angle=54.164, in angle=-54.148] 3.372,0.183) .. (3.371,1.733); \draw [white, double=black] ([out angle=132.551, in angle=-72.014] 1.559,0.419) .. (1.530,0.467); \draw [white, double=black] ([out angle=104.753, in angle=-58.826] 1.455,0.725) .. (1.357,0.956); \draw [white, double=black] ([out angle=143.860, in angle=-33.474] 2.125,2.986) .. (1.812,3.203); \draw [white, double=black] ([out angle=143.860, in angle=-33.474] 2.125,-0.014) .. (1.812,0.203); \end{scope} \begin{scope}[yshift=1.039cm]  \draw [white, double=black, line width=0.020cm]([out angle=170.454, in angle=-93.538] 1.053,0.204) .. (0.742,0.595); \draw [white, double=black, line width=0.020cm]([out angle=50.568, in angle=-162.814] 0.508,0.000) .. (1.042,0.359); \draw [white, double=black, line width=0.017cm]([out angle=-19.885, in angle=161.758] 1.136,0.356) .. (1.382,0.271); \draw [white, double=black, line width=0.017cm]([out angle=-119.765, in angle=38.588] 1.323,0.425) .. (1.156,0.231); \draw [white, double=black, line width=0.013cm]([out angle=146.534, in angle=-47.449] 1.813,0.202) .. (1.559,0.419); \draw [white, double=black, line width=0.013cm]([out angle=11.126, in angle=-82.581] 1.508,0.263) .. (1.651,0.462); \draw [white, double=black, line width=0.012cm]([out angle=150.402, in angle=41.721] 1.606,0.529) .. (1.389,0.506); \draw [white, double=black, line width=0.012cm]([out angle=107.986, in angle=-75.247] 1.530,0.467) .. (1.455,0.725); \draw [white, double=black, line width=0.070cm]([out angle=121.182, in angle=-41.183] 1.357,0.956) .. (0.602,1.855); \draw [white, double=black, line width=0.070cm]([out angle=67.086, in angle=-153.028] 0.818,0.917) .. (1.579,1.733); \draw [white, double=black, line width=0.125cm]([out angle=30.419, in angle=-125.847] 2.076,2.005) .. (3.371,3.183); \draw [white, double=black, line width=0.125cm]([out angle=30.419, in angle=-125.847] 2.076,-0.995) .. (3.371,0.183); \draw [white, double=black, line width=0.125cm]([out angle=-36.140, in angle=125.852] 2.125,2.986) .. (3.372,1.733); \draw [white, double=black, line width=0.125cm]([out angle=-36.140, in angle=125.852] 2.125,-0.014) .. (3.372,-1.267); \draw [white, double=black] ([out angle=17.186, in angle=160.115] 1.042,0.359) .. (1.136,0.356); \draw [white, double=black] ([out angle=-18.242, in angle=-168.887] 1.382,0.271) .. (1.507,0.263); \draw [white, double=black] ([out angle=97.419, in angle=-29.598] 1.651,0.462) .. (1.606,0.529); \draw [white, double=black] ([out angle=-138.279, in angle=60.247] 1.389,0.506) .. (1.323,0.425); \draw [white, double=black] ([out angle=-141.412, in angle=-9.546] 1.156,0.231) .. (1.053,0.204); \draw [white, double=black] ([out angle=86.462, in angle=-112.900] 0.742,0.595) .. (0.818,0.917); \draw [white, double=black] ([out angle=26.937, in angle=-149.581] 1.579,1.733) .. (2.076,2.005); \draw [white, double=black] ([out angle=138.817, in angle=-129.432] 0.602,1.855) .. (0.508,3.000); \draw [white, double=black] ([out angle=138.817, in angle=-129.432] 0.602,-1.145) .. (0.508,0.000); \draw [white, double=black] ([out angle=54.164, in angle=-54.148] 3.372,0.183) .. (3.371,1.733); \draw [white, double=black] ([out angle=132.551, in angle=-72.014] 1.559,0.419) .. (1.530,0.467); \draw [white, double=black] ([out angle=104.753, in angle=-58.826] 1.455,0.725) .. (1.357,0.956); \draw [white, double=black] ([out angle=143.860, in angle=-33.474] 2.125,2.986) .. (1.812,3.203); \draw [white, double=black] ([out angle=143.860, in angle=-33.474] 2.125,-0.014) .. (1.812,0.203); \end{scope} \end{scope}

==> diagrams/links-1018.tex <==
\begin{scope} \clip (0,0) rectangle (4.785, 3.000); \begin{scope}[yshift=-2.647cm]  \draw [white, double=black, line width=0.059cm]([out angle=163.121, in angle=-57.942] 1.699,0.810) .. (0.518,1.713); \draw [white, double=black, line width=0.059cm]([out angle=57.975, in angle=-163.071] 0.518,0.367) .. (1.699,1.271); \draw [white, double=black, line width=0.054cm]([out angle=-25.489, in angle=128.331] 2.007,1.248) .. (2.742,0.662); \draw [white, double=black, line width=0.054cm]([out angle=-134.178, in angle=25.497] 2.779,1.387) .. (2.007,0.833); \draw [white, double=black, line width=0.016cm]([out angle=99.659, in angle=-148.387] 3.233,2.948) .. (3.405,3.328); \draw [white, double=black, line width=0.016cm]([out angle=99.659, in angle=-148.387] 3.233,-0.052) .. (3.405,0.328); \draw [white, double=black, line width=0.016cm]([out angle=-43.590, in angle=-176.961] 3.009,3.370) .. (3.442,3.209); \draw [white, double=black, line width=0.016cm]([out angle=-43.590, in angle=-176.961] 3.009,0.370) .. (3.442,0.209); \draw [white, double=black, line width=0.013cm]([out angle=43.592, in angle=-143.404] 3.513,0.240) .. (3.667,0.369); \draw [white, double=black, line width=0.013cm]([out angle=-17.034, in angle=152.526] 3.490,0.339) .. (3.675,0.263); \draw [white, double=black, line width=0.017cm]([out angle=12.382, in angle=-129.406] 3.757,0.253) .. (4.280,0.573); \draw [white, double=black, line width=0.017cm]([out angle=-11.945, in angle=83.742] 3.756,0.390) .. (4.038,0.000); \draw [white, double=black, line width=0.078cm]([out angle=140.352, in angle=-58.079] 4.172,1.696) .. (3.353,2.634); \draw [white, double=black, line width=0.078cm]([out angle=35.886, in angle=-114.515] 3.175,1.729) .. (3.948,2.672); \draw [white, double=black] ([out angle=16.929, in angle=154.479] 1.699,1.271) .. (2.007,1.248); \draw [white, double=black] ([out angle=-51.669, in angle=136.410] 2.742,0.662) .. (3.009,0.370); \draw [white, double=black] ([out angle=3.085, in angle=-136.392] 3.442,3.210) .. (3.513,3.241); \draw [white, double=black] ([out angle=3.085, in angle=-136.392] 3.442,0.210) .. (3.513,0.241); \draw [white, double=black] ([out angle=36.602, in angle=168.055] 3.666,0.370) .. (3.756,0.390); \draw [white, double=black] ([out angle=-96.258, in angle=65.485] 4.038,3.000) .. (3.948,2.672); \draw [white, double=black] ([out angle=-96.258, in angle=65.485] 4.038,0.000) .. (3.948,-0.328); \draw [white, double=black] ([out angle=122.058, in angle=-122.027] 0.518,1.713) .. (0.517,3.367); \draw [white, double=black] ([out angle=122.058, in angle=-122.027] 0.518,-1.287) .. (0.517,0.367); \draw [white, double=black] ([out angle=-144.114, in angle=45.822] 3.175,1.729) .. (2.779,1.386); \draw [white, double=black] ([out angle=121.921, in angle=-80.296] 3.353,2.634) .. (3.233,2.949); \draw [white, double=black] ([out angle=31.613, in angle=162.966] 3.405,0.328) .. (3.490,0.339); \draw [white, double=black] ([out angle=-27.405, in angle=-167.618] 3.675,3.264) .. (3.757,3.253); \draw [white, double=black] ([out angle=-27.405, in angle=-167.618] 3.675,0.264) .. (3.757,0.253); \draw [white, double=black] ([out angle=50.618, in angle=-39.648] 4.280,0.573) .. (4.172,1.696); \draw [white, double=black] ([out angle=-154.521, in angle=-16.879] 2.007,0.833) .. (1.699,0.810); \end{scope} \begin{scope}[yshift=0.353cm]  \draw [white, double=black, line width=0.059cm]([out angle=163.121, in angle=-57.942] 1.699,0.810) .. (0.518,1.713); \draw [white, double=black, line width=0.059cm]([out angle=57.975, in angle=-163.071] 0.518,0.367) .. (1.699,1.271); \draw [white, double=black, line width=0.054cm]([out angle=-25.489, in angle=128.331] 2.007,1.248) .. (2.742,0.662); \draw [white, double=black, line width=0.054cm]([out angle=-134.178, in angle=25.497] 2.779,1.387) .. (2.007,0.833); \draw [white, double=black, line width=0.016cm]([out angle=99.659, in angle=-148.387] 3.233,2.948) .. (3.405,3.328); \draw [white, double=black, line width=0.016cm]([out angle=99.659, in angle=-148.387] 3.233,-0.052) .. (3.405,0.328); \draw [white, double=black, line width=0.016cm]([out angle=-43.590, in angle=-176.961] 3.009,3.370) .. (3.442,3.209); \draw [white, double=black, line width=0.016cm]([out angle=-43.590, in angle=-176.961] 3.009,0.370) .. (3.442,0.209); \draw [white, double=black, line width=0.013cm]([out angle=43.592, in angle=-143.404] 3.513,0.240) .. (3.667,0.369); \draw [white, double=black, line width=0.013cm]([out angle=-17.034, in angle=152.526] 3.490,0.339) .. (3.675,0.263); \draw [white, double=black, line width=0.017cm]([out angle=12.382, in angle=-129.406] 3.757,0.253) .. (4.280,0.573); \draw [white, double=black, line width=0.017cm]([out angle=-11.945, in angle=83.742] 3.756,0.390) .. (4.038,0.000); \draw [white, double=black, line width=0.078cm]([out angle=140.352, in angle=-58.079] 4.172,1.696) .. (3.353,2.634); \draw [white, double=black, line width=0.078cm]([out angle=35.886, in angle=-114.515] 3.175,1.729) .. (3.948,2.672); \draw [white, double=black] ([out angle=16.929, in angle=154.479] 1.699,1.271) .. (2.007,1.248); \draw [white, double=black] ([out angle=-51.669, in angle=136.410] 2.742,0.662) .. (3.009,0.370); \draw [white, double=black] ([out angle=3.085, in angle=-136.392] 3.442,3.210) .. (3.513,3.241); \draw [white, double=black] ([out angle=3.085, in angle=-136.392] 3.442,0.210) .. (3.513,0.241); \draw [white, double=black] ([out angle=36.602, in angle=168.055] 3.666,0.370) .. (3.756,0.390); \draw [white, double=black] ([out angle=-96.258, in angle=65.485] 4.038,3.000) .. (3.948,2.672); \draw [white, double=black] ([out angle=-96.258, in angle=65.485] 4.038,0.000) .. (3.948,-0.328); \draw [white, double=black] ([out angle=122.058, in angle=-122.027] 0.518,1.713) .. (0.517,3.367); \draw [white, double=black] ([out angle=122.058, in angle=-122.027] 0.518,-1.287) .. (0.517,0.367); \draw [white, double=black] ([out angle=-144.114, in angle=45.822] 3.175,1.729) .. (2.779,1.386); \draw [white, double=black] ([out angle=121.921, in angle=-80.296] 3.353,2.634) .. (3.233,2.949); \draw [white, double=black] ([out angle=31.613, in angle=162.966] 3.405,0.328) .. (3.490,0.339); \draw [white, double=black] ([out angle=-27.405, in angle=-167.618] 3.675,3.264) .. (3.757,3.253); \draw [white, double=black] ([out angle=-27.405, in angle=-167.618] 3.675,0.264) .. (3.757,0.253); \draw [white, double=black] ([out angle=50.618, in angle=-39.648] 4.280,0.573) .. (4.172,1.696); \draw [white, double=black] ([out angle=-154.521, in angle=-16.879] 2.007,0.833) .. (1.699,0.810); \end{scope} \end{scope}

==> diagrams/links-1019.tex <==
\begin{scope} \clip (0,0) rectangle (4.785, 3.000); \begin{scope}[yshift=-2.335cm]  \draw [white, double=black, line width=0.059cm]([out angle=163.117, in angle=-57.945] 1.699,0.712) .. (0.518,1.615); \draw [white, double=black, line width=0.059cm]([out angle=57.972, in angle=-163.075] 0.518,0.269) .. (1.699,1.174); \draw [white, double=black, line width=0.054cm]([out angle=-25.503, in angle=134.184] 2.007,1.149) .. (2.779,0.595); \draw [white, double=black, line width=0.054cm]([out angle=-128.317, in angle=25.483] 2.742,1.320) .. (2.007,0.734); \draw [white, double=black, line width=0.078cm]([out angle=58.086, in angle=-140.349] 3.353,2.349) .. (4.172,3.287); \draw [white, double=black, line width=0.078cm]([out angle=58.086, in angle=-140.349] 3.353,-0.651) .. (4.172,0.287); \draw [white, double=black, line width=0.078cm]([out angle=-35.880, in angle=114.521] 3.175,3.254) .. (3.948,2.310); \draw [white, double=black, line width=0.078cm]([out angle=-35.880, in angle=114.521] 3.175,0.254) .. (3.948,-0.690); \draw [white, double=black, line width=0.017cm]([out angle=-83.737, in angle=11.941] 4.038,1.983) .. (3.756,1.593); \draw [white, double=black, line width=0.017cm]([out angle=129.405, in angle=-12.386] 4.279,1.410) .. (3.756,1.730); \draw [white, double=black, line width=0.013cm]([out angle=-152.555, in angle=17.048] 3.675,1.719) .. (3.489,1.643); \draw [white, double=black, line width=0.013cm]([out angle=143.414, in angle=-43.605] 3.666,1.613) .. (3.513,1.742); \draw [white, double=black, line width=0.016cm]([out angle=176.966, in angle=43.603] 3.442,1.773) .. (3.008,1.612); \draw [white, double=black, line width=0.016cm]([out angle=148.401, in angle=-99.693] 3.405,1.654) .. (3.233,2.034); \draw [white, double=black] ([out angle=16.925, in angle=154.484] 1.699,1.174) .. (2.007,1.150); \draw [white, double=black] ([out angle=-45.830, in angle=144.120] 2.779,0.596) .. (3.175,0.254); \draw [white, double=black] ([out angle=-65.479, in angle=96.263] 3.948,2.310) .. (4.038,1.983); \draw [white, double=black] ([out angle=-168.059, in angle=-36.586] 3.756,1.593) .. (3.666,1.613); \draw [white, double=black] ([out angle=136.395, in angle=-3.034] 3.513,1.742) .. (3.442,1.773); \draw [white, double=black] ([out angle=122.055, in angle=-122.030] 0.518,1.615) .. (0.517,3.269); \draw [white, double=black] ([out angle=122.055, in angle=-122.030] 0.518,-1.385) .. (0.517,0.269); \draw [white, double=black] ([out angle=-136.397, in angle=51.683] 3.008,1.612) .. (2.742,1.320); \draw [white, double=black] ([out angle=167.614, in angle=27.445] 3.756,1.730) .. (3.675,1.719); \draw [white, double=black] ([out angle=-162.952, in angle=-31.599] 3.489,1.643) .. (3.405,1.654); \draw [white, double=black] ([out angle=80.307, in angle=-121.914] 3.233,2.034) .. (3.353,2.349); \draw [white, double=black] ([out angle=39.670, in angle=-50.595] 4.172,0.286) .. (4.279,1.410); \draw [white, double=black] ([out angle=-154.518, in angle=-16.883] 2.007,0.735) .. (1.699,0.712); \end{scope} \begin{scope}[yshift=0.665cm]  \draw [white, double=black, line width=0.059cm]([out angle=163.117, in angle=-57.945] 1.699,0.712) .. (0.518,1.615); \draw [white, double=black, line width=0.059cm]([out angle=57.972, in angle=-163.075] 0.518,0.269) .. (1.699,1.174); \draw [white, double=black, line width=0.054cm]([out angle=-25.503, in angle=134.184] 2.007,1.149) .. (2.779,0.595); \draw [white, double=black, line width=0.054cm]([out angle=-128.317, in angle=25.483] 2.742,1.320) .. (2.007,0.734); \draw [white, double=black, line width=0.078cm]([out angle=58.086, in angle=-140.349] 3.353,2.349) .. (4.172,3.287); \draw [white, double=black, line width=0.078cm]([out angle=58.086, in angle=-140.349] 3.353,-0.651) .. (4.172,0.287); \draw [white, double=black, line width=0.078cm]([out angle=-35.880, in angle=114.521] 3.175,3.254) .. (3.948,2.310); \draw [white, double=black, line width=0.078cm]([out angle=-35.880, in angle=114.521] 3.175,0.254) .. (3.948,-0.690); \draw [white, double=black, line width=0.017cm]([out angle=-83.737, in angle=11.941] 4.038,1.983) .. (3.756,1.593); \draw [white, double=black, line width=0.017cm]([out angle=129.405, in angle=-12.386] 4.279,1.410) .. (3.756,1.730); \draw [white, double=black, line width=0.013cm]([out angle=-152.555, in angle=17.048] 3.675,1.719) .. (3.489,1.643); \draw [white, double=black, line width=0.013cm]([out angle=143.414, in angle=-43.605] 3.666,1.613) .. (3.513,1.742); \draw [white, double=black, line width=0.016cm]([out angle=176.966, in angle=43.603] 3.442,1.773) .. (3.008,1.612); \draw [white, double=black, line width=0.016cm]([out angle=148.401, in angle=-99.693] 3.405,1.654) .. (3.233,2.034); \draw [white, double=black] ([out angle=16.925, in angle=154.484] 1.699,1.174) .. (2.007,1.150); \draw [white, double=black] ([out angle=-45.830, in angle=144.120] 2.779,0.596) .. (3.175,0.254); \draw [white, double=black] ([out angle=-65.479, in angle=96.263] 3.948,2.310) .. (4.038,1.983); \draw [white, double=black] ([out angle=-168.059, in angle=-36.586] 3.756,1.593) .. (3.666,1.613); \draw [white, double=black] ([out angle=136.395, in angle=-3.034] 3.513,1.742) .. (3.442,1.773); \draw [white, double=black] ([out angle=122.055, in angle=-122.030] 0.518,1.615) .. (0.517,3.269); \draw [white, double=black] ([out angle=122.055, in angle=-122.030] 0.518,-1.385) .. (0.517,0.269); \draw [white, double=black] ([out angle=-136.397, in angle=51.683] 3.008,1.612) .. (2.742,1.320); \draw [white, double=black] ([out angle=167.614, in angle=27.445] 3.756,1.730) .. (3.675,1.719); \draw [white, double=black] ([out angle=-162.952, in angle=-31.599] 3.489,1.643) .. (3.405,1.654); \draw [white, double=black] ([out angle=80.307, in angle=-121.914] 3.233,2.034) .. (3.353,2.349); \draw [white, double=black] ([out angle=39.670, in angle=-50.595] 4.172,0.286) .. (4.279,1.410); \draw [white, double=black] ([out angle=-154.518, in angle=-16.883] 2.007,0.735) .. (1.699,0.712); \end{scope} \end{scope}

==> diagrams/links-102.tex <==
 \draw [white, double=black, line width=0.021cm]([out angle=-131.111, in angle=-71.816] 0.707,1.145) .. (0.074,1.273); \draw [white, double=black, line width=0.021cm]([out angle=90.006, in angle=-116.251] 0.278,0.000) .. (0.566,1.239); \draw [white, double=black, line width=0.009cm]([out angle=27.825, in angle=-121.545] 0.629,1.303) .. (0.756,1.422); \draw [white, double=black, line width=0.009cm]([out angle=-73.743, in angle=105.310] 0.684,1.432) .. (0.733,1.258); \draw [white, double=black, line width=0.002cm]([out angle=16.556, in angle=-98.302] 0.730,1.491) .. (0.766,1.533); \draw [white, double=black, line width=0.002cm]([out angle=-16.716, in angle=98.320] 0.730,1.510) .. (0.766,1.468); \draw [white, double=black, line width=0.002cm]([out angle=-161.322, in angle=75.486] 0.717,1.510) .. (0.683,1.473); \draw [white, double=black, line width=0.002cm]([out angle=161.563, in angle=-75.572] 0.717,1.492) .. (0.683,1.528); \draw [white, double=black, line width=0.021cm]([out angle=116.266, in angle=-90.006] 0.566,1.763) .. (0.277,3.001); \draw [white, double=black, line width=0.021cm]([out angle=71.851, in angle=131.129] 0.074,1.728) .. (0.707,1.856); \draw [white, double=black, line width=0.009cm]([out angle=-105.293, in angle=73.809] 0.733,1.743) .. (0.684,1.569); \draw [white, double=black, line width=0.009cm]([out angle=121.563, in angle=-27.798] 0.756,1.579) .. (0.629,1.698); \draw [white, double=black] ([out angle=63.749, in angle=-152.175] 0.566,1.239) .. (0.629,1.303); \draw [white, double=black] ([out angle=58.455, in angle=-81.680] 0.756,1.422) .. (0.766,1.468); \draw [white, double=black] ([out angle=163.284, in angle=18.678] 0.730,1.510) .. (0.717,1.510); \draw [white, double=black] ([out angle=-104.514, in angle=106.257] 0.683,1.473) .. (0.684,1.432); \draw [white, double=black] ([out angle=-74.690, in angle=48.889] 0.733,1.258) .. (0.707,1.145); \draw [white, double=black] ([out angle=108.151, in angle=-108.132] 0.074,1.274) .. (0.074,1.728); \draw [white, double=black] ([out angle=-48.871, in angle=74.707] 0.707,1.856) .. (0.733,1.743); \draw [white, double=black] ([out angle=-106.191, in angle=104.428] 0.684,1.569) .. (0.683,1.528); \draw [white, double=black] ([out angle=-18.437, in angle=-163.444] 0.717,1.492) .. (0.730,1.491); \draw [white, double=black] ([out angle=81.698, in angle=-58.437] 0.766,1.533) .. (0.756,1.579); \draw [white, double=black] ([out angle=152.202, in angle=-63.734] 0.629,1.698) .. (0.566,1.763);

==> diagrams/links-1020.tex <==
\begin{scope} \clip (0,0) rectangle (4.873, 3.000); \begin{scope}[yshift=-1.526cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.559, in angle=-53.380] 1.833,0.430) .. (0.568,1.736); \draw [white, double=black, line width=0.125cm]([out angle=53.380, in angle=-143.556] 0.568,0.264) .. (1.852,1.544); \draw [white, double=black, line width=0.020cm]([out angle=41.275, in angle=-98.643] 2.245,1.860) .. (2.509,2.343); \draw [white, double=black, line width=0.020cm]([out angle=-67.875, in angle=-179.685] 2.355,2.325) .. (2.758,2.055); \draw [white, double=black, line width=0.017cm]([out angle=-140.203, in angle=63.610] 2.531,2.652) .. (2.359,2.434); \draw [white, double=black, line width=0.017cm]([out angle=119.511, in angle=-59.490] 2.492,2.438) .. (2.350,2.684); \draw [white, double=black, line width=0.015cm]([out angle=91.310, in angle=-175.542] 2.311,2.817) .. (2.501,3.027); \draw [white, double=black, line width=0.015cm]([out angle=91.310, in angle=-175.542] 2.311,-0.183) .. (2.501,0.027); \draw [white, double=black, line width=0.015cm]([out angle=-42.859, in angle=149.104] 2.164,3.144) .. (2.474,2.912); \draw [white, double=black, line width=0.015cm]([out angle=-42.859, in angle=149.104] 2.164,0.144) .. (2.474,-0.088); \draw [white, double=black, line width=0.014cm]([out angle=174.106, in angle=-6.842] 2.848,2.856) .. (2.536,2.891); \draw [white, double=black, line width=0.014cm]([out angle=174.106, in angle=-6.842] 2.848,-0.144) .. (2.536,-0.109); \draw [white, double=black, line width=0.014cm]([out angle=58.090, in angle=-49.148] 2.608,2.739) .. (2.589,2.991); \draw [white, double=black, line width=0.014cm]([out angle=58.090, in angle=-49.148] 2.608,-0.261) .. (2.589,-0.009); \draw [white, double=black, line width=0.084cm]([out angle=21.717, in angle=-123.245] 3.123,2.126) .. (4.342,3.120); \draw [white, double=black, line width=0.084cm]([out angle=21.717, in angle=-123.245] 3.123,-0.874) .. (4.342,0.120); \draw [white, double=black, line width=0.084cm]([out angle=-24.777, in angle=123.251] 3.141,2.776) .. (4.342,1.741); \draw [white, double=black, line width=0.084cm]([out angle=-24.777, in angle=123.251] 3.141,-0.224) .. (4.342,-1.259); \draw [white, double=black] ([out angle=36.437, in angle=-138.725] 1.853,1.544) .. (2.245,1.860); \draw [white, double=black] ([out angle=81.357, in angle=-60.474] 2.509,2.342) .. (2.492,2.437); \draw [white, double=black] ([out angle=120.510, in angle=-88.663] 2.350,2.684) .. (2.311,2.819); \draw [white, double=black] ([out angle=4.458, in angle=130.852] 2.501,3.027) .. (2.589,2.991); \draw [white, double=black] ([out angle=4.458, in angle=130.852] 2.501,0.027) .. (2.589,-0.009); \draw [white, double=black] ([out angle=-121.904, in angle=39.812] 2.608,2.740) .. (2.531,2.651); \draw [white, double=black] ([out angle=-116.390, in angle=112.116] 2.359,2.434) .. (2.355,2.325); \draw [white, double=black] ([out angle=0.315, in angle=-158.283] 2.758,2.055) .. (3.123,2.126); \draw [white, double=black] ([out angle=126.620, in angle=-126.599] 0.568,1.736) .. (0.568,3.264); \draw [white, double=black] ([out angle=126.620, in angle=-126.599] 0.568,-1.264) .. (0.568,0.264); \draw [white, double=black] ([out angle=56.774, in angle=-56.749] 4.342,0.120) .. (4.341,1.741); \draw [white, double=black] ([out angle=137.141, in angle=-38.448] 2.164,0.144) .. (1.833,0.429); \draw [white, double=black] ([out angle=155.223, in angle=-5.905] 3.141,2.776) .. (2.847,2.857); \draw [white, double=black] ([out angle=173.158, in angle=-30.896] 2.536,2.891) .. (2.474,2.912); \end{scope} \begin{scope}[yshift=1.474cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.559, in angle=-53.380] 1.833,0.430) .. (0.568,1.736); \draw [white, double=black, line width=0.125cm]([out angle=53.380, in angle=-143.556] 0.568,0.264) .. (1.852,1.544); \draw [white, double=black, line width=0.020cm]([out angle=41.275, in angle=-98.643] 2.245,1.860) .. (2.509,2.343); \draw [white, double=black, line width=0.020cm]([out angle=-67.875, in angle=-179.685] 2.355,2.325) .. (2.758,2.055); \draw [white, double=black, line width=0.017cm]([out angle=-140.203, in angle=63.610] 2.531,2.652) .. (2.359,2.434); \draw [white, double=black, line width=0.017cm]([out angle=119.511, in angle=-59.490] 2.492,2.438) .. (2.350,2.684); \draw [white, double=black, line width=0.015cm]([out angle=91.310, in angle=-175.542] 2.311,2.817) .. (2.501,3.027); \draw [white, double=black, line width=0.015cm]([out angle=91.310, in angle=-175.542] 2.311,-0.183) .. (2.501,0.027); \draw [white, double=black, line width=0.015cm]([out angle=-42.859, in angle=149.104] 2.164,3.144) .. (2.474,2.912); \draw [white, double=black, line width=0.015cm]([out angle=-42.859, in angle=149.104] 2.164,0.144) .. (2.474,-0.088); \draw [white, double=black, line width=0.014cm]([out angle=174.106, in angle=-6.842] 2.848,2.856) .. (2.536,2.891); \draw [white, double=black, line width=0.014cm]([out angle=174.106, in angle=-6.842] 2.848,-0.144) .. (2.536,-0.109); \draw [white, double=black, line width=0.014cm]([out angle=58.090, in angle=-49.148] 2.608,2.739) .. (2.589,2.991); \draw [white, double=black, line width=0.014cm]([out angle=58.090, in angle=-49.148] 2.608,-0.261) .. (2.589,-0.009); \draw [white, double=black, line width=0.084cm]([out angle=21.717, in angle=-123.245] 3.123,2.126) .. (4.342,3.120); \draw [white, double=black, line width=0.084cm]([out angle=21.717, in angle=-123.245] 3.123,-0.874) .. (4.342,0.120); \draw [white, double=black, line width=0.084cm]([out angle=-24.777, in angle=123.251] 3.141,2.776) .. (4.342,1.741); \draw [white, double=black, line width=0.084cm]([out angle=-24.777, in angle=123.251] 3.141,-0.224) .. (4.342,-1.259); \draw [white, double=black] ([out angle=36.437, in angle=-138.725] 1.853,1.544) .. (2.245,1.860); \draw [white, double=black] ([out angle=81.357, in angle=-60.474] 2.509,2.342) .. (2.492,2.437); \draw [white, double=black] ([out angle=120.510, in angle=-88.663] 2.350,2.684) .. (2.311,2.819); \draw [white, double=black] ([out angle=4.458, in angle=130.852] 2.501,3.027) .. (2.589,2.991); \draw [white, double=black] ([out angle=4.458, in angle=130.852] 2.501,0.027) .. (2.589,-0.009); \draw [white, double=black] ([out angle=-121.904, in angle=39.812] 2.608,2.740) .. (2.531,2.651); \draw [white, double=black] ([out angle=-116.390, in angle=112.116] 2.359,2.434) .. (2.355,2.325); \draw [white, double=black] ([out angle=0.315, in angle=-158.283] 2.758,2.055) .. (3.123,2.126); \draw [white, double=black] ([out angle=126.620, in angle=-126.599] 0.568,1.736) .. (0.568,3.264); \draw [white, double=black] ([out angle=126.620, in angle=-126.599] 0.568,-1.264) .. (0.568,0.264); \draw [white, double=black] ([out angle=56.774, in angle=-56.749] 4.342,0.120) .. (4.341,1.741); \draw [white, double=black] ([out angle=137.141, in angle=-38.448] 2.164,0.144) .. (1.833,0.429); \draw [white, double=black] ([out angle=155.223, in angle=-5.905] 3.141,2.776) .. (2.847,2.857); \draw [white, double=black] ([out angle=173.158, in angle=-30.896] 2.536,2.891) .. (2.474,2.912); \end{scope} \end{scope}

==> diagrams/links-1021.tex <==
\begin{scope} \clip (0,0) rectangle (4.431, 3.000); \begin{scope}[yshift=-0.679cm]  \draw [white, double=black, line width=0.035cm]([out angle=-77.552, in angle=149.320] 0.867,3.707) .. (1.370,3.012); \draw [white, double=black, line width=0.035cm]([out angle=-77.552, in angle=149.320] 0.867,0.707) .. (1.370,0.012); \draw [white, double=black, line width=0.035cm]([out angle=-112.035, in angle=36.845] 1.144,3.684) .. (0.594,2.970); \draw [white, double=black, line width=0.035cm]([out angle=-112.035, in angle=36.845] 1.144,0.684) .. (0.594,-0.030); \draw [white, double=black, line width=0.031cm]([out angle=114.949, in angle=-52.456] 1.139,0.875) .. (0.874,1.311); \draw [white, double=black, line width=0.031cm]([out angle=58.814, in angle=-128.191] 0.897,0.888) .. (1.189,1.310); \draw [white, double=black, line width=0.021cm]([out angle=161.045, in angle=-45.137] 1.000,1.701) .. (0.524,1.999); \draw [white, double=black, line width=0.021cm]([out angle=101.120, in angle=-166.327] 0.783,1.512) .. (1.007,1.863); \draw [white, double=black, line width=0.020cm]([out angle=-31.873, in angle=79.969] 1.125,1.844) .. (1.276,1.504); \draw [white, double=black, line width=0.020cm]([out angle=-142.469, in angle=8.476] 1.493,1.862) .. (1.094,1.692); \draw [white, double=black, line width=0.057cm]([out angle=-121.874, in angle=16.487] 3.916,3.106) .. (2.741,2.211); \draw [white, double=black, line width=0.057cm]([out angle=-121.874, in angle=16.487] 3.916,0.106) .. (2.741,-0.789); \draw [white, double=black, line width=0.057cm]([out angle=121.877, in angle=-16.463] 3.916,1.764) .. (2.741,2.659); \draw [white, double=black, line width=0.057cm]([out angle=121.877, in angle=-16.463] 3.916,-1.236) .. (2.741,-0.341); \draw [white, double=black, line width=0.051cm]([out angle=-153.524, in angle=48.555] 2.443,2.634) .. (1.751,2.103); \draw [white, double=black, line width=0.051cm]([out angle=153.544, in angle=-43.674] 2.443,2.238) .. (1.724,2.742); \draw [white, double=black] ([out angle=67.969, in angle=-65.047] 1.143,0.683) .. (1.138,0.874); \draw [white, double=black] ([out angle=127.544, in angle=-78.858] 0.874,1.311) .. (0.783,1.512); \draw [white, double=black] ([out angle=13.673, in angle=148.180] 1.007,1.863) .. (1.125,1.844); \draw [white, double=black] ([out angle=-100.031, in angle=51.812] 1.276,1.504) .. (1.189,1.309); \draw [white, double=black] ([out angle=-121.186, in angle=102.448] 0.897,0.888) .. (0.867,0.707); \draw [white, double=black] ([out angle=134.863, in angle=-143.155] 0.524,1.999) .. (0.594,2.970); \draw [white, double=black] ([out angle=134.863, in angle=-143.155] 0.524,-1.001) .. (0.594,-0.030); \draw [white, double=black] ([out angle=-30.676, in angle=136.326] 1.370,3.011) .. (1.724,2.742); \draw [white, double=black] ([out angle=-30.676, in angle=136.326] 1.370,0.011) .. (1.724,-0.258); \draw [white, double=black] ([out angle=163.537, in angle=26.432] 2.741,2.659) .. (2.443,2.633); \draw [white, double=black] ([out angle=-131.486, in angle=37.531] 1.752,2.103) .. (1.493,1.862); \draw [white, double=black] ([out angle=-171.475, in angle=-18.955] 1.094,1.692) .. (1.000,1.701); \draw [white, double=black] ([out angle=58.121, in angle=-58.123] 3.916,0.107) .. (3.916,1.765); \draw [white, double=black] ([out angle=-163.513, in angle=-26.530] 2.741,2.211) .. (2.443,2.237); \end{scope} \begin{scope}[yshift=2.321cm]  \draw [white, double=black, line width=0.035cm]([out angle=-77.552, in angle=149.320] 0.867,3.707) .. (1.370,3.012); \draw [white, double=black, line width=0.035cm]([out angle=-77.552, in angle=149.320] 0.867,0.707) .. (1.370,0.012); \draw [white, double=black, line width=0.035cm]([out angle=-112.035, in angle=36.845] 1.144,3.684) .. (0.594,2.970); \draw [white, double=black, line width=0.035cm]([out angle=-112.035, in angle=36.845] 1.144,0.684) .. (0.594,-0.030); \draw [white, double=black, line width=0.031cm]([out angle=114.949, in angle=-52.456] 1.139,0.875) .. (0.874,1.311); \draw [white, double=black, line width=0.031cm]([out angle=58.814, in angle=-128.191] 0.897,0.888) .. (1.189,1.310); \draw [white, double=black, line width=0.021cm]([out angle=161.045, in angle=-45.137] 1.000,1.701) .. (0.524,1.999); \draw [white, double=black, line width=0.021cm]([out angle=101.120, in angle=-166.327] 0.783,1.512) .. (1.007,1.863); \draw [white, double=black, line width=0.020cm]([out angle=-31.873, in angle=79.969] 1.125,1.844) .. (1.276,1.504); \draw [white, double=black, line width=0.020cm]([out angle=-142.469, in angle=8.476] 1.493,1.862) .. (1.094,1.692); \draw [white, double=black, line width=0.057cm]([out angle=-121.874, in angle=16.487] 3.916,3.106) .. (2.741,2.211); \draw [white, double=black, line width=0.057cm]([out angle=-121.874, in angle=16.487] 3.916,0.106) .. (2.741,-0.789); \draw [white, double=black, line width=0.057cm]([out angle=121.877, in angle=-16.463] 3.916,1.764) .. (2.741,2.659); \draw [white, double=black, line width=0.057cm]([out angle=121.877, in angle=-16.463] 3.916,-1.236) .. (2.741,-0.341); \draw [white, double=black, line width=0.051cm]([out angle=-153.524, in angle=48.555] 2.443,2.634) .. (1.751,2.103); \draw [white, double=black, line width=0.051cm]([out angle=153.544, in angle=-43.674] 2.443,2.238) .. (1.724,2.742); \draw [white, double=black] ([out angle=67.969, in angle=-65.047] 1.143,0.683) .. (1.138,0.874); \draw [white, double=black] ([out angle=127.544, in angle=-78.858] 0.874,1.311) .. (0.783,1.512); \draw [white, double=black] ([out angle=13.673, in angle=148.180] 1.007,1.863) .. (1.125,1.844); \draw [white, double=black] ([out angle=-100.031, in angle=51.812] 1.276,1.504) .. (1.189,1.309); \draw [white, double=black] ([out angle=-121.186, in angle=102.448] 0.897,0.888) .. (0.867,0.707); \draw [white, double=black] ([out angle=134.863, in angle=-143.155] 0.524,1.999) .. (0.594,2.970); \draw [white, double=black] ([out angle=134.863, in angle=-143.155] 0.524,-1.001) .. (0.594,-0.030); \draw [white, double=black] ([out angle=-30.676, in angle=136.326] 1.370,3.011) .. (1.724,2.742); \draw [white, double=black] ([out angle=-30.676, in angle=136.326] 1.370,0.011) .. (1.724,-0.258); \draw [white, double=black] ([out angle=163.537, in angle=26.432] 2.741,2.659) .. (2.443,2.633); \draw [white, double=black] ([out angle=-131.486, in angle=37.531] 1.752,2.103) .. (1.493,1.862); \draw [white, double=black] ([out angle=-171.475, in angle=-18.955] 1.094,1.692) .. (1.000,1.701); \draw [white, double=black] ([out angle=58.121, in angle=-58.123] 3.916,0.107) .. (3.916,1.765); \draw [white, double=black] ([out angle=-163.513, in angle=-26.530] 2.741,2.211) .. (2.443,2.237); \end{scope} \end{scope}

==> diagrams/links-1022.tex <==
\begin{scope} \clip (0,0) rectangle (4.431, 3.000); \begin{scope}[yshift=-0.679cm]  \draw [white, double=black, line width=0.035cm]([out angle=-77.550, in angle=149.320] 0.867,3.707) .. (1.370,3.012); \draw [white, double=black, line width=0.035cm]([out angle=-77.550, in angle=149.320] 0.867,0.707) .. (1.370,0.012); \draw [white, double=black, line width=0.035cm]([out angle=-112.034, in angle=36.845] 1.143,3.684) .. (0.594,2.970); \draw [white, double=black, line width=0.035cm]([out angle=-112.034, in angle=36.845] 1.143,0.684) .. (0.594,-0.030); \draw [white, double=black, line width=0.031cm]([out angle=114.951, in angle=-52.457] 1.139,0.874) .. (0.874,1.311); \draw [white, double=black, line width=0.031cm]([out angle=58.814, in angle=-128.188] 0.897,0.888) .. (1.189,1.309); \draw [white, double=black, line width=0.021cm]([out angle=161.048, in angle=-45.135] 1.000,1.701) .. (0.524,1.999); \draw [white, double=black, line width=0.021cm]([out angle=101.123, in angle=-166.325] 0.783,1.512) .. (1.007,1.863); \draw [white, double=black, line width=0.020cm]([out angle=-31.866, in angle=79.972] 1.125,1.844) .. (1.276,1.504); \draw [white, double=black, line width=0.020cm]([out angle=-142.464, in angle=8.481] 1.493,1.862) .. (1.094,1.692); \draw [white, double=black, line width=0.057cm]([out angle=-121.875, in angle=16.484] 3.916,3.106) .. (2.741,2.211); \draw [white, double=black, line width=0.057cm]([out angle=-121.875, in angle=16.484] 3.916,0.106) .. (2.741,-0.789); \draw [white, double=black, line width=0.057cm]([out angle=121.877, in angle=-16.465] 3.916,1.765) .. (2.741,2.659); \draw [white, double=black, line width=0.057cm]([out angle=121.877, in angle=-16.465] 3.916,-1.235) .. (2.741,-0.341); \draw [white, double=black, line width=0.051cm]([out angle=-153.525, in angle=48.552] 2.443,2.634) .. (1.751,2.103); \draw [white, double=black, line width=0.051cm]([out angle=153.541, in angle=-43.675] 2.443,2.238) .. (1.724,2.742); \draw [white, double=black] ([out angle=67.970, in angle=-65.046] 1.143,0.683) .. (1.138,0.874); \draw [white, double=black] ([out angle=127.543, in angle=-78.860] 0.874,1.311) .. (0.783,1.512); \draw [white, double=black] ([out angle=13.675, in angle=148.175] 1.007,1.863) .. (1.125,1.844); \draw [white, double=black] ([out angle=-100.028, in angle=51.814] 1.276,1.504) .. (1.189,1.309); \draw [white, double=black] ([out angle=-121.186, in angle=102.450] 0.897,0.888) .. (0.867,0.707); \draw [white, double=black] ([out angle=134.865, in angle=-143.155] 0.524,1.999) .. (0.594,2.970); \draw [white, double=black] ([out angle=134.865, in angle=-143.155] 0.524,-1.001) .. (0.594,-0.030); \draw [white, double=black] ([out angle=-30.677, in angle=136.325] 1.370,3.011) .. (1.724,2.742); \draw [white, double=black] ([out angle=-30.677, in angle=136.325] 1.370,0.011) .. (1.724,-0.258); \draw [white, double=black] ([out angle=163.535, in angle=26.440] 2.741,2.659) .. (2.443,2.633); \draw [white, double=black] ([out angle=-131.481, in angle=37.536] 1.752,2.103) .. (1.493,1.862); \draw [white, double=black] ([out angle=-171.480, in angle=-18.952] 1.094,1.692) .. (1.000,1.701); \draw [white, double=black] ([out angle=58.121, in angle=-58.123] 3.916,0.107) .. (3.916,1.765); \draw [white, double=black] ([out angle=-163.516, in angle=-26.518] 2.741,2.211) .. (2.443,2.237); \end{scope} \begin{scope}[yshift=2.321cm]  \draw [white, double=black, line width=0.035cm]([out angle=-77.550, in angle=149.320] 0.867,3.707) .. (1.370,3.012); \draw [white, double=black, line width=0.035cm]([out angle=-77.550, in angle=149.320] 0.867,0.707) .. (1.370,0.012); \draw [white, double=black, line width=0.035cm]([out angle=-112.034, in angle=36.845] 1.143,3.684) .. (0.594,2.970); \draw [white, double=black, line width=0.035cm]([out angle=-112.034, in angle=36.845] 1.143,0.684) .. (0.594,-0.030); \draw [white, double=black, line width=0.031cm]([out angle=114.951, in angle=-52.457] 1.139,0.874) .. (0.874,1.311); \draw [white, double=black, line width=0.031cm]([out angle=58.814, in angle=-128.188] 0.897,0.888) .. (1.189,1.309); \draw [white, double=black, line width=0.021cm]([out angle=161.048, in angle=-45.135] 1.000,1.701) .. (0.524,1.999); \draw [white, double=black, line width=0.021cm]([out angle=101.123, in angle=-166.325] 0.783,1.512) .. (1.007,1.863); \draw [white, double=black, line width=0.020cm]([out angle=-31.866, in angle=79.972] 1.125,1.844) .. (1.276,1.504); \draw [white, double=black, line width=0.020cm]([out angle=-142.464, in angle=8.481] 1.493,1.862) .. (1.094,1.692); \draw [white, double=black, line width=0.057cm]([out angle=-121.875, in angle=16.484] 3.916,3.106) .. (2.741,2.211); \draw [white, double=black, line width=0.057cm]([out angle=-121.875, in angle=16.484] 3.916,0.106) .. (2.741,-0.789); \draw [white, double=black, line width=0.057cm]([out angle=121.877, in angle=-16.465] 3.916,1.765) .. (2.741,2.659); \draw [white, double=black, line width=0.057cm]([out angle=121.877, in angle=-16.465] 3.916,-1.235) .. (2.741,-0.341); \draw [white, double=black, line width=0.051cm]([out angle=-153.525, in angle=48.552] 2.443,2.634) .. (1.751,2.103); \draw [white, double=black, line width=0.051cm]([out angle=153.541, in angle=-43.675] 2.443,2.238) .. (1.724,2.742); \draw [white, double=black] ([out angle=67.970, in angle=-65.046] 1.143,0.683) .. (1.138,0.874); \draw [white, double=black] ([out angle=127.543, in angle=-78.860] 0.874,1.311) .. (0.783,1.512); \draw [white, double=black] ([out angle=13.675, in angle=148.175] 1.007,1.863) .. (1.125,1.844); \draw [white, double=black] ([out angle=-100.028, in angle=51.814] 1.276,1.504) .. (1.189,1.309); \draw [white, double=black] ([out angle=-121.186, in angle=102.450] 0.897,0.888) .. (0.867,0.707); \draw [white, double=black] ([out angle=134.865, in angle=-143.155] 0.524,1.999) .. (0.594,2.970); \draw [white, double=black] ([out angle=134.865, in angle=-143.155] 0.524,-1.001) .. (0.594,-0.030); \draw [white, double=black] ([out angle=-30.677, in angle=136.325] 1.370,3.011) .. (1.724,2.742); \draw [white, double=black] ([out angle=-30.677, in angle=136.325] 1.370,0.011) .. (1.724,-0.258); \draw [white, double=black] ([out angle=163.535, in angle=26.440] 2.741,2.659) .. (2.443,2.633); \draw [white, double=black] ([out angle=-131.481, in angle=37.536] 1.752,2.103) .. (1.493,1.862); \draw [white, double=black] ([out angle=-171.480, in angle=-18.952] 1.094,1.692) .. (1.000,1.701); \draw [white, double=black] ([out angle=58.121, in angle=-58.123] 3.916,0.107) .. (3.916,1.765); \draw [white, double=black] ([out angle=-163.516, in angle=-26.518] 2.741,2.211) .. (2.443,2.237); \end{scope} \end{scope}

==> diagrams/links-1023.tex <==
\begin{scope} \clip (0,0) rectangle (3.354, 3.000); \begin{scope}[yshift=-0.064cm]  \draw [white, double=black, line width=0.095cm]([out angle=-79.630, in angle=122.750] 0.954,1.106) .. (1.356,0.089); \draw [white, double=black, line width=0.095cm]([out angle=-157.923, in angle=37.063] 1.571,0.767) .. (0.609,0.221); \draw [white, double=black, line width=0.064cm]([out angle=26.433, in angle=-105.761] 1.939,0.932) .. (2.536,1.652); \draw [white, double=black, line width=0.064cm]([out angle=-48.566, in angle=137.109] 2.058,1.543) .. (2.772,0.811); \draw [white, double=black, line width=0.050cm]([out angle=-133.898, in angle=34.206] 2.803,2.698) .. (2.162,2.157); \draw [white, double=black, line width=0.050cm]([out angle=96.874, in angle=-19.765] 2.561,1.975) .. (2.114,2.536); \draw [white, double=black, line width=0.042cm]([out angle=-179.167, in angle=33.443] 1.878,2.575) .. (1.392,2.426); \draw [white, double=black, line width=0.042cm]([out angle=106.708, in angle=-65.882] 1.689,2.318) .. (1.505,2.813); \draw [white, double=black, line width=0.052cm]([out angle=172.245, in angle=-40.910] 1.353,1.910) .. (0.577,2.261); \draw [white, double=black, line width=0.052cm]([out angle=90.276, in angle=-134.449] 0.915,1.526) .. (1.224,2.287); \draw [white, double=black, line width=0.039cm]([out angle=119.111, in angle=-72.795] 1.916,1.745) .. (1.736,2.165); \draw [white, double=black, line width=0.039cm]([out angle=8.500, in angle=-150.505] 1.577,1.912) .. (2.004,2.059); \draw [white, double=black] ([out angle=22.048, in angle=-153.567] 1.571,0.766) .. (1.939,0.932); \draw [white, double=black] ([out angle=74.239, in angle=-83.126] 2.536,1.652) .. (2.561,1.975); \draw [white, double=black] ([out angle=160.235, in angle=0.823] 2.114,2.536) .. (1.878,2.576); \draw [white, double=black] ([out angle=-146.545, in angle=45.551] 1.392,2.426) .. (1.224,2.287); \draw [white, double=black] ([out angle=-89.715, in angle=100.370] 0.915,1.526) .. (0.954,1.106); \draw [white, double=black] ([out angle=139.090, in angle=-142.937] 0.577,2.261) .. (0.609,3.221); \draw [white, double=black] ([out angle=139.090, in angle=-142.937] 0.577,-0.739) .. (0.609,0.221); \draw [white, double=black] ([out angle=-57.265, in angle=114.118] 1.356,3.088) .. (1.505,2.813); \draw [white, double=black] ([out angle=-57.265, in angle=114.118] 1.356,0.088) .. (1.505,-0.187); \draw [white, double=black] ([out angle=131.434, in angle=-60.889] 2.058,1.543) .. (1.916,1.745); \draw [white, double=black] ([out angle=107.205, in angle=-73.290] 1.736,2.165) .. (1.689,2.318); \draw [white, double=black] ([out angle=46.115, in angle=-42.891] 2.803,2.698) .. (2.772,3.811); \draw [white, double=black] ([out angle=46.115, in angle=-42.891] 2.803,-0.302) .. (2.772,0.811); \draw [white, double=black] ([out angle=-145.794, in angle=29.495] 2.162,2.157) .. (2.004,2.059); \draw [white, double=black] ([out angle=-171.517, in angle=-7.755] 1.577,1.912) .. (1.353,1.910); \end{scope} \begin{scope}[yshift=2.936cm]  \draw [white, double=black, line width=0.095cm]([out angle=-79.630, in angle=122.750] 0.954,1.106) .. (1.356,0.089); \draw [white, double=black, line width=0.095cm]([out angle=-157.923, in angle=37.063] 1.571,0.767) .. (0.609,0.221); \draw [white, double=black, line width=0.064cm]([out angle=26.433, in angle=-105.761] 1.939,0.932) .. (2.536,1.652); \draw [white, double=black, line width=0.064cm]([out angle=-48.566, in angle=137.109] 2.058,1.543) .. (2.772,0.811); \draw [white, double=black, line width=0.050cm]([out angle=-133.898, in angle=34.206] 2.803,2.698) .. (2.162,2.157); \draw [white, double=black, line width=0.050cm]([out angle=96.874, in angle=-19.765] 2.561,1.975) .. (2.114,2.536); \draw [white, double=black, line width=0.042cm]([out angle=-179.167, in angle=33.443] 1.878,2.575) .. (1.392,2.426); \draw [white, double=black, line width=0.042cm]([out angle=106.708, in angle=-65.882] 1.689,2.318) .. (1.505,2.813); \draw [white, double=black, line width=0.052cm]([out angle=172.245, in angle=-40.910] 1.353,1.910) .. (0.577,2.261); \draw [white, double=black, line width=0.052cm]([out angle=90.276, in angle=-134.449] 0.915,1.526) .. (1.224,2.287); \draw [white, double=black, line width=0.039cm]([out angle=119.111, in angle=-72.795] 1.916,1.745) .. (1.736,2.165); \draw [white, double=black, line width=0.039cm]([out angle=8.500, in angle=-150.505] 1.577,1.912) .. (2.004,2.059); \draw [white, double=black] ([out angle=22.048, in angle=-153.567] 1.571,0.766) .. (1.939,0.932); \draw [white, double=black] ([out angle=74.239, in angle=-83.126] 2.536,1.652) .. (2.561,1.975); \draw [white, double=black] ([out angle=160.235, in angle=0.823] 2.114,2.536) .. (1.878,2.576); \draw [white, double=black] ([out angle=-146.545, in angle=45.551] 1.392,2.426) .. (1.224,2.287); \draw [white, double=black] ([out angle=-89.715, in angle=100.370] 0.915,1.526) .. (0.954,1.106); \draw [white, double=black] ([out angle=139.090, in angle=-142.937] 0.577,2.261) .. (0.609,3.221); \draw [white, double=black] ([out angle=139.090, in angle=-142.937] 0.577,-0.739) .. (0.609,0.221); \draw [white, double=black] ([out angle=-57.265, in angle=114.118] 1.356,3.088) .. (1.505,2.813); \draw [white, double=black] ([out angle=-57.265, in angle=114.118] 1.356,0.088) .. (1.505,-0.187); \draw [white, double=black] ([out angle=131.434, in angle=-60.889] 2.058,1.543) .. (1.916,1.745); \draw [white, double=black] ([out angle=107.205, in angle=-73.290] 1.736,2.165) .. (1.689,2.318); \draw [white, double=black] ([out angle=46.115, in angle=-42.891] 2.803,2.698) .. (2.772,3.811); \draw [white, double=black] ([out angle=46.115, in angle=-42.891] 2.803,-0.302) .. (2.772,0.811); \draw [white, double=black] ([out angle=-145.794, in angle=29.495] 2.162,2.157) .. (2.004,2.059); \draw [white, double=black] ([out angle=-171.517, in angle=-7.755] 1.577,1.912) .. (1.353,1.910); \end{scope} \end{scope}

==> diagrams/links-1024.tex <==
\begin{scope} \clip (0,0) rectangle (4.405, 3.000); \begin{scope}[yshift=-0.067cm]  \draw [white, double=black, line width=0.080cm]([out angle=-76.432, in angle=126.520] 0.916,1.100) .. (1.379,0.109); \draw [white, double=black, line width=0.080cm]([out angle=-141.799, in angle=38.009] 1.485,0.903) .. (0.607,0.214); \draw [white, double=black, line width=0.061cm]([out angle=58.604, in angle=-102.480] 1.727,1.174) .. (1.992,1.832); \draw [white, double=black, line width=0.061cm]([out angle=-25.008, in angle=178.233] 1.588,1.633) .. (2.273,1.469); \draw [white, double=black, line width=0.022cm]([out angle=177.830, in angle=-14.410] 2.335,2.259) .. (1.883,2.325); \draw [white, double=black, line width=0.022cm]([out angle=74.670, in angle=-58.533] 2.045,2.046) .. (1.986,2.464); \draw [white, double=black, line width=0.022cm]([out angle=170.796, in angle=41.014] 1.876,2.537) .. (1.448,2.416); \draw [white, double=black, line width=0.022cm]([out angle=129.027, in angle=-68.925] 1.788,2.386) .. (1.545,2.806); \draw [white, double=black, line width=0.067cm]([out angle=156.242, in angle=-41.289] 1.344,1.743) .. (0.579,2.231); \draw [white, double=black, line width=0.067cm]([out angle=85.373, in angle=-136.635] 0.887,1.470) .. (1.258,2.243); \draw [white, double=black, line width=0.083cm]([out angle=-123.375, in angle=21.984] 3.872,2.538) .. (2.649,1.536); \draw [white, double=black, line width=0.083cm]([out angle=123.379, in angle=-24.035] 3.872,1.155) .. (2.661,2.184); \draw [white, double=black] ([out angle=38.187, in angle=-121.396] 1.485,0.902) .. (1.727,1.174); \draw [white, double=black] ([out angle=77.520, in angle=-105.312] 1.992,1.831) .. (2.045,2.047); \draw [white, double=black] ([out angle=121.467, in angle=-9.204] 1.986,2.464) .. (1.876,2.537); \draw [white, double=black] ([out angle=-138.976, in angle=43.365] 1.448,2.416) .. (1.258,2.243); \draw [white, double=black] ([out angle=-94.616, in angle=103.568] 0.887,1.471) .. (0.916,1.100); \draw [white, double=black] ([out angle=138.711, in angle=-141.991] 0.579,2.231) .. (0.607,3.214); \draw [white, double=black] ([out angle=138.711, in angle=-141.991] 0.579,-0.769) .. (0.607,0.214); \draw [white, double=black] ([out angle=-53.494, in angle=111.075] 1.379,3.109) .. (1.545,2.806); \draw [white, double=black] ([out angle=-53.494, in angle=111.075] 1.379,0.109) .. (1.545,-0.194); \draw [white, double=black] ([out angle=155.965, in angle=-2.175] 2.661,2.184) .. (2.335,2.259); \draw [white, double=black] ([out angle=165.590, in angle=-50.973] 1.883,2.325) .. (1.788,2.386); \draw [white, double=black] ([out angle=56.635, in angle=-56.621] 3.872,2.538) .. (3.872,4.155); \draw [white, double=black] ([out angle=56.635, in angle=-56.621] 3.872,-0.462) .. (3.872,1.155); \draw [white, double=black] ([out angle=-158.016, in angle=-1.767] 2.649,1.536) .. (2.273,1.469); \draw [white, double=black] ([out angle=154.987, in angle=-23.758] 1.588,1.633) .. (1.344,1.743); \end{scope} \begin{scope}[yshift=2.933cm]  \draw [white, double=black, line width=0.080cm]([out angle=-76.432, in angle=126.520] 0.916,1.100) .. (1.379,0.109); \draw [white, double=black, line width=0.080cm]([out angle=-141.799, in angle=38.009] 1.485,0.903) .. (0.607,0.214); \draw [white, double=black, line width=0.061cm]([out angle=58.604, in angle=-102.480] 1.727,1.174) .. (1.992,1.832); \draw [white, double=black, line width=0.061cm]([out angle=-25.008, in angle=178.233] 1.588,1.633) .. (2.273,1.469); \draw [white, double=black, line width=0.022cm]([out angle=177.830, in angle=-14.410] 2.335,2.259) .. (1.883,2.325); \draw [white, double=black, line width=0.022cm]([out angle=74.670, in angle=-58.533] 2.045,2.046) .. (1.986,2.464); \draw [white, double=black, line width=0.022cm]([out angle=170.796, in angle=41.014] 1.876,2.537) .. (1.448,2.416); \draw [white, double=black, line width=0.022cm]([out angle=129.027, in angle=-68.925] 1.788,2.386) .. (1.545,2.806); \draw [white, double=black, line width=0.067cm]([out angle=156.242, in angle=-41.289] 1.344,1.743) .. (0.579,2.231); \draw [white, double=black, line width=0.067cm]([out angle=85.373, in angle=-136.635] 0.887,1.470) .. (1.258,2.243); \draw [white, double=black, line width=0.083cm]([out angle=-123.375, in angle=21.984] 3.872,2.538) .. (2.649,1.536); \draw [white, double=black, line width=0.083cm]([out angle=123.379, in angle=-24.035] 3.872,1.155) .. (2.661,2.184); \draw [white, double=black] ([out angle=38.187, in angle=-121.396] 1.485,0.902) .. (1.727,1.174); \draw [white, double=black] ([out angle=77.520, in angle=-105.312] 1.992,1.831) .. (2.045,2.047); \draw [white, double=black] ([out angle=121.467, in angle=-9.204] 1.986,2.464) .. (1.876,2.537); \draw [white, double=black] ([out angle=-138.976, in angle=43.365] 1.448,2.416) .. (1.258,2.243); \draw [white, double=black] ([out angle=-94.616, in angle=103.568] 0.887,1.471) .. (0.916,1.100); \draw [white, double=black] ([out angle=138.711, in angle=-141.991] 0.579,2.231) .. (0.607,3.214); \draw [white, double=black] ([out angle=138.711, in angle=-141.991] 0.579,-0.769) .. (0.607,0.214); \draw [white, double=black] ([out angle=-53.494, in angle=111.075] 1.379,3.109) .. (1.545,2.806); \draw [white, double=black] ([out angle=-53.494, in angle=111.075] 1.379,0.109) .. (1.545,-0.194); \draw [white, double=black] ([out angle=155.965, in angle=-2.175] 2.661,2.184) .. (2.335,2.259); \draw [white, double=black] ([out angle=165.590, in angle=-50.973] 1.883,2.325) .. (1.788,2.386); \draw [white, double=black] ([out angle=56.635, in angle=-56.621] 3.872,2.538) .. (3.872,4.155); \draw [white, double=black] ([out angle=56.635, in angle=-56.621] 3.872,-0.462) .. (3.872,1.155); \draw [white, double=black] ([out angle=-158.016, in angle=-1.767] 2.649,1.536) .. (2.273,1.469); \draw [white, double=black] ([out angle=154.987, in angle=-23.758] 1.588,1.633) .. (1.344,1.743); \end{scope} \end{scope}

==> diagrams/links-1025.tex <==
\begin{scope} \clip (0,0) rectangle (4.405, 3.000); \begin{scope}[yshift=-0.067cm]  \draw [white, double=black, line width=0.080cm]([out angle=-76.432, in angle=126.523] 0.916,1.100) .. (1.379,0.109); \draw [white, double=black, line width=0.080cm]([out angle=-141.795, in angle=38.011] 1.485,0.903) .. (0.607,0.214); \draw [white, double=black, line width=0.061cm]([out angle=58.605, in angle=-102.480] 1.727,1.174) .. (1.992,1.831); \draw [white, double=black, line width=0.061cm]([out angle=-25.008, in angle=178.226] 1.588,1.632) .. (2.273,1.469); \draw [white, double=black, line width=0.022cm]([out angle=177.833, in angle=-14.407] 2.335,2.259) .. (1.883,2.325); \draw [white, double=black, line width=0.022cm]([out angle=74.667, in angle=-58.532] 2.045,2.046) .. (1.986,2.463); \draw [white, double=black, line width=0.022cm]([out angle=170.796, in angle=41.011] 1.876,2.537) .. (1.448,2.416); \draw [white, double=black, line width=0.022cm]([out angle=129.024, in angle=-68.926] 1.788,2.386) .. (1.545,2.806); \draw [white, double=black, line width=0.067cm]([out angle=156.241, in angle=-41.288] 1.344,1.743) .. (0.579,2.231); \draw [white, double=black, line width=0.067cm]([out angle=85.372, in angle=-136.634] 0.887,1.470) .. (1.258,2.243); \draw [white, double=black, line width=0.083cm]([out angle=-123.375, in angle=21.987] 3.872,2.538) .. (2.649,1.536); \draw [white, double=black, line width=0.083cm]([out angle=123.380, in angle=-24.035] 3.872,1.155) .. (2.661,2.184); \draw [white, double=black] ([out angle=38.187, in angle=-121.395] 1.485,0.902) .. (1.727,1.174); \draw [white, double=black] ([out angle=77.520, in angle=-105.310] 1.992,1.831) .. (2.045,2.047); \draw [white, double=black] ([out angle=121.468, in angle=-9.204] 1.986,2.463) .. (1.876,2.537); \draw [white, double=black] ([out angle=-138.976, in angle=43.366] 1.448,2.416) .. (1.258,2.243); \draw [white, double=black] ([out angle=-94.614, in angle=103.568] 0.887,1.471) .. (0.916,1.100); \draw [white, double=black] ([out angle=138.712, in angle=-141.989] 0.579,2.231) .. (0.607,3.214); \draw [white, double=black] ([out angle=138.712, in angle=-141.989] 0.579,-0.769) .. (0.607,0.214); \draw [white, double=black] ([out angle=-53.495, in angle=111.074] 1.379,3.108) .. (1.545,2.806); \draw [white, double=black] ([out angle=-53.495, in angle=111.074] 1.379,0.108) .. (1.545,-0.194); \draw [white, double=black] ([out angle=155.965, in angle=-2.174] 2.661,2.184) .. (2.335,2.259); \draw [white, double=black] ([out angle=165.593, in angle=-50.976] 1.883,2.325) .. (1.788,2.386); \draw [white, double=black] ([out angle=56.639, in angle=-56.620] 3.873,2.538) .. (3.872,4.155); \draw [white, double=black] ([out angle=56.639, in angle=-56.620] 3.873,-0.462) .. (3.872,1.155); \draw [white, double=black] ([out angle=-158.013, in angle=-1.774] 2.649,1.536) .. (2.273,1.469); \draw [white, double=black] ([out angle=154.986, in angle=-23.759] 1.588,1.632) .. (1.344,1.743); \end{scope} \begin{scope}[yshift=2.933cm]  \draw [white, double=black, line width=0.080cm]([out angle=-76.432, in angle=126.523] 0.916,1.100) .. (1.379,0.109); \draw [white, double=black, line width=0.080cm]([out angle=-141.795, in angle=38.011] 1.485,0.903) .. (0.607,0.214); \draw [white, double=black, line width=0.061cm]([out angle=58.605, in angle=-102.480] 1.727,1.174) .. (1.992,1.831); \draw [white, double=black, line width=0.061cm]([out angle=-25.008, in angle=178.226] 1.588,1.632) .. (2.273,1.469); \draw [white, double=black, line width=0.022cm]([out angle=177.833, in angle=-14.407] 2.335,2.259) .. (1.883,2.325); \draw [white, double=black, line width=0.022cm]([out angle=74.667, in angle=-58.532] 2.045,2.046) .. (1.986,2.463); \draw [white, double=black, line width=0.022cm]([out angle=170.796, in angle=41.011] 1.876,2.537) .. (1.448,2.416); \draw [white, double=black, line width=0.022cm]([out angle=129.024, in angle=-68.926] 1.788,2.386) .. (1.545,2.806); \draw [white, double=black, line width=0.067cm]([out angle=156.241, in angle=-41.288] 1.344,1.743) .. (0.579,2.231); \draw [white, double=black, line width=0.067cm]([out angle=85.372, in angle=-136.634] 0.887,1.470) .. (1.258,2.243); \draw [white, double=black, line width=0.083cm]([out angle=-123.375, in angle=21.987] 3.872,2.538) .. (2.649,1.536); \draw [white, double=black, line width=0.083cm]([out angle=123.380, in angle=-24.035] 3.872,1.155) .. (2.661,2.184); \draw [white, double=black] ([out angle=38.187, in angle=-121.395] 1.485,0.902) .. (1.727,1.174); \draw [white, double=black] ([out angle=77.520, in angle=-105.310] 1.992,1.831) .. (2.045,2.047); \draw [white, double=black] ([out angle=121.468, in angle=-9.204] 1.986,2.463) .. (1.876,2.537); \draw [white, double=black] ([out angle=-138.976, in angle=43.366] 1.448,2.416) .. (1.258,2.243); \draw [white, double=black] ([out angle=-94.614, in angle=103.568] 0.887,1.471) .. (0.916,1.100); \draw [white, double=black] ([out angle=138.712, in angle=-141.989] 0.579,2.231) .. (0.607,3.214); \draw [white, double=black] ([out angle=138.712, in angle=-141.989] 0.579,-0.769) .. (0.607,0.214); \draw [white, double=black] ([out angle=-53.495, in angle=111.074] 1.379,3.108) .. (1.545,2.806); \draw [white, double=black] ([out angle=-53.495, in angle=111.074] 1.379,0.108) .. (1.545,-0.194); \draw [white, double=black] ([out angle=155.965, in angle=-2.174] 2.661,2.184) .. (2.335,2.259); \draw [white, double=black] ([out angle=165.593, in angle=-50.976] 1.883,2.325) .. (1.788,2.386); \draw [white, double=black] ([out angle=56.639, in angle=-56.620] 3.873,2.538) .. (3.872,4.155); \draw [white, double=black] ([out angle=56.639, in angle=-56.620] 3.873,-0.462) .. (3.872,1.155); \draw [white, double=black] ([out angle=-158.013, in angle=-1.774] 2.649,1.536) .. (2.273,1.469); \draw [white, double=black] ([out angle=154.986, in angle=-23.759] 1.588,1.632) .. (1.344,1.743); \end{scope} \end{scope}

==> diagrams/links-1026.tex <==
\begin{scope} \clip (0,0) rectangle (3.030, 3.000); \begin{scope}[yshift=-2.061cm]  \draw [white, double=black, line width=0.029cm]([out angle=158.398, in angle=-86.097] 1.212,2.781) .. (0.835,3.297); \draw [white, double=black, line width=0.029cm]([out angle=158.398, in angle=-86.097] 1.212,-0.219) .. (0.835,0.297); \draw [white, double=black, line width=0.029cm]([out angle=39.270, in angle=-121.726] 0.568,2.681) .. (1.060,3.242); \draw [white, double=black, line width=0.029cm]([out angle=39.270, in angle=-121.726] 0.568,-0.319) .. (1.060,0.242); \draw [white, double=black, line width=0.028cm]([out angle=95.607, in angle=-66.176] 1.093,0.386) .. (0.960,0.891); \draw [white, double=black, line width=0.028cm]([out angle=47.718, in angle=-168.319] 0.889,0.453) .. (1.326,0.703); \draw [white, double=black, line width=0.024cm]([out angle=175.872, in angle=-41.007] 1.153,1.486) .. (0.554,1.735); \draw [white, double=black, line width=0.024cm]([out angle=100.378, in angle=-151.573] 0.873,1.174) .. (1.112,1.673); \draw [white, double=black, line width=0.023cm]([out angle=-13.592, in angle=129.548] 1.242,1.690) .. (1.598,1.468); \draw [white, double=black, line width=0.023cm]([out angle=-120.258, in angle=33.254] 1.568,1.829) .. (1.272,1.517); \draw [white, double=black, line width=0.070cm]([out angle=-50.594, in angle=94.113] 1.758,1.273) .. (2.100,0.416); \draw [white, double=black, line width=0.070cm]([out angle=-140.590, in angle=15.609] 2.440,1.206) .. (1.599,0.768); \draw [white, double=black, line width=0.084cm]([out angle=141.782, in angle=-19.706] 2.430,2.163) .. (1.533,2.660); \draw [white, double=black, line width=0.084cm]([out angle=141.782, in angle=-19.706] 2.430,-0.837) .. (1.533,-0.340); \draw [white, double=black, line width=0.084cm]([out angle=54.385, in angle=-97.370] 1.719,2.062) .. (2.088,3.000); \draw [white, double=black, line width=0.084cm]([out angle=54.385, in angle=-97.370] 1.719,-0.938) .. (2.088,0.000); \draw [white, double=black] ([out angle=58.274, in angle=-84.393] 1.060,0.242) .. (1.093,0.386); \draw [white, double=black] ([out angle=113.824, in angle=-79.606] 0.960,0.891) .. (0.873,1.175); \draw [white, double=black] ([out angle=28.427, in angle=166.447] 1.112,1.673) .. (1.242,1.690); \draw [white, double=black] ([out angle=-50.462, in angle=129.406] 1.598,1.468) .. (1.758,1.273); \draw [white, double=black] ([out angle=-85.887, in angle=82.630] 2.100,0.416) .. (2.088,0.000); \draw [white, double=black] ([out angle=138.993, in angle=-140.730] 0.554,1.735) .. (0.568,2.681); \draw [white, double=black] ([out angle=-125.615, in angle=59.742] 1.719,2.062) .. (1.568,1.829); \draw [white, double=black] ([out angle=160.294, in angle=-21.603] 1.533,2.660) .. (1.213,2.781); \draw [white, double=black] ([out angle=93.903, in angle=-132.282] 0.835,0.297) .. (0.889,0.453); \draw [white, double=black] ([out angle=11.671, in angle=-164.391] 1.327,0.702) .. (1.599,0.768); \draw [white, double=black] ([out angle=39.422, in angle=-38.218] 2.440,1.206) .. (2.430,2.163); \draw [white, double=black] ([out angle=-146.716, in angle=-4.128] 1.272,1.517) .. (1.153,1.486); \end{scope} \begin{scope}[yshift=0.939cm]  \draw [white, double=black, line width=0.029cm]([out angle=158.398, in angle=-86.097] 1.212,2.781) .. (0.835,3.297); \draw [white, double=black, line width=0.029cm]([out angle=158.398, in angle=-86.097] 1.212,-0.219) .. (0.835,0.297); \draw [white, double=black, line width=0.029cm]([out angle=39.270, in angle=-121.726] 0.568,2.681) .. (1.060,3.242); \draw [white, double=black, line width=0.029cm]([out angle=39.270, in angle=-121.726] 0.568,-0.319) .. (1.060,0.242); \draw [white, double=black, line width=0.028cm]([out angle=95.607, in angle=-66.176] 1.093,0.386) .. (0.960,0.891); \draw [white, double=black, line width=0.028cm]([out angle=47.718, in angle=-168.319] 0.889,0.453) .. (1.326,0.703); \draw [white, double=black, line width=0.024cm]([out angle=175.872, in angle=-41.007] 1.153,1.486) .. (0.554,1.735); \draw [white, double=black, line width=0.024cm]([out angle=100.378, in angle=-151.573] 0.873,1.174) .. (1.112,1.673); \draw [white, double=black, line width=0.023cm]([out angle=-13.592, in angle=129.548] 1.242,1.690) .. (1.598,1.468); \draw [white, double=black, line width=0.023cm]([out angle=-120.258, in angle=33.254] 1.568,1.829) .. (1.272,1.517); \draw [white, double=black, line width=0.070cm]([out angle=-50.594, in angle=94.113] 1.758,1.273) .. (2.100,0.416); \draw [white, double=black, line width=0.070cm]([out angle=-140.590, in angle=15.609] 2.440,1.206) .. (1.599,0.768); \draw [white, double=black, line width=0.084cm]([out angle=141.782, in angle=-19.706] 2.430,2.163) .. (1.533,2.660); \draw [white, double=black, line width=0.084cm]([out angle=141.782, in angle=-19.706] 2.430,-0.837) .. (1.533,-0.340); \draw [white, double=black, line width=0.084cm]([out angle=54.385, in angle=-97.370] 1.719,2.062) .. (2.088,3.000); \draw [white, double=black, line width=0.084cm]([out angle=54.385, in angle=-97.370] 1.719,-0.938) .. (2.088,0.000); \draw [white, double=black] ([out angle=58.274, in angle=-84.393] 1.060,0.242) .. (1.093,0.386); \draw [white, double=black] ([out angle=113.824, in angle=-79.606] 0.960,0.891) .. (0.873,1.175); \draw [white, double=black] ([out angle=28.427, in angle=166.447] 1.112,1.673) .. (1.242,1.690); \draw [white, double=black] ([out angle=-50.462, in angle=129.406] 1.598,1.468) .. (1.758,1.273); \draw [white, double=black] ([out angle=-85.887, in angle=82.630] 2.100,0.416) .. (2.088,0.000); \draw [white, double=black] ([out angle=138.993, in angle=-140.730] 0.554,1.735) .. (0.568,2.681); \draw [white, double=black] ([out angle=-125.615, in angle=59.742] 1.719,2.062) .. (1.568,1.829); \draw [white, double=black] ([out angle=160.294, in angle=-21.603] 1.533,2.660) .. (1.213,2.781); \draw [white, double=black] ([out angle=93.903, in angle=-132.282] 0.835,0.297) .. (0.889,0.453); \draw [white, double=black] ([out angle=11.671, in angle=-164.391] 1.327,0.702) .. (1.599,0.768); \draw [white, double=black] ([out angle=39.422, in angle=-38.218] 2.440,1.206) .. (2.430,2.163); \draw [white, double=black] ([out angle=-146.716, in angle=-4.128] 1.272,1.517) .. (1.153,1.486); \end{scope} \end{scope}

==> diagrams/links-1027.tex <==
\begin{scope} \clip (0,0) rectangle (5.080, 3.000); \begin{scope}[yshift=-2.336cm]  \draw [white, double=black, line width=0.120cm]([out angle=148.166, in angle=-54.445] 1.825,0.351) .. (0.557,1.539); \draw [white, double=black, line width=0.120cm]([out angle=54.473, in angle=-149.767] 0.557,0.097) .. (1.837,1.264); \draw [white, double=black, line width=0.092cm]([out angle=21.188, in angle=-175.811] 2.296,1.485) .. (3.322,1.715); \draw [white, double=black, line width=0.092cm]([out angle=-79.569, in angle=105.189] 2.696,2.199) .. (2.931,1.164); \draw [white, double=black, line width=0.039cm]([out angle=73.658, in angle=-132.094] 4.081,1.224) .. (4.529,2.024); \draw [white, double=black, line width=0.039cm]([out angle=-4.747, in angle=111.763] 3.745,1.714) .. (4.388,1.238); \draw [white, double=black, line width=0.039cm]([out angle=-110.576, in angle=5.600] 4.390,1.018) .. (3.774,0.545); \draw [white, double=black, line width=0.039cm]([out angle=131.652, in angle=-71.590] 4.533,0.248) .. (4.085,1.024); \draw [white, double=black, line width=0.030cm]([out angle=177.683, in angle=23.843] 3.414,0.535) .. (2.833,0.424); \draw [white, double=black, line width=0.030cm]([out angle=68.647, in angle=-73.369] 3.000,0.265) .. (3.024,0.837); \draw [white, double=black, line width=0.030cm]([out angle=-156.036, in angle=-23.445] 2.882,3.141) .. (2.228,3.138); \draw [white, double=black, line width=0.030cm]([out angle=-156.036, in angle=-23.445] 2.882,0.141) .. (2.228,0.138); \draw [white, double=black, line width=0.030cm]([out angle=99.746, in angle=-116.894] 2.616,2.644) .. (2.717,3.315); \draw [white, double=black, line width=0.030cm]([out angle=99.746, in angle=-116.894] 2.616,-0.356) .. (2.717,0.315); \draw [white, double=black] ([out angle=30.233, in angle=-158.824] 1.837,1.264) .. (2.296,1.485); \draw [white, double=black] ([out angle=4.214, in angle=175.253] 3.321,1.716) .. (3.745,1.714); \draw [white, double=black] ([out angle=-68.237, in angle=69.424] 4.388,1.238) .. (4.390,1.018); \draw [white, double=black] ([out angle=-174.400, in angle=-2.317] 3.774,0.545) .. (3.414,0.535); \draw [white, double=black] ([out angle=-156.157, in angle=63.106] 2.833,0.424) .. (2.717,0.315); \draw [white, double=black] ([out angle=125.555, in angle=-125.536] 0.557,1.539) .. (0.556,3.096); \draw [white, double=black] ([out angle=125.555, in angle=-125.536] 0.557,-1.461) .. (0.556,0.096); \draw [white, double=black] ([out angle=-80.254, in angle=100.431] 2.616,2.644) .. (2.696,2.199); \draw [white, double=black] ([out angle=108.410, in angle=-106.342] 4.085,1.024) .. (4.081,1.224); \draw [white, double=black] ([out angle=47.917, in angle=-48.348] 4.529,2.024) .. (4.534,3.248); \draw [white, double=black] ([out angle=47.917, in angle=-48.348] 4.529,-0.976) .. (4.534,0.248); \draw [white, double=black] ([out angle=-74.814, in angle=106.631] 2.931,1.164) .. (3.024,0.838); \draw [white, double=black] ([out angle=-111.353, in angle=23.964] 3.000,0.265) .. (2.882,0.141); \draw [white, double=black] ([out angle=156.571, in angle=-31.834] 2.228,0.139) .. (1.825,0.351); \end{scope} \begin{scope}[yshift=0.664cm]  \draw [white, double=black, line width=0.120cm]([out angle=148.166, in angle=-54.445] 1.825,0.351) .. (0.557,1.539); \draw [white, double=black, line width=0.120cm]([out angle=54.473, in angle=-149.767] 0.557,0.097) .. (1.837,1.264); \draw [white, double=black, line width=0.092cm]([out angle=21.188, in angle=-175.811] 2.296,1.485) .. (3.322,1.715); \draw [white, double=black, line width=0.092cm]([out angle=-79.569, in angle=105.189] 2.696,2.199) .. (2.931,1.164); \draw [white, double=black, line width=0.039cm]([out angle=73.658, in angle=-132.094] 4.081,1.224) .. (4.529,2.024); \draw [white, double=black, line width=0.039cm]([out angle=-4.747, in angle=111.763] 3.745,1.714) .. (4.388,1.238); \draw [white, double=black, line width=0.039cm]([out angle=-110.576, in angle=5.600] 4.390,1.018) .. (3.774,0.545); \draw [white, double=black, line width=0.039cm]([out angle=131.652, in angle=-71.590] 4.533,0.248) .. (4.085,1.024); \draw [white, double=black, line width=0.030cm]([out angle=177.683, in angle=23.843] 3.414,0.535) .. (2.833,0.424); \draw [white, double=black, line width=0.030cm]([out angle=68.647, in angle=-73.369] 3.000,0.265) .. (3.024,0.837); \draw [white, double=black, line width=0.030cm]([out angle=-156.036, in angle=-23.445] 2.882,3.141) .. (2.228,3.138); \draw [white, double=black, line width=0.030cm]([out angle=-156.036, in angle=-23.445] 2.882,0.141) .. (2.228,0.138); \draw [white, double=black, line width=0.030cm]([out angle=99.746, in angle=-116.894] 2.616,2.644) .. (2.717,3.315); \draw [white, double=black, line width=0.030cm]([out angle=99.746, in angle=-116.894] 2.616,-0.356) .. (2.717,0.315); \draw [white, double=black] ([out angle=30.233, in angle=-158.824] 1.837,1.264) .. (2.296,1.485); \draw [white, double=black] ([out angle=4.214, in angle=175.253] 3.321,1.716) .. (3.745,1.714); \draw [white, double=black] ([out angle=-68.237, in angle=69.424] 4.388,1.238) .. (4.390,1.018); \draw [white, double=black] ([out angle=-174.400, in angle=-2.317] 3.774,0.545) .. (3.414,0.535); \draw [white, double=black] ([out angle=-156.157, in angle=63.106] 2.833,0.424) .. (2.717,0.315); \draw [white, double=black] ([out angle=125.555, in angle=-125.536] 0.557,1.539) .. (0.556,3.096); \draw [white, double=black] ([out angle=125.555, in angle=-125.536] 0.557,-1.461) .. (0.556,0.096); \draw [white, double=black] ([out angle=-80.254, in angle=100.431] 2.616,2.644) .. (2.696,2.199); \draw [white, double=black] ([out angle=108.410, in angle=-106.342] 4.085,1.024) .. (4.081,1.224); \draw [white, double=black] ([out angle=47.917, in angle=-48.348] 4.529,2.024) .. (4.534,3.248); \draw [white, double=black] ([out angle=47.917, in angle=-48.348] 4.529,-0.976) .. (4.534,0.248); \draw [white, double=black] ([out angle=-74.814, in angle=106.631] 2.931,1.164) .. (3.024,0.838); \draw [white, double=black] ([out angle=-111.353, in angle=23.964] 3.000,0.265) .. (2.882,0.141); \draw [white, double=black] ([out angle=156.571, in angle=-31.834] 2.228,0.139) .. (1.825,0.351); \end{scope} \end{scope}

==> diagrams/links-1028.tex <==
\begin{scope} \clip (0,0) rectangle (4.184, 3.000); \begin{scope}[yshift=-2.300cm]  \draw [white, double=black, line width=0.080cm]([out angle=157.735, in angle=-56.941] 1.735,0.489) .. (0.529,1.486); \draw [white, double=black, line width=0.080cm]([out angle=56.934, in angle=-157.736] 0.529,0.112) .. (1.735,1.110); \draw [white, double=black, line width=0.014cm]([out angle=-0.640, in angle=111.411] 2.063,1.173) .. (2.381,0.954); \draw [white, double=black, line width=0.014cm]([out angle=-145.267, in angle=83.726] 2.488,1.304) .. (2.270,0.939); \draw [white, double=black, line width=0.012cm]([out angle=-55.163, in angle=117.103] 2.287,0.872) .. (2.377,0.722); \draw [white, double=black, line width=0.012cm]([out angle=-117.099, in angle=55.143] 2.377,0.878) .. (2.287,0.728); \draw [white, double=black, line width=0.014cm]([out angle=-83.714, in angle=145.224] 2.270,0.661) .. (2.488,0.296); \draw [white, double=black, line width=0.014cm]([out angle=-111.407, in angle=0.635] 2.381,0.646) .. (2.063,0.427); \draw [white, double=black, line width=0.045cm]([out angle=-26.071, in angle=109.942] 2.807,3.109) .. (3.425,2.422); \draw [white, double=black, line width=0.045cm]([out angle=-26.071, in angle=109.942] 2.807,0.109) .. (3.425,-0.578); \draw [white, double=black, line width=0.045cm]([out angle=-135.577, in angle=68.202] 3.610,3.238) .. (3.070,2.427); \draw [white, double=black, line width=0.045cm]([out angle=-135.577, in angle=68.202] 3.610,0.238) .. (3.070,-0.573); \draw [white, double=black, line width=0.045cm]([out angle=135.579, in angle=-68.193] 3.610,1.362) .. (3.070,2.173); \draw [white, double=black, line width=0.045cm]([out angle=26.092, in angle=-109.932] 2.807,1.491) .. (3.425,2.179); \draw [white, double=black] ([out angle=22.264, in angle=179.357] 1.735,1.110) .. (2.063,1.172); \draw [white, double=black] ([out angle=-68.589, in angle=62.901] 2.381,0.954) .. (2.377,0.878); \draw [white, double=black] ([out angle=-124.857, in angle=96.286] 2.287,0.728) .. (2.270,0.661); \draw [white, double=black] ([out angle=-34.783, in angle=153.929] 2.487,0.297) .. (2.807,0.109); \draw [white, double=black] ([out angle=-70.058, in angle=70.068] 3.425,2.422) .. (3.425,2.179); \draw [white, double=black] ([out angle=123.059, in angle=-123.045] 0.529,1.486) .. (0.529,3.113); \draw [white, double=black] ([out angle=123.059, in angle=-123.045] 0.529,-1.514) .. (0.529,0.113); \draw [white, double=black] ([out angle=-153.908, in angle=34.733] 2.807,1.491) .. (2.488,1.304); \draw [white, double=black] ([out angle=111.807, in angle=-111.798] 3.070,2.173) .. (3.070,2.427); \draw [white, double=black] ([out angle=44.436, in angle=-44.421] 3.611,0.238) .. (3.610,1.362); \draw [white, double=black] ([out angle=-96.274, in angle=124.837] 2.270,0.939) .. (2.287,0.872); \draw [white, double=black] ([out angle=-62.897, in angle=68.593] 2.377,0.722) .. (2.381,0.646); \draw [white, double=black] ([out angle=-179.379, in angle=-22.265] 2.063,0.426) .. (1.735,0.489); \end{scope} \begin{scope}[yshift=0.700cm]  \draw [white, double=black, line width=0.080cm]([out angle=157.735, in angle=-56.941] 1.735,0.489) .. (0.529,1.486); \draw [white, double=black, line width=0.080cm]([out angle=56.934, in angle=-157.736] 0.529,0.112) .. (1.735,1.110); \draw [white, double=black, line width=0.014cm]([out angle=-0.640, in angle=111.411] 2.063,1.173) .. (2.381,0.954); \draw [white, double=black, line width=0.014cm]([out angle=-145.267, in angle=83.726] 2.488,1.304) .. (2.270,0.939); \draw [white, double=black, line width=0.012cm]([out angle=-55.163, in angle=117.103] 2.287,0.872) .. (2.377,0.722); \draw [white, double=black, line width=0.012cm]([out angle=-117.099, in angle=55.143] 2.377,0.878) .. (2.287,0.728); \draw [white, double=black, line width=0.014cm]([out angle=-83.714, in angle=145.224] 2.270,0.661) .. (2.488,0.296); \draw [white, double=black, line width=0.014cm]([out angle=-111.407, in angle=0.635] 2.381,0.646) .. (2.063,0.427); \draw [white, double=black, line width=0.045cm]([out angle=-26.071, in angle=109.942] 2.807,3.109) .. (3.425,2.422); \draw [white, double=black, line width=0.045cm]([out angle=-26.071, in angle=109.942] 2.807,0.109) .. (3.425,-0.578); \draw [white, double=black, line width=0.045cm]([out angle=-135.577, in angle=68.202] 3.610,3.238) .. (3.070,2.427); \draw [white, double=black, line width=0.045cm]([out angle=-135.577, in angle=68.202] 3.610,0.238) .. (3.070,-0.573); \draw [white, double=black, line width=0.045cm]([out angle=135.579, in angle=-68.193] 3.610,1.362) .. (3.070,2.173); \draw [white, double=black, line width=0.045cm]([out angle=26.092, in angle=-109.932] 2.807,1.491) .. (3.425,2.179); \draw [white, double=black] ([out angle=22.264, in angle=179.357] 1.735,1.110) .. (2.063,1.172); \draw [white, double=black] ([out angle=-68.589, in angle=62.901] 2.381,0.954) .. (2.377,0.878); \draw [white, double=black] ([out angle=-124.857, in angle=96.286] 2.287,0.728) .. (2.270,0.661); \draw [white, double=black] ([out angle=-34.783, in angle=153.929] 2.487,0.297) .. (2.807,0.109); \draw [white, double=black] ([out angle=-70.058, in angle=70.068] 3.425,2.422) .. (3.425,2.179); \draw [white, double=black] ([out angle=123.059, in angle=-123.045] 0.529,1.486) .. (0.529,3.113); \draw [white, double=black] ([out angle=123.059, in angle=-123.045] 0.529,-1.514) .. (0.529,0.113); \draw [white, double=black] ([out angle=-153.908, in angle=34.733] 2.807,1.491) .. (2.488,1.304); \draw [white, double=black] ([out angle=111.807, in angle=-111.798] 3.070,2.173) .. (3.070,2.427); \draw [white, double=black] ([out angle=44.436, in angle=-44.421] 3.611,0.238) .. (3.610,1.362); \draw [white, double=black] ([out angle=-96.274, in angle=124.837] 2.270,0.939) .. (2.287,0.872); \draw [white, double=black] ([out angle=-62.897, in angle=68.593] 2.377,0.722) .. (2.381,0.646); \draw [white, double=black] ([out angle=-179.379, in angle=-22.265] 2.063,0.426) .. (1.735,0.489); \end{scope} \end{scope}

==> diagrams/links-1029.tex <==
\begin{scope} \clip (0,0) rectangle (4.094, 3.000); \begin{scope}[yshift=-2.382cm]  \draw [white, double=black, line width=0.021cm]([out angle=-163.646, in angle=-67.737] 1.147,0.404) .. (0.629,0.653); \draw [white, double=black, line width=0.021cm]([out angle=49.630, in angle=-92.946] 0.525,0.000) .. (0.796,0.681); \draw [white, double=black, line width=0.018cm]([out angle=126.253, in angle=-63.543] 0.767,0.779) .. (0.633,0.998); \draw [white, double=black, line width=0.018cm]([out angle=63.547, in angle=-126.274] 0.633,0.768) .. (0.767,0.986); \draw [white, double=black, line width=0.021cm]([out angle=92.920, in angle=-49.648] 0.795,1.083) .. (0.525,1.764); \draw [white, double=black, line width=0.021cm]([out angle=67.718, in angle=163.620] 0.629,1.111) .. (1.147,1.360); \draw [white, double=black, line width=0.083cm]([out angle=-35.519, in angle=137.130] 1.492,1.194) .. (2.319,0.519); \draw [white, double=black, line width=0.083cm]([out angle=-137.157, in angle=35.528] 2.319,1.246) .. (1.492,0.572); \draw [white, double=black, line width=0.047cm]([out angle=-29.772, in angle=109.838] 2.694,3.243) .. (3.312,2.507); \draw [white, double=black, line width=0.047cm]([out angle=-29.772, in angle=109.838] 2.694,0.243) .. (3.312,-0.493); \draw [white, double=black, line width=0.047cm]([out angle=-136.916, in angle=68.224] 3.512,3.338) .. (2.948,2.513); \draw [white, double=black, line width=0.047cm]([out angle=-136.916, in angle=68.224] 3.512,0.338) .. (2.948,-0.487); \draw [white, double=black, line width=0.046cm]([out angle=136.917, in angle=-68.223] 3.512,1.426) .. (2.948,2.252); \draw [white, double=black, line width=0.046cm]([out angle=29.789, in angle=-109.835] 2.694,1.522) .. (3.312,2.258); \draw [white, double=black] ([out angle=87.054, in angle=-53.747] 0.796,0.681) .. (0.767,0.779); \draw [white, double=black] ([out angle=116.457, in angle=-112.260] 0.633,0.998) .. (0.629,1.112); \draw [white, double=black] ([out angle=-16.380, in angle=144.493] 1.147,1.360) .. (1.492,1.193); \draw [white, double=black] ([out angle=-42.860, in angle=150.228] 2.319,0.518) .. (2.694,0.243); \draw [white, double=black] ([out angle=-70.162, in angle=70.165] 3.312,2.507) .. (3.312,2.258); \draw [white, double=black] ([out angle=130.352, in angle=-130.370] 0.525,1.764) .. (0.525,3.000); \draw [white, double=black] ([out angle=130.352, in angle=-130.370] 0.525,-1.236) .. (0.525,0.000); \draw [white, double=black] ([out angle=-150.211, in angle=42.843] 2.694,1.522) .. (2.319,1.246); \draw [white, double=black] ([out angle=111.777, in angle=-111.776] 2.948,2.252) .. (2.948,2.513); \draw [white, double=black] ([out angle=43.072, in angle=-43.083] 3.512,0.339) .. (3.512,1.426); \draw [white, double=black] ([out angle=-144.504, in angle=16.354] 1.492,0.572) .. (1.147,0.404); \draw [white, double=black] ([out angle=112.263, in angle=-116.453] 0.629,0.653) .. (0.633,0.768); \draw [white, double=black] ([out angle=53.743, in angle=-87.080] 0.766,0.985) .. (0.795,1.083); \end{scope} \begin{scope}[yshift=0.618cm]  \draw [white, double=black, line width=0.021cm]([out angle=-163.646, in angle=-67.737] 1.147,0.404) .. (0.629,0.653); \draw [white, double=black, line width=0.021cm]([out angle=49.630, in angle=-92.946] 0.525,0.000) .. (0.796,0.681); \draw [white, double=black, line width=0.018cm]([out angle=126.253, in angle=-63.543] 0.767,0.779) .. (0.633,0.998); \draw [white, double=black, line width=0.018cm]([out angle=63.547, in angle=-126.274] 0.633,0.768) .. (0.767,0.986); \draw [white, double=black, line width=0.021cm]([out angle=92.920, in angle=-49.648] 0.795,1.083) .. (0.525,1.764); \draw [white, double=black, line width=0.021cm]([out angle=67.718, in angle=163.620] 0.629,1.111) .. (1.147,1.360); \draw [white, double=black, line width=0.083cm]([out angle=-35.519, in angle=137.130] 1.492,1.194) .. (2.319,0.519); \draw [white, double=black, line width=0.083cm]([out angle=-137.157, in angle=35.528] 2.319,1.246) .. (1.492,0.572); \draw [white, double=black, line width=0.047cm]([out angle=-29.772, in angle=109.838] 2.694,3.243) .. (3.312,2.507); \draw [white, double=black, line width=0.047cm]([out angle=-29.772, in angle=109.838] 2.694,0.243) .. (3.312,-0.493); \draw [white, double=black, line width=0.047cm]([out angle=-136.916, in angle=68.224] 3.512,3.338) .. (2.948,2.513); \draw [white, double=black, line width=0.047cm]([out angle=-136.916, in angle=68.224] 3.512,0.338) .. (2.948,-0.487); \draw [white, double=black, line width=0.046cm]([out angle=136.917, in angle=-68.223] 3.512,1.426) .. (2.948,2.252); \draw [white, double=black, line width=0.046cm]([out angle=29.789, in angle=-109.835] 2.694,1.522) .. (3.312,2.258); \draw [white, double=black] ([out angle=87.054, in angle=-53.747] 0.796,0.681) .. (0.767,0.779); \draw [white, double=black] ([out angle=116.457, in angle=-112.260] 0.633,0.998) .. (0.629,1.112); \draw [white, double=black] ([out angle=-16.380, in angle=144.493] 1.147,1.360) .. (1.492,1.193); \draw [white, double=black] ([out angle=-42.860, in angle=150.228] 2.319,0.518) .. (2.694,0.243); \draw [white, double=black] ([out angle=-70.162, in angle=70.165] 3.312,2.507) .. (3.312,2.258); \draw [white, double=black] ([out angle=130.352, in angle=-130.370] 0.525,1.764) .. (0.525,3.000); \draw [white, double=black] ([out angle=130.352, in angle=-130.370] 0.525,-1.236) .. (0.525,0.000); \draw [white, double=black] ([out angle=-150.211, in angle=42.843] 2.694,1.522) .. (2.319,1.246); \draw [white, double=black] ([out angle=111.777, in angle=-111.776] 2.948,2.252) .. (2.948,2.513); \draw [white, double=black] ([out angle=43.072, in angle=-43.083] 3.512,0.339) .. (3.512,1.426); \draw [white, double=black] ([out angle=-144.504, in angle=16.354] 1.492,0.572) .. (1.147,0.404); \draw [white, double=black] ([out angle=112.263, in angle=-116.453] 0.629,0.653) .. (0.633,0.768); \draw [white, double=black] ([out angle=53.743, in angle=-87.080] 0.766,0.985) .. (0.795,1.083); \end{scope} \end{scope}

==> diagrams/links-103.tex <==
 \draw [white, double=black, line width=0.019cm]([out angle=-127.077, in angle=-69.653] 0.666,1.019) .. (0.128,1.098); \draw [white, double=black, line width=0.019cm]([out angle=90.005, in angle=-111.745] 0.325,0.000) .. (0.535,1.093); \draw [white, double=black, line width=0.008cm]([out angle=32.288, in angle=-114.557] 0.586,1.155) .. (0.689,1.273); \draw [white, double=black, line width=0.008cm]([out angle=-71.443, in angle=109.489] 0.629,1.276) .. (0.682,1.122); \draw [white, double=black, line width=0.007cm]([out angle=-106.826, in angle=64.824] 0.675,1.430) .. (0.631,1.316); \draw [white, double=black, line width=0.007cm]([out angle=119.121, in angle=-44.543] 0.687,1.318) .. (0.614,1.414); \draw [white, double=black, line width=0.010cm]([out angle=93.185, in angle=-99.342] 0.594,1.457) .. (0.608,1.713); \draw [white, double=black, line width=0.010cm]([out angle=3.817, in angle=127.321] 0.458,1.578) .. (0.665,1.484); \draw [white, double=black, line width=0.027cm]([out angle=82.849, in angle=-90.003] 0.254,1.872) .. (0.325,3.001); \draw [white, double=black, line width=0.027cm]([out angle=60.647, in angle=116.358] 0.047,1.940) .. (0.576,1.927); \draw [white, double=black, line width=0.023cm]([out angle=-63.285, in angle=175.692] 0.043,1.772) .. (0.332,1.578); \draw [white, double=black, line width=0.023cm]([out angle=-116.899, in angle=80.509] 0.223,1.771) .. (0.100,1.396); \draw [white, double=black] ([out angle=68.255, in angle=-147.712] 0.535,1.093) .. (0.586,1.155); \draw [white, double=black] ([out angle=65.443, in angle=-60.879] 0.689,1.273) .. (0.687,1.318); \draw [white, double=black] ([out angle=135.457, in angle=-86.815] 0.614,1.414) .. (0.594,1.457); \draw [white, double=black] ([out angle=80.658, in angle=-63.642] 0.608,1.713) .. (0.576,1.927); \draw [white, double=black] ([out angle=-119.353, in angle=116.715] 0.047,1.941) .. (0.043,1.772); \draw [white, double=black] ([out angle=-4.265, in angle=-176.183] 0.332,1.578) .. (0.458,1.578); \draw [white, double=black] ([out angle=-52.679, in angle=73.174] 0.665,1.484) .. (0.675,1.430); \draw [white, double=black] ([out angle=-115.176, in angle=108.557] 0.631,1.316) .. (0.629,1.276); \draw [white, double=black] ([out angle=-70.511, in angle=52.923] 0.682,1.122) .. (0.666,1.019); \draw [white, double=black] ([out angle=110.330, in angle=-99.491] 0.128,1.099) .. (0.100,1.396); \draw [white, double=black] ([out angle=63.027, in angle=-97.151] 0.223,1.771) .. (0.254,1.872);

==> diagrams/links-1030.tex <==
\begin{scope} \clip (0,0) rectangle (5.028, 3.000); \begin{scope}[yshift=-2.290cm]  \draw [white, double=black, line width=0.041cm]([out angle=167.525, in angle=-59.787] 1.607,0.628) .. (0.496,1.439); \draw [white, double=black, line width=0.041cm]([out angle=59.762, in angle=-167.550] 0.496,0.141) .. (1.607,0.952); \draw [white, double=black, line width=0.021cm]([out angle=-35.422, in angle=156.758] 1.811,0.911) .. (2.172,0.708); \draw [white, double=black, line width=0.021cm]([out angle=-156.783, in angle=35.406] 2.172,0.872) .. (1.811,0.669); \draw [white, double=black, line width=0.020cm]([out angle=148.632, in angle=-26.321] 2.603,0.698) .. (2.292,0.869); \draw [white, double=black, line width=0.020cm]([out angle=26.357, in angle=-148.656] 2.292,0.711) .. (2.603,0.882); \draw [white, double=black, line width=0.028cm]([out angle=-17.627, in angle=127.977] 2.752,0.901) .. (3.322,0.504); \draw [white, double=black, line width=0.028cm]([out angle=-128.004, in angle=17.658] 3.323,1.077) .. (2.752,0.680); \draw [white, double=black, line width=0.048cm]([out angle=-35.228, in angle=109.515] 3.633,3.208) .. (4.231,2.418); \draw [white, double=black, line width=0.048cm]([out angle=-35.228, in angle=109.515] 3.633,0.208) .. (4.231,-0.582); \draw [white, double=black, line width=0.048cm]([out angle=-137.724, in angle=66.955] 4.442,3.257) .. (3.854,2.429); \draw [white, double=black, line width=0.048cm]([out angle=-137.724, in angle=66.955] 4.442,0.257) .. (3.854,-0.571); \draw [white, double=black, line width=0.048cm]([out angle=137.726, in angle=-66.949] 4.442,1.323) .. (3.854,2.151); \draw [white, double=black, line width=0.048cm]([out angle=35.247, in angle=-109.507] 3.633,1.373) .. (4.231,2.163); \draw [white, double=black] ([out angle=12.450, in angle=144.578] 1.607,0.952) .. (1.811,0.911); \draw [white, double=black] ([out angle=-23.218, in angle=-153.680] 2.172,0.709) .. (2.292,0.712); \draw [white, double=black] ([out angle=31.344, in angle=162.379] 2.603,0.882) .. (2.752,0.900); \draw [white, double=black] ([out angle=-52.026, in angle=144.772] 3.322,0.503) .. (3.633,0.208); \draw [white, double=black] ([out angle=-70.485, in angle=70.493] 4.231,2.418) .. (4.231,2.163); \draw [white, double=black] ([out angle=120.213, in angle=-120.214] 0.496,1.439) .. (0.496,3.142); \draw [white, double=black] ([out angle=120.213, in angle=-120.214] 0.496,-1.561) .. (0.496,0.142); \draw [white, double=black] ([out angle=-144.753, in angle=51.996] 3.633,1.373) .. (3.323,1.077); \draw [white, double=black] ([out angle=113.051, in angle=-113.045] 3.854,2.151) .. (3.854,2.429); \draw [white, double=black] ([out angle=42.278, in angle=-42.274] 4.442,0.258) .. (4.442,1.323); \draw [white, double=black] ([out angle=-162.380, in angle=-31.345] 2.752,0.681) .. (2.603,0.699); \draw [white, double=black] ([out angle=153.679, in angle=23.217] 2.292,0.869) .. (2.172,0.872); \draw [white, double=black] ([out angle=-144.594, in angle=-12.475] 1.811,0.669) .. (1.607,0.628); \end{scope} \begin{scope}[yshift=0.710cm]  \draw [white, double=black, line width=0.041cm]([out angle=167.525, in angle=-59.787] 1.607,0.628) .. (0.496,1.439); \draw [white, double=black, line width=0.041cm]([out angle=59.762, in angle=-167.550] 0.496,0.141) .. (1.607,0.952); \draw [white, double=black, line width=0.021cm]([out angle=-35.422, in angle=156.758] 1.811,0.911) .. (2.172,0.708); \draw [white, double=black, line width=0.021cm]([out angle=-156.783, in angle=35.406] 2.172,0.872) .. (1.811,0.669); \draw [white, double=black, line width=0.020cm]([out angle=148.632, in angle=-26.321] 2.603,0.698) .. (2.292,0.869); \draw [white, double=black, line width=0.020cm]([out angle=26.357, in angle=-148.656] 2.292,0.711) .. (2.603,0.882); \draw [white, double=black, line width=0.028cm]([out angle=-17.627, in angle=127.977] 2.752,0.901) .. (3.322,0.504); \draw [white, double=black, line width=0.028cm]([out angle=-128.004, in angle=17.658] 3.323,1.077) .. (2.752,0.680); \draw [white, double=black, line width=0.048cm]([out angle=-35.228, in angle=109.515] 3.633,3.208) .. (4.231,2.418); \draw [white, double=black, line width=0.048cm]([out angle=-35.228, in angle=109.515] 3.633,0.208) .. (4.231,-0.582); \draw [white, double=black, line width=0.048cm]([out angle=-137.724, in angle=66.955] 4.442,3.257) .. (3.854,2.429); \draw [white, double=black, line width=0.048cm]([out angle=-137.724, in angle=66.955] 4.442,0.257) .. (3.854,-0.571); \draw [white, double=black, line width=0.048cm]([out angle=137.726, in angle=-66.949] 4.442,1.323) .. (3.854,2.151); \draw [white, double=black, line width=0.048cm]([out angle=35.247, in angle=-109.507] 3.633,1.373) .. (4.231,2.163); \draw [white, double=black] ([out angle=12.450, in angle=144.578] 1.607,0.952) .. (1.811,0.911); \draw [white, double=black] ([out angle=-23.218, in angle=-153.680] 2.172,0.709) .. (2.292,0.712); \draw [white, double=black] ([out angle=31.344, in angle=162.379] 2.603,0.882) .. (2.752,0.900); \draw [white, double=black] ([out angle=-52.026, in angle=144.772] 3.322,0.503) .. (3.633,0.208); \draw [white, double=black] ([out angle=-70.485, in angle=70.493] 4.231,2.418) .. (4.231,2.163); \draw [white, double=black] ([out angle=120.213, in angle=-120.214] 0.496,1.439) .. (0.496,3.142); \draw [white, double=black] ([out angle=120.213, in angle=-120.214] 0.496,-1.561) .. (0.496,0.142); \draw [white, double=black] ([out angle=-144.753, in angle=51.996] 3.633,1.373) .. (3.323,1.077); \draw [white, double=black] ([out angle=113.051, in angle=-113.045] 3.854,2.151) .. (3.854,2.429); \draw [white, double=black] ([out angle=42.278, in angle=-42.274] 4.442,0.258) .. (4.442,1.323); \draw [white, double=black] ([out angle=-162.380, in angle=-31.345] 2.752,0.681) .. (2.603,0.699); \draw [white, double=black] ([out angle=153.679, in angle=23.217] 2.292,0.869) .. (2.172,0.872); \draw [white, double=black] ([out angle=-144.594, in angle=-12.475] 1.811,0.669) .. (1.607,0.628); \end{scope} \end{scope}

==> diagrams/links-1031.tex <==
\begin{scope} \clip (0,0) rectangle (6.510, 3.000); \begin{scope}[yshift=-1.595cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.009, in angle=-57.529] 1.719,0.688) .. (0.522,1.615); \draw [white, double=black, line width=0.063cm]([out angle=57.556, in angle=-161.968] 0.523,0.257) .. (1.719,1.185); \draw [white, double=black, line width=0.060cm]([out angle=-22.932, in angle=123.158] 2.057,1.171) .. (2.939,0.434); \draw [white, double=black, line width=0.060cm]([out angle=-123.140, in angle=22.960] 2.938,1.440) .. (2.057,0.703); \draw [white, double=black, line width=0.050cm]([out angle=-158.978, in angle=58.473] 4.070,2.632) .. (3.275,1.972); \draw [white, double=black, line width=0.050cm]([out angle=158.961, in angle=-58.490] 4.070,2.241) .. (3.275,2.902); \draw [white, double=black, line width=0.012cm]([out angle=11.231, in angle=-108.140] 4.294,2.223) .. (4.500,2.405); \draw [white, double=black, line width=0.012cm]([out angle=-72.506, in angle=164.317] 4.402,2.406) .. (4.603,2.211); \draw [white, double=black, line width=0.012cm]([out angle=-164.312, in angle=72.512] 4.604,2.664) .. (4.403,2.469); \draw [white, double=black, line width=0.012cm]([out angle=108.146, in angle=-11.213] 4.500,2.469) .. (4.294,2.652); \draw [white, double=black, line width=0.057cm]([out angle=16.796, in angle=-121.346] 4.851,2.213) .. (6.000,3.102); \draw [white, double=black, line width=0.057cm]([out angle=16.796, in angle=-121.346] 4.851,-0.787) .. (6.000,0.102); \draw [white, double=black, line width=0.057cm]([out angle=-16.793, in angle=121.349] 4.851,2.662) .. (6.000,1.774); \draw [white, double=black, line width=0.057cm]([out angle=-16.793, in angle=121.349] 4.851,-0.338) .. (6.000,-1.226); \draw [white, double=black] ([out angle=18.032, in angle=157.035] 1.719,1.185) .. (2.056,1.171); \draw [white, double=black] ([out angle=-56.842, in angle=121.510] 2.939,3.434) .. (3.275,2.902); \draw [white, double=black] ([out angle=-56.842, in angle=121.510] 2.939,0.434) .. (3.275,-0.098); \draw [white, double=black] ([out angle=-21.004, in angle=-168.769] 4.069,2.242) .. (4.294,2.223); \draw [white, double=black] ([out angle=71.860, in angle=-71.856] 4.500,2.405) .. (4.500,2.471); \draw [white, double=black] ([out angle=168.787, in angle=21.022] 4.294,2.652) .. (4.070,2.632); \draw [white, double=black] ([out angle=122.471, in angle=-122.445] 0.522,1.615) .. (0.522,3.257); \draw [white, double=black] ([out angle=122.471, in angle=-122.445] 0.522,-1.385) .. (0.522,0.257); \draw [white, double=black] ([out angle=-121.492, in angle=56.860] 3.275,1.972) .. (2.938,1.440); \draw [white, double=black] ([out angle=163.207, in angle=15.669] 4.851,2.662) .. (4.603,2.665); \draw [white, double=black] ([out angle=-107.488, in angle=107.468] 4.403,2.469) .. (4.403,2.404); \draw [white, double=black] ([out angle=-15.683, in angle=-163.204] 4.603,2.211) .. (4.851,2.213); \draw [white, double=black] ([out angle=58.675, in angle=-58.651] 6.001,0.101) .. (6.000,1.774); \draw [white, double=black] ([out angle=-157.064, in angle=-17.991] 2.056,0.702) .. (1.719,0.688); \end{scope} \begin{scope}[yshift=1.405cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.009, in angle=-57.529] 1.719,0.688) .. (0.522,1.615); \draw [white, double=black, line width=0.063cm]([out angle=57.556, in angle=-161.968] 0.523,0.257) .. (1.719,1.185); \draw [white, double=black, line width=0.060cm]([out angle=-22.932, in angle=123.158] 2.057,1.171) .. (2.939,0.434); \draw [white, double=black, line width=0.060cm]([out angle=-123.140, in angle=22.960] 2.938,1.440) .. (2.057,0.703); \draw [white, double=black, line width=0.050cm]([out angle=-158.978, in angle=58.473] 4.070,2.632) .. (3.275,1.972); \draw [white, double=black, line width=0.050cm]([out angle=158.961, in angle=-58.490] 4.070,2.241) .. (3.275,2.902); \draw [white, double=black, line width=0.012cm]([out angle=11.231, in angle=-108.140] 4.294,2.223) .. (4.500,2.405); \draw [white, double=black, line width=0.012cm]([out angle=-72.506, in angle=164.317] 4.402,2.406) .. (4.603,2.211); \draw [white, double=black, line width=0.012cm]([out angle=-164.312, in angle=72.512] 4.604,2.664) .. (4.403,2.469); \draw [white, double=black, line width=0.012cm]([out angle=108.146, in angle=-11.213] 4.500,2.469) .. (4.294,2.652); \draw [white, double=black, line width=0.057cm]([out angle=16.796, in angle=-121.346] 4.851,2.213) .. (6.000,3.102); \draw [white, double=black, line width=0.057cm]([out angle=16.796, in angle=-121.346] 4.851,-0.787) .. (6.000,0.102); \draw [white, double=black, line width=0.057cm]([out angle=-16.793, in angle=121.349] 4.851,2.662) .. (6.000,1.774); \draw [white, double=black, line width=0.057cm]([out angle=-16.793, in angle=121.349] 4.851,-0.338) .. (6.000,-1.226); \draw [white, double=black] ([out angle=18.032, in angle=157.035] 1.719,1.185) .. (2.056,1.171); \draw [white, double=black] ([out angle=-56.842, in angle=121.510] 2.939,3.434) .. (3.275,2.902); \draw [white, double=black] ([out angle=-56.842, in angle=121.510] 2.939,0.434) .. (3.275,-0.098); \draw [white, double=black] ([out angle=-21.004, in angle=-168.769] 4.069,2.242) .. (4.294,2.223); \draw [white, double=black] ([out angle=71.860, in angle=-71.856] 4.500,2.405) .. (4.500,2.471); \draw [white, double=black] ([out angle=168.787, in angle=21.022] 4.294,2.652) .. (4.070,2.632); \draw [white, double=black] ([out angle=122.471, in angle=-122.445] 0.522,1.615) .. (0.522,3.257); \draw [white, double=black] ([out angle=122.471, in angle=-122.445] 0.522,-1.385) .. (0.522,0.257); \draw [white, double=black] ([out angle=-121.492, in angle=56.860] 3.275,1.972) .. (2.938,1.440); \draw [white, double=black] ([out angle=163.207, in angle=15.669] 4.851,2.662) .. (4.603,2.665); \draw [white, double=black] ([out angle=-107.488, in angle=107.468] 4.403,2.469) .. (4.403,2.404); \draw [white, double=black] ([out angle=-15.683, in angle=-163.204] 4.603,2.211) .. (4.851,2.213); \draw [white, double=black] ([out angle=58.675, in angle=-58.651] 6.001,0.101) .. (6.000,1.774); \draw [white, double=black] ([out angle=-157.064, in angle=-17.991] 2.056,0.702) .. (1.719,0.688); \end{scope} \end{scope}

==> diagrams/links-1032.tex <==
\begin{scope} \clip (0,0) rectangle (3.447, 3.000); \begin{scope}[yshift=-0.741cm]  \draw [white, double=black, line width=0.111cm]([out angle=150.766, in angle=-54.938] 1.814,0.676) .. (0.551,1.816); \draw [white, double=black, line width=0.111cm]([out angle=54.952, in angle=-150.742] 0.551,0.388) .. (1.814,1.528); \draw [white, double=black, line width=0.021cm]([out angle=139.933, in angle=-77.137] 2.881,1.578) .. (2.505,2.193); \draw [white, double=black, line width=0.021cm]([out angle=17.702, in angle=-102.284] 2.227,1.707) .. (2.671,2.194); \draw [white, double=black, line width=0.010cm]([out angle=126.251, in angle=-67.894] 2.648,2.298) .. (2.548,2.478); \draw [white, double=black, line width=0.010cm]([out angle=54.188, in angle=-111.928] 2.526,2.298) .. (2.626,2.479); \draw [white, double=black, line width=0.009cm]([out angle=118.292, in angle=-61.840] 2.623,2.535) .. (2.551,2.668); \draw [white, double=black, line width=0.009cm]([out angle=61.831, in angle=-118.285] 2.551,2.534) .. (2.623,2.668); \draw [white, double=black, line width=0.010cm]([out angle=111.935, in angle=-54.234] 2.626,2.724) .. (2.526,2.905); \draw [white, double=black, line width=0.010cm]([out angle=67.930, in angle=-126.244] 2.548,2.724) .. (2.648,2.905); \draw [white, double=black, line width=0.021cm]([out angle=102.290, in angle=-17.692] 2.671,0.009) .. (2.227,0.496); \draw [white, double=black, line width=0.021cm]([out angle=77.172, in angle=-139.932] 2.505,0.009) .. (2.881,0.625); \draw [white, double=black] ([out angle=29.243, in angle=-162.298] 1.814,1.527) .. (2.227,1.707); \draw [white, double=black] ([out angle=77.716, in angle=-53.749] 2.671,2.194) .. (2.648,2.298); \draw [white, double=black] ([out angle=112.106, in angle=-118.169] 2.548,2.478) .. (2.551,2.534); \draw [white, double=black] ([out angle=61.715, in angle=-68.065] 2.623,2.668) .. (2.626,2.724); \draw [white, double=black] ([out angle=125.766, in angle=-102.828] 2.526,2.905) .. (2.505,3.009); \draw [white, double=black] ([out angle=125.766, in angle=-102.828] 2.526,-0.095) .. (2.505,0.009); \draw [white, double=black] ([out angle=125.062, in angle=-125.042] 0.551,1.816) .. (0.551,3.387); \draw [white, double=black] ([out angle=125.062, in angle=-125.042] 0.551,-1.184) .. (0.551,0.387); \draw [white, double=black] ([out angle=40.084, in angle=-40.067] 2.881,0.625) .. (2.881,1.578); \draw [white, double=black] ([out angle=162.308, in angle=-29.254] 2.227,0.496) .. (1.814,0.675); \draw [white, double=black] ([out angle=102.863, in angle=-125.812] 2.505,2.193) .. (2.526,2.298); \draw [white, double=black] ([out angle=68.072, in angle=-61.708] 2.626,2.479) .. (2.623,2.535); \draw [white, double=black] ([out angle=118.160, in angle=-112.070] 2.551,2.668) .. (2.548,2.724); \draw [white, double=black] ([out angle=53.756, in angle=-77.710] 2.648,2.905) .. (2.671,3.009); \draw [white, double=black] ([out angle=53.756, in angle=-77.710] 2.648,-0.095) .. (2.671,0.009); \end{scope} \begin{scope}[yshift=2.259cm]  \draw [white, double=black, line width=0.111cm]([out angle=150.766, in angle=-54.938] 1.814,0.676) .. (0.551,1.816); \draw [white, double=black, line width=0.111cm]([out angle=54.952, in angle=-150.742] 0.551,0.388) .. (1.814,1.528); \draw [white, double=black, line width=0.021cm]([out angle=139.933, in angle=-77.137] 2.881,1.578) .. (2.505,2.193); \draw [white, double=black, line width=0.021cm]([out angle=17.702, in angle=-102.284] 2.227,1.707) .. (2.671,2.194); \draw [white, double=black, line width=0.010cm]([out angle=126.251, in angle=-67.894] 2.648,2.298) .. (2.548,2.478); \draw [white, double=black, line width=0.010cm]([out angle=54.188, in angle=-111.928] 2.526,2.298) .. (2.626,2.479); \draw [white, double=black, line width=0.009cm]([out angle=118.292, in angle=-61.840] 2.623,2.535) .. (2.551,2.668); \draw [white, double=black, line width=0.009cm]([out angle=61.831, in angle=-118.285] 2.551,2.534) .. (2.623,2.668); \draw [white, double=black, line width=0.010cm]([out angle=111.935, in angle=-54.234] 2.626,2.724) .. (2.526,2.905); \draw [white, double=black, line width=0.010cm]([out angle=67.930, in angle=-126.244] 2.548,2.724) .. (2.648,2.905); \draw [white, double=black, line width=0.021cm]([out angle=102.290, in angle=-17.692] 2.671,0.009) .. (2.227,0.496); \draw [white, double=black, line width=0.021cm]([out angle=77.172, in angle=-139.932] 2.505,0.009) .. (2.881,0.625); \draw [white, double=black] ([out angle=29.243, in angle=-162.298] 1.814,1.527) .. (2.227,1.707); \draw [white, double=black] ([out angle=77.716, in angle=-53.749] 2.671,2.194) .. (2.648,2.298); \draw [white, double=black] ([out angle=112.106, in angle=-118.169] 2.548,2.478) .. (2.551,2.534); \draw [white, double=black] ([out angle=61.715, in angle=-68.065] 2.623,2.668) .. (2.626,2.724); \draw [white, double=black] ([out angle=125.766, in angle=-102.828] 2.526,2.905) .. (2.505,3.009); \draw [white, double=black] ([out angle=125.766, in angle=-102.828] 2.526,-0.095) .. (2.505,0.009); \draw [white, double=black] ([out angle=125.062, in angle=-125.042] 0.551,1.816) .. (0.551,3.387); \draw [white, double=black] ([out angle=125.062, in angle=-125.042] 0.551,-1.184) .. (0.551,0.387); \draw [white, double=black] ([out angle=40.084, in angle=-40.067] 2.881,0.625) .. (2.881,1.578); \draw [white, double=black] ([out angle=162.308, in angle=-29.254] 2.227,0.496) .. (1.814,0.675); \draw [white, double=black] ([out angle=102.863, in angle=-125.812] 2.505,2.193) .. (2.526,2.298); \draw [white, double=black] ([out angle=68.072, in angle=-61.708] 2.626,2.479) .. (2.623,2.535); \draw [white, double=black] ([out angle=118.160, in angle=-112.070] 2.551,2.668) .. (2.548,2.724); \draw [white, double=black] ([out angle=53.756, in angle=-77.710] 2.648,2.905) .. (2.671,3.009); \draw [white, double=black] ([out angle=53.756, in angle=-77.710] 2.648,-0.095) .. (2.671,0.009); \end{scope} \end{scope}

==> diagrams/links-1033.tex <==
\begin{scope} \clip (0,0) rectangle (3.692, 3.000); \begin{scope}[yshift=-2.167cm]  \draw [white, double=black, line width=0.121cm]([out angle=146.480, in angle=-54.561] 1.804,0.412) .. (0.555,1.619); \draw [white, double=black, line width=0.121cm]([out angle=54.573, in angle=-150.487] 0.556,0.180) .. (1.836,1.335); \draw [white, double=black, line width=0.034cm]([out angle=142.457, in angle=-70.498] 3.099,1.458) .. (2.571,2.185); \draw [white, double=black, line width=0.034cm]([out angle=22.906, in angle=-103.677] 2.296,1.561) .. (2.839,2.198); \draw [white, double=black, line width=0.030cm]([out angle=120.591, in angle=-45.185] 2.812,2.376) .. (2.507,2.770); \draw [white, double=black, line width=0.030cm]([out angle=65.324, in angle=-126.731] 2.579,2.363) .. (2.835,2.793); \draw [white, double=black, line width=0.012cm]([out angle=-169.890, in angle=-28.001] 2.502,3.155) .. (2.138,3.213); \draw [white, double=black, line width=0.012cm]([out angle=-169.890, in angle=-28.001] 2.502,0.155) .. (2.138,0.213); \draw [white, double=black, line width=0.012cm]([out angle=113.849, in angle=-141.404] 2.389,2.943) .. (2.463,3.243); \draw [white, double=black, line width=0.012cm]([out angle=113.849, in angle=-141.404] 2.389,-0.057) .. (2.463,0.243); \draw [white, double=black, line width=0.010cm]([out angle=-11.419, in angle=154.423] 2.528,0.259) .. (2.675,0.209); \draw [white, double=black, line width=0.010cm]([out angle=-140.977, in angle=48.950] 2.665,0.292) .. (2.553,0.184); \draw [white, double=black, line width=0.014cm]([out angle=75.668, in angle=-10.994] 2.933,0.000) .. (2.737,0.311); \draw [white, double=black, line width=0.014cm]([out angle=12.285, in angle=-132.964] 2.738,0.203) .. (3.182,0.456); \draw [white, double=black] ([out angle=29.481, in angle=-157.094] 1.836,1.334) .. (2.296,1.561); \draw [white, double=black] ([out angle=76.323, in angle=-59.409] 2.839,2.198) .. (2.812,2.376); \draw [white, double=black] ([out angle=134.815, in angle=-66.119] 2.507,2.770) .. (2.389,2.943); \draw [white, double=black] ([out angle=38.596, in angle=168.581] 2.463,0.243) .. (2.528,0.259); \draw [white, double=black] ([out angle=-25.552, in angle=-167.715] 2.675,0.210) .. (2.738,0.203); \draw [white, double=black] ([out angle=125.439, in angle=-125.418] 0.555,1.619) .. (0.555,3.180); \draw [white, double=black] ([out angle=125.439, in angle=-125.418] 0.555,-1.381) .. (0.555,0.180); \draw [white, double=black] ([out angle=47.053, in angle=-37.543] 3.183,0.456) .. (3.099,1.458); \draw [white, double=black] ([out angle=151.999, in angle=-33.540] 2.138,0.213) .. (1.803,0.412); \draw [white, double=black] ([out angle=109.502, in angle=-114.676] 2.571,2.185) .. (2.579,2.364); \draw [white, double=black] ([out angle=53.269, in angle=-104.332] 2.835,2.793) .. (2.933,3.000); \draw [white, double=black] ([out angle=53.269, in angle=-104.332] 2.835,-0.207) .. (2.933,-0.000); \draw [white, double=black] ([out angle=169.006, in angle=39.013] 2.737,0.311) .. (2.665,0.293); \draw [white, double=black] ([out angle=-131.040, in angle=10.141] 2.553,0.185) .. (2.502,0.156); \end{scope} \begin{scope}[yshift=0.833cm]  \draw [white, double=black, line width=0.121cm]([out angle=146.480, in angle=-54.561] 1.804,0.412) .. (0.555,1.619); \draw [white, double=black, line width=0.121cm]([out angle=54.573, in angle=-150.487] 0.556,0.180) .. (1.836,1.335); \draw [white, double=black, line width=0.034cm]([out angle=142.457, in angle=-70.498] 3.099,1.458) .. (2.571,2.185); \draw [white, double=black, line width=0.034cm]([out angle=22.906, in angle=-103.677] 2.296,1.561) .. (2.839,2.198); \draw [white, double=black, line width=0.030cm]([out angle=120.591, in angle=-45.185] 2.812,2.376) .. (2.507,2.770); \draw [white, double=black, line width=0.030cm]([out angle=65.324, in angle=-126.731] 2.579,2.363) .. (2.835,2.793); \draw [white, double=black, line width=0.012cm]([out angle=-169.890, in angle=-28.001] 2.502,3.155) .. (2.138,3.213); \draw [white, double=black, line width=0.012cm]([out angle=-169.890, in angle=-28.001] 2.502,0.155) .. (2.138,0.213); \draw [white, double=black, line width=0.012cm]([out angle=113.849, in angle=-141.404] 2.389,2.943) .. (2.463,3.243); \draw [white, double=black, line width=0.012cm]([out angle=113.849, in angle=-141.404] 2.389,-0.057) .. (2.463,0.243); \draw [white, double=black, line width=0.010cm]([out angle=-11.419, in angle=154.423] 2.528,0.259) .. (2.675,0.209); \draw [white, double=black, line width=0.010cm]([out angle=-140.977, in angle=48.950] 2.665,0.292) .. (2.553,0.184); \draw [white, double=black, line width=0.014cm]([out angle=75.668, in angle=-10.994] 2.933,0.000) .. (2.737,0.311); \draw [white, double=black, line width=0.014cm]([out angle=12.285, in angle=-132.964] 2.738,0.203) .. (3.182,0.456); \draw [white, double=black] ([out angle=29.481, in angle=-157.094] 1.836,1.334) .. (2.296,1.561); \draw [white, double=black] ([out angle=76.323, in angle=-59.409] 2.839,2.198) .. (2.812,2.376); \draw [white, double=black] ([out angle=134.815, in angle=-66.119] 2.507,2.770) .. (2.389,2.943); \draw [white, double=black] ([out angle=38.596, in angle=168.581] 2.463,0.243) .. (2.528,0.259); \draw [white, double=black] ([out angle=-25.552, in angle=-167.715] 2.675,0.210) .. (2.738,0.203); \draw [white, double=black] ([out angle=125.439, in angle=-125.418] 0.555,1.619) .. (0.555,3.180); \draw [white, double=black] ([out angle=125.439, in angle=-125.418] 0.555,-1.381) .. (0.555,0.180); \draw [white, double=black] ([out angle=47.053, in angle=-37.543] 3.183,0.456) .. (3.099,1.458); \draw [white, double=black] ([out angle=151.999, in angle=-33.540] 2.138,0.213) .. (1.803,0.412); \draw [white, double=black] ([out angle=109.502, in angle=-114.676] 2.571,2.185) .. (2.579,2.364); \draw [white, double=black] ([out angle=53.269, in angle=-104.332] 2.835,2.793) .. (2.933,3.000); \draw [white, double=black] ([out angle=53.269, in angle=-104.332] 2.835,-0.207) .. (2.933,-0.000); \draw [white, double=black] ([out angle=169.006, in angle=39.013] 2.737,0.311) .. (2.665,0.293); \draw [white, double=black] ([out angle=-131.040, in angle=10.141] 2.553,0.185) .. (2.502,0.156); \end{scope} \end{scope}

==> diagrams/links-1034.tex <==
\begin{scope} \clip (0,0) rectangle (5.081, 3.000); \begin{scope}[yshift=-2.337cm]  \draw [white, double=black, line width=0.120cm]([out angle=148.147, in angle=-54.450] 1.825,0.351) .. (0.557,1.540); \draw [white, double=black, line width=0.120cm]([out angle=54.452, in angle=-149.776] 0.557,0.097) .. (1.838,1.265); \draw [white, double=black, line width=0.092cm]([out angle=21.188, in angle=-175.797] 2.297,1.485) .. (3.323,1.716); \draw [white, double=black, line width=0.092cm]([out angle=-79.562, in angle=105.192] 2.696,2.199) .. (2.932,1.164); \draw [white, double=black, line width=0.039cm]([out angle=-4.731, in angle=111.773] 3.746,1.714) .. (4.389,1.239); \draw [white, double=black, line width=0.039cm]([out angle=-132.091, in angle=73.667] 4.530,2.025) .. (4.083,1.224); \draw [white, double=black, line width=0.039cm]([out angle=131.653, in angle=-71.588] 4.535,0.248) .. (4.086,1.025); \draw [white, double=black, line width=0.039cm]([out angle=5.614, in angle=-110.571] 3.775,0.545) .. (4.392,1.019); \draw [white, double=black, line width=0.030cm]([out angle=-73.339, in angle=68.631] 3.025,0.839) .. (3.001,0.266); \draw [white, double=black, line width=0.030cm]([out angle=177.604, in angle=23.874] 3.415,0.535) .. (2.834,0.425); \draw [white, double=black, line width=0.030cm]([out angle=-116.938, in angle=99.750] 2.719,3.315) .. (2.617,2.645); \draw [white, double=black, line width=0.030cm]([out angle=-116.938, in angle=99.750] 2.719,0.315) .. (2.617,-0.355); \draw [white, double=black, line width=0.030cm]([out angle=-156.043, in angle=-23.448] 2.883,3.142) .. (2.229,3.139); \draw [white, double=black, line width=0.030cm]([out angle=-156.043, in angle=-23.448] 2.883,0.142) .. (2.229,0.139); \draw [white, double=black] ([out angle=30.224, in angle=-158.819] 1.838,1.265) .. (2.297,1.486); \draw [white, double=black] ([out angle=4.184, in angle=175.269] 3.323,1.716) .. (3.746,1.714); \draw [white, double=black] ([out angle=-68.227, in angle=69.429] 4.389,1.239) .. (4.392,1.019); \draw [white, double=black] ([out angle=-174.386, in angle=-2.396] 3.775,0.545) .. (3.415,0.535); \draw [white, double=black] ([out angle=-156.126, in angle=63.062] 2.834,0.425) .. (2.719,0.315); \draw [white, double=black] ([out angle=125.550, in angle=-125.523] 0.557,1.540) .. (0.556,3.098); \draw [white, double=black] ([out angle=125.550, in angle=-125.523] 0.557,-1.460) .. (0.556,0.098); \draw [white, double=black] ([out angle=-80.250, in angle=100.438] 2.617,2.645) .. (2.696,2.199); \draw [white, double=black] ([out angle=108.412, in angle=-106.333] 4.086,1.025) .. (4.083,1.224); \draw [white, double=black] ([out angle=47.931, in angle=-48.347] 4.531,2.024) .. (4.535,3.248); \draw [white, double=black] ([out angle=47.931, in angle=-48.347] 4.531,-0.976) .. (4.535,0.248); \draw [white, double=black] ([out angle=-74.803, in angle=106.661] 2.932,1.165) .. (3.025,0.838); \draw [white, double=black] ([out angle=-111.369, in angle=23.957] 3.001,0.266) .. (2.883,0.142); \draw [white, double=black] ([out angle=156.547, in angle=-31.853] 2.229,0.139) .. (1.825,0.351); \end{scope} \begin{scope}[yshift=0.663cm]  \draw [white, double=black, line width=0.120cm]([out angle=148.147, in angle=-54.450] 1.825,0.351) .. (0.557,1.540); \draw [white, double=black, line width=0.120cm]([out angle=54.452, in angle=-149.776] 0.557,0.097) .. (1.838,1.265); \draw [white, double=black, line width=0.092cm]([out angle=21.188, in angle=-175.797] 2.297,1.485) .. (3.323,1.716); \draw [white, double=black, line width=0.092cm]([out angle=-79.562, in angle=105.192] 2.696,2.199) .. (2.932,1.164); \draw [white, double=black, line width=0.039cm]([out angle=-4.731, in angle=111.773] 3.746,1.714) .. (4.389,1.239); \draw [white, double=black, line width=0.039cm]([out angle=-132.091, in angle=73.667] 4.530,2.025) .. (4.083,1.224); \draw [white, double=black, line width=0.039cm]([out angle=131.653, in angle=-71.588] 4.535,0.248) .. (4.086,1.025); \draw [white, double=black, line width=0.039cm]([out angle=5.614, in angle=-110.571] 3.775,0.545) .. (4.392,1.019); \draw [white, double=black, line width=0.030cm]([out angle=-73.339, in angle=68.631] 3.025,0.839) .. (3.001,0.266); \draw [white, double=black, line width=0.030cm]([out angle=177.604, in angle=23.874] 3.415,0.535) .. (2.834,0.425); \draw [white, double=black, line width=0.030cm]([out angle=-116.938, in angle=99.750] 2.719,3.315) .. (2.617,2.645); \draw [white, double=black, line width=0.030cm]([out angle=-116.938, in angle=99.750] 2.719,0.315) .. (2.617,-0.355); \draw [white, double=black, line width=0.030cm]([out angle=-156.043, in angle=-23.448] 2.883,3.142) .. (2.229,3.139); \draw [white, double=black, line width=0.030cm]([out angle=-156.043, in angle=-23.448] 2.883,0.142) .. (2.229,0.139); \draw [white, double=black] ([out angle=30.224, in angle=-158.819] 1.838,1.265) .. (2.297,1.486); \draw [white, double=black] ([out angle=4.184, in angle=175.269] 3.323,1.716) .. (3.746,1.714); \draw [white, double=black] ([out angle=-68.227, in angle=69.429] 4.389,1.239) .. (4.392,1.019); \draw [white, double=black] ([out angle=-174.386, in angle=-2.396] 3.775,0.545) .. (3.415,0.535); \draw [white, double=black] ([out angle=-156.126, in angle=63.062] 2.834,0.425) .. (2.719,0.315); \draw [white, double=black] ([out angle=125.550, in angle=-125.523] 0.557,1.540) .. (0.556,3.098); \draw [white, double=black] ([out angle=125.550, in angle=-125.523] 0.557,-1.460) .. (0.556,0.098); \draw [white, double=black] ([out angle=-80.250, in angle=100.438] 2.617,2.645) .. (2.696,2.199); \draw [white, double=black] ([out angle=108.412, in angle=-106.333] 4.086,1.025) .. (4.083,1.224); \draw [white, double=black] ([out angle=47.931, in angle=-48.347] 4.531,2.024) .. (4.535,3.248); \draw [white, double=black] ([out angle=47.931, in angle=-48.347] 4.531,-0.976) .. (4.535,0.248); \draw [white, double=black] ([out angle=-74.803, in angle=106.661] 2.932,1.165) .. (3.025,0.838); \draw [white, double=black] ([out angle=-111.369, in angle=23.957] 3.001,0.266) .. (2.883,0.142); \draw [white, double=black] ([out angle=156.547, in angle=-31.853] 2.229,0.139) .. (1.825,0.351); \end{scope} \end{scope}

==> diagrams/links-1035.tex <==
\begin{scope} \clip (0,0) rectangle (5.294, 3.000); \begin{scope}[yshift=-1.406cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.567, in angle=-51.810] 1.891,0.290) .. (0.584,1.697); \draw [white, double=black, line width=0.125cm]([out angle=51.849, in angle=-137.511] 0.584,0.182) .. (1.890,1.590); \draw [white, double=black, line width=0.043cm]([out angle=160.094, in angle=-53.550] 3.059,2.272) .. (2.296,2.841); \draw [white, double=black, line width=0.043cm]([out angle=53.559, in angle=-160.085] 2.296,2.041) .. (3.059,2.610); \draw [white, double=black, line width=0.041cm]([out angle=-25.462, in angle=137.302] 3.295,2.599) .. (3.897,2.191); \draw [white, double=black, line width=0.041cm]([out angle=-137.295, in angle=25.434] 3.897,2.690) .. (3.295,2.283); \draw [white, double=black, line width=0.020cm]([out angle=128.952, in angle=-88.471] 4.779,1.578) .. (4.531,2.252); \draw [white, double=black, line width=0.020cm]([out angle=-21.250, in angle=-113.135] 4.188,2.010) .. (4.690,2.221); \draw [white, double=black, line width=0.017cm]([out angle=115.965, in angle=-53.138] 4.687,2.332) .. (4.560,2.539); \draw [white, double=black, line width=0.017cm]([out angle=53.117, in angle=-115.962] 4.560,2.344) .. (4.687,2.552); \draw [white, double=black, line width=0.020cm]([out angle=113.138, in angle=21.244] 4.690,2.662) .. (4.188,2.873); \draw [white, double=black, line width=0.020cm]([out angle=113.138, in angle=21.244] 4.690,-0.338) .. (4.188,-0.127); \draw [white, double=black, line width=0.020cm]([out angle=88.485, in angle=-128.951] 4.531,2.631) .. (4.779,3.305); \draw [white, double=black, line width=0.020cm]([out angle=88.485, in angle=-128.951] 4.531,-0.369) .. (4.779,0.305); \draw [white, double=black] ([out angle=42.472, in angle=-126.428] 1.891,1.591) .. (2.295,2.040); \draw [white, double=black] ([out angle=19.915, in angle=154.538] 3.059,2.610) .. (3.295,2.599); \draw [white, double=black] ([out angle=-42.678, in angle=158.750] 3.897,2.192) .. (4.188,2.010); \draw [white, double=black] ([out angle=66.865, in angle=-64.035] 4.690,2.221) .. (4.687,2.332); \draw [white, double=black] ([out angle=126.862, in angle=-91.515] 4.560,2.539) .. (4.531,2.631); \draw [white, double=black] ([out angle=128.190, in angle=-128.160] 0.584,1.697) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.190, in angle=-128.160] 0.584,-1.303) .. (0.583,0.181); \draw [white, double=black] ([out angle=51.071, in angle=-51.048] 4.779,0.304) .. (4.779,1.578); \draw [white, double=black] ([out angle=126.450, in angle=-42.450] 2.296,2.841) .. (1.891,3.290); \draw [white, double=black] ([out angle=126.450, in angle=-42.450] 2.296,-0.159) .. (1.891,0.290); \draw [white, double=black] ([out angle=91.529, in angle=-126.883] 4.531,2.252) .. (4.560,2.344); \draw [white, double=black] ([out angle=64.038, in angle=-66.862] 4.687,2.552) .. (4.690,2.662); \draw [white, double=black] ([out angle=-158.756, in angle=42.762] 4.188,2.873) .. (3.897,2.691); \draw [white, double=black] ([out angle=-154.516, in angle=-19.893] 3.294,2.283) .. (3.059,2.271); \end{scope} \begin{scope}[yshift=1.594cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.567, in angle=-51.810] 1.891,0.290) .. (0.584,1.697); \draw [white, double=black, line width=0.125cm]([out angle=51.849, in angle=-137.511] 0.584,0.182) .. (1.890,1.590); \draw [white, double=black, line width=0.043cm]([out angle=160.094, in angle=-53.550] 3.059,2.272) .. (2.296,2.841); \draw [white, double=black, line width=0.043cm]([out angle=53.559, in angle=-160.085] 2.296,2.041) .. (3.059,2.610); \draw [white, double=black, line width=0.041cm]([out angle=-25.462, in angle=137.302] 3.295,2.599) .. (3.897,2.191); \draw [white, double=black, line width=0.041cm]([out angle=-137.295, in angle=25.434] 3.897,2.690) .. (3.295,2.283); \draw [white, double=black, line width=0.020cm]([out angle=128.952, in angle=-88.471] 4.779,1.578) .. (4.531,2.252); \draw [white, double=black, line width=0.020cm]([out angle=-21.250, in angle=-113.135] 4.188,2.010) .. (4.690,2.221); \draw [white, double=black, line width=0.017cm]([out angle=115.965, in angle=-53.138] 4.687,2.332) .. (4.560,2.539); \draw [white, double=black, line width=0.017cm]([out angle=53.117, in angle=-115.962] 4.560,2.344) .. (4.687,2.552); \draw [white, double=black, line width=0.020cm]([out angle=113.138, in angle=21.244] 4.690,2.662) .. (4.188,2.873); \draw [white, double=black, line width=0.020cm]([out angle=113.138, in angle=21.244] 4.690,-0.338) .. (4.188,-0.127); \draw [white, double=black, line width=0.020cm]([out angle=88.485, in angle=-128.951] 4.531,2.631) .. (4.779,3.305); \draw [white, double=black, line width=0.020cm]([out angle=88.485, in angle=-128.951] 4.531,-0.369) .. (4.779,0.305); \draw [white, double=black] ([out angle=42.472, in angle=-126.428] 1.891,1.591) .. (2.295,2.040); \draw [white, double=black] ([out angle=19.915, in angle=154.538] 3.059,2.610) .. (3.295,2.599); \draw [white, double=black] ([out angle=-42.678, in angle=158.750] 3.897,2.192) .. (4.188,2.010); \draw [white, double=black] ([out angle=66.865, in angle=-64.035] 4.690,2.221) .. (4.687,2.332); \draw [white, double=black] ([out angle=126.862, in angle=-91.515] 4.560,2.539) .. (4.531,2.631); \draw [white, double=black] ([out angle=128.190, in angle=-128.160] 0.584,1.697) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.190, in angle=-128.160] 0.584,-1.303) .. (0.583,0.181); \draw [white, double=black] ([out angle=51.071, in angle=-51.048] 4.779,0.304) .. (4.779,1.578); \draw [white, double=black] ([out angle=126.450, in angle=-42.450] 2.296,2.841) .. (1.891,3.290); \draw [white, double=black] ([out angle=126.450, in angle=-42.450] 2.296,-0.159) .. (1.891,0.290); \draw [white, double=black] ([out angle=91.529, in angle=-126.883] 4.531,2.252) .. (4.560,2.344); \draw [white, double=black] ([out angle=64.038, in angle=-66.862] 4.687,2.552) .. (4.690,2.662); \draw [white, double=black] ([out angle=-158.756, in angle=42.762] 4.188,2.873) .. (3.897,2.691); \draw [white, double=black] ([out angle=-154.516, in angle=-19.893] 3.294,2.283) .. (3.059,2.271); \end{scope} \end{scope}

==> diagrams/links-1036.tex <==
\begin{scope} \clip (0,0) rectangle (3.030, 3.000); \begin{scope}[yshift=-2.062cm]  \draw [white, double=black, line width=0.029cm]([out angle=158.395, in angle=-86.093] 1.212,2.781) .. (0.835,3.297); \draw [white, double=black, line width=0.029cm]([out angle=158.395, in angle=-86.093] 1.212,-0.219) .. (0.835,0.297); \draw [white, double=black, line width=0.029cm]([out angle=39.266, in angle=-121.729] 0.568,2.681) .. (1.060,3.242); \draw [white, double=black, line width=0.029cm]([out angle=39.266, in angle=-121.729] 0.568,-0.319) .. (1.060,0.242); \draw [white, double=black, line width=0.028cm]([out angle=95.615, in angle=-66.180] 1.093,0.386) .. (0.960,0.891); \draw [white, double=black, line width=0.028cm]([out angle=47.715, in angle=-168.318] 0.889,0.453) .. (1.326,0.702); \draw [white, double=black, line width=0.024cm]([out angle=100.382, in angle=-151.570] 0.873,1.174) .. (1.112,1.673); \draw [white, double=black, line width=0.024cm]([out angle=-41.008, in angle=175.876] 0.554,1.735) .. (1.153,1.486); \draw [white, double=black, line width=0.023cm]([out angle=-120.231, in angle=33.254] 1.568,1.829) .. (1.272,1.517); \draw [white, double=black, line width=0.023cm]([out angle=129.544, in angle=-13.591] 1.597,1.468) .. (1.242,1.690); \draw [white, double=black, line width=0.070cm]([out angle=-50.595, in angle=94.111] 1.758,1.273) .. (2.100,0.416); \draw [white, double=black, line width=0.070cm]([out angle=-140.589, in angle=15.605] 2.440,1.206) .. (1.599,0.768); \draw [white, double=black, line width=0.084cm]([out angle=141.780, in angle=-19.711] 2.430,2.163) .. (1.532,2.660); \draw [white, double=black, line width=0.084cm]([out angle=141.780, in angle=-19.711] 2.430,-0.837) .. (1.532,-0.340); \draw [white, double=black, line width=0.084cm]([out angle=54.377, in angle=-97.373] 1.719,2.062) .. (2.088,3.000); \draw [white, double=black, line width=0.084cm]([out angle=54.377, in angle=-97.373] 1.719,-0.938) .. (2.088,0.000); \draw [white, double=black] ([out angle=58.271, in angle=-84.385] 1.060,0.242) .. (1.093,0.386); \draw [white, double=black] ([out angle=113.820, in angle=-79.611] 0.960,0.891) .. (0.873,1.175); \draw [white, double=black] ([out angle=28.430, in angle=166.434] 1.112,1.673) .. (1.242,1.690); \draw [white, double=black] ([out angle=-50.461, in angle=129.405] 1.597,1.468) .. (1.758,1.273); \draw [white, double=black] ([out angle=-85.889, in angle=82.627] 2.100,0.416) .. (2.088,0.000); \draw [white, double=black] ([out angle=138.992, in angle=-140.734] 0.554,1.735) .. (0.568,2.681); \draw [white, double=black] ([out angle=-125.623, in angle=59.769] 1.719,2.062) .. (1.568,1.829); \draw [white, double=black] ([out angle=160.289, in angle=-21.609] 1.532,2.660) .. (1.213,2.781); \draw [white, double=black] ([out angle=93.907, in angle=-132.285] 0.835,0.297) .. (0.889,0.453); \draw [white, double=black] ([out angle=11.675, in angle=-164.395] 1.326,0.702) .. (1.599,0.768); \draw [white, double=black] ([out angle=39.417, in angle=-38.220] 2.440,1.206) .. (2.430,2.163); \draw [white, double=black] ([out angle=-146.727, in angle=-4.124] 1.272,1.517) .. (1.153,1.486); \end{scope} \begin{scope}[yshift=0.938cm]  \draw [white, double=black, line width=0.029cm]([out angle=158.395, in angle=-86.093] 1.212,2.781) .. (0.835,3.297); \draw [white, double=black, line width=0.029cm]([out angle=158.395, in angle=-86.093] 1.212,-0.219) .. (0.835,0.297); \draw [white, double=black, line width=0.029cm]([out angle=39.266, in angle=-121.729] 0.568,2.681) .. (1.060,3.242); \draw [white, double=black, line width=0.029cm]([out angle=39.266, in angle=-121.729] 0.568,-0.319) .. (1.060,0.242); \draw [white, double=black, line width=0.028cm]([out angle=95.615, in angle=-66.180] 1.093,0.386) .. (0.960,0.891); \draw [white, double=black, line width=0.028cm]([out angle=47.715, in angle=-168.318] 0.889,0.453) .. (1.326,0.702); \draw [white, double=black, line width=0.024cm]([out angle=100.382, in angle=-151.570] 0.873,1.174) .. (1.112,1.673); \draw [white, double=black, line width=0.024cm]([out angle=-41.008, in angle=175.876] 0.554,1.735) .. (1.153,1.486); \draw [white, double=black, line width=0.023cm]([out angle=-120.231, in angle=33.254] 1.568,1.829) .. (1.272,1.517); \draw [white, double=black, line width=0.023cm]([out angle=129.544, in angle=-13.591] 1.597,1.468) .. (1.242,1.690); \draw [white, double=black, line width=0.070cm]([out angle=-50.595, in angle=94.111] 1.758,1.273) .. (2.100,0.416); \draw [white, double=black, line width=0.070cm]([out angle=-140.589, in angle=15.605] 2.440,1.206) .. (1.599,0.768); \draw [white, double=black, line width=0.084cm]([out angle=141.780, in angle=-19.711] 2.430,2.163) .. (1.532,2.660); \draw [white, double=black, line width=0.084cm]([out angle=141.780, in angle=-19.711] 2.430,-0.837) .. (1.532,-0.340); \draw [white, double=black, line width=0.084cm]([out angle=54.377, in angle=-97.373] 1.719,2.062) .. (2.088,3.000); \draw [white, double=black, line width=0.084cm]([out angle=54.377, in angle=-97.373] 1.719,-0.938) .. (2.088,0.000); \draw [white, double=black] ([out angle=58.271, in angle=-84.385] 1.060,0.242) .. (1.093,0.386); \draw [white, double=black] ([out angle=113.820, in angle=-79.611] 0.960,0.891) .. (0.873,1.175); \draw [white, double=black] ([out angle=28.430, in angle=166.434] 1.112,1.673) .. (1.242,1.690); \draw [white, double=black] ([out angle=-50.461, in angle=129.405] 1.597,1.468) .. (1.758,1.273); \draw [white, double=black] ([out angle=-85.889, in angle=82.627] 2.100,0.416) .. (2.088,0.000); \draw [white, double=black] ([out angle=138.992, in angle=-140.734] 0.554,1.735) .. (0.568,2.681); \draw [white, double=black] ([out angle=-125.623, in angle=59.769] 1.719,2.062) .. (1.568,1.829); \draw [white, double=black] ([out angle=160.289, in angle=-21.609] 1.532,2.660) .. (1.213,2.781); \draw [white, double=black] ([out angle=93.907, in angle=-132.285] 0.835,0.297) .. (0.889,0.453); \draw [white, double=black] ([out angle=11.675, in angle=-164.395] 1.326,0.702) .. (1.599,0.768); \draw [white, double=black] ([out angle=39.417, in angle=-38.220] 2.440,1.206) .. (2.430,2.163); \draw [white, double=black] ([out angle=-146.727, in angle=-4.124] 1.272,1.517) .. (1.153,1.486); \end{scope} \end{scope}

==> diagrams/links-1037.tex <==
\begin{scope} \clip (0,0) rectangle (4.218, 3.000); \begin{scope}[yshift=-0.747cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.719, in angle=-58.179] 1.687,0.882) .. (0.515,1.773); \draw [white, double=black, line width=0.056cm]([out angle=58.203, in angle=-163.683] 0.515,0.432) .. (1.687,1.324); \draw [white, double=black, line width=0.050cm]([out angle=-26.863, in angle=135.976] 1.981,1.296) .. (2.673,0.803); \draw [white, double=black, line width=0.050cm]([out angle=-135.949, in angle=26.877] 2.672,1.401) .. (1.981,0.908); \draw [white, double=black, line width=0.025cm]([out angle=-27.563, in angle=100.336] 2.991,0.575) .. (3.410,0.005); \draw [white, double=black, line width=0.025cm]([out angle=-141.075, in angle=71.424] 3.646,0.640) .. (3.214,0.020); \draw [white, double=black, line width=0.015cm]([out angle=114.242, in angle=-59.146] 3.356,2.645) .. (3.228,2.889); \draw [white, double=black, line width=0.015cm]([out angle=64.885, in angle=-126.543] 3.240,2.646) .. (3.381,2.882); \draw [white, double=black, line width=0.015cm]([out angle=-64.888, in angle=126.547] 3.240,2.559) .. (3.381,2.323); \draw [white, double=black, line width=0.015cm]([out angle=-114.238, in angle=59.112] 3.356,2.560) .. (3.228,2.315); \draw [white, double=black, line width=0.025cm]([out angle=141.076, in angle=-71.410] 3.646,1.565) .. (3.214,2.185); \draw [white, double=black, line width=0.025cm]([out angle=27.533, in angle=-100.332] 2.991,1.630) .. (3.410,2.199); \draw [white, double=black] ([out angle=16.317, in angle=153.108] 1.687,1.324) .. (1.981,1.297); \draw [white, double=black] ([out angle=-44.034, in angle=152.437] 2.672,0.804) .. (2.991,0.575); \draw [white, double=black] ([out angle=-79.664, in angle=53.457] 3.410,3.005) .. (3.381,2.882); \draw [white, double=black] ([out angle=-79.664, in angle=53.457] 3.410,0.005) .. (3.381,-0.118); \draw [white, double=black] ([out angle=-115.115, in angle=115.112] 3.240,2.646) .. (3.240,2.559); \draw [white, double=black] ([out angle=-53.453, in angle=79.668] 3.381,2.323) .. (3.410,2.199); \draw [white, double=black] ([out angle=121.821, in angle=-121.800] 0.515,1.773) .. (0.515,3.432); \draw [white, double=black] ([out angle=121.821, in angle=-121.800] 0.515,-1.227) .. (0.515,0.432); \draw [white, double=black] ([out angle=-152.467, in angle=44.051] 2.991,1.630) .. (2.672,1.401); \draw [white, double=black] ([out angle=108.590, in angle=-120.888] 3.214,2.185) .. (3.228,2.315); \draw [white, double=black] ([out angle=65.762, in angle=-65.758] 3.356,2.560) .. (3.356,2.645); \draw [white, double=black] ([out angle=120.854, in angle=-108.576] 3.228,2.889) .. (3.214,3.020); \draw [white, double=black] ([out angle=120.854, in angle=-108.576] 3.228,-0.111) .. (3.214,0.020); \draw [white, double=black] ([out angle=38.941, in angle=-38.924] 3.646,0.639) .. (3.646,1.565); \draw [white, double=black] ([out angle=-153.140, in angle=-16.281] 1.981,0.909) .. (1.687,0.882); \end{scope} \begin{scope}[yshift=2.253cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.719, in angle=-58.179] 1.687,0.882) .. (0.515,1.773); \draw [white, double=black, line width=0.056cm]([out angle=58.203, in angle=-163.683] 0.515,0.432) .. (1.687,1.324); \draw [white, double=black, line width=0.050cm]([out angle=-26.863, in angle=135.976] 1.981,1.296) .. (2.673,0.803); \draw [white, double=black, line width=0.050cm]([out angle=-135.949, in angle=26.877] 2.672,1.401) .. (1.981,0.908); \draw [white, double=black, line width=0.025cm]([out angle=-27.563, in angle=100.336] 2.991,0.575) .. (3.410,0.005); \draw [white, double=black, line width=0.025cm]([out angle=-141.075, in angle=71.424] 3.646,0.640) .. (3.214,0.020); \draw [white, double=black, line width=0.015cm]([out angle=114.242, in angle=-59.146] 3.356,2.645) .. (3.228,2.889); \draw [white, double=black, line width=0.015cm]([out angle=64.885, in angle=-126.543] 3.240,2.646) .. (3.381,2.882); \draw [white, double=black, line width=0.015cm]([out angle=-64.888, in angle=126.547] 3.240,2.559) .. (3.381,2.323); \draw [white, double=black, line width=0.015cm]([out angle=-114.238, in angle=59.112] 3.356,2.560) .. (3.228,2.315); \draw [white, double=black, line width=0.025cm]([out angle=141.076, in angle=-71.410] 3.646,1.565) .. (3.214,2.185); \draw [white, double=black, line width=0.025cm]([out angle=27.533, in angle=-100.332] 2.991,1.630) .. (3.410,2.199); \draw [white, double=black] ([out angle=16.317, in angle=153.108] 1.687,1.324) .. (1.981,1.297); \draw [white, double=black] ([out angle=-44.034, in angle=152.437] 2.672,0.804) .. (2.991,0.575); \draw [white, double=black] ([out angle=-79.664, in angle=53.457] 3.410,3.005) .. (3.381,2.882); \draw [white, double=black] ([out angle=-79.664, in angle=53.457] 3.410,0.005) .. (3.381,-0.118); \draw [white, double=black] ([out angle=-115.115, in angle=115.112] 3.240,2.646) .. (3.240,2.559); \draw [white, double=black] ([out angle=-53.453, in angle=79.668] 3.381,2.323) .. (3.410,2.199); \draw [white, double=black] ([out angle=121.821, in angle=-121.800] 0.515,1.773) .. (0.515,3.432); \draw [white, double=black] ([out angle=121.821, in angle=-121.800] 0.515,-1.227) .. (0.515,0.432); \draw [white, double=black] ([out angle=-152.467, in angle=44.051] 2.991,1.630) .. (2.672,1.401); \draw [white, double=black] ([out angle=108.590, in angle=-120.888] 3.214,2.185) .. (3.228,2.315); \draw [white, double=black] ([out angle=65.762, in angle=-65.758] 3.356,2.560) .. (3.356,2.645); \draw [white, double=black] ([out angle=120.854, in angle=-108.576] 3.228,2.889) .. (3.214,3.020); \draw [white, double=black] ([out angle=120.854, in angle=-108.576] 3.228,-0.111) .. (3.214,0.020); \draw [white, double=black] ([out angle=38.941, in angle=-38.924] 3.646,0.639) .. (3.646,1.565); \draw [white, double=black] ([out angle=-153.140, in angle=-16.281] 1.981,0.909) .. (1.687,0.882); \end{scope} \end{scope}

==> diagrams/links-1038.tex <==
\begin{scope} \clip (0,0) rectangle (5.891, 3.000); \begin{scope}[yshift=-0.199cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.294, in angle=-51.611] 1.890,0.279) .. (0.586,1.709); \draw [white, double=black, line width=0.125cm]([out angle=51.626, in angle=-136.263] 0.586,0.188) .. (1.889,1.620); \draw [white, double=black, line width=0.029cm]([out angle=164.864, in angle=-56.949] 2.938,2.333) .. (2.271,2.818); \draw [white, double=black, line width=0.029cm]([out angle=56.925, in angle=-164.888] 2.271,2.078) .. (2.938,2.563); \draw [white, double=black, line width=0.016cm]([out angle=-34.243, in angle=156.915] 3.089,2.538) .. (3.368,2.386); \draw [white, double=black, line width=0.016cm]([out angle=-156.939, in angle=34.209] 3.368,2.511) .. (3.089,2.358); \draw [white, double=black, line width=0.015cm]([out angle=151.077, in angle=-27.417] 3.685,2.386) .. (3.459,2.507); \draw [white, double=black, line width=0.015cm]([out angle=27.424, in angle=-151.101] 3.459,2.389) .. (3.685,2.510); \draw [white, double=black, line width=0.018cm]([out angle=-21.461, in angle=143.294] 3.783,2.517) .. (4.106,2.337); \draw [white, double=black, line width=0.018cm]([out angle=-143.314, in angle=21.514] 4.106,2.560) .. (3.783,2.380); \draw [white, double=black, line width=0.039cm]([out angle=119.970, in angle=-11.885] 5.399,1.804) .. (4.297,2.603); \draw [white, double=black, line width=0.039cm]([out angle=119.970, in angle=-11.885] 5.399,-1.196) .. (4.297,-0.397); \draw [white, double=black, line width=0.039cm]([out angle=11.901, in angle=-119.965] 4.297,2.296) .. (5.399,3.095); \draw [white, double=black, line width=0.039cm]([out angle=11.901, in angle=-119.965] 4.297,-0.704) .. (5.399,0.095); \draw [white, double=black] ([out angle=43.727, in angle=-123.040] 1.890,1.619) .. (2.271,2.079); \draw [white, double=black] ([out angle=15.112, in angle=145.757] 2.938,2.563) .. (3.089,2.538); \draw [white, double=black] ([out angle=-23.051, in angle=-152.572] 3.368,2.387) .. (3.459,2.391); \draw [white, double=black] ([out angle=28.899, in angle=158.539] 3.685,2.510) .. (3.783,2.517); \draw [white, double=black] ([out angle=-36.718, in angle=-168.099] 4.106,2.338) .. (4.297,2.296); \draw [white, double=black] ([out angle=128.389, in angle=-128.359] 0.586,1.709) .. (0.585,3.188); \draw [white, double=black] ([out angle=128.389, in angle=-128.359] 0.586,-1.291) .. (0.585,0.188); \draw [white, double=black] ([out angle=60.060, in angle=-60.030] 5.399,0.095) .. (5.399,1.804); \draw [white, double=black] ([out angle=123.051, in angle=-43.716] 2.271,2.818) .. (1.890,3.278); \draw [white, double=black] ([out angle=123.051, in angle=-43.716] 2.271,-0.182) .. (1.890,0.278); \draw [white, double=black] ([out angle=168.115, in angle=36.647] 4.297,2.603) .. (4.106,2.561); \draw [white, double=black] ([out angle=-158.528, in angle=-28.888] 3.783,2.381) .. (3.685,2.388); \draw [white, double=black] ([out angle=152.583, in angle=23.061] 3.459,2.507) .. (3.368,2.511); \draw [white, double=black] ([out angle=-145.746, in angle=-15.101] 3.088,2.360) .. (2.938,2.334); \end{scope} \begin{scope}[yshift=2.801cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.294, in angle=-51.611] 1.890,0.279) .. (0.586,1.709); \draw [white, double=black, line width=0.125cm]([out angle=51.626, in angle=-136.263] 0.586,0.188) .. (1.889,1.620); \draw [white, double=black, line width=0.029cm]([out angle=164.864, in angle=-56.949] 2.938,2.333) .. (2.271,2.818); \draw [white, double=black, line width=0.029cm]([out angle=56.925, in angle=-164.888] 2.271,2.078) .. (2.938,2.563); \draw [white, double=black, line width=0.016cm]([out angle=-34.243, in angle=156.915] 3.089,2.538) .. (3.368,2.386); \draw [white, double=black, line width=0.016cm]([out angle=-156.939, in angle=34.209] 3.368,2.511) .. (3.089,2.358); \draw [white, double=black, line width=0.015cm]([out angle=151.077, in angle=-27.417] 3.685,2.386) .. (3.459,2.507); \draw [white, double=black, line width=0.015cm]([out angle=27.424, in angle=-151.101] 3.459,2.389) .. (3.685,2.510); \draw [white, double=black, line width=0.018cm]([out angle=-21.461, in angle=143.294] 3.783,2.517) .. (4.106,2.337); \draw [white, double=black, line width=0.018cm]([out angle=-143.314, in angle=21.514] 4.106,2.560) .. (3.783,2.380); \draw [white, double=black, line width=0.039cm]([out angle=119.970, in angle=-11.885] 5.399,1.804) .. (4.297,2.603); \draw [white, double=black, line width=0.039cm]([out angle=119.970, in angle=-11.885] 5.399,-1.196) .. (4.297,-0.397); \draw [white, double=black, line width=0.039cm]([out angle=11.901, in angle=-119.965] 4.297,2.296) .. (5.399,3.095); \draw [white, double=black, line width=0.039cm]([out angle=11.901, in angle=-119.965] 4.297,-0.704) .. (5.399,0.095); \draw [white, double=black] ([out angle=43.727, in angle=-123.040] 1.890,1.619) .. (2.271,2.079); \draw [white, double=black] ([out angle=15.112, in angle=145.757] 2.938,2.563) .. (3.089,2.538); \draw [white, double=black] ([out angle=-23.051, in angle=-152.572] 3.368,2.387) .. (3.459,2.391); \draw [white, double=black] ([out angle=28.899, in angle=158.539] 3.685,2.510) .. (3.783,2.517); \draw [white, double=black] ([out angle=-36.718, in angle=-168.099] 4.106,2.338) .. (4.297,2.296); \draw [white, double=black] ([out angle=128.389, in angle=-128.359] 0.586,1.709) .. (0.585,3.188); \draw [white, double=black] ([out angle=128.389, in angle=-128.359] 0.586,-1.291) .. (0.585,0.188); \draw [white, double=black] ([out angle=60.060, in angle=-60.030] 5.399,0.095) .. (5.399,1.804); \draw [white, double=black] ([out angle=123.051, in angle=-43.716] 2.271,2.818) .. (1.890,3.278); \draw [white, double=black] ([out angle=123.051, in angle=-43.716] 2.271,-0.182) .. (1.890,0.278); \draw [white, double=black] ([out angle=168.115, in angle=36.647] 4.297,2.603) .. (4.106,2.561); \draw [white, double=black] ([out angle=-158.528, in angle=-28.888] 3.783,2.381) .. (3.685,2.388); \draw [white, double=black] ([out angle=152.583, in angle=23.061] 3.459,2.507) .. (3.368,2.511); \draw [white, double=black] ([out angle=-145.746, in angle=-15.101] 3.088,2.360) .. (2.938,2.334); \end{scope} \end{scope}

==> diagrams/links-1039.tex <==
\begin{scope} \clip (0,0) rectangle (4.602, 3.000); \begin{scope}[yshift=-0.015cm]  \draw [white, double=black, line width=0.106cm]([out angle=-75.547, in angle=116.152] 0.984,1.229) .. (1.416,0.061); \draw [white, double=black, line width=0.106cm]([out angle=-153.562, in angle=34.749] 1.700,0.901) .. (0.626,0.266); \draw [white, double=black, line width=0.022cm]([out angle=-69.861, in angle=174.068] 2.182,1.534) .. (2.546,1.250); \draw [white, double=black, line width=0.022cm]([out angle=-107.436, in angle=36.104] 2.357,1.538) .. (2.056,1.118); \draw [white, double=black, line width=0.022cm]([out angle=104.477, in angle=-39.082] 2.360,1.648) .. (2.094,2.061); \draw [white, double=black, line width=0.022cm]([out angle=65.252, in angle=-174.577] 2.187,1.663) .. (2.552,1.923); \draw [white, double=black, line width=0.028cm]([out angle=148.933, in angle=7.008] 1.823,2.252) .. (1.268,2.370); \draw [white, double=black, line width=0.028cm]([out angle=49.591, in angle=-82.070] 1.371,2.178) .. (1.524,2.704); \draw [white, double=black, line width=0.029cm]([out angle=-172.353, in angle=-42.790] 1.232,2.102) .. (0.559,2.315); \draw [white, double=black, line width=0.029cm]([out angle=97.759, in angle=-138.222] 0.898,1.663) .. (1.136,2.310); \draw [white, double=black, line width=0.075cm]([out angle=122.820, in angle=-21.147] 4.076,0.900) .. (2.876,1.877); \draw [white, double=black, line width=0.075cm]([out angle=20.912, in angle=-122.822] 2.875,1.293) .. (4.076,2.267); \draw [white, double=black] ([out angle=26.434, in angle=-143.896] 1.699,0.901) .. (2.056,1.118); \draw [white, double=black] ([out angle=72.564, in angle=-75.525] 2.357,1.538) .. (2.360,1.647); \draw [white, double=black] ([out angle=140.918, in angle=-31.067] 2.094,2.061) .. (1.823,2.252); \draw [white, double=black] ([out angle=-172.967, in angle=41.778] 1.269,2.370) .. (1.136,2.310); \draw [white, double=black] ([out angle=-82.237, in angle=104.453] 0.898,1.663) .. (0.984,1.229); \draw [white, double=black] ([out angle=137.210, in angle=-145.251] 0.559,2.315) .. (0.626,3.266); \draw [white, double=black] ([out angle=137.210, in angle=-145.251] 0.559,-0.685) .. (0.626,0.266); \draw [white, double=black] ([out angle=-63.852, in angle=97.930] 1.415,3.061) .. (1.524,2.704); \draw [white, double=black] ([out angle=-63.852, in angle=97.930] 1.415,0.061) .. (1.524,-0.296); \draw [white, double=black] ([out angle=158.853, in angle=5.439] 2.876,1.877) .. (2.553,1.922); \draw [white, double=black] ([out angle=-114.748, in angle=110.170] 2.187,1.663) .. (2.182,1.534); \draw [white, double=black] ([out angle=-5.932, in angle=-159.088] 2.546,1.250) .. (2.875,1.293); \draw [white, double=black] ([out angle=57.162, in angle=-57.180] 4.076,2.268) .. (4.076,3.900); \draw [white, double=black] ([out angle=57.162, in angle=-57.180] 4.076,-0.732) .. (4.076,0.900); \draw [white, double=black] ([out angle=-130.393, in angle=7.647] 1.372,2.178) .. (1.232,2.102); \end{scope} \begin{scope}[yshift=2.985cm]  \draw [white, double=black, line width=0.106cm]([out angle=-75.547, in angle=116.152] 0.984,1.229) .. (1.416,0.061); \draw [white, double=black, line width=0.106cm]([out angle=-153.562, in angle=34.749] 1.700,0.901) .. (0.626,0.266); \draw [white, double=black, line width=0.022cm]([out angle=-69.861, in angle=174.068] 2.182,1.534) .. (2.546,1.250); \draw [white, double=black, line width=0.022cm]([out angle=-107.436, in angle=36.104] 2.357,1.538) .. (2.056,1.118); \draw [white, double=black, line width=0.022cm]([out angle=104.477, in angle=-39.082] 2.360,1.648) .. (2.094,2.061); \draw [white, double=black, line width=0.022cm]([out angle=65.252, in angle=-174.577] 2.187,1.663) .. (2.552,1.923); \draw [white, double=black, line width=0.028cm]([out angle=148.933, in angle=7.008] 1.823,2.252) .. (1.268,2.370); \draw [white, double=black, line width=0.028cm]([out angle=49.591, in angle=-82.070] 1.371,2.178) .. (1.524,2.704); \draw [white, double=black, line width=0.029cm]([out angle=-172.353, in angle=-42.790] 1.232,2.102) .. (0.559,2.315); \draw [white, double=black, line width=0.029cm]([out angle=97.759, in angle=-138.222] 0.898,1.663) .. (1.136,2.310); \draw [white, double=black, line width=0.075cm]([out angle=122.820, in angle=-21.147] 4.076,0.900) .. (2.876,1.877); \draw [white, double=black, line width=0.075cm]([out angle=20.912, in angle=-122.822] 2.875,1.293) .. (4.076,2.267); \draw [white, double=black] ([out angle=26.434, in angle=-143.896] 1.699,0.901) .. (2.056,1.118); \draw [white, double=black] ([out angle=72.564, in angle=-75.525] 2.357,1.538) .. (2.360,1.647); \draw [white, double=black] ([out angle=140.918, in angle=-31.067] 2.094,2.061) .. (1.823,2.252); \draw [white, double=black] ([out angle=-172.967, in angle=41.778] 1.269,2.370) .. (1.136,2.310); \draw [white, double=black] ([out angle=-82.237, in angle=104.453] 0.898,1.663) .. (0.984,1.229); \draw [white, double=black] ([out angle=137.210, in angle=-145.251] 0.559,2.315) .. (0.626,3.266); \draw [white, double=black] ([out angle=137.210, in angle=-145.251] 0.559,-0.685) .. (0.626,0.266); \draw [white, double=black] ([out angle=-63.852, in angle=97.930] 1.415,3.061) .. (1.524,2.704); \draw [white, double=black] ([out angle=-63.852, in angle=97.930] 1.415,0.061) .. (1.524,-0.296); \draw [white, double=black] ([out angle=158.853, in angle=5.439] 2.876,1.877) .. (2.553,1.922); \draw [white, double=black] ([out angle=-114.748, in angle=110.170] 2.187,1.663) .. (2.182,1.534); \draw [white, double=black] ([out angle=-5.932, in angle=-159.088] 2.546,1.250) .. (2.875,1.293); \draw [white, double=black] ([out angle=57.162, in angle=-57.180] 4.076,2.268) .. (4.076,3.900); \draw [white, double=black] ([out angle=57.162, in angle=-57.180] 4.076,-0.732) .. (4.076,0.900); \draw [white, double=black] ([out angle=-130.393, in angle=7.647] 1.372,2.178) .. (1.232,2.102); \end{scope} \end{scope}

==> diagrams/links-104.tex <==
 \draw [white, double=black, line width=0.033cm]([out angle=-111.846, in angle=-51.230] 0.767,1.300) .. (0.094,1.200); \draw [white, double=black, line width=0.033cm]([out angle=90.003, in angle=-73.827] 0.516,0.000) .. (0.329,1.322); \draw [white, double=black, line width=0.010cm]([out angle=119.413, in angle=-26.440] 0.285,1.425) .. (0.170,1.535); \draw [white, double=black, line width=0.010cm]([out angle=28.167, in angle=-117.453] 0.171,1.458) .. (0.283,1.572); \draw [white, double=black, line width=0.003cm]([out angle=66.899, in angle=-67.783] 0.094,1.525) .. (0.095,1.577); \draw [white, double=black, line width=0.003cm]([out angle=-17.777, in angle=170.635] 0.078,1.560) .. (0.133,1.546); \draw [white, double=black, line width=0.003cm]([out angle=132.495, in angle=-93.397] 0.065,1.569) .. (0.029,1.671); \draw [white, double=black, line width=0.003cm]([out angle=73.068, in angle=159.601] 0.009,1.556) .. (0.081,1.592); \draw [white, double=black, line width=0.035cm]([out angle=73.627, in angle=-90.003] 0.326,1.679) .. (0.516,3.001); \draw [white, double=black, line width=0.035cm]([out angle=50.132, in angle=111.860] 0.084,1.808) .. (0.767,1.700); \draw [white, double=black, line width=0.009cm]([out angle=-64.058, in angle=-170.359] 0.013,1.500) .. (0.125,1.443); \draw [white, double=black, line width=0.009cm]([out angle=-116.539, in angle=87.974] 0.083,1.500) .. (0.045,1.351); \draw [white, double=black] ([out angle=106.173, in angle=-60.587] 0.329,1.322) .. (0.285,1.425); \draw [white, double=black] ([out angle=153.560, in angle=-9.365] 0.170,1.535) .. (0.133,1.546); \draw [white, double=black] ([out angle=162.188, in angle=-47.505] 0.079,1.560) .. (0.065,1.569); \draw [white, double=black] ([out angle=86.603, in angle=-129.853] 0.029,1.671) .. (0.084,1.809); \draw [white, double=black] ([out angle=-68.140, in angle=68.154] 0.767,1.700) .. (0.767,1.300); \draw [white, double=black] ([out angle=128.742, in angle=-92.026] 0.095,1.201) .. (0.045,1.351); \draw [white, double=black] ([out angle=63.461, in angle=-113.125] 0.083,1.500) .. (0.095,1.526); \draw [white, double=black] ([out angle=112.222, in angle=-20.399] 0.095,1.578) .. (0.081,1.592); \draw [white, double=black] ([out angle=-106.932, in angle=115.942] 0.009,1.556) .. (0.013,1.500); \draw [white, double=black] ([out angle=9.641, in angle=-151.890] 0.125,1.443) .. (0.171,1.459); \draw [white, double=black] ([out angle=62.547, in angle=-106.373] 0.283,1.572) .. (0.326,1.679);

==> diagrams/links-1040.tex <==
\begin{scope} \clip (0,0) rectangle (5.423, 3.000); \begin{scope}[yshift=-2.593cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.130, in angle=-55.222] 1.799,0.989) .. (0.548,2.117); \draw [white, double=black, line width=0.108cm]([out angle=55.220, in angle=-151.850] 0.548,0.696) .. (1.805,1.815); \draw [white, double=black, line width=0.029cm]([out angle=106.286, in angle=-108.214] 2.637,1.742) .. (2.648,2.399); \draw [white, double=black, line width=0.029cm]([out angle=15.925, in angle=145.461] 2.209,1.978) .. (2.824,1.877); \draw [white, double=black, line width=0.029cm]([out angle=-80.833, in angle=54.769] 2.914,1.735) .. (2.791,1.205); \draw [white, double=black, line width=0.029cm]([out angle=163.002, in angle=-36.134] 3.241,1.359) .. (2.723,1.618); \draw [white, double=black, line width=0.029cm]([out angle=143.869, in angle=-16.996] 2.699,0.569) .. (2.182,0.828); \draw [white, double=black, line width=0.029cm]([out angle=99.169, in angle=-125.229] 2.509,0.453) .. (2.632,0.982); \draw [white, double=black, line width=0.029cm]([out angle=-34.527, in angle=-164.120] 2.599,3.310) .. (3.214,3.209); \draw [white, double=black, line width=0.029cm]([out angle=-34.527, in angle=-164.120] 2.599,0.310) .. (3.214,0.209); \draw [white, double=black, line width=0.029cm]([out angle=-73.703, in angle=71.786] 2.786,3.445) .. (2.775,2.787); \draw [white, double=black, line width=0.029cm]([out angle=-73.703, in angle=71.786] 2.786,0.445) .. (2.775,-0.213); \draw [white, double=black, line width=0.108cm]([out angle=124.781, in angle=-28.864] 4.875,0.070) .. (3.624,1.198); \draw [white, double=black, line width=0.108cm]([out angle=28.157, in angle=-124.774] 3.618,0.372) .. (4.875,1.491); \draw [white, double=black] ([out angle=28.150, in angle=-164.093] 1.805,1.815) .. (2.209,1.978); \draw [white, double=black] ([out angle=-34.539, in angle=99.167] 2.824,1.877) .. (2.914,1.735); \draw [white, double=black] ([out angle=-125.232, in angle=54.768] 2.791,1.206) .. (2.632,0.981); \draw [white, double=black] ([out angle=-80.831, in angle=145.464] 2.509,3.453) .. (2.599,3.310); \draw [white, double=black] ([out angle=-80.831, in angle=145.464] 2.509,0.453) .. (2.599,0.310); \draw [white, double=black] ([out angle=15.880, in angle=-151.843] 3.214,3.209) .. (3.618,3.372); \draw [white, double=black] ([out angle=15.880, in angle=-151.843] 3.214,0.209) .. (3.618,0.372); \draw [white, double=black] ([out angle=124.778, in angle=-124.757] 0.548,2.117) .. (0.548,3.697); \draw [white, double=black] ([out angle=124.778, in angle=-124.757] 0.548,-0.883) .. (0.548,0.697); \draw [white, double=black] ([out angle=55.246, in angle=-55.219] 4.875,1.491) .. (4.875,3.070); \draw [white, double=black] ([out angle=55.246, in angle=-55.219] 4.875,-1.509) .. (4.875,0.070); \draw [white, double=black] ([out angle=106.297, in angle=-36.135] 2.787,3.445) .. (2.700,3.568); \draw [white, double=black] ([out angle=106.297, in angle=-36.135] 2.787,0.445) .. (2.700,0.568); \draw [white, double=black] ([out angle=162.983, in angle=-28.870] 2.182,0.827) .. (1.799,0.989); \draw [white, double=black] ([out angle=71.786, in angle=-108.214] 2.648,2.399) .. (2.775,2.787); \draw [white, double=black] ([out angle=151.136, in angle=-17.011] 3.624,1.198) .. (3.241,1.360); \draw [white, double=black] ([out angle=143.866, in angle=-73.714] 2.723,1.618) .. (2.637,1.742); \end{scope} \begin{scope}[yshift=0.407cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.130, in angle=-55.222] 1.799,0.989) .. (0.548,2.117); \draw [white, double=black, line width=0.108cm]([out angle=55.220, in angle=-151.850] 0.548,0.696) .. (1.805,1.815); \draw [white, double=black, line width=0.029cm]([out angle=106.286, in angle=-108.214] 2.637,1.742) .. (2.648,2.399); \draw [white, double=black, line width=0.029cm]([out angle=15.925, in angle=145.461] 2.209,1.978) .. (2.824,1.877); \draw [white, double=black, line width=0.029cm]([out angle=-80.833, in angle=54.769] 2.914,1.735) .. (2.791,1.205); \draw [white, double=black, line width=0.029cm]([out angle=163.002, in angle=-36.134] 3.241,1.359) .. (2.723,1.618); \draw [white, double=black, line width=0.029cm]([out angle=143.869, in angle=-16.996] 2.699,0.569) .. (2.182,0.828); \draw [white, double=black, line width=0.029cm]([out angle=99.169, in angle=-125.229] 2.509,0.453) .. (2.632,0.982); \draw [white, double=black, line width=0.029cm]([out angle=-34.527, in angle=-164.120] 2.599,3.310) .. (3.214,3.209); \draw [white, double=black, line width=0.029cm]([out angle=-34.527, in angle=-164.120] 2.599,0.310) .. (3.214,0.209); \draw [white, double=black, line width=0.029cm]([out angle=-73.703, in angle=71.786] 2.786,3.445) .. (2.775,2.787); \draw [white, double=black, line width=0.029cm]([out angle=-73.703, in angle=71.786] 2.786,0.445) .. (2.775,-0.213); \draw [white, double=black, line width=0.108cm]([out angle=124.781, in angle=-28.864] 4.875,0.070) .. (3.624,1.198); \draw [white, double=black, line width=0.108cm]([out angle=28.157, in angle=-124.774] 3.618,0.372) .. (4.875,1.491); \draw [white, double=black] ([out angle=28.150, in angle=-164.093] 1.805,1.815) .. (2.209,1.978); \draw [white, double=black] ([out angle=-34.539, in angle=99.167] 2.824,1.877) .. (2.914,1.735); \draw [white, double=black] ([out angle=-125.232, in angle=54.768] 2.791,1.206) .. (2.632,0.981); \draw [white, double=black] ([out angle=-80.831, in angle=145.464] 2.509,3.453) .. (2.599,3.310); \draw [white, double=black] ([out angle=-80.831, in angle=145.464] 2.509,0.453) .. (2.599,0.310); \draw [white, double=black] ([out angle=15.880, in angle=-151.843] 3.214,3.209) .. (3.618,3.372); \draw [white, double=black] ([out angle=15.880, in angle=-151.843] 3.214,0.209) .. (3.618,0.372); \draw [white, double=black] ([out angle=124.778, in angle=-124.757] 0.548,2.117) .. (0.548,3.697); \draw [white, double=black] ([out angle=124.778, in angle=-124.757] 0.548,-0.883) .. (0.548,0.697); \draw [white, double=black] ([out angle=55.246, in angle=-55.219] 4.875,1.491) .. (4.875,3.070); \draw [white, double=black] ([out angle=55.246, in angle=-55.219] 4.875,-1.509) .. (4.875,0.070); \draw [white, double=black] ([out angle=106.297, in angle=-36.135] 2.787,3.445) .. (2.700,3.568); \draw [white, double=black] ([out angle=106.297, in angle=-36.135] 2.787,0.445) .. (2.700,0.568); \draw [white, double=black] ([out angle=162.983, in angle=-28.870] 2.182,0.827) .. (1.799,0.989); \draw [white, double=black] ([out angle=71.786, in angle=-108.214] 2.648,2.399) .. (2.775,2.787); \draw [white, double=black] ([out angle=151.136, in angle=-17.011] 3.624,1.198) .. (3.241,1.360); \draw [white, double=black] ([out angle=143.866, in angle=-73.714] 2.723,1.618) .. (2.637,1.742); \end{scope} \end{scope}

==> diagrams/links-1041.tex <==
\begin{scope} \clip (0,0) rectangle (4.289, 3.000); \begin{scope}[yshift=-2.769cm]  \draw [white, double=black, line width=0.097cm]([out angle=154.577, in angle=-55.800] 1.786,0.502) .. (0.542,1.569); \draw [white, double=black, line width=0.097cm]([out angle=55.809, in angle=-152.954] 0.542,0.164) .. (1.776,1.253); \draw [white, double=black, line width=0.019cm]([out angle=106.440, in angle=-127.305] 2.446,1.186) .. (2.527,1.624); \draw [white, double=black, line width=0.019cm]([out angle=11.357, in angle=140.627] 2.130,1.376) .. (2.569,1.267); \draw [white, double=black, line width=0.017cm]([out angle=-80.419, in angle=73.722] 2.618,1.182) .. (2.599,0.862); \draw [white, double=black, line width=0.017cm]([out angle=174.463, in angle=-31.968] 2.809,1.004) .. (2.506,1.107); \draw [white, double=black, line width=0.048cm]([out angle=-156.915, in angle=-8.709] 2.862,0.465) .. (2.185,0.380); \draw [white, double=black, line width=0.048cm]([out angle=113.169, in angle=-94.779] 2.675,0.000) .. (2.565,0.679); \draw [white, double=black, line width=0.050cm]([out angle=137.416, in angle=-16.659] 3.722,0.555) .. (2.997,0.967); \draw [white, double=black, line width=0.050cm]([out angle=37.422, in angle=-90.735] 3.067,0.584) .. (3.412,1.272); \draw [white, double=black, line width=0.084cm]([out angle=-52.167, in angle=104.321] 2.873,2.665) .. (3.366,1.656); \draw [white, double=black, line width=0.084cm]([out angle=-142.358, in angle=37.263] 3.679,2.562) .. (2.768,1.865); \draw [white, double=black] ([out angle=27.046, in angle=-168.643] 1.776,1.253) .. (2.130,1.376); \draw [white, double=black] ([out angle=-39.398, in angle=99.581] 2.569,1.267) .. (2.618,1.182); \draw [white, double=black] ([out angle=-106.278, in angle=85.221] 2.599,0.862) .. (2.565,0.679); \draw [white, double=black] ([out angle=124.200, in angle=-124.169] 0.542,1.569) .. (0.542,3.164); \draw [white, double=black] ([out angle=124.200, in angle=-124.169] 0.542,-1.431) .. (0.542,0.164); \draw [white, double=black] ([out angle=-66.847, in angle=127.833] 2.675,3.001) .. (2.873,2.665); \draw [white, double=black] ([out angle=-66.847, in angle=127.833] 2.675,0.001) .. (2.873,-0.335); \draw [white, double=black] ([out angle=163.341, in angle=-5.537] 2.997,0.967) .. (2.809,1.004); \draw [white, double=black] ([out angle=148.031, in angle=-73.560] 2.506,1.107) .. (2.446,1.186); \draw [white, double=black] ([out angle=52.676, in angle=-142.737] 2.527,1.624) .. (2.768,1.865); \draw [white, double=black] ([out angle=37.667, in angle=-42.584] 3.679,2.562) .. (3.721,3.555); \draw [white, double=black] ([out angle=37.667, in angle=-42.584] 3.679,-0.438) .. (3.721,0.555); \draw [white, double=black] ([out angle=-75.679, in angle=89.265] 3.366,1.656) .. (3.412,1.272); \draw [white, double=black] ([out angle=-142.578, in angle=23.085] 3.067,0.584) .. (2.862,0.465); \draw [white, double=black] ([out angle=171.290, in angle=-25.423] 2.185,0.380) .. (1.786,0.502); \end{scope} \begin{scope}[yshift=0.231cm]  \draw [white, double=black, line width=0.097cm]([out angle=154.577, in angle=-55.800] 1.786,0.502) .. (0.542,1.569); \draw [white, double=black, line width=0.097cm]([out angle=55.809, in angle=-152.954] 0.542,0.164) .. (1.776,1.253); \draw [white, double=black, line width=0.019cm]([out angle=106.440, in angle=-127.305] 2.446,1.186) .. (2.527,1.624); \draw [white, double=black, line width=0.019cm]([out angle=11.357, in angle=140.627] 2.130,1.376) .. (2.569,1.267); \draw [white, double=black, line width=0.017cm]([out angle=-80.419, in angle=73.722] 2.618,1.182) .. (2.599,0.862); \draw [white, double=black, line width=0.017cm]([out angle=174.463, in angle=-31.968] 2.809,1.004) .. (2.506,1.107); \draw [white, double=black, line width=0.048cm]([out angle=-156.915, in angle=-8.709] 2.862,0.465) .. (2.185,0.380); \draw [white, double=black, line width=0.048cm]([out angle=113.169, in angle=-94.779] 2.675,0.000) .. (2.565,0.679); \draw [white, double=black, line width=0.050cm]([out angle=137.416, in angle=-16.659] 3.722,0.555) .. (2.997,0.967); \draw [white, double=black, line width=0.050cm]([out angle=37.422, in angle=-90.735] 3.067,0.584) .. (3.412,1.272); \draw [white, double=black, line width=0.084cm]([out angle=-52.167, in angle=104.321] 2.873,2.665) .. (3.366,1.656); \draw [white, double=black, line width=0.084cm]([out angle=-142.358, in angle=37.263] 3.679,2.562) .. (2.768,1.865); \draw [white, double=black] ([out angle=27.046, in angle=-168.643] 1.776,1.253) .. (2.130,1.376); \draw [white, double=black] ([out angle=-39.398, in angle=99.581] 2.569,1.267) .. (2.618,1.182); \draw [white, double=black] ([out angle=-106.278, in angle=85.221] 2.599,0.862) .. (2.565,0.679); \draw [white, double=black] ([out angle=124.200, in angle=-124.169] 0.542,1.569) .. (0.542,3.164); \draw [white, double=black] ([out angle=124.200, in angle=-124.169] 0.542,-1.431) .. (0.542,0.164); \draw [white, double=black] ([out angle=-66.847, in angle=127.833] 2.675,3.001) .. (2.873,2.665); \draw [white, double=black] ([out angle=-66.847, in angle=127.833] 2.675,0.001) .. (2.873,-0.335); \draw [white, double=black] ([out angle=163.341, in angle=-5.537] 2.997,0.967) .. (2.809,1.004); \draw [white, double=black] ([out angle=148.031, in angle=-73.560] 2.506,1.107) .. (2.446,1.186); \draw [white, double=black] ([out angle=52.676, in angle=-142.737] 2.527,1.624) .. (2.768,1.865); \draw [white, double=black] ([out angle=37.667, in angle=-42.584] 3.679,2.562) .. (3.721,3.555); \draw [white, double=black] ([out angle=37.667, in angle=-42.584] 3.679,-0.438) .. (3.721,0.555); \draw [white, double=black] ([out angle=-75.679, in angle=89.265] 3.366,1.656) .. (3.412,1.272); \draw [white, double=black] ([out angle=-142.578, in angle=23.085] 3.067,0.584) .. (2.862,0.465); \draw [white, double=black] ([out angle=171.290, in angle=-25.423] 2.185,0.380) .. (1.786,0.502); \end{scope} \end{scope}

==> diagrams/links-1042.tex <==
\begin{scope} \clip (0,0) rectangle (5.423, 3.000); \begin{scope}[yshift=-2.593cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.130, in angle=-55.222] 1.799,0.989) .. (0.548,2.117); \draw [white, double=black, line width=0.108cm]([out angle=55.220, in angle=-151.850] 0.548,0.696) .. (1.805,1.815); \draw [white, double=black, line width=0.029cm]([out angle=106.286, in angle=-108.214] 2.637,1.742) .. (2.648,2.399); \draw [white, double=black, line width=0.029cm]([out angle=15.925, in angle=145.461] 2.209,1.978) .. (2.824,1.877); \draw [white, double=black, line width=0.029cm]([out angle=-80.833, in angle=54.769] 2.914,1.735) .. (2.791,1.205); \draw [white, double=black, line width=0.029cm]([out angle=163.002, in angle=-36.134] 3.241,1.359) .. (2.723,1.618); \draw [white, double=black, line width=0.029cm]([out angle=-125.229, in angle=99.169] 2.632,0.982) .. (2.509,0.453); \draw [white, double=black, line width=0.029cm]([out angle=143.869, in angle=-16.996] 2.699,0.569) .. (2.182,0.828); \draw [white, double=black, line width=0.029cm]([out angle=71.786, in angle=-73.704] 2.775,2.787) .. (2.786,3.445); \draw [white, double=black, line width=0.029cm]([out angle=71.786, in angle=-73.704] 2.775,-0.213) .. (2.786,0.445); \draw [white, double=black, line width=0.029cm]([out angle=-34.527, in angle=-164.120] 2.599,3.310) .. (3.214,3.209); \draw [white, double=black, line width=0.029cm]([out angle=-34.527, in angle=-164.120] 2.599,0.310) .. (3.214,0.209); \draw [white, double=black, line width=0.108cm]([out angle=124.781, in angle=-28.864] 4.875,0.070) .. (3.624,1.198); \draw [white, double=black, line width=0.108cm]([out angle=28.157, in angle=-124.774] 3.618,0.372) .. (4.875,1.491); \draw [white, double=black] ([out angle=28.150, in angle=-164.093] 1.805,1.815) .. (2.209,1.978); \draw [white, double=black] ([out angle=-34.539, in angle=99.167] 2.824,1.877) .. (2.914,1.735); \draw [white, double=black] ([out angle=-125.232, in angle=54.768] 2.791,1.206) .. (2.632,0.981); \draw [white, double=black] ([out angle=-80.831, in angle=145.464] 2.509,3.453) .. (2.599,3.310); \draw [white, double=black] ([out angle=-80.831, in angle=145.464] 2.509,0.453) .. (2.599,0.310); \draw [white, double=black] ([out angle=15.880, in angle=-151.843] 3.214,3.209) .. (3.618,3.372); \draw [white, double=black] ([out angle=15.880, in angle=-151.843] 3.214,0.209) .. (3.618,0.372); \draw [white, double=black] ([out angle=124.778, in angle=-124.757] 0.548,2.117) .. (0.548,3.697); \draw [white, double=black] ([out angle=124.778, in angle=-124.757] 0.548,-0.883) .. (0.548,0.697); \draw [white, double=black] ([out angle=55.245, in angle=-55.219] 4.875,1.491) .. (4.875,3.070); \draw [white, double=black] ([out angle=55.245, in angle=-55.219] 4.875,-1.509) .. (4.875,0.070); \draw [white, double=black] ([out angle=106.296, in angle=-36.135] 2.787,3.445) .. (2.700,3.568); \draw [white, double=black] ([out angle=106.296, in angle=-36.135] 2.787,0.445) .. (2.700,0.568); \draw [white, double=black] ([out angle=162.983, in angle=-28.870] 2.182,0.827) .. (1.799,0.989); \draw [white, double=black] ([out angle=71.786, in angle=-108.214] 2.648,2.399) .. (2.775,2.787); \draw [white, double=black] ([out angle=151.136, in angle=-17.011] 3.624,1.198) .. (3.241,1.360); \draw [white, double=black] ([out angle=143.866, in angle=-73.714] 2.723,1.618) .. (2.637,1.742); \end{scope} \begin{scope}[yshift=0.407cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.130, in angle=-55.222] 1.799,0.989) .. (0.548,2.117); \draw [white, double=black, line width=0.108cm]([out angle=55.220, in angle=-151.850] 0.548,0.696) .. (1.805,1.815); \draw [white, double=black, line width=0.029cm]([out angle=106.286, in angle=-108.214] 2.637,1.742) .. (2.648,2.399); \draw [white, double=black, line width=0.029cm]([out angle=15.925, in angle=145.461] 2.209,1.978) .. (2.824,1.877); \draw [white, double=black, line width=0.029cm]([out angle=-80.833, in angle=54.769] 2.914,1.735) .. (2.791,1.205); \draw [white, double=black, line width=0.029cm]([out angle=163.002, in angle=-36.134] 3.241,1.359) .. (2.723,1.618); \draw [white, double=black, line width=0.029cm]([out angle=-125.229, in angle=99.169] 2.632,0.982) .. (2.509,0.453); \draw [white, double=black, line width=0.029cm]([out angle=143.869, in angle=-16.996] 2.699,0.569) .. (2.182,0.828); \draw [white, double=black, line width=0.029cm]([out angle=71.786, in angle=-73.704] 2.775,2.787) .. (2.786,3.445); \draw [white, double=black, line width=0.029cm]([out angle=71.786, in angle=-73.704] 2.775,-0.213) .. (2.786,0.445); \draw [white, double=black, line width=0.029cm]([out angle=-34.527, in angle=-164.120] 2.599,3.310) .. (3.214,3.209); \draw [white, double=black, line width=0.029cm]([out angle=-34.527, in angle=-164.120] 2.599,0.310) .. (3.214,0.209); \draw [white, double=black, line width=0.108cm]([out angle=124.781, in angle=-28.864] 4.875,0.070) .. (3.624,1.198); \draw [white, double=black, line width=0.108cm]([out angle=28.157, in angle=-124.774] 3.618,0.372) .. (4.875,1.491); \draw [white, double=black] ([out angle=28.150, in angle=-164.093] 1.805,1.815) .. (2.209,1.978); \draw [white, double=black] ([out angle=-34.539, in angle=99.167] 2.824,1.877) .. (2.914,1.735); \draw [white, double=black] ([out angle=-125.232, in angle=54.768] 2.791,1.206) .. (2.632,0.981); \draw [white, double=black] ([out angle=-80.831, in angle=145.464] 2.509,3.453) .. (2.599,3.310); \draw [white, double=black] ([out angle=-80.831, in angle=145.464] 2.509,0.453) .. (2.599,0.310); \draw [white, double=black] ([out angle=15.880, in angle=-151.843] 3.214,3.209) .. (3.618,3.372); \draw [white, double=black] ([out angle=15.880, in angle=-151.843] 3.214,0.209) .. (3.618,0.372); \draw [white, double=black] ([out angle=124.778, in angle=-124.757] 0.548,2.117) .. (0.548,3.697); \draw [white, double=black] ([out angle=124.778, in angle=-124.757] 0.548,-0.883) .. (0.548,0.697); \draw [white, double=black] ([out angle=55.245, in angle=-55.219] 4.875,1.491) .. (4.875,3.070); \draw [white, double=black] ([out angle=55.245, in angle=-55.219] 4.875,-1.509) .. (4.875,0.070); \draw [white, double=black] ([out angle=106.296, in angle=-36.135] 2.787,3.445) .. (2.700,3.568); \draw [white, double=black] ([out angle=106.296, in angle=-36.135] 2.787,0.445) .. (2.700,0.568); \draw [white, double=black] ([out angle=162.983, in angle=-28.870] 2.182,0.827) .. (1.799,0.989); \draw [white, double=black] ([out angle=71.786, in angle=-108.214] 2.648,2.399) .. (2.775,2.787); \draw [white, double=black] ([out angle=151.136, in angle=-17.011] 3.624,1.198) .. (3.241,1.360); \draw [white, double=black] ([out angle=143.866, in angle=-73.714] 2.723,1.618) .. (2.637,1.742); \end{scope} \end{scope}

==> diagrams/links-1043.tex <==
\begin{scope} \clip (0,0) rectangle (5.423, 3.000); \begin{scope}[yshift=-2.593cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.130, in angle=-55.221] 1.799,0.989) .. (0.548,2.117); \draw [white, double=black, line width=0.108cm]([out angle=55.218, in angle=-151.848] 0.548,0.696) .. (1.805,1.815); \draw [white, double=black, line width=0.029cm]([out angle=106.287, in angle=-108.213] 2.637,1.742) .. (2.648,2.399); \draw [white, double=black, line width=0.029cm]([out angle=15.926, in angle=145.463] 2.209,1.978) .. (2.824,1.877); \draw [white, double=black, line width=0.029cm]([out angle=-80.831, in angle=54.771] 2.914,1.735) .. (2.791,1.205); \draw [white, double=black, line width=0.029cm]([out angle=163.005, in angle=-36.131] 3.242,1.359) .. (2.724,1.618); \draw [white, double=black, line width=0.029cm]([out angle=-125.226, in angle=99.172] 2.632,0.982) .. (2.509,0.453); \draw [white, double=black, line width=0.029cm]([out angle=143.871, in angle=-16.992] 2.700,0.569) .. (2.182,0.828); \draw [white, double=black, line width=0.029cm]([out angle=71.787, in angle=-73.700] 2.776,2.787) .. (2.787,3.445); \draw [white, double=black, line width=0.029cm]([out angle=71.787, in angle=-73.700] 2.776,-0.213) .. (2.787,0.445); \draw [white, double=black, line width=0.029cm]([out angle=-34.523, in angle=-164.130] 2.599,3.310) .. (3.215,3.209); \draw [white, double=black, line width=0.029cm]([out angle=-34.523, in angle=-164.130] 2.599,0.310) .. (3.215,0.209); \draw [white, double=black, line width=0.108cm]([out angle=28.160, in angle=-124.774] 3.619,0.372) .. (4.875,1.491); \draw [white, double=black, line width=0.108cm]([out angle=-28.863, in angle=124.782] 3.624,1.198) .. (4.875,0.070); \draw [white, double=black] ([out angle=28.152, in angle=-164.096] 1.805,1.815) .. (2.209,1.978); \draw [white, double=black] ([out angle=-34.537, in angle=99.169] 2.824,1.877) .. (2.914,1.735); \draw [white, double=black] ([out angle=-125.230, in angle=54.770] 2.791,1.206) .. (2.632,0.981); \draw [white, double=black] ([out angle=-80.828, in angle=145.466] 2.509,3.453) .. (2.599,3.311); \draw [white, double=black] ([out angle=-80.828, in angle=145.466] 2.509,0.453) .. (2.599,0.311); \draw [white, double=black] ([out angle=15.870, in angle=-151.840] 3.215,3.209) .. (3.619,3.372); \draw [white, double=black] ([out angle=15.870, in angle=-151.840] 3.215,0.209) .. (3.619,0.372); \draw [white, double=black] ([out angle=124.779, in angle=-124.753] 0.548,2.117) .. (0.548,3.697); \draw [white, double=black] ([out angle=124.779, in angle=-124.753] 0.548,-0.883) .. (0.548,0.697); \draw [white, double=black] ([out angle=55.250, in angle=-55.218] 4.875,1.491) .. (4.875,3.070); \draw [white, double=black] ([out angle=55.250, in angle=-55.218] 4.875,-1.509) .. (4.875,0.070); \draw [white, double=black] ([out angle=106.300, in angle=-36.133] 2.787,3.445) .. (2.700,3.568); \draw [white, double=black] ([out angle=106.300, in angle=-36.133] 2.787,0.445) .. (2.700,0.568); \draw [white, double=black] ([out angle=162.982, in angle=-28.870] 2.182,0.827) .. (1.799,0.989); \draw [white, double=black] ([out angle=71.787, in angle=-108.213] 2.648,2.399) .. (2.776,2.787); \draw [white, double=black] ([out angle=151.137, in angle=-17.011] 3.624,1.198) .. (3.241,1.360); \draw [white, double=black] ([out angle=143.869, in angle=-73.713] 2.724,1.618) .. (2.637,1.741); \end{scope} \begin{scope}[yshift=0.407cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.130, in angle=-55.221] 1.799,0.989) .. (0.548,2.117); \draw [white, double=black, line width=0.108cm]([out angle=55.218, in angle=-151.848] 0.548,0.696) .. (1.805,1.815); \draw [white, double=black, line width=0.029cm]([out angle=106.287, in angle=-108.213] 2.637,1.742) .. (2.648,2.399); \draw [white, double=black, line width=0.029cm]([out angle=15.926, in angle=145.463] 2.209,1.978) .. (2.824,1.877); \draw [white, double=black, line width=0.029cm]([out angle=-80.831, in angle=54.771] 2.914,1.735) .. (2.791,1.205); \draw [white, double=black, line width=0.029cm]([out angle=163.005, in angle=-36.131] 3.242,1.359) .. (2.724,1.618); \draw [white, double=black, line width=0.029cm]([out angle=-125.226, in angle=99.172] 2.632,0.982) .. (2.509,0.453); \draw [white, double=black, line width=0.029cm]([out angle=143.871, in angle=-16.992] 2.700,0.569) .. (2.182,0.828); \draw [white, double=black, line width=0.029cm]([out angle=71.787, in angle=-73.700] 2.776,2.787) .. (2.787,3.445); \draw [white, double=black, line width=0.029cm]([out angle=71.787, in angle=-73.700] 2.776,-0.213) .. (2.787,0.445); \draw [white, double=black, line width=0.029cm]([out angle=-34.523, in angle=-164.130] 2.599,3.310) .. (3.215,3.209); \draw [white, double=black, line width=0.029cm]([out angle=-34.523, in angle=-164.130] 2.599,0.310) .. (3.215,0.209); \draw [white, double=black, line width=0.108cm]([out angle=28.160, in angle=-124.774] 3.619,0.372) .. (4.875,1.491); \draw [white, double=black, line width=0.108cm]([out angle=-28.863, in angle=124.782] 3.624,1.198) .. (4.875,0.070); \draw [white, double=black] ([out angle=28.152, in angle=-164.096] 1.805,1.815) .. (2.209,1.978); \draw [white, double=black] ([out angle=-34.537, in angle=99.169] 2.824,1.877) .. (2.914,1.735); \draw [white, double=black] ([out angle=-125.230, in angle=54.770] 2.791,1.206) .. (2.632,0.981); \draw [white, double=black] ([out angle=-80.828, in angle=145.466] 2.509,3.453) .. (2.599,3.311); \draw [white, double=black] ([out angle=-80.828, in angle=145.466] 2.509,0.453) .. (2.599,0.311); \draw [white, double=black] ([out angle=15.870, in angle=-151.840] 3.215,3.209) .. (3.619,3.372); \draw [white, double=black] ([out angle=15.870, in angle=-151.840] 3.215,0.209) .. (3.619,0.372); \draw [white, double=black] ([out angle=124.779, in angle=-124.753] 0.548,2.117) .. (0.548,3.697); \draw [white, double=black] ([out angle=124.779, in angle=-124.753] 0.548,-0.883) .. (0.548,0.697); \draw [white, double=black] ([out angle=55.250, in angle=-55.218] 4.875,1.491) .. (4.875,3.070); \draw [white, double=black] ([out angle=55.250, in angle=-55.218] 4.875,-1.509) .. (4.875,0.070); \draw [white, double=black] ([out angle=106.300, in angle=-36.133] 2.787,3.445) .. (2.700,3.568); \draw [white, double=black] ([out angle=106.300, in angle=-36.133] 2.787,0.445) .. (2.700,0.568); \draw [white, double=black] ([out angle=162.982, in angle=-28.870] 2.182,0.827) .. (1.799,0.989); \draw [white, double=black] ([out angle=71.787, in angle=-108.213] 2.648,2.399) .. (2.776,2.787); \draw [white, double=black] ([out angle=151.137, in angle=-17.011] 3.624,1.198) .. (3.241,1.360); \draw [white, double=black] ([out angle=143.869, in angle=-73.713] 2.724,1.618) .. (2.637,1.741); \end{scope} \end{scope}

==> diagrams/links-1044.tex <==
\begin{scope} \clip (0,0) rectangle (6.844, 3.000); \begin{scope}[yshift=-0.235cm]  \draw [white, double=black, line width=0.042cm]([out angle=167.330, in angle=-59.708] 1.611,0.822) .. (0.497,1.637); \draw [white, double=black, line width=0.042cm]([out angle=59.672, in angle=-167.368] 0.496,0.337) .. (1.611,1.152); \draw [white, double=black, line width=0.022cm]([out angle=-35.010, in angle=156.151] 1.819,1.111) .. (2.194,0.900); \draw [white, double=black, line width=0.022cm]([out angle=-156.188, in angle=34.988] 2.194,1.074) .. (1.819,0.863); \draw [white, double=black, line width=0.022cm]([out angle=147.123, in angle=-25.433] 2.668,0.879) .. (2.322,1.072); \draw [white, double=black, line width=0.022cm]([out angle=25.459, in angle=-147.157] 2.322,0.901) .. (2.668,1.095); \draw [white, double=black, line width=0.034cm]([out angle=-15.463, in angle=119.094] 2.843,1.120) .. (3.576,0.543); \draw [white, double=black, line width=0.034cm]([out angle=-119.112, in angle=15.445] 3.576,1.427) .. (2.843,0.850); \draw [white, double=black, line width=0.064cm]([out angle=-122.480, in angle=18.093] 6.322,3.163) .. (5.124,2.234); \draw [white, double=black, line width=0.064cm]([out angle=-122.480, in angle=18.093] 6.322,0.163) .. (5.124,-0.766); \draw [white, double=black, line width=0.064cm]([out angle=122.484, in angle=-18.070] 6.322,1.805) .. (5.124,2.734); \draw [white, double=black, line width=0.064cm]([out angle=122.484, in angle=-18.070] 6.322,-1.195) .. (5.124,-0.266); \draw [white, double=black, line width=0.061cm]([out angle=-157.212, in angle=57.768] 4.786,2.721) .. (3.899,1.969); \draw [white, double=black, line width=0.061cm]([out angle=-157.212, in angle=57.768] 4.786,-0.279) .. (3.899,-1.031); \draw [white, double=black, line width=0.061cm]([out angle=157.233, in angle=-57.747] 4.786,2.249) .. (3.898,3.000); \draw [white, double=black, line width=0.061cm]([out angle=157.233, in angle=-57.747] 4.786,-0.751) .. (3.898,0.000); \draw [white, double=black] ([out angle=12.632, in angle=144.990] 1.611,1.152) .. (1.819,1.111); \draw [white, double=black] ([out angle=-23.819, in angle=-154.574] 2.194,0.901) .. (2.322,0.903); \draw [white, double=black] ([out angle=32.843, in angle=164.563] 2.668,1.095) .. (2.845,1.122); \draw [white, double=black] ([out angle=120.292, in angle=-120.299] 0.497,1.637) .. (0.497,3.338); \draw [white, double=black] ([out angle=120.292, in angle=-120.299] 0.497,-1.363) .. (0.497,0.338); \draw [white, double=black] ([out angle=-60.906, in angle=122.253] 3.576,0.543) .. (3.898,0.000); \draw [white, double=black] ([out angle=161.930, in angle=22.744] 5.124,2.734) .. (4.786,2.720); \draw [white, double=black] ([out angle=-122.271, in angle=60.888] 3.899,1.970) .. (3.576,1.427); \draw [white, double=black] ([out angle=-164.570, in angle=-32.850] 2.845,0.853) .. (2.668,0.880); \draw [white, double=black] ([out angle=154.567, in angle=23.812] 2.322,1.072) .. (2.194,1.074); \draw [white, double=black] ([out angle=-145.012, in angle=-12.670] 1.819,0.863) .. (1.611,0.822); \draw [white, double=black] ([out angle=57.516, in angle=-57.516] 6.322,0.164) .. (6.322,1.805); \draw [white, double=black] ([out angle=-161.907, in angle=-22.834] 5.124,2.234) .. (4.786,2.248); \end{scope} \begin{scope}[yshift=2.765cm]  \draw [white, double=black, line width=0.042cm]([out angle=167.330, in angle=-59.708] 1.611,0.822) .. (0.497,1.637); \draw [white, double=black, line width=0.042cm]([out angle=59.672, in angle=-167.368] 0.496,0.337) .. (1.611,1.152); \draw [white, double=black, line width=0.022cm]([out angle=-35.010, in angle=156.151] 1.819,1.111) .. (2.194,0.900); \draw [white, double=black, line width=0.022cm]([out angle=-156.188, in angle=34.988] 2.194,1.074) .. (1.819,0.863); \draw [white, double=black, line width=0.022cm]([out angle=147.123, in angle=-25.433] 2.668,0.879) .. (2.322,1.072); \draw [white, double=black, line width=0.022cm]([out angle=25.459, in angle=-147.157] 2.322,0.901) .. (2.668,1.095); \draw [white, double=black, line width=0.034cm]([out angle=-15.463, in angle=119.094] 2.843,1.120) .. (3.576,0.543); \draw [white, double=black, line width=0.034cm]([out angle=-119.112, in angle=15.445] 3.576,1.427) .. (2.843,0.850); \draw [white, double=black, line width=0.064cm]([out angle=-122.480, in angle=18.093] 6.322,3.163) .. (5.124,2.234); \draw [white, double=black, line width=0.064cm]([out angle=-122.480, in angle=18.093] 6.322,0.163) .. (5.124,-0.766); \draw [white, double=black, line width=0.064cm]([out angle=122.484, in angle=-18.070] 6.322,1.805) .. (5.124,2.734); \draw [white, double=black, line width=0.064cm]([out angle=122.484, in angle=-18.070] 6.322,-1.195) .. (5.124,-0.266); \draw [white, double=black, line width=0.061cm]([out angle=-157.212, in angle=57.768] 4.786,2.721) .. (3.899,1.969); \draw [white, double=black, line width=0.061cm]([out angle=-157.212, in angle=57.768] 4.786,-0.279) .. (3.899,-1.031); \draw [white, double=black, line width=0.061cm]([out angle=157.233, in angle=-57.747] 4.786,2.249) .. (3.898,3.000); \draw [white, double=black, line width=0.061cm]([out angle=157.233, in angle=-57.747] 4.786,-0.751) .. (3.898,0.000); \draw [white, double=black] ([out angle=12.632, in angle=144.990] 1.611,1.152) .. (1.819,1.111); \draw [white, double=black] ([out angle=-23.819, in angle=-154.574] 2.194,0.901) .. (2.322,0.903); \draw [white, double=black] ([out angle=32.843, in angle=164.563] 2.668,1.095) .. (2.845,1.122); \draw [white, double=black] ([out angle=120.292, in angle=-120.299] 0.497,1.637) .. (0.497,3.338); \draw [white, double=black] ([out angle=120.292, in angle=-120.299] 0.497,-1.363) .. (0.497,0.338); \draw [white, double=black] ([out angle=-60.906, in angle=122.253] 3.576,0.543) .. (3.898,0.000); \draw [white, double=black] ([out angle=161.930, in angle=22.744] 5.124,2.734) .. (4.786,2.720); \draw [white, double=black] ([out angle=-122.271, in angle=60.888] 3.899,1.970) .. (3.576,1.427); \draw [white, double=black] ([out angle=-164.570, in angle=-32.850] 2.845,0.853) .. (2.668,0.880); \draw [white, double=black] ([out angle=154.567, in angle=23.812] 2.322,1.072) .. (2.194,1.074); \draw [white, double=black] ([out angle=-145.012, in angle=-12.670] 1.819,0.863) .. (1.611,0.822); \draw [white, double=black] ([out angle=57.516, in angle=-57.516] 6.322,0.164) .. (6.322,1.805); \draw [white, double=black] ([out angle=-161.907, in angle=-22.834] 5.124,2.234) .. (4.786,2.248); \end{scope} \end{scope}

==> diagrams/links-1045.tex <==
\begin{scope} \clip (0,0) rectangle (5.728, 3.000); \begin{scope}[yshift=-2.941cm]  \draw [white, double=black, line width=0.091cm]([out angle=155.089, in angle=-56.128] 1.770,0.582) .. (0.538,1.634); \draw [white, double=black, line width=0.091cm]([out angle=56.111, in angle=-155.103] 0.538,0.238) .. (1.770,1.290); \draw [white, double=black, line width=0.019cm]([out angle=5.851, in angle=116.887] 2.138,1.390) .. (2.573,1.153); \draw [white, double=black, line width=0.019cm]([out angle=-129.433, in angle=87.477] 2.628,1.653) .. (2.424,1.121); \draw [white, double=black, line width=0.016cm]([out angle=-53.079, in angle=114.399] 2.451,1.032) .. (2.575,0.823); \draw [white, double=black, line width=0.016cm]([out angle=-114.405, in angle=53.054] 2.575,1.046) .. (2.451,0.837); \draw [white, double=black, line width=0.019cm]([out angle=-87.477, in angle=129.426] 2.424,0.748) .. (2.628,0.216); \draw [white, double=black, line width=0.019cm]([out angle=-116.893, in angle=-5.880] 2.573,0.716) .. (2.138,0.479); \draw [white, double=black, line width=0.060cm]([out angle=122.181, in angle=-17.251] 5.209,1.759) .. (4.022,2.671); \draw [white, double=black, line width=0.060cm]([out angle=122.181, in angle=-17.251] 5.209,-1.241) .. (4.022,-0.329); \draw [white, double=black, line width=0.060cm]([out angle=17.273, in angle=-122.176] 4.022,2.198) .. (5.209,3.110); \draw [white, double=black, line width=0.060cm]([out angle=17.273, in angle=-122.176] 4.022,-0.802) .. (5.209,0.110); \draw [white, double=black, line width=0.056cm]([out angle=155.333, in angle=-52.672] 3.705,2.218) .. (2.921,2.846); \draw [white, double=black, line width=0.056cm]([out angle=52.694, in angle=-155.311] 2.921,2.022) .. (3.705,2.650); \draw [white, double=black] ([out angle=24.897, in angle=-174.130] 1.770,1.290) .. (2.139,1.392); \draw [white, double=black] ([out angle=-63.113, in angle=65.595] 2.573,1.153) .. (2.575,1.046); \draw [white, double=black] ([out angle=-126.946, in angle=92.523] 2.451,0.837) .. (2.424,0.748); \draw [white, double=black] ([out angle=123.872, in angle=-123.865] 0.538,1.634) .. (0.538,3.238); \draw [white, double=black] ([out angle=123.872, in angle=-123.865] 0.538,-1.366) .. (0.538,0.238); \draw [white, double=black] ([out angle=-50.574, in angle=127.328] 2.628,3.216) .. (2.921,2.846); \draw [white, double=black] ([out angle=-50.574, in angle=127.328] 2.628,0.216) .. (2.921,-0.154); \draw [white, double=black] ([out angle=162.749, in angle=24.640] 4.022,2.671) .. (3.705,2.650); \draw [white, double=black] ([out angle=-127.335, in angle=50.567] 2.921,2.023) .. (2.628,1.653); \draw [white, double=black] ([out angle=-92.523, in angle=126.921] 2.424,1.121) .. (2.451,1.032); \draw [white, double=black] ([out angle=-65.601, in angle=63.107] 2.575,0.823) .. (2.573,0.716); \draw [white, double=black] ([out angle=174.107, in angle=-24.911] 2.139,0.480) .. (1.770,0.582); \draw [white, double=black] ([out angle=57.832, in angle=-57.819] 5.209,0.110) .. (5.209,1.760); \draw [white, double=black] ([out angle=-162.727, in angle=-24.725] 4.022,2.198) .. (3.705,2.218); \end{scope} \begin{scope}[yshift=0.059cm]  \draw [white, double=black, line width=0.091cm]([out angle=155.089, in angle=-56.128] 1.770,0.582) .. (0.538,1.634); \draw [white, double=black, line width=0.091cm]([out angle=56.111, in angle=-155.103] 0.538,0.238) .. (1.770,1.290); \draw [white, double=black, line width=0.019cm]([out angle=5.851, in angle=116.887] 2.138,1.390) .. (2.573,1.153); \draw [white, double=black, line width=0.019cm]([out angle=-129.433, in angle=87.477] 2.628,1.653) .. (2.424,1.121); \draw [white, double=black, line width=0.016cm]([out angle=-53.079, in angle=114.399] 2.451,1.032) .. (2.575,0.823); \draw [white, double=black, line width=0.016cm]([out angle=-114.405, in angle=53.054] 2.575,1.046) .. (2.451,0.837); \draw [white, double=black, line width=0.019cm]([out angle=-87.477, in angle=129.426] 2.424,0.748) .. (2.628,0.216); \draw [white, double=black, line width=0.019cm]([out angle=-116.893, in angle=-5.880] 2.573,0.716) .. (2.138,0.479); \draw [white, double=black, line width=0.060cm]([out angle=122.181, in angle=-17.251] 5.209,1.759) .. (4.022,2.671); \draw [white, double=black, line width=0.060cm]([out angle=122.181, in angle=-17.251] 5.209,-1.241) .. (4.022,-0.329); \draw [white, double=black, line width=0.060cm]([out angle=17.273, in angle=-122.176] 4.022,2.198) .. (5.209,3.110); \draw [white, double=black, line width=0.060cm]([out angle=17.273, in angle=-122.176] 4.022,-0.802) .. (5.209,0.110); \draw [white, double=black, line width=0.056cm]([out angle=155.333, in angle=-52.672] 3.705,2.218) .. (2.921,2.846); \draw [white, double=black, line width=0.056cm]([out angle=52.694, in angle=-155.311] 2.921,2.022) .. (3.705,2.650); \draw [white, double=black] ([out angle=24.897, in angle=-174.130] 1.770,1.290) .. (2.139,1.392); \draw [white, double=black] ([out angle=-63.113, in angle=65.595] 2.573,1.153) .. (2.575,1.046); \draw [white, double=black] ([out angle=-126.946, in angle=92.523] 2.451,0.837) .. (2.424,0.748); \draw [white, double=black] ([out angle=123.872, in angle=-123.865] 0.538,1.634) .. (0.538,3.238); \draw [white, double=black] ([out angle=123.872, in angle=-123.865] 0.538,-1.366) .. (0.538,0.238); \draw [white, double=black] ([out angle=-50.574, in angle=127.328] 2.628,3.216) .. (2.921,2.846); \draw [white, double=black] ([out angle=-50.574, in angle=127.328] 2.628,0.216) .. (2.921,-0.154); \draw [white, double=black] ([out angle=162.749, in angle=24.640] 4.022,2.671) .. (3.705,2.650); \draw [white, double=black] ([out angle=-127.335, in angle=50.567] 2.921,2.023) .. (2.628,1.653); \draw [white, double=black] ([out angle=-92.523, in angle=126.921] 2.424,1.121) .. (2.451,1.032); \draw [white, double=black] ([out angle=-65.601, in angle=63.107] 2.575,0.823) .. (2.573,0.716); \draw [white, double=black] ([out angle=174.107, in angle=-24.911] 2.139,0.480) .. (1.770,0.582); \draw [white, double=black] ([out angle=57.832, in angle=-57.819] 5.209,0.110) .. (5.209,1.760); \draw [white, double=black] ([out angle=-162.727, in angle=-24.725] 4.022,2.198) .. (3.705,2.218); \end{scope} \end{scope}

==> diagrams/links-1046.tex <==
\begin{scope} \clip (0,0) rectangle (5.728, 3.000); \begin{scope}[yshift=-2.941cm]  \draw [white, double=black, line width=0.091cm]([out angle=155.091, in angle=-56.127] 1.770,0.582) .. (0.538,1.634); \draw [white, double=black, line width=0.091cm]([out angle=56.113, in angle=-155.103] 0.538,0.238) .. (1.770,1.290); \draw [white, double=black, line width=0.019cm]([out angle=5.855, in angle=116.889] 2.138,1.390) .. (2.573,1.153); \draw [white, double=black, line width=0.019cm]([out angle=-129.430, in angle=87.480] 2.628,1.653) .. (2.424,1.121); \draw [white, double=black, line width=0.016cm]([out angle=-53.078, in angle=114.399] 2.451,1.032) .. (2.575,0.823); \draw [white, double=black, line width=0.016cm]([out angle=-114.404, in angle=53.057] 2.575,1.046) .. (2.451,0.837); \draw [white, double=black, line width=0.019cm]([out angle=-87.479, in angle=129.424] 2.424,0.748) .. (2.628,0.216); \draw [white, double=black, line width=0.019cm]([out angle=-116.894, in angle=-5.879] 2.573,0.716) .. (2.138,0.479); \draw [white, double=black, line width=0.060cm]([out angle=122.180, in angle=-17.253] 5.209,1.759) .. (4.022,2.671); \draw [white, double=black, line width=0.060cm]([out angle=122.180, in angle=-17.253] 5.209,-1.241) .. (4.022,-0.329); \draw [white, double=black, line width=0.060cm]([out angle=17.271, in angle=-122.177] 4.022,2.198) .. (5.209,3.110); \draw [white, double=black, line width=0.060cm]([out angle=17.271, in angle=-122.177] 4.022,-0.802) .. (5.209,0.110); \draw [white, double=black, line width=0.056cm]([out angle=155.331, in angle=-52.674] 3.705,2.218) .. (2.921,2.846); \draw [white, double=black, line width=0.056cm]([out angle=52.692, in angle=-155.313] 2.921,2.022) .. (3.705,2.650); \draw [white, double=black] ([out angle=24.897, in angle=-174.129] 1.770,1.290) .. (2.139,1.391); \draw [white, double=black] ([out angle=-63.111, in angle=65.596] 2.573,1.153) .. (2.575,1.046); \draw [white, double=black] ([out angle=-126.943, in angle=92.521] 2.451,0.837) .. (2.424,0.748); \draw [white, double=black] ([out angle=123.873, in angle=-123.867] 0.538,1.634) .. (0.538,3.238); \draw [white, double=black] ([out angle=123.873, in angle=-123.867] 0.538,-1.366) .. (0.538,0.238); \draw [white, double=black] ([out angle=-50.576, in angle=127.326] 2.628,3.216) .. (2.921,2.846); \draw [white, double=black] ([out angle=-50.576, in angle=127.326] 2.628,0.216) .. (2.921,-0.154); \draw [white, double=black] ([out angle=162.747, in angle=24.646] 4.022,2.671) .. (3.705,2.651); \draw [white, double=black] ([out angle=-127.332, in angle=50.570] 2.921,2.023) .. (2.628,1.653); \draw [white, double=black] ([out angle=-92.520, in angle=126.922] 2.424,1.121) .. (2.451,1.032); \draw [white, double=black] ([out angle=-65.601, in angle=63.106] 2.575,0.823) .. (2.573,0.716); \draw [white, double=black] ([out angle=174.109, in angle=-24.909] 2.139,0.480) .. (1.770,0.582); \draw [white, double=black] ([out angle=57.830, in angle=-57.820] 5.209,0.110) .. (5.209,1.760); \draw [white, double=black] ([out angle=-162.729, in angle=-24.718] 4.022,2.198) .. (3.705,2.218); \end{scope} \begin{scope}[yshift=0.059cm]  \draw [white, double=black, line width=0.091cm]([out angle=155.091, in angle=-56.127] 1.770,0.582) .. (0.538,1.634); \draw [white, double=black, line width=0.091cm]([out angle=56.113, in angle=-155.103] 0.538,0.238) .. (1.770,1.290); \draw [white, double=black, line width=0.019cm]([out angle=5.855, in angle=116.889] 2.138,1.390) .. (2.573,1.153); \draw [white, double=black, line width=0.019cm]([out angle=-129.430, in angle=87.480] 2.628,1.653) .. (2.424,1.121); \draw [white, double=black, line width=0.016cm]([out angle=-53.078, in angle=114.399] 2.451,1.032) .. (2.575,0.823); \draw [white, double=black, line width=0.016cm]([out angle=-114.404, in angle=53.057] 2.575,1.046) .. (2.451,0.837); \draw [white, double=black, line width=0.019cm]([out angle=-87.479, in angle=129.424] 2.424,0.748) .. (2.628,0.216); \draw [white, double=black, line width=0.019cm]([out angle=-116.894, in angle=-5.879] 2.573,0.716) .. (2.138,0.479); \draw [white, double=black, line width=0.060cm]([out angle=122.180, in angle=-17.253] 5.209,1.759) .. (4.022,2.671); \draw [white, double=black, line width=0.060cm]([out angle=122.180, in angle=-17.253] 5.209,-1.241) .. (4.022,-0.329); \draw [white, double=black, line width=0.060cm]([out angle=17.271, in angle=-122.177] 4.022,2.198) .. (5.209,3.110); \draw [white, double=black, line width=0.060cm]([out angle=17.271, in angle=-122.177] 4.022,-0.802) .. (5.209,0.110); \draw [white, double=black, line width=0.056cm]([out angle=155.331, in angle=-52.674] 3.705,2.218) .. (2.921,2.846); \draw [white, double=black, line width=0.056cm]([out angle=52.692, in angle=-155.313] 2.921,2.022) .. (3.705,2.650); \draw [white, double=black] ([out angle=24.897, in angle=-174.129] 1.770,1.290) .. (2.139,1.391); \draw [white, double=black] ([out angle=-63.111, in angle=65.596] 2.573,1.153) .. (2.575,1.046); \draw [white, double=black] ([out angle=-126.943, in angle=92.521] 2.451,0.837) .. (2.424,0.748); \draw [white, double=black] ([out angle=123.873, in angle=-123.867] 0.538,1.634) .. (0.538,3.238); \draw [white, double=black] ([out angle=123.873, in angle=-123.867] 0.538,-1.366) .. (0.538,0.238); \draw [white, double=black] ([out angle=-50.576, in angle=127.326] 2.628,3.216) .. (2.921,2.846); \draw [white, double=black] ([out angle=-50.576, in angle=127.326] 2.628,0.216) .. (2.921,-0.154); \draw [white, double=black] ([out angle=162.747, in angle=24.646] 4.022,2.671) .. (3.705,2.651); \draw [white, double=black] ([out angle=-127.332, in angle=50.570] 2.921,2.023) .. (2.628,1.653); \draw [white, double=black] ([out angle=-92.520, in angle=126.922] 2.424,1.121) .. (2.451,1.032); \draw [white, double=black] ([out angle=-65.601, in angle=63.106] 2.575,0.823) .. (2.573,0.716); \draw [white, double=black] ([out angle=174.109, in angle=-24.909] 2.139,0.480) .. (1.770,0.582); \draw [white, double=black] ([out angle=57.830, in angle=-57.820] 5.209,0.110) .. (5.209,1.760); \draw [white, double=black] ([out angle=-162.729, in angle=-24.718] 4.022,2.198) .. (3.705,2.218); \end{scope} \end{scope}

==> diagrams/links-1047.tex <==
\begin{scope} \clip (0,0) rectangle (6.844, 3.000); \begin{scope}[yshift=-0.235cm]  \draw [white, double=black, line width=0.042cm]([out angle=167.335, in angle=-59.706] 1.611,0.822) .. (0.497,1.637); \draw [white, double=black, line width=0.042cm]([out angle=59.677, in angle=-167.365] 0.496,0.337) .. (1.611,1.151); \draw [white, double=black, line width=0.022cm]([out angle=-35.009, in angle=156.158] 1.819,1.110) .. (2.193,0.899); \draw [white, double=black, line width=0.022cm]([out angle=-156.187, in angle=34.992] 2.193,1.073) .. (1.819,0.863); \draw [white, double=black, line width=0.022cm]([out angle=147.131, in angle=-25.433] 2.668,0.879) .. (2.321,1.072); \draw [white, double=black, line width=0.022cm]([out angle=25.454, in angle=-147.158] 2.321,0.901) .. (2.668,1.094); \draw [white, double=black, line width=0.034cm]([out angle=-15.460, in angle=119.094] 2.843,1.120) .. (3.576,0.543); \draw [white, double=black, line width=0.034cm]([out angle=-119.108, in angle=15.446] 3.576,1.427) .. (2.843,0.850); \draw [white, double=black, line width=0.064cm]([out angle=122.484, in angle=-18.073] 6.322,1.805) .. (5.124,2.734); \draw [white, double=black, line width=0.064cm]([out angle=122.484, in angle=-18.073] 6.322,-1.195) .. (5.124,-0.266); \draw [white, double=black, line width=0.064cm]([out angle=18.091, in angle=-122.481] 5.124,2.234) .. (6.322,3.164); \draw [white, double=black, line width=0.064cm]([out angle=18.091, in angle=-122.481] 5.124,-0.766) .. (6.322,0.164); \draw [white, double=black, line width=0.061cm]([out angle=157.230, in angle=-57.747] 4.786,2.249) .. (3.898,3.000); \draw [white, double=black, line width=0.061cm]([out angle=157.230, in angle=-57.747] 4.786,-0.751) .. (3.898,0.000); \draw [white, double=black, line width=0.061cm]([out angle=57.764, in angle=-157.213] 3.899,1.969) .. (4.786,2.721); \draw [white, double=black, line width=0.061cm]([out angle=57.764, in angle=-157.213] 3.899,-1.031) .. (4.786,-0.279); \draw [white, double=black] ([out angle=12.635, in angle=144.991] 1.611,1.151) .. (1.819,1.110); \draw [white, double=black] ([out angle=-23.818, in angle=-154.572] 2.194,0.900) .. (2.322,0.902); \draw [white, double=black] ([out angle=32.842, in angle=164.560] 2.668,1.094) .. (2.844,1.121); \draw [white, double=black] ([out angle=120.294, in angle=-120.300] 0.497,1.637) .. (0.497,3.337); \draw [white, double=black] ([out angle=120.294, in angle=-120.300] 0.497,-1.363) .. (0.497,0.337); \draw [white, double=black] ([out angle=-60.906, in angle=122.253] 3.576,0.543) .. (3.898,0.000); \draw [white, double=black] ([out angle=161.927, in angle=22.752] 5.124,2.734) .. (4.786,2.720); \draw [white, double=black] ([out angle=-122.267, in angle=60.892] 3.899,1.969) .. (3.576,1.427); \draw [white, double=black] ([out angle=-164.566, in angle=-32.847] 2.845,0.853) .. (2.668,0.880); \draw [white, double=black] ([out angle=154.567, in angle=23.813] 2.321,1.072) .. (2.193,1.073); \draw [white, double=black] ([out angle=-145.008, in angle=-12.665] 1.819,0.863) .. (1.611,0.822); \draw [white, double=black] ([out angle=57.516, in angle=-57.516] 6.322,0.164) .. (6.322,1.805); \draw [white, double=black] ([out angle=-161.909, in angle=-22.824] 5.124,2.234) .. (4.786,2.248); \end{scope} \begin{scope}[yshift=2.765cm]  \draw [white, double=black, line width=0.042cm]([out angle=167.335, in angle=-59.706] 1.611,0.822) .. (0.497,1.637); \draw [white, double=black, line width=0.042cm]([out angle=59.677, in angle=-167.365] 0.496,0.337) .. (1.611,1.151); \draw [white, double=black, line width=0.022cm]([out angle=-35.009, in angle=156.158] 1.819,1.110) .. (2.193,0.899); \draw [white, double=black, line width=0.022cm]([out angle=-156.187, in angle=34.992] 2.193,1.073) .. (1.819,0.863); \draw [white, double=black, line width=0.022cm]([out angle=147.131, in angle=-25.433] 2.668,0.879) .. (2.321,1.072); \draw [white, double=black, line width=0.022cm]([out angle=25.454, in angle=-147.158] 2.321,0.901) .. (2.668,1.094); \draw [white, double=black, line width=0.034cm]([out angle=-15.460, in angle=119.094] 2.843,1.120) .. (3.576,0.543); \draw [white, double=black, line width=0.034cm]([out angle=-119.108, in angle=15.446] 3.576,1.427) .. (2.843,0.850); \draw [white, double=black, line width=0.064cm]([out angle=122.484, in angle=-18.073] 6.322,1.805) .. (5.124,2.734); \draw [white, double=black, line width=0.064cm]([out angle=122.484, in angle=-18.073] 6.322,-1.195) .. (5.124,-0.266); \draw [white, double=black, line width=0.064cm]([out angle=18.091, in angle=-122.481] 5.124,2.234) .. (6.322,3.164); \draw [white, double=black, line width=0.064cm]([out angle=18.091, in angle=-122.481] 5.124,-0.766) .. (6.322,0.164); \draw [white, double=black, line width=0.061cm]([out angle=157.230, in angle=-57.747] 4.786,2.249) .. (3.898,3.000); \draw [white, double=black, line width=0.061cm]([out angle=157.230, in angle=-57.747] 4.786,-0.751) .. (3.898,0.000); \draw [white, double=black, line width=0.061cm]([out angle=57.764, in angle=-157.213] 3.899,1.969) .. (4.786,2.721); \draw [white, double=black, line width=0.061cm]([out angle=57.764, in angle=-157.213] 3.899,-1.031) .. (4.786,-0.279); \draw [white, double=black] ([out angle=12.635, in angle=144.991] 1.611,1.151) .. (1.819,1.110); \draw [white, double=black] ([out angle=-23.818, in angle=-154.572] 2.194,0.900) .. (2.322,0.902); \draw [white, double=black] ([out angle=32.842, in angle=164.560] 2.668,1.094) .. (2.844,1.121); \draw [white, double=black] ([out angle=120.294, in angle=-120.300] 0.497,1.637) .. (0.497,3.337); \draw [white, double=black] ([out angle=120.294, in angle=-120.300] 0.497,-1.363) .. (0.497,0.337); \draw [white, double=black] ([out angle=-60.906, in angle=122.253] 3.576,0.543) .. (3.898,0.000); \draw [white, double=black] ([out angle=161.927, in angle=22.752] 5.124,2.734) .. (4.786,2.720); \draw [white, double=black] ([out angle=-122.267, in angle=60.892] 3.899,1.969) .. (3.576,1.427); \draw [white, double=black] ([out angle=-164.566, in angle=-32.847] 2.845,0.853) .. (2.668,0.880); \draw [white, double=black] ([out angle=154.567, in angle=23.813] 2.321,1.072) .. (2.193,1.073); \draw [white, double=black] ([out angle=-145.008, in angle=-12.665] 1.819,0.863) .. (1.611,0.822); \draw [white, double=black] ([out angle=57.516, in angle=-57.516] 6.322,0.164) .. (6.322,1.805); \draw [white, double=black] ([out angle=-161.909, in angle=-22.824] 5.124,2.234) .. (4.786,2.248); \end{scope} \end{scope}

==> diagrams/links-1048.tex <==
\begin{scope} \clip (0,0) rectangle (6.161, 3.000); \begin{scope}[yshift=-2.324cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.327, in angle=-58.427] 1.675,0.922) .. (0.512,1.800); \draw [white, double=black, line width=0.054cm]([out angle=58.432, in angle=-164.311] 0.512,0.466) .. (1.675,1.345); \draw [white, double=black, line width=0.047cm]([out angle=-28.293, in angle=138.426] 1.954,1.314) .. (2.576,0.879); \draw [white, double=black, line width=0.047cm]([out angle=-142.047, in angle=28.256] 2.591,1.368) .. (1.954,0.952); \draw [white, double=black, line width=0.030cm]([out angle=99.919, in angle=-113.435] 3.145,0.360) .. (3.207,0.886); \draw [white, double=black, line width=0.030cm]([out angle=-19.713, in angle=148.920] 2.837,0.725) .. (3.334,0.489); \draw [white, double=black, line width=0.031cm]([out angle=-69.295, in angle=80.317] 3.436,3.367) .. (3.506,2.634); \draw [white, double=black, line width=0.031cm]([out angle=-69.295, in angle=80.317] 3.436,0.367) .. (3.506,-0.366); \draw [white, double=black, line width=0.031cm]([out angle=-158.266, in angle=-31.632] 3.925,3.151) .. (3.246,3.210); \draw [white, double=black, line width=0.031cm]([out angle=-158.266, in angle=-31.632] 3.925,0.151) .. (3.246,0.210); \draw [white, double=black, line width=0.118cm]([out angle=-125.444, in angle=31.165] 5.605,1.533) .. (4.337,0.356); \draw [white, double=black, line width=0.118cm]([out angle=125.450, in angle=-30.002] 5.605,0.094) .. (4.328,1.255); \draw [white, double=black, line width=0.070cm]([out angle=159.882, in angle=13.382] 3.878,1.465) .. (2.914,1.522); \draw [white, double=black, line width=0.070cm]([out angle=77.330, in angle=-94.592] 3.294,1.147) .. (3.445,2.141); \draw [white, double=black] ([out angle=15.689, in angle=151.707] 1.675,1.345) .. (1.954,1.314); \draw [white, double=black] ([out angle=-41.564, in angle=160.287] 2.575,0.880) .. (2.837,0.725); \draw [white, double=black] ([out angle=-31.085, in angle=110.705] 3.335,0.488) .. (3.436,0.366); \draw [white, double=black] ([out angle=121.573, in angle=-121.552] 0.512,1.800) .. (0.512,3.466); \draw [white, double=black] ([out angle=121.573, in angle=-121.552] 0.512,-1.200) .. (0.512,0.466); \draw [white, double=black] ([out angle=-99.683, in angle=85.408] 3.506,2.634) .. (3.445,2.141); \draw [white, double=black] ([out angle=149.998, in angle=-20.132] 4.328,1.255) .. (3.877,1.466); \draw [white, double=black] ([out angle=-166.624, in angle=37.953] 2.914,1.523) .. (2.591,1.368); \draw [white, double=black] ([out angle=-151.744, in angle=-15.673] 1.954,0.952) .. (1.675,0.922); \draw [white, double=black] ([out angle=54.575, in angle=-54.550] 5.605,1.533) .. (5.605,3.094); \draw [white, double=black] ([out angle=54.575, in angle=-54.550] 5.605,-1.467) .. (5.605,0.094); \draw [white, double=black] ([out angle=-148.835, in angle=21.734] 4.337,3.356) .. (3.925,3.151); \draw [white, double=black] ([out angle=-148.835, in angle=21.734] 4.337,0.356) .. (3.925,0.151); \draw [white, double=black] ([out angle=148.361, in angle=-80.081] 3.246,3.211) .. (3.145,3.360); \draw [white, double=black] ([out angle=148.361, in angle=-80.081] 3.246,0.211) .. (3.145,0.360); \draw [white, double=black] ([out angle=66.560, in angle=-102.676] 3.208,0.885) .. (3.293,1.148); \end{scope} \begin{scope}[yshift=0.676cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.327, in angle=-58.427] 1.675,0.922) .. (0.512,1.800); \draw [white, double=black, line width=0.054cm]([out angle=58.432, in angle=-164.311] 0.512,0.466) .. (1.675,1.345); \draw [white, double=black, line width=0.047cm]([out angle=-28.293, in angle=138.426] 1.954,1.314) .. (2.576,0.879); \draw [white, double=black, line width=0.047cm]([out angle=-142.047, in angle=28.256] 2.591,1.368) .. (1.954,0.952); \draw [white, double=black, line width=0.030cm]([out angle=99.919, in angle=-113.435] 3.145,0.360) .. (3.207,0.886); \draw [white, double=black, line width=0.030cm]([out angle=-19.713, in angle=148.920] 2.837,0.725) .. (3.334,0.489); \draw [white, double=black, line width=0.031cm]([out angle=-69.295, in angle=80.317] 3.436,3.367) .. (3.506,2.634); \draw [white, double=black, line width=0.031cm]([out angle=-69.295, in angle=80.317] 3.436,0.367) .. (3.506,-0.366); \draw [white, double=black, line width=0.031cm]([out angle=-158.266, in angle=-31.632] 3.925,3.151) .. (3.246,3.210); \draw [white, double=black, line width=0.031cm]([out angle=-158.266, in angle=-31.632] 3.925,0.151) .. (3.246,0.210); \draw [white, double=black, line width=0.118cm]([out angle=-125.444, in angle=31.165] 5.605,1.533) .. (4.337,0.356); \draw [white, double=black, line width=0.118cm]([out angle=125.450, in angle=-30.002] 5.605,0.094) .. (4.328,1.255); \draw [white, double=black, line width=0.070cm]([out angle=159.882, in angle=13.382] 3.878,1.465) .. (2.914,1.522); \draw [white, double=black, line width=0.070cm]([out angle=77.330, in angle=-94.592] 3.294,1.147) .. (3.445,2.141); \draw [white, double=black] ([out angle=15.689, in angle=151.707] 1.675,1.345) .. (1.954,1.314); \draw [white, double=black] ([out angle=-41.564, in angle=160.287] 2.575,0.880) .. (2.837,0.725); \draw [white, double=black] ([out angle=-31.085, in angle=110.705] 3.335,0.488) .. (3.436,0.366); \draw [white, double=black] ([out angle=121.573, in angle=-121.552] 0.512,1.800) .. (0.512,3.466); \draw [white, double=black] ([out angle=121.573, in angle=-121.552] 0.512,-1.200) .. (0.512,0.466); \draw [white, double=black] ([out angle=-99.683, in angle=85.408] 3.506,2.634) .. (3.445,2.141); \draw [white, double=black] ([out angle=149.998, in angle=-20.132] 4.328,1.255) .. (3.877,1.466); \draw [white, double=black] ([out angle=-166.624, in angle=37.953] 2.914,1.523) .. (2.591,1.368); \draw [white, double=black] ([out angle=-151.744, in angle=-15.673] 1.954,0.952) .. (1.675,0.922); \draw [white, double=black] ([out angle=54.575, in angle=-54.550] 5.605,1.533) .. (5.605,3.094); \draw [white, double=black] ([out angle=54.575, in angle=-54.550] 5.605,-1.467) .. (5.605,0.094); \draw [white, double=black] ([out angle=-148.835, in angle=21.734] 4.337,3.356) .. (3.925,3.151); \draw [white, double=black] ([out angle=-148.835, in angle=21.734] 4.337,0.356) .. (3.925,0.151); \draw [white, double=black] ([out angle=148.361, in angle=-80.081] 3.246,3.211) .. (3.145,3.360); \draw [white, double=black] ([out angle=148.361, in angle=-80.081] 3.246,0.211) .. (3.145,0.360); \draw [white, double=black] ([out angle=66.560, in angle=-102.676] 3.208,0.885) .. (3.293,1.148); \end{scope} \end{scope}

==> diagrams/links-1049.tex <==
\begin{scope} \clip (0,0) rectangle (6.160, 3.000); \begin{scope}[yshift=-2.324cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.323, in angle=-58.429] 1.675,0.921) .. (0.512,1.800); \draw [white, double=black, line width=0.054cm]([out angle=58.430, in angle=-164.315] 0.512,0.466) .. (1.675,1.344); \draw [white, double=black, line width=0.047cm]([out angle=-28.287, in angle=138.421] 1.954,1.314) .. (2.576,0.879); \draw [white, double=black, line width=0.047cm]([out angle=-142.046, in angle=28.259] 2.591,1.368) .. (1.954,0.952); \draw [white, double=black, line width=0.030cm]([out angle=99.917, in angle=-113.438] 3.145,0.359) .. (3.207,0.886); \draw [white, double=black, line width=0.030cm]([out angle=-19.716, in angle=148.917] 2.837,0.725) .. (3.334,0.489); \draw [white, double=black, line width=0.031cm]([out angle=-69.296, in angle=80.315] 3.436,3.367) .. (3.506,2.634); \draw [white, double=black, line width=0.031cm]([out angle=-69.296, in angle=80.315] 3.436,0.367) .. (3.506,-0.366); \draw [white, double=black, line width=0.031cm]([out angle=-158.267, in angle=-31.632] 3.925,3.151) .. (3.246,3.210); \draw [white, double=black, line width=0.031cm]([out angle=-158.267, in angle=-31.632] 3.925,0.151) .. (3.246,0.210); \draw [white, double=black, line width=0.118cm]([out angle=-125.444, in angle=31.164] 5.605,1.533) .. (4.337,0.356); \draw [white, double=black, line width=0.118cm]([out angle=125.448, in angle=-30.002] 5.605,0.094) .. (4.327,1.255); \draw [white, double=black, line width=0.070cm]([out angle=159.880, in angle=13.381] 3.877,1.465) .. (2.914,1.522); \draw [white, double=black, line width=0.070cm]([out angle=77.330, in angle=-94.594] 3.294,1.147) .. (3.445,2.141); \draw [white, double=black] ([out angle=15.685, in angle=151.713] 1.675,1.344) .. (1.954,1.314); \draw [white, double=black] ([out angle=-41.568, in angle=160.284] 2.575,0.880) .. (2.837,0.725); \draw [white, double=black] ([out angle=-31.084, in angle=110.704] 3.334,0.488) .. (3.436,0.366); \draw [white, double=black] ([out angle=121.571, in angle=-121.555] 0.512,1.800) .. (0.512,3.466); \draw [white, double=black] ([out angle=121.571, in angle=-121.555] 0.512,-1.200) .. (0.512,0.466); \draw [white, double=black] ([out angle=-99.685, in angle=85.406] 3.506,2.634) .. (3.445,2.141); \draw [white, double=black] ([out angle=149.998, in angle=-20.131] 4.327,1.255) .. (3.877,1.466); \draw [white, double=black] ([out angle=-166.623, in angle=37.954] 2.914,1.523) .. (2.591,1.368); \draw [white, double=black] ([out angle=-151.741, in angle=-15.677] 1.954,0.952) .. (1.675,0.921); \draw [white, double=black] ([out angle=54.572, in angle=-54.552] 5.605,1.533) .. (5.605,3.094); \draw [white, double=black] ([out angle=54.572, in angle=-54.552] 5.605,-1.467) .. (5.605,0.094); \draw [white, double=black] ([out angle=-148.836, in angle=21.733] 4.337,3.356) .. (3.925,3.151); \draw [white, double=black] ([out angle=-148.836, in angle=21.733] 4.337,0.356) .. (3.925,0.151); \draw [white, double=black] ([out angle=148.359, in angle=-80.083] 3.246,3.211) .. (3.145,3.359); \draw [white, double=black] ([out angle=148.359, in angle=-80.083] 3.246,0.211) .. (3.145,0.359); \draw [white, double=black] ([out angle=66.561, in angle=-102.675] 3.208,0.885) .. (3.293,1.148); \end{scope} \begin{scope}[yshift=0.676cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.323, in angle=-58.429] 1.675,0.921) .. (0.512,1.800); \draw [white, double=black, line width=0.054cm]([out angle=58.430, in angle=-164.315] 0.512,0.466) .. (1.675,1.344); \draw [white, double=black, line width=0.047cm]([out angle=-28.287, in angle=138.421] 1.954,1.314) .. (2.576,0.879); \draw [white, double=black, line width=0.047cm]([out angle=-142.046, in angle=28.259] 2.591,1.368) .. (1.954,0.952); \draw [white, double=black, line width=0.030cm]([out angle=99.917, in angle=-113.438] 3.145,0.359) .. (3.207,0.886); \draw [white, double=black, line width=0.030cm]([out angle=-19.716, in angle=148.917] 2.837,0.725) .. (3.334,0.489); \draw [white, double=black, line width=0.031cm]([out angle=-69.296, in angle=80.315] 3.436,3.367) .. (3.506,2.634); \draw [white, double=black, line width=0.031cm]([out angle=-69.296, in angle=80.315] 3.436,0.367) .. (3.506,-0.366); \draw [white, double=black, line width=0.031cm]([out angle=-158.267, in angle=-31.632] 3.925,3.151) .. (3.246,3.210); \draw [white, double=black, line width=0.031cm]([out angle=-158.267, in angle=-31.632] 3.925,0.151) .. (3.246,0.210); \draw [white, double=black, line width=0.118cm]([out angle=-125.444, in angle=31.164] 5.605,1.533) .. (4.337,0.356); \draw [white, double=black, line width=0.118cm]([out angle=125.448, in angle=-30.002] 5.605,0.094) .. (4.327,1.255); \draw [white, double=black, line width=0.070cm]([out angle=159.880, in angle=13.381] 3.877,1.465) .. (2.914,1.522); \draw [white, double=black, line width=0.070cm]([out angle=77.330, in angle=-94.594] 3.294,1.147) .. (3.445,2.141); \draw [white, double=black] ([out angle=15.685, in angle=151.713] 1.675,1.344) .. (1.954,1.314); \draw [white, double=black] ([out angle=-41.568, in angle=160.284] 2.575,0.880) .. (2.837,0.725); \draw [white, double=black] ([out angle=-31.084, in angle=110.704] 3.334,0.488) .. (3.436,0.366); \draw [white, double=black] ([out angle=121.571, in angle=-121.555] 0.512,1.800) .. (0.512,3.466); \draw [white, double=black] ([out angle=121.571, in angle=-121.555] 0.512,-1.200) .. (0.512,0.466); \draw [white, double=black] ([out angle=-99.685, in angle=85.406] 3.506,2.634) .. (3.445,2.141); \draw [white, double=black] ([out angle=149.998, in angle=-20.131] 4.327,1.255) .. (3.877,1.466); \draw [white, double=black] ([out angle=-166.623, in angle=37.954] 2.914,1.523) .. (2.591,1.368); \draw [white, double=black] ([out angle=-151.741, in angle=-15.677] 1.954,0.952) .. (1.675,0.921); \draw [white, double=black] ([out angle=54.572, in angle=-54.552] 5.605,1.533) .. (5.605,3.094); \draw [white, double=black] ([out angle=54.572, in angle=-54.552] 5.605,-1.467) .. (5.605,0.094); \draw [white, double=black] ([out angle=-148.836, in angle=21.733] 4.337,3.356) .. (3.925,3.151); \draw [white, double=black] ([out angle=-148.836, in angle=21.733] 4.337,0.356) .. (3.925,0.151); \draw [white, double=black] ([out angle=148.359, in angle=-80.083] 3.246,3.211) .. (3.145,3.359); \draw [white, double=black] ([out angle=148.359, in angle=-80.083] 3.246,0.211) .. (3.145,0.359); \draw [white, double=black] ([out angle=66.561, in angle=-102.675] 3.208,0.885) .. (3.293,1.148); \end{scope} \end{scope}

==> diagrams/links-105.tex <==
 \draw [white, double=black, line width=0.022cm]([out angle=-112.133, in angle=-60.071] 0.490,0.997) .. (0.037,0.966); \draw [white, double=black, line width=0.022cm]([out angle=90.003, in angle=-79.221] 0.295,0.000) .. (0.198,1.026); \draw [white, double=black, line width=0.018cm]([out angle=123.122, in angle=-78.226] 0.167,1.104) .. (0.067,1.346); \draw [white, double=black, line width=0.018cm]([out angle=62.863, in angle=-159.224] 0.034,1.097) .. (0.219,1.263); \draw [white, double=black, line width=0.023cm]([out angle=-72.948, in angle=139.546] 0.090,1.789) .. (0.260,1.531); \draw [white, double=black, line width=0.023cm]([out angle=-155.393, in angle=68.722] 0.283,1.702) .. (0.079,1.486); \draw [white, double=black, line width=0.018cm]([out angle=20.775, in angle=-117.138] 0.371,1.738) .. (0.556,1.904); \draw [white, double=black, line width=0.018cm]([out angle=-56.878, in angle=101.774] 0.422,1.897) .. (0.522,1.655); \draw [white, double=black, line width=0.022cm]([out angle=100.752, in angle=-90.004] 0.391,1.974) .. (0.295,3.001); \draw [white, double=black, line width=0.022cm]([out angle=67.861, in angle=119.903] 0.100,2.004) .. (0.553,2.034); \draw [white, double=black, line width=0.023cm]([out angle=24.613, in angle=-111.278] 0.306,1.299) .. (0.511,1.515); \draw [white, double=black, line width=0.023cm]([out angle=-40.448, in angle=107.052] 0.330,1.470) .. (0.499,1.212); \draw [white, double=black] ([out angle=100.779, in angle=-56.856] 0.198,1.026) .. (0.167,1.103); \draw [white, double=black] ([out angle=101.774, in angle=-111.278] 0.067,1.346) .. (0.079,1.486); \draw [white, double=black] ([out angle=24.599, in angle=-159.225] 0.283,1.702) .. (0.371,1.738); \draw [white, double=black] ([out angle=62.862, in angle=-60.097] 0.556,1.904) .. (0.553,2.034); \draw [white, double=black] ([out angle=-112.132, in angle=107.052] 0.100,2.004) .. (0.090,1.789); \draw [white, double=black] ([out angle=-40.470, in angle=139.552] 0.259,1.531) .. (0.330,1.470); \draw [white, double=black] ([out angle=-72.948, in angle=67.867] 0.499,1.212) .. (0.490,0.997); \draw [white, double=black] ([out angle=119.905, in angle=-117.137] 0.037,0.967) .. (0.034,1.097); \draw [white, double=black] ([out angle=20.780, in angle=-155.387] 0.219,1.262) .. (0.306,1.299); \draw [white, double=black] ([out angle=68.722, in angle=-78.226] 0.511,1.515) .. (0.522,1.655); \draw [white, double=black] ([out angle=123.122, in angle=-79.248] 0.422,1.897) .. (0.391,1.974);

==> diagrams/links-1050.tex <==
\begin{scope} \clip (0,0) rectangle (3.355, 3.000); \begin{scope}[yshift=-2.288cm]  \draw [white, double=black, line width=0.081cm]([out angle=145.525, in angle=-74.652] 1.463,0.221) .. (0.867,1.059); \draw [white, double=black, line width=0.081cm]([out angle=40.728, in angle=-142.091] 0.597,0.174) .. (1.444,0.868); \draw [white, double=black, line width=0.025cm]([out angle=41.047, in angle=-167.905] 1.664,1.049) .. (2.070,1.252); \draw [white, double=black, line width=0.025cm]([out angle=-66.634, in angle=143.945] 1.748,1.418) .. (2.030,1.065); \draw [white, double=black, line width=0.027cm]([out angle=3.580, in angle=-134.500] 2.163,1.026) .. (2.810,1.321); \draw [white, double=black, line width=0.027cm]([out angle=-28.548, in angle=85.567] 2.209,1.231) .. (2.514,0.670); \draw [white, double=black, line width=0.094cm]([out angle=-104.876, in angle=47.429] 2.446,3.274) .. (1.911,2.297); \draw [white, double=black, line width=0.094cm]([out angle=-104.876, in angle=47.429] 2.446,0.274) .. (1.911,-0.703); \draw [white, double=black, line width=0.094cm]([out angle=141.382, in angle=-30.041] 2.747,2.362) .. (1.802,3.007); \draw [white, double=black, line width=0.094cm]([out angle=141.382, in angle=-30.041] 2.747,-0.638) .. (1.802,0.007); \draw [white, double=black, line width=0.027cm]([out angle=168.547, in angle=-46.829] 1.171,1.733) .. (0.539,2.086); \draw [white, double=black, line width=0.027cm]([out angle=91.806, in angle=-158.692] 0.811,1.429) .. (1.153,1.947); \draw [white, double=black, line width=0.025cm]([out angle=-21.288, in angle=117.078] 1.300,1.947) .. (1.645,1.635); \draw [white, double=black, line width=0.025cm]([out angle=-129.947, in angle=25.303] 1.692,2.048) .. (1.307,1.750); \draw [white, double=black] ([out angle=37.909, in angle=-138.984] 1.444,0.868) .. (1.664,1.049); \draw [white, double=black] ([out angle=12.055, in angle=151.452] 2.070,1.252) .. (2.209,1.231); \draw [white, double=black] ([out angle=-94.433, in angle=75.124] 2.514,0.670) .. (2.446,0.274); \draw [white, double=black] ([out angle=133.171, in angle=-139.272] 0.539,2.086) .. (0.597,3.174); \draw [white, double=black] ([out angle=133.171, in angle=-139.272] 0.539,-0.914) .. (0.597,0.174); \draw [white, double=black] ([out angle=-132.571, in angle=50.053] 1.911,2.297) .. (1.692,2.048); \draw [white, double=black] ([out angle=149.959, in angle=-34.479] 1.802,3.007) .. (1.463,3.221); \draw [white, double=black] ([out angle=149.959, in angle=-34.479] 1.802,0.007) .. (1.463,0.221); \draw [white, double=black] ([out angle=105.348, in angle=-88.184] 0.867,1.059) .. (0.811,1.430); \draw [white, double=black] ([out angle=21.308, in angle=158.741] 1.153,1.947) .. (1.300,1.947); \draw [white, double=black] ([out angle=-62.922, in angle=113.366] 1.645,1.635) .. (1.748,1.418); \draw [white, double=black] ([out angle=-36.114, in angle=-176.420] 2.030,1.064) .. (2.163,1.026); \draw [white, double=black] ([out angle=45.494, in angle=-38.618] 2.810,1.321) .. (2.747,2.362); \draw [white, double=black] ([out angle=-154.678, in angle=-11.453] 1.307,1.750) .. (1.171,1.733); \end{scope} \begin{scope}[yshift=0.712cm]  \draw [white, double=black, line width=0.081cm]([out angle=145.525, in angle=-74.652] 1.463,0.221) .. (0.867,1.059); \draw [white, double=black, line width=0.081cm]([out angle=40.728, in angle=-142.091] 0.597,0.174) .. (1.444,0.868); \draw [white, double=black, line width=0.025cm]([out angle=41.047, in angle=-167.905] 1.664,1.049) .. (2.070,1.252); \draw [white, double=black, line width=0.025cm]([out angle=-66.634, in angle=143.945] 1.748,1.418) .. (2.030,1.065); \draw [white, double=black, line width=0.027cm]([out angle=3.580, in angle=-134.500] 2.163,1.026) .. (2.810,1.321); \draw [white, double=black, line width=0.027cm]([out angle=-28.548, in angle=85.567] 2.209,1.231) .. (2.514,0.670); \draw [white, double=black, line width=0.094cm]([out angle=-104.876, in angle=47.429] 2.446,3.274) .. (1.911,2.297); \draw [white, double=black, line width=0.094cm]([out angle=-104.876, in angle=47.429] 2.446,0.274) .. (1.911,-0.703); \draw [white, double=black, line width=0.094cm]([out angle=141.382, in angle=-30.041] 2.747,2.362) .. (1.802,3.007); \draw [white, double=black, line width=0.094cm]([out angle=141.382, in angle=-30.041] 2.747,-0.638) .. (1.802,0.007); \draw [white, double=black, line width=0.027cm]([out angle=168.547, in angle=-46.829] 1.171,1.733) .. (0.539,2.086); \draw [white, double=black, line width=0.027cm]([out angle=91.806, in angle=-158.692] 0.811,1.429) .. (1.153,1.947); \draw [white, double=black, line width=0.025cm]([out angle=-21.288, in angle=117.078] 1.300,1.947) .. (1.645,1.635); \draw [white, double=black, line width=0.025cm]([out angle=-129.947, in angle=25.303] 1.692,2.048) .. (1.307,1.750); \draw [white, double=black] ([out angle=37.909, in angle=-138.984] 1.444,0.868) .. (1.664,1.049); \draw [white, double=black] ([out angle=12.055, in angle=151.452] 2.070,1.252) .. (2.209,1.231); \draw [white, double=black] ([out angle=-94.433, in angle=75.124] 2.514,0.670) .. (2.446,0.274); \draw [white, double=black] ([out angle=133.171, in angle=-139.272] 0.539,2.086) .. (0.597,3.174); \draw [white, double=black] ([out angle=133.171, in angle=-139.272] 0.539,-0.914) .. (0.597,0.174); \draw [white, double=black] ([out angle=-132.571, in angle=50.053] 1.911,2.297) .. (1.692,2.048); \draw [white, double=black] ([out angle=149.959, in angle=-34.479] 1.802,3.007) .. (1.463,3.221); \draw [white, double=black] ([out angle=149.959, in angle=-34.479] 1.802,0.007) .. (1.463,0.221); \draw [white, double=black] ([out angle=105.348, in angle=-88.184] 0.867,1.059) .. (0.811,1.430); \draw [white, double=black] ([out angle=21.308, in angle=158.741] 1.153,1.947) .. (1.300,1.947); \draw [white, double=black] ([out angle=-62.922, in angle=113.366] 1.645,1.635) .. (1.748,1.418); \draw [white, double=black] ([out angle=-36.114, in angle=-176.420] 2.030,1.064) .. (2.163,1.026); \draw [white, double=black] ([out angle=45.494, in angle=-38.618] 2.810,1.321) .. (2.747,2.362); \draw [white, double=black] ([out angle=-154.678, in angle=-11.453] 1.307,1.750) .. (1.171,1.733); \end{scope} \end{scope}

==> diagrams/links-1051.tex <==
\begin{scope} \clip (0,0) rectangle (6.389, 3.000); \begin{scope}[yshift=-0.369cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.433, in angle=-57.695] 1.712,0.696) .. (0.521,1.614); \draw [white, double=black, line width=0.061cm]([out angle=57.705, in angle=-162.409] 0.521,0.261) .. (1.712,1.180); \draw [white, double=black, line width=0.058cm]([out angle=-23.951, in angle=124.784] 2.037,1.161) .. (2.855,0.484); \draw [white, double=black, line width=0.058cm]([out angle=-124.774, in angle=23.946] 2.855,1.390) .. (2.037,0.713); \draw [white, double=black, line width=0.026cm]([out angle=64.723, in angle=170.815] 3.182,2.518) .. (3.625,2.751); \draw [white, double=black, line width=0.026cm]([out angle=64.723, in angle=170.815] 3.182,-0.482) .. (3.625,-0.249); \draw [white, double=black, line width=0.026cm]([out angle=-56.400, in angle=103.348] 3.143,3.061) .. (3.388,2.497); \draw [white, double=black, line width=0.026cm]([out angle=-56.400, in angle=103.348] 3.143,0.061) .. (3.388,-0.503); \draw [white, double=black, line width=0.026cm]([out angle=-103.354, in angle=56.410] 3.388,2.377) .. (3.143,1.813); \draw [white, double=black, line width=0.026cm]([out angle=-170.805, in angle=-64.729] 3.624,2.123) .. (3.182,2.356); \draw [white, double=black, line width=0.051cm]([out angle=15.150, in angle=-121.353] 4.724,2.234) .. (5.879,3.102); \draw [white, double=black, line width=0.051cm]([out angle=15.150, in angle=-121.353] 4.724,-0.766) .. (5.879,0.102); \draw [white, double=black, line width=0.051cm]([out angle=-15.134, in angle=121.359] 4.724,2.641) .. (5.879,1.774); \draw [white, double=black, line width=0.051cm]([out angle=-15.134, in angle=121.359] 4.724,-0.359) .. (5.879,-1.226); \draw [white, double=black, line width=0.044cm]([out angle=-150.499, in angle=36.677] 4.459,2.606) .. (3.882,2.230); \draw [white, double=black, line width=0.044cm]([out angle=150.534, in angle=-36.642] 4.459,2.267) .. (3.882,2.642); \draw [white, double=black] ([out angle=17.591, in angle=156.026] 1.712,1.180) .. (2.037,1.162); \draw [white, double=black] ([out angle=-55.216, in angle=123.600] 2.855,0.484) .. (3.143,0.061); \draw [white, double=black] ([out angle=-76.652, in angle=76.631] 3.388,2.497) .. (3.388,2.376); \draw [white, double=black] ([out angle=122.305, in angle=-122.278] 0.521,1.614) .. (0.520,3.261); \draw [white, double=black] ([out angle=122.305, in angle=-122.278] 0.521,-1.386) .. (0.520,0.261); \draw [white, double=black] ([out angle=-123.590, in angle=55.226] 3.143,1.813) .. (2.855,1.390); \draw [white, double=black] ([out angle=164.866, in angle=29.459] 4.724,2.641) .. (4.458,2.607); \draw [white, double=black] ([out angle=-143.348, in angle=9.195] 3.882,2.232) .. (3.624,2.123); \draw [white, double=black] ([out angle=115.272, in angle=-115.255] 3.182,2.357) .. (3.182,2.520); \draw [white, double=black] ([out angle=-9.185, in angle=143.358] 3.625,2.751) .. (3.882,2.642); \draw [white, double=black] ([out angle=-29.522, in angle=-164.850] 4.459,2.268) .. (4.724,2.234); \draw [white, double=black] ([out angle=58.670, in angle=-58.641] 5.879,0.101) .. (5.879,1.774); \draw [white, double=black] ([out angle=-156.069, in angle=-17.567] 2.037,0.714) .. (1.712,0.696); \end{scope} \begin{scope}[yshift=2.631cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.433, in angle=-57.695] 1.712,0.696) .. (0.521,1.614); \draw [white, double=black, line width=0.061cm]([out angle=57.705, in angle=-162.409] 0.521,0.261) .. (1.712,1.180); \draw [white, double=black, line width=0.058cm]([out angle=-23.951, in angle=124.784] 2.037,1.161) .. (2.855,0.484); \draw [white, double=black, line width=0.058cm]([out angle=-124.774, in angle=23.946] 2.855,1.390) .. (2.037,0.713); \draw [white, double=black, line width=0.026cm]([out angle=64.723, in angle=170.815] 3.182,2.518) .. (3.625,2.751); \draw [white, double=black, line width=0.026cm]([out angle=64.723, in angle=170.815] 3.182,-0.482) .. (3.625,-0.249); \draw [white, double=black, line width=0.026cm]([out angle=-56.400, in angle=103.348] 3.143,3.061) .. (3.388,2.497); \draw [white, double=black, line width=0.026cm]([out angle=-56.400, in angle=103.348] 3.143,0.061) .. (3.388,-0.503); \draw [white, double=black, line width=0.026cm]([out angle=-103.354, in angle=56.410] 3.388,2.377) .. (3.143,1.813); \draw [white, double=black, line width=0.026cm]([out angle=-170.805, in angle=-64.729] 3.624,2.123) .. (3.182,2.356); \draw [white, double=black, line width=0.051cm]([out angle=15.150, in angle=-121.353] 4.724,2.234) .. (5.879,3.102); \draw [white, double=black, line width=0.051cm]([out angle=15.150, in angle=-121.353] 4.724,-0.766) .. (5.879,0.102); \draw [white, double=black, line width=0.051cm]([out angle=-15.134, in angle=121.359] 4.724,2.641) .. (5.879,1.774); \draw [white, double=black, line width=0.051cm]([out angle=-15.134, in angle=121.359] 4.724,-0.359) .. (5.879,-1.226); \draw [white, double=black, line width=0.044cm]([out angle=-150.499, in angle=36.677] 4.459,2.606) .. (3.882,2.230); \draw [white, double=black, line width=0.044cm]([out angle=150.534, in angle=-36.642] 4.459,2.267) .. (3.882,2.642); \draw [white, double=black] ([out angle=17.591, in angle=156.026] 1.712,1.180) .. (2.037,1.162); \draw [white, double=black] ([out angle=-55.216, in angle=123.600] 2.855,0.484) .. (3.143,0.061); \draw [white, double=black] ([out angle=-76.652, in angle=76.631] 3.388,2.497) .. (3.388,2.376); \draw [white, double=black] ([out angle=122.305, in angle=-122.278] 0.521,1.614) .. (0.520,3.261); \draw [white, double=black] ([out angle=122.305, in angle=-122.278] 0.521,-1.386) .. (0.520,0.261); \draw [white, double=black] ([out angle=-123.590, in angle=55.226] 3.143,1.813) .. (2.855,1.390); \draw [white, double=black] ([out angle=164.866, in angle=29.459] 4.724,2.641) .. (4.458,2.607); \draw [white, double=black] ([out angle=-143.348, in angle=9.195] 3.882,2.232) .. (3.624,2.123); \draw [white, double=black] ([out angle=115.272, in angle=-115.255] 3.182,2.357) .. (3.182,2.520); \draw [white, double=black] ([out angle=-9.185, in angle=143.358] 3.625,2.751) .. (3.882,2.642); \draw [white, double=black] ([out angle=-29.522, in angle=-164.850] 4.459,2.268) .. (4.724,2.234); \draw [white, double=black] ([out angle=58.670, in angle=-58.641] 5.879,0.101) .. (5.879,1.774); \draw [white, double=black] ([out angle=-156.069, in angle=-17.567] 2.037,0.714) .. (1.712,0.696); \end{scope} \end{scope}

==> diagrams/links-1052.tex <==
\begin{scope} \clip (0,0) rectangle (6.161, 3.000); \begin{scope}[yshift=-2.324cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.321, in angle=-58.429] 1.675,0.921) .. (0.512,1.800); \draw [white, double=black, line width=0.054cm]([out angle=58.426, in angle=-164.315] 0.512,0.466) .. (1.675,1.344); \draw [white, double=black, line width=0.047cm]([out angle=-28.290, in angle=138.418] 1.954,1.314) .. (2.576,0.879); \draw [white, double=black, line width=0.047cm]([out angle=-142.046, in angle=28.256] 2.591,1.368) .. (1.954,0.952); \draw [white, double=black, line width=0.030cm]([out angle=-19.714, in angle=148.918] 2.837,0.725) .. (3.335,0.489); \draw [white, double=black, line width=0.030cm]([out angle=-113.438, in angle=99.918] 3.208,0.886) .. (3.145,0.360); \draw [white, double=black, line width=0.031cm]([out angle=-158.281, in angle=-31.626] 3.925,3.151) .. (3.246,3.210); \draw [white, double=black, line width=0.031cm]([out angle=-158.281, in angle=-31.626] 3.925,0.151) .. (3.246,0.210); \draw [white, double=black, line width=0.031cm]([out angle=80.316, in angle=-69.290] 3.507,2.634) .. (3.436,3.367); \draw [white, double=black, line width=0.031cm]([out angle=80.316, in angle=-69.290] 3.507,-0.366) .. (3.436,0.367); \draw [white, double=black, line width=0.118cm]([out angle=125.450, in angle=-30.000] 5.605,0.094) .. (4.328,1.255); \draw [white, double=black, line width=0.118cm]([out angle=31.169, in angle=-125.444] 4.337,0.356) .. (5.605,1.533); \draw [white, double=black, line width=0.070cm]([out angle=77.332, in angle=-94.593] 3.294,1.147) .. (3.445,2.141); \draw [white, double=black, line width=0.070cm]([out angle=13.382, in angle=159.884] 2.914,1.522) .. (3.878,1.465); \draw [white, double=black] ([out angle=15.685, in angle=151.710] 1.675,1.344) .. (1.954,1.314); \draw [white, double=black] ([out angle=-41.565, in angle=160.286] 2.575,0.881) .. (2.837,0.725); \draw [white, double=black] ([out angle=-31.080, in angle=110.710] 3.335,0.488) .. (3.436,0.366); \draw [white, double=black] ([out angle=121.571, in angle=-121.550] 0.512,1.800) .. (0.512,3.466); \draw [white, double=black] ([out angle=121.571, in angle=-121.550] 0.512,-1.200) .. (0.512,0.466); \draw [white, double=black] ([out angle=-99.684, in angle=85.407] 3.507,2.634) .. (3.445,2.141); \draw [white, double=black] ([out angle=150.000, in angle=-20.130] 4.328,1.255) .. (3.878,1.466); \draw [white, double=black] ([out angle=-166.622, in angle=37.954] 2.914,1.523) .. (2.591,1.368); \draw [white, double=black] ([out angle=-151.744, in angle=-15.679] 1.954,0.952) .. (1.675,0.921); \draw [white, double=black] ([out angle=54.577, in angle=-54.550] 5.606,1.533) .. (5.605,3.094); \draw [white, double=black] ([out angle=54.577, in angle=-54.550] 5.606,-1.467) .. (5.605,0.094); \draw [white, double=black] ([out angle=-148.831, in angle=21.719] 4.337,3.356) .. (3.925,3.151); \draw [white, double=black] ([out angle=-148.831, in angle=21.719] 4.337,0.356) .. (3.925,0.151); \draw [white, double=black] ([out angle=148.360, in angle=-80.082] 3.246,3.211) .. (3.145,3.360); \draw [white, double=black] ([out angle=148.360, in angle=-80.082] 3.246,0.211) .. (3.145,0.360); \draw [white, double=black] ([out angle=66.563, in angle=-102.674] 3.208,0.884) .. (3.294,1.148); \end{scope} \begin{scope}[yshift=0.676cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.321, in angle=-58.429] 1.675,0.921) .. (0.512,1.800); \draw [white, double=black, line width=0.054cm]([out angle=58.426, in angle=-164.315] 0.512,0.466) .. (1.675,1.344); \draw [white, double=black, line width=0.047cm]([out angle=-28.290, in angle=138.418] 1.954,1.314) .. (2.576,0.879); \draw [white, double=black, line width=0.047cm]([out angle=-142.046, in angle=28.256] 2.591,1.368) .. (1.954,0.952); \draw [white, double=black, line width=0.030cm]([out angle=-19.714, in angle=148.918] 2.837,0.725) .. (3.335,0.489); \draw [white, double=black, line width=0.030cm]([out angle=-113.438, in angle=99.918] 3.208,0.886) .. (3.145,0.360); \draw [white, double=black, line width=0.031cm]([out angle=-158.281, in angle=-31.626] 3.925,3.151) .. (3.246,3.210); \draw [white, double=black, line width=0.031cm]([out angle=-158.281, in angle=-31.626] 3.925,0.151) .. (3.246,0.210); \draw [white, double=black, line width=0.031cm]([out angle=80.316, in angle=-69.290] 3.507,2.634) .. (3.436,3.367); \draw [white, double=black, line width=0.031cm]([out angle=80.316, in angle=-69.290] 3.507,-0.366) .. (3.436,0.367); \draw [white, double=black, line width=0.118cm]([out angle=125.450, in angle=-30.000] 5.605,0.094) .. (4.328,1.255); \draw [white, double=black, line width=0.118cm]([out angle=31.169, in angle=-125.444] 4.337,0.356) .. (5.605,1.533); \draw [white, double=black, line width=0.070cm]([out angle=77.332, in angle=-94.593] 3.294,1.147) .. (3.445,2.141); \draw [white, double=black, line width=0.070cm]([out angle=13.382, in angle=159.884] 2.914,1.522) .. (3.878,1.465); \draw [white, double=black] ([out angle=15.685, in angle=151.710] 1.675,1.344) .. (1.954,1.314); \draw [white, double=black] ([out angle=-41.565, in angle=160.286] 2.575,0.881) .. (2.837,0.725); \draw [white, double=black] ([out angle=-31.080, in angle=110.710] 3.335,0.488) .. (3.436,0.366); \draw [white, double=black] ([out angle=121.571, in angle=-121.550] 0.512,1.800) .. (0.512,3.466); \draw [white, double=black] ([out angle=121.571, in angle=-121.550] 0.512,-1.200) .. (0.512,0.466); \draw [white, double=black] ([out angle=-99.684, in angle=85.407] 3.507,2.634) .. (3.445,2.141); \draw [white, double=black] ([out angle=150.000, in angle=-20.130] 4.328,1.255) .. (3.878,1.466); \draw [white, double=black] ([out angle=-166.622, in angle=37.954] 2.914,1.523) .. (2.591,1.368); \draw [white, double=black] ([out angle=-151.744, in angle=-15.679] 1.954,0.952) .. (1.675,0.921); \draw [white, double=black] ([out angle=54.577, in angle=-54.550] 5.606,1.533) .. (5.605,3.094); \draw [white, double=black] ([out angle=54.577, in angle=-54.550] 5.606,-1.467) .. (5.605,0.094); \draw [white, double=black] ([out angle=-148.831, in angle=21.719] 4.337,3.356) .. (3.925,3.151); \draw [white, double=black] ([out angle=-148.831, in angle=21.719] 4.337,0.356) .. (3.925,0.151); \draw [white, double=black] ([out angle=148.360, in angle=-80.082] 3.246,3.211) .. (3.145,3.360); \draw [white, double=black] ([out angle=148.360, in angle=-80.082] 3.246,0.211) .. (3.145,0.360); \draw [white, double=black] ([out angle=66.563, in angle=-102.674] 3.208,0.884) .. (3.294,1.148); \end{scope} \end{scope}

==> diagrams/links-1053.tex <==
\begin{scope} \clip (0,0) rectangle (6.160, 3.000); \begin{scope}[yshift=-2.324cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.323, in angle=-58.429] 1.675,0.921) .. (0.512,1.800); \draw [white, double=black, line width=0.054cm]([out angle=58.430, in angle=-164.315] 0.512,0.466) .. (1.675,1.344); \draw [white, double=black, line width=0.047cm]([out angle=-28.287, in angle=138.420] 1.954,1.314) .. (2.576,0.879); \draw [white, double=black, line width=0.047cm]([out angle=-142.046, in angle=28.260] 2.591,1.368) .. (1.954,0.952); \draw [white, double=black, line width=0.030cm]([out angle=-19.717, in angle=148.917] 2.837,0.725) .. (3.334,0.489); \draw [white, double=black, line width=0.030cm]([out angle=-113.438, in angle=99.917] 3.207,0.886) .. (3.145,0.359); \draw [white, double=black, line width=0.031cm]([out angle=-158.267, in angle=-31.632] 3.925,3.151) .. (3.246,3.210); \draw [white, double=black, line width=0.031cm]([out angle=-158.267, in angle=-31.632] 3.925,0.151) .. (3.246,0.210); \draw [white, double=black, line width=0.031cm]([out angle=80.315, in angle=-69.296] 3.506,2.634) .. (3.436,3.367); \draw [white, double=black, line width=0.031cm]([out angle=80.315, in angle=-69.296] 3.506,-0.366) .. (3.436,0.367); \draw [white, double=black, line width=0.118cm]([out angle=125.448, in angle=-30.002] 5.605,0.094) .. (4.327,1.255); \draw [white, double=black, line width=0.118cm]([out angle=31.164, in angle=-125.444] 4.337,0.356) .. (5.605,1.533); \draw [white, double=black, line width=0.070cm]([out angle=77.329, in angle=-94.595] 3.294,1.147) .. (3.445,2.141); \draw [white, double=black, line width=0.070cm]([out angle=13.381, in angle=159.880] 2.914,1.522) .. (3.877,1.465); \draw [white, double=black] ([out angle=15.685, in angle=151.713] 1.675,1.344) .. (1.954,1.314); \draw [white, double=black] ([out angle=-41.569, in angle=160.283] 2.575,0.880) .. (2.837,0.725); \draw [white, double=black] ([out angle=-31.084, in angle=110.704] 3.334,0.488) .. (3.436,0.366); \draw [white, double=black] ([out angle=121.571, in angle=-121.555] 0.512,1.800) .. (0.512,3.466); \draw [white, double=black] ([out angle=121.571, in angle=-121.555] 0.512,-1.200) .. (0.512,0.466); \draw [white, double=black] ([out angle=-99.685, in angle=85.405] 3.506,2.634) .. (3.445,2.141); \draw [white, double=black] ([out angle=149.998, in angle=-20.131] 4.327,1.255) .. (3.877,1.466); \draw [white, double=black] ([out angle=-166.623, in angle=37.954] 2.914,1.523) .. (2.591,1.368); \draw [white, double=black] ([out angle=-151.740, in angle=-15.677] 1.954,0.952) .. (1.675,0.921); \draw [white, double=black] ([out angle=54.571, in angle=-54.552] 5.605,1.533) .. (5.605,3.094); \draw [white, double=black] ([out angle=54.571, in angle=-54.552] 5.605,-1.467) .. (5.605,0.094); \draw [white, double=black] ([out angle=-148.836, in angle=21.733] 4.337,3.356) .. (3.925,3.151); \draw [white, double=black] ([out angle=-148.836, in angle=21.733] 4.337,0.356) .. (3.925,0.151); \draw [white, double=black] ([out angle=148.359, in angle=-80.083] 3.246,3.211) .. (3.145,3.359); \draw [white, double=black] ([out angle=148.359, in angle=-80.083] 3.246,0.211) .. (3.145,0.359); \draw [white, double=black] ([out angle=66.561, in angle=-102.675] 3.208,0.885) .. (3.293,1.148); \end{scope} \begin{scope}[yshift=0.676cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.323, in angle=-58.429] 1.675,0.921) .. (0.512,1.800); \draw [white, double=black, line width=0.054cm]([out angle=58.430, in angle=-164.315] 0.512,0.466) .. (1.675,1.344); \draw [white, double=black, line width=0.047cm]([out angle=-28.287, in angle=138.420] 1.954,1.314) .. (2.576,0.879); \draw [white, double=black, line width=0.047cm]([out angle=-142.046, in angle=28.260] 2.591,1.368) .. (1.954,0.952); \draw [white, double=black, line width=0.030cm]([out angle=-19.717, in angle=148.917] 2.837,0.725) .. (3.334,0.489); \draw [white, double=black, line width=0.030cm]([out angle=-113.438, in angle=99.917] 3.207,0.886) .. (3.145,0.359); \draw [white, double=black, line width=0.031cm]([out angle=-158.267, in angle=-31.632] 3.925,3.151) .. (3.246,3.210); \draw [white, double=black, line width=0.031cm]([out angle=-158.267, in angle=-31.632] 3.925,0.151) .. (3.246,0.210); \draw [white, double=black, line width=0.031cm]([out angle=80.315, in angle=-69.296] 3.506,2.634) .. (3.436,3.367); \draw [white, double=black, line width=0.031cm]([out angle=80.315, in angle=-69.296] 3.506,-0.366) .. (3.436,0.367); \draw [white, double=black, line width=0.118cm]([out angle=125.448, in angle=-30.002] 5.605,0.094) .. (4.327,1.255); \draw [white, double=black, line width=0.118cm]([out angle=31.164, in angle=-125.444] 4.337,0.356) .. (5.605,1.533); \draw [white, double=black, line width=0.070cm]([out angle=77.329, in angle=-94.595] 3.294,1.147) .. (3.445,2.141); \draw [white, double=black, line width=0.070cm]([out angle=13.381, in angle=159.880] 2.914,1.522) .. (3.877,1.465); \draw [white, double=black] ([out angle=15.685, in angle=151.713] 1.675,1.344) .. (1.954,1.314); \draw [white, double=black] ([out angle=-41.569, in angle=160.283] 2.575,0.880) .. (2.837,0.725); \draw [white, double=black] ([out angle=-31.084, in angle=110.704] 3.334,0.488) .. (3.436,0.366); \draw [white, double=black] ([out angle=121.571, in angle=-121.555] 0.512,1.800) .. (0.512,3.466); \draw [white, double=black] ([out angle=121.571, in angle=-121.555] 0.512,-1.200) .. (0.512,0.466); \draw [white, double=black] ([out angle=-99.685, in angle=85.405] 3.506,2.634) .. (3.445,2.141); \draw [white, double=black] ([out angle=149.998, in angle=-20.131] 4.327,1.255) .. (3.877,1.466); \draw [white, double=black] ([out angle=-166.623, in angle=37.954] 2.914,1.523) .. (2.591,1.368); \draw [white, double=black] ([out angle=-151.740, in angle=-15.677] 1.954,0.952) .. (1.675,0.921); \draw [white, double=black] ([out angle=54.571, in angle=-54.552] 5.605,1.533) .. (5.605,3.094); \draw [white, double=black] ([out angle=54.571, in angle=-54.552] 5.605,-1.467) .. (5.605,0.094); \draw [white, double=black] ([out angle=-148.836, in angle=21.733] 4.337,3.356) .. (3.925,3.151); \draw [white, double=black] ([out angle=-148.836, in angle=21.733] 4.337,0.356) .. (3.925,0.151); \draw [white, double=black] ([out angle=148.359, in angle=-80.083] 3.246,3.211) .. (3.145,3.359); \draw [white, double=black] ([out angle=148.359, in angle=-80.083] 3.246,0.211) .. (3.145,0.359); \draw [white, double=black] ([out angle=66.561, in angle=-102.675] 3.208,0.885) .. (3.293,1.148); \end{scope} \end{scope}

==> diagrams/links-1054.tex <==
\begin{scope} \clip (0,0) rectangle (2.886, 3.000); \begin{scope}[yshift=-0.684cm]  \draw [white, double=black, line width=0.026cm]([out angle=172.159, in angle=-72.897] 1.249,0.295) .. (0.726,0.739); \draw [white, double=black, line width=0.026cm]([out angle=44.539, in angle=-102.155] 0.555,0.064) .. (0.931,0.748); \draw [white, double=black, line width=0.022cm]([out angle=122.022, in angle=-60.540] 0.908,0.879) .. (0.741,1.161); \draw [white, double=black, line width=0.022cm]([out angle=60.538, in angle=-122.049] 0.741,0.875) .. (0.908,1.157); \draw [white, double=black, line width=0.026cm]([out angle=102.133, in angle=-44.554] 0.931,1.288) .. (0.555,1.971); \draw [white, double=black, line width=0.026cm]([out angle=72.886, in angle=-172.181] 0.726,1.297) .. (1.249,1.741); \draw [white, double=black, line width=0.026cm]([out angle=135.446, in angle=-77.875] 2.331,1.565) .. (1.955,2.249); \draw [white, double=black, line width=0.026cm]([out angle=7.815, in angle=-107.115] 1.638,1.795) .. (2.161,2.240); \draw [white, double=black, line width=0.022cm]([out angle=119.456, in angle=-57.945] 2.146,2.376) .. (1.978,2.658); \draw [white, double=black, line width=0.022cm]([out angle=57.977, in angle=-119.455] 1.978,2.379) .. (2.146,2.661); \draw [white, double=black, line width=0.026cm]([out angle=107.116, in angle=-7.807] 2.161,2.797) .. (1.638,3.241); \draw [white, double=black, line width=0.026cm]([out angle=107.116, in angle=-7.807] 2.161,-0.203) .. (1.638,0.241); \draw [white, double=black, line width=0.026cm]([out angle=77.855, in angle=-135.446] 1.955,2.788) .. (2.331,3.472); \draw [white, double=black, line width=0.026cm]([out angle=77.855, in angle=-135.446] 1.955,-0.212) .. (2.331,0.472); \draw [white, double=black] ([out angle=77.868, in angle=-57.988] 0.931,0.749) .. (0.908,0.880); \draw [white, double=black] ([out angle=119.460, in angle=-107.102] 0.741,1.161) .. (0.726,1.297); \draw [white, double=black] ([out angle=7.796, in angle=-172.185] 1.249,1.742) .. (1.638,1.795); \draw [white, double=black] ([out angle=72.885, in angle=-60.544] 2.161,2.240) .. (2.146,2.376); \draw [white, double=black] ([out angle=122.055, in angle=-102.145] 1.978,2.658) .. (1.955,2.788); \draw [white, double=black] ([out angle=135.446, in angle=-135.461] 0.555,1.971) .. (0.555,3.064); \draw [white, double=black] ([out angle=135.446, in angle=-135.461] 0.555,-1.029) .. (0.555,0.064); \draw [white, double=black] ([out angle=44.543, in angle=-44.554] 2.331,0.472) .. (2.331,1.565); \draw [white, double=black] ([out angle=107.103, in angle=-119.462] 0.726,0.739) .. (0.741,0.875); \draw [white, double=black] ([out angle=57.975, in angle=-77.881] 0.908,1.158) .. (0.931,1.289); \draw [white, double=black] ([out angle=172.193, in angle=-7.806] 1.638,3.241) .. (1.249,3.295); \draw [white, double=black] ([out angle=172.193, in angle=-7.806] 1.638,0.241) .. (1.249,0.295); \draw [white, double=black] ([out angle=102.125, in angle=-122.023] 1.955,2.249) .. (1.978,2.379); \draw [white, double=black] ([out angle=60.545, in angle=-72.884] 2.146,2.661) .. (2.161,2.797); \end{scope} \begin{scope}[yshift=2.316cm]  \draw [white, double=black, line width=0.026cm]([out angle=172.159, in angle=-72.897] 1.249,0.295) .. (0.726,0.739); \draw [white, double=black, line width=0.026cm]([out angle=44.539, in angle=-102.155] 0.555,0.064) .. (0.931,0.748); \draw [white, double=black, line width=0.022cm]([out angle=122.022, in angle=-60.540] 0.908,0.879) .. (0.741,1.161); \draw [white, double=black, line width=0.022cm]([out angle=60.538, in angle=-122.049] 0.741,0.875) .. (0.908,1.157); \draw [white, double=black, line width=0.026cm]([out angle=102.133, in angle=-44.554] 0.931,1.288) .. (0.555,1.971); \draw [white, double=black, line width=0.026cm]([out angle=72.886, in angle=-172.181] 0.726,1.297) .. (1.249,1.741); \draw [white, double=black, line width=0.026cm]([out angle=135.446, in angle=-77.875] 2.331,1.565) .. (1.955,2.249); \draw [white, double=black, line width=0.026cm]([out angle=7.815, in angle=-107.115] 1.638,1.795) .. (2.161,2.240); \draw [white, double=black, line width=0.022cm]([out angle=119.456, in angle=-57.945] 2.146,2.376) .. (1.978,2.658); \draw [white, double=black, line width=0.022cm]([out angle=57.977, in angle=-119.455] 1.978,2.379) .. (2.146,2.661); \draw [white, double=black, line width=0.026cm]([out angle=107.116, in angle=-7.807] 2.161,2.797) .. (1.638,3.241); \draw [white, double=black, line width=0.026cm]([out angle=107.116, in angle=-7.807] 2.161,-0.203) .. (1.638,0.241); \draw [white, double=black, line width=0.026cm]([out angle=77.855, in angle=-135.446] 1.955,2.788) .. (2.331,3.472); \draw [white, double=black, line width=0.026cm]([out angle=77.855, in angle=-135.446] 1.955,-0.212) .. (2.331,0.472); \draw [white, double=black] ([out angle=77.868, in angle=-57.988] 0.931,0.749) .. (0.908,0.880); \draw [white, double=black] ([out angle=119.460, in angle=-107.102] 0.741,1.161) .. (0.726,1.297); \draw [white, double=black] ([out angle=7.796, in angle=-172.185] 1.249,1.742) .. (1.638,1.795); \draw [white, double=black] ([out angle=72.885, in angle=-60.544] 2.161,2.240) .. (2.146,2.376); \draw [white, double=black] ([out angle=122.055, in angle=-102.145] 1.978,2.658) .. (1.955,2.788); \draw [white, double=black] ([out angle=135.446, in angle=-135.461] 0.555,1.971) .. (0.555,3.064); \draw [white, double=black] ([out angle=135.446, in angle=-135.461] 0.555,-1.029) .. (0.555,0.064); \draw [white, double=black] ([out angle=44.543, in angle=-44.554] 2.331,0.472) .. (2.331,1.565); \draw [white, double=black] ([out angle=107.103, in angle=-119.462] 0.726,0.739) .. (0.741,0.875); \draw [white, double=black] ([out angle=57.975, in angle=-77.881] 0.908,1.158) .. (0.931,1.289); \draw [white, double=black] ([out angle=172.193, in angle=-7.806] 1.638,3.241) .. (1.249,3.295); \draw [white, double=black] ([out angle=172.193, in angle=-7.806] 1.638,0.241) .. (1.249,0.295); \draw [white, double=black] ([out angle=102.125, in angle=-122.023] 1.955,2.249) .. (1.978,2.379); \draw [white, double=black] ([out angle=60.545, in angle=-72.884] 2.146,2.661) .. (2.161,2.797); \end{scope} \end{scope}

==> diagrams/links-1055.tex <==
\begin{scope} \clip (0,0) rectangle (7.070, 3.000); \begin{scope}[yshift=-0.189cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.862, in angle=-59.050] 1.644,0.752) .. (0.505,1.598); \draw [white, double=black, line width=0.047cm]([out angle=59.055, in angle=-165.846] 0.505,0.281) .. (1.644,1.127); \draw [white, double=black, line width=0.036cm]([out angle=-31.725, in angle=150.933] 1.886,1.090) .. (2.379,0.800); \draw [white, double=black, line width=0.036cm]([out angle=-150.927, in angle=31.689] 2.379,1.078) .. (1.886,0.789); \draw [white, double=black, line width=0.041cm]([out angle=119.290, in angle=-17.306] 3.380,0.465) .. (2.596,1.100); \draw [white, double=black, line width=0.041cm]([out angle=17.305, in angle=-119.283] 2.596,0.777) .. (3.380,1.412); \draw [white, double=black, line width=0.041cm]([out angle=162.682, in angle=-60.711] 4.474,2.276) .. (3.691,2.911); \draw [white, double=black, line width=0.041cm]([out angle=60.706, in angle=-162.688] 3.691,1.965) .. (4.474,2.599); \draw [white, double=black, line width=0.036cm]([out angle=-29.066, in angle=148.280] 4.691,2.577) .. (5.185,2.288); \draw [white, double=black, line width=0.036cm]([out angle=-148.284, in angle=29.102] 5.185,2.588) .. (4.691,2.299); \draw [white, double=black, line width=0.047cm]([out angle=120.950, in angle=-14.139] 6.566,1.780) .. (5.426,2.627); \draw [white, double=black, line width=0.047cm]([out angle=120.950, in angle=-14.139] 6.566,-1.220) .. (5.426,-0.373); \draw [white, double=black, line width=0.047cm]([out angle=14.154, in angle=-120.945] 5.426,2.251) .. (6.566,3.098); \draw [white, double=black, line width=0.047cm]([out angle=14.154, in angle=-120.945] 5.426,-0.749) .. (6.566,0.098); \draw [white, double=black] ([out angle=14.154, in angle=148.275] 1.644,1.127) .. (1.886,1.090); \draw [white, double=black] ([out angle=-29.058, in angle=-162.678] 2.379,0.801) .. (2.596,0.779); \draw [white, double=black] ([out angle=60.717, in angle=-119.282] 3.380,1.412) .. (3.691,1.966); \draw [white, double=black] ([out angle=17.312, in angle=150.934] 4.474,2.599) .. (4.691,2.577); \draw [white, double=black] ([out angle=-31.741, in angle=-165.846] 5.184,2.289) .. (5.426,2.251); \draw [white, double=black] ([out angle=120.950, in angle=-120.927] 0.505,1.598) .. (0.504,3.281); \draw [white, double=black] ([out angle=120.950, in angle=-120.927] 0.505,-1.402) .. (0.504,0.281); \draw [white, double=black] ([out angle=59.075, in angle=-59.050] 6.566,0.097) .. (6.566,1.781); \draw [white, double=black] ([out angle=162.693, in angle=29.073] 2.596,1.101) .. (2.379,1.078); \draw [white, double=black] ([out angle=-148.311, in angle=-14.138] 1.886,0.789) .. (1.644,0.752); \draw [white, double=black] ([out angle=119.289, in angle=-60.710] 3.691,2.911) .. (3.380,3.465); \draw [white, double=black] ([out angle=119.289, in angle=-60.710] 3.691,-0.089) .. (3.380,0.465); \draw [white, double=black] ([out angle=165.861, in angle=31.679] 5.426,2.627) .. (5.184,2.589); \draw [white, double=black] ([out angle=-150.927, in angle=-17.305] 4.691,2.300) .. (4.474,2.278); \end{scope} \begin{scope}[yshift=2.811cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.862, in angle=-59.050] 1.644,0.752) .. (0.505,1.598); \draw [white, double=black, line width=0.047cm]([out angle=59.055, in angle=-165.846] 0.505,0.281) .. (1.644,1.127); \draw [white, double=black, line width=0.036cm]([out angle=-31.725, in angle=150.933] 1.886,1.090) .. (2.379,0.800); \draw [white, double=black, line width=0.036cm]([out angle=-150.927, in angle=31.689] 2.379,1.078) .. (1.886,0.789); \draw [white, double=black, line width=0.041cm]([out angle=119.290, in angle=-17.306] 3.380,0.465) .. (2.596,1.100); \draw [white, double=black, line width=0.041cm]([out angle=17.305, in angle=-119.283] 2.596,0.777) .. (3.380,1.412); \draw [white, double=black, line width=0.041cm]([out angle=162.682, in angle=-60.711] 4.474,2.276) .. (3.691,2.911); \draw [white, double=black, line width=0.041cm]([out angle=60.706, in angle=-162.688] 3.691,1.965) .. (4.474,2.599); \draw [white, double=black, line width=0.036cm]([out angle=-29.066, in angle=148.280] 4.691,2.577) .. (5.185,2.288); \draw [white, double=black, line width=0.036cm]([out angle=-148.284, in angle=29.102] 5.185,2.588) .. (4.691,2.299); \draw [white, double=black, line width=0.047cm]([out angle=120.950, in angle=-14.139] 6.566,1.780) .. (5.426,2.627); \draw [white, double=black, line width=0.047cm]([out angle=120.950, in angle=-14.139] 6.566,-1.220) .. (5.426,-0.373); \draw [white, double=black, line width=0.047cm]([out angle=14.154, in angle=-120.945] 5.426,2.251) .. (6.566,3.098); \draw [white, double=black, line width=0.047cm]([out angle=14.154, in angle=-120.945] 5.426,-0.749) .. (6.566,0.098); \draw [white, double=black] ([out angle=14.154, in angle=148.275] 1.644,1.127) .. (1.886,1.090); \draw [white, double=black] ([out angle=-29.058, in angle=-162.678] 2.379,0.801) .. (2.596,0.779); \draw [white, double=black] ([out angle=60.717, in angle=-119.282] 3.380,1.412) .. (3.691,1.966); \draw [white, double=black] ([out angle=17.312, in angle=150.934] 4.474,2.599) .. (4.691,2.577); \draw [white, double=black] ([out angle=-31.741, in angle=-165.846] 5.184,2.289) .. (5.426,2.251); \draw [white, double=black] ([out angle=120.950, in angle=-120.927] 0.505,1.598) .. (0.504,3.281); \draw [white, double=black] ([out angle=120.950, in angle=-120.927] 0.505,-1.402) .. (0.504,0.281); \draw [white, double=black] ([out angle=59.075, in angle=-59.050] 6.566,0.097) .. (6.566,1.781); \draw [white, double=black] ([out angle=162.693, in angle=29.073] 2.596,1.101) .. (2.379,1.078); \draw [white, double=black] ([out angle=-148.311, in angle=-14.138] 1.886,0.789) .. (1.644,0.752); \draw [white, double=black] ([out angle=119.289, in angle=-60.710] 3.691,2.911) .. (3.380,3.465); \draw [white, double=black] ([out angle=119.289, in angle=-60.710] 3.691,-0.089) .. (3.380,0.465); \draw [white, double=black] ([out angle=165.861, in angle=31.679] 5.426,2.627) .. (5.184,2.589); \draw [white, double=black] ([out angle=-150.927, in angle=-17.305] 4.691,2.300) .. (4.474,2.278); \end{scope} \end{scope}

==> diagrams/links-1056.tex <==
\begin{scope} \clip (0,0) rectangle (3.544, 3.000); \begin{scope}[yshift=-2.513cm]  \draw [white, double=black, line width=0.065cm]([out angle=-68.285, in angle=155.378] 0.789,1.032) .. (1.499,0.285); \draw [white, double=black, line width=0.065cm]([out angle=-122.043, in angle=43.046] 1.289,0.987) .. (0.589,0.138); \draw [white, double=black, line width=0.025cm]([out angle=78.746, in angle=-40.922] 1.392,1.249) .. (1.243,1.685); \draw [white, double=black, line width=0.025cm]([out angle=1.580, in angle=-155.414] 1.178,1.503) .. (1.686,1.621); \draw [white, double=black, line width=0.026cm]([out angle=152.588, in angle=-50.267] 1.061,1.529) .. (0.515,1.968); \draw [white, double=black, line width=0.026cm]([out angle=88.529, in angle=-174.204] 0.734,1.336) .. (1.099,1.730); \draw [white, double=black, line width=0.065cm]([out angle=-111.720, in angle=24.613] 2.755,2.532) .. (2.046,1.785); \draw [white, double=black, line width=0.065cm]([out angle=136.947, in angle=-57.977] 2.955,1.638) .. (2.256,2.487); \draw [white, double=black, line width=0.025cm]([out angle=101.275, in angle=-139.080] 2.152,2.749) .. (2.301,3.184); \draw [white, double=black, line width=0.025cm]([out angle=101.275, in angle=-139.080] 2.152,-0.251) .. (2.301,0.184); \draw [white, double=black, line width=0.025cm]([out angle=-24.601, in angle=178.432] 1.858,3.121) .. (2.366,3.003); \draw [white, double=black, line width=0.025cm]([out angle=-24.601, in angle=178.432] 1.858,0.121) .. (2.366,0.003); \draw [white, double=black, line width=0.026cm]([out angle=-129.734, in angle=27.410] 3.029,3.468) .. (2.483,3.029); \draw [white, double=black, line width=0.026cm]([out angle=-129.734, in angle=27.410] 3.029,0.468) .. (2.483,0.029); \draw [white, double=black, line width=0.026cm]([out angle=91.457, in angle=-5.797] 2.810,2.836) .. (2.445,3.230); \draw [white, double=black, line width=0.026cm]([out angle=91.457, in angle=-5.797] 2.810,-0.164) .. (2.445,0.230); \draw [white, double=black] ([out angle=57.977, in angle=-101.254] 1.288,0.987) .. (1.392,1.249); \draw [white, double=black] ([out angle=139.111, in angle=5.796] 1.243,1.684) .. (1.099,1.730); \draw [white, double=black] ([out angle=-91.457, in angle=111.715] 0.734,1.337) .. (0.789,1.032); \draw [white, double=black] ([out angle=129.733, in angle=-136.954] 0.515,1.968) .. (0.589,3.138); \draw [white, double=black] ([out angle=129.733, in angle=-136.954] 0.515,-1.032) .. (0.589,0.138); \draw [white, double=black] ([out angle=-24.602, in angle=155.399] 1.498,3.285) .. (1.858,3.121); \draw [white, double=black] ([out angle=-24.602, in angle=155.399] 1.498,0.285) .. (1.858,0.121); \draw [white, double=black] ([out angle=122.023, in angle=-78.752] 2.256,2.487) .. (2.152,2.748); \draw [white, double=black] ([out angle=40.892, in angle=174.203] 2.301,3.184) .. (2.445,3.230); \draw [white, double=black] ([out angle=40.892, in angle=174.203] 2.301,0.184) .. (2.445,0.230); \draw [white, double=black] ([out angle=-88.543, in angle=68.280] 2.810,2.836) .. (2.755,2.532); \draw [white, double=black] ([out angle=-155.387, in angle=24.586] 2.046,1.785) .. (1.686,1.621); \draw [white, double=black] ([out angle=-178.391, in angle=-27.412] 1.178,1.502) .. (1.061,1.529); \draw [white, double=black] ([out angle=50.258, in angle=-43.053] 3.029,0.469) .. (2.955,1.638); \draw [white, double=black] ([out angle=-152.590, in angle=-1.615] 2.483,3.029) .. (2.366,3.002); \draw [white, double=black] ([out angle=-152.590, in angle=-1.615] 2.483,0.029) .. (2.366,0.002); \end{scope} \begin{scope}[yshift=0.487cm]  \draw [white, double=black, line width=0.065cm]([out angle=-68.285, in angle=155.378] 0.789,1.032) .. (1.499,0.285); \draw [white, double=black, line width=0.065cm]([out angle=-122.043, in angle=43.046] 1.289,0.987) .. (0.589,0.138); \draw [white, double=black, line width=0.025cm]([out angle=78.746, in angle=-40.922] 1.392,1.249) .. (1.243,1.685); \draw [white, double=black, line width=0.025cm]([out angle=1.580, in angle=-155.414] 1.178,1.503) .. (1.686,1.621); \draw [white, double=black, line width=0.026cm]([out angle=152.588, in angle=-50.267] 1.061,1.529) .. (0.515,1.968); \draw [white, double=black, line width=0.026cm]([out angle=88.529, in angle=-174.204] 0.734,1.336) .. (1.099,1.730); \draw [white, double=black, line width=0.065cm]([out angle=-111.720, in angle=24.613] 2.755,2.532) .. (2.046,1.785); \draw [white, double=black, line width=0.065cm]([out angle=136.947, in angle=-57.977] 2.955,1.638) .. (2.256,2.487); \draw [white, double=black, line width=0.025cm]([out angle=101.275, in angle=-139.080] 2.152,2.749) .. (2.301,3.184); \draw [white, double=black, line width=0.025cm]([out angle=101.275, in angle=-139.080] 2.152,-0.251) .. (2.301,0.184); \draw [white, double=black, line width=0.025cm]([out angle=-24.601, in angle=178.432] 1.858,3.121) .. (2.366,3.003); \draw [white, double=black, line width=0.025cm]([out angle=-24.601, in angle=178.432] 1.858,0.121) .. (2.366,0.003); \draw [white, double=black, line width=0.026cm]([out angle=-129.734, in angle=27.410] 3.029,3.468) .. (2.483,3.029); \draw [white, double=black, line width=0.026cm]([out angle=-129.734, in angle=27.410] 3.029,0.468) .. (2.483,0.029); \draw [white, double=black, line width=0.026cm]([out angle=91.457, in angle=-5.797] 2.810,2.836) .. (2.445,3.230); \draw [white, double=black, line width=0.026cm]([out angle=91.457, in angle=-5.797] 2.810,-0.164) .. (2.445,0.230); \draw [white, double=black] ([out angle=57.977, in angle=-101.254] 1.288,0.987) .. (1.392,1.249); \draw [white, double=black] ([out angle=139.111, in angle=5.796] 1.243,1.684) .. (1.099,1.730); \draw [white, double=black] ([out angle=-91.457, in angle=111.715] 0.734,1.337) .. (0.789,1.032); \draw [white, double=black] ([out angle=129.733, in angle=-136.954] 0.515,1.968) .. (0.589,3.138); \draw [white, double=black] ([out angle=129.733, in angle=-136.954] 0.515,-1.032) .. (0.589,0.138); \draw [white, double=black] ([out angle=-24.602, in angle=155.399] 1.498,3.285) .. (1.858,3.121); \draw [white, double=black] ([out angle=-24.602, in angle=155.399] 1.498,0.285) .. (1.858,0.121); \draw [white, double=black] ([out angle=122.023, in angle=-78.752] 2.256,2.487) .. (2.152,2.748); \draw [white, double=black] ([out angle=40.892, in angle=174.203] 2.301,3.184) .. (2.445,3.230); \draw [white, double=black] ([out angle=40.892, in angle=174.203] 2.301,0.184) .. (2.445,0.230); \draw [white, double=black] ([out angle=-88.543, in angle=68.280] 2.810,2.836) .. (2.755,2.532); \draw [white, double=black] ([out angle=-155.387, in angle=24.586] 2.046,1.785) .. (1.686,1.621); \draw [white, double=black] ([out angle=-178.391, in angle=-27.412] 1.178,1.502) .. (1.061,1.529); \draw [white, double=black] ([out angle=50.258, in angle=-43.053] 3.029,0.469) .. (2.955,1.638); \draw [white, double=black] ([out angle=-152.590, in angle=-1.615] 2.483,3.029) .. (2.366,3.002); \draw [white, double=black] ([out angle=-152.590, in angle=-1.615] 2.483,0.029) .. (2.366,0.002); \end{scope} \end{scope}

==> diagrams/links-1057.tex <==
\begin{scope} \clip (0,0) rectangle (3.447, 3.000); \begin{scope}[yshift=-2.064cm]  \draw [white, double=black, line width=0.021cm]([out angle=162.317, in angle=-77.722] 1.220,3.030) .. (0.776,3.517); \draw [white, double=black, line width=0.021cm]([out angle=162.317, in angle=-77.722] 1.220,0.030) .. (0.776,0.517); \draw [white, double=black, line width=0.021cm]([out angle=40.078, in angle=-102.842] 0.566,2.900) .. (0.942,3.516); \draw [white, double=black, line width=0.021cm]([out angle=40.078, in angle=-102.842] 0.566,-0.100) .. (0.942,0.516); \draw [white, double=black, line width=0.010cm]([out angle=125.776, in angle=-68.063] 0.921,0.621) .. (0.821,0.801); \draw [white, double=black, line width=0.010cm]([out angle=53.757, in angle=-112.107] 0.798,0.621) .. (0.899,0.801); \draw [white, double=black, line width=0.009cm]([out angle=118.197, in angle=-61.702] 0.896,0.857) .. (0.824,0.991); \draw [white, double=black, line width=0.009cm]([out angle=61.719, in angle=-118.206] 0.824,0.857) .. (0.896,0.991); \draw [white, double=black, line width=0.010cm]([out angle=112.138, in angle=-53.740] 0.899,1.047) .. (0.798,1.227); \draw [white, double=black, line width=0.010cm]([out angle=68.080, in angle=-125.854] 0.821,1.047) .. (0.921,1.228); \draw [white, double=black, line width=0.021cm]([out angle=102.855, in angle=-40.074] 0.942,1.332) .. (0.566,1.948); \draw [white, double=black, line width=0.021cm]([out angle=77.706, in angle=-162.305] 0.776,1.331) .. (1.220,1.818); \draw [white, double=black, line width=0.111cm]([out angle=29.258, in angle=-125.051] 1.633,1.998) .. (2.896,3.139); \draw [white, double=black, line width=0.111cm]([out angle=29.258, in angle=-125.051] 1.633,-1.002) .. (2.896,0.139); \draw [white, double=black, line width=0.111cm]([out angle=-29.235, in angle=125.056] 1.633,2.850) .. (2.896,1.710); \draw [white, double=black, line width=0.111cm]([out angle=-29.235, in angle=125.056] 1.633,-0.150) .. (2.896,-1.290); \draw [white, double=black] ([out angle=77.171, in angle=-54.156] 0.942,0.516) .. (0.921,0.621); \draw [white, double=black] ([out angle=111.937, in angle=-118.281] 0.821,0.801) .. (0.824,0.857); \draw [white, double=black] ([out angle=61.799, in angle=-67.908] 0.896,0.991) .. (0.899,1.047); \draw [white, double=black] ([out angle=126.260, in angle=-102.274] 0.798,1.227) .. (0.776,1.332); \draw [white, double=black] ([out angle=17.622, in angle=-150.742] 1.220,1.819) .. (1.633,1.998); \draw [white, double=black] ([out angle=139.926, in angle=-139.922] 0.566,1.948) .. (0.566,2.900); \draw [white, double=black] ([out angle=139.926, in angle=-139.922] 0.566,-1.052) .. (0.566,-0.100); \draw [white, double=black] ([out angle=54.954, in angle=-54.944] 2.896,0.139) .. (2.896,1.710); \draw [white, double=black] ([out angle=102.278, in angle=-126.243] 0.776,0.517) .. (0.798,0.621); \draw [white, double=black] ([out angle=67.905, in angle=-61.801] 0.899,0.801) .. (0.896,0.857); \draw [white, double=black] ([out angle=118.298, in angle=-111.920] 0.824,0.991) .. (0.821,1.047); \draw [white, double=black] ([out angle=54.154, in angle=-77.173] 0.921,1.228) .. (0.942,1.333); \draw [white, double=black] ([out angle=150.765, in angle=-17.670] 1.633,2.850) .. (1.220,3.030); \draw [white, double=black] ([out angle=150.765, in angle=-17.670] 1.633,-0.150) .. (1.220,0.030); \end{scope} \begin{scope}[yshift=0.936cm]  \draw [white, double=black, line width=0.021cm]([out angle=162.317, in angle=-77.722] 1.220,3.030) .. (0.776,3.517); \draw [white, double=black, line width=0.021cm]([out angle=162.317, in angle=-77.722] 1.220,0.030) .. (0.776,0.517); \draw [white, double=black, line width=0.021cm]([out angle=40.078, in angle=-102.842] 0.566,2.900) .. (0.942,3.516); \draw [white, double=black, line width=0.021cm]([out angle=40.078, in angle=-102.842] 0.566,-0.100) .. (0.942,0.516); \draw [white, double=black, line width=0.010cm]([out angle=125.776, in angle=-68.063] 0.921,0.621) .. (0.821,0.801); \draw [white, double=black, line width=0.010cm]([out angle=53.757, in angle=-112.107] 0.798,0.621) .. (0.899,0.801); \draw [white, double=black, line width=0.009cm]([out angle=118.197, in angle=-61.702] 0.896,0.857) .. (0.824,0.991); \draw [white, double=black, line width=0.009cm]([out angle=61.719, in angle=-118.206] 0.824,0.857) .. (0.896,0.991); \draw [white, double=black, line width=0.010cm]([out angle=112.138, in angle=-53.740] 0.899,1.047) .. (0.798,1.227); \draw [white, double=black, line width=0.010cm]([out angle=68.080, in angle=-125.854] 0.821,1.047) .. (0.921,1.228); \draw [white, double=black, line width=0.021cm]([out angle=102.855, in angle=-40.074] 0.942,1.332) .. (0.566,1.948); \draw [white, double=black, line width=0.021cm]([out angle=77.706, in angle=-162.305] 0.776,1.331) .. (1.220,1.818); \draw [white, double=black, line width=0.111cm]([out angle=29.258, in angle=-125.051] 1.633,1.998) .. (2.896,3.139); \draw [white, double=black, line width=0.111cm]([out angle=29.258, in angle=-125.051] 1.633,-1.002) .. (2.896,0.139); \draw [white, double=black, line width=0.111cm]([out angle=-29.235, in angle=125.056] 1.633,2.850) .. (2.896,1.710); \draw [white, double=black, line width=0.111cm]([out angle=-29.235, in angle=125.056] 1.633,-0.150) .. (2.896,-1.290); \draw [white, double=black] ([out angle=77.171, in angle=-54.156] 0.942,0.516) .. (0.921,0.621); \draw [white, double=black] ([out angle=111.937, in angle=-118.281] 0.821,0.801) .. (0.824,0.857); \draw [white, double=black] ([out angle=61.799, in angle=-67.908] 0.896,0.991) .. (0.899,1.047); \draw [white, double=black] ([out angle=126.260, in angle=-102.274] 0.798,1.227) .. (0.776,1.332); \draw [white, double=black] ([out angle=17.622, in angle=-150.742] 1.220,1.819) .. (1.633,1.998); \draw [white, double=black] ([out angle=139.926, in angle=-139.922] 0.566,1.948) .. (0.566,2.900); \draw [white, double=black] ([out angle=139.926, in angle=-139.922] 0.566,-1.052) .. (0.566,-0.100); \draw [white, double=black] ([out angle=54.954, in angle=-54.944] 2.896,0.139) .. (2.896,1.710); \draw [white, double=black] ([out angle=102.278, in angle=-126.243] 0.776,0.517) .. (0.798,0.621); \draw [white, double=black] ([out angle=67.905, in angle=-61.801] 0.899,0.801) .. (0.896,0.857); \draw [white, double=black] ([out angle=118.298, in angle=-111.920] 0.824,0.991) .. (0.821,1.047); \draw [white, double=black] ([out angle=54.154, in angle=-77.173] 0.921,1.228) .. (0.942,1.333); \draw [white, double=black] ([out angle=150.765, in angle=-17.670] 1.633,2.850) .. (1.220,3.030); \draw [white, double=black] ([out angle=150.765, in angle=-17.670] 1.633,-0.150) .. (1.220,0.030); \end{scope} \end{scope}

==> diagrams/links-1058.tex <==
\begin{scope} \clip (0,0) rectangle (3.691, 3.000); \begin{scope}[yshift=-0.691cm]  \draw [white, double=black, line width=0.034cm]([out angle=157.117, in angle=-76.321] 1.395,3.084) .. (0.853,3.722); \draw [white, double=black, line width=0.034cm]([out angle=157.117, in angle=-76.321] 1.395,0.084) .. (0.853,0.722); \draw [white, double=black, line width=0.034cm]([out angle=37.554, in angle=-109.480] 0.592,2.981) .. (1.120,3.708); \draw [white, double=black, line width=0.034cm]([out angle=37.554, in angle=-109.480] 0.592,-0.019) .. (1.120,0.708); \draw [white, double=black, line width=0.030cm]([out angle=114.664, in angle=-53.258] 1.112,0.887) .. (0.857,1.317); \draw [white, double=black, line width=0.030cm]([out angle=59.419, in angle=-134.780] 0.879,0.899) .. (1.184,1.294); \draw [white, double=black, line width=0.014cm]([out angle=167.706, in angle=-47.042] 0.954,1.725) .. (0.509,1.979); \draw [white, double=black, line width=0.014cm]([out angle=104.329, in angle=-169.015] 0.758,1.523) .. (0.955,1.834); \draw [white, double=black, line width=0.010cm]([out angle=-39.004, in angle=131.001] 1.026,1.816) .. (1.139,1.708); \draw [white, double=black, line width=0.010cm]([out angle=-168.571, in angle=25.553] 1.164,1.782) .. (1.017,1.733); \draw [white, double=black, line width=0.012cm]([out angle=66.132, in angle=-38.602] 1.302,1.466) .. (1.229,1.767); \draw [white, double=black, line width=0.012cm]([out angle=-10.122, in angle=-152.062] 1.189,1.679) .. (1.554,1.736); \draw [white, double=black, line width=0.121cm]([out angle=33.539, in angle=-125.430] 1.888,1.935) .. (3.136,3.143); \draw [white, double=black, line width=0.121cm]([out angle=33.539, in angle=-125.430] 1.888,-1.065) .. (3.136,0.143); \draw [white, double=black, line width=0.121cm]([out angle=-29.494, in angle=125.433] 1.855,2.858) .. (3.136,1.704); \draw [white, double=black, line width=0.121cm]([out angle=-29.494, in angle=125.433] 1.855,-0.142) .. (3.136,-1.296); \draw [white, double=black] ([out angle=70.512, in angle=-65.305] 1.120,0.708) .. (1.112,0.887); \draw [white, double=black] ([out angle=126.742, in angle=-75.658] 0.857,1.317) .. (0.758,1.523); \draw [white, double=black] ([out angle=10.985, in angle=140.996] 0.955,1.834) .. (1.026,1.816); \draw [white, double=black] ([out angle=-48.943, in angle=169.878] 1.138,1.708) .. (1.189,1.679); \draw [white, double=black] ([out angle=27.938, in angle=-146.461] 1.554,1.736) .. (1.888,1.935); \draw [white, double=black] ([out angle=132.958, in angle=-142.446] 0.509,1.979) .. (0.592,2.981); \draw [white, double=black] ([out angle=132.958, in angle=-142.446] 0.509,-1.021) .. (0.592,-0.019); \draw [white, double=black] ([out angle=54.576, in angle=-54.567] 3.136,0.143) .. (3.136,1.704); \draw [white, double=black] ([out angle=103.679, in angle=-120.581] 0.853,0.722) .. (0.879,0.899); \draw [white, double=black] ([out angle=45.210, in angle=-113.868] 1.184,1.294) .. (1.302,1.466); \draw [white, double=black] ([out angle=141.414, in angle=11.429] 1.229,1.766) .. (1.164,1.782); \draw [white, double=black] ([out angle=-154.447, in angle=-12.294] 1.017,1.733) .. (0.954,1.725); \draw [white, double=black] ([out angle=150.506, in angle=-22.892] 1.855,2.858) .. (1.395,3.084); \draw [white, double=black] ([out angle=150.506, in angle=-22.892] 1.855,-0.142) .. (1.395,0.084); \end{scope} \begin{scope}[yshift=2.309cm]  \draw [white, double=black, line width=0.034cm]([out angle=157.117, in angle=-76.321] 1.395,3.084) .. (0.853,3.722); \draw [white, double=black, line width=0.034cm]([out angle=157.117, in angle=-76.321] 1.395,0.084) .. (0.853,0.722); \draw [white, double=black, line width=0.034cm]([out angle=37.554, in angle=-109.480] 0.592,2.981) .. (1.120,3.708); \draw [white, double=black, line width=0.034cm]([out angle=37.554, in angle=-109.480] 0.592,-0.019) .. (1.120,0.708); \draw [white, double=black, line width=0.030cm]([out angle=114.664, in angle=-53.258] 1.112,0.887) .. (0.857,1.317); \draw [white, double=black, line width=0.030cm]([out angle=59.419, in angle=-134.780] 0.879,0.899) .. (1.184,1.294); \draw [white, double=black, line width=0.014cm]([out angle=167.706, in angle=-47.042] 0.954,1.725) .. (0.509,1.979); \draw [white, double=black, line width=0.014cm]([out angle=104.329, in angle=-169.015] 0.758,1.523) .. (0.955,1.834); \draw [white, double=black, line width=0.010cm]([out angle=-39.004, in angle=131.001] 1.026,1.816) .. (1.139,1.708); \draw [white, double=black, line width=0.010cm]([out angle=-168.571, in angle=25.553] 1.164,1.782) .. (1.017,1.733); \draw [white, double=black, line width=0.012cm]([out angle=66.132, in angle=-38.602] 1.302,1.466) .. (1.229,1.767); \draw [white, double=black, line width=0.012cm]([out angle=-10.122, in angle=-152.062] 1.189,1.679) .. (1.554,1.736); \draw [white, double=black, line width=0.121cm]([out angle=33.539, in angle=-125.430] 1.888,1.935) .. (3.136,3.143); \draw [white, double=black, line width=0.121cm]([out angle=33.539, in angle=-125.430] 1.888,-1.065) .. (3.136,0.143); \draw [white, double=black, line width=0.121cm]([out angle=-29.494, in angle=125.433] 1.855,2.858) .. (3.136,1.704); \draw [white, double=black, line width=0.121cm]([out angle=-29.494, in angle=125.433] 1.855,-0.142) .. (3.136,-1.296); \draw [white, double=black] ([out angle=70.512, in angle=-65.305] 1.120,0.708) .. (1.112,0.887); \draw [white, double=black] ([out angle=126.742, in angle=-75.658] 0.857,1.317) .. (0.758,1.523); \draw [white, double=black] ([out angle=10.985, in angle=140.996] 0.955,1.834) .. (1.026,1.816); \draw [white, double=black] ([out angle=-48.943, in angle=169.878] 1.138,1.708) .. (1.189,1.679); \draw [white, double=black] ([out angle=27.938, in angle=-146.461] 1.554,1.736) .. (1.888,1.935); \draw [white, double=black] ([out angle=132.958, in angle=-142.446] 0.509,1.979) .. (0.592,2.981); \draw [white, double=black] ([out angle=132.958, in angle=-142.446] 0.509,-1.021) .. (0.592,-0.019); \draw [white, double=black] ([out angle=54.576, in angle=-54.567] 3.136,0.143) .. (3.136,1.704); \draw [white, double=black] ([out angle=103.679, in angle=-120.581] 0.853,0.722) .. (0.879,0.899); \draw [white, double=black] ([out angle=45.210, in angle=-113.868] 1.184,1.294) .. (1.302,1.466); \draw [white, double=black] ([out angle=141.414, in angle=11.429] 1.229,1.766) .. (1.164,1.782); \draw [white, double=black] ([out angle=-154.447, in angle=-12.294] 1.017,1.733) .. (0.954,1.725); \draw [white, double=black] ([out angle=150.506, in angle=-22.892] 1.855,2.858) .. (1.395,3.084); \draw [white, double=black] ([out angle=150.506, in angle=-22.892] 1.855,-0.142) .. (1.395,0.084); \end{scope} \end{scope}

==> diagrams/links-1059.tex <==
\begin{scope} \clip (0,0) rectangle (3.982, 3.000); \begin{scope}[yshift=-1.013cm]  \draw [white, double=black, line width=0.019cm]([out angle=150.235, in angle=-113.461] 0.994,2.787) .. (0.865,3.177); \draw [white, double=black, line width=0.019cm]([out angle=150.235, in angle=-113.461] 0.994,-0.213) .. (0.865,0.177); \draw [white, double=black, line width=0.019cm]([out angle=39.095, in angle=-178.439] 0.541,2.750) .. (1.031,2.931); \draw [white, double=black, line width=0.019cm]([out angle=39.095, in angle=-178.439] 0.541,-0.250) .. (1.031,-0.069); \draw [white, double=black, line width=0.018cm]([out angle=-29.006, in angle=115.615] 1.118,2.910) .. (1.375,2.637); \draw [white, double=black, line width=0.018cm]([out angle=-29.006, in angle=115.615] 1.118,-0.090) .. (1.375,-0.363); \draw [white, double=black, line width=0.018cm]([out angle=-109.494, in angle=12.753] 1.355,3.000) .. (1.098,2.771); \draw [white, double=black, line width=0.018cm]([out angle=-109.494, in angle=12.753] 1.355,0.000) .. (1.098,-0.229); \draw [white, double=black, line width=0.114cm]([out angle=29.021, in angle=-125.129] 2.162,0.963) .. (3.430,2.103); \draw [white, double=black, line width=0.114cm]([out angle=-30.716, in angle=125.134] 2.175,1.834) .. (3.430,0.672); \draw [white, double=black, line width=0.026cm]([out angle=-75.411, in angle=54.885] 1.464,2.393) .. (1.374,1.891); \draw [white, double=black, line width=0.026cm]([out angle=158.692, in angle=11.721] 1.797,2.019) .. (1.260,2.064); \draw [white, double=black, line width=0.028cm]([out angle=-131.893, in angle=107.896] 1.137,1.993) .. (1.003,1.361); \draw [white, double=black, line width=0.028cm]([out angle=-165.950, in angle=-33.783] 1.250,1.806) .. (0.579,1.923); \draw [white, double=black, line width=0.051cm]([out angle=-62.820, in angle=95.966] 1.151,1.006) .. (1.383,0.228); \draw [white, double=black, line width=0.051cm]([out angle=-161.105, in angle=38.933] 1.730,0.772) .. (1.018,0.379); \draw [white, double=black] ([out angle=1.561, in angle=150.991] 1.031,2.931) .. (1.118,2.910); \draw [white, double=black] ([out angle=146.217, in angle=-140.905] 0.579,1.923) .. (0.541,2.750); \draw [white, double=black] ([out angle=146.217, in angle=-140.905] 0.579,-1.077) .. (0.541,-0.250); \draw [white, double=black] ([out angle=-64.385, in angle=104.589] 1.375,2.637) .. (1.464,2.393); \draw [white, double=black] ([out angle=149.284, in angle=-21.308] 2.175,1.834) .. (1.797,2.019); \draw [white, double=black] ([out angle=-168.304, in angle=48.107] 1.260,2.064) .. (1.137,1.993); \draw [white, double=black] ([out angle=-72.087, in angle=117.180] 1.003,1.362) .. (1.151,1.006); \draw [white, double=black] ([out angle=-84.054, in angle=70.506] 1.382,0.228) .. (1.355,0.000); \draw [white, double=black] ([out angle=-167.252, in angle=-29.765] 1.098,2.771) .. (0.994,2.787); \draw [white, double=black] ([out angle=66.539, in angle=-141.067] 0.865,0.177) .. (1.018,0.379); \draw [white, double=black] ([out angle=18.836, in angle=-150.979] 1.730,0.772) .. (2.162,0.963); \draw [white, double=black] ([out angle=54.876, in angle=-54.866] 3.430,2.103) .. (3.430,3.672); \draw [white, double=black] ([out angle=54.876, in angle=-54.866] 3.430,-0.897) .. (3.430,0.672); \draw [white, double=black] ([out angle=-125.139, in angle=14.050] 1.373,1.891) .. (1.250,1.806); \end{scope} \begin{scope}[yshift=1.987cm]  \draw [white, double=black, line width=0.019cm]([out angle=150.235, in angle=-113.461] 0.994,2.787) .. (0.865,3.177); \draw [white, double=black, line width=0.019cm]([out angle=150.235, in angle=-113.461] 0.994,-0.213) .. (0.865,0.177); \draw [white, double=black, line width=0.019cm]([out angle=39.095, in angle=-178.439] 0.541,2.750) .. (1.031,2.931); \draw [white, double=black, line width=0.019cm]([out angle=39.095, in angle=-178.439] 0.541,-0.250) .. (1.031,-0.069); \draw [white, double=black, line width=0.018cm]([out angle=-29.006, in angle=115.615] 1.118,2.910) .. (1.375,2.637); \draw [white, double=black, line width=0.018cm]([out angle=-29.006, in angle=115.615] 1.118,-0.090) .. (1.375,-0.363); \draw [white, double=black, line width=0.018cm]([out angle=-109.494, in angle=12.753] 1.355,3.000) .. (1.098,2.771); \draw [white, double=black, line width=0.018cm]([out angle=-109.494, in angle=12.753] 1.355,0.000) .. (1.098,-0.229); \draw [white, double=black, line width=0.114cm]([out angle=29.021, in angle=-125.129] 2.162,0.963) .. (3.430,2.103); \draw [white, double=black, line width=0.114cm]([out angle=-30.716, in angle=125.134] 2.175,1.834) .. (3.430,0.672); \draw [white, double=black, line width=0.026cm]([out angle=-75.411, in angle=54.885] 1.464,2.393) .. (1.374,1.891); \draw [white, double=black, line width=0.026cm]([out angle=158.692, in angle=11.721] 1.797,2.019) .. (1.260,2.064); \draw [white, double=black, line width=0.028cm]([out angle=-131.893, in angle=107.896] 1.137,1.993) .. (1.003,1.361); \draw [white, double=black, line width=0.028cm]([out angle=-165.950, in angle=-33.783] 1.250,1.806) .. (0.579,1.923); \draw [white, double=black, line width=0.051cm]([out angle=-62.820, in angle=95.966] 1.151,1.006) .. (1.383,0.228); \draw [white, double=black, line width=0.051cm]([out angle=-161.105, in angle=38.933] 1.730,0.772) .. (1.018,0.379); \draw [white, double=black] ([out angle=1.561, in angle=150.991] 1.031,2.931) .. (1.118,2.910); \draw [white, double=black] ([out angle=146.217, in angle=-140.905] 0.579,1.923) .. (0.541,2.750); \draw [white, double=black] ([out angle=146.217, in angle=-140.905] 0.579,-1.077) .. (0.541,-0.250); \draw [white, double=black] ([out angle=-64.385, in angle=104.589] 1.375,2.637) .. (1.464,2.393); \draw [white, double=black] ([out angle=149.284, in angle=-21.308] 2.175,1.834) .. (1.797,2.019); \draw [white, double=black] ([out angle=-168.304, in angle=48.107] 1.260,2.064) .. (1.137,1.993); \draw [white, double=black] ([out angle=-72.087, in angle=117.180] 1.003,1.362) .. (1.151,1.006); \draw [white, double=black] ([out angle=-84.054, in angle=70.506] 1.382,0.228) .. (1.355,0.000); \draw [white, double=black] ([out angle=-167.252, in angle=-29.765] 1.098,2.771) .. (0.994,2.787); \draw [white, double=black] ([out angle=66.539, in angle=-141.067] 0.865,0.177) .. (1.018,0.379); \draw [white, double=black] ([out angle=18.836, in angle=-150.979] 1.730,0.772) .. (2.162,0.963); \draw [white, double=black] ([out angle=54.876, in angle=-54.866] 3.430,2.103) .. (3.430,3.672); \draw [white, double=black] ([out angle=54.876, in angle=-54.866] 3.430,-0.897) .. (3.430,0.672); \draw [white, double=black] ([out angle=-125.139, in angle=14.050] 1.373,1.891) .. (1.250,1.806); \end{scope} \end{scope}

==> diagrams/links-106.tex <==
 \draw [white, double=black, line width=0.038cm]([out angle=-120.193, in angle=-61.799] 0.687,1.136) .. (0.092,1.147); \draw [white, double=black, line width=0.038cm]([out angle=90.005, in angle=-91.597] 0.380,0.000) .. (0.397,1.219); \draw [white, double=black, line width=0.005cm]([out angle=87.812, in angle=-141.193] 0.401,1.319) .. (0.456,1.428); \draw [white, double=black, line width=0.005cm]([out angle=-33.392, in angle=-174.703] 0.347,1.423) .. (0.470,1.392); \draw [white, double=black, line width=0.004cm]([out angle=48.324, in angle=-132.522] 0.493,1.404) .. (0.539,1.455); \draw [white, double=black, line width=0.004cm]([out angle=-9.030, in angle=160.842] 0.481,1.435) .. (0.549,1.418); \draw [white, double=black, line width=0.006cm]([out angle=22.279, in angle=-93.094] 0.579,1.419) .. (0.709,1.601); \draw [white, double=black, line width=0.006cm]([out angle=0.301, in angle=99.558] 0.569,1.469) .. (0.724,1.339); \draw [white, double=black, line width=0.028cm]([out angle=78.656, in angle=-90.004] 0.260,1.794) .. (0.380,3.001); \draw [white, double=black, line width=0.028cm]([out angle=57.299, in angle=116.979] 0.051,1.878) .. (0.657,1.848); \draw [white, double=black, line width=0.023cm]([out angle=-67.510, in angle=154.337] 0.036,1.712) .. (0.265,1.471); \draw [white, double=black, line width=0.023cm]([out angle=-127.526, in angle=76.691] 0.213,1.689) .. (0.063,1.375); \draw [white, double=black] ([out angle=88.403, in angle=-92.188] 0.397,1.219) .. (0.401,1.319); \draw [white, double=black] ([out angle=38.807, in angle=170.970] 0.456,1.428) .. (0.482,1.435); \draw [white, double=black] ([out angle=-19.158, in angle=-157.721] 0.549,1.418) .. (0.579,1.419); \draw [white, double=black] ([out angle=86.906, in angle=-63.021] 0.709,1.601) .. (0.657,1.848); \draw [white, double=black] ([out angle=-122.698, in angle=112.490] 0.051,1.879) .. (0.036,1.712); \draw [white, double=black] ([out angle=-25.663, in angle=146.668] 0.265,1.471) .. (0.348,1.424); \draw [white, double=black] ([out angle=5.297, in angle=-131.676] 0.470,1.392) .. (0.493,1.404); \draw [white, double=black] ([out angle=47.478, in angle=-179.699] 0.539,1.455) .. (0.569,1.469); \draw [white, double=black] ([out angle=-80.442, in angle=59.807] 0.724,1.339) .. (0.687,1.136); \draw [white, double=black] ([out angle=118.174, in angle=-103.309] 0.093,1.148) .. (0.063,1.375); \draw [white, double=black] ([out angle=52.339, in angle=-101.344] 0.212,1.688) .. (0.260,1.794);

==> diagrams/links-1060.tex <==
\begin{scope} \clip (0,0) rectangle (5.363, 3.000); \begin{scope}[yshift=-1.860cm]  \draw [white, double=black, line width=0.051cm]([out angle=164.857, in angle=-58.638] 1.665,0.714) .. (0.510,1.581); \draw [white, double=black, line width=0.051cm]([out angle=58.645, in angle=-164.840] 0.510,0.253) .. (1.665,1.121); \draw [white, double=black, line width=0.044cm]([out angle=-29.483, in angle=142.463] 1.930,1.087) .. (2.505,0.707); \draw [white, double=black, line width=0.044cm]([out angle=-142.457, in angle=29.445] 2.505,1.128) .. (1.930,0.747); \draw [white, double=black, line width=0.015cm]([out angle=132.365, in angle=-88.224] 3.156,0.350) .. (2.982,0.779); \draw [white, double=black, line width=0.015cm]([out angle=-13.420, in angle=-115.365] 2.750,0.589) .. (3.096,0.755); \draw [white, double=black, line width=0.012cm]([out angle=115.021, in angle=-52.967] 3.096,0.835) .. (3.003,0.989); \draw [white, double=black, line width=0.012cm]([out angle=52.966, in angle=-115.005] 3.003,0.845) .. (3.096,0.999); \draw [white, double=black, line width=0.015cm]([out angle=115.381, in angle=13.440] 3.096,1.079) .. (2.750,1.245); \draw [white, double=black, line width=0.015cm]([out angle=88.251, in angle=-132.379] 2.982,1.055) .. (3.156,1.484); \draw [white, double=black, line width=0.125cm]([out angle=39.711, in angle=-127.137] 3.510,1.822) .. (4.790,3.161); \draw [white, double=black, line width=0.125cm]([out angle=39.711, in angle=-127.137] 3.510,-1.178) .. (4.790,0.161); \draw [white, double=black, line width=0.125cm]([out angle=-39.699, in angle=127.141] 3.510,3.013) .. (4.790,1.674); \draw [white, double=black, line width=0.125cm]([out angle=-39.699, in angle=127.141] 3.510,0.013) .. (4.790,-1.326); \draw [white, double=black] ([out angle=15.160, in angle=150.517] 1.665,1.121) .. (1.930,1.087); \draw [white, double=black] ([out angle=-37.532, in angle=166.572] 2.505,0.707) .. (2.750,0.591); \draw [white, double=black] ([out angle=64.635, in angle=-64.979] 3.096,0.755) .. (3.096,0.835); \draw [white, double=black] ([out angle=127.033, in angle=-91.749] 3.003,0.989) .. (2.982,1.055); \draw [white, double=black] ([out angle=47.621, in angle=-140.289] 3.156,1.484) .. (3.510,1.822); \draw [white, double=black] ([out angle=121.362, in angle=-121.343] 0.510,1.581) .. (0.509,3.253); \draw [white, double=black] ([out angle=121.362, in angle=-121.343] 0.510,-1.419) .. (0.509,0.253); \draw [white, double=black] ([out angle=52.880, in angle=-52.859] 4.790,0.160) .. (4.790,1.674); \draw [white, double=black] ([out angle=91.776, in angle=-127.034] 2.982,0.779) .. (3.003,0.845); \draw [white, double=black] ([out angle=64.995, in angle=-64.619] 3.096,0.999) .. (3.096,1.079); \draw [white, double=black] ([out angle=-166.561, in angle=37.543] 2.750,1.245) .. (2.505,1.128); \draw [white, double=black] ([out angle=-150.555, in angle=-15.143] 1.930,0.747) .. (1.665,0.714); \draw [white, double=black] ([out angle=140.301, in angle=-47.650] 3.510,0.013) .. (3.156,0.351); \end{scope} \begin{scope}[yshift=1.140cm]  \draw [white, double=black, line width=0.051cm]([out angle=164.857, in angle=-58.638] 1.665,0.714) .. (0.510,1.581); \draw [white, double=black, line width=0.051cm]([out angle=58.645, in angle=-164.840] 0.510,0.253) .. (1.665,1.121); \draw [white, double=black, line width=0.044cm]([out angle=-29.483, in angle=142.463] 1.930,1.087) .. (2.505,0.707); \draw [white, double=black, line width=0.044cm]([out angle=-142.457, in angle=29.445] 2.505,1.128) .. (1.930,0.747); \draw [white, double=black, line width=0.015cm]([out angle=132.365, in angle=-88.224] 3.156,0.350) .. (2.982,0.779); \draw [white, double=black, line width=0.015cm]([out angle=-13.420, in angle=-115.365] 2.750,0.589) .. (3.096,0.755); \draw [white, double=black, line width=0.012cm]([out angle=115.021, in angle=-52.967] 3.096,0.835) .. (3.003,0.989); \draw [white, double=black, line width=0.012cm]([out angle=52.966, in angle=-115.005] 3.003,0.845) .. (3.096,0.999); \draw [white, double=black, line width=0.015cm]([out angle=115.381, in angle=13.440] 3.096,1.079) .. (2.750,1.245); \draw [white, double=black, line width=0.015cm]([out angle=88.251, in angle=-132.379] 2.982,1.055) .. (3.156,1.484); \draw [white, double=black, line width=0.125cm]([out angle=39.711, in angle=-127.137] 3.510,1.822) .. (4.790,3.161); \draw [white, double=black, line width=0.125cm]([out angle=39.711, in angle=-127.137] 3.510,-1.178) .. (4.790,0.161); \draw [white, double=black, line width=0.125cm]([out angle=-39.699, in angle=127.141] 3.510,3.013) .. (4.790,1.674); \draw [white, double=black, line width=0.125cm]([out angle=-39.699, in angle=127.141] 3.510,0.013) .. (4.790,-1.326); \draw [white, double=black] ([out angle=15.160, in angle=150.517] 1.665,1.121) .. (1.930,1.087); \draw [white, double=black] ([out angle=-37.532, in angle=166.572] 2.505,0.707) .. (2.750,0.591); \draw [white, double=black] ([out angle=64.635, in angle=-64.979] 3.096,0.755) .. (3.096,0.835); \draw [white, double=black] ([out angle=127.033, in angle=-91.749] 3.003,0.989) .. (2.982,1.055); \draw [white, double=black] ([out angle=47.621, in angle=-140.289] 3.156,1.484) .. (3.510,1.822); \draw [white, double=black] ([out angle=121.362, in angle=-121.343] 0.510,1.581) .. (0.509,3.253); \draw [white, double=black] ([out angle=121.362, in angle=-121.343] 0.510,-1.419) .. (0.509,0.253); \draw [white, double=black] ([out angle=52.880, in angle=-52.859] 4.790,0.160) .. (4.790,1.674); \draw [white, double=black] ([out angle=91.776, in angle=-127.034] 2.982,0.779) .. (3.003,0.845); \draw [white, double=black] ([out angle=64.995, in angle=-64.619] 3.096,0.999) .. (3.096,1.079); \draw [white, double=black] ([out angle=-166.561, in angle=37.543] 2.750,1.245) .. (2.505,1.128); \draw [white, double=black] ([out angle=-150.555, in angle=-15.143] 1.930,0.747) .. (1.665,0.714); \draw [white, double=black] ([out angle=140.301, in angle=-47.650] 3.510,0.013) .. (3.156,0.351); \end{scope} \end{scope}

==> diagrams/links-1061.tex <==
\begin{scope} \clip (0,0) rectangle (5.926, 3.000); \begin{scope}[yshift=-0.285cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.621, in angle=-57.762] 1.708,0.616) .. (0.520,1.530); \draw [white, double=black, line width=0.061cm]([out angle=57.779, in angle=-162.589] 0.520,0.179) .. (1.708,1.093); \draw [white, double=black, line width=0.057cm]([out angle=-24.365, in angle=127.898] 2.030,1.073) .. (2.840,0.435); \draw [white, double=black, line width=0.057cm]([out angle=-124.885, in angle=24.377] 2.817,1.290) .. (2.030,0.635); \draw [white, double=black, line width=0.078cm]([out angle=-123.051, in angle=23.649] 5.397,3.119) .. (4.199,2.103); \draw [white, double=black, line width=0.078cm]([out angle=-123.051, in angle=23.649] 5.397,0.119) .. (4.199,-0.897); \draw [white, double=black, line width=0.078cm]([out angle=123.055, in angle=-20.150] 5.397,1.745) .. (4.181,2.714); \draw [white, double=black, line width=0.078cm]([out angle=123.055, in angle=-20.150] 5.397,-1.255) .. (4.181,-0.286); \draw [white, double=black, line width=0.045cm]([out angle=-173.690, in angle=64.374] 3.805,2.759) .. (3.246,2.362); \draw [white, double=black, line width=0.045cm]([out angle=-173.690, in angle=64.374] 3.805,-0.241) .. (3.246,-0.638); \draw [white, double=black, line width=0.045cm]([out angle=117.396, in angle=-51.016] 3.596,2.368) .. (3.169,3.020); \draw [white, double=black, line width=0.045cm]([out angle=117.396, in angle=-51.016] 3.596,-0.632) .. (3.169,0.020); \draw [white, double=black, line width=0.019cm]([out angle=-148.973, in angle=54.143] 3.451,2.001) .. (3.082,1.662); \draw [white, double=black, line width=0.019cm]([out angle=176.551, in angle=-83.908] 3.487,1.854) .. (3.204,2.124); \draw [white, double=black, line width=0.018cm]([out angle=48.511, in angle=-71.909] 3.595,1.899) .. (3.661,2.214); \draw [white, double=black, line width=0.018cm]([out angle=3.362, in angle=-179.463] 3.533,2.027) .. (3.903,2.039); \draw [white, double=black] ([out angle=17.411, in angle=155.604] 1.708,1.093) .. (2.029,1.074); \draw [white, double=black] ([out angle=122.238, in angle=-122.212] 0.520,1.530) .. (0.519,3.179); \draw [white, double=black] ([out angle=122.238, in angle=-122.212] 0.520,-1.470) .. (0.519,0.179); \draw [white, double=black] ([out angle=-52.102, in angle=128.984] 2.840,0.435) .. (3.169,0.020); \draw [white, double=black] ([out angle=159.850, in angle=6.294] 4.181,2.714) .. (3.805,2.760); \draw [white, double=black] ([out angle=-115.611, in angle=96.086] 3.245,2.363) .. (3.204,2.124); \draw [white, double=black] ([out angle=-3.449, in angle=-131.489] 3.487,1.854) .. (3.595,1.899); \draw [white, double=black] ([out angle=108.091, in angle=-62.610] 3.661,2.213) .. (3.596,2.369); \draw [white, double=black] ([out angle=56.970, in angle=-56.945] 5.398,0.118) .. (5.397,1.745); \draw [white, double=black] ([out angle=-156.351, in angle=0.537] 4.199,2.103) .. (3.903,2.039); \draw [white, double=black] ([out angle=-176.638, in angle=31.027] 3.533,2.027) .. (3.451,2.001); \draw [white, double=black] ([out angle=-125.857, in angle=55.115] 3.082,1.662) .. (2.817,1.290); \draw [white, double=black] ([out angle=-155.645, in angle=-17.379] 2.029,0.635) .. (1.708,0.616); \end{scope} \begin{scope}[yshift=2.715cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.621, in angle=-57.762] 1.708,0.616) .. (0.520,1.530); \draw [white, double=black, line width=0.061cm]([out angle=57.779, in angle=-162.589] 0.520,0.179) .. (1.708,1.093); \draw [white, double=black, line width=0.057cm]([out angle=-24.365, in angle=127.898] 2.030,1.073) .. (2.840,0.435); \draw [white, double=black, line width=0.057cm]([out angle=-124.885, in angle=24.377] 2.817,1.290) .. (2.030,0.635); \draw [white, double=black, line width=0.078cm]([out angle=-123.051, in angle=23.649] 5.397,3.119) .. (4.199,2.103); \draw [white, double=black, line width=0.078cm]([out angle=-123.051, in angle=23.649] 5.397,0.119) .. (4.199,-0.897); \draw [white, double=black, line width=0.078cm]([out angle=123.055, in angle=-20.150] 5.397,1.745) .. (4.181,2.714); \draw [white, double=black, line width=0.078cm]([out angle=123.055, in angle=-20.150] 5.397,-1.255) .. (4.181,-0.286); \draw [white, double=black, line width=0.045cm]([out angle=-173.690, in angle=64.374] 3.805,2.759) .. (3.246,2.362); \draw [white, double=black, line width=0.045cm]([out angle=-173.690, in angle=64.374] 3.805,-0.241) .. (3.246,-0.638); \draw [white, double=black, line width=0.045cm]([out angle=117.396, in angle=-51.016] 3.596,2.368) .. (3.169,3.020); \draw [white, double=black, line width=0.045cm]([out angle=117.396, in angle=-51.016] 3.596,-0.632) .. (3.169,0.020); \draw [white, double=black, line width=0.019cm]([out angle=-148.973, in angle=54.143] 3.451,2.001) .. (3.082,1.662); \draw [white, double=black, line width=0.019cm]([out angle=176.551, in angle=-83.908] 3.487,1.854) .. (3.204,2.124); \draw [white, double=black, line width=0.018cm]([out angle=48.511, in angle=-71.909] 3.595,1.899) .. (3.661,2.214); \draw [white, double=black, line width=0.018cm]([out angle=3.362, in angle=-179.463] 3.533,2.027) .. (3.903,2.039); \draw [white, double=black] ([out angle=17.411, in angle=155.604] 1.708,1.093) .. (2.029,1.074); \draw [white, double=black] ([out angle=122.238, in angle=-122.212] 0.520,1.530) .. (0.519,3.179); \draw [white, double=black] ([out angle=122.238, in angle=-122.212] 0.520,-1.470) .. (0.519,0.179); \draw [white, double=black] ([out angle=-52.102, in angle=128.984] 2.840,0.435) .. (3.169,0.020); \draw [white, double=black] ([out angle=159.850, in angle=6.294] 4.181,2.714) .. (3.805,2.760); \draw [white, double=black] ([out angle=-115.611, in angle=96.086] 3.245,2.363) .. (3.204,2.124); \draw [white, double=black] ([out angle=-3.449, in angle=-131.489] 3.487,1.854) .. (3.595,1.899); \draw [white, double=black] ([out angle=108.091, in angle=-62.610] 3.661,2.213) .. (3.596,2.369); \draw [white, double=black] ([out angle=56.970, in angle=-56.945] 5.398,0.118) .. (5.397,1.745); \draw [white, double=black] ([out angle=-156.351, in angle=0.537] 4.199,2.103) .. (3.903,2.039); \draw [white, double=black] ([out angle=-176.638, in angle=31.027] 3.533,2.027) .. (3.451,2.001); \draw [white, double=black] ([out angle=-125.857, in angle=55.115] 3.082,1.662) .. (2.817,1.290); \draw [white, double=black] ([out angle=-155.645, in angle=-17.379] 2.029,0.635) .. (1.708,0.616); \end{scope} \end{scope}

==> diagrams/links-1062.tex <==
\begin{scope} \clip (0,0) rectangle (3.982, 3.000); \begin{scope}[yshift=-1.013cm]  \draw [white, double=black, line width=0.019cm]([out angle=150.233, in angle=-113.462] 0.994,2.787) .. (0.865,3.177); \draw [white, double=black, line width=0.019cm]([out angle=150.233, in angle=-113.462] 0.994,-0.213) .. (0.865,0.177); \draw [white, double=black, line width=0.019cm]([out angle=39.096, in angle=-178.440] 0.541,2.750) .. (1.031,2.931); \draw [white, double=black, line width=0.019cm]([out angle=39.096, in angle=-178.440] 0.541,-0.250) .. (1.031,-0.069); \draw [white, double=black, line width=0.018cm]([out angle=-29.008, in angle=115.617] 1.118,2.910) .. (1.375,2.637); \draw [white, double=black, line width=0.018cm]([out angle=-29.008, in angle=115.617] 1.118,-0.090) .. (1.375,-0.363); \draw [white, double=black, line width=0.018cm]([out angle=-109.495, in angle=12.752] 1.355,3.000) .. (1.098,2.771); \draw [white, double=black, line width=0.018cm]([out angle=-109.495, in angle=12.752] 1.355,-0.000) .. (1.098,-0.229); \draw [white, double=black, line width=0.114cm]([out angle=29.026, in angle=-125.128] 2.162,0.963) .. (3.430,2.103); \draw [white, double=black, line width=0.114cm]([out angle=-30.713, in angle=125.134] 2.175,1.834) .. (3.430,0.672); \draw [white, double=black, line width=0.026cm]([out angle=158.694, in angle=11.726] 1.797,2.019) .. (1.260,2.064); \draw [white, double=black, line width=0.026cm]([out angle=54.890, in angle=-75.408] 1.374,1.891) .. (1.464,2.393); \draw [white, double=black, line width=0.028cm]([out angle=-165.952, in angle=-33.785] 1.250,1.806) .. (0.579,1.923); \draw [white, double=black, line width=0.028cm]([out angle=107.894, in angle=-131.895] 1.003,1.361) .. (1.137,1.993); \draw [white, double=black, line width=0.051cm]([out angle=-62.816, in angle=95.972] 1.151,1.006) .. (1.383,0.228); \draw [white, double=black, line width=0.051cm]([out angle=-161.100, in angle=38.937] 1.730,0.772) .. (1.018,0.379); \draw [white, double=black] ([out angle=1.560, in angle=150.987] 1.031,2.931) .. (1.118,2.910); \draw [white, double=black] ([out angle=146.215, in angle=-140.904] 0.579,1.923) .. (0.541,2.750); \draw [white, double=black] ([out angle=146.215, in angle=-140.904] 0.579,-1.077) .. (0.541,-0.250); \draw [white, double=black] ([out angle=-64.383, in angle=104.592] 1.375,2.637) .. (1.464,2.393); \draw [white, double=black] ([out angle=149.287, in angle=-21.305] 2.175,1.834) .. (1.797,2.019); \draw [white, double=black] ([out angle=-168.311, in angle=48.105] 1.260,2.064) .. (1.137,1.993); \draw [white, double=black] ([out angle=-72.083, in angle=117.184] 1.003,1.362) .. (1.151,1.006); \draw [white, double=black] ([out angle=-84.057, in angle=70.505] 1.382,0.228) .. (1.355,0.000); \draw [white, double=black] ([out angle=-167.257, in angle=-29.767] 1.098,2.771) .. (0.994,2.787); \draw [white, double=black] ([out angle=66.538, in angle=-141.063] 0.865,0.177) .. (1.018,0.379); \draw [white, double=black] ([out angle=18.819, in angle=-150.974] 1.731,0.772) .. (2.162,0.963); \draw [white, double=black] ([out angle=54.878, in angle=-54.866] 3.430,2.103) .. (3.430,3.672); \draw [white, double=black] ([out angle=54.878, in angle=-54.866] 3.430,-0.897) .. (3.430,0.672); \draw [white, double=black] ([out angle=-125.145, in angle=14.048] 1.373,1.891) .. (1.250,1.806); \end{scope} \begin{scope}[yshift=1.987cm]  \draw [white, double=black, line width=0.019cm]([out angle=150.233, in angle=-113.462] 0.994,2.787) .. (0.865,3.177); \draw [white, double=black, line width=0.019cm]([out angle=150.233, in angle=-113.462] 0.994,-0.213) .. (0.865,0.177); \draw [white, double=black, line width=0.019cm]([out angle=39.096, in angle=-178.440] 0.541,2.750) .. (1.031,2.931); \draw [white, double=black, line width=0.019cm]([out angle=39.096, in angle=-178.440] 0.541,-0.250) .. (1.031,-0.069); \draw [white, double=black, line width=0.018cm]([out angle=-29.008, in angle=115.617] 1.118,2.910) .. (1.375,2.637); \draw [white, double=black, line width=0.018cm]([out angle=-29.008, in angle=115.617] 1.118,-0.090) .. (1.375,-0.363); \draw [white, double=black, line width=0.018cm]([out angle=-109.495, in angle=12.752] 1.355,3.000) .. (1.098,2.771); \draw [white, double=black, line width=0.018cm]([out angle=-109.495, in angle=12.752] 1.355,-0.000) .. (1.098,-0.229); \draw [white, double=black, line width=0.114cm]([out angle=29.026, in angle=-125.128] 2.162,0.963) .. (3.430,2.103); \draw [white, double=black, line width=0.114cm]([out angle=-30.713, in angle=125.134] 2.175,1.834) .. (3.430,0.672); \draw [white, double=black, line width=0.026cm]([out angle=158.694, in angle=11.726] 1.797,2.019) .. (1.260,2.064); \draw [white, double=black, line width=0.026cm]([out angle=54.890, in angle=-75.408] 1.374,1.891) .. (1.464,2.393); \draw [white, double=black, line width=0.028cm]([out angle=-165.952, in angle=-33.785] 1.250,1.806) .. (0.579,1.923); \draw [white, double=black, line width=0.028cm]([out angle=107.894, in angle=-131.895] 1.003,1.361) .. (1.137,1.993); \draw [white, double=black, line width=0.051cm]([out angle=-62.816, in angle=95.972] 1.151,1.006) .. (1.383,0.228); \draw [white, double=black, line width=0.051cm]([out angle=-161.100, in angle=38.937] 1.730,0.772) .. (1.018,0.379); \draw [white, double=black] ([out angle=1.560, in angle=150.987] 1.031,2.931) .. (1.118,2.910); \draw [white, double=black] ([out angle=146.215, in angle=-140.904] 0.579,1.923) .. (0.541,2.750); \draw [white, double=black] ([out angle=146.215, in angle=-140.904] 0.579,-1.077) .. (0.541,-0.250); \draw [white, double=black] ([out angle=-64.383, in angle=104.592] 1.375,2.637) .. (1.464,2.393); \draw [white, double=black] ([out angle=149.287, in angle=-21.305] 2.175,1.834) .. (1.797,2.019); \draw [white, double=black] ([out angle=-168.311, in angle=48.105] 1.260,2.064) .. (1.137,1.993); \draw [white, double=black] ([out angle=-72.083, in angle=117.184] 1.003,1.362) .. (1.151,1.006); \draw [white, double=black] ([out angle=-84.057, in angle=70.505] 1.382,0.228) .. (1.355,0.000); \draw [white, double=black] ([out angle=-167.257, in angle=-29.767] 1.098,2.771) .. (0.994,2.787); \draw [white, double=black] ([out angle=66.538, in angle=-141.063] 0.865,0.177) .. (1.018,0.379); \draw [white, double=black] ([out angle=18.819, in angle=-150.974] 1.731,0.772) .. (2.162,0.963); \draw [white, double=black] ([out angle=54.878, in angle=-54.866] 3.430,2.103) .. (3.430,3.672); \draw [white, double=black] ([out angle=54.878, in angle=-54.866] 3.430,-0.897) .. (3.430,0.672); \draw [white, double=black] ([out angle=-125.145, in angle=14.048] 1.373,1.891) .. (1.250,1.806); \end{scope} \end{scope}

==> diagrams/links-1063.tex <==
\begin{scope} \clip (0,0) rectangle (5.891, 3.000); \begin{scope}[yshift=-1.663cm]  \draw [white, double=black, line width=0.039cm]([out angle=168.103, in angle=-60.040] 1.594,0.759) .. (0.493,1.559); \draw [white, double=black, line width=0.039cm]([out angle=60.024, in angle=-168.112] 0.493,0.268) .. (1.594,1.067); \draw [white, double=black, line width=0.017cm]([out angle=-36.692, in angle=158.515] 1.785,1.024) .. (2.109,0.844); \draw [white, double=black, line width=0.017cm]([out angle=-158.530, in angle=36.651] 2.109,0.981) .. (1.785,0.801); \draw [white, double=black, line width=0.015cm]([out angle=152.561, in angle=-28.892] 2.433,0.854) .. (2.206,0.975); \draw [white, double=black, line width=0.015cm]([out angle=28.885, in angle=-152.577] 2.206,0.851) .. (2.433,0.972); \draw [white, double=black, line width=0.016cm]([out angle=-23.056, in angle=145.737] 2.524,0.975) .. (2.803,0.823); \draw [white, double=black, line width=0.016cm]([out angle=-145.752, in angle=23.092] 2.803,1.003) .. (2.524,0.850); \draw [white, double=black, line width=0.029cm]([out angle=123.071, in angle=-15.104] 3.620,0.543) .. (2.953,1.028); \draw [white, double=black, line width=0.029cm]([out angle=15.148, in angle=-123.090] 2.953,0.797) .. (3.620,1.283); \draw [white, double=black, line width=0.125cm]([out angle=43.730, in angle=-128.378] 4.002,1.742) .. (5.305,3.174); \draw [white, double=black, line width=0.125cm]([out angle=43.730, in angle=-128.378] 4.002,-1.258) .. (5.305,0.174); \draw [white, double=black, line width=0.125cm]([out angle=-43.710, in angle=128.383] 4.001,3.083) .. (5.305,1.652); \draw [white, double=black, line width=0.125cm]([out angle=-43.710, in angle=128.383] 4.001,0.083) .. (5.305,-1.348); \draw [white, double=black] ([out angle=11.888, in angle=143.308] 1.594,1.067) .. (1.785,1.024); \draw [white, double=black] ([out angle=-21.466, in angle=-151.105] 2.109,0.846) .. (2.206,0.852); \draw [white, double=black] ([out angle=27.423, in angle=156.944] 2.433,0.972) .. (2.524,0.975); \draw [white, double=black] ([out angle=-34.245, in angle=-164.889] 2.803,0.824) .. (2.953,0.799); \draw [white, double=black] ([out angle=56.910, in angle=-136.270] 3.620,1.282) .. (4.002,1.742); \draw [white, double=black] ([out angle=119.960, in angle=-119.952] 0.493,1.559) .. (0.493,3.268); \draw [white, double=black] ([out angle=119.960, in angle=-119.952] 0.493,-1.441) .. (0.493,0.268); \draw [white, double=black] ([out angle=51.633, in angle=-51.617] 5.305,0.174) .. (5.305,1.653); \draw [white, double=black] ([out angle=164.892, in angle=34.248] 2.953,1.028) .. (2.803,1.003); \draw [white, double=black] ([out angle=-156.941, in angle=-27.420] 2.524,0.852) .. (2.433,0.855); \draw [white, double=black] ([out angle=151.108, in angle=21.470] 2.206,0.975) .. (2.109,0.981); \draw [white, double=black] ([out angle=-143.349, in angle=-11.897] 1.785,0.801) .. (1.594,0.759); \draw [white, double=black] ([out angle=136.290, in angle=-56.941] 4.001,0.083) .. (3.620,0.543); \end{scope} \begin{scope}[yshift=1.337cm]  \draw [white, double=black, line width=0.039cm]([out angle=168.103, in angle=-60.040] 1.594,0.759) .. (0.493,1.559); \draw [white, double=black, line width=0.039cm]([out angle=60.024, in angle=-168.112] 0.493,0.268) .. (1.594,1.067); \draw [white, double=black, line width=0.017cm]([out angle=-36.692, in angle=158.515] 1.785,1.024) .. (2.109,0.844); \draw [white, double=black, line width=0.017cm]([out angle=-158.530, in angle=36.651] 2.109,0.981) .. (1.785,0.801); \draw [white, double=black, line width=0.015cm]([out angle=152.561, in angle=-28.892] 2.433,0.854) .. (2.206,0.975); \draw [white, double=black, line width=0.015cm]([out angle=28.885, in angle=-152.577] 2.206,0.851) .. (2.433,0.972); \draw [white, double=black, line width=0.016cm]([out angle=-23.056, in angle=145.737] 2.524,0.975) .. (2.803,0.823); \draw [white, double=black, line width=0.016cm]([out angle=-145.752, in angle=23.092] 2.803,1.003) .. (2.524,0.850); \draw [white, double=black, line width=0.029cm]([out angle=123.071, in angle=-15.104] 3.620,0.543) .. (2.953,1.028); \draw [white, double=black, line width=0.029cm]([out angle=15.148, in angle=-123.090] 2.953,0.797) .. (3.620,1.283); \draw [white, double=black, line width=0.125cm]([out angle=43.730, in angle=-128.378] 4.002,1.742) .. (5.305,3.174); \draw [white, double=black, line width=0.125cm]([out angle=43.730, in angle=-128.378] 4.002,-1.258) .. (5.305,0.174); \draw [white, double=black, line width=0.125cm]([out angle=-43.710, in angle=128.383] 4.001,3.083) .. (5.305,1.652); \draw [white, double=black, line width=0.125cm]([out angle=-43.710, in angle=128.383] 4.001,0.083) .. (5.305,-1.348); \draw [white, double=black] ([out angle=11.888, in angle=143.308] 1.594,1.067) .. (1.785,1.024); \draw [white, double=black] ([out angle=-21.466, in angle=-151.105] 2.109,0.846) .. (2.206,0.852); \draw [white, double=black] ([out angle=27.423, in angle=156.944] 2.433,0.972) .. (2.524,0.975); \draw [white, double=black] ([out angle=-34.245, in angle=-164.889] 2.803,0.824) .. (2.953,0.799); \draw [white, double=black] ([out angle=56.910, in angle=-136.270] 3.620,1.282) .. (4.002,1.742); \draw [white, double=black] ([out angle=119.960, in angle=-119.952] 0.493,1.559) .. (0.493,3.268); \draw [white, double=black] ([out angle=119.960, in angle=-119.952] 0.493,-1.441) .. (0.493,0.268); \draw [white, double=black] ([out angle=51.633, in angle=-51.617] 5.305,0.174) .. (5.305,1.653); \draw [white, double=black] ([out angle=164.892, in angle=34.248] 2.953,1.028) .. (2.803,1.003); \draw [white, double=black] ([out angle=-156.941, in angle=-27.420] 2.524,0.852) .. (2.433,0.855); \draw [white, double=black] ([out angle=151.108, in angle=21.470] 2.206,0.975) .. (2.109,0.981); \draw [white, double=black] ([out angle=-143.349, in angle=-11.897] 1.785,0.801) .. (1.594,0.759); \draw [white, double=black] ([out angle=136.290, in angle=-56.941] 4.001,0.083) .. (3.620,0.543); \end{scope} \end{scope}

==> diagrams/links-1064.tex <==
\begin{scope} \clip (0,0) rectangle (5.940, 3.000); \begin{scope}[yshift=-1.573cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.127, in angle=-57.564] 1.717,0.751) .. (0.522,1.675); \draw [white, double=black, line width=0.063cm]([out angle=57.607, in angle=-162.068] 0.522,0.319) .. (1.717,1.245); \draw [white, double=black, line width=0.059cm]([out angle=-23.183, in angle=124.519] 2.052,1.230) .. (2.925,0.514); \draw [white, double=black, line width=0.059cm]([out angle=-124.507, in angle=23.210] 2.925,1.483) .. (2.052,0.767); \draw [white, double=black, line width=0.053cm]([out angle=132.268, in angle=-60.810] 5.385,1.784) .. (4.817,2.574); \draw [white, double=black, line width=0.053cm]([out angle=-0.002, in angle=-110.719] 4.566,2.147) .. (5.229,2.605); \draw [white, double=black, line width=0.022cm]([out angle=-169.583, in angle=8.238] 4.858,2.973) .. (4.453,2.906); \draw [white, double=black, line width=0.022cm]([out angle=-169.583, in angle=8.238] 4.858,-0.027) .. (4.453,-0.094); \draw [white, double=black, line width=0.022cm]([out angle=112.265, in angle=-121.507] 4.734,2.746) .. (4.763,3.111); \draw [white, double=black, line width=0.022cm]([out angle=112.265, in angle=-121.507] 4.734,-0.254) .. (4.763,0.111); \draw [white, double=black, line width=0.024cm]([out angle=7.307, in angle=95.599] 4.881,3.188) .. (5.265,2.882); \draw [white, double=black, line width=0.024cm]([out angle=7.307, in angle=95.599] 4.881,0.188) .. (5.265,-0.118); \draw [white, double=black, line width=0.024cm]([out angle=-126.993, in angle=37.864] 5.443,3.515) .. (4.952,3.016); \draw [white, double=black, line width=0.024cm]([out angle=-126.993, in angle=37.864] 5.443,0.515) .. (4.952,0.016); \draw [white, double=black, line width=0.075cm]([out angle=154.243, in angle=-54.749] 4.191,2.232) .. (3.284,3.000); \draw [white, double=black, line width=0.075cm]([out angle=154.243, in angle=-54.749] 4.191,-0.768) .. (3.284,0.000); \draw [white, double=black, line width=0.075cm]([out angle=54.725, in angle=-149.817] 3.284,1.997) .. (4.169,2.807); \draw [white, double=black, line width=0.075cm]([out angle=54.725, in angle=-149.817] 3.284,-1.003) .. (4.169,-0.193); \draw [white, double=black] ([out angle=17.932, in angle=156.784] 1.717,1.245) .. (2.051,1.229); \draw [white, double=black] ([out angle=122.436, in angle=-122.405] 0.522,1.675) .. (0.522,3.318); \draw [white, double=black] ([out angle=122.436, in angle=-122.405] 0.522,-1.325) .. (0.522,0.318); \draw [white, double=black] ([out angle=-55.481, in angle=125.251] 2.925,0.514) .. (3.284,0.000); \draw [white, double=black] ([out angle=119.190, in angle=-67.713] 4.817,2.574) .. (4.734,2.746); \draw [white, double=black] ([out angle=58.505, in angle=-172.693] 4.763,3.112) .. (4.881,3.188); \draw [white, double=black] ([out angle=58.505, in angle=-172.693] 4.763,0.112) .. (4.881,0.188); \draw [white, double=black] ([out angle=-84.401, in angle=69.281] 5.265,2.882) .. (5.229,2.605); \draw [white, double=black] ([out angle=179.998, in angle=-25.717] 4.566,2.147) .. (4.191,2.232); \draw [white, double=black] ([out angle=53.030, in angle=-47.732] 5.444,0.514) .. (5.385,1.784); \draw [white, double=black] ([out angle=-142.136, in angle=10.460] 4.952,3.016) .. (4.858,2.974); \draw [white, double=black] ([out angle=-142.136, in angle=10.460] 4.952,0.016) .. (4.858,-0.026); \draw [white, double=black] ([out angle=-171.762, in angle=30.183] 4.453,2.906) .. (4.169,2.807); \draw [white, double=black] ([out angle=-171.762, in angle=30.183] 4.453,-0.094) .. (4.169,-0.193); \draw [white, double=black] ([out angle=-125.239, in angle=55.493] 3.284,1.997) .. (2.925,1.483); \draw [white, double=black] ([out angle=-156.811, in angle=-17.873] 2.051,0.766) .. (1.717,0.751); \end{scope} \begin{scope}[yshift=1.427cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.127, in angle=-57.564] 1.717,0.751) .. (0.522,1.675); \draw [white, double=black, line width=0.063cm]([out angle=57.607, in angle=-162.068] 0.522,0.319) .. (1.717,1.245); \draw [white, double=black, line width=0.059cm]([out angle=-23.183, in angle=124.519] 2.052,1.230) .. (2.925,0.514); \draw [white, double=black, line width=0.059cm]([out angle=-124.507, in angle=23.210] 2.925,1.483) .. (2.052,0.767); \draw [white, double=black, line width=0.053cm]([out angle=132.268, in angle=-60.810] 5.385,1.784) .. (4.817,2.574); \draw [white, double=black, line width=0.053cm]([out angle=-0.002, in angle=-110.719] 4.566,2.147) .. (5.229,2.605); \draw [white, double=black, line width=0.022cm]([out angle=-169.583, in angle=8.238] 4.858,2.973) .. (4.453,2.906); \draw [white, double=black, line width=0.022cm]([out angle=-169.583, in angle=8.238] 4.858,-0.027) .. (4.453,-0.094); \draw [white, double=black, line width=0.022cm]([out angle=112.265, in angle=-121.507] 4.734,2.746) .. (4.763,3.111); \draw [white, double=black, line width=0.022cm]([out angle=112.265, in angle=-121.507] 4.734,-0.254) .. (4.763,0.111); \draw [white, double=black, line width=0.024cm]([out angle=7.307, in angle=95.599] 4.881,3.188) .. (5.265,2.882); \draw [white, double=black, line width=0.024cm]([out angle=7.307, in angle=95.599] 4.881,0.188) .. (5.265,-0.118); \draw [white, double=black, line width=0.024cm]([out angle=-126.993, in angle=37.864] 5.443,3.515) .. (4.952,3.016); \draw [white, double=black, line width=0.024cm]([out angle=-126.993, in angle=37.864] 5.443,0.515) .. (4.952,0.016); \draw [white, double=black, line width=0.075cm]([out angle=154.243, in angle=-54.749] 4.191,2.232) .. (3.284,3.000); \draw [white, double=black, line width=0.075cm]([out angle=154.243, in angle=-54.749] 4.191,-0.768) .. (3.284,0.000); \draw [white, double=black, line width=0.075cm]([out angle=54.725, in angle=-149.817] 3.284,1.997) .. (4.169,2.807); \draw [white, double=black, line width=0.075cm]([out angle=54.725, in angle=-149.817] 3.284,-1.003) .. (4.169,-0.193); \draw [white, double=black] ([out angle=17.932, in angle=156.784] 1.717,1.245) .. (2.051,1.229); \draw [white, double=black] ([out angle=122.436, in angle=-122.405] 0.522,1.675) .. (0.522,3.318); \draw [white, double=black] ([out angle=122.436, in angle=-122.405] 0.522,-1.325) .. (0.522,0.318); \draw [white, double=black] ([out angle=-55.481, in angle=125.251] 2.925,0.514) .. (3.284,0.000); \draw [white, double=black] ([out angle=119.190, in angle=-67.713] 4.817,2.574) .. (4.734,2.746); \draw [white, double=black] ([out angle=58.505, in angle=-172.693] 4.763,3.112) .. (4.881,3.188); \draw [white, double=black] ([out angle=58.505, in angle=-172.693] 4.763,0.112) .. (4.881,0.188); \draw [white, double=black] ([out angle=-84.401, in angle=69.281] 5.265,2.882) .. (5.229,2.605); \draw [white, double=black] ([out angle=179.998, in angle=-25.717] 4.566,2.147) .. (4.191,2.232); \draw [white, double=black] ([out angle=53.030, in angle=-47.732] 5.444,0.514) .. (5.385,1.784); \draw [white, double=black] ([out angle=-142.136, in angle=10.460] 4.952,3.016) .. (4.858,2.974); \draw [white, double=black] ([out angle=-142.136, in angle=10.460] 4.952,0.016) .. (4.858,-0.026); \draw [white, double=black] ([out angle=-171.762, in angle=30.183] 4.453,2.906) .. (4.169,2.807); \draw [white, double=black] ([out angle=-171.762, in angle=30.183] 4.453,-0.094) .. (4.169,-0.193); \draw [white, double=black] ([out angle=-125.239, in angle=55.493] 3.284,1.997) .. (2.925,1.483); \draw [white, double=black] ([out angle=-156.811, in angle=-17.873] 2.051,0.766) .. (1.717,0.751); \end{scope} \end{scope}

==> diagrams/links-1065.tex <==
\begin{scope} \clip (0,0) rectangle (2.886, 3.000); \begin{scope}[yshift=-1.352cm]  \draw [white, double=black, line width=0.026cm]([out angle=172.195, in angle=-72.886] 1.248,0.295) .. (0.725,0.739); \draw [white, double=black, line width=0.026cm]([out angle=44.556, in angle=-102.115] 0.555,0.064) .. (0.931,0.748); \draw [white, double=black, line width=0.022cm]([out angle=122.008, in angle=-60.543] 0.908,0.878) .. (0.740,1.160); \draw [white, double=black, line width=0.022cm]([out angle=60.545, in angle=-121.981] 0.740,0.875) .. (0.908,1.157); \draw [white, double=black, line width=0.026cm]([out angle=102.137, in angle=-44.541] 0.931,1.288) .. (0.555,1.971); \draw [white, double=black, line width=0.026cm]([out angle=72.897, in angle=-172.172] 0.726,1.297) .. (1.249,1.741); \draw [white, double=black, line width=0.026cm]([out angle=7.831, in angle=-107.102] 1.637,1.794) .. (2.160,2.238); \draw [white, double=black, line width=0.026cm]([out angle=-77.855, in angle=135.459] 1.955,2.247) .. (2.331,1.564); \draw [white, double=black, line width=0.022cm]([out angle=57.992, in angle=-119.461] 1.978,2.378) .. (2.145,2.660); \draw [white, double=black, line width=0.022cm]([out angle=-58.024, in angle=119.460] 1.978,2.657) .. (2.145,2.374); \draw [white, double=black, line width=0.026cm]([out angle=77.875, in angle=-135.459] 1.955,2.787) .. (2.331,3.471); \draw [white, double=black, line width=0.026cm]([out angle=77.875, in angle=-135.459] 1.955,-0.213) .. (2.331,0.471); \draw [white, double=black, line width=0.026cm]([out angle=-7.839, in angle=107.101] 1.637,3.241) .. (2.160,2.796); \draw [white, double=black, line width=0.026cm]([out angle=-7.839, in angle=107.101] 1.637,0.241) .. (2.160,-0.204); \draw [white, double=black] ([out angle=77.863, in angle=-57.982] 0.931,0.747) .. (0.908,0.878); \draw [white, double=black] ([out angle=119.457, in angle=-107.115] 0.740,1.160) .. (0.725,1.296); \draw [white, double=black] ([out angle=7.850, in angle=-172.169] 1.248,1.740) .. (1.637,1.794); \draw [white, double=black] ([out angle=72.898, in angle=-60.540] 2.160,2.238) .. (2.145,2.374); \draw [white, double=black] ([out angle=121.976, in angle=-102.125] 1.978,2.656) .. (1.955,2.787); \draw [white, double=black] ([out angle=135.459, in angle=-135.444] 0.555,1.971) .. (0.555,3.064); \draw [white, double=black] ([out angle=135.459, in angle=-135.444] 0.555,-1.029) .. (0.555,0.064); \draw [white, double=black] ([out angle=44.553, in angle=-44.541] 2.331,0.470) .. (2.331,1.564); \draw [white, double=black] ([out angle=107.114, in angle=-119.455] 0.725,0.739) .. (0.740,0.875); \draw [white, double=black] ([out angle=57.995, in angle=-77.850] 0.908,1.156) .. (0.931,1.287); \draw [white, double=black] ([out angle=172.161, in angle=-7.840] 1.637,0.241) .. (1.248,0.294); \draw [white, double=black] ([out angle=102.145, in angle=-122.008] 1.955,2.247) .. (1.978,2.378); \draw [white, double=black] ([out angle=60.539, in angle=-72.899] 2.145,2.660) .. (2.160,2.796); \end{scope} \begin{scope}[yshift=1.648cm]  \draw [white, double=black, line width=0.026cm]([out angle=172.195, in angle=-72.886] 1.248,0.295) .. (0.725,0.739); \draw [white, double=black, line width=0.026cm]([out angle=44.556, in angle=-102.115] 0.555,0.064) .. (0.931,0.748); \draw [white, double=black, line width=0.022cm]([out angle=122.008, in angle=-60.543] 0.908,0.878) .. (0.740,1.160); \draw [white, double=black, line width=0.022cm]([out angle=60.545, in angle=-121.981] 0.740,0.875) .. (0.908,1.157); \draw [white, double=black, line width=0.026cm]([out angle=102.137, in angle=-44.541] 0.931,1.288) .. (0.555,1.971); \draw [white, double=black, line width=0.026cm]([out angle=72.897, in angle=-172.172] 0.726,1.297) .. (1.249,1.741); \draw [white, double=black, line width=0.026cm]([out angle=7.831, in angle=-107.102] 1.637,1.794) .. (2.160,2.238); \draw [white, double=black, line width=0.026cm]([out angle=-77.855, in angle=135.459] 1.955,2.247) .. (2.331,1.564); \draw [white, double=black, line width=0.022cm]([out angle=57.992, in angle=-119.461] 1.978,2.378) .. (2.145,2.660); \draw [white, double=black, line width=0.022cm]([out angle=-58.024, in angle=119.460] 1.978,2.657) .. (2.145,2.374); \draw [white, double=black, line width=0.026cm]([out angle=77.875, in angle=-135.459] 1.955,2.787) .. (2.331,3.471); \draw [white, double=black, line width=0.026cm]([out angle=77.875, in angle=-135.459] 1.955,-0.213) .. (2.331,0.471); \draw [white, double=black, line width=0.026cm]([out angle=-7.839, in angle=107.101] 1.637,3.241) .. (2.160,2.796); \draw [white, double=black, line width=0.026cm]([out angle=-7.839, in angle=107.101] 1.637,0.241) .. (2.160,-0.204); \draw [white, double=black] ([out angle=77.863, in angle=-57.982] 0.931,0.747) .. (0.908,0.878); \draw [white, double=black] ([out angle=119.457, in angle=-107.115] 0.740,1.160) .. (0.725,1.296); \draw [white, double=black] ([out angle=7.850, in angle=-172.169] 1.248,1.740) .. (1.637,1.794); \draw [white, double=black] ([out angle=72.898, in angle=-60.540] 2.160,2.238) .. (2.145,2.374); \draw [white, double=black] ([out angle=121.976, in angle=-102.125] 1.978,2.656) .. (1.955,2.787); \draw [white, double=black] ([out angle=135.459, in angle=-135.444] 0.555,1.971) .. (0.555,3.064); \draw [white, double=black] ([out angle=135.459, in angle=-135.444] 0.555,-1.029) .. (0.555,0.064); \draw [white, double=black] ([out angle=44.553, in angle=-44.541] 2.331,0.470) .. (2.331,1.564); \draw [white, double=black] ([out angle=107.114, in angle=-119.455] 0.725,0.739) .. (0.740,0.875); \draw [white, double=black] ([out angle=57.995, in angle=-77.850] 0.908,1.156) .. (0.931,1.287); \draw [white, double=black] ([out angle=172.161, in angle=-7.840] 1.637,0.241) .. (1.248,0.294); \draw [white, double=black] ([out angle=102.145, in angle=-122.008] 1.955,2.247) .. (1.978,2.378); \draw [white, double=black] ([out angle=60.539, in angle=-72.899] 2.145,2.660) .. (2.160,2.796); \end{scope} \end{scope}

==> diagrams/links-1066.tex <==
\begin{scope} \clip (0,0) rectangle (4.641, 3.000); \begin{scope}[yshift=-2.287cm]  \draw [white, double=black, line width=0.031cm]([out angle=148.467, in angle=-77.680] 1.272,0.191) .. (0.816,0.832); \draw [white, double=black, line width=0.031cm]([out angle=39.638, in angle=-110.836] 0.578,0.142) .. (1.059,0.814); \draw [white, double=black, line width=0.027cm]([out angle=117.848, in angle=-57.672] 1.049,0.982) .. (0.844,1.336); \draw [white, double=black, line width=0.027cm]([out angle=57.689, in angle=-117.821] 0.844,0.990) .. (1.049,1.344); \draw [white, double=black, line width=0.031cm]([out angle=110.866, in angle=-39.615] 1.060,1.512) .. (0.578,2.184); \draw [white, double=black, line width=0.031cm]([out angle=77.684, in angle=-148.437] 0.816,1.494) .. (1.272,2.136); \draw [white, double=black, line width=0.033cm]([out angle=48.864, in angle=-159.519] 1.570,2.388) .. (2.153,2.791); \draw [white, double=black, line width=0.033cm]([out angle=48.864, in angle=-159.519] 1.570,-0.612) .. (2.153,-0.209); \draw [white, double=black, line width=0.033cm]([out angle=-48.897, in angle=159.486] 1.571,2.938) .. (2.153,2.535); \draw [white, double=black, line width=0.033cm]([out angle=-48.897, in angle=159.486] 1.571,-0.062) .. (2.153,-0.465); \draw [white, double=black, line width=0.031cm]([out angle=-147.090, in angle=27.069] 2.780,2.803) .. (2.333,2.545); \draw [white, double=black, line width=0.031cm]([out angle=147.058, in angle=-27.063] 2.780,2.522) .. (2.333,2.780); \draw [white, double=black, line width=0.045cm]([out angle=13.608, in angle=-120.719] 3.009,2.484) .. (4.139,3.319); \draw [white, double=black, line width=0.045cm]([out angle=13.608, in angle=-120.719] 3.009,-0.516) .. (4.139,0.319); \draw [white, double=black, line width=0.045cm]([out angle=-13.603, in angle=120.723] 3.009,2.843) .. (4.140,2.008); \draw [white, double=black, line width=0.045cm]([out angle=-13.603, in angle=120.723] 3.009,-0.157) .. (4.140,-0.992); \draw [white, double=black] ([out angle=69.135, in angle=-62.132] 1.060,0.814) .. (1.050,0.982); \draw [white, double=black] ([out angle=122.328, in angle=-102.316] 0.844,1.336) .. (0.816,1.494); \draw [white, double=black] ([out angle=31.576, in angle=-131.089] 1.272,2.136) .. (1.570,2.388); \draw [white, double=black] ([out angle=20.481, in angle=152.937] 2.153,2.791) .. (2.333,2.780); \draw [white, double=black] ([out angle=-32.908, in angle=-166.392] 2.779,2.524) .. (3.009,2.484); \draw [white, double=black] ([out angle=140.385, in angle=-140.362] 0.578,2.184) .. (0.578,3.142); \draw [white, double=black] ([out angle=140.385, in angle=-140.362] 0.578,-0.816) .. (0.578,0.142); \draw [white, double=black] ([out angle=59.301, in angle=-59.277] 4.140,0.319) .. (4.139,2.008); \draw [white, double=black] ([out angle=102.320, in angle=-122.311] 0.816,0.832) .. (0.844,0.990); \draw [white, double=black] ([out angle=62.146, in angle=-69.121] 1.050,1.345) .. (1.060,1.512); \draw [white, double=black] ([out angle=131.103, in angle=-31.562] 1.571,2.938) .. (1.272,3.191); \draw [white, double=black] ([out angle=131.103, in angle=-31.562] 1.571,-0.062) .. (1.272,0.191); \draw [white, double=black] ([out angle=166.397, in angle=32.894] 3.009,2.843) .. (2.779,2.804); \draw [white, double=black] ([out angle=-152.923, in angle=-20.467] 2.332,2.546) .. (2.153,2.536); \end{scope} \begin{scope}[yshift=0.713cm]  \draw [white, double=black, line width=0.031cm]([out angle=148.467, in angle=-77.680] 1.272,0.191) .. (0.816,0.832); \draw [white, double=black, line width=0.031cm]([out angle=39.638, in angle=-110.836] 0.578,0.142) .. (1.059,0.814); \draw [white, double=black, line width=0.027cm]([out angle=117.848, in angle=-57.672] 1.049,0.982) .. (0.844,1.336); \draw [white, double=black, line width=0.027cm]([out angle=57.689, in angle=-117.821] 0.844,0.990) .. (1.049,1.344); \draw [white, double=black, line width=0.031cm]([out angle=110.866, in angle=-39.615] 1.060,1.512) .. (0.578,2.184); \draw [white, double=black, line width=0.031cm]([out angle=77.684, in angle=-148.437] 0.816,1.494) .. (1.272,2.136); \draw [white, double=black, line width=0.033cm]([out angle=48.864, in angle=-159.519] 1.570,2.388) .. (2.153,2.791); \draw [white, double=black, line width=0.033cm]([out angle=48.864, in angle=-159.519] 1.570,-0.612) .. (2.153,-0.209); \draw [white, double=black, line width=0.033cm]([out angle=-48.897, in angle=159.486] 1.571,2.938) .. (2.153,2.535); \draw [white, double=black, line width=0.033cm]([out angle=-48.897, in angle=159.486] 1.571,-0.062) .. (2.153,-0.465); \draw [white, double=black, line width=0.031cm]([out angle=-147.090, in angle=27.069] 2.780,2.803) .. (2.333,2.545); \draw [white, double=black, line width=0.031cm]([out angle=147.058, in angle=-27.063] 2.780,2.522) .. (2.333,2.780); \draw [white, double=black, line width=0.045cm]([out angle=13.608, in angle=-120.719] 3.009,2.484) .. (4.139,3.319); \draw [white, double=black, line width=0.045cm]([out angle=13.608, in angle=-120.719] 3.009,-0.516) .. (4.139,0.319); \draw [white, double=black, line width=0.045cm]([out angle=-13.603, in angle=120.723] 3.009,2.843) .. (4.140,2.008); \draw [white, double=black, line width=0.045cm]([out angle=-13.603, in angle=120.723] 3.009,-0.157) .. (4.140,-0.992); \draw [white, double=black] ([out angle=69.135, in angle=-62.132] 1.060,0.814) .. (1.050,0.982); \draw [white, double=black] ([out angle=122.328, in angle=-102.316] 0.844,1.336) .. (0.816,1.494); \draw [white, double=black] ([out angle=31.576, in angle=-131.089] 1.272,2.136) .. (1.570,2.388); \draw [white, double=black] ([out angle=20.481, in angle=152.937] 2.153,2.791) .. (2.333,2.780); \draw [white, double=black] ([out angle=-32.908, in angle=-166.392] 2.779,2.524) .. (3.009,2.484); \draw [white, double=black] ([out angle=140.385, in angle=-140.362] 0.578,2.184) .. (0.578,3.142); \draw [white, double=black] ([out angle=140.385, in angle=-140.362] 0.578,-0.816) .. (0.578,0.142); \draw [white, double=black] ([out angle=59.301, in angle=-59.277] 4.140,0.319) .. (4.139,2.008); \draw [white, double=black] ([out angle=102.320, in angle=-122.311] 0.816,0.832) .. (0.844,0.990); \draw [white, double=black] ([out angle=62.146, in angle=-69.121] 1.050,1.345) .. (1.060,1.512); \draw [white, double=black] ([out angle=131.103, in angle=-31.562] 1.571,2.938) .. (1.272,3.191); \draw [white, double=black] ([out angle=131.103, in angle=-31.562] 1.571,-0.062) .. (1.272,0.191); \draw [white, double=black] ([out angle=166.397, in angle=32.894] 3.009,2.843) .. (2.779,2.804); \draw [white, double=black] ([out angle=-152.923, in angle=-20.467] 2.332,2.546) .. (2.153,2.536); \end{scope} \end{scope}

==> diagrams/links-1067.tex <==
\begin{scope} \clip (0,0) rectangle (7.070, 3.000); \begin{scope}[yshift=-1.777cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.886, in angle=-59.039] 1.644,0.838) .. (0.505,1.683); \draw [white, double=black, line width=0.047cm]([out angle=59.083, in angle=-165.829] 0.505,0.367) .. (1.644,1.213); \draw [white, double=black, line width=0.036cm]([out angle=-31.723, in angle=150.972] 1.885,1.176) .. (2.378,0.887); \draw [white, double=black, line width=0.036cm]([out angle=-150.928, in angle=31.704] 2.378,1.164) .. (1.885,0.875); \draw [white, double=black, line width=0.041cm]([out angle=119.291, in angle=-17.286] 3.380,0.554) .. (2.597,1.188); \draw [white, double=black, line width=0.041cm]([out angle=17.319, in angle=-119.264] 2.597,0.866) .. (3.380,1.500); \draw [white, double=black, line width=0.041cm]([out angle=60.699, in angle=-162.696] 3.691,2.054) .. (4.474,2.688); \draw [white, double=black, line width=0.041cm]([out angle=60.699, in angle=-162.696] 3.691,-0.946) .. (4.474,-0.312); \draw [white, double=black, line width=0.041cm]([out angle=-60.715, in angle=162.680] 3.691,3.000) .. (4.474,2.365); \draw [white, double=black, line width=0.041cm]([out angle=-60.715, in angle=162.680] 3.691,0.000) .. (4.474,-0.635); \draw [white, double=black, line width=0.036cm]([out angle=-148.288, in angle=29.077] 5.184,2.677) .. (4.691,2.388); \draw [white, double=black, line width=0.036cm]([out angle=148.272, in angle=-29.073] 5.184,2.376) .. (4.691,2.666); \draw [white, double=black, line width=0.047cm]([out angle=14.141, in angle=-120.950] 5.426,2.340) .. (6.565,3.187); \draw [white, double=black, line width=0.047cm]([out angle=14.141, in angle=-120.950] 5.426,-0.660) .. (6.565,0.187); \draw [white, double=black, line width=0.047cm]([out angle=-14.152, in angle=120.951] 5.426,2.716) .. (6.565,1.869); \draw [white, double=black, line width=0.047cm]([out angle=-14.152, in angle=120.951] 5.426,-0.284) .. (6.565,-1.131); \draw [white, double=black] ([out angle=14.171, in angle=148.277] 1.644,1.213) .. (1.885,1.176); \draw [white, double=black] ([out angle=-29.054, in angle=-162.668] 2.378,0.886) .. (2.595,0.864); \draw [white, double=black] ([out angle=60.736, in angle=-119.257] 3.380,1.500) .. (3.690,2.054); \draw [white, double=black] ([out angle=17.304, in angle=150.927] 4.474,2.688) .. (4.691,2.666); \draw [white, double=black] ([out angle=-31.666, in angle=-165.859] 5.184,2.378) .. (5.426,2.340); \draw [white, double=black] ([out angle=120.961, in angle=-120.934] 0.505,1.683) .. (0.504,3.366); \draw [white, double=black] ([out angle=120.961, in angle=-120.934] 0.505,-1.317) .. (0.504,0.366); \draw [white, double=black] ([out angle=59.071, in angle=-59.049] 6.566,0.186) .. (6.565,1.869); \draw [white, double=black] ([out angle=162.686, in angle=29.072] 2.595,1.187) .. (2.378,1.164); \draw [white, double=black] ([out angle=-148.296, in angle=-14.114] 1.886,0.875) .. (1.644,0.838); \draw [white, double=black] ([out angle=119.285, in angle=-60.709] 3.691,0.000) .. (3.380,0.554); \draw [white, double=black] ([out angle=165.848, in angle=31.718] 5.426,2.716) .. (5.184,2.678); \draw [white, double=black] ([out angle=-150.900, in angle=-17.277] 4.690,2.389) .. (4.473,2.366); \end{scope} \begin{scope}[yshift=1.223cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.886, in angle=-59.039] 1.644,0.838) .. (0.505,1.683); \draw [white, double=black, line width=0.047cm]([out angle=59.083, in angle=-165.829] 0.505,0.367) .. (1.644,1.213); \draw [white, double=black, line width=0.036cm]([out angle=-31.723, in angle=150.972] 1.885,1.176) .. (2.378,0.887); \draw [white, double=black, line width=0.036cm]([out angle=-150.928, in angle=31.704] 2.378,1.164) .. (1.885,0.875); \draw [white, double=black, line width=0.041cm]([out angle=119.291, in angle=-17.286] 3.380,0.554) .. (2.597,1.188); \draw [white, double=black, line width=0.041cm]([out angle=17.319, in angle=-119.264] 2.597,0.866) .. (3.380,1.500); \draw [white, double=black, line width=0.041cm]([out angle=60.699, in angle=-162.696] 3.691,2.054) .. (4.474,2.688); \draw [white, double=black, line width=0.041cm]([out angle=60.699, in angle=-162.696] 3.691,-0.946) .. (4.474,-0.312); \draw [white, double=black, line width=0.041cm]([out angle=-60.715, in angle=162.680] 3.691,3.000) .. (4.474,2.365); \draw [white, double=black, line width=0.041cm]([out angle=-60.715, in angle=162.680] 3.691,0.000) .. (4.474,-0.635); \draw [white, double=black, line width=0.036cm]([out angle=-148.288, in angle=29.077] 5.184,2.677) .. (4.691,2.388); \draw [white, double=black, line width=0.036cm]([out angle=148.272, in angle=-29.073] 5.184,2.376) .. (4.691,2.666); \draw [white, double=black, line width=0.047cm]([out angle=14.141, in angle=-120.950] 5.426,2.340) .. (6.565,3.187); \draw [white, double=black, line width=0.047cm]([out angle=14.141, in angle=-120.950] 5.426,-0.660) .. (6.565,0.187); \draw [white, double=black, line width=0.047cm]([out angle=-14.152, in angle=120.951] 5.426,2.716) .. (6.565,1.869); \draw [white, double=black, line width=0.047cm]([out angle=-14.152, in angle=120.951] 5.426,-0.284) .. (6.565,-1.131); \draw [white, double=black] ([out angle=14.171, in angle=148.277] 1.644,1.213) .. (1.885,1.176); \draw [white, double=black] ([out angle=-29.054, in angle=-162.668] 2.378,0.886) .. (2.595,0.864); \draw [white, double=black] ([out angle=60.736, in angle=-119.257] 3.380,1.500) .. (3.690,2.054); \draw [white, double=black] ([out angle=17.304, in angle=150.927] 4.474,2.688) .. (4.691,2.666); \draw [white, double=black] ([out angle=-31.666, in angle=-165.859] 5.184,2.378) .. (5.426,2.340); \draw [white, double=black] ([out angle=120.961, in angle=-120.934] 0.505,1.683) .. (0.504,3.366); \draw [white, double=black] ([out angle=120.961, in angle=-120.934] 0.505,-1.317) .. (0.504,0.366); \draw [white, double=black] ([out angle=59.071, in angle=-59.049] 6.566,0.186) .. (6.565,1.869); \draw [white, double=black] ([out angle=162.686, in angle=29.072] 2.595,1.187) .. (2.378,1.164); \draw [white, double=black] ([out angle=-148.296, in angle=-14.114] 1.886,0.875) .. (1.644,0.838); \draw [white, double=black] ([out angle=119.285, in angle=-60.709] 3.691,0.000) .. (3.380,0.554); \draw [white, double=black] ([out angle=165.848, in angle=31.718] 5.426,2.716) .. (5.184,2.678); \draw [white, double=black] ([out angle=-150.900, in angle=-17.277] 4.690,2.389) .. (4.473,2.366); \end{scope} \end{scope}

==> diagrams/links-1068.tex <==
\begin{scope} \clip (0,0) rectangle (4.626, 3.000); \begin{scope}[yshift=-2.745cm]  \draw [white, double=black, line width=0.030cm]([out angle=-90.481, in angle=154.845] 0.835,0.754) .. (1.195,0.182); \draw [white, double=black, line width=0.030cm]([out angle=-170.392, in angle=45.497] 1.227,0.419) .. (0.550,0.066); \draw [white, double=black, line width=0.029cm]([out angle=-27.667, in angle=115.126] 1.382,3.395) .. (1.788,2.971); \draw [white, double=black, line width=0.029cm]([out angle=-27.667, in angle=115.126] 1.382,0.395) .. (1.788,-0.029); \draw [white, double=black, line width=0.029cm]([out angle=-119.669, in angle=15.554] 1.810,3.520) .. (1.358,3.168); \draw [white, double=black, line width=0.029cm]([out angle=-119.669, in angle=15.554] 1.810,0.520) .. (1.358,0.168); \draw [white, double=black, line width=0.095cm]([out angle=-124.180, in angle=25.636] 4.085,2.423) .. (2.842,1.354); \draw [white, double=black, line width=0.095cm]([out angle=124.184, in angle=-25.406] 4.085,1.019) .. (2.841,2.085); \draw [white, double=black, line width=0.063cm]([out angle=174.109, in angle=21.717] 2.442,2.197) .. (1.669,2.090); \draw [white, double=black, line width=0.063cm]([out angle=93.352, in angle=-72.770] 2.066,1.837) .. (1.923,2.622); \draw [white, double=black, line width=0.069cm]([out angle=153.698, in angle=-41.364] 1.436,1.420) .. (0.589,1.988); \draw [white, double=black, line width=0.069cm]([out angle=78.774, in angle=-145.069] 0.875,1.144) .. (1.396,1.943); \draw [white, double=black, line width=0.061cm]([out angle=71.886, in angle=-90.445] 1.950,0.837) .. (2.072,1.582); \draw [white, double=black, line width=0.061cm]([out angle=-17.280, in angle=-173.778] 1.704,1.314) .. (2.449,1.242); \draw [white, double=black] ([out angle=9.608, in angle=152.340] 1.227,0.419) .. (1.383,0.395); \draw [white, double=black] ([out angle=138.636, in angle=-134.503] 0.589,1.988) .. (0.550,3.066); \draw [white, double=black] ([out angle=138.636, in angle=-134.503] 0.589,-1.012) .. (0.550,0.066); \draw [white, double=black] ([out angle=-64.874, in angle=107.230] 1.788,2.971) .. (1.923,2.622); \draw [white, double=black] ([out angle=154.594, in angle=-5.889] 2.841,2.085) .. (2.442,2.197); \draw [white, double=black] ([out angle=-158.285, in angle=34.931] 1.669,2.090) .. (1.396,1.943); \draw [white, double=black] ([out angle=-101.208, in angle=89.519] 0.875,1.144) .. (0.835,0.754); \draw [white, double=black] ([out angle=-25.155, in angle=-164.440] 1.195,3.182) .. (1.359,3.168); \draw [white, double=black] ([out angle=-25.155, in angle=-164.440] 1.195,0.182) .. (1.359,0.168); \draw [white, double=black] ([out angle=60.331, in angle=-108.114] 1.810,0.520) .. (1.950,0.837); \draw [white, double=black] ([out angle=89.555, in angle=-86.645] 2.072,1.582) .. (2.066,1.837); \draw [white, double=black] ([out angle=55.826, in angle=-55.816] 4.085,2.424) .. (4.085,4.019); \draw [white, double=black] ([out angle=55.826, in angle=-55.816] 4.085,-0.576) .. (4.085,1.019); \draw [white, double=black] ([out angle=-154.364, in angle=6.222] 2.842,1.354) .. (2.449,1.242); \draw [white, double=black] ([out angle=162.711, in angle=-26.302] 1.704,1.313) .. (1.436,1.420); \end{scope} \begin{scope}[yshift=0.255cm]  \draw [white, double=black, line width=0.030cm]([out angle=-90.481, in angle=154.845] 0.835,0.754) .. (1.195,0.182); \draw [white, double=black, line width=0.030cm]([out angle=-170.392, in angle=45.497] 1.227,0.419) .. (0.550,0.066); \draw [white, double=black, line width=0.029cm]([out angle=-27.667, in angle=115.126] 1.382,3.395) .. (1.788,2.971); \draw [white, double=black, line width=0.029cm]([out angle=-27.667, in angle=115.126] 1.382,0.395) .. (1.788,-0.029); \draw [white, double=black, line width=0.029cm]([out angle=-119.669, in angle=15.554] 1.810,3.520) .. (1.358,3.168); \draw [white, double=black, line width=0.029cm]([out angle=-119.669, in angle=15.554] 1.810,0.520) .. (1.358,0.168); \draw [white, double=black, line width=0.095cm]([out angle=-124.180, in angle=25.636] 4.085,2.423) .. (2.842,1.354); \draw [white, double=black, line width=0.095cm]([out angle=124.184, in angle=-25.406] 4.085,1.019) .. (2.841,2.085); \draw [white, double=black, line width=0.063cm]([out angle=174.109, in angle=21.717] 2.442,2.197) .. (1.669,2.090); \draw [white, double=black, line width=0.063cm]([out angle=93.352, in angle=-72.770] 2.066,1.837) .. (1.923,2.622); \draw [white, double=black, line width=0.069cm]([out angle=153.698, in angle=-41.364] 1.436,1.420) .. (0.589,1.988); \draw [white, double=black, line width=0.069cm]([out angle=78.774, in angle=-145.069] 0.875,1.144) .. (1.396,1.943); \draw [white, double=black, line width=0.061cm]([out angle=71.886, in angle=-90.445] 1.950,0.837) .. (2.072,1.582); \draw [white, double=black, line width=0.061cm]([out angle=-17.280, in angle=-173.778] 1.704,1.314) .. (2.449,1.242); \draw [white, double=black] ([out angle=9.608, in angle=152.340] 1.227,0.419) .. (1.383,0.395); \draw [white, double=black] ([out angle=138.636, in angle=-134.503] 0.589,1.988) .. (0.550,3.066); \draw [white, double=black] ([out angle=138.636, in angle=-134.503] 0.589,-1.012) .. (0.550,0.066); \draw [white, double=black] ([out angle=-64.874, in angle=107.230] 1.788,2.971) .. (1.923,2.622); \draw [white, double=black] ([out angle=154.594, in angle=-5.889] 2.841,2.085) .. (2.442,2.197); \draw [white, double=black] ([out angle=-158.285, in angle=34.931] 1.669,2.090) .. (1.396,1.943); \draw [white, double=black] ([out angle=-101.208, in angle=89.519] 0.875,1.144) .. (0.835,0.754); \draw [white, double=black] ([out angle=-25.155, in angle=-164.440] 1.195,3.182) .. (1.359,3.168); \draw [white, double=black] ([out angle=-25.155, in angle=-164.440] 1.195,0.182) .. (1.359,0.168); \draw [white, double=black] ([out angle=60.331, in angle=-108.114] 1.810,0.520) .. (1.950,0.837); \draw [white, double=black] ([out angle=89.555, in angle=-86.645] 2.072,1.582) .. (2.066,1.837); \draw [white, double=black] ([out angle=55.826, in angle=-55.816] 4.085,2.424) .. (4.085,4.019); \draw [white, double=black] ([out angle=55.826, in angle=-55.816] 4.085,-0.576) .. (4.085,1.019); \draw [white, double=black] ([out angle=-154.364, in angle=6.222] 2.842,1.354) .. (2.449,1.242); \draw [white, double=black] ([out angle=162.711, in angle=-26.302] 1.704,1.313) .. (1.436,1.420); \end{scope} \end{scope}

==> diagrams/links-1069.tex <==
\begin{scope} \clip (0,0) rectangle (3.428, 3.000); \begin{scope}[yshift=-0.375cm]  \draw [white, double=black, line width=0.032cm]([out angle=-86.557, in angle=156.597] 0.838,1.320) .. (1.261,0.716); \draw [white, double=black, line width=0.032cm]([out angle=-169.327, in angle=45.114] 1.290,0.968) .. (0.558,0.581); \draw [white, double=black, line width=0.030cm]([out angle=-29.063, in angle=125.576] 1.455,0.941) .. (1.873,0.568); \draw [white, double=black, line width=0.030cm]([out angle=-130.180, in angle=18.904] 1.891,1.021) .. (1.434,0.709); \draw [white, double=black, line width=0.070cm]([out angle=44.121, in angle=-99.255] 2.106,1.251) .. (2.542,2.086); \draw [white, double=black, line width=0.070cm]([out angle=-34.150, in angle=139.541] 2.052,1.875) .. (2.839,1.275); \draw [white, double=black, line width=0.028cm]([out angle=134.039, in angle=-19.640] 1.839,2.054) .. (1.414,2.327); \draw [white, double=black, line width=0.028cm]([out angle=30.387, in angle=-128.814] 1.435,2.109) .. (1.821,2.442); \draw [white, double=black, line width=0.031cm]([out angle=170.035, in angle=-45.327] 1.278,2.080) .. (0.556,2.458); \draw [white, double=black, line width=0.031cm]([out angle=87.194, in angle=-156.881] 0.836,1.727) .. (1.250,2.322); \draw [white, double=black, line width=0.072cm]([out angle=-140.067, in angle=36.509] 2.834,3.276) .. (2.031,2.644); \draw [white, double=black, line width=0.072cm]([out angle=-140.067, in angle=36.509] 2.834,0.276) .. (2.031,-0.356); \draw [white, double=black, line width=0.072cm]([out angle=100.705, in angle=-45.730] 2.537,2.445) .. (2.085,3.314); \draw [white, double=black, line width=0.072cm]([out angle=100.705, in angle=-45.730] 2.537,-0.555) .. (2.085,0.314); \draw [white, double=black] ([out angle=10.673, in angle=150.905] 1.290,0.968) .. (1.455,0.941); \draw [white, double=black] ([out angle=134.673, in angle=-134.886] 0.556,2.458) .. (0.558,3.581); \draw [white, double=black] ([out angle=134.673, in angle=-134.886] 0.556,-0.542) .. (0.558,0.581); \draw [white, double=black] ([out angle=-54.435, in angle=134.270] 1.872,3.568) .. (2.085,3.314); \draw [white, double=black] ([out angle=-54.435, in angle=134.270] 1.872,0.568) .. (2.085,0.314); \draw [white, double=black] ([out angle=145.850, in angle=-45.943] 2.052,1.875) .. (1.839,2.054); \draw [white, double=black] ([out angle=160.360, in angle=23.119] 1.414,2.327) .. (1.250,2.322); \draw [white, double=black] ([out angle=-92.787, in angle=93.443] 0.835,1.728) .. (0.838,1.320); \draw [white, double=black] ([out angle=-23.403, in angle=-161.129] 1.261,3.716) .. (1.434,3.709); \draw [white, double=black] ([out angle=-23.403, in angle=-161.129] 1.261,0.716) .. (1.434,0.709); \draw [white, double=black] ([out angle=49.820, in angle=-135.879] 1.891,1.021) .. (2.106,1.251); \draw [white, double=black] ([out angle=80.745, in angle=-79.295] 2.542,2.086) .. (2.537,2.445); \draw [white, double=black] ([out angle=39.947, in angle=-40.459] 2.834,0.276) .. (2.839,1.275); \draw [white, double=black] ([out angle=-143.491, in angle=51.165] 2.031,2.644) .. (1.821,2.442); \draw [white, double=black] ([out angle=-149.613, in angle=-9.965] 1.435,2.109) .. (1.278,2.080); \end{scope} \begin{scope}[yshift=2.625cm]  \draw [white, double=black, line width=0.032cm]([out angle=-86.557, in angle=156.597] 0.838,1.320) .. (1.261,0.716); \draw [white, double=black, line width=0.032cm]([out angle=-169.327, in angle=45.114] 1.290,0.968) .. (0.558,0.581); \draw [white, double=black, line width=0.030cm]([out angle=-29.063, in angle=125.576] 1.455,0.941) .. (1.873,0.568); \draw [white, double=black, line width=0.030cm]([out angle=-130.180, in angle=18.904] 1.891,1.021) .. (1.434,0.709); \draw [white, double=black, line width=0.070cm]([out angle=44.121, in angle=-99.255] 2.106,1.251) .. (2.542,2.086); \draw [white, double=black, line width=0.070cm]([out angle=-34.150, in angle=139.541] 2.052,1.875) .. (2.839,1.275); \draw [white, double=black, line width=0.028cm]([out angle=134.039, in angle=-19.640] 1.839,2.054) .. (1.414,2.327); \draw [white, double=black, line width=0.028cm]([out angle=30.387, in angle=-128.814] 1.435,2.109) .. (1.821,2.442); \draw [white, double=black, line width=0.031cm]([out angle=170.035, in angle=-45.327] 1.278,2.080) .. (0.556,2.458); \draw [white, double=black, line width=0.031cm]([out angle=87.194, in angle=-156.881] 0.836,1.727) .. (1.250,2.322); \draw [white, double=black, line width=0.072cm]([out angle=-140.067, in angle=36.509] 2.834,3.276) .. (2.031,2.644); \draw [white, double=black, line width=0.072cm]([out angle=-140.067, in angle=36.509] 2.834,0.276) .. (2.031,-0.356); \draw [white, double=black, line width=0.072cm]([out angle=100.705, in angle=-45.730] 2.537,2.445) .. (2.085,3.314); \draw [white, double=black, line width=0.072cm]([out angle=100.705, in angle=-45.730] 2.537,-0.555) .. (2.085,0.314); \draw [white, double=black] ([out angle=10.673, in angle=150.905] 1.290,0.968) .. (1.455,0.941); \draw [white, double=black] ([out angle=134.673, in angle=-134.886] 0.556,2.458) .. (0.558,3.581); \draw [white, double=black] ([out angle=134.673, in angle=-134.886] 0.556,-0.542) .. (0.558,0.581); \draw [white, double=black] ([out angle=-54.435, in angle=134.270] 1.872,3.568) .. (2.085,3.314); \draw [white, double=black] ([out angle=-54.435, in angle=134.270] 1.872,0.568) .. (2.085,0.314); \draw [white, double=black] ([out angle=145.850, in angle=-45.943] 2.052,1.875) .. (1.839,2.054); \draw [white, double=black] ([out angle=160.360, in angle=23.119] 1.414,2.327) .. (1.250,2.322); \draw [white, double=black] ([out angle=-92.787, in angle=93.443] 0.835,1.728) .. (0.838,1.320); \draw [white, double=black] ([out angle=-23.403, in angle=-161.129] 1.261,3.716) .. (1.434,3.709); \draw [white, double=black] ([out angle=-23.403, in angle=-161.129] 1.261,0.716) .. (1.434,0.709); \draw [white, double=black] ([out angle=49.820, in angle=-135.879] 1.891,1.021) .. (2.106,1.251); \draw [white, double=black] ([out angle=80.745, in angle=-79.295] 2.542,2.086) .. (2.537,2.445); \draw [white, double=black] ([out angle=39.947, in angle=-40.459] 2.834,0.276) .. (2.839,1.275); \draw [white, double=black] ([out angle=-143.491, in angle=51.165] 2.031,2.644) .. (1.821,2.442); \draw [white, double=black] ([out angle=-149.613, in angle=-9.965] 1.435,2.109) .. (1.278,2.080); \end{scope} \end{scope}

==> diagrams/links-107.tex <==
 \draw [white, double=black, line width=0.033cm]([out angle=-111.845, in angle=-53.454] 0.713,1.301) .. (0.060,1.216); \draw [white, double=black, line width=0.033cm]([out angle=90.004, in angle=-75.584] 0.462,0.000) .. (0.294,1.328); \draw [white, double=black, line width=0.002cm]([out angle=115.619, in angle=-35.277] 0.265,1.406) .. (0.223,1.456); \draw [white, double=black, line width=0.002cm]([out angle=-3.221, in angle=-97.637] 0.217,1.438) .. (0.255,1.470); \draw [white, double=black, line width=0.002cm]([out angle=127.175, in angle=-108.806] 0.205,1.445) .. (0.199,1.482); \draw [white, double=black, line width=0.002cm]([out angle=0.300, in angle=174.018] 0.170,1.462) .. (0.213,1.460); \draw [white, double=black, line width=0.009cm]([out angle=161.174, in angle=-81.932] 0.137,1.468) .. (0.013,1.617); \draw [white, double=black, line width=0.009cm]([out angle=82.786, in angle=-161.213] 0.015,1.392) .. (0.137,1.541); \draw [white, double=black, line width=0.032cm]([out angle=74.975, in angle=-90.003] 0.287,1.675) .. (0.462,3.001); \draw [white, double=black, line width=0.032cm]([out angle=53.115, in angle=111.858] 0.057,1.787) .. (0.713,1.700); \draw [white, double=black, line width=0.006cm]([out angle=-1.957, in angle=115.819] 0.179,1.547) .. (0.250,1.501); \draw [white, double=black, line width=0.006cm]([out angle=-118.505, in angle=63.503] 0.252,1.589) .. (0.207,1.501); \draw [white, double=black] ([out angle=104.416, in angle=-64.381] 0.294,1.328) .. (0.265,1.406); \draw [white, double=black] ([out angle=144.723, in angle=-5.982] 0.223,1.456) .. (0.213,1.460); \draw [white, double=black] ([out angle=-179.779, in angle=-18.826] 0.171,1.462) .. (0.137,1.468); \draw [white, double=black] ([out angle=98.068, in angle=-126.873] 0.013,1.617) .. (0.057,1.787); \draw [white, double=black] ([out angle=-68.142, in angle=68.155] 0.713,1.700) .. (0.713,1.301); \draw [white, double=black] ([out angle=126.517, in angle=-97.214] 0.061,1.217) .. (0.015,1.392); \draw [white, double=black] ([out angle=18.787, in angle=177.863] 0.137,1.541) .. (0.180,1.548); \draw [white, double=black] ([out angle=-64.181, in angle=82.363] 0.250,1.501) .. (0.255,1.470); \draw [white, double=black] ([out angle=176.779, in angle=-52.825] 0.217,1.438) .. (0.205,1.445); \draw [white, double=black] ([out angle=71.729, in angle=-116.678] 0.199,1.483) .. (0.207,1.502); \draw [white, double=black] ([out angle=61.495, in angle=-105.025] 0.252,1.589) .. (0.287,1.675);

==> diagrams/links-1070.tex <==
\begin{scope} \clip (0,0) rectangle (3.427, 3.000); \begin{scope}[yshift=-0.375cm]  \draw [white, double=black, line width=0.032cm]([out angle=-86.546, in angle=156.580] 0.838,1.321) .. (1.261,0.716); \draw [white, double=black, line width=0.032cm]([out angle=-169.347, in angle=45.094] 1.290,0.968) .. (0.558,0.581); \draw [white, double=black, line width=0.030cm]([out angle=-29.144, in angle=125.559] 1.455,0.942) .. (1.872,0.569); \draw [white, double=black, line width=0.030cm]([out angle=-130.101, in angle=18.821] 1.890,1.022) .. (1.434,0.710); \draw [white, double=black, line width=0.070cm]([out angle=44.085, in angle=-99.269] 2.105,1.252) .. (2.541,2.086); \draw [white, double=black, line width=0.070cm]([out angle=-34.172, in angle=139.531] 2.051,1.875) .. (2.838,1.275); \draw [white, double=black, line width=0.028cm]([out angle=134.073, in angle=-19.688] 1.838,2.054) .. (1.414,2.328); \draw [white, double=black, line width=0.028cm]([out angle=30.353, in angle=-128.850] 1.434,2.110) .. (1.820,2.443); \draw [white, double=black, line width=0.031cm]([out angle=170.052, in angle=-45.329] 1.277,2.082) .. (0.556,2.459); \draw [white, double=black, line width=0.031cm]([out angle=87.211, in angle=-156.871] 0.835,1.729) .. (1.249,2.323); \draw [white, double=black, line width=0.072cm]([out angle=-140.064, in angle=36.498] 2.834,3.277) .. (2.031,2.644); \draw [white, double=black, line width=0.072cm]([out angle=-140.064, in angle=36.498] 2.834,0.277) .. (2.031,-0.356); \draw [white, double=black, line width=0.072cm]([out angle=100.695, in angle=-45.728] 2.537,2.446) .. (2.085,3.315); \draw [white, double=black, line width=0.072cm]([out angle=100.695, in angle=-45.728] 2.537,-0.554) .. (2.085,0.315); \draw [white, double=black] ([out angle=10.653, in angle=150.889] 1.290,0.968) .. (1.455,0.941); \draw [white, double=black] ([out angle=134.671, in angle=-134.906] 0.556,2.459) .. (0.558,3.581); \draw [white, double=black] ([out angle=134.671, in angle=-134.906] 0.556,-0.541) .. (0.558,0.581); \draw [white, double=black] ([out angle=-54.430, in angle=134.272] 1.872,3.568) .. (2.085,3.315); \draw [white, double=black] ([out angle=-54.430, in angle=134.272] 1.872,0.568) .. (2.085,0.315); \draw [white, double=black] ([out angle=145.828, in angle=-45.961] 2.051,1.875) .. (1.839,2.054); \draw [white, double=black] ([out angle=160.312, in angle=23.129] 1.414,2.328) .. (1.249,2.323); \draw [white, double=black] ([out angle=-92.807, in angle=93.454] 0.835,1.728) .. (0.838,1.321); \draw [white, double=black] ([out angle=-23.420, in angle=-161.148] 1.261,3.716) .. (1.434,3.709); \draw [white, double=black] ([out angle=-23.420, in angle=-161.148] 1.261,0.716) .. (1.434,0.709); \draw [white, double=black] ([out angle=49.899, in angle=-135.915] 1.890,1.022) .. (2.105,1.252); \draw [white, double=black] ([out angle=80.731, in angle=-79.305] 2.541,2.086) .. (2.537,2.446); \draw [white, double=black] ([out angle=39.923, in angle=-40.469] 2.834,0.277) .. (2.838,1.275); \draw [white, double=black] ([out angle=-143.502, in angle=51.185] 2.031,2.644) .. (1.821,2.443); \draw [white, double=black] ([out angle=-149.647, in angle=-9.948] 1.434,2.110) .. (1.277,2.082); \end{scope} \begin{scope}[yshift=2.625cm]  \draw [white, double=black, line width=0.032cm]([out angle=-86.546, in angle=156.580] 0.838,1.321) .. (1.261,0.716); \draw [white, double=black, line width=0.032cm]([out angle=-169.347, in angle=45.094] 1.290,0.968) .. (0.558,0.581); \draw [white, double=black, line width=0.030cm]([out angle=-29.144, in angle=125.559] 1.455,0.942) .. (1.872,0.569); \draw [white, double=black, line width=0.030cm]([out angle=-130.101, in angle=18.821] 1.890,1.022) .. (1.434,0.710); \draw [white, double=black, line width=0.070cm]([out angle=44.085, in angle=-99.269] 2.105,1.252) .. (2.541,2.086); \draw [white, double=black, line width=0.070cm]([out angle=-34.172, in angle=139.531] 2.051,1.875) .. (2.838,1.275); \draw [white, double=black, line width=0.028cm]([out angle=134.073, in angle=-19.688] 1.838,2.054) .. (1.414,2.328); \draw [white, double=black, line width=0.028cm]([out angle=30.353, in angle=-128.850] 1.434,2.110) .. (1.820,2.443); \draw [white, double=black, line width=0.031cm]([out angle=170.052, in angle=-45.329] 1.277,2.082) .. (0.556,2.459); \draw [white, double=black, line width=0.031cm]([out angle=87.211, in angle=-156.871] 0.835,1.729) .. (1.249,2.323); \draw [white, double=black, line width=0.072cm]([out angle=-140.064, in angle=36.498] 2.834,3.277) .. (2.031,2.644); \draw [white, double=black, line width=0.072cm]([out angle=-140.064, in angle=36.498] 2.834,0.277) .. (2.031,-0.356); \draw [white, double=black, line width=0.072cm]([out angle=100.695, in angle=-45.728] 2.537,2.446) .. (2.085,3.315); \draw [white, double=black, line width=0.072cm]([out angle=100.695, in angle=-45.728] 2.537,-0.554) .. (2.085,0.315); \draw [white, double=black] ([out angle=10.653, in angle=150.889] 1.290,0.968) .. (1.455,0.941); \draw [white, double=black] ([out angle=134.671, in angle=-134.906] 0.556,2.459) .. (0.558,3.581); \draw [white, double=black] ([out angle=134.671, in angle=-134.906] 0.556,-0.541) .. (0.558,0.581); \draw [white, double=black] ([out angle=-54.430, in angle=134.272] 1.872,3.568) .. (2.085,3.315); \draw [white, double=black] ([out angle=-54.430, in angle=134.272] 1.872,0.568) .. (2.085,0.315); \draw [white, double=black] ([out angle=145.828, in angle=-45.961] 2.051,1.875) .. (1.839,2.054); \draw [white, double=black] ([out angle=160.312, in angle=23.129] 1.414,2.328) .. (1.249,2.323); \draw [white, double=black] ([out angle=-92.807, in angle=93.454] 0.835,1.728) .. (0.838,1.321); \draw [white, double=black] ([out angle=-23.420, in angle=-161.148] 1.261,3.716) .. (1.434,3.709); \draw [white, double=black] ([out angle=-23.420, in angle=-161.148] 1.261,0.716) .. (1.434,0.709); \draw [white, double=black] ([out angle=49.899, in angle=-135.915] 1.890,1.022) .. (2.105,1.252); \draw [white, double=black] ([out angle=80.731, in angle=-79.305] 2.541,2.086) .. (2.537,2.446); \draw [white, double=black] ([out angle=39.923, in angle=-40.469] 2.834,0.277) .. (2.838,1.275); \draw [white, double=black] ([out angle=-143.502, in angle=51.185] 2.031,2.644) .. (1.821,2.443); \draw [white, double=black] ([out angle=-149.647, in angle=-9.948] 1.434,2.110) .. (1.277,2.082); \end{scope} \end{scope}

==> diagrams/links-1071.tex <==
\begin{scope} \clip (0,0) rectangle (5.423, 3.000); \begin{scope}[yshift=-2.593cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.130, in angle=-55.221] 1.799,0.989) .. (0.548,2.117); \draw [white, double=black, line width=0.108cm]([out angle=55.218, in angle=-151.848] 0.548,0.696) .. (1.805,1.815); \draw [white, double=black, line width=0.029cm]([out angle=15.926, in angle=145.462] 2.209,1.978) .. (2.824,1.877); \draw [white, double=black, line width=0.029cm]([out angle=-108.213, in angle=106.287] 2.648,2.399) .. (2.637,1.742); \draw [white, double=black, line width=0.029cm]([out angle=163.005, in angle=-36.132] 3.241,1.359) .. (2.724,1.618); \draw [white, double=black, line width=0.029cm]([out angle=54.771, in angle=-80.832] 2.791,1.205) .. (2.914,1.735); \draw [white, double=black, line width=0.029cm]([out angle=143.871, in angle=-16.993] 2.700,0.569) .. (2.182,0.828); \draw [white, double=black, line width=0.029cm]([out angle=99.171, in angle=-125.227] 2.509,0.453) .. (2.632,0.982); \draw [white, double=black, line width=0.029cm]([out angle=-34.524, in angle=-164.127] 2.599,3.310) .. (3.215,3.209); \draw [white, double=black, line width=0.029cm]([out angle=-34.524, in angle=-164.127] 2.599,0.310) .. (3.215,0.209); \draw [white, double=black, line width=0.029cm]([out angle=-73.701, in angle=71.787] 2.787,3.445) .. (2.776,2.787); \draw [white, double=black, line width=0.029cm]([out angle=-73.701, in angle=71.787] 2.787,0.445) .. (2.776,-0.213); \draw [white, double=black, line width=0.108cm]([out angle=124.782, in angle=-28.863] 4.875,0.070) .. (3.624,1.198); \draw [white, double=black, line width=0.108cm]([out angle=28.159, in angle=-124.774] 3.619,0.372) .. (4.875,1.491); \draw [white, double=black] ([out angle=28.152, in angle=-164.095] 1.805,1.815) .. (2.209,1.978); \draw [white, double=black] ([out angle=-34.538, in angle=99.168] 2.824,1.877) .. (2.914,1.735); \draw [white, double=black] ([out angle=-125.230, in angle=54.770] 2.791,1.206) .. (2.632,0.981); \draw [white, double=black] ([out angle=-80.829, in angle=145.465] 2.509,3.453) .. (2.599,3.310); \draw [white, double=black] ([out angle=-80.829, in angle=145.465] 2.509,0.453) .. (2.599,0.310); \draw [white, double=black] ([out angle=15.873, in angle=-151.841] 3.215,3.209) .. (3.619,3.372); \draw [white, double=black] ([out angle=15.873, in angle=-151.841] 3.215,0.209) .. (3.619,0.372); \draw [white, double=black] ([out angle=124.779, in angle=-124.754] 0.548,2.117) .. (0.548,3.697); \draw [white, double=black] ([out angle=124.779, in angle=-124.754] 0.548,-0.883) .. (0.548,0.697); \draw [white, double=black] ([out angle=55.249, in angle=-55.218] 4.875,1.491) .. (4.875,3.070); \draw [white, double=black] ([out angle=55.249, in angle=-55.218] 4.875,-1.509) .. (4.875,0.070); \draw [white, double=black] ([out angle=106.299, in angle=-36.133] 2.787,3.445) .. (2.700,3.568); \draw [white, double=black] ([out angle=106.299, in angle=-36.133] 2.787,0.445) .. (2.700,0.568); \draw [white, double=black] ([out angle=162.982, in angle=-28.870] 2.182,0.827) .. (1.799,0.989); \draw [white, double=black] ([out angle=71.787, in angle=-108.213] 2.648,2.399) .. (2.776,2.787); \draw [white, double=black] ([out angle=151.137, in angle=-17.011] 3.624,1.198) .. (3.241,1.360); \draw [white, double=black] ([out angle=143.868, in angle=-73.713] 2.724,1.618) .. (2.637,1.742); \end{scope} \begin{scope}[yshift=0.407cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.130, in angle=-55.221] 1.799,0.989) .. (0.548,2.117); \draw [white, double=black, line width=0.108cm]([out angle=55.218, in angle=-151.848] 0.548,0.696) .. (1.805,1.815); \draw [white, double=black, line width=0.029cm]([out angle=15.926, in angle=145.462] 2.209,1.978) .. (2.824,1.877); \draw [white, double=black, line width=0.029cm]([out angle=-108.213, in angle=106.287] 2.648,2.399) .. (2.637,1.742); \draw [white, double=black, line width=0.029cm]([out angle=163.005, in angle=-36.132] 3.241,1.359) .. (2.724,1.618); \draw [white, double=black, line width=0.029cm]([out angle=54.771, in angle=-80.832] 2.791,1.205) .. (2.914,1.735); \draw [white, double=black, line width=0.029cm]([out angle=143.871, in angle=-16.993] 2.700,0.569) .. (2.182,0.828); \draw [white, double=black, line width=0.029cm]([out angle=99.171, in angle=-125.227] 2.509,0.453) .. (2.632,0.982); \draw [white, double=black, line width=0.029cm]([out angle=-34.524, in angle=-164.127] 2.599,3.310) .. (3.215,3.209); \draw [white, double=black, line width=0.029cm]([out angle=-34.524, in angle=-164.127] 2.599,0.310) .. (3.215,0.209); \draw [white, double=black, line width=0.029cm]([out angle=-73.701, in angle=71.787] 2.787,3.445) .. (2.776,2.787); \draw [white, double=black, line width=0.029cm]([out angle=-73.701, in angle=71.787] 2.787,0.445) .. (2.776,-0.213); \draw [white, double=black, line width=0.108cm]([out angle=124.782, in angle=-28.863] 4.875,0.070) .. (3.624,1.198); \draw [white, double=black, line width=0.108cm]([out angle=28.159, in angle=-124.774] 3.619,0.372) .. (4.875,1.491); \draw [white, double=black] ([out angle=28.152, in angle=-164.095] 1.805,1.815) .. (2.209,1.978); \draw [white, double=black] ([out angle=-34.538, in angle=99.168] 2.824,1.877) .. (2.914,1.735); \draw [white, double=black] ([out angle=-125.230, in angle=54.770] 2.791,1.206) .. (2.632,0.981); \draw [white, double=black] ([out angle=-80.829, in angle=145.465] 2.509,3.453) .. (2.599,3.310); \draw [white, double=black] ([out angle=-80.829, in angle=145.465] 2.509,0.453) .. (2.599,0.310); \draw [white, double=black] ([out angle=15.873, in angle=-151.841] 3.215,3.209) .. (3.619,3.372); \draw [white, double=black] ([out angle=15.873, in angle=-151.841] 3.215,0.209) .. (3.619,0.372); \draw [white, double=black] ([out angle=124.779, in angle=-124.754] 0.548,2.117) .. (0.548,3.697); \draw [white, double=black] ([out angle=124.779, in angle=-124.754] 0.548,-0.883) .. (0.548,0.697); \draw [white, double=black] ([out angle=55.249, in angle=-55.218] 4.875,1.491) .. (4.875,3.070); \draw [white, double=black] ([out angle=55.249, in angle=-55.218] 4.875,-1.509) .. (4.875,0.070); \draw [white, double=black] ([out angle=106.299, in angle=-36.133] 2.787,3.445) .. (2.700,3.568); \draw [white, double=black] ([out angle=106.299, in angle=-36.133] 2.787,0.445) .. (2.700,0.568); \draw [white, double=black] ([out angle=162.982, in angle=-28.870] 2.182,0.827) .. (1.799,0.989); \draw [white, double=black] ([out angle=71.787, in angle=-108.213] 2.648,2.399) .. (2.776,2.787); \draw [white, double=black] ([out angle=151.137, in angle=-17.011] 3.624,1.198) .. (3.241,1.360); \draw [white, double=black] ([out angle=143.868, in angle=-73.713] 2.724,1.618) .. (2.637,1.742); \end{scope} \end{scope}

==> diagrams/links-1072.tex <==
\begin{scope} \clip (0,0) rectangle (2.778, 3.000); \begin{scope}[yshift=-2.420cm]  \draw [white, double=black, line width=0.072cm]([out angle=130.205, in angle=-87.752] 1.288,2.539) .. (0.967,3.366); \draw [white, double=black, line width=0.072cm]([out angle=130.205, in angle=-87.752] 1.288,-0.461) .. (0.967,0.366); \draw [white, double=black, line width=0.072cm]([out angle=34.611, in angle=-157.912] 0.599,2.631) .. (1.420,3.074); \draw [white, double=black, line width=0.072cm]([out angle=34.611, in angle=-157.912] 0.599,-0.369) .. (1.420,0.074); \draw [white, double=black, line width=0.026cm]([out angle=23.567, in angle=-88.963] 1.679,0.182) .. (1.973,0.641); \draw [white, double=black, line width=0.026cm]([out angle=-52.929, in angle=139.132] 1.782,0.575) .. (2.227,0.099); \draw [white, double=black, line width=0.024cm]([out angle=91.463, in angle=-102.226] 1.740,0.695) .. (1.784,1.164); \draw [white, double=black, line width=0.024cm]([out angle=2.115, in angle=138.554] 1.496,0.924) .. (1.911,0.775); \draw [white, double=black, line width=0.024cm]([out angle=-177.905, in angle=-41.453] 1.281,0.916) .. (0.866,1.064); \draw [white, double=black, line width=0.024cm]([out angle=77.765, in angle=-88.555] 0.994,0.675) .. (1.038,1.144); \draw [white, double=black, line width=0.026cm]([out angle=127.065, in angle=-40.868] 0.996,1.264) .. (0.550,1.741); \draw [white, double=black, line width=0.026cm]([out angle=91.030, in angle=-156.445] 0.804,1.198) .. (1.099,1.657); \draw [white, double=black, line width=0.072cm]([out angle=22.093, in angle=-145.386] 1.357,1.766) .. (2.179,2.209); \draw [white, double=black, line width=0.072cm]([out angle=-49.795, in angle=92.253] 1.489,2.301) .. (1.811,1.474); \draw [white, double=black] ([out angle=22.073, in angle=-156.433] 1.420,0.074) .. (1.679,0.182); \draw [white, double=black] ([out angle=91.037, in angle=-41.446] 1.973,0.641) .. (1.911,0.775); \draw [white, double=black] ([out angle=-177.885, in angle=2.091] 1.496,0.924) .. (1.281,0.916); \draw [white, double=black] ([out angle=138.547, in angle=-88.963] 0.866,1.064) .. (0.805,1.198); \draw [white, double=black] ([out angle=23.563, in angle=-157.907] 1.099,1.657) .. (1.357,1.766); \draw [white, double=black] ([out angle=139.132, in angle=-145.389] 0.550,1.741) .. (0.599,2.631); \draw [white, double=black] ([out angle=34.611, in angle=-40.868] 2.179,2.209) .. (2.227,3.099); \draw [white, double=black] ([out angle=34.611, in angle=-40.868] 2.179,-0.791) .. (2.227,0.099); \draw [white, double=black] ([out angle=92.248, in angle=-102.235] 0.967,0.366) .. (0.994,0.675); \draw [white, double=black] ([out angle=91.452, in angle=-52.935] 1.038,1.144) .. (0.996,1.264); \draw [white, double=black] ([out angle=130.205, in angle=-49.796] 1.489,2.301) .. (1.288,2.539); \draw [white, double=black] ([out angle=127.071, in angle=-88.537] 1.782,0.575) .. (1.740,0.695); \draw [white, double=black] ([out angle=77.774, in angle=-87.747] 1.784,1.164) .. (1.811,1.474); \end{scope} \begin{scope}[yshift=0.580cm]  \draw [white, double=black, line width=0.072cm]([out angle=130.205, in angle=-87.752] 1.288,2.539) .. (0.967,3.366); \draw [white, double=black, line width=0.072cm]([out angle=130.205, in angle=-87.752] 1.288,-0.461) .. (0.967,0.366); \draw [white, double=black, line width=0.072cm]([out angle=34.611, in angle=-157.912] 0.599,2.631) .. (1.420,3.074); \draw [white, double=black, line width=0.072cm]([out angle=34.611, in angle=-157.912] 0.599,-0.369) .. (1.420,0.074); \draw [white, double=black, line width=0.026cm]([out angle=23.567, in angle=-88.963] 1.679,0.182) .. (1.973,0.641); \draw [white, double=black, line width=0.026cm]([out angle=-52.929, in angle=139.132] 1.782,0.575) .. (2.227,0.099); \draw [white, double=black, line width=0.024cm]([out angle=91.463, in angle=-102.226] 1.740,0.695) .. (1.784,1.164); \draw [white, double=black, line width=0.024cm]([out angle=2.115, in angle=138.554] 1.496,0.924) .. (1.911,0.775); \draw [white, double=black, line width=0.024cm]([out angle=-177.905, in angle=-41.453] 1.281,0.916) .. (0.866,1.064); \draw [white, double=black, line width=0.024cm]([out angle=77.765, in angle=-88.555] 0.994,0.675) .. (1.038,1.144); \draw [white, double=black, line width=0.026cm]([out angle=127.065, in angle=-40.868] 0.996,1.264) .. (0.550,1.741); \draw [white, double=black, line width=0.026cm]([out angle=91.030, in angle=-156.445] 0.804,1.198) .. (1.099,1.657); \draw [white, double=black, line width=0.072cm]([out angle=22.093, in angle=-145.386] 1.357,1.766) .. (2.179,2.209); \draw [white, double=black, line width=0.072cm]([out angle=-49.795, in angle=92.253] 1.489,2.301) .. (1.811,1.474); \draw [white, double=black] ([out angle=22.073, in angle=-156.433] 1.420,0.074) .. (1.679,0.182); \draw [white, double=black] ([out angle=91.037, in angle=-41.446] 1.973,0.641) .. (1.911,0.775); \draw [white, double=black] ([out angle=-177.885, in angle=2.091] 1.496,0.924) .. (1.281,0.916); \draw [white, double=black] ([out angle=138.547, in angle=-88.963] 0.866,1.064) .. (0.805,1.198); \draw [white, double=black] ([out angle=23.563, in angle=-157.907] 1.099,1.657) .. (1.357,1.766); \draw [white, double=black] ([out angle=139.132, in angle=-145.389] 0.550,1.741) .. (0.599,2.631); \draw [white, double=black] ([out angle=34.611, in angle=-40.868] 2.179,2.209) .. (2.227,3.099); \draw [white, double=black] ([out angle=34.611, in angle=-40.868] 2.179,-0.791) .. (2.227,0.099); \draw [white, double=black] ([out angle=92.248, in angle=-102.235] 0.967,0.366) .. (0.994,0.675); \draw [white, double=black] ([out angle=91.452, in angle=-52.935] 1.038,1.144) .. (0.996,1.264); \draw [white, double=black] ([out angle=130.205, in angle=-49.796] 1.489,2.301) .. (1.288,2.539); \draw [white, double=black] ([out angle=127.071, in angle=-88.537] 1.782,0.575) .. (1.740,0.695); \draw [white, double=black] ([out angle=77.774, in angle=-87.747] 1.784,1.164) .. (1.811,1.474); \end{scope} \end{scope}

==> diagrams/links-1073.tex <==
\begin{scope} \clip (0,0) rectangle (5.423, 3.000); \begin{scope}[yshift=-2.593cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.131, in angle=-55.223] 1.799,0.989) .. (0.548,2.117); \draw [white, double=black, line width=0.108cm]([out angle=55.221, in angle=-151.851] 0.548,0.696) .. (1.804,1.815); \draw [white, double=black, line width=0.029cm]([out angle=15.924, in angle=145.460] 2.209,1.978) .. (2.824,1.877); \draw [white, double=black, line width=0.029cm]([out angle=-108.215, in angle=106.285] 2.648,2.400) .. (2.636,1.742); \draw [white, double=black, line width=0.029cm]([out angle=162.999, in angle=-36.136] 3.241,1.359) .. (2.723,1.618); \draw [white, double=black, line width=0.029cm]([out angle=54.767, in angle=-80.835] 2.791,1.205) .. (2.914,1.735); \draw [white, double=black, line width=0.029cm]([out angle=-125.231, in angle=99.166] 2.632,0.982) .. (2.509,0.452); \draw [white, double=black, line width=0.029cm]([out angle=143.866, in angle=-16.999] 2.699,0.569) .. (2.182,0.828); \draw [white, double=black, line width=0.029cm]([out angle=71.785, in angle=-73.707] 2.775,2.787) .. (2.786,3.445); \draw [white, double=black, line width=0.029cm]([out angle=71.785, in angle=-73.707] 2.775,-0.213) .. (2.786,0.445); \draw [white, double=black, line width=0.029cm]([out angle=-34.531, in angle=-164.111] 2.599,3.310) .. (3.214,3.209); \draw [white, double=black, line width=0.029cm]([out angle=-34.531, in angle=-164.111] 2.599,0.310) .. (3.214,0.209); \draw [white, double=black, line width=0.108cm]([out angle=28.154, in angle=-124.774] 3.618,0.372) .. (4.874,1.491); \draw [white, double=black, line width=0.108cm]([out angle=-28.864, in angle=124.779] 3.623,1.198) .. (4.874,0.070); \draw [white, double=black] ([out angle=28.149, in angle=-164.090] 1.804,1.815) .. (2.209,1.978); \draw [white, double=black] ([out angle=-34.540, in angle=99.165] 2.824,1.877) .. (2.914,1.735); \draw [white, double=black] ([out angle=-125.233, in angle=54.767] 2.791,1.206) .. (2.632,0.981); \draw [white, double=black] ([out angle=-80.834, in angle=145.462] 2.509,3.452) .. (2.599,3.310); \draw [white, double=black] ([out angle=-80.834, in angle=145.462] 2.509,0.452) .. (2.599,0.310); \draw [white, double=black] ([out angle=15.889, in angle=-151.846] 3.214,3.209) .. (3.618,3.372); \draw [white, double=black] ([out angle=15.889, in angle=-151.846] 3.214,0.209) .. (3.618,0.372); \draw [white, double=black] ([out angle=124.777, in angle=-124.761] 0.548,2.117) .. (0.548,3.697); \draw [white, double=black] ([out angle=124.777, in angle=-124.761] 0.548,-0.883) .. (0.548,0.697); \draw [white, double=black] ([out angle=55.241, in angle=-55.221] 4.875,1.491) .. (4.874,3.070); \draw [white, double=black] ([out angle=55.241, in angle=-55.221] 4.875,-1.509) .. (4.874,0.070); \draw [white, double=black] ([out angle=106.293, in angle=-36.137] 2.786,3.445) .. (2.700,3.568); \draw [white, double=black] ([out angle=106.293, in angle=-36.137] 2.786,0.445) .. (2.700,0.568); \draw [white, double=black] ([out angle=162.984, in angle=-28.869] 2.182,0.827) .. (1.799,0.989); \draw [white, double=black] ([out angle=71.785, in angle=-108.215] 2.648,2.400) .. (2.775,2.787); \draw [white, double=black] ([out angle=151.136, in angle=-17.011] 3.623,1.198) .. (3.241,1.360); \draw [white, double=black] ([out angle=143.864, in angle=-73.715] 2.723,1.618) .. (2.636,1.742); \end{scope} \begin{scope}[yshift=0.407cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.131, in angle=-55.223] 1.799,0.989) .. (0.548,2.117); \draw [white, double=black, line width=0.108cm]([out angle=55.221, in angle=-151.851] 0.548,0.696) .. (1.804,1.815); \draw [white, double=black, line width=0.029cm]([out angle=15.924, in angle=145.460] 2.209,1.978) .. (2.824,1.877); \draw [white, double=black, line width=0.029cm]([out angle=-108.215, in angle=106.285] 2.648,2.400) .. (2.636,1.742); \draw [white, double=black, line width=0.029cm]([out angle=162.999, in angle=-36.136] 3.241,1.359) .. (2.723,1.618); \draw [white, double=black, line width=0.029cm]([out angle=54.767, in angle=-80.835] 2.791,1.205) .. (2.914,1.735); \draw [white, double=black, line width=0.029cm]([out angle=-125.231, in angle=99.166] 2.632,0.982) .. (2.509,0.452); \draw [white, double=black, line width=0.029cm]([out angle=143.866, in angle=-16.999] 2.699,0.569) .. (2.182,0.828); \draw [white, double=black, line width=0.029cm]([out angle=71.785, in angle=-73.707] 2.775,2.787) .. (2.786,3.445); \draw [white, double=black, line width=0.029cm]([out angle=71.785, in angle=-73.707] 2.775,-0.213) .. (2.786,0.445); \draw [white, double=black, line width=0.029cm]([out angle=-34.531, in angle=-164.111] 2.599,3.310) .. (3.214,3.209); \draw [white, double=black, line width=0.029cm]([out angle=-34.531, in angle=-164.111] 2.599,0.310) .. (3.214,0.209); \draw [white, double=black, line width=0.108cm]([out angle=28.154, in angle=-124.774] 3.618,0.372) .. (4.874,1.491); \draw [white, double=black, line width=0.108cm]([out angle=-28.864, in angle=124.779] 3.623,1.198) .. (4.874,0.070); \draw [white, double=black] ([out angle=28.149, in angle=-164.090] 1.804,1.815) .. (2.209,1.978); \draw [white, double=black] ([out angle=-34.540, in angle=99.165] 2.824,1.877) .. (2.914,1.735); \draw [white, double=black] ([out angle=-125.233, in angle=54.767] 2.791,1.206) .. (2.632,0.981); \draw [white, double=black] ([out angle=-80.834, in angle=145.462] 2.509,3.452) .. (2.599,3.310); \draw [white, double=black] ([out angle=-80.834, in angle=145.462] 2.509,0.452) .. (2.599,0.310); \draw [white, double=black] ([out angle=15.889, in angle=-151.846] 3.214,3.209) .. (3.618,3.372); \draw [white, double=black] ([out angle=15.889, in angle=-151.846] 3.214,0.209) .. (3.618,0.372); \draw [white, double=black] ([out angle=124.777, in angle=-124.761] 0.548,2.117) .. (0.548,3.697); \draw [white, double=black] ([out angle=124.777, in angle=-124.761] 0.548,-0.883) .. (0.548,0.697); \draw [white, double=black] ([out angle=55.241, in angle=-55.221] 4.875,1.491) .. (4.874,3.070); \draw [white, double=black] ([out angle=55.241, in angle=-55.221] 4.875,-1.509) .. (4.874,0.070); \draw [white, double=black] ([out angle=106.293, in angle=-36.137] 2.786,3.445) .. (2.700,3.568); \draw [white, double=black] ([out angle=106.293, in angle=-36.137] 2.786,0.445) .. (2.700,0.568); \draw [white, double=black] ([out angle=162.984, in angle=-28.869] 2.182,0.827) .. (1.799,0.989); \draw [white, double=black] ([out angle=71.785, in angle=-108.215] 2.648,2.400) .. (2.775,2.787); \draw [white, double=black] ([out angle=151.136, in angle=-17.011] 3.623,1.198) .. (3.241,1.360); \draw [white, double=black] ([out angle=143.864, in angle=-73.715] 2.723,1.618) .. (2.636,1.742); \end{scope} \end{scope}

==> diagrams/links-1074.tex <==
\begin{scope} \clip (0,0) rectangle (4.626, 3.000); \begin{scope}[yshift=-2.745cm]  \draw [white, double=black, line width=0.030cm]([out angle=-90.473, in angle=154.832] 0.835,0.754) .. (1.195,0.182); \draw [white, double=black, line width=0.030cm]([out angle=-170.406, in angle=45.488] 1.228,0.419) .. (0.550,0.066); \draw [white, double=black, line width=0.029cm]([out angle=-27.679, in angle=115.122] 1.382,3.395) .. (1.788,2.971); \draw [white, double=black, line width=0.029cm]([out angle=-27.679, in angle=115.122] 1.382,0.395) .. (1.788,-0.029); \draw [white, double=black, line width=0.029cm]([out angle=-119.679, in angle=15.546] 1.810,3.520) .. (1.358,3.168); \draw [white, double=black, line width=0.029cm]([out angle=-119.679, in angle=15.546] 1.810,0.520) .. (1.358,0.168); \draw [white, double=black, line width=0.095cm]([out angle=124.181, in angle=-25.402] 4.084,1.019) .. (2.841,2.085); \draw [white, double=black, line width=0.095cm]([out angle=25.639, in angle=-124.178] 2.842,1.354) .. (4.084,2.423); \draw [white, double=black, line width=0.063cm]([out angle=174.106, in angle=21.722] 2.441,2.198) .. (1.669,2.090); \draw [white, double=black, line width=0.063cm]([out angle=93.359, in angle=-72.772] 2.066,1.838) .. (1.923,2.622); \draw [white, double=black, line width=0.069cm]([out angle=153.692, in angle=-41.372] 1.436,1.420) .. (0.589,1.988); \draw [white, double=black, line width=0.069cm]([out angle=78.768, in angle=-145.081] 0.874,1.144) .. (1.396,1.943); \draw [white, double=black, line width=0.061cm]([out angle=71.874, in angle=-90.446] 1.950,0.837) .. (2.072,1.583); \draw [white, double=black, line width=0.061cm]([out angle=-17.279, in angle=-173.799] 1.704,1.314) .. (2.449,1.242); \draw [white, double=black] ([out angle=9.594, in angle=152.322] 1.228,0.419) .. (1.383,0.395); \draw [white, double=black] ([out angle=138.628, in angle=-134.512] 0.589,1.988) .. (0.550,3.066); \draw [white, double=black] ([out angle=138.628, in angle=-134.512] 0.589,-1.012) .. (0.550,0.066); \draw [white, double=black] ([out angle=-64.878, in angle=107.228] 1.788,2.971) .. (1.923,2.622); \draw [white, double=black] ([out angle=154.598, in angle=-5.882] 2.841,2.085) .. (2.442,2.197); \draw [white, double=black] ([out angle=-158.287, in angle=34.919] 1.669,2.090) .. (1.396,1.943); \draw [white, double=black] ([out angle=-101.209, in angle=89.527] 0.875,1.145) .. (0.835,0.754); \draw [white, double=black] ([out angle=-25.168, in angle=-164.456] 1.195,3.182) .. (1.359,3.168); \draw [white, double=black] ([out angle=-25.168, in angle=-164.456] 1.195,0.182) .. (1.359,0.168); \draw [white, double=black] ([out angle=60.321, in angle=-108.126] 1.810,0.520) .. (1.950,0.837); \draw [white, double=black] ([out angle=89.554, in angle=-86.641] 2.072,1.582) .. (2.066,1.837); \draw [white, double=black] ([out angle=55.819, in angle=-55.819] 4.084,2.424) .. (4.084,4.019); \draw [white, double=black] ([out angle=55.819, in angle=-55.819] 4.084,-0.576) .. (4.084,1.019); \draw [white, double=black] ([out angle=-154.361, in angle=6.201] 2.842,1.354) .. (2.449,1.242); \draw [white, double=black] ([out angle=162.706, in angle=-26.308] 1.704,1.313) .. (1.436,1.420); \end{scope} \begin{scope}[yshift=0.255cm]  \draw [white, double=black, line width=0.030cm]([out angle=-90.473, in angle=154.832] 0.835,0.754) .. (1.195,0.182); \draw [white, double=black, line width=0.030cm]([out angle=-170.406, in angle=45.488] 1.228,0.419) .. (0.550,0.066); \draw [white, double=black, line width=0.029cm]([out angle=-27.679, in angle=115.122] 1.382,3.395) .. (1.788,2.971); \draw [white, double=black, line width=0.029cm]([out angle=-27.679, in angle=115.122] 1.382,0.395) .. (1.788,-0.029); \draw [white, double=black, line width=0.029cm]([out angle=-119.679, in angle=15.546] 1.810,3.520) .. (1.358,3.168); \draw [white, double=black, line width=0.029cm]([out angle=-119.679, in angle=15.546] 1.810,0.520) .. (1.358,0.168); \draw [white, double=black, line width=0.095cm]([out angle=124.181, in angle=-25.402] 4.084,1.019) .. (2.841,2.085); \draw [white, double=black, line width=0.095cm]([out angle=25.639, in angle=-124.178] 2.842,1.354) .. (4.084,2.423); \draw [white, double=black, line width=0.063cm]([out angle=174.106, in angle=21.722] 2.441,2.198) .. (1.669,2.090); \draw [white, double=black, line width=0.063cm]([out angle=93.359, in angle=-72.772] 2.066,1.838) .. (1.923,2.622); \draw [white, double=black, line width=0.069cm]([out angle=153.692, in angle=-41.372] 1.436,1.420) .. (0.589,1.988); \draw [white, double=black, line width=0.069cm]([out angle=78.768, in angle=-145.081] 0.874,1.144) .. (1.396,1.943); \draw [white, double=black, line width=0.061cm]([out angle=71.874, in angle=-90.446] 1.950,0.837) .. (2.072,1.583); \draw [white, double=black, line width=0.061cm]([out angle=-17.279, in angle=-173.799] 1.704,1.314) .. (2.449,1.242); \draw [white, double=black] ([out angle=9.594, in angle=152.322] 1.228,0.419) .. (1.383,0.395); \draw [white, double=black] ([out angle=138.628, in angle=-134.512] 0.589,1.988) .. (0.550,3.066); \draw [white, double=black] ([out angle=138.628, in angle=-134.512] 0.589,-1.012) .. (0.550,0.066); \draw [white, double=black] ([out angle=-64.878, in angle=107.228] 1.788,2.971) .. (1.923,2.622); \draw [white, double=black] ([out angle=154.598, in angle=-5.882] 2.841,2.085) .. (2.442,2.197); \draw [white, double=black] ([out angle=-158.287, in angle=34.919] 1.669,2.090) .. (1.396,1.943); \draw [white, double=black] ([out angle=-101.209, in angle=89.527] 0.875,1.145) .. (0.835,0.754); \draw [white, double=black] ([out angle=-25.168, in angle=-164.456] 1.195,3.182) .. (1.359,3.168); \draw [white, double=black] ([out angle=-25.168, in angle=-164.456] 1.195,0.182) .. (1.359,0.168); \draw [white, double=black] ([out angle=60.321, in angle=-108.126] 1.810,0.520) .. (1.950,0.837); \draw [white, double=black] ([out angle=89.554, in angle=-86.641] 2.072,1.582) .. (2.066,1.837); \draw [white, double=black] ([out angle=55.819, in angle=-55.819] 4.084,2.424) .. (4.084,4.019); \draw [white, double=black] ([out angle=55.819, in angle=-55.819] 4.084,-0.576) .. (4.084,1.019); \draw [white, double=black] ([out angle=-154.361, in angle=6.201] 2.842,1.354) .. (2.449,1.242); \draw [white, double=black] ([out angle=162.706, in angle=-26.308] 1.704,1.313) .. (1.436,1.420); \end{scope} \end{scope}

==> diagrams/links-1075.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.776, 3.000); \begin{scope}[yshift=-0.488cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.074, in angle=-52.752] 1.888,0.437) .. (0.574,1.744); \draw [white, double=black, line width=0.125cm]([out angle=52.754, in angle=-143.060] 0.574,0.255) .. (1.888,1.562); \draw [white, double=black, line width=0.125cm]([out angle=127.245, in angle=-36.932] 3.702,1.755) .. (2.388,3.062); \draw [white, double=black, line width=0.125cm]([out angle=127.245, in angle=-36.932] 3.702,-1.245) .. (2.388,0.062); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.252] 2.388,1.938) .. (3.702,3.245); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.252] 2.388,-1.062) .. (3.702,0.245); \draw [white, double=black] ([out angle=36.921, in angle=-143.066] 1.888,1.562) .. (2.388,1.938); \draw [white, double=black] ([out angle=52.729, in angle=-52.755] 3.701,0.245) .. (3.702,1.755); \draw [white, double=black] ([out angle=143.068, in angle=-36.927] 2.388,0.062) .. (1.888,0.437); \draw [white, double=black, line width=0.006cm]([out angle=48.523, in angle=105.874] 0.079,2.762) .. (0.548,2.665); \draw [white, double=black, line width=0.006cm]([out angle=232.738, in angle=71.791] 0.575,3.254) .. (0.244,2.687); \draw [white, double=black, line width=0.005cm]([out angle=232.443, in angle=81.087] 0.204,2.632) .. (0.082,2.424); \draw [white, double=black, line width=0.005cm]([out angle=164.410, in angle=288.569] 0.268,2.509) .. (0.055,2.655); \draw [white, double=black, line width=0.006cm]([out angle=267.919, in angle=127.243] 0.421,2.337) .. (0.574,1.744); \draw [white, double=black, line width=0.006cm]([out angle=248.523, in angle=304.299] 0.599,2.328) .. (0.125,2.265); \draw [white, double=black, line width=0.005cm]([out angle=120.315, in angle=345.260] 0.598,2.399) .. (0.372,2.490); \draw [white, double=black, line width=0.005cm]([out angle=63.611, in angle=255.271] 0.447,2.390) .. (0.561,2.550); \draw [white, double=black] ([out angle=251.792, in angle=52.443] 0.244,2.687) .. (0.204,2.632); \draw [white, double=black] ([out angle=261.087, in angle=124.299] 0.082,2.424) .. (0.125,2.265); \draw [white, double=black] ([out angle=68.550, in angle=300.315] 0.599,2.328) .. (0.598,2.399); \draw [white, double=black] ([out angle=165.238, in angle=344.410] 0.373,2.491) .. (0.268,2.509); \draw [white, double=black] ([out angle=108.569, in angle=228.523] 0.055,2.655) .. (0.079,2.762); \draw [white, double=black] ([out angle=285.868, in angle=75.271] 0.548,2.665) .. (0.561,2.550); \draw [white, double=black] ([out angle=243.527, in angle=87.919] 0.448,2.390) .. (0.421,2.337); \end{scope} \begin{scope}[yshift=2.512cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.074, in angle=-52.752] 1.888,0.437) .. (0.574,1.744); \draw [white, double=black, line width=0.125cm]([out angle=52.754, in angle=-143.060] 0.574,0.255) .. (1.888,1.562); \draw [white, double=black, line width=0.125cm]([out angle=127.245, in angle=-36.932] 3.702,1.755) .. (2.388,3.062); \draw [white, double=black, line width=0.125cm]([out angle=127.245, in angle=-36.932] 3.702,-1.245) .. (2.388,0.062); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.252] 2.388,1.938) .. (3.702,3.245); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.252] 2.388,-1.062) .. (3.702,0.245); \draw [white, double=black] ([out angle=36.921, in angle=-143.066] 1.888,1.562) .. (2.388,1.938); \draw [white, double=black] ([out angle=52.729, in angle=-52.755] 3.701,0.245) .. (3.702,1.755); \draw [white, double=black] ([out angle=143.068, in angle=-36.927] 2.388,0.062) .. (1.888,0.437); \draw [white, double=black, line width=0.006cm]([out angle=48.523, in angle=105.874] 0.079,2.762) .. (0.548,2.665); \draw [white, double=black, line width=0.006cm]([out angle=232.738, in angle=71.791] 0.575,3.254) .. (0.244,2.687); \draw [white, double=black, line width=0.005cm]([out angle=232.443, in angle=81.087] 0.204,2.632) .. (0.082,2.424); \draw [white, double=black, line width=0.005cm]([out angle=164.410, in angle=288.569] 0.268,2.509) .. (0.055,2.655); \draw [white, double=black, line width=0.006cm]([out angle=267.919, in angle=127.243] 0.421,2.337) .. (0.574,1.744); \draw [white, double=black, line width=0.006cm]([out angle=248.523, in angle=304.299] 0.599,2.328) .. (0.125,2.265); \draw [white, double=black, line width=0.005cm]([out angle=120.315, in angle=345.260] 0.598,2.399) .. (0.372,2.490); \draw [white, double=black, line width=0.005cm]([out angle=63.611, in angle=255.271] 0.447,2.390) .. (0.561,2.550); \draw [white, double=black] ([out angle=251.792, in angle=52.443] 0.244,2.687) .. (0.204,2.632); \draw [white, double=black] ([out angle=261.087, in angle=124.299] 0.082,2.424) .. (0.125,2.265); \draw [white, double=black] ([out angle=68.550, in angle=300.315] 0.599,2.328) .. (0.598,2.399); \draw [white, double=black] ([out angle=165.238, in angle=344.410] 0.373,2.491) .. (0.268,2.509); \draw [white, double=black] ([out angle=108.569, in angle=228.523] 0.055,2.655) .. (0.079,2.762); \draw [white, double=black] ([out angle=285.868, in angle=75.271] 0.548,2.665) .. (0.561,2.550); \draw [white, double=black] ([out angle=243.527, in angle=87.919] 0.448,2.390) .. (0.421,2.337); \end{scope} \end{scope}

==> diagrams/links-1076.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.777, 3.000); \begin{scope}[yshift=-1.428cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.062, in angle=-52.745] 1.889,0.355) .. (0.574,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.744, in angle=-143.070] 0.574,0.172) .. (1.889,1.479); \draw [white, double=black, line width=0.125cm]([out angle=127.256, in angle=-36.934] 3.703,1.672) .. (2.388,2.979); \draw [white, double=black, line width=0.125cm]([out angle=127.256, in angle=-36.934] 3.703,-1.328) .. (2.388,-0.021); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.253] 2.388,1.855) .. (3.703,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.253] 2.388,-1.145) .. (3.703,0.162); \draw [white, double=black] ([out angle=36.940, in angle=-143.066] 1.889,1.479) .. (2.388,1.855); \draw [white, double=black] ([out angle=52.756, in angle=-52.744] 3.703,0.162) .. (3.703,1.672); \draw [white, double=black] ([out angle=143.066, in angle=-36.937] 2.388,2.979) .. (1.889,3.355); \draw [white, double=black] ([out angle=143.066, in angle=-36.937] 2.388,-0.021) .. (1.889,0.355); \draw [white, double=black, line width=0.006cm]([out angle=48.534, in angle=105.882] 0.079,2.680) .. (0.548,2.583); \draw [white, double=black, line width=0.006cm]([out angle=232.758, in angle=71.799] 0.574,3.173) .. (0.244,2.605); \draw [white, double=black, line width=0.005cm]([out angle=232.458, in angle=81.099] 0.204,2.550) .. (0.082,2.342); \draw [white, double=black, line width=0.005cm]([out angle=164.424, in angle=288.580] 0.267,2.427) .. (0.055,2.573); \draw [white, double=black, line width=0.006cm]([out angle=267.925, in angle=127.251] 0.421,2.255) .. (0.575,1.662); \draw [white, double=black, line width=0.006cm]([out angle=248.531, in angle=304.311] 0.599,2.247) .. (0.124,2.183); \draw [white, double=black, line width=0.005cm]([out angle=120.316, in angle=345.267] 0.598,2.318) .. (0.372,2.408); \draw [white, double=black, line width=0.005cm]([out angle=63.616, in angle=255.278] 0.447,2.308) .. (0.561,2.468); \draw [white, double=black] ([out angle=251.800, in angle=52.458] 0.244,2.605) .. (0.204,2.550); \draw [white, double=black] ([out angle=261.099, in angle=124.311] 0.082,2.342) .. (0.124,2.183); \draw [white, double=black] ([out angle=68.549, in angle=300.316] 0.599,2.246) .. (0.598,2.318); \draw [white, double=black] ([out angle=165.252, in angle=344.424] 0.373,2.409) .. (0.267,2.427); \draw [white, double=black] ([out angle=108.580, in angle=228.534] 0.055,2.573) .. (0.079,2.680); \draw [white, double=black] ([out angle=285.879, in angle=75.278] 0.548,2.583) .. (0.561,2.468); \draw [white, double=black] ([out angle=243.560, in angle=87.925] 0.448,2.308) .. (0.421,2.255); \end{scope} \begin{scope}[yshift=1.572cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.062, in angle=-52.745] 1.889,0.355) .. (0.574,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.744, in angle=-143.070] 0.574,0.172) .. (1.889,1.479); \draw [white, double=black, line width=0.125cm]([out angle=127.256, in angle=-36.934] 3.703,1.672) .. (2.388,2.979); \draw [white, double=black, line width=0.125cm]([out angle=127.256, in angle=-36.934] 3.703,-1.328) .. (2.388,-0.021); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.253] 2.388,1.855) .. (3.703,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.253] 2.388,-1.145) .. (3.703,0.162); \draw [white, double=black] ([out angle=36.940, in angle=-143.066] 1.889,1.479) .. (2.388,1.855); \draw [white, double=black] ([out angle=52.756, in angle=-52.744] 3.703,0.162) .. (3.703,1.672); \draw [white, double=black] ([out angle=143.066, in angle=-36.937] 2.388,2.979) .. (1.889,3.355); \draw [white, double=black] ([out angle=143.066, in angle=-36.937] 2.388,-0.021) .. (1.889,0.355); \draw [white, double=black, line width=0.006cm]([out angle=48.534, in angle=105.882] 0.079,2.680) .. (0.548,2.583); \draw [white, double=black, line width=0.006cm]([out angle=232.758, in angle=71.799] 0.574,3.173) .. (0.244,2.605); \draw [white, double=black, line width=0.005cm]([out angle=232.458, in angle=81.099] 0.204,2.550) .. (0.082,2.342); \draw [white, double=black, line width=0.005cm]([out angle=164.424, in angle=288.580] 0.267,2.427) .. (0.055,2.573); \draw [white, double=black, line width=0.006cm]([out angle=267.925, in angle=127.251] 0.421,2.255) .. (0.575,1.662); \draw [white, double=black, line width=0.006cm]([out angle=248.531, in angle=304.311] 0.599,2.247) .. (0.124,2.183); \draw [white, double=black, line width=0.005cm]([out angle=120.316, in angle=345.267] 0.598,2.318) .. (0.372,2.408); \draw [white, double=black, line width=0.005cm]([out angle=63.616, in angle=255.278] 0.447,2.308) .. (0.561,2.468); \draw [white, double=black] ([out angle=251.800, in angle=52.458] 0.244,2.605) .. (0.204,2.550); \draw [white, double=black] ([out angle=261.099, in angle=124.311] 0.082,2.342) .. (0.124,2.183); \draw [white, double=black] ([out angle=68.549, in angle=300.316] 0.599,2.246) .. (0.598,2.318); \draw [white, double=black] ([out angle=165.252, in angle=344.424] 0.373,2.409) .. (0.267,2.427); \draw [white, double=black] ([out angle=108.580, in angle=228.534] 0.055,2.573) .. (0.079,2.680); \draw [white, double=black] ([out angle=285.879, in angle=75.278] 0.548,2.583) .. (0.561,2.468); \draw [white, double=black] ([out angle=243.560, in angle=87.925] 0.448,2.308) .. (0.421,2.255); \end{scope} \end{scope}

==> diagrams/links-1077.tex <==
\begin{scope} \clip (0,0) rectangle (3.115, 3.000); \begin{scope}[yshift=-0.873cm]  \draw [white, double=black, line width=0.078cm]([out angle=132.854, in angle=-80.530] 1.322,0.128) .. (0.895,0.998); \draw [white, double=black, line width=0.078cm]([out angle=40.127, in angle=-151.315] 0.591,0.173) .. (1.422,0.742); \draw [white, double=black, line width=0.076cm]([out angle=139.279, in angle=-29.146] 2.522,0.904) .. (1.667,1.502); \draw [white, double=black, line width=0.076cm]([out angle=37.440, in angle=-102.011] 1.709,0.928) .. (2.234,1.759); \draw [white, double=black, line width=0.038cm]([out angle=13.961, in angle=-135.171] 1.871,2.455) .. (2.560,2.843); \draw [white, double=black, line width=0.038cm]([out angle=-28.976, in angle=90.490] 1.911,2.753) .. (2.273,2.144); \draw [white, double=black, line width=0.013cm]([out angle=175.841, in angle=62.634] 1.745,2.801) .. (1.520,2.676); \draw [white, double=black, line width=0.013cm]([out angle=100.536, in angle=-50.631] 1.619,2.661) .. (1.493,2.932); \draw [white, double=black, line width=0.013cm]([out angle=44.538, in angle=-109.952] 1.461,2.361) .. (1.614,2.600); \draw [white, double=black, line width=0.013cm]([out angle=-70.212, in angle=172.885] 1.515,2.600) .. (1.709,2.445); \draw [white, double=black, line width=0.074cm]([out angle=154.766, in angle=-40.903] 1.386,1.646) .. (0.585,2.168); \draw [white, double=black, line width=0.074cm]([out angle=82.686, in angle=-135.061] 0.888,1.373) .. (1.291,2.193); \draw [white, double=black] ([out angle=28.649, in angle=-142.560] 1.422,0.741) .. (1.709,0.928); \draw [white, double=black] ([out angle=77.989, in angle=-89.510] 2.234,1.759) .. (2.273,2.144); \draw [white, double=black] ([out angle=151.024, in angle=-4.166] 1.911,2.753) .. (1.745,2.802); \draw [white, double=black] ([out angle=-117.348, in angle=109.788] 1.520,2.676) .. (1.515,2.600); \draw [white, double=black] ([out angle=-7.100, in angle=-166.039] 1.709,2.445) .. (1.871,2.455); \draw [white, double=black] ([out angle=139.097, in angle=-139.873] 0.585,2.168) .. (0.591,3.173); \draw [white, double=black] ([out angle=139.097, in angle=-139.873] 0.585,-0.832) .. (0.591,0.173); \draw [white, double=black] ([out angle=44.839, in angle=-40.721] 2.560,2.843) .. (2.522,3.904); \draw [white, double=black] ([out angle=44.839, in angle=-40.721] 2.560,-0.157) .. (2.522,0.904); \draw [white, double=black] ([out angle=99.470, in angle=-97.309] 0.895,0.998) .. (0.888,1.373); \draw [white, double=black] ([out angle=44.939, in angle=-135.462] 1.291,2.193) .. (1.461,2.361); \draw [white, double=black] ([out angle=70.060, in angle=-79.457] 1.614,2.600) .. (1.619,2.661); \draw [white, double=black] ([out angle=129.369, in angle=-47.167] 1.493,2.932) .. (1.322,3.128); \draw [white, double=black] ([out angle=129.369, in angle=-47.167] 1.493,-0.068) .. (1.322,0.128); \draw [white, double=black] ([out angle=150.854, in angle=-25.221] 1.667,1.502) .. (1.386,1.646); \end{scope} \begin{scope}[yshift=2.127cm]  \draw [white, double=black, line width=0.078cm]([out angle=132.854, in angle=-80.530] 1.322,0.128) .. (0.895,0.998); \draw [white, double=black, line width=0.078cm]([out angle=40.127, in angle=-151.315] 0.591,0.173) .. (1.422,0.742); \draw [white, double=black, line width=0.076cm]([out angle=139.279, in angle=-29.146] 2.522,0.904) .. (1.667,1.502); \draw [white, double=black, line width=0.076cm]([out angle=37.440, in angle=-102.011] 1.709,0.928) .. (2.234,1.759); \draw [white, double=black, line width=0.038cm]([out angle=13.961, in angle=-135.171] 1.871,2.455) .. (2.560,2.843); \draw [white, double=black, line width=0.038cm]([out angle=-28.976, in angle=90.490] 1.911,2.753) .. (2.273,2.144); \draw [white, double=black, line width=0.013cm]([out angle=175.841, in angle=62.634] 1.745,2.801) .. (1.520,2.676); \draw [white, double=black, line width=0.013cm]([out angle=100.536, in angle=-50.631] 1.619,2.661) .. (1.493,2.932); \draw [white, double=black, line width=0.013cm]([out angle=44.538, in angle=-109.952] 1.461,2.361) .. (1.614,2.600); \draw [white, double=black, line width=0.013cm]([out angle=-70.212, in angle=172.885] 1.515,2.600) .. (1.709,2.445); \draw [white, double=black, line width=0.074cm]([out angle=154.766, in angle=-40.903] 1.386,1.646) .. (0.585,2.168); \draw [white, double=black, line width=0.074cm]([out angle=82.686, in angle=-135.061] 0.888,1.373) .. (1.291,2.193); \draw [white, double=black] ([out angle=28.649, in angle=-142.560] 1.422,0.741) .. (1.709,0.928); \draw [white, double=black] ([out angle=77.989, in angle=-89.510] 2.234,1.759) .. (2.273,2.144); \draw [white, double=black] ([out angle=151.024, in angle=-4.166] 1.911,2.753) .. (1.745,2.802); \draw [white, double=black] ([out angle=-117.348, in angle=109.788] 1.520,2.676) .. (1.515,2.600); \draw [white, double=black] ([out angle=-7.100, in angle=-166.039] 1.709,2.445) .. (1.871,2.455); \draw [white, double=black] ([out angle=139.097, in angle=-139.873] 0.585,2.168) .. (0.591,3.173); \draw [white, double=black] ([out angle=139.097, in angle=-139.873] 0.585,-0.832) .. (0.591,0.173); \draw [white, double=black] ([out angle=44.839, in angle=-40.721] 2.560,2.843) .. (2.522,3.904); \draw [white, double=black] ([out angle=44.839, in angle=-40.721] 2.560,-0.157) .. (2.522,0.904); \draw [white, double=black] ([out angle=99.470, in angle=-97.309] 0.895,0.998) .. (0.888,1.373); \draw [white, double=black] ([out angle=44.939, in angle=-135.462] 1.291,2.193) .. (1.461,2.361); \draw [white, double=black] ([out angle=70.060, in angle=-79.457] 1.614,2.600) .. (1.619,2.661); \draw [white, double=black] ([out angle=129.369, in angle=-47.167] 1.493,2.932) .. (1.322,3.128); \draw [white, double=black] ([out angle=129.369, in angle=-47.167] 1.493,-0.068) .. (1.322,0.128); \draw [white, double=black] ([out angle=150.854, in angle=-25.221] 1.667,1.502) .. (1.386,1.646); \end{scope} \end{scope}

==> diagrams/links-1078.tex <==
\begin{scope} \clip (0,0) rectangle (2.830, 3.000); \begin{scope}[yshift=-2.297cm]  \draw [white, double=black, line width=0.058cm]([out angle=138.227, in angle=-86.877] 1.276,0.144) .. (0.905,0.915); \draw [white, double=black, line width=0.058cm]([out angle=40.974, in angle=-164.429] 0.581,0.149) .. (1.376,0.577); \draw [white, double=black, line width=0.015cm]([out angle=109.112, in angle=-96.503] 1.847,0.450) .. (1.806,0.816); \draw [white, double=black, line width=0.015cm]([out angle=4.223, in angle=-133.888] 1.597,0.615) .. (1.916,0.765); \draw [white, double=black, line width=0.014cm]([out angle=95.823, in angle=-73.803] 1.944,0.846) .. (1.901,1.067); \draw [white, double=black, line width=0.014cm]([out angle=39.356, in angle=-137.927] 1.845,0.887) .. (2.017,1.035); \draw [white, double=black, line width=0.019cm]([out angle=91.555, in angle=-18.859] 2.057,1.129) .. (1.756,1.538); \draw [white, double=black, line width=0.019cm]([out angle=63.307, in angle=-139.477] 1.910,1.162) .. (2.284,1.639); \draw [white, double=black, line width=0.059cm]([out angle=45.954, in angle=-91.685] 1.565,2.443) .. (1.885,3.201); \draw [white, double=black, line width=0.059cm]([out angle=45.954, in angle=-91.685] 1.565,-0.557) .. (1.885,0.201); \draw [white, double=black, line width=0.059cm]([out angle=-30.631, in angle=145.694] 1.492,2.985) .. (2.237,2.511); \draw [white, double=black, line width=0.059cm]([out angle=-30.631, in angle=145.694] 1.492,-0.015) .. (2.237,-0.489); \draw [white, double=black, line width=0.077cm]([out angle=158.244, in angle=-39.177] 1.473,1.643) .. (0.596,2.158); \draw [white, double=black, line width=0.077cm]([out angle=81.952, in angle=-132.827] 0.923,1.324) .. (1.345,2.211); \draw [white, double=black] ([out angle=15.573, in angle=-175.777] 1.377,0.576) .. (1.597,0.615); \draw [white, double=black] ([out angle=46.112, in angle=-84.177] 1.916,0.765) .. (1.944,0.846); \draw [white, double=black] ([out angle=106.197, in angle=-116.693] 1.901,1.067) .. (1.910,1.162); \draw [white, double=black] ([out angle=140.823, in angle=-139.026] 0.596,2.158) .. (0.581,3.149); \draw [white, double=black] ([out angle=140.823, in angle=-139.026] 0.596,-0.842) .. (0.581,0.149); \draw [white, double=black] ([out angle=40.537, in angle=-34.306] 2.284,1.639) .. (2.236,2.511); \draw [white, double=black] ([out angle=88.315, in angle=-70.888] 1.885,3.201) .. (1.847,3.450); \draw [white, double=black] ([out angle=88.315, in angle=-70.888] 1.885,0.201) .. (1.847,0.450); \draw [white, double=black] ([out angle=83.497, in angle=-140.644] 1.806,0.816) .. (1.845,0.887); \draw [white, double=black] ([out angle=42.073, in angle=-88.445] 2.017,1.035) .. (2.057,1.129); \draw [white, double=black] ([out angle=161.141, in angle=-21.748] 1.756,1.538) .. (1.473,1.643); \draw [white, double=black] ([out angle=47.140, in angle=-134.046] 1.345,2.210) .. (1.565,2.443); \draw [white, double=black] ([out angle=149.369, in angle=-41.771] 1.492,2.985) .. (1.276,3.143); \draw [white, double=black] ([out angle=149.369, in angle=-41.771] 1.492,-0.015) .. (1.276,0.143); \draw [white, double=black] ([out angle=93.123, in angle=-98.048] 0.905,0.915) .. (0.923,1.324); \end{scope} \begin{scope}[yshift=0.703cm]  \draw [white, double=black, line width=0.058cm]([out angle=138.227, in angle=-86.877] 1.276,0.144) .. (0.905,0.915); \draw [white, double=black, line width=0.058cm]([out angle=40.974, in angle=-164.429] 0.581,0.149) .. (1.376,0.577); \draw [white, double=black, line width=0.015cm]([out angle=109.112, in angle=-96.503] 1.847,0.450) .. (1.806,0.816); \draw [white, double=black, line width=0.015cm]([out angle=4.223, in angle=-133.888] 1.597,0.615) .. (1.916,0.765); \draw [white, double=black, line width=0.014cm]([out angle=95.823, in angle=-73.803] 1.944,0.846) .. (1.901,1.067); \draw [white, double=black, line width=0.014cm]([out angle=39.356, in angle=-137.927] 1.845,0.887) .. (2.017,1.035); \draw [white, double=black, line width=0.019cm]([out angle=91.555, in angle=-18.859] 2.057,1.129) .. (1.756,1.538); \draw [white, double=black, line width=0.019cm]([out angle=63.307, in angle=-139.477] 1.910,1.162) .. (2.284,1.639); \draw [white, double=black, line width=0.059cm]([out angle=45.954, in angle=-91.685] 1.565,2.443) .. (1.885,3.201); \draw [white, double=black, line width=0.059cm]([out angle=45.954, in angle=-91.685] 1.565,-0.557) .. (1.885,0.201); \draw [white, double=black, line width=0.059cm]([out angle=-30.631, in angle=145.694] 1.492,2.985) .. (2.237,2.511); \draw [white, double=black, line width=0.059cm]([out angle=-30.631, in angle=145.694] 1.492,-0.015) .. (2.237,-0.489); \draw [white, double=black, line width=0.077cm]([out angle=158.244, in angle=-39.177] 1.473,1.643) .. (0.596,2.158); \draw [white, double=black, line width=0.077cm]([out angle=81.952, in angle=-132.827] 0.923,1.324) .. (1.345,2.211); \draw [white, double=black] ([out angle=15.573, in angle=-175.777] 1.377,0.576) .. (1.597,0.615); \draw [white, double=black] ([out angle=46.112, in angle=-84.177] 1.916,0.765) .. (1.944,0.846); \draw [white, double=black] ([out angle=106.197, in angle=-116.693] 1.901,1.067) .. (1.910,1.162); \draw [white, double=black] ([out angle=140.823, in angle=-139.026] 0.596,2.158) .. (0.581,3.149); \draw [white, double=black] ([out angle=140.823, in angle=-139.026] 0.596,-0.842) .. (0.581,0.149); \draw [white, double=black] ([out angle=40.537, in angle=-34.306] 2.284,1.639) .. (2.236,2.511); \draw [white, double=black] ([out angle=88.315, in angle=-70.888] 1.885,3.201) .. (1.847,3.450); \draw [white, double=black] ([out angle=88.315, in angle=-70.888] 1.885,0.201) .. (1.847,0.450); \draw [white, double=black] ([out angle=83.497, in angle=-140.644] 1.806,0.816) .. (1.845,0.887); \draw [white, double=black] ([out angle=42.073, in angle=-88.445] 2.017,1.035) .. (2.057,1.129); \draw [white, double=black] ([out angle=161.141, in angle=-21.748] 1.756,1.538) .. (1.473,1.643); \draw [white, double=black] ([out angle=47.140, in angle=-134.046] 1.345,2.210) .. (1.565,2.443); \draw [white, double=black] ([out angle=149.369, in angle=-41.771] 1.492,2.985) .. (1.276,3.143); \draw [white, double=black] ([out angle=149.369, in angle=-41.771] 1.492,-0.015) .. (1.276,0.143); \draw [white, double=black] ([out angle=93.123, in angle=-98.048] 0.905,0.915) .. (0.923,1.324); \end{scope} \end{scope}

==> diagrams/links-1079.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.778, 3.000); \begin{scope}[yshift=-1.428cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.048, in angle=-52.745] 1.889,0.355) .. (0.574,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.732, in angle=-143.084] 0.574,0.172) .. (1.889,1.480); \draw [white, double=black, line width=0.125cm]([out angle=36.938, in angle=-127.253] 2.389,1.854) .. (3.704,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.938, in angle=-127.253] 2.389,-1.146) .. (3.704,0.162); \draw [white, double=black, line width=0.125cm]([out angle=-36.934, in angle=127.263] 2.389,2.979) .. (3.704,1.672); \draw [white, double=black, line width=0.125cm]([out angle=-36.934, in angle=127.263] 2.389,-0.021) .. (3.704,-1.328); \draw [white, double=black] ([out angle=36.944, in angle=-143.062] 1.889,1.479) .. (2.389,1.854); \draw [white, double=black] ([out angle=52.774, in angle=-52.737] 3.704,0.161) .. (3.703,1.672); \draw [white, double=black] ([out angle=143.066, in angle=-36.941] 2.389,2.979) .. (1.889,3.355); \draw [white, double=black] ([out angle=143.066, in angle=-36.941] 2.389,-0.021) .. (1.889,0.355); \draw [white, double=black, line width=0.006cm]([out angle=48.548, in angle=105.899] 0.079,2.680) .. (0.548,2.583); \draw [white, double=black, line width=0.006cm]([out angle=232.771, in angle=71.816] 0.574,3.173) .. (0.244,2.605); \draw [white, double=black, line width=0.005cm]([out angle=232.465, in angle=81.107] 0.204,2.551) .. (0.082,2.342); \draw [white, double=black, line width=0.005cm]([out angle=164.431, in angle=288.592] 0.267,2.427) .. (0.055,2.573); \draw [white, double=black, line width=0.006cm]([out angle=267.937, in angle=127.250] 0.421,2.255) .. (0.575,1.663); \draw [white, double=black, line width=0.006cm]([out angle=248.540, in angle=304.316] 0.599,2.247) .. (0.124,2.183); \draw [white, double=black, line width=0.005cm]([out angle=120.336, in angle=345.282] 0.598,2.318) .. (0.372,2.409); \draw [white, double=black, line width=0.005cm]([out angle=63.630, in angle=255.294] 0.447,2.308) .. (0.561,2.469); \draw [white, double=black] ([out angle=251.817, in angle=52.465] 0.244,2.605) .. (0.204,2.551); \draw [white, double=black] ([out angle=261.107, in angle=124.316] 0.082,2.342) .. (0.124,2.183); \draw [white, double=black] ([out angle=68.570, in angle=300.336] 0.599,2.247) .. (0.598,2.318); \draw [white, double=black] ([out angle=165.258, in angle=344.431] 0.373,2.409) .. (0.267,2.427); \draw [white, double=black] ([out angle=108.592, in angle=228.548] 0.055,2.573) .. (0.079,2.680); \draw [white, double=black] ([out angle=285.893, in angle=75.294] 0.547,2.583) .. (0.561,2.469); \draw [white, double=black] ([out angle=243.541, in angle=87.937] 0.448,2.308) .. (0.421,2.255); \end{scope} \begin{scope}[yshift=1.572cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.048, in angle=-52.745] 1.889,0.355) .. (0.574,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.732, in angle=-143.084] 0.574,0.172) .. (1.889,1.480); \draw [white, double=black, line width=0.125cm]([out angle=36.938, in angle=-127.253] 2.389,1.854) .. (3.704,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.938, in angle=-127.253] 2.389,-1.146) .. (3.704,0.162); \draw [white, double=black, line width=0.125cm]([out angle=-36.934, in angle=127.263] 2.389,2.979) .. (3.704,1.672); \draw [white, double=black, line width=0.125cm]([out angle=-36.934, in angle=127.263] 2.389,-0.021) .. (3.704,-1.328); \draw [white, double=black] ([out angle=36.944, in angle=-143.062] 1.889,1.479) .. (2.389,1.854); \draw [white, double=black] ([out angle=52.774, in angle=-52.737] 3.704,0.161) .. (3.703,1.672); \draw [white, double=black] ([out angle=143.066, in angle=-36.941] 2.389,2.979) .. (1.889,3.355); \draw [white, double=black] ([out angle=143.066, in angle=-36.941] 2.389,-0.021) .. (1.889,0.355); \draw [white, double=black, line width=0.006cm]([out angle=48.548, in angle=105.899] 0.079,2.680) .. (0.548,2.583); \draw [white, double=black, line width=0.006cm]([out angle=232.771, in angle=71.816] 0.574,3.173) .. (0.244,2.605); \draw [white, double=black, line width=0.005cm]([out angle=232.465, in angle=81.107] 0.204,2.551) .. (0.082,2.342); \draw [white, double=black, line width=0.005cm]([out angle=164.431, in angle=288.592] 0.267,2.427) .. (0.055,2.573); \draw [white, double=black, line width=0.006cm]([out angle=267.937, in angle=127.250] 0.421,2.255) .. (0.575,1.663); \draw [white, double=black, line width=0.006cm]([out angle=248.540, in angle=304.316] 0.599,2.247) .. (0.124,2.183); \draw [white, double=black, line width=0.005cm]([out angle=120.336, in angle=345.282] 0.598,2.318) .. (0.372,2.409); \draw [white, double=black, line width=0.005cm]([out angle=63.630, in angle=255.294] 0.447,2.308) .. (0.561,2.469); \draw [white, double=black] ([out angle=251.817, in angle=52.465] 0.244,2.605) .. (0.204,2.551); \draw [white, double=black] ([out angle=261.107, in angle=124.316] 0.082,2.342) .. (0.124,2.183); \draw [white, double=black] ([out angle=68.570, in angle=300.336] 0.599,2.247) .. (0.598,2.318); \draw [white, double=black] ([out angle=165.258, in angle=344.431] 0.373,2.409) .. (0.267,2.427); \draw [white, double=black] ([out angle=108.592, in angle=228.548] 0.055,2.573) .. (0.079,2.680); \draw [white, double=black] ([out angle=285.893, in angle=75.294] 0.547,2.583) .. (0.561,2.469); \draw [white, double=black] ([out angle=243.541, in angle=87.937] 0.448,2.308) .. (0.421,2.255); \end{scope} \end{scope}

==> diagrams/links-108.tex <==
 \draw [white, double=black, line width=0.019cm]([out angle=-127.072, in angle=-69.645] 0.666,1.019) .. (0.128,1.098); \draw [white, double=black, line width=0.019cm]([out angle=90.006, in angle=-111.737] 0.325,0.000) .. (0.535,1.093); \draw [white, double=black, line width=0.008cm]([out angle=32.290, in angle=-114.554] 0.586,1.155) .. (0.689,1.273); \draw [white, double=black, line width=0.008cm]([out angle=-71.440, in angle=109.493] 0.629,1.276) .. (0.682,1.122); \draw [white, double=black, line width=0.007cm]([out angle=-106.826, in angle=64.826] 0.675,1.430) .. (0.631,1.316); \draw [white, double=black, line width=0.007cm]([out angle=119.122, in angle=-44.553] 0.687,1.318) .. (0.614,1.414); \draw [white, double=black, line width=0.010cm]([out angle=93.188, in angle=-99.344] 0.594,1.458) .. (0.608,1.714); \draw [white, double=black, line width=0.010cm]([out angle=3.794, in angle=127.320] 0.458,1.578) .. (0.665,1.484); \draw [white, double=black, line width=0.027cm]([out angle=82.854, in angle=-90.004] 0.254,1.872) .. (0.325,3.001); \draw [white, double=black, line width=0.027cm]([out angle=60.651, in angle=116.356] 0.047,1.941) .. (0.576,1.927); \draw [white, double=black, line width=0.023cm]([out angle=-63.280, in angle=175.699] 0.043,1.772) .. (0.332,1.579); \draw [white, double=black, line width=0.023cm]([out angle=-116.892, in angle=80.512] 0.223,1.772) .. (0.100,1.397); \draw [white, double=black] ([out angle=68.263, in angle=-147.710] 0.535,1.093) .. (0.586,1.155); \draw [white, double=black] ([out angle=65.446, in angle=-60.878] 0.689,1.273) .. (0.687,1.318); \draw [white, double=black] ([out angle=135.447, in angle=-86.812] 0.614,1.414) .. (0.594,1.458); \draw [white, double=black] ([out angle=80.656, in angle=-63.644] 0.608,1.714) .. (0.576,1.927); \draw [white, double=black] ([out angle=-119.348, in angle=116.720] 0.047,1.941) .. (0.043,1.772); \draw [white, double=black] ([out angle=-4.243, in angle=-176.206] 0.332,1.578) .. (0.458,1.578); \draw [white, double=black] ([out angle=-52.680, in angle=73.174] 0.665,1.484) .. (0.675,1.430); \draw [white, double=black] ([out angle=-115.174, in angle=108.560] 0.631,1.316) .. (0.629,1.276); \draw [white, double=black] ([out angle=-70.507, in angle=52.928] 0.682,1.122) .. (0.666,1.019); \draw [white, double=black] ([out angle=110.332, in angle=-99.488] 0.128,1.099) .. (0.100,1.397); \draw [white, double=black] ([out angle=63.008, in angle=-97.146] 0.223,1.771) .. (0.254,1.872);

==> diagrams/links-1080.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.776, 3.000); \begin{scope}[yshift=-0.489cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.069, in angle=-52.752] 1.888,0.437) .. (0.574,1.744); \draw [white, double=black, line width=0.125cm]([out angle=52.750, in angle=-143.066] 0.574,0.255) .. (1.888,1.562); \draw [white, double=black, line width=0.125cm]([out angle=36.936, in angle=-127.252] 2.388,1.938) .. (3.702,3.245); \draw [white, double=black, line width=0.125cm]([out angle=36.936, in angle=-127.252] 2.388,-1.062) .. (3.702,0.245); \draw [white, double=black, line width=0.125cm]([out angle=-36.932, in angle=127.248] 2.388,3.062) .. (3.702,1.755); \draw [white, double=black, line width=0.125cm]([out angle=-36.932, in angle=127.248] 2.388,0.062) .. (3.702,-1.245); \draw [white, double=black] ([out angle=36.922, in angle=-143.064] 1.888,1.562) .. (2.388,1.938); \draw [white, double=black] ([out angle=52.736, in angle=-52.752] 3.702,0.245) .. (3.702,1.755); \draw [white, double=black] ([out angle=143.068, in angle=-36.929] 2.388,0.062) .. (1.888,0.437); \draw [white, double=black, line width=0.006cm]([out angle=48.519, in angle=105.868] 0.079,2.762) .. (0.548,2.665); \draw [white, double=black, line width=0.006cm]([out angle=232.740, in angle=71.785] 0.574,3.255) .. (0.244,2.687); \draw [white, double=black, line width=0.005cm]([out angle=232.444, in angle=81.087] 0.204,2.633) .. (0.082,2.424); \draw [white, double=black, line width=0.005cm]([out angle=164.411, in angle=288.566] 0.267,2.509) .. (0.055,2.655); \draw [white, double=black, line width=0.006cm]([out angle=267.914, in angle=127.245] 0.421,2.337) .. (0.574,1.744); \draw [white, double=black, line width=0.006cm]([out angle=248.520, in angle=304.300] 0.599,2.329) .. (0.124,2.265); \draw [white, double=black, line width=0.005cm]([out angle=120.305, in angle=345.255] 0.598,2.400) .. (0.372,2.491); \draw [white, double=black, line width=0.005cm]([out angle=63.605, in angle=255.265] 0.447,2.390) .. (0.561,2.551); \draw [white, double=black] ([out angle=251.786, in angle=52.444] 0.244,2.687) .. (0.204,2.633); \draw [white, double=black] ([out angle=261.087, in angle=124.300] 0.082,2.424) .. (0.124,2.265); \draw [white, double=black] ([out angle=68.538, in angle=300.305] 0.599,2.328) .. (0.598,2.400); \draw [white, double=black] ([out angle=165.239, in angle=344.411] 0.373,2.491) .. (0.267,2.509); \draw [white, double=black] ([out angle=108.566, in angle=228.519] 0.055,2.655) .. (0.079,2.762); \draw [white, double=black] ([out angle=285.864, in angle=75.265] 0.548,2.665) .. (0.561,2.551); \draw [white, double=black] ([out angle=243.549, in angle=87.914] 0.448,2.390) .. (0.421,2.337); \end{scope} \begin{scope}[yshift=2.511cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.069, in angle=-52.752] 1.888,0.437) .. (0.574,1.744); \draw [white, double=black, line width=0.125cm]([out angle=52.750, in angle=-143.066] 0.574,0.255) .. (1.888,1.562); \draw [white, double=black, line width=0.125cm]([out angle=36.936, in angle=-127.252] 2.388,1.938) .. (3.702,3.245); \draw [white, double=black, line width=0.125cm]([out angle=36.936, in angle=-127.252] 2.388,-1.062) .. (3.702,0.245); \draw [white, double=black, line width=0.125cm]([out angle=-36.932, in angle=127.248] 2.388,3.062) .. (3.702,1.755); \draw [white, double=black, line width=0.125cm]([out angle=-36.932, in angle=127.248] 2.388,0.062) .. (3.702,-1.245); \draw [white, double=black] ([out angle=36.922, in angle=-143.064] 1.888,1.562) .. (2.388,1.938); \draw [white, double=black] ([out angle=52.736, in angle=-52.752] 3.702,0.245) .. (3.702,1.755); \draw [white, double=black] ([out angle=143.068, in angle=-36.929] 2.388,0.062) .. (1.888,0.437); \draw [white, double=black, line width=0.006cm]([out angle=48.519, in angle=105.868] 0.079,2.762) .. (0.548,2.665); \draw [white, double=black, line width=0.006cm]([out angle=232.740, in angle=71.785] 0.574,3.255) .. (0.244,2.687); \draw [white, double=black, line width=0.005cm]([out angle=232.444, in angle=81.087] 0.204,2.633) .. (0.082,2.424); \draw [white, double=black, line width=0.005cm]([out angle=164.411, in angle=288.566] 0.267,2.509) .. (0.055,2.655); \draw [white, double=black, line width=0.006cm]([out angle=267.914, in angle=127.245] 0.421,2.337) .. (0.574,1.744); \draw [white, double=black, line width=0.006cm]([out angle=248.520, in angle=304.300] 0.599,2.329) .. (0.124,2.265); \draw [white, double=black, line width=0.005cm]([out angle=120.305, in angle=345.255] 0.598,2.400) .. (0.372,2.491); \draw [white, double=black, line width=0.005cm]([out angle=63.605, in angle=255.265] 0.447,2.390) .. (0.561,2.551); \draw [white, double=black] ([out angle=251.786, in angle=52.444] 0.244,2.687) .. (0.204,2.633); \draw [white, double=black] ([out angle=261.087, in angle=124.300] 0.082,2.424) .. (0.124,2.265); \draw [white, double=black] ([out angle=68.538, in angle=300.305] 0.599,2.328) .. (0.598,2.400); \draw [white, double=black] ([out angle=165.239, in angle=344.411] 0.373,2.491) .. (0.267,2.509); \draw [white, double=black] ([out angle=108.566, in angle=228.519] 0.055,2.655) .. (0.079,2.762); \draw [white, double=black] ([out angle=285.864, in angle=75.265] 0.548,2.665) .. (0.561,2.551); \draw [white, double=black] ([out angle=243.549, in angle=87.914] 0.448,2.390) .. (0.421,2.337); \end{scope} \end{scope}

==> diagrams/links-1081.tex <==
\begin{scope} \clip (0,0) rectangle (6.288, 3.000); \begin{scope}[yshift=-2.199cm]  \draw [white, double=black, line width=0.095cm]([out angle=152.989, in angle=-55.785] 1.777,0.614) .. (0.542,1.703); \draw [white, double=black, line width=0.095cm]([out angle=55.776, in angle=-155.599] 0.542,0.297) .. (1.794,1.351); \draw [white, double=black, line width=0.081cm]([out angle=74.406, in angle=-99.727] 2.612,0.995) .. (2.843,2.023); \draw [white, double=black, line width=0.081cm]([out angle=4.472, in angle=151.201] 2.228,1.462) .. (3.216,1.249); \draw [white, double=black, line width=0.052cm]([out angle=-44.298, in angle=153.657] 3.573,0.984) .. (4.297,0.472); \draw [white, double=black, line width=0.052cm]([out angle=-153.638, in angle=46.433] 4.297,0.870) .. (3.585,0.345); \draw [white, double=black, line width=0.057cm]([out angle=121.902, in angle=-16.521] 5.772,0.000) .. (4.596,0.896); \draw [white, double=black, line width=0.057cm]([out angle=16.537, in angle=-121.898] 4.596,0.446) .. (5.772,1.343); \draw [white, double=black, line width=0.030cm]([out angle=-147.992, in angle=-25.024] 3.273,3.092) .. (2.623,3.052); \draw [white, double=black, line width=0.030cm]([out angle=-147.992, in angle=-25.024] 3.273,0.092) .. (2.623,0.052); \draw [white, double=black, line width=0.030cm]([out angle=83.311, in angle=-62.531] 2.916,2.527) .. (2.788,3.224); \draw [white, double=black, line width=0.030cm]([out angle=83.311, in angle=-62.531] 2.916,-0.473) .. (2.788,0.224); \draw [white, double=black, line width=0.029cm]([out angle=154.910, in angle=-9.074] 2.677,0.332) .. (2.137,0.498); \draw [white, double=black, line width=0.029cm]([out angle=108.355, in angle=-110.910] 2.509,0.182) .. (2.521,0.719); \draw [white, double=black] ([out angle=24.401, in angle=-175.530] 1.794,1.351) .. (2.228,1.463); \draw [white, double=black] ([out angle=-28.799, in angle=135.702] 3.216,1.249) .. (3.573,0.984); \draw [white, double=black] ([out angle=-26.389, in angle=-163.463] 4.297,0.472) .. (4.596,0.446); \draw [white, double=black] ([out angle=124.215, in angle=-124.204] 0.542,1.703) .. (0.542,3.298); \draw [white, double=black] ([out angle=124.215, in angle=-124.204] 0.542,-1.297) .. (0.542,0.298); \draw [white, double=black] ([out angle=58.113, in angle=-58.098] 5.772,1.343) .. (5.772,3.000); \draw [white, double=black] ([out angle=58.113, in angle=-58.098] 5.772,-1.657) .. (5.772,0.000); \draw [white, double=black] ([out angle=117.469, in angle=-25.109] 2.788,0.224) .. (2.677,0.331); \draw [white, double=black] ([out angle=170.907, in angle=-27.011] 2.137,0.497) .. (1.777,0.614); \draw [white, double=black] ([out angle=80.273, in angle=-96.689] 2.843,2.023) .. (2.916,2.527); \draw [white, double=black] ([out angle=163.479, in angle=26.325] 4.596,0.896) .. (4.297,0.871); \draw [white, double=black] ([out angle=-133.587, in angle=32.008] 3.585,3.346) .. (3.273,3.092); \draw [white, double=black] ([out angle=-133.587, in angle=32.008] 3.585,0.346) .. (3.273,0.092); \draw [white, double=black] ([out angle=154.987, in angle=-71.645] 2.623,3.053) .. (2.509,3.182); \draw [white, double=black] ([out angle=154.987, in angle=-71.645] 2.623,0.053) .. (2.509,0.182); \draw [white, double=black] ([out angle=69.108, in angle=-105.594] 2.521,0.717) .. (2.612,0.995); \end{scope} \begin{scope}[yshift=0.801cm]  \draw [white, double=black, line width=0.095cm]([out angle=152.989, in angle=-55.785] 1.777,0.614) .. (0.542,1.703); \draw [white, double=black, line width=0.095cm]([out angle=55.776, in angle=-155.599] 0.542,0.297) .. (1.794,1.351); \draw [white, double=black, line width=0.081cm]([out angle=74.406, in angle=-99.727] 2.612,0.995) .. (2.843,2.023); \draw [white, double=black, line width=0.081cm]([out angle=4.472, in angle=151.201] 2.228,1.462) .. (3.216,1.249); \draw [white, double=black, line width=0.052cm]([out angle=-44.298, in angle=153.657] 3.573,0.984) .. (4.297,0.472); \draw [white, double=black, line width=0.052cm]([out angle=-153.638, in angle=46.433] 4.297,0.870) .. (3.585,0.345); \draw [white, double=black, line width=0.057cm]([out angle=121.902, in angle=-16.521] 5.772,0.000) .. (4.596,0.896); \draw [white, double=black, line width=0.057cm]([out angle=16.537, in angle=-121.898] 4.596,0.446) .. (5.772,1.343); \draw [white, double=black, line width=0.030cm]([out angle=-147.992, in angle=-25.024] 3.273,3.092) .. (2.623,3.052); \draw [white, double=black, line width=0.030cm]([out angle=-147.992, in angle=-25.024] 3.273,0.092) .. (2.623,0.052); \draw [white, double=black, line width=0.030cm]([out angle=83.311, in angle=-62.531] 2.916,2.527) .. (2.788,3.224); \draw [white, double=black, line width=0.030cm]([out angle=83.311, in angle=-62.531] 2.916,-0.473) .. (2.788,0.224); \draw [white, double=black, line width=0.029cm]([out angle=154.910, in angle=-9.074] 2.677,0.332) .. (2.137,0.498); \draw [white, double=black, line width=0.029cm]([out angle=108.355, in angle=-110.910] 2.509,0.182) .. (2.521,0.719); \draw [white, double=black] ([out angle=24.401, in angle=-175.530] 1.794,1.351) .. (2.228,1.463); \draw [white, double=black] ([out angle=-28.799, in angle=135.702] 3.216,1.249) .. (3.573,0.984); \draw [white, double=black] ([out angle=-26.389, in angle=-163.463] 4.297,0.472) .. (4.596,0.446); \draw [white, double=black] ([out angle=124.215, in angle=-124.204] 0.542,1.703) .. (0.542,3.298); \draw [white, double=black] ([out angle=124.215, in angle=-124.204] 0.542,-1.297) .. (0.542,0.298); \draw [white, double=black] ([out angle=58.113, in angle=-58.098] 5.772,1.343) .. (5.772,3.000); \draw [white, double=black] ([out angle=58.113, in angle=-58.098] 5.772,-1.657) .. (5.772,0.000); \draw [white, double=black] ([out angle=117.469, in angle=-25.109] 2.788,0.224) .. (2.677,0.331); \draw [white, double=black] ([out angle=170.907, in angle=-27.011] 2.137,0.497) .. (1.777,0.614); \draw [white, double=black] ([out angle=80.273, in angle=-96.689] 2.843,2.023) .. (2.916,2.527); \draw [white, double=black] ([out angle=163.479, in angle=26.325] 4.596,0.896) .. (4.297,0.871); \draw [white, double=black] ([out angle=-133.587, in angle=32.008] 3.585,3.346) .. (3.273,3.092); \draw [white, double=black] ([out angle=-133.587, in angle=32.008] 3.585,0.346) .. (3.273,0.092); \draw [white, double=black] ([out angle=154.987, in angle=-71.645] 2.623,3.053) .. (2.509,3.182); \draw [white, double=black] ([out angle=154.987, in angle=-71.645] 2.623,0.053) .. (2.509,0.182); \draw [white, double=black] ([out angle=69.108, in angle=-105.594] 2.521,0.717) .. (2.612,0.995); \end{scope} \end{scope}

==> diagrams/links-1082.tex <==
\begin{scope} \clip (0,0) rectangle (3.014, 3.000); \begin{scope}[yshift=-2.295cm]  \draw [white, double=black, line width=0.027cm]([out angle=115.339, in angle=-109.168] 0.945,2.476) .. (0.915,3.023); \draw [white, double=black, line width=0.027cm]([out angle=115.339, in angle=-109.168] 0.945,-0.524) .. (0.915,0.023); \draw [white, double=black, line width=0.027cm]([out angle=29.882, in angle=-150.608] 0.562,2.596) .. (1.076,2.889); \draw [white, double=black, line width=0.027cm]([out angle=29.882, in angle=-150.608] 0.562,-0.404) .. (1.076,-0.111); \draw [white, double=black, line width=0.026cm]([out angle=72.416, in angle=-90.792] 1.166,0.000) .. (1.243,0.474); \draw [white, double=black, line width=0.026cm]([out angle=23.801, in angle=179.617] 1.017,0.133) .. (1.482,0.230); \draw [white, double=black, line width=0.048cm]([out angle=144.440, in angle=-51.450] 1.636,0.807) .. (1.227,1.195); \draw [white, double=black, line width=0.048cm]([out angle=66.960, in angle=-137.040] 1.293,0.711) .. (1.612,1.167); \draw [white, double=black, line width=0.061cm]([out angle=41.821, in angle=-134.899] 1.775,1.314) .. (2.450,1.954); \draw [white, double=black, line width=0.061cm]([out angle=-19.215, in angle=102.190] 1.682,1.778) .. (2.219,1.170); \draw [white, double=black, line width=0.055cm]([out angle=18.710, in angle=-99.858] 1.731,0.270) .. (2.226,0.848); \draw [white, double=black, line width=0.055cm]([out angle=-37.872, in angle=134.067] 1.801,0.684) .. (2.458,0.095); \draw [white, double=black, line width=0.062cm]([out angle=178.193, in angle=-23.793] 1.378,1.834) .. (0.593,2.012); \draw [white, double=black, line width=0.062cm]([out angle=107.180, in angle=-92.852] 1.089,1.455) .. (0.988,2.256); \draw [white, double=black] ([out angle=29.414, in angle=-107.639] 1.075,2.889) .. (1.166,3.000); \draw [white, double=black] ([out angle=29.414, in angle=-107.639] 1.075,-0.111) .. (1.166,0.000); \draw [white, double=black] ([out angle=89.208, in angle=-113.040] 1.243,0.474) .. (1.293,0.711); \draw [white, double=black] ([out angle=42.969, in angle=-138.179] 1.613,1.166) .. (1.775,1.314); \draw [white, double=black] ([out angle=156.207, in angle=-150.118] 0.593,2.012) .. (0.562,2.596); \draw [white, double=black] ([out angle=45.094, in angle=-45.933] 2.449,1.954) .. (2.458,3.095); \draw [white, double=black] ([out angle=45.094, in angle=-45.933] 2.449,-1.046) .. (2.458,0.095); \draw [white, double=black] ([out angle=70.832, in angle=-156.199] 0.915,0.023) .. (1.017,0.133); \draw [white, double=black] ([out angle=-0.385, in angle=-161.290] 1.482,0.230) .. (1.731,0.270); \draw [white, double=black] ([out angle=80.142, in angle=-77.810] 2.226,0.848) .. (2.219,1.170); \draw [white, double=black] ([out angle=160.785, in angle=-1.772] 1.682,1.778) .. (1.378,1.834); \draw [white, double=black] ([out angle=87.173, in angle=-64.648] 0.988,2.257) .. (0.944,2.477); \draw [white, double=black] ([out angle=142.128, in angle=-35.547] 1.801,0.684) .. (1.636,0.807); \draw [white, double=black] ([out angle=128.550, in angle=-72.806] 1.227,1.195) .. (1.089,1.455); \end{scope} \begin{scope}[yshift=0.705cm]  \draw [white, double=black, line width=0.027cm]([out angle=115.339, in angle=-109.168] 0.945,2.476) .. (0.915,3.023); \draw [white, double=black, line width=0.027cm]([out angle=115.339, in angle=-109.168] 0.945,-0.524) .. (0.915,0.023); \draw [white, double=black, line width=0.027cm]([out angle=29.882, in angle=-150.608] 0.562,2.596) .. (1.076,2.889); \draw [white, double=black, line width=0.027cm]([out angle=29.882, in angle=-150.608] 0.562,-0.404) .. (1.076,-0.111); \draw [white, double=black, line width=0.026cm]([out angle=72.416, in angle=-90.792] 1.166,0.000) .. (1.243,0.474); \draw [white, double=black, line width=0.026cm]([out angle=23.801, in angle=179.617] 1.017,0.133) .. (1.482,0.230); \draw [white, double=black, line width=0.048cm]([out angle=144.440, in angle=-51.450] 1.636,0.807) .. (1.227,1.195); \draw [white, double=black, line width=0.048cm]([out angle=66.960, in angle=-137.040] 1.293,0.711) .. (1.612,1.167); \draw [white, double=black, line width=0.061cm]([out angle=41.821, in angle=-134.899] 1.775,1.314) .. (2.450,1.954); \draw [white, double=black, line width=0.061cm]([out angle=-19.215, in angle=102.190] 1.682,1.778) .. (2.219,1.170); \draw [white, double=black, line width=0.055cm]([out angle=18.710, in angle=-99.858] 1.731,0.270) .. (2.226,0.848); \draw [white, double=black, line width=0.055cm]([out angle=-37.872, in angle=134.067] 1.801,0.684) .. (2.458,0.095); \draw [white, double=black, line width=0.062cm]([out angle=178.193, in angle=-23.793] 1.378,1.834) .. (0.593,2.012); \draw [white, double=black, line width=0.062cm]([out angle=107.180, in angle=-92.852] 1.089,1.455) .. (0.988,2.256); \draw [white, double=black] ([out angle=29.414, in angle=-107.639] 1.075,2.889) .. (1.166,3.000); \draw [white, double=black] ([out angle=29.414, in angle=-107.639] 1.075,-0.111) .. (1.166,0.000); \draw [white, double=black] ([out angle=89.208, in angle=-113.040] 1.243,0.474) .. (1.293,0.711); \draw [white, double=black] ([out angle=42.969, in angle=-138.179] 1.613,1.166) .. (1.775,1.314); \draw [white, double=black] ([out angle=156.207, in angle=-150.118] 0.593,2.012) .. (0.562,2.596); \draw [white, double=black] ([out angle=45.094, in angle=-45.933] 2.449,1.954) .. (2.458,3.095); \draw [white, double=black] ([out angle=45.094, in angle=-45.933] 2.449,-1.046) .. (2.458,0.095); \draw [white, double=black] ([out angle=70.832, in angle=-156.199] 0.915,0.023) .. (1.017,0.133); \draw [white, double=black] ([out angle=-0.385, in angle=-161.290] 1.482,0.230) .. (1.731,0.270); \draw [white, double=black] ([out angle=80.142, in angle=-77.810] 2.226,0.848) .. (2.219,1.170); \draw [white, double=black] ([out angle=160.785, in angle=-1.772] 1.682,1.778) .. (1.378,1.834); \draw [white, double=black] ([out angle=87.173, in angle=-64.648] 0.988,2.257) .. (0.944,2.477); \draw [white, double=black] ([out angle=142.128, in angle=-35.547] 1.801,0.684) .. (1.636,0.807); \draw [white, double=black] ([out angle=128.550, in angle=-72.806] 1.227,1.195) .. (1.089,1.455); \end{scope} \end{scope}

==> diagrams/links-1083.tex <==
\begin{scope} \clip (0,0) rectangle (6.288, 3.000); \begin{scope}[yshift=-2.552cm]  \draw [white, double=black, line width=0.057cm]([out angle=163.488, in angle=-58.091] 1.692,0.856) .. (0.516,1.752); \draw [white, double=black, line width=0.057cm]([out angle=58.109, in angle=-163.455] 0.516,0.410) .. (1.692,1.306); \draw [white, double=black, line width=0.052cm]([out angle=-26.379, in angle=135.713] 1.991,1.280) .. (2.714,0.767); \draw [white, double=black, line width=0.052cm]([out angle=-133.583, in angle=26.335] 2.702,1.406) .. (1.991,0.882); \draw [white, double=black, line width=0.081cm]([out angle=80.279, in angle=-105.586] 3.444,2.728) .. (3.675,3.757); \draw [white, double=black, line width=0.081cm]([out angle=80.279, in angle=-105.586] 3.444,-0.272) .. (3.675,0.757); \draw [white, double=black, line width=0.081cm]([out angle=-28.803, in angle=-175.530] 3.071,3.503) .. (4.060,3.289); \draw [white, double=black, line width=0.081cm]([out angle=-28.803, in angle=-175.530] 3.071,0.503) .. (4.060,0.289); \draw [white, double=black, line width=0.095cm]([out angle=24.407, in angle=-124.217] 4.493,0.401) .. (5.746,1.455); \draw [white, double=black, line width=0.095cm]([out angle=-27.005, in angle=124.222] 4.510,1.138) .. (5.746,0.049); \draw [white, double=black, line width=0.029cm]([out angle=170.929, in angle=-25.071] 4.151,1.254) .. (3.611,1.420); \draw [white, double=black, line width=0.029cm]([out angle=69.072, in angle=-71.642] 3.767,1.033) .. (3.779,1.570); \draw [white, double=black, line width=0.030cm]([out angle=154.989, in angle=32.000] 3.665,1.699) .. (3.014,1.659); \draw [white, double=black, line width=0.030cm]([out angle=117.461, in angle=-96.685] 3.500,1.527) .. (3.372,2.224); \draw [white, double=black] ([out angle=16.545, in angle=153.621] 1.692,1.306) .. (1.991,1.280); \draw [white, double=black] ([out angle=-44.284, in angle=151.214] 2.714,0.768) .. (3.071,0.504); \draw [white, double=black] ([out angle=4.470, in angle=-155.593] 4.060,3.289) .. (4.493,3.401); \draw [white, double=black] ([out angle=4.470, in angle=-155.593] 4.060,0.289) .. (4.493,0.401); \draw [white, double=black] ([out angle=121.909, in angle=-121.882] 0.516,1.752) .. (0.516,3.409); \draw [white, double=black] ([out angle=121.909, in angle=-121.882] 0.516,-1.248) .. (0.516,0.409); \draw [white, double=black] ([out angle=55.805, in angle=-55.778] 5.746,1.455) .. (5.746,3.050); \draw [white, double=black] ([out angle=55.805, in angle=-55.778] 5.746,-1.545) .. (5.746,0.050); \draw [white, double=black] ([out angle=74.414, in angle=-110.910] 3.675,0.756) .. (3.767,1.034); \draw [white, double=black] ([out angle=108.358, in angle=-25.011] 3.779,1.570) .. (3.665,1.699); \draw [white, double=black] ([out angle=-147.987, in angle=46.417] 3.014,1.660) .. (2.702,1.406); \draw [white, double=black] ([out angle=-153.665, in angle=-16.512] 1.991,0.882) .. (1.692,0.856); \draw [white, double=black] ([out angle=83.315, in angle=-99.721] 3.372,2.224) .. (3.444,2.728); \draw [white, double=black] ([out angle=152.995, in angle=-9.089] 4.510,1.138) .. (4.150,1.256); \draw [white, double=black] ([out angle=154.929, in angle=-62.539] 3.611,1.420) .. (3.500,1.527); \end{scope} \begin{scope}[yshift=0.448cm]  \draw [white, double=black, line width=0.057cm]([out angle=163.488, in angle=-58.091] 1.692,0.856) .. (0.516,1.752); \draw [white, double=black, line width=0.057cm]([out angle=58.109, in angle=-163.455] 0.516,0.410) .. (1.692,1.306); \draw [white, double=black, line width=0.052cm]([out angle=-26.379, in angle=135.713] 1.991,1.280) .. (2.714,0.767); \draw [white, double=black, line width=0.052cm]([out angle=-133.583, in angle=26.335] 2.702,1.406) .. (1.991,0.882); \draw [white, double=black, line width=0.081cm]([out angle=80.279, in angle=-105.586] 3.444,2.728) .. (3.675,3.757); \draw [white, double=black, line width=0.081cm]([out angle=80.279, in angle=-105.586] 3.444,-0.272) .. (3.675,0.757); \draw [white, double=black, line width=0.081cm]([out angle=-28.803, in angle=-175.530] 3.071,3.503) .. (4.060,3.289); \draw [white, double=black, line width=0.081cm]([out angle=-28.803, in angle=-175.530] 3.071,0.503) .. (4.060,0.289); \draw [white, double=black, line width=0.095cm]([out angle=24.407, in angle=-124.217] 4.493,0.401) .. (5.746,1.455); \draw [white, double=black, line width=0.095cm]([out angle=-27.005, in angle=124.222] 4.510,1.138) .. (5.746,0.049); \draw [white, double=black, line width=0.029cm]([out angle=170.929, in angle=-25.071] 4.151,1.254) .. (3.611,1.420); \draw [white, double=black, line width=0.029cm]([out angle=69.072, in angle=-71.642] 3.767,1.033) .. (3.779,1.570); \draw [white, double=black, line width=0.030cm]([out angle=154.989, in angle=32.000] 3.665,1.699) .. (3.014,1.659); \draw [white, double=black, line width=0.030cm]([out angle=117.461, in angle=-96.685] 3.500,1.527) .. (3.372,2.224); \draw [white, double=black] ([out angle=16.545, in angle=153.621] 1.692,1.306) .. (1.991,1.280); \draw [white, double=black] ([out angle=-44.284, in angle=151.214] 2.714,0.768) .. (3.071,0.504); \draw [white, double=black] ([out angle=4.470, in angle=-155.593] 4.060,3.289) .. (4.493,3.401); \draw [white, double=black] ([out angle=4.470, in angle=-155.593] 4.060,0.289) .. (4.493,0.401); \draw [white, double=black] ([out angle=121.909, in angle=-121.882] 0.516,1.752) .. (0.516,3.409); \draw [white, double=black] ([out angle=121.909, in angle=-121.882] 0.516,-1.248) .. (0.516,0.409); \draw [white, double=black] ([out angle=55.805, in angle=-55.778] 5.746,1.455) .. (5.746,3.050); \draw [white, double=black] ([out angle=55.805, in angle=-55.778] 5.746,-1.545) .. (5.746,0.050); \draw [white, double=black] ([out angle=74.414, in angle=-110.910] 3.675,0.756) .. (3.767,1.034); \draw [white, double=black] ([out angle=108.358, in angle=-25.011] 3.779,1.570) .. (3.665,1.699); \draw [white, double=black] ([out angle=-147.987, in angle=46.417] 3.014,1.660) .. (2.702,1.406); \draw [white, double=black] ([out angle=-153.665, in angle=-16.512] 1.991,0.882) .. (1.692,0.856); \draw [white, double=black] ([out angle=83.315, in angle=-99.721] 3.372,2.224) .. (3.444,2.728); \draw [white, double=black] ([out angle=152.995, in angle=-9.089] 4.510,1.138) .. (4.150,1.256); \draw [white, double=black] ([out angle=154.929, in angle=-62.539] 3.611,1.420) .. (3.500,1.527); \end{scope} \end{scope}

==> diagrams/links-1084.tex <==
\begin{scope} \clip (0,0) rectangle (4.916, 3.000); \begin{scope}[yshift=-1.878cm]  \draw [white, double=black, line width=0.052cm]([out angle=164.580, in angle=-58.538] 1.670,0.674) .. (0.511,1.547); \draw [white, double=black, line width=0.052cm]([out angle=58.528, in angle=-164.590] 0.511,0.216) .. (1.670,1.089); \draw [white, double=black, line width=0.046cm]([out angle=-28.871, in angle=141.445] 1.942,1.057) .. (2.544,0.655); \draw [white, double=black, line width=0.046cm]([out angle=-141.941, in angle=28.868] 2.546,1.105) .. (1.942,0.706); \draw [white, double=black, line width=0.049cm]([out angle=111.463, in angle=-91.430] 3.238,0.153) .. (3.130,0.767); \draw [white, double=black, line width=0.049cm]([out angle=-13.750, in angle=-162.438] 2.813,0.524) .. (3.425,0.545); \draw [white, double=black, line width=0.056cm]([out angle=22.893, in angle=-137.075] 3.636,0.622) .. (4.349,1.083); \draw [white, double=black, line width=0.056cm]([out angle=-36.183, in angle=92.814] 3.685,1.044) .. (4.054,0.359); \draw [white, double=black, line width=0.078cm]([out angle=142.107, in angle=-44.902] 4.305,2.086) .. (3.435,2.853); \draw [white, double=black, line width=0.078cm]([out angle=142.107, in angle=-44.902] 4.305,-0.914) .. (3.435,-0.147); \draw [white, double=black, line width=0.078cm]([out angle=51.342, in angle=-106.489] 3.483,1.989) .. (4.011,3.000); \draw [white, double=black, line width=0.078cm]([out angle=51.342, in angle=-106.489] 3.483,-1.011) .. (4.011,0.000); \draw [white, double=black, line width=0.051cm]([out angle=155.335, in angle=12.892] 3.470,1.170) .. (2.823,1.237); \draw [white, double=black, line width=0.051cm]([out angle=86.765, in angle=-110.910] 3.138,0.970) .. (3.281,1.635); \draw [white, double=black] ([out angle=15.410, in angle=151.129] 1.670,1.089) .. (1.942,1.057); \draw [white, double=black] ([out angle=-38.531, in angle=166.250] 2.544,0.656) .. (2.813,0.524); \draw [white, double=black] ([out angle=17.580, in angle=-157.107] 3.425,0.544) .. (3.636,0.622); \draw [white, double=black] ([out angle=121.462, in angle=-121.448] 0.511,1.547) .. (0.511,3.217); \draw [white, double=black] ([out angle=121.462, in angle=-121.448] 0.511,-1.453) .. (0.511,0.217); \draw [white, double=black] ([out angle=42.942, in angle=-37.893] 4.349,1.083) .. (4.305,2.086); \draw [white, double=black] ([out angle=73.511, in angle=-87.186] 4.011,0.000) .. (4.054,0.359); \draw [white, double=black] ([out angle=143.817, in angle=-24.684] 3.685,1.044) .. (3.470,1.170); \draw [white, double=black] ([out angle=-167.109, in angle=38.059] 2.822,1.237) .. (2.546,1.105); \draw [white, double=black] ([out angle=-151.132, in angle=-15.420] 1.942,0.706) .. (1.670,0.674); \draw [white, double=black] ([out angle=69.090, in angle=-128.658] 3.281,1.635) .. (3.483,1.989); \draw [white, double=black] ([out angle=135.098, in angle=-68.521] 3.435,2.853) .. (3.238,3.152); \draw [white, double=black] ([out angle=135.098, in angle=-68.521] 3.435,-0.147) .. (3.238,0.152); \draw [white, double=black] ([out angle=88.587, in angle=-93.250] 3.130,0.766) .. (3.138,0.970); \end{scope} \begin{scope}[yshift=1.122cm]  \draw [white, double=black, line width=0.052cm]([out angle=164.580, in angle=-58.538] 1.670,0.674) .. (0.511,1.547); \draw [white, double=black, line width=0.052cm]([out angle=58.528, in angle=-164.590] 0.511,0.216) .. (1.670,1.089); \draw [white, double=black, line width=0.046cm]([out angle=-28.871, in angle=141.445] 1.942,1.057) .. (2.544,0.655); \draw [white, double=black, line width=0.046cm]([out angle=-141.941, in angle=28.868] 2.546,1.105) .. (1.942,0.706); \draw [white, double=black, line width=0.049cm]([out angle=111.463, in angle=-91.430] 3.238,0.153) .. (3.130,0.767); \draw [white, double=black, line width=0.049cm]([out angle=-13.750, in angle=-162.438] 2.813,0.524) .. (3.425,0.545); \draw [white, double=black, line width=0.056cm]([out angle=22.893, in angle=-137.075] 3.636,0.622) .. (4.349,1.083); \draw [white, double=black, line width=0.056cm]([out angle=-36.183, in angle=92.814] 3.685,1.044) .. (4.054,0.359); \draw [white, double=black, line width=0.078cm]([out angle=142.107, in angle=-44.902] 4.305,2.086) .. (3.435,2.853); \draw [white, double=black, line width=0.078cm]([out angle=142.107, in angle=-44.902] 4.305,-0.914) .. (3.435,-0.147); \draw [white, double=black, line width=0.078cm]([out angle=51.342, in angle=-106.489] 3.483,1.989) .. (4.011,3.000); \draw [white, double=black, line width=0.078cm]([out angle=51.342, in angle=-106.489] 3.483,-1.011) .. (4.011,0.000); \draw [white, double=black, line width=0.051cm]([out angle=155.335, in angle=12.892] 3.470,1.170) .. (2.823,1.237); \draw [white, double=black, line width=0.051cm]([out angle=86.765, in angle=-110.910] 3.138,0.970) .. (3.281,1.635); \draw [white, double=black] ([out angle=15.410, in angle=151.129] 1.670,1.089) .. (1.942,1.057); \draw [white, double=black] ([out angle=-38.531, in angle=166.250] 2.544,0.656) .. (2.813,0.524); \draw [white, double=black] ([out angle=17.580, in angle=-157.107] 3.425,0.544) .. (3.636,0.622); \draw [white, double=black] ([out angle=121.462, in angle=-121.448] 0.511,1.547) .. (0.511,3.217); \draw [white, double=black] ([out angle=121.462, in angle=-121.448] 0.511,-1.453) .. (0.511,0.217); \draw [white, double=black] ([out angle=42.942, in angle=-37.893] 4.349,1.083) .. (4.305,2.086); \draw [white, double=black] ([out angle=73.511, in angle=-87.186] 4.011,0.000) .. (4.054,0.359); \draw [white, double=black] ([out angle=143.817, in angle=-24.684] 3.685,1.044) .. (3.470,1.170); \draw [white, double=black] ([out angle=-167.109, in angle=38.059] 2.822,1.237) .. (2.546,1.105); \draw [white, double=black] ([out angle=-151.132, in angle=-15.420] 1.942,0.706) .. (1.670,0.674); \draw [white, double=black] ([out angle=69.090, in angle=-128.658] 3.281,1.635) .. (3.483,1.989); \draw [white, double=black] ([out angle=135.098, in angle=-68.521] 3.435,2.853) .. (3.238,3.152); \draw [white, double=black] ([out angle=135.098, in angle=-68.521] 3.435,-0.147) .. (3.238,0.152); \draw [white, double=black] ([out angle=88.587, in angle=-93.250] 3.130,0.766) .. (3.138,0.970); \end{scope} \end{scope}

==> diagrams/links-1085.tex <==
\begin{scope} \clip (0,0) rectangle (4.915, 3.000); \begin{scope}[yshift=-1.878cm]  \draw [white, double=black, line width=0.052cm]([out angle=164.608, in angle=-58.528] 1.670,0.675) .. (0.511,1.547); \draw [white, double=black, line width=0.052cm]([out angle=58.553, in angle=-164.567] 0.511,0.217) .. (1.670,1.090); \draw [white, double=black, line width=0.046cm]([out angle=-28.900, in angle=141.494] 1.942,1.058) .. (2.543,0.656); \draw [white, double=black, line width=0.046cm]([out angle=-141.956, in angle=28.860] 2.545,1.106) .. (1.941,0.707); \draw [white, double=black, line width=0.049cm]([out angle=111.473, in angle=-91.406] 3.237,0.153) .. (3.129,0.767); \draw [white, double=black, line width=0.049cm]([out angle=-13.735, in angle=-162.418] 2.812,0.524) .. (3.424,0.545); \draw [white, double=black, line width=0.056cm]([out angle=22.877, in angle=-137.078] 3.635,0.622) .. (4.348,1.083); \draw [white, double=black, line width=0.056cm]([out angle=-36.192, in angle=92.810] 3.684,1.044) .. (4.053,0.359); \draw [white, double=black, line width=0.078cm]([out angle=51.333, in angle=-106.491] 3.482,1.989) .. (4.010,3.000); \draw [white, double=black, line width=0.078cm]([out angle=51.333, in angle=-106.491] 3.482,-1.011) .. (4.010,0.000); \draw [white, double=black, line width=0.078cm]([out angle=-44.898, in angle=142.106] 3.434,2.853) .. (4.304,2.086); \draw [white, double=black, line width=0.078cm]([out angle=-44.898, in angle=142.106] 3.434,-0.147) .. (4.304,-0.914); \draw [white, double=black, line width=0.051cm]([out angle=155.322, in angle=12.877] 3.469,1.170) .. (2.822,1.237); \draw [white, double=black, line width=0.051cm]([out angle=86.743, in angle=-110.884] 3.137,0.970) .. (3.279,1.635); \draw [white, double=black] ([out angle=15.433, in angle=151.100] 1.670,1.090) .. (1.941,1.058); \draw [white, double=black] ([out angle=-38.518, in angle=166.265] 2.543,0.656) .. (2.812,0.524); \draw [white, double=black] ([out angle=17.557, in angle=-157.123] 3.424,0.544) .. (3.635,0.622); \draw [white, double=black] ([out angle=121.472, in angle=-121.450] 0.511,1.547) .. (0.510,3.216); \draw [white, double=black] ([out angle=121.472, in angle=-121.450] 0.511,-1.453) .. (0.510,0.216); \draw [white, double=black] ([out angle=42.938, in angle=-37.894] 4.348,1.083) .. (4.304,2.086); \draw [white, double=black] ([out angle=73.509, in angle=-87.190] 4.010,0.000) .. (4.053,0.359); \draw [white, double=black] ([out angle=143.808, in angle=-24.693] 3.684,1.044) .. (3.469,1.170); \draw [white, double=black] ([out angle=-167.125, in angle=38.044] 2.821,1.237) .. (2.545,1.106); \draw [white, double=black] ([out angle=-151.140, in angle=-15.392] 1.942,0.707) .. (1.670,0.675); \draw [white, double=black] ([out angle=69.116, in angle=-128.667] 3.279,1.635) .. (3.482,1.989); \draw [white, double=black] ([out angle=135.102, in angle=-68.540] 3.434,2.853) .. (3.237,3.152); \draw [white, double=black] ([out angle=135.102, in angle=-68.540] 3.434,-0.147) .. (3.237,0.152); \draw [white, double=black] ([out angle=88.569, in angle=-93.261] 3.129,0.766) .. (3.137,0.971); \end{scope} \begin{scope}[yshift=1.122cm]  \draw [white, double=black, line width=0.052cm]([out angle=164.608, in angle=-58.528] 1.670,0.675) .. (0.511,1.547); \draw [white, double=black, line width=0.052cm]([out angle=58.553, in angle=-164.567] 0.511,0.217) .. (1.670,1.090); \draw [white, double=black, line width=0.046cm]([out angle=-28.900, in angle=141.494] 1.942,1.058) .. (2.543,0.656); \draw [white, double=black, line width=0.046cm]([out angle=-141.956, in angle=28.860] 2.545,1.106) .. (1.941,0.707); \draw [white, double=black, line width=0.049cm]([out angle=111.473, in angle=-91.406] 3.237,0.153) .. (3.129,0.767); \draw [white, double=black, line width=0.049cm]([out angle=-13.735, in angle=-162.418] 2.812,0.524) .. (3.424,0.545); \draw [white, double=black, line width=0.056cm]([out angle=22.877, in angle=-137.078] 3.635,0.622) .. (4.348,1.083); \draw [white, double=black, line width=0.056cm]([out angle=-36.192, in angle=92.810] 3.684,1.044) .. (4.053,0.359); \draw [white, double=black, line width=0.078cm]([out angle=51.333, in angle=-106.491] 3.482,1.989) .. (4.010,3.000); \draw [white, double=black, line width=0.078cm]([out angle=51.333, in angle=-106.491] 3.482,-1.011) .. (4.010,0.000); \draw [white, double=black, line width=0.078cm]([out angle=-44.898, in angle=142.106] 3.434,2.853) .. (4.304,2.086); \draw [white, double=black, line width=0.078cm]([out angle=-44.898, in angle=142.106] 3.434,-0.147) .. (4.304,-0.914); \draw [white, double=black, line width=0.051cm]([out angle=155.322, in angle=12.877] 3.469,1.170) .. (2.822,1.237); \draw [white, double=black, line width=0.051cm]([out angle=86.743, in angle=-110.884] 3.137,0.970) .. (3.279,1.635); \draw [white, double=black] ([out angle=15.433, in angle=151.100] 1.670,1.090) .. (1.941,1.058); \draw [white, double=black] ([out angle=-38.518, in angle=166.265] 2.543,0.656) .. (2.812,0.524); \draw [white, double=black] ([out angle=17.557, in angle=-157.123] 3.424,0.544) .. (3.635,0.622); \draw [white, double=black] ([out angle=121.472, in angle=-121.450] 0.511,1.547) .. (0.510,3.216); \draw [white, double=black] ([out angle=121.472, in angle=-121.450] 0.511,-1.453) .. (0.510,0.216); \draw [white, double=black] ([out angle=42.938, in angle=-37.894] 4.348,1.083) .. (4.304,2.086); \draw [white, double=black] ([out angle=73.509, in angle=-87.190] 4.010,0.000) .. (4.053,0.359); \draw [white, double=black] ([out angle=143.808, in angle=-24.693] 3.684,1.044) .. (3.469,1.170); \draw [white, double=black] ([out angle=-167.125, in angle=38.044] 2.821,1.237) .. (2.545,1.106); \draw [white, double=black] ([out angle=-151.140, in angle=-15.392] 1.942,0.707) .. (1.670,0.675); \draw [white, double=black] ([out angle=69.116, in angle=-128.667] 3.279,1.635) .. (3.482,1.989); \draw [white, double=black] ([out angle=135.102, in angle=-68.540] 3.434,2.853) .. (3.237,3.152); \draw [white, double=black] ([out angle=135.102, in angle=-68.540] 3.434,-0.147) .. (3.237,0.152); \draw [white, double=black] ([out angle=88.569, in angle=-93.261] 3.129,0.766) .. (3.137,0.971); \end{scope} \end{scope}

==> diagrams/links-1086.tex <==
\begin{scope} \clip (0,0) rectangle (3.550, 3.000); \begin{scope}[yshift=-2.281cm]  \draw [white, double=black, line width=0.085cm]([out angle=104.128, in angle=-86.442] 1.210,2.507) .. (1.041,3.590); \draw [white, double=black, line width=0.085cm]([out angle=104.128, in angle=-86.442] 1.210,-0.493) .. (1.041,0.590); \draw [white, double=black, line width=0.085cm]([out angle=33.394, in angle=-169.385] 0.616,2.738) .. (1.616,3.142); \draw [white, double=black, line width=0.085cm]([out angle=33.394, in angle=-169.385] 0.616,-0.262) .. (1.616,0.142); \draw [white, double=black, line width=0.035cm]([out angle=134.760, in angle=-96.619] 2.433,0.113) .. (2.272,0.576); \draw [white, double=black, line width=0.035cm]([out angle=16.485, in angle=-165.525] 1.980,0.229) .. (2.504,0.374); \draw [white, double=black, line width=0.016cm]([out angle=8.275, in angle=134.682] 2.630,0.399) .. (2.879,0.316); \draw [white, double=black, line width=0.016cm]([out angle=-93.632, in angle=85.321] 2.785,0.567) .. (2.763,0.274); \draw [white, double=black, line width=0.018cm]([out angle=129.072, in angle=-68.218] 3.057,2.718) .. (2.775,3.199); \draw [white, double=black, line width=0.018cm]([out angle=129.072, in angle=-68.218] 3.057,-0.282) .. (2.775,0.199); \draw [white, double=black, line width=0.018cm]([out angle=-15.167, in angle=-96.739] 2.607,3.011) .. (2.913,3.217); \draw [white, double=black, line width=0.018cm]([out angle=-15.167, in angle=-96.739] 2.607,0.011) .. (2.913,0.217); \draw [white, double=black, line width=0.053cm]([out angle=110.264, in angle=-17.207] 2.753,0.783) .. (2.089,1.413); \draw [white, double=black, line width=0.053cm]([out angle=62.759, in angle=-138.890] 2.343,0.808) .. (2.961,1.598); \draw [white, double=black, line width=0.086cm]([out angle=169.511, in angle=-32.885] 1.651,1.521) .. (0.620,1.931); \draw [white, double=black, line width=0.086cm]([out angle=85.161, in angle=-102.276] 1.047,1.061) .. (1.215,2.177); \draw [white, double=black] ([out angle=10.612, in angle=-163.515] 1.616,0.141) .. (1.980,0.229); \draw [white, double=black] ([out angle=14.475, in angle=-171.725] 2.505,0.374) .. (2.630,0.399); \draw [white, double=black] ([out angle=-45.318, in angle=83.261] 2.879,0.316) .. (2.913,0.217); \draw [white, double=black] ([out angle=164.833, in angle=-45.240] 2.607,3.011) .. (2.433,3.113); \draw [white, double=black] ([out angle=164.833, in angle=-45.240] 2.607,0.011) .. (2.433,0.113); \draw [white, double=black] ([out angle=83.381, in angle=-117.241] 2.272,0.577) .. (2.343,0.808); \draw [white, double=black] ([out angle=147.115, in angle=-146.606] 0.620,1.931) .. (0.616,2.738); \draw [white, double=black] ([out angle=147.115, in angle=-146.606] 0.620,-1.069) .. (0.616,-0.262); \draw [white, double=black] ([out angle=41.129, in angle=-50.928] 2.961,1.597) .. (3.057,2.718); \draw [white, double=black] ([out angle=93.558, in angle=-94.847] 1.041,0.590) .. (1.046,1.060); \draw [white, double=black] ([out angle=77.710, in angle=-75.856] 1.215,2.176) .. (1.210,2.506); \draw [white, double=black] ([out angle=111.782, in angle=-94.679] 2.775,0.199) .. (2.763,0.274); \draw [white, double=black] ([out angle=86.368, in angle=-69.736] 2.785,0.567) .. (2.753,0.783); \draw [white, double=black] ([out angle=162.793, in angle=-10.519] 2.089,1.413) .. (1.651,1.521); \end{scope} \begin{scope}[yshift=0.719cm]  \draw [white, double=black, line width=0.085cm]([out angle=104.128, in angle=-86.442] 1.210,2.507) .. (1.041,3.590); \draw [white, double=black, line width=0.085cm]([out angle=104.128, in angle=-86.442] 1.210,-0.493) .. (1.041,0.590); \draw [white, double=black, line width=0.085cm]([out angle=33.394, in angle=-169.385] 0.616,2.738) .. (1.616,3.142); \draw [white, double=black, line width=0.085cm]([out angle=33.394, in angle=-169.385] 0.616,-0.262) .. (1.616,0.142); \draw [white, double=black, line width=0.035cm]([out angle=134.760, in angle=-96.619] 2.433,0.113) .. (2.272,0.576); \draw [white, double=black, line width=0.035cm]([out angle=16.485, in angle=-165.525] 1.980,0.229) .. (2.504,0.374); \draw [white, double=black, line width=0.016cm]([out angle=8.275, in angle=134.682] 2.630,0.399) .. (2.879,0.316); \draw [white, double=black, line width=0.016cm]([out angle=-93.632, in angle=85.321] 2.785,0.567) .. (2.763,0.274); \draw [white, double=black, line width=0.018cm]([out angle=129.072, in angle=-68.218] 3.057,2.718) .. (2.775,3.199); \draw [white, double=black, line width=0.018cm]([out angle=129.072, in angle=-68.218] 3.057,-0.282) .. (2.775,0.199); \draw [white, double=black, line width=0.018cm]([out angle=-15.167, in angle=-96.739] 2.607,3.011) .. (2.913,3.217); \draw [white, double=black, line width=0.018cm]([out angle=-15.167, in angle=-96.739] 2.607,0.011) .. (2.913,0.217); \draw [white, double=black, line width=0.053cm]([out angle=110.264, in angle=-17.207] 2.753,0.783) .. (2.089,1.413); \draw [white, double=black, line width=0.053cm]([out angle=62.759, in angle=-138.890] 2.343,0.808) .. (2.961,1.598); \draw [white, double=black, line width=0.086cm]([out angle=169.511, in angle=-32.885] 1.651,1.521) .. (0.620,1.931); \draw [white, double=black, line width=0.086cm]([out angle=85.161, in angle=-102.276] 1.047,1.061) .. (1.215,2.177); \draw [white, double=black] ([out angle=10.612, in angle=-163.515] 1.616,0.141) .. (1.980,0.229); \draw [white, double=black] ([out angle=14.475, in angle=-171.725] 2.505,0.374) .. (2.630,0.399); \draw [white, double=black] ([out angle=-45.318, in angle=83.261] 2.879,0.316) .. (2.913,0.217); \draw [white, double=black] ([out angle=164.833, in angle=-45.240] 2.607,3.011) .. (2.433,3.113); \draw [white, double=black] ([out angle=164.833, in angle=-45.240] 2.607,0.011) .. (2.433,0.113); \draw [white, double=black] ([out angle=83.381, in angle=-117.241] 2.272,0.577) .. (2.343,0.808); \draw [white, double=black] ([out angle=147.115, in angle=-146.606] 0.620,1.931) .. (0.616,2.738); \draw [white, double=black] ([out angle=147.115, in angle=-146.606] 0.620,-1.069) .. (0.616,-0.262); \draw [white, double=black] ([out angle=41.129, in angle=-50.928] 2.961,1.597) .. (3.057,2.718); \draw [white, double=black] ([out angle=93.558, in angle=-94.847] 1.041,0.590) .. (1.046,1.060); \draw [white, double=black] ([out angle=77.710, in angle=-75.856] 1.215,2.176) .. (1.210,2.506); \draw [white, double=black] ([out angle=111.782, in angle=-94.679] 2.775,0.199) .. (2.763,0.274); \draw [white, double=black] ([out angle=86.368, in angle=-69.736] 2.785,0.567) .. (2.753,0.783); \draw [white, double=black] ([out angle=162.793, in angle=-10.519] 2.089,1.413) .. (1.651,1.521); \end{scope} \end{scope}

==> diagrams/links-1087.tex <==
\begin{scope} \clip (0,0) rectangle (4.453, 3.000); \begin{scope}[yshift=-2.166cm]  \draw [white, double=black, line width=0.023cm]([out angle=155.332, in angle=-95.977] 1.104,0.156) .. (0.816,0.662); \draw [white, double=black, line width=0.023cm]([out angle=46.910, in angle=-174.743] 0.533,0.043) .. (1.136,0.338); \draw [white, double=black, line width=0.021cm]([out angle=-34.091, in angle=128.443] 1.250,3.309) .. (1.517,3.061); \draw [white, double=black, line width=0.021cm]([out angle=-34.091, in angle=128.443] 1.250,0.309) .. (1.517,0.061); \draw [white, double=black, line width=0.021cm]([out angle=-137.151, in angle=18.027] 1.538,3.331) .. (1.228,3.148); \draw [white, double=black, line width=0.021cm]([out angle=-137.151, in angle=18.027] 1.538,0.331) .. (1.228,0.148); \draw [white, double=black, line width=0.047cm]([out angle=59.089, in angle=-96.321] 1.771,2.413) .. (1.992,3.069); \draw [white, double=black, line width=0.047cm]([out angle=59.089, in angle=-96.321] 1.771,-0.587) .. (1.992,0.069); \draw [white, double=black, line width=0.047cm]([out angle=-35.292, in angle=-177.658] 1.664,2.922) .. (2.307,2.732); \draw [white, double=black, line width=0.047cm]([out angle=-35.292, in angle=-177.658] 1.664,-0.078) .. (2.307,-0.268); \draw [white, double=black, line width=0.088cm]([out angle=24.054, in angle=-123.774] 2.685,2.820) .. (3.916,3.859); \draw [white, double=black, line width=0.088cm]([out angle=24.054, in angle=-123.774] 2.685,-0.180) .. (3.916,0.859); \draw [white, double=black, line width=0.088cm]([out angle=-24.274, in angle=123.777] 2.686,3.506) .. (3.916,2.465); \draw [white, double=black, line width=0.088cm]([out angle=-24.274, in angle=123.777] 2.686,0.506) .. (3.916,-0.535); \draw [white, double=black, line width=0.046cm]([out angle=177.178, in angle=30.409] 2.314,0.596) .. (1.690,0.443); \draw [white, double=black, line width=0.046cm]([out angle=93.142, in angle=-58.388] 1.998,0.278) .. (1.803,0.898); \draw [white, double=black, line width=0.090cm]([out angle=137.426, in angle=-37.873] 1.556,1.199) .. (0.616,1.994); \draw [white, double=black, line width=0.090cm]([out angle=70.721, in angle=-132.277] 0.899,1.034) .. (1.517,2.071); \draw [white, double=black] ([out angle=5.257, in angle=145.909] 1.136,0.338) .. (1.250,0.309); \draw [white, double=black] ([out angle=-51.557, in angle=144.700] 1.517,3.061) .. (1.664,2.922); \draw [white, double=black] ([out angle=-51.557, in angle=144.700] 1.517,0.061) .. (1.664,-0.078); \draw [white, double=black] ([out angle=2.342, in angle=-155.946] 2.307,2.732) .. (2.685,2.820); \draw [white, double=black] ([out angle=142.127, in angle=-133.090] 0.616,1.994) .. (0.533,3.043); \draw [white, double=black] ([out angle=142.127, in angle=-133.090] 0.616,-1.006) .. (0.533,0.043); \draw [white, double=black] ([out angle=56.231, in angle=-56.223] 3.916,0.859) .. (3.916,2.465); \draw [white, double=black] ([out angle=83.679, in angle=-86.855] 1.992,3.068) .. (1.998,3.278); \draw [white, double=black] ([out angle=83.679, in angle=-86.855] 1.992,0.068) .. (1.998,0.278); \draw [white, double=black] ([out angle=121.612, in angle=-42.573] 1.803,0.898) .. (1.556,1.198); \draw [white, double=black] ([out angle=47.724, in angle=-120.911] 1.517,2.071) .. (1.771,2.413); \draw [white, double=black] ([out angle=155.726, in angle=-2.821] 2.686,0.506) .. (2.314,0.596); \draw [white, double=black] ([out angle=-149.591, in angle=42.861] 1.690,0.443) .. (1.538,0.329); \draw [white, double=black] ([out angle=-161.973, in angle=-24.668] 1.228,3.148) .. (1.104,3.156); \draw [white, double=black] ([out angle=-161.973, in angle=-24.668] 1.228,0.148) .. (1.104,0.156); \draw [white, double=black] ([out angle=84.023, in angle=-109.264] 0.816,0.662) .. (0.899,1.035); \end{scope} \begin{scope}[yshift=0.834cm]  \draw [white, double=black, line width=0.023cm]([out angle=155.332, in angle=-95.977] 1.104,0.156) .. (0.816,0.662); \draw [white, double=black, line width=0.023cm]([out angle=46.910, in angle=-174.743] 0.533,0.043) .. (1.136,0.338); \draw [white, double=black, line width=0.021cm]([out angle=-34.091, in angle=128.443] 1.250,3.309) .. (1.517,3.061); \draw [white, double=black, line width=0.021cm]([out angle=-34.091, in angle=128.443] 1.250,0.309) .. (1.517,0.061); \draw [white, double=black, line width=0.021cm]([out angle=-137.151, in angle=18.027] 1.538,3.331) .. (1.228,3.148); \draw [white, double=black, line width=0.021cm]([out angle=-137.151, in angle=18.027] 1.538,0.331) .. (1.228,0.148); \draw [white, double=black, line width=0.047cm]([out angle=59.089, in angle=-96.321] 1.771,2.413) .. (1.992,3.069); \draw [white, double=black, line width=0.047cm]([out angle=59.089, in angle=-96.321] 1.771,-0.587) .. (1.992,0.069); \draw [white, double=black, line width=0.047cm]([out angle=-35.292, in angle=-177.658] 1.664,2.922) .. (2.307,2.732); \draw [white, double=black, line width=0.047cm]([out angle=-35.292, in angle=-177.658] 1.664,-0.078) .. (2.307,-0.268); \draw [white, double=black, line width=0.088cm]([out angle=24.054, in angle=-123.774] 2.685,2.820) .. (3.916,3.859); \draw [white, double=black, line width=0.088cm]([out angle=24.054, in angle=-123.774] 2.685,-0.180) .. (3.916,0.859); \draw [white, double=black, line width=0.088cm]([out angle=-24.274, in angle=123.777] 2.686,3.506) .. (3.916,2.465); \draw [white, double=black, line width=0.088cm]([out angle=-24.274, in angle=123.777] 2.686,0.506) .. (3.916,-0.535); \draw [white, double=black, line width=0.046cm]([out angle=177.178, in angle=30.409] 2.314,0.596) .. (1.690,0.443); \draw [white, double=black, line width=0.046cm]([out angle=93.142, in angle=-58.388] 1.998,0.278) .. (1.803,0.898); \draw [white, double=black, line width=0.090cm]([out angle=137.426, in angle=-37.873] 1.556,1.199) .. (0.616,1.994); \draw [white, double=black, line width=0.090cm]([out angle=70.721, in angle=-132.277] 0.899,1.034) .. (1.517,2.071); \draw [white, double=black] ([out angle=5.257, in angle=145.909] 1.136,0.338) .. (1.250,0.309); \draw [white, double=black] ([out angle=-51.557, in angle=144.700] 1.517,3.061) .. (1.664,2.922); \draw [white, double=black] ([out angle=-51.557, in angle=144.700] 1.517,0.061) .. (1.664,-0.078); \draw [white, double=black] ([out angle=2.342, in angle=-155.946] 2.307,2.732) .. (2.685,2.820); \draw [white, double=black] ([out angle=142.127, in angle=-133.090] 0.616,1.994) .. (0.533,3.043); \draw [white, double=black] ([out angle=142.127, in angle=-133.090] 0.616,-1.006) .. (0.533,0.043); \draw [white, double=black] ([out angle=56.231, in angle=-56.223] 3.916,0.859) .. (3.916,2.465); \draw [white, double=black] ([out angle=83.679, in angle=-86.855] 1.992,3.068) .. (1.998,3.278); \draw [white, double=black] ([out angle=83.679, in angle=-86.855] 1.992,0.068) .. (1.998,0.278); \draw [white, double=black] ([out angle=121.612, in angle=-42.573] 1.803,0.898) .. (1.556,1.198); \draw [white, double=black] ([out angle=47.724, in angle=-120.911] 1.517,2.071) .. (1.771,2.413); \draw [white, double=black] ([out angle=155.726, in angle=-2.821] 2.686,0.506) .. (2.314,0.596); \draw [white, double=black] ([out angle=-149.591, in angle=42.861] 1.690,0.443) .. (1.538,0.329); \draw [white, double=black] ([out angle=-161.973, in angle=-24.668] 1.228,3.148) .. (1.104,3.156); \draw [white, double=black] ([out angle=-161.973, in angle=-24.668] 1.228,0.148) .. (1.104,0.156); \draw [white, double=black] ([out angle=84.023, in angle=-109.264] 0.816,0.662) .. (0.899,1.035); \end{scope} \end{scope}

==> diagrams/links-1088.tex <==
\begin{scope} \clip (0,0) rectangle (3.184, 3.000); \begin{scope}[yshift=-2.025cm]  \draw [white, double=black, line width=0.019cm]([out angle=157.777, in angle=-96.880] 1.089,0.151) .. (0.805,0.633); \draw [white, double=black, line width=0.019cm]([out angle=47.828, in angle=-177.827] 0.527,0.024) .. (1.114,0.297); \draw [white, double=black, line width=0.013cm]([out angle=-41.974, in angle=145.217] 1.202,0.266) .. (1.366,0.136); \draw [white, double=black, line width=0.013cm]([out angle=-158.700, in angle=24.167] 1.378,0.234) .. (1.185,0.153); \draw [white, double=black, line width=0.014cm]([out angle=122.165, in angle=-24.131] 1.709,3.009) .. (1.453,3.232); \draw [white, double=black, line width=0.014cm]([out angle=122.165, in angle=-24.131] 1.709,0.009) .. (1.453,0.232); \draw [white, double=black, line width=0.014cm]([out angle=12.469, in angle=-128.301] 1.442,3.121) .. (1.724,3.298); \draw [white, double=black, line width=0.014cm]([out angle=12.469, in angle=-128.301] 1.442,0.121) .. (1.724,0.298); \draw [white, double=black, line width=0.063cm]([out angle=40.915, in angle=-137.881] 1.881,0.462) .. (2.604,1.102); \draw [white, double=black, line width=0.063cm]([out angle=-33.768, in angle=100.564] 1.844,1.047) .. (2.334,0.303); \draw [white, double=black, line width=0.064cm]([out angle=35.656, in angle=-102.297] 1.815,2.185) .. (2.329,2.968); \draw [white, double=black, line width=0.064cm]([out angle=-43.737, in angle=138.522] 1.860,2.824) .. (2.598,2.145); \draw [white, double=black, line width=0.093cm]([out angle=146.328, in angle=-39.476] 1.537,1.252) .. (0.606,1.942); \draw [white, double=black, line width=0.093cm]([out angle=73.182, in angle=-140.398] 0.886,1.018) .. (1.501,1.943); \draw [white, double=black] ([out angle=2.173, in angle=138.026] 1.114,0.297) .. (1.202,0.266); \draw [white, double=black] ([out angle=-34.783, in angle=-167.531] 1.366,3.136) .. (1.442,3.121); \draw [white, double=black] ([out angle=-34.783, in angle=-167.531] 1.366,0.136) .. (1.442,0.121); \draw [white, double=black] ([out angle=51.732, in angle=-139.085] 1.724,0.298) .. (1.881,0.462); \draw [white, double=black] ([out angle=140.524, in angle=-132.172] 0.606,1.942) .. (0.527,3.024); \draw [white, double=black] ([out angle=140.524, in angle=-132.172] 0.606,-1.058) .. (0.527,0.024); \draw [white, double=black] ([out angle=42.127, in angle=-41.478] 2.604,1.102) .. (2.598,2.145); \draw [white, double=black] ([out angle=77.703, in angle=-79.436] 2.329,2.968) .. (2.334,3.303); \draw [white, double=black] ([out angle=77.703, in angle=-79.436] 2.329,-0.032) .. (2.334,0.303); \draw [white, double=black] ([out angle=146.232, in angle=-33.677] 1.844,1.047) .. (1.537,1.252); \draw [white, double=black] ([out angle=39.588, in angle=-144.344] 1.501,1.943) .. (1.815,2.185); \draw [white, double=black] ([out angle=136.263, in angle=-57.804] 1.860,2.824) .. (1.709,3.009); \draw [white, double=black] ([out angle=136.263, in angle=-57.804] 1.860,-0.176) .. (1.709,0.009); \draw [white, double=black] ([out angle=155.894, in angle=21.313] 1.453,0.231) .. (1.377,0.233); \draw [white, double=black] ([out angle=-155.833, in angle=-22.223] 1.185,3.153) .. (1.089,3.151); \draw [white, double=black] ([out angle=-155.833, in angle=-22.223] 1.185,0.153) .. (1.089,0.151); \draw [white, double=black] ([out angle=83.120, in angle=-106.806] 0.805,0.633) .. (0.886,1.019); \end{scope} \begin{scope}[yshift=0.975cm]  \draw [white, double=black, line width=0.019cm]([out angle=157.777, in angle=-96.880] 1.089,0.151) .. (0.805,0.633); \draw [white, double=black, line width=0.019cm]([out angle=47.828, in angle=-177.827] 0.527,0.024) .. (1.114,0.297); \draw [white, double=black, line width=0.013cm]([out angle=-41.974, in angle=145.217] 1.202,0.266) .. (1.366,0.136); \draw [white, double=black, line width=0.013cm]([out angle=-158.700, in angle=24.167] 1.378,0.234) .. (1.185,0.153); \draw [white, double=black, line width=0.014cm]([out angle=122.165, in angle=-24.131] 1.709,3.009) .. (1.453,3.232); \draw [white, double=black, line width=0.014cm]([out angle=122.165, in angle=-24.131] 1.709,0.009) .. (1.453,0.232); \draw [white, double=black, line width=0.014cm]([out angle=12.469, in angle=-128.301] 1.442,3.121) .. (1.724,3.298); \draw [white, double=black, line width=0.014cm]([out angle=12.469, in angle=-128.301] 1.442,0.121) .. (1.724,0.298); \draw [white, double=black, line width=0.063cm]([out angle=40.915, in angle=-137.881] 1.881,0.462) .. (2.604,1.102); \draw [white, double=black, line width=0.063cm]([out angle=-33.768, in angle=100.564] 1.844,1.047) .. (2.334,0.303); \draw [white, double=black, line width=0.064cm]([out angle=35.656, in angle=-102.297] 1.815,2.185) .. (2.329,2.968); \draw [white, double=black, line width=0.064cm]([out angle=-43.737, in angle=138.522] 1.860,2.824) .. (2.598,2.145); \draw [white, double=black, line width=0.093cm]([out angle=146.328, in angle=-39.476] 1.537,1.252) .. (0.606,1.942); \draw [white, double=black, line width=0.093cm]([out angle=73.182, in angle=-140.398] 0.886,1.018) .. (1.501,1.943); \draw [white, double=black] ([out angle=2.173, in angle=138.026] 1.114,0.297) .. (1.202,0.266); \draw [white, double=black] ([out angle=-34.783, in angle=-167.531] 1.366,3.136) .. (1.442,3.121); \draw [white, double=black] ([out angle=-34.783, in angle=-167.531] 1.366,0.136) .. (1.442,0.121); \draw [white, double=black] ([out angle=51.732, in angle=-139.085] 1.724,0.298) .. (1.881,0.462); \draw [white, double=black] ([out angle=140.524, in angle=-132.172] 0.606,1.942) .. (0.527,3.024); \draw [white, double=black] ([out angle=140.524, in angle=-132.172] 0.606,-1.058) .. (0.527,0.024); \draw [white, double=black] ([out angle=42.127, in angle=-41.478] 2.604,1.102) .. (2.598,2.145); \draw [white, double=black] ([out angle=77.703, in angle=-79.436] 2.329,2.968) .. (2.334,3.303); \draw [white, double=black] ([out angle=77.703, in angle=-79.436] 2.329,-0.032) .. (2.334,0.303); \draw [white, double=black] ([out angle=146.232, in angle=-33.677] 1.844,1.047) .. (1.537,1.252); \draw [white, double=black] ([out angle=39.588, in angle=-144.344] 1.501,1.943) .. (1.815,2.185); \draw [white, double=black] ([out angle=136.263, in angle=-57.804] 1.860,2.824) .. (1.709,3.009); \draw [white, double=black] ([out angle=136.263, in angle=-57.804] 1.860,-0.176) .. (1.709,0.009); \draw [white, double=black] ([out angle=155.894, in angle=21.313] 1.453,0.231) .. (1.377,0.233); \draw [white, double=black] ([out angle=-155.833, in angle=-22.223] 1.185,3.153) .. (1.089,3.151); \draw [white, double=black] ([out angle=-155.833, in angle=-22.223] 1.185,0.153) .. (1.089,0.151); \draw [white, double=black] ([out angle=83.120, in angle=-106.806] 0.805,0.633) .. (0.886,1.019); \end{scope} \end{scope}

==> diagrams/links-1089.tex <==
\begin{scope} \clip (0,0) rectangle (6.288, 3.000); \begin{scope}[yshift=-2.552cm]  \draw [white, double=black, line width=0.057cm]([out angle=163.484, in angle=-58.093] 1.692,0.856) .. (0.516,1.752); \draw [white, double=black, line width=0.057cm]([out angle=58.106, in angle=-163.459] 0.516,0.410) .. (1.692,1.306); \draw [white, double=black, line width=0.052cm]([out angle=-26.373, in angle=135.708] 1.991,1.280) .. (2.714,0.767); \draw [white, double=black, line width=0.052cm]([out angle=-133.582, in angle=26.338] 2.702,1.406) .. (1.991,0.882); \draw [white, double=black, line width=0.081cm]([out angle=-28.804, in angle=-175.531] 3.071,3.503) .. (4.060,3.289); \draw [white, double=black, line width=0.081cm]([out angle=-28.804, in angle=-175.531] 3.071,0.503) .. (4.060,0.289); \draw [white, double=black, line width=0.081cm]([out angle=-105.587, in angle=80.277] 3.675,3.757) .. (3.444,2.728); \draw [white, double=black, line width=0.081cm]([out angle=-105.587, in angle=80.277] 3.675,0.757) .. (3.444,-0.272); \draw [white, double=black, line width=0.095cm]([out angle=124.221, in angle=-27.005] 5.746,0.049) .. (4.510,1.138); \draw [white, double=black, line width=0.095cm]([out angle=24.406, in angle=-124.217] 4.493,0.401) .. (5.745,1.455); \draw [white, double=black, line width=0.029cm]([out angle=69.075, in angle=-71.644] 3.767,1.033) .. (3.779,1.570); \draw [white, double=black, line width=0.029cm]([out angle=-25.075, in angle=170.927] 3.611,1.420) .. (4.151,1.255); \draw [white, double=black, line width=0.030cm]([out angle=117.464, in angle=-96.686] 3.500,1.527) .. (3.372,2.224); \draw [white, double=black, line width=0.030cm]([out angle=32.003, in angle=154.988] 3.014,1.659) .. (3.664,1.699); \draw [white, double=black] ([out angle=16.541, in angle=153.627] 1.692,1.306) .. (1.991,1.280); \draw [white, double=black] ([out angle=-44.288, in angle=151.210] 2.714,0.768) .. (3.071,0.504); \draw [white, double=black] ([out angle=4.469, in angle=-155.594] 4.060,3.289) .. (4.493,3.401); \draw [white, double=black] ([out angle=4.469, in angle=-155.594] 4.060,0.289) .. (4.493,0.401); \draw [white, double=black] ([out angle=121.907, in angle=-121.885] 0.516,1.752) .. (0.516,3.410); \draw [white, double=black] ([out angle=121.907, in angle=-121.885] 0.516,-1.248) .. (0.516,0.410); \draw [white, double=black] ([out angle=55.802, in angle=-55.779] 5.746,1.455) .. (5.745,3.050); \draw [white, double=black] ([out angle=55.802, in angle=-55.779] 5.746,-1.545) .. (5.745,0.050); \draw [white, double=black] ([out angle=74.413, in angle=-110.910] 3.675,0.756) .. (3.767,1.034); \draw [white, double=black] ([out angle=108.356, in angle=-25.012] 3.779,1.570) .. (3.664,1.699); \draw [white, double=black] ([out angle=-147.987, in angle=46.418] 3.014,1.660) .. (2.702,1.406); \draw [white, double=black] ([out angle=-153.662, in angle=-16.516] 1.991,0.882) .. (1.692,0.856); \draw [white, double=black] ([out angle=83.314, in angle=-99.723] 3.372,2.224) .. (3.444,2.728); \draw [white, double=black] ([out angle=152.995, in angle=-9.088] 4.510,1.138) .. (4.150,1.256); \draw [white, double=black] ([out angle=154.925, in angle=-62.536] 3.610,1.421) .. (3.500,1.527); \end{scope} \begin{scope}[yshift=0.448cm]  \draw [white, double=black, line width=0.057cm]([out angle=163.484, in angle=-58.093] 1.692,0.856) .. (0.516,1.752); \draw [white, double=black, line width=0.057cm]([out angle=58.106, in angle=-163.459] 0.516,0.410) .. (1.692,1.306); \draw [white, double=black, line width=0.052cm]([out angle=-26.373, in angle=135.708] 1.991,1.280) .. (2.714,0.767); \draw [white, double=black, line width=0.052cm]([out angle=-133.582, in angle=26.338] 2.702,1.406) .. (1.991,0.882); \draw [white, double=black, line width=0.081cm]([out angle=-28.804, in angle=-175.531] 3.071,3.503) .. (4.060,3.289); \draw [white, double=black, line width=0.081cm]([out angle=-28.804, in angle=-175.531] 3.071,0.503) .. (4.060,0.289); \draw [white, double=black, line width=0.081cm]([out angle=-105.587, in angle=80.277] 3.675,3.757) .. (3.444,2.728); \draw [white, double=black, line width=0.081cm]([out angle=-105.587, in angle=80.277] 3.675,0.757) .. (3.444,-0.272); \draw [white, double=black, line width=0.095cm]([out angle=124.221, in angle=-27.005] 5.746,0.049) .. (4.510,1.138); \draw [white, double=black, line width=0.095cm]([out angle=24.406, in angle=-124.217] 4.493,0.401) .. (5.745,1.455); \draw [white, double=black, line width=0.029cm]([out angle=69.075, in angle=-71.644] 3.767,1.033) .. (3.779,1.570); \draw [white, double=black, line width=0.029cm]([out angle=-25.075, in angle=170.927] 3.611,1.420) .. (4.151,1.255); \draw [white, double=black, line width=0.030cm]([out angle=117.464, in angle=-96.686] 3.500,1.527) .. (3.372,2.224); \draw [white, double=black, line width=0.030cm]([out angle=32.003, in angle=154.988] 3.014,1.659) .. (3.664,1.699); \draw [white, double=black] ([out angle=16.541, in angle=153.627] 1.692,1.306) .. (1.991,1.280); \draw [white, double=black] ([out angle=-44.288, in angle=151.210] 2.714,0.768) .. (3.071,0.504); \draw [white, double=black] ([out angle=4.469, in angle=-155.594] 4.060,3.289) .. (4.493,3.401); \draw [white, double=black] ([out angle=4.469, in angle=-155.594] 4.060,0.289) .. (4.493,0.401); \draw [white, double=black] ([out angle=121.907, in angle=-121.885] 0.516,1.752) .. (0.516,3.410); \draw [white, double=black] ([out angle=121.907, in angle=-121.885] 0.516,-1.248) .. (0.516,0.410); \draw [white, double=black] ([out angle=55.802, in angle=-55.779] 5.746,1.455) .. (5.745,3.050); \draw [white, double=black] ([out angle=55.802, in angle=-55.779] 5.746,-1.545) .. (5.745,0.050); \draw [white, double=black] ([out angle=74.413, in angle=-110.910] 3.675,0.756) .. (3.767,1.034); \draw [white, double=black] ([out angle=108.356, in angle=-25.012] 3.779,1.570) .. (3.664,1.699); \draw [white, double=black] ([out angle=-147.987, in angle=46.418] 3.014,1.660) .. (2.702,1.406); \draw [white, double=black] ([out angle=-153.662, in angle=-16.516] 1.991,0.882) .. (1.692,0.856); \draw [white, double=black] ([out angle=83.314, in angle=-99.723] 3.372,2.224) .. (3.444,2.728); \draw [white, double=black] ([out angle=152.995, in angle=-9.088] 4.510,1.138) .. (4.150,1.256); \draw [white, double=black] ([out angle=154.925, in angle=-62.536] 3.610,1.421) .. (3.500,1.527); \end{scope} \end{scope}

==> diagrams/links-109.tex <==
 \draw [white, double=black, line width=0.031cm]([out angle=-126.703, in angle=-68.398] 0.729,1.212) .. (0.079,1.298); \draw [white, double=black, line width=0.031cm]([out angle=90.005, in angle=-105.395] 0.327,0.000) .. (0.506,1.321); \draw [white, double=black, line width=0.003cm]([out angle=60.859, in angle=-91.457] 0.538,1.401) .. (0.559,1.476); \draw [white, double=black, line width=0.003cm]([out angle=-61.964, in angle=-170.439] 0.539,1.471) .. (0.597,1.442); \draw [white, double=black, line width=0.002cm]([out angle=66.206, in angle=-127.497] 0.538,1.486) .. (0.555,1.513); \draw [white, double=black, line width=0.002cm]([out angle=-66.132, in angle=127.515] 0.538,1.515) .. (0.555,1.487); \draw [white, double=black, line width=0.003cm]([out angle=62.040, in angle=170.466] 0.539,1.530) .. (0.597,1.558); \draw [white, double=black, line width=0.003cm]([out angle=-60.883, in angle=91.536] 0.538,1.600) .. (0.559,1.525); \draw [white, double=black, line width=0.012cm]([out angle=-99.199, in angle=22.341] 0.771,1.618) .. (0.641,1.455); \draw [white, double=black, line width=0.012cm]([out angle=99.213, in angle=-22.324] 0.771,1.383) .. (0.641,1.546); \draw [white, double=black, line width=0.031cm]([out angle=105.408, in angle=-90.005] 0.506,1.680) .. (0.327,3.001); \draw [white, double=black, line width=0.031cm]([out angle=68.426, in angle=126.718] 0.079,1.702) .. (0.729,1.789); \draw [white, double=black] ([out angle=74.605, in angle=-119.141] 0.506,1.321) .. (0.538,1.401); \draw [white, double=black] ([out angle=88.543, in angle=-52.485] 0.559,1.476) .. (0.555,1.487); \draw [white, double=black] ([out angle=113.868, in angle=-117.960] 0.538,1.515) .. (0.539,1.530); \draw [white, double=black] ([out angle=-9.534, in angle=157.676] 0.597,1.558) .. (0.641,1.546); \draw [white, double=black] ([out angle=-80.787, in angle=53.297] 0.771,1.383) .. (0.729,1.212); \draw [white, double=black] ([out angle=111.574, in angle=-111.557] 0.080,1.299) .. (0.080,1.703); \draw [white, double=black] ([out angle=-53.282, in angle=80.801] 0.729,1.789) .. (0.771,1.618); \draw [white, double=black] ([out angle=-157.659, in angle=9.561] 0.641,1.455) .. (0.597,1.442); \draw [white, double=black] ([out angle=118.036, in angle=-113.794] 0.539,1.471) .. (0.538,1.486); \draw [white, double=black] ([out angle=52.503, in angle=-88.464] 0.555,1.513) .. (0.559,1.525); \draw [white, double=black] ([out angle=119.117, in angle=-74.592] 0.538,1.600) .. (0.506,1.680);

==> diagrams/links-1090.tex <==
\begin{scope} \clip (0,0) rectangle (4.916, 3.000); \begin{scope}[yshift=-1.878cm]  \draw [white, double=black, line width=0.052cm]([out angle=164.601, in angle=-58.529] 1.670,0.675) .. (0.511,1.547); \draw [white, double=black, line width=0.052cm]([out angle=58.546, in angle=-164.572] 0.511,0.217) .. (1.670,1.090); \draw [white, double=black, line width=0.046cm]([out angle=-28.895, in angle=141.480] 1.942,1.057) .. (2.544,0.656); \draw [white, double=black, line width=0.046cm]([out angle=-141.950, in angle=28.860] 2.545,1.106) .. (1.942,0.707); \draw [white, double=black, line width=0.049cm]([out angle=-13.736, in angle=-162.424] 2.812,0.525) .. (3.424,0.545); \draw [white, double=black, line width=0.049cm]([out angle=-91.413, in angle=111.472] 3.129,0.767) .. (3.238,0.153); \draw [white, double=black, line width=0.056cm]([out angle=92.813, in angle=-36.190] 4.054,0.359) .. (3.685,1.044); \draw [white, double=black, line width=0.056cm]([out angle=22.882, in angle=-137.078] 3.635,0.622) .. (4.348,1.083); \draw [white, double=black, line width=0.078cm]([out angle=51.339, in angle=-106.489] 3.483,1.989) .. (4.011,3.000); \draw [white, double=black, line width=0.078cm]([out angle=51.339, in angle=-106.489] 3.483,-1.011) .. (4.011,0.000); \draw [white, double=black, line width=0.078cm]([out angle=-44.897, in angle=142.108] 3.434,2.853) .. (4.305,2.086); \draw [white, double=black, line width=0.078cm]([out angle=-44.897, in angle=142.108] 3.434,-0.147) .. (4.305,-0.914); \draw [white, double=black, line width=0.051cm]([out angle=86.753, in angle=-110.897] 3.138,0.970) .. (3.280,1.635); \draw [white, double=black, line width=0.051cm]([out angle=12.883, in angle=155.330] 2.822,1.237) .. (3.470,1.170); \draw [white, double=black] ([out angle=15.428, in angle=151.105] 1.670,1.090) .. (1.942,1.057); \draw [white, double=black] ([out angle=-38.519, in angle=166.264] 2.543,0.657) .. (2.812,0.525); \draw [white, double=black] ([out angle=17.567, in angle=-157.118] 3.425,0.544) .. (3.635,0.622); \draw [white, double=black] ([out angle=121.471, in angle=-121.445] 0.511,1.547) .. (0.510,3.217); \draw [white, double=black] ([out angle=121.471, in angle=-121.445] 0.511,-1.453) .. (0.510,0.217); \draw [white, double=black] ([out angle=42.943, in angle=-37.892] 4.349,1.083) .. (4.304,2.086); \draw [white, double=black] ([out angle=73.511, in angle=-87.187] 4.011,0.000) .. (4.054,0.359); \draw [white, double=black] ([out angle=143.810, in angle=-24.692] 3.685,1.044) .. (3.470,1.170); \draw [white, double=black] ([out angle=-167.119, in angle=38.050] 2.822,1.237) .. (2.545,1.106); \draw [white, double=black] ([out angle=-151.140, in angle=-15.399] 1.942,0.707) .. (1.670,0.675); \draw [white, double=black] ([out angle=69.103, in angle=-128.661] 3.280,1.634) .. (3.483,1.989); \draw [white, double=black] ([out angle=135.103, in angle=-68.533] 3.434,2.853) .. (3.238,3.152); \draw [white, double=black] ([out angle=135.103, in angle=-68.533] 3.434,-0.147) .. (3.238,0.152); \draw [white, double=black] ([out angle=88.577, in angle=-93.259] 3.129,0.766) .. (3.138,0.971); \end{scope} \begin{scope}[yshift=1.122cm]  \draw [white, double=black, line width=0.052cm]([out angle=164.601, in angle=-58.529] 1.670,0.675) .. (0.511,1.547); \draw [white, double=black, line width=0.052cm]([out angle=58.546, in angle=-164.572] 0.511,0.217) .. (1.670,1.090); \draw [white, double=black, line width=0.046cm]([out angle=-28.895, in angle=141.480] 1.942,1.057) .. (2.544,0.656); \draw [white, double=black, line width=0.046cm]([out angle=-141.950, in angle=28.860] 2.545,1.106) .. (1.942,0.707); \draw [white, double=black, line width=0.049cm]([out angle=-13.736, in angle=-162.424] 2.812,0.525) .. (3.424,0.545); \draw [white, double=black, line width=0.049cm]([out angle=-91.413, in angle=111.472] 3.129,0.767) .. (3.238,0.153); \draw [white, double=black, line width=0.056cm]([out angle=92.813, in angle=-36.190] 4.054,0.359) .. (3.685,1.044); \draw [white, double=black, line width=0.056cm]([out angle=22.882, in angle=-137.078] 3.635,0.622) .. (4.348,1.083); \draw [white, double=black, line width=0.078cm]([out angle=51.339, in angle=-106.489] 3.483,1.989) .. (4.011,3.000); \draw [white, double=black, line width=0.078cm]([out angle=51.339, in angle=-106.489] 3.483,-1.011) .. (4.011,0.000); \draw [white, double=black, line width=0.078cm]([out angle=-44.897, in angle=142.108] 3.434,2.853) .. (4.305,2.086); \draw [white, double=black, line width=0.078cm]([out angle=-44.897, in angle=142.108] 3.434,-0.147) .. (4.305,-0.914); \draw [white, double=black, line width=0.051cm]([out angle=86.753, in angle=-110.897] 3.138,0.970) .. (3.280,1.635); \draw [white, double=black, line width=0.051cm]([out angle=12.883, in angle=155.330] 2.822,1.237) .. (3.470,1.170); \draw [white, double=black] ([out angle=15.428, in angle=151.105] 1.670,1.090) .. (1.942,1.057); \draw [white, double=black] ([out angle=-38.519, in angle=166.264] 2.543,0.657) .. (2.812,0.525); \draw [white, double=black] ([out angle=17.567, in angle=-157.118] 3.425,0.544) .. (3.635,0.622); \draw [white, double=black] ([out angle=121.471, in angle=-121.445] 0.511,1.547) .. (0.510,3.217); \draw [white, double=black] ([out angle=121.471, in angle=-121.445] 0.511,-1.453) .. (0.510,0.217); \draw [white, double=black] ([out angle=42.943, in angle=-37.892] 4.349,1.083) .. (4.304,2.086); \draw [white, double=black] ([out angle=73.511, in angle=-87.187] 4.011,0.000) .. (4.054,0.359); \draw [white, double=black] ([out angle=143.810, in angle=-24.692] 3.685,1.044) .. (3.470,1.170); \draw [white, double=black] ([out angle=-167.119, in angle=38.050] 2.822,1.237) .. (2.545,1.106); \draw [white, double=black] ([out angle=-151.140, in angle=-15.399] 1.942,0.707) .. (1.670,0.675); \draw [white, double=black] ([out angle=69.103, in angle=-128.661] 3.280,1.634) .. (3.483,1.989); \draw [white, double=black] ([out angle=135.103, in angle=-68.533] 3.434,2.853) .. (3.238,3.152); \draw [white, double=black] ([out angle=135.103, in angle=-68.533] 3.434,-0.147) .. (3.238,0.152); \draw [white, double=black] ([out angle=88.577, in angle=-93.259] 3.129,0.766) .. (3.138,0.971); \end{scope} \end{scope}

==> diagrams/links-1091.tex <==
\begin{scope} \clip (0,0) rectangle (3.818, 3.000); \begin{scope}[yshift=-2.231cm]  \draw [white, double=black, line width=0.044cm]([out angle=115.013, in angle=-93.456] 1.060,2.451) .. (0.923,3.171); \draw [white, double=black, line width=0.044cm]([out angle=115.013, in angle=-93.456] 1.060,-0.549) .. (0.923,0.171); \draw [white, double=black, line width=0.044cm]([out angle=32.618, in angle=-146.235] 0.582,2.590) .. (1.215,3.004); \draw [white, double=black, line width=0.044cm]([out angle=32.618, in angle=-146.235] 0.582,-0.410) .. (1.215,0.004); \draw [white, double=black, line width=0.026cm]([out angle=-4.444, in angle=-162.720] 1.233,0.395) .. (1.684,0.446); \draw [white, double=black, line width=0.026cm]([out angle=-55.767, in angle=63.682] 1.333,0.569) .. (1.361,0.170); \draw [white, double=black, line width=0.011cm]([out angle=150.756, in angle=50.993] 1.236,0.658) .. (1.015,0.615); \draw [white, double=black, line width=0.011cm]([out angle=86.571, in angle=-80.120] 1.099,0.582) .. (1.082,0.875); \draw [white, double=black, line width=0.011cm]([out angle=60.509, in angle=-120.336] 0.973,0.341) .. (1.084,0.534); \draw [white, double=black, line width=0.011cm]([out angle=-75.299, in angle=166.037] 1.000,0.545) .. (1.136,0.411); \draw [white, double=black, line width=0.105cm]([out angle=124.693, in angle=-26.273] 3.271,0.316) .. (2.007,1.407); \draw [white, double=black, line width=0.105cm]([out angle=29.749, in angle=-124.689] 2.031,0.597) .. (3.271,1.735); \draw [white, double=black, line width=0.075cm]([out angle=168.061, in angle=-27.375] 1.556,1.563) .. (0.614,1.900); \draw [white, double=black, line width=0.075cm]([out angle=89.600, in angle=-95.314] 1.059,1.163) .. (1.109,2.171); \draw [white, double=black] ([out angle=33.764, in angle=-116.318] 1.214,0.004) .. (1.361,0.170); \draw [white, double=black] ([out angle=124.152, in angle=-29.244] 1.333,0.569) .. (1.236,0.658); \draw [white, double=black] ([out angle=-129.007, in angle=104.701] 1.015,0.615) .. (1.000,0.545); \draw [white, double=black] ([out angle=-13.963, in angle=175.554] 1.136,0.411) .. (1.233,0.395); \draw [white, double=black] ([out angle=17.280, in angle=-150.251] 1.684,0.446) .. (2.031,0.597); \draw [white, double=black] ([out angle=152.625, in angle=-147.382] 0.614,1.900) .. (0.582,2.590); \draw [white, double=black] ([out angle=55.318, in angle=-55.307] 3.271,1.735) .. (3.271,3.316); \draw [white, double=black] ([out angle=55.318, in angle=-55.307] 3.271,-1.265) .. (3.271,0.316); \draw [white, double=black] ([out angle=86.544, in angle=-119.491] 0.923,0.171) .. (0.973,0.341); \draw [white, double=black] ([out angle=59.664, in angle=-93.429] 1.084,0.534) .. (1.099,0.582); \draw [white, double=black] ([out angle=99.880, in angle=-90.384] 1.082,0.875) .. (1.059,1.163); \draw [white, double=black] ([out angle=84.681, in angle=-64.975] 1.109,2.171) .. (1.060,2.451); \draw [white, double=black] ([out angle=153.727, in angle=-11.943] 2.007,1.407) .. (1.556,1.563); \end{scope} \begin{scope}[yshift=0.769cm]  \draw [white, double=black, line width=0.044cm]([out angle=115.013, in angle=-93.456] 1.060,2.451) .. (0.923,3.171); \draw [white, double=black, line width=0.044cm]([out angle=115.013, in angle=-93.456] 1.060,-0.549) .. (0.923,0.171); \draw [white, double=black, line width=0.044cm]([out angle=32.618, in angle=-146.235] 0.582,2.590) .. (1.215,3.004); \draw [white, double=black, line width=0.044cm]([out angle=32.618, in angle=-146.235] 0.582,-0.410) .. (1.215,0.004); \draw [white, double=black, line width=0.026cm]([out angle=-4.444, in angle=-162.720] 1.233,0.395) .. (1.684,0.446); \draw [white, double=black, line width=0.026cm]([out angle=-55.767, in angle=63.682] 1.333,0.569) .. (1.361,0.170); \draw [white, double=black, line width=0.011cm]([out angle=150.756, in angle=50.993] 1.236,0.658) .. (1.015,0.615); \draw [white, double=black, line width=0.011cm]([out angle=86.571, in angle=-80.120] 1.099,0.582) .. (1.082,0.875); \draw [white, double=black, line width=0.011cm]([out angle=60.509, in angle=-120.336] 0.973,0.341) .. (1.084,0.534); \draw [white, double=black, line width=0.011cm]([out angle=-75.299, in angle=166.037] 1.000,0.545) .. (1.136,0.411); \draw [white, double=black, line width=0.105cm]([out angle=124.693, in angle=-26.273] 3.271,0.316) .. (2.007,1.407); \draw [white, double=black, line width=0.105cm]([out angle=29.749, in angle=-124.689] 2.031,0.597) .. (3.271,1.735); \draw [white, double=black, line width=0.075cm]([out angle=168.061, in angle=-27.375] 1.556,1.563) .. (0.614,1.900); \draw [white, double=black, line width=0.075cm]([out angle=89.600, in angle=-95.314] 1.059,1.163) .. (1.109,2.171); \draw [white, double=black] ([out angle=33.764, in angle=-116.318] 1.214,0.004) .. (1.361,0.170); \draw [white, double=black] ([out angle=124.152, in angle=-29.244] 1.333,0.569) .. (1.236,0.658); \draw [white, double=black] ([out angle=-129.007, in angle=104.701] 1.015,0.615) .. (1.000,0.545); \draw [white, double=black] ([out angle=-13.963, in angle=175.554] 1.136,0.411) .. (1.233,0.395); \draw [white, double=black] ([out angle=17.280, in angle=-150.251] 1.684,0.446) .. (2.031,0.597); \draw [white, double=black] ([out angle=152.625, in angle=-147.382] 0.614,1.900) .. (0.582,2.590); \draw [white, double=black] ([out angle=55.318, in angle=-55.307] 3.271,1.735) .. (3.271,3.316); \draw [white, double=black] ([out angle=55.318, in angle=-55.307] 3.271,-1.265) .. (3.271,0.316); \draw [white, double=black] ([out angle=86.544, in angle=-119.491] 0.923,0.171) .. (0.973,0.341); \draw [white, double=black] ([out angle=59.664, in angle=-93.429] 1.084,0.534) .. (1.099,0.582); \draw [white, double=black] ([out angle=99.880, in angle=-90.384] 1.082,0.875) .. (1.059,1.163); \draw [white, double=black] ([out angle=84.681, in angle=-64.975] 1.109,2.171) .. (1.060,2.451); \draw [white, double=black] ([out angle=153.727, in angle=-11.943] 2.007,1.407) .. (1.556,1.563); \end{scope} \end{scope}

==> diagrams/links-1092.tex <==
\begin{scope} \clip (0,0) rectangle (6.387, 3.000); \begin{scope}[yshift=-1.340cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.021, in angle=-57.520] 1.720,0.587) .. (0.522,1.513); \draw [white, double=black, line width=0.063cm]([out angle=57.568, in angle=-161.951] 0.523,0.156) .. (1.719,1.084); \draw [white, double=black, line width=0.060cm]([out angle=-22.921, in angle=123.127] 2.057,1.070) .. (2.939,0.333); \draw [white, double=black, line width=0.060cm]([out angle=-123.101, in angle=22.958] 2.939,1.340) .. (2.057,0.602); \draw [white, double=black, line width=0.045cm]([out angle=-161.197, in angle=58.563] 4.074,2.511) .. (3.276,1.872); \draw [white, double=black, line width=0.045cm]([out angle=161.181, in angle=-58.579] 4.074,2.161) .. (3.276,2.800); \draw [white, double=black, line width=0.041cm]([out angle=26.464, in angle=-139.598] 4.314,2.177) .. (4.906,2.568); \draw [white, double=black, line width=0.041cm]([out angle=-26.458, in angle=139.584] 4.314,2.495) .. (4.906,2.104); \draw [white, double=black, line width=0.033cm]([out angle=76.820, in angle=-127.645] 5.512,2.415) .. (5.871,3.169); \draw [white, double=black, line width=0.033cm]([out angle=76.820, in angle=-127.645] 5.512,-0.585) .. (5.871,0.169); \draw [white, double=black, line width=0.033cm]([out angle=14.829, in angle=112.451] 5.197,2.721) .. (5.773,2.436); \draw [white, double=black, line width=0.033cm]([out angle=14.829, in angle=112.451] 5.197,-0.279) .. (5.773,-0.564); \draw [white, double=black, line width=0.033cm]([out angle=-112.445, in angle=-14.833] 5.773,2.239) .. (5.197,1.954); \draw [white, double=black, line width=0.033cm]([out angle=127.646, in angle=-76.813] 5.871,1.506) .. (5.512,2.260); \draw [white, double=black] ([out angle=18.049, in angle=157.036] 1.719,1.084) .. (2.055,1.070); \draw [white, double=black] ([out angle=-56.873, in angle=121.421] 2.939,3.333) .. (3.276,2.800); \draw [white, double=black] ([out angle=-56.873, in angle=121.421] 2.939,0.333) .. (3.276,-0.200); \draw [white, double=black] ([out angle=-18.777, in angle=-153.516] 4.073,2.162) .. (4.314,2.178); \draw [white, double=black] ([out angle=40.417, in angle=-165.171] 4.906,2.569) .. (5.197,2.721); \draw [white, double=black] ([out angle=-67.549, in angle=67.555] 5.773,2.436) .. (5.773,2.239); \draw [white, double=black] ([out angle=165.167, in angle=-40.373] 5.197,1.954) .. (4.906,2.106); \draw [white, double=black] ([out angle=153.542, in angle=18.803] 4.314,2.495) .. (4.074,2.511); \draw [white, double=black] ([out angle=122.480, in angle=-122.440] 0.522,1.513) .. (0.522,3.155); \draw [white, double=black] ([out angle=122.480, in angle=-122.440] 0.522,-1.487) .. (0.522,0.155); \draw [white, double=black] ([out angle=-121.395, in angle=56.899] 3.275,1.872) .. (2.939,1.340); \draw [white, double=black] ([out angle=103.187, in angle=-103.180] 5.512,2.260) .. (5.512,2.415); \draw [white, double=black] ([out angle=52.386, in angle=-52.354] 5.871,0.168) .. (5.871,1.506); \draw [white, double=black] ([out angle=-157.072, in angle=-17.979] 2.056,0.601) .. (1.720,0.587); \end{scope} \begin{scope}[yshift=1.660cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.021, in angle=-57.520] 1.720,0.587) .. (0.522,1.513); \draw [white, double=black, line width=0.063cm]([out angle=57.568, in angle=-161.951] 0.523,0.156) .. (1.719,1.084); \draw [white, double=black, line width=0.060cm]([out angle=-22.921, in angle=123.127] 2.057,1.070) .. (2.939,0.333); \draw [white, double=black, line width=0.060cm]([out angle=-123.101, in angle=22.958] 2.939,1.340) .. (2.057,0.602); \draw [white, double=black, line width=0.045cm]([out angle=-161.197, in angle=58.563] 4.074,2.511) .. (3.276,1.872); \draw [white, double=black, line width=0.045cm]([out angle=161.181, in angle=-58.579] 4.074,2.161) .. (3.276,2.800); \draw [white, double=black, line width=0.041cm]([out angle=26.464, in angle=-139.598] 4.314,2.177) .. (4.906,2.568); \draw [white, double=black, line width=0.041cm]([out angle=-26.458, in angle=139.584] 4.314,2.495) .. (4.906,2.104); \draw [white, double=black, line width=0.033cm]([out angle=76.820, in angle=-127.645] 5.512,2.415) .. (5.871,3.169); \draw [white, double=black, line width=0.033cm]([out angle=76.820, in angle=-127.645] 5.512,-0.585) .. (5.871,0.169); \draw [white, double=black, line width=0.033cm]([out angle=14.829, in angle=112.451] 5.197,2.721) .. (5.773,2.436); \draw [white, double=black, line width=0.033cm]([out angle=14.829, in angle=112.451] 5.197,-0.279) .. (5.773,-0.564); \draw [white, double=black, line width=0.033cm]([out angle=-112.445, in angle=-14.833] 5.773,2.239) .. (5.197,1.954); \draw [white, double=black, line width=0.033cm]([out angle=127.646, in angle=-76.813] 5.871,1.506) .. (5.512,2.260); \draw [white, double=black] ([out angle=18.049, in angle=157.036] 1.719,1.084) .. (2.055,1.070); \draw [white, double=black] ([out angle=-56.873, in angle=121.421] 2.939,3.333) .. (3.276,2.800); \draw [white, double=black] ([out angle=-56.873, in angle=121.421] 2.939,0.333) .. (3.276,-0.200); \draw [white, double=black] ([out angle=-18.777, in angle=-153.516] 4.073,2.162) .. (4.314,2.178); \draw [white, double=black] ([out angle=40.417, in angle=-165.171] 4.906,2.569) .. (5.197,2.721); \draw [white, double=black] ([out angle=-67.549, in angle=67.555] 5.773,2.436) .. (5.773,2.239); \draw [white, double=black] ([out angle=165.167, in angle=-40.373] 5.197,1.954) .. (4.906,2.106); \draw [white, double=black] ([out angle=153.542, in angle=18.803] 4.314,2.495) .. (4.074,2.511); \draw [white, double=black] ([out angle=122.480, in angle=-122.440] 0.522,1.513) .. (0.522,3.155); \draw [white, double=black] ([out angle=122.480, in angle=-122.440] 0.522,-1.487) .. (0.522,0.155); \draw [white, double=black] ([out angle=-121.395, in angle=56.899] 3.275,1.872) .. (2.939,1.340); \draw [white, double=black] ([out angle=103.187, in angle=-103.180] 5.512,2.260) .. (5.512,2.415); \draw [white, double=black] ([out angle=52.386, in angle=-52.354] 5.871,0.168) .. (5.871,1.506); \draw [white, double=black] ([out angle=-157.072, in angle=-17.979] 2.056,0.601) .. (1.720,0.587); \end{scope} \end{scope}

==> diagrams/links-1093.tex <==
\begin{scope} \clip (0,0) rectangle (6.386, 3.000); \begin{scope}[yshift=-1.340cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.019, in angle=-57.522] 1.719,0.586) .. (0.522,1.513); \draw [white, double=black, line width=0.063cm]([out angle=57.569, in angle=-161.955] 0.523,0.156) .. (1.719,1.084); \draw [white, double=black, line width=0.060cm]([out angle=-22.920, in angle=123.127] 2.057,1.070) .. (2.939,0.333); \draw [white, double=black, line width=0.060cm]([out angle=-123.102, in angle=22.961] 2.939,1.340) .. (2.057,0.602); \draw [white, double=black, line width=0.045cm]([out angle=-58.579, in angle=161.189] 3.275,2.800) .. (4.073,2.161); \draw [white, double=black, line width=0.045cm]([out angle=-161.199, in angle=58.568] 4.073,2.512) .. (3.275,1.873); \draw [white, double=black, line width=0.041cm]([out angle=139.595, in angle=-26.463] 4.906,2.105) .. (4.314,2.496); \draw [white, double=black, line width=0.041cm]([out angle=26.450, in angle=-139.606] 4.314,2.177) .. (4.906,2.568); \draw [white, double=black, line width=0.033cm]([out angle=14.826, in angle=112.448] 5.196,2.721) .. (5.772,2.436); \draw [white, double=black, line width=0.033cm]([out angle=14.826, in angle=112.448] 5.196,-0.279) .. (5.772,-0.564); \draw [white, double=black, line width=0.033cm]([out angle=-127.644, in angle=76.817] 5.870,3.169) .. (5.512,2.415); \draw [white, double=black, line width=0.033cm]([out angle=-127.644, in angle=76.817] 5.870,0.169) .. (5.512,-0.585); \draw [white, double=black, line width=0.033cm]([out angle=127.645, in angle=-76.815] 5.870,1.506) .. (5.512,2.260); \draw [white, double=black, line width=0.033cm]([out angle=-14.838, in angle=-112.447] 5.196,1.954) .. (5.772,2.239); \draw [white, double=black] ([out angle=18.045, in angle=157.042] 1.719,1.084) .. (2.055,1.069); \draw [white, double=black] ([out angle=-56.873, in angle=121.421] 2.939,3.333) .. (3.275,2.800); \draw [white, double=black] ([out angle=-56.873, in angle=121.421] 2.939,0.333) .. (3.275,-0.200); \draw [white, double=black] ([out angle=-18.777, in angle=-153.512] 4.073,2.161) .. (4.313,2.178); \draw [white, double=black] ([out angle=40.428, in angle=-165.174] 4.905,2.569) .. (5.196,2.721); \draw [white, double=black] ([out angle=-67.552, in angle=67.553] 5.772,2.436) .. (5.772,2.239); \draw [white, double=black] ([out angle=165.162, in angle=-40.357] 5.196,1.954) .. (4.905,2.106); \draw [white, double=black] ([out angle=153.537, in angle=18.801] 4.314,2.496) .. (4.073,2.512); \draw [white, double=black] ([out angle=122.478, in angle=-122.447] 0.522,1.513) .. (0.522,3.155); \draw [white, double=black] ([out angle=122.478, in angle=-122.447] 0.522,-1.487) .. (0.522,0.155); \draw [white, double=black] ([out angle=-121.397, in angle=56.898] 3.275,1.872) .. (2.939,1.340); \draw [white, double=black] ([out angle=103.185, in angle=-103.183] 5.512,2.260) .. (5.512,2.415); \draw [white, double=black] ([out angle=52.378, in angle=-52.355] 5.870,0.168) .. (5.870,1.506); \draw [white, double=black] ([out angle=-157.066, in angle=-17.981] 2.056,0.601) .. (1.719,0.586); \end{scope} \begin{scope}[yshift=1.660cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.019, in angle=-57.522] 1.719,0.586) .. (0.522,1.513); \draw [white, double=black, line width=0.063cm]([out angle=57.569, in angle=-161.955] 0.523,0.156) .. (1.719,1.084); \draw [white, double=black, line width=0.060cm]([out angle=-22.920, in angle=123.127] 2.057,1.070) .. (2.939,0.333); \draw [white, double=black, line width=0.060cm]([out angle=-123.102, in angle=22.961] 2.939,1.340) .. (2.057,0.602); \draw [white, double=black, line width=0.045cm]([out angle=-58.579, in angle=161.189] 3.275,2.800) .. (4.073,2.161); \draw [white, double=black, line width=0.045cm]([out angle=-161.199, in angle=58.568] 4.073,2.512) .. (3.275,1.873); \draw [white, double=black, line width=0.041cm]([out angle=139.595, in angle=-26.463] 4.906,2.105) .. (4.314,2.496); \draw [white, double=black, line width=0.041cm]([out angle=26.450, in angle=-139.606] 4.314,2.177) .. (4.906,2.568); \draw [white, double=black, line width=0.033cm]([out angle=14.826, in angle=112.448] 5.196,2.721) .. (5.772,2.436); \draw [white, double=black, line width=0.033cm]([out angle=14.826, in angle=112.448] 5.196,-0.279) .. (5.772,-0.564); \draw [white, double=black, line width=0.033cm]([out angle=-127.644, in angle=76.817] 5.870,3.169) .. (5.512,2.415); \draw [white, double=black, line width=0.033cm]([out angle=-127.644, in angle=76.817] 5.870,0.169) .. (5.512,-0.585); \draw [white, double=black, line width=0.033cm]([out angle=127.645, in angle=-76.815] 5.870,1.506) .. (5.512,2.260); \draw [white, double=black, line width=0.033cm]([out angle=-14.838, in angle=-112.447] 5.196,1.954) .. (5.772,2.239); \draw [white, double=black] ([out angle=18.045, in angle=157.042] 1.719,1.084) .. (2.055,1.069); \draw [white, double=black] ([out angle=-56.873, in angle=121.421] 2.939,3.333) .. (3.275,2.800); \draw [white, double=black] ([out angle=-56.873, in angle=121.421] 2.939,0.333) .. (3.275,-0.200); \draw [white, double=black] ([out angle=-18.777, in angle=-153.512] 4.073,2.161) .. (4.313,2.178); \draw [white, double=black] ([out angle=40.428, in angle=-165.174] 4.905,2.569) .. (5.196,2.721); \draw [white, double=black] ([out angle=-67.552, in angle=67.553] 5.772,2.436) .. (5.772,2.239); \draw [white, double=black] ([out angle=165.162, in angle=-40.357] 5.196,1.954) .. (4.905,2.106); \draw [white, double=black] ([out angle=153.537, in angle=18.801] 4.314,2.496) .. (4.073,2.512); \draw [white, double=black] ([out angle=122.478, in angle=-122.447] 0.522,1.513) .. (0.522,3.155); \draw [white, double=black] ([out angle=122.478, in angle=-122.447] 0.522,-1.487) .. (0.522,0.155); \draw [white, double=black] ([out angle=-121.397, in angle=56.898] 3.275,1.872) .. (2.939,1.340); \draw [white, double=black] ([out angle=103.185, in angle=-103.183] 5.512,2.260) .. (5.512,2.415); \draw [white, double=black] ([out angle=52.378, in angle=-52.355] 5.870,0.168) .. (5.870,1.506); \draw [white, double=black] ([out angle=-157.066, in angle=-17.981] 2.056,0.601) .. (1.719,0.586); \end{scope} \end{scope}

==> diagrams/links-1094.tex <==
\begin{scope} \clip (0,0) rectangle (3.423, 3.000); \begin{scope}[yshift=-0.124cm]  \draw [white, double=black, line width=0.085cm]([out angle=-94.825, in angle=97.297] 1.155,3.000) .. (1.178,1.925); \draw [white, double=black, line width=0.085cm]([out angle=-94.825, in angle=97.297] 1.155,0.000) .. (1.178,-1.075); \draw [white, double=black, line width=0.085cm]([out angle=-178.586, in angle=25.050] 1.650,2.475) .. (0.620,2.233); \draw [white, double=black, line width=0.085cm]([out angle=-178.586, in angle=25.050] 1.650,-0.525) .. (0.620,-0.767); \draw [white, double=black, line width=0.040cm]([out angle=132.665, in angle=-72.753] 2.869,2.225) .. (2.407,3.026); \draw [white, double=black, line width=0.040cm]([out angle=132.665, in angle=-72.753] 2.869,-0.775) .. (2.407,0.026); \draw [white, double=black, line width=0.040cm]([out angle=7.791, in angle=-111.357] 2.078,2.509) .. (2.720,3.014); \draw [white, double=black, line width=0.040cm]([out angle=7.791, in angle=-111.357] 2.078,-0.491) .. (2.720,0.014); \draw [white, double=black, line width=0.040cm]([out angle=110.680, in angle=-8.243] 2.721,0.238) .. (2.095,0.741); \draw [white, double=black, line width=0.040cm]([out angle=71.566, in angle=-132.409] 2.409,0.231) .. (2.871,1.019); \draw [white, double=black, line width=0.046cm]([out angle=177.696, in angle=-30.288] 1.705,0.778) .. (0.987,0.988); \draw [white, double=black, line width=0.046cm]([out angle=75.813, in angle=-84.879] 1.225,0.419) .. (1.285,1.178); \draw [white, double=black, line width=0.016cm]([out angle=-173.421, in angle=-39.929] 0.940,1.379) .. (0.525,1.504); \draw [white, double=black, line width=0.016cm]([out angle=120.353, in angle=-143.136] 0.825,1.149) .. (0.894,1.494); \draw [white, double=black, line width=0.015cm]([out angle=-2.432, in angle=120.346] 0.974,1.519) .. (1.224,1.368); \draw [white, double=black, line width=0.015cm]([out angle=-100.656, in angle=38.379] 1.171,1.675) .. (1.010,1.408); \draw [white, double=black] ([out angle=1.374, in angle=-172.209] 1.650,2.474) .. (2.078,2.509); \draw [white, double=black] ([out angle=68.643, in angle=-69.320] 2.720,0.014) .. (2.721,0.238); \draw [white, double=black] ([out angle=171.757, in angle=-2.324] 2.095,0.741) .. (1.705,0.777); \draw [white, double=black] ([out angle=149.712, in angle=-59.630] 0.987,0.988) .. (0.825,1.149); \draw [white, double=black] ([out angle=36.864, in angle=177.611] 0.894,1.494) .. (0.974,1.519); \draw [white, double=black] ([out angle=-59.654, in angle=95.138] 1.224,1.368) .. (1.285,1.177); \draw [white, double=black] ([out angle=-104.187, in angle=85.175] 1.225,0.419) .. (1.155,0.000); \draw [white, double=black] ([out angle=140.071, in angle=-154.950] 0.525,1.504) .. (0.620,2.233); \draw [white, double=black] ([out angle=-82.725, in angle=79.344] 1.178,1.925) .. (1.171,1.675); \draw [white, double=black] ([out angle=107.247, in angle=-108.434] 2.407,0.026) .. (2.409,0.232); \draw [white, double=black] ([out angle=47.584, in angle=-47.335] 2.871,1.019) .. (2.868,2.225); \draw [white, double=black] ([out angle=-141.585, in angle=6.579] 1.010,1.408) .. (0.940,1.379); \end{scope} \begin{scope}[yshift=2.876cm]  \draw [white, double=black, line width=0.085cm]([out angle=-94.825, in angle=97.297] 1.155,3.000) .. (1.178,1.925); \draw [white, double=black, line width=0.085cm]([out angle=-94.825, in angle=97.297] 1.155,0.000) .. (1.178,-1.075); \draw [white, double=black, line width=0.085cm]([out angle=-178.586, in angle=25.050] 1.650,2.475) .. (0.620,2.233); \draw [white, double=black, line width=0.085cm]([out angle=-178.586, in angle=25.050] 1.650,-0.525) .. (0.620,-0.767); \draw [white, double=black, line width=0.040cm]([out angle=132.665, in angle=-72.753] 2.869,2.225) .. (2.407,3.026); \draw [white, double=black, line width=0.040cm]([out angle=132.665, in angle=-72.753] 2.869,-0.775) .. (2.407,0.026); \draw [white, double=black, line width=0.040cm]([out angle=7.791, in angle=-111.357] 2.078,2.509) .. (2.720,3.014); \draw [white, double=black, line width=0.040cm]([out angle=7.791, in angle=-111.357] 2.078,-0.491) .. (2.720,0.014); \draw [white, double=black, line width=0.040cm]([out angle=110.680, in angle=-8.243] 2.721,0.238) .. (2.095,0.741); \draw [white, double=black, line width=0.040cm]([out angle=71.566, in angle=-132.409] 2.409,0.231) .. (2.871,1.019); \draw [white, double=black, line width=0.046cm]([out angle=177.696, in angle=-30.288] 1.705,0.778) .. (0.987,0.988); \draw [white, double=black, line width=0.046cm]([out angle=75.813, in angle=-84.879] 1.225,0.419) .. (1.285,1.178); \draw [white, double=black, line width=0.016cm]([out angle=-173.421, in angle=-39.929] 0.940,1.379) .. (0.525,1.504); \draw [white, double=black, line width=0.016cm]([out angle=120.353, in angle=-143.136] 0.825,1.149) .. (0.894,1.494); \draw [white, double=black, line width=0.015cm]([out angle=-2.432, in angle=120.346] 0.974,1.519) .. (1.224,1.368); \draw [white, double=black, line width=0.015cm]([out angle=-100.656, in angle=38.379] 1.171,1.675) .. (1.010,1.408); \draw [white, double=black] ([out angle=1.374, in angle=-172.209] 1.650,2.474) .. (2.078,2.509); \draw [white, double=black] ([out angle=68.643, in angle=-69.320] 2.720,0.014) .. (2.721,0.238); \draw [white, double=black] ([out angle=171.757, in angle=-2.324] 2.095,0.741) .. (1.705,0.777); \draw [white, double=black] ([out angle=149.712, in angle=-59.630] 0.987,0.988) .. (0.825,1.149); \draw [white, double=black] ([out angle=36.864, in angle=177.611] 0.894,1.494) .. (0.974,1.519); \draw [white, double=black] ([out angle=-59.654, in angle=95.138] 1.224,1.368) .. (1.285,1.177); \draw [white, double=black] ([out angle=-104.187, in angle=85.175] 1.225,0.419) .. (1.155,0.000); \draw [white, double=black] ([out angle=140.071, in angle=-154.950] 0.525,1.504) .. (0.620,2.233); \draw [white, double=black] ([out angle=-82.725, in angle=79.344] 1.178,1.925) .. (1.171,1.675); \draw [white, double=black] ([out angle=107.247, in angle=-108.434] 2.407,0.026) .. (2.409,0.232); \draw [white, double=black] ([out angle=47.584, in angle=-47.335] 2.871,1.019) .. (2.868,2.225); \draw [white, double=black] ([out angle=-141.585, in angle=6.579] 1.010,1.408) .. (0.940,1.379); \end{scope} \end{scope}

==> diagrams/links-1095.tex <==
\begin{scope} \clip (0,0) rectangle (4.512, 3.000); \begin{scope}[yshift=-0.010cm]  \draw [white, double=black, line width=0.107cm]([out angle=-74.058, in angle=115.677] 0.977,1.247) .. (1.428,0.059); \draw [white, double=black, line width=0.107cm]([out angle=-151.181, in angle=34.662] 1.710,0.941) .. (0.627,0.271); \draw [white, double=black, line width=0.076cm]([out angle=146.262, in angle=-45.809] 2.936,1.287) .. (2.143,1.947); \draw [white, double=black, line width=0.076cm]([out angle=41.719, in angle=-146.278] 2.117,1.229) .. (2.936,1.863); \draw [white, double=black, line width=0.035cm]([out angle=10.416, in angle=112.179] 3.279,2.003) .. (3.876,1.677); \draw [white, double=black, line width=0.035cm]([out angle=-128.894, in angle=76.069] 3.986,2.423) .. (3.605,1.657); \draw [white, double=black, line width=0.035cm]([out angle=128.894, in angle=-76.068] 3.986,0.727) .. (3.605,1.494); \draw [white, double=black, line width=0.035cm]([out angle=-10.430, in angle=-112.180] 3.279,1.148) .. (3.876,1.474); \draw [white, double=black, line width=0.028cm]([out angle=145.357, in angle=5.146] 1.833,2.209) .. (1.267,2.358); \draw [white, double=black, line width=0.028cm]([out angle=46.443, in angle=-82.654] 1.363,2.160) .. (1.537,2.694); \draw [white, double=black, line width=0.029cm]([out angle=-174.306, in angle=-43.190] 1.220,2.090) .. (0.556,2.316); \draw [white, double=black, line width=0.029cm]([out angle=97.717, in angle=-139.806] 0.889,1.671) .. (1.131,2.301); \draw [white, double=black] ([out angle=28.824, in angle=-138.246] 1.711,0.942) .. (2.117,1.229); \draw [white, double=black] ([out angle=33.766, in angle=-169.584] 2.936,1.864) .. (3.279,2.003); \draw [white, double=black] ([out angle=-67.821, in angle=67.820] 3.876,1.677) .. (3.876,1.474); \draw [white, double=black] ([out angle=169.570, in angle=-33.692] 3.279,1.148) .. (2.936,1.287); \draw [white, double=black] ([out angle=134.191, in angle=-34.643] 2.143,1.947) .. (1.833,2.209); \draw [white, double=black] ([out angle=-174.876, in angle=40.194] 1.266,2.357) .. (1.131,2.301); \draw [white, double=black] ([out angle=-82.299, in angle=105.942] 0.888,1.670) .. (0.977,1.247); \draw [white, double=black] ([out angle=136.810, in angle=-145.338] 0.556,2.316) .. (0.627,3.271); \draw [white, double=black] ([out angle=136.810, in angle=-145.338] 0.556,-0.684) .. (0.627,0.271); \draw [white, double=black] ([out angle=-64.318, in angle=97.346] 1.429,3.060) .. (1.537,2.694); \draw [white, double=black] ([out angle=-64.318, in angle=97.346] 1.429,0.060) .. (1.537,-0.306); \draw [white, double=black] ([out angle=103.932, in angle=-103.931] 3.605,1.494) .. (3.605,1.657); \draw [white, double=black] ([out angle=51.121, in angle=-51.106] 3.986,2.423) .. (3.986,3.727); \draw [white, double=black] ([out angle=51.121, in angle=-51.106] 3.986,-0.577) .. (3.986,0.727); \draw [white, double=black] ([out angle=-133.572, in angle=5.694] 1.362,2.160) .. (1.220,2.090); \end{scope} \begin{scope}[yshift=2.990cm]  \draw [white, double=black, line width=0.107cm]([out angle=-74.058, in angle=115.677] 0.977,1.247) .. (1.428,0.059); \draw [white, double=black, line width=0.107cm]([out angle=-151.181, in angle=34.662] 1.710,0.941) .. (0.627,0.271); \draw [white, double=black, line width=0.076cm]([out angle=146.262, in angle=-45.809] 2.936,1.287) .. (2.143,1.947); \draw [white, double=black, line width=0.076cm]([out angle=41.719, in angle=-146.278] 2.117,1.229) .. (2.936,1.863); \draw [white, double=black, line width=0.035cm]([out angle=10.416, in angle=112.179] 3.279,2.003) .. (3.876,1.677); \draw [white, double=black, line width=0.035cm]([out angle=-128.894, in angle=76.069] 3.986,2.423) .. (3.605,1.657); \draw [white, double=black, line width=0.035cm]([out angle=128.894, in angle=-76.068] 3.986,0.727) .. (3.605,1.494); \draw [white, double=black, line width=0.035cm]([out angle=-10.430, in angle=-112.180] 3.279,1.148) .. (3.876,1.474); \draw [white, double=black, line width=0.028cm]([out angle=145.357, in angle=5.146] 1.833,2.209) .. (1.267,2.358); \draw [white, double=black, line width=0.028cm]([out angle=46.443, in angle=-82.654] 1.363,2.160) .. (1.537,2.694); \draw [white, double=black, line width=0.029cm]([out angle=-174.306, in angle=-43.190] 1.220,2.090) .. (0.556,2.316); \draw [white, double=black, line width=0.029cm]([out angle=97.717, in angle=-139.806] 0.889,1.671) .. (1.131,2.301); \draw [white, double=black] ([out angle=28.824, in angle=-138.246] 1.711,0.942) .. (2.117,1.229); \draw [white, double=black] ([out angle=33.766, in angle=-169.584] 2.936,1.864) .. (3.279,2.003); \draw [white, double=black] ([out angle=-67.821, in angle=67.820] 3.876,1.677) .. (3.876,1.474); \draw [white, double=black] ([out angle=169.570, in angle=-33.692] 3.279,1.148) .. (2.936,1.287); \draw [white, double=black] ([out angle=134.191, in angle=-34.643] 2.143,1.947) .. (1.833,2.209); \draw [white, double=black] ([out angle=-174.876, in angle=40.194] 1.266,2.357) .. (1.131,2.301); \draw [white, double=black] ([out angle=-82.299, in angle=105.942] 0.888,1.670) .. (0.977,1.247); \draw [white, double=black] ([out angle=136.810, in angle=-145.338] 0.556,2.316) .. (0.627,3.271); \draw [white, double=black] ([out angle=136.810, in angle=-145.338] 0.556,-0.684) .. (0.627,0.271); \draw [white, double=black] ([out angle=-64.318, in angle=97.346] 1.429,3.060) .. (1.537,2.694); \draw [white, double=black] ([out angle=-64.318, in angle=97.346] 1.429,0.060) .. (1.537,-0.306); \draw [white, double=black] ([out angle=103.932, in angle=-103.931] 3.605,1.494) .. (3.605,1.657); \draw [white, double=black] ([out angle=51.121, in angle=-51.106] 3.986,2.423) .. (3.986,3.727); \draw [white, double=black] ([out angle=51.121, in angle=-51.106] 3.986,-0.577) .. (3.986,0.727); \draw [white, double=black] ([out angle=-133.572, in angle=5.694] 1.362,2.160) .. (1.220,2.090); \end{scope} \end{scope}

==> diagrams/links-1096.tex <==
\begin{scope} \clip (0,0) rectangle (3.130, 3.000); \begin{scope}[yshift=-2.505cm]  \draw [white, double=black, line width=0.031cm]([out angle=-75.402, in angle=165.895] 0.801,0.825) .. (1.337,0.293); \draw [white, double=black, line width=0.031cm]([out angle=-107.281, in angle=40.560] 1.042,0.819) .. (0.577,0.114); \draw [white, double=black, line width=0.027cm]([out angle=115.595, in angle=-56.765] 1.030,0.977) .. (0.815,1.359); \draw [white, double=black, line width=0.027cm]([out angle=59.318, in angle=-135.348] 0.823,0.986) .. (1.092,1.329); \draw [white, double=black, line width=0.020cm]([out angle=151.986, in angle=-47.315] 0.975,1.706) .. (0.515,2.061); \draw [white, double=black, line width=0.020cm]([out angle=96.037, in angle=-176.136] 0.746,1.552) .. (1.009,1.864); \draw [white, double=black, line width=0.019cm]([out angle=-44.712, in angle=67.977] 1.123,1.823) .. (1.193,1.482); \draw [white, double=black, line width=0.019cm]([out angle=-164.887, in angle=-2.144] 1.473,1.730) .. (1.063,1.683); \draw [white, double=black, line width=0.042cm]([out angle=72.103, in angle=-133.860] 2.078,2.603) .. (2.567,3.421); \draw [white, double=black, line width=0.042cm]([out angle=72.103, in angle=-133.860] 2.078,-0.397) .. (2.567,0.421); \draw [white, double=black, line width=0.042cm]([out angle=-14.156, in angle=111.474] 1.754,3.188) .. (2.407,2.614); \draw [white, double=black, line width=0.042cm]([out angle=-14.156, in angle=111.474] 1.754,0.188) .. (2.407,-0.386); \draw [white, double=black, line width=0.042cm]([out angle=-109.710, in angle=15.210] 2.411,2.383) .. (1.799,1.819); \draw [white, double=black, line width=0.042cm]([out angle=133.201, in angle=-68.994] 2.574,1.600) .. (2.084,2.380); \draw [white, double=black] ([out angle=72.725, in angle=-64.396] 1.042,0.820) .. (1.030,0.977); \draw [white, double=black] ([out angle=123.235, in angle=-83.950] 0.815,1.359) .. (0.746,1.552); \draw [white, double=black] ([out angle=3.864, in angle=135.312] 1.009,1.864) .. (1.123,1.822); \draw [white, double=black] ([out angle=-112.023, in angle=44.657] 1.193,1.482) .. (1.092,1.330); \draw [white, double=black] ([out angle=-120.682, in angle=104.598] 0.823,0.986) .. (0.801,0.825); \draw [white, double=black] ([out angle=-14.093, in angle=165.844] 1.338,3.293) .. (1.754,3.188); \draw [white, double=black] ([out angle=-14.093, in angle=165.844] 1.338,0.293) .. (1.754,0.188); \draw [white, double=black] ([out angle=-68.526, in angle=70.290] 2.407,2.614) .. (2.411,2.383); \draw [white, double=black] ([out angle=132.685, in angle=-139.440] 0.515,2.061) .. (0.577,3.114); \draw [white, double=black] ([out angle=132.685, in angle=-139.440] 0.515,-0.939) .. (0.577,0.114); \draw [white, double=black] ([out angle=-164.790, in angle=15.113] 1.799,1.819) .. (1.473,1.730); \draw [white, double=black] ([out angle=111.006, in angle=-107.897] 2.084,2.380) .. (2.078,2.603); \draw [white, double=black] ([out angle=46.138, in angle=-46.799] 2.567,0.421) .. (2.573,1.600); \draw [white, double=black] ([out angle=177.878, in angle=-28.014] 1.063,1.683) .. (0.975,1.706); \end{scope} \begin{scope}[yshift=0.495cm]  \draw [white, double=black, line width=0.031cm]([out angle=-75.402, in angle=165.895] 0.801,0.825) .. (1.337,0.293); \draw [white, double=black, line width=0.031cm]([out angle=-107.281, in angle=40.560] 1.042,0.819) .. (0.577,0.114); \draw [white, double=black, line width=0.027cm]([out angle=115.595, in angle=-56.765] 1.030,0.977) .. (0.815,1.359); \draw [white, double=black, line width=0.027cm]([out angle=59.318, in angle=-135.348] 0.823,0.986) .. (1.092,1.329); \draw [white, double=black, line width=0.020cm]([out angle=151.986, in angle=-47.315] 0.975,1.706) .. (0.515,2.061); \draw [white, double=black, line width=0.020cm]([out angle=96.037, in angle=-176.136] 0.746,1.552) .. (1.009,1.864); \draw [white, double=black, line width=0.019cm]([out angle=-44.712, in angle=67.977] 1.123,1.823) .. (1.193,1.482); \draw [white, double=black, line width=0.019cm]([out angle=-164.887, in angle=-2.144] 1.473,1.730) .. (1.063,1.683); \draw [white, double=black, line width=0.042cm]([out angle=72.103, in angle=-133.860] 2.078,2.603) .. (2.567,3.421); \draw [white, double=black, line width=0.042cm]([out angle=72.103, in angle=-133.860] 2.078,-0.397) .. (2.567,0.421); \draw [white, double=black, line width=0.042cm]([out angle=-14.156, in angle=111.474] 1.754,3.188) .. (2.407,2.614); \draw [white, double=black, line width=0.042cm]([out angle=-14.156, in angle=111.474] 1.754,0.188) .. (2.407,-0.386); \draw [white, double=black, line width=0.042cm]([out angle=-109.710, in angle=15.210] 2.411,2.383) .. (1.799,1.819); \draw [white, double=black, line width=0.042cm]([out angle=133.201, in angle=-68.994] 2.574,1.600) .. (2.084,2.380); \draw [white, double=black] ([out angle=72.725, in angle=-64.396] 1.042,0.820) .. (1.030,0.977); \draw [white, double=black] ([out angle=123.235, in angle=-83.950] 0.815,1.359) .. (0.746,1.552); \draw [white, double=black] ([out angle=3.864, in angle=135.312] 1.009,1.864) .. (1.123,1.822); \draw [white, double=black] ([out angle=-112.023, in angle=44.657] 1.193,1.482) .. (1.092,1.330); \draw [white, double=black] ([out angle=-120.682, in angle=104.598] 0.823,0.986) .. (0.801,0.825); \draw [white, double=black] ([out angle=-14.093, in angle=165.844] 1.338,3.293) .. (1.754,3.188); \draw [white, double=black] ([out angle=-14.093, in angle=165.844] 1.338,0.293) .. (1.754,0.188); \draw [white, double=black] ([out angle=-68.526, in angle=70.290] 2.407,2.614) .. (2.411,2.383); \draw [white, double=black] ([out angle=132.685, in angle=-139.440] 0.515,2.061) .. (0.577,3.114); \draw [white, double=black] ([out angle=132.685, in angle=-139.440] 0.515,-0.939) .. (0.577,0.114); \draw [white, double=black] ([out angle=-164.790, in angle=15.113] 1.799,1.819) .. (1.473,1.730); \draw [white, double=black] ([out angle=111.006, in angle=-107.897] 2.084,2.380) .. (2.078,2.603); \draw [white, double=black] ([out angle=46.138, in angle=-46.799] 2.567,0.421) .. (2.573,1.600); \draw [white, double=black] ([out angle=177.878, in angle=-28.014] 1.063,1.683) .. (0.975,1.706); \end{scope} \end{scope}

==> diagrams/links-1097.tex <==
\begin{scope} \clip (0,0) rectangle (3.931, 3.000); \begin{scope}[yshift=-1.961cm]  \draw [white, double=black, line width=0.020cm]([out angle=170.453, in angle=-93.537] 1.053,0.204) .. (0.742,0.595); \draw [white, double=black, line width=0.020cm]([out angle=50.567, in angle=-162.815] 0.508,0.000) .. (1.042,0.359); \draw [white, double=black, line width=0.017cm]([out angle=-19.887, in angle=161.758] 1.136,0.356) .. (1.382,0.271); \draw [white, double=black, line width=0.017cm]([out angle=-119.765, in angle=38.587] 1.323,0.425) .. (1.156,0.231); \draw [white, double=black, line width=0.013cm]([out angle=146.533, in angle=-47.450] 1.813,0.202) .. (1.559,0.419); \draw [white, double=black, line width=0.013cm]([out angle=11.125, in angle=-82.582] 1.507,0.263) .. (1.651,0.462); \draw [white, double=black, line width=0.012cm]([out angle=150.402, in angle=41.723] 1.606,0.529) .. (1.389,0.506); \draw [white, double=black, line width=0.012cm]([out angle=107.986, in angle=-75.247] 1.530,0.467) .. (1.455,0.725); \draw [white, double=black, line width=0.070cm]([out angle=121.182, in angle=-41.183] 1.357,0.956) .. (0.602,1.855); \draw [white, double=black, line width=0.070cm]([out angle=67.086, in angle=-153.029] 0.818,0.917) .. (1.579,1.733); \draw [white, double=black, line width=0.125cm]([out angle=30.418, in angle=-125.847] 2.076,2.005) .. (3.371,3.183); \draw [white, double=black, line width=0.125cm]([out angle=30.418, in angle=-125.847] 2.076,-0.995) .. (3.371,0.183); \draw [white, double=black, line width=0.125cm]([out angle=-36.141, in angle=125.851] 2.125,2.986) .. (3.371,1.733); \draw [white, double=black, line width=0.125cm]([out angle=-36.141, in angle=125.851] 2.125,-0.014) .. (3.371,-1.267); \draw [white, double=black] ([out angle=17.185, in angle=160.113] 1.042,0.359) .. (1.136,0.356); \draw [white, double=black] ([out angle=-18.242, in angle=-168.887] 1.382,0.271) .. (1.507,0.263); \draw [white, double=black] ([out angle=97.418, in angle=-29.598] 1.651,0.462) .. (1.606,0.529); \draw [white, double=black] ([out angle=-138.277, in angle=60.245] 1.389,0.506) .. (1.323,0.425); \draw [white, double=black] ([out angle=-141.413, in angle=-9.547] 1.156,0.231) .. (1.053,0.204); \draw [white, double=black] ([out angle=86.463, in angle=-112.902] 0.742,0.595) .. (0.818,0.917); \draw [white, double=black] ([out angle=26.941, in angle=-149.582] 1.579,1.733) .. (2.076,2.005); \draw [white, double=black] ([out angle=138.817, in angle=-129.433] 0.602,1.855) .. (0.508,3.000); \draw [white, double=black] ([out angle=138.817, in angle=-129.433] 0.602,-1.145) .. (0.508,0.000); \draw [white, double=black] ([out angle=54.163, in angle=-54.149] 3.372,0.183) .. (3.371,1.733); \draw [white, double=black] ([out angle=132.550, in angle=-72.014] 1.559,0.419) .. (1.530,0.467); \draw [white, double=black] ([out angle=104.753, in angle=-58.825] 1.455,0.725) .. (1.357,0.956); \draw [white, double=black] ([out angle=143.859, in angle=-33.475] 2.125,2.986) .. (1.812,3.203); \draw [white, double=black] ([out angle=143.859, in angle=-33.475] 2.125,-0.014) .. (1.812,0.203); \end{scope} \begin{scope}[yshift=1.039cm]  \draw [white, double=black, line width=0.020cm]([out angle=170.453, in angle=-93.537] 1.053,0.204) .. (0.742,0.595); \draw [white, double=black, line width=0.020cm]([out angle=50.567, in angle=-162.815] 0.508,0.000) .. (1.042,0.359); \draw [white, double=black, line width=0.017cm]([out angle=-19.887, in angle=161.758] 1.136,0.356) .. (1.382,0.271); \draw [white, double=black, line width=0.017cm]([out angle=-119.765, in angle=38.587] 1.323,0.425) .. (1.156,0.231); \draw [white, double=black, line width=0.013cm]([out angle=146.533, in angle=-47.450] 1.813,0.202) .. (1.559,0.419); \draw [white, double=black, line width=0.013cm]([out angle=11.125, in angle=-82.582] 1.507,0.263) .. (1.651,0.462); \draw [white, double=black, line width=0.012cm]([out angle=150.402, in angle=41.723] 1.606,0.529) .. (1.389,0.506); \draw [white, double=black, line width=0.012cm]([out angle=107.986, in angle=-75.247] 1.530,0.467) .. (1.455,0.725); \draw [white, double=black, line width=0.070cm]([out angle=121.182, in angle=-41.183] 1.357,0.956) .. (0.602,1.855); \draw [white, double=black, line width=0.070cm]([out angle=67.086, in angle=-153.029] 0.818,0.917) .. (1.579,1.733); \draw [white, double=black, line width=0.125cm]([out angle=30.418, in angle=-125.847] 2.076,2.005) .. (3.371,3.183); \draw [white, double=black, line width=0.125cm]([out angle=30.418, in angle=-125.847] 2.076,-0.995) .. (3.371,0.183); \draw [white, double=black, line width=0.125cm]([out angle=-36.141, in angle=125.851] 2.125,2.986) .. (3.371,1.733); \draw [white, double=black, line width=0.125cm]([out angle=-36.141, in angle=125.851] 2.125,-0.014) .. (3.371,-1.267); \draw [white, double=black] ([out angle=17.185, in angle=160.113] 1.042,0.359) .. (1.136,0.356); \draw [white, double=black] ([out angle=-18.242, in angle=-168.887] 1.382,0.271) .. (1.507,0.263); \draw [white, double=black] ([out angle=97.418, in angle=-29.598] 1.651,0.462) .. (1.606,0.529); \draw [white, double=black] ([out angle=-138.277, in angle=60.245] 1.389,0.506) .. (1.323,0.425); \draw [white, double=black] ([out angle=-141.413, in angle=-9.547] 1.156,0.231) .. (1.053,0.204); \draw [white, double=black] ([out angle=86.463, in angle=-112.902] 0.742,0.595) .. (0.818,0.917); \draw [white, double=black] ([out angle=26.941, in angle=-149.582] 1.579,1.733) .. (2.076,2.005); \draw [white, double=black] ([out angle=138.817, in angle=-129.433] 0.602,1.855) .. (0.508,3.000); \draw [white, double=black] ([out angle=138.817, in angle=-129.433] 0.602,-1.145) .. (0.508,0.000); \draw [white, double=black] ([out angle=54.163, in angle=-54.149] 3.372,0.183) .. (3.371,1.733); \draw [white, double=black] ([out angle=132.550, in angle=-72.014] 1.559,0.419) .. (1.530,0.467); \draw [white, double=black] ([out angle=104.753, in angle=-58.825] 1.455,0.725) .. (1.357,0.956); \draw [white, double=black] ([out angle=143.859, in angle=-33.475] 2.125,2.986) .. (1.812,3.203); \draw [white, double=black] ([out angle=143.859, in angle=-33.475] 2.125,-0.014) .. (1.812,0.203); \end{scope} \end{scope}

==> diagrams/links-1098.tex <==
\begin{scope} \clip (0,0) rectangle (4.512, 3.000); \begin{scope}[yshift=-0.010cm]  \draw [white, double=black, line width=0.107cm]([out angle=-74.058, in angle=115.676] 0.977,1.247) .. (1.428,0.059); \draw [white, double=black, line width=0.107cm]([out angle=-151.182, in angle=34.661] 1.710,0.941) .. (0.627,0.271); \draw [white, double=black, line width=0.076cm]([out angle=41.718, in angle=-146.279] 2.117,1.230) .. (2.936,1.863); \draw [white, double=black, line width=0.076cm]([out angle=-45.809, in angle=146.261] 2.143,1.947) .. (2.936,1.287); \draw [white, double=black, line width=0.035cm]([out angle=76.068, in angle=-128.894] 3.605,1.657) .. (3.986,2.424); \draw [white, double=black, line width=0.035cm]([out angle=10.415, in angle=112.178] 3.279,2.003) .. (3.876,1.677); \draw [white, double=black, line width=0.035cm]([out angle=-112.180, in angle=-10.430] 3.876,1.474) .. (3.279,1.148); \draw [white, double=black, line width=0.035cm]([out angle=128.894, in angle=-76.068] 3.986,0.727) .. (3.605,1.494); \draw [white, double=black, line width=0.028cm]([out angle=145.357, in angle=5.147] 1.833,2.209) .. (1.267,2.358); \draw [white, double=black, line width=0.028cm]([out angle=46.444, in angle=-82.653] 1.363,2.160) .. (1.537,2.694); \draw [white, double=black, line width=0.029cm]([out angle=-174.305, in angle=-43.190] 1.220,2.090) .. (0.556,2.316); \draw [white, double=black, line width=0.029cm]([out angle=97.718, in angle=-139.805] 0.889,1.671) .. (1.131,2.301); \draw [white, double=black] ([out angle=28.825, in angle=-138.245] 1.711,0.942) .. (2.117,1.229); \draw [white, double=black] ([out angle=33.769, in angle=-169.585] 2.936,1.864) .. (3.279,2.003); \draw [white, double=black] ([out angle=-67.822, in angle=67.820] 3.876,1.677) .. (3.876,1.474); \draw [white, double=black] ([out angle=169.570, in angle=-33.688] 3.279,1.148) .. (2.936,1.287); \draw [white, double=black] ([out angle=134.191, in angle=-34.643] 2.143,1.947) .. (1.833,2.209); \draw [white, double=black] ([out angle=-174.877, in angle=40.195] 1.266,2.357) .. (1.131,2.301); \draw [white, double=black] ([out angle=-82.300, in angle=105.942] 0.888,1.670) .. (0.977,1.247); \draw [white, double=black] ([out angle=136.810, in angle=-145.339] 0.556,2.316) .. (0.627,3.271); \draw [white, double=black] ([out angle=136.810, in angle=-145.339] 0.556,-0.684) .. (0.627,0.271); \draw [white, double=black] ([out angle=-64.317, in angle=97.347] 1.429,3.060) .. (1.537,2.694); \draw [white, double=black] ([out angle=-64.317, in angle=97.347] 1.429,0.060) .. (1.537,-0.306); \draw [white, double=black] ([out angle=103.932, in angle=-103.932] 3.605,1.494) .. (3.605,1.657); \draw [white, double=black] ([out angle=51.121, in angle=-51.106] 3.986,2.423) .. (3.986,3.727); \draw [white, double=black] ([out angle=51.121, in angle=-51.106] 3.986,-0.577) .. (3.986,0.727); \draw [white, double=black] ([out angle=-133.572, in angle=5.695] 1.362,2.160) .. (1.220,2.090); \end{scope} \begin{scope}[yshift=2.990cm]  \draw [white, double=black, line width=0.107cm]([out angle=-74.058, in angle=115.676] 0.977,1.247) .. (1.428,0.059); \draw [white, double=black, line width=0.107cm]([out angle=-151.182, in angle=34.661] 1.710,0.941) .. (0.627,0.271); \draw [white, double=black, line width=0.076cm]([out angle=41.718, in angle=-146.279] 2.117,1.230) .. (2.936,1.863); \draw [white, double=black, line width=0.076cm]([out angle=-45.809, in angle=146.261] 2.143,1.947) .. (2.936,1.287); \draw [white, double=black, line width=0.035cm]([out angle=76.068, in angle=-128.894] 3.605,1.657) .. (3.986,2.424); \draw [white, double=black, line width=0.035cm]([out angle=10.415, in angle=112.178] 3.279,2.003) .. (3.876,1.677); \draw [white, double=black, line width=0.035cm]([out angle=-112.180, in angle=-10.430] 3.876,1.474) .. (3.279,1.148); \draw [white, double=black, line width=0.035cm]([out angle=128.894, in angle=-76.068] 3.986,0.727) .. (3.605,1.494); \draw [white, double=black, line width=0.028cm]([out angle=145.357, in angle=5.147] 1.833,2.209) .. (1.267,2.358); \draw [white, double=black, line width=0.028cm]([out angle=46.444, in angle=-82.653] 1.363,2.160) .. (1.537,2.694); \draw [white, double=black, line width=0.029cm]([out angle=-174.305, in angle=-43.190] 1.220,2.090) .. (0.556,2.316); \draw [white, double=black, line width=0.029cm]([out angle=97.718, in angle=-139.805] 0.889,1.671) .. (1.131,2.301); \draw [white, double=black] ([out angle=28.825, in angle=-138.245] 1.711,0.942) .. (2.117,1.229); \draw [white, double=black] ([out angle=33.769, in angle=-169.585] 2.936,1.864) .. (3.279,2.003); \draw [white, double=black] ([out angle=-67.822, in angle=67.820] 3.876,1.677) .. (3.876,1.474); \draw [white, double=black] ([out angle=169.570, in angle=-33.688] 3.279,1.148) .. (2.936,1.287); \draw [white, double=black] ([out angle=134.191, in angle=-34.643] 2.143,1.947) .. (1.833,2.209); \draw [white, double=black] ([out angle=-174.877, in angle=40.195] 1.266,2.357) .. (1.131,2.301); \draw [white, double=black] ([out angle=-82.300, in angle=105.942] 0.888,1.670) .. (0.977,1.247); \draw [white, double=black] ([out angle=136.810, in angle=-145.339] 0.556,2.316) .. (0.627,3.271); \draw [white, double=black] ([out angle=136.810, in angle=-145.339] 0.556,-0.684) .. (0.627,0.271); \draw [white, double=black] ([out angle=-64.317, in angle=97.347] 1.429,3.060) .. (1.537,2.694); \draw [white, double=black] ([out angle=-64.317, in angle=97.347] 1.429,0.060) .. (1.537,-0.306); \draw [white, double=black] ([out angle=103.932, in angle=-103.932] 3.605,1.494) .. (3.605,1.657); \draw [white, double=black] ([out angle=51.121, in angle=-51.106] 3.986,2.423) .. (3.986,3.727); \draw [white, double=black] ([out angle=51.121, in angle=-51.106] 3.986,-0.577) .. (3.986,0.727); \draw [white, double=black] ([out angle=-133.572, in angle=5.695] 1.362,2.160) .. (1.220,2.090); \end{scope} \end{scope}

==> diagrams/links-1099.tex <==
\begin{scope} \clip (0,0) rectangle (3.818, 3.000); \begin{scope}[yshift=-2.231cm]  \draw [white, double=black, line width=0.044cm]([out angle=115.012, in angle=-93.458] 1.060,2.451) .. (0.923,3.171); \draw [white, double=black, line width=0.044cm]([out angle=115.012, in angle=-93.458] 1.060,-0.549) .. (0.923,0.171); \draw [white, double=black, line width=0.044cm]([out angle=32.618, in angle=-146.234] 0.582,2.590) .. (1.215,3.004); \draw [white, double=black, line width=0.044cm]([out angle=32.618, in angle=-146.234] 0.582,-0.410) .. (1.215,0.004); \draw [white, double=black, line width=0.026cm]([out angle=63.682, in angle=-55.760] 1.361,0.170) .. (1.333,0.569); \draw [white, double=black, line width=0.026cm]([out angle=-4.437, in angle=-162.728] 1.233,0.395) .. (1.684,0.446); \draw [white, double=black, line width=0.011cm]([out angle=86.573, in angle=-80.117] 1.099,0.582) .. (1.082,0.875); \draw [white, double=black, line width=0.011cm]([out angle=50.995, in angle=150.758] 1.015,0.615) .. (1.237,0.658); \draw [white, double=black, line width=0.011cm]([out angle=-75.299, in angle=166.032] 1.000,0.545) .. (1.136,0.411); \draw [white, double=black, line width=0.011cm]([out angle=-120.335, in angle=60.508] 1.084,0.534) .. (0.973,0.341); \draw [white, double=black, line width=0.105cm]([out angle=29.751, in angle=-124.689] 2.031,0.597) .. (3.271,1.735); \draw [white, double=black, line width=0.105cm]([out angle=-26.273, in angle=124.694] 2.007,1.407) .. (3.271,0.316); \draw [white, double=black, line width=0.075cm]([out angle=168.062, in angle=-27.375] 1.556,1.563) .. (0.614,1.900); \draw [white, double=black, line width=0.075cm]([out angle=89.600, in angle=-95.313] 1.059,1.163) .. (1.109,2.171); \draw [white, double=black] ([out angle=33.764, in angle=-116.318] 1.215,0.004) .. (1.361,0.170); \draw [white, double=black] ([out angle=124.147, in angle=-29.242] 1.333,0.569) .. (1.237,0.658); \draw [white, double=black] ([out angle=-129.005, in angle=104.701] 1.015,0.615) .. (1.000,0.545); \draw [white, double=black] ([out angle=-13.968, in angle=175.560] 1.136,0.411) .. (1.233,0.395); \draw [white, double=black] ([out angle=17.272, in angle=-150.249] 1.684,0.446) .. (2.031,0.597); \draw [white, double=black] ([out angle=152.625, in angle=-147.382] 0.614,1.900) .. (0.582,2.590); \draw [white, double=black] ([out angle=55.319, in angle=-55.306] 3.271,1.735) .. (3.271,3.316); \draw [white, double=black] ([out angle=55.319, in angle=-55.306] 3.271,-1.265) .. (3.271,0.316); \draw [white, double=black] ([out angle=86.542, in angle=-119.492] 0.923,0.171) .. (0.973,0.341); \draw [white, double=black] ([out angle=59.665, in angle=-93.427] 1.084,0.534) .. (1.099,0.582); \draw [white, double=black] ([out angle=99.883, in angle=-90.381] 1.082,0.875) .. (1.059,1.163); \draw [white, double=black] ([out angle=84.682, in angle=-64.974] 1.109,2.171) .. (1.060,2.451); \draw [white, double=black] ([out angle=153.727, in angle=-11.943] 2.007,1.407) .. (1.556,1.563); \end{scope} \begin{scope}[yshift=0.769cm]  \draw [white, double=black, line width=0.044cm]([out angle=115.012, in angle=-93.458] 1.060,2.451) .. (0.923,3.171); \draw [white, double=black, line width=0.044cm]([out angle=115.012, in angle=-93.458] 1.060,-0.549) .. (0.923,0.171); \draw [white, double=black, line width=0.044cm]([out angle=32.618, in angle=-146.234] 0.582,2.590) .. (1.215,3.004); \draw [white, double=black, line width=0.044cm]([out angle=32.618, in angle=-146.234] 0.582,-0.410) .. (1.215,0.004); \draw [white, double=black, line width=0.026cm]([out angle=63.682, in angle=-55.760] 1.361,0.170) .. (1.333,0.569); \draw [white, double=black, line width=0.026cm]([out angle=-4.437, in angle=-162.728] 1.233,0.395) .. (1.684,0.446); \draw [white, double=black, line width=0.011cm]([out angle=86.573, in angle=-80.117] 1.099,0.582) .. (1.082,0.875); \draw [white, double=black, line width=0.011cm]([out angle=50.995, in angle=150.758] 1.015,0.615) .. (1.237,0.658); \draw [white, double=black, line width=0.011cm]([out angle=-75.299, in angle=166.032] 1.000,0.545) .. (1.136,0.411); \draw [white, double=black, line width=0.011cm]([out angle=-120.335, in angle=60.508] 1.084,0.534) .. (0.973,0.341); \draw [white, double=black, line width=0.105cm]([out angle=29.751, in angle=-124.689] 2.031,0.597) .. (3.271,1.735); \draw [white, double=black, line width=0.105cm]([out angle=-26.273, in angle=124.694] 2.007,1.407) .. (3.271,0.316); \draw [white, double=black, line width=0.075cm]([out angle=168.062, in angle=-27.375] 1.556,1.563) .. (0.614,1.900); \draw [white, double=black, line width=0.075cm]([out angle=89.600, in angle=-95.313] 1.059,1.163) .. (1.109,2.171); \draw [white, double=black] ([out angle=33.764, in angle=-116.318] 1.215,0.004) .. (1.361,0.170); \draw [white, double=black] ([out angle=124.147, in angle=-29.242] 1.333,0.569) .. (1.237,0.658); \draw [white, double=black] ([out angle=-129.005, in angle=104.701] 1.015,0.615) .. (1.000,0.545); \draw [white, double=black] ([out angle=-13.968, in angle=175.560] 1.136,0.411) .. (1.233,0.395); \draw [white, double=black] ([out angle=17.272, in angle=-150.249] 1.684,0.446) .. (2.031,0.597); \draw [white, double=black] ([out angle=152.625, in angle=-147.382] 0.614,1.900) .. (0.582,2.590); \draw [white, double=black] ([out angle=55.319, in angle=-55.306] 3.271,1.735) .. (3.271,3.316); \draw [white, double=black] ([out angle=55.319, in angle=-55.306] 3.271,-1.265) .. (3.271,0.316); \draw [white, double=black] ([out angle=86.542, in angle=-119.492] 0.923,0.171) .. (0.973,0.341); \draw [white, double=black] ([out angle=59.665, in angle=-93.427] 1.084,0.534) .. (1.099,0.582); \draw [white, double=black] ([out angle=99.883, in angle=-90.381] 1.082,0.875) .. (1.059,1.163); \draw [white, double=black] ([out angle=84.682, in angle=-64.974] 1.109,2.171) .. (1.060,2.451); \draw [white, double=black] ([out angle=153.727, in angle=-11.943] 2.007,1.407) .. (1.556,1.563); \end{scope} \end{scope}

==> diagrams/links-11.tex <==
\begin{scope}[rotate=-41.28]
 \draw [white, double=black, line width=0.106cm]([out angle=-102.667, in angle=4.571] 2.159,0.952) .. (0.973,-0.078); \draw [white, double=black, line width=0.106cm]([out angle=180.000, in angle=-53.086] 2.921,0.000) .. (1.359,0.780); \draw [white, double=black, line width=0.106cm]([out angle=135.676, in angle=-97.410] 1.103,1.072) .. (0.531,2.721); \draw [white, double=black, line width=0.106cm]([out angle=78.019, in angle=-174.743] 0.203,0.799) .. (1.377,1.843); \draw [white, double=black, line width=0.106cm]([out angle=-175.431, in angle=77.331] 3.581,3.767) .. (2.395,2.737); \draw [white, double=black, line width=0.106cm]([out angle=126.912, in angle=-0.001] 3.195,2.909) .. (1.633,3.689); \draw [white, double=black, line width=0.106cm]([out angle=-44.323, in angle=82.591] 3.451,2.617) .. (4.023,0.968); \draw [white, double=black, line width=0.106cm]([out angle=-101.983, in angle=5.259] 4.351,2.890) .. (3.177,1.846); \draw [white, double=black, line width=0.088cm]([out angle=-1.513, in angle=178.488] 1.804,1.857) .. (2.750,1.832); \draw [white, double=black, line width=0.088cm]([out angle=-95.897, in angle=84.102] 2.326,2.316) .. (2.228,1.373); \draw [white, double=black] ([out angle=-97.409, in angle=0.000] 4.023,0.968) .. (2.921,0.000); \draw [white, double=black] ([out angle=126.914, in angle=-44.324] 1.359,0.780) .. (1.103,1.072); \draw [white, double=black] ([out angle=82.590, in angle=179.999] 0.531,2.721) .. (1.633,3.689); \draw [white, double=black] ([out angle=-53.088, in angle=135.677] 3.195,2.909) .. (3.451,2.617); \draw [white, double=black] ([out angle=-95.898, in angle=77.333] 2.228,1.373) .. (2.159,0.952); \draw [white, double=black] ([out angle=-175.429, in angle=-101.981] 0.973,-0.078) .. (0.203,0.799); \draw [white, double=black] ([out angle=5.257, in angle=178.487] 1.377,1.843) .. (1.804,1.857); \draw [white, double=black] ([out angle=-1.512, in angle=-174.741] 2.750,1.832) .. (3.177,1.846); \draw [white, double=black] ([out angle=4.569, in angle=78.017] 3.581,3.767) .. (4.351,2.890); \draw [white, double=black] ([out angle=-102.669, in angle=84.103] 2.395,2.737) .. (2.326,2.316);
\end{scope}

==> diagrams/links-110.tex <==
 \draw [white, double=black, line width=0.036cm]([out angle=-126.847, in angle=-66.975] 0.756,1.226) .. (0.081,1.308); \draw [white, double=black, line width=0.036cm]([out angle=90.005, in angle=-102.376] 0.347,0.000) .. (0.493,1.347); \draw [white, double=black, line width=0.003cm]([out angle=69.946, in angle=-167.377] 0.522,1.445) .. (0.599,1.513); \draw [white, double=black, line width=0.003cm]([out angle=-69.955, in angle=167.472] 0.522,1.556) .. (0.599,1.488); \draw [white, double=black, line width=0.002cm]([out angle=-154.848, in angle=34.410] 0.645,1.508) .. (0.615,1.491); \draw [white, double=black, line width=0.002cm]([out angle=154.949, in angle=-34.498] 0.645,1.493) .. (0.615,1.510); \draw [white, double=black, line width=0.002cm]([out angle=23.397, in angle=-143.192] 0.656,1.493) .. (0.688,1.512); \draw [white, double=black, line width=0.002cm]([out angle=-23.417, in angle=143.241] 0.656,1.508) .. (0.688,1.489); \draw [white, double=black, line width=0.004cm]([out angle=-92.890, in angle=9.262] 0.809,1.599) .. (0.707,1.485); \draw [white, double=black, line width=0.004cm]([out angle=92.905, in angle=-9.252] 0.809,1.402) .. (0.707,1.516); \draw [white, double=black, line width=0.036cm]([out angle=102.391, in angle=-90.005] 0.493,1.654) .. (0.347,3.001); \draw [white, double=black, line width=0.036cm]([out angle=67.009, in angle=126.862] 0.081,1.693) .. (0.756,1.775); \draw [white, double=black] ([out angle=77.624, in angle=-110.054] 0.493,1.347) .. (0.522,1.445); \draw [white, double=black] ([out angle=12.623, in angle=145.502] 0.599,1.513) .. (0.616,1.510); \draw [white, double=black] ([out angle=-25.051, in angle=-156.603] 0.645,1.493) .. (0.656,1.493); \draw [white, double=black] ([out angle=36.808, in angle=170.748] 0.688,1.512) .. (0.707,1.516); \draw [white, double=black] ([out angle=-87.095, in angle=53.153] 0.809,1.402) .. (0.756,1.226); \draw [white, double=black] ([out angle=112.995, in angle=-112.977] 0.081,1.309) .. (0.081,1.693); \draw [white, double=black] ([out angle=-53.138, in angle=87.110] 0.756,1.775) .. (0.809,1.599); \draw [white, double=black] ([out angle=-170.738, in angle=-36.759] 0.707,1.485) .. (0.688,1.489); \draw [white, double=black] ([out angle=156.583, in angle=25.152] 0.656,1.508) .. (0.645,1.508); \draw [white, double=black] ([out angle=-145.590, in angle=-12.528] 0.615,1.491) .. (0.599,1.488); \draw [white, double=black] ([out angle=110.045, in angle=-77.609] 0.522,1.556) .. (0.493,1.654);

==> diagrams/links-1100.tex <==
\begin{scope} \clip (0,0) rectangle (4.873, 3.000); \begin{scope}[yshift=-1.526cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.559, in angle=-53.381] 1.833,0.429) .. (0.568,1.736); \draw [white, double=black, line width=0.125cm]([out angle=53.381, in angle=-143.558] 0.568,0.264) .. (1.852,1.544); \draw [white, double=black, line width=0.020cm]([out angle=41.275, in angle=-98.644] 2.245,1.860) .. (2.509,2.343); \draw [white, double=black, line width=0.020cm]([out angle=-67.877, in angle=-179.676] 2.355,2.325) .. (2.758,2.055); \draw [white, double=black, line width=0.017cm]([out angle=-140.202, in angle=63.610] 2.531,2.652) .. (2.359,2.434); \draw [white, double=black, line width=0.017cm]([out angle=119.511, in angle=-59.492] 2.492,2.438) .. (2.350,2.683); \draw [white, double=black, line width=0.015cm]([out angle=91.313, in angle=-175.542] 2.311,2.818) .. (2.501,3.027); \draw [white, double=black, line width=0.015cm]([out angle=91.313, in angle=-175.542] 2.311,-0.182) .. (2.501,0.027); \draw [white, double=black, line width=0.015cm]([out angle=-42.858, in angle=149.107] 2.164,3.145) .. (2.474,2.912); \draw [white, double=black, line width=0.015cm]([out angle=-42.858, in angle=149.107] 2.164,0.145) .. (2.474,-0.088); \draw [white, double=black, line width=0.014cm]([out angle=174.103, in angle=-6.845] 2.847,2.856) .. (2.535,2.891); \draw [white, double=black, line width=0.014cm]([out angle=174.103, in angle=-6.845] 2.847,-0.144) .. (2.535,-0.109); \draw [white, double=black, line width=0.014cm]([out angle=58.089, in angle=-49.149] 2.608,2.739) .. (2.589,2.991); \draw [white, double=black, line width=0.014cm]([out angle=58.089, in angle=-49.149] 2.608,-0.261) .. (2.589,-0.009); \draw [white, double=black, line width=0.084cm]([out angle=21.714, in angle=-123.245] 3.123,2.126) .. (4.341,3.120); \draw [white, double=black, line width=0.084cm]([out angle=21.714, in angle=-123.245] 3.123,-0.874) .. (4.341,0.120); \draw [white, double=black, line width=0.084cm]([out angle=-24.778, in angle=123.250] 3.141,2.776) .. (4.341,1.741); \draw [white, double=black, line width=0.084cm]([out angle=-24.778, in angle=123.250] 3.141,-0.224) .. (4.341,-1.259); \draw [white, double=black] ([out angle=36.437, in angle=-138.725] 1.853,1.544) .. (2.245,1.860); \draw [white, double=black] ([out angle=81.356, in angle=-60.477] 2.509,2.342) .. (2.492,2.437); \draw [white, double=black] ([out angle=120.508, in angle=-88.666] 2.350,2.683) .. (2.311,2.819); \draw [white, double=black] ([out angle=4.458, in angle=130.851] 2.501,3.027) .. (2.589,2.991); \draw [white, double=black] ([out angle=4.458, in angle=130.851] 2.501,0.027) .. (2.589,-0.009); \draw [white, double=black] ([out angle=-121.906, in angle=39.810] 2.608,2.740) .. (2.531,2.651); \draw [white, double=black] ([out angle=-116.390, in angle=112.116] 2.359,2.434) .. (2.355,2.325); \draw [white, double=black] ([out angle=0.324, in angle=-158.286] 2.758,2.055) .. (3.123,2.126); \draw [white, double=black] ([out angle=126.619, in angle=-126.602] 0.568,1.736) .. (0.568,3.264); \draw [white, double=black] ([out angle=126.619, in angle=-126.602] 0.568,-1.264) .. (0.568,0.264); \draw [white, double=black] ([out angle=56.770, in angle=-56.750] 4.342,0.120) .. (4.341,1.741); \draw [white, double=black] ([out angle=137.142, in angle=-38.446] 2.164,0.145) .. (1.833,0.429); \draw [white, double=black] ([out angle=155.222, in angle=-5.905] 3.141,2.776) .. (2.847,2.857); \draw [white, double=black] ([out angle=173.155, in angle=-30.893] 2.535,2.891) .. (2.474,2.912); \end{scope} \begin{scope}[yshift=1.474cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.559, in angle=-53.381] 1.833,0.429) .. (0.568,1.736); \draw [white, double=black, line width=0.125cm]([out angle=53.381, in angle=-143.558] 0.568,0.264) .. (1.852,1.544); \draw [white, double=black, line width=0.020cm]([out angle=41.275, in angle=-98.644] 2.245,1.860) .. (2.509,2.343); \draw [white, double=black, line width=0.020cm]([out angle=-67.877, in angle=-179.676] 2.355,2.325) .. (2.758,2.055); \draw [white, double=black, line width=0.017cm]([out angle=-140.202, in angle=63.610] 2.531,2.652) .. (2.359,2.434); \draw [white, double=black, line width=0.017cm]([out angle=119.511, in angle=-59.492] 2.492,2.438) .. (2.350,2.683); \draw [white, double=black, line width=0.015cm]([out angle=91.313, in angle=-175.542] 2.311,2.818) .. (2.501,3.027); \draw [white, double=black, line width=0.015cm]([out angle=91.313, in angle=-175.542] 2.311,-0.182) .. (2.501,0.027); \draw [white, double=black, line width=0.015cm]([out angle=-42.858, in angle=149.107] 2.164,3.145) .. (2.474,2.912); \draw [white, double=black, line width=0.015cm]([out angle=-42.858, in angle=149.107] 2.164,0.145) .. (2.474,-0.088); \draw [white, double=black, line width=0.014cm]([out angle=174.103, in angle=-6.845] 2.847,2.856) .. (2.535,2.891); \draw [white, double=black, line width=0.014cm]([out angle=174.103, in angle=-6.845] 2.847,-0.144) .. (2.535,-0.109); \draw [white, double=black, line width=0.014cm]([out angle=58.089, in angle=-49.149] 2.608,2.739) .. (2.589,2.991); \draw [white, double=black, line width=0.014cm]([out angle=58.089, in angle=-49.149] 2.608,-0.261) .. (2.589,-0.009); \draw [white, double=black, line width=0.084cm]([out angle=21.714, in angle=-123.245] 3.123,2.126) .. (4.341,3.120); \draw [white, double=black, line width=0.084cm]([out angle=21.714, in angle=-123.245] 3.123,-0.874) .. (4.341,0.120); \draw [white, double=black, line width=0.084cm]([out angle=-24.778, in angle=123.250] 3.141,2.776) .. (4.341,1.741); \draw [white, double=black, line width=0.084cm]([out angle=-24.778, in angle=123.250] 3.141,-0.224) .. (4.341,-1.259); \draw [white, double=black] ([out angle=36.437, in angle=-138.725] 1.853,1.544) .. (2.245,1.860); \draw [white, double=black] ([out angle=81.356, in angle=-60.477] 2.509,2.342) .. (2.492,2.437); \draw [white, double=black] ([out angle=120.508, in angle=-88.666] 2.350,2.683) .. (2.311,2.819); \draw [white, double=black] ([out angle=4.458, in angle=130.851] 2.501,3.027) .. (2.589,2.991); \draw [white, double=black] ([out angle=4.458, in angle=130.851] 2.501,0.027) .. (2.589,-0.009); \draw [white, double=black] ([out angle=-121.906, in angle=39.810] 2.608,2.740) .. (2.531,2.651); \draw [white, double=black] ([out angle=-116.390, in angle=112.116] 2.359,2.434) .. (2.355,2.325); \draw [white, double=black] ([out angle=0.324, in angle=-158.286] 2.758,2.055) .. (3.123,2.126); \draw [white, double=black] ([out angle=126.619, in angle=-126.602] 0.568,1.736) .. (0.568,3.264); \draw [white, double=black] ([out angle=126.619, in angle=-126.602] 0.568,-1.264) .. (0.568,0.264); \draw [white, double=black] ([out angle=56.770, in angle=-56.750] 4.342,0.120) .. (4.341,1.741); \draw [white, double=black] ([out angle=137.142, in angle=-38.446] 2.164,0.145) .. (1.833,0.429); \draw [white, double=black] ([out angle=155.222, in angle=-5.905] 3.141,2.776) .. (2.847,2.857); \draw [white, double=black] ([out angle=173.155, in angle=-30.893] 2.535,2.891) .. (2.474,2.912); \end{scope} \end{scope}

==> diagrams/links-1101.tex <==
\begin{scope} \clip (0,0) rectangle (4.873, 3.000); \begin{scope}[yshift=-1.526cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.559, in angle=-53.380] 1.833,0.430) .. (0.568,1.736); \draw [white, double=black, line width=0.125cm]([out angle=53.380, in angle=-143.556] 0.568,0.264) .. (1.852,1.544); \draw [white, double=black, line width=0.020cm]([out angle=41.275, in angle=-98.643] 2.245,1.860) .. (2.509,2.343); \draw [white, double=black, line width=0.020cm]([out angle=-67.875, in angle=-179.685] 2.355,2.325) .. (2.758,2.055); \draw [white, double=black, line width=0.017cm]([out angle=-140.203, in angle=63.610] 2.531,2.652) .. (2.359,2.434); \draw [white, double=black, line width=0.017cm]([out angle=119.511, in angle=-59.490] 2.492,2.438) .. (2.350,2.684); \draw [white, double=black, line width=0.015cm]([out angle=91.310, in angle=-175.542] 2.311,2.817) .. (2.501,3.027); \draw [white, double=black, line width=0.015cm]([out angle=91.310, in angle=-175.542] 2.311,-0.183) .. (2.501,0.027); \draw [white, double=black, line width=0.015cm]([out angle=-42.859, in angle=149.104] 2.164,3.144) .. (2.474,2.912); \draw [white, double=black, line width=0.015cm]([out angle=-42.859, in angle=149.104] 2.164,0.144) .. (2.474,-0.088); \draw [white, double=black, line width=0.014cm]([out angle=174.106, in angle=-6.842] 2.848,2.856) .. (2.536,2.891); \draw [white, double=black, line width=0.014cm]([out angle=174.106, in angle=-6.842] 2.848,-0.144) .. (2.536,-0.109); \draw [white, double=black, line width=0.014cm]([out angle=58.090, in angle=-49.148] 2.608,2.739) .. (2.589,2.991); \draw [white, double=black, line width=0.014cm]([out angle=58.090, in angle=-49.148] 2.608,-0.261) .. (2.589,-0.009); \draw [white, double=black, line width=0.084cm]([out angle=21.718, in angle=-123.245] 3.123,2.126) .. (4.342,3.120); \draw [white, double=black, line width=0.084cm]([out angle=21.718, in angle=-123.245] 3.123,-0.874) .. (4.342,0.120); \draw [white, double=black, line width=0.084cm]([out angle=-24.777, in angle=123.251] 3.141,2.776) .. (4.342,1.741); \draw [white, double=black, line width=0.084cm]([out angle=-24.777, in angle=123.251] 3.141,-0.224) .. (4.342,-1.259); \draw [white, double=black] ([out angle=36.437, in angle=-138.725] 1.853,1.544) .. (2.245,1.860); \draw [white, double=black] ([out angle=81.357, in angle=-60.474] 2.509,2.342) .. (2.492,2.437); \draw [white, double=black] ([out angle=120.510, in angle=-88.663] 2.350,2.684) .. (2.311,2.819); \draw [white, double=black] ([out angle=4.458, in angle=130.852] 2.501,3.027) .. (2.589,2.991); \draw [white, double=black] ([out angle=4.458, in angle=130.852] 2.501,0.027) .. (2.589,-0.009); \draw [white, double=black] ([out angle=-121.904, in angle=39.813] 2.608,2.740) .. (2.531,2.651); \draw [white, double=black] ([out angle=-116.390, in angle=112.116] 2.359,2.434) .. (2.355,2.325); \draw [white, double=black] ([out angle=0.315, in angle=-158.282] 2.758,2.055) .. (3.123,2.126); \draw [white, double=black] ([out angle=126.620, in angle=-126.598] 0.568,1.736) .. (0.568,3.264); \draw [white, double=black] ([out angle=126.620, in angle=-126.598] 0.568,-1.264) .. (0.568,0.264); \draw [white, double=black] ([out angle=56.774, in angle=-56.749] 4.342,0.120) .. (4.342,1.741); \draw [white, double=black] ([out angle=137.141, in angle=-38.448] 2.164,0.144) .. (1.833,0.429); \draw [white, double=black] ([out angle=155.223, in angle=-5.905] 3.141,2.776) .. (2.847,2.857); \draw [white, double=black] ([out angle=173.158, in angle=-30.896] 2.536,2.891) .. (2.474,2.912); \end{scope} \begin{scope}[yshift=1.474cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.559, in angle=-53.380] 1.833,0.430) .. (0.568,1.736); \draw [white, double=black, line width=0.125cm]([out angle=53.380, in angle=-143.556] 0.568,0.264) .. (1.852,1.544); \draw [white, double=black, line width=0.020cm]([out angle=41.275, in angle=-98.643] 2.245,1.860) .. (2.509,2.343); \draw [white, double=black, line width=0.020cm]([out angle=-67.875, in angle=-179.685] 2.355,2.325) .. (2.758,2.055); \draw [white, double=black, line width=0.017cm]([out angle=-140.203, in angle=63.610] 2.531,2.652) .. (2.359,2.434); \draw [white, double=black, line width=0.017cm]([out angle=119.511, in angle=-59.490] 2.492,2.438) .. (2.350,2.684); \draw [white, double=black, line width=0.015cm]([out angle=91.310, in angle=-175.542] 2.311,2.817) .. (2.501,3.027); \draw [white, double=black, line width=0.015cm]([out angle=91.310, in angle=-175.542] 2.311,-0.183) .. (2.501,0.027); \draw [white, double=black, line width=0.015cm]([out angle=-42.859, in angle=149.104] 2.164,3.144) .. (2.474,2.912); \draw [white, double=black, line width=0.015cm]([out angle=-42.859, in angle=149.104] 2.164,0.144) .. (2.474,-0.088); \draw [white, double=black, line width=0.014cm]([out angle=174.106, in angle=-6.842] 2.848,2.856) .. (2.536,2.891); \draw [white, double=black, line width=0.014cm]([out angle=174.106, in angle=-6.842] 2.848,-0.144) .. (2.536,-0.109); \draw [white, double=black, line width=0.014cm]([out angle=58.090, in angle=-49.148] 2.608,2.739) .. (2.589,2.991); \draw [white, double=black, line width=0.014cm]([out angle=58.090, in angle=-49.148] 2.608,-0.261) .. (2.589,-0.009); \draw [white, double=black, line width=0.084cm]([out angle=21.718, in angle=-123.245] 3.123,2.126) .. (4.342,3.120); \draw [white, double=black, line width=0.084cm]([out angle=21.718, in angle=-123.245] 3.123,-0.874) .. (4.342,0.120); \draw [white, double=black, line width=0.084cm]([out angle=-24.777, in angle=123.251] 3.141,2.776) .. (4.342,1.741); \draw [white, double=black, line width=0.084cm]([out angle=-24.777, in angle=123.251] 3.141,-0.224) .. (4.342,-1.259); \draw [white, double=black] ([out angle=36.437, in angle=-138.725] 1.853,1.544) .. (2.245,1.860); \draw [white, double=black] ([out angle=81.357, in angle=-60.474] 2.509,2.342) .. (2.492,2.437); \draw [white, double=black] ([out angle=120.510, in angle=-88.663] 2.350,2.684) .. (2.311,2.819); \draw [white, double=black] ([out angle=4.458, in angle=130.852] 2.501,3.027) .. (2.589,2.991); \draw [white, double=black] ([out angle=4.458, in angle=130.852] 2.501,0.027) .. (2.589,-0.009); \draw [white, double=black] ([out angle=-121.904, in angle=39.813] 2.608,2.740) .. (2.531,2.651); \draw [white, double=black] ([out angle=-116.390, in angle=112.116] 2.359,2.434) .. (2.355,2.325); \draw [white, double=black] ([out angle=0.315, in angle=-158.282] 2.758,2.055) .. (3.123,2.126); \draw [white, double=black] ([out angle=126.620, in angle=-126.598] 0.568,1.736) .. (0.568,3.264); \draw [white, double=black] ([out angle=126.620, in angle=-126.598] 0.568,-1.264) .. (0.568,0.264); \draw [white, double=black] ([out angle=56.774, in angle=-56.749] 4.342,0.120) .. (4.342,1.741); \draw [white, double=black] ([out angle=137.141, in angle=-38.448] 2.164,0.144) .. (1.833,0.429); \draw [white, double=black] ([out angle=155.223, in angle=-5.905] 3.141,2.776) .. (2.847,2.857); \draw [white, double=black] ([out angle=173.158, in angle=-30.896] 2.536,2.891) .. (2.474,2.912); \end{scope} \end{scope}

==> diagrams/links-1102.tex <==
\begin{scope} \clip (0,0) rectangle (4.401, 3.000); \begin{scope}[yshift=-2.505cm]  \draw [white, double=black, line width=0.089cm]([out angle=105.650, in angle=-82.553] 1.241,2.688) .. (1.015,3.793); \draw [white, double=black, line width=0.089cm]([out angle=105.650, in angle=-82.553] 1.241,-0.312) .. (1.015,0.793); \draw [white, double=black, line width=0.089cm]([out angle=33.740, in angle=-156.410] 0.618,2.918) .. (1.606,3.458); \draw [white, double=black, line width=0.089cm]([out angle=33.740, in angle=-156.410] 0.618,-0.082) .. (1.606,0.458); \draw [white, double=black, line width=0.066cm]([out angle=42.259, in angle=-150.361] 1.968,0.692) .. (2.719,1.237); \draw [white, double=black, line width=0.066cm]([out angle=-42.262, in angle=145.281] 1.968,1.320) .. (2.697,0.740); \draw [white, double=black, line width=0.052cm]([out angle=60.759, in angle=-131.481] 3.301,0.937) .. (3.852,1.714); \draw [white, double=black, line width=0.052cm]([out angle=2.440, in angle=110.445] 3.056,1.335) .. (3.702,0.906); \draw [white, double=black, line width=0.023cm]([out angle=-96.281, in angle=-9.330] 3.736,0.633) .. (3.350,0.340); \draw [white, double=black, line width=0.023cm]([out angle=126.560, in angle=-39.454] 3.907,0.000) .. (3.425,0.507); \draw [white, double=black, line width=0.021cm]([out angle=167.851, in angle=-11.727] 3.334,0.551) .. (2.948,0.633); \draw [white, double=black, line width=0.021cm]([out angle=118.899, in angle=-113.502] 3.236,0.420) .. (3.220,0.773); \draw [white, double=black, line width=0.089cm]([out angle=156.456, in angle=-33.715] 1.607,1.553) .. (0.618,2.093); \draw [white, double=black, line width=0.089cm]([out angle=82.564, in angle=-105.623] 1.015,1.218) .. (1.241,2.323); \draw [white, double=black] ([out angle=23.583, in angle=-137.711] 1.607,0.458) .. (1.968,0.692); \draw [white, double=black] ([out angle=29.676, in angle=-177.560] 2.719,1.238) .. (3.056,1.335); \draw [white, double=black] ([out angle=-69.555, in angle=83.719] 3.702,0.906) .. (3.736,0.633); \draw [white, double=black] ([out angle=170.670, in angle=-61.101] 3.350,0.340) .. (3.236,0.420); \draw [white, double=black] ([out angle=66.498, in angle=-119.241] 3.220,0.774) .. (3.301,0.937); \draw [white, double=black] ([out angle=146.285, in angle=-146.260] 0.618,2.093) .. (0.618,2.918); \draw [white, double=black] ([out angle=146.285, in angle=-146.260] 0.618,-0.907) .. (0.618,-0.082); \draw [white, double=black] ([out angle=48.537, in angle=-53.440] 3.852,1.713) .. (3.907,3.000); \draw [white, double=black] ([out angle=48.537, in angle=-53.440] 3.852,-1.287) .. (3.907,0.000); \draw [white, double=black] ([out angle=97.447, in angle=-97.446] 1.015,0.792) .. (1.015,1.218); \draw [white, double=black] ([out angle=74.364, in angle=-74.337] 1.242,2.324) .. (1.242,2.688); \draw [white, double=black] ([out angle=140.546, in angle=-12.149] 3.425,0.507) .. (3.334,0.551); \draw [white, double=black] ([out angle=168.273, in angle=-34.689] 2.948,0.633) .. (2.697,0.741); \draw [white, double=black] ([out angle=137.738, in angle=-23.557] 1.968,1.320) .. (1.608,1.553); \end{scope} \begin{scope}[yshift=0.495cm]  \draw [white, double=black, line width=0.089cm]([out angle=105.650, in angle=-82.553] 1.241,2.688) .. (1.015,3.793); \draw [white, double=black, line width=0.089cm]([out angle=105.650, in angle=-82.553] 1.241,-0.312) .. (1.015,0.793); \draw [white, double=black, line width=0.089cm]([out angle=33.740, in angle=-156.410] 0.618,2.918) .. (1.606,3.458); \draw [white, double=black, line width=0.089cm]([out angle=33.740, in angle=-156.410] 0.618,-0.082) .. (1.606,0.458); \draw [white, double=black, line width=0.066cm]([out angle=42.259, in angle=-150.361] 1.968,0.692) .. (2.719,1.237); \draw [white, double=black, line width=0.066cm]([out angle=-42.262, in angle=145.281] 1.968,1.320) .. (2.697,0.740); \draw [white, double=black, line width=0.052cm]([out angle=60.759, in angle=-131.481] 3.301,0.937) .. (3.852,1.714); \draw [white, double=black, line width=0.052cm]([out angle=2.440, in angle=110.445] 3.056,1.335) .. (3.702,0.906); \draw [white, double=black, line width=0.023cm]([out angle=-96.281, in angle=-9.330] 3.736,0.633) .. (3.350,0.340); \draw [white, double=black, line width=0.023cm]([out angle=126.560, in angle=-39.454] 3.907,0.000) .. (3.425,0.507); \draw [white, double=black, line width=0.021cm]([out angle=167.851, in angle=-11.727] 3.334,0.551) .. (2.948,0.633); \draw [white, double=black, line width=0.021cm]([out angle=118.899, in angle=-113.502] 3.236,0.420) .. (3.220,0.773); \draw [white, double=black, line width=0.089cm]([out angle=156.456, in angle=-33.715] 1.607,1.553) .. (0.618,2.093); \draw [white, double=black, line width=0.089cm]([out angle=82.564, in angle=-105.623] 1.015,1.218) .. (1.241,2.323); \draw [white, double=black] ([out angle=23.583, in angle=-137.711] 1.607,0.458) .. (1.968,0.692); \draw [white, double=black] ([out angle=29.676, in angle=-177.560] 2.719,1.238) .. (3.056,1.335); \draw [white, double=black] ([out angle=-69.555, in angle=83.719] 3.702,0.906) .. (3.736,0.633); \draw [white, double=black] ([out angle=170.670, in angle=-61.101] 3.350,0.340) .. (3.236,0.420); \draw [white, double=black] ([out angle=66.498, in angle=-119.241] 3.220,0.774) .. (3.301,0.937); \draw [white, double=black] ([out angle=146.285, in angle=-146.260] 0.618,2.093) .. (0.618,2.918); \draw [white, double=black] ([out angle=146.285, in angle=-146.260] 0.618,-0.907) .. (0.618,-0.082); \draw [white, double=black] ([out angle=48.537, in angle=-53.440] 3.852,1.713) .. (3.907,3.000); \draw [white, double=black] ([out angle=48.537, in angle=-53.440] 3.852,-1.287) .. (3.907,0.000); \draw [white, double=black] ([out angle=97.447, in angle=-97.446] 1.015,0.792) .. (1.015,1.218); \draw [white, double=black] ([out angle=74.364, in angle=-74.337] 1.242,2.324) .. (1.242,2.688); \draw [white, double=black] ([out angle=140.546, in angle=-12.149] 3.425,0.507) .. (3.334,0.551); \draw [white, double=black] ([out angle=168.273, in angle=-34.689] 2.948,0.633) .. (2.697,0.741); \draw [white, double=black] ([out angle=137.738, in angle=-23.557] 1.968,1.320) .. (1.608,1.553); \end{scope} \end{scope}

==> diagrams/links-1103.tex <==
\begin{scope} \clip (0,0) rectangle (5.246, 3.000); \begin{scope}[yshift=-2.719cm]  \draw [white, double=black, line width=0.109cm]([out angle=151.425, in angle=-54.918] 1.819,0.817) .. (0.552,1.948); \draw [white, double=black, line width=0.109cm]([out angle=54.957, in angle=-151.510] 0.552,0.520) .. (1.820,1.651); \draw [white, double=black, line width=0.091cm]([out angle=13.680, in angle=172.550] 2.264,1.820) .. (3.322,1.877); \draw [white, double=black, line width=0.091cm]([out angle=-88.444, in angle=90.983] 2.773,2.486) .. (2.797,1.408); \draw [white, double=black, line width=0.061cm]([out angle=59.935, in angle=-135.712] 4.009,1.174) .. (4.665,2.017); \draw [white, double=black, line width=0.061cm]([out angle=-15.896, in angle=111.811] 3.760,1.788) .. (4.479,1.140); \draw [white, double=black, line width=0.025cm]([out angle=-92.479, in angle=1.816] 4.529,0.844) .. (4.160,0.479); \draw [white, double=black, line width=0.025cm]([out angle=128.869, in angle=-30.447] 4.736,0.214) .. (4.209,0.670); \draw [white, double=black, line width=0.023cm]([out angle=178.127, in angle=14.276] 4.099,0.701) .. (3.623,0.650); \draw [white, double=black, line width=0.023cm]([out angle=133.650, in angle=-103.967] 4.024,0.534) .. (3.916,0.944); \draw [white, double=black, line width=0.090cm]([out angle=90.300, in angle=-93.052] 2.765,0.000) .. (2.789,1.039); \draw [white, double=black, line width=0.090cm]([out angle=-13.902, in angle=-172.848] 2.257,0.644) .. (3.277,0.584); \draw [white, double=black] ([out angle=28.490, in angle=-166.346] 1.820,1.651) .. (2.263,1.821); \draw [white, double=black] ([out angle=-7.471, in angle=164.104] 3.322,1.878) .. (3.760,1.788); \draw [white, double=black] ([out angle=-68.189, in angle=87.521] 4.479,1.140) .. (4.529,0.844); \draw [white, double=black] ([out angle=-178.184, in angle=-46.350] 4.160,3.479) .. (4.024,3.535); \draw [white, double=black] ([out angle=-178.184, in angle=-46.350] 4.160,0.479) .. (4.024,0.535); \draw [white, double=black] ([out angle=76.033, in angle=-120.065] 3.916,0.944) .. (4.009,1.174); \draw [white, double=black] ([out angle=125.082, in angle=-125.049] 0.552,1.948) .. (0.551,3.519); \draw [white, double=black] ([out angle=125.082, in angle=-125.049] 0.552,-1.052) .. (0.551,0.519); \draw [white, double=black] ([out angle=44.310, in angle=-51.131] 4.665,2.016) .. (4.736,3.214); \draw [white, double=black] ([out angle=44.310, in angle=-51.131] 4.665,-0.984) .. (4.736,0.214); \draw [white, double=black] ([out angle=86.948, in angle=-89.039] 2.790,1.040) .. (2.796,1.409); \draw [white, double=black] ([out angle=91.556, in angle=-89.700] 2.773,2.486) .. (2.765,3.000); \draw [white, double=black] ([out angle=91.556, in angle=-89.700] 2.773,-0.514) .. (2.765,0.000); \draw [white, double=black] ([out angle=149.553, in angle=-1.873] 4.209,0.670) .. (4.099,0.701); \draw [white, double=black] ([out angle=-165.724, in angle=7.152] 3.623,0.650) .. (3.277,0.584); \draw [white, double=black] ([out angle=166.125, in angle=-28.575] 2.258,0.646) .. (1.819,0.817); \end{scope} \begin{scope}[yshift=0.281cm]  \draw [white, double=black, line width=0.109cm]([out angle=151.425, in angle=-54.918] 1.819,0.817) .. (0.552,1.948); \draw [white, double=black, line width=0.109cm]([out angle=54.957, in angle=-151.510] 0.552,0.520) .. (1.820,1.651); \draw [white, double=black, line width=0.091cm]([out angle=13.680, in angle=172.550] 2.264,1.820) .. (3.322,1.877); \draw [white, double=black, line width=0.091cm]([out angle=-88.444, in angle=90.983] 2.773,2.486) .. (2.797,1.408); \draw [white, double=black, line width=0.061cm]([out angle=59.935, in angle=-135.712] 4.009,1.174) .. (4.665,2.017); \draw [white, double=black, line width=0.061cm]([out angle=-15.896, in angle=111.811] 3.760,1.788) .. (4.479,1.140); \draw [white, double=black, line width=0.025cm]([out angle=-92.479, in angle=1.816] 4.529,0.844) .. (4.160,0.479); \draw [white, double=black, line width=0.025cm]([out angle=128.869, in angle=-30.447] 4.736,0.214) .. (4.209,0.670); \draw [white, double=black, line width=0.023cm]([out angle=178.127, in angle=14.276] 4.099,0.701) .. (3.623,0.650); \draw [white, double=black, line width=0.023cm]([out angle=133.650, in angle=-103.967] 4.024,0.534) .. (3.916,0.944); \draw [white, double=black, line width=0.090cm]([out angle=90.300, in angle=-93.052] 2.765,0.000) .. (2.789,1.039); \draw [white, double=black, line width=0.090cm]([out angle=-13.902, in angle=-172.848] 2.257,0.644) .. (3.277,0.584); \draw [white, double=black] ([out angle=28.490, in angle=-166.346] 1.820,1.651) .. (2.263,1.821); \draw [white, double=black] ([out angle=-7.471, in angle=164.104] 3.322,1.878) .. (3.760,1.788); \draw [white, double=black] ([out angle=-68.189, in angle=87.521] 4.479,1.140) .. (4.529,0.844); \draw [white, double=black] ([out angle=-178.184, in angle=-46.350] 4.160,3.479) .. (4.024,3.535); \draw [white, double=black] ([out angle=-178.184, in angle=-46.350] 4.160,0.479) .. (4.024,0.535); \draw [white, double=black] ([out angle=76.033, in angle=-120.065] 3.916,0.944) .. (4.009,1.174); \draw [white, double=black] ([out angle=125.082, in angle=-125.049] 0.552,1.948) .. (0.551,3.519); \draw [white, double=black] ([out angle=125.082, in angle=-125.049] 0.552,-1.052) .. (0.551,0.519); \draw [white, double=black] ([out angle=44.310, in angle=-51.131] 4.665,2.016) .. (4.736,3.214); \draw [white, double=black] ([out angle=44.310, in angle=-51.131] 4.665,-0.984) .. (4.736,0.214); \draw [white, double=black] ([out angle=86.948, in angle=-89.039] 2.790,1.040) .. (2.796,1.409); \draw [white, double=black] ([out angle=91.556, in angle=-89.700] 2.773,2.486) .. (2.765,3.000); \draw [white, double=black] ([out angle=91.556, in angle=-89.700] 2.773,-0.514) .. (2.765,0.000); \draw [white, double=black] ([out angle=149.553, in angle=-1.873] 4.209,0.670) .. (4.099,0.701); \draw [white, double=black] ([out angle=-165.724, in angle=7.152] 3.623,0.650) .. (3.277,0.584); \draw [white, double=black] ([out angle=166.125, in angle=-28.575] 2.258,0.646) .. (1.819,0.817); \end{scope} \end{scope}

==> diagrams/links-1104.tex <==
\begin{scope} \clip (0,0) rectangle (3.849, 3.000); \begin{scope}[yshift=-2.210cm]  \draw [white, double=black, line width=0.025cm]([out angle=139.584, in angle=-114.785] 0.940,2.744) .. (0.851,3.151); \draw [white, double=black, line width=0.025cm]([out angle=139.584, in angle=-114.785] 0.940,-0.256) .. (0.851,0.151); \draw [white, double=black, line width=0.025cm]([out angle=38.880, in angle=-177.229] 0.537,2.749) .. (1.002,2.926); \draw [white, double=black, line width=0.025cm]([out angle=38.880, in angle=-177.229] 0.537,-0.251) .. (1.002,-0.074); \draw [white, double=black, line width=0.010cm]([out angle=-8.465, in angle=107.620] 1.098,2.922) .. (1.234,2.806); \draw [white, double=black, line width=0.010cm]([out angle=-8.465, in angle=107.620] 1.098,-0.078) .. (1.234,-0.194); \draw [white, double=black, line width=0.010cm]([out angle=-116.653, in angle=64.432] 1.249,3.000) .. (1.157,2.811); \draw [white, double=black, line width=0.010cm]([out angle=-116.653, in angle=64.432] 1.249,0.000) .. (1.157,-0.189); \draw [white, double=black, line width=0.010cm]([out angle=99.498, in angle=-88.210] 1.171,2.524) .. (1.147,2.766); \draw [white, double=black, line width=0.010cm]([out angle=-20.431, in angle=-126.323] 1.037,2.687) .. (1.224,2.743); \draw [white, double=black, line width=0.043cm]([out angle=88.855, in angle=-71.967] 1.291,0.168) .. (1.185,0.882); \draw [white, double=black, line width=0.043cm]([out angle=34.663, in angle=-167.894] 0.997,0.326) .. (1.656,0.611); \draw [white, double=black, line width=0.103cm]([out angle=28.001, in angle=-124.659] 2.051,0.755) .. (3.302,1.868); \draw [white, double=black, line width=0.103cm]([out angle=-26.522, in angle=124.663] 2.041,1.544) .. (3.302,0.450); \draw [white, double=black, line width=0.083cm]([out angle=170.322, in angle=-26.475] 1.602,1.688) .. (0.617,2.009); \draw [white, double=black, line width=0.083cm]([out angle=93.237, in angle=-99.447] 1.115,1.253) .. (1.172,2.292); \draw [white, double=black] ([out angle=2.771, in angle=171.559] 1.002,2.926) .. (1.098,2.921); \draw [white, double=black] ([out angle=-72.380, in angle=53.677] 1.234,2.806) .. (1.224,2.743); \draw [white, double=black] ([out angle=159.560, in angle=-40.416] 1.037,2.687) .. (0.940,2.744); \draw [white, double=black] ([out angle=65.215, in angle=-145.337] 0.850,0.151) .. (0.997,0.326); \draw [white, double=black] ([out angle=12.068, in angle=-151.999] 1.656,0.611) .. (2.051,0.755); \draw [white, double=black] ([out angle=153.525, in angle=-141.120] 0.617,2.009) .. (0.537,2.749); \draw [white, double=black] ([out angle=153.525, in angle=-141.120] 0.617,-0.991) .. (0.537,-0.251); \draw [white, double=black] ([out angle=55.346, in angle=-55.337] 3.302,1.868) .. (3.302,3.451); \draw [white, double=black] ([out angle=55.346, in angle=-55.337] 3.302,-1.132) .. (3.302,0.451); \draw [white, double=black] ([out angle=91.790, in angle=-115.568] 1.147,2.766) .. (1.157,2.811); \draw [white, double=black] ([out angle=63.347, in angle=-91.165] 1.249,0.000) .. (1.291,0.168); \draw [white, double=black] ([out angle=108.033, in angle=-86.748] 1.185,0.882) .. (1.115,1.253); \draw [white, double=black] ([out angle=80.569, in angle=-80.502] 1.171,2.292) .. (1.171,2.524); \draw [white, double=black] ([out angle=153.478, in angle=-9.661] 2.041,1.544) .. (1.602,1.688); \end{scope} \begin{scope}[yshift=0.790cm]  \draw [white, double=black, line width=0.025cm]([out angle=139.584, in angle=-114.785] 0.940,2.744) .. (0.851,3.151); \draw [white, double=black, line width=0.025cm]([out angle=139.584, in angle=-114.785] 0.940,-0.256) .. (0.851,0.151); \draw [white, double=black, line width=0.025cm]([out angle=38.880, in angle=-177.229] 0.537,2.749) .. (1.002,2.926); \draw [white, double=black, line width=0.025cm]([out angle=38.880, in angle=-177.229] 0.537,-0.251) .. (1.002,-0.074); \draw [white, double=black, line width=0.010cm]([out angle=-8.465, in angle=107.620] 1.098,2.922) .. (1.234,2.806); \draw [white, double=black, line width=0.010cm]([out angle=-8.465, in angle=107.620] 1.098,-0.078) .. (1.234,-0.194); \draw [white, double=black, line width=0.010cm]([out angle=-116.653, in angle=64.432] 1.249,3.000) .. (1.157,2.811); \draw [white, double=black, line width=0.010cm]([out angle=-116.653, in angle=64.432] 1.249,0.000) .. (1.157,-0.189); \draw [white, double=black, line width=0.010cm]([out angle=99.498, in angle=-88.210] 1.171,2.524) .. (1.147,2.766); \draw [white, double=black, line width=0.010cm]([out angle=-20.431, in angle=-126.323] 1.037,2.687) .. (1.224,2.743); \draw [white, double=black, line width=0.043cm]([out angle=88.855, in angle=-71.967] 1.291,0.168) .. (1.185,0.882); \draw [white, double=black, line width=0.043cm]([out angle=34.663, in angle=-167.894] 0.997,0.326) .. (1.656,0.611); \draw [white, double=black, line width=0.103cm]([out angle=28.001, in angle=-124.659] 2.051,0.755) .. (3.302,1.868); \draw [white, double=black, line width=0.103cm]([out angle=-26.522, in angle=124.663] 2.041,1.544) .. (3.302,0.450); \draw [white, double=black, line width=0.083cm]([out angle=170.322, in angle=-26.475] 1.602,1.688) .. (0.617,2.009); \draw [white, double=black, line width=0.083cm]([out angle=93.237, in angle=-99.447] 1.115,1.253) .. (1.172,2.292); \draw [white, double=black] ([out angle=2.771, in angle=171.559] 1.002,2.926) .. (1.098,2.921); \draw [white, double=black] ([out angle=-72.380, in angle=53.677] 1.234,2.806) .. (1.224,2.743); \draw [white, double=black] ([out angle=159.560, in angle=-40.416] 1.037,2.687) .. (0.940,2.744); \draw [white, double=black] ([out angle=65.215, in angle=-145.337] 0.850,0.151) .. (0.997,0.326); \draw [white, double=black] ([out angle=12.068, in angle=-151.999] 1.656,0.611) .. (2.051,0.755); \draw [white, double=black] ([out angle=153.525, in angle=-141.120] 0.617,2.009) .. (0.537,2.749); \draw [white, double=black] ([out angle=153.525, in angle=-141.120] 0.617,-0.991) .. (0.537,-0.251); \draw [white, double=black] ([out angle=55.346, in angle=-55.337] 3.302,1.868) .. (3.302,3.451); \draw [white, double=black] ([out angle=55.346, in angle=-55.337] 3.302,-1.132) .. (3.302,0.451); \draw [white, double=black] ([out angle=91.790, in angle=-115.568] 1.147,2.766) .. (1.157,2.811); \draw [white, double=black] ([out angle=63.347, in angle=-91.165] 1.249,0.000) .. (1.291,0.168); \draw [white, double=black] ([out angle=108.033, in angle=-86.748] 1.185,0.882) .. (1.115,1.253); \draw [white, double=black] ([out angle=80.569, in angle=-80.502] 1.171,2.292) .. (1.171,2.524); \draw [white, double=black] ([out angle=153.478, in angle=-9.661] 2.041,1.544) .. (1.602,1.688); \end{scope} \end{scope}

==> diagrams/links-1105.tex <==
\begin{scope} \clip (0,0) rectangle (3.115, 3.000); \begin{scope}[yshift=-2.050cm]  \draw [white, double=black, line width=0.038cm]([out angle=151.036, in angle=-89.518] 1.204,0.170) .. (0.842,0.779); \draw [white, double=black, line width=0.038cm]([out angle=44.841, in angle=-166.023] 0.555,0.080) .. (1.244,0.468); \draw [white, double=black, line width=0.013cm]([out angle=-7.056, in angle=109.782] 1.406,0.478) .. (1.600,0.322); \draw [white, double=black, line width=0.013cm]([out angle=-135.512, in angle=70.051] 1.654,0.562) .. (1.501,0.323); \draw [white, double=black, line width=0.013cm]([out angle=129.388, in angle=-79.446] 1.622,2.991) .. (1.496,3.261); \draw [white, double=black, line width=0.013cm]([out angle=129.388, in angle=-79.446] 1.622,-0.009) .. (1.496,0.261); \draw [white, double=black, line width=0.013cm]([out angle=-4.153, in angle=-117.350] 1.370,3.121) .. (1.595,3.247); \draw [white, double=black, line width=0.013cm]([out angle=-4.153, in angle=-117.350] 1.370,0.121) .. (1.595,0.247); \draw [white, double=black, line width=0.076cm]([out angle=150.852, in angle=-40.722] 1.448,1.421) .. (0.593,2.018); \draw [white, double=black, line width=0.076cm]([out angle=77.985, in angle=-142.562] 0.881,1.163) .. (1.406,1.995); \draw [white, double=black, line width=0.078cm]([out angle=28.681, in angle=-139.882] 1.693,2.181) .. (2.524,2.750); \draw [white, double=black, line width=0.078cm]([out angle=-47.152, in angle=99.476] 1.793,2.795) .. (2.220,1.925); \draw [white, double=black, line width=0.074cm]([out angle=44.943, in angle=-97.311] 1.824,0.730) .. (2.227,1.550); \draw [white, double=black, line width=0.074cm]([out angle=-25.233, in angle=139.098] 1.729,1.277) .. (2.531,0.755); \draw [white, double=black] ([out angle=13.977, in angle=172.908] 1.244,0.468) .. (1.406,0.478); \draw [white, double=black] ([out angle=-70.218, in angle=62.650] 1.600,0.322) .. (1.595,0.247); \draw [white, double=black] ([out angle=175.843, in angle=-28.964] 1.370,3.121) .. (1.204,3.170); \draw [white, double=black] ([out angle=175.843, in angle=-28.964] 1.370,0.121) .. (1.204,0.170); \draw [white, double=black] ([out angle=90.482, in angle=-102.003] 0.842,0.779) .. (0.881,1.164); \draw [white, double=black] ([out angle=37.447, in angle=-151.319] 1.407,1.995) .. (1.693,2.181); \draw [white, double=black] ([out angle=139.278, in angle=-135.159] 0.593,2.018) .. (0.555,3.080); \draw [white, double=black] ([out angle=139.278, in angle=-135.159] 0.593,-0.982) .. (0.555,0.080); \draw [white, double=black] ([out angle=40.131, in angle=-40.902] 2.524,2.750) .. (2.530,3.755); \draw [white, double=black] ([out angle=40.131, in angle=-40.902] 2.524,-0.250) .. (2.530,0.755); \draw [white, double=black] ([out angle=100.554, in angle=-109.949] 1.496,0.261) .. (1.501,0.323); \draw [white, double=black] ([out angle=44.488, in angle=-135.057] 1.654,0.562) .. (1.824,0.730); \draw [white, double=black] ([out angle=82.689, in angle=-80.524] 2.227,1.550) .. (2.220,1.925); \draw [white, double=black] ([out angle=132.848, in angle=-50.616] 1.793,2.795) .. (1.622,2.991); \draw [white, double=black] ([out angle=132.848, in angle=-50.616] 1.793,-0.205) .. (1.622,-0.009); \draw [white, double=black] ([out angle=154.767, in angle=-29.137] 1.729,1.277) .. (1.448,1.421); \end{scope} \begin{scope}[yshift=0.950cm]  \draw [white, double=black, line width=0.038cm]([out angle=151.036, in angle=-89.518] 1.204,0.170) .. (0.842,0.779); \draw [white, double=black, line width=0.038cm]([out angle=44.841, in angle=-166.023] 0.555,0.080) .. (1.244,0.468); \draw [white, double=black, line width=0.013cm]([out angle=-7.056, in angle=109.782] 1.406,0.478) .. (1.600,0.322); \draw [white, double=black, line width=0.013cm]([out angle=-135.512, in angle=70.051] 1.654,0.562) .. (1.501,0.323); \draw [white, double=black, line width=0.013cm]([out angle=129.388, in angle=-79.446] 1.622,2.991) .. (1.496,3.261); \draw [white, double=black, line width=0.013cm]([out angle=129.388, in angle=-79.446] 1.622,-0.009) .. (1.496,0.261); \draw [white, double=black, line width=0.013cm]([out angle=-4.153, in angle=-117.350] 1.370,3.121) .. (1.595,3.247); \draw [white, double=black, line width=0.013cm]([out angle=-4.153, in angle=-117.350] 1.370,0.121) .. (1.595,0.247); \draw [white, double=black, line width=0.076cm]([out angle=150.852, in angle=-40.722] 1.448,1.421) .. (0.593,2.018); \draw [white, double=black, line width=0.076cm]([out angle=77.985, in angle=-142.562] 0.881,1.163) .. (1.406,1.995); \draw [white, double=black, line width=0.078cm]([out angle=28.681, in angle=-139.882] 1.693,2.181) .. (2.524,2.750); \draw [white, double=black, line width=0.078cm]([out angle=-47.152, in angle=99.476] 1.793,2.795) .. (2.220,1.925); \draw [white, double=black, line width=0.074cm]([out angle=44.943, in angle=-97.311] 1.824,0.730) .. (2.227,1.550); \draw [white, double=black, line width=0.074cm]([out angle=-25.233, in angle=139.098] 1.729,1.277) .. (2.531,0.755); \draw [white, double=black] ([out angle=13.977, in angle=172.908] 1.244,0.468) .. (1.406,0.478); \draw [white, double=black] ([out angle=-70.218, in angle=62.650] 1.600,0.322) .. (1.595,0.247); \draw [white, double=black] ([out angle=175.843, in angle=-28.964] 1.370,3.121) .. (1.204,3.170); \draw [white, double=black] ([out angle=175.843, in angle=-28.964] 1.370,0.121) .. (1.204,0.170); \draw [white, double=black] ([out angle=90.482, in angle=-102.003] 0.842,0.779) .. (0.881,1.164); \draw [white, double=black] ([out angle=37.447, in angle=-151.319] 1.407,1.995) .. (1.693,2.181); \draw [white, double=black] ([out angle=139.278, in angle=-135.159] 0.593,2.018) .. (0.555,3.080); \draw [white, double=black] ([out angle=139.278, in angle=-135.159] 0.593,-0.982) .. (0.555,0.080); \draw [white, double=black] ([out angle=40.131, in angle=-40.902] 2.524,2.750) .. (2.530,3.755); \draw [white, double=black] ([out angle=40.131, in angle=-40.902] 2.524,-0.250) .. (2.530,0.755); \draw [white, double=black] ([out angle=100.554, in angle=-109.949] 1.496,0.261) .. (1.501,0.323); \draw [white, double=black] ([out angle=44.488, in angle=-135.057] 1.654,0.562) .. (1.824,0.730); \draw [white, double=black] ([out angle=82.689, in angle=-80.524] 2.227,1.550) .. (2.220,1.925); \draw [white, double=black] ([out angle=132.848, in angle=-50.616] 1.793,2.795) .. (1.622,2.991); \draw [white, double=black] ([out angle=132.848, in angle=-50.616] 1.793,-0.205) .. (1.622,-0.009); \draw [white, double=black] ([out angle=154.767, in angle=-29.137] 1.729,1.277) .. (1.448,1.421); \end{scope} \end{scope}

==> diagrams/links-1106.tex <==
\begin{scope} \clip (0,0) rectangle (3.572, 3.000); \begin{scope}[yshift=-2.823cm]  \draw [white, double=black, line width=0.036cm]([out angle=175.116, in angle=-84.043] 1.140,0.612) .. (0.724,1.020); \draw [white, double=black, line width=0.036cm]([out angle=50.019, in angle=-141.313] 0.521,0.355) .. (1.058,0.880); \draw [white, double=black, line width=0.013cm]([out angle=29.538, in angle=153.504] 1.164,0.952) .. (1.389,0.958); \draw [white, double=black, line width=0.013cm]([out angle=-80.601, in angle=108.545] 1.254,1.140) .. (1.315,0.894); \draw [white, double=black, line width=0.013cm]([out angle=166.222, in angle=-42.159] 1.651,0.683) .. (1.349,0.843); \draw [white, double=black, line width=0.013cm]([out angle=26.266, in angle=-76.388] 1.321,0.647) .. (1.438,0.896); \draw [white, double=black, line width=0.055cm]([out angle=117.379, in angle=-44.653] 1.191,1.330) .. (0.577,2.164); \draw [white, double=black, line width=0.055cm]([out angle=69.030, in angle=-165.242] 0.762,1.306) .. (1.456,1.930); \draw [white, double=black, line width=0.086cm]([out angle=9.194, in angle=-147.356] 1.907,2.025) .. (2.951,2.424); \draw [white, double=black, line width=0.086cm]([out angle=-78.532, in angle=94.917] 2.357,2.676) .. (2.520,1.548); \draw [white, double=black, line width=0.084cm]([out angle=75.190, in angle=-92.530] 2.367,0.005) .. (2.530,1.071); \draw [white, double=black, line width=0.084cm]([out angle=-9.370, in angle=146.470] 1.971,0.617) .. (2.958,0.229); \draw [white, double=black] ([out angle=38.687, in angle=-150.457] 1.058,0.880) .. (1.164,0.952); \draw [white, double=black] ([out angle=-26.496, in angle=103.645] 1.389,0.958) .. (1.438,0.896); \draw [white, double=black] ([out angle=-153.734, in angle=-4.884] 1.321,0.647) .. (1.140,0.612); \draw [white, double=black] ([out angle=95.957, in angle=-110.957] 0.724,1.020) .. (0.762,1.307); \draw [white, double=black] ([out angle=14.760, in angle=-170.806] 1.456,1.930) .. (1.907,2.025); \draw [white, double=black] ([out angle=135.347, in angle=-129.981] 0.577,2.164) .. (0.521,3.355); \draw [white, double=black] ([out angle=135.347, in angle=-129.981] 0.577,-0.836) .. (0.521,0.355); \draw [white, double=black] ([out angle=32.649, in angle=-33.530] 2.951,2.424) .. (2.958,3.229); \draw [white, double=black] ([out angle=32.649, in angle=-33.530] 2.951,-0.576) .. (2.958,0.229); \draw [white, double=black] ([out angle=87.470, in angle=-85.083] 2.530,1.071) .. (2.520,1.548); \draw [white, double=black] ([out angle=101.468, in angle=-104.825] 2.357,2.676) .. (2.367,3.005); \draw [white, double=black] ([out angle=101.468, in angle=-104.825] 2.357,-0.324) .. (2.367,0.005); \draw [white, double=black] ([out angle=170.630, in angle=-13.735] 1.971,0.617) .. (1.651,0.682); \draw [white, double=black] ([out angle=137.841, in angle=-71.436] 1.349,0.843) .. (1.315,0.894); \draw [white, double=black] ([out angle=99.395, in angle=-62.621] 1.254,1.140) .. (1.191,1.330); \end{scope} \begin{scope}[yshift=0.177cm]  \draw [white, double=black, line width=0.036cm]([out angle=175.116, in angle=-84.043] 1.140,0.612) .. (0.724,1.020); \draw [white, double=black, line width=0.036cm]([out angle=50.019, in angle=-141.313] 0.521,0.355) .. (1.058,0.880); \draw [white, double=black, line width=0.013cm]([out angle=29.538, in angle=153.504] 1.164,0.952) .. (1.389,0.958); \draw [white, double=black, line width=0.013cm]([out angle=-80.601, in angle=108.545] 1.254,1.140) .. (1.315,0.894); \draw [white, double=black, line width=0.013cm]([out angle=166.222, in angle=-42.159] 1.651,0.683) .. (1.349,0.843); \draw [white, double=black, line width=0.013cm]([out angle=26.266, in angle=-76.388] 1.321,0.647) .. (1.438,0.896); \draw [white, double=black, line width=0.055cm]([out angle=117.379, in angle=-44.653] 1.191,1.330) .. (0.577,2.164); \draw [white, double=black, line width=0.055cm]([out angle=69.030, in angle=-165.242] 0.762,1.306) .. (1.456,1.930); \draw [white, double=black, line width=0.086cm]([out angle=9.194, in angle=-147.356] 1.907,2.025) .. (2.951,2.424); \draw [white, double=black, line width=0.086cm]([out angle=-78.532, in angle=94.917] 2.357,2.676) .. (2.520,1.548); \draw [white, double=black, line width=0.084cm]([out angle=75.190, in angle=-92.530] 2.367,0.005) .. (2.530,1.071); \draw [white, double=black, line width=0.084cm]([out angle=-9.370, in angle=146.470] 1.971,0.617) .. (2.958,0.229); \draw [white, double=black] ([out angle=38.687, in angle=-150.457] 1.058,0.880) .. (1.164,0.952); \draw [white, double=black] ([out angle=-26.496, in angle=103.645] 1.389,0.958) .. (1.438,0.896); \draw [white, double=black] ([out angle=-153.734, in angle=-4.884] 1.321,0.647) .. (1.140,0.612); \draw [white, double=black] ([out angle=95.957, in angle=-110.957] 0.724,1.020) .. (0.762,1.307); \draw [white, double=black] ([out angle=14.760, in angle=-170.806] 1.456,1.930) .. (1.907,2.025); \draw [white, double=black] ([out angle=135.347, in angle=-129.981] 0.577,2.164) .. (0.521,3.355); \draw [white, double=black] ([out angle=135.347, in angle=-129.981] 0.577,-0.836) .. (0.521,0.355); \draw [white, double=black] ([out angle=32.649, in angle=-33.530] 2.951,2.424) .. (2.958,3.229); \draw [white, double=black] ([out angle=32.649, in angle=-33.530] 2.951,-0.576) .. (2.958,0.229); \draw [white, double=black] ([out angle=87.470, in angle=-85.083] 2.530,1.071) .. (2.520,1.548); \draw [white, double=black] ([out angle=101.468, in angle=-104.825] 2.357,2.676) .. (2.367,3.005); \draw [white, double=black] ([out angle=101.468, in angle=-104.825] 2.357,-0.324) .. (2.367,0.005); \draw [white, double=black] ([out angle=170.630, in angle=-13.735] 1.971,0.617) .. (1.651,0.682); \draw [white, double=black] ([out angle=137.841, in angle=-71.436] 1.349,0.843) .. (1.315,0.894); \draw [white, double=black] ([out angle=99.395, in angle=-62.621] 1.254,1.140) .. (1.191,1.330); \end{scope} \end{scope}

==> diagrams/links-1107.tex <==
\begin{scope} \clip (0,0) rectangle (3.115, 3.000); \begin{scope}[yshift=-2.050cm]  \draw [white, double=black, line width=0.038cm]([out angle=151.034, in angle=-89.517] 1.204,0.170) .. (0.842,0.779); \draw [white, double=black, line width=0.038cm]([out angle=44.839, in angle=-166.027] 0.555,0.080) .. (1.244,0.468); \draw [white, double=black, line width=0.013cm]([out angle=-7.068, in angle=109.783] 1.406,0.478) .. (1.600,0.322); \draw [white, double=black, line width=0.013cm]([out angle=-135.497, in angle=70.052] 1.654,0.562) .. (1.501,0.323); \draw [white, double=black, line width=0.013cm]([out angle=129.386, in angle=-79.448] 1.622,2.991) .. (1.496,3.262); \draw [white, double=black, line width=0.013cm]([out angle=129.386, in angle=-79.448] 1.622,-0.009) .. (1.496,0.262); \draw [white, double=black, line width=0.013cm]([out angle=-4.155, in angle=-117.351] 1.370,3.121) .. (1.595,3.247); \draw [white, double=black, line width=0.013cm]([out angle=-4.155, in angle=-117.351] 1.370,0.121) .. (1.595,0.247); \draw [white, double=black, line width=0.076cm]([out angle=77.985, in angle=-142.563] 0.881,1.163) .. (1.406,1.995); \draw [white, double=black, line width=0.076cm]([out angle=-40.722, in angle=150.850] 0.593,2.018) .. (1.448,1.421); \draw [white, double=black, line width=0.078cm]([out angle=99.475, in angle=-47.154] 2.220,1.925) .. (1.793,2.795); \draw [white, double=black, line width=0.078cm]([out angle=28.679, in angle=-139.882] 1.693,2.181) .. (2.523,2.750); \draw [white, double=black, line width=0.074cm]([out angle=139.097, in angle=-25.233] 2.530,0.755) .. (1.729,1.277); \draw [white, double=black, line width=0.074cm]([out angle=44.941, in angle=-97.311] 1.824,0.730) .. (2.227,1.550); \draw [white, double=black] ([out angle=13.973, in angle=172.904] 1.244,0.468) .. (1.406,0.478); \draw [white, double=black] ([out angle=-70.217, in angle=62.649] 1.600,0.322) .. (1.595,0.247); \draw [white, double=black] ([out angle=175.842, in angle=-28.966] 1.370,3.121) .. (1.204,3.170); \draw [white, double=black] ([out angle=175.842, in angle=-28.966] 1.370,0.121) .. (1.204,0.170); \draw [white, double=black] ([out angle=90.483, in angle=-102.006] 0.842,0.779) .. (0.881,1.164); \draw [white, double=black] ([out angle=37.443, in angle=-151.321] 1.407,1.995) .. (1.693,2.181); \draw [white, double=black] ([out angle=139.278, in angle=-135.161] 0.593,2.018) .. (0.555,3.080); \draw [white, double=black] ([out angle=139.278, in angle=-135.161] 0.593,-0.982) .. (0.555,0.080); \draw [white, double=black] ([out angle=40.128, in angle=-40.903] 2.524,2.750) .. (2.530,3.755); \draw [white, double=black] ([out angle=40.128, in angle=-40.903] 2.524,-0.250) .. (2.530,0.755); \draw [white, double=black] ([out angle=100.552, in angle=-109.948] 1.496,0.262) .. (1.501,0.323); \draw [white, double=black] ([out angle=44.503, in angle=-135.059] 1.654,0.562) .. (1.824,0.730); \draw [white, double=black] ([out angle=82.689, in angle=-80.525] 2.227,1.550) .. (2.220,1.925); \draw [white, double=black] ([out angle=132.846, in angle=-50.618] 1.793,2.795) .. (1.622,2.991); \draw [white, double=black] ([out angle=132.846, in angle=-50.618] 1.793,-0.205) .. (1.622,-0.009); \draw [white, double=black] ([out angle=154.767, in angle=-29.141] 1.729,1.277) .. (1.448,1.421); \end{scope} \begin{scope}[yshift=0.950cm]  \draw [white, double=black, line width=0.038cm]([out angle=151.034, in angle=-89.517] 1.204,0.170) .. (0.842,0.779); \draw [white, double=black, line width=0.038cm]([out angle=44.839, in angle=-166.027] 0.555,0.080) .. (1.244,0.468); \draw [white, double=black, line width=0.013cm]([out angle=-7.068, in angle=109.783] 1.406,0.478) .. (1.600,0.322); \draw [white, double=black, line width=0.013cm]([out angle=-135.497, in angle=70.052] 1.654,0.562) .. (1.501,0.323); \draw [white, double=black, line width=0.013cm]([out angle=129.386, in angle=-79.448] 1.622,2.991) .. (1.496,3.262); \draw [white, double=black, line width=0.013cm]([out angle=129.386, in angle=-79.448] 1.622,-0.009) .. (1.496,0.262); \draw [white, double=black, line width=0.013cm]([out angle=-4.155, in angle=-117.351] 1.370,3.121) .. (1.595,3.247); \draw [white, double=black, line width=0.013cm]([out angle=-4.155, in angle=-117.351] 1.370,0.121) .. (1.595,0.247); \draw [white, double=black, line width=0.076cm]([out angle=77.985, in angle=-142.563] 0.881,1.163) .. (1.406,1.995); \draw [white, double=black, line width=0.076cm]([out angle=-40.722, in angle=150.850] 0.593,2.018) .. (1.448,1.421); \draw [white, double=black, line width=0.078cm]([out angle=99.475, in angle=-47.154] 2.220,1.925) .. (1.793,2.795); \draw [white, double=black, line width=0.078cm]([out angle=28.679, in angle=-139.882] 1.693,2.181) .. (2.523,2.750); \draw [white, double=black, line width=0.074cm]([out angle=139.097, in angle=-25.233] 2.530,0.755) .. (1.729,1.277); \draw [white, double=black, line width=0.074cm]([out angle=44.941, in angle=-97.311] 1.824,0.730) .. (2.227,1.550); \draw [white, double=black] ([out angle=13.973, in angle=172.904] 1.244,0.468) .. (1.406,0.478); \draw [white, double=black] ([out angle=-70.217, in angle=62.649] 1.600,0.322) .. (1.595,0.247); \draw [white, double=black] ([out angle=175.842, in angle=-28.966] 1.370,3.121) .. (1.204,3.170); \draw [white, double=black] ([out angle=175.842, in angle=-28.966] 1.370,0.121) .. (1.204,0.170); \draw [white, double=black] ([out angle=90.483, in angle=-102.006] 0.842,0.779) .. (0.881,1.164); \draw [white, double=black] ([out angle=37.443, in angle=-151.321] 1.407,1.995) .. (1.693,2.181); \draw [white, double=black] ([out angle=139.278, in angle=-135.161] 0.593,2.018) .. (0.555,3.080); \draw [white, double=black] ([out angle=139.278, in angle=-135.161] 0.593,-0.982) .. (0.555,0.080); \draw [white, double=black] ([out angle=40.128, in angle=-40.903] 2.524,2.750) .. (2.530,3.755); \draw [white, double=black] ([out angle=40.128, in angle=-40.903] 2.524,-0.250) .. (2.530,0.755); \draw [white, double=black] ([out angle=100.552, in angle=-109.948] 1.496,0.262) .. (1.501,0.323); \draw [white, double=black] ([out angle=44.503, in angle=-135.059] 1.654,0.562) .. (1.824,0.730); \draw [white, double=black] ([out angle=82.689, in angle=-80.525] 2.227,1.550) .. (2.220,1.925); \draw [white, double=black] ([out angle=132.846, in angle=-50.618] 1.793,2.795) .. (1.622,2.991); \draw [white, double=black] ([out angle=132.846, in angle=-50.618] 1.793,-0.205) .. (1.622,-0.009); \draw [white, double=black] ([out angle=154.767, in angle=-29.141] 1.729,1.277) .. (1.448,1.421); \end{scope} \end{scope}

==> diagrams/links-1108.tex <==
\begin{scope} \clip (0,0) rectangle (3.572, 3.000); \begin{scope}[yshift=-2.823cm]  \draw [white, double=black, line width=0.036cm]([out angle=175.116, in angle=-84.044] 1.140,0.612) .. (0.724,1.020); \draw [white, double=black, line width=0.036cm]([out angle=50.020, in angle=-141.312] 0.521,0.355) .. (1.058,0.881); \draw [white, double=black, line width=0.013cm]([out angle=29.538, in angle=153.509] 1.164,0.951) .. (1.389,0.957); \draw [white, double=black, line width=0.013cm]([out angle=-80.599, in angle=108.544] 1.254,1.140) .. (1.315,0.893); \draw [white, double=black, line width=0.013cm]([out angle=166.217, in angle=-42.166] 1.651,0.683) .. (1.349,0.843); \draw [white, double=black, line width=0.013cm]([out angle=26.264, in angle=-76.395] 1.321,0.647) .. (1.438,0.897); \draw [white, double=black, line width=0.055cm]([out angle=69.028, in angle=-165.242] 0.762,1.306) .. (1.457,1.929); \draw [white, double=black, line width=0.055cm]([out angle=-44.654, in angle=117.379] 0.577,2.164) .. (1.191,1.330); \draw [white, double=black, line width=0.086cm]([out angle=94.917, in angle=-78.532] 2.520,1.548) .. (2.357,2.676); \draw [white, double=black, line width=0.086cm]([out angle=9.196, in angle=-147.356] 1.907,2.025) .. (2.951,2.424); \draw [white, double=black, line width=0.084cm]([out angle=146.471, in angle=-9.366] 2.958,0.229) .. (1.971,0.617); \draw [white, double=black, line width=0.084cm]([out angle=75.196, in angle=-92.529] 2.367,0.005) .. (2.530,1.071); \draw [white, double=black] ([out angle=38.688, in angle=-150.456] 1.058,0.881) .. (1.164,0.952); \draw [white, double=black] ([out angle=-26.491, in angle=103.651] 1.389,0.957) .. (1.438,0.896); \draw [white, double=black] ([out angle=-153.736, in angle=-4.884] 1.321,0.647) .. (1.140,0.612); \draw [white, double=black] ([out angle=95.956, in angle=-110.953] 0.724,1.020) .. (0.762,1.307); \draw [white, double=black] ([out angle=14.761, in angle=-170.804] 1.457,1.930) .. (1.907,2.025); \draw [white, double=black] ([out angle=135.346, in angle=-129.980] 0.577,2.164) .. (0.521,3.355); \draw [white, double=black] ([out angle=135.346, in angle=-129.980] 0.577,-0.836) .. (0.521,0.355); \draw [white, double=black] ([out angle=32.651, in angle=-33.529] 2.952,2.424) .. (2.958,3.229); \draw [white, double=black] ([out angle=32.651, in angle=-33.529] 2.952,-0.576) .. (2.958,0.229); \draw [white, double=black] ([out angle=87.471, in angle=-85.083] 2.530,1.071) .. (2.520,1.548); \draw [white, double=black] ([out angle=101.468, in angle=-104.826] 2.357,2.676) .. (2.367,3.005); \draw [white, double=black] ([out angle=101.468, in angle=-104.826] 2.357,-0.324) .. (2.367,0.005); \draw [white, double=black] ([out angle=170.634, in angle=-13.722] 1.971,0.617) .. (1.651,0.682); \draw [white, double=black] ([out angle=137.834, in angle=-71.430] 1.349,0.843) .. (1.315,0.894); \draw [white, double=black] ([out angle=99.395, in angle=-62.621] 1.254,1.140) .. (1.191,1.330); \end{scope} \begin{scope}[yshift=0.177cm]  \draw [white, double=black, line width=0.036cm]([out angle=175.116, in angle=-84.044] 1.140,0.612) .. (0.724,1.020); \draw [white, double=black, line width=0.036cm]([out angle=50.020, in angle=-141.312] 0.521,0.355) .. (1.058,0.881); \draw [white, double=black, line width=0.013cm]([out angle=29.538, in angle=153.509] 1.164,0.951) .. (1.389,0.957); \draw [white, double=black, line width=0.013cm]([out angle=-80.599, in angle=108.544] 1.254,1.140) .. (1.315,0.893); \draw [white, double=black, line width=0.013cm]([out angle=166.217, in angle=-42.166] 1.651,0.683) .. (1.349,0.843); \draw [white, double=black, line width=0.013cm]([out angle=26.264, in angle=-76.395] 1.321,0.647) .. (1.438,0.897); \draw [white, double=black, line width=0.055cm]([out angle=69.028, in angle=-165.242] 0.762,1.306) .. (1.457,1.929); \draw [white, double=black, line width=0.055cm]([out angle=-44.654, in angle=117.379] 0.577,2.164) .. (1.191,1.330); \draw [white, double=black, line width=0.086cm]([out angle=94.917, in angle=-78.532] 2.520,1.548) .. (2.357,2.676); \draw [white, double=black, line width=0.086cm]([out angle=9.196, in angle=-147.356] 1.907,2.025) .. (2.951,2.424); \draw [white, double=black, line width=0.084cm]([out angle=146.471, in angle=-9.366] 2.958,0.229) .. (1.971,0.617); \draw [white, double=black, line width=0.084cm]([out angle=75.196, in angle=-92.529] 2.367,0.005) .. (2.530,1.071); \draw [white, double=black] ([out angle=38.688, in angle=-150.456] 1.058,0.881) .. (1.164,0.952); \draw [white, double=black] ([out angle=-26.491, in angle=103.651] 1.389,0.957) .. (1.438,0.896); \draw [white, double=black] ([out angle=-153.736, in angle=-4.884] 1.321,0.647) .. (1.140,0.612); \draw [white, double=black] ([out angle=95.956, in angle=-110.953] 0.724,1.020) .. (0.762,1.307); \draw [white, double=black] ([out angle=14.761, in angle=-170.804] 1.457,1.930) .. (1.907,2.025); \draw [white, double=black] ([out angle=135.346, in angle=-129.980] 0.577,2.164) .. (0.521,3.355); \draw [white, double=black] ([out angle=135.346, in angle=-129.980] 0.577,-0.836) .. (0.521,0.355); \draw [white, double=black] ([out angle=32.651, in angle=-33.529] 2.952,2.424) .. (2.958,3.229); \draw [white, double=black] ([out angle=32.651, in angle=-33.529] 2.952,-0.576) .. (2.958,0.229); \draw [white, double=black] ([out angle=87.471, in angle=-85.083] 2.530,1.071) .. (2.520,1.548); \draw [white, double=black] ([out angle=101.468, in angle=-104.826] 2.357,2.676) .. (2.367,3.005); \draw [white, double=black] ([out angle=101.468, in angle=-104.826] 2.357,-0.324) .. (2.367,0.005); \draw [white, double=black] ([out angle=170.634, in angle=-13.722] 1.971,0.617) .. (1.651,0.682); \draw [white, double=black] ([out angle=137.834, in angle=-71.430] 1.349,0.843) .. (1.315,0.894); \draw [white, double=black] ([out angle=99.395, in angle=-62.621] 1.254,1.140) .. (1.191,1.330); \end{scope} \end{scope}

==> diagrams/links-1109.tex <==
\begin{scope} \clip (0,0) rectangle (4.401, 3.000); \begin{scope}[yshift=-2.505cm]  \draw [white, double=black, line width=0.089cm]([out angle=105.650, in angle=-82.553] 1.241,2.688) .. (1.015,3.793); \draw [white, double=black, line width=0.089cm]([out angle=105.650, in angle=-82.553] 1.241,-0.312) .. (1.015,0.793); \draw [white, double=black, line width=0.089cm]([out angle=33.739, in angle=-156.410] 0.618,2.918) .. (1.606,3.458); \draw [white, double=black, line width=0.089cm]([out angle=33.739, in angle=-156.410] 0.618,-0.082) .. (1.606,0.458); \draw [white, double=black, line width=0.066cm]([out angle=42.259, in angle=-150.361] 1.968,0.692) .. (2.719,1.237); \draw [white, double=black, line width=0.066cm]([out angle=-42.262, in angle=145.281] 1.968,1.320) .. (2.697,0.740); \draw [white, double=black, line width=0.052cm]([out angle=2.441, in angle=110.445] 3.056,1.335) .. (3.702,0.906); \draw [white, double=black, line width=0.052cm]([out angle=-131.480, in angle=60.760] 3.852,1.714) .. (3.301,0.937); \draw [white, double=black, line width=0.023cm]([out angle=126.560, in angle=-39.454] 3.907,0.000) .. (3.425,0.507); \draw [white, double=black, line width=0.023cm]([out angle=-9.331, in angle=-96.281] 3.350,0.340) .. (3.736,0.633); \draw [white, double=black, line width=0.021cm]([out angle=118.898, in angle=-113.503] 3.236,0.420) .. (3.220,0.773); \draw [white, double=black, line width=0.021cm]([out angle=-11.728, in angle=167.850] 2.948,0.633) .. (3.334,0.551); \draw [white, double=black, line width=0.089cm]([out angle=156.456, in angle=-33.715] 1.607,1.553) .. (0.618,2.093); \draw [white, double=black, line width=0.089cm]([out angle=82.564, in angle=-105.624] 1.015,1.218) .. (1.241,2.323); \draw [white, double=black] ([out angle=23.583, in angle=-137.712] 1.607,0.458) .. (1.968,0.692); \draw [white, double=black] ([out angle=29.675, in angle=-177.559] 2.719,1.237) .. (3.056,1.335); \draw [white, double=black] ([out angle=-69.555, in angle=83.719] 3.702,0.906) .. (3.736,0.633); \draw [white, double=black] ([out angle=170.669, in angle=-61.102] 3.350,0.340) .. (3.236,0.420); \draw [white, double=black] ([out angle=66.497, in angle=-119.240] 3.220,0.774) .. (3.301,0.937); \draw [white, double=black] ([out angle=146.285, in angle=-146.261] 0.618,2.093) .. (0.618,2.918); \draw [white, double=black] ([out angle=146.285, in angle=-146.261] 0.618,-0.907) .. (0.618,-0.082); \draw [white, double=black] ([out angle=48.537, in angle=-53.440] 3.852,1.713) .. (3.907,3.000); \draw [white, double=black] ([out angle=48.537, in angle=-53.440] 3.852,-1.287) .. (3.907,0.000); \draw [white, double=black] ([out angle=97.447, in angle=-97.446] 1.015,0.792) .. (1.015,1.218); \draw [white, double=black] ([out angle=74.363, in angle=-74.338] 1.242,2.324) .. (1.242,2.688); \draw [white, double=black] ([out angle=140.546, in angle=-12.150] 3.425,0.507) .. (3.334,0.551); \draw [white, double=black] ([out angle=168.272, in angle=-34.690] 2.948,0.633) .. (2.697,0.741); \draw [white, double=black] ([out angle=137.738, in angle=-23.557] 1.968,1.320) .. (1.607,1.553); \end{scope} \begin{scope}[yshift=0.495cm]  \draw [white, double=black, line width=0.089cm]([out angle=105.650, in angle=-82.553] 1.241,2.688) .. (1.015,3.793); \draw [white, double=black, line width=0.089cm]([out angle=105.650, in angle=-82.553] 1.241,-0.312) .. (1.015,0.793); \draw [white, double=black, line width=0.089cm]([out angle=33.739, in angle=-156.410] 0.618,2.918) .. (1.606,3.458); \draw [white, double=black, line width=0.089cm]([out angle=33.739, in angle=-156.410] 0.618,-0.082) .. (1.606,0.458); \draw [white, double=black, line width=0.066cm]([out angle=42.259, in angle=-150.361] 1.968,0.692) .. (2.719,1.237); \draw [white, double=black, line width=0.066cm]([out angle=-42.262, in angle=145.281] 1.968,1.320) .. (2.697,0.740); \draw [white, double=black, line width=0.052cm]([out angle=2.441, in angle=110.445] 3.056,1.335) .. (3.702,0.906); \draw [white, double=black, line width=0.052cm]([out angle=-131.480, in angle=60.760] 3.852,1.714) .. (3.301,0.937); \draw [white, double=black, line width=0.023cm]([out angle=126.560, in angle=-39.454] 3.907,0.000) .. (3.425,0.507); \draw [white, double=black, line width=0.023cm]([out angle=-9.331, in angle=-96.281] 3.350,0.340) .. (3.736,0.633); \draw [white, double=black, line width=0.021cm]([out angle=118.898, in angle=-113.503] 3.236,0.420) .. (3.220,0.773); \draw [white, double=black, line width=0.021cm]([out angle=-11.728, in angle=167.850] 2.948,0.633) .. (3.334,0.551); \draw [white, double=black, line width=0.089cm]([out angle=156.456, in angle=-33.715] 1.607,1.553) .. (0.618,2.093); \draw [white, double=black, line width=0.089cm]([out angle=82.564, in angle=-105.624] 1.015,1.218) .. (1.241,2.323); \draw [white, double=black] ([out angle=23.583, in angle=-137.712] 1.607,0.458) .. (1.968,0.692); \draw [white, double=black] ([out angle=29.675, in angle=-177.559] 2.719,1.237) .. (3.056,1.335); \draw [white, double=black] ([out angle=-69.555, in angle=83.719] 3.702,0.906) .. (3.736,0.633); \draw [white, double=black] ([out angle=170.669, in angle=-61.102] 3.350,0.340) .. (3.236,0.420); \draw [white, double=black] ([out angle=66.497, in angle=-119.240] 3.220,0.774) .. (3.301,0.937); \draw [white, double=black] ([out angle=146.285, in angle=-146.261] 0.618,2.093) .. (0.618,2.918); \draw [white, double=black] ([out angle=146.285, in angle=-146.261] 0.618,-0.907) .. (0.618,-0.082); \draw [white, double=black] ([out angle=48.537, in angle=-53.440] 3.852,1.713) .. (3.907,3.000); \draw [white, double=black] ([out angle=48.537, in angle=-53.440] 3.852,-1.287) .. (3.907,0.000); \draw [white, double=black] ([out angle=97.447, in angle=-97.446] 1.015,0.792) .. (1.015,1.218); \draw [white, double=black] ([out angle=74.363, in angle=-74.338] 1.242,2.324) .. (1.242,2.688); \draw [white, double=black] ([out angle=140.546, in angle=-12.150] 3.425,0.507) .. (3.334,0.551); \draw [white, double=black] ([out angle=168.272, in angle=-34.690] 2.948,0.633) .. (2.697,0.741); \draw [white, double=black] ([out angle=137.738, in angle=-23.557] 1.968,1.320) .. (1.607,1.553); \end{scope} \end{scope}

==> diagrams/links-111.tex <==
 \draw [white, double=black, line width=0.031cm]([out angle=-126.701, in angle=-68.393] 0.729,1.212) .. (0.079,1.298); \draw [white, double=black, line width=0.031cm]([out angle=90.006, in angle=-105.391] 0.327,0.000) .. (0.506,1.321); \draw [white, double=black, line width=0.003cm]([out angle=60.863, in angle=-91.455] 0.538,1.401) .. (0.559,1.476); \draw [white, double=black, line width=0.003cm]([out angle=-61.959, in angle=-170.436] 0.539,1.471) .. (0.597,1.443); \draw [white, double=black, line width=0.002cm]([out angle=66.212, in angle=-127.503] 0.538,1.486) .. (0.555,1.513); \draw [white, double=black, line width=0.002cm]([out angle=-66.125, in angle=127.523] 0.538,1.515) .. (0.555,1.488); \draw [white, double=black, line width=0.003cm]([out angle=62.047, in angle=170.468] 0.539,1.530) .. (0.597,1.559); \draw [white, double=black, line width=0.003cm]([out angle=-60.891, in angle=91.547] 0.538,1.600) .. (0.559,1.525); \draw [white, double=black, line width=0.012cm]([out angle=-22.323, in angle=99.215] 0.641,1.546) .. (0.771,1.383); \draw [white, double=black, line width=0.012cm]([out angle=-99.199, in angle=22.343] 0.771,1.618) .. (0.641,1.455); \draw [white, double=black, line width=0.031cm]([out angle=105.407, in angle=-90.005] 0.505,1.680) .. (0.327,3.001); \draw [white, double=black, line width=0.031cm]([out angle=68.426, in angle=126.717] 0.079,1.703) .. (0.729,1.789); \draw [white, double=black] ([out angle=74.609, in angle=-119.137] 0.506,1.321) .. (0.538,1.401); \draw [white, double=black] ([out angle=88.545, in angle=-52.477] 0.559,1.476) .. (0.555,1.488); \draw [white, double=black] ([out angle=113.875, in angle=-117.953] 0.538,1.515) .. (0.539,1.530); \draw [white, double=black] ([out angle=-9.532, in angle=157.677] 0.597,1.559) .. (0.641,1.546); \draw [white, double=black] ([out angle=-80.785, in angle=53.299] 0.771,1.383) .. (0.729,1.212); \draw [white, double=black] ([out angle=111.575, in angle=-111.555] 0.080,1.299) .. (0.080,1.703); \draw [white, double=black] ([out angle=-53.283, in angle=80.801] 0.729,1.789) .. (0.771,1.618); \draw [white, double=black] ([out angle=-157.657, in angle=9.564] 0.641,1.455) .. (0.597,1.443); \draw [white, double=black] ([out angle=118.041, in angle=-113.788] 0.539,1.471) .. (0.538,1.486); \draw [white, double=black] ([out angle=52.497, in angle=-88.453] 0.555,1.513) .. (0.559,1.525); \draw [white, double=black] ([out angle=119.109, in angle=-74.593] 0.538,1.600) .. (0.505,1.680);

==> diagrams/links-1110.tex <==
\begin{scope} \clip (0,0) rectangle (5.245, 3.000); \begin{scope}[yshift=-2.719cm]  \draw [white, double=black, line width=0.109cm]([out angle=151.419, in angle=-54.922] 1.819,0.816) .. (0.551,1.948); \draw [white, double=black, line width=0.109cm]([out angle=54.952, in angle=-151.517] 0.552,0.519) .. (1.820,1.650); \draw [white, double=black, line width=0.091cm]([out angle=13.679, in angle=172.549] 2.264,1.820) .. (3.322,1.877); \draw [white, double=black, line width=0.091cm]([out angle=-88.447, in angle=90.982] 2.773,2.486) .. (2.797,1.408); \draw [white, double=black, line width=0.061cm]([out angle=-15.893, in angle=111.811] 3.760,1.788) .. (4.479,1.139); \draw [white, double=black, line width=0.061cm]([out angle=-135.711, in angle=59.939] 4.665,2.016) .. (4.009,1.173); \draw [white, double=black, line width=0.025cm]([out angle=128.866, in angle=-30.448] 4.736,0.214) .. (4.209,0.670); \draw [white, double=black, line width=0.025cm]([out angle=1.814, in angle=-92.480] 4.160,0.479) .. (4.529,0.844); \draw [white, double=black, line width=0.023cm]([out angle=133.643, in angle=-103.968] 4.024,0.534) .. (3.916,0.944); \draw [white, double=black, line width=0.023cm]([out angle=14.269, in angle=178.121] 3.623,0.650) .. (4.099,0.701); \draw [white, double=black, line width=0.090cm]([out angle=90.295, in angle=-93.053] 2.765,0.000) .. (2.790,1.039); \draw [white, double=black, line width=0.090cm]([out angle=-13.902, in angle=-172.855] 2.257,0.644) .. (3.278,0.584); \draw [white, double=black] ([out angle=28.483, in angle=-166.341] 1.820,1.650) .. (2.263,1.821); \draw [white, double=black] ([out angle=-7.468, in angle=164.107] 3.322,1.878) .. (3.760,1.788); \draw [white, double=black] ([out angle=-68.189, in angle=87.520] 4.479,1.139) .. (4.529,0.844); \draw [white, double=black] ([out angle=-178.186, in angle=-46.357] 4.160,3.479) .. (4.024,3.534); \draw [white, double=black] ([out angle=-178.186, in angle=-46.357] 4.160,0.479) .. (4.024,0.534); \draw [white, double=black] ([out angle=76.032, in angle=-120.061] 3.916,0.944) .. (4.009,1.173); \draw [white, double=black] ([out angle=125.078, in angle=-125.053] 0.551,1.948) .. (0.551,3.519); \draw [white, double=black] ([out angle=125.078, in angle=-125.053] 0.551,-1.052) .. (0.551,0.519); \draw [white, double=black] ([out angle=44.307, in angle=-51.134] 4.665,2.016) .. (4.736,3.214); \draw [white, double=black] ([out angle=44.307, in angle=-51.134] 4.665,-0.984) .. (4.736,0.214); \draw [white, double=black] ([out angle=86.947, in angle=-89.034] 2.790,1.040) .. (2.796,1.409); \draw [white, double=black] ([out angle=91.553, in angle=-89.705] 2.773,2.486) .. (2.765,3.000); \draw [white, double=black] ([out angle=91.553, in angle=-89.705] 2.773,-0.514) .. (2.765,0.000); \draw [white, double=black] ([out angle=149.552, in angle=-1.879] 4.209,0.670) .. (4.099,0.701); \draw [white, double=black] ([out angle=-165.731, in angle=7.145] 3.623,0.650) .. (3.278,0.584); \draw [white, double=black] ([out angle=166.118, in angle=-28.581] 2.258,0.646) .. (1.819,0.816); \end{scope} \begin{scope}[yshift=0.281cm]  \draw [white, double=black, line width=0.109cm]([out angle=151.419, in angle=-54.922] 1.819,0.816) .. (0.551,1.948); \draw [white, double=black, line width=0.109cm]([out angle=54.952, in angle=-151.517] 0.552,0.519) .. (1.820,1.650); \draw [white, double=black, line width=0.091cm]([out angle=13.679, in angle=172.549] 2.264,1.820) .. (3.322,1.877); \draw [white, double=black, line width=0.091cm]([out angle=-88.447, in angle=90.982] 2.773,2.486) .. (2.797,1.408); \draw [white, double=black, line width=0.061cm]([out angle=-15.893, in angle=111.811] 3.760,1.788) .. (4.479,1.139); \draw [white, double=black, line width=0.061cm]([out angle=-135.711, in angle=59.939] 4.665,2.016) .. (4.009,1.173); \draw [white, double=black, line width=0.025cm]([out angle=128.866, in angle=-30.448] 4.736,0.214) .. (4.209,0.670); \draw [white, double=black, line width=0.025cm]([out angle=1.814, in angle=-92.480] 4.160,0.479) .. (4.529,0.844); \draw [white, double=black, line width=0.023cm]([out angle=133.643, in angle=-103.968] 4.024,0.534) .. (3.916,0.944); \draw [white, double=black, line width=0.023cm]([out angle=14.269, in angle=178.121] 3.623,0.650) .. (4.099,0.701); \draw [white, double=black, line width=0.090cm]([out angle=90.295, in angle=-93.053] 2.765,0.000) .. (2.790,1.039); \draw [white, double=black, line width=0.090cm]([out angle=-13.902, in angle=-172.855] 2.257,0.644) .. (3.278,0.584); \draw [white, double=black] ([out angle=28.483, in angle=-166.341] 1.820,1.650) .. (2.263,1.821); \draw [white, double=black] ([out angle=-7.468, in angle=164.107] 3.322,1.878) .. (3.760,1.788); \draw [white, double=black] ([out angle=-68.189, in angle=87.520] 4.479,1.139) .. (4.529,0.844); \draw [white, double=black] ([out angle=-178.186, in angle=-46.357] 4.160,3.479) .. (4.024,3.534); \draw [white, double=black] ([out angle=-178.186, in angle=-46.357] 4.160,0.479) .. (4.024,0.534); \draw [white, double=black] ([out angle=76.032, in angle=-120.061] 3.916,0.944) .. (4.009,1.173); \draw [white, double=black] ([out angle=125.078, in angle=-125.053] 0.551,1.948) .. (0.551,3.519); \draw [white, double=black] ([out angle=125.078, in angle=-125.053] 0.551,-1.052) .. (0.551,0.519); \draw [white, double=black] ([out angle=44.307, in angle=-51.134] 4.665,2.016) .. (4.736,3.214); \draw [white, double=black] ([out angle=44.307, in angle=-51.134] 4.665,-0.984) .. (4.736,0.214); \draw [white, double=black] ([out angle=86.947, in angle=-89.034] 2.790,1.040) .. (2.796,1.409); \draw [white, double=black] ([out angle=91.553, in angle=-89.705] 2.773,2.486) .. (2.765,3.000); \draw [white, double=black] ([out angle=91.553, in angle=-89.705] 2.773,-0.514) .. (2.765,0.000); \draw [white, double=black] ([out angle=149.552, in angle=-1.879] 4.209,0.670) .. (4.099,0.701); \draw [white, double=black] ([out angle=-165.731, in angle=7.145] 3.623,0.650) .. (3.278,0.584); \draw [white, double=black] ([out angle=166.118, in angle=-28.581] 2.258,0.646) .. (1.819,0.816); \end{scope} \end{scope}

==> diagrams/links-1111.tex <==
\begin{scope} \clip (0,0) rectangle (4.785, 3.000); \begin{scope}[yshift=-2.335cm]  \draw [white, double=black, line width=0.059cm]([out angle=163.120, in angle=-57.943] 1.699,0.712) .. (0.518,1.615); \draw [white, double=black, line width=0.059cm]([out angle=57.974, in angle=-163.072] 0.518,0.269) .. (1.699,1.174); \draw [white, double=black, line width=0.054cm]([out angle=-25.505, in angle=134.186] 2.007,1.149) .. (2.779,0.595); \draw [white, double=black, line width=0.054cm]([out angle=-128.314, in angle=25.481] 2.742,1.320) .. (2.007,0.734); \draw [white, double=black, line width=0.078cm]([out angle=58.085, in angle=-140.350] 3.353,2.349) .. (4.172,3.287); \draw [white, double=black, line width=0.078cm]([out angle=58.085, in angle=-140.350] 3.353,-0.651) .. (4.172,0.287); \draw [white, double=black, line width=0.078cm]([out angle=-35.881, in angle=114.521] 3.175,3.254) .. (3.948,2.310); \draw [white, double=black, line width=0.078cm]([out angle=-35.881, in angle=114.521] 3.175,0.254) .. (3.948,-0.690); \draw [white, double=black, line width=0.017cm]([out angle=-83.736, in angle=11.942] 4.038,1.983) .. (3.756,1.593); \draw [white, double=black, line width=0.017cm]([out angle=129.407, in angle=-12.385] 4.279,1.410) .. (3.756,1.730); \draw [white, double=black, line width=0.013cm]([out angle=-152.555, in angle=17.051] 3.675,1.719) .. (3.489,1.643); \draw [white, double=black, line width=0.013cm]([out angle=143.415, in angle=-43.607] 3.666,1.613) .. (3.513,1.742); \draw [white, double=black, line width=0.016cm]([out angle=176.970, in angle=43.607] 3.442,1.773) .. (3.008,1.612); \draw [white, double=black, line width=0.016cm]([out angle=148.404, in angle=-99.694] 3.405,1.654) .. (3.233,2.034); \draw [white, double=black] ([out angle=16.928, in angle=154.480] 1.699,1.174) .. (2.007,1.150); \draw [white, double=black] ([out angle=-45.830, in angle=144.119] 2.779,0.596) .. (3.175,0.254); \draw [white, double=black] ([out angle=-65.479, in angle=96.264] 3.948,2.310) .. (4.038,1.983); \draw [white, double=black] ([out angle=-168.058, in angle=-36.585] 3.756,1.593) .. (3.666,1.613); \draw [white, double=black] ([out angle=136.393, in angle=-3.030] 3.513,1.742) .. (3.442,1.773); \draw [white, double=black] ([out angle=122.057, in angle=-122.028] 0.518,1.615) .. (0.517,3.269); \draw [white, double=black] ([out angle=122.057, in angle=-122.028] 0.518,-1.385) .. (0.517,0.269); \draw [white, double=black] ([out angle=-136.393, in angle=51.686] 3.008,1.612) .. (2.742,1.320); \draw [white, double=black] ([out angle=167.615, in angle=27.445] 3.756,1.730) .. (3.675,1.719); \draw [white, double=black] ([out angle=-162.949, in angle=-31.596] 3.489,1.643) .. (3.405,1.654); \draw [white, double=black] ([out angle=80.306, in angle=-121.915] 3.233,2.034) .. (3.353,2.349); \draw [white, double=black] ([out angle=39.672, in angle=-50.593] 4.172,0.286) .. (4.279,1.410); \draw [white, double=black] ([out angle=-154.520, in angle=-16.880] 2.007,0.735) .. (1.699,0.712); \end{scope} \begin{scope}[yshift=0.665cm]  \draw [white, double=black, line width=0.059cm]([out angle=163.120, in angle=-57.943] 1.699,0.712) .. (0.518,1.615); \draw [white, double=black, line width=0.059cm]([out angle=57.974, in angle=-163.072] 0.518,0.269) .. (1.699,1.174); \draw [white, double=black, line width=0.054cm]([out angle=-25.505, in angle=134.186] 2.007,1.149) .. (2.779,0.595); \draw [white, double=black, line width=0.054cm]([out angle=-128.314, in angle=25.481] 2.742,1.320) .. (2.007,0.734); \draw [white, double=black, line width=0.078cm]([out angle=58.085, in angle=-140.350] 3.353,2.349) .. (4.172,3.287); \draw [white, double=black, line width=0.078cm]([out angle=58.085, in angle=-140.350] 3.353,-0.651) .. (4.172,0.287); \draw [white, double=black, line width=0.078cm]([out angle=-35.881, in angle=114.521] 3.175,3.254) .. (3.948,2.310); \draw [white, double=black, line width=0.078cm]([out angle=-35.881, in angle=114.521] 3.175,0.254) .. (3.948,-0.690); \draw [white, double=black, line width=0.017cm]([out angle=-83.736, in angle=11.942] 4.038,1.983) .. (3.756,1.593); \draw [white, double=black, line width=0.017cm]([out angle=129.407, in angle=-12.385] 4.279,1.410) .. (3.756,1.730); \draw [white, double=black, line width=0.013cm]([out angle=-152.555, in angle=17.051] 3.675,1.719) .. (3.489,1.643); \draw [white, double=black, line width=0.013cm]([out angle=143.415, in angle=-43.607] 3.666,1.613) .. (3.513,1.742); \draw [white, double=black, line width=0.016cm]([out angle=176.970, in angle=43.607] 3.442,1.773) .. (3.008,1.612); \draw [white, double=black, line width=0.016cm]([out angle=148.404, in angle=-99.694] 3.405,1.654) .. (3.233,2.034); \draw [white, double=black] ([out angle=16.928, in angle=154.480] 1.699,1.174) .. (2.007,1.150); \draw [white, double=black] ([out angle=-45.830, in angle=144.119] 2.779,0.596) .. (3.175,0.254); \draw [white, double=black] ([out angle=-65.479, in angle=96.264] 3.948,2.310) .. (4.038,1.983); \draw [white, double=black] ([out angle=-168.058, in angle=-36.585] 3.756,1.593) .. (3.666,1.613); \draw [white, double=black] ([out angle=136.393, in angle=-3.030] 3.513,1.742) .. (3.442,1.773); \draw [white, double=black] ([out angle=122.057, in angle=-122.028] 0.518,1.615) .. (0.517,3.269); \draw [white, double=black] ([out angle=122.057, in angle=-122.028] 0.518,-1.385) .. (0.517,0.269); \draw [white, double=black] ([out angle=-136.393, in angle=51.686] 3.008,1.612) .. (2.742,1.320); \draw [white, double=black] ([out angle=167.615, in angle=27.445] 3.756,1.730) .. (3.675,1.719); \draw [white, double=black] ([out angle=-162.949, in angle=-31.596] 3.489,1.643) .. (3.405,1.654); \draw [white, double=black] ([out angle=80.306, in angle=-121.915] 3.233,2.034) .. (3.353,2.349); \draw [white, double=black] ([out angle=39.672, in angle=-50.593] 4.172,0.286) .. (4.279,1.410); \draw [white, double=black] ([out angle=-154.520, in angle=-16.880] 2.007,0.735) .. (1.699,0.712); \end{scope} \end{scope}

==> diagrams/links-1112.tex <==
\begin{scope} \clip (0,0) rectangle (3.030, 3.000); \begin{scope}[yshift=-2.061cm]  \draw [white, double=black, line width=0.029cm]([out angle=158.402, in angle=-86.100] 1.212,2.781) .. (0.835,3.297); \draw [white, double=black, line width=0.029cm]([out angle=158.402, in angle=-86.100] 1.212,-0.219) .. (0.835,0.297); \draw [white, double=black, line width=0.029cm]([out angle=39.272, in angle=-121.722] 0.568,2.681) .. (1.060,3.242); \draw [white, double=black, line width=0.029cm]([out angle=39.272, in angle=-121.722] 0.568,-0.319) .. (1.060,0.242); \draw [white, double=black, line width=0.028cm]([out angle=95.599, in angle=-66.176] 1.093,0.386) .. (0.960,0.891); \draw [white, double=black, line width=0.028cm]([out angle=47.718, in angle=-168.317] 0.889,0.453) .. (1.326,0.703); \draw [white, double=black, line width=0.024cm]([out angle=175.869, in angle=-41.007] 1.153,1.486) .. (0.554,1.735); \draw [white, double=black, line width=0.024cm]([out angle=100.375, in angle=-151.575] 0.873,1.174) .. (1.112,1.673); \draw [white, double=black, line width=0.023cm]([out angle=-13.594, in angle=129.551] 1.242,1.690) .. (1.598,1.468); \draw [white, double=black, line width=0.023cm]([out angle=-120.273, in angle=33.252] 1.568,1.829) .. (1.272,1.517); \draw [white, double=black, line width=0.070cm]([out angle=15.612, in angle=-140.590] 1.599,0.768) .. (2.440,1.206); \draw [white, double=black, line width=0.070cm]([out angle=-50.593, in angle=94.115] 1.758,1.273) .. (2.100,0.416); \draw [white, double=black, line width=0.084cm]([out angle=-97.369, in angle=54.389] 2.089,3.000) .. (1.719,2.062); \draw [white, double=black, line width=0.084cm]([out angle=-97.369, in angle=54.389] 2.089,0.000) .. (1.719,-0.938); \draw [white, double=black, line width=0.084cm]([out angle=141.783, in angle=-19.705] 2.430,2.163) .. (1.533,2.660); \draw [white, double=black, line width=0.084cm]([out angle=141.783, in angle=-19.705] 2.430,-0.837) .. (1.533,-0.340); \draw [white, double=black] ([out angle=58.278, in angle=-84.401] 1.060,0.242) .. (1.093,0.386); \draw [white, double=black] ([out angle=113.824, in angle=-79.605] 0.960,0.891) .. (0.873,1.175); \draw [white, double=black] ([out angle=28.425, in angle=166.459] 1.112,1.673) .. (1.242,1.690); \draw [white, double=black] ([out angle=-50.461, in angle=129.407] 1.598,1.468) .. (1.758,1.273); \draw [white, double=black] ([out angle=-85.885, in angle=82.631] 2.100,0.416) .. (2.089,0.000); \draw [white, double=black] ([out angle=138.993, in angle=-140.728] 0.554,1.735) .. (0.568,2.681); \draw [white, double=black] ([out angle=-125.611, in angle=59.727] 1.719,2.062) .. (1.568,1.829); \draw [white, double=black] ([out angle=160.295, in angle=-21.601] 1.533,2.660) .. (1.213,2.780); \draw [white, double=black] ([out angle=93.900, in angle=-132.282] 0.835,0.297) .. (0.889,0.453); \draw [white, double=black] ([out angle=11.670, in angle=-164.388] 1.327,0.702) .. (1.599,0.768); \draw [white, double=black] ([out angle=39.425, in angle=-38.217] 2.440,1.206) .. (2.430,2.163); \draw [white, double=black] ([out angle=-146.707, in angle=-4.131] 1.272,1.517) .. (1.153,1.486); \end{scope} \begin{scope}[yshift=0.939cm]  \draw [white, double=black, line width=0.029cm]([out angle=158.402, in angle=-86.100] 1.212,2.781) .. (0.835,3.297); \draw [white, double=black, line width=0.029cm]([out angle=158.402, in angle=-86.100] 1.212,-0.219) .. (0.835,0.297); \draw [white, double=black, line width=0.029cm]([out angle=39.272, in angle=-121.722] 0.568,2.681) .. (1.060,3.242); \draw [white, double=black, line width=0.029cm]([out angle=39.272, in angle=-121.722] 0.568,-0.319) .. (1.060,0.242); \draw [white, double=black, line width=0.028cm]([out angle=95.599, in angle=-66.176] 1.093,0.386) .. (0.960,0.891); \draw [white, double=black, line width=0.028cm]([out angle=47.718, in angle=-168.317] 0.889,0.453) .. (1.326,0.703); \draw [white, double=black, line width=0.024cm]([out angle=175.869, in angle=-41.007] 1.153,1.486) .. (0.554,1.735); \draw [white, double=black, line width=0.024cm]([out angle=100.375, in angle=-151.575] 0.873,1.174) .. (1.112,1.673); \draw [white, double=black, line width=0.023cm]([out angle=-13.594, in angle=129.551] 1.242,1.690) .. (1.598,1.468); \draw [white, double=black, line width=0.023cm]([out angle=-120.273, in angle=33.252] 1.568,1.829) .. (1.272,1.517); \draw [white, double=black, line width=0.070cm]([out angle=15.612, in angle=-140.590] 1.599,0.768) .. (2.440,1.206); \draw [white, double=black, line width=0.070cm]([out angle=-50.593, in angle=94.115] 1.758,1.273) .. (2.100,0.416); \draw [white, double=black, line width=0.084cm]([out angle=-97.369, in angle=54.389] 2.089,3.000) .. (1.719,2.062); \draw [white, double=black, line width=0.084cm]([out angle=-97.369, in angle=54.389] 2.089,0.000) .. (1.719,-0.938); \draw [white, double=black, line width=0.084cm]([out angle=141.783, in angle=-19.705] 2.430,2.163) .. (1.533,2.660); \draw [white, double=black, line width=0.084cm]([out angle=141.783, in angle=-19.705] 2.430,-0.837) .. (1.533,-0.340); \draw [white, double=black] ([out angle=58.278, in angle=-84.401] 1.060,0.242) .. (1.093,0.386); \draw [white, double=black] ([out angle=113.824, in angle=-79.605] 0.960,0.891) .. (0.873,1.175); \draw [white, double=black] ([out angle=28.425, in angle=166.459] 1.112,1.673) .. (1.242,1.690); \draw [white, double=black] ([out angle=-50.461, in angle=129.407] 1.598,1.468) .. (1.758,1.273); \draw [white, double=black] ([out angle=-85.885, in angle=82.631] 2.100,0.416) .. (2.089,0.000); \draw [white, double=black] ([out angle=138.993, in angle=-140.728] 0.554,1.735) .. (0.568,2.681); \draw [white, double=black] ([out angle=-125.611, in angle=59.727] 1.719,2.062) .. (1.568,1.829); \draw [white, double=black] ([out angle=160.295, in angle=-21.601] 1.533,2.660) .. (1.213,2.780); \draw [white, double=black] ([out angle=93.900, in angle=-132.282] 0.835,0.297) .. (0.889,0.453); \draw [white, double=black] ([out angle=11.670, in angle=-164.388] 1.327,0.702) .. (1.599,0.768); \draw [white, double=black] ([out angle=39.425, in angle=-38.217] 2.440,1.206) .. (2.430,2.163); \draw [white, double=black] ([out angle=-146.707, in angle=-4.131] 1.272,1.517) .. (1.153,1.486); \end{scope} \end{scope}

==> diagrams/links-1113.tex <==
\begin{scope} \clip (0,0) rectangle (4.218, 3.000); \begin{scope}[yshift=-0.747cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.720, in angle=-58.179] 1.687,0.882) .. (0.515,1.773); \draw [white, double=black, line width=0.056cm]([out angle=58.204, in angle=-163.682] 0.515,0.433) .. (1.687,1.324); \draw [white, double=black, line width=0.050cm]([out angle=-26.862, in angle=135.976] 1.980,1.296) .. (2.673,0.803); \draw [white, double=black, line width=0.050cm]([out angle=-135.946, in angle=26.878] 2.672,1.401) .. (1.981,0.908); \draw [white, double=black, line width=0.025cm]([out angle=71.424, in angle=-141.076] 3.214,0.020) .. (3.646,0.640); \draw [white, double=black, line width=0.025cm]([out angle=-27.564, in angle=100.335] 2.991,0.575) .. (3.410,0.005); \draw [white, double=black, line width=0.015cm]([out angle=-126.544, in angle=64.883] 3.381,2.882) .. (3.240,2.646); \draw [white, double=black, line width=0.015cm]([out angle=114.242, in angle=-59.147] 3.356,2.645) .. (3.228,2.889); \draw [white, double=black, line width=0.015cm]([out angle=59.110, in angle=-114.238] 3.228,2.315) .. (3.356,2.560); \draw [white, double=black, line width=0.015cm]([out angle=-64.887, in angle=126.547] 3.240,2.559) .. (3.381,2.323); \draw [white, double=black, line width=0.025cm]([out angle=-100.331, in angle=27.532] 3.410,2.199) .. (2.990,1.630); \draw [white, double=black, line width=0.025cm]([out angle=141.077, in angle=-71.408] 3.646,1.565) .. (3.214,2.185); \draw [white, double=black] ([out angle=16.318, in angle=153.107] 1.687,1.324) .. (1.981,1.297); \draw [white, double=black] ([out angle=-44.034, in angle=152.436] 2.672,0.804) .. (2.991,0.575); \draw [white, double=black] ([out angle=-79.665, in angle=53.456] 3.410,3.005) .. (3.381,2.882); \draw [white, double=black] ([out angle=-79.665, in angle=53.456] 3.410,0.005) .. (3.381,-0.118); \draw [white, double=black] ([out angle=-115.117, in angle=115.113] 3.240,2.646) .. (3.240,2.559); \draw [white, double=black] ([out angle=-53.453, in angle=79.669] 3.381,2.323) .. (3.410,2.199); \draw [white, double=black] ([out angle=121.821, in angle=-121.799] 0.515,1.773) .. (0.515,3.432); \draw [white, double=black] ([out angle=121.821, in angle=-121.799] 0.515,-1.227) .. (0.515,0.432); \draw [white, double=black] ([out angle=-152.468, in angle=44.054] 2.990,1.630) .. (2.672,1.401); \draw [white, double=black] ([out angle=108.592, in angle=-120.890] 3.214,2.185) .. (3.228,2.315); \draw [white, double=black] ([out angle=65.762, in angle=-65.758] 3.356,2.560) .. (3.356,2.645); \draw [white, double=black] ([out angle=120.853, in angle=-108.576] 3.228,2.889) .. (3.214,3.020); \draw [white, double=black] ([out angle=120.853, in angle=-108.576] 3.228,-0.111) .. (3.214,0.020); \draw [white, double=black] ([out angle=38.942, in angle=-38.923] 3.646,0.639) .. (3.646,1.565); \draw [white, double=black] ([out angle=-153.140, in angle=-16.280] 1.981,0.909) .. (1.687,0.882); \end{scope} \begin{scope}[yshift=2.253cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.720, in angle=-58.179] 1.687,0.882) .. (0.515,1.773); \draw [white, double=black, line width=0.056cm]([out angle=58.204, in angle=-163.682] 0.515,0.433) .. (1.687,1.324); \draw [white, double=black, line width=0.050cm]([out angle=-26.862, in angle=135.976] 1.980,1.296) .. (2.673,0.803); \draw [white, double=black, line width=0.050cm]([out angle=-135.946, in angle=26.878] 2.672,1.401) .. (1.981,0.908); \draw [white, double=black, line width=0.025cm]([out angle=71.424, in angle=-141.076] 3.214,0.020) .. (3.646,0.640); \draw [white, double=black, line width=0.025cm]([out angle=-27.564, in angle=100.335] 2.991,0.575) .. (3.410,0.005); \draw [white, double=black, line width=0.015cm]([out angle=-126.544, in angle=64.883] 3.381,2.882) .. (3.240,2.646); \draw [white, double=black, line width=0.015cm]([out angle=114.242, in angle=-59.147] 3.356,2.645) .. (3.228,2.889); \draw [white, double=black, line width=0.015cm]([out angle=59.110, in angle=-114.238] 3.228,2.315) .. (3.356,2.560); \draw [white, double=black, line width=0.015cm]([out angle=-64.887, in angle=126.547] 3.240,2.559) .. (3.381,2.323); \draw [white, double=black, line width=0.025cm]([out angle=-100.331, in angle=27.532] 3.410,2.199) .. (2.990,1.630); \draw [white, double=black, line width=0.025cm]([out angle=141.077, in angle=-71.408] 3.646,1.565) .. (3.214,2.185); \draw [white, double=black] ([out angle=16.318, in angle=153.107] 1.687,1.324) .. (1.981,1.297); \draw [white, double=black] ([out angle=-44.034, in angle=152.436] 2.672,0.804) .. (2.991,0.575); \draw [white, double=black] ([out angle=-79.665, in angle=53.456] 3.410,3.005) .. (3.381,2.882); \draw [white, double=black] ([out angle=-79.665, in angle=53.456] 3.410,0.005) .. (3.381,-0.118); \draw [white, double=black] ([out angle=-115.117, in angle=115.113] 3.240,2.646) .. (3.240,2.559); \draw [white, double=black] ([out angle=-53.453, in angle=79.669] 3.381,2.323) .. (3.410,2.199); \draw [white, double=black] ([out angle=121.821, in angle=-121.799] 0.515,1.773) .. (0.515,3.432); \draw [white, double=black] ([out angle=121.821, in angle=-121.799] 0.515,-1.227) .. (0.515,0.432); \draw [white, double=black] ([out angle=-152.468, in angle=44.054] 2.990,1.630) .. (2.672,1.401); \draw [white, double=black] ([out angle=108.592, in angle=-120.890] 3.214,2.185) .. (3.228,2.315); \draw [white, double=black] ([out angle=65.762, in angle=-65.758] 3.356,2.560) .. (3.356,2.645); \draw [white, double=black] ([out angle=120.853, in angle=-108.576] 3.228,2.889) .. (3.214,3.020); \draw [white, double=black] ([out angle=120.853, in angle=-108.576] 3.228,-0.111) .. (3.214,0.020); \draw [white, double=black] ([out angle=38.942, in angle=-38.923] 3.646,0.639) .. (3.646,1.565); \draw [white, double=black] ([out angle=-153.140, in angle=-16.280] 1.981,0.909) .. (1.687,0.882); \end{scope} \end{scope}

==> diagrams/links-1114.tex <==
\begin{scope} \clip (0,0) rectangle (5.080, 3.000); \begin{scope}[yshift=-2.337cm]  \draw [white, double=black, line width=0.120cm]([out angle=148.137, in angle=-54.458] 1.825,0.351) .. (0.557,1.540); \draw [white, double=black, line width=0.120cm]([out angle=54.446, in angle=-149.792] 0.556,0.097) .. (1.838,1.264); \draw [white, double=black, line width=0.092cm]([out angle=21.190, in angle=-175.801] 2.297,1.485) .. (3.322,1.716); \draw [white, double=black, line width=0.092cm]([out angle=-79.567, in angle=105.194] 2.696,2.200) .. (2.932,1.164); \draw [white, double=black, line width=0.039cm]([out angle=73.666, in angle=-132.087] 4.082,1.224) .. (4.530,2.024); \draw [white, double=black, line width=0.039cm]([out angle=-4.726, in angle=111.771] 3.746,1.714) .. (4.389,1.239); \draw [white, double=black, line width=0.039cm]([out angle=-110.576, in angle=5.608] 4.391,1.019) .. (3.775,0.546); \draw [white, double=black, line width=0.039cm]([out angle=131.648, in angle=-71.592] 4.534,0.248) .. (4.086,1.025); \draw [white, double=black, line width=0.030cm]([out angle=-73.344, in angle=68.625] 3.025,0.839) .. (3.001,0.266); \draw [white, double=black, line width=0.030cm]([out angle=177.608, in angle=23.871] 3.415,0.535) .. (2.834,0.425); \draw [white, double=black, line width=0.030cm]([out angle=-116.949, in angle=99.743] 2.718,3.316) .. (2.617,2.645); \draw [white, double=black, line width=0.030cm]([out angle=-116.949, in angle=99.743] 2.718,0.316) .. (2.617,-0.355); \draw [white, double=black, line width=0.030cm]([out angle=-156.051, in angle=-23.450] 2.883,3.142) .. (2.229,3.139); \draw [white, double=black, line width=0.030cm]([out angle=-156.051, in angle=-23.450] 2.883,0.142) .. (2.229,0.139); \draw [white, double=black] ([out angle=30.208, in angle=-158.808] 1.838,1.264) .. (2.297,1.485); \draw [white, double=black] ([out angle=4.175, in angle=175.274] 3.322,1.716) .. (3.746,1.714); \draw [white, double=black] ([out angle=-68.229, in angle=69.424] 4.389,1.239) .. (4.391,1.019); \draw [white, double=black] ([out angle=-174.392, in angle=-2.392] 3.775,0.546) .. (3.415,0.535); \draw [white, double=black] ([out angle=-156.129, in angle=63.051] 2.834,0.425) .. (2.718,0.316); \draw [white, double=black] ([out angle=125.542, in angle=-125.536] 0.557,1.540) .. (0.556,3.098); \draw [white, double=black] ([out angle=125.542, in angle=-125.536] 0.557,-1.460) .. (0.556,0.098); \draw [white, double=black] ([out angle=-80.257, in angle=100.433] 2.617,2.645) .. (2.696,2.200); \draw [white, double=black] ([out angle=108.408, in angle=-106.334] 4.086,1.025) .. (4.082,1.224); \draw [white, double=black] ([out angle=47.919, in angle=-48.352] 4.530,2.024) .. (4.534,3.248); \draw [white, double=black] ([out angle=47.919, in angle=-48.352] 4.530,-0.976) .. (4.534,0.248); \draw [white, double=black] ([out angle=-74.801, in angle=106.656] 2.932,1.165) .. (3.025,0.838); \draw [white, double=black] ([out angle=-111.375, in angle=23.949] 3.001,0.266) .. (2.883,0.142); \draw [white, double=black] ([out angle=156.539, in angle=-31.863] 2.229,0.139) .. (1.825,0.351); \end{scope} \begin{scope}[yshift=0.663cm]  \draw [white, double=black, line width=0.120cm]([out angle=148.137, in angle=-54.458] 1.825,0.351) .. (0.557,1.540); \draw [white, double=black, line width=0.120cm]([out angle=54.446, in angle=-149.792] 0.556,0.097) .. (1.838,1.264); \draw [white, double=black, line width=0.092cm]([out angle=21.190, in angle=-175.801] 2.297,1.485) .. (3.322,1.716); \draw [white, double=black, line width=0.092cm]([out angle=-79.567, in angle=105.194] 2.696,2.200) .. (2.932,1.164); \draw [white, double=black, line width=0.039cm]([out angle=73.666, in angle=-132.087] 4.082,1.224) .. (4.530,2.024); \draw [white, double=black, line width=0.039cm]([out angle=-4.726, in angle=111.771] 3.746,1.714) .. (4.389,1.239); \draw [white, double=black, line width=0.039cm]([out angle=-110.576, in angle=5.608] 4.391,1.019) .. (3.775,0.546); \draw [white, double=black, line width=0.039cm]([out angle=131.648, in angle=-71.592] 4.534,0.248) .. (4.086,1.025); \draw [white, double=black, line width=0.030cm]([out angle=-73.344, in angle=68.625] 3.025,0.839) .. (3.001,0.266); \draw [white, double=black, line width=0.030cm]([out angle=177.608, in angle=23.871] 3.415,0.535) .. (2.834,0.425); \draw [white, double=black, line width=0.030cm]([out angle=-116.949, in angle=99.743] 2.718,3.316) .. (2.617,2.645); \draw [white, double=black, line width=0.030cm]([out angle=-116.949, in angle=99.743] 2.718,0.316) .. (2.617,-0.355); \draw [white, double=black, line width=0.030cm]([out angle=-156.051, in angle=-23.450] 2.883,3.142) .. (2.229,3.139); \draw [white, double=black, line width=0.030cm]([out angle=-156.051, in angle=-23.450] 2.883,0.142) .. (2.229,0.139); \draw [white, double=black] ([out angle=30.208, in angle=-158.808] 1.838,1.264) .. (2.297,1.485); \draw [white, double=black] ([out angle=4.175, in angle=175.274] 3.322,1.716) .. (3.746,1.714); \draw [white, double=black] ([out angle=-68.229, in angle=69.424] 4.389,1.239) .. (4.391,1.019); \draw [white, double=black] ([out angle=-174.392, in angle=-2.392] 3.775,0.546) .. (3.415,0.535); \draw [white, double=black] ([out angle=-156.129, in angle=63.051] 2.834,0.425) .. (2.718,0.316); \draw [white, double=black] ([out angle=125.542, in angle=-125.536] 0.557,1.540) .. (0.556,3.098); \draw [white, double=black] ([out angle=125.542, in angle=-125.536] 0.557,-1.460) .. (0.556,0.098); \draw [white, double=black] ([out angle=-80.257, in angle=100.433] 2.617,2.645) .. (2.696,2.200); \draw [white, double=black] ([out angle=108.408, in angle=-106.334] 4.086,1.025) .. (4.082,1.224); \draw [white, double=black] ([out angle=47.919, in angle=-48.352] 4.530,2.024) .. (4.534,3.248); \draw [white, double=black] ([out angle=47.919, in angle=-48.352] 4.530,-0.976) .. (4.534,0.248); \draw [white, double=black] ([out angle=-74.801, in angle=106.656] 2.932,1.165) .. (3.025,0.838); \draw [white, double=black] ([out angle=-111.375, in angle=23.949] 3.001,0.266) .. (2.883,0.142); \draw [white, double=black] ([out angle=156.539, in angle=-31.863] 2.229,0.139) .. (1.825,0.351); \end{scope} \end{scope}

==> diagrams/links-1115.tex <==
\begin{scope} \clip (0,0) rectangle (4.183, 3.000); \begin{scope}[yshift=-2.300cm]  \draw [white, double=black, line width=0.080cm]([out angle=157.736, in angle=-56.941] 1.735,0.489) .. (0.529,1.487); \draw [white, double=black, line width=0.080cm]([out angle=56.935, in angle=-157.737] 0.529,0.112) .. (1.735,1.110); \draw [white, double=black, line width=0.014cm]([out angle=-0.639, in angle=111.413] 2.063,1.173) .. (2.381,0.954); \draw [white, double=black, line width=0.014cm]([out angle=-145.257, in angle=83.728] 2.488,1.304) .. (2.270,0.939); \draw [white, double=black, line width=0.012cm]([out angle=-55.162, in angle=117.102] 2.287,0.872) .. (2.377,0.722); \draw [white, double=black, line width=0.012cm]([out angle=-117.098, in angle=55.145] 2.377,0.878) .. (2.287,0.728); \draw [white, double=black, line width=0.014cm]([out angle=-83.718, in angle=145.221] 2.270,0.661) .. (2.487,0.296); \draw [white, double=black, line width=0.014cm]([out angle=-111.409, in angle=0.635] 2.381,0.646) .. (2.063,0.427); \draw [white, double=black, line width=0.045cm]([out angle=68.201, in angle=-135.577] 3.070,2.427) .. (3.610,3.238); \draw [white, double=black, line width=0.045cm]([out angle=68.201, in angle=-135.577] 3.070,-0.573) .. (3.610,0.238); \draw [white, double=black, line width=0.045cm]([out angle=-26.073, in angle=109.941] 2.807,3.109) .. (3.424,2.422); \draw [white, double=black, line width=0.045cm]([out angle=-26.073, in angle=109.941] 2.807,0.109) .. (3.424,-0.578); \draw [white, double=black, line width=0.045cm]([out angle=-109.932, in angle=26.090] 3.424,2.179) .. (2.807,1.491); \draw [white, double=black, line width=0.045cm]([out angle=135.579, in angle=-68.194] 3.610,1.362) .. (3.070,2.173); \draw [white, double=black] ([out angle=22.263, in angle=179.359] 1.735,1.110) .. (2.063,1.173); \draw [white, double=black] ([out angle=-68.587, in angle=62.902] 2.381,0.954) .. (2.377,0.878); \draw [white, double=black] ([out angle=-124.855, in angle=96.282] 2.287,0.728) .. (2.270,0.661); \draw [white, double=black] ([out angle=-34.785, in angle=153.927] 2.487,0.297) .. (2.807,0.109); \draw [white, double=black] ([out angle=-70.059, in angle=70.068] 3.424,2.422) .. (3.424,2.179); \draw [white, double=black] ([out angle=123.059, in angle=-123.047] 0.529,1.487) .. (0.529,3.113); \draw [white, double=black] ([out angle=123.059, in angle=-123.047] 0.529,-1.513) .. (0.529,0.113); \draw [white, double=black] ([out angle=-153.910, in angle=34.743] 2.807,1.491) .. (2.487,1.304); \draw [white, double=black] ([out angle=111.806, in angle=-111.799] 3.070,2.173) .. (3.070,2.427); \draw [white, double=black] ([out angle=44.434, in angle=-44.421] 3.610,0.238) .. (3.610,1.362); \draw [white, double=black] ([out angle=-96.272, in angle=124.838] 2.270,0.939) .. (2.287,0.872); \draw [white, double=black] ([out angle=-62.898, in angle=68.591] 2.377,0.722) .. (2.381,0.646); \draw [white, double=black] ([out angle=-179.378, in angle=-22.264] 2.063,0.426) .. (1.735,0.489); \end{scope} \begin{scope}[yshift=0.700cm]  \draw [white, double=black, line width=0.080cm]([out angle=157.736, in angle=-56.941] 1.735,0.489) .. (0.529,1.487); \draw [white, double=black, line width=0.080cm]([out angle=56.935, in angle=-157.737] 0.529,0.112) .. (1.735,1.110); \draw [white, double=black, line width=0.014cm]([out angle=-0.639, in angle=111.413] 2.063,1.173) .. (2.381,0.954); \draw [white, double=black, line width=0.014cm]([out angle=-145.257, in angle=83.728] 2.488,1.304) .. (2.270,0.939); \draw [white, double=black, line width=0.012cm]([out angle=-55.162, in angle=117.102] 2.287,0.872) .. (2.377,0.722); \draw [white, double=black, line width=0.012cm]([out angle=-117.098, in angle=55.145] 2.377,0.878) .. (2.287,0.728); \draw [white, double=black, line width=0.014cm]([out angle=-83.718, in angle=145.221] 2.270,0.661) .. (2.487,0.296); \draw [white, double=black, line width=0.014cm]([out angle=-111.409, in angle=0.635] 2.381,0.646) .. (2.063,0.427); \draw [white, double=black, line width=0.045cm]([out angle=68.201, in angle=-135.577] 3.070,2.427) .. (3.610,3.238); \draw [white, double=black, line width=0.045cm]([out angle=68.201, in angle=-135.577] 3.070,-0.573) .. (3.610,0.238); \draw [white, double=black, line width=0.045cm]([out angle=-26.073, in angle=109.941] 2.807,3.109) .. (3.424,2.422); \draw [white, double=black, line width=0.045cm]([out angle=-26.073, in angle=109.941] 2.807,0.109) .. (3.424,-0.578); \draw [white, double=black, line width=0.045cm]([out angle=-109.932, in angle=26.090] 3.424,2.179) .. (2.807,1.491); \draw [white, double=black, line width=0.045cm]([out angle=135.579, in angle=-68.194] 3.610,1.362) .. (3.070,2.173); \draw [white, double=black] ([out angle=22.263, in angle=179.359] 1.735,1.110) .. (2.063,1.173); \draw [white, double=black] ([out angle=-68.587, in angle=62.902] 2.381,0.954) .. (2.377,0.878); \draw [white, double=black] ([out angle=-124.855, in angle=96.282] 2.287,0.728) .. (2.270,0.661); \draw [white, double=black] ([out angle=-34.785, in angle=153.927] 2.487,0.297) .. (2.807,0.109); \draw [white, double=black] ([out angle=-70.059, in angle=70.068] 3.424,2.422) .. (3.424,2.179); \draw [white, double=black] ([out angle=123.059, in angle=-123.047] 0.529,1.487) .. (0.529,3.113); \draw [white, double=black] ([out angle=123.059, in angle=-123.047] 0.529,-1.513) .. (0.529,0.113); \draw [white, double=black] ([out angle=-153.910, in angle=34.743] 2.807,1.491) .. (2.487,1.304); \draw [white, double=black] ([out angle=111.806, in angle=-111.799] 3.070,2.173) .. (3.070,2.427); \draw [white, double=black] ([out angle=44.434, in angle=-44.421] 3.610,0.238) .. (3.610,1.362); \draw [white, double=black] ([out angle=-96.272, in angle=124.838] 2.270,0.939) .. (2.287,0.872); \draw [white, double=black] ([out angle=-62.898, in angle=68.591] 2.377,0.722) .. (2.381,0.646); \draw [white, double=black] ([out angle=-179.378, in angle=-22.264] 2.063,0.426) .. (1.735,0.489); \end{scope} \end{scope}

==> diagrams/links-1116.tex <==
\begin{scope} \clip (0,0) rectangle (5.294, 3.000); \begin{scope}[yshift=-1.406cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.566, in angle=-51.811] 1.891,0.290) .. (0.584,1.697); \draw [white, double=black, line width=0.125cm]([out angle=51.848, in angle=-137.513] 0.584,0.182) .. (1.890,1.590); \draw [white, double=black, line width=0.043cm]([out angle=160.093, in angle=-53.550] 3.059,2.271) .. (2.296,2.841); \draw [white, double=black, line width=0.043cm]([out angle=53.558, in angle=-160.085] 2.296,2.041) .. (3.059,2.610); \draw [white, double=black, line width=0.041cm]([out angle=-25.461, in angle=137.301] 3.295,2.599) .. (3.897,2.191); \draw [white, double=black, line width=0.041cm]([out angle=-137.295, in angle=25.435] 3.897,2.690) .. (3.295,2.283); \draw [white, double=black, line width=0.020cm]([out angle=128.951, in angle=-88.472] 4.779,1.578) .. (4.531,2.252); \draw [white, double=black, line width=0.020cm]([out angle=-21.250, in angle=-113.136] 4.188,2.010) .. (4.690,2.221); \draw [white, double=black, line width=0.017cm]([out angle=115.965, in angle=-53.136] 4.687,2.331) .. (4.560,2.539); \draw [white, double=black, line width=0.017cm]([out angle=53.117, in angle=-115.962] 4.560,2.344) .. (4.687,2.551); \draw [white, double=black, line width=0.020cm]([out angle=113.138, in angle=21.245] 4.690,2.662) .. (4.188,2.873); \draw [white, double=black, line width=0.020cm]([out angle=113.138, in angle=21.245] 4.690,-0.338) .. (4.188,-0.127); \draw [white, double=black, line width=0.020cm]([out angle=88.486, in angle=-128.951] 4.531,2.631) .. (4.779,3.305); \draw [white, double=black, line width=0.020cm]([out angle=88.486, in angle=-128.951] 4.531,-0.369) .. (4.779,0.305); \draw [white, double=black] ([out angle=42.471, in angle=-126.429] 1.891,1.591) .. (2.295,2.040); \draw [white, double=black] ([out angle=19.915, in angle=154.539] 3.059,2.610) .. (3.295,2.599); \draw [white, double=black] ([out angle=-42.679, in angle=158.750] 3.897,2.192) .. (4.188,2.010); \draw [white, double=black] ([out angle=66.864, in angle=-64.035] 4.690,2.221) .. (4.687,2.331); \draw [white, double=black] ([out angle=126.864, in angle=-91.514] 4.560,2.539) .. (4.531,2.631); \draw [white, double=black] ([out angle=128.189, in angle=-128.160] 0.584,1.697) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.189, in angle=-128.160] 0.584,-1.303) .. (0.583,0.181); \draw [white, double=black] ([out angle=51.071, in angle=-51.049] 4.779,0.304) .. (4.779,1.578); \draw [white, double=black] ([out angle=126.450, in angle=-42.450] 2.296,2.841) .. (1.891,3.290); \draw [white, double=black] ([out angle=126.450, in angle=-42.450] 2.296,-0.159) .. (1.891,0.290); \draw [white, double=black] ([out angle=91.528, in angle=-126.883] 4.531,2.252) .. (4.560,2.344); \draw [white, double=black] ([out angle=64.038, in angle=-66.862] 4.687,2.551) .. (4.690,2.662); \draw [white, double=black] ([out angle=-158.755, in angle=42.759] 4.188,2.873) .. (3.897,2.691); \draw [white, double=black] ([out angle=-154.518, in angle=-19.895] 3.294,2.283) .. (3.059,2.271); \end{scope} \begin{scope}[yshift=1.594cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.566, in angle=-51.811] 1.891,0.290) .. (0.584,1.697); \draw [white, double=black, line width=0.125cm]([out angle=51.848, in angle=-137.513] 0.584,0.182) .. (1.890,1.590); \draw [white, double=black, line width=0.043cm]([out angle=160.093, in angle=-53.550] 3.059,2.271) .. (2.296,2.841); \draw [white, double=black, line width=0.043cm]([out angle=53.558, in angle=-160.085] 2.296,2.041) .. (3.059,2.610); \draw [white, double=black, line width=0.041cm]([out angle=-25.461, in angle=137.301] 3.295,2.599) .. (3.897,2.191); \draw [white, double=black, line width=0.041cm]([out angle=-137.295, in angle=25.435] 3.897,2.690) .. (3.295,2.283); \draw [white, double=black, line width=0.020cm]([out angle=128.951, in angle=-88.472] 4.779,1.578) .. (4.531,2.252); \draw [white, double=black, line width=0.020cm]([out angle=-21.250, in angle=-113.136] 4.188,2.010) .. (4.690,2.221); \draw [white, double=black, line width=0.017cm]([out angle=115.965, in angle=-53.136] 4.687,2.331) .. (4.560,2.539); \draw [white, double=black, line width=0.017cm]([out angle=53.117, in angle=-115.962] 4.560,2.344) .. (4.687,2.551); \draw [white, double=black, line width=0.020cm]([out angle=113.138, in angle=21.245] 4.690,2.662) .. (4.188,2.873); \draw [white, double=black, line width=0.020cm]([out angle=113.138, in angle=21.245] 4.690,-0.338) .. (4.188,-0.127); \draw [white, double=black, line width=0.020cm]([out angle=88.486, in angle=-128.951] 4.531,2.631) .. (4.779,3.305); \draw [white, double=black, line width=0.020cm]([out angle=88.486, in angle=-128.951] 4.531,-0.369) .. (4.779,0.305); \draw [white, double=black] ([out angle=42.471, in angle=-126.429] 1.891,1.591) .. (2.295,2.040); \draw [white, double=black] ([out angle=19.915, in angle=154.539] 3.059,2.610) .. (3.295,2.599); \draw [white, double=black] ([out angle=-42.679, in angle=158.750] 3.897,2.192) .. (4.188,2.010); \draw [white, double=black] ([out angle=66.864, in angle=-64.035] 4.690,2.221) .. (4.687,2.331); \draw [white, double=black] ([out angle=126.864, in angle=-91.514] 4.560,2.539) .. (4.531,2.631); \draw [white, double=black] ([out angle=128.189, in angle=-128.160] 0.584,1.697) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.189, in angle=-128.160] 0.584,-1.303) .. (0.583,0.181); \draw [white, double=black] ([out angle=51.071, in angle=-51.049] 4.779,0.304) .. (4.779,1.578); \draw [white, double=black] ([out angle=126.450, in angle=-42.450] 2.296,2.841) .. (1.891,3.290); \draw [white, double=black] ([out angle=126.450, in angle=-42.450] 2.296,-0.159) .. (1.891,0.290); \draw [white, double=black] ([out angle=91.528, in angle=-126.883] 4.531,2.252) .. (4.560,2.344); \draw [white, double=black] ([out angle=64.038, in angle=-66.862] 4.687,2.551) .. (4.690,2.662); \draw [white, double=black] ([out angle=-158.755, in angle=42.759] 4.188,2.873) .. (3.897,2.691); \draw [white, double=black] ([out angle=-154.518, in angle=-19.895] 3.294,2.283) .. (3.059,2.271); \end{scope} \end{scope}

==> diagrams/links-1117.tex <==
\begin{scope} \clip (0,0) rectangle (5.028, 3.000); \begin{scope}[yshift=-2.290cm]  \draw [white, double=black, line width=0.041cm]([out angle=167.528, in angle=-59.786] 1.607,0.628) .. (0.496,1.439); \draw [white, double=black, line width=0.041cm]([out angle=59.765, in angle=-167.549] 0.496,0.141) .. (1.607,0.952); \draw [white, double=black, line width=0.021cm]([out angle=-35.422, in angle=156.762] 1.811,0.911) .. (2.172,0.708); \draw [white, double=black, line width=0.021cm]([out angle=-156.784, in angle=35.408] 2.172,0.872) .. (1.811,0.669); \draw [white, double=black, line width=0.020cm]([out angle=148.638, in angle=-26.323] 2.602,0.698) .. (2.291,0.869); \draw [white, double=black, line width=0.020cm]([out angle=26.353, in angle=-148.658] 2.291,0.711) .. (2.602,0.883); \draw [white, double=black, line width=0.028cm]([out angle=-17.629, in angle=127.976] 2.752,0.901) .. (3.322,0.504); \draw [white, double=black, line width=0.028cm]([out angle=-127.998, in angle=17.655] 3.322,1.077) .. (2.752,0.680); \draw [white, double=black, line width=0.048cm]([out angle=66.954, in angle=-137.724] 3.854,2.429) .. (4.442,3.257); \draw [white, double=black, line width=0.048cm]([out angle=66.954, in angle=-137.724] 3.854,-0.571) .. (4.442,0.257); \draw [white, double=black, line width=0.048cm]([out angle=-35.229, in angle=109.514] 3.633,3.208) .. (4.231,2.418); \draw [white, double=black, line width=0.048cm]([out angle=-35.229, in angle=109.514] 3.633,0.208) .. (4.231,-0.582); \draw [white, double=black, line width=0.048cm]([out angle=-109.508, in angle=35.246] 4.231,2.163) .. (3.633,1.373); \draw [white, double=black, line width=0.048cm]([out angle=137.726, in angle=-66.950] 4.442,1.323) .. (3.854,2.151); \draw [white, double=black] ([out angle=12.451, in angle=144.578] 1.607,0.952) .. (1.811,0.911); \draw [white, double=black] ([out angle=-23.217, in angle=-153.678] 2.172,0.709) .. (2.291,0.712); \draw [white, double=black] ([out angle=31.342, in angle=162.376] 2.602,0.883) .. (2.752,0.900); \draw [white, double=black] ([out angle=-52.027, in angle=144.771] 3.322,0.503) .. (3.633,0.208); \draw [white, double=black] ([out angle=-70.486, in angle=70.492] 4.231,2.418) .. (4.231,2.163); \draw [white, double=black] ([out angle=120.214, in angle=-120.215] 0.496,1.439) .. (0.496,3.142); \draw [white, double=black] ([out angle=120.214, in angle=-120.215] 0.496,-1.561) .. (0.496,0.142); \draw [white, double=black] ([out angle=-144.754, in angle=52.002] 3.633,1.373) .. (3.322,1.077); \draw [white, double=black] ([out angle=113.050, in angle=-113.046] 3.854,2.151) .. (3.854,2.429); \draw [white, double=black] ([out angle=42.277, in angle=-42.274] 4.442,0.258) .. (4.442,1.323); \draw [white, double=black] ([out angle=-162.377, in angle=-31.343] 2.752,0.681) .. (2.602,0.699); \draw [white, double=black] ([out angle=153.677, in angle=23.216] 2.291,0.869) .. (2.172,0.872); \draw [white, double=black] ([out angle=-144.592, in angle=-12.472] 1.811,0.669) .. (1.607,0.628); \end{scope} \begin{scope}[yshift=0.710cm]  \draw [white, double=black, line width=0.041cm]([out angle=167.528, in angle=-59.786] 1.607,0.628) .. (0.496,1.439); \draw [white, double=black, line width=0.041cm]([out angle=59.765, in angle=-167.549] 0.496,0.141) .. (1.607,0.952); \draw [white, double=black, line width=0.021cm]([out angle=-35.422, in angle=156.762] 1.811,0.911) .. (2.172,0.708); \draw [white, double=black, line width=0.021cm]([out angle=-156.784, in angle=35.408] 2.172,0.872) .. (1.811,0.669); \draw [white, double=black, line width=0.020cm]([out angle=148.638, in angle=-26.323] 2.602,0.698) .. (2.291,0.869); \draw [white, double=black, line width=0.020cm]([out angle=26.353, in angle=-148.658] 2.291,0.711) .. (2.602,0.883); \draw [white, double=black, line width=0.028cm]([out angle=-17.629, in angle=127.976] 2.752,0.901) .. (3.322,0.504); \draw [white, double=black, line width=0.028cm]([out angle=-127.998, in angle=17.655] 3.322,1.077) .. (2.752,0.680); \draw [white, double=black, line width=0.048cm]([out angle=66.954, in angle=-137.724] 3.854,2.429) .. (4.442,3.257); \draw [white, double=black, line width=0.048cm]([out angle=66.954, in angle=-137.724] 3.854,-0.571) .. (4.442,0.257); \draw [white, double=black, line width=0.048cm]([out angle=-35.229, in angle=109.514] 3.633,3.208) .. (4.231,2.418); \draw [white, double=black, line width=0.048cm]([out angle=-35.229, in angle=109.514] 3.633,0.208) .. (4.231,-0.582); \draw [white, double=black, line width=0.048cm]([out angle=-109.508, in angle=35.246] 4.231,2.163) .. (3.633,1.373); \draw [white, double=black, line width=0.048cm]([out angle=137.726, in angle=-66.950] 4.442,1.323) .. (3.854,2.151); \draw [white, double=black] ([out angle=12.451, in angle=144.578] 1.607,0.952) .. (1.811,0.911); \draw [white, double=black] ([out angle=-23.217, in angle=-153.678] 2.172,0.709) .. (2.291,0.712); \draw [white, double=black] ([out angle=31.342, in angle=162.376] 2.602,0.883) .. (2.752,0.900); \draw [white, double=black] ([out angle=-52.027, in angle=144.771] 3.322,0.503) .. (3.633,0.208); \draw [white, double=black] ([out angle=-70.486, in angle=70.492] 4.231,2.418) .. (4.231,2.163); \draw [white, double=black] ([out angle=120.214, in angle=-120.215] 0.496,1.439) .. (0.496,3.142); \draw [white, double=black] ([out angle=120.214, in angle=-120.215] 0.496,-1.561) .. (0.496,0.142); \draw [white, double=black] ([out angle=-144.754, in angle=52.002] 3.633,1.373) .. (3.322,1.077); \draw [white, double=black] ([out angle=113.050, in angle=-113.046] 3.854,2.151) .. (3.854,2.429); \draw [white, double=black] ([out angle=42.277, in angle=-42.274] 4.442,0.258) .. (4.442,1.323); \draw [white, double=black] ([out angle=-162.377, in angle=-31.343] 2.752,0.681) .. (2.602,0.699); \draw [white, double=black] ([out angle=153.677, in angle=23.216] 2.291,0.869) .. (2.172,0.872); \draw [white, double=black] ([out angle=-144.592, in angle=-12.472] 1.811,0.669) .. (1.607,0.628); \end{scope} \end{scope}

==> diagrams/links-1118.tex <==
\begin{scope} \clip (0,0) rectangle (3.030, 3.000); \begin{scope}[yshift=-2.061cm]  \draw [white, double=black, line width=0.029cm]([out angle=158.397, in angle=-86.092] 1.212,2.781) .. (0.835,3.297); \draw [white, double=black, line width=0.029cm]([out angle=158.397, in angle=-86.092] 1.212,-0.219) .. (0.835,0.297); \draw [white, double=black, line width=0.029cm]([out angle=39.266, in angle=-121.726] 0.568,2.681) .. (1.060,3.242); \draw [white, double=black, line width=0.029cm]([out angle=39.266, in angle=-121.726] 0.568,-0.319) .. (1.060,0.242); \draw [white, double=black, line width=0.028cm]([out angle=95.613, in angle=-66.183] 1.093,0.386) .. (0.960,0.891); \draw [white, double=black, line width=0.028cm]([out angle=47.713, in angle=-168.314] 0.889,0.453) .. (1.326,0.702); \draw [white, double=black, line width=0.024cm]([out angle=175.877, in angle=-41.007] 1.153,1.486) .. (0.554,1.735); \draw [white, double=black, line width=0.024cm]([out angle=100.383, in angle=-151.569] 0.873,1.174) .. (1.112,1.673); \draw [white, double=black, line width=0.023cm]([out angle=-13.593, in angle=129.543] 1.242,1.690) .. (1.597,1.468); \draw [white, double=black, line width=0.023cm]([out angle=-120.220, in angle=33.252] 1.568,1.829) .. (1.272,1.517); \draw [white, double=black, line width=0.070cm]([out angle=-50.595, in angle=94.110] 1.758,1.273) .. (2.100,0.416); \draw [white, double=black, line width=0.070cm]([out angle=-140.589, in angle=15.603] 2.440,1.206) .. (1.599,0.768); \draw [white, double=black, line width=0.084cm]([out angle=141.780, in angle=-19.714] 2.430,2.163) .. (1.532,2.660); \draw [white, double=black, line width=0.084cm]([out angle=141.780, in angle=-19.714] 2.430,-0.837) .. (1.532,-0.340); \draw [white, double=black, line width=0.084cm]([out angle=54.373, in angle=-97.375] 1.719,2.062) .. (2.088,3.000); \draw [white, double=black, line width=0.084cm]([out angle=54.373, in angle=-97.375] 1.719,-0.938) .. (2.088,0.000); \draw [white, double=black] ([out angle=58.274, in angle=-84.387] 1.060,0.242) .. (1.093,0.386); \draw [white, double=black] ([out angle=113.817, in angle=-79.614] 0.960,0.891) .. (0.873,1.174); \draw [white, double=black] ([out angle=28.431, in angle=166.432] 1.112,1.673) .. (1.242,1.690); \draw [white, double=black] ([out angle=-50.460, in angle=129.405] 1.597,1.468) .. (1.758,1.273); \draw [white, double=black] ([out angle=-85.890, in angle=82.625] 2.100,0.416) .. (2.088,0.000); \draw [white, double=black] ([out angle=138.993, in angle=-140.734] 0.554,1.735) .. (0.568,2.681); \draw [white, double=black] ([out angle=-125.627, in angle=59.780] 1.719,2.062) .. (1.568,1.829); \draw [white, double=black] ([out angle=160.286, in angle=-21.612] 1.532,2.660) .. (1.213,2.781); \draw [white, double=black] ([out angle=93.908, in angle=-132.287] 0.835,0.297) .. (0.889,0.453); \draw [white, double=black] ([out angle=11.680, in angle=-164.397] 1.326,0.702) .. (1.599,0.768); \draw [white, double=black] ([out angle=39.415, in angle=-38.220] 2.440,1.206) .. (2.430,2.163); \draw [white, double=black] ([out angle=-146.729, in angle=-4.123] 1.272,1.517) .. (1.153,1.486); \end{scope} \begin{scope}[yshift=0.939cm]  \draw [white, double=black, line width=0.029cm]([out angle=158.397, in angle=-86.092] 1.212,2.781) .. (0.835,3.297); \draw [white, double=black, line width=0.029cm]([out angle=158.397, in angle=-86.092] 1.212,-0.219) .. (0.835,0.297); \draw [white, double=black, line width=0.029cm]([out angle=39.266, in angle=-121.726] 0.568,2.681) .. (1.060,3.242); \draw [white, double=black, line width=0.029cm]([out angle=39.266, in angle=-121.726] 0.568,-0.319) .. (1.060,0.242); \draw [white, double=black, line width=0.028cm]([out angle=95.613, in angle=-66.183] 1.093,0.386) .. (0.960,0.891); \draw [white, double=black, line width=0.028cm]([out angle=47.713, in angle=-168.314] 0.889,0.453) .. (1.326,0.702); \draw [white, double=black, line width=0.024cm]([out angle=175.877, in angle=-41.007] 1.153,1.486) .. (0.554,1.735); \draw [white, double=black, line width=0.024cm]([out angle=100.383, in angle=-151.569] 0.873,1.174) .. (1.112,1.673); \draw [white, double=black, line width=0.023cm]([out angle=-13.593, in angle=129.543] 1.242,1.690) .. (1.597,1.468); \draw [white, double=black, line width=0.023cm]([out angle=-120.220, in angle=33.252] 1.568,1.829) .. (1.272,1.517); \draw [white, double=black, line width=0.070cm]([out angle=-50.595, in angle=94.110] 1.758,1.273) .. (2.100,0.416); \draw [white, double=black, line width=0.070cm]([out angle=-140.589, in angle=15.603] 2.440,1.206) .. (1.599,0.768); \draw [white, double=black, line width=0.084cm]([out angle=141.780, in angle=-19.714] 2.430,2.163) .. (1.532,2.660); \draw [white, double=black, line width=0.084cm]([out angle=141.780, in angle=-19.714] 2.430,-0.837) .. (1.532,-0.340); \draw [white, double=black, line width=0.084cm]([out angle=54.373, in angle=-97.375] 1.719,2.062) .. (2.088,3.000); \draw [white, double=black, line width=0.084cm]([out angle=54.373, in angle=-97.375] 1.719,-0.938) .. (2.088,0.000); \draw [white, double=black] ([out angle=58.274, in angle=-84.387] 1.060,0.242) .. (1.093,0.386); \draw [white, double=black] ([out angle=113.817, in angle=-79.614] 0.960,0.891) .. (0.873,1.174); \draw [white, double=black] ([out angle=28.431, in angle=166.432] 1.112,1.673) .. (1.242,1.690); \draw [white, double=black] ([out angle=-50.460, in angle=129.405] 1.597,1.468) .. (1.758,1.273); \draw [white, double=black] ([out angle=-85.890, in angle=82.625] 2.100,0.416) .. (2.088,0.000); \draw [white, double=black] ([out angle=138.993, in angle=-140.734] 0.554,1.735) .. (0.568,2.681); \draw [white, double=black] ([out angle=-125.627, in angle=59.780] 1.719,2.062) .. (1.568,1.829); \draw [white, double=black] ([out angle=160.286, in angle=-21.612] 1.532,2.660) .. (1.213,2.781); \draw [white, double=black] ([out angle=93.908, in angle=-132.287] 0.835,0.297) .. (0.889,0.453); \draw [white, double=black] ([out angle=11.680, in angle=-164.397] 1.326,0.702) .. (1.599,0.768); \draw [white, double=black] ([out angle=39.415, in angle=-38.220] 2.440,1.206) .. (2.430,2.163); \draw [white, double=black] ([out angle=-146.729, in angle=-4.123] 1.272,1.517) .. (1.153,1.486); \end{scope} \end{scope}

==> diagrams/links-1119.tex <==
\begin{scope} \clip (0,0) rectangle (5.081, 3.000); \begin{scope}[yshift=-2.336cm]  \draw [white, double=black, line width=0.120cm]([out angle=148.174, in angle=-54.437] 1.825,0.351) .. (0.557,1.539); \draw [white, double=black, line width=0.120cm]([out angle=54.477, in angle=-149.750] 0.557,0.097) .. (1.837,1.264); \draw [white, double=black, line width=0.092cm]([out angle=21.186, in angle=-175.804] 2.297,1.484) .. (3.322,1.715); \draw [white, double=black, line width=0.092cm]([out angle=-79.562, in angle=105.186] 2.696,2.199) .. (2.932,1.163); \draw [white, double=black, line width=0.039cm]([out angle=73.661, in angle=-132.098] 4.082,1.224) .. (4.530,2.024); \draw [white, double=black, line width=0.039cm]([out angle=-4.750, in angle=111.767] 3.745,1.714) .. (4.389,1.238); \draw [white, double=black, line width=0.039cm]([out angle=-110.570, in angle=5.609] 4.391,1.018) .. (3.774,0.545); \draw [white, double=black, line width=0.039cm]([out angle=131.659, in angle=-71.585] 4.534,0.248) .. (4.085,1.024); \draw [white, double=black, line width=0.030cm]([out angle=177.666, in angle=23.850] 3.414,0.535) .. (2.834,0.424); \draw [white, double=black, line width=0.030cm]([out angle=68.651, in angle=-73.358] 3.001,0.265) .. (3.024,0.838); \draw [white, double=black, line width=0.031cm]([out angle=-156.029, in angle=-23.443] 2.883,3.141) .. (2.229,3.138); \draw [white, double=black, line width=0.031cm]([out angle=-156.029, in angle=-23.443] 2.883,0.141) .. (2.229,0.138); \draw [white, double=black, line width=0.031cm]([out angle=99.754, in angle=-116.888] 2.617,2.644) .. (2.718,3.314); \draw [white, double=black, line width=0.031cm]([out angle=99.754, in angle=-116.888] 2.617,-0.356) .. (2.718,0.314); \draw [white, double=black] ([out angle=30.250, in angle=-158.835] 1.837,1.264) .. (2.296,1.485); \draw [white, double=black] ([out angle=4.219, in angle=175.250] 3.322,1.716) .. (3.745,1.714); \draw [white, double=black] ([out angle=-68.233, in angle=69.430] 4.389,1.238) .. (4.391,1.018); \draw [white, double=black] ([out angle=-174.391, in angle=-2.334] 3.774,0.545) .. (3.414,0.535); \draw [white, double=black] ([out angle=-156.150, in angle=63.112] 2.834,0.424) .. (2.718,0.315); \draw [white, double=black] ([out angle=125.563, in angle=-125.519] 0.557,1.539) .. (0.556,3.096); \draw [white, double=black] ([out angle=125.563, in angle=-125.519] 0.557,-1.461) .. (0.556,0.096); \draw [white, double=black] ([out angle=-80.246, in angle=100.438] 2.617,2.644) .. (2.696,2.199); \draw [white, double=black] ([out angle=108.415, in angle=-106.339] 4.085,1.024) .. (4.082,1.224); \draw [white, double=black] ([out angle=47.933, in angle=-48.341] 4.530,2.024) .. (4.534,3.248); \draw [white, double=black] ([out angle=47.933, in angle=-48.341] 4.530,-0.976) .. (4.534,0.248); \draw [white, double=black] ([out angle=-74.815, in angle=106.642] 2.931,1.164) .. (3.024,0.838); \draw [white, double=black] ([out angle=-111.349, in angle=23.971] 3.001,0.265) .. (2.883,0.141); \draw [white, double=black] ([out angle=156.577, in angle=-31.826] 2.229,0.139) .. (1.825,0.351); \end{scope} \begin{scope}[yshift=0.664cm]  \draw [white, double=black, line width=0.120cm]([out angle=148.174, in angle=-54.437] 1.825,0.351) .. (0.557,1.539); \draw [white, double=black, line width=0.120cm]([out angle=54.477, in angle=-149.750] 0.557,0.097) .. (1.837,1.264); \draw [white, double=black, line width=0.092cm]([out angle=21.186, in angle=-175.804] 2.297,1.484) .. (3.322,1.715); \draw [white, double=black, line width=0.092cm]([out angle=-79.562, in angle=105.186] 2.696,2.199) .. (2.932,1.163); \draw [white, double=black, line width=0.039cm]([out angle=73.661, in angle=-132.098] 4.082,1.224) .. (4.530,2.024); \draw [white, double=black, line width=0.039cm]([out angle=-4.750, in angle=111.767] 3.745,1.714) .. (4.389,1.238); \draw [white, double=black, line width=0.039cm]([out angle=-110.570, in angle=5.609] 4.391,1.018) .. (3.774,0.545); \draw [white, double=black, line width=0.039cm]([out angle=131.659, in angle=-71.585] 4.534,0.248) .. (4.085,1.024); \draw [white, double=black, line width=0.030cm]([out angle=177.666, in angle=23.850] 3.414,0.535) .. (2.834,0.424); \draw [white, double=black, line width=0.030cm]([out angle=68.651, in angle=-73.358] 3.001,0.265) .. (3.024,0.838); \draw [white, double=black, line width=0.031cm]([out angle=-156.029, in angle=-23.443] 2.883,3.141) .. (2.229,3.138); \draw [white, double=black, line width=0.031cm]([out angle=-156.029, in angle=-23.443] 2.883,0.141) .. (2.229,0.138); \draw [white, double=black, line width=0.031cm]([out angle=99.754, in angle=-116.888] 2.617,2.644) .. (2.718,3.314); \draw [white, double=black, line width=0.031cm]([out angle=99.754, in angle=-116.888] 2.617,-0.356) .. (2.718,0.314); \draw [white, double=black] ([out angle=30.250, in angle=-158.835] 1.837,1.264) .. (2.296,1.485); \draw [white, double=black] ([out angle=4.219, in angle=175.250] 3.322,1.716) .. (3.745,1.714); \draw [white, double=black] ([out angle=-68.233, in angle=69.430] 4.389,1.238) .. (4.391,1.018); \draw [white, double=black] ([out angle=-174.391, in angle=-2.334] 3.774,0.545) .. (3.414,0.535); \draw [white, double=black] ([out angle=-156.150, in angle=63.112] 2.834,0.424) .. (2.718,0.315); \draw [white, double=black] ([out angle=125.563, in angle=-125.519] 0.557,1.539) .. (0.556,3.096); \draw [white, double=black] ([out angle=125.563, in angle=-125.519] 0.557,-1.461) .. (0.556,0.096); \draw [white, double=black] ([out angle=-80.246, in angle=100.438] 2.617,2.644) .. (2.696,2.199); \draw [white, double=black] ([out angle=108.415, in angle=-106.339] 4.085,1.024) .. (4.082,1.224); \draw [white, double=black] ([out angle=47.933, in angle=-48.341] 4.530,2.024) .. (4.534,3.248); \draw [white, double=black] ([out angle=47.933, in angle=-48.341] 4.530,-0.976) .. (4.534,0.248); \draw [white, double=black] ([out angle=-74.815, in angle=106.642] 2.931,1.164) .. (3.024,0.838); \draw [white, double=black] ([out angle=-111.349, in angle=23.971] 3.001,0.265) .. (2.883,0.141); \draw [white, double=black] ([out angle=156.577, in angle=-31.826] 2.229,0.139) .. (1.825,0.351); \end{scope} \end{scope}

==> diagrams/links-112.tex <==
 \draw [white, double=black, line width=0.033cm]([out angle=-129.696, in angle=-68.390] 0.757,1.190) .. (0.079,1.298); \draw [white, double=black, line width=0.033cm]([out angle=90.005, in angle=-107.210] 0.327,0.000) .. (0.526,1.315); \draw [white, double=black, line width=0.013cm]([out angle=58.933, in angle=-146.865] 0.573,1.421) .. (0.699,1.551); \draw [white, double=black, line width=0.013cm]([out angle=-58.886, in angle=146.837] 0.573,1.580) .. (0.699,1.450); \draw [white, double=black, line width=0.004cm]([out angle=24.757, in angle=126.919] 0.749,1.579) .. (0.847,1.554); \draw [white, double=black, line width=0.004cm]([out angle=-89.480, in angle=95.653] 0.808,1.672) .. (0.815,1.541); \draw [white, double=black, line width=0.004cm]([out angle=-48.753, in angle=109.288] 0.823,1.522) .. (0.852,1.473); \draw [white, double=black, line width=0.004cm]([out angle=-109.271, in angle=48.753] 0.852,1.528) .. (0.823,1.479); \draw [white, double=black, line width=0.004cm]([out angle=-95.630, in angle=89.496] 0.815,1.460) .. (0.808,1.330); \draw [white, double=black, line width=0.004cm]([out angle=-126.903, in angle=-24.741] 0.847,1.447) .. (0.749,1.422); \draw [white, double=black, line width=0.033cm]([out angle=107.225, in angle=-90.005] 0.526,1.686) .. (0.327,3.001); \draw [white, double=black, line width=0.033cm]([out angle=68.429, in angle=129.713] 0.079,1.703) .. (0.757,1.811); \draw [white, double=black] ([out angle=72.790, in angle=-121.067] 0.526,1.315) .. (0.573,1.421); \draw [white, double=black] ([out angle=33.135, in angle=-155.243] 0.699,1.551) .. (0.749,1.579); \draw [white, double=black] ([out angle=-53.081, in angle=70.729] 0.847,1.554) .. (0.852,1.528); \draw [white, double=black] ([out angle=-131.247, in angle=84.370] 0.823,1.479) .. (0.815,1.460); \draw [white, double=black] ([out angle=-90.504, in angle=50.304] 0.808,1.330) .. (0.757,1.190); \draw [white, double=black] ([out angle=111.576, in angle=-111.558] 0.080,1.299) .. (0.080,1.703); \draw [white, double=black] ([out angle=-50.287, in angle=90.520] 0.757,1.811) .. (0.808,1.672); \draw [white, double=black] ([out angle=-84.347, in angle=131.247] 0.815,1.541) .. (0.823,1.522); \draw [white, double=black] ([out angle=-70.712, in angle=53.097] 0.852,1.473) .. (0.847,1.447); \draw [white, double=black] ([out angle=155.259, in angle=-33.163] 0.749,1.422) .. (0.699,1.450); \draw [white, double=black] ([out angle=121.114, in angle=-72.775] 0.573,1.580) .. (0.526,1.686);

==> diagrams/links-1120.tex <==
\begin{scope} \clip (0,0) rectangle (4.183, 3.000); \begin{scope}[yshift=-2.300cm]  \draw [white, double=black, line width=0.080cm]([out angle=157.736, in angle=-56.941] 1.735,0.489) .. (0.529,1.487); \draw [white, double=black, line width=0.080cm]([out angle=56.936, in angle=-157.737] 0.529,0.112) .. (1.735,1.110); \draw [white, double=black, line width=0.014cm]([out angle=-0.639, in angle=111.413] 2.063,1.173) .. (2.381,0.954); \draw [white, double=black, line width=0.014cm]([out angle=-145.254, in angle=83.729] 2.487,1.304) .. (2.270,0.939); \draw [white, double=black, line width=0.012cm]([out angle=-55.162, in angle=117.101] 2.287,0.872) .. (2.377,0.722); \draw [white, double=black, line width=0.012cm]([out angle=-117.098, in angle=55.146] 2.377,0.878) .. (2.287,0.728); \draw [white, double=black, line width=0.014cm]([out angle=-83.719, in angle=145.220] 2.270,0.661) .. (2.487,0.296); \draw [white, double=black, line width=0.014cm]([out angle=-111.410, in angle=0.635] 2.381,0.646) .. (2.063,0.427); \draw [white, double=black, line width=0.045cm]([out angle=-26.074, in angle=109.940] 2.807,3.109) .. (3.424,2.422); \draw [white, double=black, line width=0.045cm]([out angle=-26.074, in angle=109.940] 2.807,0.109) .. (3.424,-0.578); \draw [white, double=black, line width=0.045cm]([out angle=-135.577, in angle=68.200] 3.610,3.238) .. (3.070,2.427); \draw [white, double=black, line width=0.045cm]([out angle=-135.577, in angle=68.200] 3.610,0.238) .. (3.070,-0.573); \draw [white, double=black, line width=0.045cm]([out angle=135.579, in angle=-68.194] 3.610,1.362) .. (3.070,2.173); \draw [white, double=black, line width=0.045cm]([out angle=26.090, in angle=-109.932] 2.807,1.491) .. (3.424,2.179); \draw [white, double=black] ([out angle=22.263, in angle=179.359] 1.735,1.110) .. (2.063,1.173); \draw [white, double=black] ([out angle=-68.587, in angle=62.902] 2.381,0.954) .. (2.377,0.878); \draw [white, double=black] ([out angle=-124.854, in angle=96.281] 2.287,0.728) .. (2.270,0.661); \draw [white, double=black] ([out angle=-34.786, in angle=153.926] 2.487,0.297) .. (2.807,0.109); \draw [white, double=black] ([out angle=-70.060, in angle=70.068] 3.424,2.422) .. (3.424,2.179); \draw [white, double=black] ([out angle=123.059, in angle=-123.047] 0.529,1.487) .. (0.529,3.113); \draw [white, double=black] ([out angle=123.059, in angle=-123.047] 0.529,-1.513) .. (0.529,0.113); \draw [white, double=black] ([out angle=-153.910, in angle=34.746] 2.807,1.491) .. (2.487,1.304); \draw [white, double=black] ([out angle=111.806, in angle=-111.800] 3.070,2.173) .. (3.070,2.427); \draw [white, double=black] ([out angle=44.434, in angle=-44.421] 3.610,0.238) .. (3.610,1.362); \draw [white, double=black] ([out angle=-96.271, in angle=124.838] 2.270,0.939) .. (2.287,0.872); \draw [white, double=black] ([out angle=-62.899, in angle=68.590] 2.377,0.722) .. (2.381,0.646); \draw [white, double=black] ([out angle=-179.377, in angle=-22.264] 2.063,0.426) .. (1.735,0.489); \end{scope} \begin{scope}[yshift=0.700cm]  \draw [white, double=black, line width=0.080cm]([out angle=157.736, in angle=-56.941] 1.735,0.489) .. (0.529,1.487); \draw [white, double=black, line width=0.080cm]([out angle=56.936, in angle=-157.737] 0.529,0.112) .. (1.735,1.110); \draw [white, double=black, line width=0.014cm]([out angle=-0.639, in angle=111.413] 2.063,1.173) .. (2.381,0.954); \draw [white, double=black, line width=0.014cm]([out angle=-145.254, in angle=83.729] 2.487,1.304) .. (2.270,0.939); \draw [white, double=black, line width=0.012cm]([out angle=-55.162, in angle=117.101] 2.287,0.872) .. (2.377,0.722); \draw [white, double=black, line width=0.012cm]([out angle=-117.098, in angle=55.146] 2.377,0.878) .. (2.287,0.728); \draw [white, double=black, line width=0.014cm]([out angle=-83.719, in angle=145.220] 2.270,0.661) .. (2.487,0.296); \draw [white, double=black, line width=0.014cm]([out angle=-111.410, in angle=0.635] 2.381,0.646) .. (2.063,0.427); \draw [white, double=black, line width=0.045cm]([out angle=-26.074, in angle=109.940] 2.807,3.109) .. (3.424,2.422); \draw [white, double=black, line width=0.045cm]([out angle=-26.074, in angle=109.940] 2.807,0.109) .. (3.424,-0.578); \draw [white, double=black, line width=0.045cm]([out angle=-135.577, in angle=68.200] 3.610,3.238) .. (3.070,2.427); \draw [white, double=black, line width=0.045cm]([out angle=-135.577, in angle=68.200] 3.610,0.238) .. (3.070,-0.573); \draw [white, double=black, line width=0.045cm]([out angle=135.579, in angle=-68.194] 3.610,1.362) .. (3.070,2.173); \draw [white, double=black, line width=0.045cm]([out angle=26.090, in angle=-109.932] 2.807,1.491) .. (3.424,2.179); \draw [white, double=black] ([out angle=22.263, in angle=179.359] 1.735,1.110) .. (2.063,1.173); \draw [white, double=black] ([out angle=-68.587, in angle=62.902] 2.381,0.954) .. (2.377,0.878); \draw [white, double=black] ([out angle=-124.854, in angle=96.281] 2.287,0.728) .. (2.270,0.661); \draw [white, double=black] ([out angle=-34.786, in angle=153.926] 2.487,0.297) .. (2.807,0.109); \draw [white, double=black] ([out angle=-70.060, in angle=70.068] 3.424,2.422) .. (3.424,2.179); \draw [white, double=black] ([out angle=123.059, in angle=-123.047] 0.529,1.487) .. (0.529,3.113); \draw [white, double=black] ([out angle=123.059, in angle=-123.047] 0.529,-1.513) .. (0.529,0.113); \draw [white, double=black] ([out angle=-153.910, in angle=34.746] 2.807,1.491) .. (2.487,1.304); \draw [white, double=black] ([out angle=111.806, in angle=-111.800] 3.070,2.173) .. (3.070,2.427); \draw [white, double=black] ([out angle=44.434, in angle=-44.421] 3.610,0.238) .. (3.610,1.362); \draw [white, double=black] ([out angle=-96.271, in angle=124.838] 2.270,0.939) .. (2.287,0.872); \draw [white, double=black] ([out angle=-62.899, in angle=68.590] 2.377,0.722) .. (2.381,0.646); \draw [white, double=black] ([out angle=-179.377, in angle=-22.264] 2.063,0.426) .. (1.735,0.489); \end{scope} \end{scope}

==> diagrams/links-1121.tex <==
\begin{scope} \clip (0,0) rectangle (5.423, 3.000); \begin{scope}[yshift=-2.593cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.131, in angle=-55.223] 1.799,0.989) .. (0.548,2.117); \draw [white, double=black, line width=0.108cm]([out angle=55.221, in angle=-151.851] 0.548,0.696) .. (1.804,1.815); \draw [white, double=black, line width=0.029cm]([out angle=106.285, in angle=-108.215] 2.636,1.742) .. (2.648,2.400); \draw [white, double=black, line width=0.029cm]([out angle=15.924, in angle=145.460] 2.209,1.978) .. (2.824,1.877); \draw [white, double=black, line width=0.029cm]([out angle=-80.836, in angle=54.767] 2.914,1.735) .. (2.791,1.205); \draw [white, double=black, line width=0.029cm]([out angle=162.998, in angle=-36.136] 3.241,1.359) .. (2.723,1.618); \draw [white, double=black, line width=0.029cm]([out angle=143.866, in angle=-17.000] 2.699,0.569) .. (2.182,0.828); \draw [white, double=black, line width=0.029cm]([out angle=99.166, in angle=-125.231] 2.509,0.452) .. (2.632,0.982); \draw [white, double=black, line width=0.029cm]([out angle=-34.532, in angle=-164.110] 2.599,3.310) .. (3.214,3.209); \draw [white, double=black, line width=0.029cm]([out angle=-34.532, in angle=-164.110] 2.599,0.310) .. (3.214,0.209); \draw [white, double=black, line width=0.029cm]([out angle=-73.707, in angle=71.785] 2.786,3.445) .. (2.775,2.787); \draw [white, double=black, line width=0.029cm]([out angle=-73.707, in angle=71.785] 2.786,0.445) .. (2.775,-0.213); \draw [white, double=black, line width=0.108cm]([out angle=124.779, in angle=-28.865] 4.874,0.070) .. (3.623,1.198); \draw [white, double=black, line width=0.108cm]([out angle=28.153, in angle=-124.774] 3.618,0.372) .. (4.874,1.491); \draw [white, double=black] ([out angle=28.149, in angle=-164.089] 1.804,1.815) .. (2.209,1.978); \draw [white, double=black] ([out angle=-34.540, in angle=99.164] 2.824,1.877) .. (2.914,1.735); \draw [white, double=black] ([out angle=-125.234, in angle=54.766] 2.791,1.206) .. (2.632,0.981); \draw [white, double=black] ([out angle=-80.834, in angle=145.462] 2.509,3.452) .. (2.599,3.310); \draw [white, double=black] ([out angle=-80.834, in angle=145.462] 2.509,0.452) .. (2.599,0.310); \draw [white, double=black] ([out angle=15.890, in angle=-151.847] 3.214,3.209) .. (3.618,3.372); \draw [white, double=black] ([out angle=15.890, in angle=-151.847] 3.214,0.209) .. (3.618,0.372); \draw [white, double=black] ([out angle=124.777, in angle=-124.761] 0.548,2.117) .. (0.548,3.696); \draw [white, double=black] ([out angle=124.777, in angle=-124.761] 0.548,-0.883) .. (0.548,0.696); \draw [white, double=black] ([out angle=55.241, in angle=-55.221] 4.875,1.491) .. (4.874,3.070); \draw [white, double=black] ([out angle=55.241, in angle=-55.221] 4.875,-1.509) .. (4.874,0.070); \draw [white, double=black] ([out angle=106.293, in angle=-36.137] 2.786,3.445) .. (2.700,3.568); \draw [white, double=black] ([out angle=106.293, in angle=-36.137] 2.786,0.445) .. (2.700,0.568); \draw [white, double=black] ([out angle=162.984, in angle=-28.869] 2.182,0.827) .. (1.799,0.989); \draw [white, double=black] ([out angle=71.785, in angle=-108.215] 2.648,2.400) .. (2.775,2.787); \draw [white, double=black] ([out angle=151.135, in angle=-17.011] 3.623,1.198) .. (3.241,1.360); \draw [white, double=black] ([out angle=143.864, in angle=-73.715] 2.723,1.618) .. (2.636,1.742); \end{scope} \begin{scope}[yshift=0.407cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.131, in angle=-55.223] 1.799,0.989) .. (0.548,2.117); \draw [white, double=black, line width=0.108cm]([out angle=55.221, in angle=-151.851] 0.548,0.696) .. (1.804,1.815); \draw [white, double=black, line width=0.029cm]([out angle=106.285, in angle=-108.215] 2.636,1.742) .. (2.648,2.400); \draw [white, double=black, line width=0.029cm]([out angle=15.924, in angle=145.460] 2.209,1.978) .. (2.824,1.877); \draw [white, double=black, line width=0.029cm]([out angle=-80.836, in angle=54.767] 2.914,1.735) .. (2.791,1.205); \draw [white, double=black, line width=0.029cm]([out angle=162.998, in angle=-36.136] 3.241,1.359) .. (2.723,1.618); \draw [white, double=black, line width=0.029cm]([out angle=143.866, in angle=-17.000] 2.699,0.569) .. (2.182,0.828); \draw [white, double=black, line width=0.029cm]([out angle=99.166, in angle=-125.231] 2.509,0.452) .. (2.632,0.982); \draw [white, double=black, line width=0.029cm]([out angle=-34.532, in angle=-164.110] 2.599,3.310) .. (3.214,3.209); \draw [white, double=black, line width=0.029cm]([out angle=-34.532, in angle=-164.110] 2.599,0.310) .. (3.214,0.209); \draw [white, double=black, line width=0.029cm]([out angle=-73.707, in angle=71.785] 2.786,3.445) .. (2.775,2.787); \draw [white, double=black, line width=0.029cm]([out angle=-73.707, in angle=71.785] 2.786,0.445) .. (2.775,-0.213); \draw [white, double=black, line width=0.108cm]([out angle=124.779, in angle=-28.865] 4.874,0.070) .. (3.623,1.198); \draw [white, double=black, line width=0.108cm]([out angle=28.153, in angle=-124.774] 3.618,0.372) .. (4.874,1.491); \draw [white, double=black] ([out angle=28.149, in angle=-164.089] 1.804,1.815) .. (2.209,1.978); \draw [white, double=black] ([out angle=-34.540, in angle=99.164] 2.824,1.877) .. (2.914,1.735); \draw [white, double=black] ([out angle=-125.234, in angle=54.766] 2.791,1.206) .. (2.632,0.981); \draw [white, double=black] ([out angle=-80.834, in angle=145.462] 2.509,3.452) .. (2.599,3.310); \draw [white, double=black] ([out angle=-80.834, in angle=145.462] 2.509,0.452) .. (2.599,0.310); \draw [white, double=black] ([out angle=15.890, in angle=-151.847] 3.214,3.209) .. (3.618,3.372); \draw [white, double=black] ([out angle=15.890, in angle=-151.847] 3.214,0.209) .. (3.618,0.372); \draw [white, double=black] ([out angle=124.777, in angle=-124.761] 0.548,2.117) .. (0.548,3.696); \draw [white, double=black] ([out angle=124.777, in angle=-124.761] 0.548,-0.883) .. (0.548,0.696); \draw [white, double=black] ([out angle=55.241, in angle=-55.221] 4.875,1.491) .. (4.874,3.070); \draw [white, double=black] ([out angle=55.241, in angle=-55.221] 4.875,-1.509) .. (4.874,0.070); \draw [white, double=black] ([out angle=106.293, in angle=-36.137] 2.786,3.445) .. (2.700,3.568); \draw [white, double=black] ([out angle=106.293, in angle=-36.137] 2.786,0.445) .. (2.700,0.568); \draw [white, double=black] ([out angle=162.984, in angle=-28.869] 2.182,0.827) .. (1.799,0.989); \draw [white, double=black] ([out angle=71.785, in angle=-108.215] 2.648,2.400) .. (2.775,2.787); \draw [white, double=black] ([out angle=151.135, in angle=-17.011] 3.623,1.198) .. (3.241,1.360); \draw [white, double=black] ([out angle=143.864, in angle=-73.715] 2.723,1.618) .. (2.636,1.742); \end{scope} \end{scope}

==> diagrams/links-1122.tex <==
\begin{scope} \clip (0,0) rectangle (5.028, 3.000); \begin{scope}[yshift=-2.290cm]  \draw [white, double=black, line width=0.041cm]([out angle=167.527, in angle=-59.787] 1.607,0.628) .. (0.496,1.439); \draw [white, double=black, line width=0.041cm]([out angle=59.764, in angle=-167.549] 0.496,0.141) .. (1.607,0.952); \draw [white, double=black, line width=0.021cm]([out angle=-35.422, in angle=156.761] 1.811,0.911) .. (2.172,0.708); \draw [white, double=black, line width=0.021cm]([out angle=-156.784, in angle=35.407] 2.172,0.872) .. (1.811,0.669); \draw [white, double=black, line width=0.020cm]([out angle=148.637, in angle=-26.322] 2.602,0.698) .. (2.291,0.869); \draw [white, double=black, line width=0.020cm]([out angle=26.354, in angle=-148.658] 2.292,0.711) .. (2.603,0.883); \draw [white, double=black, line width=0.028cm]([out angle=-17.628, in angle=127.976] 2.752,0.901) .. (3.322,0.504); \draw [white, double=black, line width=0.028cm]([out angle=-128.000, in angle=17.656] 3.322,1.077) .. (2.752,0.680); \draw [white, double=black, line width=0.048cm]([out angle=-35.229, in angle=109.514] 3.633,3.208) .. (4.231,2.418); \draw [white, double=black, line width=0.048cm]([out angle=-35.229, in angle=109.514] 3.633,0.208) .. (4.231,-0.582); \draw [white, double=black, line width=0.048cm]([out angle=-137.724, in angle=66.954] 4.442,3.257) .. (3.854,2.429); \draw [white, double=black, line width=0.048cm]([out angle=-137.724, in angle=66.954] 4.442,0.257) .. (3.854,-0.571); \draw [white, double=black, line width=0.048cm]([out angle=137.726, in angle=-66.950] 4.442,1.323) .. (3.854,2.151); \draw [white, double=black, line width=0.048cm]([out angle=35.246, in angle=-109.508] 3.633,1.373) .. (4.231,2.163); \draw [white, double=black] ([out angle=12.451, in angle=144.578] 1.607,0.952) .. (1.811,0.911); \draw [white, double=black] ([out angle=-23.217, in angle=-153.679] 2.172,0.709) .. (2.291,0.712); \draw [white, double=black] ([out angle=31.342, in angle=162.377] 2.603,0.883) .. (2.752,0.900); \draw [white, double=black] ([out angle=-52.027, in angle=144.771] 3.322,0.503) .. (3.633,0.208); \draw [white, double=black] ([out angle=-70.486, in angle=70.492] 4.231,2.418) .. (4.231,2.163); \draw [white, double=black] ([out angle=120.213, in angle=-120.215] 0.496,1.439) .. (0.496,3.142); \draw [white, double=black] ([out angle=120.213, in angle=-120.215] 0.496,-1.561) .. (0.496,0.142); \draw [white, double=black] ([out angle=-144.754, in angle=52.000] 3.633,1.373) .. (3.322,1.077); \draw [white, double=black] ([out angle=113.050, in angle=-113.046] 3.854,2.151) .. (3.854,2.429); \draw [white, double=black] ([out angle=42.277, in angle=-42.274] 4.442,0.258) .. (4.442,1.323); \draw [white, double=black] ([out angle=-162.378, in angle=-31.343] 2.752,0.681) .. (2.603,0.699); \draw [white, double=black] ([out angle=153.678, in angle=23.216] 2.291,0.869) .. (2.172,0.872); \draw [white, double=black] ([out angle=-144.593, in angle=-12.473] 1.811,0.669) .. (1.607,0.628); \end{scope} \begin{scope}[yshift=0.710cm]  \draw [white, double=black, line width=0.041cm]([out angle=167.527, in angle=-59.787] 1.607,0.628) .. (0.496,1.439); \draw [white, double=black, line width=0.041cm]([out angle=59.764, in angle=-167.549] 0.496,0.141) .. (1.607,0.952); \draw [white, double=black, line width=0.021cm]([out angle=-35.422, in angle=156.761] 1.811,0.911) .. (2.172,0.708); \draw [white, double=black, line width=0.021cm]([out angle=-156.784, in angle=35.407] 2.172,0.872) .. (1.811,0.669); \draw [white, double=black, line width=0.020cm]([out angle=148.637, in angle=-26.322] 2.602,0.698) .. (2.291,0.869); \draw [white, double=black, line width=0.020cm]([out angle=26.354, in angle=-148.658] 2.292,0.711) .. (2.603,0.883); \draw [white, double=black, line width=0.028cm]([out angle=-17.628, in angle=127.976] 2.752,0.901) .. (3.322,0.504); \draw [white, double=black, line width=0.028cm]([out angle=-128.000, in angle=17.656] 3.322,1.077) .. (2.752,0.680); \draw [white, double=black, line width=0.048cm]([out angle=-35.229, in angle=109.514] 3.633,3.208) .. (4.231,2.418); \draw [white, double=black, line width=0.048cm]([out angle=-35.229, in angle=109.514] 3.633,0.208) .. (4.231,-0.582); \draw [white, double=black, line width=0.048cm]([out angle=-137.724, in angle=66.954] 4.442,3.257) .. (3.854,2.429); \draw [white, double=black, line width=0.048cm]([out angle=-137.724, in angle=66.954] 4.442,0.257) .. (3.854,-0.571); \draw [white, double=black, line width=0.048cm]([out angle=137.726, in angle=-66.950] 4.442,1.323) .. (3.854,2.151); \draw [white, double=black, line width=0.048cm]([out angle=35.246, in angle=-109.508] 3.633,1.373) .. (4.231,2.163); \draw [white, double=black] ([out angle=12.451, in angle=144.578] 1.607,0.952) .. (1.811,0.911); \draw [white, double=black] ([out angle=-23.217, in angle=-153.679] 2.172,0.709) .. (2.291,0.712); \draw [white, double=black] ([out angle=31.342, in angle=162.377] 2.603,0.883) .. (2.752,0.900); \draw [white, double=black] ([out angle=-52.027, in angle=144.771] 3.322,0.503) .. (3.633,0.208); \draw [white, double=black] ([out angle=-70.486, in angle=70.492] 4.231,2.418) .. (4.231,2.163); \draw [white, double=black] ([out angle=120.213, in angle=-120.215] 0.496,1.439) .. (0.496,3.142); \draw [white, double=black] ([out angle=120.213, in angle=-120.215] 0.496,-1.561) .. (0.496,0.142); \draw [white, double=black] ([out angle=-144.754, in angle=52.000] 3.633,1.373) .. (3.322,1.077); \draw [white, double=black] ([out angle=113.050, in angle=-113.046] 3.854,2.151) .. (3.854,2.429); \draw [white, double=black] ([out angle=42.277, in angle=-42.274] 4.442,0.258) .. (4.442,1.323); \draw [white, double=black] ([out angle=-162.378, in angle=-31.343] 2.752,0.681) .. (2.603,0.699); \draw [white, double=black] ([out angle=153.678, in angle=23.216] 2.291,0.869) .. (2.172,0.872); \draw [white, double=black] ([out angle=-144.593, in angle=-12.473] 1.811,0.669) .. (1.607,0.628); \end{scope} \end{scope}

==> diagrams/links-1123.tex <==
\begin{scope} \clip (0,0) rectangle (5.423, 3.000); \begin{scope}[yshift=-2.593cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.130, in angle=-55.221] 1.799,0.989) .. (0.548,2.117); \draw [white, double=black, line width=0.108cm]([out angle=55.219, in angle=-151.849] 0.548,0.696) .. (1.805,1.815); \draw [white, double=black, line width=0.029cm]([out angle=106.287, in angle=-108.213] 2.637,1.742) .. (2.648,2.399); \draw [white, double=black, line width=0.029cm]([out angle=15.926, in angle=145.462] 2.209,1.978) .. (2.824,1.877); \draw [white, double=black, line width=0.029cm]([out angle=-80.832, in angle=54.770] 2.914,1.735) .. (2.791,1.205); \draw [white, double=black, line width=0.029cm]([out angle=163.004, in angle=-36.132] 3.241,1.359) .. (2.724,1.618); \draw [white, double=black, line width=0.029cm]([out angle=-125.227, in angle=99.171] 2.632,0.982) .. (2.509,0.453); \draw [white, double=black, line width=0.029cm]([out angle=143.870, in angle=-16.993] 2.700,0.569) .. (2.182,0.828); \draw [white, double=black, line width=0.029cm]([out angle=71.786, in angle=-73.701] 2.775,2.787) .. (2.786,3.445); \draw [white, double=black, line width=0.029cm]([out angle=71.786, in angle=-73.701] 2.775,-0.213) .. (2.786,0.445); \draw [white, double=black, line width=0.029cm]([out angle=-34.525, in angle=-164.126] 2.599,3.310) .. (3.214,3.209); \draw [white, double=black, line width=0.029cm]([out angle=-34.525, in angle=-164.126] 2.599,0.310) .. (3.214,0.209); \draw [white, double=black, line width=0.108cm]([out angle=28.158, in angle=-124.774] 3.619,0.372) .. (4.875,1.491); \draw [white, double=black, line width=0.108cm]([out angle=-28.863, in angle=124.782] 3.624,1.198) .. (4.875,0.070); \draw [white, double=black] ([out angle=28.151, in angle=-164.094] 1.805,1.815) .. (2.209,1.978); \draw [white, double=black] ([out angle=-34.538, in angle=99.168] 2.824,1.877) .. (2.914,1.735); \draw [white, double=black] ([out angle=-125.231, in angle=54.769] 2.791,1.206) .. (2.632,0.981); \draw [white, double=black] ([out angle=-80.829, in angle=145.465] 2.509,3.453) .. (2.599,3.310); \draw [white, double=black] ([out angle=-80.829, in angle=145.465] 2.509,0.453) .. (2.599,0.310); \draw [white, double=black] ([out angle=15.874, in angle=-151.842] 3.214,3.209) .. (3.619,3.372); \draw [white, double=black] ([out angle=15.874, in angle=-151.842] 3.214,0.209) .. (3.619,0.372); \draw [white, double=black] ([out angle=124.779, in angle=-124.755] 0.548,2.117) .. (0.548,3.697); \draw [white, double=black] ([out angle=124.779, in angle=-124.755] 0.548,-0.883) .. (0.548,0.697); \draw [white, double=black] ([out angle=55.248, in angle=-55.218] 4.875,1.491) .. (4.875,3.070); \draw [white, double=black] ([out angle=55.248, in angle=-55.218] 4.875,-1.509) .. (4.875,0.070); \draw [white, double=black] ([out angle=106.299, in angle=-36.133] 2.787,3.445) .. (2.700,3.568); \draw [white, double=black] ([out angle=106.299, in angle=-36.133] 2.787,0.445) .. (2.700,0.568); \draw [white, double=black] ([out angle=162.982, in angle=-28.870] 2.182,0.827) .. (1.799,0.989); \draw [white, double=black] ([out angle=71.787, in angle=-108.214] 2.648,2.399) .. (2.775,2.787); \draw [white, double=black] ([out angle=151.137, in angle=-17.011] 3.624,1.198) .. (3.241,1.360); \draw [white, double=black] ([out angle=143.868, in angle=-73.713] 2.724,1.618) .. (2.637,1.742); \end{scope} \begin{scope}[yshift=0.407cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.130, in angle=-55.221] 1.799,0.989) .. (0.548,2.117); \draw [white, double=black, line width=0.108cm]([out angle=55.219, in angle=-151.849] 0.548,0.696) .. (1.805,1.815); \draw [white, double=black, line width=0.029cm]([out angle=106.287, in angle=-108.213] 2.637,1.742) .. (2.648,2.399); \draw [white, double=black, line width=0.029cm]([out angle=15.926, in angle=145.462] 2.209,1.978) .. (2.824,1.877); \draw [white, double=black, line width=0.029cm]([out angle=-80.832, in angle=54.770] 2.914,1.735) .. (2.791,1.205); \draw [white, double=black, line width=0.029cm]([out angle=163.004, in angle=-36.132] 3.241,1.359) .. (2.724,1.618); \draw [white, double=black, line width=0.029cm]([out angle=-125.227, in angle=99.171] 2.632,0.982) .. (2.509,0.453); \draw [white, double=black, line width=0.029cm]([out angle=143.870, in angle=-16.993] 2.700,0.569) .. (2.182,0.828); \draw [white, double=black, line width=0.029cm]([out angle=71.786, in angle=-73.701] 2.775,2.787) .. (2.786,3.445); \draw [white, double=black, line width=0.029cm]([out angle=71.786, in angle=-73.701] 2.775,-0.213) .. (2.786,0.445); \draw [white, double=black, line width=0.029cm]([out angle=-34.525, in angle=-164.126] 2.599,3.310) .. (3.214,3.209); \draw [white, double=black, line width=0.029cm]([out angle=-34.525, in angle=-164.126] 2.599,0.310) .. (3.214,0.209); \draw [white, double=black, line width=0.108cm]([out angle=28.158, in angle=-124.774] 3.619,0.372) .. (4.875,1.491); \draw [white, double=black, line width=0.108cm]([out angle=-28.863, in angle=124.782] 3.624,1.198) .. (4.875,0.070); \draw [white, double=black] ([out angle=28.151, in angle=-164.094] 1.805,1.815) .. (2.209,1.978); \draw [white, double=black] ([out angle=-34.538, in angle=99.168] 2.824,1.877) .. (2.914,1.735); \draw [white, double=black] ([out angle=-125.231, in angle=54.769] 2.791,1.206) .. (2.632,0.981); \draw [white, double=black] ([out angle=-80.829, in angle=145.465] 2.509,3.453) .. (2.599,3.310); \draw [white, double=black] ([out angle=-80.829, in angle=145.465] 2.509,0.453) .. (2.599,0.310); \draw [white, double=black] ([out angle=15.874, in angle=-151.842] 3.214,3.209) .. (3.619,3.372); \draw [white, double=black] ([out angle=15.874, in angle=-151.842] 3.214,0.209) .. (3.619,0.372); \draw [white, double=black] ([out angle=124.779, in angle=-124.755] 0.548,2.117) .. (0.548,3.697); \draw [white, double=black] ([out angle=124.779, in angle=-124.755] 0.548,-0.883) .. (0.548,0.697); \draw [white, double=black] ([out angle=55.248, in angle=-55.218] 4.875,1.491) .. (4.875,3.070); \draw [white, double=black] ([out angle=55.248, in angle=-55.218] 4.875,-1.509) .. (4.875,0.070); \draw [white, double=black] ([out angle=106.299, in angle=-36.133] 2.787,3.445) .. (2.700,3.568); \draw [white, double=black] ([out angle=106.299, in angle=-36.133] 2.787,0.445) .. (2.700,0.568); \draw [white, double=black] ([out angle=162.982, in angle=-28.870] 2.182,0.827) .. (1.799,0.989); \draw [white, double=black] ([out angle=71.787, in angle=-108.214] 2.648,2.399) .. (2.775,2.787); \draw [white, double=black] ([out angle=151.137, in angle=-17.011] 3.624,1.198) .. (3.241,1.360); \draw [white, double=black] ([out angle=143.868, in angle=-73.713] 2.724,1.618) .. (2.637,1.742); \end{scope} \end{scope}

==> diagrams/links-1124.tex <==
\begin{scope} \clip (0,0) rectangle (5.423, 3.000); \begin{scope}[yshift=-2.593cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.131, in angle=-55.223] 1.799,0.989) .. (0.548,2.117); \draw [white, double=black, line width=0.108cm]([out angle=55.221, in angle=-151.851] 0.548,0.696) .. (1.804,1.815); \draw [white, double=black, line width=0.029cm]([out angle=106.285, in angle=-108.214] 2.636,1.742) .. (2.648,2.400); \draw [white, double=black, line width=0.029cm]([out angle=15.924, in angle=145.460] 2.209,1.978) .. (2.824,1.877); \draw [white, double=black, line width=0.029cm]([out angle=-80.835, in angle=54.767] 2.914,1.735) .. (2.791,1.205); \draw [white, double=black, line width=0.029cm]([out angle=162.999, in angle=-36.136] 3.241,1.359) .. (2.723,1.618); \draw [white, double=black, line width=0.029cm]([out angle=-125.231, in angle=99.167] 2.632,0.982) .. (2.509,0.452); \draw [white, double=black, line width=0.029cm]([out angle=143.866, in angle=-16.999] 2.699,0.569) .. (2.182,0.828); \draw [white, double=black, line width=0.029cm]([out angle=71.786, in angle=-73.707] 2.775,2.787) .. (2.786,3.445); \draw [white, double=black, line width=0.029cm]([out angle=71.786, in angle=-73.707] 2.775,-0.213) .. (2.786,0.445); \draw [white, double=black, line width=0.029cm]([out angle=-34.531, in angle=-164.111] 2.599,3.310) .. (3.214,3.209); \draw [white, double=black, line width=0.029cm]([out angle=-34.531, in angle=-164.111] 2.599,0.310) .. (3.214,0.209); \draw [white, double=black, line width=0.108cm]([out angle=28.154, in angle=-124.774] 3.618,0.372) .. (4.874,1.491); \draw [white, double=black, line width=0.108cm]([out angle=-28.865, in angle=124.779] 3.623,1.198) .. (4.874,0.070); \draw [white, double=black] ([out angle=28.149, in angle=-164.090] 1.804,1.815) .. (2.209,1.978); \draw [white, double=black] ([out angle=-34.540, in angle=99.165] 2.824,1.877) .. (2.914,1.735); \draw [white, double=black] ([out angle=-125.234, in angle=54.766] 2.791,1.206) .. (2.632,0.981); \draw [white, double=black] ([out angle=-80.833, in angle=145.462] 2.509,3.452) .. (2.599,3.310); \draw [white, double=black] ([out angle=-80.833, in angle=145.462] 2.509,0.452) .. (2.599,0.310); \draw [white, double=black] ([out angle=15.889, in angle=-151.846] 3.214,3.209) .. (3.618,3.372); \draw [white, double=black] ([out angle=15.889, in angle=-151.846] 3.214,0.209) .. (3.618,0.372); \draw [white, double=black] ([out angle=124.777, in angle=-124.761] 0.548,2.117) .. (0.548,3.697); \draw [white, double=black] ([out angle=124.777, in angle=-124.761] 0.548,-0.883) .. (0.548,0.697); \draw [white, double=black] ([out angle=55.241, in angle=-55.221] 4.875,1.491) .. (4.874,3.070); \draw [white, double=black] ([out angle=55.241, in angle=-55.221] 4.875,-1.509) .. (4.874,0.070); \draw [white, double=black] ([out angle=106.293, in angle=-36.137] 2.786,3.445) .. (2.700,3.568); \draw [white, double=black] ([out angle=106.293, in angle=-36.137] 2.786,0.445) .. (2.700,0.568); \draw [white, double=black] ([out angle=162.984, in angle=-28.869] 2.182,0.827) .. (1.799,0.989); \draw [white, double=black] ([out angle=71.786, in angle=-108.214] 2.648,2.400) .. (2.775,2.787); \draw [white, double=black] ([out angle=151.135, in angle=-17.012] 3.623,1.198) .. (3.241,1.360); \draw [white, double=black] ([out angle=143.864, in angle=-73.715] 2.723,1.618) .. (2.637,1.742); \end{scope} \begin{scope}[yshift=0.407cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.131, in angle=-55.223] 1.799,0.989) .. (0.548,2.117); \draw [white, double=black, line width=0.108cm]([out angle=55.221, in angle=-151.851] 0.548,0.696) .. (1.804,1.815); \draw [white, double=black, line width=0.029cm]([out angle=106.285, in angle=-108.214] 2.636,1.742) .. (2.648,2.400); \draw [white, double=black, line width=0.029cm]([out angle=15.924, in angle=145.460] 2.209,1.978) .. (2.824,1.877); \draw [white, double=black, line width=0.029cm]([out angle=-80.835, in angle=54.767] 2.914,1.735) .. (2.791,1.205); \draw [white, double=black, line width=0.029cm]([out angle=162.999, in angle=-36.136] 3.241,1.359) .. (2.723,1.618); \draw [white, double=black, line width=0.029cm]([out angle=-125.231, in angle=99.167] 2.632,0.982) .. (2.509,0.452); \draw [white, double=black, line width=0.029cm]([out angle=143.866, in angle=-16.999] 2.699,0.569) .. (2.182,0.828); \draw [white, double=black, line width=0.029cm]([out angle=71.786, in angle=-73.707] 2.775,2.787) .. (2.786,3.445); \draw [white, double=black, line width=0.029cm]([out angle=71.786, in angle=-73.707] 2.775,-0.213) .. (2.786,0.445); \draw [white, double=black, line width=0.029cm]([out angle=-34.531, in angle=-164.111] 2.599,3.310) .. (3.214,3.209); \draw [white, double=black, line width=0.029cm]([out angle=-34.531, in angle=-164.111] 2.599,0.310) .. (3.214,0.209); \draw [white, double=black, line width=0.108cm]([out angle=28.154, in angle=-124.774] 3.618,0.372) .. (4.874,1.491); \draw [white, double=black, line width=0.108cm]([out angle=-28.865, in angle=124.779] 3.623,1.198) .. (4.874,0.070); \draw [white, double=black] ([out angle=28.149, in angle=-164.090] 1.804,1.815) .. (2.209,1.978); \draw [white, double=black] ([out angle=-34.540, in angle=99.165] 2.824,1.877) .. (2.914,1.735); \draw [white, double=black] ([out angle=-125.234, in angle=54.766] 2.791,1.206) .. (2.632,0.981); \draw [white, double=black] ([out angle=-80.833, in angle=145.462] 2.509,3.452) .. (2.599,3.310); \draw [white, double=black] ([out angle=-80.833, in angle=145.462] 2.509,0.452) .. (2.599,0.310); \draw [white, double=black] ([out angle=15.889, in angle=-151.846] 3.214,3.209) .. (3.618,3.372); \draw [white, double=black] ([out angle=15.889, in angle=-151.846] 3.214,0.209) .. (3.618,0.372); \draw [white, double=black] ([out angle=124.777, in angle=-124.761] 0.548,2.117) .. (0.548,3.697); \draw [white, double=black] ([out angle=124.777, in angle=-124.761] 0.548,-0.883) .. (0.548,0.697); \draw [white, double=black] ([out angle=55.241, in angle=-55.221] 4.875,1.491) .. (4.874,3.070); \draw [white, double=black] ([out angle=55.241, in angle=-55.221] 4.875,-1.509) .. (4.874,0.070); \draw [white, double=black] ([out angle=106.293, in angle=-36.137] 2.786,3.445) .. (2.700,3.568); \draw [white, double=black] ([out angle=106.293, in angle=-36.137] 2.786,0.445) .. (2.700,0.568); \draw [white, double=black] ([out angle=162.984, in angle=-28.869] 2.182,0.827) .. (1.799,0.989); \draw [white, double=black] ([out angle=71.786, in angle=-108.214] 2.648,2.400) .. (2.775,2.787); \draw [white, double=black] ([out angle=151.135, in angle=-17.012] 3.623,1.198) .. (3.241,1.360); \draw [white, double=black] ([out angle=143.864, in angle=-73.715] 2.723,1.618) .. (2.637,1.742); \end{scope} \end{scope}

==> diagrams/links-1125.tex <==
\begin{scope} \clip (0,0) rectangle (3.865, 3.000); \begin{scope}[yshift=-2.946cm]  \draw [white, double=black, line width=0.103cm]([out angle=155.190, in angle=-55.513] 1.808,0.760) .. (0.545,1.826); \draw [white, double=black, line width=0.103cm]([out angle=55.522, in angle=-149.527] 0.545,0.414) .. (1.769,1.555); \draw [white, double=black, line width=0.012cm]([out angle=18.982, in angle=-148.441] 2.071,1.694) .. (2.349,1.825); \draw [white, double=black, line width=0.012cm]([out angle=-113.480, in angle=148.706] 2.279,1.886) .. (2.349,1.664); \draw [white, double=black, line width=0.011cm]([out angle=131.889, in angle=12.841] 2.520,1.874) .. (2.335,1.932); \draw [white, double=black, line width=0.011cm]([out angle=58.288, in angle=-123.037] 2.386,1.862) .. (2.506,2.052); \draw [white, double=black, line width=0.044cm]([out angle=30.780, in angle=-146.888] 2.635,2.177) .. (3.283,2.580); \draw [white, double=black, line width=0.044cm]([out angle=-64.130, in angle=83.403] 2.797,2.715) .. (2.919,1.993); \draw [white, double=black, line width=0.076cm]([out angle=85.482, in angle=-89.753] 2.743,0.000) .. (2.782,1.044); \draw [white, double=black, line width=0.076cm]([out angle=-10.299, in angle=152.555] 2.270,0.614) .. (3.248,0.280); \draw [white, double=black, line width=0.026cm]([out angle=-4.770, in angle=-126.456] 2.476,1.623) .. (2.838,1.787); \draw [white, double=black, line width=0.026cm]([out angle=-57.305, in angle=101.392] 2.580,1.795) .. (2.748,1.381); \draw [white, double=black] ([out angle=30.473, in angle=-161.018] 1.769,1.555) .. (2.071,1.694); \draw [white, double=black] ([out angle=31.566, in angle=-121.732] 2.349,1.825) .. (2.385,1.862); \draw [white, double=black] ([out angle=56.930, in angle=-149.220] 2.506,2.052) .. (2.635,2.177); \draw [white, double=black] ([out angle=124.487, in angle=-124.462] 0.545,1.826) .. (0.545,3.414); \draw [white, double=black] ([out angle=124.487, in angle=-124.462] 0.545,-1.174) .. (0.545,0.414); \draw [white, double=black] ([out angle=33.135, in angle=-27.445] 3.283,2.580) .. (3.248,3.280); \draw [white, double=black] ([out angle=33.135, in angle=-27.445] 3.283,-0.420) .. (3.248,0.280); \draw [white, double=black] ([out angle=90.247, in angle=-78.608] 2.782,1.044) .. (2.748,1.381); \draw [white, double=black] ([out angle=122.695, in angle=-48.111] 2.580,1.795) .. (2.520,1.874); \draw [white, double=black] ([out angle=-167.159, in angle=66.520] 2.335,1.932) .. (2.279,1.886); \draw [white, double=black] ([out angle=-31.286, in angle=175.230] 2.349,1.664) .. (2.476,1.623); \draw [white, double=black] ([out angle=53.544, in angle=-96.597] 2.838,1.787) .. (2.919,1.993); \draw [white, double=black] ([out angle=115.870, in angle=-94.556] 2.797,2.715) .. (2.743,3.001); \draw [white, double=black] ([out angle=115.870, in angle=-94.556] 2.797,-0.285) .. (2.743,0.001); \draw [white, double=black] ([out angle=169.701, in angle=-24.803] 2.270,0.614) .. (1.809,0.760); \end{scope} \begin{scope}[yshift=0.054cm]  \draw [white, double=black, line width=0.103cm]([out angle=155.190, in angle=-55.513] 1.808,0.760) .. (0.545,1.826); \draw [white, double=black, line width=0.103cm]([out angle=55.522, in angle=-149.527] 0.545,0.414) .. (1.769,1.555); \draw [white, double=black, line width=0.012cm]([out angle=18.982, in angle=-148.441] 2.071,1.694) .. (2.349,1.825); \draw [white, double=black, line width=0.012cm]([out angle=-113.480, in angle=148.706] 2.279,1.886) .. (2.349,1.664); \draw [white, double=black, line width=0.011cm]([out angle=131.889, in angle=12.841] 2.520,1.874) .. (2.335,1.932); \draw [white, double=black, line width=0.011cm]([out angle=58.288, in angle=-123.037] 2.386,1.862) .. (2.506,2.052); \draw [white, double=black, line width=0.044cm]([out angle=30.780, in angle=-146.888] 2.635,2.177) .. (3.283,2.580); \draw [white, double=black, line width=0.044cm]([out angle=-64.130, in angle=83.403] 2.797,2.715) .. (2.919,1.993); \draw [white, double=black, line width=0.076cm]([out angle=85.482, in angle=-89.753] 2.743,0.000) .. (2.782,1.044); \draw [white, double=black, line width=0.076cm]([out angle=-10.299, in angle=152.555] 2.270,0.614) .. (3.248,0.280); \draw [white, double=black, line width=0.026cm]([out angle=-4.770, in angle=-126.456] 2.476,1.623) .. (2.838,1.787); \draw [white, double=black, line width=0.026cm]([out angle=-57.305, in angle=101.392] 2.580,1.795) .. (2.748,1.381); \draw [white, double=black] ([out angle=30.473, in angle=-161.018] 1.769,1.555) .. (2.071,1.694); \draw [white, double=black] ([out angle=31.566, in angle=-121.732] 2.349,1.825) .. (2.385,1.862); \draw [white, double=black] ([out angle=56.930, in angle=-149.220] 2.506,2.052) .. (2.635,2.177); \draw [white, double=black] ([out angle=124.487, in angle=-124.462] 0.545,1.826) .. (0.545,3.414); \draw [white, double=black] ([out angle=124.487, in angle=-124.462] 0.545,-1.174) .. (0.545,0.414); \draw [white, double=black] ([out angle=33.135, in angle=-27.445] 3.283,2.580) .. (3.248,3.280); \draw [white, double=black] ([out angle=33.135, in angle=-27.445] 3.283,-0.420) .. (3.248,0.280); \draw [white, double=black] ([out angle=90.247, in angle=-78.608] 2.782,1.044) .. (2.748,1.381); \draw [white, double=black] ([out angle=122.695, in angle=-48.111] 2.580,1.795) .. (2.520,1.874); \draw [white, double=black] ([out angle=-167.159, in angle=66.520] 2.335,1.932) .. (2.279,1.886); \draw [white, double=black] ([out angle=-31.286, in angle=175.230] 2.349,1.664) .. (2.476,1.623); \draw [white, double=black] ([out angle=53.544, in angle=-96.597] 2.838,1.787) .. (2.919,1.993); \draw [white, double=black] ([out angle=115.870, in angle=-94.556] 2.797,2.715) .. (2.743,3.001); \draw [white, double=black] ([out angle=115.870, in angle=-94.556] 2.797,-0.285) .. (2.743,0.001); \draw [white, double=black] ([out angle=169.701, in angle=-24.803] 2.270,0.614) .. (1.809,0.760); \end{scope} \end{scope}

==> diagrams/links-1126.tex <==
\begin{scope} \clip (0,0) rectangle (5.079, 3.000); \begin{scope}[yshift=-2.336cm]  \draw [white, double=black, line width=0.120cm]([out angle=148.167, in angle=-54.446] 1.824,0.351) .. (0.557,1.539); \draw [white, double=black, line width=0.120cm]([out angle=54.475, in angle=-149.767] 0.557,0.097) .. (1.837,1.264); \draw [white, double=black, line width=0.092cm]([out angle=21.188, in angle=-175.813] 2.296,1.485) .. (3.321,1.715); \draw [white, double=black, line width=0.092cm]([out angle=-79.570, in angle=105.189] 2.695,2.199) .. (2.931,1.164); \draw [white, double=black, line width=0.039cm]([out angle=-4.749, in angle=111.762] 3.744,1.714) .. (4.388,1.238); \draw [white, double=black, line width=0.039cm]([out angle=-132.094, in angle=73.657] 4.529,2.024) .. (4.081,1.224); \draw [white, double=black, line width=0.039cm]([out angle=131.652, in angle=-71.591] 4.533,0.248) .. (4.084,1.024); \draw [white, double=black, line width=0.039cm]([out angle=5.598, in angle=-110.577] 3.773,0.545) .. (4.390,1.018); \draw [white, double=black, line width=0.030cm]([out angle=-73.373, in angle=68.648] 3.024,0.837) .. (3.000,0.264); \draw [white, double=black, line width=0.030cm]([out angle=177.691, in angle=23.839] 3.413,0.535) .. (2.833,0.424); \draw [white, double=black, line width=0.030cm]([out angle=-116.891, in angle=99.745] 2.717,3.314) .. (2.616,2.644); \draw [white, double=black, line width=0.030cm]([out angle=-116.891, in angle=99.745] 2.717,0.314) .. (2.616,-0.356); \draw [white, double=black, line width=0.030cm]([out angle=-156.036, in angle=-23.445] 2.882,3.141) .. (2.228,3.138); \draw [white, double=black, line width=0.030cm]([out angle=-156.036, in angle=-23.445] 2.882,0.141) .. (2.228,0.138); \draw [white, double=black] ([out angle=30.233, in angle=-158.824] 1.837,1.264) .. (2.296,1.485); \draw [white, double=black] ([out angle=4.217, in angle=175.251] 3.321,1.716) .. (3.744,1.714); \draw [white, double=black] ([out angle=-68.238, in angle=69.423] 4.388,1.238) .. (4.390,1.018); \draw [white, double=black] ([out angle=-174.402, in angle=-2.309] 3.773,0.545) .. (3.413,0.535); \draw [white, double=black] ([out angle=-156.161, in angle=63.109] 2.833,0.424) .. (2.717,0.315); \draw [white, double=black] ([out angle=125.554, in angle=-125.538] 0.557,1.539) .. (0.556,3.096); \draw [white, double=black] ([out angle=125.554, in angle=-125.538] 0.557,-1.461) .. (0.556,0.096); \draw [white, double=black] ([out angle=-80.255, in angle=100.430] 2.616,2.644) .. (2.695,2.199); \draw [white, double=black] ([out angle=108.409, in angle=-106.343] 4.084,1.024) .. (4.081,1.223); \draw [white, double=black] ([out angle=47.915, in angle=-48.348] 4.529,2.024) .. (4.533,3.248); \draw [white, double=black] ([out angle=47.915, in angle=-48.348] 4.529,-0.976) .. (4.533,0.248); \draw [white, double=black] ([out angle=-74.815, in angle=106.627] 2.931,1.164) .. (3.024,0.838); \draw [white, double=black] ([out angle=-111.352, in angle=23.964] 3.000,0.264) .. (2.882,0.141); \draw [white, double=black] ([out angle=156.573, in angle=-31.833] 2.228,0.139) .. (1.824,0.351); \end{scope} \begin{scope}[yshift=0.664cm]  \draw [white, double=black, line width=0.120cm]([out angle=148.167, in angle=-54.446] 1.824,0.351) .. (0.557,1.539); \draw [white, double=black, line width=0.120cm]([out angle=54.475, in angle=-149.767] 0.557,0.097) .. (1.837,1.264); \draw [white, double=black, line width=0.092cm]([out angle=21.188, in angle=-175.813] 2.296,1.485) .. (3.321,1.715); \draw [white, double=black, line width=0.092cm]([out angle=-79.570, in angle=105.189] 2.695,2.199) .. (2.931,1.164); \draw [white, double=black, line width=0.039cm]([out angle=-4.749, in angle=111.762] 3.744,1.714) .. (4.388,1.238); \draw [white, double=black, line width=0.039cm]([out angle=-132.094, in angle=73.657] 4.529,2.024) .. (4.081,1.224); \draw [white, double=black, line width=0.039cm]([out angle=131.652, in angle=-71.591] 4.533,0.248) .. (4.084,1.024); \draw [white, double=black, line width=0.039cm]([out angle=5.598, in angle=-110.577] 3.773,0.545) .. (4.390,1.018); \draw [white, double=black, line width=0.030cm]([out angle=-73.373, in angle=68.648] 3.024,0.837) .. (3.000,0.264); \draw [white, double=black, line width=0.030cm]([out angle=177.691, in angle=23.839] 3.413,0.535) .. (2.833,0.424); \draw [white, double=black, line width=0.030cm]([out angle=-116.891, in angle=99.745] 2.717,3.314) .. (2.616,2.644); \draw [white, double=black, line width=0.030cm]([out angle=-116.891, in angle=99.745] 2.717,0.314) .. (2.616,-0.356); \draw [white, double=black, line width=0.030cm]([out angle=-156.036, in angle=-23.445] 2.882,3.141) .. (2.228,3.138); \draw [white, double=black, line width=0.030cm]([out angle=-156.036, in angle=-23.445] 2.882,0.141) .. (2.228,0.138); \draw [white, double=black] ([out angle=30.233, in angle=-158.824] 1.837,1.264) .. (2.296,1.485); \draw [white, double=black] ([out angle=4.217, in angle=175.251] 3.321,1.716) .. (3.744,1.714); \draw [white, double=black] ([out angle=-68.238, in angle=69.423] 4.388,1.238) .. (4.390,1.018); \draw [white, double=black] ([out angle=-174.402, in angle=-2.309] 3.773,0.545) .. (3.413,0.535); \draw [white, double=black] ([out angle=-156.161, in angle=63.109] 2.833,0.424) .. (2.717,0.315); \draw [white, double=black] ([out angle=125.554, in angle=-125.538] 0.557,1.539) .. (0.556,3.096); \draw [white, double=black] ([out angle=125.554, in angle=-125.538] 0.557,-1.461) .. (0.556,0.096); \draw [white, double=black] ([out angle=-80.255, in angle=100.430] 2.616,2.644) .. (2.695,2.199); \draw [white, double=black] ([out angle=108.409, in angle=-106.343] 4.084,1.024) .. (4.081,1.223); \draw [white, double=black] ([out angle=47.915, in angle=-48.348] 4.529,2.024) .. (4.533,3.248); \draw [white, double=black] ([out angle=47.915, in angle=-48.348] 4.529,-0.976) .. (4.533,0.248); \draw [white, double=black] ([out angle=-74.815, in angle=106.627] 2.931,1.164) .. (3.024,0.838); \draw [white, double=black] ([out angle=-111.352, in angle=23.964] 3.000,0.264) .. (2.882,0.141); \draw [white, double=black] ([out angle=156.573, in angle=-31.833] 2.228,0.139) .. (1.824,0.351); \end{scope} \end{scope}

==> diagrams/links-1127.tex <==
\begin{scope} \clip (0,0) rectangle (4.785, 3.000); \begin{scope}[yshift=-2.335cm]  \draw [white, double=black, line width=0.059cm]([out angle=163.115, in angle=-57.946] 1.699,0.712) .. (0.518,1.615); \draw [white, double=black, line width=0.059cm]([out angle=57.971, in angle=-163.077] 0.518,0.269) .. (1.699,1.173); \draw [white, double=black, line width=0.054cm]([out angle=-25.503, in angle=134.183] 2.007,1.149) .. (2.779,0.595); \draw [white, double=black, line width=0.054cm]([out angle=-128.319, in angle=25.484] 2.742,1.320) .. (2.007,0.734); \draw [white, double=black, line width=0.078cm]([out angle=-35.880, in angle=114.522] 3.175,3.254) .. (3.948,2.310); \draw [white, double=black, line width=0.078cm]([out angle=-35.880, in angle=114.522] 3.175,0.254) .. (3.948,-0.690); \draw [white, double=black, line width=0.078cm]([out angle=-140.349, in angle=58.087] 4.172,3.287) .. (3.353,2.349); \draw [white, double=black, line width=0.078cm]([out angle=-140.349, in angle=58.087] 4.172,0.287) .. (3.353,-0.651); \draw [white, double=black, line width=0.017cm]([out angle=129.405, in angle=-12.386] 4.279,1.410) .. (3.756,1.730); \draw [white, double=black, line width=0.017cm]([out angle=11.940, in angle=-83.737] 3.756,1.593) .. (4.038,1.983); \draw [white, double=black, line width=0.013cm]([out angle=143.414, in angle=-43.604] 3.666,1.613) .. (3.513,1.742); \draw [white, double=black, line width=0.013cm]([out angle=17.047, in angle=-152.555] 3.489,1.643) .. (3.675,1.719); \draw [white, double=black, line width=0.016cm]([out angle=148.399, in angle=-99.692] 3.405,1.654) .. (3.233,2.034); \draw [white, double=black, line width=0.016cm]([out angle=43.602, in angle=176.965] 3.008,1.612) .. (3.442,1.773); \draw [white, double=black] ([out angle=16.923, in angle=154.485] 1.699,1.173) .. (2.007,1.150); \draw [white, double=black] ([out angle=-45.830, in angle=144.120] 2.779,0.596) .. (3.175,0.254); \draw [white, double=black] ([out angle=-65.478, in angle=96.263] 3.948,2.310) .. (4.038,1.983); \draw [white, double=black] ([out angle=-168.060, in angle=-36.586] 3.756,1.593) .. (3.666,1.613); \draw [white, double=black] ([out angle=136.396, in angle=-3.035] 3.513,1.742) .. (3.442,1.773); \draw [white, double=black] ([out angle=122.054, in angle=-122.031] 0.518,1.615) .. (0.517,3.269); \draw [white, double=black] ([out angle=122.054, in angle=-122.031] 0.518,-1.385) .. (0.517,0.269); \draw [white, double=black] ([out angle=-136.398, in angle=51.681] 3.008,1.612) .. (2.742,1.320); \draw [white, double=black] ([out angle=167.614, in angle=27.445] 3.756,1.730) .. (3.675,1.719); \draw [white, double=black] ([out angle=-162.953, in angle=-31.601] 3.489,1.643) .. (3.405,1.654); \draw [white, double=black] ([out angle=80.308, in angle=-121.913] 3.233,2.034) .. (3.353,2.349); \draw [white, double=black] ([out angle=39.669, in angle=-50.595] 4.172,0.286) .. (4.279,1.410); \draw [white, double=black] ([out angle=-154.517, in angle=-16.885] 2.007,0.735) .. (1.699,0.712); \end{scope} \begin{scope}[yshift=0.665cm]  \draw [white, double=black, line width=0.059cm]([out angle=163.115, in angle=-57.946] 1.699,0.712) .. (0.518,1.615); \draw [white, double=black, line width=0.059cm]([out angle=57.971, in angle=-163.077] 0.518,0.269) .. (1.699,1.173); \draw [white, double=black, line width=0.054cm]([out angle=-25.503, in angle=134.183] 2.007,1.149) .. (2.779,0.595); \draw [white, double=black, line width=0.054cm]([out angle=-128.319, in angle=25.484] 2.742,1.320) .. (2.007,0.734); \draw [white, double=black, line width=0.078cm]([out angle=-35.880, in angle=114.522] 3.175,3.254) .. (3.948,2.310); \draw [white, double=black, line width=0.078cm]([out angle=-35.880, in angle=114.522] 3.175,0.254) .. (3.948,-0.690); \draw [white, double=black, line width=0.078cm]([out angle=-140.349, in angle=58.087] 4.172,3.287) .. (3.353,2.349); \draw [white, double=black, line width=0.078cm]([out angle=-140.349, in angle=58.087] 4.172,0.287) .. (3.353,-0.651); \draw [white, double=black, line width=0.017cm]([out angle=129.405, in angle=-12.386] 4.279,1.410) .. (3.756,1.730); \draw [white, double=black, line width=0.017cm]([out angle=11.940, in angle=-83.737] 3.756,1.593) .. (4.038,1.983); \draw [white, double=black, line width=0.013cm]([out angle=143.414, in angle=-43.604] 3.666,1.613) .. (3.513,1.742); \draw [white, double=black, line width=0.013cm]([out angle=17.047, in angle=-152.555] 3.489,1.643) .. (3.675,1.719); \draw [white, double=black, line width=0.016cm]([out angle=148.399, in angle=-99.692] 3.405,1.654) .. (3.233,2.034); \draw [white, double=black, line width=0.016cm]([out angle=43.602, in angle=176.965] 3.008,1.612) .. (3.442,1.773); \draw [white, double=black] ([out angle=16.923, in angle=154.485] 1.699,1.173) .. (2.007,1.150); \draw [white, double=black] ([out angle=-45.830, in angle=144.120] 2.779,0.596) .. (3.175,0.254); \draw [white, double=black] ([out angle=-65.478, in angle=96.263] 3.948,2.310) .. (4.038,1.983); \draw [white, double=black] ([out angle=-168.060, in angle=-36.586] 3.756,1.593) .. (3.666,1.613); \draw [white, double=black] ([out angle=136.396, in angle=-3.035] 3.513,1.742) .. (3.442,1.773); \draw [white, double=black] ([out angle=122.054, in angle=-122.031] 0.518,1.615) .. (0.517,3.269); \draw [white, double=black] ([out angle=122.054, in angle=-122.031] 0.518,-1.385) .. (0.517,0.269); \draw [white, double=black] ([out angle=-136.398, in angle=51.681] 3.008,1.612) .. (2.742,1.320); \draw [white, double=black] ([out angle=167.614, in angle=27.445] 3.756,1.730) .. (3.675,1.719); \draw [white, double=black] ([out angle=-162.953, in angle=-31.601] 3.489,1.643) .. (3.405,1.654); \draw [white, double=black] ([out angle=80.308, in angle=-121.913] 3.233,2.034) .. (3.353,2.349); \draw [white, double=black] ([out angle=39.669, in angle=-50.595] 4.172,0.286) .. (4.279,1.410); \draw [white, double=black] ([out angle=-154.517, in angle=-16.885] 2.007,0.735) .. (1.699,0.712); \end{scope} \end{scope}

==> diagrams/links-1128.tex <==
\begin{scope} \clip (0,0) rectangle (3.030, 3.000); \begin{scope}[yshift=-2.062cm]  \draw [white, double=black, line width=0.029cm]([out angle=158.398, in angle=-86.097] 1.212,2.781) .. (0.835,3.297); \draw [white, double=black, line width=0.029cm]([out angle=158.398, in angle=-86.097] 1.212,-0.219) .. (0.835,0.297); \draw [white, double=black, line width=0.029cm]([out angle=39.269, in angle=-121.726] 0.568,2.681) .. (1.060,3.242); \draw [white, double=black, line width=0.029cm]([out angle=39.269, in angle=-121.726] 0.568,-0.319) .. (1.060,0.242); \draw [white, double=black, line width=0.028cm]([out angle=95.607, in angle=-66.177] 1.093,0.386) .. (0.960,0.891); \draw [white, double=black, line width=0.028cm]([out angle=47.718, in angle=-168.319] 0.889,0.453) .. (1.326,0.703); \draw [white, double=black, line width=0.024cm]([out angle=100.378, in angle=-151.574] 0.873,1.174) .. (1.112,1.673); \draw [white, double=black, line width=0.024cm]([out angle=-41.008, in angle=175.872] 0.554,1.735) .. (1.153,1.486); \draw [white, double=black, line width=0.023cm]([out angle=-120.258, in angle=33.254] 1.568,1.829) .. (1.272,1.517); \draw [white, double=black, line width=0.023cm]([out angle=129.548, in angle=-13.592] 1.598,1.468) .. (1.242,1.690); \draw [white, double=black, line width=0.070cm]([out angle=-50.594, in angle=94.113] 1.758,1.273) .. (2.100,0.416); \draw [white, double=black, line width=0.070cm]([out angle=-140.590, in angle=15.609] 2.440,1.206) .. (1.599,0.768); \draw [white, double=black, line width=0.084cm]([out angle=141.782, in angle=-19.706] 2.430,2.163) .. (1.533,2.660); \draw [white, double=black, line width=0.084cm]([out angle=141.782, in angle=-19.706] 2.430,-0.837) .. (1.533,-0.340); \draw [white, double=black, line width=0.084cm]([out angle=54.385, in angle=-97.370] 1.719,2.062) .. (2.088,3.000); \draw [white, double=black, line width=0.084cm]([out angle=54.385, in angle=-97.370] 1.719,-0.938) .. (2.088,0.000); \draw [white, double=black] ([out angle=58.274, in angle=-84.393] 1.060,0.242) .. (1.093,0.386); \draw [white, double=black] ([out angle=113.823, in angle=-79.607] 0.960,0.891) .. (0.873,1.175); \draw [white, double=black] ([out angle=28.426, in angle=166.448] 1.112,1.673) .. (1.242,1.690); \draw [white, double=black] ([out angle=-50.461, in angle=129.406] 1.598,1.468) .. (1.758,1.273); \draw [white, double=black] ([out angle=-85.887, in angle=82.630] 2.100,0.416) .. (2.088,0.000); \draw [white, double=black] ([out angle=138.992, in angle=-140.731] 0.554,1.735) .. (0.568,2.681); \draw [white, double=black] ([out angle=-125.615, in angle=59.742] 1.719,2.062) .. (1.568,1.829); \draw [white, double=black] ([out angle=160.294, in angle=-21.604] 1.533,2.660) .. (1.213,2.781); \draw [white, double=black] ([out angle=93.903, in angle=-132.282] 0.835,0.297) .. (0.889,0.453); \draw [white, double=black] ([out angle=11.670, in angle=-164.391] 1.327,0.702) .. (1.599,0.768); \draw [white, double=black] ([out angle=39.421, in angle=-38.218] 2.440,1.206) .. (2.430,2.163); \draw [white, double=black] ([out angle=-146.716, in angle=-4.128] 1.272,1.517) .. (1.153,1.486); \end{scope} \begin{scope}[yshift=0.938cm]  \draw [white, double=black, line width=0.029cm]([out angle=158.398, in angle=-86.097] 1.212,2.781) .. (0.835,3.297); \draw [white, double=black, line width=0.029cm]([out angle=158.398, in angle=-86.097] 1.212,-0.219) .. (0.835,0.297); \draw [white, double=black, line width=0.029cm]([out angle=39.269, in angle=-121.726] 0.568,2.681) .. (1.060,3.242); \draw [white, double=black, line width=0.029cm]([out angle=39.269, in angle=-121.726] 0.568,-0.319) .. (1.060,0.242); \draw [white, double=black, line width=0.028cm]([out angle=95.607, in angle=-66.177] 1.093,0.386) .. (0.960,0.891); \draw [white, double=black, line width=0.028cm]([out angle=47.718, in angle=-168.319] 0.889,0.453) .. (1.326,0.703); \draw [white, double=black, line width=0.024cm]([out angle=100.378, in angle=-151.574] 0.873,1.174) .. (1.112,1.673); \draw [white, double=black, line width=0.024cm]([out angle=-41.008, in angle=175.872] 0.554,1.735) .. (1.153,1.486); \draw [white, double=black, line width=0.023cm]([out angle=-120.258, in angle=33.254] 1.568,1.829) .. (1.272,1.517); \draw [white, double=black, line width=0.023cm]([out angle=129.548, in angle=-13.592] 1.598,1.468) .. (1.242,1.690); \draw [white, double=black, line width=0.070cm]([out angle=-50.594, in angle=94.113] 1.758,1.273) .. (2.100,0.416); \draw [white, double=black, line width=0.070cm]([out angle=-140.590, in angle=15.609] 2.440,1.206) .. (1.599,0.768); \draw [white, double=black, line width=0.084cm]([out angle=141.782, in angle=-19.706] 2.430,2.163) .. (1.533,2.660); \draw [white, double=black, line width=0.084cm]([out angle=141.782, in angle=-19.706] 2.430,-0.837) .. (1.533,-0.340); \draw [white, double=black, line width=0.084cm]([out angle=54.385, in angle=-97.370] 1.719,2.062) .. (2.088,3.000); \draw [white, double=black, line width=0.084cm]([out angle=54.385, in angle=-97.370] 1.719,-0.938) .. (2.088,0.000); \draw [white, double=black] ([out angle=58.274, in angle=-84.393] 1.060,0.242) .. (1.093,0.386); \draw [white, double=black] ([out angle=113.823, in angle=-79.607] 0.960,0.891) .. (0.873,1.175); \draw [white, double=black] ([out angle=28.426, in angle=166.448] 1.112,1.673) .. (1.242,1.690); \draw [white, double=black] ([out angle=-50.461, in angle=129.406] 1.598,1.468) .. (1.758,1.273); \draw [white, double=black] ([out angle=-85.887, in angle=82.630] 2.100,0.416) .. (2.088,0.000); \draw [white, double=black] ([out angle=138.992, in angle=-140.731] 0.554,1.735) .. (0.568,2.681); \draw [white, double=black] ([out angle=-125.615, in angle=59.742] 1.719,2.062) .. (1.568,1.829); \draw [white, double=black] ([out angle=160.294, in angle=-21.604] 1.533,2.660) .. (1.213,2.781); \draw [white, double=black] ([out angle=93.903, in angle=-132.282] 0.835,0.297) .. (0.889,0.453); \draw [white, double=black] ([out angle=11.670, in angle=-164.391] 1.327,0.702) .. (1.599,0.768); \draw [white, double=black] ([out angle=39.421, in angle=-38.218] 2.440,1.206) .. (2.430,2.163); \draw [white, double=black] ([out angle=-146.716, in angle=-4.128] 1.272,1.517) .. (1.153,1.486); \end{scope} \end{scope}

==> diagrams/links-1129.tex <==
\begin{scope} \clip (0,0) rectangle (4.218, 3.000); \begin{scope}[yshift=-0.747cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.722, in angle=-58.178] 1.687,0.882) .. (0.515,1.773); \draw [white, double=black, line width=0.056cm]([out angle=58.205, in angle=-163.680] 0.515,0.433) .. (1.687,1.324); \draw [white, double=black, line width=0.050cm]([out angle=-26.862, in angle=135.976] 1.980,1.296) .. (2.673,0.803); \draw [white, double=black, line width=0.050cm]([out angle=-135.943, in angle=26.878] 2.672,1.401) .. (1.981,0.908); \draw [white, double=black, line width=0.025cm]([out angle=-27.565, in angle=100.334] 2.990,0.575) .. (3.410,0.005); \draw [white, double=black, line width=0.025cm]([out angle=-141.077, in angle=71.422] 3.646,0.640) .. (3.214,0.020); \draw [white, double=black, line width=0.015cm]([out angle=114.242, in angle=-59.148] 3.356,2.645) .. (3.228,2.889); \draw [white, double=black, line width=0.015cm]([out angle=64.882, in angle=-126.544] 3.240,2.646) .. (3.381,2.882); \draw [white, double=black, line width=0.015cm]([out angle=-64.886, in angle=126.548] 3.240,2.559) .. (3.381,2.323); \draw [white, double=black, line width=0.015cm]([out angle=-114.238, in angle=59.107] 3.356,2.560) .. (3.228,2.315); \draw [white, double=black, line width=0.025cm]([out angle=141.077, in angle=-71.405] 3.646,1.565) .. (3.214,2.185); \draw [white, double=black, line width=0.025cm]([out angle=27.530, in angle=-100.330] 2.990,1.630) .. (3.410,2.199); \draw [white, double=black] ([out angle=16.320, in angle=153.104] 1.687,1.324) .. (1.981,1.297); \draw [white, double=black] ([out angle=-44.036, in angle=152.435] 2.672,0.804) .. (2.990,0.575); \draw [white, double=black] ([out angle=-79.666, in angle=53.456] 3.410,3.005) .. (3.381,2.882); \draw [white, double=black] ([out angle=-79.666, in angle=53.456] 3.410,0.005) .. (3.381,-0.118); \draw [white, double=black] ([out angle=-115.118, in angle=115.114] 3.240,2.646) .. (3.240,2.559); \draw [white, double=black] ([out angle=-53.452, in angle=79.670] 3.381,2.323) .. (3.410,2.199); \draw [white, double=black] ([out angle=121.822, in angle=-121.798] 0.515,1.773) .. (0.515,3.432); \draw [white, double=black] ([out angle=121.822, in angle=-121.798] 0.515,-1.227) .. (0.515,0.432); \draw [white, double=black] ([out angle=-152.470, in angle=44.057] 2.990,1.630) .. (2.672,1.401); \draw [white, double=black] ([out angle=108.595, in angle=-120.893] 3.214,2.185) .. (3.228,2.315); \draw [white, double=black] ([out angle=65.762, in angle=-65.758] 3.356,2.560) .. (3.356,2.645); \draw [white, double=black] ([out angle=120.852, in angle=-108.578] 3.228,2.889) .. (3.214,3.020); \draw [white, double=black] ([out angle=120.852, in angle=-108.578] 3.228,-0.111) .. (3.214,0.020); \draw [white, double=black] ([out angle=38.943, in angle=-38.923] 3.646,0.639) .. (3.646,1.565); \draw [white, double=black] ([out angle=-153.142, in angle=-16.278] 1.981,0.909) .. (1.687,0.882); \end{scope} \begin{scope}[yshift=2.253cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.722, in angle=-58.178] 1.687,0.882) .. (0.515,1.773); \draw [white, double=black, line width=0.056cm]([out angle=58.205, in angle=-163.680] 0.515,0.433) .. (1.687,1.324); \draw [white, double=black, line width=0.050cm]([out angle=-26.862, in angle=135.976] 1.980,1.296) .. (2.673,0.803); \draw [white, double=black, line width=0.050cm]([out angle=-135.943, in angle=26.878] 2.672,1.401) .. (1.981,0.908); \draw [white, double=black, line width=0.025cm]([out angle=-27.565, in angle=100.334] 2.990,0.575) .. (3.410,0.005); \draw [white, double=black, line width=0.025cm]([out angle=-141.077, in angle=71.422] 3.646,0.640) .. (3.214,0.020); \draw [white, double=black, line width=0.015cm]([out angle=114.242, in angle=-59.148] 3.356,2.645) .. (3.228,2.889); \draw [white, double=black, line width=0.015cm]([out angle=64.882, in angle=-126.544] 3.240,2.646) .. (3.381,2.882); \draw [white, double=black, line width=0.015cm]([out angle=-64.886, in angle=126.548] 3.240,2.559) .. (3.381,2.323); \draw [white, double=black, line width=0.015cm]([out angle=-114.238, in angle=59.107] 3.356,2.560) .. (3.228,2.315); \draw [white, double=black, line width=0.025cm]([out angle=141.077, in angle=-71.405] 3.646,1.565) .. (3.214,2.185); \draw [white, double=black, line width=0.025cm]([out angle=27.530, in angle=-100.330] 2.990,1.630) .. (3.410,2.199); \draw [white, double=black] ([out angle=16.320, in angle=153.104] 1.687,1.324) .. (1.981,1.297); \draw [white, double=black] ([out angle=-44.036, in angle=152.435] 2.672,0.804) .. (2.990,0.575); \draw [white, double=black] ([out angle=-79.666, in angle=53.456] 3.410,3.005) .. (3.381,2.882); \draw [white, double=black] ([out angle=-79.666, in angle=53.456] 3.410,0.005) .. (3.381,-0.118); \draw [white, double=black] ([out angle=-115.118, in angle=115.114] 3.240,2.646) .. (3.240,2.559); \draw [white, double=black] ([out angle=-53.452, in angle=79.670] 3.381,2.323) .. (3.410,2.199); \draw [white, double=black] ([out angle=121.822, in angle=-121.798] 0.515,1.773) .. (0.515,3.432); \draw [white, double=black] ([out angle=121.822, in angle=-121.798] 0.515,-1.227) .. (0.515,0.432); \draw [white, double=black] ([out angle=-152.470, in angle=44.057] 2.990,1.630) .. (2.672,1.401); \draw [white, double=black] ([out angle=108.595, in angle=-120.893] 3.214,2.185) .. (3.228,2.315); \draw [white, double=black] ([out angle=65.762, in angle=-65.758] 3.356,2.560) .. (3.356,2.645); \draw [white, double=black] ([out angle=120.852, in angle=-108.578] 3.228,2.889) .. (3.214,3.020); \draw [white, double=black] ([out angle=120.852, in angle=-108.578] 3.228,-0.111) .. (3.214,0.020); \draw [white, double=black] ([out angle=38.943, in angle=-38.923] 3.646,0.639) .. (3.646,1.565); \draw [white, double=black] ([out angle=-153.142, in angle=-16.278] 1.981,0.909) .. (1.687,0.882); \end{scope} \end{scope}

==> diagrams/links-113.tex <==
 \draw [white, double=black, line width=0.034cm]([out angle=-126.945, in angle=-67.422] 0.408,1.221) .. (-0.260,1.305); \draw [white, double=black, line width=0.034cm]([out angle=90.005, in angle=-103.784] 0.000,0.000) .. (0.162,1.338); \draw [white, double=black, line width=0.007cm]([out angle=164.055, in angle=-64.881] 0.068,1.481) .. (-0.030,1.564); \draw [white, double=black, line width=0.007cm]([out angle=64.868, in angle=-150.136] -0.030,1.437) .. (0.061,1.535); \draw [white, double=black, line width=0.000cm]([out angle=155.616, in angle=-143.421] 0.005,1.541) .. (0.004,1.546); \draw [white, double=black, line width=0.000cm]([out angle=14.163, in angle=-174.481] -0.005,1.542) .. (0.005,1.544); \draw [white, double=black, line width=0.000cm]([out angle=4.507, in angle=175.628] -0.005,1.544) .. (0.005,1.544); \draw [white, double=black, line width=0.000cm]([out angle=-25.967, in angle=33.755] -0.004,1.547) .. (-0.004,1.542); \draw [white, double=black, line width=0.008cm]([out angle=-21.295, in angle=96.051] -0.101,1.540) .. (0.011,1.393); \draw [white, double=black, line width=0.008cm]([out angle=-96.033, in angle=11.330] 0.011,1.608) .. (-0.106,1.479); \draw [white, double=black, line width=0.034cm]([out angle=67.457, in angle=126.959] -0.260,1.696) .. (0.408,1.780); \draw [white, double=black, line width=0.034cm]([out angle=-90.005, in angle=103.800] 0.000,3.001) .. (0.162,1.663); \draw [white, double=black] ([out angle=76.216, in angle=-115.132] -0.013,1.338) .. (0.023,1.437); \draw [white, double=black] ([out angle=29.864, in angle=-165.837] -0.008,1.536) .. (0.009,1.542); \draw [white, double=black] ([out angle=5.519, in angle=-175.493] -0.001,1.544) .. (0.001,1.544); \draw [white, double=black] ([out angle=-4.372, in angle=158.705] -0.010,1.544) .. (0.009,1.540); \draw [white, double=black] ([out angle=-83.949, in angle=53.055] -0.010,1.393) .. (-0.058,1.221); \draw [white, double=black] ([out angle=112.548, in angle=-112.532] 0.081,1.306) .. (0.081,1.696); \draw [white, double=black] ([out angle=-53.041, in angle=83.967] -0.058,1.780) .. (-0.010,1.608); \draw [white, double=black] ([out angle=-168.670, in angle=-15.945] 0.022,1.479) .. (-0.022,1.481); \draw [white, double=black] ([out angle=115.119, in angle=-76.200] 0.022,1.564) .. (-0.013,1.663); \draw [white, double=black] ([out angle=-146.245, in angle=-24.384] 0.001,1.542) .. (-0.001,1.541); \draw [white, double=black] ([out angle=36.579, in angle=154.033] -0.001,1.546) .. (0.001,1.547);

==> diagrams/links-1130.tex <==
\begin{scope} \clip (0,0) rectangle (3.911, 3.000); \begin{scope}[yshift=-0.030cm]  \draw [white, double=black, line width=0.103cm]([out angle=153.447, in angle=-55.291] 1.811,0.777) .. (0.547,1.872); \draw [white, double=black, line width=0.103cm]([out angle=55.310, in angle=-151.768] 0.548,0.454) .. (1.799,1.571); \draw [white, double=black, line width=0.042cm]([out angle=12.617, in angle=-147.697] 2.193,1.718) .. (2.854,1.991); \draw [white, double=black, line width=0.042cm]([out angle=-94.715, in angle=109.530] 2.577,2.159) .. (2.668,1.455); \draw [white, double=black, line width=0.012cm]([out angle=59.200, in angle=-116.209] 2.976,2.117) .. (3.085,2.318); \draw [white, double=black, line width=0.012cm]([out angle=-43.041, in angle=-164.001] 2.951,2.293) .. (3.145,2.247); \draw [white, double=black, line width=0.013cm]([out angle=-14.822, in angle=69.811] 3.085,2.528) .. (3.203,2.301); \draw [white, double=black, line width=0.013cm]([out angle=-137.973, in angle=38.531] 3.410,2.607) .. (3.120,2.361); \draw [white, double=black, line width=0.089cm]([out angle=81.735, in angle=-85.460] 2.713,0.000) .. (2.748,1.081); \draw [white, double=black, line width=0.089cm]([out angle=-9.841, in angle=156.778] 2.255,0.631) .. (3.291,0.324); \draw [white, double=black, line width=0.025cm]([out angle=128.578, in angle=-78.560] 2.886,2.363) .. (2.721,2.718); \draw [white, double=black, line width=0.025cm]([out angle=55.552, in angle=-175.055] 2.647,2.355) .. (2.961,2.538); \draw [white, double=black] ([out angle=28.234, in angle=-167.383] 1.799,1.571) .. (2.193,1.718); \draw [white, double=black] ([out angle=32.303, in angle=-120.800] 2.854,1.991) .. (2.976,2.117); \draw [white, double=black] ([out angle=63.791, in angle=-141.469] 3.085,2.318) .. (3.120,2.361); \draw [white, double=black] ([out angle=124.709, in angle=-124.687] 0.547,1.872) .. (0.547,3.453); \draw [white, double=black] ([out angle=124.709, in angle=-124.687] 0.547,-1.128) .. (0.547,0.453); \draw [white, double=black] ([out angle=42.045, in angle=-23.222] 3.410,2.606) .. (3.291,3.324); \draw [white, double=black] ([out angle=42.045, in angle=-23.222] 3.410,-0.394) .. (3.291,0.324); \draw [white, double=black] ([out angle=94.540, in angle=-70.470] 2.748,1.081) .. (2.668,1.455); \draw [white, double=black] ([out angle=85.285, in angle=-124.422] 2.577,2.159) .. (2.646,2.355); \draw [white, double=black] ([out angle=4.978, in angle=165.178] 2.961,2.539) .. (3.085,2.528); \draw [white, double=black] ([out angle=-110.189, in angle=15.999] 3.203,2.301) .. (3.145,2.247); \draw [white, double=black] ([out angle=136.959, in angle=-51.382] 2.951,2.293) .. (2.886,2.364); \draw [white, double=black] ([out angle=101.440, in angle=-98.265] 2.721,2.718) .. (2.713,3.000); \draw [white, double=black] ([out angle=101.440, in angle=-98.265] 2.721,-0.282) .. (2.713,0.000); \draw [white, double=black] ([out angle=170.159, in angle=-26.551] 2.255,0.631) .. (1.811,0.778); \end{scope} \begin{scope}[yshift=2.970cm]  \draw [white, double=black, line width=0.103cm]([out angle=153.447, in angle=-55.291] 1.811,0.777) .. (0.547,1.872); \draw [white, double=black, line width=0.103cm]([out angle=55.310, in angle=-151.768] 0.548,0.454) .. (1.799,1.571); \draw [white, double=black, line width=0.042cm]([out angle=12.617, in angle=-147.697] 2.193,1.718) .. (2.854,1.991); \draw [white, double=black, line width=0.042cm]([out angle=-94.715, in angle=109.530] 2.577,2.159) .. (2.668,1.455); \draw [white, double=black, line width=0.012cm]([out angle=59.200, in angle=-116.209] 2.976,2.117) .. (3.085,2.318); \draw [white, double=black, line width=0.012cm]([out angle=-43.041, in angle=-164.001] 2.951,2.293) .. (3.145,2.247); \draw [white, double=black, line width=0.013cm]([out angle=-14.822, in angle=69.811] 3.085,2.528) .. (3.203,2.301); \draw [white, double=black, line width=0.013cm]([out angle=-137.973, in angle=38.531] 3.410,2.607) .. (3.120,2.361); \draw [white, double=black, line width=0.089cm]([out angle=81.735, in angle=-85.460] 2.713,0.000) .. (2.748,1.081); \draw [white, double=black, line width=0.089cm]([out angle=-9.841, in angle=156.778] 2.255,0.631) .. (3.291,0.324); \draw [white, double=black, line width=0.025cm]([out angle=128.578, in angle=-78.560] 2.886,2.363) .. (2.721,2.718); \draw [white, double=black, line width=0.025cm]([out angle=55.552, in angle=-175.055] 2.647,2.355) .. (2.961,2.538); \draw [white, double=black] ([out angle=28.234, in angle=-167.383] 1.799,1.571) .. (2.193,1.718); \draw [white, double=black] ([out angle=32.303, in angle=-120.800] 2.854,1.991) .. (2.976,2.117); \draw [white, double=black] ([out angle=63.791, in angle=-141.469] 3.085,2.318) .. (3.120,2.361); \draw [white, double=black] ([out angle=124.709, in angle=-124.687] 0.547,1.872) .. (0.547,3.453); \draw [white, double=black] ([out angle=124.709, in angle=-124.687] 0.547,-1.128) .. (0.547,0.453); \draw [white, double=black] ([out angle=42.045, in angle=-23.222] 3.410,2.606) .. (3.291,3.324); \draw [white, double=black] ([out angle=42.045, in angle=-23.222] 3.410,-0.394) .. (3.291,0.324); \draw [white, double=black] ([out angle=94.540, in angle=-70.470] 2.748,1.081) .. (2.668,1.455); \draw [white, double=black] ([out angle=85.285, in angle=-124.422] 2.577,2.159) .. (2.646,2.355); \draw [white, double=black] ([out angle=4.978, in angle=165.178] 2.961,2.539) .. (3.085,2.528); \draw [white, double=black] ([out angle=-110.189, in angle=15.999] 3.203,2.301) .. (3.145,2.247); \draw [white, double=black] ([out angle=136.959, in angle=-51.382] 2.951,2.293) .. (2.886,2.364); \draw [white, double=black] ([out angle=101.440, in angle=-98.265] 2.721,2.718) .. (2.713,3.000); \draw [white, double=black] ([out angle=101.440, in angle=-98.265] 2.721,-0.282) .. (2.713,0.000); \draw [white, double=black] ([out angle=170.159, in angle=-26.551] 2.255,0.631) .. (1.811,0.778); \end{scope} \end{scope}

==> diagrams/links-1131.tex <==
\begin{scope} \clip (0,0) rectangle (4.079, 3.000); \begin{scope}[yshift=-2.291cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.936, in angle=-54.350] 1.845,0.380) .. (0.558,1.547); \draw [white, double=black, line width=0.122cm]([out angle=54.377, in angle=-147.340] 0.558,0.103) .. (1.824,1.304); \draw [white, double=black, line width=0.037cm]([out angle=24.850, in angle=176.756] 2.217,1.520) .. (2.848,1.641); \draw [white, double=black, line width=0.037cm]([out angle=-98.813, in angle=125.142] 2.568,1.987) .. (2.708,1.388); \draw [white, double=black, line width=0.011cm]([out angle=-20.875, in angle=165.505] 2.987,1.611) .. (3.177,1.551); \draw [white, double=black, line width=0.011cm]([out angle=-144.386, in angle=83.341] 3.161,1.634) .. (3.068,1.476); \draw [white, double=black, line width=0.012cm]([out angle=-12.356, in angle=67.830] 3.230,1.649) .. (3.358,1.404); \draw [white, double=black, line width=0.012cm]([out angle=-133.181, in angle=13.932] 3.586,1.759) .. (3.231,1.551); \draw [white, double=black, line width=0.106cm]([out angle=67.911, in angle=-99.789] 2.668,2.349) .. (3.007,3.534); \draw [white, double=black, line width=0.106cm]([out angle=67.911, in angle=-99.789] 2.668,-0.651) .. (3.007,0.534); \draw [white, double=black, line width=0.106cm]([out angle=-21.377, in angle=151.509] 2.324,3.149) .. (3.446,2.627); \draw [white, double=black, line width=0.106cm]([out angle=-21.377, in angle=151.509] 2.324,0.149) .. (3.446,-0.373); \draw [white, double=black, line width=0.028cm]([out angle=87.839, in angle=-91.521] 3.046,0.908) .. (3.061,1.381); \draw [white, double=black, line width=0.028cm]([out angle=-29.508, in angle=-146.581] 2.849,1.261) .. (3.252,1.275); \draw [white, double=black] ([out angle=32.660, in angle=-155.171] 1.824,1.304) .. (2.217,1.520); \draw [white, double=black] ([out angle=-3.244, in angle=159.125] 2.848,1.641) .. (2.987,1.611); \draw [white, double=black] ([out angle=-14.503, in angle=-166.068] 3.176,1.551) .. (3.231,1.551); \draw [white, double=black] ([out angle=125.650, in angle=-125.618] 0.558,1.547) .. (0.557,3.102); \draw [white, double=black] ([out angle=125.650, in angle=-125.618] 0.558,-1.453) .. (0.557,0.102); \draw [white, double=black] ([out angle=46.844, in angle=-28.491] 3.586,1.759) .. (3.446,2.627); \draw [white, double=black] ([out angle=46.844, in angle=-28.491] 3.586,-1.241) .. (3.446,-0.373); \draw [white, double=black] ([out angle=80.211, in angle=-92.161] 3.007,0.534) .. (3.046,0.908); \draw [white, double=black] ([out angle=88.479, in angle=-96.651] 3.061,1.381) .. (3.068,1.477); \draw [white, double=black] ([out angle=35.587, in angle=167.644] 3.161,1.634) .. (3.230,1.649); \draw [white, double=black] ([out angle=-112.170, in angle=33.419] 3.358,1.404) .. (3.252,1.275); \draw [white, double=black] ([out angle=150.492, in angle=-54.820] 2.849,1.261) .. (2.708,1.389); \draw [white, double=black] ([out angle=81.187, in angle=-112.089] 2.568,1.987) .. (2.668,2.349); \draw [white, double=black] ([out angle=158.623, in angle=-30.059] 2.324,0.149) .. (1.845,0.380); \end{scope} \begin{scope}[yshift=0.709cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.936, in angle=-54.350] 1.845,0.380) .. (0.558,1.547); \draw [white, double=black, line width=0.122cm]([out angle=54.377, in angle=-147.340] 0.558,0.103) .. (1.824,1.304); \draw [white, double=black, line width=0.037cm]([out angle=24.850, in angle=176.756] 2.217,1.520) .. (2.848,1.641); \draw [white, double=black, line width=0.037cm]([out angle=-98.813, in angle=125.142] 2.568,1.987) .. (2.708,1.388); \draw [white, double=black, line width=0.011cm]([out angle=-20.875, in angle=165.505] 2.987,1.611) .. (3.177,1.551); \draw [white, double=black, line width=0.011cm]([out angle=-144.386, in angle=83.341] 3.161,1.634) .. (3.068,1.476); \draw [white, double=black, line width=0.012cm]([out angle=-12.356, in angle=67.830] 3.230,1.649) .. (3.358,1.404); \draw [white, double=black, line width=0.012cm]([out angle=-133.181, in angle=13.932] 3.586,1.759) .. (3.231,1.551); \draw [white, double=black, line width=0.106cm]([out angle=67.911, in angle=-99.789] 2.668,2.349) .. (3.007,3.534); \draw [white, double=black, line width=0.106cm]([out angle=67.911, in angle=-99.789] 2.668,-0.651) .. (3.007,0.534); \draw [white, double=black, line width=0.106cm]([out angle=-21.377, in angle=151.509] 2.324,3.149) .. (3.446,2.627); \draw [white, double=black, line width=0.106cm]([out angle=-21.377, in angle=151.509] 2.324,0.149) .. (3.446,-0.373); \draw [white, double=black, line width=0.028cm]([out angle=87.839, in angle=-91.521] 3.046,0.908) .. (3.061,1.381); \draw [white, double=black, line width=0.028cm]([out angle=-29.508, in angle=-146.581] 2.849,1.261) .. (3.252,1.275); \draw [white, double=black] ([out angle=32.660, in angle=-155.171] 1.824,1.304) .. (2.217,1.520); \draw [white, double=black] ([out angle=-3.244, in angle=159.125] 2.848,1.641) .. (2.987,1.611); \draw [white, double=black] ([out angle=-14.503, in angle=-166.068] 3.176,1.551) .. (3.231,1.551); \draw [white, double=black] ([out angle=125.650, in angle=-125.618] 0.558,1.547) .. (0.557,3.102); \draw [white, double=black] ([out angle=125.650, in angle=-125.618] 0.558,-1.453) .. (0.557,0.102); \draw [white, double=black] ([out angle=46.844, in angle=-28.491] 3.586,1.759) .. (3.446,2.627); \draw [white, double=black] ([out angle=46.844, in angle=-28.491] 3.586,-1.241) .. (3.446,-0.373); \draw [white, double=black] ([out angle=80.211, in angle=-92.161] 3.007,0.534) .. (3.046,0.908); \draw [white, double=black] ([out angle=88.479, in angle=-96.651] 3.061,1.381) .. (3.068,1.477); \draw [white, double=black] ([out angle=35.587, in angle=167.644] 3.161,1.634) .. (3.230,1.649); \draw [white, double=black] ([out angle=-112.170, in angle=33.419] 3.358,1.404) .. (3.252,1.275); \draw [white, double=black] ([out angle=150.492, in angle=-54.820] 2.849,1.261) .. (2.708,1.389); \draw [white, double=black] ([out angle=81.187, in angle=-112.089] 2.568,1.987) .. (2.668,2.349); \draw [white, double=black] ([out angle=158.623, in angle=-30.059] 2.324,0.149) .. (1.845,0.380); \end{scope} \end{scope}

==> diagrams/links-1132.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.410, 3.000); \begin{scope}[yshift=-1.198cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.800, in angle=-83.850] 1.224,2.478) .. (1.029,3.585); \draw [white, double=black, line width=0.087cm]([out angle=103.800, in angle=-83.850] 1.224,-0.522) .. (1.029,0.585); \draw [white, double=black, line width=0.087cm]([out angle=33.385, in angle=-163.631] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.087cm]([out angle=33.385, in angle=-163.631] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.113cm]([out angle=125.320, in angle=-29.466] 3.356,0.089) .. (2.081,1.240); \draw [white, double=black, line width=0.113cm]([out angle=29.475, in angle=-125.316] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.087cm]([out angle=163.620, in angle=-33.381] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.087cm]([out angle=83.847, in angle=-103.797] 1.029,1.029) .. (1.224,2.137); \draw [white, double=black] ([out angle=16.359, in angle=-150.525] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=54.691, in angle=-54.680] 3.356,1.525) .. (3.356,3.089); \draw [white, double=black] ([out angle=54.691, in angle=-54.680] 3.356,-1.475) .. (3.356,0.089); \draw [white, double=black] ([out angle=96.150, in angle=-96.141] 1.029,0.585) .. (1.029,1.029); \draw [white, double=black] ([out angle=76.214, in angle=-76.208] 1.224,2.137) .. (1.224,2.477); \draw [white, double=black] ([out angle=150.534, in angle=-16.373] 2.081,1.240) .. (1.630,1.431); \draw [white, double=black, line width=0.003cm]([out angle=61.293, in angle=116.195] 0.296,2.388) .. (0.590,2.367); \draw [white, double=black, line width=0.003cm]([out angle=213.388, in angle=101.457] 0.618,2.715) .. (0.501,2.358); \draw [white, double=black, line width=0.002cm]([out angle=312.084, in angle=113.776] 0.525,2.332) .. (0.598,2.279); \draw [white, double=black, line width=0.002cm]([out angle=246.274, in angle=47.953] 0.598,2.335) .. (0.525,2.282); \draw [white, double=black, line width=0.003cm]([out angle=258.566, in angle=146.616] 0.501,2.257) .. (0.618,1.900); \draw [white, double=black, line width=0.003cm]([out angle=243.825, in angle=298.723] 0.590,2.248) .. (0.296,2.226); \draw [white, double=black] ([out angle=281.457, in angle=132.053] 0.501,2.358) .. (0.525,2.333); \draw [white, double=black] ([out angle=293.776, in angle=63.853] 0.598,2.279) .. (0.590,2.248); \draw [white, double=black] ([out angle=118.723, in angle=241.293] 0.296,2.226) .. (0.296,2.388); \draw [white, double=black] ([out angle=296.198, in angle=66.274] 0.590,2.367) .. (0.598,2.335); \draw [white, double=black] ([out angle=227.886, in angle=78.566] 0.525,2.282) .. (0.501,2.257); \end{scope} \begin{scope}[yshift=1.802cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.800, in angle=-83.850] 1.224,2.478) .. (1.029,3.585); \draw [white, double=black, line width=0.087cm]([out angle=103.800, in angle=-83.850] 1.224,-0.522) .. (1.029,0.585); \draw [white, double=black, line width=0.087cm]([out angle=33.385, in angle=-163.631] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.087cm]([out angle=33.385, in angle=-163.631] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.113cm]([out angle=125.320, in angle=-29.466] 3.356,0.089) .. (2.081,1.240); \draw [white, double=black, line width=0.113cm]([out angle=29.475, in angle=-125.316] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.087cm]([out angle=163.620, in angle=-33.381] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.087cm]([out angle=83.847, in angle=-103.797] 1.029,1.029) .. (1.224,2.137); \draw [white, double=black] ([out angle=16.359, in angle=-150.525] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=54.691, in angle=-54.680] 3.356,1.525) .. (3.356,3.089); \draw [white, double=black] ([out angle=54.691, in angle=-54.680] 3.356,-1.475) .. (3.356,0.089); \draw [white, double=black] ([out angle=96.150, in angle=-96.141] 1.029,0.585) .. (1.029,1.029); \draw [white, double=black] ([out angle=76.214, in angle=-76.208] 1.224,2.137) .. (1.224,2.477); \draw [white, double=black] ([out angle=150.534, in angle=-16.373] 2.081,1.240) .. (1.630,1.431); \draw [white, double=black, line width=0.003cm]([out angle=61.293, in angle=116.195] 0.296,2.388) .. (0.590,2.367); \draw [white, double=black, line width=0.003cm]([out angle=213.388, in angle=101.457] 0.618,2.715) .. (0.501,2.358); \draw [white, double=black, line width=0.002cm]([out angle=312.084, in angle=113.776] 0.525,2.332) .. (0.598,2.279); \draw [white, double=black, line width=0.002cm]([out angle=246.274, in angle=47.953] 0.598,2.335) .. (0.525,2.282); \draw [white, double=black, line width=0.003cm]([out angle=258.566, in angle=146.616] 0.501,2.257) .. (0.618,1.900); \draw [white, double=black, line width=0.003cm]([out angle=243.825, in angle=298.723] 0.590,2.248) .. (0.296,2.226); \draw [white, double=black] ([out angle=281.457, in angle=132.053] 0.501,2.358) .. (0.525,2.333); \draw [white, double=black] ([out angle=293.776, in angle=63.853] 0.598,2.279) .. (0.590,2.248); \draw [white, double=black] ([out angle=118.723, in angle=241.293] 0.296,2.226) .. (0.296,2.388); \draw [white, double=black] ([out angle=296.198, in angle=66.274] 0.590,2.367) .. (0.598,2.335); \draw [white, double=black] ([out angle=227.886, in angle=78.566] 0.525,2.282) .. (0.501,2.257); \end{scope} \end{scope}

==> diagrams/links-1133.tex <==
\begin{scope} \clip (0,0) rectangle (4.289, 3.000); \begin{scope}[yshift=-2.769cm]  \draw [white, double=black, line width=0.097cm]([out angle=154.577, in angle=-55.800] 1.786,0.502) .. (0.542,1.569); \draw [white, double=black, line width=0.097cm]([out angle=55.809, in angle=-152.954] 0.542,0.164) .. (1.776,1.253); \draw [white, double=black, line width=0.019cm]([out angle=106.440, in angle=-127.304] 2.446,1.186) .. (2.527,1.624); \draw [white, double=black, line width=0.019cm]([out angle=11.356, in angle=140.628] 2.130,1.376) .. (2.569,1.267); \draw [white, double=black, line width=0.017cm]([out angle=-80.419, in angle=73.723] 2.618,1.182) .. (2.599,0.862); \draw [white, double=black, line width=0.017cm]([out angle=174.463, in angle=-31.968] 2.809,1.004) .. (2.506,1.107); \draw [white, double=black, line width=0.048cm]([out angle=-156.916, in angle=-8.709] 2.862,0.465) .. (2.185,0.380); \draw [white, double=black, line width=0.048cm]([out angle=113.169, in angle=-94.779] 2.675,0.000) .. (2.565,0.679); \draw [white, double=black, line width=0.050cm]([out angle=137.416, in angle=-16.659] 3.722,0.555) .. (2.997,0.967); \draw [white, double=black, line width=0.050cm]([out angle=37.422, in angle=-90.735] 3.067,0.584) .. (3.412,1.272); \draw [white, double=black, line width=0.084cm]([out angle=-52.167, in angle=104.321] 2.873,2.665) .. (3.366,1.656); \draw [white, double=black, line width=0.084cm]([out angle=-142.358, in angle=37.263] 3.679,2.563) .. (2.768,1.865); \draw [white, double=black] ([out angle=27.046, in angle=-168.644] 1.776,1.253) .. (2.130,1.376); \draw [white, double=black] ([out angle=-39.398, in angle=99.581] 2.569,1.267) .. (2.618,1.182); \draw [white, double=black] ([out angle=-106.277, in angle=85.221] 2.599,0.862) .. (2.565,0.679); \draw [white, double=black] ([out angle=124.200, in angle=-124.168] 0.542,1.569) .. (0.542,3.164); \draw [white, double=black] ([out angle=124.200, in angle=-124.168] 0.542,-1.431) .. (0.542,0.164); \draw [white, double=black] ([out angle=-66.847, in angle=127.833] 2.675,3.001) .. (2.873,2.665); \draw [white, double=black] ([out angle=-66.847, in angle=127.833] 2.675,0.001) .. (2.873,-0.335); \draw [white, double=black] ([out angle=163.341, in angle=-5.537] 2.997,0.967) .. (2.809,1.004); \draw [white, double=black] ([out angle=148.031, in angle=-73.560] 2.506,1.107) .. (2.446,1.186); \draw [white, double=black] ([out angle=52.676, in angle=-142.737] 2.527,1.624) .. (2.768,1.865); \draw [white, double=black] ([out angle=37.668, in angle=-42.584] 3.679,2.562) .. (3.721,3.555); \draw [white, double=black] ([out angle=37.668, in angle=-42.584] 3.679,-0.438) .. (3.721,0.555); \draw [white, double=black] ([out angle=-75.679, in angle=89.265] 3.366,1.656) .. (3.412,1.272); \draw [white, double=black] ([out angle=-142.578, in angle=23.084] 3.067,0.584) .. (2.862,0.465); \draw [white, double=black] ([out angle=171.290, in angle=-25.423] 2.185,0.380) .. (1.786,0.502); \end{scope} \begin{scope}[yshift=0.231cm]  \draw [white, double=black, line width=0.097cm]([out angle=154.577, in angle=-55.800] 1.786,0.502) .. (0.542,1.569); \draw [white, double=black, line width=0.097cm]([out angle=55.809, in angle=-152.954] 0.542,0.164) .. (1.776,1.253); \draw [white, double=black, line width=0.019cm]([out angle=106.440, in angle=-127.304] 2.446,1.186) .. (2.527,1.624); \draw [white, double=black, line width=0.019cm]([out angle=11.356, in angle=140.628] 2.130,1.376) .. (2.569,1.267); \draw [white, double=black, line width=0.017cm]([out angle=-80.419, in angle=73.723] 2.618,1.182) .. (2.599,0.862); \draw [white, double=black, line width=0.017cm]([out angle=174.463, in angle=-31.968] 2.809,1.004) .. (2.506,1.107); \draw [white, double=black, line width=0.048cm]([out angle=-156.916, in angle=-8.709] 2.862,0.465) .. (2.185,0.380); \draw [white, double=black, line width=0.048cm]([out angle=113.169, in angle=-94.779] 2.675,0.000) .. (2.565,0.679); \draw [white, double=black, line width=0.050cm]([out angle=137.416, in angle=-16.659] 3.722,0.555) .. (2.997,0.967); \draw [white, double=black, line width=0.050cm]([out angle=37.422, in angle=-90.735] 3.067,0.584) .. (3.412,1.272); \draw [white, double=black, line width=0.084cm]([out angle=-52.167, in angle=104.321] 2.873,2.665) .. (3.366,1.656); \draw [white, double=black, line width=0.084cm]([out angle=-142.358, in angle=37.263] 3.679,2.563) .. (2.768,1.865); \draw [white, double=black] ([out angle=27.046, in angle=-168.644] 1.776,1.253) .. (2.130,1.376); \draw [white, double=black] ([out angle=-39.398, in angle=99.581] 2.569,1.267) .. (2.618,1.182); \draw [white, double=black] ([out angle=-106.277, in angle=85.221] 2.599,0.862) .. (2.565,0.679); \draw [white, double=black] ([out angle=124.200, in angle=-124.168] 0.542,1.569) .. (0.542,3.164); \draw [white, double=black] ([out angle=124.200, in angle=-124.168] 0.542,-1.431) .. (0.542,0.164); \draw [white, double=black] ([out angle=-66.847, in angle=127.833] 2.675,3.001) .. (2.873,2.665); \draw [white, double=black] ([out angle=-66.847, in angle=127.833] 2.675,0.001) .. (2.873,-0.335); \draw [white, double=black] ([out angle=163.341, in angle=-5.537] 2.997,0.967) .. (2.809,1.004); \draw [white, double=black] ([out angle=148.031, in angle=-73.560] 2.506,1.107) .. (2.446,1.186); \draw [white, double=black] ([out angle=52.676, in angle=-142.737] 2.527,1.624) .. (2.768,1.865); \draw [white, double=black] ([out angle=37.668, in angle=-42.584] 3.679,2.562) .. (3.721,3.555); \draw [white, double=black] ([out angle=37.668, in angle=-42.584] 3.679,-0.438) .. (3.721,0.555); \draw [white, double=black] ([out angle=-75.679, in angle=89.265] 3.366,1.656) .. (3.412,1.272); \draw [white, double=black] ([out angle=-142.578, in angle=23.084] 3.067,0.584) .. (2.862,0.465); \draw [white, double=black] ([out angle=171.290, in angle=-25.423] 2.185,0.380) .. (1.786,0.502); \end{scope} \end{scope}

==> diagrams/links-1134.tex <==
\begin{scope} \clip (0,0) rectangle (2.886, 3.000); \begin{scope}[yshift=-0.684cm]  \draw [white, double=black, line width=0.026cm]([out angle=172.157, in angle=-72.897] 1.249,0.295) .. (0.726,0.739); \draw [white, double=black, line width=0.026cm]([out angle=44.538, in angle=-102.158] 0.555,0.064) .. (0.931,0.748); \draw [white, double=black, line width=0.022cm]([out angle=122.023, in angle=-60.540] 0.908,0.879) .. (0.741,1.161); \draw [white, double=black, line width=0.022cm]([out angle=60.538, in angle=-122.055] 0.741,0.875) .. (0.908,1.157); \draw [white, double=black, line width=0.026cm]([out angle=102.132, in angle=-44.555] 0.931,1.288) .. (0.555,1.971); \draw [white, double=black, line width=0.026cm]([out angle=72.885, in angle=-172.182] 0.726,1.297) .. (1.249,1.741); \draw [white, double=black, line width=0.026cm]([out angle=135.445, in angle=-77.877] 2.331,1.565) .. (1.955,2.249); \draw [white, double=black, line width=0.026cm]([out angle=7.814, in angle=-107.116] 1.638,1.795) .. (2.161,2.240); \draw [white, double=black, line width=0.022cm]([out angle=119.456, in angle=-57.939] 2.146,2.376) .. (1.978,2.658); \draw [white, double=black, line width=0.022cm]([out angle=57.976, in angle=-119.455] 1.978,2.379) .. (2.146,2.661); \draw [white, double=black, line width=0.026cm]([out angle=107.117, in angle=-7.805] 2.161,2.797) .. (1.638,3.242); \draw [white, double=black, line width=0.026cm]([out angle=107.117, in angle=-7.805] 2.161,-0.203) .. (1.638,0.242); \draw [white, double=black, line width=0.026cm]([out angle=77.854, in angle=-135.445] 1.955,2.788) .. (2.331,3.472); \draw [white, double=black, line width=0.026cm]([out angle=77.854, in angle=-135.445] 1.955,-0.212) .. (2.331,0.472); \draw [white, double=black] ([out angle=77.868, in angle=-57.988] 0.931,0.749) .. (0.908,0.880); \draw [white, double=black] ([out angle=119.460, in angle=-107.101] 0.741,1.161) .. (0.726,1.297); \draw [white, double=black] ([out angle=7.792, in angle=-172.186] 1.249,1.742) .. (1.638,1.795); \draw [white, double=black] ([out angle=72.884, in angle=-60.544] 2.161,2.240) .. (2.146,2.376); \draw [white, double=black] ([out angle=122.061, in angle=-102.146] 1.978,2.658) .. (1.955,2.788); \draw [white, double=black] ([out angle=135.445, in angle=-135.462] 0.555,1.971) .. (0.555,3.064); \draw [white, double=black] ([out angle=135.445, in angle=-135.462] 0.555,-1.029) .. (0.555,0.064); \draw [white, double=black] ([out angle=44.542, in angle=-44.555] 2.331,0.472) .. (2.331,1.565); \draw [white, double=black] ([out angle=107.103, in angle=-119.462] 0.726,0.739) .. (0.741,0.875); \draw [white, double=black] ([out angle=57.973, in angle=-77.883] 0.908,1.158) .. (0.931,1.289); \draw [white, double=black] ([out angle=172.195, in angle=-7.803] 1.638,3.242) .. (1.249,3.295); \draw [white, double=black] ([out angle=172.195, in angle=-7.803] 1.638,0.242) .. (1.249,0.295); \draw [white, double=black] ([out angle=102.123, in angle=-122.024] 1.955,2.249) .. (1.978,2.379); \draw [white, double=black] ([out angle=60.545, in angle=-72.883] 2.146,2.661) .. (2.161,2.797); \end{scope} \begin{scope}[yshift=2.316cm]  \draw [white, double=black, line width=0.026cm]([out angle=172.157, in angle=-72.897] 1.249,0.295) .. (0.726,0.739); \draw [white, double=black, line width=0.026cm]([out angle=44.538, in angle=-102.158] 0.555,0.064) .. (0.931,0.748); \draw [white, double=black, line width=0.022cm]([out angle=122.023, in angle=-60.540] 0.908,0.879) .. (0.741,1.161); \draw [white, double=black, line width=0.022cm]([out angle=60.538, in angle=-122.055] 0.741,0.875) .. (0.908,1.157); \draw [white, double=black, line width=0.026cm]([out angle=102.132, in angle=-44.555] 0.931,1.288) .. (0.555,1.971); \draw [white, double=black, line width=0.026cm]([out angle=72.885, in angle=-172.182] 0.726,1.297) .. (1.249,1.741); \draw [white, double=black, line width=0.026cm]([out angle=135.445, in angle=-77.877] 2.331,1.565) .. (1.955,2.249); \draw [white, double=black, line width=0.026cm]([out angle=7.814, in angle=-107.116] 1.638,1.795) .. (2.161,2.240); \draw [white, double=black, line width=0.022cm]([out angle=119.456, in angle=-57.939] 2.146,2.376) .. (1.978,2.658); \draw [white, double=black, line width=0.022cm]([out angle=57.976, in angle=-119.455] 1.978,2.379) .. (2.146,2.661); \draw [white, double=black, line width=0.026cm]([out angle=107.117, in angle=-7.805] 2.161,2.797) .. (1.638,3.242); \draw [white, double=black, line width=0.026cm]([out angle=107.117, in angle=-7.805] 2.161,-0.203) .. (1.638,0.242); \draw [white, double=black, line width=0.026cm]([out angle=77.854, in angle=-135.445] 1.955,2.788) .. (2.331,3.472); \draw [white, double=black, line width=0.026cm]([out angle=77.854, in angle=-135.445] 1.955,-0.212) .. (2.331,0.472); \draw [white, double=black] ([out angle=77.868, in angle=-57.988] 0.931,0.749) .. (0.908,0.880); \draw [white, double=black] ([out angle=119.460, in angle=-107.101] 0.741,1.161) .. (0.726,1.297); \draw [white, double=black] ([out angle=7.792, in angle=-172.186] 1.249,1.742) .. (1.638,1.795); \draw [white, double=black] ([out angle=72.884, in angle=-60.544] 2.161,2.240) .. (2.146,2.376); \draw [white, double=black] ([out angle=122.061, in angle=-102.146] 1.978,2.658) .. (1.955,2.788); \draw [white, double=black] ([out angle=135.445, in angle=-135.462] 0.555,1.971) .. (0.555,3.064); \draw [white, double=black] ([out angle=135.445, in angle=-135.462] 0.555,-1.029) .. (0.555,0.064); \draw [white, double=black] ([out angle=44.542, in angle=-44.555] 2.331,0.472) .. (2.331,1.565); \draw [white, double=black] ([out angle=107.103, in angle=-119.462] 0.726,0.739) .. (0.741,0.875); \draw [white, double=black] ([out angle=57.973, in angle=-77.883] 0.908,1.158) .. (0.931,1.289); \draw [white, double=black] ([out angle=172.195, in angle=-7.803] 1.638,3.242) .. (1.249,3.295); \draw [white, double=black] ([out angle=172.195, in angle=-7.803] 1.638,0.242) .. (1.249,0.295); \draw [white, double=black] ([out angle=102.123, in angle=-122.024] 1.955,2.249) .. (1.978,2.379); \draw [white, double=black] ([out angle=60.545, in angle=-72.883] 2.146,2.661) .. (2.161,2.797); \end{scope} \end{scope}

==> diagrams/links-1135.tex <==
\begin{scope} \clip (0,0) rectangle (4.289, 3.000); \begin{scope}[yshift=-2.769cm]  \draw [white, double=black, line width=0.097cm]([out angle=154.576, in angle=-55.803] 1.786,0.502) .. (0.542,1.569); \draw [white, double=black, line width=0.097cm]([out angle=55.809, in angle=-152.960] 0.542,0.164) .. (1.776,1.253); \draw [white, double=black, line width=0.019cm]([out angle=106.432, in angle=-127.310] 2.446,1.186) .. (2.527,1.624); \draw [white, double=black, line width=0.019cm]([out angle=11.364, in angle=140.619] 2.130,1.376) .. (2.568,1.267); \draw [white, double=black, line width=0.017cm]([out angle=-80.421, in angle=73.720] 2.618,1.182) .. (2.599,0.862); \draw [white, double=black, line width=0.017cm]([out angle=174.456, in angle=-31.970] 2.808,1.004) .. (2.506,1.107); \draw [white, double=black, line width=0.048cm]([out angle=-94.779, in angle=113.165] 2.565,0.679) .. (2.675,0.000); \draw [white, double=black, line width=0.048cm]([out angle=-156.906, in angle=-8.710] 2.861,0.465) .. (2.185,0.380); \draw [white, double=black, line width=0.050cm]([out angle=-90.738, in angle=37.415] 3.412,1.272) .. (3.066,0.584); \draw [white, double=black, line width=0.050cm]([out angle=137.412, in angle=-16.664] 3.721,0.555) .. (2.996,0.967); \draw [white, double=black, line width=0.084cm]([out angle=37.263, in angle=-142.356] 2.768,1.865) .. (3.678,2.562); \draw [white, double=black, line width=0.084cm]([out angle=-52.165, in angle=104.320] 2.872,2.665) .. (3.366,1.656); \draw [white, double=black] ([out angle=27.040, in angle=-168.636] 1.776,1.253) .. (2.130,1.376); \draw [white, double=black] ([out angle=-39.398, in angle=99.579] 2.568,1.267) .. (2.618,1.182); \draw [white, double=black] ([out angle=-106.280, in angle=85.221] 2.599,0.862) .. (2.565,0.679); \draw [white, double=black] ([out angle=124.197, in angle=-124.176] 0.542,1.569) .. (0.542,3.164); \draw [white, double=black] ([out angle=124.197, in angle=-124.176] 0.542,-1.431) .. (0.542,0.164); \draw [white, double=black] ([out angle=-66.845, in angle=127.835] 2.675,3.001) .. (2.872,2.665); \draw [white, double=black] ([out angle=-66.845, in angle=127.835] 2.675,0.001) .. (2.872,-0.335); \draw [white, double=black] ([out angle=163.336, in angle=-5.544] 2.996,0.967) .. (2.808,1.004); \draw [white, double=black] ([out angle=148.029, in angle=-73.568] 2.506,1.107) .. (2.446,1.186); \draw [white, double=black] ([out angle=52.678, in angle=-142.737] 2.527,1.624) .. (2.768,1.865); \draw [white, double=black] ([out angle=37.661, in angle=-42.588] 3.678,2.562) .. (3.721,3.555); \draw [white, double=black] ([out angle=37.661, in angle=-42.588] 3.678,-0.438) .. (3.721,0.555); \draw [white, double=black] ([out angle=-75.680, in angle=89.262] 3.366,1.656) .. (3.412,1.272); \draw [white, double=black] ([out angle=-142.585, in angle=23.094] 3.066,0.584) .. (2.861,0.465); \draw [white, double=black] ([out angle=171.290, in angle=-25.424] 2.185,0.380) .. (1.786,0.502); \end{scope} \begin{scope}[yshift=0.231cm]  \draw [white, double=black, line width=0.097cm]([out angle=154.576, in angle=-55.803] 1.786,0.502) .. (0.542,1.569); \draw [white, double=black, line width=0.097cm]([out angle=55.809, in angle=-152.960] 0.542,0.164) .. (1.776,1.253); \draw [white, double=black, line width=0.019cm]([out angle=106.432, in angle=-127.310] 2.446,1.186) .. (2.527,1.624); \draw [white, double=black, line width=0.019cm]([out angle=11.364, in angle=140.619] 2.130,1.376) .. (2.568,1.267); \draw [white, double=black, line width=0.017cm]([out angle=-80.421, in angle=73.720] 2.618,1.182) .. (2.599,0.862); \draw [white, double=black, line width=0.017cm]([out angle=174.456, in angle=-31.970] 2.808,1.004) .. (2.506,1.107); \draw [white, double=black, line width=0.048cm]([out angle=-94.779, in angle=113.165] 2.565,0.679) .. (2.675,0.000); \draw [white, double=black, line width=0.048cm]([out angle=-156.906, in angle=-8.710] 2.861,0.465) .. (2.185,0.380); \draw [white, double=black, line width=0.050cm]([out angle=-90.738, in angle=37.415] 3.412,1.272) .. (3.066,0.584); \draw [white, double=black, line width=0.050cm]([out angle=137.412, in angle=-16.664] 3.721,0.555) .. (2.996,0.967); \draw [white, double=black, line width=0.084cm]([out angle=37.263, in angle=-142.356] 2.768,1.865) .. (3.678,2.562); \draw [white, double=black, line width=0.084cm]([out angle=-52.165, in angle=104.320] 2.872,2.665) .. (3.366,1.656); \draw [white, double=black] ([out angle=27.040, in angle=-168.636] 1.776,1.253) .. (2.130,1.376); \draw [white, double=black] ([out angle=-39.398, in angle=99.579] 2.568,1.267) .. (2.618,1.182); \draw [white, double=black] ([out angle=-106.280, in angle=85.221] 2.599,0.862) .. (2.565,0.679); \draw [white, double=black] ([out angle=124.197, in angle=-124.176] 0.542,1.569) .. (0.542,3.164); \draw [white, double=black] ([out angle=124.197, in angle=-124.176] 0.542,-1.431) .. (0.542,0.164); \draw [white, double=black] ([out angle=-66.845, in angle=127.835] 2.675,3.001) .. (2.872,2.665); \draw [white, double=black] ([out angle=-66.845, in angle=127.835] 2.675,0.001) .. (2.872,-0.335); \draw [white, double=black] ([out angle=163.336, in angle=-5.544] 2.996,0.967) .. (2.808,1.004); \draw [white, double=black] ([out angle=148.029, in angle=-73.568] 2.506,1.107) .. (2.446,1.186); \draw [white, double=black] ([out angle=52.678, in angle=-142.737] 2.527,1.624) .. (2.768,1.865); \draw [white, double=black] ([out angle=37.661, in angle=-42.588] 3.678,2.562) .. (3.721,3.555); \draw [white, double=black] ([out angle=37.661, in angle=-42.588] 3.678,-0.438) .. (3.721,0.555); \draw [white, double=black] ([out angle=-75.680, in angle=89.262] 3.366,1.656) .. (3.412,1.272); \draw [white, double=black] ([out angle=-142.585, in angle=23.094] 3.066,0.584) .. (2.861,0.465); \draw [white, double=black] ([out angle=171.290, in angle=-25.424] 2.185,0.380) .. (1.786,0.502); \end{scope} \end{scope}

==> diagrams/links-1136.tex <==
\begin{scope} \clip (0,0) rectangle (7.067, 3.000); \begin{scope}[yshift=-0.190cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.827, in angle=-59.071] 1.644,0.754) .. (0.504,1.600); \draw [white, double=black, line width=0.047cm]([out angle=59.029, in angle=-165.881] 0.504,0.283) .. (1.644,1.129); \draw [white, double=black, line width=0.036cm]([out angle=-31.685, in angle=150.878] 1.886,1.092) .. (2.379,0.802); \draw [white, double=black, line width=0.036cm]([out angle=-150.921, in angle=31.698] 2.379,1.080) .. (1.886,0.791); \draw [white, double=black, line width=0.041cm]([out angle=119.281, in angle=-17.326] 3.378,0.467) .. (2.595,1.101); \draw [white, double=black, line width=0.041cm]([out angle=17.293, in angle=-119.307] 2.595,0.778) .. (3.378,1.413); \draw [white, double=black, line width=0.041cm]([out angle=162.706, in angle=-60.713] 4.471,2.278) .. (3.688,2.913); \draw [white, double=black, line width=0.041cm]([out angle=60.728, in angle=-162.691] 3.689,1.967) .. (4.471,2.601); \draw [white, double=black, line width=0.036cm]([out angle=-29.077, in angle=148.320] 4.688,2.579) .. (5.181,2.290); \draw [white, double=black, line width=0.036cm]([out angle=-148.306, in angle=29.079] 5.181,2.590) .. (4.688,2.301); \draw [white, double=black, line width=0.047cm]([out angle=120.939, in angle=-14.136] 6.562,1.780) .. (5.423,2.626); \draw [white, double=black, line width=0.047cm]([out angle=120.939, in angle=-14.136] 6.562,-1.220) .. (5.423,-0.374); \draw [white, double=black, line width=0.047cm]([out angle=14.149, in angle=-120.939] 5.423,2.251) .. (6.562,3.097); \draw [white, double=black, line width=0.047cm]([out angle=14.149, in angle=-120.939] 5.423,-0.749) .. (6.562,0.097); \draw [white, double=black] ([out angle=14.119, in angle=148.315] 1.644,1.129) .. (1.886,1.092); \draw [white, double=black] ([out angle=-29.094, in angle=-162.717] 2.380,0.803) .. (2.597,0.781); \draw [white, double=black] ([out angle=60.693, in angle=-119.313] 3.378,1.413) .. (3.689,1.967); \draw [white, double=black] ([out angle=17.309, in angle=150.923] 4.471,2.601) .. (4.688,2.579); \draw [white, double=black] ([out angle=-31.744, in angle=-165.851] 5.182,2.288) .. (5.423,2.251); \draw [white, double=black] ([out angle=120.929, in angle=-120.952] 0.504,1.600) .. (0.505,3.284); \draw [white, double=black] ([out angle=120.929, in angle=-120.952] 0.504,-1.400) .. (0.505,0.284); \draw [white, double=black] ([out angle=59.044, in angle=-59.061] 6.562,0.098) .. (6.562,1.780); \draw [white, double=black] ([out angle=162.701, in angle=29.079] 2.596,1.103) .. (2.379,1.080); \draw [white, double=black] ([out angle=-148.302, in angle=-14.173] 1.886,0.791) .. (1.644,0.754); \draw [white, double=black] ([out angle=119.287, in angle=-60.719] 3.688,2.913) .. (3.378,3.467); \draw [white, double=black] ([out angle=119.287, in angle=-60.719] 3.688,-0.087) .. (3.378,0.467); \draw [white, double=black] ([out angle=165.864, in angle=31.683] 5.423,2.626) .. (5.182,2.589); \draw [white, double=black] ([out angle=-150.949, in angle=-17.335] 4.689,2.300) .. (4.472,2.278); \end{scope} \begin{scope}[yshift=2.810cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.827, in angle=-59.071] 1.644,0.754) .. (0.504,1.600); \draw [white, double=black, line width=0.047cm]([out angle=59.029, in angle=-165.881] 0.504,0.283) .. (1.644,1.129); \draw [white, double=black, line width=0.036cm]([out angle=-31.685, in angle=150.878] 1.886,1.092) .. (2.379,0.802); \draw [white, double=black, line width=0.036cm]([out angle=-150.921, in angle=31.698] 2.379,1.080) .. (1.886,0.791); \draw [white, double=black, line width=0.041cm]([out angle=119.281, in angle=-17.326] 3.378,0.467) .. (2.595,1.101); \draw [white, double=black, line width=0.041cm]([out angle=17.293, in angle=-119.307] 2.595,0.778) .. (3.378,1.413); \draw [white, double=black, line width=0.041cm]([out angle=162.706, in angle=-60.713] 4.471,2.278) .. (3.688,2.913); \draw [white, double=black, line width=0.041cm]([out angle=60.728, in angle=-162.691] 3.689,1.967) .. (4.471,2.601); \draw [white, double=black, line width=0.036cm]([out angle=-29.077, in angle=148.320] 4.688,2.579) .. (5.181,2.290); \draw [white, double=black, line width=0.036cm]([out angle=-148.306, in angle=29.079] 5.181,2.590) .. (4.688,2.301); \draw [white, double=black, line width=0.047cm]([out angle=120.939, in angle=-14.136] 6.562,1.780) .. (5.423,2.626); \draw [white, double=black, line width=0.047cm]([out angle=120.939, in angle=-14.136] 6.562,-1.220) .. (5.423,-0.374); \draw [white, double=black, line width=0.047cm]([out angle=14.149, in angle=-120.939] 5.423,2.251) .. (6.562,3.097); \draw [white, double=black, line width=0.047cm]([out angle=14.149, in angle=-120.939] 5.423,-0.749) .. (6.562,0.097); \draw [white, double=black] ([out angle=14.119, in angle=148.315] 1.644,1.129) .. (1.886,1.092); \draw [white, double=black] ([out angle=-29.094, in angle=-162.717] 2.380,0.803) .. (2.597,0.781); \draw [white, double=black] ([out angle=60.693, in angle=-119.313] 3.378,1.413) .. (3.689,1.967); \draw [white, double=black] ([out angle=17.309, in angle=150.923] 4.471,2.601) .. (4.688,2.579); \draw [white, double=black] ([out angle=-31.744, in angle=-165.851] 5.182,2.288) .. (5.423,2.251); \draw [white, double=black] ([out angle=120.929, in angle=-120.952] 0.504,1.600) .. (0.505,3.284); \draw [white, double=black] ([out angle=120.929, in angle=-120.952] 0.504,-1.400) .. (0.505,0.284); \draw [white, double=black] ([out angle=59.044, in angle=-59.061] 6.562,0.098) .. (6.562,1.780); \draw [white, double=black] ([out angle=162.701, in angle=29.079] 2.596,1.103) .. (2.379,1.080); \draw [white, double=black] ([out angle=-148.302, in angle=-14.173] 1.886,0.791) .. (1.644,0.754); \draw [white, double=black] ([out angle=119.287, in angle=-60.719] 3.688,2.913) .. (3.378,3.467); \draw [white, double=black] ([out angle=119.287, in angle=-60.719] 3.688,-0.087) .. (3.378,0.467); \draw [white, double=black] ([out angle=165.864, in angle=31.683] 5.423,2.626) .. (5.182,2.589); \draw [white, double=black] ([out angle=-150.949, in angle=-17.335] 4.689,2.300) .. (4.472,2.278); \end{scope} \end{scope}

==> diagrams/links-1137.tex <==
\begin{scope} \clip (0,0) rectangle (3.447, 3.000); \begin{scope}[yshift=-2.064cm]  \draw [white, double=black, line width=0.021cm]([out angle=162.317, in angle=-77.722] 1.220,3.030) .. (0.776,3.517); \draw [white, double=black, line width=0.021cm]([out angle=162.317, in angle=-77.722] 1.220,0.030) .. (0.776,0.517); \draw [white, double=black, line width=0.021cm]([out angle=40.078, in angle=-102.842] 0.566,2.900) .. (0.942,3.516); \draw [white, double=black, line width=0.021cm]([out angle=40.078, in angle=-102.842] 0.566,-0.100) .. (0.942,0.516); \draw [white, double=black, line width=0.010cm]([out angle=125.776, in angle=-68.063] 0.921,0.621) .. (0.821,0.801); \draw [white, double=black, line width=0.010cm]([out angle=53.757, in angle=-112.107] 0.798,0.621) .. (0.899,0.801); \draw [white, double=black, line width=0.009cm]([out angle=118.197, in angle=-61.702] 0.896,0.857) .. (0.824,0.991); \draw [white, double=black, line width=0.009cm]([out angle=61.719, in angle=-118.207] 0.824,0.857) .. (0.896,0.991); \draw [white, double=black, line width=0.010cm]([out angle=112.138, in angle=-53.740] 0.899,1.047) .. (0.798,1.227); \draw [white, double=black, line width=0.010cm]([out angle=68.080, in angle=-125.854] 0.821,1.047) .. (0.921,1.228); \draw [white, double=black, line width=0.021cm]([out angle=102.855, in angle=-40.074] 0.942,1.332) .. (0.566,1.948); \draw [white, double=black, line width=0.021cm]([out angle=77.706, in angle=-162.305] 0.776,1.331) .. (1.220,1.818); \draw [white, double=black, line width=0.111cm]([out angle=29.258, in angle=-125.051] 1.633,1.998) .. (2.896,3.139); \draw [white, double=black, line width=0.111cm]([out angle=29.258, in angle=-125.051] 1.633,-1.002) .. (2.896,0.139); \draw [white, double=black, line width=0.111cm]([out angle=-29.235, in angle=125.056] 1.633,2.850) .. (2.896,1.710); \draw [white, double=black, line width=0.111cm]([out angle=-29.235, in angle=125.056] 1.633,-0.150) .. (2.896,-1.290); \draw [white, double=black] ([out angle=77.171, in angle=-54.156] 0.942,0.516) .. (0.921,0.621); \draw [white, double=black] ([out angle=111.937, in angle=-118.281] 0.821,0.801) .. (0.824,0.857); \draw [white, double=black] ([out angle=61.799, in angle=-67.908] 0.896,0.991) .. (0.899,1.047); \draw [white, double=black] ([out angle=126.260, in angle=-102.274] 0.798,1.227) .. (0.776,1.332); \draw [white, double=black] ([out angle=17.622, in angle=-150.742] 1.220,1.819) .. (1.633,1.998); \draw [white, double=black] ([out angle=139.926, in angle=-139.922] 0.566,1.948) .. (0.566,2.900); \draw [white, double=black] ([out angle=139.926, in angle=-139.922] 0.566,-1.052) .. (0.566,-0.100); \draw [white, double=black] ([out angle=54.955, in angle=-54.944] 2.896,0.139) .. (2.896,1.710); \draw [white, double=black] ([out angle=102.278, in angle=-126.243] 0.776,0.517) .. (0.798,0.621); \draw [white, double=black] ([out angle=67.906, in angle=-61.801] 0.899,0.801) .. (0.896,0.857); \draw [white, double=black] ([out angle=118.298, in angle=-111.920] 0.824,0.991) .. (0.821,1.047); \draw [white, double=black] ([out angle=54.153, in angle=-77.173] 0.921,1.228) .. (0.942,1.333); \draw [white, double=black] ([out angle=150.765, in angle=-17.670] 1.633,2.850) .. (1.220,3.030); \draw [white, double=black] ([out angle=150.765, in angle=-17.670] 1.633,-0.150) .. (1.220,0.030); \end{scope} \begin{scope}[yshift=0.936cm]  \draw [white, double=black, line width=0.021cm]([out angle=162.317, in angle=-77.722] 1.220,3.030) .. (0.776,3.517); \draw [white, double=black, line width=0.021cm]([out angle=162.317, in angle=-77.722] 1.220,0.030) .. (0.776,0.517); \draw [white, double=black, line width=0.021cm]([out angle=40.078, in angle=-102.842] 0.566,2.900) .. (0.942,3.516); \draw [white, double=black, line width=0.021cm]([out angle=40.078, in angle=-102.842] 0.566,-0.100) .. (0.942,0.516); \draw [white, double=black, line width=0.010cm]([out angle=125.776, in angle=-68.063] 0.921,0.621) .. (0.821,0.801); \draw [white, double=black, line width=0.010cm]([out angle=53.757, in angle=-112.107] 0.798,0.621) .. (0.899,0.801); \draw [white, double=black, line width=0.009cm]([out angle=118.197, in angle=-61.702] 0.896,0.857) .. (0.824,0.991); \draw [white, double=black, line width=0.009cm]([out angle=61.719, in angle=-118.207] 0.824,0.857) .. (0.896,0.991); \draw [white, double=black, line width=0.010cm]([out angle=112.138, in angle=-53.740] 0.899,1.047) .. (0.798,1.227); \draw [white, double=black, line width=0.010cm]([out angle=68.080, in angle=-125.854] 0.821,1.047) .. (0.921,1.228); \draw [white, double=black, line width=0.021cm]([out angle=102.855, in angle=-40.074] 0.942,1.332) .. (0.566,1.948); \draw [white, double=black, line width=0.021cm]([out angle=77.706, in angle=-162.305] 0.776,1.331) .. (1.220,1.818); \draw [white, double=black, line width=0.111cm]([out angle=29.258, in angle=-125.051] 1.633,1.998) .. (2.896,3.139); \draw [white, double=black, line width=0.111cm]([out angle=29.258, in angle=-125.051] 1.633,-1.002) .. (2.896,0.139); \draw [white, double=black, line width=0.111cm]([out angle=-29.235, in angle=125.056] 1.633,2.850) .. (2.896,1.710); \draw [white, double=black, line width=0.111cm]([out angle=-29.235, in angle=125.056] 1.633,-0.150) .. (2.896,-1.290); \draw [white, double=black] ([out angle=77.171, in angle=-54.156] 0.942,0.516) .. (0.921,0.621); \draw [white, double=black] ([out angle=111.937, in angle=-118.281] 0.821,0.801) .. (0.824,0.857); \draw [white, double=black] ([out angle=61.799, in angle=-67.908] 0.896,0.991) .. (0.899,1.047); \draw [white, double=black] ([out angle=126.260, in angle=-102.274] 0.798,1.227) .. (0.776,1.332); \draw [white, double=black] ([out angle=17.622, in angle=-150.742] 1.220,1.819) .. (1.633,1.998); \draw [white, double=black] ([out angle=139.926, in angle=-139.922] 0.566,1.948) .. (0.566,2.900); \draw [white, double=black] ([out angle=139.926, in angle=-139.922] 0.566,-1.052) .. (0.566,-0.100); \draw [white, double=black] ([out angle=54.955, in angle=-54.944] 2.896,0.139) .. (2.896,1.710); \draw [white, double=black] ([out angle=102.278, in angle=-126.243] 0.776,0.517) .. (0.798,0.621); \draw [white, double=black] ([out angle=67.906, in angle=-61.801] 0.899,0.801) .. (0.896,0.857); \draw [white, double=black] ([out angle=118.298, in angle=-111.920] 0.824,0.991) .. (0.821,1.047); \draw [white, double=black] ([out angle=54.153, in angle=-77.173] 0.921,1.228) .. (0.942,1.333); \draw [white, double=black] ([out angle=150.765, in angle=-17.670] 1.633,2.850) .. (1.220,3.030); \draw [white, double=black] ([out angle=150.765, in angle=-17.670] 1.633,-0.150) .. (1.220,0.030); \end{scope} \end{scope}

==> diagrams/links-1138.tex <==
\begin{scope} \clip (0,0) rectangle (3.691, 3.000); \begin{scope}[yshift=-0.691cm]  \draw [white, double=black, line width=0.034cm]([out angle=157.122, in angle=-76.323] 1.395,3.084) .. (0.853,3.722); \draw [white, double=black, line width=0.034cm]([out angle=157.122, in angle=-76.323] 1.395,0.084) .. (0.853,0.722); \draw [white, double=black, line width=0.034cm]([out angle=37.557, in angle=-109.474] 0.592,2.981) .. (1.120,3.708); \draw [white, double=black, line width=0.034cm]([out angle=37.557, in angle=-109.474] 0.592,-0.019) .. (1.120,0.708); \draw [white, double=black, line width=0.030cm]([out angle=114.653, in angle=-53.258] 1.112,0.887) .. (0.857,1.316); \draw [white, double=black, line width=0.030cm]([out angle=59.420, in angle=-134.773] 0.879,0.899) .. (1.184,1.293); \draw [white, double=black, line width=0.014cm]([out angle=167.703, in angle=-47.041] 0.954,1.725) .. (0.509,1.978); \draw [white, double=black, line width=0.014cm]([out angle=104.325, in angle=-169.016] 0.758,1.523) .. (0.955,1.833); \draw [white, double=black, line width=0.010cm]([out angle=-38.997, in angle=130.979] 1.027,1.816) .. (1.139,1.707); \draw [white, double=black, line width=0.010cm]([out angle=-168.564, in angle=25.555] 1.164,1.782) .. (1.017,1.733); \draw [white, double=black, line width=0.012cm]([out angle=66.133, in angle=-38.600] 1.302,1.466) .. (1.229,1.767); \draw [white, double=black, line width=0.012cm]([out angle=-10.118, in angle=-152.085] 1.189,1.679) .. (1.554,1.736); \draw [white, double=black, line width=0.121cm]([out angle=33.543, in angle=-125.429] 1.888,1.935) .. (3.136,3.143); \draw [white, double=black, line width=0.121cm]([out angle=33.543, in angle=-125.429] 1.888,-1.065) .. (3.136,0.143); \draw [white, double=black, line width=0.121cm]([out angle=-29.493, in angle=125.434] 1.855,2.858) .. (3.136,1.704); \draw [white, double=black, line width=0.121cm]([out angle=-29.493, in angle=125.434] 1.855,-0.142) .. (3.136,-1.296); \draw [white, double=black] ([out angle=70.514, in angle=-65.302] 1.120,0.708) .. (1.112,0.887); \draw [white, double=black] ([out angle=126.742, in angle=-75.655] 0.857,1.316) .. (0.758,1.523); \draw [white, double=black] ([out angle=10.984, in angle=141.003] 0.955,1.833) .. (1.027,1.816); \draw [white, double=black] ([out angle=-48.940, in angle=169.882] 1.138,1.708) .. (1.189,1.679); \draw [white, double=black] ([out angle=27.915, in angle=-146.457] 1.554,1.736) .. (1.888,1.935); \draw [white, double=black] ([out angle=132.959, in angle=-142.443] 0.509,1.978) .. (0.592,2.981); \draw [white, double=black] ([out angle=132.959, in angle=-142.443] 0.509,-1.022) .. (0.592,-0.019); \draw [white, double=black] ([out angle=54.580, in angle=-54.566] 3.136,0.143) .. (3.136,1.704); \draw [white, double=black] ([out angle=103.677, in angle=-120.580] 0.853,0.721) .. (0.879,0.899); \draw [white, double=black] ([out angle=45.212, in angle=-113.867] 1.184,1.293) .. (1.302,1.466); \draw [white, double=black] ([out angle=141.423, in angle=11.436] 1.229,1.766) .. (1.164,1.782); \draw [white, double=black] ([out angle=-154.445, in angle=-12.297] 1.017,1.733) .. (0.954,1.725); \draw [white, double=black] ([out angle=150.507, in angle=-22.891] 1.855,2.858) .. (1.395,3.084); \draw [white, double=black] ([out angle=150.507, in angle=-22.891] 1.855,-0.142) .. (1.395,0.084); \end{scope} \begin{scope}[yshift=2.309cm]  \draw [white, double=black, line width=0.034cm]([out angle=157.122, in angle=-76.323] 1.395,3.084) .. (0.853,3.722); \draw [white, double=black, line width=0.034cm]([out angle=157.122, in angle=-76.323] 1.395,0.084) .. (0.853,0.722); \draw [white, double=black, line width=0.034cm]([out angle=37.557, in angle=-109.474] 0.592,2.981) .. (1.120,3.708); \draw [white, double=black, line width=0.034cm]([out angle=37.557, in angle=-109.474] 0.592,-0.019) .. (1.120,0.708); \draw [white, double=black, line width=0.030cm]([out angle=114.653, in angle=-53.258] 1.112,0.887) .. (0.857,1.316); \draw [white, double=black, line width=0.030cm]([out angle=59.420, in angle=-134.773] 0.879,0.899) .. (1.184,1.293); \draw [white, double=black, line width=0.014cm]([out angle=167.703, in angle=-47.041] 0.954,1.725) .. (0.509,1.978); \draw [white, double=black, line width=0.014cm]([out angle=104.325, in angle=-169.016] 0.758,1.523) .. (0.955,1.833); \draw [white, double=black, line width=0.010cm]([out angle=-38.997, in angle=130.979] 1.027,1.816) .. (1.139,1.707); \draw [white, double=black, line width=0.010cm]([out angle=-168.564, in angle=25.555] 1.164,1.782) .. (1.017,1.733); \draw [white, double=black, line width=0.012cm]([out angle=66.133, in angle=-38.600] 1.302,1.466) .. (1.229,1.767); \draw [white, double=black, line width=0.012cm]([out angle=-10.118, in angle=-152.085] 1.189,1.679) .. (1.554,1.736); \draw [white, double=black, line width=0.121cm]([out angle=33.543, in angle=-125.429] 1.888,1.935) .. (3.136,3.143); \draw [white, double=black, line width=0.121cm]([out angle=33.543, in angle=-125.429] 1.888,-1.065) .. (3.136,0.143); \draw [white, double=black, line width=0.121cm]([out angle=-29.493, in angle=125.434] 1.855,2.858) .. (3.136,1.704); \draw [white, double=black, line width=0.121cm]([out angle=-29.493, in angle=125.434] 1.855,-0.142) .. (3.136,-1.296); \draw [white, double=black] ([out angle=70.514, in angle=-65.302] 1.120,0.708) .. (1.112,0.887); \draw [white, double=black] ([out angle=126.742, in angle=-75.655] 0.857,1.316) .. (0.758,1.523); \draw [white, double=black] ([out angle=10.984, in angle=141.003] 0.955,1.833) .. (1.027,1.816); \draw [white, double=black] ([out angle=-48.940, in angle=169.882] 1.138,1.708) .. (1.189,1.679); \draw [white, double=black] ([out angle=27.915, in angle=-146.457] 1.554,1.736) .. (1.888,1.935); \draw [white, double=black] ([out angle=132.959, in angle=-142.443] 0.509,1.978) .. (0.592,2.981); \draw [white, double=black] ([out angle=132.959, in angle=-142.443] 0.509,-1.022) .. (0.592,-0.019); \draw [white, double=black] ([out angle=54.580, in angle=-54.566] 3.136,0.143) .. (3.136,1.704); \draw [white, double=black] ([out angle=103.677, in angle=-120.580] 0.853,0.721) .. (0.879,0.899); \draw [white, double=black] ([out angle=45.212, in angle=-113.867] 1.184,1.293) .. (1.302,1.466); \draw [white, double=black] ([out angle=141.423, in angle=11.436] 1.229,1.766) .. (1.164,1.782); \draw [white, double=black] ([out angle=-154.445, in angle=-12.297] 1.017,1.733) .. (0.954,1.725); \draw [white, double=black] ([out angle=150.507, in angle=-22.891] 1.855,2.858) .. (1.395,3.084); \draw [white, double=black] ([out angle=150.507, in angle=-22.891] 1.855,-0.142) .. (1.395,0.084); \end{scope} \end{scope}

==> diagrams/links-1139.tex <==
\begin{scope} \clip (0,0) rectangle (3.691, 3.000); \begin{scope}[yshift=-0.691cm]  \draw [white, double=black, line width=0.034cm]([out angle=157.120, in angle=-76.322] 1.395,3.084) .. (0.853,3.722); \draw [white, double=black, line width=0.034cm]([out angle=157.120, in angle=-76.322] 1.395,0.084) .. (0.853,0.722); \draw [white, double=black, line width=0.034cm]([out angle=37.556, in angle=-109.476] 0.592,2.981) .. (1.120,3.708); \draw [white, double=black, line width=0.034cm]([out angle=37.556, in angle=-109.476] 0.592,-0.019) .. (1.120,0.708); \draw [white, double=black, line width=0.030cm]([out angle=114.658, in angle=-53.258] 1.112,0.887) .. (0.857,1.316); \draw [white, double=black, line width=0.030cm]([out angle=59.420, in angle=-134.776] 0.879,0.899) .. (1.184,1.293); \draw [white, double=black, line width=0.014cm]([out angle=167.704, in angle=-47.042] 0.954,1.725) .. (0.509,1.979); \draw [white, double=black, line width=0.014cm]([out angle=104.326, in angle=-169.016] 0.758,1.523) .. (0.955,1.833); \draw [white, double=black, line width=0.010cm]([out angle=-39.000, in angle=130.988] 1.026,1.816) .. (1.139,1.707); \draw [white, double=black, line width=0.010cm]([out angle=-168.567, in angle=25.554] 1.164,1.782) .. (1.017,1.733); \draw [white, double=black, line width=0.012cm]([out angle=66.132, in angle=-38.601] 1.302,1.466) .. (1.229,1.767); \draw [white, double=black, line width=0.012cm]([out angle=-10.120, in angle=-152.076] 1.189,1.679) .. (1.554,1.736); \draw [white, double=black, line width=0.121cm]([out angle=33.541, in angle=-125.429] 1.888,1.935) .. (3.136,3.143); \draw [white, double=black, line width=0.121cm]([out angle=33.541, in angle=-125.429] 1.888,-1.065) .. (3.136,0.143); \draw [white, double=black, line width=0.121cm]([out angle=-29.493, in angle=125.434] 1.855,2.858) .. (3.136,1.704); \draw [white, double=black, line width=0.121cm]([out angle=-29.493, in angle=125.434] 1.855,-0.142) .. (3.136,-1.296); \draw [white, double=black] ([out angle=70.513, in angle=-65.303] 1.120,0.708) .. (1.112,0.887); \draw [white, double=black] ([out angle=126.742, in angle=-75.656] 0.857,1.316) .. (0.758,1.523); \draw [white, double=black] ([out angle=10.984, in angle=141.000] 0.955,1.833) .. (1.026,1.816); \draw [white, double=black] ([out angle=-48.941, in angle=169.880] 1.138,1.708) .. (1.189,1.679); \draw [white, double=black] ([out angle=27.924, in angle=-146.459] 1.554,1.736) .. (1.888,1.935); \draw [white, double=black] ([out angle=132.958, in angle=-142.444] 0.509,1.979) .. (0.592,2.981); \draw [white, double=black] ([out angle=132.958, in angle=-142.444] 0.509,-1.021) .. (0.592,-0.019); \draw [white, double=black] ([out angle=54.579, in angle=-54.566] 3.136,0.143) .. (3.136,1.704); \draw [white, double=black] ([out angle=103.678, in angle=-120.580] 0.853,0.722) .. (0.879,0.899); \draw [white, double=black] ([out angle=45.211, in angle=-113.868] 1.184,1.293) .. (1.302,1.466); \draw [white, double=black] ([out angle=141.419, in angle=11.433] 1.229,1.766) .. (1.164,1.782); \draw [white, double=black] ([out angle=-154.446, in angle=-12.296] 1.017,1.733) .. (0.954,1.725); \draw [white, double=black] ([out angle=150.507, in angle=-22.891] 1.855,2.858) .. (1.395,3.084); \draw [white, double=black] ([out angle=150.507, in angle=-22.891] 1.855,-0.142) .. (1.395,0.084); \end{scope} \begin{scope}[yshift=2.309cm]  \draw [white, double=black, line width=0.034cm]([out angle=157.120, in angle=-76.322] 1.395,3.084) .. (0.853,3.722); \draw [white, double=black, line width=0.034cm]([out angle=157.120, in angle=-76.322] 1.395,0.084) .. (0.853,0.722); \draw [white, double=black, line width=0.034cm]([out angle=37.556, in angle=-109.476] 0.592,2.981) .. (1.120,3.708); \draw [white, double=black, line width=0.034cm]([out angle=37.556, in angle=-109.476] 0.592,-0.019) .. (1.120,0.708); \draw [white, double=black, line width=0.030cm]([out angle=114.658, in angle=-53.258] 1.112,0.887) .. (0.857,1.316); \draw [white, double=black, line width=0.030cm]([out angle=59.420, in angle=-134.776] 0.879,0.899) .. (1.184,1.293); \draw [white, double=black, line width=0.014cm]([out angle=167.704, in angle=-47.042] 0.954,1.725) .. (0.509,1.979); \draw [white, double=black, line width=0.014cm]([out angle=104.326, in angle=-169.016] 0.758,1.523) .. (0.955,1.833); \draw [white, double=black, line width=0.010cm]([out angle=-39.000, in angle=130.988] 1.026,1.816) .. (1.139,1.707); \draw [white, double=black, line width=0.010cm]([out angle=-168.567, in angle=25.554] 1.164,1.782) .. (1.017,1.733); \draw [white, double=black, line width=0.012cm]([out angle=66.132, in angle=-38.601] 1.302,1.466) .. (1.229,1.767); \draw [white, double=black, line width=0.012cm]([out angle=-10.120, in angle=-152.076] 1.189,1.679) .. (1.554,1.736); \draw [white, double=black, line width=0.121cm]([out angle=33.541, in angle=-125.429] 1.888,1.935) .. (3.136,3.143); \draw [white, double=black, line width=0.121cm]([out angle=33.541, in angle=-125.429] 1.888,-1.065) .. (3.136,0.143); \draw [white, double=black, line width=0.121cm]([out angle=-29.493, in angle=125.434] 1.855,2.858) .. (3.136,1.704); \draw [white, double=black, line width=0.121cm]([out angle=-29.493, in angle=125.434] 1.855,-0.142) .. (3.136,-1.296); \draw [white, double=black] ([out angle=70.513, in angle=-65.303] 1.120,0.708) .. (1.112,0.887); \draw [white, double=black] ([out angle=126.742, in angle=-75.656] 0.857,1.316) .. (0.758,1.523); \draw [white, double=black] ([out angle=10.984, in angle=141.000] 0.955,1.833) .. (1.026,1.816); \draw [white, double=black] ([out angle=-48.941, in angle=169.880] 1.138,1.708) .. (1.189,1.679); \draw [white, double=black] ([out angle=27.924, in angle=-146.459] 1.554,1.736) .. (1.888,1.935); \draw [white, double=black] ([out angle=132.958, in angle=-142.444] 0.509,1.979) .. (0.592,2.981); \draw [white, double=black] ([out angle=132.958, in angle=-142.444] 0.509,-1.021) .. (0.592,-0.019); \draw [white, double=black] ([out angle=54.579, in angle=-54.566] 3.136,0.143) .. (3.136,1.704); \draw [white, double=black] ([out angle=103.678, in angle=-120.580] 0.853,0.722) .. (0.879,0.899); \draw [white, double=black] ([out angle=45.211, in angle=-113.868] 1.184,1.293) .. (1.302,1.466); \draw [white, double=black] ([out angle=141.419, in angle=11.433] 1.229,1.766) .. (1.164,1.782); \draw [white, double=black] ([out angle=-154.446, in angle=-12.296] 1.017,1.733) .. (0.954,1.725); \draw [white, double=black] ([out angle=150.507, in angle=-22.891] 1.855,2.858) .. (1.395,3.084); \draw [white, double=black] ([out angle=150.507, in angle=-22.891] 1.855,-0.142) .. (1.395,0.084); \end{scope} \end{scope}

==> diagrams/links-114.tex <==
 \draw [white, double=black, line width=0.041cm]([out angle=-116.641, in angle=-63.343] 0.316,11.525) .. (-0.316,11.525); \draw [white, double=black, line width=0.041cm]([out angle=90.005, in angle=-90.007] 0.000,10.192) .. (0.000,11.600); \draw [white, double=black, line width=0.001cm]([out angle=-125.394, in angle=-61.893] 0.008,11.682) .. (-0.006,11.683); \draw [white, double=black, line width=0.001cm]([out angle=89.974, in angle=-101.365] 0.000,11.657) .. (0.003,11.684); \draw [white, double=black, line width=0.001cm]([out angle=56.875, in angle=-100.846] -0.003,11.690) .. (0.001,11.699); \draw [white, double=black, line width=0.001cm]([out angle=-15.115, in angle=112.293] -0.005,11.695) .. (0.002,11.689); \draw [white, double=black, line width=0.001cm]([out angle=78.676, in angle=-89.982] -0.003,11.701) .. (0.000,11.728); \draw [white, double=black, line width=0.001cm]([out angle=54.651, in angle=118.144] -0.008,11.704) .. (0.007,11.703); \draw [white, double=black, line width=0.001cm]([out angle=-67.732, in angle=164.889] -0.002,11.696) .. (0.005,11.690); \draw [white, double=black, line width=0.001cm]([out angle=-123.112, in angle=79.129] 0.003,11.696) .. (-0.001,11.687); \draw [white, double=black, line width=0.041cm]([out angle=90.022, in angle=-90.004] 0.000,0.000) .. (0.000,1.408); \draw [white, double=black, line width=0.041cm]([out angle=63.356, in angle=116.655] -0.316,0.075) .. (0.316,0.075); \draw [white, double=black] ([out angle=89.993, in angle=-90.026] 0.000,11.600) .. (0.000,11.657); \draw [white, double=black] ([out angle=78.635, in angle=-123.125] -0.000,11.686) .. (0.001,11.688); \draw [white, double=black] ([out angle=79.154, in angle=-61.856] -0.001,11.700) .. (-0.002,11.707); \draw [white, double=black] ([out angle=-125.349, in angle=112.268] 0.002,11.699) .. (0.001,11.695); \draw [white, double=black] ([out angle=-15.111, in angle=164.885] -0.001,11.693) .. (0.002,11.692); \draw [white, double=black] ([out angle=-67.707, in angle=54.606] -0.001,11.691) .. (-0.001,11.686); \draw [white, double=black] ([out angle=118.107, in angle=-100.871] 0.002,11.679) .. (0.001,11.686); \draw [white, double=black] ([out angle=56.888, in angle=-101.324] -0.001,11.697) .. (0.000,11.700); \draw [white, double=black] ([out angle=90.018, in angle=-89.978] 0.000,11.728) .. (0.000,11.786); \draw [white, double=black] ([out angle=90.018, in angle=-89.978] 0.000,-0.057) .. (0.000,0.000); \draw [white, double=black] ([out angle=-63.345, in angle=63.359] -0.084,12.049) .. (-0.084,11.714); \draw [white, double=black] ([out angle=-63.345, in angle=63.359] -0.084,0.263) .. (-0.084,-0.072); \draw [white, double=black] ([out angle=116.658, in angle=-116.639] 0.084,5.884) .. (0.084,6.219);

==> diagrams/links-1140.tex <==
\begin{scope} \clip (0,0) rectangle (5.363, 3.000); \begin{scope}[yshift=-1.860cm]  \draw [white, double=black, line width=0.051cm]([out angle=164.858, in angle=-58.638] 1.665,0.714) .. (0.510,1.581); \draw [white, double=black, line width=0.051cm]([out angle=58.645, in angle=-164.839] 0.510,0.253) .. (1.665,1.121); \draw [white, double=black, line width=0.044cm]([out angle=-29.484, in angle=142.463] 1.930,1.087) .. (2.505,0.707); \draw [white, double=black, line width=0.044cm]([out angle=-142.457, in angle=29.445] 2.505,1.128) .. (1.930,0.747); \draw [white, double=black, line width=0.015cm]([out angle=132.366, in angle=-88.223] 3.156,0.350) .. (2.982,0.779); \draw [white, double=black, line width=0.015cm]([out angle=-13.419, in angle=-115.364] 2.750,0.589) .. (3.096,0.755); \draw [white, double=black, line width=0.012cm]([out angle=115.022, in angle=-52.968] 3.096,0.835) .. (3.003,0.989); \draw [white, double=black, line width=0.012cm]([out angle=52.966, in angle=-115.004] 3.003,0.845) .. (3.096,0.999); \draw [white, double=black, line width=0.015cm]([out angle=115.381, in angle=13.440] 3.096,1.079) .. (2.750,1.245); \draw [white, double=black, line width=0.015cm]([out angle=88.251, in angle=-132.380] 2.982,1.055) .. (3.156,1.484); \draw [white, double=black, line width=0.125cm]([out angle=39.711, in angle=-127.137] 3.510,1.822) .. (4.790,3.161); \draw [white, double=black, line width=0.125cm]([out angle=39.711, in angle=-127.137] 3.510,-1.178) .. (4.790,0.161); \draw [white, double=black, line width=0.125cm]([out angle=-39.699, in angle=127.141] 3.510,3.013) .. (4.790,1.674); \draw [white, double=black, line width=0.125cm]([out angle=-39.699, in angle=127.141] 3.510,0.013) .. (4.790,-1.326); \draw [white, double=black] ([out angle=15.161, in angle=150.516] 1.665,1.121) .. (1.930,1.087); \draw [white, double=black] ([out angle=-37.531, in angle=166.573] 2.505,0.707) .. (2.750,0.591); \draw [white, double=black] ([out angle=64.636, in angle=-64.978] 3.096,0.755) .. (3.096,0.835); \draw [white, double=black] ([out angle=127.032, in angle=-91.749] 3.003,0.989) .. (2.982,1.055); \draw [white, double=black] ([out angle=47.620, in angle=-140.289] 3.156,1.484) .. (3.510,1.822); \draw [white, double=black] ([out angle=121.362, in angle=-121.342] 0.510,1.581) .. (0.509,3.253); \draw [white, double=black] ([out angle=121.362, in angle=-121.342] 0.510,-1.419) .. (0.509,0.253); \draw [white, double=black] ([out angle=52.881, in angle=-52.859] 4.790,0.160) .. (4.790,1.674); \draw [white, double=black] ([out angle=91.777, in angle=-127.034] 2.982,0.779) .. (3.003,0.845); \draw [white, double=black] ([out angle=64.996, in angle=-64.619] 3.096,0.999) .. (3.096,1.079); \draw [white, double=black] ([out angle=-166.561, in angle=37.543] 2.750,1.245) .. (2.505,1.128); \draw [white, double=black] ([out angle=-150.555, in angle=-15.142] 1.930,0.747) .. (1.665,0.714); \draw [white, double=black] ([out angle=140.301, in angle=-47.649] 3.510,0.013) .. (3.156,0.351); \end{scope} \begin{scope}[yshift=1.140cm]  \draw [white, double=black, line width=0.051cm]([out angle=164.858, in angle=-58.638] 1.665,0.714) .. (0.510,1.581); \draw [white, double=black, line width=0.051cm]([out angle=58.645, in angle=-164.839] 0.510,0.253) .. (1.665,1.121); \draw [white, double=black, line width=0.044cm]([out angle=-29.484, in angle=142.463] 1.930,1.087) .. (2.505,0.707); \draw [white, double=black, line width=0.044cm]([out angle=-142.457, in angle=29.445] 2.505,1.128) .. (1.930,0.747); \draw [white, double=black, line width=0.015cm]([out angle=132.366, in angle=-88.223] 3.156,0.350) .. (2.982,0.779); \draw [white, double=black, line width=0.015cm]([out angle=-13.419, in angle=-115.364] 2.750,0.589) .. (3.096,0.755); \draw [white, double=black, line width=0.012cm]([out angle=115.022, in angle=-52.968] 3.096,0.835) .. (3.003,0.989); \draw [white, double=black, line width=0.012cm]([out angle=52.966, in angle=-115.004] 3.003,0.845) .. (3.096,0.999); \draw [white, double=black, line width=0.015cm]([out angle=115.381, in angle=13.440] 3.096,1.079) .. (2.750,1.245); \draw [white, double=black, line width=0.015cm]([out angle=88.251, in angle=-132.380] 2.982,1.055) .. (3.156,1.484); \draw [white, double=black, line width=0.125cm]([out angle=39.711, in angle=-127.137] 3.510,1.822) .. (4.790,3.161); \draw [white, double=black, line width=0.125cm]([out angle=39.711, in angle=-127.137] 3.510,-1.178) .. (4.790,0.161); \draw [white, double=black, line width=0.125cm]([out angle=-39.699, in angle=127.141] 3.510,3.013) .. (4.790,1.674); \draw [white, double=black, line width=0.125cm]([out angle=-39.699, in angle=127.141] 3.510,0.013) .. (4.790,-1.326); \draw [white, double=black] ([out angle=15.161, in angle=150.516] 1.665,1.121) .. (1.930,1.087); \draw [white, double=black] ([out angle=-37.531, in angle=166.573] 2.505,0.707) .. (2.750,0.591); \draw [white, double=black] ([out angle=64.636, in angle=-64.978] 3.096,0.755) .. (3.096,0.835); \draw [white, double=black] ([out angle=127.032, in angle=-91.749] 3.003,0.989) .. (2.982,1.055); \draw [white, double=black] ([out angle=47.620, in angle=-140.289] 3.156,1.484) .. (3.510,1.822); \draw [white, double=black] ([out angle=121.362, in angle=-121.342] 0.510,1.581) .. (0.509,3.253); \draw [white, double=black] ([out angle=121.362, in angle=-121.342] 0.510,-1.419) .. (0.509,0.253); \draw [white, double=black] ([out angle=52.881, in angle=-52.859] 4.790,0.160) .. (4.790,1.674); \draw [white, double=black] ([out angle=91.777, in angle=-127.034] 2.982,0.779) .. (3.003,0.845); \draw [white, double=black] ([out angle=64.996, in angle=-64.619] 3.096,0.999) .. (3.096,1.079); \draw [white, double=black] ([out angle=-166.561, in angle=37.543] 2.750,1.245) .. (2.505,1.128); \draw [white, double=black] ([out angle=-150.555, in angle=-15.142] 1.930,0.747) .. (1.665,0.714); \draw [white, double=black] ([out angle=140.301, in angle=-47.649] 3.510,0.013) .. (3.156,0.351); \end{scope} \end{scope}

==> diagrams/links-1141.tex <==
\begin{scope} \clip (0,0) rectangle (5.364, 3.000); \begin{scope}[yshift=-1.860cm]  \draw [white, double=black, line width=0.051cm]([out angle=164.860, in angle=-58.636] 1.665,0.714) .. (0.510,1.581); \draw [white, double=black, line width=0.051cm]([out angle=58.646, in angle=-164.835] 0.510,0.253) .. (1.665,1.121); \draw [white, double=black, line width=0.044cm]([out angle=-29.493, in angle=142.468] 1.930,1.087) .. (2.505,0.706); \draw [white, double=black, line width=0.044cm]([out angle=-142.459, in angle=29.439] 2.505,1.128) .. (1.930,0.747); \draw [white, double=black, line width=0.015cm]([out angle=132.373, in angle=-88.216] 3.157,0.350) .. (2.983,0.779); \draw [white, double=black, line width=0.015cm]([out angle=-13.411, in angle=-115.358] 2.750,0.589) .. (3.096,0.755); \draw [white, double=black, line width=0.012cm]([out angle=115.026, in angle=-52.975] 3.096,0.835) .. (3.004,0.989); \draw [white, double=black, line width=0.012cm]([out angle=52.972, in angle=-115.002] 3.004,0.845) .. (3.096,0.999); \draw [white, double=black, line width=0.015cm]([out angle=115.382, in angle=13.439] 3.096,1.079) .. (2.750,1.244); \draw [white, double=black, line width=0.015cm]([out angle=88.255, in angle=-132.393] 2.983,1.055) .. (3.156,1.484); \draw [white, double=black, line width=0.125cm]([out angle=39.714, in angle=-127.137] 3.510,1.822) .. (4.790,3.161); \draw [white, double=black, line width=0.125cm]([out angle=39.714, in angle=-127.137] 3.510,-1.178) .. (4.790,0.161); \draw [white, double=black, line width=0.125cm]([out angle=-39.698, in angle=127.143] 3.510,3.013) .. (4.791,1.674); \draw [white, double=black, line width=0.125cm]([out angle=-39.698, in angle=127.143] 3.510,0.013) .. (4.791,-1.326); \draw [white, double=black] ([out angle=15.165, in angle=150.507] 1.665,1.121) .. (1.930,1.087); \draw [white, double=black] ([out angle=-37.525, in angle=166.578] 2.505,0.708) .. (2.750,0.591); \draw [white, double=black] ([out angle=64.642, in angle=-64.974] 3.096,0.755) .. (3.096,0.835); \draw [white, double=black] ([out angle=127.025, in angle=-91.745] 3.004,0.989) .. (2.983,1.055); \draw [white, double=black] ([out angle=47.607, in angle=-140.286] 3.156,1.484) .. (3.510,1.822); \draw [white, double=black] ([out angle=121.364, in angle=-121.337] 0.510,1.581) .. (0.509,3.253); \draw [white, double=black] ([out angle=121.364, in angle=-121.337] 0.510,-1.419) .. (0.509,0.253); \draw [white, double=black] ([out angle=52.887, in angle=-52.857] 4.791,0.160) .. (4.790,1.674); \draw [white, double=black] ([out angle=91.784, in angle=-127.028] 2.983,0.779) .. (3.004,0.845); \draw [white, double=black] ([out angle=64.998, in angle=-64.618] 3.096,0.999) .. (3.096,1.079); \draw [white, double=black] ([out angle=-166.561, in angle=37.541] 2.750,1.244) .. (2.505,1.128); \draw [white, double=black] ([out angle=-150.561, in angle=-15.140] 1.930,0.747) .. (1.665,0.714); \draw [white, double=black] ([out angle=140.302, in angle=-47.648] 3.510,0.013) .. (3.156,0.351); \end{scope} \begin{scope}[yshift=1.140cm]  \draw [white, double=black, line width=0.051cm]([out angle=164.860, in angle=-58.636] 1.665,0.714) .. (0.510,1.581); \draw [white, double=black, line width=0.051cm]([out angle=58.646, in angle=-164.835] 0.510,0.253) .. (1.665,1.121); \draw [white, double=black, line width=0.044cm]([out angle=-29.493, in angle=142.468] 1.930,1.087) .. (2.505,0.706); \draw [white, double=black, line width=0.044cm]([out angle=-142.459, in angle=29.439] 2.505,1.128) .. (1.930,0.747); \draw [white, double=black, line width=0.015cm]([out angle=132.373, in angle=-88.216] 3.157,0.350) .. (2.983,0.779); \draw [white, double=black, line width=0.015cm]([out angle=-13.411, in angle=-115.358] 2.750,0.589) .. (3.096,0.755); \draw [white, double=black, line width=0.012cm]([out angle=115.026, in angle=-52.975] 3.096,0.835) .. (3.004,0.989); \draw [white, double=black, line width=0.012cm]([out angle=52.972, in angle=-115.002] 3.004,0.845) .. (3.096,0.999); \draw [white, double=black, line width=0.015cm]([out angle=115.382, in angle=13.439] 3.096,1.079) .. (2.750,1.244); \draw [white, double=black, line width=0.015cm]([out angle=88.255, in angle=-132.393] 2.983,1.055) .. (3.156,1.484); \draw [white, double=black, line width=0.125cm]([out angle=39.714, in angle=-127.137] 3.510,1.822) .. (4.790,3.161); \draw [white, double=black, line width=0.125cm]([out angle=39.714, in angle=-127.137] 3.510,-1.178) .. (4.790,0.161); \draw [white, double=black, line width=0.125cm]([out angle=-39.698, in angle=127.143] 3.510,3.013) .. (4.791,1.674); \draw [white, double=black, line width=0.125cm]([out angle=-39.698, in angle=127.143] 3.510,0.013) .. (4.791,-1.326); \draw [white, double=black] ([out angle=15.165, in angle=150.507] 1.665,1.121) .. (1.930,1.087); \draw [white, double=black] ([out angle=-37.525, in angle=166.578] 2.505,0.708) .. (2.750,0.591); \draw [white, double=black] ([out angle=64.642, in angle=-64.974] 3.096,0.755) .. (3.096,0.835); \draw [white, double=black] ([out angle=127.025, in angle=-91.745] 3.004,0.989) .. (2.983,1.055); \draw [white, double=black] ([out angle=47.607, in angle=-140.286] 3.156,1.484) .. (3.510,1.822); \draw [white, double=black] ([out angle=121.364, in angle=-121.337] 0.510,1.581) .. (0.509,3.253); \draw [white, double=black] ([out angle=121.364, in angle=-121.337] 0.510,-1.419) .. (0.509,0.253); \draw [white, double=black] ([out angle=52.887, in angle=-52.857] 4.791,0.160) .. (4.790,1.674); \draw [white, double=black] ([out angle=91.784, in angle=-127.028] 2.983,0.779) .. (3.004,0.845); \draw [white, double=black] ([out angle=64.998, in angle=-64.618] 3.096,0.999) .. (3.096,1.079); \draw [white, double=black] ([out angle=-166.561, in angle=37.541] 2.750,1.244) .. (2.505,1.128); \draw [white, double=black] ([out angle=-150.561, in angle=-15.140] 1.930,0.747) .. (1.665,0.714); \draw [white, double=black] ([out angle=140.302, in angle=-47.648] 3.510,0.013) .. (3.156,0.351); \end{scope} \end{scope}

==> diagrams/links-1142.tex <==
\begin{scope} \clip (0,0) rectangle (3.355, 3.000); \begin{scope}[yshift=-2.288cm]  \draw [white, double=black, line width=0.081cm]([out angle=145.533, in angle=-74.654] 1.463,0.221) .. (0.867,1.059); \draw [white, double=black, line width=0.081cm]([out angle=40.736, in angle=-142.080] 0.597,0.174) .. (1.444,0.868); \draw [white, double=black, line width=0.025cm]([out angle=41.041, in angle=-167.903] 1.664,1.049) .. (2.070,1.252); \draw [white, double=black, line width=0.025cm]([out angle=-66.634, in angle=143.937] 1.748,1.418) .. (2.030,1.065); \draw [white, double=black, line width=0.027cm]([out angle=3.579, in angle=-134.502] 2.163,1.026) .. (2.810,1.321); \draw [white, double=black, line width=0.027cm]([out angle=-28.551, in angle=85.570] 2.209,1.232) .. (2.514,0.670); \draw [white, double=black, line width=0.094cm]([out angle=-104.871, in angle=47.435] 2.446,3.275) .. (1.911,2.297); \draw [white, double=black, line width=0.094cm]([out angle=-104.871, in angle=47.435] 2.446,0.275) .. (1.911,-0.703); \draw [white, double=black, line width=0.094cm]([out angle=141.386, in angle=-30.035] 2.748,2.362) .. (1.802,3.007); \draw [white, double=black, line width=0.094cm]([out angle=141.386, in angle=-30.035] 2.748,-0.638) .. (1.802,0.007); \draw [white, double=black, line width=0.027cm]([out angle=168.553, in angle=-46.825] 1.171,1.733) .. (0.539,2.086); \draw [white, double=black, line width=0.027cm]([out angle=91.809, in angle=-158.684] 0.811,1.429) .. (1.153,1.947); \draw [white, double=black, line width=0.025cm]([out angle=-21.290, in angle=117.078] 1.300,1.947) .. (1.645,1.635); \draw [white, double=black, line width=0.025cm]([out angle=-129.967, in angle=25.299] 1.692,2.048) .. (1.307,1.750); \draw [white, double=black] ([out angle=37.920, in angle=-138.973] 1.444,0.868) .. (1.664,1.049); \draw [white, double=black] ([out angle=12.064, in angle=151.449] 2.070,1.252) .. (2.209,1.232); \draw [white, double=black] ([out angle=-94.430, in angle=75.129] 2.514,0.670) .. (2.446,0.275); \draw [white, double=black] ([out angle=133.175, in angle=-139.264] 0.539,2.086) .. (0.597,3.174); \draw [white, double=black] ([out angle=133.175, in angle=-139.264] 0.539,-0.914) .. (0.597,0.174); \draw [white, double=black] ([out angle=-132.565, in angle=50.033] 1.911,2.297) .. (1.692,2.048); \draw [white, double=black] ([out angle=149.965, in angle=-34.471] 1.802,3.007) .. (1.463,3.221); \draw [white, double=black] ([out angle=149.965, in angle=-34.471] 1.802,0.007) .. (1.463,0.221); \draw [white, double=black] ([out angle=105.346, in angle=-88.176] 0.867,1.059) .. (0.811,1.430); \draw [white, double=black] ([out angle=21.316, in angle=158.739] 1.153,1.947) .. (1.300,1.947); \draw [white, double=black] ([out angle=-62.922, in angle=113.366] 1.645,1.635) .. (1.748,1.418); \draw [white, double=black] ([out angle=-36.100, in angle=-176.421] 2.030,1.065) .. (2.163,1.026); \draw [white, double=black] ([out angle=45.502, in angle=-38.614] 2.810,1.322) .. (2.747,2.362); \draw [white, double=black] ([out angle=-154.679, in angle=-11.447] 1.307,1.750) .. (1.171,1.733); \end{scope} \begin{scope}[yshift=0.712cm]  \draw [white, double=black, line width=0.081cm]([out angle=145.533, in angle=-74.654] 1.463,0.221) .. (0.867,1.059); \draw [white, double=black, line width=0.081cm]([out angle=40.736, in angle=-142.080] 0.597,0.174) .. (1.444,0.868); \draw [white, double=black, line width=0.025cm]([out angle=41.041, in angle=-167.903] 1.664,1.049) .. (2.070,1.252); \draw [white, double=black, line width=0.025cm]([out angle=-66.634, in angle=143.937] 1.748,1.418) .. (2.030,1.065); \draw [white, double=black, line width=0.027cm]([out angle=3.579, in angle=-134.502] 2.163,1.026) .. (2.810,1.321); \draw [white, double=black, line width=0.027cm]([out angle=-28.551, in angle=85.570] 2.209,1.232) .. (2.514,0.670); \draw [white, double=black, line width=0.094cm]([out angle=-104.871, in angle=47.435] 2.446,3.275) .. (1.911,2.297); \draw [white, double=black, line width=0.094cm]([out angle=-104.871, in angle=47.435] 2.446,0.275) .. (1.911,-0.703); \draw [white, double=black, line width=0.094cm]([out angle=141.386, in angle=-30.035] 2.748,2.362) .. (1.802,3.007); \draw [white, double=black, line width=0.094cm]([out angle=141.386, in angle=-30.035] 2.748,-0.638) .. (1.802,0.007); \draw [white, double=black, line width=0.027cm]([out angle=168.553, in angle=-46.825] 1.171,1.733) .. (0.539,2.086); \draw [white, double=black, line width=0.027cm]([out angle=91.809, in angle=-158.684] 0.811,1.429) .. (1.153,1.947); \draw [white, double=black, line width=0.025cm]([out angle=-21.290, in angle=117.078] 1.300,1.947) .. (1.645,1.635); \draw [white, double=black, line width=0.025cm]([out angle=-129.967, in angle=25.299] 1.692,2.048) .. (1.307,1.750); \draw [white, double=black] ([out angle=37.920, in angle=-138.973] 1.444,0.868) .. (1.664,1.049); \draw [white, double=black] ([out angle=12.064, in angle=151.449] 2.070,1.252) .. (2.209,1.232); \draw [white, double=black] ([out angle=-94.430, in angle=75.129] 2.514,0.670) .. (2.446,0.275); \draw [white, double=black] ([out angle=133.175, in angle=-139.264] 0.539,2.086) .. (0.597,3.174); \draw [white, double=black] ([out angle=133.175, in angle=-139.264] 0.539,-0.914) .. (0.597,0.174); \draw [white, double=black] ([out angle=-132.565, in angle=50.033] 1.911,2.297) .. (1.692,2.048); \draw [white, double=black] ([out angle=149.965, in angle=-34.471] 1.802,3.007) .. (1.463,3.221); \draw [white, double=black] ([out angle=149.965, in angle=-34.471] 1.802,0.007) .. (1.463,0.221); \draw [white, double=black] ([out angle=105.346, in angle=-88.176] 0.867,1.059) .. (0.811,1.430); \draw [white, double=black] ([out angle=21.316, in angle=158.739] 1.153,1.947) .. (1.300,1.947); \draw [white, double=black] ([out angle=-62.922, in angle=113.366] 1.645,1.635) .. (1.748,1.418); \draw [white, double=black] ([out angle=-36.100, in angle=-176.421] 2.030,1.065) .. (2.163,1.026); \draw [white, double=black] ([out angle=45.502, in angle=-38.614] 2.810,1.322) .. (2.747,2.362); \draw [white, double=black] ([out angle=-154.679, in angle=-11.447] 1.307,1.750) .. (1.171,1.733); \end{scope} \end{scope}

==> diagrams/links-1143.tex <==
\begin{scope} \clip (0,0) rectangle (5.891, 3.000); \begin{scope}[yshift=-1.663cm]  \draw [white, double=black, line width=0.039cm]([out angle=168.102, in angle=-60.040] 1.594,0.759) .. (0.493,1.559); \draw [white, double=black, line width=0.039cm]([out angle=60.022, in angle=-168.113] 0.493,0.268) .. (1.594,1.066); \draw [white, double=black, line width=0.017cm]([out angle=-36.694, in angle=158.514] 1.785,1.024) .. (2.109,0.844); \draw [white, double=black, line width=0.017cm]([out angle=-158.531, in angle=36.649] 2.109,0.981) .. (1.785,0.801); \draw [white, double=black, line width=0.015cm]([out angle=152.558, in angle=-28.892] 2.433,0.854) .. (2.206,0.975); \draw [white, double=black, line width=0.015cm]([out angle=28.884, in angle=-152.576] 2.206,0.851) .. (2.433,0.972); \draw [white, double=black, line width=0.016cm]([out angle=-23.054, in angle=145.734] 2.524,0.975) .. (2.803,0.823); \draw [white, double=black, line width=0.016cm]([out angle=-145.750, in angle=23.095] 2.803,1.003) .. (2.524,0.850); \draw [white, double=black, line width=0.029cm]([out angle=123.073, in angle=-15.102] 3.620,0.543) .. (2.953,1.028); \draw [white, double=black, line width=0.029cm]([out angle=15.152, in angle=-123.094] 2.953,0.797) .. (3.620,1.282); \draw [white, double=black, line width=0.125cm]([out angle=43.733, in angle=-128.378] 4.002,1.742) .. (5.305,3.173); \draw [white, double=black, line width=0.125cm]([out angle=43.733, in angle=-128.378] 4.002,-1.258) .. (5.305,0.173); \draw [white, double=black, line width=0.125cm]([out angle=-43.709, in angle=128.383] 4.002,3.083) .. (5.305,1.652); \draw [white, double=black, line width=0.125cm]([out angle=-43.709, in angle=128.383] 4.002,0.083) .. (5.305,-1.348); \draw [white, double=black] ([out angle=11.887, in angle=143.306] 1.594,1.066) .. (1.785,1.024); \draw [white, double=black] ([out angle=-21.465, in angle=-151.105] 2.109,0.846) .. (2.206,0.852); \draw [white, double=black] ([out angle=27.424, in angle=156.946] 2.433,0.972) .. (2.524,0.975); \draw [white, double=black] ([out angle=-34.246, in angle=-164.891] 2.803,0.824) .. (2.953,0.799); \draw [white, double=black] ([out angle=56.906, in angle=-136.267] 3.620,1.282) .. (4.002,1.742); \draw [white, double=black] ([out angle=119.960, in angle=-119.951] 0.493,1.559) .. (0.493,3.268); \draw [white, double=black] ([out angle=119.960, in angle=-119.951] 0.493,-1.441) .. (0.493,0.268); \draw [white, double=black] ([out angle=51.634, in angle=-51.617] 5.305,0.174) .. (5.305,1.653); \draw [white, double=black] ([out angle=164.894, in angle=34.250] 2.953,1.028) .. (2.803,1.003); \draw [white, double=black] ([out angle=-156.942, in angle=-27.420] 2.524,0.852) .. (2.433,0.855); \draw [white, double=black] ([out angle=151.108, in angle=21.469] 2.206,0.975) .. (2.109,0.981); \draw [white, double=black] ([out angle=-143.351, in angle=-11.898] 1.785,0.801) .. (1.594,0.759); \draw [white, double=black] ([out angle=136.291, in angle=-56.940] 4.002,0.083) .. (3.620,0.543); \end{scope} \begin{scope}[yshift=1.337cm]  \draw [white, double=black, line width=0.039cm]([out angle=168.102, in angle=-60.040] 1.594,0.759) .. (0.493,1.559); \draw [white, double=black, line width=0.039cm]([out angle=60.022, in angle=-168.113] 0.493,0.268) .. (1.594,1.066); \draw [white, double=black, line width=0.017cm]([out angle=-36.694, in angle=158.514] 1.785,1.024) .. (2.109,0.844); \draw [white, double=black, line width=0.017cm]([out angle=-158.531, in angle=36.649] 2.109,0.981) .. (1.785,0.801); \draw [white, double=black, line width=0.015cm]([out angle=152.558, in angle=-28.892] 2.433,0.854) .. (2.206,0.975); \draw [white, double=black, line width=0.015cm]([out angle=28.884, in angle=-152.576] 2.206,0.851) .. (2.433,0.972); \draw [white, double=black, line width=0.016cm]([out angle=-23.054, in angle=145.734] 2.524,0.975) .. (2.803,0.823); \draw [white, double=black, line width=0.016cm]([out angle=-145.750, in angle=23.095] 2.803,1.003) .. (2.524,0.850); \draw [white, double=black, line width=0.029cm]([out angle=123.073, in angle=-15.102] 3.620,0.543) .. (2.953,1.028); \draw [white, double=black, line width=0.029cm]([out angle=15.152, in angle=-123.094] 2.953,0.797) .. (3.620,1.282); \draw [white, double=black, line width=0.125cm]([out angle=43.733, in angle=-128.378] 4.002,1.742) .. (5.305,3.173); \draw [white, double=black, line width=0.125cm]([out angle=43.733, in angle=-128.378] 4.002,-1.258) .. (5.305,0.173); \draw [white, double=black, line width=0.125cm]([out angle=-43.709, in angle=128.383] 4.002,3.083) .. (5.305,1.652); \draw [white, double=black, line width=0.125cm]([out angle=-43.709, in angle=128.383] 4.002,0.083) .. (5.305,-1.348); \draw [white, double=black] ([out angle=11.887, in angle=143.306] 1.594,1.066) .. (1.785,1.024); \draw [white, double=black] ([out angle=-21.465, in angle=-151.105] 2.109,0.846) .. (2.206,0.852); \draw [white, double=black] ([out angle=27.424, in angle=156.946] 2.433,0.972) .. (2.524,0.975); \draw [white, double=black] ([out angle=-34.246, in angle=-164.891] 2.803,0.824) .. (2.953,0.799); \draw [white, double=black] ([out angle=56.906, in angle=-136.267] 3.620,1.282) .. (4.002,1.742); \draw [white, double=black] ([out angle=119.960, in angle=-119.951] 0.493,1.559) .. (0.493,3.268); \draw [white, double=black] ([out angle=119.960, in angle=-119.951] 0.493,-1.441) .. (0.493,0.268); \draw [white, double=black] ([out angle=51.634, in angle=-51.617] 5.305,0.174) .. (5.305,1.653); \draw [white, double=black] ([out angle=164.894, in angle=34.250] 2.953,1.028) .. (2.803,1.003); \draw [white, double=black] ([out angle=-156.942, in angle=-27.420] 2.524,0.852) .. (2.433,0.855); \draw [white, double=black] ([out angle=151.108, in angle=21.469] 2.206,0.975) .. (2.109,0.981); \draw [white, double=black] ([out angle=-143.351, in angle=-11.898] 1.785,0.801) .. (1.594,0.759); \draw [white, double=black] ([out angle=136.291, in angle=-56.940] 4.002,0.083) .. (3.620,0.543); \end{scope} \end{scope}

==> diagrams/links-1144.tex <==
\begin{scope} \clip (0,0) rectangle (4.289, 3.000); \begin{scope}[yshift=-1.887cm]  \draw [white, double=black, line width=0.097cm]([out angle=152.974, in angle=-55.803] 1.776,0.404) .. (0.542,1.492); \draw [white, double=black, line width=0.097cm]([out angle=55.809, in angle=-154.561] 0.542,0.087) .. (1.786,1.155); \draw [white, double=black, line width=0.048cm]([out angle=8.717, in angle=156.902] 2.185,1.276) .. (2.861,1.191); \draw [white, double=black, line width=0.048cm]([out angle=-113.177, in angle=94.786] 2.675,1.656) .. (2.565,0.977); \draw [white, double=black, line width=0.050cm]([out angle=16.671, in angle=-137.411] 2.996,0.689) .. (3.721,1.101); \draw [white, double=black, line width=0.050cm]([out angle=-37.408, in angle=90.747] 3.066,1.072) .. (3.412,0.384); \draw [white, double=black, line width=0.084cm]([out angle=-104.311, in angle=52.178] 3.366,3.000) .. (2.872,1.991); \draw [white, double=black, line width=0.084cm]([out angle=-104.311, in angle=52.178] 3.366,-0.000) .. (2.872,-1.009); \draw [white, double=black, line width=0.084cm]([out angle=142.360, in angle=-37.251] 3.678,2.094) .. (2.768,2.791); \draw [white, double=black, line width=0.084cm]([out angle=142.360, in angle=-37.251] 3.678,-0.906) .. (2.768,-0.209); \draw [white, double=black, line width=0.019cm]([out angle=127.326, in angle=-106.410] 2.527,0.033) .. (2.446,0.472); \draw [white, double=black, line width=0.019cm]([out angle=-11.363, in angle=-140.597] 2.130,0.281) .. (2.568,0.390); \draw [white, double=black, line width=0.017cm]([out angle=-73.723, in angle=80.433] 2.599,0.794) .. (2.617,0.474); \draw [white, double=black, line width=0.017cm]([out angle=-174.442, in angle=31.962] 2.808,0.652) .. (2.505,0.549); \draw [white, double=black] ([out angle=25.439, in angle=-171.301] 1.786,1.155) .. (2.185,1.277); \draw [white, double=black] ([out angle=-23.120, in angle=142.592] 2.861,1.191) .. (3.066,1.072); \draw [white, double=black] ([out angle=-89.253, in angle=75.689] 3.412,0.384) .. (3.366,0.000); \draw [white, double=black] ([out angle=124.197, in angle=-124.174] 0.542,1.492) .. (0.542,3.087); \draw [white, double=black] ([out angle=124.197, in angle=-124.174] 0.542,-1.508) .. (0.542,0.087); \draw [white, double=black] ([out angle=-127.822, in angle=66.823] 2.872,1.991) .. (2.675,1.656); \draw [white, double=black] ([out angle=142.749, in angle=-52.666] 2.768,2.791) .. (2.527,3.032); \draw [white, double=black] ([out angle=142.749, in angle=-52.666] 2.768,-0.209) .. (2.527,0.032); \draw [white, double=black] ([out angle=73.588, in angle=-148.016] 2.446,0.471) .. (2.506,0.550); \draw [white, double=black] ([out angle=5.558, in angle=-163.329] 2.808,0.652) .. (2.996,0.689); \draw [white, double=black] ([out angle=42.609, in angle=-37.640] 3.721,1.101) .. (3.678,2.094); \draw [white, double=black] ([out angle=-85.234, in angle=106.277] 2.565,0.977) .. (2.599,0.794); \draw [white, double=black] ([out angle=-99.567, in angle=39.411] 2.617,0.474) .. (2.568,0.390); \draw [white, double=black] ([out angle=168.623, in angle=-27.026] 2.130,0.280) .. (1.776,0.404); \end{scope} \begin{scope}[yshift=1.113cm]  \draw [white, double=black, line width=0.097cm]([out angle=152.974, in angle=-55.803] 1.776,0.404) .. (0.542,1.492); \draw [white, double=black, line width=0.097cm]([out angle=55.809, in angle=-154.561] 0.542,0.087) .. (1.786,1.155); \draw [white, double=black, line width=0.048cm]([out angle=8.717, in angle=156.902] 2.185,1.276) .. (2.861,1.191); \draw [white, double=black, line width=0.048cm]([out angle=-113.177, in angle=94.786] 2.675,1.656) .. (2.565,0.977); \draw [white, double=black, line width=0.050cm]([out angle=16.671, in angle=-137.411] 2.996,0.689) .. (3.721,1.101); \draw [white, double=black, line width=0.050cm]([out angle=-37.408, in angle=90.747] 3.066,1.072) .. (3.412,0.384); \draw [white, double=black, line width=0.084cm]([out angle=-104.311, in angle=52.178] 3.366,3.000) .. (2.872,1.991); \draw [white, double=black, line width=0.084cm]([out angle=-104.311, in angle=52.178] 3.366,-0.000) .. (2.872,-1.009); \draw [white, double=black, line width=0.084cm]([out angle=142.360, in angle=-37.251] 3.678,2.094) .. (2.768,2.791); \draw [white, double=black, line width=0.084cm]([out angle=142.360, in angle=-37.251] 3.678,-0.906) .. (2.768,-0.209); \draw [white, double=black, line width=0.019cm]([out angle=127.326, in angle=-106.410] 2.527,0.033) .. (2.446,0.472); \draw [white, double=black, line width=0.019cm]([out angle=-11.363, in angle=-140.597] 2.130,0.281) .. (2.568,0.390); \draw [white, double=black, line width=0.017cm]([out angle=-73.723, in angle=80.433] 2.599,0.794) .. (2.617,0.474); \draw [white, double=black, line width=0.017cm]([out angle=-174.442, in angle=31.962] 2.808,0.652) .. (2.505,0.549); \draw [white, double=black] ([out angle=25.439, in angle=-171.301] 1.786,1.155) .. (2.185,1.277); \draw [white, double=black] ([out angle=-23.120, in angle=142.592] 2.861,1.191) .. (3.066,1.072); \draw [white, double=black] ([out angle=-89.253, in angle=75.689] 3.412,0.384) .. (3.366,0.000); \draw [white, double=black] ([out angle=124.197, in angle=-124.174] 0.542,1.492) .. (0.542,3.087); \draw [white, double=black] ([out angle=124.197, in angle=-124.174] 0.542,-1.508) .. (0.542,0.087); \draw [white, double=black] ([out angle=-127.822, in angle=66.823] 2.872,1.991) .. (2.675,1.656); \draw [white, double=black] ([out angle=142.749, in angle=-52.666] 2.768,2.791) .. (2.527,3.032); \draw [white, double=black] ([out angle=142.749, in angle=-52.666] 2.768,-0.209) .. (2.527,0.032); \draw [white, double=black] ([out angle=73.588, in angle=-148.016] 2.446,0.471) .. (2.506,0.550); \draw [white, double=black] ([out angle=5.558, in angle=-163.329] 2.808,0.652) .. (2.996,0.689); \draw [white, double=black] ([out angle=42.609, in angle=-37.640] 3.721,1.101) .. (3.678,2.094); \draw [white, double=black] ([out angle=-85.234, in angle=106.277] 2.565,0.977) .. (2.599,0.794); \draw [white, double=black] ([out angle=-99.567, in angle=39.411] 2.617,0.474) .. (2.568,0.390); \draw [white, double=black] ([out angle=168.623, in angle=-27.026] 2.130,0.280) .. (1.776,0.404); \end{scope} \end{scope}

==> diagrams/links-1145.tex <==
\begin{scope} \clip (0,0) rectangle (2.886, 3.000); \begin{scope}[yshift=-1.352cm]  \draw [white, double=black, line width=0.026cm]([out angle=172.193, in angle=-72.887] 1.248,0.295) .. (0.725,0.739); \draw [white, double=black, line width=0.026cm]([out angle=44.555, in angle=-102.116] 0.555,0.064) .. (0.931,0.748); \draw [white, double=black, line width=0.022cm]([out angle=122.009, in angle=-60.543] 0.908,0.878) .. (0.740,1.160); \draw [white, double=black, line width=0.022cm]([out angle=60.545, in angle=-121.984] 0.740,0.875) .. (0.908,1.157); \draw [white, double=black, line width=0.026cm]([out angle=102.137, in angle=-44.541] 0.931,1.288) .. (0.555,1.971); \draw [white, double=black, line width=0.026cm]([out angle=72.897, in angle=-172.173] 0.726,1.297) .. (1.249,1.741); \draw [white, double=black, line width=0.026cm]([out angle=7.830, in angle=-107.103] 1.637,1.794) .. (2.160,2.238); \draw [white, double=black, line width=0.026cm]([out angle=-77.856, in angle=135.458] 1.955,2.247) .. (2.331,1.564); \draw [white, double=black, line width=0.022cm]([out angle=57.992, in angle=-119.461] 1.978,2.378) .. (2.145,2.660); \draw [white, double=black, line width=0.022cm]([out angle=-58.021, in angle=119.460] 1.978,2.657) .. (2.145,2.374); \draw [white, double=black, line width=0.026cm]([out angle=77.875, in angle=-135.458] 1.955,2.787) .. (2.331,3.471); \draw [white, double=black, line width=0.026cm]([out angle=77.875, in angle=-135.458] 1.955,-0.213) .. (2.331,0.471); \draw [white, double=black, line width=0.026cm]([out angle=-7.838, in angle=107.102] 1.637,3.241) .. (2.160,2.796); \draw [white, double=black, line width=0.026cm]([out angle=-7.838, in angle=107.102] 1.637,0.241) .. (2.160,-0.204); \draw [white, double=black] ([out angle=77.863, in angle=-57.982] 0.931,0.747) .. (0.908,0.878); \draw [white, double=black] ([out angle=119.457, in angle=-107.114] 0.740,1.160) .. (0.725,1.296); \draw [white, double=black] ([out angle=7.848, in angle=-172.170] 1.248,1.740) .. (1.637,1.794); \draw [white, double=black] ([out angle=72.897, in angle=-60.540] 2.160,2.238) .. (2.145,2.374); \draw [white, double=black] ([out angle=121.979, in angle=-102.125] 1.978,2.656) .. (1.955,2.787); \draw [white, double=black] ([out angle=135.459, in angle=-135.445] 0.555,1.971) .. (0.555,3.064); \draw [white, double=black] ([out angle=135.459, in angle=-135.445] 0.555,-1.029) .. (0.555,0.064); \draw [white, double=black] ([out angle=44.552, in angle=-44.542] 2.331,0.471) .. (2.331,1.564); \draw [white, double=black] ([out angle=107.113, in angle=-119.455] 0.725,0.739) .. (0.740,0.875); \draw [white, double=black] ([out angle=57.994, in angle=-77.851] 0.908,1.156) .. (0.931,1.287); \draw [white, double=black] ([out angle=172.162, in angle=-7.839] 1.637,0.241) .. (1.248,0.294); \draw [white, double=black] ([out angle=102.144, in angle=-122.008] 1.955,2.247) .. (1.978,2.378); \draw [white, double=black] ([out angle=60.539, in angle=-72.898] 2.145,2.660) .. (2.160,2.796); \end{scope} \begin{scope}[yshift=1.648cm]  \draw [white, double=black, line width=0.026cm]([out angle=172.193, in angle=-72.887] 1.248,0.295) .. (0.725,0.739); \draw [white, double=black, line width=0.026cm]([out angle=44.555, in angle=-102.116] 0.555,0.064) .. (0.931,0.748); \draw [white, double=black, line width=0.022cm]([out angle=122.009, in angle=-60.543] 0.908,0.878) .. (0.740,1.160); \draw [white, double=black, line width=0.022cm]([out angle=60.545, in angle=-121.984] 0.740,0.875) .. (0.908,1.157); \draw [white, double=black, line width=0.026cm]([out angle=102.137, in angle=-44.541] 0.931,1.288) .. (0.555,1.971); \draw [white, double=black, line width=0.026cm]([out angle=72.897, in angle=-172.173] 0.726,1.297) .. (1.249,1.741); \draw [white, double=black, line width=0.026cm]([out angle=7.830, in angle=-107.103] 1.637,1.794) .. (2.160,2.238); \draw [white, double=black, line width=0.026cm]([out angle=-77.856, in angle=135.458] 1.955,2.247) .. (2.331,1.564); \draw [white, double=black, line width=0.022cm]([out angle=57.992, in angle=-119.461] 1.978,2.378) .. (2.145,2.660); \draw [white, double=black, line width=0.022cm]([out angle=-58.021, in angle=119.460] 1.978,2.657) .. (2.145,2.374); \draw [white, double=black, line width=0.026cm]([out angle=77.875, in angle=-135.458] 1.955,2.787) .. (2.331,3.471); \draw [white, double=black, line width=0.026cm]([out angle=77.875, in angle=-135.458] 1.955,-0.213) .. (2.331,0.471); \draw [white, double=black, line width=0.026cm]([out angle=-7.838, in angle=107.102] 1.637,3.241) .. (2.160,2.796); \draw [white, double=black, line width=0.026cm]([out angle=-7.838, in angle=107.102] 1.637,0.241) .. (2.160,-0.204); \draw [white, double=black] ([out angle=77.863, in angle=-57.982] 0.931,0.747) .. (0.908,0.878); \draw [white, double=black] ([out angle=119.457, in angle=-107.114] 0.740,1.160) .. (0.725,1.296); \draw [white, double=black] ([out angle=7.848, in angle=-172.170] 1.248,1.740) .. (1.637,1.794); \draw [white, double=black] ([out angle=72.897, in angle=-60.540] 2.160,2.238) .. (2.145,2.374); \draw [white, double=black] ([out angle=121.979, in angle=-102.125] 1.978,2.656) .. (1.955,2.787); \draw [white, double=black] ([out angle=135.459, in angle=-135.445] 0.555,1.971) .. (0.555,3.064); \draw [white, double=black] ([out angle=135.459, in angle=-135.445] 0.555,-1.029) .. (0.555,0.064); \draw [white, double=black] ([out angle=44.552, in angle=-44.542] 2.331,0.471) .. (2.331,1.564); \draw [white, double=black] ([out angle=107.113, in angle=-119.455] 0.725,0.739) .. (0.740,0.875); \draw [white, double=black] ([out angle=57.994, in angle=-77.851] 0.908,1.156) .. (0.931,1.287); \draw [white, double=black] ([out angle=172.162, in angle=-7.839] 1.637,0.241) .. (1.248,0.294); \draw [white, double=black] ([out angle=102.144, in angle=-122.008] 1.955,2.247) .. (1.978,2.378); \draw [white, double=black] ([out angle=60.539, in angle=-72.898] 2.145,2.660) .. (2.160,2.796); \end{scope} \end{scope}

==> diagrams/links-1146.tex <==
\begin{scope} \clip (0,0) rectangle (4.639, 3.000); \begin{scope}[yshift=-0.039cm]  \draw [white, double=black, line width=0.031cm]([out angle=148.424, in angle=-77.683] 1.272,0.191) .. (0.817,0.833); \draw [white, double=black, line width=0.031cm]([out angle=39.611, in angle=-110.894] 0.578,0.142) .. (1.060,0.814); \draw [white, double=black, line width=0.027cm]([out angle=117.878, in angle=-57.680] 1.050,0.982) .. (0.844,1.337); \draw [white, double=black, line width=0.027cm]([out angle=57.674, in angle=-117.914] 0.844,0.990) .. (1.050,1.345); \draw [white, double=black, line width=0.031cm]([out angle=110.858, in angle=-39.636] 1.060,1.512) .. (0.578,2.185); \draw [white, double=black, line width=0.031cm]([out angle=77.669, in angle=-148.459] 0.816,1.494) .. (1.272,2.136); \draw [white, double=black, line width=0.033cm]([out angle=48.911, in angle=-159.505] 1.570,2.388) .. (2.152,2.791); \draw [white, double=black, line width=0.033cm]([out angle=48.911, in angle=-159.505] 1.570,-0.612) .. (2.152,-0.209); \draw [white, double=black, line width=0.033cm]([out angle=-48.879, in angle=159.537] 1.570,2.938) .. (2.152,2.535); \draw [white, double=black, line width=0.033cm]([out angle=-48.879, in angle=159.537] 1.570,-0.062) .. (2.152,-0.465); \draw [white, double=black, line width=0.030cm]([out angle=-147.104, in angle=27.065] 2.778,2.803) .. (2.332,2.546); \draw [white, double=black, line width=0.030cm]([out angle=147.136, in angle=-27.060] 2.778,2.523) .. (2.332,2.780); \draw [white, double=black, line width=0.045cm]([out angle=13.606, in angle=-120.711] 3.008,2.483) .. (4.138,3.317); \draw [white, double=black, line width=0.045cm]([out angle=13.606, in angle=-120.711] 3.008,-0.517) .. (4.138,0.317); \draw [white, double=black, line width=0.045cm]([out angle=-13.595, in angle=120.710] 3.008,2.841) .. (4.138,2.007); \draw [white, double=black, line width=0.045cm]([out angle=-13.595, in angle=120.710] 3.008,-0.159) .. (4.138,-0.993); \draw [white, double=black] ([out angle=69.134, in angle=-62.143] 1.059,0.814) .. (1.049,0.981); \draw [white, double=black] ([out angle=122.320, in angle=-102.316] 0.844,1.337) .. (0.817,1.495); \draw [white, double=black] ([out angle=31.523, in angle=-131.146] 1.272,2.135) .. (1.571,2.388); \draw [white, double=black] ([out angle=20.495, in angle=152.940] 2.152,2.791) .. (2.332,2.780); \draw [white, double=black] ([out angle=-32.941, in angle=-166.394] 2.779,2.522) .. (3.008,2.483); \draw [white, double=black] ([out angle=140.364, in angle=-140.389] 0.578,2.185) .. (0.578,3.142); \draw [white, double=black] ([out angle=140.364, in angle=-140.389] 0.578,-0.815) .. (0.578,0.142); \draw [white, double=black] ([out angle=59.271, in angle=-59.290] 4.138,0.318) .. (4.138,2.007); \draw [white, double=black] ([out angle=102.317, in angle=-122.326] 0.816,0.833) .. (0.844,0.990); \draw [white, double=black] ([out angle=62.118, in angle=-69.160] 1.049,1.344) .. (1.060,1.512); \draw [white, double=black] ([out angle=131.121, in angle=-31.548] 1.570,2.938) .. (1.272,3.190); \draw [white, double=black] ([out angle=131.121, in angle=-31.548] 1.570,-0.062) .. (1.272,0.190); \draw [white, double=black] ([out angle=166.405, in angle=32.887] 3.008,2.841) .. (2.779,2.802); \draw [white, double=black] ([out angle=-152.965, in angle=-20.520] 2.332,2.545) .. (2.153,2.535); \end{scope} \begin{scope}[yshift=2.961cm]  \draw [white, double=black, line width=0.031cm]([out angle=148.424, in angle=-77.683] 1.272,0.191) .. (0.817,0.833); \draw [white, double=black, line width=0.031cm]([out angle=39.611, in angle=-110.894] 0.578,0.142) .. (1.060,0.814); \draw [white, double=black, line width=0.027cm]([out angle=117.878, in angle=-57.680] 1.050,0.982) .. (0.844,1.337); \draw [white, double=black, line width=0.027cm]([out angle=57.674, in angle=-117.914] 0.844,0.990) .. (1.050,1.345); \draw [white, double=black, line width=0.031cm]([out angle=110.858, in angle=-39.636] 1.060,1.512) .. (0.578,2.185); \draw [white, double=black, line width=0.031cm]([out angle=77.669, in angle=-148.459] 0.816,1.494) .. (1.272,2.136); \draw [white, double=black, line width=0.033cm]([out angle=48.911, in angle=-159.505] 1.570,2.388) .. (2.152,2.791); \draw [white, double=black, line width=0.033cm]([out angle=48.911, in angle=-159.505] 1.570,-0.612) .. (2.152,-0.209); \draw [white, double=black, line width=0.033cm]([out angle=-48.879, in angle=159.537] 1.570,2.938) .. (2.152,2.535); \draw [white, double=black, line width=0.033cm]([out angle=-48.879, in angle=159.537] 1.570,-0.062) .. (2.152,-0.465); \draw [white, double=black, line width=0.030cm]([out angle=-147.104, in angle=27.065] 2.778,2.803) .. (2.332,2.546); \draw [white, double=black, line width=0.030cm]([out angle=147.136, in angle=-27.060] 2.778,2.523) .. (2.332,2.780); \draw [white, double=black, line width=0.045cm]([out angle=13.606, in angle=-120.711] 3.008,2.483) .. (4.138,3.317); \draw [white, double=black, line width=0.045cm]([out angle=13.606, in angle=-120.711] 3.008,-0.517) .. (4.138,0.317); \draw [white, double=black, line width=0.045cm]([out angle=-13.595, in angle=120.710] 3.008,2.841) .. (4.138,2.007); \draw [white, double=black, line width=0.045cm]([out angle=-13.595, in angle=120.710] 3.008,-0.159) .. (4.138,-0.993); \draw [white, double=black] ([out angle=69.134, in angle=-62.143] 1.059,0.814) .. (1.049,0.981); \draw [white, double=black] ([out angle=122.320, in angle=-102.316] 0.844,1.337) .. (0.817,1.495); \draw [white, double=black] ([out angle=31.523, in angle=-131.146] 1.272,2.135) .. (1.571,2.388); \draw [white, double=black] ([out angle=20.495, in angle=152.940] 2.152,2.791) .. (2.332,2.780); \draw [white, double=black] ([out angle=-32.941, in angle=-166.394] 2.779,2.522) .. (3.008,2.483); \draw [white, double=black] ([out angle=140.364, in angle=-140.389] 0.578,2.185) .. (0.578,3.142); \draw [white, double=black] ([out angle=140.364, in angle=-140.389] 0.578,-0.815) .. (0.578,0.142); \draw [white, double=black] ([out angle=59.271, in angle=-59.290] 4.138,0.318) .. (4.138,2.007); \draw [white, double=black] ([out angle=102.317, in angle=-122.326] 0.816,0.833) .. (0.844,0.990); \draw [white, double=black] ([out angle=62.118, in angle=-69.160] 1.049,1.344) .. (1.060,1.512); \draw [white, double=black] ([out angle=131.121, in angle=-31.548] 1.570,2.938) .. (1.272,3.190); \draw [white, double=black] ([out angle=131.121, in angle=-31.548] 1.570,-0.062) .. (1.272,0.190); \draw [white, double=black] ([out angle=166.405, in angle=32.887] 3.008,2.841) .. (2.779,2.802); \draw [white, double=black] ([out angle=-152.965, in angle=-20.520] 2.332,2.545) .. (2.153,2.535); \end{scope} \end{scope}

==> diagrams/links-1147.tex <==
\begin{scope} \clip (0,0) rectangle (7.067, 3.000); \begin{scope}[yshift=-0.190cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.829, in angle=-59.070] 1.644,0.753) .. (0.504,1.600); \draw [white, double=black, line width=0.047cm]([out angle=59.031, in angle=-165.879] 0.504,0.283) .. (1.644,1.129); \draw [white, double=black, line width=0.036cm]([out angle=-31.686, in angle=150.882] 1.886,1.091) .. (2.379,0.802); \draw [white, double=black, line width=0.036cm]([out angle=-150.922, in angle=31.699] 2.379,1.080) .. (1.886,0.791); \draw [white, double=black, line width=0.041cm]([out angle=119.281, in angle=-17.324] 3.378,0.467) .. (2.595,1.101); \draw [white, double=black, line width=0.041cm]([out angle=17.294, in angle=-119.305] 2.595,0.778) .. (3.378,1.413); \draw [white, double=black, line width=0.041cm]([out angle=60.727, in angle=-162.691] 3.689,1.967) .. (4.471,2.601); \draw [white, double=black, line width=0.041cm]([out angle=-60.714, in angle=162.705] 3.689,2.913) .. (4.471,2.278); \draw [white, double=black, line width=0.036cm]([out angle=-148.305, in angle=29.077] 5.181,2.590) .. (4.688,2.301); \draw [white, double=black, line width=0.036cm]([out angle=148.319, in angle=-29.077] 5.181,2.290) .. (4.688,2.579); \draw [white, double=black, line width=0.047cm]([out angle=14.148, in angle=-120.939] 5.423,2.251) .. (6.562,3.097); \draw [white, double=black, line width=0.047cm]([out angle=14.148, in angle=-120.939] 5.423,-0.749) .. (6.562,0.097); \draw [white, double=black, line width=0.047cm]([out angle=-14.137, in angle=120.939] 5.423,2.626) .. (6.562,1.780); \draw [white, double=black, line width=0.047cm]([out angle=-14.137, in angle=120.939] 5.423,-0.374) .. (6.562,-1.220); \draw [white, double=black] ([out angle=14.121, in angle=148.314] 1.644,1.129) .. (1.886,1.091); \draw [white, double=black] ([out angle=-29.093, in angle=-162.715] 2.380,0.803) .. (2.597,0.780); \draw [white, double=black] ([out angle=60.695, in angle=-119.310] 3.378,1.413) .. (3.689,1.967); \draw [white, double=black] ([out angle=17.309, in angle=150.923] 4.471,2.601) .. (4.688,2.579); \draw [white, double=black] ([out angle=-31.739, in angle=-165.852] 5.182,2.288) .. (5.423,2.251); \draw [white, double=black] ([out angle=120.930, in angle=-120.952] 0.504,1.600) .. (0.505,3.284); \draw [white, double=black] ([out angle=120.930, in angle=-120.952] 0.504,-1.400) .. (0.505,0.284); \draw [white, double=black] ([out angle=59.044, in angle=-59.061] 6.562,0.098) .. (6.562,1.780); \draw [white, double=black] ([out angle=162.700, in angle=29.078] 2.596,1.102) .. (2.379,1.080); \draw [white, double=black] ([out angle=-148.301, in angle=-14.171] 1.886,0.791) .. (1.644,0.753); \draw [white, double=black] ([out angle=119.286, in angle=-60.719] 3.689,2.913) .. (3.378,3.467); \draw [white, double=black] ([out angle=119.286, in angle=-60.719] 3.689,-0.087) .. (3.378,0.467); \draw [white, double=black] ([out angle=165.863, in angle=31.686] 5.423,2.626) .. (5.182,2.589); \draw [white, double=black] ([out angle=-150.946, in angle=-17.332] 4.689,2.300) .. (4.472,2.278); \end{scope} \begin{scope}[yshift=2.810cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.829, in angle=-59.070] 1.644,0.753) .. (0.504,1.600); \draw [white, double=black, line width=0.047cm]([out angle=59.031, in angle=-165.879] 0.504,0.283) .. (1.644,1.129); \draw [white, double=black, line width=0.036cm]([out angle=-31.686, in angle=150.882] 1.886,1.091) .. (2.379,0.802); \draw [white, double=black, line width=0.036cm]([out angle=-150.922, in angle=31.699] 2.379,1.080) .. (1.886,0.791); \draw [white, double=black, line width=0.041cm]([out angle=119.281, in angle=-17.324] 3.378,0.467) .. (2.595,1.101); \draw [white, double=black, line width=0.041cm]([out angle=17.294, in angle=-119.305] 2.595,0.778) .. (3.378,1.413); \draw [white, double=black, line width=0.041cm]([out angle=60.727, in angle=-162.691] 3.689,1.967) .. (4.471,2.601); \draw [white, double=black, line width=0.041cm]([out angle=-60.714, in angle=162.705] 3.689,2.913) .. (4.471,2.278); \draw [white, double=black, line width=0.036cm]([out angle=-148.305, in angle=29.077] 5.181,2.590) .. (4.688,2.301); \draw [white, double=black, line width=0.036cm]([out angle=148.319, in angle=-29.077] 5.181,2.290) .. (4.688,2.579); \draw [white, double=black, line width=0.047cm]([out angle=14.148, in angle=-120.939] 5.423,2.251) .. (6.562,3.097); \draw [white, double=black, line width=0.047cm]([out angle=14.148, in angle=-120.939] 5.423,-0.749) .. (6.562,0.097); \draw [white, double=black, line width=0.047cm]([out angle=-14.137, in angle=120.939] 5.423,2.626) .. (6.562,1.780); \draw [white, double=black, line width=0.047cm]([out angle=-14.137, in angle=120.939] 5.423,-0.374) .. (6.562,-1.220); \draw [white, double=black] ([out angle=14.121, in angle=148.314] 1.644,1.129) .. (1.886,1.091); \draw [white, double=black] ([out angle=-29.093, in angle=-162.715] 2.380,0.803) .. (2.597,0.780); \draw [white, double=black] ([out angle=60.695, in angle=-119.310] 3.378,1.413) .. (3.689,1.967); \draw [white, double=black] ([out angle=17.309, in angle=150.923] 4.471,2.601) .. (4.688,2.579); \draw [white, double=black] ([out angle=-31.739, in angle=-165.852] 5.182,2.288) .. (5.423,2.251); \draw [white, double=black] ([out angle=120.930, in angle=-120.952] 0.504,1.600) .. (0.505,3.284); \draw [white, double=black] ([out angle=120.930, in angle=-120.952] 0.504,-1.400) .. (0.505,0.284); \draw [white, double=black] ([out angle=59.044, in angle=-59.061] 6.562,0.098) .. (6.562,1.780); \draw [white, double=black] ([out angle=162.700, in angle=29.078] 2.596,1.102) .. (2.379,1.080); \draw [white, double=black] ([out angle=-148.301, in angle=-14.171] 1.886,0.791) .. (1.644,0.753); \draw [white, double=black] ([out angle=119.286, in angle=-60.719] 3.689,2.913) .. (3.378,3.467); \draw [white, double=black] ([out angle=119.286, in angle=-60.719] 3.689,-0.087) .. (3.378,0.467); \draw [white, double=black] ([out angle=165.863, in angle=31.686] 5.423,2.626) .. (5.182,2.589); \draw [white, double=black] ([out angle=-150.946, in angle=-17.332] 4.689,2.300) .. (4.472,2.278); \end{scope} \end{scope}

==> diagrams/links-1148.tex <==
\begin{scope} \clip (0,0) rectangle (4.154, 3.000); \begin{scope}[yshift=-2.296cm]  \draw [white, double=black, line width=0.080cm]([out angle=157.697, in angle=-56.812] 1.742,0.484) .. (0.531,1.485); \draw [white, double=black, line width=0.080cm]([out angle=56.820, in angle=-157.679] 0.531,0.108) .. (1.742,1.109); \draw [white, double=black, line width=0.040cm]([out angle=-1.827, in angle=150.868] 2.084,1.171) .. (2.604,1.027); \draw [white, double=black, line width=0.040cm]([out angle=-130.562, in angle=85.571] 2.542,1.373) .. (2.340,0.885); \draw [white, double=black, line width=0.038cm]([out angle=-117.334, in angle=34.454] 3.069,1.021) .. (2.745,0.653); \draw [white, double=black, line width=0.038cm]([out angle=117.345, in angle=-34.457] 3.069,0.572) .. (2.745,0.939); \draw [white, double=black, line width=0.060cm]([out angle=-85.977, in angle=74.111] 3.143,3.310) .. (3.053,2.444); \draw [white, double=black, line width=0.060cm]([out angle=-85.977, in angle=74.111] 3.143,0.310) .. (3.053,-0.556); \draw [white, double=black, line width=0.060cm]([out angle=149.708, in angle=-24.088] 3.555,2.646) .. (2.770,3.049); \draw [white, double=black, line width=0.060cm]([out angle=149.708, in angle=-24.088] 3.555,-0.354) .. (2.770,0.049); \draw [white, double=black, line width=0.040cm]([out angle=130.584, in angle=-85.555] 2.541,0.221) .. (2.339,0.708); \draw [white, double=black, line width=0.040cm]([out angle=1.829, in angle=-150.852] 2.084,0.423) .. (2.603,0.567); \draw [white, double=black, line width=0.060cm]([out angle=24.101, in angle=-149.705] 2.770,1.543) .. (3.555,1.946); \draw [white, double=black, line width=0.060cm]([out angle=-74.098, in angle=85.988] 3.052,2.148) .. (3.143,1.283); \draw [white, double=black] ([out angle=22.321, in angle=178.173] 1.742,1.109) .. (2.084,1.171); \draw [white, double=black] ([out angle=-29.147, in angle=145.543] 2.604,1.027) .. (2.745,0.939); \draw [white, double=black] ([out angle=-62.655, in angle=94.023] 3.069,0.572) .. (3.143,0.310); \draw [white, double=black] ([out angle=123.188, in angle=-123.161] 0.531,1.485) .. (0.530,3.108); \draw [white, double=black] ([out angle=123.188, in angle=-123.161] 0.531,-1.515) .. (0.530,0.108); \draw [white, double=black] ([out angle=-105.889, in angle=105.905] 3.053,2.444) .. (3.053,2.148); \draw [white, double=black] ([out angle=155.912, in angle=-49.405] 2.770,0.049) .. (2.542,0.220); \draw [white, double=black] ([out angle=94.451, in angle=-94.442] 2.340,0.707) .. (2.340,0.885); \draw [white, double=black] ([out angle=49.415, in angle=-155.899] 2.542,1.372) .. (2.770,1.543); \draw [white, double=black] ([out angle=30.319, in angle=-30.292] 3.555,1.946) .. (3.555,2.646); \draw [white, double=black] ([out angle=-94.012, in angle=62.666] 3.143,1.283) .. (3.069,1.021); \draw [white, double=black] ([out angle=-145.546, in angle=29.171] 2.745,0.653) .. (2.604,0.566); \draw [white, double=black] ([out angle=-178.187, in angle=-22.303] 2.084,0.422) .. (1.742,0.484); \end{scope} \begin{scope}[yshift=0.704cm]  \draw [white, double=black, line width=0.080cm]([out angle=157.697, in angle=-56.812] 1.742,0.484) .. (0.531,1.485); \draw [white, double=black, line width=0.080cm]([out angle=56.820, in angle=-157.679] 0.531,0.108) .. (1.742,1.109); \draw [white, double=black, line width=0.040cm]([out angle=-1.827, in angle=150.868] 2.084,1.171) .. (2.604,1.027); \draw [white, double=black, line width=0.040cm]([out angle=-130.562, in angle=85.571] 2.542,1.373) .. (2.340,0.885); \draw [white, double=black, line width=0.038cm]([out angle=-117.334, in angle=34.454] 3.069,1.021) .. (2.745,0.653); \draw [white, double=black, line width=0.038cm]([out angle=117.345, in angle=-34.457] 3.069,0.572) .. (2.745,0.939); \draw [white, double=black, line width=0.060cm]([out angle=-85.977, in angle=74.111] 3.143,3.310) .. (3.053,2.444); \draw [white, double=black, line width=0.060cm]([out angle=-85.977, in angle=74.111] 3.143,0.310) .. (3.053,-0.556); \draw [white, double=black, line width=0.060cm]([out angle=149.708, in angle=-24.088] 3.555,2.646) .. (2.770,3.049); \draw [white, double=black, line width=0.060cm]([out angle=149.708, in angle=-24.088] 3.555,-0.354) .. (2.770,0.049); \draw [white, double=black, line width=0.040cm]([out angle=130.584, in angle=-85.555] 2.541,0.221) .. (2.339,0.708); \draw [white, double=black, line width=0.040cm]([out angle=1.829, in angle=-150.852] 2.084,0.423) .. (2.603,0.567); \draw [white, double=black, line width=0.060cm]([out angle=24.101, in angle=-149.705] 2.770,1.543) .. (3.555,1.946); \draw [white, double=black, line width=0.060cm]([out angle=-74.098, in angle=85.988] 3.052,2.148) .. (3.143,1.283); \draw [white, double=black] ([out angle=22.321, in angle=178.173] 1.742,1.109) .. (2.084,1.171); \draw [white, double=black] ([out angle=-29.147, in angle=145.543] 2.604,1.027) .. (2.745,0.939); \draw [white, double=black] ([out angle=-62.655, in angle=94.023] 3.069,0.572) .. (3.143,0.310); \draw [white, double=black] ([out angle=123.188, in angle=-123.161] 0.531,1.485) .. (0.530,3.108); \draw [white, double=black] ([out angle=123.188, in angle=-123.161] 0.531,-1.515) .. (0.530,0.108); \draw [white, double=black] ([out angle=-105.889, in angle=105.905] 3.053,2.444) .. (3.053,2.148); \draw [white, double=black] ([out angle=155.912, in angle=-49.405] 2.770,0.049) .. (2.542,0.220); \draw [white, double=black] ([out angle=94.451, in angle=-94.442] 2.340,0.707) .. (2.340,0.885); \draw [white, double=black] ([out angle=49.415, in angle=-155.899] 2.542,1.372) .. (2.770,1.543); \draw [white, double=black] ([out angle=30.319, in angle=-30.292] 3.555,1.946) .. (3.555,2.646); \draw [white, double=black] ([out angle=-94.012, in angle=62.666] 3.143,1.283) .. (3.069,1.021); \draw [white, double=black] ([out angle=-145.546, in angle=29.171] 2.745,0.653) .. (2.604,0.566); \draw [white, double=black] ([out angle=-178.187, in angle=-22.303] 2.084,0.422) .. (1.742,0.484); \end{scope} \end{scope}

==> diagrams/links-1149.tex <==
\begin{scope} \clip (0,0) rectangle (3.933, 3.000); \begin{scope}[yshift=-2.271cm]  \draw [white, double=black, line width=0.052cm]([out angle=-88.038, in angle=126.069] 0.953,3.169) .. (1.230,2.365); \draw [white, double=black, line width=0.052cm]([out angle=-88.038, in angle=126.069] 0.953,0.169) .. (1.230,-0.635); \draw [white, double=black, line width=0.052cm]([out angle=-141.719, in angle=33.403] 1.317,3.000) .. (0.596,2.479); \draw [white, double=black, line width=0.052cm]([out angle=-141.719, in angle=33.403] 1.317,0.000) .. (0.596,-0.521); \draw [white, double=black, line width=0.019cm]([out angle=65.058, in angle=-45.688] 1.468,0.191) .. (1.405,0.560); \draw [white, double=black, line width=0.019cm]([out angle=-8.333, in angle=-157.609] 1.339,0.430) .. (1.774,0.484); \draw [white, double=black, line width=0.018cm]([out angle=-69.484, in angle=141.479] 1.014,0.801) .. (1.258,0.466); \draw [white, double=black, line width=0.018cm]([out angle=-179.375, in angle=65.404] 1.304,0.602) .. (1.000,0.404); \draw [white, double=black, line width=0.114cm]([out angle=30.477, in angle=-124.961] 2.134,0.663) .. (3.383,1.817); \draw [white, double=black, line width=0.114cm]([out angle=-29.366, in angle=124.968] 2.126,1.531) .. (3.383,0.391); \draw [white, double=black, line width=0.026cm]([out angle=159.011, in angle=12.866] 1.734,1.714) .. (1.190,1.753); \draw [white, double=black, line width=0.026cm]([out angle=54.092, in angle=-70.976] 1.301,1.586) .. (1.375,2.086); \draw [white, double=black, line width=0.026cm]([out angle=-168.329, in angle=-37.829] 1.177,1.506) .. (0.564,1.648); \draw [white, double=black, line width=0.026cm]([out angle=103.949, in angle=-133.302] 0.921,1.100) .. (1.075,1.688); \draw [white, double=black] ([out angle=38.286, in angle=-114.942] 1.317,0.000) .. (1.468,0.191); \draw [white, double=black] ([out angle=134.241, in angle=0.625] 1.406,0.560) .. (1.304,0.602); \draw [white, double=black] ([out angle=-114.596, in angle=91.962] 1.000,0.404) .. (0.953,0.169); \draw [white, double=black] ([out angle=142.171, in angle=-146.597] 0.564,1.648) .. (0.596,2.479); \draw [white, double=black] ([out angle=-53.926, in angle=109.024] 1.230,2.364) .. (1.375,2.086); \draw [white, double=black] ([out angle=150.634, in angle=-20.992] 2.126,1.531) .. (1.734,1.715); \draw [white, double=black] ([out angle=-167.140, in angle=46.698] 1.190,1.753) .. (1.075,1.688); \draw [white, double=black] ([out angle=-76.028, in angle=110.516] 0.921,1.100) .. (1.014,0.801); \draw [white, double=black] ([out angle=-38.521, in angle=171.634] 1.258,0.466) .. (1.339,0.430); \draw [white, double=black] ([out angle=22.391, in angle=-149.523] 1.774,0.484) .. (2.134,0.663); \draw [white, double=black] ([out angle=55.052, in angle=-55.032] 3.383,1.817) .. (3.383,3.391); \draw [white, double=black] ([out angle=55.052, in angle=-55.032] 3.383,-1.183) .. (3.383,0.391); \draw [white, double=black] ([out angle=-125.914, in angle=11.671] 1.301,1.586) .. (1.177,1.506); \end{scope} \begin{scope}[yshift=0.729cm]  \draw [white, double=black, line width=0.052cm]([out angle=-88.038, in angle=126.069] 0.953,3.169) .. (1.230,2.365); \draw [white, double=black, line width=0.052cm]([out angle=-88.038, in angle=126.069] 0.953,0.169) .. (1.230,-0.635); \draw [white, double=black, line width=0.052cm]([out angle=-141.719, in angle=33.403] 1.317,3.000) .. (0.596,2.479); \draw [white, double=black, line width=0.052cm]([out angle=-141.719, in angle=33.403] 1.317,0.000) .. (0.596,-0.521); \draw [white, double=black, line width=0.019cm]([out angle=65.058, in angle=-45.688] 1.468,0.191) .. (1.405,0.560); \draw [white, double=black, line width=0.019cm]([out angle=-8.333, in angle=-157.609] 1.339,0.430) .. (1.774,0.484); \draw [white, double=black, line width=0.018cm]([out angle=-69.484, in angle=141.479] 1.014,0.801) .. (1.258,0.466); \draw [white, double=black, line width=0.018cm]([out angle=-179.375, in angle=65.404] 1.304,0.602) .. (1.000,0.404); \draw [white, double=black, line width=0.114cm]([out angle=30.477, in angle=-124.961] 2.134,0.663) .. (3.383,1.817); \draw [white, double=black, line width=0.114cm]([out angle=-29.366, in angle=124.968] 2.126,1.531) .. (3.383,0.391); \draw [white, double=black, line width=0.026cm]([out angle=159.011, in angle=12.866] 1.734,1.714) .. (1.190,1.753); \draw [white, double=black, line width=0.026cm]([out angle=54.092, in angle=-70.976] 1.301,1.586) .. (1.375,2.086); \draw [white, double=black, line width=0.026cm]([out angle=-168.329, in angle=-37.829] 1.177,1.506) .. (0.564,1.648); \draw [white, double=black, line width=0.026cm]([out angle=103.949, in angle=-133.302] 0.921,1.100) .. (1.075,1.688); \draw [white, double=black] ([out angle=38.286, in angle=-114.942] 1.317,0.000) .. (1.468,0.191); \draw [white, double=black] ([out angle=134.241, in angle=0.625] 1.406,0.560) .. (1.304,0.602); \draw [white, double=black] ([out angle=-114.596, in angle=91.962] 1.000,0.404) .. (0.953,0.169); \draw [white, double=black] ([out angle=142.171, in angle=-146.597] 0.564,1.648) .. (0.596,2.479); \draw [white, double=black] ([out angle=-53.926, in angle=109.024] 1.230,2.364) .. (1.375,2.086); \draw [white, double=black] ([out angle=150.634, in angle=-20.992] 2.126,1.531) .. (1.734,1.715); \draw [white, double=black] ([out angle=-167.140, in angle=46.698] 1.190,1.753) .. (1.075,1.688); \draw [white, double=black] ([out angle=-76.028, in angle=110.516] 0.921,1.100) .. (1.014,0.801); \draw [white, double=black] ([out angle=-38.521, in angle=171.634] 1.258,0.466) .. (1.339,0.430); \draw [white, double=black] ([out angle=22.391, in angle=-149.523] 1.774,0.484) .. (2.134,0.663); \draw [white, double=black] ([out angle=55.052, in angle=-55.032] 3.383,1.817) .. (3.383,3.391); \draw [white, double=black] ([out angle=55.052, in angle=-55.032] 3.383,-1.183) .. (3.383,0.391); \draw [white, double=black] ([out angle=-125.914, in angle=11.671] 1.301,1.586) .. (1.177,1.506); \end{scope} \end{scope}

==> diagrams/links-115.tex <==
 \draw [white, double=black, line width=0.028cm]([out angle=-119.601, in angle=-65.503] 0.291,1.101) .. (-0.244,1.125); \draw [white, double=black, line width=0.028cm]([out angle=90.005, in angle=-97.672] 0.000,0.000) .. (0.079,1.173); \draw [white, double=black, line width=0.001cm]([out angle=-142.473, in angle=-83.249] 0.011,1.338) .. (-0.002,1.343); \draw [white, double=black, line width=0.001cm]([out angle=72.047, in angle=-113.205] -0.004,1.317) .. (0.005,1.342); \draw [white, double=black, line width=0.001cm]([out angle=66.300, in angle=-118.655] -0.005,1.356) .. (0.006,1.380); \draw [white, double=black, line width=0.001cm]([out angle=35.126, in angle=96.767] -0.011,1.361) .. (0.002,1.355); \draw [white, double=black, line width=0.022cm]([out angle=52.625, in angle=-101.492] -0.108,1.553) .. (0.036,1.869); \draw [white, double=black, line width=0.022cm]([out angle=-12.668, in angle=110.034] -0.174,1.733) .. (0.061,1.527); \draw [white, double=black, line width=0.028cm]([out angle=80.246, in angle=-90.003] -0.100,1.831) .. (0.000,3.001); \draw [white, double=black, line width=0.028cm]([out angle=58.803, in angle=115.248] -0.305,1.908) .. (0.251,1.879); \draw [white, double=black, line width=0.023cm]([out angle=-65.267, in angle=166.247] -0.079,2.528) .. (0.183,2.311); \draw [white, double=black, line width=0.023cm]([out angle=-121.296, in angle=78.485] 0.098,2.517) .. (-0.038,2.171); \draw [white, double=black] ([out angle=82.328, in angle=-107.953] -0.004,1.252) .. (0.008,1.305); \draw [white, double=black] ([out angle=66.795, in angle=-113.700] -0.001,1.348) .. (0.001,1.351); \draw [white, double=black] ([out angle=61.345, in angle=-127.375] -0.011,1.396) .. (0.014,1.434); \draw [white, double=black] ([out angle=78.508, in angle=-64.752] -0.026,1.928) .. (-0.056,2.177); \draw [white, double=black] ([out angle=-121.195, in angle=114.733] 0.049,2.580) .. (0.040,2.413); \draw [white, double=black] ([out angle=-13.797, in angle=167.332] -0.062,1.534) .. (0.062,1.505); \draw [white, double=black] ([out angle=-69.966, in angle=60.399] -0.036,1.620) .. (-0.051,1.432); \draw [white, double=black] ([out angle=114.482, in angle=-101.515] 0.057,1.849) .. (0.028,2.108); \draw [white, double=black] ([out angle=58.597, in angle=-99.754] -0.028,1.625) .. (0.009,1.726); \draw [white, double=black] ([out angle=-83.233, in angle=37.527] -0.000,1.357) .. (-0.003,1.351); \draw [white, double=black] ([out angle=96.751, in angle=-144.874] 0.001,1.341) .. (0.003,1.347);

==> diagrams/links-1150.tex <==
\begin{scope} \clip (0,0) rectangle (4.746, 3.000); \begin{scope}[yshift=-1.365cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.590, in angle=-52.148] 1.891,0.307) .. (0.580,1.678); \draw [white, double=black, line width=0.125cm]([out angle=52.177, in angle=-139.547] 0.581,0.172) .. (1.891,1.544); \draw [white, double=black, line width=0.090cm]([out angle=146.201, in angle=-47.781] 3.255,2.084) .. (2.333,2.880); \draw [white, double=black, line width=0.090cm]([out angle=146.201, in angle=-47.781] 3.255,-0.916) .. (2.333,-0.120); \draw [white, double=black, line width=0.090cm]([out angle=47.779, in angle=-146.203] 2.333,1.971) .. (3.255,2.767); \draw [white, double=black, line width=0.090cm]([out angle=47.779, in angle=-146.203] 2.333,-1.029) .. (3.255,-0.233); \draw [white, double=black, line width=0.018cm]([out angle=16.961, in angle=112.095] 3.616,2.939) .. (4.112,2.703); \draw [white, double=black, line width=0.018cm]([out angle=16.961, in angle=112.095] 3.616,-0.061) .. (4.112,-0.297); \draw [white, double=black, line width=0.018cm]([out angle=-131.361, in angle=90.321] 4.218,3.327) .. (3.974,2.676); \draw [white, double=black, line width=0.018cm]([out angle=-131.361, in angle=90.321] 4.218,0.327) .. (3.974,-0.324); \draw [white, double=black, line width=0.009cm]([out angle=115.324, in angle=-46.844] 4.104,2.454) .. (4.006,2.597); \draw [white, double=black, line width=0.009cm]([out angle=66.919, in angle=-118.059] 4.031,2.452) .. (4.107,2.611); \draw [white, double=black, line width=0.009cm]([out angle=-66.919, in angle=118.064] 4.031,2.400) .. (4.107,2.241); \draw [white, double=black, line width=0.009cm]([out angle=-115.319, in angle=46.816] 4.104,2.399) .. (4.006,2.255); \draw [white, double=black, line width=0.018cm]([out angle=131.362, in angle=-90.308] 4.218,1.525) .. (3.974,2.176); \draw [white, double=black, line width=0.018cm]([out angle=-16.970, in angle=-112.090] 3.617,1.913) .. (4.112,2.149); \draw [white, double=black] ([out angle=40.439, in angle=-132.203] 1.892,1.544) .. (2.332,1.971); \draw [white, double=black] ([out angle=33.842, in angle=-163.039] 3.255,2.768) .. (3.616,2.939); \draw [white, double=black] ([out angle=33.842, in angle=-163.039] 3.255,-0.232) .. (3.616,-0.061); \draw [white, double=black] ([out angle=-67.905, in angle=61.941] 4.112,2.703) .. (4.107,2.611); \draw [white, double=black] ([out angle=-113.081, in angle=113.081] 4.031,2.452) .. (4.031,2.400); \draw [white, double=black] ([out angle=-61.936, in angle=67.910] 4.107,2.241) .. (4.112,2.149); \draw [white, double=black] ([out angle=163.030, in angle=-33.777] 3.617,1.913) .. (3.255,2.085); \draw [white, double=black] ([out angle=127.852, in angle=-127.825] 0.580,1.678) .. (0.580,3.172); \draw [white, double=black] ([out angle=127.852, in angle=-127.825] 0.580,-1.322) .. (0.580,0.172); \draw [white, double=black] ([out angle=132.219, in angle=-40.423] 2.333,2.880) .. (1.892,3.307); \draw [white, double=black] ([out angle=132.219, in angle=-40.423] 2.333,-0.120) .. (1.892,0.307); \draw [white, double=black] ([out angle=89.692, in angle=-133.184] 3.974,2.176) .. (4.006,2.255); \draw [white, double=black] ([out angle=64.681, in angle=-64.676] 4.104,2.399) .. (4.104,2.454); \draw [white, double=black] ([out angle=133.156, in angle=-89.679] 4.006,2.597) .. (3.974,2.676); \draw [white, double=black] ([out angle=48.660, in angle=-48.638] 4.218,0.327) .. (4.218,1.525); \end{scope} \begin{scope}[yshift=1.635cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.590, in angle=-52.148] 1.891,0.307) .. (0.580,1.678); \draw [white, double=black, line width=0.125cm]([out angle=52.177, in angle=-139.547] 0.581,0.172) .. (1.891,1.544); \draw [white, double=black, line width=0.090cm]([out angle=146.201, in angle=-47.781] 3.255,2.084) .. (2.333,2.880); \draw [white, double=black, line width=0.090cm]([out angle=146.201, in angle=-47.781] 3.255,-0.916) .. (2.333,-0.120); \draw [white, double=black, line width=0.090cm]([out angle=47.779, in angle=-146.203] 2.333,1.971) .. (3.255,2.767); \draw [white, double=black, line width=0.090cm]([out angle=47.779, in angle=-146.203] 2.333,-1.029) .. (3.255,-0.233); \draw [white, double=black, line width=0.018cm]([out angle=16.961, in angle=112.095] 3.616,2.939) .. (4.112,2.703); \draw [white, double=black, line width=0.018cm]([out angle=16.961, in angle=112.095] 3.616,-0.061) .. (4.112,-0.297); \draw [white, double=black, line width=0.018cm]([out angle=-131.361, in angle=90.321] 4.218,3.327) .. (3.974,2.676); \draw [white, double=black, line width=0.018cm]([out angle=-131.361, in angle=90.321] 4.218,0.327) .. (3.974,-0.324); \draw [white, double=black, line width=0.009cm]([out angle=115.324, in angle=-46.844] 4.104,2.454) .. (4.006,2.597); \draw [white, double=black, line width=0.009cm]([out angle=66.919, in angle=-118.059] 4.031,2.452) .. (4.107,2.611); \draw [white, double=black, line width=0.009cm]([out angle=-66.919, in angle=118.064] 4.031,2.400) .. (4.107,2.241); \draw [white, double=black, line width=0.009cm]([out angle=-115.319, in angle=46.816] 4.104,2.399) .. (4.006,2.255); \draw [white, double=black, line width=0.018cm]([out angle=131.362, in angle=-90.308] 4.218,1.525) .. (3.974,2.176); \draw [white, double=black, line width=0.018cm]([out angle=-16.970, in angle=-112.090] 3.617,1.913) .. (4.112,2.149); \draw [white, double=black] ([out angle=40.439, in angle=-132.203] 1.892,1.544) .. (2.332,1.971); \draw [white, double=black] ([out angle=33.842, in angle=-163.039] 3.255,2.768) .. (3.616,2.939); \draw [white, double=black] ([out angle=33.842, in angle=-163.039] 3.255,-0.232) .. (3.616,-0.061); \draw [white, double=black] ([out angle=-67.905, in angle=61.941] 4.112,2.703) .. (4.107,2.611); \draw [white, double=black] ([out angle=-113.081, in angle=113.081] 4.031,2.452) .. (4.031,2.400); \draw [white, double=black] ([out angle=-61.936, in angle=67.910] 4.107,2.241) .. (4.112,2.149); \draw [white, double=black] ([out angle=163.030, in angle=-33.777] 3.617,1.913) .. (3.255,2.085); \draw [white, double=black] ([out angle=127.852, in angle=-127.825] 0.580,1.678) .. (0.580,3.172); \draw [white, double=black] ([out angle=127.852, in angle=-127.825] 0.580,-1.322) .. (0.580,0.172); \draw [white, double=black] ([out angle=132.219, in angle=-40.423] 2.333,2.880) .. (1.892,3.307); \draw [white, double=black] ([out angle=132.219, in angle=-40.423] 2.333,-0.120) .. (1.892,0.307); \draw [white, double=black] ([out angle=89.692, in angle=-133.184] 3.974,2.176) .. (4.006,2.255); \draw [white, double=black] ([out angle=64.681, in angle=-64.676] 4.104,2.399) .. (4.104,2.454); \draw [white, double=black] ([out angle=133.156, in angle=-89.679] 4.006,2.597) .. (3.974,2.676); \draw [white, double=black] ([out angle=48.660, in angle=-48.638] 4.218,0.327) .. (4.218,1.525); \end{scope} \end{scope}

==> diagrams/links-1151.tex <==
\begin{scope} \clip (0,0) rectangle (5.423, 3.000); \begin{scope}[yshift=-2.593cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.131, in angle=-55.222] 1.799,0.989) .. (0.548,2.117); \draw [white, double=black, line width=0.108cm]([out angle=55.220, in angle=-151.851] 0.548,0.696) .. (1.804,1.815); \draw [white, double=black, line width=0.029cm]([out angle=15.924, in angle=145.460] 2.209,1.978) .. (2.824,1.877); \draw [white, double=black, line width=0.029cm]([out angle=-108.214, in angle=106.285] 2.648,2.399) .. (2.637,1.742); \draw [white, double=black, line width=0.029cm]([out angle=163.000, in angle=-36.135] 3.241,1.359) .. (2.723,1.618); \draw [white, double=black, line width=0.029cm]([out angle=54.768, in angle=-80.835] 2.791,1.205) .. (2.914,1.735); \draw [white, double=black, line width=0.029cm]([out angle=143.867, in angle=-16.998] 2.699,0.569) .. (2.182,0.828); \draw [white, double=black, line width=0.029cm]([out angle=99.167, in angle=-125.230] 2.509,0.452) .. (2.632,0.982); \draw [white, double=black, line width=0.029cm]([out angle=-34.530, in angle=-164.114] 2.599,3.310) .. (3.214,3.209); \draw [white, double=black, line width=0.029cm]([out angle=-34.530, in angle=-164.114] 2.599,0.310) .. (3.214,0.209); \draw [white, double=black, line width=0.029cm]([out angle=-73.706, in angle=71.786] 2.786,3.445) .. (2.775,2.787); \draw [white, double=black, line width=0.029cm]([out angle=-73.706, in angle=71.786] 2.786,0.445) .. (2.775,-0.213); \draw [white, double=black, line width=0.108cm]([out angle=124.780, in angle=-28.864] 4.874,0.070) .. (3.623,1.198); \draw [white, double=black, line width=0.108cm]([out angle=28.155, in angle=-124.774] 3.618,0.372) .. (4.874,1.491); \draw [white, double=black] ([out angle=28.149, in angle=-164.091] 1.804,1.815) .. (2.209,1.978); \draw [white, double=black] ([out angle=-34.540, in angle=99.165] 2.824,1.877) .. (2.914,1.735); \draw [white, double=black] ([out angle=-125.233, in angle=54.767] 2.791,1.206) .. (2.632,0.981); \draw [white, double=black] ([out angle=-80.833, in angle=145.462] 2.509,3.452) .. (2.599,3.310); \draw [white, double=black] ([out angle=-80.833, in angle=145.462] 2.509,0.452) .. (2.599,0.310); \draw [white, double=black] ([out angle=15.886, in angle=-151.845] 3.214,3.209) .. (3.618,3.372); \draw [white, double=black] ([out angle=15.886, in angle=-151.845] 3.214,0.209) .. (3.618,0.372); \draw [white, double=black] ([out angle=124.778, in angle=-124.760] 0.548,2.117) .. (0.548,3.697); \draw [white, double=black] ([out angle=124.778, in angle=-124.760] 0.548,-0.883) .. (0.548,0.697); \draw [white, double=black] ([out angle=55.243, in angle=-55.220] 4.875,1.491) .. (4.874,3.070); \draw [white, double=black] ([out angle=55.243, in angle=-55.220] 4.875,-1.509) .. (4.874,0.070); \draw [white, double=black] ([out angle=106.294, in angle=-36.136] 2.786,3.445) .. (2.700,3.568); \draw [white, double=black] ([out angle=106.294, in angle=-36.136] 2.786,0.445) .. (2.700,0.568); \draw [white, double=black] ([out angle=162.983, in angle=-28.869] 2.182,0.827) .. (1.799,0.989); \draw [white, double=black] ([out angle=71.786, in angle=-108.214] 2.648,2.399) .. (2.775,2.787); \draw [white, double=black] ([out angle=151.136, in angle=-17.011] 3.623,1.198) .. (3.241,1.360); \draw [white, double=black] ([out angle=143.865, in angle=-73.715] 2.723,1.618) .. (2.637,1.742); \end{scope} \begin{scope}[yshift=0.407cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.131, in angle=-55.222] 1.799,0.989) .. (0.548,2.117); \draw [white, double=black, line width=0.108cm]([out angle=55.220, in angle=-151.851] 0.548,0.696) .. (1.804,1.815); \draw [white, double=black, line width=0.029cm]([out angle=15.924, in angle=145.460] 2.209,1.978) .. (2.824,1.877); \draw [white, double=black, line width=0.029cm]([out angle=-108.214, in angle=106.285] 2.648,2.399) .. (2.637,1.742); \draw [white, double=black, line width=0.029cm]([out angle=163.000, in angle=-36.135] 3.241,1.359) .. (2.723,1.618); \draw [white, double=black, line width=0.029cm]([out angle=54.768, in angle=-80.835] 2.791,1.205) .. (2.914,1.735); \draw [white, double=black, line width=0.029cm]([out angle=143.867, in angle=-16.998] 2.699,0.569) .. (2.182,0.828); \draw [white, double=black, line width=0.029cm]([out angle=99.167, in angle=-125.230] 2.509,0.452) .. (2.632,0.982); \draw [white, double=black, line width=0.029cm]([out angle=-34.530, in angle=-164.114] 2.599,3.310) .. (3.214,3.209); \draw [white, double=black, line width=0.029cm]([out angle=-34.530, in angle=-164.114] 2.599,0.310) .. (3.214,0.209); \draw [white, double=black, line width=0.029cm]([out angle=-73.706, in angle=71.786] 2.786,3.445) .. (2.775,2.787); \draw [white, double=black, line width=0.029cm]([out angle=-73.706, in angle=71.786] 2.786,0.445) .. (2.775,-0.213); \draw [white, double=black, line width=0.108cm]([out angle=124.780, in angle=-28.864] 4.874,0.070) .. (3.623,1.198); \draw [white, double=black, line width=0.108cm]([out angle=28.155, in angle=-124.774] 3.618,0.372) .. (4.874,1.491); \draw [white, double=black] ([out angle=28.149, in angle=-164.091] 1.804,1.815) .. (2.209,1.978); \draw [white, double=black] ([out angle=-34.540, in angle=99.165] 2.824,1.877) .. (2.914,1.735); \draw [white, double=black] ([out angle=-125.233, in angle=54.767] 2.791,1.206) .. (2.632,0.981); \draw [white, double=black] ([out angle=-80.833, in angle=145.462] 2.509,3.452) .. (2.599,3.310); \draw [white, double=black] ([out angle=-80.833, in angle=145.462] 2.509,0.452) .. (2.599,0.310); \draw [white, double=black] ([out angle=15.886, in angle=-151.845] 3.214,3.209) .. (3.618,3.372); \draw [white, double=black] ([out angle=15.886, in angle=-151.845] 3.214,0.209) .. (3.618,0.372); \draw [white, double=black] ([out angle=124.778, in angle=-124.760] 0.548,2.117) .. (0.548,3.697); \draw [white, double=black] ([out angle=124.778, in angle=-124.760] 0.548,-0.883) .. (0.548,0.697); \draw [white, double=black] ([out angle=55.243, in angle=-55.220] 4.875,1.491) .. (4.874,3.070); \draw [white, double=black] ([out angle=55.243, in angle=-55.220] 4.875,-1.509) .. (4.874,0.070); \draw [white, double=black] ([out angle=106.294, in angle=-36.136] 2.786,3.445) .. (2.700,3.568); \draw [white, double=black] ([out angle=106.294, in angle=-36.136] 2.786,0.445) .. (2.700,0.568); \draw [white, double=black] ([out angle=162.983, in angle=-28.869] 2.182,0.827) .. (1.799,0.989); \draw [white, double=black] ([out angle=71.786, in angle=-108.214] 2.648,2.399) .. (2.775,2.787); \draw [white, double=black] ([out angle=151.136, in angle=-17.011] 3.623,1.198) .. (3.241,1.360); \draw [white, double=black] ([out angle=143.865, in angle=-73.715] 2.723,1.618) .. (2.637,1.742); \end{scope} \end{scope}

==> diagrams/links-1152.tex <==
\begin{scope} \clip (0,0) rectangle (5.182, 3.000); \begin{scope}[yshift=-2.581cm]  \draw [white, double=black, line width=0.036cm]([out angle=146.371, in angle=-88.335] 1.271,0.168) .. (0.886,0.863); \draw [white, double=black, line width=0.036cm]([out angle=42.850, in angle=-177.240] 0.571,0.112) .. (1.346,0.438); \draw [white, double=black, line width=0.034cm]([out angle=-38.507, in angle=95.586] 1.528,3.377) .. (1.854,2.779); \draw [white, double=black, line width=0.034cm]([out angle=-38.507, in angle=95.586] 1.528,0.377) .. (1.854,-0.221); \draw [white, double=black, line width=0.034cm]([out angle=-138.867, in angle=4.134] 2.097,3.391) .. (1.449,3.120); \draw [white, double=black, line width=0.034cm]([out angle=-138.867, in angle=4.134] 2.097,0.391) .. (1.449,0.120); \draw [white, double=black, line width=0.059cm]([out angle=16.952, in angle=-122.051] 3.483,0.849) .. (4.665,1.754); \draw [white, double=black, line width=0.059cm]([out angle=-16.925, in angle=122.054] 3.483,1.312) .. (4.665,0.407); \draw [white, double=black, line width=0.054cm]([out angle=-154.582, in angle=49.216] 3.174,1.290) .. (2.418,0.713); \draw [white, double=black, line width=0.054cm]([out angle=154.600, in angle=-49.197] 3.174,0.873) .. (2.417,1.449); \draw [white, double=black, line width=0.036cm]([out angle=177.211, in angle=-42.866] 1.345,1.727) .. (0.571,2.053); \draw [white, double=black, line width=0.036cm]([out angle=88.317, in angle=-146.401] 0.885,1.302) .. (1.271,1.996); \draw [white, double=black, line width=0.034cm]([out angle=-4.169, in angle=138.841] 1.449,2.042) .. (2.096,1.772); \draw [white, double=black, line width=0.034cm]([out angle=-95.611, in angle=38.471] 1.854,2.384) .. (1.528,1.785); \draw [white, double=black] ([out angle=2.760, in angle=141.512] 1.346,0.438) .. (1.529,0.379); \draw [white, double=black] ([out angle=137.134, in angle=-137.150] 0.571,2.053) .. (0.571,3.112); \draw [white, double=black] ([out angle=137.134, in angle=-137.150] 0.571,-0.947) .. (0.571,0.112); \draw [white, double=black] ([out angle=-84.414, in angle=84.389] 1.854,2.779) .. (1.854,2.384); \draw [white, double=black] ([out angle=163.075, in angle=25.368] 3.483,1.312) .. (3.174,1.289); \draw [white, double=black] ([out angle=-130.828, in angle=41.133] 2.418,0.713) .. (2.097,0.391); \draw [white, double=black] ([out angle=-175.848, in angle=-33.629] 1.450,3.121) .. (1.271,3.168); \draw [white, double=black] ([out angle=-175.848, in angle=-33.629] 1.450,0.121) .. (1.271,0.168); \draw [white, double=black] ([out angle=91.665, in angle=-91.657] 0.886,0.863) .. (0.886,1.303); \draw [white, double=black] ([out angle=33.599, in angle=175.851] 1.271,1.996) .. (1.450,2.043); \draw [white, double=black] ([out angle=-41.159, in angle=130.803] 2.096,1.772) .. (2.417,1.449); \draw [white, double=black] ([out angle=-25.481, in angle=-163.048] 3.174,0.872) .. (3.483,0.849); \draw [white, double=black] ([out angle=57.942, in angle=-57.946] 4.665,1.754) .. (4.665,3.407); \draw [white, double=black] ([out angle=57.942, in angle=-57.946] 4.665,-1.246) .. (4.665,0.407); \draw [white, double=black] ([out angle=-141.515, in angle=-2.789] 1.529,1.786) .. (1.345,1.727); \end{scope} \begin{scope}[yshift=0.419cm]  \draw [white, double=black, line width=0.036cm]([out angle=146.371, in angle=-88.335] 1.271,0.168) .. (0.886,0.863); \draw [white, double=black, line width=0.036cm]([out angle=42.850, in angle=-177.240] 0.571,0.112) .. (1.346,0.438); \draw [white, double=black, line width=0.034cm]([out angle=-38.507, in angle=95.586] 1.528,3.377) .. (1.854,2.779); \draw [white, double=black, line width=0.034cm]([out angle=-38.507, in angle=95.586] 1.528,0.377) .. (1.854,-0.221); \draw [white, double=black, line width=0.034cm]([out angle=-138.867, in angle=4.134] 2.097,3.391) .. (1.449,3.120); \draw [white, double=black, line width=0.034cm]([out angle=-138.867, in angle=4.134] 2.097,0.391) .. (1.449,0.120); \draw [white, double=black, line width=0.059cm]([out angle=16.952, in angle=-122.051] 3.483,0.849) .. (4.665,1.754); \draw [white, double=black, line width=0.059cm]([out angle=-16.925, in angle=122.054] 3.483,1.312) .. (4.665,0.407); \draw [white, double=black, line width=0.054cm]([out angle=-154.582, in angle=49.216] 3.174,1.290) .. (2.418,0.713); \draw [white, double=black, line width=0.054cm]([out angle=154.600, in angle=-49.197] 3.174,0.873) .. (2.417,1.449); \draw [white, double=black, line width=0.036cm]([out angle=177.211, in angle=-42.866] 1.345,1.727) .. (0.571,2.053); \draw [white, double=black, line width=0.036cm]([out angle=88.317, in angle=-146.401] 0.885,1.302) .. (1.271,1.996); \draw [white, double=black, line width=0.034cm]([out angle=-4.169, in angle=138.841] 1.449,2.042) .. (2.096,1.772); \draw [white, double=black, line width=0.034cm]([out angle=-95.611, in angle=38.471] 1.854,2.384) .. (1.528,1.785); \draw [white, double=black] ([out angle=2.760, in angle=141.512] 1.346,0.438) .. (1.529,0.379); \draw [white, double=black] ([out angle=137.134, in angle=-137.150] 0.571,2.053) .. (0.571,3.112); \draw [white, double=black] ([out angle=137.134, in angle=-137.150] 0.571,-0.947) .. (0.571,0.112); \draw [white, double=black] ([out angle=-84.414, in angle=84.389] 1.854,2.779) .. (1.854,2.384); \draw [white, double=black] ([out angle=163.075, in angle=25.368] 3.483,1.312) .. (3.174,1.289); \draw [white, double=black] ([out angle=-130.828, in angle=41.133] 2.418,0.713) .. (2.097,0.391); \draw [white, double=black] ([out angle=-175.848, in angle=-33.629] 1.450,3.121) .. (1.271,3.168); \draw [white, double=black] ([out angle=-175.848, in angle=-33.629] 1.450,0.121) .. (1.271,0.168); \draw [white, double=black] ([out angle=91.665, in angle=-91.657] 0.886,0.863) .. (0.886,1.303); \draw [white, double=black] ([out angle=33.599, in angle=175.851] 1.271,1.996) .. (1.450,2.043); \draw [white, double=black] ([out angle=-41.159, in angle=130.803] 2.096,1.772) .. (2.417,1.449); \draw [white, double=black] ([out angle=-25.481, in angle=-163.048] 3.174,0.872) .. (3.483,0.849); \draw [white, double=black] ([out angle=57.942, in angle=-57.946] 4.665,1.754) .. (4.665,3.407); \draw [white, double=black] ([out angle=57.942, in angle=-57.946] 4.665,-1.246) .. (4.665,0.407); \draw [white, double=black] ([out angle=-141.515, in angle=-2.789] 1.529,1.786) .. (1.345,1.727); \end{scope} \end{scope}

==> diagrams/links-1153.tex <==
\begin{scope} \clip (0,0) rectangle (5.182, 3.000); \begin{scope}[yshift=-2.581cm]  \draw [white, double=black, line width=0.036cm]([out angle=146.372, in angle=-88.336] 1.271,0.168) .. (0.886,0.863); \draw [white, double=black, line width=0.036cm]([out angle=42.850, in angle=-177.240] 0.571,0.112) .. (1.346,0.438); \draw [white, double=black, line width=0.034cm]([out angle=-38.507, in angle=95.586] 1.529,3.377) .. (1.854,2.779); \draw [white, double=black, line width=0.034cm]([out angle=-38.507, in angle=95.586] 1.529,0.377) .. (1.854,-0.221); \draw [white, double=black, line width=0.034cm]([out angle=-138.867, in angle=4.134] 2.097,3.390) .. (1.449,3.120); \draw [white, double=black, line width=0.034cm]([out angle=-138.867, in angle=4.134] 2.097,0.390) .. (1.449,0.120); \draw [white, double=black, line width=0.059cm]([out angle=16.953, in angle=-122.051] 3.483,0.849) .. (4.665,1.754); \draw [white, double=black, line width=0.059cm]([out angle=-16.924, in angle=122.054] 3.483,1.312) .. (4.665,0.407); \draw [white, double=black, line width=0.054cm]([out angle=-154.581, in angle=49.216] 3.174,1.290) .. (2.418,0.713); \draw [white, double=black, line width=0.054cm]([out angle=154.600, in angle=-49.197] 3.174,0.873) .. (2.417,1.449); \draw [white, double=black, line width=0.036cm]([out angle=88.317, in angle=-146.401] 0.885,1.302) .. (1.271,1.996); \draw [white, double=black, line width=0.036cm]([out angle=-42.866, in angle=177.211] 0.571,2.053) .. (1.345,1.727); \draw [white, double=black, line width=0.034cm]([out angle=-95.611, in angle=38.471] 1.854,2.384) .. (1.528,1.785); \draw [white, double=black, line width=0.034cm]([out angle=138.841, in angle=-4.169] 2.096,1.772) .. (1.449,2.042); \draw [white, double=black] ([out angle=2.760, in angle=141.513] 1.346,0.438) .. (1.529,0.379); \draw [white, double=black] ([out angle=137.134, in angle=-137.150] 0.571,2.053) .. (0.571,3.112); \draw [white, double=black] ([out angle=137.134, in angle=-137.150] 0.571,-0.947) .. (0.571,0.112); \draw [white, double=black] ([out angle=-84.414, in angle=84.389] 1.854,2.779) .. (1.854,2.384); \draw [white, double=black] ([out angle=163.076, in angle=25.367] 3.483,1.312) .. (3.174,1.289); \draw [white, double=black] ([out angle=-130.829, in angle=41.133] 2.418,0.713) .. (2.097,0.390); \draw [white, double=black] ([out angle=-175.847, in angle=-33.628] 1.450,3.121) .. (1.271,3.169); \draw [white, double=black] ([out angle=-175.847, in angle=-33.628] 1.450,0.121) .. (1.271,0.169); \draw [white, double=black] ([out angle=91.664, in angle=-91.656] 0.886,0.863) .. (0.886,1.303); \draw [white, double=black] ([out angle=33.599, in angle=175.851] 1.271,1.996) .. (1.450,2.043); \draw [white, double=black] ([out angle=-41.159, in angle=130.803] 2.096,1.772) .. (2.417,1.449); \draw [white, double=black] ([out angle=-25.482, in angle=-163.047] 3.174,0.872) .. (3.483,0.849); \draw [white, double=black] ([out angle=57.943, in angle=-57.946] 4.665,1.754) .. (4.665,3.407); \draw [white, double=black] ([out angle=57.943, in angle=-57.946] 4.665,-1.246) .. (4.665,0.407); \draw [white, double=black] ([out angle=-141.515, in angle=-2.789] 1.529,1.786) .. (1.345,1.727); \end{scope} \begin{scope}[yshift=0.419cm]  \draw [white, double=black, line width=0.036cm]([out angle=146.372, in angle=-88.336] 1.271,0.168) .. (0.886,0.863); \draw [white, double=black, line width=0.036cm]([out angle=42.850, in angle=-177.240] 0.571,0.112) .. (1.346,0.438); \draw [white, double=black, line width=0.034cm]([out angle=-38.507, in angle=95.586] 1.529,3.377) .. (1.854,2.779); \draw [white, double=black, line width=0.034cm]([out angle=-38.507, in angle=95.586] 1.529,0.377) .. (1.854,-0.221); \draw [white, double=black, line width=0.034cm]([out angle=-138.867, in angle=4.134] 2.097,3.390) .. (1.449,3.120); \draw [white, double=black, line width=0.034cm]([out angle=-138.867, in angle=4.134] 2.097,0.390) .. (1.449,0.120); \draw [white, double=black, line width=0.059cm]([out angle=16.953, in angle=-122.051] 3.483,0.849) .. (4.665,1.754); \draw [white, double=black, line width=0.059cm]([out angle=-16.924, in angle=122.054] 3.483,1.312) .. (4.665,0.407); \draw [white, double=black, line width=0.054cm]([out angle=-154.581, in angle=49.216] 3.174,1.290) .. (2.418,0.713); \draw [white, double=black, line width=0.054cm]([out angle=154.600, in angle=-49.197] 3.174,0.873) .. (2.417,1.449); \draw [white, double=black, line width=0.036cm]([out angle=88.317, in angle=-146.401] 0.885,1.302) .. (1.271,1.996); \draw [white, double=black, line width=0.036cm]([out angle=-42.866, in angle=177.211] 0.571,2.053) .. (1.345,1.727); \draw [white, double=black, line width=0.034cm]([out angle=-95.611, in angle=38.471] 1.854,2.384) .. (1.528,1.785); \draw [white, double=black, line width=0.034cm]([out angle=138.841, in angle=-4.169] 2.096,1.772) .. (1.449,2.042); \draw [white, double=black] ([out angle=2.760, in angle=141.513] 1.346,0.438) .. (1.529,0.379); \draw [white, double=black] ([out angle=137.134, in angle=-137.150] 0.571,2.053) .. (0.571,3.112); \draw [white, double=black] ([out angle=137.134, in angle=-137.150] 0.571,-0.947) .. (0.571,0.112); \draw [white, double=black] ([out angle=-84.414, in angle=84.389] 1.854,2.779) .. (1.854,2.384); \draw [white, double=black] ([out angle=163.076, in angle=25.367] 3.483,1.312) .. (3.174,1.289); \draw [white, double=black] ([out angle=-130.829, in angle=41.133] 2.418,0.713) .. (2.097,0.390); \draw [white, double=black] ([out angle=-175.847, in angle=-33.628] 1.450,3.121) .. (1.271,3.169); \draw [white, double=black] ([out angle=-175.847, in angle=-33.628] 1.450,0.121) .. (1.271,0.169); \draw [white, double=black] ([out angle=91.664, in angle=-91.656] 0.886,0.863) .. (0.886,1.303); \draw [white, double=black] ([out angle=33.599, in angle=175.851] 1.271,1.996) .. (1.450,2.043); \draw [white, double=black] ([out angle=-41.159, in angle=130.803] 2.096,1.772) .. (2.417,1.449); \draw [white, double=black] ([out angle=-25.482, in angle=-163.047] 3.174,0.872) .. (3.483,0.849); \draw [white, double=black] ([out angle=57.943, in angle=-57.946] 4.665,1.754) .. (4.665,3.407); \draw [white, double=black] ([out angle=57.943, in angle=-57.946] 4.665,-1.246) .. (4.665,0.407); \draw [white, double=black] ([out angle=-141.515, in angle=-2.789] 1.529,1.786) .. (1.345,1.727); \end{scope} \end{scope}

==> diagrams/links-1154.tex <==
\begin{scope} \clip (0,0) rectangle (5.423, 3.000); \begin{scope}[yshift=-2.593cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.130, in angle=-55.222] 1.799,0.989) .. (0.548,2.117); \draw [white, double=black, line width=0.108cm]([out angle=55.220, in angle=-151.850] 0.548,0.696) .. (1.804,1.815); \draw [white, double=black, line width=0.029cm]([out angle=15.924, in angle=145.461] 2.209,1.978) .. (2.824,1.877); \draw [white, double=black, line width=0.029cm]([out angle=-108.214, in angle=106.285] 2.648,2.399) .. (2.637,1.742); \draw [white, double=black, line width=0.029cm]([out angle=163.000, in angle=-36.135] 3.241,1.359) .. (2.723,1.618); \draw [white, double=black, line width=0.029cm]([out angle=54.768, in angle=-80.834] 2.791,1.205) .. (2.914,1.735); \draw [white, double=black, line width=0.029cm]([out angle=-125.230, in angle=99.168] 2.632,0.982) .. (2.509,0.452); \draw [white, double=black, line width=0.029cm]([out angle=143.867, in angle=-16.998] 2.699,0.569) .. (2.182,0.828); \draw [white, double=black, line width=0.029cm]([out angle=71.786, in angle=-73.705] 2.775,2.787) .. (2.786,3.445); \draw [white, double=black, line width=0.029cm]([out angle=71.786, in angle=-73.705] 2.775,-0.213) .. (2.786,0.445); \draw [white, double=black, line width=0.029cm]([out angle=-34.529, in angle=-164.115] 2.599,3.310) .. (3.214,3.209); \draw [white, double=black, line width=0.029cm]([out angle=-34.529, in angle=-164.115] 2.599,0.310) .. (3.214,0.209); \draw [white, double=black, line width=0.108cm]([out angle=28.155, in angle=-124.774] 3.618,0.372) .. (4.874,1.491); \draw [white, double=black, line width=0.108cm]([out angle=-28.864, in angle=124.780] 3.623,1.198) .. (4.875,0.070); \draw [white, double=black] ([out angle=28.150, in angle=-164.091] 1.804,1.815) .. (2.209,1.978); \draw [white, double=black] ([out angle=-34.539, in angle=99.166] 2.824,1.877) .. (2.914,1.735); \draw [white, double=black] ([out angle=-125.233, in angle=54.767] 2.791,1.206) .. (2.632,0.981); \draw [white, double=black] ([out angle=-80.832, in angle=145.463] 2.509,3.452) .. (2.599,3.310); \draw [white, double=black] ([out angle=-80.832, in angle=145.463] 2.509,0.452) .. (2.599,0.310); \draw [white, double=black] ([out angle=15.885, in angle=-151.845] 3.214,3.209) .. (3.618,3.372); \draw [white, double=black] ([out angle=15.885, in angle=-151.845] 3.214,0.209) .. (3.618,0.372); \draw [white, double=black] ([out angle=124.778, in angle=-124.759] 0.548,2.117) .. (0.548,3.697); \draw [white, double=black] ([out angle=124.778, in angle=-124.759] 0.548,-0.883) .. (0.548,0.697); \draw [white, double=black] ([out angle=55.243, in angle=-55.220] 4.875,1.491) .. (4.874,3.070); \draw [white, double=black] ([out angle=55.243, in angle=-55.220] 4.875,-1.509) .. (4.874,0.070); \draw [white, double=black] ([out angle=106.295, in angle=-36.136] 2.786,3.445) .. (2.700,3.568); \draw [white, double=black] ([out angle=106.295, in angle=-36.136] 2.786,0.445) .. (2.700,0.568); \draw [white, double=black] ([out angle=162.983, in angle=-28.870] 2.182,0.827) .. (1.799,0.989); \draw [white, double=black] ([out angle=71.786, in angle=-108.214] 2.648,2.399) .. (2.775,2.787); \draw [white, double=black] ([out angle=151.136, in angle=-17.011] 3.623,1.198) .. (3.241,1.360); \draw [white, double=black] ([out angle=143.865, in angle=-73.715] 2.723,1.618) .. (2.637,1.742); \end{scope} \begin{scope}[yshift=0.407cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.130, in angle=-55.222] 1.799,0.989) .. (0.548,2.117); \draw [white, double=black, line width=0.108cm]([out angle=55.220, in angle=-151.850] 0.548,0.696) .. (1.804,1.815); \draw [white, double=black, line width=0.029cm]([out angle=15.924, in angle=145.461] 2.209,1.978) .. (2.824,1.877); \draw [white, double=black, line width=0.029cm]([out angle=-108.214, in angle=106.285] 2.648,2.399) .. (2.637,1.742); \draw [white, double=black, line width=0.029cm]([out angle=163.000, in angle=-36.135] 3.241,1.359) .. (2.723,1.618); \draw [white, double=black, line width=0.029cm]([out angle=54.768, in angle=-80.834] 2.791,1.205) .. (2.914,1.735); \draw [white, double=black, line width=0.029cm]([out angle=-125.230, in angle=99.168] 2.632,0.982) .. (2.509,0.452); \draw [white, double=black, line width=0.029cm]([out angle=143.867, in angle=-16.998] 2.699,0.569) .. (2.182,0.828); \draw [white, double=black, line width=0.029cm]([out angle=71.786, in angle=-73.705] 2.775,2.787) .. (2.786,3.445); \draw [white, double=black, line width=0.029cm]([out angle=71.786, in angle=-73.705] 2.775,-0.213) .. (2.786,0.445); \draw [white, double=black, line width=0.029cm]([out angle=-34.529, in angle=-164.115] 2.599,3.310) .. (3.214,3.209); \draw [white, double=black, line width=0.029cm]([out angle=-34.529, in angle=-164.115] 2.599,0.310) .. (3.214,0.209); \draw [white, double=black, line width=0.108cm]([out angle=28.155, in angle=-124.774] 3.618,0.372) .. (4.874,1.491); \draw [white, double=black, line width=0.108cm]([out angle=-28.864, in angle=124.780] 3.623,1.198) .. (4.875,0.070); \draw [white, double=black] ([out angle=28.150, in angle=-164.091] 1.804,1.815) .. (2.209,1.978); \draw [white, double=black] ([out angle=-34.539, in angle=99.166] 2.824,1.877) .. (2.914,1.735); \draw [white, double=black] ([out angle=-125.233, in angle=54.767] 2.791,1.206) .. (2.632,0.981); \draw [white, double=black] ([out angle=-80.832, in angle=145.463] 2.509,3.452) .. (2.599,3.310); \draw [white, double=black] ([out angle=-80.832, in angle=145.463] 2.509,0.452) .. (2.599,0.310); \draw [white, double=black] ([out angle=15.885, in angle=-151.845] 3.214,3.209) .. (3.618,3.372); \draw [white, double=black] ([out angle=15.885, in angle=-151.845] 3.214,0.209) .. (3.618,0.372); \draw [white, double=black] ([out angle=124.778, in angle=-124.759] 0.548,2.117) .. (0.548,3.697); \draw [white, double=black] ([out angle=124.778, in angle=-124.759] 0.548,-0.883) .. (0.548,0.697); \draw [white, double=black] ([out angle=55.243, in angle=-55.220] 4.875,1.491) .. (4.874,3.070); \draw [white, double=black] ([out angle=55.243, in angle=-55.220] 4.875,-1.509) .. (4.874,0.070); \draw [white, double=black] ([out angle=106.295, in angle=-36.136] 2.786,3.445) .. (2.700,3.568); \draw [white, double=black] ([out angle=106.295, in angle=-36.136] 2.786,0.445) .. (2.700,0.568); \draw [white, double=black] ([out angle=162.983, in angle=-28.870] 2.182,0.827) .. (1.799,0.989); \draw [white, double=black] ([out angle=71.786, in angle=-108.214] 2.648,2.399) .. (2.775,2.787); \draw [white, double=black] ([out angle=151.136, in angle=-17.011] 3.623,1.198) .. (3.241,1.360); \draw [white, double=black] ([out angle=143.865, in angle=-73.715] 2.723,1.618) .. (2.637,1.742); \end{scope} \end{scope}

==> diagrams/links-1155.tex <==
\begin{scope} \clip (0,0) rectangle (5.183, 3.000); \begin{scope}[yshift=-2.582cm]  \draw [white, double=black, line width=0.036cm]([out angle=146.376, in angle=-88.337] 1.271,0.168) .. (0.886,0.863); \draw [white, double=black, line width=0.036cm]([out angle=42.853, in angle=-177.236] 0.571,0.112) .. (1.345,0.438); \draw [white, double=black, line width=0.034cm]([out angle=-38.495, in angle=95.592] 1.529,3.378) .. (1.854,2.779); \draw [white, double=black, line width=0.034cm]([out angle=-38.495, in angle=95.592] 1.529,0.378) .. (1.854,-0.221); \draw [white, double=black, line width=0.034cm]([out angle=-138.856, in angle=4.144] 2.097,3.391) .. (1.449,3.121); \draw [white, double=black, line width=0.034cm]([out angle=-138.856, in angle=4.144] 2.097,0.391) .. (1.449,0.121); \draw [white, double=black, line width=0.059cm]([out angle=122.055, in angle=-16.930] 4.665,0.408) .. (3.484,1.313); \draw [white, double=black, line width=0.059cm]([out angle=16.947, in angle=-122.053] 3.484,0.850) .. (4.665,1.755); \draw [white, double=black, line width=0.054cm]([out angle=-49.198, in angle=154.593] 2.418,1.449) .. (3.174,0.873); \draw [white, double=black, line width=0.054cm]([out angle=-154.582, in angle=49.209] 3.174,1.290) .. (2.418,0.714); \draw [white, double=black, line width=0.036cm]([out angle=177.221, in angle=-42.861] 1.345,1.727) .. (0.571,2.053); \draw [white, double=black, line width=0.036cm]([out angle=88.326, in angle=-146.391] 0.885,1.302) .. (1.271,1.997); \draw [white, double=black, line width=0.034cm]([out angle=-4.165, in angle=138.842] 1.449,2.043) .. (2.097,1.772); \draw [white, double=black, line width=0.034cm]([out angle=-95.607, in angle=38.474] 1.854,2.384) .. (1.528,1.786); \draw [white, double=black] ([out angle=2.764, in angle=141.517] 1.345,0.438) .. (1.529,0.379); \draw [white, double=black] ([out angle=137.139, in angle=-137.147] 0.571,2.053) .. (0.571,3.112); \draw [white, double=black] ([out angle=137.139, in angle=-137.147] 0.571,-0.947) .. (0.571,0.112); \draw [white, double=black] ([out angle=-84.408, in angle=84.393] 1.854,2.779) .. (1.854,2.384); \draw [white, double=black] ([out angle=163.070, in angle=25.386] 3.484,1.313) .. (3.174,1.290); \draw [white, double=black] ([out angle=-130.816, in angle=41.144] 2.418,0.714) .. (2.097,0.391); \draw [white, double=black] ([out angle=-175.844, in angle=-33.624] 1.450,3.121) .. (1.271,3.168); \draw [white, double=black] ([out angle=-175.844, in angle=-33.624] 1.450,0.121) .. (1.271,0.168); \draw [white, double=black] ([out angle=91.663, in angle=-91.658] 0.886,0.863) .. (0.886,1.302); \draw [white, double=black] ([out angle=33.609, in angle=175.847] 1.271,1.997) .. (1.450,2.044); \draw [white, double=black] ([out angle=-41.158, in angle=130.802] 2.097,1.772) .. (2.418,1.449); \draw [white, double=black] ([out angle=-25.457, in angle=-163.053] 3.174,0.873) .. (3.484,0.850); \draw [white, double=black] ([out angle=57.944, in angle=-57.945] 4.665,1.755) .. (4.665,3.408); \draw [white, double=black] ([out angle=57.944, in angle=-57.945] 4.665,-1.245) .. (4.665,0.408); \draw [white, double=black] ([out angle=-141.518, in angle=-2.779] 1.529,1.786) .. (1.345,1.727); \end{scope} \begin{scope}[yshift=0.418cm]  \draw [white, double=black, line width=0.036cm]([out angle=146.376, in angle=-88.337] 1.271,0.168) .. (0.886,0.863); \draw [white, double=black, line width=0.036cm]([out angle=42.853, in angle=-177.236] 0.571,0.112) .. (1.345,0.438); \draw [white, double=black, line width=0.034cm]([out angle=-38.495, in angle=95.592] 1.529,3.378) .. (1.854,2.779); \draw [white, double=black, line width=0.034cm]([out angle=-38.495, in angle=95.592] 1.529,0.378) .. (1.854,-0.221); \draw [white, double=black, line width=0.034cm]([out angle=-138.856, in angle=4.144] 2.097,3.391) .. (1.449,3.121); \draw [white, double=black, line width=0.034cm]([out angle=-138.856, in angle=4.144] 2.097,0.391) .. (1.449,0.121); \draw [white, double=black, line width=0.059cm]([out angle=122.055, in angle=-16.930] 4.665,0.408) .. (3.484,1.313); \draw [white, double=black, line width=0.059cm]([out angle=16.947, in angle=-122.053] 3.484,0.850) .. (4.665,1.755); \draw [white, double=black, line width=0.054cm]([out angle=-49.198, in angle=154.593] 2.418,1.449) .. (3.174,0.873); \draw [white, double=black, line width=0.054cm]([out angle=-154.582, in angle=49.209] 3.174,1.290) .. (2.418,0.714); \draw [white, double=black, line width=0.036cm]([out angle=177.221, in angle=-42.861] 1.345,1.727) .. (0.571,2.053); \draw [white, double=black, line width=0.036cm]([out angle=88.326, in angle=-146.391] 0.885,1.302) .. (1.271,1.997); \draw [white, double=black, line width=0.034cm]([out angle=-4.165, in angle=138.842] 1.449,2.043) .. (2.097,1.772); \draw [white, double=black, line width=0.034cm]([out angle=-95.607, in angle=38.474] 1.854,2.384) .. (1.528,1.786); \draw [white, double=black] ([out angle=2.764, in angle=141.517] 1.345,0.438) .. (1.529,0.379); \draw [white, double=black] ([out angle=137.139, in angle=-137.147] 0.571,2.053) .. (0.571,3.112); \draw [white, double=black] ([out angle=137.139, in angle=-137.147] 0.571,-0.947) .. (0.571,0.112); \draw [white, double=black] ([out angle=-84.408, in angle=84.393] 1.854,2.779) .. (1.854,2.384); \draw [white, double=black] ([out angle=163.070, in angle=25.386] 3.484,1.313) .. (3.174,1.290); \draw [white, double=black] ([out angle=-130.816, in angle=41.144] 2.418,0.714) .. (2.097,0.391); \draw [white, double=black] ([out angle=-175.844, in angle=-33.624] 1.450,3.121) .. (1.271,3.168); \draw [white, double=black] ([out angle=-175.844, in angle=-33.624] 1.450,0.121) .. (1.271,0.168); \draw [white, double=black] ([out angle=91.663, in angle=-91.658] 0.886,0.863) .. (0.886,1.302); \draw [white, double=black] ([out angle=33.609, in angle=175.847] 1.271,1.997) .. (1.450,2.044); \draw [white, double=black] ([out angle=-41.158, in angle=130.802] 2.097,1.772) .. (2.418,1.449); \draw [white, double=black] ([out angle=-25.457, in angle=-163.053] 3.174,0.873) .. (3.484,0.850); \draw [white, double=black] ([out angle=57.944, in angle=-57.945] 4.665,1.755) .. (4.665,3.408); \draw [white, double=black] ([out angle=57.944, in angle=-57.945] 4.665,-1.245) .. (4.665,0.408); \draw [white, double=black] ([out angle=-141.518, in angle=-2.779] 1.529,1.786) .. (1.345,1.727); \end{scope} \end{scope}

==> diagrams/links-1156.tex <==
\begin{scope} \clip (0,0) rectangle (3.899, 3.000); \begin{scope}[yshift=-2.287cm]  \draw [white, double=black, line width=0.060cm]([out angle=142.897, in angle=-85.612] 1.257,0.160) .. (0.867,0.874); \draw [white, double=black, line width=0.060cm]([out angle=42.422, in angle=-155.316] 0.572,0.128) .. (1.306,0.615); \draw [white, double=black, line width=0.056cm]([out angle=21.254, in angle=-172.968] 1.530,0.710) .. (2.218,0.884); \draw [white, double=black, line width=0.056cm]([out angle=-59.197, in angle=93.466] 1.680,1.147) .. (1.885,0.483); \draw [white, double=black, line width=0.038cm]([out angle=72.879, in angle=-131.353] 2.916,0.435) .. (3.354,1.217); \draw [white, double=black, line width=0.038cm]([out angle=-3.063, in angle=111.214] 2.593,0.897) .. (3.217,0.445); \draw [white, double=black, line width=0.038cm]([out angle=-111.372, in angle=2.928] 3.217,3.228) .. (2.589,2.776); \draw [white, double=black, line width=0.038cm]([out angle=-111.372, in angle=2.928] 3.217,0.228) .. (2.589,-0.224); \draw [white, double=black, line width=0.038cm]([out angle=131.411, in angle=-73.151] 3.354,2.454) .. (2.916,3.240); \draw [white, double=black, line width=0.038cm]([out angle=131.411, in angle=-73.151] 3.354,-0.546) .. (2.916,0.240); \draw [white, double=black, line width=0.059cm]([out angle=60.541, in angle=-97.519] 1.636,2.504) .. (1.875,3.220); \draw [white, double=black, line width=0.059cm]([out angle=60.541, in angle=-97.519] 1.636,-0.496) .. (1.875,0.220); \draw [white, double=black, line width=0.059cm]([out angle=-27.505, in angle=172.730] 1.484,3.017) .. (2.206,2.790); \draw [white, double=black, line width=0.059cm]([out angle=-27.505, in angle=172.730] 1.484,0.017) .. (2.206,-0.210); \draw [white, double=black, line width=0.077cm]([out angle=139.249, in angle=-38.714] 1.458,1.411) .. (0.604,2.121); \draw [white, double=black, line width=0.077cm]([out angle=75.559, in angle=-131.869] 0.899,1.236) .. (1.408,2.187); \draw [white, double=black] ([out angle=24.684, in angle=-158.723] 1.306,0.615) .. (1.529,0.710); \draw [white, double=black] ([out angle=7.069, in angle=176.937] 2.218,0.884) .. (2.593,0.897); \draw [white, double=black] ([out angle=-68.786, in angle=68.628] 3.217,3.445) .. (3.217,3.228); \draw [white, double=black] ([out angle=-68.786, in angle=68.628] 3.217,0.445) .. (3.217,0.228); \draw [white, double=black] ([out angle=-177.072, in angle=-7.270] 2.589,2.776) .. (2.206,2.790); \draw [white, double=black] ([out angle=152.505, in angle=-37.103] 1.484,3.017) .. (1.257,3.160); \draw [white, double=black] ([out angle=152.505, in angle=-37.103] 1.484,0.017) .. (1.257,0.160); \draw [white, double=black] ([out angle=94.388, in angle=-104.457] 0.867,0.874) .. (0.899,1.236); \draw [white, double=black] ([out angle=141.286, in angle=-137.578] 0.604,2.121) .. (0.572,3.128); \draw [white, double=black] ([out angle=141.286, in angle=-137.578] 0.604,-0.879) .. (0.572,0.128); \draw [white, double=black] ([out angle=48.122, in angle=-119.459] 1.408,2.187) .. (1.636,2.504); \draw [white, double=black] ([out angle=82.481, in angle=-86.538] 1.875,3.221) .. (1.885,3.483); \draw [white, double=black] ([out angle=82.481, in angle=-86.538] 1.875,0.221) .. (1.885,0.483); \draw [white, double=black] ([out angle=120.803, in angle=-40.760] 1.680,1.147) .. (1.458,1.411); \draw [white, double=black] ([out angle=106.849, in angle=-107.121] 2.916,3.240) .. (2.916,3.434); \draw [white, double=black] ([out angle=106.849, in angle=-107.121] 2.916,0.240) .. (2.916,0.434); \draw [white, double=black] ([out angle=48.657, in angle=-48.589] 3.354,1.217) .. (3.354,2.454); \end{scope} \begin{scope}[yshift=0.713cm]  \draw [white, double=black, line width=0.060cm]([out angle=142.897, in angle=-85.612] 1.257,0.160) .. (0.867,0.874); \draw [white, double=black, line width=0.060cm]([out angle=42.422, in angle=-155.316] 0.572,0.128) .. (1.306,0.615); \draw [white, double=black, line width=0.056cm]([out angle=21.254, in angle=-172.968] 1.530,0.710) .. (2.218,0.884); \draw [white, double=black, line width=0.056cm]([out angle=-59.197, in angle=93.466] 1.680,1.147) .. (1.885,0.483); \draw [white, double=black, line width=0.038cm]([out angle=72.879, in angle=-131.353] 2.916,0.435) .. (3.354,1.217); \draw [white, double=black, line width=0.038cm]([out angle=-3.063, in angle=111.214] 2.593,0.897) .. (3.217,0.445); \draw [white, double=black, line width=0.038cm]([out angle=-111.372, in angle=2.928] 3.217,3.228) .. (2.589,2.776); \draw [white, double=black, line width=0.038cm]([out angle=-111.372, in angle=2.928] 3.217,0.228) .. (2.589,-0.224); \draw [white, double=black, line width=0.038cm]([out angle=131.411, in angle=-73.151] 3.354,2.454) .. (2.916,3.240); \draw [white, double=black, line width=0.038cm]([out angle=131.411, in angle=-73.151] 3.354,-0.546) .. (2.916,0.240); \draw [white, double=black, line width=0.059cm]([out angle=60.541, in angle=-97.519] 1.636,2.504) .. (1.875,3.220); \draw [white, double=black, line width=0.059cm]([out angle=60.541, in angle=-97.519] 1.636,-0.496) .. (1.875,0.220); \draw [white, double=black, line width=0.059cm]([out angle=-27.505, in angle=172.730] 1.484,3.017) .. (2.206,2.790); \draw [white, double=black, line width=0.059cm]([out angle=-27.505, in angle=172.730] 1.484,0.017) .. (2.206,-0.210); \draw [white, double=black, line width=0.077cm]([out angle=139.249, in angle=-38.714] 1.458,1.411) .. (0.604,2.121); \draw [white, double=black, line width=0.077cm]([out angle=75.559, in angle=-131.869] 0.899,1.236) .. (1.408,2.187); \draw [white, double=black] ([out angle=24.684, in angle=-158.723] 1.306,0.615) .. (1.529,0.710); \draw [white, double=black] ([out angle=7.069, in angle=176.937] 2.218,0.884) .. (2.593,0.897); \draw [white, double=black] ([out angle=-68.786, in angle=68.628] 3.217,3.445) .. (3.217,3.228); \draw [white, double=black] ([out angle=-68.786, in angle=68.628] 3.217,0.445) .. (3.217,0.228); \draw [white, double=black] ([out angle=-177.072, in angle=-7.270] 2.589,2.776) .. (2.206,2.790); \draw [white, double=black] ([out angle=152.505, in angle=-37.103] 1.484,3.017) .. (1.257,3.160); \draw [white, double=black] ([out angle=152.505, in angle=-37.103] 1.484,0.017) .. (1.257,0.160); \draw [white, double=black] ([out angle=94.388, in angle=-104.457] 0.867,0.874) .. (0.899,1.236); \draw [white, double=black] ([out angle=141.286, in angle=-137.578] 0.604,2.121) .. (0.572,3.128); \draw [white, double=black] ([out angle=141.286, in angle=-137.578] 0.604,-0.879) .. (0.572,0.128); \draw [white, double=black] ([out angle=48.122, in angle=-119.459] 1.408,2.187) .. (1.636,2.504); \draw [white, double=black] ([out angle=82.481, in angle=-86.538] 1.875,3.221) .. (1.885,3.483); \draw [white, double=black] ([out angle=82.481, in angle=-86.538] 1.875,0.221) .. (1.885,0.483); \draw [white, double=black] ([out angle=120.803, in angle=-40.760] 1.680,1.147) .. (1.458,1.411); \draw [white, double=black] ([out angle=106.849, in angle=-107.121] 2.916,3.240) .. (2.916,3.434); \draw [white, double=black] ([out angle=106.849, in angle=-107.121] 2.916,0.240) .. (2.916,0.434); \draw [white, double=black] ([out angle=48.657, in angle=-48.589] 3.354,1.217) .. (3.354,2.454); \end{scope} \end{scope}

==> diagrams/links-1157.tex <==
\begin{scope} \clip (0,0) rectangle (3.899, 3.000); \begin{scope}[yshift=-2.286cm]  \draw [white, double=black, line width=0.060cm]([out angle=142.873, in angle=-85.603] 1.257,0.160) .. (0.867,0.874); \draw [white, double=black, line width=0.060cm]([out angle=42.406, in angle=-155.345] 0.572,0.128) .. (1.307,0.615); \draw [white, double=black, line width=0.056cm]([out angle=21.258, in angle=-172.961] 1.530,0.709) .. (2.219,0.883); \draw [white, double=black, line width=0.056cm]([out angle=-59.200, in angle=93.474] 1.680,1.147) .. (1.885,0.482); \draw [white, double=black, line width=0.038cm]([out angle=72.887, in angle=-131.342] 2.917,0.433) .. (3.355,1.215); \draw [white, double=black, line width=0.038cm]([out angle=-3.032, in angle=111.222] 2.594,0.895) .. (3.218,0.444); \draw [white, double=black, line width=0.038cm]([out angle=-111.376, in angle=2.931] 3.217,3.227) .. (2.590,2.775); \draw [white, double=black, line width=0.038cm]([out angle=-111.376, in angle=2.931] 3.217,0.227) .. (2.590,-0.225); \draw [white, double=black, line width=0.038cm]([out angle=131.400, in angle=-73.158] 3.354,2.453) .. (2.916,3.239); \draw [white, double=black, line width=0.038cm]([out angle=131.400, in angle=-73.158] 3.354,-0.547) .. (2.916,0.239); \draw [white, double=black, line width=0.059cm]([out angle=60.512, in angle=-97.535] 1.636,2.504) .. (1.876,3.220); \draw [white, double=black, line width=0.059cm]([out angle=60.512, in angle=-97.535] 1.636,-0.496) .. (1.876,0.220); \draw [white, double=black, line width=0.059cm]([out angle=-27.516, in angle=172.649] 1.484,3.016) .. (2.207,2.789); \draw [white, double=black, line width=0.059cm]([out angle=-27.516, in angle=172.649] 1.484,0.016) .. (2.207,-0.211); \draw [white, double=black, line width=0.077cm]([out angle=75.531, in angle=-131.909] 0.899,1.236) .. (1.409,2.187); \draw [white, double=black, line width=0.077cm]([out angle=-38.737, in angle=139.220] 0.604,2.121) .. (1.458,1.411); \draw [white, double=black] ([out angle=24.655, in angle=-158.766] 1.307,0.615) .. (1.530,0.710); \draw [white, double=black] ([out angle=6.997, in angle=176.968] 2.219,0.882) .. (2.594,0.895); \draw [white, double=black] ([out angle=-68.778, in angle=68.624] 3.218,3.444) .. (3.217,3.227); \draw [white, double=black] ([out angle=-68.778, in angle=68.624] 3.218,0.444) .. (3.217,0.227); \draw [white, double=black] ([out angle=-177.069, in angle=-7.351] 2.590,2.775) .. (2.207,2.789); \draw [white, double=black] ([out angle=152.474, in angle=-37.127] 1.484,3.016) .. (1.257,3.160); \draw [white, double=black] ([out angle=152.474, in angle=-37.127] 1.484,0.016) .. (1.257,0.160); \draw [white, double=black] ([out angle=94.397, in angle=-104.451] 0.867,0.874) .. (0.899,1.236); \draw [white, double=black] ([out angle=141.263, in angle=-137.594] 0.604,2.121) .. (0.572,3.128); \draw [white, double=black] ([out angle=141.263, in angle=-137.594] 0.604,-0.879) .. (0.572,0.128); \draw [white, double=black] ([out angle=48.100, in angle=-119.488] 1.409,2.187) .. (1.636,2.504); \draw [white, double=black] ([out angle=82.465, in angle=-86.521] 1.876,3.219) .. (1.885,3.481); \draw [white, double=black] ([out angle=82.465, in angle=-86.521] 1.876,0.219) .. (1.885,0.481); \draw [white, double=black] ([out angle=120.800, in angle=-40.771] 1.680,1.147) .. (1.458,1.411); \draw [white, double=black] ([out angle=106.842, in angle=-107.113] 2.916,3.239) .. (2.917,3.433); \draw [white, double=black] ([out angle=106.842, in angle=-107.113] 2.916,0.239) .. (2.917,0.433); \draw [white, double=black] ([out angle=48.647, in angle=-48.600] 3.355,1.216) .. (3.354,2.453); \end{scope} \begin{scope}[yshift=0.714cm]  \draw [white, double=black, line width=0.060cm]([out angle=142.873, in angle=-85.603] 1.257,0.160) .. (0.867,0.874); \draw [white, double=black, line width=0.060cm]([out angle=42.406, in angle=-155.345] 0.572,0.128) .. (1.307,0.615); \draw [white, double=black, line width=0.056cm]([out angle=21.258, in angle=-172.961] 1.530,0.709) .. (2.219,0.883); \draw [white, double=black, line width=0.056cm]([out angle=-59.200, in angle=93.474] 1.680,1.147) .. (1.885,0.482); \draw [white, double=black, line width=0.038cm]([out angle=72.887, in angle=-131.342] 2.917,0.433) .. (3.355,1.215); \draw [white, double=black, line width=0.038cm]([out angle=-3.032, in angle=111.222] 2.594,0.895) .. (3.218,0.444); \draw [white, double=black, line width=0.038cm]([out angle=-111.376, in angle=2.931] 3.217,3.227) .. (2.590,2.775); \draw [white, double=black, line width=0.038cm]([out angle=-111.376, in angle=2.931] 3.217,0.227) .. (2.590,-0.225); \draw [white, double=black, line width=0.038cm]([out angle=131.400, in angle=-73.158] 3.354,2.453) .. (2.916,3.239); \draw [white, double=black, line width=0.038cm]([out angle=131.400, in angle=-73.158] 3.354,-0.547) .. (2.916,0.239); \draw [white, double=black, line width=0.059cm]([out angle=60.512, in angle=-97.535] 1.636,2.504) .. (1.876,3.220); \draw [white, double=black, line width=0.059cm]([out angle=60.512, in angle=-97.535] 1.636,-0.496) .. (1.876,0.220); \draw [white, double=black, line width=0.059cm]([out angle=-27.516, in angle=172.649] 1.484,3.016) .. (2.207,2.789); \draw [white, double=black, line width=0.059cm]([out angle=-27.516, in angle=172.649] 1.484,0.016) .. (2.207,-0.211); \draw [white, double=black, line width=0.077cm]([out angle=75.531, in angle=-131.909] 0.899,1.236) .. (1.409,2.187); \draw [white, double=black, line width=0.077cm]([out angle=-38.737, in angle=139.220] 0.604,2.121) .. (1.458,1.411); \draw [white, double=black] ([out angle=24.655, in angle=-158.766] 1.307,0.615) .. (1.530,0.710); \draw [white, double=black] ([out angle=6.997, in angle=176.968] 2.219,0.882) .. (2.594,0.895); \draw [white, double=black] ([out angle=-68.778, in angle=68.624] 3.218,3.444) .. (3.217,3.227); \draw [white, double=black] ([out angle=-68.778, in angle=68.624] 3.218,0.444) .. (3.217,0.227); \draw [white, double=black] ([out angle=-177.069, in angle=-7.351] 2.590,2.775) .. (2.207,2.789); \draw [white, double=black] ([out angle=152.474, in angle=-37.127] 1.484,3.016) .. (1.257,3.160); \draw [white, double=black] ([out angle=152.474, in angle=-37.127] 1.484,0.016) .. (1.257,0.160); \draw [white, double=black] ([out angle=94.397, in angle=-104.451] 0.867,0.874) .. (0.899,1.236); \draw [white, double=black] ([out angle=141.263, in angle=-137.594] 0.604,2.121) .. (0.572,3.128); \draw [white, double=black] ([out angle=141.263, in angle=-137.594] 0.604,-0.879) .. (0.572,0.128); \draw [white, double=black] ([out angle=48.100, in angle=-119.488] 1.409,2.187) .. (1.636,2.504); \draw [white, double=black] ([out angle=82.465, in angle=-86.521] 1.876,3.219) .. (1.885,3.481); \draw [white, double=black] ([out angle=82.465, in angle=-86.521] 1.876,0.219) .. (1.885,0.481); \draw [white, double=black] ([out angle=120.800, in angle=-40.771] 1.680,1.147) .. (1.458,1.411); \draw [white, double=black] ([out angle=106.842, in angle=-107.113] 2.916,3.239) .. (2.917,3.433); \draw [white, double=black] ([out angle=106.842, in angle=-107.113] 2.916,0.239) .. (2.917,0.433); \draw [white, double=black] ([out angle=48.647, in angle=-48.600] 3.355,1.216) .. (3.354,2.453); \end{scope} \end{scope}

==> diagrams/links-1158.tex <==
\begin{scope} \clip (0,0) rectangle (2.830, 3.000); \begin{scope}[yshift=-2.297cm]  \draw [white, double=black, line width=0.058cm]([out angle=138.226, in angle=-86.876] 1.276,0.144) .. (0.905,0.915); \draw [white, double=black, line width=0.058cm]([out angle=40.973, in angle=-164.431] 0.581,0.149) .. (1.376,0.577); \draw [white, double=black, line width=0.015cm]([out angle=109.111, in angle=-96.505] 1.847,0.450) .. (1.806,0.816); \draw [white, double=black, line width=0.015cm]([out angle=4.221, in angle=-133.890] 1.597,0.615) .. (1.916,0.765); \draw [white, double=black, line width=0.014cm]([out angle=95.823, in angle=-73.799] 1.944,0.846) .. (1.901,1.067); \draw [white, double=black, line width=0.014cm]([out angle=39.354, in angle=-137.927] 1.845,0.887) .. (2.017,1.035); \draw [white, double=black, line width=0.019cm]([out angle=91.555, in angle=-18.857] 2.057,1.129) .. (1.756,1.538); \draw [white, double=black, line width=0.019cm]([out angle=63.306, in angle=-139.476] 1.910,1.162) .. (2.284,1.639); \draw [white, double=black, line width=0.059cm]([out angle=45.952, in angle=-91.686] 1.565,2.443) .. (1.885,3.201); \draw [white, double=black, line width=0.059cm]([out angle=45.952, in angle=-91.686] 1.565,-0.557) .. (1.885,0.201); \draw [white, double=black, line width=0.059cm]([out angle=-30.633, in angle=145.694] 1.492,2.985) .. (2.236,2.511); \draw [white, double=black, line width=0.059cm]([out angle=-30.633, in angle=145.694] 1.492,-0.015) .. (2.236,-0.489); \draw [white, double=black, line width=0.077cm]([out angle=158.242, in angle=-39.178] 1.473,1.643) .. (0.596,2.158); \draw [white, double=black, line width=0.077cm]([out angle=81.951, in angle=-132.829] 0.923,1.324) .. (1.345,2.211); \draw [white, double=black] ([out angle=15.572, in angle=-175.779] 1.377,0.576) .. (1.597,0.615); \draw [white, double=black] ([out angle=46.110, in angle=-84.177] 1.916,0.765) .. (1.944,0.846); \draw [white, double=black] ([out angle=106.201, in angle=-116.694] 1.901,1.067) .. (1.910,1.162); \draw [white, double=black] ([out angle=140.822, in angle=-139.027] 0.596,2.158) .. (0.581,3.149); \draw [white, double=black] ([out angle=140.822, in angle=-139.027] 0.596,-0.842) .. (0.581,0.149); \draw [white, double=black] ([out angle=40.536, in angle=-34.306] 2.284,1.639) .. (2.236,2.511); \draw [white, double=black] ([out angle=88.314, in angle=-70.889] 1.885,3.201) .. (1.847,3.450); \draw [white, double=black] ([out angle=88.314, in angle=-70.889] 1.885,0.201) .. (1.847,0.450); \draw [white, double=black] ([out angle=83.495, in angle=-140.646] 1.806,0.816) .. (1.845,0.887); \draw [white, double=black] ([out angle=42.073, in angle=-88.445] 2.017,1.035) .. (2.057,1.129); \draw [white, double=black] ([out angle=161.143, in angle=-21.750] 1.756,1.538) .. (1.473,1.643); \draw [white, double=black] ([out angle=47.142, in angle=-134.048] 1.345,2.210) .. (1.565,2.443); \draw [white, double=black] ([out angle=149.367, in angle=-41.772] 1.492,2.985) .. (1.276,3.143); \draw [white, double=black] ([out angle=149.367, in angle=-41.772] 1.492,-0.015) .. (1.276,0.143); \draw [white, double=black] ([out angle=93.124, in angle=-98.049] 0.905,0.915) .. (0.923,1.324); \end{scope} \begin{scope}[yshift=0.703cm]  \draw [white, double=black, line width=0.058cm]([out angle=138.226, in angle=-86.876] 1.276,0.144) .. (0.905,0.915); \draw [white, double=black, line width=0.058cm]([out angle=40.973, in angle=-164.431] 0.581,0.149) .. (1.376,0.577); \draw [white, double=black, line width=0.015cm]([out angle=109.111, in angle=-96.505] 1.847,0.450) .. (1.806,0.816); \draw [white, double=black, line width=0.015cm]([out angle=4.221, in angle=-133.890] 1.597,0.615) .. (1.916,0.765); \draw [white, double=black, line width=0.014cm]([out angle=95.823, in angle=-73.799] 1.944,0.846) .. (1.901,1.067); \draw [white, double=black, line width=0.014cm]([out angle=39.354, in angle=-137.927] 1.845,0.887) .. (2.017,1.035); \draw [white, double=black, line width=0.019cm]([out angle=91.555, in angle=-18.857] 2.057,1.129) .. (1.756,1.538); \draw [white, double=black, line width=0.019cm]([out angle=63.306, in angle=-139.476] 1.910,1.162) .. (2.284,1.639); \draw [white, double=black, line width=0.059cm]([out angle=45.952, in angle=-91.686] 1.565,2.443) .. (1.885,3.201); \draw [white, double=black, line width=0.059cm]([out angle=45.952, in angle=-91.686] 1.565,-0.557) .. (1.885,0.201); \draw [white, double=black, line width=0.059cm]([out angle=-30.633, in angle=145.694] 1.492,2.985) .. (2.236,2.511); \draw [white, double=black, line width=0.059cm]([out angle=-30.633, in angle=145.694] 1.492,-0.015) .. (2.236,-0.489); \draw [white, double=black, line width=0.077cm]([out angle=158.242, in angle=-39.178] 1.473,1.643) .. (0.596,2.158); \draw [white, double=black, line width=0.077cm]([out angle=81.951, in angle=-132.829] 0.923,1.324) .. (1.345,2.211); \draw [white, double=black] ([out angle=15.572, in angle=-175.779] 1.377,0.576) .. (1.597,0.615); \draw [white, double=black] ([out angle=46.110, in angle=-84.177] 1.916,0.765) .. (1.944,0.846); \draw [white, double=black] ([out angle=106.201, in angle=-116.694] 1.901,1.067) .. (1.910,1.162); \draw [white, double=black] ([out angle=140.822, in angle=-139.027] 0.596,2.158) .. (0.581,3.149); \draw [white, double=black] ([out angle=140.822, in angle=-139.027] 0.596,-0.842) .. (0.581,0.149); \draw [white, double=black] ([out angle=40.536, in angle=-34.306] 2.284,1.639) .. (2.236,2.511); \draw [white, double=black] ([out angle=88.314, in angle=-70.889] 1.885,3.201) .. (1.847,3.450); \draw [white, double=black] ([out angle=88.314, in angle=-70.889] 1.885,0.201) .. (1.847,0.450); \draw [white, double=black] ([out angle=83.495, in angle=-140.646] 1.806,0.816) .. (1.845,0.887); \draw [white, double=black] ([out angle=42.073, in angle=-88.445] 2.017,1.035) .. (2.057,1.129); \draw [white, double=black] ([out angle=161.143, in angle=-21.750] 1.756,1.538) .. (1.473,1.643); \draw [white, double=black] ([out angle=47.142, in angle=-134.048] 1.345,2.210) .. (1.565,2.443); \draw [white, double=black] ([out angle=149.367, in angle=-41.772] 1.492,2.985) .. (1.276,3.143); \draw [white, double=black] ([out angle=149.367, in angle=-41.772] 1.492,-0.015) .. (1.276,0.143); \draw [white, double=black] ([out angle=93.124, in angle=-98.049] 0.905,0.915) .. (0.923,1.324); \end{scope} \end{scope}

==> diagrams/links-1159.tex <==
\begin{scope} \clip (0,0) rectangle (2.830, 3.000); \begin{scope}[yshift=-2.297cm]  \draw [white, double=black, line width=0.058cm]([out angle=138.230, in angle=-86.878] 1.276,0.144) .. (0.905,0.915); \draw [white, double=black, line width=0.058cm]([out angle=40.977, in angle=-164.426] 0.581,0.149) .. (1.376,0.577); \draw [white, double=black, line width=0.015cm]([out angle=109.116, in angle=-96.499] 1.847,0.450) .. (1.806,0.816); \draw [white, double=black, line width=0.015cm]([out angle=4.227, in angle=-133.885] 1.597,0.615) .. (1.916,0.765); \draw [white, double=black, line width=0.014cm]([out angle=95.825, in angle=-73.814] 1.944,0.846) .. (1.901,1.068); \draw [white, double=black, line width=0.014cm]([out angle=39.359, in angle=-137.927] 1.845,0.887) .. (2.017,1.035); \draw [white, double=black, line width=0.019cm]([out angle=91.553, in angle=-18.863] 2.057,1.129) .. (1.756,1.538); \draw [white, double=black, line width=0.019cm]([out angle=63.310, in angle=-139.479] 1.910,1.162) .. (2.284,1.639); \draw [white, double=black, line width=0.059cm]([out angle=45.958, in angle=-91.682] 1.565,2.443) .. (1.885,3.201); \draw [white, double=black, line width=0.059cm]([out angle=45.958, in angle=-91.682] 1.565,-0.557) .. (1.885,0.201); \draw [white, double=black, line width=0.059cm]([out angle=-30.626, in angle=145.696] 1.493,2.985) .. (2.237,2.511); \draw [white, double=black, line width=0.059cm]([out angle=-30.626, in angle=145.696] 1.493,-0.015) .. (2.237,-0.489); \draw [white, double=black, line width=0.077cm]([out angle=158.247, in angle=-39.175] 1.473,1.643) .. (0.596,2.158); \draw [white, double=black, line width=0.077cm]([out angle=81.954, in angle=-132.823] 0.923,1.324) .. (1.345,2.211); \draw [white, double=black] ([out angle=15.578, in angle=-175.773] 1.377,0.576) .. (1.597,0.615); \draw [white, double=black] ([out angle=46.115, in angle=-84.175] 1.916,0.765) .. (1.944,0.846); \draw [white, double=black] ([out angle=106.186, in angle=-116.690] 1.901,1.067) .. (1.910,1.162); \draw [white, double=black] ([out angle=140.825, in angle=-139.023] 0.596,2.158) .. (0.581,3.149); \draw [white, double=black] ([out angle=140.825, in angle=-139.023] 0.596,-0.842) .. (0.581,0.149); \draw [white, double=black] ([out angle=40.539, in angle=-34.304] 2.284,1.639) .. (2.237,2.511); \draw [white, double=black] ([out angle=88.318, in angle=-70.884] 1.885,3.201) .. (1.847,3.450); \draw [white, double=black] ([out angle=88.318, in angle=-70.884] 1.885,0.201) .. (1.847,0.450); \draw [white, double=black] ([out angle=83.501, in angle=-140.641] 1.806,0.816) .. (1.845,0.887); \draw [white, double=black] ([out angle=42.073, in angle=-88.447] 2.017,1.035) .. (2.057,1.129); \draw [white, double=black] ([out angle=161.137, in angle=-21.742] 1.756,1.538) .. (1.473,1.643); \draw [white, double=black] ([out angle=47.135, in angle=-134.042] 1.345,2.210) .. (1.565,2.443); \draw [white, double=black] ([out angle=149.374, in angle=-41.768] 1.493,2.985) .. (1.276,3.143); \draw [white, double=black] ([out angle=149.374, in angle=-41.768] 1.493,-0.015) .. (1.276,0.143); \draw [white, double=black] ([out angle=93.122, in angle=-98.046] 0.905,0.914) .. (0.923,1.324); \end{scope} \begin{scope}[yshift=0.703cm]  \draw [white, double=black, line width=0.058cm]([out angle=138.230, in angle=-86.878] 1.276,0.144) .. (0.905,0.915); \draw [white, double=black, line width=0.058cm]([out angle=40.977, in angle=-164.426] 0.581,0.149) .. (1.376,0.577); \draw [white, double=black, line width=0.015cm]([out angle=109.116, in angle=-96.499] 1.847,0.450) .. (1.806,0.816); \draw [white, double=black, line width=0.015cm]([out angle=4.227, in angle=-133.885] 1.597,0.615) .. (1.916,0.765); \draw [white, double=black, line width=0.014cm]([out angle=95.825, in angle=-73.814] 1.944,0.846) .. (1.901,1.068); \draw [white, double=black, line width=0.014cm]([out angle=39.359, in angle=-137.927] 1.845,0.887) .. (2.017,1.035); \draw [white, double=black, line width=0.019cm]([out angle=91.553, in angle=-18.863] 2.057,1.129) .. (1.756,1.538); \draw [white, double=black, line width=0.019cm]([out angle=63.310, in angle=-139.479] 1.910,1.162) .. (2.284,1.639); \draw [white, double=black, line width=0.059cm]([out angle=45.958, in angle=-91.682] 1.565,2.443) .. (1.885,3.201); \draw [white, double=black, line width=0.059cm]([out angle=45.958, in angle=-91.682] 1.565,-0.557) .. (1.885,0.201); \draw [white, double=black, line width=0.059cm]([out angle=-30.626, in angle=145.696] 1.493,2.985) .. (2.237,2.511); \draw [white, double=black, line width=0.059cm]([out angle=-30.626, in angle=145.696] 1.493,-0.015) .. (2.237,-0.489); \draw [white, double=black, line width=0.077cm]([out angle=158.247, in angle=-39.175] 1.473,1.643) .. (0.596,2.158); \draw [white, double=black, line width=0.077cm]([out angle=81.954, in angle=-132.823] 0.923,1.324) .. (1.345,2.211); \draw [white, double=black] ([out angle=15.578, in angle=-175.773] 1.377,0.576) .. (1.597,0.615); \draw [white, double=black] ([out angle=46.115, in angle=-84.175] 1.916,0.765) .. (1.944,0.846); \draw [white, double=black] ([out angle=106.186, in angle=-116.690] 1.901,1.067) .. (1.910,1.162); \draw [white, double=black] ([out angle=140.825, in angle=-139.023] 0.596,2.158) .. (0.581,3.149); \draw [white, double=black] ([out angle=140.825, in angle=-139.023] 0.596,-0.842) .. (0.581,0.149); \draw [white, double=black] ([out angle=40.539, in angle=-34.304] 2.284,1.639) .. (2.237,2.511); \draw [white, double=black] ([out angle=88.318, in angle=-70.884] 1.885,3.201) .. (1.847,3.450); \draw [white, double=black] ([out angle=88.318, in angle=-70.884] 1.885,0.201) .. (1.847,0.450); \draw [white, double=black] ([out angle=83.501, in angle=-140.641] 1.806,0.816) .. (1.845,0.887); \draw [white, double=black] ([out angle=42.073, in angle=-88.447] 2.017,1.035) .. (2.057,1.129); \draw [white, double=black] ([out angle=161.137, in angle=-21.742] 1.756,1.538) .. (1.473,1.643); \draw [white, double=black] ([out angle=47.135, in angle=-134.042] 1.345,2.210) .. (1.565,2.443); \draw [white, double=black] ([out angle=149.374, in angle=-41.768] 1.493,2.985) .. (1.276,3.143); \draw [white, double=black] ([out angle=149.374, in angle=-41.768] 1.493,-0.015) .. (1.276,0.143); \draw [white, double=black] ([out angle=93.122, in angle=-98.046] 0.905,0.914) .. (0.923,1.324); \end{scope} \end{scope}

==> diagrams/links-116.tex <==
 \draw [white, double=black, line width=0.028cm]([out angle=-119.602, in angle=-65.504] 0.291,1.101) .. (-0.244,1.125); \draw [white, double=black, line width=0.028cm]([out angle=90.005, in angle=-97.674] 0.000,0.000) .. (0.079,1.173); \draw [white, double=black, line width=0.001cm]([out angle=-142.471, in angle=-83.248] 0.011,1.338) .. (-0.002,1.343); \draw [white, double=black, line width=0.001cm]([out angle=72.045, in angle=-113.203] -0.004,1.317) .. (0.005,1.342); \draw [white, double=black, line width=0.001cm]([out angle=66.300, in angle=-118.654] -0.005,1.356) .. (0.006,1.380); \draw [white, double=black, line width=0.001cm]([out angle=35.127, in angle=96.767] -0.011,1.361) .. (0.002,1.355); \draw [white, double=black, line width=0.022cm]([out angle=52.625, in angle=-101.491] -0.108,1.552) .. (0.036,1.868); \draw [white, double=black, line width=0.022cm]([out angle=-12.667, in angle=110.034] -0.174,1.733) .. (0.061,1.527); \draw [white, double=black, line width=0.028cm]([out angle=115.248, in angle=58.802] 0.251,1.879) .. (-0.305,1.908); \draw [white, double=black, line width=0.028cm]([out angle=80.245, in angle=-90.002] -0.100,1.831) .. (0.000,3.001); \draw [white, double=black, line width=0.023cm]([out angle=78.484, in angle=-121.298] -0.038,2.171) .. (0.098,2.517); \draw [white, double=black, line width=0.023cm]([out angle=-65.267, in angle=166.245] -0.079,2.528) .. (0.183,2.311); \draw [white, double=black] ([out angle=82.326, in angle=-107.955] -0.004,1.252) .. (0.008,1.305); \draw [white, double=black] ([out angle=66.797, in angle=-113.700] -0.001,1.348) .. (0.001,1.351); \draw [white, double=black] ([out angle=61.346, in angle=-127.375] -0.011,1.396) .. (0.014,1.434); \draw [white, double=black] ([out angle=78.509, in angle=-64.752] -0.026,1.928) .. (-0.056,2.176); \draw [white, double=black] ([out angle=-121.195, in angle=114.733] 0.049,2.580) .. (0.040,2.413); \draw [white, double=black] ([out angle=-13.796, in angle=167.333] -0.062,1.534) .. (0.062,1.505); \draw [white, double=black] ([out angle=-69.966, in angle=60.398] -0.036,1.620) .. (-0.051,1.432); \draw [white, double=black] ([out angle=114.481, in angle=-101.516] 0.057,1.849) .. (0.027,2.108); \draw [white, double=black] ([out angle=58.602, in angle=-99.755] -0.028,1.625) .. (0.009,1.726); \draw [white, double=black] ([out angle=-83.233, in angle=37.529] -0.000,1.357) .. (-0.003,1.351); \draw [white, double=black] ([out angle=96.752, in angle=-144.873] 0.000,1.341) .. (0.003,1.347);

==> diagrams/links-1160.tex <==
\begin{scope} \clip (0,0) rectangle (6.593, 3.000); \begin{scope}[yshift=-2.713cm]  \draw [white, double=black, line width=0.045cm]([out angle=166.452, in angle=-59.326] 1.631,1.035) .. (0.501,1.869); \draw [white, double=black, line width=0.045cm]([out angle=59.293, in angle=-166.490] 0.501,0.559) .. (1.631,1.392); \draw [white, double=black, line width=0.030cm]([out angle=-33.067, in angle=153.175] 1.859,1.352) .. (2.299,1.099); \draw [white, double=black, line width=0.030cm]([out angle=-153.209, in angle=33.060] 2.299,1.328) .. (1.859,1.075); \draw [white, double=black, line width=0.032cm]([out angle=133.327, in angle=-20.906] 3.036,0.961) .. (2.474,1.337); \draw [white, double=black, line width=0.032cm]([out angle=20.951, in angle=-133.351] 2.474,1.090) .. (3.036,1.466); \draw [white, double=black, line width=0.078cm]([out angle=92.049, in angle=-86.952] 3.842,1.373) .. (3.796,2.426); \draw [white, double=black, line width=0.078cm]([out angle=24.261, in angle=167.473] 3.343,1.683) .. (4.338,1.785); \draw [white, double=black, line width=0.107cm]([out angle=-28.110, in angle=124.965] 4.777,1.623) .. (6.043,0.500); \draw [white, double=black, line width=0.107cm]([out angle=-124.962, in angle=28.133] 6.043,1.926) .. (4.777,0.803); \draw [white, double=black, line width=0.078cm]([out angle=-167.518, in angle=-24.246] 4.338,0.640) .. (3.343,0.743); \draw [white, double=black, line width=0.078cm]([out angle=86.943, in angle=-92.035] 3.796,0.000) .. (3.842,1.053); \draw [white, double=black] ([out angle=13.510, in angle=146.933] 1.631,1.392) .. (1.859,1.352); \draw [white, double=black] ([out angle=-26.794, in angle=-159.097] 2.299,1.100) .. (2.474,1.091); \draw [white, double=black] ([out angle=46.649, in angle=-155.745] 3.036,1.466) .. (3.343,1.684); \draw [white, double=black] ([out angle=-12.521, in angle=151.890] 4.338,1.785) .. (4.777,1.623); \draw [white, double=black] ([out angle=120.674, in angle=-120.680] 0.501,1.869) .. (0.501,3.560); \draw [white, double=black] ([out angle=120.674, in angle=-120.680] 0.501,-1.131) .. (0.501,0.560); \draw [white, double=black] ([out angle=-55.035, in angle=55.038] 6.043,3.500) .. (6.043,1.926); \draw [white, double=black] ([out angle=-55.035, in angle=55.038] 6.043,0.500) .. (6.043,-1.074); \draw [white, double=black] ([out angle=87.965, in angle=-87.962] 3.842,1.052) .. (3.842,1.373); \draw [white, double=black] ([out angle=93.048, in angle=-93.057] 3.796,2.426) .. (3.796,3.000); \draw [white, double=black] ([out angle=93.048, in angle=-93.057] 3.796,-0.574) .. (3.796,0.000); \draw [white, double=black] ([out angle=-151.867, in angle=12.482] 4.777,0.803) .. (4.338,0.640); \draw [white, double=black] ([out angle=155.742, in angle=-46.652] 3.343,0.744) .. (3.036,0.963); \draw [white, double=black] ([out angle=159.094, in angle=26.791] 2.474,1.337) .. (2.299,1.328); \draw [white, double=black] ([out angle=-146.940, in angle=-13.548] 1.858,1.074) .. (1.631,1.035); \end{scope} \begin{scope}[yshift=0.287cm]  \draw [white, double=black, line width=0.045cm]([out angle=166.452, in angle=-59.326] 1.631,1.035) .. (0.501,1.869); \draw [white, double=black, line width=0.045cm]([out angle=59.293, in angle=-166.490] 0.501,0.559) .. (1.631,1.392); \draw [white, double=black, line width=0.030cm]([out angle=-33.067, in angle=153.175] 1.859,1.352) .. (2.299,1.099); \draw [white, double=black, line width=0.030cm]([out angle=-153.209, in angle=33.060] 2.299,1.328) .. (1.859,1.075); \draw [white, double=black, line width=0.032cm]([out angle=133.327, in angle=-20.906] 3.036,0.961) .. (2.474,1.337); \draw [white, double=black, line width=0.032cm]([out angle=20.951, in angle=-133.351] 2.474,1.090) .. (3.036,1.466); \draw [white, double=black, line width=0.078cm]([out angle=92.049, in angle=-86.952] 3.842,1.373) .. (3.796,2.426); \draw [white, double=black, line width=0.078cm]([out angle=24.261, in angle=167.473] 3.343,1.683) .. (4.338,1.785); \draw [white, double=black, line width=0.107cm]([out angle=-28.110, in angle=124.965] 4.777,1.623) .. (6.043,0.500); \draw [white, double=black, line width=0.107cm]([out angle=-124.962, in angle=28.133] 6.043,1.926) .. (4.777,0.803); \draw [white, double=black, line width=0.078cm]([out angle=-167.518, in angle=-24.246] 4.338,0.640) .. (3.343,0.743); \draw [white, double=black, line width=0.078cm]([out angle=86.943, in angle=-92.035] 3.796,0.000) .. (3.842,1.053); \draw [white, double=black] ([out angle=13.510, in angle=146.933] 1.631,1.392) .. (1.859,1.352); \draw [white, double=black] ([out angle=-26.794, in angle=-159.097] 2.299,1.100) .. (2.474,1.091); \draw [white, double=black] ([out angle=46.649, in angle=-155.745] 3.036,1.466) .. (3.343,1.684); \draw [white, double=black] ([out angle=-12.521, in angle=151.890] 4.338,1.785) .. (4.777,1.623); \draw [white, double=black] ([out angle=120.674, in angle=-120.680] 0.501,1.869) .. (0.501,3.560); \draw [white, double=black] ([out angle=120.674, in angle=-120.680] 0.501,-1.131) .. (0.501,0.560); \draw [white, double=black] ([out angle=-55.035, in angle=55.038] 6.043,3.500) .. (6.043,1.926); \draw [white, double=black] ([out angle=-55.035, in angle=55.038] 6.043,0.500) .. (6.043,-1.074); \draw [white, double=black] ([out angle=87.965, in angle=-87.962] 3.842,1.052) .. (3.842,1.373); \draw [white, double=black] ([out angle=93.048, in angle=-93.057] 3.796,2.426) .. (3.796,3.000); \draw [white, double=black] ([out angle=93.048, in angle=-93.057] 3.796,-0.574) .. (3.796,0.000); \draw [white, double=black] ([out angle=-151.867, in angle=12.482] 4.777,0.803) .. (4.338,0.640); \draw [white, double=black] ([out angle=155.742, in angle=-46.652] 3.343,0.744) .. (3.036,0.963); \draw [white, double=black] ([out angle=159.094, in angle=26.791] 2.474,1.337) .. (2.299,1.328); \draw [white, double=black] ([out angle=-146.940, in angle=-13.548] 1.858,1.074) .. (1.631,1.035); \end{scope} \end{scope}

==> diagrams/links-1161.tex <==
\begin{scope} \clip (0,0) rectangle (6.971, 3.000); \begin{scope}[yshift=-2.700cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.814, in angle=-58.236] 1.685,0.982) .. (0.514,1.871); \draw [white, double=black, line width=0.056cm]([out angle=58.223, in angle=-163.821] 0.514,0.532) .. (1.685,1.421); \draw [white, double=black, line width=0.050cm]([out angle=-27.158, in angle=137.763] 1.976,1.393) .. (2.661,0.919); \draw [white, double=black, line width=0.050cm]([out angle=-137.777, in angle=27.126] 2.661,1.484) .. (1.976,1.010); \draw [white, double=black, line width=0.079cm]([out angle=89.997, in angle=-90.013] 3.486,0.000) .. (3.486,1.047); \draw [white, double=black, line width=0.079cm]([out angle=-21.035, in angle=-158.988] 2.997,0.712) .. (3.975,0.711); \draw [white, double=black, line width=0.050cm]([out angle=42.256, in angle=-152.843] 4.311,0.917) .. (4.996,1.391); \draw [white, double=black, line width=0.050cm]([out angle=-42.213, in angle=152.886] 4.311,1.482) .. (4.996,1.008); \draw [white, double=black, line width=0.056cm]([out angle=-121.762, in angle=16.195] 6.457,1.870) .. (5.286,0.981); \draw [white, double=black, line width=0.056cm]([out angle=121.769, in angle=-16.169] 6.457,0.531) .. (5.286,1.420); \draw [white, double=black, line width=0.079cm]([out angle=158.985, in angle=21.010] 3.975,1.689) .. (2.997,1.689); \draw [white, double=black, line width=0.079cm]([out angle=89.988, in angle=-90.001] 3.486,1.353) .. (3.486,2.400); \draw [white, double=black] ([out angle=16.179, in angle=152.842] 1.685,1.421) .. (1.976,1.393); \draw [white, double=black] ([out angle=-42.211, in angle=158.986] 2.661,0.921) .. (2.997,0.714); \draw [white, double=black] ([out angle=21.012, in angle=-137.791] 3.975,0.711) .. (4.311,0.918); \draw [white, double=black] ([out angle=27.099, in angle=163.831] 4.996,1.392) .. (5.286,1.420); \draw [white, double=black] ([out angle=121.764, in angle=-121.748] 0.514,1.871) .. (0.514,3.533); \draw [white, double=black] ([out angle=121.764, in angle=-121.748] 0.514,-1.129) .. (0.514,0.533); \draw [white, double=black] ([out angle=-58.231, in angle=58.254] 6.457,3.531) .. (6.457,1.870); \draw [white, double=black] ([out angle=-58.231, in angle=58.254] 6.457,0.531) .. (6.457,-1.130); \draw [white, double=black] ([out angle=89.987, in angle=-90.020] 3.486,1.047) .. (3.486,1.355); \draw [white, double=black] ([out angle=89.999, in angle=-90.003] 3.486,2.400) .. (3.486,3.000); \draw [white, double=black] ([out angle=89.999, in angle=-90.003] 3.486,-0.600) .. (3.486,0.000); \draw [white, double=black] ([out angle=-163.805, in angle=-27.201] 5.286,0.981) .. (4.996,1.009); \draw [white, double=black] ([out angle=137.787, in angle=-21.015] 4.311,1.482) .. (3.975,1.689); \draw [white, double=black] ([out angle=-158.975, in angle=42.223] 2.997,1.691) .. (2.661,1.484); \draw [white, double=black] ([out angle=-152.874, in angle=-16.186] 1.976,1.010) .. (1.685,0.982); \end{scope} \begin{scope}[yshift=0.300cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.814, in angle=-58.236] 1.685,0.982) .. (0.514,1.871); \draw [white, double=black, line width=0.056cm]([out angle=58.223, in angle=-163.821] 0.514,0.532) .. (1.685,1.421); \draw [white, double=black, line width=0.050cm]([out angle=-27.158, in angle=137.763] 1.976,1.393) .. (2.661,0.919); \draw [white, double=black, line width=0.050cm]([out angle=-137.777, in angle=27.126] 2.661,1.484) .. (1.976,1.010); \draw [white, double=black, line width=0.079cm]([out angle=89.997, in angle=-90.013] 3.486,0.000) .. (3.486,1.047); \draw [white, double=black, line width=0.079cm]([out angle=-21.035, in angle=-158.988] 2.997,0.712) .. (3.975,0.711); \draw [white, double=black, line width=0.050cm]([out angle=42.256, in angle=-152.843] 4.311,0.917) .. (4.996,1.391); \draw [white, double=black, line width=0.050cm]([out angle=-42.213, in angle=152.886] 4.311,1.482) .. (4.996,1.008); \draw [white, double=black, line width=0.056cm]([out angle=-121.762, in angle=16.195] 6.457,1.870) .. (5.286,0.981); \draw [white, double=black, line width=0.056cm]([out angle=121.769, in angle=-16.169] 6.457,0.531) .. (5.286,1.420); \draw [white, double=black, line width=0.079cm]([out angle=158.985, in angle=21.010] 3.975,1.689) .. (2.997,1.689); \draw [white, double=black, line width=0.079cm]([out angle=89.988, in angle=-90.001] 3.486,1.353) .. (3.486,2.400); \draw [white, double=black] ([out angle=16.179, in angle=152.842] 1.685,1.421) .. (1.976,1.393); \draw [white, double=black] ([out angle=-42.211, in angle=158.986] 2.661,0.921) .. (2.997,0.714); \draw [white, double=black] ([out angle=21.012, in angle=-137.791] 3.975,0.711) .. (4.311,0.918); \draw [white, double=black] ([out angle=27.099, in angle=163.831] 4.996,1.392) .. (5.286,1.420); \draw [white, double=black] ([out angle=121.764, in angle=-121.748] 0.514,1.871) .. (0.514,3.533); \draw [white, double=black] ([out angle=121.764, in angle=-121.748] 0.514,-1.129) .. (0.514,0.533); \draw [white, double=black] ([out angle=-58.231, in angle=58.254] 6.457,3.531) .. (6.457,1.870); \draw [white, double=black] ([out angle=-58.231, in angle=58.254] 6.457,0.531) .. (6.457,-1.130); \draw [white, double=black] ([out angle=89.987, in angle=-90.020] 3.486,1.047) .. (3.486,1.355); \draw [white, double=black] ([out angle=89.999, in angle=-90.003] 3.486,2.400) .. (3.486,3.000); \draw [white, double=black] ([out angle=89.999, in angle=-90.003] 3.486,-0.600) .. (3.486,0.000); \draw [white, double=black] ([out angle=-163.805, in angle=-27.201] 5.286,0.981) .. (4.996,1.009); \draw [white, double=black] ([out angle=137.787, in angle=-21.015] 4.311,1.482) .. (3.975,1.689); \draw [white, double=black] ([out angle=-158.975, in angle=42.223] 2.997,1.691) .. (2.661,1.484); \draw [white, double=black] ([out angle=-152.874, in angle=-16.186] 1.976,1.010) .. (1.685,0.982); \end{scope} \end{scope}

==> diagrams/links-1162.tex <==
\begin{scope} \clip (0,0) rectangle (4.965, 3.000); \begin{scope}[yshift=-2.754cm]  \draw [white, double=black, line width=0.025cm]([out angle=175.664, in angle=-72.043] 1.244,0.565) .. (0.714,0.982); \draw [white, double=black, line width=0.025cm]([out angle=45.114, in angle=-100.544] 0.553,0.308) .. (0.914,0.995); \draw [white, double=black, line width=0.021cm]([out angle=122.768, in angle=-61.047] 0.889,1.120) .. (0.727,1.392); \draw [white, double=black, line width=0.021cm]([out angle=61.051, in angle=-122.801] 0.727,1.115) .. (0.889,1.386); \draw [white, double=black, line width=0.025cm]([out angle=100.514, in angle=-45.134] 0.913,1.510) .. (0.552,2.198); \draw [white, double=black, line width=0.025cm]([out angle=72.022, in angle=-175.693] 0.714,1.523) .. (1.244,1.940); \draw [white, double=black, line width=0.092cm]([out angle=1.510, in angle=165.797] 1.657,1.963) .. (2.703,1.846); \draw [white, double=black, line width=0.092cm]([out angle=-92.028, in angle=86.796] 2.207,2.507) .. (2.158,1.447); \draw [white, double=black, line width=0.109cm]([out angle=-125.094, in angle=28.681] 4.414,1.968) .. (3.145,0.834); \draw [white, double=black, line width=0.109cm]([out angle=125.096, in angle=-28.658] 4.414,0.538) .. (3.145,1.672); \draw [white, double=black, line width=0.092cm]([out angle=92.009, in angle=-86.785] 2.207,0.000) .. (2.158,1.061); \draw [white, double=black, line width=0.092cm]([out angle=-1.499, in angle=-165.851] 1.657,0.545) .. (2.703,0.660); \draw [white, double=black] ([out angle=79.456, in angle=-57.232] 0.914,0.995) .. (0.889,1.120); \draw [white, double=black] ([out angle=118.953, in angle=-107.953] 0.727,1.392) .. (0.714,1.524); \draw [white, double=black] ([out angle=4.307, in angle=-178.483] 1.244,1.940) .. (1.657,1.961); \draw [white, double=black] ([out angle=-14.187, in angle=151.342] 2.703,1.845) .. (3.145,1.672); \draw [white, double=black] ([out angle=134.866, in angle=-134.886] 0.552,2.198) .. (0.553,3.308); \draw [white, double=black] ([out angle=134.866, in angle=-134.886] 0.552,-0.802) .. (0.553,0.308); \draw [white, double=black] ([out angle=-54.904, in angle=54.895] 4.414,3.538) .. (4.413,1.968); \draw [white, double=black] ([out angle=-54.904, in angle=54.895] 4.414,0.538) .. (4.413,-1.032); \draw [white, double=black] ([out angle=93.215, in angle=-93.206] 2.159,1.060) .. (2.159,1.445); \draw [white, double=black] ([out angle=87.972, in angle=-87.991] 2.207,2.507) .. (2.207,3.000); \draw [white, double=black] ([out angle=87.972, in angle=-87.991] 2.207,-0.493) .. (2.207,0.000); \draw [white, double=black] ([out angle=-151.319, in angle=14.149] 3.145,0.834) .. (2.703,0.660); \draw [white, double=black] ([out angle=178.471, in angle=-4.336] 1.658,0.544) .. (1.244,0.565); \draw [white, double=black] ([out angle=107.957, in angle=-118.949] 0.714,0.982) .. (0.727,1.115); \draw [white, double=black] ([out angle=57.229, in angle=-79.486] 0.889,1.385) .. (0.913,1.510); \end{scope} \begin{scope}[yshift=0.246cm]  \draw [white, double=black, line width=0.025cm]([out angle=175.664, in angle=-72.043] 1.244,0.565) .. (0.714,0.982); \draw [white, double=black, line width=0.025cm]([out angle=45.114, in angle=-100.544] 0.553,0.308) .. (0.914,0.995); \draw [white, double=black, line width=0.021cm]([out angle=122.768, in angle=-61.047] 0.889,1.120) .. (0.727,1.392); \draw [white, double=black, line width=0.021cm]([out angle=61.051, in angle=-122.801] 0.727,1.115) .. (0.889,1.386); \draw [white, double=black, line width=0.025cm]([out angle=100.514, in angle=-45.134] 0.913,1.510) .. (0.552,2.198); \draw [white, double=black, line width=0.025cm]([out angle=72.022, in angle=-175.693] 0.714,1.523) .. (1.244,1.940); \draw [white, double=black, line width=0.092cm]([out angle=1.510, in angle=165.797] 1.657,1.963) .. (2.703,1.846); \draw [white, double=black, line width=0.092cm]([out angle=-92.028, in angle=86.796] 2.207,2.507) .. (2.158,1.447); \draw [white, double=black, line width=0.109cm]([out angle=-125.094, in angle=28.681] 4.414,1.968) .. (3.145,0.834); \draw [white, double=black, line width=0.109cm]([out angle=125.096, in angle=-28.658] 4.414,0.538) .. (3.145,1.672); \draw [white, double=black, line width=0.092cm]([out angle=92.009, in angle=-86.785] 2.207,0.000) .. (2.158,1.061); \draw [white, double=black, line width=0.092cm]([out angle=-1.499, in angle=-165.851] 1.657,0.545) .. (2.703,0.660); \draw [white, double=black] ([out angle=79.456, in angle=-57.232] 0.914,0.995) .. (0.889,1.120); \draw [white, double=black] ([out angle=118.953, in angle=-107.953] 0.727,1.392) .. (0.714,1.524); \draw [white, double=black] ([out angle=4.307, in angle=-178.483] 1.244,1.940) .. (1.657,1.961); \draw [white, double=black] ([out angle=-14.187, in angle=151.342] 2.703,1.845) .. (3.145,1.672); \draw [white, double=black] ([out angle=134.866, in angle=-134.886] 0.552,2.198) .. (0.553,3.308); \draw [white, double=black] ([out angle=134.866, in angle=-134.886] 0.552,-0.802) .. (0.553,0.308); \draw [white, double=black] ([out angle=-54.904, in angle=54.895] 4.414,3.538) .. (4.413,1.968); \draw [white, double=black] ([out angle=-54.904, in angle=54.895] 4.414,0.538) .. (4.413,-1.032); \draw [white, double=black] ([out angle=93.215, in angle=-93.206] 2.159,1.060) .. (2.159,1.445); \draw [white, double=black] ([out angle=87.972, in angle=-87.991] 2.207,2.507) .. (2.207,3.000); \draw [white, double=black] ([out angle=87.972, in angle=-87.991] 2.207,-0.493) .. (2.207,0.000); \draw [white, double=black] ([out angle=-151.319, in angle=14.149] 3.145,0.834) .. (2.703,0.660); \draw [white, double=black] ([out angle=178.471, in angle=-4.336] 1.658,0.544) .. (1.244,0.565); \draw [white, double=black] ([out angle=107.957, in angle=-118.949] 0.714,0.982) .. (0.727,1.115); \draw [white, double=black] ([out angle=57.229, in angle=-79.486] 0.889,1.385) .. (0.913,1.510); \end{scope} \end{scope}

==> diagrams/links-1163.tex <==
\begin{scope} \clip (0,0) rectangle (6.593, 3.000); \begin{scope}[yshift=-2.713cm]  \draw [white, double=black, line width=0.045cm]([out angle=166.455, in angle=-59.324] 1.631,1.035) .. (0.501,1.869); \draw [white, double=black, line width=0.045cm]([out angle=59.295, in angle=-166.487] 0.501,0.559) .. (1.631,1.392); \draw [white, double=black, line width=0.030cm]([out angle=-33.072, in angle=153.180] 1.859,1.353) .. (2.299,1.099); \draw [white, double=black, line width=0.030cm]([out angle=-153.210, in angle=33.059] 2.299,1.328) .. (1.858,1.075); \draw [white, double=black, line width=0.032cm]([out angle=133.330, in angle=-20.908] 3.036,0.961) .. (2.474,1.337); \draw [white, double=black, line width=0.032cm]([out angle=20.945, in angle=-133.352] 2.474,1.090) .. (3.036,1.466); \draw [white, double=black, line width=0.078cm]([out angle=24.259, in angle=167.475] 3.343,1.683) .. (4.338,1.785); \draw [white, double=black, line width=0.078cm]([out angle=-86.950, in angle=92.047] 3.796,2.426) .. (3.843,1.373); \draw [white, double=black, line width=0.107cm]([out angle=-124.962, in angle=28.133] 6.043,1.926) .. (4.777,0.803); \draw [white, double=black, line width=0.107cm]([out angle=124.966, in angle=-28.110] 6.043,0.500) .. (4.777,1.623); \draw [white, double=black, line width=0.078cm]([out angle=86.945, in angle=-92.034] 3.796,0.000) .. (3.842,1.053); \draw [white, double=black, line width=0.078cm]([out angle=-24.246, in angle=-167.516] 3.343,0.743) .. (4.338,0.640); \draw [white, double=black] ([out angle=13.513, in angle=146.928] 1.631,1.392) .. (1.859,1.353); \draw [white, double=black] ([out angle=-26.790, in angle=-159.093] 2.299,1.100) .. (2.474,1.091); \draw [white, double=black] ([out angle=46.648, in angle=-155.745] 3.036,1.466) .. (3.343,1.684); \draw [white, double=black] ([out angle=-12.522, in angle=151.890] 4.338,1.785) .. (4.777,1.623); \draw [white, double=black] ([out angle=120.676, in angle=-120.677] 0.501,1.869) .. (0.501,3.560); \draw [white, double=black] ([out angle=120.676, in angle=-120.677] 0.501,-1.131) .. (0.501,0.560); \draw [white, double=black] ([out angle=-55.034, in angle=55.041] 6.043,3.500) .. (6.043,1.926); \draw [white, double=black] ([out angle=-55.034, in angle=55.041] 6.043,0.500) .. (6.043,-1.074); \draw [white, double=black] ([out angle=87.966, in angle=-87.962] 3.842,1.052) .. (3.842,1.373); \draw [white, double=black] ([out angle=93.050, in angle=-93.055] 3.796,2.426) .. (3.796,3.000); \draw [white, double=black] ([out angle=93.050, in angle=-93.055] 3.796,-0.574) .. (3.796,0.000); \draw [white, double=black] ([out angle=-151.867, in angle=12.484] 4.777,0.803) .. (4.338,0.640); \draw [white, double=black] ([out angle=155.744, in angle=-46.649] 3.343,0.744) .. (3.036,0.963); \draw [white, double=black] ([out angle=159.092, in angle=26.790] 2.474,1.337) .. (2.299,1.328); \draw [white, double=black] ([out angle=-146.941, in angle=-13.545] 1.858,1.075) .. (1.631,1.035); \end{scope} \begin{scope}[yshift=0.287cm]  \draw [white, double=black, line width=0.045cm]([out angle=166.455, in angle=-59.324] 1.631,1.035) .. (0.501,1.869); \draw [white, double=black, line width=0.045cm]([out angle=59.295, in angle=-166.487] 0.501,0.559) .. (1.631,1.392); \draw [white, double=black, line width=0.030cm]([out angle=-33.072, in angle=153.180] 1.859,1.353) .. (2.299,1.099); \draw [white, double=black, line width=0.030cm]([out angle=-153.210, in angle=33.059] 2.299,1.328) .. (1.858,1.075); \draw [white, double=black, line width=0.032cm]([out angle=133.330, in angle=-20.908] 3.036,0.961) .. (2.474,1.337); \draw [white, double=black, line width=0.032cm]([out angle=20.945, in angle=-133.352] 2.474,1.090) .. (3.036,1.466); \draw [white, double=black, line width=0.078cm]([out angle=24.259, in angle=167.475] 3.343,1.683) .. (4.338,1.785); \draw [white, double=black, line width=0.078cm]([out angle=-86.950, in angle=92.047] 3.796,2.426) .. (3.843,1.373); \draw [white, double=black, line width=0.107cm]([out angle=-124.962, in angle=28.133] 6.043,1.926) .. (4.777,0.803); \draw [white, double=black, line width=0.107cm]([out angle=124.966, in angle=-28.110] 6.043,0.500) .. (4.777,1.623); \draw [white, double=black, line width=0.078cm]([out angle=86.945, in angle=-92.034] 3.796,0.000) .. (3.842,1.053); \draw [white, double=black, line width=0.078cm]([out angle=-24.246, in angle=-167.516] 3.343,0.743) .. (4.338,0.640); \draw [white, double=black] ([out angle=13.513, in angle=146.928] 1.631,1.392) .. (1.859,1.353); \draw [white, double=black] ([out angle=-26.790, in angle=-159.093] 2.299,1.100) .. (2.474,1.091); \draw [white, double=black] ([out angle=46.648, in angle=-155.745] 3.036,1.466) .. (3.343,1.684); \draw [white, double=black] ([out angle=-12.522, in angle=151.890] 4.338,1.785) .. (4.777,1.623); \draw [white, double=black] ([out angle=120.676, in angle=-120.677] 0.501,1.869) .. (0.501,3.560); \draw [white, double=black] ([out angle=120.676, in angle=-120.677] 0.501,-1.131) .. (0.501,0.560); \draw [white, double=black] ([out angle=-55.034, in angle=55.041] 6.043,3.500) .. (6.043,1.926); \draw [white, double=black] ([out angle=-55.034, in angle=55.041] 6.043,0.500) .. (6.043,-1.074); \draw [white, double=black] ([out angle=87.966, in angle=-87.962] 3.842,1.052) .. (3.842,1.373); \draw [white, double=black] ([out angle=93.050, in angle=-93.055] 3.796,2.426) .. (3.796,3.000); \draw [white, double=black] ([out angle=93.050, in angle=-93.055] 3.796,-0.574) .. (3.796,0.000); \draw [white, double=black] ([out angle=-151.867, in angle=12.484] 4.777,0.803) .. (4.338,0.640); \draw [white, double=black] ([out angle=155.744, in angle=-46.649] 3.343,0.744) .. (3.036,0.963); \draw [white, double=black] ([out angle=159.092, in angle=26.790] 2.474,1.337) .. (2.299,1.328); \draw [white, double=black] ([out angle=-146.941, in angle=-13.545] 1.858,1.075) .. (1.631,1.035); \end{scope} \end{scope}

==> diagrams/links-1164.tex <==
\begin{scope} \clip (0,0) rectangle (5.510, 3.000); \begin{scope}[yshift=-2.874cm]  \draw [white, double=black, line width=0.092cm]([out angle=156.555, in angle=-55.991] 1.787,0.628) .. (0.540,1.664); \draw [white, double=black, line width=0.092cm]([out angle=55.986, in angle=-153.315] 0.540,0.264) .. (1.767,1.344); \draw [white, double=black, line width=0.019cm]([out angle=8.209, in angle=-143.128] 2.108,1.451) .. (2.547,1.633); \draw [white, double=black, line width=0.019cm]([out angle=-107.354, in angle=117.181] 2.424,1.720) .. (2.463,1.267); \draw [white, double=black, line width=0.017cm]([out angle=23.495, in angle=-163.936] 2.494,1.799) .. (2.748,1.890); \draw [white, double=black, line width=0.017cm]([out angle=-101.493, in angle=81.457] 2.645,1.985) .. (2.598,1.719); \draw [white, double=black, line width=0.022cm]([out angle=29.542, in angle=154.301] 2.714,2.079) .. (3.291,2.098); \draw [white, double=black, line width=0.022cm]([out angle=-77.032, in angle=60.055] 2.924,2.557) .. (2.835,1.957); \draw [white, double=black, line width=0.123cm]([out angle=-125.654, in angle=30.698] 4.952,2.122) .. (3.669,0.945); \draw [white, double=black, line width=0.123cm]([out angle=125.659, in angle=-32.633] 4.952,0.676) .. (3.685,1.879); \draw [white, double=black, line width=0.079cm]([out angle=100.832, in angle=-72.009] 2.831,0.000) .. (2.574,1.001); \draw [white, double=black, line width=0.079cm]([out angle=-2.399, in angle=-156.883] 2.216,0.530) .. (3.210,0.712); \draw [white, double=black] ([out angle=26.685, in angle=-171.791] 1.767,1.344) .. (2.108,1.451); \draw [white, double=black] ([out angle=36.883, in angle=-98.518] 2.547,1.633) .. (2.598,1.719); \draw [white, double=black] ([out angle=78.507, in angle=-150.455] 2.645,1.985) .. (2.714,2.079); \draw [white, double=black] ([out angle=-25.711, in angle=147.367] 3.291,2.099) .. (3.685,1.879); \draw [white, double=black] ([out angle=124.009, in angle=-123.994] 0.540,1.664) .. (0.540,3.265); \draw [white, double=black] ([out angle=124.009, in angle=-123.994] 0.540,-1.336) .. (0.540,0.265); \draw [white, double=black] ([out angle=-54.341, in angle=54.361] 4.952,3.676) .. (4.953,2.121); \draw [white, double=black] ([out angle=-54.341, in angle=54.361] 4.952,0.676) .. (4.953,-0.879); \draw [white, double=black] ([out angle=107.991, in angle=-62.808] 2.574,1.000) .. (2.463,1.267); \draw [white, double=black] ([out angle=72.646, in angle=-156.505] 2.424,1.720) .. (2.494,1.799); \draw [white, double=black] ([out angle=16.075, in angle=-119.958] 2.748,1.890) .. (2.834,1.958); \draw [white, double=black] ([out angle=102.968, in angle=-79.168] 2.924,2.557) .. (2.831,3.000); \draw [white, double=black] ([out angle=102.968, in angle=-79.168] 2.924,-0.443) .. (2.831,0.000); \draw [white, double=black] ([out angle=-149.302, in angle=23.117] 3.669,0.945) .. (3.210,0.712); \draw [white, double=black] ([out angle=177.582, in angle=-23.445] 2.216,0.530) .. (1.787,0.628); \end{scope} \begin{scope}[yshift=0.126cm]  \draw [white, double=black, line width=0.092cm]([out angle=156.555, in angle=-55.991] 1.787,0.628) .. (0.540,1.664); \draw [white, double=black, line width=0.092cm]([out angle=55.986, in angle=-153.315] 0.540,0.264) .. (1.767,1.344); \draw [white, double=black, line width=0.019cm]([out angle=8.209, in angle=-143.128] 2.108,1.451) .. (2.547,1.633); \draw [white, double=black, line width=0.019cm]([out angle=-107.354, in angle=117.181] 2.424,1.720) .. (2.463,1.267); \draw [white, double=black, line width=0.017cm]([out angle=23.495, in angle=-163.936] 2.494,1.799) .. (2.748,1.890); \draw [white, double=black, line width=0.017cm]([out angle=-101.493, in angle=81.457] 2.645,1.985) .. (2.598,1.719); \draw [white, double=black, line width=0.022cm]([out angle=29.542, in angle=154.301] 2.714,2.079) .. (3.291,2.098); \draw [white, double=black, line width=0.022cm]([out angle=-77.032, in angle=60.055] 2.924,2.557) .. (2.835,1.957); \draw [white, double=black, line width=0.123cm]([out angle=-125.654, in angle=30.698] 4.952,2.122) .. (3.669,0.945); \draw [white, double=black, line width=0.123cm]([out angle=125.659, in angle=-32.633] 4.952,0.676) .. (3.685,1.879); \draw [white, double=black, line width=0.079cm]([out angle=100.832, in angle=-72.009] 2.831,0.000) .. (2.574,1.001); \draw [white, double=black, line width=0.079cm]([out angle=-2.399, in angle=-156.883] 2.216,0.530) .. (3.210,0.712); \draw [white, double=black] ([out angle=26.685, in angle=-171.791] 1.767,1.344) .. (2.108,1.451); \draw [white, double=black] ([out angle=36.883, in angle=-98.518] 2.547,1.633) .. (2.598,1.719); \draw [white, double=black] ([out angle=78.507, in angle=-150.455] 2.645,1.985) .. (2.714,2.079); \draw [white, double=black] ([out angle=-25.711, in angle=147.367] 3.291,2.099) .. (3.685,1.879); \draw [white, double=black] ([out angle=124.009, in angle=-123.994] 0.540,1.664) .. (0.540,3.265); \draw [white, double=black] ([out angle=124.009, in angle=-123.994] 0.540,-1.336) .. (0.540,0.265); \draw [white, double=black] ([out angle=-54.341, in angle=54.361] 4.952,3.676) .. (4.953,2.121); \draw [white, double=black] ([out angle=-54.341, in angle=54.361] 4.952,0.676) .. (4.953,-0.879); \draw [white, double=black] ([out angle=107.991, in angle=-62.808] 2.574,1.000) .. (2.463,1.267); \draw [white, double=black] ([out angle=72.646, in angle=-156.505] 2.424,1.720) .. (2.494,1.799); \draw [white, double=black] ([out angle=16.075, in angle=-119.958] 2.748,1.890) .. (2.834,1.958); \draw [white, double=black] ([out angle=102.968, in angle=-79.168] 2.924,2.557) .. (2.831,3.000); \draw [white, double=black] ([out angle=102.968, in angle=-79.168] 2.924,-0.443) .. (2.831,0.000); \draw [white, double=black] ([out angle=-149.302, in angle=23.117] 3.669,0.945) .. (3.210,0.712); \draw [white, double=black] ([out angle=177.582, in angle=-23.445] 2.216,0.530) .. (1.787,0.628); \end{scope} \end{scope}

==> diagrams/links-1165.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.410, 3.000); \begin{scope}[yshift=-1.198cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.813, in angle=-83.848] 1.224,2.478) .. (1.029,3.586); \draw [white, double=black, line width=0.087cm]([out angle=103.813, in angle=-83.848] 1.224,-0.522) .. (1.029,0.586); \draw [white, double=black, line width=0.087cm]([out angle=33.390, in angle=-163.637] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.087cm]([out angle=33.390, in angle=-163.637] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.113cm]([out angle=125.324, in angle=-29.463] 3.356,0.089) .. (2.081,1.240); \draw [white, double=black, line width=0.113cm]([out angle=29.484, in angle=-125.315] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.087cm]([out angle=163.612, in angle=-33.382] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.087cm]([out angle=83.840, in angle=-103.807] 1.029,1.029) .. (1.224,2.137); \draw [white, double=black] ([out angle=16.339, in angle=-150.516] 1.630,0.183) .. (2.081,0.374); \draw [white, double=black] ([out angle=54.703, in angle=-54.676] 3.356,1.525) .. (3.356,3.089); \draw [white, double=black] ([out angle=54.703, in angle=-54.676] 3.356,-1.475) .. (3.356,0.089); \draw [white, double=black] ([out angle=96.152, in angle=-96.131] 1.029,0.586) .. (1.029,1.030); \draw [white, double=black] ([out angle=76.219, in angle=-76.206] 1.224,2.137) .. (1.224,2.477); \draw [white, double=black] ([out angle=150.537, in angle=-16.372] 2.081,1.240) .. (1.630,1.431); \draw [white, double=black, line width=0.003cm]([out angle=61.301, in angle=116.206] 0.296,2.388) .. (0.590,2.367); \draw [white, double=black, line width=0.003cm]([out angle=213.395, in angle=101.467] 0.618,2.715) .. (0.501,2.358); \draw [white, double=black, line width=0.002cm]([out angle=312.099, in angle=113.798] 0.525,2.333) .. (0.598,2.280); \draw [white, double=black, line width=0.002cm]([out angle=246.291, in angle=47.967] 0.598,2.335) .. (0.525,2.282); \draw [white, double=black, line width=0.003cm]([out angle=258.575, in angle=146.614] 0.501,2.257) .. (0.619,1.900); \draw [white, double=black, line width=0.003cm]([out angle=243.831, in angle=298.727] 0.590,2.248) .. (0.296,2.227); \draw [white, double=black] ([out angle=281.467, in angle=132.045] 0.501,2.358) .. (0.526,2.333); \draw [white, double=black] ([out angle=293.798, in angle=63.879] 0.598,2.280) .. (0.590,2.248); \draw [white, double=black] ([out angle=118.727, in angle=241.301] 0.296,2.227) .. (0.296,2.388); \draw [white, double=black] ([out angle=296.211, in angle=66.291] 0.590,2.367) .. (0.598,2.335); \draw [white, double=black] ([out angle=227.850, in angle=78.575] 0.526,2.282) .. (0.501,2.257); \end{scope} \begin{scope}[yshift=1.802cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.813, in angle=-83.848] 1.224,2.478) .. (1.029,3.586); \draw [white, double=black, line width=0.087cm]([out angle=103.813, in angle=-83.848] 1.224,-0.522) .. (1.029,0.586); \draw [white, double=black, line width=0.087cm]([out angle=33.390, in angle=-163.637] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.087cm]([out angle=33.390, in angle=-163.637] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.113cm]([out angle=125.324, in angle=-29.463] 3.356,0.089) .. (2.081,1.240); \draw [white, double=black, line width=0.113cm]([out angle=29.484, in angle=-125.315] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.087cm]([out angle=163.612, in angle=-33.382] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.087cm]([out angle=83.840, in angle=-103.807] 1.029,1.029) .. (1.224,2.137); \draw [white, double=black] ([out angle=16.339, in angle=-150.516] 1.630,0.183) .. (2.081,0.374); \draw [white, double=black] ([out angle=54.703, in angle=-54.676] 3.356,1.525) .. (3.356,3.089); \draw [white, double=black] ([out angle=54.703, in angle=-54.676] 3.356,-1.475) .. (3.356,0.089); \draw [white, double=black] ([out angle=96.152, in angle=-96.131] 1.029,0.586) .. (1.029,1.030); \draw [white, double=black] ([out angle=76.219, in angle=-76.206] 1.224,2.137) .. (1.224,2.477); \draw [white, double=black] ([out angle=150.537, in angle=-16.372] 2.081,1.240) .. (1.630,1.431); \draw [white, double=black, line width=0.003cm]([out angle=61.301, in angle=116.206] 0.296,2.388) .. (0.590,2.367); \draw [white, double=black, line width=0.003cm]([out angle=213.395, in angle=101.467] 0.618,2.715) .. (0.501,2.358); \draw [white, double=black, line width=0.002cm]([out angle=312.099, in angle=113.798] 0.525,2.333) .. (0.598,2.280); \draw [white, double=black, line width=0.002cm]([out angle=246.291, in angle=47.967] 0.598,2.335) .. (0.525,2.282); \draw [white, double=black, line width=0.003cm]([out angle=258.575, in angle=146.614] 0.501,2.257) .. (0.619,1.900); \draw [white, double=black, line width=0.003cm]([out angle=243.831, in angle=298.727] 0.590,2.248) .. (0.296,2.227); \draw [white, double=black] ([out angle=281.467, in angle=132.045] 0.501,2.358) .. (0.526,2.333); \draw [white, double=black] ([out angle=293.798, in angle=63.879] 0.598,2.280) .. (0.590,2.248); \draw [white, double=black] ([out angle=118.727, in angle=241.301] 0.296,2.227) .. (0.296,2.388); \draw [white, double=black] ([out angle=296.211, in angle=66.291] 0.590,2.367) .. (0.598,2.335); \draw [white, double=black] ([out angle=227.850, in angle=78.575] 0.526,2.282) .. (0.501,2.257); \end{scope} \end{scope}

==> diagrams/links-1166.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.409, 3.000); \begin{scope}[yshift=-1.198cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.783, in angle=-83.855] 1.223,2.477) .. (1.029,3.585); \draw [white, double=black, line width=0.087cm]([out angle=103.783, in angle=-83.855] 1.223,-0.523) .. (1.029,0.585); \draw [white, double=black, line width=0.087cm]([out angle=33.383, in angle=-163.614] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.087cm]([out angle=33.383, in angle=-163.614] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.113cm]([out angle=125.316, in angle=-29.474] 3.355,0.089) .. (2.081,1.240); \draw [white, double=black, line width=0.113cm]([out angle=29.459, in angle=-125.319] 2.080,0.374) .. (3.355,1.525); \draw [white, double=black, line width=0.087cm]([out angle=163.637, in angle=-33.377] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.087cm]([out angle=83.859, in angle=-103.776] 1.029,1.029) .. (1.223,2.137); \draw [white, double=black] ([out angle=16.401, in angle=-150.541] 1.630,0.184) .. (2.080,0.374); \draw [white, double=black] ([out angle=54.677, in angle=-54.684] 3.355,1.525) .. (3.355,3.089); \draw [white, double=black] ([out angle=54.677, in angle=-54.684] 3.355,-1.475) .. (3.355,0.089); \draw [white, double=black] ([out angle=96.145, in angle=-96.152] 1.029,0.585) .. (1.029,1.029); \draw [white, double=black] ([out angle=76.209, in angle=-76.208] 1.223,2.137) .. (1.223,2.477); \draw [white, double=black] ([out angle=150.526, in angle=-16.378] 2.081,1.240) .. (1.630,1.431); \draw [white, double=black, line width=0.003cm]([out angle=103.154, in angle=41.134] 0.511,2.359) .. (0.227,2.440); \draw [white, double=black, line width=0.003cm]([out angle=63.596, in angle=213.387] 0.305,2.384) .. (0.618,2.715); \draw [white, double=black, line width=0.002cm]([out angle=219.933, in angle=77.216] 0.275,2.350) .. (0.205,2.242); \draw [white, double=black, line width=0.002cm]([out angle=140.074, in angle=282.806] 0.275,2.264) .. (0.205,2.373); \draw [white, double=black, line width=0.003cm]([out angle=296.428, in angle=146.619] 0.305,2.231) .. (0.618,1.900); \draw [white, double=black, line width=0.003cm]([out angle=256.870, in angle=318.887] 0.511,2.256) .. (0.227,2.175); \draw [white, double=black] ([out angle=243.598, in angle=39.933] 0.305,2.384) .. (0.275,2.350); \draw [white, double=black] ([out angle=257.216, in angle=138.887] 0.205,2.242) .. (0.227,2.175); \draw [white, double=black] ([out angle=76.893, in angle=283.164] 0.511,2.256) .. (0.511,2.358); \draw [white, double=black] ([out angle=221.134, in angle=102.806] 0.227,2.440) .. (0.205,2.373); \draw [white, double=black] ([out angle=320.074, in angle=116.427] 0.275,2.264) .. (0.305,2.231); \end{scope} \begin{scope}[yshift=1.802cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.783, in angle=-83.855] 1.223,2.477) .. (1.029,3.585); \draw [white, double=black, line width=0.087cm]([out angle=103.783, in angle=-83.855] 1.223,-0.523) .. (1.029,0.585); \draw [white, double=black, line width=0.087cm]([out angle=33.383, in angle=-163.614] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.087cm]([out angle=33.383, in angle=-163.614] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.113cm]([out angle=125.316, in angle=-29.474] 3.355,0.089) .. (2.081,1.240); \draw [white, double=black, line width=0.113cm]([out angle=29.459, in angle=-125.319] 2.080,0.374) .. (3.355,1.525); \draw [white, double=black, line width=0.087cm]([out angle=163.637, in angle=-33.377] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.087cm]([out angle=83.859, in angle=-103.776] 1.029,1.029) .. (1.223,2.137); \draw [white, double=black] ([out angle=16.401, in angle=-150.541] 1.630,0.184) .. (2.080,0.374); \draw [white, double=black] ([out angle=54.677, in angle=-54.684] 3.355,1.525) .. (3.355,3.089); \draw [white, double=black] ([out angle=54.677, in angle=-54.684] 3.355,-1.475) .. (3.355,0.089); \draw [white, double=black] ([out angle=96.145, in angle=-96.152] 1.029,0.585) .. (1.029,1.029); \draw [white, double=black] ([out angle=76.209, in angle=-76.208] 1.223,2.137) .. (1.223,2.477); \draw [white, double=black] ([out angle=150.526, in angle=-16.378] 2.081,1.240) .. (1.630,1.431); \draw [white, double=black, line width=0.003cm]([out angle=103.154, in angle=41.134] 0.511,2.359) .. (0.227,2.440); \draw [white, double=black, line width=0.003cm]([out angle=63.596, in angle=213.387] 0.305,2.384) .. (0.618,2.715); \draw [white, double=black, line width=0.002cm]([out angle=219.933, in angle=77.216] 0.275,2.350) .. (0.205,2.242); \draw [white, double=black, line width=0.002cm]([out angle=140.074, in angle=282.806] 0.275,2.264) .. (0.205,2.373); \draw [white, double=black, line width=0.003cm]([out angle=296.428, in angle=146.619] 0.305,2.231) .. (0.618,1.900); \draw [white, double=black, line width=0.003cm]([out angle=256.870, in angle=318.887] 0.511,2.256) .. (0.227,2.175); \draw [white, double=black] ([out angle=243.598, in angle=39.933] 0.305,2.384) .. (0.275,2.350); \draw [white, double=black] ([out angle=257.216, in angle=138.887] 0.205,2.242) .. (0.227,2.175); \draw [white, double=black] ([out angle=76.893, in angle=283.164] 0.511,2.256) .. (0.511,2.358); \draw [white, double=black] ([out angle=221.134, in angle=102.806] 0.227,2.440) .. (0.205,2.373); \draw [white, double=black] ([out angle=320.074, in angle=116.427] 0.275,2.264) .. (0.305,2.231); \end{scope} \end{scope}

==> diagrams/links-1167.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.409, 3.000); \begin{scope}[yshift=-0.416cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.767, in angle=-83.854] 1.223,2.477) .. (1.029,3.584); \draw [white, double=black, line width=0.087cm]([out angle=103.767, in angle=-83.854] 1.223,-0.523) .. (1.029,0.584); \draw [white, double=black, line width=0.087cm]([out angle=33.371, in angle=-163.619] 0.618,2.714) .. (1.630,3.183); \draw [white, double=black, line width=0.087cm]([out angle=33.371, in angle=-163.619] 0.618,-0.286) .. (1.630,0.183); \draw [white, double=black, line width=0.113cm]([out angle=29.456, in angle=-125.319] 2.080,0.374) .. (3.355,1.525); \draw [white, double=black, line width=0.113cm]([out angle=-29.474, in angle=125.310] 2.080,1.240) .. (3.355,0.089); \draw [white, double=black, line width=0.087cm]([out angle=163.638, in angle=-33.382] 1.630,1.431) .. (0.618,1.899); \draw [white, double=black, line width=0.087cm]([out angle=83.861, in angle=-103.776] 1.029,1.029) .. (1.223,2.137); \draw [white, double=black] ([out angle=16.402, in angle=-150.544] 1.629,0.184) .. (2.080,0.374); \draw [white, double=black] ([out angle=54.663, in angle=-54.690] 3.354,1.525) .. (3.355,3.089); \draw [white, double=black] ([out angle=54.663, in angle=-54.690] 3.354,-1.475) .. (3.355,0.089); \draw [white, double=black] ([out angle=96.146, in angle=-96.166] 1.029,0.584) .. (1.029,1.028); \draw [white, double=black] ([out angle=76.201, in angle=-76.215] 1.223,2.137) .. (1.223,2.477); \draw [white, double=black] ([out angle=150.526, in angle=-16.374] 2.080,1.240) .. (1.629,1.431); \draw [white, double=black, line width=0.003cm]([out angle=61.290, in angle=116.193] 0.296,2.388) .. (0.590,2.366); \draw [white, double=black, line width=0.003cm]([out angle=213.376, in angle=101.455] 0.618,2.714) .. (0.501,2.358); \draw [white, double=black, line width=0.002cm]([out angle=312.088, in angle=113.787] 0.525,2.332) .. (0.598,2.279); \draw [white, double=black, line width=0.002cm]([out angle=246.279, in angle=47.957] 0.598,2.334) .. (0.525,2.281); \draw [white, double=black, line width=0.003cm]([out angle=258.566, in angle=146.614] 0.501,2.256) .. (0.618,1.900); \draw [white, double=black, line width=0.003cm]([out angle=243.823, in angle=298.719] 0.590,2.247) .. (0.296,2.226); \draw [white, double=black] ([out angle=281.455, in angle=132.037] 0.501,2.358) .. (0.525,2.332); \draw [white, double=black] ([out angle=293.787, in angle=63.869] 0.598,2.279) .. (0.590,2.247); \draw [white, double=black] ([out angle=118.719, in angle=241.290] 0.296,2.226) .. (0.296,2.388); \draw [white, double=black] ([out angle=296.199, in angle=66.279] 0.590,2.366) .. (0.598,2.334); \draw [white, double=black] ([out angle=227.846, in angle=78.566] 0.525,2.282) .. (0.501,2.256); \end{scope} \begin{scope}[yshift=2.584cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.767, in angle=-83.854] 1.223,2.477) .. (1.029,3.584); \draw [white, double=black, line width=0.087cm]([out angle=103.767, in angle=-83.854] 1.223,-0.523) .. (1.029,0.584); \draw [white, double=black, line width=0.087cm]([out angle=33.371, in angle=-163.619] 0.618,2.714) .. (1.630,3.183); \draw [white, double=black, line width=0.087cm]([out angle=33.371, in angle=-163.619] 0.618,-0.286) .. (1.630,0.183); \draw [white, double=black, line width=0.113cm]([out angle=29.456, in angle=-125.319] 2.080,0.374) .. (3.355,1.525); \draw [white, double=black, line width=0.113cm]([out angle=-29.474, in angle=125.310] 2.080,1.240) .. (3.355,0.089); \draw [white, double=black, line width=0.087cm]([out angle=163.638, in angle=-33.382] 1.630,1.431) .. (0.618,1.899); \draw [white, double=black, line width=0.087cm]([out angle=83.861, in angle=-103.776] 1.029,1.029) .. (1.223,2.137); \draw [white, double=black] ([out angle=16.402, in angle=-150.544] 1.629,0.184) .. (2.080,0.374); \draw [white, double=black] ([out angle=54.663, in angle=-54.690] 3.354,1.525) .. (3.355,3.089); \draw [white, double=black] ([out angle=54.663, in angle=-54.690] 3.354,-1.475) .. (3.355,0.089); \draw [white, double=black] ([out angle=96.146, in angle=-96.166] 1.029,0.584) .. (1.029,1.028); \draw [white, double=black] ([out angle=76.201, in angle=-76.215] 1.223,2.137) .. (1.223,2.477); \draw [white, double=black] ([out angle=150.526, in angle=-16.374] 2.080,1.240) .. (1.629,1.431); \draw [white, double=black, line width=0.003cm]([out angle=61.290, in angle=116.193] 0.296,2.388) .. (0.590,2.366); \draw [white, double=black, line width=0.003cm]([out angle=213.376, in angle=101.455] 0.618,2.714) .. (0.501,2.358); \draw [white, double=black, line width=0.002cm]([out angle=312.088, in angle=113.787] 0.525,2.332) .. (0.598,2.279); \draw [white, double=black, line width=0.002cm]([out angle=246.279, in angle=47.957] 0.598,2.334) .. (0.525,2.281); \draw [white, double=black, line width=0.003cm]([out angle=258.566, in angle=146.614] 0.501,2.256) .. (0.618,1.900); \draw [white, double=black, line width=0.003cm]([out angle=243.823, in angle=298.719] 0.590,2.247) .. (0.296,2.226); \draw [white, double=black] ([out angle=281.455, in angle=132.037] 0.501,2.358) .. (0.525,2.332); \draw [white, double=black] ([out angle=293.787, in angle=63.869] 0.598,2.279) .. (0.590,2.247); \draw [white, double=black] ([out angle=118.719, in angle=241.290] 0.296,2.226) .. (0.296,2.388); \draw [white, double=black] ([out angle=296.199, in angle=66.279] 0.590,2.366) .. (0.598,2.334); \draw [white, double=black] ([out angle=227.846, in angle=78.566] 0.525,2.282) .. (0.501,2.256); \end{scope} \end{scope}

==> diagrams/links-1168.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.410, 3.000); \begin{scope}[yshift=-1.198cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.799, in angle=-83.850] 1.224,2.477) .. (1.029,3.585); \draw [white, double=black, line width=0.087cm]([out angle=103.799, in angle=-83.850] 1.224,-0.523) .. (1.029,0.585); \draw [white, double=black, line width=0.087cm]([out angle=33.384, in angle=-163.631] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.087cm]([out angle=33.384, in angle=-163.631] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.113cm]([out angle=29.475, in angle=-125.316] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.113cm]([out angle=-29.466, in angle=125.320] 2.081,1.240) .. (3.356,0.089); \draw [white, double=black, line width=0.087cm]([out angle=163.620, in angle=-33.382] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.087cm]([out angle=83.846, in angle=-103.798] 1.029,1.029) .. (1.224,2.137); \draw [white, double=black] ([out angle=16.358, in angle=-150.525] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=54.691, in angle=-54.680] 3.356,1.525) .. (3.356,3.089); \draw [white, double=black] ([out angle=54.691, in angle=-54.680] 3.356,-1.475) .. (3.356,0.089); \draw [white, double=black] ([out angle=96.150, in angle=-96.142] 1.029,0.585) .. (1.029,1.029); \draw [white, double=black] ([out angle=76.214, in angle=-76.209] 1.224,2.137) .. (1.224,2.477); \draw [white, double=black] ([out angle=150.534, in angle=-16.373] 2.081,1.240) .. (1.630,1.431); \draw [white, double=black, line width=0.003cm]([out angle=103.161, in angle=41.142] 0.511,2.359) .. (0.227,2.440); \draw [white, double=black, line width=0.003cm]([out angle=63.608, in angle=213.391] 0.305,2.384) .. (0.618,2.715); \draw [white, double=black, line width=0.002cm]([out angle=219.930, in angle=77.218] 0.275,2.350) .. (0.205,2.242); \draw [white, double=black, line width=0.002cm]([out angle=140.074, in angle=282.811] 0.275,2.264) .. (0.205,2.373); \draw [white, double=black, line width=0.003cm]([out angle=296.425, in angle=146.612] 0.305,2.231) .. (0.619,1.900); \draw [white, double=black, line width=0.003cm]([out angle=256.871, in angle=318.886] 0.511,2.256) .. (0.227,2.175); \draw [white, double=black] ([out angle=243.611, in angle=39.930] 0.305,2.384) .. (0.275,2.350); \draw [white, double=black] ([out angle=257.218, in angle=138.886] 0.205,2.242) .. (0.227,2.175); \draw [white, double=black] ([out angle=76.909, in angle=283.177] 0.511,2.256) .. (0.511,2.358); \draw [white, double=black] ([out angle=221.142, in angle=102.811] 0.227,2.440) .. (0.205,2.373); \draw [white, double=black] ([out angle=320.074, in angle=116.424] 0.275,2.264) .. (0.305,2.231); \end{scope} \begin{scope}[yshift=1.802cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.799, in angle=-83.850] 1.224,2.477) .. (1.029,3.585); \draw [white, double=black, line width=0.087cm]([out angle=103.799, in angle=-83.850] 1.224,-0.523) .. (1.029,0.585); \draw [white, double=black, line width=0.087cm]([out angle=33.384, in angle=-163.631] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.087cm]([out angle=33.384, in angle=-163.631] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.113cm]([out angle=29.475, in angle=-125.316] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.113cm]([out angle=-29.466, in angle=125.320] 2.081,1.240) .. (3.356,0.089); \draw [white, double=black, line width=0.087cm]([out angle=163.620, in angle=-33.382] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.087cm]([out angle=83.846, in angle=-103.798] 1.029,1.029) .. (1.224,2.137); \draw [white, double=black] ([out angle=16.358, in angle=-150.525] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=54.691, in angle=-54.680] 3.356,1.525) .. (3.356,3.089); \draw [white, double=black] ([out angle=54.691, in angle=-54.680] 3.356,-1.475) .. (3.356,0.089); \draw [white, double=black] ([out angle=96.150, in angle=-96.142] 1.029,0.585) .. (1.029,1.029); \draw [white, double=black] ([out angle=76.214, in angle=-76.209] 1.224,2.137) .. (1.224,2.477); \draw [white, double=black] ([out angle=150.534, in angle=-16.373] 2.081,1.240) .. (1.630,1.431); \draw [white, double=black, line width=0.003cm]([out angle=103.161, in angle=41.142] 0.511,2.359) .. (0.227,2.440); \draw [white, double=black, line width=0.003cm]([out angle=63.608, in angle=213.391] 0.305,2.384) .. (0.618,2.715); \draw [white, double=black, line width=0.002cm]([out angle=219.930, in angle=77.218] 0.275,2.350) .. (0.205,2.242); \draw [white, double=black, line width=0.002cm]([out angle=140.074, in angle=282.811] 0.275,2.264) .. (0.205,2.373); \draw [white, double=black, line width=0.003cm]([out angle=296.425, in angle=146.612] 0.305,2.231) .. (0.619,1.900); \draw [white, double=black, line width=0.003cm]([out angle=256.871, in angle=318.886] 0.511,2.256) .. (0.227,2.175); \draw [white, double=black] ([out angle=243.611, in angle=39.930] 0.305,2.384) .. (0.275,2.350); \draw [white, double=black] ([out angle=257.218, in angle=138.886] 0.205,2.242) .. (0.227,2.175); \draw [white, double=black] ([out angle=76.909, in angle=283.177] 0.511,2.256) .. (0.511,2.358); \draw [white, double=black] ([out angle=221.142, in angle=102.811] 0.227,2.440) .. (0.205,2.373); \draw [white, double=black] ([out angle=320.074, in angle=116.424] 0.275,2.264) .. (0.305,2.231); \end{scope} \end{scope}

==> diagrams/links-1169.tex <==
\begin{scope} \clip (0,0) rectangle (6.288, 3.000); \begin{scope}[yshift=-2.552cm]  \draw [white, double=black, line width=0.057cm]([out angle=163.483, in angle=-58.094] 1.692,0.856) .. (0.516,1.752); \draw [white, double=black, line width=0.057cm]([out angle=58.106, in angle=-163.460] 0.516,0.410) .. (1.692,1.306); \draw [white, double=black, line width=0.052cm]([out angle=-26.372, in angle=135.706] 1.991,1.280) .. (2.714,0.767); \draw [white, double=black, line width=0.052cm]([out angle=-133.582, in angle=26.339] 2.702,1.406) .. (1.991,0.882); \draw [white, double=black, line width=0.081cm]([out angle=-28.804, in angle=-175.532] 3.071,3.503) .. (4.060,3.289); \draw [white, double=black, line width=0.081cm]([out angle=-28.804, in angle=-175.532] 3.071,0.503) .. (4.060,0.289); \draw [white, double=black, line width=0.081cm]([out angle=-105.588, in angle=80.277] 3.675,3.757) .. (3.444,2.728); \draw [white, double=black, line width=0.081cm]([out angle=-105.588, in angle=80.277] 3.675,0.757) .. (3.444,-0.272); \draw [white, double=black, line width=0.095cm]([out angle=124.220, in angle=-27.004] 5.745,0.049) .. (4.510,1.138); \draw [white, double=black, line width=0.095cm]([out angle=24.406, in angle=-124.216] 4.493,0.401) .. (5.745,1.455); \draw [white, double=black, line width=0.029cm]([out angle=69.075, in angle=-71.644] 3.767,1.033) .. (3.779,1.570); \draw [white, double=black, line width=0.029cm]([out angle=-25.076, in angle=170.927] 3.611,1.421) .. (4.151,1.255); \draw [white, double=black, line width=0.030cm]([out angle=117.465, in angle=-96.686] 3.500,1.527) .. (3.372,2.224); \draw [white, double=black, line width=0.030cm]([out angle=32.003, in angle=154.988] 3.014,1.659) .. (3.664,1.699); \draw [white, double=black] ([out angle=16.540, in angle=153.628] 1.692,1.306) .. (1.991,1.280); \draw [white, double=black] ([out angle=-44.289, in angle=151.210] 2.714,0.768) .. (3.071,0.504); \draw [white, double=black] ([out angle=4.468, in angle=-155.594] 4.060,3.289) .. (4.493,3.401); \draw [white, double=black] ([out angle=4.468, in angle=-155.594] 4.060,0.289) .. (4.493,0.401); \draw [white, double=black] ([out angle=121.906, in angle=-121.885] 0.516,1.752) .. (0.516,3.410); \draw [white, double=black] ([out angle=121.906, in angle=-121.885] 0.516,-1.248) .. (0.516,0.410); \draw [white, double=black] ([out angle=55.801, in angle=-55.780] 5.746,1.455) .. (5.745,3.050); \draw [white, double=black] ([out angle=55.801, in angle=-55.780] 5.746,-1.545) .. (5.745,0.050); \draw [white, double=black] ([out angle=74.412, in angle=-110.910] 3.675,0.756) .. (3.767,1.034); \draw [white, double=black] ([out angle=108.356, in angle=-25.012] 3.779,1.570) .. (3.664,1.699); \draw [white, double=black] ([out angle=-147.987, in angle=46.418] 3.014,1.660) .. (2.702,1.406); \draw [white, double=black] ([out angle=-153.661, in angle=-16.517] 1.991,0.882) .. (1.692,0.856); \draw [white, double=black] ([out angle=83.314, in angle=-99.723] 3.372,2.224) .. (3.444,2.728); \draw [white, double=black] ([out angle=152.996, in angle=-9.087] 4.510,1.138) .. (4.150,1.255); \draw [white, double=black] ([out angle=154.924, in angle=-62.535] 3.610,1.421) .. (3.500,1.527); \end{scope} \begin{scope}[yshift=0.448cm]  \draw [white, double=black, line width=0.057cm]([out angle=163.483, in angle=-58.094] 1.692,0.856) .. (0.516,1.752); \draw [white, double=black, line width=0.057cm]([out angle=58.106, in angle=-163.460] 0.516,0.410) .. (1.692,1.306); \draw [white, double=black, line width=0.052cm]([out angle=-26.372, in angle=135.706] 1.991,1.280) .. (2.714,0.767); \draw [white, double=black, line width=0.052cm]([out angle=-133.582, in angle=26.339] 2.702,1.406) .. (1.991,0.882); \draw [white, double=black, line width=0.081cm]([out angle=-28.804, in angle=-175.532] 3.071,3.503) .. (4.060,3.289); \draw [white, double=black, line width=0.081cm]([out angle=-28.804, in angle=-175.532] 3.071,0.503) .. (4.060,0.289); \draw [white, double=black, line width=0.081cm]([out angle=-105.588, in angle=80.277] 3.675,3.757) .. (3.444,2.728); \draw [white, double=black, line width=0.081cm]([out angle=-105.588, in angle=80.277] 3.675,0.757) .. (3.444,-0.272); \draw [white, double=black, line width=0.095cm]([out angle=124.220, in angle=-27.004] 5.745,0.049) .. (4.510,1.138); \draw [white, double=black, line width=0.095cm]([out angle=24.406, in angle=-124.216] 4.493,0.401) .. (5.745,1.455); \draw [white, double=black, line width=0.029cm]([out angle=69.075, in angle=-71.644] 3.767,1.033) .. (3.779,1.570); \draw [white, double=black, line width=0.029cm]([out angle=-25.076, in angle=170.927] 3.611,1.421) .. (4.151,1.255); \draw [white, double=black, line width=0.030cm]([out angle=117.465, in angle=-96.686] 3.500,1.527) .. (3.372,2.224); \draw [white, double=black, line width=0.030cm]([out angle=32.003, in angle=154.988] 3.014,1.659) .. (3.664,1.699); \draw [white, double=black] ([out angle=16.540, in angle=153.628] 1.692,1.306) .. (1.991,1.280); \draw [white, double=black] ([out angle=-44.289, in angle=151.210] 2.714,0.768) .. (3.071,0.504); \draw [white, double=black] ([out angle=4.468, in angle=-155.594] 4.060,3.289) .. (4.493,3.401); \draw [white, double=black] ([out angle=4.468, in angle=-155.594] 4.060,0.289) .. (4.493,0.401); \draw [white, double=black] ([out angle=121.906, in angle=-121.885] 0.516,1.752) .. (0.516,3.410); \draw [white, double=black] ([out angle=121.906, in angle=-121.885] 0.516,-1.248) .. (0.516,0.410); \draw [white, double=black] ([out angle=55.801, in angle=-55.780] 5.746,1.455) .. (5.745,3.050); \draw [white, double=black] ([out angle=55.801, in angle=-55.780] 5.746,-1.545) .. (5.745,0.050); \draw [white, double=black] ([out angle=74.412, in angle=-110.910] 3.675,0.756) .. (3.767,1.034); \draw [white, double=black] ([out angle=108.356, in angle=-25.012] 3.779,1.570) .. (3.664,1.699); \draw [white, double=black] ([out angle=-147.987, in angle=46.418] 3.014,1.660) .. (2.702,1.406); \draw [white, double=black] ([out angle=-153.661, in angle=-16.517] 1.991,0.882) .. (1.692,0.856); \draw [white, double=black] ([out angle=83.314, in angle=-99.723] 3.372,2.224) .. (3.444,2.728); \draw [white, double=black] ([out angle=152.996, in angle=-9.087] 4.510,1.138) .. (4.150,1.255); \draw [white, double=black] ([out angle=154.924, in angle=-62.535] 3.610,1.421) .. (3.500,1.527); \end{scope} \end{scope}

==> diagrams/links-117.tex <==
 \draw [white, double=black, line width=0.041cm]([out angle=-116.693, in angle=-63.293] 0.316,1.333) .. (-0.316,1.333); \draw [white, double=black, line width=0.041cm]([out angle=90.005, in angle=-90.006] 0.000,0.000) .. (0.000,1.408); \draw [white, double=black, line width=0.001cm]([out angle=-130.247, in angle=-65.750] 0.010,1.493) .. (-0.006,1.496); \draw [white, double=black, line width=0.001cm]([out angle=89.977, in angle=-105.016] 0.000,1.467) .. (0.004,1.496); \draw [white, double=black, line width=0.000cm]([out angle=63.611, in angle=-158.318] -0.001,1.499) .. (0.002,1.501); \draw [white, double=black, line width=0.000cm]([out angle=-63.635, in angle=158.494] -0.001,1.502) .. (0.002,1.500); \draw [white, double=black, line width=0.000cm]([out angle=-95.213, in angle=14.772] 0.000,1.503) .. (-0.002,1.500); \draw [white, double=black, line width=0.000cm]([out angle=95.280, in angle=-14.772] 0.000,1.498) .. (-0.002,1.501); \draw [white, double=black, line width=0.001cm]([out angle=105.029, in angle=-89.982] 0.004,1.504) .. (0.000,1.533); \draw [white, double=black, line width=0.001cm]([out angle=65.763, in angle=130.253] -0.006,1.505) .. (0.010,1.507); \draw [white, double=black, line width=0.041cm]([out angle=90.019, in angle=-90.004] 0.000,1.592) .. (0.000,3.001); \draw [white, double=black, line width=0.041cm]([out angle=63.304, in angle=116.705] -0.316,1.667) .. (0.317,1.668); \draw [white, double=black] ([out angle=89.994, in angle=-90.023] -0.000,1.408) .. (0.000,1.467); \draw [white, double=black] ([out angle=74.984, in angle=-116.389] -0.000,1.496) .. (0.001,1.499); \draw [white, double=black] ([out angle=21.682, in angle=165.228] -0.000,1.501) .. (0.000,1.501); \draw [white, double=black] ([out angle=-84.720, in angle=49.753] -0.000,1.498) .. (-0.001,1.493); \draw [white, double=black] ([out angle=114.250, in angle=-114.237] 0.002,1.496) .. (0.002,1.505); \draw [white, double=black] ([out angle=-49.747, in angle=84.787] -0.001,1.507) .. (-0.000,1.503); \draw [white, double=black] ([out angle=-165.228, in angle=-21.506] 0.000,1.500) .. (-0.000,1.500); \draw [white, double=black] ([out angle=116.365, in angle=-74.971] 0.001,1.502) .. (-0.000,1.504); \draw [white, double=black] ([out angle=90.018, in angle=-89.981] 0.000,1.533) .. (-0.000,1.592); \draw [white, double=black] ([out angle=-63.295, in angle=63.307] -0.084,1.668) .. (-0.084,1.333); \draw [white, double=black] ([out angle=116.708, in angle=-116.691] 0.084,1.334) .. (0.084,1.668);

==> diagrams/links-1170.tex <==
\begin{scope} \clip (0,0) rectangle (4.916, 3.000); \begin{scope}[yshift=-1.878cm]  \draw [white, double=black, line width=0.052cm]([out angle=164.595, in angle=-58.531] 1.670,0.675) .. (0.511,1.547); \draw [white, double=black, line width=0.052cm]([out angle=58.540, in angle=-164.576] 0.511,0.216) .. (1.670,1.089); \draw [white, double=black, line width=0.046cm]([out angle=-28.890, in angle=141.469] 1.942,1.057) .. (2.544,0.656); \draw [white, double=black, line width=0.046cm]([out angle=-141.946, in angle=28.860] 2.546,1.106) .. (1.942,0.707); \draw [white, double=black, line width=0.049cm]([out angle=-13.739, in angle=-162.428] 2.812,0.525) .. (3.425,0.545); \draw [white, double=black, line width=0.049cm]([out angle=-91.419, in angle=111.470] 3.129,0.767) .. (3.238,0.153); \draw [white, double=black, line width=0.056cm]([out angle=92.814, in angle=-36.189] 4.054,0.359) .. (3.685,1.044); \draw [white, double=black, line width=0.056cm]([out angle=22.886, in angle=-137.078] 3.636,0.622) .. (4.349,1.083); \draw [white, double=black, line width=0.078cm]([out angle=51.343, in angle=-106.488] 3.483,1.989) .. (4.011,3.000); \draw [white, double=black, line width=0.078cm]([out angle=51.343, in angle=-106.488] 3.483,-1.011) .. (4.011,0.000); \draw [white, double=black, line width=0.078cm]([out angle=-44.896, in angle=142.109] 3.435,2.853) .. (4.305,2.086); \draw [white, double=black, line width=0.078cm]([out angle=-44.896, in angle=142.109] 3.435,-0.147) .. (4.305,-0.914); \draw [white, double=black, line width=0.051cm]([out angle=86.758, in angle=-110.904] 3.138,0.970) .. (3.280,1.635); \draw [white, double=black, line width=0.051cm]([out angle=12.888, in angle=155.335] 2.822,1.236) .. (3.470,1.170); \draw [white, double=black] ([out angle=15.424, in angle=151.110] 1.670,1.089) .. (1.942,1.057); \draw [white, double=black] ([out angle=-38.520, in angle=166.261] 2.543,0.657) .. (2.812,0.525); \draw [white, double=black] ([out angle=17.571, in angle=-157.114] 3.425,0.544) .. (3.636,0.622); \draw [white, double=black] ([out angle=121.469, in angle=-121.443] 0.511,1.547) .. (0.510,3.217); \draw [white, double=black] ([out angle=121.469, in angle=-121.443] 0.511,-1.453) .. (0.510,0.217); \draw [white, double=black] ([out angle=42.946, in angle=-37.891] 4.349,1.083) .. (4.305,2.086); \draw [white, double=black] ([out angle=73.512, in angle=-87.186] 4.011,0.000) .. (4.054,0.359); \draw [white, double=black] ([out angle=143.811, in angle=-24.691] 3.685,1.044) .. (3.470,1.170); \draw [white, double=black] ([out angle=-167.114, in angle=38.054] 2.822,1.237) .. (2.546,1.106); \draw [white, double=black] ([out angle=-151.140, in angle=-15.405] 1.942,0.707) .. (1.670,0.675); \draw [white, double=black] ([out angle=69.096, in angle=-128.657] 3.280,1.634) .. (3.483,1.989); \draw [white, double=black] ([out angle=135.104, in angle=-68.527] 3.435,2.853) .. (3.238,3.152); \draw [white, double=black] ([out angle=135.104, in angle=-68.527] 3.435,-0.147) .. (3.238,0.152); \draw [white, double=black] ([out angle=88.580, in angle=-93.257] 3.130,0.766) .. (3.138,0.971); \end{scope} \begin{scope}[yshift=1.122cm]  \draw [white, double=black, line width=0.052cm]([out angle=164.595, in angle=-58.531] 1.670,0.675) .. (0.511,1.547); \draw [white, double=black, line width=0.052cm]([out angle=58.540, in angle=-164.576] 0.511,0.216) .. (1.670,1.089); \draw [white, double=black, line width=0.046cm]([out angle=-28.890, in angle=141.469] 1.942,1.057) .. (2.544,0.656); \draw [white, double=black, line width=0.046cm]([out angle=-141.946, in angle=28.860] 2.546,1.106) .. (1.942,0.707); \draw [white, double=black, line width=0.049cm]([out angle=-13.739, in angle=-162.428] 2.812,0.525) .. (3.425,0.545); \draw [white, double=black, line width=0.049cm]([out angle=-91.419, in angle=111.470] 3.129,0.767) .. (3.238,0.153); \draw [white, double=black, line width=0.056cm]([out angle=92.814, in angle=-36.189] 4.054,0.359) .. (3.685,1.044); \draw [white, double=black, line width=0.056cm]([out angle=22.886, in angle=-137.078] 3.636,0.622) .. (4.349,1.083); \draw [white, double=black, line width=0.078cm]([out angle=51.343, in angle=-106.488] 3.483,1.989) .. (4.011,3.000); \draw [white, double=black, line width=0.078cm]([out angle=51.343, in angle=-106.488] 3.483,-1.011) .. (4.011,0.000); \draw [white, double=black, line width=0.078cm]([out angle=-44.896, in angle=142.109] 3.435,2.853) .. (4.305,2.086); \draw [white, double=black, line width=0.078cm]([out angle=-44.896, in angle=142.109] 3.435,-0.147) .. (4.305,-0.914); \draw [white, double=black, line width=0.051cm]([out angle=86.758, in angle=-110.904] 3.138,0.970) .. (3.280,1.635); \draw [white, double=black, line width=0.051cm]([out angle=12.888, in angle=155.335] 2.822,1.236) .. (3.470,1.170); \draw [white, double=black] ([out angle=15.424, in angle=151.110] 1.670,1.089) .. (1.942,1.057); \draw [white, double=black] ([out angle=-38.520, in angle=166.261] 2.543,0.657) .. (2.812,0.525); \draw [white, double=black] ([out angle=17.571, in angle=-157.114] 3.425,0.544) .. (3.636,0.622); \draw [white, double=black] ([out angle=121.469, in angle=-121.443] 0.511,1.547) .. (0.510,3.217); \draw [white, double=black] ([out angle=121.469, in angle=-121.443] 0.511,-1.453) .. (0.510,0.217); \draw [white, double=black] ([out angle=42.946, in angle=-37.891] 4.349,1.083) .. (4.305,2.086); \draw [white, double=black] ([out angle=73.512, in angle=-87.186] 4.011,0.000) .. (4.054,0.359); \draw [white, double=black] ([out angle=143.811, in angle=-24.691] 3.685,1.044) .. (3.470,1.170); \draw [white, double=black] ([out angle=-167.114, in angle=38.054] 2.822,1.237) .. (2.546,1.106); \draw [white, double=black] ([out angle=-151.140, in angle=-15.405] 1.942,0.707) .. (1.670,0.675); \draw [white, double=black] ([out angle=69.096, in angle=-128.657] 3.280,1.634) .. (3.483,1.989); \draw [white, double=black] ([out angle=135.104, in angle=-68.527] 3.435,2.853) .. (3.238,3.152); \draw [white, double=black] ([out angle=135.104, in angle=-68.527] 3.435,-0.147) .. (3.238,0.152); \draw [white, double=black] ([out angle=88.580, in angle=-93.257] 3.130,0.766) .. (3.138,0.971); \end{scope} \end{scope}

==> diagrams/links-1171.tex <==
\begin{scope} \clip (0,0) rectangle (4.916, 3.000); \begin{scope}[yshift=-1.878cm]  \draw [white, double=black, line width=0.052cm]([out angle=164.598, in angle=-58.531] 1.670,0.675) .. (0.511,1.547); \draw [white, double=black, line width=0.052cm]([out angle=58.543, in angle=-164.575] 0.511,0.217) .. (1.670,1.089); \draw [white, double=black, line width=0.046cm]([out angle=-28.890, in angle=141.475] 1.942,1.057) .. (2.544,0.656); \draw [white, double=black, line width=0.046cm]([out angle=-141.949, in angle=28.862] 2.545,1.106) .. (1.942,0.707); \draw [white, double=black, line width=0.049cm]([out angle=-13.739, in angle=-162.426] 2.812,0.524) .. (3.424,0.545); \draw [white, double=black, line width=0.049cm]([out angle=-91.416, in angle=111.470] 3.129,0.767) .. (3.238,0.153); \draw [white, double=black, line width=0.056cm]([out angle=92.812, in angle=-36.189] 4.054,0.359) .. (3.685,1.044); \draw [white, double=black, line width=0.056cm]([out angle=22.884, in angle=-137.077] 3.635,0.622) .. (4.348,1.083); \draw [white, double=black, line width=0.078cm]([out angle=51.338, in angle=-106.490] 3.483,1.989) .. (4.011,3.000); \draw [white, double=black, line width=0.078cm]([out angle=51.338, in angle=-106.490] 3.483,-1.011) .. (4.011,0.000); \draw [white, double=black, line width=0.078cm]([out angle=-44.899, in angle=142.107] 3.434,2.853) .. (4.304,2.086); \draw [white, double=black, line width=0.078cm]([out angle=-44.899, in angle=142.107] 3.434,-0.147) .. (4.304,-0.914); \draw [white, double=black, line width=0.051cm]([out angle=86.753, in angle=-110.896] 3.138,0.970) .. (3.280,1.635); \draw [white, double=black, line width=0.051cm]([out angle=12.884, in angle=155.329] 2.822,1.237) .. (3.470,1.170); \draw [white, double=black] ([out angle=15.425, in angle=151.110] 1.670,1.089) .. (1.942,1.057); \draw [white, double=black] ([out angle=-38.522, in angle=166.261] 2.543,0.656) .. (2.812,0.524); \draw [white, double=black] ([out angle=17.568, in angle=-157.116] 3.425,0.544) .. (3.635,0.622); \draw [white, double=black] ([out angle=121.469, in angle=-121.447] 0.511,1.547) .. (0.510,3.217); \draw [white, double=black] ([out angle=121.469, in angle=-121.447] 0.511,-1.453) .. (0.510,0.217); \draw [white, double=black] ([out angle=42.941, in angle=-37.893] 4.349,1.083) .. (4.304,2.086); \draw [white, double=black] ([out angle=73.510, in angle=-87.188] 4.011,0.000) .. (4.054,0.359); \draw [white, double=black] ([out angle=143.811, in angle=-24.690] 3.685,1.044) .. (3.470,1.170); \draw [white, double=black] ([out angle=-167.118, in angle=38.051] 2.822,1.237) .. (2.545,1.106); \draw [white, double=black] ([out angle=-151.138, in angle=-15.402] 1.942,0.707) .. (1.670,0.675); \draw [white, double=black] ([out angle=69.104, in angle=-128.662] 3.280,1.635) .. (3.483,1.989); \draw [white, double=black] ([out angle=135.101, in angle=-68.533] 3.434,2.853) .. (3.238,3.152); \draw [white, double=black] ([out angle=135.101, in angle=-68.533] 3.434,-0.147) .. (3.238,0.152); \draw [white, double=black] ([out angle=88.578, in angle=-93.257] 3.129,0.766) .. (3.138,0.971); \end{scope} \begin{scope}[yshift=1.122cm]  \draw [white, double=black, line width=0.052cm]([out angle=164.598, in angle=-58.531] 1.670,0.675) .. (0.511,1.547); \draw [white, double=black, line width=0.052cm]([out angle=58.543, in angle=-164.575] 0.511,0.217) .. (1.670,1.089); \draw [white, double=black, line width=0.046cm]([out angle=-28.890, in angle=141.475] 1.942,1.057) .. (2.544,0.656); \draw [white, double=black, line width=0.046cm]([out angle=-141.949, in angle=28.862] 2.545,1.106) .. (1.942,0.707); \draw [white, double=black, line width=0.049cm]([out angle=-13.739, in angle=-162.426] 2.812,0.524) .. (3.424,0.545); \draw [white, double=black, line width=0.049cm]([out angle=-91.416, in angle=111.470] 3.129,0.767) .. (3.238,0.153); \draw [white, double=black, line width=0.056cm]([out angle=92.812, in angle=-36.189] 4.054,0.359) .. (3.685,1.044); \draw [white, double=black, line width=0.056cm]([out angle=22.884, in angle=-137.077] 3.635,0.622) .. (4.348,1.083); \draw [white, double=black, line width=0.078cm]([out angle=51.338, in angle=-106.490] 3.483,1.989) .. (4.011,3.000); \draw [white, double=black, line width=0.078cm]([out angle=51.338, in angle=-106.490] 3.483,-1.011) .. (4.011,0.000); \draw [white, double=black, line width=0.078cm]([out angle=-44.899, in angle=142.107] 3.434,2.853) .. (4.304,2.086); \draw [white, double=black, line width=0.078cm]([out angle=-44.899, in angle=142.107] 3.434,-0.147) .. (4.304,-0.914); \draw [white, double=black, line width=0.051cm]([out angle=86.753, in angle=-110.896] 3.138,0.970) .. (3.280,1.635); \draw [white, double=black, line width=0.051cm]([out angle=12.884, in angle=155.329] 2.822,1.237) .. (3.470,1.170); \draw [white, double=black] ([out angle=15.425, in angle=151.110] 1.670,1.089) .. (1.942,1.057); \draw [white, double=black] ([out angle=-38.522, in angle=166.261] 2.543,0.656) .. (2.812,0.524); \draw [white, double=black] ([out angle=17.568, in angle=-157.116] 3.425,0.544) .. (3.635,0.622); \draw [white, double=black] ([out angle=121.469, in angle=-121.447] 0.511,1.547) .. (0.510,3.217); \draw [white, double=black] ([out angle=121.469, in angle=-121.447] 0.511,-1.453) .. (0.510,0.217); \draw [white, double=black] ([out angle=42.941, in angle=-37.893] 4.349,1.083) .. (4.304,2.086); \draw [white, double=black] ([out angle=73.510, in angle=-87.188] 4.011,0.000) .. (4.054,0.359); \draw [white, double=black] ([out angle=143.811, in angle=-24.690] 3.685,1.044) .. (3.470,1.170); \draw [white, double=black] ([out angle=-167.118, in angle=38.051] 2.822,1.237) .. (2.545,1.106); \draw [white, double=black] ([out angle=-151.138, in angle=-15.402] 1.942,0.707) .. (1.670,0.675); \draw [white, double=black] ([out angle=69.104, in angle=-128.662] 3.280,1.635) .. (3.483,1.989); \draw [white, double=black] ([out angle=135.101, in angle=-68.533] 3.434,2.853) .. (3.238,3.152); \draw [white, double=black] ([out angle=135.101, in angle=-68.533] 3.434,-0.147) .. (3.238,0.152); \draw [white, double=black] ([out angle=88.578, in angle=-93.257] 3.129,0.766) .. (3.138,0.971); \end{scope} \end{scope}

==> diagrams/links-1172.tex <==
\begin{scope} \clip (0,0) rectangle (6.383, 3.000); \begin{scope}[yshift=-0.333cm]  \draw [white, double=black, line width=0.063cm]([out angle=161.959, in angle=-57.556] 1.719,0.590) .. (0.522,1.518); \draw [white, double=black, line width=0.063cm]([out angle=57.516, in angle=-162.014] 0.522,0.160) .. (1.719,1.088); \draw [white, double=black, line width=0.060cm]([out angle=-22.961, in angle=123.118] 2.055,1.072) .. (2.937,0.334); \draw [white, double=black, line width=0.060cm]([out angle=-123.138, in angle=22.926] 2.937,1.341) .. (2.054,0.603); \draw [white, double=black, line width=0.045cm]([out angle=-161.192, in angle=58.586] 4.071,2.513) .. (3.273,1.873); \draw [white, double=black, line width=0.045cm]([out angle=161.200, in angle=-58.578] 4.071,2.162) .. (3.273,2.801); \draw [white, double=black, line width=0.041cm]([out angle=26.472, in angle=-139.608] 4.312,2.178) .. (4.903,2.569); \draw [white, double=black, line width=0.041cm]([out angle=-26.459, in angle=139.617] 4.312,2.496) .. (4.903,2.106); \draw [white, double=black, line width=0.033cm]([out angle=76.823, in angle=-127.628] 5.510,2.414) .. (5.868,3.168); \draw [white, double=black, line width=0.033cm]([out angle=76.823, in angle=-127.628] 5.510,-0.586) .. (5.868,0.168); \draw [white, double=black, line width=0.033cm]([out angle=14.858, in angle=112.453] 5.194,2.720) .. (5.770,2.435); \draw [white, double=black, line width=0.033cm]([out angle=14.858, in angle=112.453] 5.194,-0.280) .. (5.770,-0.565); \draw [white, double=black, line width=0.033cm]([out angle=-112.453, in angle=-14.847] 5.770,2.238) .. (5.194,1.953); \draw [white, double=black, line width=0.033cm]([out angle=127.628, in angle=-76.824] 5.868,1.506) .. (5.510,2.260); \draw [white, double=black] ([out angle=17.986, in angle=157.071] 1.719,1.088) .. (2.056,1.073); \draw [white, double=black] ([out angle=-56.882, in angle=121.422] 2.937,3.334) .. (3.273,2.801); \draw [white, double=black] ([out angle=-56.882, in angle=121.422] 2.937,0.334) .. (3.273,-0.199); \draw [white, double=black] ([out angle=-18.829, in angle=-153.562] 4.072,2.162) .. (4.312,2.178); \draw [white, double=black] ([out angle=40.361, in angle=-165.142] 4.904,2.568) .. (5.194,2.720); \draw [white, double=black] ([out angle=-67.547, in angle=67.547] 5.770,2.435) .. (5.770,2.238); \draw [white, double=black] ([out angle=165.153, in angle=-40.424] 5.194,1.953) .. (4.904,2.105); \draw [white, double=black] ([out angle=153.541, in angle=18.808] 4.312,2.496) .. (4.071,2.513); \draw [white, double=black] ([out angle=122.444, in angle=-122.470] 0.522,1.518) .. (0.523,3.161); \draw [white, double=black] ([out angle=122.444, in angle=-122.470] 0.522,-1.482) .. (0.523,0.161); \draw [white, double=black] ([out angle=-121.443, in angle=56.862] 3.274,1.874) .. (2.937,1.341); \draw [white, double=black] ([out angle=103.176, in angle=-103.177] 5.510,2.260) .. (5.510,2.414); \draw [white, double=black] ([out angle=52.353, in angle=-52.372] 5.867,0.168) .. (5.868,1.506); \draw [white, double=black] ([out angle=-157.051, in angle=-18.041] 2.056,0.604) .. (1.719,0.590); \end{scope} \begin{scope}[yshift=2.667cm]  \draw [white, double=black, line width=0.063cm]([out angle=161.959, in angle=-57.556] 1.719,0.590) .. (0.522,1.518); \draw [white, double=black, line width=0.063cm]([out angle=57.516, in angle=-162.014] 0.522,0.160) .. (1.719,1.088); \draw [white, double=black, line width=0.060cm]([out angle=-22.961, in angle=123.118] 2.055,1.072) .. (2.937,0.334); \draw [white, double=black, line width=0.060cm]([out angle=-123.138, in angle=22.926] 2.937,1.341) .. (2.054,0.603); \draw [white, double=black, line width=0.045cm]([out angle=-161.192, in angle=58.586] 4.071,2.513) .. (3.273,1.873); \draw [white, double=black, line width=0.045cm]([out angle=161.200, in angle=-58.578] 4.071,2.162) .. (3.273,2.801); \draw [white, double=black, line width=0.041cm]([out angle=26.472, in angle=-139.608] 4.312,2.178) .. (4.903,2.569); \draw [white, double=black, line width=0.041cm]([out angle=-26.459, in angle=139.617] 4.312,2.496) .. (4.903,2.106); \draw [white, double=black, line width=0.033cm]([out angle=76.823, in angle=-127.628] 5.510,2.414) .. (5.868,3.168); \draw [white, double=black, line width=0.033cm]([out angle=76.823, in angle=-127.628] 5.510,-0.586) .. (5.868,0.168); \draw [white, double=black, line width=0.033cm]([out angle=14.858, in angle=112.453] 5.194,2.720) .. (5.770,2.435); \draw [white, double=black, line width=0.033cm]([out angle=14.858, in angle=112.453] 5.194,-0.280) .. (5.770,-0.565); \draw [white, double=black, line width=0.033cm]([out angle=-112.453, in angle=-14.847] 5.770,2.238) .. (5.194,1.953); \draw [white, double=black, line width=0.033cm]([out angle=127.628, in angle=-76.824] 5.868,1.506) .. (5.510,2.260); \draw [white, double=black] ([out angle=17.986, in angle=157.071] 1.719,1.088) .. (2.056,1.073); \draw [white, double=black] ([out angle=-56.882, in angle=121.422] 2.937,3.334) .. (3.273,2.801); \draw [white, double=black] ([out angle=-56.882, in angle=121.422] 2.937,0.334) .. (3.273,-0.199); \draw [white, double=black] ([out angle=-18.829, in angle=-153.562] 4.072,2.162) .. (4.312,2.178); \draw [white, double=black] ([out angle=40.361, in angle=-165.142] 4.904,2.568) .. (5.194,2.720); \draw [white, double=black] ([out angle=-67.547, in angle=67.547] 5.770,2.435) .. (5.770,2.238); \draw [white, double=black] ([out angle=165.153, in angle=-40.424] 5.194,1.953) .. (4.904,2.105); \draw [white, double=black] ([out angle=153.541, in angle=18.808] 4.312,2.496) .. (4.071,2.513); \draw [white, double=black] ([out angle=122.444, in angle=-122.470] 0.522,1.518) .. (0.523,3.161); \draw [white, double=black] ([out angle=122.444, in angle=-122.470] 0.522,-1.482) .. (0.523,0.161); \draw [white, double=black] ([out angle=-121.443, in angle=56.862] 3.274,1.874) .. (2.937,1.341); \draw [white, double=black] ([out angle=103.176, in angle=-103.177] 5.510,2.260) .. (5.510,2.414); \draw [white, double=black] ([out angle=52.353, in angle=-52.372] 5.867,0.168) .. (5.868,1.506); \draw [white, double=black] ([out angle=-157.051, in angle=-18.041] 2.056,0.604) .. (1.719,0.590); \end{scope} \end{scope}

==> diagrams/links-1173.tex <==
\begin{scope} \clip (0,0) rectangle (6.386, 3.000); \begin{scope}[yshift=-1.340cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.013, in angle=-57.526] 1.719,0.587) .. (0.522,1.514); \draw [white, double=black, line width=0.063cm]([out angle=57.563, in angle=-161.962] 0.523,0.156) .. (1.719,1.084); \draw [white, double=black, line width=0.060cm]([out angle=-22.924, in angle=123.126] 2.057,1.071) .. (2.939,0.333); \draw [white, double=black, line width=0.060cm]([out angle=-123.106, in angle=22.958] 2.939,1.340) .. (2.057,0.602); \draw [white, double=black, line width=0.045cm]([out angle=-58.579, in angle=161.190] 3.275,2.801) .. (4.073,2.161); \draw [white, double=black, line width=0.045cm]([out angle=-161.198, in angle=58.571] 4.073,2.512) .. (3.275,1.873); \draw [white, double=black, line width=0.041cm]([out angle=139.598, in angle=-26.463] 4.905,2.105) .. (4.313,2.496); \draw [white, double=black, line width=0.041cm]([out angle=26.452, in angle=-139.606] 4.313,2.177) .. (4.905,2.568); \draw [white, double=black, line width=0.033cm]([out angle=14.829, in angle=112.449] 5.196,2.721) .. (5.772,2.436); \draw [white, double=black, line width=0.033cm]([out angle=14.829, in angle=112.449] 5.196,-0.279) .. (5.772,-0.564); \draw [white, double=black, line width=0.033cm]([out angle=-127.642, in angle=76.817] 5.870,3.169) .. (5.511,2.414); \draw [white, double=black, line width=0.033cm]([out angle=-127.642, in angle=76.817] 5.870,0.169) .. (5.511,-0.586); \draw [white, double=black, line width=0.033cm]([out angle=127.643, in angle=-76.816] 5.870,1.506) .. (5.511,2.260); \draw [white, double=black, line width=0.033cm]([out angle=-14.839, in angle=-112.448] 5.196,1.954) .. (5.772,2.239); \draw [white, double=black] ([out angle=18.038, in angle=157.045] 1.719,1.084) .. (2.055,1.070); \draw [white, double=black] ([out angle=-56.874, in angle=121.421] 2.939,3.333) .. (3.275,2.801); \draw [white, double=black] ([out angle=-56.874, in angle=121.421] 2.939,0.333) .. (3.275,-0.199); \draw [white, double=black] ([out angle=-18.782, in angle=-153.517] 4.073,2.162) .. (4.313,2.178); \draw [white, double=black] ([out angle=40.421, in angle=-165.171] 4.905,2.569) .. (5.196,2.721); \draw [white, double=black] ([out angle=-67.551, in angle=67.552] 5.772,2.436) .. (5.772,2.239); \draw [white, double=black] ([out angle=165.161, in angle=-40.364] 5.196,1.954) .. (4.905,2.106); \draw [white, double=black] ([out angle=153.537, in angle=18.802] 4.313,2.496) .. (4.073,2.512); \draw [white, double=black] ([out angle=122.474, in angle=-122.450] 0.522,1.514) .. (0.522,3.156); \draw [white, double=black] ([out angle=122.474, in angle=-122.450] 0.522,-1.486) .. (0.522,0.156); \draw [white, double=black] ([out angle=-121.402, in angle=56.894] 3.275,1.873) .. (2.939,1.340); \draw [white, double=black] ([out angle=103.184, in angle=-103.183] 5.511,2.260) .. (5.511,2.414); \draw [white, double=black] ([out angle=52.375, in angle=-52.357] 5.870,0.168) .. (5.870,1.506); \draw [white, double=black] ([out angle=-157.064, in angle=-17.987] 2.056,0.601) .. (1.719,0.587); \end{scope} \begin{scope}[yshift=1.660cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.013, in angle=-57.526] 1.719,0.587) .. (0.522,1.514); \draw [white, double=black, line width=0.063cm]([out angle=57.563, in angle=-161.962] 0.523,0.156) .. (1.719,1.084); \draw [white, double=black, line width=0.060cm]([out angle=-22.924, in angle=123.126] 2.057,1.071) .. (2.939,0.333); \draw [white, double=black, line width=0.060cm]([out angle=-123.106, in angle=22.958] 2.939,1.340) .. (2.057,0.602); \draw [white, double=black, line width=0.045cm]([out angle=-58.579, in angle=161.190] 3.275,2.801) .. (4.073,2.161); \draw [white, double=black, line width=0.045cm]([out angle=-161.198, in angle=58.571] 4.073,2.512) .. (3.275,1.873); \draw [white, double=black, line width=0.041cm]([out angle=139.598, in angle=-26.463] 4.905,2.105) .. (4.313,2.496); \draw [white, double=black, line width=0.041cm]([out angle=26.452, in angle=-139.606] 4.313,2.177) .. (4.905,2.568); \draw [white, double=black, line width=0.033cm]([out angle=14.829, in angle=112.449] 5.196,2.721) .. (5.772,2.436); \draw [white, double=black, line width=0.033cm]([out angle=14.829, in angle=112.449] 5.196,-0.279) .. (5.772,-0.564); \draw [white, double=black, line width=0.033cm]([out angle=-127.642, in angle=76.817] 5.870,3.169) .. (5.511,2.414); \draw [white, double=black, line width=0.033cm]([out angle=-127.642, in angle=76.817] 5.870,0.169) .. (5.511,-0.586); \draw [white, double=black, line width=0.033cm]([out angle=127.643, in angle=-76.816] 5.870,1.506) .. (5.511,2.260); \draw [white, double=black, line width=0.033cm]([out angle=-14.839, in angle=-112.448] 5.196,1.954) .. (5.772,2.239); \draw [white, double=black] ([out angle=18.038, in angle=157.045] 1.719,1.084) .. (2.055,1.070); \draw [white, double=black] ([out angle=-56.874, in angle=121.421] 2.939,3.333) .. (3.275,2.801); \draw [white, double=black] ([out angle=-56.874, in angle=121.421] 2.939,0.333) .. (3.275,-0.199); \draw [white, double=black] ([out angle=-18.782, in angle=-153.517] 4.073,2.162) .. (4.313,2.178); \draw [white, double=black] ([out angle=40.421, in angle=-165.171] 4.905,2.569) .. (5.196,2.721); \draw [white, double=black] ([out angle=-67.551, in angle=67.552] 5.772,2.436) .. (5.772,2.239); \draw [white, double=black] ([out angle=165.161, in angle=-40.364] 5.196,1.954) .. (4.905,2.106); \draw [white, double=black] ([out angle=153.537, in angle=18.802] 4.313,2.496) .. (4.073,2.512); \draw [white, double=black] ([out angle=122.474, in angle=-122.450] 0.522,1.514) .. (0.522,3.156); \draw [white, double=black] ([out angle=122.474, in angle=-122.450] 0.522,-1.486) .. (0.522,0.156); \draw [white, double=black] ([out angle=-121.402, in angle=56.894] 3.275,1.873) .. (2.939,1.340); \draw [white, double=black] ([out angle=103.184, in angle=-103.183] 5.511,2.260) .. (5.511,2.414); \draw [white, double=black] ([out angle=52.375, in angle=-52.357] 5.870,0.168) .. (5.870,1.506); \draw [white, double=black] ([out angle=-157.064, in angle=-17.987] 2.056,0.601) .. (1.719,0.587); \end{scope} \end{scope}

==> diagrams/links-1174.tex <==
\begin{scope} \clip (0,0) rectangle (3.423, 3.000); \begin{scope}[yshift=-0.124cm]  \draw [white, double=black, line width=0.085cm]([out angle=-94.825, in angle=97.297] 1.155,3.000) .. (1.178,1.925); \draw [white, double=black, line width=0.085cm]([out angle=-94.825, in angle=97.297] 1.155,0.000) .. (1.178,-1.075); \draw [white, double=black, line width=0.085cm]([out angle=-178.585, in angle=25.050] 1.650,2.475) .. (0.620,2.233); \draw [white, double=black, line width=0.085cm]([out angle=-178.585, in angle=25.050] 1.650,-0.525) .. (0.620,-0.767); \draw [white, double=black, line width=0.040cm]([out angle=132.665, in angle=-72.753] 2.869,2.225) .. (2.407,3.026); \draw [white, double=black, line width=0.040cm]([out angle=132.665, in angle=-72.753] 2.869,-0.775) .. (2.407,0.026); \draw [white, double=black, line width=0.040cm]([out angle=7.791, in angle=-111.357] 2.078,2.509) .. (2.720,3.014); \draw [white, double=black, line width=0.040cm]([out angle=7.791, in angle=-111.357] 2.078,-0.491) .. (2.720,0.014); \draw [white, double=black, line width=0.040cm]([out angle=110.680, in angle=-8.243] 2.721,0.238) .. (2.095,0.741); \draw [white, double=black, line width=0.040cm]([out angle=71.566, in angle=-132.409] 2.409,0.231) .. (2.871,1.018); \draw [white, double=black, line width=0.046cm]([out angle=177.696, in angle=-30.288] 1.705,0.778) .. (0.987,0.988); \draw [white, double=black, line width=0.046cm]([out angle=75.813, in angle=-84.879] 1.225,0.419) .. (1.285,1.178); \draw [white, double=black, line width=0.016cm]([out angle=-173.421, in angle=-39.929] 0.940,1.379) .. (0.525,1.504); \draw [white, double=black, line width=0.016cm]([out angle=120.352, in angle=-143.137] 0.825,1.149) .. (0.894,1.494); \draw [white, double=black, line width=0.015cm]([out angle=-2.432, in angle=120.346] 0.974,1.519) .. (1.224,1.368); \draw [white, double=black, line width=0.015cm]([out angle=-100.656, in angle=38.379] 1.171,1.675) .. (1.010,1.408); \draw [white, double=black] ([out angle=1.374, in angle=-172.209] 1.650,2.474) .. (2.078,2.509); \draw [white, double=black] ([out angle=68.643, in angle=-69.320] 2.720,0.014) .. (2.721,0.238); \draw [white, double=black] ([out angle=171.757, in angle=-2.325] 2.095,0.741) .. (1.705,0.777); \draw [white, double=black] ([out angle=149.712, in angle=-59.630] 0.987,0.988) .. (0.825,1.149); \draw [white, double=black] ([out angle=36.863, in angle=177.611] 0.894,1.494) .. (0.974,1.519); \draw [white, double=black] ([out angle=-59.654, in angle=95.138] 1.224,1.368) .. (1.285,1.177); \draw [white, double=black] ([out angle=-104.187, in angle=85.175] 1.225,0.419) .. (1.155,0.000); \draw [white, double=black] ([out angle=140.071, in angle=-154.950] 0.525,1.504) .. (0.620,2.233); \draw [white, double=black] ([out angle=-82.726, in angle=79.344] 1.178,1.925) .. (1.171,1.675); \draw [white, double=black] ([out angle=107.247, in angle=-108.434] 2.407,0.026) .. (2.409,0.231); \draw [white, double=black] ([out angle=47.584, in angle=-47.335] 2.871,1.019) .. (2.868,2.225); \draw [white, double=black] ([out angle=-141.585, in angle=6.579] 1.010,1.408) .. (0.940,1.379); \end{scope} \begin{scope}[yshift=2.876cm]  \draw [white, double=black, line width=0.085cm]([out angle=-94.825, in angle=97.297] 1.155,3.000) .. (1.178,1.925); \draw [white, double=black, line width=0.085cm]([out angle=-94.825, in angle=97.297] 1.155,0.000) .. (1.178,-1.075); \draw [white, double=black, line width=0.085cm]([out angle=-178.585, in angle=25.050] 1.650,2.475) .. (0.620,2.233); \draw [white, double=black, line width=0.085cm]([out angle=-178.585, in angle=25.050] 1.650,-0.525) .. (0.620,-0.767); \draw [white, double=black, line width=0.040cm]([out angle=132.665, in angle=-72.753] 2.869,2.225) .. (2.407,3.026); \draw [white, double=black, line width=0.040cm]([out angle=132.665, in angle=-72.753] 2.869,-0.775) .. (2.407,0.026); \draw [white, double=black, line width=0.040cm]([out angle=7.791, in angle=-111.357] 2.078,2.509) .. (2.720,3.014); \draw [white, double=black, line width=0.040cm]([out angle=7.791, in angle=-111.357] 2.078,-0.491) .. (2.720,0.014); \draw [white, double=black, line width=0.040cm]([out angle=110.680, in angle=-8.243] 2.721,0.238) .. (2.095,0.741); \draw [white, double=black, line width=0.040cm]([out angle=71.566, in angle=-132.409] 2.409,0.231) .. (2.871,1.018); \draw [white, double=black, line width=0.046cm]([out angle=177.696, in angle=-30.288] 1.705,0.778) .. (0.987,0.988); \draw [white, double=black, line width=0.046cm]([out angle=75.813, in angle=-84.879] 1.225,0.419) .. (1.285,1.178); \draw [white, double=black, line width=0.016cm]([out angle=-173.421, in angle=-39.929] 0.940,1.379) .. (0.525,1.504); \draw [white, double=black, line width=0.016cm]([out angle=120.352, in angle=-143.137] 0.825,1.149) .. (0.894,1.494); \draw [white, double=black, line width=0.015cm]([out angle=-2.432, in angle=120.346] 0.974,1.519) .. (1.224,1.368); \draw [white, double=black, line width=0.015cm]([out angle=-100.656, in angle=38.379] 1.171,1.675) .. (1.010,1.408); \draw [white, double=black] ([out angle=1.374, in angle=-172.209] 1.650,2.474) .. (2.078,2.509); \draw [white, double=black] ([out angle=68.643, in angle=-69.320] 2.720,0.014) .. (2.721,0.238); \draw [white, double=black] ([out angle=171.757, in angle=-2.325] 2.095,0.741) .. (1.705,0.777); \draw [white, double=black] ([out angle=149.712, in angle=-59.630] 0.987,0.988) .. (0.825,1.149); \draw [white, double=black] ([out angle=36.863, in angle=177.611] 0.894,1.494) .. (0.974,1.519); \draw [white, double=black] ([out angle=-59.654, in angle=95.138] 1.224,1.368) .. (1.285,1.177); \draw [white, double=black] ([out angle=-104.187, in angle=85.175] 1.225,0.419) .. (1.155,0.000); \draw [white, double=black] ([out angle=140.071, in angle=-154.950] 0.525,1.504) .. (0.620,2.233); \draw [white, double=black] ([out angle=-82.726, in angle=79.344] 1.178,1.925) .. (1.171,1.675); \draw [white, double=black] ([out angle=107.247, in angle=-108.434] 2.407,0.026) .. (2.409,0.231); \draw [white, double=black] ([out angle=47.584, in angle=-47.335] 2.871,1.019) .. (2.868,2.225); \draw [white, double=black] ([out angle=-141.585, in angle=6.579] 1.010,1.408) .. (0.940,1.379); \end{scope} \end{scope}

==> diagrams/links-1175.tex <==
\begin{scope} \clip (0,0) rectangle (4.512, 3.000); \begin{scope}[yshift=-0.010cm]  \draw [white, double=black, line width=0.107cm]([out angle=-74.058, in angle=115.678] 0.977,1.247) .. (1.428,0.059); \draw [white, double=black, line width=0.107cm]([out angle=-151.178, in angle=34.663] 1.710,0.941) .. (0.627,0.271); \draw [white, double=black, line width=0.076cm]([out angle=146.258, in angle=-45.810] 2.936,1.287) .. (2.143,1.947); \draw [white, double=black, line width=0.076cm]([out angle=41.715, in angle=-146.279] 2.117,1.230) .. (2.936,1.863); \draw [white, double=black, line width=0.035cm]([out angle=10.411, in angle=112.178] 3.279,2.004) .. (3.876,1.677); \draw [white, double=black, line width=0.035cm]([out angle=-128.896, in angle=76.067] 3.986,2.424) .. (3.605,1.658); \draw [white, double=black, line width=0.035cm]([out angle=128.896, in angle=-76.068] 3.986,0.728) .. (3.605,1.494); \draw [white, double=black, line width=0.035cm]([out angle=-10.430, in angle=-112.179] 3.279,1.148) .. (3.876,1.475); \draw [white, double=black, line width=0.028cm]([out angle=145.356, in angle=5.150] 1.833,2.209) .. (1.268,2.358); \draw [white, double=black, line width=0.028cm]([out angle=46.446, in angle=-82.651] 1.363,2.161) .. (1.537,2.694); \draw [white, double=black, line width=0.029cm]([out angle=-174.299, in angle=-43.186] 1.220,2.090) .. (0.556,2.316); \draw [white, double=black, line width=0.029cm]([out angle=97.724, in angle=-139.799] 0.889,1.671) .. (1.131,2.301); \draw [white, double=black] ([out angle=28.830, in angle=-138.239] 1.711,0.942) .. (2.117,1.230); \draw [white, double=black] ([out angle=33.780, in angle=-169.589] 2.936,1.864) .. (3.279,2.004); \draw [white, double=black] ([out angle=-67.822, in angle=67.821] 3.876,1.677) .. (3.876,1.475); \draw [white, double=black] ([out angle=169.570, in angle=-33.679] 3.279,1.148) .. (2.936,1.287); \draw [white, double=black] ([out angle=134.190, in angle=-34.644] 2.143,1.947) .. (1.833,2.209); \draw [white, double=black] ([out angle=-174.880, in angle=40.201] 1.266,2.357) .. (1.131,2.301); \draw [white, double=black] ([out angle=-82.300, in angle=105.942] 0.888,1.670) .. (0.977,1.247); \draw [white, double=black] ([out angle=136.814, in angle=-145.337] 0.556,2.316) .. (0.627,3.271); \draw [white, double=black] ([out angle=136.814, in angle=-145.337] 0.556,-0.684) .. (0.627,0.271); \draw [white, double=black] ([out angle=-64.313, in angle=97.349] 1.429,3.060) .. (1.537,2.694); \draw [white, double=black] ([out angle=-64.313, in angle=97.349] 1.429,0.060) .. (1.537,-0.306); \draw [white, double=black] ([out angle=103.932, in angle=-103.933] 3.605,1.494) .. (3.605,1.658); \draw [white, double=black] ([out angle=51.123, in angle=-51.104] 3.986,2.423) .. (3.986,3.728); \draw [white, double=black] ([out angle=51.123, in angle=-51.104] 3.986,-0.577) .. (3.986,0.728); \draw [white, double=black] ([out angle=-133.574, in angle=5.701] 1.362,2.160) .. (1.220,2.090); \end{scope} \begin{scope}[yshift=2.990cm]  \draw [white, double=black, line width=0.107cm]([out angle=-74.058, in angle=115.678] 0.977,1.247) .. (1.428,0.059); \draw [white, double=black, line width=0.107cm]([out angle=-151.178, in angle=34.663] 1.710,0.941) .. (0.627,0.271); \draw [white, double=black, line width=0.076cm]([out angle=146.258, in angle=-45.810] 2.936,1.287) .. (2.143,1.947); \draw [white, double=black, line width=0.076cm]([out angle=41.715, in angle=-146.279] 2.117,1.230) .. (2.936,1.863); \draw [white, double=black, line width=0.035cm]([out angle=10.411, in angle=112.178] 3.279,2.004) .. (3.876,1.677); \draw [white, double=black, line width=0.035cm]([out angle=-128.896, in angle=76.067] 3.986,2.424) .. (3.605,1.658); \draw [white, double=black, line width=0.035cm]([out angle=128.896, in angle=-76.068] 3.986,0.728) .. (3.605,1.494); \draw [white, double=black, line width=0.035cm]([out angle=-10.430, in angle=-112.179] 3.279,1.148) .. (3.876,1.475); \draw [white, double=black, line width=0.028cm]([out angle=145.356, in angle=5.150] 1.833,2.209) .. (1.268,2.358); \draw [white, double=black, line width=0.028cm]([out angle=46.446, in angle=-82.651] 1.363,2.161) .. (1.537,2.694); \draw [white, double=black, line width=0.029cm]([out angle=-174.299, in angle=-43.186] 1.220,2.090) .. (0.556,2.316); \draw [white, double=black, line width=0.029cm]([out angle=97.724, in angle=-139.799] 0.889,1.671) .. (1.131,2.301); \draw [white, double=black] ([out angle=28.830, in angle=-138.239] 1.711,0.942) .. (2.117,1.230); \draw [white, double=black] ([out angle=33.780, in angle=-169.589] 2.936,1.864) .. (3.279,2.004); \draw [white, double=black] ([out angle=-67.822, in angle=67.821] 3.876,1.677) .. (3.876,1.475); \draw [white, double=black] ([out angle=169.570, in angle=-33.679] 3.279,1.148) .. (2.936,1.287); \draw [white, double=black] ([out angle=134.190, in angle=-34.644] 2.143,1.947) .. (1.833,2.209); \draw [white, double=black] ([out angle=-174.880, in angle=40.201] 1.266,2.357) .. (1.131,2.301); \draw [white, double=black] ([out angle=-82.300, in angle=105.942] 0.888,1.670) .. (0.977,1.247); \draw [white, double=black] ([out angle=136.814, in angle=-145.337] 0.556,2.316) .. (0.627,3.271); \draw [white, double=black] ([out angle=136.814, in angle=-145.337] 0.556,-0.684) .. (0.627,0.271); \draw [white, double=black] ([out angle=-64.313, in angle=97.349] 1.429,3.060) .. (1.537,2.694); \draw [white, double=black] ([out angle=-64.313, in angle=97.349] 1.429,0.060) .. (1.537,-0.306); \draw [white, double=black] ([out angle=103.932, in angle=-103.933] 3.605,1.494) .. (3.605,1.658); \draw [white, double=black] ([out angle=51.123, in angle=-51.104] 3.986,2.423) .. (3.986,3.728); \draw [white, double=black] ([out angle=51.123, in angle=-51.104] 3.986,-0.577) .. (3.986,0.728); \draw [white, double=black] ([out angle=-133.574, in angle=5.701] 1.362,2.160) .. (1.220,2.090); \end{scope} \end{scope}

==> diagrams/links-1176.tex <==
\begin{scope} \clip (0,0) rectangle (3.115, 3.000); \begin{scope}[yshift=-0.873cm]  \draw [white, double=black, line width=0.078cm]([out angle=132.862, in angle=-80.531] 1.322,0.128) .. (0.895,0.998); \draw [white, double=black, line width=0.078cm]([out angle=40.132, in angle=-151.305] 0.591,0.173) .. (1.422,0.742); \draw [white, double=black, line width=0.076cm]([out angle=139.281, in angle=-29.141] 2.523,0.904) .. (1.667,1.502); \draw [white, double=black, line width=0.076cm]([out angle=37.446, in angle=-102.007] 1.709,0.928) .. (2.234,1.759); \draw [white, double=black, line width=0.038cm]([out angle=90.493, in angle=-28.978] 2.273,2.143) .. (1.911,2.753); \draw [white, double=black, line width=0.038cm]([out angle=13.963, in angle=-135.173] 1.871,2.455) .. (2.561,2.843); \draw [white, double=black, line width=0.013cm]([out angle=100.530, in angle=-50.636] 1.620,2.661) .. (1.494,2.932); \draw [white, double=black, line width=0.013cm]([out angle=62.626, in angle=175.841] 1.520,2.675) .. (1.745,2.801); \draw [white, double=black, line width=0.013cm]([out angle=-70.211, in angle=172.880] 1.515,2.600) .. (1.710,2.445); \draw [white, double=black, line width=0.013cm]([out angle=-109.957, in angle=44.530] 1.615,2.600) .. (1.461,2.361); \draw [white, double=black, line width=0.074cm]([out angle=154.766, in angle=-40.901] 1.386,1.646) .. (0.585,2.168); \draw [white, double=black, line width=0.074cm]([out angle=82.685, in angle=-135.059] 0.888,1.373) .. (1.291,2.193); \draw [white, double=black] ([out angle=28.636, in angle=-142.554] 1.423,0.741) .. (1.709,0.928); \draw [white, double=black] ([out angle=77.993, in angle=-89.507] 2.234,1.759) .. (2.273,2.143); \draw [white, double=black] ([out angle=151.022, in angle=-4.170] 1.911,2.753) .. (1.745,2.802); \draw [white, double=black] ([out angle=-117.344, in angle=109.789] 1.520,2.676) .. (1.515,2.600); \draw [white, double=black] ([out angle=-7.095, in angle=-166.037] 1.709,2.445) .. (1.871,2.455); \draw [white, double=black] ([out angle=139.099, in angle=-139.868] 0.585,2.168) .. (0.591,3.173); \draw [white, double=black] ([out angle=139.099, in angle=-139.868] 0.585,-0.832) .. (0.591,0.173); \draw [white, double=black] ([out angle=44.843, in angle=-40.719] 2.561,2.843) .. (2.523,3.904); \draw [white, double=black] ([out angle=44.843, in angle=-40.719] 2.561,-0.157) .. (2.523,0.904); \draw [white, double=black] ([out angle=99.469, in angle=-97.305] 0.895,0.998) .. (0.888,1.373); \draw [white, double=black] ([out angle=44.941, in angle=-135.470] 1.291,2.193) .. (1.461,2.361); \draw [white, double=black] ([out angle=70.063, in angle=-79.459] 1.614,2.600) .. (1.620,2.661); \draw [white, double=black] ([out angle=129.364, in angle=-47.172] 1.494,2.932) .. (1.323,3.128); \draw [white, double=black] ([out angle=129.364, in angle=-47.172] 1.494,-0.068) .. (1.323,0.128); \draw [white, double=black] ([out angle=150.859, in angle=-25.213] 1.667,1.502) .. (1.387,1.646); \end{scope} \begin{scope}[yshift=2.127cm]  \draw [white, double=black, line width=0.078cm]([out angle=132.862, in angle=-80.531] 1.322,0.128) .. (0.895,0.998); \draw [white, double=black, line width=0.078cm]([out angle=40.132, in angle=-151.305] 0.591,0.173) .. (1.422,0.742); \draw [white, double=black, line width=0.076cm]([out angle=139.281, in angle=-29.141] 2.523,0.904) .. (1.667,1.502); \draw [white, double=black, line width=0.076cm]([out angle=37.446, in angle=-102.007] 1.709,0.928) .. (2.234,1.759); \draw [white, double=black, line width=0.038cm]([out angle=90.493, in angle=-28.978] 2.273,2.143) .. (1.911,2.753); \draw [white, double=black, line width=0.038cm]([out angle=13.963, in angle=-135.173] 1.871,2.455) .. (2.561,2.843); \draw [white, double=black, line width=0.013cm]([out angle=100.530, in angle=-50.636] 1.620,2.661) .. (1.494,2.932); \draw [white, double=black, line width=0.013cm]([out angle=62.626, in angle=175.841] 1.520,2.675) .. (1.745,2.801); \draw [white, double=black, line width=0.013cm]([out angle=-70.211, in angle=172.880] 1.515,2.600) .. (1.710,2.445); \draw [white, double=black, line width=0.013cm]([out angle=-109.957, in angle=44.530] 1.615,2.600) .. (1.461,2.361); \draw [white, double=black, line width=0.074cm]([out angle=154.766, in angle=-40.901] 1.386,1.646) .. (0.585,2.168); \draw [white, double=black, line width=0.074cm]([out angle=82.685, in angle=-135.059] 0.888,1.373) .. (1.291,2.193); \draw [white, double=black] ([out angle=28.636, in angle=-142.554] 1.423,0.741) .. (1.709,0.928); \draw [white, double=black] ([out angle=77.993, in angle=-89.507] 2.234,1.759) .. (2.273,2.143); \draw [white, double=black] ([out angle=151.022, in angle=-4.170] 1.911,2.753) .. (1.745,2.802); \draw [white, double=black] ([out angle=-117.344, in angle=109.789] 1.520,2.676) .. (1.515,2.600); \draw [white, double=black] ([out angle=-7.095, in angle=-166.037] 1.709,2.445) .. (1.871,2.455); \draw [white, double=black] ([out angle=139.099, in angle=-139.868] 0.585,2.168) .. (0.591,3.173); \draw [white, double=black] ([out angle=139.099, in angle=-139.868] 0.585,-0.832) .. (0.591,0.173); \draw [white, double=black] ([out angle=44.843, in angle=-40.719] 2.561,2.843) .. (2.523,3.904); \draw [white, double=black] ([out angle=44.843, in angle=-40.719] 2.561,-0.157) .. (2.523,0.904); \draw [white, double=black] ([out angle=99.469, in angle=-97.305] 0.895,0.998) .. (0.888,1.373); \draw [white, double=black] ([out angle=44.941, in angle=-135.470] 1.291,2.193) .. (1.461,2.361); \draw [white, double=black] ([out angle=70.063, in angle=-79.459] 1.614,2.600) .. (1.620,2.661); \draw [white, double=black] ([out angle=129.364, in angle=-47.172] 1.494,2.932) .. (1.323,3.128); \draw [white, double=black] ([out angle=129.364, in angle=-47.172] 1.494,-0.068) .. (1.323,0.128); \draw [white, double=black] ([out angle=150.859, in angle=-25.213] 1.667,1.502) .. (1.387,1.646); \end{scope} \end{scope}

==> diagrams/links-1177.tex <==
\begin{scope} \clip (0,0) rectangle (3.130, 3.000); \begin{scope}[yshift=-2.505cm]  \draw [white, double=black, line width=0.031cm]([out angle=-75.403, in angle=165.894] 0.801,0.825) .. (1.337,0.293); \draw [white, double=black, line width=0.031cm]([out angle=-107.282, in angle=40.560] 1.042,0.819) .. (0.577,0.114); \draw [white, double=black, line width=0.027cm]([out angle=115.595, in angle=-56.765] 1.030,0.977) .. (0.815,1.359); \draw [white, double=black, line width=0.027cm]([out angle=59.318, in angle=-135.349] 0.823,0.986) .. (1.092,1.329); \draw [white, double=black, line width=0.020cm]([out angle=151.986, in angle=-47.315] 0.975,1.706) .. (0.515,2.061); \draw [white, double=black, line width=0.020cm]([out angle=96.037, in angle=-176.136] 0.746,1.552) .. (1.009,1.864); \draw [white, double=black, line width=0.019cm]([out angle=-44.713, in angle=67.977] 1.123,1.823) .. (1.193,1.482); \draw [white, double=black, line width=0.019cm]([out angle=-164.889, in angle=-2.144] 1.473,1.730) .. (1.063,1.684); \draw [white, double=black, line width=0.042cm]([out angle=72.103, in angle=-133.860] 2.078,2.603) .. (2.567,3.421); \draw [white, double=black, line width=0.042cm]([out angle=72.103, in angle=-133.860] 2.078,-0.397) .. (2.567,0.421); \draw [white, double=black, line width=0.042cm]([out angle=-14.155, in angle=111.474] 1.754,3.188) .. (2.407,2.614); \draw [white, double=black, line width=0.042cm]([out angle=-14.155, in angle=111.474] 1.754,0.188) .. (2.407,-0.386); \draw [white, double=black, line width=0.042cm]([out angle=-109.710, in angle=15.210] 2.411,2.383) .. (1.799,1.819); \draw [white, double=black, line width=0.042cm]([out angle=133.201, in angle=-68.994] 2.574,1.600) .. (2.084,2.380); \draw [white, double=black] ([out angle=72.725, in angle=-64.397] 1.042,0.820) .. (1.030,0.977); \draw [white, double=black] ([out angle=123.235, in angle=-83.950] 0.815,1.359) .. (0.746,1.552); \draw [white, double=black] ([out angle=3.864, in angle=135.313] 1.009,1.864) .. (1.123,1.822); \draw [white, double=black] ([out angle=-112.023, in angle=44.657] 1.193,1.482) .. (1.092,1.330); \draw [white, double=black] ([out angle=-120.682, in angle=104.597] 0.823,0.986) .. (0.801,0.825); \draw [white, double=black] ([out angle=-14.093, in angle=165.845] 1.338,3.293) .. (1.754,3.188); \draw [white, double=black] ([out angle=-14.093, in angle=165.845] 1.338,0.293) .. (1.754,0.188); \draw [white, double=black] ([out angle=-68.526, in angle=70.290] 2.407,2.614) .. (2.411,2.383); \draw [white, double=black] ([out angle=132.685, in angle=-139.440] 0.515,2.061) .. (0.577,3.114); \draw [white, double=black] ([out angle=132.685, in angle=-139.440] 0.515,-0.939) .. (0.577,0.114); \draw [white, double=black] ([out angle=-164.790, in angle=15.111] 1.799,1.819) .. (1.473,1.730); \draw [white, double=black] ([out angle=111.006, in angle=-107.897] 2.084,2.380) .. (2.078,2.603); \draw [white, double=black] ([out angle=46.138, in angle=-46.799] 2.567,0.421) .. (2.573,1.600); \draw [white, double=black] ([out angle=177.879, in angle=-28.014] 1.063,1.683) .. (0.975,1.706); \end{scope} \begin{scope}[yshift=0.495cm]  \draw [white, double=black, line width=0.031cm]([out angle=-75.403, in angle=165.894] 0.801,0.825) .. (1.337,0.293); \draw [white, double=black, line width=0.031cm]([out angle=-107.282, in angle=40.560] 1.042,0.819) .. (0.577,0.114); \draw [white, double=black, line width=0.027cm]([out angle=115.595, in angle=-56.765] 1.030,0.977) .. (0.815,1.359); \draw [white, double=black, line width=0.027cm]([out angle=59.318, in angle=-135.349] 0.823,0.986) .. (1.092,1.329); \draw [white, double=black, line width=0.020cm]([out angle=151.986, in angle=-47.315] 0.975,1.706) .. (0.515,2.061); \draw [white, double=black, line width=0.020cm]([out angle=96.037, in angle=-176.136] 0.746,1.552) .. (1.009,1.864); \draw [white, double=black, line width=0.019cm]([out angle=-44.713, in angle=67.977] 1.123,1.823) .. (1.193,1.482); \draw [white, double=black, line width=0.019cm]([out angle=-164.889, in angle=-2.144] 1.473,1.730) .. (1.063,1.684); \draw [white, double=black, line width=0.042cm]([out angle=72.103, in angle=-133.860] 2.078,2.603) .. (2.567,3.421); \draw [white, double=black, line width=0.042cm]([out angle=72.103, in angle=-133.860] 2.078,-0.397) .. (2.567,0.421); \draw [white, double=black, line width=0.042cm]([out angle=-14.155, in angle=111.474] 1.754,3.188) .. (2.407,2.614); \draw [white, double=black, line width=0.042cm]([out angle=-14.155, in angle=111.474] 1.754,0.188) .. (2.407,-0.386); \draw [white, double=black, line width=0.042cm]([out angle=-109.710, in angle=15.210] 2.411,2.383) .. (1.799,1.819); \draw [white, double=black, line width=0.042cm]([out angle=133.201, in angle=-68.994] 2.574,1.600) .. (2.084,2.380); \draw [white, double=black] ([out angle=72.725, in angle=-64.397] 1.042,0.820) .. (1.030,0.977); \draw [white, double=black] ([out angle=123.235, in angle=-83.950] 0.815,1.359) .. (0.746,1.552); \draw [white, double=black] ([out angle=3.864, in angle=135.313] 1.009,1.864) .. (1.123,1.822); \draw [white, double=black] ([out angle=-112.023, in angle=44.657] 1.193,1.482) .. (1.092,1.330); \draw [white, double=black] ([out angle=-120.682, in angle=104.597] 0.823,0.986) .. (0.801,0.825); \draw [white, double=black] ([out angle=-14.093, in angle=165.845] 1.338,3.293) .. (1.754,3.188); \draw [white, double=black] ([out angle=-14.093, in angle=165.845] 1.338,0.293) .. (1.754,0.188); \draw [white, double=black] ([out angle=-68.526, in angle=70.290] 2.407,2.614) .. (2.411,2.383); \draw [white, double=black] ([out angle=132.685, in angle=-139.440] 0.515,2.061) .. (0.577,3.114); \draw [white, double=black] ([out angle=132.685, in angle=-139.440] 0.515,-0.939) .. (0.577,0.114); \draw [white, double=black] ([out angle=-164.790, in angle=15.111] 1.799,1.819) .. (1.473,1.730); \draw [white, double=black] ([out angle=111.006, in angle=-107.897] 2.084,2.380) .. (2.078,2.603); \draw [white, double=black] ([out angle=46.138, in angle=-46.799] 2.567,0.421) .. (2.573,1.600); \draw [white, double=black] ([out angle=177.879, in angle=-28.014] 1.063,1.683) .. (0.975,1.706); \end{scope} \end{scope}

==> diagrams/links-1178.tex <==
\begin{scope} \clip (0,0) rectangle (3.573, 3.000); \begin{scope}[yshift=-2.443cm]  \draw [white, double=black, line width=0.086cm]([out angle=101.473, in angle=-85.089] 1.215,2.590) .. (1.052,3.718); \draw [white, double=black, line width=0.086cm]([out angle=101.473, in angle=-85.089] 1.215,-0.410) .. (1.052,0.718); \draw [white, double=black, line width=0.086cm]([out angle=32.657, in angle=-170.787] 0.621,2.842) .. (1.665,3.241); \draw [white, double=black, line width=0.086cm]([out angle=32.657, in angle=-170.787] 0.621,-0.158) .. (1.665,0.241); \draw [white, double=black, line width=0.055cm]([out angle=135.355, in angle=-62.608] 2.996,0.102) .. (2.382,0.936); \draw [white, double=black, line width=0.055cm]([out angle=14.770, in angle=-110.958] 2.116,0.337) .. (2.811,0.960); \draw [white, double=black, line width=0.036cm]([out angle=95.964, in angle=-4.892] 2.849,1.247) .. (2.433,1.655); \draw [white, double=black, line width=0.036cm]([out angle=38.679, in angle=-129.989] 2.515,1.386) .. (3.052,1.912); \draw [white, double=black, line width=0.013cm]([out angle=137.844, in angle=-13.774] 2.224,1.423) .. (1.922,1.584); \draw [white, double=black, line width=0.013cm]([out angle=103.615, in angle=-153.729] 2.135,1.370) .. (2.252,1.620); \draw [white, double=black, line width=0.013cm]([out angle=-26.482, in angle=-150.441] 2.184,1.309) .. (2.409,1.315); \draw [white, double=black, line width=0.013cm]([out angle=-71.462, in angle=99.408] 2.257,1.373) .. (2.319,1.126); \draw [white, double=black, line width=0.084cm]([out angle=170.637, in angle=-33.522] 1.602,1.649) .. (0.615,2.037); \draw [white, double=black, line width=0.084cm]([out angle=87.475, in angle=-104.803] 1.043,1.195) .. (1.205,2.261); \draw [white, double=black] ([out angle=9.187, in angle=-165.230] 1.666,0.241) .. (2.116,0.337); \draw [white, double=black] ([out angle=69.042, in angle=-84.036] 2.811,0.960) .. (2.849,1.247); \draw [white, double=black] ([out angle=175.108, in angle=26.284] 2.433,1.655) .. (2.252,1.620); \draw [white, double=black] ([out angle=-76.343, in angle=153.518] 2.135,1.370) .. (2.184,1.309); \draw [white, double=black] ([out angle=29.559, in angle=-141.321] 2.409,1.315) .. (2.515,1.386); \draw [white, double=black] ([out angle=146.478, in angle=-147.343] 0.615,2.037) .. (0.621,2.842); \draw [white, double=black] ([out angle=146.478, in angle=-147.343] 0.615,-0.963) .. (0.621,-0.158); \draw [white, double=black] ([out angle=50.028, in angle=-44.645] 3.052,1.911) .. (2.996,3.102); \draw [white, double=black] ([out angle=50.028, in angle=-44.645] 3.052,-1.089) .. (2.996,0.102); \draw [white, double=black] ([out angle=94.911, in angle=-92.525] 1.052,0.718) .. (1.042,1.195); \draw [white, double=black] ([out angle=75.173, in angle=-78.530] 1.206,2.262) .. (1.216,2.590); \draw [white, double=black] ([out angle=117.392, in angle=-80.592] 2.382,0.936) .. (2.319,1.126); \draw [white, double=black] ([out angle=108.538, in angle=-42.096] 2.257,1.373) .. (2.224,1.423); \draw [white, double=black] ([out angle=166.226, in angle=-9.388] 1.922,1.584) .. (1.602,1.649); \end{scope} \begin{scope}[yshift=0.557cm]  \draw [white, double=black, line width=0.086cm]([out angle=101.473, in angle=-85.089] 1.215,2.590) .. (1.052,3.718); \draw [white, double=black, line width=0.086cm]([out angle=101.473, in angle=-85.089] 1.215,-0.410) .. (1.052,0.718); \draw [white, double=black, line width=0.086cm]([out angle=32.657, in angle=-170.787] 0.621,2.842) .. (1.665,3.241); \draw [white, double=black, line width=0.086cm]([out angle=32.657, in angle=-170.787] 0.621,-0.158) .. (1.665,0.241); \draw [white, double=black, line width=0.055cm]([out angle=135.355, in angle=-62.608] 2.996,0.102) .. (2.382,0.936); \draw [white, double=black, line width=0.055cm]([out angle=14.770, in angle=-110.958] 2.116,0.337) .. (2.811,0.960); \draw [white, double=black, line width=0.036cm]([out angle=95.964, in angle=-4.892] 2.849,1.247) .. (2.433,1.655); \draw [white, double=black, line width=0.036cm]([out angle=38.679, in angle=-129.989] 2.515,1.386) .. (3.052,1.912); \draw [white, double=black, line width=0.013cm]([out angle=137.844, in angle=-13.774] 2.224,1.423) .. (1.922,1.584); \draw [white, double=black, line width=0.013cm]([out angle=103.615, in angle=-153.729] 2.135,1.370) .. (2.252,1.620); \draw [white, double=black, line width=0.013cm]([out angle=-26.482, in angle=-150.441] 2.184,1.309) .. (2.409,1.315); \draw [white, double=black, line width=0.013cm]([out angle=-71.462, in angle=99.408] 2.257,1.373) .. (2.319,1.126); \draw [white, double=black, line width=0.084cm]([out angle=170.637, in angle=-33.522] 1.602,1.649) .. (0.615,2.037); \draw [white, double=black, line width=0.084cm]([out angle=87.475, in angle=-104.803] 1.043,1.195) .. (1.205,2.261); \draw [white, double=black] ([out angle=9.187, in angle=-165.230] 1.666,0.241) .. (2.116,0.337); \draw [white, double=black] ([out angle=69.042, in angle=-84.036] 2.811,0.960) .. (2.849,1.247); \draw [white, double=black] ([out angle=175.108, in angle=26.284] 2.433,1.655) .. (2.252,1.620); \draw [white, double=black] ([out angle=-76.343, in angle=153.518] 2.135,1.370) .. (2.184,1.309); \draw [white, double=black] ([out angle=29.559, in angle=-141.321] 2.409,1.315) .. (2.515,1.386); \draw [white, double=black] ([out angle=146.478, in angle=-147.343] 0.615,2.037) .. (0.621,2.842); \draw [white, double=black] ([out angle=146.478, in angle=-147.343] 0.615,-0.963) .. (0.621,-0.158); \draw [white, double=black] ([out angle=50.028, in angle=-44.645] 3.052,1.911) .. (2.996,3.102); \draw [white, double=black] ([out angle=50.028, in angle=-44.645] 3.052,-1.089) .. (2.996,0.102); \draw [white, double=black] ([out angle=94.911, in angle=-92.525] 1.052,0.718) .. (1.042,1.195); \draw [white, double=black] ([out angle=75.173, in angle=-78.530] 1.206,2.262) .. (1.216,2.590); \draw [white, double=black] ([out angle=117.392, in angle=-80.592] 2.382,0.936) .. (2.319,1.126); \draw [white, double=black] ([out angle=108.538, in angle=-42.096] 2.257,1.373) .. (2.224,1.423); \draw [white, double=black] ([out angle=166.226, in angle=-9.388] 1.922,1.584) .. (1.602,1.649); \end{scope} \end{scope}

==> diagrams/links-1179.tex <==
\begin{scope} \clip (0,0) rectangle (4.510, 3.000); \begin{scope}[yshift=-0.009cm]  \draw [white, double=black, line width=0.107cm]([out angle=-74.060, in angle=115.663] 0.977,1.248) .. (1.429,0.059); \draw [white, double=black, line width=0.107cm]([out angle=-151.208, in angle=34.645] 1.711,0.941) .. (0.628,0.272); \draw [white, double=black, line width=0.076cm]([out angle=41.747, in angle=-146.271] 2.116,1.227) .. (2.935,1.861); \draw [white, double=black, line width=0.076cm]([out angle=-45.801, in angle=146.290] 2.142,1.945) .. (2.935,1.285); \draw [white, double=black, line width=0.035cm]([out angle=76.076, in angle=-128.879] 3.604,1.654) .. (3.985,2.420); \draw [white, double=black, line width=0.035cm]([out angle=10.451, in angle=112.186] 3.279,1.999) .. (3.875,1.673); \draw [white, double=black, line width=0.035cm]([out angle=-112.184, in angle=-10.434] 3.875,1.471) .. (3.279,1.145); \draw [white, double=black, line width=0.035cm]([out angle=128.879, in angle=-76.076] 3.985,0.724) .. (3.604,1.491); \draw [white, double=black, line width=0.028cm]([out angle=145.358, in angle=5.126] 1.832,2.207) .. (1.266,2.356); \draw [white, double=black, line width=0.028cm]([out angle=46.427, in angle=-82.672] 1.361,2.158) .. (1.536,2.692); \draw [white, double=black, line width=0.029cm]([out angle=-174.356, in angle=-43.216] 1.220,2.090) .. (0.556,2.316); \draw [white, double=black, line width=0.029cm]([out angle=97.674, in angle=-139.854] 0.888,1.670) .. (1.131,2.300); \draw [white, double=black] ([out angle=28.785, in angle=-138.294] 1.711,0.941) .. (2.116,1.227); \draw [white, double=black] ([out angle=33.676, in angle=-169.549] 2.935,1.860) .. (3.279,1.999); \draw [white, double=black] ([out angle=-67.814, in angle=67.816] 3.875,1.673) .. (3.875,1.471); \draw [white, double=black] ([out angle=169.566, in angle=-33.766] 3.279,1.145) .. (2.935,1.284); \draw [white, double=black] ([out angle=134.199, in angle=-34.642] 2.142,1.945) .. (1.832,2.207); \draw [white, double=black] ([out angle=-174.848, in angle=40.146] 1.267,2.357) .. (1.131,2.300); \draw [white, double=black] ([out angle=-82.305, in angle=105.940] 0.889,1.671) .. (0.977,1.248); \draw [white, double=black] ([out angle=136.784, in angle=-145.355] 0.556,2.316) .. (0.628,3.272); \draw [white, double=black] ([out angle=136.784, in angle=-145.355] 0.556,-0.684) .. (0.628,0.272); \draw [white, double=black] ([out angle=-64.345, in angle=97.328] 1.428,3.058) .. (1.536,2.692); \draw [white, double=black] ([out angle=-64.345, in angle=97.328] 1.428,0.058) .. (1.536,-0.308); \draw [white, double=black] ([out angle=103.924, in angle=-103.924] 3.604,1.491) .. (3.604,1.654); \draw [white, double=black] ([out angle=51.104, in angle=-51.121] 3.984,2.420) .. (3.985,3.724); \draw [white, double=black] ([out angle=51.104, in angle=-51.121] 3.984,-0.580) .. (3.985,0.724); \draw [white, double=black] ([out angle=-133.555, in angle=5.644] 1.362,2.159) .. (1.220,2.090); \end{scope} \begin{scope}[yshift=2.991cm]  \draw [white, double=black, line width=0.107cm]([out angle=-74.060, in angle=115.663] 0.977,1.248) .. (1.429,0.059); \draw [white, double=black, line width=0.107cm]([out angle=-151.208, in angle=34.645] 1.711,0.941) .. (0.628,0.272); \draw [white, double=black, line width=0.076cm]([out angle=41.747, in angle=-146.271] 2.116,1.227) .. (2.935,1.861); \draw [white, double=black, line width=0.076cm]([out angle=-45.801, in angle=146.290] 2.142,1.945) .. (2.935,1.285); \draw [white, double=black, line width=0.035cm]([out angle=76.076, in angle=-128.879] 3.604,1.654) .. (3.985,2.420); \draw [white, double=black, line width=0.035cm]([out angle=10.451, in angle=112.186] 3.279,1.999) .. (3.875,1.673); \draw [white, double=black, line width=0.035cm]([out angle=-112.184, in angle=-10.434] 3.875,1.471) .. (3.279,1.145); \draw [white, double=black, line width=0.035cm]([out angle=128.879, in angle=-76.076] 3.985,0.724) .. (3.604,1.491); \draw [white, double=black, line width=0.028cm]([out angle=145.358, in angle=5.126] 1.832,2.207) .. (1.266,2.356); \draw [white, double=black, line width=0.028cm]([out angle=46.427, in angle=-82.672] 1.361,2.158) .. (1.536,2.692); \draw [white, double=black, line width=0.029cm]([out angle=-174.356, in angle=-43.216] 1.220,2.090) .. (0.556,2.316); \draw [white, double=black, line width=0.029cm]([out angle=97.674, in angle=-139.854] 0.888,1.670) .. (1.131,2.300); \draw [white, double=black] ([out angle=28.785, in angle=-138.294] 1.711,0.941) .. (2.116,1.227); \draw [white, double=black] ([out angle=33.676, in angle=-169.549] 2.935,1.860) .. (3.279,1.999); \draw [white, double=black] ([out angle=-67.814, in angle=67.816] 3.875,1.673) .. (3.875,1.471); \draw [white, double=black] ([out angle=169.566, in angle=-33.766] 3.279,1.145) .. (2.935,1.284); \draw [white, double=black] ([out angle=134.199, in angle=-34.642] 2.142,1.945) .. (1.832,2.207); \draw [white, double=black] ([out angle=-174.848, in angle=40.146] 1.267,2.357) .. (1.131,2.300); \draw [white, double=black] ([out angle=-82.305, in angle=105.940] 0.889,1.671) .. (0.977,1.248); \draw [white, double=black] ([out angle=136.784, in angle=-145.355] 0.556,2.316) .. (0.628,3.272); \draw [white, double=black] ([out angle=136.784, in angle=-145.355] 0.556,-0.684) .. (0.628,0.272); \draw [white, double=black] ([out angle=-64.345, in angle=97.328] 1.428,3.058) .. (1.536,2.692); \draw [white, double=black] ([out angle=-64.345, in angle=97.328] 1.428,0.058) .. (1.536,-0.308); \draw [white, double=black] ([out angle=103.924, in angle=-103.924] 3.604,1.491) .. (3.604,1.654); \draw [white, double=black] ([out angle=51.104, in angle=-51.121] 3.984,2.420) .. (3.985,3.724); \draw [white, double=black] ([out angle=51.104, in angle=-51.121] 3.984,-0.580) .. (3.985,0.724); \draw [white, double=black] ([out angle=-133.555, in angle=5.644] 1.362,2.159) .. (1.220,2.090); \end{scope} \end{scope}

==> diagrams/links-118.tex <==
 \draw [white, double=black, line width=0.034cm]([out angle=-125.834, in angle=-68.097] 0.395,2.369) .. (-0.251,2.448); \draw [white, double=black, line width=0.034cm]([out angle=90.004, in angle=-102.983] 0.000,1.147) .. (0.152,2.479); \draw [white, double=black, line width=0.001cm]([out angle=-85.013, in angle=-141.921] -0.001,2.696) .. (0.012,2.691); \draw [white, double=black, line width=0.001cm]([out angle=-113.696, in angle=69.808] 0.006,2.695) .. (-0.005,2.666); \draw [white, double=black, line width=0.001cm]([out angle=65.975, in angle=-117.023] -0.005,2.707) .. (0.006,2.731); \draw [white, double=black, line width=0.001cm]([out angle=33.311, in angle=98.163] -0.011,2.712) .. (0.002,2.706); \draw [white, double=black, line width=0.006cm]([out angle=58.711, in angle=-163.108] -0.030,2.804) .. (0.057,2.872); \draw [white, double=black, line width=0.006cm]([out angle=-60.783, in angle=149.161] -0.029,2.906) .. (0.051,2.824); \draw [white, double=black, line width=0.007cm]([out angle=-97.613, in angle=8.954] 0.015,3.081) .. (-0.108,2.955); \draw [white, double=black, line width=0.007cm]([out angle=94.659, in angle=-19.365] 0.009,2.863) .. (-0.103,3.009); \draw [white, double=black, line width=0.032cm]([out angle=105.301, in angle=-90.004] 0.178,2.823) .. (0.000,4.148); \draw [white, double=black, line width=0.032cm]([out angle=68.119, in angle=127.192] -0.251,2.848) .. (0.408,2.936); \draw [white, double=black] ([out angle=77.017, in angle=-110.192] -0.007,2.592) .. (0.011,2.654); \draw [white, double=black] ([out angle=66.304, in angle=-114.025] -0.001,2.700) .. (0.001,2.703); \draw [white, double=black] ([out angle=62.977, in angle=-121.289] -0.009,2.742) .. (0.010,2.775); \draw [white, double=black] ([out angle=16.892, in angle=160.635] -0.017,2.924) .. (0.017,2.923); \draw [white, double=black] ([out angle=-85.341, in angle=54.166] -0.008,2.875) .. (-0.059,2.692); \draw [white, double=black] ([out angle=111.877, in angle=-111.860] 0.080,0.000) .. (0.080,0.399); \draw [white, double=black] ([out angle=-52.808, in angle=82.387] -0.056,3.267) .. (-0.012,3.100); \draw [white, double=black] ([out angle=-171.046, in angle=-30.839] 0.019,2.865) .. (-0.016,2.872); \draw [white, double=black] ([out angle=119.217, in angle=-74.699] 0.024,2.868) .. (-0.013,2.959); \draw [white, double=black] ([out angle=-146.689, in angle=94.987] 0.004,2.702) .. (0.000,2.695); \draw [white, double=black] ([out angle=38.079, in angle=-81.837] -0.003,2.701) .. (-0.000,2.708);

==> diagrams/links-1180.tex <==
\begin{scope} \clip (0,0) rectangle (4.248, 3.000); \begin{scope}[yshift=-2.103cm]  \draw [white, double=black, line width=0.066cm]([out angle=127.732, in angle=-80.108] 1.358,2.242) .. (0.951,3.164); \draw [white, double=black, line width=0.066cm]([out angle=127.732, in angle=-80.108] 1.358,-0.758) .. (0.951,0.164); \draw [white, double=black, line width=0.066cm]([out angle=34.007, in angle=-138.086] 0.610,2.363) .. (1.426,3.000); \draw [white, double=black, line width=0.066cm]([out angle=34.007, in angle=-138.086] 0.610,-0.637) .. (1.426,-0.000); \draw [white, double=black, line width=0.055cm]([out angle=-8.247, in angle=-174.665] 1.414,0.620) .. (2.093,0.603); \draw [white, double=black, line width=0.055cm]([out angle=-86.425, in angle=66.085] 1.731,0.913) .. (1.614,0.258); \draw [white, double=black, line width=0.063cm]([out angle=93.370, in angle=-67.995] 1.716,1.169) .. (1.549,1.909); \draw [white, double=black, line width=0.063cm]([out angle=17.629, in angle=175.514] 1.327,1.437) .. (2.076,1.523); \draw [white, double=black, line width=0.023cm]([out angle=-42.069, in angle=177.223] 0.835,0.794) .. (1.209,0.640); \draw [white, double=black, line width=0.023cm]([out angle=-90.674, in angle=79.047] 0.997,0.865) .. (0.953,0.439); \draw [white, double=black, line width=0.024cm]([out angle=125.107, in angle=-42.458] 0.961,0.979) .. (0.543,1.455); \draw [white, double=black, line width=0.024cm]([out angle=90.015, in angle=-159.711] 0.778,0.921) .. (1.077,1.350); \draw [white, double=black, line width=0.092cm]([out angle=124.013, in angle=-24.740] 3.708,0.367) .. (2.469,1.420); \draw [white, double=black, line width=0.092cm]([out angle=25.267, in angle=-124.008] 2.472,0.707) .. (3.708,1.767); \draw [white, double=black] ([out angle=41.910, in angle=-113.915] 1.426,0.000) .. (1.614,0.258); \draw [white, double=black] ([out angle=93.575, in angle=-86.626] 1.731,0.912) .. (1.716,1.169); \draw [white, double=black] ([out angle=137.542, in angle=-145.993] 0.543,1.455) .. (0.610,2.363); \draw [white, double=black] ([out angle=112.005, in angle=-52.272] 1.549,1.909) .. (1.358,2.243); \draw [white, double=black] ([out angle=99.892, in angle=-100.953] 0.951,0.164) .. (0.953,0.439); \draw [white, double=black] ([out angle=89.331, in angle=-54.893] 0.997,0.864) .. (0.961,0.979); \draw [white, double=black] ([out angle=155.260, in angle=-4.480] 2.469,1.420) .. (2.076,1.523); \draw [white, double=black] ([out angle=-162.357, in angle=20.289] 1.327,1.436) .. (1.077,1.350); \draw [white, double=black] ([out angle=-89.963, in angle=137.931] 0.778,0.922) .. (0.835,0.794); \draw [white, double=black] ([out angle=-2.777, in angle=171.742] 1.209,0.640) .. (1.414,0.620); \draw [white, double=black] ([out angle=5.335, in angle=-154.733] 2.093,0.603) .. (2.472,0.707); \draw [white, double=black] ([out angle=55.995, in angle=-55.987] 3.708,1.767) .. (3.708,3.367); \draw [white, double=black] ([out angle=55.995, in angle=-55.987] 3.708,-1.233) .. (3.708,0.367); \end{scope} \begin{scope}[yshift=0.897cm]  \draw [white, double=black, line width=0.066cm]([out angle=127.732, in angle=-80.108] 1.358,2.242) .. (0.951,3.164); \draw [white, double=black, line width=0.066cm]([out angle=127.732, in angle=-80.108] 1.358,-0.758) .. (0.951,0.164); \draw [white, double=black, line width=0.066cm]([out angle=34.007, in angle=-138.086] 0.610,2.363) .. (1.426,3.000); \draw [white, double=black, line width=0.066cm]([out angle=34.007, in angle=-138.086] 0.610,-0.637) .. (1.426,-0.000); \draw [white, double=black, line width=0.055cm]([out angle=-8.247, in angle=-174.665] 1.414,0.620) .. (2.093,0.603); \draw [white, double=black, line width=0.055cm]([out angle=-86.425, in angle=66.085] 1.731,0.913) .. (1.614,0.258); \draw [white, double=black, line width=0.063cm]([out angle=93.370, in angle=-67.995] 1.716,1.169) .. (1.549,1.909); \draw [white, double=black, line width=0.063cm]([out angle=17.629, in angle=175.514] 1.327,1.437) .. (2.076,1.523); \draw [white, double=black, line width=0.023cm]([out angle=-42.069, in angle=177.223] 0.835,0.794) .. (1.209,0.640); \draw [white, double=black, line width=0.023cm]([out angle=-90.674, in angle=79.047] 0.997,0.865) .. (0.953,0.439); \draw [white, double=black, line width=0.024cm]([out angle=125.107, in angle=-42.458] 0.961,0.979) .. (0.543,1.455); \draw [white, double=black, line width=0.024cm]([out angle=90.015, in angle=-159.711] 0.778,0.921) .. (1.077,1.350); \draw [white, double=black, line width=0.092cm]([out angle=124.013, in angle=-24.740] 3.708,0.367) .. (2.469,1.420); \draw [white, double=black, line width=0.092cm]([out angle=25.267, in angle=-124.008] 2.472,0.707) .. (3.708,1.767); \draw [white, double=black] ([out angle=41.910, in angle=-113.915] 1.426,0.000) .. (1.614,0.258); \draw [white, double=black] ([out angle=93.575, in angle=-86.626] 1.731,0.912) .. (1.716,1.169); \draw [white, double=black] ([out angle=137.542, in angle=-145.993] 0.543,1.455) .. (0.610,2.363); \draw [white, double=black] ([out angle=112.005, in angle=-52.272] 1.549,1.909) .. (1.358,2.243); \draw [white, double=black] ([out angle=99.892, in angle=-100.953] 0.951,0.164) .. (0.953,0.439); \draw [white, double=black] ([out angle=89.331, in angle=-54.893] 0.997,0.864) .. (0.961,0.979); \draw [white, double=black] ([out angle=155.260, in angle=-4.480] 2.469,1.420) .. (2.076,1.523); \draw [white, double=black] ([out angle=-162.357, in angle=20.289] 1.327,1.436) .. (1.077,1.350); \draw [white, double=black] ([out angle=-89.963, in angle=137.931] 0.778,0.922) .. (0.835,0.794); \draw [white, double=black] ([out angle=-2.777, in angle=171.742] 1.209,0.640) .. (1.414,0.620); \draw [white, double=black] ([out angle=5.335, in angle=-154.733] 2.093,0.603) .. (2.472,0.707); \draw [white, double=black] ([out angle=55.995, in angle=-55.987] 3.708,1.767) .. (3.708,3.367); \draw [white, double=black] ([out angle=55.995, in angle=-55.987] 3.708,-1.233) .. (3.708,0.367); \end{scope} \end{scope}

==> diagrams/links-1181.tex <==
\begin{scope} \clip (0,0) rectangle (4.406, 3.000); \begin{scope}[yshift=-1.369cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.122, in angle=-53.250] 1.856,0.376) .. (0.569,1.666); \draw [white, double=black, line width=0.125cm]([out angle=53.274, in angle=-143.087] 0.569,0.190) .. (1.856,1.481); \draw [white, double=black, line width=0.031cm]([out angle=-67.926, in angle=163.699] 2.396,2.341) .. (2.860,1.922); \draw [white, double=black, line width=0.031cm]([out angle=-108.550, in angle=39.590] 2.637,2.349) .. (2.259,1.799); \draw [white, double=black, line width=0.031cm]([out angle=108.585, in angle=-39.576] 2.637,2.509) .. (2.259,3.059); \draw [white, double=black, line width=0.031cm]([out angle=108.585, in angle=-39.576] 2.637,-0.491) .. (2.259,0.059); \draw [white, double=black, line width=0.031cm]([out angle=67.961, in angle=-163.669] 2.396,2.516) .. (2.860,2.936); \draw [white, double=black, line width=0.031cm]([out angle=67.961, in angle=-163.669] 2.396,-0.484) .. (2.860,-0.064); \draw [white, double=black, line width=0.023cm]([out angle=-6.168, in angle=-109.874] 3.214,1.852) .. (3.738,2.179); \draw [white, double=black, line width=0.023cm]([out angle=-82.736, in angle=132.312] 3.555,2.199) .. (3.869,1.519); \draw [white, double=black, line width=0.019cm]([out angle=55.705, in angle=-117.841] 3.582,2.311) .. (3.730,2.556); \draw [white, double=black, line width=0.019cm]([out angle=-55.719, in angle=117.844] 3.582,2.548) .. (3.730,2.303); \draw [white, double=black, line width=0.023cm]([out angle=82.744, in angle=-132.311] 3.555,2.659) .. (3.869,3.340); \draw [white, double=black, line width=0.023cm]([out angle=82.744, in angle=-132.311] 3.555,-0.341) .. (3.869,0.340); \draw [white, double=black, line width=0.023cm]([out angle=6.152, in angle=109.877] 3.214,3.007) .. (3.738,2.680); \draw [white, double=black, line width=0.023cm]([out angle=6.152, in angle=109.877] 3.214,0.007) .. (3.738,-0.320); \draw [white, double=black] ([out angle=36.903, in angle=-140.410] 1.857,1.481) .. (2.259,1.799); \draw [white, double=black] ([out angle=71.450, in angle=-71.430] 2.637,2.349) .. (2.637,2.510); \draw [white, double=black] ([out angle=126.750, in angle=-126.729] 0.569,1.666) .. (0.569,3.190); \draw [white, double=black] ([out angle=126.750, in angle=-126.729] 0.569,-1.334) .. (0.569,0.190); \draw [white, double=black] ([out angle=140.424, in angle=-36.889] 2.259,0.059) .. (1.857,0.376); \draw [white, double=black] ([out angle=97.264, in angle=-124.295] 3.555,2.199) .. (3.582,2.311); \draw [white, double=black] ([out angle=62.159, in angle=-70.123] 3.730,2.556) .. (3.738,2.680); \draw [white, double=black] ([out angle=-173.848, in angle=16.340] 3.214,3.007) .. (2.860,2.936); \draw [white, double=black] ([out angle=-173.848, in angle=16.340] 3.214,0.007) .. (2.860,-0.064); \draw [white, double=black] ([out angle=-112.032, in angle=112.050] 2.395,2.516) .. (2.395,2.341); \draw [white, double=black] ([out angle=-16.301, in angle=173.832] 2.860,1.922) .. (3.214,1.852); \draw [white, double=black] ([out angle=70.126, in angle=-62.156] 3.738,2.179) .. (3.730,2.303); \draw [white, double=black] ([out angle=124.281, in angle=-97.256] 3.582,2.548) .. (3.555,2.659); \draw [white, double=black] ([out angle=47.703, in angle=-47.688] 3.869,0.339) .. (3.869,1.519); \end{scope} \begin{scope}[yshift=1.631cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.122, in angle=-53.250] 1.856,0.376) .. (0.569,1.666); \draw [white, double=black, line width=0.125cm]([out angle=53.274, in angle=-143.087] 0.569,0.190) .. (1.856,1.481); \draw [white, double=black, line width=0.031cm]([out angle=-67.926, in angle=163.699] 2.396,2.341) .. (2.860,1.922); \draw [white, double=black, line width=0.031cm]([out angle=-108.550, in angle=39.590] 2.637,2.349) .. (2.259,1.799); \draw [white, double=black, line width=0.031cm]([out angle=108.585, in angle=-39.576] 2.637,2.509) .. (2.259,3.059); \draw [white, double=black, line width=0.031cm]([out angle=108.585, in angle=-39.576] 2.637,-0.491) .. (2.259,0.059); \draw [white, double=black, line width=0.031cm]([out angle=67.961, in angle=-163.669] 2.396,2.516) .. (2.860,2.936); \draw [white, double=black, line width=0.031cm]([out angle=67.961, in angle=-163.669] 2.396,-0.484) .. (2.860,-0.064); \draw [white, double=black, line width=0.023cm]([out angle=-6.168, in angle=-109.874] 3.214,1.852) .. (3.738,2.179); \draw [white, double=black, line width=0.023cm]([out angle=-82.736, in angle=132.312] 3.555,2.199) .. (3.869,1.519); \draw [white, double=black, line width=0.019cm]([out angle=55.705, in angle=-117.841] 3.582,2.311) .. (3.730,2.556); \draw [white, double=black, line width=0.019cm]([out angle=-55.719, in angle=117.844] 3.582,2.548) .. (3.730,2.303); \draw [white, double=black, line width=0.023cm]([out angle=82.744, in angle=-132.311] 3.555,2.659) .. (3.869,3.340); \draw [white, double=black, line width=0.023cm]([out angle=82.744, in angle=-132.311] 3.555,-0.341) .. (3.869,0.340); \draw [white, double=black, line width=0.023cm]([out angle=6.152, in angle=109.877] 3.214,3.007) .. (3.738,2.680); \draw [white, double=black, line width=0.023cm]([out angle=6.152, in angle=109.877] 3.214,0.007) .. (3.738,-0.320); \draw [white, double=black] ([out angle=36.903, in angle=-140.410] 1.857,1.481) .. (2.259,1.799); \draw [white, double=black] ([out angle=71.450, in angle=-71.430] 2.637,2.349) .. (2.637,2.510); \draw [white, double=black] ([out angle=126.750, in angle=-126.729] 0.569,1.666) .. (0.569,3.190); \draw [white, double=black] ([out angle=126.750, in angle=-126.729] 0.569,-1.334) .. (0.569,0.190); \draw [white, double=black] ([out angle=140.424, in angle=-36.889] 2.259,0.059) .. (1.857,0.376); \draw [white, double=black] ([out angle=97.264, in angle=-124.295] 3.555,2.199) .. (3.582,2.311); \draw [white, double=black] ([out angle=62.159, in angle=-70.123] 3.730,2.556) .. (3.738,2.680); \draw [white, double=black] ([out angle=-173.848, in angle=16.340] 3.214,3.007) .. (2.860,2.936); \draw [white, double=black] ([out angle=-173.848, in angle=16.340] 3.214,0.007) .. (2.860,-0.064); \draw [white, double=black] ([out angle=-112.032, in angle=112.050] 2.395,2.516) .. (2.395,2.341); \draw [white, double=black] ([out angle=-16.301, in angle=173.832] 2.860,1.922) .. (3.214,1.852); \draw [white, double=black] ([out angle=70.126, in angle=-62.156] 3.738,2.179) .. (3.730,2.303); \draw [white, double=black] ([out angle=124.281, in angle=-97.256] 3.582,2.548) .. (3.555,2.659); \draw [white, double=black] ([out angle=47.703, in angle=-47.688] 3.869,0.339) .. (3.869,1.519); \end{scope} \end{scope}

==> diagrams/links-1182.tex <==
\begin{scope} \clip (0,0) rectangle (4.017, 3.000); \begin{scope}[yshift=-2.298cm]  \draw [white, double=black, line width=0.124cm]([out angle=149.482, in angle=-54.272] 1.846,0.381) .. (0.558,1.557); \draw [white, double=black, line width=0.124cm]([out angle=54.291, in angle=-146.986] 0.559,0.110) .. (1.826,1.319); \draw [white, double=black, line width=0.038cm]([out angle=124.149, in angle=-97.197] 2.699,1.414) .. (2.555,2.011); \draw [white, double=black, line width=0.038cm]([out angle=26.031, in angle=177.415] 2.219,1.541) .. (2.842,1.671); \draw [white, double=black, line width=0.029cm]([out angle=-20.709, in angle=82.053] 3.022,1.634) .. (3.247,1.255); \draw [white, double=black, line width=0.029cm]([out angle=-136.301, in angle=34.321] 3.490,1.729) .. (3.053,1.375); \draw [white, double=black, line width=0.012cm]([out angle=84.138, in angle=-67.468] 3.052,0.823) .. (3.006,1.138); \draw [white, double=black, line width=0.012cm]([out angle=-35.131, in angle=-131.893] 2.935,1.081) .. (3.179,1.109); \draw [white, double=black, line width=0.011cm]([out angle=94.079, in angle=-139.337] 2.901,1.141) .. (2.973,1.314); \draw [white, double=black, line width=0.011cm]([out angle=-34.365, in angle=141.177] 2.807,1.305) .. (2.975,1.180); \draw [white, double=black, line width=0.104cm]([out angle=149.341, in angle=-22.758] 3.390,2.605) .. (2.323,3.142); \draw [white, double=black, line width=0.104cm]([out angle=149.341, in angle=-22.758] 3.390,-0.395) .. (2.323,0.142); \draw [white, double=black, line width=0.104cm]([out angle=67.590, in angle=-102.119] 2.647,2.357) .. (3.001,3.496); \draw [white, double=black, line width=0.104cm]([out angle=67.590, in angle=-102.119] 2.647,-0.643) .. (3.001,0.496); \draw [white, double=black] ([out angle=33.014, in angle=-153.989] 1.826,1.319) .. (2.219,1.541); \draw [white, double=black] ([out angle=-2.557, in angle=159.291] 2.842,1.671) .. (3.022,1.634); \draw [white, double=black] ([out angle=-97.947, in angle=48.107] 3.247,1.255) .. (3.179,1.109); \draw [white, double=black] ([out angle=144.869, in angle=-85.921] 2.935,1.081) .. (2.901,1.141); \draw [white, double=black] ([out angle=40.663, in angle=-145.679] 2.973,1.314) .. (3.053,1.375); \draw [white, double=black] ([out angle=125.728, in angle=-125.703] 0.558,1.557) .. (0.558,3.110); \draw [white, double=black] ([out angle=125.728, in angle=-125.703] 0.558,-1.443) .. (0.558,0.110); \draw [white, double=black] ([out angle=43.719, in angle=-30.659] 3.490,1.729) .. (3.390,2.605); \draw [white, double=black] ([out angle=77.881, in angle=-95.862] 3.001,0.496) .. (3.052,0.823); \draw [white, double=black] ([out angle=112.532, in angle=-38.823] 3.006,1.138) .. (2.975,1.180); \draw [white, double=black] ([out angle=145.635, in angle=-55.833] 2.807,1.305) .. (2.698,1.414); \draw [white, double=black] ([out angle=82.803, in angle=-112.410] 2.555,2.011) .. (2.647,2.357); \draw [white, double=black] ([out angle=157.242, in angle=-30.524] 2.323,0.142) .. (1.846,0.381); \end{scope} \begin{scope}[yshift=0.702cm]  \draw [white, double=black, line width=0.124cm]([out angle=149.482, in angle=-54.272] 1.846,0.381) .. (0.558,1.557); \draw [white, double=black, line width=0.124cm]([out angle=54.291, in angle=-146.986] 0.559,0.110) .. (1.826,1.319); \draw [white, double=black, line width=0.038cm]([out angle=124.149, in angle=-97.197] 2.699,1.414) .. (2.555,2.011); \draw [white, double=black, line width=0.038cm]([out angle=26.031, in angle=177.415] 2.219,1.541) .. (2.842,1.671); \draw [white, double=black, line width=0.029cm]([out angle=-20.709, in angle=82.053] 3.022,1.634) .. (3.247,1.255); \draw [white, double=black, line width=0.029cm]([out angle=-136.301, in angle=34.321] 3.490,1.729) .. (3.053,1.375); \draw [white, double=black, line width=0.012cm]([out angle=84.138, in angle=-67.468] 3.052,0.823) .. (3.006,1.138); \draw [white, double=black, line width=0.012cm]([out angle=-35.131, in angle=-131.893] 2.935,1.081) .. (3.179,1.109); \draw [white, double=black, line width=0.011cm]([out angle=94.079, in angle=-139.337] 2.901,1.141) .. (2.973,1.314); \draw [white, double=black, line width=0.011cm]([out angle=-34.365, in angle=141.177] 2.807,1.305) .. (2.975,1.180); \draw [white, double=black, line width=0.104cm]([out angle=149.341, in angle=-22.758] 3.390,2.605) .. (2.323,3.142); \draw [white, double=black, line width=0.104cm]([out angle=149.341, in angle=-22.758] 3.390,-0.395) .. (2.323,0.142); \draw [white, double=black, line width=0.104cm]([out angle=67.590, in angle=-102.119] 2.647,2.357) .. (3.001,3.496); \draw [white, double=black, line width=0.104cm]([out angle=67.590, in angle=-102.119] 2.647,-0.643) .. (3.001,0.496); \draw [white, double=black] ([out angle=33.014, in angle=-153.989] 1.826,1.319) .. (2.219,1.541); \draw [white, double=black] ([out angle=-2.557, in angle=159.291] 2.842,1.671) .. (3.022,1.634); \draw [white, double=black] ([out angle=-97.947, in angle=48.107] 3.247,1.255) .. (3.179,1.109); \draw [white, double=black] ([out angle=144.869, in angle=-85.921] 2.935,1.081) .. (2.901,1.141); \draw [white, double=black] ([out angle=40.663, in angle=-145.679] 2.973,1.314) .. (3.053,1.375); \draw [white, double=black] ([out angle=125.728, in angle=-125.703] 0.558,1.557) .. (0.558,3.110); \draw [white, double=black] ([out angle=125.728, in angle=-125.703] 0.558,-1.443) .. (0.558,0.110); \draw [white, double=black] ([out angle=43.719, in angle=-30.659] 3.490,1.729) .. (3.390,2.605); \draw [white, double=black] ([out angle=77.881, in angle=-95.862] 3.001,0.496) .. (3.052,0.823); \draw [white, double=black] ([out angle=112.532, in angle=-38.823] 3.006,1.138) .. (2.975,1.180); \draw [white, double=black] ([out angle=145.635, in angle=-55.833] 2.807,1.305) .. (2.698,1.414); \draw [white, double=black] ([out angle=82.803, in angle=-112.410] 2.555,2.011) .. (2.647,2.357); \draw [white, double=black] ([out angle=157.242, in angle=-30.524] 2.323,0.142) .. (1.846,0.381); \end{scope} \end{scope}

==> diagrams/links-1183.tex <==
\begin{scope} \clip (0,0) rectangle (5.655, 3.000); \begin{scope}[yshift=-0.345cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.940, in angle=-52.513] 1.861,0.322) .. (0.577,1.689); \draw [white, double=black, line width=0.125cm]([out angle=52.511, in angle=-138.935] 0.577,0.193) .. (1.861,1.560); \draw [white, double=black, line width=0.022cm]([out angle=-65.975, in angle=-169.233] 2.274,2.375) .. (2.644,2.181); \draw [white, double=black, line width=0.022cm]([out angle=-103.362, in angle=50.881] 2.444,2.391) .. (2.215,1.925); \draw [white, double=black, line width=0.022cm]([out angle=103.355, in angle=-50.880] 2.444,2.490) .. (2.215,2.955); \draw [white, double=black, line width=0.022cm]([out angle=103.355, in angle=-50.880] 2.444,-0.510) .. (2.215,-0.045); \draw [white, double=black, line width=0.022cm]([out angle=65.968, in angle=169.234] 2.274,2.506) .. (2.644,2.699); \draw [white, double=black, line width=0.022cm]([out angle=65.968, in angle=169.234] 2.274,-0.494) .. (2.644,-0.301); \draw [white, double=black, line width=0.043cm]([out angle=120.470, in angle=-13.015] 5.156,1.789) .. (4.035,2.611); \draw [white, double=black, line width=0.043cm]([out angle=120.470, in angle=-13.015] 5.156,-1.211) .. (4.035,-0.389); \draw [white, double=black, line width=0.043cm]([out angle=13.032, in angle=-120.466] 4.035,2.270) .. (5.156,3.093); \draw [white, double=black, line width=0.043cm]([out angle=13.032, in angle=-120.466] 4.035,-0.730) .. (5.156,0.093); \draw [white, double=black, line width=0.025cm]([out angle=-25.032, in angle=145.812] 3.418,2.538) .. (3.819,2.310); \draw [white, double=black, line width=0.025cm]([out angle=-145.804, in angle=25.058] 3.819,2.570) .. (3.418,2.342); \draw [white, double=black, line width=0.026cm]([out angle=156.410, in angle=-40.083] 3.272,2.340) .. (2.852,2.600); \draw [white, double=black, line width=0.026cm]([out angle=40.090, in angle=-156.403] 2.852,2.279) .. (3.272,2.540); \draw [white, double=black] ([out angle=41.063, in angle=-129.119] 1.861,1.560) .. (2.215,1.925); \draw [white, double=black] ([out angle=76.621, in angle=-76.645] 2.444,2.390) .. (2.444,2.490); \draw [white, double=black] ([out angle=127.487, in angle=-127.469] 0.577,1.689) .. (0.577,3.193); \draw [white, double=black] ([out angle=127.487, in angle=-127.469] 0.577,-1.311) .. (0.577,0.193); \draw [white, double=black] ([out angle=129.120, in angle=-41.062] 2.215,2.955) .. (1.861,3.321); \draw [white, double=black] ([out angle=129.120, in angle=-41.062] 2.215,-0.045) .. (1.861,0.321); \draw [white, double=black] ([out angle=166.985, in angle=34.161] 4.035,2.611) .. (3.819,2.571); \draw [white, double=black] ([out angle=-154.967, in angle=-23.595] 3.418,2.343) .. (3.272,2.341); \draw [white, double=black] ([out angle=139.917, in angle=-10.766] 2.852,2.600) .. (2.644,2.699); \draw [white, double=black] ([out angle=-114.011, in angle=114.026] 2.274,2.508) .. (2.274,2.375); \draw [white, double=black] ([out angle=10.767, in angle=-139.916] 2.644,2.181) .. (2.852,2.280); \draw [white, double=black] ([out angle=23.597, in angle=154.968] 3.272,2.540) .. (3.418,2.538); \draw [white, double=black] ([out angle=-34.234, in angle=-166.968] 3.819,2.310) .. (4.035,2.270); \draw [white, double=black] ([out angle=59.550, in angle=-59.530] 5.156,0.093) .. (5.156,1.789); \end{scope} \begin{scope}[yshift=2.655cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.940, in angle=-52.513] 1.861,0.322) .. (0.577,1.689); \draw [white, double=black, line width=0.125cm]([out angle=52.511, in angle=-138.935] 0.577,0.193) .. (1.861,1.560); \draw [white, double=black, line width=0.022cm]([out angle=-65.975, in angle=-169.233] 2.274,2.375) .. (2.644,2.181); \draw [white, double=black, line width=0.022cm]([out angle=-103.362, in angle=50.881] 2.444,2.391) .. (2.215,1.925); \draw [white, double=black, line width=0.022cm]([out angle=103.355, in angle=-50.880] 2.444,2.490) .. (2.215,2.955); \draw [white, double=black, line width=0.022cm]([out angle=103.355, in angle=-50.880] 2.444,-0.510) .. (2.215,-0.045); \draw [white, double=black, line width=0.022cm]([out angle=65.968, in angle=169.234] 2.274,2.506) .. (2.644,2.699); \draw [white, double=black, line width=0.022cm]([out angle=65.968, in angle=169.234] 2.274,-0.494) .. (2.644,-0.301); \draw [white, double=black, line width=0.043cm]([out angle=120.470, in angle=-13.015] 5.156,1.789) .. (4.035,2.611); \draw [white, double=black, line width=0.043cm]([out angle=120.470, in angle=-13.015] 5.156,-1.211) .. (4.035,-0.389); \draw [white, double=black, line width=0.043cm]([out angle=13.032, in angle=-120.466] 4.035,2.270) .. (5.156,3.093); \draw [white, double=black, line width=0.043cm]([out angle=13.032, in angle=-120.466] 4.035,-0.730) .. (5.156,0.093); \draw [white, double=black, line width=0.025cm]([out angle=-25.032, in angle=145.812] 3.418,2.538) .. (3.819,2.310); \draw [white, double=black, line width=0.025cm]([out angle=-145.804, in angle=25.058] 3.819,2.570) .. (3.418,2.342); \draw [white, double=black, line width=0.026cm]([out angle=156.410, in angle=-40.083] 3.272,2.340) .. (2.852,2.600); \draw [white, double=black, line width=0.026cm]([out angle=40.090, in angle=-156.403] 2.852,2.279) .. (3.272,2.540); \draw [white, double=black] ([out angle=41.063, in angle=-129.119] 1.861,1.560) .. (2.215,1.925); \draw [white, double=black] ([out angle=76.621, in angle=-76.645] 2.444,2.390) .. (2.444,2.490); \draw [white, double=black] ([out angle=127.487, in angle=-127.469] 0.577,1.689) .. (0.577,3.193); \draw [white, double=black] ([out angle=127.487, in angle=-127.469] 0.577,-1.311) .. (0.577,0.193); \draw [white, double=black] ([out angle=129.120, in angle=-41.062] 2.215,2.955) .. (1.861,3.321); \draw [white, double=black] ([out angle=129.120, in angle=-41.062] 2.215,-0.045) .. (1.861,0.321); \draw [white, double=black] ([out angle=166.985, in angle=34.161] 4.035,2.611) .. (3.819,2.571); \draw [white, double=black] ([out angle=-154.967, in angle=-23.595] 3.418,2.343) .. (3.272,2.341); \draw [white, double=black] ([out angle=139.917, in angle=-10.766] 2.852,2.600) .. (2.644,2.699); \draw [white, double=black] ([out angle=-114.011, in angle=114.026] 2.274,2.508) .. (2.274,2.375); \draw [white, double=black] ([out angle=10.767, in angle=-139.916] 2.644,2.181) .. (2.852,2.280); \draw [white, double=black] ([out angle=23.597, in angle=154.968] 3.272,2.540) .. (3.418,2.538); \draw [white, double=black] ([out angle=-34.234, in angle=-166.968] 3.819,2.310) .. (4.035,2.270); \draw [white, double=black] ([out angle=59.550, in angle=-59.530] 5.156,0.093) .. (5.156,1.789); \end{scope} \end{scope}

==> diagrams/links-1184.tex <==
\begin{scope} \clip (0,0) rectangle (4.401, 3.000); \begin{scope}[yshift=-2.505cm]  \draw [white, double=black, line width=0.089cm]([out angle=105.650, in angle=-82.553] 1.241,2.687) .. (1.015,3.792); \draw [white, double=black, line width=0.089cm]([out angle=105.650, in angle=-82.553] 1.241,-0.313) .. (1.015,0.792); \draw [white, double=black, line width=0.089cm]([out angle=33.741, in angle=-156.408] 0.618,2.918) .. (1.606,3.458); \draw [white, double=black, line width=0.089cm]([out angle=33.741, in angle=-156.408] 0.618,-0.082) .. (1.606,0.458); \draw [white, double=black, line width=0.066cm]([out angle=145.281, in angle=-42.262] 2.697,0.740) .. (1.968,1.320); \draw [white, double=black, line width=0.066cm]([out angle=42.259, in angle=-150.361] 1.968,0.692) .. (2.719,1.237); \draw [white, double=black, line width=0.052cm]([out angle=2.439, in angle=110.445] 3.056,1.335) .. (3.702,0.906); \draw [white, double=black, line width=0.052cm]([out angle=-131.481, in angle=60.758] 3.852,1.714) .. (3.301,0.937); \draw [white, double=black, line width=0.023cm]([out angle=126.561, in angle=-39.453] 3.907,0.000) .. (3.425,0.507); \draw [white, double=black, line width=0.023cm]([out angle=-9.330, in angle=-96.281] 3.350,0.340) .. (3.736,0.633); \draw [white, double=black, line width=0.021cm]([out angle=118.900, in angle=-113.502] 3.236,0.420) .. (3.220,0.773); \draw [white, double=black, line width=0.021cm]([out angle=-11.725, in angle=167.852] 2.948,0.633) .. (3.334,0.551); \draw [white, double=black, line width=0.089cm]([out angle=156.457, in angle=-33.714] 1.607,1.553) .. (0.618,2.093); \draw [white, double=black, line width=0.089cm]([out angle=82.565, in angle=-105.622] 1.015,1.218) .. (1.241,2.323); \draw [white, double=black] ([out angle=23.585, in angle=-137.709] 1.607,0.458) .. (1.968,0.692); \draw [white, double=black] ([out angle=29.679, in angle=-177.561] 2.719,1.238) .. (3.056,1.335); \draw [white, double=black] ([out angle=-69.555, in angle=83.719] 3.702,0.906) .. (3.736,0.633); \draw [white, double=black] ([out angle=170.670, in angle=-61.100] 3.350,0.340) .. (3.236,0.420); \draw [white, double=black] ([out angle=66.498, in angle=-119.242] 3.220,0.774) .. (3.301,0.937); \draw [white, double=black] ([out angle=146.286, in angle=-146.259] 0.618,2.093) .. (0.618,2.918); \draw [white, double=black] ([out angle=146.286, in angle=-146.259] 0.618,-0.907) .. (0.618,-0.082); \draw [white, double=black] ([out angle=48.538, in angle=-53.439] 3.852,1.713) .. (3.907,3.000); \draw [white, double=black] ([out angle=48.538, in angle=-53.439] 3.852,-1.287) .. (3.907,0.000); \draw [white, double=black] ([out angle=97.447, in angle=-97.445] 1.015,0.792) .. (1.015,1.218); \draw [white, double=black] ([out angle=74.365, in angle=-74.336] 1.242,2.324) .. (1.242,2.688); \draw [white, double=black] ([out angle=140.547, in angle=-12.148] 3.425,0.507) .. (3.334,0.551); \draw [white, double=black] ([out angle=168.275, in angle=-34.687] 2.948,0.633) .. (2.697,0.741); \draw [white, double=black] ([out angle=137.738, in angle=-23.556] 1.968,1.320) .. (1.608,1.553); \end{scope} \begin{scope}[yshift=0.495cm]  \draw [white, double=black, line width=0.089cm]([out angle=105.650, in angle=-82.553] 1.241,2.687) .. (1.015,3.792); \draw [white, double=black, line width=0.089cm]([out angle=105.650, in angle=-82.553] 1.241,-0.313) .. (1.015,0.792); \draw [white, double=black, line width=0.089cm]([out angle=33.741, in angle=-156.408] 0.618,2.918) .. (1.606,3.458); \draw [white, double=black, line width=0.089cm]([out angle=33.741, in angle=-156.408] 0.618,-0.082) .. (1.606,0.458); \draw [white, double=black, line width=0.066cm]([out angle=145.281, in angle=-42.262] 2.697,0.740) .. (1.968,1.320); \draw [white, double=black, line width=0.066cm]([out angle=42.259, in angle=-150.361] 1.968,0.692) .. (2.719,1.237); \draw [white, double=black, line width=0.052cm]([out angle=2.439, in angle=110.445] 3.056,1.335) .. (3.702,0.906); \draw [white, double=black, line width=0.052cm]([out angle=-131.481, in angle=60.758] 3.852,1.714) .. (3.301,0.937); \draw [white, double=black, line width=0.023cm]([out angle=126.561, in angle=-39.453] 3.907,0.000) .. (3.425,0.507); \draw [white, double=black, line width=0.023cm]([out angle=-9.330, in angle=-96.281] 3.350,0.340) .. (3.736,0.633); \draw [white, double=black, line width=0.021cm]([out angle=118.900, in angle=-113.502] 3.236,0.420) .. (3.220,0.773); \draw [white, double=black, line width=0.021cm]([out angle=-11.725, in angle=167.852] 2.948,0.633) .. (3.334,0.551); \draw [white, double=black, line width=0.089cm]([out angle=156.457, in angle=-33.714] 1.607,1.553) .. (0.618,2.093); \draw [white, double=black, line width=0.089cm]([out angle=82.565, in angle=-105.622] 1.015,1.218) .. (1.241,2.323); \draw [white, double=black] ([out angle=23.585, in angle=-137.709] 1.607,0.458) .. (1.968,0.692); \draw [white, double=black] ([out angle=29.679, in angle=-177.561] 2.719,1.238) .. (3.056,1.335); \draw [white, double=black] ([out angle=-69.555, in angle=83.719] 3.702,0.906) .. (3.736,0.633); \draw [white, double=black] ([out angle=170.670, in angle=-61.100] 3.350,0.340) .. (3.236,0.420); \draw [white, double=black] ([out angle=66.498, in angle=-119.242] 3.220,0.774) .. (3.301,0.937); \draw [white, double=black] ([out angle=146.286, in angle=-146.259] 0.618,2.093) .. (0.618,2.918); \draw [white, double=black] ([out angle=146.286, in angle=-146.259] 0.618,-0.907) .. (0.618,-0.082); \draw [white, double=black] ([out angle=48.538, in angle=-53.439] 3.852,1.713) .. (3.907,3.000); \draw [white, double=black] ([out angle=48.538, in angle=-53.439] 3.852,-1.287) .. (3.907,0.000); \draw [white, double=black] ([out angle=97.447, in angle=-97.445] 1.015,0.792) .. (1.015,1.218); \draw [white, double=black] ([out angle=74.365, in angle=-74.336] 1.242,2.324) .. (1.242,2.688); \draw [white, double=black] ([out angle=140.547, in angle=-12.148] 3.425,0.507) .. (3.334,0.551); \draw [white, double=black] ([out angle=168.275, in angle=-34.687] 2.948,0.633) .. (2.697,0.741); \draw [white, double=black] ([out angle=137.738, in angle=-23.556] 1.968,1.320) .. (1.608,1.553); \end{scope} \end{scope}

==> diagrams/links-1185.tex <==
\begin{scope} \clip (0,0) rectangle (5.615, 3.000); \begin{scope}[yshift=-2.339cm]  \draw [white, double=black, line width=0.085cm]([out angle=156.542, in angle=-56.505] 1.755,0.509) .. (0.534,1.532); \draw [white, double=black, line width=0.085cm]([out angle=56.498, in angle=-156.544] 0.534,0.146) .. (1.755,1.170); \draw [white, double=black, line width=0.030cm]([out angle=1.572, in angle=-164.622] 2.110,1.249) .. (2.677,1.334); \draw [white, double=black, line width=0.030cm]([out angle=-116.316, in angle=95.984] 2.527,1.516) .. (2.429,0.969); \draw [white, double=black, line width=0.032cm]([out angle=152.170, in angle=17.297] 3.359,1.568) .. (2.663,1.632); \draw [white, double=black, line width=0.032cm]([out angle=56.060, in angle=-88.526] 2.813,1.431) .. (3.015,2.122); \draw [white, double=black, line width=0.032cm]([out angle=88.538, in angle=-56.026] 3.015,2.557) .. (2.813,3.248); \draw [white, double=black, line width=0.032cm]([out angle=88.538, in angle=-56.026] 3.015,-0.443) .. (2.813,0.248); \draw [white, double=black, line width=0.032cm]([out angle=-17.263, in angle=-152.193] 2.663,3.047) .. (3.359,3.111); \draw [white, double=black, line width=0.032cm]([out angle=-17.263, in angle=-152.193] 2.663,0.047) .. (3.359,0.111); \draw [white, double=black, line width=0.030cm]([out angle=-95.977, in angle=116.327] 2.429,0.710) .. (2.527,0.164); \draw [white, double=black, line width=0.030cm]([out angle=164.630, in angle=-1.570] 2.677,0.346) .. (2.110,0.431); \draw [white, double=black, line width=0.125cm]([out angle=32.749, in angle=-125.856] 3.778,0.355) .. (5.055,1.565); \draw [white, double=black, line width=0.125cm]([out angle=-32.731, in angle=125.861] 3.777,1.324) .. (5.055,0.114); \draw [white, double=black] ([out angle=23.456, in angle=-178.428] 1.755,1.170) .. (2.110,1.249); \draw [white, double=black] ([out angle=15.385, in angle=-123.945] 2.677,1.334) .. (2.813,1.431); \draw [white, double=black] ([out angle=123.495, in angle=-123.480] 0.534,1.532) .. (0.534,3.147); \draw [white, double=black] ([out angle=123.495, in angle=-123.480] 0.534,-1.468) .. (0.534,0.147); \draw [white, double=black] ([out angle=91.474, in angle=-91.462] 3.015,2.122) .. (3.015,2.557); \draw [white, double=black] ([out angle=123.974, in angle=-15.368] 2.813,0.248) .. (2.678,0.345); \draw [white, double=black] ([out angle=178.409, in angle=-23.458] 2.110,0.430) .. (1.755,0.509); \draw [white, double=black] ([out angle=147.269, in angle=-27.842] 3.777,1.324) .. (3.359,1.568); \draw [white, double=black] ([out angle=-162.703, in angle=63.684] 2.663,1.632) .. (2.527,1.516); \draw [white, double=black] ([out angle=-84.009, in angle=84.025] 2.429,0.969) .. (2.429,0.709); \draw [white, double=black] ([out angle=-63.673, in angle=162.715] 2.527,3.164) .. (2.663,3.047); \draw [white, double=black] ([out angle=-63.673, in angle=162.715] 2.527,0.164) .. (2.663,0.047); \draw [white, double=black] ([out angle=27.807, in angle=-147.251] 3.359,0.111) .. (3.778,0.355); \draw [white, double=black] ([out angle=54.160, in angle=-54.139] 5.055,1.565) .. (5.055,3.114); \draw [white, double=black] ([out angle=54.160, in angle=-54.139] 5.055,-1.435) .. (5.055,0.114); \end{scope} \begin{scope}[yshift=0.661cm]  \draw [white, double=black, line width=0.085cm]([out angle=156.542, in angle=-56.505] 1.755,0.509) .. (0.534,1.532); \draw [white, double=black, line width=0.085cm]([out angle=56.498, in angle=-156.544] 0.534,0.146) .. (1.755,1.170); \draw [white, double=black, line width=0.030cm]([out angle=1.572, in angle=-164.622] 2.110,1.249) .. (2.677,1.334); \draw [white, double=black, line width=0.030cm]([out angle=-116.316, in angle=95.984] 2.527,1.516) .. (2.429,0.969); \draw [white, double=black, line width=0.032cm]([out angle=152.170, in angle=17.297] 3.359,1.568) .. (2.663,1.632); \draw [white, double=black, line width=0.032cm]([out angle=56.060, in angle=-88.526] 2.813,1.431) .. (3.015,2.122); \draw [white, double=black, line width=0.032cm]([out angle=88.538, in angle=-56.026] 3.015,2.557) .. (2.813,3.248); \draw [white, double=black, line width=0.032cm]([out angle=88.538, in angle=-56.026] 3.015,-0.443) .. (2.813,0.248); \draw [white, double=black, line width=0.032cm]([out angle=-17.263, in angle=-152.193] 2.663,3.047) .. (3.359,3.111); \draw [white, double=black, line width=0.032cm]([out angle=-17.263, in angle=-152.193] 2.663,0.047) .. (3.359,0.111); \draw [white, double=black, line width=0.030cm]([out angle=-95.977, in angle=116.327] 2.429,0.710) .. (2.527,0.164); \draw [white, double=black, line width=0.030cm]([out angle=164.630, in angle=-1.570] 2.677,0.346) .. (2.110,0.431); \draw [white, double=black, line width=0.125cm]([out angle=32.749, in angle=-125.856] 3.778,0.355) .. (5.055,1.565); \draw [white, double=black, line width=0.125cm]([out angle=-32.731, in angle=125.861] 3.777,1.324) .. (5.055,0.114); \draw [white, double=black] ([out angle=23.456, in angle=-178.428] 1.755,1.170) .. (2.110,1.249); \draw [white, double=black] ([out angle=15.385, in angle=-123.945] 2.677,1.334) .. (2.813,1.431); \draw [white, double=black] ([out angle=123.495, in angle=-123.480] 0.534,1.532) .. (0.534,3.147); \draw [white, double=black] ([out angle=123.495, in angle=-123.480] 0.534,-1.468) .. (0.534,0.147); \draw [white, double=black] ([out angle=91.474, in angle=-91.462] 3.015,2.122) .. (3.015,2.557); \draw [white, double=black] ([out angle=123.974, in angle=-15.368] 2.813,0.248) .. (2.678,0.345); \draw [white, double=black] ([out angle=178.409, in angle=-23.458] 2.110,0.430) .. (1.755,0.509); \draw [white, double=black] ([out angle=147.269, in angle=-27.842] 3.777,1.324) .. (3.359,1.568); \draw [white, double=black] ([out angle=-162.703, in angle=63.684] 2.663,1.632) .. (2.527,1.516); \draw [white, double=black] ([out angle=-84.009, in angle=84.025] 2.429,0.969) .. (2.429,0.709); \draw [white, double=black] ([out angle=-63.673, in angle=162.715] 2.527,3.164) .. (2.663,3.047); \draw [white, double=black] ([out angle=-63.673, in angle=162.715] 2.527,0.164) .. (2.663,0.047); \draw [white, double=black] ([out angle=27.807, in angle=-147.251] 3.359,0.111) .. (3.778,0.355); \draw [white, double=black] ([out angle=54.160, in angle=-54.139] 5.055,1.565) .. (5.055,3.114); \draw [white, double=black] ([out angle=54.160, in angle=-54.139] 5.055,-1.435) .. (5.055,0.114); \end{scope} \end{scope}

==> diagrams/links-1186.tex <==
\begin{scope} \clip (0,0) rectangle (5.615, 3.000); \begin{scope}[yshift=-2.339cm]  \draw [white, double=black, line width=0.085cm]([out angle=156.541, in angle=-56.505] 1.755,0.509) .. (0.534,1.532); \draw [white, double=black, line width=0.085cm]([out angle=56.497, in angle=-156.544] 0.534,0.146) .. (1.755,1.170); \draw [white, double=black, line width=0.030cm]([out angle=1.571, in angle=-164.623] 2.110,1.249) .. (2.677,1.334); \draw [white, double=black, line width=0.030cm]([out angle=-116.315, in angle=95.984] 2.527,1.516) .. (2.429,0.969); \draw [white, double=black, line width=0.032cm]([out angle=152.171, in angle=17.298] 3.359,1.568) .. (2.664,1.632); \draw [white, double=black, line width=0.032cm]([out angle=56.060, in angle=-88.526] 2.813,1.431) .. (3.015,2.122); \draw [white, double=black, line width=0.032cm]([out angle=88.539, in angle=-56.024] 3.015,2.557) .. (2.813,3.248); \draw [white, double=black, line width=0.032cm]([out angle=88.539, in angle=-56.024] 3.015,-0.443) .. (2.813,0.248); \draw [white, double=black, line width=0.032cm]([out angle=-17.261, in angle=-152.196] 2.663,3.047) .. (3.359,3.111); \draw [white, double=black, line width=0.032cm]([out angle=-17.261, in angle=-152.196] 2.663,0.047) .. (3.359,0.111); \draw [white, double=black, line width=0.030cm]([out angle=-95.976, in angle=116.328] 2.429,0.710) .. (2.527,0.164); \draw [white, double=black, line width=0.030cm]([out angle=164.630, in angle=-1.569] 2.677,0.346) .. (2.110,0.431); \draw [white, double=black, line width=0.125cm]([out angle=125.862, in angle=-32.731] 5.055,0.114) .. (3.778,1.324); \draw [white, double=black, line width=0.125cm]([out angle=32.750, in angle=-125.856] 3.778,0.355) .. (5.055,1.565); \draw [white, double=black] ([out angle=23.456, in angle=-178.429] 1.755,1.170) .. (2.110,1.249); \draw [white, double=black] ([out angle=15.385, in angle=-123.945] 2.677,1.334) .. (2.813,1.431); \draw [white, double=black] ([out angle=123.495, in angle=-123.479] 0.534,1.532) .. (0.534,3.147); \draw [white, double=black] ([out angle=123.495, in angle=-123.479] 0.534,-1.468) .. (0.534,0.147); \draw [white, double=black] ([out angle=91.474, in angle=-91.461] 3.015,2.122) .. (3.015,2.557); \draw [white, double=black] ([out angle=123.976, in angle=-15.367] 2.813,0.248) .. (2.678,0.345); \draw [white, double=black] ([out angle=178.409, in angle=-23.459] 2.110,0.430) .. (1.755,0.509); \draw [white, double=black] ([out angle=147.269, in angle=-27.842] 3.778,1.324) .. (3.359,1.568); \draw [white, double=black] ([out angle=-162.703, in angle=63.685] 2.663,1.632) .. (2.527,1.516); \draw [white, double=black] ([out angle=-84.008, in angle=84.026] 2.429,0.969) .. (2.429,0.709); \draw [white, double=black] ([out angle=-63.672, in angle=162.715] 2.527,3.164) .. (2.663,3.047); \draw [white, double=black] ([out angle=-63.672, in angle=162.715] 2.527,0.164) .. (2.663,0.047); \draw [white, double=black] ([out angle=27.804, in angle=-147.250] 3.359,0.111) .. (3.778,0.355); \draw [white, double=black] ([out angle=54.161, in angle=-54.138] 5.055,1.565) .. (5.055,3.114); \draw [white, double=black] ([out angle=54.161, in angle=-54.138] 5.055,-1.435) .. (5.055,0.114); \end{scope} \begin{scope}[yshift=0.661cm]  \draw [white, double=black, line width=0.085cm]([out angle=156.541, in angle=-56.505] 1.755,0.509) .. (0.534,1.532); \draw [white, double=black, line width=0.085cm]([out angle=56.497, in angle=-156.544] 0.534,0.146) .. (1.755,1.170); \draw [white, double=black, line width=0.030cm]([out angle=1.571, in angle=-164.623] 2.110,1.249) .. (2.677,1.334); \draw [white, double=black, line width=0.030cm]([out angle=-116.315, in angle=95.984] 2.527,1.516) .. (2.429,0.969); \draw [white, double=black, line width=0.032cm]([out angle=152.171, in angle=17.298] 3.359,1.568) .. (2.664,1.632); \draw [white, double=black, line width=0.032cm]([out angle=56.060, in angle=-88.526] 2.813,1.431) .. (3.015,2.122); \draw [white, double=black, line width=0.032cm]([out angle=88.539, in angle=-56.024] 3.015,2.557) .. (2.813,3.248); \draw [white, double=black, line width=0.032cm]([out angle=88.539, in angle=-56.024] 3.015,-0.443) .. (2.813,0.248); \draw [white, double=black, line width=0.032cm]([out angle=-17.261, in angle=-152.196] 2.663,3.047) .. (3.359,3.111); \draw [white, double=black, line width=0.032cm]([out angle=-17.261, in angle=-152.196] 2.663,0.047) .. (3.359,0.111); \draw [white, double=black, line width=0.030cm]([out angle=-95.976, in angle=116.328] 2.429,0.710) .. (2.527,0.164); \draw [white, double=black, line width=0.030cm]([out angle=164.630, in angle=-1.569] 2.677,0.346) .. (2.110,0.431); \draw [white, double=black, line width=0.125cm]([out angle=125.862, in angle=-32.731] 5.055,0.114) .. (3.778,1.324); \draw [white, double=black, line width=0.125cm]([out angle=32.750, in angle=-125.856] 3.778,0.355) .. (5.055,1.565); \draw [white, double=black] ([out angle=23.456, in angle=-178.429] 1.755,1.170) .. (2.110,1.249); \draw [white, double=black] ([out angle=15.385, in angle=-123.945] 2.677,1.334) .. (2.813,1.431); \draw [white, double=black] ([out angle=123.495, in angle=-123.479] 0.534,1.532) .. (0.534,3.147); \draw [white, double=black] ([out angle=123.495, in angle=-123.479] 0.534,-1.468) .. (0.534,0.147); \draw [white, double=black] ([out angle=91.474, in angle=-91.461] 3.015,2.122) .. (3.015,2.557); \draw [white, double=black] ([out angle=123.976, in angle=-15.367] 2.813,0.248) .. (2.678,0.345); \draw [white, double=black] ([out angle=178.409, in angle=-23.459] 2.110,0.430) .. (1.755,0.509); \draw [white, double=black] ([out angle=147.269, in angle=-27.842] 3.778,1.324) .. (3.359,1.568); \draw [white, double=black] ([out angle=-162.703, in angle=63.685] 2.663,1.632) .. (2.527,1.516); \draw [white, double=black] ([out angle=-84.008, in angle=84.026] 2.429,0.969) .. (2.429,0.709); \draw [white, double=black] ([out angle=-63.672, in angle=162.715] 2.527,3.164) .. (2.663,3.047); \draw [white, double=black] ([out angle=-63.672, in angle=162.715] 2.527,0.164) .. (2.663,0.047); \draw [white, double=black] ([out angle=27.804, in angle=-147.250] 3.359,0.111) .. (3.778,0.355); \draw [white, double=black] ([out angle=54.161, in angle=-54.138] 5.055,1.565) .. (5.055,3.114); \draw [white, double=black] ([out angle=54.161, in angle=-54.138] 5.055,-1.435) .. (5.055,0.114); \end{scope} \end{scope}

==> diagrams/links-1187.tex <==
\begin{scope} \clip (0,0) rectangle (4.406, 3.000); \begin{scope}[yshift=-1.369cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.121, in angle=-53.251] 1.856,0.376) .. (0.569,1.666); \draw [white, double=black, line width=0.125cm]([out angle=53.273, in angle=-143.088] 0.569,0.190) .. (1.856,1.481); \draw [white, double=black, line width=0.031cm]([out angle=39.590, in angle=-108.552] 2.259,1.798) .. (2.637,2.349); \draw [white, double=black, line width=0.031cm]([out angle=-67.928, in angle=163.700] 2.396,2.341) .. (2.859,1.922); \draw [white, double=black, line width=0.031cm]([out angle=-163.669, in angle=67.962] 2.860,2.936) .. (2.396,2.516); \draw [white, double=black, line width=0.031cm]([out angle=-163.669, in angle=67.962] 2.860,-0.064) .. (2.396,-0.484); \draw [white, double=black, line width=0.031cm]([out angle=108.586, in angle=-39.576] 2.637,2.509) .. (2.259,3.059); \draw [white, double=black, line width=0.031cm]([out angle=108.586, in angle=-39.576] 2.637,-0.491) .. (2.259,0.059); \draw [white, double=black, line width=0.023cm]([out angle=-6.169, in angle=-109.875] 3.214,1.852) .. (3.738,2.179); \draw [white, double=black, line width=0.023cm]([out angle=-82.738, in angle=132.311] 3.555,2.199) .. (3.869,1.519); \draw [white, double=black, line width=0.019cm]([out angle=55.705, in angle=-117.842] 3.582,2.311) .. (3.729,2.556); \draw [white, double=black, line width=0.019cm]([out angle=-55.719, in angle=117.843] 3.582,2.548) .. (3.729,2.303); \draw [white, double=black, line width=0.023cm]([out angle=82.744, in angle=-132.311] 3.555,2.659) .. (3.869,3.339); \draw [white, double=black, line width=0.023cm]([out angle=82.744, in angle=-132.311] 3.555,-0.341) .. (3.869,0.339); \draw [white, double=black, line width=0.023cm]([out angle=6.153, in angle=109.877] 3.214,3.007) .. (3.738,2.680); \draw [white, double=black, line width=0.023cm]([out angle=6.153, in angle=109.877] 3.214,0.007) .. (3.738,-0.320); \draw [white, double=black] ([out angle=36.902, in angle=-140.410] 1.857,1.481) .. (2.259,1.798); \draw [white, double=black] ([out angle=71.448, in angle=-71.429] 2.637,2.349) .. (2.637,2.510); \draw [white, double=black] ([out angle=126.749, in angle=-126.731] 0.569,1.666) .. (0.569,3.190); \draw [white, double=black] ([out angle=126.749, in angle=-126.731] 0.569,-1.334) .. (0.569,0.190); \draw [white, double=black] ([out angle=140.424, in angle=-36.889] 2.259,0.059) .. (1.857,0.376); \draw [white, double=black] ([out angle=97.262, in angle=-124.295] 3.555,2.199) .. (3.582,2.311); \draw [white, double=black] ([out angle=62.158, in angle=-70.123] 3.729,2.556) .. (3.738,2.680); \draw [white, double=black] ([out angle=-173.847, in angle=16.340] 3.214,3.007) .. (2.859,2.936); \draw [white, double=black] ([out angle=-173.847, in angle=16.340] 3.214,0.007) .. (2.859,-0.064); \draw [white, double=black] ([out angle=-112.033, in angle=112.049] 2.395,2.516) .. (2.395,2.341); \draw [white, double=black] ([out angle=-16.300, in angle=173.831] 2.859,1.922) .. (3.214,1.852); \draw [white, double=black] ([out angle=70.125, in angle=-62.157] 3.738,2.179) .. (3.729,2.303); \draw [white, double=black] ([out angle=124.281, in angle=-97.256] 3.582,2.548) .. (3.555,2.659); \draw [white, double=black] ([out angle=47.701, in angle=-47.689] 3.869,0.339) .. (3.869,1.519); \end{scope} \begin{scope}[yshift=1.631cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.121, in angle=-53.251] 1.856,0.376) .. (0.569,1.666); \draw [white, double=black, line width=0.125cm]([out angle=53.273, in angle=-143.088] 0.569,0.190) .. (1.856,1.481); \draw [white, double=black, line width=0.031cm]([out angle=39.590, in angle=-108.552] 2.259,1.798) .. (2.637,2.349); \draw [white, double=black, line width=0.031cm]([out angle=-67.928, in angle=163.700] 2.396,2.341) .. (2.859,1.922); \draw [white, double=black, line width=0.031cm]([out angle=-163.669, in angle=67.962] 2.860,2.936) .. (2.396,2.516); \draw [white, double=black, line width=0.031cm]([out angle=-163.669, in angle=67.962] 2.860,-0.064) .. (2.396,-0.484); \draw [white, double=black, line width=0.031cm]([out angle=108.586, in angle=-39.576] 2.637,2.509) .. (2.259,3.059); \draw [white, double=black, line width=0.031cm]([out angle=108.586, in angle=-39.576] 2.637,-0.491) .. (2.259,0.059); \draw [white, double=black, line width=0.023cm]([out angle=-6.169, in angle=-109.875] 3.214,1.852) .. (3.738,2.179); \draw [white, double=black, line width=0.023cm]([out angle=-82.738, in angle=132.311] 3.555,2.199) .. (3.869,1.519); \draw [white, double=black, line width=0.019cm]([out angle=55.705, in angle=-117.842] 3.582,2.311) .. (3.729,2.556); \draw [white, double=black, line width=0.019cm]([out angle=-55.719, in angle=117.843] 3.582,2.548) .. (3.729,2.303); \draw [white, double=black, line width=0.023cm]([out angle=82.744, in angle=-132.311] 3.555,2.659) .. (3.869,3.339); \draw [white, double=black, line width=0.023cm]([out angle=82.744, in angle=-132.311] 3.555,-0.341) .. (3.869,0.339); \draw [white, double=black, line width=0.023cm]([out angle=6.153, in angle=109.877] 3.214,3.007) .. (3.738,2.680); \draw [white, double=black, line width=0.023cm]([out angle=6.153, in angle=109.877] 3.214,0.007) .. (3.738,-0.320); \draw [white, double=black] ([out angle=36.902, in angle=-140.410] 1.857,1.481) .. (2.259,1.798); \draw [white, double=black] ([out angle=71.448, in angle=-71.429] 2.637,2.349) .. (2.637,2.510); \draw [white, double=black] ([out angle=126.749, in angle=-126.731] 0.569,1.666) .. (0.569,3.190); \draw [white, double=black] ([out angle=126.749, in angle=-126.731] 0.569,-1.334) .. (0.569,0.190); \draw [white, double=black] ([out angle=140.424, in angle=-36.889] 2.259,0.059) .. (1.857,0.376); \draw [white, double=black] ([out angle=97.262, in angle=-124.295] 3.555,2.199) .. (3.582,2.311); \draw [white, double=black] ([out angle=62.158, in angle=-70.123] 3.729,2.556) .. (3.738,2.680); \draw [white, double=black] ([out angle=-173.847, in angle=16.340] 3.214,3.007) .. (2.859,2.936); \draw [white, double=black] ([out angle=-173.847, in angle=16.340] 3.214,0.007) .. (2.859,-0.064); \draw [white, double=black] ([out angle=-112.033, in angle=112.049] 2.395,2.516) .. (2.395,2.341); \draw [white, double=black] ([out angle=-16.300, in angle=173.831] 2.859,1.922) .. (3.214,1.852); \draw [white, double=black] ([out angle=70.125, in angle=-62.157] 3.738,2.179) .. (3.729,2.303); \draw [white, double=black] ([out angle=124.281, in angle=-97.256] 3.582,2.548) .. (3.555,2.659); \draw [white, double=black] ([out angle=47.701, in angle=-47.689] 3.869,0.339) .. (3.869,1.519); \end{scope} \end{scope}

==> diagrams/links-1188.tex <==
\begin{scope} \clip (0,0) rectangle (5.655, 3.000); \begin{scope}[yshift=-0.345cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.942, in angle=-52.512] 1.861,0.322) .. (0.577,1.689); \draw [white, double=black, line width=0.125cm]([out angle=52.513, in angle=-138.933] 0.577,0.193) .. (1.861,1.560); \draw [white, double=black, line width=0.022cm]([out angle=50.883, in angle=-103.359] 2.215,1.925) .. (2.444,2.391); \draw [white, double=black, line width=0.022cm]([out angle=-65.972, in angle=-169.231] 2.274,2.375) .. (2.644,2.181); \draw [white, double=black, line width=0.022cm]([out angle=169.234, in angle=65.969] 2.644,2.699) .. (2.274,2.506); \draw [white, double=black, line width=0.022cm]([out angle=169.234, in angle=65.969] 2.644,-0.301) .. (2.274,-0.494); \draw [white, double=black, line width=0.022cm]([out angle=103.355, in angle=-50.880] 2.444,2.490) .. (2.215,2.955); \draw [white, double=black, line width=0.022cm]([out angle=103.355, in angle=-50.880] 2.444,-0.510) .. (2.215,-0.045); \draw [white, double=black, line width=0.043cm]([out angle=13.031, in angle=-120.466] 4.035,2.270) .. (5.156,3.093); \draw [white, double=black, line width=0.043cm]([out angle=13.031, in angle=-120.466] 4.035,-0.730) .. (5.156,0.093); \draw [white, double=black, line width=0.043cm]([out angle=-13.015, in angle=120.471] 4.035,2.611) .. (5.156,1.789); \draw [white, double=black, line width=0.043cm]([out angle=-13.015, in angle=120.471] 4.035,-0.389) .. (5.156,-1.211); \draw [white, double=black, line width=0.025cm]([out angle=-145.804, in angle=25.057] 3.819,2.570) .. (3.418,2.342); \draw [white, double=black, line width=0.025cm]([out angle=145.808, in angle=-25.033] 3.819,2.310) .. (3.418,2.538); \draw [white, double=black, line width=0.026cm]([out angle=40.087, in angle=-156.404] 2.852,2.279) .. (3.272,2.540); \draw [white, double=black, line width=0.026cm]([out angle=-40.084, in angle=156.407] 2.852,2.600) .. (3.272,2.340); \draw [white, double=black] ([out angle=41.064, in angle=-129.117] 1.861,1.560) .. (2.215,1.925); \draw [white, double=black] ([out angle=76.622, in angle=-76.645] 2.444,2.390) .. (2.444,2.490); \draw [white, double=black] ([out angle=127.488, in angle=-127.469] 0.577,1.689) .. (0.577,3.193); \draw [white, double=black] ([out angle=127.488, in angle=-127.469] 0.577,-1.311) .. (0.577,0.193); \draw [white, double=black] ([out angle=129.120, in angle=-41.061] 2.215,2.955) .. (1.861,3.321); \draw [white, double=black] ([out angle=129.120, in angle=-41.061] 2.215,-0.045) .. (1.861,0.321); \draw [white, double=black] ([out angle=166.985, in angle=34.162] 4.035,2.611) .. (3.819,2.571); \draw [white, double=black] ([out angle=-154.964, in angle=-23.593] 3.418,2.343) .. (3.272,2.341); \draw [white, double=black] ([out angle=139.916, in angle=-10.766] 2.852,2.600) .. (2.644,2.699); \draw [white, double=black] ([out angle=-114.011, in angle=114.027] 2.274,2.507) .. (2.274,2.375); \draw [white, double=black] ([out angle=10.769, in angle=-139.913] 2.644,2.181) .. (2.852,2.280); \draw [white, double=black] ([out angle=23.596, in angle=154.967] 3.272,2.540) .. (3.418,2.538); \draw [white, double=black] ([out angle=-34.229, in angle=-166.969] 3.819,2.311) .. (4.035,2.270); \draw [white, double=black] ([out angle=59.550, in angle=-59.529] 5.156,0.093) .. (5.156,1.789); \end{scope} \begin{scope}[yshift=2.655cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.942, in angle=-52.512] 1.861,0.322) .. (0.577,1.689); \draw [white, double=black, line width=0.125cm]([out angle=52.513, in angle=-138.933] 0.577,0.193) .. (1.861,1.560); \draw [white, double=black, line width=0.022cm]([out angle=50.883, in angle=-103.359] 2.215,1.925) .. (2.444,2.391); \draw [white, double=black, line width=0.022cm]([out angle=-65.972, in angle=-169.231] 2.274,2.375) .. (2.644,2.181); \draw [white, double=black, line width=0.022cm]([out angle=169.234, in angle=65.969] 2.644,2.699) .. (2.274,2.506); \draw [white, double=black, line width=0.022cm]([out angle=169.234, in angle=65.969] 2.644,-0.301) .. (2.274,-0.494); \draw [white, double=black, line width=0.022cm]([out angle=103.355, in angle=-50.880] 2.444,2.490) .. (2.215,2.955); \draw [white, double=black, line width=0.022cm]([out angle=103.355, in angle=-50.880] 2.444,-0.510) .. (2.215,-0.045); \draw [white, double=black, line width=0.043cm]([out angle=13.031, in angle=-120.466] 4.035,2.270) .. (5.156,3.093); \draw [white, double=black, line width=0.043cm]([out angle=13.031, in angle=-120.466] 4.035,-0.730) .. (5.156,0.093); \draw [white, double=black, line width=0.043cm]([out angle=-13.015, in angle=120.471] 4.035,2.611) .. (5.156,1.789); \draw [white, double=black, line width=0.043cm]([out angle=-13.015, in angle=120.471] 4.035,-0.389) .. (5.156,-1.211); \draw [white, double=black, line width=0.025cm]([out angle=-145.804, in angle=25.057] 3.819,2.570) .. (3.418,2.342); \draw [white, double=black, line width=0.025cm]([out angle=145.808, in angle=-25.033] 3.819,2.310) .. (3.418,2.538); \draw [white, double=black, line width=0.026cm]([out angle=40.087, in angle=-156.404] 2.852,2.279) .. (3.272,2.540); \draw [white, double=black, line width=0.026cm]([out angle=-40.084, in angle=156.407] 2.852,2.600) .. (3.272,2.340); \draw [white, double=black] ([out angle=41.064, in angle=-129.117] 1.861,1.560) .. (2.215,1.925); \draw [white, double=black] ([out angle=76.622, in angle=-76.645] 2.444,2.390) .. (2.444,2.490); \draw [white, double=black] ([out angle=127.488, in angle=-127.469] 0.577,1.689) .. (0.577,3.193); \draw [white, double=black] ([out angle=127.488, in angle=-127.469] 0.577,-1.311) .. (0.577,0.193); \draw [white, double=black] ([out angle=129.120, in angle=-41.061] 2.215,2.955) .. (1.861,3.321); \draw [white, double=black] ([out angle=129.120, in angle=-41.061] 2.215,-0.045) .. (1.861,0.321); \draw [white, double=black] ([out angle=166.985, in angle=34.162] 4.035,2.611) .. (3.819,2.571); \draw [white, double=black] ([out angle=-154.964, in angle=-23.593] 3.418,2.343) .. (3.272,2.341); \draw [white, double=black] ([out angle=139.916, in angle=-10.766] 2.852,2.600) .. (2.644,2.699); \draw [white, double=black] ([out angle=-114.011, in angle=114.027] 2.274,2.507) .. (2.274,2.375); \draw [white, double=black] ([out angle=10.769, in angle=-139.913] 2.644,2.181) .. (2.852,2.280); \draw [white, double=black] ([out angle=23.596, in angle=154.967] 3.272,2.540) .. (3.418,2.538); \draw [white, double=black] ([out angle=-34.229, in angle=-166.969] 3.819,2.311) .. (4.035,2.270); \draw [white, double=black] ([out angle=59.550, in angle=-59.529] 5.156,0.093) .. (5.156,1.789); \end{scope} \end{scope}

==> diagrams/links-1189.tex <==
\begin{scope} \clip (0,0) rectangle (4.406, 3.000); \begin{scope}[yshift=-1.369cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.126, in angle=-53.247] 1.856,0.376) .. (0.569,1.665); \draw [white, double=black, line width=0.125cm]([out angle=53.278, in angle=-143.080] 0.570,0.190) .. (1.856,1.481); \draw [white, double=black, line width=0.031cm]([out angle=39.594, in angle=-108.539] 2.259,1.799) .. (2.637,2.349); \draw [white, double=black, line width=0.031cm]([out angle=-67.915, in angle=163.709] 2.396,2.341) .. (2.860,1.922); \draw [white, double=black, line width=0.031cm]([out angle=-163.669, in angle=67.962] 2.860,2.936) .. (2.397,2.516); \draw [white, double=black, line width=0.031cm]([out angle=-163.669, in angle=67.962] 2.860,-0.064) .. (2.397,-0.484); \draw [white, double=black, line width=0.031cm]([out angle=108.586, in angle=-39.576] 2.638,2.509) .. (2.259,3.059); \draw [white, double=black, line width=0.031cm]([out angle=108.586, in angle=-39.576] 2.638,-0.491) .. (2.259,0.059); \draw [white, double=black, line width=0.023cm]([out angle=132.314, in angle=-82.731] 3.869,1.519) .. (3.555,2.199); \draw [white, double=black, line width=0.023cm]([out angle=-6.169, in angle=-109.872] 3.214,1.852) .. (3.738,2.179); \draw [white, double=black, line width=0.019cm]([out angle=117.845, in angle=-55.720] 3.730,2.303) .. (3.582,2.548); \draw [white, double=black, line width=0.019cm]([out angle=55.702, in angle=-117.842] 3.582,2.311) .. (3.730,2.556); \draw [white, double=black, line width=0.023cm]([out angle=109.875, in angle=6.148] 3.738,2.680) .. (3.214,3.007); \draw [white, double=black, line width=0.023cm]([out angle=109.875, in angle=6.148] 3.738,-0.320) .. (3.214,0.007); \draw [white, double=black, line width=0.023cm]([out angle=82.742, in angle=-132.314] 3.555,2.660) .. (3.869,3.340); \draw [white, double=black, line width=0.023cm]([out angle=82.742, in angle=-132.314] 3.555,-0.340) .. (3.869,0.340); \draw [white, double=black] ([out angle=36.906, in angle=-140.406] 1.857,1.481) .. (2.259,1.799); \draw [white, double=black] ([out angle=71.461, in angle=-71.434] 2.637,2.350) .. (2.637,2.510); \draw [white, double=black] ([out angle=126.753, in angle=-126.726] 0.569,1.665) .. (0.569,3.190); \draw [white, double=black] ([out angle=126.753, in angle=-126.726] 0.569,-1.335) .. (0.569,0.190); \draw [white, double=black] ([out angle=140.424, in angle=-36.887] 2.259,0.059) .. (1.857,0.376); \draw [white, double=black] ([out angle=97.269, in angle=-124.298] 3.555,2.199) .. (3.582,2.311); \draw [white, double=black] ([out angle=62.158, in angle=-70.125] 3.730,2.556) .. (3.738,2.680); \draw [white, double=black] ([out angle=-173.852, in angle=16.343] 3.214,3.007) .. (2.860,2.937); \draw [white, double=black] ([out angle=-173.852, in angle=16.343] 3.214,0.007) .. (2.860,-0.063); \draw [white, double=black] ([out angle=-112.029, in angle=112.053] 2.395,2.515) .. (2.395,2.340); \draw [white, double=black] ([out angle=-16.291, in angle=173.831] 2.860,1.922) .. (3.214,1.852); \draw [white, double=black] ([out angle=70.128, in angle=-62.155] 3.738,2.179) .. (3.730,2.303); \draw [white, double=black] ([out angle=124.280, in angle=-97.258] 3.582,2.548) .. (3.555,2.660); \draw [white, double=black] ([out angle=47.706, in angle=-47.686] 3.870,0.339) .. (3.869,1.519); \end{scope} \begin{scope}[yshift=1.631cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.126, in angle=-53.247] 1.856,0.376) .. (0.569,1.665); \draw [white, double=black, line width=0.125cm]([out angle=53.278, in angle=-143.080] 0.570,0.190) .. (1.856,1.481); \draw [white, double=black, line width=0.031cm]([out angle=39.594, in angle=-108.539] 2.259,1.799) .. (2.637,2.349); \draw [white, double=black, line width=0.031cm]([out angle=-67.915, in angle=163.709] 2.396,2.341) .. (2.860,1.922); \draw [white, double=black, line width=0.031cm]([out angle=-163.669, in angle=67.962] 2.860,2.936) .. (2.397,2.516); \draw [white, double=black, line width=0.031cm]([out angle=-163.669, in angle=67.962] 2.860,-0.064) .. (2.397,-0.484); \draw [white, double=black, line width=0.031cm]([out angle=108.586, in angle=-39.576] 2.638,2.509) .. (2.259,3.059); \draw [white, double=black, line width=0.031cm]([out angle=108.586, in angle=-39.576] 2.638,-0.491) .. (2.259,0.059); \draw [white, double=black, line width=0.023cm]([out angle=132.314, in angle=-82.731] 3.869,1.519) .. (3.555,2.199); \draw [white, double=black, line width=0.023cm]([out angle=-6.169, in angle=-109.872] 3.214,1.852) .. (3.738,2.179); \draw [white, double=black, line width=0.019cm]([out angle=117.845, in angle=-55.720] 3.730,2.303) .. (3.582,2.548); \draw [white, double=black, line width=0.019cm]([out angle=55.702, in angle=-117.842] 3.582,2.311) .. (3.730,2.556); \draw [white, double=black, line width=0.023cm]([out angle=109.875, in angle=6.148] 3.738,2.680) .. (3.214,3.007); \draw [white, double=black, line width=0.023cm]([out angle=109.875, in angle=6.148] 3.738,-0.320) .. (3.214,0.007); \draw [white, double=black, line width=0.023cm]([out angle=82.742, in angle=-132.314] 3.555,2.660) .. (3.869,3.340); \draw [white, double=black, line width=0.023cm]([out angle=82.742, in angle=-132.314] 3.555,-0.340) .. (3.869,0.340); \draw [white, double=black] ([out angle=36.906, in angle=-140.406] 1.857,1.481) .. (2.259,1.799); \draw [white, double=black] ([out angle=71.461, in angle=-71.434] 2.637,2.350) .. (2.637,2.510); \draw [white, double=black] ([out angle=126.753, in angle=-126.726] 0.569,1.665) .. (0.569,3.190); \draw [white, double=black] ([out angle=126.753, in angle=-126.726] 0.569,-1.335) .. (0.569,0.190); \draw [white, double=black] ([out angle=140.424, in angle=-36.887] 2.259,0.059) .. (1.857,0.376); \draw [white, double=black] ([out angle=97.269, in angle=-124.298] 3.555,2.199) .. (3.582,2.311); \draw [white, double=black] ([out angle=62.158, in angle=-70.125] 3.730,2.556) .. (3.738,2.680); \draw [white, double=black] ([out angle=-173.852, in angle=16.343] 3.214,3.007) .. (2.860,2.937); \draw [white, double=black] ([out angle=-173.852, in angle=16.343] 3.214,0.007) .. (2.860,-0.063); \draw [white, double=black] ([out angle=-112.029, in angle=112.053] 2.395,2.515) .. (2.395,2.340); \draw [white, double=black] ([out angle=-16.291, in angle=173.831] 2.860,1.922) .. (3.214,1.852); \draw [white, double=black] ([out angle=70.128, in angle=-62.155] 3.738,2.179) .. (3.730,2.303); \draw [white, double=black] ([out angle=124.280, in angle=-97.258] 3.582,2.548) .. (3.555,2.660); \draw [white, double=black] ([out angle=47.706, in angle=-47.686] 3.870,0.339) .. (3.869,1.519); \end{scope} \end{scope}

==> diagrams/links-119.tex <==
 \draw [white, double=black, line width=0.036cm]([out angle=-128.872, in angle=-67.625] 0.763,1.205) .. (0.080,1.304); \draw [white, double=black, line width=0.036cm]([out angle=90.005, in angle=-104.649] 0.338,0.000) .. (0.509,1.333); \draw [white, double=black, line width=0.005cm]([out angle=163.549, in angle=-66.681] 0.639,1.481) .. (0.545,1.564); \draw [white, double=black, line width=0.005cm]([out angle=66.683, in angle=-163.473] 0.545,1.437) .. (0.639,1.520); \draw [white, double=black, line width=0.005cm]([out angle=-26.239, in angle=135.653] 0.665,1.518) .. (0.728,1.473); \draw [white, double=black, line width=0.005cm]([out angle=-135.645, in angle=26.248] 0.728,1.528) .. (0.665,1.483); \draw [white, double=black, line width=0.006cm]([out angle=-79.696, in angle=87.615] 0.811,1.488) .. (0.820,1.355); \draw [white, double=black, line width=0.006cm]([out angle=-119.076, in angle=-24.654] 0.855,1.481) .. (0.761,1.450); \draw [white, double=black, line width=0.006cm]([out angle=119.091, in angle=24.666] 0.855,1.520) .. (0.761,1.551); \draw [white, double=black, line width=0.006cm]([out angle=79.712, in angle=-87.600] 0.810,1.513) .. (0.820,1.646); \draw [white, double=black, line width=0.036cm]([out angle=104.664, in angle=-90.005] 0.509,1.668) .. (0.338,3.001); \draw [white, double=black, line width=0.036cm]([out angle=67.660, in angle=128.887] 0.080,1.697) .. (0.763,1.796); \draw [white, double=black] ([out angle=75.351, in angle=-113.317] 0.509,1.333) .. (0.545,1.437); \draw [white, double=black] ([out angle=16.527, in angle=153.761] 0.639,1.520) .. (0.665,1.518); \draw [white, double=black] ([out angle=-44.347, in angle=155.346] 0.728,1.473) .. (0.761,1.450); \draw [white, double=black] ([out angle=60.924, in angle=-60.909] 0.855,1.481) .. (0.855,1.520); \draw [white, double=black] ([out angle=-155.334, in angle=44.355] 0.761,1.551) .. (0.728,1.528); \draw [white, double=black] ([out angle=-153.752, in angle=-16.451] 0.665,1.483) .. (0.639,1.481); \draw [white, double=black] ([out angle=113.319, in angle=-75.336] 0.545,1.564) .. (0.509,1.668); \draw [white, double=black] ([out angle=-92.385, in angle=51.128] 0.820,1.355) .. (0.763,1.205); \draw [white, double=black] ([out angle=112.345, in angle=-112.328] 0.081,1.305) .. (0.081,1.697); \draw [white, double=black] ([out angle=-51.113, in angle=92.400] 0.763,1.796) .. (0.820,1.646); \draw [white, double=black] ([out angle=-100.288, in angle=100.304] 0.810,1.513) .. (0.811,1.488);

==> diagrams/links-1190.tex <==
\begin{scope} \clip (0,0) rectangle (4.609, 3.000); \begin{scope}[yshift=-0.422cm]  \draw [white, double=black, line width=0.125cm]([out angle=142.288, in angle=-53.073] 1.859,0.417) .. (0.571,1.723); \draw [white, double=black, line width=0.125cm]([out angle=53.103, in angle=-142.008] 0.571,0.243) .. (1.856,1.553); \draw [white, double=black, line width=0.028cm]([out angle=42.391, in angle=-109.578] 2.245,1.881) .. (2.587,2.394); \draw [white, double=black, line width=0.028cm]([out angle=-68.739, in angle=168.758] 2.365,2.391) .. (2.792,2.033); \draw [white, double=black, line width=0.029cm]([out angle=66.280, in angle=-171.304] 2.369,2.555) .. (2.834,2.912); \draw [white, double=black, line width=0.029cm]([out angle=66.280, in angle=-171.304] 2.369,-0.445) .. (2.834,-0.088); \draw [white, double=black, line width=0.029cm]([out angle=-42.177, in angle=105.421] 2.256,3.086) .. (2.593,2.538); \draw [white, double=black, line width=0.029cm]([out angle=-42.177, in angle=105.421] 2.256,0.086) .. (2.593,-0.462); \draw [white, double=black, line width=0.024cm]([out angle=-94.559, in angle=-4.171] 3.920,2.099) .. (3.539,1.772); \draw [white, double=black, line width=0.024cm]([out angle=127.658, in angle=-35.276] 4.108,1.466) .. (3.603,1.950); \draw [white, double=black, line width=0.022cm]([out angle=172.661, in angle=1.883] 3.503,1.989) .. (3.073,2.010); \draw [white, double=black, line width=0.022cm]([out angle=125.624, in angle=-108.338] 3.414,1.842) .. (3.357,2.222); \draw [white, double=black, line width=0.056cm]([out angle=59.778, in angle=-133.389] 3.445,2.418) .. (4.045,3.220); \draw [white, double=black, line width=0.056cm]([out angle=59.778, in angle=-133.389] 3.445,-0.582) .. (4.045,0.220); \draw [white, double=black, line width=0.056cm]([out angle=-7.235, in angle=110.923] 3.198,2.917) .. (3.879,2.383); \draw [white, double=black, line width=0.056cm]([out angle=-7.235, in angle=110.923] 3.198,-0.083) .. (3.879,-0.617); \draw [white, double=black] ([out angle=37.983, in angle=-137.609] 1.857,1.553) .. (2.245,1.881); \draw [white, double=black] ([out angle=70.422, in angle=-74.600] 2.587,2.395) .. (2.592,2.540); \draw [white, double=black] ([out angle=126.927, in angle=-126.890] 0.571,1.723) .. (0.571,3.243); \draw [white, double=black] ([out angle=126.927, in angle=-126.890] 0.571,-1.277) .. (0.571,0.243); \draw [white, double=black] ([out angle=137.823, in angle=-37.721] 2.256,0.086) .. (1.860,0.417); \draw [white, double=black] ([out angle=144.724, in angle=-7.339] 3.603,1.950) .. (3.503,1.989); \draw [white, double=black] ([out angle=-178.117, in angle=-11.242] 3.073,2.010) .. (2.792,2.033); \draw [white, double=black] ([out angle=111.248, in angle=-113.705] 2.364,2.391) .. (2.368,2.555); \draw [white, double=black] ([out angle=8.676, in angle=172.765] 2.834,2.913) .. (3.198,2.917); \draw [white, double=black] ([out angle=8.676, in angle=172.765] 2.834,-0.087) .. (3.198,-0.083); \draw [white, double=black] ([out angle=-69.077, in angle=85.441] 3.879,2.383) .. (3.920,2.099); \draw [white, double=black] ([out angle=175.829, in angle=-54.376] 3.539,1.772) .. (3.414,1.842); \draw [white, double=black] ([out angle=71.662, in angle=-120.222] 3.357,2.222) .. (3.445,2.418); \draw [white, double=black] ([out angle=46.637, in angle=-52.342] 4.046,0.220) .. (4.108,1.466); \end{scope} \begin{scope}[yshift=2.578cm]  \draw [white, double=black, line width=0.125cm]([out angle=142.288, in angle=-53.073] 1.859,0.417) .. (0.571,1.723); \draw [white, double=black, line width=0.125cm]([out angle=53.103, in angle=-142.008] 0.571,0.243) .. (1.856,1.553); \draw [white, double=black, line width=0.028cm]([out angle=42.391, in angle=-109.578] 2.245,1.881) .. (2.587,2.394); \draw [white, double=black, line width=0.028cm]([out angle=-68.739, in angle=168.758] 2.365,2.391) .. (2.792,2.033); \draw [white, double=black, line width=0.029cm]([out angle=66.280, in angle=-171.304] 2.369,2.555) .. (2.834,2.912); \draw [white, double=black, line width=0.029cm]([out angle=66.280, in angle=-171.304] 2.369,-0.445) .. (2.834,-0.088); \draw [white, double=black, line width=0.029cm]([out angle=-42.177, in angle=105.421] 2.256,3.086) .. (2.593,2.538); \draw [white, double=black, line width=0.029cm]([out angle=-42.177, in angle=105.421] 2.256,0.086) .. (2.593,-0.462); \draw [white, double=black, line width=0.024cm]([out angle=-94.559, in angle=-4.171] 3.920,2.099) .. (3.539,1.772); \draw [white, double=black, line width=0.024cm]([out angle=127.658, in angle=-35.276] 4.108,1.466) .. (3.603,1.950); \draw [white, double=black, line width=0.022cm]([out angle=172.661, in angle=1.883] 3.503,1.989) .. (3.073,2.010); \draw [white, double=black, line width=0.022cm]([out angle=125.624, in angle=-108.338] 3.414,1.842) .. (3.357,2.222); \draw [white, double=black, line width=0.056cm]([out angle=59.778, in angle=-133.389] 3.445,2.418) .. (4.045,3.220); \draw [white, double=black, line width=0.056cm]([out angle=59.778, in angle=-133.389] 3.445,-0.582) .. (4.045,0.220); \draw [white, double=black, line width=0.056cm]([out angle=-7.235, in angle=110.923] 3.198,2.917) .. (3.879,2.383); \draw [white, double=black, line width=0.056cm]([out angle=-7.235, in angle=110.923] 3.198,-0.083) .. (3.879,-0.617); \draw [white, double=black] ([out angle=37.983, in angle=-137.609] 1.857,1.553) .. (2.245,1.881); \draw [white, double=black] ([out angle=70.422, in angle=-74.600] 2.587,2.395) .. (2.592,2.540); \draw [white, double=black] ([out angle=126.927, in angle=-126.890] 0.571,1.723) .. (0.571,3.243); \draw [white, double=black] ([out angle=126.927, in angle=-126.890] 0.571,-1.277) .. (0.571,0.243); \draw [white, double=black] ([out angle=137.823, in angle=-37.721] 2.256,0.086) .. (1.860,0.417); \draw [white, double=black] ([out angle=144.724, in angle=-7.339] 3.603,1.950) .. (3.503,1.989); \draw [white, double=black] ([out angle=-178.117, in angle=-11.242] 3.073,2.010) .. (2.792,2.033); \draw [white, double=black] ([out angle=111.248, in angle=-113.705] 2.364,2.391) .. (2.368,2.555); \draw [white, double=black] ([out angle=8.676, in angle=172.765] 2.834,2.913) .. (3.198,2.917); \draw [white, double=black] ([out angle=8.676, in angle=172.765] 2.834,-0.087) .. (3.198,-0.083); \draw [white, double=black] ([out angle=-69.077, in angle=85.441] 3.879,2.383) .. (3.920,2.099); \draw [white, double=black] ([out angle=175.829, in angle=-54.376] 3.539,1.772) .. (3.414,1.842); \draw [white, double=black] ([out angle=71.662, in angle=-120.222] 3.357,2.222) .. (3.445,2.418); \draw [white, double=black] ([out angle=46.637, in angle=-52.342] 4.046,0.220) .. (4.108,1.466); \end{scope} \end{scope}

==> diagrams/links-1191.tex <==
\begin{scope} \clip (0,0) rectangle (4.005, 3.000); \begin{scope}[yshift=-2.490cm]  \draw [white, double=black, line width=0.119cm]([out angle=151.190, in angle=-54.569] 1.841,0.387) .. (0.555,1.532); \draw [white, double=black, line width=0.119cm]([out angle=54.583, in angle=-146.827] 0.555,0.093) .. (1.806,1.295); \draw [white, double=black, line width=0.024cm]([out angle=25.951, in angle=-148.153] 2.152,1.491) .. (2.541,1.707); \draw [white, double=black, line width=0.024cm]([out angle=-98.778, in angle=149.022] 2.386,1.809) .. (2.543,1.474); \draw [white, double=black, line width=0.009cm]([out angle=150.182, in angle=-39.142] 2.750,1.769) .. (2.609,1.866); \draw [white, double=black, line width=0.009cm]([out angle=40.423, in angle=-85.079] 2.610,1.756) .. (2.668,1.898); \draw [white, double=black, line width=0.009cm]([out angle=143.888, in angle=46.304] 2.641,1.945) .. (2.444,1.927); \draw [white, double=black, line width=0.009cm]([out angle=111.690, in angle=-101.633] 2.584,1.900) .. (2.562,2.151); \draw [white, double=black, line width=0.038cm]([out angle=-4.119, in angle=-138.053] 2.727,1.417) .. (3.439,1.660); \draw [white, double=black, line width=0.038cm]([out angle=-46.918, in angle=84.558] 2.856,1.686) .. (3.096,0.980); \draw [white, double=black, line width=0.104cm]([out angle=65.771, in angle=-102.844] 2.645,2.408) .. (3.026,3.546); \draw [white, double=black, line width=0.104cm]([out angle=65.771, in angle=-102.844] 2.645,-0.592) .. (3.026,0.546); \draw [white, double=black, line width=0.104cm]([out angle=-20.163, in angle=144.672] 2.326,3.166) .. (3.384,2.609); \draw [white, double=black, line width=0.104cm]([out angle=-20.163, in angle=144.672] 2.326,0.166) .. (3.384,-0.391); \draw [white, double=black] ([out angle=33.173, in angle=-154.049] 1.806,1.295) .. (2.152,1.492); \draw [white, double=black] ([out angle=31.857, in angle=-139.577] 2.541,1.707) .. (2.610,1.757); \draw [white, double=black] ([out angle=94.921, in angle=-36.112] 2.668,1.898) .. (2.641,1.945); \draw [white, double=black] ([out angle=-133.688, in angle=81.222] 2.445,1.927) .. (2.386,1.809); \draw [white, double=black] ([out angle=-30.967, in angle=175.881] 2.543,1.475) .. (2.727,1.417); \draw [white, double=black] ([out angle=125.431, in angle=-125.402] 0.555,1.532) .. (0.555,3.093); \draw [white, double=black] ([out angle=125.431, in angle=-125.402] 0.555,-1.468) .. (0.555,0.093); \draw [white, double=black] ([out angle=41.971, in angle=-35.328] 3.439,1.660) .. (3.384,2.609); \draw [white, double=black] ([out angle=77.156, in angle=-95.442] 3.026,0.546) .. (3.096,0.980); \draw [white, double=black] ([out angle=133.082, in angle=-29.841] 2.856,1.686) .. (2.750,1.770); \draw [white, double=black] ([out angle=140.858, in angle=-68.310] 2.609,1.866) .. (2.584,1.900); \draw [white, double=black] ([out angle=78.367, in angle=-114.229] 2.562,2.151) .. (2.645,2.408); \draw [white, double=black] ([out angle=159.837, in angle=-28.804] 2.326,0.166) .. (1.841,0.387); \end{scope} \begin{scope}[yshift=0.510cm]  \draw [white, double=black, line width=0.119cm]([out angle=151.190, in angle=-54.569] 1.841,0.387) .. (0.555,1.532); \draw [white, double=black, line width=0.119cm]([out angle=54.583, in angle=-146.827] 0.555,0.093) .. (1.806,1.295); \draw [white, double=black, line width=0.024cm]([out angle=25.951, in angle=-148.153] 2.152,1.491) .. (2.541,1.707); \draw [white, double=black, line width=0.024cm]([out angle=-98.778, in angle=149.022] 2.386,1.809) .. (2.543,1.474); \draw [white, double=black, line width=0.009cm]([out angle=150.182, in angle=-39.142] 2.750,1.769) .. (2.609,1.866); \draw [white, double=black, line width=0.009cm]([out angle=40.423, in angle=-85.079] 2.610,1.756) .. (2.668,1.898); \draw [white, double=black, line width=0.009cm]([out angle=143.888, in angle=46.304] 2.641,1.945) .. (2.444,1.927); \draw [white, double=black, line width=0.009cm]([out angle=111.690, in angle=-101.633] 2.584,1.900) .. (2.562,2.151); \draw [white, double=black, line width=0.038cm]([out angle=-4.119, in angle=-138.053] 2.727,1.417) .. (3.439,1.660); \draw [white, double=black, line width=0.038cm]([out angle=-46.918, in angle=84.558] 2.856,1.686) .. (3.096,0.980); \draw [white, double=black, line width=0.104cm]([out angle=65.771, in angle=-102.844] 2.645,2.408) .. (3.026,3.546); \draw [white, double=black, line width=0.104cm]([out angle=65.771, in angle=-102.844] 2.645,-0.592) .. (3.026,0.546); \draw [white, double=black, line width=0.104cm]([out angle=-20.163, in angle=144.672] 2.326,3.166) .. (3.384,2.609); \draw [white, double=black, line width=0.104cm]([out angle=-20.163, in angle=144.672] 2.326,0.166) .. (3.384,-0.391); \draw [white, double=black] ([out angle=33.173, in angle=-154.049] 1.806,1.295) .. (2.152,1.492); \draw [white, double=black] ([out angle=31.857, in angle=-139.577] 2.541,1.707) .. (2.610,1.757); \draw [white, double=black] ([out angle=94.921, in angle=-36.112] 2.668,1.898) .. (2.641,1.945); \draw [white, double=black] ([out angle=-133.688, in angle=81.222] 2.445,1.927) .. (2.386,1.809); \draw [white, double=black] ([out angle=-30.967, in angle=175.881] 2.543,1.475) .. (2.727,1.417); \draw [white, double=black] ([out angle=125.431, in angle=-125.402] 0.555,1.532) .. (0.555,3.093); \draw [white, double=black] ([out angle=125.431, in angle=-125.402] 0.555,-1.468) .. (0.555,0.093); \draw [white, double=black] ([out angle=41.971, in angle=-35.328] 3.439,1.660) .. (3.384,2.609); \draw [white, double=black] ([out angle=77.156, in angle=-95.442] 3.026,0.546) .. (3.096,0.980); \draw [white, double=black] ([out angle=133.082, in angle=-29.841] 2.856,1.686) .. (2.750,1.770); \draw [white, double=black] ([out angle=140.858, in angle=-68.310] 2.609,1.866) .. (2.584,1.900); \draw [white, double=black] ([out angle=78.367, in angle=-114.229] 2.562,2.151) .. (2.645,2.408); \draw [white, double=black] ([out angle=159.837, in angle=-28.804] 2.326,0.166) .. (1.841,0.387); \end{scope} \end{scope}

==> diagrams/links-1192.tex <==
\begin{scope} \clip (0,0) rectangle (4.526, 3.000); \begin{scope}[yshift=-2.210cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.789, in angle=-83.413] 1.238,2.381) .. (1.028,3.494); \draw [white, double=black, line width=0.088cm]([out angle=104.789, in angle=-83.413] 1.238,-0.619) .. (1.028,0.494); \draw [white, double=black, line width=0.088cm]([out angle=33.391, in angle=-159.805] 0.619,2.618) .. (1.626,3.126); \draw [white, double=black, line width=0.088cm]([out angle=33.391, in angle=-159.805] 0.619,-0.382) .. (1.626,0.126); \draw [white, double=black, line width=0.033cm]([out angle=34.497, in angle=-116.242] 1.973,0.305) .. (2.336,0.724); \draw [white, double=black, line width=0.033cm]([out angle=-64.206, in angle=168.473] 2.084,0.725) .. (2.490,0.410); \draw [white, double=black, line width=0.014cm]([out angle=-175.060, in angle=4.651] 2.567,1.004) .. (2.269,0.979); \draw [white, double=black, line width=0.014cm]([out angle=75.739, in angle=-38.364] 2.381,0.846) .. (2.300,1.084); \draw [white, double=black, line width=0.014cm]([out angle=-164.679, in angle=91.962] 2.211,1.102) .. (2.046,0.878); \draw [white, double=black, line width=0.014cm]([out angle=157.891, in angle=-32.863] 2.204,0.989) .. (1.891,1.152); \draw [white, double=black, line width=0.069cm]([out angle=18.062, in angle=-122.299] 2.816,0.429) .. (4.006,1.354); \draw [white, double=black, line width=0.069cm]([out angle=-21.236, in angle=122.303] 2.831,0.967) .. (4.006,0.000); \draw [white, double=black, line width=0.088cm]([out angle=159.929, in angle=-33.809] 1.596,1.299) .. (0.616,1.797); \draw [white, double=black, line width=0.088cm]([out angle=84.576, in angle=-106.450] 1.024,0.938) .. (1.233,2.020); \draw [white, double=black] ([out angle=20.180, in angle=-145.503] 1.626,0.126) .. (1.973,0.305); \draw [white, double=black] ([out angle=63.758, in angle=-104.247] 2.336,0.724) .. (2.381,0.846); \draw [white, double=black] ([out angle=141.636, in angle=15.321] 2.300,1.084) .. (2.211,1.102); \draw [white, double=black] ([out angle=-88.038, in angle=115.769] 2.046,0.878) .. (2.084,0.725); \draw [white, double=black] ([out angle=-11.527, in angle=-161.938] 2.490,0.410) .. (2.816,0.429); \draw [white, double=black] ([out angle=146.191, in angle=-146.609] 0.616,1.797) .. (0.619,2.618); \draw [white, double=black] ([out angle=57.716, in angle=-57.697] 4.006,1.353) .. (4.006,3.000); \draw [white, double=black] ([out angle=57.716, in angle=-57.697] 4.006,-1.647) .. (4.006,0.000); \draw [white, double=black] ([out angle=96.587, in angle=-95.418] 1.028,0.494) .. (1.023,0.938); \draw [white, double=black] ([out angle=73.531, in angle=-75.212] 1.233,2.020) .. (1.238,2.381); \draw [white, double=black] ([out angle=158.764, in angle=4.930] 2.831,0.967) .. (2.567,1.005); \draw [white, double=black] ([out angle=-175.349, in angle=-22.109] 2.268,0.979) .. (2.204,0.989); \draw [white, double=black] ([out angle=147.137, in angle=-20.090] 1.891,1.152) .. (1.596,1.299); \end{scope} \begin{scope}[yshift=0.790cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.789, in angle=-83.413] 1.238,2.381) .. (1.028,3.494); \draw [white, double=black, line width=0.088cm]([out angle=104.789, in angle=-83.413] 1.238,-0.619) .. (1.028,0.494); \draw [white, double=black, line width=0.088cm]([out angle=33.391, in angle=-159.805] 0.619,2.618) .. (1.626,3.126); \draw [white, double=black, line width=0.088cm]([out angle=33.391, in angle=-159.805] 0.619,-0.382) .. (1.626,0.126); \draw [white, double=black, line width=0.033cm]([out angle=34.497, in angle=-116.242] 1.973,0.305) .. (2.336,0.724); \draw [white, double=black, line width=0.033cm]([out angle=-64.206, in angle=168.473] 2.084,0.725) .. (2.490,0.410); \draw [white, double=black, line width=0.014cm]([out angle=-175.060, in angle=4.651] 2.567,1.004) .. (2.269,0.979); \draw [white, double=black, line width=0.014cm]([out angle=75.739, in angle=-38.364] 2.381,0.846) .. (2.300,1.084); \draw [white, double=black, line width=0.014cm]([out angle=-164.679, in angle=91.962] 2.211,1.102) .. (2.046,0.878); \draw [white, double=black, line width=0.014cm]([out angle=157.891, in angle=-32.863] 2.204,0.989) .. (1.891,1.152); \draw [white, double=black, line width=0.069cm]([out angle=18.062, in angle=-122.299] 2.816,0.429) .. (4.006,1.354); \draw [white, double=black, line width=0.069cm]([out angle=-21.236, in angle=122.303] 2.831,0.967) .. (4.006,0.000); \draw [white, double=black, line width=0.088cm]([out angle=159.929, in angle=-33.809] 1.596,1.299) .. (0.616,1.797); \draw [white, double=black, line width=0.088cm]([out angle=84.576, in angle=-106.450] 1.024,0.938) .. (1.233,2.020); \draw [white, double=black] ([out angle=20.180, in angle=-145.503] 1.626,0.126) .. (1.973,0.305); \draw [white, double=black] ([out angle=63.758, in angle=-104.247] 2.336,0.724) .. (2.381,0.846); \draw [white, double=black] ([out angle=141.636, in angle=15.321] 2.300,1.084) .. (2.211,1.102); \draw [white, double=black] ([out angle=-88.038, in angle=115.769] 2.046,0.878) .. (2.084,0.725); \draw [white, double=black] ([out angle=-11.527, in angle=-161.938] 2.490,0.410) .. (2.816,0.429); \draw [white, double=black] ([out angle=146.191, in angle=-146.609] 0.616,1.797) .. (0.619,2.618); \draw [white, double=black] ([out angle=57.716, in angle=-57.697] 4.006,1.353) .. (4.006,3.000); \draw [white, double=black] ([out angle=57.716, in angle=-57.697] 4.006,-1.647) .. (4.006,0.000); \draw [white, double=black] ([out angle=96.587, in angle=-95.418] 1.028,0.494) .. (1.023,0.938); \draw [white, double=black] ([out angle=73.531, in angle=-75.212] 1.233,2.020) .. (1.238,2.381); \draw [white, double=black] ([out angle=158.764, in angle=4.930] 2.831,0.967) .. (2.567,1.005); \draw [white, double=black] ([out angle=-175.349, in angle=-22.109] 2.268,0.979) .. (2.204,0.989); \draw [white, double=black] ([out angle=147.137, in angle=-20.090] 1.891,1.152) .. (1.596,1.299); \end{scope} \end{scope}

==> diagrams/links-1193.tex <==
\begin{scope} \clip (0,0) rectangle (3.818, 3.000); \begin{scope}[yshift=-2.231cm]  \draw [white, double=black, line width=0.044cm]([out angle=115.014, in angle=-93.454] 1.060,2.451) .. (0.923,3.171); \draw [white, double=black, line width=0.044cm]([out angle=115.014, in angle=-93.454] 1.060,-0.549) .. (0.923,0.171); \draw [white, double=black, line width=0.044cm]([out angle=32.617, in angle=-146.235] 0.582,2.590) .. (1.215,3.004); \draw [white, double=black, line width=0.044cm]([out angle=32.617, in angle=-146.235] 0.582,-0.410) .. (1.215,0.004); \draw [white, double=black, line width=0.026cm]([out angle=63.682, in angle=-55.773] 1.361,0.170) .. (1.333,0.569); \draw [white, double=black, line width=0.026cm]([out angle=-4.451, in angle=-162.712] 1.233,0.395) .. (1.684,0.446); \draw [white, double=black, line width=0.011cm]([out angle=86.569, in angle=-80.122] 1.099,0.582) .. (1.082,0.875); \draw [white, double=black, line width=0.011cm]([out angle=50.992, in angle=150.754] 1.015,0.615) .. (1.236,0.658); \draw [white, double=black, line width=0.011cm]([out angle=-75.300, in angle=166.042] 1.000,0.545) .. (1.136,0.411); \draw [white, double=black, line width=0.011cm]([out angle=-120.337, in angle=60.509] 1.084,0.534) .. (0.973,0.341); \draw [white, double=black, line width=0.105cm]([out angle=29.747, in angle=-124.689] 2.031,0.597) .. (3.271,1.735); \draw [white, double=black, line width=0.105cm]([out angle=-26.274, in angle=124.693] 2.007,1.407) .. (3.271,0.316); \draw [white, double=black, line width=0.075cm]([out angle=168.060, in angle=-27.375] 1.556,1.563) .. (0.614,1.900); \draw [white, double=black, line width=0.075cm]([out angle=89.599, in angle=-95.315] 1.059,1.163) .. (1.109,2.171); \draw [white, double=black] ([out angle=33.763, in angle=-116.318] 1.214,0.004) .. (1.361,0.170); \draw [white, double=black] ([out angle=124.157, in angle=-29.246] 1.333,0.569) .. (1.236,0.658); \draw [white, double=black] ([out angle=-129.008, in angle=104.700] 1.015,0.615) .. (1.000,0.545); \draw [white, double=black] ([out angle=-13.958, in angle=175.547] 1.136,0.411) .. (1.233,0.395); \draw [white, double=black] ([out angle=17.288, in angle=-150.253] 1.684,0.446) .. (2.031,0.597); \draw [white, double=black] ([out angle=152.625, in angle=-147.383] 0.614,1.900) .. (0.582,2.590); \draw [white, double=black] ([out angle=55.317, in angle=-55.307] 3.271,1.735) .. (3.271,3.316); \draw [white, double=black] ([out angle=55.317, in angle=-55.307] 3.271,-1.265) .. (3.271,0.316); \draw [white, double=black] ([out angle=86.546, in angle=-119.491] 0.923,0.171) .. (0.973,0.341); \draw [white, double=black] ([out angle=59.663, in angle=-93.431] 1.084,0.534) .. (1.099,0.582); \draw [white, double=black] ([out angle=99.878, in angle=-90.387] 1.082,0.875) .. (1.059,1.163); \draw [white, double=black] ([out angle=84.681, in angle=-64.975] 1.109,2.171) .. (1.060,2.451); \draw [white, double=black] ([out angle=153.726, in angle=-11.944] 2.007,1.407) .. (1.556,1.563); \end{scope} \begin{scope}[yshift=0.769cm]  \draw [white, double=black, line width=0.044cm]([out angle=115.014, in angle=-93.454] 1.060,2.451) .. (0.923,3.171); \draw [white, double=black, line width=0.044cm]([out angle=115.014, in angle=-93.454] 1.060,-0.549) .. (0.923,0.171); \draw [white, double=black, line width=0.044cm]([out angle=32.617, in angle=-146.235] 0.582,2.590) .. (1.215,3.004); \draw [white, double=black, line width=0.044cm]([out angle=32.617, in angle=-146.235] 0.582,-0.410) .. (1.215,0.004); \draw [white, double=black, line width=0.026cm]([out angle=63.682, in angle=-55.773] 1.361,0.170) .. (1.333,0.569); \draw [white, double=black, line width=0.026cm]([out angle=-4.451, in angle=-162.712] 1.233,0.395) .. (1.684,0.446); \draw [white, double=black, line width=0.011cm]([out angle=86.569, in angle=-80.122] 1.099,0.582) .. (1.082,0.875); \draw [white, double=black, line width=0.011cm]([out angle=50.992, in angle=150.754] 1.015,0.615) .. (1.236,0.658); \draw [white, double=black, line width=0.011cm]([out angle=-75.300, in angle=166.042] 1.000,0.545) .. (1.136,0.411); \draw [white, double=black, line width=0.011cm]([out angle=-120.337, in angle=60.509] 1.084,0.534) .. (0.973,0.341); \draw [white, double=black, line width=0.105cm]([out angle=29.747, in angle=-124.689] 2.031,0.597) .. (3.271,1.735); \draw [white, double=black, line width=0.105cm]([out angle=-26.274, in angle=124.693] 2.007,1.407) .. (3.271,0.316); \draw [white, double=black, line width=0.075cm]([out angle=168.060, in angle=-27.375] 1.556,1.563) .. (0.614,1.900); \draw [white, double=black, line width=0.075cm]([out angle=89.599, in angle=-95.315] 1.059,1.163) .. (1.109,2.171); \draw [white, double=black] ([out angle=33.763, in angle=-116.318] 1.214,0.004) .. (1.361,0.170); \draw [white, double=black] ([out angle=124.157, in angle=-29.246] 1.333,0.569) .. (1.236,0.658); \draw [white, double=black] ([out angle=-129.008, in angle=104.700] 1.015,0.615) .. (1.000,0.545); \draw [white, double=black] ([out angle=-13.958, in angle=175.547] 1.136,0.411) .. (1.233,0.395); \draw [white, double=black] ([out angle=17.288, in angle=-150.253] 1.684,0.446) .. (2.031,0.597); \draw [white, double=black] ([out angle=152.625, in angle=-147.383] 0.614,1.900) .. (0.582,2.590); \draw [white, double=black] ([out angle=55.317, in angle=-55.307] 3.271,1.735) .. (3.271,3.316); \draw [white, double=black] ([out angle=55.317, in angle=-55.307] 3.271,-1.265) .. (3.271,0.316); \draw [white, double=black] ([out angle=86.546, in angle=-119.491] 0.923,0.171) .. (0.973,0.341); \draw [white, double=black] ([out angle=59.663, in angle=-93.431] 1.084,0.534) .. (1.099,0.582); \draw [white, double=black] ([out angle=99.878, in angle=-90.387] 1.082,0.875) .. (1.059,1.163); \draw [white, double=black] ([out angle=84.681, in angle=-64.975] 1.109,2.171) .. (1.060,2.451); \draw [white, double=black] ([out angle=153.726, in angle=-11.944] 2.007,1.407) .. (1.556,1.563); \end{scope} \end{scope}

==> diagrams/links-1194.tex <==
\begin{scope} \clip (0,0) rectangle (3.550, 3.000); \begin{scope}[yshift=-2.450cm]  \draw [white, double=black, line width=0.053cm]([out angle=162.799, in angle=-69.737] 1.461,0.318) .. (0.797,0.948); \draw [white, double=black, line width=0.053cm]([out angle=41.115, in angle=-117.235] 0.589,0.133) .. (1.207,0.923); \draw [white, double=black, line width=0.035cm]([out angle=83.411, in angle=-45.243] 1.278,1.154) .. (1.117,1.618); \draw [white, double=black, line width=0.035cm]([out angle=14.448, in angle=-163.524] 1.045,1.356) .. (1.570,1.502); \draw [white, double=black, line width=0.018cm]([out angle=111.765, in angle=-50.942] 0.775,1.531) .. (0.493,2.012); \draw [white, double=black, line width=0.018cm]([out angle=83.244, in angle=164.816] 0.637,1.513) .. (0.943,1.719); \draw [white, double=black, line width=0.016cm]([out angle=-45.316, in angle=-171.728] 0.671,1.415) .. (0.920,1.332); \draw [white, double=black, line width=0.016cm]([out angle=-94.700, in angle=86.370] 0.786,1.457) .. (0.765,1.164); \draw [white, double=black, line width=0.085cm]([out angle=10.596, in angle=-146.618] 1.934,1.589) .. (2.934,1.993); \draw [white, double=black, line width=0.085cm]([out angle=-75.872, in angle=93.565] 2.340,2.224) .. (2.509,1.141); \draw [white, double=black, line width=0.086cm]([out angle=77.711, in angle=-94.851] 2.335,2.554) .. (2.503,3.671); \draw [white, double=black, line width=0.086cm]([out angle=77.711, in angle=-94.851] 2.335,-0.446) .. (2.503,0.671); \draw [white, double=black, line width=0.086cm]([out angle=-10.502, in angle=147.101] 1.899,3.210) .. (2.930,2.800); \draw [white, double=black, line width=0.086cm]([out angle=-10.502, in angle=147.101] 1.899,0.210) .. (2.930,-0.200); \draw [white, double=black] ([out angle=62.765, in angle=-96.625] 1.207,0.923) .. (1.278,1.154); \draw [white, double=black] ([out angle=134.757, in angle=-15.184] 1.117,1.618) .. (0.943,1.719); \draw [white, double=black] ([out angle=-96.736, in angle=134.684] 0.637,1.514) .. (0.671,1.415); \draw [white, double=black] ([out angle=8.272, in angle=-165.576] 0.920,1.332) .. (1.045,1.357); \draw [white, double=black] ([out angle=16.469, in angle=-169.404] 1.570,1.502) .. (1.934,1.589); \draw [white, double=black] ([out angle=129.058, in angle=-138.885] 0.493,2.012) .. (0.589,3.133); \draw [white, double=black] ([out angle=129.058, in angle=-138.885] 0.493,-0.988) .. (0.589,0.133); \draw [white, double=black] ([out angle=33.380, in angle=-32.899] 2.934,1.993) .. (2.930,2.800); \draw [white, double=black] ([out angle=33.380, in angle=-32.899] 2.934,-1.007) .. (2.930,-0.200); \draw [white, double=black] ([out angle=85.149, in angle=-86.435] 2.503,0.671) .. (2.509,1.141); \draw [white, double=black] ([out angle=104.128, in angle=-102.302] 2.340,2.224) .. (2.335,2.554); \draw [white, double=black] ([out angle=169.498, in angle=-17.161] 1.899,3.210) .. (1.461,3.318); \draw [white, double=black] ([out angle=169.498, in angle=-17.161] 1.899,0.210) .. (1.461,0.318); \draw [white, double=black] ([out angle=110.263, in angle=-93.630] 0.797,0.948) .. (0.765,1.164); \draw [white, double=black] ([out angle=85.308, in angle=-68.235] 0.786,1.456) .. (0.775,1.531); \end{scope} \begin{scope}[yshift=0.550cm]  \draw [white, double=black, line width=0.053cm]([out angle=162.799, in angle=-69.737] 1.461,0.318) .. (0.797,0.948); \draw [white, double=black, line width=0.053cm]([out angle=41.115, in angle=-117.235] 0.589,0.133) .. (1.207,0.923); \draw [white, double=black, line width=0.035cm]([out angle=83.411, in angle=-45.243] 1.278,1.154) .. (1.117,1.618); \draw [white, double=black, line width=0.035cm]([out angle=14.448, in angle=-163.524] 1.045,1.356) .. (1.570,1.502); \draw [white, double=black, line width=0.018cm]([out angle=111.765, in angle=-50.942] 0.775,1.531) .. (0.493,2.012); \draw [white, double=black, line width=0.018cm]([out angle=83.244, in angle=164.816] 0.637,1.513) .. (0.943,1.719); \draw [white, double=black, line width=0.016cm]([out angle=-45.316, in angle=-171.728] 0.671,1.415) .. (0.920,1.332); \draw [white, double=black, line width=0.016cm]([out angle=-94.700, in angle=86.370] 0.786,1.457) .. (0.765,1.164); \draw [white, double=black, line width=0.085cm]([out angle=10.596, in angle=-146.618] 1.934,1.589) .. (2.934,1.993); \draw [white, double=black, line width=0.085cm]([out angle=-75.872, in angle=93.565] 2.340,2.224) .. (2.509,1.141); \draw [white, double=black, line width=0.086cm]([out angle=77.711, in angle=-94.851] 2.335,2.554) .. (2.503,3.671); \draw [white, double=black, line width=0.086cm]([out angle=77.711, in angle=-94.851] 2.335,-0.446) .. (2.503,0.671); \draw [white, double=black, line width=0.086cm]([out angle=-10.502, in angle=147.101] 1.899,3.210) .. (2.930,2.800); \draw [white, double=black, line width=0.086cm]([out angle=-10.502, in angle=147.101] 1.899,0.210) .. (2.930,-0.200); \draw [white, double=black] ([out angle=62.765, in angle=-96.625] 1.207,0.923) .. (1.278,1.154); \draw [white, double=black] ([out angle=134.757, in angle=-15.184] 1.117,1.618) .. (0.943,1.719); \draw [white, double=black] ([out angle=-96.736, in angle=134.684] 0.637,1.514) .. (0.671,1.415); \draw [white, double=black] ([out angle=8.272, in angle=-165.576] 0.920,1.332) .. (1.045,1.357); \draw [white, double=black] ([out angle=16.469, in angle=-169.404] 1.570,1.502) .. (1.934,1.589); \draw [white, double=black] ([out angle=129.058, in angle=-138.885] 0.493,2.012) .. (0.589,3.133); \draw [white, double=black] ([out angle=129.058, in angle=-138.885] 0.493,-0.988) .. (0.589,0.133); \draw [white, double=black] ([out angle=33.380, in angle=-32.899] 2.934,1.993) .. (2.930,2.800); \draw [white, double=black] ([out angle=33.380, in angle=-32.899] 2.934,-1.007) .. (2.930,-0.200); \draw [white, double=black] ([out angle=85.149, in angle=-86.435] 2.503,0.671) .. (2.509,1.141); \draw [white, double=black] ([out angle=104.128, in angle=-102.302] 2.340,2.224) .. (2.335,2.554); \draw [white, double=black] ([out angle=169.498, in angle=-17.161] 1.899,3.210) .. (1.461,3.318); \draw [white, double=black] ([out angle=169.498, in angle=-17.161] 1.899,0.210) .. (1.461,0.318); \draw [white, double=black] ([out angle=110.263, in angle=-93.630] 0.797,0.948) .. (0.765,1.164); \draw [white, double=black] ([out angle=85.308, in angle=-68.235] 0.786,1.456) .. (0.775,1.531); \end{scope} \end{scope}

==> diagrams/links-1195.tex <==
\begin{scope} \clip (0,0) rectangle (4.184, 3.000); \begin{scope}[yshift=-2.300cm]  \draw [white, double=black, line width=0.080cm]([out angle=157.735, in angle=-56.941] 1.735,0.489) .. (0.529,1.486); \draw [white, double=black, line width=0.080cm]([out angle=56.934, in angle=-157.736] 0.529,0.112) .. (1.735,1.110); \draw [white, double=black, line width=0.014cm]([out angle=-0.640, in angle=111.411] 2.063,1.173) .. (2.381,0.954); \draw [white, double=black, line width=0.014cm]([out angle=-145.266, in angle=83.726] 2.488,1.304) .. (2.270,0.939); \draw [white, double=black, line width=0.012cm]([out angle=-55.163, in angle=117.103] 2.287,0.872) .. (2.377,0.722); \draw [white, double=black, line width=0.012cm]([out angle=-117.099, in angle=55.143] 2.377,0.878) .. (2.287,0.728); \draw [white, double=black, line width=0.014cm]([out angle=-83.714, in angle=145.223] 2.270,0.661) .. (2.488,0.296); \draw [white, double=black, line width=0.014cm]([out angle=-111.407, in angle=0.635] 2.381,0.646) .. (2.063,0.427); \draw [white, double=black, line width=0.045cm]([out angle=68.202, in angle=-135.577] 3.070,2.427) .. (3.610,3.238); \draw [white, double=black, line width=0.045cm]([out angle=68.202, in angle=-135.577] 3.070,-0.573) .. (3.610,0.238); \draw [white, double=black, line width=0.045cm]([out angle=-26.071, in angle=109.942] 2.807,3.109) .. (3.424,2.422); \draw [white, double=black, line width=0.045cm]([out angle=-26.071, in angle=109.942] 2.807,0.109) .. (3.424,-0.578); \draw [white, double=black, line width=0.045cm]([out angle=-109.932, in angle=26.092] 3.425,2.179) .. (2.807,1.491); \draw [white, double=black, line width=0.045cm]([out angle=135.579, in angle=-68.193] 3.610,1.362) .. (3.070,2.173); \draw [white, double=black] ([out angle=22.264, in angle=179.357] 1.735,1.110) .. (2.063,1.172); \draw [white, double=black] ([out angle=-68.589, in angle=62.901] 2.381,0.954) .. (2.377,0.878); \draw [white, double=black] ([out angle=-124.857, in angle=96.286] 2.287,0.728) .. (2.270,0.661); \draw [white, double=black] ([out angle=-34.784, in angle=153.929] 2.487,0.297) .. (2.807,0.109); \draw [white, double=black] ([out angle=-70.058, in angle=70.068] 3.424,2.422) .. (3.425,2.179); \draw [white, double=black] ([out angle=123.059, in angle=-123.045] 0.529,1.486) .. (0.529,3.113); \draw [white, double=black] ([out angle=123.059, in angle=-123.045] 0.529,-1.514) .. (0.529,0.113); \draw [white, double=black] ([out angle=-153.908, in angle=34.734] 2.807,1.491) .. (2.488,1.304); \draw [white, double=black] ([out angle=111.807, in angle=-111.798] 3.070,2.173) .. (3.070,2.427); \draw [white, double=black] ([out angle=44.436, in angle=-44.421] 3.610,0.238) .. (3.610,1.362); \draw [white, double=black] ([out angle=-96.274, in angle=124.837] 2.270,0.939) .. (2.287,0.872); \draw [white, double=black] ([out angle=-62.897, in angle=68.593] 2.377,0.722) .. (2.381,0.646); \draw [white, double=black] ([out angle=-179.379, in angle=-22.265] 2.063,0.426) .. (1.735,0.489); \end{scope} \begin{scope}[yshift=0.700cm]  \draw [white, double=black, line width=0.080cm]([out angle=157.735, in angle=-56.941] 1.735,0.489) .. (0.529,1.486); \draw [white, double=black, line width=0.080cm]([out angle=56.934, in angle=-157.736] 0.529,0.112) .. (1.735,1.110); \draw [white, double=black, line width=0.014cm]([out angle=-0.640, in angle=111.411] 2.063,1.173) .. (2.381,0.954); \draw [white, double=black, line width=0.014cm]([out angle=-145.266, in angle=83.726] 2.488,1.304) .. (2.270,0.939); \draw [white, double=black, line width=0.012cm]([out angle=-55.163, in angle=117.103] 2.287,0.872) .. (2.377,0.722); \draw [white, double=black, line width=0.012cm]([out angle=-117.099, in angle=55.143] 2.377,0.878) .. (2.287,0.728); \draw [white, double=black, line width=0.014cm]([out angle=-83.714, in angle=145.223] 2.270,0.661) .. (2.488,0.296); \draw [white, double=black, line width=0.014cm]([out angle=-111.407, in angle=0.635] 2.381,0.646) .. (2.063,0.427); \draw [white, double=black, line width=0.045cm]([out angle=68.202, in angle=-135.577] 3.070,2.427) .. (3.610,3.238); \draw [white, double=black, line width=0.045cm]([out angle=68.202, in angle=-135.577] 3.070,-0.573) .. (3.610,0.238); \draw [white, double=black, line width=0.045cm]([out angle=-26.071, in angle=109.942] 2.807,3.109) .. (3.424,2.422); \draw [white, double=black, line width=0.045cm]([out angle=-26.071, in angle=109.942] 2.807,0.109) .. (3.424,-0.578); \draw [white, double=black, line width=0.045cm]([out angle=-109.932, in angle=26.092] 3.425,2.179) .. (2.807,1.491); \draw [white, double=black, line width=0.045cm]([out angle=135.579, in angle=-68.193] 3.610,1.362) .. (3.070,2.173); \draw [white, double=black] ([out angle=22.264, in angle=179.357] 1.735,1.110) .. (2.063,1.172); \draw [white, double=black] ([out angle=-68.589, in angle=62.901] 2.381,0.954) .. (2.377,0.878); \draw [white, double=black] ([out angle=-124.857, in angle=96.286] 2.287,0.728) .. (2.270,0.661); \draw [white, double=black] ([out angle=-34.784, in angle=153.929] 2.487,0.297) .. (2.807,0.109); \draw [white, double=black] ([out angle=-70.058, in angle=70.068] 3.424,2.422) .. (3.425,2.179); \draw [white, double=black] ([out angle=123.059, in angle=-123.045] 0.529,1.486) .. (0.529,3.113); \draw [white, double=black] ([out angle=123.059, in angle=-123.045] 0.529,-1.514) .. (0.529,0.113); \draw [white, double=black] ([out angle=-153.908, in angle=34.734] 2.807,1.491) .. (2.488,1.304); \draw [white, double=black] ([out angle=111.807, in angle=-111.798] 3.070,2.173) .. (3.070,2.427); \draw [white, double=black] ([out angle=44.436, in angle=-44.421] 3.610,0.238) .. (3.610,1.362); \draw [white, double=black] ([out angle=-96.274, in angle=124.837] 2.270,0.939) .. (2.287,0.872); \draw [white, double=black] ([out angle=-62.897, in angle=68.593] 2.377,0.722) .. (2.381,0.646); \draw [white, double=black] ([out angle=-179.379, in angle=-22.265] 2.063,0.426) .. (1.735,0.489); \end{scope} \end{scope}

==> diagrams/links-1196.tex <==
\begin{scope} \clip (0,0) rectangle (4.184, 3.000); \begin{scope}[yshift=-2.300cm]  \draw [white, double=black, line width=0.080cm]([out angle=157.735, in angle=-56.941] 1.735,0.489) .. (0.529,1.486); \draw [white, double=black, line width=0.080cm]([out angle=56.934, in angle=-157.736] 0.529,0.112) .. (1.735,1.110); \draw [white, double=black, line width=0.014cm]([out angle=-0.640, in angle=111.411] 2.063,1.173) .. (2.381,0.954); \draw [white, double=black, line width=0.014cm]([out angle=-145.267, in angle=83.726] 2.488,1.304) .. (2.270,0.939); \draw [white, double=black, line width=0.012cm]([out angle=-55.163, in angle=117.103] 2.287,0.872) .. (2.377,0.722); \draw [white, double=black, line width=0.012cm]([out angle=-117.099, in angle=55.143] 2.377,0.878) .. (2.287,0.728); \draw [white, double=black, line width=0.014cm]([out angle=-83.714, in angle=145.224] 2.270,0.661) .. (2.488,0.296); \draw [white, double=black, line width=0.014cm]([out angle=-111.407, in angle=0.635] 2.381,0.646) .. (2.063,0.427); \draw [white, double=black, line width=0.045cm]([out angle=68.202, in angle=-135.577] 3.070,2.427) .. (3.610,3.238); \draw [white, double=black, line width=0.045cm]([out angle=68.202, in angle=-135.577] 3.070,-0.573) .. (3.610,0.238); \draw [white, double=black, line width=0.045cm]([out angle=-26.071, in angle=109.942] 2.807,3.109) .. (3.425,2.422); \draw [white, double=black, line width=0.045cm]([out angle=-26.071, in angle=109.942] 2.807,0.109) .. (3.425,-0.578); \draw [white, double=black, line width=0.045cm]([out angle=-109.932, in angle=26.092] 3.425,2.179) .. (2.807,1.491); \draw [white, double=black, line width=0.045cm]([out angle=135.579, in angle=-68.193] 3.610,1.362) .. (3.070,2.173); \draw [white, double=black] ([out angle=22.264, in angle=179.357] 1.735,1.110) .. (2.063,1.172); \draw [white, double=black] ([out angle=-68.589, in angle=62.901] 2.381,0.954) .. (2.377,0.878); \draw [white, double=black] ([out angle=-124.857, in angle=96.286] 2.287,0.728) .. (2.270,0.661); \draw [white, double=black] ([out angle=-34.783, in angle=153.929] 2.487,0.297) .. (2.807,0.109); \draw [white, double=black] ([out angle=-70.058, in angle=70.068] 3.425,2.422) .. (3.425,2.179); \draw [white, double=black] ([out angle=123.059, in angle=-123.045] 0.529,1.486) .. (0.529,3.113); \draw [white, double=black] ([out angle=123.059, in angle=-123.045] 0.529,-1.514) .. (0.529,0.113); \draw [white, double=black] ([out angle=-153.908, in angle=34.733] 2.807,1.491) .. (2.488,1.304); \draw [white, double=black] ([out angle=111.807, in angle=-111.798] 3.070,2.173) .. (3.070,2.427); \draw [white, double=black] ([out angle=44.436, in angle=-44.421] 3.611,0.238) .. (3.610,1.362); \draw [white, double=black] ([out angle=-96.274, in angle=124.837] 2.270,0.939) .. (2.287,0.872); \draw [white, double=black] ([out angle=-62.897, in angle=68.593] 2.377,0.722) .. (2.381,0.646); \draw [white, double=black] ([out angle=-179.379, in angle=-22.265] 2.063,0.426) .. (1.735,0.489); \end{scope} \begin{scope}[yshift=0.700cm]  \draw [white, double=black, line width=0.080cm]([out angle=157.735, in angle=-56.941] 1.735,0.489) .. (0.529,1.486); \draw [white, double=black, line width=0.080cm]([out angle=56.934, in angle=-157.736] 0.529,0.112) .. (1.735,1.110); \draw [white, double=black, line width=0.014cm]([out angle=-0.640, in angle=111.411] 2.063,1.173) .. (2.381,0.954); \draw [white, double=black, line width=0.014cm]([out angle=-145.267, in angle=83.726] 2.488,1.304) .. (2.270,0.939); \draw [white, double=black, line width=0.012cm]([out angle=-55.163, in angle=117.103] 2.287,0.872) .. (2.377,0.722); \draw [white, double=black, line width=0.012cm]([out angle=-117.099, in angle=55.143] 2.377,0.878) .. (2.287,0.728); \draw [white, double=black, line width=0.014cm]([out angle=-83.714, in angle=145.224] 2.270,0.661) .. (2.488,0.296); \draw [white, double=black, line width=0.014cm]([out angle=-111.407, in angle=0.635] 2.381,0.646) .. (2.063,0.427); \draw [white, double=black, line width=0.045cm]([out angle=68.202, in angle=-135.577] 3.070,2.427) .. (3.610,3.238); \draw [white, double=black, line width=0.045cm]([out angle=68.202, in angle=-135.577] 3.070,-0.573) .. (3.610,0.238); \draw [white, double=black, line width=0.045cm]([out angle=-26.071, in angle=109.942] 2.807,3.109) .. (3.425,2.422); \draw [white, double=black, line width=0.045cm]([out angle=-26.071, in angle=109.942] 2.807,0.109) .. (3.425,-0.578); \draw [white, double=black, line width=0.045cm]([out angle=-109.932, in angle=26.092] 3.425,2.179) .. (2.807,1.491); \draw [white, double=black, line width=0.045cm]([out angle=135.579, in angle=-68.193] 3.610,1.362) .. (3.070,2.173); \draw [white, double=black] ([out angle=22.264, in angle=179.357] 1.735,1.110) .. (2.063,1.172); \draw [white, double=black] ([out angle=-68.589, in angle=62.901] 2.381,0.954) .. (2.377,0.878); \draw [white, double=black] ([out angle=-124.857, in angle=96.286] 2.287,0.728) .. (2.270,0.661); \draw [white, double=black] ([out angle=-34.783, in angle=153.929] 2.487,0.297) .. (2.807,0.109); \draw [white, double=black] ([out angle=-70.058, in angle=70.068] 3.425,2.422) .. (3.425,2.179); \draw [white, double=black] ([out angle=123.059, in angle=-123.045] 0.529,1.486) .. (0.529,3.113); \draw [white, double=black] ([out angle=123.059, in angle=-123.045] 0.529,-1.514) .. (0.529,0.113); \draw [white, double=black] ([out angle=-153.908, in angle=34.733] 2.807,1.491) .. (2.488,1.304); \draw [white, double=black] ([out angle=111.807, in angle=-111.798] 3.070,2.173) .. (3.070,2.427); \draw [white, double=black] ([out angle=44.436, in angle=-44.421] 3.611,0.238) .. (3.610,1.362); \draw [white, double=black] ([out angle=-96.274, in angle=124.837] 2.270,0.939) .. (2.287,0.872); \draw [white, double=black] ([out angle=-62.897, in angle=68.593] 2.377,0.722) .. (2.381,0.646); \draw [white, double=black] ([out angle=-179.379, in angle=-22.265] 2.063,0.426) .. (1.735,0.489); \end{scope} \end{scope}

==> diagrams/links-1197.tex <==
\begin{scope} \clip (0,0) rectangle (5.245, 3.000); \begin{scope}[yshift=-2.719cm]  \draw [white, double=black, line width=0.109cm]([out angle=151.422, in angle=-54.921] 1.819,0.817) .. (0.551,1.948); \draw [white, double=black, line width=0.109cm]([out angle=54.954, in angle=-151.515] 0.552,0.520) .. (1.820,1.650); \draw [white, double=black, line width=0.091cm]([out angle=13.680, in angle=172.549] 2.264,1.820) .. (3.322,1.877); \draw [white, double=black, line width=0.091cm]([out angle=-88.445, in angle=90.983] 2.773,2.486) .. (2.797,1.408); \draw [white, double=black, line width=0.061cm]([out angle=59.937, in angle=-135.711] 4.009,1.173) .. (4.665,2.016); \draw [white, double=black, line width=0.061cm]([out angle=-15.894, in angle=111.811] 3.760,1.788) .. (4.479,1.139); \draw [white, double=black, line width=0.025cm]([out angle=-92.480, in angle=1.814] 4.529,0.844) .. (4.160,0.479); \draw [white, double=black, line width=0.025cm]([out angle=128.867, in angle=-30.448] 4.736,0.214) .. (4.209,0.670); \draw [white, double=black, line width=0.023cm]([out angle=178.126, in angle=14.273] 4.099,0.701) .. (3.623,0.650); \draw [white, double=black, line width=0.023cm]([out angle=133.649, in angle=-103.969] 4.024,0.534) .. (3.916,0.944); \draw [white, double=black, line width=0.090cm]([out angle=90.297, in angle=-93.053] 2.765,0.000) .. (2.789,1.039); \draw [white, double=black, line width=0.090cm]([out angle=-13.903, in angle=-172.852] 2.257,0.644) .. (3.277,0.584); \draw [white, double=black] ([out angle=28.485, in angle=-166.343] 1.820,1.650) .. (2.263,1.821); \draw [white, double=black] ([out angle=-7.469, in angle=164.106] 3.322,1.878) .. (3.760,1.788); \draw [white, double=black] ([out angle=-68.189, in angle=87.520] 4.479,1.139) .. (4.529,0.844); \draw [white, double=black] ([out angle=-178.186, in angle=-46.351] 4.160,3.479) .. (4.024,3.534); \draw [white, double=black] ([out angle=-178.186, in angle=-46.351] 4.160,0.479) .. (4.024,0.534); \draw [white, double=black] ([out angle=76.031, in angle=-120.063] 3.916,0.944) .. (4.009,1.173); \draw [white, double=black] ([out angle=125.079, in angle=-125.052] 0.551,1.948) .. (0.551,3.519); \draw [white, double=black] ([out angle=125.079, in angle=-125.052] 0.551,-1.052) .. (0.551,0.519); \draw [white, double=black] ([out angle=44.307, in angle=-51.133] 4.665,2.016) .. (4.736,3.214); \draw [white, double=black] ([out angle=44.307, in angle=-51.133] 4.665,-0.984) .. (4.736,0.214); \draw [white, double=black] ([out angle=86.947, in angle=-89.036] 2.790,1.040) .. (2.796,1.409); \draw [white, double=black] ([out angle=91.555, in angle=-89.703] 2.773,2.486) .. (2.765,3.000); \draw [white, double=black] ([out angle=91.555, in angle=-89.703] 2.773,-0.514) .. (2.765,-0.000); \draw [white, double=black] ([out angle=149.552, in angle=-1.874] 4.209,0.670) .. (4.099,0.701); \draw [white, double=black] ([out angle=-165.727, in angle=7.148] 3.623,0.650) .. (3.277,0.584); \draw [white, double=black] ([out angle=166.121, in angle=-28.578] 2.258,0.646) .. (1.819,0.817); \end{scope} \begin{scope}[yshift=0.281cm]  \draw [white, double=black, line width=0.109cm]([out angle=151.422, in angle=-54.921] 1.819,0.817) .. (0.551,1.948); \draw [white, double=black, line width=0.109cm]([out angle=54.954, in angle=-151.515] 0.552,0.520) .. (1.820,1.650); \draw [white, double=black, line width=0.091cm]([out angle=13.680, in angle=172.549] 2.264,1.820) .. (3.322,1.877); \draw [white, double=black, line width=0.091cm]([out angle=-88.445, in angle=90.983] 2.773,2.486) .. (2.797,1.408); \draw [white, double=black, line width=0.061cm]([out angle=59.937, in angle=-135.711] 4.009,1.173) .. (4.665,2.016); \draw [white, double=black, line width=0.061cm]([out angle=-15.894, in angle=111.811] 3.760,1.788) .. (4.479,1.139); \draw [white, double=black, line width=0.025cm]([out angle=-92.480, in angle=1.814] 4.529,0.844) .. (4.160,0.479); \draw [white, double=black, line width=0.025cm]([out angle=128.867, in angle=-30.448] 4.736,0.214) .. (4.209,0.670); \draw [white, double=black, line width=0.023cm]([out angle=178.126, in angle=14.273] 4.099,0.701) .. (3.623,0.650); \draw [white, double=black, line width=0.023cm]([out angle=133.649, in angle=-103.969] 4.024,0.534) .. (3.916,0.944); \draw [white, double=black, line width=0.090cm]([out angle=90.297, in angle=-93.053] 2.765,0.000) .. (2.789,1.039); \draw [white, double=black, line width=0.090cm]([out angle=-13.903, in angle=-172.852] 2.257,0.644) .. (3.277,0.584); \draw [white, double=black] ([out angle=28.485, in angle=-166.343] 1.820,1.650) .. (2.263,1.821); \draw [white, double=black] ([out angle=-7.469, in angle=164.106] 3.322,1.878) .. (3.760,1.788); \draw [white, double=black] ([out angle=-68.189, in angle=87.520] 4.479,1.139) .. (4.529,0.844); \draw [white, double=black] ([out angle=-178.186, in angle=-46.351] 4.160,3.479) .. (4.024,3.534); \draw [white, double=black] ([out angle=-178.186, in angle=-46.351] 4.160,0.479) .. (4.024,0.534); \draw [white, double=black] ([out angle=76.031, in angle=-120.063] 3.916,0.944) .. (4.009,1.173); \draw [white, double=black] ([out angle=125.079, in angle=-125.052] 0.551,1.948) .. (0.551,3.519); \draw [white, double=black] ([out angle=125.079, in angle=-125.052] 0.551,-1.052) .. (0.551,0.519); \draw [white, double=black] ([out angle=44.307, in angle=-51.133] 4.665,2.016) .. (4.736,3.214); \draw [white, double=black] ([out angle=44.307, in angle=-51.133] 4.665,-0.984) .. (4.736,0.214); \draw [white, double=black] ([out angle=86.947, in angle=-89.036] 2.790,1.040) .. (2.796,1.409); \draw [white, double=black] ([out angle=91.555, in angle=-89.703] 2.773,2.486) .. (2.765,3.000); \draw [white, double=black] ([out angle=91.555, in angle=-89.703] 2.773,-0.514) .. (2.765,-0.000); \draw [white, double=black] ([out angle=149.552, in angle=-1.874] 4.209,0.670) .. (4.099,0.701); \draw [white, double=black] ([out angle=-165.727, in angle=7.148] 3.623,0.650) .. (3.277,0.584); \draw [white, double=black] ([out angle=166.121, in angle=-28.578] 2.258,0.646) .. (1.819,0.817); \end{scope} \end{scope}

==> diagrams/links-1198.tex <==
\begin{scope} \clip (0,0) rectangle (3.030, 3.000); \begin{scope}[yshift=-2.062cm]  \draw [white, double=black, line width=0.029cm]([out angle=158.392, in angle=-86.095] 1.212,2.781) .. (0.835,3.297); \draw [white, double=black, line width=0.029cm]([out angle=158.392, in angle=-86.095] 1.212,-0.219) .. (0.835,0.297); \draw [white, double=black, line width=0.029cm]([out angle=39.266, in angle=-121.732] 0.568,2.681) .. (1.060,3.242); \draw [white, double=black, line width=0.029cm]([out angle=39.266, in angle=-121.732] 0.568,-0.319) .. (1.060,0.242); \draw [white, double=black, line width=0.028cm]([out angle=95.617, in angle=-66.177] 1.093,0.386) .. (0.960,0.891); \draw [white, double=black, line width=0.028cm]([out angle=47.717, in angle=-168.323] 0.889,0.453) .. (1.326,0.703); \draw [white, double=black, line width=0.024cm]([out angle=175.876, in angle=-41.009] 1.153,1.486) .. (0.554,1.735); \draw [white, double=black, line width=0.024cm]([out angle=100.381, in angle=-151.571] 0.873,1.174) .. (1.112,1.673); \draw [white, double=black, line width=0.023cm]([out angle=-13.589, in angle=129.544] 1.242,1.690) .. (1.597,1.468); \draw [white, double=black, line width=0.023cm]([out angle=-120.243, in angle=33.256] 1.568,1.829) .. (1.272,1.517); \draw [white, double=black, line width=0.070cm]([out angle=-50.595, in angle=94.112] 1.758,1.273) .. (2.100,0.416); \draw [white, double=black, line width=0.070cm]([out angle=-140.589, in angle=15.606] 2.440,1.206) .. (1.599,0.768); \draw [white, double=black, line width=0.084cm]([out angle=141.781, in angle=-19.708] 2.430,2.163) .. (1.533,2.660); \draw [white, double=black, line width=0.084cm]([out angle=141.781, in angle=-19.708] 2.430,-0.837) .. (1.533,-0.340); \draw [white, double=black, line width=0.084cm]([out angle=54.382, in angle=-97.372] 1.719,2.062) .. (2.088,3.000); \draw [white, double=black, line width=0.084cm]([out angle=54.382, in angle=-97.372] 1.719,-0.938) .. (2.088,0.000); \draw [white, double=black] ([out angle=58.268, in angle=-84.383] 1.060,0.242) .. (1.093,0.386); \draw [white, double=black] ([out angle=113.823, in angle=-79.608] 0.960,0.891) .. (0.873,1.175); \draw [white, double=black] ([out angle=28.429, in angle=166.434] 1.112,1.673) .. (1.242,1.690); \draw [white, double=black] ([out angle=-50.462, in angle=129.405] 1.597,1.468) .. (1.758,1.273); \draw [white, double=black] ([out angle=-85.888, in angle=82.628] 2.100,0.416) .. (2.088,0.000); \draw [white, double=black] ([out angle=138.991, in angle=-140.734] 0.554,1.735) .. (0.568,2.681); \draw [white, double=black] ([out angle=-125.618, in angle=59.757] 1.719,2.062) .. (1.568,1.829); \draw [white, double=black] ([out angle=160.292, in angle=-21.606] 1.533,2.660) .. (1.213,2.781); \draw [white, double=black] ([out angle=93.905, in angle=-132.283] 0.835,0.297) .. (0.889,0.453); \draw [white, double=black] ([out angle=11.671, in angle=-164.394] 1.326,0.702) .. (1.599,0.768); \draw [white, double=black] ([out angle=39.418, in angle=-38.219] 2.440,1.206) .. (2.430,2.163); \draw [white, double=black] ([out angle=-146.726, in angle=-4.124] 1.272,1.517) .. (1.153,1.486); \end{scope} \begin{scope}[yshift=0.938cm]  \draw [white, double=black, line width=0.029cm]([out angle=158.392, in angle=-86.095] 1.212,2.781) .. (0.835,3.297); \draw [white, double=black, line width=0.029cm]([out angle=158.392, in angle=-86.095] 1.212,-0.219) .. (0.835,0.297); \draw [white, double=black, line width=0.029cm]([out angle=39.266, in angle=-121.732] 0.568,2.681) .. (1.060,3.242); \draw [white, double=black, line width=0.029cm]([out angle=39.266, in angle=-121.732] 0.568,-0.319) .. (1.060,0.242); \draw [white, double=black, line width=0.028cm]([out angle=95.617, in angle=-66.177] 1.093,0.386) .. (0.960,0.891); \draw [white, double=black, line width=0.028cm]([out angle=47.717, in angle=-168.323] 0.889,0.453) .. (1.326,0.703); \draw [white, double=black, line width=0.024cm]([out angle=175.876, in angle=-41.009] 1.153,1.486) .. (0.554,1.735); \draw [white, double=black, line width=0.024cm]([out angle=100.381, in angle=-151.571] 0.873,1.174) .. (1.112,1.673); \draw [white, double=black, line width=0.023cm]([out angle=-13.589, in angle=129.544] 1.242,1.690) .. (1.597,1.468); \draw [white, double=black, line width=0.023cm]([out angle=-120.243, in angle=33.256] 1.568,1.829) .. (1.272,1.517); \draw [white, double=black, line width=0.070cm]([out angle=-50.595, in angle=94.112] 1.758,1.273) .. (2.100,0.416); \draw [white, double=black, line width=0.070cm]([out angle=-140.589, in angle=15.606] 2.440,1.206) .. (1.599,0.768); \draw [white, double=black, line width=0.084cm]([out angle=141.781, in angle=-19.708] 2.430,2.163) .. (1.533,2.660); \draw [white, double=black, line width=0.084cm]([out angle=141.781, in angle=-19.708] 2.430,-0.837) .. (1.533,-0.340); \draw [white, double=black, line width=0.084cm]([out angle=54.382, in angle=-97.372] 1.719,2.062) .. (2.088,3.000); \draw [white, double=black, line width=0.084cm]([out angle=54.382, in angle=-97.372] 1.719,-0.938) .. (2.088,0.000); \draw [white, double=black] ([out angle=58.268, in angle=-84.383] 1.060,0.242) .. (1.093,0.386); \draw [white, double=black] ([out angle=113.823, in angle=-79.608] 0.960,0.891) .. (0.873,1.175); \draw [white, double=black] ([out angle=28.429, in angle=166.434] 1.112,1.673) .. (1.242,1.690); \draw [white, double=black] ([out angle=-50.462, in angle=129.405] 1.597,1.468) .. (1.758,1.273); \draw [white, double=black] ([out angle=-85.888, in angle=82.628] 2.100,0.416) .. (2.088,0.000); \draw [white, double=black] ([out angle=138.991, in angle=-140.734] 0.554,1.735) .. (0.568,2.681); \draw [white, double=black] ([out angle=-125.618, in angle=59.757] 1.719,2.062) .. (1.568,1.829); \draw [white, double=black] ([out angle=160.292, in angle=-21.606] 1.533,2.660) .. (1.213,2.781); \draw [white, double=black] ([out angle=93.905, in angle=-132.283] 0.835,0.297) .. (0.889,0.453); \draw [white, double=black] ([out angle=11.671, in angle=-164.394] 1.326,0.702) .. (1.599,0.768); \draw [white, double=black] ([out angle=39.418, in angle=-38.219] 2.440,1.206) .. (2.430,2.163); \draw [white, double=black] ([out angle=-146.726, in angle=-4.124] 1.272,1.517) .. (1.153,1.486); \end{scope} \end{scope}

==> diagrams/links-1199.tex <==
\begin{scope} \clip (0,0) rectangle (3.115, 3.000); \begin{scope}[yshift=-2.050cm]  \draw [white, double=black, line width=0.038cm]([out angle=151.033, in angle=-89.517] 1.204,0.170) .. (0.842,0.779); \draw [white, double=black, line width=0.038cm]([out angle=44.838, in angle=-166.029] 0.555,0.080) .. (1.244,0.468); \draw [white, double=black, line width=0.013cm]([out angle=-7.072, in angle=109.783] 1.406,0.478) .. (1.600,0.322); \draw [white, double=black, line width=0.013cm]([out angle=-135.493, in angle=70.053] 1.654,0.562) .. (1.501,0.323); \draw [white, double=black, line width=0.013cm]([out angle=129.385, in angle=-79.448] 1.622,2.991) .. (1.496,3.262); \draw [white, double=black, line width=0.013cm]([out angle=129.385, in angle=-79.448] 1.622,-0.009) .. (1.496,0.262); \draw [white, double=black, line width=0.013cm]([out angle=-4.155, in angle=-117.351] 1.370,3.121) .. (1.595,3.247); \draw [white, double=black, line width=0.013cm]([out angle=-4.155, in angle=-117.351] 1.370,0.121) .. (1.595,0.247); \draw [white, double=black, line width=0.076cm]([out angle=150.850, in angle=-40.722] 1.448,1.421) .. (0.593,2.018); \draw [white, double=black, line width=0.076cm]([out angle=77.985, in angle=-142.564] 0.881,1.163) .. (1.406,1.995); \draw [white, double=black, line width=0.078cm]([out angle=28.678, in angle=-139.882] 1.693,2.181) .. (2.523,2.750); \draw [white, double=black, line width=0.078cm]([out angle=-47.154, in angle=99.474] 1.793,2.795) .. (2.220,1.925); \draw [white, double=black, line width=0.074cm]([out angle=44.941, in angle=-97.312] 1.824,0.730) .. (2.227,1.550); \draw [white, double=black, line width=0.074cm]([out angle=-25.233, in angle=139.097] 1.729,1.277) .. (2.530,0.755); \draw [white, double=black] ([out angle=13.971, in angle=172.903] 1.244,0.468) .. (1.406,0.478); \draw [white, double=black] ([out angle=-70.217, in angle=62.649] 1.600,0.322) .. (1.595,0.247); \draw [white, double=black] ([out angle=175.842, in angle=-28.967] 1.370,3.121) .. (1.204,3.170); \draw [white, double=black] ([out angle=175.842, in angle=-28.967] 1.370,0.121) .. (1.204,0.170); \draw [white, double=black] ([out angle=90.483, in angle=-102.007] 0.842,0.779) .. (0.881,1.164); \draw [white, double=black] ([out angle=37.442, in angle=-151.322] 1.407,1.995) .. (1.693,2.181); \draw [white, double=black] ([out angle=139.278, in angle=-135.162] 0.593,2.018) .. (0.555,3.080); \draw [white, double=black] ([out angle=139.278, in angle=-135.162] 0.593,-0.982) .. (0.555,0.080); \draw [white, double=black] ([out angle=40.127, in angle=-40.903] 2.524,2.750) .. (2.530,3.755); \draw [white, double=black] ([out angle=40.127, in angle=-40.903] 2.524,-0.250) .. (2.530,0.755); \draw [white, double=black] ([out angle=100.552, in angle=-109.947] 1.496,0.262) .. (1.501,0.323); \draw [white, double=black] ([out angle=44.507, in angle=-135.059] 1.654,0.562) .. (1.824,0.730); \draw [white, double=black] ([out angle=82.688, in angle=-80.526] 2.227,1.550) .. (2.220,1.925); \draw [white, double=black] ([out angle=132.846, in angle=-50.619] 1.793,2.795) .. (1.622,2.991); \draw [white, double=black] ([out angle=132.846, in angle=-50.619] 1.793,-0.205) .. (1.622,-0.009); \draw [white, double=black] ([out angle=154.767, in angle=-29.142] 1.729,1.277) .. (1.448,1.421); \end{scope} \begin{scope}[yshift=0.950cm]  \draw [white, double=black, line width=0.038cm]([out angle=151.033, in angle=-89.517] 1.204,0.170) .. (0.842,0.779); \draw [white, double=black, line width=0.038cm]([out angle=44.838, in angle=-166.029] 0.555,0.080) .. (1.244,0.468); \draw [white, double=black, line width=0.013cm]([out angle=-7.072, in angle=109.783] 1.406,0.478) .. (1.600,0.322); \draw [white, double=black, line width=0.013cm]([out angle=-135.493, in angle=70.053] 1.654,0.562) .. (1.501,0.323); \draw [white, double=black, line width=0.013cm]([out angle=129.385, in angle=-79.448] 1.622,2.991) .. (1.496,3.262); \draw [white, double=black, line width=0.013cm]([out angle=129.385, in angle=-79.448] 1.622,-0.009) .. (1.496,0.262); \draw [white, double=black, line width=0.013cm]([out angle=-4.155, in angle=-117.351] 1.370,3.121) .. (1.595,3.247); \draw [white, double=black, line width=0.013cm]([out angle=-4.155, in angle=-117.351] 1.370,0.121) .. (1.595,0.247); \draw [white, double=black, line width=0.076cm]([out angle=150.850, in angle=-40.722] 1.448,1.421) .. (0.593,2.018); \draw [white, double=black, line width=0.076cm]([out angle=77.985, in angle=-142.564] 0.881,1.163) .. (1.406,1.995); \draw [white, double=black, line width=0.078cm]([out angle=28.678, in angle=-139.882] 1.693,2.181) .. (2.523,2.750); \draw [white, double=black, line width=0.078cm]([out angle=-47.154, in angle=99.474] 1.793,2.795) .. (2.220,1.925); \draw [white, double=black, line width=0.074cm]([out angle=44.941, in angle=-97.312] 1.824,0.730) .. (2.227,1.550); \draw [white, double=black, line width=0.074cm]([out angle=-25.233, in angle=139.097] 1.729,1.277) .. (2.530,0.755); \draw [white, double=black] ([out angle=13.971, in angle=172.903] 1.244,0.468) .. (1.406,0.478); \draw [white, double=black] ([out angle=-70.217, in angle=62.649] 1.600,0.322) .. (1.595,0.247); \draw [white, double=black] ([out angle=175.842, in angle=-28.967] 1.370,3.121) .. (1.204,3.170); \draw [white, double=black] ([out angle=175.842, in angle=-28.967] 1.370,0.121) .. (1.204,0.170); \draw [white, double=black] ([out angle=90.483, in angle=-102.007] 0.842,0.779) .. (0.881,1.164); \draw [white, double=black] ([out angle=37.442, in angle=-151.322] 1.407,1.995) .. (1.693,2.181); \draw [white, double=black] ([out angle=139.278, in angle=-135.162] 0.593,2.018) .. (0.555,3.080); \draw [white, double=black] ([out angle=139.278, in angle=-135.162] 0.593,-0.982) .. (0.555,0.080); \draw [white, double=black] ([out angle=40.127, in angle=-40.903] 2.524,2.750) .. (2.530,3.755); \draw [white, double=black] ([out angle=40.127, in angle=-40.903] 2.524,-0.250) .. (2.530,0.755); \draw [white, double=black] ([out angle=100.552, in angle=-109.947] 1.496,0.262) .. (1.501,0.323); \draw [white, double=black] ([out angle=44.507, in angle=-135.059] 1.654,0.562) .. (1.824,0.730); \draw [white, double=black] ([out angle=82.688, in angle=-80.526] 2.227,1.550) .. (2.220,1.925); \draw [white, double=black] ([out angle=132.846, in angle=-50.619] 1.793,2.795) .. (1.622,2.991); \draw [white, double=black] ([out angle=132.846, in angle=-50.619] 1.793,-0.205) .. (1.622,-0.009); \draw [white, double=black] ([out angle=154.767, in angle=-29.142] 1.729,1.277) .. (1.448,1.421); \end{scope} \end{scope}

==> diagrams/links-12.tex <==
\begin{scope}[rotate=246.86]
 \draw [white, double=black, line width=0.120cm]([out angle=-13.711, in angle=-121.933] 1.064,0.260) .. (2.708,0.930); \draw [white, double=black, line width=0.120cm]([out angle=-71.779, in angle=180.000] 1.786,1.040) .. (3.224,0.000); \draw [white, double=black, line width=0.120cm]([out angle=106.288, in angle=-1.933] 4.012,1.051) .. (2.610,2.140); \draw [white, double=black, line width=0.120cm]([out angle=48.221, in angle=-59.999] 2.975,1.286) .. (3.157,3.051); \draw [white, double=black, line width=0.120cm]([out angle=-133.711, in angle=118.067] 1.852,3.208) .. (1.611,1.450); \draw [white, double=black, line width=0.120cm]([out angle=168.221, in angle=60.001] 2.168,2.193) .. (0.548,1.468); \draw [white, double=black] ([out angle=-61.933, in angle=108.221] 1.611,1.450) .. (1.786,1.040); \draw [white, double=black] ([out angle=-73.712, in angle=0.000] 4.012,1.051) .. (3.224,0.000); \draw [white, double=black] ([out angle=178.067, in angle=-11.779] 2.610,2.140) .. (2.168,2.193); \draw [white, double=black] ([out angle=58.067, in angle=-131.779] 2.708,0.930) .. (2.975,1.286); \draw [white, double=black] ([out angle=46.289, in angle=120.001] 1.852,3.208) .. (3.157,3.051); \draw [white, double=black, line width=0.013cm]([out angle=240.006, in angle=110.622] 0.548,1.468) .. (0.490,0.768); \draw [white, double=black, line width=0.013cm]([out angle=135.918, in angle=79.275] 0.846,0.926) .. (0.107,0.692); \draw [white, double=black, line width=0.013cm]([out angle=327.031, in angle=270.381] 0.199,0.477) .. (0.879,0.849); \draw [white, double=black, line width=0.013cm]([out angle=295.682, in angle=166.285] 0.519,0.702) .. (1.064,0.260); \draw [white, double=black] ([out angle=290.623, in angle=115.682] 0.490,0.768) .. (0.519,0.702); \draw [white, double=black] ([out angle=90.407, in angle=315.941] 0.879,0.849) .. (0.846,0.926); \draw [white, double=black] ([out angle=259.275, in angle=147.031] 0.107,0.692) .. (0.199,0.477);
\end{scope}

==> diagrams/links-120.tex <==
 \draw [white, double=black, line width=0.028cm]([out angle=-129.643, in angle=-69.765] 0.731,1.177) .. (0.077,1.288); \draw [white, double=black, line width=0.028cm]([out angle=90.006, in angle=-110.035] 0.307,0.000) .. (0.535,1.289); \draw [white, double=black, line width=0.005cm]([out angle=50.755, in angle=-170.243] 0.582,1.371) .. (0.673,1.425); \draw [white, double=black, line width=0.005cm]([out angle=-82.843, in angle=148.322] 0.610,1.471) .. (0.666,1.385); \draw [white, double=black, line width=0.005cm]([out angle=5.730, in angle=-104.682] 0.693,1.379) .. (0.787,1.460); \draw [white, double=black, line width=0.005cm]([out angle=-26.757, in angle=94.704] 0.700,1.421) .. (0.774,1.312); \draw [white, double=black, line width=0.028cm]([out angle=110.050, in angle=-90.006] 0.535,1.712) .. (0.307,3.001); \draw [white, double=black, line width=0.028cm]([out angle=69.800, in angle=129.660] 0.077,1.712) .. (0.731,1.825); \draw [white, double=black, line width=0.005cm]([out angle=-94.687, in angle=26.775] 0.774,1.690) .. (0.700,1.581); \draw [white, double=black, line width=0.005cm]([out angle=104.699, in angle=-5.712] 0.787,1.542) .. (0.693,1.622); \draw [white, double=black, line width=0.005cm]([out angle=-148.286, in angle=82.925] 0.665,1.616) .. (0.610,1.530); \draw [white, double=black, line width=0.005cm]([out angle=170.343, in angle=-50.793] 0.673,1.576) .. (0.582,1.630); \draw [white, double=black] ([out angle=69.965, in angle=-129.245] 0.535,1.289) .. (0.582,1.371); \draw [white, double=black] ([out angle=9.757, in angle=153.243] 0.673,1.425) .. (0.700,1.421); \draw [white, double=black] ([out angle=-85.296, in angle=50.357] 0.774,1.312) .. (0.731,1.177); \draw [white, double=black] ([out angle=110.203, in angle=-110.184] 0.078,1.289) .. (0.078,1.713); \draw [white, double=black] ([out angle=-50.340, in angle=85.313] 0.731,1.825) .. (0.774,1.690); \draw [white, double=black] ([out angle=-153.225, in angle=-9.657] 0.700,1.581) .. (0.673,1.576); \draw [white, double=black] ([out angle=129.207, in angle=-69.950] 0.582,1.630) .. (0.535,1.712); \draw [white, double=black] ([out angle=-97.075, in angle=97.157] 0.610,1.530) .. (0.610,1.471); \draw [white, double=black] ([out angle=-31.678, in angle=-174.270] 0.666,1.385) .. (0.693,1.379); \draw [white, double=black] ([out angle=75.318, in angle=-75.301] 0.787,1.460) .. (0.787,1.542); \draw [white, double=black] ([out angle=174.288, in angle=31.714] 0.693,1.622) .. (0.665,1.616);

==> diagrams/links-1200.tex <==
\begin{scope} \clip (0,0) rectangle (4.183, 3.000); \begin{scope}[yshift=-2.300cm]  \draw [white, double=black, line width=0.080cm]([out angle=157.735, in angle=-56.941] 1.735,0.489) .. (0.529,1.486); \draw [white, double=black, line width=0.080cm]([out angle=56.935, in angle=-157.737] 0.529,0.112) .. (1.735,1.110); \draw [white, double=black, line width=0.014cm]([out angle=-0.639, in angle=111.412] 2.063,1.173) .. (2.381,0.954); \draw [white, double=black, line width=0.014cm]([out angle=-145.261, in angle=83.727] 2.488,1.304) .. (2.270,0.939); \draw [white, double=black, line width=0.012cm]([out angle=-55.162, in angle=117.102] 2.287,0.872) .. (2.377,0.722); \draw [white, double=black, line width=0.012cm]([out angle=-117.099, in angle=55.144] 2.377,0.878) .. (2.287,0.728); \draw [white, double=black, line width=0.014cm]([out angle=-83.716, in angle=145.222] 2.270,0.661) .. (2.487,0.296); \draw [white, double=black, line width=0.014cm]([out angle=-111.408, in angle=0.635] 2.381,0.646) .. (2.063,0.427); \draw [white, double=black, line width=0.045cm]([out angle=-26.072, in angle=109.941] 2.807,3.109) .. (3.424,2.422); \draw [white, double=black, line width=0.045cm]([out angle=-26.072, in angle=109.941] 2.807,0.109) .. (3.424,-0.578); \draw [white, double=black, line width=0.045cm]([out angle=-135.577, in angle=68.201] 3.610,3.238) .. (3.070,2.427); \draw [white, double=black, line width=0.045cm]([out angle=-135.577, in angle=68.201] 3.610,0.238) .. (3.070,-0.573); \draw [white, double=black, line width=0.045cm]([out angle=135.579, in angle=-68.194] 3.610,1.362) .. (3.070,2.173); \draw [white, double=black, line width=0.045cm]([out angle=26.091, in angle=-109.932] 2.807,1.491) .. (3.424,2.179); \draw [white, double=black] ([out angle=22.263, in angle=179.358] 1.735,1.110) .. (2.063,1.173); \draw [white, double=black] ([out angle=-68.588, in angle=62.901] 2.381,0.954) .. (2.377,0.878); \draw [white, double=black] ([out angle=-124.856, in angle=96.284] 2.287,0.728) .. (2.270,0.661); \draw [white, double=black] ([out angle=-34.785, in angle=153.928] 2.487,0.297) .. (2.807,0.109); \draw [white, double=black] ([out angle=-70.059, in angle=70.068] 3.424,2.422) .. (3.424,2.179); \draw [white, double=black] ([out angle=123.059, in angle=-123.046] 0.529,1.486) .. (0.529,3.113); \draw [white, double=black] ([out angle=123.059, in angle=-123.046] 0.529,-1.514) .. (0.529,0.113); \draw [white, double=black] ([out angle=-153.909, in angle=34.739] 2.807,1.491) .. (2.487,1.304); \draw [white, double=black] ([out angle=111.806, in angle=-111.799] 3.070,2.173) .. (3.070,2.427); \draw [white, double=black] ([out angle=44.435, in angle=-44.421] 3.610,0.238) .. (3.610,1.362); \draw [white, double=black] ([out angle=-96.273, in angle=124.838] 2.270,0.939) .. (2.287,0.872); \draw [white, double=black] ([out angle=-62.898, in angle=68.592] 2.377,0.722) .. (2.381,0.646); \draw [white, double=black] ([out angle=-179.378, in angle=-22.265] 2.063,0.426) .. (1.735,0.489); \end{scope} \begin{scope}[yshift=0.700cm]  \draw [white, double=black, line width=0.080cm]([out angle=157.735, in angle=-56.941] 1.735,0.489) .. (0.529,1.486); \draw [white, double=black, line width=0.080cm]([out angle=56.935, in angle=-157.737] 0.529,0.112) .. (1.735,1.110); \draw [white, double=black, line width=0.014cm]([out angle=-0.639, in angle=111.412] 2.063,1.173) .. (2.381,0.954); \draw [white, double=black, line width=0.014cm]([out angle=-145.261, in angle=83.727] 2.488,1.304) .. (2.270,0.939); \draw [white, double=black, line width=0.012cm]([out angle=-55.162, in angle=117.102] 2.287,0.872) .. (2.377,0.722); \draw [white, double=black, line width=0.012cm]([out angle=-117.099, in angle=55.144] 2.377,0.878) .. (2.287,0.728); \draw [white, double=black, line width=0.014cm]([out angle=-83.716, in angle=145.222] 2.270,0.661) .. (2.487,0.296); \draw [white, double=black, line width=0.014cm]([out angle=-111.408, in angle=0.635] 2.381,0.646) .. (2.063,0.427); \draw [white, double=black, line width=0.045cm]([out angle=-26.072, in angle=109.941] 2.807,3.109) .. (3.424,2.422); \draw [white, double=black, line width=0.045cm]([out angle=-26.072, in angle=109.941] 2.807,0.109) .. (3.424,-0.578); \draw [white, double=black, line width=0.045cm]([out angle=-135.577, in angle=68.201] 3.610,3.238) .. (3.070,2.427); \draw [white, double=black, line width=0.045cm]([out angle=-135.577, in angle=68.201] 3.610,0.238) .. (3.070,-0.573); \draw [white, double=black, line width=0.045cm]([out angle=135.579, in angle=-68.194] 3.610,1.362) .. (3.070,2.173); \draw [white, double=black, line width=0.045cm]([out angle=26.091, in angle=-109.932] 2.807,1.491) .. (3.424,2.179); \draw [white, double=black] ([out angle=22.263, in angle=179.358] 1.735,1.110) .. (2.063,1.173); \draw [white, double=black] ([out angle=-68.588, in angle=62.901] 2.381,0.954) .. (2.377,0.878); \draw [white, double=black] ([out angle=-124.856, in angle=96.284] 2.287,0.728) .. (2.270,0.661); \draw [white, double=black] ([out angle=-34.785, in angle=153.928] 2.487,0.297) .. (2.807,0.109); \draw [white, double=black] ([out angle=-70.059, in angle=70.068] 3.424,2.422) .. (3.424,2.179); \draw [white, double=black] ([out angle=123.059, in angle=-123.046] 0.529,1.486) .. (0.529,3.113); \draw [white, double=black] ([out angle=123.059, in angle=-123.046] 0.529,-1.514) .. (0.529,0.113); \draw [white, double=black] ([out angle=-153.909, in angle=34.739] 2.807,1.491) .. (2.487,1.304); \draw [white, double=black] ([out angle=111.806, in angle=-111.799] 3.070,2.173) .. (3.070,2.427); \draw [white, double=black] ([out angle=44.435, in angle=-44.421] 3.610,0.238) .. (3.610,1.362); \draw [white, double=black] ([out angle=-96.273, in angle=124.838] 2.270,0.939) .. (2.287,0.872); \draw [white, double=black] ([out angle=-62.898, in angle=68.592] 2.377,0.722) .. (2.381,0.646); \draw [white, double=black] ([out angle=-179.378, in angle=-22.265] 2.063,0.426) .. (1.735,0.489); \end{scope} \end{scope}

==> diagrams/links-1201.tex <==
\begin{scope} \clip (0,0) rectangle (3.115, 3.000); \begin{scope}[yshift=-2.050cm]  \draw [white, double=black, line width=0.038cm]([out angle=151.035, in angle=-89.517] 1.204,0.170) .. (0.842,0.779); \draw [white, double=black, line width=0.038cm]([out angle=44.840, in angle=-166.025] 0.555,0.080) .. (1.244,0.468); \draw [white, double=black, line width=0.013cm]([out angle=-7.062, in angle=109.783] 1.406,0.478) .. (1.600,0.322); \draw [white, double=black, line width=0.013cm]([out angle=-135.505, in angle=70.052] 1.654,0.562) .. (1.501,0.323); \draw [white, double=black, line width=0.013cm]([out angle=129.387, in angle=-79.447] 1.622,2.991) .. (1.496,3.261); \draw [white, double=black, line width=0.013cm]([out angle=129.387, in angle=-79.447] 1.622,-0.009) .. (1.496,0.261); \draw [white, double=black, line width=0.013cm]([out angle=-4.154, in angle=-117.350] 1.370,3.121) .. (1.595,3.247); \draw [white, double=black, line width=0.013cm]([out angle=-4.154, in angle=-117.350] 1.370,0.121) .. (1.595,0.247); \draw [white, double=black, line width=0.076cm]([out angle=77.985, in angle=-142.562] 0.881,1.163) .. (1.406,1.995); \draw [white, double=black, line width=0.076cm]([out angle=-40.722, in angle=150.851] 0.593,2.018) .. (1.448,1.421); \draw [white, double=black, line width=0.078cm]([out angle=99.476, in angle=-47.153] 2.220,1.925) .. (1.793,2.795); \draw [white, double=black, line width=0.078cm]([out angle=28.680, in angle=-139.882] 1.693,2.181) .. (2.524,2.750); \draw [white, double=black, line width=0.074cm]([out angle=139.097, in angle=-25.233] 2.531,0.755) .. (1.729,1.277); \draw [white, double=black, line width=0.074cm]([out angle=44.942, in angle=-97.311] 1.824,0.730) .. (2.227,1.550); \draw [white, double=black] ([out angle=13.975, in angle=172.906] 1.244,0.468) .. (1.406,0.478); \draw [white, double=black] ([out angle=-70.217, in angle=62.650] 1.600,0.322) .. (1.595,0.247); \draw [white, double=black] ([out angle=175.843, in angle=-28.965] 1.370,3.121) .. (1.204,3.170); \draw [white, double=black] ([out angle=175.843, in angle=-28.965] 1.370,0.121) .. (1.204,0.170); \draw [white, double=black] ([out angle=90.483, in angle=-102.005] 0.842,0.779) .. (0.881,1.164); \draw [white, double=black] ([out angle=37.445, in angle=-151.320] 1.407,1.995) .. (1.693,2.181); \draw [white, double=black] ([out angle=139.278, in angle=-135.160] 0.593,2.018) .. (0.555,3.080); \draw [white, double=black] ([out angle=139.278, in angle=-135.160] 0.593,-0.982) .. (0.555,0.080); \draw [white, double=black] ([out angle=40.129, in angle=-40.903] 2.524,2.750) .. (2.530,3.755); \draw [white, double=black] ([out angle=40.129, in angle=-40.903] 2.524,-0.250) .. (2.530,0.755); \draw [white, double=black] ([out angle=100.553, in angle=-109.948] 1.496,0.261) .. (1.501,0.323); \draw [white, double=black] ([out angle=44.495, in angle=-135.058] 1.654,0.562) .. (1.824,0.730); \draw [white, double=black] ([out angle=82.689, in angle=-80.524] 2.227,1.550) .. (2.220,1.925); \draw [white, double=black] ([out angle=132.847, in angle=-50.617] 1.793,2.795) .. (1.622,2.991); \draw [white, double=black] ([out angle=132.847, in angle=-50.617] 1.793,-0.205) .. (1.622,-0.009); \draw [white, double=black] ([out angle=154.767, in angle=-29.139] 1.729,1.277) .. (1.448,1.421); \end{scope} \begin{scope}[yshift=0.950cm]  \draw [white, double=black, line width=0.038cm]([out angle=151.035, in angle=-89.517] 1.204,0.170) .. (0.842,0.779); \draw [white, double=black, line width=0.038cm]([out angle=44.840, in angle=-166.025] 0.555,0.080) .. (1.244,0.468); \draw [white, double=black, line width=0.013cm]([out angle=-7.062, in angle=109.783] 1.406,0.478) .. (1.600,0.322); \draw [white, double=black, line width=0.013cm]([out angle=-135.505, in angle=70.052] 1.654,0.562) .. (1.501,0.323); \draw [white, double=black, line width=0.013cm]([out angle=129.387, in angle=-79.447] 1.622,2.991) .. (1.496,3.261); \draw [white, double=black, line width=0.013cm]([out angle=129.387, in angle=-79.447] 1.622,-0.009) .. (1.496,0.261); \draw [white, double=black, line width=0.013cm]([out angle=-4.154, in angle=-117.350] 1.370,3.121) .. (1.595,3.247); \draw [white, double=black, line width=0.013cm]([out angle=-4.154, in angle=-117.350] 1.370,0.121) .. (1.595,0.247); \draw [white, double=black, line width=0.076cm]([out angle=77.985, in angle=-142.562] 0.881,1.163) .. (1.406,1.995); \draw [white, double=black, line width=0.076cm]([out angle=-40.722, in angle=150.851] 0.593,2.018) .. (1.448,1.421); \draw [white, double=black, line width=0.078cm]([out angle=99.476, in angle=-47.153] 2.220,1.925) .. (1.793,2.795); \draw [white, double=black, line width=0.078cm]([out angle=28.680, in angle=-139.882] 1.693,2.181) .. (2.524,2.750); \draw [white, double=black, line width=0.074cm]([out angle=139.097, in angle=-25.233] 2.531,0.755) .. (1.729,1.277); \draw [white, double=black, line width=0.074cm]([out angle=44.942, in angle=-97.311] 1.824,0.730) .. (2.227,1.550); \draw [white, double=black] ([out angle=13.975, in angle=172.906] 1.244,0.468) .. (1.406,0.478); \draw [white, double=black] ([out angle=-70.217, in angle=62.650] 1.600,0.322) .. (1.595,0.247); \draw [white, double=black] ([out angle=175.843, in angle=-28.965] 1.370,3.121) .. (1.204,3.170); \draw [white, double=black] ([out angle=175.843, in angle=-28.965] 1.370,0.121) .. (1.204,0.170); \draw [white, double=black] ([out angle=90.483, in angle=-102.005] 0.842,0.779) .. (0.881,1.164); \draw [white, double=black] ([out angle=37.445, in angle=-151.320] 1.407,1.995) .. (1.693,2.181); \draw [white, double=black] ([out angle=139.278, in angle=-135.160] 0.593,2.018) .. (0.555,3.080); \draw [white, double=black] ([out angle=139.278, in angle=-135.160] 0.593,-0.982) .. (0.555,0.080); \draw [white, double=black] ([out angle=40.129, in angle=-40.903] 2.524,2.750) .. (2.530,3.755); \draw [white, double=black] ([out angle=40.129, in angle=-40.903] 2.524,-0.250) .. (2.530,0.755); \draw [white, double=black] ([out angle=100.553, in angle=-109.948] 1.496,0.261) .. (1.501,0.323); \draw [white, double=black] ([out angle=44.495, in angle=-135.058] 1.654,0.562) .. (1.824,0.730); \draw [white, double=black] ([out angle=82.689, in angle=-80.524] 2.227,1.550) .. (2.220,1.925); \draw [white, double=black] ([out angle=132.847, in angle=-50.617] 1.793,2.795) .. (1.622,2.991); \draw [white, double=black] ([out angle=132.847, in angle=-50.617] 1.793,-0.205) .. (1.622,-0.009); \draw [white, double=black] ([out angle=154.767, in angle=-29.139] 1.729,1.277) .. (1.448,1.421); \end{scope} \end{scope}

==> diagrams/links-1202.tex <==
\begin{scope} \clip (0,0) rectangle (5.028, 3.000); \begin{scope}[yshift=-2.290cm]  \draw [white, double=black, line width=0.041cm]([out angle=167.529, in angle=-59.786] 1.607,0.628) .. (0.496,1.439); \draw [white, double=black, line width=0.041cm]([out angle=59.767, in angle=-167.548] 0.496,0.141) .. (1.607,0.952); \draw [white, double=black, line width=0.021cm]([out angle=-35.422, in angle=156.765] 1.811,0.911) .. (2.172,0.708); \draw [white, double=black, line width=0.021cm]([out angle=-156.784, in angle=35.409] 2.172,0.872) .. (1.811,0.669); \draw [white, double=black, line width=0.020cm]([out angle=148.642, in angle=-26.323] 2.602,0.698) .. (2.291,0.869); \draw [white, double=black, line width=0.020cm]([out angle=26.350, in angle=-148.660] 2.291,0.711) .. (2.602,0.883); \draw [white, double=black, line width=0.028cm]([out angle=-17.630, in angle=127.975] 2.751,0.901) .. (3.322,0.504); \draw [white, double=black, line width=0.028cm]([out angle=-127.995, in angle=17.654] 3.322,1.077) .. (2.752,0.680); \draw [white, double=black, line width=0.048cm]([out angle=-35.230, in angle=109.513] 3.632,3.208) .. (4.231,2.418); \draw [white, double=black, line width=0.048cm]([out angle=-35.230, in angle=109.513] 3.632,0.208) .. (4.231,-0.582); \draw [white, double=black, line width=0.048cm]([out angle=-137.725, in angle=66.954] 4.442,3.258) .. (3.854,2.429); \draw [white, double=black, line width=0.048cm]([out angle=-137.725, in angle=66.954] 4.442,0.258) .. (3.854,-0.571); \draw [white, double=black, line width=0.048cm]([out angle=137.726, in angle=-66.950] 4.442,1.323) .. (3.854,2.151); \draw [white, double=black, line width=0.048cm]([out angle=35.245, in angle=-109.508] 3.633,1.373) .. (4.231,2.163); \draw [white, double=black] ([out angle=12.452, in angle=144.578] 1.607,0.952) .. (1.811,0.911); \draw [white, double=black] ([out angle=-23.217, in angle=-153.678] 2.172,0.709) .. (2.291,0.712); \draw [white, double=black] ([out angle=31.340, in angle=162.375] 2.602,0.883) .. (2.751,0.900); \draw [white, double=black] ([out angle=-52.028, in angle=144.770] 3.322,0.504) .. (3.632,0.208); \draw [white, double=black] ([out angle=-70.487, in angle=70.492] 4.231,2.418) .. (4.231,2.163); \draw [white, double=black] ([out angle=120.214, in angle=-120.215] 0.496,1.439) .. (0.496,3.142); \draw [white, double=black] ([out angle=120.214, in angle=-120.215] 0.496,-1.561) .. (0.496,0.142); \draw [white, double=black] ([out angle=-144.755, in angle=52.005] 3.633,1.373) .. (3.322,1.077); \draw [white, double=black] ([out angle=113.050, in angle=-113.046] 3.854,2.151) .. (3.854,2.429); \draw [white, double=black] ([out angle=42.277, in angle=-42.274] 4.442,0.258) .. (4.442,1.323); \draw [white, double=black] ([out angle=-162.376, in angle=-31.341] 2.751,0.681) .. (2.602,0.699); \draw [white, double=black] ([out angle=153.677, in angle=23.216] 2.291,0.869) .. (2.172,0.872); \draw [white, double=black] ([out angle=-144.591, in angle=-12.471] 1.811,0.669) .. (1.607,0.628); \end{scope} \begin{scope}[yshift=0.710cm]  \draw [white, double=black, line width=0.041cm]([out angle=167.529, in angle=-59.786] 1.607,0.628) .. (0.496,1.439); \draw [white, double=black, line width=0.041cm]([out angle=59.767, in angle=-167.548] 0.496,0.141) .. (1.607,0.952); \draw [white, double=black, line width=0.021cm]([out angle=-35.422, in angle=156.765] 1.811,0.911) .. (2.172,0.708); \draw [white, double=black, line width=0.021cm]([out angle=-156.784, in angle=35.409] 2.172,0.872) .. (1.811,0.669); \draw [white, double=black, line width=0.020cm]([out angle=148.642, in angle=-26.323] 2.602,0.698) .. (2.291,0.869); \draw [white, double=black, line width=0.020cm]([out angle=26.350, in angle=-148.660] 2.291,0.711) .. (2.602,0.883); \draw [white, double=black, line width=0.028cm]([out angle=-17.630, in angle=127.975] 2.751,0.901) .. (3.322,0.504); \draw [white, double=black, line width=0.028cm]([out angle=-127.995, in angle=17.654] 3.322,1.077) .. (2.752,0.680); \draw [white, double=black, line width=0.048cm]([out angle=-35.230, in angle=109.513] 3.632,3.208) .. (4.231,2.418); \draw [white, double=black, line width=0.048cm]([out angle=-35.230, in angle=109.513] 3.632,0.208) .. (4.231,-0.582); \draw [white, double=black, line width=0.048cm]([out angle=-137.725, in angle=66.954] 4.442,3.258) .. (3.854,2.429); \draw [white, double=black, line width=0.048cm]([out angle=-137.725, in angle=66.954] 4.442,0.258) .. (3.854,-0.571); \draw [white, double=black, line width=0.048cm]([out angle=137.726, in angle=-66.950] 4.442,1.323) .. (3.854,2.151); \draw [white, double=black, line width=0.048cm]([out angle=35.245, in angle=-109.508] 3.633,1.373) .. (4.231,2.163); \draw [white, double=black] ([out angle=12.452, in angle=144.578] 1.607,0.952) .. (1.811,0.911); \draw [white, double=black] ([out angle=-23.217, in angle=-153.678] 2.172,0.709) .. (2.291,0.712); \draw [white, double=black] ([out angle=31.340, in angle=162.375] 2.602,0.883) .. (2.751,0.900); \draw [white, double=black] ([out angle=-52.028, in angle=144.770] 3.322,0.504) .. (3.632,0.208); \draw [white, double=black] ([out angle=-70.487, in angle=70.492] 4.231,2.418) .. (4.231,2.163); \draw [white, double=black] ([out angle=120.214, in angle=-120.215] 0.496,1.439) .. (0.496,3.142); \draw [white, double=black] ([out angle=120.214, in angle=-120.215] 0.496,-1.561) .. (0.496,0.142); \draw [white, double=black] ([out angle=-144.755, in angle=52.005] 3.633,1.373) .. (3.322,1.077); \draw [white, double=black] ([out angle=113.050, in angle=-113.046] 3.854,2.151) .. (3.854,2.429); \draw [white, double=black] ([out angle=42.277, in angle=-42.274] 4.442,0.258) .. (4.442,1.323); \draw [white, double=black] ([out angle=-162.376, in angle=-31.341] 2.751,0.681) .. (2.602,0.699); \draw [white, double=black] ([out angle=153.677, in angle=23.216] 2.291,0.869) .. (2.172,0.872); \draw [white, double=black] ([out angle=-144.591, in angle=-12.471] 1.811,0.669) .. (1.607,0.628); \end{scope} \end{scope}

==> diagrams/links-1203.tex <==
\begin{scope} \clip (0,0) rectangle (5.028, 3.000); \begin{scope}[yshift=-2.290cm]  \draw [white, double=black, line width=0.041cm]([out angle=167.527, in angle=-59.787] 1.607,0.628) .. (0.496,1.439); \draw [white, double=black, line width=0.041cm]([out angle=59.764, in angle=-167.549] 0.496,0.141) .. (1.607,0.952); \draw [white, double=black, line width=0.021cm]([out angle=-35.422, in angle=156.761] 1.811,0.911) .. (2.172,0.708); \draw [white, double=black, line width=0.021cm]([out angle=-156.784, in angle=35.407] 2.172,0.872) .. (1.811,0.669); \draw [white, double=black, line width=0.020cm]([out angle=148.636, in angle=-26.322] 2.602,0.698) .. (2.291,0.869); \draw [white, double=black, line width=0.020cm]([out angle=26.354, in angle=-148.658] 2.292,0.711) .. (2.603,0.883); \draw [white, double=black, line width=0.028cm]([out angle=-17.628, in angle=127.976] 2.752,0.901) .. (3.322,0.504); \draw [white, double=black, line width=0.028cm]([out angle=-128.000, in angle=17.656] 3.322,1.077) .. (2.752,0.680); \draw [white, double=black, line width=0.048cm]([out angle=-35.229, in angle=109.514] 3.633,3.208) .. (4.231,2.418); \draw [white, double=black, line width=0.048cm]([out angle=-35.229, in angle=109.514] 3.633,0.208) .. (4.231,-0.582); \draw [white, double=black, line width=0.048cm]([out angle=-137.724, in angle=66.954] 4.442,3.257) .. (3.854,2.429); \draw [white, double=black, line width=0.048cm]([out angle=-137.724, in angle=66.954] 4.442,0.257) .. (3.854,-0.571); \draw [white, double=black, line width=0.048cm]([out angle=137.726, in angle=-66.950] 4.442,1.323) .. (3.854,2.151); \draw [white, double=black, line width=0.048cm]([out angle=35.246, in angle=-109.508] 3.633,1.373) .. (4.231,2.163); \draw [white, double=black] ([out angle=12.451, in angle=144.578] 1.607,0.952) .. (1.811,0.911); \draw [white, double=black] ([out angle=-23.217, in angle=-153.679] 2.172,0.709) .. (2.291,0.712); \draw [white, double=black] ([out angle=31.342, in angle=162.377] 2.603,0.883) .. (2.752,0.900); \draw [white, double=black] ([out angle=-52.027, in angle=144.771] 3.322,0.503) .. (3.633,0.208); \draw [white, double=black] ([out angle=-70.486, in angle=70.492] 4.231,2.418) .. (4.231,2.163); \draw [white, double=black] ([out angle=120.213, in angle=-120.214] 0.496,1.439) .. (0.496,3.142); \draw [white, double=black] ([out angle=120.213, in angle=-120.214] 0.496,-1.561) .. (0.496,0.142); \draw [white, double=black] ([out angle=-144.754, in angle=52.000] 3.633,1.373) .. (3.322,1.077); \draw [white, double=black] ([out angle=113.050, in angle=-113.046] 3.854,2.151) .. (3.854,2.429); \draw [white, double=black] ([out angle=42.278, in angle=-42.274] 4.442,0.258) .. (4.442,1.323); \draw [white, double=black] ([out angle=-162.378, in angle=-31.343] 2.752,0.681) .. (2.603,0.699); \draw [white, double=black] ([out angle=153.678, in angle=23.216] 2.291,0.869) .. (2.172,0.872); \draw [white, double=black] ([out angle=-144.593, in angle=-12.473] 1.811,0.669) .. (1.607,0.628); \end{scope} \begin{scope}[yshift=0.710cm]  \draw [white, double=black, line width=0.041cm]([out angle=167.527, in angle=-59.787] 1.607,0.628) .. (0.496,1.439); \draw [white, double=black, line width=0.041cm]([out angle=59.764, in angle=-167.549] 0.496,0.141) .. (1.607,0.952); \draw [white, double=black, line width=0.021cm]([out angle=-35.422, in angle=156.761] 1.811,0.911) .. (2.172,0.708); \draw [white, double=black, line width=0.021cm]([out angle=-156.784, in angle=35.407] 2.172,0.872) .. (1.811,0.669); \draw [white, double=black, line width=0.020cm]([out angle=148.636, in angle=-26.322] 2.602,0.698) .. (2.291,0.869); \draw [white, double=black, line width=0.020cm]([out angle=26.354, in angle=-148.658] 2.292,0.711) .. (2.603,0.883); \draw [white, double=black, line width=0.028cm]([out angle=-17.628, in angle=127.976] 2.752,0.901) .. (3.322,0.504); \draw [white, double=black, line width=0.028cm]([out angle=-128.000, in angle=17.656] 3.322,1.077) .. (2.752,0.680); \draw [white, double=black, line width=0.048cm]([out angle=-35.229, in angle=109.514] 3.633,3.208) .. (4.231,2.418); \draw [white, double=black, line width=0.048cm]([out angle=-35.229, in angle=109.514] 3.633,0.208) .. (4.231,-0.582); \draw [white, double=black, line width=0.048cm]([out angle=-137.724, in angle=66.954] 4.442,3.257) .. (3.854,2.429); \draw [white, double=black, line width=0.048cm]([out angle=-137.724, in angle=66.954] 4.442,0.257) .. (3.854,-0.571); \draw [white, double=black, line width=0.048cm]([out angle=137.726, in angle=-66.950] 4.442,1.323) .. (3.854,2.151); \draw [white, double=black, line width=0.048cm]([out angle=35.246, in angle=-109.508] 3.633,1.373) .. (4.231,2.163); \draw [white, double=black] ([out angle=12.451, in angle=144.578] 1.607,0.952) .. (1.811,0.911); \draw [white, double=black] ([out angle=-23.217, in angle=-153.679] 2.172,0.709) .. (2.291,0.712); \draw [white, double=black] ([out angle=31.342, in angle=162.377] 2.603,0.883) .. (2.752,0.900); \draw [white, double=black] ([out angle=-52.027, in angle=144.771] 3.322,0.503) .. (3.633,0.208); \draw [white, double=black] ([out angle=-70.486, in angle=70.492] 4.231,2.418) .. (4.231,2.163); \draw [white, double=black] ([out angle=120.213, in angle=-120.214] 0.496,1.439) .. (0.496,3.142); \draw [white, double=black] ([out angle=120.213, in angle=-120.214] 0.496,-1.561) .. (0.496,0.142); \draw [white, double=black] ([out angle=-144.754, in angle=52.000] 3.633,1.373) .. (3.322,1.077); \draw [white, double=black] ([out angle=113.050, in angle=-113.046] 3.854,2.151) .. (3.854,2.429); \draw [white, double=black] ([out angle=42.278, in angle=-42.274] 4.442,0.258) .. (4.442,1.323); \draw [white, double=black] ([out angle=-162.378, in angle=-31.343] 2.752,0.681) .. (2.603,0.699); \draw [white, double=black] ([out angle=153.678, in angle=23.216] 2.291,0.869) .. (2.172,0.872); \draw [white, double=black] ([out angle=-144.593, in angle=-12.473] 1.811,0.669) .. (1.607,0.628); \end{scope} \end{scope}

==> diagrams/links-1204.tex <==
\begin{scope} \clip (0,0) rectangle (5.245, 3.000); \begin{scope}[yshift=-2.719cm]  \draw [white, double=black, line width=0.109cm]([out angle=151.421, in angle=-54.921] 1.819,0.817) .. (0.551,1.948); \draw [white, double=black, line width=0.109cm]([out angle=54.954, in angle=-151.515] 0.552,0.520) .. (1.820,1.650); \draw [white, double=black, line width=0.091cm]([out angle=13.680, in angle=172.549] 2.264,1.820) .. (3.322,1.877); \draw [white, double=black, line width=0.091cm]([out angle=-88.446, in angle=90.983] 2.773,2.486) .. (2.797,1.408); \draw [white, double=black, line width=0.061cm]([out angle=-15.894, in angle=111.811] 3.760,1.788) .. (4.479,1.139); \draw [white, double=black, line width=0.061cm]([out angle=-135.711, in angle=59.937] 4.665,2.016) .. (4.009,1.173); \draw [white, double=black, line width=0.025cm]([out angle=128.867, in angle=-30.448] 4.736,0.214) .. (4.209,0.670); \draw [white, double=black, line width=0.025cm]([out angle=1.814, in angle=-92.480] 4.160,0.479) .. (4.529,0.844); \draw [white, double=black, line width=0.023cm]([out angle=133.648, in angle=-103.969] 4.024,0.534) .. (3.916,0.944); \draw [white, double=black, line width=0.023cm]([out angle=14.272, in angle=178.125] 3.623,0.650) .. (4.099,0.701); \draw [white, double=black, line width=0.090cm]([out angle=90.297, in angle=-93.053] 2.765,0.000) .. (2.790,1.039); \draw [white, double=black, line width=0.090cm]([out angle=-13.903, in angle=-172.852] 2.257,0.644) .. (3.277,0.584); \draw [white, double=black] ([out angle=28.485, in angle=-166.343] 1.820,1.650) .. (2.263,1.821); \draw [white, double=black] ([out angle=-7.469, in angle=164.106] 3.322,1.878) .. (3.760,1.788); \draw [white, double=black] ([out angle=-68.189, in angle=87.520] 4.479,1.139) .. (4.529,0.844); \draw [white, double=black] ([out angle=-178.186, in angle=-46.352] 4.160,3.479) .. (4.024,3.534); \draw [white, double=black] ([out angle=-178.186, in angle=-46.352] 4.160,0.479) .. (4.024,0.534); \draw [white, double=black] ([out angle=76.031, in angle=-120.063] 3.916,0.944) .. (4.009,1.173); \draw [white, double=black] ([out angle=125.079, in angle=-125.052] 0.551,1.948) .. (0.551,3.519); \draw [white, double=black] ([out angle=125.079, in angle=-125.052] 0.551,-1.052) .. (0.551,0.519); \draw [white, double=black] ([out angle=44.307, in angle=-51.133] 4.665,2.016) .. (4.736,3.214); \draw [white, double=black] ([out angle=44.307, in angle=-51.133] 4.665,-0.984) .. (4.736,0.214); \draw [white, double=black] ([out angle=86.947, in angle=-89.036] 2.790,1.040) .. (2.796,1.409); \draw [white, double=black] ([out angle=91.554, in angle=-89.703] 2.773,2.486) .. (2.765,3.000); \draw [white, double=black] ([out angle=91.554, in angle=-89.703] 2.773,-0.514) .. (2.765,0.000); \draw [white, double=black] ([out angle=149.552, in angle=-1.875] 4.209,0.670) .. (4.099,0.701); \draw [white, double=black] ([out angle=-165.728, in angle=7.148] 3.623,0.650) .. (3.277,0.584); \draw [white, double=black] ([out angle=166.121, in angle=-28.579] 2.258,0.646) .. (1.819,0.817); \end{scope} \begin{scope}[yshift=0.281cm]  \draw [white, double=black, line width=0.109cm]([out angle=151.421, in angle=-54.921] 1.819,0.817) .. (0.551,1.948); \draw [white, double=black, line width=0.109cm]([out angle=54.954, in angle=-151.515] 0.552,0.520) .. (1.820,1.650); \draw [white, double=black, line width=0.091cm]([out angle=13.680, in angle=172.549] 2.264,1.820) .. (3.322,1.877); \draw [white, double=black, line width=0.091cm]([out angle=-88.446, in angle=90.983] 2.773,2.486) .. (2.797,1.408); \draw [white, double=black, line width=0.061cm]([out angle=-15.894, in angle=111.811] 3.760,1.788) .. (4.479,1.139); \draw [white, double=black, line width=0.061cm]([out angle=-135.711, in angle=59.937] 4.665,2.016) .. (4.009,1.173); \draw [white, double=black, line width=0.025cm]([out angle=128.867, in angle=-30.448] 4.736,0.214) .. (4.209,0.670); \draw [white, double=black, line width=0.025cm]([out angle=1.814, in angle=-92.480] 4.160,0.479) .. (4.529,0.844); \draw [white, double=black, line width=0.023cm]([out angle=133.648, in angle=-103.969] 4.024,0.534) .. (3.916,0.944); \draw [white, double=black, line width=0.023cm]([out angle=14.272, in angle=178.125] 3.623,0.650) .. (4.099,0.701); \draw [white, double=black, line width=0.090cm]([out angle=90.297, in angle=-93.053] 2.765,0.000) .. (2.790,1.039); \draw [white, double=black, line width=0.090cm]([out angle=-13.903, in angle=-172.852] 2.257,0.644) .. (3.277,0.584); \draw [white, double=black] ([out angle=28.485, in angle=-166.343] 1.820,1.650) .. (2.263,1.821); \draw [white, double=black] ([out angle=-7.469, in angle=164.106] 3.322,1.878) .. (3.760,1.788); \draw [white, double=black] ([out angle=-68.189, in angle=87.520] 4.479,1.139) .. (4.529,0.844); \draw [white, double=black] ([out angle=-178.186, in angle=-46.352] 4.160,3.479) .. (4.024,3.534); \draw [white, double=black] ([out angle=-178.186, in angle=-46.352] 4.160,0.479) .. (4.024,0.534); \draw [white, double=black] ([out angle=76.031, in angle=-120.063] 3.916,0.944) .. (4.009,1.173); \draw [white, double=black] ([out angle=125.079, in angle=-125.052] 0.551,1.948) .. (0.551,3.519); \draw [white, double=black] ([out angle=125.079, in angle=-125.052] 0.551,-1.052) .. (0.551,0.519); \draw [white, double=black] ([out angle=44.307, in angle=-51.133] 4.665,2.016) .. (4.736,3.214); \draw [white, double=black] ([out angle=44.307, in angle=-51.133] 4.665,-0.984) .. (4.736,0.214); \draw [white, double=black] ([out angle=86.947, in angle=-89.036] 2.790,1.040) .. (2.796,1.409); \draw [white, double=black] ([out angle=91.554, in angle=-89.703] 2.773,2.486) .. (2.765,3.000); \draw [white, double=black] ([out angle=91.554, in angle=-89.703] 2.773,-0.514) .. (2.765,0.000); \draw [white, double=black] ([out angle=149.552, in angle=-1.875] 4.209,0.670) .. (4.099,0.701); \draw [white, double=black] ([out angle=-165.728, in angle=7.148] 3.623,0.650) .. (3.277,0.584); \draw [white, double=black] ([out angle=166.121, in angle=-28.579] 2.258,0.646) .. (1.819,0.817); \end{scope} \end{scope}

==> diagrams/links-1205.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.038, 3.000); \begin{scope}[yshift=-0.414cm]  \draw [white, double=black, line width=0.116cm]([out angle=149.808, in angle=-54.652] 1.825,0.365) .. (0.554,1.526); \draw [white, double=black, line width=0.116cm]([out angle=54.667, in angle=-149.782] 0.555,0.090) .. (1.825,1.251); \draw [white, double=black, line width=0.028cm]([out angle=138.434, in angle=-74.468] 2.967,1.314) .. (2.536,2.004); \draw [white, double=black, line width=0.028cm]([out angle=19.992, in angle=-105.098] 2.251,1.450) .. (2.760,2.005); \draw [white, double=black, line width=0.024cm]([out angle=120.628, in angle=-59.626] 2.740,2.151) .. (2.556,2.465); \draw [white, double=black, line width=0.024cm]([out angle=59.601, in angle=-120.621] 2.556,2.151) .. (2.740,2.464); \draw [white, double=black, line width=0.028cm]([out angle=105.105, in angle=-19.988] 2.760,2.611) .. (2.251,3.165); \draw [white, double=black, line width=0.028cm]([out angle=105.105, in angle=-19.988] 2.760,-0.389) .. (2.251,0.165); \draw [white, double=black, line width=0.028cm]([out angle=74.498, in angle=-138.433] 2.537,2.612) .. (2.967,3.302); \draw [white, double=black, line width=0.028cm]([out angle=74.498, in angle=-138.433] 2.537,-0.388) .. (2.967,0.302); \draw [white, double=black] ([out angle=30.206, in angle=-160.008] 1.825,1.250) .. (2.251,1.450); \draw [white, double=black] ([out angle=74.902, in angle=-59.372] 2.760,2.005) .. (2.740,2.151); \draw [white, double=black] ([out angle=120.374, in angle=-105.502] 2.556,2.465) .. (2.537,2.612); \draw [white, double=black] ([out angle=41.584, in angle=-41.566] 2.967,0.301) .. (2.967,1.314); \draw [white, double=black] ([out angle=160.012, in angle=-30.213] 2.251,0.165) .. (1.825,0.365); \draw [white, double=black] ([out angle=105.532, in angle=-120.399] 2.536,2.004) .. (2.556,2.151); \draw [white, double=black] ([out angle=59.379, in angle=-74.895] 2.740,2.464) .. (2.760,2.611); \draw [white, double=black, line width=0.012cm]([out angle=58.006, in angle=114.648] -0.062,2.419) .. (0.679,2.371); \draw [white, double=black, line width=0.012cm]([out angle=234.681, in angle=88.335] 0.554,3.090) .. (0.306,2.348); \draw [white, double=black, line width=0.012cm]([out angle=271.705, in angle=125.342] 0.306,2.268) .. (0.555,1.526); \draw [white, double=black, line width=0.012cm]([out angle=245.389, in angle=302.037] 0.679,2.245) .. (-0.062,2.197); \draw [white, double=black] ([out angle=268.336, in angle=91.705] 0.306,2.348) .. (0.306,2.268); \draw [white, double=black] ([out angle=122.037, in angle=238.006] -0.062,2.197) .. (-0.062,2.419); \draw [white, double=black] ([out angle=294.668, in angle=65.413] 0.678,2.371) .. (0.679,2.245); \end{scope} \begin{scope}[yshift=2.586cm]  \draw [white, double=black, line width=0.116cm]([out angle=149.808, in angle=-54.652] 1.825,0.365) .. (0.554,1.526); \draw [white, double=black, line width=0.116cm]([out angle=54.667, in angle=-149.782] 0.555,0.090) .. (1.825,1.251); \draw [white, double=black, line width=0.028cm]([out angle=138.434, in angle=-74.468] 2.967,1.314) .. (2.536,2.004); \draw [white, double=black, line width=0.028cm]([out angle=19.992, in angle=-105.098] 2.251,1.450) .. (2.760,2.005); \draw [white, double=black, line width=0.024cm]([out angle=120.628, in angle=-59.626] 2.740,2.151) .. (2.556,2.465); \draw [white, double=black, line width=0.024cm]([out angle=59.601, in angle=-120.621] 2.556,2.151) .. (2.740,2.464); \draw [white, double=black, line width=0.028cm]([out angle=105.105, in angle=-19.988] 2.760,2.611) .. (2.251,3.165); \draw [white, double=black, line width=0.028cm]([out angle=105.105, in angle=-19.988] 2.760,-0.389) .. (2.251,0.165); \draw [white, double=black, line width=0.028cm]([out angle=74.498, in angle=-138.433] 2.537,2.612) .. (2.967,3.302); \draw [white, double=black, line width=0.028cm]([out angle=74.498, in angle=-138.433] 2.537,-0.388) .. (2.967,0.302); \draw [white, double=black] ([out angle=30.206, in angle=-160.008] 1.825,1.250) .. (2.251,1.450); \draw [white, double=black] ([out angle=74.902, in angle=-59.372] 2.760,2.005) .. (2.740,2.151); \draw [white, double=black] ([out angle=120.374, in angle=-105.502] 2.556,2.465) .. (2.537,2.612); \draw [white, double=black] ([out angle=41.584, in angle=-41.566] 2.967,0.301) .. (2.967,1.314); \draw [white, double=black] ([out angle=160.012, in angle=-30.213] 2.251,0.165) .. (1.825,0.365); \draw [white, double=black] ([out angle=105.532, in angle=-120.399] 2.536,2.004) .. (2.556,2.151); \draw [white, double=black] ([out angle=59.379, in angle=-74.895] 2.740,2.464) .. (2.760,2.611); \draw [white, double=black, line width=0.012cm]([out angle=58.006, in angle=114.648] -0.062,2.419) .. (0.679,2.371); \draw [white, double=black, line width=0.012cm]([out angle=234.681, in angle=88.335] 0.554,3.090) .. (0.306,2.348); \draw [white, double=black, line width=0.012cm]([out angle=271.705, in angle=125.342] 0.306,2.268) .. (0.555,1.526); \draw [white, double=black, line width=0.012cm]([out angle=245.389, in angle=302.037] 0.679,2.245) .. (-0.062,2.197); \draw [white, double=black] ([out angle=268.336, in angle=91.705] 0.306,2.348) .. (0.306,2.268); \draw [white, double=black] ([out angle=122.037, in angle=238.006] -0.062,2.197) .. (-0.062,2.419); \draw [white, double=black] ([out angle=294.668, in angle=65.413] 0.678,2.371) .. (0.679,2.245); \end{scope} \end{scope}

==> diagrams/links-1206.tex <==
\begin{scope} \clip (0,0) rectangle (5.081, 3.000); \begin{scope}[yshift=-2.337cm]  \draw [white, double=black, line width=0.120cm]([out angle=148.138, in angle=-54.456] 1.825,0.351) .. (0.557,1.540); \draw [white, double=black, line width=0.120cm]([out angle=54.445, in angle=-149.787] 0.556,0.097) .. (1.838,1.265); \draw [white, double=black, line width=0.092cm]([out angle=21.189, in angle=-175.797] 2.297,1.485) .. (3.323,1.716); \draw [white, double=black, line width=0.092cm]([out angle=-79.563, in angle=105.194] 2.696,2.200) .. (2.932,1.164); \draw [white, double=black, line width=0.039cm]([out angle=-4.725, in angle=111.773] 3.746,1.714) .. (4.389,1.239); \draw [white, double=black, line width=0.039cm]([out angle=-132.088, in angle=73.668] 4.530,2.025) .. (4.083,1.224); \draw [white, double=black, line width=0.039cm]([out angle=131.650, in angle=-71.590] 4.535,0.248) .. (4.086,1.025); \draw [white, double=black, line width=0.039cm]([out angle=5.613, in angle=-110.573] 3.775,0.546) .. (4.392,1.019); \draw [white, double=black, line width=0.030cm]([out angle=-73.337, in angle=68.625] 3.025,0.839) .. (3.001,0.266); \draw [white, double=black, line width=0.030cm]([out angle=177.593, in angle=23.878] 3.415,0.536) .. (2.835,0.425); \draw [white, double=black, line width=0.030cm]([out angle=-116.951, in angle=99.746] 2.719,3.316) .. (2.617,2.645); \draw [white, double=black, line width=0.030cm]([out angle=-116.951, in angle=99.746] 2.719,0.316) .. (2.617,-0.355); \draw [white, double=black, line width=0.030cm]([out angle=-156.049, in angle=-23.450] 2.883,3.142) .. (2.229,3.139); \draw [white, double=black, line width=0.030cm]([out angle=-156.049, in angle=-23.450] 2.883,0.142) .. (2.229,0.139); \draw [white, double=black] ([out angle=30.213, in angle=-158.811] 1.838,1.265) .. (2.297,1.486); \draw [white, double=black] ([out angle=4.174, in angle=175.275] 3.323,1.716) .. (3.746,1.714); \draw [white, double=black] ([out angle=-68.227, in angle=69.427] 4.389,1.239) .. (4.392,1.019); \draw [white, double=black] ([out angle=-174.387, in angle=-2.407] 3.775,0.546) .. (3.415,0.536); \draw [white, double=black] ([out angle=-156.122, in angle=63.049] 2.835,0.425) .. (2.719,0.316); \draw [white, double=black] ([out angle=125.544, in angle=-125.529] 0.557,1.540) .. (0.556,3.098); \draw [white, double=black] ([out angle=125.544, in angle=-125.529] 0.557,-1.460) .. (0.556,0.098); \draw [white, double=black] ([out angle=-80.254, in angle=100.437] 2.617,2.645) .. (2.696,2.200); \draw [white, double=black] ([out angle=108.410, in angle=-106.332] 4.086,1.025) .. (4.083,1.224); \draw [white, double=black] ([out angle=47.926, in angle=-48.350] 4.530,2.025) .. (4.535,3.249); \draw [white, double=black] ([out angle=47.926, in angle=-48.350] 4.530,-0.975) .. (4.535,0.249); \draw [white, double=black] ([out angle=-74.800, in angle=106.663] 2.932,1.165) .. (3.025,0.838); \draw [white, double=black] ([out angle=-111.375, in angle=23.951] 3.001,0.266) .. (2.883,0.142); \draw [white, double=black] ([out angle=156.538, in angle=-31.862] 2.229,0.139) .. (1.825,0.351); \end{scope} \begin{scope}[yshift=0.663cm]  \draw [white, double=black, line width=0.120cm]([out angle=148.138, in angle=-54.456] 1.825,0.351) .. (0.557,1.540); \draw [white, double=black, line width=0.120cm]([out angle=54.445, in angle=-149.787] 0.556,0.097) .. (1.838,1.265); \draw [white, double=black, line width=0.092cm]([out angle=21.189, in angle=-175.797] 2.297,1.485) .. (3.323,1.716); \draw [white, double=black, line width=0.092cm]([out angle=-79.563, in angle=105.194] 2.696,2.200) .. (2.932,1.164); \draw [white, double=black, line width=0.039cm]([out angle=-4.725, in angle=111.773] 3.746,1.714) .. (4.389,1.239); \draw [white, double=black, line width=0.039cm]([out angle=-132.088, in angle=73.668] 4.530,2.025) .. (4.083,1.224); \draw [white, double=black, line width=0.039cm]([out angle=131.650, in angle=-71.590] 4.535,0.248) .. (4.086,1.025); \draw [white, double=black, line width=0.039cm]([out angle=5.613, in angle=-110.573] 3.775,0.546) .. (4.392,1.019); \draw [white, double=black, line width=0.030cm]([out angle=-73.337, in angle=68.625] 3.025,0.839) .. (3.001,0.266); \draw [white, double=black, line width=0.030cm]([out angle=177.593, in angle=23.878] 3.415,0.536) .. (2.835,0.425); \draw [white, double=black, line width=0.030cm]([out angle=-116.951, in angle=99.746] 2.719,3.316) .. (2.617,2.645); \draw [white, double=black, line width=0.030cm]([out angle=-116.951, in angle=99.746] 2.719,0.316) .. (2.617,-0.355); \draw [white, double=black, line width=0.030cm]([out angle=-156.049, in angle=-23.450] 2.883,3.142) .. (2.229,3.139); \draw [white, double=black, line width=0.030cm]([out angle=-156.049, in angle=-23.450] 2.883,0.142) .. (2.229,0.139); \draw [white, double=black] ([out angle=30.213, in angle=-158.811] 1.838,1.265) .. (2.297,1.486); \draw [white, double=black] ([out angle=4.174, in angle=175.275] 3.323,1.716) .. (3.746,1.714); \draw [white, double=black] ([out angle=-68.227, in angle=69.427] 4.389,1.239) .. (4.392,1.019); \draw [white, double=black] ([out angle=-174.387, in angle=-2.407] 3.775,0.546) .. (3.415,0.536); \draw [white, double=black] ([out angle=-156.122, in angle=63.049] 2.835,0.425) .. (2.719,0.316); \draw [white, double=black] ([out angle=125.544, in angle=-125.529] 0.557,1.540) .. (0.556,3.098); \draw [white, double=black] ([out angle=125.544, in angle=-125.529] 0.557,-1.460) .. (0.556,0.098); \draw [white, double=black] ([out angle=-80.254, in angle=100.437] 2.617,2.645) .. (2.696,2.200); \draw [white, double=black] ([out angle=108.410, in angle=-106.332] 4.086,1.025) .. (4.083,1.224); \draw [white, double=black] ([out angle=47.926, in angle=-48.350] 4.530,2.025) .. (4.535,3.249); \draw [white, double=black] ([out angle=47.926, in angle=-48.350] 4.530,-0.975) .. (4.535,0.249); \draw [white, double=black] ([out angle=-74.800, in angle=106.663] 2.932,1.165) .. (3.025,0.838); \draw [white, double=black] ([out angle=-111.375, in angle=23.951] 3.001,0.266) .. (2.883,0.142); \draw [white, double=black] ([out angle=156.538, in angle=-31.862] 2.229,0.139) .. (1.825,0.351); \end{scope} \end{scope}

==> diagrams/links-1207.tex <==
\begin{scope} \clip (0,0) rectangle (4.785, 3.000); \begin{scope}[yshift=-2.335cm]  \draw [white, double=black, line width=0.059cm]([out angle=163.116, in angle=-57.945] 1.699,0.712) .. (0.518,1.615); \draw [white, double=black, line width=0.059cm]([out angle=57.971, in angle=-163.076] 0.518,0.269) .. (1.699,1.174); \draw [white, double=black, line width=0.054cm]([out angle=-25.503, in angle=134.184] 2.007,1.149) .. (2.779,0.595); \draw [white, double=black, line width=0.054cm]([out angle=-128.318, in angle=25.483] 2.742,1.320) .. (2.007,0.734); \draw [white, double=black, line width=0.078cm]([out angle=-35.880, in angle=114.522] 3.175,3.254) .. (3.948,2.310); \draw [white, double=black, line width=0.078cm]([out angle=-35.880, in angle=114.522] 3.175,0.254) .. (3.948,-0.690); \draw [white, double=black, line width=0.078cm]([out angle=-140.349, in angle=58.087] 4.172,3.287) .. (3.353,2.349); \draw [white, double=black, line width=0.078cm]([out angle=-140.349, in angle=58.087] 4.172,0.287) .. (3.353,-0.651); \draw [white, double=black, line width=0.017cm]([out angle=129.405, in angle=-12.386] 4.279,1.410) .. (3.756,1.730); \draw [white, double=black, line width=0.017cm]([out angle=11.941, in angle=-83.737] 3.756,1.593) .. (4.038,1.983); \draw [white, double=black, line width=0.013cm]([out angle=143.414, in angle=-43.604] 3.666,1.613) .. (3.513,1.742); \draw [white, double=black, line width=0.013cm]([out angle=17.048, in angle=-152.555] 3.489,1.643) .. (3.675,1.719); \draw [white, double=black, line width=0.016cm]([out angle=148.400, in angle=-99.692] 3.405,1.654) .. (3.233,2.034); \draw [white, double=black, line width=0.016cm]([out angle=43.602, in angle=176.966] 3.008,1.612) .. (3.442,1.773); \draw [white, double=black] ([out angle=16.924, in angle=154.484] 1.699,1.174) .. (2.007,1.150); \draw [white, double=black] ([out angle=-45.830, in angle=144.120] 2.779,0.596) .. (3.175,0.254); \draw [white, double=black] ([out angle=-65.478, in angle=96.263] 3.948,2.310) .. (4.038,1.983); \draw [white, double=black] ([out angle=-168.059, in angle=-36.586] 3.756,1.593) .. (3.666,1.613); \draw [white, double=black] ([out angle=136.396, in angle=-3.034] 3.513,1.742) .. (3.442,1.773); \draw [white, double=black] ([out angle=122.055, in angle=-122.030] 0.518,1.615) .. (0.517,3.269); \draw [white, double=black] ([out angle=122.055, in angle=-122.030] 0.518,-1.385) .. (0.517,0.269); \draw [white, double=black] ([out angle=-136.398, in angle=51.682] 3.008,1.612) .. (2.742,1.320); \draw [white, double=black] ([out angle=167.614, in angle=27.445] 3.756,1.730) .. (3.675,1.719); \draw [white, double=black] ([out angle=-162.952, in angle=-31.600] 3.489,1.643) .. (3.405,1.654); \draw [white, double=black] ([out angle=80.308, in angle=-121.913] 3.233,2.034) .. (3.353,2.349); \draw [white, double=black] ([out angle=39.669, in angle=-50.595] 4.172,0.286) .. (4.279,1.410); \draw [white, double=black] ([out angle=-154.518, in angle=-16.884] 2.007,0.735) .. (1.699,0.712); \end{scope} \begin{scope}[yshift=0.665cm]  \draw [white, double=black, line width=0.059cm]([out angle=163.116, in angle=-57.945] 1.699,0.712) .. (0.518,1.615); \draw [white, double=black, line width=0.059cm]([out angle=57.971, in angle=-163.076] 0.518,0.269) .. (1.699,1.174); \draw [white, double=black, line width=0.054cm]([out angle=-25.503, in angle=134.184] 2.007,1.149) .. (2.779,0.595); \draw [white, double=black, line width=0.054cm]([out angle=-128.318, in angle=25.483] 2.742,1.320) .. (2.007,0.734); \draw [white, double=black, line width=0.078cm]([out angle=-35.880, in angle=114.522] 3.175,3.254) .. (3.948,2.310); \draw [white, double=black, line width=0.078cm]([out angle=-35.880, in angle=114.522] 3.175,0.254) .. (3.948,-0.690); \draw [white, double=black, line width=0.078cm]([out angle=-140.349, in angle=58.087] 4.172,3.287) .. (3.353,2.349); \draw [white, double=black, line width=0.078cm]([out angle=-140.349, in angle=58.087] 4.172,0.287) .. (3.353,-0.651); \draw [white, double=black, line width=0.017cm]([out angle=129.405, in angle=-12.386] 4.279,1.410) .. (3.756,1.730); \draw [white, double=black, line width=0.017cm]([out angle=11.941, in angle=-83.737] 3.756,1.593) .. (4.038,1.983); \draw [white, double=black, line width=0.013cm]([out angle=143.414, in angle=-43.604] 3.666,1.613) .. (3.513,1.742); \draw [white, double=black, line width=0.013cm]([out angle=17.048, in angle=-152.555] 3.489,1.643) .. (3.675,1.719); \draw [white, double=black, line width=0.016cm]([out angle=148.400, in angle=-99.692] 3.405,1.654) .. (3.233,2.034); \draw [white, double=black, line width=0.016cm]([out angle=43.602, in angle=176.966] 3.008,1.612) .. (3.442,1.773); \draw [white, double=black] ([out angle=16.924, in angle=154.484] 1.699,1.174) .. (2.007,1.150); \draw [white, double=black] ([out angle=-45.830, in angle=144.120] 2.779,0.596) .. (3.175,0.254); \draw [white, double=black] ([out angle=-65.478, in angle=96.263] 3.948,2.310) .. (4.038,1.983); \draw [white, double=black] ([out angle=-168.059, in angle=-36.586] 3.756,1.593) .. (3.666,1.613); \draw [white, double=black] ([out angle=136.396, in angle=-3.034] 3.513,1.742) .. (3.442,1.773); \draw [white, double=black] ([out angle=122.055, in angle=-122.030] 0.518,1.615) .. (0.517,3.269); \draw [white, double=black] ([out angle=122.055, in angle=-122.030] 0.518,-1.385) .. (0.517,0.269); \draw [white, double=black] ([out angle=-136.398, in angle=51.682] 3.008,1.612) .. (2.742,1.320); \draw [white, double=black] ([out angle=167.614, in angle=27.445] 3.756,1.730) .. (3.675,1.719); \draw [white, double=black] ([out angle=-162.952, in angle=-31.600] 3.489,1.643) .. (3.405,1.654); \draw [white, double=black] ([out angle=80.308, in angle=-121.913] 3.233,2.034) .. (3.353,2.349); \draw [white, double=black] ([out angle=39.669, in angle=-50.595] 4.172,0.286) .. (4.279,1.410); \draw [white, double=black] ([out angle=-154.518, in angle=-16.884] 2.007,0.735) .. (1.699,0.712); \end{scope} \end{scope}

==> diagrams/links-1208.tex <==
\begin{scope} \clip (0,0) rectangle (3.030, 3.000); \begin{scope}[yshift=-2.062cm]  \draw [white, double=black, line width=0.029cm]([out angle=158.392, in angle=-86.094] 1.212,2.781) .. (0.835,3.297); \draw [white, double=black, line width=0.029cm]([out angle=158.392, in angle=-86.094] 1.212,-0.219) .. (0.835,0.297); \draw [white, double=black, line width=0.029cm]([out angle=39.266, in angle=-121.733] 0.568,2.681) .. (1.060,3.242); \draw [white, double=black, line width=0.029cm]([out angle=39.266, in angle=-121.733] 0.568,-0.319) .. (1.060,0.242); \draw [white, double=black, line width=0.028cm]([out angle=95.619, in angle=-66.177] 1.093,0.386) .. (0.960,0.891); \draw [white, double=black, line width=0.028cm]([out angle=47.717, in angle=-168.324] 0.889,0.453) .. (1.326,0.702); \draw [white, double=black, line width=0.024cm]([out angle=100.381, in angle=-151.571] 0.873,1.174) .. (1.112,1.673); \draw [white, double=black, line width=0.024cm]([out angle=-41.009, in angle=175.876] 0.554,1.735) .. (1.153,1.486); \draw [white, double=black, line width=0.023cm]([out angle=-120.242, in angle=33.257] 1.568,1.829) .. (1.272,1.517); \draw [white, double=black, line width=0.023cm]([out angle=129.544, in angle=-13.589] 1.597,1.468) .. (1.242,1.690); \draw [white, double=black, line width=0.070cm]([out angle=-50.595, in angle=94.111] 1.758,1.273) .. (2.100,0.416); \draw [white, double=black, line width=0.070cm]([out angle=-140.589, in angle=15.606] 2.440,1.206) .. (1.599,0.768); \draw [white, double=black, line width=0.084cm]([out angle=141.781, in angle=-19.708] 2.430,2.163) .. (1.532,2.660); \draw [white, double=black, line width=0.084cm]([out angle=141.781, in angle=-19.708] 2.430,-0.837) .. (1.532,-0.340); \draw [white, double=black, line width=0.084cm]([out angle=54.381, in angle=-97.372] 1.719,2.062) .. (2.088,3.000); \draw [white, double=black, line width=0.084cm]([out angle=54.381, in angle=-97.372] 1.719,-0.938) .. (2.088,-0.000); \draw [white, double=black] ([out angle=58.267, in angle=-84.381] 1.060,0.242) .. (1.093,0.386); \draw [white, double=black] ([out angle=113.823, in angle=-79.608] 0.960,0.891) .. (0.873,1.175); \draw [white, double=black] ([out angle=28.429, in angle=166.433] 1.112,1.673) .. (1.242,1.690); \draw [white, double=black] ([out angle=-50.461, in angle=129.405] 1.597,1.468) .. (1.758,1.273); \draw [white, double=black] ([out angle=-85.889, in angle=82.628] 2.100,0.416) .. (2.088,0.000); \draw [white, double=black] ([out angle=138.991, in angle=-140.734] 0.554,1.735) .. (0.568,2.681); \draw [white, double=black] ([out angle=-125.619, in angle=59.758] 1.719,2.062) .. (1.568,1.829); \draw [white, double=black] ([out angle=160.292, in angle=-21.606] 1.532,2.660) .. (1.213,2.781); \draw [white, double=black] ([out angle=93.906, in angle=-132.283] 0.835,0.297) .. (0.889,0.453); \draw [white, double=black] ([out angle=11.670, in angle=-164.394] 1.326,0.702) .. (1.599,0.768); \draw [white, double=black] ([out angle=39.418, in angle=-38.219] 2.440,1.206) .. (2.430,2.163); \draw [white, double=black] ([out angle=-146.727, in angle=-4.124] 1.272,1.517) .. (1.153,1.486); \end{scope} \begin{scope}[yshift=0.938cm]  \draw [white, double=black, line width=0.029cm]([out angle=158.392, in angle=-86.094] 1.212,2.781) .. (0.835,3.297); \draw [white, double=black, line width=0.029cm]([out angle=158.392, in angle=-86.094] 1.212,-0.219) .. (0.835,0.297); \draw [white, double=black, line width=0.029cm]([out angle=39.266, in angle=-121.733] 0.568,2.681) .. (1.060,3.242); \draw [white, double=black, line width=0.029cm]([out angle=39.266, in angle=-121.733] 0.568,-0.319) .. (1.060,0.242); \draw [white, double=black, line width=0.028cm]([out angle=95.619, in angle=-66.177] 1.093,0.386) .. (0.960,0.891); \draw [white, double=black, line width=0.028cm]([out angle=47.717, in angle=-168.324] 0.889,0.453) .. (1.326,0.702); \draw [white, double=black, line width=0.024cm]([out angle=100.381, in angle=-151.571] 0.873,1.174) .. (1.112,1.673); \draw [white, double=black, line width=0.024cm]([out angle=-41.009, in angle=175.876] 0.554,1.735) .. (1.153,1.486); \draw [white, double=black, line width=0.023cm]([out angle=-120.242, in angle=33.257] 1.568,1.829) .. (1.272,1.517); \draw [white, double=black, line width=0.023cm]([out angle=129.544, in angle=-13.589] 1.597,1.468) .. (1.242,1.690); \draw [white, double=black, line width=0.070cm]([out angle=-50.595, in angle=94.111] 1.758,1.273) .. (2.100,0.416); \draw [white, double=black, line width=0.070cm]([out angle=-140.589, in angle=15.606] 2.440,1.206) .. (1.599,0.768); \draw [white, double=black, line width=0.084cm]([out angle=141.781, in angle=-19.708] 2.430,2.163) .. (1.532,2.660); \draw [white, double=black, line width=0.084cm]([out angle=141.781, in angle=-19.708] 2.430,-0.837) .. (1.532,-0.340); \draw [white, double=black, line width=0.084cm]([out angle=54.381, in angle=-97.372] 1.719,2.062) .. (2.088,3.000); \draw [white, double=black, line width=0.084cm]([out angle=54.381, in angle=-97.372] 1.719,-0.938) .. (2.088,-0.000); \draw [white, double=black] ([out angle=58.267, in angle=-84.381] 1.060,0.242) .. (1.093,0.386); \draw [white, double=black] ([out angle=113.823, in angle=-79.608] 0.960,0.891) .. (0.873,1.175); \draw [white, double=black] ([out angle=28.429, in angle=166.433] 1.112,1.673) .. (1.242,1.690); \draw [white, double=black] ([out angle=-50.461, in angle=129.405] 1.597,1.468) .. (1.758,1.273); \draw [white, double=black] ([out angle=-85.889, in angle=82.628] 2.100,0.416) .. (2.088,0.000); \draw [white, double=black] ([out angle=138.991, in angle=-140.734] 0.554,1.735) .. (0.568,2.681); \draw [white, double=black] ([out angle=-125.619, in angle=59.758] 1.719,2.062) .. (1.568,1.829); \draw [white, double=black] ([out angle=160.292, in angle=-21.606] 1.532,2.660) .. (1.213,2.781); \draw [white, double=black] ([out angle=93.906, in angle=-132.283] 0.835,0.297) .. (0.889,0.453); \draw [white, double=black] ([out angle=11.670, in angle=-164.394] 1.326,0.702) .. (1.599,0.768); \draw [white, double=black] ([out angle=39.418, in angle=-38.219] 2.440,1.206) .. (2.430,2.163); \draw [white, double=black] ([out angle=-146.727, in angle=-4.124] 1.272,1.517) .. (1.153,1.486); \end{scope} \end{scope}

==> diagrams/links-1209.tex <==
\begin{scope} \clip (0,0) rectangle (4.218, 3.000); \begin{scope}[yshift=-0.747cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.724, in angle=-58.176] 1.687,0.882) .. (0.515,1.773); \draw [white, double=black, line width=0.056cm]([out angle=58.207, in angle=-163.678] 0.515,0.433) .. (1.687,1.324); \draw [white, double=black, line width=0.050cm]([out angle=-26.861, in angle=135.976] 1.980,1.296) .. (2.672,0.803); \draw [white, double=black, line width=0.050cm]([out angle=-135.940, in angle=26.879] 2.672,1.400) .. (1.981,0.908); \draw [white, double=black, line width=0.025cm]([out angle=-27.566, in angle=100.333] 2.990,0.575) .. (3.410,0.005); \draw [white, double=black, line width=0.025cm]([out angle=-141.078, in angle=71.421] 3.646,0.640) .. (3.214,0.020); \draw [white, double=black, line width=0.015cm]([out angle=114.242, in angle=-59.149] 3.356,2.645) .. (3.228,2.889); \draw [white, double=black, line width=0.015cm]([out angle=64.880, in angle=-126.545] 3.240,2.646) .. (3.381,2.882); \draw [white, double=black, line width=0.015cm]([out angle=-64.885, in angle=126.549] 3.240,2.559) .. (3.381,2.323); \draw [white, double=black, line width=0.015cm]([out angle=-114.237, in angle=59.105] 3.356,2.560) .. (3.228,2.315); \draw [white, double=black, line width=0.025cm]([out angle=141.078, in angle=-71.402] 3.646,1.564) .. (3.214,2.185); \draw [white, double=black, line width=0.025cm]([out angle=27.528, in angle=-100.329] 2.990,1.630) .. (3.410,2.199); \draw [white, double=black] ([out angle=16.322, in angle=153.102] 1.687,1.324) .. (1.981,1.297); \draw [white, double=black] ([out angle=-44.037, in angle=152.434] 2.672,0.804) .. (2.990,0.575); \draw [white, double=black] ([out angle=-79.667, in angle=53.455] 3.410,3.005) .. (3.381,2.882); \draw [white, double=black] ([out angle=-79.667, in angle=53.455] 3.410,0.005) .. (3.381,-0.118); \draw [white, double=black] ([out angle=-115.120, in angle=115.115] 3.240,2.646) .. (3.240,2.559); \draw [white, double=black] ([out angle=-53.451, in angle=79.671] 3.381,2.323) .. (3.410,2.199); \draw [white, double=black] ([out angle=121.824, in angle=-121.796] 0.515,1.773) .. (0.515,3.432); \draw [white, double=black] ([out angle=121.824, in angle=-121.796] 0.515,-1.227) .. (0.515,0.432); \draw [white, double=black] ([out angle=-152.472, in angle=44.060] 2.990,1.630) .. (2.672,1.401); \draw [white, double=black] ([out angle=108.598, in angle=-120.895] 3.214,2.185) .. (3.228,2.315); \draw [white, double=black] ([out angle=65.763, in angle=-65.758] 3.356,2.560) .. (3.356,2.645); \draw [white, double=black] ([out angle=120.851, in angle=-108.579] 3.228,2.889) .. (3.214,3.020); \draw [white, double=black] ([out angle=120.851, in angle=-108.579] 3.228,-0.111) .. (3.214,0.020); \draw [white, double=black] ([out angle=38.944, in angle=-38.922] 3.646,0.639) .. (3.646,1.565); \draw [white, double=black] ([out angle=-153.143, in angle=-16.276] 1.981,0.909) .. (1.687,0.882); \end{scope} \begin{scope}[yshift=2.253cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.724, in angle=-58.176] 1.687,0.882) .. (0.515,1.773); \draw [white, double=black, line width=0.056cm]([out angle=58.207, in angle=-163.678] 0.515,0.433) .. (1.687,1.324); \draw [white, double=black, line width=0.050cm]([out angle=-26.861, in angle=135.976] 1.980,1.296) .. (2.672,0.803); \draw [white, double=black, line width=0.050cm]([out angle=-135.940, in angle=26.879] 2.672,1.400) .. (1.981,0.908); \draw [white, double=black, line width=0.025cm]([out angle=-27.566, in angle=100.333] 2.990,0.575) .. (3.410,0.005); \draw [white, double=black, line width=0.025cm]([out angle=-141.078, in angle=71.421] 3.646,0.640) .. (3.214,0.020); \draw [white, double=black, line width=0.015cm]([out angle=114.242, in angle=-59.149] 3.356,2.645) .. (3.228,2.889); \draw [white, double=black, line width=0.015cm]([out angle=64.880, in angle=-126.545] 3.240,2.646) .. (3.381,2.882); \draw [white, double=black, line width=0.015cm]([out angle=-64.885, in angle=126.549] 3.240,2.559) .. (3.381,2.323); \draw [white, double=black, line width=0.015cm]([out angle=-114.237, in angle=59.105] 3.356,2.560) .. (3.228,2.315); \draw [white, double=black, line width=0.025cm]([out angle=141.078, in angle=-71.402] 3.646,1.564) .. (3.214,2.185); \draw [white, double=black, line width=0.025cm]([out angle=27.528, in angle=-100.329] 2.990,1.630) .. (3.410,2.199); \draw [white, double=black] ([out angle=16.322, in angle=153.102] 1.687,1.324) .. (1.981,1.297); \draw [white, double=black] ([out angle=-44.037, in angle=152.434] 2.672,0.804) .. (2.990,0.575); \draw [white, double=black] ([out angle=-79.667, in angle=53.455] 3.410,3.005) .. (3.381,2.882); \draw [white, double=black] ([out angle=-79.667, in angle=53.455] 3.410,0.005) .. (3.381,-0.118); \draw [white, double=black] ([out angle=-115.120, in angle=115.115] 3.240,2.646) .. (3.240,2.559); \draw [white, double=black] ([out angle=-53.451, in angle=79.671] 3.381,2.323) .. (3.410,2.199); \draw [white, double=black] ([out angle=121.824, in angle=-121.796] 0.515,1.773) .. (0.515,3.432); \draw [white, double=black] ([out angle=121.824, in angle=-121.796] 0.515,-1.227) .. (0.515,0.432); \draw [white, double=black] ([out angle=-152.472, in angle=44.060] 2.990,1.630) .. (2.672,1.401); \draw [white, double=black] ([out angle=108.598, in angle=-120.895] 3.214,2.185) .. (3.228,2.315); \draw [white, double=black] ([out angle=65.763, in angle=-65.758] 3.356,2.560) .. (3.356,2.645); \draw [white, double=black] ([out angle=120.851, in angle=-108.579] 3.228,2.889) .. (3.214,3.020); \draw [white, double=black] ([out angle=120.851, in angle=-108.579] 3.228,-0.111) .. (3.214,0.020); \draw [white, double=black] ([out angle=38.944, in angle=-38.922] 3.646,0.639) .. (3.646,1.565); \draw [white, double=black] ([out angle=-153.143, in angle=-16.276] 1.981,0.909) .. (1.687,0.882); \end{scope} \end{scope}

==> diagrams/links-121.tex <==
 \draw [white, double=black, line width=0.041cm]([out angle=-116.642, in angle=-63.344] 0.316,11.525) .. (-0.316,11.525); \draw [white, double=black, line width=0.041cm]([out angle=90.005, in angle=-90.006] 0.000,10.192) .. (0.000,11.600); \draw [white, double=black, line width=0.001cm]([out angle=-125.392, in angle=-61.893] 0.008,11.682) .. (-0.006,11.683); \draw [white, double=black, line width=0.001cm]([out angle=89.975, in angle=-101.364] 0.000,11.657) .. (0.003,11.684); \draw [white, double=black, line width=0.001cm]([out angle=56.874, in angle=-100.848] -0.003,11.690) .. (0.001,11.699); \draw [white, double=black, line width=0.001cm]([out angle=-15.117, in angle=112.291] -0.005,11.695) .. (0.002,11.690); \draw [white, double=black, line width=0.001cm]([out angle=78.675, in angle=-89.983] -0.002,11.701) .. (0.000,11.728); \draw [white, double=black, line width=0.001cm]([out angle=54.650, in angle=118.141] -0.008,11.704) .. (0.007,11.703); \draw [white, double=black, line width=0.001cm]([out angle=-67.733, in angle=164.887] -0.002,11.696) .. (0.005,11.690); \draw [white, double=black, line width=0.001cm]([out angle=-123.114, in angle=79.128] 0.003,11.696) .. (-0.001,11.687); \draw [white, double=black, line width=0.041cm]([out angle=90.020, in angle=-90.004] 0.000,0.000) .. (0.000,1.408); \draw [white, double=black, line width=0.041cm]([out angle=63.355, in angle=116.655] -0.315,0.075) .. (0.316,0.075); \draw [white, double=black] ([out angle=89.994, in angle=-90.025] 0.000,11.600) .. (0.000,11.657); \draw [white, double=black] ([out angle=78.636, in angle=-123.126] -0.000,11.686) .. (0.001,11.688); \draw [white, double=black] ([out angle=79.152, in angle=-61.859] -0.001,11.700) .. (-0.002,11.707); \draw [white, double=black] ([out angle=-125.350, in angle=112.267] 0.002,11.699) .. (0.001,11.695); \draw [white, double=black] ([out angle=-15.113, in angle=164.883] -0.001,11.693) .. (0.002,11.692); \draw [white, double=black] ([out angle=-67.709, in angle=54.608] -0.001,11.691) .. (-0.001,11.687); \draw [white, double=black] ([out angle=118.107, in angle=-100.872] 0.002,11.679) .. (0.001,11.686); \draw [white, double=black] ([out angle=56.886, in angle=-101.325] -0.001,11.697) .. (0.000,11.700); \draw [white, double=black] ([out angle=90.017, in angle=-89.980] 0.000,11.728) .. (0.000,11.786); \draw [white, double=black] ([out angle=90.017, in angle=-89.980] 0.000,-0.057) .. (0.000,0.000); \draw [white, double=black] ([out angle=-63.345, in angle=63.358] -0.084,12.049) .. (-0.084,11.714); \draw [white, double=black] ([out angle=-63.345, in angle=63.358] -0.084,0.263) .. (-0.084,-0.072); \draw [white, double=black] ([out angle=116.658, in angle=-116.640] 0.084,5.884) .. (0.084,6.219);

==> diagrams/links-1210.tex <==
\begin{scope} \clip (0,0) rectangle (4.218, 3.000); \begin{scope}[yshift=-0.747cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.726, in angle=-58.176] 1.687,0.882) .. (0.515,1.773); \draw [white, double=black, line width=0.056cm]([out angle=58.208, in angle=-163.676] 0.515,0.433) .. (1.687,1.324); \draw [white, double=black, line width=0.050cm]([out angle=-26.860, in angle=135.976] 1.980,1.296) .. (2.672,0.803); \draw [white, double=black, line width=0.050cm]([out angle=-135.938, in angle=26.879] 2.672,1.400) .. (1.981,0.908); \draw [white, double=black, line width=0.025cm]([out angle=-27.567, in angle=100.333] 2.990,0.575) .. (3.410,0.005); \draw [white, double=black, line width=0.025cm]([out angle=-141.078, in angle=71.420] 3.646,0.640) .. (3.214,0.020); \draw [white, double=black, line width=0.015cm]([out angle=114.242, in angle=-59.150] 3.356,2.645) .. (3.228,2.889); \draw [white, double=black, line width=0.015cm]([out angle=64.879, in angle=-126.545] 3.240,2.645) .. (3.381,2.882); \draw [white, double=black, line width=0.015cm]([out angle=-64.884, in angle=126.550] 3.240,2.559) .. (3.381,2.323); \draw [white, double=black, line width=0.015cm]([out angle=-114.237, in angle=59.103] 3.356,2.560) .. (3.228,2.315); \draw [white, double=black, line width=0.025cm]([out angle=141.079, in angle=-71.400] 3.646,1.564) .. (3.214,2.185); \draw [white, double=black, line width=0.025cm]([out angle=27.527, in angle=-100.328] 2.990,1.630) .. (3.410,2.199); \draw [white, double=black] ([out angle=16.324, in angle=153.101] 1.687,1.324) .. (1.981,1.297); \draw [white, double=black] ([out angle=-44.038, in angle=152.433] 2.672,0.804) .. (2.990,0.575); \draw [white, double=black] ([out angle=-79.667, in angle=53.455] 3.410,3.005) .. (3.381,2.882); \draw [white, double=black] ([out angle=-79.667, in angle=53.455] 3.410,0.005) .. (3.381,-0.118); \draw [white, double=black] ([out angle=-115.121, in angle=115.116] 3.240,2.645) .. (3.240,2.559); \draw [white, double=black] ([out angle=-53.450, in angle=79.672] 3.381,2.323) .. (3.410,2.199); \draw [white, double=black] ([out angle=121.824, in angle=-121.796] 0.515,1.773) .. (0.514,3.432); \draw [white, double=black] ([out angle=121.824, in angle=-121.796] 0.515,-1.227) .. (0.514,0.432); \draw [white, double=black] ([out angle=-152.473, in angle=44.062] 2.990,1.630) .. (2.672,1.401); \draw [white, double=black] ([out angle=108.600, in angle=-120.897] 3.214,2.185) .. (3.228,2.315); \draw [white, double=black] ([out angle=65.763, in angle=-65.758] 3.356,2.560) .. (3.356,2.645); \draw [white, double=black] ([out angle=120.850, in angle=-108.580] 3.228,2.889) .. (3.214,3.020); \draw [white, double=black] ([out angle=120.850, in angle=-108.580] 3.228,-0.111) .. (3.214,0.020); \draw [white, double=black] ([out angle=38.944, in angle=-38.921] 3.646,0.639) .. (3.646,1.565); \draw [white, double=black] ([out angle=-153.143, in angle=-16.274] 1.981,0.909) .. (1.687,0.882); \end{scope} \begin{scope}[yshift=2.253cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.726, in angle=-58.176] 1.687,0.882) .. (0.515,1.773); \draw [white, double=black, line width=0.056cm]([out angle=58.208, in angle=-163.676] 0.515,0.433) .. (1.687,1.324); \draw [white, double=black, line width=0.050cm]([out angle=-26.860, in angle=135.976] 1.980,1.296) .. (2.672,0.803); \draw [white, double=black, line width=0.050cm]([out angle=-135.938, in angle=26.879] 2.672,1.400) .. (1.981,0.908); \draw [white, double=black, line width=0.025cm]([out angle=-27.567, in angle=100.333] 2.990,0.575) .. (3.410,0.005); \draw [white, double=black, line width=0.025cm]([out angle=-141.078, in angle=71.420] 3.646,0.640) .. (3.214,0.020); \draw [white, double=black, line width=0.015cm]([out angle=114.242, in angle=-59.150] 3.356,2.645) .. (3.228,2.889); \draw [white, double=black, line width=0.015cm]([out angle=64.879, in angle=-126.545] 3.240,2.645) .. (3.381,2.882); \draw [white, double=black, line width=0.015cm]([out angle=-64.884, in angle=126.550] 3.240,2.559) .. (3.381,2.323); \draw [white, double=black, line width=0.015cm]([out angle=-114.237, in angle=59.103] 3.356,2.560) .. (3.228,2.315); \draw [white, double=black, line width=0.025cm]([out angle=141.079, in angle=-71.400] 3.646,1.564) .. (3.214,2.185); \draw [white, double=black, line width=0.025cm]([out angle=27.527, in angle=-100.328] 2.990,1.630) .. (3.410,2.199); \draw [white, double=black] ([out angle=16.324, in angle=153.101] 1.687,1.324) .. (1.981,1.297); \draw [white, double=black] ([out angle=-44.038, in angle=152.433] 2.672,0.804) .. (2.990,0.575); \draw [white, double=black] ([out angle=-79.667, in angle=53.455] 3.410,3.005) .. (3.381,2.882); \draw [white, double=black] ([out angle=-79.667, in angle=53.455] 3.410,0.005) .. (3.381,-0.118); \draw [white, double=black] ([out angle=-115.121, in angle=115.116] 3.240,2.645) .. (3.240,2.559); \draw [white, double=black] ([out angle=-53.450, in angle=79.672] 3.381,2.323) .. (3.410,2.199); \draw [white, double=black] ([out angle=121.824, in angle=-121.796] 0.515,1.773) .. (0.514,3.432); \draw [white, double=black] ([out angle=121.824, in angle=-121.796] 0.515,-1.227) .. (0.514,0.432); \draw [white, double=black] ([out angle=-152.473, in angle=44.062] 2.990,1.630) .. (2.672,1.401); \draw [white, double=black] ([out angle=108.600, in angle=-120.897] 3.214,2.185) .. (3.228,2.315); \draw [white, double=black] ([out angle=65.763, in angle=-65.758] 3.356,2.560) .. (3.356,2.645); \draw [white, double=black] ([out angle=120.850, in angle=-108.580] 3.228,2.889) .. (3.214,3.020); \draw [white, double=black] ([out angle=120.850, in angle=-108.580] 3.228,-0.111) .. (3.214,0.020); \draw [white, double=black] ([out angle=38.944, in angle=-38.921] 3.646,0.639) .. (3.646,1.565); \draw [white, double=black] ([out angle=-153.143, in angle=-16.274] 1.981,0.909) .. (1.687,0.882); \end{scope} \end{scope}

==> diagrams/links-1211.tex <==
\begin{scope} \clip (0,0) rectangle (4.355, 3.000); \begin{scope}[yshift=-1.379cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.669, in angle=-53.400] 1.852,0.371) .. (0.568,1.649); \draw [white, double=black, line width=0.125cm]([out angle=53.415, in angle=-143.642] 0.568,0.178) .. (1.852,1.457); \draw [white, double=black, line width=0.044cm]([out angle=158.306, in angle=-77.102] 2.823,1.844) .. (2.439,2.291); \draw [white, double=black, line width=0.044cm]([out angle=38.236, in angle=-137.918] 2.252,1.761) .. (2.761,2.190); \draw [white, double=black, line width=0.033cm]([out angle=133.502, in angle=-43.469] 3.119,2.287) .. (2.872,2.534); \draw [white, double=black, line width=0.033cm]([out angle=43.493, in angle=-133.505] 2.872,2.293) .. (3.119,2.540); \draw [white, double=black, line width=0.050cm]([out angle=47.741, in angle=-131.743] 3.232,2.662) .. (3.812,3.306); \draw [white, double=black, line width=0.050cm]([out angle=47.741, in angle=-131.743] 3.232,-0.338) .. (3.812,0.306); \draw [white, double=black, line width=0.050cm]([out angle=-5.257, in angle=102.823] 3.092,3.022) .. (3.620,2.560); \draw [white, double=black, line width=0.050cm]([out angle=-5.257, in angle=102.823] 3.092,0.022) .. (3.620,-0.440); \draw [white, double=black, line width=0.050cm]([out angle=-102.814, in angle=5.265] 3.620,2.267) .. (3.092,1.805); \draw [white, double=black, line width=0.050cm]([out angle=131.745, in angle=-47.733] 3.813,1.521) .. (3.232,2.166); \draw [white, double=black, line width=0.044cm]([out angle=137.914, in angle=-38.229] 2.761,2.636) .. (2.252,3.066); \draw [white, double=black, line width=0.044cm]([out angle=137.914, in angle=-38.229] 2.761,-0.364) .. (2.252,0.066); \draw [white, double=black, line width=0.044cm]([out angle=77.098, in angle=-158.316] 2.439,2.535) .. (2.823,2.983); \draw [white, double=black, line width=0.044cm]([out angle=77.098, in angle=-158.316] 2.439,-0.465) .. (2.823,-0.017); \draw [white, double=black] ([out angle=36.348, in angle=-141.764] 1.852,1.456) .. (2.252,1.761); \draw [white, double=black] ([out angle=42.082, in angle=-136.507] 2.761,2.190) .. (2.872,2.293); \draw [white, double=black] ([out angle=46.495, in angle=-132.259] 3.120,2.540) .. (3.232,2.662); \draw [white, double=black] ([out angle=126.600, in angle=-126.574] 0.568,1.649) .. (0.567,3.178); \draw [white, double=black] ([out angle=126.600, in angle=-126.574] 0.568,-1.351) .. (0.567,0.178); \draw [white, double=black] ([out angle=48.277, in angle=-48.255] 3.813,0.306) .. (3.812,1.521); \draw [white, double=black] ([out angle=141.771, in angle=-36.341] 2.252,0.066) .. (1.852,0.370); \draw [white, double=black] ([out angle=132.267, in angle=-46.498] 3.232,2.166) .. (3.120,2.287); \draw [white, double=black] ([out angle=136.531, in angle=-42.093] 2.872,2.534) .. (2.761,2.637); \draw [white, double=black] ([out angle=-174.735, in angle=-21.694] 3.092,1.805) .. (2.823,1.844); \draw [white, double=black] ([out angle=102.904, in angle=-102.882] 2.439,2.292) .. (2.439,2.536); \draw [white, double=black] ([out angle=21.672, in angle=174.743] 2.823,2.983) .. (3.092,3.022); \draw [white, double=black] ([out angle=21.672, in angle=174.743] 2.823,-0.017) .. (3.092,0.022); \draw [white, double=black] ([out angle=-77.177, in angle=77.186] 3.620,2.560) .. (3.620,2.267); \end{scope} \begin{scope}[yshift=1.621cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.669, in angle=-53.400] 1.852,0.371) .. (0.568,1.649); \draw [white, double=black, line width=0.125cm]([out angle=53.415, in angle=-143.642] 0.568,0.178) .. (1.852,1.457); \draw [white, double=black, line width=0.044cm]([out angle=158.306, in angle=-77.102] 2.823,1.844) .. (2.439,2.291); \draw [white, double=black, line width=0.044cm]([out angle=38.236, in angle=-137.918] 2.252,1.761) .. (2.761,2.190); \draw [white, double=black, line width=0.033cm]([out angle=133.502, in angle=-43.469] 3.119,2.287) .. (2.872,2.534); \draw [white, double=black, line width=0.033cm]([out angle=43.493, in angle=-133.505] 2.872,2.293) .. (3.119,2.540); \draw [white, double=black, line width=0.050cm]([out angle=47.741, in angle=-131.743] 3.232,2.662) .. (3.812,3.306); \draw [white, double=black, line width=0.050cm]([out angle=47.741, in angle=-131.743] 3.232,-0.338) .. (3.812,0.306); \draw [white, double=black, line width=0.050cm]([out angle=-5.257, in angle=102.823] 3.092,3.022) .. (3.620,2.560); \draw [white, double=black, line width=0.050cm]([out angle=-5.257, in angle=102.823] 3.092,0.022) .. (3.620,-0.440); \draw [white, double=black, line width=0.050cm]([out angle=-102.814, in angle=5.265] 3.620,2.267) .. (3.092,1.805); \draw [white, double=black, line width=0.050cm]([out angle=131.745, in angle=-47.733] 3.813,1.521) .. (3.232,2.166); \draw [white, double=black, line width=0.044cm]([out angle=137.914, in angle=-38.229] 2.761,2.636) .. (2.252,3.066); \draw [white, double=black, line width=0.044cm]([out angle=137.914, in angle=-38.229] 2.761,-0.364) .. (2.252,0.066); \draw [white, double=black, line width=0.044cm]([out angle=77.098, in angle=-158.316] 2.439,2.535) .. (2.823,2.983); \draw [white, double=black, line width=0.044cm]([out angle=77.098, in angle=-158.316] 2.439,-0.465) .. (2.823,-0.017); \draw [white, double=black] ([out angle=36.348, in angle=-141.764] 1.852,1.456) .. (2.252,1.761); \draw [white, double=black] ([out angle=42.082, in angle=-136.507] 2.761,2.190) .. (2.872,2.293); \draw [white, double=black] ([out angle=46.495, in angle=-132.259] 3.120,2.540) .. (3.232,2.662); \draw [white, double=black] ([out angle=126.600, in angle=-126.574] 0.568,1.649) .. (0.567,3.178); \draw [white, double=black] ([out angle=126.600, in angle=-126.574] 0.568,-1.351) .. (0.567,0.178); \draw [white, double=black] ([out angle=48.277, in angle=-48.255] 3.813,0.306) .. (3.812,1.521); \draw [white, double=black] ([out angle=141.771, in angle=-36.341] 2.252,0.066) .. (1.852,0.370); \draw [white, double=black] ([out angle=132.267, in angle=-46.498] 3.232,2.166) .. (3.120,2.287); \draw [white, double=black] ([out angle=136.531, in angle=-42.093] 2.872,2.534) .. (2.761,2.637); \draw [white, double=black] ([out angle=-174.735, in angle=-21.694] 3.092,1.805) .. (2.823,1.844); \draw [white, double=black] ([out angle=102.904, in angle=-102.882] 2.439,2.292) .. (2.439,2.536); \draw [white, double=black] ([out angle=21.672, in angle=174.743] 2.823,2.983) .. (3.092,3.022); \draw [white, double=black] ([out angle=21.672, in angle=174.743] 2.823,-0.017) .. (3.092,0.022); \draw [white, double=black] ([out angle=-77.177, in angle=77.186] 3.620,2.560) .. (3.620,2.267); \end{scope} \end{scope}

==> diagrams/links-1212.tex <==
\begin{scope} \clip (0,0) rectangle (4.355, 3.000); \begin{scope}[yshift=-1.379cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.668, in angle=-53.401] 1.852,0.371) .. (0.568,1.649); \draw [white, double=black, line width=0.125cm]([out angle=53.414, in angle=-143.644] 0.568,0.178) .. (1.852,1.457); \draw [white, double=black, line width=0.044cm]([out angle=158.308, in angle=-77.102] 2.823,1.844) .. (2.439,2.291); \draw [white, double=black, line width=0.044cm]([out angle=38.235, in angle=-137.918] 2.252,1.761) .. (2.761,2.190); \draw [white, double=black, line width=0.033cm]([out angle=133.501, in angle=-43.468] 3.119,2.287) .. (2.872,2.534); \draw [white, double=black, line width=0.033cm]([out angle=43.489, in angle=-133.505] 2.872,2.293) .. (3.119,2.540); \draw [white, double=black, line width=0.050cm]([out angle=47.741, in angle=-131.743] 3.232,2.662) .. (3.812,3.306); \draw [white, double=black, line width=0.050cm]([out angle=47.741, in angle=-131.743] 3.232,-0.338) .. (3.812,0.306); \draw [white, double=black, line width=0.050cm]([out angle=-5.257, in angle=102.822] 3.092,3.022) .. (3.620,2.560); \draw [white, double=black, line width=0.050cm]([out angle=-5.257, in angle=102.822] 3.092,0.022) .. (3.620,-0.440); \draw [white, double=black, line width=0.050cm]([out angle=131.744, in angle=-47.734] 3.812,1.521) .. (3.232,2.165); \draw [white, double=black, line width=0.050cm]([out angle=5.264, in angle=-102.814] 3.092,1.805) .. (3.620,2.267); \draw [white, double=black, line width=0.044cm]([out angle=77.099, in angle=-158.316] 2.439,2.535) .. (2.823,2.983); \draw [white, double=black, line width=0.044cm]([out angle=77.099, in angle=-158.316] 2.439,-0.465) .. (2.823,-0.017); \draw [white, double=black, line width=0.044cm]([out angle=-38.229, in angle=137.915] 2.252,3.066) .. (2.761,2.636); \draw [white, double=black, line width=0.044cm]([out angle=-38.229, in angle=137.915] 2.252,0.066) .. (2.761,-0.364); \draw [white, double=black] ([out angle=36.347, in angle=-141.765] 1.852,1.456) .. (2.252,1.761); \draw [white, double=black] ([out angle=42.082, in angle=-136.511] 2.760,2.190) .. (2.872,2.293); \draw [white, double=black] ([out angle=46.495, in angle=-132.259] 3.119,2.540) .. (3.232,2.662); \draw [white, double=black] ([out angle=126.599, in angle=-126.576] 0.568,1.649) .. (0.567,3.178); \draw [white, double=black] ([out angle=126.599, in angle=-126.576] 0.568,-1.351) .. (0.567,0.178); \draw [white, double=black] ([out angle=48.275, in angle=-48.256] 3.813,0.306) .. (3.812,1.521); \draw [white, double=black] ([out angle=141.771, in angle=-36.341] 2.252,0.066) .. (1.852,0.370); \draw [white, double=black] ([out angle=132.266, in angle=-46.499] 3.232,2.165) .. (3.119,2.287); \draw [white, double=black] ([out angle=136.532, in angle=-42.092] 2.872,2.534) .. (2.760,2.637); \draw [white, double=black] ([out angle=-174.736, in angle=-21.692] 3.092,1.805) .. (2.823,1.844); \draw [white, double=black] ([out angle=102.903, in angle=-102.883] 2.439,2.292) .. (2.439,2.536); \draw [white, double=black] ([out angle=21.673, in angle=174.743] 2.823,2.983) .. (3.092,3.022); \draw [white, double=black] ([out angle=21.673, in angle=174.743] 2.823,-0.017) .. (3.092,0.022); \draw [white, double=black] ([out angle=-77.178, in angle=77.186] 3.620,2.560) .. (3.620,2.267); \end{scope} \begin{scope}[yshift=1.621cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.668, in angle=-53.401] 1.852,0.371) .. (0.568,1.649); \draw [white, double=black, line width=0.125cm]([out angle=53.414, in angle=-143.644] 0.568,0.178) .. (1.852,1.457); \draw [white, double=black, line width=0.044cm]([out angle=158.308, in angle=-77.102] 2.823,1.844) .. (2.439,2.291); \draw [white, double=black, line width=0.044cm]([out angle=38.235, in angle=-137.918] 2.252,1.761) .. (2.761,2.190); \draw [white, double=black, line width=0.033cm]([out angle=133.501, in angle=-43.468] 3.119,2.287) .. (2.872,2.534); \draw [white, double=black, line width=0.033cm]([out angle=43.489, in angle=-133.505] 2.872,2.293) .. (3.119,2.540); \draw [white, double=black, line width=0.050cm]([out angle=47.741, in angle=-131.743] 3.232,2.662) .. (3.812,3.306); \draw [white, double=black, line width=0.050cm]([out angle=47.741, in angle=-131.743] 3.232,-0.338) .. (3.812,0.306); \draw [white, double=black, line width=0.050cm]([out angle=-5.257, in angle=102.822] 3.092,3.022) .. (3.620,2.560); \draw [white, double=black, line width=0.050cm]([out angle=-5.257, in angle=102.822] 3.092,0.022) .. (3.620,-0.440); \draw [white, double=black, line width=0.050cm]([out angle=131.744, in angle=-47.734] 3.812,1.521) .. (3.232,2.165); \draw [white, double=black, line width=0.050cm]([out angle=5.264, in angle=-102.814] 3.092,1.805) .. (3.620,2.267); \draw [white, double=black, line width=0.044cm]([out angle=77.099, in angle=-158.316] 2.439,2.535) .. (2.823,2.983); \draw [white, double=black, line width=0.044cm]([out angle=77.099, in angle=-158.316] 2.439,-0.465) .. (2.823,-0.017); \draw [white, double=black, line width=0.044cm]([out angle=-38.229, in angle=137.915] 2.252,3.066) .. (2.761,2.636); \draw [white, double=black, line width=0.044cm]([out angle=-38.229, in angle=137.915] 2.252,0.066) .. (2.761,-0.364); \draw [white, double=black] ([out angle=36.347, in angle=-141.765] 1.852,1.456) .. (2.252,1.761); \draw [white, double=black] ([out angle=42.082, in angle=-136.511] 2.760,2.190) .. (2.872,2.293); \draw [white, double=black] ([out angle=46.495, in angle=-132.259] 3.119,2.540) .. (3.232,2.662); \draw [white, double=black] ([out angle=126.599, in angle=-126.576] 0.568,1.649) .. (0.567,3.178); \draw [white, double=black] ([out angle=126.599, in angle=-126.576] 0.568,-1.351) .. (0.567,0.178); \draw [white, double=black] ([out angle=48.275, in angle=-48.256] 3.813,0.306) .. (3.812,1.521); \draw [white, double=black] ([out angle=141.771, in angle=-36.341] 2.252,0.066) .. (1.852,0.370); \draw [white, double=black] ([out angle=132.266, in angle=-46.499] 3.232,2.165) .. (3.119,2.287); \draw [white, double=black] ([out angle=136.532, in angle=-42.092] 2.872,2.534) .. (2.760,2.637); \draw [white, double=black] ([out angle=-174.736, in angle=-21.692] 3.092,1.805) .. (2.823,1.844); \draw [white, double=black] ([out angle=102.903, in angle=-102.883] 2.439,2.292) .. (2.439,2.536); \draw [white, double=black] ([out angle=21.673, in angle=174.743] 2.823,2.983) .. (3.092,3.022); \draw [white, double=black] ([out angle=21.673, in angle=174.743] 2.823,-0.017) .. (3.092,0.022); \draw [white, double=black] ([out angle=-77.178, in angle=77.186] 3.620,2.560) .. (3.620,2.267); \end{scope} \end{scope}

==> diagrams/links-1213.tex <==
\begin{scope} \clip (0,0) rectangle (4.289, 3.000); \begin{scope}[yshift=-2.769cm]  \draw [white, double=black, line width=0.097cm]([out angle=154.576, in angle=-55.802] 1.786,0.502) .. (0.542,1.569); \draw [white, double=black, line width=0.097cm]([out angle=55.809, in angle=-152.957] 0.542,0.164) .. (1.776,1.253); \draw [white, double=black, line width=0.019cm]([out angle=106.436, in angle=-127.307] 2.446,1.186) .. (2.527,1.624); \draw [white, double=black, line width=0.019cm]([out angle=11.360, in angle=140.623] 2.130,1.376) .. (2.569,1.267); \draw [white, double=black, line width=0.017cm]([out angle=-80.420, in angle=73.721] 2.618,1.182) .. (2.599,0.862); \draw [white, double=black, line width=0.017cm]([out angle=174.460, in angle=-31.969] 2.808,1.004) .. (2.506,1.107); \draw [white, double=black, line width=0.048cm]([out angle=-156.911, in angle=-8.710] 2.861,0.465) .. (2.185,0.380); \draw [white, double=black, line width=0.048cm]([out angle=113.167, in angle=-94.779] 2.675,0.000) .. (2.565,0.679); \draw [white, double=black, line width=0.050cm]([out angle=137.414, in angle=-16.661] 3.721,0.555) .. (2.996,0.967); \draw [white, double=black, line width=0.050cm]([out angle=37.418, in angle=-90.736] 3.066,0.584) .. (3.412,1.272); \draw [white, double=black, line width=0.084cm]([out angle=-52.166, in angle=104.321] 2.872,2.665) .. (3.366,1.656); \draw [white, double=black, line width=0.084cm]([out angle=-142.357, in angle=37.263] 3.678,2.562) .. (2.768,1.865); \draw [white, double=black] ([out angle=27.043, in angle=-168.640] 1.776,1.253) .. (2.130,1.376); \draw [white, double=black] ([out angle=-39.398, in angle=99.580] 2.569,1.267) .. (2.618,1.182); \draw [white, double=black] ([out angle=-106.279, in angle=85.221] 2.599,0.862) .. (2.565,0.679); \draw [white, double=black] ([out angle=124.198, in angle=-124.172] 0.542,1.569) .. (0.542,3.164); \draw [white, double=black] ([out angle=124.198, in angle=-124.172] 0.542,-1.431) .. (0.542,0.164); \draw [white, double=black] ([out angle=-66.846, in angle=127.834] 2.675,3.001) .. (2.872,2.665); \draw [white, double=black] ([out angle=-66.846, in angle=127.834] 2.675,0.001) .. (2.872,-0.335); \draw [white, double=black] ([out angle=163.339, in angle=-5.540] 2.996,0.967) .. (2.808,1.004); \draw [white, double=black] ([out angle=148.030, in angle=-73.564] 2.506,1.107) .. (2.446,1.186); \draw [white, double=black] ([out angle=52.677, in angle=-142.737] 2.527,1.624) .. (2.768,1.865); \draw [white, double=black] ([out angle=37.664, in angle=-42.586] 3.679,2.562) .. (3.721,3.555); \draw [white, double=black] ([out angle=37.664, in angle=-42.586] 3.679,-0.438) .. (3.721,0.555); \draw [white, double=black] ([out angle=-75.679, in angle=89.264] 3.366,1.656) .. (3.412,1.272); \draw [white, double=black] ([out angle=-142.582, in angle=23.089] 3.066,0.584) .. (2.861,0.465); \draw [white, double=black] ([out angle=171.290, in angle=-25.424] 2.185,0.380) .. (1.786,0.502); \end{scope} \begin{scope}[yshift=0.231cm]  \draw [white, double=black, line width=0.097cm]([out angle=154.576, in angle=-55.802] 1.786,0.502) .. (0.542,1.569); \draw [white, double=black, line width=0.097cm]([out angle=55.809, in angle=-152.957] 0.542,0.164) .. (1.776,1.253); \draw [white, double=black, line width=0.019cm]([out angle=106.436, in angle=-127.307] 2.446,1.186) .. (2.527,1.624); \draw [white, double=black, line width=0.019cm]([out angle=11.360, in angle=140.623] 2.130,1.376) .. (2.569,1.267); \draw [white, double=black, line width=0.017cm]([out angle=-80.420, in angle=73.721] 2.618,1.182) .. (2.599,0.862); \draw [white, double=black, line width=0.017cm]([out angle=174.460, in angle=-31.969] 2.808,1.004) .. (2.506,1.107); \draw [white, double=black, line width=0.048cm]([out angle=-156.911, in angle=-8.710] 2.861,0.465) .. (2.185,0.380); \draw [white, double=black, line width=0.048cm]([out angle=113.167, in angle=-94.779] 2.675,0.000) .. (2.565,0.679); \draw [white, double=black, line width=0.050cm]([out angle=137.414, in angle=-16.661] 3.721,0.555) .. (2.996,0.967); \draw [white, double=black, line width=0.050cm]([out angle=37.418, in angle=-90.736] 3.066,0.584) .. (3.412,1.272); \draw [white, double=black, line width=0.084cm]([out angle=-52.166, in angle=104.321] 2.872,2.665) .. (3.366,1.656); \draw [white, double=black, line width=0.084cm]([out angle=-142.357, in angle=37.263] 3.678,2.562) .. (2.768,1.865); \draw [white, double=black] ([out angle=27.043, in angle=-168.640] 1.776,1.253) .. (2.130,1.376); \draw [white, double=black] ([out angle=-39.398, in angle=99.580] 2.569,1.267) .. (2.618,1.182); \draw [white, double=black] ([out angle=-106.279, in angle=85.221] 2.599,0.862) .. (2.565,0.679); \draw [white, double=black] ([out angle=124.198, in angle=-124.172] 0.542,1.569) .. (0.542,3.164); \draw [white, double=black] ([out angle=124.198, in angle=-124.172] 0.542,-1.431) .. (0.542,0.164); \draw [white, double=black] ([out angle=-66.846, in angle=127.834] 2.675,3.001) .. (2.872,2.665); \draw [white, double=black] ([out angle=-66.846, in angle=127.834] 2.675,0.001) .. (2.872,-0.335); \draw [white, double=black] ([out angle=163.339, in angle=-5.540] 2.996,0.967) .. (2.808,1.004); \draw [white, double=black] ([out angle=148.030, in angle=-73.564] 2.506,1.107) .. (2.446,1.186); \draw [white, double=black] ([out angle=52.677, in angle=-142.737] 2.527,1.624) .. (2.768,1.865); \draw [white, double=black] ([out angle=37.664, in angle=-42.586] 3.679,2.562) .. (3.721,3.555); \draw [white, double=black] ([out angle=37.664, in angle=-42.586] 3.679,-0.438) .. (3.721,0.555); \draw [white, double=black] ([out angle=-75.679, in angle=89.264] 3.366,1.656) .. (3.412,1.272); \draw [white, double=black] ([out angle=-142.582, in angle=23.089] 3.066,0.584) .. (2.861,0.465); \draw [white, double=black] ([out angle=171.290, in angle=-25.424] 2.185,0.380) .. (1.786,0.502); \end{scope} \end{scope}

==> diagrams/links-1214.tex <==
\begin{scope} \clip (0,0) rectangle (4.289, 3.000); \begin{scope}[yshift=-2.769cm]  \draw [white, double=black, line width=0.097cm]([out angle=154.576, in angle=-55.803] 1.786,0.502) .. (0.542,1.569); \draw [white, double=black, line width=0.097cm]([out angle=55.809, in angle=-152.958] 0.542,0.164) .. (1.776,1.253); \draw [white, double=black, line width=0.019cm]([out angle=106.434, in angle=-127.308] 2.446,1.186) .. (2.527,1.624); \draw [white, double=black, line width=0.019cm]([out angle=11.362, in angle=140.621] 2.130,1.376) .. (2.569,1.267); \draw [white, double=black, line width=0.017cm]([out angle=-80.421, in angle=73.720] 2.618,1.182) .. (2.599,0.862); \draw [white, double=black, line width=0.017cm]([out angle=174.458, in angle=-31.969] 2.808,1.004) .. (2.506,1.107); \draw [white, double=black, line width=0.048cm]([out angle=-156.909, in angle=-8.710] 2.861,0.465) .. (2.185,0.380); \draw [white, double=black, line width=0.048cm]([out angle=113.167, in angle=-94.779] 2.675,0.000) .. (2.565,0.679); \draw [white, double=black, line width=0.050cm]([out angle=137.413, in angle=-16.662] 3.721,0.555) .. (2.996,0.967); \draw [white, double=black, line width=0.050cm]([out angle=37.417, in angle=-90.737] 3.066,0.584) .. (3.412,1.272); \draw [white, double=black, line width=0.084cm]([out angle=-52.166, in angle=104.321] 2.872,2.665) .. (3.366,1.656); \draw [white, double=black, line width=0.084cm]([out angle=-142.357, in angle=37.263] 3.678,2.562) .. (2.768,1.865); \draw [white, double=black] ([out angle=27.042, in angle=-168.638] 1.776,1.253) .. (2.130,1.376); \draw [white, double=black] ([out angle=-39.398, in angle=99.579] 2.568,1.267) .. (2.618,1.182); \draw [white, double=black] ([out angle=-106.280, in angle=85.221] 2.599,0.862) .. (2.565,0.679); \draw [white, double=black] ([out angle=124.197, in angle=-124.174] 0.542,1.569) .. (0.542,3.164); \draw [white, double=black] ([out angle=124.197, in angle=-124.174] 0.542,-1.431) .. (0.542,0.164); \draw [white, double=black] ([out angle=-66.846, in angle=127.834] 2.675,3.001) .. (2.872,2.665); \draw [white, double=black] ([out angle=-66.846, in angle=127.834] 2.675,0.001) .. (2.872,-0.335); \draw [white, double=black] ([out angle=163.338, in angle=-5.542] 2.996,0.967) .. (2.808,1.004); \draw [white, double=black] ([out angle=148.029, in angle=-73.566] 2.506,1.107) .. (2.446,1.186); \draw [white, double=black] ([out angle=52.677, in angle=-142.737] 2.527,1.624) .. (2.768,1.865); \draw [white, double=black] ([out angle=37.663, in angle=-42.587] 3.679,2.562) .. (3.721,3.555); \draw [white, double=black] ([out angle=37.663, in angle=-42.587] 3.679,-0.438) .. (3.721,0.555); \draw [white, double=black] ([out angle=-75.679, in angle=89.263] 3.366,1.656) .. (3.412,1.272); \draw [white, double=black] ([out angle=-142.583, in angle=23.091] 3.066,0.584) .. (2.861,0.465); \draw [white, double=black] ([out angle=171.290, in angle=-25.424] 2.185,0.380) .. (1.786,0.502); \end{scope} \begin{scope}[yshift=0.231cm]  \draw [white, double=black, line width=0.097cm]([out angle=154.576, in angle=-55.803] 1.786,0.502) .. (0.542,1.569); \draw [white, double=black, line width=0.097cm]([out angle=55.809, in angle=-152.958] 0.542,0.164) .. (1.776,1.253); \draw [white, double=black, line width=0.019cm]([out angle=106.434, in angle=-127.308] 2.446,1.186) .. (2.527,1.624); \draw [white, double=black, line width=0.019cm]([out angle=11.362, in angle=140.621] 2.130,1.376) .. (2.569,1.267); \draw [white, double=black, line width=0.017cm]([out angle=-80.421, in angle=73.720] 2.618,1.182) .. (2.599,0.862); \draw [white, double=black, line width=0.017cm]([out angle=174.458, in angle=-31.969] 2.808,1.004) .. (2.506,1.107); \draw [white, double=black, line width=0.048cm]([out angle=-156.909, in angle=-8.710] 2.861,0.465) .. (2.185,0.380); \draw [white, double=black, line width=0.048cm]([out angle=113.167, in angle=-94.779] 2.675,0.000) .. (2.565,0.679); \draw [white, double=black, line width=0.050cm]([out angle=137.413, in angle=-16.662] 3.721,0.555) .. (2.996,0.967); \draw [white, double=black, line width=0.050cm]([out angle=37.417, in angle=-90.737] 3.066,0.584) .. (3.412,1.272); \draw [white, double=black, line width=0.084cm]([out angle=-52.166, in angle=104.321] 2.872,2.665) .. (3.366,1.656); \draw [white, double=black, line width=0.084cm]([out angle=-142.357, in angle=37.263] 3.678,2.562) .. (2.768,1.865); \draw [white, double=black] ([out angle=27.042, in angle=-168.638] 1.776,1.253) .. (2.130,1.376); \draw [white, double=black] ([out angle=-39.398, in angle=99.579] 2.568,1.267) .. (2.618,1.182); \draw [white, double=black] ([out angle=-106.280, in angle=85.221] 2.599,0.862) .. (2.565,0.679); \draw [white, double=black] ([out angle=124.197, in angle=-124.174] 0.542,1.569) .. (0.542,3.164); \draw [white, double=black] ([out angle=124.197, in angle=-124.174] 0.542,-1.431) .. (0.542,0.164); \draw [white, double=black] ([out angle=-66.846, in angle=127.834] 2.675,3.001) .. (2.872,2.665); \draw [white, double=black] ([out angle=-66.846, in angle=127.834] 2.675,0.001) .. (2.872,-0.335); \draw [white, double=black] ([out angle=163.338, in angle=-5.542] 2.996,0.967) .. (2.808,1.004); \draw [white, double=black] ([out angle=148.029, in angle=-73.566] 2.506,1.107) .. (2.446,1.186); \draw [white, double=black] ([out angle=52.677, in angle=-142.737] 2.527,1.624) .. (2.768,1.865); \draw [white, double=black] ([out angle=37.663, in angle=-42.587] 3.679,2.562) .. (3.721,3.555); \draw [white, double=black] ([out angle=37.663, in angle=-42.587] 3.679,-0.438) .. (3.721,0.555); \draw [white, double=black] ([out angle=-75.679, in angle=89.263] 3.366,1.656) .. (3.412,1.272); \draw [white, double=black] ([out angle=-142.583, in angle=23.091] 3.066,0.584) .. (2.861,0.465); \draw [white, double=black] ([out angle=171.290, in angle=-25.424] 2.185,0.380) .. (1.786,0.502); \end{scope} \end{scope}

==> diagrams/links-1215.tex <==
\begin{scope} \clip (0,0) rectangle (4.289, 3.000); \begin{scope}[yshift=-2.769cm]  \draw [white, double=black, line width=0.097cm]([out angle=154.576, in angle=-55.804] 1.786,0.502) .. (0.542,1.569); \draw [white, double=black, line width=0.097cm]([out angle=55.809, in angle=-152.960] 0.542,0.164) .. (1.776,1.253); \draw [white, double=black, line width=0.019cm]([out angle=106.431, in angle=-127.310] 2.446,1.186) .. (2.527,1.624); \draw [white, double=black, line width=0.019cm]([out angle=11.364, in angle=140.618] 2.130,1.376) .. (2.568,1.267); \draw [white, double=black, line width=0.017cm]([out angle=-80.421, in angle=73.719] 2.618,1.182) .. (2.599,0.862); \draw [white, double=black, line width=0.017cm]([out angle=174.456, in angle=-31.970] 2.808,1.004) .. (2.506,1.107); \draw [white, double=black, line width=0.048cm]([out angle=-94.779, in angle=113.165] 2.565,0.679) .. (2.675,0.000); \draw [white, double=black, line width=0.048cm]([out angle=-156.906, in angle=-8.710] 2.861,0.465) .. (2.185,0.380); \draw [white, double=black, line width=0.050cm]([out angle=-90.738, in angle=37.415] 3.412,1.272) .. (3.066,0.584); \draw [white, double=black, line width=0.050cm]([out angle=137.412, in angle=-16.664] 3.721,0.555) .. (2.996,0.967); \draw [white, double=black, line width=0.084cm]([out angle=37.263, in angle=-142.356] 2.768,1.865) .. (3.678,2.562); \draw [white, double=black, line width=0.084cm]([out angle=-52.165, in angle=104.320] 2.872,2.665) .. (3.366,1.656); \draw [white, double=black] ([out angle=27.040, in angle=-168.636] 1.776,1.253) .. (2.130,1.376); \draw [white, double=black] ([out angle=-39.398, in angle=99.579] 2.568,1.267) .. (2.618,1.182); \draw [white, double=black] ([out angle=-106.281, in angle=85.221] 2.599,0.862) .. (2.565,0.679); \draw [white, double=black] ([out angle=124.196, in angle=-124.176] 0.542,1.569) .. (0.542,3.164); \draw [white, double=black] ([out angle=124.196, in angle=-124.176] 0.542,-1.431) .. (0.542,0.164); \draw [white, double=black] ([out angle=-66.845, in angle=127.835] 2.675,3.001) .. (2.872,2.665); \draw [white, double=black] ([out angle=-66.845, in angle=127.835] 2.675,0.001) .. (2.872,-0.335); \draw [white, double=black] ([out angle=163.336, in angle=-5.544] 2.996,0.967) .. (2.808,1.004); \draw [white, double=black] ([out angle=148.029, in angle=-73.569] 2.506,1.107) .. (2.446,1.186); \draw [white, double=black] ([out angle=52.678, in angle=-142.737] 2.527,1.624) .. (2.768,1.865); \draw [white, double=black] ([out angle=37.660, in angle=-42.588] 3.678,2.562) .. (3.721,3.555); \draw [white, double=black] ([out angle=37.660, in angle=-42.588] 3.678,-0.438) .. (3.721,0.555); \draw [white, double=black] ([out angle=-75.680, in angle=89.262] 3.366,1.656) .. (3.412,1.272); \draw [white, double=black] ([out angle=-142.585, in angle=23.094] 3.066,0.584) .. (2.861,0.465); \draw [white, double=black] ([out angle=171.290, in angle=-25.424] 2.185,0.380) .. (1.786,0.502); \end{scope} \begin{scope}[yshift=0.231cm]  \draw [white, double=black, line width=0.097cm]([out angle=154.576, in angle=-55.804] 1.786,0.502) .. (0.542,1.569); \draw [white, double=black, line width=0.097cm]([out angle=55.809, in angle=-152.960] 0.542,0.164) .. (1.776,1.253); \draw [white, double=black, line width=0.019cm]([out angle=106.431, in angle=-127.310] 2.446,1.186) .. (2.527,1.624); \draw [white, double=black, line width=0.019cm]([out angle=11.364, in angle=140.618] 2.130,1.376) .. (2.568,1.267); \draw [white, double=black, line width=0.017cm]([out angle=-80.421, in angle=73.719] 2.618,1.182) .. (2.599,0.862); \draw [white, double=black, line width=0.017cm]([out angle=174.456, in angle=-31.970] 2.808,1.004) .. (2.506,1.107); \draw [white, double=black, line width=0.048cm]([out angle=-94.779, in angle=113.165] 2.565,0.679) .. (2.675,0.000); \draw [white, double=black, line width=0.048cm]([out angle=-156.906, in angle=-8.710] 2.861,0.465) .. (2.185,0.380); \draw [white, double=black, line width=0.050cm]([out angle=-90.738, in angle=37.415] 3.412,1.272) .. (3.066,0.584); \draw [white, double=black, line width=0.050cm]([out angle=137.412, in angle=-16.664] 3.721,0.555) .. (2.996,0.967); \draw [white, double=black, line width=0.084cm]([out angle=37.263, in angle=-142.356] 2.768,1.865) .. (3.678,2.562); \draw [white, double=black, line width=0.084cm]([out angle=-52.165, in angle=104.320] 2.872,2.665) .. (3.366,1.656); \draw [white, double=black] ([out angle=27.040, in angle=-168.636] 1.776,1.253) .. (2.130,1.376); \draw [white, double=black] ([out angle=-39.398, in angle=99.579] 2.568,1.267) .. (2.618,1.182); \draw [white, double=black] ([out angle=-106.281, in angle=85.221] 2.599,0.862) .. (2.565,0.679); \draw [white, double=black] ([out angle=124.196, in angle=-124.176] 0.542,1.569) .. (0.542,3.164); \draw [white, double=black] ([out angle=124.196, in angle=-124.176] 0.542,-1.431) .. (0.542,0.164); \draw [white, double=black] ([out angle=-66.845, in angle=127.835] 2.675,3.001) .. (2.872,2.665); \draw [white, double=black] ([out angle=-66.845, in angle=127.835] 2.675,0.001) .. (2.872,-0.335); \draw [white, double=black] ([out angle=163.336, in angle=-5.544] 2.996,0.967) .. (2.808,1.004); \draw [white, double=black] ([out angle=148.029, in angle=-73.569] 2.506,1.107) .. (2.446,1.186); \draw [white, double=black] ([out angle=52.678, in angle=-142.737] 2.527,1.624) .. (2.768,1.865); \draw [white, double=black] ([out angle=37.660, in angle=-42.588] 3.678,2.562) .. (3.721,3.555); \draw [white, double=black] ([out angle=37.660, in angle=-42.588] 3.678,-0.438) .. (3.721,0.555); \draw [white, double=black] ([out angle=-75.680, in angle=89.262] 3.366,1.656) .. (3.412,1.272); \draw [white, double=black] ([out angle=-142.585, in angle=23.094] 3.066,0.584) .. (2.861,0.465); \draw [white, double=black] ([out angle=171.290, in angle=-25.424] 2.185,0.380) .. (1.786,0.502); \end{scope} \end{scope}

==> diagrams/links-1216.tex <==
\begin{scope} \clip (0,0) rectangle (4.289, 3.000); \begin{scope}[yshift=-2.769cm]  \draw [white, double=black, line width=0.097cm]([out angle=154.576, in angle=-55.803] 1.786,0.502) .. (0.542,1.569); \draw [white, double=black, line width=0.097cm]([out angle=55.809, in angle=-152.959] 0.542,0.164) .. (1.776,1.253); \draw [white, double=black, line width=0.019cm]([out angle=106.432, in angle=-127.310] 2.446,1.186) .. (2.527,1.624); \draw [white, double=black, line width=0.019cm]([out angle=11.364, in angle=140.619] 2.130,1.376) .. (2.568,1.267); \draw [white, double=black, line width=0.017cm]([out angle=-80.421, in angle=73.720] 2.618,1.182) .. (2.599,0.862); \draw [white, double=black, line width=0.017cm]([out angle=174.456, in angle=-31.970] 2.808,1.004) .. (2.506,1.107); \draw [white, double=black, line width=0.048cm]([out angle=-94.779, in angle=113.166] 2.565,0.679) .. (2.675,0.000); \draw [white, double=black, line width=0.048cm]([out angle=-156.907, in angle=-8.710] 2.861,0.465) .. (2.185,0.380); \draw [white, double=black, line width=0.050cm]([out angle=-90.738, in angle=37.415] 3.412,1.272) .. (3.066,0.584); \draw [white, double=black, line width=0.050cm]([out angle=137.413, in angle=-16.663] 3.721,0.555) .. (2.996,0.967); \draw [white, double=black, line width=0.084cm]([out angle=37.263, in angle=-142.356] 2.768,1.865) .. (3.678,2.562); \draw [white, double=black, line width=0.084cm]([out angle=-52.165, in angle=104.320] 2.872,2.665) .. (3.366,1.656); \draw [white, double=black] ([out angle=27.041, in angle=-168.636] 1.776,1.253) .. (2.130,1.376); \draw [white, double=black] ([out angle=-39.398, in angle=99.579] 2.568,1.267) .. (2.618,1.182); \draw [white, double=black] ([out angle=-106.280, in angle=85.221] 2.599,0.862) .. (2.565,0.679); \draw [white, double=black] ([out angle=124.197, in angle=-124.176] 0.542,1.569) .. (0.542,3.164); \draw [white, double=black] ([out angle=124.197, in angle=-124.176] 0.542,-1.431) .. (0.542,0.164); \draw [white, double=black] ([out angle=-66.846, in angle=127.835] 2.675,3.001) .. (2.872,2.665); \draw [white, double=black] ([out angle=-66.846, in angle=127.835] 2.675,0.001) .. (2.872,-0.335); \draw [white, double=black] ([out angle=163.337, in angle=-5.544] 2.996,0.967) .. (2.808,1.004); \draw [white, double=black] ([out angle=148.029, in angle=-73.568] 2.506,1.107) .. (2.446,1.186); \draw [white, double=black] ([out angle=52.678, in angle=-142.737] 2.527,1.624) .. (2.768,1.865); \draw [white, double=black] ([out angle=37.661, in angle=-42.587] 3.678,2.562) .. (3.721,3.555); \draw [white, double=black] ([out angle=37.661, in angle=-42.587] 3.678,-0.438) .. (3.721,0.555); \draw [white, double=black] ([out angle=-75.680, in angle=89.262] 3.366,1.656) .. (3.412,1.272); \draw [white, double=black] ([out angle=-142.585, in angle=23.093] 3.066,0.584) .. (2.861,0.465); \draw [white, double=black] ([out angle=171.290, in angle=-25.424] 2.185,0.380) .. (1.786,0.502); \end{scope} \begin{scope}[yshift=0.231cm]  \draw [white, double=black, line width=0.097cm]([out angle=154.576, in angle=-55.803] 1.786,0.502) .. (0.542,1.569); \draw [white, double=black, line width=0.097cm]([out angle=55.809, in angle=-152.959] 0.542,0.164) .. (1.776,1.253); \draw [white, double=black, line width=0.019cm]([out angle=106.432, in angle=-127.310] 2.446,1.186) .. (2.527,1.624); \draw [white, double=black, line width=0.019cm]([out angle=11.364, in angle=140.619] 2.130,1.376) .. (2.568,1.267); \draw [white, double=black, line width=0.017cm]([out angle=-80.421, in angle=73.720] 2.618,1.182) .. (2.599,0.862); \draw [white, double=black, line width=0.017cm]([out angle=174.456, in angle=-31.970] 2.808,1.004) .. (2.506,1.107); \draw [white, double=black, line width=0.048cm]([out angle=-94.779, in angle=113.166] 2.565,0.679) .. (2.675,0.000); \draw [white, double=black, line width=0.048cm]([out angle=-156.907, in angle=-8.710] 2.861,0.465) .. (2.185,0.380); \draw [white, double=black, line width=0.050cm]([out angle=-90.738, in angle=37.415] 3.412,1.272) .. (3.066,0.584); \draw [white, double=black, line width=0.050cm]([out angle=137.413, in angle=-16.663] 3.721,0.555) .. (2.996,0.967); \draw [white, double=black, line width=0.084cm]([out angle=37.263, in angle=-142.356] 2.768,1.865) .. (3.678,2.562); \draw [white, double=black, line width=0.084cm]([out angle=-52.165, in angle=104.320] 2.872,2.665) .. (3.366,1.656); \draw [white, double=black] ([out angle=27.041, in angle=-168.636] 1.776,1.253) .. (2.130,1.376); \draw [white, double=black] ([out angle=-39.398, in angle=99.579] 2.568,1.267) .. (2.618,1.182); \draw [white, double=black] ([out angle=-106.280, in angle=85.221] 2.599,0.862) .. (2.565,0.679); \draw [white, double=black] ([out angle=124.197, in angle=-124.176] 0.542,1.569) .. (0.542,3.164); \draw [white, double=black] ([out angle=124.197, in angle=-124.176] 0.542,-1.431) .. (0.542,0.164); \draw [white, double=black] ([out angle=-66.846, in angle=127.835] 2.675,3.001) .. (2.872,2.665); \draw [white, double=black] ([out angle=-66.846, in angle=127.835] 2.675,0.001) .. (2.872,-0.335); \draw [white, double=black] ([out angle=163.337, in angle=-5.544] 2.996,0.967) .. (2.808,1.004); \draw [white, double=black] ([out angle=148.029, in angle=-73.568] 2.506,1.107) .. (2.446,1.186); \draw [white, double=black] ([out angle=52.678, in angle=-142.737] 2.527,1.624) .. (2.768,1.865); \draw [white, double=black] ([out angle=37.661, in angle=-42.587] 3.678,2.562) .. (3.721,3.555); \draw [white, double=black] ([out angle=37.661, in angle=-42.587] 3.678,-0.438) .. (3.721,0.555); \draw [white, double=black] ([out angle=-75.680, in angle=89.262] 3.366,1.656) .. (3.412,1.272); \draw [white, double=black] ([out angle=-142.585, in angle=23.093] 3.066,0.584) .. (2.861,0.465); \draw [white, double=black] ([out angle=171.290, in angle=-25.424] 2.185,0.380) .. (1.786,0.502); \end{scope} \end{scope}

==> diagrams/links-1217.tex <==
\begin{scope} \clip (0,0) rectangle (5.067, 3.000); \begin{scope}[yshift=-1.407cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.371, in angle=-51.945] 1.891,0.297) .. (0.582,1.690); \draw [white, double=black, line width=0.125cm]([out angle=51.974, in angle=-138.326] 0.583,0.178) .. (1.891,1.572); \draw [white, double=black, line width=0.062cm]([out angle=153.558, in angle=-51.292] 3.132,2.194) .. (2.311,2.855); \draw [white, double=black, line width=0.062cm]([out angle=51.280, in angle=-153.571] 2.311,2.013) .. (3.132,2.674); \draw [white, double=black, line width=0.024cm]([out angle=0.013, in angle=179.933] 3.404,2.738) .. (3.837,2.738); \draw [white, double=black, line width=0.024cm]([out angle=-128.362, in angle=92.651] 3.755,2.908) .. (3.630,2.522); \draw [white, double=black, line width=0.027cm]([out angle=98.464, in angle=1.577] 4.352,2.596) .. (3.895,2.979); \draw [white, double=black, line width=0.027cm]([out angle=98.464, in angle=1.577] 4.352,-0.404) .. (3.895,-0.021); \draw [white, double=black, line width=0.027cm]([out angle=32.759, in angle=-129.306] 3.958,2.775) .. (4.545,3.299); \draw [white, double=black, line width=0.027cm]([out angle=32.759, in angle=-129.306] 3.958,-0.225) .. (4.545,0.299); \draw [white, double=black, line width=0.027cm]([out angle=129.307, in angle=-32.754] 4.545,1.571) .. (3.958,2.095); \draw [white, double=black, line width=0.027cm]([out angle=-1.572, in angle=-98.456] 3.895,1.891) .. (4.352,2.274); \draw [white, double=black, line width=0.024cm]([out angle=-92.638, in angle=128.366] 3.630,2.347) .. (3.755,1.961); \draw [white, double=black, line width=0.024cm]([out angle=-179.946, in angle=0.001] 3.837,2.131) .. (3.403,2.131); \draw [white, double=black] ([out angle=41.658, in angle=-128.694] 1.892,1.572) .. (2.311,2.013); \draw [white, double=black] ([out angle=26.429, in angle=-179.987] 3.132,2.674) .. (3.404,2.738); \draw [white, double=black] ([out angle=-0.063, in angle=-147.241] 3.837,2.739) .. (3.958,2.775); \draw [white, double=black] ([out angle=128.055, in angle=-128.021] 0.582,1.690) .. (0.582,3.178); \draw [white, double=black] ([out angle=128.055, in angle=-128.021] 0.582,-1.310) .. (0.582,0.178); \draw [white, double=black] ([out angle=50.719, in angle=-50.693] 4.546,0.298) .. (4.545,1.571); \draw [white, double=black] ([out angle=128.708, in angle=-41.644] 2.311,2.855) .. (1.892,3.297); \draw [white, double=black] ([out angle=128.708, in angle=-41.644] 2.311,-0.145) .. (1.892,0.297); \draw [white, double=black] ([out angle=147.246, in angle=0.054] 3.958,2.095) .. (3.837,2.131); \draw [white, double=black] ([out angle=-179.999, in angle=-26.415] 3.403,2.131) .. (3.132,2.194); \draw [white, double=black] ([out angle=-178.423, in angle=51.623] 3.895,2.979) .. (3.755,2.909); \draw [white, double=black] ([out angle=-178.423, in angle=51.623] 3.895,-0.021) .. (3.755,-0.091); \draw [white, double=black] ([out angle=-87.340, in angle=87.362] 3.630,2.523) .. (3.630,2.347); \draw [white, double=black] ([out angle=-51.634, in angle=178.428] 3.755,1.961) .. (3.895,1.891); \draw [white, double=black] ([out angle=81.544, in angle=-81.536] 4.352,2.274) .. (4.352,2.596); \end{scope} \begin{scope}[yshift=1.593cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.371, in angle=-51.945] 1.891,0.297) .. (0.582,1.690); \draw [white, double=black, line width=0.125cm]([out angle=51.974, in angle=-138.326] 0.583,0.178) .. (1.891,1.572); \draw [white, double=black, line width=0.062cm]([out angle=153.558, in angle=-51.292] 3.132,2.194) .. (2.311,2.855); \draw [white, double=black, line width=0.062cm]([out angle=51.280, in angle=-153.571] 2.311,2.013) .. (3.132,2.674); \draw [white, double=black, line width=0.024cm]([out angle=0.013, in angle=179.933] 3.404,2.738) .. (3.837,2.738); \draw [white, double=black, line width=0.024cm]([out angle=-128.362, in angle=92.651] 3.755,2.908) .. (3.630,2.522); \draw [white, double=black, line width=0.027cm]([out angle=98.464, in angle=1.577] 4.352,2.596) .. (3.895,2.979); \draw [white, double=black, line width=0.027cm]([out angle=98.464, in angle=1.577] 4.352,-0.404) .. (3.895,-0.021); \draw [white, double=black, line width=0.027cm]([out angle=32.759, in angle=-129.306] 3.958,2.775) .. (4.545,3.299); \draw [white, double=black, line width=0.027cm]([out angle=32.759, in angle=-129.306] 3.958,-0.225) .. (4.545,0.299); \draw [white, double=black, line width=0.027cm]([out angle=129.307, in angle=-32.754] 4.545,1.571) .. (3.958,2.095); \draw [white, double=black, line width=0.027cm]([out angle=-1.572, in angle=-98.456] 3.895,1.891) .. (4.352,2.274); \draw [white, double=black, line width=0.024cm]([out angle=-92.638, in angle=128.366] 3.630,2.347) .. (3.755,1.961); \draw [white, double=black, line width=0.024cm]([out angle=-179.946, in angle=0.001] 3.837,2.131) .. (3.403,2.131); \draw [white, double=black] ([out angle=41.658, in angle=-128.694] 1.892,1.572) .. (2.311,2.013); \draw [white, double=black] ([out angle=26.429, in angle=-179.987] 3.132,2.674) .. (3.404,2.738); \draw [white, double=black] ([out angle=-0.063, in angle=-147.241] 3.837,2.739) .. (3.958,2.775); \draw [white, double=black] ([out angle=128.055, in angle=-128.021] 0.582,1.690) .. (0.582,3.178); \draw [white, double=black] ([out angle=128.055, in angle=-128.021] 0.582,-1.310) .. (0.582,0.178); \draw [white, double=black] ([out angle=50.719, in angle=-50.693] 4.546,0.298) .. (4.545,1.571); \draw [white, double=black] ([out angle=128.708, in angle=-41.644] 2.311,2.855) .. (1.892,3.297); \draw [white, double=black] ([out angle=128.708, in angle=-41.644] 2.311,-0.145) .. (1.892,0.297); \draw [white, double=black] ([out angle=147.246, in angle=0.054] 3.958,2.095) .. (3.837,2.131); \draw [white, double=black] ([out angle=-179.999, in angle=-26.415] 3.403,2.131) .. (3.132,2.194); \draw [white, double=black] ([out angle=-178.423, in angle=51.623] 3.895,2.979) .. (3.755,2.909); \draw [white, double=black] ([out angle=-178.423, in angle=51.623] 3.895,-0.021) .. (3.755,-0.091); \draw [white, double=black] ([out angle=-87.340, in angle=87.362] 3.630,2.523) .. (3.630,2.347); \draw [white, double=black] ([out angle=-51.634, in angle=178.428] 3.755,1.961) .. (3.895,1.891); \draw [white, double=black] ([out angle=81.544, in angle=-81.536] 4.352,2.274) .. (4.352,2.596); \end{scope} \end{scope}

==> diagrams/links-1218.tex <==
\begin{scope} \clip (0,0) rectangle (3.788, 3.000); \begin{scope}[yshift=-0.038cm]  \draw [white, double=black, line width=0.050cm]([out angle=154.763, in angle=-70.899] 1.471,0.279) .. (0.831,0.991); \draw [white, double=black, line width=0.050cm]([out angle=39.106, in angle=-115.174] 0.597,0.172) .. (1.222,0.971); \draw [white, double=black, line width=0.016cm]([out angle=-140.892, in angle=-6.200] 1.384,1.430) .. (1.114,1.350); \draw [white, double=black, line width=0.016cm]([out angle=90.734, in angle=-92.419] 1.267,1.181) .. (1.272,1.486); \draw [white, double=black, line width=0.017cm]([out angle=53.869, in angle=-150.232] 1.299,1.564) .. (1.625,1.855); \draw [white, double=black, line width=0.017cm]([out angle=-21.213, in angle=89.234] 1.223,1.825) .. (1.428,1.521); \draw [white, double=black, line width=0.125cm]([out angle=34.342, in angle=-125.716] 1.973,2.074) .. (3.229,3.300); \draw [white, double=black, line width=0.125cm]([out angle=34.342, in angle=-125.716] 1.973,-0.926) .. (3.229,0.300); \draw [white, double=black, line width=0.125cm]([out angle=-30.556, in angle=125.720] 1.942,3.029) .. (3.229,1.853); \draw [white, double=black, line width=0.125cm]([out angle=-30.556, in angle=125.720] 1.942,0.029) .. (3.229,-1.147); \draw [white, double=black, line width=0.018cm]([out angle=177.326, in angle=-46.022] 0.987,1.360) .. (0.717,1.482); \draw [white, double=black, line width=0.018cm]([out angle=82.903, in angle=-97.364] 0.808,1.209) .. (0.848,1.526); \draw [white, double=black, line width=0.020cm]([out angle=114.576, in angle=-48.382] 0.834,1.616) .. (0.511,2.111); \draw [white, double=black, line width=0.020cm]([out angle=84.120, in angle=176.798] 0.679,1.590) .. (1.008,1.871); \draw [white, double=black] ([out angle=64.829, in angle=-89.266] 1.222,0.971) .. (1.267,1.181); \draw [white, double=black] ([out angle=87.581, in angle=-126.131] 1.272,1.486) .. (1.299,1.564); \draw [white, double=black] ([out angle=29.768, in angle=-145.658] 1.625,1.855) .. (1.973,2.074); \draw [white, double=black] ([out angle=131.618, in angle=-140.894] 0.511,2.111) .. (0.597,3.172); \draw [white, double=black] ([out angle=131.618, in angle=-140.894] 0.511,-0.889) .. (0.597,0.172); \draw [white, double=black] ([out angle=54.290, in angle=-54.280] 3.229,0.300) .. (3.229,1.853); \draw [white, double=black] ([out angle=109.101, in angle=-97.097] 0.831,0.991) .. (0.808,1.209); \draw [white, double=black] ([out angle=82.647, in angle=-65.424] 0.848,1.525) .. (0.834,1.616); \draw [white, double=black] ([out angle=149.444, in angle=-25.235] 1.942,3.029) .. (1.471,3.279); \draw [white, double=black] ([out angle=149.444, in angle=-25.235] 1.942,0.029) .. (1.471,0.279); \draw [white, double=black] ([out angle=-90.766, in angle=39.108] 1.428,1.521) .. (1.384,1.430); \draw [white, double=black] ([out angle=173.841, in angle=-2.674] 1.114,1.350) .. (0.987,1.360); \draw [white, double=black] ([out angle=133.978, in angle=-95.863] 0.717,1.482) .. (0.679,1.591); \draw [white, double=black] ([out angle=-3.202, in angle=158.797] 1.008,1.871) .. (1.223,1.825); \end{scope} \begin{scope}[yshift=2.962cm]  \draw [white, double=black, line width=0.050cm]([out angle=154.763, in angle=-70.899] 1.471,0.279) .. (0.831,0.991); \draw [white, double=black, line width=0.050cm]([out angle=39.106, in angle=-115.174] 0.597,0.172) .. (1.222,0.971); \draw [white, double=black, line width=0.016cm]([out angle=-140.892, in angle=-6.200] 1.384,1.430) .. (1.114,1.350); \draw [white, double=black, line width=0.016cm]([out angle=90.734, in angle=-92.419] 1.267,1.181) .. (1.272,1.486); \draw [white, double=black, line width=0.017cm]([out angle=53.869, in angle=-150.232] 1.299,1.564) .. (1.625,1.855); \draw [white, double=black, line width=0.017cm]([out angle=-21.213, in angle=89.234] 1.223,1.825) .. (1.428,1.521); \draw [white, double=black, line width=0.125cm]([out angle=34.342, in angle=-125.716] 1.973,2.074) .. (3.229,3.300); \draw [white, double=black, line width=0.125cm]([out angle=34.342, in angle=-125.716] 1.973,-0.926) .. (3.229,0.300); \draw [white, double=black, line width=0.125cm]([out angle=-30.556, in angle=125.720] 1.942,3.029) .. (3.229,1.853); \draw [white, double=black, line width=0.125cm]([out angle=-30.556, in angle=125.720] 1.942,0.029) .. (3.229,-1.147); \draw [white, double=black, line width=0.018cm]([out angle=177.326, in angle=-46.022] 0.987,1.360) .. (0.717,1.482); \draw [white, double=black, line width=0.018cm]([out angle=82.903, in angle=-97.364] 0.808,1.209) .. (0.848,1.526); \draw [white, double=black, line width=0.020cm]([out angle=114.576, in angle=-48.382] 0.834,1.616) .. (0.511,2.111); \draw [white, double=black, line width=0.020cm]([out angle=84.120, in angle=176.798] 0.679,1.590) .. (1.008,1.871); \draw [white, double=black] ([out angle=64.829, in angle=-89.266] 1.222,0.971) .. (1.267,1.181); \draw [white, double=black] ([out angle=87.581, in angle=-126.131] 1.272,1.486) .. (1.299,1.564); \draw [white, double=black] ([out angle=29.768, in angle=-145.658] 1.625,1.855) .. (1.973,2.074); \draw [white, double=black] ([out angle=131.618, in angle=-140.894] 0.511,2.111) .. (0.597,3.172); \draw [white, double=black] ([out angle=131.618, in angle=-140.894] 0.511,-0.889) .. (0.597,0.172); \draw [white, double=black] ([out angle=54.290, in angle=-54.280] 3.229,0.300) .. (3.229,1.853); \draw [white, double=black] ([out angle=109.101, in angle=-97.097] 0.831,0.991) .. (0.808,1.209); \draw [white, double=black] ([out angle=82.647, in angle=-65.424] 0.848,1.525) .. (0.834,1.616); \draw [white, double=black] ([out angle=149.444, in angle=-25.235] 1.942,3.029) .. (1.471,3.279); \draw [white, double=black] ([out angle=149.444, in angle=-25.235] 1.942,0.029) .. (1.471,0.279); \draw [white, double=black] ([out angle=-90.766, in angle=39.108] 1.428,1.521) .. (1.384,1.430); \draw [white, double=black] ([out angle=173.841, in angle=-2.674] 1.114,1.350) .. (0.987,1.360); \draw [white, double=black] ([out angle=133.978, in angle=-95.863] 0.717,1.482) .. (0.679,1.591); \draw [white, double=black] ([out angle=-3.202, in angle=158.797] 1.008,1.871) .. (1.223,1.825); \end{scope} \end{scope}

==> diagrams/links-1219.tex <==
\begin{scope} \clip (0,0) rectangle (5.125, 3.000); \begin{scope}[yshift=-1.861cm]  \draw [white, double=black, line width=0.069cm]([out angle=160.364, in angle=-57.744] 1.700,0.649) .. (0.520,1.594); \draw [white, double=black, line width=0.069cm]([out angle=57.738, in angle=-160.365] 0.520,0.241) .. (1.700,1.186); \draw [white, double=black, line width=0.020cm]([out angle=90.679, in angle=-138.957] 2.185,0.996) .. (2.329,1.318); \draw [white, double=black, line width=0.020cm]([out angle=-7.732, in angle=173.577] 1.990,1.216) .. (2.375,1.168); \draw [white, double=black, line width=0.021cm]([out angle=26.129, in angle=-134.261] 2.474,1.186) .. (2.904,1.497); \draw [white, double=black, line width=0.021cm]([out angle=-10.062, in angle=98.893] 2.451,1.352) .. (2.758,1.038); \draw [white, double=black, line width=0.125cm]([out angle=39.043, in angle=-127.048] 3.271,1.832) .. (4.553,3.160); \draw [white, double=black, line width=0.125cm]([out angle=39.043, in angle=-127.048] 3.271,-1.168) .. (4.553,0.160); \draw [white, double=black, line width=0.125cm]([out angle=-39.026, in angle=127.053] 3.271,3.003) .. (4.553,1.676); \draw [white, double=black, line width=0.125cm]([out angle=-39.026, in angle=127.053] 3.271,0.003) .. (4.553,-1.324); \draw [white, double=black, line width=0.021cm]([out angle=-98.879, in angle=10.081] 2.758,0.797) .. (2.451,0.483); \draw [white, double=black, line width=0.021cm]([out angle=134.232, in angle=-26.110] 2.904,0.337) .. (2.474,0.649); \draw [white, double=black, line width=0.020cm]([out angle=-173.567, in angle=7.727] 2.375,0.667) .. (1.990,0.619); \draw [white, double=black, line width=0.020cm]([out angle=138.967, in angle=-90.668] 2.329,0.518) .. (2.184,0.839); \draw [white, double=black] ([out angle=19.635, in angle=172.268] 1.700,1.186) .. (1.990,1.216); \draw [white, double=black] ([out angle=-6.418, in angle=-153.871] 2.375,1.169) .. (2.474,1.186); \draw [white, double=black] ([out angle=45.739, in angle=-140.957] 2.904,1.497) .. (3.271,1.832); \draw [white, double=black] ([out angle=122.256, in angle=-122.241] 0.520,1.594) .. (0.520,3.242); \draw [white, double=black] ([out angle=122.256, in angle=-122.241] 0.520,-1.406) .. (0.520,0.242); \draw [white, double=black] ([out angle=52.967, in angle=-52.947] 4.553,0.159) .. (4.553,1.676); \draw [white, double=black] ([out angle=153.890, in angle=6.455] 2.474,0.649) .. (2.375,0.666); \draw [white, double=black] ([out angle=-172.291, in angle=-19.636] 1.990,0.618) .. (1.700,0.649); \draw [white, double=black] ([out angle=140.974, in angle=-45.780] 3.271,3.003) .. (2.904,3.338); \draw [white, double=black] ([out angle=140.974, in angle=-45.780] 3.271,0.003) .. (2.904,0.338); \draw [white, double=black] ([out angle=89.325, in angle=-89.321] 2.185,0.838) .. (2.185,0.996); \draw [white, double=black] ([out angle=41.043, in angle=169.935] 2.329,1.318) .. (2.451,1.351); \draw [white, double=black] ([out angle=-81.107, in angle=81.121] 2.758,1.038) .. (2.758,0.797); \draw [white, double=black] ([out angle=-169.926, in angle=-41.033] 2.451,0.484) .. (2.329,0.518); \end{scope} \begin{scope}[yshift=1.139cm]  \draw [white, double=black, line width=0.069cm]([out angle=160.364, in angle=-57.744] 1.700,0.649) .. (0.520,1.594); \draw [white, double=black, line width=0.069cm]([out angle=57.738, in angle=-160.365] 0.520,0.241) .. (1.700,1.186); \draw [white, double=black, line width=0.020cm]([out angle=90.679, in angle=-138.957] 2.185,0.996) .. (2.329,1.318); \draw [white, double=black, line width=0.020cm]([out angle=-7.732, in angle=173.577] 1.990,1.216) .. (2.375,1.168); \draw [white, double=black, line width=0.021cm]([out angle=26.129, in angle=-134.261] 2.474,1.186) .. (2.904,1.497); \draw [white, double=black, line width=0.021cm]([out angle=-10.062, in angle=98.893] 2.451,1.352) .. (2.758,1.038); \draw [white, double=black, line width=0.125cm]([out angle=39.043, in angle=-127.048] 3.271,1.832) .. (4.553,3.160); \draw [white, double=black, line width=0.125cm]([out angle=39.043, in angle=-127.048] 3.271,-1.168) .. (4.553,0.160); \draw [white, double=black, line width=0.125cm]([out angle=-39.026, in angle=127.053] 3.271,3.003) .. (4.553,1.676); \draw [white, double=black, line width=0.125cm]([out angle=-39.026, in angle=127.053] 3.271,0.003) .. (4.553,-1.324); \draw [white, double=black, line width=0.021cm]([out angle=-98.879, in angle=10.081] 2.758,0.797) .. (2.451,0.483); \draw [white, double=black, line width=0.021cm]([out angle=134.232, in angle=-26.110] 2.904,0.337) .. (2.474,0.649); \draw [white, double=black, line width=0.020cm]([out angle=-173.567, in angle=7.727] 2.375,0.667) .. (1.990,0.619); \draw [white, double=black, line width=0.020cm]([out angle=138.967, in angle=-90.668] 2.329,0.518) .. (2.184,0.839); \draw [white, double=black] ([out angle=19.635, in angle=172.268] 1.700,1.186) .. (1.990,1.216); \draw [white, double=black] ([out angle=-6.418, in angle=-153.871] 2.375,1.169) .. (2.474,1.186); \draw [white, double=black] ([out angle=45.739, in angle=-140.957] 2.904,1.497) .. (3.271,1.832); \draw [white, double=black] ([out angle=122.256, in angle=-122.241] 0.520,1.594) .. (0.520,3.242); \draw [white, double=black] ([out angle=122.256, in angle=-122.241] 0.520,-1.406) .. (0.520,0.242); \draw [white, double=black] ([out angle=52.967, in angle=-52.947] 4.553,0.159) .. (4.553,1.676); \draw [white, double=black] ([out angle=153.890, in angle=6.455] 2.474,0.649) .. (2.375,0.666); \draw [white, double=black] ([out angle=-172.291, in angle=-19.636] 1.990,0.618) .. (1.700,0.649); \draw [white, double=black] ([out angle=140.974, in angle=-45.780] 3.271,3.003) .. (2.904,3.338); \draw [white, double=black] ([out angle=140.974, in angle=-45.780] 3.271,0.003) .. (2.904,0.338); \draw [white, double=black] ([out angle=89.325, in angle=-89.321] 2.185,0.838) .. (2.185,0.996); \draw [white, double=black] ([out angle=41.043, in angle=169.935] 2.329,1.318) .. (2.451,1.351); \draw [white, double=black] ([out angle=-81.107, in angle=81.121] 2.758,1.038) .. (2.758,0.797); \draw [white, double=black] ([out angle=-169.926, in angle=-41.033] 2.451,0.484) .. (2.329,0.518); \end{scope} \end{scope}

==> diagrams/links-122.tex <==
 \draw [white, double=black, line width=0.023cm]([out angle=-124.368, in angle=-67.370] 0.666,1.056) .. (0.117,1.112); \draw [white, double=black, line width=0.023cm]([out angle=90.006, in angle=-106.199] 0.339,0.000) .. (0.501,1.134); \draw [white, double=black, line width=0.017cm]([out angle=44.236, in angle=-110.352] 0.549,1.214) .. (0.678,1.412); \draw [white, double=black, line width=0.017cm]([out angle=-45.693, in angle=111.740] 0.551,1.385) .. (0.680,1.187); \draw [white, double=black, line width=0.007cm]([out angle=-92.940, in angle=43.029] 0.654,1.704) .. (0.576,1.536); \draw [white, double=black, line width=0.007cm]([out angle=107.785, in angle=11.656] 0.680,1.509) .. (0.551,1.584); \draw [white, double=black, line width=0.006cm]([out angle=-123.057, in angle=115.259] 0.519,1.562) .. (0.511,1.443); \draw [white, double=black, line width=0.006cm]([out angle=-166.285, in angle=-10.421] 0.548,1.521) .. (0.415,1.517); \draw [white, double=black, line width=0.024cm]([out angle=167.843, in angle=-64.704] 0.312,1.539) .. (0.041,1.754); \draw [white, double=black, line width=0.024cm]([out angle=79.443, in angle=-120.897] 0.088,1.389) .. (0.223,1.745); \draw [white, double=black, line width=0.028cm]([out angle=82.118, in angle=-90.006] 0.260,1.850) .. (0.339,3.001); \draw [white, double=black, line width=0.028cm]([out angle=59.808, in angle=117.794] 0.048,1.923) .. (0.609,1.911); \draw [white, double=black] ([out angle=73.801, in angle=-135.764] 0.501,1.134) .. (0.549,1.214); \draw [white, double=black] ([out angle=69.648, in angle=-72.215] 0.678,1.412) .. (0.680,1.509); \draw [white, double=black] ([out angle=-168.344, in angle=56.943] 0.551,1.584) .. (0.519,1.562); \draw [white, double=black] ([out angle=-64.741, in angle=134.307] 0.511,1.443) .. (0.551,1.385); \draw [white, double=black] ([out angle=-68.260, in angle=55.632] 0.680,1.187) .. (0.666,1.056); \draw [white, double=black] ([out angle=112.597, in angle=-100.557] 0.117,1.113) .. (0.088,1.389); \draw [white, double=black] ([out angle=59.025, in angle=-97.882] 0.222,1.744) .. (0.260,1.850); \draw [white, double=black] ([out angle=-62.206, in angle=87.060] 0.609,1.911) .. (0.654,1.704); \draw [white, double=black] ([out angle=-136.971, in angle=13.715] 0.576,1.536) .. (0.548,1.521); \draw [white, double=black] ([out angle=169.559, in angle=-12.157] 0.415,1.518) .. (0.312,1.539); \draw [white, double=black] ([out angle=115.296, in angle=-120.188] 0.041,1.754) .. (0.048,1.923);

==> diagrams/links-1220.tex <==
\begin{scope} \clip (0,0) rectangle (4.354, 3.000); \begin{scope}[yshift=-2.885cm]  \draw [white, double=black, line width=0.050cm]([out angle=174.755, in angle=-77.185] 1.263,0.311) .. (0.735,0.774); \draw [white, double=black, line width=0.050cm]([out angle=48.269, in angle=-132.247] 0.542,0.027) .. (1.122,0.672); \draw [white, double=black, line width=0.033cm]([out angle=136.525, in angle=-46.509] 1.482,0.799) .. (1.235,1.046); \draw [white, double=black, line width=0.033cm]([out angle=46.489, in angle=-136.541] 1.235,0.792) .. (1.482,1.039); \draw [white, double=black, line width=0.044cm]([out angle=42.085, in angle=-141.823] 1.594,1.143) .. (2.103,1.572); \draw [white, double=black, line width=0.044cm]([out angle=-21.681, in angle=102.896] 1.532,1.489) .. (1.915,1.041); \draw [white, double=black, line width=0.125cm]([out angle=36.355, in angle=-126.589] 2.503,1.876) .. (3.787,3.155); \draw [white, double=black, line width=0.125cm]([out angle=36.355, in angle=-126.589] 2.503,-1.124) .. (3.787,0.155); \draw [white, double=black, line width=0.125cm]([out angle=-36.334, in angle=126.594] 2.503,2.962) .. (3.787,1.683); \draw [white, double=black, line width=0.125cm]([out angle=-36.334, in angle=126.594] 2.503,-0.038) .. (3.787,-1.317); \draw [white, double=black, line width=0.044cm]([out angle=141.785, in angle=-42.077] 2.103,0.266) .. (1.594,0.695); \draw [white, double=black, line width=0.044cm]([out angle=21.689, in angle=-102.889] 1.532,0.349) .. (1.915,0.797); \draw [white, double=black, line width=0.050cm]([out angle=77.172, in angle=-174.751] 0.735,1.065) .. (1.263,1.528); \draw [white, double=black, line width=0.050cm]([out angle=-48.263, in angle=132.250] 0.542,1.812) .. (1.122,1.167); \draw [white, double=black] ([out angle=47.753, in angle=-133.493] 1.122,0.672) .. (1.235,0.793); \draw [white, double=black] ([out angle=43.461, in angle=-137.915] 1.482,1.039) .. (1.594,1.143); \draw [white, double=black] ([out angle=38.177, in angle=-143.645] 2.103,1.572) .. (2.503,1.876); \draw [white, double=black] ([out angle=131.737, in angle=-131.731] 0.542,1.812) .. (0.542,3.027); \draw [white, double=black] ([out angle=131.737, in angle=-131.731] 0.542,-1.188) .. (0.542,0.027); \draw [white, double=black] ([out angle=53.421, in angle=-53.406] 3.787,0.155) .. (3.787,1.684); \draw [white, double=black] ([out angle=137.923, in angle=-43.449] 1.594,0.695) .. (1.482,0.799); \draw [white, double=black] ([out angle=133.491, in angle=-47.750] 1.235,1.046) .. (1.122,1.167); \draw [white, double=black] ([out angle=143.666, in angle=-38.221] 2.503,2.962) .. (2.103,3.266); \draw [white, double=black] ([out angle=143.666, in angle=-38.221] 2.503,-0.038) .. (2.103,0.266); \draw [white, double=black] ([out angle=-158.316, in angle=-5.245] 1.532,0.350) .. (1.263,0.311); \draw [white, double=black] ([out angle=102.815, in angle=-102.809] 0.735,0.773) .. (0.735,1.066); \draw [white, double=black] ([out angle=5.249, in angle=158.325] 1.263,1.528) .. (1.532,1.489); \draw [white, double=black] ([out angle=-77.104, in angle=77.111] 1.915,1.041) .. (1.915,0.797); \end{scope} \begin{scope}[yshift=0.115cm]  \draw [white, double=black, line width=0.050cm]([out angle=174.755, in angle=-77.185] 1.263,0.311) .. (0.735,0.774); \draw [white, double=black, line width=0.050cm]([out angle=48.269, in angle=-132.247] 0.542,0.027) .. (1.122,0.672); \draw [white, double=black, line width=0.033cm]([out angle=136.525, in angle=-46.509] 1.482,0.799) .. (1.235,1.046); \draw [white, double=black, line width=0.033cm]([out angle=46.489, in angle=-136.541] 1.235,0.792) .. (1.482,1.039); \draw [white, double=black, line width=0.044cm]([out angle=42.085, in angle=-141.823] 1.594,1.143) .. (2.103,1.572); \draw [white, double=black, line width=0.044cm]([out angle=-21.681, in angle=102.896] 1.532,1.489) .. (1.915,1.041); \draw [white, double=black, line width=0.125cm]([out angle=36.355, in angle=-126.589] 2.503,1.876) .. (3.787,3.155); \draw [white, double=black, line width=0.125cm]([out angle=36.355, in angle=-126.589] 2.503,-1.124) .. (3.787,0.155); \draw [white, double=black, line width=0.125cm]([out angle=-36.334, in angle=126.594] 2.503,2.962) .. (3.787,1.683); \draw [white, double=black, line width=0.125cm]([out angle=-36.334, in angle=126.594] 2.503,-0.038) .. (3.787,-1.317); \draw [white, double=black, line width=0.044cm]([out angle=141.785, in angle=-42.077] 2.103,0.266) .. (1.594,0.695); \draw [white, double=black, line width=0.044cm]([out angle=21.689, in angle=-102.889] 1.532,0.349) .. (1.915,0.797); \draw [white, double=black, line width=0.050cm]([out angle=77.172, in angle=-174.751] 0.735,1.065) .. (1.263,1.528); \draw [white, double=black, line width=0.050cm]([out angle=-48.263, in angle=132.250] 0.542,1.812) .. (1.122,1.167); \draw [white, double=black] ([out angle=47.753, in angle=-133.493] 1.122,0.672) .. (1.235,0.793); \draw [white, double=black] ([out angle=43.461, in angle=-137.915] 1.482,1.039) .. (1.594,1.143); \draw [white, double=black] ([out angle=38.177, in angle=-143.645] 2.103,1.572) .. (2.503,1.876); \draw [white, double=black] ([out angle=131.737, in angle=-131.731] 0.542,1.812) .. (0.542,3.027); \draw [white, double=black] ([out angle=131.737, in angle=-131.731] 0.542,-1.188) .. (0.542,0.027); \draw [white, double=black] ([out angle=53.421, in angle=-53.406] 3.787,0.155) .. (3.787,1.684); \draw [white, double=black] ([out angle=137.923, in angle=-43.449] 1.594,0.695) .. (1.482,0.799); \draw [white, double=black] ([out angle=133.491, in angle=-47.750] 1.235,1.046) .. (1.122,1.167); \draw [white, double=black] ([out angle=143.666, in angle=-38.221] 2.503,2.962) .. (2.103,3.266); \draw [white, double=black] ([out angle=143.666, in angle=-38.221] 2.503,-0.038) .. (2.103,0.266); \draw [white, double=black] ([out angle=-158.316, in angle=-5.245] 1.532,0.350) .. (1.263,0.311); \draw [white, double=black] ([out angle=102.815, in angle=-102.809] 0.735,0.773) .. (0.735,1.066); \draw [white, double=black] ([out angle=5.249, in angle=158.325] 1.263,1.528) .. (1.532,1.489); \draw [white, double=black] ([out angle=-77.104, in angle=77.111] 1.915,1.041) .. (1.915,0.797); \end{scope} \end{scope}

==> diagrams/links-1221.tex <==
\begin{scope} \clip (0,0) rectangle (4.355, 3.000); \begin{scope}[yshift=-1.379cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.668, in angle=-53.401] 1.852,0.371) .. (0.568,1.649); \draw [white, double=black, line width=0.125cm]([out angle=53.414, in angle=-143.645] 0.568,0.178) .. (1.852,1.456); \draw [white, double=black, line width=0.044cm]([out angle=158.308, in angle=-77.102] 2.823,1.844) .. (2.439,2.291); \draw [white, double=black, line width=0.044cm]([out angle=38.235, in angle=-137.918] 2.252,1.761) .. (2.761,2.190); \draw [white, double=black, line width=0.033cm]([out angle=43.488, in angle=-133.504] 2.872,2.293) .. (3.119,2.540); \draw [white, double=black, line width=0.033cm]([out angle=-43.468, in angle=133.501] 2.872,2.534) .. (3.119,2.287); \draw [white, double=black, line width=0.050cm]([out angle=-5.256, in angle=102.822] 3.092,3.022) .. (3.620,2.560); \draw [white, double=black, line width=0.050cm]([out angle=-5.256, in angle=102.822] 3.092,0.022) .. (3.620,-0.440); \draw [white, double=black, line width=0.050cm]([out angle=-131.742, in angle=47.742] 3.812,3.306) .. (3.232,2.662); \draw [white, double=black, line width=0.050cm]([out angle=-131.742, in angle=47.742] 3.812,0.306) .. (3.232,-0.338); \draw [white, double=black, line width=0.050cm]([out angle=131.744, in angle=-47.735] 3.812,1.521) .. (3.232,2.165); \draw [white, double=black, line width=0.050cm]([out angle=5.263, in angle=-102.815] 3.092,1.805) .. (3.620,2.267); \draw [white, double=black, line width=0.044cm]([out angle=137.915, in angle=-38.229] 2.761,2.636) .. (2.252,3.066); \draw [white, double=black, line width=0.044cm]([out angle=137.915, in angle=-38.229] 2.761,-0.364) .. (2.252,0.066); \draw [white, double=black, line width=0.044cm]([out angle=77.099, in angle=-158.316] 2.439,2.535) .. (2.823,2.983); \draw [white, double=black, line width=0.044cm]([out angle=77.099, in angle=-158.316] 2.439,-0.465) .. (2.823,-0.017); \draw [white, double=black] ([out angle=36.347, in angle=-141.765] 1.852,1.456) .. (2.252,1.761); \draw [white, double=black] ([out angle=42.082, in angle=-136.512] 2.760,2.190) .. (2.872,2.293); \draw [white, double=black] ([out angle=46.496, in angle=-132.258] 3.119,2.540) .. (3.232,2.662); \draw [white, double=black] ([out angle=126.599, in angle=-126.576] 0.568,1.649) .. (0.567,3.178); \draw [white, double=black] ([out angle=126.599, in angle=-126.576] 0.568,-1.351) .. (0.567,0.178); \draw [white, double=black] ([out angle=48.275, in angle=-48.256] 3.813,0.306) .. (3.812,1.521); \draw [white, double=black] ([out angle=141.771, in angle=-36.341] 2.252,0.066) .. (1.852,0.370); \draw [white, double=black] ([out angle=132.265, in angle=-46.499] 3.232,2.165) .. (3.119,2.287); \draw [white, double=black] ([out angle=136.532, in angle=-42.091] 2.872,2.534) .. (2.760,2.637); \draw [white, double=black] ([out angle=-174.737, in angle=-21.692] 3.092,1.805) .. (2.823,1.844); \draw [white, double=black] ([out angle=102.903, in angle=-102.884] 2.439,2.292) .. (2.439,2.536); \draw [white, double=black] ([out angle=21.673, in angle=174.744] 2.823,2.983) .. (3.092,3.022); \draw [white, double=black] ([out angle=21.673, in angle=174.744] 2.823,-0.017) .. (3.092,0.022); \draw [white, double=black] ([out angle=-77.178, in angle=77.185] 3.620,2.560) .. (3.620,2.267); \end{scope} \begin{scope}[yshift=1.621cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.668, in angle=-53.401] 1.852,0.371) .. (0.568,1.649); \draw [white, double=black, line width=0.125cm]([out angle=53.414, in angle=-143.645] 0.568,0.178) .. (1.852,1.456); \draw [white, double=black, line width=0.044cm]([out angle=158.308, in angle=-77.102] 2.823,1.844) .. (2.439,2.291); \draw [white, double=black, line width=0.044cm]([out angle=38.235, in angle=-137.918] 2.252,1.761) .. (2.761,2.190); \draw [white, double=black, line width=0.033cm]([out angle=43.488, in angle=-133.504] 2.872,2.293) .. (3.119,2.540); \draw [white, double=black, line width=0.033cm]([out angle=-43.468, in angle=133.501] 2.872,2.534) .. (3.119,2.287); \draw [white, double=black, line width=0.050cm]([out angle=-5.256, in angle=102.822] 3.092,3.022) .. (3.620,2.560); \draw [white, double=black, line width=0.050cm]([out angle=-5.256, in angle=102.822] 3.092,0.022) .. (3.620,-0.440); \draw [white, double=black, line width=0.050cm]([out angle=-131.742, in angle=47.742] 3.812,3.306) .. (3.232,2.662); \draw [white, double=black, line width=0.050cm]([out angle=-131.742, in angle=47.742] 3.812,0.306) .. (3.232,-0.338); \draw [white, double=black, line width=0.050cm]([out angle=131.744, in angle=-47.735] 3.812,1.521) .. (3.232,2.165); \draw [white, double=black, line width=0.050cm]([out angle=5.263, in angle=-102.815] 3.092,1.805) .. (3.620,2.267); \draw [white, double=black, line width=0.044cm]([out angle=137.915, in angle=-38.229] 2.761,2.636) .. (2.252,3.066); \draw [white, double=black, line width=0.044cm]([out angle=137.915, in angle=-38.229] 2.761,-0.364) .. (2.252,0.066); \draw [white, double=black, line width=0.044cm]([out angle=77.099, in angle=-158.316] 2.439,2.535) .. (2.823,2.983); \draw [white, double=black, line width=0.044cm]([out angle=77.099, in angle=-158.316] 2.439,-0.465) .. (2.823,-0.017); \draw [white, double=black] ([out angle=36.347, in angle=-141.765] 1.852,1.456) .. (2.252,1.761); \draw [white, double=black] ([out angle=42.082, in angle=-136.512] 2.760,2.190) .. (2.872,2.293); \draw [white, double=black] ([out angle=46.496, in angle=-132.258] 3.119,2.540) .. (3.232,2.662); \draw [white, double=black] ([out angle=126.599, in angle=-126.576] 0.568,1.649) .. (0.567,3.178); \draw [white, double=black] ([out angle=126.599, in angle=-126.576] 0.568,-1.351) .. (0.567,0.178); \draw [white, double=black] ([out angle=48.275, in angle=-48.256] 3.813,0.306) .. (3.812,1.521); \draw [white, double=black] ([out angle=141.771, in angle=-36.341] 2.252,0.066) .. (1.852,0.370); \draw [white, double=black] ([out angle=132.265, in angle=-46.499] 3.232,2.165) .. (3.119,2.287); \draw [white, double=black] ([out angle=136.532, in angle=-42.091] 2.872,2.534) .. (2.760,2.637); \draw [white, double=black] ([out angle=-174.737, in angle=-21.692] 3.092,1.805) .. (2.823,1.844); \draw [white, double=black] ([out angle=102.903, in angle=-102.884] 2.439,2.292) .. (2.439,2.536); \draw [white, double=black] ([out angle=21.673, in angle=174.744] 2.823,2.983) .. (3.092,3.022); \draw [white, double=black] ([out angle=21.673, in angle=174.744] 2.823,-0.017) .. (3.092,0.022); \draw [white, double=black] ([out angle=-77.178, in angle=77.185] 3.620,2.560) .. (3.620,2.267); \end{scope} \end{scope}

==> diagrams/links-1222.tex <==
\begin{scope} \clip (0,0) rectangle (3.355, 3.000); \begin{scope}[yshift=-2.289cm]  \draw [white, double=black, line width=0.081cm]([out angle=145.546, in angle=-74.652] 1.463,0.221) .. (0.866,1.059); \draw [white, double=black, line width=0.081cm]([out angle=40.747, in angle=-142.056] 0.596,0.174) .. (1.443,0.868); \draw [white, double=black, line width=0.025cm]([out angle=41.007, in angle=-167.918] 1.663,1.049) .. (2.070,1.252); \draw [white, double=black, line width=0.025cm]([out angle=-66.652, in angle=143.900] 1.747,1.418) .. (2.030,1.065); \draw [white, double=black, line width=0.027cm]([out angle=3.561, in angle=-134.511] 2.163,1.027) .. (2.810,1.322); \draw [white, double=black, line width=0.027cm]([out angle=-28.571, in angle=85.575] 2.208,1.233) .. (2.513,0.670); \draw [white, double=black, line width=0.094cm]([out angle=-104.864, in angle=47.431] 2.446,3.275) .. (1.911,2.297); \draw [white, double=black, line width=0.094cm]([out angle=-104.864, in angle=47.431] 2.446,0.275) .. (1.911,-0.703); \draw [white, double=black, line width=0.094cm]([out angle=141.390, in angle=-30.028] 2.747,2.362) .. (1.802,3.007); \draw [white, double=black, line width=0.094cm]([out angle=141.390, in angle=-30.028] 2.747,-0.638) .. (1.802,0.007); \draw [white, double=black, line width=0.027cm]([out angle=168.587, in angle=-46.812] 1.171,1.734) .. (0.539,2.086); \draw [white, double=black, line width=0.027cm]([out angle=91.836, in angle=-158.650] 0.811,1.429) .. (1.152,1.947); \draw [white, double=black, line width=0.025cm]([out angle=-21.289, in angle=117.063] 1.300,1.947) .. (1.645,1.635); \draw [white, double=black, line width=0.025cm]([out angle=-129.942, in angle=25.295] 1.692,2.048) .. (1.307,1.750); \draw [white, double=black] ([out angle=37.944, in angle=-138.943] 1.443,0.868) .. (1.663,1.049); \draw [white, double=black] ([out angle=12.129, in angle=151.429] 2.069,1.253) .. (2.208,1.233); \draw [white, double=black] ([out angle=-94.425, in angle=75.136] 2.513,0.670) .. (2.446,0.275); \draw [white, double=black] ([out angle=133.188, in angle=-139.253] 0.539,2.086) .. (0.596,3.174); \draw [white, double=black] ([out angle=133.188, in angle=-139.253] 0.539,-0.914) .. (0.596,0.174); \draw [white, double=black] ([out angle=-132.569, in angle=50.058] 1.911,2.297) .. (1.692,2.048); \draw [white, double=black] ([out angle=149.972, in angle=-34.451] 1.802,3.007) .. (1.463,3.221); \draw [white, double=black] ([out angle=149.972, in angle=-34.451] 1.802,0.007) .. (1.463,0.221); \draw [white, double=black] ([out angle=105.348, in angle=-88.168] 0.866,1.059) .. (0.810,1.429); \draw [white, double=black] ([out angle=21.350, in angle=158.686] 1.152,1.947) .. (1.300,1.947); \draw [white, double=black] ([out angle=-62.937, in angle=113.348] 1.645,1.635) .. (1.747,1.418); \draw [white, double=black] ([out angle=-36.017, in angle=-176.439] 2.030,1.065) .. (2.163,1.027); \draw [white, double=black] ([out angle=45.509, in angle=-38.610] 2.810,1.322) .. (2.747,2.362); \draw [white, double=black] ([out angle=-154.720, in angle=-11.413] 1.307,1.750) .. (1.171,1.734); \end{scope} \begin{scope}[yshift=0.711cm]  \draw [white, double=black, line width=0.081cm]([out angle=145.546, in angle=-74.652] 1.463,0.221) .. (0.866,1.059); \draw [white, double=black, line width=0.081cm]([out angle=40.747, in angle=-142.056] 0.596,0.174) .. (1.443,0.868); \draw [white, double=black, line width=0.025cm]([out angle=41.007, in angle=-167.918] 1.663,1.049) .. (2.070,1.252); \draw [white, double=black, line width=0.025cm]([out angle=-66.652, in angle=143.900] 1.747,1.418) .. (2.030,1.065); \draw [white, double=black, line width=0.027cm]([out angle=3.561, in angle=-134.511] 2.163,1.027) .. (2.810,1.322); \draw [white, double=black, line width=0.027cm]([out angle=-28.571, in angle=85.575] 2.208,1.233) .. (2.513,0.670); \draw [white, double=black, line width=0.094cm]([out angle=-104.864, in angle=47.431] 2.446,3.275) .. (1.911,2.297); \draw [white, double=black, line width=0.094cm]([out angle=-104.864, in angle=47.431] 2.446,0.275) .. (1.911,-0.703); \draw [white, double=black, line width=0.094cm]([out angle=141.390, in angle=-30.028] 2.747,2.362) .. (1.802,3.007); \draw [white, double=black, line width=0.094cm]([out angle=141.390, in angle=-30.028] 2.747,-0.638) .. (1.802,0.007); \draw [white, double=black, line width=0.027cm]([out angle=168.587, in angle=-46.812] 1.171,1.734) .. (0.539,2.086); \draw [white, double=black, line width=0.027cm]([out angle=91.836, in angle=-158.650] 0.811,1.429) .. (1.152,1.947); \draw [white, double=black, line width=0.025cm]([out angle=-21.289, in angle=117.063] 1.300,1.947) .. (1.645,1.635); \draw [white, double=black, line width=0.025cm]([out angle=-129.942, in angle=25.295] 1.692,2.048) .. (1.307,1.750); \draw [white, double=black] ([out angle=37.944, in angle=-138.943] 1.443,0.868) .. (1.663,1.049); \draw [white, double=black] ([out angle=12.129, in angle=151.429] 2.069,1.253) .. (2.208,1.233); \draw [white, double=black] ([out angle=-94.425, in angle=75.136] 2.513,0.670) .. (2.446,0.275); \draw [white, double=black] ([out angle=133.188, in angle=-139.253] 0.539,2.086) .. (0.596,3.174); \draw [white, double=black] ([out angle=133.188, in angle=-139.253] 0.539,-0.914) .. (0.596,0.174); \draw [white, double=black] ([out angle=-132.569, in angle=50.058] 1.911,2.297) .. (1.692,2.048); \draw [white, double=black] ([out angle=149.972, in angle=-34.451] 1.802,3.007) .. (1.463,3.221); \draw [white, double=black] ([out angle=149.972, in angle=-34.451] 1.802,0.007) .. (1.463,0.221); \draw [white, double=black] ([out angle=105.348, in angle=-88.168] 0.866,1.059) .. (0.810,1.429); \draw [white, double=black] ([out angle=21.350, in angle=158.686] 1.152,1.947) .. (1.300,1.947); \draw [white, double=black] ([out angle=-62.937, in angle=113.348] 1.645,1.635) .. (1.747,1.418); \draw [white, double=black] ([out angle=-36.017, in angle=-176.439] 2.030,1.065) .. (2.163,1.027); \draw [white, double=black] ([out angle=45.509, in angle=-38.610] 2.810,1.322) .. (2.747,2.362); \draw [white, double=black] ([out angle=-154.720, in angle=-11.413] 1.307,1.750) .. (1.171,1.734); \end{scope} \end{scope}

==> diagrams/links-1223.tex <==
\begin{scope} \clip (0,0) rectangle (3.355, 3.000); \begin{scope}[yshift=-2.288cm]  \draw [white, double=black, line width=0.081cm]([out angle=145.543, in angle=-74.656] 1.463,0.221) .. (0.866,1.059); \draw [white, double=black, line width=0.081cm]([out angle=40.747, in angle=-142.067] 0.596,0.174) .. (1.443,0.868); \draw [white, double=black, line width=0.025cm]([out angle=41.037, in angle=-167.899] 1.664,1.049) .. (2.070,1.252); \draw [white, double=black, line width=0.025cm]([out angle=-66.632, in angle=143.929] 1.748,1.418) .. (2.030,1.065); \draw [white, double=black, line width=0.027cm]([out angle=3.580, in angle=-134.505] 2.163,1.026) .. (2.810,1.322); \draw [white, double=black, line width=0.027cm]([out angle=-28.553, in angle=85.575] 2.208,1.232) .. (2.514,0.670); \draw [white, double=black, line width=0.094cm]([out angle=-104.866, in angle=47.444] 2.446,3.275) .. (1.911,2.297); \draw [white, double=black, line width=0.094cm]([out angle=-104.866, in angle=47.444] 2.446,0.275) .. (1.911,-0.703); \draw [white, double=black, line width=0.094cm]([out angle=141.390, in angle=-30.028] 2.748,2.362) .. (1.802,3.007); \draw [white, double=black, line width=0.094cm]([out angle=141.390, in angle=-30.028] 2.748,-0.638) .. (1.802,0.007); \draw [white, double=black, line width=0.027cm]([out angle=168.556, in angle=-46.820] 1.171,1.733) .. (0.539,2.086); \draw [white, double=black, line width=0.027cm]([out angle=91.810, in angle=-158.678] 0.811,1.429) .. (1.153,1.947); \draw [white, double=black, line width=0.025cm]([out angle=-21.294, in angle=117.079] 1.300,1.947) .. (1.645,1.635); \draw [white, double=black, line width=0.025cm]([out angle=-129.995, in angle=25.295] 1.692,2.048) .. (1.306,1.750); \draw [white, double=black] ([out angle=37.933, in angle=-138.960] 1.443,0.868) .. (1.663,1.049); \draw [white, double=black] ([out angle=12.070, in angle=151.447] 2.070,1.252) .. (2.208,1.232); \draw [white, double=black] ([out angle=-94.425, in angle=75.134] 2.514,0.670) .. (2.446,0.275); \draw [white, double=black] ([out angle=133.180, in angle=-139.253] 0.539,2.086) .. (0.596,3.174); \draw [white, double=black] ([out angle=133.180, in angle=-139.253] 0.539,-0.914) .. (0.596,0.174); \draw [white, double=black] ([out angle=-132.556, in angle=50.005] 1.911,2.297) .. (1.692,2.048); \draw [white, double=black] ([out angle=149.972, in angle=-34.461] 1.802,3.007) .. (1.463,3.221); \draw [white, double=black] ([out angle=149.972, in angle=-34.461] 1.802,0.007) .. (1.463,0.221); \draw [white, double=black] ([out angle=105.344, in angle=-88.166] 0.867,1.059) .. (0.811,1.430); \draw [white, double=black] ([out angle=21.322, in angle=158.742] 1.153,1.947) .. (1.300,1.947); \draw [white, double=black] ([out angle=-62.921, in angle=113.368] 1.645,1.635) .. (1.748,1.418); \draw [white, double=black] ([out angle=-36.091, in angle=-176.420] 2.030,1.065) .. (2.163,1.026); \draw [white, double=black] ([out angle=45.513, in angle=-38.610] 2.810,1.322) .. (2.748,2.362); \draw [white, double=black] ([out angle=-154.676, in angle=-11.444] 1.307,1.750) .. (1.171,1.733); \end{scope} \begin{scope}[yshift=0.712cm]  \draw [white, double=black, line width=0.081cm]([out angle=145.543, in angle=-74.656] 1.463,0.221) .. (0.866,1.059); \draw [white, double=black, line width=0.081cm]([out angle=40.747, in angle=-142.067] 0.596,0.174) .. (1.443,0.868); \draw [white, double=black, line width=0.025cm]([out angle=41.037, in angle=-167.899] 1.664,1.049) .. (2.070,1.252); \draw [white, double=black, line width=0.025cm]([out angle=-66.632, in angle=143.929] 1.748,1.418) .. (2.030,1.065); \draw [white, double=black, line width=0.027cm]([out angle=3.580, in angle=-134.505] 2.163,1.026) .. (2.810,1.322); \draw [white, double=black, line width=0.027cm]([out angle=-28.553, in angle=85.575] 2.208,1.232) .. (2.514,0.670); \draw [white, double=black, line width=0.094cm]([out angle=-104.866, in angle=47.444] 2.446,3.275) .. (1.911,2.297); \draw [white, double=black, line width=0.094cm]([out angle=-104.866, in angle=47.444] 2.446,0.275) .. (1.911,-0.703); \draw [white, double=black, line width=0.094cm]([out angle=141.390, in angle=-30.028] 2.748,2.362) .. (1.802,3.007); \draw [white, double=black, line width=0.094cm]([out angle=141.390, in angle=-30.028] 2.748,-0.638) .. (1.802,0.007); \draw [white, double=black, line width=0.027cm]([out angle=168.556, in angle=-46.820] 1.171,1.733) .. (0.539,2.086); \draw [white, double=black, line width=0.027cm]([out angle=91.810, in angle=-158.678] 0.811,1.429) .. (1.153,1.947); \draw [white, double=black, line width=0.025cm]([out angle=-21.294, in angle=117.079] 1.300,1.947) .. (1.645,1.635); \draw [white, double=black, line width=0.025cm]([out angle=-129.995, in angle=25.295] 1.692,2.048) .. (1.306,1.750); \draw [white, double=black] ([out angle=37.933, in angle=-138.960] 1.443,0.868) .. (1.663,1.049); \draw [white, double=black] ([out angle=12.070, in angle=151.447] 2.070,1.252) .. (2.208,1.232); \draw [white, double=black] ([out angle=-94.425, in angle=75.134] 2.514,0.670) .. (2.446,0.275); \draw [white, double=black] ([out angle=133.180, in angle=-139.253] 0.539,2.086) .. (0.596,3.174); \draw [white, double=black] ([out angle=133.180, in angle=-139.253] 0.539,-0.914) .. (0.596,0.174); \draw [white, double=black] ([out angle=-132.556, in angle=50.005] 1.911,2.297) .. (1.692,2.048); \draw [white, double=black] ([out angle=149.972, in angle=-34.461] 1.802,3.007) .. (1.463,3.221); \draw [white, double=black] ([out angle=149.972, in angle=-34.461] 1.802,0.007) .. (1.463,0.221); \draw [white, double=black] ([out angle=105.344, in angle=-88.166] 0.867,1.059) .. (0.811,1.430); \draw [white, double=black] ([out angle=21.322, in angle=158.742] 1.153,1.947) .. (1.300,1.947); \draw [white, double=black] ([out angle=-62.921, in angle=113.368] 1.645,1.635) .. (1.748,1.418); \draw [white, double=black] ([out angle=-36.091, in angle=-176.420] 2.030,1.065) .. (2.163,1.026); \draw [white, double=black] ([out angle=45.513, in angle=-38.610] 2.810,1.322) .. (2.748,2.362); \draw [white, double=black] ([out angle=-154.676, in angle=-11.444] 1.307,1.750) .. (1.171,1.733); \end{scope} \end{scope}

==> diagrams/links-1224.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.410, 3.000); \begin{scope}[yshift=-2.307cm]  \draw [white, double=black, line width=0.066cm]([out angle=103.792, in angle=-83.851] 1.223,2.477) .. (1.029,3.585); \draw [white, double=black, line width=0.066cm]([out angle=103.792, in angle=-83.851] 1.223,-0.523) .. (1.029,0.585); \draw [white, double=black, line width=0.066cm]([out angle=33.382, in angle=-163.627] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.066cm]([out angle=33.382, in angle=-163.627] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.066cm]([out angle=125.318, in angle=-29.468] 3.356,0.089) .. (2.081,1.240); \draw [white, double=black, line width=0.066cm]([out angle=29.470, in angle=-125.317] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.066cm]([out angle=163.625, in angle=-33.381] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.066cm]([out angle=83.850, in angle=-103.792] 1.029,1.029) .. (1.223,2.137); \draw [white, double=black] ([out angle=16.370, in angle=-150.530] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=146.619, in angle=-146.618] 0.618,1.900) .. (0.618,2.715); \draw [white, double=black] ([out angle=146.619, in angle=-146.618] 0.618,-1.100) .. (0.618,-0.285); \draw [white, double=black] ([out angle=54.684, in angle=-54.682] 3.356,1.525) .. (3.355,3.089); \draw [white, double=black] ([out angle=54.684, in angle=-54.682] 3.356,-1.475) .. (3.355,0.089); \draw [white, double=black] ([out angle=76.211, in angle=-76.210] 1.223,2.137) .. (1.223,2.477); \draw [white, double=black] ([out angle=150.532, in angle=-16.374] 2.081,1.240) .. (1.630,1.431); \draw [white, double=black, line width=0.000cm]([out angle=68.228, in angle=126.302] 1.006,0.838) .. (1.037,0.851); \draw [white, double=black, line width=0.000cm]([out angle=263.853, in angle=108.125] 1.029,1.029) .. (1.027,0.836); \draw [white, double=black, line width=0.000cm]([out angle=315.633, in angle=108.867] 1.030,0.823) .. (1.038,0.786); \draw [white, double=black, line width=0.000cm]([out angle=251.137, in angle=44.369] 1.038,0.828) .. (1.030,0.792); \draw [white, double=black, line width=0.000cm]([out angle=251.879, in angle=96.149] 1.027,0.778) .. (1.029,0.585); \draw [white, double=black, line width=0.000cm]([out angle=233.702, in angle=291.775] 1.037,0.763) .. (1.006,0.776); \draw [white, double=black] ([out angle=288.125, in angle=135.631] 1.027,0.836) .. (1.030,0.823); \draw [white, double=black] ([out angle=288.867, in angle=53.703] 1.038,0.786) .. (1.037,0.763); \draw [white, double=black] ([out angle=111.775, in angle=248.228] 1.006,0.776) .. (1.006,0.838); \draw [white, double=black] ([out angle=306.300, in angle=71.137] 1.037,0.851) .. (1.038,0.828); \draw [white, double=black] ([out angle=224.364, in angle=71.879] 1.030,0.792) .. (1.027,0.778); \end{scope} \begin{scope}[yshift=0.693cm]  \draw [white, double=black, line width=0.066cm]([out angle=103.792, in angle=-83.851] 1.223,2.477) .. (1.029,3.585); \draw [white, double=black, line width=0.066cm]([out angle=103.792, in angle=-83.851] 1.223,-0.523) .. (1.029,0.585); \draw [white, double=black, line width=0.066cm]([out angle=33.382, in angle=-163.627] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.066cm]([out angle=33.382, in angle=-163.627] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.066cm]([out angle=125.318, in angle=-29.468] 3.356,0.089) .. (2.081,1.240); \draw [white, double=black, line width=0.066cm]([out angle=29.470, in angle=-125.317] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.066cm]([out angle=163.625, in angle=-33.381] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.066cm]([out angle=83.850, in angle=-103.792] 1.029,1.029) .. (1.223,2.137); \draw [white, double=black] ([out angle=16.370, in angle=-150.530] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=146.619, in angle=-146.618] 0.618,1.900) .. (0.618,2.715); \draw [white, double=black] ([out angle=146.619, in angle=-146.618] 0.618,-1.100) .. (0.618,-0.285); \draw [white, double=black] ([out angle=54.684, in angle=-54.682] 3.356,1.525) .. (3.355,3.089); \draw [white, double=black] ([out angle=54.684, in angle=-54.682] 3.356,-1.475) .. (3.355,0.089); \draw [white, double=black] ([out angle=76.211, in angle=-76.210] 1.223,2.137) .. (1.223,2.477); \draw [white, double=black] ([out angle=150.532, in angle=-16.374] 2.081,1.240) .. (1.630,1.431); \draw [white, double=black, line width=0.000cm]([out angle=68.228, in angle=126.302] 1.006,0.838) .. (1.037,0.851); \draw [white, double=black, line width=0.000cm]([out angle=263.853, in angle=108.125] 1.029,1.029) .. (1.027,0.836); \draw [white, double=black, line width=0.000cm]([out angle=315.633, in angle=108.867] 1.030,0.823) .. (1.038,0.786); \draw [white, double=black, line width=0.000cm]([out angle=251.137, in angle=44.369] 1.038,0.828) .. (1.030,0.792); \draw [white, double=black, line width=0.000cm]([out angle=251.879, in angle=96.149] 1.027,0.778) .. (1.029,0.585); \draw [white, double=black, line width=0.000cm]([out angle=233.702, in angle=291.775] 1.037,0.763) .. (1.006,0.776); \draw [white, double=black] ([out angle=288.125, in angle=135.631] 1.027,0.836) .. (1.030,0.823); \draw [white, double=black] ([out angle=288.867, in angle=53.703] 1.038,0.786) .. (1.037,0.763); \draw [white, double=black] ([out angle=111.775, in angle=248.228] 1.006,0.776) .. (1.006,0.838); \draw [white, double=black] ([out angle=306.300, in angle=71.137] 1.037,0.851) .. (1.038,0.828); \draw [white, double=black] ([out angle=224.364, in angle=71.879] 1.030,0.792) .. (1.027,0.778); \end{scope} \end{scope}

==> diagrams/links-1225.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.410, 3.000); \begin{scope}[yshift=-2.307cm]  \draw [white, double=black, line width=0.066cm]([out angle=103.789, in angle=-83.852] 1.223,2.477) .. (1.029,3.585); \draw [white, double=black, line width=0.066cm]([out angle=103.789, in angle=-83.852] 1.223,-0.523) .. (1.029,0.585); \draw [white, double=black, line width=0.066cm]([out angle=33.381, in angle=-163.626] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.066cm]([out angle=33.381, in angle=-163.626] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.066cm]([out angle=125.317, in angle=-29.469] 3.355,0.089) .. (2.081,1.240); \draw [white, double=black, line width=0.066cm]([out angle=29.468, in angle=-125.317] 2.081,0.374) .. (3.355,1.525); \draw [white, double=black, line width=0.066cm]([out angle=163.627, in angle=-33.381] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.066cm]([out angle=83.852, in angle=-103.789] 1.029,1.029) .. (1.223,2.137); \draw [white, double=black] ([out angle=16.376, in angle=-150.532] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=146.619, in angle=-146.619] 0.618,1.900) .. (0.618,2.715); \draw [white, double=black] ([out angle=146.619, in angle=-146.619] 0.618,-1.100) .. (0.618,-0.285); \draw [white, double=black] ([out angle=54.682, in angle=-54.683] 3.355,1.525) .. (3.355,3.089); \draw [white, double=black] ([out angle=54.682, in angle=-54.683] 3.355,-1.475) .. (3.355,0.089); \draw [white, double=black] ([out angle=76.210, in angle=-76.210] 1.223,2.137) .. (1.223,2.477); \draw [white, double=black] ([out angle=150.531, in angle=-16.374] 2.081,1.240) .. (1.630,1.431); \draw [white, double=black, line width=0.000cm]([out angle=110.084, in angle=51.237] 1.028,0.838) .. (0.998,0.852); \draw [white, double=black, line width=0.000cm]([out angle=70.253, in angle=263.851] 1.007,0.837) .. (1.029,1.029); \draw [white, double=black, line width=0.000cm]([out angle=223.499, in angle=72.325] 1.004,0.823) .. (0.996,0.785); \draw [white, double=black, line width=0.000cm]([out angle=136.500, in angle=287.676] 1.004,0.791) .. (0.996,0.829); \draw [white, double=black, line width=0.000cm]([out angle=289.748, in angle=96.148] 1.007,0.778) .. (1.029,0.585); \draw [white, double=black, line width=0.000cm]([out angle=249.918, in angle=308.764] 1.028,0.777) .. (0.998,0.762); \draw [white, double=black] ([out angle=250.253, in angle=43.499] 1.007,0.837) .. (1.004,0.823); \draw [white, double=black] ([out angle=252.325, in angle=128.764] 0.996,0.785) .. (0.998,0.762); \draw [white, double=black] ([out angle=69.920, in angle=290.082] 1.028,0.777) .. (1.028,0.838); \draw [white, double=black] ([out angle=231.237, in angle=107.676] 0.998,0.852) .. (0.996,0.829); \draw [white, double=black] ([out angle=316.500, in angle=109.748] 1.004,0.791) .. (1.007,0.778); \end{scope} \begin{scope}[yshift=0.693cm]  \draw [white, double=black, line width=0.066cm]([out angle=103.789, in angle=-83.852] 1.223,2.477) .. (1.029,3.585); \draw [white, double=black, line width=0.066cm]([out angle=103.789, in angle=-83.852] 1.223,-0.523) .. (1.029,0.585); \draw [white, double=black, line width=0.066cm]([out angle=33.381, in angle=-163.626] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.066cm]([out angle=33.381, in angle=-163.626] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.066cm]([out angle=125.317, in angle=-29.469] 3.355,0.089) .. (2.081,1.240); \draw [white, double=black, line width=0.066cm]([out angle=29.468, in angle=-125.317] 2.081,0.374) .. (3.355,1.525); \draw [white, double=black, line width=0.066cm]([out angle=163.627, in angle=-33.381] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.066cm]([out angle=83.852, in angle=-103.789] 1.029,1.029) .. (1.223,2.137); \draw [white, double=black] ([out angle=16.376, in angle=-150.532] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=146.619, in angle=-146.619] 0.618,1.900) .. (0.618,2.715); \draw [white, double=black] ([out angle=146.619, in angle=-146.619] 0.618,-1.100) .. (0.618,-0.285); \draw [white, double=black] ([out angle=54.682, in angle=-54.683] 3.355,1.525) .. (3.355,3.089); \draw [white, double=black] ([out angle=54.682, in angle=-54.683] 3.355,-1.475) .. (3.355,0.089); \draw [white, double=black] ([out angle=76.210, in angle=-76.210] 1.223,2.137) .. (1.223,2.477); \draw [white, double=black] ([out angle=150.531, in angle=-16.374] 2.081,1.240) .. (1.630,1.431); \draw [white, double=black, line width=0.000cm]([out angle=110.084, in angle=51.237] 1.028,0.838) .. (0.998,0.852); \draw [white, double=black, line width=0.000cm]([out angle=70.253, in angle=263.851] 1.007,0.837) .. (1.029,1.029); \draw [white, double=black, line width=0.000cm]([out angle=223.499, in angle=72.325] 1.004,0.823) .. (0.996,0.785); \draw [white, double=black, line width=0.000cm]([out angle=136.500, in angle=287.676] 1.004,0.791) .. (0.996,0.829); \draw [white, double=black, line width=0.000cm]([out angle=289.748, in angle=96.148] 1.007,0.778) .. (1.029,0.585); \draw [white, double=black, line width=0.000cm]([out angle=249.918, in angle=308.764] 1.028,0.777) .. (0.998,0.762); \draw [white, double=black] ([out angle=250.253, in angle=43.499] 1.007,0.837) .. (1.004,0.823); \draw [white, double=black] ([out angle=252.325, in angle=128.764] 0.996,0.785) .. (0.998,0.762); \draw [white, double=black] ([out angle=69.920, in angle=290.082] 1.028,0.777) .. (1.028,0.838); \draw [white, double=black] ([out angle=231.237, in angle=107.676] 0.998,0.852) .. (0.996,0.829); \draw [white, double=black] ([out angle=316.500, in angle=109.748] 1.004,0.791) .. (1.007,0.778); \end{scope} \end{scope}

==> diagrams/links-1226.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.410, 3.000); \begin{scope}[yshift=-2.307cm]  \draw [white, double=black, line width=0.066cm]([out angle=103.792, in angle=-83.851] 1.223,2.477) .. (1.029,3.585); \draw [white, double=black, line width=0.066cm]([out angle=103.792, in angle=-83.851] 1.223,-0.523) .. (1.029,0.585); \draw [white, double=black, line width=0.066cm]([out angle=33.382, in angle=-163.626] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.066cm]([out angle=33.382, in angle=-163.626] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.066cm]([out angle=29.470, in angle=-125.317] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.066cm]([out angle=-29.469, in angle=125.318] 2.081,1.240) .. (3.356,0.089); \draw [white, double=black, line width=0.066cm]([out angle=163.626, in angle=-33.381] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.066cm]([out angle=83.851, in angle=-103.791] 1.029,1.029) .. (1.223,2.137); \draw [white, double=black] ([out angle=16.372, in angle=-150.530] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=146.619, in angle=-146.618] 0.618,1.900) .. (0.618,2.715); \draw [white, double=black] ([out angle=146.619, in angle=-146.618] 0.618,-1.100) .. (0.618,-0.285); \draw [white, double=black] ([out angle=54.684, in angle=-54.682] 3.356,1.525) .. (3.356,3.089); \draw [white, double=black] ([out angle=54.684, in angle=-54.682] 3.356,-1.475) .. (3.356,0.089); \draw [white, double=black] ([out angle=76.211, in angle=-76.210] 1.223,2.137) .. (1.223,2.477); \draw [white, double=black] ([out angle=150.531, in angle=-16.374] 2.081,1.240) .. (1.630,1.431); \draw [white, double=black, line width=0.000cm]([out angle=68.228, in angle=126.302] 1.006,0.838) .. (1.037,0.851); \draw [white, double=black, line width=0.000cm]([out angle=263.853, in angle=108.125] 1.029,1.029) .. (1.027,0.836); \draw [white, double=black, line width=0.000cm]([out angle=315.633, in angle=108.867] 1.030,0.823) .. (1.038,0.786); \draw [white, double=black, line width=0.000cm]([out angle=251.137, in angle=44.369] 1.038,0.828) .. (1.030,0.792); \draw [white, double=black, line width=0.000cm]([out angle=251.879, in angle=96.148] 1.027,0.778) .. (1.029,0.585); \draw [white, double=black, line width=0.000cm]([out angle=233.702, in angle=291.775] 1.037,0.763) .. (1.006,0.776); \draw [white, double=black] ([out angle=288.125, in angle=135.631] 1.027,0.836) .. (1.030,0.823); \draw [white, double=black] ([out angle=288.867, in angle=53.703] 1.038,0.786) .. (1.037,0.763); \draw [white, double=black] ([out angle=111.775, in angle=248.228] 1.006,0.776) .. (1.006,0.838); \draw [white, double=black] ([out angle=306.300, in angle=71.137] 1.037,0.851) .. (1.038,0.828); \draw [white, double=black] ([out angle=224.364, in angle=71.879] 1.030,0.792) .. (1.027,0.778); \end{scope} \begin{scope}[yshift=0.693cm]  \draw [white, double=black, line width=0.066cm]([out angle=103.792, in angle=-83.851] 1.223,2.477) .. (1.029,3.585); \draw [white, double=black, line width=0.066cm]([out angle=103.792, in angle=-83.851] 1.223,-0.523) .. (1.029,0.585); \draw [white, double=black, line width=0.066cm]([out angle=33.382, in angle=-163.626] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.066cm]([out angle=33.382, in angle=-163.626] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.066cm]([out angle=29.470, in angle=-125.317] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.066cm]([out angle=-29.469, in angle=125.318] 2.081,1.240) .. (3.356,0.089); \draw [white, double=black, line width=0.066cm]([out angle=163.626, in angle=-33.381] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.066cm]([out angle=83.851, in angle=-103.791] 1.029,1.029) .. (1.223,2.137); \draw [white, double=black] ([out angle=16.372, in angle=-150.530] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=146.619, in angle=-146.618] 0.618,1.900) .. (0.618,2.715); \draw [white, double=black] ([out angle=146.619, in angle=-146.618] 0.618,-1.100) .. (0.618,-0.285); \draw [white, double=black] ([out angle=54.684, in angle=-54.682] 3.356,1.525) .. (3.356,3.089); \draw [white, double=black] ([out angle=54.684, in angle=-54.682] 3.356,-1.475) .. (3.356,0.089); \draw [white, double=black] ([out angle=76.211, in angle=-76.210] 1.223,2.137) .. (1.223,2.477); \draw [white, double=black] ([out angle=150.531, in angle=-16.374] 2.081,1.240) .. (1.630,1.431); \draw [white, double=black, line width=0.000cm]([out angle=68.228, in angle=126.302] 1.006,0.838) .. (1.037,0.851); \draw [white, double=black, line width=0.000cm]([out angle=263.853, in angle=108.125] 1.029,1.029) .. (1.027,0.836); \draw [white, double=black, line width=0.000cm]([out angle=315.633, in angle=108.867] 1.030,0.823) .. (1.038,0.786); \draw [white, double=black, line width=0.000cm]([out angle=251.137, in angle=44.369] 1.038,0.828) .. (1.030,0.792); \draw [white, double=black, line width=0.000cm]([out angle=251.879, in angle=96.148] 1.027,0.778) .. (1.029,0.585); \draw [white, double=black, line width=0.000cm]([out angle=233.702, in angle=291.775] 1.037,0.763) .. (1.006,0.776); \draw [white, double=black] ([out angle=288.125, in angle=135.631] 1.027,0.836) .. (1.030,0.823); \draw [white, double=black] ([out angle=288.867, in angle=53.703] 1.038,0.786) .. (1.037,0.763); \draw [white, double=black] ([out angle=111.775, in angle=248.228] 1.006,0.776) .. (1.006,0.838); \draw [white, double=black] ([out angle=306.300, in angle=71.137] 1.037,0.851) .. (1.038,0.828); \draw [white, double=black] ([out angle=224.364, in angle=71.879] 1.030,0.792) .. (1.027,0.778); \end{scope} \end{scope}

==> diagrams/links-1227.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.409, 3.000); \begin{scope}[yshift=-2.307cm]  \draw [white, double=black, line width=0.066cm]([out angle=103.789, in angle=-83.851] 1.223,2.477) .. (1.029,3.585); \draw [white, double=black, line width=0.066cm]([out angle=103.789, in angle=-83.851] 1.223,-0.523) .. (1.029,0.585); \draw [white, double=black, line width=0.066cm]([out angle=33.380, in angle=-163.627] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.066cm]([out angle=33.380, in angle=-163.627] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.066cm]([out angle=29.469, in angle=-125.317] 2.081,0.374) .. (3.355,1.525); \draw [white, double=black, line width=0.066cm]([out angle=-29.469, in angle=125.317] 2.081,1.240) .. (3.355,0.089); \draw [white, double=black, line width=0.066cm]([out angle=163.626, in angle=-33.382] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.066cm]([out angle=83.851, in angle=-103.791] 1.029,1.029) .. (1.223,2.137); \draw [white, double=black] ([out angle=16.373, in angle=-150.531] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=146.618, in angle=-146.620] 0.618,1.900) .. (0.618,2.715); \draw [white, double=black] ([out angle=146.618, in angle=-146.620] 0.618,-1.100) .. (0.618,-0.285); \draw [white, double=black] ([out angle=54.682, in angle=-54.683] 3.355,1.525) .. (3.355,3.089); \draw [white, double=black] ([out angle=54.682, in angle=-54.683] 3.355,-1.475) .. (3.355,0.089); \draw [white, double=black] ([out angle=76.209, in angle=-76.211] 1.223,2.137) .. (1.223,2.477); \draw [white, double=black] ([out angle=150.531, in angle=-16.373] 2.081,1.240) .. (1.630,1.431); \draw [white, double=black, line width=0.000cm]([out angle=110.084, in angle=51.237] 1.028,0.838) .. (0.998,0.852); \draw [white, double=black, line width=0.000cm]([out angle=70.253, in angle=263.851] 1.007,0.837) .. (1.029,1.029); \draw [white, double=black, line width=0.000cm]([out angle=223.499, in angle=72.325] 1.004,0.823) .. (0.996,0.785); \draw [white, double=black, line width=0.000cm]([out angle=136.500, in angle=287.676] 1.004,0.791) .. (0.996,0.829); \draw [white, double=black, line width=0.000cm]([out angle=289.748, in angle=96.148] 1.007,0.778) .. (1.029,0.585); \draw [white, double=black, line width=0.000cm]([out angle=249.918, in angle=308.764] 1.028,0.777) .. (0.998,0.762); \draw [white, double=black] ([out angle=250.253, in angle=43.499] 1.007,0.837) .. (1.004,0.823); \draw [white, double=black] ([out angle=252.325, in angle=128.764] 0.996,0.785) .. (0.998,0.762); \draw [white, double=black] ([out angle=69.920, in angle=290.082] 1.028,0.777) .. (1.028,0.838); \draw [white, double=black] ([out angle=231.237, in angle=107.676] 0.998,0.852) .. (0.996,0.829); \draw [white, double=black] ([out angle=316.500, in angle=109.748] 1.004,0.791) .. (1.007,0.778); \end{scope} \begin{scope}[yshift=0.693cm]  \draw [white, double=black, line width=0.066cm]([out angle=103.789, in angle=-83.851] 1.223,2.477) .. (1.029,3.585); \draw [white, double=black, line width=0.066cm]([out angle=103.789, in angle=-83.851] 1.223,-0.523) .. (1.029,0.585); \draw [white, double=black, line width=0.066cm]([out angle=33.380, in angle=-163.627] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.066cm]([out angle=33.380, in angle=-163.627] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.066cm]([out angle=29.469, in angle=-125.317] 2.081,0.374) .. (3.355,1.525); \draw [white, double=black, line width=0.066cm]([out angle=-29.469, in angle=125.317] 2.081,1.240) .. (3.355,0.089); \draw [white, double=black, line width=0.066cm]([out angle=163.626, in angle=-33.382] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.066cm]([out angle=83.851, in angle=-103.791] 1.029,1.029) .. (1.223,2.137); \draw [white, double=black] ([out angle=16.373, in angle=-150.531] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=146.618, in angle=-146.620] 0.618,1.900) .. (0.618,2.715); \draw [white, double=black] ([out angle=146.618, in angle=-146.620] 0.618,-1.100) .. (0.618,-0.285); \draw [white, double=black] ([out angle=54.682, in angle=-54.683] 3.355,1.525) .. (3.355,3.089); \draw [white, double=black] ([out angle=54.682, in angle=-54.683] 3.355,-1.475) .. (3.355,0.089); \draw [white, double=black] ([out angle=76.209, in angle=-76.211] 1.223,2.137) .. (1.223,2.477); \draw [white, double=black] ([out angle=150.531, in angle=-16.373] 2.081,1.240) .. (1.630,1.431); \draw [white, double=black, line width=0.000cm]([out angle=110.084, in angle=51.237] 1.028,0.838) .. (0.998,0.852); \draw [white, double=black, line width=0.000cm]([out angle=70.253, in angle=263.851] 1.007,0.837) .. (1.029,1.029); \draw [white, double=black, line width=0.000cm]([out angle=223.499, in angle=72.325] 1.004,0.823) .. (0.996,0.785); \draw [white, double=black, line width=0.000cm]([out angle=136.500, in angle=287.676] 1.004,0.791) .. (0.996,0.829); \draw [white, double=black, line width=0.000cm]([out angle=289.748, in angle=96.148] 1.007,0.778) .. (1.029,0.585); \draw [white, double=black, line width=0.000cm]([out angle=249.918, in angle=308.764] 1.028,0.777) .. (0.998,0.762); \draw [white, double=black] ([out angle=250.253, in angle=43.499] 1.007,0.837) .. (1.004,0.823); \draw [white, double=black] ([out angle=252.325, in angle=128.764] 0.996,0.785) .. (0.998,0.762); \draw [white, double=black] ([out angle=69.920, in angle=290.082] 1.028,0.777) .. (1.028,0.838); \draw [white, double=black] ([out angle=231.237, in angle=107.676] 0.998,0.852) .. (0.996,0.829); \draw [white, double=black] ([out angle=316.500, in angle=109.748] 1.004,0.791) .. (1.007,0.778); \end{scope} \end{scope}

==> diagrams/links-1228.tex <==
\begin{scope} \clip (0,0) rectangle (4.402, 3.000); \begin{scope}[yshift=-0.416cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.784, in angle=-53.519] 1.846,0.361) .. (0.566,1.634); \draw [white, double=black, line width=0.125cm]([out angle=53.511, in angle=-143.786] 0.566,0.166) .. (1.846,1.440); \draw [white, double=black, line width=0.019cm]([out angle=171.556, in angle=-69.444] 2.752,1.871) .. (2.360,2.188); \draw [white, double=black, line width=0.019cm]([out angle=38.290, in angle=-99.547] 2.233,1.733) .. (2.511,2.203); \draw [white, double=black, line width=0.016cm]([out angle=123.423, in angle=-62.233] 2.491,2.298) .. (2.366,2.509); \draw [white, double=black, line width=0.016cm]([out angle=62.244, in angle=-123.437] 2.366,2.292) .. (2.491,2.503); \draw [white, double=black, line width=0.019cm]([out angle=99.553, in angle=-38.292] 2.511,2.596) .. (2.233,3.066); \draw [white, double=black, line width=0.019cm]([out angle=99.553, in angle=-38.292] 2.511,-0.404) .. (2.233,0.066); \draw [white, double=black, line width=0.019cm]([out angle=69.450, in angle=-171.594] 2.360,2.611) .. (2.752,2.927); \draw [white, double=black, line width=0.019cm]([out angle=69.450, in angle=-171.594] 2.360,-0.389) .. (2.752,-0.073); \draw [white, double=black, line width=0.038cm]([out angle=73.048, in angle=-130.973] 3.429,2.496) .. (3.860,3.276); \draw [white, double=black, line width=0.038cm]([out angle=73.048, in angle=-130.973] 3.429,-0.504) .. (3.860,0.276); \draw [white, double=black, line width=0.038cm]([out angle=-1.990, in angle=111.338] 3.106,2.948) .. (3.727,2.507); \draw [white, double=black, line width=0.038cm]([out angle=-1.990, in angle=111.338] 3.106,-0.052) .. (3.727,-0.493); \draw [white, double=black, line width=0.038cm]([out angle=-111.327, in angle=2.010] 3.727,2.292) .. (3.106,1.852); \draw [white, double=black, line width=0.038cm]([out angle=130.976, in angle=-73.038] 3.860,1.524) .. (3.429,2.303); \draw [white, double=black] ([out angle=36.214, in angle=-141.710] 1.846,1.439) .. (2.233,1.733); \draw [white, double=black] ([out angle=80.453, in angle=-56.560] 2.511,2.202) .. (2.491,2.297); \draw [white, double=black] ([out angle=117.767, in angle=-110.529] 2.366,2.509) .. (2.360,2.613); \draw [white, double=black] ([out angle=8.367, in angle=178.010] 2.752,2.928) .. (3.106,2.948); \draw [white, double=black] ([out angle=8.367, in angle=178.010] 2.752,-0.072) .. (3.106,-0.052); \draw [white, double=black] ([out angle=-68.662, in angle=68.673] 3.727,2.507) .. (3.727,2.292); \draw [white, double=black] ([out angle=-177.990, in angle=-8.444] 3.106,1.852) .. (2.752,1.871); \draw [white, double=black] ([out angle=110.541, in angle=-117.756] 2.360,2.189) .. (2.366,2.292); \draw [white, double=black] ([out angle=56.580, in angle=-80.450] 2.491,2.502) .. (2.511,2.597); \draw [white, double=black] ([out angle=126.481, in angle=-126.467] 0.566,1.634) .. (0.566,3.167); \draw [white, double=black] ([out angle=126.481, in angle=-126.467] 0.566,-1.366) .. (0.566,0.167); \draw [white, double=black] ([out angle=141.708, in angle=-36.216] 2.233,0.066) .. (1.846,0.360); \draw [white, double=black] ([out angle=106.962, in angle=-106.952] 3.429,2.303) .. (3.429,2.496); \draw [white, double=black] ([out angle=49.040, in angle=-49.024] 3.860,0.276) .. (3.860,1.524); \end{scope} \begin{scope}[yshift=2.584cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.784, in angle=-53.519] 1.846,0.361) .. (0.566,1.634); \draw [white, double=black, line width=0.125cm]([out angle=53.511, in angle=-143.786] 0.566,0.166) .. (1.846,1.440); \draw [white, double=black, line width=0.019cm]([out angle=171.556, in angle=-69.444] 2.752,1.871) .. (2.360,2.188); \draw [white, double=black, line width=0.019cm]([out angle=38.290, in angle=-99.547] 2.233,1.733) .. (2.511,2.203); \draw [white, double=black, line width=0.016cm]([out angle=123.423, in angle=-62.233] 2.491,2.298) .. (2.366,2.509); \draw [white, double=black, line width=0.016cm]([out angle=62.244, in angle=-123.437] 2.366,2.292) .. (2.491,2.503); \draw [white, double=black, line width=0.019cm]([out angle=99.553, in angle=-38.292] 2.511,2.596) .. (2.233,3.066); \draw [white, double=black, line width=0.019cm]([out angle=99.553, in angle=-38.292] 2.511,-0.404) .. (2.233,0.066); \draw [white, double=black, line width=0.019cm]([out angle=69.450, in angle=-171.594] 2.360,2.611) .. (2.752,2.927); \draw [white, double=black, line width=0.019cm]([out angle=69.450, in angle=-171.594] 2.360,-0.389) .. (2.752,-0.073); \draw [white, double=black, line width=0.038cm]([out angle=73.048, in angle=-130.973] 3.429,2.496) .. (3.860,3.276); \draw [white, double=black, line width=0.038cm]([out angle=73.048, in angle=-130.973] 3.429,-0.504) .. (3.860,0.276); \draw [white, double=black, line width=0.038cm]([out angle=-1.990, in angle=111.338] 3.106,2.948) .. (3.727,2.507); \draw [white, double=black, line width=0.038cm]([out angle=-1.990, in angle=111.338] 3.106,-0.052) .. (3.727,-0.493); \draw [white, double=black, line width=0.038cm]([out angle=-111.327, in angle=2.010] 3.727,2.292) .. (3.106,1.852); \draw [white, double=black, line width=0.038cm]([out angle=130.976, in angle=-73.038] 3.860,1.524) .. (3.429,2.303); \draw [white, double=black] ([out angle=36.214, in angle=-141.710] 1.846,1.439) .. (2.233,1.733); \draw [white, double=black] ([out angle=80.453, in angle=-56.560] 2.511,2.202) .. (2.491,2.297); \draw [white, double=black] ([out angle=117.767, in angle=-110.529] 2.366,2.509) .. (2.360,2.613); \draw [white, double=black] ([out angle=8.367, in angle=178.010] 2.752,2.928) .. (3.106,2.948); \draw [white, double=black] ([out angle=8.367, in angle=178.010] 2.752,-0.072) .. (3.106,-0.052); \draw [white, double=black] ([out angle=-68.662, in angle=68.673] 3.727,2.507) .. (3.727,2.292); \draw [white, double=black] ([out angle=-177.990, in angle=-8.444] 3.106,1.852) .. (2.752,1.871); \draw [white, double=black] ([out angle=110.541, in angle=-117.756] 2.360,2.189) .. (2.366,2.292); \draw [white, double=black] ([out angle=56.580, in angle=-80.450] 2.491,2.502) .. (2.511,2.597); \draw [white, double=black] ([out angle=126.481, in angle=-126.467] 0.566,1.634) .. (0.566,3.167); \draw [white, double=black] ([out angle=126.481, in angle=-126.467] 0.566,-1.366) .. (0.566,0.167); \draw [white, double=black] ([out angle=141.708, in angle=-36.216] 2.233,0.066) .. (1.846,0.360); \draw [white, double=black] ([out angle=106.962, in angle=-106.952] 3.429,2.303) .. (3.429,2.496); \draw [white, double=black] ([out angle=49.040, in angle=-49.024] 3.860,0.276) .. (3.860,1.524); \end{scope} \end{scope}

==> diagrams/links-1229.tex <==
\begin{scope} \clip (0,0) rectangle (4.402, 3.000); \begin{scope}[yshift=-0.416cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.785, in angle=-53.519] 1.846,0.361) .. (0.566,1.634); \draw [white, double=black, line width=0.125cm]([out angle=53.513, in angle=-143.787] 0.566,0.166) .. (1.846,1.440); \draw [white, double=black, line width=0.019cm]([out angle=171.566, in angle=-69.446] 2.752,1.871) .. (2.360,2.188); \draw [white, double=black, line width=0.019cm]([out angle=38.290, in angle=-99.548] 2.233,1.733) .. (2.511,2.203); \draw [white, double=black, line width=0.016cm]([out angle=123.424, in angle=-62.235] 2.491,2.298) .. (2.366,2.509); \draw [white, double=black, line width=0.016cm]([out angle=62.244, in angle=-123.435] 2.366,2.292) .. (2.491,2.503); \draw [white, double=black, line width=0.019cm]([out angle=99.553, in angle=-38.292] 2.511,2.596) .. (2.233,3.066); \draw [white, double=black, line width=0.019cm]([out angle=99.553, in angle=-38.292] 2.511,-0.404) .. (2.233,0.066); \draw [white, double=black, line width=0.019cm]([out angle=69.451, in angle=-171.596] 2.360,2.611) .. (2.752,2.927); \draw [white, double=black, line width=0.019cm]([out angle=69.451, in angle=-171.596] 2.360,-0.389) .. (2.752,-0.073); \draw [white, double=black, line width=0.038cm]([out angle=-1.991, in angle=111.337] 3.106,2.948) .. (3.727,2.507); \draw [white, double=black, line width=0.038cm]([out angle=-1.991, in angle=111.337] 3.106,-0.052) .. (3.727,-0.493); \draw [white, double=black, line width=0.038cm]([out angle=-130.973, in angle=73.046] 3.860,3.276) .. (3.428,2.496); \draw [white, double=black, line width=0.038cm]([out angle=-130.973, in angle=73.046] 3.860,0.276) .. (3.428,-0.504); \draw [white, double=black, line width=0.038cm]([out angle=130.975, in angle=-73.039] 3.860,1.523) .. (3.428,2.303); \draw [white, double=black, line width=0.038cm]([out angle=2.007, in angle=-111.328] 3.106,1.851) .. (3.727,2.292); \draw [white, double=black] ([out angle=36.213, in angle=-141.710] 1.846,1.439) .. (2.233,1.733); \draw [white, double=black] ([out angle=80.452, in angle=-56.563] 2.511,2.202) .. (2.491,2.297); \draw [white, double=black] ([out angle=117.765, in angle=-110.533] 2.366,2.509) .. (2.360,2.612); \draw [white, double=black] ([out angle=8.373, in angle=178.009] 2.752,2.928) .. (3.106,2.948); \draw [white, double=black] ([out angle=8.373, in angle=178.009] 2.752,-0.072) .. (3.106,-0.052); \draw [white, double=black] ([out angle=-68.663, in angle=68.672] 3.727,2.507) .. (3.727,2.292); \draw [white, double=black] ([out angle=-177.993, in angle=-8.434] 3.106,1.851) .. (2.752,1.871); \draw [white, double=black] ([out angle=110.542, in angle=-117.756] 2.360,2.189) .. (2.366,2.292); \draw [white, double=black] ([out angle=56.579, in angle=-80.449] 2.491,2.502) .. (2.511,2.597); \draw [white, double=black] ([out angle=126.481, in angle=-126.470] 0.566,1.634) .. (0.566,3.166); \draw [white, double=black] ([out angle=126.481, in angle=-126.470] 0.566,-1.366) .. (0.566,0.166); \draw [white, double=black] ([out angle=141.708, in angle=-36.215] 2.233,0.066) .. (1.846,0.360); \draw [white, double=black] ([out angle=106.961, in angle=-106.954] 3.428,2.303) .. (3.428,2.496); \draw [white, double=black] ([out angle=49.037, in angle=-49.025] 3.860,0.276) .. (3.860,1.524); \end{scope} \begin{scope}[yshift=2.584cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.785, in angle=-53.519] 1.846,0.361) .. (0.566,1.634); \draw [white, double=black, line width=0.125cm]([out angle=53.513, in angle=-143.787] 0.566,0.166) .. (1.846,1.440); \draw [white, double=black, line width=0.019cm]([out angle=171.566, in angle=-69.446] 2.752,1.871) .. (2.360,2.188); \draw [white, double=black, line width=0.019cm]([out angle=38.290, in angle=-99.548] 2.233,1.733) .. (2.511,2.203); \draw [white, double=black, line width=0.016cm]([out angle=123.424, in angle=-62.235] 2.491,2.298) .. (2.366,2.509); \draw [white, double=black, line width=0.016cm]([out angle=62.244, in angle=-123.435] 2.366,2.292) .. (2.491,2.503); \draw [white, double=black, line width=0.019cm]([out angle=99.553, in angle=-38.292] 2.511,2.596) .. (2.233,3.066); \draw [white, double=black, line width=0.019cm]([out angle=99.553, in angle=-38.292] 2.511,-0.404) .. (2.233,0.066); \draw [white, double=black, line width=0.019cm]([out angle=69.451, in angle=-171.596] 2.360,2.611) .. (2.752,2.927); \draw [white, double=black, line width=0.019cm]([out angle=69.451, in angle=-171.596] 2.360,-0.389) .. (2.752,-0.073); \draw [white, double=black, line width=0.038cm]([out angle=-1.991, in angle=111.337] 3.106,2.948) .. (3.727,2.507); \draw [white, double=black, line width=0.038cm]([out angle=-1.991, in angle=111.337] 3.106,-0.052) .. (3.727,-0.493); \draw [white, double=black, line width=0.038cm]([out angle=-130.973, in angle=73.046] 3.860,3.276) .. (3.428,2.496); \draw [white, double=black, line width=0.038cm]([out angle=-130.973, in angle=73.046] 3.860,0.276) .. (3.428,-0.504); \draw [white, double=black, line width=0.038cm]([out angle=130.975, in angle=-73.039] 3.860,1.523) .. (3.428,2.303); \draw [white, double=black, line width=0.038cm]([out angle=2.007, in angle=-111.328] 3.106,1.851) .. (3.727,2.292); \draw [white, double=black] ([out angle=36.213, in angle=-141.710] 1.846,1.439) .. (2.233,1.733); \draw [white, double=black] ([out angle=80.452, in angle=-56.563] 2.511,2.202) .. (2.491,2.297); \draw [white, double=black] ([out angle=117.765, in angle=-110.533] 2.366,2.509) .. (2.360,2.612); \draw [white, double=black] ([out angle=8.373, in angle=178.009] 2.752,2.928) .. (3.106,2.948); \draw [white, double=black] ([out angle=8.373, in angle=178.009] 2.752,-0.072) .. (3.106,-0.052); \draw [white, double=black] ([out angle=-68.663, in angle=68.672] 3.727,2.507) .. (3.727,2.292); \draw [white, double=black] ([out angle=-177.993, in angle=-8.434] 3.106,1.851) .. (2.752,1.871); \draw [white, double=black] ([out angle=110.542, in angle=-117.756] 2.360,2.189) .. (2.366,2.292); \draw [white, double=black] ([out angle=56.579, in angle=-80.449] 2.491,2.502) .. (2.511,2.597); \draw [white, double=black] ([out angle=126.481, in angle=-126.470] 0.566,1.634) .. (0.566,3.166); \draw [white, double=black] ([out angle=126.481, in angle=-126.470] 0.566,-1.366) .. (0.566,0.166); \draw [white, double=black] ([out angle=141.708, in angle=-36.215] 2.233,0.066) .. (1.846,0.360); \draw [white, double=black] ([out angle=106.961, in angle=-106.954] 3.428,2.303) .. (3.428,2.496); \draw [white, double=black] ([out angle=49.037, in angle=-49.025] 3.860,0.276) .. (3.860,1.524); \end{scope} \end{scope}

==> diagrams/links-123.tex <==
 \draw [white, double=black, line width=0.023cm]([out angle=-124.375, in angle=-67.382] 0.666,1.056) .. (0.117,1.112); \draw [white, double=black, line width=0.023cm]([out angle=90.004, in angle=-106.209] 0.339,0.000) .. (0.501,1.134); \draw [white, double=black, line width=0.017cm]([out angle=44.232, in angle=-110.357] 0.549,1.214) .. (0.678,1.412); \draw [white, double=black, line width=0.017cm]([out angle=-45.699, in angle=111.733] 0.551,1.385) .. (0.680,1.186); \draw [white, double=black, line width=0.007cm]([out angle=-92.940, in angle=43.050] 0.654,1.704) .. (0.576,1.536); \draw [white, double=black, line width=0.007cm]([out angle=107.782, in angle=11.678] 0.680,1.509) .. (0.551,1.584); \draw [white, double=black, line width=0.006cm]([out angle=-123.084, in angle=115.253] 0.519,1.562) .. (0.511,1.443); \draw [white, double=black, line width=0.006cm]([out angle=-166.322, in angle=-10.432] 0.548,1.521) .. (0.415,1.517); \draw [white, double=black, line width=0.024cm]([out angle=79.440, in angle=-120.903] 0.088,1.389) .. (0.223,1.744); \draw [white, double=black, line width=0.024cm]([out angle=-64.710, in angle=167.838] 0.041,1.753) .. (0.312,1.538); \draw [white, double=black, line width=0.028cm]([out angle=59.803, in angle=117.796] 0.048,1.923) .. (0.609,1.911); \draw [white, double=black, line width=0.028cm]([out angle=-90.004, in angle=82.111] 0.339,3.001) .. (0.260,1.850); \draw [white, double=black] ([out angle=73.791, in angle=-135.768] 0.501,1.134) .. (0.549,1.214); \draw [white, double=black] ([out angle=69.643, in angle=-72.218] 0.678,1.412) .. (0.680,1.509); \draw [white, double=black] ([out angle=-168.322, in angle=56.916] 0.551,1.584) .. (0.519,1.562); \draw [white, double=black] ([out angle=-64.747, in angle=134.301] 0.511,1.443) .. (0.551,1.385); \draw [white, double=black] ([out angle=-68.267, in angle=55.625] 0.680,1.186) .. (0.666,1.056); \draw [white, double=black] ([out angle=112.596, in angle=-100.560] 0.117,1.113) .. (0.088,1.389); \draw [white, double=black] ([out angle=59.044, in angle=-97.889] 0.222,1.744) .. (0.260,1.850); \draw [white, double=black] ([out angle=-62.204, in angle=87.060] 0.609,1.911) .. (0.654,1.704); \draw [white, double=black] ([out angle=-136.950, in angle=13.678] 0.576,1.536) .. (0.548,1.521); \draw [white, double=black] ([out angle=169.555, in angle=-12.162] 0.415,1.517) .. (0.312,1.538); \draw [white, double=black] ([out angle=115.290, in angle=-120.195] 0.041,1.753) .. (0.048,1.923);

==> diagrams/links-1230.tex <==
\begin{scope} \clip (0,0) rectangle (5.585, 3.000); \begin{scope}[yshift=-0.438cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.743, in angle=-51.691] 1.890,0.283) .. (0.585,1.705); \draw [white, double=black, line width=0.125cm]([out angle=51.692, in angle=-136.732] 0.585,0.186) .. (1.890,1.609); \draw [white, double=black, line width=0.034cm]([out angle=163.217, in angle=-55.731] 2.981,2.312) .. (2.280,2.826); \draw [white, double=black, line width=0.034cm]([out angle=55.703, in angle=-163.245] 2.280,2.064) .. (2.981,2.578); \draw [white, double=black, line width=0.025cm]([out angle=-31.267, in angle=152.610] 3.158,2.555) .. (3.529,2.347); \draw [white, double=black, line width=0.025cm]([out angle=-152.638, in angle=31.267] 3.529,2.542) .. (3.158,2.334); \draw [white, double=black, line width=0.027cm]([out angle=135.856, in angle=-21.216] 4.160,2.241) .. (3.679,2.550); \draw [white, double=black, line width=0.027cm]([out angle=21.274, in angle=-135.875] 3.679,2.339) .. (4.161,2.648); \draw [white, double=black, line width=0.032cm]([out angle=17.422, in angle=112.619] 4.422,2.804) .. (4.985,2.542); \draw [white, double=black, line width=0.032cm]([out angle=17.422, in angle=112.619] 4.422,-0.196) .. (4.985,-0.458); \draw [white, double=black, line width=0.032cm]([out angle=-126.881, in angle=77.275] 5.076,3.267) .. (4.731,2.520); \draw [white, double=black, line width=0.032cm]([out angle=-126.881, in angle=77.275] 5.076,0.267) .. (4.731,-0.480); \draw [white, double=black, line width=0.032cm]([out angle=126.883, in angle=-77.264] 5.076,1.624) .. (4.731,2.371); \draw [white, double=black, line width=0.032cm]([out angle=-17.404, in angle=-112.608] 4.422,2.087) .. (4.985,2.349); \draw [white, double=black] ([out angle=43.264, in angle=-124.267] 1.890,1.609) .. (2.280,2.065); \draw [white, double=black] ([out angle=16.755, in angle=148.733] 2.981,2.578) .. (3.158,2.555); \draw [white, double=black] ([out angle=-27.359, in angle=-158.782] 3.529,2.348) .. (3.679,2.340); \draw [white, double=black] ([out angle=44.085, in angle=-162.578] 4.160,2.649) .. (4.422,2.804); \draw [white, double=black] ([out angle=-67.381, in angle=67.392] 4.985,2.542) .. (4.985,2.349); \draw [white, double=black] ([out angle=162.596, in angle=-44.147] 4.422,2.087) .. (4.160,2.243); \draw [white, double=black] ([out angle=158.784, in angle=27.362] 3.679,2.550) .. (3.529,2.542); \draw [white, double=black] ([out angle=-148.730, in angle=-16.753] 3.158,2.336) .. (2.981,2.313); \draw [white, double=black] ([out angle=128.309, in angle=-128.288] 0.585,1.705) .. (0.585,3.187); \draw [white, double=black] ([out angle=128.309, in angle=-128.288] 0.585,-1.295) .. (0.585,0.187); \draw [white, double=black] ([out angle=124.269, in angle=-43.261] 2.280,2.826) .. (1.890,3.282); \draw [white, double=black] ([out angle=124.269, in angle=-43.261] 2.280,-0.174) .. (1.890,0.282); \draw [white, double=black] ([out angle=102.736, in angle=-102.725] 4.731,2.371) .. (4.731,2.520); \draw [white, double=black] ([out angle=53.135, in angle=-53.117] 5.076,0.267) .. (5.076,1.625); \end{scope} \begin{scope}[yshift=2.562cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.743, in angle=-51.691] 1.890,0.283) .. (0.585,1.705); \draw [white, double=black, line width=0.125cm]([out angle=51.692, in angle=-136.732] 0.585,0.186) .. (1.890,1.609); \draw [white, double=black, line width=0.034cm]([out angle=163.217, in angle=-55.731] 2.981,2.312) .. (2.280,2.826); \draw [white, double=black, line width=0.034cm]([out angle=55.703, in angle=-163.245] 2.280,2.064) .. (2.981,2.578); \draw [white, double=black, line width=0.025cm]([out angle=-31.267, in angle=152.610] 3.158,2.555) .. (3.529,2.347); \draw [white, double=black, line width=0.025cm]([out angle=-152.638, in angle=31.267] 3.529,2.542) .. (3.158,2.334); \draw [white, double=black, line width=0.027cm]([out angle=135.856, in angle=-21.216] 4.160,2.241) .. (3.679,2.550); \draw [white, double=black, line width=0.027cm]([out angle=21.274, in angle=-135.875] 3.679,2.339) .. (4.161,2.648); \draw [white, double=black, line width=0.032cm]([out angle=17.422, in angle=112.619] 4.422,2.804) .. (4.985,2.542); \draw [white, double=black, line width=0.032cm]([out angle=17.422, in angle=112.619] 4.422,-0.196) .. (4.985,-0.458); \draw [white, double=black, line width=0.032cm]([out angle=-126.881, in angle=77.275] 5.076,3.267) .. (4.731,2.520); \draw [white, double=black, line width=0.032cm]([out angle=-126.881, in angle=77.275] 5.076,0.267) .. (4.731,-0.480); \draw [white, double=black, line width=0.032cm]([out angle=126.883, in angle=-77.264] 5.076,1.624) .. (4.731,2.371); \draw [white, double=black, line width=0.032cm]([out angle=-17.404, in angle=-112.608] 4.422,2.087) .. (4.985,2.349); \draw [white, double=black] ([out angle=43.264, in angle=-124.267] 1.890,1.609) .. (2.280,2.065); \draw [white, double=black] ([out angle=16.755, in angle=148.733] 2.981,2.578) .. (3.158,2.555); \draw [white, double=black] ([out angle=-27.359, in angle=-158.782] 3.529,2.348) .. (3.679,2.340); \draw [white, double=black] ([out angle=44.085, in angle=-162.578] 4.160,2.649) .. (4.422,2.804); \draw [white, double=black] ([out angle=-67.381, in angle=67.392] 4.985,2.542) .. (4.985,2.349); \draw [white, double=black] ([out angle=162.596, in angle=-44.147] 4.422,2.087) .. (4.160,2.243); \draw [white, double=black] ([out angle=158.784, in angle=27.362] 3.679,2.550) .. (3.529,2.542); \draw [white, double=black] ([out angle=-148.730, in angle=-16.753] 3.158,2.336) .. (2.981,2.313); \draw [white, double=black] ([out angle=128.309, in angle=-128.288] 0.585,1.705) .. (0.585,3.187); \draw [white, double=black] ([out angle=128.309, in angle=-128.288] 0.585,-1.295) .. (0.585,0.187); \draw [white, double=black] ([out angle=124.269, in angle=-43.261] 2.280,2.826) .. (1.890,3.282); \draw [white, double=black] ([out angle=124.269, in angle=-43.261] 2.280,-0.174) .. (1.890,0.282); \draw [white, double=black] ([out angle=102.736, in angle=-102.725] 4.731,2.371) .. (4.731,2.520); \draw [white, double=black] ([out angle=53.135, in angle=-53.117] 5.076,0.267) .. (5.076,1.625); \end{scope} \end{scope}

==> diagrams/links-1231.tex <==
\begin{scope} \clip (0,0) rectangle (4.615, 3.000); \begin{scope}[yshift=-1.459cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.534, in angle=-53.186] 1.865,0.395) .. (0.570,1.682); \draw [white, double=black, line width=0.125cm]([out angle=53.181, in angle=-141.288] 0.570,0.205) .. (1.843,1.520); \draw [white, double=black, line width=0.019cm]([out angle=-89.194, in angle=167.404] 2.367,2.226) .. (2.606,1.932); \draw [white, double=black, line width=0.019cm]([out angle=-156.295, in angle=42.686] 2.591,2.082) .. (2.194,1.821); \draw [white, double=black, line width=0.018cm]([out angle=-4.080, in angle=165.285] 2.677,2.096) .. (3.065,2.032); \draw [white, double=black, line width=0.018cm]([out angle=-78.236, in angle=38.753] 2.834,2.276) .. (2.720,1.959); \draw [white, double=black, line width=0.037cm]([out angle=129.694, in angle=-72.505] 4.084,1.637) .. (3.672,2.393); \draw [white, double=black, line width=0.037cm]([out angle=-1.798, in angle=-110.782] 3.365,1.989) .. (3.959,2.385); \draw [white, double=black, line width=0.037cm]([out angle=112.426, in angle=3.177] 3.956,2.595) .. (3.328,2.991); \draw [white, double=black, line width=0.037cm]([out angle=112.426, in angle=3.177] 3.956,-0.405) .. (3.328,-0.009); \draw [white, double=black, line width=0.037cm]([out angle=75.334, in angle=-130.293] 3.667,2.576) .. (4.077,3.363); \draw [white, double=black, line width=0.037cm]([out angle=75.334, in angle=-130.293] 3.667,-0.424) .. (4.077,0.363); \draw [white, double=black, line width=0.046cm]([out angle=118.063, in angle=-40.864] 2.769,2.453) .. (2.289,3.055); \draw [white, double=black, line width=0.046cm]([out angle=118.063, in angle=-40.864] 2.769,-0.547) .. (2.289,0.055); \draw [white, double=black, line width=0.046cm]([out angle=64.397, in angle=-161.821] 2.416,2.445) .. (2.957,2.921); \draw [white, double=black, line width=0.046cm]([out angle=64.397, in angle=-161.821] 2.416,-0.555) .. (2.957,-0.079); \draw [white, double=black] ([out angle=38.717, in angle=-137.314] 1.843,1.520) .. (2.194,1.821); \draw [white, double=black] ([out angle=23.705, in angle=175.920] 2.591,2.082) .. (2.677,2.096); \draw [white, double=black] ([out angle=-14.715, in angle=178.202] 3.065,2.032) .. (3.365,1.989); \draw [white, double=black] ([out angle=69.218, in angle=-67.574] 3.959,2.385) .. (3.956,2.595); \draw [white, double=black] ([out angle=-176.823, in angle=18.156] 3.328,2.991) .. (2.957,2.921); \draw [white, double=black] ([out angle=-176.823, in angle=18.156] 3.328,-0.009) .. (2.957,-0.079); \draw [white, double=black] ([out angle=-115.592, in angle=90.819] 2.416,2.447) .. (2.368,2.226); \draw [white, double=black] ([out angle=-12.596, in angle=-141.247] 2.606,1.932) .. (2.720,1.959); \draw [white, double=black] ([out angle=101.764, in angle=-61.936] 2.834,2.275) .. (2.769,2.454); \draw [white, double=black] ([out angle=126.814, in angle=-126.802] 0.570,1.682) .. (0.570,3.205); \draw [white, double=black] ([out angle=126.814, in angle=-126.802] 0.570,-1.318) .. (0.570,0.205); \draw [white, double=black] ([out angle=139.136, in angle=-36.461] 2.289,0.055) .. (1.865,0.394); \draw [white, double=black] ([out angle=107.495, in angle=-104.666] 3.672,2.393) .. (3.667,2.576); \draw [white, double=black] ([out angle=49.717, in angle=-50.306] 4.077,0.363) .. (4.084,1.637); \end{scope} \begin{scope}[yshift=1.541cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.534, in angle=-53.186] 1.865,0.395) .. (0.570,1.682); \draw [white, double=black, line width=0.125cm]([out angle=53.181, in angle=-141.288] 0.570,0.205) .. (1.843,1.520); \draw [white, double=black, line width=0.019cm]([out angle=-89.194, in angle=167.404] 2.367,2.226) .. (2.606,1.932); \draw [white, double=black, line width=0.019cm]([out angle=-156.295, in angle=42.686] 2.591,2.082) .. (2.194,1.821); \draw [white, double=black, line width=0.018cm]([out angle=-4.080, in angle=165.285] 2.677,2.096) .. (3.065,2.032); \draw [white, double=black, line width=0.018cm]([out angle=-78.236, in angle=38.753] 2.834,2.276) .. (2.720,1.959); \draw [white, double=black, line width=0.037cm]([out angle=129.694, in angle=-72.505] 4.084,1.637) .. (3.672,2.393); \draw [white, double=black, line width=0.037cm]([out angle=-1.798, in angle=-110.782] 3.365,1.989) .. (3.959,2.385); \draw [white, double=black, line width=0.037cm]([out angle=112.426, in angle=3.177] 3.956,2.595) .. (3.328,2.991); \draw [white, double=black, line width=0.037cm]([out angle=112.426, in angle=3.177] 3.956,-0.405) .. (3.328,-0.009); \draw [white, double=black, line width=0.037cm]([out angle=75.334, in angle=-130.293] 3.667,2.576) .. (4.077,3.363); \draw [white, double=black, line width=0.037cm]([out angle=75.334, in angle=-130.293] 3.667,-0.424) .. (4.077,0.363); \draw [white, double=black, line width=0.046cm]([out angle=118.063, in angle=-40.864] 2.769,2.453) .. (2.289,3.055); \draw [white, double=black, line width=0.046cm]([out angle=118.063, in angle=-40.864] 2.769,-0.547) .. (2.289,0.055); \draw [white, double=black, line width=0.046cm]([out angle=64.397, in angle=-161.821] 2.416,2.445) .. (2.957,2.921); \draw [white, double=black, line width=0.046cm]([out angle=64.397, in angle=-161.821] 2.416,-0.555) .. (2.957,-0.079); \draw [white, double=black] ([out angle=38.717, in angle=-137.314] 1.843,1.520) .. (2.194,1.821); \draw [white, double=black] ([out angle=23.705, in angle=175.920] 2.591,2.082) .. (2.677,2.096); \draw [white, double=black] ([out angle=-14.715, in angle=178.202] 3.065,2.032) .. (3.365,1.989); \draw [white, double=black] ([out angle=69.218, in angle=-67.574] 3.959,2.385) .. (3.956,2.595); \draw [white, double=black] ([out angle=-176.823, in angle=18.156] 3.328,2.991) .. (2.957,2.921); \draw [white, double=black] ([out angle=-176.823, in angle=18.156] 3.328,-0.009) .. (2.957,-0.079); \draw [white, double=black] ([out angle=-115.592, in angle=90.819] 2.416,2.447) .. (2.368,2.226); \draw [white, double=black] ([out angle=-12.596, in angle=-141.247] 2.606,1.932) .. (2.720,1.959); \draw [white, double=black] ([out angle=101.764, in angle=-61.936] 2.834,2.275) .. (2.769,2.454); \draw [white, double=black] ([out angle=126.814, in angle=-126.802] 0.570,1.682) .. (0.570,3.205); \draw [white, double=black] ([out angle=126.814, in angle=-126.802] 0.570,-1.318) .. (0.570,0.205); \draw [white, double=black] ([out angle=139.136, in angle=-36.461] 2.289,0.055) .. (1.865,0.394); \draw [white, double=black] ([out angle=107.495, in angle=-104.666] 3.672,2.393) .. (3.667,2.576); \draw [white, double=black] ([out angle=49.717, in angle=-50.306] 4.077,0.363) .. (4.084,1.637); \end{scope} \end{scope}

==> diagrams/links-1232.tex <==
\begin{scope} \clip (0,0) rectangle (4.616, 3.000); \begin{scope}[yshift=-0.410cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.298, in angle=-53.177] 1.843,0.349) .. (0.570,1.665); \draw [white, double=black, line width=0.125cm]([out angle=53.190, in angle=-143.517] 0.570,0.188) .. (1.865,1.475); \draw [white, double=black, line width=0.046cm]([out angle=-64.386, in angle=161.807] 2.416,2.423) .. (2.957,1.948); \draw [white, double=black, line width=0.046cm]([out angle=-118.053, in angle=40.871] 2.770,2.415) .. (2.290,1.814); \draw [white, double=black, line width=0.018cm]([out angle=78.258, in angle=-38.755] 2.834,2.592) .. (2.720,2.909); \draw [white, double=black, line width=0.018cm]([out angle=4.123, in angle=-165.320] 2.678,2.772) .. (3.066,2.836); \draw [white, double=black, line width=0.019cm]([out angle=156.250, in angle=-42.688] 2.592,2.786) .. (2.194,3.047); \draw [white, double=black, line width=0.019cm]([out angle=156.250, in angle=-42.688] 2.592,-0.214) .. (2.194,0.047); \draw [white, double=black, line width=0.019cm]([out angle=89.168, in angle=-167.407] 2.368,2.643) .. (2.606,2.936); \draw [white, double=black, line width=0.019cm]([out angle=89.168, in angle=-167.407] 2.368,-0.357) .. (2.606,-0.064); \draw [white, double=black, line width=0.037cm]([out angle=-3.155, in angle=-112.413] 3.328,1.878) .. (3.957,2.274); \draw [white, double=black, line width=0.037cm]([out angle=-75.321, in angle=130.301] 3.668,2.293) .. (4.078,1.505); \draw [white, double=black, line width=0.037cm]([out angle=72.514, in angle=-129.697] 3.672,2.476) .. (4.084,3.232); \draw [white, double=black, line width=0.037cm]([out angle=72.514, in angle=-129.697] 3.672,-0.524) .. (4.084,0.232); \draw [white, double=black, line width=0.037cm]([out angle=1.805, in angle=110.791] 3.366,2.880) .. (3.960,2.484); \draw [white, double=black, line width=0.037cm]([out angle=1.805, in angle=110.791] 3.366,-0.120) .. (3.960,-0.516); \draw [white, double=black] ([out angle=36.467, in angle=-139.129] 1.865,1.474) .. (2.290,1.814); \draw [white, double=black] ([out angle=61.947, in angle=-101.725] 2.770,2.415) .. (2.834,2.593); \draw [white, double=black] ([out angle=141.245, in angle=12.593] 2.720,2.909) .. (2.606,2.936); \draw [white, double=black] ([out angle=141.245, in angle=12.593] 2.720,-0.091) .. (2.606,-0.064); \draw [white, double=black] ([out angle=-90.797, in angle=115.612] 2.367,2.644) .. (2.416,2.423); \draw [white, double=black] ([out angle=-18.193, in angle=176.845] 2.957,1.948) .. (3.328,1.878); \draw [white, double=black] ([out angle=67.587, in angle=-69.209] 3.957,2.274) .. (3.960,2.484); \draw [white, double=black] ([out angle=-178.195, in angle=14.672] 3.366,2.880) .. (3.065,2.837); \draw [white, double=black] ([out angle=-178.195, in angle=14.672] 3.366,-0.120) .. (3.065,-0.163); \draw [white, double=black] ([out angle=-175.877, in angle=-23.750] 2.677,2.772) .. (2.592,2.786); \draw [white, double=black] ([out angle=126.823, in angle=-126.790] 0.570,1.665) .. (0.570,3.188); \draw [white, double=black] ([out angle=126.823, in angle=-126.790] 0.570,-1.335) .. (0.570,0.188); \draw [white, double=black] ([out angle=137.312, in angle=-38.718] 2.194,0.047) .. (1.843,0.349); \draw [white, double=black] ([out angle=104.679, in angle=-107.486] 3.668,2.293) .. (3.672,2.476); \draw [white, double=black] ([out angle=50.328, in angle=-49.699] 4.085,0.231) .. (4.078,1.506); \end{scope} \begin{scope}[yshift=2.590cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.298, in angle=-53.177] 1.843,0.349) .. (0.570,1.665); \draw [white, double=black, line width=0.125cm]([out angle=53.190, in angle=-143.517] 0.570,0.188) .. (1.865,1.475); \draw [white, double=black, line width=0.046cm]([out angle=-64.386, in angle=161.807] 2.416,2.423) .. (2.957,1.948); \draw [white, double=black, line width=0.046cm]([out angle=-118.053, in angle=40.871] 2.770,2.415) .. (2.290,1.814); \draw [white, double=black, line width=0.018cm]([out angle=78.258, in angle=-38.755] 2.834,2.592) .. (2.720,2.909); \draw [white, double=black, line width=0.018cm]([out angle=4.123, in angle=-165.320] 2.678,2.772) .. (3.066,2.836); \draw [white, double=black, line width=0.019cm]([out angle=156.250, in angle=-42.688] 2.592,2.786) .. (2.194,3.047); \draw [white, double=black, line width=0.019cm]([out angle=156.250, in angle=-42.688] 2.592,-0.214) .. (2.194,0.047); \draw [white, double=black, line width=0.019cm]([out angle=89.168, in angle=-167.407] 2.368,2.643) .. (2.606,2.936); \draw [white, double=black, line width=0.019cm]([out angle=89.168, in angle=-167.407] 2.368,-0.357) .. (2.606,-0.064); \draw [white, double=black, line width=0.037cm]([out angle=-3.155, in angle=-112.413] 3.328,1.878) .. (3.957,2.274); \draw [white, double=black, line width=0.037cm]([out angle=-75.321, in angle=130.301] 3.668,2.293) .. (4.078,1.505); \draw [white, double=black, line width=0.037cm]([out angle=72.514, in angle=-129.697] 3.672,2.476) .. (4.084,3.232); \draw [white, double=black, line width=0.037cm]([out angle=72.514, in angle=-129.697] 3.672,-0.524) .. (4.084,0.232); \draw [white, double=black, line width=0.037cm]([out angle=1.805, in angle=110.791] 3.366,2.880) .. (3.960,2.484); \draw [white, double=black, line width=0.037cm]([out angle=1.805, in angle=110.791] 3.366,-0.120) .. (3.960,-0.516); \draw [white, double=black] ([out angle=36.467, in angle=-139.129] 1.865,1.474) .. (2.290,1.814); \draw [white, double=black] ([out angle=61.947, in angle=-101.725] 2.770,2.415) .. (2.834,2.593); \draw [white, double=black] ([out angle=141.245, in angle=12.593] 2.720,2.909) .. (2.606,2.936); \draw [white, double=black] ([out angle=141.245, in angle=12.593] 2.720,-0.091) .. (2.606,-0.064); \draw [white, double=black] ([out angle=-90.797, in angle=115.612] 2.367,2.644) .. (2.416,2.423); \draw [white, double=black] ([out angle=-18.193, in angle=176.845] 2.957,1.948) .. (3.328,1.878); \draw [white, double=black] ([out angle=67.587, in angle=-69.209] 3.957,2.274) .. (3.960,2.484); \draw [white, double=black] ([out angle=-178.195, in angle=14.672] 3.366,2.880) .. (3.065,2.837); \draw [white, double=black] ([out angle=-178.195, in angle=14.672] 3.366,-0.120) .. (3.065,-0.163); \draw [white, double=black] ([out angle=-175.877, in angle=-23.750] 2.677,2.772) .. (2.592,2.786); \draw [white, double=black] ([out angle=126.823, in angle=-126.790] 0.570,1.665) .. (0.570,3.188); \draw [white, double=black] ([out angle=126.823, in angle=-126.790] 0.570,-1.335) .. (0.570,0.188); \draw [white, double=black] ([out angle=137.312, in angle=-38.718] 2.194,0.047) .. (1.843,0.349); \draw [white, double=black] ([out angle=104.679, in angle=-107.486] 3.668,2.293) .. (3.672,2.476); \draw [white, double=black] ([out angle=50.328, in angle=-49.699] 4.085,0.231) .. (4.078,1.506); \end{scope} \end{scope}

==> diagrams/links-1233.tex <==
\begin{scope} \clip (0,0) rectangle (5.182, 3.000); \begin{scope}[yshift=-2.581cm]  \draw [white, double=black, line width=0.036cm]([out angle=146.370, in angle=-88.335] 1.271,0.168) .. (0.886,0.863); \draw [white, double=black, line width=0.036cm]([out angle=42.849, in angle=-177.242] 0.571,0.112) .. (1.346,0.438); \draw [white, double=black, line width=0.034cm]([out angle=-38.508, in angle=95.585] 1.528,3.377) .. (1.854,2.779); \draw [white, double=black, line width=0.034cm]([out angle=-38.508, in angle=95.585] 1.528,0.377) .. (1.854,-0.221); \draw [white, double=black, line width=0.034cm]([out angle=-138.868, in angle=4.133] 2.097,3.391) .. (1.449,3.120); \draw [white, double=black, line width=0.034cm]([out angle=-138.868, in angle=4.133] 2.097,0.391) .. (1.449,0.120); \draw [white, double=black, line width=0.059cm]([out angle=16.952, in angle=-122.051] 3.483,0.849) .. (4.665,1.754); \draw [white, double=black, line width=0.059cm]([out angle=-16.924, in angle=122.053] 3.483,1.312) .. (4.665,0.407); \draw [white, double=black, line width=0.054cm]([out angle=-154.582, in angle=49.216] 3.174,1.290) .. (2.417,0.713); \draw [white, double=black, line width=0.054cm]([out angle=154.601, in angle=-49.197] 3.174,0.873) .. (2.417,1.449); \draw [white, double=black, line width=0.036cm]([out angle=88.317, in angle=-146.402] 0.885,1.302) .. (1.271,1.996); \draw [white, double=black, line width=0.036cm]([out angle=-42.867, in angle=177.210] 0.570,2.053) .. (1.345,1.727); \draw [white, double=black, line width=0.034cm]([out angle=-95.612, in angle=38.471] 1.854,2.384) .. (1.528,1.785); \draw [white, double=black, line width=0.034cm]([out angle=138.841, in angle=-4.169] 2.096,1.772) .. (1.449,2.042); \draw [white, double=black] ([out angle=2.758, in angle=141.511] 1.346,0.438) .. (1.529,0.379); \draw [white, double=black] ([out angle=137.133, in angle=-137.151] 0.570,2.053) .. (0.571,3.112); \draw [white, double=black] ([out angle=137.133, in angle=-137.151] 0.570,-0.947) .. (0.571,0.112); \draw [white, double=black] ([out angle=-84.415, in angle=84.388] 1.854,2.779) .. (1.854,2.384); \draw [white, double=black] ([out angle=163.076, in angle=25.367] 3.483,1.312) .. (3.174,1.289); \draw [white, double=black] ([out angle=-130.830, in angle=41.132] 2.418,0.713) .. (2.097,0.391); \draw [white, double=black] ([out angle=-175.849, in angle=-33.630] 1.450,3.121) .. (1.271,3.168); \draw [white, double=black] ([out angle=-175.849, in angle=-33.630] 1.450,0.121) .. (1.271,0.168); \draw [white, double=black] ([out angle=91.665, in angle=-91.658] 0.886,0.863) .. (0.886,1.303); \draw [white, double=black] ([out angle=33.598, in angle=175.852] 1.271,1.996) .. (1.450,2.043); \draw [white, double=black] ([out angle=-41.159, in angle=130.803] 2.096,1.772) .. (2.417,1.449); \draw [white, double=black] ([out angle=-25.482, in angle=-163.048] 3.174,0.872) .. (3.483,0.849); \draw [white, double=black] ([out angle=57.941, in angle=-57.947] 4.665,1.754) .. (4.665,3.407); \draw [white, double=black] ([out angle=57.941, in angle=-57.947] 4.665,-1.246) .. (4.665,0.407); \draw [white, double=black] ([out angle=-141.515, in angle=-2.790] 1.529,1.786) .. (1.345,1.727); \end{scope} \begin{scope}[yshift=0.419cm]  \draw [white, double=black, line width=0.036cm]([out angle=146.370, in angle=-88.335] 1.271,0.168) .. (0.886,0.863); \draw [white, double=black, line width=0.036cm]([out angle=42.849, in angle=-177.242] 0.571,0.112) .. (1.346,0.438); \draw [white, double=black, line width=0.034cm]([out angle=-38.508, in angle=95.585] 1.528,3.377) .. (1.854,2.779); \draw [white, double=black, line width=0.034cm]([out angle=-38.508, in angle=95.585] 1.528,0.377) .. (1.854,-0.221); \draw [white, double=black, line width=0.034cm]([out angle=-138.868, in angle=4.133] 2.097,3.391) .. (1.449,3.120); \draw [white, double=black, line width=0.034cm]([out angle=-138.868, in angle=4.133] 2.097,0.391) .. (1.449,0.120); \draw [white, double=black, line width=0.059cm]([out angle=16.952, in angle=-122.051] 3.483,0.849) .. (4.665,1.754); \draw [white, double=black, line width=0.059cm]([out angle=-16.924, in angle=122.053] 3.483,1.312) .. (4.665,0.407); \draw [white, double=black, line width=0.054cm]([out angle=-154.582, in angle=49.216] 3.174,1.290) .. (2.417,0.713); \draw [white, double=black, line width=0.054cm]([out angle=154.601, in angle=-49.197] 3.174,0.873) .. (2.417,1.449); \draw [white, double=black, line width=0.036cm]([out angle=88.317, in angle=-146.402] 0.885,1.302) .. (1.271,1.996); \draw [white, double=black, line width=0.036cm]([out angle=-42.867, in angle=177.210] 0.570,2.053) .. (1.345,1.727); \draw [white, double=black, line width=0.034cm]([out angle=-95.612, in angle=38.471] 1.854,2.384) .. (1.528,1.785); \draw [white, double=black, line width=0.034cm]([out angle=138.841, in angle=-4.169] 2.096,1.772) .. (1.449,2.042); \draw [white, double=black] ([out angle=2.758, in angle=141.511] 1.346,0.438) .. (1.529,0.379); \draw [white, double=black] ([out angle=137.133, in angle=-137.151] 0.570,2.053) .. (0.571,3.112); \draw [white, double=black] ([out angle=137.133, in angle=-137.151] 0.570,-0.947) .. (0.571,0.112); \draw [white, double=black] ([out angle=-84.415, in angle=84.388] 1.854,2.779) .. (1.854,2.384); \draw [white, double=black] ([out angle=163.076, in angle=25.367] 3.483,1.312) .. (3.174,1.289); \draw [white, double=black] ([out angle=-130.830, in angle=41.132] 2.418,0.713) .. (2.097,0.391); \draw [white, double=black] ([out angle=-175.849, in angle=-33.630] 1.450,3.121) .. (1.271,3.168); \draw [white, double=black] ([out angle=-175.849, in angle=-33.630] 1.450,0.121) .. (1.271,0.168); \draw [white, double=black] ([out angle=91.665, in angle=-91.658] 0.886,0.863) .. (0.886,1.303); \draw [white, double=black] ([out angle=33.598, in angle=175.852] 1.271,1.996) .. (1.450,2.043); \draw [white, double=black] ([out angle=-41.159, in angle=130.803] 2.096,1.772) .. (2.417,1.449); \draw [white, double=black] ([out angle=-25.482, in angle=-163.048] 3.174,0.872) .. (3.483,0.849); \draw [white, double=black] ([out angle=57.941, in angle=-57.947] 4.665,1.754) .. (4.665,3.407); \draw [white, double=black] ([out angle=57.941, in angle=-57.947] 4.665,-1.246) .. (4.665,0.407); \draw [white, double=black] ([out angle=-141.515, in angle=-2.790] 1.529,1.786) .. (1.345,1.727); \end{scope} \end{scope}

==> diagrams/links-1234.tex <==
\begin{scope} \clip (0,0) rectangle (4.615, 3.000); \begin{scope}[yshift=-0.410cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.285, in angle=-53.186] 1.843,0.350) .. (0.570,1.665); \draw [white, double=black, line width=0.125cm]([out angle=53.180, in angle=-143.535] 0.570,0.188) .. (1.865,1.475); \draw [white, double=black, line width=0.046cm]([out angle=40.861, in angle=-118.067] 2.289,1.814) .. (2.769,2.415); \draw [white, double=black, line width=0.046cm]([out angle=-64.400, in angle=161.791] 2.416,2.423) .. (2.957,1.948); \draw [white, double=black, line width=0.018cm]([out angle=-165.320, in angle=4.131] 3.065,2.836) .. (2.677,2.772); \draw [white, double=black, line width=0.018cm]([out angle=78.263, in angle=-38.755] 2.834,2.593) .. (2.720,2.909); \draw [white, double=black, line width=0.019cm]([out angle=-167.407, in angle=89.167] 2.606,2.936) .. (2.367,2.643); \draw [white, double=black, line width=0.019cm]([out angle=-167.407, in angle=89.167] 2.606,-0.064) .. (2.367,-0.357); \draw [white, double=black, line width=0.019cm]([out angle=156.247, in angle=-42.689] 2.591,2.786) .. (2.194,3.047); \draw [white, double=black, line width=0.019cm]([out angle=156.247, in angle=-42.689] 2.591,-0.214) .. (2.194,0.047); \draw [white, double=black, line width=0.037cm]([out angle=-3.160, in angle=-112.417] 3.328,1.878) .. (3.956,2.273); \draw [white, double=black, line width=0.037cm]([out angle=-75.326, in angle=130.296] 3.667,2.293) .. (4.077,1.505); \draw [white, double=black, line width=0.037cm]([out angle=72.514, in angle=-129.692] 3.672,2.475) .. (4.084,3.231); \draw [white, double=black, line width=0.037cm]([out angle=72.514, in angle=-129.692] 3.672,-0.525) .. (4.084,0.231); \draw [white, double=black, line width=0.037cm]([out angle=1.815, in angle=110.792] 3.365,2.880) .. (3.959,2.484); \draw [white, double=black, line width=0.037cm]([out angle=1.815, in angle=110.792] 3.365,-0.120) .. (3.959,-0.516); \draw [white, double=black] ([out angle=36.458, in angle=-139.139] 1.865,1.474) .. (2.289,1.814); \draw [white, double=black] ([out angle=61.933, in angle=-101.724] 2.769,2.415) .. (2.834,2.593); \draw [white, double=black] ([out angle=141.245, in angle=12.593] 2.720,2.909) .. (2.606,2.936); \draw [white, double=black] ([out angle=141.245, in angle=12.593] 2.720,-0.091) .. (2.606,-0.064); \draw [white, double=black] ([out angle=-90.808, in angle=115.602] 2.368,2.644) .. (2.416,2.424); \draw [white, double=black] ([out angle=-18.209, in angle=176.840] 2.957,1.948) .. (3.328,1.878); \draw [white, double=black] ([out angle=67.583, in angle=-69.208] 3.956,2.273) .. (3.959,2.484); \draw [white, double=black] ([out angle=-178.185, in angle=14.641] 3.365,2.880) .. (3.065,2.836); \draw [white, double=black] ([out angle=-178.185, in angle=14.641] 3.365,-0.120) .. (3.065,-0.164); \draw [white, double=black] ([out angle=-175.869, in angle=-23.753] 2.677,2.772) .. (2.591,2.786); \draw [white, double=black] ([out angle=126.814, in angle=-126.801] 0.570,1.665) .. (0.570,3.188); \draw [white, double=black] ([out angle=126.814, in angle=-126.801] 0.570,-1.335) .. (0.570,0.188); \draw [white, double=black] ([out angle=137.311, in angle=-38.721] 2.194,0.047) .. (1.843,0.349); \draw [white, double=black] ([out angle=104.674, in angle=-107.486] 3.667,2.293) .. (3.672,2.475); \draw [white, double=black] ([out angle=50.319, in angle=-49.704] 4.084,0.231) .. (4.077,1.505); \end{scope} \begin{scope}[yshift=2.590cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.285, in angle=-53.186] 1.843,0.350) .. (0.570,1.665); \draw [white, double=black, line width=0.125cm]([out angle=53.180, in angle=-143.535] 0.570,0.188) .. (1.865,1.475); \draw [white, double=black, line width=0.046cm]([out angle=40.861, in angle=-118.067] 2.289,1.814) .. (2.769,2.415); \draw [white, double=black, line width=0.046cm]([out angle=-64.400, in angle=161.791] 2.416,2.423) .. (2.957,1.948); \draw [white, double=black, line width=0.018cm]([out angle=-165.320, in angle=4.131] 3.065,2.836) .. (2.677,2.772); \draw [white, double=black, line width=0.018cm]([out angle=78.263, in angle=-38.755] 2.834,2.593) .. (2.720,2.909); \draw [white, double=black, line width=0.019cm]([out angle=-167.407, in angle=89.167] 2.606,2.936) .. (2.367,2.643); \draw [white, double=black, line width=0.019cm]([out angle=-167.407, in angle=89.167] 2.606,-0.064) .. (2.367,-0.357); \draw [white, double=black, line width=0.019cm]([out angle=156.247, in angle=-42.689] 2.591,2.786) .. (2.194,3.047); \draw [white, double=black, line width=0.019cm]([out angle=156.247, in angle=-42.689] 2.591,-0.214) .. (2.194,0.047); \draw [white, double=black, line width=0.037cm]([out angle=-3.160, in angle=-112.417] 3.328,1.878) .. (3.956,2.273); \draw [white, double=black, line width=0.037cm]([out angle=-75.326, in angle=130.296] 3.667,2.293) .. (4.077,1.505); \draw [white, double=black, line width=0.037cm]([out angle=72.514, in angle=-129.692] 3.672,2.475) .. (4.084,3.231); \draw [white, double=black, line width=0.037cm]([out angle=72.514, in angle=-129.692] 3.672,-0.525) .. (4.084,0.231); \draw [white, double=black, line width=0.037cm]([out angle=1.815, in angle=110.792] 3.365,2.880) .. (3.959,2.484); \draw [white, double=black, line width=0.037cm]([out angle=1.815, in angle=110.792] 3.365,-0.120) .. (3.959,-0.516); \draw [white, double=black] ([out angle=36.458, in angle=-139.139] 1.865,1.474) .. (2.289,1.814); \draw [white, double=black] ([out angle=61.933, in angle=-101.724] 2.769,2.415) .. (2.834,2.593); \draw [white, double=black] ([out angle=141.245, in angle=12.593] 2.720,2.909) .. (2.606,2.936); \draw [white, double=black] ([out angle=141.245, in angle=12.593] 2.720,-0.091) .. (2.606,-0.064); \draw [white, double=black] ([out angle=-90.808, in angle=115.602] 2.368,2.644) .. (2.416,2.424); \draw [white, double=black] ([out angle=-18.209, in angle=176.840] 2.957,1.948) .. (3.328,1.878); \draw [white, double=black] ([out angle=67.583, in angle=-69.208] 3.956,2.273) .. (3.959,2.484); \draw [white, double=black] ([out angle=-178.185, in angle=14.641] 3.365,2.880) .. (3.065,2.836); \draw [white, double=black] ([out angle=-178.185, in angle=14.641] 3.365,-0.120) .. (3.065,-0.164); \draw [white, double=black] ([out angle=-175.869, in angle=-23.753] 2.677,2.772) .. (2.591,2.786); \draw [white, double=black] ([out angle=126.814, in angle=-126.801] 0.570,1.665) .. (0.570,3.188); \draw [white, double=black] ([out angle=126.814, in angle=-126.801] 0.570,-1.335) .. (0.570,0.188); \draw [white, double=black] ([out angle=137.311, in angle=-38.721] 2.194,0.047) .. (1.843,0.349); \draw [white, double=black] ([out angle=104.674, in angle=-107.486] 3.667,2.293) .. (3.672,2.475); \draw [white, double=black] ([out angle=50.319, in angle=-49.704] 4.084,0.231) .. (4.077,1.505); \end{scope} \end{scope}

==> diagrams/links-1235.tex <==
\begin{scope} \clip (0,0) rectangle (4.402, 3.000); \begin{scope}[yshift=-0.416cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.785, in angle=-53.519] 1.846,0.361) .. (0.566,1.634); \draw [white, double=black, line width=0.125cm]([out angle=53.512, in angle=-143.786] 0.566,0.166) .. (1.846,1.440); \draw [white, double=black, line width=0.019cm]([out angle=38.290, in angle=-99.547] 2.233,1.733) .. (2.511,2.203); \draw [white, double=black, line width=0.019cm]([out angle=-69.444, in angle=171.558] 2.360,2.188) .. (2.752,1.871); \draw [white, double=black, line width=0.016cm]([out angle=62.244, in angle=-123.437] 2.366,2.292) .. (2.491,2.503); \draw [white, double=black, line width=0.016cm]([out angle=-62.233, in angle=123.424] 2.366,2.509) .. (2.491,2.298); \draw [white, double=black, line width=0.019cm]([out angle=69.450, in angle=-171.594] 2.360,2.611) .. (2.752,2.927); \draw [white, double=black, line width=0.019cm]([out angle=69.450, in angle=-171.594] 2.360,-0.389) .. (2.752,-0.073); \draw [white, double=black, line width=0.019cm]([out angle=-38.292, in angle=99.553] 2.233,3.066) .. (2.511,2.596); \draw [white, double=black, line width=0.019cm]([out angle=-38.292, in angle=99.553] 2.233,0.066) .. (2.511,-0.404); \draw [white, double=black, line width=0.038cm]([out angle=73.047, in angle=-130.974] 3.429,2.496) .. (3.860,3.276); \draw [white, double=black, line width=0.038cm]([out angle=73.047, in angle=-130.974] 3.429,-0.504) .. (3.860,0.276); \draw [white, double=black, line width=0.038cm]([out angle=-1.990, in angle=111.338] 3.106,2.948) .. (3.727,2.507); \draw [white, double=black, line width=0.038cm]([out angle=-1.990, in angle=111.338] 3.106,-0.052) .. (3.727,-0.493); \draw [white, double=black, line width=0.038cm]([out angle=-111.327, in angle=2.009] 3.727,2.292) .. (3.106,1.852); \draw [white, double=black, line width=0.038cm]([out angle=130.976, in angle=-73.038] 3.860,1.524) .. (3.429,2.303); \draw [white, double=black] ([out angle=36.214, in angle=-141.710] 1.846,1.439) .. (2.233,1.733); \draw [white, double=black] ([out angle=80.453, in angle=-56.560] 2.511,2.202) .. (2.491,2.297); \draw [white, double=black] ([out angle=117.767, in angle=-110.530] 2.366,2.509) .. (2.360,2.612); \draw [white, double=black] ([out angle=8.369, in angle=178.010] 2.752,2.928) .. (3.106,2.948); \draw [white, double=black] ([out angle=8.369, in angle=178.010] 2.752,-0.072) .. (3.106,-0.052); \draw [white, double=black] ([out angle=-68.662, in angle=68.673] 3.727,2.507) .. (3.727,2.292); \draw [white, double=black] ([out angle=-177.991, in angle=-8.442] 3.106,1.852) .. (2.752,1.871); \draw [white, double=black] ([out angle=110.541, in angle=-117.756] 2.360,2.189) .. (2.366,2.292); \draw [white, double=black] ([out angle=56.580, in angle=-80.450] 2.491,2.502) .. (2.511,2.597); \draw [white, double=black] ([out angle=126.481, in angle=-126.467] 0.566,1.634) .. (0.566,3.167); \draw [white, double=black] ([out angle=126.481, in angle=-126.467] 0.566,-1.366) .. (0.566,0.167); \draw [white, double=black] ([out angle=141.708, in angle=-36.216] 2.233,0.066) .. (1.846,0.360); \draw [white, double=black] ([out angle=106.962, in angle=-106.953] 3.429,2.303) .. (3.429,2.496); \draw [white, double=black] ([out angle=49.040, in angle=-49.024] 3.860,0.276) .. (3.860,1.524); \end{scope} \begin{scope}[yshift=2.584cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.785, in angle=-53.519] 1.846,0.361) .. (0.566,1.634); \draw [white, double=black, line width=0.125cm]([out angle=53.512, in angle=-143.786] 0.566,0.166) .. (1.846,1.440); \draw [white, double=black, line width=0.019cm]([out angle=38.290, in angle=-99.547] 2.233,1.733) .. (2.511,2.203); \draw [white, double=black, line width=0.019cm]([out angle=-69.444, in angle=171.558] 2.360,2.188) .. (2.752,1.871); \draw [white, double=black, line width=0.016cm]([out angle=62.244, in angle=-123.437] 2.366,2.292) .. (2.491,2.503); \draw [white, double=black, line width=0.016cm]([out angle=-62.233, in angle=123.424] 2.366,2.509) .. (2.491,2.298); \draw [white, double=black, line width=0.019cm]([out angle=69.450, in angle=-171.594] 2.360,2.611) .. (2.752,2.927); \draw [white, double=black, line width=0.019cm]([out angle=69.450, in angle=-171.594] 2.360,-0.389) .. (2.752,-0.073); \draw [white, double=black, line width=0.019cm]([out angle=-38.292, in angle=99.553] 2.233,3.066) .. (2.511,2.596); \draw [white, double=black, line width=0.019cm]([out angle=-38.292, in angle=99.553] 2.233,0.066) .. (2.511,-0.404); \draw [white, double=black, line width=0.038cm]([out angle=73.047, in angle=-130.974] 3.429,2.496) .. (3.860,3.276); \draw [white, double=black, line width=0.038cm]([out angle=73.047, in angle=-130.974] 3.429,-0.504) .. (3.860,0.276); \draw [white, double=black, line width=0.038cm]([out angle=-1.990, in angle=111.338] 3.106,2.948) .. (3.727,2.507); \draw [white, double=black, line width=0.038cm]([out angle=-1.990, in angle=111.338] 3.106,-0.052) .. (3.727,-0.493); \draw [white, double=black, line width=0.038cm]([out angle=-111.327, in angle=2.009] 3.727,2.292) .. (3.106,1.852); \draw [white, double=black, line width=0.038cm]([out angle=130.976, in angle=-73.038] 3.860,1.524) .. (3.429,2.303); \draw [white, double=black] ([out angle=36.214, in angle=-141.710] 1.846,1.439) .. (2.233,1.733); \draw [white, double=black] ([out angle=80.453, in angle=-56.560] 2.511,2.202) .. (2.491,2.297); \draw [white, double=black] ([out angle=117.767, in angle=-110.530] 2.366,2.509) .. (2.360,2.612); \draw [white, double=black] ([out angle=8.369, in angle=178.010] 2.752,2.928) .. (3.106,2.948); \draw [white, double=black] ([out angle=8.369, in angle=178.010] 2.752,-0.072) .. (3.106,-0.052); \draw [white, double=black] ([out angle=-68.662, in angle=68.673] 3.727,2.507) .. (3.727,2.292); \draw [white, double=black] ([out angle=-177.991, in angle=-8.442] 3.106,1.852) .. (2.752,1.871); \draw [white, double=black] ([out angle=110.541, in angle=-117.756] 2.360,2.189) .. (2.366,2.292); \draw [white, double=black] ([out angle=56.580, in angle=-80.450] 2.491,2.502) .. (2.511,2.597); \draw [white, double=black] ([out angle=126.481, in angle=-126.467] 0.566,1.634) .. (0.566,3.167); \draw [white, double=black] ([out angle=126.481, in angle=-126.467] 0.566,-1.366) .. (0.566,0.167); \draw [white, double=black] ([out angle=141.708, in angle=-36.216] 2.233,0.066) .. (1.846,0.360); \draw [white, double=black] ([out angle=106.962, in angle=-106.953] 3.429,2.303) .. (3.429,2.496); \draw [white, double=black] ([out angle=49.040, in angle=-49.024] 3.860,0.276) .. (3.860,1.524); \end{scope} \end{scope}

==> diagrams/links-1236.tex <==
\begin{scope} \clip (0,0) rectangle (5.585, 3.000); \begin{scope}[yshift=-1.453cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.746, in angle=-51.690] 1.890,0.283) .. (0.585,1.705); \draw [white, double=black, line width=0.125cm]([out angle=51.697, in angle=-136.732] 0.585,0.186) .. (1.890,1.609); \draw [white, double=black, line width=0.034cm]([out angle=55.711, in angle=-163.243] 2.280,2.064) .. (2.981,2.578); \draw [white, double=black, line width=0.034cm]([out angle=-55.728, in angle=163.226] 2.280,2.826) .. (2.981,2.312); \draw [white, double=black, line width=0.025cm]([out angle=-152.642, in angle=31.263] 3.529,2.543) .. (3.158,2.335); \draw [white, double=black, line width=0.025cm]([out angle=152.624, in angle=-31.268] 3.529,2.347) .. (3.158,2.555); \draw [white, double=black, line width=0.027cm]([out angle=21.256, in angle=-135.881] 3.679,2.339) .. (4.160,2.648); \draw [white, double=black, line width=0.027cm]([out angle=-21.221, in angle=135.869] 3.679,2.551) .. (4.160,2.242); \draw [white, double=black, line width=0.032cm]([out angle=77.272, in angle=-126.882] 4.730,2.520) .. (5.076,3.267); \draw [white, double=black, line width=0.032cm]([out angle=77.272, in angle=-126.882] 4.730,-0.480) .. (5.076,0.267); \draw [white, double=black, line width=0.032cm]([out angle=17.417, in angle=112.617] 4.422,2.805) .. (4.985,2.542); \draw [white, double=black, line width=0.032cm]([out angle=17.417, in angle=112.617] 4.422,-0.195) .. (4.985,-0.458); \draw [white, double=black, line width=0.032cm]([out angle=-112.609, in angle=-17.406] 4.985,2.349) .. (4.422,2.087); \draw [white, double=black, line width=0.032cm]([out angle=126.883, in angle=-77.265] 5.076,1.625) .. (4.730,2.371); \draw [white, double=black] ([out angle=43.263, in angle=-124.267] 1.890,1.609) .. (2.280,2.065); \draw [white, double=black] ([out angle=16.757, in angle=148.732] 2.981,2.578) .. (3.158,2.555); \draw [white, double=black] ([out angle=-27.353, in angle=-158.774] 3.529,2.348) .. (3.678,2.340); \draw [white, double=black] ([out angle=44.097, in angle=-162.583] 4.160,2.649) .. (4.422,2.805); \draw [white, double=black] ([out angle=-67.383, in angle=67.391] 4.985,2.542) .. (4.985,2.349); \draw [white, double=black] ([out angle=162.594, in angle=-44.130] 4.422,2.087) .. (4.160,2.243); \draw [white, double=black] ([out angle=158.779, in angle=27.358] 3.679,2.551) .. (3.529,2.543); \draw [white, double=black] ([out angle=-148.728, in angle=-16.752] 3.158,2.336) .. (2.980,2.313); \draw [white, double=black] ([out angle=128.310, in angle=-128.292] 0.585,1.705) .. (0.585,3.186); \draw [white, double=black] ([out angle=128.310, in angle=-128.292] 0.585,-1.295) .. (0.585,0.186); \draw [white, double=black] ([out angle=124.272, in angle=-43.259] 2.280,2.826) .. (1.890,3.282); \draw [white, double=black] ([out angle=124.272, in angle=-43.259] 2.280,-0.174) .. (1.890,0.282); \draw [white, double=black] ([out angle=102.735, in angle=-102.728] 4.730,2.371) .. (4.730,2.520); \draw [white, double=black] ([out angle=53.132, in angle=-53.117] 5.076,0.267) .. (5.076,1.625); \end{scope} \begin{scope}[yshift=1.547cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.746, in angle=-51.690] 1.890,0.283) .. (0.585,1.705); \draw [white, double=black, line width=0.125cm]([out angle=51.697, in angle=-136.732] 0.585,0.186) .. (1.890,1.609); \draw [white, double=black, line width=0.034cm]([out angle=55.711, in angle=-163.243] 2.280,2.064) .. (2.981,2.578); \draw [white, double=black, line width=0.034cm]([out angle=-55.728, in angle=163.226] 2.280,2.826) .. (2.981,2.312); \draw [white, double=black, line width=0.025cm]([out angle=-152.642, in angle=31.263] 3.529,2.543) .. (3.158,2.335); \draw [white, double=black, line width=0.025cm]([out angle=152.624, in angle=-31.268] 3.529,2.347) .. (3.158,2.555); \draw [white, double=black, line width=0.027cm]([out angle=21.256, in angle=-135.881] 3.679,2.339) .. (4.160,2.648); \draw [white, double=black, line width=0.027cm]([out angle=-21.221, in angle=135.869] 3.679,2.551) .. (4.160,2.242); \draw [white, double=black, line width=0.032cm]([out angle=77.272, in angle=-126.882] 4.730,2.520) .. (5.076,3.267); \draw [white, double=black, line width=0.032cm]([out angle=77.272, in angle=-126.882] 4.730,-0.480) .. (5.076,0.267); \draw [white, double=black, line width=0.032cm]([out angle=17.417, in angle=112.617] 4.422,2.805) .. (4.985,2.542); \draw [white, double=black, line width=0.032cm]([out angle=17.417, in angle=112.617] 4.422,-0.195) .. (4.985,-0.458); \draw [white, double=black, line width=0.032cm]([out angle=-112.609, in angle=-17.406] 4.985,2.349) .. (4.422,2.087); \draw [white, double=black, line width=0.032cm]([out angle=126.883, in angle=-77.265] 5.076,1.625) .. (4.730,2.371); \draw [white, double=black] ([out angle=43.263, in angle=-124.267] 1.890,1.609) .. (2.280,2.065); \draw [white, double=black] ([out angle=16.757, in angle=148.732] 2.981,2.578) .. (3.158,2.555); \draw [white, double=black] ([out angle=-27.353, in angle=-158.774] 3.529,2.348) .. (3.678,2.340); \draw [white, double=black] ([out angle=44.097, in angle=-162.583] 4.160,2.649) .. (4.422,2.805); \draw [white, double=black] ([out angle=-67.383, in angle=67.391] 4.985,2.542) .. (4.985,2.349); \draw [white, double=black] ([out angle=162.594, in angle=-44.130] 4.422,2.087) .. (4.160,2.243); \draw [white, double=black] ([out angle=158.779, in angle=27.358] 3.679,2.551) .. (3.529,2.543); \draw [white, double=black] ([out angle=-148.728, in angle=-16.752] 3.158,2.336) .. (2.980,2.313); \draw [white, double=black] ([out angle=128.310, in angle=-128.292] 0.585,1.705) .. (0.585,3.186); \draw [white, double=black] ([out angle=128.310, in angle=-128.292] 0.585,-1.295) .. (0.585,0.186); \draw [white, double=black] ([out angle=124.272, in angle=-43.259] 2.280,2.826) .. (1.890,3.282); \draw [white, double=black] ([out angle=124.272, in angle=-43.259] 2.280,-0.174) .. (1.890,0.282); \draw [white, double=black] ([out angle=102.735, in angle=-102.728] 4.730,2.371) .. (4.730,2.520); \draw [white, double=black] ([out angle=53.132, in angle=-53.117] 5.076,0.267) .. (5.076,1.625); \end{scope} \end{scope}

==> diagrams/links-1237.tex <==
\begin{scope} \clip (0,0) rectangle (6.066, 3.000); \begin{scope}[yshift=-2.724cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.709, in angle=-54.981] 1.818,0.812) .. (0.551,1.938); \draw [white, double=black, line width=0.108cm]([out angle=55.000, in angle=-151.676] 0.551,0.511) .. (1.818,1.638); \draw [white, double=black, line width=0.084cm]([out angle=90.152, in angle=-91.763] 2.772,1.397) .. (2.787,2.449); \draw [white, double=black, line width=0.084cm]([out angle=13.119, in angle=163.376] 2.258,1.803) .. (3.275,1.772); \draw [white, double=black, line width=0.020cm]([out angle=-172.307, in angle=68.779] 4.041,1.537) .. (3.715,1.280); \draw [white, double=black, line width=0.020cm]([out angle=106.443, in angle=-31.275] 3.870,1.273) .. (3.596,1.629); \draw [white, double=black, line width=0.020cm]([out angle=-106.443, in angle=31.292] 3.870,1.175) .. (3.596,0.820); \draw [white, double=black, line width=0.020cm]([out angle=172.303, in angle=-68.779] 4.040,0.912) .. (3.715,1.169); \draw [white, double=black, line width=0.084cm]([out angle=-163.360, in angle=-13.100] 3.274,0.677) .. (2.258,0.645); \draw [white, double=black, line width=0.084cm]([out angle=91.780, in angle=-90.133] 2.787,0.000) .. (2.772,1.052); \draw [white, double=black, line width=0.071cm]([out angle=20.200, in angle=-122.547] 4.351,0.946) .. (5.543,1.905); \draw [white, double=black, line width=0.071cm]([out angle=-20.193, in angle=122.551] 4.351,1.504) .. (5.543,0.545); \draw [white, double=black] ([out angle=28.324, in angle=-166.899] 1.818,1.638) .. (2.257,1.804); \draw [white, double=black] ([out angle=-16.624, in angle=148.725] 3.275,1.772) .. (3.596,1.629); \draw [white, double=black] ([out angle=-73.556, in angle=73.557] 3.870,1.275) .. (3.870,1.175); \draw [white, double=black] ([out angle=-148.708, in angle=16.640] 3.596,0.820) .. (3.274,0.677); \draw [white, double=black] ([out angle=166.894, in angle=-28.291] 2.257,0.646) .. (1.818,0.812); \draw [white, double=black] ([out angle=125.019, in angle=-124.991] 0.551,1.938) .. (0.550,3.511); \draw [white, double=black] ([out angle=125.019, in angle=-124.991] 0.551,-1.062) .. (0.550,0.511); \draw [white, double=black] ([out angle=89.867, in angle=-89.802] 2.772,1.052) .. (2.771,1.397); \draw [white, double=black] ([out angle=88.237, in angle=-88.220] 2.787,2.449) .. (2.787,3.000); \draw [white, double=black] ([out angle=88.237, in angle=-88.220] 2.787,-0.551) .. (2.787,0.000); \draw [white, double=black] ([out angle=159.807, in angle=7.677] 4.351,1.504) .. (4.040,1.538); \draw [white, double=black] ([out angle=-111.221, in angle=111.206] 3.715,1.280) .. (3.715,1.168); \draw [white, double=black] ([out angle=-7.697, in angle=-159.800] 4.040,0.912) .. (4.351,0.946); \draw [white, double=black] ([out angle=57.475, in angle=-57.449] 5.543,1.905) .. (5.543,3.545); \draw [white, double=black] ([out angle=57.475, in angle=-57.449] 5.543,-1.095) .. (5.543,0.545); \end{scope} \begin{scope}[yshift=0.276cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.709, in angle=-54.981] 1.818,0.812) .. (0.551,1.938); \draw [white, double=black, line width=0.108cm]([out angle=55.000, in angle=-151.676] 0.551,0.511) .. (1.818,1.638); \draw [white, double=black, line width=0.084cm]([out angle=90.152, in angle=-91.763] 2.772,1.397) .. (2.787,2.449); \draw [white, double=black, line width=0.084cm]([out angle=13.119, in angle=163.376] 2.258,1.803) .. (3.275,1.772); \draw [white, double=black, line width=0.020cm]([out angle=-172.307, in angle=68.779] 4.041,1.537) .. (3.715,1.280); \draw [white, double=black, line width=0.020cm]([out angle=106.443, in angle=-31.275] 3.870,1.273) .. (3.596,1.629); \draw [white, double=black, line width=0.020cm]([out angle=-106.443, in angle=31.292] 3.870,1.175) .. (3.596,0.820); \draw [white, double=black, line width=0.020cm]([out angle=172.303, in angle=-68.779] 4.040,0.912) .. (3.715,1.169); \draw [white, double=black, line width=0.084cm]([out angle=-163.360, in angle=-13.100] 3.274,0.677) .. (2.258,0.645); \draw [white, double=black, line width=0.084cm]([out angle=91.780, in angle=-90.133] 2.787,0.000) .. (2.772,1.052); \draw [white, double=black, line width=0.071cm]([out angle=20.200, in angle=-122.547] 4.351,0.946) .. (5.543,1.905); \draw [white, double=black, line width=0.071cm]([out angle=-20.193, in angle=122.551] 4.351,1.504) .. (5.543,0.545); \draw [white, double=black] ([out angle=28.324, in angle=-166.899] 1.818,1.638) .. (2.257,1.804); \draw [white, double=black] ([out angle=-16.624, in angle=148.725] 3.275,1.772) .. (3.596,1.629); \draw [white, double=black] ([out angle=-73.556, in angle=73.557] 3.870,1.275) .. (3.870,1.175); \draw [white, double=black] ([out angle=-148.708, in angle=16.640] 3.596,0.820) .. (3.274,0.677); \draw [white, double=black] ([out angle=166.894, in angle=-28.291] 2.257,0.646) .. (1.818,0.812); \draw [white, double=black] ([out angle=125.019, in angle=-124.991] 0.551,1.938) .. (0.550,3.511); \draw [white, double=black] ([out angle=125.019, in angle=-124.991] 0.551,-1.062) .. (0.550,0.511); \draw [white, double=black] ([out angle=89.867, in angle=-89.802] 2.772,1.052) .. (2.771,1.397); \draw [white, double=black] ([out angle=88.237, in angle=-88.220] 2.787,2.449) .. (2.787,3.000); \draw [white, double=black] ([out angle=88.237, in angle=-88.220] 2.787,-0.551) .. (2.787,0.000); \draw [white, double=black] ([out angle=159.807, in angle=7.677] 4.351,1.504) .. (4.040,1.538); \draw [white, double=black] ([out angle=-111.221, in angle=111.206] 3.715,1.280) .. (3.715,1.168); \draw [white, double=black] ([out angle=-7.697, in angle=-159.800] 4.040,0.912) .. (4.351,0.946); \draw [white, double=black] ([out angle=57.475, in angle=-57.449] 5.543,1.905) .. (5.543,3.545); \draw [white, double=black] ([out angle=57.475, in angle=-57.449] 5.543,-1.095) .. (5.543,0.545); \end{scope} \end{scope}

==> diagrams/links-1238.tex <==
\begin{scope} \clip (0,0) rectangle (4.882, 3.000); \begin{scope}[yshift=-2.159cm]  \draw [white, double=black, line width=0.089cm]([out angle=106.333, in angle=-82.071] 1.247,2.346) .. (1.010,3.450); \draw [white, double=black, line width=0.089cm]([out angle=106.333, in angle=-82.071] 1.247,-0.654) .. (1.010,0.450); \draw [white, double=black, line width=0.089cm]([out angle=33.869, in angle=-153.794] 0.618,2.574) .. (1.596,3.139); \draw [white, double=black, line width=0.089cm]([out angle=33.869, in angle=-153.794] 0.618,-0.426) .. (1.596,0.139); \draw [white, double=black, line width=0.041cm]([out angle=155.385, in angle=-46.599] 2.537,0.499) .. (1.926,0.937); \draw [white, double=black, line width=0.041cm]([out angle=46.571, in angle=-155.414] 1.926,0.381) .. (2.537,0.818); \draw [white, double=black, line width=0.011cm]([out angle=-8.288, in angle=108.427] 2.726,0.845) .. (2.914,0.688); \draw [white, double=black, line width=0.011cm]([out angle=-162.462, in angle=72.928] 3.005,0.868) .. (2.826,0.687); \draw [white, double=black, line width=0.011cm]([out angle=-72.925, in angle=162.451] 2.826,0.631) .. (3.005,0.451); \draw [white, double=black, line width=0.011cm]([out angle=-108.423, in angle=8.303] 2.913,0.630) .. (2.726,0.473); \draw [white, double=black, line width=0.089cm]([out angle=153.846, in angle=-33.842] 1.596,1.180) .. (0.618,1.745); \draw [white, double=black, line width=0.089cm]([out angle=82.078, in angle=-106.303] 1.010,0.869) .. (1.247,1.973); \draw [white, double=black, line width=0.054cm]([out angle=121.048, in angle=-15.988] 4.376,0.000) .. (3.238,0.872); \draw [white, double=black, line width=0.054cm]([out angle=15.995, in angle=-121.045] 3.238,0.448) .. (4.376,1.320); \draw [white, double=black] ([out angle=26.190, in angle=-133.386] 1.597,0.139) .. (1.926,0.381); \draw [white, double=black] ([out angle=24.586, in angle=171.712] 2.537,0.818) .. (2.726,0.845); \draw [white, double=black] ([out angle=-71.568, in angle=71.577] 2.913,0.690) .. (2.913,0.630); \draw [white, double=black] ([out angle=-171.697, in angle=-24.571] 2.726,0.473) .. (2.537,0.500); \draw [white, double=black] ([out angle=133.401, in angle=-26.175] 1.926,0.937) .. (1.597,1.179); \draw [white, double=black] ([out angle=146.158, in angle=-146.131] 0.618,1.745) .. (0.618,2.574); \draw [white, double=black] ([out angle=97.929, in angle=-97.923] 1.010,0.450) .. (1.010,0.868); \draw [white, double=black] ([out angle=73.675, in angle=-73.660] 1.248,1.972) .. (1.248,2.346); \draw [white, double=black] ([out angle=164.012, in angle=17.522] 3.238,0.872) .. (3.005,0.869); \draw [white, double=black] ([out angle=-107.072, in angle=107.041] 2.826,0.687) .. (2.826,0.630); \draw [white, double=black] ([out angle=-17.549, in angle=-164.005] 3.005,0.451) .. (3.238,0.448); \draw [white, double=black] ([out angle=58.977, in angle=-58.952] 4.376,1.319) .. (4.376,3.000); \draw [white, double=black] ([out angle=58.977, in angle=-58.952] 4.376,-1.681) .. (4.376,0.000); \end{scope} \begin{scope}[yshift=0.841cm]  \draw [white, double=black, line width=0.089cm]([out angle=106.333, in angle=-82.071] 1.247,2.346) .. (1.010,3.450); \draw [white, double=black, line width=0.089cm]([out angle=106.333, in angle=-82.071] 1.247,-0.654) .. (1.010,0.450); \draw [white, double=black, line width=0.089cm]([out angle=33.869, in angle=-153.794] 0.618,2.574) .. (1.596,3.139); \draw [white, double=black, line width=0.089cm]([out angle=33.869, in angle=-153.794] 0.618,-0.426) .. (1.596,0.139); \draw [white, double=black, line width=0.041cm]([out angle=155.385, in angle=-46.599] 2.537,0.499) .. (1.926,0.937); \draw [white, double=black, line width=0.041cm]([out angle=46.571, in angle=-155.414] 1.926,0.381) .. (2.537,0.818); \draw [white, double=black, line width=0.011cm]([out angle=-8.288, in angle=108.427] 2.726,0.845) .. (2.914,0.688); \draw [white, double=black, line width=0.011cm]([out angle=-162.462, in angle=72.928] 3.005,0.868) .. (2.826,0.687); \draw [white, double=black, line width=0.011cm]([out angle=-72.925, in angle=162.451] 2.826,0.631) .. (3.005,0.451); \draw [white, double=black, line width=0.011cm]([out angle=-108.423, in angle=8.303] 2.913,0.630) .. (2.726,0.473); \draw [white, double=black, line width=0.089cm]([out angle=153.846, in angle=-33.842] 1.596,1.180) .. (0.618,1.745); \draw [white, double=black, line width=0.089cm]([out angle=82.078, in angle=-106.303] 1.010,0.869) .. (1.247,1.973); \draw [white, double=black, line width=0.054cm]([out angle=121.048, in angle=-15.988] 4.376,0.000) .. (3.238,0.872); \draw [white, double=black, line width=0.054cm]([out angle=15.995, in angle=-121.045] 3.238,0.448) .. (4.376,1.320); \draw [white, double=black] ([out angle=26.190, in angle=-133.386] 1.597,0.139) .. (1.926,0.381); \draw [white, double=black] ([out angle=24.586, in angle=171.712] 2.537,0.818) .. (2.726,0.845); \draw [white, double=black] ([out angle=-71.568, in angle=71.577] 2.913,0.690) .. (2.913,0.630); \draw [white, double=black] ([out angle=-171.697, in angle=-24.571] 2.726,0.473) .. (2.537,0.500); \draw [white, double=black] ([out angle=133.401, in angle=-26.175] 1.926,0.937) .. (1.597,1.179); \draw [white, double=black] ([out angle=146.158, in angle=-146.131] 0.618,1.745) .. (0.618,2.574); \draw [white, double=black] ([out angle=97.929, in angle=-97.923] 1.010,0.450) .. (1.010,0.868); \draw [white, double=black] ([out angle=73.675, in angle=-73.660] 1.248,1.972) .. (1.248,2.346); \draw [white, double=black] ([out angle=164.012, in angle=17.522] 3.238,0.872) .. (3.005,0.869); \draw [white, double=black] ([out angle=-107.072, in angle=107.041] 2.826,0.687) .. (2.826,0.630); \draw [white, double=black] ([out angle=-17.549, in angle=-164.005] 3.005,0.451) .. (3.238,0.448); \draw [white, double=black] ([out angle=58.977, in angle=-58.952] 4.376,1.319) .. (4.376,3.000); \draw [white, double=black] ([out angle=58.977, in angle=-58.952] 4.376,-1.681) .. (4.376,0.000); \end{scope} \end{scope}

==> diagrams/links-1239.tex <==
\begin{scope} \clip (0,0) rectangle (3.642, 3.000); \begin{scope}[yshift=-2.306cm]  \draw [white, double=black, line width=0.085cm]([out angle=104.938, in angle=-86.709] 1.210,2.488) .. (1.038,3.560); \draw [white, double=black, line width=0.085cm]([out angle=104.938, in angle=-86.709] 1.210,-0.512) .. (1.038,0.560); \draw [white, double=black, line width=0.085cm]([out angle=33.582, in angle=-168.501] 0.615,2.714) .. (1.604,3.124); \draw [white, double=black, line width=0.085cm]([out angle=33.582, in angle=-168.501] 0.615,-0.286) .. (1.604,0.124); \draw [white, double=black, line width=0.015cm]([out angle=133.043, in angle=-110.823] 2.284,0.120) .. (2.215,0.473); \draw [white, double=black, line width=0.015cm]([out angle=17.756, in angle=164.569] 1.938,0.210) .. (2.344,0.219); \draw [white, double=black, line width=0.013cm]([out angle=-55.292, in angle=133.520] 2.402,0.177) .. (2.526,0.025); \draw [white, double=black, line width=0.013cm]([out angle=-161.522, in angle=3.541] 2.552,0.128) .. (2.360,0.090); \draw [white, double=black, line width=0.017cm]([out angle=128.000, in angle=-19.959] 3.145,2.755) .. (2.632,3.126); \draw [white, double=black, line width=0.017cm]([out angle=128.000, in angle=-19.959] 3.145,-0.245) .. (2.632,0.126); \draw [white, double=black, line width=0.017cm]([out angle=4.055, in angle=-87.359] 2.614,2.991) .. (2.927,3.343); \draw [white, double=black, line width=0.017cm]([out angle=4.055, in angle=-87.359] 2.614,-0.009) .. (2.927,0.343); \draw [white, double=black, line width=0.068cm]([out angle=56.845, in angle=-136.779] 2.334,0.705) .. (3.053,1.564); \draw [white, double=black, line width=0.068cm]([out angle=-19.078, in angle=112.417] 2.109,1.362) .. (2.857,0.656); \draw [white, double=black, line width=0.086cm]([out angle=168.647, in angle=-32.785] 1.659,1.485) .. (0.621,1.906); \draw [white, double=black, line width=0.086cm]([out angle=84.650, in angle=-101.988] 1.047,1.029) .. (1.219,2.155); \draw [white, double=black] ([out angle=11.497, in angle=-162.244] 1.604,0.123) .. (1.938,0.210); \draw [white, double=black] ([out angle=-15.431, in angle=124.708] 2.344,0.219) .. (2.402,0.177); \draw [white, double=black] ([out angle=-46.480, in angle=-175.945] 2.526,3.025) .. (2.614,2.991); \draw [white, double=black] ([out angle=-46.480, in angle=-175.945] 2.526,0.025) .. (2.614,-0.009); \draw [white, double=black] ([out angle=92.641, in angle=-67.583] 2.927,0.343) .. (2.857,0.656); \draw [white, double=black] ([out angle=160.922, in angle=-11.377] 2.109,1.362) .. (1.659,1.484); \draw [white, double=black] ([out angle=147.215, in angle=-146.418] 0.621,1.906) .. (0.615,2.714); \draw [white, double=black] ([out angle=147.215, in angle=-146.418] 0.621,-1.094) .. (0.615,-0.286); \draw [white, double=black] ([out angle=93.291, in angle=-95.352] 1.038,0.560) .. (1.047,1.029); \draw [white, double=black] ([out angle=78.001, in angle=-75.044] 1.219,2.154) .. (1.210,2.487); \draw [white, double=black] ([out angle=160.041, in angle=18.478] 2.632,0.126) .. (2.552,0.128); \draw [white, double=black] ([out angle=-176.459, in angle=-46.957] 2.360,0.090) .. (2.284,0.120); \draw [white, double=black] ([out angle=69.177, in angle=-123.155] 2.215,0.473) .. (2.334,0.705); \draw [white, double=black] ([out angle=43.240, in angle=-52.000] 3.053,1.563) .. (3.144,2.755); \end{scope} \begin{scope}[yshift=0.694cm]  \draw [white, double=black, line width=0.085cm]([out angle=104.938, in angle=-86.709] 1.210,2.488) .. (1.038,3.560); \draw [white, double=black, line width=0.085cm]([out angle=104.938, in angle=-86.709] 1.210,-0.512) .. (1.038,0.560); \draw [white, double=black, line width=0.085cm]([out angle=33.582, in angle=-168.501] 0.615,2.714) .. (1.604,3.124); \draw [white, double=black, line width=0.085cm]([out angle=33.582, in angle=-168.501] 0.615,-0.286) .. (1.604,0.124); \draw [white, double=black, line width=0.015cm]([out angle=133.043, in angle=-110.823] 2.284,0.120) .. (2.215,0.473); \draw [white, double=black, line width=0.015cm]([out angle=17.756, in angle=164.569] 1.938,0.210) .. (2.344,0.219); \draw [white, double=black, line width=0.013cm]([out angle=-55.292, in angle=133.520] 2.402,0.177) .. (2.526,0.025); \draw [white, double=black, line width=0.013cm]([out angle=-161.522, in angle=3.541] 2.552,0.128) .. (2.360,0.090); \draw [white, double=black, line width=0.017cm]([out angle=128.000, in angle=-19.959] 3.145,2.755) .. (2.632,3.126); \draw [white, double=black, line width=0.017cm]([out angle=128.000, in angle=-19.959] 3.145,-0.245) .. (2.632,0.126); \draw [white, double=black, line width=0.017cm]([out angle=4.055, in angle=-87.359] 2.614,2.991) .. (2.927,3.343); \draw [white, double=black, line width=0.017cm]([out angle=4.055, in angle=-87.359] 2.614,-0.009) .. (2.927,0.343); \draw [white, double=black, line width=0.068cm]([out angle=56.845, in angle=-136.779] 2.334,0.705) .. (3.053,1.564); \draw [white, double=black, line width=0.068cm]([out angle=-19.078, in angle=112.417] 2.109,1.362) .. (2.857,0.656); \draw [white, double=black, line width=0.086cm]([out angle=168.647, in angle=-32.785] 1.659,1.485) .. (0.621,1.906); \draw [white, double=black, line width=0.086cm]([out angle=84.650, in angle=-101.988] 1.047,1.029) .. (1.219,2.155); \draw [white, double=black] ([out angle=11.497, in angle=-162.244] 1.604,0.123) .. (1.938,0.210); \draw [white, double=black] ([out angle=-15.431, in angle=124.708] 2.344,0.219) .. (2.402,0.177); \draw [white, double=black] ([out angle=-46.480, in angle=-175.945] 2.526,3.025) .. (2.614,2.991); \draw [white, double=black] ([out angle=-46.480, in angle=-175.945] 2.526,0.025) .. (2.614,-0.009); \draw [white, double=black] ([out angle=92.641, in angle=-67.583] 2.927,0.343) .. (2.857,0.656); \draw [white, double=black] ([out angle=160.922, in angle=-11.377] 2.109,1.362) .. (1.659,1.484); \draw [white, double=black] ([out angle=147.215, in angle=-146.418] 0.621,1.906) .. (0.615,2.714); \draw [white, double=black] ([out angle=147.215, in angle=-146.418] 0.621,-1.094) .. (0.615,-0.286); \draw [white, double=black] ([out angle=93.291, in angle=-95.352] 1.038,0.560) .. (1.047,1.029); \draw [white, double=black] ([out angle=78.001, in angle=-75.044] 1.219,2.154) .. (1.210,2.487); \draw [white, double=black] ([out angle=160.041, in angle=18.478] 2.632,0.126) .. (2.552,0.128); \draw [white, double=black] ([out angle=-176.459, in angle=-46.957] 2.360,0.090) .. (2.284,0.120); \draw [white, double=black] ([out angle=69.177, in angle=-123.155] 2.215,0.473) .. (2.334,0.705); \draw [white, double=black] ([out angle=43.240, in angle=-52.000] 3.053,1.563) .. (3.144,2.755); \end{scope} \end{scope}

==> diagrams/links-124.tex <==
 \draw [white, double=black, line width=0.041cm]([out angle=-116.642, in angle=-63.344] 0.316,11.525) .. (-0.316,11.525); \draw [white, double=black, line width=0.041cm]([out angle=90.005, in angle=-90.006] 0.000,10.192) .. (0.000,11.600); \draw [white, double=black, line width=0.001cm]([out angle=-125.392, in angle=-61.893] 0.008,11.682) .. (-0.006,11.683); \draw [white, double=black, line width=0.001cm]([out angle=89.976, in angle=-101.363] 0.000,11.657) .. (0.003,11.684); \draw [white, double=black, line width=0.001cm]([out angle=56.874, in angle=-100.848] -0.003,11.690) .. (0.001,11.699); \draw [white, double=black, line width=0.001cm]([out angle=-15.117, in angle=112.290] -0.005,11.695) .. (0.002,11.689); \draw [white, double=black, line width=0.001cm]([out angle=78.674, in angle=-89.983] -0.003,11.701) .. (0.000,11.728); \draw [white, double=black, line width=0.001cm]([out angle=54.650, in angle=118.141] -0.008,11.704) .. (0.007,11.703); \draw [white, double=black, line width=0.001cm]([out angle=-67.733, in angle=164.886] -0.002,11.696) .. (0.005,11.690); \draw [white, double=black, line width=0.001cm]([out angle=-123.114, in angle=79.128] 0.003,11.696) .. (-0.001,11.687); \draw [white, double=black, line width=0.041cm]([out angle=90.020, in angle=-90.004] 0.000,0.000) .. (0.000,1.408); \draw [white, double=black, line width=0.041cm]([out angle=63.355, in angle=116.655] -0.316,0.075) .. (0.316,0.075); \draw [white, double=black] ([out angle=89.994, in angle=-90.024] 0.000,11.600) .. (0.000,11.657); \draw [white, double=black] ([out angle=78.637, in angle=-123.126] -0.000,11.686) .. (0.001,11.688); \draw [white, double=black] ([out angle=79.152, in angle=-61.859] -0.001,11.700) .. (-0.002,11.707); \draw [white, double=black] ([out angle=-125.350, in angle=112.267] 0.002,11.699) .. (0.001,11.695); \draw [white, double=black] ([out angle=-15.114, in angle=164.883] -0.001,11.693) .. (0.002,11.692); \draw [white, double=black] ([out angle=-67.710, in angle=54.608] -0.001,11.691) .. (-0.001,11.686); \draw [white, double=black] ([out angle=118.107, in angle=-100.872] 0.002,11.679) .. (0.001,11.686); \draw [white, double=black] ([out angle=56.886, in angle=-101.326] -0.001,11.697) .. (0.000,11.700); \draw [white, double=black] ([out angle=90.017, in angle=-89.980] 0.000,11.728) .. (0.000,11.786); \draw [white, double=black] ([out angle=90.017, in angle=-89.980] 0.000,-0.057) .. (0.000,0.000); \draw [white, double=black] ([out angle=-63.345, in angle=63.358] -0.084,12.049) .. (-0.084,11.714); \draw [white, double=black] ([out angle=-63.345, in angle=63.358] -0.084,0.263) .. (-0.084,-0.072); \draw [white, double=black] ([out angle=116.658, in angle=-116.640] 0.084,5.884) .. (0.084,6.219);

==> diagrams/links-1240.tex <==
\begin{scope} \clip (0,0) rectangle (6.593, 3.000); \begin{scope}[yshift=-2.713cm]  \draw [white, double=black, line width=0.045cm]([out angle=166.457, in angle=-59.324] 1.631,1.035) .. (0.501,1.869); \draw [white, double=black, line width=0.045cm]([out angle=59.298, in angle=-166.486] 0.501,0.559) .. (1.631,1.392); \draw [white, double=black, line width=0.030cm]([out angle=-33.068, in angle=153.184] 1.858,1.352) .. (2.299,1.099); \draw [white, double=black, line width=0.030cm]([out angle=-153.210, in angle=33.063] 2.299,1.328) .. (1.858,1.074); \draw [white, double=black, line width=0.032cm]([out angle=133.335, in angle=-20.908] 3.036,0.961) .. (2.474,1.337); \draw [white, double=black, line width=0.032cm]([out angle=20.942, in angle=-133.354] 2.474,1.090) .. (3.036,1.466); \draw [white, double=black, line width=0.078cm]([out angle=92.044, in angle=-86.951] 3.842,1.373) .. (3.795,2.426); \draw [white, double=black, line width=0.078cm]([out angle=24.257, in angle=167.473] 3.343,1.683) .. (4.338,1.785); \draw [white, double=black, line width=0.107cm]([out angle=-28.112, in angle=124.966] 4.776,1.623) .. (6.042,0.500); \draw [white, double=black, line width=0.107cm]([out angle=-124.962, in angle=28.130] 6.042,1.926) .. (4.776,0.803); \draw [white, double=black, line width=0.078cm]([out angle=-167.507, in angle=-24.246] 4.338,0.640) .. (3.343,0.743); \draw [white, double=black, line width=0.078cm]([out angle=86.945, in angle=-92.033] 3.795,0.000) .. (3.842,1.053); \draw [white, double=black] ([out angle=13.514, in angle=146.932] 1.631,1.392) .. (1.858,1.352); \draw [white, double=black] ([out angle=-26.792, in angle=-159.094] 2.299,1.100) .. (2.474,1.091); \draw [white, double=black] ([out angle=46.646, in angle=-155.747] 3.036,1.466) .. (3.343,1.684); \draw [white, double=black] ([out angle=-12.523, in angle=151.888] 4.338,1.785) .. (4.776,1.623); \draw [white, double=black] ([out angle=120.676, in angle=-120.680] 0.501,1.869) .. (0.501,3.559); \draw [white, double=black] ([out angle=120.676, in angle=-120.680] 0.501,-1.131) .. (0.501,0.559); \draw [white, double=black] ([out angle=-55.034, in angle=55.038] 6.042,3.500) .. (6.042,1.926); \draw [white, double=black] ([out angle=-55.034, in angle=55.038] 6.042,0.500) .. (6.042,-1.074); \draw [white, double=black] ([out angle=87.967, in angle=-87.964] 3.842,1.052) .. (3.842,1.373); \draw [white, double=black] ([out angle=93.049, in angle=-93.055] 3.795,2.426) .. (3.795,3.000); \draw [white, double=black] ([out angle=93.049, in angle=-93.055] 3.795,-0.574) .. (3.795,0.000); \draw [white, double=black] ([out angle=-151.870, in angle=12.493] 4.776,0.803) .. (4.338,0.640); \draw [white, double=black] ([out angle=155.745, in angle=-46.649] 3.343,0.744) .. (3.036,0.962); \draw [white, double=black] ([out angle=159.092, in angle=26.790] 2.474,1.337) .. (2.299,1.328); \draw [white, double=black] ([out angle=-146.937, in angle=-13.543] 1.858,1.074) .. (1.631,1.035); \end{scope} \begin{scope}[yshift=0.287cm]  \draw [white, double=black, line width=0.045cm]([out angle=166.457, in angle=-59.324] 1.631,1.035) .. (0.501,1.869); \draw [white, double=black, line width=0.045cm]([out angle=59.298, in angle=-166.486] 0.501,0.559) .. (1.631,1.392); \draw [white, double=black, line width=0.030cm]([out angle=-33.068, in angle=153.184] 1.858,1.352) .. (2.299,1.099); \draw [white, double=black, line width=0.030cm]([out angle=-153.210, in angle=33.063] 2.299,1.328) .. (1.858,1.074); \draw [white, double=black, line width=0.032cm]([out angle=133.335, in angle=-20.908] 3.036,0.961) .. (2.474,1.337); \draw [white, double=black, line width=0.032cm]([out angle=20.942, in angle=-133.354] 2.474,1.090) .. (3.036,1.466); \draw [white, double=black, line width=0.078cm]([out angle=92.044, in angle=-86.951] 3.842,1.373) .. (3.795,2.426); \draw [white, double=black, line width=0.078cm]([out angle=24.257, in angle=167.473] 3.343,1.683) .. (4.338,1.785); \draw [white, double=black, line width=0.107cm]([out angle=-28.112, in angle=124.966] 4.776,1.623) .. (6.042,0.500); \draw [white, double=black, line width=0.107cm]([out angle=-124.962, in angle=28.130] 6.042,1.926) .. (4.776,0.803); \draw [white, double=black, line width=0.078cm]([out angle=-167.507, in angle=-24.246] 4.338,0.640) .. (3.343,0.743); \draw [white, double=black, line width=0.078cm]([out angle=86.945, in angle=-92.033] 3.795,0.000) .. (3.842,1.053); \draw [white, double=black] ([out angle=13.514, in angle=146.932] 1.631,1.392) .. (1.858,1.352); \draw [white, double=black] ([out angle=-26.792, in angle=-159.094] 2.299,1.100) .. (2.474,1.091); \draw [white, double=black] ([out angle=46.646, in angle=-155.747] 3.036,1.466) .. (3.343,1.684); \draw [white, double=black] ([out angle=-12.523, in angle=151.888] 4.338,1.785) .. (4.776,1.623); \draw [white, double=black] ([out angle=120.676, in angle=-120.680] 0.501,1.869) .. (0.501,3.559); \draw [white, double=black] ([out angle=120.676, in angle=-120.680] 0.501,-1.131) .. (0.501,0.559); \draw [white, double=black] ([out angle=-55.034, in angle=55.038] 6.042,3.500) .. (6.042,1.926); \draw [white, double=black] ([out angle=-55.034, in angle=55.038] 6.042,0.500) .. (6.042,-1.074); \draw [white, double=black] ([out angle=87.967, in angle=-87.964] 3.842,1.052) .. (3.842,1.373); \draw [white, double=black] ([out angle=93.049, in angle=-93.055] 3.795,2.426) .. (3.795,3.000); \draw [white, double=black] ([out angle=93.049, in angle=-93.055] 3.795,-0.574) .. (3.795,0.000); \draw [white, double=black] ([out angle=-151.870, in angle=12.493] 4.776,0.803) .. (4.338,0.640); \draw [white, double=black] ([out angle=155.745, in angle=-46.649] 3.343,0.744) .. (3.036,0.962); \draw [white, double=black] ([out angle=159.092, in angle=26.790] 2.474,1.337) .. (2.299,1.328); \draw [white, double=black] ([out angle=-146.937, in angle=-13.543] 1.858,1.074) .. (1.631,1.035); \end{scope} \end{scope}

==> diagrams/links-1241.tex <==
\begin{scope} \clip (0,0) rectangle (4.172, 3.000); \begin{scope}[yshift=-2.326cm]  \draw [white, double=black, line width=0.075cm]([out angle=96.175, in angle=-93.629] 1.111,2.387) .. (1.089,3.383); \draw [white, double=black, line width=0.075cm]([out angle=96.175, in angle=-93.629] 1.111,-0.613) .. (1.089,0.383); \draw [white, double=black, line width=0.075cm]([out angle=27.235, in angle=-164.983] 0.613,2.655) .. (1.540,3.013); \draw [white, double=black, line width=0.075cm]([out angle=27.235, in angle=-164.983] 0.613,-0.345) .. (1.540,0.013); \draw [white, double=black, line width=0.072cm]([out angle=144.111, in angle=-39.180] 2.627,0.190) .. (1.900,0.748); \draw [white, double=black, line width=0.072cm]([out angle=36.880, in angle=-144.095] 1.889,0.183) .. (2.627,0.727); \draw [white, double=black, line width=0.034cm]([out angle=11.861, in angle=112.270] 2.953,0.871) .. (3.543,0.558); \draw [white, double=black, line width=0.034cm]([out angle=-128.485, in angle=76.312] 3.649,1.300) .. (3.276,0.538); \draw [white, double=black, line width=0.034cm]([out angle=128.486, in angle=-76.312] 3.649,2.615) .. (3.276,3.378); \draw [white, double=black, line width=0.034cm]([out angle=128.486, in angle=-76.312] 3.649,-0.385) .. (3.276,0.378); \draw [white, double=black, line width=0.034cm]([out angle=-11.847, in angle=-112.269] 2.953,3.045) .. (3.543,3.358); \draw [white, double=black, line width=0.034cm]([out angle=-11.847, in angle=-112.269] 2.953,0.045) .. (3.543,0.358); \draw [white, double=black, line width=0.034cm]([out angle=161.004, in angle=-39.179] 1.597,0.918) .. (1.027,1.235); \draw [white, double=black, line width=0.034cm]([out angle=68.597, in angle=-86.298] 1.163,0.717) .. (1.262,1.356); \draw [white, double=black, line width=0.035cm]([out angle=139.881, in angle=-32.700] 1.174,1.529) .. (0.580,1.968); \draw [white, double=black, line width=0.035cm]([out angle=96.836, in angle=-116.832] 0.935,1.400) .. (1.058,2.098); \draw [white, double=black] ([out angle=15.020, in angle=-143.154] 1.540,3.014) .. (1.889,3.183); \draw [white, double=black] ([out angle=15.020, in angle=-143.154] 1.540,0.014) .. (1.889,0.183); \draw [white, double=black] ([out angle=35.861, in angle=-168.139] 2.627,0.727) .. (2.953,0.871); \draw [white, double=black] ([out angle=-67.730, in angle=67.731] 3.543,0.558) .. (3.543,0.358); \draw [white, double=black] ([out angle=168.153, in angle=-35.936] 2.953,3.045) .. (2.627,3.189); \draw [white, double=black] ([out angle=168.153, in angle=-35.936] 2.953,0.045) .. (2.627,0.189); \draw [white, double=black] ([out angle=140.820, in angle=-18.999] 1.900,0.748) .. (1.596,0.917); \draw [white, double=black] ([out angle=140.821, in angle=-83.148] 1.027,1.235) .. (0.936,1.401); \draw [white, double=black] ([out angle=147.300, in angle=-152.765] 0.580,1.968) .. (0.613,2.655); \draw [white, double=black] ([out angle=147.300, in angle=-152.765] 0.580,-1.032) .. (0.613,-0.345); \draw [white, double=black] ([out angle=63.177, in angle=-83.841] 1.058,2.098) .. (1.111,2.387); \draw [white, double=black] ([out angle=86.371, in angle=-111.403] 1.089,0.383) .. (1.163,0.717); \draw [white, double=black] ([out angle=93.699, in angle=-40.111] 1.262,1.355) .. (1.174,1.529); \draw [white, double=black] ([out angle=103.688, in angle=-103.688] 3.276,0.378) .. (3.276,0.538); \draw [white, double=black] ([out angle=51.500, in angle=-51.514] 3.649,1.301) .. (3.649,2.615); \end{scope} \begin{scope}[yshift=0.674cm]  \draw [white, double=black, line width=0.075cm]([out angle=96.175, in angle=-93.629] 1.111,2.387) .. (1.089,3.383); \draw [white, double=black, line width=0.075cm]([out angle=96.175, in angle=-93.629] 1.111,-0.613) .. (1.089,0.383); \draw [white, double=black, line width=0.075cm]([out angle=27.235, in angle=-164.983] 0.613,2.655) .. (1.540,3.013); \draw [white, double=black, line width=0.075cm]([out angle=27.235, in angle=-164.983] 0.613,-0.345) .. (1.540,0.013); \draw [white, double=black, line width=0.072cm]([out angle=144.111, in angle=-39.180] 2.627,0.190) .. (1.900,0.748); \draw [white, double=black, line width=0.072cm]([out angle=36.880, in angle=-144.095] 1.889,0.183) .. (2.627,0.727); \draw [white, double=black, line width=0.034cm]([out angle=11.861, in angle=112.270] 2.953,0.871) .. (3.543,0.558); \draw [white, double=black, line width=0.034cm]([out angle=-128.485, in angle=76.312] 3.649,1.300) .. (3.276,0.538); \draw [white, double=black, line width=0.034cm]([out angle=128.486, in angle=-76.312] 3.649,2.615) .. (3.276,3.378); \draw [white, double=black, line width=0.034cm]([out angle=128.486, in angle=-76.312] 3.649,-0.385) .. (3.276,0.378); \draw [white, double=black, line width=0.034cm]([out angle=-11.847, in angle=-112.269] 2.953,3.045) .. (3.543,3.358); \draw [white, double=black, line width=0.034cm]([out angle=-11.847, in angle=-112.269] 2.953,0.045) .. (3.543,0.358); \draw [white, double=black, line width=0.034cm]([out angle=161.004, in angle=-39.179] 1.597,0.918) .. (1.027,1.235); \draw [white, double=black, line width=0.034cm]([out angle=68.597, in angle=-86.298] 1.163,0.717) .. (1.262,1.356); \draw [white, double=black, line width=0.035cm]([out angle=139.881, in angle=-32.700] 1.174,1.529) .. (0.580,1.968); \draw [white, double=black, line width=0.035cm]([out angle=96.836, in angle=-116.832] 0.935,1.400) .. (1.058,2.098); \draw [white, double=black] ([out angle=15.020, in angle=-143.154] 1.540,3.014) .. (1.889,3.183); \draw [white, double=black] ([out angle=15.020, in angle=-143.154] 1.540,0.014) .. (1.889,0.183); \draw [white, double=black] ([out angle=35.861, in angle=-168.139] 2.627,0.727) .. (2.953,0.871); \draw [white, double=black] ([out angle=-67.730, in angle=67.731] 3.543,0.558) .. (3.543,0.358); \draw [white, double=black] ([out angle=168.153, in angle=-35.936] 2.953,3.045) .. (2.627,3.189); \draw [white, double=black] ([out angle=168.153, in angle=-35.936] 2.953,0.045) .. (2.627,0.189); \draw [white, double=black] ([out angle=140.820, in angle=-18.999] 1.900,0.748) .. (1.596,0.917); \draw [white, double=black] ([out angle=140.821, in angle=-83.148] 1.027,1.235) .. (0.936,1.401); \draw [white, double=black] ([out angle=147.300, in angle=-152.765] 0.580,1.968) .. (0.613,2.655); \draw [white, double=black] ([out angle=147.300, in angle=-152.765] 0.580,-1.032) .. (0.613,-0.345); \draw [white, double=black] ([out angle=63.177, in angle=-83.841] 1.058,2.098) .. (1.111,2.387); \draw [white, double=black] ([out angle=86.371, in angle=-111.403] 1.089,0.383) .. (1.163,0.717); \draw [white, double=black] ([out angle=93.699, in angle=-40.111] 1.262,1.355) .. (1.174,1.529); \draw [white, double=black] ([out angle=103.688, in angle=-103.688] 3.276,0.378) .. (3.276,0.538); \draw [white, double=black] ([out angle=51.500, in angle=-51.514] 3.649,1.301) .. (3.649,2.615); \end{scope} \end{scope}

==> diagrams/links-1242.tex <==
\begin{scope} \clip (0,0) rectangle (4.965, 3.000); \begin{scope}[yshift=-2.754cm]  \draw [white, double=black, line width=0.025cm]([out angle=175.667, in angle=-72.042] 1.244,0.565) .. (0.714,0.982); \draw [white, double=black, line width=0.025cm]([out angle=45.116, in angle=-100.541] 0.553,0.308) .. (0.914,0.995); \draw [white, double=black, line width=0.021cm]([out angle=122.768, in angle=-61.047] 0.889,1.120) .. (0.727,1.392); \draw [white, double=black, line width=0.021cm]([out angle=61.052, in angle=-122.795] 0.727,1.115) .. (0.889,1.386); \draw [white, double=black, line width=0.025cm]([out angle=100.516, in angle=-45.133] 0.913,1.511) .. (0.552,2.198); \draw [white, double=black, line width=0.025cm]([out angle=72.024, in angle=-175.692] 0.714,1.524) .. (1.244,1.941); \draw [white, double=black, line width=0.092cm]([out angle=1.510, in angle=165.798] 1.657,1.963) .. (2.703,1.846); \draw [white, double=black, line width=0.092cm]([out angle=-92.027, in angle=86.794] 2.207,2.507) .. (2.158,1.446); \draw [white, double=black, line width=0.109cm]([out angle=-125.095, in angle=28.680] 4.414,1.968) .. (3.145,0.834); \draw [white, double=black, line width=0.109cm]([out angle=125.096, in angle=-28.660] 4.414,0.538) .. (3.145,1.672); \draw [white, double=black, line width=0.092cm]([out angle=92.010, in angle=-86.784] 2.207,0.000) .. (2.158,1.061); \draw [white, double=black, line width=0.092cm]([out angle=-1.500, in angle=-165.844] 1.657,0.545) .. (2.703,0.660); \draw [white, double=black] ([out angle=79.459, in angle=-57.232] 0.914,0.995) .. (0.889,1.120); \draw [white, double=black] ([out angle=118.953, in angle=-107.955] 0.727,1.392) .. (0.714,1.524); \draw [white, double=black] ([out angle=4.308, in angle=-178.485] 1.244,1.941) .. (1.657,1.962); \draw [white, double=black] ([out angle=-14.189, in angle=151.340] 2.703,1.845) .. (3.145,1.672); \draw [white, double=black] ([out angle=134.867, in angle=-134.884] 0.552,2.198) .. (0.553,3.308); \draw [white, double=black] ([out angle=134.867, in angle=-134.884] 0.552,-0.802) .. (0.553,0.308); \draw [white, double=black] ([out angle=-54.904, in angle=54.896] 4.414,3.538) .. (4.414,1.968); \draw [white, double=black] ([out angle=-54.904, in angle=54.896] 4.414,0.538) .. (4.414,-1.032); \draw [white, double=black] ([out angle=93.216, in angle=-93.208] 2.159,1.060) .. (2.158,1.445); \draw [white, double=black] ([out angle=87.973, in angle=-87.990] 2.207,2.507) .. (2.207,3.000); \draw [white, double=black] ([out angle=87.973, in angle=-87.990] 2.207,-0.493) .. (2.207,0.000); \draw [white, double=black] ([out angle=-151.320, in angle=14.156] 3.145,0.834) .. (2.703,0.661); \draw [white, double=black] ([out angle=178.474, in angle=-4.333] 1.658,0.544) .. (1.244,0.565); \draw [white, double=black] ([out angle=107.958, in angle=-118.948] 0.714,0.982) .. (0.727,1.115); \draw [white, double=black] ([out angle=57.230, in angle=-79.484] 0.889,1.385) .. (0.913,1.511); \end{scope} \begin{scope}[yshift=0.246cm]  \draw [white, double=black, line width=0.025cm]([out angle=175.667, in angle=-72.042] 1.244,0.565) .. (0.714,0.982); \draw [white, double=black, line width=0.025cm]([out angle=45.116, in angle=-100.541] 0.553,0.308) .. (0.914,0.995); \draw [white, double=black, line width=0.021cm]([out angle=122.768, in angle=-61.047] 0.889,1.120) .. (0.727,1.392); \draw [white, double=black, line width=0.021cm]([out angle=61.052, in angle=-122.795] 0.727,1.115) .. (0.889,1.386); \draw [white, double=black, line width=0.025cm]([out angle=100.516, in angle=-45.133] 0.913,1.511) .. (0.552,2.198); \draw [white, double=black, line width=0.025cm]([out angle=72.024, in angle=-175.692] 0.714,1.524) .. (1.244,1.941); \draw [white, double=black, line width=0.092cm]([out angle=1.510, in angle=165.798] 1.657,1.963) .. (2.703,1.846); \draw [white, double=black, line width=0.092cm]([out angle=-92.027, in angle=86.794] 2.207,2.507) .. (2.158,1.446); \draw [white, double=black, line width=0.109cm]([out angle=-125.095, in angle=28.680] 4.414,1.968) .. (3.145,0.834); \draw [white, double=black, line width=0.109cm]([out angle=125.096, in angle=-28.660] 4.414,0.538) .. (3.145,1.672); \draw [white, double=black, line width=0.092cm]([out angle=92.010, in angle=-86.784] 2.207,0.000) .. (2.158,1.061); \draw [white, double=black, line width=0.092cm]([out angle=-1.500, in angle=-165.844] 1.657,0.545) .. (2.703,0.660); \draw [white, double=black] ([out angle=79.459, in angle=-57.232] 0.914,0.995) .. (0.889,1.120); \draw [white, double=black] ([out angle=118.953, in angle=-107.955] 0.727,1.392) .. (0.714,1.524); \draw [white, double=black] ([out angle=4.308, in angle=-178.485] 1.244,1.941) .. (1.657,1.962); \draw [white, double=black] ([out angle=-14.189, in angle=151.340] 2.703,1.845) .. (3.145,1.672); \draw [white, double=black] ([out angle=134.867, in angle=-134.884] 0.552,2.198) .. (0.553,3.308); \draw [white, double=black] ([out angle=134.867, in angle=-134.884] 0.552,-0.802) .. (0.553,0.308); \draw [white, double=black] ([out angle=-54.904, in angle=54.896] 4.414,3.538) .. (4.414,1.968); \draw [white, double=black] ([out angle=-54.904, in angle=54.896] 4.414,0.538) .. (4.414,-1.032); \draw [white, double=black] ([out angle=93.216, in angle=-93.208] 2.159,1.060) .. (2.158,1.445); \draw [white, double=black] ([out angle=87.973, in angle=-87.990] 2.207,2.507) .. (2.207,3.000); \draw [white, double=black] ([out angle=87.973, in angle=-87.990] 2.207,-0.493) .. (2.207,0.000); \draw [white, double=black] ([out angle=-151.320, in angle=14.156] 3.145,0.834) .. (2.703,0.661); \draw [white, double=black] ([out angle=178.474, in angle=-4.333] 1.658,0.544) .. (1.244,0.565); \draw [white, double=black] ([out angle=107.958, in angle=-118.948] 0.714,0.982) .. (0.727,1.115); \draw [white, double=black] ([out angle=57.230, in angle=-79.484] 0.889,1.385) .. (0.913,1.511); \end{scope} \end{scope}

==> diagrams/links-1243.tex <==
\begin{scope} \clip (0,0) rectangle (4.950, 3.000); \begin{scope}[yshift=-0.444cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.776, in angle=-52.013] 1.891,0.410) .. (0.582,1.795); \draw [white, double=black, line width=0.125cm]([out angle=52.041, in angle=-138.731] 0.582,0.286) .. (1.891,1.672); \draw [white, double=black, line width=0.070cm]([out angle=148.594, in angle=-50.132] 3.160,2.248) .. (2.319,2.973); \draw [white, double=black, line width=0.070cm]([out angle=148.594, in angle=-50.132] 3.160,-0.752) .. (2.319,-0.027); \draw [white, double=black, line width=0.070cm]([out angle=50.141, in angle=-154.425] 2.319,2.109) .. (3.187,2.784); \draw [white, double=black, line width=0.070cm]([out angle=50.141, in angle=-154.425] 2.319,-0.891) .. (3.187,-0.216); \draw [white, double=black, line width=0.059cm]([out angle=-1.624, in angle=110.432] 3.550,2.862) .. (4.225,2.379); \draw [white, double=black, line width=0.059cm]([out angle=-1.624, in angle=110.432] 3.550,-0.138) .. (4.225,-0.621); \draw [white, double=black, line width=0.059cm]([out angle=-132.792, in angle=56.522] 4.390,3.215) .. (3.774,2.431); \draw [white, double=black, line width=0.059cm]([out angle=-132.792, in angle=56.522] 4.390,0.215) .. (3.774,-0.569); \draw [white, double=black, line width=0.017cm]([out angle=126.213, in angle=-28.530] 4.463,1.484) .. (3.975,1.911); \draw [white, double=black, line width=0.017cm]([out angle=-5.168, in angle=-91.321] 3.936,1.782) .. (4.275,2.084); \draw [white, double=black, line width=0.012cm]([out angle=122.095, in angle=-68.128] 3.856,1.831) .. (3.771,1.998); \draw [white, double=black, line width=0.012cm]([out angle=-11.607, in angle=-171.614] 3.714,1.930) .. (3.899,1.924); \draw [white, double=black, line width=0.013cm]([out angle=116.137, in angle=-122.090] 3.656,1.975) .. (3.671,2.270); \draw [white, double=black, line width=0.013cm]([out angle=-9.196, in angle=151.203] 3.414,2.154) .. (3.729,2.045); \draw [white, double=black] ([out angle=41.263, in angle=-129.835] 1.892,1.672) .. (2.318,2.109); \draw [white, double=black] ([out angle=25.608, in angle=178.376] 3.187,2.785) .. (3.550,2.862); \draw [white, double=black] ([out angle=25.608, in angle=178.376] 3.187,-0.215) .. (3.550,-0.138); \draw [white, double=black] ([out angle=-69.568, in angle=88.679] 4.225,2.379) .. (4.275,2.084); \draw [white, double=black] ([out angle=174.832, in angle=-57.905] 3.936,1.782) .. (3.856,1.831); \draw [white, double=black] ([out angle=111.872, in angle=-28.797] 3.771,1.998) .. (3.729,2.045); \draw [white, double=black] ([out angle=170.804, in angle=-31.381] 3.414,2.154) .. (3.159,2.248); \draw [white, double=black] ([out angle=127.987, in angle=-127.956] 0.582,1.795) .. (0.581,3.285); \draw [white, double=black] ([out angle=127.987, in angle=-127.956] 0.582,-1.205) .. (0.581,0.285); \draw [white, double=black] ([out angle=129.868, in angle=-41.230] 2.319,2.973) .. (1.892,3.410); \draw [white, double=black] ([out angle=129.868, in angle=-41.230] 2.319,-0.027) .. (1.892,0.410); \draw [white, double=black] ([out angle=151.470, in angle=8.386] 3.975,1.911) .. (3.899,1.924); \draw [white, double=black] ([out angle=168.393, in angle=-63.863] 3.714,1.930) .. (3.656,1.975); \draw [white, double=black] ([out angle=57.910, in angle=-123.478] 3.671,2.270) .. (3.774,2.431); \draw [white, double=black] ([out angle=47.232, in angle=-53.787] 4.390,0.214) .. (4.463,1.484); \end{scope} \begin{scope}[yshift=2.556cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.776, in angle=-52.013] 1.891,0.410) .. (0.582,1.795); \draw [white, double=black, line width=0.125cm]([out angle=52.041, in angle=-138.731] 0.582,0.286) .. (1.891,1.672); \draw [white, double=black, line width=0.070cm]([out angle=148.594, in angle=-50.132] 3.160,2.248) .. (2.319,2.973); \draw [white, double=black, line width=0.070cm]([out angle=148.594, in angle=-50.132] 3.160,-0.752) .. (2.319,-0.027); \draw [white, double=black, line width=0.070cm]([out angle=50.141, in angle=-154.425] 2.319,2.109) .. (3.187,2.784); \draw [white, double=black, line width=0.070cm]([out angle=50.141, in angle=-154.425] 2.319,-0.891) .. (3.187,-0.216); \draw [white, double=black, line width=0.059cm]([out angle=-1.624, in angle=110.432] 3.550,2.862) .. (4.225,2.379); \draw [white, double=black, line width=0.059cm]([out angle=-1.624, in angle=110.432] 3.550,-0.138) .. (4.225,-0.621); \draw [white, double=black, line width=0.059cm]([out angle=-132.792, in angle=56.522] 4.390,3.215) .. (3.774,2.431); \draw [white, double=black, line width=0.059cm]([out angle=-132.792, in angle=56.522] 4.390,0.215) .. (3.774,-0.569); \draw [white, double=black, line width=0.017cm]([out angle=126.213, in angle=-28.530] 4.463,1.484) .. (3.975,1.911); \draw [white, double=black, line width=0.017cm]([out angle=-5.168, in angle=-91.321] 3.936,1.782) .. (4.275,2.084); \draw [white, double=black, line width=0.012cm]([out angle=122.095, in angle=-68.128] 3.856,1.831) .. (3.771,1.998); \draw [white, double=black, line width=0.012cm]([out angle=-11.607, in angle=-171.614] 3.714,1.930) .. (3.899,1.924); \draw [white, double=black, line width=0.013cm]([out angle=116.137, in angle=-122.090] 3.656,1.975) .. (3.671,2.270); \draw [white, double=black, line width=0.013cm]([out angle=-9.196, in angle=151.203] 3.414,2.154) .. (3.729,2.045); \draw [white, double=black] ([out angle=41.263, in angle=-129.835] 1.892,1.672) .. (2.318,2.109); \draw [white, double=black] ([out angle=25.608, in angle=178.376] 3.187,2.785) .. (3.550,2.862); \draw [white, double=black] ([out angle=25.608, in angle=178.376] 3.187,-0.215) .. (3.550,-0.138); \draw [white, double=black] ([out angle=-69.568, in angle=88.679] 4.225,2.379) .. (4.275,2.084); \draw [white, double=black] ([out angle=174.832, in angle=-57.905] 3.936,1.782) .. (3.856,1.831); \draw [white, double=black] ([out angle=111.872, in angle=-28.797] 3.771,1.998) .. (3.729,2.045); \draw [white, double=black] ([out angle=170.804, in angle=-31.381] 3.414,2.154) .. (3.159,2.248); \draw [white, double=black] ([out angle=127.987, in angle=-127.956] 0.582,1.795) .. (0.581,3.285); \draw [white, double=black] ([out angle=127.987, in angle=-127.956] 0.582,-1.205) .. (0.581,0.285); \draw [white, double=black] ([out angle=129.868, in angle=-41.230] 2.319,2.973) .. (1.892,3.410); \draw [white, double=black] ([out angle=129.868, in angle=-41.230] 2.319,-0.027) .. (1.892,0.410); \draw [white, double=black] ([out angle=151.470, in angle=8.386] 3.975,1.911) .. (3.899,1.924); \draw [white, double=black] ([out angle=168.393, in angle=-63.863] 3.714,1.930) .. (3.656,1.975); \draw [white, double=black] ([out angle=57.910, in angle=-123.478] 3.671,2.270) .. (3.774,2.431); \draw [white, double=black] ([out angle=47.232, in angle=-53.787] 4.390,0.214) .. (4.463,1.484); \end{scope} \end{scope}

==> diagrams/links-1244.tex <==
\begin{scope} \clip (0,0) rectangle (4.746, 3.000); \begin{scope}[yshift=-1.365cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.590, in angle=-52.148] 1.891,0.307) .. (0.580,1.678); \draw [white, double=black, line width=0.125cm]([out angle=52.177, in angle=-139.547] 0.581,0.172) .. (1.891,1.544); \draw [white, double=black, line width=0.090cm]([out angle=146.201, in angle=-47.781] 3.255,2.084) .. (2.333,2.880); \draw [white, double=black, line width=0.090cm]([out angle=146.201, in angle=-47.781] 3.255,-0.916) .. (2.333,-0.120); \draw [white, double=black, line width=0.090cm]([out angle=47.779, in angle=-146.203] 2.333,1.971) .. (3.255,2.767); \draw [white, double=black, line width=0.090cm]([out angle=47.779, in angle=-146.203] 2.333,-1.029) .. (3.255,-0.233); \draw [white, double=black, line width=0.018cm]([out angle=16.961, in angle=112.095] 3.616,2.939) .. (4.112,2.703); \draw [white, double=black, line width=0.018cm]([out angle=16.961, in angle=112.095] 3.616,-0.061) .. (4.112,-0.297); \draw [white, double=black, line width=0.018cm]([out angle=-131.361, in angle=90.321] 4.218,3.327) .. (3.974,2.676); \draw [white, double=black, line width=0.018cm]([out angle=-131.361, in angle=90.321] 4.218,0.327) .. (3.974,-0.324); \draw [white, double=black, line width=0.009cm]([out angle=115.324, in angle=-46.844] 4.104,2.454) .. (4.006,2.597); \draw [white, double=black, line width=0.009cm]([out angle=66.919, in angle=-118.059] 4.031,2.452) .. (4.107,2.611); \draw [white, double=black, line width=0.009cm]([out angle=-66.919, in angle=118.064] 4.031,2.400) .. (4.107,2.241); \draw [white, double=black, line width=0.009cm]([out angle=-115.319, in angle=46.816] 4.104,2.399) .. (4.006,2.255); \draw [white, double=black, line width=0.018cm]([out angle=131.362, in angle=-90.308] 4.218,1.525) .. (3.974,2.176); \draw [white, double=black, line width=0.018cm]([out angle=-16.970, in angle=-112.090] 3.617,1.913) .. (4.112,2.149); \draw [white, double=black] ([out angle=40.439, in angle=-132.203] 1.892,1.544) .. (2.332,1.971); \draw [white, double=black] ([out angle=33.842, in angle=-163.039] 3.255,2.768) .. (3.616,2.939); \draw [white, double=black] ([out angle=33.842, in angle=-163.039] 3.255,-0.232) .. (3.616,-0.061); \draw [white, double=black] ([out angle=-67.905, in angle=61.941] 4.112,2.703) .. (4.107,2.611); \draw [white, double=black] ([out angle=-113.081, in angle=113.081] 4.031,2.452) .. (4.031,2.400); \draw [white, double=black] ([out angle=-61.936, in angle=67.910] 4.107,2.241) .. (4.112,2.149); \draw [white, double=black] ([out angle=163.030, in angle=-33.777] 3.617,1.913) .. (3.255,2.085); \draw [white, double=black] ([out angle=127.852, in angle=-127.825] 0.580,1.678) .. (0.580,3.172); \draw [white, double=black] ([out angle=127.852, in angle=-127.825] 0.580,-1.322) .. (0.580,0.172); \draw [white, double=black] ([out angle=132.219, in angle=-40.423] 2.333,2.880) .. (1.892,3.307); \draw [white, double=black] ([out angle=132.219, in angle=-40.423] 2.333,-0.120) .. (1.892,0.307); \draw [white, double=black] ([out angle=89.692, in angle=-133.184] 3.974,2.176) .. (4.006,2.255); \draw [white, double=black] ([out angle=64.681, in angle=-64.676] 4.104,2.399) .. (4.104,2.454); \draw [white, double=black] ([out angle=133.156, in angle=-89.679] 4.006,2.597) .. (3.974,2.676); \draw [white, double=black] ([out angle=48.660, in angle=-48.638] 4.218,0.327) .. (4.218,1.525); \end{scope} \begin{scope}[yshift=1.635cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.590, in angle=-52.148] 1.891,0.307) .. (0.580,1.678); \draw [white, double=black, line width=0.125cm]([out angle=52.177, in angle=-139.547] 0.581,0.172) .. (1.891,1.544); \draw [white, double=black, line width=0.090cm]([out angle=146.201, in angle=-47.781] 3.255,2.084) .. (2.333,2.880); \draw [white, double=black, line width=0.090cm]([out angle=146.201, in angle=-47.781] 3.255,-0.916) .. (2.333,-0.120); \draw [white, double=black, line width=0.090cm]([out angle=47.779, in angle=-146.203] 2.333,1.971) .. (3.255,2.767); \draw [white, double=black, line width=0.090cm]([out angle=47.779, in angle=-146.203] 2.333,-1.029) .. (3.255,-0.233); \draw [white, double=black, line width=0.018cm]([out angle=16.961, in angle=112.095] 3.616,2.939) .. (4.112,2.703); \draw [white, double=black, line width=0.018cm]([out angle=16.961, in angle=112.095] 3.616,-0.061) .. (4.112,-0.297); \draw [white, double=black, line width=0.018cm]([out angle=-131.361, in angle=90.321] 4.218,3.327) .. (3.974,2.676); \draw [white, double=black, line width=0.018cm]([out angle=-131.361, in angle=90.321] 4.218,0.327) .. (3.974,-0.324); \draw [white, double=black, line width=0.009cm]([out angle=115.324, in angle=-46.844] 4.104,2.454) .. (4.006,2.597); \draw [white, double=black, line width=0.009cm]([out angle=66.919, in angle=-118.059] 4.031,2.452) .. (4.107,2.611); \draw [white, double=black, line width=0.009cm]([out angle=-66.919, in angle=118.064] 4.031,2.400) .. (4.107,2.241); \draw [white, double=black, line width=0.009cm]([out angle=-115.319, in angle=46.816] 4.104,2.399) .. (4.006,2.255); \draw [white, double=black, line width=0.018cm]([out angle=131.362, in angle=-90.308] 4.218,1.525) .. (3.974,2.176); \draw [white, double=black, line width=0.018cm]([out angle=-16.970, in angle=-112.090] 3.617,1.913) .. (4.112,2.149); \draw [white, double=black] ([out angle=40.439, in angle=-132.203] 1.892,1.544) .. (2.332,1.971); \draw [white, double=black] ([out angle=33.842, in angle=-163.039] 3.255,2.768) .. (3.616,2.939); \draw [white, double=black] ([out angle=33.842, in angle=-163.039] 3.255,-0.232) .. (3.616,-0.061); \draw [white, double=black] ([out angle=-67.905, in angle=61.941] 4.112,2.703) .. (4.107,2.611); \draw [white, double=black] ([out angle=-113.081, in angle=113.081] 4.031,2.452) .. (4.031,2.400); \draw [white, double=black] ([out angle=-61.936, in angle=67.910] 4.107,2.241) .. (4.112,2.149); \draw [white, double=black] ([out angle=163.030, in angle=-33.777] 3.617,1.913) .. (3.255,2.085); \draw [white, double=black] ([out angle=127.852, in angle=-127.825] 0.580,1.678) .. (0.580,3.172); \draw [white, double=black] ([out angle=127.852, in angle=-127.825] 0.580,-1.322) .. (0.580,0.172); \draw [white, double=black] ([out angle=132.219, in angle=-40.423] 2.333,2.880) .. (1.892,3.307); \draw [white, double=black] ([out angle=132.219, in angle=-40.423] 2.333,-0.120) .. (1.892,0.307); \draw [white, double=black] ([out angle=89.692, in angle=-133.184] 3.974,2.176) .. (4.006,2.255); \draw [white, double=black] ([out angle=64.681, in angle=-64.676] 4.104,2.399) .. (4.104,2.454); \draw [white, double=black] ([out angle=133.156, in angle=-89.679] 4.006,2.597) .. (3.974,2.676); \draw [white, double=black] ([out angle=48.660, in angle=-48.638] 4.218,0.327) .. (4.218,1.525); \end{scope} \end{scope}

==> diagrams/links-1245.tex <==
\begin{scope} \clip (0,0) rectangle (6.263, 3.000); \begin{scope}[yshift=-1.461cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.940, in angle=-59.062] 1.643,0.779) .. (0.504,1.624); \draw [white, double=black, line width=0.047cm]([out angle=59.107, in angle=-165.885] 0.505,0.308) .. (1.642,1.153); \draw [white, double=black, line width=0.036cm]([out angle=-31.834, in angle=151.176] 1.883,1.115) .. (2.371,0.830); \draw [white, double=black, line width=0.036cm]([out angle=-151.131, in angle=31.829] 2.371,1.103) .. (1.883,0.817); \draw [white, double=black, line width=0.040cm]([out angle=121.384, in angle=-17.619] 3.352,0.524) .. (2.585,1.125); \draw [white, double=black, line width=0.040cm]([out angle=17.648, in angle=-121.363] 2.586,0.810) .. (3.352,1.412); \draw [white, double=black, line width=0.085cm]([out angle=150.108, in angle=-54.831] 4.635,2.144) .. (3.696,3.000); \draw [white, double=black, line width=0.085cm]([out angle=150.108, in angle=-54.831] 4.635,-0.856) .. (3.696,0.000); \draw [white, double=black, line width=0.085cm]([out angle=54.816, in angle=-150.123] 3.696,1.936) .. (4.635,2.792); \draw [white, double=black, line width=0.085cm]([out angle=54.816, in angle=-150.123] 3.696,-1.064) .. (4.635,-0.208); \draw [white, double=black, line width=0.035cm]([out angle=7.984, in angle=112.034] 5.009,2.921) .. (5.615,2.571); \draw [white, double=black, line width=0.035cm]([out angle=7.984, in angle=112.034] 5.009,-0.079) .. (5.615,-0.429); \draw [white, double=black, line width=0.035cm]([out angle=-129.562, in angle=75.666] 5.731,3.326) .. (5.339,2.553); \draw [white, double=black, line width=0.035cm]([out angle=-129.562, in angle=75.666] 5.731,0.326) .. (5.339,-0.447); \draw [white, double=black, line width=0.035cm]([out angle=129.562, in angle=-75.668] 5.731,1.612) .. (5.339,2.384); \draw [white, double=black, line width=0.035cm]([out angle=-8.001, in angle=-112.037] 5.009,2.016) .. (5.615,2.366); \draw [white, double=black] ([out angle=14.115, in angle=148.166] 1.642,1.153) .. (1.883,1.115); \draw [white, double=black] ([out angle=-28.854, in angle=-162.343] 2.371,0.828) .. (2.583,0.807); \draw [white, double=black] ([out angle=58.637, in angle=-125.148] 3.352,1.412) .. (3.695,1.936); \draw [white, double=black] ([out angle=29.927, in angle=-172.016] 4.635,2.793) .. (5.009,2.921); \draw [white, double=black] ([out angle=29.927, in angle=-172.016] 4.635,-0.207) .. (5.009,-0.079); \draw [white, double=black] ([out angle=-67.966, in angle=67.963] 5.615,2.571) .. (5.615,2.366); \draw [white, double=black] ([out angle=171.999, in angle=-29.843] 5.009,2.016) .. (4.634,2.144); \draw [white, double=black] ([out angle=120.938, in angle=-120.916] 0.504,1.624) .. (0.504,3.307); \draw [white, double=black] ([out angle=120.938, in angle=-120.916] 0.504,-1.376) .. (0.504,0.307); \draw [white, double=black] ([out angle=125.169, in angle=-58.616] 3.696,0.000) .. (3.352,0.524); \draw [white, double=black] ([out angle=162.358, in angle=28.869] 2.584,1.124) .. (2.371,1.103); \draw [white, double=black] ([out angle=-148.171, in angle=-14.060] 1.883,0.817) .. (1.643,0.779); \draw [white, double=black] ([out angle=104.332, in angle=-104.334] 5.339,2.384) .. (5.339,2.553); \draw [white, double=black] ([out angle=50.453, in angle=-50.438] 5.732,0.325) .. (5.731,1.612); \end{scope} \begin{scope}[yshift=1.539cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.940, in angle=-59.062] 1.643,0.779) .. (0.504,1.624); \draw [white, double=black, line width=0.047cm]([out angle=59.107, in angle=-165.885] 0.505,0.308) .. (1.642,1.153); \draw [white, double=black, line width=0.036cm]([out angle=-31.834, in angle=151.176] 1.883,1.115) .. (2.371,0.830); \draw [white, double=black, line width=0.036cm]([out angle=-151.131, in angle=31.829] 2.371,1.103) .. (1.883,0.817); \draw [white, double=black, line width=0.040cm]([out angle=121.384, in angle=-17.619] 3.352,0.524) .. (2.585,1.125); \draw [white, double=black, line width=0.040cm]([out angle=17.648, in angle=-121.363] 2.586,0.810) .. (3.352,1.412); \draw [white, double=black, line width=0.085cm]([out angle=150.108, in angle=-54.831] 4.635,2.144) .. (3.696,3.000); \draw [white, double=black, line width=0.085cm]([out angle=150.108, in angle=-54.831] 4.635,-0.856) .. (3.696,0.000); \draw [white, double=black, line width=0.085cm]([out angle=54.816, in angle=-150.123] 3.696,1.936) .. (4.635,2.792); \draw [white, double=black, line width=0.085cm]([out angle=54.816, in angle=-150.123] 3.696,-1.064) .. (4.635,-0.208); \draw [white, double=black, line width=0.035cm]([out angle=7.984, in angle=112.034] 5.009,2.921) .. (5.615,2.571); \draw [white, double=black, line width=0.035cm]([out angle=7.984, in angle=112.034] 5.009,-0.079) .. (5.615,-0.429); \draw [white, double=black, line width=0.035cm]([out angle=-129.562, in angle=75.666] 5.731,3.326) .. (5.339,2.553); \draw [white, double=black, line width=0.035cm]([out angle=-129.562, in angle=75.666] 5.731,0.326) .. (5.339,-0.447); \draw [white, double=black, line width=0.035cm]([out angle=129.562, in angle=-75.668] 5.731,1.612) .. (5.339,2.384); \draw [white, double=black, line width=0.035cm]([out angle=-8.001, in angle=-112.037] 5.009,2.016) .. (5.615,2.366); \draw [white, double=black] ([out angle=14.115, in angle=148.166] 1.642,1.153) .. (1.883,1.115); \draw [white, double=black] ([out angle=-28.854, in angle=-162.343] 2.371,0.828) .. (2.583,0.807); \draw [white, double=black] ([out angle=58.637, in angle=-125.148] 3.352,1.412) .. (3.695,1.936); \draw [white, double=black] ([out angle=29.927, in angle=-172.016] 4.635,2.793) .. (5.009,2.921); \draw [white, double=black] ([out angle=29.927, in angle=-172.016] 4.635,-0.207) .. (5.009,-0.079); \draw [white, double=black] ([out angle=-67.966, in angle=67.963] 5.615,2.571) .. (5.615,2.366); \draw [white, double=black] ([out angle=171.999, in angle=-29.843] 5.009,2.016) .. (4.634,2.144); \draw [white, double=black] ([out angle=120.938, in angle=-120.916] 0.504,1.624) .. (0.504,3.307); \draw [white, double=black] ([out angle=120.938, in angle=-120.916] 0.504,-1.376) .. (0.504,0.307); \draw [white, double=black] ([out angle=125.169, in angle=-58.616] 3.696,0.000) .. (3.352,0.524); \draw [white, double=black] ([out angle=162.358, in angle=28.869] 2.584,1.124) .. (2.371,1.103); \draw [white, double=black] ([out angle=-148.171, in angle=-14.060] 1.883,0.817) .. (1.643,0.779); \draw [white, double=black] ([out angle=104.332, in angle=-104.334] 5.339,2.384) .. (5.339,2.553); \draw [white, double=black] ([out angle=50.453, in angle=-50.438] 5.732,0.325) .. (5.731,1.612); \end{scope} \end{scope}

==> diagrams/links-1246.tex <==
\begin{scope} \clip (0,0) rectangle (3.976, 3.000); \begin{scope}[yshift=-0.776cm]  \draw [white, double=black, line width=0.030cm]([out angle=152.958, in angle=-76.578] 1.280,0.215) .. (0.801,0.824); \draw [white, double=black, line width=0.030cm]([out angle=40.378, in angle=-108.751] 0.575,0.133) .. (1.037,0.813); \draw [white, double=black, line width=0.026cm]([out angle=118.896, in angle=-58.354] 1.023,0.972) .. (0.826,1.310); \draw [white, double=black, line width=0.026cm]([out angle=58.354, in angle=-118.921] 0.826,0.977) .. (1.023,1.315); \draw [white, double=black, line width=0.030cm]([out angle=108.722, in angle=-40.398] 1.037,1.473) .. (0.575,2.154); \draw [white, double=black, line width=0.030cm]([out angle=76.562, in angle=-152.987] 0.801,1.462) .. (1.280,2.071); \draw [white, double=black, line width=0.075cm]([out angle=41.910, in angle=-145.578] 1.628,2.309) .. (2.410,2.924); \draw [white, double=black, line width=0.075cm]([out angle=41.910, in angle=-145.578] 1.628,-0.691) .. (2.410,-0.076); \draw [white, double=black, line width=0.075cm]([out angle=-41.892, in angle=145.597] 1.628,2.976) .. (2.411,2.361); \draw [white, double=black, line width=0.075cm]([out angle=-41.892, in angle=145.597] 1.628,-0.024) .. (2.411,-0.639); \draw [white, double=black, line width=0.034cm]([out angle=76.151, in angle=-128.756] 3.073,2.723) .. (3.451,3.488); \draw [white, double=black, line width=0.034cm]([out angle=76.151, in angle=-128.756] 3.073,-0.277) .. (3.451,0.488); \draw [white, double=black, line width=0.034cm]([out angle=10.896, in angle=112.212] 2.749,3.065) .. (3.343,2.743); \draw [white, double=black, line width=0.034cm]([out angle=10.896, in angle=112.212] 2.749,0.065) .. (3.343,-0.257); \draw [white, double=black, line width=0.034cm]([out angle=-112.210, in angle=-10.881] 3.343,2.541) .. (2.749,2.219); \draw [white, double=black, line width=0.034cm]([out angle=128.756, in angle=-76.150] 3.451,1.796) .. (3.073,2.561); \draw [white, double=black] ([out angle=71.268, in angle=-61.119] 1.037,0.812) .. (1.023,0.971); \draw [white, double=black] ([out angle=121.646, in angle=-103.419] 0.826,1.310) .. (0.801,1.463); \draw [white, double=black] ([out angle=27.004, in angle=-138.127] 1.280,2.071) .. (1.628,2.309); \draw [white, double=black] ([out angle=34.375, in angle=-169.104] 2.411,2.924) .. (2.749,3.065); \draw [white, double=black] ([out angle=34.375, in angle=-169.104] 2.411,-0.076) .. (2.749,0.065); \draw [white, double=black] ([out angle=-67.788, in angle=67.790] 3.343,2.743) .. (3.343,2.541); \draw [white, double=black] ([out angle=169.119, in angle=-34.455] 2.749,2.219) .. (2.411,2.360); \draw [white, double=black] ([out angle=139.602, in angle=-139.622] 0.575,2.154) .. (0.575,3.133); \draw [white, double=black] ([out angle=139.602, in angle=-139.622] 0.575,-0.846) .. (0.575,0.133); \draw [white, double=black] ([out angle=138.108, in angle=-27.023] 1.628,2.976) .. (1.280,3.214); \draw [white, double=black] ([out angle=138.108, in angle=-27.023] 1.628,-0.024) .. (1.280,0.214); \draw [white, double=black] ([out angle=103.422, in angle=-121.646] 0.801,0.824) .. (0.826,0.977); \draw [white, double=black] ([out angle=61.100, in angle=-71.287] 1.023,1.314) .. (1.037,1.473); \draw [white, double=black] ([out angle=103.850, in angle=-103.849] 3.073,2.561) .. (3.073,2.723); \draw [white, double=black] ([out angle=51.230, in angle=-51.244] 3.451,0.489) .. (3.451,1.796); \end{scope} \begin{scope}[yshift=2.224cm]  \draw [white, double=black, line width=0.030cm]([out angle=152.958, in angle=-76.578] 1.280,0.215) .. (0.801,0.824); \draw [white, double=black, line width=0.030cm]([out angle=40.378, in angle=-108.751] 0.575,0.133) .. (1.037,0.813); \draw [white, double=black, line width=0.026cm]([out angle=118.896, in angle=-58.354] 1.023,0.972) .. (0.826,1.310); \draw [white, double=black, line width=0.026cm]([out angle=58.354, in angle=-118.921] 0.826,0.977) .. (1.023,1.315); \draw [white, double=black, line width=0.030cm]([out angle=108.722, in angle=-40.398] 1.037,1.473) .. (0.575,2.154); \draw [white, double=black, line width=0.030cm]([out angle=76.562, in angle=-152.987] 0.801,1.462) .. (1.280,2.071); \draw [white, double=black, line width=0.075cm]([out angle=41.910, in angle=-145.578] 1.628,2.309) .. (2.410,2.924); \draw [white, double=black, line width=0.075cm]([out angle=41.910, in angle=-145.578] 1.628,-0.691) .. (2.410,-0.076); \draw [white, double=black, line width=0.075cm]([out angle=-41.892, in angle=145.597] 1.628,2.976) .. (2.411,2.361); \draw [white, double=black, line width=0.075cm]([out angle=-41.892, in angle=145.597] 1.628,-0.024) .. (2.411,-0.639); \draw [white, double=black, line width=0.034cm]([out angle=76.151, in angle=-128.756] 3.073,2.723) .. (3.451,3.488); \draw [white, double=black, line width=0.034cm]([out angle=76.151, in angle=-128.756] 3.073,-0.277) .. (3.451,0.488); \draw [white, double=black, line width=0.034cm]([out angle=10.896, in angle=112.212] 2.749,3.065) .. (3.343,2.743); \draw [white, double=black, line width=0.034cm]([out angle=10.896, in angle=112.212] 2.749,0.065) .. (3.343,-0.257); \draw [white, double=black, line width=0.034cm]([out angle=-112.210, in angle=-10.881] 3.343,2.541) .. (2.749,2.219); \draw [white, double=black, line width=0.034cm]([out angle=128.756, in angle=-76.150] 3.451,1.796) .. (3.073,2.561); \draw [white, double=black] ([out angle=71.268, in angle=-61.119] 1.037,0.812) .. (1.023,0.971); \draw [white, double=black] ([out angle=121.646, in angle=-103.419] 0.826,1.310) .. (0.801,1.463); \draw [white, double=black] ([out angle=27.004, in angle=-138.127] 1.280,2.071) .. (1.628,2.309); \draw [white, double=black] ([out angle=34.375, in angle=-169.104] 2.411,2.924) .. (2.749,3.065); \draw [white, double=black] ([out angle=34.375, in angle=-169.104] 2.411,-0.076) .. (2.749,0.065); \draw [white, double=black] ([out angle=-67.788, in angle=67.790] 3.343,2.743) .. (3.343,2.541); \draw [white, double=black] ([out angle=169.119, in angle=-34.455] 2.749,2.219) .. (2.411,2.360); \draw [white, double=black] ([out angle=139.602, in angle=-139.622] 0.575,2.154) .. (0.575,3.133); \draw [white, double=black] ([out angle=139.602, in angle=-139.622] 0.575,-0.846) .. (0.575,0.133); \draw [white, double=black] ([out angle=138.108, in angle=-27.023] 1.628,2.976) .. (1.280,3.214); \draw [white, double=black] ([out angle=138.108, in angle=-27.023] 1.628,-0.024) .. (1.280,0.214); \draw [white, double=black] ([out angle=103.422, in angle=-121.646] 0.801,0.824) .. (0.826,0.977); \draw [white, double=black] ([out angle=61.100, in angle=-71.287] 1.023,1.314) .. (1.037,1.473); \draw [white, double=black] ([out angle=103.850, in angle=-103.849] 3.073,2.561) .. (3.073,2.723); \draw [white, double=black] ([out angle=51.230, in angle=-51.244] 3.451,0.489) .. (3.451,1.796); \end{scope} \end{scope}

==> diagrams/links-1247.tex <==
\begin{scope} \clip (0,0) rectangle (6.263, 3.000); \begin{scope}[yshift=-1.461cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.945, in angle=-59.060] 1.643,0.779) .. (0.504,1.623); \draw [white, double=black, line width=0.047cm]([out angle=59.112, in angle=-165.880] 0.505,0.307) .. (1.642,1.152); \draw [white, double=black, line width=0.036cm]([out angle=-31.836, in angle=151.184] 1.883,1.115) .. (2.371,0.829); \draw [white, double=black, line width=0.036cm]([out angle=-151.131, in angle=31.831] 2.371,1.102) .. (1.883,0.817); \draw [white, double=black, line width=0.040cm]([out angle=121.385, in angle=-17.616] 3.352,0.524) .. (2.586,1.125); \draw [white, double=black, line width=0.040cm]([out angle=17.650, in angle=-121.360] 2.586,0.810) .. (3.352,1.412); \draw [white, double=black, line width=0.085cm]([out angle=54.813, in angle=-150.123] 3.696,1.936) .. (4.635,2.792); \draw [white, double=black, line width=0.085cm]([out angle=54.813, in angle=-150.123] 3.696,-1.064) .. (4.635,-0.208); \draw [white, double=black, line width=0.085cm]([out angle=-54.831, in angle=150.106] 3.696,3.000) .. (4.635,2.144); \draw [white, double=black, line width=0.085cm]([out angle=-54.831, in angle=150.106] 3.696,0.000) .. (4.635,-0.856); \draw [white, double=black, line width=0.035cm]([out angle=75.665, in angle=-129.564] 5.339,2.553) .. (5.732,3.326); \draw [white, double=black, line width=0.035cm]([out angle=75.665, in angle=-129.564] 5.339,-0.447) .. (5.732,0.326); \draw [white, double=black, line width=0.035cm]([out angle=7.981, in angle=112.034] 5.009,2.922) .. (5.615,2.571); \draw [white, double=black, line width=0.035cm]([out angle=7.981, in angle=112.034] 5.009,-0.078) .. (5.615,-0.429); \draw [white, double=black, line width=0.035cm]([out angle=-112.037, in angle=-8.001] 5.615,2.366) .. (5.009,2.016); \draw [white, double=black, line width=0.035cm]([out angle=129.563, in angle=-75.668] 5.732,1.612) .. (5.339,2.385); \draw [white, double=black] ([out angle=14.120, in angle=148.164] 1.642,1.152) .. (1.883,1.115); \draw [white, double=black] ([out angle=-28.852, in angle=-162.340] 2.370,0.828) .. (2.583,0.807); \draw [white, double=black] ([out angle=58.640, in angle=-125.144] 3.352,1.412) .. (3.695,1.936); \draw [white, double=black] ([out angle=29.935, in angle=-172.019] 4.635,2.793) .. (5.009,2.922); \draw [white, double=black] ([out angle=29.935, in angle=-172.019] 4.635,-0.207) .. (5.009,-0.078); \draw [white, double=black] ([out angle=-67.966, in angle=67.963] 5.615,2.571) .. (5.615,2.366); \draw [white, double=black] ([out angle=171.999, in angle=-29.836] 5.009,2.016) .. (4.634,2.144); \draw [white, double=black] ([out angle=120.940, in angle=-120.915] 0.504,1.623) .. (0.504,3.306); \draw [white, double=black] ([out angle=120.940, in angle=-120.915] 0.504,-1.377) .. (0.504,0.306); \draw [white, double=black] ([out angle=125.169, in angle=-58.615] 3.696,0.000) .. (3.352,0.524); \draw [white, double=black] ([out angle=162.357, in angle=28.869] 2.584,1.123) .. (2.371,1.102); \draw [white, double=black] ([out angle=-148.169, in angle=-14.055] 1.883,0.817) .. (1.643,0.779); \draw [white, double=black] ([out angle=104.332, in angle=-104.335] 5.339,2.385) .. (5.339,2.553); \draw [white, double=black] ([out angle=50.455, in angle=-50.437] 5.732,0.325) .. (5.732,1.612); \end{scope} \begin{scope}[yshift=1.539cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.945, in angle=-59.060] 1.643,0.779) .. (0.504,1.623); \draw [white, double=black, line width=0.047cm]([out angle=59.112, in angle=-165.880] 0.505,0.307) .. (1.642,1.152); \draw [white, double=black, line width=0.036cm]([out angle=-31.836, in angle=151.184] 1.883,1.115) .. (2.371,0.829); \draw [white, double=black, line width=0.036cm]([out angle=-151.131, in angle=31.831] 2.371,1.102) .. (1.883,0.817); \draw [white, double=black, line width=0.040cm]([out angle=121.385, in angle=-17.616] 3.352,0.524) .. (2.586,1.125); \draw [white, double=black, line width=0.040cm]([out angle=17.650, in angle=-121.360] 2.586,0.810) .. (3.352,1.412); \draw [white, double=black, line width=0.085cm]([out angle=54.813, in angle=-150.123] 3.696,1.936) .. (4.635,2.792); \draw [white, double=black, line width=0.085cm]([out angle=54.813, in angle=-150.123] 3.696,-1.064) .. (4.635,-0.208); \draw [white, double=black, line width=0.085cm]([out angle=-54.831, in angle=150.106] 3.696,3.000) .. (4.635,2.144); \draw [white, double=black, line width=0.085cm]([out angle=-54.831, in angle=150.106] 3.696,0.000) .. (4.635,-0.856); \draw [white, double=black, line width=0.035cm]([out angle=75.665, in angle=-129.564] 5.339,2.553) .. (5.732,3.326); \draw [white, double=black, line width=0.035cm]([out angle=75.665, in angle=-129.564] 5.339,-0.447) .. (5.732,0.326); \draw [white, double=black, line width=0.035cm]([out angle=7.981, in angle=112.034] 5.009,2.922) .. (5.615,2.571); \draw [white, double=black, line width=0.035cm]([out angle=7.981, in angle=112.034] 5.009,-0.078) .. (5.615,-0.429); \draw [white, double=black, line width=0.035cm]([out angle=-112.037, in angle=-8.001] 5.615,2.366) .. (5.009,2.016); \draw [white, double=black, line width=0.035cm]([out angle=129.563, in angle=-75.668] 5.732,1.612) .. (5.339,2.385); \draw [white, double=black] ([out angle=14.120, in angle=148.164] 1.642,1.152) .. (1.883,1.115); \draw [white, double=black] ([out angle=-28.852, in angle=-162.340] 2.370,0.828) .. (2.583,0.807); \draw [white, double=black] ([out angle=58.640, in angle=-125.144] 3.352,1.412) .. (3.695,1.936); \draw [white, double=black] ([out angle=29.935, in angle=-172.019] 4.635,2.793) .. (5.009,2.922); \draw [white, double=black] ([out angle=29.935, in angle=-172.019] 4.635,-0.207) .. (5.009,-0.078); \draw [white, double=black] ([out angle=-67.966, in angle=67.963] 5.615,2.571) .. (5.615,2.366); \draw [white, double=black] ([out angle=171.999, in angle=-29.836] 5.009,2.016) .. (4.634,2.144); \draw [white, double=black] ([out angle=120.940, in angle=-120.915] 0.504,1.623) .. (0.504,3.306); \draw [white, double=black] ([out angle=120.940, in angle=-120.915] 0.504,-1.377) .. (0.504,0.306); \draw [white, double=black] ([out angle=125.169, in angle=-58.615] 3.696,0.000) .. (3.352,0.524); \draw [white, double=black] ([out angle=162.357, in angle=28.869] 2.584,1.123) .. (2.371,1.102); \draw [white, double=black] ([out angle=-148.169, in angle=-14.055] 1.883,0.817) .. (1.643,0.779); \draw [white, double=black] ([out angle=104.332, in angle=-104.335] 5.339,2.385) .. (5.339,2.553); \draw [white, double=black] ([out angle=50.455, in angle=-50.437] 5.732,0.325) .. (5.732,1.612); \end{scope} \end{scope}

==> diagrams/links-1248.tex <==
\begin{scope} \clip (0,0) rectangle (4.950, 3.000); \begin{scope}[yshift=-0.444cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.779, in angle=-52.010] 1.891,0.409) .. (0.582,1.795); \draw [white, double=black, line width=0.125cm]([out angle=52.044, in angle=-138.727] 0.582,0.285) .. (1.891,1.672); \draw [white, double=black, line width=0.070cm]([out angle=50.141, in angle=-154.425] 2.319,2.109) .. (3.187,2.784); \draw [white, double=black, line width=0.070cm]([out angle=50.141, in angle=-154.425] 2.319,-0.891) .. (3.187,-0.216); \draw [white, double=black, line width=0.070cm]([out angle=-50.131, in angle=148.595] 2.319,2.973) .. (3.160,2.248); \draw [white, double=black, line width=0.070cm]([out angle=-50.131, in angle=148.595] 2.319,-0.027) .. (3.160,-0.752); \draw [white, double=black, line width=0.059cm]([out angle=56.521, in angle=-132.793] 3.775,2.431) .. (4.390,3.215); \draw [white, double=black, line width=0.059cm]([out angle=56.521, in angle=-132.793] 3.775,-0.569) .. (4.390,0.215); \draw [white, double=black, line width=0.059cm]([out angle=-1.626, in angle=110.432] 3.551,2.862) .. (4.225,2.379); \draw [white, double=black, line width=0.059cm]([out angle=-1.626, in angle=110.432] 3.551,-0.138) .. (4.225,-0.621); \draw [white, double=black, line width=0.017cm]([out angle=-91.320, in angle=-5.166] 4.275,2.084) .. (3.936,1.782); \draw [white, double=black, line width=0.017cm]([out angle=126.215, in angle=-28.528] 4.464,1.484) .. (3.975,1.911); \draw [white, double=black, line width=0.012cm]([out angle=-171.613, in angle=-11.604] 3.899,1.924) .. (3.715,1.930); \draw [white, double=black, line width=0.012cm]([out angle=122.096, in angle=-68.128] 3.856,1.831) .. (3.772,1.998); \draw [white, double=black, line width=0.013cm]([out angle=151.208, in angle=-9.191] 3.729,2.045) .. (3.415,2.154); \draw [white, double=black, line width=0.013cm]([out angle=116.141, in angle=-122.091] 3.656,1.975) .. (3.671,2.270); \draw [white, double=black] ([out angle=41.267, in angle=-129.830] 1.892,1.672) .. (2.318,2.109); \draw [white, double=black] ([out angle=25.614, in angle=178.374] 3.187,2.785) .. (3.551,2.862); \draw [white, double=black] ([out angle=25.614, in angle=178.374] 3.187,-0.215) .. (3.551,-0.138); \draw [white, double=black] ([out angle=-69.568, in angle=88.680] 4.225,2.379) .. (4.275,2.084); \draw [white, double=black] ([out angle=174.834, in angle=-57.904] 3.936,1.782) .. (3.856,1.831); \draw [white, double=black] ([out angle=111.872, in angle=-28.792] 3.772,1.998) .. (3.729,2.045); \draw [white, double=black] ([out angle=170.809, in angle=-31.376] 3.415,2.154) .. (3.159,2.248); \draw [white, double=black] ([out angle=127.990, in angle=-127.953] 0.582,1.795) .. (0.581,3.285); \draw [white, double=black] ([out angle=127.990, in angle=-127.953] 0.582,-1.205) .. (0.581,0.285); \draw [white, double=black] ([out angle=129.869, in angle=-41.227] 2.319,2.973) .. (1.892,3.410); \draw [white, double=black] ([out angle=129.869, in angle=-41.227] 2.319,-0.027) .. (1.892,0.410); \draw [white, double=black] ([out angle=151.472, in angle=8.387] 3.975,1.911) .. (3.899,1.924); \draw [white, double=black] ([out angle=168.396, in angle=-63.859] 3.715,1.930) .. (3.656,1.975); \draw [white, double=black] ([out angle=57.909, in angle=-123.479] 3.671,2.270) .. (3.775,2.431); \draw [white, double=black] ([out angle=47.234, in angle=-53.785] 4.391,0.214) .. (4.463,1.484); \end{scope} \begin{scope}[yshift=2.556cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.779, in angle=-52.010] 1.891,0.409) .. (0.582,1.795); \draw [white, double=black, line width=0.125cm]([out angle=52.044, in angle=-138.727] 0.582,0.285) .. (1.891,1.672); \draw [white, double=black, line width=0.070cm]([out angle=50.141, in angle=-154.425] 2.319,2.109) .. (3.187,2.784); \draw [white, double=black, line width=0.070cm]([out angle=50.141, in angle=-154.425] 2.319,-0.891) .. (3.187,-0.216); \draw [white, double=black, line width=0.070cm]([out angle=-50.131, in angle=148.595] 2.319,2.973) .. (3.160,2.248); \draw [white, double=black, line width=0.070cm]([out angle=-50.131, in angle=148.595] 2.319,-0.027) .. (3.160,-0.752); \draw [white, double=black, line width=0.059cm]([out angle=56.521, in angle=-132.793] 3.775,2.431) .. (4.390,3.215); \draw [white, double=black, line width=0.059cm]([out angle=56.521, in angle=-132.793] 3.775,-0.569) .. (4.390,0.215); \draw [white, double=black, line width=0.059cm]([out angle=-1.626, in angle=110.432] 3.551,2.862) .. (4.225,2.379); \draw [white, double=black, line width=0.059cm]([out angle=-1.626, in angle=110.432] 3.551,-0.138) .. (4.225,-0.621); \draw [white, double=black, line width=0.017cm]([out angle=-91.320, in angle=-5.166] 4.275,2.084) .. (3.936,1.782); \draw [white, double=black, line width=0.017cm]([out angle=126.215, in angle=-28.528] 4.464,1.484) .. (3.975,1.911); \draw [white, double=black, line width=0.012cm]([out angle=-171.613, in angle=-11.604] 3.899,1.924) .. (3.715,1.930); \draw [white, double=black, line width=0.012cm]([out angle=122.096, in angle=-68.128] 3.856,1.831) .. (3.772,1.998); \draw [white, double=black, line width=0.013cm]([out angle=151.208, in angle=-9.191] 3.729,2.045) .. (3.415,2.154); \draw [white, double=black, line width=0.013cm]([out angle=116.141, in angle=-122.091] 3.656,1.975) .. (3.671,2.270); \draw [white, double=black] ([out angle=41.267, in angle=-129.830] 1.892,1.672) .. (2.318,2.109); \draw [white, double=black] ([out angle=25.614, in angle=178.374] 3.187,2.785) .. (3.551,2.862); \draw [white, double=black] ([out angle=25.614, in angle=178.374] 3.187,-0.215) .. (3.551,-0.138); \draw [white, double=black] ([out angle=-69.568, in angle=88.680] 4.225,2.379) .. (4.275,2.084); \draw [white, double=black] ([out angle=174.834, in angle=-57.904] 3.936,1.782) .. (3.856,1.831); \draw [white, double=black] ([out angle=111.872, in angle=-28.792] 3.772,1.998) .. (3.729,2.045); \draw [white, double=black] ([out angle=170.809, in angle=-31.376] 3.415,2.154) .. (3.159,2.248); \draw [white, double=black] ([out angle=127.990, in angle=-127.953] 0.582,1.795) .. (0.581,3.285); \draw [white, double=black] ([out angle=127.990, in angle=-127.953] 0.582,-1.205) .. (0.581,0.285); \draw [white, double=black] ([out angle=129.869, in angle=-41.227] 2.319,2.973) .. (1.892,3.410); \draw [white, double=black] ([out angle=129.869, in angle=-41.227] 2.319,-0.027) .. (1.892,0.410); \draw [white, double=black] ([out angle=151.472, in angle=8.387] 3.975,1.911) .. (3.899,1.924); \draw [white, double=black] ([out angle=168.396, in angle=-63.859] 3.715,1.930) .. (3.656,1.975); \draw [white, double=black] ([out angle=57.909, in angle=-123.479] 3.671,2.270) .. (3.775,2.431); \draw [white, double=black] ([out angle=47.234, in angle=-53.785] 4.391,0.214) .. (4.463,1.484); \end{scope} \end{scope}

==> diagrams/links-1249.tex <==
\begin{scope} \clip (0,0) rectangle (4.746, 3.000); \begin{scope}[yshift=-1.365cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.594, in angle=-52.145] 1.891,0.307) .. (0.580,1.678); \draw [white, double=black, line width=0.125cm]([out angle=52.180, in angle=-139.542] 0.581,0.172) .. (1.891,1.544); \draw [white, double=black, line width=0.090cm]([out angle=47.778, in angle=-146.203] 2.333,1.971) .. (3.255,2.767); \draw [white, double=black, line width=0.090cm]([out angle=47.778, in angle=-146.203] 2.333,-1.029) .. (3.255,-0.233); \draw [white, double=black, line width=0.090cm]([out angle=-47.781, in angle=146.201] 2.333,2.880) .. (3.255,2.084); \draw [white, double=black, line width=0.090cm]([out angle=-47.781, in angle=146.201] 2.333,-0.120) .. (3.255,-0.916); \draw [white, double=black, line width=0.018cm]([out angle=90.318, in angle=-131.363] 3.975,2.676) .. (4.218,3.328); \draw [white, double=black, line width=0.018cm]([out angle=90.318, in angle=-131.363] 3.975,-0.324) .. (4.218,0.328); \draw [white, double=black, line width=0.018cm]([out angle=16.957, in angle=112.094] 3.617,2.940) .. (4.112,2.704); \draw [white, double=black, line width=0.018cm]([out angle=16.957, in angle=112.094] 3.617,-0.060) .. (4.112,-0.296); \draw [white, double=black, line width=0.009cm]([out angle=-118.060, in angle=66.915] 4.108,2.611) .. (4.032,2.452); \draw [white, double=black, line width=0.009cm]([out angle=115.324, in angle=-46.846] 4.104,2.454) .. (4.006,2.598); \draw [white, double=black, line width=0.009cm]([out angle=46.811, in angle=-115.318] 4.006,2.255) .. (4.104,2.399); \draw [white, double=black, line width=0.009cm]([out angle=-66.916, in angle=118.066] 4.032,2.400) .. (4.108,2.242); \draw [white, double=black, line width=0.018cm]([out angle=-112.087, in angle=-16.968] 4.112,2.149) .. (3.617,1.913); \draw [white, double=black, line width=0.018cm]([out angle=131.364, in angle=-90.302] 4.218,1.525) .. (3.975,2.177); \draw [white, double=black] ([out angle=40.442, in angle=-132.200] 1.892,1.544) .. (2.333,1.971); \draw [white, double=black] ([out angle=33.852, in angle=-163.043] 3.255,2.768) .. (3.617,2.940); \draw [white, double=black] ([out angle=33.852, in angle=-163.043] 3.255,-0.232) .. (3.617,-0.060); \draw [white, double=black] ([out angle=-67.906, in angle=61.940] 4.112,2.704) .. (4.108,2.611); \draw [white, double=black] ([out angle=-113.085, in angle=113.084] 4.032,2.452) .. (4.032,2.401); \draw [white, double=black] ([out angle=-61.934, in angle=67.913] 4.108,2.242) .. (4.112,2.149); \draw [white, double=black] ([out angle=163.032, in angle=-33.772] 3.617,1.913) .. (3.255,2.085); \draw [white, double=black] ([out angle=127.855, in angle=-127.821] 0.580,1.678) .. (0.580,3.172); \draw [white, double=black] ([out angle=127.855, in angle=-127.821] 0.580,-1.322) .. (0.580,0.172); \draw [white, double=black] ([out angle=132.219, in angle=-40.422] 2.333,2.880) .. (1.892,3.307); \draw [white, double=black] ([out angle=132.219, in angle=-40.422] 2.333,-0.120) .. (1.892,0.307); \draw [white, double=black] ([out angle=89.698, in angle=-133.189] 3.975,2.177) .. (4.006,2.255); \draw [white, double=black] ([out angle=64.682, in angle=-64.676] 4.104,2.399) .. (4.104,2.454); \draw [white, double=black] ([out angle=133.154, in angle=-89.682] 4.006,2.598) .. (3.975,2.676); \draw [white, double=black] ([out angle=48.663, in angle=-48.636] 4.219,0.327) .. (4.218,1.525); \end{scope} \begin{scope}[yshift=1.635cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.594, in angle=-52.145] 1.891,0.307) .. (0.580,1.678); \draw [white, double=black, line width=0.125cm]([out angle=52.180, in angle=-139.542] 0.581,0.172) .. (1.891,1.544); \draw [white, double=black, line width=0.090cm]([out angle=47.778, in angle=-146.203] 2.333,1.971) .. (3.255,2.767); \draw [white, double=black, line width=0.090cm]([out angle=47.778, in angle=-146.203] 2.333,-1.029) .. (3.255,-0.233); \draw [white, double=black, line width=0.090cm]([out angle=-47.781, in angle=146.201] 2.333,2.880) .. (3.255,2.084); \draw [white, double=black, line width=0.090cm]([out angle=-47.781, in angle=146.201] 2.333,-0.120) .. (3.255,-0.916); \draw [white, double=black, line width=0.018cm]([out angle=90.318, in angle=-131.363] 3.975,2.676) .. (4.218,3.328); \draw [white, double=black, line width=0.018cm]([out angle=90.318, in angle=-131.363] 3.975,-0.324) .. (4.218,0.328); \draw [white, double=black, line width=0.018cm]([out angle=16.957, in angle=112.094] 3.617,2.940) .. (4.112,2.704); \draw [white, double=black, line width=0.018cm]([out angle=16.957, in angle=112.094] 3.617,-0.060) .. (4.112,-0.296); \draw [white, double=black, line width=0.009cm]([out angle=-118.060, in angle=66.915] 4.108,2.611) .. (4.032,2.452); \draw [white, double=black, line width=0.009cm]([out angle=115.324, in angle=-46.846] 4.104,2.454) .. (4.006,2.598); \draw [white, double=black, line width=0.009cm]([out angle=46.811, in angle=-115.318] 4.006,2.255) .. (4.104,2.399); \draw [white, double=black, line width=0.009cm]([out angle=-66.916, in angle=118.066] 4.032,2.400) .. (4.108,2.242); \draw [white, double=black, line width=0.018cm]([out angle=-112.087, in angle=-16.968] 4.112,2.149) .. (3.617,1.913); \draw [white, double=black, line width=0.018cm]([out angle=131.364, in angle=-90.302] 4.218,1.525) .. (3.975,2.177); \draw [white, double=black] ([out angle=40.442, in angle=-132.200] 1.892,1.544) .. (2.333,1.971); \draw [white, double=black] ([out angle=33.852, in angle=-163.043] 3.255,2.768) .. (3.617,2.940); \draw [white, double=black] ([out angle=33.852, in angle=-163.043] 3.255,-0.232) .. (3.617,-0.060); \draw [white, double=black] ([out angle=-67.906, in angle=61.940] 4.112,2.704) .. (4.108,2.611); \draw [white, double=black] ([out angle=-113.085, in angle=113.084] 4.032,2.452) .. (4.032,2.401); \draw [white, double=black] ([out angle=-61.934, in angle=67.913] 4.108,2.242) .. (4.112,2.149); \draw [white, double=black] ([out angle=163.032, in angle=-33.772] 3.617,1.913) .. (3.255,2.085); \draw [white, double=black] ([out angle=127.855, in angle=-127.821] 0.580,1.678) .. (0.580,3.172); \draw [white, double=black] ([out angle=127.855, in angle=-127.821] 0.580,-1.322) .. (0.580,0.172); \draw [white, double=black] ([out angle=132.219, in angle=-40.422] 2.333,2.880) .. (1.892,3.307); \draw [white, double=black] ([out angle=132.219, in angle=-40.422] 2.333,-0.120) .. (1.892,0.307); \draw [white, double=black] ([out angle=89.698, in angle=-133.189] 3.975,2.177) .. (4.006,2.255); \draw [white, double=black] ([out angle=64.682, in angle=-64.676] 4.104,2.399) .. (4.104,2.454); \draw [white, double=black] ([out angle=133.154, in angle=-89.682] 4.006,2.598) .. (3.975,2.676); \draw [white, double=black] ([out angle=48.663, in angle=-48.636] 4.219,0.327) .. (4.218,1.525); \end{scope} \end{scope}

==> diagrams/links-125.tex <==
 \draw [white, double=black, line width=0.036cm]([out angle=-112.330, in angle=-51.104] 0.785,1.304) .. (0.103,1.204); \draw [white, double=black, line width=0.036cm]([out angle=90.003, in angle=-75.325] 0.528,0.000) .. (0.356,1.333); \draw [white, double=black, line width=0.005cm]([out angle=113.368, in angle=-16.453] 0.321,1.437) .. (0.227,1.520); \draw [white, double=black, line width=0.005cm]([out angle=16.367, in angle=-113.323] 0.227,1.481) .. (0.321,1.564); \draw [white, double=black, line width=0.004cm]([out angle=-44.332, in angle=154.047] 0.137,1.528) .. (0.201,1.483); \draw [white, double=black, line width=0.004cm]([out angle=-153.772, in angle=44.169] 0.201,1.517) .. (0.137,1.473); \draw [white, double=black, line width=0.006cm]([out angle=-155.339, in angle=-60.907] 0.105,1.451) .. (0.011,1.481); \draw [white, double=black, line width=0.006cm]([out angle=92.402, in angle=-100.286] 0.046,1.355) .. (0.056,1.489); \draw [white, double=black, line width=0.006cm]([out angle=100.307, in angle=-92.382] 0.056,1.513) .. (0.046,1.646); \draw [white, double=black, line width=0.006cm]([out angle=60.927, in angle=155.349] 0.011,1.520) .. (0.105,1.551); \draw [white, double=black, line width=0.036cm]([out angle=75.338, in angle=-90.003] 0.356,1.668) .. (0.528,3.001); \draw [white, double=black, line width=0.036cm]([out angle=51.116, in angle=112.343] 0.103,1.796) .. (0.785,1.697); \draw [white, double=black] ([out angle=104.675, in angle=-66.632] 0.356,1.333) .. (0.320,1.437); \draw [white, double=black] ([out angle=163.547, in angle=26.228] 0.227,1.520) .. (0.201,1.517); \draw [white, double=black] ([out angle=-135.634, in angle=24.661] 0.138,1.473) .. (0.105,1.451); \draw [white, double=black] ([out angle=119.093, in angle=-119.073] 0.011,1.481) .. (0.011,1.520); \draw [white, double=black] ([out angle=-24.651, in angle=135.655] 0.105,1.551) .. (0.138,1.528); \draw [white, double=black] ([out angle=-25.953, in angle=-163.633] 0.201,1.483) .. (0.227,1.481); \draw [white, double=black] ([out angle=66.677, in angle=-104.662] 0.321,1.564) .. (0.356,1.668); \draw [white, double=black] ([out angle=-67.657, in angle=67.670] 0.785,1.697) .. (0.785,1.304); \draw [white, double=black] ([out angle=128.890, in angle=-87.598] 0.103,1.205) .. (0.046,1.355); \draw [white, double=black] ([out angle=79.714, in angle=-79.693] 0.056,1.489) .. (0.056,1.513); \draw [white, double=black] ([out angle=87.618, in angle=-128.870] 0.046,1.646) .. (0.103,1.797);

==> diagrams/links-1250.tex <==
\begin{scope} \clip (0,0) rectangle (3.899, 3.000); \begin{scope}[yshift=-2.286cm]  \draw [white, double=black, line width=0.060cm]([out angle=142.881, in angle=-85.606] 1.257,0.160) .. (0.867,0.874); \draw [white, double=black, line width=0.060cm]([out angle=42.413, in angle=-155.334] 0.572,0.128) .. (1.307,0.616); \draw [white, double=black, line width=0.056cm]([out angle=21.254, in angle=-172.959] 1.530,0.709) .. (2.219,0.883); \draw [white, double=black, line width=0.056cm]([out angle=-59.200, in angle=93.470] 1.680,1.146) .. (1.885,0.481); \draw [white, double=black, line width=0.038cm]([out angle=72.891, in angle=-131.343] 2.917,0.433) .. (3.355,1.215); \draw [white, double=black, line width=0.038cm]([out angle=-3.032, in angle=111.226] 2.594,0.895) .. (3.218,0.444); \draw [white, double=black, line width=0.038cm]([out angle=-111.372, in angle=2.938] 3.218,3.227) .. (2.590,2.774); \draw [white, double=black, line width=0.038cm]([out angle=-111.372, in angle=2.938] 3.218,0.227) .. (2.590,-0.226); \draw [white, double=black, line width=0.038cm]([out angle=131.403, in angle=-73.154] 3.354,2.453) .. (2.917,3.238); \draw [white, double=black, line width=0.038cm]([out angle=131.403, in angle=-73.154] 3.354,-0.547) .. (2.917,0.238); \draw [white, double=black, line width=0.059cm]([out angle=60.513, in angle=-97.531] 1.636,2.504) .. (1.876,3.220); \draw [white, double=black, line width=0.059cm]([out angle=60.513, in angle=-97.531] 1.636,-0.496) .. (1.876,0.220); \draw [white, double=black, line width=0.059cm]([out angle=-27.512, in angle=172.634] 1.485,3.016) .. (2.207,2.789); \draw [white, double=black, line width=0.059cm]([out angle=-27.512, in angle=172.634] 1.485,0.016) .. (2.207,-0.211); \draw [white, double=black, line width=0.077cm]([out angle=139.222, in angle=-38.734] 1.458,1.410) .. (0.604,2.121); \draw [white, double=black, line width=0.077cm]([out angle=75.531, in angle=-131.905] 0.899,1.235) .. (1.409,2.187); \draw [white, double=black] ([out angle=24.666, in angle=-158.757] 1.307,0.616) .. (1.530,0.710); \draw [white, double=black] ([out angle=6.999, in angle=176.968] 2.219,0.882) .. (2.594,0.895); \draw [white, double=black] ([out angle=-68.774, in angle=68.628] 3.218,3.444) .. (3.218,3.227); \draw [white, double=black] ([out angle=-68.774, in angle=68.628] 3.218,0.444) .. (3.218,0.227); \draw [white, double=black] ([out angle=-177.062, in angle=-7.366] 2.590,2.774) .. (2.207,2.789); \draw [white, double=black] ([out angle=152.480, in angle=-37.119] 1.484,3.016) .. (1.257,3.160); \draw [white, double=black] ([out angle=152.480, in angle=-37.119] 1.484,0.016) .. (1.257,0.160); \draw [white, double=black] ([out angle=94.394, in angle=-104.444] 0.867,0.874) .. (0.899,1.236); \draw [white, double=black] ([out angle=141.266, in angle=-137.587] 0.604,2.121) .. (0.572,3.128); \draw [white, double=black] ([out angle=141.266, in angle=-137.587] 0.604,-0.879) .. (0.572,0.128); \draw [white, double=black] ([out angle=48.101, in angle=-119.487] 1.409,2.187) .. (1.636,2.504); \draw [white, double=black] ([out angle=82.469, in angle=-86.518] 1.876,3.219) .. (1.885,3.481); \draw [white, double=black] ([out angle=82.469, in angle=-86.518] 1.876,0.219) .. (1.885,0.481); \draw [white, double=black] ([out angle=120.800, in angle=-40.772] 1.680,1.146) .. (1.458,1.411); \draw [white, double=black] ([out angle=106.846, in angle=-107.109] 2.917,3.238) .. (2.917,3.433); \draw [white, double=black] ([out angle=106.846, in angle=-107.109] 2.917,0.238) .. (2.917,0.433); \draw [white, double=black] ([out angle=48.656, in angle=-48.597] 3.355,1.216) .. (3.354,2.453); \end{scope} \begin{scope}[yshift=0.714cm]  \draw [white, double=black, line width=0.060cm]([out angle=142.881, in angle=-85.606] 1.257,0.160) .. (0.867,0.874); \draw [white, double=black, line width=0.060cm]([out angle=42.413, in angle=-155.334] 0.572,0.128) .. (1.307,0.616); \draw [white, double=black, line width=0.056cm]([out angle=21.254, in angle=-172.959] 1.530,0.709) .. (2.219,0.883); \draw [white, double=black, line width=0.056cm]([out angle=-59.200, in angle=93.470] 1.680,1.146) .. (1.885,0.481); \draw [white, double=black, line width=0.038cm]([out angle=72.891, in angle=-131.343] 2.917,0.433) .. (3.355,1.215); \draw [white, double=black, line width=0.038cm]([out angle=-3.032, in angle=111.226] 2.594,0.895) .. (3.218,0.444); \draw [white, double=black, line width=0.038cm]([out angle=-111.372, in angle=2.938] 3.218,3.227) .. (2.590,2.774); \draw [white, double=black, line width=0.038cm]([out angle=-111.372, in angle=2.938] 3.218,0.227) .. (2.590,-0.226); \draw [white, double=black, line width=0.038cm]([out angle=131.403, in angle=-73.154] 3.354,2.453) .. (2.917,3.238); \draw [white, double=black, line width=0.038cm]([out angle=131.403, in angle=-73.154] 3.354,-0.547) .. (2.917,0.238); \draw [white, double=black, line width=0.059cm]([out angle=60.513, in angle=-97.531] 1.636,2.504) .. (1.876,3.220); \draw [white, double=black, line width=0.059cm]([out angle=60.513, in angle=-97.531] 1.636,-0.496) .. (1.876,0.220); \draw [white, double=black, line width=0.059cm]([out angle=-27.512, in angle=172.634] 1.485,3.016) .. (2.207,2.789); \draw [white, double=black, line width=0.059cm]([out angle=-27.512, in angle=172.634] 1.485,0.016) .. (2.207,-0.211); \draw [white, double=black, line width=0.077cm]([out angle=139.222, in angle=-38.734] 1.458,1.410) .. (0.604,2.121); \draw [white, double=black, line width=0.077cm]([out angle=75.531, in angle=-131.905] 0.899,1.235) .. (1.409,2.187); \draw [white, double=black] ([out angle=24.666, in angle=-158.757] 1.307,0.616) .. (1.530,0.710); \draw [white, double=black] ([out angle=6.999, in angle=176.968] 2.219,0.882) .. (2.594,0.895); \draw [white, double=black] ([out angle=-68.774, in angle=68.628] 3.218,3.444) .. (3.218,3.227); \draw [white, double=black] ([out angle=-68.774, in angle=68.628] 3.218,0.444) .. (3.218,0.227); \draw [white, double=black] ([out angle=-177.062, in angle=-7.366] 2.590,2.774) .. (2.207,2.789); \draw [white, double=black] ([out angle=152.480, in angle=-37.119] 1.484,3.016) .. (1.257,3.160); \draw [white, double=black] ([out angle=152.480, in angle=-37.119] 1.484,0.016) .. (1.257,0.160); \draw [white, double=black] ([out angle=94.394, in angle=-104.444] 0.867,0.874) .. (0.899,1.236); \draw [white, double=black] ([out angle=141.266, in angle=-137.587] 0.604,2.121) .. (0.572,3.128); \draw [white, double=black] ([out angle=141.266, in angle=-137.587] 0.604,-0.879) .. (0.572,0.128); \draw [white, double=black] ([out angle=48.101, in angle=-119.487] 1.409,2.187) .. (1.636,2.504); \draw [white, double=black] ([out angle=82.469, in angle=-86.518] 1.876,3.219) .. (1.885,3.481); \draw [white, double=black] ([out angle=82.469, in angle=-86.518] 1.876,0.219) .. (1.885,0.481); \draw [white, double=black] ([out angle=120.800, in angle=-40.772] 1.680,1.146) .. (1.458,1.411); \draw [white, double=black] ([out angle=106.846, in angle=-107.109] 2.917,3.238) .. (2.917,3.433); \draw [white, double=black] ([out angle=106.846, in angle=-107.109] 2.917,0.238) .. (2.917,0.433); \draw [white, double=black] ([out angle=48.656, in angle=-48.597] 3.355,1.216) .. (3.354,2.453); \end{scope} \end{scope}

==> diagrams/links-1251.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.410, 3.000); \begin{scope}[yshift=-1.198cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.803, in angle=-83.849] 1.224,2.478) .. (1.029,3.586); \draw [white, double=black, line width=0.087cm]([out angle=103.803, in angle=-83.849] 1.224,-0.522) .. (1.029,0.586); \draw [white, double=black, line width=0.087cm]([out angle=33.385, in angle=-163.633] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.087cm]([out angle=33.385, in angle=-163.633] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.113cm]([out angle=29.478, in angle=-125.316] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.113cm]([out angle=-29.465, in angle=125.321] 2.081,1.240) .. (3.356,0.089); \draw [white, double=black, line width=0.087cm]([out angle=163.618, in angle=-33.382] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.087cm]([out angle=83.844, in angle=-103.801] 1.029,1.029) .. (1.224,2.137); \draw [white, double=black] ([out angle=16.352, in angle=-150.522] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=54.694, in angle=-54.679] 3.356,1.525) .. (3.356,3.089); \draw [white, double=black] ([out angle=54.694, in angle=-54.679] 3.356,-1.475) .. (3.356,0.089); \draw [white, double=black] ([out angle=96.151, in angle=-96.139] 1.029,0.585) .. (1.029,1.030); \draw [white, double=black] ([out angle=76.215, in angle=-76.208] 1.224,2.137) .. (1.224,2.477); \draw [white, double=black] ([out angle=150.535, in angle=-16.372] 2.081,1.240) .. (1.630,1.431); \draw [white, double=black, line width=0.003cm]([out angle=103.153, in angle=41.133] 0.511,2.359) .. (0.227,2.440); \draw [white, double=black, line width=0.003cm]([out angle=63.595, in angle=213.389] 0.305,2.384) .. (0.618,2.715); \draw [white, double=black, line width=0.002cm]([out angle=219.932, in angle=77.214] 0.275,2.350) .. (0.205,2.242); \draw [white, double=black, line width=0.002cm]([out angle=140.072, in angle=282.804] 0.275,2.264) .. (0.205,2.373); \draw [white, double=black, line width=0.003cm]([out angle=296.426, in angle=146.614] 0.305,2.231) .. (0.618,1.900); \draw [white, double=black, line width=0.003cm]([out angle=256.868, in angle=318.885] 0.511,2.256) .. (0.227,2.175); \draw [white, double=black] ([out angle=243.596, in angle=39.932] 0.305,2.384) .. (0.275,2.350); \draw [white, double=black] ([out angle=257.214, in angle=138.885] 0.205,2.242) .. (0.227,2.175); \draw [white, double=black] ([out angle=76.890, in angle=283.162] 0.511,2.256) .. (0.511,2.359); \draw [white, double=black] ([out angle=221.133, in angle=102.804] 0.227,2.440) .. (0.205,2.373); \draw [white, double=black] ([out angle=320.072, in angle=116.426] 0.275,2.264) .. (0.305,2.231); \end{scope} \begin{scope}[yshift=1.802cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.803, in angle=-83.849] 1.224,2.478) .. (1.029,3.586); \draw [white, double=black, line width=0.087cm]([out angle=103.803, in angle=-83.849] 1.224,-0.522) .. (1.029,0.586); \draw [white, double=black, line width=0.087cm]([out angle=33.385, in angle=-163.633] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.087cm]([out angle=33.385, in angle=-163.633] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.113cm]([out angle=29.478, in angle=-125.316] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.113cm]([out angle=-29.465, in angle=125.321] 2.081,1.240) .. (3.356,0.089); \draw [white, double=black, line width=0.087cm]([out angle=163.618, in angle=-33.382] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.087cm]([out angle=83.844, in angle=-103.801] 1.029,1.029) .. (1.224,2.137); \draw [white, double=black] ([out angle=16.352, in angle=-150.522] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=54.694, in angle=-54.679] 3.356,1.525) .. (3.356,3.089); \draw [white, double=black] ([out angle=54.694, in angle=-54.679] 3.356,-1.475) .. (3.356,0.089); \draw [white, double=black] ([out angle=96.151, in angle=-96.139] 1.029,0.585) .. (1.029,1.030); \draw [white, double=black] ([out angle=76.215, in angle=-76.208] 1.224,2.137) .. (1.224,2.477); \draw [white, double=black] ([out angle=150.535, in angle=-16.372] 2.081,1.240) .. (1.630,1.431); \draw [white, double=black, line width=0.003cm]([out angle=103.153, in angle=41.133] 0.511,2.359) .. (0.227,2.440); \draw [white, double=black, line width=0.003cm]([out angle=63.595, in angle=213.389] 0.305,2.384) .. (0.618,2.715); \draw [white, double=black, line width=0.002cm]([out angle=219.932, in angle=77.214] 0.275,2.350) .. (0.205,2.242); \draw [white, double=black, line width=0.002cm]([out angle=140.072, in angle=282.804] 0.275,2.264) .. (0.205,2.373); \draw [white, double=black, line width=0.003cm]([out angle=296.426, in angle=146.614] 0.305,2.231) .. (0.618,1.900); \draw [white, double=black, line width=0.003cm]([out angle=256.868, in angle=318.885] 0.511,2.256) .. (0.227,2.175); \draw [white, double=black] ([out angle=243.596, in angle=39.932] 0.305,2.384) .. (0.275,2.350); \draw [white, double=black] ([out angle=257.214, in angle=138.885] 0.205,2.242) .. (0.227,2.175); \draw [white, double=black] ([out angle=76.890, in angle=283.162] 0.511,2.256) .. (0.511,2.359); \draw [white, double=black] ([out angle=221.133, in angle=102.804] 0.227,2.440) .. (0.205,2.373); \draw [white, double=black] ([out angle=320.072, in angle=116.426] 0.275,2.264) .. (0.305,2.231); \end{scope} \end{scope}

==> diagrams/links-1252.tex <==
\begin{scope} \clip (0,0) rectangle (5.021, 3.000); \begin{scope}[yshift=-2.039cm]  \draw [white, double=black, line width=0.097cm]([out angle=152.853, in angle=-55.663] 1.783,0.475) .. (0.543,1.568); \draw [white, double=black, line width=0.097cm]([out angle=55.682, in angle=-154.916] 0.544,0.160) .. (1.797,1.226); \draw [white, double=black, line width=0.082cm]([out angle=6.111, in angle=167.964] 2.228,1.346) .. (3.228,1.294); \draw [white, double=black, line width=0.082cm]([out angle=-97.282, in angle=80.180] 2.797,1.902) .. (2.646,0.900); \draw [white, double=black, line width=0.042cm]([out angle=71.701, in angle=-133.728] 3.973,0.627) .. (4.459,1.437); \draw [white, double=black, line width=0.042cm]([out angle=-13.328, in angle=111.071] 3.654,1.199) .. (4.299,0.635); \draw [white, double=black, line width=0.041cm]([out angle=-110.308, in angle=13.786] 4.300,3.406) .. (3.673,2.846); \draw [white, double=black, line width=0.041cm]([out angle=-110.308, in angle=13.786] 4.300,0.406) .. (3.673,-0.154); \draw [white, double=black, line width=0.041cm]([out angle=133.445, in angle=-70.362] 4.462,2.614) .. (3.975,3.408); \draw [white, double=black, line width=0.041cm]([out angle=133.445, in angle=-70.362] 4.462,-0.386) .. (3.975,0.408); \draw [white, double=black, line width=0.032cm]([out angle=77.832, in angle=-71.127] 2.871,2.334) .. (2.831,3.014); \draw [white, double=black, line width=0.032cm]([out angle=77.832, in angle=-71.127] 2.871,-0.666) .. (2.831,0.014); \draw [white, double=black, line width=0.032cm]([out angle=-30.259, in angle=-167.401] 2.640,2.858) .. (3.290,2.757); \draw [white, double=black, line width=0.032cm]([out angle=-30.259, in angle=-167.401] 2.640,-0.142) .. (3.290,-0.243); \draw [white, double=black, line width=0.031cm]([out angle=104.104, in angle=-109.914] 2.533,0.000) .. (2.563,0.589); \draw [white, double=black, line width=0.031cm]([out angle=-9.745, in angle=149.821] 2.154,0.351) .. (2.724,0.144); \draw [white, double=black] ([out angle=25.084, in angle=-173.905] 1.797,1.226) .. (2.228,1.346); \draw [white, double=black] ([out angle=-12.020, in angle=166.672] 3.228,1.294) .. (3.654,1.199); \draw [white, double=black] ([out angle=-68.929, in angle=69.692] 4.299,0.635) .. (4.300,0.406); \draw [white, double=black] ([out angle=-166.214, in angle=12.599] 3.673,2.846) .. (3.290,2.757); \draw [white, double=black] ([out angle=149.747, in angle=-75.896] 2.639,2.858) .. (2.533,3.000); \draw [white, double=black] ([out angle=149.747, in angle=-75.896] 2.639,-0.142) .. (2.533,0.000); \draw [white, double=black] ([out angle=70.069, in angle=-99.817] 2.563,0.589) .. (2.646,0.900); \draw [white, double=black] ([out angle=124.337, in angle=-124.315] 0.543,1.568) .. (0.543,3.160); \draw [white, double=black] ([out angle=124.337, in angle=-124.315] 0.543,-1.432) .. (0.543,0.160); \draw [white, double=black] ([out angle=82.718, in angle=-102.168] 2.797,1.902) .. (2.871,2.334); \draw [white, double=black] ([out angle=108.873, in angle=-30.197] 2.831,3.014) .. (2.724,3.144); \draw [white, double=black] ([out angle=108.873, in angle=-30.197] 2.831,0.014) .. (2.724,0.144); \draw [white, double=black] ([out angle=170.255, in angle=-27.147] 2.154,0.351) .. (1.783,0.475); \draw [white, double=black] ([out angle=109.638, in angle=-108.299] 3.975,0.408) .. (3.973,0.627); \draw [white, double=black] ([out angle=46.287, in angle=-46.555] 4.460,1.436) .. (4.462,2.614); \end{scope} \begin{scope}[yshift=0.961cm]  \draw [white, double=black, line width=0.097cm]([out angle=152.853, in angle=-55.663] 1.783,0.475) .. (0.543,1.568); \draw [white, double=black, line width=0.097cm]([out angle=55.682, in angle=-154.916] 0.544,0.160) .. (1.797,1.226); \draw [white, double=black, line width=0.082cm]([out angle=6.111, in angle=167.964] 2.228,1.346) .. (3.228,1.294); \draw [white, double=black, line width=0.082cm]([out angle=-97.282, in angle=80.180] 2.797,1.902) .. (2.646,0.900); \draw [white, double=black, line width=0.042cm]([out angle=71.701, in angle=-133.728] 3.973,0.627) .. (4.459,1.437); \draw [white, double=black, line width=0.042cm]([out angle=-13.328, in angle=111.071] 3.654,1.199) .. (4.299,0.635); \draw [white, double=black, line width=0.041cm]([out angle=-110.308, in angle=13.786] 4.300,3.406) .. (3.673,2.846); \draw [white, double=black, line width=0.041cm]([out angle=-110.308, in angle=13.786] 4.300,0.406) .. (3.673,-0.154); \draw [white, double=black, line width=0.041cm]([out angle=133.445, in angle=-70.362] 4.462,2.614) .. (3.975,3.408); \draw [white, double=black, line width=0.041cm]([out angle=133.445, in angle=-70.362] 4.462,-0.386) .. (3.975,0.408); \draw [white, double=black, line width=0.032cm]([out angle=77.832, in angle=-71.127] 2.871,2.334) .. (2.831,3.014); \draw [white, double=black, line width=0.032cm]([out angle=77.832, in angle=-71.127] 2.871,-0.666) .. (2.831,0.014); \draw [white, double=black, line width=0.032cm]([out angle=-30.259, in angle=-167.401] 2.640,2.858) .. (3.290,2.757); \draw [white, double=black, line width=0.032cm]([out angle=-30.259, in angle=-167.401] 2.640,-0.142) .. (3.290,-0.243); \draw [white, double=black, line width=0.031cm]([out angle=104.104, in angle=-109.914] 2.533,0.000) .. (2.563,0.589); \draw [white, double=black, line width=0.031cm]([out angle=-9.745, in angle=149.821] 2.154,0.351) .. (2.724,0.144); \draw [white, double=black] ([out angle=25.084, in angle=-173.905] 1.797,1.226) .. (2.228,1.346); \draw [white, double=black] ([out angle=-12.020, in angle=166.672] 3.228,1.294) .. (3.654,1.199); \draw [white, double=black] ([out angle=-68.929, in angle=69.692] 4.299,0.635) .. (4.300,0.406); \draw [white, double=black] ([out angle=-166.214, in angle=12.599] 3.673,2.846) .. (3.290,2.757); \draw [white, double=black] ([out angle=149.747, in angle=-75.896] 2.639,2.858) .. (2.533,3.000); \draw [white, double=black] ([out angle=149.747, in angle=-75.896] 2.639,-0.142) .. (2.533,0.000); \draw [white, double=black] ([out angle=70.069, in angle=-99.817] 2.563,0.589) .. (2.646,0.900); \draw [white, double=black] ([out angle=124.337, in angle=-124.315] 0.543,1.568) .. (0.543,3.160); \draw [white, double=black] ([out angle=124.337, in angle=-124.315] 0.543,-1.432) .. (0.543,0.160); \draw [white, double=black] ([out angle=82.718, in angle=-102.168] 2.797,1.902) .. (2.871,2.334); \draw [white, double=black] ([out angle=108.873, in angle=-30.197] 2.831,3.014) .. (2.724,3.144); \draw [white, double=black] ([out angle=108.873, in angle=-30.197] 2.831,0.014) .. (2.724,0.144); \draw [white, double=black] ([out angle=170.255, in angle=-27.147] 2.154,0.351) .. (1.783,0.475); \draw [white, double=black] ([out angle=109.638, in angle=-108.299] 3.975,0.408) .. (3.973,0.627); \draw [white, double=black] ([out angle=46.287, in angle=-46.555] 4.460,1.436) .. (4.462,2.614); \end{scope} \end{scope}

==> diagrams/links-1253.tex <==
\begin{scope} \clip (0,0) rectangle (5.471, 3.000); \begin{scope}[yshift=-0.136cm]  \draw [white, double=black, line width=0.084cm]([out angle=156.811, in angle=-56.494] 1.758,0.504) .. (0.534,1.525); \draw [white, double=black, line width=0.084cm]([out angle=56.459, in angle=-156.855] 0.534,0.138) .. (1.758,1.158); \draw [white, double=black, line width=0.029cm]([out angle=-0.540, in angle=114.345] 2.122,1.230) .. (2.602,0.918); \draw [white, double=black, line width=0.029cm]([out angle=-129.803, in angle=75.049] 2.679,1.488) .. (2.374,0.899); \draw [white, double=black, line width=0.029cm]([out angle=129.787, in angle=-75.065] 2.679,0.172) .. (2.374,0.760); \draw [white, double=black, line width=0.029cm]([out angle=0.508, in angle=-114.362] 2.122,0.429) .. (2.602,0.742); \draw [white, double=black, line width=0.081cm]([out angle=50.750, in angle=-148.310] 3.000,1.877) .. (3.868,2.637); \draw [white, double=black, line width=0.081cm]([out angle=-50.729, in angle=148.330] 3.000,2.782) .. (3.868,2.023); \draw [white, double=black, line width=0.035cm]([out angle=75.861, in angle=-129.240] 4.555,2.412) .. (4.942,3.182); \draw [white, double=black, line width=0.035cm]([out angle=75.861, in angle=-129.240] 4.555,-0.588) .. (4.942,0.182); \draw [white, double=black, line width=0.035cm]([out angle=9.148, in angle=112.109] 4.228,2.770) .. (4.829,2.431); \draw [white, double=black, line width=0.035cm]([out angle=9.148, in angle=112.109] 4.228,-0.230) .. (4.829,-0.569); \draw [white, double=black, line width=0.035cm]([out angle=-112.105, in angle=-9.130] 4.829,2.227) .. (4.228,1.888); \draw [white, double=black, line width=0.035cm]([out angle=129.241, in angle=-75.858] 4.942,1.477) .. (4.555,2.246); \draw [white, double=black] ([out angle=23.145, in angle=179.501] 1.758,1.158) .. (2.124,1.232); \draw [white, double=black] ([out angle=-65.655, in angle=65.638] 2.602,0.918) .. (2.602,0.742); \draw [white, double=black] ([out angle=-179.518, in angle=-23.189] 2.123,0.431) .. (1.758,0.504); \draw [white, double=black] ([out angle=123.506, in angle=-123.521] 0.534,1.525) .. (0.534,3.139); \draw [white, double=black] ([out angle=123.506, in angle=-123.521] 0.534,-1.475) .. (0.534,0.139); \draw [white, double=black] ([out angle=104.935, in angle=-104.951] 2.374,0.760) .. (2.374,0.899); \draw [white, double=black] ([out angle=50.197, in angle=-129.287] 2.679,1.488) .. (3.000,1.877); \draw [white, double=black] ([out angle=31.633, in angle=-170.852] 3.868,2.636) .. (4.228,2.770); \draw [white, double=black] ([out angle=-67.891, in angle=67.895] 4.829,2.431) .. (4.829,2.227); \draw [white, double=black] ([out angle=170.870, in angle=-31.723] 4.228,1.888) .. (3.868,2.022); \draw [white, double=black] ([out angle=129.271, in angle=-50.213] 3.000,2.782) .. (2.679,3.172); \draw [white, double=black] ([out angle=129.271, in angle=-50.213] 3.000,-0.218) .. (2.679,0.172); \draw [white, double=black] ([out angle=104.142, in angle=-104.139] 4.555,2.246) .. (4.555,2.412); \draw [white, double=black] ([out angle=50.750, in angle=-50.759] 4.942,0.182) .. (4.942,1.477); \end{scope} \begin{scope}[yshift=2.864cm]  \draw [white, double=black, line width=0.084cm]([out angle=156.811, in angle=-56.494] 1.758,0.504) .. (0.534,1.525); \draw [white, double=black, line width=0.084cm]([out angle=56.459, in angle=-156.855] 0.534,0.138) .. (1.758,1.158); \draw [white, double=black, line width=0.029cm]([out angle=-0.540, in angle=114.345] 2.122,1.230) .. (2.602,0.918); \draw [white, double=black, line width=0.029cm]([out angle=-129.803, in angle=75.049] 2.679,1.488) .. (2.374,0.899); \draw [white, double=black, line width=0.029cm]([out angle=129.787, in angle=-75.065] 2.679,0.172) .. (2.374,0.760); \draw [white, double=black, line width=0.029cm]([out angle=0.508, in angle=-114.362] 2.122,0.429) .. (2.602,0.742); \draw [white, double=black, line width=0.081cm]([out angle=50.750, in angle=-148.310] 3.000,1.877) .. (3.868,2.637); \draw [white, double=black, line width=0.081cm]([out angle=-50.729, in angle=148.330] 3.000,2.782) .. (3.868,2.023); \draw [white, double=black, line width=0.035cm]([out angle=75.861, in angle=-129.240] 4.555,2.412) .. (4.942,3.182); \draw [white, double=black, line width=0.035cm]([out angle=75.861, in angle=-129.240] 4.555,-0.588) .. (4.942,0.182); \draw [white, double=black, line width=0.035cm]([out angle=9.148, in angle=112.109] 4.228,2.770) .. (4.829,2.431); \draw [white, double=black, line width=0.035cm]([out angle=9.148, in angle=112.109] 4.228,-0.230) .. (4.829,-0.569); \draw [white, double=black, line width=0.035cm]([out angle=-112.105, in angle=-9.130] 4.829,2.227) .. (4.228,1.888); \draw [white, double=black, line width=0.035cm]([out angle=129.241, in angle=-75.858] 4.942,1.477) .. (4.555,2.246); \draw [white, double=black] ([out angle=23.145, in angle=179.501] 1.758,1.158) .. (2.124,1.232); \draw [white, double=black] ([out angle=-65.655, in angle=65.638] 2.602,0.918) .. (2.602,0.742); \draw [white, double=black] ([out angle=-179.518, in angle=-23.189] 2.123,0.431) .. (1.758,0.504); \draw [white, double=black] ([out angle=123.506, in angle=-123.521] 0.534,1.525) .. (0.534,3.139); \draw [white, double=black] ([out angle=123.506, in angle=-123.521] 0.534,-1.475) .. (0.534,0.139); \draw [white, double=black] ([out angle=104.935, in angle=-104.951] 2.374,0.760) .. (2.374,0.899); \draw [white, double=black] ([out angle=50.197, in angle=-129.287] 2.679,1.488) .. (3.000,1.877); \draw [white, double=black] ([out angle=31.633, in angle=-170.852] 3.868,2.636) .. (4.228,2.770); \draw [white, double=black] ([out angle=-67.891, in angle=67.895] 4.829,2.431) .. (4.829,2.227); \draw [white, double=black] ([out angle=170.870, in angle=-31.723] 4.228,1.888) .. (3.868,2.022); \draw [white, double=black] ([out angle=129.271, in angle=-50.213] 3.000,2.782) .. (2.679,3.172); \draw [white, double=black] ([out angle=129.271, in angle=-50.213] 3.000,-0.218) .. (2.679,0.172); \draw [white, double=black] ([out angle=104.142, in angle=-104.139] 4.555,2.246) .. (4.555,2.412); \draw [white, double=black] ([out angle=50.750, in angle=-50.759] 4.942,0.182) .. (4.942,1.477); \end{scope} \end{scope}

==> diagrams/links-1254.tex <==
\begin{scope} \clip (0,0) rectangle (3.899, 3.000); \begin{scope}[yshift=-2.287cm]  \draw [white, double=black, line width=0.060cm]([out angle=142.899, in angle=-85.613] 1.257,0.160) .. (0.867,0.874); \draw [white, double=black, line width=0.060cm]([out angle=42.423, in angle=-155.314] 0.572,0.128) .. (1.306,0.615); \draw [white, double=black, line width=0.056cm]([out angle=21.254, in angle=-172.968] 1.530,0.710) .. (2.218,0.884); \draw [white, double=black, line width=0.056cm]([out angle=-59.197, in angle=93.465] 1.680,1.147) .. (1.885,0.483); \draw [white, double=black, line width=0.038cm]([out angle=-3.065, in angle=111.213] 2.593,0.898) .. (3.217,0.445); \draw [white, double=black, line width=0.038cm]([out angle=-131.354, in angle=72.879] 3.354,1.217) .. (2.916,0.435); \draw [white, double=black, line width=0.038cm]([out angle=131.412, in angle=-73.151] 3.354,2.454) .. (2.916,3.240); \draw [white, double=black, line width=0.038cm]([out angle=131.412, in angle=-73.151] 3.354,-0.546) .. (2.916,0.240); \draw [white, double=black, line width=0.038cm]([out angle=2.927, in angle=-111.372] 2.589,2.776) .. (3.217,3.228); \draw [white, double=black, line width=0.038cm]([out angle=2.927, in angle=-111.372] 2.589,-0.224) .. (3.217,0.228); \draw [white, double=black, line width=0.059cm]([out angle=60.543, in angle=-97.518] 1.636,2.504) .. (1.875,3.220); \draw [white, double=black, line width=0.059cm]([out angle=60.543, in angle=-97.518] 1.636,-0.496) .. (1.875,0.220); \draw [white, double=black, line width=0.059cm]([out angle=-27.504, in angle=172.736] 1.484,3.017) .. (2.206,2.790); \draw [white, double=black, line width=0.059cm]([out angle=-27.504, in angle=172.736] 1.484,0.017) .. (2.206,-0.210); \draw [white, double=black, line width=0.077cm]([out angle=139.251, in angle=-38.713] 1.458,1.411) .. (0.604,2.121); \draw [white, double=black, line width=0.077cm]([out angle=75.561, in angle=-131.866] 0.899,1.236) .. (1.408,2.187); \draw [white, double=black] ([out angle=24.686, in angle=-158.720] 1.306,0.615) .. (1.529,0.710); \draw [white, double=black] ([out angle=7.075, in angle=176.935] 2.218,0.884) .. (2.593,0.898); \draw [white, double=black] ([out angle=-68.787, in angle=68.628] 3.217,3.445) .. (3.217,3.228); \draw [white, double=black] ([out angle=-68.787, in angle=68.628] 3.217,0.445) .. (3.217,0.228); \draw [white, double=black] ([out angle=-177.073, in angle=-7.264] 2.589,2.776) .. (2.206,2.790); \draw [white, double=black] ([out angle=152.507, in angle=-37.101] 1.484,3.017) .. (1.257,3.160); \draw [white, double=black] ([out angle=152.507, in angle=-37.101] 1.484,0.017) .. (1.257,0.160); \draw [white, double=black] ([out angle=94.387, in angle=-104.457] 0.867,0.874) .. (0.899,1.236); \draw [white, double=black] ([out angle=141.287, in angle=-137.577] 0.604,2.121) .. (0.572,3.128); \draw [white, double=black] ([out angle=141.287, in angle=-137.577] 0.604,-0.879) .. (0.572,0.128); \draw [white, double=black] ([out angle=48.124, in angle=-119.457] 1.408,2.187) .. (1.636,2.504); \draw [white, double=black] ([out angle=82.482, in angle=-86.539] 1.875,3.221) .. (1.885,3.483); \draw [white, double=black] ([out angle=82.482, in angle=-86.539] 1.875,0.221) .. (1.885,0.483); \draw [white, double=black] ([out angle=120.803, in angle=-40.759] 1.680,1.147) .. (1.458,1.411); \draw [white, double=black] ([out angle=106.849, in angle=-107.121] 2.916,3.240) .. (2.916,3.435); \draw [white, double=black] ([out angle=106.849, in angle=-107.121] 2.916,0.240) .. (2.916,0.435); \draw [white, double=black] ([out angle=48.658, in angle=-48.588] 3.354,1.217) .. (3.354,2.454); \end{scope} \begin{scope}[yshift=0.713cm]  \draw [white, double=black, line width=0.060cm]([out angle=142.899, in angle=-85.613] 1.257,0.160) .. (0.867,0.874); \draw [white, double=black, line width=0.060cm]([out angle=42.423, in angle=-155.314] 0.572,0.128) .. (1.306,0.615); \draw [white, double=black, line width=0.056cm]([out angle=21.254, in angle=-172.968] 1.530,0.710) .. (2.218,0.884); \draw [white, double=black, line width=0.056cm]([out angle=-59.197, in angle=93.465] 1.680,1.147) .. (1.885,0.483); \draw [white, double=black, line width=0.038cm]([out angle=-3.065, in angle=111.213] 2.593,0.898) .. (3.217,0.445); \draw [white, double=black, line width=0.038cm]([out angle=-131.354, in angle=72.879] 3.354,1.217) .. (2.916,0.435); \draw [white, double=black, line width=0.038cm]([out angle=131.412, in angle=-73.151] 3.354,2.454) .. (2.916,3.240); \draw [white, double=black, line width=0.038cm]([out angle=131.412, in angle=-73.151] 3.354,-0.546) .. (2.916,0.240); \draw [white, double=black, line width=0.038cm]([out angle=2.927, in angle=-111.372] 2.589,2.776) .. (3.217,3.228); \draw [white, double=black, line width=0.038cm]([out angle=2.927, in angle=-111.372] 2.589,-0.224) .. (3.217,0.228); \draw [white, double=black, line width=0.059cm]([out angle=60.543, in angle=-97.518] 1.636,2.504) .. (1.875,3.220); \draw [white, double=black, line width=0.059cm]([out angle=60.543, in angle=-97.518] 1.636,-0.496) .. (1.875,0.220); \draw [white, double=black, line width=0.059cm]([out angle=-27.504, in angle=172.736] 1.484,3.017) .. (2.206,2.790); \draw [white, double=black, line width=0.059cm]([out angle=-27.504, in angle=172.736] 1.484,0.017) .. (2.206,-0.210); \draw [white, double=black, line width=0.077cm]([out angle=139.251, in angle=-38.713] 1.458,1.411) .. (0.604,2.121); \draw [white, double=black, line width=0.077cm]([out angle=75.561, in angle=-131.866] 0.899,1.236) .. (1.408,2.187); \draw [white, double=black] ([out angle=24.686, in angle=-158.720] 1.306,0.615) .. (1.529,0.710); \draw [white, double=black] ([out angle=7.075, in angle=176.935] 2.218,0.884) .. (2.593,0.898); \draw [white, double=black] ([out angle=-68.787, in angle=68.628] 3.217,3.445) .. (3.217,3.228); \draw [white, double=black] ([out angle=-68.787, in angle=68.628] 3.217,0.445) .. (3.217,0.228); \draw [white, double=black] ([out angle=-177.073, in angle=-7.264] 2.589,2.776) .. (2.206,2.790); \draw [white, double=black] ([out angle=152.507, in angle=-37.101] 1.484,3.017) .. (1.257,3.160); \draw [white, double=black] ([out angle=152.507, in angle=-37.101] 1.484,0.017) .. (1.257,0.160); \draw [white, double=black] ([out angle=94.387, in angle=-104.457] 0.867,0.874) .. (0.899,1.236); \draw [white, double=black] ([out angle=141.287, in angle=-137.577] 0.604,2.121) .. (0.572,3.128); \draw [white, double=black] ([out angle=141.287, in angle=-137.577] 0.604,-0.879) .. (0.572,0.128); \draw [white, double=black] ([out angle=48.124, in angle=-119.457] 1.408,2.187) .. (1.636,2.504); \draw [white, double=black] ([out angle=82.482, in angle=-86.539] 1.875,3.221) .. (1.885,3.483); \draw [white, double=black] ([out angle=82.482, in angle=-86.539] 1.875,0.221) .. (1.885,0.483); \draw [white, double=black] ([out angle=120.803, in angle=-40.759] 1.680,1.147) .. (1.458,1.411); \draw [white, double=black] ([out angle=106.849, in angle=-107.121] 2.916,3.240) .. (2.916,3.435); \draw [white, double=black] ([out angle=106.849, in angle=-107.121] 2.916,0.240) .. (2.916,0.435); \draw [white, double=black] ([out angle=48.658, in angle=-48.588] 3.354,1.217) .. (3.354,2.454); \end{scope} \end{scope}

==> diagrams/links-1255.tex <==
\begin{scope} \clip (0,0) rectangle (3.899, 3.000); \begin{scope}[yshift=-2.286cm]  \draw [white, double=black, line width=0.060cm]([out angle=142.869, in angle=-85.600] 1.257,0.160) .. (0.867,0.874); \draw [white, double=black, line width=0.060cm]([out angle=42.398, in angle=-155.352] 0.572,0.128) .. (1.307,0.615); \draw [white, double=black, line width=0.056cm]([out angle=21.262, in angle=-172.968] 1.529,0.710) .. (2.218,0.884); \draw [white, double=black, line width=0.056cm]([out angle=-59.198, in angle=93.478] 1.680,1.147) .. (1.885,0.483); \draw [white, double=black, line width=0.038cm]([out angle=-3.043, in angle=111.213] 2.593,0.896) .. (3.217,0.444); \draw [white, double=black, line width=0.038cm]([out angle=-131.344, in angle=72.879] 3.354,1.216) .. (2.916,0.434); \draw [white, double=black, line width=0.038cm]([out angle=131.399, in angle=-73.162] 3.353,2.453) .. (2.916,3.239); \draw [white, double=black, line width=0.038cm]([out angle=131.399, in angle=-73.162] 3.353,-0.547) .. (2.916,0.239); \draw [white, double=black, line width=0.038cm]([out angle=2.918, in angle=-111.381] 2.589,2.775) .. (3.217,3.227); \draw [white, double=black, line width=0.038cm]([out angle=2.918, in angle=-111.381] 2.589,-0.225) .. (3.217,0.227); \draw [white, double=black, line width=0.059cm]([out angle=60.521, in angle=-97.536] 1.636,2.504) .. (1.875,3.220); \draw [white, double=black, line width=0.059cm]([out angle=60.521, in angle=-97.536] 1.636,-0.496) .. (1.875,0.220); \draw [white, double=black, line width=0.059cm]([out angle=-27.518, in angle=172.704] 1.484,3.016) .. (2.206,2.790); \draw [white, double=black, line width=0.059cm]([out angle=-27.518, in angle=172.704] 1.484,0.016) .. (2.206,-0.210); \draw [white, double=black, line width=0.077cm]([out angle=75.541, in angle=-131.901] 0.899,1.236) .. (1.408,2.187); \draw [white, double=black, line width=0.077cm]([out angle=-38.734, in angle=139.228] 0.604,2.121) .. (1.458,1.411); \draw [white, double=black] ([out angle=24.648, in angle=-158.765] 1.307,0.615) .. (1.530,0.710); \draw [white, double=black] ([out angle=7.021, in angle=176.957] 2.218,0.883) .. (2.593,0.896); \draw [white, double=black] ([out angle=-68.787, in angle=68.619] 3.217,3.444) .. (3.217,3.227); \draw [white, double=black] ([out angle=-68.787, in angle=68.619] 3.217,0.444) .. (3.217,0.227); \draw [white, double=black] ([out angle=-177.082, in angle=-7.296] 2.589,2.775) .. (2.206,2.790); \draw [white, double=black] ([out angle=152.476, in angle=-37.131] 1.484,3.016) .. (1.257,3.160); \draw [white, double=black] ([out angle=152.476, in angle=-37.131] 1.484,0.016) .. (1.257,0.160); \draw [white, double=black] ([out angle=94.400, in angle=-104.467] 0.867,0.874) .. (0.899,1.236); \draw [white, double=black] ([out angle=141.266, in angle=-137.602] 0.604,2.121) .. (0.572,3.128); \draw [white, double=black] ([out angle=141.266, in angle=-137.602] 0.604,-0.879) .. (0.572,0.128); \draw [white, double=black] ([out angle=48.107, in angle=-119.479] 1.408,2.187) .. (1.636,2.504); \draw [white, double=black] ([out angle=82.464, in angle=-86.532] 1.876,3.220) .. (1.885,3.482); \draw [white, double=black] ([out angle=82.464, in angle=-86.532] 1.876,0.220) .. (1.885,0.482); \draw [white, double=black] ([out angle=120.802, in angle=-40.764] 1.680,1.147) .. (1.458,1.411); \draw [white, double=black] ([out angle=106.838, in angle=-107.121] 2.916,3.239) .. (2.916,3.434); \draw [white, double=black] ([out angle=106.838, in angle=-107.121] 2.916,0.239) .. (2.916,0.434); \draw [white, double=black] ([out angle=48.638, in angle=-48.601] 3.354,1.216) .. (3.353,2.453); \end{scope} \begin{scope}[yshift=0.714cm]  \draw [white, double=black, line width=0.060cm]([out angle=142.869, in angle=-85.600] 1.257,0.160) .. (0.867,0.874); \draw [white, double=black, line width=0.060cm]([out angle=42.398, in angle=-155.352] 0.572,0.128) .. (1.307,0.615); \draw [white, double=black, line width=0.056cm]([out angle=21.262, in angle=-172.968] 1.529,0.710) .. (2.218,0.884); \draw [white, double=black, line width=0.056cm]([out angle=-59.198, in angle=93.478] 1.680,1.147) .. (1.885,0.483); \draw [white, double=black, line width=0.038cm]([out angle=-3.043, in angle=111.213] 2.593,0.896) .. (3.217,0.444); \draw [white, double=black, line width=0.038cm]([out angle=-131.344, in angle=72.879] 3.354,1.216) .. (2.916,0.434); \draw [white, double=black, line width=0.038cm]([out angle=131.399, in angle=-73.162] 3.353,2.453) .. (2.916,3.239); \draw [white, double=black, line width=0.038cm]([out angle=131.399, in angle=-73.162] 3.353,-0.547) .. (2.916,0.239); \draw [white, double=black, line width=0.038cm]([out angle=2.918, in angle=-111.381] 2.589,2.775) .. (3.217,3.227); \draw [white, double=black, line width=0.038cm]([out angle=2.918, in angle=-111.381] 2.589,-0.225) .. (3.217,0.227); \draw [white, double=black, line width=0.059cm]([out angle=60.521, in angle=-97.536] 1.636,2.504) .. (1.875,3.220); \draw [white, double=black, line width=0.059cm]([out angle=60.521, in angle=-97.536] 1.636,-0.496) .. (1.875,0.220); \draw [white, double=black, line width=0.059cm]([out angle=-27.518, in angle=172.704] 1.484,3.016) .. (2.206,2.790); \draw [white, double=black, line width=0.059cm]([out angle=-27.518, in angle=172.704] 1.484,0.016) .. (2.206,-0.210); \draw [white, double=black, line width=0.077cm]([out angle=75.541, in angle=-131.901] 0.899,1.236) .. (1.408,2.187); \draw [white, double=black, line width=0.077cm]([out angle=-38.734, in angle=139.228] 0.604,2.121) .. (1.458,1.411); \draw [white, double=black] ([out angle=24.648, in angle=-158.765] 1.307,0.615) .. (1.530,0.710); \draw [white, double=black] ([out angle=7.021, in angle=176.957] 2.218,0.883) .. (2.593,0.896); \draw [white, double=black] ([out angle=-68.787, in angle=68.619] 3.217,3.444) .. (3.217,3.227); \draw [white, double=black] ([out angle=-68.787, in angle=68.619] 3.217,0.444) .. (3.217,0.227); \draw [white, double=black] ([out angle=-177.082, in angle=-7.296] 2.589,2.775) .. (2.206,2.790); \draw [white, double=black] ([out angle=152.476, in angle=-37.131] 1.484,3.016) .. (1.257,3.160); \draw [white, double=black] ([out angle=152.476, in angle=-37.131] 1.484,0.016) .. (1.257,0.160); \draw [white, double=black] ([out angle=94.400, in angle=-104.467] 0.867,0.874) .. (0.899,1.236); \draw [white, double=black] ([out angle=141.266, in angle=-137.602] 0.604,2.121) .. (0.572,3.128); \draw [white, double=black] ([out angle=141.266, in angle=-137.602] 0.604,-0.879) .. (0.572,0.128); \draw [white, double=black] ([out angle=48.107, in angle=-119.479] 1.408,2.187) .. (1.636,2.504); \draw [white, double=black] ([out angle=82.464, in angle=-86.532] 1.876,3.220) .. (1.885,3.482); \draw [white, double=black] ([out angle=82.464, in angle=-86.532] 1.876,0.220) .. (1.885,0.482); \draw [white, double=black] ([out angle=120.802, in angle=-40.764] 1.680,1.147) .. (1.458,1.411); \draw [white, double=black] ([out angle=106.838, in angle=-107.121] 2.916,3.239) .. (2.916,3.434); \draw [white, double=black] ([out angle=106.838, in angle=-107.121] 2.916,0.239) .. (2.916,0.434); \draw [white, double=black] ([out angle=48.638, in angle=-48.601] 3.354,1.216) .. (3.353,2.453); \end{scope} \end{scope}

==> diagrams/links-1256.tex <==
\begin{scope} \clip (0,0) rectangle (2.629, 3.000); \begin{scope}[yshift=-2.456cm]  \draw [white, double=black, line width=0.055cm]([out angle=134.698, in angle=-91.341] 1.215,2.557) .. (0.933,3.267); \draw [white, double=black, line width=0.055cm]([out angle=134.698, in angle=-91.341] 1.215,-0.443) .. (0.933,0.267); \draw [white, double=black, line width=0.055cm]([out angle=35.640, in angle=-152.429] 0.586,2.610) .. (1.291,3.045); \draw [white, double=black, line width=0.055cm]([out angle=35.640, in angle=-152.429] 0.586,-0.390) .. (1.291,0.045); \draw [white, double=black, line width=0.046cm]([out angle=37.221, in angle=-84.184] 1.491,0.171) .. (1.742,0.748); \draw [white, double=black, line width=0.046cm]([out angle=-25.275, in angle=141.910] 1.452,0.543) .. (2.062,0.167); \draw [white, double=black, line width=0.038cm]([out angle=43.977, in angle=-114.271] 1.369,1.009) .. (1.639,1.392); \draw [white, double=black, line width=0.038cm]([out angle=-28.875, in angle=121.602] 1.332,1.290) .. (1.666,0.972); \draw [white, double=black, line width=0.046cm]([out angle=154.722, in angle=-38.089] 1.177,1.369) .. (0.567,1.746); \draw [white, double=black, line width=0.046cm]([out angle=95.813, in angle=-142.782] 0.888,1.164) .. (1.139,1.742); \draw [white, double=black, line width=0.038cm]([out angle=151.115, in angle=-58.395] 1.297,0.623) .. (0.963,0.941); \draw [white, double=black, line width=0.038cm]([out angle=65.732, in angle=-136.033] 0.990,0.521) .. (1.260,0.903); \draw [white, double=black, line width=0.055cm]([out angle=27.562, in angle=-144.369] 1.338,1.869) .. (2.044,2.302); \draw [white, double=black, line width=0.055cm]([out angle=-45.311, in angle=88.666] 1.414,2.356) .. (1.697,1.646); \draw [white, double=black] ([out angle=27.557, in angle=-142.779] 1.291,0.044) .. (1.491,0.171); \draw [white, double=black] ([out angle=95.816, in angle=-58.398] 1.742,0.748) .. (1.666,0.972); \draw [white, double=black] ([out angle=151.125, in angle=-25.285] 1.332,1.290) .. (1.177,1.369); \draw [white, double=black] ([out angle=141.911, in angle=-144.360] 0.567,1.746) .. (0.586,2.610); \draw [white, double=black] ([out angle=88.659, in angle=-114.268] 0.933,0.267) .. (0.990,0.521); \draw [white, double=black] ([out angle=44.011, in angle=-136.023] 1.260,0.903) .. (1.369,1.009); \draw [white, double=black] ([out angle=65.729, in angle=-91.334] 1.639,1.392) .. (1.697,1.646); \draw [white, double=black] ([out angle=134.689, in angle=-45.310] 1.414,2.356) .. (1.215,2.557); \draw [white, double=black] ([out angle=154.725, in angle=-28.856] 1.452,0.543) .. (1.297,0.623); \draw [white, double=black] ([out angle=121.605, in angle=-84.181] 0.963,0.941) .. (0.888,1.165); \draw [white, double=black] ([out angle=37.207, in angle=-152.438] 1.138,1.742) .. (1.338,1.869); \draw [white, double=black] ([out angle=35.640, in angle=-38.090] 2.044,2.302) .. (2.062,3.167); \draw [white, double=black] ([out angle=35.640, in angle=-38.090] 2.044,-0.698) .. (2.062,0.167); \end{scope} \begin{scope}[yshift=0.544cm]  \draw [white, double=black, line width=0.055cm]([out angle=134.698, in angle=-91.341] 1.215,2.557) .. (0.933,3.267); \draw [white, double=black, line width=0.055cm]([out angle=134.698, in angle=-91.341] 1.215,-0.443) .. (0.933,0.267); \draw [white, double=black, line width=0.055cm]([out angle=35.640, in angle=-152.429] 0.586,2.610) .. (1.291,3.045); \draw [white, double=black, line width=0.055cm]([out angle=35.640, in angle=-152.429] 0.586,-0.390) .. (1.291,0.045); \draw [white, double=black, line width=0.046cm]([out angle=37.221, in angle=-84.184] 1.491,0.171) .. (1.742,0.748); \draw [white, double=black, line width=0.046cm]([out angle=-25.275, in angle=141.910] 1.452,0.543) .. (2.062,0.167); \draw [white, double=black, line width=0.038cm]([out angle=43.977, in angle=-114.271] 1.369,1.009) .. (1.639,1.392); \draw [white, double=black, line width=0.038cm]([out angle=-28.875, in angle=121.602] 1.332,1.290) .. (1.666,0.972); \draw [white, double=black, line width=0.046cm]([out angle=154.722, in angle=-38.089] 1.177,1.369) .. (0.567,1.746); \draw [white, double=black, line width=0.046cm]([out angle=95.813, in angle=-142.782] 0.888,1.164) .. (1.139,1.742); \draw [white, double=black, line width=0.038cm]([out angle=151.115, in angle=-58.395] 1.297,0.623) .. (0.963,0.941); \draw [white, double=black, line width=0.038cm]([out angle=65.732, in angle=-136.033] 0.990,0.521) .. (1.260,0.903); \draw [white, double=black, line width=0.055cm]([out angle=27.562, in angle=-144.369] 1.338,1.869) .. (2.044,2.302); \draw [white, double=black, line width=0.055cm]([out angle=-45.311, in angle=88.666] 1.414,2.356) .. (1.697,1.646); \draw [white, double=black] ([out angle=27.557, in angle=-142.779] 1.291,0.044) .. (1.491,0.171); \draw [white, double=black] ([out angle=95.816, in angle=-58.398] 1.742,0.748) .. (1.666,0.972); \draw [white, double=black] ([out angle=151.125, in angle=-25.285] 1.332,1.290) .. (1.177,1.369); \draw [white, double=black] ([out angle=141.911, in angle=-144.360] 0.567,1.746) .. (0.586,2.610); \draw [white, double=black] ([out angle=88.659, in angle=-114.268] 0.933,0.267) .. (0.990,0.521); \draw [white, double=black] ([out angle=44.011, in angle=-136.023] 1.260,0.903) .. (1.369,1.009); \draw [white, double=black] ([out angle=65.729, in angle=-91.334] 1.639,1.392) .. (1.697,1.646); \draw [white, double=black] ([out angle=134.689, in angle=-45.310] 1.414,2.356) .. (1.215,2.557); \draw [white, double=black] ([out angle=154.725, in angle=-28.856] 1.452,0.543) .. (1.297,0.623); \draw [white, double=black] ([out angle=121.605, in angle=-84.181] 0.963,0.941) .. (0.888,1.165); \draw [white, double=black] ([out angle=37.207, in angle=-152.438] 1.138,1.742) .. (1.338,1.869); \draw [white, double=black] ([out angle=35.640, in angle=-38.090] 2.044,2.302) .. (2.062,3.167); \draw [white, double=black] ([out angle=35.640, in angle=-38.090] 2.044,-0.698) .. (2.062,0.167); \end{scope} \end{scope}

==> diagrams/links-1257.tex <==
\begin{scope} \clip (0,0) rectangle (5.478, 3.000); \begin{scope}[yshift=-2.098cm]  \draw [white, double=black, line width=0.035cm]([out angle=-67.942, in angle=-171.708] 0.646,0.753) .. (1.252,0.406); \draw [white, double=black, line width=0.035cm]([out angle=-104.298, in angle=50.519] 0.922,0.772) .. (0.531,0.000); \draw [white, double=black, line width=0.035cm]([out angle=104.260, in angle=-50.544] 0.922,0.939) .. (0.531,1.711); \draw [white, double=black, line width=0.035cm]([out angle=67.923, in angle=171.669] 0.646,0.958) .. (1.251,1.304); \draw [white, double=black, line width=0.084cm]([out angle=149.592, in angle=-52.605] 3.858,2.036) .. (2.929,2.857); \draw [white, double=black, line width=0.084cm]([out angle=52.595, in angle=-149.662] 2.929,1.854) .. (3.858,2.674); \draw [white, double=black, line width=0.035cm]([out angle=8.327, in angle=112.059] 4.228,2.804) .. (4.833,2.457); \draw [white, double=black, line width=0.035cm]([out angle=8.327, in angle=112.059] 4.228,-0.196) .. (4.833,-0.543); \draw [white, double=black, line width=0.035cm]([out angle=-129.462, in angle=75.724] 4.948,3.210) .. (4.557,2.438); \draw [white, double=black, line width=0.035cm]([out angle=-129.462, in angle=75.724] 4.948,0.210) .. (4.557,-0.562); \draw [white, double=black, line width=0.035cm]([out angle=129.463, in angle=-75.725] 4.948,1.499) .. (4.557,2.271); \draw [white, double=black, line width=0.035cm]([out angle=-8.314, in angle=-112.059] 4.228,1.906) .. (4.833,2.252); \draw [white, double=black, line width=0.084cm]([out angle=127.378, in angle=-30.383] 2.550,0.354) .. (1.621,1.175); \draw [white, double=black, line width=0.084cm]([out angle=30.378, in angle=-127.401] 1.621,0.536) .. (2.550,1.357); \draw [white, double=black] ([out angle=75.700, in angle=-75.740] 0.922,0.771) .. (0.922,0.939); \draw [white, double=black] ([out angle=129.456, in angle=-129.481] 0.531,1.711) .. (0.531,3.000); \draw [white, double=black] ([out angle=129.456, in angle=-129.481] 0.531,-1.289) .. (0.531,0.000); \draw [white, double=black] ([out angle=30.338, in angle=-171.673] 3.858,2.674) .. (4.228,2.804); \draw [white, double=black] ([out angle=-67.941, in angle=67.941] 4.833,2.457) .. (4.833,2.252); \draw [white, double=black] ([out angle=171.686, in angle=-30.408] 4.228,1.906) .. (3.858,2.036); \draw [white, double=black] ([out angle=127.382, in angle=-52.622] 2.929,2.857) .. (2.550,3.354); \draw [white, double=black] ([out angle=127.382, in angle=-52.622] 2.929,-0.143) .. (2.550,0.354); \draw [white, double=black] ([out angle=149.630, in angle=-8.331] 1.621,1.174) .. (1.251,1.304); \draw [white, double=black] ([out angle=-112.055, in angle=112.058] 0.646,0.959) .. (0.646,0.753); \draw [white, double=black] ([out angle=8.292, in angle=-149.644] 1.252,0.406) .. (1.622,0.536); \draw [white, double=black] ([out angle=52.599, in angle=-127.405] 2.550,1.357) .. (2.929,1.854); \draw [white, double=black] ([out angle=104.275, in angle=-104.276] 4.557,2.271) .. (4.557,2.438); \draw [white, double=black] ([out angle=50.518, in angle=-50.537] 4.948,0.211) .. (4.948,1.499); \end{scope} \begin{scope}[yshift=0.902cm]  \draw [white, double=black, line width=0.035cm]([out angle=-67.942, in angle=-171.708] 0.646,0.753) .. (1.252,0.406); \draw [white, double=black, line width=0.035cm]([out angle=-104.298, in angle=50.519] 0.922,0.772) .. (0.531,0.000); \draw [white, double=black, line width=0.035cm]([out angle=104.260, in angle=-50.544] 0.922,0.939) .. (0.531,1.711); \draw [white, double=black, line width=0.035cm]([out angle=67.923, in angle=171.669] 0.646,0.958) .. (1.251,1.304); \draw [white, double=black, line width=0.084cm]([out angle=149.592, in angle=-52.605] 3.858,2.036) .. (2.929,2.857); \draw [white, double=black, line width=0.084cm]([out angle=52.595, in angle=-149.662] 2.929,1.854) .. (3.858,2.674); \draw [white, double=black, line width=0.035cm]([out angle=8.327, in angle=112.059] 4.228,2.804) .. (4.833,2.457); \draw [white, double=black, line width=0.035cm]([out angle=8.327, in angle=112.059] 4.228,-0.196) .. (4.833,-0.543); \draw [white, double=black, line width=0.035cm]([out angle=-129.462, in angle=75.724] 4.948,3.210) .. (4.557,2.438); \draw [white, double=black, line width=0.035cm]([out angle=-129.462, in angle=75.724] 4.948,0.210) .. (4.557,-0.562); \draw [white, double=black, line width=0.035cm]([out angle=129.463, in angle=-75.725] 4.948,1.499) .. (4.557,2.271); \draw [white, double=black, line width=0.035cm]([out angle=-8.314, in angle=-112.059] 4.228,1.906) .. (4.833,2.252); \draw [white, double=black, line width=0.084cm]([out angle=127.378, in angle=-30.383] 2.550,0.354) .. (1.621,1.175); \draw [white, double=black, line width=0.084cm]([out angle=30.378, in angle=-127.401] 1.621,0.536) .. (2.550,1.357); \draw [white, double=black] ([out angle=75.700, in angle=-75.740] 0.922,0.771) .. (0.922,0.939); \draw [white, double=black] ([out angle=129.456, in angle=-129.481] 0.531,1.711) .. (0.531,3.000); \draw [white, double=black] ([out angle=129.456, in angle=-129.481] 0.531,-1.289) .. (0.531,0.000); \draw [white, double=black] ([out angle=30.338, in angle=-171.673] 3.858,2.674) .. (4.228,2.804); \draw [white, double=black] ([out angle=-67.941, in angle=67.941] 4.833,2.457) .. (4.833,2.252); \draw [white, double=black] ([out angle=171.686, in angle=-30.408] 4.228,1.906) .. (3.858,2.036); \draw [white, double=black] ([out angle=127.382, in angle=-52.622] 2.929,2.857) .. (2.550,3.354); \draw [white, double=black] ([out angle=127.382, in angle=-52.622] 2.929,-0.143) .. (2.550,0.354); \draw [white, double=black] ([out angle=149.630, in angle=-8.331] 1.621,1.174) .. (1.251,1.304); \draw [white, double=black] ([out angle=-112.055, in angle=112.058] 0.646,0.959) .. (0.646,0.753); \draw [white, double=black] ([out angle=8.292, in angle=-149.644] 1.252,0.406) .. (1.622,0.536); \draw [white, double=black] ([out angle=52.599, in angle=-127.405] 2.550,1.357) .. (2.929,1.854); \draw [white, double=black] ([out angle=104.275, in angle=-104.276] 4.557,2.271) .. (4.557,2.438); \draw [white, double=black] ([out angle=50.518, in angle=-50.537] 4.948,0.211) .. (4.948,1.499); \end{scope} \end{scope}

==> diagrams/links-1258.tex <==
\begin{scope} \clip (0,0) rectangle (5.479, 3.000); \begin{scope}[yshift=-0.741cm]  \draw [white, double=black, line width=0.035cm]([out angle=-67.945, in angle=-171.664] 0.646,0.894) .. (1.250,0.547); \draw [white, double=black, line width=0.035cm]([out angle=-104.253, in angle=50.544] 0.921,0.913) .. (0.530,0.141); \draw [white, double=black, line width=0.035cm]([out angle=104.304, in angle=-50.510] 0.922,1.081) .. (0.531,1.853); \draw [white, double=black, line width=0.035cm]([out angle=67.970, in angle=171.715] 0.646,1.100) .. (1.251,1.447); \draw [white, double=black, line width=0.084cm]([out angle=127.391, in angle=-30.355] 2.550,0.496) .. (1.621,1.317); \draw [white, double=black, line width=0.084cm]([out angle=30.391, in angle=-127.362] 1.621,0.678) .. (2.549,1.500); \draw [white, double=black, line width=0.084cm]([out angle=52.605, in angle=-149.621] 2.929,1.996) .. (3.857,2.818); \draw [white, double=black, line width=0.084cm]([out angle=52.605, in angle=-149.621] 2.929,-1.004) .. (3.857,-0.182); \draw [white, double=black, line width=0.084cm]([out angle=-52.614, in angle=149.611] 2.929,3.000) .. (3.857,2.178); \draw [white, double=black, line width=0.084cm]([out angle=-52.614, in angle=149.611] 2.929,0.000) .. (3.857,-0.822); \draw [white, double=black, line width=0.035cm]([out angle=75.717, in angle=-129.481] 4.557,2.583) .. (4.948,3.355); \draw [white, double=black, line width=0.035cm]([out angle=75.717, in angle=-129.481] 4.557,-0.417) .. (4.948,0.355); \draw [white, double=black, line width=0.035cm]([out angle=8.290, in angle=112.053] 4.227,2.949) .. (4.832,2.602); \draw [white, double=black, line width=0.035cm]([out angle=8.290, in angle=112.053] 4.227,-0.051) .. (4.832,-0.398); \draw [white, double=black, line width=0.035cm]([out angle=-112.054, in angle=-8.307] 4.832,2.397) .. (4.227,2.050); \draw [white, double=black, line width=0.035cm]([out angle=129.481, in angle=-75.717] 4.948,1.643) .. (4.557,2.415); \draw [white, double=black] ([out angle=75.749, in angle=-75.696] 0.922,0.914) .. (0.922,1.081); \draw [white, double=black] ([out angle=129.490, in angle=-129.456] 0.531,1.853) .. (0.530,3.141); \draw [white, double=black] ([out angle=129.490, in angle=-129.456] 0.531,-1.147) .. (0.530,0.141); \draw [white, double=black] ([out angle=149.614, in angle=-8.285] 1.621,1.317) .. (1.251,1.447); \draw [white, double=black] ([out angle=-112.059, in angle=112.055] 0.646,1.099) .. (0.646,0.894); \draw [white, double=black] ([out angle=8.336, in angle=-149.594] 1.250,0.547) .. (1.620,0.678); \draw [white, double=black] ([out angle=52.638, in angle=-127.356] 2.549,1.500) .. (2.928,1.996); \draw [white, double=black] ([out angle=30.429, in angle=-171.710] 3.857,2.819) .. (4.227,2.949); \draw [white, double=black] ([out angle=30.429, in angle=-171.710] 3.857,-0.181) .. (4.227,-0.051); \draw [white, double=black] ([out angle=-67.947, in angle=67.946] 4.832,2.602) .. (4.832,2.397); \draw [white, double=black] ([out angle=171.693, in angle=-30.337] 4.227,2.050) .. (3.857,2.179); \draw [white, double=black] ([out angle=127.386, in angle=-52.609] 2.929,0.000) .. (2.550,0.496); \draw [white, double=black] ([out angle=104.283, in angle=-104.283] 4.557,2.415) .. (4.557,2.583); \draw [white, double=black] ([out angle=50.545, in angle=-50.519] 4.948,0.354) .. (4.948,1.643); \end{scope} \begin{scope}[yshift=2.259cm]  \draw [white, double=black, line width=0.035cm]([out angle=-67.945, in angle=-171.664] 0.646,0.894) .. (1.250,0.547); \draw [white, double=black, line width=0.035cm]([out angle=-104.253, in angle=50.544] 0.921,0.913) .. (0.530,0.141); \draw [white, double=black, line width=0.035cm]([out angle=104.304, in angle=-50.510] 0.922,1.081) .. (0.531,1.853); \draw [white, double=black, line width=0.035cm]([out angle=67.970, in angle=171.715] 0.646,1.100) .. (1.251,1.447); \draw [white, double=black, line width=0.084cm]([out angle=127.391, in angle=-30.355] 2.550,0.496) .. (1.621,1.317); \draw [white, double=black, line width=0.084cm]([out angle=30.391, in angle=-127.362] 1.621,0.678) .. (2.549,1.500); \draw [white, double=black, line width=0.084cm]([out angle=52.605, in angle=-149.621] 2.929,1.996) .. (3.857,2.818); \draw [white, double=black, line width=0.084cm]([out angle=52.605, in angle=-149.621] 2.929,-1.004) .. (3.857,-0.182); \draw [white, double=black, line width=0.084cm]([out angle=-52.614, in angle=149.611] 2.929,3.000) .. (3.857,2.178); \draw [white, double=black, line width=0.084cm]([out angle=-52.614, in angle=149.611] 2.929,0.000) .. (3.857,-0.822); \draw [white, double=black, line width=0.035cm]([out angle=75.717, in angle=-129.481] 4.557,2.583) .. (4.948,3.355); \draw [white, double=black, line width=0.035cm]([out angle=75.717, in angle=-129.481] 4.557,-0.417) .. (4.948,0.355); \draw [white, double=black, line width=0.035cm]([out angle=8.290, in angle=112.053] 4.227,2.949) .. (4.832,2.602); \draw [white, double=black, line width=0.035cm]([out angle=8.290, in angle=112.053] 4.227,-0.051) .. (4.832,-0.398); \draw [white, double=black, line width=0.035cm]([out angle=-112.054, in angle=-8.307] 4.832,2.397) .. (4.227,2.050); \draw [white, double=black, line width=0.035cm]([out angle=129.481, in angle=-75.717] 4.948,1.643) .. (4.557,2.415); \draw [white, double=black] ([out angle=75.749, in angle=-75.696] 0.922,0.914) .. (0.922,1.081); \draw [white, double=black] ([out angle=129.490, in angle=-129.456] 0.531,1.853) .. (0.530,3.141); \draw [white, double=black] ([out angle=129.490, in angle=-129.456] 0.531,-1.147) .. (0.530,0.141); \draw [white, double=black] ([out angle=149.614, in angle=-8.285] 1.621,1.317) .. (1.251,1.447); \draw [white, double=black] ([out angle=-112.059, in angle=112.055] 0.646,1.099) .. (0.646,0.894); \draw [white, double=black] ([out angle=8.336, in angle=-149.594] 1.250,0.547) .. (1.620,0.678); \draw [white, double=black] ([out angle=52.638, in angle=-127.356] 2.549,1.500) .. (2.928,1.996); \draw [white, double=black] ([out angle=30.429, in angle=-171.710] 3.857,2.819) .. (4.227,2.949); \draw [white, double=black] ([out angle=30.429, in angle=-171.710] 3.857,-0.181) .. (4.227,-0.051); \draw [white, double=black] ([out angle=-67.947, in angle=67.946] 4.832,2.602) .. (4.832,2.397); \draw [white, double=black] ([out angle=171.693, in angle=-30.337] 4.227,2.050) .. (3.857,2.179); \draw [white, double=black] ([out angle=127.386, in angle=-52.609] 2.929,0.000) .. (2.550,0.496); \draw [white, double=black] ([out angle=104.283, in angle=-104.283] 4.557,2.415) .. (4.557,2.583); \draw [white, double=black] ([out angle=50.545, in angle=-50.519] 4.948,0.354) .. (4.948,1.643); \end{scope} \end{scope}

==> diagrams/links-1259.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.988, 3.000); \begin{scope}[yshift=-2.293cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.314, in angle=-58.024] 1.695,0.566) .. (0.517,1.466); \draw [white, double=black, line width=0.058cm]([out angle=58.045, in angle=-163.281] 0.517,0.121) .. (1.695,1.021); \draw [white, double=black, line width=0.053cm]([out angle=-25.956, in angle=133.822] 1.998,0.996) .. (2.737,0.458); \draw [white, double=black, line width=0.053cm]([out angle=-133.809, in angle=25.955] 2.737,1.128) .. (1.998,0.590); \draw [white, double=black, line width=0.047cm]([out angle=67.776, in angle=-137.210] 3.332,2.427) .. (3.905,3.253); \draw [white, double=black, line width=0.047cm]([out angle=67.776, in angle=-137.210] 3.332,-0.573) .. (3.905,0.253); \draw [white, double=black, line width=0.047cm]([out angle=-31.715, in angle=109.720] 3.089,3.174) .. (3.701,2.419); \draw [white, double=black, line width=0.047cm]([out angle=-31.715, in angle=109.720] 3.089,0.174) .. (3.701,-0.581); \draw [white, double=black, line width=0.047cm]([out angle=-109.715, in angle=31.709] 3.701,2.168) .. (3.089,1.412); \draw [white, double=black, line width=0.047cm]([out angle=137.211, in angle=-67.769] 3.905,1.333) .. (3.332,2.160); \draw [white, double=black] ([out angle=16.719, in angle=154.025] 1.695,1.021) .. (1.998,0.997); \draw [white, double=black] ([out angle=-46.190, in angle=148.285] 2.737,0.459) .. (3.089,0.174); \draw [white, double=black] ([out angle=-70.280, in angle=70.285] 3.701,2.419) .. (3.701,2.168); \draw [white, double=black] ([out angle=-148.291, in angle=46.191] 3.089,1.412) .. (2.737,1.128); \draw [white, double=black] ([out angle=112.231, in angle=-112.224] 3.332,2.160) .. (3.332,2.427); \draw [white, double=black] ([out angle=42.805, in angle=-42.789] 3.905,0.253) .. (3.905,1.333); \draw [white, double=black] ([out angle=-154.054, in angle=-16.686] 1.998,0.591) .. (1.695,0.566); \draw [white, double=black, line width=0.013cm]([out angle=58.355, in angle=115.000] -0.113,2.407) .. (0.677,2.361); \draw [white, double=black, line width=0.013cm]([out angle=238.052, in angle=88.495] 0.516,3.121) .. (0.280,2.335); \draw [white, double=black, line width=0.013cm]([out angle=271.542, in angle=121.971] 0.280,2.252) .. (0.517,1.466); \draw [white, double=black, line width=0.013cm]([out angle=245.034, in angle=301.683] 0.677,2.225) .. (-0.113,2.179); \draw [white, double=black] ([out angle=268.496, in angle=91.542] 0.280,2.335) .. (0.280,2.252); \draw [white, double=black] ([out angle=121.683, in angle=238.355] -0.113,2.179) .. (-0.113,2.407); \draw [white, double=black] ([out angle=295.014, in angle=65.053] 0.677,2.361) .. (0.677,2.225); \end{scope} \begin{scope}[yshift=0.707cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.314, in angle=-58.024] 1.695,0.566) .. (0.517,1.466); \draw [white, double=black, line width=0.058cm]([out angle=58.045, in angle=-163.281] 0.517,0.121) .. (1.695,1.021); \draw [white, double=black, line width=0.053cm]([out angle=-25.956, in angle=133.822] 1.998,0.996) .. (2.737,0.458); \draw [white, double=black, line width=0.053cm]([out angle=-133.809, in angle=25.955] 2.737,1.128) .. (1.998,0.590); \draw [white, double=black, line width=0.047cm]([out angle=67.776, in angle=-137.210] 3.332,2.427) .. (3.905,3.253); \draw [white, double=black, line width=0.047cm]([out angle=67.776, in angle=-137.210] 3.332,-0.573) .. (3.905,0.253); \draw [white, double=black, line width=0.047cm]([out angle=-31.715, in angle=109.720] 3.089,3.174) .. (3.701,2.419); \draw [white, double=black, line width=0.047cm]([out angle=-31.715, in angle=109.720] 3.089,0.174) .. (3.701,-0.581); \draw [white, double=black, line width=0.047cm]([out angle=-109.715, in angle=31.709] 3.701,2.168) .. (3.089,1.412); \draw [white, double=black, line width=0.047cm]([out angle=137.211, in angle=-67.769] 3.905,1.333) .. (3.332,2.160); \draw [white, double=black] ([out angle=16.719, in angle=154.025] 1.695,1.021) .. (1.998,0.997); \draw [white, double=black] ([out angle=-46.190, in angle=148.285] 2.737,0.459) .. (3.089,0.174); \draw [white, double=black] ([out angle=-70.280, in angle=70.285] 3.701,2.419) .. (3.701,2.168); \draw [white, double=black] ([out angle=-148.291, in angle=46.191] 3.089,1.412) .. (2.737,1.128); \draw [white, double=black] ([out angle=112.231, in angle=-112.224] 3.332,2.160) .. (3.332,2.427); \draw [white, double=black] ([out angle=42.805, in angle=-42.789] 3.905,0.253) .. (3.905,1.333); \draw [white, double=black] ([out angle=-154.054, in angle=-16.686] 1.998,0.591) .. (1.695,0.566); \draw [white, double=black, line width=0.013cm]([out angle=58.355, in angle=115.000] -0.113,2.407) .. (0.677,2.361); \draw [white, double=black, line width=0.013cm]([out angle=238.052, in angle=88.495] 0.516,3.121) .. (0.280,2.335); \draw [white, double=black, line width=0.013cm]([out angle=271.542, in angle=121.971] 0.280,2.252) .. (0.517,1.466); \draw [white, double=black, line width=0.013cm]([out angle=245.034, in angle=301.683] 0.677,2.225) .. (-0.113,2.179); \draw [white, double=black] ([out angle=268.496, in angle=91.542] 0.280,2.335) .. (0.280,2.252); \draw [white, double=black] ([out angle=121.683, in angle=238.355] -0.113,2.179) .. (-0.113,2.407); \draw [white, double=black] ([out angle=295.014, in angle=65.053] 0.677,2.361) .. (0.677,2.225); \end{scope} \end{scope}

==> diagrams/links-126.tex <==
 \draw [white, double=black, line width=0.035cm]([out angle=-126.895, in angle=-67.256] 0.408,1.223) .. (-0.263,1.307); \draw [white, double=black, line width=0.035cm]([out angle=90.006, in angle=-103.095] 0.000,0.000) .. (0.154,1.342); \draw [white, double=black, line width=0.005cm]([out angle=162.332, in angle=-67.350] 0.062,1.713) .. (-0.025,1.792); \draw [white, double=black, line width=0.005cm]([out angle=66.792, in angle=-161.563] -0.025,1.673) .. (0.061,1.753); \draw [white, double=black, line width=0.001cm]([out angle=-12.045, in angle=106.370] -0.015,1.863) .. (0.004,1.845); \draw [white, double=black, line width=0.001cm]([out angle=-162.227, in angle=72.331] 0.015,1.864) .. (-0.005,1.845); \draw [white, double=black, line width=0.001cm]([out angle=162.189, in angle=-75.067] 0.015,1.818) .. (-0.004,1.838); \draw [white, double=black, line width=0.001cm]([out angle=12.835, in angle=-109.187] -0.015,1.819) .. (0.005,1.837); \draw [white, double=black, line width=0.035cm]([out angle=67.262, in angle=126.910] -0.263,1.694) .. (0.408,1.777); \draw [white, double=black, line width=0.035cm]([out angle=-90.005, in angle=103.175] 0.000,3.001) .. (0.155,1.659); \draw [white, double=black, line width=0.006cm]([out angle=-13.175, in angle=94.567] -0.101,2.018) .. (0.008,1.891); \draw [white, double=black, line width=0.006cm]([out angle=-94.552, in angle=12.930] 0.008,2.097) .. (-0.101,1.971); \draw [white, double=black] ([out angle=76.905, in angle=-113.208] -0.012,1.524) .. (0.021,1.623); \draw [white, double=black] ([out angle=18.437, in angle=167.955] -0.011,1.833) .. (0.011,1.834); \draw [white, double=black] ([out angle=-73.630, in angle=70.813] -0.001,1.851) .. (-0.001,1.844); \draw [white, double=black] ([out angle=-167.165, in angle=-17.668] 0.011,1.790) .. (-0.011,1.791); \draw [white, double=black] ([out angle=112.650, in angle=-76.825] 0.020,1.743) .. (-0.012,1.842); \draw [white, double=black] ([out angle=-85.433, in angle=53.105] -0.008,1.909) .. (-0.058,1.735); \draw [white, double=black] ([out angle=112.758, in angle=-112.739] 0.081,3.817) .. (0.081,4.204); \draw [white, double=black] ([out angle=-53.090, in angle=85.448] -0.058,2.289) .. (-0.007,2.115); \draw [white, double=black] ([out angle=-167.070, in angle=-17.811] 0.013,1.847) .. (-0.012,1.848); \draw [white, double=black] ([out angle=104.933, in angle=-107.669] 0.001,1.832) .. (0.001,1.838); \draw [white, double=black] ([out angle=17.773, in angle=166.825] -0.012,1.893) .. (0.013,1.894);

==> diagrams/links-1260.tex <==
\begin{scope} \clip (0,0) rectangle (3.115, 3.000); \begin{scope}[yshift=-0.873cm]  \draw [white, double=black, line width=0.078cm]([out angle=132.854, in angle=-80.530] 1.322,0.128) .. (0.895,0.998); \draw [white, double=black, line width=0.078cm]([out angle=40.127, in angle=-151.314] 0.591,0.173) .. (1.422,0.742); \draw [white, double=black, line width=0.076cm]([out angle=139.279, in angle=-29.146] 2.522,0.904) .. (1.667,1.502); \draw [white, double=black, line width=0.076cm]([out angle=37.440, in angle=-102.011] 1.709,0.928) .. (2.234,1.759); \draw [white, double=black, line width=0.038cm]([out angle=90.490, in angle=-28.976] 2.273,2.144) .. (1.911,2.753); \draw [white, double=black, line width=0.038cm]([out angle=13.962, in angle=-135.171] 1.871,2.455) .. (2.560,2.843); \draw [white, double=black, line width=0.013cm]([out angle=100.536, in angle=-50.631] 1.619,2.661) .. (1.493,2.932); \draw [white, double=black, line width=0.013cm]([out angle=62.633, in angle=175.841] 1.520,2.676) .. (1.745,2.801); \draw [white, double=black, line width=0.013cm]([out angle=-70.212, in angle=172.884] 1.515,2.600) .. (1.709,2.445); \draw [white, double=black, line width=0.013cm]([out angle=-109.953, in angle=44.538] 1.614,2.600) .. (1.461,2.361); \draw [white, double=black, line width=0.074cm]([out angle=154.766, in angle=-40.903] 1.386,1.646) .. (0.585,2.168); \draw [white, double=black, line width=0.074cm]([out angle=82.685, in angle=-135.061] 0.888,1.373) .. (1.291,2.193); \draw [white, double=black] ([out angle=28.648, in angle=-142.560] 1.422,0.741) .. (1.709,0.928); \draw [white, double=black] ([out angle=77.989, in angle=-89.510] 2.234,1.759) .. (2.273,2.144); \draw [white, double=black] ([out angle=151.024, in angle=-4.166] 1.911,2.753) .. (1.745,2.802); \draw [white, double=black] ([out angle=-117.347, in angle=109.788] 1.520,2.676) .. (1.515,2.600); \draw [white, double=black] ([out angle=-7.100, in angle=-166.038] 1.709,2.445) .. (1.871,2.455); \draw [white, double=black] ([out angle=139.097, in angle=-139.873] 0.585,2.168) .. (0.591,3.173); \draw [white, double=black] ([out angle=139.097, in angle=-139.873] 0.585,-0.832) .. (0.591,0.173); \draw [white, double=black] ([out angle=44.839, in angle=-40.721] 2.561,2.843) .. (2.522,3.904); \draw [white, double=black] ([out angle=44.839, in angle=-40.721] 2.561,-0.157) .. (2.522,0.904); \draw [white, double=black] ([out angle=99.470, in angle=-97.309] 0.895,0.998) .. (0.888,1.373); \draw [white, double=black] ([out angle=44.939, in angle=-135.462] 1.291,2.193) .. (1.461,2.361); \draw [white, double=black] ([out angle=70.060, in angle=-79.457] 1.614,2.600) .. (1.619,2.661); \draw [white, double=black] ([out angle=129.369, in angle=-47.167] 1.493,2.932) .. (1.322,3.128); \draw [white, double=black] ([out angle=129.369, in angle=-47.167] 1.493,-0.068) .. (1.322,0.128); \draw [white, double=black] ([out angle=150.854, in angle=-25.220] 1.667,1.502) .. (1.386,1.646); \end{scope} \begin{scope}[yshift=2.127cm]  \draw [white, double=black, line width=0.078cm]([out angle=132.854, in angle=-80.530] 1.322,0.128) .. (0.895,0.998); \draw [white, double=black, line width=0.078cm]([out angle=40.127, in angle=-151.314] 0.591,0.173) .. (1.422,0.742); \draw [white, double=black, line width=0.076cm]([out angle=139.279, in angle=-29.146] 2.522,0.904) .. (1.667,1.502); \draw [white, double=black, line width=0.076cm]([out angle=37.440, in angle=-102.011] 1.709,0.928) .. (2.234,1.759); \draw [white, double=black, line width=0.038cm]([out angle=90.490, in angle=-28.976] 2.273,2.144) .. (1.911,2.753); \draw [white, double=black, line width=0.038cm]([out angle=13.962, in angle=-135.171] 1.871,2.455) .. (2.560,2.843); \draw [white, double=black, line width=0.013cm]([out angle=100.536, in angle=-50.631] 1.619,2.661) .. (1.493,2.932); \draw [white, double=black, line width=0.013cm]([out angle=62.633, in angle=175.841] 1.520,2.676) .. (1.745,2.801); \draw [white, double=black, line width=0.013cm]([out angle=-70.212, in angle=172.884] 1.515,2.600) .. (1.709,2.445); \draw [white, double=black, line width=0.013cm]([out angle=-109.953, in angle=44.538] 1.614,2.600) .. (1.461,2.361); \draw [white, double=black, line width=0.074cm]([out angle=154.766, in angle=-40.903] 1.386,1.646) .. (0.585,2.168); \draw [white, double=black, line width=0.074cm]([out angle=82.685, in angle=-135.061] 0.888,1.373) .. (1.291,2.193); \draw [white, double=black] ([out angle=28.648, in angle=-142.560] 1.422,0.741) .. (1.709,0.928); \draw [white, double=black] ([out angle=77.989, in angle=-89.510] 2.234,1.759) .. (2.273,2.144); \draw [white, double=black] ([out angle=151.024, in angle=-4.166] 1.911,2.753) .. (1.745,2.802); \draw [white, double=black] ([out angle=-117.347, in angle=109.788] 1.520,2.676) .. (1.515,2.600); \draw [white, double=black] ([out angle=-7.100, in angle=-166.038] 1.709,2.445) .. (1.871,2.455); \draw [white, double=black] ([out angle=139.097, in angle=-139.873] 0.585,2.168) .. (0.591,3.173); \draw [white, double=black] ([out angle=139.097, in angle=-139.873] 0.585,-0.832) .. (0.591,0.173); \draw [white, double=black] ([out angle=44.839, in angle=-40.721] 2.561,2.843) .. (2.522,3.904); \draw [white, double=black] ([out angle=44.839, in angle=-40.721] 2.561,-0.157) .. (2.522,0.904); \draw [white, double=black] ([out angle=99.470, in angle=-97.309] 0.895,0.998) .. (0.888,1.373); \draw [white, double=black] ([out angle=44.939, in angle=-135.462] 1.291,2.193) .. (1.461,2.361); \draw [white, double=black] ([out angle=70.060, in angle=-79.457] 1.614,2.600) .. (1.619,2.661); \draw [white, double=black] ([out angle=129.369, in angle=-47.167] 1.493,2.932) .. (1.322,3.128); \draw [white, double=black] ([out angle=129.369, in angle=-47.167] 1.493,-0.068) .. (1.322,0.128); \draw [white, double=black] ([out angle=150.854, in angle=-25.220] 1.667,1.502) .. (1.386,1.646); \end{scope} \end{scope}

==> diagrams/links-1261.tex <==
\begin{scope} \clip (0,0) rectangle (3.115, 3.000); \begin{scope}[yshift=-0.873cm]  \draw [white, double=black, line width=0.078cm]([out angle=132.858, in angle=-80.531] 1.322,0.128) .. (0.895,0.998); \draw [white, double=black, line width=0.078cm]([out angle=40.129, in angle=-151.310] 0.591,0.173) .. (1.422,0.742); \draw [white, double=black, line width=0.076cm]([out angle=139.280, in angle=-29.143] 2.523,0.904) .. (1.667,1.502); \draw [white, double=black, line width=0.076cm]([out angle=37.443, in angle=-102.009] 1.709,0.928) .. (2.234,1.759); \draw [white, double=black, line width=0.038cm]([out angle=90.492, in angle=-28.977] 2.273,2.144) .. (1.911,2.753); \draw [white, double=black, line width=0.038cm]([out angle=13.962, in angle=-135.172] 1.871,2.455) .. (2.560,2.843); \draw [white, double=black, line width=0.013cm]([out angle=100.533, in angle=-50.634] 1.620,2.661) .. (1.493,2.932); \draw [white, double=black, line width=0.013cm]([out angle=62.629, in angle=175.841] 1.520,2.676) .. (1.745,2.801); \draw [white, double=black, line width=0.013cm]([out angle=-70.212, in angle=172.882] 1.515,2.600) .. (1.709,2.445); \draw [white, double=black, line width=0.013cm]([out angle=-109.955, in angle=44.534] 1.615,2.600) .. (1.461,2.361); \draw [white, double=black, line width=0.074cm]([out angle=154.766, in angle=-40.902] 1.386,1.646) .. (0.585,2.168); \draw [white, double=black, line width=0.074cm]([out angle=82.685, in angle=-135.060] 0.888,1.373) .. (1.291,2.193); \draw [white, double=black] ([out angle=28.642, in angle=-142.557] 1.423,0.741) .. (1.709,0.928); \draw [white, double=black] ([out angle=77.991, in angle=-89.508] 2.234,1.759) .. (2.273,2.144); \draw [white, double=black] ([out angle=151.023, in angle=-4.168] 1.911,2.753) .. (1.745,2.802); \draw [white, double=black] ([out angle=-117.345, in angle=109.788] 1.520,2.676) .. (1.515,2.600); \draw [white, double=black] ([out angle=-7.097, in angle=-166.038] 1.709,2.445) .. (1.871,2.455); \draw [white, double=black] ([out angle=139.098, in angle=-139.871] 0.585,2.168) .. (0.591,3.173); \draw [white, double=black] ([out angle=139.098, in angle=-139.871] 0.585,-0.832) .. (0.591,0.173); \draw [white, double=black] ([out angle=44.841, in angle=-40.720] 2.561,2.843) .. (2.522,3.904); \draw [white, double=black] ([out angle=44.841, in angle=-40.720] 2.561,-0.157) .. (2.522,0.904); \draw [white, double=black] ([out angle=99.469, in angle=-97.307] 0.895,0.998) .. (0.888,1.373); \draw [white, double=black] ([out angle=44.940, in angle=-135.466] 1.291,2.193) .. (1.461,2.361); \draw [white, double=black] ([out angle=70.062, in angle=-79.458] 1.614,2.600) .. (1.619,2.661); \draw [white, double=black] ([out angle=129.366, in angle=-47.170] 1.493,2.932) .. (1.322,3.128); \draw [white, double=black] ([out angle=129.366, in angle=-47.170] 1.493,-0.068) .. (1.322,0.128); \draw [white, double=black] ([out angle=150.857, in angle=-25.217] 1.667,1.502) .. (1.386,1.646); \end{scope} \begin{scope}[yshift=2.127cm]  \draw [white, double=black, line width=0.078cm]([out angle=132.858, in angle=-80.531] 1.322,0.128) .. (0.895,0.998); \draw [white, double=black, line width=0.078cm]([out angle=40.129, in angle=-151.310] 0.591,0.173) .. (1.422,0.742); \draw [white, double=black, line width=0.076cm]([out angle=139.280, in angle=-29.143] 2.523,0.904) .. (1.667,1.502); \draw [white, double=black, line width=0.076cm]([out angle=37.443, in angle=-102.009] 1.709,0.928) .. (2.234,1.759); \draw [white, double=black, line width=0.038cm]([out angle=90.492, in angle=-28.977] 2.273,2.144) .. (1.911,2.753); \draw [white, double=black, line width=0.038cm]([out angle=13.962, in angle=-135.172] 1.871,2.455) .. (2.560,2.843); \draw [white, double=black, line width=0.013cm]([out angle=100.533, in angle=-50.634] 1.620,2.661) .. (1.493,2.932); \draw [white, double=black, line width=0.013cm]([out angle=62.629, in angle=175.841] 1.520,2.676) .. (1.745,2.801); \draw [white, double=black, line width=0.013cm]([out angle=-70.212, in angle=172.882] 1.515,2.600) .. (1.709,2.445); \draw [white, double=black, line width=0.013cm]([out angle=-109.955, in angle=44.534] 1.615,2.600) .. (1.461,2.361); \draw [white, double=black, line width=0.074cm]([out angle=154.766, in angle=-40.902] 1.386,1.646) .. (0.585,2.168); \draw [white, double=black, line width=0.074cm]([out angle=82.685, in angle=-135.060] 0.888,1.373) .. (1.291,2.193); \draw [white, double=black] ([out angle=28.642, in angle=-142.557] 1.423,0.741) .. (1.709,0.928); \draw [white, double=black] ([out angle=77.991, in angle=-89.508] 2.234,1.759) .. (2.273,2.144); \draw [white, double=black] ([out angle=151.023, in angle=-4.168] 1.911,2.753) .. (1.745,2.802); \draw [white, double=black] ([out angle=-117.345, in angle=109.788] 1.520,2.676) .. (1.515,2.600); \draw [white, double=black] ([out angle=-7.097, in angle=-166.038] 1.709,2.445) .. (1.871,2.455); \draw [white, double=black] ([out angle=139.098, in angle=-139.871] 0.585,2.168) .. (0.591,3.173); \draw [white, double=black] ([out angle=139.098, in angle=-139.871] 0.585,-0.832) .. (0.591,0.173); \draw [white, double=black] ([out angle=44.841, in angle=-40.720] 2.561,2.843) .. (2.522,3.904); \draw [white, double=black] ([out angle=44.841, in angle=-40.720] 2.561,-0.157) .. (2.522,0.904); \draw [white, double=black] ([out angle=99.469, in angle=-97.307] 0.895,0.998) .. (0.888,1.373); \draw [white, double=black] ([out angle=44.940, in angle=-135.466] 1.291,2.193) .. (1.461,2.361); \draw [white, double=black] ([out angle=70.062, in angle=-79.458] 1.614,2.600) .. (1.619,2.661); \draw [white, double=black] ([out angle=129.366, in angle=-47.170] 1.493,2.932) .. (1.322,3.128); \draw [white, double=black] ([out angle=129.366, in angle=-47.170] 1.493,-0.068) .. (1.322,0.128); \draw [white, double=black] ([out angle=150.857, in angle=-25.217] 1.667,1.502) .. (1.386,1.646); \end{scope} \end{scope}

==> diagrams/links-1262.tex <==
\begin{scope} \clip (0,0) rectangle (3.573, 3.000); \begin{scope}[yshift=-2.443cm]  \draw [white, double=black, line width=0.086cm]([out angle=101.474, in angle=-85.090] 1.215,2.590) .. (1.052,3.718); \draw [white, double=black, line width=0.086cm]([out angle=101.474, in angle=-85.090] 1.215,-0.410) .. (1.052,0.718); \draw [white, double=black, line width=0.086cm]([out angle=32.660, in angle=-170.781] 0.621,2.841) .. (1.665,3.241); \draw [white, double=black, line width=0.086cm]([out angle=32.660, in angle=-170.781] 0.621,-0.159) .. (1.665,0.241); \draw [white, double=black, line width=0.055cm]([out angle=135.357, in angle=-62.606] 2.997,0.102) .. (2.382,0.936); \draw [white, double=black, line width=0.055cm]([out angle=14.774, in angle=-110.956] 2.117,0.337) .. (2.811,0.960); \draw [white, double=black, line width=0.036cm]([out angle=95.965, in angle=-4.894] 2.849,1.247) .. (2.433,1.655); \draw [white, double=black, line width=0.036cm]([out angle=38.678, in angle=-129.991] 2.515,1.386) .. (3.052,1.912); \draw [white, double=black, line width=0.013cm]([out angle=137.841, in angle=-13.776] 2.225,1.423) .. (1.922,1.583); \draw [white, double=black, line width=0.013cm]([out angle=103.612, in angle=-153.729] 2.135,1.370) .. (2.252,1.620); \draw [white, double=black, line width=0.013cm]([out angle=-26.476, in angle=-150.436] 2.184,1.309) .. (2.409,1.315); \draw [white, double=black, line width=0.013cm]([out angle=-71.464, in angle=99.411] 2.258,1.373) .. (2.319,1.126); \draw [white, double=black, line width=0.084cm]([out angle=170.641, in angle=-33.519] 1.602,1.649) .. (0.615,2.037); \draw [white, double=black, line width=0.084cm]([out angle=87.477, in angle=-104.797] 1.043,1.195) .. (1.205,2.261); \draw [white, double=black] ([out angle=9.186, in angle=-165.226] 1.666,0.241) .. (2.117,0.337); \draw [white, double=black] ([out angle=69.044, in angle=-84.035] 2.811,0.960) .. (2.849,1.247); \draw [white, double=black] ([out angle=175.106, in angle=26.287] 2.433,1.655) .. (2.252,1.620); \draw [white, double=black] ([out angle=-76.337, in angle=153.524] 2.135,1.370) .. (2.184,1.309); \draw [white, double=black] ([out angle=29.564, in angle=-141.322] 2.409,1.315) .. (2.515,1.386); \draw [white, double=black] ([out angle=146.481, in angle=-147.340] 0.615,2.037) .. (0.621,2.841); \draw [white, double=black] ([out angle=146.481, in angle=-147.340] 0.615,-0.963) .. (0.621,-0.159); \draw [white, double=black] ([out angle=50.031, in angle=-44.643] 3.052,1.911) .. (2.996,3.102); \draw [white, double=black] ([out angle=50.031, in angle=-44.643] 3.052,-1.089) .. (2.996,0.102); \draw [white, double=black] ([out angle=94.910, in angle=-92.522] 1.052,0.718) .. (1.042,1.195); \draw [white, double=black] ([out angle=75.172, in angle=-78.530] 1.206,2.262) .. (1.216,2.590); \draw [white, double=black] ([out angle=117.394, in angle=-80.589] 2.382,0.936) .. (2.319,1.126); \draw [white, double=black] ([out angle=108.536, in angle=-42.084] 2.258,1.373) .. (2.224,1.423); \draw [white, double=black] ([out angle=166.224, in angle=-9.390] 1.922,1.583) .. (1.602,1.649); \end{scope} \begin{scope}[yshift=0.557cm]  \draw [white, double=black, line width=0.086cm]([out angle=101.474, in angle=-85.090] 1.215,2.590) .. (1.052,3.718); \draw [white, double=black, line width=0.086cm]([out angle=101.474, in angle=-85.090] 1.215,-0.410) .. (1.052,0.718); \draw [white, double=black, line width=0.086cm]([out angle=32.660, in angle=-170.781] 0.621,2.841) .. (1.665,3.241); \draw [white, double=black, line width=0.086cm]([out angle=32.660, in angle=-170.781] 0.621,-0.159) .. (1.665,0.241); \draw [white, double=black, line width=0.055cm]([out angle=135.357, in angle=-62.606] 2.997,0.102) .. (2.382,0.936); \draw [white, double=black, line width=0.055cm]([out angle=14.774, in angle=-110.956] 2.117,0.337) .. (2.811,0.960); \draw [white, double=black, line width=0.036cm]([out angle=95.965, in angle=-4.894] 2.849,1.247) .. (2.433,1.655); \draw [white, double=black, line width=0.036cm]([out angle=38.678, in angle=-129.991] 2.515,1.386) .. (3.052,1.912); \draw [white, double=black, line width=0.013cm]([out angle=137.841, in angle=-13.776] 2.225,1.423) .. (1.922,1.583); \draw [white, double=black, line width=0.013cm]([out angle=103.612, in angle=-153.729] 2.135,1.370) .. (2.252,1.620); \draw [white, double=black, line width=0.013cm]([out angle=-26.476, in angle=-150.436] 2.184,1.309) .. (2.409,1.315); \draw [white, double=black, line width=0.013cm]([out angle=-71.464, in angle=99.411] 2.258,1.373) .. (2.319,1.126); \draw [white, double=black, line width=0.084cm]([out angle=170.641, in angle=-33.519] 1.602,1.649) .. (0.615,2.037); \draw [white, double=black, line width=0.084cm]([out angle=87.477, in angle=-104.797] 1.043,1.195) .. (1.205,2.261); \draw [white, double=black] ([out angle=9.186, in angle=-165.226] 1.666,0.241) .. (2.117,0.337); \draw [white, double=black] ([out angle=69.044, in angle=-84.035] 2.811,0.960) .. (2.849,1.247); \draw [white, double=black] ([out angle=175.106, in angle=26.287] 2.433,1.655) .. (2.252,1.620); \draw [white, double=black] ([out angle=-76.337, in angle=153.524] 2.135,1.370) .. (2.184,1.309); \draw [white, double=black] ([out angle=29.564, in angle=-141.322] 2.409,1.315) .. (2.515,1.386); \draw [white, double=black] ([out angle=146.481, in angle=-147.340] 0.615,2.037) .. (0.621,2.841); \draw [white, double=black] ([out angle=146.481, in angle=-147.340] 0.615,-0.963) .. (0.621,-0.159); \draw [white, double=black] ([out angle=50.031, in angle=-44.643] 3.052,1.911) .. (2.996,3.102); \draw [white, double=black] ([out angle=50.031, in angle=-44.643] 3.052,-1.089) .. (2.996,0.102); \draw [white, double=black] ([out angle=94.910, in angle=-92.522] 1.052,0.718) .. (1.042,1.195); \draw [white, double=black] ([out angle=75.172, in angle=-78.530] 1.206,2.262) .. (1.216,2.590); \draw [white, double=black] ([out angle=117.394, in angle=-80.589] 2.382,0.936) .. (2.319,1.126); \draw [white, double=black] ([out angle=108.536, in angle=-42.084] 2.258,1.373) .. (2.224,1.423); \draw [white, double=black] ([out angle=166.224, in angle=-9.390] 1.922,1.583) .. (1.602,1.649); \end{scope} \end{scope}

==> diagrams/links-1263.tex <==
\begin{scope} \clip (0,0) rectangle (3.573, 3.000); \begin{scope}[yshift=-2.443cm]  \draw [white, double=black, line width=0.086cm]([out angle=101.473, in angle=-85.089] 1.215,2.590) .. (1.052,3.718); \draw [white, double=black, line width=0.086cm]([out angle=101.473, in angle=-85.089] 1.215,-0.410) .. (1.052,0.718); \draw [white, double=black, line width=0.086cm]([out angle=32.659, in angle=-170.784] 0.621,2.842) .. (1.665,3.241); \draw [white, double=black, line width=0.086cm]([out angle=32.659, in angle=-170.784] 0.621,-0.158) .. (1.665,0.241); \draw [white, double=black, line width=0.055cm]([out angle=135.356, in angle=-62.607] 2.996,0.102) .. (2.382,0.936); \draw [white, double=black, line width=0.055cm]([out angle=14.772, in angle=-110.957] 2.116,0.337) .. (2.811,0.960); \draw [white, double=black, line width=0.036cm]([out angle=95.964, in angle=-4.893] 2.849,1.247) .. (2.433,1.655); \draw [white, double=black, line width=0.036cm]([out angle=38.679, in angle=-129.990] 2.515,1.386) .. (3.052,1.912); \draw [white, double=black, line width=0.013cm]([out angle=137.843, in angle=-13.775] 2.225,1.423) .. (1.922,1.584); \draw [white, double=black, line width=0.013cm]([out angle=103.614, in angle=-153.729] 2.135,1.370) .. (2.252,1.620); \draw [white, double=black, line width=0.013cm]([out angle=-26.480, in angle=-150.439] 2.184,1.309) .. (2.409,1.315); \draw [white, double=black, line width=0.013cm]([out angle=-71.463, in angle=99.409] 2.258,1.373) .. (2.319,1.126); \draw [white, double=black, line width=0.084cm]([out angle=170.638, in angle=-33.521] 1.602,1.649) .. (0.615,2.037); \draw [white, double=black, line width=0.084cm]([out angle=87.476, in angle=-104.800] 1.043,1.195) .. (1.205,2.261); \draw [white, double=black] ([out angle=9.187, in angle=-165.228] 1.666,0.241) .. (2.116,0.337); \draw [white, double=black] ([out angle=69.043, in angle=-84.036] 2.811,0.960) .. (2.849,1.247); \draw [white, double=black] ([out angle=175.107, in angle=26.285] 2.433,1.655) .. (2.252,1.620); \draw [white, double=black] ([out angle=-76.341, in angle=153.520] 2.135,1.370) .. (2.184,1.309); \draw [white, double=black] ([out angle=29.561, in angle=-141.321] 2.409,1.315) .. (2.515,1.386); \draw [white, double=black] ([out angle=146.479, in angle=-147.341] 0.615,2.037) .. (0.621,2.842); \draw [white, double=black] ([out angle=146.479, in angle=-147.341] 0.615,-0.963) .. (0.621,-0.158); \draw [white, double=black] ([out angle=50.029, in angle=-44.644] 3.052,1.911) .. (2.996,3.102); \draw [white, double=black] ([out angle=50.029, in angle=-44.644] 3.052,-1.089) .. (2.996,0.102); \draw [white, double=black] ([out angle=94.911, in angle=-92.524] 1.052,0.718) .. (1.042,1.195); \draw [white, double=black] ([out angle=75.173, in angle=-78.530] 1.206,2.262) .. (1.216,2.590); \draw [white, double=black] ([out angle=117.393, in angle=-80.591] 2.382,0.936) .. (2.319,1.126); \draw [white, double=black] ([out angle=108.537, in angle=-42.091] 2.258,1.373) .. (2.224,1.423); \draw [white, double=black] ([out angle=166.225, in angle=-9.388] 1.922,1.584) .. (1.602,1.649); \end{scope} \begin{scope}[yshift=0.557cm]  \draw [white, double=black, line width=0.086cm]([out angle=101.473, in angle=-85.089] 1.215,2.590) .. (1.052,3.718); \draw [white, double=black, line width=0.086cm]([out angle=101.473, in angle=-85.089] 1.215,-0.410) .. (1.052,0.718); \draw [white, double=black, line width=0.086cm]([out angle=32.659, in angle=-170.784] 0.621,2.842) .. (1.665,3.241); \draw [white, double=black, line width=0.086cm]([out angle=32.659, in angle=-170.784] 0.621,-0.158) .. (1.665,0.241); \draw [white, double=black, line width=0.055cm]([out angle=135.356, in angle=-62.607] 2.996,0.102) .. (2.382,0.936); \draw [white, double=black, line width=0.055cm]([out angle=14.772, in angle=-110.957] 2.116,0.337) .. (2.811,0.960); \draw [white, double=black, line width=0.036cm]([out angle=95.964, in angle=-4.893] 2.849,1.247) .. (2.433,1.655); \draw [white, double=black, line width=0.036cm]([out angle=38.679, in angle=-129.990] 2.515,1.386) .. (3.052,1.912); \draw [white, double=black, line width=0.013cm]([out angle=137.843, in angle=-13.775] 2.225,1.423) .. (1.922,1.584); \draw [white, double=black, line width=0.013cm]([out angle=103.614, in angle=-153.729] 2.135,1.370) .. (2.252,1.620); \draw [white, double=black, line width=0.013cm]([out angle=-26.480, in angle=-150.439] 2.184,1.309) .. (2.409,1.315); \draw [white, double=black, line width=0.013cm]([out angle=-71.463, in angle=99.409] 2.258,1.373) .. (2.319,1.126); \draw [white, double=black, line width=0.084cm]([out angle=170.638, in angle=-33.521] 1.602,1.649) .. (0.615,2.037); \draw [white, double=black, line width=0.084cm]([out angle=87.476, in angle=-104.800] 1.043,1.195) .. (1.205,2.261); \draw [white, double=black] ([out angle=9.187, in angle=-165.228] 1.666,0.241) .. (2.116,0.337); \draw [white, double=black] ([out angle=69.043, in angle=-84.036] 2.811,0.960) .. (2.849,1.247); \draw [white, double=black] ([out angle=175.107, in angle=26.285] 2.433,1.655) .. (2.252,1.620); \draw [white, double=black] ([out angle=-76.341, in angle=153.520] 2.135,1.370) .. (2.184,1.309); \draw [white, double=black] ([out angle=29.561, in angle=-141.321] 2.409,1.315) .. (2.515,1.386); \draw [white, double=black] ([out angle=146.479, in angle=-147.341] 0.615,2.037) .. (0.621,2.842); \draw [white, double=black] ([out angle=146.479, in angle=-147.341] 0.615,-0.963) .. (0.621,-0.158); \draw [white, double=black] ([out angle=50.029, in angle=-44.644] 3.052,1.911) .. (2.996,3.102); \draw [white, double=black] ([out angle=50.029, in angle=-44.644] 3.052,-1.089) .. (2.996,0.102); \draw [white, double=black] ([out angle=94.911, in angle=-92.524] 1.052,0.718) .. (1.042,1.195); \draw [white, double=black] ([out angle=75.173, in angle=-78.530] 1.206,2.262) .. (1.216,2.590); \draw [white, double=black] ([out angle=117.393, in angle=-80.591] 2.382,0.936) .. (2.319,1.126); \draw [white, double=black] ([out angle=108.537, in angle=-42.091] 2.258,1.373) .. (2.224,1.423); \draw [white, double=black] ([out angle=166.225, in angle=-9.388] 1.922,1.584) .. (1.602,1.649); \end{scope} \end{scope}

==> diagrams/links-1264.tex <==
\begin{scope} \clip (0,0) rectangle (5.406, 3.000); \begin{scope}[yshift=-1.306cm]  \draw [white, double=black, line width=0.060cm]([out angle=162.726, in angle=-57.798] 1.706,0.584) .. (0.519,1.496); \draw [white, double=black, line width=0.060cm]([out angle=57.822, in angle=-162.687] 0.520,0.146) .. (1.706,1.058); \draw [white, double=black, line width=0.056cm]([out angle=-24.592, in angle=127.864] 2.025,1.038) .. (2.818,0.410); \draw [white, double=black, line width=0.056cm]([out angle=-127.850, in angle=24.613] 2.818,1.233) .. (2.025,0.604); \draw [white, double=black, line width=0.033cm]([out angle=66.081, in angle=-168.843] 3.229,2.419) .. (3.738,2.826); \draw [white, double=black, line width=0.033cm]([out angle=66.081, in angle=-168.843] 3.229,-0.581) .. (3.738,-0.174); \draw [white, double=black, line width=0.033cm]([out angle=-48.443, in angle=107.334] 3.135,3.029) .. (3.488,2.404); \draw [white, double=black, line width=0.033cm]([out angle=-48.443, in angle=107.334] 3.135,0.029) .. (3.488,-0.596); \draw [white, double=black, line width=0.033cm]([out angle=-107.317, in angle=48.457] 3.487,2.239) .. (3.134,1.613); \draw [white, double=black, line width=0.033cm]([out angle=168.856, in angle=-66.064] 3.738,1.817) .. (3.229,2.224); \draw [white, double=black, line width=0.038cm]([out angle=-111.422, in angle=0.840] 4.732,2.214) .. (4.110,1.784); \draw [white, double=black, line width=0.038cm]([out angle=130.939, in angle=-73.440] 4.864,1.446) .. (4.436,2.227); \draw [white, double=black, line width=0.038cm]([out angle=73.445, in angle=-130.938] 4.436,2.417) .. (4.864,3.197); \draw [white, double=black, line width=0.038cm]([out angle=73.445, in angle=-130.938] 4.436,-0.583) .. (4.864,0.197); \draw [white, double=black, line width=0.038cm]([out angle=-0.844, in angle=111.428] 4.110,2.860) .. (4.732,2.429); \draw [white, double=black, line width=0.038cm]([out angle=-0.844, in angle=111.428] 4.110,-0.140) .. (4.732,-0.571); \draw [white, double=black] ([out angle=17.313, in angle=155.375] 1.706,1.058) .. (2.024,1.038); \draw [white, double=black] ([out angle=-52.136, in angle=131.557] 2.818,0.410) .. (3.135,0.029); \draw [white, double=black] ([out angle=-72.669, in angle=72.683] 3.487,2.405) .. (3.487,2.239); \draw [white, double=black] ([out angle=122.202, in angle=-122.176] 0.519,1.496) .. (0.519,3.145); \draw [white, double=black] ([out angle=122.202, in angle=-122.176] 0.519,-1.504) .. (0.519,0.145); \draw [white, double=black] ([out angle=-131.543, in angle=52.150] 3.134,1.613) .. (2.818,1.233); \draw [white, double=black] ([out angle=106.560, in angle=-106.555] 4.436,2.227) .. (4.436,2.417); \draw [white, double=black] ([out angle=49.082, in angle=-49.061] 4.864,0.197) .. (4.864,1.446); \draw [white, double=black] ([out angle=-155.409, in angle=-17.274] 2.024,0.604) .. (1.706,0.584); \draw [white, double=black] ([out angle=113.920, in angle=-113.903] 3.228,2.223) .. (3.228,2.419); \draw [white, double=black] ([out angle=11.141, in angle=179.156] 3.738,2.827) .. (4.110,2.860); \draw [white, double=black] ([out angle=11.141, in angle=179.156] 3.738,-0.173) .. (4.110,-0.140); \draw [white, double=black] ([out angle=-68.572, in angle=68.578] 4.732,2.429) .. (4.732,2.214); \draw [white, double=black] ([out angle=-179.160, in angle=-11.144] 4.110,1.784) .. (3.738,1.817); \end{scope} \begin{scope}[yshift=1.694cm]  \draw [white, double=black, line width=0.060cm]([out angle=162.726, in angle=-57.798] 1.706,0.584) .. (0.519,1.496); \draw [white, double=black, line width=0.060cm]([out angle=57.822, in angle=-162.687] 0.520,0.146) .. (1.706,1.058); \draw [white, double=black, line width=0.056cm]([out angle=-24.592, in angle=127.864] 2.025,1.038) .. (2.818,0.410); \draw [white, double=black, line width=0.056cm]([out angle=-127.850, in angle=24.613] 2.818,1.233) .. (2.025,0.604); \draw [white, double=black, line width=0.033cm]([out angle=66.081, in angle=-168.843] 3.229,2.419) .. (3.738,2.826); \draw [white, double=black, line width=0.033cm]([out angle=66.081, in angle=-168.843] 3.229,-0.581) .. (3.738,-0.174); \draw [white, double=black, line width=0.033cm]([out angle=-48.443, in angle=107.334] 3.135,3.029) .. (3.488,2.404); \draw [white, double=black, line width=0.033cm]([out angle=-48.443, in angle=107.334] 3.135,0.029) .. (3.488,-0.596); \draw [white, double=black, line width=0.033cm]([out angle=-107.317, in angle=48.457] 3.487,2.239) .. (3.134,1.613); \draw [white, double=black, line width=0.033cm]([out angle=168.856, in angle=-66.064] 3.738,1.817) .. (3.229,2.224); \draw [white, double=black, line width=0.038cm]([out angle=-111.422, in angle=0.840] 4.732,2.214) .. (4.110,1.784); \draw [white, double=black, line width=0.038cm]([out angle=130.939, in angle=-73.440] 4.864,1.446) .. (4.436,2.227); \draw [white, double=black, line width=0.038cm]([out angle=73.445, in angle=-130.938] 4.436,2.417) .. (4.864,3.197); \draw [white, double=black, line width=0.038cm]([out angle=73.445, in angle=-130.938] 4.436,-0.583) .. (4.864,0.197); \draw [white, double=black, line width=0.038cm]([out angle=-0.844, in angle=111.428] 4.110,2.860) .. (4.732,2.429); \draw [white, double=black, line width=0.038cm]([out angle=-0.844, in angle=111.428] 4.110,-0.140) .. (4.732,-0.571); \draw [white, double=black] ([out angle=17.313, in angle=155.375] 1.706,1.058) .. (2.024,1.038); \draw [white, double=black] ([out angle=-52.136, in angle=131.557] 2.818,0.410) .. (3.135,0.029); \draw [white, double=black] ([out angle=-72.669, in angle=72.683] 3.487,2.405) .. (3.487,2.239); \draw [white, double=black] ([out angle=122.202, in angle=-122.176] 0.519,1.496) .. (0.519,3.145); \draw [white, double=black] ([out angle=122.202, in angle=-122.176] 0.519,-1.504) .. (0.519,0.145); \draw [white, double=black] ([out angle=-131.543, in angle=52.150] 3.134,1.613) .. (2.818,1.233); \draw [white, double=black] ([out angle=106.560, in angle=-106.555] 4.436,2.227) .. (4.436,2.417); \draw [white, double=black] ([out angle=49.082, in angle=-49.061] 4.864,0.197) .. (4.864,1.446); \draw [white, double=black] ([out angle=-155.409, in angle=-17.274] 2.024,0.604) .. (1.706,0.584); \draw [white, double=black] ([out angle=113.920, in angle=-113.903] 3.228,2.223) .. (3.228,2.419); \draw [white, double=black] ([out angle=11.141, in angle=179.156] 3.738,2.827) .. (4.110,2.860); \draw [white, double=black] ([out angle=11.141, in angle=179.156] 3.738,-0.173) .. (4.110,-0.140); \draw [white, double=black] ([out angle=-68.572, in angle=68.578] 4.732,2.429) .. (4.732,2.214); \draw [white, double=black] ([out angle=-179.160, in angle=-11.144] 4.110,1.784) .. (3.738,1.817); \end{scope} \end{scope}

==> diagrams/links-1265.tex <==
\begin{scope} \clip (0,0) rectangle (5.406, 3.000); \begin{scope}[yshift=-1.306cm]  \draw [white, double=black, line width=0.060cm]([out angle=162.740, in angle=-57.792] 1.706,0.583) .. (0.519,1.494); \draw [white, double=black, line width=0.060cm]([out angle=57.835, in angle=-162.675] 0.520,0.144) .. (1.706,1.057); \draw [white, double=black, line width=0.056cm]([out angle=-24.575, in angle=127.866] 2.026,1.038) .. (2.819,0.410); \draw [white, double=black, line width=0.056cm]([out angle=-127.841, in angle=24.630] 2.819,1.232) .. (2.026,0.604); \draw [white, double=black, line width=0.033cm]([out angle=66.078, in angle=-168.845] 3.230,2.419) .. (3.739,2.826); \draw [white, double=black, line width=0.033cm]([out angle=66.078, in angle=-168.845] 3.230,-0.581) .. (3.739,-0.174); \draw [white, double=black, line width=0.033cm]([out angle=-48.443, in angle=107.331] 3.135,3.029) .. (3.488,2.404); \draw [white, double=black, line width=0.033cm]([out angle=-48.443, in angle=107.331] 3.135,0.029) .. (3.488,-0.596); \draw [white, double=black, line width=0.033cm]([out angle=-107.290, in angle=48.467] 3.487,2.239) .. (3.135,1.613); \draw [white, double=black, line width=0.033cm]([out angle=168.891, in angle=-66.037] 3.738,1.817) .. (3.229,2.224); \draw [white, double=black, line width=0.038cm]([out angle=130.942, in angle=-73.433] 4.864,1.446) .. (4.436,2.227); \draw [white, double=black, line width=0.038cm]([out angle=0.832, in angle=-111.421] 4.110,1.784) .. (4.732,2.215); \draw [white, double=black, line width=0.038cm]([out angle=-0.853, in angle=111.425] 4.110,2.860) .. (4.732,2.429); \draw [white, double=black, line width=0.038cm]([out angle=-0.853, in angle=111.425] 4.110,-0.140) .. (4.732,-0.571); \draw [white, double=black, line width=0.038cm]([out angle=-130.941, in angle=73.433] 4.864,3.198) .. (4.436,2.417); \draw [white, double=black, line width=0.038cm]([out angle=-130.941, in angle=73.433] 4.864,0.198) .. (4.436,-0.583); \draw [white, double=black] ([out angle=17.325, in angle=155.366] 1.706,1.057) .. (2.024,1.037); \draw [white, double=black] ([out angle=-52.134, in angle=131.557] 2.819,0.410) .. (3.135,0.029); \draw [white, double=black] ([out angle=-72.682, in angle=72.710] 3.487,2.405) .. (3.488,2.239); \draw [white, double=black] ([out angle=122.208, in angle=-122.174] 0.519,1.494) .. (0.519,3.144); \draw [white, double=black] ([out angle=122.208, in angle=-122.174] 0.519,-1.506) .. (0.519,0.144); \draw [white, double=black] ([out angle=-131.533, in angle=52.159] 3.135,1.613) .. (2.819,1.232); \draw [white, double=black] ([out angle=106.567, in angle=-106.567] 4.436,2.227) .. (4.436,2.417); \draw [white, double=black] ([out angle=49.083, in angle=-49.058] 4.865,0.197) .. (4.864,1.446); \draw [white, double=black] ([out angle=-155.414, in angle=-17.260] 2.024,0.603) .. (1.706,0.583); \draw [white, double=black] ([out angle=113.922, in angle=-113.902] 3.228,2.222) .. (3.228,2.418); \draw [white, double=black] ([out angle=11.131, in angle=179.147] 3.738,2.827) .. (4.110,2.860); \draw [white, double=black] ([out angle=11.131, in angle=179.147] 3.738,-0.173) .. (4.110,-0.140); \draw [white, double=black] ([out angle=-68.575, in angle=68.579] 4.732,2.429) .. (4.732,2.215); \draw [white, double=black] ([out angle=-179.168, in angle=-11.109] 4.110,1.784) .. (3.738,1.817); \end{scope} \begin{scope}[yshift=1.694cm]  \draw [white, double=black, line width=0.060cm]([out angle=162.740, in angle=-57.792] 1.706,0.583) .. (0.519,1.494); \draw [white, double=black, line width=0.060cm]([out angle=57.835, in angle=-162.675] 0.520,0.144) .. (1.706,1.057); \draw [white, double=black, line width=0.056cm]([out angle=-24.575, in angle=127.866] 2.026,1.038) .. (2.819,0.410); \draw [white, double=black, line width=0.056cm]([out angle=-127.841, in angle=24.630] 2.819,1.232) .. (2.026,0.604); \draw [white, double=black, line width=0.033cm]([out angle=66.078, in angle=-168.845] 3.230,2.419) .. (3.739,2.826); \draw [white, double=black, line width=0.033cm]([out angle=66.078, in angle=-168.845] 3.230,-0.581) .. (3.739,-0.174); \draw [white, double=black, line width=0.033cm]([out angle=-48.443, in angle=107.331] 3.135,3.029) .. (3.488,2.404); \draw [white, double=black, line width=0.033cm]([out angle=-48.443, in angle=107.331] 3.135,0.029) .. (3.488,-0.596); \draw [white, double=black, line width=0.033cm]([out angle=-107.290, in angle=48.467] 3.487,2.239) .. (3.135,1.613); \draw [white, double=black, line width=0.033cm]([out angle=168.891, in angle=-66.037] 3.738,1.817) .. (3.229,2.224); \draw [white, double=black, line width=0.038cm]([out angle=130.942, in angle=-73.433] 4.864,1.446) .. (4.436,2.227); \draw [white, double=black, line width=0.038cm]([out angle=0.832, in angle=-111.421] 4.110,1.784) .. (4.732,2.215); \draw [white, double=black, line width=0.038cm]([out angle=-0.853, in angle=111.425] 4.110,2.860) .. (4.732,2.429); \draw [white, double=black, line width=0.038cm]([out angle=-0.853, in angle=111.425] 4.110,-0.140) .. (4.732,-0.571); \draw [white, double=black, line width=0.038cm]([out angle=-130.941, in angle=73.433] 4.864,3.198) .. (4.436,2.417); \draw [white, double=black, line width=0.038cm]([out angle=-130.941, in angle=73.433] 4.864,0.198) .. (4.436,-0.583); \draw [white, double=black] ([out angle=17.325, in angle=155.366] 1.706,1.057) .. (2.024,1.037); \draw [white, double=black] ([out angle=-52.134, in angle=131.557] 2.819,0.410) .. (3.135,0.029); \draw [white, double=black] ([out angle=-72.682, in angle=72.710] 3.487,2.405) .. (3.488,2.239); \draw [white, double=black] ([out angle=122.208, in angle=-122.174] 0.519,1.494) .. (0.519,3.144); \draw [white, double=black] ([out angle=122.208, in angle=-122.174] 0.519,-1.506) .. (0.519,0.144); \draw [white, double=black] ([out angle=-131.533, in angle=52.159] 3.135,1.613) .. (2.819,1.232); \draw [white, double=black] ([out angle=106.567, in angle=-106.567] 4.436,2.227) .. (4.436,2.417); \draw [white, double=black] ([out angle=49.083, in angle=-49.058] 4.865,0.197) .. (4.864,1.446); \draw [white, double=black] ([out angle=-155.414, in angle=-17.260] 2.024,0.603) .. (1.706,0.583); \draw [white, double=black] ([out angle=113.922, in angle=-113.902] 3.228,2.222) .. (3.228,2.418); \draw [white, double=black] ([out angle=11.131, in angle=179.147] 3.738,2.827) .. (4.110,2.860); \draw [white, double=black] ([out angle=11.131, in angle=179.147] 3.738,-0.173) .. (4.110,-0.140); \draw [white, double=black] ([out angle=-68.575, in angle=68.579] 4.732,2.429) .. (4.732,2.215); \draw [white, double=black] ([out angle=-179.168, in angle=-11.109] 4.110,1.784) .. (3.738,1.817); \end{scope} \end{scope}

==> diagrams/links-1266.tex <==
\begin{scope} \clip (0,0) rectangle (4.018, 3.000); \begin{scope}[yshift=-2.298cm]  \draw [white, double=black, line width=0.124cm]([out angle=149.484, in angle=-54.271] 1.846,0.381) .. (0.558,1.557); \draw [white, double=black, line width=0.124cm]([out angle=54.292, in angle=-146.982] 0.559,0.110) .. (1.826,1.319); \draw [white, double=black, line width=0.038cm]([out angle=124.149, in angle=-97.200] 2.699,1.414) .. (2.556,2.011); \draw [white, double=black, line width=0.038cm]([out angle=26.031, in angle=177.416] 2.219,1.541) .. (2.842,1.671); \draw [white, double=black, line width=0.029cm]([out angle=-20.712, in angle=82.053] 3.022,1.634) .. (3.247,1.255); \draw [white, double=black, line width=0.029cm]([out angle=-136.302, in angle=34.319] 3.490,1.729) .. (3.053,1.375); \draw [white, double=black, line width=0.012cm]([out angle=84.140, in angle=-67.467] 3.052,0.823) .. (3.006,1.138); \draw [white, double=black, line width=0.012cm]([out angle=-35.130, in angle=-131.893] 2.935,1.081) .. (3.179,1.109); \draw [white, double=black, line width=0.011cm]([out angle=94.080, in angle=-139.335] 2.901,1.141) .. (2.973,1.314); \draw [white, double=black, line width=0.011cm]([out angle=-34.361, in angle=141.178] 2.807,1.305) .. (2.975,1.180); \draw [white, double=black, line width=0.104cm]([out angle=149.342, in angle=-22.755] 3.390,2.605) .. (2.323,3.142); \draw [white, double=black, line width=0.104cm]([out angle=149.342, in angle=-22.755] 3.390,-0.395) .. (2.323,0.142); \draw [white, double=black, line width=0.104cm]([out angle=67.592, in angle=-102.117] 2.647,2.357) .. (3.001,3.496); \draw [white, double=black, line width=0.104cm]([out angle=67.592, in angle=-102.117] 2.647,-0.643) .. (3.001,0.496); \draw [white, double=black] ([out angle=33.018, in angle=-153.993] 1.826,1.319) .. (2.219,1.542); \draw [white, double=black] ([out angle=-2.551, in angle=159.288] 2.842,1.671) .. (3.022,1.634); \draw [white, double=black] ([out angle=-97.947, in angle=48.107] 3.247,1.255) .. (3.179,1.109); \draw [white, double=black] ([out angle=144.870, in angle=-85.920] 2.935,1.081) .. (2.901,1.141); \draw [white, double=black] ([out angle=40.665, in angle=-145.681] 2.973,1.314) .. (3.053,1.375); \draw [white, double=black] ([out angle=125.729, in angle=-125.700] 0.558,1.557) .. (0.558,3.110); \draw [white, double=black] ([out angle=125.729, in angle=-125.700] 0.558,-1.443) .. (0.558,0.110); \draw [white, double=black] ([out angle=43.722, in angle=-30.658] 3.490,1.729) .. (3.390,2.605); \draw [white, double=black] ([out angle=77.883, in angle=-95.860] 3.001,0.496) .. (3.052,0.823); \draw [white, double=black] ([out angle=112.533, in angle=-38.822] 3.006,1.138) .. (2.975,1.180); \draw [white, double=black] ([out angle=145.639, in angle=-55.829] 2.807,1.305) .. (2.698,1.414); \draw [white, double=black] ([out angle=82.800, in angle=-112.408] 2.555,2.011) .. (2.647,2.357); \draw [white, double=black] ([out angle=157.245, in angle=-30.522] 2.323,0.142) .. (1.847,0.381); \end{scope} \begin{scope}[yshift=0.702cm]  \draw [white, double=black, line width=0.124cm]([out angle=149.484, in angle=-54.271] 1.846,0.381) .. (0.558,1.557); \draw [white, double=black, line width=0.124cm]([out angle=54.292, in angle=-146.982] 0.559,0.110) .. (1.826,1.319); \draw [white, double=black, line width=0.038cm]([out angle=124.149, in angle=-97.200] 2.699,1.414) .. (2.556,2.011); \draw [white, double=black, line width=0.038cm]([out angle=26.031, in angle=177.416] 2.219,1.541) .. (2.842,1.671); \draw [white, double=black, line width=0.029cm]([out angle=-20.712, in angle=82.053] 3.022,1.634) .. (3.247,1.255); \draw [white, double=black, line width=0.029cm]([out angle=-136.302, in angle=34.319] 3.490,1.729) .. (3.053,1.375); \draw [white, double=black, line width=0.012cm]([out angle=84.140, in angle=-67.467] 3.052,0.823) .. (3.006,1.138); \draw [white, double=black, line width=0.012cm]([out angle=-35.130, in angle=-131.893] 2.935,1.081) .. (3.179,1.109); \draw [white, double=black, line width=0.011cm]([out angle=94.080, in angle=-139.335] 2.901,1.141) .. (2.973,1.314); \draw [white, double=black, line width=0.011cm]([out angle=-34.361, in angle=141.178] 2.807,1.305) .. (2.975,1.180); \draw [white, double=black, line width=0.104cm]([out angle=149.342, in angle=-22.755] 3.390,2.605) .. (2.323,3.142); \draw [white, double=black, line width=0.104cm]([out angle=149.342, in angle=-22.755] 3.390,-0.395) .. (2.323,0.142); \draw [white, double=black, line width=0.104cm]([out angle=67.592, in angle=-102.117] 2.647,2.357) .. (3.001,3.496); \draw [white, double=black, line width=0.104cm]([out angle=67.592, in angle=-102.117] 2.647,-0.643) .. (3.001,0.496); \draw [white, double=black] ([out angle=33.018, in angle=-153.993] 1.826,1.319) .. (2.219,1.542); \draw [white, double=black] ([out angle=-2.551, in angle=159.288] 2.842,1.671) .. (3.022,1.634); \draw [white, double=black] ([out angle=-97.947, in angle=48.107] 3.247,1.255) .. (3.179,1.109); \draw [white, double=black] ([out angle=144.870, in angle=-85.920] 2.935,1.081) .. (2.901,1.141); \draw [white, double=black] ([out angle=40.665, in angle=-145.681] 2.973,1.314) .. (3.053,1.375); \draw [white, double=black] ([out angle=125.729, in angle=-125.700] 0.558,1.557) .. (0.558,3.110); \draw [white, double=black] ([out angle=125.729, in angle=-125.700] 0.558,-1.443) .. (0.558,0.110); \draw [white, double=black] ([out angle=43.722, in angle=-30.658] 3.490,1.729) .. (3.390,2.605); \draw [white, double=black] ([out angle=77.883, in angle=-95.860] 3.001,0.496) .. (3.052,0.823); \draw [white, double=black] ([out angle=112.533, in angle=-38.822] 3.006,1.138) .. (2.975,1.180); \draw [white, double=black] ([out angle=145.639, in angle=-55.829] 2.807,1.305) .. (2.698,1.414); \draw [white, double=black] ([out angle=82.800, in angle=-112.408] 2.555,2.011) .. (2.647,2.357); \draw [white, double=black] ([out angle=157.245, in angle=-30.522] 2.323,0.142) .. (1.847,0.381); \end{scope} \end{scope}

==> diagrams/links-1267.tex <==
\begin{scope} \clip (0,0) rectangle (4.017, 3.000); \begin{scope}[yshift=-2.298cm]  \draw [white, double=black, line width=0.124cm]([out angle=149.483, in angle=-54.272] 1.846,0.381) .. (0.558,1.557); \draw [white, double=black, line width=0.124cm]([out angle=54.291, in angle=-146.984] 0.559,0.110) .. (1.826,1.319); \draw [white, double=black, line width=0.038cm]([out angle=124.149, in angle=-97.198] 2.699,1.414) .. (2.555,2.011); \draw [white, double=black, line width=0.038cm]([out angle=26.031, in angle=177.415] 2.219,1.541) .. (2.842,1.671); \draw [white, double=black, line width=0.029cm]([out angle=-20.710, in angle=82.053] 3.022,1.634) .. (3.247,1.255); \draw [white, double=black, line width=0.029cm]([out angle=-136.301, in angle=34.320] 3.490,1.729) .. (3.053,1.375); \draw [white, double=black, line width=0.012cm]([out angle=84.139, in angle=-67.468] 3.052,0.823) .. (3.006,1.138); \draw [white, double=black, line width=0.012cm]([out angle=-35.131, in angle=-131.893] 2.935,1.081) .. (3.179,1.109); \draw [white, double=black, line width=0.011cm]([out angle=94.080, in angle=-139.336] 2.901,1.141) .. (2.973,1.314); \draw [white, double=black, line width=0.011cm]([out angle=-34.364, in angle=141.177] 2.807,1.305) .. (2.975,1.180); \draw [white, double=black, line width=0.104cm]([out angle=149.341, in angle=-22.757] 3.390,2.605) .. (2.323,3.142); \draw [white, double=black, line width=0.104cm]([out angle=149.341, in angle=-22.757] 3.390,-0.395) .. (2.323,0.142); \draw [white, double=black, line width=0.104cm]([out angle=67.591, in angle=-102.118] 2.647,2.357) .. (3.001,3.496); \draw [white, double=black, line width=0.104cm]([out angle=67.591, in angle=-102.118] 2.647,-0.643) .. (3.001,0.496); \draw [white, double=black] ([out angle=33.016, in angle=-153.991] 1.826,1.319) .. (2.219,1.542); \draw [white, double=black] ([out angle=-2.555, in angle=159.290] 2.842,1.671) .. (3.022,1.634); \draw [white, double=black] ([out angle=-97.947, in angle=48.107] 3.247,1.255) .. (3.179,1.109); \draw [white, double=black] ([out angle=144.869, in angle=-85.920] 2.935,1.081) .. (2.901,1.141); \draw [white, double=black] ([out angle=40.664, in angle=-145.680] 2.973,1.314) .. (3.053,1.375); \draw [white, double=black] ([out angle=125.728, in angle=-125.702] 0.558,1.557) .. (0.558,3.110); \draw [white, double=black] ([out angle=125.728, in angle=-125.702] 0.558,-1.443) .. (0.558,0.110); \draw [white, double=black] ([out angle=43.720, in angle=-30.659] 3.490,1.729) .. (3.390,2.605); \draw [white, double=black] ([out angle=77.882, in angle=-95.861] 3.001,0.496) .. (3.052,0.823); \draw [white, double=black] ([out angle=112.532, in angle=-38.823] 3.006,1.138) .. (2.975,1.180); \draw [white, double=black] ([out angle=145.636, in angle=-55.831] 2.807,1.305) .. (2.698,1.414); \draw [white, double=black] ([out angle=82.802, in angle=-112.409] 2.555,2.011) .. (2.647,2.357); \draw [white, double=black] ([out angle=157.243, in angle=-30.523] 2.323,0.142) .. (1.847,0.381); \end{scope} \begin{scope}[yshift=0.702cm]  \draw [white, double=black, line width=0.124cm]([out angle=149.483, in angle=-54.272] 1.846,0.381) .. (0.558,1.557); \draw [white, double=black, line width=0.124cm]([out angle=54.291, in angle=-146.984] 0.559,0.110) .. (1.826,1.319); \draw [white, double=black, line width=0.038cm]([out angle=124.149, in angle=-97.198] 2.699,1.414) .. (2.555,2.011); \draw [white, double=black, line width=0.038cm]([out angle=26.031, in angle=177.415] 2.219,1.541) .. (2.842,1.671); \draw [white, double=black, line width=0.029cm]([out angle=-20.710, in angle=82.053] 3.022,1.634) .. (3.247,1.255); \draw [white, double=black, line width=0.029cm]([out angle=-136.301, in angle=34.320] 3.490,1.729) .. (3.053,1.375); \draw [white, double=black, line width=0.012cm]([out angle=84.139, in angle=-67.468] 3.052,0.823) .. (3.006,1.138); \draw [white, double=black, line width=0.012cm]([out angle=-35.131, in angle=-131.893] 2.935,1.081) .. (3.179,1.109); \draw [white, double=black, line width=0.011cm]([out angle=94.080, in angle=-139.336] 2.901,1.141) .. (2.973,1.314); \draw [white, double=black, line width=0.011cm]([out angle=-34.364, in angle=141.177] 2.807,1.305) .. (2.975,1.180); \draw [white, double=black, line width=0.104cm]([out angle=149.341, in angle=-22.757] 3.390,2.605) .. (2.323,3.142); \draw [white, double=black, line width=0.104cm]([out angle=149.341, in angle=-22.757] 3.390,-0.395) .. (2.323,0.142); \draw [white, double=black, line width=0.104cm]([out angle=67.591, in angle=-102.118] 2.647,2.357) .. (3.001,3.496); \draw [white, double=black, line width=0.104cm]([out angle=67.591, in angle=-102.118] 2.647,-0.643) .. (3.001,0.496); \draw [white, double=black] ([out angle=33.016, in angle=-153.991] 1.826,1.319) .. (2.219,1.542); \draw [white, double=black] ([out angle=-2.555, in angle=159.290] 2.842,1.671) .. (3.022,1.634); \draw [white, double=black] ([out angle=-97.947, in angle=48.107] 3.247,1.255) .. (3.179,1.109); \draw [white, double=black] ([out angle=144.869, in angle=-85.920] 2.935,1.081) .. (2.901,1.141); \draw [white, double=black] ([out angle=40.664, in angle=-145.680] 2.973,1.314) .. (3.053,1.375); \draw [white, double=black] ([out angle=125.728, in angle=-125.702] 0.558,1.557) .. (0.558,3.110); \draw [white, double=black] ([out angle=125.728, in angle=-125.702] 0.558,-1.443) .. (0.558,0.110); \draw [white, double=black] ([out angle=43.720, in angle=-30.659] 3.490,1.729) .. (3.390,2.605); \draw [white, double=black] ([out angle=77.882, in angle=-95.861] 3.001,0.496) .. (3.052,0.823); \draw [white, double=black] ([out angle=112.532, in angle=-38.823] 3.006,1.138) .. (2.975,1.180); \draw [white, double=black] ([out angle=145.636, in angle=-55.831] 2.807,1.305) .. (2.698,1.414); \draw [white, double=black] ([out angle=82.802, in angle=-112.409] 2.555,2.011) .. (2.647,2.357); \draw [white, double=black] ([out angle=157.243, in angle=-30.523] 2.323,0.142) .. (1.847,0.381); \end{scope} \end{scope}

==> diagrams/links-1268.tex <==
\begin{scope} \clip (0,0) rectangle (4.401, 3.000); \begin{scope}[yshift=-2.505cm]  \draw [white, double=black, line width=0.089cm]([out angle=105.651, in angle=-82.554] 1.240,2.687) .. (1.015,3.792); \draw [white, double=black, line width=0.089cm]([out angle=105.651, in angle=-82.554] 1.240,-0.313) .. (1.015,0.792); \draw [white, double=black, line width=0.089cm]([out angle=33.745, in angle=-156.397] 0.618,2.917) .. (1.606,3.458); \draw [white, double=black, line width=0.089cm]([out angle=33.745, in angle=-156.397] 0.618,-0.083) .. (1.606,0.458); \draw [white, double=black, line width=0.066cm]([out angle=145.280, in angle=-42.261] 2.698,0.740) .. (1.969,1.320); \draw [white, double=black, line width=0.066cm]([out angle=42.257, in angle=-150.360] 1.969,0.692) .. (2.720,1.237); \draw [white, double=black, line width=0.052cm]([out angle=2.435, in angle=110.444] 3.056,1.335) .. (3.702,0.906); \draw [white, double=black, line width=0.052cm]([out angle=-131.483, in angle=60.754] 3.852,1.714) .. (3.301,0.937); \draw [white, double=black, line width=0.023cm]([out angle=126.564, in angle=-39.452] 3.908,0.000) .. (3.425,0.507); \draw [white, double=black, line width=0.023cm]([out angle=-9.328, in angle=-96.280] 3.350,0.340) .. (3.736,0.633); \draw [white, double=black, line width=0.021cm]([out angle=118.909, in angle=-113.500] 3.237,0.420) .. (3.220,0.774); \draw [white, double=black, line width=0.021cm]([out angle=-11.717, in angle=167.860] 2.948,0.633) .. (3.334,0.551); \draw [white, double=black, line width=0.089cm]([out angle=156.464, in angle=-33.709] 1.607,1.553) .. (0.618,2.092); \draw [white, double=black, line width=0.089cm]([out angle=82.571, in angle=-105.613] 1.015,1.218) .. (1.241,2.323); \draw [white, double=black] ([out angle=23.593, in angle=-137.701] 1.607,0.458) .. (1.968,0.692); \draw [white, double=black] ([out angle=29.692, in angle=-177.565] 2.719,1.238) .. (3.056,1.335); \draw [white, double=black] ([out angle=-69.556, in angle=83.720] 3.702,0.906) .. (3.736,0.633); \draw [white, double=black] ([out angle=170.672, in angle=-61.091] 3.350,0.340) .. (3.237,0.420); \draw [white, double=black] ([out angle=66.500, in angle=-119.246] 3.220,0.774) .. (3.301,0.937); \draw [white, double=black] ([out angle=146.291, in angle=-146.255] 0.618,2.092) .. (0.618,2.917); \draw [white, double=black] ([out angle=146.291, in angle=-146.255] 0.618,-0.908) .. (0.618,-0.083); \draw [white, double=black] ([out angle=48.542, in angle=-53.436] 3.853,1.713) .. (3.908,3.000); \draw [white, double=black] ([out angle=48.542, in angle=-53.436] 3.853,-1.287) .. (3.908,0.000); \draw [white, double=black] ([out angle=97.446, in angle=-97.444] 1.015,0.792) .. (1.015,1.217); \draw [white, double=black] ([out angle=74.369, in angle=-74.331] 1.242,2.323) .. (1.242,2.688); \draw [white, double=black] ([out angle=140.548, in angle=-12.140] 3.425,0.507) .. (3.334,0.551); \draw [white, double=black] ([out angle=168.283, in angle=-34.678] 2.948,0.633) .. (2.697,0.740); \draw [white, double=black] ([out angle=137.739, in angle=-23.555] 1.969,1.320) .. (1.608,1.553); \end{scope} \begin{scope}[yshift=0.495cm]  \draw [white, double=black, line width=0.089cm]([out angle=105.651, in angle=-82.554] 1.240,2.687) .. (1.015,3.792); \draw [white, double=black, line width=0.089cm]([out angle=105.651, in angle=-82.554] 1.240,-0.313) .. (1.015,0.792); \draw [white, double=black, line width=0.089cm]([out angle=33.745, in angle=-156.397] 0.618,2.917) .. (1.606,3.458); \draw [white, double=black, line width=0.089cm]([out angle=33.745, in angle=-156.397] 0.618,-0.083) .. (1.606,0.458); \draw [white, double=black, line width=0.066cm]([out angle=145.280, in angle=-42.261] 2.698,0.740) .. (1.969,1.320); \draw [white, double=black, line width=0.066cm]([out angle=42.257, in angle=-150.360] 1.969,0.692) .. (2.720,1.237); \draw [white, double=black, line width=0.052cm]([out angle=2.435, in angle=110.444] 3.056,1.335) .. (3.702,0.906); \draw [white, double=black, line width=0.052cm]([out angle=-131.483, in angle=60.754] 3.852,1.714) .. (3.301,0.937); \draw [white, double=black, line width=0.023cm]([out angle=126.564, in angle=-39.452] 3.908,0.000) .. (3.425,0.507); \draw [white, double=black, line width=0.023cm]([out angle=-9.328, in angle=-96.280] 3.350,0.340) .. (3.736,0.633); \draw [white, double=black, line width=0.021cm]([out angle=118.909, in angle=-113.500] 3.237,0.420) .. (3.220,0.774); \draw [white, double=black, line width=0.021cm]([out angle=-11.717, in angle=167.860] 2.948,0.633) .. (3.334,0.551); \draw [white, double=black, line width=0.089cm]([out angle=156.464, in angle=-33.709] 1.607,1.553) .. (0.618,2.092); \draw [white, double=black, line width=0.089cm]([out angle=82.571, in angle=-105.613] 1.015,1.218) .. (1.241,2.323); \draw [white, double=black] ([out angle=23.593, in angle=-137.701] 1.607,0.458) .. (1.968,0.692); \draw [white, double=black] ([out angle=29.692, in angle=-177.565] 2.719,1.238) .. (3.056,1.335); \draw [white, double=black] ([out angle=-69.556, in angle=83.720] 3.702,0.906) .. (3.736,0.633); \draw [white, double=black] ([out angle=170.672, in angle=-61.091] 3.350,0.340) .. (3.237,0.420); \draw [white, double=black] ([out angle=66.500, in angle=-119.246] 3.220,0.774) .. (3.301,0.937); \draw [white, double=black] ([out angle=146.291, in angle=-146.255] 0.618,2.092) .. (0.618,2.917); \draw [white, double=black] ([out angle=146.291, in angle=-146.255] 0.618,-0.908) .. (0.618,-0.083); \draw [white, double=black] ([out angle=48.542, in angle=-53.436] 3.853,1.713) .. (3.908,3.000); \draw [white, double=black] ([out angle=48.542, in angle=-53.436] 3.853,-1.287) .. (3.908,0.000); \draw [white, double=black] ([out angle=97.446, in angle=-97.444] 1.015,0.792) .. (1.015,1.217); \draw [white, double=black] ([out angle=74.369, in angle=-74.331] 1.242,2.323) .. (1.242,2.688); \draw [white, double=black] ([out angle=140.548, in angle=-12.140] 3.425,0.507) .. (3.334,0.551); \draw [white, double=black] ([out angle=168.283, in angle=-34.678] 2.948,0.633) .. (2.697,0.740); \draw [white, double=black] ([out angle=137.739, in angle=-23.555] 1.969,1.320) .. (1.608,1.553); \end{scope} \end{scope}

==> diagrams/links-1269.tex <==
\begin{scope} \clip (0,0) rectangle (4.401, 3.000); \begin{scope}[yshift=-2.505cm]  \draw [white, double=black, line width=0.089cm]([out angle=105.651, in angle=-82.554] 1.240,2.687) .. (1.015,3.792); \draw [white, double=black, line width=0.089cm]([out angle=105.651, in angle=-82.554] 1.240,-0.313) .. (1.015,0.792); \draw [white, double=black, line width=0.089cm]([out angle=33.744, in angle=-156.399] 0.618,2.917) .. (1.606,3.458); \draw [white, double=black, line width=0.089cm]([out angle=33.744, in angle=-156.399] 0.618,-0.083) .. (1.606,0.458); \draw [white, double=black, line width=0.066cm]([out angle=145.280, in angle=-42.261] 2.698,0.740) .. (1.969,1.320); \draw [white, double=black, line width=0.066cm]([out angle=42.257, in angle=-150.361] 1.969,0.692) .. (2.720,1.237); \draw [white, double=black, line width=0.052cm]([out angle=2.435, in angle=110.444] 3.056,1.335) .. (3.702,0.906); \draw [white, double=black, line width=0.052cm]([out angle=-131.483, in angle=60.755] 3.852,1.714) .. (3.301,0.937); \draw [white, double=black, line width=0.023cm]([out angle=126.563, in angle=-39.452] 3.908,0.000) .. (3.425,0.507); \draw [white, double=black, line width=0.023cm]([out angle=-9.328, in angle=-96.280] 3.350,0.340) .. (3.736,0.633); \draw [white, double=black, line width=0.021cm]([out angle=118.908, in angle=-113.500] 3.237,0.420) .. (3.220,0.774); \draw [white, double=black, line width=0.021cm]([out angle=-11.718, in angle=167.859] 2.948,0.633) .. (3.334,0.551); \draw [white, double=black, line width=0.089cm]([out angle=156.463, in angle=-33.710] 1.607,1.553) .. (0.618,2.092); \draw [white, double=black, line width=0.089cm]([out angle=82.570, in angle=-105.614] 1.015,1.218) .. (1.241,2.323); \draw [white, double=black] ([out angle=23.592, in angle=-137.702] 1.607,0.458) .. (1.968,0.692); \draw [white, double=black] ([out angle=29.690, in angle=-177.565] 2.719,1.238) .. (3.056,1.335); \draw [white, double=black] ([out angle=-69.556, in angle=83.720] 3.702,0.906) .. (3.736,0.633); \draw [white, double=black] ([out angle=170.672, in angle=-61.092] 3.350,0.340) .. (3.237,0.420); \draw [white, double=black] ([out angle=66.500, in angle=-119.245] 3.220,0.774) .. (3.301,0.937); \draw [white, double=black] ([out angle=146.290, in angle=-146.256] 0.618,2.092) .. (0.618,2.917); \draw [white, double=black] ([out angle=146.290, in angle=-146.256] 0.618,-0.908) .. (0.618,-0.083); \draw [white, double=black] ([out angle=48.542, in angle=-53.437] 3.853,1.713) .. (3.908,3.000); \draw [white, double=black] ([out angle=48.542, in angle=-53.437] 3.853,-1.287) .. (3.908,0.000); \draw [white, double=black] ([out angle=97.446, in angle=-97.444] 1.015,0.792) .. (1.015,1.217); \draw [white, double=black] ([out angle=74.368, in angle=-74.331] 1.242,2.323) .. (1.242,2.688); \draw [white, double=black] ([out angle=140.548, in angle=-12.141] 3.425,0.507) .. (3.334,0.551); \draw [white, double=black] ([out angle=168.282, in angle=-34.679] 2.948,0.633) .. (2.697,0.740); \draw [white, double=black] ([out angle=137.739, in angle=-23.555] 1.969,1.320) .. (1.608,1.553); \end{scope} \begin{scope}[yshift=0.495cm]  \draw [white, double=black, line width=0.089cm]([out angle=105.651, in angle=-82.554] 1.240,2.687) .. (1.015,3.792); \draw [white, double=black, line width=0.089cm]([out angle=105.651, in angle=-82.554] 1.240,-0.313) .. (1.015,0.792); \draw [white, double=black, line width=0.089cm]([out angle=33.744, in angle=-156.399] 0.618,2.917) .. (1.606,3.458); \draw [white, double=black, line width=0.089cm]([out angle=33.744, in angle=-156.399] 0.618,-0.083) .. (1.606,0.458); \draw [white, double=black, line width=0.066cm]([out angle=145.280, in angle=-42.261] 2.698,0.740) .. (1.969,1.320); \draw [white, double=black, line width=0.066cm]([out angle=42.257, in angle=-150.361] 1.969,0.692) .. (2.720,1.237); \draw [white, double=black, line width=0.052cm]([out angle=2.435, in angle=110.444] 3.056,1.335) .. (3.702,0.906); \draw [white, double=black, line width=0.052cm]([out angle=-131.483, in angle=60.755] 3.852,1.714) .. (3.301,0.937); \draw [white, double=black, line width=0.023cm]([out angle=126.563, in angle=-39.452] 3.908,0.000) .. (3.425,0.507); \draw [white, double=black, line width=0.023cm]([out angle=-9.328, in angle=-96.280] 3.350,0.340) .. (3.736,0.633); \draw [white, double=black, line width=0.021cm]([out angle=118.908, in angle=-113.500] 3.237,0.420) .. (3.220,0.774); \draw [white, double=black, line width=0.021cm]([out angle=-11.718, in angle=167.859] 2.948,0.633) .. (3.334,0.551); \draw [white, double=black, line width=0.089cm]([out angle=156.463, in angle=-33.710] 1.607,1.553) .. (0.618,2.092); \draw [white, double=black, line width=0.089cm]([out angle=82.570, in angle=-105.614] 1.015,1.218) .. (1.241,2.323); \draw [white, double=black] ([out angle=23.592, in angle=-137.702] 1.607,0.458) .. (1.968,0.692); \draw [white, double=black] ([out angle=29.690, in angle=-177.565] 2.719,1.238) .. (3.056,1.335); \draw [white, double=black] ([out angle=-69.556, in angle=83.720] 3.702,0.906) .. (3.736,0.633); \draw [white, double=black] ([out angle=170.672, in angle=-61.092] 3.350,0.340) .. (3.237,0.420); \draw [white, double=black] ([out angle=66.500, in angle=-119.245] 3.220,0.774) .. (3.301,0.937); \draw [white, double=black] ([out angle=146.290, in angle=-146.256] 0.618,2.092) .. (0.618,2.917); \draw [white, double=black] ([out angle=146.290, in angle=-146.256] 0.618,-0.908) .. (0.618,-0.083); \draw [white, double=black] ([out angle=48.542, in angle=-53.437] 3.853,1.713) .. (3.908,3.000); \draw [white, double=black] ([out angle=48.542, in angle=-53.437] 3.853,-1.287) .. (3.908,0.000); \draw [white, double=black] ([out angle=97.446, in angle=-97.444] 1.015,0.792) .. (1.015,1.217); \draw [white, double=black] ([out angle=74.368, in angle=-74.331] 1.242,2.323) .. (1.242,2.688); \draw [white, double=black] ([out angle=140.548, in angle=-12.141] 3.425,0.507) .. (3.334,0.551); \draw [white, double=black] ([out angle=168.282, in angle=-34.679] 2.948,0.633) .. (2.697,0.740); \draw [white, double=black] ([out angle=137.739, in angle=-23.555] 1.969,1.320) .. (1.608,1.553); \end{scope} \end{scope}

==> diagrams/links-127.tex <==
 \draw [white, double=black, line width=0.041cm]([out angle=-116.641, in angle=-63.343] 0.316,11.525) .. (-0.316,11.525); \draw [white, double=black, line width=0.041cm]([out angle=90.005, in angle=-90.007] 0.000,10.192) .. (0.000,11.600); \draw [white, double=black, line width=0.001cm]([out angle=-125.395, in angle=-61.893] 0.008,11.682) .. (-0.006,11.683); \draw [white, double=black, line width=0.001cm]([out angle=89.973, in angle=-101.366] 0.000,11.657) .. (0.003,11.684); \draw [white, double=black, line width=0.001cm]([out angle=56.875, in angle=-100.845] -0.003,11.690) .. (0.001,11.699); \draw [white, double=black, line width=0.001cm]([out angle=-15.115, in angle=112.294] -0.005,11.696) .. (0.002,11.690); \draw [white, double=black, line width=0.001cm]([out angle=78.676, in angle=-89.981] -0.003,11.701) .. (0.000,11.728); \draw [white, double=black, line width=0.001cm]([out angle=54.652, in angle=118.145] -0.008,11.704) .. (0.007,11.703); \draw [white, double=black, line width=0.001cm]([out angle=-67.732, in angle=164.889] -0.002,11.696) .. (0.005,11.690); \draw [white, double=black, line width=0.001cm]([out angle=-123.112, in angle=79.129] 0.003,11.696) .. (-0.001,11.687); \draw [white, double=black, line width=0.041cm]([out angle=90.022, in angle=-90.005] 0.000,0.000) .. (0.000,1.408); \draw [white, double=black, line width=0.041cm]([out angle=63.356, in angle=116.655] -0.315,0.075) .. (0.316,0.075); \draw [white, double=black] ([out angle=89.993, in angle=-90.027] 0.000,11.600) .. (0.000,11.657); \draw [white, double=black] ([out angle=78.634, in angle=-123.125] -0.000,11.686) .. (0.001,11.688); \draw [white, double=black] ([out angle=79.155, in angle=-61.855] -0.001,11.700) .. (-0.002,11.707); \draw [white, double=black] ([out angle=-125.348, in angle=112.268] 0.002,11.699) .. (0.001,11.695); \draw [white, double=black] ([out angle=-15.111, in angle=164.885] -0.001,11.693) .. (0.002,11.692); \draw [white, double=black] ([out angle=-67.706, in angle=54.605] -0.001,11.691) .. (-0.001,11.686); \draw [white, double=black] ([out angle=118.107, in angle=-100.871] 0.002,11.679) .. (0.001,11.686); \draw [white, double=black] ([out angle=56.888, in angle=-101.324] -0.001,11.697) .. (0.000,11.700); \draw [white, double=black] ([out angle=90.019, in angle=-89.978] 0.000,11.728) .. (0.000,11.786); \draw [white, double=black] ([out angle=90.019, in angle=-89.978] 0.000,-0.057) .. (0.000,0.000); \draw [white, double=black] ([out angle=-63.345, in angle=63.359] -0.084,12.048) .. (-0.084,11.713); \draw [white, double=black] ([out angle=-63.345, in angle=63.359] -0.084,0.263) .. (-0.084,-0.072); \draw [white, double=black] ([out angle=116.658, in angle=-116.638] 0.084,5.884) .. (0.084,6.219);

==> diagrams/links-1270.tex <==
\begin{scope} \clip (-0.5,0) rectangle (6.056, 3.000); \begin{scope}[yshift=-2.738cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.607, in angle=-54.961] 1.819,0.823) .. (0.551,1.951); \draw [white, double=black, line width=0.108cm]([out angle=54.958, in angle=-151.606] 0.551,0.523) .. (1.819,1.652); \draw [white, double=black, line width=0.089cm]([out angle=89.995, in angle=-89.990] 2.778,1.409) .. (2.778,2.474); \draw [white, double=black, line width=0.089cm]([out angle=13.321, in angle=166.693] 2.260,1.819) .. (3.296,1.819); \draw [white, double=black, line width=0.108cm]([out angle=-28.385, in angle=125.042] 3.737,1.652) .. (5.005,0.523); \draw [white, double=black, line width=0.108cm]([out angle=-125.034, in angle=28.401] 5.005,1.952) .. (3.737,0.823); \draw [white, double=black, line width=0.089cm]([out angle=-166.702, in angle=-13.327] 3.296,0.655) .. (2.260,0.655); \draw [white, double=black, line width=0.089cm]([out angle=90.009, in angle=-90.001] 2.778,0.000) .. (2.778,1.064); \draw [white, double=black] ([out angle=28.394, in angle=-166.677] 1.819,1.652) .. (2.260,1.820); \draw [white, double=black] ([out angle=-13.324, in angle=151.615] 3.296,1.820) .. (3.737,1.652); \draw [white, double=black] ([out angle=-54.958, in angle=54.989] 5.005,3.523) .. (5.005,1.951); \draw [white, double=black] ([out angle=-54.958, in angle=54.989] 5.005,0.523) .. (5.005,-1.049); \draw [white, double=black] ([out angle=89.999, in angle=-89.995] 2.778,1.064) .. (2.778,1.410); \draw [white, double=black] ([out angle=90.010, in angle=-89.991] 2.778,2.474) .. (2.778,3.000); \draw [white, double=black] ([out angle=90.010, in angle=-89.991] 2.778,-0.526) .. (2.778,0.000); \draw [white, double=black] ([out angle=-151.599, in angle=13.298] 3.737,0.823) .. (3.296,0.655); \draw [white, double=black] ([out angle=166.668, in angle=-28.393] 2.260,0.655) .. (1.819,0.823); \draw [white, double=black, line width=0.012cm]([out angle=58.040, in angle=114.682] -0.067,2.849) .. (0.679,2.801); \draw [white, double=black, line width=0.012cm]([out angle=234.993, in angle=88.351] 0.551,3.524) .. (0.304,2.777); \draw [white, double=black, line width=0.012cm]([out angle=271.693, in angle=125.033] 0.304,2.698) .. (0.551,1.952); \draw [white, double=black, line width=0.012cm]([out angle=245.358, in angle=302.006] 0.679,2.674) .. (-0.067,2.626); \draw [white, double=black] ([out angle=268.352, in angle=91.693] 0.304,2.777) .. (0.304,2.698); \draw [white, double=black] ([out angle=122.006, in angle=238.040] -0.067,2.626) .. (-0.067,2.849); \draw [white, double=black] ([out angle=294.703, in angle=65.384] 0.678,2.801) .. (0.679,2.674); \end{scope} \begin{scope}[yshift=0.262cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.607, in angle=-54.961] 1.819,0.823) .. (0.551,1.951); \draw [white, double=black, line width=0.108cm]([out angle=54.958, in angle=-151.606] 0.551,0.523) .. (1.819,1.652); \draw [white, double=black, line width=0.089cm]([out angle=89.995, in angle=-89.990] 2.778,1.409) .. (2.778,2.474); \draw [white, double=black, line width=0.089cm]([out angle=13.321, in angle=166.693] 2.260,1.819) .. (3.296,1.819); \draw [white, double=black, line width=0.108cm]([out angle=-28.385, in angle=125.042] 3.737,1.652) .. (5.005,0.523); \draw [white, double=black, line width=0.108cm]([out angle=-125.034, in angle=28.401] 5.005,1.952) .. (3.737,0.823); \draw [white, double=black, line width=0.089cm]([out angle=-166.702, in angle=-13.327] 3.296,0.655) .. (2.260,0.655); \draw [white, double=black, line width=0.089cm]([out angle=90.009, in angle=-90.001] 2.778,0.000) .. (2.778,1.064); \draw [white, double=black] ([out angle=28.394, in angle=-166.677] 1.819,1.652) .. (2.260,1.820); \draw [white, double=black] ([out angle=-13.324, in angle=151.615] 3.296,1.820) .. (3.737,1.652); \draw [white, double=black] ([out angle=-54.958, in angle=54.989] 5.005,3.523) .. (5.005,1.951); \draw [white, double=black] ([out angle=-54.958, in angle=54.989] 5.005,0.523) .. (5.005,-1.049); \draw [white, double=black] ([out angle=89.999, in angle=-89.995] 2.778,1.064) .. (2.778,1.410); \draw [white, double=black] ([out angle=90.010, in angle=-89.991] 2.778,2.474) .. (2.778,3.000); \draw [white, double=black] ([out angle=90.010, in angle=-89.991] 2.778,-0.526) .. (2.778,0.000); \draw [white, double=black] ([out angle=-151.599, in angle=13.298] 3.737,0.823) .. (3.296,0.655); \draw [white, double=black] ([out angle=166.668, in angle=-28.393] 2.260,0.655) .. (1.819,0.823); \draw [white, double=black, line width=0.012cm]([out angle=58.040, in angle=114.682] -0.067,2.849) .. (0.679,2.801); \draw [white, double=black, line width=0.012cm]([out angle=234.993, in angle=88.351] 0.551,3.524) .. (0.304,2.777); \draw [white, double=black, line width=0.012cm]([out angle=271.693, in angle=125.033] 0.304,2.698) .. (0.551,1.952); \draw [white, double=black, line width=0.012cm]([out angle=245.358, in angle=302.006] 0.679,2.674) .. (-0.067,2.626); \draw [white, double=black] ([out angle=268.352, in angle=91.693] 0.304,2.777) .. (0.304,2.698); \draw [white, double=black] ([out angle=122.006, in angle=238.040] -0.067,2.626) .. (-0.067,2.849); \draw [white, double=black] ([out angle=294.703, in angle=65.384] 0.678,2.801) .. (0.679,2.674); \end{scope} \end{scope}

==> diagrams/links-1271.tex <==
\begin{scope} \clip (-0.5,0) rectangle (6.056, 3.000); \begin{scope}[yshift=-2.737cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.604, in angle=-54.963] 1.819,0.822) .. (0.551,1.951); \draw [white, double=black, line width=0.108cm]([out angle=54.956, in angle=-151.611] 0.551,0.523) .. (1.819,1.652); \draw [white, double=black, line width=0.089cm]([out angle=13.321, in angle=166.691] 2.260,1.819) .. (3.296,1.819); \draw [white, double=black, line width=0.089cm]([out angle=-89.992, in angle=89.996] 2.778,2.474) .. (2.778,1.409); \draw [white, double=black, line width=0.108cm]([out angle=-125.034, in angle=28.402] 5.005,1.952) .. (3.737,0.822); \draw [white, double=black, line width=0.108cm]([out angle=125.041, in angle=-28.384] 5.005,0.523) .. (3.737,1.652); \draw [white, double=black, line width=0.089cm]([out angle=90.007, in angle=-90.002] 2.778,0.000) .. (2.778,1.064); \draw [white, double=black, line width=0.089cm]([out angle=-13.327, in angle=-166.706] 2.260,0.655) .. (3.296,0.655); \draw [white, double=black] ([out angle=28.389, in angle=-166.673] 1.819,1.652) .. (2.260,1.820); \draw [white, double=black] ([out angle=-13.323, in angle=151.616] 3.296,1.820) .. (3.737,1.652); \draw [white, double=black] ([out angle=-54.959, in angle=54.987] 5.005,3.523) .. (5.005,1.951); \draw [white, double=black] ([out angle=-54.959, in angle=54.987] 5.005,0.523) .. (5.005,-1.049); \draw [white, double=black] ([out angle=89.998, in angle=-89.994] 2.778,1.064) .. (2.778,1.410); \draw [white, double=black] ([out angle=90.008, in angle=-89.993] 2.778,2.474) .. (2.778,3.000); \draw [white, double=black] ([out angle=90.008, in angle=-89.993] 2.778,-0.526) .. (2.778,-0.000); \draw [white, double=black] ([out angle=-151.598, in angle=13.294] 3.737,0.822) .. (3.296,0.655); \draw [white, double=black] ([out angle=166.665, in angle=-28.396] 2.260,0.654) .. (1.819,0.822); \draw [white, double=black, line width=0.012cm]([out angle=114.679, in angle=58.038] 0.679,2.801) .. (-0.067,2.849); \draw [white, double=black, line width=0.012cm]([out angle=88.349, in angle=234.990] 0.304,2.777) .. (0.551,3.524); \draw [white, double=black, line width=0.012cm]([out angle=271.690, in angle=125.031] 0.304,2.698) .. (0.551,1.952); \draw [white, double=black, line width=0.012cm]([out angle=245.356, in angle=302.004] 0.679,2.674) .. (-0.067,2.626); \draw [white, double=black] ([out angle=268.350, in angle=91.690] 0.304,2.777) .. (0.304,2.698); \draw [white, double=black] ([out angle=65.381, in angle=294.700] 0.679,2.674) .. (0.678,2.801); \draw [white, double=black] ([out angle=238.038, in angle=122.004] -0.067,2.849) .. (-0.067,2.626); \end{scope} \begin{scope}[yshift=0.263cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.604, in angle=-54.963] 1.819,0.822) .. (0.551,1.951); \draw [white, double=black, line width=0.108cm]([out angle=54.956, in angle=-151.611] 0.551,0.523) .. (1.819,1.652); \draw [white, double=black, line width=0.089cm]([out angle=13.321, in angle=166.691] 2.260,1.819) .. (3.296,1.819); \draw [white, double=black, line width=0.089cm]([out angle=-89.992, in angle=89.996] 2.778,2.474) .. (2.778,1.409); \draw [white, double=black, line width=0.108cm]([out angle=-125.034, in angle=28.402] 5.005,1.952) .. (3.737,0.822); \draw [white, double=black, line width=0.108cm]([out angle=125.041, in angle=-28.384] 5.005,0.523) .. (3.737,1.652); \draw [white, double=black, line width=0.089cm]([out angle=90.007, in angle=-90.002] 2.778,0.000) .. (2.778,1.064); \draw [white, double=black, line width=0.089cm]([out angle=-13.327, in angle=-166.706] 2.260,0.655) .. (3.296,0.655); \draw [white, double=black] ([out angle=28.389, in angle=-166.673] 1.819,1.652) .. (2.260,1.820); \draw [white, double=black] ([out angle=-13.323, in angle=151.616] 3.296,1.820) .. (3.737,1.652); \draw [white, double=black] ([out angle=-54.959, in angle=54.987] 5.005,3.523) .. (5.005,1.951); \draw [white, double=black] ([out angle=-54.959, in angle=54.987] 5.005,0.523) .. (5.005,-1.049); \draw [white, double=black] ([out angle=89.998, in angle=-89.994] 2.778,1.064) .. (2.778,1.410); \draw [white, double=black] ([out angle=90.008, in angle=-89.993] 2.778,2.474) .. (2.778,3.000); \draw [white, double=black] ([out angle=90.008, in angle=-89.993] 2.778,-0.526) .. (2.778,-0.000); \draw [white, double=black] ([out angle=-151.598, in angle=13.294] 3.737,0.822) .. (3.296,0.655); \draw [white, double=black] ([out angle=166.665, in angle=-28.396] 2.260,0.654) .. (1.819,0.822); \draw [white, double=black, line width=0.012cm]([out angle=114.679, in angle=58.038] 0.679,2.801) .. (-0.067,2.849); \draw [white, double=black, line width=0.012cm]([out angle=88.349, in angle=234.990] 0.304,2.777) .. (0.551,3.524); \draw [white, double=black, line width=0.012cm]([out angle=271.690, in angle=125.031] 0.304,2.698) .. (0.551,1.952); \draw [white, double=black, line width=0.012cm]([out angle=245.356, in angle=302.004] 0.679,2.674) .. (-0.067,2.626); \draw [white, double=black] ([out angle=268.350, in angle=91.690] 0.304,2.777) .. (0.304,2.698); \draw [white, double=black] ([out angle=65.381, in angle=294.700] 0.679,2.674) .. (0.678,2.801); \draw [white, double=black] ([out angle=238.038, in angle=122.004] -0.067,2.849) .. (-0.067,2.626); \end{scope} \end{scope}

==> diagrams/links-1272.tex <==
\begin{scope} \clip (0,0) rectangle (4.609, 3.000); \begin{scope}[yshift=-0.422cm]  \draw [white, double=black, line width=0.125cm]([out angle=142.285, in angle=-53.077] 1.859,0.417) .. (0.571,1.723); \draw [white, double=black, line width=0.125cm]([out angle=53.101, in angle=-142.015] 0.571,0.243) .. (1.856,1.553); \draw [white, double=black, line width=0.028cm]([out angle=168.756, in angle=-68.747] 2.792,2.033) .. (2.365,2.391); \draw [white, double=black, line width=0.028cm]([out angle=42.387, in angle=-109.586] 2.245,1.881) .. (2.586,2.394); \draw [white, double=black, line width=0.029cm]([out angle=105.423, in angle=-42.176] 2.592,2.539) .. (2.256,3.086); \draw [white, double=black, line width=0.029cm]([out angle=105.423, in angle=-42.176] 2.592,-0.461) .. (2.256,0.086); \draw [white, double=black, line width=0.029cm]([out angle=66.282, in angle=-171.305] 2.369,2.555) .. (2.834,2.912); \draw [white, double=black, line width=0.029cm]([out angle=66.282, in angle=-171.305] 2.369,-0.445) .. (2.834,-0.088); \draw [white, double=black, line width=0.024cm]([out angle=-94.562, in angle=-4.176] 3.919,2.099) .. (3.538,1.772); \draw [white, double=black, line width=0.024cm]([out angle=127.655, in angle=-35.280] 4.107,1.466) .. (3.602,1.950); \draw [white, double=black, line width=0.022cm]([out angle=172.666, in angle=1.881] 3.502,1.989) .. (3.072,2.010); \draw [white, double=black, line width=0.022cm]([out angle=125.631, in angle=-108.346] 3.414,1.842) .. (3.356,2.222); \draw [white, double=black, line width=0.056cm]([out angle=59.778, in angle=-133.387] 3.445,2.418) .. (4.045,3.220); \draw [white, double=black, line width=0.056cm]([out angle=59.778, in angle=-133.387] 3.445,-0.582) .. (4.045,0.220); \draw [white, double=black, line width=0.056cm]([out angle=-7.232, in angle=110.922] 3.198,2.917) .. (3.879,2.383); \draw [white, double=black, line width=0.056cm]([out angle=-7.232, in angle=110.922] 3.198,-0.083) .. (3.879,-0.617); \draw [white, double=black] ([out angle=37.980, in angle=-137.613] 1.857,1.553) .. (2.245,1.881); \draw [white, double=black] ([out angle=70.414, in angle=-74.597] 2.587,2.395) .. (2.592,2.540); \draw [white, double=black] ([out angle=126.923, in angle=-126.898] 0.571,1.723) .. (0.571,3.243); \draw [white, double=black] ([out angle=126.923, in angle=-126.898] 0.571,-1.277) .. (0.571,0.243); \draw [white, double=black] ([out angle=137.824, in angle=-37.721] 2.256,0.086) .. (1.860,0.417); \draw [white, double=black] ([out angle=144.720, in angle=-7.334] 3.602,1.950) .. (3.502,1.989); \draw [white, double=black] ([out angle=-178.119, in angle=-11.244] 3.072,2.010) .. (2.792,2.033); \draw [white, double=black] ([out angle=111.244, in angle=-113.711] 2.364,2.391) .. (2.368,2.555); \draw [white, double=black] ([out angle=8.680, in angle=172.768] 2.834,2.913) .. (3.198,2.917); \draw [white, double=black] ([out angle=8.680, in angle=172.768] 2.834,-0.087) .. (3.198,-0.083); \draw [white, double=black] ([out angle=-69.078, in angle=85.438] 3.879,2.383) .. (3.919,2.099); \draw [white, double=black] ([out angle=175.824, in angle=-54.369] 3.538,1.772) .. (3.414,1.842); \draw [white, double=black] ([out angle=71.654, in angle=-120.222] 3.356,2.222) .. (3.445,2.418); \draw [white, double=black] ([out angle=46.631, in angle=-52.345] 4.045,0.220) .. (4.107,1.466); \end{scope} \begin{scope}[yshift=2.578cm]  \draw [white, double=black, line width=0.125cm]([out angle=142.285, in angle=-53.077] 1.859,0.417) .. (0.571,1.723); \draw [white, double=black, line width=0.125cm]([out angle=53.101, in angle=-142.015] 0.571,0.243) .. (1.856,1.553); \draw [white, double=black, line width=0.028cm]([out angle=168.756, in angle=-68.747] 2.792,2.033) .. (2.365,2.391); \draw [white, double=black, line width=0.028cm]([out angle=42.387, in angle=-109.586] 2.245,1.881) .. (2.586,2.394); \draw [white, double=black, line width=0.029cm]([out angle=105.423, in angle=-42.176] 2.592,2.539) .. (2.256,3.086); \draw [white, double=black, line width=0.029cm]([out angle=105.423, in angle=-42.176] 2.592,-0.461) .. (2.256,0.086); \draw [white, double=black, line width=0.029cm]([out angle=66.282, in angle=-171.305] 2.369,2.555) .. (2.834,2.912); \draw [white, double=black, line width=0.029cm]([out angle=66.282, in angle=-171.305] 2.369,-0.445) .. (2.834,-0.088); \draw [white, double=black, line width=0.024cm]([out angle=-94.562, in angle=-4.176] 3.919,2.099) .. (3.538,1.772); \draw [white, double=black, line width=0.024cm]([out angle=127.655, in angle=-35.280] 4.107,1.466) .. (3.602,1.950); \draw [white, double=black, line width=0.022cm]([out angle=172.666, in angle=1.881] 3.502,1.989) .. (3.072,2.010); \draw [white, double=black, line width=0.022cm]([out angle=125.631, in angle=-108.346] 3.414,1.842) .. (3.356,2.222); \draw [white, double=black, line width=0.056cm]([out angle=59.778, in angle=-133.387] 3.445,2.418) .. (4.045,3.220); \draw [white, double=black, line width=0.056cm]([out angle=59.778, in angle=-133.387] 3.445,-0.582) .. (4.045,0.220); \draw [white, double=black, line width=0.056cm]([out angle=-7.232, in angle=110.922] 3.198,2.917) .. (3.879,2.383); \draw [white, double=black, line width=0.056cm]([out angle=-7.232, in angle=110.922] 3.198,-0.083) .. (3.879,-0.617); \draw [white, double=black] ([out angle=37.980, in angle=-137.613] 1.857,1.553) .. (2.245,1.881); \draw [white, double=black] ([out angle=70.414, in angle=-74.597] 2.587,2.395) .. (2.592,2.540); \draw [white, double=black] ([out angle=126.923, in angle=-126.898] 0.571,1.723) .. (0.571,3.243); \draw [white, double=black] ([out angle=126.923, in angle=-126.898] 0.571,-1.277) .. (0.571,0.243); \draw [white, double=black] ([out angle=137.824, in angle=-37.721] 2.256,0.086) .. (1.860,0.417); \draw [white, double=black] ([out angle=144.720, in angle=-7.334] 3.602,1.950) .. (3.502,1.989); \draw [white, double=black] ([out angle=-178.119, in angle=-11.244] 3.072,2.010) .. (2.792,2.033); \draw [white, double=black] ([out angle=111.244, in angle=-113.711] 2.364,2.391) .. (2.368,2.555); \draw [white, double=black] ([out angle=8.680, in angle=172.768] 2.834,2.913) .. (3.198,2.917); \draw [white, double=black] ([out angle=8.680, in angle=172.768] 2.834,-0.087) .. (3.198,-0.083); \draw [white, double=black] ([out angle=-69.078, in angle=85.438] 3.879,2.383) .. (3.919,2.099); \draw [white, double=black] ([out angle=175.824, in angle=-54.369] 3.538,1.772) .. (3.414,1.842); \draw [white, double=black] ([out angle=71.654, in angle=-120.222] 3.356,2.222) .. (3.445,2.418); \draw [white, double=black] ([out angle=46.631, in angle=-52.345] 4.045,0.220) .. (4.107,1.466); \end{scope} \end{scope}

==> diagrams/links-1273.tex <==
\begin{scope} \clip (0,0) rectangle (4.609, 3.000); \begin{scope}[yshift=-0.422cm]  \draw [white, double=black, line width=0.125cm]([out angle=142.283, in angle=-53.078] 1.859,0.417) .. (0.571,1.723); \draw [white, double=black, line width=0.125cm]([out angle=53.100, in angle=-142.017] 0.571,0.243) .. (1.856,1.553); \draw [white, double=black, line width=0.028cm]([out angle=168.754, in angle=-68.749] 2.792,2.033) .. (2.365,2.391); \draw [white, double=black, line width=0.028cm]([out angle=42.385, in angle=-109.588] 2.245,1.881) .. (2.586,2.394); \draw [white, double=black, line width=0.029cm]([out angle=105.423, in angle=-42.176] 2.592,2.539) .. (2.255,3.086); \draw [white, double=black, line width=0.029cm]([out angle=105.423, in angle=-42.176] 2.592,-0.461) .. (2.255,0.086); \draw [white, double=black, line width=0.029cm]([out angle=66.282, in angle=-171.305] 2.369,2.555) .. (2.834,2.912); \draw [white, double=black, line width=0.029cm]([out angle=66.282, in angle=-171.305] 2.369,-0.445) .. (2.834,-0.088); \draw [white, double=black, line width=0.024cm]([out angle=127.655, in angle=-35.281] 4.107,1.466) .. (3.602,1.950); \draw [white, double=black, line width=0.024cm]([out angle=-4.177, in angle=-94.562] 3.538,1.772) .. (3.919,2.099); \draw [white, double=black, line width=0.022cm]([out angle=125.630, in angle=-108.348] 3.414,1.842) .. (3.356,2.222); \draw [white, double=black, line width=0.022cm]([out angle=1.880, in angle=172.666] 3.072,2.010) .. (3.502,1.989); \draw [white, double=black, line width=0.056cm]([out angle=-7.231, in angle=110.922] 3.198,2.917) .. (3.878,2.383); \draw [white, double=black, line width=0.056cm]([out angle=-7.231, in angle=110.922] 3.198,-0.083) .. (3.878,-0.617); \draw [white, double=black, line width=0.056cm]([out angle=-133.386, in angle=59.779] 4.045,3.220) .. (3.444,2.418); \draw [white, double=black, line width=0.056cm]([out angle=-133.386, in angle=59.779] 4.045,0.220) .. (3.444,-0.582); \draw [white, double=black] ([out angle=37.978, in angle=-137.615] 1.857,1.553) .. (2.245,1.881); \draw [white, double=black] ([out angle=70.412, in angle=-74.596] 2.587,2.395) .. (2.592,2.540); \draw [white, double=black] ([out angle=126.922, in angle=-126.899] 0.571,1.723) .. (0.571,3.243); \draw [white, double=black] ([out angle=126.922, in angle=-126.899] 0.571,-1.277) .. (0.571,0.243); \draw [white, double=black] ([out angle=137.824, in angle=-37.722] 2.255,0.086) .. (1.860,0.417); \draw [white, double=black] ([out angle=144.719, in angle=-7.334] 3.602,1.950) .. (3.502,1.989); \draw [white, double=black] ([out angle=-178.120, in angle=-11.246] 3.072,2.010) .. (2.792,2.033); \draw [white, double=black] ([out angle=111.243, in angle=-113.713] 2.364,2.391) .. (2.368,2.555); \draw [white, double=black] ([out angle=8.681, in angle=172.769] 2.834,2.913) .. (3.198,2.917); \draw [white, double=black] ([out angle=8.681, in angle=172.769] 2.834,-0.087) .. (3.198,-0.083); \draw [white, double=black] ([out angle=-69.078, in angle=85.438] 3.878,2.383) .. (3.919,2.099); \draw [white, double=black] ([out angle=175.823, in angle=-54.370] 3.538,1.772) .. (3.414,1.842); \draw [white, double=black] ([out angle=71.652, in angle=-120.221] 3.356,2.222) .. (3.444,2.418); \draw [white, double=black] ([out angle=46.629, in angle=-52.345] 4.045,0.220) .. (4.107,1.466); \end{scope} \begin{scope}[yshift=2.578cm]  \draw [white, double=black, line width=0.125cm]([out angle=142.283, in angle=-53.078] 1.859,0.417) .. (0.571,1.723); \draw [white, double=black, line width=0.125cm]([out angle=53.100, in angle=-142.017] 0.571,0.243) .. (1.856,1.553); \draw [white, double=black, line width=0.028cm]([out angle=168.754, in angle=-68.749] 2.792,2.033) .. (2.365,2.391); \draw [white, double=black, line width=0.028cm]([out angle=42.385, in angle=-109.588] 2.245,1.881) .. (2.586,2.394); \draw [white, double=black, line width=0.029cm]([out angle=105.423, in angle=-42.176] 2.592,2.539) .. (2.255,3.086); \draw [white, double=black, line width=0.029cm]([out angle=105.423, in angle=-42.176] 2.592,-0.461) .. (2.255,0.086); \draw [white, double=black, line width=0.029cm]([out angle=66.282, in angle=-171.305] 2.369,2.555) .. (2.834,2.912); \draw [white, double=black, line width=0.029cm]([out angle=66.282, in angle=-171.305] 2.369,-0.445) .. (2.834,-0.088); \draw [white, double=black, line width=0.024cm]([out angle=127.655, in angle=-35.281] 4.107,1.466) .. (3.602,1.950); \draw [white, double=black, line width=0.024cm]([out angle=-4.177, in angle=-94.562] 3.538,1.772) .. (3.919,2.099); \draw [white, double=black, line width=0.022cm]([out angle=125.630, in angle=-108.348] 3.414,1.842) .. (3.356,2.222); \draw [white, double=black, line width=0.022cm]([out angle=1.880, in angle=172.666] 3.072,2.010) .. (3.502,1.989); \draw [white, double=black, line width=0.056cm]([out angle=-7.231, in angle=110.922] 3.198,2.917) .. (3.878,2.383); \draw [white, double=black, line width=0.056cm]([out angle=-7.231, in angle=110.922] 3.198,-0.083) .. (3.878,-0.617); \draw [white, double=black, line width=0.056cm]([out angle=-133.386, in angle=59.779] 4.045,3.220) .. (3.444,2.418); \draw [white, double=black, line width=0.056cm]([out angle=-133.386, in angle=59.779] 4.045,0.220) .. (3.444,-0.582); \draw [white, double=black] ([out angle=37.978, in angle=-137.615] 1.857,1.553) .. (2.245,1.881); \draw [white, double=black] ([out angle=70.412, in angle=-74.596] 2.587,2.395) .. (2.592,2.540); \draw [white, double=black] ([out angle=126.922, in angle=-126.899] 0.571,1.723) .. (0.571,3.243); \draw [white, double=black] ([out angle=126.922, in angle=-126.899] 0.571,-1.277) .. (0.571,0.243); \draw [white, double=black] ([out angle=137.824, in angle=-37.722] 2.255,0.086) .. (1.860,0.417); \draw [white, double=black] ([out angle=144.719, in angle=-7.334] 3.602,1.950) .. (3.502,1.989); \draw [white, double=black] ([out angle=-178.120, in angle=-11.246] 3.072,2.010) .. (2.792,2.033); \draw [white, double=black] ([out angle=111.243, in angle=-113.713] 2.364,2.391) .. (2.368,2.555); \draw [white, double=black] ([out angle=8.681, in angle=172.769] 2.834,2.913) .. (3.198,2.917); \draw [white, double=black] ([out angle=8.681, in angle=172.769] 2.834,-0.087) .. (3.198,-0.083); \draw [white, double=black] ([out angle=-69.078, in angle=85.438] 3.878,2.383) .. (3.919,2.099); \draw [white, double=black] ([out angle=175.823, in angle=-54.370] 3.538,1.772) .. (3.414,1.842); \draw [white, double=black] ([out angle=71.652, in angle=-120.221] 3.356,2.222) .. (3.444,2.418); \draw [white, double=black] ([out angle=46.629, in angle=-52.345] 4.045,0.220) .. (4.107,1.466); \end{scope} \end{scope}

==> diagrams/links-1274.tex <==
\begin{scope} \clip (-0.5,0) rectangle (6.056, 3.000); \begin{scope}[yshift=-2.737cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.606, in angle=-54.962] 1.819,0.822) .. (0.551,1.951); \draw [white, double=black, line width=0.108cm]([out angle=54.958, in angle=-151.608] 0.551,0.523) .. (1.819,1.652); \draw [white, double=black, line width=0.089cm]([out angle=13.321, in angle=166.692] 2.260,1.819) .. (3.296,1.819); \draw [white, double=black, line width=0.089cm]([out angle=-89.991, in angle=89.996] 2.778,2.474) .. (2.778,1.409); \draw [white, double=black, line width=0.108cm]([out angle=-125.034, in angle=28.401] 5.005,1.952) .. (3.737,0.823); \draw [white, double=black, line width=0.108cm]([out angle=125.042, in angle=-28.385] 5.005,0.523) .. (3.737,1.652); \draw [white, double=black, line width=0.089cm]([out angle=90.008, in angle=-90.002] 2.778,0.000) .. (2.778,1.064); \draw [white, double=black, line width=0.089cm]([out angle=-13.327, in angle=-166.703] 2.260,0.655) .. (3.296,0.655); \draw [white, double=black] ([out angle=28.392, in angle=-166.676] 1.819,1.652) .. (2.260,1.820); \draw [white, double=black] ([out angle=-13.324, in angle=151.615] 3.296,1.820) .. (3.737,1.652); \draw [white, double=black] ([out angle=-54.958, in angle=54.988] 5.005,3.523) .. (5.005,1.951); \draw [white, double=black] ([out angle=-54.958, in angle=54.988] 5.005,0.523) .. (5.005,-1.049); \draw [white, double=black] ([out angle=89.998, in angle=-89.995] 2.778,1.064) .. (2.778,1.410); \draw [white, double=black] ([out angle=90.009, in angle=-89.992] 2.778,2.474) .. (2.778,3.000); \draw [white, double=black] ([out angle=90.009, in angle=-89.992] 2.778,-0.526) .. (2.778,0.000); \draw [white, double=black] ([out angle=-151.599, in angle=13.297] 3.737,0.823) .. (3.296,0.655); \draw [white, double=black] ([out angle=166.667, in angle=-28.394] 2.260,0.654) .. (1.819,0.822); \draw [white, double=black, line width=0.012cm]([out angle=58.035, in angle=114.679] -0.067,2.849) .. (0.679,2.801); \draw [white, double=black, line width=0.012cm]([out angle=234.990, in angle=88.349] 0.551,3.524) .. (0.304,2.777); \draw [white, double=black, line width=0.012cm]([out angle=271.687, in angle=125.034] 0.304,2.698) .. (0.551,1.952); \draw [white, double=black, line width=0.012cm]([out angle=245.354, in angle=302.003] 0.679,2.674) .. (-0.067,2.626); \draw [white, double=black] ([out angle=268.350, in angle=91.687] 0.304,2.777) .. (0.304,2.698); \draw [white, double=black] ([out angle=122.003, in angle=238.035] -0.067,2.626) .. (-0.067,2.849); \draw [white, double=black] ([out angle=294.695, in angle=65.373] 0.678,2.801) .. (0.679,2.674); \end{scope} \begin{scope}[yshift=0.263cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.606, in angle=-54.962] 1.819,0.822) .. (0.551,1.951); \draw [white, double=black, line width=0.108cm]([out angle=54.958, in angle=-151.608] 0.551,0.523) .. (1.819,1.652); \draw [white, double=black, line width=0.089cm]([out angle=13.321, in angle=166.692] 2.260,1.819) .. (3.296,1.819); \draw [white, double=black, line width=0.089cm]([out angle=-89.991, in angle=89.996] 2.778,2.474) .. (2.778,1.409); \draw [white, double=black, line width=0.108cm]([out angle=-125.034, in angle=28.401] 5.005,1.952) .. (3.737,0.823); \draw [white, double=black, line width=0.108cm]([out angle=125.042, in angle=-28.385] 5.005,0.523) .. (3.737,1.652); \draw [white, double=black, line width=0.089cm]([out angle=90.008, in angle=-90.002] 2.778,0.000) .. (2.778,1.064); \draw [white, double=black, line width=0.089cm]([out angle=-13.327, in angle=-166.703] 2.260,0.655) .. (3.296,0.655); \draw [white, double=black] ([out angle=28.392, in angle=-166.676] 1.819,1.652) .. (2.260,1.820); \draw [white, double=black] ([out angle=-13.324, in angle=151.615] 3.296,1.820) .. (3.737,1.652); \draw [white, double=black] ([out angle=-54.958, in angle=54.988] 5.005,3.523) .. (5.005,1.951); \draw [white, double=black] ([out angle=-54.958, in angle=54.988] 5.005,0.523) .. (5.005,-1.049); \draw [white, double=black] ([out angle=89.998, in angle=-89.995] 2.778,1.064) .. (2.778,1.410); \draw [white, double=black] ([out angle=90.009, in angle=-89.992] 2.778,2.474) .. (2.778,3.000); \draw [white, double=black] ([out angle=90.009, in angle=-89.992] 2.778,-0.526) .. (2.778,0.000); \draw [white, double=black] ([out angle=-151.599, in angle=13.297] 3.737,0.823) .. (3.296,0.655); \draw [white, double=black] ([out angle=166.667, in angle=-28.394] 2.260,0.654) .. (1.819,0.822); \draw [white, double=black, line width=0.012cm]([out angle=58.035, in angle=114.679] -0.067,2.849) .. (0.679,2.801); \draw [white, double=black, line width=0.012cm]([out angle=234.990, in angle=88.349] 0.551,3.524) .. (0.304,2.777); \draw [white, double=black, line width=0.012cm]([out angle=271.687, in angle=125.034] 0.304,2.698) .. (0.551,1.952); \draw [white, double=black, line width=0.012cm]([out angle=245.354, in angle=302.003] 0.679,2.674) .. (-0.067,2.626); \draw [white, double=black] ([out angle=268.350, in angle=91.687] 0.304,2.777) .. (0.304,2.698); \draw [white, double=black] ([out angle=122.003, in angle=238.035] -0.067,2.626) .. (-0.067,2.849); \draw [white, double=black] ([out angle=294.695, in angle=65.373] 0.678,2.801) .. (0.679,2.674); \end{scope} \end{scope}

==> diagrams/links-1275.tex <==
\begin{scope} \clip (0,0) rectangle (4.248, 3.000); \begin{scope}[yshift=-2.103cm]  \draw [white, double=black, line width=0.066cm]([out angle=127.733, in angle=-80.110] 1.358,2.242) .. (0.951,3.164); \draw [white, double=black, line width=0.066cm]([out angle=127.733, in angle=-80.110] 1.358,-0.758) .. (0.951,0.164); \draw [white, double=black, line width=0.066cm]([out angle=34.008, in angle=-138.085] 0.610,2.363) .. (1.426,3.000); \draw [white, double=black, line width=0.066cm]([out angle=34.008, in angle=-138.085] 0.610,-0.637) .. (1.426,-0.000); \draw [white, double=black, line width=0.055cm]([out angle=-8.245, in angle=-174.677] 1.414,0.620) .. (2.093,0.603); \draw [white, double=black, line width=0.055cm]([out angle=-86.423, in angle=66.084] 1.731,0.913) .. (1.614,0.258); \draw [white, double=black, line width=0.063cm]([out angle=93.371, in angle=-67.995] 1.716,1.169) .. (1.549,1.909); \draw [white, double=black, line width=0.063cm]([out angle=17.630, in angle=175.516] 1.327,1.437) .. (2.076,1.523); \draw [white, double=black, line width=0.023cm]([out angle=-42.067, in angle=177.221] 0.835,0.794) .. (1.209,0.640); \draw [white, double=black, line width=0.023cm]([out angle=-90.676, in angle=79.048] 0.997,0.865) .. (0.953,0.439); \draw [white, double=black, line width=0.024cm]([out angle=125.106, in angle=-42.458] 0.961,0.979) .. (0.543,1.455); \draw [white, double=black, line width=0.024cm]([out angle=90.013, in angle=-159.712] 0.778,0.921) .. (1.077,1.350); \draw [white, double=black, line width=0.092cm]([out angle=124.013, in angle=-24.739] 3.708,0.367) .. (2.469,1.420); \draw [white, double=black, line width=0.092cm]([out angle=25.270, in angle=-124.008] 2.472,0.706) .. (3.708,1.767); \draw [white, double=black] ([out angle=41.910, in angle=-113.916] 1.426,0.000) .. (1.614,0.258); \draw [white, double=black] ([out angle=93.577, in angle=-86.625] 1.731,0.912) .. (1.716,1.169); \draw [white, double=black] ([out angle=137.542, in angle=-145.992] 0.543,1.455) .. (0.610,2.363); \draw [white, double=black] ([out angle=112.005, in angle=-52.272] 1.549,1.909) .. (1.358,2.243); \draw [white, double=black] ([out angle=99.890, in angle=-100.952] 0.951,0.164) .. (0.953,0.439); \draw [white, double=black] ([out angle=89.329, in angle=-54.894] 0.997,0.864) .. (0.961,0.979); \draw [white, double=black] ([out angle=155.261, in angle=-4.478] 2.469,1.420) .. (2.076,1.523); \draw [white, double=black] ([out angle=-162.355, in angle=20.288] 1.327,1.436) .. (1.077,1.350); \draw [white, double=black] ([out angle=-89.960, in angle=137.933] 0.778,0.922) .. (0.835,0.794); \draw [white, double=black] ([out angle=-2.779, in angle=171.745] 1.209,0.640) .. (1.414,0.620); \draw [white, double=black] ([out angle=5.323, in angle=-154.730] 2.093,0.603) .. (2.472,0.706); \draw [white, double=black] ([out angle=55.997, in angle=-55.987] 3.708,1.767) .. (3.708,3.367); \draw [white, double=black] ([out angle=55.997, in angle=-55.987] 3.708,-1.233) .. (3.708,0.367); \end{scope} \begin{scope}[yshift=0.897cm]  \draw [white, double=black, line width=0.066cm]([out angle=127.733, in angle=-80.110] 1.358,2.242) .. (0.951,3.164); \draw [white, double=black, line width=0.066cm]([out angle=127.733, in angle=-80.110] 1.358,-0.758) .. (0.951,0.164); \draw [white, double=black, line width=0.066cm]([out angle=34.008, in angle=-138.085] 0.610,2.363) .. (1.426,3.000); \draw [white, double=black, line width=0.066cm]([out angle=34.008, in angle=-138.085] 0.610,-0.637) .. (1.426,-0.000); \draw [white, double=black, line width=0.055cm]([out angle=-8.245, in angle=-174.677] 1.414,0.620) .. (2.093,0.603); \draw [white, double=black, line width=0.055cm]([out angle=-86.423, in angle=66.084] 1.731,0.913) .. (1.614,0.258); \draw [white, double=black, line width=0.063cm]([out angle=93.371, in angle=-67.995] 1.716,1.169) .. (1.549,1.909); \draw [white, double=black, line width=0.063cm]([out angle=17.630, in angle=175.516] 1.327,1.437) .. (2.076,1.523); \draw [white, double=black, line width=0.023cm]([out angle=-42.067, in angle=177.221] 0.835,0.794) .. (1.209,0.640); \draw [white, double=black, line width=0.023cm]([out angle=-90.676, in angle=79.048] 0.997,0.865) .. (0.953,0.439); \draw [white, double=black, line width=0.024cm]([out angle=125.106, in angle=-42.458] 0.961,0.979) .. (0.543,1.455); \draw [white, double=black, line width=0.024cm]([out angle=90.013, in angle=-159.712] 0.778,0.921) .. (1.077,1.350); \draw [white, double=black, line width=0.092cm]([out angle=124.013, in angle=-24.739] 3.708,0.367) .. (2.469,1.420); \draw [white, double=black, line width=0.092cm]([out angle=25.270, in angle=-124.008] 2.472,0.706) .. (3.708,1.767); \draw [white, double=black] ([out angle=41.910, in angle=-113.916] 1.426,0.000) .. (1.614,0.258); \draw [white, double=black] ([out angle=93.577, in angle=-86.625] 1.731,0.912) .. (1.716,1.169); \draw [white, double=black] ([out angle=137.542, in angle=-145.992] 0.543,1.455) .. (0.610,2.363); \draw [white, double=black] ([out angle=112.005, in angle=-52.272] 1.549,1.909) .. (1.358,2.243); \draw [white, double=black] ([out angle=99.890, in angle=-100.952] 0.951,0.164) .. (0.953,0.439); \draw [white, double=black] ([out angle=89.329, in angle=-54.894] 0.997,0.864) .. (0.961,0.979); \draw [white, double=black] ([out angle=155.261, in angle=-4.478] 2.469,1.420) .. (2.076,1.523); \draw [white, double=black] ([out angle=-162.355, in angle=20.288] 1.327,1.436) .. (1.077,1.350); \draw [white, double=black] ([out angle=-89.960, in angle=137.933] 0.778,0.922) .. (0.835,0.794); \draw [white, double=black] ([out angle=-2.779, in angle=171.745] 1.209,0.640) .. (1.414,0.620); \draw [white, double=black] ([out angle=5.323, in angle=-154.730] 2.093,0.603) .. (2.472,0.706); \draw [white, double=black] ([out angle=55.997, in angle=-55.987] 3.708,1.767) .. (3.708,3.367); \draw [white, double=black] ([out angle=55.997, in angle=-55.987] 3.708,-1.233) .. (3.708,0.367); \end{scope} \end{scope}

==> diagrams/links-1276.tex <==
\begin{scope} \clip (0,0) rectangle (4.406, 3.000); \begin{scope}[yshift=-1.369cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.121, in angle=-53.250] 1.856,0.376) .. (0.569,1.666); \draw [white, double=black, line width=0.125cm]([out angle=53.274, in angle=-143.087] 0.569,0.191) .. (1.856,1.481); \draw [white, double=black, line width=0.031cm]([out angle=-67.926, in angle=163.697] 2.396,2.341) .. (2.860,1.922); \draw [white, double=black, line width=0.031cm]([out angle=-108.550, in angle=39.590] 2.637,2.349) .. (2.259,1.799); \draw [white, double=black, line width=0.031cm]([out angle=108.585, in angle=-39.576] 2.637,2.509) .. (2.259,3.059); \draw [white, double=black, line width=0.031cm]([out angle=108.585, in angle=-39.576] 2.637,-0.491) .. (2.259,0.059); \draw [white, double=black, line width=0.031cm]([out angle=67.961, in angle=-163.669] 2.396,2.516) .. (2.860,2.936); \draw [white, double=black, line width=0.031cm]([out angle=67.961, in angle=-163.669] 2.396,-0.484) .. (2.860,-0.064); \draw [white, double=black, line width=0.023cm]([out angle=-6.168, in angle=-109.874] 3.214,1.852) .. (3.738,2.179); \draw [white, double=black, line width=0.023cm]([out angle=-82.736, in angle=132.312] 3.555,2.199) .. (3.869,1.519); \draw [white, double=black, line width=0.019cm]([out angle=55.706, in angle=-117.841] 3.582,2.311) .. (3.730,2.556); \draw [white, double=black, line width=0.019cm]([out angle=-55.718, in angle=117.844] 3.582,2.548) .. (3.730,2.303); \draw [white, double=black, line width=0.023cm]([out angle=82.745, in angle=-132.312] 3.555,2.659) .. (3.869,3.340); \draw [white, double=black, line width=0.023cm]([out angle=82.745, in angle=-132.312] 3.555,-0.341) .. (3.869,0.340); \draw [white, double=black, line width=0.023cm]([out angle=6.153, in angle=109.877] 3.214,3.007) .. (3.738,2.680); \draw [white, double=black, line width=0.023cm]([out angle=6.153, in angle=109.877] 3.214,0.007) .. (3.738,-0.320); \draw [white, double=black] ([out angle=36.903, in angle=-140.410] 1.857,1.481) .. (2.259,1.799); \draw [white, double=black] ([out angle=71.450, in angle=-71.429] 2.637,2.349) .. (2.637,2.510); \draw [white, double=black] ([out angle=126.750, in angle=-126.729] 0.569,1.666) .. (0.569,3.190); \draw [white, double=black] ([out angle=126.750, in angle=-126.729] 0.569,-1.334) .. (0.569,0.190); \draw [white, double=black] ([out angle=140.424, in angle=-36.889] 2.259,0.059) .. (1.857,0.376); \draw [white, double=black] ([out angle=97.264, in angle=-124.294] 3.555,2.199) .. (3.582,2.311); \draw [white, double=black] ([out angle=62.159, in angle=-70.123] 3.730,2.556) .. (3.738,2.680); \draw [white, double=black] ([out angle=-173.847, in angle=16.340] 3.214,3.007) .. (2.860,2.936); \draw [white, double=black] ([out angle=-173.847, in angle=16.340] 3.214,0.007) .. (2.860,-0.064); \draw [white, double=black] ([out angle=-112.031, in angle=112.050] 2.395,2.516) .. (2.395,2.341); \draw [white, double=black] ([out angle=-16.303, in angle=173.832] 2.860,1.922) .. (3.214,1.852); \draw [white, double=black] ([out angle=70.126, in angle=-62.156] 3.738,2.179) .. (3.730,2.303); \draw [white, double=black] ([out angle=124.282, in angle=-97.255] 3.582,2.548) .. (3.555,2.659); \draw [white, double=black] ([out angle=47.704, in angle=-47.688] 3.869,0.339) .. (3.869,1.519); \end{scope} \begin{scope}[yshift=1.631cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.121, in angle=-53.250] 1.856,0.376) .. (0.569,1.666); \draw [white, double=black, line width=0.125cm]([out angle=53.274, in angle=-143.087] 0.569,0.191) .. (1.856,1.481); \draw [white, double=black, line width=0.031cm]([out angle=-67.926, in angle=163.697] 2.396,2.341) .. (2.860,1.922); \draw [white, double=black, line width=0.031cm]([out angle=-108.550, in angle=39.590] 2.637,2.349) .. (2.259,1.799); \draw [white, double=black, line width=0.031cm]([out angle=108.585, in angle=-39.576] 2.637,2.509) .. (2.259,3.059); \draw [white, double=black, line width=0.031cm]([out angle=108.585, in angle=-39.576] 2.637,-0.491) .. (2.259,0.059); \draw [white, double=black, line width=0.031cm]([out angle=67.961, in angle=-163.669] 2.396,2.516) .. (2.860,2.936); \draw [white, double=black, line width=0.031cm]([out angle=67.961, in angle=-163.669] 2.396,-0.484) .. (2.860,-0.064); \draw [white, double=black, line width=0.023cm]([out angle=-6.168, in angle=-109.874] 3.214,1.852) .. (3.738,2.179); \draw [white, double=black, line width=0.023cm]([out angle=-82.736, in angle=132.312] 3.555,2.199) .. (3.869,1.519); \draw [white, double=black, line width=0.019cm]([out angle=55.706, in angle=-117.841] 3.582,2.311) .. (3.730,2.556); \draw [white, double=black, line width=0.019cm]([out angle=-55.718, in angle=117.844] 3.582,2.548) .. (3.730,2.303); \draw [white, double=black, line width=0.023cm]([out angle=82.745, in angle=-132.312] 3.555,2.659) .. (3.869,3.340); \draw [white, double=black, line width=0.023cm]([out angle=82.745, in angle=-132.312] 3.555,-0.341) .. (3.869,0.340); \draw [white, double=black, line width=0.023cm]([out angle=6.153, in angle=109.877] 3.214,3.007) .. (3.738,2.680); \draw [white, double=black, line width=0.023cm]([out angle=6.153, in angle=109.877] 3.214,0.007) .. (3.738,-0.320); \draw [white, double=black] ([out angle=36.903, in angle=-140.410] 1.857,1.481) .. (2.259,1.799); \draw [white, double=black] ([out angle=71.450, in angle=-71.429] 2.637,2.349) .. (2.637,2.510); \draw [white, double=black] ([out angle=126.750, in angle=-126.729] 0.569,1.666) .. (0.569,3.190); \draw [white, double=black] ([out angle=126.750, in angle=-126.729] 0.569,-1.334) .. (0.569,0.190); \draw [white, double=black] ([out angle=140.424, in angle=-36.889] 2.259,0.059) .. (1.857,0.376); \draw [white, double=black] ([out angle=97.264, in angle=-124.294] 3.555,2.199) .. (3.582,2.311); \draw [white, double=black] ([out angle=62.159, in angle=-70.123] 3.730,2.556) .. (3.738,2.680); \draw [white, double=black] ([out angle=-173.847, in angle=16.340] 3.214,3.007) .. (2.860,2.936); \draw [white, double=black] ([out angle=-173.847, in angle=16.340] 3.214,0.007) .. (2.860,-0.064); \draw [white, double=black] ([out angle=-112.031, in angle=112.050] 2.395,2.516) .. (2.395,2.341); \draw [white, double=black] ([out angle=-16.303, in angle=173.832] 2.860,1.922) .. (3.214,1.852); \draw [white, double=black] ([out angle=70.126, in angle=-62.156] 3.738,2.179) .. (3.730,2.303); \draw [white, double=black] ([out angle=124.282, in angle=-97.255] 3.582,2.548) .. (3.555,2.659); \draw [white, double=black] ([out angle=47.704, in angle=-47.688] 3.869,0.339) .. (3.869,1.519); \end{scope} \end{scope}

==> diagrams/links-1277.tex <==
\begin{scope} \clip (0,0) rectangle (4.406, 3.000); \begin{scope}[yshift=-1.369cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.125, in angle=-53.248] 1.856,0.376) .. (0.569,1.665); \draw [white, double=black, line width=0.125cm]([out angle=53.277, in angle=-143.082] 0.570,0.190) .. (1.856,1.481); \draw [white, double=black, line width=0.031cm]([out angle=-67.918, in angle=163.708] 2.396,2.341) .. (2.860,1.922); \draw [white, double=black, line width=0.031cm]([out angle=-108.542, in angle=39.593] 2.637,2.349) .. (2.259,1.798); \draw [white, double=black, line width=0.031cm]([out angle=108.586, in angle=-39.576] 2.637,2.509) .. (2.259,3.059); \draw [white, double=black, line width=0.031cm]([out angle=108.586, in angle=-39.576] 2.637,-0.491) .. (2.259,0.059); \draw [white, double=black, line width=0.031cm]([out angle=67.962, in angle=-163.670] 2.397,2.516) .. (2.860,2.936); \draw [white, double=black, line width=0.031cm]([out angle=67.962, in angle=-163.670] 2.397,-0.484) .. (2.860,-0.064); \draw [white, double=black, line width=0.023cm]([out angle=132.313, in angle=-82.733] 3.869,1.519) .. (3.555,2.199); \draw [white, double=black, line width=0.023cm]([out angle=-6.169, in angle=-109.873] 3.214,1.852) .. (3.738,2.179); \draw [white, double=black, line width=0.019cm]([out angle=117.844, in angle=-55.720] 3.730,2.303) .. (3.582,2.548); \draw [white, double=black, line width=0.019cm]([out angle=55.702, in angle=-117.842] 3.582,2.311) .. (3.730,2.556); \draw [white, double=black, line width=0.023cm]([out angle=109.875, in angle=6.149] 3.738,2.680) .. (3.214,3.007); \draw [white, double=black, line width=0.023cm]([out angle=109.875, in angle=6.149] 3.738,-0.320) .. (3.214,0.007); \draw [white, double=black, line width=0.023cm]([out angle=82.742, in angle=-132.313] 3.555,2.660) .. (3.869,3.340); \draw [white, double=black, line width=0.023cm]([out angle=82.742, in angle=-132.313] 3.555,-0.340) .. (3.869,0.340); \draw [white, double=black] ([out angle=36.905, in angle=-140.407] 1.857,1.481) .. (2.259,1.798); \draw [white, double=black] ([out angle=71.458, in angle=-71.433] 2.637,2.349) .. (2.637,2.510); \draw [white, double=black] ([out angle=126.752, in angle=-126.728] 0.569,1.665) .. (0.569,3.190); \draw [white, double=black] ([out angle=126.752, in angle=-126.728] 0.569,-1.335) .. (0.569,0.190); \draw [white, double=black] ([out angle=140.424, in angle=-36.887] 2.259,0.059) .. (1.857,0.376); \draw [white, double=black] ([out angle=97.267, in angle=-124.298] 3.555,2.199) .. (3.582,2.311); \draw [white, double=black] ([out angle=62.158, in angle=-70.125] 3.730,2.556) .. (3.738,2.680); \draw [white, double=black] ([out angle=-173.851, in angle=16.342] 3.214,3.007) .. (2.860,2.937); \draw [white, double=black] ([out angle=-173.851, in angle=16.342] 3.214,0.007) .. (2.860,-0.063); \draw [white, double=black] ([out angle=-112.030, in angle=112.052] 2.395,2.515) .. (2.395,2.340); \draw [white, double=black] ([out angle=-16.292, in angle=173.831] 2.860,1.922) .. (3.214,1.852); \draw [white, double=black] ([out angle=70.127, in angle=-62.156] 3.738,2.179) .. (3.730,2.303); \draw [white, double=black] ([out angle=124.280, in angle=-97.258] 3.582,2.548) .. (3.555,2.659); \draw [white, double=black] ([out angle=47.704, in angle=-47.687] 3.869,0.339) .. (3.869,1.519); \end{scope} \begin{scope}[yshift=1.631cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.125, in angle=-53.248] 1.856,0.376) .. (0.569,1.665); \draw [white, double=black, line width=0.125cm]([out angle=53.277, in angle=-143.082] 0.570,0.190) .. (1.856,1.481); \draw [white, double=black, line width=0.031cm]([out angle=-67.918, in angle=163.708] 2.396,2.341) .. (2.860,1.922); \draw [white, double=black, line width=0.031cm]([out angle=-108.542, in angle=39.593] 2.637,2.349) .. (2.259,1.798); \draw [white, double=black, line width=0.031cm]([out angle=108.586, in angle=-39.576] 2.637,2.509) .. (2.259,3.059); \draw [white, double=black, line width=0.031cm]([out angle=108.586, in angle=-39.576] 2.637,-0.491) .. (2.259,0.059); \draw [white, double=black, line width=0.031cm]([out angle=67.962, in angle=-163.670] 2.397,2.516) .. (2.860,2.936); \draw [white, double=black, line width=0.031cm]([out angle=67.962, in angle=-163.670] 2.397,-0.484) .. (2.860,-0.064); \draw [white, double=black, line width=0.023cm]([out angle=132.313, in angle=-82.733] 3.869,1.519) .. (3.555,2.199); \draw [white, double=black, line width=0.023cm]([out angle=-6.169, in angle=-109.873] 3.214,1.852) .. (3.738,2.179); \draw [white, double=black, line width=0.019cm]([out angle=117.844, in angle=-55.720] 3.730,2.303) .. (3.582,2.548); \draw [white, double=black, line width=0.019cm]([out angle=55.702, in angle=-117.842] 3.582,2.311) .. (3.730,2.556); \draw [white, double=black, line width=0.023cm]([out angle=109.875, in angle=6.149] 3.738,2.680) .. (3.214,3.007); \draw [white, double=black, line width=0.023cm]([out angle=109.875, in angle=6.149] 3.738,-0.320) .. (3.214,0.007); \draw [white, double=black, line width=0.023cm]([out angle=82.742, in angle=-132.313] 3.555,2.660) .. (3.869,3.340); \draw [white, double=black, line width=0.023cm]([out angle=82.742, in angle=-132.313] 3.555,-0.340) .. (3.869,0.340); \draw [white, double=black] ([out angle=36.905, in angle=-140.407] 1.857,1.481) .. (2.259,1.798); \draw [white, double=black] ([out angle=71.458, in angle=-71.433] 2.637,2.349) .. (2.637,2.510); \draw [white, double=black] ([out angle=126.752, in angle=-126.728] 0.569,1.665) .. (0.569,3.190); \draw [white, double=black] ([out angle=126.752, in angle=-126.728] 0.569,-1.335) .. (0.569,0.190); \draw [white, double=black] ([out angle=140.424, in angle=-36.887] 2.259,0.059) .. (1.857,0.376); \draw [white, double=black] ([out angle=97.267, in angle=-124.298] 3.555,2.199) .. (3.582,2.311); \draw [white, double=black] ([out angle=62.158, in angle=-70.125] 3.730,2.556) .. (3.738,2.680); \draw [white, double=black] ([out angle=-173.851, in angle=16.342] 3.214,3.007) .. (2.860,2.937); \draw [white, double=black] ([out angle=-173.851, in angle=16.342] 3.214,0.007) .. (2.860,-0.063); \draw [white, double=black] ([out angle=-112.030, in angle=112.052] 2.395,2.515) .. (2.395,2.340); \draw [white, double=black] ([out angle=-16.292, in angle=173.831] 2.860,1.922) .. (3.214,1.852); \draw [white, double=black] ([out angle=70.127, in angle=-62.156] 3.738,2.179) .. (3.730,2.303); \draw [white, double=black] ([out angle=124.280, in angle=-97.258] 3.582,2.548) .. (3.555,2.659); \draw [white, double=black] ([out angle=47.704, in angle=-47.687] 3.869,0.339) .. (3.869,1.519); \end{scope} \end{scope}

==> diagrams/links-1278.tex <==
\begin{scope} \clip (0,0) rectangle (3.550, 3.000); \begin{scope}[yshift=-2.450cm]  \draw [white, double=black, line width=0.053cm]([out angle=162.798, in angle=-69.737] 1.461,0.318) .. (0.797,0.948); \draw [white, double=black, line width=0.053cm]([out angle=41.115, in angle=-117.236] 0.589,0.133) .. (1.207,0.923); \draw [white, double=black, line width=0.035cm]([out angle=83.411, in angle=-45.242] 1.278,1.154) .. (1.117,1.618); \draw [white, double=black, line width=0.035cm]([out angle=14.448, in angle=-163.523] 1.045,1.356) .. (1.570,1.502); \draw [white, double=black, line width=0.018cm]([out angle=111.765, in angle=-50.942] 0.775,1.531) .. (0.493,2.012); \draw [white, double=black, line width=0.018cm]([out angle=83.244, in angle=164.816] 0.637,1.513) .. (0.943,1.719); \draw [white, double=black, line width=0.016cm]([out angle=-45.316, in angle=-171.728] 0.671,1.415) .. (0.920,1.332); \draw [white, double=black, line width=0.016cm]([out angle=-94.701, in angle=86.370] 0.786,1.457) .. (0.765,1.164); \draw [white, double=black, line width=0.085cm]([out angle=10.596, in angle=-146.618] 1.934,1.589) .. (2.934,1.993); \draw [white, double=black, line width=0.085cm]([out angle=-75.872, in angle=93.565] 2.340,2.224) .. (2.509,1.141); \draw [white, double=black, line width=0.086cm]([out angle=77.711, in angle=-94.851] 2.335,2.554) .. (2.503,3.671); \draw [white, double=black, line width=0.086cm]([out angle=77.711, in angle=-94.851] 2.335,-0.446) .. (2.503,0.671); \draw [white, double=black, line width=0.086cm]([out angle=-10.502, in angle=147.101] 1.899,3.210) .. (2.931,2.800); \draw [white, double=black, line width=0.086cm]([out angle=-10.502, in angle=147.101] 1.899,0.210) .. (2.931,-0.200); \draw [white, double=black] ([out angle=62.764, in angle=-96.625] 1.207,0.923) .. (1.278,1.154); \draw [white, double=black] ([out angle=134.758, in angle=-15.184] 1.117,1.618) .. (0.943,1.719); \draw [white, double=black] ([out angle=-96.736, in angle=134.684] 0.637,1.514) .. (0.671,1.415); \draw [white, double=black] ([out angle=8.272, in angle=-165.577] 0.920,1.332) .. (1.045,1.357); \draw [white, double=black] ([out angle=16.469, in angle=-169.404] 1.570,1.502) .. (1.934,1.589); \draw [white, double=black] ([out angle=129.058, in angle=-138.885] 0.493,2.012) .. (0.589,3.133); \draw [white, double=black] ([out angle=129.058, in angle=-138.885] 0.493,-0.988) .. (0.589,0.133); \draw [white, double=black] ([out angle=33.380, in angle=-32.899] 2.934,1.993) .. (2.930,2.800); \draw [white, double=black] ([out angle=33.380, in angle=-32.899] 2.934,-1.007) .. (2.930,-0.200); \draw [white, double=black] ([out angle=85.149, in angle=-86.435] 2.503,0.671) .. (2.509,1.141); \draw [white, double=black] ([out angle=104.128, in angle=-102.302] 2.340,2.224) .. (2.335,2.554); \draw [white, double=black] ([out angle=169.498, in angle=-17.160] 1.899,3.210) .. (1.461,3.318); \draw [white, double=black] ([out angle=169.498, in angle=-17.160] 1.899,0.210) .. (1.461,0.318); \draw [white, double=black] ([out angle=110.263, in angle=-93.630] 0.797,0.948) .. (0.765,1.164); \draw [white, double=black] ([out angle=85.307, in angle=-68.235] 0.786,1.456) .. (0.775,1.531); \end{scope} \begin{scope}[yshift=0.550cm]  \draw [white, double=black, line width=0.053cm]([out angle=162.798, in angle=-69.737] 1.461,0.318) .. (0.797,0.948); \draw [white, double=black, line width=0.053cm]([out angle=41.115, in angle=-117.236] 0.589,0.133) .. (1.207,0.923); \draw [white, double=black, line width=0.035cm]([out angle=83.411, in angle=-45.242] 1.278,1.154) .. (1.117,1.618); \draw [white, double=black, line width=0.035cm]([out angle=14.448, in angle=-163.523] 1.045,1.356) .. (1.570,1.502); \draw [white, double=black, line width=0.018cm]([out angle=111.765, in angle=-50.942] 0.775,1.531) .. (0.493,2.012); \draw [white, double=black, line width=0.018cm]([out angle=83.244, in angle=164.816] 0.637,1.513) .. (0.943,1.719); \draw [white, double=black, line width=0.016cm]([out angle=-45.316, in angle=-171.728] 0.671,1.415) .. (0.920,1.332); \draw [white, double=black, line width=0.016cm]([out angle=-94.701, in angle=86.370] 0.786,1.457) .. (0.765,1.164); \draw [white, double=black, line width=0.085cm]([out angle=10.596, in angle=-146.618] 1.934,1.589) .. (2.934,1.993); \draw [white, double=black, line width=0.085cm]([out angle=-75.872, in angle=93.565] 2.340,2.224) .. (2.509,1.141); \draw [white, double=black, line width=0.086cm]([out angle=77.711, in angle=-94.851] 2.335,2.554) .. (2.503,3.671); \draw [white, double=black, line width=0.086cm]([out angle=77.711, in angle=-94.851] 2.335,-0.446) .. (2.503,0.671); \draw [white, double=black, line width=0.086cm]([out angle=-10.502, in angle=147.101] 1.899,3.210) .. (2.931,2.800); \draw [white, double=black, line width=0.086cm]([out angle=-10.502, in angle=147.101] 1.899,0.210) .. (2.931,-0.200); \draw [white, double=black] ([out angle=62.764, in angle=-96.625] 1.207,0.923) .. (1.278,1.154); \draw [white, double=black] ([out angle=134.758, in angle=-15.184] 1.117,1.618) .. (0.943,1.719); \draw [white, double=black] ([out angle=-96.736, in angle=134.684] 0.637,1.514) .. (0.671,1.415); \draw [white, double=black] ([out angle=8.272, in angle=-165.577] 0.920,1.332) .. (1.045,1.357); \draw [white, double=black] ([out angle=16.469, in angle=-169.404] 1.570,1.502) .. (1.934,1.589); \draw [white, double=black] ([out angle=129.058, in angle=-138.885] 0.493,2.012) .. (0.589,3.133); \draw [white, double=black] ([out angle=129.058, in angle=-138.885] 0.493,-0.988) .. (0.589,0.133); \draw [white, double=black] ([out angle=33.380, in angle=-32.899] 2.934,1.993) .. (2.930,2.800); \draw [white, double=black] ([out angle=33.380, in angle=-32.899] 2.934,-1.007) .. (2.930,-0.200); \draw [white, double=black] ([out angle=85.149, in angle=-86.435] 2.503,0.671) .. (2.509,1.141); \draw [white, double=black] ([out angle=104.128, in angle=-102.302] 2.340,2.224) .. (2.335,2.554); \draw [white, double=black] ([out angle=169.498, in angle=-17.160] 1.899,3.210) .. (1.461,3.318); \draw [white, double=black] ([out angle=169.498, in angle=-17.160] 1.899,0.210) .. (1.461,0.318); \draw [white, double=black] ([out angle=110.263, in angle=-93.630] 0.797,0.948) .. (0.765,1.164); \draw [white, double=black] ([out angle=85.307, in angle=-68.235] 0.786,1.456) .. (0.775,1.531); \end{scope} \end{scope}

==> diagrams/links-1279.tex <==
\begin{scope} \clip (0,0) rectangle (4.248, 3.000); \begin{scope}[yshift=-2.103cm]  \draw [white, double=black, line width=0.066cm]([out angle=127.732, in angle=-80.110] 1.358,2.242) .. (0.951,3.164); \draw [white, double=black, line width=0.066cm]([out angle=127.732, in angle=-80.110] 1.358,-0.758) .. (0.951,0.164); \draw [white, double=black, line width=0.066cm]([out angle=34.007, in angle=-138.087] 0.610,2.362) .. (1.426,3.000); \draw [white, double=black, line width=0.066cm]([out angle=34.007, in angle=-138.087] 0.610,-0.638) .. (1.426,-0.000); \draw [white, double=black, line width=0.055cm]([out angle=66.082, in angle=-86.423] 1.614,0.258) .. (1.731,0.913); \draw [white, double=black, line width=0.055cm]([out angle=-8.243, in angle=-174.682] 1.414,0.620) .. (2.093,0.603); \draw [white, double=black, line width=0.063cm]([out angle=175.515, in angle=17.630] 2.076,1.523) .. (1.327,1.437); \draw [white, double=black, line width=0.063cm]([out angle=93.372, in angle=-67.995] 1.716,1.169) .. (1.549,1.909); \draw [white, double=black, line width=0.023cm]([out angle=-42.067, in angle=177.220] 0.835,0.794) .. (1.209,0.640); \draw [white, double=black, line width=0.023cm]([out angle=-90.678, in angle=79.047] 0.997,0.865) .. (0.953,0.439); \draw [white, double=black, line width=0.024cm]([out angle=125.105, in angle=-42.459] 0.961,0.979) .. (0.543,1.455); \draw [white, double=black, line width=0.024cm]([out angle=90.012, in angle=-159.713] 0.778,0.921) .. (1.077,1.350); \draw [white, double=black, line width=0.092cm]([out angle=25.271, in angle=-124.007] 2.472,0.706) .. (3.708,1.767); \draw [white, double=black, line width=0.092cm]([out angle=-24.738, in angle=124.013] 2.469,1.420) .. (3.708,0.367); \draw [white, double=black] ([out angle=41.908, in angle=-113.918] 1.426,0.000) .. (1.614,0.258); \draw [white, double=black] ([out angle=93.577, in angle=-86.624] 1.731,0.912) .. (1.716,1.169); \draw [white, double=black] ([out angle=137.541, in angle=-145.993] 0.543,1.455) .. (0.610,2.362); \draw [white, double=black] ([out angle=112.005, in angle=-52.273] 1.549,1.909) .. (1.358,2.243); \draw [white, double=black] ([out angle=99.890, in angle=-100.953] 0.951,0.164) .. (0.953,0.439); \draw [white, double=black] ([out angle=89.328, in angle=-54.895] 0.997,0.864) .. (0.961,0.979); \draw [white, double=black] ([out angle=155.262, in angle=-4.477] 2.469,1.420) .. (2.076,1.522); \draw [white, double=black] ([out angle=-162.353, in angle=20.287] 1.327,1.436) .. (1.077,1.350); \draw [white, double=black] ([out angle=-89.960, in angle=137.933] 0.778,0.922) .. (0.835,0.794); \draw [white, double=black] ([out angle=-2.780, in angle=171.741] 1.209,0.640) .. (1.414,0.620); \draw [white, double=black] ([out angle=5.318, in angle=-154.729] 2.093,0.603) .. (2.472,0.706); \draw [white, double=black] ([out angle=55.996, in angle=-55.987] 3.708,1.767) .. (3.708,3.367); \draw [white, double=black] ([out angle=55.996, in angle=-55.987] 3.708,-1.233) .. (3.708,0.367); \end{scope} \begin{scope}[yshift=0.897cm]  \draw [white, double=black, line width=0.066cm]([out angle=127.732, in angle=-80.110] 1.358,2.242) .. (0.951,3.164); \draw [white, double=black, line width=0.066cm]([out angle=127.732, in angle=-80.110] 1.358,-0.758) .. (0.951,0.164); \draw [white, double=black, line width=0.066cm]([out angle=34.007, in angle=-138.087] 0.610,2.362) .. (1.426,3.000); \draw [white, double=black, line width=0.066cm]([out angle=34.007, in angle=-138.087] 0.610,-0.638) .. (1.426,-0.000); \draw [white, double=black, line width=0.055cm]([out angle=66.082, in angle=-86.423] 1.614,0.258) .. (1.731,0.913); \draw [white, double=black, line width=0.055cm]([out angle=-8.243, in angle=-174.682] 1.414,0.620) .. (2.093,0.603); \draw [white, double=black, line width=0.063cm]([out angle=175.515, in angle=17.630] 2.076,1.523) .. (1.327,1.437); \draw [white, double=black, line width=0.063cm]([out angle=93.372, in angle=-67.995] 1.716,1.169) .. (1.549,1.909); \draw [white, double=black, line width=0.023cm]([out angle=-42.067, in angle=177.220] 0.835,0.794) .. (1.209,0.640); \draw [white, double=black, line width=0.023cm]([out angle=-90.678, in angle=79.047] 0.997,0.865) .. (0.953,0.439); \draw [white, double=black, line width=0.024cm]([out angle=125.105, in angle=-42.459] 0.961,0.979) .. (0.543,1.455); \draw [white, double=black, line width=0.024cm]([out angle=90.012, in angle=-159.713] 0.778,0.921) .. (1.077,1.350); \draw [white, double=black, line width=0.092cm]([out angle=25.271, in angle=-124.007] 2.472,0.706) .. (3.708,1.767); \draw [white, double=black, line width=0.092cm]([out angle=-24.738, in angle=124.013] 2.469,1.420) .. (3.708,0.367); \draw [white, double=black] ([out angle=41.908, in angle=-113.918] 1.426,0.000) .. (1.614,0.258); \draw [white, double=black] ([out angle=93.577, in angle=-86.624] 1.731,0.912) .. (1.716,1.169); \draw [white, double=black] ([out angle=137.541, in angle=-145.993] 0.543,1.455) .. (0.610,2.362); \draw [white, double=black] ([out angle=112.005, in angle=-52.273] 1.549,1.909) .. (1.358,2.243); \draw [white, double=black] ([out angle=99.890, in angle=-100.953] 0.951,0.164) .. (0.953,0.439); \draw [white, double=black] ([out angle=89.328, in angle=-54.895] 0.997,0.864) .. (0.961,0.979); \draw [white, double=black] ([out angle=155.262, in angle=-4.477] 2.469,1.420) .. (2.076,1.522); \draw [white, double=black] ([out angle=-162.353, in angle=20.287] 1.327,1.436) .. (1.077,1.350); \draw [white, double=black] ([out angle=-89.960, in angle=137.933] 0.778,0.922) .. (0.835,0.794); \draw [white, double=black] ([out angle=-2.780, in angle=171.741] 1.209,0.640) .. (1.414,0.620); \draw [white, double=black] ([out angle=5.318, in angle=-154.729] 2.093,0.603) .. (2.472,0.706); \draw [white, double=black] ([out angle=55.996, in angle=-55.987] 3.708,1.767) .. (3.708,3.367); \draw [white, double=black] ([out angle=55.996, in angle=-55.987] 3.708,-1.233) .. (3.708,0.367); \end{scope} \end{scope}

==> diagrams/links-128.tex <==
 \draw [white, double=black, line width=0.027cm]([out angle=-109.497, in angle=-49.249] 0.707,1.284) .. (0.055,1.161); \draw [white, double=black, line width=0.027cm]([out angle=90.004, in angle=-68.258] 0.486,0.000) .. (0.241,1.274); \draw [white, double=black, line width=0.003cm]([out angle=31.806, in angle=-79.443] 0.128,1.360) .. (0.158,1.428); \draw [white, double=black, line width=0.003cm]([out angle=5.182, in angle=131.197] 0.121,1.380) .. (0.195,1.350); \draw [white, double=black, line width=0.002cm]([out angle=-133.076, in angle=45.452] 0.110,1.374) .. (0.087,1.350); \draw [white, double=black, line width=0.002cm]([out angle=166.186, in angle=-19.155] 0.114,1.358) .. (0.083,1.367); \draw [white, double=black, line width=0.003cm]([out angle=88.357, in angle=-157.632] 0.012,1.285) .. (0.069,1.367); \draw [white, double=black, line width=0.003cm]([out angle=-82.426, in angle=-179.812] 0.005,1.404) .. (0.073,1.345); \draw [white, double=black, line width=0.015cm]([out angle=121.715, in angle=-73.279] 0.136,1.486) .. (0.041,1.697); \draw [white, double=black, line width=0.015cm]([out angle=62.004, in angle=-144.421] 0.020,1.482) .. (0.169,1.653); \draw [white, double=black, line width=0.024cm]([out angle=67.320, in angle=-90.002] 0.231,1.730) .. (0.486,3.001); \draw [white, double=black, line width=0.024cm]([out angle=50.645, in angle=109.504] 0.067,1.829) .. (0.707,1.717); \draw [white, double=black] ([out angle=111.742, in angle=-48.803] 0.241,1.274) .. (0.195,1.350); \draw [white, double=black] ([out angle=-174.800, in angle=47.443] 0.122,1.380) .. (0.110,1.374); \draw [white, double=black] ([out angle=-134.411, in angle=0.188] 0.087,1.350) .. (0.073,1.345); \draw [white, double=black] ([out angle=97.574, in angle=-117.996] 0.005,1.404) .. (0.020,1.482); \draw [white, double=black] ([out angle=35.564, in angle=-112.680] 0.169,1.652) .. (0.231,1.730); \draw [white, double=black] ([out angle=-70.496, in angle=70.503] 0.707,1.717) .. (0.707,1.284); \draw [white, double=black] ([out angle=130.744, in angle=-91.643] 0.055,1.162) .. (0.012,1.285); \draw [white, double=black] ([out angle=22.368, in angle=160.805] 0.069,1.367) .. (0.083,1.368); \draw [white, double=black] ([out angle=-13.814, in angle=-148.194] 0.114,1.358) .. (0.128,1.360); \draw [white, double=black] ([out angle=100.575, in angle=-58.285] 0.158,1.428) .. (0.136,1.486); \draw [white, double=black] ([out angle=106.721, in angle=-129.341] 0.041,1.697) .. (0.067,1.830);

==> diagrams/links-1280.tex <==
\begin{scope} \clip (0,0) rectangle (5.615, 3.000); \begin{scope}[yshift=-2.339cm]  \draw [white, double=black, line width=0.085cm]([out angle=156.565, in angle=-56.494] 1.755,0.509) .. (0.534,1.532); \draw [white, double=black, line width=0.085cm]([out angle=56.516, in angle=-156.520] 0.534,0.147) .. (1.755,1.171); \draw [white, double=black, line width=0.030cm]([out angle=1.535, in angle=-164.588] 2.110,1.249) .. (2.677,1.334); \draw [white, double=black, line width=0.030cm]([out angle=-116.319, in angle=96.012] 2.527,1.516) .. (2.429,0.970); \draw [white, double=black, line width=0.032cm]([out angle=152.173, in angle=17.296] 3.359,1.567) .. (2.663,1.631); \draw [white, double=black, line width=0.032cm]([out angle=56.054, in angle=-88.521] 2.813,1.430) .. (3.014,2.122); \draw [white, double=black, line width=0.032cm]([out angle=88.546, in angle=-56.055] 3.014,2.556) .. (2.813,3.248); \draw [white, double=black, line width=0.032cm]([out angle=88.546, in angle=-56.055] 3.014,-0.444) .. (2.813,0.248); \draw [white, double=black, line width=0.032cm]([out angle=-17.297, in angle=-152.148] 2.663,3.046) .. (3.358,3.111); \draw [white, double=black, line width=0.032cm]([out angle=-17.297, in angle=-152.148] 2.663,0.046) .. (3.358,0.111); \draw [white, double=black, line width=0.030cm]([out angle=-95.953, in angle=116.340] 2.428,0.710) .. (2.526,0.164); \draw [white, double=black, line width=0.030cm]([out angle=164.647, in angle=-1.559] 2.677,0.346) .. (2.109,0.431); \draw [white, double=black, line width=0.125cm]([out angle=32.736, in angle=-125.859] 3.777,0.355) .. (5.055,1.565); \draw [white, double=black, line width=0.125cm]([out angle=-32.738, in angle=125.864] 3.777,1.324) .. (5.055,0.114); \draw [white, double=black] ([out angle=23.480, in angle=-178.465] 1.755,1.171) .. (2.110,1.249); \draw [white, double=black] ([out angle=15.382, in angle=-123.944] 2.677,1.334) .. (2.813,1.431); \draw [white, double=black] ([out angle=123.506, in angle=-123.472] 0.534,1.532) .. (0.534,3.147); \draw [white, double=black] ([out angle=123.506, in angle=-123.472] 0.534,-1.468) .. (0.534,0.147); \draw [white, double=black] ([out angle=91.479, in angle=-91.454] 3.014,2.122) .. (3.014,2.556); \draw [white, double=black] ([out angle=123.945, in angle=-15.387] 2.813,0.248) .. (2.677,0.345); \draw [white, double=black] ([out angle=178.436, in angle=-23.435] 2.110,0.431) .. (1.755,0.509); \draw [white, double=black] ([out angle=147.262, in angle=-27.849] 3.777,1.324) .. (3.358,1.568); \draw [white, double=black] ([out angle=-162.706, in angle=63.681] 2.663,1.633) .. (2.527,1.516); \draw [white, double=black] ([out angle=-84.017, in angle=84.014] 2.429,0.970) .. (2.429,0.709); \draw [white, double=black] ([out angle=-63.660, in angle=162.728] 2.526,3.164) .. (2.663,3.048); \draw [white, double=black] ([out angle=-63.660, in angle=162.728] 2.526,0.164) .. (2.663,0.048); \draw [white, double=black] ([out angle=27.852, in angle=-147.264] 3.358,0.111) .. (3.777,0.355); \draw [white, double=black] ([out angle=54.165, in angle=-54.136] 5.055,1.564) .. (5.055,3.114); \draw [white, double=black] ([out angle=54.165, in angle=-54.136] 5.055,-1.436) .. (5.055,0.114); \end{scope} \begin{scope}[yshift=0.661cm]  \draw [white, double=black, line width=0.085cm]([out angle=156.565, in angle=-56.494] 1.755,0.509) .. (0.534,1.532); \draw [white, double=black, line width=0.085cm]([out angle=56.516, in angle=-156.520] 0.534,0.147) .. (1.755,1.171); \draw [white, double=black, line width=0.030cm]([out angle=1.535, in angle=-164.588] 2.110,1.249) .. (2.677,1.334); \draw [white, double=black, line width=0.030cm]([out angle=-116.319, in angle=96.012] 2.527,1.516) .. (2.429,0.970); \draw [white, double=black, line width=0.032cm]([out angle=152.173, in angle=17.296] 3.359,1.567) .. (2.663,1.631); \draw [white, double=black, line width=0.032cm]([out angle=56.054, in angle=-88.521] 2.813,1.430) .. (3.014,2.122); \draw [white, double=black, line width=0.032cm]([out angle=88.546, in angle=-56.055] 3.014,2.556) .. (2.813,3.248); \draw [white, double=black, line width=0.032cm]([out angle=88.546, in angle=-56.055] 3.014,-0.444) .. (2.813,0.248); \draw [white, double=black, line width=0.032cm]([out angle=-17.297, in angle=-152.148] 2.663,3.046) .. (3.358,3.111); \draw [white, double=black, line width=0.032cm]([out angle=-17.297, in angle=-152.148] 2.663,0.046) .. (3.358,0.111); \draw [white, double=black, line width=0.030cm]([out angle=-95.953, in angle=116.340] 2.428,0.710) .. (2.526,0.164); \draw [white, double=black, line width=0.030cm]([out angle=164.647, in angle=-1.559] 2.677,0.346) .. (2.109,0.431); \draw [white, double=black, line width=0.125cm]([out angle=32.736, in angle=-125.859] 3.777,0.355) .. (5.055,1.565); \draw [white, double=black, line width=0.125cm]([out angle=-32.738, in angle=125.864] 3.777,1.324) .. (5.055,0.114); \draw [white, double=black] ([out angle=23.480, in angle=-178.465] 1.755,1.171) .. (2.110,1.249); \draw [white, double=black] ([out angle=15.382, in angle=-123.944] 2.677,1.334) .. (2.813,1.431); \draw [white, double=black] ([out angle=123.506, in angle=-123.472] 0.534,1.532) .. (0.534,3.147); \draw [white, double=black] ([out angle=123.506, in angle=-123.472] 0.534,-1.468) .. (0.534,0.147); \draw [white, double=black] ([out angle=91.479, in angle=-91.454] 3.014,2.122) .. (3.014,2.556); \draw [white, double=black] ([out angle=123.945, in angle=-15.387] 2.813,0.248) .. (2.677,0.345); \draw [white, double=black] ([out angle=178.436, in angle=-23.435] 2.110,0.431) .. (1.755,0.509); \draw [white, double=black] ([out angle=147.262, in angle=-27.849] 3.777,1.324) .. (3.358,1.568); \draw [white, double=black] ([out angle=-162.706, in angle=63.681] 2.663,1.633) .. (2.527,1.516); \draw [white, double=black] ([out angle=-84.017, in angle=84.014] 2.429,0.970) .. (2.429,0.709); \draw [white, double=black] ([out angle=-63.660, in angle=162.728] 2.526,3.164) .. (2.663,3.048); \draw [white, double=black] ([out angle=-63.660, in angle=162.728] 2.526,0.164) .. (2.663,0.048); \draw [white, double=black] ([out angle=27.852, in angle=-147.264] 3.358,0.111) .. (3.777,0.355); \draw [white, double=black] ([out angle=54.165, in angle=-54.136] 5.055,1.564) .. (5.055,3.114); \draw [white, double=black] ([out angle=54.165, in angle=-54.136] 5.055,-1.436) .. (5.055,0.114); \end{scope} \end{scope}

==> diagrams/links-1281.tex <==
\begin{scope} \clip (0,0) rectangle (5.615, 3.000); \begin{scope}[yshift=-2.339cm]  \draw [white, double=black, line width=0.085cm]([out angle=156.540, in angle=-56.504] 1.755,0.509) .. (0.534,1.533); \draw [white, double=black, line width=0.085cm]([out angle=56.495, in angle=-156.543] 0.534,0.146) .. (1.755,1.170); \draw [white, double=black, line width=0.030cm]([out angle=1.569, in angle=-164.623] 2.110,1.249) .. (2.678,1.334); \draw [white, double=black, line width=0.030cm]([out angle=-116.315, in angle=95.984] 2.527,1.516) .. (2.429,0.969); \draw [white, double=black, line width=0.032cm]([out angle=152.173, in angle=17.299] 3.359,1.568) .. (2.664,1.632); \draw [white, double=black, line width=0.032cm]([out angle=56.062, in angle=-88.524] 2.814,1.430) .. (3.015,2.122); \draw [white, double=black, line width=0.032cm]([out angle=88.540, in angle=-56.018] 3.015,2.557) .. (2.813,3.248); \draw [white, double=black, line width=0.032cm]([out angle=88.540, in angle=-56.018] 3.015,-0.443) .. (2.813,0.248); \draw [white, double=black, line width=0.032cm]([out angle=-17.255, in angle=-152.204] 2.663,3.047) .. (3.359,3.111); \draw [white, double=black, line width=0.032cm]([out angle=-17.255, in angle=-152.204] 2.663,0.047) .. (3.359,0.111); \draw [white, double=black, line width=0.030cm]([out angle=-95.975, in angle=116.330] 2.429,0.711) .. (2.527,0.164); \draw [white, double=black, line width=0.030cm]([out angle=164.632, in angle=-1.567] 2.677,0.347) .. (2.110,0.431); \draw [white, double=black, line width=0.125cm]([out angle=125.863, in angle=-32.730] 5.055,0.114) .. (3.778,1.324); \draw [white, double=black, line width=0.125cm]([out angle=32.753, in angle=-125.855] 3.778,0.355) .. (5.055,1.565); \draw [white, double=black] ([out angle=23.457, in angle=-178.431] 1.755,1.170) .. (2.110,1.249); \draw [white, double=black] ([out angle=15.386, in angle=-123.944] 2.678,1.334) .. (2.813,1.431); \draw [white, double=black] ([out angle=123.496, in angle=-123.476] 0.534,1.533) .. (0.534,3.147); \draw [white, double=black] ([out angle=123.496, in angle=-123.476] 0.534,-1.467) .. (0.534,0.147); \draw [white, double=black] ([out angle=91.476, in angle=-91.460] 3.015,2.122) .. (3.015,2.557); \draw [white, double=black] ([out angle=123.982, in angle=-15.365] 2.814,0.247) .. (2.678,0.345); \draw [white, double=black] ([out angle=178.407, in angle=-23.460] 2.110,0.430) .. (1.755,0.509); \draw [white, double=black] ([out angle=147.270, in angle=-27.841] 3.778,1.324) .. (3.359,1.568); \draw [white, double=black] ([out angle=-162.701, in angle=63.685] 2.663,1.633) .. (2.527,1.516); \draw [white, double=black] ([out angle=-84.007, in angle=84.028] 2.429,0.970) .. (2.429,0.709); \draw [white, double=black] ([out angle=-63.670, in angle=162.716] 2.527,3.164) .. (2.663,3.048); \draw [white, double=black] ([out angle=-63.670, in angle=162.716] 2.527,0.164) .. (2.663,0.048); \draw [white, double=black] ([out angle=27.796, in angle=-147.247] 3.359,0.111) .. (3.778,0.355); \draw [white, double=black] ([out angle=54.165, in angle=-54.137] 5.055,1.565) .. (5.055,3.114); \draw [white, double=black] ([out angle=54.165, in angle=-54.137] 5.055,-1.435) .. (5.055,0.114); \end{scope} \begin{scope}[yshift=0.661cm]  \draw [white, double=black, line width=0.085cm]([out angle=156.540, in angle=-56.504] 1.755,0.509) .. (0.534,1.533); \draw [white, double=black, line width=0.085cm]([out angle=56.495, in angle=-156.543] 0.534,0.146) .. (1.755,1.170); \draw [white, double=black, line width=0.030cm]([out angle=1.569, in angle=-164.623] 2.110,1.249) .. (2.678,1.334); \draw [white, double=black, line width=0.030cm]([out angle=-116.315, in angle=95.984] 2.527,1.516) .. (2.429,0.969); \draw [white, double=black, line width=0.032cm]([out angle=152.173, in angle=17.299] 3.359,1.568) .. (2.664,1.632); \draw [white, double=black, line width=0.032cm]([out angle=56.062, in angle=-88.524] 2.814,1.430) .. (3.015,2.122); \draw [white, double=black, line width=0.032cm]([out angle=88.540, in angle=-56.018] 3.015,2.557) .. (2.813,3.248); \draw [white, double=black, line width=0.032cm]([out angle=88.540, in angle=-56.018] 3.015,-0.443) .. (2.813,0.248); \draw [white, double=black, line width=0.032cm]([out angle=-17.255, in angle=-152.204] 2.663,3.047) .. (3.359,3.111); \draw [white, double=black, line width=0.032cm]([out angle=-17.255, in angle=-152.204] 2.663,0.047) .. (3.359,0.111); \draw [white, double=black, line width=0.030cm]([out angle=-95.975, in angle=116.330] 2.429,0.711) .. (2.527,0.164); \draw [white, double=black, line width=0.030cm]([out angle=164.632, in angle=-1.567] 2.677,0.347) .. (2.110,0.431); \draw [white, double=black, line width=0.125cm]([out angle=125.863, in angle=-32.730] 5.055,0.114) .. (3.778,1.324); \draw [white, double=black, line width=0.125cm]([out angle=32.753, in angle=-125.855] 3.778,0.355) .. (5.055,1.565); \draw [white, double=black] ([out angle=23.457, in angle=-178.431] 1.755,1.170) .. (2.110,1.249); \draw [white, double=black] ([out angle=15.386, in angle=-123.944] 2.678,1.334) .. (2.813,1.431); \draw [white, double=black] ([out angle=123.496, in angle=-123.476] 0.534,1.533) .. (0.534,3.147); \draw [white, double=black] ([out angle=123.496, in angle=-123.476] 0.534,-1.467) .. (0.534,0.147); \draw [white, double=black] ([out angle=91.476, in angle=-91.460] 3.015,2.122) .. (3.015,2.557); \draw [white, double=black] ([out angle=123.982, in angle=-15.365] 2.814,0.247) .. (2.678,0.345); \draw [white, double=black] ([out angle=178.407, in angle=-23.460] 2.110,0.430) .. (1.755,0.509); \draw [white, double=black] ([out angle=147.270, in angle=-27.841] 3.778,1.324) .. (3.359,1.568); \draw [white, double=black] ([out angle=-162.701, in angle=63.685] 2.663,1.633) .. (2.527,1.516); \draw [white, double=black] ([out angle=-84.007, in angle=84.028] 2.429,0.970) .. (2.429,0.709); \draw [white, double=black] ([out angle=-63.670, in angle=162.716] 2.527,3.164) .. (2.663,3.048); \draw [white, double=black] ([out angle=-63.670, in angle=162.716] 2.527,0.164) .. (2.663,0.048); \draw [white, double=black] ([out angle=27.796, in angle=-147.247] 3.359,0.111) .. (3.778,0.355); \draw [white, double=black] ([out angle=54.165, in angle=-54.137] 5.055,1.565) .. (5.055,3.114); \draw [white, double=black] ([out angle=54.165, in angle=-54.137] 5.055,-1.435) .. (5.055,0.114); \end{scope} \end{scope}

==> diagrams/links-1282.tex <==
\begin{scope} \clip (0,0) rectangle (4.407, 3.000); \begin{scope}[yshift=-1.369cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.128, in angle=-53.245] 1.856,0.376) .. (0.569,1.665); \draw [white, double=black, line width=0.125cm]([out angle=53.280, in angle=-143.078] 0.570,0.190) .. (1.856,1.481); \draw [white, double=black, line width=0.031cm]([out angle=39.596, in angle=-108.534] 2.259,1.798) .. (2.637,2.349); \draw [white, double=black, line width=0.031cm]([out angle=-67.910, in angle=163.713] 2.396,2.341) .. (2.860,1.922); \draw [white, double=black, line width=0.031cm]([out angle=-163.669, in angle=67.962] 2.860,2.936) .. (2.397,2.516); \draw [white, double=black, line width=0.031cm]([out angle=-163.669, in angle=67.962] 2.860,-0.064) .. (2.397,-0.484); \draw [white, double=black, line width=0.031cm]([out angle=108.586, in angle=-39.575] 2.638,2.509) .. (2.259,3.059); \draw [white, double=black, line width=0.031cm]([out angle=108.586, in angle=-39.575] 2.638,-0.491) .. (2.259,0.059); \draw [white, double=black, line width=0.023cm]([out angle=-6.169, in angle=-109.871] 3.214,1.852) .. (3.739,2.179); \draw [white, double=black, line width=0.023cm]([out angle=-82.729, in angle=132.315] 3.555,2.199) .. (3.869,1.519); \draw [white, double=black, line width=0.019cm]([out angle=55.701, in angle=-117.842] 3.582,2.311) .. (3.730,2.556); \draw [white, double=black, line width=0.019cm]([out angle=-55.720, in angle=117.845] 3.582,2.548) .. (3.730,2.303); \draw [white, double=black, line width=0.023cm]([out angle=82.740, in angle=-132.314] 3.555,2.660) .. (3.869,3.340); \draw [white, double=black, line width=0.023cm]([out angle=82.740, in angle=-132.314] 3.555,-0.340) .. (3.869,0.340); \draw [white, double=black, line width=0.023cm]([out angle=6.146, in angle=109.874] 3.214,3.007) .. (3.738,2.680); \draw [white, double=black, line width=0.023cm]([out angle=6.146, in angle=109.874] 3.214,0.007) .. (3.738,-0.320); \draw [white, double=black] ([out angle=36.907, in angle=-140.404] 1.857,1.481) .. (2.259,1.798); \draw [white, double=black] ([out angle=71.466, in angle=-71.436] 2.637,2.350) .. (2.637,2.510); \draw [white, double=black] ([out angle=126.755, in angle=-126.725] 0.569,1.665) .. (0.569,3.190); \draw [white, double=black] ([out angle=126.755, in angle=-126.725] 0.569,-1.335) .. (0.569,0.190); \draw [white, double=black] ([out angle=140.425, in angle=-36.887] 2.259,0.059) .. (1.857,0.376); \draw [white, double=black] ([out angle=97.271, in angle=-124.299] 3.555,2.200) .. (3.582,2.311); \draw [white, double=black] ([out angle=62.158, in angle=-70.126] 3.730,2.556) .. (3.738,2.680); \draw [white, double=black] ([out angle=-173.854, in angle=16.344] 3.214,3.007) .. (2.860,2.937); \draw [white, double=black] ([out angle=-173.854, in angle=16.344] 3.214,0.007) .. (2.860,-0.063); \draw [white, double=black] ([out angle=-112.028, in angle=112.054] 2.395,2.515) .. (2.395,2.340); \draw [white, double=black] ([out angle=-16.287, in angle=173.831] 2.860,1.922) .. (3.214,1.852); \draw [white, double=black] ([out angle=70.129, in angle=-62.155] 3.739,2.179) .. (3.730,2.303); \draw [white, double=black] ([out angle=124.280, in angle=-97.260] 3.582,2.548) .. (3.555,2.660); \draw [white, double=black] ([out angle=47.707, in angle=-47.685] 3.870,0.339) .. (3.869,1.519); \end{scope} \begin{scope}[yshift=1.631cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.128, in angle=-53.245] 1.856,0.376) .. (0.569,1.665); \draw [white, double=black, line width=0.125cm]([out angle=53.280, in angle=-143.078] 0.570,0.190) .. (1.856,1.481); \draw [white, double=black, line width=0.031cm]([out angle=39.596, in angle=-108.534] 2.259,1.798) .. (2.637,2.349); \draw [white, double=black, line width=0.031cm]([out angle=-67.910, in angle=163.713] 2.396,2.341) .. (2.860,1.922); \draw [white, double=black, line width=0.031cm]([out angle=-163.669, in angle=67.962] 2.860,2.936) .. (2.397,2.516); \draw [white, double=black, line width=0.031cm]([out angle=-163.669, in angle=67.962] 2.860,-0.064) .. (2.397,-0.484); \draw [white, double=black, line width=0.031cm]([out angle=108.586, in angle=-39.575] 2.638,2.509) .. (2.259,3.059); \draw [white, double=black, line width=0.031cm]([out angle=108.586, in angle=-39.575] 2.638,-0.491) .. (2.259,0.059); \draw [white, double=black, line width=0.023cm]([out angle=-6.169, in angle=-109.871] 3.214,1.852) .. (3.739,2.179); \draw [white, double=black, line width=0.023cm]([out angle=-82.729, in angle=132.315] 3.555,2.199) .. (3.869,1.519); \draw [white, double=black, line width=0.019cm]([out angle=55.701, in angle=-117.842] 3.582,2.311) .. (3.730,2.556); \draw [white, double=black, line width=0.019cm]([out angle=-55.720, in angle=117.845] 3.582,2.548) .. (3.730,2.303); \draw [white, double=black, line width=0.023cm]([out angle=82.740, in angle=-132.314] 3.555,2.660) .. (3.869,3.340); \draw [white, double=black, line width=0.023cm]([out angle=82.740, in angle=-132.314] 3.555,-0.340) .. (3.869,0.340); \draw [white, double=black, line width=0.023cm]([out angle=6.146, in angle=109.874] 3.214,3.007) .. (3.738,2.680); \draw [white, double=black, line width=0.023cm]([out angle=6.146, in angle=109.874] 3.214,0.007) .. (3.738,-0.320); \draw [white, double=black] ([out angle=36.907, in angle=-140.404] 1.857,1.481) .. (2.259,1.798); \draw [white, double=black] ([out angle=71.466, in angle=-71.436] 2.637,2.350) .. (2.637,2.510); \draw [white, double=black] ([out angle=126.755, in angle=-126.725] 0.569,1.665) .. (0.569,3.190); \draw [white, double=black] ([out angle=126.755, in angle=-126.725] 0.569,-1.335) .. (0.569,0.190); \draw [white, double=black] ([out angle=140.425, in angle=-36.887] 2.259,0.059) .. (1.857,0.376); \draw [white, double=black] ([out angle=97.271, in angle=-124.299] 3.555,2.200) .. (3.582,2.311); \draw [white, double=black] ([out angle=62.158, in angle=-70.126] 3.730,2.556) .. (3.738,2.680); \draw [white, double=black] ([out angle=-173.854, in angle=16.344] 3.214,3.007) .. (2.860,2.937); \draw [white, double=black] ([out angle=-173.854, in angle=16.344] 3.214,0.007) .. (2.860,-0.063); \draw [white, double=black] ([out angle=-112.028, in angle=112.054] 2.395,2.515) .. (2.395,2.340); \draw [white, double=black] ([out angle=-16.287, in angle=173.831] 2.860,1.922) .. (3.214,1.852); \draw [white, double=black] ([out angle=70.129, in angle=-62.155] 3.739,2.179) .. (3.730,2.303); \draw [white, double=black] ([out angle=124.280, in angle=-97.260] 3.582,2.548) .. (3.555,2.660); \draw [white, double=black] ([out angle=47.707, in angle=-47.685] 3.870,0.339) .. (3.869,1.519); \end{scope} \end{scope}

==> diagrams/links-1283.tex <==
\begin{scope} \clip (0,0) rectangle (3.115, 3.000); \begin{scope}[yshift=-2.050cm]  \draw [white, double=black, line width=0.038cm]([out angle=151.034, in angle=-89.517] 1.204,0.170) .. (0.842,0.779); \draw [white, double=black, line width=0.038cm]([out angle=44.840, in angle=-166.026] 0.555,0.080) .. (1.244,0.468); \draw [white, double=black, line width=0.013cm]([out angle=-7.064, in angle=109.783] 1.406,0.478) .. (1.600,0.322); \draw [white, double=black, line width=0.013cm]([out angle=-135.503, in angle=70.052] 1.654,0.562) .. (1.501,0.323); \draw [white, double=black, line width=0.013cm]([out angle=129.387, in angle=-79.447] 1.622,2.991) .. (1.496,3.262); \draw [white, double=black, line width=0.013cm]([out angle=129.387, in angle=-79.447] 1.622,-0.009) .. (1.496,0.262); \draw [white, double=black, line width=0.013cm]([out angle=-4.154, in angle=-117.351] 1.370,3.121) .. (1.595,3.247); \draw [white, double=black, line width=0.013cm]([out angle=-4.154, in angle=-117.351] 1.370,0.121) .. (1.595,0.247); \draw [white, double=black, line width=0.076cm]([out angle=150.851, in angle=-40.722] 1.448,1.421) .. (0.593,2.018); \draw [white, double=black, line width=0.076cm]([out angle=77.985, in angle=-142.563] 0.881,1.163) .. (1.406,1.995); \draw [white, double=black, line width=0.078cm]([out angle=28.680, in angle=-139.882] 1.693,2.181) .. (2.524,2.750); \draw [white, double=black, line width=0.078cm]([out angle=-47.153, in angle=99.475] 1.793,2.795) .. (2.220,1.925); \draw [white, double=black, line width=0.074cm]([out angle=44.942, in angle=-97.311] 1.824,0.730) .. (2.227,1.550); \draw [white, double=black, line width=0.074cm]([out angle=-25.233, in angle=139.097] 1.729,1.277) .. (2.531,0.755); \draw [white, double=black] ([out angle=13.974, in angle=172.905] 1.244,0.468) .. (1.406,0.478); \draw [white, double=black] ([out angle=-70.217, in angle=62.649] 1.600,0.322) .. (1.595,0.247); \draw [white, double=black] ([out angle=175.843, in angle=-28.966] 1.370,3.121) .. (1.204,3.170); \draw [white, double=black] ([out angle=175.843, in angle=-28.966] 1.370,0.121) .. (1.204,0.170); \draw [white, double=black] ([out angle=90.483, in angle=-102.005] 0.842,0.779) .. (0.881,1.164); \draw [white, double=black] ([out angle=37.444, in angle=-151.320] 1.407,1.995) .. (1.693,2.181); \draw [white, double=black] ([out angle=139.278, in angle=-135.160] 0.593,2.018) .. (0.555,3.080); \draw [white, double=black] ([out angle=139.278, in angle=-135.160] 0.593,-0.982) .. (0.555,0.080); \draw [white, double=black] ([out angle=40.129, in angle=-40.903] 2.524,2.750) .. (2.530,3.755); \draw [white, double=black] ([out angle=40.129, in angle=-40.903] 2.524,-0.250) .. (2.530,0.755); \draw [white, double=black] ([out angle=100.553, in angle=-109.948] 1.496,0.262) .. (1.501,0.323); \draw [white, double=black] ([out angle=44.497, in angle=-135.058] 1.654,0.562) .. (1.824,0.730); \draw [white, double=black] ([out angle=82.689, in angle=-80.525] 2.227,1.550) .. (2.220,1.925); \draw [white, double=black] ([out angle=132.847, in angle=-50.617] 1.793,2.795) .. (1.622,2.991); \draw [white, double=black] ([out angle=132.847, in angle=-50.617] 1.793,-0.205) .. (1.622,-0.009); \draw [white, double=black] ([out angle=154.767, in angle=-29.139] 1.729,1.277) .. (1.448,1.421); \end{scope} \begin{scope}[yshift=0.950cm]  \draw [white, double=black, line width=0.038cm]([out angle=151.034, in angle=-89.517] 1.204,0.170) .. (0.842,0.779); \draw [white, double=black, line width=0.038cm]([out angle=44.840, in angle=-166.026] 0.555,0.080) .. (1.244,0.468); \draw [white, double=black, line width=0.013cm]([out angle=-7.064, in angle=109.783] 1.406,0.478) .. (1.600,0.322); \draw [white, double=black, line width=0.013cm]([out angle=-135.503, in angle=70.052] 1.654,0.562) .. (1.501,0.323); \draw [white, double=black, line width=0.013cm]([out angle=129.387, in angle=-79.447] 1.622,2.991) .. (1.496,3.262); \draw [white, double=black, line width=0.013cm]([out angle=129.387, in angle=-79.447] 1.622,-0.009) .. (1.496,0.262); \draw [white, double=black, line width=0.013cm]([out angle=-4.154, in angle=-117.351] 1.370,3.121) .. (1.595,3.247); \draw [white, double=black, line width=0.013cm]([out angle=-4.154, in angle=-117.351] 1.370,0.121) .. (1.595,0.247); \draw [white, double=black, line width=0.076cm]([out angle=150.851, in angle=-40.722] 1.448,1.421) .. (0.593,2.018); \draw [white, double=black, line width=0.076cm]([out angle=77.985, in angle=-142.563] 0.881,1.163) .. (1.406,1.995); \draw [white, double=black, line width=0.078cm]([out angle=28.680, in angle=-139.882] 1.693,2.181) .. (2.524,2.750); \draw [white, double=black, line width=0.078cm]([out angle=-47.153, in angle=99.475] 1.793,2.795) .. (2.220,1.925); \draw [white, double=black, line width=0.074cm]([out angle=44.942, in angle=-97.311] 1.824,0.730) .. (2.227,1.550); \draw [white, double=black, line width=0.074cm]([out angle=-25.233, in angle=139.097] 1.729,1.277) .. (2.531,0.755); \draw [white, double=black] ([out angle=13.974, in angle=172.905] 1.244,0.468) .. (1.406,0.478); \draw [white, double=black] ([out angle=-70.217, in angle=62.649] 1.600,0.322) .. (1.595,0.247); \draw [white, double=black] ([out angle=175.843, in angle=-28.966] 1.370,3.121) .. (1.204,3.170); \draw [white, double=black] ([out angle=175.843, in angle=-28.966] 1.370,0.121) .. (1.204,0.170); \draw [white, double=black] ([out angle=90.483, in angle=-102.005] 0.842,0.779) .. (0.881,1.164); \draw [white, double=black] ([out angle=37.444, in angle=-151.320] 1.407,1.995) .. (1.693,2.181); \draw [white, double=black] ([out angle=139.278, in angle=-135.160] 0.593,2.018) .. (0.555,3.080); \draw [white, double=black] ([out angle=139.278, in angle=-135.160] 0.593,-0.982) .. (0.555,0.080); \draw [white, double=black] ([out angle=40.129, in angle=-40.903] 2.524,2.750) .. (2.530,3.755); \draw [white, double=black] ([out angle=40.129, in angle=-40.903] 2.524,-0.250) .. (2.530,0.755); \draw [white, double=black] ([out angle=100.553, in angle=-109.948] 1.496,0.262) .. (1.501,0.323); \draw [white, double=black] ([out angle=44.497, in angle=-135.058] 1.654,0.562) .. (1.824,0.730); \draw [white, double=black] ([out angle=82.689, in angle=-80.525] 2.227,1.550) .. (2.220,1.925); \draw [white, double=black] ([out angle=132.847, in angle=-50.617] 1.793,2.795) .. (1.622,2.991); \draw [white, double=black] ([out angle=132.847, in angle=-50.617] 1.793,-0.205) .. (1.622,-0.009); \draw [white, double=black] ([out angle=154.767, in angle=-29.139] 1.729,1.277) .. (1.448,1.421); \end{scope} \end{scope}

==> diagrams/links-1284.tex <==
\begin{scope} \clip (0,0) rectangle (3.115, 3.000); \begin{scope}[yshift=-2.050cm]  \draw [white, double=black, line width=0.038cm]([out angle=151.032, in angle=-89.516] 1.204,0.170) .. (0.842,0.779); \draw [white, double=black, line width=0.038cm]([out angle=44.837, in angle=-166.031] 0.555,0.080) .. (1.244,0.468); \draw [white, double=black, line width=0.013cm]([out angle=-7.078, in angle=109.784] 1.406,0.478) .. (1.600,0.322); \draw [white, double=black, line width=0.013cm]([out angle=-135.485, in angle=70.053] 1.654,0.562) .. (1.501,0.323); \draw [white, double=black, line width=0.013cm]([out angle=129.383, in angle=-79.449] 1.622,2.991) .. (1.496,3.262); \draw [white, double=black, line width=0.013cm]([out angle=129.383, in angle=-79.449] 1.622,-0.009) .. (1.496,0.262); \draw [white, double=black, line width=0.013cm]([out angle=-4.156, in angle=-117.352] 1.370,3.121) .. (1.595,3.247); \draw [white, double=black, line width=0.013cm]([out angle=-4.156, in angle=-117.352] 1.370,0.121) .. (1.595,0.247); \draw [white, double=black, line width=0.076cm]([out angle=150.849, in angle=-40.723] 1.448,1.421) .. (0.593,2.018); \draw [white, double=black, line width=0.076cm]([out angle=77.985, in angle=-142.565] 0.881,1.163) .. (1.406,1.995); \draw [white, double=black, line width=0.078cm]([out angle=28.676, in angle=-139.882] 1.693,2.181) .. (2.523,2.750); \draw [white, double=black, line width=0.078cm]([out angle=-47.155, in angle=99.474] 1.793,2.795) .. (2.220,1.925); \draw [white, double=black, line width=0.074cm]([out angle=44.940, in angle=-97.312] 1.824,0.730) .. (2.227,1.550); \draw [white, double=black, line width=0.074cm]([out angle=-25.233, in angle=139.096] 1.729,1.277) .. (2.530,0.755); \draw [white, double=black] ([out angle=13.969, in angle=172.901] 1.244,0.468) .. (1.406,0.478); \draw [white, double=black] ([out angle=-70.216, in angle=62.648] 1.600,0.322) .. (1.595,0.247); \draw [white, double=black] ([out angle=175.842, in angle=-28.968] 1.370,3.121) .. (1.204,3.170); \draw [white, double=black] ([out angle=175.842, in angle=-28.968] 1.370,0.121) .. (1.204,0.170); \draw [white, double=black] ([out angle=90.484, in angle=-102.009] 0.842,0.779) .. (0.881,1.164); \draw [white, double=black] ([out angle=37.440, in angle=-151.324] 1.406,1.995) .. (1.693,2.181); \draw [white, double=black] ([out angle=139.277, in angle=-135.163] 0.593,2.018) .. (0.555,3.080); \draw [white, double=black] ([out angle=139.277, in angle=-135.163] 0.593,-0.982) .. (0.555,0.080); \draw [white, double=black] ([out angle=40.126, in angle=-40.904] 2.523,2.750) .. (2.530,3.755); \draw [white, double=black] ([out angle=40.126, in angle=-40.904] 2.523,-0.250) .. (2.530,0.755); \draw [white, double=black] ([out angle=100.551, in angle=-109.947] 1.496,0.262) .. (1.501,0.323); \draw [white, double=black] ([out angle=44.515, in angle=-135.060] 1.654,0.562) .. (1.824,0.730); \draw [white, double=black] ([out angle=82.688, in angle=-80.526] 2.227,1.550) .. (2.220,1.925); \draw [white, double=black] ([out angle=132.845, in angle=-50.619] 1.793,2.795) .. (1.622,2.991); \draw [white, double=black] ([out angle=132.845, in angle=-50.619] 1.793,-0.205) .. (1.622,-0.009); \draw [white, double=black] ([out angle=154.767, in angle=-29.144] 1.729,1.277) .. (1.448,1.421); \end{scope} \begin{scope}[yshift=0.950cm]  \draw [white, double=black, line width=0.038cm]([out angle=151.032, in angle=-89.516] 1.204,0.170) .. (0.842,0.779); \draw [white, double=black, line width=0.038cm]([out angle=44.837, in angle=-166.031] 0.555,0.080) .. (1.244,0.468); \draw [white, double=black, line width=0.013cm]([out angle=-7.078, in angle=109.784] 1.406,0.478) .. (1.600,0.322); \draw [white, double=black, line width=0.013cm]([out angle=-135.485, in angle=70.053] 1.654,0.562) .. (1.501,0.323); \draw [white, double=black, line width=0.013cm]([out angle=129.383, in angle=-79.449] 1.622,2.991) .. (1.496,3.262); \draw [white, double=black, line width=0.013cm]([out angle=129.383, in angle=-79.449] 1.622,-0.009) .. (1.496,0.262); \draw [white, double=black, line width=0.013cm]([out angle=-4.156, in angle=-117.352] 1.370,3.121) .. (1.595,3.247); \draw [white, double=black, line width=0.013cm]([out angle=-4.156, in angle=-117.352] 1.370,0.121) .. (1.595,0.247); \draw [white, double=black, line width=0.076cm]([out angle=150.849, in angle=-40.723] 1.448,1.421) .. (0.593,2.018); \draw [white, double=black, line width=0.076cm]([out angle=77.985, in angle=-142.565] 0.881,1.163) .. (1.406,1.995); \draw [white, double=black, line width=0.078cm]([out angle=28.676, in angle=-139.882] 1.693,2.181) .. (2.523,2.750); \draw [white, double=black, line width=0.078cm]([out angle=-47.155, in angle=99.474] 1.793,2.795) .. (2.220,1.925); \draw [white, double=black, line width=0.074cm]([out angle=44.940, in angle=-97.312] 1.824,0.730) .. (2.227,1.550); \draw [white, double=black, line width=0.074cm]([out angle=-25.233, in angle=139.096] 1.729,1.277) .. (2.530,0.755); \draw [white, double=black] ([out angle=13.969, in angle=172.901] 1.244,0.468) .. (1.406,0.478); \draw [white, double=black] ([out angle=-70.216, in angle=62.648] 1.600,0.322) .. (1.595,0.247); \draw [white, double=black] ([out angle=175.842, in angle=-28.968] 1.370,3.121) .. (1.204,3.170); \draw [white, double=black] ([out angle=175.842, in angle=-28.968] 1.370,0.121) .. (1.204,0.170); \draw [white, double=black] ([out angle=90.484, in angle=-102.009] 0.842,0.779) .. (0.881,1.164); \draw [white, double=black] ([out angle=37.440, in angle=-151.324] 1.406,1.995) .. (1.693,2.181); \draw [white, double=black] ([out angle=139.277, in angle=-135.163] 0.593,2.018) .. (0.555,3.080); \draw [white, double=black] ([out angle=139.277, in angle=-135.163] 0.593,-0.982) .. (0.555,0.080); \draw [white, double=black] ([out angle=40.126, in angle=-40.904] 2.523,2.750) .. (2.530,3.755); \draw [white, double=black] ([out angle=40.126, in angle=-40.904] 2.523,-0.250) .. (2.530,0.755); \draw [white, double=black] ([out angle=100.551, in angle=-109.947] 1.496,0.262) .. (1.501,0.323); \draw [white, double=black] ([out angle=44.515, in angle=-135.060] 1.654,0.562) .. (1.824,0.730); \draw [white, double=black] ([out angle=82.688, in angle=-80.526] 2.227,1.550) .. (2.220,1.925); \draw [white, double=black] ([out angle=132.845, in angle=-50.619] 1.793,2.795) .. (1.622,2.991); \draw [white, double=black] ([out angle=132.845, in angle=-50.619] 1.793,-0.205) .. (1.622,-0.009); \draw [white, double=black] ([out angle=154.767, in angle=-29.144] 1.729,1.277) .. (1.448,1.421); \end{scope} \end{scope}

==> diagrams/links-1285.tex <==
\begin{scope} \clip (0,0) rectangle (3.115, 3.000); \begin{scope}[yshift=-2.050cm]  \draw [white, double=black, line width=0.038cm]([out angle=151.033, in angle=-89.517] 1.204,0.170) .. (0.842,0.779); \draw [white, double=black, line width=0.038cm]([out angle=44.838, in angle=-166.028] 0.555,0.080) .. (1.244,0.468); \draw [white, double=black, line width=0.013cm]([out angle=-7.070, in angle=109.783] 1.406,0.478) .. (1.600,0.322); \draw [white, double=black, line width=0.013cm]([out angle=-135.495, in angle=70.053] 1.654,0.562) .. (1.501,0.323); \draw [white, double=black, line width=0.013cm]([out angle=129.385, in angle=-79.448] 1.622,2.991) .. (1.496,3.262); \draw [white, double=black, line width=0.013cm]([out angle=129.385, in angle=-79.448] 1.622,-0.009) .. (1.496,0.262); \draw [white, double=black, line width=0.013cm]([out angle=-4.155, in angle=-117.351] 1.370,3.121) .. (1.595,3.247); \draw [white, double=black, line width=0.013cm]([out angle=-4.155, in angle=-117.351] 1.370,0.121) .. (1.595,0.247); \draw [white, double=black, line width=0.076cm]([out angle=77.985, in angle=-142.564] 0.881,1.163) .. (1.406,1.995); \draw [white, double=black, line width=0.076cm]([out angle=-40.722, in angle=150.850] 0.593,2.018) .. (1.448,1.421); \draw [white, double=black, line width=0.078cm]([out angle=99.475, in angle=-47.154] 2.220,1.925) .. (1.793,2.795); \draw [white, double=black, line width=0.078cm]([out angle=28.678, in angle=-139.882] 1.693,2.181) .. (2.523,2.750); \draw [white, double=black, line width=0.074cm]([out angle=139.097, in angle=-25.233] 2.530,0.755) .. (1.729,1.277); \draw [white, double=black, line width=0.074cm]([out angle=44.941, in angle=-97.312] 1.824,0.730) .. (2.227,1.550); \draw [white, double=black] ([out angle=13.972, in angle=172.903] 1.244,0.468) .. (1.406,0.478); \draw [white, double=black] ([out angle=-70.217, in angle=62.649] 1.600,0.322) .. (1.595,0.247); \draw [white, double=black] ([out angle=175.842, in angle=-28.967] 1.370,3.121) .. (1.204,3.170); \draw [white, double=black] ([out angle=175.842, in angle=-28.967] 1.370,0.121) .. (1.204,0.170); \draw [white, double=black] ([out angle=90.483, in angle=-102.007] 0.842,0.779) .. (0.881,1.164); \draw [white, double=black] ([out angle=37.442, in angle=-151.322] 1.407,1.995) .. (1.693,2.181); \draw [white, double=black] ([out angle=139.278, in angle=-135.162] 0.593,2.018) .. (0.555,3.080); \draw [white, double=black] ([out angle=139.278, in angle=-135.162] 0.593,-0.982) .. (0.555,0.080); \draw [white, double=black] ([out angle=40.127, in angle=-40.903] 2.524,2.750) .. (2.530,3.755); \draw [white, double=black] ([out angle=40.127, in angle=-40.903] 2.524,-0.250) .. (2.530,0.755); \draw [white, double=black] ([out angle=100.552, in angle=-109.947] 1.496,0.262) .. (1.501,0.323); \draw [white, double=black] ([out angle=44.505, in angle=-135.059] 1.654,0.562) .. (1.824,0.730); \draw [white, double=black] ([out angle=82.688, in angle=-80.525] 2.227,1.550) .. (2.220,1.925); \draw [white, double=black] ([out angle=132.846, in angle=-50.618] 1.793,2.795) .. (1.622,2.991); \draw [white, double=black] ([out angle=132.846, in angle=-50.618] 1.793,-0.205) .. (1.622,-0.009); \draw [white, double=black] ([out angle=154.767, in angle=-29.142] 1.729,1.277) .. (1.448,1.421); \end{scope} \begin{scope}[yshift=0.950cm]  \draw [white, double=black, line width=0.038cm]([out angle=151.033, in angle=-89.517] 1.204,0.170) .. (0.842,0.779); \draw [white, double=black, line width=0.038cm]([out angle=44.838, in angle=-166.028] 0.555,0.080) .. (1.244,0.468); \draw [white, double=black, line width=0.013cm]([out angle=-7.070, in angle=109.783] 1.406,0.478) .. (1.600,0.322); \draw [white, double=black, line width=0.013cm]([out angle=-135.495, in angle=70.053] 1.654,0.562) .. (1.501,0.323); \draw [white, double=black, line width=0.013cm]([out angle=129.385, in angle=-79.448] 1.622,2.991) .. (1.496,3.262); \draw [white, double=black, line width=0.013cm]([out angle=129.385, in angle=-79.448] 1.622,-0.009) .. (1.496,0.262); \draw [white, double=black, line width=0.013cm]([out angle=-4.155, in angle=-117.351] 1.370,3.121) .. (1.595,3.247); \draw [white, double=black, line width=0.013cm]([out angle=-4.155, in angle=-117.351] 1.370,0.121) .. (1.595,0.247); \draw [white, double=black, line width=0.076cm]([out angle=77.985, in angle=-142.564] 0.881,1.163) .. (1.406,1.995); \draw [white, double=black, line width=0.076cm]([out angle=-40.722, in angle=150.850] 0.593,2.018) .. (1.448,1.421); \draw [white, double=black, line width=0.078cm]([out angle=99.475, in angle=-47.154] 2.220,1.925) .. (1.793,2.795); \draw [white, double=black, line width=0.078cm]([out angle=28.678, in angle=-139.882] 1.693,2.181) .. (2.523,2.750); \draw [white, double=black, line width=0.074cm]([out angle=139.097, in angle=-25.233] 2.530,0.755) .. (1.729,1.277); \draw [white, double=black, line width=0.074cm]([out angle=44.941, in angle=-97.312] 1.824,0.730) .. (2.227,1.550); \draw [white, double=black] ([out angle=13.972, in angle=172.903] 1.244,0.468) .. (1.406,0.478); \draw [white, double=black] ([out angle=-70.217, in angle=62.649] 1.600,0.322) .. (1.595,0.247); \draw [white, double=black] ([out angle=175.842, in angle=-28.967] 1.370,3.121) .. (1.204,3.170); \draw [white, double=black] ([out angle=175.842, in angle=-28.967] 1.370,0.121) .. (1.204,0.170); \draw [white, double=black] ([out angle=90.483, in angle=-102.007] 0.842,0.779) .. (0.881,1.164); \draw [white, double=black] ([out angle=37.442, in angle=-151.322] 1.407,1.995) .. (1.693,2.181); \draw [white, double=black] ([out angle=139.278, in angle=-135.162] 0.593,2.018) .. (0.555,3.080); \draw [white, double=black] ([out angle=139.278, in angle=-135.162] 0.593,-0.982) .. (0.555,0.080); \draw [white, double=black] ([out angle=40.127, in angle=-40.903] 2.524,2.750) .. (2.530,3.755); \draw [white, double=black] ([out angle=40.127, in angle=-40.903] 2.524,-0.250) .. (2.530,0.755); \draw [white, double=black] ([out angle=100.552, in angle=-109.947] 1.496,0.262) .. (1.501,0.323); \draw [white, double=black] ([out angle=44.505, in angle=-135.059] 1.654,0.562) .. (1.824,0.730); \draw [white, double=black] ([out angle=82.688, in angle=-80.525] 2.227,1.550) .. (2.220,1.925); \draw [white, double=black] ([out angle=132.846, in angle=-50.618] 1.793,2.795) .. (1.622,2.991); \draw [white, double=black] ([out angle=132.846, in angle=-50.618] 1.793,-0.205) .. (1.622,-0.009); \draw [white, double=black] ([out angle=154.767, in angle=-29.142] 1.729,1.277) .. (1.448,1.421); \end{scope} \end{scope}

==> diagrams/links-1286.tex <==
\begin{scope} \clip (0,0) rectangle (4.609, 3.000); \begin{scope}[yshift=-0.422cm]  \draw [white, double=black, line width=0.125cm]([out angle=142.287, in angle=-53.072] 1.859,0.417) .. (0.571,1.723); \draw [white, double=black, line width=0.125cm]([out angle=53.101, in angle=-142.006] 0.571,0.243) .. (1.856,1.553); \draw [white, double=black, line width=0.028cm]([out angle=42.389, in angle=-109.575] 2.246,1.881) .. (2.587,2.395); \draw [white, double=black, line width=0.028cm]([out angle=-68.735, in angle=168.754] 2.365,2.391) .. (2.792,2.033); \draw [white, double=black, line width=0.029cm]([out angle=66.275, in angle=-171.304] 2.369,2.555) .. (2.835,2.911); \draw [white, double=black, line width=0.029cm]([out angle=66.275, in angle=-171.304] 2.369,-0.445) .. (2.835,-0.089); \draw [white, double=black, line width=0.029cm]([out angle=-42.180, in angle=105.417] 2.256,3.085) .. (2.593,2.538); \draw [white, double=black, line width=0.029cm]([out angle=-42.180, in angle=105.417] 2.256,0.085) .. (2.593,-0.462); \draw [white, double=black, line width=0.024cm]([out angle=-94.556, in angle=-4.166] 3.920,2.099) .. (3.539,1.772); \draw [white, double=black, line width=0.024cm]([out angle=127.659, in angle=-35.272] 4.108,1.466) .. (3.603,1.950); \draw [white, double=black, line width=0.022cm]([out angle=172.648, in angle=1.878] 3.503,1.989) .. (3.073,2.010); \draw [white, double=black, line width=0.022cm]([out angle=125.610, in angle=-108.329] 3.415,1.841) .. (3.357,2.222); \draw [white, double=black, line width=0.056cm]([out angle=59.780, in angle=-133.390] 3.445,2.418) .. (4.046,3.220); \draw [white, double=black, line width=0.056cm]([out angle=59.780, in angle=-133.390] 3.445,-0.582) .. (4.046,0.220); \draw [white, double=black, line width=0.056cm]([out angle=-7.235, in angle=110.925] 3.199,2.917) .. (3.879,2.383); \draw [white, double=black, line width=0.056cm]([out angle=-7.235, in angle=110.925] 3.199,-0.083) .. (3.879,-0.617); \draw [white, double=black] ([out angle=37.982, in angle=-137.611] 1.858,1.553) .. (2.246,1.881); \draw [white, double=black] ([out angle=70.425, in angle=-74.599] 2.587,2.395) .. (2.592,2.540); \draw [white, double=black] ([out angle=126.928, in angle=-126.885] 0.571,1.723) .. (0.570,3.243); \draw [white, double=black] ([out angle=126.928, in angle=-126.885] 0.571,-1.277) .. (0.570,0.243); \draw [white, double=black] ([out angle=137.820, in angle=-37.724] 2.256,0.085) .. (1.860,0.417); \draw [white, double=black] ([out angle=144.728, in angle=-7.352] 3.603,1.950) .. (3.503,1.989); \draw [white, double=black] ([out angle=-178.122, in angle=-11.246] 3.073,2.010) .. (2.792,2.033); \draw [white, double=black] ([out angle=111.250, in angle=-113.701] 2.364,2.391) .. (2.368,2.555); \draw [white, double=black] ([out angle=8.676, in angle=172.765] 2.834,2.913) .. (3.199,2.917); \draw [white, double=black] ([out angle=8.676, in angle=172.765] 2.834,-0.087) .. (3.199,-0.083); \draw [white, double=black] ([out angle=-69.075, in angle=85.444] 3.879,2.383) .. (3.920,2.099); \draw [white, double=black] ([out angle=175.834, in angle=-54.390] 3.539,1.772) .. (3.415,1.841); \draw [white, double=black] ([out angle=71.671, in angle=-120.220] 3.357,2.222) .. (3.445,2.418); \draw [white, double=black] ([out angle=46.641, in angle=-52.341] 4.046,0.220) .. (4.108,1.466); \end{scope} \begin{scope}[yshift=2.578cm]  \draw [white, double=black, line width=0.125cm]([out angle=142.287, in angle=-53.072] 1.859,0.417) .. (0.571,1.723); \draw [white, double=black, line width=0.125cm]([out angle=53.101, in angle=-142.006] 0.571,0.243) .. (1.856,1.553); \draw [white, double=black, line width=0.028cm]([out angle=42.389, in angle=-109.575] 2.246,1.881) .. (2.587,2.395); \draw [white, double=black, line width=0.028cm]([out angle=-68.735, in angle=168.754] 2.365,2.391) .. (2.792,2.033); \draw [white, double=black, line width=0.029cm]([out angle=66.275, in angle=-171.304] 2.369,2.555) .. (2.835,2.911); \draw [white, double=black, line width=0.029cm]([out angle=66.275, in angle=-171.304] 2.369,-0.445) .. (2.835,-0.089); \draw [white, double=black, line width=0.029cm]([out angle=-42.180, in angle=105.417] 2.256,3.085) .. (2.593,2.538); \draw [white, double=black, line width=0.029cm]([out angle=-42.180, in angle=105.417] 2.256,0.085) .. (2.593,-0.462); \draw [white, double=black, line width=0.024cm]([out angle=-94.556, in angle=-4.166] 3.920,2.099) .. (3.539,1.772); \draw [white, double=black, line width=0.024cm]([out angle=127.659, in angle=-35.272] 4.108,1.466) .. (3.603,1.950); \draw [white, double=black, line width=0.022cm]([out angle=172.648, in angle=1.878] 3.503,1.989) .. (3.073,2.010); \draw [white, double=black, line width=0.022cm]([out angle=125.610, in angle=-108.329] 3.415,1.841) .. (3.357,2.222); \draw [white, double=black, line width=0.056cm]([out angle=59.780, in angle=-133.390] 3.445,2.418) .. (4.046,3.220); \draw [white, double=black, line width=0.056cm]([out angle=59.780, in angle=-133.390] 3.445,-0.582) .. (4.046,0.220); \draw [white, double=black, line width=0.056cm]([out angle=-7.235, in angle=110.925] 3.199,2.917) .. (3.879,2.383); \draw [white, double=black, line width=0.056cm]([out angle=-7.235, in angle=110.925] 3.199,-0.083) .. (3.879,-0.617); \draw [white, double=black] ([out angle=37.982, in angle=-137.611] 1.858,1.553) .. (2.246,1.881); \draw [white, double=black] ([out angle=70.425, in angle=-74.599] 2.587,2.395) .. (2.592,2.540); \draw [white, double=black] ([out angle=126.928, in angle=-126.885] 0.571,1.723) .. (0.570,3.243); \draw [white, double=black] ([out angle=126.928, in angle=-126.885] 0.571,-1.277) .. (0.570,0.243); \draw [white, double=black] ([out angle=137.820, in angle=-37.724] 2.256,0.085) .. (1.860,0.417); \draw [white, double=black] ([out angle=144.728, in angle=-7.352] 3.603,1.950) .. (3.503,1.989); \draw [white, double=black] ([out angle=-178.122, in angle=-11.246] 3.073,2.010) .. (2.792,2.033); \draw [white, double=black] ([out angle=111.250, in angle=-113.701] 2.364,2.391) .. (2.368,2.555); \draw [white, double=black] ([out angle=8.676, in angle=172.765] 2.834,2.913) .. (3.199,2.917); \draw [white, double=black] ([out angle=8.676, in angle=172.765] 2.834,-0.087) .. (3.199,-0.083); \draw [white, double=black] ([out angle=-69.075, in angle=85.444] 3.879,2.383) .. (3.920,2.099); \draw [white, double=black] ([out angle=175.834, in angle=-54.390] 3.539,1.772) .. (3.415,1.841); \draw [white, double=black] ([out angle=71.671, in angle=-120.220] 3.357,2.222) .. (3.445,2.418); \draw [white, double=black] ([out angle=46.641, in angle=-52.341] 4.046,0.220) .. (4.108,1.466); \end{scope} \end{scope}

==> diagrams/links-1287.tex <==
\begin{scope} \clip (-0.5,0) rectangle (5.341, 3.000); \begin{scope}[yshift=-1.422cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.328, in angle=-52.108] 1.891,0.305) .. (0.581,1.680); \draw [white, double=black, line width=0.125cm]([out angle=52.130, in angle=-139.292] 0.581,0.173) .. (1.891,1.550); \draw [white, double=black, line width=0.082cm]([out angle=48.533, in angle=-148.668] 2.328,1.980) .. (3.233,2.738); \draw [white, double=black, line width=0.082cm]([out angle=48.533, in angle=-148.668] 2.328,-1.020) .. (3.233,-0.262); \draw [white, double=black, line width=0.082cm]([out angle=-48.537, in angle=148.663] 2.328,2.875) .. (3.233,2.117); \draw [white, double=black, line width=0.082cm]([out angle=-48.537, in angle=148.663] 2.328,-0.125) .. (3.233,-0.883); \draw [white, double=black, line width=0.035cm]([out angle=75.819, in angle=-129.312] 3.924,2.511) .. (4.312,3.281); \draw [white, double=black, line width=0.035cm]([out angle=75.819, in angle=-129.312] 3.924,-0.489) .. (4.312,0.281); \draw [white, double=black, line width=0.035cm]([out angle=8.899, in angle=112.092] 3.595,2.871) .. (4.198,2.530); \draw [white, double=black, line width=0.035cm]([out angle=8.899, in angle=112.092] 3.595,-0.129) .. (4.198,-0.470); \draw [white, double=black, line width=0.035cm]([out angle=-112.087, in angle=-8.905] 4.198,2.326) .. (3.595,1.985); \draw [white, double=black, line width=0.035cm]([out angle=129.313, in angle=-75.814] 4.312,1.574) .. (3.924,2.345); \draw [white, double=black] ([out angle=40.696, in angle=-131.450] 1.892,1.550) .. (2.328,1.980); \draw [white, double=black] ([out angle=31.362, in angle=-171.101] 3.233,2.738) .. (3.595,2.871); \draw [white, double=black] ([out angle=31.362, in angle=-171.101] 3.233,-0.262) .. (3.595,-0.129); \draw [white, double=black] ([out angle=-67.908, in angle=67.913] 4.198,2.530) .. (4.198,2.326); \draw [white, double=black] ([out angle=171.095, in angle=-31.316] 3.595,1.985) .. (3.233,2.117); \draw [white, double=black] ([out angle=131.463, in angle=-40.684] 2.328,2.875) .. (1.892,3.305); \draw [white, double=black] ([out angle=131.463, in angle=-40.684] 2.328,-0.125) .. (1.892,0.305); \draw [white, double=black] ([out angle=104.186, in angle=-104.181] 3.924,2.345) .. (3.924,2.511); \draw [white, double=black] ([out angle=50.703, in angle=-50.687] 4.312,0.281) .. (4.312,1.574); \draw [white, double=black, line width=0.012cm]([out angle=57.741, in angle=114.382] -0.025,2.535) .. (0.680,2.486); \draw [white, double=black, line width=0.012cm]([out angle=232.138, in angle=88.215] 0.580,3.173) .. (0.325,2.465); \draw [white, double=black, line width=0.012cm]([out angle=271.828, in angle=127.887] 0.325,2.389) .. (0.581,1.681); \draw [white, double=black, line width=0.012cm]([out angle=245.655, in angle=302.304] 0.680,2.367) .. (-0.025,2.318); \draw [white, double=black] ([out angle=268.216, in angle=91.828] 0.325,2.465) .. (0.325,2.389); \draw [white, double=black] ([out angle=122.304, in angle=237.741] -0.025,2.318) .. (-0.025,2.535); \draw [white, double=black] ([out angle=294.405, in angle=65.683] 0.680,2.486) .. (0.680,2.367); \end{scope} \begin{scope}[yshift=1.578cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.328, in angle=-52.108] 1.891,0.305) .. (0.581,1.680); \draw [white, double=black, line width=0.125cm]([out angle=52.130, in angle=-139.292] 0.581,0.173) .. (1.891,1.550); \draw [white, double=black, line width=0.082cm]([out angle=48.533, in angle=-148.668] 2.328,1.980) .. (3.233,2.738); \draw [white, double=black, line width=0.082cm]([out angle=48.533, in angle=-148.668] 2.328,-1.020) .. (3.233,-0.262); \draw [white, double=black, line width=0.082cm]([out angle=-48.537, in angle=148.663] 2.328,2.875) .. (3.233,2.117); \draw [white, double=black, line width=0.082cm]([out angle=-48.537, in angle=148.663] 2.328,-0.125) .. (3.233,-0.883); \draw [white, double=black, line width=0.035cm]([out angle=75.819, in angle=-129.312] 3.924,2.511) .. (4.312,3.281); \draw [white, double=black, line width=0.035cm]([out angle=75.819, in angle=-129.312] 3.924,-0.489) .. (4.312,0.281); \draw [white, double=black, line width=0.035cm]([out angle=8.899, in angle=112.092] 3.595,2.871) .. (4.198,2.530); \draw [white, double=black, line width=0.035cm]([out angle=8.899, in angle=112.092] 3.595,-0.129) .. (4.198,-0.470); \draw [white, double=black, line width=0.035cm]([out angle=-112.087, in angle=-8.905] 4.198,2.326) .. (3.595,1.985); \draw [white, double=black, line width=0.035cm]([out angle=129.313, in angle=-75.814] 4.312,1.574) .. (3.924,2.345); \draw [white, double=black] ([out angle=40.696, in angle=-131.450] 1.892,1.550) .. (2.328,1.980); \draw [white, double=black] ([out angle=31.362, in angle=-171.101] 3.233,2.738) .. (3.595,2.871); \draw [white, double=black] ([out angle=31.362, in angle=-171.101] 3.233,-0.262) .. (3.595,-0.129); \draw [white, double=black] ([out angle=-67.908, in angle=67.913] 4.198,2.530) .. (4.198,2.326); \draw [white, double=black] ([out angle=171.095, in angle=-31.316] 3.595,1.985) .. (3.233,2.117); \draw [white, double=black] ([out angle=131.463, in angle=-40.684] 2.328,2.875) .. (1.892,3.305); \draw [white, double=black] ([out angle=131.463, in angle=-40.684] 2.328,-0.125) .. (1.892,0.305); \draw [white, double=black] ([out angle=104.186, in angle=-104.181] 3.924,2.345) .. (3.924,2.511); \draw [white, double=black] ([out angle=50.703, in angle=-50.687] 4.312,0.281) .. (4.312,1.574); \draw [white, double=black, line width=0.012cm]([out angle=57.741, in angle=114.382] -0.025,2.535) .. (0.680,2.486); \draw [white, double=black, line width=0.012cm]([out angle=232.138, in angle=88.215] 0.580,3.173) .. (0.325,2.465); \draw [white, double=black, line width=0.012cm]([out angle=271.828, in angle=127.887] 0.325,2.389) .. (0.581,1.681); \draw [white, double=black, line width=0.012cm]([out angle=245.655, in angle=302.304] 0.680,2.367) .. (-0.025,2.318); \draw [white, double=black] ([out angle=268.216, in angle=91.828] 0.325,2.465) .. (0.325,2.389); \draw [white, double=black] ([out angle=122.304, in angle=237.741] -0.025,2.318) .. (-0.025,2.535); \draw [white, double=black] ([out angle=294.405, in angle=65.683] 0.680,2.486) .. (0.680,2.367); \end{scope} \end{scope}

==> diagrams/links-1288.tex <==
\begin{scope} \clip (0,0) rectangle (5.245, 3.000); \begin{scope}[yshift=-2.719cm]  \draw [white, double=black, line width=0.109cm]([out angle=151.428, in angle=-54.917] 1.819,0.817) .. (0.552,1.949); \draw [white, double=black, line width=0.109cm]([out angle=54.959, in angle=-151.507] 0.552,0.520) .. (1.820,1.651); \draw [white, double=black, line width=0.091cm]([out angle=13.681, in angle=172.551] 2.264,1.820) .. (3.322,1.877); \draw [white, double=black, line width=0.091cm]([out angle=-88.441, in angle=90.984] 2.773,2.486) .. (2.797,1.408); \draw [white, double=black, line width=0.061cm]([out angle=-15.897, in angle=111.810] 3.760,1.788) .. (4.479,1.140); \draw [white, double=black, line width=0.061cm]([out angle=-135.713, in angle=59.933] 4.665,2.017) .. (4.009,1.174); \draw [white, double=black, line width=0.025cm]([out angle=128.869, in angle=-30.447] 4.736,0.214) .. (4.208,0.670); \draw [white, double=black, line width=0.025cm]([out angle=1.815, in angle=-92.480] 4.160,0.479) .. (4.529,0.844); \draw [white, double=black, line width=0.023cm]([out angle=133.657, in angle=-103.968] 4.024,0.535) .. (3.916,0.944); \draw [white, double=black, line width=0.023cm]([out angle=14.280, in angle=178.134] 3.623,0.650) .. (4.099,0.702); \draw [white, double=black, line width=0.090cm]([out angle=90.303, in angle=-93.052] 2.764,0.000) .. (2.789,1.039); \draw [white, double=black, line width=0.090cm]([out angle=-13.902, in angle=-172.844] 2.257,0.644) .. (3.277,0.584); \draw [white, double=black] ([out angle=28.493, in angle=-166.348] 1.820,1.651) .. (2.263,1.821); \draw [white, double=black] ([out angle=-7.472, in angle=164.103] 3.322,1.879) .. (3.760,1.788); \draw [white, double=black] ([out angle=-68.190, in angle=87.520] 4.479,1.140) .. (4.529,0.844); \draw [white, double=black] ([out angle=-178.185, in angle=-46.343] 4.160,3.479) .. (4.024,3.535); \draw [white, double=black] ([out angle=-178.185, in angle=-46.343] 4.160,0.479) .. (4.024,0.535); \draw [white, double=black] ([out angle=76.032, in angle=-120.067] 3.916,0.944) .. (4.009,1.174); \draw [white, double=black] ([out angle=125.083, in angle=-125.048] 0.552,1.949) .. (0.551,3.519); \draw [white, double=black] ([out angle=125.083, in angle=-125.048] 0.552,-1.051) .. (0.551,0.519); \draw [white, double=black] ([out angle=44.311, in angle=-51.131] 4.665,2.016) .. (4.736,3.214); \draw [white, double=black] ([out angle=44.311, in angle=-51.131] 4.665,-0.984) .. (4.736,0.214); \draw [white, double=black] ([out angle=86.948, in angle=-89.041] 2.789,1.040) .. (2.796,1.410); \draw [white, double=black] ([out angle=91.559, in angle=-89.697] 2.773,2.486) .. (2.764,3.000); \draw [white, double=black] ([out angle=91.559, in angle=-89.697] 2.773,-0.514) .. (2.764,0.000); \draw [white, double=black] ([out angle=149.553, in angle=-1.866] 4.208,0.670) .. (4.099,0.702); \draw [white, double=black] ([out angle=-165.720, in angle=7.156] 3.623,0.650) .. (3.277,0.584); \draw [white, double=black] ([out angle=166.128, in angle=-28.572] 2.258,0.647) .. (1.819,0.817); \end{scope} \begin{scope}[yshift=0.281cm]  \draw [white, double=black, line width=0.109cm]([out angle=151.428, in angle=-54.917] 1.819,0.817) .. (0.552,1.949); \draw [white, double=black, line width=0.109cm]([out angle=54.959, in angle=-151.507] 0.552,0.520) .. (1.820,1.651); \draw [white, double=black, line width=0.091cm]([out angle=13.681, in angle=172.551] 2.264,1.820) .. (3.322,1.877); \draw [white, double=black, line width=0.091cm]([out angle=-88.441, in angle=90.984] 2.773,2.486) .. (2.797,1.408); \draw [white, double=black, line width=0.061cm]([out angle=-15.897, in angle=111.810] 3.760,1.788) .. (4.479,1.140); \draw [white, double=black, line width=0.061cm]([out angle=-135.713, in angle=59.933] 4.665,2.017) .. (4.009,1.174); \draw [white, double=black, line width=0.025cm]([out angle=128.869, in angle=-30.447] 4.736,0.214) .. (4.208,0.670); \draw [white, double=black, line width=0.025cm]([out angle=1.815, in angle=-92.480] 4.160,0.479) .. (4.529,0.844); \draw [white, double=black, line width=0.023cm]([out angle=133.657, in angle=-103.968] 4.024,0.535) .. (3.916,0.944); \draw [white, double=black, line width=0.023cm]([out angle=14.280, in angle=178.134] 3.623,0.650) .. (4.099,0.702); \draw [white, double=black, line width=0.090cm]([out angle=90.303, in angle=-93.052] 2.764,0.000) .. (2.789,1.039); \draw [white, double=black, line width=0.090cm]([out angle=-13.902, in angle=-172.844] 2.257,0.644) .. (3.277,0.584); \draw [white, double=black] ([out angle=28.493, in angle=-166.348] 1.820,1.651) .. (2.263,1.821); \draw [white, double=black] ([out angle=-7.472, in angle=164.103] 3.322,1.879) .. (3.760,1.788); \draw [white, double=black] ([out angle=-68.190, in angle=87.520] 4.479,1.140) .. (4.529,0.844); \draw [white, double=black] ([out angle=-178.185, in angle=-46.343] 4.160,3.479) .. (4.024,3.535); \draw [white, double=black] ([out angle=-178.185, in angle=-46.343] 4.160,0.479) .. (4.024,0.535); \draw [white, double=black] ([out angle=76.032, in angle=-120.067] 3.916,0.944) .. (4.009,1.174); \draw [white, double=black] ([out angle=125.083, in angle=-125.048] 0.552,1.949) .. (0.551,3.519); \draw [white, double=black] ([out angle=125.083, in angle=-125.048] 0.552,-1.051) .. (0.551,0.519); \draw [white, double=black] ([out angle=44.311, in angle=-51.131] 4.665,2.016) .. (4.736,3.214); \draw [white, double=black] ([out angle=44.311, in angle=-51.131] 4.665,-0.984) .. (4.736,0.214); \draw [white, double=black] ([out angle=86.948, in angle=-89.041] 2.789,1.040) .. (2.796,1.410); \draw [white, double=black] ([out angle=91.559, in angle=-89.697] 2.773,2.486) .. (2.764,3.000); \draw [white, double=black] ([out angle=91.559, in angle=-89.697] 2.773,-0.514) .. (2.764,0.000); \draw [white, double=black] ([out angle=149.553, in angle=-1.866] 4.208,0.670) .. (4.099,0.702); \draw [white, double=black] ([out angle=-165.720, in angle=7.156] 3.623,0.650) .. (3.277,0.584); \draw [white, double=black] ([out angle=166.128, in angle=-28.572] 2.258,0.647) .. (1.819,0.817); \end{scope} \end{scope}

==> diagrams/links-1289.tex <==
\begin{scope} \clip (0,0) rectangle (4.726, 3.000); \begin{scope}[yshift=-2.521cm]  \draw [white, double=black, line width=0.060cm]([out angle=-78.894, in angle=159.944] 0.799,0.860) .. (1.318,0.253); \draw [white, double=black, line width=0.060cm]([out angle=-139.612, in angle=45.051] 1.236,0.707) .. (0.563,0.085); \draw [white, double=black, line width=0.048cm]([out angle=126.221, in angle=-40.836] 1.760,0.804) .. (1.399,1.196); \draw [white, double=black, line width=0.048cm]([out angle=40.846, in angle=-126.200] 1.399,0.845) .. (1.760,1.237); \draw [white, double=black, line width=0.062cm]([out angle=67.350, in angle=-92.318] 1.888,1.463) .. (2.074,2.307); \draw [white, double=black, line width=0.062cm]([out angle=2.461, in angle=157.363] 1.618,1.850) .. (2.462,1.700); \draw [white, double=black, line width=0.062cm]([out angle=92.318, in angle=-67.329] 2.074,2.735) .. (1.888,3.579); \draw [white, double=black, line width=0.062cm]([out angle=92.318, in angle=-67.329] 2.074,-0.265) .. (1.888,0.579); \draw [white, double=black, line width=0.062cm]([out angle=-2.439, in angle=-157.400] 1.618,3.193) .. (2.462,3.343); \draw [white, double=black, line width=0.062cm]([out angle=-2.439, in angle=-157.400] 1.618,0.193) .. (2.462,0.343); \draw [white, double=black, line width=0.060cm]([out angle=-159.950, in angle=78.882] 1.318,1.790) .. (0.799,1.183); \draw [white, double=black, line width=0.060cm]([out angle=139.606, in angle=-45.051] 1.236,1.335) .. (0.563,1.957); \draw [white, double=black, line width=0.121cm]([out angle=125.582, in angle=-31.155] 4.170,0.300) .. (2.894,1.480); \draw [white, double=black, line width=0.121cm]([out angle=31.175, in angle=-125.578] 2.894,0.562) .. (4.169,1.743); \draw [white, double=black] ([out angle=40.388, in angle=-139.158] 1.236,0.707) .. (1.398,0.846); \draw [white, double=black] ([out angle=53.800, in angle=-112.650] 1.760,1.237) .. (1.888,1.463); \draw [white, double=black] ([out angle=134.949, in angle=-134.949] 0.563,1.957) .. (0.563,3.085); \draw [white, double=black] ([out angle=134.949, in angle=-134.949] 0.563,-1.043) .. (0.563,0.085); \draw [white, double=black] ([out angle=87.682, in angle=-87.682] 2.074,2.307) .. (2.074,2.735); \draw [white, double=black] ([out angle=112.671, in angle=-53.779] 1.888,0.578) .. (1.760,0.804); \draw [white, double=black] ([out angle=139.148, in angle=-40.394] 1.398,1.196) .. (1.236,1.335); \draw [white, double=black] ([out angle=148.845, in angle=-22.638] 2.894,1.480) .. (2.462,1.699); \draw [white, double=black] ([out angle=-177.532, in angle=20.050] 1.618,1.849) .. (1.318,1.790); \draw [white, double=black] ([out angle=-101.099, in angle=101.106] 0.799,1.183) .. (0.799,0.860); \draw [white, double=black] ([out angle=-20.056, in angle=177.540] 1.318,3.253) .. (1.618,3.193); \draw [white, double=black] ([out angle=-20.056, in angle=177.540] 1.318,0.253) .. (1.618,0.193); \draw [white, double=black] ([out angle=22.600, in angle=-148.825] 2.462,0.343) .. (2.894,0.562); \draw [white, double=black] ([out angle=54.428, in angle=-54.418] 4.170,1.743) .. (4.169,3.300); \draw [white, double=black] ([out angle=54.428, in angle=-54.418] 4.170,-1.257) .. (4.169,0.300); \end{scope} \begin{scope}[yshift=0.479cm]  \draw [white, double=black, line width=0.060cm]([out angle=-78.894, in angle=159.944] 0.799,0.860) .. (1.318,0.253); \draw [white, double=black, line width=0.060cm]([out angle=-139.612, in angle=45.051] 1.236,0.707) .. (0.563,0.085); \draw [white, double=black, line width=0.048cm]([out angle=126.221, in angle=-40.836] 1.760,0.804) .. (1.399,1.196); \draw [white, double=black, line width=0.048cm]([out angle=40.846, in angle=-126.200] 1.399,0.845) .. (1.760,1.237); \draw [white, double=black, line width=0.062cm]([out angle=67.350, in angle=-92.318] 1.888,1.463) .. (2.074,2.307); \draw [white, double=black, line width=0.062cm]([out angle=2.461, in angle=157.363] 1.618,1.850) .. (2.462,1.700); \draw [white, double=black, line width=0.062cm]([out angle=92.318, in angle=-67.329] 2.074,2.735) .. (1.888,3.579); \draw [white, double=black, line width=0.062cm]([out angle=92.318, in angle=-67.329] 2.074,-0.265) .. (1.888,0.579); \draw [white, double=black, line width=0.062cm]([out angle=-2.439, in angle=-157.400] 1.618,3.193) .. (2.462,3.343); \draw [white, double=black, line width=0.062cm]([out angle=-2.439, in angle=-157.400] 1.618,0.193) .. (2.462,0.343); \draw [white, double=black, line width=0.060cm]([out angle=-159.950, in angle=78.882] 1.318,1.790) .. (0.799,1.183); \draw [white, double=black, line width=0.060cm]([out angle=139.606, in angle=-45.051] 1.236,1.335) .. (0.563,1.957); \draw [white, double=black, line width=0.121cm]([out angle=125.582, in angle=-31.155] 4.170,0.300) .. (2.894,1.480); \draw [white, double=black, line width=0.121cm]([out angle=31.175, in angle=-125.578] 2.894,0.562) .. (4.169,1.743); \draw [white, double=black] ([out angle=40.388, in angle=-139.158] 1.236,0.707) .. (1.398,0.846); \draw [white, double=black] ([out angle=53.800, in angle=-112.650] 1.760,1.237) .. (1.888,1.463); \draw [white, double=black] ([out angle=134.949, in angle=-134.949] 0.563,1.957) .. (0.563,3.085); \draw [white, double=black] ([out angle=134.949, in angle=-134.949] 0.563,-1.043) .. (0.563,0.085); \draw [white, double=black] ([out angle=87.682, in angle=-87.682] 2.074,2.307) .. (2.074,2.735); \draw [white, double=black] ([out angle=112.671, in angle=-53.779] 1.888,0.578) .. (1.760,0.804); \draw [white, double=black] ([out angle=139.148, in angle=-40.394] 1.398,1.196) .. (1.236,1.335); \draw [white, double=black] ([out angle=148.845, in angle=-22.638] 2.894,1.480) .. (2.462,1.699); \draw [white, double=black] ([out angle=-177.532, in angle=20.050] 1.618,1.849) .. (1.318,1.790); \draw [white, double=black] ([out angle=-101.099, in angle=101.106] 0.799,1.183) .. (0.799,0.860); \draw [white, double=black] ([out angle=-20.056, in angle=177.540] 1.318,3.253) .. (1.618,3.193); \draw [white, double=black] ([out angle=-20.056, in angle=177.540] 1.318,0.253) .. (1.618,0.193); \draw [white, double=black] ([out angle=22.600, in angle=-148.825] 2.462,0.343) .. (2.894,0.562); \draw [white, double=black] ([out angle=54.428, in angle=-54.418] 4.170,1.743) .. (4.169,3.300); \draw [white, double=black] ([out angle=54.428, in angle=-54.418] 4.170,-1.257) .. (4.169,0.300); \end{scope} \end{scope}

==> diagrams/links-129.tex <==
 \draw [white, double=black, line width=0.027cm]([out angle=-109.497, in angle=-49.250] 0.707,1.284) .. (0.055,1.161); \draw [white, double=black, line width=0.027cm]([out angle=90.003, in angle=-68.257] 0.486,0.000) .. (0.241,1.274); \draw [white, double=black, line width=0.003cm]([out angle=31.831, in angle=-79.445] 0.128,1.360) .. (0.158,1.428); \draw [white, double=black, line width=0.003cm]([out angle=5.180, in angle=131.192] 0.121,1.380) .. (0.195,1.350); \draw [white, double=black, line width=0.002cm]([out angle=-133.022, in angle=45.464] 0.110,1.374) .. (0.087,1.350); \draw [white, double=black, line width=0.002cm]([out angle=166.198, in angle=-19.166] 0.114,1.358) .. (0.083,1.367); \draw [white, double=black, line width=0.003cm]([out angle=88.356, in angle=-157.632] 0.012,1.284) .. (0.069,1.367); \draw [white, double=black, line width=0.003cm]([out angle=-82.428, in angle=-179.813] 0.005,1.404) .. (0.073,1.345); \draw [white, double=black, line width=0.015cm]([out angle=62.002, in angle=-144.424] 0.020,1.482) .. (0.169,1.653); \draw [white, double=black, line width=0.015cm]([out angle=-73.282, in angle=121.712] 0.041,1.697) .. (0.136,1.486); \draw [white, double=black, line width=0.024cm]([out angle=50.644, in angle=109.504] 0.067,1.829) .. (0.707,1.717); \draw [white, double=black, line width=0.024cm]([out angle=-90.002, in angle=67.319] 0.486,3.000) .. (0.231,1.730); \draw [white, double=black] ([out angle=111.743, in angle=-48.808] 0.241,1.274) .. (0.195,1.350); \draw [white, double=black] ([out angle=-174.804, in angle=47.439] 0.122,1.380) .. (0.110,1.374); \draw [white, double=black] ([out angle=-134.415, in angle=0.187] 0.087,1.350) .. (0.073,1.345); \draw [white, double=black] ([out angle=97.572, in angle=-117.998] 0.005,1.404) .. (0.020,1.482); \draw [white, double=black] ([out angle=35.563, in angle=-112.681] 0.169,1.652) .. (0.231,1.730); \draw [white, double=black] ([out angle=-70.496, in angle=70.503] 0.707,1.717) .. (0.707,1.284); \draw [white, double=black] ([out angle=130.744, in angle=-91.644] 0.055,1.162) .. (0.012,1.284); \draw [white, double=black] ([out angle=22.368, in angle=160.798] 0.069,1.367) .. (0.083,1.368); \draw [white, double=black] ([out angle=-13.802, in angle=-148.169] 0.114,1.358) .. (0.128,1.360); \draw [white, double=black] ([out angle=100.571, in angle=-58.288] 0.158,1.428) .. (0.136,1.486); \draw [white, double=black] ([out angle=106.718, in angle=-129.343] 0.041,1.697) .. (0.067,1.830);

==> diagrams/links-1290.tex <==
\begin{scope} \clip (0,0) rectangle (4.726, 3.000); \begin{scope}[yshift=-2.521cm]  \draw [white, double=black, line width=0.060cm]([out angle=-78.893, in angle=159.943] 0.799,0.860) .. (1.318,0.253); \draw [white, double=black, line width=0.060cm]([out angle=-139.613, in angle=45.049] 1.236,0.707) .. (0.563,0.085); \draw [white, double=black, line width=0.048cm]([out angle=40.846, in angle=-126.201] 1.398,0.845) .. (1.760,1.238); \draw [white, double=black, line width=0.048cm]([out angle=-40.837, in angle=126.219] 1.398,1.196) .. (1.760,0.804); \draw [white, double=black, line width=0.062cm]([out angle=157.361, in angle=2.460] 2.462,1.700) .. (1.618,1.850); \draw [white, double=black, line width=0.062cm]([out angle=67.349, in angle=-92.318] 1.888,1.463) .. (2.074,2.307); \draw [white, double=black, line width=0.062cm]([out angle=92.318, in angle=-67.332] 2.074,2.735) .. (1.887,3.579); \draw [white, double=black, line width=0.062cm]([out angle=92.318, in angle=-67.332] 2.074,-0.265) .. (1.887,0.579); \draw [white, double=black, line width=0.062cm]([out angle=-2.443, in angle=-157.391] 1.618,3.193) .. (2.462,3.343); \draw [white, double=black, line width=0.062cm]([out angle=-2.443, in angle=-157.391] 1.618,0.193) .. (2.462,0.343); \draw [white, double=black, line width=0.060cm]([out angle=139.607, in angle=-45.050] 1.236,1.335) .. (0.563,1.957); \draw [white, double=black, line width=0.060cm]([out angle=78.884, in angle=-159.949] 0.799,1.183) .. (1.318,1.790); \draw [white, double=black, line width=0.121cm]([out angle=31.172, in angle=-125.578] 2.894,0.562) .. (4.169,1.743); \draw [white, double=black, line width=0.121cm]([out angle=-31.156, in angle=125.582] 2.894,1.480) .. (4.169,0.300); \draw [white, double=black] ([out angle=40.387, in angle=-139.160] 1.236,0.707) .. (1.398,0.846); \draw [white, double=black] ([out angle=53.799, in angle=-112.651] 1.760,1.238) .. (1.888,1.463); \draw [white, double=black] ([out angle=134.950, in angle=-134.951] 0.563,1.957) .. (0.563,3.085); \draw [white, double=black] ([out angle=134.950, in angle=-134.951] 0.563,-1.043) .. (0.563,0.085); \draw [white, double=black] ([out angle=87.682, in angle=-87.682] 2.074,2.307) .. (2.074,2.735); \draw [white, double=black] ([out angle=112.668, in angle=-53.781] 1.888,0.578) .. (1.760,0.804); \draw [white, double=black] ([out angle=139.150, in angle=-40.393] 1.398,1.196) .. (1.236,1.335); \draw [white, double=black] ([out angle=148.844, in angle=-22.639] 2.894,1.480) .. (2.462,1.699); \draw [white, double=black] ([out angle=-177.534, in angle=20.051] 1.618,1.850) .. (1.318,1.790); \draw [white, double=black] ([out angle=-101.101, in angle=101.107] 0.799,1.183) .. (0.799,0.860); \draw [white, double=black] ([out angle=-20.057, in angle=177.539] 1.318,3.253) .. (1.618,3.193); \draw [white, double=black] ([out angle=-20.057, in angle=177.539] 1.318,0.253) .. (1.618,0.193); \draw [white, double=black] ([out angle=22.609, in angle=-148.828] 2.462,0.343) .. (2.894,0.562); \draw [white, double=black] ([out angle=54.426, in angle=-54.418] 4.169,1.743) .. (4.169,3.300); \draw [white, double=black] ([out angle=54.426, in angle=-54.418] 4.169,-1.257) .. (4.169,0.300); \end{scope} \begin{scope}[yshift=0.479cm]  \draw [white, double=black, line width=0.060cm]([out angle=-78.893, in angle=159.943] 0.799,0.860) .. (1.318,0.253); \draw [white, double=black, line width=0.060cm]([out angle=-139.613, in angle=45.049] 1.236,0.707) .. (0.563,0.085); \draw [white, double=black, line width=0.048cm]([out angle=40.846, in angle=-126.201] 1.398,0.845) .. (1.760,1.238); \draw [white, double=black, line width=0.048cm]([out angle=-40.837, in angle=126.219] 1.398,1.196) .. (1.760,0.804); \draw [white, double=black, line width=0.062cm]([out angle=157.361, in angle=2.460] 2.462,1.700) .. (1.618,1.850); \draw [white, double=black, line width=0.062cm]([out angle=67.349, in angle=-92.318] 1.888,1.463) .. (2.074,2.307); \draw [white, double=black, line width=0.062cm]([out angle=92.318, in angle=-67.332] 2.074,2.735) .. (1.887,3.579); \draw [white, double=black, line width=0.062cm]([out angle=92.318, in angle=-67.332] 2.074,-0.265) .. (1.887,0.579); \draw [white, double=black, line width=0.062cm]([out angle=-2.443, in angle=-157.391] 1.618,3.193) .. (2.462,3.343); \draw [white, double=black, line width=0.062cm]([out angle=-2.443, in angle=-157.391] 1.618,0.193) .. (2.462,0.343); \draw [white, double=black, line width=0.060cm]([out angle=139.607, in angle=-45.050] 1.236,1.335) .. (0.563,1.957); \draw [white, double=black, line width=0.060cm]([out angle=78.884, in angle=-159.949] 0.799,1.183) .. (1.318,1.790); \draw [white, double=black, line width=0.121cm]([out angle=31.172, in angle=-125.578] 2.894,0.562) .. (4.169,1.743); \draw [white, double=black, line width=0.121cm]([out angle=-31.156, in angle=125.582] 2.894,1.480) .. (4.169,0.300); \draw [white, double=black] ([out angle=40.387, in angle=-139.160] 1.236,0.707) .. (1.398,0.846); \draw [white, double=black] ([out angle=53.799, in angle=-112.651] 1.760,1.238) .. (1.888,1.463); \draw [white, double=black] ([out angle=134.950, in angle=-134.951] 0.563,1.957) .. (0.563,3.085); \draw [white, double=black] ([out angle=134.950, in angle=-134.951] 0.563,-1.043) .. (0.563,0.085); \draw [white, double=black] ([out angle=87.682, in angle=-87.682] 2.074,2.307) .. (2.074,2.735); \draw [white, double=black] ([out angle=112.668, in angle=-53.781] 1.888,0.578) .. (1.760,0.804); \draw [white, double=black] ([out angle=139.150, in angle=-40.393] 1.398,1.196) .. (1.236,1.335); \draw [white, double=black] ([out angle=148.844, in angle=-22.639] 2.894,1.480) .. (2.462,1.699); \draw [white, double=black] ([out angle=-177.534, in angle=20.051] 1.618,1.850) .. (1.318,1.790); \draw [white, double=black] ([out angle=-101.101, in angle=101.107] 0.799,1.183) .. (0.799,0.860); \draw [white, double=black] ([out angle=-20.057, in angle=177.539] 1.318,3.253) .. (1.618,3.193); \draw [white, double=black] ([out angle=-20.057, in angle=177.539] 1.318,0.253) .. (1.618,0.193); \draw [white, double=black] ([out angle=22.609, in angle=-148.828] 2.462,0.343) .. (2.894,0.562); \draw [white, double=black] ([out angle=54.426, in angle=-54.418] 4.169,1.743) .. (4.169,3.300); \draw [white, double=black] ([out angle=54.426, in angle=-54.418] 4.169,-1.257) .. (4.169,0.300); \end{scope} \end{scope}

==> diagrams/links-1291.tex <==
\begin{scope} \clip (0,0) rectangle (4.726, 3.000); \begin{scope}[yshift=-2.521cm]  \draw [white, double=black, line width=0.060cm]([out angle=-78.895, in angle=159.946] 0.799,0.860) .. (1.318,0.253); \draw [white, double=black, line width=0.060cm]([out angle=-139.609, in angle=45.053] 1.236,0.707) .. (0.563,0.085); \draw [white, double=black, line width=0.048cm]([out angle=40.846, in angle=-126.199] 1.399,0.845) .. (1.760,1.237); \draw [white, double=black, line width=0.048cm]([out angle=-40.835, in angle=126.223] 1.399,1.196) .. (1.760,0.804); \draw [white, double=black, line width=0.062cm]([out angle=157.364, in angle=2.461] 2.462,1.699) .. (1.618,1.849); \draw [white, double=black, line width=0.062cm]([out angle=67.351, in angle=-92.317] 1.888,1.463) .. (2.075,2.307); \draw [white, double=black, line width=0.062cm]([out angle=92.319, in angle=-67.326] 2.075,2.735) .. (1.888,3.579); \draw [white, double=black, line width=0.062cm]([out angle=92.319, in angle=-67.326] 2.075,-0.265) .. (1.888,0.579); \draw [white, double=black, line width=0.062cm]([out angle=-2.437, in angle=-157.405] 1.618,3.193) .. (2.462,3.343); \draw [white, double=black, line width=0.062cm]([out angle=-2.437, in angle=-157.405] 1.618,0.193) .. (2.462,0.343); \draw [white, double=black, line width=0.060cm]([out angle=139.605, in angle=-45.051] 1.236,1.335) .. (0.563,1.957); \draw [white, double=black, line width=0.060cm]([out angle=78.881, in angle=-159.950] 0.799,1.183) .. (1.318,1.790); \draw [white, double=black, line width=0.121cm]([out angle=125.583, in angle=-31.154] 4.170,0.300) .. (2.894,1.480); \draw [white, double=black, line width=0.121cm]([out angle=31.177, in angle=-125.578] 2.894,0.562) .. (4.170,1.743); \draw [white, double=black] ([out angle=40.391, in angle=-139.156] 1.236,0.707) .. (1.398,0.846); \draw [white, double=black] ([out angle=53.801, in angle=-112.649] 1.760,1.237) .. (1.888,1.463); \draw [white, double=black] ([out angle=134.949, in angle=-134.947] 0.563,1.957) .. (0.563,3.085); \draw [white, double=black] ([out angle=134.949, in angle=-134.947] 0.563,-1.043) .. (0.563,0.085); \draw [white, double=black] ([out angle=87.683, in angle=-87.681] 2.075,2.307) .. (2.075,2.735); \draw [white, double=black] ([out angle=112.674, in angle=-53.777] 1.888,0.578) .. (1.760,0.804); \draw [white, double=black] ([out angle=139.147, in angle=-40.395] 1.398,1.196) .. (1.236,1.335); \draw [white, double=black] ([out angle=148.846, in angle=-22.638] 2.894,1.480) .. (2.462,1.699); \draw [white, double=black] ([out angle=-177.532, in angle=20.050] 1.618,1.849) .. (1.318,1.790); \draw [white, double=black] ([out angle=-101.097, in angle=101.105] 0.799,1.183) .. (0.799,0.860); \draw [white, double=black] ([out angle=-20.054, in angle=177.541] 1.318,3.253) .. (1.618,3.193); \draw [white, double=black] ([out angle=-20.054, in angle=177.541] 1.318,0.253) .. (1.618,0.193); \draw [white, double=black] ([out angle=22.595, in angle=-148.823] 2.462,0.343) .. (2.894,0.562); \draw [white, double=black] ([out angle=54.431, in angle=-54.417] 4.170,1.743) .. (4.170,3.300); \draw [white, double=black] ([out angle=54.431, in angle=-54.417] 4.170,-1.257) .. (4.170,0.300); \end{scope} \begin{scope}[yshift=0.479cm]  \draw [white, double=black, line width=0.060cm]([out angle=-78.895, in angle=159.946] 0.799,0.860) .. (1.318,0.253); \draw [white, double=black, line width=0.060cm]([out angle=-139.609, in angle=45.053] 1.236,0.707) .. (0.563,0.085); \draw [white, double=black, line width=0.048cm]([out angle=40.846, in angle=-126.199] 1.399,0.845) .. (1.760,1.237); \draw [white, double=black, line width=0.048cm]([out angle=-40.835, in angle=126.223] 1.399,1.196) .. (1.760,0.804); \draw [white, double=black, line width=0.062cm]([out angle=157.364, in angle=2.461] 2.462,1.699) .. (1.618,1.849); \draw [white, double=black, line width=0.062cm]([out angle=67.351, in angle=-92.317] 1.888,1.463) .. (2.075,2.307); \draw [white, double=black, line width=0.062cm]([out angle=92.319, in angle=-67.326] 2.075,2.735) .. (1.888,3.579); \draw [white, double=black, line width=0.062cm]([out angle=92.319, in angle=-67.326] 2.075,-0.265) .. (1.888,0.579); \draw [white, double=black, line width=0.062cm]([out angle=-2.437, in angle=-157.405] 1.618,3.193) .. (2.462,3.343); \draw [white, double=black, line width=0.062cm]([out angle=-2.437, in angle=-157.405] 1.618,0.193) .. (2.462,0.343); \draw [white, double=black, line width=0.060cm]([out angle=139.605, in angle=-45.051] 1.236,1.335) .. (0.563,1.957); \draw [white, double=black, line width=0.060cm]([out angle=78.881, in angle=-159.950] 0.799,1.183) .. (1.318,1.790); \draw [white, double=black, line width=0.121cm]([out angle=125.583, in angle=-31.154] 4.170,0.300) .. (2.894,1.480); \draw [white, double=black, line width=0.121cm]([out angle=31.177, in angle=-125.578] 2.894,0.562) .. (4.170,1.743); \draw [white, double=black] ([out angle=40.391, in angle=-139.156] 1.236,0.707) .. (1.398,0.846); \draw [white, double=black] ([out angle=53.801, in angle=-112.649] 1.760,1.237) .. (1.888,1.463); \draw [white, double=black] ([out angle=134.949, in angle=-134.947] 0.563,1.957) .. (0.563,3.085); \draw [white, double=black] ([out angle=134.949, in angle=-134.947] 0.563,-1.043) .. (0.563,0.085); \draw [white, double=black] ([out angle=87.683, in angle=-87.681] 2.075,2.307) .. (2.075,2.735); \draw [white, double=black] ([out angle=112.674, in angle=-53.777] 1.888,0.578) .. (1.760,0.804); \draw [white, double=black] ([out angle=139.147, in angle=-40.395] 1.398,1.196) .. (1.236,1.335); \draw [white, double=black] ([out angle=148.846, in angle=-22.638] 2.894,1.480) .. (2.462,1.699); \draw [white, double=black] ([out angle=-177.532, in angle=20.050] 1.618,1.849) .. (1.318,1.790); \draw [white, double=black] ([out angle=-101.097, in angle=101.105] 0.799,1.183) .. (0.799,0.860); \draw [white, double=black] ([out angle=-20.054, in angle=177.541] 1.318,3.253) .. (1.618,3.193); \draw [white, double=black] ([out angle=-20.054, in angle=177.541] 1.318,0.253) .. (1.618,0.193); \draw [white, double=black] ([out angle=22.595, in angle=-148.823] 2.462,0.343) .. (2.894,0.562); \draw [white, double=black] ([out angle=54.431, in angle=-54.417] 4.170,1.743) .. (4.170,3.300); \draw [white, double=black] ([out angle=54.431, in angle=-54.417] 4.170,-1.257) .. (4.170,0.300); \end{scope} \end{scope}

==> diagrams/links-1292.tex <==
\begin{scope} \clip (0,0) rectangle (5.253, 3.000); \begin{scope}[yshift=-0.354cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.202, in angle=-52.732] 1.860,0.337) .. (0.575,1.681); \draw [white, double=black, line width=0.125cm]([out angle=52.740, in angle=-140.182] 0.575,0.191) .. (1.860,1.535); \draw [white, double=black, line width=0.024cm]([out angle=-178.900, in angle=-66.716] 2.711,2.105) .. (2.310,2.364); \draw [white, double=black, line width=0.024cm]([out angle=47.614, in angle=-105.669] 2.229,1.887) .. (2.501,2.376); \draw [white, double=black, line width=0.024cm]([out angle=105.676, in angle=-47.604] 2.501,2.495) .. (2.230,2.984); \draw [white, double=black, line width=0.024cm]([out angle=105.676, in angle=-47.604] 2.501,-0.505) .. (2.230,-0.016); \draw [white, double=black, line width=0.024cm]([out angle=66.723, in angle=178.909] 2.310,2.507) .. (2.711,2.766); \draw [white, double=black, line width=0.024cm]([out angle=66.723, in angle=178.909] 2.310,-0.493) .. (2.711,-0.234); \draw [white, double=black, line width=0.062cm]([out angle=121.810, in angle=-18.061] 4.738,1.766) .. (3.573,2.680); \draw [white, double=black, line width=0.062cm]([out angle=121.810, in angle=-18.061] 4.738,-1.234) .. (3.573,-0.320); \draw [white, double=black, line width=0.062cm]([out angle=18.075, in angle=-121.805] 3.573,2.191) .. (4.738,3.106); \draw [white, double=black, line width=0.062cm]([out angle=18.075, in angle=-121.805] 3.573,-0.809) .. (4.738,0.106); \draw [white, double=black, line width=0.015cm]([out angle=-21.336, in angle=107.312] 2.947,2.719) .. (3.175,2.474); \draw [white, double=black, line width=0.015cm]([out angle=-167.298, in angle=70.240] 3.302,2.692) .. (3.057,2.476); \draw [white, double=black, line width=0.015cm]([out angle=-70.237, in angle=167.267] 3.057,2.395) .. (3.301,2.179); \draw [white, double=black, line width=0.015cm]([out angle=-107.309, in angle=21.346] 3.175,2.397) .. (2.947,2.152); \draw [white, double=black] ([out angle=39.812, in angle=-132.386] 1.861,1.535) .. (2.229,1.887); \draw [white, double=black] ([out angle=74.304, in angle=-74.324] 2.501,2.375) .. (2.501,2.495); \draw [white, double=black] ([out angle=127.268, in angle=-127.243] 0.575,1.681) .. (0.574,3.191); \draw [white, double=black] ([out angle=127.268, in angle=-127.243] 0.575,-1.319) .. (0.574,0.191); \draw [white, double=black] ([out angle=132.396, in angle=-39.803] 2.230,2.984) .. (1.861,3.336); \draw [white, double=black] ([out angle=132.396, in angle=-39.803] 2.230,-0.016) .. (1.861,0.336); \draw [white, double=black] ([out angle=161.939, in angle=12.690] 3.573,2.680) .. (3.301,2.693); \draw [white, double=black] ([out angle=-109.760, in angle=109.736] 3.057,2.476) .. (3.057,2.394); \draw [white, double=black] ([out angle=-12.733, in angle=-161.925] 3.301,2.179) .. (3.573,2.191); \draw [white, double=black] ([out angle=58.215, in angle=-58.190] 4.739,0.106) .. (4.738,1.766); \draw [white, double=black] ([out angle=-158.654, in angle=1.100] 2.947,2.152) .. (2.711,2.105); \draw [white, double=black] ([out angle=113.278, in angle=-113.256] 2.309,2.364) .. (2.309,2.509); \draw [white, double=black] ([out angle=-1.091, in angle=158.664] 2.711,2.766) .. (2.947,2.719); \draw [white, double=black] ([out angle=-72.684, in angle=72.691] 3.175,2.475) .. (3.175,2.397); \end{scope} \begin{scope}[yshift=2.646cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.202, in angle=-52.732] 1.860,0.337) .. (0.575,1.681); \draw [white, double=black, line width=0.125cm]([out angle=52.740, in angle=-140.182] 0.575,0.191) .. (1.860,1.535); \draw [white, double=black, line width=0.024cm]([out angle=-178.900, in angle=-66.716] 2.711,2.105) .. (2.310,2.364); \draw [white, double=black, line width=0.024cm]([out angle=47.614, in angle=-105.669] 2.229,1.887) .. (2.501,2.376); \draw [white, double=black, line width=0.024cm]([out angle=105.676, in angle=-47.604] 2.501,2.495) .. (2.230,2.984); \draw [white, double=black, line width=0.024cm]([out angle=105.676, in angle=-47.604] 2.501,-0.505) .. (2.230,-0.016); \draw [white, double=black, line width=0.024cm]([out angle=66.723, in angle=178.909] 2.310,2.507) .. (2.711,2.766); \draw [white, double=black, line width=0.024cm]([out angle=66.723, in angle=178.909] 2.310,-0.493) .. (2.711,-0.234); \draw [white, double=black, line width=0.062cm]([out angle=121.810, in angle=-18.061] 4.738,1.766) .. (3.573,2.680); \draw [white, double=black, line width=0.062cm]([out angle=121.810, in angle=-18.061] 4.738,-1.234) .. (3.573,-0.320); \draw [white, double=black, line width=0.062cm]([out angle=18.075, in angle=-121.805] 3.573,2.191) .. (4.738,3.106); \draw [white, double=black, line width=0.062cm]([out angle=18.075, in angle=-121.805] 3.573,-0.809) .. (4.738,0.106); \draw [white, double=black, line width=0.015cm]([out angle=-21.336, in angle=107.312] 2.947,2.719) .. (3.175,2.474); \draw [white, double=black, line width=0.015cm]([out angle=-167.298, in angle=70.240] 3.302,2.692) .. (3.057,2.476); \draw [white, double=black, line width=0.015cm]([out angle=-70.237, in angle=167.267] 3.057,2.395) .. (3.301,2.179); \draw [white, double=black, line width=0.015cm]([out angle=-107.309, in angle=21.346] 3.175,2.397) .. (2.947,2.152); \draw [white, double=black] ([out angle=39.812, in angle=-132.386] 1.861,1.535) .. (2.229,1.887); \draw [white, double=black] ([out angle=74.304, in angle=-74.324] 2.501,2.375) .. (2.501,2.495); \draw [white, double=black] ([out angle=127.268, in angle=-127.243] 0.575,1.681) .. (0.574,3.191); \draw [white, double=black] ([out angle=127.268, in angle=-127.243] 0.575,-1.319) .. (0.574,0.191); \draw [white, double=black] ([out angle=132.396, in angle=-39.803] 2.230,2.984) .. (1.861,3.336); \draw [white, double=black] ([out angle=132.396, in angle=-39.803] 2.230,-0.016) .. (1.861,0.336); \draw [white, double=black] ([out angle=161.939, in angle=12.690] 3.573,2.680) .. (3.301,2.693); \draw [white, double=black] ([out angle=-109.760, in angle=109.736] 3.057,2.476) .. (3.057,2.394); \draw [white, double=black] ([out angle=-12.733, in angle=-161.925] 3.301,2.179) .. (3.573,2.191); \draw [white, double=black] ([out angle=58.215, in angle=-58.190] 4.739,0.106) .. (4.738,1.766); \draw [white, double=black] ([out angle=-158.654, in angle=1.100] 2.947,2.152) .. (2.711,2.105); \draw [white, double=black] ([out angle=113.278, in angle=-113.256] 2.309,2.364) .. (2.309,2.509); \draw [white, double=black] ([out angle=-1.091, in angle=158.664] 2.711,2.766) .. (2.947,2.719); \draw [white, double=black] ([out angle=-72.684, in angle=72.691] 3.175,2.475) .. (3.175,2.397); \end{scope} \end{scope}

==> diagrams/links-1293.tex <==
\begin{scope} \clip (0,0) rectangle (4.726, 3.000); \begin{scope}[yshift=-2.521cm]  \draw [white, double=black, line width=0.060cm]([out angle=-78.895, in angle=159.946] 0.799,0.860) .. (1.318,0.253); \draw [white, double=black, line width=0.060cm]([out angle=-139.609, in angle=45.053] 1.236,0.707) .. (0.563,0.085); \draw [white, double=black, line width=0.048cm]([out angle=40.846, in angle=-126.199] 1.399,0.845) .. (1.760,1.237); \draw [white, double=black, line width=0.048cm]([out angle=-40.835, in angle=126.223] 1.399,1.196) .. (1.760,0.804); \draw [white, double=black, line width=0.062cm]([out angle=67.351, in angle=-92.317] 1.888,1.463) .. (2.075,2.307); \draw [white, double=black, line width=0.062cm]([out angle=2.461, in angle=157.365] 1.618,1.849) .. (2.462,1.699); \draw [white, double=black, line width=0.062cm]([out angle=-2.437, in angle=-157.406] 1.618,3.193) .. (2.462,3.343); \draw [white, double=black, line width=0.062cm]([out angle=-2.437, in angle=-157.406] 1.618,0.193) .. (2.462,0.343); \draw [white, double=black, line width=0.062cm]([out angle=-67.326, in angle=92.319] 1.888,3.579) .. (2.075,2.735); \draw [white, double=black, line width=0.062cm]([out angle=-67.326, in angle=92.319] 1.888,0.579) .. (2.075,-0.265); \draw [white, double=black, line width=0.060cm]([out angle=139.605, in angle=-45.051] 1.236,1.335) .. (0.563,1.957); \draw [white, double=black, line width=0.060cm]([out angle=78.881, in angle=-159.950] 0.799,1.183) .. (1.318,1.790); \draw [white, double=black, line width=0.121cm]([out angle=125.583, in angle=-31.154] 4.170,0.300) .. (2.894,1.480); \draw [white, double=black, line width=0.121cm]([out angle=31.177, in angle=-125.578] 2.894,0.562) .. (4.170,1.743); \draw [white, double=black] ([out angle=40.391, in angle=-139.155] 1.236,0.707) .. (1.398,0.846); \draw [white, double=black] ([out angle=53.801, in angle=-112.649] 1.760,1.237) .. (1.888,1.463); \draw [white, double=black] ([out angle=134.949, in angle=-134.947] 0.563,1.957) .. (0.563,3.085); \draw [white, double=black] ([out angle=134.949, in angle=-134.947] 0.563,-1.043) .. (0.563,0.085); \draw [white, double=black] ([out angle=87.683, in angle=-87.681] 2.075,2.307) .. (2.075,2.735); \draw [white, double=black] ([out angle=112.674, in angle=-53.777] 1.888,0.578) .. (1.760,0.804); \draw [white, double=black] ([out angle=139.147, in angle=-40.395] 1.398,1.196) .. (1.236,1.335); \draw [white, double=black] ([out angle=148.846, in angle=-22.638] 2.894,1.480) .. (2.462,1.699); \draw [white, double=black] ([out angle=-177.532, in angle=20.050] 1.618,1.849) .. (1.318,1.790); \draw [white, double=black] ([out angle=-101.096, in angle=101.105] 0.799,1.183) .. (0.799,0.860); \draw [white, double=black] ([out angle=-20.054, in angle=177.541] 1.318,3.253) .. (1.618,3.193); \draw [white, double=black] ([out angle=-20.054, in angle=177.541] 1.318,0.253) .. (1.618,0.193); \draw [white, double=black] ([out angle=22.594, in angle=-148.823] 2.462,0.343) .. (2.894,0.562); \draw [white, double=black] ([out angle=54.431, in angle=-54.417] 4.170,1.743) .. (4.170,3.300); \draw [white, double=black] ([out angle=54.431, in angle=-54.417] 4.170,-1.257) .. (4.170,0.300); \end{scope} \begin{scope}[yshift=0.479cm]  \draw [white, double=black, line width=0.060cm]([out angle=-78.895, in angle=159.946] 0.799,0.860) .. (1.318,0.253); \draw [white, double=black, line width=0.060cm]([out angle=-139.609, in angle=45.053] 1.236,0.707) .. (0.563,0.085); \draw [white, double=black, line width=0.048cm]([out angle=40.846, in angle=-126.199] 1.399,0.845) .. (1.760,1.237); \draw [white, double=black, line width=0.048cm]([out angle=-40.835, in angle=126.223] 1.399,1.196) .. (1.760,0.804); \draw [white, double=black, line width=0.062cm]([out angle=67.351, in angle=-92.317] 1.888,1.463) .. (2.075,2.307); \draw [white, double=black, line width=0.062cm]([out angle=2.461, in angle=157.365] 1.618,1.849) .. (2.462,1.699); \draw [white, double=black, line width=0.062cm]([out angle=-2.437, in angle=-157.406] 1.618,3.193) .. (2.462,3.343); \draw [white, double=black, line width=0.062cm]([out angle=-2.437, in angle=-157.406] 1.618,0.193) .. (2.462,0.343); \draw [white, double=black, line width=0.062cm]([out angle=-67.326, in angle=92.319] 1.888,3.579) .. (2.075,2.735); \draw [white, double=black, line width=0.062cm]([out angle=-67.326, in angle=92.319] 1.888,0.579) .. (2.075,-0.265); \draw [white, double=black, line width=0.060cm]([out angle=139.605, in angle=-45.051] 1.236,1.335) .. (0.563,1.957); \draw [white, double=black, line width=0.060cm]([out angle=78.881, in angle=-159.950] 0.799,1.183) .. (1.318,1.790); \draw [white, double=black, line width=0.121cm]([out angle=125.583, in angle=-31.154] 4.170,0.300) .. (2.894,1.480); \draw [white, double=black, line width=0.121cm]([out angle=31.177, in angle=-125.578] 2.894,0.562) .. (4.170,1.743); \draw [white, double=black] ([out angle=40.391, in angle=-139.155] 1.236,0.707) .. (1.398,0.846); \draw [white, double=black] ([out angle=53.801, in angle=-112.649] 1.760,1.237) .. (1.888,1.463); \draw [white, double=black] ([out angle=134.949, in angle=-134.947] 0.563,1.957) .. (0.563,3.085); \draw [white, double=black] ([out angle=134.949, in angle=-134.947] 0.563,-1.043) .. (0.563,0.085); \draw [white, double=black] ([out angle=87.683, in angle=-87.681] 2.075,2.307) .. (2.075,2.735); \draw [white, double=black] ([out angle=112.674, in angle=-53.777] 1.888,0.578) .. (1.760,0.804); \draw [white, double=black] ([out angle=139.147, in angle=-40.395] 1.398,1.196) .. (1.236,1.335); \draw [white, double=black] ([out angle=148.846, in angle=-22.638] 2.894,1.480) .. (2.462,1.699); \draw [white, double=black] ([out angle=-177.532, in angle=20.050] 1.618,1.849) .. (1.318,1.790); \draw [white, double=black] ([out angle=-101.096, in angle=101.105] 0.799,1.183) .. (0.799,0.860); \draw [white, double=black] ([out angle=-20.054, in angle=177.541] 1.318,3.253) .. (1.618,3.193); \draw [white, double=black] ([out angle=-20.054, in angle=177.541] 1.318,0.253) .. (1.618,0.193); \draw [white, double=black] ([out angle=22.594, in angle=-148.823] 2.462,0.343) .. (2.894,0.562); \draw [white, double=black] ([out angle=54.431, in angle=-54.417] 4.170,1.743) .. (4.170,3.300); \draw [white, double=black] ([out angle=54.431, in angle=-54.417] 4.170,-1.257) .. (4.170,0.300); \end{scope} \end{scope}

==> diagrams/links-1294.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.554, 3.000); \begin{scope}[yshift=-0.368cm]  \draw [white, double=black, line width=0.124cm]([out angle=149.593, in angle=-54.251] 1.849,0.386) .. (0.559,1.561); \draw [white, double=black, line width=0.124cm]([out angle=54.266, in angle=-146.606] 0.559,0.113) .. (1.824,1.328); \draw [white, double=black, line width=0.028cm]([out angle=130.535, in angle=-100.416] 2.680,1.455) .. (2.537,1.989); \draw [white, double=black, line width=0.028cm]([out angle=26.789, in angle=172.630] 2.208,1.550) .. (2.785,1.649); \draw [white, double=black, line width=0.029cm]([out angle=-41.979, in angle=82.208] 2.918,1.588) .. (3.155,0.940); \draw [white, double=black, line width=0.029cm]([out angle=-137.262, in angle=-7.662] 3.495,1.592) .. (2.821,1.379); \draw [white, double=black, line width=0.110cm]([out angle=145.341, in angle=-22.913] 3.428,2.541) .. (2.333,3.143); \draw [white, double=black, line width=0.110cm]([out angle=145.341, in angle=-22.913] 3.428,-0.459) .. (2.333,0.143); \draw [white, double=black, line width=0.110cm]([out angle=64.943, in angle=-104.570] 2.646,2.329) .. (3.069,3.506); \draw [white, double=black, line width=0.110cm]([out angle=64.943, in angle=-104.570] 2.646,-0.671) .. (3.069,0.506); \draw [white, double=black] ([out angle=33.394, in angle=-153.221] 1.824,1.328) .. (2.208,1.550); \draw [white, double=black] ([out angle=-7.357, in angle=138.021] 2.785,1.649) .. (2.918,1.588); \draw [white, double=black] ([out angle=-97.792, in angle=75.430] 3.155,0.940) .. (3.069,0.506); \draw [white, double=black] ([out angle=-115.057, in angle=79.584] 2.646,2.329) .. (2.537,1.989); \draw [white, double=black] ([out angle=157.087, in angle=-30.403] 2.333,0.143) .. (1.849,0.386); \draw [white, double=black] ([out angle=42.759, in angle=-34.659] 3.495,1.592) .. (3.428,2.541); \draw [white, double=black] ([out angle=172.338, in angle=-49.427] 2.821,1.379) .. (2.680,1.456); \draw [white, double=black, line width=0.012cm]([out angle=57.964, in angle=114.608] -0.056,2.448) .. (0.679,2.400); \draw [white, double=black, line width=0.012cm]([out angle=234.283, in angle=88.318] 0.558,3.113) .. (0.309,2.376); \draw [white, double=black, line width=0.012cm]([out angle=271.724, in angle=125.745] 0.309,2.298) .. (0.559,1.561); \draw [white, double=black, line width=0.012cm]([out angle=245.431, in angle=302.080] 0.679,2.275) .. (-0.056,2.226); \draw [white, double=black] ([out angle=268.319, in angle=91.724] 0.309,2.376) .. (0.309,2.298); \draw [white, double=black] ([out angle=122.080, in angle=237.964] -0.056,2.226) .. (-0.056,2.448); \draw [white, double=black] ([out angle=294.625, in angle=65.452] 0.679,2.399) .. (0.679,2.274); \end{scope} \begin{scope}[yshift=2.632cm]  \draw [white, double=black, line width=0.124cm]([out angle=149.593, in angle=-54.251] 1.849,0.386) .. (0.559,1.561); \draw [white, double=black, line width=0.124cm]([out angle=54.266, in angle=-146.606] 0.559,0.113) .. (1.824,1.328); \draw [white, double=black, line width=0.028cm]([out angle=130.535, in angle=-100.416] 2.680,1.455) .. (2.537,1.989); \draw [white, double=black, line width=0.028cm]([out angle=26.789, in angle=172.630] 2.208,1.550) .. (2.785,1.649); \draw [white, double=black, line width=0.029cm]([out angle=-41.979, in angle=82.208] 2.918,1.588) .. (3.155,0.940); \draw [white, double=black, line width=0.029cm]([out angle=-137.262, in angle=-7.662] 3.495,1.592) .. (2.821,1.379); \draw [white, double=black, line width=0.110cm]([out angle=145.341, in angle=-22.913] 3.428,2.541) .. (2.333,3.143); \draw [white, double=black, line width=0.110cm]([out angle=145.341, in angle=-22.913] 3.428,-0.459) .. (2.333,0.143); \draw [white, double=black, line width=0.110cm]([out angle=64.943, in angle=-104.570] 2.646,2.329) .. (3.069,3.506); \draw [white, double=black, line width=0.110cm]([out angle=64.943, in angle=-104.570] 2.646,-0.671) .. (3.069,0.506); \draw [white, double=black] ([out angle=33.394, in angle=-153.221] 1.824,1.328) .. (2.208,1.550); \draw [white, double=black] ([out angle=-7.357, in angle=138.021] 2.785,1.649) .. (2.918,1.588); \draw [white, double=black] ([out angle=-97.792, in angle=75.430] 3.155,0.940) .. (3.069,0.506); \draw [white, double=black] ([out angle=-115.057, in angle=79.584] 2.646,2.329) .. (2.537,1.989); \draw [white, double=black] ([out angle=157.087, in angle=-30.403] 2.333,0.143) .. (1.849,0.386); \draw [white, double=black] ([out angle=42.759, in angle=-34.659] 3.495,1.592) .. (3.428,2.541); \draw [white, double=black] ([out angle=172.338, in angle=-49.427] 2.821,1.379) .. (2.680,1.456); \draw [white, double=black, line width=0.012cm]([out angle=57.964, in angle=114.608] -0.056,2.448) .. (0.679,2.400); \draw [white, double=black, line width=0.012cm]([out angle=234.283, in angle=88.318] 0.558,3.113) .. (0.309,2.376); \draw [white, double=black, line width=0.012cm]([out angle=271.724, in angle=125.745] 0.309,2.298) .. (0.559,1.561); \draw [white, double=black, line width=0.012cm]([out angle=245.431, in angle=302.080] 0.679,2.275) .. (-0.056,2.226); \draw [white, double=black] ([out angle=268.319, in angle=91.724] 0.309,2.376) .. (0.309,2.298); \draw [white, double=black] ([out angle=122.080, in angle=237.964] -0.056,2.226) .. (-0.056,2.448); \draw [white, double=black] ([out angle=294.625, in angle=65.452] 0.679,2.399) .. (0.679,2.274); \end{scope} \end{scope}

==> diagrams/links-1295.tex <==
\begin{scope} \clip (-0.5,0) rectangle (5.389, 3.000); \begin{scope}[yshift=-1.522cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.583, in angle=-52.981] 1.859,0.379) .. (0.572,1.697); \draw [white, double=black, line width=0.125cm]([out angle=52.981, in angle=-141.578] 0.572,0.214) .. (1.859,1.533); \draw [white, double=black, line width=0.026cm]([out angle=-66.949, in angle=177.838] 2.348,2.377) .. (2.787,2.075); \draw [white, double=black, line width=0.026cm]([out angle=-105.414, in angle=43.855] 2.556,2.391) .. (2.245,1.869); \draw [white, double=black, line width=0.026cm]([out angle=105.407, in angle=-43.847] 2.556,2.519) .. (2.245,3.041); \draw [white, double=black, line width=0.026cm]([out angle=105.407, in angle=-43.847] 2.556,-0.481) .. (2.245,0.041); \draw [white, double=black, line width=0.026cm]([out angle=66.942, in angle=-177.857] 2.349,2.533) .. (2.787,2.834); \draw [white, double=black, line width=0.026cm]([out angle=66.942, in angle=-177.857] 2.349,-0.467) .. (2.787,-0.166); \draw [white, double=black, line width=0.081cm]([out angle=22.512, in angle=-123.308] 3.140,2.139) .. (4.357,3.146); \draw [white, double=black, line width=0.081cm]([out angle=22.512, in angle=-123.308] 3.140,-0.861) .. (4.357,0.146); \draw [white, double=black, line width=0.081cm]([out angle=-22.500, in angle=123.313] 3.140,2.771) .. (4.357,1.765); \draw [white, double=black, line width=0.081cm]([out angle=-22.500, in angle=123.313] 3.140,-0.229) .. (4.357,-1.235); \draw [white, double=black] ([out angle=38.424, in angle=-136.145] 1.859,1.532) .. (2.245,1.869); \draw [white, double=black] ([out angle=74.586, in angle=-74.588] 2.556,2.391) .. (2.556,2.519); \draw [white, double=black] ([out angle=127.019, in angle=-127.002] 0.572,1.697) .. (0.572,3.214); \draw [white, double=black] ([out angle=127.019, in angle=-127.002] 0.572,-1.303) .. (0.572,0.214); \draw [white, double=black] ([out angle=157.500, in angle=2.134] 3.140,2.771) .. (2.787,2.835); \draw [white, double=black] ([out angle=157.500, in angle=2.134] 3.140,-0.229) .. (2.787,-0.165); \draw [white, double=black] ([out angle=-113.043, in angle=113.059] 2.348,2.534) .. (2.348,2.378); \draw [white, double=black] ([out angle=-2.162, in angle=-157.488] 2.787,2.075) .. (3.140,2.139); \draw [white, double=black] ([out angle=56.708, in angle=-56.687] 4.357,0.146) .. (4.357,1.765); \draw [white, double=black, line width=0.000cm]([out angle=-13.084, in angle=-69.729] 2.070,0.190) .. (2.081,0.202); \draw [white, double=black, line width=0.000cm]([out angle=-41.257, in angle=136.159] 2.065,0.206) .. (2.245,0.041); \draw [white, double=black, line width=0.000cm]([out angle=139.010, in angle=-38.421] 2.047,0.222) .. (1.859,0.378); \draw [white, double=black, line width=0.000cm]([out angle=110.835, in angle=167.482] 2.030,0.225) .. (2.041,0.238); \draw [white, double=black] ([out angle=138.743, in angle=-40.990] 2.065,0.206) .. (2.047,0.222); \draw [white, double=black] ([out angle=-69.157, in angle=166.919] 2.030,0.225) .. (2.070,0.190); \draw [white, double=black] ([out angle=110.271, in angle=-12.518] 2.081,0.202) .. (2.041,0.238); \end{scope} \begin{scope}[yshift=1.478cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.583, in angle=-52.981] 1.859,0.379) .. (0.572,1.697); \draw [white, double=black, line width=0.125cm]([out angle=52.981, in angle=-141.578] 0.572,0.214) .. (1.859,1.533); \draw [white, double=black, line width=0.026cm]([out angle=-66.949, in angle=177.838] 2.348,2.377) .. (2.787,2.075); \draw [white, double=black, line width=0.026cm]([out angle=-105.414, in angle=43.855] 2.556,2.391) .. (2.245,1.869); \draw [white, double=black, line width=0.026cm]([out angle=105.407, in angle=-43.847] 2.556,2.519) .. (2.245,3.041); \draw [white, double=black, line width=0.026cm]([out angle=105.407, in angle=-43.847] 2.556,-0.481) .. (2.245,0.041); \draw [white, double=black, line width=0.026cm]([out angle=66.942, in angle=-177.857] 2.349,2.533) .. (2.787,2.834); \draw [white, double=black, line width=0.026cm]([out angle=66.942, in angle=-177.857] 2.349,-0.467) .. (2.787,-0.166); \draw [white, double=black, line width=0.081cm]([out angle=22.512, in angle=-123.308] 3.140,2.139) .. (4.357,3.146); \draw [white, double=black, line width=0.081cm]([out angle=22.512, in angle=-123.308] 3.140,-0.861) .. (4.357,0.146); \draw [white, double=black, line width=0.081cm]([out angle=-22.500, in angle=123.313] 3.140,2.771) .. (4.357,1.765); \draw [white, double=black, line width=0.081cm]([out angle=-22.500, in angle=123.313] 3.140,-0.229) .. (4.357,-1.235); \draw [white, double=black] ([out angle=38.424, in angle=-136.145] 1.859,1.532) .. (2.245,1.869); \draw [white, double=black] ([out angle=74.586, in angle=-74.588] 2.556,2.391) .. (2.556,2.519); \draw [white, double=black] ([out angle=127.019, in angle=-127.002] 0.572,1.697) .. (0.572,3.214); \draw [white, double=black] ([out angle=127.019, in angle=-127.002] 0.572,-1.303) .. (0.572,0.214); \draw [white, double=black] ([out angle=157.500, in angle=2.134] 3.140,2.771) .. (2.787,2.835); \draw [white, double=black] ([out angle=157.500, in angle=2.134] 3.140,-0.229) .. (2.787,-0.165); \draw [white, double=black] ([out angle=-113.043, in angle=113.059] 2.348,2.534) .. (2.348,2.378); \draw [white, double=black] ([out angle=-2.162, in angle=-157.488] 2.787,2.075) .. (3.140,2.139); \draw [white, double=black] ([out angle=56.708, in angle=-56.687] 4.357,0.146) .. (4.357,1.765); \draw [white, double=black, line width=0.000cm]([out angle=-13.084, in angle=-69.729] 2.070,0.190) .. (2.081,0.202); \draw [white, double=black, line width=0.000cm]([out angle=-41.257, in angle=136.159] 2.065,0.206) .. (2.245,0.041); \draw [white, double=black, line width=0.000cm]([out angle=139.010, in angle=-38.421] 2.047,0.222) .. (1.859,0.378); \draw [white, double=black, line width=0.000cm]([out angle=110.835, in angle=167.482] 2.030,0.225) .. (2.041,0.238); \draw [white, double=black] ([out angle=138.743, in angle=-40.990] 2.065,0.206) .. (2.047,0.222); \draw [white, double=black] ([out angle=-69.157, in angle=166.919] 2.030,0.225) .. (2.070,0.190); \draw [white, double=black] ([out angle=110.271, in angle=-12.518] 2.081,0.202) .. (2.041,0.238); \end{scope} \end{scope}

==> diagrams/links-1296.tex <==
\begin{scope} \clip (-0.5,0) rectangle (5.581, 3.000); \begin{scope}[yshift=-0.168cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.582, in angle=-52.981] 1.859,0.379) .. (0.572,1.697); \draw [white, double=black, line width=0.125cm]([out angle=52.980, in angle=-141.578] 0.572,0.214) .. (1.859,1.533); \draw [white, double=black, line width=0.026cm]([out angle=-66.949, in angle=177.837] 2.348,2.377) .. (2.787,2.076); \draw [white, double=black, line width=0.026cm]([out angle=-105.414, in angle=43.855] 2.556,2.391) .. (2.245,1.869); \draw [white, double=black, line width=0.026cm]([out angle=105.407, in angle=-43.847] 2.556,2.519) .. (2.245,3.041); \draw [white, double=black, line width=0.026cm]([out angle=105.407, in angle=-43.847] 2.556,-0.481) .. (2.245,0.041); \draw [white, double=black, line width=0.026cm]([out angle=66.941, in angle=-177.856] 2.349,2.533) .. (2.787,2.834); \draw [white, double=black, line width=0.026cm]([out angle=66.941, in angle=-177.856] 2.349,-0.467) .. (2.787,-0.166); \draw [white, double=black, line width=0.081cm]([out angle=22.512, in angle=-123.308] 3.140,2.139) .. (4.357,3.146); \draw [white, double=black, line width=0.081cm]([out angle=22.512, in angle=-123.308] 3.140,-0.861) .. (4.357,0.146); \draw [white, double=black, line width=0.081cm]([out angle=-22.500, in angle=123.313] 3.140,2.771) .. (4.357,1.765); \draw [white, double=black, line width=0.081cm]([out angle=-22.500, in angle=123.313] 3.140,-0.229) .. (4.357,-1.235); \draw [white, double=black] ([out angle=38.424, in angle=-136.145] 1.859,1.532) .. (2.245,1.869); \draw [white, double=black] ([out angle=74.586, in angle=-74.588] 2.556,2.391) .. (2.556,2.519); \draw [white, double=black] ([out angle=127.019, in angle=-127.001] 0.572,1.697) .. (0.572,3.214); \draw [white, double=black] ([out angle=127.019, in angle=-127.001] 0.572,-1.303) .. (0.572,0.214); \draw [white, double=black] ([out angle=136.153, in angle=-38.416] 2.245,0.041) .. (1.859,0.378); \draw [white, double=black] ([out angle=157.500, in angle=2.134] 3.140,2.771) .. (2.787,2.835); \draw [white, double=black] ([out angle=157.500, in angle=2.134] 3.140,-0.229) .. (2.787,-0.165); \draw [white, double=black] ([out angle=-113.043, in angle=113.059] 2.348,2.534) .. (2.348,2.378); \draw [white, double=black] ([out angle=-2.163, in angle=-157.488] 2.787,2.076) .. (3.140,2.139); \draw [white, double=black, line width=0.013cm]([out angle=-121.782, in angle=-65.140] 4.982,0.842) .. (4.211,0.889); \draw [white, double=black, line width=0.013cm]([out angle=56.715, in angle=-91.569] 4.357,0.146) .. (4.599,0.915); \draw [white, double=black, line width=0.013cm]([out angle=91.609, in angle=-56.693] 4.599,0.996) .. (4.357,1.765); \draw [white, double=black, line width=0.013cm]([out angle=65.176, in angle=121.824] 4.211,1.021) .. (4.982,1.068); \draw [white, double=black] ([out angle=88.433, in angle=-88.391] 4.599,0.915) .. (4.599,0.996); \draw [white, double=black] ([out angle=-58.176, in angle=58.218] 4.982,1.068) .. (4.982,0.842); \draw [white, double=black] ([out angle=114.880, in angle=-114.800] 4.212,0.889) .. (4.211,1.022); \end{scope} \begin{scope}[yshift=2.832cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.582, in angle=-52.981] 1.859,0.379) .. (0.572,1.697); \draw [white, double=black, line width=0.125cm]([out angle=52.980, in angle=-141.578] 0.572,0.214) .. (1.859,1.533); \draw [white, double=black, line width=0.026cm]([out angle=-66.949, in angle=177.837] 2.348,2.377) .. (2.787,2.076); \draw [white, double=black, line width=0.026cm]([out angle=-105.414, in angle=43.855] 2.556,2.391) .. (2.245,1.869); \draw [white, double=black, line width=0.026cm]([out angle=105.407, in angle=-43.847] 2.556,2.519) .. (2.245,3.041); \draw [white, double=black, line width=0.026cm]([out angle=105.407, in angle=-43.847] 2.556,-0.481) .. (2.245,0.041); \draw [white, double=black, line width=0.026cm]([out angle=66.941, in angle=-177.856] 2.349,2.533) .. (2.787,2.834); \draw [white, double=black, line width=0.026cm]([out angle=66.941, in angle=-177.856] 2.349,-0.467) .. (2.787,-0.166); \draw [white, double=black, line width=0.081cm]([out angle=22.512, in angle=-123.308] 3.140,2.139) .. (4.357,3.146); \draw [white, double=black, line width=0.081cm]([out angle=22.512, in angle=-123.308] 3.140,-0.861) .. (4.357,0.146); \draw [white, double=black, line width=0.081cm]([out angle=-22.500, in angle=123.313] 3.140,2.771) .. (4.357,1.765); \draw [white, double=black, line width=0.081cm]([out angle=-22.500, in angle=123.313] 3.140,-0.229) .. (4.357,-1.235); \draw [white, double=black] ([out angle=38.424, in angle=-136.145] 1.859,1.532) .. (2.245,1.869); \draw [white, double=black] ([out angle=74.586, in angle=-74.588] 2.556,2.391) .. (2.556,2.519); \draw [white, double=black] ([out angle=127.019, in angle=-127.001] 0.572,1.697) .. (0.572,3.214); \draw [white, double=black] ([out angle=127.019, in angle=-127.001] 0.572,-1.303) .. (0.572,0.214); \draw [white, double=black] ([out angle=136.153, in angle=-38.416] 2.245,0.041) .. (1.859,0.378); \draw [white, double=black] ([out angle=157.500, in angle=2.134] 3.140,2.771) .. (2.787,2.835); \draw [white, double=black] ([out angle=157.500, in angle=2.134] 3.140,-0.229) .. (2.787,-0.165); \draw [white, double=black] ([out angle=-113.043, in angle=113.059] 2.348,2.534) .. (2.348,2.378); \draw [white, double=black] ([out angle=-2.163, in angle=-157.488] 2.787,2.076) .. (3.140,2.139); \draw [white, double=black, line width=0.013cm]([out angle=-121.782, in angle=-65.140] 4.982,0.842) .. (4.211,0.889); \draw [white, double=black, line width=0.013cm]([out angle=56.715, in angle=-91.569] 4.357,0.146) .. (4.599,0.915); \draw [white, double=black, line width=0.013cm]([out angle=91.609, in angle=-56.693] 4.599,0.996) .. (4.357,1.765); \draw [white, double=black, line width=0.013cm]([out angle=65.176, in angle=121.824] 4.211,1.021) .. (4.982,1.068); \draw [white, double=black] ([out angle=88.433, in angle=-88.391] 4.599,0.915) .. (4.599,0.996); \draw [white, double=black] ([out angle=-58.176, in angle=58.218] 4.982,1.068) .. (4.982,0.842); \draw [white, double=black] ([out angle=114.880, in angle=-114.800] 4.212,0.889) .. (4.211,1.022); \end{scope} \end{scope}

==> diagrams/links-1297.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.554, 3.000); \begin{scope}[yshift=-0.368cm]  \draw [white, double=black, line width=0.124cm]([out angle=149.590, in angle=-54.254] 1.849,0.386) .. (0.559,1.561); \draw [white, double=black, line width=0.124cm]([out angle=54.264, in angle=-146.611] 0.559,0.113) .. (1.824,1.328); \draw [white, double=black, line width=0.028cm]([out angle=26.791, in angle=172.626] 2.208,1.550) .. (2.785,1.649); \draw [white, double=black, line width=0.028cm]([out angle=-100.412, in angle=130.539] 2.537,1.989) .. (2.680,1.455); \draw [white, double=black, line width=0.029cm]([out angle=-137.260, in angle=-7.661] 3.495,1.592) .. (2.821,1.379); \draw [white, double=black, line width=0.029cm]([out angle=82.206, in angle=-41.977] 3.155,0.940) .. (2.918,1.588); \draw [white, double=black, line width=0.110cm]([out angle=-104.572, in angle=64.940] 3.069,3.506) .. (2.645,2.329); \draw [white, double=black, line width=0.110cm]([out angle=-104.572, in angle=64.940] 3.069,0.506) .. (2.645,-0.671); \draw [white, double=black, line width=0.110cm]([out angle=145.339, in angle=-22.916] 3.428,2.541) .. (2.333,3.143); \draw [white, double=black, line width=0.110cm]([out angle=145.339, in angle=-22.916] 3.428,-0.459) .. (2.333,0.143); \draw [white, double=black] ([out angle=33.389, in angle=-153.216] 1.824,1.328) .. (2.208,1.550); \draw [white, double=black] ([out angle=-7.365, in angle=138.023] 2.785,1.649) .. (2.918,1.588); \draw [white, double=black] ([out angle=-97.794, in angle=75.428] 3.155,0.940) .. (3.069,0.506); \draw [white, double=black] ([out angle=-115.060, in angle=79.588] 2.645,2.329) .. (2.537,1.989); \draw [white, double=black] ([out angle=157.084, in angle=-30.407] 2.333,0.143) .. (1.849,0.386); \draw [white, double=black] ([out angle=42.754, in angle=-34.661] 3.495,1.592) .. (3.428,2.541); \draw [white, double=black] ([out angle=172.339, in angle=-49.437] 2.821,1.379) .. (2.680,1.456); \draw [white, double=black, line width=0.012cm]([out angle=114.601, in angle=57.955] 0.679,2.400) .. (-0.056,2.448); \draw [white, double=black, line width=0.012cm]([out angle=88.312, in angle=234.275] 0.309,2.377) .. (0.558,3.113); \draw [white, double=black, line width=0.012cm]([out angle=271.715, in angle=125.743] 0.309,2.298) .. (0.559,1.561); \draw [white, double=black, line width=0.012cm]([out angle=245.423, in angle=302.074] 0.679,2.275) .. (-0.056,2.226); \draw [white, double=black] ([out angle=268.313, in angle=91.715] 0.309,2.377) .. (0.309,2.298); \draw [white, double=black] ([out angle=65.437, in angle=294.612] 0.679,2.274) .. (0.679,2.400); \draw [white, double=black] ([out angle=237.955, in angle=122.074] -0.056,2.448) .. (-0.056,2.226); \end{scope} \begin{scope}[yshift=2.632cm]  \draw [white, double=black, line width=0.124cm]([out angle=149.590, in angle=-54.254] 1.849,0.386) .. (0.559,1.561); \draw [white, double=black, line width=0.124cm]([out angle=54.264, in angle=-146.611] 0.559,0.113) .. (1.824,1.328); \draw [white, double=black, line width=0.028cm]([out angle=26.791, in angle=172.626] 2.208,1.550) .. (2.785,1.649); \draw [white, double=black, line width=0.028cm]([out angle=-100.412, in angle=130.539] 2.537,1.989) .. (2.680,1.455); \draw [white, double=black, line width=0.029cm]([out angle=-137.260, in angle=-7.661] 3.495,1.592) .. (2.821,1.379); \draw [white, double=black, line width=0.029cm]([out angle=82.206, in angle=-41.977] 3.155,0.940) .. (2.918,1.588); \draw [white, double=black, line width=0.110cm]([out angle=-104.572, in angle=64.940] 3.069,3.506) .. (2.645,2.329); \draw [white, double=black, line width=0.110cm]([out angle=-104.572, in angle=64.940] 3.069,0.506) .. (2.645,-0.671); \draw [white, double=black, line width=0.110cm]([out angle=145.339, in angle=-22.916] 3.428,2.541) .. (2.333,3.143); \draw [white, double=black, line width=0.110cm]([out angle=145.339, in angle=-22.916] 3.428,-0.459) .. (2.333,0.143); \draw [white, double=black] ([out angle=33.389, in angle=-153.216] 1.824,1.328) .. (2.208,1.550); \draw [white, double=black] ([out angle=-7.365, in angle=138.023] 2.785,1.649) .. (2.918,1.588); \draw [white, double=black] ([out angle=-97.794, in angle=75.428] 3.155,0.940) .. (3.069,0.506); \draw [white, double=black] ([out angle=-115.060, in angle=79.588] 2.645,2.329) .. (2.537,1.989); \draw [white, double=black] ([out angle=157.084, in angle=-30.407] 2.333,0.143) .. (1.849,0.386); \draw [white, double=black] ([out angle=42.754, in angle=-34.661] 3.495,1.592) .. (3.428,2.541); \draw [white, double=black] ([out angle=172.339, in angle=-49.437] 2.821,1.379) .. (2.680,1.456); \draw [white, double=black, line width=0.012cm]([out angle=114.601, in angle=57.955] 0.679,2.400) .. (-0.056,2.448); \draw [white, double=black, line width=0.012cm]([out angle=88.312, in angle=234.275] 0.309,2.377) .. (0.558,3.113); \draw [white, double=black, line width=0.012cm]([out angle=271.715, in angle=125.743] 0.309,2.298) .. (0.559,1.561); \draw [white, double=black, line width=0.012cm]([out angle=245.423, in angle=302.074] 0.679,2.275) .. (-0.056,2.226); \draw [white, double=black] ([out angle=268.313, in angle=91.715] 0.309,2.377) .. (0.309,2.298); \draw [white, double=black] ([out angle=65.437, in angle=294.612] 0.679,2.274) .. (0.679,2.400); \draw [white, double=black] ([out angle=237.955, in angle=122.074] -0.056,2.448) .. (-0.056,2.226); \end{scope} \end{scope}

==> diagrams/links-1298.tex <==
\begin{scope} \clip (-0.5,0) rectangle (6.918, 3.000); \begin{scope}[yshift=-0.037cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.092, in angle=-57.555] 1.718,0.762) .. (0.522,1.687); \draw [white, double=black, line width=0.063cm]([out angle=57.591, in angle=-162.036] 0.523,0.330) .. (1.718,1.257); \draw [white, double=black, line width=0.060cm]([out angle=-23.102, in angle=124.111] 2.053,1.242) .. (2.930,0.520); \draw [white, double=black, line width=0.060cm]([out angle=-124.085, in angle=23.137] 2.929,1.500) .. (2.054,0.777); \draw [white, double=black, line width=0.063cm]([out angle=-122.436, in angle=17.927] 5.688,3.189) .. (4.492,2.263); \draw [white, double=black, line width=0.063cm]([out angle=-122.436, in angle=17.927] 5.688,0.189) .. (4.492,-0.737); \draw [white, double=black, line width=0.063cm]([out angle=122.436, in angle=-17.945] 5.688,1.832) .. (4.492,2.758); \draw [white, double=black, line width=0.063cm]([out angle=122.436, in angle=-17.945] 5.688,-1.168) .. (4.492,-0.242); \draw [white, double=black, line width=0.060cm]([out angle=-156.874, in angle=55.883] 4.158,2.742) .. (3.282,2.020); \draw [white, double=black, line width=0.060cm]([out angle=-156.874, in angle=55.883] 4.158,-0.258) .. (3.282,-0.980); \draw [white, double=black, line width=0.060cm]([out angle=156.865, in angle=-55.893] 4.158,2.277) .. (3.282,3.000); \draw [white, double=black, line width=0.060cm]([out angle=156.865, in angle=-55.893] 4.158,-0.723) .. (3.282,0.000); \draw [white, double=black] ([out angle=17.964, in angle=156.852] 1.718,1.257) .. (2.052,1.241); \draw [white, double=black] ([out angle=122.445, in angle=-122.420] 0.522,1.687) .. (0.522,3.330); \draw [white, double=black] ([out angle=122.445, in angle=-122.420] 0.522,-1.313) .. (0.522,0.330); \draw [white, double=black] ([out angle=-55.889, in angle=124.107] 2.930,0.520) .. (3.282,0.000); \draw [white, double=black] ([out angle=162.055, in angle=23.156] 4.492,2.758) .. (4.158,2.743); \draw [white, double=black] ([out angle=-124.081, in angle=55.915] 3.281,2.020) .. (2.929,1.500); \draw [white, double=black] ([out angle=-156.896, in angle=-17.908] 2.052,0.777) .. (1.718,0.762); \draw [white, double=black] ([out angle=-162.073, in angle=-23.080] 4.492,2.263) .. (4.157,2.278); \draw [white, double=black, line width=0.013cm]([out angle=-121.697, in angle=-65.052] 6.316,0.897) .. (5.533,0.943); \draw [white, double=black, line width=0.013cm]([out angle=57.584, in angle=-91.531] 5.689,0.189) .. (5.927,0.969); \draw [white, double=black, line width=0.013cm]([out angle=91.561, in angle=-57.568] 5.927,1.052) .. (5.688,1.832); \draw [white, double=black, line width=0.013cm]([out angle=65.079, in angle=121.728] 5.533,1.078) .. (6.316,1.124); \draw [white, double=black] ([out angle=88.470, in angle=-88.439] 5.927,0.969) .. (5.927,1.052); \draw [white, double=black] ([out angle=-58.272, in angle=58.303] 6.316,1.124) .. (6.316,0.897); \draw [white, double=black] ([out angle=114.963, in angle=-114.902] 5.533,0.943) .. (5.533,1.078); \end{scope} \begin{scope}[yshift=2.963cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.092, in angle=-57.555] 1.718,0.762) .. (0.522,1.687); \draw [white, double=black, line width=0.063cm]([out angle=57.591, in angle=-162.036] 0.523,0.330) .. (1.718,1.257); \draw [white, double=black, line width=0.060cm]([out angle=-23.102, in angle=124.111] 2.053,1.242) .. (2.930,0.520); \draw [white, double=black, line width=0.060cm]([out angle=-124.085, in angle=23.137] 2.929,1.500) .. (2.054,0.777); \draw [white, double=black, line width=0.063cm]([out angle=-122.436, in angle=17.927] 5.688,3.189) .. (4.492,2.263); \draw [white, double=black, line width=0.063cm]([out angle=-122.436, in angle=17.927] 5.688,0.189) .. (4.492,-0.737); \draw [white, double=black, line width=0.063cm]([out angle=122.436, in angle=-17.945] 5.688,1.832) .. (4.492,2.758); \draw [white, double=black, line width=0.063cm]([out angle=122.436, in angle=-17.945] 5.688,-1.168) .. (4.492,-0.242); \draw [white, double=black, line width=0.060cm]([out angle=-156.874, in angle=55.883] 4.158,2.742) .. (3.282,2.020); \draw [white, double=black, line width=0.060cm]([out angle=-156.874, in angle=55.883] 4.158,-0.258) .. (3.282,-0.980); \draw [white, double=black, line width=0.060cm]([out angle=156.865, in angle=-55.893] 4.158,2.277) .. (3.282,3.000); \draw [white, double=black, line width=0.060cm]([out angle=156.865, in angle=-55.893] 4.158,-0.723) .. (3.282,0.000); \draw [white, double=black] ([out angle=17.964, in angle=156.852] 1.718,1.257) .. (2.052,1.241); \draw [white, double=black] ([out angle=122.445, in angle=-122.420] 0.522,1.687) .. (0.522,3.330); \draw [white, double=black] ([out angle=122.445, in angle=-122.420] 0.522,-1.313) .. (0.522,0.330); \draw [white, double=black] ([out angle=-55.889, in angle=124.107] 2.930,0.520) .. (3.282,0.000); \draw [white, double=black] ([out angle=162.055, in angle=23.156] 4.492,2.758) .. (4.158,2.743); \draw [white, double=black] ([out angle=-124.081, in angle=55.915] 3.281,2.020) .. (2.929,1.500); \draw [white, double=black] ([out angle=-156.896, in angle=-17.908] 2.052,0.777) .. (1.718,0.762); \draw [white, double=black] ([out angle=-162.073, in angle=-23.080] 4.492,2.263) .. (4.157,2.278); \draw [white, double=black, line width=0.013cm]([out angle=-121.697, in angle=-65.052] 6.316,0.897) .. (5.533,0.943); \draw [white, double=black, line width=0.013cm]([out angle=57.584, in angle=-91.531] 5.689,0.189) .. (5.927,0.969); \draw [white, double=black, line width=0.013cm]([out angle=91.561, in angle=-57.568] 5.927,1.052) .. (5.688,1.832); \draw [white, double=black, line width=0.013cm]([out angle=65.079, in angle=121.728] 5.533,1.078) .. (6.316,1.124); \draw [white, double=black] ([out angle=88.470, in angle=-88.439] 5.927,0.969) .. (5.927,1.052); \draw [white, double=black] ([out angle=-58.272, in angle=58.303] 6.316,1.124) .. (6.316,0.897); \draw [white, double=black] ([out angle=114.963, in angle=-114.902] 5.533,0.943) .. (5.533,1.078); \end{scope} \end{scope}

==> diagrams/links-1299.tex <==
\begin{scope} \clip (-0.5,0) rectangle (6.917, 3.000); \begin{scope}[yshift=-1.984cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.083, in angle=-57.560] 1.718,0.762) .. (0.522,1.687); \draw [white, double=black, line width=0.063cm]([out angle=57.585, in angle=-162.047] 0.522,0.330) .. (1.718,1.257); \draw [white, double=black, line width=0.060cm]([out angle=-23.108, in angle=124.108] 2.053,1.242) .. (2.929,0.520); \draw [white, double=black, line width=0.060cm]([out angle=-124.093, in angle=23.133] 2.929,1.500) .. (2.053,0.777); \draw [white, double=black, line width=0.063cm]([out angle=122.433, in angle=-17.942] 5.688,1.832) .. (4.492,2.758); \draw [white, double=black, line width=0.063cm]([out angle=122.433, in angle=-17.942] 5.688,-1.168) .. (4.492,-0.242); \draw [white, double=black, line width=0.063cm]([out angle=17.928, in angle=-122.434] 4.492,2.263) .. (5.688,3.189); \draw [white, double=black, line width=0.063cm]([out angle=17.928, in angle=-122.434] 4.492,-0.737) .. (5.688,0.189); \draw [white, double=black, line width=0.060cm]([out angle=156.869, in angle=-55.895] 4.157,2.277) .. (3.281,3.000); \draw [white, double=black, line width=0.060cm]([out angle=156.869, in angle=-55.895] 4.157,-0.723) .. (3.281,0.000); \draw [white, double=black, line width=0.060cm]([out angle=55.887, in angle=-156.878] 3.281,2.020) .. (4.157,2.742); \draw [white, double=black, line width=0.060cm]([out angle=55.887, in angle=-156.878] 3.281,-0.980) .. (4.157,-0.258); \draw [white, double=black] ([out angle=17.953, in angle=156.862] 1.718,1.257) .. (2.052,1.241); \draw [white, double=black] ([out angle=122.440, in angle=-122.427] 0.522,1.687) .. (0.522,3.330); \draw [white, double=black] ([out angle=122.440, in angle=-122.427] 0.522,-1.313) .. (0.522,0.330); \draw [white, double=black] ([out angle=-55.892, in angle=124.105] 2.929,0.520) .. (3.281,0.000); \draw [white, double=black] ([out angle=162.058, in angle=23.148] 4.492,2.758) .. (4.157,2.743); \draw [white, double=black] ([out angle=-124.090, in angle=55.907] 3.281,2.020) .. (2.929,1.500); \draw [white, double=black] ([out angle=-156.889, in angle=-17.917] 2.052,0.777) .. (1.718,0.762); \draw [white, double=black] ([out angle=-162.072, in angle=-23.090] 4.492,2.263) .. (4.157,2.278); \draw [white, double=black, line width=0.013cm]([out angle=-121.698, in angle=-65.057] 6.315,0.896) .. (5.532,0.943); \draw [white, double=black, line width=0.013cm]([out angle=57.579, in angle=-91.536] 5.688,0.189) .. (5.926,0.969); \draw [white, double=black, line width=0.013cm]([out angle=91.559, in angle=-57.572] 5.926,1.051) .. (5.687,1.832); \draw [white, double=black, line width=0.013cm]([out angle=65.077, in angle=121.725] 5.532,1.077) .. (6.315,1.124); \draw [white, double=black] ([out angle=88.466, in angle=-88.441] 5.926,0.969) .. (5.926,1.051); \draw [white, double=black] ([out angle=-58.275, in angle=58.302] 6.315,1.124) .. (6.315,0.896); \draw [white, double=black] ([out angle=114.963, in angle=-114.899] 5.532,0.943) .. (5.532,1.078); \end{scope} \begin{scope}[yshift=1.016cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.083, in angle=-57.560] 1.718,0.762) .. (0.522,1.687); \draw [white, double=black, line width=0.063cm]([out angle=57.585, in angle=-162.047] 0.522,0.330) .. (1.718,1.257); \draw [white, double=black, line width=0.060cm]([out angle=-23.108, in angle=124.108] 2.053,1.242) .. (2.929,0.520); \draw [white, double=black, line width=0.060cm]([out angle=-124.093, in angle=23.133] 2.929,1.500) .. (2.053,0.777); \draw [white, double=black, line width=0.063cm]([out angle=122.433, in angle=-17.942] 5.688,1.832) .. (4.492,2.758); \draw [white, double=black, line width=0.063cm]([out angle=122.433, in angle=-17.942] 5.688,-1.168) .. (4.492,-0.242); \draw [white, double=black, line width=0.063cm]([out angle=17.928, in angle=-122.434] 4.492,2.263) .. (5.688,3.189); \draw [white, double=black, line width=0.063cm]([out angle=17.928, in angle=-122.434] 4.492,-0.737) .. (5.688,0.189); \draw [white, double=black, line width=0.060cm]([out angle=156.869, in angle=-55.895] 4.157,2.277) .. (3.281,3.000); \draw [white, double=black, line width=0.060cm]([out angle=156.869, in angle=-55.895] 4.157,-0.723) .. (3.281,0.000); \draw [white, double=black, line width=0.060cm]([out angle=55.887, in angle=-156.878] 3.281,2.020) .. (4.157,2.742); \draw [white, double=black, line width=0.060cm]([out angle=55.887, in angle=-156.878] 3.281,-0.980) .. (4.157,-0.258); \draw [white, double=black] ([out angle=17.953, in angle=156.862] 1.718,1.257) .. (2.052,1.241); \draw [white, double=black] ([out angle=122.440, in angle=-122.427] 0.522,1.687) .. (0.522,3.330); \draw [white, double=black] ([out angle=122.440, in angle=-122.427] 0.522,-1.313) .. (0.522,0.330); \draw [white, double=black] ([out angle=-55.892, in angle=124.105] 2.929,0.520) .. (3.281,0.000); \draw [white, double=black] ([out angle=162.058, in angle=23.148] 4.492,2.758) .. (4.157,2.743); \draw [white, double=black] ([out angle=-124.090, in angle=55.907] 3.281,2.020) .. (2.929,1.500); \draw [white, double=black] ([out angle=-156.889, in angle=-17.917] 2.052,0.777) .. (1.718,0.762); \draw [white, double=black] ([out angle=-162.072, in angle=-23.090] 4.492,2.263) .. (4.157,2.278); \draw [white, double=black, line width=0.013cm]([out angle=-121.698, in angle=-65.057] 6.315,0.896) .. (5.532,0.943); \draw [white, double=black, line width=0.013cm]([out angle=57.579, in angle=-91.536] 5.688,0.189) .. (5.926,0.969); \draw [white, double=black, line width=0.013cm]([out angle=91.559, in angle=-57.572] 5.926,1.051) .. (5.687,1.832); \draw [white, double=black, line width=0.013cm]([out angle=65.077, in angle=121.725] 5.532,1.077) .. (6.315,1.124); \draw [white, double=black] ([out angle=88.466, in angle=-88.441] 5.926,0.969) .. (5.926,1.051); \draw [white, double=black] ([out angle=-58.275, in angle=58.302] 6.315,1.124) .. (6.315,0.896); \draw [white, double=black] ([out angle=114.963, in angle=-114.899] 5.532,0.943) .. (5.532,1.078); \end{scope} \end{scope}

==> diagrams/links-13.tex <==
\begin{scope}[xscale=-1,xshift=-3cm, rotate=-23.32]
	\coordinate (o1) at (2.708,0.93);
\end{scope}
\begin{scope}[rotate=-23.32]
 \draw [white, double=black, line width=0.060cm]([out angle=-13.710, in angle=-121.932] o1) .. (2.708,0.930);
 \draw [white, double=black, line width=0.060cm]([out angle=-71.778, in angle=180.000] 1.786,1.040) .. (3.224,0.000); \draw [white, double=black, line width=0.060cm]([out angle=106.288, in angle=-1.933] 4.012,1.051) .. (2.610,2.140); \draw [white, double=black, line width=0.060cm]([out angle=48.222, in angle=-59.998] 2.975,1.286) .. (3.157,3.051); \draw [white, double=black, line width=0.060cm]([out angle=-133.710, in angle=118.068] 1.852,3.208) .. (1.611,1.450); %\draw [white, double=black, line width=0.120cm]([out angle=168.222, in angle=60.002] 2.168,2.193) .. (0.548,1.468);
 \draw [white, double=black] ([out angle=-61.932, in angle=108.222] 1.611,1.450) .. (1.786,1.040); \draw [white, double=black] ([out angle=-73.712, in angle=0.000] 4.012,1.051) .. (3.224,0.000); \draw [white, double=black] ([out angle=178.067, in angle=-11.778] 2.610,2.140) .. (2.168,2.193); \draw [white, double=black] ([out angle=58.068, in angle=-131.778] 2.708,0.930) .. (2.975,1.286); \draw [white, double=black] ([out angle=46.290, in angle=120.002] 1.852,3.208) .. (3.157,3.051);
 \coordinate (o2) at (2.168,2.193);
\end{scope}
\begin{scope}[xscale=-1,xshift=-3cm, rotate=-23.32]
	\draw [white, double=black, line width=0.060cm]([out angle=-71.778, in angle=180.000] 1.786,1.040) .. (3.224,0.000); \draw [white, double=black, line width=0.060cm]([out angle=106.288, in angle=-1.933] 4.012,1.051) .. (2.610,2.140); \draw [white, double=black, line width=0.060cm]([out angle=48.222, in angle=-59.998] 2.975,1.286) .. (3.157,3.051); \draw [white, double=black, line width=0.060cm]([out angle=-133.710, in angle=118.068] 1.852,3.208) .. (1.611,1.450); 
	\draw [white, double=black, line width=0.060cm]([out angle=168.222, in angle=60.002] 2.168,2.193) .. (o2);
	\draw [white, double=black] ([out angle=-61.932, in angle=108.222] 1.611,1.450) .. (1.786,1.040); \draw [white, double=black] ([out angle=-73.712, in angle=0.000] 4.012,1.051) .. (3.224,0.000); \draw [white, double=black] ([out angle=178.067, in angle=-11.778] 2.610,2.140) .. (2.168,2.193); \draw [white, double=black] ([out angle=58.068, in angle=-131.778] 2.708,0.930) .. (2.975,1.286); \draw [white, double=black] ([out angle=46.290, in angle=120.002] 1.852,3.208) .. (3.157,3.051);
\end{scope}

==> diagrams/links-130.tex <==
 \draw [white, double=black, line width=0.026cm]([out angle=-125.617, in angle=-67.382] 0.678,1.049) .. (0.118,1.113); \draw [white, double=black, line width=0.026cm]([out angle=90.007, in angle=-105.404] 0.341,0.000) .. (0.494,1.137); \draw [white, double=black, line width=0.004cm]([out angle=55.379, in angle=-167.272] 0.530,1.214) .. (0.609,1.267); \draw [white, double=black, line width=0.004cm]([out angle=-82.821, in angle=152.539] 0.553,1.306) .. (0.605,1.232); \draw [white, double=black, line width=0.005cm]([out angle=10.415, in angle=-95.543] 0.629,1.228) .. (0.703,1.309); \draw [white, double=black, line width=0.005cm]([out angle=-21.009, in angle=98.907] 0.633,1.265) .. (0.707,1.173); \draw [white, double=black, line width=0.023cm]([out angle=170.574, in angle=-64.356] 0.316,1.549) .. (0.041,1.755); \draw [white, double=black, line width=0.023cm]([out angle=79.417, in angle=-119.271] 0.089,1.390) .. (0.220,1.750); \draw [white, double=black, line width=0.028cm]([out angle=81.454, in angle=-90.004] 0.255,1.850) .. (0.341,3.001); \draw [white, double=black, line width=0.028cm]([out angle=59.657, in angle=115.765] 0.048,1.923) .. (0.592,1.901); \draw [white, double=black, line width=0.016cm]([out angle=-100.476, in angle=75.529] 0.623,1.670) .. (0.557,1.371); \draw [white, double=black, line width=0.016cm]([out angle=124.291, in angle=-5.051] 0.681,1.393) .. (0.443,1.533); \draw [white, double=black] ([out angle=74.596, in angle=-124.621] 0.494,1.137) .. (0.530,1.214); \draw [white, double=black] ([out angle=12.728, in angle=158.991] 0.609,1.267) .. (0.633,1.265); \draw [white, double=black] ([out angle=-81.093, in angle=54.383] 0.707,1.173) .. (0.678,1.049); \draw [white, double=black] ([out angle=112.592, in angle=-100.583] 0.119,1.114) .. (0.089,1.390); \draw [white, double=black] ([out angle=60.626, in angle=-98.546] 0.220,1.749) .. (0.255,1.850); \draw [white, double=black] ([out angle=-104.471, in angle=97.179] 0.557,1.371) .. (0.553,1.306); \draw [white, double=black] ([out angle=-27.461, in angle=-169.585] 0.605,1.232) .. (0.629,1.228); \draw [white, double=black] ([out angle=84.457, in angle=-55.709] 0.703,1.309) .. (0.681,1.393); \draw [white, double=black] ([out angle=174.949, in angle=-9.352] 0.443,1.533) .. (0.316,1.549); \draw [white, double=black] ([out angle=115.644, in angle=-120.343] 0.041,1.755) .. (0.048,1.923); \draw [white, double=black] ([out angle=-64.235, in angle=79.524] 0.592,1.901) .. (0.623,1.670);

==> diagrams/links-1300.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.777, 3.000); \begin{scope}[yshift=-1.444cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.060, in angle=-52.745] 1.889,0.355) .. (0.574,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.742, in angle=-143.072] 0.574,0.172) .. (1.889,1.479); \draw [white, double=black, line width=0.125cm]([out angle=127.258, in angle=-36.935] 3.703,1.672) .. (2.388,2.979); \draw [white, double=black, line width=0.125cm]([out angle=127.258, in angle=-36.935] 3.703,-1.328) .. (2.388,-0.021); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.253] 2.388,1.855) .. (3.703,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.253] 2.388,-1.145) .. (3.703,0.162); \draw [white, double=black] ([out angle=36.941, in angle=-143.066] 1.889,1.479) .. (2.388,1.855); \draw [white, double=black] ([out angle=52.759, in angle=-52.742] 3.703,0.162) .. (3.703,1.672); \draw [white, double=black] ([out angle=143.065, in angle=-36.937] 2.388,2.979) .. (1.889,3.355); \draw [white, double=black] ([out angle=143.065, in angle=-36.937] 2.388,-0.021) .. (1.889,0.355); \draw [white, double=black, line width=0.005cm]([out angle=65.723, in angle=121.799] 0.124,2.557) .. (0.737,2.542); \draw [white, double=black, line width=0.005cm]([out angle=232.760, in angle=108.488] 0.574,3.173) .. (0.588,2.523); \draw [white, double=black, line width=0.003cm]([out angle=324.260, in angle=116.051] 0.645,2.488) .. (0.770,2.428); \draw [white, double=black, line width=0.003cm]([out angle=248.595, in angle=68.826] 0.756,2.495) .. (0.692,2.428); \draw [white, double=black, line width=0.003cm]([out angle=291.229, in angle=111.458] 0.692,2.407) .. (0.756,2.339); \draw [white, double=black, line width=0.003cm]([out angle=244.001, in angle=35.781] 0.770,2.406) .. (0.645,2.347); \draw [white, double=black, line width=0.005cm]([out angle=251.534, in angle=127.252] 0.588,2.312) .. (0.575,1.662); \draw [white, double=black, line width=0.005cm]([out angle=238.222, in angle=294.301] 0.737,2.293) .. (0.124,2.278); \draw [white, double=black] ([out angle=288.488, in angle=144.303] 0.588,2.523) .. (0.645,2.488); \draw [white, double=black] ([out angle=296.051, in angle=64.001] 0.770,2.428) .. (0.770,2.406); \draw [white, double=black] ([out angle=215.769, in angle=71.534] 0.645,2.347) .. (0.588,2.312); \draw [white, double=black] ([out angle=114.301, in angle=245.723] 0.124,2.278) .. (0.124,2.557); \draw [white, double=black] ([out angle=301.804, in angle=68.595] 0.737,2.542) .. (0.756,2.495); \draw [white, double=black] ([out angle=248.826, in angle=111.229] 0.692,2.428) .. (0.692,2.407); \draw [white, double=black] ([out angle=291.458, in angle=58.249] 0.756,2.339) .. (0.737,2.293); \end{scope} \begin{scope}[yshift=1.556cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.060, in angle=-52.745] 1.889,0.355) .. (0.574,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.742, in angle=-143.072] 0.574,0.172) .. (1.889,1.479); \draw [white, double=black, line width=0.125cm]([out angle=127.258, in angle=-36.935] 3.703,1.672) .. (2.388,2.979); \draw [white, double=black, line width=0.125cm]([out angle=127.258, in angle=-36.935] 3.703,-1.328) .. (2.388,-0.021); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.253] 2.388,1.855) .. (3.703,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.253] 2.388,-1.145) .. (3.703,0.162); \draw [white, double=black] ([out angle=36.941, in angle=-143.066] 1.889,1.479) .. (2.388,1.855); \draw [white, double=black] ([out angle=52.759, in angle=-52.742] 3.703,0.162) .. (3.703,1.672); \draw [white, double=black] ([out angle=143.065, in angle=-36.937] 2.388,2.979) .. (1.889,3.355); \draw [white, double=black] ([out angle=143.065, in angle=-36.937] 2.388,-0.021) .. (1.889,0.355); \draw [white, double=black, line width=0.005cm]([out angle=65.723, in angle=121.799] 0.124,2.557) .. (0.737,2.542); \draw [white, double=black, line width=0.005cm]([out angle=232.760, in angle=108.488] 0.574,3.173) .. (0.588,2.523); \draw [white, double=black, line width=0.003cm]([out angle=324.260, in angle=116.051] 0.645,2.488) .. (0.770,2.428); \draw [white, double=black, line width=0.003cm]([out angle=248.595, in angle=68.826] 0.756,2.495) .. (0.692,2.428); \draw [white, double=black, line width=0.003cm]([out angle=291.229, in angle=111.458] 0.692,2.407) .. (0.756,2.339); \draw [white, double=black, line width=0.003cm]([out angle=244.001, in angle=35.781] 0.770,2.406) .. (0.645,2.347); \draw [white, double=black, line width=0.005cm]([out angle=251.534, in angle=127.252] 0.588,2.312) .. (0.575,1.662); \draw [white, double=black, line width=0.005cm]([out angle=238.222, in angle=294.301] 0.737,2.293) .. (0.124,2.278); \draw [white, double=black] ([out angle=288.488, in angle=144.303] 0.588,2.523) .. (0.645,2.488); \draw [white, double=black] ([out angle=296.051, in angle=64.001] 0.770,2.428) .. (0.770,2.406); \draw [white, double=black] ([out angle=215.769, in angle=71.534] 0.645,2.347) .. (0.588,2.312); \draw [white, double=black] ([out angle=114.301, in angle=245.723] 0.124,2.278) .. (0.124,2.557); \draw [white, double=black] ([out angle=301.804, in angle=68.595] 0.737,2.542) .. (0.756,2.495); \draw [white, double=black] ([out angle=248.826, in angle=111.229] 0.692,2.428) .. (0.692,2.407); \draw [white, double=black] ([out angle=291.458, in angle=58.249] 0.756,2.339) .. (0.737,2.293); \end{scope} \end{scope}

==> diagrams/links-1301.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.776, 3.000); \begin{scope}[yshift=-0.472cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.077, in angle=-52.753] 1.888,0.437) .. (0.574,1.744); \draw [white, double=black, line width=0.125cm]([out angle=52.756, in angle=-143.058] 0.574,0.255) .. (1.888,1.562); \draw [white, double=black, line width=0.125cm]([out angle=127.243, in angle=-36.931] 3.701,1.755) .. (2.388,3.062); \draw [white, double=black, line width=0.125cm]([out angle=127.243, in angle=-36.931] 3.701,-1.245) .. (2.388,0.062); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.252] 2.388,1.938) .. (3.702,3.245); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.252] 2.388,-1.062) .. (3.702,0.245); \draw [white, double=black] ([out angle=36.917, in angle=-143.066] 1.888,1.563) .. (2.388,1.938); \draw [white, double=black] ([out angle=52.724, in angle=-52.757] 3.701,0.245) .. (3.702,1.755); \draw [white, double=black] ([out angle=143.069, in angle=-36.926] 2.388,0.062) .. (1.888,0.437); \draw [white, double=black, line width=0.005cm]([out angle=41.187, in angle=103.279] -0.069,2.744) .. (0.528,2.600); \draw [white, double=black, line width=0.005cm]([out angle=232.734, in angle=59.283] 0.575,3.254) .. (0.067,2.660); \draw [white, double=black, line width=0.003cm]([out angle=207.004, in angle=62.376] 0.002,2.619) .. (-0.130,2.523); \draw [white, double=black, line width=0.003cm]([out angle=109.827, in angle=280.455] -0.051,2.519) .. (-0.105,2.660); \draw [white, double=black, line width=0.003cm]([out angle=79.544, in angle=250.173] -0.105,2.338) .. (-0.051,2.480); \draw [white, double=black, line width=0.003cm]([out angle=297.623, in angle=152.963] -0.130,2.475) .. (0.002,2.379); \draw [white, double=black, line width=0.005cm]([out angle=300.721, in angle=127.240] 0.066,2.338) .. (0.574,1.744); \draw [white, double=black, line width=0.005cm]([out angle=256.730, in angle=318.811] 0.528,2.399) .. (-0.069,2.254); \draw [white, double=black] ([out angle=239.284, in angle=27.004] 0.066,2.660) .. (0.002,2.619); \draw [white, double=black] ([out angle=242.376, in angle=117.623] -0.130,2.523) .. (-0.130,2.475); \draw [white, double=black] ([out angle=332.963, in angle=120.721] 0.002,2.379) .. (0.066,2.338); \draw [white, double=black] ([out angle=100.455, in angle=221.187] -0.105,2.660) .. (-0.069,2.744); \draw [white, double=black] ([out angle=283.277, in angle=76.758] 0.527,2.599) .. (0.528,2.398); \draw [white, double=black] ([out angle=138.811, in angle=259.544] -0.069,2.254) .. (-0.105,2.338); \draw [white, double=black] ([out angle=70.173, in angle=289.827] -0.051,2.480) .. (-0.051,2.519); \end{scope} \begin{scope}[yshift=2.528cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.077, in angle=-52.753] 1.888,0.437) .. (0.574,1.744); \draw [white, double=black, line width=0.125cm]([out angle=52.756, in angle=-143.058] 0.574,0.255) .. (1.888,1.562); \draw [white, double=black, line width=0.125cm]([out angle=127.243, in angle=-36.931] 3.701,1.755) .. (2.388,3.062); \draw [white, double=black, line width=0.125cm]([out angle=127.243, in angle=-36.931] 3.701,-1.245) .. (2.388,0.062); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.252] 2.388,1.938) .. (3.702,3.245); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.252] 2.388,-1.062) .. (3.702,0.245); \draw [white, double=black] ([out angle=36.917, in angle=-143.066] 1.888,1.563) .. (2.388,1.938); \draw [white, double=black] ([out angle=52.724, in angle=-52.757] 3.701,0.245) .. (3.702,1.755); \draw [white, double=black] ([out angle=143.069, in angle=-36.926] 2.388,0.062) .. (1.888,0.437); \draw [white, double=black, line width=0.005cm]([out angle=41.187, in angle=103.279] -0.069,2.744) .. (0.528,2.600); \draw [white, double=black, line width=0.005cm]([out angle=232.734, in angle=59.283] 0.575,3.254) .. (0.067,2.660); \draw [white, double=black, line width=0.003cm]([out angle=207.004, in angle=62.376] 0.002,2.619) .. (-0.130,2.523); \draw [white, double=black, line width=0.003cm]([out angle=109.827, in angle=280.455] -0.051,2.519) .. (-0.105,2.660); \draw [white, double=black, line width=0.003cm]([out angle=79.544, in angle=250.173] -0.105,2.338) .. (-0.051,2.480); \draw [white, double=black, line width=0.003cm]([out angle=297.623, in angle=152.963] -0.130,2.475) .. (0.002,2.379); \draw [white, double=black, line width=0.005cm]([out angle=300.721, in angle=127.240] 0.066,2.338) .. (0.574,1.744); \draw [white, double=black, line width=0.005cm]([out angle=256.730, in angle=318.811] 0.528,2.399) .. (-0.069,2.254); \draw [white, double=black] ([out angle=239.284, in angle=27.004] 0.066,2.660) .. (0.002,2.619); \draw [white, double=black] ([out angle=242.376, in angle=117.623] -0.130,2.523) .. (-0.130,2.475); \draw [white, double=black] ([out angle=332.963, in angle=120.721] 0.002,2.379) .. (0.066,2.338); \draw [white, double=black] ([out angle=100.455, in angle=221.187] -0.105,2.660) .. (-0.069,2.744); \draw [white, double=black] ([out angle=283.277, in angle=76.758] 0.527,2.599) .. (0.528,2.398); \draw [white, double=black] ([out angle=138.811, in angle=259.544] -0.069,2.254) .. (-0.105,2.338); \draw [white, double=black] ([out angle=70.173, in angle=289.827] -0.051,2.480) .. (-0.051,2.519); \end{scope} \end{scope}

==> diagrams/links-1302.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.038, 3.000); \begin{scope}[yshift=-0.414cm]  \draw [white, double=black, line width=0.116cm]([out angle=149.808, in angle=-54.653] 1.825,0.365) .. (0.554,1.526); \draw [white, double=black, line width=0.116cm]([out angle=54.667, in angle=-149.783] 0.555,0.090) .. (1.825,1.251); \draw [white, double=black, line width=0.028cm]([out angle=138.434, in angle=-74.469] 2.967,1.314) .. (2.536,2.004); \draw [white, double=black, line width=0.028cm]([out angle=19.991, in angle=-105.099] 2.251,1.450) .. (2.760,2.005); \draw [white, double=black, line width=0.024cm]([out angle=120.628, in angle=-59.624] 2.740,2.151) .. (2.556,2.465); \draw [white, double=black, line width=0.024cm]([out angle=59.600, in angle=-120.621] 2.556,2.151) .. (2.740,2.464); \draw [white, double=black, line width=0.028cm]([out angle=105.106, in angle=-19.988] 2.760,2.611) .. (2.251,3.165); \draw [white, double=black, line width=0.028cm]([out angle=105.106, in angle=-19.988] 2.760,-0.389) .. (2.251,0.165); \draw [white, double=black, line width=0.028cm]([out angle=74.497, in angle=-138.432] 2.537,2.612) .. (2.967,3.302); \draw [white, double=black, line width=0.028cm]([out angle=74.497, in angle=-138.432] 2.537,-0.388) .. (2.967,0.302); \draw [white, double=black] ([out angle=30.206, in angle=-160.009] 1.825,1.250) .. (2.251,1.450); \draw [white, double=black] ([out angle=74.901, in angle=-59.372] 2.760,2.005) .. (2.740,2.151); \draw [white, double=black] ([out angle=120.376, in angle=-105.503] 2.556,2.465) .. (2.537,2.612); \draw [white, double=black] ([out angle=41.584, in angle=-41.566] 2.967,0.301) .. (2.967,1.314); \draw [white, double=black] ([out angle=160.012, in angle=-30.212] 2.251,0.165) .. (1.825,0.365); \draw [white, double=black] ([out angle=105.531, in angle=-120.400] 2.536,2.004) .. (2.556,2.151); \draw [white, double=black] ([out angle=59.379, in angle=-74.894] 2.740,2.464) .. (2.760,2.611); \draw [white, double=black, line width=0.012cm]([out angle=57.999, in angle=114.645] -0.062,2.419) .. (0.679,2.371); \draw [white, double=black, line width=0.012cm]([out angle=234.678, in angle=88.333] 0.554,3.090) .. (0.306,2.348); \draw [white, double=black, line width=0.012cm]([out angle=271.698, in angle=125.344] 0.306,2.268) .. (0.555,1.526); \draw [white, double=black, line width=0.012cm]([out angle=245.384, in angle=302.034] 0.679,2.245) .. (-0.062,2.197); \draw [white, double=black] ([out angle=268.334, in angle=91.698] 0.306,2.348) .. (0.306,2.268); \draw [white, double=black] ([out angle=122.034, in angle=237.999] -0.062,2.197) .. (-0.062,2.419); \draw [white, double=black] ([out angle=294.656, in angle=65.397] 0.678,2.371) .. (0.679,2.245); \end{scope} \begin{scope}[yshift=2.586cm]  \draw [white, double=black, line width=0.116cm]([out angle=149.808, in angle=-54.653] 1.825,0.365) .. (0.554,1.526); \draw [white, double=black, line width=0.116cm]([out angle=54.667, in angle=-149.783] 0.555,0.090) .. (1.825,1.251); \draw [white, double=black, line width=0.028cm]([out angle=138.434, in angle=-74.469] 2.967,1.314) .. (2.536,2.004); \draw [white, double=black, line width=0.028cm]([out angle=19.991, in angle=-105.099] 2.251,1.450) .. (2.760,2.005); \draw [white, double=black, line width=0.024cm]([out angle=120.628, in angle=-59.624] 2.740,2.151) .. (2.556,2.465); \draw [white, double=black, line width=0.024cm]([out angle=59.600, in angle=-120.621] 2.556,2.151) .. (2.740,2.464); \draw [white, double=black, line width=0.028cm]([out angle=105.106, in angle=-19.988] 2.760,2.611) .. (2.251,3.165); \draw [white, double=black, line width=0.028cm]([out angle=105.106, in angle=-19.988] 2.760,-0.389) .. (2.251,0.165); \draw [white, double=black, line width=0.028cm]([out angle=74.497, in angle=-138.432] 2.537,2.612) .. (2.967,3.302); \draw [white, double=black, line width=0.028cm]([out angle=74.497, in angle=-138.432] 2.537,-0.388) .. (2.967,0.302); \draw [white, double=black] ([out angle=30.206, in angle=-160.009] 1.825,1.250) .. (2.251,1.450); \draw [white, double=black] ([out angle=74.901, in angle=-59.372] 2.760,2.005) .. (2.740,2.151); \draw [white, double=black] ([out angle=120.376, in angle=-105.503] 2.556,2.465) .. (2.537,2.612); \draw [white, double=black] ([out angle=41.584, in angle=-41.566] 2.967,0.301) .. (2.967,1.314); \draw [white, double=black] ([out angle=160.012, in angle=-30.212] 2.251,0.165) .. (1.825,0.365); \draw [white, double=black] ([out angle=105.531, in angle=-120.400] 2.536,2.004) .. (2.556,2.151); \draw [white, double=black] ([out angle=59.379, in angle=-74.894] 2.740,2.464) .. (2.760,2.611); \draw [white, double=black, line width=0.012cm]([out angle=57.999, in angle=114.645] -0.062,2.419) .. (0.679,2.371); \draw [white, double=black, line width=0.012cm]([out angle=234.678, in angle=88.333] 0.554,3.090) .. (0.306,2.348); \draw [white, double=black, line width=0.012cm]([out angle=271.698, in angle=125.344] 0.306,2.268) .. (0.555,1.526); \draw [white, double=black, line width=0.012cm]([out angle=245.384, in angle=302.034] 0.679,2.245) .. (-0.062,2.197); \draw [white, double=black] ([out angle=268.334, in angle=91.698] 0.306,2.348) .. (0.306,2.268); \draw [white, double=black] ([out angle=122.034, in angle=237.999] -0.062,2.197) .. (-0.062,2.419); \draw [white, double=black] ([out angle=294.656, in angle=65.397] 0.678,2.371) .. (0.679,2.245); \end{scope} \end{scope}

==> diagrams/links-1303.tex <==
\begin{scope} \clip (-0.5,0) rectangle (6.083, 3.000); \begin{scope}[yshift=-0.398cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.151, in angle=-51.752] 1.890,0.286) .. (0.584,1.701); \draw [white, double=black, line width=0.125cm]([out angle=51.765, in angle=-137.126] 0.585,0.184) .. (1.890,1.600); \draw [white, double=black, line width=0.038cm]([out angle=161.686, in angle=-54.641] 3.020,2.292) .. (2.288,2.833); \draw [white, double=black, line width=0.038cm]([out angle=54.625, in angle=-161.702] 2.288,2.052) .. (3.020,2.593); \draw [white, double=black, line width=0.034cm]([out angle=-28.450, in angle=147.908] 3.225,2.574) .. (3.704,2.295); \draw [white, double=black, line width=0.034cm]([out angle=-147.924, in angle=28.459] 3.704,2.590) .. (3.225,2.310); \draw [white, double=black, line width=0.047cm]([out angle=120.883, in angle=-13.979] 5.079,1.786) .. (3.942,2.628); \draw [white, double=black, line width=0.047cm]([out angle=120.883, in angle=-13.979] 5.079,-1.214) .. (3.942,-0.372); \draw [white, double=black, line width=0.047cm]([out angle=13.989, in angle=-120.878] 3.942,2.258) .. (5.079,3.101); \draw [white, double=black, line width=0.047cm]([out angle=13.989, in angle=-120.878] 3.942,-0.742) .. (5.079,0.101); \draw [white, double=black] ([out angle=42.868, in angle=-125.345] 1.891,1.600) .. (2.288,2.053); \draw [white, double=black] ([out angle=18.298, in angle=151.550] 3.020,2.593) .. (3.225,2.574); \draw [white, double=black] ([out angle=-32.085, in angle=-166.011] 3.704,2.296) .. (3.942,2.258); \draw [white, double=black] ([out angle=59.145, in angle=-59.117] 5.079,0.101) .. (5.079,1.786); \draw [white, double=black] ([out angle=125.359, in angle=-42.854] 2.288,2.833) .. (1.891,3.286); \draw [white, double=black] ([out angle=125.359, in angle=-42.854] 2.288,-0.167) .. (1.891,0.286); \draw [white, double=black] ([out angle=166.021, in angle=32.050] 3.942,2.628) .. (3.704,2.591); \draw [white, double=black] ([out angle=-151.536, in angle=-18.284] 3.225,2.311) .. (3.020,2.293); \draw [white, double=black, line width=0.011cm]([out angle=57.705, in angle=114.348] -0.020,2.551) .. (0.680,2.502); \draw [white, double=black, line width=0.011cm]([out angle=231.787, in angle=88.200] 0.584,3.184) .. (0.328,2.481); \draw [white, double=black, line width=0.011cm]([out angle=271.845, in angle=128.243] 0.328,2.405) .. (0.585,1.702); \draw [white, double=black, line width=0.011cm]([out angle=245.694, in angle=302.343] 0.680,2.384) .. (-0.020,2.335); \draw [white, double=black] ([out angle=268.202, in angle=91.845] 0.328,2.481) .. (0.328,2.405); \draw [white, double=black] ([out angle=122.343, in angle=237.705] -0.020,2.335) .. (-0.020,2.551); \draw [white, double=black] ([out angle=294.367, in angle=65.717] 0.680,2.502) .. (0.680,2.384); \end{scope} \begin{scope}[yshift=2.602cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.151, in angle=-51.752] 1.890,0.286) .. (0.584,1.701); \draw [white, double=black, line width=0.125cm]([out angle=51.765, in angle=-137.126] 0.585,0.184) .. (1.890,1.600); \draw [white, double=black, line width=0.038cm]([out angle=161.686, in angle=-54.641] 3.020,2.292) .. (2.288,2.833); \draw [white, double=black, line width=0.038cm]([out angle=54.625, in angle=-161.702] 2.288,2.052) .. (3.020,2.593); \draw [white, double=black, line width=0.034cm]([out angle=-28.450, in angle=147.908] 3.225,2.574) .. (3.704,2.295); \draw [white, double=black, line width=0.034cm]([out angle=-147.924, in angle=28.459] 3.704,2.590) .. (3.225,2.310); \draw [white, double=black, line width=0.047cm]([out angle=120.883, in angle=-13.979] 5.079,1.786) .. (3.942,2.628); \draw [white, double=black, line width=0.047cm]([out angle=120.883, in angle=-13.979] 5.079,-1.214) .. (3.942,-0.372); \draw [white, double=black, line width=0.047cm]([out angle=13.989, in angle=-120.878] 3.942,2.258) .. (5.079,3.101); \draw [white, double=black, line width=0.047cm]([out angle=13.989, in angle=-120.878] 3.942,-0.742) .. (5.079,0.101); \draw [white, double=black] ([out angle=42.868, in angle=-125.345] 1.891,1.600) .. (2.288,2.053); \draw [white, double=black] ([out angle=18.298, in angle=151.550] 3.020,2.593) .. (3.225,2.574); \draw [white, double=black] ([out angle=-32.085, in angle=-166.011] 3.704,2.296) .. (3.942,2.258); \draw [white, double=black] ([out angle=59.145, in angle=-59.117] 5.079,0.101) .. (5.079,1.786); \draw [white, double=black] ([out angle=125.359, in angle=-42.854] 2.288,2.833) .. (1.891,3.286); \draw [white, double=black] ([out angle=125.359, in angle=-42.854] 2.288,-0.167) .. (1.891,0.286); \draw [white, double=black] ([out angle=166.021, in angle=32.050] 3.942,2.628) .. (3.704,2.591); \draw [white, double=black] ([out angle=-151.536, in angle=-18.284] 3.225,2.311) .. (3.020,2.293); \draw [white, double=black, line width=0.011cm]([out angle=57.705, in angle=114.348] -0.020,2.551) .. (0.680,2.502); \draw [white, double=black, line width=0.011cm]([out angle=231.787, in angle=88.200] 0.584,3.184) .. (0.328,2.481); \draw [white, double=black, line width=0.011cm]([out angle=271.845, in angle=128.243] 0.328,2.405) .. (0.585,1.702); \draw [white, double=black, line width=0.011cm]([out angle=245.694, in angle=302.343] 0.680,2.384) .. (-0.020,2.335); \draw [white, double=black] ([out angle=268.202, in angle=91.845] 0.328,2.481) .. (0.328,2.405); \draw [white, double=black] ([out angle=122.343, in angle=237.705] -0.020,2.335) .. (-0.020,2.551); \draw [white, double=black] ([out angle=294.367, in angle=65.717] 0.680,2.502) .. (0.680,2.384); \end{scope} \end{scope}

==> diagrams/links-1304.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.038, 3.000); \begin{scope}[yshift=-0.754cm]  \draw [white, double=black, line width=0.028cm]([out angle=160.021, in angle=-74.899] 1.287,0.253) .. (0.777,0.807); \draw [white, double=black, line width=0.028cm]([out angle=41.576, in angle=-105.520] 0.571,0.116) .. (1.001,0.807); \draw [white, double=black, line width=0.024cm]([out angle=120.397, in angle=-59.369] 0.982,0.953) .. (0.797,1.267); \draw [white, double=black, line width=0.024cm]([out angle=59.382, in angle=-120.419] 0.797,0.954) .. (0.982,1.267); \draw [white, double=black, line width=0.028cm]([out angle=105.520, in angle=-41.574] 1.001,1.414) .. (0.571,2.104); \draw [white, double=black, line width=0.028cm]([out angle=74.889, in angle=-160.021] 0.777,1.413) .. (1.287,1.967); \draw [white, double=black, line width=0.116cm]([out angle=30.213, in angle=-125.337] 1.713,2.167) .. (2.984,3.329); \draw [white, double=black, line width=0.116cm]([out angle=30.213, in angle=-125.337] 1.713,-0.833) .. (2.984,0.329); \draw [white, double=black, line width=0.116cm]([out angle=-30.197, in angle=125.341] 1.713,3.053) .. (2.984,1.892); \draw [white, double=black, line width=0.116cm]([out angle=-30.197, in angle=125.341] 1.713,0.053) .. (2.984,-1.108); \draw [white, double=black] ([out angle=74.490, in angle=-59.586] 1.001,0.807) .. (0.982,0.954); \draw [white, double=black] ([out angle=120.631, in angle=-105.096] 0.797,1.267) .. (0.777,1.414); \draw [white, double=black] ([out angle=19.939, in angle=-149.787] 1.287,1.968) .. (1.713,2.167); \draw [white, double=black] ([out angle=54.668, in angle=-54.659] 2.984,0.329) .. (2.984,1.892); \draw [white, double=black] ([out angle=105.101, in angle=-120.618] 0.778,0.807) .. (0.797,0.954); \draw [white, double=black] ([out angle=59.586, in angle=-74.490] 0.982,1.268) .. (1.001,1.414); \draw [white, double=black] ([out angle=149.803, in angle=-19.971] 1.713,3.053) .. (1.287,3.253); \draw [white, double=black] ([out angle=149.803, in angle=-19.971] 1.713,0.053) .. (1.287,0.253); \draw [white, double=black, line width=0.007cm]([out angle=56.627, in angle=113.269] 0.144,2.688) .. (0.548,2.652); \draw [white, double=black, line width=0.007cm]([out angle=221.582, in angle=87.702] 0.571,3.116) .. (0.344,2.637); \draw [white, double=black, line width=0.007cm]([out angle=272.317, in angle=138.420] 0.344,2.583) .. (0.571,2.104); \draw [white, double=black, line width=0.007cm]([out angle=246.746, in angle=303.395] 0.548,2.568) .. (0.144,2.533); \draw [white, double=black] ([out angle=267.704, in angle=92.317] 0.344,2.637) .. (0.344,2.583); \draw [white, double=black] ([out angle=123.395, in angle=236.627] 0.144,2.533) .. (0.144,2.688); \draw [white, double=black] ([out angle=293.295, in angle=66.777] 0.548,2.652) .. (0.548,2.568); \end{scope} \begin{scope}[yshift=2.246cm]  \draw [white, double=black, line width=0.028cm]([out angle=160.021, in angle=-74.899] 1.287,0.253) .. (0.777,0.807); \draw [white, double=black, line width=0.028cm]([out angle=41.576, in angle=-105.520] 0.571,0.116) .. (1.001,0.807); \draw [white, double=black, line width=0.024cm]([out angle=120.397, in angle=-59.369] 0.982,0.953) .. (0.797,1.267); \draw [white, double=black, line width=0.024cm]([out angle=59.382, in angle=-120.419] 0.797,0.954) .. (0.982,1.267); \draw [white, double=black, line width=0.028cm]([out angle=105.520, in angle=-41.574] 1.001,1.414) .. (0.571,2.104); \draw [white, double=black, line width=0.028cm]([out angle=74.889, in angle=-160.021] 0.777,1.413) .. (1.287,1.967); \draw [white, double=black, line width=0.116cm]([out angle=30.213, in angle=-125.337] 1.713,2.167) .. (2.984,3.329); \draw [white, double=black, line width=0.116cm]([out angle=30.213, in angle=-125.337] 1.713,-0.833) .. (2.984,0.329); \draw [white, double=black, line width=0.116cm]([out angle=-30.197, in angle=125.341] 1.713,3.053) .. (2.984,1.892); \draw [white, double=black, line width=0.116cm]([out angle=-30.197, in angle=125.341] 1.713,0.053) .. (2.984,-1.108); \draw [white, double=black] ([out angle=74.490, in angle=-59.586] 1.001,0.807) .. (0.982,0.954); \draw [white, double=black] ([out angle=120.631, in angle=-105.096] 0.797,1.267) .. (0.777,1.414); \draw [white, double=black] ([out angle=19.939, in angle=-149.787] 1.287,1.968) .. (1.713,2.167); \draw [white, double=black] ([out angle=54.668, in angle=-54.659] 2.984,0.329) .. (2.984,1.892); \draw [white, double=black] ([out angle=105.101, in angle=-120.618] 0.778,0.807) .. (0.797,0.954); \draw [white, double=black] ([out angle=59.586, in angle=-74.490] 0.982,1.268) .. (1.001,1.414); \draw [white, double=black] ([out angle=149.803, in angle=-19.971] 1.713,3.053) .. (1.287,3.253); \draw [white, double=black] ([out angle=149.803, in angle=-19.971] 1.713,0.053) .. (1.287,0.253); \draw [white, double=black, line width=0.007cm]([out angle=56.627, in angle=113.269] 0.144,2.688) .. (0.548,2.652); \draw [white, double=black, line width=0.007cm]([out angle=221.582, in angle=87.702] 0.571,3.116) .. (0.344,2.637); \draw [white, double=black, line width=0.007cm]([out angle=272.317, in angle=138.420] 0.344,2.583) .. (0.571,2.104); \draw [white, double=black, line width=0.007cm]([out angle=246.746, in angle=303.395] 0.548,2.568) .. (0.144,2.533); \draw [white, double=black] ([out angle=267.704, in angle=92.317] 0.344,2.637) .. (0.344,2.583); \draw [white, double=black] ([out angle=123.395, in angle=236.627] 0.144,2.533) .. (0.144,2.688); \draw [white, double=black] ([out angle=293.295, in angle=66.777] 0.548,2.652) .. (0.548,2.568); \end{scope} \end{scope}

==> diagrams/links-1305.tex <==
\begin{scope} \clip (-0.5,0) rectangle (6.082, 3.000); \begin{scope}[yshift=-1.435cm]  \draw [white, double=black, line width=0.047cm]([out angle=166.012, in angle=-59.125] 1.640,0.728) .. (0.504,1.571); \draw [white, double=black, line width=0.047cm]([out angle=59.114, in angle=-166.022] 0.504,0.256) .. (1.641,1.099); \draw [white, double=black, line width=0.034cm]([out angle=-32.067, in angle=151.531] 1.879,1.061) .. (2.358,0.781); \draw [white, double=black, line width=0.034cm]([out angle=-151.541, in angle=32.058] 2.358,1.046) .. (1.879,0.766); \draw [white, double=black, line width=0.038cm]([out angle=125.374, in angle=-18.292] 3.295,0.523) .. (2.563,1.064); \draw [white, double=black, line width=0.038cm]([out angle=18.311, in angle=-125.382] 2.563,0.763) .. (3.295,1.304); \draw [white, double=black, line width=0.125cm]([out angle=42.866, in angle=-128.238] 3.692,1.756) .. (4.997,3.172); \draw [white, double=black, line width=0.125cm]([out angle=42.866, in angle=-128.238] 3.692,-1.244) .. (4.997,0.172); \draw [white, double=black, line width=0.125cm]([out angle=-42.852, in angle=128.242] 3.692,3.070) .. (4.998,1.655); \draw [white, double=black, line width=0.125cm]([out angle=-42.852, in angle=128.242] 3.692,0.070) .. (4.998,-1.345); \draw [white, double=black] ([out angle=13.978, in angle=147.933] 1.641,1.099) .. (1.879,1.061); \draw [white, double=black] ([out angle=-28.452, in angle=-161.702] 2.357,0.782) .. (2.562,0.764); \draw [white, double=black] ([out angle=54.618, in angle=-137.134] 3.295,1.304) .. (3.692,1.756); \draw [white, double=black] ([out angle=51.773, in angle=-51.758] 4.998,0.172) .. (4.997,1.655); \draw [white, double=black] ([out angle=161.709, in angle=28.459] 2.563,1.064) .. (2.358,1.046); \draw [white, double=black] ([out angle=-147.942, in angle=-13.988] 1.879,0.766) .. (1.640,0.728); \draw [white, double=black] ([out angle=137.148, in angle=-54.638] 3.692,0.070) .. (3.295,0.523); \draw [white, double=black, line width=0.013cm]([out angle=58.467, in angle=115.108] -0.129,2.529) .. (0.677,2.484); \draw [white, double=black, line width=0.013cm]([out angle=239.140, in angle=88.540] 0.504,3.256) .. (0.272,2.456); \draw [white, double=black, line width=0.013cm]([out angle=271.488, in angle=120.869] 0.272,2.372) .. (0.504,1.571); \draw [white, double=black, line width=0.013cm]([out angle=244.916, in angle=301.563] 0.677,2.344) .. (-0.129,2.299); \draw [white, double=black] ([out angle=268.542, in angle=91.488] 0.272,2.456) .. (0.272,2.372); \draw [white, double=black] ([out angle=121.563, in angle=238.467] -0.129,2.299) .. (-0.129,2.529); \draw [white, double=black] ([out angle=295.128, in angle=64.941] 0.677,2.483) .. (0.677,2.344); \end{scope} \begin{scope}[yshift=1.565cm]  \draw [white, double=black, line width=0.047cm]([out angle=166.012, in angle=-59.125] 1.640,0.728) .. (0.504,1.571); \draw [white, double=black, line width=0.047cm]([out angle=59.114, in angle=-166.022] 0.504,0.256) .. (1.641,1.099); \draw [white, double=black, line width=0.034cm]([out angle=-32.067, in angle=151.531] 1.879,1.061) .. (2.358,0.781); \draw [white, double=black, line width=0.034cm]([out angle=-151.541, in angle=32.058] 2.358,1.046) .. (1.879,0.766); \draw [white, double=black, line width=0.038cm]([out angle=125.374, in angle=-18.292] 3.295,0.523) .. (2.563,1.064); \draw [white, double=black, line width=0.038cm]([out angle=18.311, in angle=-125.382] 2.563,0.763) .. (3.295,1.304); \draw [white, double=black, line width=0.125cm]([out angle=42.866, in angle=-128.238] 3.692,1.756) .. (4.997,3.172); \draw [white, double=black, line width=0.125cm]([out angle=42.866, in angle=-128.238] 3.692,-1.244) .. (4.997,0.172); \draw [white, double=black, line width=0.125cm]([out angle=-42.852, in angle=128.242] 3.692,3.070) .. (4.998,1.655); \draw [white, double=black, line width=0.125cm]([out angle=-42.852, in angle=128.242] 3.692,0.070) .. (4.998,-1.345); \draw [white, double=black] ([out angle=13.978, in angle=147.933] 1.641,1.099) .. (1.879,1.061); \draw [white, double=black] ([out angle=-28.452, in angle=-161.702] 2.357,0.782) .. (2.562,0.764); \draw [white, double=black] ([out angle=54.618, in angle=-137.134] 3.295,1.304) .. (3.692,1.756); \draw [white, double=black] ([out angle=51.773, in angle=-51.758] 4.998,0.172) .. (4.997,1.655); \draw [white, double=black] ([out angle=161.709, in angle=28.459] 2.563,1.064) .. (2.358,1.046); \draw [white, double=black] ([out angle=-147.942, in angle=-13.988] 1.879,0.766) .. (1.640,0.728); \draw [white, double=black] ([out angle=137.148, in angle=-54.638] 3.692,0.070) .. (3.295,0.523); \draw [white, double=black, line width=0.013cm]([out angle=58.467, in angle=115.108] -0.129,2.529) .. (0.677,2.484); \draw [white, double=black, line width=0.013cm]([out angle=239.140, in angle=88.540] 0.504,3.256) .. (0.272,2.456); \draw [white, double=black, line width=0.013cm]([out angle=271.488, in angle=120.869] 0.272,2.372) .. (0.504,1.571); \draw [white, double=black, line width=0.013cm]([out angle=244.916, in angle=301.563] 0.677,2.344) .. (-0.129,2.299); \draw [white, double=black] ([out angle=268.542, in angle=91.488] 0.272,2.456) .. (0.272,2.372); \draw [white, double=black] ([out angle=121.563, in angle=238.467] -0.129,2.299) .. (-0.129,2.529); \draw [white, double=black] ([out angle=295.128, in angle=64.941] 0.677,2.483) .. (0.677,2.344); \end{scope} \end{scope}

==> diagrams/links-1306.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.778, 3.000); \begin{scope}[yshift=-1.444cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.058, in angle=-52.743] 1.889,0.355) .. (0.574,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.740, in angle=-143.073] 0.574,0.173) .. (1.889,1.480); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.253] 2.389,1.855) .. (3.703,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.253] 2.389,-1.145) .. (3.703,0.162); \draw [white, double=black, line width=0.125cm]([out angle=-36.935, in angle=127.260] 2.389,2.979) .. (3.703,1.672); \draw [white, double=black, line width=0.125cm]([out angle=-36.935, in angle=127.260] 2.389,-0.021) .. (3.703,-1.328); \draw [white, double=black] ([out angle=36.946, in angle=-143.066] 1.889,1.479) .. (2.389,1.855); \draw [white, double=black] ([out angle=52.765, in angle=-52.740] 3.703,0.162) .. (3.703,1.672); \draw [white, double=black] ([out angle=143.065, in angle=-36.939] 2.389,2.979) .. (1.889,3.355); \draw [white, double=black] ([out angle=143.065, in angle=-36.939] 2.389,-0.021) .. (1.889,0.355); \draw [white, double=black, line width=0.005cm]([out angle=103.298, in angle=41.208] 0.528,2.518) .. (-0.070,2.663); \draw [white, double=black, line width=0.005cm]([out angle=59.302, in angle=232.767] 0.066,2.579) .. (0.574,3.173); \draw [white, double=black, line width=0.003cm]([out angle=207.026, in angle=62.396] 0.002,2.537) .. (-0.130,2.441); \draw [white, double=black, line width=0.003cm]([out angle=109.847, in angle=280.475] -0.052,2.437) .. (-0.105,2.578); \draw [white, double=black, line width=0.003cm]([out angle=250.193, in angle=79.563] -0.052,2.398) .. (-0.105,2.257); \draw [white, double=black, line width=0.003cm]([out angle=152.986, in angle=297.643] 0.002,2.298) .. (-0.130,2.394); \draw [white, double=black, line width=0.005cm]([out angle=300.741, in angle=127.252] 0.066,2.256) .. (0.575,1.662); \draw [white, double=black, line width=0.005cm]([out angle=256.749, in angle=318.830] 0.528,2.317) .. (-0.069,2.172); \draw [white, double=black] ([out angle=239.302, in angle=27.026] 0.066,2.579) .. (0.002,2.537); \draw [white, double=black] ([out angle=242.396, in angle=117.643] -0.130,2.441) .. (-0.130,2.394); \draw [white, double=black] ([out angle=332.986, in angle=120.741] 0.002,2.298) .. (0.066,2.256); \draw [white, double=black] ([out angle=76.772, in angle=283.297] 0.528,2.317) .. (0.527,2.518); \draw [white, double=black] ([out angle=221.208, in angle=100.475] -0.070,2.663) .. (-0.105,2.578); \draw [white, double=black] ([out angle=289.847, in angle=70.193] -0.052,2.437) .. (-0.052,2.398); \draw [white, double=black] ([out angle=259.563, in angle=138.830] -0.105,2.257) .. (-0.069,2.172); \end{scope} \begin{scope}[yshift=1.556cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.058, in angle=-52.743] 1.889,0.355) .. (0.574,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.740, in angle=-143.073] 0.574,0.173) .. (1.889,1.480); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.253] 2.389,1.855) .. (3.703,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.253] 2.389,-1.145) .. (3.703,0.162); \draw [white, double=black, line width=0.125cm]([out angle=-36.935, in angle=127.260] 2.389,2.979) .. (3.703,1.672); \draw [white, double=black, line width=0.125cm]([out angle=-36.935, in angle=127.260] 2.389,-0.021) .. (3.703,-1.328); \draw [white, double=black] ([out angle=36.946, in angle=-143.066] 1.889,1.479) .. (2.389,1.855); \draw [white, double=black] ([out angle=52.765, in angle=-52.740] 3.703,0.162) .. (3.703,1.672); \draw [white, double=black] ([out angle=143.065, in angle=-36.939] 2.389,2.979) .. (1.889,3.355); \draw [white, double=black] ([out angle=143.065, in angle=-36.939] 2.389,-0.021) .. (1.889,0.355); \draw [white, double=black, line width=0.005cm]([out angle=103.298, in angle=41.208] 0.528,2.518) .. (-0.070,2.663); \draw [white, double=black, line width=0.005cm]([out angle=59.302, in angle=232.767] 0.066,2.579) .. (0.574,3.173); \draw [white, double=black, line width=0.003cm]([out angle=207.026, in angle=62.396] 0.002,2.537) .. (-0.130,2.441); \draw [white, double=black, line width=0.003cm]([out angle=109.847, in angle=280.475] -0.052,2.437) .. (-0.105,2.578); \draw [white, double=black, line width=0.003cm]([out angle=250.193, in angle=79.563] -0.052,2.398) .. (-0.105,2.257); \draw [white, double=black, line width=0.003cm]([out angle=152.986, in angle=297.643] 0.002,2.298) .. (-0.130,2.394); \draw [white, double=black, line width=0.005cm]([out angle=300.741, in angle=127.252] 0.066,2.256) .. (0.575,1.662); \draw [white, double=black, line width=0.005cm]([out angle=256.749, in angle=318.830] 0.528,2.317) .. (-0.069,2.172); \draw [white, double=black] ([out angle=239.302, in angle=27.026] 0.066,2.579) .. (0.002,2.537); \draw [white, double=black] ([out angle=242.396, in angle=117.643] -0.130,2.441) .. (-0.130,2.394); \draw [white, double=black] ([out angle=332.986, in angle=120.741] 0.002,2.298) .. (0.066,2.256); \draw [white, double=black] ([out angle=76.772, in angle=283.297] 0.528,2.317) .. (0.527,2.518); \draw [white, double=black] ([out angle=221.208, in angle=100.475] -0.070,2.663) .. (-0.105,2.578); \draw [white, double=black] ([out angle=289.847, in angle=70.193] -0.052,2.437) .. (-0.052,2.398); \draw [white, double=black] ([out angle=259.563, in angle=138.830] -0.105,2.257) .. (-0.069,2.172); \end{scope} \end{scope}

==> diagrams/links-1307.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.777, 3.000); \begin{scope}[yshift=-0.506cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.059, in angle=-52.745] 1.889,0.355) .. (0.574,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.741, in angle=-143.073] 0.574,0.172) .. (1.889,1.479); \draw [white, double=black, line width=0.125cm]([out angle=127.258, in angle=-36.934] 3.703,1.672) .. (2.389,2.979); \draw [white, double=black, line width=0.125cm]([out angle=127.258, in angle=-36.934] 3.703,-1.328) .. (2.389,-0.021); \draw [white, double=black, line width=0.125cm]([out angle=36.935, in angle=-127.253] 2.389,1.855) .. (3.703,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.935, in angle=-127.253] 2.389,-1.145) .. (3.703,0.162); \draw [white, double=black] ([out angle=36.940, in angle=-143.065] 1.889,1.479) .. (2.389,1.855); \draw [white, double=black] ([out angle=52.760, in angle=-52.742] 3.703,0.162) .. (3.703,1.672); \draw [white, double=black] ([out angle=143.066, in angle=-36.937] 2.389,2.979) .. (1.889,3.355); \draw [white, double=black] ([out angle=143.066, in angle=-36.937] 2.389,-0.021) .. (1.889,0.355); \draw [white, double=black, line width=0.003cm]([out angle=97.313, in angle=150.748] 0.453,1.665) .. (0.614,1.774); \draw [white, double=black, line width=0.003cm]([out angle=295.785, in angle=124.482] 0.444,1.875) .. (0.539,1.711); \draw [white, double=black, line width=0.000cm]([out angle=94.895, in angle=155.160] 0.544,1.700) .. (0.548,1.703); \draw [white, double=black, line width=0.000cm]([out angle=304.834, in angle=125.037] 0.544,1.704) .. (0.546,1.701); \draw [white, double=black, line width=0.000cm]([out angle=305.084, in angle=125.275] 0.546,1.701) .. (0.549,1.697); \draw [white, double=black, line width=0.000cm]([out angle=274.961, in angle=335.243] 0.548,1.702) .. (0.545,1.699); \draw [white, double=black, line width=0.003cm]([out angle=232.777, in angle=61.459] 0.574,3.173) .. (0.471,3.014); \draw [white, double=black, line width=0.003cm]([out angle=206.509, in angle=259.945] 0.646,3.106) .. (0.490,3.223); \draw [white, double=black] ([out angle=304.482, in angle=124.834] 0.539,1.711) .. (0.544,1.704); \draw [white, double=black] ([out angle=305.037, in angle=125.084] 0.546,1.701) .. (0.546,1.701); \draw [white, double=black] ([out angle=305.275, in angle=125.645] 0.549,1.697) .. (0.553,1.691); \draw [white, double=black] ([out angle=153.979, in angle=278.480] 0.595,1.678) .. (0.569,1.713); \draw [white, double=black] ([out angle=295.879, in angle=64.510] 0.294,2.436) .. (0.294,2.390); \draw [white, double=black] ([out angle=155.271, in angle=274.923] 0.547,1.700) .. (0.547,1.701); \draw [white, double=black] ([out angle=335.131, in angle=94.932] 0.545,1.701) .. (0.546,1.701); \end{scope} \begin{scope}[yshift=2.494cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.059, in angle=-52.745] 1.889,0.355) .. (0.574,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.741, in angle=-143.073] 0.574,0.172) .. (1.889,1.479); \draw [white, double=black, line width=0.125cm]([out angle=127.258, in angle=-36.934] 3.703,1.672) .. (2.389,2.979); \draw [white, double=black, line width=0.125cm]([out angle=127.258, in angle=-36.934] 3.703,-1.328) .. (2.389,-0.021); \draw [white, double=black, line width=0.125cm]([out angle=36.935, in angle=-127.253] 2.389,1.855) .. (3.703,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.935, in angle=-127.253] 2.389,-1.145) .. (3.703,0.162); \draw [white, double=black] ([out angle=36.940, in angle=-143.065] 1.889,1.479) .. (2.389,1.855); \draw [white, double=black] ([out angle=52.760, in angle=-52.742] 3.703,0.162) .. (3.703,1.672); \draw [white, double=black] ([out angle=143.066, in angle=-36.937] 2.389,2.979) .. (1.889,3.355); \draw [white, double=black] ([out angle=143.066, in angle=-36.937] 2.389,-0.021) .. (1.889,0.355); \draw [white, double=black, line width=0.003cm]([out angle=97.313, in angle=150.748] 0.453,1.665) .. (0.614,1.774); \draw [white, double=black, line width=0.003cm]([out angle=295.785, in angle=124.482] 0.444,1.875) .. (0.539,1.711); \draw [white, double=black, line width=0.000cm]([out angle=94.895, in angle=155.160] 0.544,1.700) .. (0.548,1.703); \draw [white, double=black, line width=0.000cm]([out angle=304.834, in angle=125.037] 0.544,1.704) .. (0.546,1.701); \draw [white, double=black, line width=0.000cm]([out angle=305.084, in angle=125.275] 0.546,1.701) .. (0.549,1.697); \draw [white, double=black, line width=0.000cm]([out angle=274.961, in angle=335.243] 0.548,1.702) .. (0.545,1.699); \draw [white, double=black, line width=0.003cm]([out angle=232.777, in angle=61.459] 0.574,3.173) .. (0.471,3.014); \draw [white, double=black, line width=0.003cm]([out angle=206.509, in angle=259.945] 0.646,3.106) .. (0.490,3.223); \draw [white, double=black] ([out angle=304.482, in angle=124.834] 0.539,1.711) .. (0.544,1.704); \draw [white, double=black] ([out angle=305.037, in angle=125.084] 0.546,1.701) .. (0.546,1.701); \draw [white, double=black] ([out angle=305.275, in angle=125.645] 0.549,1.697) .. (0.553,1.691); \draw [white, double=black] ([out angle=153.979, in angle=278.480] 0.595,1.678) .. (0.569,1.713); \draw [white, double=black] ([out angle=295.879, in angle=64.510] 0.294,2.436) .. (0.294,2.390); \draw [white, double=black] ([out angle=155.271, in angle=274.923] 0.547,1.700) .. (0.547,1.701); \draw [white, double=black] ([out angle=335.131, in angle=94.932] 0.545,1.701) .. (0.546,1.701); \end{scope} \end{scope}

==> diagrams/links-1308.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.410, 3.000); \begin{scope}[yshift=-1.198cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.807, in angle=-83.848] 1.224,2.478) .. (1.029,3.586); \draw [white, double=black, line width=0.087cm]([out angle=103.807, in angle=-83.848] 1.224,-0.522) .. (1.029,0.586); \draw [white, double=black, line width=0.087cm]([out angle=33.387, in angle=-163.635] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.087cm]([out angle=33.387, in angle=-163.635] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.113cm]([out angle=125.322, in angle=-29.464] 3.356,0.089) .. (2.081,1.240); \draw [white, double=black, line width=0.113cm]([out angle=29.481, in angle=-125.316] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.087cm]([out angle=163.615, in angle=-33.382] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.087cm]([out angle=83.842, in angle=-103.804] 1.029,1.029) .. (1.224,2.137); \draw [white, double=black] ([out angle=16.346, in angle=-150.519] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=54.698, in angle=-54.678] 3.356,1.525) .. (3.356,3.089); \draw [white, double=black] ([out angle=54.698, in angle=-54.678] 3.356,-1.475) .. (3.356,0.089); \draw [white, double=black] ([out angle=96.152, in angle=-96.136] 1.029,0.586) .. (1.029,1.030); \draw [white, double=black] ([out angle=76.217, in angle=-76.208] 1.224,2.137) .. (1.224,2.477); \draw [white, double=black] ([out angle=150.536, in angle=-16.372] 2.081,1.240) .. (1.630,1.431); \draw [white, double=black, line width=0.003cm]([out angle=61.300, in angle=116.203] 0.296,2.388) .. (0.590,2.367); \draw [white, double=black, line width=0.003cm]([out angle=213.392, in angle=101.465] 0.618,2.715) .. (0.501,2.358); \draw [white, double=black, line width=0.002cm]([out angle=312.097, in angle=113.796] 0.525,2.332) .. (0.598,2.279); \draw [white, double=black, line width=0.002cm]([out angle=246.289, in angle=47.965] 0.598,2.335) .. (0.525,2.282); \draw [white, double=black, line width=0.003cm]([out angle=258.573, in angle=146.613] 0.501,2.257) .. (0.619,1.900); \draw [white, double=black, line width=0.003cm]([out angle=243.830, in angle=298.726] 0.590,2.248) .. (0.296,2.226); \draw [white, double=black] ([out angle=281.465, in angle=132.044] 0.501,2.358) .. (0.526,2.333); \draw [white, double=black] ([out angle=293.796, in angle=63.877] 0.598,2.279) .. (0.590,2.248); \draw [white, double=black] ([out angle=118.726, in angle=241.300] 0.296,2.226) .. (0.296,2.388); \draw [white, double=black] ([out angle=296.209, in angle=66.289] 0.590,2.367) .. (0.598,2.335); \draw [white, double=black] ([out angle=227.850, in angle=78.573] 0.526,2.282) .. (0.501,2.257); \end{scope} \begin{scope}[yshift=1.802cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.807, in angle=-83.848] 1.224,2.478) .. (1.029,3.586); \draw [white, double=black, line width=0.087cm]([out angle=103.807, in angle=-83.848] 1.224,-0.522) .. (1.029,0.586); \draw [white, double=black, line width=0.087cm]([out angle=33.387, in angle=-163.635] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.087cm]([out angle=33.387, in angle=-163.635] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.113cm]([out angle=125.322, in angle=-29.464] 3.356,0.089) .. (2.081,1.240); \draw [white, double=black, line width=0.113cm]([out angle=29.481, in angle=-125.316] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.087cm]([out angle=163.615, in angle=-33.382] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.087cm]([out angle=83.842, in angle=-103.804] 1.029,1.029) .. (1.224,2.137); \draw [white, double=black] ([out angle=16.346, in angle=-150.519] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=54.698, in angle=-54.678] 3.356,1.525) .. (3.356,3.089); \draw [white, double=black] ([out angle=54.698, in angle=-54.678] 3.356,-1.475) .. (3.356,0.089); \draw [white, double=black] ([out angle=96.152, in angle=-96.136] 1.029,0.586) .. (1.029,1.030); \draw [white, double=black] ([out angle=76.217, in angle=-76.208] 1.224,2.137) .. (1.224,2.477); \draw [white, double=black] ([out angle=150.536, in angle=-16.372] 2.081,1.240) .. (1.630,1.431); \draw [white, double=black, line width=0.003cm]([out angle=61.300, in angle=116.203] 0.296,2.388) .. (0.590,2.367); \draw [white, double=black, line width=0.003cm]([out angle=213.392, in angle=101.465] 0.618,2.715) .. (0.501,2.358); \draw [white, double=black, line width=0.002cm]([out angle=312.097, in angle=113.796] 0.525,2.332) .. (0.598,2.279); \draw [white, double=black, line width=0.002cm]([out angle=246.289, in angle=47.965] 0.598,2.335) .. (0.525,2.282); \draw [white, double=black, line width=0.003cm]([out angle=258.573, in angle=146.613] 0.501,2.257) .. (0.619,1.900); \draw [white, double=black, line width=0.003cm]([out angle=243.830, in angle=298.726] 0.590,2.248) .. (0.296,2.226); \draw [white, double=black] ([out angle=281.465, in angle=132.044] 0.501,2.358) .. (0.526,2.333); \draw [white, double=black] ([out angle=293.796, in angle=63.877] 0.598,2.279) .. (0.590,2.248); \draw [white, double=black] ([out angle=118.726, in angle=241.300] 0.296,2.226) .. (0.296,2.388); \draw [white, double=black] ([out angle=296.209, in angle=66.289] 0.590,2.367) .. (0.598,2.335); \draw [white, double=black] ([out angle=227.850, in angle=78.573] 0.526,2.282) .. (0.501,2.257); \end{scope} \end{scope}

==> diagrams/links-1309.tex <==
\begin{scope} \clip (0,0) rectangle (4.355, 3.000); \begin{scope}[yshift=-1.379cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.668, in angle=-53.401] 1.852,0.371) .. (0.568,1.649); \draw [white, double=black, line width=0.125cm]([out angle=53.414, in angle=-143.643] 0.568,0.178) .. (1.852,1.457); \draw [white, double=black, line width=0.044cm]([out angle=158.307, in angle=-77.102] 2.823,1.844) .. (2.439,2.291); \draw [white, double=black, line width=0.044cm]([out angle=38.235, in angle=-137.918] 2.252,1.761) .. (2.761,2.190); \draw [white, double=black, line width=0.033cm]([out angle=133.502, in angle=-43.469] 3.119,2.287) .. (2.872,2.534); \draw [white, double=black, line width=0.033cm]([out angle=43.490, in angle=-133.505] 2.872,2.293) .. (3.119,2.540); \draw [white, double=black, line width=0.050cm]([out angle=47.741, in angle=-131.743] 3.232,2.662) .. (3.812,3.306); \draw [white, double=black, line width=0.050cm]([out angle=47.741, in angle=-131.743] 3.232,-0.338) .. (3.812,0.306); \draw [white, double=black, line width=0.050cm]([out angle=-5.257, in angle=102.822] 3.092,3.022) .. (3.620,2.560); \draw [white, double=black, line width=0.050cm]([out angle=-5.257, in angle=102.822] 3.092,0.022) .. (3.620,-0.440); \draw [white, double=black, line width=0.050cm]([out angle=-102.814, in angle=5.264] 3.620,2.267) .. (3.092,1.805); \draw [white, double=black, line width=0.050cm]([out angle=131.745, in angle=-47.734] 3.812,1.521) .. (3.232,2.165); \draw [white, double=black, line width=0.044cm]([out angle=137.915, in angle=-38.229] 2.761,2.636) .. (2.252,3.066); \draw [white, double=black, line width=0.044cm]([out angle=137.915, in angle=-38.229] 2.761,-0.364) .. (2.252,0.066); \draw [white, double=black, line width=0.044cm]([out angle=77.099, in angle=-158.316] 2.439,2.535) .. (2.823,2.983); \draw [white, double=black, line width=0.044cm]([out angle=77.099, in angle=-158.316] 2.439,-0.465) .. (2.823,-0.017); \draw [white, double=black] ([out angle=36.347, in angle=-141.765] 1.852,1.456) .. (2.252,1.761); \draw [white, double=black] ([out angle=42.082, in angle=-136.510] 2.761,2.190) .. (2.872,2.293); \draw [white, double=black] ([out angle=46.495, in angle=-132.259] 3.119,2.540) .. (3.232,2.662); \draw [white, double=black] ([out angle=126.599, in angle=-126.575] 0.568,1.649) .. (0.567,3.178); \draw [white, double=black] ([out angle=126.599, in angle=-126.575] 0.568,-1.351) .. (0.567,0.178); \draw [white, double=black] ([out angle=48.276, in angle=-48.255] 3.813,0.306) .. (3.812,1.521); \draw [white, double=black] ([out angle=141.771, in angle=-36.341] 2.252,0.066) .. (1.852,0.370); \draw [white, double=black] ([out angle=132.266, in angle=-46.498] 3.232,2.165) .. (3.120,2.287); \draw [white, double=black] ([out angle=136.531, in angle=-42.092] 2.872,2.534) .. (2.760,2.637); \draw [white, double=black] ([out angle=-174.736, in angle=-21.693] 3.092,1.805) .. (2.823,1.844); \draw [white, double=black] ([out angle=102.904, in angle=-102.883] 2.439,2.292) .. (2.439,2.536); \draw [white, double=black] ([out angle=21.672, in angle=174.743] 2.823,2.983) .. (3.092,3.022); \draw [white, double=black] ([out angle=21.672, in angle=174.743] 2.823,-0.017) .. (3.092,0.022); \draw [white, double=black] ([out angle=-77.178, in angle=77.186] 3.620,2.560) .. (3.620,2.267); \end{scope} \begin{scope}[yshift=1.621cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.668, in angle=-53.401] 1.852,0.371) .. (0.568,1.649); \draw [white, double=black, line width=0.125cm]([out angle=53.414, in angle=-143.643] 0.568,0.178) .. (1.852,1.457); \draw [white, double=black, line width=0.044cm]([out angle=158.307, in angle=-77.102] 2.823,1.844) .. (2.439,2.291); \draw [white, double=black, line width=0.044cm]([out angle=38.235, in angle=-137.918] 2.252,1.761) .. (2.761,2.190); \draw [white, double=black, line width=0.033cm]([out angle=133.502, in angle=-43.469] 3.119,2.287) .. (2.872,2.534); \draw [white, double=black, line width=0.033cm]([out angle=43.490, in angle=-133.505] 2.872,2.293) .. (3.119,2.540); \draw [white, double=black, line width=0.050cm]([out angle=47.741, in angle=-131.743] 3.232,2.662) .. (3.812,3.306); \draw [white, double=black, line width=0.050cm]([out angle=47.741, in angle=-131.743] 3.232,-0.338) .. (3.812,0.306); \draw [white, double=black, line width=0.050cm]([out angle=-5.257, in angle=102.822] 3.092,3.022) .. (3.620,2.560); \draw [white, double=black, line width=0.050cm]([out angle=-5.257, in angle=102.822] 3.092,0.022) .. (3.620,-0.440); \draw [white, double=black, line width=0.050cm]([out angle=-102.814, in angle=5.264] 3.620,2.267) .. (3.092,1.805); \draw [white, double=black, line width=0.050cm]([out angle=131.745, in angle=-47.734] 3.812,1.521) .. (3.232,2.165); \draw [white, double=black, line width=0.044cm]([out angle=137.915, in angle=-38.229] 2.761,2.636) .. (2.252,3.066); \draw [white, double=black, line width=0.044cm]([out angle=137.915, in angle=-38.229] 2.761,-0.364) .. (2.252,0.066); \draw [white, double=black, line width=0.044cm]([out angle=77.099, in angle=-158.316] 2.439,2.535) .. (2.823,2.983); \draw [white, double=black, line width=0.044cm]([out angle=77.099, in angle=-158.316] 2.439,-0.465) .. (2.823,-0.017); \draw [white, double=black] ([out angle=36.347, in angle=-141.765] 1.852,1.456) .. (2.252,1.761); \draw [white, double=black] ([out angle=42.082, in angle=-136.510] 2.761,2.190) .. (2.872,2.293); \draw [white, double=black] ([out angle=46.495, in angle=-132.259] 3.119,2.540) .. (3.232,2.662); \draw [white, double=black] ([out angle=126.599, in angle=-126.575] 0.568,1.649) .. (0.567,3.178); \draw [white, double=black] ([out angle=126.599, in angle=-126.575] 0.568,-1.351) .. (0.567,0.178); \draw [white, double=black] ([out angle=48.276, in angle=-48.255] 3.813,0.306) .. (3.812,1.521); \draw [white, double=black] ([out angle=141.771, in angle=-36.341] 2.252,0.066) .. (1.852,0.370); \draw [white, double=black] ([out angle=132.266, in angle=-46.498] 3.232,2.165) .. (3.120,2.287); \draw [white, double=black] ([out angle=136.531, in angle=-42.092] 2.872,2.534) .. (2.760,2.637); \draw [white, double=black] ([out angle=-174.736, in angle=-21.693] 3.092,1.805) .. (2.823,1.844); \draw [white, double=black] ([out angle=102.904, in angle=-102.883] 2.439,2.292) .. (2.439,2.536); \draw [white, double=black] ([out angle=21.672, in angle=174.743] 2.823,2.983) .. (3.092,3.022); \draw [white, double=black] ([out angle=21.672, in angle=174.743] 2.823,-0.017) .. (3.092,0.022); \draw [white, double=black] ([out angle=-77.178, in angle=77.186] 3.620,2.560) .. (3.620,2.267); \end{scope} \end{scope}

==> diagrams/links-131.tex <==
 \draw [white, double=black, line width=0.021cm]([out angle=-112.249, in angle=-55.645] 0.561,1.068) .. (0.038,1.013); \draw [white, double=black, line width=0.021cm]([out angle=90.003, in angle=-72.934] 0.351,0.000) .. (0.188,1.085); \draw [white, double=black, line width=0.012cm]([out angle=138.762, in angle=-71.580] 0.141,1.159) .. (0.031,1.324); \draw [white, double=black, line width=0.012cm]([out angle=68.031, in angle=-124.543] 0.025,1.131) .. (0.122,1.311); \draw [white, double=black, line width=0.013cm]([out angle=92.447, in angle=-81.449] 0.139,1.371) .. (0.110,1.677); \draw [white, double=black, line width=0.013cm]([out angle=54.246, in angle=173.728] 0.043,1.400) .. (0.286,1.508); \draw [white, double=black, line width=0.013cm]([out angle=-87.563, in angle=98.543] 0.562,1.630) .. (0.591,1.324); \draw [white, double=black, line width=0.013cm]([out angle=-125.762, in angle=-6.284] 0.658,1.601) .. (0.416,1.493); \draw [white, double=black, line width=0.012cm]([out angle=108.414, in angle=-41.239] 0.670,1.677) .. (0.560,1.842); \draw [white, double=black, line width=0.012cm]([out angle=55.447, in angle=-111.973] 0.579,1.690) .. (0.676,1.870); \draw [white, double=black, line width=0.021cm]([out angle=67.747, in angle=124.331] 0.140,1.932) .. (0.663,1.988); \draw [white, double=black, line width=0.021cm]([out angle=-90.003, in angle=107.043] 0.350,3.001) .. (0.513,1.915); \draw [white, double=black] ([out angle=107.066, in angle=-41.240] 0.188,1.085) .. (0.141,1.158); \draw [white, double=black] ([out angle=108.420, in angle=-125.754] 0.031,1.324) .. (0.043,1.400); \draw [white, double=black] ([out angle=-6.291, in angle=173.716] 0.285,1.508) .. (0.416,1.493); \draw [white, double=black] ([out angle=54.238, in angle=-71.586] 0.658,1.601) .. (0.670,1.677); \draw [white, double=black] ([out angle=138.761, in angle=-72.957] 0.560,1.842) .. (0.513,1.915); \draw [white, double=black] ([out angle=-81.457, in angle=67.751] 0.591,1.324) .. (0.561,1.068); \draw [white, double=black] ([out angle=124.332, in angle=-111.969] 0.038,1.013) .. (0.025,1.131); \draw [white, double=black] ([out angle=55.457, in angle=-87.553] 0.122,1.311) .. (0.139,1.371); \draw [white, double=black] ([out angle=98.551, in angle=-112.243] 0.110,1.677) .. (0.140,1.933); \draw [white, double=black] ([out angle=-55.669, in angle=68.027] 0.663,1.988) .. (0.676,1.870); \draw [white, double=black] ([out angle=-124.553, in angle=92.437] 0.579,1.690) .. (0.562,1.630);

==> diagrams/links-1310.tex <==
\begin{scope} \clip (0,0) rectangle (4.355, 3.000); \begin{scope}[yshift=-1.379cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.668, in angle=-53.401] 1.852,0.371) .. (0.568,1.649); \draw [white, double=black, line width=0.125cm]([out angle=53.414, in angle=-143.645] 0.568,0.178) .. (1.852,1.457); \draw [white, double=black, line width=0.044cm]([out angle=158.308, in angle=-77.102] 2.823,1.844) .. (2.439,2.291); \draw [white, double=black, line width=0.044cm]([out angle=38.235, in angle=-137.918] 2.252,1.761) .. (2.761,2.190); \draw [white, double=black, line width=0.033cm]([out angle=133.502, in angle=-43.468] 3.119,2.287) .. (2.872,2.534); \draw [white, double=black, line width=0.033cm]([out angle=43.488, in angle=-133.504] 2.872,2.293) .. (3.119,2.540); \draw [white, double=black, line width=0.050cm]([out angle=47.742, in angle=-131.742] 3.232,2.662) .. (3.812,3.306); \draw [white, double=black, line width=0.050cm]([out angle=47.742, in angle=-131.742] 3.232,-0.338) .. (3.812,0.306); \draw [white, double=black, line width=0.050cm]([out angle=-5.256, in angle=102.822] 3.092,3.022) .. (3.620,2.560); \draw [white, double=black, line width=0.050cm]([out angle=-5.256, in angle=102.822] 3.092,0.022) .. (3.620,-0.440); \draw [white, double=black, line width=0.050cm]([out angle=131.744, in angle=-47.734] 3.812,1.521) .. (3.232,2.165); \draw [white, double=black, line width=0.050cm]([out angle=5.263, in angle=-102.814] 3.092,1.805) .. (3.620,2.267); \draw [white, double=black, line width=0.044cm]([out angle=77.099, in angle=-158.316] 2.439,2.535) .. (2.823,2.983); \draw [white, double=black, line width=0.044cm]([out angle=77.099, in angle=-158.316] 2.439,-0.465) .. (2.823,-0.017); \draw [white, double=black, line width=0.044cm]([out angle=-38.229, in angle=137.915] 2.252,3.066) .. (2.761,2.636); \draw [white, double=black, line width=0.044cm]([out angle=-38.229, in angle=137.915] 2.252,0.066) .. (2.761,-0.364); \draw [white, double=black] ([out angle=36.347, in angle=-141.765] 1.852,1.456) .. (2.252,1.761); \draw [white, double=black] ([out angle=42.082, in angle=-136.512] 2.760,2.190) .. (2.872,2.293); \draw [white, double=black] ([out angle=46.496, in angle=-132.258] 3.119,2.540) .. (3.232,2.662); \draw [white, double=black] ([out angle=126.599, in angle=-126.576] 0.568,1.649) .. (0.567,3.178); \draw [white, double=black] ([out angle=126.599, in angle=-126.576] 0.568,-1.351) .. (0.567,0.178); \draw [white, double=black] ([out angle=48.275, in angle=-48.256] 3.813,0.306) .. (3.812,1.521); \draw [white, double=black] ([out angle=141.771, in angle=-36.341] 2.252,0.066) .. (1.852,0.370); \draw [white, double=black] ([out angle=132.266, in angle=-46.498] 3.232,2.165) .. (3.119,2.287); \draw [white, double=black] ([out angle=136.532, in angle=-42.091] 2.872,2.534) .. (2.760,2.637); \draw [white, double=black] ([out angle=-174.737, in angle=-21.692] 3.092,1.805) .. (2.823,1.844); \draw [white, double=black] ([out angle=102.903, in angle=-102.884] 2.439,2.292) .. (2.439,2.536); \draw [white, double=black] ([out angle=21.673, in angle=174.744] 2.823,2.983) .. (3.092,3.022); \draw [white, double=black] ([out angle=21.673, in angle=174.744] 2.823,-0.017) .. (3.092,0.022); \draw [white, double=black] ([out angle=-77.178, in angle=77.186] 3.620,2.560) .. (3.620,2.267); \end{scope} \begin{scope}[yshift=1.621cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.668, in angle=-53.401] 1.852,0.371) .. (0.568,1.649); \draw [white, double=black, line width=0.125cm]([out angle=53.414, in angle=-143.645] 0.568,0.178) .. (1.852,1.457); \draw [white, double=black, line width=0.044cm]([out angle=158.308, in angle=-77.102] 2.823,1.844) .. (2.439,2.291); \draw [white, double=black, line width=0.044cm]([out angle=38.235, in angle=-137.918] 2.252,1.761) .. (2.761,2.190); \draw [white, double=black, line width=0.033cm]([out angle=133.502, in angle=-43.468] 3.119,2.287) .. (2.872,2.534); \draw [white, double=black, line width=0.033cm]([out angle=43.488, in angle=-133.504] 2.872,2.293) .. (3.119,2.540); \draw [white, double=black, line width=0.050cm]([out angle=47.742, in angle=-131.742] 3.232,2.662) .. (3.812,3.306); \draw [white, double=black, line width=0.050cm]([out angle=47.742, in angle=-131.742] 3.232,-0.338) .. (3.812,0.306); \draw [white, double=black, line width=0.050cm]([out angle=-5.256, in angle=102.822] 3.092,3.022) .. (3.620,2.560); \draw [white, double=black, line width=0.050cm]([out angle=-5.256, in angle=102.822] 3.092,0.022) .. (3.620,-0.440); \draw [white, double=black, line width=0.050cm]([out angle=131.744, in angle=-47.734] 3.812,1.521) .. (3.232,2.165); \draw [white, double=black, line width=0.050cm]([out angle=5.263, in angle=-102.814] 3.092,1.805) .. (3.620,2.267); \draw [white, double=black, line width=0.044cm]([out angle=77.099, in angle=-158.316] 2.439,2.535) .. (2.823,2.983); \draw [white, double=black, line width=0.044cm]([out angle=77.099, in angle=-158.316] 2.439,-0.465) .. (2.823,-0.017); \draw [white, double=black, line width=0.044cm]([out angle=-38.229, in angle=137.915] 2.252,3.066) .. (2.761,2.636); \draw [white, double=black, line width=0.044cm]([out angle=-38.229, in angle=137.915] 2.252,0.066) .. (2.761,-0.364); \draw [white, double=black] ([out angle=36.347, in angle=-141.765] 1.852,1.456) .. (2.252,1.761); \draw [white, double=black] ([out angle=42.082, in angle=-136.512] 2.760,2.190) .. (2.872,2.293); \draw [white, double=black] ([out angle=46.496, in angle=-132.258] 3.119,2.540) .. (3.232,2.662); \draw [white, double=black] ([out angle=126.599, in angle=-126.576] 0.568,1.649) .. (0.567,3.178); \draw [white, double=black] ([out angle=126.599, in angle=-126.576] 0.568,-1.351) .. (0.567,0.178); \draw [white, double=black] ([out angle=48.275, in angle=-48.256] 3.813,0.306) .. (3.812,1.521); \draw [white, double=black] ([out angle=141.771, in angle=-36.341] 2.252,0.066) .. (1.852,0.370); \draw [white, double=black] ([out angle=132.266, in angle=-46.498] 3.232,2.165) .. (3.119,2.287); \draw [white, double=black] ([out angle=136.532, in angle=-42.091] 2.872,2.534) .. (2.760,2.637); \draw [white, double=black] ([out angle=-174.737, in angle=-21.692] 3.092,1.805) .. (2.823,1.844); \draw [white, double=black] ([out angle=102.903, in angle=-102.884] 2.439,2.292) .. (2.439,2.536); \draw [white, double=black] ([out angle=21.673, in angle=174.744] 2.823,2.983) .. (3.092,3.022); \draw [white, double=black] ([out angle=21.673, in angle=174.744] 2.823,-0.017) .. (3.092,0.022); \draw [white, double=black] ([out angle=-77.178, in angle=77.186] 3.620,2.560) .. (3.620,2.267); \end{scope} \end{scope}

==> diagrams/links-1311.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.777, 3.000); \begin{scope}[yshift=-0.376cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.056, in angle=-52.748] 1.889,0.355) .. (0.574,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.739, in angle=-143.078] 0.574,0.172) .. (1.889,1.479); \draw [white, double=black, line width=0.125cm]([out angle=36.938, in angle=-127.252] 2.389,1.855) .. (3.703,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.938, in angle=-127.252] 2.389,-1.145) .. (3.703,0.162); \draw [white, double=black, line width=0.125cm]([out angle=-36.933, in angle=127.257] 2.388,2.979) .. (3.703,1.672); \draw [white, double=black, line width=0.125cm]([out angle=-36.933, in angle=127.257] 2.388,-0.021) .. (3.703,-1.328); \draw [white, double=black] ([out angle=52.758, in angle=-52.743] 3.703,0.162) .. (3.703,1.672); \draw [white, double=black] ([out angle=143.067, in angle=-36.936] 2.388,2.979) .. (1.889,3.355); \draw [white, double=black] ([out angle=143.067, in angle=-36.936] 2.388,-0.021) .. (1.889,0.355); \draw [white, double=black, line width=0.012cm]([out angle=232.758, in angle=88.234] 0.574,3.173) .. (0.320,2.456); \draw [white, double=black, line width=0.012cm]([out angle=114.438, in angle=57.795] 0.680,2.478) .. (-0.034,2.526); \draw [white, double=black, line width=0.012cm]([out angle=245.578, in angle=302.227] 0.680,2.357) .. (-0.034,2.308); \draw [white, double=black, line width=0.012cm]([out angle=127.247, in angle=271.785] 0.575,1.662) .. (0.321,2.379); \draw [white, double=black] ([out angle=268.236, in angle=91.785] 0.320,2.456) .. (0.321,2.379); \draw [white, double=black] ([out angle=122.227, in angle=237.795] -0.034,2.308) .. (-0.034,2.526); \draw [white, double=black] ([out angle=294.457, in angle=65.601] 0.680,2.478) .. (0.680,2.357); \draw [white, double=black, line width=0.000cm]([out angle=-114.734, in angle=-171.380] 2.113,1.647) .. (2.113,1.647); \draw [white, double=black, line width=0.000cm]([out angle=-143.062, in angle=36.938] 2.127,1.658) .. (1.889,1.479); \draw [white, double=black, line width=0.000cm]([out angle=36.947, in angle=-143.066] 2.151,1.676) .. (2.389,1.855); \draw [white, double=black, line width=0.000cm]([out angle=8.618, in angle=65.265] 2.165,1.686) .. (2.165,1.686); \draw [white, double=black] ([out angle=36.938, in angle=-143.053] 2.127,1.658) .. (2.151,1.676); \draw [white, double=black] ([out angle=-171.377, in angle=65.268] 2.165,1.686) .. (2.113,1.647); \draw [white, double=black] ([out angle=8.620, in angle=-114.735] 2.113,1.647) .. (2.165,1.686); \end{scope} \begin{scope}[yshift=2.624cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.056, in angle=-52.748] 1.889,0.355) .. (0.574,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.739, in angle=-143.078] 0.574,0.172) .. (1.889,1.479); \draw [white, double=black, line width=0.125cm]([out angle=36.938, in angle=-127.252] 2.389,1.855) .. (3.703,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.938, in angle=-127.252] 2.389,-1.145) .. (3.703,0.162); \draw [white, double=black, line width=0.125cm]([out angle=-36.933, in angle=127.257] 2.388,2.979) .. (3.703,1.672); \draw [white, double=black, line width=0.125cm]([out angle=-36.933, in angle=127.257] 2.388,-0.021) .. (3.703,-1.328); \draw [white, double=black] ([out angle=52.758, in angle=-52.743] 3.703,0.162) .. (3.703,1.672); \draw [white, double=black] ([out angle=143.067, in angle=-36.936] 2.388,2.979) .. (1.889,3.355); \draw [white, double=black] ([out angle=143.067, in angle=-36.936] 2.388,-0.021) .. (1.889,0.355); \draw [white, double=black, line width=0.012cm]([out angle=232.758, in angle=88.234] 0.574,3.173) .. (0.320,2.456); \draw [white, double=black, line width=0.012cm]([out angle=114.438, in angle=57.795] 0.680,2.478) .. (-0.034,2.526); \draw [white, double=black, line width=0.012cm]([out angle=245.578, in angle=302.227] 0.680,2.357) .. (-0.034,2.308); \draw [white, double=black, line width=0.012cm]([out angle=127.247, in angle=271.785] 0.575,1.662) .. (0.321,2.379); \draw [white, double=black] ([out angle=268.236, in angle=91.785] 0.320,2.456) .. (0.321,2.379); \draw [white, double=black] ([out angle=122.227, in angle=237.795] -0.034,2.308) .. (-0.034,2.526); \draw [white, double=black] ([out angle=294.457, in angle=65.601] 0.680,2.478) .. (0.680,2.357); \draw [white, double=black, line width=0.000cm]([out angle=-114.734, in angle=-171.380] 2.113,1.647) .. (2.113,1.647); \draw [white, double=black, line width=0.000cm]([out angle=-143.062, in angle=36.938] 2.127,1.658) .. (1.889,1.479); \draw [white, double=black, line width=0.000cm]([out angle=36.947, in angle=-143.066] 2.151,1.676) .. (2.389,1.855); \draw [white, double=black, line width=0.000cm]([out angle=8.618, in angle=65.265] 2.165,1.686) .. (2.165,1.686); \draw [white, double=black] ([out angle=36.938, in angle=-143.053] 2.127,1.658) .. (2.151,1.676); \draw [white, double=black] ([out angle=-171.377, in angle=65.268] 2.165,1.686) .. (2.113,1.647); \draw [white, double=black] ([out angle=8.620, in angle=-114.735] 2.113,1.647) .. (2.165,1.686); \end{scope} \end{scope}

==> diagrams/links-1312.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.410, 3.000); \begin{scope}[yshift=-1.198cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.807, in angle=-83.849] 1.224,2.478) .. (1.029,3.586); \draw [white, double=black, line width=0.087cm]([out angle=103.807, in angle=-83.849] 1.224,-0.522) .. (1.029,0.586); \draw [white, double=black, line width=0.087cm]([out angle=33.387, in angle=-163.635] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.087cm]([out angle=33.387, in angle=-163.635] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.113cm]([out angle=29.480, in angle=-125.316] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.113cm]([out angle=-29.464, in angle=125.323] 2.081,1.240) .. (3.356,0.089); \draw [white, double=black, line width=0.087cm]([out angle=163.615, in angle=-33.382] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.087cm]([out angle=83.842, in angle=-103.803] 1.029,1.029) .. (1.224,2.137); \draw [white, double=black] ([out angle=16.347, in angle=-150.520] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=54.698, in angle=-54.677] 3.356,1.525) .. (3.356,3.089); \draw [white, double=black] ([out angle=54.698, in angle=-54.677] 3.356,-1.475) .. (3.356,0.089); \draw [white, double=black] ([out angle=96.151, in angle=-96.136] 1.029,0.586) .. (1.029,1.030); \draw [white, double=black] ([out angle=76.217, in angle=-76.207] 1.224,2.137) .. (1.224,2.477); \draw [white, double=black] ([out angle=150.536, in angle=-16.372] 2.081,1.240) .. (1.630,1.431); \draw [white, double=black, line width=0.003cm]([out angle=61.300, in angle=116.204] 0.296,2.388) .. (0.590,2.367); \draw [white, double=black, line width=0.003cm]([out angle=213.393, in angle=101.466] 0.618,2.715) .. (0.501,2.358); \draw [white, double=black, line width=0.002cm]([out angle=312.098, in angle=113.798] 0.525,2.332) .. (0.598,2.279); \draw [white, double=black, line width=0.002cm]([out angle=246.290, in angle=47.966] 0.598,2.335) .. (0.525,2.282); \draw [white, double=black, line width=0.003cm]([out angle=258.574, in angle=146.613] 0.501,2.257) .. (0.619,1.900); \draw [white, double=black, line width=0.003cm]([out angle=243.830, in angle=298.727] 0.590,2.248) .. (0.296,2.226); \draw [white, double=black] ([out angle=281.466, in angle=132.044] 0.501,2.358) .. (0.526,2.333); \draw [white, double=black] ([out angle=293.798, in angle=63.879] 0.598,2.279) .. (0.590,2.248); \draw [white, double=black] ([out angle=118.727, in angle=241.300] 0.296,2.226) .. (0.296,2.388); \draw [white, double=black] ([out angle=296.210, in angle=66.290] 0.590,2.367) .. (0.598,2.335); \draw [white, double=black] ([out angle=227.848, in angle=78.574] 0.526,2.282) .. (0.501,2.257); \end{scope} \begin{scope}[yshift=1.802cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.807, in angle=-83.849] 1.224,2.478) .. (1.029,3.586); \draw [white, double=black, line width=0.087cm]([out angle=103.807, in angle=-83.849] 1.224,-0.522) .. (1.029,0.586); \draw [white, double=black, line width=0.087cm]([out angle=33.387, in angle=-163.635] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.087cm]([out angle=33.387, in angle=-163.635] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.113cm]([out angle=29.480, in angle=-125.316] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.113cm]([out angle=-29.464, in angle=125.323] 2.081,1.240) .. (3.356,0.089); \draw [white, double=black, line width=0.087cm]([out angle=163.615, in angle=-33.382] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.087cm]([out angle=83.842, in angle=-103.803] 1.029,1.029) .. (1.224,2.137); \draw [white, double=black] ([out angle=16.347, in angle=-150.520] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=54.698, in angle=-54.677] 3.356,1.525) .. (3.356,3.089); \draw [white, double=black] ([out angle=54.698, in angle=-54.677] 3.356,-1.475) .. (3.356,0.089); \draw [white, double=black] ([out angle=96.151, in angle=-96.136] 1.029,0.586) .. (1.029,1.030); \draw [white, double=black] ([out angle=76.217, in angle=-76.207] 1.224,2.137) .. (1.224,2.477); \draw [white, double=black] ([out angle=150.536, in angle=-16.372] 2.081,1.240) .. (1.630,1.431); \draw [white, double=black, line width=0.003cm]([out angle=61.300, in angle=116.204] 0.296,2.388) .. (0.590,2.367); \draw [white, double=black, line width=0.003cm]([out angle=213.393, in angle=101.466] 0.618,2.715) .. (0.501,2.358); \draw [white, double=black, line width=0.002cm]([out angle=312.098, in angle=113.798] 0.525,2.332) .. (0.598,2.279); \draw [white, double=black, line width=0.002cm]([out angle=246.290, in angle=47.966] 0.598,2.335) .. (0.525,2.282); \draw [white, double=black, line width=0.003cm]([out angle=258.574, in angle=146.613] 0.501,2.257) .. (0.619,1.900); \draw [white, double=black, line width=0.003cm]([out angle=243.830, in angle=298.727] 0.590,2.248) .. (0.296,2.226); \draw [white, double=black] ([out angle=281.466, in angle=132.044] 0.501,2.358) .. (0.526,2.333); \draw [white, double=black] ([out angle=293.798, in angle=63.879] 0.598,2.279) .. (0.590,2.248); \draw [white, double=black] ([out angle=118.727, in angle=241.300] 0.296,2.226) .. (0.296,2.388); \draw [white, double=black] ([out angle=296.210, in angle=66.290] 0.590,2.367) .. (0.598,2.335); \draw [white, double=black] ([out angle=227.848, in angle=78.574] 0.526,2.282) .. (0.501,2.257); \end{scope} \end{scope}

==> diagrams/links-1313.tex <==
\begin{scope} \clip (0,0) rectangle (3.788, 3.000); \begin{scope}[yshift=-1.447cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.683, in angle=-54.270] 1.815,0.483) .. (0.558,1.708); \draw [white, double=black, line width=0.125cm]([out angle=54.291, in angle=-149.415] 0.559,0.261) .. (1.846,1.438); \draw [white, double=black, line width=0.050cm]([out angle=140.909, in angle=-64.801] 3.191,1.581) .. (2.566,2.380); \draw [white, double=black, line width=0.050cm]([out angle=25.263, in angle=-109.092] 2.317,1.687) .. (2.957,2.401); \draw [white, double=black, line width=0.018cm]([out angle=97.112, in angle=-82.642] 2.980,2.618) .. (2.940,2.935); \draw [white, double=black, line width=0.018cm]([out angle=2.653, in angle=-133.966] 2.801,2.769) .. (3.071,2.892); \draw [white, double=black, line width=0.020cm]([out angle=95.875, in angle=3.189] 3.109,0.000) .. (2.779,0.281); \draw [white, double=black, line width=0.020cm]([out angle=65.413, in angle=-131.627] 2.954,0.026) .. (3.277,0.521); \draw [white, double=black, line width=0.016cm]([out angle=-39.094, in angle=-173.802] 2.404,2.839) .. (2.674,2.759); \draw [white, double=black, line width=0.016cm]([out angle=-87.591, in angle=89.277] 2.516,2.895) .. (2.520,2.590); \draw [white, double=black, line width=0.017cm]([out angle=126.130, in angle=-29.825] 2.489,2.972) .. (2.163,3.264); \draw [white, double=black, line width=0.017cm]([out angle=126.130, in angle=-29.825] 2.489,-0.028) .. (2.163,0.264); \draw [white, double=black, line width=0.017cm]([out angle=90.756, in angle=-158.782] 2.360,2.929) .. (2.565,3.234); \draw [white, double=black, line width=0.017cm]([out angle=90.756, in angle=-158.782] 2.360,-0.071) .. (2.565,0.234); \draw [white, double=black] ([out angle=30.555, in angle=-154.737] 1.846,1.438) .. (2.317,1.687); \draw [white, double=black] ([out angle=70.908, in angle=-82.888] 2.957,2.401) .. (2.980,2.618); \draw [white, double=black] ([out angle=97.358, in angle=-114.587] 2.940,2.935) .. (2.954,3.026); \draw [white, double=black] ([out angle=97.358, in angle=-114.587] 2.940,-0.065) .. (2.954,0.026); \draw [white, double=black] ([out angle=125.730, in angle=-125.697] 0.558,1.708) .. (0.558,3.261); \draw [white, double=black] ([out angle=125.730, in angle=-125.697] 0.558,-1.292) .. (0.558,0.261); \draw [white, double=black] ([out angle=48.400, in angle=-39.091] 3.277,0.520) .. (3.191,1.581); \draw [white, double=black] ([out angle=150.175, in angle=-34.331] 2.163,0.264) .. (1.815,0.482); \draw [white, double=black] ([out angle=115.199, in angle=-90.708] 2.566,2.380) .. (2.520,2.590); \draw [white, double=black] ([out angle=92.419, in angle=-53.887] 2.516,2.895) .. (2.488,2.973); \draw [white, double=black] ([out angle=6.233, in angle=-177.347] 2.674,2.759) .. (2.801,2.769); \draw [white, double=black] ([out angle=46.034, in angle=-84.125] 3.071,2.892) .. (3.109,3.000); \draw [white, double=black] ([out angle=46.034, in angle=-84.125] 3.071,-0.108) .. (3.109,0.000); \draw [white, double=black] ([out angle=-176.811, in angle=21.194] 2.779,0.281) .. (2.565,0.235); \draw [white, double=black] ([out angle=-89.218, in angle=140.906] 2.360,2.930) .. (2.404,2.839); \end{scope} \begin{scope}[yshift=1.553cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.683, in angle=-54.270] 1.815,0.483) .. (0.558,1.708); \draw [white, double=black, line width=0.125cm]([out angle=54.291, in angle=-149.415] 0.559,0.261) .. (1.846,1.438); \draw [white, double=black, line width=0.050cm]([out angle=140.909, in angle=-64.801] 3.191,1.581) .. (2.566,2.380); \draw [white, double=black, line width=0.050cm]([out angle=25.263, in angle=-109.092] 2.317,1.687) .. (2.957,2.401); \draw [white, double=black, line width=0.018cm]([out angle=97.112, in angle=-82.642] 2.980,2.618) .. (2.940,2.935); \draw [white, double=black, line width=0.018cm]([out angle=2.653, in angle=-133.966] 2.801,2.769) .. (3.071,2.892); \draw [white, double=black, line width=0.020cm]([out angle=95.875, in angle=3.189] 3.109,0.000) .. (2.779,0.281); \draw [white, double=black, line width=0.020cm]([out angle=65.413, in angle=-131.627] 2.954,0.026) .. (3.277,0.521); \draw [white, double=black, line width=0.016cm]([out angle=-39.094, in angle=-173.802] 2.404,2.839) .. (2.674,2.759); \draw [white, double=black, line width=0.016cm]([out angle=-87.591, in angle=89.277] 2.516,2.895) .. (2.520,2.590); \draw [white, double=black, line width=0.017cm]([out angle=126.130, in angle=-29.825] 2.489,2.972) .. (2.163,3.264); \draw [white, double=black, line width=0.017cm]([out angle=126.130, in angle=-29.825] 2.489,-0.028) .. (2.163,0.264); \draw [white, double=black, line width=0.017cm]([out angle=90.756, in angle=-158.782] 2.360,2.929) .. (2.565,3.234); \draw [white, double=black, line width=0.017cm]([out angle=90.756, in angle=-158.782] 2.360,-0.071) .. (2.565,0.234); \draw [white, double=black] ([out angle=30.555, in angle=-154.737] 1.846,1.438) .. (2.317,1.687); \draw [white, double=black] ([out angle=70.908, in angle=-82.888] 2.957,2.401) .. (2.980,2.618); \draw [white, double=black] ([out angle=97.358, in angle=-114.587] 2.940,2.935) .. (2.954,3.026); \draw [white, double=black] ([out angle=97.358, in angle=-114.587] 2.940,-0.065) .. (2.954,0.026); \draw [white, double=black] ([out angle=125.730, in angle=-125.697] 0.558,1.708) .. (0.558,3.261); \draw [white, double=black] ([out angle=125.730, in angle=-125.697] 0.558,-1.292) .. (0.558,0.261); \draw [white, double=black] ([out angle=48.400, in angle=-39.091] 3.277,0.520) .. (3.191,1.581); \draw [white, double=black] ([out angle=150.175, in angle=-34.331] 2.163,0.264) .. (1.815,0.482); \draw [white, double=black] ([out angle=115.199, in angle=-90.708] 2.566,2.380) .. (2.520,2.590); \draw [white, double=black] ([out angle=92.419, in angle=-53.887] 2.516,2.895) .. (2.488,2.973); \draw [white, double=black] ([out angle=6.233, in angle=-177.347] 2.674,2.759) .. (2.801,2.769); \draw [white, double=black] ([out angle=46.034, in angle=-84.125] 3.071,2.892) .. (3.109,3.000); \draw [white, double=black] ([out angle=46.034, in angle=-84.125] 3.071,-0.108) .. (3.109,0.000); \draw [white, double=black] ([out angle=-176.811, in angle=21.194] 2.779,0.281) .. (2.565,0.235); \draw [white, double=black] ([out angle=-89.218, in angle=140.906] 2.360,2.930) .. (2.404,2.839); \end{scope} \end{scope}

==> diagrams/links-1314.tex <==
\begin{scope} \clip (0,0) rectangle (5.126, 3.000); \begin{scope}[yshift=-0.398cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.972, in angle=-52.946] 1.855,0.370) .. (0.572,1.697); \draw [white, double=black, line width=0.125cm]([out angle=52.949, in angle=-140.959] 0.572,0.213) .. (1.855,1.541); \draw [white, double=black, line width=0.021cm]([out angle=169.934, in angle=-81.103] 2.675,2.021) .. (2.368,2.334); \draw [white, double=black, line width=0.021cm]([out angle=45.793, in angle=-153.887] 2.221,1.875) .. (2.651,2.187); \draw [white, double=black, line width=0.020cm]([out angle=-6.407, in angle=172.237] 2.750,2.204) .. (3.135,2.156); \draw [white, double=black, line width=0.020cm]([out angle=-89.305, in angle=41.041] 2.941,2.376) .. (2.797,2.055); \draw [white, double=black, line width=0.069cm]([out angle=122.260, in angle=-19.628] 4.606,1.779) .. (3.426,2.724); \draw [white, double=black, line width=0.069cm]([out angle=122.260, in angle=-19.628] 4.606,-1.221) .. (3.426,-0.276); \draw [white, double=black, line width=0.069cm]([out angle=19.643, in angle=-122.255] 3.426,2.186) .. (4.606,3.131); \draw [white, double=black, line width=0.069cm]([out angle=19.643, in angle=-122.255] 3.426,-0.814) .. (4.606,0.131); \draw [white, double=black, line width=0.020cm]([out angle=-41.034, in angle=89.323] 2.797,2.854) .. (2.941,2.533); \draw [white, double=black, line width=0.020cm]([out angle=-172.274, in angle=6.437] 3.136,2.753) .. (2.751,2.705); \draw [white, double=black, line width=0.021cm]([out angle=153.876, in angle=-45.786] 2.651,2.723) .. (2.221,3.034); \draw [white, double=black, line width=0.021cm]([out angle=153.876, in angle=-45.786] 2.651,-0.277) .. (2.221,0.034); \draw [white, double=black, line width=0.021cm]([out angle=81.103, in angle=-169.927] 2.368,2.575) .. (2.675,2.888); \draw [white, double=black, line width=0.021cm]([out angle=81.103, in angle=-169.927] 2.368,-0.425) .. (2.675,-0.112); \draw [white, double=black] ([out angle=39.038, in angle=-134.207] 1.855,1.540) .. (2.221,1.875); \draw [white, double=black] ([out angle=26.113, in angle=173.593] 2.651,2.187) .. (2.750,2.204); \draw [white, double=black] ([out angle=-7.763, in angle=-160.357] 3.135,2.156) .. (3.426,2.186); \draw [white, double=black] ([out angle=127.054, in angle=-127.032] 0.572,1.697) .. (0.572,3.214); \draw [white, double=black] ([out angle=127.054, in angle=-127.032] 0.572,-1.303) .. (0.572,0.214); \draw [white, double=black] ([out angle=57.764, in angle=-57.740] 4.606,0.131) .. (4.606,1.779); \draw [white, double=black] ([out angle=134.214, in angle=-39.031] 2.221,0.034) .. (1.855,0.369); \draw [white, double=black] ([out angle=160.372, in angle=7.716] 3.426,2.724) .. (3.135,2.754); \draw [white, double=black] ([out angle=-173.563, in angle=-26.124] 2.751,2.705) .. (2.651,2.723); \draw [white, double=black] ([out angle=-138.959, in angle=-10.066] 2.797,2.055) .. (2.675,2.021); \draw [white, double=black] ([out angle=98.895, in angle=-98.877] 2.367,2.335) .. (2.367,2.577); \draw [white, double=black] ([out angle=10.073, in angle=138.966] 2.675,2.888) .. (2.797,2.854); \draw [white, double=black] ([out angle=-90.668, in angle=90.695] 2.941,2.534) .. (2.941,2.376); \end{scope} \begin{scope}[yshift=2.602cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.972, in angle=-52.946] 1.855,0.370) .. (0.572,1.697); \draw [white, double=black, line width=0.125cm]([out angle=52.949, in angle=-140.959] 0.572,0.213) .. (1.855,1.541); \draw [white, double=black, line width=0.021cm]([out angle=169.934, in angle=-81.103] 2.675,2.021) .. (2.368,2.334); \draw [white, double=black, line width=0.021cm]([out angle=45.793, in angle=-153.887] 2.221,1.875) .. (2.651,2.187); \draw [white, double=black, line width=0.020cm]([out angle=-6.407, in angle=172.237] 2.750,2.204) .. (3.135,2.156); \draw [white, double=black, line width=0.020cm]([out angle=-89.305, in angle=41.041] 2.941,2.376) .. (2.797,2.055); \draw [white, double=black, line width=0.069cm]([out angle=122.260, in angle=-19.628] 4.606,1.779) .. (3.426,2.724); \draw [white, double=black, line width=0.069cm]([out angle=122.260, in angle=-19.628] 4.606,-1.221) .. (3.426,-0.276); \draw [white, double=black, line width=0.069cm]([out angle=19.643, in angle=-122.255] 3.426,2.186) .. (4.606,3.131); \draw [white, double=black, line width=0.069cm]([out angle=19.643, in angle=-122.255] 3.426,-0.814) .. (4.606,0.131); \draw [white, double=black, line width=0.020cm]([out angle=-41.034, in angle=89.323] 2.797,2.854) .. (2.941,2.533); \draw [white, double=black, line width=0.020cm]([out angle=-172.274, in angle=6.437] 3.136,2.753) .. (2.751,2.705); \draw [white, double=black, line width=0.021cm]([out angle=153.876, in angle=-45.786] 2.651,2.723) .. (2.221,3.034); \draw [white, double=black, line width=0.021cm]([out angle=153.876, in angle=-45.786] 2.651,-0.277) .. (2.221,0.034); \draw [white, double=black, line width=0.021cm]([out angle=81.103, in angle=-169.927] 2.368,2.575) .. (2.675,2.888); \draw [white, double=black, line width=0.021cm]([out angle=81.103, in angle=-169.927] 2.368,-0.425) .. (2.675,-0.112); \draw [white, double=black] ([out angle=39.038, in angle=-134.207] 1.855,1.540) .. (2.221,1.875); \draw [white, double=black] ([out angle=26.113, in angle=173.593] 2.651,2.187) .. (2.750,2.204); \draw [white, double=black] ([out angle=-7.763, in angle=-160.357] 3.135,2.156) .. (3.426,2.186); \draw [white, double=black] ([out angle=127.054, in angle=-127.032] 0.572,1.697) .. (0.572,3.214); \draw [white, double=black] ([out angle=127.054, in angle=-127.032] 0.572,-1.303) .. (0.572,0.214); \draw [white, double=black] ([out angle=57.764, in angle=-57.740] 4.606,0.131) .. (4.606,1.779); \draw [white, double=black] ([out angle=134.214, in angle=-39.031] 2.221,0.034) .. (1.855,0.369); \draw [white, double=black] ([out angle=160.372, in angle=7.716] 3.426,2.724) .. (3.135,2.754); \draw [white, double=black] ([out angle=-173.563, in angle=-26.124] 2.751,2.705) .. (2.651,2.723); \draw [white, double=black] ([out angle=-138.959, in angle=-10.066] 2.797,2.055) .. (2.675,2.021); \draw [white, double=black] ([out angle=98.895, in angle=-98.877] 2.367,2.335) .. (2.367,2.577); \draw [white, double=black] ([out angle=10.073, in angle=138.966] 2.675,2.888) .. (2.797,2.854); \draw [white, double=black] ([out angle=-90.668, in angle=90.695] 2.941,2.534) .. (2.941,2.376); \end{scope} \end{scope}

==> diagrams/links-1315.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.776, 3.000); \begin{scope}[yshift=-1.456cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.061, in angle=-52.758] 1.888,0.354) .. (0.574,1.661); \draw [white, double=black, line width=0.125cm]([out angle=52.744, in angle=-143.079] 0.574,0.172) .. (1.888,1.479); \draw [white, double=black, line width=0.125cm]([out angle=36.943, in angle=-127.252] 2.388,1.855) .. (3.702,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.943, in angle=-127.252] 2.388,-1.145) .. (3.702,0.162); \draw [white, double=black, line width=0.125cm]([out angle=-36.928, in angle=127.246] 2.388,2.979) .. (3.702,1.672); \draw [white, double=black, line width=0.125cm]([out angle=-36.928, in angle=127.246] 2.388,-0.021) .. (3.702,-1.328); \draw [white, double=black] ([out angle=36.907, in angle=-143.057] 1.889,1.479) .. (2.388,1.855); \draw [white, double=black] ([out angle=52.733, in angle=-52.754] 3.702,0.162) .. (3.702,1.672); \draw [white, double=black] ([out angle=143.072, in angle=-36.926] 2.388,2.979) .. (1.888,3.354); \draw [white, double=black] ([out angle=143.072, in angle=-36.926] 2.388,-0.021) .. (1.888,0.354); \draw [white, double=black, line width=0.013cm]([out angle=44.020, in angle=112.542] -0.136,2.605) .. (0.651,2.483); \draw [white, double=black, line width=0.013cm]([out angle=232.732, in angle=81.732] 0.575,3.172) .. (0.246,2.471); \draw [white, double=black, line width=0.013cm]([out angle=278.254, in angle=127.236] 0.246,2.362) .. (0.574,1.661); \draw [white, double=black, line width=0.013cm]([out angle=247.425, in angle=315.964] 0.651,2.350) .. (-0.136,2.228); \draw [white, double=black, line width=0.001cm]([out angle=241.693, in angle=302.122] -0.217,2.408) .. (-0.267,2.407); \draw [white, double=black, line width=0.001cm]([out angle=106.856, in angle=270.796] -0.227,2.340) .. (-0.242,2.413); \draw [white, double=black, line width=0.001cm]([out angle=89.189, in angle=253.129] -0.242,2.421) .. (-0.227,2.494); \draw [white, double=black, line width=0.001cm]([out angle=57.863, in angle=118.269] -0.267,2.426) .. (-0.217,2.425); \draw [white, double=black] ([out angle=261.746, in angle=98.254] 0.246,2.471) .. (0.246,2.362); \draw [white, double=black] ([out angle=73.129, in angle=224.020] -0.227,2.494) .. (-0.136,2.605); \draw [white, double=black] ([out angle=292.581, in angle=67.428] 0.651,2.483) .. (0.651,2.350); \draw [white, double=black] ([out angle=135.964, in angle=286.856] -0.136,2.228) .. (-0.227,2.340); \draw [white, double=black] ([out angle=90.796, in angle=269.189] -0.242,2.413) .. (-0.242,2.421); \draw [white, double=black] ([out angle=298.270, in angle=61.693] -0.217,2.425) .. (-0.217,2.408); \draw [white, double=black] ([out angle=122.122, in angle=237.863] -0.267,2.407) .. (-0.267,2.426); \end{scope} \begin{scope}[yshift=1.544cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.061, in angle=-52.758] 1.888,0.354) .. (0.574,1.661); \draw [white, double=black, line width=0.125cm]([out angle=52.744, in angle=-143.079] 0.574,0.172) .. (1.888,1.479); \draw [white, double=black, line width=0.125cm]([out angle=36.943, in angle=-127.252] 2.388,1.855) .. (3.702,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.943, in angle=-127.252] 2.388,-1.145) .. (3.702,0.162); \draw [white, double=black, line width=0.125cm]([out angle=-36.928, in angle=127.246] 2.388,2.979) .. (3.702,1.672); \draw [white, double=black, line width=0.125cm]([out angle=-36.928, in angle=127.246] 2.388,-0.021) .. (3.702,-1.328); \draw [white, double=black] ([out angle=36.907, in angle=-143.057] 1.889,1.479) .. (2.388,1.855); \draw [white, double=black] ([out angle=52.733, in angle=-52.754] 3.702,0.162) .. (3.702,1.672); \draw [white, double=black] ([out angle=143.072, in angle=-36.926] 2.388,2.979) .. (1.888,3.354); \draw [white, double=black] ([out angle=143.072, in angle=-36.926] 2.388,-0.021) .. (1.888,0.354); \draw [white, double=black, line width=0.013cm]([out angle=44.020, in angle=112.542] -0.136,2.605) .. (0.651,2.483); \draw [white, double=black, line width=0.013cm]([out angle=232.732, in angle=81.732] 0.575,3.172) .. (0.246,2.471); \draw [white, double=black, line width=0.013cm]([out angle=278.254, in angle=127.236] 0.246,2.362) .. (0.574,1.661); \draw [white, double=black, line width=0.013cm]([out angle=247.425, in angle=315.964] 0.651,2.350) .. (-0.136,2.228); \draw [white, double=black, line width=0.001cm]([out angle=241.693, in angle=302.122] -0.217,2.408) .. (-0.267,2.407); \draw [white, double=black, line width=0.001cm]([out angle=106.856, in angle=270.796] -0.227,2.340) .. (-0.242,2.413); \draw [white, double=black, line width=0.001cm]([out angle=89.189, in angle=253.129] -0.242,2.421) .. (-0.227,2.494); \draw [white, double=black, line width=0.001cm]([out angle=57.863, in angle=118.269] -0.267,2.426) .. (-0.217,2.425); \draw [white, double=black] ([out angle=261.746, in angle=98.254] 0.246,2.471) .. (0.246,2.362); \draw [white, double=black] ([out angle=73.129, in angle=224.020] -0.227,2.494) .. (-0.136,2.605); \draw [white, double=black] ([out angle=292.581, in angle=67.428] 0.651,2.483) .. (0.651,2.350); \draw [white, double=black] ([out angle=135.964, in angle=286.856] -0.136,2.228) .. (-0.227,2.340); \draw [white, double=black] ([out angle=90.796, in angle=269.189] -0.242,2.413) .. (-0.242,2.421); \draw [white, double=black] ([out angle=298.270, in angle=61.693] -0.217,2.425) .. (-0.217,2.408); \draw [white, double=black] ([out angle=122.122, in angle=237.863] -0.267,2.407) .. (-0.267,2.426); \end{scope} \end{scope}

==> diagrams/links-1316.tex <==
\begin{scope} \clip (0,0) rectangle (3.788, 3.000); \begin{scope}[yshift=-0.038cm]  \draw [white, double=black, line width=0.050cm]([out angle=154.762, in angle=-70.898] 1.471,0.279) .. (0.831,0.991); \draw [white, double=black, line width=0.050cm]([out angle=39.106, in angle=-115.174] 0.597,0.172) .. (1.222,0.971); \draw [white, double=black, line width=0.016cm]([out angle=-140.892, in angle=-6.200] 1.384,1.430) .. (1.114,1.350); \draw [white, double=black, line width=0.016cm]([out angle=90.734, in angle=-92.419] 1.267,1.181) .. (1.272,1.486); \draw [white, double=black, line width=0.017cm]([out angle=53.868, in angle=-150.229] 1.299,1.564) .. (1.625,1.855); \draw [white, double=black, line width=0.017cm]([out angle=-21.213, in angle=89.234] 1.223,1.825) .. (1.428,1.521); \draw [white, double=black, line width=0.125cm]([out angle=34.341, in angle=-125.716] 1.973,2.074) .. (3.229,3.300); \draw [white, double=black, line width=0.125cm]([out angle=34.341, in angle=-125.716] 1.973,-0.926) .. (3.229,0.300); \draw [white, double=black, line width=0.125cm]([out angle=-30.557, in angle=125.720] 1.942,3.029) .. (3.229,1.853); \draw [white, double=black, line width=0.125cm]([out angle=-30.557, in angle=125.720] 1.942,0.029) .. (3.229,-1.147); \draw [white, double=black, line width=0.018cm]([out angle=177.327, in angle=-46.022] 0.987,1.360) .. (0.717,1.482); \draw [white, double=black, line width=0.018cm]([out angle=82.903, in angle=-97.363] 0.808,1.209) .. (0.848,1.526); \draw [white, double=black, line width=0.020cm]([out angle=114.576, in angle=-48.382] 0.834,1.616) .. (0.511,2.111); \draw [white, double=black, line width=0.020cm]([out angle=84.120, in angle=176.798] 0.679,1.590) .. (1.008,1.871); \draw [white, double=black] ([out angle=64.829, in angle=-89.266] 1.222,0.971) .. (1.267,1.181); \draw [white, double=black] ([out angle=87.581, in angle=-126.132] 1.272,1.486) .. (1.299,1.564); \draw [white, double=black] ([out angle=29.771, in angle=-145.659] 1.625,1.855) .. (1.973,2.074); \draw [white, double=black] ([out angle=131.618, in angle=-140.894] 0.511,2.111) .. (0.597,3.172); \draw [white, double=black] ([out angle=131.618, in angle=-140.894] 0.511,-0.889) .. (0.597,0.172); \draw [white, double=black] ([out angle=54.290, in angle=-54.280] 3.229,0.300) .. (3.229,1.853); \draw [white, double=black] ([out angle=109.102, in angle=-97.097] 0.831,0.991) .. (0.808,1.209); \draw [white, double=black] ([out angle=82.647, in angle=-65.424] 0.848,1.525) .. (0.834,1.616); \draw [white, double=black] ([out angle=149.443, in angle=-25.236] 1.942,3.029) .. (1.471,3.279); \draw [white, double=black] ([out angle=149.443, in angle=-25.236] 1.942,0.029) .. (1.471,0.279); \draw [white, double=black] ([out angle=-90.766, in angle=39.108] 1.428,1.521) .. (1.384,1.430); \draw [white, double=black] ([out angle=173.839, in angle=-2.673] 1.114,1.350) .. (0.987,1.360); \draw [white, double=black] ([out angle=133.978, in angle=-95.864] 0.717,1.482) .. (0.679,1.591); \draw [white, double=black] ([out angle=-3.202, in angle=158.797] 1.008,1.871) .. (1.223,1.825); \end{scope} \begin{scope}[yshift=2.962cm]  \draw [white, double=black, line width=0.050cm]([out angle=154.762, in angle=-70.898] 1.471,0.279) .. (0.831,0.991); \draw [white, double=black, line width=0.050cm]([out angle=39.106, in angle=-115.174] 0.597,0.172) .. (1.222,0.971); \draw [white, double=black, line width=0.016cm]([out angle=-140.892, in angle=-6.200] 1.384,1.430) .. (1.114,1.350); \draw [white, double=black, line width=0.016cm]([out angle=90.734, in angle=-92.419] 1.267,1.181) .. (1.272,1.486); \draw [white, double=black, line width=0.017cm]([out angle=53.868, in angle=-150.229] 1.299,1.564) .. (1.625,1.855); \draw [white, double=black, line width=0.017cm]([out angle=-21.213, in angle=89.234] 1.223,1.825) .. (1.428,1.521); \draw [white, double=black, line width=0.125cm]([out angle=34.341, in angle=-125.716] 1.973,2.074) .. (3.229,3.300); \draw [white, double=black, line width=0.125cm]([out angle=34.341, in angle=-125.716] 1.973,-0.926) .. (3.229,0.300); \draw [white, double=black, line width=0.125cm]([out angle=-30.557, in angle=125.720] 1.942,3.029) .. (3.229,1.853); \draw [white, double=black, line width=0.125cm]([out angle=-30.557, in angle=125.720] 1.942,0.029) .. (3.229,-1.147); \draw [white, double=black, line width=0.018cm]([out angle=177.327, in angle=-46.022] 0.987,1.360) .. (0.717,1.482); \draw [white, double=black, line width=0.018cm]([out angle=82.903, in angle=-97.363] 0.808,1.209) .. (0.848,1.526); \draw [white, double=black, line width=0.020cm]([out angle=114.576, in angle=-48.382] 0.834,1.616) .. (0.511,2.111); \draw [white, double=black, line width=0.020cm]([out angle=84.120, in angle=176.798] 0.679,1.590) .. (1.008,1.871); \draw [white, double=black] ([out angle=64.829, in angle=-89.266] 1.222,0.971) .. (1.267,1.181); \draw [white, double=black] ([out angle=87.581, in angle=-126.132] 1.272,1.486) .. (1.299,1.564); \draw [white, double=black] ([out angle=29.771, in angle=-145.659] 1.625,1.855) .. (1.973,2.074); \draw [white, double=black] ([out angle=131.618, in angle=-140.894] 0.511,2.111) .. (0.597,3.172); \draw [white, double=black] ([out angle=131.618, in angle=-140.894] 0.511,-0.889) .. (0.597,0.172); \draw [white, double=black] ([out angle=54.290, in angle=-54.280] 3.229,0.300) .. (3.229,1.853); \draw [white, double=black] ([out angle=109.102, in angle=-97.097] 0.831,0.991) .. (0.808,1.209); \draw [white, double=black] ([out angle=82.647, in angle=-65.424] 0.848,1.525) .. (0.834,1.616); \draw [white, double=black] ([out angle=149.443, in angle=-25.236] 1.942,3.029) .. (1.471,3.279); \draw [white, double=black] ([out angle=149.443, in angle=-25.236] 1.942,0.029) .. (1.471,0.279); \draw [white, double=black] ([out angle=-90.766, in angle=39.108] 1.428,1.521) .. (1.384,1.430); \draw [white, double=black] ([out angle=173.839, in angle=-2.673] 1.114,1.350) .. (0.987,1.360); \draw [white, double=black] ([out angle=133.978, in angle=-95.864] 0.717,1.482) .. (0.679,1.591); \draw [white, double=black] ([out angle=-3.202, in angle=158.797] 1.008,1.871) .. (1.223,1.825); \end{scope} \end{scope}

==> diagrams/links-1317.tex <==
\begin{scope} \clip (0,0) rectangle (4.402, 3.000); \begin{scope}[yshift=-0.416cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.786, in angle=-53.519] 1.846,0.361) .. (0.566,1.634); \draw [white, double=black, line width=0.125cm]([out angle=53.514, in angle=-143.787] 0.566,0.166) .. (1.846,1.439); \draw [white, double=black, line width=0.019cm]([out angle=171.572, in angle=-69.447] 2.752,1.871) .. (2.359,2.188); \draw [white, double=black, line width=0.019cm]([out angle=38.290, in angle=-99.549] 2.233,1.733) .. (2.511,2.203); \draw [white, double=black, line width=0.016cm]([out angle=123.424, in angle=-62.236] 2.491,2.298) .. (2.366,2.509); \draw [white, double=black, line width=0.016cm]([out angle=62.243, in angle=-123.433] 2.366,2.292) .. (2.491,2.503); \draw [white, double=black, line width=0.019cm]([out angle=99.553, in angle=-38.291] 2.511,2.596) .. (2.233,3.066); \draw [white, double=black, line width=0.019cm]([out angle=99.553, in angle=-38.291] 2.511,-0.404) .. (2.233,0.066); \draw [white, double=black, line width=0.019cm]([out angle=69.452, in angle=-171.597] 2.359,2.611) .. (2.752,2.927); \draw [white, double=black, line width=0.019cm]([out angle=69.452, in angle=-171.597] 2.359,-0.389) .. (2.752,-0.073); \draw [white, double=black, line width=0.038cm]([out angle=-1.992, in angle=111.336] 3.106,2.948) .. (3.727,2.507); \draw [white, double=black, line width=0.038cm]([out angle=-1.992, in angle=111.336] 3.106,-0.052) .. (3.727,-0.493); \draw [white, double=black, line width=0.038cm]([out angle=-130.973, in angle=73.046] 3.860,3.276) .. (3.428,2.496); \draw [white, double=black, line width=0.038cm]([out angle=-130.973, in angle=73.046] 3.860,0.276) .. (3.428,-0.504); \draw [white, double=black, line width=0.038cm]([out angle=130.975, in angle=-73.039] 3.860,1.523) .. (3.428,2.303); \draw [white, double=black, line width=0.038cm]([out angle=2.005, in angle=-111.329] 3.106,1.851) .. (3.727,2.292); \draw [white, double=black] ([out angle=36.213, in angle=-141.710] 1.846,1.439) .. (2.233,1.733); \draw [white, double=black] ([out angle=80.451, in angle=-56.564] 2.511,2.202) .. (2.491,2.297); \draw [white, double=black] ([out angle=117.764, in angle=-110.535] 2.366,2.509) .. (2.360,2.612); \draw [white, double=black] ([out angle=8.377, in angle=178.008] 2.752,2.928) .. (3.106,2.948); \draw [white, double=black] ([out angle=8.377, in angle=178.008] 2.752,-0.072) .. (3.106,-0.052); \draw [white, double=black] ([out angle=-68.664, in angle=68.671] 3.727,2.507) .. (3.727,2.292); \draw [white, double=black] ([out angle=-177.995, in angle=-8.428] 3.106,1.851) .. (2.752,1.871); \draw [white, double=black] ([out angle=110.543, in angle=-117.757] 2.360,2.189) .. (2.366,2.292); \draw [white, double=black] ([out angle=56.578, in angle=-80.449] 2.491,2.502) .. (2.511,2.597); \draw [white, double=black] ([out angle=126.481, in angle=-126.471] 0.566,1.634) .. (0.566,3.166); \draw [white, double=black] ([out angle=126.481, in angle=-126.471] 0.566,-1.366) .. (0.566,0.166); \draw [white, double=black] ([out angle=141.709, in angle=-36.214] 2.233,0.066) .. (1.846,0.360); \draw [white, double=black] ([out angle=106.961, in angle=-106.954] 3.428,2.303) .. (3.428,2.496); \draw [white, double=black] ([out angle=49.036, in angle=-49.025] 3.860,0.276) .. (3.860,1.524); \end{scope} \begin{scope}[yshift=2.584cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.786, in angle=-53.519] 1.846,0.361) .. (0.566,1.634); \draw [white, double=black, line width=0.125cm]([out angle=53.514, in angle=-143.787] 0.566,0.166) .. (1.846,1.439); \draw [white, double=black, line width=0.019cm]([out angle=171.572, in angle=-69.447] 2.752,1.871) .. (2.359,2.188); \draw [white, double=black, line width=0.019cm]([out angle=38.290, in angle=-99.549] 2.233,1.733) .. (2.511,2.203); \draw [white, double=black, line width=0.016cm]([out angle=123.424, in angle=-62.236] 2.491,2.298) .. (2.366,2.509); \draw [white, double=black, line width=0.016cm]([out angle=62.243, in angle=-123.433] 2.366,2.292) .. (2.491,2.503); \draw [white, double=black, line width=0.019cm]([out angle=99.553, in angle=-38.291] 2.511,2.596) .. (2.233,3.066); \draw [white, double=black, line width=0.019cm]([out angle=99.553, in angle=-38.291] 2.511,-0.404) .. (2.233,0.066); \draw [white, double=black, line width=0.019cm]([out angle=69.452, in angle=-171.597] 2.359,2.611) .. (2.752,2.927); \draw [white, double=black, line width=0.019cm]([out angle=69.452, in angle=-171.597] 2.359,-0.389) .. (2.752,-0.073); \draw [white, double=black, line width=0.038cm]([out angle=-1.992, in angle=111.336] 3.106,2.948) .. (3.727,2.507); \draw [white, double=black, line width=0.038cm]([out angle=-1.992, in angle=111.336] 3.106,-0.052) .. (3.727,-0.493); \draw [white, double=black, line width=0.038cm]([out angle=-130.973, in angle=73.046] 3.860,3.276) .. (3.428,2.496); \draw [white, double=black, line width=0.038cm]([out angle=-130.973, in angle=73.046] 3.860,0.276) .. (3.428,-0.504); \draw [white, double=black, line width=0.038cm]([out angle=130.975, in angle=-73.039] 3.860,1.523) .. (3.428,2.303); \draw [white, double=black, line width=0.038cm]([out angle=2.005, in angle=-111.329] 3.106,1.851) .. (3.727,2.292); \draw [white, double=black] ([out angle=36.213, in angle=-141.710] 1.846,1.439) .. (2.233,1.733); \draw [white, double=black] ([out angle=80.451, in angle=-56.564] 2.511,2.202) .. (2.491,2.297); \draw [white, double=black] ([out angle=117.764, in angle=-110.535] 2.366,2.509) .. (2.360,2.612); \draw [white, double=black] ([out angle=8.377, in angle=178.008] 2.752,2.928) .. (3.106,2.948); \draw [white, double=black] ([out angle=8.377, in angle=178.008] 2.752,-0.072) .. (3.106,-0.052); \draw [white, double=black] ([out angle=-68.664, in angle=68.671] 3.727,2.507) .. (3.727,2.292); \draw [white, double=black] ([out angle=-177.995, in angle=-8.428] 3.106,1.851) .. (2.752,1.871); \draw [white, double=black] ([out angle=110.543, in angle=-117.757] 2.360,2.189) .. (2.366,2.292); \draw [white, double=black] ([out angle=56.578, in angle=-80.449] 2.491,2.502) .. (2.511,2.597); \draw [white, double=black] ([out angle=126.481, in angle=-126.471] 0.566,1.634) .. (0.566,3.166); \draw [white, double=black] ([out angle=126.481, in angle=-126.471] 0.566,-1.366) .. (0.566,0.166); \draw [white, double=black] ([out angle=141.709, in angle=-36.214] 2.233,0.066) .. (1.846,0.360); \draw [white, double=black] ([out angle=106.961, in angle=-106.954] 3.428,2.303) .. (3.428,2.496); \draw [white, double=black] ([out angle=49.036, in angle=-49.025] 3.860,0.276) .. (3.860,1.524); \end{scope} \end{scope}

==> diagrams/links-1318.tex <==
\begin{scope} \clip (0,0) rectangle (4.354, 3.000); \begin{scope}[yshift=-2.885cm]  \draw [white, double=black, line width=0.050cm]([out angle=174.753, in angle=-77.184] 1.263,0.311) .. (0.735,0.773); \draw [white, double=black, line width=0.050cm]([out angle=48.267, in angle=-132.249] 0.542,0.027) .. (1.122,0.672); \draw [white, double=black, line width=0.033cm]([out angle=136.529, in angle=-46.508] 1.482,0.799) .. (1.235,1.046); \draw [white, double=black, line width=0.033cm]([out angle=46.492, in angle=-136.541] 1.235,0.792) .. (1.482,1.039); \draw [white, double=black, line width=0.044cm]([out angle=42.085, in angle=-141.813] 1.594,1.143) .. (2.103,1.572); \draw [white, double=black, line width=0.044cm]([out angle=-21.681, in angle=102.896] 1.532,1.489) .. (1.915,1.041); \draw [white, double=black, line width=0.125cm]([out angle=36.352, in angle=-126.589] 2.503,1.876) .. (3.787,3.155); \draw [white, double=black, line width=0.125cm]([out angle=36.352, in angle=-126.589] 2.503,-1.124) .. (3.787,0.155); \draw [white, double=black, line width=0.125cm]([out angle=-36.336, in angle=126.593] 2.503,2.962) .. (3.787,1.684); \draw [white, double=black, line width=0.125cm]([out angle=-36.336, in angle=126.593] 2.503,-0.038) .. (3.787,-1.316); \draw [white, double=black, line width=0.044cm]([out angle=141.782, in angle=-42.078] 2.103,0.266) .. (1.594,0.695); \draw [white, double=black, line width=0.044cm]([out angle=21.687, in angle=-102.891] 1.532,0.349) .. (1.915,0.797); \draw [white, double=black, line width=0.050cm]([out angle=77.173, in angle=-174.751] 0.735,1.065) .. (1.263,1.528); \draw [white, double=black, line width=0.050cm]([out angle=-48.263, in angle=132.251] 0.542,1.812) .. (1.122,1.167); \draw [white, double=black] ([out angle=47.751, in angle=-133.495] 1.122,0.672) .. (1.235,0.793); \draw [white, double=black] ([out angle=43.461, in angle=-137.915] 1.482,1.039) .. (1.594,1.143); \draw [white, double=black] ([out angle=38.187, in angle=-143.648] 2.103,1.572) .. (2.503,1.876); \draw [white, double=black] ([out angle=131.737, in angle=-131.733] 0.542,1.812) .. (0.542,3.027); \draw [white, double=black] ([out angle=131.737, in angle=-131.733] 0.542,-1.188) .. (0.542,0.027); \draw [white, double=black] ([out angle=53.418, in angle=-53.407] 3.787,0.155) .. (3.787,1.684); \draw [white, double=black] ([out angle=137.922, in angle=-43.451] 1.594,0.695) .. (1.482,0.799); \draw [white, double=black] ([out angle=133.492, in angle=-47.749] 1.235,1.046) .. (1.122,1.167); \draw [white, double=black] ([out angle=143.664, in angle=-38.223] 2.503,2.962) .. (2.103,3.266); \draw [white, double=black] ([out angle=143.664, in angle=-38.223] 2.503,-0.038) .. (2.103,0.266); \draw [white, double=black] ([out angle=-158.317, in angle=-5.247] 1.532,0.350) .. (1.263,0.311); \draw [white, double=black] ([out angle=102.816, in angle=-102.811] 0.735,0.773) .. (0.735,1.066); \draw [white, double=black] ([out angle=5.249, in angle=158.324] 1.263,1.528) .. (1.532,1.489); \draw [white, double=black] ([out angle=-77.104, in angle=77.109] 1.915,1.041) .. (1.915,0.797); \end{scope} \begin{scope}[yshift=0.115cm]  \draw [white, double=black, line width=0.050cm]([out angle=174.753, in angle=-77.184] 1.263,0.311) .. (0.735,0.773); \draw [white, double=black, line width=0.050cm]([out angle=48.267, in angle=-132.249] 0.542,0.027) .. (1.122,0.672); \draw [white, double=black, line width=0.033cm]([out angle=136.529, in angle=-46.508] 1.482,0.799) .. (1.235,1.046); \draw [white, double=black, line width=0.033cm]([out angle=46.492, in angle=-136.541] 1.235,0.792) .. (1.482,1.039); \draw [white, double=black, line width=0.044cm]([out angle=42.085, in angle=-141.813] 1.594,1.143) .. (2.103,1.572); \draw [white, double=black, line width=0.044cm]([out angle=-21.681, in angle=102.896] 1.532,1.489) .. (1.915,1.041); \draw [white, double=black, line width=0.125cm]([out angle=36.352, in angle=-126.589] 2.503,1.876) .. (3.787,3.155); \draw [white, double=black, line width=0.125cm]([out angle=36.352, in angle=-126.589] 2.503,-1.124) .. (3.787,0.155); \draw [white, double=black, line width=0.125cm]([out angle=-36.336, in angle=126.593] 2.503,2.962) .. (3.787,1.684); \draw [white, double=black, line width=0.125cm]([out angle=-36.336, in angle=126.593] 2.503,-0.038) .. (3.787,-1.316); \draw [white, double=black, line width=0.044cm]([out angle=141.782, in angle=-42.078] 2.103,0.266) .. (1.594,0.695); \draw [white, double=black, line width=0.044cm]([out angle=21.687, in angle=-102.891] 1.532,0.349) .. (1.915,0.797); \draw [white, double=black, line width=0.050cm]([out angle=77.173, in angle=-174.751] 0.735,1.065) .. (1.263,1.528); \draw [white, double=black, line width=0.050cm]([out angle=-48.263, in angle=132.251] 0.542,1.812) .. (1.122,1.167); \draw [white, double=black] ([out angle=47.751, in angle=-133.495] 1.122,0.672) .. (1.235,0.793); \draw [white, double=black] ([out angle=43.461, in angle=-137.915] 1.482,1.039) .. (1.594,1.143); \draw [white, double=black] ([out angle=38.187, in angle=-143.648] 2.103,1.572) .. (2.503,1.876); \draw [white, double=black] ([out angle=131.737, in angle=-131.733] 0.542,1.812) .. (0.542,3.027); \draw [white, double=black] ([out angle=131.737, in angle=-131.733] 0.542,-1.188) .. (0.542,0.027); \draw [white, double=black] ([out angle=53.418, in angle=-53.407] 3.787,0.155) .. (3.787,1.684); \draw [white, double=black] ([out angle=137.922, in angle=-43.451] 1.594,0.695) .. (1.482,0.799); \draw [white, double=black] ([out angle=133.492, in angle=-47.749] 1.235,1.046) .. (1.122,1.167); \draw [white, double=black] ([out angle=143.664, in angle=-38.223] 2.503,2.962) .. (2.103,3.266); \draw [white, double=black] ([out angle=143.664, in angle=-38.223] 2.503,-0.038) .. (2.103,0.266); \draw [white, double=black] ([out angle=-158.317, in angle=-5.247] 1.532,0.350) .. (1.263,0.311); \draw [white, double=black] ([out angle=102.816, in angle=-102.811] 0.735,0.773) .. (0.735,1.066); \draw [white, double=black] ([out angle=5.249, in angle=158.324] 1.263,1.528) .. (1.532,1.489); \draw [white, double=black] ([out angle=-77.104, in angle=77.109] 1.915,1.041) .. (1.915,0.797); \end{scope} \end{scope}

==> diagrams/links-1319.tex <==
\begin{scope} \clip (0,0) rectangle (4.355, 3.000); \begin{scope}[yshift=-1.379cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.669, in angle=-53.400] 1.852,0.371) .. (0.568,1.649); \draw [white, double=black, line width=0.125cm]([out angle=53.415, in angle=-143.642] 0.568,0.178) .. (1.852,1.457); \draw [white, double=black, line width=0.044cm]([out angle=158.305, in angle=-77.102] 2.823,1.844) .. (2.439,2.291); \draw [white, double=black, line width=0.044cm]([out angle=38.236, in angle=-137.918] 2.252,1.761) .. (2.761,2.190); \draw [white, double=black, line width=0.033cm]([out angle=43.492, in angle=-133.505] 2.872,2.293) .. (3.120,2.540); \draw [white, double=black, line width=0.033cm]([out angle=-43.469, in angle=133.503] 2.872,2.534) .. (3.120,2.287); \draw [white, double=black, line width=0.050cm]([out angle=-5.257, in angle=102.823] 3.092,3.022) .. (3.620,2.560); \draw [white, double=black, line width=0.050cm]([out angle=-5.257, in angle=102.823] 3.092,0.022) .. (3.620,-0.440); \draw [white, double=black, line width=0.050cm]([out angle=-131.743, in angle=47.741] 3.812,3.306) .. (3.232,2.662); \draw [white, double=black, line width=0.050cm]([out angle=-131.743, in angle=47.741] 3.812,0.306) .. (3.232,-0.338); \draw [white, double=black, line width=0.050cm]([out angle=131.745, in angle=-47.733] 3.813,1.521) .. (3.232,2.166); \draw [white, double=black, line width=0.050cm]([out angle=5.266, in angle=-102.813] 3.092,1.805) .. (3.620,2.267); \draw [white, double=black, line width=0.044cm]([out angle=137.914, in angle=-38.229] 2.761,2.636) .. (2.252,3.066); \draw [white, double=black, line width=0.044cm]([out angle=137.914, in angle=-38.229] 2.761,-0.364) .. (2.252,0.066); \draw [white, double=black, line width=0.044cm]([out angle=77.098, in angle=-158.316] 2.439,2.535) .. (2.823,2.983); \draw [white, double=black, line width=0.044cm]([out angle=77.098, in angle=-158.316] 2.439,-0.465) .. (2.823,-0.017); \draw [white, double=black] ([out angle=36.348, in angle=-141.764] 1.852,1.456) .. (2.252,1.761); \draw [white, double=black] ([out angle=42.082, in angle=-136.508] 2.761,2.190) .. (2.872,2.293); \draw [white, double=black] ([out angle=46.495, in angle=-132.259] 3.120,2.540) .. (3.232,2.662); \draw [white, double=black] ([out angle=126.600, in angle=-126.573] 0.568,1.649) .. (0.567,3.178); \draw [white, double=black] ([out angle=126.600, in angle=-126.573] 0.568,-1.351) .. (0.567,0.178); \draw [white, double=black] ([out angle=48.277, in angle=-48.255] 3.813,0.306) .. (3.812,1.521); \draw [white, double=black] ([out angle=141.771, in angle=-36.341] 2.252,0.066) .. (1.852,0.370); \draw [white, double=black] ([out angle=132.267, in angle=-46.497] 3.232,2.166) .. (3.120,2.287); \draw [white, double=black] ([out angle=136.531, in angle=-42.093] 2.872,2.534) .. (2.761,2.637); \draw [white, double=black] ([out angle=-174.734, in angle=-21.695] 3.092,1.805) .. (2.823,1.844); \draw [white, double=black] ([out angle=102.904, in angle=-102.881] 2.439,2.292) .. (2.439,2.536); \draw [white, double=black] ([out angle=21.672, in angle=174.743] 2.823,2.984) .. (3.092,3.022); \draw [white, double=black] ([out angle=21.672, in angle=174.743] 2.823,-0.016) .. (3.092,0.022); \draw [white, double=black] ([out angle=-77.177, in angle=77.187] 3.620,2.560) .. (3.620,2.267); \end{scope} \begin{scope}[yshift=1.621cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.669, in angle=-53.400] 1.852,0.371) .. (0.568,1.649); \draw [white, double=black, line width=0.125cm]([out angle=53.415, in angle=-143.642] 0.568,0.178) .. (1.852,1.457); \draw [white, double=black, line width=0.044cm]([out angle=158.305, in angle=-77.102] 2.823,1.844) .. (2.439,2.291); \draw [white, double=black, line width=0.044cm]([out angle=38.236, in angle=-137.918] 2.252,1.761) .. (2.761,2.190); \draw [white, double=black, line width=0.033cm]([out angle=43.492, in angle=-133.505] 2.872,2.293) .. (3.120,2.540); \draw [white, double=black, line width=0.033cm]([out angle=-43.469, in angle=133.503] 2.872,2.534) .. (3.120,2.287); \draw [white, double=black, line width=0.050cm]([out angle=-5.257, in angle=102.823] 3.092,3.022) .. (3.620,2.560); \draw [white, double=black, line width=0.050cm]([out angle=-5.257, in angle=102.823] 3.092,0.022) .. (3.620,-0.440); \draw [white, double=black, line width=0.050cm]([out angle=-131.743, in angle=47.741] 3.812,3.306) .. (3.232,2.662); \draw [white, double=black, line width=0.050cm]([out angle=-131.743, in angle=47.741] 3.812,0.306) .. (3.232,-0.338); \draw [white, double=black, line width=0.050cm]([out angle=131.745, in angle=-47.733] 3.813,1.521) .. (3.232,2.166); \draw [white, double=black, line width=0.050cm]([out angle=5.266, in angle=-102.813] 3.092,1.805) .. (3.620,2.267); \draw [white, double=black, line width=0.044cm]([out angle=137.914, in angle=-38.229] 2.761,2.636) .. (2.252,3.066); \draw [white, double=black, line width=0.044cm]([out angle=137.914, in angle=-38.229] 2.761,-0.364) .. (2.252,0.066); \draw [white, double=black, line width=0.044cm]([out angle=77.098, in angle=-158.316] 2.439,2.535) .. (2.823,2.983); \draw [white, double=black, line width=0.044cm]([out angle=77.098, in angle=-158.316] 2.439,-0.465) .. (2.823,-0.017); \draw [white, double=black] ([out angle=36.348, in angle=-141.764] 1.852,1.456) .. (2.252,1.761); \draw [white, double=black] ([out angle=42.082, in angle=-136.508] 2.761,2.190) .. (2.872,2.293); \draw [white, double=black] ([out angle=46.495, in angle=-132.259] 3.120,2.540) .. (3.232,2.662); \draw [white, double=black] ([out angle=126.600, in angle=-126.573] 0.568,1.649) .. (0.567,3.178); \draw [white, double=black] ([out angle=126.600, in angle=-126.573] 0.568,-1.351) .. (0.567,0.178); \draw [white, double=black] ([out angle=48.277, in angle=-48.255] 3.813,0.306) .. (3.812,1.521); \draw [white, double=black] ([out angle=141.771, in angle=-36.341] 2.252,0.066) .. (1.852,0.370); \draw [white, double=black] ([out angle=132.267, in angle=-46.497] 3.232,2.166) .. (3.120,2.287); \draw [white, double=black] ([out angle=136.531, in angle=-42.093] 2.872,2.534) .. (2.761,2.637); \draw [white, double=black] ([out angle=-174.734, in angle=-21.695] 3.092,1.805) .. (2.823,1.844); \draw [white, double=black] ([out angle=102.904, in angle=-102.881] 2.439,2.292) .. (2.439,2.536); \draw [white, double=black] ([out angle=21.672, in angle=174.743] 2.823,2.984) .. (3.092,3.022); \draw [white, double=black] ([out angle=21.672, in angle=174.743] 2.823,-0.016) .. (3.092,0.022); \draw [white, double=black] ([out angle=-77.177, in angle=77.187] 3.620,2.560) .. (3.620,2.267); \end{scope} \end{scope}

==> diagrams/links-132.tex <==
 \draw [white, double=black, line width=0.028cm]([out angle=-129.645, in angle=-69.769] 0.731,1.177) .. (0.077,1.288); \draw [white, double=black, line width=0.028cm]([out angle=90.005, in angle=-110.038] 0.307,0.000) .. (0.535,1.289); \draw [white, double=black, line width=0.005cm]([out angle=50.752, in angle=-170.247] 0.582,1.371) .. (0.673,1.425); \draw [white, double=black, line width=0.005cm]([out angle=-82.846, in angle=148.318] 0.610,1.471) .. (0.666,1.385); \draw [white, double=black, line width=0.005cm]([out angle=5.729, in angle=-104.683] 0.693,1.379) .. (0.787,1.460); \draw [white, double=black, line width=0.005cm]([out angle=-26.758, in angle=94.703] 0.700,1.421) .. (0.774,1.312); \draw [white, double=black, line width=0.028cm]([out angle=110.052, in angle=-90.005] 0.535,1.712) .. (0.307,3.001); \draw [white, double=black, line width=0.028cm]([out angle=69.800, in angle=129.661] 0.078,1.712) .. (0.731,1.825); \draw [white, double=black, line width=0.005cm]([out angle=-94.687, in angle=26.775] 0.774,1.689) .. (0.700,1.580); \draw [white, double=black, line width=0.005cm]([out angle=104.699, in angle=-5.713] 0.787,1.542) .. (0.693,1.622); \draw [white, double=black, line width=0.005cm]([out angle=-148.285, in angle=82.921] 0.665,1.616) .. (0.610,1.530); \draw [white, double=black, line width=0.005cm]([out angle=170.337, in angle=-50.786] 0.673,1.576) .. (0.582,1.630); \draw [white, double=black] ([out angle=69.962, in angle=-129.248] 0.535,1.289) .. (0.582,1.371); \draw [white, double=black] ([out angle=9.753, in angle=153.242] 0.673,1.425) .. (0.700,1.421); \draw [white, double=black] ([out angle=-85.297, in angle=50.355] 0.774,1.312) .. (0.731,1.177); \draw [white, double=black] ([out angle=110.203, in angle=-110.185] 0.078,1.289) .. (0.078,1.713); \draw [white, double=black] ([out angle=-50.339, in angle=85.313] 0.731,1.825) .. (0.774,1.689); \draw [white, double=black] ([out angle=-153.225, in angle=-9.663] 0.700,1.580) .. (0.673,1.576); \draw [white, double=black] ([out angle=129.214, in angle=-69.948] 0.582,1.630) .. (0.535,1.712); \draw [white, double=black] ([out angle=-97.079, in angle=97.154] 0.610,1.530) .. (0.610,1.471); \draw [white, double=black] ([out angle=-31.682, in angle=-174.271] 0.666,1.385) .. (0.693,1.379); \draw [white, double=black] ([out angle=75.317, in angle=-75.301] 0.787,1.460) .. (0.787,1.542); \draw [white, double=black] ([out angle=174.287, in angle=31.715] 0.693,1.622) .. (0.666,1.616);

==> diagrams/links-1320.tex <==
\begin{scope} \clip (0,0) rectangle (4.615, 3.000); \begin{scope}[yshift=-0.410cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.287, in angle=-53.185] 1.843,0.349) .. (0.570,1.665); \draw [white, double=black, line width=0.125cm]([out angle=53.182, in angle=-143.533] 0.570,0.188) .. (1.865,1.475); \draw [white, double=black, line width=0.046cm]([out angle=-64.398, in angle=161.796] 2.416,2.423) .. (2.957,1.948); \draw [white, double=black, line width=0.046cm]([out angle=-118.064, in angle=40.862] 2.769,2.415) .. (2.289,1.814); \draw [white, double=black, line width=0.018cm]([out angle=78.263, in angle=-38.755] 2.834,2.593) .. (2.720,2.909); \draw [white, double=black, line width=0.018cm]([out angle=4.129, in angle=-165.321] 2.677,2.772) .. (3.065,2.836); \draw [white, double=black, line width=0.019cm]([out angle=156.248, in angle=-42.689] 2.591,2.786) .. (2.194,3.047); \draw [white, double=black, line width=0.019cm]([out angle=156.248, in angle=-42.689] 2.591,-0.214) .. (2.194,0.047); \draw [white, double=black, line width=0.019cm]([out angle=89.168, in angle=-167.407] 2.367,2.643) .. (2.606,2.936); \draw [white, double=black, line width=0.019cm]([out angle=89.168, in angle=-167.407] 2.367,-0.357) .. (2.606,-0.064); \draw [white, double=black, line width=0.037cm]([out angle=-3.160, in angle=-112.417] 3.328,1.878) .. (3.956,2.273); \draw [white, double=black, line width=0.037cm]([out angle=-75.326, in angle=130.296] 3.667,2.293) .. (4.077,1.505); \draw [white, double=black, line width=0.037cm]([out angle=72.514, in angle=-129.693] 3.672,2.475) .. (4.084,3.231); \draw [white, double=black, line width=0.037cm]([out angle=72.514, in angle=-129.693] 3.672,-0.525) .. (4.084,0.231); \draw [white, double=black, line width=0.037cm]([out angle=1.813, in angle=110.791] 3.365,2.880) .. (3.959,2.484); \draw [white, double=black, line width=0.037cm]([out angle=1.813, in angle=110.791] 3.365,-0.120) .. (3.959,-0.516); \draw [white, double=black] ([out angle=36.460, in angle=-139.138] 1.865,1.474) .. (2.289,1.814); \draw [white, double=black] ([out angle=61.936, in angle=-101.724] 2.769,2.415) .. (2.834,2.593); \draw [white, double=black] ([out angle=141.245, in angle=12.593] 2.720,2.909) .. (2.606,2.936); \draw [white, double=black] ([out angle=141.245, in angle=12.593] 2.720,-0.091) .. (2.606,-0.064); \draw [white, double=black] ([out angle=-90.807, in angle=115.604] 2.368,2.644) .. (2.416,2.424); \draw [white, double=black] ([out angle=-18.204, in angle=176.840] 2.957,1.948) .. (3.328,1.878); \draw [white, double=black] ([out angle=67.583, in angle=-69.209] 3.956,2.273) .. (3.959,2.484); \draw [white, double=black] ([out angle=-178.187, in angle=14.647] 3.365,2.880) .. (3.065,2.836); \draw [white, double=black] ([out angle=-178.187, in angle=14.647] 3.365,-0.120) .. (3.065,-0.164); \draw [white, double=black] ([out angle=-175.871, in angle=-23.752] 2.677,2.772) .. (2.591,2.786); \draw [white, double=black] ([out angle=126.815, in angle=-126.800] 0.570,1.665) .. (0.570,3.188); \draw [white, double=black] ([out angle=126.815, in angle=-126.800] 0.570,-1.335) .. (0.570,0.188); \draw [white, double=black] ([out angle=137.311, in angle=-38.720] 2.194,0.047) .. (1.843,0.349); \draw [white, double=black] ([out angle=104.674, in angle=-107.486] 3.667,2.293) .. (3.672,2.475); \draw [white, double=black] ([out angle=50.320, in angle=-49.704] 4.084,0.231) .. (4.077,1.505); \end{scope} \begin{scope}[yshift=2.590cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.287, in angle=-53.185] 1.843,0.349) .. (0.570,1.665); \draw [white, double=black, line width=0.125cm]([out angle=53.182, in angle=-143.533] 0.570,0.188) .. (1.865,1.475); \draw [white, double=black, line width=0.046cm]([out angle=-64.398, in angle=161.796] 2.416,2.423) .. (2.957,1.948); \draw [white, double=black, line width=0.046cm]([out angle=-118.064, in angle=40.862] 2.769,2.415) .. (2.289,1.814); \draw [white, double=black, line width=0.018cm]([out angle=78.263, in angle=-38.755] 2.834,2.593) .. (2.720,2.909); \draw [white, double=black, line width=0.018cm]([out angle=4.129, in angle=-165.321] 2.677,2.772) .. (3.065,2.836); \draw [white, double=black, line width=0.019cm]([out angle=156.248, in angle=-42.689] 2.591,2.786) .. (2.194,3.047); \draw [white, double=black, line width=0.019cm]([out angle=156.248, in angle=-42.689] 2.591,-0.214) .. (2.194,0.047); \draw [white, double=black, line width=0.019cm]([out angle=89.168, in angle=-167.407] 2.367,2.643) .. (2.606,2.936); \draw [white, double=black, line width=0.019cm]([out angle=89.168, in angle=-167.407] 2.367,-0.357) .. (2.606,-0.064); \draw [white, double=black, line width=0.037cm]([out angle=-3.160, in angle=-112.417] 3.328,1.878) .. (3.956,2.273); \draw [white, double=black, line width=0.037cm]([out angle=-75.326, in angle=130.296] 3.667,2.293) .. (4.077,1.505); \draw [white, double=black, line width=0.037cm]([out angle=72.514, in angle=-129.693] 3.672,2.475) .. (4.084,3.231); \draw [white, double=black, line width=0.037cm]([out angle=72.514, in angle=-129.693] 3.672,-0.525) .. (4.084,0.231); \draw [white, double=black, line width=0.037cm]([out angle=1.813, in angle=110.791] 3.365,2.880) .. (3.959,2.484); \draw [white, double=black, line width=0.037cm]([out angle=1.813, in angle=110.791] 3.365,-0.120) .. (3.959,-0.516); \draw [white, double=black] ([out angle=36.460, in angle=-139.138] 1.865,1.474) .. (2.289,1.814); \draw [white, double=black] ([out angle=61.936, in angle=-101.724] 2.769,2.415) .. (2.834,2.593); \draw [white, double=black] ([out angle=141.245, in angle=12.593] 2.720,2.909) .. (2.606,2.936); \draw [white, double=black] ([out angle=141.245, in angle=12.593] 2.720,-0.091) .. (2.606,-0.064); \draw [white, double=black] ([out angle=-90.807, in angle=115.604] 2.368,2.644) .. (2.416,2.424); \draw [white, double=black] ([out angle=-18.204, in angle=176.840] 2.957,1.948) .. (3.328,1.878); \draw [white, double=black] ([out angle=67.583, in angle=-69.209] 3.956,2.273) .. (3.959,2.484); \draw [white, double=black] ([out angle=-178.187, in angle=14.647] 3.365,2.880) .. (3.065,2.836); \draw [white, double=black] ([out angle=-178.187, in angle=14.647] 3.365,-0.120) .. (3.065,-0.164); \draw [white, double=black] ([out angle=-175.871, in angle=-23.752] 2.677,2.772) .. (2.591,2.786); \draw [white, double=black] ([out angle=126.815, in angle=-126.800] 0.570,1.665) .. (0.570,3.188); \draw [white, double=black] ([out angle=126.815, in angle=-126.800] 0.570,-1.335) .. (0.570,0.188); \draw [white, double=black] ([out angle=137.311, in angle=-38.720] 2.194,0.047) .. (1.843,0.349); \draw [white, double=black] ([out angle=104.674, in angle=-107.486] 3.667,2.293) .. (3.672,2.475); \draw [white, double=black] ([out angle=50.320, in angle=-49.704] 4.084,0.231) .. (4.077,1.505); \end{scope} \end{scope}

==> diagrams/links-1321.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.470, 3.000); \begin{scope}[yshift=-1.427cm]  \draw [white, double=black, line width=0.070cm]([out angle=141.190, in angle=-82.415] 1.312,0.165) .. (0.877,0.939); \draw [white, double=black, line width=0.070cm]([out angle=41.420, in angle=-151.767] 0.582,0.149) .. (1.361,0.691); \draw [white, double=black, line width=0.070cm]([out angle=28.221, in angle=-138.591] 1.609,0.824) .. (2.388,1.366); \draw [white, double=black, line width=0.070cm]([out angle=-38.822, in angle=97.591] 1.658,1.349) .. (2.093,0.576); \draw [white, double=black, line width=0.075cm]([out angle=41.733, in angle=-100.322] 1.615,2.373) .. (2.084,3.209); \draw [white, double=black, line width=0.075cm]([out angle=41.733, in angle=-100.322] 1.615,-0.627) .. (2.084,0.209); \draw [white, double=black, line width=0.075cm]([out angle=-32.532, in angle=139.593] 1.566,2.983) .. (2.380,2.382); \draw [white, double=black, line width=0.075cm]([out angle=-32.532, in angle=139.593] 1.566,-0.017) .. (2.380,-0.618); \draw [white, double=black, line width=0.075cm]([out angle=147.460, in angle=-40.407] 1.404,1.531) .. (0.591,2.133); \draw [white, double=black, line width=0.075cm]([out angle=79.673, in angle=-138.274] 0.886,1.305) .. (1.355,2.141); \draw [white, double=black] ([out angle=28.217, in angle=-151.779] 1.361,0.691) .. (1.609,0.824); \draw [white, double=black] ([out angle=41.420, in angle=-40.407] 2.389,1.365) .. (2.380,2.382); \draw [white, double=black] ([out angle=79.678, in angle=-82.409] 2.084,0.209) .. (2.093,0.576); \draw [white, double=black] ([out angle=141.178, in angle=-32.547] 1.658,1.349) .. (1.404,1.531); \draw [white, double=black] ([out angle=41.713, in angle=-138.267] 1.355,2.141) .. (1.615,2.373); \draw [white, double=black] ([out angle=147.468, in angle=-38.824] 1.566,2.983) .. (1.312,3.165); \draw [white, double=black] ([out angle=147.468, in angle=-38.824] 1.566,-0.017) .. (1.312,0.165); \draw [white, double=black] ([out angle=97.585, in angle=-100.319] 0.877,0.938) .. (0.886,1.305); \draw [white, double=black, line width=0.007cm]([out angle=113.705, in angle=57.064] 0.564,2.682) .. (0.149,2.716); \draw [white, double=black, line width=0.007cm]([out angle=88.176, in angle=221.427] 0.355,2.666) .. (0.582,3.149); \draw [white, double=black, line width=0.007cm]([out angle=272.855, in angle=139.587] 0.355,2.611) .. (0.591,2.133); \draw [white, double=black, line width=0.007cm]([out angle=247.321, in angle=303.970] 0.564,2.599) .. (0.151,2.558); \draw [white, double=black] ([out angle=268.178, in angle=92.855] 0.355,2.666) .. (0.355,2.611); \draw [white, double=black] ([out angle=67.354, in angle=293.733] 0.564,2.599) .. (0.563,2.682); \draw [white, double=black] ([out angle=237.064, in angle=123.970] 0.149,2.716) .. (0.151,2.558); \end{scope} \begin{scope}[yshift=1.573cm]  \draw [white, double=black, line width=0.070cm]([out angle=141.190, in angle=-82.415] 1.312,0.165) .. (0.877,0.939); \draw [white, double=black, line width=0.070cm]([out angle=41.420, in angle=-151.767] 0.582,0.149) .. (1.361,0.691); \draw [white, double=black, line width=0.070cm]([out angle=28.221, in angle=-138.591] 1.609,0.824) .. (2.388,1.366); \draw [white, double=black, line width=0.070cm]([out angle=-38.822, in angle=97.591] 1.658,1.349) .. (2.093,0.576); \draw [white, double=black, line width=0.075cm]([out angle=41.733, in angle=-100.322] 1.615,2.373) .. (2.084,3.209); \draw [white, double=black, line width=0.075cm]([out angle=41.733, in angle=-100.322] 1.615,-0.627) .. (2.084,0.209); \draw [white, double=black, line width=0.075cm]([out angle=-32.532, in angle=139.593] 1.566,2.983) .. (2.380,2.382); \draw [white, double=black, line width=0.075cm]([out angle=-32.532, in angle=139.593] 1.566,-0.017) .. (2.380,-0.618); \draw [white, double=black, line width=0.075cm]([out angle=147.460, in angle=-40.407] 1.404,1.531) .. (0.591,2.133); \draw [white, double=black, line width=0.075cm]([out angle=79.673, in angle=-138.274] 0.886,1.305) .. (1.355,2.141); \draw [white, double=black] ([out angle=28.217, in angle=-151.779] 1.361,0.691) .. (1.609,0.824); \draw [white, double=black] ([out angle=41.420, in angle=-40.407] 2.389,1.365) .. (2.380,2.382); \draw [white, double=black] ([out angle=79.678, in angle=-82.409] 2.084,0.209) .. (2.093,0.576); \draw [white, double=black] ([out angle=141.178, in angle=-32.547] 1.658,1.349) .. (1.404,1.531); \draw [white, double=black] ([out angle=41.713, in angle=-138.267] 1.355,2.141) .. (1.615,2.373); \draw [white, double=black] ([out angle=147.468, in angle=-38.824] 1.566,2.983) .. (1.312,3.165); \draw [white, double=black] ([out angle=147.468, in angle=-38.824] 1.566,-0.017) .. (1.312,0.165); \draw [white, double=black] ([out angle=97.585, in angle=-100.319] 0.877,0.938) .. (0.886,1.305); \draw [white, double=black, line width=0.007cm]([out angle=113.705, in angle=57.064] 0.564,2.682) .. (0.149,2.716); \draw [white, double=black, line width=0.007cm]([out angle=88.176, in angle=221.427] 0.355,2.666) .. (0.582,3.149); \draw [white, double=black, line width=0.007cm]([out angle=272.855, in angle=139.587] 0.355,2.611) .. (0.591,2.133); \draw [white, double=black, line width=0.007cm]([out angle=247.321, in angle=303.970] 0.564,2.599) .. (0.151,2.558); \draw [white, double=black] ([out angle=268.178, in angle=92.855] 0.355,2.666) .. (0.355,2.611); \draw [white, double=black] ([out angle=67.354, in angle=293.733] 0.564,2.599) .. (0.563,2.682); \draw [white, double=black] ([out angle=237.064, in angle=123.970] 0.149,2.716) .. (0.151,2.558); \end{scope} \end{scope}

==> diagrams/links-1322.tex <==
\begin{scope} \clip (0,0) rectangle (3.788, 3.000); \begin{scope}[yshift=-0.038cm]  \draw [white, double=black, line width=0.050cm]([out angle=154.763, in angle=-70.899] 1.471,0.279) .. (0.831,0.991); \draw [white, double=black, line width=0.050cm]([out angle=39.107, in angle=-115.173] 0.597,0.172) .. (1.222,0.971); \draw [white, double=black, line width=0.016cm]([out angle=90.735, in angle=-92.420] 1.267,1.181) .. (1.272,1.486); \draw [white, double=black, line width=0.016cm]([out angle=-6.201, in angle=-140.892] 1.114,1.350) .. (1.384,1.430); \draw [white, double=black, line width=0.017cm]([out angle=89.234, in angle=-21.213] 1.428,1.521) .. (1.223,1.825); \draw [white, double=black, line width=0.017cm]([out angle=53.869, in angle=-150.236] 1.299,1.564) .. (1.625,1.855); \draw [white, double=black, line width=0.125cm]([out angle=34.343, in angle=-125.716] 1.973,2.074) .. (3.229,3.300); \draw [white, double=black, line width=0.125cm]([out angle=34.343, in angle=-125.716] 1.973,-0.926) .. (3.229,0.300); \draw [white, double=black, line width=0.125cm]([out angle=-30.556, in angle=125.720] 1.942,3.029) .. (3.229,1.853); \draw [white, double=black, line width=0.125cm]([out angle=-30.556, in angle=125.720] 1.942,0.029) .. (3.229,-1.147); \draw [white, double=black, line width=0.018cm]([out angle=-46.021, in angle=177.326] 0.717,1.482) .. (0.987,1.360); \draw [white, double=black, line width=0.018cm]([out angle=-97.365, in angle=82.903] 0.848,1.526) .. (0.808,1.209); \draw [white, double=black, line width=0.020cm]([out angle=114.576, in angle=-48.382] 0.834,1.616) .. (0.511,2.111); \draw [white, double=black, line width=0.020cm]([out angle=84.120, in angle=176.798] 0.679,1.590) .. (1.008,1.871); \draw [white, double=black] ([out angle=64.830, in angle=-89.265] 1.222,0.971) .. (1.267,1.181); \draw [white, double=black] ([out angle=87.580, in angle=-126.131] 1.272,1.486) .. (1.299,1.564); \draw [white, double=black] ([out angle=29.764, in angle=-145.657] 1.625,1.855) .. (1.973,2.074); \draw [white, double=black] ([out angle=131.618, in angle=-140.893] 0.511,2.111) .. (0.597,3.172); \draw [white, double=black] ([out angle=131.618, in angle=-140.893] 0.511,-0.889) .. (0.597,0.172); \draw [white, double=black] ([out angle=54.291, in angle=-54.280] 3.230,0.300) .. (3.229,1.853); \draw [white, double=black] ([out angle=109.101, in angle=-97.097] 0.831,0.991) .. (0.808,1.209); \draw [white, double=black] ([out angle=82.646, in angle=-65.424] 0.848,1.525) .. (0.834,1.616); \draw [white, double=black] ([out angle=149.444, in angle=-25.235] 1.942,3.029) .. (1.471,3.279); \draw [white, double=black] ([out angle=149.444, in angle=-25.235] 1.942,0.029) .. (1.471,0.279); \draw [white, double=black] ([out angle=-2.674, in angle=173.844] 0.987,1.360) .. (1.114,1.350); \draw [white, double=black] ([out angle=39.108, in angle=-90.766] 1.384,1.430) .. (1.428,1.521); \draw [white, double=black] ([out angle=158.797, in angle=-3.202] 1.223,1.825) .. (1.008,1.871); \draw [white, double=black] ([out angle=-95.863, in angle=133.979] 0.679,1.591) .. (0.717,1.482); \end{scope} \begin{scope}[yshift=2.962cm]  \draw [white, double=black, line width=0.050cm]([out angle=154.763, in angle=-70.899] 1.471,0.279) .. (0.831,0.991); \draw [white, double=black, line width=0.050cm]([out angle=39.107, in angle=-115.173] 0.597,0.172) .. (1.222,0.971); \draw [white, double=black, line width=0.016cm]([out angle=90.735, in angle=-92.420] 1.267,1.181) .. (1.272,1.486); \draw [white, double=black, line width=0.016cm]([out angle=-6.201, in angle=-140.892] 1.114,1.350) .. (1.384,1.430); \draw [white, double=black, line width=0.017cm]([out angle=89.234, in angle=-21.213] 1.428,1.521) .. (1.223,1.825); \draw [white, double=black, line width=0.017cm]([out angle=53.869, in angle=-150.236] 1.299,1.564) .. (1.625,1.855); \draw [white, double=black, line width=0.125cm]([out angle=34.343, in angle=-125.716] 1.973,2.074) .. (3.229,3.300); \draw [white, double=black, line width=0.125cm]([out angle=34.343, in angle=-125.716] 1.973,-0.926) .. (3.229,0.300); \draw [white, double=black, line width=0.125cm]([out angle=-30.556, in angle=125.720] 1.942,3.029) .. (3.229,1.853); \draw [white, double=black, line width=0.125cm]([out angle=-30.556, in angle=125.720] 1.942,0.029) .. (3.229,-1.147); \draw [white, double=black, line width=0.018cm]([out angle=-46.021, in angle=177.326] 0.717,1.482) .. (0.987,1.360); \draw [white, double=black, line width=0.018cm]([out angle=-97.365, in angle=82.903] 0.848,1.526) .. (0.808,1.209); \draw [white, double=black, line width=0.020cm]([out angle=114.576, in angle=-48.382] 0.834,1.616) .. (0.511,2.111); \draw [white, double=black, line width=0.020cm]([out angle=84.120, in angle=176.798] 0.679,1.590) .. (1.008,1.871); \draw [white, double=black] ([out angle=64.830, in angle=-89.265] 1.222,0.971) .. (1.267,1.181); \draw [white, double=black] ([out angle=87.580, in angle=-126.131] 1.272,1.486) .. (1.299,1.564); \draw [white, double=black] ([out angle=29.764, in angle=-145.657] 1.625,1.855) .. (1.973,2.074); \draw [white, double=black] ([out angle=131.618, in angle=-140.893] 0.511,2.111) .. (0.597,3.172); \draw [white, double=black] ([out angle=131.618, in angle=-140.893] 0.511,-0.889) .. (0.597,0.172); \draw [white, double=black] ([out angle=54.291, in angle=-54.280] 3.230,0.300) .. (3.229,1.853); \draw [white, double=black] ([out angle=109.101, in angle=-97.097] 0.831,0.991) .. (0.808,1.209); \draw [white, double=black] ([out angle=82.646, in angle=-65.424] 0.848,1.525) .. (0.834,1.616); \draw [white, double=black] ([out angle=149.444, in angle=-25.235] 1.942,3.029) .. (1.471,3.279); \draw [white, double=black] ([out angle=149.444, in angle=-25.235] 1.942,0.029) .. (1.471,0.279); \draw [white, double=black] ([out angle=-2.674, in angle=173.844] 0.987,1.360) .. (1.114,1.350); \draw [white, double=black] ([out angle=39.108, in angle=-90.766] 1.384,1.430) .. (1.428,1.521); \draw [white, double=black] ([out angle=158.797, in angle=-3.202] 1.223,1.825) .. (1.008,1.871); \draw [white, double=black] ([out angle=-95.863, in angle=133.979] 0.679,1.591) .. (0.717,1.482); \end{scope} \end{scope}

==> diagrams/links-1323.tex <==
\begin{scope} \clip (0,0) rectangle (4.402, 3.000); \begin{scope}[yshift=-0.416cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.786, in angle=-53.519] 1.846,0.361) .. (0.566,1.634); \draw [white, double=black, line width=0.125cm]([out angle=53.514, in angle=-143.787] 0.566,0.166) .. (1.846,1.439); \draw [white, double=black, line width=0.019cm]([out angle=38.290, in angle=-99.549] 2.233,1.733) .. (2.511,2.203); \draw [white, double=black, line width=0.019cm]([out angle=-69.447, in angle=171.572] 2.359,2.188) .. (2.752,1.871); \draw [white, double=black, line width=0.016cm]([out angle=62.243, in angle=-123.433] 2.366,2.292) .. (2.491,2.503); \draw [white, double=black, line width=0.016cm]([out angle=-62.236, in angle=123.424] 2.366,2.509) .. (2.491,2.298); \draw [white, double=black, line width=0.019cm]([out angle=69.452, in angle=-171.597] 2.359,2.611) .. (2.752,2.927); \draw [white, double=black, line width=0.019cm]([out angle=69.452, in angle=-171.597] 2.359,-0.389) .. (2.752,-0.073); \draw [white, double=black, line width=0.019cm]([out angle=-38.291, in angle=99.553] 2.233,3.066) .. (2.511,2.596); \draw [white, double=black, line width=0.019cm]([out angle=-38.291, in angle=99.553] 2.233,0.066) .. (2.511,-0.404); \draw [white, double=black, line width=0.038cm]([out angle=73.046, in angle=-130.973] 3.428,2.496) .. (3.860,3.276); \draw [white, double=black, line width=0.038cm]([out angle=73.046, in angle=-130.973] 3.428,-0.504) .. (3.860,0.276); \draw [white, double=black, line width=0.038cm]([out angle=-1.992, in angle=111.336] 3.106,2.948) .. (3.727,2.507); \draw [white, double=black, line width=0.038cm]([out angle=-1.992, in angle=111.336] 3.106,-0.052) .. (3.727,-0.493); \draw [white, double=black, line width=0.038cm]([out angle=-111.329, in angle=2.005] 3.727,2.292) .. (3.106,1.851); \draw [white, double=black, line width=0.038cm]([out angle=130.975, in angle=-73.039] 3.860,1.523) .. (3.428,2.303); \draw [white, double=black] ([out angle=36.213, in angle=-141.710] 1.846,1.439) .. (2.233,1.733); \draw [white, double=black] ([out angle=80.451, in angle=-56.565] 2.511,2.202) .. (2.491,2.297); \draw [white, double=black] ([out angle=117.764, in angle=-110.535] 2.366,2.509) .. (2.360,2.612); \draw [white, double=black] ([out angle=8.378, in angle=178.008] 2.752,2.928) .. (3.106,2.948); \draw [white, double=black] ([out angle=8.378, in angle=178.008] 2.752,-0.072) .. (3.106,-0.052); \draw [white, double=black] ([out angle=-68.664, in angle=68.671] 3.727,2.507) .. (3.727,2.292); \draw [white, double=black] ([out angle=-177.995, in angle=-8.428] 3.106,1.851) .. (2.752,1.871); \draw [white, double=black] ([out angle=110.543, in angle=-117.757] 2.360,2.189) .. (2.366,2.292); \draw [white, double=black] ([out angle=56.578, in angle=-80.449] 2.491,2.502) .. (2.511,2.597); \draw [white, double=black] ([out angle=126.481, in angle=-126.471] 0.566,1.634) .. (0.566,3.166); \draw [white, double=black] ([out angle=126.481, in angle=-126.471] 0.566,-1.366) .. (0.566,0.166); \draw [white, double=black] ([out angle=141.709, in angle=-36.214] 2.233,0.066) .. (1.846,0.360); \draw [white, double=black] ([out angle=106.961, in angle=-106.954] 3.428,2.303) .. (3.428,2.496); \draw [white, double=black] ([out angle=49.036, in angle=-49.025] 3.860,0.276) .. (3.860,1.524); \end{scope} \begin{scope}[yshift=2.584cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.786, in angle=-53.519] 1.846,0.361) .. (0.566,1.634); \draw [white, double=black, line width=0.125cm]([out angle=53.514, in angle=-143.787] 0.566,0.166) .. (1.846,1.439); \draw [white, double=black, line width=0.019cm]([out angle=38.290, in angle=-99.549] 2.233,1.733) .. (2.511,2.203); \draw [white, double=black, line width=0.019cm]([out angle=-69.447, in angle=171.572] 2.359,2.188) .. (2.752,1.871); \draw [white, double=black, line width=0.016cm]([out angle=62.243, in angle=-123.433] 2.366,2.292) .. (2.491,2.503); \draw [white, double=black, line width=0.016cm]([out angle=-62.236, in angle=123.424] 2.366,2.509) .. (2.491,2.298); \draw [white, double=black, line width=0.019cm]([out angle=69.452, in angle=-171.597] 2.359,2.611) .. (2.752,2.927); \draw [white, double=black, line width=0.019cm]([out angle=69.452, in angle=-171.597] 2.359,-0.389) .. (2.752,-0.073); \draw [white, double=black, line width=0.019cm]([out angle=-38.291, in angle=99.553] 2.233,3.066) .. (2.511,2.596); \draw [white, double=black, line width=0.019cm]([out angle=-38.291, in angle=99.553] 2.233,0.066) .. (2.511,-0.404); \draw [white, double=black, line width=0.038cm]([out angle=73.046, in angle=-130.973] 3.428,2.496) .. (3.860,3.276); \draw [white, double=black, line width=0.038cm]([out angle=73.046, in angle=-130.973] 3.428,-0.504) .. (3.860,0.276); \draw [white, double=black, line width=0.038cm]([out angle=-1.992, in angle=111.336] 3.106,2.948) .. (3.727,2.507); \draw [white, double=black, line width=0.038cm]([out angle=-1.992, in angle=111.336] 3.106,-0.052) .. (3.727,-0.493); \draw [white, double=black, line width=0.038cm]([out angle=-111.329, in angle=2.005] 3.727,2.292) .. (3.106,1.851); \draw [white, double=black, line width=0.038cm]([out angle=130.975, in angle=-73.039] 3.860,1.523) .. (3.428,2.303); \draw [white, double=black] ([out angle=36.213, in angle=-141.710] 1.846,1.439) .. (2.233,1.733); \draw [white, double=black] ([out angle=80.451, in angle=-56.565] 2.511,2.202) .. (2.491,2.297); \draw [white, double=black] ([out angle=117.764, in angle=-110.535] 2.366,2.509) .. (2.360,2.612); \draw [white, double=black] ([out angle=8.378, in angle=178.008] 2.752,2.928) .. (3.106,2.948); \draw [white, double=black] ([out angle=8.378, in angle=178.008] 2.752,-0.072) .. (3.106,-0.052); \draw [white, double=black] ([out angle=-68.664, in angle=68.671] 3.727,2.507) .. (3.727,2.292); \draw [white, double=black] ([out angle=-177.995, in angle=-8.428] 3.106,1.851) .. (2.752,1.871); \draw [white, double=black] ([out angle=110.543, in angle=-117.757] 2.360,2.189) .. (2.366,2.292); \draw [white, double=black] ([out angle=56.578, in angle=-80.449] 2.491,2.502) .. (2.511,2.597); \draw [white, double=black] ([out angle=126.481, in angle=-126.471] 0.566,1.634) .. (0.566,3.166); \draw [white, double=black] ([out angle=126.481, in angle=-126.471] 0.566,-1.366) .. (0.566,0.166); \draw [white, double=black] ([out angle=141.709, in angle=-36.214] 2.233,0.066) .. (1.846,0.360); \draw [white, double=black] ([out angle=106.961, in angle=-106.954] 3.428,2.303) .. (3.428,2.496); \draw [white, double=black] ([out angle=49.036, in angle=-49.025] 3.860,0.276) .. (3.860,1.524); \end{scope} \end{scope}

==> diagrams/links-1324.tex <==
\begin{scope} \clip (0,0) rectangle (5.066, 3.000); \begin{scope}[yshift=-2.887cm]  \draw [white, double=black, line width=0.027cm]([out angle=-178.415, in angle=-81.543] 1.172,0.370) .. (0.715,0.753); \draw [white, double=black, line width=0.027cm]([out angle=50.704, in angle=-147.233] 0.521,0.051) .. (1.109,0.575); \draw [white, double=black, line width=0.024cm]([out angle=-0.055, in angle=-179.995] 1.230,0.610) .. (1.663,0.610); \draw [white, double=black, line width=0.024cm]([out angle=-87.350, in angle=51.630] 1.436,0.827) .. (1.312,0.440); \draw [white, double=black, line width=0.062cm]([out angle=128.720, in angle=-26.423] 2.756,0.493) .. (1.935,1.154); \draw [white, double=black, line width=0.062cm]([out angle=26.452, in angle=-128.747] 1.935,0.674) .. (2.756,1.335); \draw [white, double=black, line width=0.125cm]([out angle=41.663, in angle=-128.037] 3.175,1.776) .. (4.483,3.170); \draw [white, double=black, line width=0.125cm]([out angle=41.663, in angle=-128.037] 3.175,-1.224) .. (4.483,0.170); \draw [white, double=black, line width=0.125cm]([out angle=-41.640, in angle=128.042] 3.175,3.052) .. (4.483,1.658); \draw [white, double=black, line width=0.125cm]([out angle=-41.640, in angle=128.042] 3.175,0.052) .. (4.483,-1.342); \draw [white, double=black, line width=0.024cm]([out angle=-51.625, in angle=87.313] 1.312,1.388) .. (1.436,1.002); \draw [white, double=black, line width=0.024cm]([out angle=179.994, in angle=0.057] 1.663,1.218) .. (1.230,1.218); \draw [white, double=black, line width=0.027cm]([out angle=147.224, in angle=-50.707] 1.108,1.253) .. (0.521,1.777); \draw [white, double=black, line width=0.027cm]([out angle=81.524, in angle=178.406] 0.715,1.075) .. (1.172,1.458); \draw [white, double=black] ([out angle=32.767, in angle=179.945] 1.109,0.575) .. (1.230,0.610); \draw [white, double=black] ([out angle=0.005, in angle=-153.579] 1.663,0.610) .. (1.935,0.674); \draw [white, double=black] ([out angle=51.253, in angle=-138.337] 2.756,1.335) .. (3.175,1.776); \draw [white, double=black] ([out angle=129.293, in angle=-129.296] 0.521,1.777) .. (0.521,3.051); \draw [white, double=black] ([out angle=129.293, in angle=-129.296] 0.521,-1.223) .. (0.521,0.051); \draw [white, double=black] ([out angle=51.966, in angle=-51.958] 4.483,0.170) .. (4.483,1.658); \draw [white, double=black] ([out angle=153.578, in angle=-0.006] 1.935,1.154) .. (1.663,1.218); \draw [white, double=black] ([out angle=-179.943, in angle=-32.776] 1.229,1.218) .. (1.108,1.253); \draw [white, double=black] ([out angle=138.360, in angle=-51.285] 3.175,0.052) .. (2.756,0.493); \draw [white, double=black] ([out angle=-128.370, in angle=1.585] 1.312,0.440) .. (1.172,0.370); \draw [white, double=black] ([out angle=98.457, in angle=-98.452] 0.715,0.753) .. (0.715,1.076); \draw [white, double=black] ([out angle=-1.594, in angle=128.375] 1.172,1.458) .. (1.312,1.388); \draw [white, double=black] ([out angle=-92.687, in angle=92.647] 1.436,1.001) .. (1.436,0.826); \end{scope} \begin{scope}[yshift=0.113cm]  \draw [white, double=black, line width=0.027cm]([out angle=-178.415, in angle=-81.543] 1.172,0.370) .. (0.715,0.753); \draw [white, double=black, line width=0.027cm]([out angle=50.704, in angle=-147.233] 0.521,0.051) .. (1.109,0.575); \draw [white, double=black, line width=0.024cm]([out angle=-0.055, in angle=-179.995] 1.230,0.610) .. (1.663,0.610); \draw [white, double=black, line width=0.024cm]([out angle=-87.350, in angle=51.630] 1.436,0.827) .. (1.312,0.440); \draw [white, double=black, line width=0.062cm]([out angle=128.720, in angle=-26.423] 2.756,0.493) .. (1.935,1.154); \draw [white, double=black, line width=0.062cm]([out angle=26.452, in angle=-128.747] 1.935,0.674) .. (2.756,1.335); \draw [white, double=black, line width=0.125cm]([out angle=41.663, in angle=-128.037] 3.175,1.776) .. (4.483,3.170); \draw [white, double=black, line width=0.125cm]([out angle=41.663, in angle=-128.037] 3.175,-1.224) .. (4.483,0.170); \draw [white, double=black, line width=0.125cm]([out angle=-41.640, in angle=128.042] 3.175,3.052) .. (4.483,1.658); \draw [white, double=black, line width=0.125cm]([out angle=-41.640, in angle=128.042] 3.175,0.052) .. (4.483,-1.342); \draw [white, double=black, line width=0.024cm]([out angle=-51.625, in angle=87.313] 1.312,1.388) .. (1.436,1.002); \draw [white, double=black, line width=0.024cm]([out angle=179.994, in angle=0.057] 1.663,1.218) .. (1.230,1.218); \draw [white, double=black, line width=0.027cm]([out angle=147.224, in angle=-50.707] 1.108,1.253) .. (0.521,1.777); \draw [white, double=black, line width=0.027cm]([out angle=81.524, in angle=178.406] 0.715,1.075) .. (1.172,1.458); \draw [white, double=black] ([out angle=32.767, in angle=179.945] 1.109,0.575) .. (1.230,0.610); \draw [white, double=black] ([out angle=0.005, in angle=-153.579] 1.663,0.610) .. (1.935,0.674); \draw [white, double=black] ([out angle=51.253, in angle=-138.337] 2.756,1.335) .. (3.175,1.776); \draw [white, double=black] ([out angle=129.293, in angle=-129.296] 0.521,1.777) .. (0.521,3.051); \draw [white, double=black] ([out angle=129.293, in angle=-129.296] 0.521,-1.223) .. (0.521,0.051); \draw [white, double=black] ([out angle=51.966, in angle=-51.958] 4.483,0.170) .. (4.483,1.658); \draw [white, double=black] ([out angle=153.578, in angle=-0.006] 1.935,1.154) .. (1.663,1.218); \draw [white, double=black] ([out angle=-179.943, in angle=-32.776] 1.229,1.218) .. (1.108,1.253); \draw [white, double=black] ([out angle=138.360, in angle=-51.285] 3.175,0.052) .. (2.756,0.493); \draw [white, double=black] ([out angle=-128.370, in angle=1.585] 1.312,0.440) .. (1.172,0.370); \draw [white, double=black] ([out angle=98.457, in angle=-98.452] 0.715,0.753) .. (0.715,1.076); \draw [white, double=black] ([out angle=-1.594, in angle=128.375] 1.172,1.458) .. (1.312,1.388); \draw [white, double=black] ([out angle=-92.687, in angle=92.647] 1.436,1.001) .. (1.436,0.826); \end{scope} \end{scope}

==> diagrams/links-1325.tex <==
\begin{scope} \clip (0,0) rectangle (5.585, 3.000); \begin{scope}[yshift=-0.438cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.745, in angle=-51.690] 1.890,0.283) .. (0.585,1.705); \draw [white, double=black, line width=0.125cm]([out angle=51.694, in angle=-136.730] 0.585,0.186) .. (1.890,1.609); \draw [white, double=black, line width=0.034cm]([out angle=55.705, in angle=-163.245] 2.280,2.064) .. (2.981,2.578); \draw [white, double=black, line width=0.034cm]([out angle=-55.730, in angle=163.219] 2.280,2.826) .. (2.981,2.312); \draw [white, double=black, line width=0.025cm]([out angle=-152.639, in angle=31.265] 3.529,2.542) .. (3.158,2.334); \draw [white, double=black, line width=0.025cm]([out angle=152.614, in angle=-31.267] 3.529,2.347) .. (3.158,2.555); \draw [white, double=black, line width=0.027cm]([out angle=21.270, in angle=-135.876] 3.679,2.339) .. (4.161,2.648); \draw [white, double=black, line width=0.027cm]([out angle=-21.217, in angle=135.859] 3.679,2.550) .. (4.160,2.242); \draw [white, double=black, line width=0.032cm]([out angle=77.274, in angle=-126.881] 4.731,2.520) .. (5.076,3.267); \draw [white, double=black, line width=0.032cm]([out angle=77.274, in angle=-126.881] 4.731,-0.480) .. (5.076,0.267); \draw [white, double=black, line width=0.032cm]([out angle=17.420, in angle=112.618] 4.422,2.805) .. (4.985,2.542); \draw [white, double=black, line width=0.032cm]([out angle=17.420, in angle=112.618] 4.422,-0.195) .. (4.985,-0.458); \draw [white, double=black, line width=0.032cm]([out angle=-112.608, in angle=-17.404] 4.985,2.349) .. (4.422,2.087); \draw [white, double=black, line width=0.032cm]([out angle=126.884, in angle=-77.264] 5.076,1.624) .. (4.731,2.371); \draw [white, double=black] ([out angle=43.264, in angle=-124.266] 1.890,1.609) .. (2.280,2.065); \draw [white, double=black] ([out angle=16.755, in angle=148.733] 2.981,2.578) .. (3.158,2.555); \draw [white, double=black] ([out angle=-27.357, in angle=-158.779] 3.529,2.348) .. (3.679,2.340); \draw [white, double=black] ([out angle=44.089, in angle=-162.580] 4.160,2.649) .. (4.422,2.805); \draw [white, double=black] ([out angle=-67.382, in angle=67.392] 4.985,2.542) .. (4.985,2.349); \draw [white, double=black] ([out angle=162.596, in angle=-44.143] 4.422,2.087) .. (4.160,2.243); \draw [white, double=black] ([out angle=158.783, in angle=27.361] 3.679,2.550) .. (3.529,2.542); \draw [white, double=black] ([out angle=-148.729, in angle=-16.751] 3.158,2.336) .. (2.981,2.313); \draw [white, double=black] ([out angle=128.310, in angle=-128.288] 0.585,1.705) .. (0.585,3.187); \draw [white, double=black] ([out angle=128.310, in angle=-128.288] 0.585,-1.295) .. (0.585,0.187); \draw [white, double=black] ([out angle=124.270, in angle=-43.260] 2.280,2.826) .. (1.890,3.282); \draw [white, double=black] ([out angle=124.270, in angle=-43.260] 2.280,-0.174) .. (1.890,0.282); \draw [white, double=black] ([out angle=102.736, in angle=-102.726] 4.731,2.371) .. (4.731,2.520); \draw [white, double=black] ([out angle=53.135, in angle=-53.116] 5.076,0.267) .. (5.076,1.625); \end{scope} \begin{scope}[yshift=2.562cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.745, in angle=-51.690] 1.890,0.283) .. (0.585,1.705); \draw [white, double=black, line width=0.125cm]([out angle=51.694, in angle=-136.730] 0.585,0.186) .. (1.890,1.609); \draw [white, double=black, line width=0.034cm]([out angle=55.705, in angle=-163.245] 2.280,2.064) .. (2.981,2.578); \draw [white, double=black, line width=0.034cm]([out angle=-55.730, in angle=163.219] 2.280,2.826) .. (2.981,2.312); \draw [white, double=black, line width=0.025cm]([out angle=-152.639, in angle=31.265] 3.529,2.542) .. (3.158,2.334); \draw [white, double=black, line width=0.025cm]([out angle=152.614, in angle=-31.267] 3.529,2.347) .. (3.158,2.555); \draw [white, double=black, line width=0.027cm]([out angle=21.270, in angle=-135.876] 3.679,2.339) .. (4.161,2.648); \draw [white, double=black, line width=0.027cm]([out angle=-21.217, in angle=135.859] 3.679,2.550) .. (4.160,2.242); \draw [white, double=black, line width=0.032cm]([out angle=77.274, in angle=-126.881] 4.731,2.520) .. (5.076,3.267); \draw [white, double=black, line width=0.032cm]([out angle=77.274, in angle=-126.881] 4.731,-0.480) .. (5.076,0.267); \draw [white, double=black, line width=0.032cm]([out angle=17.420, in angle=112.618] 4.422,2.805) .. (4.985,2.542); \draw [white, double=black, line width=0.032cm]([out angle=17.420, in angle=112.618] 4.422,-0.195) .. (4.985,-0.458); \draw [white, double=black, line width=0.032cm]([out angle=-112.608, in angle=-17.404] 4.985,2.349) .. (4.422,2.087); \draw [white, double=black, line width=0.032cm]([out angle=126.884, in angle=-77.264] 5.076,1.624) .. (4.731,2.371); \draw [white, double=black] ([out angle=43.264, in angle=-124.266] 1.890,1.609) .. (2.280,2.065); \draw [white, double=black] ([out angle=16.755, in angle=148.733] 2.981,2.578) .. (3.158,2.555); \draw [white, double=black] ([out angle=-27.357, in angle=-158.779] 3.529,2.348) .. (3.679,2.340); \draw [white, double=black] ([out angle=44.089, in angle=-162.580] 4.160,2.649) .. (4.422,2.805); \draw [white, double=black] ([out angle=-67.382, in angle=67.392] 4.985,2.542) .. (4.985,2.349); \draw [white, double=black] ([out angle=162.596, in angle=-44.143] 4.422,2.087) .. (4.160,2.243); \draw [white, double=black] ([out angle=158.783, in angle=27.361] 3.679,2.550) .. (3.529,2.542); \draw [white, double=black] ([out angle=-148.729, in angle=-16.751] 3.158,2.336) .. (2.981,2.313); \draw [white, double=black] ([out angle=128.310, in angle=-128.288] 0.585,1.705) .. (0.585,3.187); \draw [white, double=black] ([out angle=128.310, in angle=-128.288] 0.585,-1.295) .. (0.585,0.187); \draw [white, double=black] ([out angle=124.270, in angle=-43.260] 2.280,2.826) .. (1.890,3.282); \draw [white, double=black] ([out angle=124.270, in angle=-43.260] 2.280,-0.174) .. (1.890,0.282); \draw [white, double=black] ([out angle=102.736, in angle=-102.726] 4.731,2.371) .. (4.731,2.520); \draw [white, double=black] ([out angle=53.135, in angle=-53.116] 5.076,0.267) .. (5.076,1.625); \end{scope} \end{scope}

==> diagrams/links-1326.tex <==
\begin{scope} \clip (0,0) rectangle (4.355, 3.000); \begin{scope}[yshift=-1.379cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.671, in angle=-53.398] 1.852,0.371) .. (0.568,1.649); \draw [white, double=black, line width=0.125cm]([out angle=53.416, in angle=-143.639] 0.568,0.178) .. (1.852,1.457); \draw [white, double=black, line width=0.044cm]([out angle=38.238, in angle=-137.918] 2.252,1.761) .. (2.761,2.190); \draw [white, double=black, line width=0.044cm]([out angle=-77.101, in angle=158.304] 2.439,2.291) .. (2.823,1.844); \draw [white, double=black, line width=0.033cm]([out angle=133.503, in angle=-43.471] 3.120,2.287) .. (2.872,2.534); \draw [white, double=black, line width=0.033cm]([out angle=43.499, in angle=-133.507] 2.872,2.293) .. (3.120,2.540); \draw [white, double=black, line width=0.050cm]([out angle=47.741, in angle=-131.744] 3.232,2.662) .. (3.813,3.306); \draw [white, double=black, line width=0.050cm]([out angle=47.741, in angle=-131.744] 3.232,-0.338) .. (3.813,0.306); \draw [white, double=black, line width=0.050cm]([out angle=-5.259, in angle=102.823] 3.092,3.022) .. (3.620,2.560); \draw [white, double=black, line width=0.050cm]([out angle=-5.259, in angle=102.823] 3.092,0.022) .. (3.620,-0.440); \draw [white, double=black, line width=0.050cm]([out angle=5.269, in angle=-102.812] 3.092,1.805) .. (3.620,2.268); \draw [white, double=black, line width=0.050cm]([out angle=-47.730, in angle=131.747] 3.232,2.166) .. (3.813,1.521); \draw [white, double=black, line width=0.044cm]([out angle=-158.316, in angle=77.097] 2.823,2.983) .. (2.439,2.535); \draw [white, double=black, line width=0.044cm]([out angle=-158.316, in angle=77.097] 2.823,-0.017) .. (2.439,-0.465); \draw [white, double=black, line width=0.044cm]([out angle=137.913, in angle=-38.230] 2.761,2.636) .. (2.252,3.066); \draw [white, double=black, line width=0.044cm]([out angle=137.913, in angle=-38.230] 2.761,-0.364) .. (2.252,0.066); \draw [white, double=black] ([out angle=36.349, in angle=-141.762] 1.852,1.456) .. (2.252,1.761); \draw [white, double=black] ([out angle=42.082, in angle=-136.501] 2.761,2.190) .. (2.872,2.293); \draw [white, double=black] ([out angle=46.493, in angle=-132.259] 3.120,2.540) .. (3.232,2.662); \draw [white, double=black] ([out angle=126.602, in angle=-126.570] 0.568,1.649) .. (0.567,3.178); \draw [white, double=black] ([out angle=126.602, in angle=-126.570] 0.568,-1.351) .. (0.567,0.178); \draw [white, double=black] ([out angle=48.280, in angle=-48.253] 3.813,0.306) .. (3.813,1.521); \draw [white, double=black] ([out angle=141.770, in angle=-36.341] 2.252,0.066) .. (1.852,0.370); \draw [white, double=black] ([out angle=132.270, in angle=-46.497] 3.232,2.166) .. (3.120,2.287); \draw [white, double=black] ([out angle=136.529, in angle=-42.095] 2.872,2.534) .. (2.761,2.637); \draw [white, double=black] ([out angle=-102.879, in angle=102.906] 2.439,2.536) .. (2.439,2.292); \draw [white, double=black] ([out angle=-21.696, in angle=-174.731] 2.823,1.844) .. (3.092,1.805); \draw [white, double=black] ([out angle=77.188, in angle=-77.177] 3.620,2.268) .. (3.620,2.560); \draw [white, double=black] ([out angle=174.741, in angle=21.670] 3.092,3.022) .. (2.823,2.984); \draw [white, double=black] ([out angle=174.741, in angle=21.670] 3.092,0.022) .. (2.823,-0.016); \end{scope} \begin{scope}[yshift=1.621cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.671, in angle=-53.398] 1.852,0.371) .. (0.568,1.649); \draw [white, double=black, line width=0.125cm]([out angle=53.416, in angle=-143.639] 0.568,0.178) .. (1.852,1.457); \draw [white, double=black, line width=0.044cm]([out angle=38.238, in angle=-137.918] 2.252,1.761) .. (2.761,2.190); \draw [white, double=black, line width=0.044cm]([out angle=-77.101, in angle=158.304] 2.439,2.291) .. (2.823,1.844); \draw [white, double=black, line width=0.033cm]([out angle=133.503, in angle=-43.471] 3.120,2.287) .. (2.872,2.534); \draw [white, double=black, line width=0.033cm]([out angle=43.499, in angle=-133.507] 2.872,2.293) .. (3.120,2.540); \draw [white, double=black, line width=0.050cm]([out angle=47.741, in angle=-131.744] 3.232,2.662) .. (3.813,3.306); \draw [white, double=black, line width=0.050cm]([out angle=47.741, in angle=-131.744] 3.232,-0.338) .. (3.813,0.306); \draw [white, double=black, line width=0.050cm]([out angle=-5.259, in angle=102.823] 3.092,3.022) .. (3.620,2.560); \draw [white, double=black, line width=0.050cm]([out angle=-5.259, in angle=102.823] 3.092,0.022) .. (3.620,-0.440); \draw [white, double=black, line width=0.050cm]([out angle=5.269, in angle=-102.812] 3.092,1.805) .. (3.620,2.268); \draw [white, double=black, line width=0.050cm]([out angle=-47.730, in angle=131.747] 3.232,2.166) .. (3.813,1.521); \draw [white, double=black, line width=0.044cm]([out angle=-158.316, in angle=77.097] 2.823,2.983) .. (2.439,2.535); \draw [white, double=black, line width=0.044cm]([out angle=-158.316, in angle=77.097] 2.823,-0.017) .. (2.439,-0.465); \draw [white, double=black, line width=0.044cm]([out angle=137.913, in angle=-38.230] 2.761,2.636) .. (2.252,3.066); \draw [white, double=black, line width=0.044cm]([out angle=137.913, in angle=-38.230] 2.761,-0.364) .. (2.252,0.066); \draw [white, double=black] ([out angle=36.349, in angle=-141.762] 1.852,1.456) .. (2.252,1.761); \draw [white, double=black] ([out angle=42.082, in angle=-136.501] 2.761,2.190) .. (2.872,2.293); \draw [white, double=black] ([out angle=46.493, in angle=-132.259] 3.120,2.540) .. (3.232,2.662); \draw [white, double=black] ([out angle=126.602, in angle=-126.570] 0.568,1.649) .. (0.567,3.178); \draw [white, double=black] ([out angle=126.602, in angle=-126.570] 0.568,-1.351) .. (0.567,0.178); \draw [white, double=black] ([out angle=48.280, in angle=-48.253] 3.813,0.306) .. (3.813,1.521); \draw [white, double=black] ([out angle=141.770, in angle=-36.341] 2.252,0.066) .. (1.852,0.370); \draw [white, double=black] ([out angle=132.270, in angle=-46.497] 3.232,2.166) .. (3.120,2.287); \draw [white, double=black] ([out angle=136.529, in angle=-42.095] 2.872,2.534) .. (2.761,2.637); \draw [white, double=black] ([out angle=-102.879, in angle=102.906] 2.439,2.536) .. (2.439,2.292); \draw [white, double=black] ([out angle=-21.696, in angle=-174.731] 2.823,1.844) .. (3.092,1.805); \draw [white, double=black] ([out angle=77.188, in angle=-77.177] 3.620,2.268) .. (3.620,2.560); \draw [white, double=black] ([out angle=174.741, in angle=21.670] 3.092,3.022) .. (2.823,2.984); \draw [white, double=black] ([out angle=174.741, in angle=21.670] 3.092,0.022) .. (2.823,-0.016); \end{scope} \end{scope}

==> diagrams/links-1327.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.923, 3.000); \begin{scope}[yshift=-0.976cm]  \draw [white, double=black, line width=0.084cm]([out angle=102.377, in angle=-86.278] 1.205,2.636) .. (1.050,3.737); \draw [white, double=black, line width=0.084cm]([out angle=102.377, in angle=-86.278] 1.205,-0.364) .. (1.050,0.737); \draw [white, double=black, line width=0.084cm]([out angle=32.983, in angle=-172.517] 0.618,2.877) .. (1.638,3.253); \draw [white, double=black, line width=0.084cm]([out angle=32.983, in angle=-172.517] 0.618,-0.123) .. (1.638,0.253); \draw [white, double=black, line width=0.041cm]([out angle=11.134, in angle=-110.857] 2.068,0.324) .. (2.707,0.862); \draw [white, double=black, line width=0.041cm]([out angle=-71.690, in angle=133.296] 2.387,0.869) .. (2.864,0.068); \draw [white, double=black, line width=0.041cm]([out angle=71.687, in angle=-133.296] 2.387,1.082) .. (2.864,1.883); \draw [white, double=black, line width=0.041cm]([out angle=-11.127, in angle=110.856] 2.068,1.627) .. (2.707,1.089); \draw [white, double=black, line width=0.084cm]([out angle=172.492, in angle=-32.998] 1.638,1.698) .. (0.618,2.074); \draw [white, double=black, line width=0.084cm]([out angle=86.274, in angle=-102.392] 1.049,1.215) .. (1.205,2.315); \draw [white, double=black] ([out angle=7.483, in angle=-168.866] 1.638,0.253) .. (2.068,0.324); \draw [white, double=black] ([out angle=69.143, in angle=-69.144] 2.707,0.862) .. (2.707,1.089); \draw [white, double=black] ([out angle=168.873, in angle=-7.516] 2.068,1.627) .. (1.638,1.698); \draw [white, double=black] ([out angle=93.722, in angle=-93.722] 1.050,0.737) .. (1.050,1.215); \draw [white, double=black] ([out angle=77.621, in angle=-77.627] 1.205,2.315) .. (1.205,2.636); \draw [white, double=black] ([out angle=108.310, in angle=-108.313] 2.387,0.869) .. (2.387,1.082); \draw [white, double=black] ([out angle=46.696, in angle=-46.704] 2.864,1.883) .. (2.864,3.068); \draw [white, double=black] ([out angle=46.696, in angle=-46.704] 2.864,-1.117) .. (2.864,0.068); \draw [white, double=black, line width=0.005cm]([out angle=55.718, in angle=112.362] 0.241,2.542) .. (0.565,2.508); \draw [white, double=black, line width=0.005cm]([out angle=212.988, in angle=87.286] 0.618,2.877) .. (0.401,2.498); \draw [white, double=black, line width=0.005cm]([out angle=272.712, in angle=146.998] 0.401,2.453) .. (0.618,2.075); \draw [white, double=black, line width=0.005cm]([out angle=247.633, in angle=304.283] 0.565,2.443) .. (0.241,2.409); \draw [white, double=black] ([out angle=267.287, in angle=92.712] 0.401,2.498) .. (0.401,2.453); \draw [white, double=black] ([out angle=124.283, in angle=235.718] 0.241,2.409) .. (0.241,2.542); \draw [white, double=black] ([out angle=292.384, in angle=67.658] 0.565,2.508) .. (0.565,2.443); \end{scope} \begin{scope}[yshift=2.024cm]  \draw [white, double=black, line width=0.084cm]([out angle=102.377, in angle=-86.278] 1.205,2.636) .. (1.050,3.737); \draw [white, double=black, line width=0.084cm]([out angle=102.377, in angle=-86.278] 1.205,-0.364) .. (1.050,0.737); \draw [white, double=black, line width=0.084cm]([out angle=32.983, in angle=-172.517] 0.618,2.877) .. (1.638,3.253); \draw [white, double=black, line width=0.084cm]([out angle=32.983, in angle=-172.517] 0.618,-0.123) .. (1.638,0.253); \draw [white, double=black, line width=0.041cm]([out angle=11.134, in angle=-110.857] 2.068,0.324) .. (2.707,0.862); \draw [white, double=black, line width=0.041cm]([out angle=-71.690, in angle=133.296] 2.387,0.869) .. (2.864,0.068); \draw [white, double=black, line width=0.041cm]([out angle=71.687, in angle=-133.296] 2.387,1.082) .. (2.864,1.883); \draw [white, double=black, line width=0.041cm]([out angle=-11.127, in angle=110.856] 2.068,1.627) .. (2.707,1.089); \draw [white, double=black, line width=0.084cm]([out angle=172.492, in angle=-32.998] 1.638,1.698) .. (0.618,2.074); \draw [white, double=black, line width=0.084cm]([out angle=86.274, in angle=-102.392] 1.049,1.215) .. (1.205,2.315); \draw [white, double=black] ([out angle=7.483, in angle=-168.866] 1.638,0.253) .. (2.068,0.324); \draw [white, double=black] ([out angle=69.143, in angle=-69.144] 2.707,0.862) .. (2.707,1.089); \draw [white, double=black] ([out angle=168.873, in angle=-7.516] 2.068,1.627) .. (1.638,1.698); \draw [white, double=black] ([out angle=93.722, in angle=-93.722] 1.050,0.737) .. (1.050,1.215); \draw [white, double=black] ([out angle=77.621, in angle=-77.627] 1.205,2.315) .. (1.205,2.636); \draw [white, double=black] ([out angle=108.310, in angle=-108.313] 2.387,0.869) .. (2.387,1.082); \draw [white, double=black] ([out angle=46.696, in angle=-46.704] 2.864,1.883) .. (2.864,3.068); \draw [white, double=black] ([out angle=46.696, in angle=-46.704] 2.864,-1.117) .. (2.864,0.068); \draw [white, double=black, line width=0.005cm]([out angle=55.718, in angle=112.362] 0.241,2.542) .. (0.565,2.508); \draw [white, double=black, line width=0.005cm]([out angle=212.988, in angle=87.286] 0.618,2.877) .. (0.401,2.498); \draw [white, double=black, line width=0.005cm]([out angle=272.712, in angle=146.998] 0.401,2.453) .. (0.618,2.075); \draw [white, double=black, line width=0.005cm]([out angle=247.633, in angle=304.283] 0.565,2.443) .. (0.241,2.409); \draw [white, double=black] ([out angle=267.287, in angle=92.712] 0.401,2.498) .. (0.401,2.453); \draw [white, double=black] ([out angle=124.283, in angle=235.718] 0.241,2.409) .. (0.241,2.542); \draw [white, double=black] ([out angle=292.384, in angle=67.658] 0.565,2.508) .. (0.565,2.443); \end{scope} \end{scope}

==> diagrams/links-1328.tex <==
\begin{scope} \clip (0,0) rectangle (4.755, 3.000); \begin{scope}[yshift=-2.327cm]  \draw [white, double=black, line width=0.089cm]([out angle=106.349, in angle=-82.057] 1.247,2.513) .. (1.010,3.617); \draw [white, double=black, line width=0.089cm]([out angle=106.349, in angle=-82.057] 1.247,-0.487) .. (1.010,0.617); \draw [white, double=black, line width=0.089cm]([out angle=33.869, in angle=-153.736] 0.618,2.741) .. (1.595,3.307); \draw [white, double=black, line width=0.089cm]([out angle=33.869, in angle=-153.736] 0.618,-0.259) .. (1.595,0.307); \draw [white, double=black, line width=0.037cm]([out angle=157.991, in angle=-46.701] 2.539,0.685) .. (1.925,1.105); \draw [white, double=black, line width=0.037cm]([out angle=46.693, in angle=-157.999] 1.925,0.550) .. (2.539,0.970); \draw [white, double=black, line width=0.036cm]([out angle=-24.544, in angle=138.302] 2.743,0.966) .. (3.294,0.606); \draw [white, double=black, line width=0.036cm]([out angle=-138.310, in angle=24.530] 3.294,1.049) .. (2.743,0.689); \draw [white, double=black, line width=0.033cm]([out angle=127.384, in angle=-76.969] 4.242,0.000) .. (3.888,0.752); \draw [white, double=black, line width=0.033cm]([out angle=-15.726, in angle=-112.503] 3.575,0.453) .. (4.146,0.730); \draw [white, double=black, line width=0.033cm]([out angle=112.505, in angle=15.718] 4.146,0.926) .. (3.575,1.203); \draw [white, double=black, line width=0.033cm]([out angle=76.972, in angle=-127.383] 3.888,0.904) .. (4.242,1.656); \draw [white, double=black, line width=0.089cm]([out angle=153.781, in angle=-33.845] 1.596,1.347) .. (0.618,1.912); \draw [white, double=black, line width=0.089cm]([out angle=82.070, in angle=-106.324] 1.010,1.036) .. (1.247,2.140); \draw [white, double=black] ([out angle=26.253, in angle=-133.282] 1.596,0.307) .. (1.924,0.550); \draw [white, double=black] ([out angle=22.001, in angle=155.456] 2.539,0.970) .. (2.743,0.966); \draw [white, double=black] ([out angle=-41.664, in angle=164.274] 3.294,0.606) .. (3.575,0.453); \draw [white, double=black] ([out angle=67.497, in angle=-67.495] 4.146,0.730) .. (4.146,0.926); \draw [white, double=black] ([out angle=-164.282, in angle=41.717] 3.575,1.203) .. (3.294,1.049); \draw [white, double=black] ([out angle=-155.439, in angle=-21.984] 2.743,0.689) .. (2.539,0.685); \draw [white, double=black] ([out angle=133.299, in angle=-26.235] 1.925,1.105) .. (1.597,1.347); \draw [white, double=black] ([out angle=146.155, in angle=-146.131] 0.618,1.912) .. (0.618,2.741); \draw [white, double=black] ([out angle=146.155, in angle=-146.131] 0.618,-1.088) .. (0.618,-0.259); \draw [white, double=black] ([out angle=97.943, in angle=-97.942] 1.010,0.617) .. (1.010,1.036); \draw [white, double=black] ([out angle=73.660, in angle=-73.643] 1.248,2.140) .. (1.248,2.514); \draw [white, double=black] ([out angle=103.031, in angle=-103.028] 3.888,0.752) .. (3.888,0.904); \draw [white, double=black] ([out angle=52.633, in angle=-52.616] 4.242,1.655) .. (4.242,3.000); \draw [white, double=black] ([out angle=52.633, in angle=-52.616] 4.242,-1.345) .. (4.242,0.000); \end{scope} \begin{scope}[yshift=0.673cm]  \draw [white, double=black, line width=0.089cm]([out angle=106.349, in angle=-82.057] 1.247,2.513) .. (1.010,3.617); \draw [white, double=black, line width=0.089cm]([out angle=106.349, in angle=-82.057] 1.247,-0.487) .. (1.010,0.617); \draw [white, double=black, line width=0.089cm]([out angle=33.869, in angle=-153.736] 0.618,2.741) .. (1.595,3.307); \draw [white, double=black, line width=0.089cm]([out angle=33.869, in angle=-153.736] 0.618,-0.259) .. (1.595,0.307); \draw [white, double=black, line width=0.037cm]([out angle=157.991, in angle=-46.701] 2.539,0.685) .. (1.925,1.105); \draw [white, double=black, line width=0.037cm]([out angle=46.693, in angle=-157.999] 1.925,0.550) .. (2.539,0.970); \draw [white, double=black, line width=0.036cm]([out angle=-24.544, in angle=138.302] 2.743,0.966) .. (3.294,0.606); \draw [white, double=black, line width=0.036cm]([out angle=-138.310, in angle=24.530] 3.294,1.049) .. (2.743,0.689); \draw [white, double=black, line width=0.033cm]([out angle=127.384, in angle=-76.969] 4.242,0.000) .. (3.888,0.752); \draw [white, double=black, line width=0.033cm]([out angle=-15.726, in angle=-112.503] 3.575,0.453) .. (4.146,0.730); \draw [white, double=black, line width=0.033cm]([out angle=112.505, in angle=15.718] 4.146,0.926) .. (3.575,1.203); \draw [white, double=black, line width=0.033cm]([out angle=76.972, in angle=-127.383] 3.888,0.904) .. (4.242,1.656); \draw [white, double=black, line width=0.089cm]([out angle=153.781, in angle=-33.845] 1.596,1.347) .. (0.618,1.912); \draw [white, double=black, line width=0.089cm]([out angle=82.070, in angle=-106.324] 1.010,1.036) .. (1.247,2.140); \draw [white, double=black] ([out angle=26.253, in angle=-133.282] 1.596,0.307) .. (1.924,0.550); \draw [white, double=black] ([out angle=22.001, in angle=155.456] 2.539,0.970) .. (2.743,0.966); \draw [white, double=black] ([out angle=-41.664, in angle=164.274] 3.294,0.606) .. (3.575,0.453); \draw [white, double=black] ([out angle=67.497, in angle=-67.495] 4.146,0.730) .. (4.146,0.926); \draw [white, double=black] ([out angle=-164.282, in angle=41.717] 3.575,1.203) .. (3.294,1.049); \draw [white, double=black] ([out angle=-155.439, in angle=-21.984] 2.743,0.689) .. (2.539,0.685); \draw [white, double=black] ([out angle=133.299, in angle=-26.235] 1.925,1.105) .. (1.597,1.347); \draw [white, double=black] ([out angle=146.155, in angle=-146.131] 0.618,1.912) .. (0.618,2.741); \draw [white, double=black] ([out angle=146.155, in angle=-146.131] 0.618,-1.088) .. (0.618,-0.259); \draw [white, double=black] ([out angle=97.943, in angle=-97.942] 1.010,0.617) .. (1.010,1.036); \draw [white, double=black] ([out angle=73.660, in angle=-73.643] 1.248,2.140) .. (1.248,2.514); \draw [white, double=black] ([out angle=103.031, in angle=-103.028] 3.888,0.752) .. (3.888,0.904); \draw [white, double=black] ([out angle=52.633, in angle=-52.616] 4.242,1.655) .. (4.242,3.000); \draw [white, double=black] ([out angle=52.633, in angle=-52.616] 4.242,-1.345) .. (4.242,0.000); \end{scope} \end{scope}

==> diagrams/links-1329.tex <==
\begin{scope} \clip (0,0) rectangle (5.796, 3.000); \begin{scope}[yshift=-2.733cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.764, in angle=-58.197] 1.687,1.013) .. (0.515,1.903); \draw [white, double=black, line width=0.056cm]([out angle=58.214, in angle=-163.731] 0.515,0.564) .. (1.687,1.454); \draw [white, double=black, line width=0.050cm]([out angle=-27.007, in angle=137.305] 1.979,1.427) .. (2.671,0.945); \draw [white, double=black, line width=0.050cm]([out angle=-137.291, in angle=26.965] 2.671,1.522) .. (1.979,1.040); \draw [white, double=black, line width=0.083cm]([out angle=86.133, in angle=-94.041] 3.464,0.000) .. (3.537,1.055); \draw [white, double=black, line width=0.083cm]([out angle=-22.276, in angle=-176.591] 3.011,0.728) .. (4.028,0.559); \draw [white, double=black, line width=0.040cm]([out angle=132.844, in angle=-72.064] 5.241,0.332) .. (4.773,1.129); \draw [white, double=black, line width=0.040cm]([out angle=8.982, in angle=-110.967] 4.452,0.605) .. (5.089,1.121); \draw [white, double=black, line width=0.040cm]([out angle=110.981, in angle=-8.973] 5.088,1.346) .. (4.452,1.861); \draw [white, double=black, line width=0.040cm]([out angle=72.077, in angle=-132.841] 4.773,1.337) .. (5.241,2.134); \draw [white, double=black, line width=0.083cm]([out angle=176.587, in angle=22.273] 4.028,1.906) .. (3.011,1.737); \draw [white, double=black, line width=0.083cm]([out angle=94.039, in angle=-86.119] 3.538,1.410) .. (3.465,2.465); \draw [white, double=black] ([out angle=16.269, in angle=152.993] 1.687,1.454) .. (1.979,1.427); \draw [white, double=black] ([out angle=-42.687, in angle=157.739] 2.670,0.946) .. (3.010,0.729); \draw [white, double=black] ([out angle=3.409, in angle=-171.018] 4.028,0.559) .. (4.452,0.605); \draw [white, double=black] ([out angle=69.033, in angle=-69.019] 5.089,1.121) .. (5.088,1.346); \draw [white, double=black] ([out angle=171.027, in angle=-3.421] 4.452,1.861) .. (4.028,1.907); \draw [white, double=black] ([out angle=-157.717, in angle=42.709] 3.011,1.739) .. (2.671,1.522); \draw [white, double=black] ([out angle=-153.035, in angle=-16.236] 1.979,1.041) .. (1.687,1.013); \draw [white, double=black] ([out angle=121.803, in angle=-121.769] 0.515,1.903) .. (0.514,3.564); \draw [white, double=black] ([out angle=121.803, in angle=-121.769] 0.515,-1.097) .. (0.514,0.564); \draw [white, double=black] ([out angle=85.959, in angle=-85.951] 3.537,1.055) .. (3.537,1.411); \draw [white, double=black] ([out angle=93.881, in angle=-93.867] 3.465,2.465) .. (3.464,3.000); \draw [white, double=black] ([out angle=93.881, in angle=-93.867] 3.465,-0.535) .. (3.464,0.000); \draw [white, double=black] ([out angle=107.936, in angle=-107.923] 4.773,1.129) .. (4.773,1.337); \draw [white, double=black] ([out angle=47.185, in angle=-47.156] 5.241,2.134) .. (5.241,3.332); \draw [white, double=black] ([out angle=47.185, in angle=-47.156] 5.241,-0.866) .. (5.241,0.332); \end{scope} \begin{scope}[yshift=0.267cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.764, in angle=-58.197] 1.687,1.013) .. (0.515,1.903); \draw [white, double=black, line width=0.056cm]([out angle=58.214, in angle=-163.731] 0.515,0.564) .. (1.687,1.454); \draw [white, double=black, line width=0.050cm]([out angle=-27.007, in angle=137.305] 1.979,1.427) .. (2.671,0.945); \draw [white, double=black, line width=0.050cm]([out angle=-137.291, in angle=26.965] 2.671,1.522) .. (1.979,1.040); \draw [white, double=black, line width=0.083cm]([out angle=86.133, in angle=-94.041] 3.464,0.000) .. (3.537,1.055); \draw [white, double=black, line width=0.083cm]([out angle=-22.276, in angle=-176.591] 3.011,0.728) .. (4.028,0.559); \draw [white, double=black, line width=0.040cm]([out angle=132.844, in angle=-72.064] 5.241,0.332) .. (4.773,1.129); \draw [white, double=black, line width=0.040cm]([out angle=8.982, in angle=-110.967] 4.452,0.605) .. (5.089,1.121); \draw [white, double=black, line width=0.040cm]([out angle=110.981, in angle=-8.973] 5.088,1.346) .. (4.452,1.861); \draw [white, double=black, line width=0.040cm]([out angle=72.077, in angle=-132.841] 4.773,1.337) .. (5.241,2.134); \draw [white, double=black, line width=0.083cm]([out angle=176.587, in angle=22.273] 4.028,1.906) .. (3.011,1.737); \draw [white, double=black, line width=0.083cm]([out angle=94.039, in angle=-86.119] 3.538,1.410) .. (3.465,2.465); \draw [white, double=black] ([out angle=16.269, in angle=152.993] 1.687,1.454) .. (1.979,1.427); \draw [white, double=black] ([out angle=-42.687, in angle=157.739] 2.670,0.946) .. (3.010,0.729); \draw [white, double=black] ([out angle=3.409, in angle=-171.018] 4.028,0.559) .. (4.452,0.605); \draw [white, double=black] ([out angle=69.033, in angle=-69.019] 5.089,1.121) .. (5.088,1.346); \draw [white, double=black] ([out angle=171.027, in angle=-3.421] 4.452,1.861) .. (4.028,1.907); \draw [white, double=black] ([out angle=-157.717, in angle=42.709] 3.011,1.739) .. (2.671,1.522); \draw [white, double=black] ([out angle=-153.035, in angle=-16.236] 1.979,1.041) .. (1.687,1.013); \draw [white, double=black] ([out angle=121.803, in angle=-121.769] 0.515,1.903) .. (0.514,3.564); \draw [white, double=black] ([out angle=121.803, in angle=-121.769] 0.515,-1.097) .. (0.514,0.564); \draw [white, double=black] ([out angle=85.959, in angle=-85.951] 3.537,1.055) .. (3.537,1.411); \draw [white, double=black] ([out angle=93.881, in angle=-93.867] 3.465,2.465) .. (3.464,3.000); \draw [white, double=black] ([out angle=93.881, in angle=-93.867] 3.465,-0.535) .. (3.464,0.000); \draw [white, double=black] ([out angle=107.936, in angle=-107.923] 4.773,1.129) .. (4.773,1.337); \draw [white, double=black] ([out angle=47.185, in angle=-47.156] 5.241,2.134) .. (5.241,3.332); \draw [white, double=black] ([out angle=47.185, in angle=-47.156] 5.241,-0.866) .. (5.241,0.332); \end{scope} \end{scope}

==> diagrams/links-133.tex <==
 \draw [white, double=black, line width=0.028cm]([out angle=-129.642, in angle=-69.764] 0.731,1.177) .. (0.077,1.288); \draw [white, double=black, line width=0.028cm]([out angle=90.006, in angle=-110.034] 0.307,0.000) .. (0.535,1.289); \draw [white, double=black, line width=0.005cm]([out angle=50.756, in angle=-170.242] 0.582,1.371) .. (0.673,1.425); \draw [white, double=black, line width=0.005cm]([out angle=-82.841, in angle=148.323] 0.610,1.471) .. (0.666,1.385); \draw [white, double=black, line width=0.005cm]([out angle=5.730, in angle=-104.682] 0.693,1.379) .. (0.787,1.460); \draw [white, double=black, line width=0.005cm]([out angle=-26.757, in angle=94.705] 0.700,1.421) .. (0.774,1.312); \draw [white, double=black, line width=0.028cm]([out angle=110.050, in angle=-90.006] 0.535,1.712) .. (0.307,3.001); \draw [white, double=black, line width=0.028cm]([out angle=69.800, in angle=129.660] 0.077,1.712) .. (0.731,1.825); \draw [white, double=black, line width=0.005cm]([out angle=-94.687, in angle=26.776] 0.774,1.690) .. (0.700,1.581); \draw [white, double=black, line width=0.005cm]([out angle=104.700, in angle=-5.712] 0.787,1.542) .. (0.693,1.622); \draw [white, double=black, line width=0.005cm]([out angle=-148.286, in angle=82.926] 0.665,1.616) .. (0.610,1.530); \draw [white, double=black, line width=0.005cm]([out angle=170.345, in angle=-50.795] 0.673,1.576) .. (0.582,1.630); \draw [white, double=black] ([out angle=69.966, in angle=-129.244] 0.535,1.289) .. (0.582,1.371); \draw [white, double=black] ([out angle=9.758, in angle=153.243] 0.673,1.425) .. (0.700,1.421); \draw [white, double=black] ([out angle=-85.295, in angle=50.358] 0.774,1.312) .. (0.731,1.177); \draw [white, double=black] ([out angle=110.204, in angle=-110.183] 0.078,1.290) .. (0.078,1.713); \draw [white, double=black] ([out angle=-50.340, in angle=85.313] 0.731,1.825) .. (0.774,1.690); \draw [white, double=black] ([out angle=-153.224, in angle=-9.655] 0.700,1.581) .. (0.673,1.576); \draw [white, double=black] ([out angle=129.205, in angle=-69.950] 0.582,1.630) .. (0.535,1.712); \draw [white, double=black] ([out angle=-97.074, in angle=97.159] 0.610,1.530) .. (0.610,1.471); \draw [white, double=black] ([out angle=-31.677, in angle=-174.270] 0.666,1.385) .. (0.693,1.379); \draw [white, double=black] ([out angle=75.318, in angle=-75.300] 0.787,1.460) .. (0.787,1.542); \draw [white, double=black] ([out angle=174.288, in angle=31.714] 0.693,1.622) .. (0.665,1.616);

==> diagrams/links-1330.tex <==
\begin{scope} \clip (0,0) rectangle (5.795, 3.000); \begin{scope}[yshift=-2.733cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.778, in angle=-58.194] 1.686,1.012) .. (0.515,1.902); \draw [white, double=black, line width=0.056cm]([out angle=58.233, in angle=-163.724] 0.515,0.562) .. (1.686,1.453); \draw [white, double=black, line width=0.050cm]([out angle=-27.003, in angle=137.330] 1.978,1.426) .. (2.670,0.944); \draw [white, double=black, line width=0.050cm]([out angle=-137.294, in angle=26.975] 2.670,1.521) .. (1.978,1.040); \draw [white, double=black, line width=0.083cm]([out angle=86.137, in angle=-94.035] 3.463,0.000) .. (3.536,1.055); \draw [white, double=black, line width=0.083cm]([out angle=-22.274, in angle=-176.544] 3.010,0.728) .. (4.026,0.559); \draw [white, double=black, line width=0.040cm]([out angle=8.969, in angle=-110.973] 4.450,0.605) .. (5.087,1.121); \draw [white, double=black, line width=0.040cm]([out angle=-72.069, in angle=132.842] 4.772,1.129) .. (5.239,0.332); \draw [white, double=black, line width=0.040cm]([out angle=72.069, in angle=-132.842] 4.772,1.337) .. (5.239,2.135); \draw [white, double=black, line width=0.040cm]([out angle=-8.983, in angle=110.972] 4.450,1.861) .. (5.087,1.346); \draw [white, double=black, line width=0.083cm]([out angle=176.575, in angle=22.271] 4.027,1.907) .. (3.010,1.738); \draw [white, double=black, line width=0.083cm]([out angle=94.033, in angle=-86.120] 3.536,1.411) .. (3.463,2.466); \draw [white, double=black] ([out angle=16.276, in angle=152.997] 1.686,1.453) .. (1.978,1.426); \draw [white, double=black] ([out angle=-42.692, in angle=157.737] 2.670,0.943) .. (3.009,0.727); \draw [white, double=black] ([out angle=3.456, in angle=-171.031] 4.026,0.559) .. (4.450,0.605); \draw [white, double=black] ([out angle=69.027, in angle=-69.028] 5.087,1.121) .. (5.087,1.346); \draw [white, double=black] ([out angle=171.017, in angle=-3.398] 4.450,1.861) .. (4.026,1.907); \draw [white, double=black] ([out angle=-157.724, in angle=42.706] 3.010,1.737) .. (2.670,1.521); \draw [white, double=black] ([out angle=-153.025, in angle=-16.222] 1.978,1.040) .. (1.686,1.012); \draw [white, double=black] ([out angle=121.806, in angle=-121.783] 0.515,1.902) .. (0.514,3.562); \draw [white, double=black] ([out angle=121.806, in angle=-121.783] 0.515,-1.098) .. (0.514,0.562); \draw [white, double=black] ([out angle=85.965, in angle=-85.959] 3.536,1.055) .. (3.536,1.412); \draw [white, double=black] ([out angle=93.880, in angle=-93.863] 3.463,2.466) .. (3.463,3.000); \draw [white, double=black] ([out angle=93.880, in angle=-93.863] 3.463,-0.534) .. (3.463,0.000); \draw [white, double=black] ([out angle=107.931, in angle=-107.931] 4.772,1.129) .. (4.772,1.337); \draw [white, double=black] ([out angle=47.173, in angle=-47.158] 5.239,2.134) .. (5.239,3.332); \draw [white, double=black] ([out angle=47.173, in angle=-47.158] 5.239,-0.866) .. (5.239,0.332); \end{scope} \begin{scope}[yshift=0.267cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.778, in angle=-58.194] 1.686,1.012) .. (0.515,1.902); \draw [white, double=black, line width=0.056cm]([out angle=58.233, in angle=-163.724] 0.515,0.562) .. (1.686,1.453); \draw [white, double=black, line width=0.050cm]([out angle=-27.003, in angle=137.330] 1.978,1.426) .. (2.670,0.944); \draw [white, double=black, line width=0.050cm]([out angle=-137.294, in angle=26.975] 2.670,1.521) .. (1.978,1.040); \draw [white, double=black, line width=0.083cm]([out angle=86.137, in angle=-94.035] 3.463,0.000) .. (3.536,1.055); \draw [white, double=black, line width=0.083cm]([out angle=-22.274, in angle=-176.544] 3.010,0.728) .. (4.026,0.559); \draw [white, double=black, line width=0.040cm]([out angle=8.969, in angle=-110.973] 4.450,0.605) .. (5.087,1.121); \draw [white, double=black, line width=0.040cm]([out angle=-72.069, in angle=132.842] 4.772,1.129) .. (5.239,0.332); \draw [white, double=black, line width=0.040cm]([out angle=72.069, in angle=-132.842] 4.772,1.337) .. (5.239,2.135); \draw [white, double=black, line width=0.040cm]([out angle=-8.983, in angle=110.972] 4.450,1.861) .. (5.087,1.346); \draw [white, double=black, line width=0.083cm]([out angle=176.575, in angle=22.271] 4.027,1.907) .. (3.010,1.738); \draw [white, double=black, line width=0.083cm]([out angle=94.033, in angle=-86.120] 3.536,1.411) .. (3.463,2.466); \draw [white, double=black] ([out angle=16.276, in angle=152.997] 1.686,1.453) .. (1.978,1.426); \draw [white, double=black] ([out angle=-42.692, in angle=157.737] 2.670,0.943) .. (3.009,0.727); \draw [white, double=black] ([out angle=3.456, in angle=-171.031] 4.026,0.559) .. (4.450,0.605); \draw [white, double=black] ([out angle=69.027, in angle=-69.028] 5.087,1.121) .. (5.087,1.346); \draw [white, double=black] ([out angle=171.017, in angle=-3.398] 4.450,1.861) .. (4.026,1.907); \draw [white, double=black] ([out angle=-157.724, in angle=42.706] 3.010,1.737) .. (2.670,1.521); \draw [white, double=black] ([out angle=-153.025, in angle=-16.222] 1.978,1.040) .. (1.686,1.012); \draw [white, double=black] ([out angle=121.806, in angle=-121.783] 0.515,1.902) .. (0.514,3.562); \draw [white, double=black] ([out angle=121.806, in angle=-121.783] 0.515,-1.098) .. (0.514,0.562); \draw [white, double=black] ([out angle=85.965, in angle=-85.959] 3.536,1.055) .. (3.536,1.412); \draw [white, double=black] ([out angle=93.880, in angle=-93.863] 3.463,2.466) .. (3.463,3.000); \draw [white, double=black] ([out angle=93.880, in angle=-93.863] 3.463,-0.534) .. (3.463,0.000); \draw [white, double=black] ([out angle=107.931, in angle=-107.931] 4.772,1.129) .. (4.772,1.337); \draw [white, double=black] ([out angle=47.173, in angle=-47.158] 5.239,2.134) .. (5.239,3.332); \draw [white, double=black] ([out angle=47.173, in angle=-47.158] 5.239,-0.866) .. (5.239,0.332); \end{scope} \end{scope}

==> diagrams/links-1331.tex <==
\begin{scope} \clip (0,0) rectangle (5.795, 3.000); \begin{scope}[yshift=-2.733cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.720, in angle=-58.224] 1.686,1.012) .. (0.514,1.904); \draw [white, double=black, line width=0.056cm]([out angle=58.181, in angle=-163.778] 0.514,0.564) .. (1.687,1.454); \draw [white, double=black, line width=0.050cm]([out angle=-26.963, in angle=137.249] 1.979,1.426) .. (2.671,0.944); \draw [white, double=black, line width=0.050cm]([out angle=-137.288, in angle=26.988] 2.671,1.522) .. (1.979,1.040); \draw [white, double=black, line width=0.083cm]([out angle=-22.285, in angle=-176.612] 3.011,0.728) .. (4.028,0.559); \draw [white, double=black, line width=0.083cm]([out angle=-94.057, in angle=86.115] 3.537,1.055) .. (3.464,0.000); \draw [white, double=black, line width=0.040cm]([out angle=132.830, in angle=-72.075] 5.240,0.331) .. (4.773,1.128); \draw [white, double=black, line width=0.040cm]([out angle=8.971, in angle=-110.976] 4.451,0.604) .. (5.088,1.120); \draw [white, double=black, line width=0.040cm]([out angle=110.979, in angle=-8.954] 5.088,1.344) .. (4.451,1.860); \draw [white, double=black, line width=0.040cm]([out angle=72.076, in angle=-132.829] 4.773,1.336) .. (5.240,2.133); \draw [white, double=black, line width=0.083cm]([out angle=94.060, in angle=-86.132] 3.537,1.411) .. (3.464,2.466); \draw [white, double=black, line width=0.083cm]([out angle=22.288, in angle=176.576] 3.011,1.738) .. (4.027,1.907); \draw [white, double=black] ([out angle=16.222, in angle=153.037] 1.687,1.454) .. (1.979,1.426); \draw [white, double=black] ([out angle=-42.725, in angle=157.704] 2.671,0.945) .. (3.011,0.729); \draw [white, double=black] ([out angle=3.388, in angle=-171.029] 4.028,0.559) .. (4.451,0.604); \draw [white, double=black] ([out angle=69.024, in angle=-69.021] 5.088,1.120) .. (5.088,1.344); \draw [white, double=black] ([out angle=171.046, in angle=-3.456] 4.451,1.860) .. (4.028,1.906); \draw [white, double=black] ([out angle=-157.717, in angle=42.712] 3.011,1.738) .. (2.671,1.522); \draw [white, double=black] ([out angle=-153.012, in angle=-16.280] 1.979,1.040) .. (1.686,1.012); \draw [white, double=black] ([out angle=121.776, in angle=-121.799] 0.514,1.904) .. (0.515,3.564); \draw [white, double=black] ([out angle=121.776, in angle=-121.799] 0.514,-1.096) .. (0.515,0.564); \draw [white, double=black] ([out angle=85.943, in angle=-85.949] 3.537,1.054) .. (3.537,1.410); \draw [white, double=black] ([out angle=93.868, in angle=-93.885] 3.464,2.466) .. (3.464,3.000); \draw [white, double=black] ([out angle=93.868, in angle=-93.885] 3.464,-0.534) .. (3.464,0.000); \draw [white, double=black] ([out angle=107.925, in angle=-107.924] 4.773,1.128) .. (4.773,1.336); \draw [white, double=black] ([out angle=47.157, in angle=-47.170] 5.240,2.134) .. (5.240,3.331); \draw [white, double=black] ([out angle=47.157, in angle=-47.170] 5.240,-0.866) .. (5.240,0.331); \end{scope} \begin{scope}[yshift=0.267cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.720, in angle=-58.224] 1.686,1.012) .. (0.514,1.904); \draw [white, double=black, line width=0.056cm]([out angle=58.181, in angle=-163.778] 0.514,0.564) .. (1.687,1.454); \draw [white, double=black, line width=0.050cm]([out angle=-26.963, in angle=137.249] 1.979,1.426) .. (2.671,0.944); \draw [white, double=black, line width=0.050cm]([out angle=-137.288, in angle=26.988] 2.671,1.522) .. (1.979,1.040); \draw [white, double=black, line width=0.083cm]([out angle=-22.285, in angle=-176.612] 3.011,0.728) .. (4.028,0.559); \draw [white, double=black, line width=0.083cm]([out angle=-94.057, in angle=86.115] 3.537,1.055) .. (3.464,0.000); \draw [white, double=black, line width=0.040cm]([out angle=132.830, in angle=-72.075] 5.240,0.331) .. (4.773,1.128); \draw [white, double=black, line width=0.040cm]([out angle=8.971, in angle=-110.976] 4.451,0.604) .. (5.088,1.120); \draw [white, double=black, line width=0.040cm]([out angle=110.979, in angle=-8.954] 5.088,1.344) .. (4.451,1.860); \draw [white, double=black, line width=0.040cm]([out angle=72.076, in angle=-132.829] 4.773,1.336) .. (5.240,2.133); \draw [white, double=black, line width=0.083cm]([out angle=94.060, in angle=-86.132] 3.537,1.411) .. (3.464,2.466); \draw [white, double=black, line width=0.083cm]([out angle=22.288, in angle=176.576] 3.011,1.738) .. (4.027,1.907); \draw [white, double=black] ([out angle=16.222, in angle=153.037] 1.687,1.454) .. (1.979,1.426); \draw [white, double=black] ([out angle=-42.725, in angle=157.704] 2.671,0.945) .. (3.011,0.729); \draw [white, double=black] ([out angle=3.388, in angle=-171.029] 4.028,0.559) .. (4.451,0.604); \draw [white, double=black] ([out angle=69.024, in angle=-69.021] 5.088,1.120) .. (5.088,1.344); \draw [white, double=black] ([out angle=171.046, in angle=-3.456] 4.451,1.860) .. (4.028,1.906); \draw [white, double=black] ([out angle=-157.717, in angle=42.712] 3.011,1.738) .. (2.671,1.522); \draw [white, double=black] ([out angle=-153.012, in angle=-16.280] 1.979,1.040) .. (1.686,1.012); \draw [white, double=black] ([out angle=121.776, in angle=-121.799] 0.514,1.904) .. (0.515,3.564); \draw [white, double=black] ([out angle=121.776, in angle=-121.799] 0.514,-1.096) .. (0.515,0.564); \draw [white, double=black] ([out angle=85.943, in angle=-85.949] 3.537,1.054) .. (3.537,1.410); \draw [white, double=black] ([out angle=93.868, in angle=-93.885] 3.464,2.466) .. (3.464,3.000); \draw [white, double=black] ([out angle=93.868, in angle=-93.885] 3.464,-0.534) .. (3.464,0.000); \draw [white, double=black] ([out angle=107.925, in angle=-107.924] 4.773,1.128) .. (4.773,1.336); \draw [white, double=black] ([out angle=47.157, in angle=-47.170] 5.240,2.134) .. (5.240,3.331); \draw [white, double=black] ([out angle=47.157, in angle=-47.170] 5.240,-0.866) .. (5.240,0.331); \end{scope} \end{scope}

==> diagrams/links-1332.tex <==
\begin{scope} \clip (0,0) rectangle (4.746, 3.000); \begin{scope}[yshift=-1.365cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.591, in angle=-52.148] 1.891,0.307) .. (0.580,1.678); \draw [white, double=black, line width=0.125cm]([out angle=52.177, in angle=-139.546] 0.581,0.172) .. (1.891,1.544); \draw [white, double=black, line width=0.090cm]([out angle=146.201, in angle=-47.781] 3.255,2.084) .. (2.333,2.880); \draw [white, double=black, line width=0.090cm]([out angle=146.201, in angle=-47.781] 3.255,-0.916) .. (2.333,-0.120); \draw [white, double=black, line width=0.090cm]([out angle=47.779, in angle=-146.203] 2.333,1.971) .. (3.255,2.767); \draw [white, double=black, line width=0.090cm]([out angle=47.779, in angle=-146.203] 2.333,-1.029) .. (3.255,-0.233); \draw [white, double=black, line width=0.018cm]([out angle=16.961, in angle=112.095] 3.616,2.940) .. (4.112,2.703); \draw [white, double=black, line width=0.018cm]([out angle=16.961, in angle=112.095] 3.616,-0.060) .. (4.112,-0.297); \draw [white, double=black, line width=0.018cm]([out angle=-131.361, in angle=90.321] 4.218,3.327) .. (3.974,2.676); \draw [white, double=black, line width=0.018cm]([out angle=-131.361, in angle=90.321] 4.218,0.327) .. (3.974,-0.324); \draw [white, double=black, line width=0.009cm]([out angle=115.324, in angle=-46.844] 4.104,2.454) .. (4.006,2.597); \draw [white, double=black, line width=0.009cm]([out angle=66.918, in angle=-118.059] 4.031,2.452) .. (4.107,2.611); \draw [white, double=black, line width=0.009cm]([out angle=-66.918, in angle=118.065] 4.031,2.400) .. (4.107,2.242); \draw [white, double=black, line width=0.009cm]([out angle=-115.319, in angle=46.815] 4.104,2.399) .. (4.006,2.255); \draw [white, double=black, line width=0.018cm]([out angle=131.362, in angle=-90.307] 4.218,1.525) .. (3.974,2.176); \draw [white, double=black, line width=0.018cm]([out angle=-16.969, in angle=-112.090] 3.617,1.913) .. (4.112,2.149); \draw [white, double=black] ([out angle=40.440, in angle=-132.203] 1.892,1.544) .. (2.332,1.971); \draw [white, double=black] ([out angle=33.843, in angle=-163.039] 3.255,2.768) .. (3.616,2.940); \draw [white, double=black] ([out angle=33.843, in angle=-163.039] 3.255,-0.232) .. (3.616,-0.060); \draw [white, double=black] ([out angle=-67.905, in angle=61.941] 4.112,2.703) .. (4.107,2.611); \draw [white, double=black] ([out angle=-113.082, in angle=113.082] 4.031,2.452) .. (4.031,2.400); \draw [white, double=black] ([out angle=-61.935, in angle=67.910] 4.107,2.242) .. (4.112,2.149); \draw [white, double=black] ([out angle=163.031, in angle=-33.776] 3.617,1.913) .. (3.255,2.085); \draw [white, double=black] ([out angle=127.852, in angle=-127.824] 0.580,1.678) .. (0.580,3.172); \draw [white, double=black] ([out angle=127.852, in angle=-127.824] 0.580,-1.322) .. (0.580,0.172); \draw [white, double=black] ([out angle=132.219, in angle=-40.423] 2.333,2.880) .. (1.892,3.307); \draw [white, double=black] ([out angle=132.219, in angle=-40.423] 2.333,-0.120) .. (1.892,0.307); \draw [white, double=black] ([out angle=89.693, in angle=-133.185] 3.974,2.176) .. (4.006,2.255); \draw [white, double=black] ([out angle=64.681, in angle=-64.676] 4.104,2.399) .. (4.104,2.454); \draw [white, double=black] ([out angle=133.156, in angle=-89.679] 4.006,2.597) .. (3.974,2.676); \draw [white, double=black] ([out angle=48.660, in angle=-48.638] 4.218,0.327) .. (4.218,1.525); \end{scope} \begin{scope}[yshift=1.635cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.591, in angle=-52.148] 1.891,0.307) .. (0.580,1.678); \draw [white, double=black, line width=0.125cm]([out angle=52.177, in angle=-139.546] 0.581,0.172) .. (1.891,1.544); \draw [white, double=black, line width=0.090cm]([out angle=146.201, in angle=-47.781] 3.255,2.084) .. (2.333,2.880); \draw [white, double=black, line width=0.090cm]([out angle=146.201, in angle=-47.781] 3.255,-0.916) .. (2.333,-0.120); \draw [white, double=black, line width=0.090cm]([out angle=47.779, in angle=-146.203] 2.333,1.971) .. (3.255,2.767); \draw [white, double=black, line width=0.090cm]([out angle=47.779, in angle=-146.203] 2.333,-1.029) .. (3.255,-0.233); \draw [white, double=black, line width=0.018cm]([out angle=16.961, in angle=112.095] 3.616,2.940) .. (4.112,2.703); \draw [white, double=black, line width=0.018cm]([out angle=16.961, in angle=112.095] 3.616,-0.060) .. (4.112,-0.297); \draw [white, double=black, line width=0.018cm]([out angle=-131.361, in angle=90.321] 4.218,3.327) .. (3.974,2.676); \draw [white, double=black, line width=0.018cm]([out angle=-131.361, in angle=90.321] 4.218,0.327) .. (3.974,-0.324); \draw [white, double=black, line width=0.009cm]([out angle=115.324, in angle=-46.844] 4.104,2.454) .. (4.006,2.597); \draw [white, double=black, line width=0.009cm]([out angle=66.918, in angle=-118.059] 4.031,2.452) .. (4.107,2.611); \draw [white, double=black, line width=0.009cm]([out angle=-66.918, in angle=118.065] 4.031,2.400) .. (4.107,2.242); \draw [white, double=black, line width=0.009cm]([out angle=-115.319, in angle=46.815] 4.104,2.399) .. (4.006,2.255); \draw [white, double=black, line width=0.018cm]([out angle=131.362, in angle=-90.307] 4.218,1.525) .. (3.974,2.176); \draw [white, double=black, line width=0.018cm]([out angle=-16.969, in angle=-112.090] 3.617,1.913) .. (4.112,2.149); \draw [white, double=black] ([out angle=40.440, in angle=-132.203] 1.892,1.544) .. (2.332,1.971); \draw [white, double=black] ([out angle=33.843, in angle=-163.039] 3.255,2.768) .. (3.616,2.940); \draw [white, double=black] ([out angle=33.843, in angle=-163.039] 3.255,-0.232) .. (3.616,-0.060); \draw [white, double=black] ([out angle=-67.905, in angle=61.941] 4.112,2.703) .. (4.107,2.611); \draw [white, double=black] ([out angle=-113.082, in angle=113.082] 4.031,2.452) .. (4.031,2.400); \draw [white, double=black] ([out angle=-61.935, in angle=67.910] 4.107,2.242) .. (4.112,2.149); \draw [white, double=black] ([out angle=163.031, in angle=-33.776] 3.617,1.913) .. (3.255,2.085); \draw [white, double=black] ([out angle=127.852, in angle=-127.824] 0.580,1.678) .. (0.580,3.172); \draw [white, double=black] ([out angle=127.852, in angle=-127.824] 0.580,-1.322) .. (0.580,0.172); \draw [white, double=black] ([out angle=132.219, in angle=-40.423] 2.333,2.880) .. (1.892,3.307); \draw [white, double=black] ([out angle=132.219, in angle=-40.423] 2.333,-0.120) .. (1.892,0.307); \draw [white, double=black] ([out angle=89.693, in angle=-133.185] 3.974,2.176) .. (4.006,2.255); \draw [white, double=black] ([out angle=64.681, in angle=-64.676] 4.104,2.399) .. (4.104,2.454); \draw [white, double=black] ([out angle=133.156, in angle=-89.679] 4.006,2.597) .. (3.974,2.676); \draw [white, double=black] ([out angle=48.660, in angle=-48.638] 4.218,0.327) .. (4.218,1.525); \end{scope} \end{scope}

==> diagrams/links-1333.tex <==
\begin{scope} \clip (0,0) rectangle (4.755, 3.000); \begin{scope}[yshift=-2.327cm]  \draw [white, double=black, line width=0.089cm]([out angle=106.349, in angle=-82.057] 1.247,2.513) .. (1.010,3.617); \draw [white, double=black, line width=0.089cm]([out angle=106.349, in angle=-82.057] 1.247,-0.487) .. (1.010,0.617); \draw [white, double=black, line width=0.089cm]([out angle=33.870, in angle=-153.734] 0.618,2.741) .. (1.595,3.307); \draw [white, double=black, line width=0.089cm]([out angle=33.870, in angle=-153.734] 0.618,-0.259) .. (1.595,0.307); \draw [white, double=black, line width=0.037cm]([out angle=46.692, in angle=-157.999] 1.925,0.550) .. (2.539,0.970); \draw [white, double=black, line width=0.037cm]([out angle=-46.701, in angle=157.991] 1.925,1.105) .. (2.539,0.685); \draw [white, double=black, line width=0.036cm]([out angle=-138.310, in angle=24.529] 3.294,1.049) .. (2.743,0.689); \draw [white, double=black, line width=0.036cm]([out angle=138.302, in angle=-24.544] 3.294,0.606) .. (2.743,0.965); \draw [white, double=black, line width=0.033cm]([out angle=-15.726, in angle=-112.503] 3.575,0.453) .. (4.146,0.730); \draw [white, double=black, line width=0.033cm]([out angle=-76.969, in angle=127.384] 3.888,0.752) .. (4.242,0.000); \draw [white, double=black, line width=0.033cm]([out angle=76.971, in angle=-127.384] 3.888,0.904) .. (4.242,1.656); \draw [white, double=black, line width=0.033cm]([out angle=15.717, in angle=112.504] 3.575,1.203) .. (4.146,0.926); \draw [white, double=black, line width=0.089cm]([out angle=153.782, in angle=-33.844] 1.596,1.347) .. (0.618,1.912); \draw [white, double=black, line width=0.089cm]([out angle=82.071, in angle=-106.322] 1.010,1.036) .. (1.247,2.140); \draw [white, double=black] ([out angle=26.254, in angle=-133.281] 1.596,0.307) .. (1.924,0.550); \draw [white, double=black] ([out angle=22.001, in angle=155.456] 2.539,0.970) .. (2.743,0.965); \draw [white, double=black] ([out angle=-41.660, in angle=164.274] 3.294,0.606) .. (3.575,0.453); \draw [white, double=black] ([out angle=67.497, in angle=-67.496] 4.146,0.730) .. (4.146,0.926); \draw [white, double=black] ([out angle=-164.283, in angle=41.720] 3.575,1.203) .. (3.294,1.049); \draw [white, double=black] ([out angle=-155.437, in angle=-21.982] 2.743,0.689) .. (2.539,0.685); \draw [white, double=black] ([out angle=133.299, in angle=-26.235] 1.925,1.105) .. (1.597,1.347); \draw [white, double=black] ([out angle=146.156, in angle=-146.130] 0.618,1.912) .. (0.618,2.741); \draw [white, double=black] ([out angle=146.156, in angle=-146.130] 0.618,-1.088) .. (0.618,-0.259); \draw [white, double=black] ([out angle=97.943, in angle=-97.942] 1.010,0.617) .. (1.010,1.035); \draw [white, double=black] ([out angle=73.661, in angle=-73.642] 1.248,2.140) .. (1.248,2.514); \draw [white, double=black] ([out angle=103.031, in angle=-103.029] 3.888,0.752) .. (3.888,0.904); \draw [white, double=black] ([out angle=52.634, in angle=-52.616] 4.242,1.655) .. (4.242,3.000); \draw [white, double=black] ([out angle=52.634, in angle=-52.616] 4.242,-1.345) .. (4.242,0.000); \end{scope} \begin{scope}[yshift=0.673cm]  \draw [white, double=black, line width=0.089cm]([out angle=106.349, in angle=-82.057] 1.247,2.513) .. (1.010,3.617); \draw [white, double=black, line width=0.089cm]([out angle=106.349, in angle=-82.057] 1.247,-0.487) .. (1.010,0.617); \draw [white, double=black, line width=0.089cm]([out angle=33.870, in angle=-153.734] 0.618,2.741) .. (1.595,3.307); \draw [white, double=black, line width=0.089cm]([out angle=33.870, in angle=-153.734] 0.618,-0.259) .. (1.595,0.307); \draw [white, double=black, line width=0.037cm]([out angle=46.692, in angle=-157.999] 1.925,0.550) .. (2.539,0.970); \draw [white, double=black, line width=0.037cm]([out angle=-46.701, in angle=157.991] 1.925,1.105) .. (2.539,0.685); \draw [white, double=black, line width=0.036cm]([out angle=-138.310, in angle=24.529] 3.294,1.049) .. (2.743,0.689); \draw [white, double=black, line width=0.036cm]([out angle=138.302, in angle=-24.544] 3.294,0.606) .. (2.743,0.965); \draw [white, double=black, line width=0.033cm]([out angle=-15.726, in angle=-112.503] 3.575,0.453) .. (4.146,0.730); \draw [white, double=black, line width=0.033cm]([out angle=-76.969, in angle=127.384] 3.888,0.752) .. (4.242,0.000); \draw [white, double=black, line width=0.033cm]([out angle=76.971, in angle=-127.384] 3.888,0.904) .. (4.242,1.656); \draw [white, double=black, line width=0.033cm]([out angle=15.717, in angle=112.504] 3.575,1.203) .. (4.146,0.926); \draw [white, double=black, line width=0.089cm]([out angle=153.782, in angle=-33.844] 1.596,1.347) .. (0.618,1.912); \draw [white, double=black, line width=0.089cm]([out angle=82.071, in angle=-106.322] 1.010,1.036) .. (1.247,2.140); \draw [white, double=black] ([out angle=26.254, in angle=-133.281] 1.596,0.307) .. (1.924,0.550); \draw [white, double=black] ([out angle=22.001, in angle=155.456] 2.539,0.970) .. (2.743,0.965); \draw [white, double=black] ([out angle=-41.660, in angle=164.274] 3.294,0.606) .. (3.575,0.453); \draw [white, double=black] ([out angle=67.497, in angle=-67.496] 4.146,0.730) .. (4.146,0.926); \draw [white, double=black] ([out angle=-164.283, in angle=41.720] 3.575,1.203) .. (3.294,1.049); \draw [white, double=black] ([out angle=-155.437, in angle=-21.982] 2.743,0.689) .. (2.539,0.685); \draw [white, double=black] ([out angle=133.299, in angle=-26.235] 1.925,1.105) .. (1.597,1.347); \draw [white, double=black] ([out angle=146.156, in angle=-146.130] 0.618,1.912) .. (0.618,2.741); \draw [white, double=black] ([out angle=146.156, in angle=-146.130] 0.618,-1.088) .. (0.618,-0.259); \draw [white, double=black] ([out angle=97.943, in angle=-97.942] 1.010,0.617) .. (1.010,1.035); \draw [white, double=black] ([out angle=73.661, in angle=-73.642] 1.248,2.140) .. (1.248,2.514); \draw [white, double=black] ([out angle=103.031, in angle=-103.029] 3.888,0.752) .. (3.888,0.904); \draw [white, double=black] ([out angle=52.634, in angle=-52.616] 4.242,1.655) .. (4.242,3.000); \draw [white, double=black] ([out angle=52.634, in angle=-52.616] 4.242,-1.345) .. (4.242,0.000); \end{scope} \end{scope}

==> diagrams/links-1334.tex <==
\begin{scope} \clip (0,0) rectangle (5.954, 3.000); \begin{scope}[yshift=-2.723cm]  \draw [white, double=black, line width=0.107cm]([out angle=151.806, in angle=-54.988] 1.818,0.811) .. (0.551,1.935); \draw [white, double=black, line width=0.107cm]([out angle=55.038, in angle=-151.740] 0.551,0.509) .. (1.817,1.634); \draw [white, double=black, line width=0.082cm]([out angle=12.865, in angle=160.099] 2.257,1.800) .. (3.270,1.737); \draw [white, double=black, line width=0.082cm]([out angle=-91.810, in angle=88.806] 2.790,2.446) .. (2.762,1.389); \draw [white, double=black, line width=0.074cm]([out angle=-145.026, in angle=39.684] 4.396,1.500) .. (3.629,0.915); \draw [white, double=black, line width=0.074cm]([out angle=145.002, in angle=-39.708] 4.396,0.946) .. (3.629,1.532); \draw [white, double=black, line width=0.034cm]([out angle=-11.240, in angle=-112.228] 4.730,0.804) .. (5.323,1.123); \draw [white, double=black, line width=0.034cm]([out angle=-76.203, in angle=128.670] 5.054,1.143) .. (5.430,0.379); \draw [white, double=black, line width=0.034cm]([out angle=76.202, in angle=-128.670] 5.054,1.305) .. (5.430,2.069); \draw [white, double=black, line width=0.034cm]([out angle=11.220, in angle=112.226] 4.730,1.644) .. (5.323,1.325); \draw [white, double=black, line width=0.082cm]([out angle=91.836, in angle=-88.761] 2.790,0.000) .. (2.761,1.057); \draw [white, double=black, line width=0.082cm]([out angle=-12.820, in angle=-160.074] 2.257,0.646) .. (3.270,0.709); \draw [white, double=black] ([out angle=28.260, in angle=-167.164] 1.817,1.634) .. (2.256,1.799); \draw [white, double=black] ([out angle=-19.901, in angle=140.292] 3.270,1.737) .. (3.629,1.532); \draw [white, double=black] ([out angle=-34.930, in angle=168.760] 4.396,0.947) .. (4.730,0.804); \draw [white, double=black] ([out angle=67.772, in angle=-67.774] 5.323,1.123) .. (5.323,1.325); \draw [white, double=black] ([out angle=-168.780, in angle=35.036] 4.730,1.644) .. (4.396,1.501); \draw [white, double=black] ([out angle=-140.267, in angle=19.926] 3.628,0.914) .. (3.270,0.709); \draw [white, double=black] ([out angle=167.186, in angle=-28.194] 2.257,0.647) .. (1.818,0.811); \draw [white, double=black] ([out angle=125.012, in angle=-124.983] 0.551,1.935) .. (0.550,3.508); \draw [white, double=black] ([out angle=125.012, in angle=-124.983] 0.551,-1.065) .. (0.550,0.508); \draw [white, double=black] ([out angle=91.239, in angle=-91.168] 2.761,1.057) .. (2.761,1.388); \draw [white, double=black] ([out angle=88.190, in angle=-88.164] 2.790,2.446) .. (2.790,3.000); \draw [white, double=black] ([out angle=88.190, in angle=-88.164] 2.790,-0.554) .. (2.790,0.000); \draw [white, double=black] ([out angle=103.797, in angle=-103.798] 5.054,1.143) .. (5.054,1.305); \draw [white, double=black] ([out angle=51.349, in angle=-51.330] 5.430,2.068) .. (5.430,3.379); \draw [white, double=black] ([out angle=51.349, in angle=-51.330] 5.430,-0.932) .. (5.430,0.379); \end{scope} \begin{scope}[yshift=0.277cm]  \draw [white, double=black, line width=0.107cm]([out angle=151.806, in angle=-54.988] 1.818,0.811) .. (0.551,1.935); \draw [white, double=black, line width=0.107cm]([out angle=55.038, in angle=-151.740] 0.551,0.509) .. (1.817,1.634); \draw [white, double=black, line width=0.082cm]([out angle=12.865, in angle=160.099] 2.257,1.800) .. (3.270,1.737); \draw [white, double=black, line width=0.082cm]([out angle=-91.810, in angle=88.806] 2.790,2.446) .. (2.762,1.389); \draw [white, double=black, line width=0.074cm]([out angle=-145.026, in angle=39.684] 4.396,1.500) .. (3.629,0.915); \draw [white, double=black, line width=0.074cm]([out angle=145.002, in angle=-39.708] 4.396,0.946) .. (3.629,1.532); \draw [white, double=black, line width=0.034cm]([out angle=-11.240, in angle=-112.228] 4.730,0.804) .. (5.323,1.123); \draw [white, double=black, line width=0.034cm]([out angle=-76.203, in angle=128.670] 5.054,1.143) .. (5.430,0.379); \draw [white, double=black, line width=0.034cm]([out angle=76.202, in angle=-128.670] 5.054,1.305) .. (5.430,2.069); \draw [white, double=black, line width=0.034cm]([out angle=11.220, in angle=112.226] 4.730,1.644) .. (5.323,1.325); \draw [white, double=black, line width=0.082cm]([out angle=91.836, in angle=-88.761] 2.790,0.000) .. (2.761,1.057); \draw [white, double=black, line width=0.082cm]([out angle=-12.820, in angle=-160.074] 2.257,0.646) .. (3.270,0.709); \draw [white, double=black] ([out angle=28.260, in angle=-167.164] 1.817,1.634) .. (2.256,1.799); \draw [white, double=black] ([out angle=-19.901, in angle=140.292] 3.270,1.737) .. (3.629,1.532); \draw [white, double=black] ([out angle=-34.930, in angle=168.760] 4.396,0.947) .. (4.730,0.804); \draw [white, double=black] ([out angle=67.772, in angle=-67.774] 5.323,1.123) .. (5.323,1.325); \draw [white, double=black] ([out angle=-168.780, in angle=35.036] 4.730,1.644) .. (4.396,1.501); \draw [white, double=black] ([out angle=-140.267, in angle=19.926] 3.628,0.914) .. (3.270,0.709); \draw [white, double=black] ([out angle=167.186, in angle=-28.194] 2.257,0.647) .. (1.818,0.811); \draw [white, double=black] ([out angle=125.012, in angle=-124.983] 0.551,1.935) .. (0.550,3.508); \draw [white, double=black] ([out angle=125.012, in angle=-124.983] 0.551,-1.065) .. (0.550,0.508); \draw [white, double=black] ([out angle=91.239, in angle=-91.168] 2.761,1.057) .. (2.761,1.388); \draw [white, double=black] ([out angle=88.190, in angle=-88.164] 2.790,2.446) .. (2.790,3.000); \draw [white, double=black] ([out angle=88.190, in angle=-88.164] 2.790,-0.554) .. (2.790,0.000); \draw [white, double=black] ([out angle=103.797, in angle=-103.798] 5.054,1.143) .. (5.054,1.305); \draw [white, double=black] ([out angle=51.349, in angle=-51.330] 5.430,2.068) .. (5.430,3.379); \draw [white, double=black] ([out angle=51.349, in angle=-51.330] 5.430,-0.932) .. (5.430,0.379); \end{scope} \end{scope}

==> diagrams/links-1335.tex <==
\begin{scope} \clip (0,0) rectangle (6.263, 3.000); \begin{scope}[yshift=-1.461cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.937, in angle=-59.064] 1.643,0.780) .. (0.504,1.624); \draw [white, double=black, line width=0.047cm]([out angle=59.104, in angle=-165.887] 0.505,0.308) .. (1.642,1.153); \draw [white, double=black, line width=0.036cm]([out angle=-31.833, in angle=151.172] 1.883,1.115) .. (2.371,0.830); \draw [white, double=black, line width=0.036cm]([out angle=-151.131, in angle=31.829] 2.371,1.103) .. (1.883,0.817); \draw [white, double=black, line width=0.040cm]([out angle=121.384, in angle=-17.621] 3.352,0.524) .. (2.585,1.125); \draw [white, double=black, line width=0.040cm]([out angle=17.647, in angle=-121.365] 2.585,0.810) .. (3.352,1.412); \draw [white, double=black, line width=0.085cm]([out angle=54.817, in angle=-150.123] 3.696,1.936) .. (4.635,2.792); \draw [white, double=black, line width=0.085cm]([out angle=54.817, in angle=-150.123] 3.696,-1.064) .. (4.635,-0.208); \draw [white, double=black, line width=0.085cm]([out angle=-54.830, in angle=150.109] 3.696,3.000) .. (4.635,2.144); \draw [white, double=black, line width=0.085cm]([out angle=-54.830, in angle=150.109] 3.696,0.000) .. (4.635,-0.856); \draw [white, double=black, line width=0.035cm]([out angle=75.666, in angle=-129.562] 5.339,2.553) .. (5.731,3.326); \draw [white, double=black, line width=0.035cm]([out angle=75.666, in angle=-129.562] 5.339,-0.447) .. (5.731,0.326); \draw [white, double=black, line width=0.035cm]([out angle=7.986, in angle=112.035] 5.009,2.921) .. (5.615,2.571); \draw [white, double=black, line width=0.035cm]([out angle=7.986, in angle=112.035] 5.009,-0.079) .. (5.615,-0.429); \draw [white, double=black, line width=0.035cm]([out angle=-112.037, in angle=-8.001] 5.615,2.366) .. (5.009,2.016); \draw [white, double=black, line width=0.035cm]([out angle=129.561, in angle=-75.668] 5.731,1.612) .. (5.339,2.384); \draw [white, double=black] ([out angle=14.113, in angle=148.167] 1.642,1.153) .. (1.883,1.115); \draw [white, double=black] ([out angle=-28.856, in angle=-162.345] 2.371,0.829) .. (2.584,0.808); \draw [white, double=black] ([out angle=58.635, in angle=-125.151] 3.352,1.412) .. (3.695,1.936); \draw [white, double=black] ([out angle=29.922, in angle=-172.014] 4.635,2.793) .. (5.009,2.921); \draw [white, double=black] ([out angle=29.922, in angle=-172.014] 4.635,-0.207) .. (5.009,-0.079); \draw [white, double=black] ([out angle=-67.965, in angle=67.963] 5.615,2.571) .. (5.615,2.366); \draw [white, double=black] ([out angle=171.999, in angle=-29.847] 5.009,2.016) .. (4.634,2.144); \draw [white, double=black] ([out angle=120.936, in angle=-120.917] 0.504,1.624) .. (0.504,3.307); \draw [white, double=black] ([out angle=120.936, in angle=-120.917] 0.504,-1.376) .. (0.504,0.307); \draw [white, double=black] ([out angle=125.170, in angle=-58.616] 3.696,0.000) .. (3.352,0.524); \draw [white, double=black] ([out angle=162.359, in angle=28.869] 2.584,1.124) .. (2.371,1.103); \draw [white, double=black] ([out angle=-148.171, in angle=-14.063] 1.883,0.817) .. (1.643,0.780); \draw [white, double=black] ([out angle=104.332, in angle=-104.334] 5.339,2.384) .. (5.339,2.553); \draw [white, double=black] ([out angle=50.453, in angle=-50.439] 5.732,0.325) .. (5.731,1.612); \end{scope} \begin{scope}[yshift=1.539cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.937, in angle=-59.064] 1.643,0.780) .. (0.504,1.624); \draw [white, double=black, line width=0.047cm]([out angle=59.104, in angle=-165.887] 0.505,0.308) .. (1.642,1.153); \draw [white, double=black, line width=0.036cm]([out angle=-31.833, in angle=151.172] 1.883,1.115) .. (2.371,0.830); \draw [white, double=black, line width=0.036cm]([out angle=-151.131, in angle=31.829] 2.371,1.103) .. (1.883,0.817); \draw [white, double=black, line width=0.040cm]([out angle=121.384, in angle=-17.621] 3.352,0.524) .. (2.585,1.125); \draw [white, double=black, line width=0.040cm]([out angle=17.647, in angle=-121.365] 2.585,0.810) .. (3.352,1.412); \draw [white, double=black, line width=0.085cm]([out angle=54.817, in angle=-150.123] 3.696,1.936) .. (4.635,2.792); \draw [white, double=black, line width=0.085cm]([out angle=54.817, in angle=-150.123] 3.696,-1.064) .. (4.635,-0.208); \draw [white, double=black, line width=0.085cm]([out angle=-54.830, in angle=150.109] 3.696,3.000) .. (4.635,2.144); \draw [white, double=black, line width=0.085cm]([out angle=-54.830, in angle=150.109] 3.696,0.000) .. (4.635,-0.856); \draw [white, double=black, line width=0.035cm]([out angle=75.666, in angle=-129.562] 5.339,2.553) .. (5.731,3.326); \draw [white, double=black, line width=0.035cm]([out angle=75.666, in angle=-129.562] 5.339,-0.447) .. (5.731,0.326); \draw [white, double=black, line width=0.035cm]([out angle=7.986, in angle=112.035] 5.009,2.921) .. (5.615,2.571); \draw [white, double=black, line width=0.035cm]([out angle=7.986, in angle=112.035] 5.009,-0.079) .. (5.615,-0.429); \draw [white, double=black, line width=0.035cm]([out angle=-112.037, in angle=-8.001] 5.615,2.366) .. (5.009,2.016); \draw [white, double=black, line width=0.035cm]([out angle=129.561, in angle=-75.668] 5.731,1.612) .. (5.339,2.384); \draw [white, double=black] ([out angle=14.113, in angle=148.167] 1.642,1.153) .. (1.883,1.115); \draw [white, double=black] ([out angle=-28.856, in angle=-162.345] 2.371,0.829) .. (2.584,0.808); \draw [white, double=black] ([out angle=58.635, in angle=-125.151] 3.352,1.412) .. (3.695,1.936); \draw [white, double=black] ([out angle=29.922, in angle=-172.014] 4.635,2.793) .. (5.009,2.921); \draw [white, double=black] ([out angle=29.922, in angle=-172.014] 4.635,-0.207) .. (5.009,-0.079); \draw [white, double=black] ([out angle=-67.965, in angle=67.963] 5.615,2.571) .. (5.615,2.366); \draw [white, double=black] ([out angle=171.999, in angle=-29.847] 5.009,2.016) .. (4.634,2.144); \draw [white, double=black] ([out angle=120.936, in angle=-120.917] 0.504,1.624) .. (0.504,3.307); \draw [white, double=black] ([out angle=120.936, in angle=-120.917] 0.504,-1.376) .. (0.504,0.307); \draw [white, double=black] ([out angle=125.170, in angle=-58.616] 3.696,0.000) .. (3.352,0.524); \draw [white, double=black] ([out angle=162.359, in angle=28.869] 2.584,1.124) .. (2.371,1.103); \draw [white, double=black] ([out angle=-148.171, in angle=-14.063] 1.883,0.817) .. (1.643,0.780); \draw [white, double=black] ([out angle=104.332, in angle=-104.334] 5.339,2.384) .. (5.339,2.553); \draw [white, double=black] ([out angle=50.453, in angle=-50.439] 5.732,0.325) .. (5.731,1.612); \end{scope} \end{scope}

==> diagrams/links-1336.tex <==
\begin{scope} \clip (0,0) rectangle (4.950, 3.000); \begin{scope}[yshift=-0.444cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.776, in angle=-52.013] 1.891,0.410) .. (0.582,1.795); \draw [white, double=black, line width=0.125cm]([out angle=52.041, in angle=-138.732] 0.582,0.286) .. (1.891,1.672); \draw [white, double=black, line width=0.070cm]([out angle=50.141, in angle=-154.425] 2.319,2.109) .. (3.187,2.784); \draw [white, double=black, line width=0.070cm]([out angle=50.141, in angle=-154.425] 2.319,-0.891) .. (3.187,-0.216); \draw [white, double=black, line width=0.070cm]([out angle=-50.132, in angle=148.594] 2.319,2.973) .. (3.160,2.248); \draw [white, double=black, line width=0.070cm]([out angle=-50.132, in angle=148.594] 2.319,-0.027) .. (3.160,-0.752); \draw [white, double=black, line width=0.059cm]([out angle=56.523, in angle=-132.792] 3.774,2.431) .. (4.390,3.215); \draw [white, double=black, line width=0.059cm]([out angle=56.523, in angle=-132.792] 3.774,-0.569) .. (4.390,0.215); \draw [white, double=black, line width=0.059cm]([out angle=-1.624, in angle=110.432] 3.550,2.862) .. (4.225,2.379); \draw [white, double=black, line width=0.059cm]([out angle=-1.624, in angle=110.432] 3.550,-0.138) .. (4.225,-0.621); \draw [white, double=black, line width=0.017cm]([out angle=-91.321, in angle=-5.168] 4.275,2.084) .. (3.936,1.782); \draw [white, double=black, line width=0.017cm]([out angle=126.213, in angle=-28.530] 4.463,1.484) .. (3.975,1.911); \draw [white, double=black, line width=0.012cm]([out angle=-171.614, in angle=-11.608] 3.899,1.924) .. (3.714,1.930); \draw [white, double=black, line width=0.012cm]([out angle=122.095, in angle=-68.128] 3.856,1.831) .. (3.771,1.998); \draw [white, double=black, line width=0.013cm]([out angle=151.202, in angle=-9.197] 3.729,2.045) .. (3.414,2.154); \draw [white, double=black, line width=0.013cm]([out angle=116.136, in angle=-122.090] 3.656,1.975) .. (3.671,2.270); \draw [white, double=black] ([out angle=41.262, in angle=-129.835] 1.892,1.672) .. (2.318,2.109); \draw [white, double=black] ([out angle=25.607, in angle=178.376] 3.187,2.785) .. (3.550,2.862); \draw [white, double=black] ([out angle=25.607, in angle=178.376] 3.187,-0.215) .. (3.550,-0.138); \draw [white, double=black] ([out angle=-69.568, in angle=88.679] 4.225,2.379) .. (4.275,2.084); \draw [white, double=black] ([out angle=174.832, in angle=-57.905] 3.936,1.782) .. (3.856,1.831); \draw [white, double=black] ([out angle=111.872, in angle=-28.798] 3.771,1.998) .. (3.729,2.045); \draw [white, double=black] ([out angle=170.803, in angle=-31.382] 3.414,2.154) .. (3.159,2.248); \draw [white, double=black] ([out angle=127.987, in angle=-127.956] 0.582,1.795) .. (0.581,3.285); \draw [white, double=black] ([out angle=127.987, in angle=-127.956] 0.582,-1.205) .. (0.581,0.285); \draw [white, double=black] ([out angle=129.868, in angle=-41.230] 2.319,2.973) .. (1.892,3.410); \draw [white, double=black] ([out angle=129.868, in angle=-41.230] 2.319,-0.027) .. (1.892,0.410); \draw [white, double=black] ([out angle=151.470, in angle=8.386] 3.975,1.911) .. (3.899,1.924); \draw [white, double=black] ([out angle=168.392, in angle=-63.864] 3.714,1.930) .. (3.656,1.975); \draw [white, double=black] ([out angle=57.910, in angle=-123.477] 3.671,2.270) .. (3.774,2.431); \draw [white, double=black] ([out angle=47.231, in angle=-53.787] 4.390,0.214) .. (4.463,1.484); \end{scope} \begin{scope}[yshift=2.556cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.776, in angle=-52.013] 1.891,0.410) .. (0.582,1.795); \draw [white, double=black, line width=0.125cm]([out angle=52.041, in angle=-138.732] 0.582,0.286) .. (1.891,1.672); \draw [white, double=black, line width=0.070cm]([out angle=50.141, in angle=-154.425] 2.319,2.109) .. (3.187,2.784); \draw [white, double=black, line width=0.070cm]([out angle=50.141, in angle=-154.425] 2.319,-0.891) .. (3.187,-0.216); \draw [white, double=black, line width=0.070cm]([out angle=-50.132, in angle=148.594] 2.319,2.973) .. (3.160,2.248); \draw [white, double=black, line width=0.070cm]([out angle=-50.132, in angle=148.594] 2.319,-0.027) .. (3.160,-0.752); \draw [white, double=black, line width=0.059cm]([out angle=56.523, in angle=-132.792] 3.774,2.431) .. (4.390,3.215); \draw [white, double=black, line width=0.059cm]([out angle=56.523, in angle=-132.792] 3.774,-0.569) .. (4.390,0.215); \draw [white, double=black, line width=0.059cm]([out angle=-1.624, in angle=110.432] 3.550,2.862) .. (4.225,2.379); \draw [white, double=black, line width=0.059cm]([out angle=-1.624, in angle=110.432] 3.550,-0.138) .. (4.225,-0.621); \draw [white, double=black, line width=0.017cm]([out angle=-91.321, in angle=-5.168] 4.275,2.084) .. (3.936,1.782); \draw [white, double=black, line width=0.017cm]([out angle=126.213, in angle=-28.530] 4.463,1.484) .. (3.975,1.911); \draw [white, double=black, line width=0.012cm]([out angle=-171.614, in angle=-11.608] 3.899,1.924) .. (3.714,1.930); \draw [white, double=black, line width=0.012cm]([out angle=122.095, in angle=-68.128] 3.856,1.831) .. (3.771,1.998); \draw [white, double=black, line width=0.013cm]([out angle=151.202, in angle=-9.197] 3.729,2.045) .. (3.414,2.154); \draw [white, double=black, line width=0.013cm]([out angle=116.136, in angle=-122.090] 3.656,1.975) .. (3.671,2.270); \draw [white, double=black] ([out angle=41.262, in angle=-129.835] 1.892,1.672) .. (2.318,2.109); \draw [white, double=black] ([out angle=25.607, in angle=178.376] 3.187,2.785) .. (3.550,2.862); \draw [white, double=black] ([out angle=25.607, in angle=178.376] 3.187,-0.215) .. (3.550,-0.138); \draw [white, double=black] ([out angle=-69.568, in angle=88.679] 4.225,2.379) .. (4.275,2.084); \draw [white, double=black] ([out angle=174.832, in angle=-57.905] 3.936,1.782) .. (3.856,1.831); \draw [white, double=black] ([out angle=111.872, in angle=-28.798] 3.771,1.998) .. (3.729,2.045); \draw [white, double=black] ([out angle=170.803, in angle=-31.382] 3.414,2.154) .. (3.159,2.248); \draw [white, double=black] ([out angle=127.987, in angle=-127.956] 0.582,1.795) .. (0.581,3.285); \draw [white, double=black] ([out angle=127.987, in angle=-127.956] 0.582,-1.205) .. (0.581,0.285); \draw [white, double=black] ([out angle=129.868, in angle=-41.230] 2.319,2.973) .. (1.892,3.410); \draw [white, double=black] ([out angle=129.868, in angle=-41.230] 2.319,-0.027) .. (1.892,0.410); \draw [white, double=black] ([out angle=151.470, in angle=8.386] 3.975,1.911) .. (3.899,1.924); \draw [white, double=black] ([out angle=168.392, in angle=-63.864] 3.714,1.930) .. (3.656,1.975); \draw [white, double=black] ([out angle=57.910, in angle=-123.477] 3.671,2.270) .. (3.774,2.431); \draw [white, double=black] ([out angle=47.231, in angle=-53.787] 4.390,0.214) .. (4.463,1.484); \end{scope} \end{scope}

==> diagrams/links-1337.tex <==
\begin{scope} \clip (0,0) rectangle (4.746, 3.000); \begin{scope}[yshift=-1.365cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.596, in angle=-52.143] 1.891,0.307) .. (0.580,1.678); \draw [white, double=black, line width=0.125cm]([out angle=52.182, in angle=-139.539] 0.581,0.172) .. (1.891,1.544); \draw [white, double=black, line width=0.090cm]([out angle=47.778, in angle=-146.203] 2.333,1.971) .. (3.255,2.767); \draw [white, double=black, line width=0.090cm]([out angle=47.778, in angle=-146.203] 2.333,-1.029) .. (3.255,-0.233); \draw [white, double=black, line width=0.090cm]([out angle=-47.780, in angle=146.201] 2.333,2.880) .. (3.255,2.084); \draw [white, double=black, line width=0.090cm]([out angle=-47.780, in angle=146.201] 2.333,-0.120) .. (3.255,-0.916); \draw [white, double=black, line width=0.018cm]([out angle=90.317, in angle=-131.364] 3.975,2.676) .. (4.218,3.328); \draw [white, double=black, line width=0.018cm]([out angle=90.317, in angle=-131.364] 3.975,-0.324) .. (4.218,0.328); \draw [white, double=black, line width=0.018cm]([out angle=16.956, in angle=112.093] 3.617,2.940) .. (4.112,2.704); \draw [white, double=black, line width=0.018cm]([out angle=16.956, in angle=112.093] 3.617,-0.060) .. (4.112,-0.296); \draw [white, double=black, line width=0.009cm]([out angle=-118.061, in angle=66.914] 4.108,2.611) .. (4.032,2.452); \draw [white, double=black, line width=0.009cm]([out angle=115.324, in angle=-46.846] 4.104,2.454) .. (4.006,2.598); \draw [white, double=black, line width=0.009cm]([out angle=46.809, in angle=-115.317] 4.006,2.255) .. (4.104,2.399); \draw [white, double=black, line width=0.009cm]([out angle=-66.915, in angle=118.067] 4.032,2.401) .. (4.108,2.242); \draw [white, double=black, line width=0.018cm]([out angle=-112.086, in angle=-16.967] 4.113,2.149) .. (3.617,1.913); \draw [white, double=black, line width=0.018cm]([out angle=131.365, in angle=-90.300] 4.218,1.525) .. (3.975,2.177); \draw [white, double=black] ([out angle=40.443, in angle=-132.198] 1.892,1.544) .. (2.333,1.971); \draw [white, double=black] ([out angle=33.857, in angle=-163.044] 3.255,2.768) .. (3.617,2.940); \draw [white, double=black] ([out angle=33.857, in angle=-163.044] 3.255,-0.232) .. (3.617,-0.060); \draw [white, double=black] ([out angle=-67.907, in angle=61.939] 4.112,2.704) .. (4.108,2.611); \draw [white, double=black] ([out angle=-113.086, in angle=113.085] 4.032,2.452) .. (4.032,2.401); \draw [white, double=black] ([out angle=-61.933, in angle=67.914] 4.108,2.242) .. (4.113,2.149); \draw [white, double=black] ([out angle=163.033, in angle=-33.769] 3.617,1.913) .. (3.255,2.085); \draw [white, double=black] ([out angle=127.857, in angle=-127.820] 0.580,1.678) .. (0.580,3.171); \draw [white, double=black] ([out angle=127.857, in angle=-127.820] 0.580,-1.322) .. (0.580,0.171); \draw [white, double=black] ([out angle=132.220, in angle=-40.422] 2.333,2.880) .. (1.892,3.307); \draw [white, double=black] ([out angle=132.220, in angle=-40.422] 2.333,-0.120) .. (1.892,0.307); \draw [white, double=black] ([out angle=89.700, in angle=-133.191] 3.975,2.177) .. (4.006,2.255); \draw [white, double=black] ([out angle=64.683, in angle=-64.676] 4.104,2.399) .. (4.104,2.454); \draw [white, double=black] ([out angle=133.154, in angle=-89.683] 4.006,2.598) .. (3.975,2.676); \draw [white, double=black] ([out angle=48.664, in angle=-48.635] 4.219,0.327) .. (4.218,1.525); \end{scope} \begin{scope}[yshift=1.635cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.596, in angle=-52.143] 1.891,0.307) .. (0.580,1.678); \draw [white, double=black, line width=0.125cm]([out angle=52.182, in angle=-139.539] 0.581,0.172) .. (1.891,1.544); \draw [white, double=black, line width=0.090cm]([out angle=47.778, in angle=-146.203] 2.333,1.971) .. (3.255,2.767); \draw [white, double=black, line width=0.090cm]([out angle=47.778, in angle=-146.203] 2.333,-1.029) .. (3.255,-0.233); \draw [white, double=black, line width=0.090cm]([out angle=-47.780, in angle=146.201] 2.333,2.880) .. (3.255,2.084); \draw [white, double=black, line width=0.090cm]([out angle=-47.780, in angle=146.201] 2.333,-0.120) .. (3.255,-0.916); \draw [white, double=black, line width=0.018cm]([out angle=90.317, in angle=-131.364] 3.975,2.676) .. (4.218,3.328); \draw [white, double=black, line width=0.018cm]([out angle=90.317, in angle=-131.364] 3.975,-0.324) .. (4.218,0.328); \draw [white, double=black, line width=0.018cm]([out angle=16.956, in angle=112.093] 3.617,2.940) .. (4.112,2.704); \draw [white, double=black, line width=0.018cm]([out angle=16.956, in angle=112.093] 3.617,-0.060) .. (4.112,-0.296); \draw [white, double=black, line width=0.009cm]([out angle=-118.061, in angle=66.914] 4.108,2.611) .. (4.032,2.452); \draw [white, double=black, line width=0.009cm]([out angle=115.324, in angle=-46.846] 4.104,2.454) .. (4.006,2.598); \draw [white, double=black, line width=0.009cm]([out angle=46.809, in angle=-115.317] 4.006,2.255) .. (4.104,2.399); \draw [white, double=black, line width=0.009cm]([out angle=-66.915, in angle=118.067] 4.032,2.401) .. (4.108,2.242); \draw [white, double=black, line width=0.018cm]([out angle=-112.086, in angle=-16.967] 4.113,2.149) .. (3.617,1.913); \draw [white, double=black, line width=0.018cm]([out angle=131.365, in angle=-90.300] 4.218,1.525) .. (3.975,2.177); \draw [white, double=black] ([out angle=40.443, in angle=-132.198] 1.892,1.544) .. (2.333,1.971); \draw [white, double=black] ([out angle=33.857, in angle=-163.044] 3.255,2.768) .. (3.617,2.940); \draw [white, double=black] ([out angle=33.857, in angle=-163.044] 3.255,-0.232) .. (3.617,-0.060); \draw [white, double=black] ([out angle=-67.907, in angle=61.939] 4.112,2.704) .. (4.108,2.611); \draw [white, double=black] ([out angle=-113.086, in angle=113.085] 4.032,2.452) .. (4.032,2.401); \draw [white, double=black] ([out angle=-61.933, in angle=67.914] 4.108,2.242) .. (4.113,2.149); \draw [white, double=black] ([out angle=163.033, in angle=-33.769] 3.617,1.913) .. (3.255,2.085); \draw [white, double=black] ([out angle=127.857, in angle=-127.820] 0.580,1.678) .. (0.580,3.171); \draw [white, double=black] ([out angle=127.857, in angle=-127.820] 0.580,-1.322) .. (0.580,0.171); \draw [white, double=black] ([out angle=132.220, in angle=-40.422] 2.333,2.880) .. (1.892,3.307); \draw [white, double=black] ([out angle=132.220, in angle=-40.422] 2.333,-0.120) .. (1.892,0.307); \draw [white, double=black] ([out angle=89.700, in angle=-133.191] 3.975,2.177) .. (4.006,2.255); \draw [white, double=black] ([out angle=64.683, in angle=-64.676] 4.104,2.399) .. (4.104,2.454); \draw [white, double=black] ([out angle=133.154, in angle=-89.683] 4.006,2.598) .. (3.975,2.676); \draw [white, double=black] ([out angle=48.664, in angle=-48.635] 4.219,0.327) .. (4.218,1.525); \end{scope} \end{scope}

==> diagrams/links-1338.tex <==
\begin{scope} \clip (0,0) rectangle (3.899, 3.000); \begin{scope}[yshift=-2.286cm]  \draw [white, double=black, line width=0.060cm]([out angle=142.872, in angle=-85.603] 1.257,0.160) .. (0.867,0.874); \draw [white, double=black, line width=0.060cm]([out angle=42.405, in angle=-155.346] 0.572,0.128) .. (1.307,0.615); \draw [white, double=black, line width=0.056cm]([out angle=21.258, in angle=-172.961] 1.530,0.709) .. (2.219,0.883); \draw [white, double=black, line width=0.056cm]([out angle=-59.200, in angle=93.474] 1.680,1.147) .. (1.885,0.482); \draw [white, double=black, line width=0.038cm]([out angle=72.888, in angle=-131.341] 2.917,0.433) .. (3.355,1.215); \draw [white, double=black, line width=0.038cm]([out angle=-3.030, in angle=111.223] 2.594,0.895) .. (3.218,0.444); \draw [white, double=black, line width=0.038cm]([out angle=-111.376, in angle=2.932] 3.217,3.227) .. (2.590,2.774); \draw [white, double=black, line width=0.038cm]([out angle=-111.376, in angle=2.932] 3.217,0.227) .. (2.590,-0.226); \draw [white, double=black, line width=0.038cm]([out angle=131.400, in angle=-73.158] 3.354,2.453) .. (2.916,3.238); \draw [white, double=black, line width=0.038cm]([out angle=131.400, in angle=-73.158] 3.354,-0.547) .. (2.916,0.238); \draw [white, double=black, line width=0.059cm]([out angle=60.510, in angle=-97.535] 1.636,2.504) .. (1.876,3.220); \draw [white, double=black, line width=0.059cm]([out angle=60.510, in angle=-97.535] 1.636,-0.496) .. (1.876,0.220); \draw [white, double=black, line width=0.059cm]([out angle=-27.516, in angle=172.643] 1.484,3.016) .. (2.207,2.789); \draw [white, double=black, line width=0.059cm]([out angle=-27.516, in angle=172.643] 1.484,0.016) .. (2.207,-0.211); \draw [white, double=black, line width=0.077cm]([out angle=139.219, in angle=-38.738] 1.458,1.411) .. (0.604,2.121); \draw [white, double=black, line width=0.077cm]([out angle=75.529, in angle=-131.911] 0.899,1.236) .. (1.409,2.187); \draw [white, double=black] ([out angle=24.654, in angle=-158.767] 1.307,0.615) .. (1.530,0.710); \draw [white, double=black] ([out angle=6.993, in angle=176.970] 2.219,0.882) .. (2.594,0.895); \draw [white, double=black] ([out angle=-68.777, in angle=68.624] 3.218,3.444) .. (3.217,3.227); \draw [white, double=black] ([out angle=-68.777, in angle=68.624] 3.218,0.444) .. (3.217,0.227); \draw [white, double=black] ([out angle=-177.068, in angle=-7.357] 2.590,2.774) .. (2.207,2.789); \draw [white, double=black] ([out angle=152.473, in angle=-37.128] 1.484,3.016) .. (1.257,3.160); \draw [white, double=black] ([out angle=152.473, in angle=-37.128] 1.484,0.016) .. (1.257,0.160); \draw [white, double=black] ([out angle=94.397, in angle=-104.450] 0.867,0.874) .. (0.899,1.236); \draw [white, double=black] ([out angle=141.262, in angle=-137.595] 0.604,2.121) .. (0.572,3.128); \draw [white, double=black] ([out angle=141.262, in angle=-137.595] 0.604,-0.879) .. (0.572,0.128); \draw [white, double=black] ([out angle=48.099, in angle=-119.490] 1.409,2.187) .. (1.636,2.504); \draw [white, double=black] ([out angle=82.465, in angle=-86.520] 1.876,3.219) .. (1.885,3.481); \draw [white, double=black] ([out angle=82.465, in angle=-86.520] 1.876,0.219) .. (1.885,0.481); \draw [white, double=black] ([out angle=120.800, in angle=-40.771] 1.680,1.147) .. (1.458,1.411); \draw [white, double=black] ([out angle=106.842, in angle=-107.112] 2.916,3.238) .. (2.917,3.433); \draw [white, double=black] ([out angle=106.842, in angle=-107.112] 2.916,0.238) .. (2.917,0.433); \draw [white, double=black] ([out angle=48.648, in angle=-48.600] 3.355,1.216) .. (3.354,2.453); \end{scope} \begin{scope}[yshift=0.714cm]  \draw [white, double=black, line width=0.060cm]([out angle=142.872, in angle=-85.603] 1.257,0.160) .. (0.867,0.874); \draw [white, double=black, line width=0.060cm]([out angle=42.405, in angle=-155.346] 0.572,0.128) .. (1.307,0.615); \draw [white, double=black, line width=0.056cm]([out angle=21.258, in angle=-172.961] 1.530,0.709) .. (2.219,0.883); \draw [white, double=black, line width=0.056cm]([out angle=-59.200, in angle=93.474] 1.680,1.147) .. (1.885,0.482); \draw [white, double=black, line width=0.038cm]([out angle=72.888, in angle=-131.341] 2.917,0.433) .. (3.355,1.215); \draw [white, double=black, line width=0.038cm]([out angle=-3.030, in angle=111.223] 2.594,0.895) .. (3.218,0.444); \draw [white, double=black, line width=0.038cm]([out angle=-111.376, in angle=2.932] 3.217,3.227) .. (2.590,2.774); \draw [white, double=black, line width=0.038cm]([out angle=-111.376, in angle=2.932] 3.217,0.227) .. (2.590,-0.226); \draw [white, double=black, line width=0.038cm]([out angle=131.400, in angle=-73.158] 3.354,2.453) .. (2.916,3.238); \draw [white, double=black, line width=0.038cm]([out angle=131.400, in angle=-73.158] 3.354,-0.547) .. (2.916,0.238); \draw [white, double=black, line width=0.059cm]([out angle=60.510, in angle=-97.535] 1.636,2.504) .. (1.876,3.220); \draw [white, double=black, line width=0.059cm]([out angle=60.510, in angle=-97.535] 1.636,-0.496) .. (1.876,0.220); \draw [white, double=black, line width=0.059cm]([out angle=-27.516, in angle=172.643] 1.484,3.016) .. (2.207,2.789); \draw [white, double=black, line width=0.059cm]([out angle=-27.516, in angle=172.643] 1.484,0.016) .. (2.207,-0.211); \draw [white, double=black, line width=0.077cm]([out angle=139.219, in angle=-38.738] 1.458,1.411) .. (0.604,2.121); \draw [white, double=black, line width=0.077cm]([out angle=75.529, in angle=-131.911] 0.899,1.236) .. (1.409,2.187); \draw [white, double=black] ([out angle=24.654, in angle=-158.767] 1.307,0.615) .. (1.530,0.710); \draw [white, double=black] ([out angle=6.993, in angle=176.970] 2.219,0.882) .. (2.594,0.895); \draw [white, double=black] ([out angle=-68.777, in angle=68.624] 3.218,3.444) .. (3.217,3.227); \draw [white, double=black] ([out angle=-68.777, in angle=68.624] 3.218,0.444) .. (3.217,0.227); \draw [white, double=black] ([out angle=-177.068, in angle=-7.357] 2.590,2.774) .. (2.207,2.789); \draw [white, double=black] ([out angle=152.473, in angle=-37.128] 1.484,3.016) .. (1.257,3.160); \draw [white, double=black] ([out angle=152.473, in angle=-37.128] 1.484,0.016) .. (1.257,0.160); \draw [white, double=black] ([out angle=94.397, in angle=-104.450] 0.867,0.874) .. (0.899,1.236); \draw [white, double=black] ([out angle=141.262, in angle=-137.595] 0.604,2.121) .. (0.572,3.128); \draw [white, double=black] ([out angle=141.262, in angle=-137.595] 0.604,-0.879) .. (0.572,0.128); \draw [white, double=black] ([out angle=48.099, in angle=-119.490] 1.409,2.187) .. (1.636,2.504); \draw [white, double=black] ([out angle=82.465, in angle=-86.520] 1.876,3.219) .. (1.885,3.481); \draw [white, double=black] ([out angle=82.465, in angle=-86.520] 1.876,0.219) .. (1.885,0.481); \draw [white, double=black] ([out angle=120.800, in angle=-40.771] 1.680,1.147) .. (1.458,1.411); \draw [white, double=black] ([out angle=106.842, in angle=-107.112] 2.916,3.238) .. (2.917,3.433); \draw [white, double=black] ([out angle=106.842, in angle=-107.112] 2.916,0.238) .. (2.917,0.433); \draw [white, double=black] ([out angle=48.648, in angle=-48.600] 3.355,1.216) .. (3.354,2.453); \end{scope} \end{scope}

==> diagrams/links-1339.tex <==
\begin{scope} \clip (0,0) rectangle (3.263, 3.000); \begin{scope}[yshift=-2.529cm]  \draw [white, double=black, line width=0.083cm]([out angle=101.811, in angle=-87.246] 1.198,2.686) .. (1.057,3.783); \draw [white, double=black, line width=0.083cm]([out angle=101.811, in angle=-87.246] 1.198,-0.314) .. (1.057,0.783); \draw [white, double=black, line width=0.083cm]([out angle=32.850, in angle=-175.973] 0.618,2.928) .. (1.638,3.268); \draw [white, double=black, line width=0.083cm]([out angle=32.850, in angle=-175.973] 0.618,-0.072) .. (1.638,0.268); \draw [white, double=black, line width=0.021cm]([out angle=136.134, in angle=-81.413] 2.710,0.061) .. (2.376,0.706); \draw [white, double=black, line width=0.021cm]([out angle=4.372, in angle=-106.479] 2.050,0.298) .. (2.542,0.695); \draw [white, double=black, line width=0.012cm]([out angle=122.048, in angle=-66.005] 2.527,0.802) .. (2.424,0.996); \draw [white, double=black, line width=0.012cm]([out angle=52.583, in angle=-114.820] 2.402,0.808) .. (2.515,0.996); \draw [white, double=black, line width=0.012cm]([out angle=114.826, in angle=-52.631] 2.515,1.064) .. (2.402,1.251); \draw [white, double=black, line width=0.012cm]([out angle=66.021, in angle=-122.041] 2.424,1.063) .. (2.527,1.257); \draw [white, double=black, line width=0.021cm]([out angle=106.485, in angle=-4.367] 2.542,1.364) .. (2.050,1.761); \draw [white, double=black, line width=0.021cm]([out angle=81.449, in angle=-136.133] 2.376,1.353) .. (2.710,1.998); \draw [white, double=black, line width=0.083cm]([out angle=176.021, in angle=-32.822] 1.638,1.791) .. (0.618,2.131); \draw [white, double=black, line width=0.083cm]([out angle=87.255, in angle=-101.781] 1.058,1.275) .. (1.198,2.373); \draw [white, double=black] ([out angle=4.009, in angle=-175.628] 1.638,0.268) .. (2.050,0.298); \draw [white, double=black] ([out angle=73.521, in angle=-57.952] 2.542,0.695) .. (2.527,0.802); \draw [white, double=black] ([out angle=113.995, in angle=-113.979] 2.424,0.996) .. (2.424,1.063); \draw [white, double=black] ([out angle=57.959, in angle=-73.515] 2.527,1.257) .. (2.542,1.364); \draw [white, double=black] ([out angle=175.633, in angle=-3.965] 2.050,1.761) .. (1.638,1.791); \draw [white, double=black] ([out angle=147.178, in angle=-147.150] 0.618,2.131) .. (0.618,2.928); \draw [white, double=black] ([out angle=147.178, in angle=-147.150] 0.618,-0.869) .. (0.618,-0.072); \draw [white, double=black] ([out angle=92.754, in angle=-92.750] 1.057,0.783) .. (1.057,1.275); \draw [white, double=black] ([out angle=78.195, in angle=-78.180] 1.198,2.373) .. (1.198,2.685); \draw [white, double=black] ([out angle=98.587, in angle=-127.417] 2.376,0.706) .. (2.402,0.808); \draw [white, double=black] ([out angle=65.180, in angle=-65.174] 2.515,0.996) .. (2.515,1.064); \draw [white, double=black] ([out angle=127.369, in angle=-98.551] 2.402,1.251) .. (2.376,1.353); \draw [white, double=black] ([out angle=43.889, in angle=-43.866] 2.710,1.998) .. (2.710,3.061); \draw [white, double=black] ([out angle=43.889, in angle=-43.866] 2.710,-1.002) .. (2.710,0.061); \end{scope} \begin{scope}[yshift=0.471cm]  \draw [white, double=black, line width=0.083cm]([out angle=101.811, in angle=-87.246] 1.198,2.686) .. (1.057,3.783); \draw [white, double=black, line width=0.083cm]([out angle=101.811, in angle=-87.246] 1.198,-0.314) .. (1.057,0.783); \draw [white, double=black, line width=0.083cm]([out angle=32.850, in angle=-175.973] 0.618,2.928) .. (1.638,3.268); \draw [white, double=black, line width=0.083cm]([out angle=32.850, in angle=-175.973] 0.618,-0.072) .. (1.638,0.268); \draw [white, double=black, line width=0.021cm]([out angle=136.134, in angle=-81.413] 2.710,0.061) .. (2.376,0.706); \draw [white, double=black, line width=0.021cm]([out angle=4.372, in angle=-106.479] 2.050,0.298) .. (2.542,0.695); \draw [white, double=black, line width=0.012cm]([out angle=122.048, in angle=-66.005] 2.527,0.802) .. (2.424,0.996); \draw [white, double=black, line width=0.012cm]([out angle=52.583, in angle=-114.820] 2.402,0.808) .. (2.515,0.996); \draw [white, double=black, line width=0.012cm]([out angle=114.826, in angle=-52.631] 2.515,1.064) .. (2.402,1.251); \draw [white, double=black, line width=0.012cm]([out angle=66.021, in angle=-122.041] 2.424,1.063) .. (2.527,1.257); \draw [white, double=black, line width=0.021cm]([out angle=106.485, in angle=-4.367] 2.542,1.364) .. (2.050,1.761); \draw [white, double=black, line width=0.021cm]([out angle=81.449, in angle=-136.133] 2.376,1.353) .. (2.710,1.998); \draw [white, double=black, line width=0.083cm]([out angle=176.021, in angle=-32.822] 1.638,1.791) .. (0.618,2.131); \draw [white, double=black, line width=0.083cm]([out angle=87.255, in angle=-101.781] 1.058,1.275) .. (1.198,2.373); \draw [white, double=black] ([out angle=4.009, in angle=-175.628] 1.638,0.268) .. (2.050,0.298); \draw [white, double=black] ([out angle=73.521, in angle=-57.952] 2.542,0.695) .. (2.527,0.802); \draw [white, double=black] ([out angle=113.995, in angle=-113.979] 2.424,0.996) .. (2.424,1.063); \draw [white, double=black] ([out angle=57.959, in angle=-73.515] 2.527,1.257) .. (2.542,1.364); \draw [white, double=black] ([out angle=175.633, in angle=-3.965] 2.050,1.761) .. (1.638,1.791); \draw [white, double=black] ([out angle=147.178, in angle=-147.150] 0.618,2.131) .. (0.618,2.928); \draw [white, double=black] ([out angle=147.178, in angle=-147.150] 0.618,-0.869) .. (0.618,-0.072); \draw [white, double=black] ([out angle=92.754, in angle=-92.750] 1.057,0.783) .. (1.057,1.275); \draw [white, double=black] ([out angle=78.195, in angle=-78.180] 1.198,2.373) .. (1.198,2.685); \draw [white, double=black] ([out angle=98.587, in angle=-127.417] 2.376,0.706) .. (2.402,0.808); \draw [white, double=black] ([out angle=65.180, in angle=-65.174] 2.515,0.996) .. (2.515,1.064); \draw [white, double=black] ([out angle=127.369, in angle=-98.551] 2.402,1.251) .. (2.376,1.353); \draw [white, double=black] ([out angle=43.889, in angle=-43.866] 2.710,1.998) .. (2.710,3.061); \draw [white, double=black] ([out angle=43.889, in angle=-43.866] 2.710,-1.002) .. (2.710,0.061); \end{scope} \end{scope}

==> diagrams/links-134.tex <==
 \draw [white, double=black, line width=0.021cm]([out angle=-112.244, in angle=-55.638] 0.561,1.068) .. (0.038,1.013); \draw [white, double=black, line width=0.021cm]([out angle=90.004, in angle=-72.926] 0.351,0.000) .. (0.188,1.085); \draw [white, double=black, line width=0.012cm]([out angle=138.762, in angle=-71.580] 0.141,1.159) .. (0.031,1.324); \draw [white, double=black, line width=0.012cm]([out angle=68.031, in angle=-124.546] 0.025,1.131) .. (0.122,1.311); \draw [white, double=black, line width=0.013cm]([out angle=92.445, in angle=-81.450] 0.139,1.371) .. (0.110,1.677); \draw [white, double=black, line width=0.013cm]([out angle=54.245, in angle=173.725] 0.043,1.400) .. (0.286,1.508); \draw [white, double=black, line width=0.013cm]([out angle=-6.277, in angle=-125.758] 0.416,1.493) .. (0.658,1.601); \draw [white, double=black, line width=0.013cm]([out angle=-87.557, in angle=98.548] 0.562,1.630) .. (0.591,1.324); \draw [white, double=black, line width=0.012cm]([out angle=-111.972, in angle=55.452] 0.676,1.870) .. (0.579,1.690); \draw [white, double=black, line width=0.012cm]([out angle=108.417, in angle=-41.244] 0.670,1.677) .. (0.560,1.843); \draw [white, double=black, line width=0.021cm]([out angle=107.042, in angle=-90.004] 0.513,1.916) .. (0.350,3.001); \draw [white, double=black, line width=0.021cm]([out angle=67.750, in angle=124.330] 0.140,1.933) .. (0.663,1.988); \draw [white, double=black] ([out angle=107.074, in angle=-41.236] 0.188,1.085) .. (0.140,1.158); \draw [white, double=black] ([out angle=108.420, in angle=-125.755] 0.031,1.324) .. (0.043,1.400); \draw [white, double=black] ([out angle=-6.308, in angle=173.723] 0.285,1.508) .. (0.416,1.493); \draw [white, double=black] ([out angle=54.242, in angle=-71.583] 0.658,1.601) .. (0.670,1.677); \draw [white, double=black] ([out angle=138.756, in angle=-72.958] 0.560,1.843) .. (0.513,1.916); \draw [white, double=black] ([out angle=-81.452, in angle=67.756] 0.591,1.324) .. (0.561,1.068); \draw [white, double=black] ([out angle=124.333, in angle=-111.969] 0.038,1.014) .. (0.025,1.131); \draw [white, double=black] ([out angle=55.454, in angle=-87.555] 0.122,1.311) .. (0.139,1.371); \draw [white, double=black] ([out angle=98.550, in angle=-112.241] 0.110,1.677) .. (0.140,1.933); \draw [white, double=black] ([out angle=-55.670, in angle=68.028] 0.663,1.988) .. (0.676,1.870); \draw [white, double=black] ([out angle=-124.548, in angle=92.443] 0.579,1.690) .. (0.562,1.630);

==> diagrams/links-1340.tex <==
\begin{scope} \clip (0,0) rectangle (3.643, 3.000); \begin{scope}[yshift=-2.390cm]  \draw [white, double=black, line width=0.086cm]([out angle=102.017, in angle=-84.642] 1.219,2.541) .. (1.047,3.667); \draw [white, double=black, line width=0.086cm]([out angle=102.017, in angle=-84.642] 1.219,-0.459) .. (1.047,0.667); \draw [white, double=black, line width=0.086cm]([out angle=32.810, in angle=-168.603] 0.620,2.790) .. (1.659,3.211); \draw [white, double=black, line width=0.086cm]([out angle=32.810, in angle=-168.603] 0.620,-0.210) .. (1.659,0.211); \draw [white, double=black, line width=0.068cm]([out angle=136.780, in angle=-56.840] 3.054,0.132) .. (2.334,0.990); \draw [white, double=black, line width=0.068cm]([out angle=19.084, in angle=-112.411] 2.110,0.334) .. (2.858,1.040); \draw [white, double=black, line width=0.017cm]([out angle=87.366, in angle=-4.055] 2.927,1.353) .. (2.614,1.705); \draw [white, double=black, line width=0.017cm]([out angle=19.959, in angle=-127.998] 2.633,1.569) .. (3.145,1.941); \draw [white, double=black, line width=0.013cm]([out angle=-3.529, in angle=161.493] 2.361,1.605) .. (2.553,1.568); \draw [white, double=black, line width=0.013cm]([out angle=-133.517, in angle=55.277] 2.527,1.670) .. (2.403,1.518); \draw [white, double=black, line width=0.015cm]([out angle=-164.561, in angle=-17.743] 2.345,1.477) .. (1.939,1.485); \draw [white, double=black, line width=0.015cm]([out angle=110.785, in angle=-133.030] 2.216,1.222) .. (2.285,1.575); \draw [white, double=black, line width=0.085cm]([out angle=168.546, in angle=-33.556] 1.604,1.572) .. (0.615,1.982); \draw [white, double=black, line width=0.085cm]([out angle=86.714, in angle=-104.913] 1.038,1.135) .. (1.210,2.207); \draw [white, double=black] ([out angle=11.365, in angle=-160.916] 1.660,0.211) .. (2.110,0.334); \draw [white, double=black] ([out angle=67.589, in angle=-92.634] 2.858,1.040) .. (2.927,1.353); \draw [white, double=black] ([out angle=175.945, in angle=46.490] 2.614,1.705) .. (2.527,1.671); \draw [white, double=black] ([out angle=-124.703, in angle=15.483] 2.403,1.518) .. (2.344,1.477); \draw [white, double=black] ([out angle=162.257, in angle=-11.484] 1.939,1.485) .. (1.605,1.572); \draw [white, double=black] ([out angle=146.444, in angle=-147.190] 0.615,1.982) .. (0.620,2.790); \draw [white, double=black] ([out angle=146.444, in angle=-147.190] 0.615,-1.018) .. (0.620,-0.210); \draw [white, double=black] ([out angle=95.358, in angle=-93.288] 1.047,0.667) .. (1.038,1.135); \draw [white, double=black] ([out angle=75.057, in angle=-77.989] 1.211,2.208) .. (1.219,2.541); \draw [white, double=black] ([out angle=123.160, in angle=-69.171] 2.334,0.990) .. (2.216,1.223); \draw [white, double=black] ([out angle=46.970, in angle=176.471] 2.285,1.575) .. (2.361,1.605); \draw [white, double=black] ([out angle=-18.446, in angle=-160.041] 2.552,1.568) .. (2.633,1.569); \draw [white, double=black] ([out angle=52.020, in angle=-43.220] 3.145,1.941) .. (3.053,3.132); \draw [white, double=black] ([out angle=52.020, in angle=-43.220] 3.145,-1.059) .. (3.053,0.132); \end{scope} \begin{scope}[yshift=0.610cm]  \draw [white, double=black, line width=0.086cm]([out angle=102.017, in angle=-84.642] 1.219,2.541) .. (1.047,3.667); \draw [white, double=black, line width=0.086cm]([out angle=102.017, in angle=-84.642] 1.219,-0.459) .. (1.047,0.667); \draw [white, double=black, line width=0.086cm]([out angle=32.810, in angle=-168.603] 0.620,2.790) .. (1.659,3.211); \draw [white, double=black, line width=0.086cm]([out angle=32.810, in angle=-168.603] 0.620,-0.210) .. (1.659,0.211); \draw [white, double=black, line width=0.068cm]([out angle=136.780, in angle=-56.840] 3.054,0.132) .. (2.334,0.990); \draw [white, double=black, line width=0.068cm]([out angle=19.084, in angle=-112.411] 2.110,0.334) .. (2.858,1.040); \draw [white, double=black, line width=0.017cm]([out angle=87.366, in angle=-4.055] 2.927,1.353) .. (2.614,1.705); \draw [white, double=black, line width=0.017cm]([out angle=19.959, in angle=-127.998] 2.633,1.569) .. (3.145,1.941); \draw [white, double=black, line width=0.013cm]([out angle=-3.529, in angle=161.493] 2.361,1.605) .. (2.553,1.568); \draw [white, double=black, line width=0.013cm]([out angle=-133.517, in angle=55.277] 2.527,1.670) .. (2.403,1.518); \draw [white, double=black, line width=0.015cm]([out angle=-164.561, in angle=-17.743] 2.345,1.477) .. (1.939,1.485); \draw [white, double=black, line width=0.015cm]([out angle=110.785, in angle=-133.030] 2.216,1.222) .. (2.285,1.575); \draw [white, double=black, line width=0.085cm]([out angle=168.546, in angle=-33.556] 1.604,1.572) .. (0.615,1.982); \draw [white, double=black, line width=0.085cm]([out angle=86.714, in angle=-104.913] 1.038,1.135) .. (1.210,2.207); \draw [white, double=black] ([out angle=11.365, in angle=-160.916] 1.660,0.211) .. (2.110,0.334); \draw [white, double=black] ([out angle=67.589, in angle=-92.634] 2.858,1.040) .. (2.927,1.353); \draw [white, double=black] ([out angle=175.945, in angle=46.490] 2.614,1.705) .. (2.527,1.671); \draw [white, double=black] ([out angle=-124.703, in angle=15.483] 2.403,1.518) .. (2.344,1.477); \draw [white, double=black] ([out angle=162.257, in angle=-11.484] 1.939,1.485) .. (1.605,1.572); \draw [white, double=black] ([out angle=146.444, in angle=-147.190] 0.615,1.982) .. (0.620,2.790); \draw [white, double=black] ([out angle=146.444, in angle=-147.190] 0.615,-1.018) .. (0.620,-0.210); \draw [white, double=black] ([out angle=95.358, in angle=-93.288] 1.047,0.667) .. (1.038,1.135); \draw [white, double=black] ([out angle=75.057, in angle=-77.989] 1.211,2.208) .. (1.219,2.541); \draw [white, double=black] ([out angle=123.160, in angle=-69.171] 2.334,0.990) .. (2.216,1.223); \draw [white, double=black] ([out angle=46.970, in angle=176.471] 2.285,1.575) .. (2.361,1.605); \draw [white, double=black] ([out angle=-18.446, in angle=-160.041] 2.552,1.568) .. (2.633,1.569); \draw [white, double=black] ([out angle=52.020, in angle=-43.220] 3.145,1.941) .. (3.053,3.132); \draw [white, double=black] ([out angle=52.020, in angle=-43.220] 3.145,-1.059) .. (3.053,0.132); \end{scope} \end{scope}

==> diagrams/links-1341.tex <==
\begin{scope} \clip (0,0) rectangle (5.022, 3.000); \begin{scope}[yshift=-2.039cm]  \draw [white, double=black, line width=0.097cm]([out angle=152.835, in angle=-55.672] 1.783,0.475) .. (0.543,1.568); \draw [white, double=black, line width=0.097cm]([out angle=55.666, in angle=-154.934] 0.543,0.160) .. (1.797,1.225); \draw [white, double=black, line width=0.082cm]([out angle=6.115, in angle=167.967] 2.228,1.345) .. (3.228,1.294); \draw [white, double=black, line width=0.082cm]([out angle=-97.286, in angle=80.187] 2.797,1.902) .. (2.646,0.900); \draw [white, double=black, line width=0.042cm]([out angle=71.703, in angle=-133.724] 3.973,0.627) .. (4.460,1.436); \draw [white, double=black, line width=0.042cm]([out angle=-13.317, in angle=111.074] 3.654,1.198) .. (4.299,0.635); \draw [white, double=black, line width=0.041cm]([out angle=-110.309, in angle=13.790] 4.301,3.405) .. (3.674,2.846); \draw [white, double=black, line width=0.041cm]([out angle=-110.309, in angle=13.790] 4.301,0.405) .. (3.674,-0.154); \draw [white, double=black, line width=0.041cm]([out angle=133.441, in angle=-70.364] 4.463,2.614) .. (3.976,3.407); \draw [white, double=black, line width=0.041cm]([out angle=133.441, in angle=-70.364] 4.463,-0.386) .. (3.976,0.407); \draw [white, double=black, line width=0.032cm]([out angle=77.825, in angle=-71.124] 2.871,2.334) .. (2.831,3.014); \draw [white, double=black, line width=0.032cm]([out angle=77.825, in angle=-71.124] 2.871,-0.666) .. (2.831,0.014); \draw [white, double=black, line width=0.032cm]([out angle=-30.253, in angle=-167.433] 2.640,2.858) .. (3.291,2.756); \draw [white, double=black, line width=0.032cm]([out angle=-30.253, in angle=-167.433] 2.640,-0.142) .. (3.291,-0.244); \draw [white, double=black, line width=0.031cm]([out angle=104.096, in angle=-109.929] 2.533,0.000) .. (2.563,0.589); \draw [white, double=black, line width=0.031cm]([out angle=-9.751, in angle=149.812] 2.154,0.351) .. (2.725,0.144); \draw [white, double=black] ([out angle=25.066, in angle=-173.892] 1.797,1.225) .. (2.228,1.346); \draw [white, double=black] ([out angle=-12.052, in angle=166.683] 3.228,1.294) .. (3.654,1.198); \draw [white, double=black] ([out angle=-68.926, in angle=69.691] 4.299,0.635) .. (4.301,0.405); \draw [white, double=black] ([out angle=-166.210, in angle=12.567] 3.674,2.846) .. (3.291,2.756); \draw [white, double=black] ([out angle=149.737, in angle=-75.904] 2.640,2.858) .. (2.533,3.000); \draw [white, double=black] ([out angle=149.737, in angle=-75.904] 2.640,-0.142) .. (2.533,0.000); \draw [white, double=black] ([out angle=70.070, in angle=-99.819] 2.563,0.588) .. (2.646,0.900); \draw [white, double=black] ([out angle=124.328, in angle=-124.319] 0.543,1.568) .. (0.543,3.160); \draw [white, double=black] ([out angle=124.328, in angle=-124.319] 0.543,-1.432) .. (0.543,0.160); \draw [white, double=black] ([out angle=82.714, in angle=-102.175] 2.797,1.902) .. (2.871,2.334); \draw [white, double=black] ([out angle=108.876, in angle=-30.189] 2.831,3.014) .. (2.725,3.143); \draw [white, double=black] ([out angle=108.876, in angle=-30.189] 2.831,0.014) .. (2.725,0.143); \draw [white, double=black] ([out angle=170.235, in angle=-27.165] 2.154,0.351) .. (1.783,0.475); \draw [white, double=black] ([out angle=109.636, in angle=-108.297] 3.976,0.407) .. (3.973,0.627); \draw [white, double=black] ([out angle=46.285, in angle=-46.559] 4.460,1.436) .. (4.463,2.614); \end{scope} \begin{scope}[yshift=0.961cm]  \draw [white, double=black, line width=0.097cm]([out angle=152.835, in angle=-55.672] 1.783,0.475) .. (0.543,1.568); \draw [white, double=black, line width=0.097cm]([out angle=55.666, in angle=-154.934] 0.543,0.160) .. (1.797,1.225); \draw [white, double=black, line width=0.082cm]([out angle=6.115, in angle=167.967] 2.228,1.345) .. (3.228,1.294); \draw [white, double=black, line width=0.082cm]([out angle=-97.286, in angle=80.187] 2.797,1.902) .. (2.646,0.900); \draw [white, double=black, line width=0.042cm]([out angle=71.703, in angle=-133.724] 3.973,0.627) .. (4.460,1.436); \draw [white, double=black, line width=0.042cm]([out angle=-13.317, in angle=111.074] 3.654,1.198) .. (4.299,0.635); \draw [white, double=black, line width=0.041cm]([out angle=-110.309, in angle=13.790] 4.301,3.405) .. (3.674,2.846); \draw [white, double=black, line width=0.041cm]([out angle=-110.309, in angle=13.790] 4.301,0.405) .. (3.674,-0.154); \draw [white, double=black, line width=0.041cm]([out angle=133.441, in angle=-70.364] 4.463,2.614) .. (3.976,3.407); \draw [white, double=black, line width=0.041cm]([out angle=133.441, in angle=-70.364] 4.463,-0.386) .. (3.976,0.407); \draw [white, double=black, line width=0.032cm]([out angle=77.825, in angle=-71.124] 2.871,2.334) .. (2.831,3.014); \draw [white, double=black, line width=0.032cm]([out angle=77.825, in angle=-71.124] 2.871,-0.666) .. (2.831,0.014); \draw [white, double=black, line width=0.032cm]([out angle=-30.253, in angle=-167.433] 2.640,2.858) .. (3.291,2.756); \draw [white, double=black, line width=0.032cm]([out angle=-30.253, in angle=-167.433] 2.640,-0.142) .. (3.291,-0.244); \draw [white, double=black, line width=0.031cm]([out angle=104.096, in angle=-109.929] 2.533,0.000) .. (2.563,0.589); \draw [white, double=black, line width=0.031cm]([out angle=-9.751, in angle=149.812] 2.154,0.351) .. (2.725,0.144); \draw [white, double=black] ([out angle=25.066, in angle=-173.892] 1.797,1.225) .. (2.228,1.346); \draw [white, double=black] ([out angle=-12.052, in angle=166.683] 3.228,1.294) .. (3.654,1.198); \draw [white, double=black] ([out angle=-68.926, in angle=69.691] 4.299,0.635) .. (4.301,0.405); \draw [white, double=black] ([out angle=-166.210, in angle=12.567] 3.674,2.846) .. (3.291,2.756); \draw [white, double=black] ([out angle=149.737, in angle=-75.904] 2.640,2.858) .. (2.533,3.000); \draw [white, double=black] ([out angle=149.737, in angle=-75.904] 2.640,-0.142) .. (2.533,0.000); \draw [white, double=black] ([out angle=70.070, in angle=-99.819] 2.563,0.588) .. (2.646,0.900); \draw [white, double=black] ([out angle=124.328, in angle=-124.319] 0.543,1.568) .. (0.543,3.160); \draw [white, double=black] ([out angle=124.328, in angle=-124.319] 0.543,-1.432) .. (0.543,0.160); \draw [white, double=black] ([out angle=82.714, in angle=-102.175] 2.797,1.902) .. (2.871,2.334); \draw [white, double=black] ([out angle=108.876, in angle=-30.189] 2.831,3.014) .. (2.725,3.143); \draw [white, double=black] ([out angle=108.876, in angle=-30.189] 2.831,0.014) .. (2.725,0.143); \draw [white, double=black] ([out angle=170.235, in angle=-27.165] 2.154,0.351) .. (1.783,0.475); \draw [white, double=black] ([out angle=109.636, in angle=-108.297] 3.976,0.407) .. (3.973,0.627); \draw [white, double=black] ([out angle=46.285, in angle=-46.559] 4.460,1.436) .. (4.463,2.614); \end{scope} \end{scope}

==> diagrams/links-1342.tex <==
\begin{scope} \clip (0,0) rectangle (3.899, 3.000); \begin{scope}[yshift=-2.286cm]  \draw [white, double=black, line width=0.060cm]([out angle=142.874, in angle=-85.603] 1.257,0.160) .. (0.867,0.874); \draw [white, double=black, line width=0.060cm]([out angle=42.406, in angle=-155.344] 0.572,0.128) .. (1.307,0.615); \draw [white, double=black, line width=0.056cm]([out angle=21.258, in angle=-172.961] 1.530,0.709) .. (2.219,0.883); \draw [white, double=black, line width=0.056cm]([out angle=-59.200, in angle=93.474] 1.680,1.147) .. (1.885,0.482); \draw [white, double=black, line width=0.038cm]([out angle=-3.033, in angle=111.222] 2.594,0.895) .. (3.218,0.444); \draw [white, double=black, line width=0.038cm]([out angle=-131.342, in angle=72.887] 3.355,1.215) .. (2.917,0.433); \draw [white, double=black, line width=0.038cm]([out angle=131.401, in angle=-73.158] 3.354,2.453) .. (2.916,3.239); \draw [white, double=black, line width=0.038cm]([out angle=131.401, in angle=-73.158] 3.354,-0.547) .. (2.916,0.239); \draw [white, double=black, line width=0.038cm]([out angle=2.931, in angle=-111.376] 2.590,2.775) .. (3.217,3.227); \draw [white, double=black, line width=0.038cm]([out angle=2.931, in angle=-111.376] 2.590,-0.225) .. (3.217,0.227); \draw [white, double=black, line width=0.059cm]([out angle=60.513, in angle=-97.534] 1.636,2.504) .. (1.876,3.220); \draw [white, double=black, line width=0.059cm]([out angle=60.513, in angle=-97.534] 1.636,-0.496) .. (1.876,0.220); \draw [white, double=black, line width=0.059cm]([out angle=-27.515, in angle=172.651] 1.484,3.016) .. (2.207,2.789); \draw [white, double=black, line width=0.059cm]([out angle=-27.515, in angle=172.651] 1.484,0.016) .. (2.207,-0.211); \draw [white, double=black, line width=0.077cm]([out angle=139.221, in angle=-38.737] 1.458,1.411) .. (0.604,2.121); \draw [white, double=black, line width=0.077cm]([out angle=75.532, in angle=-131.908] 0.899,1.236) .. (1.409,2.187); \draw [white, double=black] ([out angle=24.656, in angle=-158.764] 1.307,0.615) .. (1.530,0.710); \draw [white, double=black] ([out angle=6.999, in angle=176.967] 2.219,0.882) .. (2.594,0.895); \draw [white, double=black] ([out angle=-68.778, in angle=68.624] 3.218,3.444) .. (3.217,3.227); \draw [white, double=black] ([out angle=-68.778, in angle=68.624] 3.218,0.444) .. (3.217,0.227); \draw [white, double=black] ([out angle=-177.069, in angle=-7.349] 2.590,2.775) .. (2.207,2.789); \draw [white, double=black] ([out angle=152.475, in angle=-37.126] 1.484,3.016) .. (1.257,3.160); \draw [white, double=black] ([out angle=152.475, in angle=-37.126] 1.484,0.016) .. (1.257,0.160); \draw [white, double=black] ([out angle=94.397, in angle=-104.451] 0.867,0.874) .. (0.899,1.236); \draw [white, double=black] ([out angle=141.263, in angle=-137.594] 0.604,2.121) .. (0.572,3.128); \draw [white, double=black] ([out angle=141.263, in angle=-137.594] 0.604,-0.879) .. (0.572,0.128); \draw [white, double=black] ([out angle=48.101, in angle=-119.487] 1.409,2.187) .. (1.636,2.504); \draw [white, double=black] ([out angle=82.466, in angle=-86.521] 1.876,3.219) .. (1.885,3.482); \draw [white, double=black] ([out angle=82.466, in angle=-86.521] 1.876,0.219) .. (1.885,0.482); \draw [white, double=black] ([out angle=120.800, in angle=-40.770] 1.680,1.147) .. (1.458,1.411); \draw [white, double=black] ([out angle=106.842, in angle=-107.113] 2.916,3.239) .. (2.917,3.433); \draw [white, double=black] ([out angle=106.842, in angle=-107.113] 2.916,0.239) .. (2.917,0.433); \draw [white, double=black] ([out angle=48.648, in angle=-48.599] 3.355,1.216) .. (3.354,2.453); \end{scope} \begin{scope}[yshift=0.714cm]  \draw [white, double=black, line width=0.060cm]([out angle=142.874, in angle=-85.603] 1.257,0.160) .. (0.867,0.874); \draw [white, double=black, line width=0.060cm]([out angle=42.406, in angle=-155.344] 0.572,0.128) .. (1.307,0.615); \draw [white, double=black, line width=0.056cm]([out angle=21.258, in angle=-172.961] 1.530,0.709) .. (2.219,0.883); \draw [white, double=black, line width=0.056cm]([out angle=-59.200, in angle=93.474] 1.680,1.147) .. (1.885,0.482); \draw [white, double=black, line width=0.038cm]([out angle=-3.033, in angle=111.222] 2.594,0.895) .. (3.218,0.444); \draw [white, double=black, line width=0.038cm]([out angle=-131.342, in angle=72.887] 3.355,1.215) .. (2.917,0.433); \draw [white, double=black, line width=0.038cm]([out angle=131.401, in angle=-73.158] 3.354,2.453) .. (2.916,3.239); \draw [white, double=black, line width=0.038cm]([out angle=131.401, in angle=-73.158] 3.354,-0.547) .. (2.916,0.239); \draw [white, double=black, line width=0.038cm]([out angle=2.931, in angle=-111.376] 2.590,2.775) .. (3.217,3.227); \draw [white, double=black, line width=0.038cm]([out angle=2.931, in angle=-111.376] 2.590,-0.225) .. (3.217,0.227); \draw [white, double=black, line width=0.059cm]([out angle=60.513, in angle=-97.534] 1.636,2.504) .. (1.876,3.220); \draw [white, double=black, line width=0.059cm]([out angle=60.513, in angle=-97.534] 1.636,-0.496) .. (1.876,0.220); \draw [white, double=black, line width=0.059cm]([out angle=-27.515, in angle=172.651] 1.484,3.016) .. (2.207,2.789); \draw [white, double=black, line width=0.059cm]([out angle=-27.515, in angle=172.651] 1.484,0.016) .. (2.207,-0.211); \draw [white, double=black, line width=0.077cm]([out angle=139.221, in angle=-38.737] 1.458,1.411) .. (0.604,2.121); \draw [white, double=black, line width=0.077cm]([out angle=75.532, in angle=-131.908] 0.899,1.236) .. (1.409,2.187); \draw [white, double=black] ([out angle=24.656, in angle=-158.764] 1.307,0.615) .. (1.530,0.710); \draw [white, double=black] ([out angle=6.999, in angle=176.967] 2.219,0.882) .. (2.594,0.895); \draw [white, double=black] ([out angle=-68.778, in angle=68.624] 3.218,3.444) .. (3.217,3.227); \draw [white, double=black] ([out angle=-68.778, in angle=68.624] 3.218,0.444) .. (3.217,0.227); \draw [white, double=black] ([out angle=-177.069, in angle=-7.349] 2.590,2.775) .. (2.207,2.789); \draw [white, double=black] ([out angle=152.475, in angle=-37.126] 1.484,3.016) .. (1.257,3.160); \draw [white, double=black] ([out angle=152.475, in angle=-37.126] 1.484,0.016) .. (1.257,0.160); \draw [white, double=black] ([out angle=94.397, in angle=-104.451] 0.867,0.874) .. (0.899,1.236); \draw [white, double=black] ([out angle=141.263, in angle=-137.594] 0.604,2.121) .. (0.572,3.128); \draw [white, double=black] ([out angle=141.263, in angle=-137.594] 0.604,-0.879) .. (0.572,0.128); \draw [white, double=black] ([out angle=48.101, in angle=-119.487] 1.409,2.187) .. (1.636,2.504); \draw [white, double=black] ([out angle=82.466, in angle=-86.521] 1.876,3.219) .. (1.885,3.482); \draw [white, double=black] ([out angle=82.466, in angle=-86.521] 1.876,0.219) .. (1.885,0.482); \draw [white, double=black] ([out angle=120.800, in angle=-40.770] 1.680,1.147) .. (1.458,1.411); \draw [white, double=black] ([out angle=106.842, in angle=-107.113] 2.916,3.239) .. (2.917,3.433); \draw [white, double=black] ([out angle=106.842, in angle=-107.113] 2.916,0.239) .. (2.917,0.433); \draw [white, double=black] ([out angle=48.648, in angle=-48.599] 3.355,1.216) .. (3.354,2.453); \end{scope} \end{scope}

==> diagrams/links-1343.tex <==
\begin{scope} \clip (0,0) rectangle (3.319, 3.000); \begin{scope}[yshift=-1.287cm]  \draw [white, double=black, line width=0.022cm]([out angle=123.792, in angle=-103.034] 0.959,2.568) .. (0.864,3.089); \draw [white, double=black, line width=0.022cm]([out angle=123.792, in angle=-103.034] 0.959,-0.432) .. (0.864,0.089); \draw [white, double=black, line width=0.022cm]([out angle=33.026, in angle=-138.348] 0.557,2.651) .. (1.014,3.000); \draw [white, double=black, line width=0.022cm]([out angle=33.026, in angle=-138.348] 0.557,-0.349) .. (1.014,-0.000); \draw [white, double=black, line width=0.020cm]([out angle=88.326, in angle=-93.021] 1.064,0.107) .. (1.076,0.410); \draw [white, double=black, line width=0.020cm]([out angle=28.942, in angle=-152.771] 0.936,0.185) .. (1.203,0.328); \draw [white, double=black, line width=0.022cm]([out angle=73.843, in angle=-69.543] 1.279,0.419) .. (1.258,0.980); \draw [white, double=black, line width=0.022cm]([out angle=38.979, in angle=177.655] 1.131,0.517) .. (1.656,0.691); \draw [white, double=black, line width=0.039cm]([out angle=5.576, in angle=-110.603] 2.014,0.701) .. (2.630,1.174); \draw [white, double=black, line width=0.039cm]([out angle=-71.617, in angle=131.619] 2.325,1.179) .. (2.773,0.403); \draw [white, double=black, line width=0.039cm]([out angle=73.586, in angle=-132.037] 2.321,1.379) .. (2.768,2.178); \draw [white, double=black, line width=0.039cm]([out angle=-4.733, in angle=111.738] 1.986,1.868) .. (2.628,1.393); \draw [white, double=black, line width=0.069cm]([out angle=-175.948, in angle=-22.953] 1.569,1.871) .. (0.611,2.030); \draw [white, double=black, line width=0.069cm]([out angle=100.057, in angle=-86.303] 1.158,1.344) .. (1.039,2.334); \draw [white, double=black] ([out angle=41.670, in angle=-91.688] 1.014,0.000) .. (1.064,0.107); \draw [white, double=black] ([out angle=86.979, in angle=-141.021] 1.076,0.410) .. (1.131,0.517); \draw [white, double=black] ([out angle=-2.376, in angle=-174.424] 1.656,0.691) .. (2.014,0.701); \draw [white, double=black] ([out angle=69.397, in angle=-68.262] 2.630,1.174) .. (2.628,1.393); \draw [white, double=black] ([out angle=175.267, in angle=4.038] 1.986,1.868) .. (1.569,1.871); \draw [white, double=black] ([out angle=157.047, in angle=-146.974] 0.611,2.030) .. (0.557,2.651); \draw [white, double=black] ([out angle=76.966, in angle=-151.058] 0.864,0.089) .. (0.936,0.185); \draw [white, double=black] ([out angle=27.197, in angle=-106.198] 1.203,0.328) .. (1.278,0.419); \draw [white, double=black] ([out angle=110.457, in angle=-79.925] 1.258,0.980) .. (1.158,1.345); \draw [white, double=black] ([out angle=93.715, in angle=-56.189] 1.038,2.334) .. (0.959,2.568); \draw [white, double=black] ([out angle=108.383, in angle=-106.414] 2.325,1.179) .. (2.321,1.379); \draw [white, double=black] ([out angle=47.956, in angle=-48.381] 2.768,2.178) .. (2.773,3.403); \draw [white, double=black] ([out angle=47.956, in angle=-48.381] 2.768,-0.822) .. (2.773,0.403); \end{scope} \begin{scope}[yshift=1.713cm]  \draw [white, double=black, line width=0.022cm]([out angle=123.792, in angle=-103.034] 0.959,2.568) .. (0.864,3.089); \draw [white, double=black, line width=0.022cm]([out angle=123.792, in angle=-103.034] 0.959,-0.432) .. (0.864,0.089); \draw [white, double=black, line width=0.022cm]([out angle=33.026, in angle=-138.348] 0.557,2.651) .. (1.014,3.000); \draw [white, double=black, line width=0.022cm]([out angle=33.026, in angle=-138.348] 0.557,-0.349) .. (1.014,-0.000); \draw [white, double=black, line width=0.020cm]([out angle=88.326, in angle=-93.021] 1.064,0.107) .. (1.076,0.410); \draw [white, double=black, line width=0.020cm]([out angle=28.942, in angle=-152.771] 0.936,0.185) .. (1.203,0.328); \draw [white, double=black, line width=0.022cm]([out angle=73.843, in angle=-69.543] 1.279,0.419) .. (1.258,0.980); \draw [white, double=black, line width=0.022cm]([out angle=38.979, in angle=177.655] 1.131,0.517) .. (1.656,0.691); \draw [white, double=black, line width=0.039cm]([out angle=5.576, in angle=-110.603] 2.014,0.701) .. (2.630,1.174); \draw [white, double=black, line width=0.039cm]([out angle=-71.617, in angle=131.619] 2.325,1.179) .. (2.773,0.403); \draw [white, double=black, line width=0.039cm]([out angle=73.586, in angle=-132.037] 2.321,1.379) .. (2.768,2.178); \draw [white, double=black, line width=0.039cm]([out angle=-4.733, in angle=111.738] 1.986,1.868) .. (2.628,1.393); \draw [white, double=black, line width=0.069cm]([out angle=-175.948, in angle=-22.953] 1.569,1.871) .. (0.611,2.030); \draw [white, double=black, line width=0.069cm]([out angle=100.057, in angle=-86.303] 1.158,1.344) .. (1.039,2.334); \draw [white, double=black] ([out angle=41.670, in angle=-91.688] 1.014,0.000) .. (1.064,0.107); \draw [white, double=black] ([out angle=86.979, in angle=-141.021] 1.076,0.410) .. (1.131,0.517); \draw [white, double=black] ([out angle=-2.376, in angle=-174.424] 1.656,0.691) .. (2.014,0.701); \draw [white, double=black] ([out angle=69.397, in angle=-68.262] 2.630,1.174) .. (2.628,1.393); \draw [white, double=black] ([out angle=175.267, in angle=4.038] 1.986,1.868) .. (1.569,1.871); \draw [white, double=black] ([out angle=157.047, in angle=-146.974] 0.611,2.030) .. (0.557,2.651); \draw [white, double=black] ([out angle=76.966, in angle=-151.058] 0.864,0.089) .. (0.936,0.185); \draw [white, double=black] ([out angle=27.197, in angle=-106.198] 1.203,0.328) .. (1.278,0.419); \draw [white, double=black] ([out angle=110.457, in angle=-79.925] 1.258,0.980) .. (1.158,1.345); \draw [white, double=black] ([out angle=93.715, in angle=-56.189] 1.038,2.334) .. (0.959,2.568); \draw [white, double=black] ([out angle=108.383, in angle=-106.414] 2.325,1.179) .. (2.321,1.379); \draw [white, double=black] ([out angle=47.956, in angle=-48.381] 2.768,2.178) .. (2.773,3.403); \draw [white, double=black] ([out angle=47.956, in angle=-48.381] 2.768,-0.822) .. (2.773,0.403); \end{scope} \end{scope}

==> diagrams/links-1344.tex <==
\begin{scope} \clip (0,0) rectangle (3.560, 3.000); \begin{scope}[yshift=-2.285cm]  \draw [white, double=black, line width=0.020cm]([out angle=141.229, in angle=-101.062] 1.097,0.108) .. (0.881,0.698); \draw [white, double=black, line width=0.020cm]([out angle=44.212, in angle=166.302] 0.548,0.082) .. (1.168,0.251); \draw [white, double=black, line width=0.015cm]([out angle=-61.640, in angle=114.865] 1.252,3.186) .. (1.356,2.978); \draw [white, double=black, line width=0.015cm]([out angle=-61.640, in angle=114.865] 1.252,0.186) .. (1.356,-0.022); \draw [white, double=black, line width=0.015cm]([out angle=173.771, in angle=2.852] 1.423,3.071) .. (1.191,3.078); \draw [white, double=black, line width=0.015cm]([out angle=173.771, in angle=2.852] 1.423,0.071) .. (1.191,0.078); \draw [white, double=black, line width=0.017cm]([out angle=69.751, in angle=-54.421] 1.561,2.591) .. (1.503,3.023); \draw [white, double=black, line width=0.017cm]([out angle=69.751, in angle=-54.421] 1.561,-0.409) .. (1.503,0.023); \draw [white, double=black, line width=0.017cm]([out angle=-22.487, in angle=-161.645] 1.418,2.917) .. (1.881,2.900); \draw [white, double=black, line width=0.017cm]([out angle=-22.487, in angle=-161.645] 1.418,-0.083) .. (1.881,-0.100); \draw [white, double=black, line width=0.042cm]([out angle=17.144, in angle=-109.507] 2.221,3.009) .. (2.831,3.595); \draw [white, double=black, line width=0.042cm]([out angle=17.144, in angle=-109.507] 2.221,0.009) .. (2.831,0.595); \draw [white, double=black, line width=0.042cm]([out angle=-68.608, in angle=133.717] 2.501,3.589) .. (3.000,2.806); \draw [white, double=black, line width=0.042cm]([out angle=-68.608, in angle=133.717] 2.501,0.589) .. (3.000,-0.194); \draw [white, double=black, line width=0.043cm]([out angle=72.157, in angle=-134.471] 2.494,0.817) .. (2.993,1.642); \draw [white, double=black, line width=0.043cm]([out angle=-15.993, in angle=111.520] 2.169,1.425) .. (2.827,0.827); \draw [white, double=black, line width=0.107cm]([out angle=162.437, in angle=-35.351] 1.720,1.561) .. (0.623,2.107); \draw [white, double=black, line width=0.107cm]([out angle=76.142, in angle=-118.635] 0.980,1.146) .. (1.426,2.292); \draw [white, double=black] ([out angle=-13.698, in angle=118.360] 1.168,3.251) .. (1.252,3.186); \draw [white, double=black] ([out angle=-13.698, in angle=118.360] 1.168,0.251) .. (1.252,0.186); \draw [white, double=black] ([out angle=-65.135, in angle=157.460] 1.356,2.978) .. (1.419,2.917); \draw [white, double=black] ([out angle=18.355, in angle=-162.856] 1.881,2.900) .. (2.221,3.009); \draw [white, double=black] ([out angle=18.355, in angle=-162.856] 1.881,-0.100) .. (2.221,0.009); \draw [white, double=black] ([out angle=70.493, in angle=-68.480] 2.831,0.595) .. (2.827,0.827); \draw [white, double=black] ([out angle=164.007, in angle=-17.585] 2.169,1.425) .. (1.720,1.561); \draw [white, double=black] ([out angle=144.649, in angle=-135.788] 0.623,2.107) .. (0.548,3.082); \draw [white, double=black] ([out angle=144.649, in angle=-135.788] 0.623,-0.893) .. (0.548,0.082); \draw [white, double=black] ([out angle=125.579, in angle=-6.204] 1.503,3.023) .. (1.423,3.070); \draw [white, double=black] ([out angle=125.579, in angle=-6.204] 1.503,0.023) .. (1.423,0.070); \draw [white, double=black] ([out angle=-177.148, in angle=-38.771] 1.191,3.078) .. (1.097,3.108); \draw [white, double=black] ([out angle=-177.148, in angle=-38.771] 1.191,0.078) .. (1.097,0.108); \draw [white, double=black] ([out angle=78.938, in angle=-103.840] 0.881,0.698) .. (0.981,1.147); \draw [white, double=black] ([out angle=61.379, in angle=-110.249] 1.425,2.292) .. (1.561,2.591); \draw [white, double=black] ([out angle=111.392, in angle=-107.843] 2.501,0.589) .. (2.494,0.817); \draw [white, double=black] ([out angle=45.528, in angle=-46.283] 2.993,1.643) .. (3.000,2.806); \draw [white, double=black] ([out angle=45.528, in angle=-46.283] 2.993,-1.357) .. (3.000,-0.194); \end{scope} \begin{scope}[yshift=0.715cm]  \draw [white, double=black, line width=0.020cm]([out angle=141.229, in angle=-101.062] 1.097,0.108) .. (0.881,0.698); \draw [white, double=black, line width=0.020cm]([out angle=44.212, in angle=166.302] 0.548,0.082) .. (1.168,0.251); \draw [white, double=black, line width=0.015cm]([out angle=-61.640, in angle=114.865] 1.252,3.186) .. (1.356,2.978); \draw [white, double=black, line width=0.015cm]([out angle=-61.640, in angle=114.865] 1.252,0.186) .. (1.356,-0.022); \draw [white, double=black, line width=0.015cm]([out angle=173.771, in angle=2.852] 1.423,3.071) .. (1.191,3.078); \draw [white, double=black, line width=0.015cm]([out angle=173.771, in angle=2.852] 1.423,0.071) .. (1.191,0.078); \draw [white, double=black, line width=0.017cm]([out angle=69.751, in angle=-54.421] 1.561,2.591) .. (1.503,3.023); \draw [white, double=black, line width=0.017cm]([out angle=69.751, in angle=-54.421] 1.561,-0.409) .. (1.503,0.023); \draw [white, double=black, line width=0.017cm]([out angle=-22.487, in angle=-161.645] 1.418,2.917) .. (1.881,2.900); \draw [white, double=black, line width=0.017cm]([out angle=-22.487, in angle=-161.645] 1.418,-0.083) .. (1.881,-0.100); \draw [white, double=black, line width=0.042cm]([out angle=17.144, in angle=-109.507] 2.221,3.009) .. (2.831,3.595); \draw [white, double=black, line width=0.042cm]([out angle=17.144, in angle=-109.507] 2.221,0.009) .. (2.831,0.595); \draw [white, double=black, line width=0.042cm]([out angle=-68.608, in angle=133.717] 2.501,3.589) .. (3.000,2.806); \draw [white, double=black, line width=0.042cm]([out angle=-68.608, in angle=133.717] 2.501,0.589) .. (3.000,-0.194); \draw [white, double=black, line width=0.043cm]([out angle=72.157, in angle=-134.471] 2.494,0.817) .. (2.993,1.642); \draw [white, double=black, line width=0.043cm]([out angle=-15.993, in angle=111.520] 2.169,1.425) .. (2.827,0.827); \draw [white, double=black, line width=0.107cm]([out angle=162.437, in angle=-35.351] 1.720,1.561) .. (0.623,2.107); \draw [white, double=black, line width=0.107cm]([out angle=76.142, in angle=-118.635] 0.980,1.146) .. (1.426,2.292); \draw [white, double=black] ([out angle=-13.698, in angle=118.360] 1.168,3.251) .. (1.252,3.186); \draw [white, double=black] ([out angle=-13.698, in angle=118.360] 1.168,0.251) .. (1.252,0.186); \draw [white, double=black] ([out angle=-65.135, in angle=157.460] 1.356,2.978) .. (1.419,2.917); \draw [white, double=black] ([out angle=18.355, in angle=-162.856] 1.881,2.900) .. (2.221,3.009); \draw [white, double=black] ([out angle=18.355, in angle=-162.856] 1.881,-0.100) .. (2.221,0.009); \draw [white, double=black] ([out angle=70.493, in angle=-68.480] 2.831,0.595) .. (2.827,0.827); \draw [white, double=black] ([out angle=164.007, in angle=-17.585] 2.169,1.425) .. (1.720,1.561); \draw [white, double=black] ([out angle=144.649, in angle=-135.788] 0.623,2.107) .. (0.548,3.082); \draw [white, double=black] ([out angle=144.649, in angle=-135.788] 0.623,-0.893) .. (0.548,0.082); \draw [white, double=black] ([out angle=125.579, in angle=-6.204] 1.503,3.023) .. (1.423,3.070); \draw [white, double=black] ([out angle=125.579, in angle=-6.204] 1.503,0.023) .. (1.423,0.070); \draw [white, double=black] ([out angle=-177.148, in angle=-38.771] 1.191,3.078) .. (1.097,3.108); \draw [white, double=black] ([out angle=-177.148, in angle=-38.771] 1.191,0.078) .. (1.097,0.108); \draw [white, double=black] ([out angle=78.938, in angle=-103.840] 0.881,0.698) .. (0.981,1.147); \draw [white, double=black] ([out angle=61.379, in angle=-110.249] 1.425,2.292) .. (1.561,2.591); \draw [white, double=black] ([out angle=111.392, in angle=-107.843] 2.501,0.589) .. (2.494,0.817); \draw [white, double=black] ([out angle=45.528, in angle=-46.283] 2.993,1.643) .. (3.000,2.806); \draw [white, double=black] ([out angle=45.528, in angle=-46.283] 2.993,-1.357) .. (3.000,-0.194); \end{scope} \end{scope}

==> diagrams/links-1345.tex <==
\begin{scope} \clip (0,0) rectangle (5.325, 3.000); \begin{scope}[yshift=-0.526cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.670, in angle=-83.243] 1.232,2.591) .. (1.022,3.697); \draw [white, double=black, line width=0.088cm]([out angle=104.670, in angle=-83.243] 1.232,-0.409) .. (1.022,0.697); \draw [white, double=black, line width=0.088cm]([out angle=33.550, in angle=-160.234] 0.618,2.825) .. (1.620,3.328); \draw [white, double=black, line width=0.088cm]([out angle=33.550, in angle=-160.234] 0.618,-0.175) .. (1.620,0.328); \draw [white, double=black, line width=0.100cm]([out angle=35.678, in angle=-133.336] 2.028,0.542) .. (2.987,1.380); \draw [white, double=black, line width=0.100cm]([out angle=-35.660, in angle=133.336] 2.028,1.288) .. (2.987,0.450); \draw [white, double=black, line width=0.125cm]([out angle=127.780, in angle=-40.051] 4.746,1.663) .. (3.434,3.027); \draw [white, double=black, line width=0.125cm]([out angle=127.780, in angle=-40.051] 4.746,-1.337) .. (3.434,0.027); \draw [white, double=black, line width=0.125cm]([out angle=40.060, in angle=-127.776] 3.434,1.803) .. (4.745,3.167); \draw [white, double=black, line width=0.125cm]([out angle=40.060, in angle=-127.776] 3.434,-1.197) .. (4.745,0.167); \draw [white, double=black, line width=0.088cm]([out angle=160.233, in angle=-33.543] 1.620,1.502) .. (0.618,2.005); \draw [white, double=black, line width=0.088cm]([out angle=83.238, in angle=-104.664] 1.022,1.132) .. (1.232,2.239); \draw [white, double=black] ([out angle=19.766, in angle=-144.327] 1.620,0.328) .. (2.028,0.542); \draw [white, double=black] ([out angle=46.664, in angle=-139.940] 2.987,1.380) .. (3.434,1.803); \draw [white, double=black] ([out angle=146.457, in angle=-146.450] 0.618,2.005) .. (0.618,2.825); \draw [white, double=black] ([out angle=146.457, in angle=-146.450] 0.618,-0.995) .. (0.618,-0.175); \draw [white, double=black] ([out angle=52.233, in angle=-52.220] 4.746,0.167) .. (4.745,1.663); \draw [white, double=black] ([out angle=96.757, in angle=-96.749] 1.022,0.697) .. (1.022,1.133); \draw [white, double=black] ([out angle=75.336, in angle=-75.330] 1.232,2.239) .. (1.232,2.591); \draw [white, double=black] ([out angle=144.326, in angle=-19.767] 2.028,1.287) .. (1.620,1.502); \draw [white, double=black] ([out angle=139.949, in angle=-46.673] 3.434,0.027) .. (2.987,0.450); \end{scope} \begin{scope}[yshift=2.474cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.670, in angle=-83.243] 1.232,2.591) .. (1.022,3.697); \draw [white, double=black, line width=0.088cm]([out angle=104.670, in angle=-83.243] 1.232,-0.409) .. (1.022,0.697); \draw [white, double=black, line width=0.088cm]([out angle=33.550, in angle=-160.234] 0.618,2.825) .. (1.620,3.328); \draw [white, double=black, line width=0.088cm]([out angle=33.550, in angle=-160.234] 0.618,-0.175) .. (1.620,0.328); \draw [white, double=black, line width=0.100cm]([out angle=35.678, in angle=-133.336] 2.028,0.542) .. (2.987,1.380); \draw [white, double=black, line width=0.100cm]([out angle=-35.660, in angle=133.336] 2.028,1.288) .. (2.987,0.450); \draw [white, double=black, line width=0.125cm]([out angle=127.780, in angle=-40.051] 4.746,1.663) .. (3.434,3.027); \draw [white, double=black, line width=0.125cm]([out angle=127.780, in angle=-40.051] 4.746,-1.337) .. (3.434,0.027); \draw [white, double=black, line width=0.125cm]([out angle=40.060, in angle=-127.776] 3.434,1.803) .. (4.745,3.167); \draw [white, double=black, line width=0.125cm]([out angle=40.060, in angle=-127.776] 3.434,-1.197) .. (4.745,0.167); \draw [white, double=black, line width=0.088cm]([out angle=160.233, in angle=-33.543] 1.620,1.502) .. (0.618,2.005); \draw [white, double=black, line width=0.088cm]([out angle=83.238, in angle=-104.664] 1.022,1.132) .. (1.232,2.239); \draw [white, double=black] ([out angle=19.766, in angle=-144.327] 1.620,0.328) .. (2.028,0.542); \draw [white, double=black] ([out angle=46.664, in angle=-139.940] 2.987,1.380) .. (3.434,1.803); \draw [white, double=black] ([out angle=146.457, in angle=-146.450] 0.618,2.005) .. (0.618,2.825); \draw [white, double=black] ([out angle=146.457, in angle=-146.450] 0.618,-0.995) .. (0.618,-0.175); \draw [white, double=black] ([out angle=52.233, in angle=-52.220] 4.746,0.167) .. (4.745,1.663); \draw [white, double=black] ([out angle=96.757, in angle=-96.749] 1.022,0.697) .. (1.022,1.133); \draw [white, double=black] ([out angle=75.336, in angle=-75.330] 1.232,2.239) .. (1.232,2.591); \draw [white, double=black] ([out angle=144.326, in angle=-19.767] 2.028,1.287) .. (1.620,1.502); \draw [white, double=black] ([out angle=139.949, in angle=-46.673] 3.434,0.027) .. (2.987,0.450); \end{scope} \end{scope}

==> diagrams/links-1346.tex <==
\begin{scope} \clip (0,0) rectangle (5.574, 3.000); \begin{scope}[yshift=-0.159cm]  \draw [white, double=black, line width=0.111cm]([out angle=150.927, in angle=-54.810] 1.824,0.857) .. (0.553,2.000); \draw [white, double=black, line width=0.111cm]([out angle=54.798, in angle=-150.952] 0.553,0.567) .. (1.824,1.709); \draw [white, double=black, line width=0.095cm]([out angle=15.367, in angle=-164.642] 2.269,1.891) .. (3.306,2.176); \draw [white, double=black, line width=0.095cm]([out angle=-83.658, in angle=96.332] 2.728,2.568) .. (2.846,1.499); \draw [white, double=black, line width=0.111cm]([out angle=125.192, in angle=-29.064] 5.021,2.067) .. (3.750,3.209); \draw [white, double=black, line width=0.111cm]([out angle=125.192, in angle=-29.064] 5.021,-0.933) .. (3.750,0.209); \draw [white, double=black, line width=0.111cm]([out angle=29.062, in angle=-125.198] 3.750,2.358) .. (5.021,3.500); \draw [white, double=black, line width=0.111cm]([out angle=29.062, in angle=-125.198] 3.750,-0.642) .. (5.021,0.500); \draw [white, double=black, line width=0.095cm]([out angle=83.650, in angle=-96.353] 2.727,0.000) .. (2.846,1.069); \draw [white, double=black, line width=0.095cm]([out angle=-15.375, in angle=164.626] 2.268,0.677) .. (3.305,0.392); \draw [white, double=black] ([out angle=29.048, in angle=-164.625] 1.824,1.709) .. (2.269,1.891); \draw [white, double=black] ([out angle=15.358, in angle=-150.938] 3.306,2.176) .. (3.750,2.358); \draw [white, double=black] ([out angle=125.190, in angle=-125.218] 0.553,2.000) .. (0.553,3.567); \draw [white, double=black] ([out angle=125.190, in angle=-125.218] 0.553,-1.000) .. (0.553,0.567); \draw [white, double=black] ([out angle=54.782, in angle=-54.808] 5.021,0.500) .. (5.021,2.067); \draw [white, double=black] ([out angle=83.647, in angle=-83.668] 2.846,1.069) .. (2.846,1.499); \draw [white, double=black] ([out angle=96.332, in angle=-96.356] 2.728,2.568) .. (2.728,2.998); \draw [white, double=black] ([out angle=164.633, in angle=-29.073] 2.269,0.676) .. (1.824,0.857); \draw [white, double=black] ([out angle=150.936, in angle=-15.356] 3.750,3.209) .. (3.306,3.391); \draw [white, double=black] ([out angle=150.936, in angle=-15.356] 3.750,0.209) .. (3.306,0.391); \end{scope} \begin{scope}[yshift=2.841cm]  \draw [white, double=black, line width=0.111cm]([out angle=150.927, in angle=-54.810] 1.824,0.857) .. (0.553,2.000); \draw [white, double=black, line width=0.111cm]([out angle=54.798, in angle=-150.952] 0.553,0.567) .. (1.824,1.709); \draw [white, double=black, line width=0.095cm]([out angle=15.367, in angle=-164.642] 2.269,1.891) .. (3.306,2.176); \draw [white, double=black, line width=0.095cm]([out angle=-83.658, in angle=96.332] 2.728,2.568) .. (2.846,1.499); \draw [white, double=black, line width=0.111cm]([out angle=125.192, in angle=-29.064] 5.021,2.067) .. (3.750,3.209); \draw [white, double=black, line width=0.111cm]([out angle=125.192, in angle=-29.064] 5.021,-0.933) .. (3.750,0.209); \draw [white, double=black, line width=0.111cm]([out angle=29.062, in angle=-125.198] 3.750,2.358) .. (5.021,3.500); \draw [white, double=black, line width=0.111cm]([out angle=29.062, in angle=-125.198] 3.750,-0.642) .. (5.021,0.500); \draw [white, double=black, line width=0.095cm]([out angle=83.650, in angle=-96.353] 2.727,0.000) .. (2.846,1.069); \draw [white, double=black, line width=0.095cm]([out angle=-15.375, in angle=164.626] 2.268,0.677) .. (3.305,0.392); \draw [white, double=black] ([out angle=29.048, in angle=-164.625] 1.824,1.709) .. (2.269,1.891); \draw [white, double=black] ([out angle=15.358, in angle=-150.938] 3.306,2.176) .. (3.750,2.358); \draw [white, double=black] ([out angle=125.190, in angle=-125.218] 0.553,2.000) .. (0.553,3.567); \draw [white, double=black] ([out angle=125.190, in angle=-125.218] 0.553,-1.000) .. (0.553,0.567); \draw [white, double=black] ([out angle=54.782, in angle=-54.808] 5.021,0.500) .. (5.021,2.067); \draw [white, double=black] ([out angle=83.647, in angle=-83.668] 2.846,1.069) .. (2.846,1.499); \draw [white, double=black] ([out angle=96.332, in angle=-96.356] 2.728,2.568) .. (2.728,2.998); \draw [white, double=black] ([out angle=164.633, in angle=-29.073] 2.269,0.676) .. (1.824,0.857); \draw [white, double=black] ([out angle=150.936, in angle=-15.356] 3.750,3.209) .. (3.306,3.391); \draw [white, double=black] ([out angle=150.936, in angle=-15.356] 3.750,0.209) .. (3.306,0.391); \end{scope} \end{scope}

==> diagrams/links-1347.tex <==
\begin{scope} \clip (0,0) rectangle (5.239, 3.000); \begin{scope}[yshift=-0.380cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.463, in angle=-53.689] 1.850,0.373) .. (0.565,1.620); \draw [white, double=black, line width=0.125cm]([out angle=53.687, in angle=-145.462] 0.565,0.156) .. (1.850,1.403); \draw [white, double=black, line width=0.037cm]([out angle=147.410, in angle=-69.009] 2.963,1.685) .. (2.473,2.285); \draw [white, double=black, line width=0.037cm]([out angle=32.613, in angle=-110.968] 2.276,1.684) .. (2.766,2.285); \draw [white, double=black, line width=0.037cm]([out angle=110.985, in angle=-32.585] 2.766,2.490) .. (2.276,3.091); \draw [white, double=black, line width=0.037cm]([out angle=110.985, in angle=-32.585] 2.766,-0.510) .. (2.276,0.091); \draw [white, double=black, line width=0.037cm]([out angle=69.027, in angle=-147.420] 2.473,2.490) .. (2.963,3.091); \draw [white, double=black, line width=0.037cm]([out angle=69.027, in angle=-147.420] 2.473,-0.510) .. (2.963,0.091); \draw [white, double=black, line width=0.125cm]([out angle=126.313, in angle=-34.531] 4.674,0.156) .. (3.389,1.403); \draw [white, double=black, line width=0.125cm]([out angle=34.544, in angle=-126.307] 3.389,0.373) .. (4.674,1.620); \draw [white, double=black] ([out angle=34.538, in angle=-147.399] 1.850,1.403) .. (2.276,1.685); \draw [white, double=black] ([out angle=126.311, in angle=-126.292] 0.565,1.620) .. (0.564,3.156); \draw [white, double=black] ([out angle=126.311, in angle=-126.292] 0.565,-1.380) .. (0.564,0.156); \draw [white, double=black] ([out angle=69.032, in angle=-69.015] 2.766,2.285) .. (2.766,2.490); \draw [white, double=black] ([out angle=32.580, in angle=-145.456] 2.963,0.091) .. (3.389,0.373); \draw [white, double=black] ([out angle=110.985, in angle=-110.968] 2.473,2.286) .. (2.473,2.491); \draw [white, double=black] ([out angle=53.710, in angle=-53.687] 4.675,1.620) .. (4.674,3.157); \draw [white, double=black] ([out angle=53.710, in angle=-53.687] 4.675,-1.380) .. (4.674,0.157); \draw [white, double=black] ([out angle=147.390, in angle=-34.537] 2.276,0.091) .. (1.850,0.373); \draw [white, double=black] ([out angle=145.469, in angle=-32.604] 3.389,1.403) .. (2.963,1.685); \end{scope} \begin{scope}[yshift=2.620cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.463, in angle=-53.689] 1.850,0.373) .. (0.565,1.620); \draw [white, double=black, line width=0.125cm]([out angle=53.687, in angle=-145.462] 0.565,0.156) .. (1.850,1.403); \draw [white, double=black, line width=0.037cm]([out angle=147.410, in angle=-69.009] 2.963,1.685) .. (2.473,2.285); \draw [white, double=black, line width=0.037cm]([out angle=32.613, in angle=-110.968] 2.276,1.684) .. (2.766,2.285); \draw [white, double=black, line width=0.037cm]([out angle=110.985, in angle=-32.585] 2.766,2.490) .. (2.276,3.091); \draw [white, double=black, line width=0.037cm]([out angle=110.985, in angle=-32.585] 2.766,-0.510) .. (2.276,0.091); \draw [white, double=black, line width=0.037cm]([out angle=69.027, in angle=-147.420] 2.473,2.490) .. (2.963,3.091); \draw [white, double=black, line width=0.037cm]([out angle=69.027, in angle=-147.420] 2.473,-0.510) .. (2.963,0.091); \draw [white, double=black, line width=0.125cm]([out angle=126.313, in angle=-34.531] 4.674,0.156) .. (3.389,1.403); \draw [white, double=black, line width=0.125cm]([out angle=34.544, in angle=-126.307] 3.389,0.373) .. (4.674,1.620); \draw [white, double=black] ([out angle=34.538, in angle=-147.399] 1.850,1.403) .. (2.276,1.685); \draw [white, double=black] ([out angle=126.311, in angle=-126.292] 0.565,1.620) .. (0.564,3.156); \draw [white, double=black] ([out angle=126.311, in angle=-126.292] 0.565,-1.380) .. (0.564,0.156); \draw [white, double=black] ([out angle=69.032, in angle=-69.015] 2.766,2.285) .. (2.766,2.490); \draw [white, double=black] ([out angle=32.580, in angle=-145.456] 2.963,0.091) .. (3.389,0.373); \draw [white, double=black] ([out angle=110.985, in angle=-110.968] 2.473,2.286) .. (2.473,2.491); \draw [white, double=black] ([out angle=53.710, in angle=-53.687] 4.675,1.620) .. (4.674,3.157); \draw [white, double=black] ([out angle=53.710, in angle=-53.687] 4.675,-1.380) .. (4.674,0.157); \draw [white, double=black] ([out angle=147.390, in angle=-34.537] 2.276,0.091) .. (1.850,0.373); \draw [white, double=black] ([out angle=145.469, in angle=-32.604] 3.389,1.403) .. (2.963,1.685); \end{scope} \end{scope}

==> diagrams/links-1348.tex <==
\begin{scope} \clip (0,0) rectangle (2.629, 3.000); \begin{scope}[yshift=-2.456cm]  \draw [white, double=black, line width=0.055cm]([out angle=134.698, in angle=-91.342] 1.215,2.557) .. (0.933,3.267); \draw [white, double=black, line width=0.055cm]([out angle=134.698, in angle=-91.342] 1.215,-0.443) .. (0.933,0.267); \draw [white, double=black, line width=0.055cm]([out angle=35.641, in angle=-152.429] 0.586,2.610) .. (1.291,3.045); \draw [white, double=black, line width=0.055cm]([out angle=35.641, in angle=-152.429] 0.586,-0.390) .. (1.291,0.045); \draw [white, double=black, line width=0.046cm]([out angle=141.911, in angle=-25.276] 2.062,0.167) .. (1.452,0.543); \draw [white, double=black, line width=0.046cm]([out angle=37.220, in angle=-84.184] 1.491,0.171) .. (1.742,0.748); \draw [white, double=black, line width=0.038cm]([out angle=121.601, in angle=-28.877] 1.666,0.972) .. (1.332,1.290); \draw [white, double=black, line width=0.038cm]([out angle=43.975, in angle=-114.272] 1.369,1.009) .. (1.639,1.392); \draw [white, double=black, line width=0.046cm]([out angle=154.723, in angle=-38.089] 1.177,1.369) .. (0.567,1.746); \draw [white, double=black, line width=0.046cm]([out angle=95.814, in angle=-142.781] 0.888,1.164) .. (1.139,1.742); \draw [white, double=black, line width=0.038cm]([out angle=151.116, in angle=-58.394] 1.297,0.623) .. (0.963,0.941); \draw [white, double=black, line width=0.038cm]([out angle=65.732, in angle=-136.033] 0.990,0.520) .. (1.260,0.903); \draw [white, double=black, line width=0.055cm]([out angle=88.666, in angle=-45.310] 1.697,1.646) .. (1.414,2.356); \draw [white, double=black, line width=0.055cm]([out angle=27.563, in angle=-144.369] 1.338,1.869) .. (2.044,2.302); \draw [white, double=black] ([out angle=27.559, in angle=-142.780] 1.291,0.044) .. (1.491,0.171); \draw [white, double=black] ([out angle=95.816, in angle=-58.399] 1.742,0.748) .. (1.666,0.972); \draw [white, double=black] ([out angle=151.123, in angle=-25.283] 1.332,1.290) .. (1.177,1.369); \draw [white, double=black] ([out angle=141.911, in angle=-144.359] 0.567,1.746) .. (0.586,2.610); \draw [white, double=black] ([out angle=88.658, in angle=-114.268] 0.933,0.267) .. (0.990,0.520); \draw [white, double=black] ([out angle=44.005, in angle=-136.025] 1.260,0.903) .. (1.369,1.009); \draw [white, double=black] ([out angle=65.728, in angle=-91.334] 1.639,1.392) .. (1.697,1.646); \draw [white, double=black] ([out angle=134.690, in angle=-45.308] 1.414,2.356) .. (1.215,2.557); \draw [white, double=black] ([out angle=154.724, in angle=-28.861] 1.452,0.543) .. (1.297,0.623); \draw [white, double=black] ([out angle=121.606, in angle=-84.179] 0.963,0.941) .. (0.888,1.165); \draw [white, double=black] ([out angle=37.209, in angle=-152.437] 1.138,1.742) .. (1.338,1.869); \draw [white, double=black] ([out angle=35.641, in angle=-38.089] 2.044,2.302) .. (2.062,3.167); \draw [white, double=black] ([out angle=35.641, in angle=-38.089] 2.044,-0.698) .. (2.062,0.167); \end{scope} \begin{scope}[yshift=0.544cm]  \draw [white, double=black, line width=0.055cm]([out angle=134.698, in angle=-91.342] 1.215,2.557) .. (0.933,3.267); \draw [white, double=black, line width=0.055cm]([out angle=134.698, in angle=-91.342] 1.215,-0.443) .. (0.933,0.267); \draw [white, double=black, line width=0.055cm]([out angle=35.641, in angle=-152.429] 0.586,2.610) .. (1.291,3.045); \draw [white, double=black, line width=0.055cm]([out angle=35.641, in angle=-152.429] 0.586,-0.390) .. (1.291,0.045); \draw [white, double=black, line width=0.046cm]([out angle=141.911, in angle=-25.276] 2.062,0.167) .. (1.452,0.543); \draw [white, double=black, line width=0.046cm]([out angle=37.220, in angle=-84.184] 1.491,0.171) .. (1.742,0.748); \draw [white, double=black, line width=0.038cm]([out angle=121.601, in angle=-28.877] 1.666,0.972) .. (1.332,1.290); \draw [white, double=black, line width=0.038cm]([out angle=43.975, in angle=-114.272] 1.369,1.009) .. (1.639,1.392); \draw [white, double=black, line width=0.046cm]([out angle=154.723, in angle=-38.089] 1.177,1.369) .. (0.567,1.746); \draw [white, double=black, line width=0.046cm]([out angle=95.814, in angle=-142.781] 0.888,1.164) .. (1.139,1.742); \draw [white, double=black, line width=0.038cm]([out angle=151.116, in angle=-58.394] 1.297,0.623) .. (0.963,0.941); \draw [white, double=black, line width=0.038cm]([out angle=65.732, in angle=-136.033] 0.990,0.520) .. (1.260,0.903); \draw [white, double=black, line width=0.055cm]([out angle=88.666, in angle=-45.310] 1.697,1.646) .. (1.414,2.356); \draw [white, double=black, line width=0.055cm]([out angle=27.563, in angle=-144.369] 1.338,1.869) .. (2.044,2.302); \draw [white, double=black] ([out angle=27.559, in angle=-142.780] 1.291,0.044) .. (1.491,0.171); \draw [white, double=black] ([out angle=95.816, in angle=-58.399] 1.742,0.748) .. (1.666,0.972); \draw [white, double=black] ([out angle=151.123, in angle=-25.283] 1.332,1.290) .. (1.177,1.369); \draw [white, double=black] ([out angle=141.911, in angle=-144.359] 0.567,1.746) .. (0.586,2.610); \draw [white, double=black] ([out angle=88.658, in angle=-114.268] 0.933,0.267) .. (0.990,0.520); \draw [white, double=black] ([out angle=44.005, in angle=-136.025] 1.260,0.903) .. (1.369,1.009); \draw [white, double=black] ([out angle=65.728, in angle=-91.334] 1.639,1.392) .. (1.697,1.646); \draw [white, double=black] ([out angle=134.690, in angle=-45.308] 1.414,2.356) .. (1.215,2.557); \draw [white, double=black] ([out angle=154.724, in angle=-28.861] 1.452,0.543) .. (1.297,0.623); \draw [white, double=black] ([out angle=121.606, in angle=-84.179] 0.963,0.941) .. (0.888,1.165); \draw [white, double=black] ([out angle=37.209, in angle=-152.437] 1.138,1.742) .. (1.338,1.869); \draw [white, double=black] ([out angle=35.641, in angle=-38.089] 2.044,2.302) .. (2.062,3.167); \draw [white, double=black] ([out angle=35.641, in angle=-38.089] 2.044,-0.698) .. (2.062,0.167); \end{scope} \end{scope}

==> diagrams/links-1349.tex <==
\begin{scope} \clip (0,0) rectangle (2.629, 3.000); \begin{scope}[yshift=-2.457cm]  \draw [white, double=black, line width=0.055cm]([out angle=134.699, in angle=-91.342] 1.215,2.557) .. (0.933,3.267); \draw [white, double=black, line width=0.055cm]([out angle=134.699, in angle=-91.342] 1.215,-0.443) .. (0.933,0.267); \draw [white, double=black, line width=0.055cm]([out angle=35.641, in angle=-152.428] 0.586,2.611) .. (1.291,3.045); \draw [white, double=black, line width=0.055cm]([out angle=35.641, in angle=-152.428] 0.586,-0.389) .. (1.291,0.045); \draw [white, double=black, line width=0.046cm]([out angle=141.911, in angle=-25.274] 2.062,0.167) .. (1.452,0.543); \draw [white, double=black, line width=0.046cm]([out angle=37.222, in angle=-84.183] 1.491,0.171) .. (1.742,0.748); \draw [white, double=black, line width=0.038cm]([out angle=121.603, in angle=-28.875] 1.666,0.972) .. (1.332,1.290); \draw [white, double=black, line width=0.038cm]([out angle=43.976, in angle=-114.271] 1.369,1.009) .. (1.639,1.392); \draw [white, double=black, line width=0.046cm]([out angle=154.722, in angle=-38.089] 1.177,1.369) .. (0.567,1.746); \draw [white, double=black, line width=0.046cm]([out angle=95.813, in angle=-142.783] 0.888,1.164) .. (1.139,1.742); \draw [white, double=black, line width=0.038cm]([out angle=65.731, in angle=-136.035] 0.990,0.521) .. (1.260,0.903); \draw [white, double=black, line width=0.038cm]([out angle=-58.395, in angle=151.113] 0.963,0.941) .. (1.297,0.623); \draw [white, double=black, line width=0.055cm]([out angle=27.561, in angle=-144.370] 1.338,1.869) .. (2.044,2.302); \draw [white, double=black, line width=0.055cm]([out angle=-45.312, in angle=88.666] 1.414,2.356) .. (1.697,1.646); \draw [white, double=black] ([out angle=27.555, in angle=-142.778] 1.291,0.044) .. (1.491,0.171); \draw [white, double=black] ([out angle=95.817, in angle=-58.397] 1.742,0.748) .. (1.666,0.972); \draw [white, double=black] ([out angle=151.125, in angle=-25.286] 1.332,1.290) .. (1.177,1.369); \draw [white, double=black] ([out angle=141.911, in angle=-144.359] 0.567,1.746) .. (0.586,2.611); \draw [white, double=black] ([out angle=88.658, in angle=-114.269] 0.933,0.267) .. (0.990,0.521); \draw [white, double=black] ([out angle=44.010, in angle=-136.024] 1.260,0.903) .. (1.369,1.009); \draw [white, double=black] ([out angle=65.729, in angle=-91.334] 1.639,1.392) .. (1.697,1.646); \draw [white, double=black] ([out angle=134.688, in angle=-45.310] 1.414,2.356) .. (1.215,2.557); \draw [white, double=black] ([out angle=154.726, in angle=-28.858] 1.452,0.543) .. (1.297,0.623); \draw [white, double=black] ([out angle=121.605, in angle=-84.180] 0.963,0.941) .. (0.888,1.165); \draw [white, double=black] ([out angle=37.206, in angle=-152.439] 1.138,1.742) .. (1.338,1.869); \draw [white, double=black] ([out angle=35.640, in angle=-38.089] 2.044,2.302) .. (2.062,3.167); \draw [white, double=black] ([out angle=35.640, in angle=-38.089] 2.044,-0.698) .. (2.062,0.167); \end{scope} \begin{scope}[yshift=0.543cm]  \draw [white, double=black, line width=0.055cm]([out angle=134.699, in angle=-91.342] 1.215,2.557) .. (0.933,3.267); \draw [white, double=black, line width=0.055cm]([out angle=134.699, in angle=-91.342] 1.215,-0.443) .. (0.933,0.267); \draw [white, double=black, line width=0.055cm]([out angle=35.641, in angle=-152.428] 0.586,2.611) .. (1.291,3.045); \draw [white, double=black, line width=0.055cm]([out angle=35.641, in angle=-152.428] 0.586,-0.389) .. (1.291,0.045); \draw [white, double=black, line width=0.046cm]([out angle=141.911, in angle=-25.274] 2.062,0.167) .. (1.452,0.543); \draw [white, double=black, line width=0.046cm]([out angle=37.222, in angle=-84.183] 1.491,0.171) .. (1.742,0.748); \draw [white, double=black, line width=0.038cm]([out angle=121.603, in angle=-28.875] 1.666,0.972) .. (1.332,1.290); \draw [white, double=black, line width=0.038cm]([out angle=43.976, in angle=-114.271] 1.369,1.009) .. (1.639,1.392); \draw [white, double=black, line width=0.046cm]([out angle=154.722, in angle=-38.089] 1.177,1.369) .. (0.567,1.746); \draw [white, double=black, line width=0.046cm]([out angle=95.813, in angle=-142.783] 0.888,1.164) .. (1.139,1.742); \draw [white, double=black, line width=0.038cm]([out angle=65.731, in angle=-136.035] 0.990,0.521) .. (1.260,0.903); \draw [white, double=black, line width=0.038cm]([out angle=-58.395, in angle=151.113] 0.963,0.941) .. (1.297,0.623); \draw [white, double=black, line width=0.055cm]([out angle=27.561, in angle=-144.370] 1.338,1.869) .. (2.044,2.302); \draw [white, double=black, line width=0.055cm]([out angle=-45.312, in angle=88.666] 1.414,2.356) .. (1.697,1.646); \draw [white, double=black] ([out angle=27.555, in angle=-142.778] 1.291,0.044) .. (1.491,0.171); \draw [white, double=black] ([out angle=95.817, in angle=-58.397] 1.742,0.748) .. (1.666,0.972); \draw [white, double=black] ([out angle=151.125, in angle=-25.286] 1.332,1.290) .. (1.177,1.369); \draw [white, double=black] ([out angle=141.911, in angle=-144.359] 0.567,1.746) .. (0.586,2.611); \draw [white, double=black] ([out angle=88.658, in angle=-114.269] 0.933,0.267) .. (0.990,0.521); \draw [white, double=black] ([out angle=44.010, in angle=-136.024] 1.260,0.903) .. (1.369,1.009); \draw [white, double=black] ([out angle=65.729, in angle=-91.334] 1.639,1.392) .. (1.697,1.646); \draw [white, double=black] ([out angle=134.688, in angle=-45.310] 1.414,2.356) .. (1.215,2.557); \draw [white, double=black] ([out angle=154.726, in angle=-28.858] 1.452,0.543) .. (1.297,0.623); \draw [white, double=black] ([out angle=121.605, in angle=-84.180] 0.963,0.941) .. (0.888,1.165); \draw [white, double=black] ([out angle=37.206, in angle=-152.439] 1.138,1.742) .. (1.338,1.869); \draw [white, double=black] ([out angle=35.640, in angle=-38.089] 2.044,2.302) .. (2.062,3.167); \draw [white, double=black] ([out angle=35.640, in angle=-38.089] 2.044,-0.698) .. (2.062,0.167); \end{scope} \end{scope}

==> diagrams/links-135.tex <==
 \draw [white, double=black, line width=0.028cm]([out angle=-129.645, in angle=-69.768] 0.731,1.177) .. (0.077,1.288); \draw [white, double=black, line width=0.028cm]([out angle=90.005, in angle=-110.038] 0.307,0.000) .. (0.535,1.289); \draw [white, double=black, line width=0.005cm]([out angle=50.752, in angle=-170.247] 0.582,1.371) .. (0.673,1.425); \draw [white, double=black, line width=0.005cm]([out angle=-82.846, in angle=148.318] 0.610,1.471) .. (0.666,1.385); \draw [white, double=black, line width=0.005cm]([out angle=5.729, in angle=-104.683] 0.693,1.379) .. (0.787,1.460); \draw [white, double=black, line width=0.005cm]([out angle=-26.758, in angle=94.703] 0.700,1.421) .. (0.774,1.312); \draw [white, double=black, line width=0.028cm]([out angle=110.051, in angle=-90.005] 0.535,1.712) .. (0.307,3.001); \draw [white, double=black, line width=0.028cm]([out angle=69.800, in angle=129.661] 0.078,1.712) .. (0.731,1.825); \draw [white, double=black, line width=0.005cm]([out angle=-94.687, in angle=26.775] 0.774,1.689) .. (0.700,1.580); \draw [white, double=black, line width=0.005cm]([out angle=104.699, in angle=-5.713] 0.787,1.542) .. (0.693,1.622); \draw [white, double=black, line width=0.005cm]([out angle=-148.285, in angle=82.921] 0.665,1.616) .. (0.610,1.530); \draw [white, double=black, line width=0.005cm]([out angle=170.338, in angle=-50.787] 0.673,1.576) .. (0.582,1.630); \draw [white, double=black] ([out angle=69.962, in angle=-129.248] 0.535,1.289) .. (0.582,1.371); \draw [white, double=black] ([out angle=9.753, in angle=153.242] 0.673,1.425) .. (0.700,1.421); \draw [white, double=black] ([out angle=-85.297, in angle=50.355] 0.774,1.312) .. (0.731,1.177); \draw [white, double=black] ([out angle=110.203, in angle=-110.185] 0.078,1.289) .. (0.078,1.713); \draw [white, double=black] ([out angle=-50.339, in angle=85.313] 0.731,1.825) .. (0.774,1.689); \draw [white, double=black] ([out angle=-153.225, in angle=-9.662] 0.700,1.580) .. (0.673,1.576); \draw [white, double=black] ([out angle=129.213, in angle=-69.949] 0.582,1.630) .. (0.535,1.712); \draw [white, double=black] ([out angle=-97.079, in angle=97.154] 0.610,1.530) .. (0.610,1.471); \draw [white, double=black] ([out angle=-31.682, in angle=-174.271] 0.666,1.385) .. (0.693,1.379); \draw [white, double=black] ([out angle=75.317, in angle=-75.301] 0.787,1.460) .. (0.787,1.542); \draw [white, double=black] ([out angle=174.287, in angle=31.715] 0.693,1.622) .. (0.666,1.616);

==> diagrams/links-1350.tex <==
\begin{scope} \clip (0,0) rectangle (2.767, 3.000); \begin{scope}[yshift=-0.276cm]  \draw [white, double=black, line width=0.027cm]([out angle=147.441, in angle=-93.388] 1.144,3.431) .. (0.872,3.963); \draw [white, double=black, line width=0.027cm]([out angle=147.441, in angle=-93.388] 1.144,0.431) .. (0.872,0.963); \draw [white, double=black, line width=0.027cm]([out angle=35.503, in angle=-128.524] 0.569,3.416) .. (1.067,3.888); \draw [white, double=black, line width=0.027cm]([out angle=35.503, in angle=-128.524] 0.569,0.416) .. (1.067,0.888); \draw [white, double=black, line width=0.024cm]([out angle=91.460, in angle=-76.387] 1.110,1.016) .. (1.054,1.440); \draw [white, double=black, line width=0.024cm]([out angle=39.464, in angle=-164.230] 0.939,1.095) .. (1.312,1.290); \draw [white, double=black, line width=0.022cm]([out angle=172.760, in angle=-36.808] 1.271,1.813) .. (0.913,1.957); \draw [white, double=black, line width=0.022cm]([out angle=81.866, in angle=-88.093] 1.045,1.641) .. (1.066,2.037); \draw [white, double=black, line width=0.024cm]([out angle=129.559, in angle=-36.778] 1.024,2.149) .. (0.560,2.591); \draw [white, double=black, line width=0.024cm]([out angle=95.044, in angle=-151.733] 0.847,2.077) .. (1.102,2.551); \draw [white, double=black, line width=0.050cm]([out angle=32.721, in angle=-93.682] 1.512,1.380) .. (1.910,2.056); \draw [white, double=black, line width=0.050cm]([out angle=-19.683, in angle=136.582] 1.468,1.765) .. (2.201,1.315); \draw [white, double=black, line width=0.075cm]([out angle=29.110, in angle=-138.982] 1.353,2.688) .. (2.179,3.267); \draw [white, double=black, line width=0.075cm]([out angle=29.110, in angle=-138.982] 1.353,-0.312) .. (2.179,0.267); \draw [white, double=black, line width=0.075cm]([out angle=-38.336, in angle=100.384] 1.399,3.249) .. (1.888,2.436); \draw [white, double=black, line width=0.075cm]([out angle=-38.336, in angle=100.384] 1.399,0.249) .. (1.888,-0.564); \draw [white, double=black] ([out angle=51.477, in angle=-88.515] 1.067,0.888) .. (1.110,1.016); \draw [white, double=black] ([out angle=103.613, in angle=-98.134] 1.054,1.440) .. (1.045,1.641); \draw [white, double=black] ([out angle=91.912, in angle=-50.441] 1.066,2.037) .. (1.024,2.149); \draw [white, double=black] ([out angle=143.222, in angle=-144.497] 0.560,2.591) .. (0.569,3.416); \draw [white, double=black] ([out angle=143.222, in angle=-144.497] 0.560,-0.409) .. (0.569,0.416); \draw [white, double=black] ([out angle=86.612, in angle=-140.536] 0.872,0.963) .. (0.939,1.095); \draw [white, double=black] ([out angle=15.736, in angle=-147.279] 1.312,1.290) .. (1.512,1.380); \draw [white, double=black] ([out angle=86.318, in angle=-79.616] 1.910,2.056) .. (1.888,2.436); \draw [white, double=black] ([out angle=141.664, in angle=-32.558] 1.399,3.249) .. (1.144,3.431); \draw [white, double=black] ([out angle=141.664, in angle=-32.558] 1.399,0.249) .. (1.144,0.431); \draw [white, double=black] ([out angle=160.317, in angle=-7.240] 1.468,1.765) .. (1.271,1.812); \draw [white, double=black] ([out angle=143.192, in angle=-84.944] 0.913,1.957) .. (0.847,2.077); \draw [white, double=black] ([out angle=28.246, in angle=-150.890] 1.102,2.551) .. (1.353,2.688); \draw [white, double=black] ([out angle=41.027, in angle=-43.418] 2.179,0.267) .. (2.201,1.315); \end{scope} \begin{scope}[yshift=2.724cm]  \draw [white, double=black, line width=0.027cm]([out angle=147.441, in angle=-93.388] 1.144,3.431) .. (0.872,3.963); \draw [white, double=black, line width=0.027cm]([out angle=147.441, in angle=-93.388] 1.144,0.431) .. (0.872,0.963); \draw [white, double=black, line width=0.027cm]([out angle=35.503, in angle=-128.524] 0.569,3.416) .. (1.067,3.888); \draw [white, double=black, line width=0.027cm]([out angle=35.503, in angle=-128.524] 0.569,0.416) .. (1.067,0.888); \draw [white, double=black, line width=0.024cm]([out angle=91.460, in angle=-76.387] 1.110,1.016) .. (1.054,1.440); \draw [white, double=black, line width=0.024cm]([out angle=39.464, in angle=-164.230] 0.939,1.095) .. (1.312,1.290); \draw [white, double=black, line width=0.022cm]([out angle=172.760, in angle=-36.808] 1.271,1.813) .. (0.913,1.957); \draw [white, double=black, line width=0.022cm]([out angle=81.866, in angle=-88.093] 1.045,1.641) .. (1.066,2.037); \draw [white, double=black, line width=0.024cm]([out angle=129.559, in angle=-36.778] 1.024,2.149) .. (0.560,2.591); \draw [white, double=black, line width=0.024cm]([out angle=95.044, in angle=-151.733] 0.847,2.077) .. (1.102,2.551); \draw [white, double=black, line width=0.050cm]([out angle=32.721, in angle=-93.682] 1.512,1.380) .. (1.910,2.056); \draw [white, double=black, line width=0.050cm]([out angle=-19.683, in angle=136.582] 1.468,1.765) .. (2.201,1.315); \draw [white, double=black, line width=0.075cm]([out angle=29.110, in angle=-138.982] 1.353,2.688) .. (2.179,3.267); \draw [white, double=black, line width=0.075cm]([out angle=29.110, in angle=-138.982] 1.353,-0.312) .. (2.179,0.267); \draw [white, double=black, line width=0.075cm]([out angle=-38.336, in angle=100.384] 1.399,3.249) .. (1.888,2.436); \draw [white, double=black, line width=0.075cm]([out angle=-38.336, in angle=100.384] 1.399,0.249) .. (1.888,-0.564); \draw [white, double=black] ([out angle=51.477, in angle=-88.515] 1.067,0.888) .. (1.110,1.016); \draw [white, double=black] ([out angle=103.613, in angle=-98.134] 1.054,1.440) .. (1.045,1.641); \draw [white, double=black] ([out angle=91.912, in angle=-50.441] 1.066,2.037) .. (1.024,2.149); \draw [white, double=black] ([out angle=143.222, in angle=-144.497] 0.560,2.591) .. (0.569,3.416); \draw [white, double=black] ([out angle=143.222, in angle=-144.497] 0.560,-0.409) .. (0.569,0.416); \draw [white, double=black] ([out angle=86.612, in angle=-140.536] 0.872,0.963) .. (0.939,1.095); \draw [white, double=black] ([out angle=15.736, in angle=-147.279] 1.312,1.290) .. (1.512,1.380); \draw [white, double=black] ([out angle=86.318, in angle=-79.616] 1.910,2.056) .. (1.888,2.436); \draw [white, double=black] ([out angle=141.664, in angle=-32.558] 1.399,3.249) .. (1.144,3.431); \draw [white, double=black] ([out angle=141.664, in angle=-32.558] 1.399,0.249) .. (1.144,0.431); \draw [white, double=black] ([out angle=160.317, in angle=-7.240] 1.468,1.765) .. (1.271,1.812); \draw [white, double=black] ([out angle=143.192, in angle=-84.944] 0.913,1.957) .. (0.847,2.077); \draw [white, double=black] ([out angle=28.246, in angle=-150.890] 1.102,2.551) .. (1.353,2.688); \draw [white, double=black] ([out angle=41.027, in angle=-43.418] 2.179,0.267) .. (2.201,1.315); \end{scope} \end{scope}

==> diagrams/links-1351.tex <==
\begin{scope} \clip (0,0) rectangle (5.471, 3.000); \begin{scope}[yshift=-0.136cm]  \draw [white, double=black, line width=0.084cm]([out angle=156.815, in angle=-56.492] 1.758,0.504) .. (0.534,1.525); \draw [white, double=black, line width=0.084cm]([out angle=56.462, in angle=-156.852] 0.534,0.138) .. (1.758,1.158); \draw [white, double=black, line width=0.029cm]([out angle=-0.535, in angle=114.347] 2.122,1.230) .. (2.602,0.918); \draw [white, double=black, line width=0.029cm]([out angle=-129.800, in angle=75.051] 2.679,1.488) .. (2.374,0.899); \draw [white, double=black, line width=0.029cm]([out angle=129.786, in angle=-75.065] 2.679,0.172) .. (2.374,0.760); \draw [white, double=black, line width=0.029cm]([out angle=0.508, in angle=-114.361] 2.122,0.429) .. (2.602,0.742); \draw [white, double=black, line width=0.081cm]([out angle=148.329, in angle=-50.731] 3.868,2.023) .. (3.000,2.782); \draw [white, double=black, line width=0.081cm]([out angle=50.748, in angle=-148.311] 3.000,1.877) .. (3.868,2.637); \draw [white, double=black, line width=0.035cm]([out angle=9.145, in angle=112.109] 4.228,2.770) .. (4.829,2.431); \draw [white, double=black, line width=0.035cm]([out angle=9.145, in angle=112.109] 4.228,-0.230) .. (4.829,-0.569); \draw [white, double=black, line width=0.035cm]([out angle=-129.241, in angle=75.861] 4.942,3.182) .. (4.556,2.412); \draw [white, double=black, line width=0.035cm]([out angle=-129.241, in angle=75.861] 4.942,0.182) .. (4.556,-0.588); \draw [white, double=black, line width=0.035cm]([out angle=129.242, in angle=-75.858] 4.942,1.477) .. (4.556,2.246); \draw [white, double=black, line width=0.035cm]([out angle=-9.130, in angle=-112.105] 4.228,1.889) .. (4.829,2.227); \draw [white, double=black] ([out angle=23.148, in angle=179.500] 1.758,1.158) .. (2.124,1.231); \draw [white, double=black] ([out angle=-65.653, in angle=65.639] 2.602,0.918) .. (2.602,0.742); \draw [white, double=black] ([out angle=-179.513, in angle=-23.185] 2.123,0.430) .. (1.758,0.504); \draw [white, double=black] ([out angle=123.508, in angle=-123.520] 0.534,1.525) .. (0.534,3.139); \draw [white, double=black] ([out angle=123.508, in angle=-123.520] 0.534,-1.475) .. (0.534,0.139); \draw [white, double=black] ([out angle=104.935, in angle=-104.949] 2.374,0.760) .. (2.374,0.899); \draw [white, double=black] ([out angle=50.200, in angle=-129.284] 2.679,1.488) .. (3.000,1.877); \draw [white, double=black] ([out angle=31.641, in angle=-170.855] 3.868,2.636) .. (4.228,2.770); \draw [white, double=black] ([out angle=-67.891, in angle=67.895] 4.829,2.431) .. (4.829,2.227); \draw [white, double=black] ([out angle=170.870, in angle=-31.716] 4.228,1.889) .. (3.868,2.022); \draw [white, double=black] ([out angle=129.269, in angle=-50.214] 3.000,2.782) .. (2.679,3.172); \draw [white, double=black] ([out angle=129.269, in angle=-50.214] 3.000,-0.218) .. (2.679,0.172); \draw [white, double=black] ([out angle=104.142, in angle=-104.139] 4.556,2.246) .. (4.556,2.412); \draw [white, double=black] ([out angle=50.751, in angle=-50.758] 4.942,0.182) .. (4.942,1.477); \end{scope} \begin{scope}[yshift=2.864cm]  \draw [white, double=black, line width=0.084cm]([out angle=156.815, in angle=-56.492] 1.758,0.504) .. (0.534,1.525); \draw [white, double=black, line width=0.084cm]([out angle=56.462, in angle=-156.852] 0.534,0.138) .. (1.758,1.158); \draw [white, double=black, line width=0.029cm]([out angle=-0.535, in angle=114.347] 2.122,1.230) .. (2.602,0.918); \draw [white, double=black, line width=0.029cm]([out angle=-129.800, in angle=75.051] 2.679,1.488) .. (2.374,0.899); \draw [white, double=black, line width=0.029cm]([out angle=129.786, in angle=-75.065] 2.679,0.172) .. (2.374,0.760); \draw [white, double=black, line width=0.029cm]([out angle=0.508, in angle=-114.361] 2.122,0.429) .. (2.602,0.742); \draw [white, double=black, line width=0.081cm]([out angle=148.329, in angle=-50.731] 3.868,2.023) .. (3.000,2.782); \draw [white, double=black, line width=0.081cm]([out angle=50.748, in angle=-148.311] 3.000,1.877) .. (3.868,2.637); \draw [white, double=black, line width=0.035cm]([out angle=9.145, in angle=112.109] 4.228,2.770) .. (4.829,2.431); \draw [white, double=black, line width=0.035cm]([out angle=9.145, in angle=112.109] 4.228,-0.230) .. (4.829,-0.569); \draw [white, double=black, line width=0.035cm]([out angle=-129.241, in angle=75.861] 4.942,3.182) .. (4.556,2.412); \draw [white, double=black, line width=0.035cm]([out angle=-129.241, in angle=75.861] 4.942,0.182) .. (4.556,-0.588); \draw [white, double=black, line width=0.035cm]([out angle=129.242, in angle=-75.858] 4.942,1.477) .. (4.556,2.246); \draw [white, double=black, line width=0.035cm]([out angle=-9.130, in angle=-112.105] 4.228,1.889) .. (4.829,2.227); \draw [white, double=black] ([out angle=23.148, in angle=179.500] 1.758,1.158) .. (2.124,1.231); \draw [white, double=black] ([out angle=-65.653, in angle=65.639] 2.602,0.918) .. (2.602,0.742); \draw [white, double=black] ([out angle=-179.513, in angle=-23.185] 2.123,0.430) .. (1.758,0.504); \draw [white, double=black] ([out angle=123.508, in angle=-123.520] 0.534,1.525) .. (0.534,3.139); \draw [white, double=black] ([out angle=123.508, in angle=-123.520] 0.534,-1.475) .. (0.534,0.139); \draw [white, double=black] ([out angle=104.935, in angle=-104.949] 2.374,0.760) .. (2.374,0.899); \draw [white, double=black] ([out angle=50.200, in angle=-129.284] 2.679,1.488) .. (3.000,1.877); \draw [white, double=black] ([out angle=31.641, in angle=-170.855] 3.868,2.636) .. (4.228,2.770); \draw [white, double=black] ([out angle=-67.891, in angle=67.895] 4.829,2.431) .. (4.829,2.227); \draw [white, double=black] ([out angle=170.870, in angle=-31.716] 4.228,1.889) .. (3.868,2.022); \draw [white, double=black] ([out angle=129.269, in angle=-50.214] 3.000,2.782) .. (2.679,3.172); \draw [white, double=black] ([out angle=129.269, in angle=-50.214] 3.000,-0.218) .. (2.679,0.172); \draw [white, double=black] ([out angle=104.142, in angle=-104.139] 4.556,2.246) .. (4.556,2.412); \draw [white, double=black] ([out angle=50.751, in angle=-50.758] 4.942,0.182) .. (4.942,1.477); \end{scope} \end{scope}

==> diagrams/links-1352.tex <==
\begin{scope} \clip (0,0) rectangle (5.471, 3.000); \begin{scope}[yshift=-0.136cm]  \draw [white, double=black, line width=0.084cm]([out angle=156.817, in angle=-56.491] 1.758,0.504) .. (0.534,1.525); \draw [white, double=black, line width=0.084cm]([out angle=56.464, in angle=-156.850] 0.534,0.138) .. (1.758,1.158); \draw [white, double=black, line width=0.029cm]([out angle=-0.534, in angle=114.348] 2.122,1.230) .. (2.602,0.918); \draw [white, double=black, line width=0.029cm]([out angle=-129.799, in angle=75.052] 2.679,1.488) .. (2.374,0.899); \draw [white, double=black, line width=0.029cm]([out angle=129.786, in angle=-75.064] 2.679,0.172) .. (2.374,0.760); \draw [white, double=black, line width=0.029cm]([out angle=0.509, in angle=-114.360] 2.122,0.429) .. (2.602,0.742); \draw [white, double=black, line width=0.081cm]([out angle=50.747, in angle=-148.312] 3.000,1.877) .. (3.868,2.637); \draw [white, double=black, line width=0.081cm]([out angle=-50.731, in angle=148.328] 3.000,2.782) .. (3.868,2.023); \draw [white, double=black, line width=0.035cm]([out angle=75.860, in angle=-129.242] 4.556,2.412) .. (4.943,3.182); \draw [white, double=black, line width=0.035cm]([out angle=75.860, in angle=-129.242] 4.556,-0.588) .. (4.943,0.182); \draw [white, double=black, line width=0.035cm]([out angle=9.144, in angle=112.109] 4.228,2.770) .. (4.829,2.431); \draw [white, double=black, line width=0.035cm]([out angle=9.144, in angle=112.109] 4.228,-0.230) .. (4.829,-0.569); \draw [white, double=black, line width=0.035cm]([out angle=-112.105, in angle=-9.130] 4.829,2.227) .. (4.228,1.889); \draw [white, double=black, line width=0.035cm]([out angle=129.243, in angle=-75.858] 4.943,1.477) .. (4.556,2.246); \draw [white, double=black] ([out angle=23.150, in angle=179.498] 1.758,1.158) .. (2.123,1.231); \draw [white, double=black] ([out angle=-65.652, in angle=65.640] 2.602,0.918) .. (2.602,0.742); \draw [white, double=black] ([out angle=-179.511, in angle=-23.183] 2.123,0.430) .. (1.758,0.504); \draw [white, double=black] ([out angle=123.509, in angle=-123.519] 0.534,1.525) .. (0.534,3.138); \draw [white, double=black] ([out angle=123.509, in angle=-123.519] 0.534,-1.475) .. (0.534,0.138); \draw [white, double=black] ([out angle=104.936, in angle=-104.948] 2.374,0.760) .. (2.374,0.899); \draw [white, double=black] ([out angle=50.201, in angle=-129.282] 2.679,1.488) .. (3.001,1.877); \draw [white, double=black] ([out angle=31.644, in angle=-170.856] 3.868,2.636) .. (4.228,2.770); \draw [white, double=black] ([out angle=-67.891, in angle=67.895] 4.829,2.431) .. (4.829,2.227); \draw [white, double=black] ([out angle=170.870, in angle=-31.714] 4.228,1.889) .. (3.868,2.022); \draw [white, double=black] ([out angle=129.269, in angle=-50.214] 3.000,2.782) .. (2.679,3.172); \draw [white, double=black] ([out angle=129.269, in angle=-50.214] 3.000,-0.218) .. (2.679,0.172); \draw [white, double=black] ([out angle=104.142, in angle=-104.140] 4.556,2.246) .. (4.556,2.412); \draw [white, double=black] ([out angle=50.751, in angle=-50.757] 4.942,0.182) .. (4.943,1.477); \end{scope} \begin{scope}[yshift=2.864cm]  \draw [white, double=black, line width=0.084cm]([out angle=156.817, in angle=-56.491] 1.758,0.504) .. (0.534,1.525); \draw [white, double=black, line width=0.084cm]([out angle=56.464, in angle=-156.850] 0.534,0.138) .. (1.758,1.158); \draw [white, double=black, line width=0.029cm]([out angle=-0.534, in angle=114.348] 2.122,1.230) .. (2.602,0.918); \draw [white, double=black, line width=0.029cm]([out angle=-129.799, in angle=75.052] 2.679,1.488) .. (2.374,0.899); \draw [white, double=black, line width=0.029cm]([out angle=129.786, in angle=-75.064] 2.679,0.172) .. (2.374,0.760); \draw [white, double=black, line width=0.029cm]([out angle=0.509, in angle=-114.360] 2.122,0.429) .. (2.602,0.742); \draw [white, double=black, line width=0.081cm]([out angle=50.747, in angle=-148.312] 3.000,1.877) .. (3.868,2.637); \draw [white, double=black, line width=0.081cm]([out angle=-50.731, in angle=148.328] 3.000,2.782) .. (3.868,2.023); \draw [white, double=black, line width=0.035cm]([out angle=75.860, in angle=-129.242] 4.556,2.412) .. (4.943,3.182); \draw [white, double=black, line width=0.035cm]([out angle=75.860, in angle=-129.242] 4.556,-0.588) .. (4.943,0.182); \draw [white, double=black, line width=0.035cm]([out angle=9.144, in angle=112.109] 4.228,2.770) .. (4.829,2.431); \draw [white, double=black, line width=0.035cm]([out angle=9.144, in angle=112.109] 4.228,-0.230) .. (4.829,-0.569); \draw [white, double=black, line width=0.035cm]([out angle=-112.105, in angle=-9.130] 4.829,2.227) .. (4.228,1.889); \draw [white, double=black, line width=0.035cm]([out angle=129.243, in angle=-75.858] 4.943,1.477) .. (4.556,2.246); \draw [white, double=black] ([out angle=23.150, in angle=179.498] 1.758,1.158) .. (2.123,1.231); \draw [white, double=black] ([out angle=-65.652, in angle=65.640] 2.602,0.918) .. (2.602,0.742); \draw [white, double=black] ([out angle=-179.511, in angle=-23.183] 2.123,0.430) .. (1.758,0.504); \draw [white, double=black] ([out angle=123.509, in angle=-123.519] 0.534,1.525) .. (0.534,3.138); \draw [white, double=black] ([out angle=123.509, in angle=-123.519] 0.534,-1.475) .. (0.534,0.138); \draw [white, double=black] ([out angle=104.936, in angle=-104.948] 2.374,0.760) .. (2.374,0.899); \draw [white, double=black] ([out angle=50.201, in angle=-129.282] 2.679,1.488) .. (3.001,1.877); \draw [white, double=black] ([out angle=31.644, in angle=-170.856] 3.868,2.636) .. (4.228,2.770); \draw [white, double=black] ([out angle=-67.891, in angle=67.895] 4.829,2.431) .. (4.829,2.227); \draw [white, double=black] ([out angle=170.870, in angle=-31.714] 4.228,1.889) .. (3.868,2.022); \draw [white, double=black] ([out angle=129.269, in angle=-50.214] 3.000,2.782) .. (2.679,3.172); \draw [white, double=black] ([out angle=129.269, in angle=-50.214] 3.000,-0.218) .. (2.679,0.172); \draw [white, double=black] ([out angle=104.142, in angle=-104.140] 4.556,2.246) .. (4.556,2.412); \draw [white, double=black] ([out angle=50.751, in angle=-50.757] 4.942,0.182) .. (4.943,1.477); \end{scope} \end{scope}

==> diagrams/links-1353.tex <==
\begin{scope} \clip (0,0) rectangle (5.675, 3.000); \begin{scope}[yshift=-0.765cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.619, in angle=-54.354] 1.843,0.763) .. (0.558,1.935); \draw [white, double=black, line width=0.122cm]([out angle=54.353, in angle=-147.415] 0.558,0.490) .. (1.825,1.691); \draw [white, double=black, line width=0.029cm]([out angle=123.361, in angle=-99.931] 2.705,1.772) .. (2.579,2.379); \draw [white, double=black, line width=0.029cm]([out angle=25.122, in angle=163.777] 2.220,1.909) .. (2.841,1.957); \draw [white, double=black, line width=0.029cm]([out angle=-56.628, in angle=80.068] 2.970,1.863) .. (3.096,1.257); \draw [white, double=black, line width=0.029cm]([out angle=-154.898, in angle=-16.212] 3.455,1.726) .. (2.833,1.678); \draw [white, double=black, line width=0.105cm]([out angle=-106.800, in angle=73.197] 3.001,3.860) .. (2.674,2.774); \draw [white, double=black, line width=0.105cm]([out angle=-106.800, in angle=73.197] 3.001,0.860) .. (2.674,-0.226); \draw [white, double=black, line width=0.105cm]([out angle=157.831, in angle=-22.171] 3.363,3.103) .. (2.312,3.531); \draw [white, double=black, line width=0.105cm]([out angle=157.831, in angle=-22.171] 3.363,0.103) .. (2.312,0.531); \draw [white, double=black, line width=0.122cm]([out angle=32.589, in angle=-125.643] 3.850,1.944) .. (5.117,3.145); \draw [white, double=black, line width=0.122cm]([out angle=32.589, in angle=-125.643] 3.850,-1.056) .. (5.117,0.145); \draw [white, double=black, line width=0.122cm]([out angle=-30.376, in angle=125.648] 3.832,2.872) .. (5.117,1.700); \draw [white, double=black, line width=0.122cm]([out angle=-30.376, in angle=125.648] 3.832,-0.128) .. (5.117,-1.300); \draw [white, double=black] ([out angle=32.585, in angle=-154.878] 1.825,1.691) .. (2.220,1.909); \draw [white, double=black] ([out angle=-16.229, in angle=123.372] 2.841,1.957) .. (2.970,1.863); \draw [white, double=black] ([out angle=-99.932, in angle=73.200] 3.096,1.257) .. (3.001,0.860); \draw [white, double=black] ([out angle=125.646, in angle=-125.631] 0.558,1.935) .. (0.557,3.490); \draw [white, double=black] ([out angle=125.646, in angle=-125.631] 0.558,-1.065) .. (0.557,0.490); \draw [white, double=black] ([out angle=-106.800, in angle=80.069] 2.673,2.775) .. (2.579,2.379); \draw [white, double=black] ([out angle=25.102, in angle=-147.411] 3.455,1.726) .. (3.850,1.944); \draw [white, double=black] ([out angle=54.371, in angle=-54.352] 5.117,0.145) .. (5.117,1.700); \draw [white, double=black] ([out angle=149.624, in angle=-22.179] 3.832,2.872) .. (3.362,3.104); \draw [white, double=black] ([out angle=149.624, in angle=-22.179] 3.832,-0.128) .. (3.362,0.104); \draw [white, double=black] ([out angle=157.817, in angle=-30.381] 2.312,0.531) .. (1.843,0.763); \draw [white, double=black] ([out angle=163.788, in angle=-56.641] 2.833,1.678) .. (2.705,1.773); \end{scope} \begin{scope}[yshift=2.235cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.619, in angle=-54.354] 1.843,0.763) .. (0.558,1.935); \draw [white, double=black, line width=0.122cm]([out angle=54.353, in angle=-147.415] 0.558,0.490) .. (1.825,1.691); \draw [white, double=black, line width=0.029cm]([out angle=123.361, in angle=-99.931] 2.705,1.772) .. (2.579,2.379); \draw [white, double=black, line width=0.029cm]([out angle=25.122, in angle=163.777] 2.220,1.909) .. (2.841,1.957); \draw [white, double=black, line width=0.029cm]([out angle=-56.628, in angle=80.068] 2.970,1.863) .. (3.096,1.257); \draw [white, double=black, line width=0.029cm]([out angle=-154.898, in angle=-16.212] 3.455,1.726) .. (2.833,1.678); \draw [white, double=black, line width=0.105cm]([out angle=-106.800, in angle=73.197] 3.001,3.860) .. (2.674,2.774); \draw [white, double=black, line width=0.105cm]([out angle=-106.800, in angle=73.197] 3.001,0.860) .. (2.674,-0.226); \draw [white, double=black, line width=0.105cm]([out angle=157.831, in angle=-22.171] 3.363,3.103) .. (2.312,3.531); \draw [white, double=black, line width=0.105cm]([out angle=157.831, in angle=-22.171] 3.363,0.103) .. (2.312,0.531); \draw [white, double=black, line width=0.122cm]([out angle=32.589, in angle=-125.643] 3.850,1.944) .. (5.117,3.145); \draw [white, double=black, line width=0.122cm]([out angle=32.589, in angle=-125.643] 3.850,-1.056) .. (5.117,0.145); \draw [white, double=black, line width=0.122cm]([out angle=-30.376, in angle=125.648] 3.832,2.872) .. (5.117,1.700); \draw [white, double=black, line width=0.122cm]([out angle=-30.376, in angle=125.648] 3.832,-0.128) .. (5.117,-1.300); \draw [white, double=black] ([out angle=32.585, in angle=-154.878] 1.825,1.691) .. (2.220,1.909); \draw [white, double=black] ([out angle=-16.229, in angle=123.372] 2.841,1.957) .. (2.970,1.863); \draw [white, double=black] ([out angle=-99.932, in angle=73.200] 3.096,1.257) .. (3.001,0.860); \draw [white, double=black] ([out angle=125.646, in angle=-125.631] 0.558,1.935) .. (0.557,3.490); \draw [white, double=black] ([out angle=125.646, in angle=-125.631] 0.558,-1.065) .. (0.557,0.490); \draw [white, double=black] ([out angle=-106.800, in angle=80.069] 2.673,2.775) .. (2.579,2.379); \draw [white, double=black] ([out angle=25.102, in angle=-147.411] 3.455,1.726) .. (3.850,1.944); \draw [white, double=black] ([out angle=54.371, in angle=-54.352] 5.117,0.145) .. (5.117,1.700); \draw [white, double=black] ([out angle=149.624, in angle=-22.179] 3.832,2.872) .. (3.362,3.104); \draw [white, double=black] ([out angle=149.624, in angle=-22.179] 3.832,-0.128) .. (3.362,0.104); \draw [white, double=black] ([out angle=157.817, in angle=-30.381] 2.312,0.531) .. (1.843,0.763); \draw [white, double=black] ([out angle=163.788, in angle=-56.641] 2.833,1.678) .. (2.705,1.773); \end{scope} \end{scope}

==> diagrams/links-1354.tex <==
\begin{scope} \clip (0,0) rectangle (5.675, 3.000); \begin{scope}[yshift=-0.765cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.619, in angle=-54.354] 1.843,0.763) .. (0.558,1.935); \draw [white, double=black, line width=0.122cm]([out angle=54.351, in angle=-147.414] 0.558,0.490) .. (1.825,1.691); \draw [white, double=black, line width=0.029cm]([out angle=25.120, in angle=163.779] 2.220,1.909) .. (2.842,1.957); \draw [white, double=black, line width=0.029cm]([out angle=-99.929, in angle=123.363] 2.579,2.379) .. (2.705,1.772); \draw [white, double=black, line width=0.029cm]([out angle=-154.906, in angle=-16.206] 3.455,1.726) .. (2.833,1.678); \draw [white, double=black, line width=0.029cm]([out angle=80.070, in angle=-56.623] 3.096,1.256) .. (2.970,1.863); \draw [white, double=black, line width=0.105cm]([out angle=157.834, in angle=-22.169] 3.363,3.103) .. (2.312,3.531); \draw [white, double=black, line width=0.105cm]([out angle=157.834, in angle=-22.169] 3.363,0.103) .. (2.312,0.531); \draw [white, double=black, line width=0.105cm]([out angle=73.198, in angle=-106.798] 2.674,2.774) .. (3.002,3.860); \draw [white, double=black, line width=0.105cm]([out angle=73.198, in angle=-106.798] 2.674,-0.226) .. (3.002,0.860); \draw [white, double=black, line width=0.122cm]([out angle=125.649, in angle=-30.375] 5.117,1.700) .. (3.832,2.872); \draw [white, double=black, line width=0.122cm]([out angle=125.649, in angle=-30.375] 5.117,-1.300) .. (3.832,-0.128); \draw [white, double=black, line width=0.122cm]([out angle=32.592, in angle=-125.643] 3.850,1.944) .. (5.117,3.145); \draw [white, double=black, line width=0.122cm]([out angle=32.592, in angle=-125.643] 3.850,-1.056) .. (5.117,0.145); \draw [white, double=black] ([out angle=32.586, in angle=-154.880] 1.825,1.691) .. (2.220,1.909); \draw [white, double=black] ([out angle=-16.228, in angle=123.377] 2.842,1.957) .. (2.970,1.862); \draw [white, double=black] ([out angle=-99.930, in angle=73.202] 3.096,1.256) .. (3.002,0.860); \draw [white, double=black] ([out angle=125.646, in angle=-125.627] 0.558,1.935) .. (0.557,3.490); \draw [white, double=black] ([out angle=125.646, in angle=-125.627] 0.558,-1.065) .. (0.557,0.490); \draw [white, double=black] ([out angle=-106.797, in angle=80.071] 2.673,2.775) .. (2.579,2.379); \draw [white, double=black] ([out angle=25.094, in angle=-147.408] 3.455,1.726) .. (3.850,1.944); \draw [white, double=black] ([out angle=54.375, in angle=-54.351] 5.118,0.145) .. (5.117,1.700); \draw [white, double=black] ([out angle=149.625, in angle=-22.179] 3.832,2.872) .. (3.363,3.104); \draw [white, double=black] ([out angle=149.625, in angle=-22.179] 3.832,-0.128) .. (3.363,0.104); \draw [white, double=black] ([out angle=157.816, in angle=-30.381] 2.312,0.531) .. (1.843,0.763); \draw [white, double=black] ([out angle=163.794, in angle=-56.639] 2.833,1.678) .. (2.705,1.772); \end{scope} \begin{scope}[yshift=2.235cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.619, in angle=-54.354] 1.843,0.763) .. (0.558,1.935); \draw [white, double=black, line width=0.122cm]([out angle=54.351, in angle=-147.414] 0.558,0.490) .. (1.825,1.691); \draw [white, double=black, line width=0.029cm]([out angle=25.120, in angle=163.779] 2.220,1.909) .. (2.842,1.957); \draw [white, double=black, line width=0.029cm]([out angle=-99.929, in angle=123.363] 2.579,2.379) .. (2.705,1.772); \draw [white, double=black, line width=0.029cm]([out angle=-154.906, in angle=-16.206] 3.455,1.726) .. (2.833,1.678); \draw [white, double=black, line width=0.029cm]([out angle=80.070, in angle=-56.623] 3.096,1.256) .. (2.970,1.863); \draw [white, double=black, line width=0.105cm]([out angle=157.834, in angle=-22.169] 3.363,3.103) .. (2.312,3.531); \draw [white, double=black, line width=0.105cm]([out angle=157.834, in angle=-22.169] 3.363,0.103) .. (2.312,0.531); \draw [white, double=black, line width=0.105cm]([out angle=73.198, in angle=-106.798] 2.674,2.774) .. (3.002,3.860); \draw [white, double=black, line width=0.105cm]([out angle=73.198, in angle=-106.798] 2.674,-0.226) .. (3.002,0.860); \draw [white, double=black, line width=0.122cm]([out angle=125.649, in angle=-30.375] 5.117,1.700) .. (3.832,2.872); \draw [white, double=black, line width=0.122cm]([out angle=125.649, in angle=-30.375] 5.117,-1.300) .. (3.832,-0.128); \draw [white, double=black, line width=0.122cm]([out angle=32.592, in angle=-125.643] 3.850,1.944) .. (5.117,3.145); \draw [white, double=black, line width=0.122cm]([out angle=32.592, in angle=-125.643] 3.850,-1.056) .. (5.117,0.145); \draw [white, double=black] ([out angle=32.586, in angle=-154.880] 1.825,1.691) .. (2.220,1.909); \draw [white, double=black] ([out angle=-16.228, in angle=123.377] 2.842,1.957) .. (2.970,1.862); \draw [white, double=black] ([out angle=-99.930, in angle=73.202] 3.096,1.256) .. (3.002,0.860); \draw [white, double=black] ([out angle=125.646, in angle=-125.627] 0.558,1.935) .. (0.557,3.490); \draw [white, double=black] ([out angle=125.646, in angle=-125.627] 0.558,-1.065) .. (0.557,0.490); \draw [white, double=black] ([out angle=-106.797, in angle=80.071] 2.673,2.775) .. (2.579,2.379); \draw [white, double=black] ([out angle=25.094, in angle=-147.408] 3.455,1.726) .. (3.850,1.944); \draw [white, double=black] ([out angle=54.375, in angle=-54.351] 5.118,0.145) .. (5.117,1.700); \draw [white, double=black] ([out angle=149.625, in angle=-22.179] 3.832,2.872) .. (3.363,3.104); \draw [white, double=black] ([out angle=149.625, in angle=-22.179] 3.832,-0.128) .. (3.363,0.104); \draw [white, double=black] ([out angle=157.816, in angle=-30.381] 2.312,0.531) .. (1.843,0.763); \draw [white, double=black] ([out angle=163.794, in angle=-56.639] 2.833,1.678) .. (2.705,1.772); \end{scope} \end{scope}

==> diagrams/links-1355.tex <==
\begin{scope} \clip (0,0) rectangle (2.629, 3.000); \begin{scope}[yshift=-2.456cm]  \draw [white, double=black, line width=0.055cm]([out angle=134.696, in angle=-91.339] 1.215,2.557) .. (0.933,3.267); \draw [white, double=black, line width=0.055cm]([out angle=134.696, in angle=-91.339] 1.215,-0.443) .. (0.933,0.267); \draw [white, double=black, line width=0.055cm]([out angle=35.638, in angle=-152.432] 0.586,2.610) .. (1.291,3.044); \draw [white, double=black, line width=0.055cm]([out angle=35.638, in angle=-152.432] 0.586,-0.390) .. (1.291,0.044); \draw [white, double=black, line width=0.046cm]([out angle=37.217, in angle=-84.186] 1.491,0.171) .. (1.742,0.748); \draw [white, double=black, line width=0.046cm]([out angle=-25.279, in angle=141.909] 1.452,0.543) .. (2.062,0.167); \draw [white, double=black, line width=0.038cm]([out angle=43.978, in angle=-114.272] 1.369,1.009) .. (1.639,1.392); \draw [white, double=black, line width=0.038cm]([out angle=-28.874, in angle=121.600] 1.332,1.290) .. (1.666,0.972); \draw [white, double=black, line width=0.046cm]([out angle=154.721, in angle=-38.091] 1.177,1.369) .. (0.567,1.746); \draw [white, double=black, line width=0.046cm]([out angle=95.813, in angle=-142.783] 0.888,1.164) .. (1.138,1.742); \draw [white, double=black, line width=0.038cm]([out angle=151.122, in angle=-58.396] 1.297,0.623) .. (0.963,0.941); \draw [white, double=black, line width=0.038cm]([out angle=65.732, in angle=-136.027] 0.990,0.520) .. (1.260,0.903); \draw [white, double=black, line width=0.055cm]([out angle=27.564, in angle=-144.368] 1.338,1.868) .. (2.044,2.302); \draw [white, double=black, line width=0.055cm]([out angle=-45.309, in angle=88.666] 1.414,2.356) .. (1.697,1.646); \draw [white, double=black] ([out angle=27.561, in angle=-142.783] 1.291,0.044) .. (1.491,0.171); \draw [white, double=black] ([out angle=95.814, in angle=-58.400] 1.742,0.748) .. (1.666,0.972); \draw [white, double=black] ([out angle=151.126, in angle=-25.282] 1.332,1.290) .. (1.177,1.369); \draw [white, double=black] ([out angle=141.909, in angle=-144.362] 0.567,1.746) .. (0.586,2.610); \draw [white, double=black] ([out angle=88.661, in angle=-114.268] 0.933,0.267) .. (0.990,0.520); \draw [white, double=black] ([out angle=44.002, in angle=-136.022] 1.260,0.903) .. (1.369,1.009); \draw [white, double=black] ([out angle=65.728, in angle=-91.334] 1.639,1.392) .. (1.697,1.646); \draw [white, double=black] ([out angle=134.691, in angle=-45.308] 1.414,2.356) .. (1.215,2.557); \draw [white, double=black] ([out angle=154.721, in angle=-28.860] 1.452,0.543) .. (1.297,0.623); \draw [white, double=black] ([out angle=121.604, in angle=-84.182] 0.963,0.941) .. (0.888,1.164); \draw [white, double=black] ([out angle=37.210, in angle=-152.436] 1.138,1.742) .. (1.338,1.868); \draw [white, double=black] ([out angle=35.639, in angle=-38.091] 2.044,2.302) .. (2.062,3.167); \draw [white, double=black] ([out angle=35.639, in angle=-38.091] 2.044,-0.698) .. (2.062,0.167); \end{scope} \begin{scope}[yshift=0.544cm]  \draw [white, double=black, line width=0.055cm]([out angle=134.696, in angle=-91.339] 1.215,2.557) .. (0.933,3.267); \draw [white, double=black, line width=0.055cm]([out angle=134.696, in angle=-91.339] 1.215,-0.443) .. (0.933,0.267); \draw [white, double=black, line width=0.055cm]([out angle=35.638, in angle=-152.432] 0.586,2.610) .. (1.291,3.044); \draw [white, double=black, line width=0.055cm]([out angle=35.638, in angle=-152.432] 0.586,-0.390) .. (1.291,0.044); \draw [white, double=black, line width=0.046cm]([out angle=37.217, in angle=-84.186] 1.491,0.171) .. (1.742,0.748); \draw [white, double=black, line width=0.046cm]([out angle=-25.279, in angle=141.909] 1.452,0.543) .. (2.062,0.167); \draw [white, double=black, line width=0.038cm]([out angle=43.978, in angle=-114.272] 1.369,1.009) .. (1.639,1.392); \draw [white, double=black, line width=0.038cm]([out angle=-28.874, in angle=121.600] 1.332,1.290) .. (1.666,0.972); \draw [white, double=black, line width=0.046cm]([out angle=154.721, in angle=-38.091] 1.177,1.369) .. (0.567,1.746); \draw [white, double=black, line width=0.046cm]([out angle=95.813, in angle=-142.783] 0.888,1.164) .. (1.138,1.742); \draw [white, double=black, line width=0.038cm]([out angle=151.122, in angle=-58.396] 1.297,0.623) .. (0.963,0.941); \draw [white, double=black, line width=0.038cm]([out angle=65.732, in angle=-136.027] 0.990,0.520) .. (1.260,0.903); \draw [white, double=black, line width=0.055cm]([out angle=27.564, in angle=-144.368] 1.338,1.868) .. (2.044,2.302); \draw [white, double=black, line width=0.055cm]([out angle=-45.309, in angle=88.666] 1.414,2.356) .. (1.697,1.646); \draw [white, double=black] ([out angle=27.561, in angle=-142.783] 1.291,0.044) .. (1.491,0.171); \draw [white, double=black] ([out angle=95.814, in angle=-58.400] 1.742,0.748) .. (1.666,0.972); \draw [white, double=black] ([out angle=151.126, in angle=-25.282] 1.332,1.290) .. (1.177,1.369); \draw [white, double=black] ([out angle=141.909, in angle=-144.362] 0.567,1.746) .. (0.586,2.610); \draw [white, double=black] ([out angle=88.661, in angle=-114.268] 0.933,0.267) .. (0.990,0.520); \draw [white, double=black] ([out angle=44.002, in angle=-136.022] 1.260,0.903) .. (1.369,1.009); \draw [white, double=black] ([out angle=65.728, in angle=-91.334] 1.639,1.392) .. (1.697,1.646); \draw [white, double=black] ([out angle=134.691, in angle=-45.308] 1.414,2.356) .. (1.215,2.557); \draw [white, double=black] ([out angle=154.721, in angle=-28.860] 1.452,0.543) .. (1.297,0.623); \draw [white, double=black] ([out angle=121.604, in angle=-84.182] 0.963,0.941) .. (0.888,1.164); \draw [white, double=black] ([out angle=37.210, in angle=-152.436] 1.138,1.742) .. (1.338,1.868); \draw [white, double=black] ([out angle=35.639, in angle=-38.091] 2.044,2.302) .. (2.062,3.167); \draw [white, double=black] ([out angle=35.639, in angle=-38.091] 2.044,-0.698) .. (2.062,0.167); \end{scope} \end{scope}

==> diagrams/links-1356.tex <==
\begin{scope} \clip (0,0) rectangle (5.349, 3.000); \begin{scope}[yshift=-0.066cm]  \draw [white, double=black, line width=0.069cm]([out angle=-66.751, in angle=148.940] 0.819,1.127) .. (1.565,0.271); \draw [white, double=black, line width=0.069cm]([out angle=-119.781, in angle=40.850] 1.351,1.096) .. (0.604,0.189); \draw [white, double=black, line width=0.025cm]([out angle=83.948, in angle=-34.288] 1.445,1.389) .. (1.243,1.826); \draw [white, double=black, line width=0.025cm]([out angle=6.681, in angle=-144.036] 1.196,1.635) .. (1.702,1.833); \draw [white, double=black, line width=0.026cm]([out angle=156.919, in angle=-49.464] 1.074,1.653) .. (0.519,2.060); \draw [white, double=black, line width=0.026cm]([out angle=90.678, in angle=-169.361] 0.753,1.438) .. (1.096,1.857); \draw [white, double=black, line width=0.125cm]([out angle=127.706, in angle=-39.621] 4.770,0.302) .. (3.459,1.658); \draw [white, double=black, line width=0.125cm]([out angle=39.650, in angle=-127.702] 3.459,0.447) .. (4.770,1.804); \draw [white, double=black, line width=0.117cm]([out angle=-134.634, in angle=42.131] 3.004,3.030) .. (2.036,2.103); \draw [white, double=black, line width=0.117cm]([out angle=-134.634, in angle=42.131] 3.004,0.030) .. (2.036,-0.897); \draw [white, double=black, line width=0.117cm]([out angle=134.598, in angle=-38.157] 3.004,2.076) .. (2.006,2.967); \draw [white, double=black, line width=0.117cm]([out angle=134.598, in angle=-38.157] 3.004,-0.924) .. (2.006,-0.033); \draw [white, double=black] ([out angle=60.219, in angle=-96.025] 1.351,1.096) .. (1.446,1.390); \draw [white, double=black] ([out angle=145.712, in angle=10.639] 1.243,1.826) .. (1.096,1.857); \draw [white, double=black] ([out angle=-89.291, in angle=113.249] 0.753,1.439) .. (0.819,1.127); \draw [white, double=black] ([out angle=130.536, in angle=-139.150] 0.519,2.060) .. (0.604,3.189); \draw [white, double=black] ([out angle=130.536, in angle=-139.150] 0.519,-0.940) .. (0.604,0.189); \draw [white, double=black] ([out angle=-31.060, in angle=141.804] 1.565,3.271) .. (2.006,2.967); \draw [white, double=black] ([out angle=-31.060, in angle=141.804] 1.565,0.271) .. (2.006,-0.033); \draw [white, double=black] ([out angle=45.366, in angle=-140.350] 3.004,3.030) .. (3.459,3.447); \draw [white, double=black] ([out angle=45.366, in angle=-140.350] 3.004,0.030) .. (3.459,0.447); \draw [white, double=black] ([out angle=52.296, in angle=-52.294] 4.770,1.804) .. (4.770,3.302); \draw [white, double=black] ([out angle=52.296, in angle=-52.294] 4.770,-1.196) .. (4.770,0.302); \draw [white, double=black] ([out angle=140.379, in angle=-45.401] 3.459,1.658) .. (3.004,2.075); \draw [white, double=black] ([out angle=-137.908, in angle=35.964] 2.035,2.103) .. (1.702,1.833); \draw [white, double=black] ([out angle=-173.319, in angle=-23.081] 1.196,1.635) .. (1.074,1.653); \end{scope} \begin{scope}[yshift=2.934cm]  \draw [white, double=black, line width=0.069cm]([out angle=-66.751, in angle=148.940] 0.819,1.127) .. (1.565,0.271); \draw [white, double=black, line width=0.069cm]([out angle=-119.781, in angle=40.850] 1.351,1.096) .. (0.604,0.189); \draw [white, double=black, line width=0.025cm]([out angle=83.948, in angle=-34.288] 1.445,1.389) .. (1.243,1.826); \draw [white, double=black, line width=0.025cm]([out angle=6.681, in angle=-144.036] 1.196,1.635) .. (1.702,1.833); \draw [white, double=black, line width=0.026cm]([out angle=156.919, in angle=-49.464] 1.074,1.653) .. (0.519,2.060); \draw [white, double=black, line width=0.026cm]([out angle=90.678, in angle=-169.361] 0.753,1.438) .. (1.096,1.857); \draw [white, double=black, line width=0.125cm]([out angle=127.706, in angle=-39.621] 4.770,0.302) .. (3.459,1.658); \draw [white, double=black, line width=0.125cm]([out angle=39.650, in angle=-127.702] 3.459,0.447) .. (4.770,1.804); \draw [white, double=black, line width=0.117cm]([out angle=-134.634, in angle=42.131] 3.004,3.030) .. (2.036,2.103); \draw [white, double=black, line width=0.117cm]([out angle=-134.634, in angle=42.131] 3.004,0.030) .. (2.036,-0.897); \draw [white, double=black, line width=0.117cm]([out angle=134.598, in angle=-38.157] 3.004,2.076) .. (2.006,2.967); \draw [white, double=black, line width=0.117cm]([out angle=134.598, in angle=-38.157] 3.004,-0.924) .. (2.006,-0.033); \draw [white, double=black] ([out angle=60.219, in angle=-96.025] 1.351,1.096) .. (1.446,1.390); \draw [white, double=black] ([out angle=145.712, in angle=10.639] 1.243,1.826) .. (1.096,1.857); \draw [white, double=black] ([out angle=-89.291, in angle=113.249] 0.753,1.439) .. (0.819,1.127); \draw [white, double=black] ([out angle=130.536, in angle=-139.150] 0.519,2.060) .. (0.604,3.189); \draw [white, double=black] ([out angle=130.536, in angle=-139.150] 0.519,-0.940) .. (0.604,0.189); \draw [white, double=black] ([out angle=-31.060, in angle=141.804] 1.565,3.271) .. (2.006,2.967); \draw [white, double=black] ([out angle=-31.060, in angle=141.804] 1.565,0.271) .. (2.006,-0.033); \draw [white, double=black] ([out angle=45.366, in angle=-140.350] 3.004,3.030) .. (3.459,3.447); \draw [white, double=black] ([out angle=45.366, in angle=-140.350] 3.004,0.030) .. (3.459,0.447); \draw [white, double=black] ([out angle=52.296, in angle=-52.294] 4.770,1.804) .. (4.770,3.302); \draw [white, double=black] ([out angle=52.296, in angle=-52.294] 4.770,-1.196) .. (4.770,0.302); \draw [white, double=black] ([out angle=140.379, in angle=-45.401] 3.459,1.658) .. (3.004,2.075); \draw [white, double=black] ([out angle=-137.908, in angle=35.964] 2.035,2.103) .. (1.702,1.833); \draw [white, double=black] ([out angle=-173.319, in angle=-23.081] 1.196,1.635) .. (1.074,1.653); \end{scope} \end{scope}

==> diagrams/links-1357.tex <==
\begin{scope} \clip (0,0) rectangle (5.349, 3.000); \begin{scope}[yshift=-0.066cm]  \draw [white, double=black, line width=0.069cm]([out angle=-66.751, in angle=148.940] 0.819,1.127) .. (1.565,0.271); \draw [white, double=black, line width=0.069cm]([out angle=-119.780, in angle=40.850] 1.351,1.096) .. (0.604,0.189); \draw [white, double=black, line width=0.025cm]([out angle=83.951, in angle=-34.290] 1.445,1.389) .. (1.243,1.826); \draw [white, double=black, line width=0.025cm]([out angle=6.679, in angle=-144.037] 1.196,1.635) .. (1.702,1.833); \draw [white, double=black, line width=0.026cm]([out angle=156.921, in angle=-49.463] 1.074,1.653) .. (0.519,2.060); \draw [white, double=black, line width=0.026cm]([out angle=90.680, in angle=-169.359] 0.753,1.438) .. (1.096,1.857); \draw [white, double=black, line width=0.125cm]([out angle=127.706, in angle=-39.622] 4.770,0.302) .. (3.459,1.658); \draw [white, double=black, line width=0.125cm]([out angle=39.649, in angle=-127.702] 3.459,0.447) .. (4.770,1.804); \draw [white, double=black, line width=0.117cm]([out angle=134.597, in angle=-38.160] 3.004,2.076) .. (2.006,2.967); \draw [white, double=black, line width=0.117cm]([out angle=134.597, in angle=-38.160] 3.004,-0.924) .. (2.006,-0.033); \draw [white, double=black, line width=0.117cm]([out angle=42.127, in angle=-134.631] 2.036,2.103) .. (3.004,3.030); \draw [white, double=black, line width=0.117cm]([out angle=42.127, in angle=-134.631] 2.036,-0.897) .. (3.004,0.030); \draw [white, double=black] ([out angle=60.220, in angle=-96.024] 1.351,1.096) .. (1.445,1.390); \draw [white, double=black] ([out angle=145.710, in angle=10.641] 1.243,1.826) .. (1.096,1.857); \draw [white, double=black] ([out angle=-89.292, in angle=113.249] 0.753,1.439) .. (0.819,1.127); \draw [white, double=black] ([out angle=130.537, in angle=-139.150] 0.519,2.060) .. (0.604,3.189); \draw [white, double=black] ([out angle=130.537, in angle=-139.150] 0.519,-0.940) .. (0.604,0.189); \draw [white, double=black] ([out angle=-31.060, in angle=141.804] 1.565,3.271) .. (2.006,2.967); \draw [white, double=black] ([out angle=-31.060, in angle=141.804] 1.565,0.271) .. (2.006,-0.033); \draw [white, double=black] ([out angle=45.369, in angle=-140.351] 3.004,3.030) .. (3.459,3.447); \draw [white, double=black] ([out angle=45.369, in angle=-140.351] 3.004,0.030) .. (3.459,0.447); \draw [white, double=black] ([out angle=52.296, in angle=-52.294] 4.770,1.804) .. (4.770,3.302); \draw [white, double=black] ([out angle=52.296, in angle=-52.294] 4.770,-1.196) .. (4.770,0.302); \draw [white, double=black] ([out angle=140.378, in angle=-45.401] 3.459,1.658) .. (3.004,2.075); \draw [white, double=black] ([out angle=-137.909, in angle=35.963] 2.035,2.103) .. (1.702,1.833); \draw [white, double=black] ([out angle=-173.321, in angle=-23.079] 1.196,1.635) .. (1.074,1.653); \end{scope} \begin{scope}[yshift=2.934cm]  \draw [white, double=black, line width=0.069cm]([out angle=-66.751, in angle=148.940] 0.819,1.127) .. (1.565,0.271); \draw [white, double=black, line width=0.069cm]([out angle=-119.780, in angle=40.850] 1.351,1.096) .. (0.604,0.189); \draw [white, double=black, line width=0.025cm]([out angle=83.951, in angle=-34.290] 1.445,1.389) .. (1.243,1.826); \draw [white, double=black, line width=0.025cm]([out angle=6.679, in angle=-144.037] 1.196,1.635) .. (1.702,1.833); \draw [white, double=black, line width=0.026cm]([out angle=156.921, in angle=-49.463] 1.074,1.653) .. (0.519,2.060); \draw [white, double=black, line width=0.026cm]([out angle=90.680, in angle=-169.359] 0.753,1.438) .. (1.096,1.857); \draw [white, double=black, line width=0.125cm]([out angle=127.706, in angle=-39.622] 4.770,0.302) .. (3.459,1.658); \draw [white, double=black, line width=0.125cm]([out angle=39.649, in angle=-127.702] 3.459,0.447) .. (4.770,1.804); \draw [white, double=black, line width=0.117cm]([out angle=134.597, in angle=-38.160] 3.004,2.076) .. (2.006,2.967); \draw [white, double=black, line width=0.117cm]([out angle=134.597, in angle=-38.160] 3.004,-0.924) .. (2.006,-0.033); \draw [white, double=black, line width=0.117cm]([out angle=42.127, in angle=-134.631] 2.036,2.103) .. (3.004,3.030); \draw [white, double=black, line width=0.117cm]([out angle=42.127, in angle=-134.631] 2.036,-0.897) .. (3.004,0.030); \draw [white, double=black] ([out angle=60.220, in angle=-96.024] 1.351,1.096) .. (1.445,1.390); \draw [white, double=black] ([out angle=145.710, in angle=10.641] 1.243,1.826) .. (1.096,1.857); \draw [white, double=black] ([out angle=-89.292, in angle=113.249] 0.753,1.439) .. (0.819,1.127); \draw [white, double=black] ([out angle=130.537, in angle=-139.150] 0.519,2.060) .. (0.604,3.189); \draw [white, double=black] ([out angle=130.537, in angle=-139.150] 0.519,-0.940) .. (0.604,0.189); \draw [white, double=black] ([out angle=-31.060, in angle=141.804] 1.565,3.271) .. (2.006,2.967); \draw [white, double=black] ([out angle=-31.060, in angle=141.804] 1.565,0.271) .. (2.006,-0.033); \draw [white, double=black] ([out angle=45.369, in angle=-140.351] 3.004,3.030) .. (3.459,3.447); \draw [white, double=black] ([out angle=45.369, in angle=-140.351] 3.004,0.030) .. (3.459,0.447); \draw [white, double=black] ([out angle=52.296, in angle=-52.294] 4.770,1.804) .. (4.770,3.302); \draw [white, double=black] ([out angle=52.296, in angle=-52.294] 4.770,-1.196) .. (4.770,0.302); \draw [white, double=black] ([out angle=140.378, in angle=-45.401] 3.459,1.658) .. (3.004,2.075); \draw [white, double=black] ([out angle=-137.909, in angle=35.963] 2.035,2.103) .. (1.702,1.833); \draw [white, double=black] ([out angle=-173.321, in angle=-23.079] 1.196,1.635) .. (1.074,1.653); \end{scope} \end{scope}

==> diagrams/links-1358.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.987, 3.000); \begin{scope}[yshift=-1.293cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.319, in angle=-58.026] 1.695,0.566) .. (0.517,1.465); \draw [white, double=black, line width=0.058cm]([out angle=58.050, in angle=-163.280] 0.517,0.121) .. (1.695,1.021); \draw [white, double=black, line width=0.053cm]([out angle=-25.955, in angle=133.815] 1.998,0.996) .. (2.736,0.458); \draw [white, double=black, line width=0.053cm]([out angle=-133.796, in angle=25.956] 2.736,1.128) .. (1.998,0.590); \draw [white, double=black, line width=0.047cm]([out angle=67.772, in angle=-137.209] 3.331,2.427) .. (3.904,3.253); \draw [white, double=black, line width=0.047cm]([out angle=67.772, in angle=-137.209] 3.331,-0.573) .. (3.904,0.253); \draw [white, double=black, line width=0.047cm]([out angle=-31.716, in angle=109.716] 3.088,3.174) .. (3.700,2.419); \draw [white, double=black, line width=0.047cm]([out angle=-31.716, in angle=109.716] 3.088,0.174) .. (3.700,-0.581); \draw [white, double=black, line width=0.047cm]([out angle=-109.718, in angle=31.703] 3.700,2.168) .. (3.088,1.412); \draw [white, double=black, line width=0.047cm]([out angle=137.208, in angle=-67.772] 3.904,1.333) .. (3.331,2.160); \draw [white, double=black] ([out angle=16.720, in angle=154.016] 1.695,1.021) .. (1.998,0.997); \draw [white, double=black] ([out angle=-46.190, in angle=148.284] 2.736,0.459) .. (3.088,0.174); \draw [white, double=black] ([out angle=-70.284, in angle=70.282] 3.700,2.419) .. (3.700,2.168); \draw [white, double=black] ([out angle=-148.297, in angle=46.204] 3.088,1.412) .. (2.736,1.128); \draw [white, double=black] ([out angle=112.228, in angle=-112.228] 3.331,2.160) .. (3.331,2.427); \draw [white, double=black] ([out angle=42.797, in angle=-42.792] 3.904,0.253) .. (3.904,1.333); \draw [white, double=black] ([out angle=-154.059, in angle=-16.681] 1.998,0.591) .. (1.695,0.566); \draw [white, double=black, line width=0.013cm]([out angle=58.353, in angle=114.996] -0.113,2.407) .. (0.677,2.361); \draw [white, double=black, line width=0.013cm]([out angle=238.046, in angle=88.491] 0.516,3.121) .. (0.280,2.335); \draw [white, double=black, line width=0.013cm]([out angle=271.541, in angle=121.969] 0.280,2.252) .. (0.517,1.466); \draw [white, double=black, line width=0.013cm]([out angle=245.032, in angle=301.680] 0.677,2.225) .. (-0.113,2.179); \draw [white, double=black] ([out angle=268.492, in angle=91.541] 0.280,2.335) .. (0.280,2.252); \draw [white, double=black] ([out angle=121.680, in angle=238.353] -0.113,2.179) .. (-0.113,2.407); \draw [white, double=black] ([out angle=295.014, in angle=65.055] 0.677,2.361) .. (0.677,2.225); \end{scope} \begin{scope}[yshift=1.707cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.319, in angle=-58.026] 1.695,0.566) .. (0.517,1.465); \draw [white, double=black, line width=0.058cm]([out angle=58.050, in angle=-163.280] 0.517,0.121) .. (1.695,1.021); \draw [white, double=black, line width=0.053cm]([out angle=-25.955, in angle=133.815] 1.998,0.996) .. (2.736,0.458); \draw [white, double=black, line width=0.053cm]([out angle=-133.796, in angle=25.956] 2.736,1.128) .. (1.998,0.590); \draw [white, double=black, line width=0.047cm]([out angle=67.772, in angle=-137.209] 3.331,2.427) .. (3.904,3.253); \draw [white, double=black, line width=0.047cm]([out angle=67.772, in angle=-137.209] 3.331,-0.573) .. (3.904,0.253); \draw [white, double=black, line width=0.047cm]([out angle=-31.716, in angle=109.716] 3.088,3.174) .. (3.700,2.419); \draw [white, double=black, line width=0.047cm]([out angle=-31.716, in angle=109.716] 3.088,0.174) .. (3.700,-0.581); \draw [white, double=black, line width=0.047cm]([out angle=-109.718, in angle=31.703] 3.700,2.168) .. (3.088,1.412); \draw [white, double=black, line width=0.047cm]([out angle=137.208, in angle=-67.772] 3.904,1.333) .. (3.331,2.160); \draw [white, double=black] ([out angle=16.720, in angle=154.016] 1.695,1.021) .. (1.998,0.997); \draw [white, double=black] ([out angle=-46.190, in angle=148.284] 2.736,0.459) .. (3.088,0.174); \draw [white, double=black] ([out angle=-70.284, in angle=70.282] 3.700,2.419) .. (3.700,2.168); \draw [white, double=black] ([out angle=-148.297, in angle=46.204] 3.088,1.412) .. (2.736,1.128); \draw [white, double=black] ([out angle=112.228, in angle=-112.228] 3.331,2.160) .. (3.331,2.427); \draw [white, double=black] ([out angle=42.797, in angle=-42.792] 3.904,0.253) .. (3.904,1.333); \draw [white, double=black] ([out angle=-154.059, in angle=-16.681] 1.998,0.591) .. (1.695,0.566); \draw [white, double=black, line width=0.013cm]([out angle=58.353, in angle=114.996] -0.113,2.407) .. (0.677,2.361); \draw [white, double=black, line width=0.013cm]([out angle=238.046, in angle=88.491] 0.516,3.121) .. (0.280,2.335); \draw [white, double=black, line width=0.013cm]([out angle=271.541, in angle=121.969] 0.280,2.252) .. (0.517,1.466); \draw [white, double=black, line width=0.013cm]([out angle=245.032, in angle=301.680] 0.677,2.225) .. (-0.113,2.179); \draw [white, double=black] ([out angle=268.492, in angle=91.541] 0.280,2.335) .. (0.280,2.252); \draw [white, double=black] ([out angle=121.680, in angle=238.353] -0.113,2.179) .. (-0.113,2.407); \draw [white, double=black] ([out angle=295.014, in angle=65.055] 0.677,2.361) .. (0.677,2.225); \end{scope} \end{scope}

==> diagrams/links-1359.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.988, 3.000); \begin{scope}[yshift=-1.293cm]  \draw [white, double=black, line width=0.067cm]([out angle=163.302, in angle=-58.033] 1.695,0.565) .. (0.517,1.465); \draw [white, double=black, line width=0.067cm]([out angle=58.036, in angle=-163.297] 0.517,0.121) .. (1.695,1.021); \draw [white, double=black, line width=0.067cm]([out angle=-25.957, in angle=133.818] 1.998,0.996) .. (2.737,0.458); \draw [white, double=black, line width=0.067cm]([out angle=-133.816, in angle=25.957] 2.737,1.128) .. (1.998,0.590); \draw [white, double=black, line width=0.063cm]([out angle=-31.708, in angle=109.719] 3.089,3.174) .. (3.700,2.418); \draw [white, double=black, line width=0.063cm]([out angle=-31.708, in angle=109.719] 3.089,0.174) .. (3.700,-0.582); \draw [white, double=black, line width=0.063cm]([out angle=-137.206, in angle=67.775] 3.905,3.253) .. (3.332,2.427); \draw [white, double=black, line width=0.063cm]([out angle=-137.206, in angle=67.775] 3.905,0.253) .. (3.332,-0.573); \draw [white, double=black, line width=0.063cm]([out angle=137.206, in angle=-67.774] 3.905,1.333) .. (3.332,2.160); \draw [white, double=black, line width=0.063cm]([out angle=31.707, in angle=-109.719] 3.089,1.412) .. (3.700,2.168); \draw [white, double=black] ([out angle=16.703, in angle=154.040] 1.695,1.021) .. (1.998,0.996); \draw [white, double=black] ([out angle=-46.183, in angle=148.292] 2.737,0.458) .. (3.089,0.174); \draw [white, double=black] ([out angle=-70.281, in angle=70.281] 3.700,2.418) .. (3.700,2.168); \draw [white, double=black] ([out angle=-148.293, in angle=46.184] 3.089,1.412) .. (2.737,1.128); \draw [white, double=black] ([out angle=112.226, in angle=-112.225] 3.332,2.160) .. (3.332,2.426); \draw [white, double=black] ([out angle=42.796, in angle=-42.794] 3.905,0.253) .. (3.905,1.333); \draw [white, double=black] ([out angle=-154.045, in angle=-16.698] 1.998,0.590) .. (1.695,0.565); \draw [white, double=black, line width=0.052cm]([out angle=58.335, in angle=114.986] -0.113,2.407) .. (0.677,2.361); \draw [white, double=black, line width=0.052cm]([out angle=238.036, in angle=88.483] 0.517,3.121) .. (0.280,2.334); \draw [white, double=black, line width=0.052cm]([out angle=271.521, in angle=121.967] 0.280,2.252) .. (0.517,1.465); \draw [white, double=black, line width=0.052cm]([out angle=245.017, in angle=301.669] 0.677,2.225) .. (-0.113,2.179); \draw [white, double=black] ([out angle=268.483, in angle=91.521] 0.280,2.334) .. (0.280,2.252); \draw [white, double=black] ([out angle=121.669, in angle=238.335] -0.113,2.179) .. (-0.113,2.407); \draw [white, double=black] ([out angle=294.988, in angle=65.019] 0.677,2.361) .. (0.677,2.225); \end{scope} \begin{scope}[yshift=1.707cm]  \draw [white, double=black, line width=0.067cm]([out angle=163.302, in angle=-58.033] 1.695,0.565) .. (0.517,1.465); \draw [white, double=black, line width=0.067cm]([out angle=58.036, in angle=-163.297] 0.517,0.121) .. (1.695,1.021); \draw [white, double=black, line width=0.067cm]([out angle=-25.957, in angle=133.818] 1.998,0.996) .. (2.737,0.458); \draw [white, double=black, line width=0.067cm]([out angle=-133.816, in angle=25.957] 2.737,1.128) .. (1.998,0.590); \draw [white, double=black, line width=0.063cm]([out angle=-31.708, in angle=109.719] 3.089,3.174) .. (3.700,2.418); \draw [white, double=black, line width=0.063cm]([out angle=-31.708, in angle=109.719] 3.089,0.174) .. (3.700,-0.582); \draw [white, double=black, line width=0.063cm]([out angle=-137.206, in angle=67.775] 3.905,3.253) .. (3.332,2.427); \draw [white, double=black, line width=0.063cm]([out angle=-137.206, in angle=67.775] 3.905,0.253) .. (3.332,-0.573); \draw [white, double=black, line width=0.063cm]([out angle=137.206, in angle=-67.774] 3.905,1.333) .. (3.332,2.160); \draw [white, double=black, line width=0.063cm]([out angle=31.707, in angle=-109.719] 3.089,1.412) .. (3.700,2.168); \draw [white, double=black] ([out angle=16.703, in angle=154.040] 1.695,1.021) .. (1.998,0.996); \draw [white, double=black] ([out angle=-46.183, in angle=148.292] 2.737,0.458) .. (3.089,0.174); \draw [white, double=black] ([out angle=-70.281, in angle=70.281] 3.700,2.418) .. (3.700,2.168); \draw [white, double=black] ([out angle=-148.293, in angle=46.184] 3.089,1.412) .. (2.737,1.128); \draw [white, double=black] ([out angle=112.226, in angle=-112.225] 3.332,2.160) .. (3.332,2.426); \draw [white, double=black] ([out angle=42.796, in angle=-42.794] 3.905,0.253) .. (3.905,1.333); \draw [white, double=black] ([out angle=-154.045, in angle=-16.698] 1.998,0.590) .. (1.695,0.565); \draw [white, double=black, line width=0.052cm]([out angle=58.335, in angle=114.986] -0.113,2.407) .. (0.677,2.361); \draw [white, double=black, line width=0.052cm]([out angle=238.036, in angle=88.483] 0.517,3.121) .. (0.280,2.334); \draw [white, double=black, line width=0.052cm]([out angle=271.521, in angle=121.967] 0.280,2.252) .. (0.517,1.465); \draw [white, double=black, line width=0.052cm]([out angle=245.017, in angle=301.669] 0.677,2.225) .. (-0.113,2.179); \draw [white, double=black] ([out angle=268.483, in angle=91.521] 0.280,2.334) .. (0.280,2.252); \draw [white, double=black] ([out angle=121.669, in angle=238.335] -0.113,2.179) .. (-0.113,2.407); \draw [white, double=black] ([out angle=294.988, in angle=65.019] 0.677,2.361) .. (0.677,2.225); \end{scope} \end{scope}

==> diagrams/links-136.tex <==
 \draw [white, double=black, line width=0.027cm]([out angle=-109.496, in angle=-49.249] 0.707,1.284) .. (0.055,1.161); \draw [white, double=black, line width=0.027cm]([out angle=90.004, in angle=-68.258] 0.486,0.000) .. (0.241,1.275); \draw [white, double=black, line width=0.003cm]([out angle=131.198, in angle=5.182] 0.195,1.350) .. (0.121,1.380); \draw [white, double=black, line width=0.003cm]([out angle=31.799, in angle=-79.442] 0.128,1.360) .. (0.158,1.428); \draw [white, double=black, line width=0.002cm]([out angle=-19.152, in angle=166.183] 0.083,1.367) .. (0.114,1.358); \draw [white, double=black, line width=0.002cm]([out angle=-133.090, in angle=45.449] 0.110,1.374) .. (0.087,1.350); \draw [white, double=black, line width=0.003cm]([out angle=-179.812, in angle=-82.426] 0.073,1.345) .. (0.005,1.404); \draw [white, double=black, line width=0.003cm]([out angle=88.357, in angle=-157.632] 0.012,1.285) .. (0.069,1.367); \draw [white, double=black, line width=0.015cm]([out angle=62.005, in angle=-144.420] 0.020,1.482) .. (0.169,1.653); \draw [white, double=black, line width=0.015cm]([out angle=-73.279, in angle=121.716] 0.041,1.697) .. (0.136,1.486); \draw [white, double=black, line width=0.024cm]([out angle=50.645, in angle=109.504] 0.067,1.829) .. (0.707,1.717); \draw [white, double=black, line width=0.024cm]([out angle=-90.002, in angle=67.320] 0.486,3.001) .. (0.231,1.730); \draw [white, double=black] ([out angle=111.742, in angle=-48.802] 0.241,1.275) .. (0.195,1.350); \draw [white, double=black] ([out angle=-174.799, in angle=47.444] 0.122,1.380) .. (0.110,1.374); \draw [white, double=black] ([out angle=-134.410, in angle=0.188] 0.087,1.350) .. (0.073,1.345); \draw [white, double=black] ([out angle=97.574, in angle=-117.995] 0.005,1.404) .. (0.020,1.482); \draw [white, double=black] ([out angle=35.564, in angle=-112.680] 0.169,1.652) .. (0.231,1.730); \draw [white, double=black] ([out angle=-70.496, in angle=70.504] 0.707,1.717) .. (0.707,1.284); \draw [white, double=black] ([out angle=130.744, in angle=-91.643] 0.055,1.162) .. (0.012,1.285); \draw [white, double=black] ([out angle=22.368, in angle=160.807] 0.069,1.367) .. (0.083,1.368); \draw [white, double=black] ([out angle=-13.817, in angle=-148.201] 0.114,1.358) .. (0.128,1.360); \draw [white, double=black] ([out angle=100.576, in angle=-58.284] 0.158,1.428) .. (0.136,1.486); \draw [white, double=black] ([out angle=106.721, in angle=-129.340] 0.041,1.697) .. (0.067,1.830);

==> diagrams/links-1360.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.988, 3.000); \begin{scope}[yshift=-2.293cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.321, in angle=-58.019] 1.695,0.566) .. (0.517,1.466); \draw [white, double=black, line width=0.058cm]([out angle=58.049, in angle=-163.272] 0.517,0.122) .. (1.695,1.022); \draw [white, double=black, line width=0.053cm]([out angle=-25.955, in angle=133.827] 1.998,0.996) .. (2.737,0.458); \draw [white, double=black, line width=0.053cm]([out angle=-133.807, in angle=25.954] 2.737,1.128) .. (1.998,0.589); \draw [white, double=black, line width=0.047cm]([out angle=67.777, in angle=-137.213] 3.332,2.427) .. (3.905,3.254); \draw [white, double=black, line width=0.047cm]([out angle=67.777, in angle=-137.213] 3.332,-0.573) .. (3.905,0.254); \draw [white, double=black, line width=0.047cm]([out angle=-31.720, in angle=109.721] 3.089,3.174) .. (3.701,2.419); \draw [white, double=black, line width=0.047cm]([out angle=-31.720, in angle=109.721] 3.089,0.174) .. (3.701,-0.581); \draw [white, double=black, line width=0.047cm]([out angle=-109.711, in angle=31.712] 3.701,2.168) .. (3.089,1.412); \draw [white, double=black, line width=0.047cm]([out angle=137.216, in angle=-67.765] 3.905,1.333) .. (3.332,2.160); \draw [white, double=black] ([out angle=16.728, in angle=154.017] 1.695,1.022) .. (1.998,0.997); \draw [white, double=black] ([out angle=-46.195, in angle=148.280] 2.737,0.459) .. (3.089,0.174); \draw [white, double=black] ([out angle=-70.279, in angle=70.289] 3.701,2.419) .. (3.701,2.168); \draw [white, double=black] ([out angle=121.981, in angle=-121.943] 0.517,1.466) .. (0.516,3.121); \draw [white, double=black] ([out angle=121.981, in angle=-121.943] 0.517,-1.534) .. (0.516,0.121); \draw [white, double=black] ([out angle=-148.288, in angle=46.193] 3.089,1.412) .. (2.737,1.128); \draw [white, double=black] ([out angle=112.235, in angle=-112.223] 3.332,2.160) .. (3.332,2.427); \draw [white, double=black] ([out angle=-154.059, in angle=-16.679] 1.999,0.591) .. (1.695,0.566); \draw [white, double=black, line width=0.007cm]([out angle=-123.234, in angle=-66.591] 4.362,0.711) .. (3.915,0.749); \draw [white, double=black, line width=0.007cm]([out angle=42.818, in angle=-92.226] 3.905,0.253) .. (4.141,0.764); \draw [white, double=black, line width=0.007cm]([out angle=92.269, in angle=-42.789] 4.141,0.822) .. (3.905,1.333); \draw [white, double=black, line width=0.007cm]([out angle=66.630, in angle=123.280] 3.915,0.837) .. (4.362,0.876); \draw [white, double=black] ([out angle=87.775, in angle=-87.731] 4.141,0.764) .. (4.141,0.822); \draw [white, double=black] ([out angle=-56.720, in angle=56.766] 4.362,0.876) .. (4.362,0.711); \draw [white, double=black] ([out angle=113.430, in angle=-113.346] 3.915,0.749) .. (3.915,0.837); \end{scope} \begin{scope}[yshift=0.707cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.321, in angle=-58.019] 1.695,0.566) .. (0.517,1.466); \draw [white, double=black, line width=0.058cm]([out angle=58.049, in angle=-163.272] 0.517,0.122) .. (1.695,1.022); \draw [white, double=black, line width=0.053cm]([out angle=-25.955, in angle=133.827] 1.998,0.996) .. (2.737,0.458); \draw [white, double=black, line width=0.053cm]([out angle=-133.807, in angle=25.954] 2.737,1.128) .. (1.998,0.589); \draw [white, double=black, line width=0.047cm]([out angle=67.777, in angle=-137.213] 3.332,2.427) .. (3.905,3.254); \draw [white, double=black, line width=0.047cm]([out angle=67.777, in angle=-137.213] 3.332,-0.573) .. (3.905,0.254); \draw [white, double=black, line width=0.047cm]([out angle=-31.720, in angle=109.721] 3.089,3.174) .. (3.701,2.419); \draw [white, double=black, line width=0.047cm]([out angle=-31.720, in angle=109.721] 3.089,0.174) .. (3.701,-0.581); \draw [white, double=black, line width=0.047cm]([out angle=-109.711, in angle=31.712] 3.701,2.168) .. (3.089,1.412); \draw [white, double=black, line width=0.047cm]([out angle=137.216, in angle=-67.765] 3.905,1.333) .. (3.332,2.160); \draw [white, double=black] ([out angle=16.728, in angle=154.017] 1.695,1.022) .. (1.998,0.997); \draw [white, double=black] ([out angle=-46.195, in angle=148.280] 2.737,0.459) .. (3.089,0.174); \draw [white, double=black] ([out angle=-70.279, in angle=70.289] 3.701,2.419) .. (3.701,2.168); \draw [white, double=black] ([out angle=121.981, in angle=-121.943] 0.517,1.466) .. (0.516,3.121); \draw [white, double=black] ([out angle=121.981, in angle=-121.943] 0.517,-1.534) .. (0.516,0.121); \draw [white, double=black] ([out angle=-148.288, in angle=46.193] 3.089,1.412) .. (2.737,1.128); \draw [white, double=black] ([out angle=112.235, in angle=-112.223] 3.332,2.160) .. (3.332,2.427); \draw [white, double=black] ([out angle=-154.059, in angle=-16.679] 1.999,0.591) .. (1.695,0.566); \draw [white, double=black, line width=0.007cm]([out angle=-123.234, in angle=-66.591] 4.362,0.711) .. (3.915,0.749); \draw [white, double=black, line width=0.007cm]([out angle=42.818, in angle=-92.226] 3.905,0.253) .. (4.141,0.764); \draw [white, double=black, line width=0.007cm]([out angle=92.269, in angle=-42.789] 4.141,0.822) .. (3.905,1.333); \draw [white, double=black, line width=0.007cm]([out angle=66.630, in angle=123.280] 3.915,0.837) .. (4.362,0.876); \draw [white, double=black] ([out angle=87.775, in angle=-87.731] 4.141,0.764) .. (4.141,0.822); \draw [white, double=black] ([out angle=-56.720, in angle=56.766] 4.362,0.876) .. (4.362,0.711); \draw [white, double=black] ([out angle=113.430, in angle=-113.346] 3.915,0.749) .. (3.915,0.837); \end{scope} \end{scope}

==> diagrams/links-1361.tex <==
\begin{scope} \clip (0,0) rectangle (3.625, 3.000); \begin{scope}[yshift=-2.408cm]  \draw [white, double=black, line width=0.031cm]([out angle=170.966, in angle=-83.225] 1.228,0.253) .. (0.768,0.731); \draw [white, double=black, line width=0.031cm]([out angle=48.117, in angle=-154.726] 0.540,0.009) .. (1.193,0.496); \draw [white, double=black, line width=0.029cm]([out angle=-8.443, in angle=152.255] 1.343,0.519) .. (1.896,0.338); \draw [white, double=black, line width=0.029cm]([out angle=-93.951, in angle=37.239] 1.655,0.770) .. (1.400,0.297); \draw [white, double=black, line width=0.044cm]([out angle=69.173, in angle=-134.959] 2.532,2.529) .. (3.055,3.337); \draw [white, double=black, line width=0.044cm]([out angle=69.173, in angle=-134.959] 2.532,-0.471) .. (3.055,0.337); \draw [white, double=black, line width=0.044cm]([out angle=-21.956, in angle=110.192] 2.251,3.173) .. (2.877,2.527); \draw [white, double=black, line width=0.044cm]([out angle=-21.956, in angle=110.192] 2.251,0.173) .. (2.877,-0.473); \draw [white, double=black, line width=0.044cm]([out angle=-110.185, in angle=21.976] 2.877,2.288) .. (2.251,1.642); \draw [white, double=black, line width=0.044cm]([out angle=134.961, in angle=-69.169] 3.055,1.478) .. (2.532,2.286); \draw [white, double=black, line width=0.029cm]([out angle=-37.244, in angle=93.942] 1.400,1.519) .. (1.655,1.046); \draw [white, double=black, line width=0.029cm]([out angle=-152.300, in angle=8.438] 1.896,1.478) .. (1.343,1.297); \draw [white, double=black, line width=0.031cm]([out angle=154.705, in angle=-48.126] 1.193,1.318) .. (0.539,1.806); \draw [white, double=black, line width=0.031cm]([out angle=83.210, in angle=-170.988] 0.768,1.083) .. (1.228,1.561); \draw [white, double=black] ([out angle=25.274, in angle=171.547] 1.193,0.496) .. (1.343,0.518); \draw [white, double=black] ([out angle=-27.738, in angle=158.044] 1.896,0.338) .. (2.251,0.173); \draw [white, double=black] ([out angle=-69.808, in angle=69.815] 2.877,2.527) .. (2.877,2.288); \draw [white, double=black] ([out angle=131.874, in angle=-131.883] 0.539,1.806) .. (0.540,3.009); \draw [white, double=black] ([out angle=131.874, in angle=-131.883] 0.539,-1.194) .. (0.540,0.009); \draw [white, double=black] ([out angle=-158.024, in angle=27.700] 2.251,1.642) .. (1.896,1.478); \draw [white, double=black] ([out angle=110.831, in angle=-110.827] 2.532,2.286) .. (2.532,2.529); \draw [white, double=black] ([out angle=45.037, in angle=-45.039] 3.055,0.338) .. (3.055,1.478); \draw [white, double=black] ([out angle=-171.544, in angle=-25.295] 1.343,1.296) .. (1.193,1.318); \draw [white, double=black] ([out angle=-142.771, in angle=-9.034] 1.400,0.296) .. (1.228,0.253); \draw [white, double=black] ([out angle=96.775, in angle=-96.770] 0.768,0.731) .. (0.768,1.084); \draw [white, double=black] ([out angle=9.012, in angle=142.779] 1.228,1.561) .. (1.400,1.518); \draw [white, double=black] ([out angle=-86.058, in angle=86.049] 1.655,1.046) .. (1.655,0.770); \end{scope} \begin{scope}[yshift=0.592cm]  \draw [white, double=black, line width=0.031cm]([out angle=170.966, in angle=-83.225] 1.228,0.253) .. (0.768,0.731); \draw [white, double=black, line width=0.031cm]([out angle=48.117, in angle=-154.726] 0.540,0.009) .. (1.193,0.496); \draw [white, double=black, line width=0.029cm]([out angle=-8.443, in angle=152.255] 1.343,0.519) .. (1.896,0.338); \draw [white, double=black, line width=0.029cm]([out angle=-93.951, in angle=37.239] 1.655,0.770) .. (1.400,0.297); \draw [white, double=black, line width=0.044cm]([out angle=69.173, in angle=-134.959] 2.532,2.529) .. (3.055,3.337); \draw [white, double=black, line width=0.044cm]([out angle=69.173, in angle=-134.959] 2.532,-0.471) .. (3.055,0.337); \draw [white, double=black, line width=0.044cm]([out angle=-21.956, in angle=110.192] 2.251,3.173) .. (2.877,2.527); \draw [white, double=black, line width=0.044cm]([out angle=-21.956, in angle=110.192] 2.251,0.173) .. (2.877,-0.473); \draw [white, double=black, line width=0.044cm]([out angle=-110.185, in angle=21.976] 2.877,2.288) .. (2.251,1.642); \draw [white, double=black, line width=0.044cm]([out angle=134.961, in angle=-69.169] 3.055,1.478) .. (2.532,2.286); \draw [white, double=black, line width=0.029cm]([out angle=-37.244, in angle=93.942] 1.400,1.519) .. (1.655,1.046); \draw [white, double=black, line width=0.029cm]([out angle=-152.300, in angle=8.438] 1.896,1.478) .. (1.343,1.297); \draw [white, double=black, line width=0.031cm]([out angle=154.705, in angle=-48.126] 1.193,1.318) .. (0.539,1.806); \draw [white, double=black, line width=0.031cm]([out angle=83.210, in angle=-170.988] 0.768,1.083) .. (1.228,1.561); \draw [white, double=black] ([out angle=25.274, in angle=171.547] 1.193,0.496) .. (1.343,0.518); \draw [white, double=black] ([out angle=-27.738, in angle=158.044] 1.896,0.338) .. (2.251,0.173); \draw [white, double=black] ([out angle=-69.808, in angle=69.815] 2.877,2.527) .. (2.877,2.288); \draw [white, double=black] ([out angle=131.874, in angle=-131.883] 0.539,1.806) .. (0.540,3.009); \draw [white, double=black] ([out angle=131.874, in angle=-131.883] 0.539,-1.194) .. (0.540,0.009); \draw [white, double=black] ([out angle=-158.024, in angle=27.700] 2.251,1.642) .. (1.896,1.478); \draw [white, double=black] ([out angle=110.831, in angle=-110.827] 2.532,2.286) .. (2.532,2.529); \draw [white, double=black] ([out angle=45.037, in angle=-45.039] 3.055,0.338) .. (3.055,1.478); \draw [white, double=black] ([out angle=-171.544, in angle=-25.295] 1.343,1.296) .. (1.193,1.318); \draw [white, double=black] ([out angle=-142.771, in angle=-9.034] 1.400,0.296) .. (1.228,0.253); \draw [white, double=black] ([out angle=96.775, in angle=-96.770] 0.768,0.731) .. (0.768,1.084); \draw [white, double=black] ([out angle=9.012, in angle=142.779] 1.228,1.561) .. (1.400,1.518); \draw [white, double=black] ([out angle=-86.058, in angle=86.049] 1.655,1.046) .. (1.655,0.770); \end{scope} \end{scope}

==> diagrams/links-1362.tex <==
\begin{scope} \clip (0,0) rectangle (3.625, 3.000); \begin{scope}[yshift=-2.408cm]  \draw [white, double=black, line width=0.031cm]([out angle=170.969, in angle=-83.225] 1.228,0.253) .. (0.768,0.731); \draw [white, double=black, line width=0.031cm]([out angle=48.117, in angle=-154.724] 0.539,0.009) .. (1.193,0.496); \draw [white, double=black, line width=0.029cm]([out angle=-8.443, in angle=152.253] 1.343,0.518) .. (1.895,0.338); \draw [white, double=black, line width=0.029cm]([out angle=-93.950, in angle=37.239] 1.655,0.769) .. (1.400,0.297); \draw [white, double=black, line width=0.044cm]([out angle=69.171, in angle=-134.961] 2.532,2.529) .. (3.055,3.337); \draw [white, double=black, line width=0.044cm]([out angle=69.171, in angle=-134.961] 2.532,-0.471) .. (3.055,0.337); \draw [white, double=black, line width=0.044cm]([out angle=-21.960, in angle=110.190] 2.251,3.173) .. (2.877,2.527); \draw [white, double=black, line width=0.044cm]([out angle=-21.960, in angle=110.190] 2.251,0.173) .. (2.877,-0.473); \draw [white, double=black, line width=0.044cm]([out angle=-110.186, in angle=21.974] 2.877,2.288) .. (2.251,1.642); \draw [white, double=black, line width=0.044cm]([out angle=134.962, in angle=-69.169] 3.055,1.478) .. (2.532,2.286); \draw [white, double=black, line width=0.029cm]([out angle=-152.284, in angle=8.439] 1.896,1.477) .. (1.343,1.297); \draw [white, double=black, line width=0.029cm]([out angle=93.943, in angle=-37.242] 1.655,1.046) .. (1.400,1.519); \draw [white, double=black, line width=0.031cm]([out angle=83.214, in angle=-170.985] 0.768,1.083) .. (1.228,1.561); \draw [white, double=black, line width=0.031cm]([out angle=-48.124, in angle=154.708] 0.539,1.806) .. (1.193,1.318); \draw [white, double=black] ([out angle=25.276, in angle=171.550] 1.193,0.496) .. (1.343,0.518); \draw [white, double=black] ([out angle=-27.742, in angle=158.040] 1.895,0.338) .. (2.251,0.173); \draw [white, double=black] ([out angle=-69.810, in angle=69.814] 2.877,2.527) .. (2.877,2.288); \draw [white, double=black] ([out angle=131.876, in angle=-131.883] 0.539,1.806) .. (0.539,3.009); \draw [white, double=black] ([out angle=131.876, in angle=-131.883] 0.539,-1.194) .. (0.539,0.009); \draw [white, double=black] ([out angle=-158.026, in angle=27.716] 2.251,1.642) .. (1.896,1.477); \draw [white, double=black] ([out angle=110.831, in angle=-110.829] 2.532,2.286) .. (2.532,2.529); \draw [white, double=black] ([out angle=45.036, in angle=-45.038] 3.055,0.338) .. (3.055,1.478); \draw [white, double=black] ([out angle=-171.548, in angle=-25.292] 1.343,1.296) .. (1.193,1.318); \draw [white, double=black] ([out angle=-142.769, in angle=-9.031] 1.400,0.296) .. (1.228,0.253); \draw [white, double=black] ([out angle=96.775, in angle=-96.772] 0.768,0.731) .. (0.768,1.084); \draw [white, double=black] ([out angle=9.015, in angle=142.774] 1.228,1.561) .. (1.400,1.518); \draw [white, double=black] ([out angle=-86.057, in angle=86.050] 1.655,1.046) .. (1.655,0.769); \end{scope} \begin{scope}[yshift=0.592cm]  \draw [white, double=black, line width=0.031cm]([out angle=170.969, in angle=-83.225] 1.228,0.253) .. (0.768,0.731); \draw [white, double=black, line width=0.031cm]([out angle=48.117, in angle=-154.724] 0.539,0.009) .. (1.193,0.496); \draw [white, double=black, line width=0.029cm]([out angle=-8.443, in angle=152.253] 1.343,0.518) .. (1.895,0.338); \draw [white, double=black, line width=0.029cm]([out angle=-93.950, in angle=37.239] 1.655,0.769) .. (1.400,0.297); \draw [white, double=black, line width=0.044cm]([out angle=69.171, in angle=-134.961] 2.532,2.529) .. (3.055,3.337); \draw [white, double=black, line width=0.044cm]([out angle=69.171, in angle=-134.961] 2.532,-0.471) .. (3.055,0.337); \draw [white, double=black, line width=0.044cm]([out angle=-21.960, in angle=110.190] 2.251,3.173) .. (2.877,2.527); \draw [white, double=black, line width=0.044cm]([out angle=-21.960, in angle=110.190] 2.251,0.173) .. (2.877,-0.473); \draw [white, double=black, line width=0.044cm]([out angle=-110.186, in angle=21.974] 2.877,2.288) .. (2.251,1.642); \draw [white, double=black, line width=0.044cm]([out angle=134.962, in angle=-69.169] 3.055,1.478) .. (2.532,2.286); \draw [white, double=black, line width=0.029cm]([out angle=-152.284, in angle=8.439] 1.896,1.477) .. (1.343,1.297); \draw [white, double=black, line width=0.029cm]([out angle=93.943, in angle=-37.242] 1.655,1.046) .. (1.400,1.519); \draw [white, double=black, line width=0.031cm]([out angle=83.214, in angle=-170.985] 0.768,1.083) .. (1.228,1.561); \draw [white, double=black, line width=0.031cm]([out angle=-48.124, in angle=154.708] 0.539,1.806) .. (1.193,1.318); \draw [white, double=black] ([out angle=25.276, in angle=171.550] 1.193,0.496) .. (1.343,0.518); \draw [white, double=black] ([out angle=-27.742, in angle=158.040] 1.895,0.338) .. (2.251,0.173); \draw [white, double=black] ([out angle=-69.810, in angle=69.814] 2.877,2.527) .. (2.877,2.288); \draw [white, double=black] ([out angle=131.876, in angle=-131.883] 0.539,1.806) .. (0.539,3.009); \draw [white, double=black] ([out angle=131.876, in angle=-131.883] 0.539,-1.194) .. (0.539,0.009); \draw [white, double=black] ([out angle=-158.026, in angle=27.716] 2.251,1.642) .. (1.896,1.477); \draw [white, double=black] ([out angle=110.831, in angle=-110.829] 2.532,2.286) .. (2.532,2.529); \draw [white, double=black] ([out angle=45.036, in angle=-45.038] 3.055,0.338) .. (3.055,1.478); \draw [white, double=black] ([out angle=-171.548, in angle=-25.292] 1.343,1.296) .. (1.193,1.318); \draw [white, double=black] ([out angle=-142.769, in angle=-9.031] 1.400,0.296) .. (1.228,0.253); \draw [white, double=black] ([out angle=96.775, in angle=-96.772] 0.768,0.731) .. (0.768,1.084); \draw [white, double=black] ([out angle=9.015, in angle=142.774] 1.228,1.561) .. (1.400,1.518); \draw [white, double=black] ([out angle=-86.057, in angle=86.050] 1.655,1.046) .. (1.655,0.769); \end{scope} \end{scope}

==> diagrams/links-1363.tex <==
\begin{scope} \clip (0,0) rectangle (5.402, 3.000); \begin{scope}[yshift=-0.337cm]  \draw [white, double=black, line width=0.060cm]([out angle=162.676, in angle=-57.826] 1.706,0.586) .. (0.519,1.499); \draw [white, double=black, line width=0.060cm]([out angle=57.784, in angle=-162.740] 0.519,0.148) .. (1.706,1.061); \draw [white, double=black, line width=0.056cm]([out angle=-24.634, in angle=127.856] 2.023,1.039) .. (2.816,0.411); \draw [white, double=black, line width=0.056cm]([out angle=-127.879, in angle=24.580] 2.816,1.233) .. (2.023,0.605); \draw [white, double=black, line width=0.033cm]([out angle=66.095, in angle=-168.852] 3.227,2.420) .. (3.736,2.827); \draw [white, double=black, line width=0.033cm]([out angle=66.095, in angle=-168.852] 3.227,-0.580) .. (3.736,-0.173); \draw [white, double=black, line width=0.033cm]([out angle=-48.445, in angle=107.346] 3.132,3.030) .. (3.485,2.405); \draw [white, double=black, line width=0.033cm]([out angle=-48.445, in angle=107.346] 3.132,0.030) .. (3.485,-0.595); \draw [white, double=black, line width=0.033cm]([out angle=-107.386, in angle=48.422] 3.486,2.239) .. (3.132,1.614); \draw [white, double=black, line width=0.033cm]([out angle=168.807, in angle=-66.134] 3.736,1.817) .. (3.227,2.224); \draw [white, double=black, line width=0.038cm]([out angle=-111.431, in angle=0.841] 4.729,2.214) .. (4.107,1.783); \draw [white, double=black, line width=0.038cm]([out angle=130.923, in angle=-73.467] 4.861,1.446) .. (4.433,2.227); \draw [white, double=black, line width=0.038cm]([out angle=73.467, in angle=-130.924] 4.433,2.416) .. (4.861,3.196); \draw [white, double=black, line width=0.038cm]([out angle=73.467, in angle=-130.924] 4.433,-0.584) .. (4.861,0.196); \draw [white, double=black, line width=0.038cm]([out angle=-0.820, in angle=111.427] 4.107,2.859) .. (4.729,2.429); \draw [white, double=black, line width=0.038cm]([out angle=-0.820, in angle=111.427] 4.107,-0.141) .. (4.729,-0.571); \draw [white, double=black] ([out angle=17.260, in angle=155.424] 1.706,1.061) .. (2.024,1.040); \draw [white, double=black] ([out angle=-52.144, in angle=131.555] 2.816,0.411) .. (3.132,0.030); \draw [white, double=black] ([out angle=-72.641, in angle=72.614] 3.485,2.404) .. (3.485,2.238); \draw [white, double=black] ([out angle=122.174, in angle=-122.206] 0.519,1.499) .. (0.520,3.149); \draw [white, double=black] ([out angle=122.174, in angle=-122.206] 0.519,-1.501) .. (0.520,0.149); \draw [white, double=black] ([out angle=-131.578, in angle=52.121] 3.132,1.614) .. (2.816,1.233); \draw [white, double=black] ([out angle=106.533, in angle=-106.533] 4.433,2.227) .. (4.433,2.416); \draw [white, double=black] ([out angle=49.053, in angle=-49.077] 4.861,0.197) .. (4.861,1.446); \draw [white, double=black] ([out angle=-155.378, in angle=-17.324] 2.024,0.606) .. (1.706,0.586); \draw [white, double=black] ([out angle=113.906, in angle=-113.925] 3.229,2.226) .. (3.229,2.421); \draw [white, double=black] ([out angle=11.170, in angle=179.180] 3.736,2.825) .. (4.107,2.859); \draw [white, double=black] ([out angle=11.170, in angle=179.180] 3.736,-0.175) .. (4.107,-0.141); \draw [white, double=black] ([out angle=-68.573, in angle=68.569] 4.729,2.429) .. (4.729,2.214); \draw [white, double=black] ([out angle=-179.159, in angle=-11.193] 4.107,1.783) .. (3.736,1.817); \end{scope} \begin{scope}[yshift=2.663cm]  \draw [white, double=black, line width=0.060cm]([out angle=162.676, in angle=-57.826] 1.706,0.586) .. (0.519,1.499); \draw [white, double=black, line width=0.060cm]([out angle=57.784, in angle=-162.740] 0.519,0.148) .. (1.706,1.061); \draw [white, double=black, line width=0.056cm]([out angle=-24.634, in angle=127.856] 2.023,1.039) .. (2.816,0.411); \draw [white, double=black, line width=0.056cm]([out angle=-127.879, in angle=24.580] 2.816,1.233) .. (2.023,0.605); \draw [white, double=black, line width=0.033cm]([out angle=66.095, in angle=-168.852] 3.227,2.420) .. (3.736,2.827); \draw [white, double=black, line width=0.033cm]([out angle=66.095, in angle=-168.852] 3.227,-0.580) .. (3.736,-0.173); \draw [white, double=black, line width=0.033cm]([out angle=-48.445, in angle=107.346] 3.132,3.030) .. (3.485,2.405); \draw [white, double=black, line width=0.033cm]([out angle=-48.445, in angle=107.346] 3.132,0.030) .. (3.485,-0.595); \draw [white, double=black, line width=0.033cm]([out angle=-107.386, in angle=48.422] 3.486,2.239) .. (3.132,1.614); \draw [white, double=black, line width=0.033cm]([out angle=168.807, in angle=-66.134] 3.736,1.817) .. (3.227,2.224); \draw [white, double=black, line width=0.038cm]([out angle=-111.431, in angle=0.841] 4.729,2.214) .. (4.107,1.783); \draw [white, double=black, line width=0.038cm]([out angle=130.923, in angle=-73.467] 4.861,1.446) .. (4.433,2.227); \draw [white, double=black, line width=0.038cm]([out angle=73.467, in angle=-130.924] 4.433,2.416) .. (4.861,3.196); \draw [white, double=black, line width=0.038cm]([out angle=73.467, in angle=-130.924] 4.433,-0.584) .. (4.861,0.196); \draw [white, double=black, line width=0.038cm]([out angle=-0.820, in angle=111.427] 4.107,2.859) .. (4.729,2.429); \draw [white, double=black, line width=0.038cm]([out angle=-0.820, in angle=111.427] 4.107,-0.141) .. (4.729,-0.571); \draw [white, double=black] ([out angle=17.260, in angle=155.424] 1.706,1.061) .. (2.024,1.040); \draw [white, double=black] ([out angle=-52.144, in angle=131.555] 2.816,0.411) .. (3.132,0.030); \draw [white, double=black] ([out angle=-72.641, in angle=72.614] 3.485,2.404) .. (3.485,2.238); \draw [white, double=black] ([out angle=122.174, in angle=-122.206] 0.519,1.499) .. (0.520,3.149); \draw [white, double=black] ([out angle=122.174, in angle=-122.206] 0.519,-1.501) .. (0.520,0.149); \draw [white, double=black] ([out angle=-131.578, in angle=52.121] 3.132,1.614) .. (2.816,1.233); \draw [white, double=black] ([out angle=106.533, in angle=-106.533] 4.433,2.227) .. (4.433,2.416); \draw [white, double=black] ([out angle=49.053, in angle=-49.077] 4.861,0.197) .. (4.861,1.446); \draw [white, double=black] ([out angle=-155.378, in angle=-17.324] 2.024,0.606) .. (1.706,0.586); \draw [white, double=black] ([out angle=113.906, in angle=-113.925] 3.229,2.226) .. (3.229,2.421); \draw [white, double=black] ([out angle=11.170, in angle=179.180] 3.736,2.825) .. (4.107,2.859); \draw [white, double=black] ([out angle=11.170, in angle=179.180] 3.736,-0.175) .. (4.107,-0.141); \draw [white, double=black] ([out angle=-68.573, in angle=68.569] 4.729,2.429) .. (4.729,2.214); \draw [white, double=black] ([out angle=-179.159, in angle=-11.193] 4.107,1.783) .. (3.736,1.817); \end{scope} \end{scope}

==> diagrams/links-1364.tex <==
\begin{scope} \clip (0,0) rectangle (5.406, 3.000); \begin{scope}[yshift=-1.306cm]  \draw [white, double=black, line width=0.060cm]([out angle=162.734, in angle=-57.795] 1.706,0.583) .. (0.519,1.495); \draw [white, double=black, line width=0.060cm]([out angle=57.830, in angle=-162.681] 0.520,0.145) .. (1.706,1.057); \draw [white, double=black, line width=0.056cm]([out angle=-24.579, in angle=127.865] 2.025,1.038) .. (2.819,0.410); \draw [white, double=black, line width=0.056cm]([out angle=-127.845, in angle=24.626] 2.818,1.232) .. (2.026,0.604); \draw [white, double=black, line width=0.033cm]([out angle=66.079, in angle=-168.846] 3.229,2.419) .. (3.739,2.826); \draw [white, double=black, line width=0.033cm]([out angle=66.079, in angle=-168.846] 3.229,-0.581) .. (3.739,-0.174); \draw [white, double=black, line width=0.033cm]([out angle=-48.444, in angle=107.332] 3.135,3.029) .. (3.488,2.404); \draw [white, double=black, line width=0.033cm]([out angle=-48.444, in angle=107.332] 3.135,0.029) .. (3.488,-0.596); \draw [white, double=black, line width=0.033cm]([out angle=-107.298, in angle=48.463] 3.487,2.239) .. (3.134,1.613); \draw [white, double=black, line width=0.033cm]([out angle=168.885, in angle=-66.045] 3.738,1.817) .. (3.229,2.224); \draw [white, double=black, line width=0.038cm]([out angle=130.940, in angle=-73.436] 4.864,1.446) .. (4.436,2.227); \draw [white, double=black, line width=0.038cm]([out angle=0.832, in angle=-111.423] 4.110,1.784) .. (4.732,2.215); \draw [white, double=black, line width=0.038cm]([out angle=-0.850, in angle=111.425] 4.110,2.860) .. (4.732,2.429); \draw [white, double=black, line width=0.038cm]([out angle=-0.850, in angle=111.425] 4.110,-0.140) .. (4.732,-0.571); \draw [white, double=black, line width=0.038cm]([out angle=-130.939, in angle=73.436] 4.864,3.198) .. (4.436,2.417); \draw [white, double=black, line width=0.038cm]([out angle=-130.939, in angle=73.436] 4.864,0.198) .. (4.436,-0.583); \draw [white, double=black] ([out angle=17.319, in angle=155.372] 1.706,1.057) .. (2.024,1.037); \draw [white, double=black] ([out angle=-52.135, in angle=131.556] 2.819,0.410) .. (3.135,0.029); \draw [white, double=black] ([out angle=-72.679, in angle=72.702] 3.487,2.405) .. (3.487,2.239); \draw [white, double=black] ([out angle=122.205, in angle=-122.178] 0.519,1.495) .. (0.519,3.144); \draw [white, double=black] ([out angle=122.205, in angle=-122.178] 0.519,-1.505) .. (0.519,0.144); \draw [white, double=black] ([out angle=-131.537, in angle=52.155] 3.134,1.613) .. (2.818,1.232); \draw [white, double=black] ([out angle=106.564, in angle=-106.564] 4.436,2.227) .. (4.436,2.417); \draw [white, double=black] ([out angle=49.079, in angle=-49.060] 4.864,0.197) .. (4.864,1.446); \draw [white, double=black] ([out angle=-155.410, in angle=-17.266] 2.024,0.603) .. (1.706,0.583); \draw [white, double=black] ([out angle=113.920, in angle=-113.904] 3.228,2.222) .. (3.228,2.418); \draw [white, double=black] ([out angle=11.135, in angle=179.150] 3.738,2.827) .. (4.110,2.860); \draw [white, double=black] ([out angle=11.135, in angle=179.150] 3.738,-0.173) .. (4.110,-0.140); \draw [white, double=black] ([out angle=-68.575, in angle=68.577] 4.732,2.429) .. (4.732,2.215); \draw [white, double=black] ([out angle=-179.168, in angle=-11.115] 4.110,1.784) .. (3.738,1.817); \end{scope} \begin{scope}[yshift=1.694cm]  \draw [white, double=black, line width=0.060cm]([out angle=162.734, in angle=-57.795] 1.706,0.583) .. (0.519,1.495); \draw [white, double=black, line width=0.060cm]([out angle=57.830, in angle=-162.681] 0.520,0.145) .. (1.706,1.057); \draw [white, double=black, line width=0.056cm]([out angle=-24.579, in angle=127.865] 2.025,1.038) .. (2.819,0.410); \draw [white, double=black, line width=0.056cm]([out angle=-127.845, in angle=24.626] 2.818,1.232) .. (2.026,0.604); \draw [white, double=black, line width=0.033cm]([out angle=66.079, in angle=-168.846] 3.229,2.419) .. (3.739,2.826); \draw [white, double=black, line width=0.033cm]([out angle=66.079, in angle=-168.846] 3.229,-0.581) .. (3.739,-0.174); \draw [white, double=black, line width=0.033cm]([out angle=-48.444, in angle=107.332] 3.135,3.029) .. (3.488,2.404); \draw [white, double=black, line width=0.033cm]([out angle=-48.444, in angle=107.332] 3.135,0.029) .. (3.488,-0.596); \draw [white, double=black, line width=0.033cm]([out angle=-107.298, in angle=48.463] 3.487,2.239) .. (3.134,1.613); \draw [white, double=black, line width=0.033cm]([out angle=168.885, in angle=-66.045] 3.738,1.817) .. (3.229,2.224); \draw [white, double=black, line width=0.038cm]([out angle=130.940, in angle=-73.436] 4.864,1.446) .. (4.436,2.227); \draw [white, double=black, line width=0.038cm]([out angle=0.832, in angle=-111.423] 4.110,1.784) .. (4.732,2.215); \draw [white, double=black, line width=0.038cm]([out angle=-0.850, in angle=111.425] 4.110,2.860) .. (4.732,2.429); \draw [white, double=black, line width=0.038cm]([out angle=-0.850, in angle=111.425] 4.110,-0.140) .. (4.732,-0.571); \draw [white, double=black, line width=0.038cm]([out angle=-130.939, in angle=73.436] 4.864,3.198) .. (4.436,2.417); \draw [white, double=black, line width=0.038cm]([out angle=-130.939, in angle=73.436] 4.864,0.198) .. (4.436,-0.583); \draw [white, double=black] ([out angle=17.319, in angle=155.372] 1.706,1.057) .. (2.024,1.037); \draw [white, double=black] ([out angle=-52.135, in angle=131.556] 2.819,0.410) .. (3.135,0.029); \draw [white, double=black] ([out angle=-72.679, in angle=72.702] 3.487,2.405) .. (3.487,2.239); \draw [white, double=black] ([out angle=122.205, in angle=-122.178] 0.519,1.495) .. (0.519,3.144); \draw [white, double=black] ([out angle=122.205, in angle=-122.178] 0.519,-1.505) .. (0.519,0.144); \draw [white, double=black] ([out angle=-131.537, in angle=52.155] 3.134,1.613) .. (2.818,1.232); \draw [white, double=black] ([out angle=106.564, in angle=-106.564] 4.436,2.227) .. (4.436,2.417); \draw [white, double=black] ([out angle=49.079, in angle=-49.060] 4.864,0.197) .. (4.864,1.446); \draw [white, double=black] ([out angle=-155.410, in angle=-17.266] 2.024,0.603) .. (1.706,0.583); \draw [white, double=black] ([out angle=113.920, in angle=-113.904] 3.228,2.222) .. (3.228,2.418); \draw [white, double=black] ([out angle=11.135, in angle=179.150] 3.738,2.827) .. (4.110,2.860); \draw [white, double=black] ([out angle=11.135, in angle=179.150] 3.738,-0.173) .. (4.110,-0.140); \draw [white, double=black] ([out angle=-68.575, in angle=68.577] 4.732,2.429) .. (4.732,2.215); \draw [white, double=black] ([out angle=-179.168, in angle=-11.115] 4.110,1.784) .. (3.738,1.817); \end{scope} \end{scope}

==> diagrams/links-1365.tex <==
\begin{scope} \clip (0,0) rectangle (4.407, 3.000); \begin{scope}[yshift=-1.369cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.130, in angle=-53.245] 1.856,0.375) .. (0.569,1.665); \draw [white, double=black, line width=0.125cm]([out angle=53.281, in angle=-143.076] 0.570,0.190) .. (1.856,1.480); \draw [white, double=black, line width=0.031cm]([out angle=-67.907, in angle=163.718] 2.396,2.341) .. (2.860,1.922); \draw [white, double=black, line width=0.031cm]([out angle=-108.531, in angle=39.597] 2.637,2.349) .. (2.259,1.798); \draw [white, double=black, line width=0.031cm]([out angle=108.587, in angle=-39.575] 2.638,2.509) .. (2.260,3.059); \draw [white, double=black, line width=0.031cm]([out angle=108.587, in angle=-39.575] 2.638,-0.491) .. (2.260,0.059); \draw [white, double=black, line width=0.031cm]([out angle=67.963, in angle=-163.670] 2.397,2.517) .. (2.860,2.936); \draw [white, double=black, line width=0.031cm]([out angle=67.963, in angle=-163.670] 2.397,-0.483) .. (2.860,-0.064); \draw [white, double=black, line width=0.023cm]([out angle=132.315, in angle=-82.728] 3.869,1.519) .. (3.555,2.199); \draw [white, double=black, line width=0.023cm]([out angle=-6.170, in angle=-109.871] 3.214,1.852) .. (3.739,2.179); \draw [white, double=black, line width=0.019cm]([out angle=117.845, in angle=-55.721] 3.730,2.303) .. (3.582,2.548); \draw [white, double=black, line width=0.019cm]([out angle=55.699, in angle=-117.842] 3.582,2.311) .. (3.730,2.556); \draw [white, double=black, line width=0.023cm]([out angle=109.873, in angle=6.145] 3.739,2.680) .. (3.214,3.007); \draw [white, double=black, line width=0.023cm]([out angle=109.873, in angle=6.145] 3.739,-0.320) .. (3.214,0.007); \draw [white, double=black, line width=0.023cm]([out angle=82.739, in angle=-132.315] 3.555,2.660) .. (3.869,3.340); \draw [white, double=black, line width=0.023cm]([out angle=82.739, in angle=-132.315] 3.555,-0.340) .. (3.869,0.340); \draw [white, double=black] ([out angle=36.908, in angle=-140.403] 1.857,1.481) .. (2.259,1.798); \draw [white, double=black] ([out angle=71.469, in angle=-71.438] 2.637,2.350) .. (2.637,2.510); \draw [white, double=black] ([out angle=126.755, in angle=-126.725] 0.569,1.665) .. (0.569,3.189); \draw [white, double=black] ([out angle=126.755, in angle=-126.725] 0.569,-1.335) .. (0.569,0.189); \draw [white, double=black] ([out angle=140.425, in angle=-36.886] 2.260,0.059) .. (1.857,0.376); \draw [white, double=black] ([out angle=97.272, in angle=-124.301] 3.555,2.200) .. (3.582,2.311); \draw [white, double=black] ([out angle=62.158, in angle=-70.127] 3.730,2.556) .. (3.739,2.680); \draw [white, double=black] ([out angle=-173.855, in angle=16.345] 3.214,3.007) .. (2.860,2.937); \draw [white, double=black] ([out angle=-173.855, in angle=16.345] 3.214,0.007) .. (2.860,-0.063); \draw [white, double=black] ([out angle=-112.028, in angle=112.054] 2.395,2.515) .. (2.395,2.340); \draw [white, double=black] ([out angle=-16.282, in angle=173.830] 2.860,1.922) .. (3.214,1.852); \draw [white, double=black] ([out angle=70.129, in angle=-62.155] 3.739,2.179) .. (3.730,2.303); \draw [white, double=black] ([out angle=124.279, in angle=-97.261] 3.582,2.548) .. (3.555,2.660); \draw [white, double=black] ([out angle=47.707, in angle=-47.685] 3.870,0.339) .. (3.869,1.519); \end{scope} \begin{scope}[yshift=1.631cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.130, in angle=-53.245] 1.856,0.375) .. (0.569,1.665); \draw [white, double=black, line width=0.125cm]([out angle=53.281, in angle=-143.076] 0.570,0.190) .. (1.856,1.480); \draw [white, double=black, line width=0.031cm]([out angle=-67.907, in angle=163.718] 2.396,2.341) .. (2.860,1.922); \draw [white, double=black, line width=0.031cm]([out angle=-108.531, in angle=39.597] 2.637,2.349) .. (2.259,1.798); \draw [white, double=black, line width=0.031cm]([out angle=108.587, in angle=-39.575] 2.638,2.509) .. (2.260,3.059); \draw [white, double=black, line width=0.031cm]([out angle=108.587, in angle=-39.575] 2.638,-0.491) .. (2.260,0.059); \draw [white, double=black, line width=0.031cm]([out angle=67.963, in angle=-163.670] 2.397,2.517) .. (2.860,2.936); \draw [white, double=black, line width=0.031cm]([out angle=67.963, in angle=-163.670] 2.397,-0.483) .. (2.860,-0.064); \draw [white, double=black, line width=0.023cm]([out angle=132.315, in angle=-82.728] 3.869,1.519) .. (3.555,2.199); \draw [white, double=black, line width=0.023cm]([out angle=-6.170, in angle=-109.871] 3.214,1.852) .. (3.739,2.179); \draw [white, double=black, line width=0.019cm]([out angle=117.845, in angle=-55.721] 3.730,2.303) .. (3.582,2.548); \draw [white, double=black, line width=0.019cm]([out angle=55.699, in angle=-117.842] 3.582,2.311) .. (3.730,2.556); \draw [white, double=black, line width=0.023cm]([out angle=109.873, in angle=6.145] 3.739,2.680) .. (3.214,3.007); \draw [white, double=black, line width=0.023cm]([out angle=109.873, in angle=6.145] 3.739,-0.320) .. (3.214,0.007); \draw [white, double=black, line width=0.023cm]([out angle=82.739, in angle=-132.315] 3.555,2.660) .. (3.869,3.340); \draw [white, double=black, line width=0.023cm]([out angle=82.739, in angle=-132.315] 3.555,-0.340) .. (3.869,0.340); \draw [white, double=black] ([out angle=36.908, in angle=-140.403] 1.857,1.481) .. (2.259,1.798); \draw [white, double=black] ([out angle=71.469, in angle=-71.438] 2.637,2.350) .. (2.637,2.510); \draw [white, double=black] ([out angle=126.755, in angle=-126.725] 0.569,1.665) .. (0.569,3.189); \draw [white, double=black] ([out angle=126.755, in angle=-126.725] 0.569,-1.335) .. (0.569,0.189); \draw [white, double=black] ([out angle=140.425, in angle=-36.886] 2.260,0.059) .. (1.857,0.376); \draw [white, double=black] ([out angle=97.272, in angle=-124.301] 3.555,2.200) .. (3.582,2.311); \draw [white, double=black] ([out angle=62.158, in angle=-70.127] 3.730,2.556) .. (3.739,2.680); \draw [white, double=black] ([out angle=-173.855, in angle=16.345] 3.214,3.007) .. (2.860,2.937); \draw [white, double=black] ([out angle=-173.855, in angle=16.345] 3.214,0.007) .. (2.860,-0.063); \draw [white, double=black] ([out angle=-112.028, in angle=112.054] 2.395,2.515) .. (2.395,2.340); \draw [white, double=black] ([out angle=-16.282, in angle=173.830] 2.860,1.922) .. (3.214,1.852); \draw [white, double=black] ([out angle=70.129, in angle=-62.155] 3.739,2.179) .. (3.730,2.303); \draw [white, double=black] ([out angle=124.279, in angle=-97.261] 3.582,2.548) .. (3.555,2.660); \draw [white, double=black] ([out angle=47.707, in angle=-47.685] 3.870,0.339) .. (3.869,1.519); \end{scope} \end{scope}

==> diagrams/links-1366.tex <==
\begin{scope} \clip (0,0) rectangle (5.406, 3.000); \begin{scope}[yshift=-1.306cm]  \draw [white, double=black, line width=0.060cm]([out angle=162.738, in angle=-57.792] 1.706,0.583) .. (0.519,1.495); \draw [white, double=black, line width=0.060cm]([out angle=57.833, in angle=-162.676] 0.520,0.144) .. (1.706,1.057); \draw [white, double=black, line width=0.056cm]([out angle=-24.577, in angle=127.865] 2.026,1.038) .. (2.819,0.410); \draw [white, double=black, line width=0.056cm]([out angle=-127.842, in angle=24.627] 2.819,1.232) .. (2.026,0.604); \draw [white, double=black, line width=0.033cm]([out angle=-48.443, in angle=107.331] 3.135,3.029) .. (3.488,2.404); \draw [white, double=black, line width=0.033cm]([out angle=-48.443, in angle=107.331] 3.135,0.029) .. (3.488,-0.596); \draw [white, double=black, line width=0.033cm]([out angle=-168.844, in angle=66.078] 3.739,2.826) .. (3.230,2.419); \draw [white, double=black, line width=0.033cm]([out angle=-168.844, in angle=66.078] 3.739,-0.174) .. (3.230,-0.581); \draw [white, double=black, line width=0.033cm]([out angle=-66.041, in angle=168.885] 3.229,2.224) .. (3.738,1.817); \draw [white, double=black, line width=0.033cm]([out angle=-107.294, in angle=48.466] 3.487,2.239) .. (3.135,1.613); \draw [white, double=black, line width=0.038cm]([out angle=130.942, in angle=-73.434] 4.864,1.446) .. (4.436,2.227); \draw [white, double=black, line width=0.038cm]([out angle=0.834, in angle=-111.421] 4.110,1.784) .. (4.732,2.215); \draw [white, double=black, line width=0.038cm]([out angle=111.426, in angle=-0.852] 4.732,2.429) .. (4.110,2.860); \draw [white, double=black, line width=0.038cm]([out angle=111.426, in angle=-0.852] 4.732,-0.571) .. (4.110,-0.140); \draw [white, double=black, line width=0.038cm]([out angle=73.435, in angle=-130.940] 4.436,2.417) .. (4.864,3.198); \draw [white, double=black, line width=0.038cm]([out angle=73.435, in angle=-130.940] 4.436,-0.583) .. (4.864,0.198); \draw [white, double=black] ([out angle=17.324, in angle=155.367] 1.706,1.057) .. (2.024,1.037); \draw [white, double=black] ([out angle=-52.135, in angle=131.557] 2.819,0.410) .. (3.135,0.029); \draw [white, double=black] ([out angle=-72.680, in angle=72.706] 3.487,2.405) .. (3.488,2.239); \draw [white, double=black] ([out angle=122.208, in angle=-122.174] 0.519,1.495) .. (0.519,3.144); \draw [white, double=black] ([out angle=122.208, in angle=-122.174] 0.519,-1.505) .. (0.519,0.144); \draw [white, double=black] ([out angle=-131.534, in angle=52.158] 3.135,1.613) .. (2.819,1.232); \draw [white, double=black] ([out angle=106.566, in angle=-106.565] 4.436,2.227) .. (4.436,2.417); \draw [white, double=black] ([out angle=49.083, in angle=-49.058] 4.865,0.197) .. (4.864,1.446); \draw [white, double=black] ([out angle=-155.413, in angle=-17.262] 2.024,0.603) .. (1.706,0.583); \draw [white, double=black] ([out angle=179.148, in angle=11.133] 4.110,2.860) .. (3.738,2.827); \draw [white, double=black] ([out angle=179.148, in angle=11.133] 4.110,-0.140) .. (3.738,-0.173); \draw [white, double=black] ([out angle=-113.901, in angle=113.922] 3.228,2.418) .. (3.228,2.222); \draw [white, double=black] ([out angle=-11.115, in angle=-179.166] 3.738,1.817) .. (4.110,1.784); \draw [white, double=black] ([out angle=68.579, in angle=-68.574] 4.732,2.215) .. (4.732,2.429); \end{scope} \begin{scope}[yshift=1.694cm]  \draw [white, double=black, line width=0.060cm]([out angle=162.738, in angle=-57.792] 1.706,0.583) .. (0.519,1.495); \draw [white, double=black, line width=0.060cm]([out angle=57.833, in angle=-162.676] 0.520,0.144) .. (1.706,1.057); \draw [white, double=black, line width=0.056cm]([out angle=-24.577, in angle=127.865] 2.026,1.038) .. (2.819,0.410); \draw [white, double=black, line width=0.056cm]([out angle=-127.842, in angle=24.627] 2.819,1.232) .. (2.026,0.604); \draw [white, double=black, line width=0.033cm]([out angle=-48.443, in angle=107.331] 3.135,3.029) .. (3.488,2.404); \draw [white, double=black, line width=0.033cm]([out angle=-48.443, in angle=107.331] 3.135,0.029) .. (3.488,-0.596); \draw [white, double=black, line width=0.033cm]([out angle=-168.844, in angle=66.078] 3.739,2.826) .. (3.230,2.419); \draw [white, double=black, line width=0.033cm]([out angle=-168.844, in angle=66.078] 3.739,-0.174) .. (3.230,-0.581); \draw [white, double=black, line width=0.033cm]([out angle=-66.041, in angle=168.885] 3.229,2.224) .. (3.738,1.817); \draw [white, double=black, line width=0.033cm]([out angle=-107.294, in angle=48.466] 3.487,2.239) .. (3.135,1.613); \draw [white, double=black, line width=0.038cm]([out angle=130.942, in angle=-73.434] 4.864,1.446) .. (4.436,2.227); \draw [white, double=black, line width=0.038cm]([out angle=0.834, in angle=-111.421] 4.110,1.784) .. (4.732,2.215); \draw [white, double=black, line width=0.038cm]([out angle=111.426, in angle=-0.852] 4.732,2.429) .. (4.110,2.860); \draw [white, double=black, line width=0.038cm]([out angle=111.426, in angle=-0.852] 4.732,-0.571) .. (4.110,-0.140); \draw [white, double=black, line width=0.038cm]([out angle=73.435, in angle=-130.940] 4.436,2.417) .. (4.864,3.198); \draw [white, double=black, line width=0.038cm]([out angle=73.435, in angle=-130.940] 4.436,-0.583) .. (4.864,0.198); \draw [white, double=black] ([out angle=17.324, in angle=155.367] 1.706,1.057) .. (2.024,1.037); \draw [white, double=black] ([out angle=-52.135, in angle=131.557] 2.819,0.410) .. (3.135,0.029); \draw [white, double=black] ([out angle=-72.680, in angle=72.706] 3.487,2.405) .. (3.488,2.239); \draw [white, double=black] ([out angle=122.208, in angle=-122.174] 0.519,1.495) .. (0.519,3.144); \draw [white, double=black] ([out angle=122.208, in angle=-122.174] 0.519,-1.505) .. (0.519,0.144); \draw [white, double=black] ([out angle=-131.534, in angle=52.158] 3.135,1.613) .. (2.819,1.232); \draw [white, double=black] ([out angle=106.566, in angle=-106.565] 4.436,2.227) .. (4.436,2.417); \draw [white, double=black] ([out angle=49.083, in angle=-49.058] 4.865,0.197) .. (4.864,1.446); \draw [white, double=black] ([out angle=-155.413, in angle=-17.262] 2.024,0.603) .. (1.706,0.583); \draw [white, double=black] ([out angle=179.148, in angle=11.133] 4.110,2.860) .. (3.738,2.827); \draw [white, double=black] ([out angle=179.148, in angle=11.133] 4.110,-0.140) .. (3.738,-0.173); \draw [white, double=black] ([out angle=-113.901, in angle=113.922] 3.228,2.418) .. (3.228,2.222); \draw [white, double=black] ([out angle=-11.115, in angle=-179.166] 3.738,1.817) .. (4.110,1.784); \draw [white, double=black] ([out angle=68.579, in angle=-68.574] 4.732,2.215) .. (4.732,2.429); \end{scope} \end{scope}

==> diagrams/links-1367.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.989, 3.000); \begin{scope}[yshift=-2.293cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.282, in angle=-58.036] 1.695,0.565) .. (0.517,1.465); \draw [white, double=black, line width=0.058cm]([out angle=58.018, in angle=-163.311] 0.516,0.121) .. (1.695,1.020); \draw [white, double=black, line width=0.053cm]([out angle=-25.960, in angle=133.831] 1.999,0.996) .. (2.738,0.458); \draw [white, double=black, line width=0.053cm]([out angle=-133.849, in angle=25.956] 2.738,1.128) .. (1.999,0.589); \draw [white, double=black, line width=0.047cm]([out angle=-31.701, in angle=109.727] 3.090,3.174) .. (3.702,2.418); \draw [white, double=black, line width=0.047cm]([out angle=-31.701, in angle=109.727] 3.090,0.174) .. (3.702,-0.582); \draw [white, double=black, line width=0.047cm]([out angle=-137.205, in angle=67.781] 3.906,3.253) .. (3.333,2.426); \draw [white, double=black, line width=0.047cm]([out angle=-137.205, in angle=67.781] 3.906,0.253) .. (3.333,-0.574); \draw [white, double=black, line width=0.047cm]([out angle=137.208, in angle=-67.772] 3.906,1.333) .. (3.333,2.159); \draw [white, double=black, line width=0.047cm]([out angle=31.718, in angle=-109.715] 3.090,1.412) .. (3.702,2.167); \draw [white, double=black] ([out angle=16.689, in angle=154.069] 1.695,1.020) .. (1.999,0.996); \draw [white, double=black] ([out angle=-46.178, in angle=148.299] 2.738,0.458) .. (3.090,0.174); \draw [white, double=black] ([out angle=-70.273, in angle=70.285] 3.702,2.418) .. (3.702,2.167); \draw [white, double=black] ([out angle=121.964, in angle=-121.956] 0.517,1.465) .. (0.517,3.121); \draw [white, double=black] ([out angle=121.964, in angle=-121.956] 0.517,-1.535) .. (0.517,0.121); \draw [white, double=black] ([out angle=-148.282, in angle=46.151] 3.090,1.412) .. (2.738,1.128); \draw [white, double=black] ([out angle=112.228, in angle=-112.219] 3.333,2.159) .. (3.333,2.426); \draw [white, double=black] ([out angle=-154.028, in angle=-16.718] 1.999,0.589) .. (1.695,0.565); \draw [white, double=black, line width=0.007cm]([out angle=-123.241, in angle=-66.598] 4.362,0.710) .. (3.916,0.749); \draw [white, double=black, line width=0.007cm]([out angle=42.811, in angle=-92.234] 3.906,0.253) .. (4.141,0.764); \draw [white, double=black, line width=0.007cm]([out angle=92.262, in angle=-42.796] 4.141,0.822) .. (3.906,1.333); \draw [white, double=black, line width=0.007cm]([out angle=66.623, in angle=123.272] 3.916,0.837) .. (4.362,0.876); \draw [white, double=black] ([out angle=87.768, in angle=-87.738] 4.141,0.764) .. (4.141,0.822); \draw [white, double=black] ([out angle=-56.728, in angle=56.759] 4.362,0.876) .. (4.362,0.710); \draw [white, double=black] ([out angle=113.424, in angle=-113.352] 3.916,0.749) .. (3.916,0.837); \end{scope} \begin{scope}[yshift=0.707cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.282, in angle=-58.036] 1.695,0.565) .. (0.517,1.465); \draw [white, double=black, line width=0.058cm]([out angle=58.018, in angle=-163.311] 0.516,0.121) .. (1.695,1.020); \draw [white, double=black, line width=0.053cm]([out angle=-25.960, in angle=133.831] 1.999,0.996) .. (2.738,0.458); \draw [white, double=black, line width=0.053cm]([out angle=-133.849, in angle=25.956] 2.738,1.128) .. (1.999,0.589); \draw [white, double=black, line width=0.047cm]([out angle=-31.701, in angle=109.727] 3.090,3.174) .. (3.702,2.418); \draw [white, double=black, line width=0.047cm]([out angle=-31.701, in angle=109.727] 3.090,0.174) .. (3.702,-0.582); \draw [white, double=black, line width=0.047cm]([out angle=-137.205, in angle=67.781] 3.906,3.253) .. (3.333,2.426); \draw [white, double=black, line width=0.047cm]([out angle=-137.205, in angle=67.781] 3.906,0.253) .. (3.333,-0.574); \draw [white, double=black, line width=0.047cm]([out angle=137.208, in angle=-67.772] 3.906,1.333) .. (3.333,2.159); \draw [white, double=black, line width=0.047cm]([out angle=31.718, in angle=-109.715] 3.090,1.412) .. (3.702,2.167); \draw [white, double=black] ([out angle=16.689, in angle=154.069] 1.695,1.020) .. (1.999,0.996); \draw [white, double=black] ([out angle=-46.178, in angle=148.299] 2.738,0.458) .. (3.090,0.174); \draw [white, double=black] ([out angle=-70.273, in angle=70.285] 3.702,2.418) .. (3.702,2.167); \draw [white, double=black] ([out angle=121.964, in angle=-121.956] 0.517,1.465) .. (0.517,3.121); \draw [white, double=black] ([out angle=121.964, in angle=-121.956] 0.517,-1.535) .. (0.517,0.121); \draw [white, double=black] ([out angle=-148.282, in angle=46.151] 3.090,1.412) .. (2.738,1.128); \draw [white, double=black] ([out angle=112.228, in angle=-112.219] 3.333,2.159) .. (3.333,2.426); \draw [white, double=black] ([out angle=-154.028, in angle=-16.718] 1.999,0.589) .. (1.695,0.565); \draw [white, double=black, line width=0.007cm]([out angle=-123.241, in angle=-66.598] 4.362,0.710) .. (3.916,0.749); \draw [white, double=black, line width=0.007cm]([out angle=42.811, in angle=-92.234] 3.906,0.253) .. (4.141,0.764); \draw [white, double=black, line width=0.007cm]([out angle=92.262, in angle=-42.796] 4.141,0.822) .. (3.906,1.333); \draw [white, double=black, line width=0.007cm]([out angle=66.623, in angle=123.272] 3.916,0.837) .. (4.362,0.876); \draw [white, double=black] ([out angle=87.768, in angle=-87.738] 4.141,0.764) .. (4.141,0.822); \draw [white, double=black] ([out angle=-56.728, in angle=56.759] 4.362,0.876) .. (4.362,0.710); \draw [white, double=black] ([out angle=113.424, in angle=-113.352] 3.916,0.749) .. (3.916,0.837); \end{scope} \end{scope}

==> diagrams/links-1368.tex <==
\begin{scope} \clip (0,0) rectangle (3.625, 3.000); \begin{scope}[yshift=-2.408cm]  \draw [white, double=black, line width=0.031cm]([out angle=170.966, in angle=-83.225] 1.228,0.253) .. (0.768,0.731); \draw [white, double=black, line width=0.031cm]([out angle=48.117, in angle=-154.726] 0.540,0.009) .. (1.193,0.496); \draw [white, double=black, line width=0.029cm]([out angle=-8.443, in angle=152.254] 1.343,0.519) .. (1.896,0.338); \draw [white, double=black, line width=0.029cm]([out angle=-93.950, in angle=37.239] 1.655,0.770) .. (1.400,0.297); \draw [white, double=black, line width=0.044cm]([out angle=-21.957, in angle=110.191] 2.251,3.173) .. (2.877,2.527); \draw [white, double=black, line width=0.044cm]([out angle=-21.957, in angle=110.191] 2.251,0.173) .. (2.877,-0.473); \draw [white, double=black, line width=0.044cm]([out angle=-134.960, in angle=69.172] 3.055,3.337) .. (2.532,2.529); \draw [white, double=black, line width=0.044cm]([out angle=-134.960, in angle=69.172] 3.055,0.337) .. (2.532,-0.471); \draw [white, double=black, line width=0.044cm]([out angle=134.961, in angle=-69.169] 3.055,1.478) .. (2.532,2.286); \draw [white, double=black, line width=0.044cm]([out angle=21.975, in angle=-110.186] 2.251,1.642) .. (2.877,2.288); \draw [white, double=black, line width=0.029cm]([out angle=-37.244, in angle=93.942] 1.400,1.519) .. (1.655,1.046); \draw [white, double=black, line width=0.029cm]([out angle=-152.295, in angle=8.438] 1.896,1.478) .. (1.343,1.297); \draw [white, double=black, line width=0.031cm]([out angle=154.706, in angle=-48.126] 1.193,1.318) .. (0.539,1.806); \draw [white, double=black, line width=0.031cm]([out angle=83.211, in angle=-170.987] 0.768,1.083) .. (1.228,1.561); \draw [white, double=black] ([out angle=25.274, in angle=171.547] 1.193,0.496) .. (1.343,0.518); \draw [white, double=black] ([out angle=-27.739, in angle=158.043] 1.896,0.338) .. (2.251,0.173); \draw [white, double=black] ([out angle=-69.809, in angle=69.814] 2.877,2.527) .. (2.877,2.288); \draw [white, double=black] ([out angle=131.874, in angle=-131.883] 0.539,1.806) .. (0.540,3.009); \draw [white, double=black] ([out angle=131.874, in angle=-131.883] 0.539,-1.194) .. (0.540,0.009); \draw [white, double=black] ([out angle=-158.025, in angle=27.705] 2.251,1.642) .. (1.896,1.477); \draw [white, double=black] ([out angle=110.831, in angle=-110.828] 2.532,2.286) .. (2.532,2.529); \draw [white, double=black] ([out angle=45.037, in angle=-45.039] 3.055,0.338) .. (3.055,1.478); \draw [white, double=black] ([out angle=-171.545, in angle=-25.294] 1.343,1.296) .. (1.193,1.318); \draw [white, double=black] ([out angle=-142.771, in angle=-9.034] 1.400,0.296) .. (1.228,0.253); \draw [white, double=black] ([out angle=96.775, in angle=-96.771] 0.768,0.731) .. (0.768,1.084); \draw [white, double=black] ([out angle=9.013, in angle=142.778] 1.228,1.561) .. (1.400,1.518); \draw [white, double=black] ([out angle=-86.058, in angle=86.050] 1.655,1.046) .. (1.655,0.770); \end{scope} \begin{scope}[yshift=0.592cm]  \draw [white, double=black, line width=0.031cm]([out angle=170.966, in angle=-83.225] 1.228,0.253) .. (0.768,0.731); \draw [white, double=black, line width=0.031cm]([out angle=48.117, in angle=-154.726] 0.540,0.009) .. (1.193,0.496); \draw [white, double=black, line width=0.029cm]([out angle=-8.443, in angle=152.254] 1.343,0.519) .. (1.896,0.338); \draw [white, double=black, line width=0.029cm]([out angle=-93.950, in angle=37.239] 1.655,0.770) .. (1.400,0.297); \draw [white, double=black, line width=0.044cm]([out angle=-21.957, in angle=110.191] 2.251,3.173) .. (2.877,2.527); \draw [white, double=black, line width=0.044cm]([out angle=-21.957, in angle=110.191] 2.251,0.173) .. (2.877,-0.473); \draw [white, double=black, line width=0.044cm]([out angle=-134.960, in angle=69.172] 3.055,3.337) .. (2.532,2.529); \draw [white, double=black, line width=0.044cm]([out angle=-134.960, in angle=69.172] 3.055,0.337) .. (2.532,-0.471); \draw [white, double=black, line width=0.044cm]([out angle=134.961, in angle=-69.169] 3.055,1.478) .. (2.532,2.286); \draw [white, double=black, line width=0.044cm]([out angle=21.975, in angle=-110.186] 2.251,1.642) .. (2.877,2.288); \draw [white, double=black, line width=0.029cm]([out angle=-37.244, in angle=93.942] 1.400,1.519) .. (1.655,1.046); \draw [white, double=black, line width=0.029cm]([out angle=-152.295, in angle=8.438] 1.896,1.478) .. (1.343,1.297); \draw [white, double=black, line width=0.031cm]([out angle=154.706, in angle=-48.126] 1.193,1.318) .. (0.539,1.806); \draw [white, double=black, line width=0.031cm]([out angle=83.211, in angle=-170.987] 0.768,1.083) .. (1.228,1.561); \draw [white, double=black] ([out angle=25.274, in angle=171.547] 1.193,0.496) .. (1.343,0.518); \draw [white, double=black] ([out angle=-27.739, in angle=158.043] 1.896,0.338) .. (2.251,0.173); \draw [white, double=black] ([out angle=-69.809, in angle=69.814] 2.877,2.527) .. (2.877,2.288); \draw [white, double=black] ([out angle=131.874, in angle=-131.883] 0.539,1.806) .. (0.540,3.009); \draw [white, double=black] ([out angle=131.874, in angle=-131.883] 0.539,-1.194) .. (0.540,0.009); \draw [white, double=black] ([out angle=-158.025, in angle=27.705] 2.251,1.642) .. (1.896,1.477); \draw [white, double=black] ([out angle=110.831, in angle=-110.828] 2.532,2.286) .. (2.532,2.529); \draw [white, double=black] ([out angle=45.037, in angle=-45.039] 3.055,0.338) .. (3.055,1.478); \draw [white, double=black] ([out angle=-171.545, in angle=-25.294] 1.343,1.296) .. (1.193,1.318); \draw [white, double=black] ([out angle=-142.771, in angle=-9.034] 1.400,0.296) .. (1.228,0.253); \draw [white, double=black] ([out angle=96.775, in angle=-96.771] 0.768,0.731) .. (0.768,1.084); \draw [white, double=black] ([out angle=9.013, in angle=142.778] 1.228,1.561) .. (1.400,1.518); \draw [white, double=black] ([out angle=-86.058, in angle=86.050] 1.655,1.046) .. (1.655,0.770); \end{scope} \end{scope}

==> diagrams/links-1369.tex <==
\begin{scope} \clip (0,0) rectangle (5.615, 3.000); \begin{scope}[yshift=-2.339cm]  \draw [white, double=black, line width=0.085cm]([out angle=156.541, in angle=-56.504] 1.755,0.509) .. (0.534,1.533); \draw [white, double=black, line width=0.085cm]([out angle=56.496, in angle=-156.543] 0.534,0.146) .. (1.755,1.170); \draw [white, double=black, line width=0.030cm]([out angle=1.570, in angle=-164.623] 2.110,1.249) .. (2.678,1.334); \draw [white, double=black, line width=0.030cm]([out angle=-116.315, in angle=95.984] 2.527,1.516) .. (2.429,0.969); \draw [white, double=black, line width=0.032cm]([out angle=152.172, in angle=17.298] 3.359,1.568) .. (2.664,1.632); \draw [white, double=black, line width=0.032cm]([out angle=56.061, in angle=-88.525] 2.813,1.430) .. (3.015,2.122); \draw [white, double=black, line width=0.032cm]([out angle=88.539, in angle=-56.021] 3.015,2.557) .. (2.813,3.248); \draw [white, double=black, line width=0.032cm]([out angle=88.539, in angle=-56.021] 3.015,-0.443) .. (2.813,0.248); \draw [white, double=black, line width=0.032cm]([out angle=-17.259, in angle=-152.199] 2.663,3.047) .. (3.359,3.111); \draw [white, double=black, line width=0.032cm]([out angle=-17.259, in angle=-152.199] 2.663,0.047) .. (3.359,0.111); \draw [white, double=black, line width=0.030cm]([out angle=-95.976, in angle=116.329] 2.429,0.710) .. (2.527,0.164); \draw [white, double=black, line width=0.030cm]([out angle=164.631, in angle=-1.568] 2.677,0.346) .. (2.110,0.431); \draw [white, double=black, line width=0.125cm]([out angle=125.862, in angle=-32.731] 5.055,0.114) .. (3.778,1.324); \draw [white, double=black, line width=0.125cm]([out angle=32.751, in angle=-125.856] 3.778,0.355) .. (5.055,1.565); \draw [white, double=black] ([out angle=23.457, in angle=-178.430] 1.755,1.170) .. (2.110,1.249); \draw [white, double=black] ([out angle=15.386, in angle=-123.944] 2.678,1.334) .. (2.813,1.431); \draw [white, double=black] ([out angle=123.496, in angle=-123.478] 0.534,1.533) .. (0.534,3.147); \draw [white, double=black] ([out angle=123.496, in angle=-123.478] 0.534,-1.467) .. (0.534,0.147); \draw [white, double=black] ([out angle=91.475, in angle=-91.461] 3.015,2.122) .. (3.015,2.557); \draw [white, double=black] ([out angle=123.979, in angle=-15.367] 2.813,0.247) .. (2.678,0.345); \draw [white, double=black] ([out angle=178.408, in angle=-23.459] 2.110,0.430) .. (1.755,0.509); \draw [white, double=black] ([out angle=147.269, in angle=-27.841] 3.778,1.324) .. (3.359,1.568); \draw [white, double=black] ([out angle=-162.702, in angle=63.685] 2.663,1.632) .. (2.527,1.516); \draw [white, double=black] ([out angle=-84.008, in angle=84.027] 2.429,0.969) .. (2.429,0.709); \draw [white, double=black] ([out angle=-63.671, in angle=162.716] 2.527,3.164) .. (2.663,3.048); \draw [white, double=black] ([out angle=-63.671, in angle=162.716] 2.527,0.164) .. (2.663,0.048); \draw [white, double=black] ([out angle=27.801, in angle=-147.249] 3.359,0.111) .. (3.778,0.355); \draw [white, double=black] ([out angle=54.163, in angle=-54.138] 5.055,1.565) .. (5.055,3.114); \draw [white, double=black] ([out angle=54.163, in angle=-54.138] 5.055,-1.435) .. (5.055,0.114); \end{scope} \begin{scope}[yshift=0.661cm]  \draw [white, double=black, line width=0.085cm]([out angle=156.541, in angle=-56.504] 1.755,0.509) .. (0.534,1.533); \draw [white, double=black, line width=0.085cm]([out angle=56.496, in angle=-156.543] 0.534,0.146) .. (1.755,1.170); \draw [white, double=black, line width=0.030cm]([out angle=1.570, in angle=-164.623] 2.110,1.249) .. (2.678,1.334); \draw [white, double=black, line width=0.030cm]([out angle=-116.315, in angle=95.984] 2.527,1.516) .. (2.429,0.969); \draw [white, double=black, line width=0.032cm]([out angle=152.172, in angle=17.298] 3.359,1.568) .. (2.664,1.632); \draw [white, double=black, line width=0.032cm]([out angle=56.061, in angle=-88.525] 2.813,1.430) .. (3.015,2.122); \draw [white, double=black, line width=0.032cm]([out angle=88.539, in angle=-56.021] 3.015,2.557) .. (2.813,3.248); \draw [white, double=black, line width=0.032cm]([out angle=88.539, in angle=-56.021] 3.015,-0.443) .. (2.813,0.248); \draw [white, double=black, line width=0.032cm]([out angle=-17.259, in angle=-152.199] 2.663,3.047) .. (3.359,3.111); \draw [white, double=black, line width=0.032cm]([out angle=-17.259, in angle=-152.199] 2.663,0.047) .. (3.359,0.111); \draw [white, double=black, line width=0.030cm]([out angle=-95.976, in angle=116.329] 2.429,0.710) .. (2.527,0.164); \draw [white, double=black, line width=0.030cm]([out angle=164.631, in angle=-1.568] 2.677,0.346) .. (2.110,0.431); \draw [white, double=black, line width=0.125cm]([out angle=125.862, in angle=-32.731] 5.055,0.114) .. (3.778,1.324); \draw [white, double=black, line width=0.125cm]([out angle=32.751, in angle=-125.856] 3.778,0.355) .. (5.055,1.565); \draw [white, double=black] ([out angle=23.457, in angle=-178.430] 1.755,1.170) .. (2.110,1.249); \draw [white, double=black] ([out angle=15.386, in angle=-123.944] 2.678,1.334) .. (2.813,1.431); \draw [white, double=black] ([out angle=123.496, in angle=-123.478] 0.534,1.533) .. (0.534,3.147); \draw [white, double=black] ([out angle=123.496, in angle=-123.478] 0.534,-1.467) .. (0.534,0.147); \draw [white, double=black] ([out angle=91.475, in angle=-91.461] 3.015,2.122) .. (3.015,2.557); \draw [white, double=black] ([out angle=123.979, in angle=-15.367] 2.813,0.247) .. (2.678,0.345); \draw [white, double=black] ([out angle=178.408, in angle=-23.459] 2.110,0.430) .. (1.755,0.509); \draw [white, double=black] ([out angle=147.269, in angle=-27.841] 3.778,1.324) .. (3.359,1.568); \draw [white, double=black] ([out angle=-162.702, in angle=63.685] 2.663,1.632) .. (2.527,1.516); \draw [white, double=black] ([out angle=-84.008, in angle=84.027] 2.429,0.969) .. (2.429,0.709); \draw [white, double=black] ([out angle=-63.671, in angle=162.716] 2.527,3.164) .. (2.663,3.048); \draw [white, double=black] ([out angle=-63.671, in angle=162.716] 2.527,0.164) .. (2.663,0.048); \draw [white, double=black] ([out angle=27.801, in angle=-147.249] 3.359,0.111) .. (3.778,0.355); \draw [white, double=black] ([out angle=54.163, in angle=-54.138] 5.055,1.565) .. (5.055,3.114); \draw [white, double=black] ([out angle=54.163, in angle=-54.138] 5.055,-1.435) .. (5.055,0.114); \end{scope} \end{scope}

==> diagrams/links-137.tex <==
 \draw [white, double=black, line width=0.034cm]([out angle=-126.623, in angle=-67.666] 0.742,1.221) .. (0.081,1.304); \draw [white, double=black, line width=0.034cm]([out angle=90.006, in angle=-103.320] 0.338,0.000) .. (0.494,1.337); \draw [white, double=black, line width=0.003cm]([out angle=-64.316, in angle=-163.610] 0.520,1.490) .. (0.573,1.466); \draw [white, double=black, line width=0.003cm]([out angle=-101.150, in angle=66.946] 0.544,1.493) .. (0.522,1.421); \draw [white, double=black, line width=0.003cm]([out angle=100.889, in angle=-67.563] 0.544,1.507) .. (0.522,1.580); \draw [white, double=black, line width=0.003cm]([out angle=63.942, in angle=165.390] 0.520,1.510) .. (0.574,1.535); \draw [white, double=black, line width=0.034cm]([out angle=67.676, in angle=126.641] 0.080,1.697) .. (0.742,1.780); \draw [white, double=black, line width=0.034cm]([out angle=-90.006, in angle=103.407] 0.338,3.001) .. (0.495,1.665); \draw [white, double=black, line width=0.005cm]([out angle=-11.919, in angle=94.656] 0.682,1.522) .. (0.792,1.397); \draw [white, double=black, line width=0.005cm]([out angle=-94.638, in angle=11.661] 0.792,1.605) .. (0.682,1.480); \draw [white, double=black, line width=0.005cm]([out angle=149.280, in angle=-38.508] 0.656,1.483) .. (0.600,1.522); \draw [white, double=black, line width=0.005cm]([out angle=37.881, in angle=-149.088] 0.600,1.480) .. (0.656,1.518); \draw [white, double=black] ([out angle=76.680, in angle=-113.054] 0.494,1.337) .. (0.522,1.421); \draw [white, double=black] ([out angle=78.850, in angle=-79.111] 0.544,1.493) .. (0.544,1.508); \draw [white, double=black] ([out angle=112.437, in angle=-76.593] 0.522,1.581) .. (0.495,1.665); \draw [white, double=black] ([out angle=-85.344, in angle=53.377] 0.792,1.397) .. (0.742,1.221); \draw [white, double=black] ([out angle=112.346, in angle=-112.323] 0.081,1.305) .. (0.081,1.698); \draw [white, double=black] ([out angle=-53.359, in angle=85.362] 0.742,1.780) .. (0.792,1.605); \draw [white, double=black] ([out angle=-168.339, in angle=-30.720] 0.682,1.480) .. (0.655,1.484); \draw [white, double=black] ([out angle=141.492, in angle=-14.610] 0.600,1.522) .. (0.574,1.535); \draw [white, double=black] ([out angle=-116.058, in angle=115.684] 0.520,1.510) .. (0.520,1.490); \draw [white, double=black] ([out angle=16.390, in angle=-142.119] 0.574,1.467) .. (0.600,1.480); \draw [white, double=black] ([out angle=30.912, in angle=168.081] 0.655,1.518) .. (0.682,1.522);

==> diagrams/links-1370.tex <==
\begin{scope} \clip (-0.5,0) rectangle (6.055, 3.000); \begin{scope}[yshift=-2.137cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.609, in angle=-54.963] 1.819,0.823) .. (0.551,1.951); \draw [white, double=black, line width=0.108cm]([out angle=54.961, in angle=-151.608] 0.551,0.523) .. (1.819,1.652); \draw [white, double=black, line width=0.089cm]([out angle=13.322, in angle=166.687] 2.260,1.819) .. (3.296,1.819); \draw [white, double=black, line width=0.089cm]([out angle=-89.994, in angle=89.997] 2.778,2.474) .. (2.778,1.410); \draw [white, double=black, line width=0.108cm]([out angle=-125.034, in angle=28.396] 5.004,1.951) .. (3.736,0.823); \draw [white, double=black, line width=0.108cm]([out angle=125.039, in angle=-28.387] 5.004,0.523) .. (3.736,1.652); \draw [white, double=black, line width=0.089cm]([out angle=90.006, in angle=-90.001] 2.778,0.000) .. (2.778,1.064); \draw [white, double=black, line width=0.089cm]([out angle=-13.326, in angle=-166.692] 2.260,0.655) .. (3.295,0.655); \draw [white, double=black] ([out angle=28.392, in angle=-166.677] 1.819,1.652) .. (2.260,1.820); \draw [white, double=black] ([out angle=-13.324, in angle=151.613] 3.295,1.820) .. (3.736,1.652); \draw [white, double=black] ([out angle=-54.961, in angle=54.980] 5.004,3.523) .. (5.004,1.951); \draw [white, double=black] ([out angle=-54.961, in angle=54.980] 5.004,0.523) .. (5.004,-1.049); \draw [white, double=black] ([out angle=89.999, in angle=-89.997] 2.778,1.064) .. (2.778,1.410); \draw [white, double=black] ([out angle=90.006, in angle=-89.994] 2.778,2.474) .. (2.778,3.000); \draw [white, double=black] ([out angle=90.006, in angle=-89.994] 2.778,-0.526) .. (2.778,0.000); \draw [white, double=black] ([out angle=-151.604, in angle=13.308] 3.736,0.823) .. (3.295,0.655); \draw [white, double=black] ([out angle=166.672, in angle=-28.391] 2.260,0.655) .. (1.819,0.823); \draw [white, double=black, line width=0.012cm]([out angle=114.676, in angle=58.034] 0.679,2.801) .. (-0.067,2.849); \draw [white, double=black, line width=0.012cm]([out angle=88.346, in angle=234.985] 0.304,2.777) .. (0.551,3.523); \draw [white, double=black, line width=0.012cm]([out angle=271.687, in angle=125.032] 0.304,2.698) .. (0.551,1.951); \draw [white, double=black, line width=0.012cm]([out angle=245.353, in angle=302.001] 0.679,2.674) .. (-0.067,2.626); \draw [white, double=black] ([out angle=268.347, in angle=91.687] 0.304,2.777) .. (0.304,2.698); \draw [white, double=black] ([out angle=65.376, in angle=294.695] 0.679,2.673) .. (0.678,2.801); \draw [white, double=black] ([out angle=238.034, in angle=122.001] -0.067,2.849) .. (-0.067,2.626); \end{scope} \begin{scope}[yshift=0.863cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.609, in angle=-54.963] 1.819,0.823) .. (0.551,1.951); \draw [white, double=black, line width=0.108cm]([out angle=54.961, in angle=-151.608] 0.551,0.523) .. (1.819,1.652); \draw [white, double=black, line width=0.089cm]([out angle=13.322, in angle=166.687] 2.260,1.819) .. (3.296,1.819); \draw [white, double=black, line width=0.089cm]([out angle=-89.994, in angle=89.997] 2.778,2.474) .. (2.778,1.410); \draw [white, double=black, line width=0.108cm]([out angle=-125.034, in angle=28.396] 5.004,1.951) .. (3.736,0.823); \draw [white, double=black, line width=0.108cm]([out angle=125.039, in angle=-28.387] 5.004,0.523) .. (3.736,1.652); \draw [white, double=black, line width=0.089cm]([out angle=90.006, in angle=-90.001] 2.778,0.000) .. (2.778,1.064); \draw [white, double=black, line width=0.089cm]([out angle=-13.326, in angle=-166.692] 2.260,0.655) .. (3.295,0.655); \draw [white, double=black] ([out angle=28.392, in angle=-166.677] 1.819,1.652) .. (2.260,1.820); \draw [white, double=black] ([out angle=-13.324, in angle=151.613] 3.295,1.820) .. (3.736,1.652); \draw [white, double=black] ([out angle=-54.961, in angle=54.980] 5.004,3.523) .. (5.004,1.951); \draw [white, double=black] ([out angle=-54.961, in angle=54.980] 5.004,0.523) .. (5.004,-1.049); \draw [white, double=black] ([out angle=89.999, in angle=-89.997] 2.778,1.064) .. (2.778,1.410); \draw [white, double=black] ([out angle=90.006, in angle=-89.994] 2.778,2.474) .. (2.778,3.000); \draw [white, double=black] ([out angle=90.006, in angle=-89.994] 2.778,-0.526) .. (2.778,0.000); \draw [white, double=black] ([out angle=-151.604, in angle=13.308] 3.736,0.823) .. (3.295,0.655); \draw [white, double=black] ([out angle=166.672, in angle=-28.391] 2.260,0.655) .. (1.819,0.823); \draw [white, double=black, line width=0.012cm]([out angle=114.676, in angle=58.034] 0.679,2.801) .. (-0.067,2.849); \draw [white, double=black, line width=0.012cm]([out angle=88.346, in angle=234.985] 0.304,2.777) .. (0.551,3.523); \draw [white, double=black, line width=0.012cm]([out angle=271.687, in angle=125.032] 0.304,2.698) .. (0.551,1.951); \draw [white, double=black, line width=0.012cm]([out angle=245.353, in angle=302.001] 0.679,2.674) .. (-0.067,2.626); \draw [white, double=black] ([out angle=268.347, in angle=91.687] 0.304,2.777) .. (0.304,2.698); \draw [white, double=black] ([out angle=65.376, in angle=294.695] 0.679,2.673) .. (0.678,2.801); \draw [white, double=black] ([out angle=238.034, in angle=122.001] -0.067,2.849) .. (-0.067,2.626); \end{scope} \end{scope}

==> diagrams/links-1371.tex <==
\begin{scope} \clip (0,0) rectangle (4.406, 3.000); \begin{scope}[yshift=-1.369cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.127, in angle=-53.247] 1.856,0.376) .. (0.569,1.665); \draw [white, double=black, line width=0.125cm]([out angle=53.279, in angle=-143.080] 0.570,0.190) .. (1.856,1.481); \draw [white, double=black, line width=0.031cm]([out angle=39.595, in angle=-108.538] 2.259,1.798) .. (2.637,2.349); \draw [white, double=black, line width=0.031cm]([out angle=-67.914, in angle=163.711] 2.396,2.341) .. (2.860,1.922); \draw [white, double=black, line width=0.031cm]([out angle=-163.670, in angle=67.962] 2.860,2.936) .. (2.397,2.516); \draw [white, double=black, line width=0.031cm]([out angle=-163.670, in angle=67.962] 2.860,-0.064) .. (2.397,-0.484); \draw [white, double=black, line width=0.031cm]([out angle=108.586, in angle=-39.575] 2.638,2.509) .. (2.259,3.059); \draw [white, double=black, line width=0.031cm]([out angle=108.586, in angle=-39.575] 2.638,-0.491) .. (2.259,0.059); \draw [white, double=black, line width=0.023cm]([out angle=-6.170, in angle=-109.872] 3.214,1.852) .. (3.738,2.179); \draw [white, double=black, line width=0.023cm]([out angle=-82.731, in angle=132.314] 3.555,2.199) .. (3.869,1.519); \draw [white, double=black, line width=0.019cm]([out angle=55.701, in angle=-117.842] 3.582,2.311) .. (3.730,2.556); \draw [white, double=black, line width=0.019cm]([out angle=-55.720, in angle=117.845] 3.582,2.548) .. (3.730,2.303); \draw [white, double=black, line width=0.023cm]([out angle=82.741, in angle=-132.314] 3.555,2.660) .. (3.869,3.340); \draw [white, double=black, line width=0.023cm]([out angle=82.741, in angle=-132.314] 3.555,-0.340) .. (3.869,0.340); \draw [white, double=black, line width=0.023cm]([out angle=6.148, in angle=109.875] 3.214,3.007) .. (3.738,2.680); \draw [white, double=black, line width=0.023cm]([out angle=6.148, in angle=109.875] 3.214,0.007) .. (3.738,-0.320); \draw [white, double=black] ([out angle=36.906, in angle=-140.405] 1.857,1.481) .. (2.259,1.798); \draw [white, double=black] ([out angle=71.462, in angle=-71.435] 2.637,2.350) .. (2.637,2.510); \draw [white, double=black] ([out angle=126.753, in angle=-126.727] 0.569,1.665) .. (0.569,3.190); \draw [white, double=black] ([out angle=126.753, in angle=-126.727] 0.569,-1.335) .. (0.569,0.190); \draw [white, double=black] ([out angle=140.425, in angle=-36.887] 2.259,0.059) .. (1.857,0.376); \draw [white, double=black] ([out angle=97.269, in angle=-124.299] 3.555,2.199) .. (3.582,2.311); \draw [white, double=black] ([out angle=62.158, in angle=-70.125] 3.730,2.556) .. (3.738,2.680); \draw [white, double=black] ([out angle=-173.852, in angle=16.343] 3.214,3.007) .. (2.860,2.937); \draw [white, double=black] ([out angle=-173.852, in angle=16.343] 3.214,0.007) .. (2.860,-0.063); \draw [white, double=black] ([out angle=-112.030, in angle=112.053] 2.395,2.515) .. (2.395,2.340); \draw [white, double=black] ([out angle=-16.289, in angle=173.830] 2.860,1.922) .. (3.214,1.852); \draw [white, double=black] ([out angle=70.128, in angle=-62.155] 3.738,2.179) .. (3.730,2.303); \draw [white, double=black] ([out angle=124.280, in angle=-97.259] 3.582,2.548) .. (3.555,2.660); \draw [white, double=black] ([out angle=47.705, in angle=-47.686] 3.869,0.339) .. (3.869,1.519); \end{scope} \begin{scope}[yshift=1.631cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.127, in angle=-53.247] 1.856,0.376) .. (0.569,1.665); \draw [white, double=black, line width=0.125cm]([out angle=53.279, in angle=-143.080] 0.570,0.190) .. (1.856,1.481); \draw [white, double=black, line width=0.031cm]([out angle=39.595, in angle=-108.538] 2.259,1.798) .. (2.637,2.349); \draw [white, double=black, line width=0.031cm]([out angle=-67.914, in angle=163.711] 2.396,2.341) .. (2.860,1.922); \draw [white, double=black, line width=0.031cm]([out angle=-163.670, in angle=67.962] 2.860,2.936) .. (2.397,2.516); \draw [white, double=black, line width=0.031cm]([out angle=-163.670, in angle=67.962] 2.860,-0.064) .. (2.397,-0.484); \draw [white, double=black, line width=0.031cm]([out angle=108.586, in angle=-39.575] 2.638,2.509) .. (2.259,3.059); \draw [white, double=black, line width=0.031cm]([out angle=108.586, in angle=-39.575] 2.638,-0.491) .. (2.259,0.059); \draw [white, double=black, line width=0.023cm]([out angle=-6.170, in angle=-109.872] 3.214,1.852) .. (3.738,2.179); \draw [white, double=black, line width=0.023cm]([out angle=-82.731, in angle=132.314] 3.555,2.199) .. (3.869,1.519); \draw [white, double=black, line width=0.019cm]([out angle=55.701, in angle=-117.842] 3.582,2.311) .. (3.730,2.556); \draw [white, double=black, line width=0.019cm]([out angle=-55.720, in angle=117.845] 3.582,2.548) .. (3.730,2.303); \draw [white, double=black, line width=0.023cm]([out angle=82.741, in angle=-132.314] 3.555,2.660) .. (3.869,3.340); \draw [white, double=black, line width=0.023cm]([out angle=82.741, in angle=-132.314] 3.555,-0.340) .. (3.869,0.340); \draw [white, double=black, line width=0.023cm]([out angle=6.148, in angle=109.875] 3.214,3.007) .. (3.738,2.680); \draw [white, double=black, line width=0.023cm]([out angle=6.148, in angle=109.875] 3.214,0.007) .. (3.738,-0.320); \draw [white, double=black] ([out angle=36.906, in angle=-140.405] 1.857,1.481) .. (2.259,1.798); \draw [white, double=black] ([out angle=71.462, in angle=-71.435] 2.637,2.350) .. (2.637,2.510); \draw [white, double=black] ([out angle=126.753, in angle=-126.727] 0.569,1.665) .. (0.569,3.190); \draw [white, double=black] ([out angle=126.753, in angle=-126.727] 0.569,-1.335) .. (0.569,0.190); \draw [white, double=black] ([out angle=140.425, in angle=-36.887] 2.259,0.059) .. (1.857,0.376); \draw [white, double=black] ([out angle=97.269, in angle=-124.299] 3.555,2.199) .. (3.582,2.311); \draw [white, double=black] ([out angle=62.158, in angle=-70.125] 3.730,2.556) .. (3.738,2.680); \draw [white, double=black] ([out angle=-173.852, in angle=16.343] 3.214,3.007) .. (2.860,2.937); \draw [white, double=black] ([out angle=-173.852, in angle=16.343] 3.214,0.007) .. (2.860,-0.063); \draw [white, double=black] ([out angle=-112.030, in angle=112.053] 2.395,2.515) .. (2.395,2.340); \draw [white, double=black] ([out angle=-16.289, in angle=173.830] 2.860,1.922) .. (3.214,1.852); \draw [white, double=black] ([out angle=70.128, in angle=-62.155] 3.738,2.179) .. (3.730,2.303); \draw [white, double=black] ([out angle=124.280, in angle=-97.259] 3.582,2.548) .. (3.555,2.660); \draw [white, double=black] ([out angle=47.705, in angle=-47.686] 3.869,0.339) .. (3.869,1.519); \end{scope} \end{scope}

==> diagrams/links-1372.tex <==
\begin{scope} \clip (0,0) rectangle (5.087, 3.000); \begin{scope}[yshift=-0.389cm]  \draw [white, double=black, line width=0.125cm]([out angle=146.879, in angle=-54.111] 1.836,0.351) .. (0.560,1.567); \draw [white, double=black, line width=0.125cm]([out angle=54.110, in angle=-146.874] 0.560,0.115) .. (1.836,1.331); \draw [white, double=black, line width=0.024cm]([out angle=150.688, in angle=-73.731] 2.843,1.578) .. (2.448,2.075); \draw [white, double=black, line width=0.024cm]([out angle=29.342, in angle=-106.239] 2.245,1.578) .. (2.640,2.076); \draw [white, double=black, line width=0.021cm]([out angle=120.220, in angle=-59.821] 2.624,2.203) .. (2.463,2.479); \draw [white, double=black, line width=0.021cm]([out angle=59.804, in angle=-120.207] 2.463,2.203) .. (2.624,2.479); \draw [white, double=black, line width=0.024cm]([out angle=106.251, in angle=-29.296] 2.640,2.607) .. (2.244,3.104); \draw [white, double=black, line width=0.024cm]([out angle=106.251, in angle=-29.296] 2.640,-0.393) .. (2.244,0.104); \draw [white, double=black, line width=0.024cm]([out angle=73.768, in angle=-150.708] 2.448,2.607) .. (2.843,3.104); \draw [white, double=black, line width=0.024cm]([out angle=73.768, in angle=-150.708] 2.448,-0.393) .. (2.843,0.104); \draw [white, double=black, line width=0.125cm]([out angle=125.891, in angle=-33.116] 4.527,0.116) .. (3.252,1.331); \draw [white, double=black, line width=0.125cm]([out angle=33.131, in angle=-125.886] 3.252,0.352) .. (4.527,1.567); \draw [white, double=black] ([out angle=33.126, in angle=-150.688] 1.836,1.331) .. (2.245,1.578); \draw [white, double=black] ([out angle=73.761, in angle=-59.780] 2.640,2.076) .. (2.624,2.203); \draw [white, double=black] ([out angle=120.220, in angle=-106.238] 2.463,2.480) .. (2.448,2.607); \draw [white, double=black] ([out angle=29.292, in angle=-146.869] 2.843,0.104) .. (3.252,0.352); \draw [white, double=black] ([out angle=125.889, in angle=-125.872] 0.560,1.567) .. (0.560,3.115); \draw [white, double=black] ([out angle=125.889, in angle=-125.872] 0.560,-1.433) .. (0.560,0.115); \draw [white, double=black] ([out angle=54.130, in angle=-54.109] 4.528,1.567) .. (4.527,3.116); \draw [white, double=black] ([out angle=54.130, in angle=-54.109] 4.528,-1.433) .. (4.527,0.116); \draw [white, double=black] ([out angle=150.672, in angle=-33.121] 2.245,0.104) .. (1.836,0.351); \draw [white, double=black] ([out angle=106.252, in angle=-120.207] 2.448,2.076) .. (2.463,2.203); \draw [white, double=black] ([out angle=59.793, in angle=-73.749] 2.624,2.479) .. (2.640,2.607); \draw [white, double=black] ([out angle=146.884, in angle=-29.323] 3.252,1.331) .. (2.843,1.579); \end{scope} \begin{scope}[yshift=2.611cm]  \draw [white, double=black, line width=0.125cm]([out angle=146.879, in angle=-54.111] 1.836,0.351) .. (0.560,1.567); \draw [white, double=black, line width=0.125cm]([out angle=54.110, in angle=-146.874] 0.560,0.115) .. (1.836,1.331); \draw [white, double=black, line width=0.024cm]([out angle=150.688, in angle=-73.731] 2.843,1.578) .. (2.448,2.075); \draw [white, double=black, line width=0.024cm]([out angle=29.342, in angle=-106.239] 2.245,1.578) .. (2.640,2.076); \draw [white, double=black, line width=0.021cm]([out angle=120.220, in angle=-59.821] 2.624,2.203) .. (2.463,2.479); \draw [white, double=black, line width=0.021cm]([out angle=59.804, in angle=-120.207] 2.463,2.203) .. (2.624,2.479); \draw [white, double=black, line width=0.024cm]([out angle=106.251, in angle=-29.296] 2.640,2.607) .. (2.244,3.104); \draw [white, double=black, line width=0.024cm]([out angle=106.251, in angle=-29.296] 2.640,-0.393) .. (2.244,0.104); \draw [white, double=black, line width=0.024cm]([out angle=73.768, in angle=-150.708] 2.448,2.607) .. (2.843,3.104); \draw [white, double=black, line width=0.024cm]([out angle=73.768, in angle=-150.708] 2.448,-0.393) .. (2.843,0.104); \draw [white, double=black, line width=0.125cm]([out angle=125.891, in angle=-33.116] 4.527,0.116) .. (3.252,1.331); \draw [white, double=black, line width=0.125cm]([out angle=33.131, in angle=-125.886] 3.252,0.352) .. (4.527,1.567); \draw [white, double=black] ([out angle=33.126, in angle=-150.688] 1.836,1.331) .. (2.245,1.578); \draw [white, double=black] ([out angle=73.761, in angle=-59.780] 2.640,2.076) .. (2.624,2.203); \draw [white, double=black] ([out angle=120.220, in angle=-106.238] 2.463,2.480) .. (2.448,2.607); \draw [white, double=black] ([out angle=29.292, in angle=-146.869] 2.843,0.104) .. (3.252,0.352); \draw [white, double=black] ([out angle=125.889, in angle=-125.872] 0.560,1.567) .. (0.560,3.115); \draw [white, double=black] ([out angle=125.889, in angle=-125.872] 0.560,-1.433) .. (0.560,0.115); \draw [white, double=black] ([out angle=54.130, in angle=-54.109] 4.528,1.567) .. (4.527,3.116); \draw [white, double=black] ([out angle=54.130, in angle=-54.109] 4.528,-1.433) .. (4.527,0.116); \draw [white, double=black] ([out angle=150.672, in angle=-33.121] 2.245,0.104) .. (1.836,0.351); \draw [white, double=black] ([out angle=106.252, in angle=-120.207] 2.448,2.076) .. (2.463,2.203); \draw [white, double=black] ([out angle=59.793, in angle=-73.749] 2.624,2.479) .. (2.640,2.607); \draw [white, double=black] ([out angle=146.884, in angle=-29.323] 3.252,1.331) .. (2.843,1.579); \end{scope} \end{scope}

==> diagrams/links-1373.tex <==
\begin{scope} \clip (0,0) rectangle (5.555, 3.000); \begin{scope}[yshift=-2.737cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.609, in angle=-54.963] 1.819,0.823) .. (0.551,1.951); \draw [white, double=black, line width=0.108cm]([out angle=54.962, in angle=-151.608] 0.551,0.523) .. (1.819,1.652); \draw [white, double=black, line width=0.089cm]([out angle=13.322, in angle=166.686] 2.260,1.819) .. (3.296,1.819); \draw [white, double=black, line width=0.089cm]([out angle=-89.994, in angle=89.997] 2.778,2.474) .. (2.778,1.410); \draw [white, double=black, line width=0.108cm]([out angle=-125.034, in angle=28.396] 5.004,1.951) .. (3.736,0.823); \draw [white, double=black, line width=0.108cm]([out angle=125.039, in angle=-28.387] 5.004,0.523) .. (3.736,1.652); \draw [white, double=black, line width=0.089cm]([out angle=90.005, in angle=-90.001] 2.778,0.000) .. (2.778,1.064); \draw [white, double=black, line width=0.089cm]([out angle=-13.326, in angle=-166.690] 2.260,0.655) .. (3.295,0.655); \draw [white, double=black] ([out angle=28.392, in angle=-166.677] 1.819,1.652) .. (2.260,1.820); \draw [white, double=black] ([out angle=-13.324, in angle=151.613] 3.295,1.820) .. (3.736,1.652); \draw [white, double=black] ([out angle=125.037, in angle=-125.022] 0.551,1.951) .. (0.551,3.523); \draw [white, double=black] ([out angle=125.037, in angle=-125.022] 0.551,-1.049) .. (0.551,0.523); \draw [white, double=black] ([out angle=-54.961, in angle=54.979] 5.004,3.523) .. (5.004,1.951); \draw [white, double=black] ([out angle=-54.961, in angle=54.979] 5.004,0.523) .. (5.004,-1.049); \draw [white, double=black] ([out angle=89.999, in angle=-89.997] 2.778,1.064) .. (2.778,1.410); \draw [white, double=black] ([out angle=90.006, in angle=-89.995] 2.778,2.474) .. (2.778,3.000); \draw [white, double=black] ([out angle=90.006, in angle=-89.995] 2.778,-0.526) .. (2.778,0.000); \draw [white, double=black] ([out angle=-151.604, in angle=13.310] 3.736,0.823) .. (3.295,0.655); \draw [white, double=black] ([out angle=166.672, in angle=-28.391] 2.260,0.655) .. (1.819,0.823); \end{scope} \begin{scope}[yshift=0.263cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.609, in angle=-54.963] 1.819,0.823) .. (0.551,1.951); \draw [white, double=black, line width=0.108cm]([out angle=54.962, in angle=-151.608] 0.551,0.523) .. (1.819,1.652); \draw [white, double=black, line width=0.089cm]([out angle=13.322, in angle=166.686] 2.260,1.819) .. (3.296,1.819); \draw [white, double=black, line width=0.089cm]([out angle=-89.994, in angle=89.997] 2.778,2.474) .. (2.778,1.410); \draw [white, double=black, line width=0.108cm]([out angle=-125.034, in angle=28.396] 5.004,1.951) .. (3.736,0.823); \draw [white, double=black, line width=0.108cm]([out angle=125.039, in angle=-28.387] 5.004,0.523) .. (3.736,1.652); \draw [white, double=black, line width=0.089cm]([out angle=90.005, in angle=-90.001] 2.778,0.000) .. (2.778,1.064); \draw [white, double=black, line width=0.089cm]([out angle=-13.326, in angle=-166.690] 2.260,0.655) .. (3.295,0.655); \draw [white, double=black] ([out angle=28.392, in angle=-166.677] 1.819,1.652) .. (2.260,1.820); \draw [white, double=black] ([out angle=-13.324, in angle=151.613] 3.295,1.820) .. (3.736,1.652); \draw [white, double=black] ([out angle=125.037, in angle=-125.022] 0.551,1.951) .. (0.551,3.523); \draw [white, double=black] ([out angle=125.037, in angle=-125.022] 0.551,-1.049) .. (0.551,0.523); \draw [white, double=black] ([out angle=-54.961, in angle=54.979] 5.004,3.523) .. (5.004,1.951); \draw [white, double=black] ([out angle=-54.961, in angle=54.979] 5.004,0.523) .. (5.004,-1.049);
		\draw [white, double=black, line width=0.001cm] (2.778,1.237) circle (0.15cm);
		\draw [white, double=black] ([out angle=89.999, in angle=-89.997] 2.778,1.064) .. (2.778,1.410);
		\draw [white, double=black] (2.938,1.237) arc (0:180:0.15cm);
		\draw [white, double=black] ([out angle=90.006, in angle=-89.995] 2.778,2.474) .. (2.778,3.000);
		\draw [white, double=black] ([out angle=90.006, in angle=-89.995] 2.778,-0.526) .. (2.778,0.000); \draw [white, double=black] ([out angle=-151.604, in angle=13.310] 3.736,0.823) .. (3.295,0.655); \draw [white, double=black] ([out angle=166.672, in angle=-28.391] 2.260,0.655) .. (1.819,0.823);
\end{scope} \end{scope}

==> diagrams/links-1374.tex <==
\begin{scope} \clip (0,0) rectangle (4.609, 3.000); \begin{scope}[yshift=-0.422cm]  \draw [white, double=black, line width=0.125cm]([out angle=142.279, in angle=-53.078] 1.859,0.418) .. (0.571,1.724); \draw [white, double=black, line width=0.125cm]([out angle=53.093, in angle=-142.019] 0.571,0.244) .. (1.857,1.554); \draw [white, double=black, line width=0.028cm]([out angle=42.378, in angle=-109.586] 2.245,1.881) .. (2.587,2.395); \draw [white, double=black, line width=0.028cm]([out angle=-68.746, in angle=168.740] 2.365,2.391) .. (2.792,2.033); \draw [white, double=black, line width=0.029cm]([out angle=66.271, in angle=-171.306] 2.369,2.555) .. (2.834,2.912); \draw [white, double=black, line width=0.029cm]([out angle=66.271, in angle=-171.306] 2.369,-0.445) .. (2.834,-0.088); \draw [white, double=black, line width=0.029cm]([out angle=-42.184, in angle=105.413] 2.255,3.086) .. (2.592,2.538); \draw [white, double=black, line width=0.029cm]([out angle=-42.184, in angle=105.413] 2.255,0.086) .. (2.592,-0.462); \draw [white, double=black, line width=0.024cm]([out angle=-94.557, in angle=-4.169] 3.919,2.099) .. (3.538,1.772); \draw [white, double=black, line width=0.024cm]([out angle=127.655, in angle=-35.274] 4.108,1.466) .. (3.602,1.950); \draw [white, double=black, line width=0.022cm]([out angle=172.634, in angle=1.865] 3.503,1.989) .. (3.073,2.010); \draw [white, double=black, line width=0.022cm]([out angle=125.595, in angle=-108.330] 3.414,1.841) .. (3.356,2.222); \draw [white, double=black, line width=0.056cm]([out angle=59.787, in angle=-133.387] 3.445,2.418) .. (4.045,3.220); \draw [white, double=black, line width=0.056cm]([out angle=59.787, in angle=-133.387] 3.445,-0.582) .. (4.045,0.220); \draw [white, double=black, line width=0.056cm]([out angle=-7.229, in angle=110.927] 3.198,2.917) .. (3.879,2.382); \draw [white, double=black, line width=0.056cm]([out angle=-7.229, in angle=110.927] 3.198,-0.083) .. (3.879,-0.618); \draw [white, double=black] ([out angle=37.972, in angle=-137.622] 1.857,1.553) .. (2.245,1.881); \draw [white, double=black] ([out angle=70.414, in angle=-74.590] 2.587,2.395) .. (2.592,2.539); \draw [white, double=black] ([out angle=126.922, in angle=-126.892] 0.571,1.724) .. (0.571,3.244); \draw [white, double=black] ([out angle=126.922, in angle=-126.892] 0.571,-1.276) .. (0.571,0.244); \draw [white, double=black] ([out angle=137.816, in angle=-37.731] 2.255,0.086) .. (1.860,0.417); \draw [white, double=black] ([out angle=144.726, in angle=-7.366] 3.602,1.950) .. (3.503,1.989); \draw [white, double=black] ([out angle=-178.135, in angle=-11.260] 3.073,2.010) .. (2.792,2.033); \draw [white, double=black] ([out angle=111.244, in angle=-113.707] 2.364,2.392) .. (2.368,2.556); \draw [white, double=black] ([out angle=8.682, in angle=172.771] 2.834,2.912) .. (3.198,2.917); \draw [white, double=black] ([out angle=8.682, in angle=172.771] 2.834,-0.088) .. (3.198,-0.083); \draw [white, double=black] ([out angle=-69.073, in angle=85.443] 3.879,2.382) .. (3.919,2.099); \draw [white, double=black] ([out angle=175.831, in angle=-54.405] 3.538,1.772) .. (3.414,1.841); \draw [white, double=black] ([out angle=71.670, in angle=-120.213] 3.356,2.222) .. (3.445,2.418); \draw [white, double=black] ([out angle=46.635, in angle=-52.345] 4.045,0.220) .. (4.107,1.466); \end{scope} \begin{scope}[yshift=2.578cm]  \draw [white, double=black, line width=0.125cm]([out angle=142.279, in angle=-53.078] 1.859,0.418) .. (0.571,1.724); \draw [white, double=black, line width=0.125cm]([out angle=53.093, in angle=-142.019] 0.571,0.244) .. (1.857,1.554); \draw [white, double=black, line width=0.028cm]([out angle=42.378, in angle=-109.586] 2.245,1.881) .. (2.587,2.395); \draw [white, double=black, line width=0.028cm]([out angle=-68.746, in angle=168.740] 2.365,2.391) .. (2.792,2.033); \draw [white, double=black, line width=0.029cm]([out angle=66.271, in angle=-171.306] 2.369,2.555) .. (2.834,2.912); \draw [white, double=black, line width=0.029cm]([out angle=66.271, in angle=-171.306] 2.369,-0.445) .. (2.834,-0.088); \draw [white, double=black, line width=0.029cm]([out angle=-42.184, in angle=105.413] 2.255,3.086) .. (2.592,2.538); \draw [white, double=black, line width=0.029cm]([out angle=-42.184, in angle=105.413] 2.255,0.086) .. (2.592,-0.462); \draw [white, double=black, line width=0.024cm]([out angle=-94.557, in angle=-4.169] 3.919,2.099) .. (3.538,1.772); \draw [white, double=black, line width=0.024cm]([out angle=127.655, in angle=-35.274] 4.108,1.466) .. (3.602,1.950); \draw [white, double=black, line width=0.022cm]([out angle=172.634, in angle=1.865] 3.503,1.989) .. (3.073,2.010); \draw [white, double=black, line width=0.022cm]([out angle=125.595, in angle=-108.330] 3.414,1.841) .. (3.356,2.222); \draw [white, double=black, line width=0.056cm]([out angle=59.787, in angle=-133.387] 3.445,2.418) .. (4.045,3.220); \draw [white, double=black, line width=0.056cm]([out angle=59.787, in angle=-133.387] 3.445,-0.582) .. (4.045,0.220); \draw [white, double=black, line width=0.056cm]([out angle=-7.229, in angle=110.927] 3.198,2.917) .. (3.879,2.382); \draw [white, double=black, line width=0.056cm]([out angle=-7.229, in angle=110.927] 3.198,-0.083) .. (3.879,-0.618); \draw [white, double=black] ([out angle=37.972, in angle=-137.622] 1.857,1.553) .. (2.245,1.881); \draw [white, double=black] ([out angle=70.414, in angle=-74.590] 2.587,2.395) .. (2.592,2.539); \draw [white, double=black] ([out angle=126.922, in angle=-126.892] 0.571,1.724) .. (0.571,3.244); \draw [white, double=black] ([out angle=126.922, in angle=-126.892] 0.571,-1.276) .. (0.571,0.244); \draw [white, double=black] ([out angle=137.816, in angle=-37.731] 2.255,0.086) .. (1.860,0.417); \draw [white, double=black] ([out angle=144.726, in angle=-7.366] 3.602,1.950) .. (3.503,1.989); \draw [white, double=black] ([out angle=-178.135, in angle=-11.260] 3.073,2.010) .. (2.792,2.033); \draw [white, double=black] ([out angle=111.244, in angle=-113.707] 2.364,2.392) .. (2.368,2.556); \draw [white, double=black] ([out angle=8.682, in angle=172.771] 2.834,2.912) .. (3.198,2.917); \draw [white, double=black] ([out angle=8.682, in angle=172.771] 2.834,-0.088) .. (3.198,-0.083); \draw [white, double=black] ([out angle=-69.073, in angle=85.443] 3.879,2.382) .. (3.919,2.099); \draw [white, double=black] ([out angle=175.831, in angle=-54.405] 3.538,1.772) .. (3.414,1.841); \draw [white, double=black] ([out angle=71.670, in angle=-120.213] 3.356,2.222) .. (3.445,2.418); \draw [white, double=black] ([out angle=46.635, in angle=-52.345] 4.045,0.220) .. (4.107,1.466); \end{scope} \end{scope}

==> diagrams/links-1375.tex <==
\begin{scope} \clip (-0.5,0) rectangle (5.341, 3.000); \begin{scope}[yshift=-1.422cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.331, in angle=-52.106] 1.891,0.305) .. (0.581,1.680); \draw [white, double=black, line width=0.125cm]([out angle=52.133, in angle=-139.288] 0.581,0.173) .. (1.891,1.550); \draw [white, double=black, line width=0.082cm]([out angle=148.663, in angle=-48.537] 3.233,2.117) .. (2.328,2.875); \draw [white, double=black, line width=0.082cm]([out angle=148.663, in angle=-48.537] 3.233,-0.883) .. (2.328,-0.125); \draw [white, double=black, line width=0.082cm]([out angle=48.532, in angle=-148.668] 2.328,1.980) .. (3.233,2.738); \draw [white, double=black, line width=0.082cm]([out angle=48.532, in angle=-148.668] 2.328,-1.020) .. (3.233,-0.262); \draw [white, double=black, line width=0.035cm]([out angle=8.897, in angle=112.091] 3.595,2.871) .. (4.198,2.530); \draw [white, double=black, line width=0.035cm]([out angle=8.897, in angle=112.091] 3.595,-0.129) .. (4.198,-0.470); \draw [white, double=black, line width=0.035cm]([out angle=-129.313, in angle=75.819] 4.312,3.282) .. (3.924,2.511); \draw [white, double=black, line width=0.035cm]([out angle=-129.313, in angle=75.819] 4.312,0.282) .. (3.924,-0.489); \draw [white, double=black, line width=0.035cm]([out angle=129.314, in angle=-75.813] 4.312,1.574) .. (3.924,2.345); \draw [white, double=black, line width=0.035cm]([out angle=-8.905, in angle=-112.087] 3.595,1.985) .. (4.198,2.326); \draw [white, double=black] ([out angle=40.698, in angle=-131.447] 1.892,1.550) .. (2.328,1.980); \draw [white, double=black] ([out angle=31.369, in angle=-171.103] 3.233,2.738) .. (3.595,2.871); \draw [white, double=black] ([out angle=31.369, in angle=-171.103] 3.233,-0.262) .. (3.595,-0.129); \draw [white, double=black] ([out angle=-67.909, in angle=67.913] 4.198,2.530) .. (4.198,2.326); \draw [white, double=black] ([out angle=171.095, in angle=-31.313] 3.595,1.985) .. (3.233,2.117); \draw [white, double=black] ([out angle=131.463, in angle=-40.683] 2.328,2.875) .. (1.892,3.305); \draw [white, double=black] ([out angle=131.463, in angle=-40.683] 2.328,-0.125) .. (1.892,0.305); \draw [white, double=black] ([out angle=104.187, in angle=-104.181] 3.924,2.345) .. (3.924,2.511); \draw [white, double=black] ([out angle=50.705, in angle=-50.686] 4.312,0.281) .. (4.312,1.574); \draw [white, double=black, line width=0.011cm]([out angle=114.383, in angle=57.739] 0.680,2.486) .. (-0.025,2.535); \draw [white, double=black, line width=0.011cm]([out angle=88.216, in angle=232.138] 0.325,2.465) .. (0.580,3.173); \draw [white, double=black, line width=0.011cm]([out angle=271.826, in angle=127.890] 0.325,2.388) .. (0.581,1.680); \draw [white, double=black, line width=0.011cm]([out angle=245.655, in angle=302.304] 0.680,2.367) .. (-0.025,2.318); \draw [white, double=black] ([out angle=268.217, in angle=91.826] 0.325,2.465) .. (0.325,2.388); \draw [white, double=black] ([out angle=65.676, in angle=294.400] 0.680,2.367) .. (0.680,2.486); \draw [white, double=black] ([out angle=237.739, in angle=122.304] -0.025,2.535) .. (-0.025,2.318); \end{scope} \begin{scope}[yshift=1.578cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.331, in angle=-52.106] 1.891,0.305) .. (0.581,1.680); \draw [white, double=black, line width=0.125cm]([out angle=52.133, in angle=-139.288] 0.581,0.173) .. (1.891,1.550); \draw [white, double=black, line width=0.082cm]([out angle=148.663, in angle=-48.537] 3.233,2.117) .. (2.328,2.875); \draw [white, double=black, line width=0.082cm]([out angle=148.663, in angle=-48.537] 3.233,-0.883) .. (2.328,-0.125); \draw [white, double=black, line width=0.082cm]([out angle=48.532, in angle=-148.668] 2.328,1.980) .. (3.233,2.738); \draw [white, double=black, line width=0.082cm]([out angle=48.532, in angle=-148.668] 2.328,-1.020) .. (3.233,-0.262); \draw [white, double=black, line width=0.035cm]([out angle=8.897, in angle=112.091] 3.595,2.871) .. (4.198,2.530); \draw [white, double=black, line width=0.035cm]([out angle=8.897, in angle=112.091] 3.595,-0.129) .. (4.198,-0.470); \draw [white, double=black, line width=0.035cm]([out angle=-129.313, in angle=75.819] 4.312,3.282) .. (3.924,2.511); \draw [white, double=black, line width=0.035cm]([out angle=-129.313, in angle=75.819] 4.312,0.282) .. (3.924,-0.489); \draw [white, double=black, line width=0.035cm]([out angle=129.314, in angle=-75.813] 4.312,1.574) .. (3.924,2.345); \draw [white, double=black, line width=0.035cm]([out angle=-8.905, in angle=-112.087] 3.595,1.985) .. (4.198,2.326); \draw [white, double=black] ([out angle=40.698, in angle=-131.447] 1.892,1.550) .. (2.328,1.980); \draw [white, double=black] ([out angle=31.369, in angle=-171.103] 3.233,2.738) .. (3.595,2.871); \draw [white, double=black] ([out angle=31.369, in angle=-171.103] 3.233,-0.262) .. (3.595,-0.129); \draw [white, double=black] ([out angle=-67.909, in angle=67.913] 4.198,2.530) .. (4.198,2.326); \draw [white, double=black] ([out angle=171.095, in angle=-31.313] 3.595,1.985) .. (3.233,2.117); \draw [white, double=black] ([out angle=131.463, in angle=-40.683] 2.328,2.875) .. (1.892,3.305); \draw [white, double=black] ([out angle=131.463, in angle=-40.683] 2.328,-0.125) .. (1.892,0.305); \draw [white, double=black] ([out angle=104.187, in angle=-104.181] 3.924,2.345) .. (3.924,2.511); \draw [white, double=black] ([out angle=50.705, in angle=-50.686] 4.312,0.281) .. (4.312,1.574); \draw [white, double=black, line width=0.011cm]([out angle=114.383, in angle=57.739] 0.680,2.486) .. (-0.025,2.535); \draw [white, double=black, line width=0.011cm]([out angle=88.216, in angle=232.138] 0.325,2.465) .. (0.580,3.173); \draw [white, double=black, line width=0.011cm]([out angle=271.826, in angle=127.890] 0.325,2.388) .. (0.581,1.680); \draw [white, double=black, line width=0.011cm]([out angle=245.655, in angle=302.304] 0.680,2.367) .. (-0.025,2.318); \draw [white, double=black] ([out angle=268.217, in angle=91.826] 0.325,2.465) .. (0.325,2.388); \draw [white, double=black] ([out angle=65.676, in angle=294.400] 0.680,2.367) .. (0.680,2.486); \draw [white, double=black] ([out angle=237.739, in angle=122.304] -0.025,2.535) .. (-0.025,2.318); \end{scope} \end{scope}

==> diagrams/links-1376.tex <==
\begin{scope} \clip (-0.5,0) rectangle (5.342, 3.000); \begin{scope}[yshift=-1.422cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.333, in angle=-52.104] 1.891,0.305) .. (0.581,1.680); \draw [white, double=black, line width=0.125cm]([out angle=52.135, in angle=-139.284] 0.581,0.173) .. (1.891,1.550); \draw [white, double=black, line width=0.082cm]([out angle=48.531, in angle=-148.668] 2.328,1.980) .. (3.233,2.738); \draw [white, double=black, line width=0.082cm]([out angle=48.531, in angle=-148.668] 2.328,-1.020) .. (3.233,-0.262); \draw [white, double=black, line width=0.082cm]([out angle=-48.537, in angle=148.662] 2.328,2.875) .. (3.233,2.117); \draw [white, double=black, line width=0.082cm]([out angle=-48.537, in angle=148.662] 2.328,-0.125) .. (3.233,-0.883); \draw [white, double=black, line width=0.035cm]([out angle=75.819, in angle=-129.314] 3.924,2.511) .. (4.312,3.282); \draw [white, double=black, line width=0.035cm]([out angle=75.819, in angle=-129.314] 3.924,-0.489) .. (4.312,0.282); \draw [white, double=black, line width=0.035cm]([out angle=8.895, in angle=112.091] 3.595,2.872) .. (4.198,2.530); \draw [white, double=black, line width=0.035cm]([out angle=8.895, in angle=112.091] 3.595,-0.128) .. (4.198,-0.470); \draw [white, double=black, line width=0.035cm]([out angle=-112.086, in angle=-8.903] 4.198,2.326) .. (3.596,1.985); \draw [white, double=black, line width=0.035cm]([out angle=129.315, in angle=-75.812] 4.312,1.574) .. (3.924,2.345); \draw [white, double=black] ([out angle=40.700, in angle=-131.445] 1.892,1.550) .. (2.328,1.980); \draw [white, double=black] ([out angle=31.374, in angle=-171.105] 3.233,2.739) .. (3.595,2.872); \draw [white, double=black] ([out angle=31.374, in angle=-171.105] 3.233,-0.261) .. (3.595,-0.128); \draw [white, double=black] ([out angle=-67.909, in angle=67.914] 4.198,2.530) .. (4.198,2.326); \draw [white, double=black] ([out angle=171.097, in angle=-31.310] 3.596,1.985) .. (3.233,2.118); \draw [white, double=black] ([out angle=131.463, in angle=-40.682] 2.328,2.875) .. (1.892,3.305); \draw [white, double=black] ([out angle=131.463, in angle=-40.682] 2.328,-0.125) .. (1.892,0.305); \draw [white, double=black] ([out angle=104.188, in angle=-104.181] 3.924,2.345) .. (3.924,2.511); \draw [white, double=black] ([out angle=50.707, in angle=-50.685] 4.312,0.281) .. (4.312,1.574); \draw [white, double=black, line width=0.011cm]([out angle=114.386, in angle=57.742] 0.680,2.486) .. (-0.025,2.535); \draw [white, double=black, line width=0.011cm]([out angle=88.218, in angle=232.141] 0.325,2.465) .. (0.580,3.173); \draw [white, double=black, line width=0.011cm]([out angle=271.829, in angle=127.892] 0.325,2.388) .. (0.581,1.680); \draw [white, double=black, line width=0.011cm]([out angle=245.658, in angle=302.307] 0.680,2.367) .. (-0.025,2.318); \draw [white, double=black] ([out angle=268.220, in angle=91.829] 0.325,2.465) .. (0.325,2.388); \draw [white, double=black] ([out angle=65.680, in angle=294.404] 0.680,2.367) .. (0.680,2.486); \draw [white, double=black] ([out angle=237.742, in angle=122.307] -0.025,2.535) .. (-0.025,2.318); \end{scope} \begin{scope}[yshift=1.578cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.333, in angle=-52.104] 1.891,0.305) .. (0.581,1.680); \draw [white, double=black, line width=0.125cm]([out angle=52.135, in angle=-139.284] 0.581,0.173) .. (1.891,1.550); \draw [white, double=black, line width=0.082cm]([out angle=48.531, in angle=-148.668] 2.328,1.980) .. (3.233,2.738); \draw [white, double=black, line width=0.082cm]([out angle=48.531, in angle=-148.668] 2.328,-1.020) .. (3.233,-0.262); \draw [white, double=black, line width=0.082cm]([out angle=-48.537, in angle=148.662] 2.328,2.875) .. (3.233,2.117); \draw [white, double=black, line width=0.082cm]([out angle=-48.537, in angle=148.662] 2.328,-0.125) .. (3.233,-0.883); \draw [white, double=black, line width=0.035cm]([out angle=75.819, in angle=-129.314] 3.924,2.511) .. (4.312,3.282); \draw [white, double=black, line width=0.035cm]([out angle=75.819, in angle=-129.314] 3.924,-0.489) .. (4.312,0.282); \draw [white, double=black, line width=0.035cm]([out angle=8.895, in angle=112.091] 3.595,2.872) .. (4.198,2.530); \draw [white, double=black, line width=0.035cm]([out angle=8.895, in angle=112.091] 3.595,-0.128) .. (4.198,-0.470); \draw [white, double=black, line width=0.035cm]([out angle=-112.086, in angle=-8.903] 4.198,2.326) .. (3.596,1.985); \draw [white, double=black, line width=0.035cm]([out angle=129.315, in angle=-75.812] 4.312,1.574) .. (3.924,2.345); \draw [white, double=black] ([out angle=40.700, in angle=-131.445] 1.892,1.550) .. (2.328,1.980); \draw [white, double=black] ([out angle=31.374, in angle=-171.105] 3.233,2.739) .. (3.595,2.872); \draw [white, double=black] ([out angle=31.374, in angle=-171.105] 3.233,-0.261) .. (3.595,-0.128); \draw [white, double=black] ([out angle=-67.909, in angle=67.914] 4.198,2.530) .. (4.198,2.326); \draw [white, double=black] ([out angle=171.097, in angle=-31.310] 3.596,1.985) .. (3.233,2.118); \draw [white, double=black] ([out angle=131.463, in angle=-40.682] 2.328,2.875) .. (1.892,3.305); \draw [white, double=black] ([out angle=131.463, in angle=-40.682] 2.328,-0.125) .. (1.892,0.305); \draw [white, double=black] ([out angle=104.188, in angle=-104.181] 3.924,2.345) .. (3.924,2.511); \draw [white, double=black] ([out angle=50.707, in angle=-50.685] 4.312,0.281) .. (4.312,1.574); \draw [white, double=black, line width=0.011cm]([out angle=114.386, in angle=57.742] 0.680,2.486) .. (-0.025,2.535); \draw [white, double=black, line width=0.011cm]([out angle=88.218, in angle=232.141] 0.325,2.465) .. (0.580,3.173); \draw [white, double=black, line width=0.011cm]([out angle=271.829, in angle=127.892] 0.325,2.388) .. (0.581,1.680); \draw [white, double=black, line width=0.011cm]([out angle=245.658, in angle=302.307] 0.680,2.367) .. (-0.025,2.318); \draw [white, double=black] ([out angle=268.220, in angle=91.829] 0.325,2.465) .. (0.325,2.388); \draw [white, double=black] ([out angle=65.680, in angle=294.404] 0.680,2.367) .. (0.680,2.486); \draw [white, double=black] ([out angle=237.742, in angle=122.307] -0.025,2.535) .. (-0.025,2.318); \end{scope} \end{scope}

==> diagrams/links-1377.tex <==
\begin{scope} \clip (0,0) rectangle (4.726, 3.000); \begin{scope}[yshift=-2.521cm]  \draw [white, double=black, line width=0.060cm]([out angle=-78.894, in angle=159.944] 0.799,0.860) .. (1.318,0.253); \draw [white, double=black, line width=0.060cm]([out angle=-139.611, in angle=45.051] 1.236,0.707) .. (0.563,0.085); \draw [white, double=black, line width=0.048cm]([out angle=126.222, in angle=-40.836] 1.760,0.804) .. (1.399,1.196); \draw [white, double=black, line width=0.048cm]([out angle=40.846, in angle=-126.199] 1.399,0.845) .. (1.760,1.237); \draw [white, double=black, line width=0.062cm]([out angle=67.351, in angle=-92.318] 1.888,1.463) .. (2.074,2.307); \draw [white, double=black, line width=0.062cm]([out angle=2.461, in angle=157.363] 1.618,1.850) .. (2.462,1.700); \draw [white, double=black, line width=0.062cm]([out angle=92.318, in angle=-67.328] 2.074,2.735) .. (1.888,3.579); \draw [white, double=black, line width=0.062cm]([out angle=92.318, in angle=-67.328] 2.074,-0.265) .. (1.888,0.579); \draw [white, double=black, line width=0.062cm]([out angle=-2.438, in angle=-157.402] 1.618,3.193) .. (2.462,3.343); \draw [white, double=black, line width=0.062cm]([out angle=-2.438, in angle=-157.402] 1.618,0.193) .. (2.462,0.343); \draw [white, double=black, line width=0.060cm]([out angle=-159.950, in angle=78.881] 1.318,1.790) .. (0.799,1.183); \draw [white, double=black, line width=0.060cm]([out angle=139.605, in angle=-45.051] 1.236,1.335) .. (0.563,1.957); \draw [white, double=black, line width=0.121cm]([out angle=125.582, in angle=-31.154] 4.170,0.300) .. (2.894,1.480); \draw [white, double=black, line width=0.121cm]([out angle=31.176, in angle=-125.578] 2.894,0.562) .. (4.169,1.743); \draw [white, double=black] ([out angle=40.389, in angle=-139.158] 1.236,0.707) .. (1.398,0.846); \draw [white, double=black] ([out angle=53.801, in angle=-112.649] 1.760,1.237) .. (1.888,1.463); \draw [white, double=black] ([out angle=134.949, in angle=-134.949] 0.563,1.957) .. (0.563,3.085); \draw [white, double=black] ([out angle=134.949, in angle=-134.949] 0.563,-1.043) .. (0.563,0.085); \draw [white, double=black] ([out angle=87.682, in angle=-87.682] 2.074,2.307) .. (2.074,2.735); \draw [white, double=black] ([out angle=112.672, in angle=-53.778] 1.888,0.578) .. (1.760,0.804); \draw [white, double=black] ([out angle=139.148, in angle=-40.395] 1.398,1.196) .. (1.236,1.335); \draw [white, double=black] ([out angle=148.846, in angle=-22.638] 2.894,1.480) .. (2.462,1.699); \draw [white, double=black] ([out angle=-177.532, in angle=20.050] 1.618,1.849) .. (1.318,1.790); \draw [white, double=black] ([out angle=-101.098, in angle=101.106] 0.799,1.183) .. (0.799,0.860); \draw [white, double=black] ([out angle=-20.056, in angle=177.540] 1.318,3.253) .. (1.618,3.193); \draw [white, double=black] ([out angle=-20.056, in angle=177.540] 1.318,0.253) .. (1.618,0.193); \draw [white, double=black] ([out angle=22.598, in angle=-148.824] 2.462,0.343) .. (2.894,0.562); \draw [white, double=black] ([out angle=54.429, in angle=-54.418] 4.170,1.743) .. (4.169,3.300); \draw [white, double=black] ([out angle=54.429, in angle=-54.418] 4.170,-1.257) .. (4.169,0.300); \end{scope} \begin{scope}[yshift=0.479cm]  \draw [white, double=black, line width=0.060cm]([out angle=-78.894, in angle=159.944] 0.799,0.860) .. (1.318,0.253); \draw [white, double=black, line width=0.060cm]([out angle=-139.611, in angle=45.051] 1.236,0.707) .. (0.563,0.085); \draw [white, double=black, line width=0.048cm]([out angle=126.222, in angle=-40.836] 1.760,0.804) .. (1.399,1.196); \draw [white, double=black, line width=0.048cm]([out angle=40.846, in angle=-126.199] 1.399,0.845) .. (1.760,1.237); \draw [white, double=black, line width=0.062cm]([out angle=67.351, in angle=-92.318] 1.888,1.463) .. (2.074,2.307); \draw [white, double=black, line width=0.062cm]([out angle=2.461, in angle=157.363] 1.618,1.850) .. (2.462,1.700); \draw [white, double=black, line width=0.062cm]([out angle=92.318, in angle=-67.328] 2.074,2.735) .. (1.888,3.579); \draw [white, double=black, line width=0.062cm]([out angle=92.318, in angle=-67.328] 2.074,-0.265) .. (1.888,0.579); \draw [white, double=black, line width=0.062cm]([out angle=-2.438, in angle=-157.402] 1.618,3.193) .. (2.462,3.343); \draw [white, double=black, line width=0.062cm]([out angle=-2.438, in angle=-157.402] 1.618,0.193) .. (2.462,0.343); \draw [white, double=black, line width=0.060cm]([out angle=-159.950, in angle=78.881] 1.318,1.790) .. (0.799,1.183); \draw [white, double=black, line width=0.060cm]([out angle=139.605, in angle=-45.051] 1.236,1.335) .. (0.563,1.957); \draw [white, double=black, line width=0.121cm]([out angle=125.582, in angle=-31.154] 4.170,0.300) .. (2.894,1.480); \draw [white, double=black, line width=0.121cm]([out angle=31.176, in angle=-125.578] 2.894,0.562) .. (4.169,1.743); \draw [white, double=black] ([out angle=40.389, in angle=-139.158] 1.236,0.707) .. (1.398,0.846); \draw [white, double=black] ([out angle=53.801, in angle=-112.649] 1.760,1.237) .. (1.888,1.463); \draw [white, double=black] ([out angle=134.949, in angle=-134.949] 0.563,1.957) .. (0.563,3.085); \draw [white, double=black] ([out angle=134.949, in angle=-134.949] 0.563,-1.043) .. (0.563,0.085); \draw [white, double=black] ([out angle=87.682, in angle=-87.682] 2.074,2.307) .. (2.074,2.735); \draw [white, double=black] ([out angle=112.672, in angle=-53.778] 1.888,0.578) .. (1.760,0.804); \draw [white, double=black] ([out angle=139.148, in angle=-40.395] 1.398,1.196) .. (1.236,1.335); \draw [white, double=black] ([out angle=148.846, in angle=-22.638] 2.894,1.480) .. (2.462,1.699); \draw [white, double=black] ([out angle=-177.532, in angle=20.050] 1.618,1.849) .. (1.318,1.790); \draw [white, double=black] ([out angle=-101.098, in angle=101.106] 0.799,1.183) .. (0.799,0.860); \draw [white, double=black] ([out angle=-20.056, in angle=177.540] 1.318,3.253) .. (1.618,3.193); \draw [white, double=black] ([out angle=-20.056, in angle=177.540] 1.318,0.253) .. (1.618,0.193); \draw [white, double=black] ([out angle=22.598, in angle=-148.824] 2.462,0.343) .. (2.894,0.562); \draw [white, double=black] ([out angle=54.429, in angle=-54.418] 4.170,1.743) .. (4.169,3.300); \draw [white, double=black] ([out angle=54.429, in angle=-54.418] 4.170,-1.257) .. (4.169,0.300); \end{scope} \end{scope}

==> diagrams/links-1378.tex <==
\begin{scope} \clip (0,0) rectangle (4.727, 3.000); \begin{scope}[yshift=-2.521cm]  \draw [white, double=black, line width=0.060cm]([out angle=-78.896, in angle=159.948] 0.799,0.860) .. (1.318,0.253); \draw [white, double=black, line width=0.060cm]([out angle=-139.606, in angle=45.055] 1.236,0.707) .. (0.563,0.085); \draw [white, double=black, line width=0.048cm]([out angle=40.846, in angle=-126.197] 1.399,0.845) .. (1.760,1.237); \draw [white, double=black, line width=0.048cm]([out angle=-40.834, in angle=126.226] 1.399,1.196) .. (1.760,0.804); \draw [white, double=black, line width=0.062cm]([out angle=157.367, in angle=2.462] 2.462,1.699) .. (1.618,1.849); \draw [white, double=black, line width=0.062cm]([out angle=67.352, in angle=-92.316] 1.888,1.463) .. (2.075,2.307); \draw [white, double=black, line width=0.062cm]([out angle=92.319, in angle=-67.322] 2.075,2.735) .. (1.888,3.579); \draw [white, double=black, line width=0.062cm]([out angle=92.319, in angle=-67.322] 2.075,-0.265) .. (1.888,0.579); \draw [white, double=black, line width=0.062cm]([out angle=-2.432, in angle=-157.416] 1.618,3.193) .. (2.462,3.343); \draw [white, double=black, line width=0.062cm]([out angle=-2.432, in angle=-157.416] 1.618,0.193) .. (2.462,0.343); \draw [white, double=black, line width=0.060cm]([out angle=139.604, in angle=-45.051] 1.236,1.335) .. (0.563,1.957); \draw [white, double=black, line width=0.060cm]([out angle=78.879, in angle=-159.950] 0.799,1.182) .. (1.318,1.790); \draw [white, double=black, line width=0.121cm]([out angle=31.181, in angle=-125.577] 2.895,0.562) .. (4.170,1.743); \draw [white, double=black, line width=0.121cm]([out angle=-31.152, in angle=125.584] 2.894,1.480) .. (4.170,0.300); \draw [white, double=black] ([out angle=40.394, in angle=-139.153] 1.236,0.707) .. (1.398,0.846); \draw [white, double=black] ([out angle=53.803, in angle=-112.647] 1.760,1.237) .. (1.888,1.463); \draw [white, double=black] ([out angle=134.949, in angle=-134.945] 0.563,1.957) .. (0.563,3.085); \draw [white, double=black] ([out angle=134.949, in angle=-134.945] 0.563,-1.043) .. (0.563,0.085); \draw [white, double=black] ([out angle=87.684, in angle=-87.681] 2.075,2.307) .. (2.075,2.735); \draw [white, double=black] ([out angle=112.678, in angle=-53.774] 1.888,0.578) .. (1.760,0.804); \draw [white, double=black] ([out angle=139.145, in angle=-40.396] 1.399,1.196) .. (1.236,1.335); \draw [white, double=black] ([out angle=148.848, in angle=-22.637] 2.894,1.480) .. (2.462,1.699); \draw [white, double=black] ([out angle=-177.530, in angle=20.050] 1.618,1.849) .. (1.318,1.790); \draw [white, double=black] ([out angle=-101.093, in angle=101.104] 0.799,1.183) .. (0.799,0.860); \draw [white, double=black] ([out angle=-20.052, in angle=177.542] 1.318,3.253) .. (1.618,3.193); \draw [white, double=black] ([out angle=-20.052, in angle=177.542] 1.318,0.253) .. (1.618,0.193); \draw [white, double=black] ([out angle=22.584, in angle=-148.819] 2.462,0.342) .. (2.895,0.562); \draw [white, double=black] ([out angle=54.434, in angle=-54.416] 4.170,1.743) .. (4.170,3.300); \draw [white, double=black] ([out angle=54.434, in angle=-54.416] 4.170,-1.257) .. (4.170,0.300); \end{scope} \begin{scope}[yshift=0.479cm]  \draw [white, double=black, line width=0.060cm]([out angle=-78.896, in angle=159.948] 0.799,0.860) .. (1.318,0.253); \draw [white, double=black, line width=0.060cm]([out angle=-139.606, in angle=45.055] 1.236,0.707) .. (0.563,0.085); \draw [white, double=black, line width=0.048cm]([out angle=40.846, in angle=-126.197] 1.399,0.845) .. (1.760,1.237); \draw [white, double=black, line width=0.048cm]([out angle=-40.834, in angle=126.226] 1.399,1.196) .. (1.760,0.804); \draw [white, double=black, line width=0.062cm]([out angle=157.367, in angle=2.462] 2.462,1.699) .. (1.618,1.849); \draw [white, double=black, line width=0.062cm]([out angle=67.352, in angle=-92.316] 1.888,1.463) .. (2.075,2.307); \draw [white, double=black, line width=0.062cm]([out angle=92.319, in angle=-67.322] 2.075,2.735) .. (1.888,3.579); \draw [white, double=black, line width=0.062cm]([out angle=92.319, in angle=-67.322] 2.075,-0.265) .. (1.888,0.579); \draw [white, double=black, line width=0.062cm]([out angle=-2.432, in angle=-157.416] 1.618,3.193) .. (2.462,3.343); \draw [white, double=black, line width=0.062cm]([out angle=-2.432, in angle=-157.416] 1.618,0.193) .. (2.462,0.343); \draw [white, double=black, line width=0.060cm]([out angle=139.604, in angle=-45.051] 1.236,1.335) .. (0.563,1.957); \draw [white, double=black, line width=0.060cm]([out angle=78.879, in angle=-159.950] 0.799,1.182) .. (1.318,1.790); \draw [white, double=black, line width=0.121cm]([out angle=31.181, in angle=-125.577] 2.895,0.562) .. (4.170,1.743); \draw [white, double=black, line width=0.121cm]([out angle=-31.152, in angle=125.584] 2.894,1.480) .. (4.170,0.300); \draw [white, double=black] ([out angle=40.394, in angle=-139.153] 1.236,0.707) .. (1.398,0.846); \draw [white, double=black] ([out angle=53.803, in angle=-112.647] 1.760,1.237) .. (1.888,1.463); \draw [white, double=black] ([out angle=134.949, in angle=-134.945] 0.563,1.957) .. (0.563,3.085); \draw [white, double=black] ([out angle=134.949, in angle=-134.945] 0.563,-1.043) .. (0.563,0.085); \draw [white, double=black] ([out angle=87.684, in angle=-87.681] 2.075,2.307) .. (2.075,2.735); \draw [white, double=black] ([out angle=112.678, in angle=-53.774] 1.888,0.578) .. (1.760,0.804); \draw [white, double=black] ([out angle=139.145, in angle=-40.396] 1.399,1.196) .. (1.236,1.335); \draw [white, double=black] ([out angle=148.848, in angle=-22.637] 2.894,1.480) .. (2.462,1.699); \draw [white, double=black] ([out angle=-177.530, in angle=20.050] 1.618,1.849) .. (1.318,1.790); \draw [white, double=black] ([out angle=-101.093, in angle=101.104] 0.799,1.183) .. (0.799,0.860); \draw [white, double=black] ([out angle=-20.052, in angle=177.542] 1.318,3.253) .. (1.618,3.193); \draw [white, double=black] ([out angle=-20.052, in angle=177.542] 1.318,0.253) .. (1.618,0.193); \draw [white, double=black] ([out angle=22.584, in angle=-148.819] 2.462,0.342) .. (2.895,0.562); \draw [white, double=black] ([out angle=54.434, in angle=-54.416] 4.170,1.743) .. (4.170,3.300); \draw [white, double=black] ([out angle=54.434, in angle=-54.416] 4.170,-1.257) .. (4.170,0.300); \end{scope} \end{scope}

==> diagrams/links-1379.tex <==
\begin{scope} \clip (0,0) rectangle (4.726, 3.000); \begin{scope}[yshift=-2.521cm]  \draw [white, double=black, line width=0.060cm]([out angle=-78.894, in angle=159.944] 0.799,0.860) .. (1.318,0.253); \draw [white, double=black, line width=0.060cm]([out angle=-139.611, in angle=45.052] 1.236,0.707) .. (0.563,0.085); \draw [white, double=black, line width=0.048cm]([out angle=40.848, in angle=-126.197] 1.399,0.845) .. (1.760,1.237); \draw [white, double=black, line width=0.048cm]([out angle=-40.834, in angle=126.226] 1.399,1.196) .. (1.760,0.804); \draw [white, double=black, line width=0.062cm]([out angle=157.365, in angle=2.461] 2.462,1.699) .. (1.618,1.850); \draw [white, double=black, line width=0.062cm]([out angle=67.352, in angle=-92.317] 1.888,1.463) .. (2.075,2.307); \draw [white, double=black, line width=0.062cm]([out angle=92.318, in angle=-67.324] 2.075,2.735) .. (1.888,3.579); \draw [white, double=black, line width=0.062cm]([out angle=92.318, in angle=-67.324] 2.075,-0.265) .. (1.888,0.579); \draw [white, double=black, line width=0.062cm]([out angle=-2.433, in angle=-157.413] 1.618,3.193) .. (2.462,3.343); \draw [white, double=black, line width=0.062cm]([out angle=-2.433, in angle=-157.413] 1.618,0.193) .. (2.462,0.343); \draw [white, double=black, line width=0.060cm]([out angle=139.603, in angle=-45.052] 1.236,1.335) .. (0.563,1.957); \draw [white, double=black, line width=0.060cm]([out angle=78.879, in angle=-159.952] 0.799,1.183) .. (1.318,1.790); \draw [white, double=black, line width=0.121cm]([out angle=125.583, in angle=-31.153] 4.170,0.300) .. (2.894,1.480); \draw [white, double=black, line width=0.121cm]([out angle=31.179, in angle=-125.577] 2.894,0.562) .. (4.170,1.743); \draw [white, double=black] ([out angle=40.389, in angle=-139.158] 1.236,0.707) .. (1.399,0.846); \draw [white, double=black] ([out angle=53.803, in angle=-112.648] 1.760,1.237) .. (1.888,1.463); \draw [white, double=black] ([out angle=134.948, in angle=-134.948] 0.563,1.957) .. (0.563,3.085); \draw [white, double=black] ([out angle=134.948, in angle=-134.948] 0.563,-1.043) .. (0.563,0.085); \draw [white, double=black] ([out angle=87.683, in angle=-87.682] 2.075,2.307) .. (2.075,2.735); \draw [white, double=black] ([out angle=112.676, in angle=-53.774] 1.888,0.578) .. (1.760,0.804); \draw [white, double=black] ([out angle=139.145, in angle=-40.397] 1.398,1.196) .. (1.236,1.335); \draw [white, double=black] ([out angle=148.847, in angle=-22.637] 2.894,1.480) .. (2.462,1.699); \draw [white, double=black] ([out angle=-177.530, in angle=20.048] 1.618,1.849) .. (1.318,1.790); \draw [white, double=black] ([out angle=-101.096, in angle=101.106] 0.799,1.183) .. (0.799,0.860); \draw [white, double=black] ([out angle=-20.056, in angle=177.539] 1.318,3.253) .. (1.618,3.193); \draw [white, double=black] ([out angle=-20.056, in angle=177.539] 1.318,0.253) .. (1.618,0.193); \draw [white, double=black] ([out angle=22.587, in angle=-148.821] 2.462,0.343) .. (2.894,0.562); \draw [white, double=black] ([out angle=54.431, in angle=-54.417] 4.170,1.743) .. (4.170,3.300); \draw [white, double=black] ([out angle=54.431, in angle=-54.417] 4.170,-1.257) .. (4.170,0.300); \end{scope} \begin{scope}[yshift=0.479cm]  \draw [white, double=black, line width=0.060cm]([out angle=-78.894, in angle=159.944] 0.799,0.860) .. (1.318,0.253); \draw [white, double=black, line width=0.060cm]([out angle=-139.611, in angle=45.052] 1.236,0.707) .. (0.563,0.085); \draw [white, double=black, line width=0.048cm]([out angle=40.848, in angle=-126.197] 1.399,0.845) .. (1.760,1.237); \draw [white, double=black, line width=0.048cm]([out angle=-40.834, in angle=126.226] 1.399,1.196) .. (1.760,0.804); \draw [white, double=black, line width=0.062cm]([out angle=157.365, in angle=2.461] 2.462,1.699) .. (1.618,1.850); \draw [white, double=black, line width=0.062cm]([out angle=67.352, in angle=-92.317] 1.888,1.463) .. (2.075,2.307); \draw [white, double=black, line width=0.062cm]([out angle=92.318, in angle=-67.324] 2.075,2.735) .. (1.888,3.579); \draw [white, double=black, line width=0.062cm]([out angle=92.318, in angle=-67.324] 2.075,-0.265) .. (1.888,0.579); \draw [white, double=black, line width=0.062cm]([out angle=-2.433, in angle=-157.413] 1.618,3.193) .. (2.462,3.343); \draw [white, double=black, line width=0.062cm]([out angle=-2.433, in angle=-157.413] 1.618,0.193) .. (2.462,0.343); \draw [white, double=black, line width=0.060cm]([out angle=139.603, in angle=-45.052] 1.236,1.335) .. (0.563,1.957); \draw [white, double=black, line width=0.060cm]([out angle=78.879, in angle=-159.952] 0.799,1.183) .. (1.318,1.790); \draw [white, double=black, line width=0.121cm]([out angle=125.583, in angle=-31.153] 4.170,0.300) .. (2.894,1.480); \draw [white, double=black, line width=0.121cm]([out angle=31.179, in angle=-125.577] 2.894,0.562) .. (4.170,1.743); \draw [white, double=black] ([out angle=40.389, in angle=-139.158] 1.236,0.707) .. (1.399,0.846); \draw [white, double=black] ([out angle=53.803, in angle=-112.648] 1.760,1.237) .. (1.888,1.463); \draw [white, double=black] ([out angle=134.948, in angle=-134.948] 0.563,1.957) .. (0.563,3.085); \draw [white, double=black] ([out angle=134.948, in angle=-134.948] 0.563,-1.043) .. (0.563,0.085); \draw [white, double=black] ([out angle=87.683, in angle=-87.682] 2.075,2.307) .. (2.075,2.735); \draw [white, double=black] ([out angle=112.676, in angle=-53.774] 1.888,0.578) .. (1.760,0.804); \draw [white, double=black] ([out angle=139.145, in angle=-40.397] 1.398,1.196) .. (1.236,1.335); \draw [white, double=black] ([out angle=148.847, in angle=-22.637] 2.894,1.480) .. (2.462,1.699); \draw [white, double=black] ([out angle=-177.530, in angle=20.048] 1.618,1.849) .. (1.318,1.790); \draw [white, double=black] ([out angle=-101.096, in angle=101.106] 0.799,1.183) .. (0.799,0.860); \draw [white, double=black] ([out angle=-20.056, in angle=177.539] 1.318,3.253) .. (1.618,3.193); \draw [white, double=black] ([out angle=-20.056, in angle=177.539] 1.318,0.253) .. (1.618,0.193); \draw [white, double=black] ([out angle=22.587, in angle=-148.821] 2.462,0.343) .. (2.894,0.562); \draw [white, double=black] ([out angle=54.431, in angle=-54.417] 4.170,1.743) .. (4.170,3.300); \draw [white, double=black] ([out angle=54.431, in angle=-54.417] 4.170,-1.257) .. (4.170,0.300); \end{scope} \end{scope}

==> diagrams/links-138.tex <==
 \draw [white, double=black, line width=0.034cm]([out angle=-126.627, in angle=-67.665] 0.742,1.221) .. (0.081,1.304); \draw [white, double=black, line width=0.034cm]([out angle=90.005, in angle=-103.331] 0.338,0.000) .. (0.494,1.336); \draw [white, double=black, line width=0.003cm]([out angle=-64.282, in angle=-163.835] 0.520,1.490) .. (0.573,1.466); \draw [white, double=black, line width=0.003cm]([out angle=-101.375, in angle=67.049] 0.544,1.493) .. (0.522,1.420); \draw [white, double=black, line width=0.003cm]([out angle=101.165, in angle=-67.555] 0.544,1.507) .. (0.522,1.580); \draw [white, double=black, line width=0.003cm]([out angle=63.975, in angle=165.298] 0.520,1.510) .. (0.574,1.535); \draw [white, double=black, line width=0.034cm]([out angle=103.403, in angle=-90.005] 0.495,1.665) .. (0.338,3.001); \draw [white, double=black, line width=0.034cm]([out angle=67.673, in angle=126.642] 0.080,1.697) .. (0.742,1.780); \draw [white, double=black, line width=0.005cm]([out angle=-11.895, in angle=94.654] 0.682,1.522) .. (0.792,1.396); \draw [white, double=black, line width=0.005cm]([out angle=-94.638, in angle=11.684] 0.792,1.605) .. (0.682,1.479); \draw [white, double=black, line width=0.005cm]([out angle=149.384, in angle=-38.561] 0.656,1.483) .. (0.600,1.522); \draw [white, double=black, line width=0.005cm]([out angle=38.046, in angle=-149.226] 0.600,1.480) .. (0.656,1.518); \draw [white, double=black] ([out angle=76.669, in angle=-112.951] 0.494,1.336) .. (0.522,1.421); \draw [white, double=black] ([out angle=78.625, in angle=-78.835] 0.544,1.493) .. (0.544,1.507); \draw [white, double=black] ([out angle=112.445, in angle=-76.597] 0.522,1.580) .. (0.495,1.665); \draw [white, double=black] ([out angle=-85.346, in angle=53.373] 0.792,1.396) .. (0.742,1.221); \draw [white, double=black] ([out angle=112.344, in angle=-112.326] 0.081,1.305) .. (0.081,1.697); \draw [white, double=black] ([out angle=-53.358, in angle=85.362] 0.742,1.780) .. (0.792,1.605); \draw [white, double=black] ([out angle=-168.316, in angle=-30.616] 0.682,1.479) .. (0.655,1.484); \draw [white, double=black] ([out angle=141.439, in angle=-14.702] 0.600,1.522) .. (0.574,1.535); \draw [white, double=black] ([out angle=-116.025, in angle=115.718] 0.520,1.510) .. (0.520,1.490); \draw [white, double=black] ([out angle=16.165, in angle=-141.954] 0.574,1.466) .. (0.600,1.480); \draw [white, double=black] ([out angle=30.774, in angle=168.105] 0.655,1.518) .. (0.682,1.522);

==> diagrams/links-1380.tex <==
\begin{scope} \clip (0,0) rectangle (5.193, 3.000); \begin{scope}[yshift=-1.438cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.974, in angle=-51.886] 1.891,0.293) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.903, in angle=-137.946] 0.583,0.180) .. (1.891,1.581); \draw [white, double=black, line width=0.055cm]([out angle=155.885, in angle=-52.387] 3.094,2.225) .. (2.303,2.848); \draw [white, double=black, line width=0.055cm]([out angle=52.372, in angle=-155.899] 2.303,2.026) .. (3.094,2.649); \draw [white, double=black, line width=0.016cm]([out angle=-6.149, in angle=110.823] 3.341,2.688) .. (3.608,2.482); \draw [white, double=black, line width=0.016cm]([out angle=-151.111, in angle=73.692] 3.711,2.762) .. (3.482,2.477); \draw [white, double=black, line width=0.016cm]([out angle=-73.681, in angle=151.104] 3.482,2.397) .. (3.711,2.112); \draw [white, double=black, line width=0.016cm]([out angle=-110.811, in angle=6.158] 3.608,2.392) .. (3.341,2.186); \draw [white, double=black, line width=0.034cm]([out angle=128.055, in angle=-75.304] 4.674,1.600) .. (4.300,2.355); \draw [white, double=black, line width=0.034cm]([out angle=-10.142, in angle=-112.061] 3.986,2.014) .. (4.570,2.337); \draw [white, double=black, line width=0.034cm]([out angle=112.069, in angle=10.150] 4.570,2.538) .. (3.986,2.860); \draw [white, double=black, line width=0.034cm]([out angle=112.069, in angle=10.150] 4.570,-0.462) .. (3.986,-0.140); \draw [white, double=black, line width=0.034cm]([out angle=75.312, in angle=-128.054] 4.300,2.520) .. (4.674,3.275); \draw [white, double=black, line width=0.034cm]([out angle=75.312, in angle=-128.054] 4.300,-0.480) .. (4.674,0.275); \draw [white, double=black] ([out angle=42.045, in angle=-127.604] 1.891,1.581) .. (2.303,2.026); \draw [white, double=black] ([out angle=24.101, in angle=173.851] 3.094,2.649) .. (3.341,2.688); \draw [white, double=black] ([out angle=-69.174, in angle=69.189] 3.608,2.483) .. (3.608,2.392); \draw [white, double=black] ([out angle=-173.842, in angle=-24.091] 3.341,2.186) .. (3.094,2.225); \draw [white, double=black] ([out angle=128.114, in angle=-128.089] 0.583,1.694) .. (0.583,3.180); \draw [white, double=black] ([out angle=128.114, in angle=-128.089] 0.583,-1.306) .. (0.583,0.180); \draw [white, double=black] ([out angle=127.613, in angle=-42.036] 2.303,2.848) .. (1.891,3.293); \draw [white, double=black] ([out angle=127.613, in angle=-42.036] 2.303,-0.152) .. (1.891,0.293); \draw [white, double=black] ([out angle=104.696, in angle=-104.688] 4.300,2.355) .. (4.300,2.520); \draw [white, double=black] ([out angle=51.965, in angle=-51.945] 4.674,0.274) .. (4.674,1.600); \draw [white, double=black] ([out angle=-169.850, in angle=28.876] 3.986,2.860) .. (3.711,2.763); \draw [white, double=black] ([out angle=-106.308, in angle=106.293] 3.482,2.477) .. (3.482,2.396); \draw [white, double=black] ([out angle=-28.896, in angle=169.858] 3.711,2.112) .. (3.986,2.014); \draw [white, double=black] ([out angle=67.939, in angle=-67.931] 4.570,2.337) .. (4.570,2.538); \end{scope} \begin{scope}[yshift=1.562cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.974, in angle=-51.886] 1.891,0.293) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.903, in angle=-137.946] 0.583,0.180) .. (1.891,1.581); \draw [white, double=black, line width=0.055cm]([out angle=155.885, in angle=-52.387] 3.094,2.225) .. (2.303,2.848); \draw [white, double=black, line width=0.055cm]([out angle=52.372, in angle=-155.899] 2.303,2.026) .. (3.094,2.649); \draw [white, double=black, line width=0.016cm]([out angle=-6.149, in angle=110.823] 3.341,2.688) .. (3.608,2.482); \draw [white, double=black, line width=0.016cm]([out angle=-151.111, in angle=73.692] 3.711,2.762) .. (3.482,2.477); \draw [white, double=black, line width=0.016cm]([out angle=-73.681, in angle=151.104] 3.482,2.397) .. (3.711,2.112); \draw [white, double=black, line width=0.016cm]([out angle=-110.811, in angle=6.158] 3.608,2.392) .. (3.341,2.186); \draw [white, double=black, line width=0.034cm]([out angle=128.055, in angle=-75.304] 4.674,1.600) .. (4.300,2.355); \draw [white, double=black, line width=0.034cm]([out angle=-10.142, in angle=-112.061] 3.986,2.014) .. (4.570,2.337); \draw [white, double=black, line width=0.034cm]([out angle=112.069, in angle=10.150] 4.570,2.538) .. (3.986,2.860); \draw [white, double=black, line width=0.034cm]([out angle=112.069, in angle=10.150] 4.570,-0.462) .. (3.986,-0.140); \draw [white, double=black, line width=0.034cm]([out angle=75.312, in angle=-128.054] 4.300,2.520) .. (4.674,3.275); \draw [white, double=black, line width=0.034cm]([out angle=75.312, in angle=-128.054] 4.300,-0.480) .. (4.674,0.275); \draw [white, double=black] ([out angle=42.045, in angle=-127.604] 1.891,1.581) .. (2.303,2.026); \draw [white, double=black] ([out angle=24.101, in angle=173.851] 3.094,2.649) .. (3.341,2.688); \draw [white, double=black] ([out angle=-69.174, in angle=69.189] 3.608,2.483) .. (3.608,2.392); \draw [white, double=black] ([out angle=-173.842, in angle=-24.091] 3.341,2.186) .. (3.094,2.225); \draw [white, double=black] ([out angle=128.114, in angle=-128.089] 0.583,1.694) .. (0.583,3.180); \draw [white, double=black] ([out angle=128.114, in angle=-128.089] 0.583,-1.306) .. (0.583,0.180); \draw [white, double=black] ([out angle=127.613, in angle=-42.036] 2.303,2.848) .. (1.891,3.293); \draw [white, double=black] ([out angle=127.613, in angle=-42.036] 2.303,-0.152) .. (1.891,0.293); \draw [white, double=black] ([out angle=104.696, in angle=-104.688] 4.300,2.355) .. (4.300,2.520); \draw [white, double=black] ([out angle=51.965, in angle=-51.945] 4.674,0.274) .. (4.674,1.600); \draw [white, double=black] ([out angle=-169.850, in angle=28.876] 3.986,2.860) .. (3.711,2.763); \draw [white, double=black] ([out angle=-106.308, in angle=106.293] 3.482,2.477) .. (3.482,2.396); \draw [white, double=black] ([out angle=-28.896, in angle=169.858] 3.711,2.112) .. (3.986,2.014); \draw [white, double=black] ([out angle=67.939, in angle=-67.931] 4.570,2.337) .. (4.570,2.538); \end{scope} \end{scope}

==> diagrams/links-1381.tex <==
\begin{scope} \clip (0,0) rectangle (4.727, 3.000); \begin{scope}[yshift=-2.521cm]  \draw [white, double=black, line width=0.060cm]([out angle=-78.896, in angle=159.948] 0.799,0.860) .. (1.318,0.253); \draw [white, double=black, line width=0.060cm]([out angle=-139.606, in angle=45.055] 1.236,0.707) .. (0.563,0.085); \draw [white, double=black, line width=0.048cm]([out angle=40.847, in angle=-126.196] 1.399,0.845) .. (1.760,1.237); \draw [white, double=black, line width=0.048cm]([out angle=-40.834, in angle=126.227] 1.399,1.196) .. (1.761,0.804); \draw [white, double=black, line width=0.062cm]([out angle=67.352, in angle=-92.316] 1.888,1.463) .. (2.075,2.307); \draw [white, double=black, line width=0.062cm]([out angle=2.462, in angle=157.367] 1.618,1.849) .. (2.462,1.699); \draw [white, double=black, line width=0.062cm]([out angle=-2.431, in angle=-157.419] 1.618,3.193) .. (2.462,3.343); \draw [white, double=black, line width=0.062cm]([out angle=-2.431, in angle=-157.419] 1.618,0.193) .. (2.462,0.343); \draw [white, double=black, line width=0.062cm]([out angle=-67.321, in angle=92.319] 1.888,3.579) .. (2.075,2.735); \draw [white, double=black, line width=0.062cm]([out angle=-67.321, in angle=92.319] 1.888,0.579) .. (2.075,-0.265); \draw [white, double=black, line width=0.060cm]([out angle=139.603, in angle=-45.051] 1.236,1.335) .. (0.563,1.957); \draw [white, double=black, line width=0.060cm]([out angle=78.878, in angle=-159.951] 0.799,1.182) .. (1.318,1.790); \draw [white, double=black, line width=0.121cm]([out angle=125.584, in angle=-31.152] 4.170,0.300) .. (2.894,1.480); \draw [white, double=black, line width=0.121cm]([out angle=31.182, in angle=-125.577] 2.895,0.562) .. (4.170,1.743); \draw [white, double=black] ([out angle=40.394, in angle=-139.154] 1.236,0.707) .. (1.398,0.846); \draw [white, double=black] ([out angle=53.804, in angle=-112.647] 1.760,1.237) .. (1.888,1.463); \draw [white, double=black] ([out angle=134.949, in angle=-134.945] 0.563,1.957) .. (0.563,3.085); \draw [white, double=black] ([out angle=134.949, in angle=-134.945] 0.563,-1.043) .. (0.563,0.085); \draw [white, double=black] ([out angle=87.684, in angle=-87.681] 2.075,2.307) .. (2.075,2.735); \draw [white, double=black] ([out angle=112.679, in angle=-53.773] 1.888,0.578) .. (1.761,0.804); \draw [white, double=black] ([out angle=139.144, in angle=-40.397] 1.399,1.196) .. (1.236,1.335); \draw [white, double=black] ([out angle=148.848, in angle=-22.637] 2.894,1.480) .. (2.462,1.699); \draw [white, double=black] ([out angle=-177.530, in angle=20.049] 1.618,1.849) .. (1.318,1.790); \draw [white, double=black] ([out angle=-101.093, in angle=101.104] 0.799,1.183) .. (0.799,0.860); \draw [white, double=black] ([out angle=-20.052, in angle=177.542] 1.318,3.253) .. (1.618,3.193); \draw [white, double=black] ([out angle=-20.052, in angle=177.542] 1.318,0.253) .. (1.618,0.193); \draw [white, double=black] ([out angle=22.581, in angle=-148.818] 2.462,0.342) .. (2.895,0.562); \draw [white, double=black] ([out angle=54.434, in angle=-54.416] 4.170,1.743) .. (4.170,3.300); \draw [white, double=black] ([out angle=54.434, in angle=-54.416] 4.170,-1.257) .. (4.170,0.300); \end{scope} \begin{scope}[yshift=0.479cm]  \draw [white, double=black, line width=0.060cm]([out angle=-78.896, in angle=159.948] 0.799,0.860) .. (1.318,0.253); \draw [white, double=black, line width=0.060cm]([out angle=-139.606, in angle=45.055] 1.236,0.707) .. (0.563,0.085); \draw [white, double=black, line width=0.048cm]([out angle=40.847, in angle=-126.196] 1.399,0.845) .. (1.760,1.237); \draw [white, double=black, line width=0.048cm]([out angle=-40.834, in angle=126.227] 1.399,1.196) .. (1.761,0.804); \draw [white, double=black, line width=0.062cm]([out angle=67.352, in angle=-92.316] 1.888,1.463) .. (2.075,2.307); \draw [white, double=black, line width=0.062cm]([out angle=2.462, in angle=157.367] 1.618,1.849) .. (2.462,1.699); \draw [white, double=black, line width=0.062cm]([out angle=-2.431, in angle=-157.419] 1.618,3.193) .. (2.462,3.343); \draw [white, double=black, line width=0.062cm]([out angle=-2.431, in angle=-157.419] 1.618,0.193) .. (2.462,0.343); \draw [white, double=black, line width=0.062cm]([out angle=-67.321, in angle=92.319] 1.888,3.579) .. (2.075,2.735); \draw [white, double=black, line width=0.062cm]([out angle=-67.321, in angle=92.319] 1.888,0.579) .. (2.075,-0.265); \draw [white, double=black, line width=0.060cm]([out angle=139.603, in angle=-45.051] 1.236,1.335) .. (0.563,1.957); \draw [white, double=black, line width=0.060cm]([out angle=78.878, in angle=-159.951] 0.799,1.182) .. (1.318,1.790); \draw [white, double=black, line width=0.121cm]([out angle=125.584, in angle=-31.152] 4.170,0.300) .. (2.894,1.480); \draw [white, double=black, line width=0.121cm]([out angle=31.182, in angle=-125.577] 2.895,0.562) .. (4.170,1.743); \draw [white, double=black] ([out angle=40.394, in angle=-139.154] 1.236,0.707) .. (1.398,0.846); \draw [white, double=black] ([out angle=53.804, in angle=-112.647] 1.760,1.237) .. (1.888,1.463); \draw [white, double=black] ([out angle=134.949, in angle=-134.945] 0.563,1.957) .. (0.563,3.085); \draw [white, double=black] ([out angle=134.949, in angle=-134.945] 0.563,-1.043) .. (0.563,0.085); \draw [white, double=black] ([out angle=87.684, in angle=-87.681] 2.075,2.307) .. (2.075,2.735); \draw [white, double=black] ([out angle=112.679, in angle=-53.773] 1.888,0.578) .. (1.761,0.804); \draw [white, double=black] ([out angle=139.144, in angle=-40.397] 1.399,1.196) .. (1.236,1.335); \draw [white, double=black] ([out angle=148.848, in angle=-22.637] 2.894,1.480) .. (2.462,1.699); \draw [white, double=black] ([out angle=-177.530, in angle=20.049] 1.618,1.849) .. (1.318,1.790); \draw [white, double=black] ([out angle=-101.093, in angle=101.104] 0.799,1.183) .. (0.799,0.860); \draw [white, double=black] ([out angle=-20.052, in angle=177.542] 1.318,3.253) .. (1.618,3.193); \draw [white, double=black] ([out angle=-20.052, in angle=177.542] 1.318,0.253) .. (1.618,0.193); \draw [white, double=black] ([out angle=22.581, in angle=-148.818] 2.462,0.342) .. (2.895,0.562); \draw [white, double=black] ([out angle=54.434, in angle=-54.416] 4.170,1.743) .. (4.170,3.300); \draw [white, double=black] ([out angle=54.434, in angle=-54.416] 4.170,-1.257) .. (4.170,0.300); \end{scope} \end{scope}

==> diagrams/links-1382.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.554, 3.000); \begin{scope}[yshift=-0.368cm]  \draw [white, double=black, line width=0.124cm]([out angle=149.597, in angle=-54.246] 1.849,0.386) .. (0.559,1.561); \draw [white, double=black, line width=0.124cm]([out angle=54.268, in angle=-146.599] 0.559,0.113) .. (1.824,1.328); \draw [white, double=black, line width=0.028cm]([out angle=130.531, in angle=-100.421] 2.681,1.455) .. (2.537,1.989); \draw [white, double=black, line width=0.028cm]([out angle=26.787, in angle=172.635] 2.208,1.550) .. (2.785,1.649); \draw [white, double=black, line width=0.029cm]([out angle=-41.982, in angle=82.211] 2.918,1.588) .. (3.156,0.941); \draw [white, double=black, line width=0.029cm]([out angle=-137.264, in angle=-7.664] 3.495,1.592) .. (2.822,1.379); \draw [white, double=black, line width=0.110cm]([out angle=145.344, in angle=-22.910] 3.428,2.541) .. (2.333,3.143); \draw [white, double=black, line width=0.110cm]([out angle=145.344, in angle=-22.910] 3.428,-0.459) .. (2.333,0.143); \draw [white, double=black, line width=0.110cm]([out angle=64.946, in angle=-104.567] 2.646,2.329) .. (3.070,3.506); \draw [white, double=black, line width=0.110cm]([out angle=64.946, in angle=-104.567] 2.646,-0.671) .. (3.070,0.506); \draw [white, double=black] ([out angle=33.401, in angle=-153.228] 1.824,1.328) .. (2.208,1.550); \draw [white, double=black] ([out angle=-7.346, in angle=138.018] 2.785,1.650) .. (2.918,1.588); \draw [white, double=black] ([out angle=-97.789, in angle=75.433] 3.156,0.941) .. (3.070,0.506); \draw [white, double=black] ([out angle=-115.054, in angle=79.579] 2.646,2.329) .. (2.537,1.989); \draw [white, double=black] ([out angle=157.090, in angle=-30.398] 2.333,0.143) .. (1.849,0.386); \draw [white, double=black] ([out angle=42.765, in angle=-34.656] 3.495,1.592) .. (3.428,2.541); \draw [white, double=black] ([out angle=172.336, in angle=-49.415] 2.822,1.379) .. (2.680,1.456); \draw [white, double=black, line width=0.012cm]([out angle=57.972, in angle=114.614] -0.056,2.447) .. (0.679,2.400); \draw [white, double=black, line width=0.012cm]([out angle=234.292, in angle=88.324] 0.558,3.113) .. (0.309,2.376); \draw [white, double=black, line width=0.012cm]([out angle=271.732, in angle=125.748] 0.309,2.298) .. (0.559,1.561); \draw [white, double=black, line width=0.012cm]([out angle=245.438, in angle=302.087] 0.679,2.274) .. (-0.056,2.226); \draw [white, double=black] ([out angle=268.326, in angle=91.732] 0.309,2.376) .. (0.309,2.298); \draw [white, double=black] ([out angle=122.087, in angle=237.972] -0.056,2.226) .. (-0.056,2.447); \draw [white, double=black] ([out angle=294.634, in angle=65.463] 0.679,2.399) .. (0.679,2.274); \end{scope} \begin{scope}[yshift=2.632cm]  \draw [white, double=black, line width=0.124cm]([out angle=149.597, in angle=-54.246] 1.849,0.386) .. (0.559,1.561); \draw [white, double=black, line width=0.124cm]([out angle=54.268, in angle=-146.599] 0.559,0.113) .. (1.824,1.328); \draw [white, double=black, line width=0.028cm]([out angle=130.531, in angle=-100.421] 2.681,1.455) .. (2.537,1.989); \draw [white, double=black, line width=0.028cm]([out angle=26.787, in angle=172.635] 2.208,1.550) .. (2.785,1.649); \draw [white, double=black, line width=0.029cm]([out angle=-41.982, in angle=82.211] 2.918,1.588) .. (3.156,0.941); \draw [white, double=black, line width=0.029cm]([out angle=-137.264, in angle=-7.664] 3.495,1.592) .. (2.822,1.379); \draw [white, double=black, line width=0.110cm]([out angle=145.344, in angle=-22.910] 3.428,2.541) .. (2.333,3.143); \draw [white, double=black, line width=0.110cm]([out angle=145.344, in angle=-22.910] 3.428,-0.459) .. (2.333,0.143); \draw [white, double=black, line width=0.110cm]([out angle=64.946, in angle=-104.567] 2.646,2.329) .. (3.070,3.506); \draw [white, double=black, line width=0.110cm]([out angle=64.946, in angle=-104.567] 2.646,-0.671) .. (3.070,0.506); \draw [white, double=black] ([out angle=33.401, in angle=-153.228] 1.824,1.328) .. (2.208,1.550); \draw [white, double=black] ([out angle=-7.346, in angle=138.018] 2.785,1.650) .. (2.918,1.588); \draw [white, double=black] ([out angle=-97.789, in angle=75.433] 3.156,0.941) .. (3.070,0.506); \draw [white, double=black] ([out angle=-115.054, in angle=79.579] 2.646,2.329) .. (2.537,1.989); \draw [white, double=black] ([out angle=157.090, in angle=-30.398] 2.333,0.143) .. (1.849,0.386); \draw [white, double=black] ([out angle=42.765, in angle=-34.656] 3.495,1.592) .. (3.428,2.541); \draw [white, double=black] ([out angle=172.336, in angle=-49.415] 2.822,1.379) .. (2.680,1.456); \draw [white, double=black, line width=0.012cm]([out angle=57.972, in angle=114.614] -0.056,2.447) .. (0.679,2.400); \draw [white, double=black, line width=0.012cm]([out angle=234.292, in angle=88.324] 0.558,3.113) .. (0.309,2.376); \draw [white, double=black, line width=0.012cm]([out angle=271.732, in angle=125.748] 0.309,2.298) .. (0.559,1.561); \draw [white, double=black, line width=0.012cm]([out angle=245.438, in angle=302.087] 0.679,2.274) .. (-0.056,2.226); \draw [white, double=black] ([out angle=268.326, in angle=91.732] 0.309,2.376) .. (0.309,2.298); \draw [white, double=black] ([out angle=122.087, in angle=237.972] -0.056,2.226) .. (-0.056,2.447); \draw [white, double=black] ([out angle=294.634, in angle=65.463] 0.679,2.399) .. (0.679,2.274); \end{scope} \end{scope}

==> diagrams/links-1383.tex <==
\clip (-0.5,0) rectangle (5.382, 3.000); \begin{scope}[yshift=-1.601cm]  \draw [white, double=black, line width=0.066cm]([out angle=139.315, in angle=-52.117] 1.891,0.305) .. (0.581,1.681); \draw [white, double=black, line width=0.066cm]([out angle=52.120, in angle=-139.311] 0.581,0.174) .. (1.891,1.550); \draw [white, double=black, line width=0.066cm]([out angle=148.666, in angle=-48.537] 3.232,2.117) .. (2.327,2.874); \draw [white, double=black, line width=0.066cm]([out angle=148.666, in angle=-48.537] 3.232,-0.883) .. (2.327,-0.126); \draw [white, double=black, line width=0.066cm]([out angle=48.537, in angle=-148.667] 2.327,1.980) .. (3.232,2.737); \draw [white, double=black, line width=0.066cm]([out angle=48.537, in angle=-148.667] 2.327,-1.020) .. (3.232,-0.263); \draw [white, double=black, line width=0.046cm]([out angle=8.909, in angle=112.092] 3.595,2.870) .. (4.197,2.529); \draw [white, double=black, line width=0.046cm]([out angle=8.909, in angle=112.092] 3.595,-0.130) .. (4.197,-0.471); \draw [white, double=black, line width=0.046cm]([out angle=-129.307, in angle=75.820] 4.311,3.281) .. (3.923,2.510); \draw [white, double=black, line width=0.046cm]([out angle=-129.307, in angle=75.820] 4.311,0.281) .. (3.923,-0.490); \draw [white, double=black, line width=0.046cm]([out angle=129.308, in angle=-75.819] 4.311,1.574) .. (3.923,2.344); \draw [white, double=black, line width=0.046cm]([out angle=-8.910, in angle=-112.091] 3.595,1.984) .. (4.197,2.325); \draw [white, double=black] ([out angle=40.688, in angle=-131.461] 1.891,1.550) .. (2.327,1.980); \draw [white, double=black] ([out angle=31.337, in angle=-171.091] 3.232,2.738) .. (3.595,2.870); \draw [white, double=black] ([out angle=31.337, in angle=-171.091] 3.232,-0.262) .. (3.595,-0.130); \draw [white, double=black] ([out angle=-67.908, in angle=67.909] 4.197,2.529) .. (4.197,2.325); \draw [white, double=black] ([out angle=171.090, in angle=-31.331] 3.595,1.984) .. (3.232,2.117); \draw [white, double=black] ([out angle=127.883, in angle=-127.880] 0.581,1.681) .. (0.581,3.174); \draw [white, double=black] ([out angle=127.883, in angle=-127.880] 0.581,-1.319) .. (0.581,0.174); \draw [white, double=black] ([out angle=131.463, in angle=-40.686] 2.327,2.874) .. (1.891,3.305); \draw [white, double=black] ([out angle=131.463, in angle=-40.686] 2.327,-0.126) .. (1.891,0.305); \draw [white, double=black] ([out angle=104.181, in angle=-104.180] 3.923,2.344) .. (3.923,2.510); \draw [white, double=black, line width=0.012cm]([out angle=-122.433, in angle=-65.781] 4.811,0.835) .. (4.268,0.874); \draw [white, double=black, line width=0.012cm]([out angle=50.695, in angle=-91.866] 4.311,0.281) .. (4.541,0.894); \draw [white, double=black, line width=0.012cm]([out angle=91.869, in angle=-50.693] 4.541,0.960) .. (4.311,1.574); \draw [white, double=black, line width=0.012cm]([out angle=65.784, in angle=122.436] 4.268,0.981) .. (4.811,1.020); \draw [white, double=black] ([out angle=88.134, in angle=-88.131] 4.541,0.894) .. (4.541,0.960); \draw [white, double=black] ([out angle=-57.564, in angle=57.567] 4.811,1.020) .. (4.811,0.835); \draw [white, double=black] ([out angle=114.220, in angle=-114.214] 4.268,0.874) .. (4.268,0.981); \end{scope} \begin{scope}[yshift=1.399cm]  \draw [white, double=black, line width=0.066cm]([out angle=139.315, in angle=-52.117] 1.891,0.305) .. (0.581,1.681); \draw [white, double=black, line width=0.066cm]([out angle=52.120, in angle=-139.311] 0.581,0.174) .. (1.891,1.550); \draw [white, double=black, line width=0.066cm]([out angle=148.666, in angle=-48.537] 3.232,2.117) .. (2.327,2.874); \draw [white, double=black, line width=0.066cm]([out angle=148.666, in angle=-48.537] 3.232,-0.883) .. (2.327,-0.126); \draw [white, double=black, line width=0.066cm]([out angle=48.537, in angle=-148.667] 2.327,1.980) .. (3.232,2.737); \draw [white, double=black, line width=0.066cm]([out angle=48.537, in angle=-148.667] 2.327,-1.020) .. (3.232,-0.263); \draw [white, double=black, line width=0.046cm]([out angle=8.909, in angle=112.092] 3.595,2.870) .. (4.197,2.529); \draw [white, double=black, line width=0.046cm]([out angle=8.909, in angle=112.092] 3.595,-0.130) .. (4.197,-0.471); \draw [white, double=black, line width=0.046cm]([out angle=-129.307, in angle=75.820] 4.311,3.281) .. (3.923,2.510); \draw [white, double=black, line width=0.046cm]([out angle=-129.307, in angle=75.820] 4.311,0.281) .. (3.923,-0.490); \draw [white, double=black, line width=0.046cm]([out angle=129.308, in angle=-75.819] 4.311,1.574) .. (3.923,2.344); \draw [white, double=black, line width=0.046cm]([out angle=-8.910, in angle=-112.091] 3.595,1.984) .. (4.197,2.325); \draw [white, double=black] ([out angle=40.688, in angle=-131.461] 1.891,1.550) .. (2.327,1.980); \draw [white, double=black] ([out angle=31.337, in angle=-171.091] 3.232,2.738) .. (3.595,2.870); \draw [white, double=black] ([out angle=31.337, in angle=-171.091] 3.232,-0.262) .. (3.595,-0.130); \draw [white, double=black] ([out angle=-67.908, in angle=67.909] 4.197,2.529) .. (4.197,2.325); \draw [white, double=black] ([out angle=171.090, in angle=-31.331] 3.595,1.984) .. (3.232,2.117); \draw [white, double=black] ([out angle=127.883, in angle=-127.880] 0.581,1.681) .. (0.581,3.174); \draw [white, double=black] ([out angle=127.883, in angle=-127.880] 0.581,-1.319) .. (0.581,0.174); \draw [white, double=black] ([out angle=131.463, in angle=-40.686] 2.327,2.874) .. (1.891,3.305); \draw [white, double=black] ([out angle=131.463, in angle=-40.686] 2.327,-0.126) .. (1.891,0.305); \draw [white, double=black] ([out angle=104.181, in angle=-104.180] 3.923,2.344) .. (3.923,2.510); \draw [white, double=black, line width=0.012cm]([out angle=-122.433, in angle=-65.781] 4.811,0.835) .. (4.268,0.874); \draw [white, double=black, line width=0.012cm]([out angle=50.695, in angle=-91.866] 4.311,0.281) .. (4.541,0.894); \draw [white, double=black, line width=0.012cm]([out angle=91.869, in angle=-50.693] 4.541,0.960) .. (4.311,1.574); \draw [white, double=black, line width=0.012cm]([out angle=65.784, in angle=122.436] 4.268,0.981) .. (4.811,1.020); \draw [white, double=black] ([out angle=88.134, in angle=-88.131] 4.541,0.894) .. (4.541,0.960); \draw [white, double=black] ([out angle=-57.564, in angle=57.567] 4.811,1.020) .. (4.811,0.835); \draw [white, double=black] ([out angle=114.220, in angle=-114.214] 4.268,0.874) .. (4.268,0.981); \end{scope}

==> diagrams/links-1384.tex <==
\begin{scope} \clip (0,0) rectangle (5.429, 3.000); \begin{scope}[yshift=-0.356cm]  \draw [white, double=black, line width=0.099cm]([out angle=152.628, in angle=-55.539] 1.790,0.894) .. (0.545,1.994); \draw [white, double=black, line width=0.099cm]([out angle=55.536, in angle=-154.195] 0.545,0.581) .. (1.801,1.660); \draw [white, double=black, line width=0.084cm]([out angle=86.319, in angle=-93.682] 2.683,1.368) .. (2.746,2.345); \draw [white, double=black, line width=0.084cm]([out angle=7.894, in angle=-172.137] 2.230,1.789) .. (3.199,1.924); \draw [white, double=black, line width=0.099cm]([out angle=25.813, in angle=-124.457] 3.629,2.054) .. (4.885,3.133); \draw [white, double=black, line width=0.099cm]([out angle=25.813, in angle=-124.457] 3.629,-0.946) .. (4.885,0.133); \draw [white, double=black, line width=0.099cm]([out angle=-27.364, in angle=124.464] 3.639,2.820) .. (4.885,1.720); \draw [white, double=black, line width=0.099cm]([out angle=-27.364, in angle=124.464] 3.639,-0.180) .. (4.885,-1.280); \draw [white, double=black, line width=0.033cm]([out angle=143.906, in angle=-10.588] 2.776,0.501) .. (2.173,0.761); \draw [white, double=black, line width=0.033cm]([out angle=99.255, in angle=-108.943] 2.558,0.367) .. (2.613,1.017); \draw [white, double=black, line width=0.033cm]([out angle=169.431, in angle=-36.080] 3.256,2.951) .. (2.654,3.211); \draw [white, double=black, line width=0.033cm]([out angle=169.431, in angle=-36.080] 3.256,-0.049) .. (2.654,0.211); \draw [white, double=black, line width=0.033cm]([out angle=71.043, in angle=-80.726] 2.816,2.695) .. (2.871,3.345); \draw [white, double=black, line width=0.033cm]([out angle=71.043, in angle=-80.726] 2.816,-0.305) .. (2.871,0.345); \draw [white, double=black] ([out angle=25.805, in angle=-172.110] 1.801,1.660) .. (2.230,1.790); \draw [white, double=black] ([out angle=7.863, in angle=-154.187] 3.199,1.924) .. (3.629,2.054); \draw [white, double=black] ([out angle=124.461, in angle=-124.439] 0.545,1.994) .. (0.545,3.582); \draw [white, double=black] ([out angle=124.461, in angle=-124.439] 0.545,-1.006) .. (0.545,0.582); \draw [white, double=black] ([out angle=55.563, in angle=-55.536] 4.885,0.133) .. (4.884,1.721); \draw [white, double=black] ([out angle=71.057, in angle=-93.681] 2.613,1.017) .. (2.683,1.368); \draw [white, double=black] ([out angle=86.322, in angle=-108.941] 2.746,2.346) .. (2.816,2.697); \draw [white, double=black] ([out angle=143.908, in angle=-80.724] 2.654,3.213) .. (2.558,3.369); \draw [white, double=black] ([out angle=143.908, in angle=-80.724] 2.654,0.213) .. (2.558,0.369); \draw [white, double=black] ([out angle=99.274, in angle=-36.094] 2.871,3.345) .. (2.776,3.501); \draw [white, double=black] ([out angle=99.274, in angle=-36.094] 2.871,0.345) .. (2.776,0.501); \draw [white, double=black] ([out angle=169.409, in angle=-27.372] 2.173,0.762) .. (1.790,0.894); \draw [white, double=black] ([out angle=152.636, in angle=-10.582] 3.639,2.820) .. (3.256,2.952); \draw [white, double=black] ([out angle=152.636, in angle=-10.582] 3.639,-0.180) .. (3.256,-0.048); \end{scope} \begin{scope}[yshift=2.644cm]  \draw [white, double=black, line width=0.099cm]([out angle=152.628, in angle=-55.539] 1.790,0.894) .. (0.545,1.994); \draw [white, double=black, line width=0.099cm]([out angle=55.536, in angle=-154.195] 0.545,0.581) .. (1.801,1.660); \draw [white, double=black, line width=0.084cm]([out angle=86.319, in angle=-93.682] 2.683,1.368) .. (2.746,2.345); \draw [white, double=black, line width=0.084cm]([out angle=7.894, in angle=-172.137] 2.230,1.789) .. (3.199,1.924); \draw [white, double=black, line width=0.099cm]([out angle=25.813, in angle=-124.457] 3.629,2.054) .. (4.885,3.133); \draw [white, double=black, line width=0.099cm]([out angle=25.813, in angle=-124.457] 3.629,-0.946) .. (4.885,0.133); \draw [white, double=black, line width=0.099cm]([out angle=-27.364, in angle=124.464] 3.639,2.820) .. (4.885,1.720); \draw [white, double=black, line width=0.099cm]([out angle=-27.364, in angle=124.464] 3.639,-0.180) .. (4.885,-1.280); \draw [white, double=black, line width=0.033cm]([out angle=143.906, in angle=-10.588] 2.776,0.501) .. (2.173,0.761); \draw [white, double=black, line width=0.033cm]([out angle=99.255, in angle=-108.943] 2.558,0.367) .. (2.613,1.017); \draw [white, double=black, line width=0.033cm]([out angle=169.431, in angle=-36.080] 3.256,2.951) .. (2.654,3.211); \draw [white, double=black, line width=0.033cm]([out angle=169.431, in angle=-36.080] 3.256,-0.049) .. (2.654,0.211); \draw [white, double=black, line width=0.033cm]([out angle=71.043, in angle=-80.726] 2.816,2.695) .. (2.871,3.345); \draw [white, double=black, line width=0.033cm]([out angle=71.043, in angle=-80.726] 2.816,-0.305) .. (2.871,0.345); \draw [white, double=black] ([out angle=25.805, in angle=-172.110] 1.801,1.660) .. (2.230,1.790); \draw [white, double=black] ([out angle=7.863, in angle=-154.187] 3.199,1.924) .. (3.629,2.054); \draw [white, double=black] ([out angle=124.461, in angle=-124.439] 0.545,1.994) .. (0.545,3.582); \draw [white, double=black] ([out angle=124.461, in angle=-124.439] 0.545,-1.006) .. (0.545,0.582); \draw [white, double=black] ([out angle=55.563, in angle=-55.536] 4.885,0.133) .. (4.884,1.721); \draw [white, double=black] ([out angle=71.057, in angle=-93.681] 2.613,1.017) .. (2.683,1.368); \draw [white, double=black] ([out angle=86.322, in angle=-108.941] 2.746,2.346) .. (2.816,2.697); \draw [white, double=black] ([out angle=143.908, in angle=-80.724] 2.654,3.213) .. (2.558,3.369); \draw [white, double=black] ([out angle=143.908, in angle=-80.724] 2.654,0.213) .. (2.558,0.369); \draw [white, double=black] ([out angle=99.274, in angle=-36.094] 2.871,3.345) .. (2.776,3.501); \draw [white, double=black] ([out angle=99.274, in angle=-36.094] 2.871,0.345) .. (2.776,0.501); \draw [white, double=black] ([out angle=169.409, in angle=-27.372] 2.173,0.762) .. (1.790,0.894); \draw [white, double=black] ([out angle=152.636, in angle=-10.582] 3.639,2.820) .. (3.256,2.952); \draw [white, double=black] ([out angle=152.636, in angle=-10.582] 3.639,-0.180) .. (3.256,-0.048); \end{scope} \end{scope}

==> diagrams/links-1385.tex <==
\begin{scope} \clip (0,0) rectangle (4.556, 3.000); \begin{scope}[yshift=-0.383cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.437, in angle=-54.082] 1.842,0.364) .. (0.560,1.573); \draw [white, double=black, line width=0.125cm]([out angle=54.096, in angle=-147.131] 0.561,0.121) .. (1.839,1.334); \draw [white, double=black, line width=0.064cm]([out angle=130.127, in angle=-82.318] 2.882,1.458) .. (2.568,2.168); \draw [white, double=black, line width=0.064cm]([out angle=27.521, in angle=-155.136] 2.264,1.580) .. (2.989,1.937); \draw [white, double=black, line width=0.065cm]([out angle=26.435, in angle=-138.085] 3.223,2.050) .. (3.979,2.564); \draw [white, double=black, line width=0.065cm]([out angle=-38.014, in angle=95.939] 3.273,2.540) .. (3.684,1.797); \draw [white, double=black, line width=0.067cm]([out angle=149.803, in angle=-27.164] 3.034,2.701) .. (2.276,3.116); \draw [white, double=black, line width=0.067cm]([out angle=149.803, in angle=-27.164] 3.034,-0.299) .. (2.276,0.116); \draw [white, double=black, line width=0.067cm]([out angle=78.999, in angle=-128.075] 2.578,2.494) .. (2.927,3.258); \draw [white, double=black, line width=0.067cm]([out angle=78.999, in angle=-128.075] 2.578,-0.506) .. (2.927,0.258); \draw [white, double=black, line width=0.076cm]([out angle=140.487, in angle=-36.850] 3.958,0.575) .. (3.122,1.232); \draw [white, double=black, line width=0.076cm]([out angle=45.099, in angle=-102.485] 3.173,0.536) .. (3.663,1.432); \draw [white, double=black] ([out angle=32.869, in angle=-152.479] 1.839,1.334) .. (2.264,1.580); \draw [white, double=black] ([out angle=24.854, in angle=-153.565] 2.989,1.938) .. (3.223,2.050); \draw [white, double=black] ([out angle=125.918, in angle=-125.888] 0.560,1.573) .. (0.560,3.121); \draw [white, double=black] ([out angle=125.918, in angle=-125.888] 0.560,-1.427) .. (0.560,0.121); \draw [white, double=black] ([out angle=41.939, in angle=-39.513] 3.980,2.563) .. (3.958,3.575); \draw [white, double=black] ([out angle=41.939, in angle=-39.513] 3.980,-0.437) .. (3.958,0.575); \draw [white, double=black] ([out angle=51.925, in angle=-134.901] 2.927,0.258) .. (3.173,0.536); \draw [white, double=black] ([out angle=77.515, in angle=-84.061] 3.663,1.432) .. (3.684,1.797); \draw [white, double=black] ([out angle=97.682, in angle=-100.999] 2.568,2.168) .. (2.577,2.494); \draw [white, double=black] ([out angle=141.986, in angle=-30.219] 3.273,2.540) .. (3.034,2.702); \draw [white, double=black] ([out angle=152.824, in angle=-32.563] 2.276,0.115) .. (1.842,0.364); \draw [white, double=black] ([out angle=143.150, in angle=-49.876] 3.122,1.232) .. (2.882,1.459); \end{scope} \begin{scope}[yshift=2.617cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.437, in angle=-54.082] 1.842,0.364) .. (0.560,1.573); \draw [white, double=black, line width=0.125cm]([out angle=54.096, in angle=-147.131] 0.561,0.121) .. (1.839,1.334); \draw [white, double=black, line width=0.064cm]([out angle=130.127, in angle=-82.318] 2.882,1.458) .. (2.568,2.168); \draw [white, double=black, line width=0.064cm]([out angle=27.521, in angle=-155.136] 2.264,1.580) .. (2.989,1.937); \draw [white, double=black, line width=0.065cm]([out angle=26.435, in angle=-138.085] 3.223,2.050) .. (3.979,2.564); \draw [white, double=black, line width=0.065cm]([out angle=-38.014, in angle=95.939] 3.273,2.540) .. (3.684,1.797); \draw [white, double=black, line width=0.067cm]([out angle=149.803, in angle=-27.164] 3.034,2.701) .. (2.276,3.116); \draw [white, double=black, line width=0.067cm]([out angle=149.803, in angle=-27.164] 3.034,-0.299) .. (2.276,0.116); \draw [white, double=black, line width=0.067cm]([out angle=78.999, in angle=-128.075] 2.578,2.494) .. (2.927,3.258); \draw [white, double=black, line width=0.067cm]([out angle=78.999, in angle=-128.075] 2.578,-0.506) .. (2.927,0.258); \draw [white, double=black, line width=0.076cm]([out angle=140.487, in angle=-36.850] 3.958,0.575) .. (3.122,1.232); \draw [white, double=black, line width=0.076cm]([out angle=45.099, in angle=-102.485] 3.173,0.536) .. (3.663,1.432); \draw [white, double=black] ([out angle=32.869, in angle=-152.479] 1.839,1.334) .. (2.264,1.580); \draw [white, double=black] ([out angle=24.854, in angle=-153.565] 2.989,1.938) .. (3.223,2.050); \draw [white, double=black] ([out angle=125.918, in angle=-125.888] 0.560,1.573) .. (0.560,3.121); \draw [white, double=black] ([out angle=125.918, in angle=-125.888] 0.560,-1.427) .. (0.560,0.121); \draw [white, double=black] ([out angle=41.939, in angle=-39.513] 3.980,2.563) .. (3.958,3.575); \draw [white, double=black] ([out angle=41.939, in angle=-39.513] 3.980,-0.437) .. (3.958,0.575); \draw [white, double=black] ([out angle=51.925, in angle=-134.901] 2.927,0.258) .. (3.173,0.536); \draw [white, double=black] ([out angle=77.515, in angle=-84.061] 3.663,1.432) .. (3.684,1.797); \draw [white, double=black] ([out angle=97.682, in angle=-100.999] 2.568,2.168) .. (2.577,2.494); \draw [white, double=black] ([out angle=141.986, in angle=-30.219] 3.273,2.540) .. (3.034,2.702); \draw [white, double=black] ([out angle=152.824, in angle=-32.563] 2.276,0.115) .. (1.842,0.364); \draw [white, double=black] ([out angle=143.150, in angle=-49.876] 3.122,1.232) .. (2.882,1.459); \end{scope} \end{scope}

==> diagrams/links-1386.tex <==
\clip (-0.5,0) rectangle (5.382, 3.000); \begin{scope}[yshift=-1.601cm]  \draw [white, double=black, line width=0.066cm]([out angle=139.315, in angle=-52.118] 1.891,0.305) .. (0.581,1.681); \draw [white, double=black, line width=0.066cm]([out angle=52.120, in angle=-139.311] 0.581,0.174) .. (1.891,1.550); \draw [white, double=black, line width=0.066cm]([out angle=48.537, in angle=-148.667] 2.327,1.980) .. (3.232,2.737); \draw [white, double=black, line width=0.066cm]([out angle=48.537, in angle=-148.667] 2.327,-1.020) .. (3.232,-0.263); \draw [white, double=black, line width=0.066cm]([out angle=-48.537, in angle=148.667] 2.327,2.874) .. (3.232,2.117); \draw [white, double=black, line width=0.066cm]([out angle=-48.537, in angle=148.667] 2.327,-0.126) .. (3.232,-0.883); \draw [white, double=black, line width=0.046cm]([out angle=75.820, in angle=-129.307] 3.923,2.510) .. (4.311,3.281); \draw [white, double=black, line width=0.046cm]([out angle=75.820, in angle=-129.307] 3.923,-0.490) .. (4.311,0.281); \draw [white, double=black, line width=0.046cm]([out angle=8.910, in angle=112.092] 3.595,2.870) .. (4.197,2.529); \draw [white, double=black, line width=0.046cm]([out angle=8.910, in angle=112.092] 3.595,-0.130) .. (4.197,-0.471); \draw [white, double=black, line width=0.046cm]([out angle=-112.091, in angle=-8.910] 4.197,2.325) .. (3.595,1.984); \draw [white, double=black, line width=0.046cm]([out angle=129.307, in angle=-75.819] 4.311,1.574) .. (3.923,2.344); \draw [white, double=black] ([out angle=40.687, in angle=-131.461] 1.891,1.550) .. (2.327,1.980); \draw [white, double=black] ([out angle=31.336, in angle=-171.090] 3.232,2.738) .. (3.595,2.870); \draw [white, double=black] ([out angle=31.336, in angle=-171.090] 3.232,-0.262) .. (3.595,-0.130); \draw [white, double=black] ([out angle=-67.908, in angle=67.909] 4.197,2.529) .. (4.197,2.325); \draw [white, double=black] ([out angle=171.090, in angle=-31.332] 3.595,1.984) .. (3.232,2.117); \draw [white, double=black] ([out angle=127.882, in angle=-127.880] 0.581,1.681) .. (0.581,3.174); \draw [white, double=black] ([out angle=127.882, in angle=-127.880] 0.581,-1.319) .. (0.581,0.174); \draw [white, double=black] ([out angle=131.463, in angle=-40.686] 2.327,2.874) .. (1.891,3.305); \draw [white, double=black] ([out angle=131.463, in angle=-40.686] 2.327,-0.126) .. (1.891,0.305); \draw [white, double=black] ([out angle=104.181, in angle=-104.180] 3.923,2.344) .. (3.923,2.510); \draw [white, double=black, line width=0.012cm]([out angle=-122.433, in angle=-65.782] 4.811,0.835) .. (4.268,0.874); \draw [white, double=black, line width=0.012cm]([out angle=50.695, in angle=-91.866] 4.311,0.281) .. (4.541,0.894); \draw [white, double=black, line width=0.012cm]([out angle=91.869, in angle=-50.693] 4.541,0.960) .. (4.311,1.574); \draw [white, double=black, line width=0.012cm]([out angle=65.784, in angle=122.436] 4.268,0.981) .. (4.811,1.020); \draw [white, double=black] ([out angle=88.134, in angle=-88.131] 4.541,0.894) .. (4.541,0.960); \draw [white, double=black] ([out angle=-57.564, in angle=57.567] 4.811,1.020) .. (4.811,0.835); \draw [white, double=black] ([out angle=114.220, in angle=-114.214] 4.268,0.874) .. (4.268,0.981); \end{scope} \begin{scope}[yshift=1.399cm]  \draw [white, double=black, line width=0.066cm]([out angle=139.315, in angle=-52.118] 1.891,0.305) .. (0.581,1.681); \draw [white, double=black, line width=0.066cm]([out angle=52.120, in angle=-139.311] 0.581,0.174) .. (1.891,1.550); \draw [white, double=black, line width=0.066cm]([out angle=48.537, in angle=-148.667] 2.327,1.980) .. (3.232,2.737); \draw [white, double=black, line width=0.066cm]([out angle=48.537, in angle=-148.667] 2.327,-1.020) .. (3.232,-0.263); \draw [white, double=black, line width=0.066cm]([out angle=-48.537, in angle=148.667] 2.327,2.874) .. (3.232,2.117); \draw [white, double=black, line width=0.066cm]([out angle=-48.537, in angle=148.667] 2.327,-0.126) .. (3.232,-0.883); \draw [white, double=black, line width=0.046cm]([out angle=75.820, in angle=-129.307] 3.923,2.510) .. (4.311,3.281); \draw [white, double=black, line width=0.046cm]([out angle=75.820, in angle=-129.307] 3.923,-0.490) .. (4.311,0.281); \draw [white, double=black, line width=0.046cm]([out angle=8.910, in angle=112.092] 3.595,2.870) .. (4.197,2.529); \draw [white, double=black, line width=0.046cm]([out angle=8.910, in angle=112.092] 3.595,-0.130) .. (4.197,-0.471); \draw [white, double=black, line width=0.046cm]([out angle=-112.091, in angle=-8.910] 4.197,2.325) .. (3.595,1.984); \draw [white, double=black, line width=0.046cm]([out angle=129.307, in angle=-75.819] 4.311,1.574) .. (3.923,2.344); \draw [white, double=black] ([out angle=40.687, in angle=-131.461] 1.891,1.550) .. (2.327,1.980); \draw [white, double=black] ([out angle=31.336, in angle=-171.090] 3.232,2.738) .. (3.595,2.870); \draw [white, double=black] ([out angle=31.336, in angle=-171.090] 3.232,-0.262) .. (3.595,-0.130); \draw [white, double=black] ([out angle=-67.908, in angle=67.909] 4.197,2.529) .. (4.197,2.325); \draw [white, double=black] ([out angle=171.090, in angle=-31.332] 3.595,1.984) .. (3.232,2.117); \draw [white, double=black] ([out angle=127.882, in angle=-127.880] 0.581,1.681) .. (0.581,3.174); \draw [white, double=black] ([out angle=127.882, in angle=-127.880] 0.581,-1.319) .. (0.581,0.174); \draw [white, double=black] ([out angle=131.463, in angle=-40.686] 2.327,2.874) .. (1.891,3.305); \draw [white, double=black] ([out angle=131.463, in angle=-40.686] 2.327,-0.126) .. (1.891,0.305); \draw [white, double=black] ([out angle=104.181, in angle=-104.180] 3.923,2.344) .. (3.923,2.510); \draw [white, double=black, line width=0.012cm]([out angle=-122.433, in angle=-65.782] 4.811,0.835) .. (4.268,0.874); \draw [white, double=black, line width=0.012cm]([out angle=50.695, in angle=-91.866] 4.311,0.281) .. (4.541,0.894); \draw [white, double=black, line width=0.012cm]([out angle=91.869, in angle=-50.693] 4.541,0.960) .. (4.311,1.574); \draw [white, double=black, line width=0.012cm]([out angle=65.784, in angle=122.436] 4.268,0.981) .. (4.811,1.020); \draw [white, double=black] ([out angle=88.134, in angle=-88.131] 4.541,0.894) .. (4.541,0.960); \draw [white, double=black] ([out angle=-57.564, in angle=57.567] 4.811,1.020) .. (4.811,0.835); \draw [white, double=black] ([out angle=114.220, in angle=-114.214] 4.268,0.874) .. (4.268,0.981); \end{scope}

==> diagrams/links-1387.tex <==
\begin{scope} \clip (0,0) rectangle (5.193, 3.000); \begin{scope}[yshift=-1.438cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.975, in angle=-51.885] 1.891,0.293) .. (0.583,1.693); \draw [white, double=black, line width=0.125cm]([out angle=51.904, in angle=-137.943] 0.583,0.180) .. (1.891,1.581); \draw [white, double=black, line width=0.055cm]([out angle=52.371, in angle=-155.900] 2.303,2.026) .. (3.094,2.649); \draw [white, double=black, line width=0.055cm]([out angle=-52.387, in angle=155.884] 2.303,2.848) .. (3.094,2.225); \draw [white, double=black, line width=0.016cm]([out angle=73.691, in angle=-151.110] 3.482,2.477) .. (3.711,2.762); \draw [white, double=black, line width=0.016cm]([out angle=-6.149, in angle=110.822] 3.341,2.688) .. (3.608,2.482); \draw [white, double=black, line width=0.016cm]([out angle=-110.809, in angle=6.160] 3.608,2.392) .. (3.341,2.186); \draw [white, double=black, line width=0.016cm]([out angle=151.103, in angle=-73.678] 3.711,2.112) .. (3.482,2.397); \draw [white, double=black, line width=0.034cm]([out angle=-112.060, in angle=-10.141] 4.571,2.337) .. (3.986,2.015); \draw [white, double=black, line width=0.034cm]([out angle=128.056, in angle=-75.303] 4.674,1.600) .. (4.300,2.355); \draw [white, double=black, line width=0.034cm]([out angle=75.312, in angle=-128.054] 4.300,2.520) .. (4.674,3.275); \draw [white, double=black, line width=0.034cm]([out angle=75.312, in angle=-128.054] 4.300,-0.480) .. (4.674,0.275); \draw [white, double=black, line width=0.034cm]([out angle=10.149, in angle=112.069] 3.986,2.860) .. (4.571,2.538); \draw [white, double=black, line width=0.034cm]([out angle=10.149, in angle=112.069] 3.986,-0.140) .. (4.571,-0.462); \draw [white, double=black] ([out angle=42.046, in angle=-127.602] 1.891,1.581) .. (2.303,2.026); \draw [white, double=black] ([out angle=24.100, in angle=173.851] 3.094,2.649) .. (3.341,2.688); \draw [white, double=black] ([out angle=-69.174, in angle=69.191] 3.608,2.483) .. (3.608,2.392); \draw [white, double=black] ([out angle=-173.840, in angle=-24.090] 3.341,2.186) .. (3.094,2.225); \draw [white, double=black] ([out angle=128.115, in angle=-128.087] 0.583,1.693) .. (0.583,3.180); \draw [white, double=black] ([out angle=128.115, in angle=-128.087] 0.583,-1.307) .. (0.583,0.180); \draw [white, double=black] ([out angle=127.613, in angle=-42.036] 2.303,2.848) .. (1.891,3.293); \draw [white, double=black] ([out angle=127.613, in angle=-42.036] 2.303,-0.152) .. (1.891,0.293); \draw [white, double=black] ([out angle=104.697, in angle=-104.688] 4.300,2.355) .. (4.300,2.520); \draw [white, double=black] ([out angle=51.967, in angle=-51.944] 4.674,0.274) .. (4.674,1.601); \draw [white, double=black] ([out angle=106.293, in angle=-106.309] 3.482,2.396) .. (3.482,2.477); \draw [white, double=black] ([out angle=28.875, in angle=-169.851] 3.711,2.763) .. (3.986,2.860); \draw [white, double=black] ([out angle=-67.931, in angle=67.940] 4.571,2.538) .. (4.571,2.337); \draw [white, double=black] ([out angle=169.859, in angle=-28.897] 3.986,2.015) .. (3.711,2.112); \end{scope} \begin{scope}[yshift=1.562cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.975, in angle=-51.885] 1.891,0.293) .. (0.583,1.693); \draw [white, double=black, line width=0.125cm]([out angle=51.904, in angle=-137.943] 0.583,0.180) .. (1.891,1.581); \draw [white, double=black, line width=0.055cm]([out angle=52.371, in angle=-155.900] 2.303,2.026) .. (3.094,2.649); \draw [white, double=black, line width=0.055cm]([out angle=-52.387, in angle=155.884] 2.303,2.848) .. (3.094,2.225); \draw [white, double=black, line width=0.016cm]([out angle=73.691, in angle=-151.110] 3.482,2.477) .. (3.711,2.762); \draw [white, double=black, line width=0.016cm]([out angle=-6.149, in angle=110.822] 3.341,2.688) .. (3.608,2.482); \draw [white, double=black, line width=0.016cm]([out angle=-110.809, in angle=6.160] 3.608,2.392) .. (3.341,2.186); \draw [white, double=black, line width=0.016cm]([out angle=151.103, in angle=-73.678] 3.711,2.112) .. (3.482,2.397); \draw [white, double=black, line width=0.034cm]([out angle=-112.060, in angle=-10.141] 4.571,2.337) .. (3.986,2.015); \draw [white, double=black, line width=0.034cm]([out angle=128.056, in angle=-75.303] 4.674,1.600) .. (4.300,2.355); \draw [white, double=black, line width=0.034cm]([out angle=75.312, in angle=-128.054] 4.300,2.520) .. (4.674,3.275); \draw [white, double=black, line width=0.034cm]([out angle=75.312, in angle=-128.054] 4.300,-0.480) .. (4.674,0.275); \draw [white, double=black, line width=0.034cm]([out angle=10.149, in angle=112.069] 3.986,2.860) .. (4.571,2.538); \draw [white, double=black, line width=0.034cm]([out angle=10.149, in angle=112.069] 3.986,-0.140) .. (4.571,-0.462); \draw [white, double=black] ([out angle=42.046, in angle=-127.602] 1.891,1.581) .. (2.303,2.026); \draw [white, double=black] ([out angle=24.100, in angle=173.851] 3.094,2.649) .. (3.341,2.688); \draw [white, double=black] ([out angle=-69.174, in angle=69.191] 3.608,2.483) .. (3.608,2.392); \draw [white, double=black] ([out angle=-173.840, in angle=-24.090] 3.341,2.186) .. (3.094,2.225); \draw [white, double=black] ([out angle=128.115, in angle=-128.087] 0.583,1.693) .. (0.583,3.180); \draw [white, double=black] ([out angle=128.115, in angle=-128.087] 0.583,-1.307) .. (0.583,0.180); \draw [white, double=black] ([out angle=127.613, in angle=-42.036] 2.303,2.848) .. (1.891,3.293); \draw [white, double=black] ([out angle=127.613, in angle=-42.036] 2.303,-0.152) .. (1.891,0.293); \draw [white, double=black] ([out angle=104.697, in angle=-104.688] 4.300,2.355) .. (4.300,2.520); \draw [white, double=black] ([out angle=51.967, in angle=-51.944] 4.674,0.274) .. (4.674,1.601); \draw [white, double=black] ([out angle=106.293, in angle=-106.309] 3.482,2.396) .. (3.482,2.477); \draw [white, double=black] ([out angle=28.875, in angle=-169.851] 3.711,2.763) .. (3.986,2.860); \draw [white, double=black] ([out angle=-67.931, in angle=67.940] 4.571,2.538) .. (4.571,2.337); \draw [white, double=black] ([out angle=169.859, in angle=-28.897] 3.986,2.015) .. (3.711,2.112); \end{scope} \end{scope}

==> diagrams/links-1388.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.554, 3.000); \begin{scope}[yshift=-0.368cm]  \draw [white, double=black, line width=0.124cm]([out angle=149.590, in angle=-54.254] 1.849,0.386) .. (0.559,1.561); \draw [white, double=black, line width=0.124cm]([out angle=54.264, in angle=-146.611] 0.559,0.113) .. (1.824,1.328); \draw [white, double=black, line width=0.028cm]([out angle=26.791, in angle=172.626] 2.208,1.550) .. (2.785,1.649); \draw [white, double=black, line width=0.028cm]([out angle=-100.412, in angle=130.539] 2.537,1.989) .. (2.680,1.455); \draw [white, double=black, line width=0.029cm]([out angle=-137.260, in angle=-7.661] 3.495,1.592) .. (2.821,1.379); \draw [white, double=black, line width=0.029cm]([out angle=82.206, in angle=-41.977] 3.155,0.940) .. (2.918,1.588); \draw [white, double=black, line width=0.110cm]([out angle=-104.572, in angle=64.940] 3.069,3.506) .. (2.645,2.329); \draw [white, double=black, line width=0.110cm]([out angle=-104.572, in angle=64.940] 3.069,0.506) .. (2.645,-0.671); \draw [white, double=black, line width=0.110cm]([out angle=145.339, in angle=-22.916] 3.428,2.541) .. (2.333,3.143); \draw [white, double=black, line width=0.110cm]([out angle=145.339, in angle=-22.916] 3.428,-0.459) .. (2.333,0.143); \draw [white, double=black] ([out angle=33.389, in angle=-153.216] 1.824,1.328) .. (2.208,1.550); \draw [white, double=black] ([out angle=-7.365, in angle=138.023] 2.785,1.649) .. (2.918,1.588); \draw [white, double=black] ([out angle=-97.794, in angle=75.428] 3.155,0.940) .. (3.069,0.506); \draw [white, double=black] ([out angle=-115.060, in angle=79.588] 2.645,2.329) .. (2.537,1.989); \draw [white, double=black] ([out angle=157.084, in angle=-30.407] 2.333,0.143) .. (1.849,0.386); \draw [white, double=black] ([out angle=42.754, in angle=-34.661] 3.495,1.592) .. (3.428,2.541); \draw [white, double=black] ([out angle=172.339, in angle=-49.436] 2.821,1.379) .. (2.680,1.456); \draw [white, double=black, line width=0.012cm]([out angle=114.602, in angle=57.955] 0.679,2.400) .. (-0.056,2.448); \draw [white, double=black, line width=0.012cm]([out angle=88.312, in angle=234.275] 0.309,2.377) .. (0.558,3.113); \draw [white, double=black, line width=0.012cm]([out angle=271.715, in angle=125.743] 0.309,2.298) .. (0.559,1.561); \draw [white, double=black, line width=0.012cm]([out angle=245.424, in angle=302.074] 0.679,2.275) .. (-0.056,2.226); \draw [white, double=black] ([out angle=268.313, in angle=91.715] 0.309,2.377) .. (0.309,2.298); \draw [white, double=black] ([out angle=65.437, in angle=294.613] 0.679,2.274) .. (0.679,2.400); \draw [white, double=black] ([out angle=237.955, in angle=122.074] -0.056,2.448) .. (-0.056,2.226); \end{scope} \begin{scope}[yshift=2.632cm]  \draw [white, double=black, line width=0.124cm]([out angle=149.590, in angle=-54.254] 1.849,0.386) .. (0.559,1.561); \draw [white, double=black, line width=0.124cm]([out angle=54.264, in angle=-146.611] 0.559,0.113) .. (1.824,1.328); \draw [white, double=black, line width=0.028cm]([out angle=26.791, in angle=172.626] 2.208,1.550) .. (2.785,1.649); \draw [white, double=black, line width=0.028cm]([out angle=-100.412, in angle=130.539] 2.537,1.989) .. (2.680,1.455); \draw [white, double=black, line width=0.029cm]([out angle=-137.260, in angle=-7.661] 3.495,1.592) .. (2.821,1.379); \draw [white, double=black, line width=0.029cm]([out angle=82.206, in angle=-41.977] 3.155,0.940) .. (2.918,1.588); \draw [white, double=black, line width=0.110cm]([out angle=-104.572, in angle=64.940] 3.069,3.506) .. (2.645,2.329); \draw [white, double=black, line width=0.110cm]([out angle=-104.572, in angle=64.940] 3.069,0.506) .. (2.645,-0.671); \draw [white, double=black, line width=0.110cm]([out angle=145.339, in angle=-22.916] 3.428,2.541) .. (2.333,3.143); \draw [white, double=black, line width=0.110cm]([out angle=145.339, in angle=-22.916] 3.428,-0.459) .. (2.333,0.143); \draw [white, double=black] ([out angle=33.389, in angle=-153.216] 1.824,1.328) .. (2.208,1.550); \draw [white, double=black] ([out angle=-7.365, in angle=138.023] 2.785,1.649) .. (2.918,1.588); \draw [white, double=black] ([out angle=-97.794, in angle=75.428] 3.155,0.940) .. (3.069,0.506); \draw [white, double=black] ([out angle=-115.060, in angle=79.588] 2.645,2.329) .. (2.537,1.989); \draw [white, double=black] ([out angle=157.084, in angle=-30.407] 2.333,0.143) .. (1.849,0.386); \draw [white, double=black] ([out angle=42.754, in angle=-34.661] 3.495,1.592) .. (3.428,2.541); \draw [white, double=black] ([out angle=172.339, in angle=-49.436] 2.821,1.379) .. (2.680,1.456); \draw [white, double=black, line width=0.012cm]([out angle=114.602, in angle=57.955] 0.679,2.400) .. (-0.056,2.448); \draw [white, double=black, line width=0.012cm]([out angle=88.312, in angle=234.275] 0.309,2.377) .. (0.558,3.113); \draw [white, double=black, line width=0.012cm]([out angle=271.715, in angle=125.743] 0.309,2.298) .. (0.559,1.561); \draw [white, double=black, line width=0.012cm]([out angle=245.424, in angle=302.074] 0.679,2.275) .. (-0.056,2.226); \draw [white, double=black] ([out angle=268.313, in angle=91.715] 0.309,2.377) .. (0.309,2.298); \draw [white, double=black] ([out angle=65.437, in angle=294.613] 0.679,2.274) .. (0.679,2.400); \draw [white, double=black] ([out angle=237.955, in angle=122.074] -0.056,2.448) .. (-0.056,2.226); \end{scope} \end{scope}

==> diagrams/links-1389.tex <==
\begin{scope} \clip (0,0) rectangle (5.429, 3.000); \begin{scope}[yshift=-0.356cm]  \draw [white, double=black, line width=0.099cm]([out angle=152.629, in angle=-55.540] 1.790,0.894) .. (0.545,1.994); \draw [white, double=black, line width=0.099cm]([out angle=55.538, in angle=-154.196] 0.545,0.581) .. (1.801,1.660); \draw [white, double=black, line width=0.084cm]([out angle=7.895, in angle=-172.126] 2.230,1.789) .. (3.199,1.924); \draw [white, double=black, line width=0.084cm]([out angle=-93.682, in angle=86.319] 2.746,2.345) .. (2.683,1.368); \draw [white, double=black, line width=0.099cm]([out angle=124.462, in angle=-27.366] 4.884,1.720) .. (3.639,2.820); \draw [white, double=black, line width=0.099cm]([out angle=124.462, in angle=-27.366] 4.884,-1.280) .. (3.639,-0.180); \draw [white, double=black, line width=0.099cm]([out angle=25.809, in angle=-124.457] 3.629,2.054) .. (4.884,3.133); \draw [white, double=black, line width=0.099cm]([out angle=25.809, in angle=-124.457] 3.629,-0.946) .. (4.884,0.133); \draw [white, double=black, line width=0.033cm]([out angle=99.258, in angle=-108.944] 2.558,0.367) .. (2.613,1.017); \draw [white, double=black, line width=0.033cm]([out angle=-10.587, in angle=143.904] 2.173,0.761) .. (2.775,0.501); \draw [white, double=black, line width=0.033cm]([out angle=71.046, in angle=-80.728] 2.816,2.695) .. (2.871,3.345); \draw [white, double=black, line width=0.033cm]([out angle=71.046, in angle=-80.728] 2.816,-0.305) .. (2.871,0.345); \draw [white, double=black, line width=0.033cm]([out angle=-36.086, in angle=169.427] 2.654,3.211) .. (3.256,2.951); \draw [white, double=black, line width=0.033cm]([out angle=-36.086, in angle=169.427] 2.654,0.211) .. (3.256,-0.049); \draw [white, double=black] ([out angle=25.804, in angle=-172.109] 1.801,1.660) .. (2.230,1.790); \draw [white, double=black] ([out angle=7.874, in angle=-154.191] 3.199,1.924) .. (3.629,2.054); \draw [white, double=black] ([out angle=124.460, in angle=-124.444] 0.545,1.994) .. (0.545,3.581); \draw [white, double=black] ([out angle=124.460, in angle=-124.444] 0.545,-1.006) .. (0.545,0.581); \draw [white, double=black] ([out angle=55.558, in angle=-55.538] 4.885,0.133) .. (4.884,1.721); \draw [white, double=black] ([out angle=71.056, in angle=-93.681] 2.613,1.017) .. (2.683,1.368); \draw [white, double=black] ([out angle=86.321, in angle=-108.942] 2.746,2.346) .. (2.816,2.697); \draw [white, double=black] ([out angle=143.906, in angle=-80.727] 2.654,3.213) .. (2.558,3.369); \draw [white, double=black] ([out angle=143.906, in angle=-80.727] 2.654,0.213) .. (2.558,0.369); \draw [white, double=black] ([out angle=99.272, in angle=-36.096] 2.871,3.345) .. (2.775,3.501); \draw [white, double=black] ([out angle=99.272, in angle=-36.096] 2.871,0.345) .. (2.775,0.501); \draw [white, double=black] ([out angle=169.412, in angle=-27.371] 2.173,0.762) .. (1.790,0.894); \draw [white, double=black] ([out angle=152.634, in angle=-10.583] 3.639,2.820) .. (3.256,2.952); \draw [white, double=black] ([out angle=152.634, in angle=-10.583] 3.639,-0.180) .. (3.256,-0.048); \end{scope} \begin{scope}[yshift=2.644cm]  \draw [white, double=black, line width=0.099cm]([out angle=152.629, in angle=-55.540] 1.790,0.894) .. (0.545,1.994); \draw [white, double=black, line width=0.099cm]([out angle=55.538, in angle=-154.196] 0.545,0.581) .. (1.801,1.660); \draw [white, double=black, line width=0.084cm]([out angle=7.895, in angle=-172.126] 2.230,1.789) .. (3.199,1.924); \draw [white, double=black, line width=0.084cm]([out angle=-93.682, in angle=86.319] 2.746,2.345) .. (2.683,1.368); \draw [white, double=black, line width=0.099cm]([out angle=124.462, in angle=-27.366] 4.884,1.720) .. (3.639,2.820); \draw [white, double=black, line width=0.099cm]([out angle=124.462, in angle=-27.366] 4.884,-1.280) .. (3.639,-0.180); \draw [white, double=black, line width=0.099cm]([out angle=25.809, in angle=-124.457] 3.629,2.054) .. (4.884,3.133); \draw [white, double=black, line width=0.099cm]([out angle=25.809, in angle=-124.457] 3.629,-0.946) .. (4.884,0.133); \draw [white, double=black, line width=0.033cm]([out angle=99.258, in angle=-108.944] 2.558,0.367) .. (2.613,1.017); \draw [white, double=black, line width=0.033cm]([out angle=-10.587, in angle=143.904] 2.173,0.761) .. (2.775,0.501); \draw [white, double=black, line width=0.033cm]([out angle=71.046, in angle=-80.728] 2.816,2.695) .. (2.871,3.345); \draw [white, double=black, line width=0.033cm]([out angle=71.046, in angle=-80.728] 2.816,-0.305) .. (2.871,0.345); \draw [white, double=black, line width=0.033cm]([out angle=-36.086, in angle=169.427] 2.654,3.211) .. (3.256,2.951); \draw [white, double=black, line width=0.033cm]([out angle=-36.086, in angle=169.427] 2.654,0.211) .. (3.256,-0.049); \draw [white, double=black] ([out angle=25.804, in angle=-172.109] 1.801,1.660) .. (2.230,1.790); \draw [white, double=black] ([out angle=7.874, in angle=-154.191] 3.199,1.924) .. (3.629,2.054); \draw [white, double=black] ([out angle=124.460, in angle=-124.444] 0.545,1.994) .. (0.545,3.581); \draw [white, double=black] ([out angle=124.460, in angle=-124.444] 0.545,-1.006) .. (0.545,0.581); \draw [white, double=black] ([out angle=55.558, in angle=-55.538] 4.885,0.133) .. (4.884,1.721); \draw [white, double=black] ([out angle=71.056, in angle=-93.681] 2.613,1.017) .. (2.683,1.368); \draw [white, double=black] ([out angle=86.321, in angle=-108.942] 2.746,2.346) .. (2.816,2.697); \draw [white, double=black] ([out angle=143.906, in angle=-80.727] 2.654,3.213) .. (2.558,3.369); \draw [white, double=black] ([out angle=143.906, in angle=-80.727] 2.654,0.213) .. (2.558,0.369); \draw [white, double=black] ([out angle=99.272, in angle=-36.096] 2.871,3.345) .. (2.775,3.501); \draw [white, double=black] ([out angle=99.272, in angle=-36.096] 2.871,0.345) .. (2.775,0.501); \draw [white, double=black] ([out angle=169.412, in angle=-27.371] 2.173,0.762) .. (1.790,0.894); \draw [white, double=black] ([out angle=152.634, in angle=-10.583] 3.639,2.820) .. (3.256,2.952); \draw [white, double=black] ([out angle=152.634, in angle=-10.583] 3.639,-0.180) .. (3.256,-0.048); \end{scope} \end{scope}

==> diagrams/links-139.tex <==
 \draw [white, double=black, line width=0.023cm]([out angle=-113.893, in angle=-60.803] 0.509,1.008) .. (0.039,0.986); \draw [white, double=black, line width=0.023cm]([out angle=90.005, in angle=-81.154] 0.296,0.000) .. (0.215,1.047); \draw [white, double=black, line width=0.019cm]([out angle=119.853, in angle=-77.155] 0.186,1.132) .. (0.075,1.416); \draw [white, double=black, line width=0.019cm]([out angle=62.401, in angle=-166.695] 0.038,1.129) .. (0.259,1.301); \draw [white, double=black, line width=0.019cm]([out angle=166.717, in angle=-62.372] 0.259,1.701) .. (0.037,1.873); \draw [white, double=black, line width=0.019cm]([out angle=77.185, in angle=-119.831] 0.075,1.586) .. (0.186,1.870); \draw [white, double=black, line width=0.023cm]([out angle=81.220, in angle=-90.005] 0.215,1.954) .. (0.296,3.001); \draw [white, double=black, line width=0.023cm]([out angle=60.869, in angle=113.912] 0.039,2.015) .. (0.509,1.993); \draw [white, double=black, line width=0.013cm]([out angle=8.767, in angle=-117.219] 0.364,1.321) .. (0.557,1.460); \draw [white, double=black, line width=0.013cm]([out angle=-72.934, in angle=103.585] 0.457,1.469) .. (0.527,1.212); \draw [white, double=black, line width=0.013cm]([out angle=-103.567, in angle=72.935] 0.527,1.789) .. (0.457,1.532); \draw [white, double=black, line width=0.013cm]([out angle=117.237, in angle=-8.867] 0.557,1.541) .. (0.364,1.680); \draw [white, double=black] ([out angle=98.846, in angle=-60.117] 0.215,1.047) .. (0.185,1.131); \draw [white, double=black] ([out angle=102.845, in angle=-102.815] 0.075,1.416) .. (0.075,1.586); \draw [white, double=black] ([out angle=60.166, in angle=-98.780] 0.185,1.870) .. (0.215,1.954); \draw [white, double=black] ([out angle=-76.415, in angle=66.107] 0.527,1.212) .. (0.509,1.008); \draw [white, double=black] ([out angle=119.149, in angle=-117.599] 0.040,0.987) .. (0.038,1.129); \draw [white, double=black] ([out angle=13.146, in angle=-171.233] 0.258,1.301) .. (0.364,1.321); \draw [white, double=black] ([out angle=62.781, in angle=-62.763] 0.557,1.460) .. (0.557,1.541); \draw [white, double=black] ([out angle=171.133, in angle=-13.252] 0.364,1.680) .. (0.258,1.701); \draw [white, double=black] ([out angle=117.628, in angle=-119.121] 0.037,1.873) .. (0.039,2.015); \draw [white, double=black] ([out angle=-66.088, in angle=76.433] 0.509,1.993) .. (0.527,1.789); \draw [white, double=black] ([out angle=-107.065, in angle=107.066] 0.457,1.532) .. (0.457,1.469);

==> diagrams/links-1390.tex <==
\begin{scope} \clip (-0.5,0) rectangle (6.709, 3.000); \begin{scope}[yshift=-1.461cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.049, in angle=-57.573] 1.718,0.687) .. (0.522,1.614); \draw [white, double=black, line width=0.063cm]([out angle=57.553, in angle=-162.075] 0.522,0.256) .. (1.718,1.183); \draw [white, double=black, line width=0.060cm]([out angle=-23.135, in angle=124.107] 2.052,1.166) .. (2.928,0.443); \draw [white, double=black, line width=0.060cm]([out angle=-124.113, in angle=23.109] 2.928,1.424) .. (2.052,0.701); \draw [white, double=black, line width=0.063cm]([out angle=-122.429, in angle=17.948] 5.687,3.112) .. (4.492,2.186); \draw [white, double=black, line width=0.063cm]([out angle=-122.429, in angle=17.948] 5.687,0.112) .. (4.492,-0.814); \draw [white, double=black, line width=0.063cm]([out angle=122.434, in angle=-17.927] 5.687,1.755) .. (4.491,2.681); \draw [white, double=black, line width=0.063cm]([out angle=122.434, in angle=-17.927] 5.687,-1.245) .. (4.491,-0.319); \draw [white, double=black, line width=0.060cm]([out angle=-156.870, in angle=55.904] 4.157,2.666) .. (3.281,1.943); \draw [white, double=black, line width=0.060cm]([out angle=-156.870, in angle=55.904] 4.157,-0.334) .. (3.281,-1.057); \draw [white, double=black, line width=0.060cm]([out angle=156.884, in angle=-55.890] 4.157,2.201) .. (3.281,2.923); \draw [white, double=black, line width=0.060cm]([out angle=156.884, in angle=-55.890] 4.157,-0.799) .. (3.281,-0.077); \draw [white, double=black] ([out angle=17.925, in angle=156.888] 1.718,1.183) .. (2.053,1.167); \draw [white, double=black] ([out angle=-55.893, in angle=124.110] 2.928,3.443) .. (3.281,2.923); \draw [white, double=black] ([out angle=-55.893, in angle=124.110] 2.928,0.443) .. (3.281,-0.077); \draw [white, double=black] ([out angle=162.073, in angle=23.088] 4.491,2.681) .. (4.157,2.666); \draw [white, double=black] ([out angle=-124.116, in angle=55.887] 3.281,1.944) .. (2.928,1.424); \draw [white, double=black] ([out angle=-156.873, in angle=-17.951] 2.053,0.702) .. (1.718,0.687); \draw [white, double=black] ([out angle=57.580, in angle=-57.566] 5.688,0.112) .. (5.687,1.755); \draw [white, double=black] ([out angle=-162.052, in angle=-23.162] 4.492,2.186) .. (4.157,2.201); \draw [white, double=black, line width=0.013cm]([out angle=58.299, in angle=114.943] -0.106,2.549) .. (0.678,2.503); \draw [white, double=black, line width=0.013cm]([out angle=237.583, in angle=88.464] 0.522,3.257) .. (0.284,2.477); \draw [white, double=black, line width=0.013cm]([out angle=271.556, in angle=122.423] 0.284,2.394) .. (0.522,1.614); \draw [white, double=black, line width=0.013cm]([out angle=245.074, in angle=301.723] 0.678,2.368) .. (-0.106,2.322); \draw [white, double=black] ([out angle=268.465, in angle=91.556] 0.284,2.477) .. (0.284,2.394); \draw [white, double=black] ([out angle=121.723, in angle=238.299] -0.106,2.322) .. (-0.106,2.549); \draw [white, double=black] ([out angle=294.959, in angle=65.094] 0.677,2.503) .. (0.677,2.368); \end{scope} \begin{scope}[yshift=1.539cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.049, in angle=-57.573] 1.718,0.687) .. (0.522,1.614); \draw [white, double=black, line width=0.063cm]([out angle=57.553, in angle=-162.075] 0.522,0.256) .. (1.718,1.183); \draw [white, double=black, line width=0.060cm]([out angle=-23.135, in angle=124.107] 2.052,1.166) .. (2.928,0.443); \draw [white, double=black, line width=0.060cm]([out angle=-124.113, in angle=23.109] 2.928,1.424) .. (2.052,0.701); \draw [white, double=black, line width=0.063cm]([out angle=-122.429, in angle=17.948] 5.687,3.112) .. (4.492,2.186); \draw [white, double=black, line width=0.063cm]([out angle=-122.429, in angle=17.948] 5.687,0.112) .. (4.492,-0.814); \draw [white, double=black, line width=0.063cm]([out angle=122.434, in angle=-17.927] 5.687,1.755) .. (4.491,2.681); \draw [white, double=black, line width=0.063cm]([out angle=122.434, in angle=-17.927] 5.687,-1.245) .. (4.491,-0.319); \draw [white, double=black, line width=0.060cm]([out angle=-156.870, in angle=55.904] 4.157,2.666) .. (3.281,1.943); \draw [white, double=black, line width=0.060cm]([out angle=-156.870, in angle=55.904] 4.157,-0.334) .. (3.281,-1.057); \draw [white, double=black, line width=0.060cm]([out angle=156.884, in angle=-55.890] 4.157,2.201) .. (3.281,2.923); \draw [white, double=black, line width=0.060cm]([out angle=156.884, in angle=-55.890] 4.157,-0.799) .. (3.281,-0.077); \draw [white, double=black] ([out angle=17.925, in angle=156.888] 1.718,1.183) .. (2.053,1.167); \draw [white, double=black] ([out angle=-55.893, in angle=124.110] 2.928,3.443) .. (3.281,2.923); \draw [white, double=black] ([out angle=-55.893, in angle=124.110] 2.928,0.443) .. (3.281,-0.077); \draw [white, double=black] ([out angle=162.073, in angle=23.088] 4.491,2.681) .. (4.157,2.666); \draw [white, double=black] ([out angle=-124.116, in angle=55.887] 3.281,1.944) .. (2.928,1.424); \draw [white, double=black] ([out angle=-156.873, in angle=-17.951] 2.053,0.702) .. (1.718,0.687); \draw [white, double=black] ([out angle=57.580, in angle=-57.566] 5.688,0.112) .. (5.687,1.755); \draw [white, double=black] ([out angle=-162.052, in angle=-23.162] 4.492,2.186) .. (4.157,2.201); \draw [white, double=black, line width=0.013cm]([out angle=58.299, in angle=114.943] -0.106,2.549) .. (0.678,2.503); \draw [white, double=black, line width=0.013cm]([out angle=237.583, in angle=88.464] 0.522,3.257) .. (0.284,2.477); \draw [white, double=black, line width=0.013cm]([out angle=271.556, in angle=122.423] 0.284,2.394) .. (0.522,1.614); \draw [white, double=black, line width=0.013cm]([out angle=245.074, in angle=301.723] 0.678,2.368) .. (-0.106,2.322); \draw [white, double=black] ([out angle=268.465, in angle=91.556] 0.284,2.477) .. (0.284,2.394); \draw [white, double=black] ([out angle=121.723, in angle=238.299] -0.106,2.322) .. (-0.106,2.549); \draw [white, double=black] ([out angle=294.959, in angle=65.094] 0.677,2.503) .. (0.677,2.368); \end{scope} \end{scope}

==> diagrams/links-1391.tex <==
\begin{scope} \clip (-0.5,0) rectangle (6.707, 3.000); \begin{scope}[yshift=-1.462cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.037, in angle=-57.582] 1.718,0.688) .. (0.522,1.614); \draw [white, double=black, line width=0.063cm]([out angle=57.547, in angle=-162.092] 0.521,0.257) .. (1.718,1.183); \draw [white, double=black, line width=0.060cm]([out angle=-23.141, in angle=124.099] 2.051,1.167) .. (2.927,0.444); \draw [white, double=black, line width=0.060cm]([out angle=-124.124, in angle=23.107] 2.927,1.424) .. (2.051,0.702); \draw [white, double=black, line width=0.063cm]([out angle=122.426, in angle=-17.926] 5.686,1.755) .. (4.490,2.681); \draw [white, double=black, line width=0.063cm]([out angle=122.426, in angle=-17.926] 5.686,-1.245) .. (4.490,-0.319); \draw [white, double=black, line width=0.063cm]([out angle=17.944, in angle=-122.427] 4.490,2.186) .. (5.686,3.112); \draw [white, double=black, line width=0.063cm]([out angle=17.944, in angle=-122.427] 4.490,-0.814) .. (5.686,0.112); \draw [white, double=black, line width=0.060cm]([out angle=156.891, in angle=-55.897] 4.155,2.202) .. (3.279,2.924); \draw [white, double=black, line width=0.060cm]([out angle=156.891, in angle=-55.897] 4.155,-0.798) .. (3.279,-0.076); \draw [white, double=black, line width=0.060cm]([out angle=55.907, in angle=-156.881] 3.279,1.944) .. (4.155,2.667); \draw [white, double=black, line width=0.060cm]([out angle=55.907, in angle=-156.881] 3.279,-1.056) .. (4.155,-0.333); \draw [white, double=black] ([out angle=17.908, in angle=156.903] 1.718,1.183) .. (2.053,1.168); \draw [white, double=black] ([out angle=-55.901, in angle=124.103] 2.927,3.444) .. (3.279,2.924); \draw [white, double=black] ([out angle=-55.901, in angle=124.103] 2.927,0.444) .. (3.279,-0.076); \draw [white, double=black] ([out angle=162.074, in angle=23.089] 4.490,2.681) .. (4.156,2.666); \draw [white, double=black] ([out angle=-124.128, in angle=55.876] 3.280,1.944) .. (2.927,1.424); \draw [white, double=black] ([out angle=-156.860, in angle=-17.963] 2.052,0.703) .. (1.718,0.688); \draw [white, double=black] ([out angle=57.559, in angle=-57.574] 5.685,0.112) .. (5.686,1.755); \draw [white, double=black] ([out angle=-162.056, in angle=-23.162] 4.490,2.186) .. (4.156,2.201); \draw [white, double=black, line width=0.013cm]([out angle=58.285, in angle=114.928] -0.106,2.550) .. (0.678,2.503); \draw [white, double=black, line width=0.013cm]([out angle=237.564, in angle=88.449] 0.522,3.258) .. (0.284,2.477); \draw [white, double=black, line width=0.013cm]([out angle=271.543, in angle=122.412] 0.284,2.395) .. (0.522,1.614); \draw [white, double=black, line width=0.013cm]([out angle=245.061, in angle=301.709] 0.678,2.368) .. (-0.106,2.322); \draw [white, double=black] ([out angle=268.451, in angle=91.543] 0.284,2.477) .. (0.284,2.395); \draw [white, double=black] ([out angle=121.709, in angle=238.285] -0.106,2.322) .. (-0.106,2.550); \draw [white, double=black] ([out angle=294.946, in angle=65.083] 0.677,2.503) .. (0.677,2.368); \end{scope} \begin{scope}[yshift=1.538cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.037, in angle=-57.582] 1.718,0.688) .. (0.522,1.614); \draw [white, double=black, line width=0.063cm]([out angle=57.547, in angle=-162.092] 0.521,0.257) .. (1.718,1.183); \draw [white, double=black, line width=0.060cm]([out angle=-23.141, in angle=124.099] 2.051,1.167) .. (2.927,0.444); \draw [white, double=black, line width=0.060cm]([out angle=-124.124, in angle=23.107] 2.927,1.424) .. (2.051,0.702); \draw [white, double=black, line width=0.063cm]([out angle=122.426, in angle=-17.926] 5.686,1.755) .. (4.490,2.681); \draw [white, double=black, line width=0.063cm]([out angle=122.426, in angle=-17.926] 5.686,-1.245) .. (4.490,-0.319); \draw [white, double=black, line width=0.063cm]([out angle=17.944, in angle=-122.427] 4.490,2.186) .. (5.686,3.112); \draw [white, double=black, line width=0.063cm]([out angle=17.944, in angle=-122.427] 4.490,-0.814) .. (5.686,0.112); \draw [white, double=black, line width=0.060cm]([out angle=156.891, in angle=-55.897] 4.155,2.202) .. (3.279,2.924); \draw [white, double=black, line width=0.060cm]([out angle=156.891, in angle=-55.897] 4.155,-0.798) .. (3.279,-0.076); \draw [white, double=black, line width=0.060cm]([out angle=55.907, in angle=-156.881] 3.279,1.944) .. (4.155,2.667); \draw [white, double=black, line width=0.060cm]([out angle=55.907, in angle=-156.881] 3.279,-1.056) .. (4.155,-0.333); \draw [white, double=black] ([out angle=17.908, in angle=156.903] 1.718,1.183) .. (2.053,1.168); \draw [white, double=black] ([out angle=-55.901, in angle=124.103] 2.927,3.444) .. (3.279,2.924); \draw [white, double=black] ([out angle=-55.901, in angle=124.103] 2.927,0.444) .. (3.279,-0.076); \draw [white, double=black] ([out angle=162.074, in angle=23.089] 4.490,2.681) .. (4.156,2.666); \draw [white, double=black] ([out angle=-124.128, in angle=55.876] 3.280,1.944) .. (2.927,1.424); \draw [white, double=black] ([out angle=-156.860, in angle=-17.963] 2.052,0.703) .. (1.718,0.688); \draw [white, double=black] ([out angle=57.559, in angle=-57.574] 5.685,0.112) .. (5.686,1.755); \draw [white, double=black] ([out angle=-162.056, in angle=-23.162] 4.490,2.186) .. (4.156,2.201); \draw [white, double=black, line width=0.013cm]([out angle=58.285, in angle=114.928] -0.106,2.550) .. (0.678,2.503); \draw [white, double=black, line width=0.013cm]([out angle=237.564, in angle=88.449] 0.522,3.258) .. (0.284,2.477); \draw [white, double=black, line width=0.013cm]([out angle=271.543, in angle=122.412] 0.284,2.395) .. (0.522,1.614); \draw [white, double=black, line width=0.013cm]([out angle=245.061, in angle=301.709] 0.678,2.368) .. (-0.106,2.322); \draw [white, double=black] ([out angle=268.451, in angle=91.543] 0.284,2.477) .. (0.284,2.395); \draw [white, double=black] ([out angle=121.709, in angle=238.285] -0.106,2.322) .. (-0.106,2.550); \draw [white, double=black] ([out angle=294.946, in angle=65.083] 0.677,2.503) .. (0.677,2.368); \end{scope} \end{scope}

==> diagrams/links-1392.tex <==
\begin{scope} \clip (-0.5,0) rectangle (6.917, 3.000); \begin{scope}[yshift=-2.960cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.068, in angle=-57.564] 1.718,0.686) .. (0.522,1.612); \draw [white, double=black, line width=0.063cm]([out angle=57.568, in angle=-162.057] 0.522,0.255) .. (1.718,1.181); \draw [white, double=black, line width=0.060cm]([out angle=-23.121, in angle=124.110] 2.053,1.166) .. (2.929,0.443); \draw [white, double=black, line width=0.060cm]([out angle=-124.100, in angle=23.120] 2.929,1.423) .. (2.053,0.701); \draw [white, double=black, line width=0.063cm]([out angle=122.436, in angle=-17.934] 5.688,1.755) .. (4.492,2.681); \draw [white, double=black, line width=0.063cm]([out angle=122.436, in angle=-17.934] 5.688,-1.245) .. (4.492,-0.319); \draw [white, double=black, line width=0.063cm]([out angle=17.941, in angle=-122.432] 4.492,2.186) .. (5.688,3.112); \draw [white, double=black, line width=0.063cm]([out angle=17.941, in angle=-122.432] 4.492,-0.814) .. (5.688,0.112); \draw [white, double=black, line width=0.060cm]([out angle=156.875, in angle=-55.890] 4.158,2.200) .. (3.281,2.923); \draw [white, double=black, line width=0.060cm]([out angle=156.875, in angle=-55.890] 4.158,-0.800) .. (3.281,-0.077); \draw [white, double=black, line width=0.060cm]([out angle=55.895, in angle=-156.870] 3.281,1.943) .. (4.158,2.666); \draw [white, double=black, line width=0.060cm]([out angle=55.895, in angle=-156.870] 3.281,-1.057) .. (4.158,-0.334); \draw [white, double=black] ([out angle=17.943, in angle=156.872] 1.718,1.181) .. (2.053,1.166); \draw [white, double=black] ([out angle=122.436, in angle=-122.418] 0.522,1.612) .. (0.522,3.255); \draw [white, double=black] ([out angle=122.436, in angle=-122.418] 0.522,-1.388) .. (0.522,0.255); \draw [white, double=black] ([out angle=-55.890, in angle=124.110] 2.929,3.443) .. (3.281,2.923); \draw [white, double=black] ([out angle=-55.890, in angle=124.110] 2.929,0.443) .. (3.281,-0.077); \draw [white, double=black] ([out angle=162.066, in angle=23.114] 4.492,2.681) .. (4.157,2.666); \draw [white, double=black] ([out angle=-124.100, in angle=55.900] 3.281,1.944) .. (2.929,1.423); \draw [white, double=black] ([out angle=-156.885, in angle=-17.932] 2.053,0.701) .. (1.718,0.686); \draw [white, double=black] ([out angle=-162.059, in angle=-23.131] 4.492,2.186) .. (4.158,2.201); \draw [white, double=black, line width=0.013cm]([out angle=-121.691, in angle=-65.049] 6.316,0.820) .. (5.533,0.866); \draw [white, double=black, line width=0.013cm]([out angle=57.590, in angle=-91.528] 5.688,0.112) .. (5.926,0.893); \draw [white, double=black, line width=0.013cm]([out angle=91.566, in angle=-57.570] 5.926,0.975) .. (5.688,1.755); \draw [white, double=black, line width=0.013cm]([out angle=65.084, in angle=121.731] 5.532,1.001) .. (6.316,1.048); \draw [white, double=black] ([out angle=88.473, in angle=-88.434] 5.926,0.893) .. (5.926,0.975); \draw [white, double=black] ([out angle=-58.269, in angle=58.309] 6.316,1.048) .. (6.316,0.820); \draw [white, double=black] ([out angle=114.970, in angle=-114.892] 5.533,0.867) .. (5.533,1.001); \end{scope} \begin{scope}[yshift=0.040cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.068, in angle=-57.564] 1.718,0.686) .. (0.522,1.612); \draw [white, double=black, line width=0.063cm]([out angle=57.568, in angle=-162.057] 0.522,0.255) .. (1.718,1.181); \draw [white, double=black, line width=0.060cm]([out angle=-23.121, in angle=124.110] 2.053,1.166) .. (2.929,0.443); \draw [white, double=black, line width=0.060cm]([out angle=-124.100, in angle=23.120] 2.929,1.423) .. (2.053,0.701); \draw [white, double=black, line width=0.063cm]([out angle=122.436, in angle=-17.934] 5.688,1.755) .. (4.492,2.681); \draw [white, double=black, line width=0.063cm]([out angle=122.436, in angle=-17.934] 5.688,-1.245) .. (4.492,-0.319); \draw [white, double=black, line width=0.063cm]([out angle=17.941, in angle=-122.432] 4.492,2.186) .. (5.688,3.112); \draw [white, double=black, line width=0.063cm]([out angle=17.941, in angle=-122.432] 4.492,-0.814) .. (5.688,0.112); \draw [white, double=black, line width=0.060cm]([out angle=156.875, in angle=-55.890] 4.158,2.200) .. (3.281,2.923); \draw [white, double=black, line width=0.060cm]([out angle=156.875, in angle=-55.890] 4.158,-0.800) .. (3.281,-0.077); \draw [white, double=black, line width=0.060cm]([out angle=55.895, in angle=-156.870] 3.281,1.943) .. (4.158,2.666); \draw [white, double=black, line width=0.060cm]([out angle=55.895, in angle=-156.870] 3.281,-1.057) .. (4.158,-0.334); \draw [white, double=black] ([out angle=17.943, in angle=156.872] 1.718,1.181) .. (2.053,1.166); \draw [white, double=black] ([out angle=122.436, in angle=-122.418] 0.522,1.612) .. (0.522,3.255); \draw [white, double=black] ([out angle=122.436, in angle=-122.418] 0.522,-1.388) .. (0.522,0.255); \draw [white, double=black] ([out angle=-55.890, in angle=124.110] 2.929,3.443) .. (3.281,2.923); \draw [white, double=black] ([out angle=-55.890, in angle=124.110] 2.929,0.443) .. (3.281,-0.077); \draw [white, double=black] ([out angle=162.066, in angle=23.114] 4.492,2.681) .. (4.157,2.666); \draw [white, double=black] ([out angle=-124.100, in angle=55.900] 3.281,1.944) .. (2.929,1.423); \draw [white, double=black] ([out angle=-156.885, in angle=-17.932] 2.053,0.701) .. (1.718,0.686); \draw [white, double=black] ([out angle=-162.059, in angle=-23.131] 4.492,2.186) .. (4.158,2.201); \draw [white, double=black, line width=0.013cm]([out angle=-121.691, in angle=-65.049] 6.316,0.820) .. (5.533,0.866); \draw [white, double=black, line width=0.013cm]([out angle=57.590, in angle=-91.528] 5.688,0.112) .. (5.926,0.893); \draw [white, double=black, line width=0.013cm]([out angle=91.566, in angle=-57.570] 5.926,0.975) .. (5.688,1.755); \draw [white, double=black, line width=0.013cm]([out angle=65.084, in angle=121.731] 5.532,1.001) .. (6.316,1.048); \draw [white, double=black] ([out angle=88.473, in angle=-88.434] 5.926,0.893) .. (5.926,0.975); \draw [white, double=black] ([out angle=-58.269, in angle=58.309] 6.316,1.048) .. (6.316,0.820); \draw [white, double=black] ([out angle=114.970, in angle=-114.892] 5.533,0.867) .. (5.533,1.001); \end{scope} \end{scope}

==> diagrams/links-1393.tex <==
\begin{scope} \clip (0,0) rectangle (6.089, 3.000); \begin{scope}[yshift=-2.375cm]  \draw [white, double=black, line width=0.059cm]([out angle=162.986, in angle=-57.905] 1.701,0.642) .. (0.518,1.549); \draw [white, double=black, line width=0.059cm]([out angle=57.913, in angle=-162.968] 0.518,0.201) .. (1.701,1.108); \draw [white, double=black, line width=0.054cm]([out angle=-25.244, in angle=130.666] 2.013,1.086) .. (2.781,0.500); \draw [white, double=black, line width=0.054cm]([out angle=-130.661, in angle=25.212] 2.781,1.250) .. (2.012,0.665); \draw [white, double=black, line width=0.040cm]([out angle=-40.795, in angle=110.447] 3.118,3.163) .. (3.591,2.483); \draw [white, double=black, line width=0.040cm]([out angle=-40.795, in angle=110.447] 3.118,0.163) .. (3.591,-0.517); \draw [white, double=black, line width=0.040cm]([out angle=-149.542, in angle=67.250] 3.810,3.100) .. (3.276,2.489); \draw [white, double=black, line width=0.040cm]([out angle=-149.542, in angle=67.250] 3.810,0.100) .. (3.276,-0.511); \draw [white, double=black, line width=0.040cm]([out angle=149.542, in angle=-67.228] 3.810,1.649) .. (3.276,2.260); \draw [white, double=black, line width=0.040cm]([out angle=40.817, in angle=-110.426] 3.118,1.586) .. (3.591,2.266); \draw [white, double=black, line width=0.125cm]([out angle=33.847, in angle=-126.178] 4.241,0.371) .. (5.526,1.605); \draw [white, double=black, line width=0.125cm]([out angle=-33.837, in angle=126.184] 4.241,1.379) .. (5.526,0.145); \draw [white, double=black] ([out angle=17.032, in angle=154.756] 1.701,1.108) .. (2.013,1.086); \draw [white, double=black] ([out angle=-49.322, in angle=139.207] 2.781,0.501) .. (3.118,0.164); \draw [white, double=black] ([out angle=-69.553, in angle=69.574] 3.591,2.483) .. (3.591,2.266); \draw [white, double=black] ([out angle=122.095, in angle=-122.071] 0.518,1.549) .. (0.518,3.201); \draw [white, double=black] ([out angle=122.095, in angle=-122.071] 0.518,-1.451) .. (0.518,0.201); \draw [white, double=black] ([out angle=-139.191, in angle=49.339] 3.118,1.587) .. (2.781,1.250); \draw [white, double=black] ([out angle=112.764, in angle=-112.748] 3.276,2.261) .. (3.276,2.490); \draw [white, double=black] ([out angle=30.458, in angle=-146.153] 3.810,0.100) .. (4.241,0.371); \draw [white, double=black] ([out angle=146.163, in angle=-30.476] 4.241,1.379) .. (3.810,1.650); \draw [white, double=black] ([out angle=53.843, in angle=-53.816] 5.526,1.605) .. (5.526,3.145); \draw [white, double=black] ([out angle=53.843, in angle=-53.816] 5.526,-1.395) .. (5.526,0.145); \draw [white, double=black] ([out angle=-154.788, in angle=-17.014] 2.013,0.665) .. (1.701,0.642); \end{scope} \begin{scope}[yshift=0.625cm]  \draw [white, double=black, line width=0.059cm]([out angle=162.986, in angle=-57.905] 1.701,0.642) .. (0.518,1.549); \draw [white, double=black, line width=0.059cm]([out angle=57.913, in angle=-162.968] 0.518,0.201) .. (1.701,1.108); \draw [white, double=black, line width=0.054cm]([out angle=-25.244, in angle=130.666] 2.013,1.086) .. (2.781,0.500); \draw [white, double=black, line width=0.054cm]([out angle=-130.661, in angle=25.212] 2.781,1.250) .. (2.012,0.665); \draw [white, double=black, line width=0.040cm]([out angle=-40.795, in angle=110.447] 3.118,3.163) .. (3.591,2.483); \draw [white, double=black, line width=0.040cm]([out angle=-40.795, in angle=110.447] 3.118,0.163) .. (3.591,-0.517); \draw [white, double=black, line width=0.040cm]([out angle=-149.542, in angle=67.250] 3.810,3.100) .. (3.276,2.489); \draw [white, double=black, line width=0.040cm]([out angle=-149.542, in angle=67.250] 3.810,0.100) .. (3.276,-0.511); \draw [white, double=black, line width=0.040cm]([out angle=149.542, in angle=-67.228] 3.810,1.649) .. (3.276,2.260); \draw [white, double=black, line width=0.040cm]([out angle=40.817, in angle=-110.426] 3.118,1.586) .. (3.591,2.266); \draw [white, double=black, line width=0.125cm]([out angle=33.847, in angle=-126.178] 4.241,0.371) .. (5.526,1.605); \draw [white, double=black, line width=0.125cm]([out angle=-33.837, in angle=126.184] 4.241,1.379) .. (5.526,0.145); \draw [white, double=black] ([out angle=17.032, in angle=154.756] 1.701,1.108) .. (2.013,1.086); \draw [white, double=black] ([out angle=-49.322, in angle=139.207] 2.781,0.501) .. (3.118,0.164); \draw [white, double=black] ([out angle=-69.553, in angle=69.574] 3.591,2.483) .. (3.591,2.266); \draw [white, double=black] ([out angle=122.095, in angle=-122.071] 0.518,1.549) .. (0.518,3.201); \draw [white, double=black] ([out angle=122.095, in angle=-122.071] 0.518,-1.451) .. (0.518,0.201); \draw [white, double=black] ([out angle=-139.191, in angle=49.339] 3.118,1.587) .. (2.781,1.250); \draw [white, double=black] ([out angle=112.764, in angle=-112.748] 3.276,2.261) .. (3.276,2.490); \draw [white, double=black] ([out angle=30.458, in angle=-146.153] 3.810,0.100) .. (4.241,0.371); \draw [white, double=black] ([out angle=146.163, in angle=-30.476] 4.241,1.379) .. (3.810,1.650); \draw [white, double=black] ([out angle=53.843, in angle=-53.816] 5.526,1.605) .. (5.526,3.145); \draw [white, double=black] ([out angle=53.843, in angle=-53.816] 5.526,-1.395) .. (5.526,0.145); \draw [white, double=black] ([out angle=-154.788, in angle=-17.014] 2.013,0.665) .. (1.701,0.642); \end{scope} \end{scope}

==> diagrams/links-1394.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.777, 3.000); \begin{scope}[yshift=-1.444cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.059, in angle=-52.744] 1.889,0.355) .. (0.574,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.741, in angle=-143.072] 0.574,0.172) .. (1.889,1.480); \draw [white, double=black, line width=0.125cm]([out angle=127.259, in angle=-36.935] 3.703,1.672) .. (2.389,2.979); \draw [white, double=black, line width=0.125cm]([out angle=127.259, in angle=-36.935] 3.703,-1.328) .. (2.389,-0.021); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.253] 2.389,1.855) .. (3.703,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.253] 2.389,-1.145) .. (3.703,0.162); \draw [white, double=black] ([out angle=36.942, in angle=-143.066] 1.889,1.479) .. (2.389,1.855); \draw [white, double=black] ([out angle=52.761, in angle=-52.741] 3.703,0.162) .. (3.703,1.672); \draw [white, double=black] ([out angle=143.065, in angle=-36.938] 2.389,2.979) .. (1.889,3.355); \draw [white, double=black] ([out angle=143.065, in angle=-36.938] 2.389,-0.021) .. (1.889,0.355); \draw [white, double=black, line width=0.005cm]([out angle=65.726, in angle=121.801] 0.124,2.557) .. (0.737,2.542); \draw [white, double=black, line width=0.005cm]([out angle=232.762, in angle=108.489] 0.574,3.173) .. (0.588,2.523); \draw [white, double=black, line width=0.003cm]([out angle=324.263, in angle=116.057] 0.645,2.488) .. (0.770,2.428); \draw [white, double=black, line width=0.003cm]([out angle=248.599, in angle=68.831] 0.756,2.495) .. (0.692,2.428); \draw [white, double=black, line width=0.003cm]([out angle=291.236, in angle=111.466] 0.692,2.407) .. (0.757,2.339); \draw [white, double=black, line width=0.003cm]([out angle=244.008, in angle=35.787] 0.770,2.406) .. (0.645,2.347); \draw [white, double=black, line width=0.005cm]([out angle=251.538, in angle=127.252] 0.588,2.312) .. (0.575,1.662); \draw [white, double=black, line width=0.005cm]([out angle=238.225, in angle=294.303] 0.737,2.293) .. (0.124,2.278); \draw [white, double=black] ([out angle=288.489, in angle=144.317] 0.588,2.523) .. (0.645,2.488); \draw [white, double=black] ([out angle=296.057, in angle=64.008] 0.770,2.428) .. (0.770,2.406); \draw [white, double=black] ([out angle=215.772, in angle=71.538] 0.645,2.347) .. (0.588,2.312); \draw [white, double=black] ([out angle=114.303, in angle=245.726] 0.124,2.278) .. (0.124,2.557); \draw [white, double=black] ([out angle=301.807, in angle=68.599] 0.737,2.542) .. (0.756,2.495); \draw [white, double=black] ([out angle=248.832, in angle=111.236] 0.692,2.428) .. (0.692,2.407); \draw [white, double=black] ([out angle=291.466, in angle=58.258] 0.757,2.339) .. (0.737,2.293); \end{scope} \begin{scope}[yshift=1.556cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.059, in angle=-52.744] 1.889,0.355) .. (0.574,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.741, in angle=-143.072] 0.574,0.172) .. (1.889,1.480); \draw [white, double=black, line width=0.125cm]([out angle=127.259, in angle=-36.935] 3.703,1.672) .. (2.389,2.979); \draw [white, double=black, line width=0.125cm]([out angle=127.259, in angle=-36.935] 3.703,-1.328) .. (2.389,-0.021); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.253] 2.389,1.855) .. (3.703,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.253] 2.389,-1.145) .. (3.703,0.162); \draw [white, double=black] ([out angle=36.942, in angle=-143.066] 1.889,1.479) .. (2.389,1.855); \draw [white, double=black] ([out angle=52.761, in angle=-52.741] 3.703,0.162) .. (3.703,1.672); \draw [white, double=black] ([out angle=143.065, in angle=-36.938] 2.389,2.979) .. (1.889,3.355); \draw [white, double=black] ([out angle=143.065, in angle=-36.938] 2.389,-0.021) .. (1.889,0.355); \draw [white, double=black, line width=0.005cm]([out angle=65.726, in angle=121.801] 0.124,2.557) .. (0.737,2.542); \draw [white, double=black, line width=0.005cm]([out angle=232.762, in angle=108.489] 0.574,3.173) .. (0.588,2.523); \draw [white, double=black, line width=0.003cm]([out angle=324.263, in angle=116.057] 0.645,2.488) .. (0.770,2.428); \draw [white, double=black, line width=0.003cm]([out angle=248.599, in angle=68.831] 0.756,2.495) .. (0.692,2.428); \draw [white, double=black, line width=0.003cm]([out angle=291.236, in angle=111.466] 0.692,2.407) .. (0.757,2.339); \draw [white, double=black, line width=0.003cm]([out angle=244.008, in angle=35.787] 0.770,2.406) .. (0.645,2.347); \draw [white, double=black, line width=0.005cm]([out angle=251.538, in angle=127.252] 0.588,2.312) .. (0.575,1.662); \draw [white, double=black, line width=0.005cm]([out angle=238.225, in angle=294.303] 0.737,2.293) .. (0.124,2.278); \draw [white, double=black] ([out angle=288.489, in angle=144.317] 0.588,2.523) .. (0.645,2.488); \draw [white, double=black] ([out angle=296.057, in angle=64.008] 0.770,2.428) .. (0.770,2.406); \draw [white, double=black] ([out angle=215.772, in angle=71.538] 0.645,2.347) .. (0.588,2.312); \draw [white, double=black] ([out angle=114.303, in angle=245.726] 0.124,2.278) .. (0.124,2.557); \draw [white, double=black] ([out angle=301.807, in angle=68.599] 0.737,2.542) .. (0.756,2.495); \draw [white, double=black] ([out angle=248.832, in angle=111.236] 0.692,2.428) .. (0.692,2.407); \draw [white, double=black] ([out angle=291.466, in angle=58.258] 0.757,2.339) .. (0.737,2.293); \end{scope} \end{scope}

==> diagrams/links-1395.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.776, 3.000); \begin{scope}[yshift=-0.473cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.070, in angle=-52.751] 1.888,0.437) .. (0.574,1.744); \draw [white, double=black, line width=0.125cm]([out angle=52.750, in angle=-143.065] 0.574,0.255) .. (1.888,1.562); \draw [white, double=black, line width=0.125cm]([out angle=127.248, in angle=-36.932] 3.702,1.755) .. (2.388,3.062); \draw [white, double=black, line width=0.125cm]([out angle=127.248, in angle=-36.932] 3.702,-1.245) .. (2.388,0.062); \draw [white, double=black, line width=0.125cm]([out angle=36.935, in angle=-127.252] 2.388,1.938) .. (3.702,3.245); \draw [white, double=black, line width=0.125cm]([out angle=36.935, in angle=-127.252] 2.388,-1.062) .. (3.702,0.245); \draw [white, double=black] ([out angle=36.925, in angle=-143.065] 1.888,1.562) .. (2.388,1.938); \draw [white, double=black] ([out angle=52.737, in angle=-52.752] 3.702,0.245) .. (3.702,1.755); \draw [white, double=black] ([out angle=143.068, in angle=-36.930] 2.388,0.062) .. (1.888,0.437); \draw [white, double=black, line width=0.005cm]([out angle=41.189, in angle=103.279] -0.069,2.745) .. (0.528,2.600); \draw [white, double=black, line width=0.005cm]([out angle=232.743, in angle=59.283] 0.574,3.255) .. (0.066,2.661); \draw [white, double=black, line width=0.003cm]([out angle=207.009, in angle=62.379] 0.002,2.619) .. (-0.130,2.523); \draw [white, double=black, line width=0.003cm]([out angle=109.830, in angle=280.457] -0.052,2.519) .. (-0.105,2.660); \draw [white, double=black, line width=0.003cm]([out angle=79.548, in angle=250.177] -0.105,2.339) .. (-0.052,2.480); \draw [white, double=black, line width=0.003cm]([out angle=297.627, in angle=152.973] -0.130,2.476) .. (0.002,2.380); \draw [white, double=black, line width=0.005cm]([out angle=300.727, in angle=127.244] 0.066,2.338) .. (0.574,1.744); \draw [white, double=black, line width=0.005cm]([out angle=256.734, in angle=318.816] 0.528,2.399) .. (-0.069,2.254); \draw [white, double=black] ([out angle=239.283, in angle=27.009] 0.066,2.661) .. (0.002,2.619); \draw [white, double=black] ([out angle=242.379, in angle=117.627] -0.130,2.523) .. (-0.130,2.476); \draw [white, double=black] ([out angle=332.973, in angle=120.727] 0.002,2.380) .. (0.066,2.338); \draw [white, double=black] ([out angle=100.457, in angle=221.189] -0.105,2.660) .. (-0.069,2.745); \draw [white, double=black] ([out angle=283.278, in angle=76.756] 0.527,2.600) .. (0.528,2.399); \draw [white, double=black] ([out angle=138.816, in angle=259.548] -0.069,2.254) .. (-0.105,2.339); \draw [white, double=black] ([out angle=70.177, in angle=289.830] -0.052,2.480) .. (-0.052,2.519); \end{scope} \begin{scope}[yshift=2.527cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.070, in angle=-52.751] 1.888,0.437) .. (0.574,1.744); \draw [white, double=black, line width=0.125cm]([out angle=52.750, in angle=-143.065] 0.574,0.255) .. (1.888,1.562); \draw [white, double=black, line width=0.125cm]([out angle=127.248, in angle=-36.932] 3.702,1.755) .. (2.388,3.062); \draw [white, double=black, line width=0.125cm]([out angle=127.248, in angle=-36.932] 3.702,-1.245) .. (2.388,0.062); \draw [white, double=black, line width=0.125cm]([out angle=36.935, in angle=-127.252] 2.388,1.938) .. (3.702,3.245); \draw [white, double=black, line width=0.125cm]([out angle=36.935, in angle=-127.252] 2.388,-1.062) .. (3.702,0.245); \draw [white, double=black] ([out angle=36.925, in angle=-143.065] 1.888,1.562) .. (2.388,1.938); \draw [white, double=black] ([out angle=52.737, in angle=-52.752] 3.702,0.245) .. (3.702,1.755); \draw [white, double=black] ([out angle=143.068, in angle=-36.930] 2.388,0.062) .. (1.888,0.437); \draw [white, double=black, line width=0.005cm]([out angle=41.189, in angle=103.279] -0.069,2.745) .. (0.528,2.600); \draw [white, double=black, line width=0.005cm]([out angle=232.743, in angle=59.283] 0.574,3.255) .. (0.066,2.661); \draw [white, double=black, line width=0.003cm]([out angle=207.009, in angle=62.379] 0.002,2.619) .. (-0.130,2.523); \draw [white, double=black, line width=0.003cm]([out angle=109.830, in angle=280.457] -0.052,2.519) .. (-0.105,2.660); \draw [white, double=black, line width=0.003cm]([out angle=79.548, in angle=250.177] -0.105,2.339) .. (-0.052,2.480); \draw [white, double=black, line width=0.003cm]([out angle=297.627, in angle=152.973] -0.130,2.476) .. (0.002,2.380); \draw [white, double=black, line width=0.005cm]([out angle=300.727, in angle=127.244] 0.066,2.338) .. (0.574,1.744); \draw [white, double=black, line width=0.005cm]([out angle=256.734, in angle=318.816] 0.528,2.399) .. (-0.069,2.254); \draw [white, double=black] ([out angle=239.283, in angle=27.009] 0.066,2.661) .. (0.002,2.619); \draw [white, double=black] ([out angle=242.379, in angle=117.627] -0.130,2.523) .. (-0.130,2.476); \draw [white, double=black] ([out angle=332.973, in angle=120.727] 0.002,2.380) .. (0.066,2.338); \draw [white, double=black] ([out angle=100.457, in angle=221.189] -0.105,2.660) .. (-0.069,2.745); \draw [white, double=black] ([out angle=283.278, in angle=76.756] 0.527,2.600) .. (0.528,2.399); \draw [white, double=black] ([out angle=138.816, in angle=259.548] -0.069,2.254) .. (-0.105,2.339); \draw [white, double=black] ([out angle=70.177, in angle=289.830] -0.052,2.480) .. (-0.052,2.519); \end{scope} \end{scope}

==> diagrams/links-1396.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.038, 3.000); \begin{scope}[yshift=-0.414cm]  \draw [white, double=black, line width=0.116cm]([out angle=149.809, in angle=-54.652] 1.825,0.365) .. (0.554,1.526); \draw [white, double=black, line width=0.116cm]([out angle=54.668, in angle=-149.781] 0.555,0.090) .. (1.825,1.251); \draw [white, double=black, line width=0.028cm]([out angle=138.435, in angle=-74.467] 2.967,1.314) .. (2.536,2.004); \draw [white, double=black, line width=0.028cm]([out angle=19.992, in angle=-105.098] 2.251,1.450) .. (2.760,2.004); \draw [white, double=black, line width=0.024cm]([out angle=120.629, in angle=-59.628] 2.740,2.151) .. (2.556,2.465); \draw [white, double=black, line width=0.024cm]([out angle=59.602, in angle=-120.621] 2.556,2.151) .. (2.740,2.464); \draw [white, double=black, line width=0.028cm]([out angle=105.105, in angle=-19.989] 2.760,2.611) .. (2.251,3.165); \draw [white, double=black, line width=0.028cm]([out angle=105.105, in angle=-19.989] 2.760,-0.389) .. (2.251,0.165); \draw [white, double=black, line width=0.028cm]([out angle=74.499, in angle=-138.433] 2.537,2.612) .. (2.967,3.302); \draw [white, double=black, line width=0.028cm]([out angle=74.499, in angle=-138.433] 2.537,-0.388) .. (2.967,0.302); \draw [white, double=black] ([out angle=30.206, in angle=-160.008] 1.825,1.250) .. (2.251,1.450); \draw [white, double=black] ([out angle=74.902, in angle=-59.371] 2.760,2.004) .. (2.740,2.151); \draw [white, double=black] ([out angle=120.372, in angle=-105.501] 2.556,2.465) .. (2.537,2.612); \draw [white, double=black] ([out angle=41.585, in angle=-41.565] 2.967,0.301) .. (2.967,1.314); \draw [white, double=black] ([out angle=160.011, in angle=-30.214] 2.251,0.165) .. (1.825,0.365); \draw [white, double=black] ([out angle=105.533, in angle=-120.398] 2.536,2.004) .. (2.556,2.151); \draw [white, double=black] ([out angle=59.379, in angle=-74.895] 2.740,2.464) .. (2.760,2.611); \draw [white, double=black, line width=0.012cm]([out angle=58.004, in angle=114.648] -0.062,2.419) .. (0.679,2.371); \draw [white, double=black, line width=0.012cm]([out angle=234.681, in angle=88.335] 0.554,3.090) .. (0.306,2.348); \draw [white, double=black, line width=0.012cm]([out angle=271.703, in angle=125.344] 0.306,2.268) .. (0.555,1.526); \draw [white, double=black, line width=0.012cm]([out angle=245.387, in angle=302.037] 0.679,2.245) .. (-0.062,2.197); \draw [white, double=black] ([out angle=268.336, in angle=91.703] 0.306,2.348) .. (0.306,2.268); \draw [white, double=black] ([out angle=122.037, in angle=238.004] -0.062,2.197) .. (-0.062,2.419); \draw [white, double=black] ([out angle=294.663, in angle=65.407] 0.678,2.371) .. (0.679,2.245); \end{scope} \begin{scope}[yshift=2.586cm]  \draw [white, double=black, line width=0.116cm]([out angle=149.809, in angle=-54.652] 1.825,0.365) .. (0.554,1.526); \draw [white, double=black, line width=0.116cm]([out angle=54.668, in angle=-149.781] 0.555,0.090) .. (1.825,1.251); \draw [white, double=black, line width=0.028cm]([out angle=138.435, in angle=-74.467] 2.967,1.314) .. (2.536,2.004); \draw [white, double=black, line width=0.028cm]([out angle=19.992, in angle=-105.098] 2.251,1.450) .. (2.760,2.004); \draw [white, double=black, line width=0.024cm]([out angle=120.629, in angle=-59.628] 2.740,2.151) .. (2.556,2.465); \draw [white, double=black, line width=0.024cm]([out angle=59.602, in angle=-120.621] 2.556,2.151) .. (2.740,2.464); \draw [white, double=black, line width=0.028cm]([out angle=105.105, in angle=-19.989] 2.760,2.611) .. (2.251,3.165); \draw [white, double=black, line width=0.028cm]([out angle=105.105, in angle=-19.989] 2.760,-0.389) .. (2.251,0.165); \draw [white, double=black, line width=0.028cm]([out angle=74.499, in angle=-138.433] 2.537,2.612) .. (2.967,3.302); \draw [white, double=black, line width=0.028cm]([out angle=74.499, in angle=-138.433] 2.537,-0.388) .. (2.967,0.302); \draw [white, double=black] ([out angle=30.206, in angle=-160.008] 1.825,1.250) .. (2.251,1.450); \draw [white, double=black] ([out angle=74.902, in angle=-59.371] 2.760,2.004) .. (2.740,2.151); \draw [white, double=black] ([out angle=120.372, in angle=-105.501] 2.556,2.465) .. (2.537,2.612); \draw [white, double=black] ([out angle=41.585, in angle=-41.565] 2.967,0.301) .. (2.967,1.314); \draw [white, double=black] ([out angle=160.011, in angle=-30.214] 2.251,0.165) .. (1.825,0.365); \draw [white, double=black] ([out angle=105.533, in angle=-120.398] 2.536,2.004) .. (2.556,2.151); \draw [white, double=black] ([out angle=59.379, in angle=-74.895] 2.740,2.464) .. (2.760,2.611); \draw [white, double=black, line width=0.012cm]([out angle=58.004, in angle=114.648] -0.062,2.419) .. (0.679,2.371); \draw [white, double=black, line width=0.012cm]([out angle=234.681, in angle=88.335] 0.554,3.090) .. (0.306,2.348); \draw [white, double=black, line width=0.012cm]([out angle=271.703, in angle=125.344] 0.306,2.268) .. (0.555,1.526); \draw [white, double=black, line width=0.012cm]([out angle=245.387, in angle=302.037] 0.679,2.245) .. (-0.062,2.197); \draw [white, double=black] ([out angle=268.336, in angle=91.703] 0.306,2.348) .. (0.306,2.268); \draw [white, double=black] ([out angle=122.037, in angle=238.004] -0.062,2.197) .. (-0.062,2.419); \draw [white, double=black] ([out angle=294.663, in angle=65.407] 0.678,2.371) .. (0.679,2.245); \end{scope} \end{scope}

==> diagrams/links-1397.tex <==
\begin{scope} \clip (-0.5,0) rectangle (6.083, 3.000); \begin{scope}[yshift=-0.398cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.153, in angle=-51.750] 1.890,0.286) .. (0.584,1.701); \draw [white, double=black, line width=0.125cm]([out angle=51.766, in angle=-137.124] 0.585,0.184) .. (1.890,1.600); \draw [white, double=black, line width=0.038cm]([out angle=161.685, in angle=-54.641] 3.020,2.292) .. (2.288,2.833); \draw [white, double=black, line width=0.038cm]([out angle=54.624, in angle=-161.702] 2.288,2.052) .. (3.020,2.593); \draw [white, double=black, line width=0.034cm]([out angle=-28.450, in angle=147.906] 3.225,2.574) .. (3.704,2.295); \draw [white, double=black, line width=0.034cm]([out angle=-147.923, in angle=28.458] 3.704,2.589) .. (3.225,2.310); \draw [white, double=black, line width=0.047cm]([out angle=120.884, in angle=-13.980] 5.079,1.786) .. (3.942,2.629); \draw [white, double=black, line width=0.047cm]([out angle=120.884, in angle=-13.980] 5.079,-1.214) .. (3.942,-0.371); \draw [white, double=black, line width=0.047cm]([out angle=13.989, in angle=-120.878] 3.942,2.258) .. (5.079,3.101); \draw [white, double=black, line width=0.047cm]([out angle=13.989, in angle=-120.878] 3.942,-0.742) .. (5.079,0.101); \draw [white, double=black] ([out angle=42.870, in angle=-125.343] 1.891,1.600) .. (2.288,2.053); \draw [white, double=black] ([out angle=18.298, in angle=151.550] 3.020,2.593) .. (3.225,2.574); \draw [white, double=black] ([out angle=-32.084, in angle=-166.011] 3.704,2.296) .. (3.942,2.258); \draw [white, double=black] ([out angle=59.147, in angle=-59.116] 5.079,0.101) .. (5.079,1.786); \draw [white, double=black] ([out angle=125.359, in angle=-42.854] 2.288,2.833) .. (1.891,3.286); \draw [white, double=black] ([out angle=125.359, in angle=-42.854] 2.288,-0.167) .. (1.891,0.286); \draw [white, double=black] ([out angle=166.020, in angle=32.051] 3.942,2.629) .. (3.704,2.591); \draw [white, double=black] ([out angle=-151.534, in angle=-18.282] 3.225,2.311) .. (3.020,2.293); \draw [white, double=black, line width=0.011cm]([out angle=57.705, in angle=114.349] -0.020,2.551) .. (0.680,2.502); \draw [white, double=black, line width=0.011cm]([out angle=231.788, in angle=88.202] 0.584,3.184) .. (0.328,2.481); \draw [white, double=black, line width=0.011cm]([out angle=271.845, in angle=128.245] 0.328,2.405) .. (0.585,1.702); \draw [white, double=black, line width=0.011cm]([out angle=245.695, in angle=302.344] 0.680,2.384) .. (-0.020,2.335); \draw [white, double=black] ([out angle=268.203, in angle=91.845] 0.328,2.481) .. (0.328,2.405); \draw [white, double=black] ([out angle=122.344, in angle=237.705] -0.020,2.335) .. (-0.020,2.551); \draw [white, double=black] ([out angle=294.367, in angle=65.716] 0.680,2.502) .. (0.680,2.384); \end{scope} \begin{scope}[yshift=2.602cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.153, in angle=-51.750] 1.890,0.286) .. (0.584,1.701); \draw [white, double=black, line width=0.125cm]([out angle=51.766, in angle=-137.124] 0.585,0.184) .. (1.890,1.600); \draw [white, double=black, line width=0.038cm]([out angle=161.685, in angle=-54.641] 3.020,2.292) .. (2.288,2.833); \draw [white, double=black, line width=0.038cm]([out angle=54.624, in angle=-161.702] 2.288,2.052) .. (3.020,2.593); \draw [white, double=black, line width=0.034cm]([out angle=-28.450, in angle=147.906] 3.225,2.574) .. (3.704,2.295); \draw [white, double=black, line width=0.034cm]([out angle=-147.923, in angle=28.458] 3.704,2.589) .. (3.225,2.310); \draw [white, double=black, line width=0.047cm]([out angle=120.884, in angle=-13.980] 5.079,1.786) .. (3.942,2.629); \draw [white, double=black, line width=0.047cm]([out angle=120.884, in angle=-13.980] 5.079,-1.214) .. (3.942,-0.371); \draw [white, double=black, line width=0.047cm]([out angle=13.989, in angle=-120.878] 3.942,2.258) .. (5.079,3.101); \draw [white, double=black, line width=0.047cm]([out angle=13.989, in angle=-120.878] 3.942,-0.742) .. (5.079,0.101); \draw [white, double=black] ([out angle=42.870, in angle=-125.343] 1.891,1.600) .. (2.288,2.053); \draw [white, double=black] ([out angle=18.298, in angle=151.550] 3.020,2.593) .. (3.225,2.574); \draw [white, double=black] ([out angle=-32.084, in angle=-166.011] 3.704,2.296) .. (3.942,2.258); \draw [white, double=black] ([out angle=59.147, in angle=-59.116] 5.079,0.101) .. (5.079,1.786); \draw [white, double=black] ([out angle=125.359, in angle=-42.854] 2.288,2.833) .. (1.891,3.286); \draw [white, double=black] ([out angle=125.359, in angle=-42.854] 2.288,-0.167) .. (1.891,0.286); \draw [white, double=black] ([out angle=166.020, in angle=32.051] 3.942,2.629) .. (3.704,2.591); \draw [white, double=black] ([out angle=-151.534, in angle=-18.282] 3.225,2.311) .. (3.020,2.293); \draw [white, double=black, line width=0.011cm]([out angle=57.705, in angle=114.349] -0.020,2.551) .. (0.680,2.502); \draw [white, double=black, line width=0.011cm]([out angle=231.788, in angle=88.202] 0.584,3.184) .. (0.328,2.481); \draw [white, double=black, line width=0.011cm]([out angle=271.845, in angle=128.245] 0.328,2.405) .. (0.585,1.702); \draw [white, double=black, line width=0.011cm]([out angle=245.695, in angle=302.344] 0.680,2.384) .. (-0.020,2.335); \draw [white, double=black] ([out angle=268.203, in angle=91.845] 0.328,2.481) .. (0.328,2.405); \draw [white, double=black] ([out angle=122.344, in angle=237.705] -0.020,2.335) .. (-0.020,2.551); \draw [white, double=black] ([out angle=294.367, in angle=65.716] 0.680,2.502) .. (0.680,2.384); \end{scope} \end{scope}

==> diagrams/links-1398.tex <==
\begin{scope} \clip (-0.5,0) rectangle (6.083, 3.000); \begin{scope}[yshift=-0.398cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.152, in angle=-51.752] 1.890,0.286) .. (0.584,1.701); \draw [white, double=black, line width=0.125cm]([out angle=51.765, in angle=-137.127] 0.585,0.184) .. (1.890,1.600); \draw [white, double=black, line width=0.038cm]([out angle=161.686, in angle=-54.641] 3.020,2.292) .. (2.288,2.833); \draw [white, double=black, line width=0.038cm]([out angle=54.625, in angle=-161.702] 2.288,2.052) .. (3.020,2.593); \draw [white, double=black, line width=0.034cm]([out angle=-28.450, in angle=147.908] 3.225,2.574) .. (3.704,2.295); \draw [white, double=black, line width=0.034cm]([out angle=-147.924, in angle=28.459] 3.704,2.590) .. (3.225,2.310); \draw [white, double=black, line width=0.047cm]([out angle=120.883, in angle=-13.979] 5.079,1.786) .. (3.942,2.628); \draw [white, double=black, line width=0.047cm]([out angle=120.883, in angle=-13.979] 5.079,-1.214) .. (3.942,-0.372); \draw [white, double=black, line width=0.047cm]([out angle=13.989, in angle=-120.878] 3.942,2.258) .. (5.079,3.101); \draw [white, double=black, line width=0.047cm]([out angle=13.989, in angle=-120.878] 3.942,-0.742) .. (5.079,0.101); \draw [white, double=black] ([out angle=42.868, in angle=-125.345] 1.891,1.600) .. (2.288,2.053); \draw [white, double=black] ([out angle=18.298, in angle=151.550] 3.020,2.593) .. (3.225,2.574); \draw [white, double=black] ([out angle=-32.084, in angle=-166.011] 3.704,2.296) .. (3.942,2.258); \draw [white, double=black] ([out angle=59.145, in angle=-59.117] 5.079,0.101) .. (5.079,1.786); \draw [white, double=black] ([out angle=125.359, in angle=-42.854] 2.288,2.833) .. (1.891,3.286); \draw [white, double=black] ([out angle=125.359, in angle=-42.854] 2.288,-0.167) .. (1.891,0.286); \draw [white, double=black] ([out angle=166.021, in angle=32.051] 3.942,2.628) .. (3.704,2.591); \draw [white, double=black] ([out angle=-151.536, in angle=-18.284] 3.225,2.311) .. (3.020,2.293); \draw [white, double=black, line width=0.011cm]([out angle=57.704, in angle=114.348] -0.020,2.551) .. (0.680,2.502); \draw [white, double=black, line width=0.011cm]([out angle=231.787, in angle=88.200] 0.584,3.184) .. (0.328,2.481); \draw [white, double=black, line width=0.011cm]([out angle=271.844, in angle=128.244] 0.328,2.405) .. (0.585,1.702); \draw [white, double=black, line width=0.011cm]([out angle=245.693, in angle=302.342] 0.680,2.384) .. (-0.020,2.335); \draw [white, double=black] ([out angle=268.202, in angle=91.844] 0.328,2.481) .. (0.328,2.405); \draw [white, double=black] ([out angle=122.342, in angle=237.704] -0.020,2.335) .. (-0.020,2.551); \draw [white, double=black] ([out angle=294.366, in angle=65.716] 0.680,2.502) .. (0.680,2.384); \end{scope} \begin{scope}[yshift=2.602cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.152, in angle=-51.752] 1.890,0.286) .. (0.584,1.701); \draw [white, double=black, line width=0.125cm]([out angle=51.765, in angle=-137.127] 0.585,0.184) .. (1.890,1.600); \draw [white, double=black, line width=0.038cm]([out angle=161.686, in angle=-54.641] 3.020,2.292) .. (2.288,2.833); \draw [white, double=black, line width=0.038cm]([out angle=54.625, in angle=-161.702] 2.288,2.052) .. (3.020,2.593); \draw [white, double=black, line width=0.034cm]([out angle=-28.450, in angle=147.908] 3.225,2.574) .. (3.704,2.295); \draw [white, double=black, line width=0.034cm]([out angle=-147.924, in angle=28.459] 3.704,2.590) .. (3.225,2.310); \draw [white, double=black, line width=0.047cm]([out angle=120.883, in angle=-13.979] 5.079,1.786) .. (3.942,2.628); \draw [white, double=black, line width=0.047cm]([out angle=120.883, in angle=-13.979] 5.079,-1.214) .. (3.942,-0.372); \draw [white, double=black, line width=0.047cm]([out angle=13.989, in angle=-120.878] 3.942,2.258) .. (5.079,3.101); \draw [white, double=black, line width=0.047cm]([out angle=13.989, in angle=-120.878] 3.942,-0.742) .. (5.079,0.101); \draw [white, double=black] ([out angle=42.868, in angle=-125.345] 1.891,1.600) .. (2.288,2.053); \draw [white, double=black] ([out angle=18.298, in angle=151.550] 3.020,2.593) .. (3.225,2.574); \draw [white, double=black] ([out angle=-32.084, in angle=-166.011] 3.704,2.296) .. (3.942,2.258); \draw [white, double=black] ([out angle=59.145, in angle=-59.117] 5.079,0.101) .. (5.079,1.786); \draw [white, double=black] ([out angle=125.359, in angle=-42.854] 2.288,2.833) .. (1.891,3.286); \draw [white, double=black] ([out angle=125.359, in angle=-42.854] 2.288,-0.167) .. (1.891,0.286); \draw [white, double=black] ([out angle=166.021, in angle=32.051] 3.942,2.628) .. (3.704,2.591); \draw [white, double=black] ([out angle=-151.536, in angle=-18.284] 3.225,2.311) .. (3.020,2.293); \draw [white, double=black, line width=0.011cm]([out angle=57.704, in angle=114.348] -0.020,2.551) .. (0.680,2.502); \draw [white, double=black, line width=0.011cm]([out angle=231.787, in angle=88.200] 0.584,3.184) .. (0.328,2.481); \draw [white, double=black, line width=0.011cm]([out angle=271.844, in angle=128.244] 0.328,2.405) .. (0.585,1.702); \draw [white, double=black, line width=0.011cm]([out angle=245.693, in angle=302.342] 0.680,2.384) .. (-0.020,2.335); \draw [white, double=black] ([out angle=268.202, in angle=91.844] 0.328,2.481) .. (0.328,2.405); \draw [white, double=black] ([out angle=122.342, in angle=237.704] -0.020,2.335) .. (-0.020,2.551); \draw [white, double=black] ([out angle=294.366, in angle=65.716] 0.680,2.502) .. (0.680,2.384); \end{scope} \end{scope}

==> diagrams/links-1399.tex <==
\begin{scope} \clip (0,0) rectangle (6.308, 3.000); \begin{scope}[yshift=-2.388cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.679, in angle=-58.174] 1.688,1.048) .. (0.515,1.940); \draw [white, double=black, line width=0.056cm]([out angle=58.180, in angle=-163.666] 0.515,0.600) .. (1.688,1.492); \draw [white, double=black, line width=0.051cm]([out angle=-26.823, in angle=136.787] 1.982,1.465) .. (2.682,0.974); \draw [white, double=black, line width=0.051cm]([out angle=-136.783, in angle=26.799] 2.682,1.566) .. (1.982,1.075); \draw [white, double=black, line width=0.087cm]([out angle=97.833, in angle=-81.419] 3.593,1.474) .. (3.439,2.539); \draw [white, double=black, line width=0.087cm]([out angle=23.556, in angle=-164.041] 3.026,1.792) .. (4.037,2.155); \draw [white, double=black, line width=0.087cm]([out angle=164.042, in angle=-23.552] 4.037,0.384) .. (3.027,0.747); \draw [white, double=black, line width=0.087cm]([out angle=81.423, in angle=-97.819] 3.439,0.000) .. (3.593,1.065); \draw [white, double=black, line width=0.112cm]([out angle=-125.246, in angle=29.267] 5.755,3.487) .. (4.482,2.340); \draw [white, double=black, line width=0.112cm]([out angle=-125.246, in angle=29.267] 5.755,0.487) .. (4.482,-0.660); \draw [white, double=black, line width=0.112cm]([out angle=125.250, in angle=-29.261] 5.755,2.053) .. (4.482,3.199); \draw [white, double=black, line width=0.112cm]([out angle=125.250, in angle=-29.261] 5.755,-0.947) .. (4.482,0.199); \draw [white, double=black] ([out angle=16.334, in angle=153.177] 1.688,1.492) .. (1.982,1.465); \draw [white, double=black] ([out angle=121.826, in angle=-121.809] 0.515,1.940) .. (0.515,3.600); \draw [white, double=black] ([out angle=121.826, in angle=-121.809] 0.515,-1.060) .. (0.515,0.600); \draw [white, double=black] ([out angle=-43.206, in angle=156.452] 2.682,0.975) .. (3.026,0.748); \draw [white, double=black] ([out angle=98.585, in angle=-98.573] 3.439,2.539) .. (3.439,3.001); \draw [white, double=black] ([out angle=98.585, in angle=-98.573] 3.439,-0.461) .. (3.439,0.001); \draw [white, double=black] ([out angle=82.181, in angle=-82.167] 3.593,1.065) .. (3.593,1.474); \draw [white, double=black] ([out angle=150.739, in angle=-15.970] 4.482,3.199) .. (4.036,3.385); \draw [white, double=black] ([out angle=150.739, in angle=-15.970] 4.482,0.199) .. (4.036,0.385); \draw [white, double=black] ([out angle=54.769, in angle=-54.750] 5.755,0.487) .. (5.755,2.053); \draw [white, double=black] ([out angle=-150.733, in angle=15.959] 4.482,2.340) .. (4.037,2.155); \draw [white, double=black] ([out angle=-156.440, in angle=43.217] 3.026,1.792) .. (2.682,1.566); \draw [white, double=black] ([out angle=-153.201, in angle=-16.321] 1.982,1.075) .. (1.688,1.048); \end{scope} \begin{scope}[yshift=0.612cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.679, in angle=-58.174] 1.688,1.048) .. (0.515,1.940); \draw [white, double=black, line width=0.056cm]([out angle=58.180, in angle=-163.666] 0.515,0.600) .. (1.688,1.492); \draw [white, double=black, line width=0.051cm]([out angle=-26.823, in angle=136.787] 1.982,1.465) .. (2.682,0.974); \draw [white, double=black, line width=0.051cm]([out angle=-136.783, in angle=26.799] 2.682,1.566) .. (1.982,1.075); \draw [white, double=black, line width=0.087cm]([out angle=97.833, in angle=-81.419] 3.593,1.474) .. (3.439,2.539); \draw [white, double=black, line width=0.087cm]([out angle=23.556, in angle=-164.041] 3.026,1.792) .. (4.037,2.155); \draw [white, double=black, line width=0.087cm]([out angle=164.042, in angle=-23.552] 4.037,0.384) .. (3.027,0.747); \draw [white, double=black, line width=0.087cm]([out angle=81.423, in angle=-97.819] 3.439,0.000) .. (3.593,1.065); \draw [white, double=black, line width=0.112cm]([out angle=-125.246, in angle=29.267] 5.755,3.487) .. (4.482,2.340); \draw [white, double=black, line width=0.112cm]([out angle=-125.246, in angle=29.267] 5.755,0.487) .. (4.482,-0.660); \draw [white, double=black, line width=0.112cm]([out angle=125.250, in angle=-29.261] 5.755,2.053) .. (4.482,3.199); \draw [white, double=black, line width=0.112cm]([out angle=125.250, in angle=-29.261] 5.755,-0.947) .. (4.482,0.199); \draw [white, double=black] ([out angle=16.334, in angle=153.177] 1.688,1.492) .. (1.982,1.465); \draw [white, double=black] ([out angle=121.826, in angle=-121.809] 0.515,1.940) .. (0.515,3.600); \draw [white, double=black] ([out angle=121.826, in angle=-121.809] 0.515,-1.060) .. (0.515,0.600); \draw [white, double=black] ([out angle=-43.206, in angle=156.452] 2.682,0.975) .. (3.026,0.748); \draw [white, double=black] ([out angle=98.585, in angle=-98.573] 3.439,2.539) .. (3.439,3.001); \draw [white, double=black] ([out angle=98.585, in angle=-98.573] 3.439,-0.461) .. (3.439,0.001); \draw [white, double=black] ([out angle=82.181, in angle=-82.167] 3.593,1.065) .. (3.593,1.474); \draw [white, double=black] ([out angle=150.739, in angle=-15.970] 4.482,3.199) .. (4.036,3.385); \draw [white, double=black] ([out angle=150.739, in angle=-15.970] 4.482,0.199) .. (4.036,0.385); \draw [white, double=black] ([out angle=54.769, in angle=-54.750] 5.755,0.487) .. (5.755,2.053); \draw [white, double=black] ([out angle=-150.733, in angle=15.959] 4.482,2.340) .. (4.037,2.155); \draw [white, double=black] ([out angle=-156.440, in angle=43.217] 3.026,1.792) .. (2.682,1.566); \draw [white, double=black] ([out angle=-153.201, in angle=-16.321] 1.982,1.075) .. (1.688,1.048); \end{scope} \end{scope}

==> diagrams/links-14.tex <==
 \draw [white, double=black, line width=0.120cm]([out angle=-13.710, in angle=-121.932] 1.064,0.260) .. (2.708,0.930); \draw [white, double=black, line width=0.120cm]([out angle=-71.778, in angle=180.000] 1.786,1.040) .. (3.224,0.000); \draw [white, double=black, line width=0.120cm]([out angle=106.288, in angle=-1.933] 4.012,1.051) .. (2.610,2.140); \draw [white, double=black, line width=0.120cm]([out angle=48.222, in angle=-59.998] 2.975,1.286) .. (3.157,3.051); \draw [white, double=black, line width=0.120cm]([out angle=-133.710, in angle=118.068] 1.852,3.208) .. (1.611,1.450); \draw [white, double=black, line width=0.120cm]([out angle=168.222, in angle=60.002] 2.168,2.193) .. (0.548,1.468); \draw [white, double=black] ([out angle=-61.932, in angle=108.222] 1.611,1.450) .. (1.786,1.040); \draw [white, double=black] ([out angle=-73.712, in angle=0.000] 4.012,1.051) .. (3.224,0.000); \draw [white, double=black] ([out angle=178.067, in angle=-11.778] 2.610,2.140) .. (2.168,2.193); \draw [white, double=black] ([out angle=58.068, in angle=-131.778] 2.708,0.930) .. (2.975,1.286); \draw [white, double=black] ([out angle=46.290, in angle=120.002] 1.852,3.208) .. (3.157,3.051); \draw [white, double=black, line width=0.007cm]([out angle=84.920, in angle=140.042] 0.225,0.764) .. (0.880,0.974); \draw [white, double=black, line width=0.007cm]([out angle=240.007, in angle=125.067] 0.548,1.468) .. (0.692,0.894); \draw [white, double=black, line width=0.006cm]([out angle=335.483, in angle=136.600] 0.761,0.882) .. (0.942,0.887); \draw [white, double=black, line width=0.006cm]([out angle=269.766, in angle=70.860] 0.916,0.946) .. (0.788,0.818); \draw [white, double=black, line width=0.007cm]([out angle=281.256, in angle=166.285] 0.748,0.761) .. (1.064,0.260); \draw [white, double=black, line width=0.007cm]([out angle=266.277, in angle=321.391] 0.937,0.842) .. (0.332,0.512); \draw [white, double=black] ([out angle=305.067, in angle=155.434] 0.692,0.894) .. (0.761,0.882); \draw [white, double=black] ([out angle=316.600, in angle=86.320] 0.942,0.887) .. (0.936,0.841); \draw [white, double=black] ([out angle=141.391, in angle=264.920] 0.332,0.512) .. (0.225,0.764); \draw [white, double=black] ([out angle=320.046, in angle=89.766] 0.880,0.973) .. (0.916,0.946); \draw [white, double=black] ([out angle=250.752, in angle=101.256] 0.788,0.819) .. (0.748,0.761);

==> diagrams/links-140.tex <==
 \draw [white, double=black, line width=0.034cm]([out angle=-126.626, in angle=-67.665] 0.742,1.221) .. (0.081,1.304); \draw [white, double=black, line width=0.034cm]([out angle=90.005, in angle=-103.330] 0.338,0.000) .. (0.494,1.336); \draw [white, double=black, line width=0.003cm]([out angle=67.037, in angle=-101.349] 0.522,1.420) .. (0.544,1.493); \draw [white, double=black, line width=0.003cm]([out angle=-64.286, in angle=-163.809] 0.520,1.490) .. (0.573,1.466); \draw [white, double=black, line width=0.003cm]([out angle=165.309, in angle=63.971] 0.574,1.535) .. (0.520,1.510); \draw [white, double=black, line width=0.003cm]([out angle=101.133, in angle=-67.556] 0.544,1.507) .. (0.522,1.580); \draw [white, double=black, line width=0.034cm]([out angle=103.404, in angle=-90.005] 0.495,1.665) .. (0.338,3.001); \draw [white, double=black, line width=0.034cm]([out angle=67.673, in angle=126.642] 0.080,1.697) .. (0.742,1.780); \draw [white, double=black, line width=0.005cm]([out angle=-94.638, in angle=11.681] 0.792,1.605) .. (0.682,1.479); \draw [white, double=black, line width=0.005cm]([out angle=94.654, in angle=-11.898] 0.792,1.396) .. (0.682,1.522); \draw [white, double=black, line width=0.005cm]([out angle=38.027, in angle=-149.210] 0.600,1.480) .. (0.656,1.518); \draw [white, double=black, line width=0.005cm]([out angle=-38.555, in angle=149.372] 0.600,1.522) .. (0.656,1.483); \draw [white, double=black] ([out angle=76.670, in angle=-112.963] 0.494,1.336) .. (0.522,1.421); \draw [white, double=black] ([out angle=78.651, in angle=-78.867] 0.544,1.493) .. (0.544,1.507); \draw [white, double=black] ([out angle=112.444, in angle=-76.596] 0.522,1.580) .. (0.495,1.665); \draw [white, double=black] ([out angle=-85.346, in angle=53.374] 0.792,1.396) .. (0.742,1.221); \draw [white, double=black] ([out angle=112.345, in angle=-112.325] 0.081,1.305) .. (0.081,1.698); \draw [white, double=black] ([out angle=-53.358, in angle=85.362] 0.742,1.780) .. (0.792,1.605); \draw [white, double=black] ([out angle=-168.319, in angle=-30.628] 0.682,1.479) .. (0.655,1.484); \draw [white, double=black] ([out angle=141.445, in angle=-14.691] 0.600,1.522) .. (0.574,1.535); \draw [white, double=black] ([out angle=-116.029, in angle=115.714] 0.520,1.510) .. (0.520,1.490); \draw [white, double=black] ([out angle=16.191, in angle=-141.973] 0.574,1.466) .. (0.600,1.480); \draw [white, double=black] ([out angle=30.790, in angle=168.102] 0.655,1.518) .. (0.682,1.522);

==> diagrams/links-1400.tex <==
\begin{scope} \clip (0,0) rectangle (4.276, 3.000); 
	\begin{scope}[yshift=-1.750cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.084, in angle=-52.751] 1.888,0.437) .. (0.574,1.744); \draw [white, double=black, line width=0.125cm]([out angle=52.762, in angle=-143.050] 0.574,0.255) .. (1.888,1.562); \draw [white, double=black, line width=0.125cm]([out angle=127.242, in angle=-36.933] 3.701,1.755) .. (2.387,3.062); \draw [white, double=black, line width=0.125cm]([out angle=127.242, in angle=-36.933] 3.701,-1.245) .. (2.387,0.062); \draw [white, double=black, line width=0.125cm]([out angle=36.930, in angle=-127.253] 2.387,1.938) .. (3.701,3.244); \draw [white, double=black, line width=0.125cm]([out angle=36.930, in angle=-127.253] 2.387,-1.062) .. (3.701,0.244); \draw [white, double=black] ([out angle=36.922, in angle=-143.070] 1.888,1.563) .. (2.387,1.938); \draw [white, double=black] ([out angle=127.249, in angle=-127.272] 0.574,1.744) .. (0.575,3.254); \draw [white, double=black] ([out angle=127.249, in angle=-127.272] 0.574,-1.256) .. (0.575,0.254); \draw [white, double=black] ([out angle=52.720, in angle=-52.758] 3.701,0.245) .. (3.701,1.755); \draw [white, double=black] ([out angle=143.067, in angle=-36.926] 2.387,0.062) .. (1.888,0.437);
	\draw (3.701,1) circle (0.3cm);
	\end{scope}
	\begin{scope}[yshift=1.250cm]
		\draw [white, double=black, line width=0.05cm](0.024,-0.501) arc (180:360:0.3cm);
		\draw [white, double=black, line width=0.05cm](3.651,1) arc (180:360:0.3cm);
		\draw [white, double=black, line width=0.125cm]([out angle=143.084, in angle=-52.751] 1.888,0.437) .. (0.574,1.744); \draw [white, double=black, line width=0.125cm]([out angle=52.762, in angle=-143.050] 0.574,0.255) .. (1.888,1.562); \draw [white, double=black, line width=0.125cm]([out angle=127.242, in angle=-36.933] 3.701,1.755) .. (2.387,3.062); \draw [white, double=black, line width=0.125cm]([out angle=127.242, in angle=-36.933] 3.701,-1.245) .. (2.387,0.062); \draw [white, double=black, line width=0.125cm]([out angle=36.930, in angle=-127.253] 2.387,1.938) .. (3.701,3.244); \draw [white, double=black, line width=0.125cm]([out angle=36.930, in angle=-127.253] 2.387,-1.062) .. (3.701,0.244); \draw [white, double=black] ([out angle=36.922, in angle=-143.070] 1.888,1.563) .. (2.387,1.938); \draw [white, double=black] ([out angle=127.249, in angle=-127.272] 0.574,1.744) .. (0.575,3.254); \draw [white, double=black, line width=0.05cm] ([out angle=127.249, in angle=-127.272] 0.574,-1.256) .. (0.575,0.254); \draw [white, double=black, line width=0.05cm] ([out angle=52.720, in angle=-52.758] 3.701,0.245) .. (3.701,1.755); \draw [white, double=black] ([out angle=143.067, in angle=-36.926] 2.387,0.062) .. (1.888,0.437);
		\draw [white, double=black, line width=0.05cm](0.624,-0.501) arc (0:180:0.3cm);
		\draw [white, double=black, line width=0.05cm](4.251,1) arc (0:180:0.3cm);
	\end{scope}
\end{scope}

==> diagrams/links-1401.tex <==
\begin{scope} \clip (0,0) rectangle (5.770, 3.000); \begin{scope}[yshift=-2.167cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.751, in angle=-51.868] 1.891,0.464) .. (0.583,1.869); \draw [white, double=black, line width=0.125cm]([out angle=51.848, in angle=-137.776] 0.583,0.354) .. (1.891,1.758); \draw [white, double=black, line width=0.046cm]([out angle=52.940, in angle=-159.142] 2.299,2.206) .. (3.082,2.793); \draw [white, double=black, line width=0.046cm]([out angle=52.940, in angle=-159.142] 2.299,-0.794) .. (3.082,-0.207); \draw [white, double=black, line width=0.046cm]([out angle=-52.930, in angle=159.113] 2.299,3.018) .. (3.082,2.430); \draw [white, double=black, line width=0.046cm]([out angle=-52.930, in angle=159.113] 2.299,0.018) .. (3.082,-0.570); \draw [white, double=black, line width=0.045cm]([out angle=-132.370, in angle=23.699] 4.030,2.934) .. (3.337,2.436); \draw [white, double=black, line width=0.045cm]([out angle=-132.370, in angle=23.699] 4.030,-0.066) .. (3.337,-0.564); \draw [white, double=black, line width=0.045cm]([out angle=132.351, in angle=-23.634] 4.030,2.289) .. (3.336,2.786); \draw [white, double=black, line width=0.045cm]([out angle=132.351, in angle=-23.634] 4.030,-0.711) .. (3.336,-0.214); \draw [white, double=black, line width=0.047cm]([out angle=67.576, in angle=-137.333] 4.609,1.246) .. (5.186,2.073); \draw [white, double=black, line width=0.047cm]([out angle=-32.575, in angle=109.673] 4.371,2.001) .. (4.980,1.237); \draw [white, double=black, line width=0.047cm]([out angle=-109.665, in angle=32.593] 4.980,0.985) .. (4.372,0.221); \draw [white, double=black, line width=0.047cm]([out angle=137.336, in angle=-67.569] 5.186,0.150) .. (4.610,0.977); \draw [white, double=black] ([out angle=42.224, in angle=-127.060] 1.891,1.758) .. (2.299,2.206); \draw [white, double=black] ([out angle=20.878, in angle=156.366] 3.082,2.792) .. (3.337,2.786); \draw [white, double=black] ([out angle=-47.701, in angle=147.425] 4.030,2.289) .. (4.371,2.001); \draw [white, double=black] ([out angle=-70.327, in angle=70.335] 4.980,1.237) .. (4.980,0.985); \draw [white, double=black] ([out angle=128.132, in angle=-128.130] 0.583,1.869) .. (0.583,3.355); \draw [white, double=black] ([out angle=128.132, in angle=-128.130] 0.583,-1.131) .. (0.583,0.355); \draw [white, double=black] ([out angle=-147.407, in angle=47.630] 4.372,3.221) .. (4.030,2.934); \draw [white, double=black] ([out angle=-147.407, in angle=47.630] 4.372,0.221) .. (4.030,-0.066); \draw [white, double=black] ([out angle=127.048, in angle=-42.249] 2.299,3.017) .. (1.891,3.464); \draw [white, double=black] ([out angle=127.048, in angle=-42.249] 2.299,0.017) .. (1.891,0.464); \draw [white, double=black] ([out angle=112.431, in angle=-112.424] 4.610,0.977) .. (4.609,1.246); \draw [white, double=black] ([out angle=42.673, in angle=-42.664] 5.186,2.073) .. (5.186,3.150); \draw [white, double=black] ([out angle=42.673, in angle=-42.664] 5.186,-0.927) .. (5.186,0.150); \draw [white, double=black] ([out angle=-156.346, in angle=-20.877] 3.337,2.437) .. (3.082,2.431); \end{scope} \begin{scope}[yshift=0.833cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.751, in angle=-51.868] 1.891,0.464) .. (0.583,1.869); \draw [white, double=black, line width=0.125cm]([out angle=51.848, in angle=-137.776] 0.583,0.354) .. (1.891,1.758); \draw [white, double=black, line width=0.046cm]([out angle=52.940, in angle=-159.142] 2.299,2.206) .. (3.082,2.793); \draw [white, double=black, line width=0.046cm]([out angle=52.940, in angle=-159.142] 2.299,-0.794) .. (3.082,-0.207); \draw [white, double=black, line width=0.046cm]([out angle=-52.930, in angle=159.113] 2.299,3.018) .. (3.082,2.430); \draw [white, double=black, line width=0.046cm]([out angle=-52.930, in angle=159.113] 2.299,0.018) .. (3.082,-0.570); \draw [white, double=black, line width=0.045cm]([out angle=-132.370, in angle=23.699] 4.030,2.934) .. (3.337,2.436); \draw [white, double=black, line width=0.045cm]([out angle=-132.370, in angle=23.699] 4.030,-0.066) .. (3.337,-0.564); \draw [white, double=black, line width=0.045cm]([out angle=132.351, in angle=-23.634] 4.030,2.289) .. (3.336,2.786); \draw [white, double=black, line width=0.045cm]([out angle=132.351, in angle=-23.634] 4.030,-0.711) .. (3.336,-0.214); \draw [white, double=black, line width=0.047cm]([out angle=67.576, in angle=-137.333] 4.609,1.246) .. (5.186,2.073); \draw [white, double=black, line width=0.047cm]([out angle=-32.575, in angle=109.673] 4.371,2.001) .. (4.980,1.237); \draw [white, double=black, line width=0.047cm]([out angle=-109.665, in angle=32.593] 4.980,0.985) .. (4.372,0.221); \draw [white, double=black, line width=0.047cm]([out angle=137.336, in angle=-67.569] 5.186,0.150) .. (4.610,0.977); \draw [white, double=black] ([out angle=42.224, in angle=-127.060] 1.891,1.758) .. (2.299,2.206); \draw [white, double=black] ([out angle=20.878, in angle=156.366] 3.082,2.792) .. (3.337,2.786); \draw [white, double=black] ([out angle=-47.701, in angle=147.425] 4.030,2.289) .. (4.371,2.001); \draw [white, double=black] ([out angle=-70.327, in angle=70.335] 4.980,1.237) .. (4.980,0.985); \draw [white, double=black] ([out angle=128.132, in angle=-128.130] 0.583,1.869) .. (0.583,3.355); \draw [white, double=black] ([out angle=128.132, in angle=-128.130] 0.583,-1.131) .. (0.583,0.355); \draw [white, double=black] ([out angle=-147.407, in angle=47.630] 4.372,3.221) .. (4.030,2.934); \draw [white, double=black] ([out angle=-147.407, in angle=47.630] 4.372,0.221) .. (4.030,-0.066); \draw [white, double=black] ([out angle=127.048, in angle=-42.249] 2.299,3.017) .. (1.891,3.464); \draw [white, double=black] ([out angle=127.048, in angle=-42.249] 2.299,0.017) .. (1.891,0.464); \draw [white, double=black] ([out angle=112.431, in angle=-112.424] 4.610,0.977) .. (4.609,1.246); \draw [white, double=black] ([out angle=42.673, in angle=-42.664] 5.186,2.073) .. (5.186,3.150); \draw [white, double=black] ([out angle=42.673, in angle=-42.664] 5.186,-0.927) .. (5.186,0.150); \draw [white, double=black] ([out angle=-156.346, in angle=-20.877] 3.337,2.437) .. (3.082,2.431); \end{scope} \end{scope}

==> diagrams/links-1402.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.038, 3.000); \begin{scope}[yshift=-0.754cm]  \draw [white, double=black, line width=0.028cm]([out angle=160.020, in angle=-74.901] 1.287,0.253) .. (0.777,0.807); \draw [white, double=black, line width=0.028cm]([out angle=41.577, in angle=-105.521] 0.571,0.116) .. (1.001,0.807); \draw [white, double=black, line width=0.024cm]([out angle=120.395, in angle=-59.367] 0.982,0.953) .. (0.797,1.267); \draw [white, double=black, line width=0.024cm]([out angle=59.383, in angle=-120.421] 0.797,0.954) .. (0.982,1.267); \draw [white, double=black, line width=0.028cm]([out angle=105.520, in angle=-41.574] 1.001,1.414) .. (0.571,2.104); \draw [white, double=black, line width=0.028cm]([out angle=74.889, in angle=-160.021] 0.777,1.413) .. (1.287,1.967); \draw [white, double=black, line width=0.116cm]([out angle=30.216, in angle=-125.337] 1.714,2.167) .. (2.984,3.329); \draw [white, double=black, line width=0.116cm]([out angle=30.216, in angle=-125.337] 1.714,-0.833) .. (2.984,0.329); \draw [white, double=black, line width=0.116cm]([out angle=-30.195, in angle=125.342] 1.713,3.053) .. (2.984,1.892); \draw [white, double=black, line width=0.116cm]([out angle=-30.195, in angle=125.342] 1.713,0.053) .. (2.984,-1.108); \draw [white, double=black] ([out angle=74.491, in angle=-59.586] 1.001,0.807) .. (0.982,0.954); \draw [white, double=black] ([out angle=120.633, in angle=-105.093] 0.797,1.267) .. (0.777,1.414); \draw [white, double=black] ([out angle=19.931, in angle=-149.784] 1.287,1.968) .. (1.714,2.167); \draw [white, double=black] ([out angle=54.670, in angle=-54.658] 2.984,0.329) .. (2.984,1.892); \draw [white, double=black] ([out angle=105.099, in angle=-120.617] 0.778,0.807) .. (0.797,0.954); \draw [white, double=black] ([out angle=59.586, in angle=-74.491] 0.982,1.268) .. (1.001,1.415); \draw [white, double=black] ([out angle=149.805, in angle=-19.969] 1.713,3.053) .. (1.287,3.253); \draw [white, double=black] ([out angle=149.805, in angle=-19.969] 1.713,0.053) .. (1.287,0.253); \draw [white, double=black, line width=0.007cm]([out angle=56.626, in angle=113.268] 0.144,2.688) .. (0.548,2.652); \draw [white, double=black, line width=0.007cm]([out angle=221.582, in angle=87.702] 0.571,3.116) .. (0.344,2.637); \draw [white, double=black, line width=0.007cm]([out angle=272.316, in angle=138.421] 0.344,2.583) .. (0.571,2.104); \draw [white, double=black, line width=0.007cm]([out angle=246.745, in angle=303.395] 0.548,2.568) .. (0.144,2.533); \draw [white, double=black] ([out angle=267.704, in angle=92.316] 0.344,2.637) .. (0.344,2.583); \draw [white, double=black] ([out angle=123.395, in angle=236.626] 0.144,2.533) .. (0.144,2.688); \draw [white, double=black] ([out angle=293.292, in angle=66.773] 0.548,2.652) .. (0.548,2.568); \end{scope} \begin{scope}[yshift=2.246cm]  \draw [white, double=black, line width=0.028cm]([out angle=160.020, in angle=-74.901] 1.287,0.253) .. (0.777,0.807); \draw [white, double=black, line width=0.028cm]([out angle=41.577, in angle=-105.521] 0.571,0.116) .. (1.001,0.807); \draw [white, double=black, line width=0.024cm]([out angle=120.395, in angle=-59.367] 0.982,0.953) .. (0.797,1.267); \draw [white, double=black, line width=0.024cm]([out angle=59.383, in angle=-120.421] 0.797,0.954) .. (0.982,1.267); \draw [white, double=black, line width=0.028cm]([out angle=105.520, in angle=-41.574] 1.001,1.414) .. (0.571,2.104); \draw [white, double=black, line width=0.028cm]([out angle=74.889, in angle=-160.021] 0.777,1.413) .. (1.287,1.967); \draw [white, double=black, line width=0.116cm]([out angle=30.216, in angle=-125.337] 1.714,2.167) .. (2.984,3.329); \draw [white, double=black, line width=0.116cm]([out angle=30.216, in angle=-125.337] 1.714,-0.833) .. (2.984,0.329); \draw [white, double=black, line width=0.116cm]([out angle=-30.195, in angle=125.342] 1.713,3.053) .. (2.984,1.892); \draw [white, double=black, line width=0.116cm]([out angle=-30.195, in angle=125.342] 1.713,0.053) .. (2.984,-1.108); \draw [white, double=black] ([out angle=74.491, in angle=-59.586] 1.001,0.807) .. (0.982,0.954); \draw [white, double=black] ([out angle=120.633, in angle=-105.093] 0.797,1.267) .. (0.777,1.414); \draw [white, double=black] ([out angle=19.931, in angle=-149.784] 1.287,1.968) .. (1.714,2.167); \draw [white, double=black] ([out angle=54.670, in angle=-54.658] 2.984,0.329) .. (2.984,1.892); \draw [white, double=black] ([out angle=105.099, in angle=-120.617] 0.778,0.807) .. (0.797,0.954); \draw [white, double=black] ([out angle=59.586, in angle=-74.491] 0.982,1.268) .. (1.001,1.415); \draw [white, double=black] ([out angle=149.805, in angle=-19.969] 1.713,3.053) .. (1.287,3.253); \draw [white, double=black] ([out angle=149.805, in angle=-19.969] 1.713,0.053) .. (1.287,0.253); \draw [white, double=black, line width=0.007cm]([out angle=56.626, in angle=113.268] 0.144,2.688) .. (0.548,2.652); \draw [white, double=black, line width=0.007cm]([out angle=221.582, in angle=87.702] 0.571,3.116) .. (0.344,2.637); \draw [white, double=black, line width=0.007cm]([out angle=272.316, in angle=138.421] 0.344,2.583) .. (0.571,2.104); \draw [white, double=black, line width=0.007cm]([out angle=246.745, in angle=303.395] 0.548,2.568) .. (0.144,2.533); \draw [white, double=black] ([out angle=267.704, in angle=92.316] 0.344,2.637) .. (0.344,2.583); \draw [white, double=black] ([out angle=123.395, in angle=236.626] 0.144,2.533) .. (0.144,2.688); \draw [white, double=black] ([out angle=293.292, in angle=66.773] 0.548,2.652) .. (0.548,2.568); \end{scope} \end{scope}

==> diagrams/links-1403.tex <==
\begin{scope} \clip (0,0) rectangle (4.276, 3.000); 
	\begin{scope}[yshift=-1.750cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.084, in angle=-52.751] 1.888,0.437) .. (0.574,1.744); \draw [white, double=black, line width=0.125cm]([out angle=52.762, in angle=-143.050] 0.574,0.255) .. (1.888,1.562); \draw [white, double=black, line width=0.125cm]([out angle=127.242, in angle=-36.933] 3.701,1.755) .. (2.387,3.062); \draw [white, double=black, line width=0.125cm]([out angle=127.242, in angle=-36.933] 3.701,-1.245) .. (2.387,0.062); \draw [white, double=black, line width=0.125cm]([out angle=36.930, in angle=-127.253] 2.387,1.938) .. (3.701,3.244); \draw [white, double=black, line width=0.125cm]([out angle=36.930, in angle=-127.253] 2.387,-1.062) .. (3.701,0.244); \draw [white, double=black] ([out angle=36.922, in angle=-143.070] 1.888,1.563) .. (2.387,1.938); \draw [white, double=black] ([out angle=127.249, in angle=-127.272] 0.574,1.744) .. (0.575,3.254); \draw [white, double=black] ([out angle=127.249, in angle=-127.272] 0.574,-1.256) .. (0.575,0.254); \draw [white, double=black] ([out angle=52.720, in angle=-52.758] 3.701,0.245) .. (3.701,1.755); \draw [white, double=black] ([out angle=143.067, in angle=-36.926] 2.387,0.062) .. (1.888,0.437);
		\draw (3.701,1) circle (0.3cm);
	\end{scope}
	\begin{scope}[yshift=1.250cm]
		\draw [white, double=black, line width=0.05cm](0.024,-0.501) arc (180:360:0.3cm);
		\draw [white, double=black, line width=0.05cm](3.651,1) arc (180:360:0.3cm);
		\draw [white, double=black, line width=0.125cm]([out angle=143.084, in angle=-52.751] 1.888,0.437) .. (0.574,1.744);
		\draw [white, double=black, line width=0.125cm]([out angle=52.762, in angle=-143.050] 0.574,0.255) .. (1.888,1.562);
		\draw [white, double=black, line width=0.125cm]([out angle=36.930, in angle=-127.253] 2.387,-1.062) .. (3.701,0.244);
		\draw [white, double=black, line width=0.125cm]([out angle=36.930, in angle=-127.253] 2.387,1.938) .. (3.701,3.244);
		\draw [white, double=black, line width=0.125cm]([out angle=127.242, in angle=-36.933] 3.701,-1.245) .. (2.387,0.062);
		\draw [white, double=black, line width=0.125cm]([out angle=127.242, in angle=-36.933] 3.701,1.755) .. (2.387,3.062);
		\draw [white, double=black] ([out angle=36.922, in angle=-143.070] 1.888,1.563) .. (2.387,1.938); \draw [white, double=black] ([out angle=127.249, in angle=-127.272] 0.574,1.744) .. (0.575,3.254); \draw [white, double=black, line width=0.05cm] ([out angle=127.249, in angle=-127.272] 0.574,-1.256) .. (0.575,0.254); \draw [white, double=black, line width=0.05cm] ([out angle=52.720, in angle=-52.758] 3.701,0.245) .. (3.701,1.755); \draw [white, double=black] ([out angle=143.067, in angle=-36.926] 2.387,0.062) .. (1.888,0.437);
		\draw [white, double=black, line width=0.05cm](0.624,-0.501) arc (0:180:0.3cm);
		\draw [white, double=black, line width=0.05cm](4.251,1) arc (0:180:0.3cm);
	\end{scope}
\end{scope}

==> diagrams/links-1404.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.776, 3.000); \begin{scope}[yshift=-0.472cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.077, in angle=-52.751] 1.888,0.437) .. (0.574,1.744); \draw [white, double=black, line width=0.125cm]([out angle=52.756, in angle=-143.057] 0.574,0.255) .. (1.888,1.562); \draw [white, double=black, line width=0.125cm]([out angle=36.932, in angle=-127.253] 2.388,1.938) .. (3.702,3.245); \draw [white, double=black, line width=0.125cm]([out angle=36.932, in angle=-127.253] 2.388,-1.062) .. (3.702,0.245); \draw [white, double=black, line width=0.125cm]([out angle=-36.932, in angle=127.245] 2.388,3.062) .. (3.702,1.755); \draw [white, double=black, line width=0.125cm]([out angle=-36.932, in angle=127.245] 2.388,0.062) .. (3.702,-1.245); \draw [white, double=black] ([out angle=36.923, in angle=-143.068] 1.888,1.562) .. (2.388,1.938); \draw [white, double=black] ([out angle=52.729, in angle=-52.755] 3.701,0.245) .. (3.702,1.755); \draw [white, double=black] ([out angle=143.068, in angle=-36.928] 2.388,0.062) .. (1.888,0.437); \draw [white, double=black, line width=0.005cm]([out angle=121.784, in angle=65.710] 0.737,2.624) .. (0.124,2.639); \draw [white, double=black, line width=0.005cm]([out angle=108.472, in angle=232.737] 0.588,2.604) .. (0.574,3.254); \draw [white, double=black, line width=0.003cm]([out angle=324.247, in angle=116.042] 0.645,2.569) .. (0.770,2.510); \draw [white, double=black, line width=0.003cm]([out angle=248.583, in angle=68.817] 0.756,2.577) .. (0.692,2.509); \draw [white, double=black, line width=0.003cm]([out angle=111.453, in angle=291.222] 0.756,2.421) .. (0.692,2.488); \draw [white, double=black, line width=0.003cm]([out angle=35.773, in angle=243.994] 0.645,2.428) .. (0.770,2.488); \draw [white, double=black, line width=0.005cm]([out angle=251.524, in angle=127.245] 0.588,2.394) .. (0.574,1.744); \draw [white, double=black, line width=0.005cm]([out angle=238.211, in angle=294.289] 0.737,2.375) .. (0.124,2.360); \draw [white, double=black] ([out angle=288.472, in angle=144.303] 0.588,2.604) .. (0.645,2.570); \draw [white, double=black] ([out angle=296.042, in angle=63.994] 0.770,2.510) .. (0.770,2.488); \draw [white, double=black] ([out angle=215.758, in angle=71.524] 0.645,2.429) .. (0.588,2.394); \draw [white, double=black] ([out angle=68.583, in angle=301.790] 0.756,2.577) .. (0.737,2.623); \draw [white, double=black] ([out angle=245.710, in angle=114.289] 0.124,2.639) .. (0.124,2.360); \draw [white, double=black] ([out angle=58.246, in angle=291.453] 0.737,2.375) .. (0.756,2.421); \draw [white, double=black] ([out angle=111.222, in angle=248.817] 0.692,2.488) .. (0.692,2.509); \end{scope} \begin{scope}[yshift=2.528cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.077, in angle=-52.751] 1.888,0.437) .. (0.574,1.744); \draw [white, double=black, line width=0.125cm]([out angle=52.756, in angle=-143.057] 0.574,0.255) .. (1.888,1.562); \draw [white, double=black, line width=0.125cm]([out angle=36.932, in angle=-127.253] 2.388,1.938) .. (3.702,3.245); \draw [white, double=black, line width=0.125cm]([out angle=36.932, in angle=-127.253] 2.388,-1.062) .. (3.702,0.245); \draw [white, double=black, line width=0.125cm]([out angle=-36.932, in angle=127.245] 2.388,3.062) .. (3.702,1.755); \draw [white, double=black, line width=0.125cm]([out angle=-36.932, in angle=127.245] 2.388,0.062) .. (3.702,-1.245); \draw [white, double=black] ([out angle=36.923, in angle=-143.068] 1.888,1.562) .. (2.388,1.938); \draw [white, double=black] ([out angle=52.729, in angle=-52.755] 3.701,0.245) .. (3.702,1.755); \draw [white, double=black] ([out angle=143.068, in angle=-36.928] 2.388,0.062) .. (1.888,0.437); \draw [white, double=black, line width=0.005cm]([out angle=121.784, in angle=65.710] 0.737,2.624) .. (0.124,2.639); \draw [white, double=black, line width=0.005cm]([out angle=108.472, in angle=232.737] 0.588,2.604) .. (0.574,3.254); \draw [white, double=black, line width=0.003cm]([out angle=324.247, in angle=116.042] 0.645,2.569) .. (0.770,2.510); \draw [white, double=black, line width=0.003cm]([out angle=248.583, in angle=68.817] 0.756,2.577) .. (0.692,2.509); \draw [white, double=black, line width=0.003cm]([out angle=111.453, in angle=291.222] 0.756,2.421) .. (0.692,2.488); \draw [white, double=black, line width=0.003cm]([out angle=35.773, in angle=243.994] 0.645,2.428) .. (0.770,2.488); \draw [white, double=black, line width=0.005cm]([out angle=251.524, in angle=127.245] 0.588,2.394) .. (0.574,1.744); \draw [white, double=black, line width=0.005cm]([out angle=238.211, in angle=294.289] 0.737,2.375) .. (0.124,2.360); \draw [white, double=black] ([out angle=288.472, in angle=144.303] 0.588,2.604) .. (0.645,2.570); \draw [white, double=black] ([out angle=296.042, in angle=63.994] 0.770,2.510) .. (0.770,2.488); \draw [white, double=black] ([out angle=215.758, in angle=71.524] 0.645,2.429) .. (0.588,2.394); \draw [white, double=black] ([out angle=68.583, in angle=301.790] 0.756,2.577) .. (0.737,2.623); \draw [white, double=black] ([out angle=245.710, in angle=114.289] 0.124,2.639) .. (0.124,2.360); \draw [white, double=black] ([out angle=58.246, in angle=291.453] 0.737,2.375) .. (0.756,2.421); \draw [white, double=black] ([out angle=111.222, in angle=248.817] 0.692,2.488) .. (0.692,2.509); \end{scope} \end{scope}

==> diagrams/links-1405.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.776, 3.000); \begin{scope}[yshift=-0.472cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.078, in angle=-52.754] 1.888,0.437) .. (0.574,1.744); \draw [white, double=black, line width=0.125cm]([out angle=52.757, in angle=-143.058] 0.574,0.255) .. (1.888,1.561); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.252] 2.388,1.938) .. (3.701,3.245); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.252] 2.388,-1.062) .. (3.701,0.245); \draw [white, double=black, line width=0.125cm]([out angle=-36.931, in angle=127.242] 2.388,3.062) .. (3.701,1.755); \draw [white, double=black, line width=0.125cm]([out angle=-36.931, in angle=127.242] 2.388,0.062) .. (3.701,-1.245); \draw [white, double=black] ([out angle=36.915, in angle=-143.066] 1.888,1.563) .. (2.388,1.938); \draw [white, double=black] ([out angle=52.721, in angle=-52.758] 3.701,0.245) .. (3.702,1.755); \draw [white, double=black] ([out angle=143.069, in angle=-36.925] 2.388,0.062) .. (1.888,0.437); \draw [white, double=black, line width=0.005cm]([out angle=121.777, in angle=65.702] 0.737,2.623) .. (0.124,2.638); \draw [white, double=black, line width=0.005cm]([out angle=108.466, in angle=232.729] 0.588,2.604) .. (0.575,3.254); \draw [white, double=black, line width=0.003cm]([out angle=324.240, in angle=116.033] 0.645,2.569) .. (0.770,2.510); \draw [white, double=black, line width=0.003cm]([out angle=248.575, in angle=68.808] 0.756,2.577) .. (0.692,2.509); \draw [white, double=black, line width=0.003cm]([out angle=111.443, in angle=291.212] 0.756,2.421) .. (0.692,2.488); \draw [white, double=black, line width=0.003cm]([out angle=35.764, in angle=243.984] 0.645,2.428) .. (0.770,2.488); \draw [white, double=black, line width=0.005cm]([out angle=251.517, in angle=127.243] 0.588,2.394) .. (0.574,1.744); \draw [white, double=black, line width=0.005cm]([out angle=238.206, in angle=294.283] 0.737,2.375) .. (0.124,2.360); \draw [white, double=black] ([out angle=288.466, in angle=144.288] 0.588,2.604) .. (0.645,2.569); \draw [white, double=black] ([out angle=296.033, in angle=63.984] 0.770,2.510) .. (0.770,2.488); \draw [white, double=black] ([out angle=215.751, in angle=71.517] 0.645,2.429) .. (0.588,2.394); \draw [white, double=black] ([out angle=68.575, in angle=301.783] 0.756,2.577) .. (0.737,2.623); \draw [white, double=black] ([out angle=245.702, in angle=114.283] 0.124,2.638) .. (0.124,2.360); \draw [white, double=black] ([out angle=58.235, in angle=291.443] 0.737,2.374) .. (0.756,2.421); \draw [white, double=black] ([out angle=111.212, in angle=248.808] 0.692,2.488) .. (0.692,2.509); \end{scope} \begin{scope}[yshift=2.528cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.078, in angle=-52.754] 1.888,0.437) .. (0.574,1.744); \draw [white, double=black, line width=0.125cm]([out angle=52.757, in angle=-143.058] 0.574,0.255) .. (1.888,1.561); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.252] 2.388,1.938) .. (3.701,3.245); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.252] 2.388,-1.062) .. (3.701,0.245); \draw [white, double=black, line width=0.125cm]([out angle=-36.931, in angle=127.242] 2.388,3.062) .. (3.701,1.755); \draw [white, double=black, line width=0.125cm]([out angle=-36.931, in angle=127.242] 2.388,0.062) .. (3.701,-1.245); \draw [white, double=black] ([out angle=36.915, in angle=-143.066] 1.888,1.563) .. (2.388,1.938); \draw [white, double=black] ([out angle=52.721, in angle=-52.758] 3.701,0.245) .. (3.702,1.755); \draw [white, double=black] ([out angle=143.069, in angle=-36.925] 2.388,0.062) .. (1.888,0.437); \draw [white, double=black, line width=0.005cm]([out angle=121.777, in angle=65.702] 0.737,2.623) .. (0.124,2.638); \draw [white, double=black, line width=0.005cm]([out angle=108.466, in angle=232.729] 0.588,2.604) .. (0.575,3.254); \draw [white, double=black, line width=0.003cm]([out angle=324.240, in angle=116.033] 0.645,2.569) .. (0.770,2.510); \draw [white, double=black, line width=0.003cm]([out angle=248.575, in angle=68.808] 0.756,2.577) .. (0.692,2.509); \draw [white, double=black, line width=0.003cm]([out angle=111.443, in angle=291.212] 0.756,2.421) .. (0.692,2.488); \draw [white, double=black, line width=0.003cm]([out angle=35.764, in angle=243.984] 0.645,2.428) .. (0.770,2.488); \draw [white, double=black, line width=0.005cm]([out angle=251.517, in angle=127.243] 0.588,2.394) .. (0.574,1.744); \draw [white, double=black, line width=0.005cm]([out angle=238.206, in angle=294.283] 0.737,2.375) .. (0.124,2.360); \draw [white, double=black] ([out angle=288.466, in angle=144.288] 0.588,2.604) .. (0.645,2.569); \draw [white, double=black] ([out angle=296.033, in angle=63.984] 0.770,2.510) .. (0.770,2.488); \draw [white, double=black] ([out angle=215.751, in angle=71.517] 0.645,2.429) .. (0.588,2.394); \draw [white, double=black] ([out angle=68.575, in angle=301.783] 0.756,2.577) .. (0.737,2.623); \draw [white, double=black] ([out angle=245.702, in angle=114.283] 0.124,2.638) .. (0.124,2.360); \draw [white, double=black] ([out angle=58.235, in angle=291.443] 0.737,2.374) .. (0.756,2.421); \draw [white, double=black] ([out angle=111.212, in angle=248.808] 0.692,2.488) .. (0.692,2.509); \end{scope} \end{scope}

==> diagrams/links-1406.tex <==
\begin{scope} \clip (0,0) rectangle (6.957, 3.000); \begin{scope}[yshift=-2.330cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.716, in angle=-54.981] 1.818,0.818) .. (0.551,1.944); \draw [white, double=black, line width=0.108cm]([out angle=55.009, in angle=-151.684] 0.551,0.517) .. (1.818,1.644); \draw [white, double=black, line width=0.085cm]([out angle=13.073, in angle=163.218] 2.257,1.810) .. (3.281,1.777); \draw [white, double=black, line width=0.085cm]([out angle=-90.958, in angle=89.378] 2.782,2.460) .. (2.768,1.400); \draw [white, double=black, line width=0.094cm]([out angle=-132.798, in angle=34.440] 4.622,1.692) .. (3.678,0.876); \draw [white, double=black, line width=0.094cm]([out angle=132.817, in angle=-34.531] 4.622,0.771) .. (3.678,1.587); \draw [white, double=black, line width=0.085cm]([out angle=90.952, in angle=-89.352] 2.782,0.000) .. (2.768,1.060); \draw [white, double=black, line width=0.085cm]([out angle=-13.084, in angle=-163.191] 2.257,0.650) .. (3.281,0.683); \draw [white, double=black, line width=0.125cm]([out angle=-127.806, in angle=40.198] 6.377,3.483) .. (5.066,2.116); \draw [white, double=black, line width=0.125cm]([out angle=-127.806, in angle=40.198] 6.377,0.483) .. (5.066,-0.884); \draw [white, double=black, line width=0.125cm]([out angle=127.799, in angle=-40.226] 6.377,1.978) .. (5.066,3.346); \draw [white, double=black, line width=0.125cm]([out angle=127.799, in angle=-40.226] 6.377,-1.022) .. (5.066,0.346); \draw [white, double=black] ([out angle=28.316, in angle=-166.927] 1.818,1.644) .. (2.257,1.810); \draw [white, double=black] ([out angle=-16.817, in angle=145.469] 3.281,1.778) .. (3.678,1.587); \draw [white, double=black] ([out angle=125.019, in angle=-125.023] 0.551,1.944) .. (0.551,3.516); \draw [white, double=black] ([out angle=125.019, in angle=-125.023] 0.551,-1.056) .. (0.551,0.516); \draw [white, double=black] ([out angle=-47.170, in angle=139.774] 4.622,0.771) .. (5.066,0.346); \draw [white, double=black] ([out angle=90.650, in angle=-90.622] 2.768,1.062) .. (2.768,1.400); \draw [white, double=black] ([out angle=89.042, in angle=-89.048] 2.782,2.460) .. (2.782,3.000); \draw [white, double=black] ([out angle=89.042, in angle=-89.048] 2.782,-0.540) .. (2.782,-0.000); \draw [white, double=black] ([out angle=52.182, in angle=-52.201] 6.377,0.483) .. (6.377,1.978); \draw [white, double=black] ([out angle=-139.802, in angle=47.202] 5.066,2.116) .. (4.622,1.692); \draw [white, double=black] ([out angle=-145.511, in angle=16.789] 3.678,0.876) .. (3.281,0.685); \draw [white, double=black] ([out angle=166.949, in angle=-28.284] 2.258,0.652) .. (1.818,0.818); \end{scope} \begin{scope}[yshift=0.670cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.716, in angle=-54.981] 1.818,0.818) .. (0.551,1.944); \draw [white, double=black, line width=0.108cm]([out angle=55.009, in angle=-151.684] 0.551,0.517) .. (1.818,1.644); \draw [white, double=black, line width=0.085cm]([out angle=13.073, in angle=163.218] 2.257,1.810) .. (3.281,1.777); \draw [white, double=black, line width=0.085cm]([out angle=-90.958, in angle=89.378] 2.782,2.460) .. (2.768,1.400); \draw [white, double=black, line width=0.094cm]([out angle=-132.798, in angle=34.440] 4.622,1.692) .. (3.678,0.876); \draw [white, double=black, line width=0.094cm]([out angle=132.817, in angle=-34.531] 4.622,0.771) .. (3.678,1.587); \draw [white, double=black, line width=0.085cm]([out angle=90.952, in angle=-89.352] 2.782,0.000) .. (2.768,1.060); \draw [white, double=black, line width=0.085cm]([out angle=-13.084, in angle=-163.191] 2.257,0.650) .. (3.281,0.683); \draw [white, double=black, line width=0.125cm]([out angle=-127.806, in angle=40.198] 6.377,3.483) .. (5.066,2.116); \draw [white, double=black, line width=0.125cm]([out angle=-127.806, in angle=40.198] 6.377,0.483) .. (5.066,-0.884); \draw [white, double=black, line width=0.125cm]([out angle=127.799, in angle=-40.226] 6.377,1.978) .. (5.066,3.346); \draw [white, double=black, line width=0.125cm]([out angle=127.799, in angle=-40.226] 6.377,-1.022) .. (5.066,0.346); \draw [white, double=black] ([out angle=28.316, in angle=-166.927] 1.818,1.644) .. (2.257,1.810); \draw [white, double=black] ([out angle=-16.817, in angle=145.469] 3.281,1.778) .. (3.678,1.587); \draw [white, double=black] ([out angle=125.019, in angle=-125.023] 0.551,1.944) .. (0.551,3.516); \draw [white, double=black] ([out angle=125.019, in angle=-125.023] 0.551,-1.056) .. (0.551,0.516); \draw [white, double=black] ([out angle=-47.170, in angle=139.774] 4.622,0.771) .. (5.066,0.346); \draw [white, double=black] ([out angle=90.650, in angle=-90.622] 2.768,1.062) .. (2.768,1.400); \draw [white, double=black] ([out angle=89.042, in angle=-89.048] 2.782,2.460) .. (2.782,3.000); \draw [white, double=black] ([out angle=89.042, in angle=-89.048] 2.782,-0.540) .. (2.782,-0.000); \draw [white, double=black] ([out angle=52.182, in angle=-52.201] 6.377,0.483) .. (6.377,1.978); \draw [white, double=black] ([out angle=-139.802, in angle=47.202] 5.066,2.116) .. (4.622,1.692); \draw [white, double=black] ([out angle=-145.511, in angle=16.789] 3.678,0.876) .. (3.281,0.685); \draw [white, double=black] ([out angle=166.949, in angle=-28.284] 2.258,0.652) .. (1.818,0.818); \end{scope} \end{scope}

==> diagrams/links-1407.tex <==
\begin{scope} \clip (0,0) rectangle (6.961, 3.000); \begin{scope}[yshift=-0.130cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.681, in angle=-54.991] 1.818,0.815) .. (0.551,1.943); \draw [white, double=black, line width=0.108cm]([out angle=54.971, in angle=-151.704] 0.551,0.515) .. (1.818,1.642); \draw [white, double=black, line width=0.085cm]([out angle=13.076, in angle=163.196] 2.259,1.808) .. (3.284,1.775); \draw [white, double=black, line width=0.085cm]([out angle=-90.952, in angle=89.361] 2.784,2.459) .. (2.770,1.398); \draw [white, double=black, line width=0.095cm]([out angle=-132.861, in angle=34.528] 4.625,1.689) .. (3.681,0.872); \draw [white, double=black, line width=0.095cm]([out angle=132.847, in angle=-34.456] 4.625,0.768) .. (3.681,1.584); \draw [white, double=black, line width=0.085cm]([out angle=90.959, in angle=-89.380] 2.784,0.000) .. (2.770,1.061); \draw [white, double=black, line width=0.085cm]([out angle=-13.067, in angle=-163.215] 2.258,0.651) .. (3.283,0.684); \draw [white, double=black, line width=0.125cm]([out angle=127.808, in angle=-40.214] 6.381,1.976) .. (5.070,3.343); \draw [white, double=black, line width=0.125cm]([out angle=127.808, in angle=-40.214] 6.381,-1.024) .. (5.070,0.343); \draw [white, double=black, line width=0.125cm]([out angle=40.236, in angle=-127.802] 5.070,2.113) .. (6.381,3.481); \draw [white, double=black, line width=0.125cm]([out angle=40.236, in angle=-127.802] 5.070,-0.887) .. (6.381,0.481); \draw [white, double=black] ([out angle=28.296, in angle=-166.924] 1.818,1.642) .. (2.259,1.808); \draw [white, double=black] ([out angle=-16.777, in angle=145.544] 3.284,1.774) .. (3.681,1.583); \draw [white, double=black] ([out angle=125.009, in angle=-125.002] 0.551,1.943) .. (0.551,3.516); \draw [white, double=black] ([out angle=125.009, in angle=-125.002] 0.551,-1.057) .. (0.551,0.516); \draw [white, double=black] ([out angle=-47.165, in angle=139.786] 4.625,0.768) .. (5.070,0.343); \draw [white, double=black] ([out angle=90.618, in angle=-90.639] 2.770,1.060) .. (2.770,1.398); \draw [white, double=black] ([out angle=89.048, in angle=-89.041] 2.784,2.459) .. (2.784,3.000); \draw [white, double=black] ([out angle=89.048, in angle=-89.041] 2.784,-0.541) .. (2.784,-0.000); \draw [white, double=black] ([out angle=52.209, in angle=-52.192] 6.381,0.481) .. (6.381,1.976); \draw [white, double=black] ([out angle=-139.764, in angle=47.139] 5.070,2.113) .. (4.625,1.689); \draw [white, double=black] ([out angle=-145.510, in angle=16.800] 3.681,0.873) .. (3.283,0.682); \draw [white, double=black] ([out angle=166.906, in angle=-28.319] 2.258,0.649) .. (1.818,0.815); \end{scope} \begin{scope}[yshift=2.870cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.681, in angle=-54.991] 1.818,0.815) .. (0.551,1.943); \draw [white, double=black, line width=0.108cm]([out angle=54.971, in angle=-151.704] 0.551,0.515) .. (1.818,1.642); \draw [white, double=black, line width=0.085cm]([out angle=13.076, in angle=163.196] 2.259,1.808) .. (3.284,1.775); \draw [white, double=black, line width=0.085cm]([out angle=-90.952, in angle=89.361] 2.784,2.459) .. (2.770,1.398); \draw [white, double=black, line width=0.095cm]([out angle=-132.861, in angle=34.528] 4.625,1.689) .. (3.681,0.872); \draw [white, double=black, line width=0.095cm]([out angle=132.847, in angle=-34.456] 4.625,0.768) .. (3.681,1.584); \draw [white, double=black, line width=0.085cm]([out angle=90.959, in angle=-89.380] 2.784,0.000) .. (2.770,1.061); \draw [white, double=black, line width=0.085cm]([out angle=-13.067, in angle=-163.215] 2.258,0.651) .. (3.283,0.684); \draw [white, double=black, line width=0.125cm]([out angle=127.808, in angle=-40.214] 6.381,1.976) .. (5.070,3.343); \draw [white, double=black, line width=0.125cm]([out angle=127.808, in angle=-40.214] 6.381,-1.024) .. (5.070,0.343); \draw [white, double=black, line width=0.125cm]([out angle=40.236, in angle=-127.802] 5.070,2.113) .. (6.381,3.481); \draw [white, double=black, line width=0.125cm]([out angle=40.236, in angle=-127.802] 5.070,-0.887) .. (6.381,0.481); \draw [white, double=black] ([out angle=28.296, in angle=-166.924] 1.818,1.642) .. (2.259,1.808); \draw [white, double=black] ([out angle=-16.777, in angle=145.544] 3.284,1.774) .. (3.681,1.583); \draw [white, double=black] ([out angle=125.009, in angle=-125.002] 0.551,1.943) .. (0.551,3.516); \draw [white, double=black] ([out angle=125.009, in angle=-125.002] 0.551,-1.057) .. (0.551,0.516); \draw [white, double=black] ([out angle=-47.165, in angle=139.786] 4.625,0.768) .. (5.070,0.343); \draw [white, double=black] ([out angle=90.618, in angle=-90.639] 2.770,1.060) .. (2.770,1.398); \draw [white, double=black] ([out angle=89.048, in angle=-89.041] 2.784,2.459) .. (2.784,3.000); \draw [white, double=black] ([out angle=89.048, in angle=-89.041] 2.784,-0.541) .. (2.784,-0.000); \draw [white, double=black] ([out angle=52.209, in angle=-52.192] 6.381,0.481) .. (6.381,1.976); \draw [white, double=black] ([out angle=-139.764, in angle=47.139] 5.070,2.113) .. (4.625,1.689); \draw [white, double=black] ([out angle=-145.510, in angle=16.800] 3.681,0.873) .. (3.283,0.682); \draw [white, double=black] ([out angle=166.906, in angle=-28.319] 2.258,0.649) .. (1.818,0.815); \end{scope} \end{scope}

==> diagrams/links-1408.tex <==
\begin{scope} \clip (0,0) rectangle (3.104, 3.000); \begin{scope}[yshift=-1.220cm]  \draw [white, double=black, line width=0.062cm]([out angle=124.181, in angle=-87.828] 1.263,0.084) .. (0.966,0.989); \draw [white, double=black, line width=0.062cm]([out angle=38.159, in angle=-178.404] 0.596,0.188) .. (1.480,0.508); \draw [white, double=black, line width=0.059cm]([out angle=-17.642, in angle=101.481] 1.790,3.464) .. (2.315,2.879); \draw [white, double=black, line width=0.059cm]([out angle=-17.642, in angle=101.481] 1.790,0.464) .. (2.315,-0.121); \draw [white, double=black, line width=0.059cm]([out angle=-134.550, in angle=42.099] 2.544,3.650) .. (1.886,3.020); \draw [white, double=black, line width=0.059cm]([out angle=-134.550, in angle=42.099] 2.544,0.650) .. (1.886,0.020); \draw [white, double=black, line width=0.059cm]([out angle=-101.473, in angle=17.651] 2.315,2.561) .. (1.790,1.976); \draw [white, double=black, line width=0.059cm]([out angle=134.552, in angle=-42.091] 2.544,1.790) .. (1.886,2.420); \draw [white, double=black, line width=0.045cm]([out angle=49.324, in angle=-137.326] 1.402,2.538) .. (1.736,2.883); \draw [white, double=black, line width=0.045cm]([out angle=-49.311, in angle=137.322] 1.402,2.902) .. (1.736,2.557); \draw [white, double=black, line width=0.062cm]([out angle=87.825, in angle=-124.172] 0.966,1.452) .. (1.263,2.356); \draw [white, double=black, line width=0.062cm]([out angle=-38.148, in angle=178.413] 0.596,2.252) .. (1.480,1.933); \draw [white, double=black] ([out angle=1.579, in angle=162.358] 1.480,0.508) .. (1.790,0.464); \draw [white, double=black] ([out angle=-78.519, in angle=78.527] 2.315,2.879) .. (2.315,2.561); \draw [white, double=black] ([out angle=141.852, in angle=-141.841] 0.596,2.252) .. (0.596,3.188); \draw [white, double=black] ([out angle=141.852, in angle=-141.841] 0.596,-0.748) .. (0.596,0.188); \draw [white, double=black] ([out angle=-162.349, in angle=-1.599] 1.790,1.976) .. (1.480,1.933); \draw [white, double=black] ([out angle=42.681, in angle=-137.901] 1.735,2.883) .. (1.886,3.020); \draw [white, double=black] ([out angle=42.681, in angle=-137.901] 1.735,-0.117) .. (1.886,0.020); \draw [white, double=black] ([out angle=55.828, in angle=-130.676] 1.263,2.356) .. (1.402,2.538); \draw [white, double=black] ([out angle=45.461, in angle=-45.448] 2.544,0.650) .. (2.544,1.790); \draw [white, double=black] ([out angle=137.909, in angle=-42.671] 1.886,2.420) .. (1.735,2.557); \draw [white, double=black] ([out angle=130.689, in angle=-55.819] 1.402,2.902) .. (1.263,3.084); \draw [white, double=black] ([out angle=130.689, in angle=-55.819] 1.402,-0.098) .. (1.263,0.084); \draw [white, double=black] ([out angle=92.172, in angle=-92.164] 0.966,0.988) .. (0.966,1.452); \end{scope} \begin{scope}[yshift=1.780cm]  \draw [white, double=black, line width=0.062cm]([out angle=124.181, in angle=-87.828] 1.263,0.084) .. (0.966,0.989); \draw [white, double=black, line width=0.062cm]([out angle=38.159, in angle=-178.404] 0.596,0.188) .. (1.480,0.508); \draw [white, double=black, line width=0.059cm]([out angle=-17.642, in angle=101.481] 1.790,3.464) .. (2.315,2.879); \draw [white, double=black, line width=0.059cm]([out angle=-17.642, in angle=101.481] 1.790,0.464) .. (2.315,-0.121); \draw [white, double=black, line width=0.059cm]([out angle=-134.550, in angle=42.099] 2.544,3.650) .. (1.886,3.020); \draw [white, double=black, line width=0.059cm]([out angle=-134.550, in angle=42.099] 2.544,0.650) .. (1.886,0.020); \draw [white, double=black, line width=0.059cm]([out angle=-101.473, in angle=17.651] 2.315,2.561) .. (1.790,1.976); \draw [white, double=black, line width=0.059cm]([out angle=134.552, in angle=-42.091] 2.544,1.790) .. (1.886,2.420); \draw [white, double=black, line width=0.045cm]([out angle=49.324, in angle=-137.326] 1.402,2.538) .. (1.736,2.883); \draw [white, double=black, line width=0.045cm]([out angle=-49.311, in angle=137.322] 1.402,2.902) .. (1.736,2.557); \draw [white, double=black, line width=0.062cm]([out angle=87.825, in angle=-124.172] 0.966,1.452) .. (1.263,2.356); \draw [white, double=black, line width=0.062cm]([out angle=-38.148, in angle=178.413] 0.596,2.252) .. (1.480,1.933); \draw [white, double=black] ([out angle=1.579, in angle=162.358] 1.480,0.508) .. (1.790,0.464); \draw [white, double=black] ([out angle=-78.519, in angle=78.527] 2.315,2.879) .. (2.315,2.561); \draw [white, double=black] ([out angle=141.852, in angle=-141.841] 0.596,2.252) .. (0.596,3.188); \draw [white, double=black] ([out angle=141.852, in angle=-141.841] 0.596,-0.748) .. (0.596,0.188); \draw [white, double=black] ([out angle=-162.349, in angle=-1.599] 1.790,1.976) .. (1.480,1.933); \draw [white, double=black] ([out angle=42.681, in angle=-137.901] 1.735,2.883) .. (1.886,3.020); \draw [white, double=black] ([out angle=42.681, in angle=-137.901] 1.735,-0.117) .. (1.886,0.020); \draw [white, double=black] ([out angle=55.828, in angle=-130.676] 1.263,2.356) .. (1.402,2.538); \draw [white, double=black] ([out angle=45.461, in angle=-45.448] 2.544,0.650) .. (2.544,1.790); \draw [white, double=black] ([out angle=137.909, in angle=-42.671] 1.886,2.420) .. (1.735,2.557); \draw [white, double=black] ([out angle=130.689, in angle=-55.819] 1.402,2.902) .. (1.263,3.084); \draw [white, double=black] ([out angle=130.689, in angle=-55.819] 1.402,-0.098) .. (1.263,0.084); \draw [white, double=black] ([out angle=92.172, in angle=-92.164] 0.966,0.988) .. (0.966,1.452); \end{scope} \end{scope}

==> diagrams/links-1409.tex <==
\begin{scope} \clip (0,0) rectangle (4.355, 3.000); \begin{scope}[yshift=-1.379cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.670, in angle=-53.399] 1.852,0.371) .. (0.568,1.649); \draw [white, double=black, line width=0.125cm]([out angle=53.415, in angle=-143.640] 0.568,0.178) .. (1.852,1.457); \draw [white, double=black, line width=0.044cm]([out angle=158.304, in angle=-77.102] 2.823,1.844) .. (2.439,2.291); \draw [white, double=black, line width=0.044cm]([out angle=38.237, in angle=-137.919] 2.252,1.761) .. (2.761,2.190); \draw [white, double=black, line width=0.033cm]([out angle=133.503, in angle=-43.470] 3.120,2.287) .. (2.872,2.534); \draw [white, double=black, line width=0.033cm]([out angle=43.495, in angle=-133.506] 2.872,2.293) .. (3.120,2.540); \draw [white, double=black, line width=0.050cm]([out angle=47.741, in angle=-131.744] 3.232,2.662) .. (3.813,3.306); \draw [white, double=black, line width=0.050cm]([out angle=47.741, in angle=-131.744] 3.232,-0.338) .. (3.813,0.306); \draw [white, double=black, line width=0.050cm]([out angle=-5.258, in angle=102.823] 3.092,3.022) .. (3.620,2.560); \draw [white, double=black, line width=0.050cm]([out angle=-5.258, in angle=102.823] 3.092,0.022) .. (3.620,-0.440); \draw [white, double=black, line width=0.050cm]([out angle=-102.813, in angle=5.268] 3.620,2.268) .. (3.092,1.805); \draw [white, double=black, line width=0.050cm]([out angle=131.746, in angle=-47.731] 3.813,1.521) .. (3.232,2.166); \draw [white, double=black, line width=0.044cm]([out angle=137.914, in angle=-38.229] 2.761,2.636) .. (2.252,3.066); \draw [white, double=black, line width=0.044cm]([out angle=137.914, in angle=-38.229] 2.761,-0.364) .. (2.252,0.066); \draw [white, double=black, line width=0.044cm]([out angle=77.097, in angle=-158.316] 2.439,2.535) .. (2.823,2.983); \draw [white, double=black, line width=0.044cm]([out angle=77.097, in angle=-158.316] 2.439,-0.465) .. (2.823,-0.017); \draw [white, double=black] ([out angle=36.349, in angle=-141.763] 1.852,1.456) .. (2.252,1.761); \draw [white, double=black] ([out angle=42.081, in angle=-136.505] 2.761,2.190) .. (2.872,2.293); \draw [white, double=black] ([out angle=46.494, in angle=-132.259] 3.120,2.540) .. (3.232,2.662); \draw [white, double=black] ([out angle=126.601, in angle=-126.571] 0.568,1.649) .. (0.567,3.178); \draw [white, double=black] ([out angle=126.601, in angle=-126.571] 0.568,-1.351) .. (0.567,0.178); \draw [white, double=black] ([out angle=48.279, in angle=-48.254] 3.813,0.306) .. (3.813,1.521); \draw [white, double=black] ([out angle=141.771, in angle=-36.341] 2.252,0.066) .. (1.852,0.370); \draw [white, double=black] ([out angle=132.269, in angle=-46.497] 3.232,2.166) .. (3.120,2.287); \draw [white, double=black] ([out angle=136.530, in angle=-42.094] 2.872,2.534) .. (2.761,2.637); \draw [white, double=black] ([out angle=-174.732, in angle=-21.696] 3.092,1.805) .. (2.823,1.844); \draw [white, double=black] ([out angle=102.905, in angle=-102.880] 2.439,2.292) .. (2.439,2.536); \draw [white, double=black] ([out angle=21.671, in angle=174.742] 2.823,2.984) .. (3.092,3.022); \draw [white, double=black] ([out angle=21.671, in angle=174.742] 2.823,-0.016) .. (3.092,0.022); \draw [white, double=black] ([out angle=-77.177, in angle=77.187] 3.620,2.560) .. (3.620,2.268); \end{scope} \begin{scope}[yshift=1.621cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.670, in angle=-53.399] 1.852,0.371) .. (0.568,1.649); \draw [white, double=black, line width=0.125cm]([out angle=53.415, in angle=-143.640] 0.568,0.178) .. (1.852,1.457); \draw [white, double=black, line width=0.044cm]([out angle=158.304, in angle=-77.102] 2.823,1.844) .. (2.439,2.291); \draw [white, double=black, line width=0.044cm]([out angle=38.237, in angle=-137.919] 2.252,1.761) .. (2.761,2.190); \draw [white, double=black, line width=0.033cm]([out angle=133.503, in angle=-43.470] 3.120,2.287) .. (2.872,2.534); \draw [white, double=black, line width=0.033cm]([out angle=43.495, in angle=-133.506] 2.872,2.293) .. (3.120,2.540); \draw [white, double=black, line width=0.050cm]([out angle=47.741, in angle=-131.744] 3.232,2.662) .. (3.813,3.306); \draw [white, double=black, line width=0.050cm]([out angle=47.741, in angle=-131.744] 3.232,-0.338) .. (3.813,0.306); \draw [white, double=black, line width=0.050cm]([out angle=-5.258, in angle=102.823] 3.092,3.022) .. (3.620,2.560); \draw [white, double=black, line width=0.050cm]([out angle=-5.258, in angle=102.823] 3.092,0.022) .. (3.620,-0.440); \draw [white, double=black, line width=0.050cm]([out angle=-102.813, in angle=5.268] 3.620,2.268) .. (3.092,1.805); \draw [white, double=black, line width=0.050cm]([out angle=131.746, in angle=-47.731] 3.813,1.521) .. (3.232,2.166); \draw [white, double=black, line width=0.044cm]([out angle=137.914, in angle=-38.229] 2.761,2.636) .. (2.252,3.066); \draw [white, double=black, line width=0.044cm]([out angle=137.914, in angle=-38.229] 2.761,-0.364) .. (2.252,0.066); \draw [white, double=black, line width=0.044cm]([out angle=77.097, in angle=-158.316] 2.439,2.535) .. (2.823,2.983); \draw [white, double=black, line width=0.044cm]([out angle=77.097, in angle=-158.316] 2.439,-0.465) .. (2.823,-0.017); \draw [white, double=black] ([out angle=36.349, in angle=-141.763] 1.852,1.456) .. (2.252,1.761); \draw [white, double=black] ([out angle=42.081, in angle=-136.505] 2.761,2.190) .. (2.872,2.293); \draw [white, double=black] ([out angle=46.494, in angle=-132.259] 3.120,2.540) .. (3.232,2.662); \draw [white, double=black] ([out angle=126.601, in angle=-126.571] 0.568,1.649) .. (0.567,3.178); \draw [white, double=black] ([out angle=126.601, in angle=-126.571] 0.568,-1.351) .. (0.567,0.178); \draw [white, double=black] ([out angle=48.279, in angle=-48.254] 3.813,0.306) .. (3.813,1.521); \draw [white, double=black] ([out angle=141.771, in angle=-36.341] 2.252,0.066) .. (1.852,0.370); \draw [white, double=black] ([out angle=132.269, in angle=-46.497] 3.232,2.166) .. (3.120,2.287); \draw [white, double=black] ([out angle=136.530, in angle=-42.094] 2.872,2.534) .. (2.761,2.637); \draw [white, double=black] ([out angle=-174.732, in angle=-21.696] 3.092,1.805) .. (2.823,1.844); \draw [white, double=black] ([out angle=102.905, in angle=-102.880] 2.439,2.292) .. (2.439,2.536); \draw [white, double=black] ([out angle=21.671, in angle=174.742] 2.823,2.984) .. (3.092,3.022); \draw [white, double=black] ([out angle=21.671, in angle=174.742] 2.823,-0.016) .. (3.092,0.022); \draw [white, double=black] ([out angle=-77.177, in angle=77.187] 3.620,2.560) .. (3.620,2.268); \end{scope} \end{scope}

==> diagrams/links-141.tex <==
 \draw [white, double=black, line width=0.050cm]([out angle=-130.171, in angle=-63.362] 0.854,1.242) .. (0.084,1.333); \draw [white, double=black, line width=0.050cm]([out angle=90.006, in angle=-96.140] 0.400,0.000) .. (0.475,1.404); \draw [white, double=black, line width=0.050cm]([out angle=96.160, in angle=-90.006] 0.475,1.598) .. (0.400,3.001); \draw [white, double=black, line width=0.050cm]([out angle=63.360, in angle=130.187] 0.084,1.668) .. (0.854,1.760); \draw [white, double=black, line width=0.002cm]([out angle=59.344, in angle=122.702] 0.923,1.533) .. (0.968,1.534); \draw [white, double=black, line width=0.002cm]([out angle=-74.023, in angle=82.463] 0.933,1.611) .. (0.939,1.527); \draw [white, double=black, line width=0.002cm]([out angle=-118.974, in angle=76.581] 0.936,1.519) .. (0.926,1.491); \draw [white, double=black, line width=0.002cm]([out angle=164.875, in angle=-63.831] 0.944,1.502) .. (0.922,1.519); \draw [white, double=black, line width=0.002cm]([out angle=-105.243, in angle=74.038] 0.956,1.473) .. (0.933,1.390); \draw [white, double=black, line width=0.002cm]([out angle=-130.398, in angle=-66.239] 0.973,1.464) .. (0.927,1.471); \draw [white, double=black, line width=0.002cm]([out angle=109.265, in angle=-15.310] 0.975,1.479) .. (0.954,1.499); \draw [white, double=black, line width=0.002cm]([out angle=54.149, in angle=-99.388] 0.960,1.481) .. (0.973,1.511); \draw [white, double=black] ([out angle=83.860, in angle=-83.840] 0.475,1.404) .. (0.475,1.598); \draw [white, double=black] ([out angle=-105.962, in angle=49.829] 0.933,1.390) .. (0.854,1.242); \draw [white, double=black] ([out angle=116.662, in angle=-116.646] 0.084,1.334) .. (0.084,1.669); \draw [white, double=black] ([out angle=-49.813, in angle=105.977] 0.854,1.760) .. (0.933,1.611); \draw [white, double=black] ([out angle=-97.537, in angle=61.026] 0.939,1.527) .. (0.936,1.519); \draw [white, double=black] ([out angle=-103.419, in angle=113.761] 0.926,1.491) .. (0.927,1.471); \draw [white, double=black] ([out angle=49.602, in angle=-70.735] 0.973,1.464) .. (0.975,1.479); \draw [white, double=black] ([out angle=164.690, in angle=-15.125] 0.954,1.499) .. (0.943,1.502); \draw [white, double=black] ([out angle=116.169, in angle=-120.656] 0.922,1.520) .. (0.923,1.533); \draw [white, double=black] ([out angle=-57.298, in angle=80.612] 0.968,1.534) .. (0.973,1.511); \draw [white, double=black] ([out angle=-125.851, in angle=74.757] 0.960,1.481) .. (0.956,1.473);

==> diagrams/links-1410.tex <==
\begin{scope} \clip (0,0) rectangle (4.276, 3.000); 
	\begin{scope}[yshift=-1.750cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.084, in angle=-52.751] 1.888,0.437) .. (0.574,1.744); \draw [white, double=black, line width=0.125cm]([out angle=52.762, in angle=-143.050] 0.574,0.255) .. (1.888,1.562); \draw [white, double=black, line width=0.125cm]([out angle=127.242, in angle=-36.933] 3.701,1.755) .. (2.387,3.062); \draw [white, double=black, line width=0.125cm]([out angle=127.242, in angle=-36.933] 3.701,-1.245) .. (2.387,0.062); \draw [white, double=black, line width=0.125cm]([out angle=36.930, in angle=-127.253] 2.387,1.938) .. (3.701,3.244); \draw [white, double=black, line width=0.125cm]([out angle=36.930, in angle=-127.253] 2.387,-1.062) .. (3.701,0.244); \draw [white, double=black] ([out angle=36.922, in angle=-143.070] 1.888,1.563) .. (2.387,1.938); \draw [white, double=black] ([out angle=127.249, in angle=-127.272] 0.574,1.744) .. (0.575,3.254); \draw [white, double=black] ([out angle=127.249, in angle=-127.272] 0.574,-1.256) .. (0.575,0.254); \draw [white, double=black] ([out angle=52.720, in angle=-52.758] 3.701,0.245) .. (3.701,1.755); \draw [white, double=black] ([out angle=143.067, in angle=-36.926] 2.387,0.062) .. (1.888,0.437);
		\draw (3.701,1) circle (0.3cm);
	\end{scope}
	\begin{scope}[yshift=1.250cm]
		\draw [white, double=black, line width=0.025cm](3.151,1) arc (180:360:0.3cm);
		\draw [white, double=black, line width=0.025cm](3.551,1) arc (180:360:0.3cm);
		\draw [white, double=black, line width=0.125cm]([out angle=143.084, in angle=-52.751] 1.888,0.437) .. (0.574,1.744); \draw [white, double=black, line width=0.125cm]([out angle=52.762, in angle=-143.050] 0.574,0.255) .. (1.888,1.562); \draw [white, double=black, line width=0.025cm]([out angle=127.242, in angle=-36.933] 3.701,1.755) .. (2.387,3.062); \draw [white, double=black, line width=0.125cm]([out angle=127.242, in angle=-36.933] 3.701,-1.245) .. (2.387,0.062); \draw [white, double=black, line width=0.025cm]([out angle=36.930, in angle=-127.253] 2.387,1.938) .. (3.701,3.244); \draw [white, double=black, line width=0.125cm]([out angle=36.930, in angle=-127.253] 2.387,-1.062) .. (3.701,0.244); \draw [white, double=black] ([out angle=36.922, in angle=-143.070] 1.888,1.563) .. (2.387,1.938); \draw [white, double=black] ([out angle=127.249, in angle=-127.272] 0.574,1.744) .. (0.575,3.254); \draw [white, double=black, line width=0.05cm] ([out angle=127.249, in angle=-127.272] 0.574,-1.256) .. (0.575,0.254); \draw [white, double=black, line width=0.05cm] ([out angle=52.720, in angle=-52.758] 3.701,0.245) .. (3.701,1.755); \draw [white, double=black] ([out angle=143.067, in angle=-36.926] 2.387,0.062) .. (1.888,0.437);
		\draw [white, double=black, line width=0.025cm](4.151,1) arc (0:180:0.3cm);
		\draw [white, double=black, line width=0.025cm](3.751,1) arc (0:180:0.3cm);
	\end{scope}
\end{scope}

==> diagrams/links-1411.tex <==
\begin{scope} \clip (0,0) rectangle (4.355, 3.000); \begin{scope}[yshift=-1.379cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.669, in angle=-53.400] 1.852,0.371) .. (0.568,1.649); \draw [white, double=black, line width=0.125cm]([out angle=53.415, in angle=-143.642] 0.568,0.178) .. (1.852,1.457); \draw [white, double=black, line width=0.044cm]([out angle=158.306, in angle=-77.102] 2.823,1.844) .. (2.439,2.291); \draw [white, double=black, line width=0.044cm]([out angle=38.236, in angle=-137.918] 2.252,1.761) .. (2.761,2.190); \draw [white, double=black, line width=0.033cm]([out angle=133.502, in angle=-43.470] 3.120,2.287) .. (2.872,2.534); \draw [white, double=black, line width=0.033cm]([out angle=43.494, in angle=-133.505] 2.872,2.293) .. (3.120,2.540); \draw [white, double=black, line width=0.050cm]([out angle=47.741, in angle=-131.743] 3.232,2.662) .. (3.812,3.306); \draw [white, double=black, line width=0.050cm]([out angle=47.741, in angle=-131.743] 3.232,-0.338) .. (3.812,0.306); \draw [white, double=black, line width=0.050cm]([out angle=-5.257, in angle=102.823] 3.092,3.022) .. (3.620,2.560); \draw [white, double=black, line width=0.050cm]([out angle=-5.257, in angle=102.823] 3.092,0.022) .. (3.620,-0.440); \draw [white, double=black, line width=0.050cm]([out angle=131.745, in angle=-47.732] 3.813,1.521) .. (3.232,2.166); \draw [white, double=black, line width=0.050cm]([out angle=5.266, in angle=-102.813] 3.092,1.805) .. (3.620,2.267); \draw [white, double=black, line width=0.044cm]([out angle=77.098, in angle=-158.316] 2.439,2.535) .. (2.823,2.983); \draw [white, double=black, line width=0.044cm]([out angle=77.098, in angle=-158.316] 2.439,-0.465) .. (2.823,-0.017); \draw [white, double=black, line width=0.044cm]([out angle=-38.229, in angle=137.914] 2.252,3.066) .. (2.761,2.636); \draw [white, double=black, line width=0.044cm]([out angle=-38.229, in angle=137.914] 2.252,0.066) .. (2.761,-0.364); \draw [white, double=black] ([out angle=36.348, in angle=-141.764] 1.852,1.456) .. (2.252,1.761); \draw [white, double=black] ([out angle=42.082, in angle=-136.506] 2.761,2.190) .. (2.872,2.293); \draw [white, double=black] ([out angle=46.495, in angle=-132.259] 3.120,2.540) .. (3.232,2.662); \draw [white, double=black] ([out angle=126.600, in angle=-126.573] 0.568,1.649) .. (0.567,3.178); \draw [white, double=black] ([out angle=126.600, in angle=-126.573] 0.568,-1.351) .. (0.567,0.178); \draw [white, double=black] ([out angle=48.277, in angle=-48.255] 3.813,0.306) .. (3.812,1.521); \draw [white, double=black] ([out angle=141.771, in angle=-36.341] 2.252,0.066) .. (1.852,0.370); \draw [white, double=black] ([out angle=132.268, in angle=-46.498] 3.232,2.166) .. (3.120,2.287); \draw [white, double=black] ([out angle=136.530, in angle=-42.093] 2.872,2.534) .. (2.761,2.637); \draw [white, double=black] ([out angle=-174.734, in angle=-21.694] 3.092,1.805) .. (2.823,1.844); \draw [white, double=black] ([out angle=102.905, in angle=-102.881] 2.439,2.292) .. (2.439,2.536); \draw [white, double=black] ([out angle=21.671, in angle=174.743] 2.823,2.984) .. (3.092,3.022); \draw [white, double=black] ([out angle=21.671, in angle=174.743] 2.823,-0.016) .. (3.092,0.022); \draw [white, double=black] ([out angle=-77.177, in angle=77.187] 3.620,2.560) .. (3.620,2.267); \end{scope} \begin{scope}[yshift=1.621cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.669, in angle=-53.400] 1.852,0.371) .. (0.568,1.649); \draw [white, double=black, line width=0.125cm]([out angle=53.415, in angle=-143.642] 0.568,0.178) .. (1.852,1.457); \draw [white, double=black, line width=0.044cm]([out angle=158.306, in angle=-77.102] 2.823,1.844) .. (2.439,2.291); \draw [white, double=black, line width=0.044cm]([out angle=38.236, in angle=-137.918] 2.252,1.761) .. (2.761,2.190); \draw [white, double=black, line width=0.033cm]([out angle=133.502, in angle=-43.470] 3.120,2.287) .. (2.872,2.534); \draw [white, double=black, line width=0.033cm]([out angle=43.494, in angle=-133.505] 2.872,2.293) .. (3.120,2.540); \draw [white, double=black, line width=0.050cm]([out angle=47.741, in angle=-131.743] 3.232,2.662) .. (3.812,3.306); \draw [white, double=black, line width=0.050cm]([out angle=47.741, in angle=-131.743] 3.232,-0.338) .. (3.812,0.306); \draw [white, double=black, line width=0.050cm]([out angle=-5.257, in angle=102.823] 3.092,3.022) .. (3.620,2.560); \draw [white, double=black, line width=0.050cm]([out angle=-5.257, in angle=102.823] 3.092,0.022) .. (3.620,-0.440); \draw [white, double=black, line width=0.050cm]([out angle=131.745, in angle=-47.732] 3.813,1.521) .. (3.232,2.166); \draw [white, double=black, line width=0.050cm]([out angle=5.266, in angle=-102.813] 3.092,1.805) .. (3.620,2.267); \draw [white, double=black, line width=0.044cm]([out angle=77.098, in angle=-158.316] 2.439,2.535) .. (2.823,2.983); \draw [white, double=black, line width=0.044cm]([out angle=77.098, in angle=-158.316] 2.439,-0.465) .. (2.823,-0.017); \draw [white, double=black, line width=0.044cm]([out angle=-38.229, in angle=137.914] 2.252,3.066) .. (2.761,2.636); \draw [white, double=black, line width=0.044cm]([out angle=-38.229, in angle=137.914] 2.252,0.066) .. (2.761,-0.364); \draw [white, double=black] ([out angle=36.348, in angle=-141.764] 1.852,1.456) .. (2.252,1.761); \draw [white, double=black] ([out angle=42.082, in angle=-136.506] 2.761,2.190) .. (2.872,2.293); \draw [white, double=black] ([out angle=46.495, in angle=-132.259] 3.120,2.540) .. (3.232,2.662); \draw [white, double=black] ([out angle=126.600, in angle=-126.573] 0.568,1.649) .. (0.567,3.178); \draw [white, double=black] ([out angle=126.600, in angle=-126.573] 0.568,-1.351) .. (0.567,0.178); \draw [white, double=black] ([out angle=48.277, in angle=-48.255] 3.813,0.306) .. (3.812,1.521); \draw [white, double=black] ([out angle=141.771, in angle=-36.341] 2.252,0.066) .. (1.852,0.370); \draw [white, double=black] ([out angle=132.268, in angle=-46.498] 3.232,2.166) .. (3.120,2.287); \draw [white, double=black] ([out angle=136.530, in angle=-42.093] 2.872,2.534) .. (2.761,2.637); \draw [white, double=black] ([out angle=-174.734, in angle=-21.694] 3.092,1.805) .. (2.823,1.844); \draw [white, double=black] ([out angle=102.905, in angle=-102.881] 2.439,2.292) .. (2.439,2.536); \draw [white, double=black] ([out angle=21.671, in angle=174.743] 2.823,2.984) .. (3.092,3.022); \draw [white, double=black] ([out angle=21.671, in angle=174.743] 2.823,-0.016) .. (3.092,0.022); \draw [white, double=black] ([out angle=-77.177, in angle=77.187] 3.620,2.560) .. (3.620,2.267); \end{scope} \end{scope}

==> diagrams/links-1412.tex <==
\begin{scope} \clip (0,0) rectangle (6.362, 3.000); \begin{scope}[yshift=-2.941cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.357, in angle=-52.438] 1.891,0.357) .. (0.577,1.695); \draw [white, double=black, line width=0.125cm]([out angle=52.477, in angle=-141.301] 0.578,0.197) .. (1.890,1.537); \draw [white, double=black, line width=0.125cm]([out angle=42.482, in angle=-132.490] 2.362,1.941) .. (3.422,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.482, in angle=-132.490] 2.362,-1.059) .. (3.422,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.453, in angle=132.510] 2.362,2.953) .. (3.422,1.894); \draw [white, double=black, line width=0.125cm]([out angle=-42.453, in angle=132.510] 2.362,-0.047) .. (3.422,-1.106); \draw [white, double=black, line width=0.083cm]([out angle=50.810, in angle=-149.207] 3.828,0.470) .. (4.747,1.263); \draw [white, double=black, line width=0.083cm]([out angle=-50.817, in angle=149.199] 3.828,1.425) .. (4.747,0.632); \draw [white, double=black, line width=0.035cm]([out angle=75.762, in angle=-129.407] 5.442,1.032) .. (5.832,1.803); \draw [white, double=black, line width=0.035cm]([out angle=8.555, in angle=112.071] 5.113,1.395) .. (5.717,1.050); \draw [white, double=black, line width=0.035cm]([out angle=-112.068, in angle=-8.566] 5.717,0.846) .. (5.113,0.501); \draw [white, double=black, line width=0.035cm]([out angle=129.408, in angle=-75.758] 5.832,0.093) .. (5.442,0.864); \draw [white, double=black] ([out angle=38.699, in angle=-137.537] 1.890,1.537) .. (2.361,1.940); \draw [white, double=black] ([out angle=47.510, in angle=-129.163] 3.422,0.000) .. (3.827,0.470); \draw [white, double=black] ([out angle=30.829, in angle=-171.445] 4.746,1.264) .. (5.113,1.395); \draw [white, double=black] ([out angle=-67.929, in angle=67.932] 5.717,1.050) .. (5.717,0.846); \draw [white, double=black] ([out angle=171.434, in angle=-30.766] 5.113,0.501) .. (4.746,0.632); \draw [white, double=black] ([out angle=127.562, in angle=-127.531] 0.577,1.695) .. (0.577,3.197); \draw [white, double=black] ([out angle=127.562, in angle=-127.531] 0.577,-1.305) .. (0.577,0.197); \draw [white, double=black] ([out angle=129.183, in angle=-47.490] 3.828,1.425) .. (3.422,1.894); \draw [white, double=black] ([out angle=137.556, in angle=-38.643] 2.362,2.953) .. (1.891,3.357); \draw [white, double=black] ([out angle=137.556, in angle=-38.643] 2.362,-0.047) .. (1.891,0.357); \draw [white, double=black] ([out angle=104.242, in angle=-104.238] 5.442,0.864) .. (5.442,1.031); \draw [white, double=black] ([out angle=50.614, in angle=-50.592] 5.832,1.802) .. (5.832,3.093); \draw [white, double=black] ([out angle=50.614, in angle=-50.592] 5.832,-1.198) .. (5.832,0.093); \end{scope} \begin{scope}[yshift=0.059cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.357, in angle=-52.438] 1.891,0.357) .. (0.577,1.695); \draw [white, double=black, line width=0.125cm]([out angle=52.477, in angle=-141.301] 0.578,0.197) .. (1.890,1.537); \draw [white, double=black, line width=0.125cm]([out angle=42.482, in angle=-132.490] 2.362,1.941) .. (3.422,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.482, in angle=-132.490] 2.362,-1.059) .. (3.422,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.453, in angle=132.510] 2.362,2.953) .. (3.422,1.894); \draw [white, double=black, line width=0.125cm]([out angle=-42.453, in angle=132.510] 2.362,-0.047) .. (3.422,-1.106); \draw [white, double=black, line width=0.083cm]([out angle=50.810, in angle=-149.207] 3.828,0.470) .. (4.747,1.263); \draw [white, double=black, line width=0.083cm]([out angle=-50.817, in angle=149.199] 3.828,1.425) .. (4.747,0.632); \draw [white, double=black, line width=0.035cm]([out angle=75.762, in angle=-129.407] 5.442,1.032) .. (5.832,1.803); \draw [white, double=black, line width=0.035cm]([out angle=8.555, in angle=112.071] 5.113,1.395) .. (5.717,1.050); \draw [white, double=black, line width=0.035cm]([out angle=-112.068, in angle=-8.566] 5.717,0.846) .. (5.113,0.501); \draw [white, double=black, line width=0.035cm]([out angle=129.408, in angle=-75.758] 5.832,0.093) .. (5.442,0.864); \draw [white, double=black] ([out angle=38.699, in angle=-137.537] 1.890,1.537) .. (2.361,1.940); \draw [white, double=black] ([out angle=47.510, in angle=-129.163] 3.422,0.000) .. (3.827,0.470); \draw [white, double=black] ([out angle=30.829, in angle=-171.445] 4.746,1.264) .. (5.113,1.395); \draw [white, double=black] ([out angle=-67.929, in angle=67.932] 5.717,1.050) .. (5.717,0.846); \draw [white, double=black] ([out angle=171.434, in angle=-30.766] 5.113,0.501) .. (4.746,0.632); \draw [white, double=black] ([out angle=127.562, in angle=-127.531] 0.577,1.695) .. (0.577,3.197); \draw [white, double=black] ([out angle=127.562, in angle=-127.531] 0.577,-1.305) .. (0.577,0.197); \draw [white, double=black] ([out angle=129.183, in angle=-47.490] 3.828,1.425) .. (3.422,1.894); \draw [white, double=black] ([out angle=137.556, in angle=-38.643] 2.362,2.953) .. (1.891,3.357); \draw [white, double=black] ([out angle=137.556, in angle=-38.643] 2.362,-0.047) .. (1.891,0.357); \draw [white, double=black] ([out angle=104.242, in angle=-104.238] 5.442,0.864) .. (5.442,1.031); \draw [white, double=black] ([out angle=50.614, in angle=-50.592] 5.832,1.802) .. (5.832,3.093); \draw [white, double=black] ([out angle=50.614, in angle=-50.592] 5.832,-1.198) .. (5.832,0.093); \end{scope} \end{scope}

==> diagrams/links-1413.tex <==
\begin{scope} \clip (0,0) rectangle (4.276, 3.000); 
	\begin{scope}[yshift=-1.750cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.084, in angle=-52.751] 1.888,0.437) .. (0.574,1.744); \draw [white, double=black, line width=0.125cm]([out angle=52.762, in angle=-143.050] 0.574,0.255) .. (1.888,1.562); \draw [white, double=black, line width=0.125cm]([out angle=127.242, in angle=-36.933] 3.701,1.755) .. (2.387,3.062); \draw [white, double=black, line width=0.125cm]([out angle=127.242, in angle=-36.933] 3.701,-1.245) .. (2.387,0.062); \draw [white, double=black, line width=0.125cm]([out angle=36.930, in angle=-127.253] 2.387,1.938) .. (3.701,3.244); \draw [white, double=black, line width=0.125cm]([out angle=36.930, in angle=-127.253] 2.387,-1.062) .. (3.701,0.244); \draw [white, double=black] ([out angle=36.922, in angle=-143.070] 1.888,1.563) .. (2.387,1.938); \draw [white, double=black] ([out angle=127.249, in angle=-127.272] 0.574,1.744) .. (0.575,3.254); \draw [white, double=black] ([out angle=127.249, in angle=-127.272] 0.574,-1.256) .. (0.575,0.254); \draw [white, double=black] ([out angle=52.720, in angle=-52.758] 3.701,0.245) .. (3.701,1.755); \draw [white, double=black] ([out angle=143.067, in angle=-36.926] 2.387,0.062) .. (1.888,0.437);
		\draw (3.701,1) circle (0.3cm);
	\end{scope}
	\begin{scope}[yshift=1.250cm]
		\draw [white, double=black, line width=0.025cm](3.151,1) arc (180:360:0.3cm);
		\draw [white, double=black, line width=0.025cm](3.551,1) arc (180:360:0.3cm);
		\draw [white, double=black, line width=0.125cm]([out angle=143.084, in angle=-52.751] 1.888,0.437) .. (0.574,1.744);
		\draw [white, double=black, line width=0.125cm]([out angle=52.762, in angle=-143.050] 0.574,0.255) .. (1.888,1.562);
		\draw [white, double=black, line width=0.125cm]([out angle=36.930, in angle=-127.253] 2.387,-1.062) .. (3.701,0.244);
		\draw [white, double=black, line width=0.125cm]([out angle=36.930, in angle=-127.253] 2.387,1.938) .. (3.701,3.244);
		\draw [white, double=black, line width=0.125cm]([out angle=127.242, in angle=-36.933] 3.701,-1.245) .. (2.387,0.062);
		\draw [white, double=black, line width=0.125cm]([out angle=127.242, in angle=-36.933] 3.701,1.755) .. (2.387,3.062);
		\draw [white, double=black] ([out angle=36.922, in angle=-143.070] 1.888,1.563) .. (2.387,1.938); \draw [white, double=black] ([out angle=127.249, in angle=-127.272] 0.574,1.744) .. (0.575,3.254); \draw [white, double=black, line width=0.05cm] ([out angle=127.249, in angle=-127.272] 0.574,-1.256) .. (0.575,0.254); \draw [white, double=black, line width=0.05cm] ([out angle=52.720, in angle=-52.758] 3.701,0.245) .. (3.701,1.755); \draw [white, double=black] ([out angle=143.067, in angle=-36.926] 2.387,0.062) .. (1.888,0.437);
		\draw [white, double=black, line width=0.025cm](4.151,1) arc (0:180:0.3cm);
		\draw [white, double=black, line width=0.025cm](3.751,1) arc (0:180:0.3cm);
	\end{scope}
\end{scope}

==> diagrams/links-1414.tex <==
\begin{scope} \clip (0,0) rectangle (5.125, 3.000); \begin{scope}[yshift=-0.398cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.972, in angle=-52.947] 1.855,0.370) .. (0.572,1.697); \draw [white, double=black, line width=0.125cm]([out angle=52.950, in angle=-140.961] 0.572,0.213) .. (1.855,1.541); \draw [white, double=black, line width=0.021cm]([out angle=169.933, in angle=-81.104] 2.674,2.021) .. (2.367,2.334); \draw [white, double=black, line width=0.021cm]([out angle=45.791, in angle=-153.887] 2.221,1.875) .. (2.651,2.187); \draw [white, double=black, line width=0.020cm]([out angle=-6.410, in angle=172.243] 2.750,2.204) .. (3.135,2.156); \draw [white, double=black, line width=0.020cm]([out angle=-89.308, in angle=41.041] 2.941,2.376) .. (2.797,2.055); \draw [white, double=black, line width=0.069cm]([out angle=122.259, in angle=-19.629] 4.605,1.779) .. (3.426,2.724); \draw [white, double=black, line width=0.069cm]([out angle=122.259, in angle=-19.629] 4.605,-1.221) .. (3.426,-0.276); \draw [white, double=black, line width=0.069cm]([out angle=19.641, in angle=-122.255] 3.426,2.186) .. (4.605,3.131); \draw [white, double=black, line width=0.069cm]([out angle=19.641, in angle=-122.255] 3.426,-0.814) .. (4.605,0.131); \draw [white, double=black, line width=0.020cm]([out angle=-41.035, in angle=89.323] 2.797,2.854) .. (2.941,2.533); \draw [white, double=black, line width=0.020cm]([out angle=-172.275, in angle=6.435] 3.135,2.753) .. (2.750,2.705); \draw [white, double=black, line width=0.021cm]([out angle=153.877, in angle=-45.786] 2.651,2.723) .. (2.221,3.034); \draw [white, double=black, line width=0.021cm]([out angle=153.877, in angle=-45.786] 2.651,-0.277) .. (2.221,0.034); \draw [white, double=black, line width=0.021cm]([out angle=81.104, in angle=-169.927] 2.368,2.575) .. (2.675,2.888); \draw [white, double=black, line width=0.021cm]([out angle=81.104, in angle=-169.927] 2.368,-0.425) .. (2.675,-0.112); \draw [white, double=black] ([out angle=39.036, in angle=-134.209] 1.855,1.540) .. (2.221,1.875); \draw [white, double=black] ([out angle=26.113, in angle=173.590] 2.651,2.187) .. (2.750,2.204); \draw [white, double=black] ([out angle=-7.757, in angle=-160.359] 3.135,2.156) .. (3.426,2.186); \draw [white, double=black] ([out angle=127.053, in angle=-127.035] 0.572,1.697) .. (0.572,3.213); \draw [white, double=black] ([out angle=127.053, in angle=-127.035] 0.572,-1.303) .. (0.572,0.213); \draw [white, double=black] ([out angle=57.761, in angle=-57.741] 4.606,0.131) .. (4.605,1.779); \draw [white, double=black] ([out angle=134.214, in angle=-39.031] 2.221,0.034) .. (1.855,0.369); \draw [white, double=black] ([out angle=160.371, in angle=7.716] 3.426,2.724) .. (3.135,2.754); \draw [white, double=black] ([out angle=-173.565, in angle=-26.123] 2.750,2.705) .. (2.651,2.723); \draw [white, double=black] ([out angle=-138.959, in angle=-10.067] 2.797,2.055) .. (2.674,2.021); \draw [white, double=black] ([out angle=98.894, in angle=-98.879] 2.367,2.335) .. (2.367,2.576); \draw [white, double=black] ([out angle=10.073, in angle=138.965] 2.675,2.888) .. (2.797,2.854); \draw [white, double=black] ([out angle=-90.668, in angle=90.692] 2.941,2.534) .. (2.941,2.376); \end{scope} \begin{scope}[yshift=2.602cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.972, in angle=-52.947] 1.855,0.370) .. (0.572,1.697); \draw [white, double=black, line width=0.125cm]([out angle=52.950, in angle=-140.961] 0.572,0.213) .. (1.855,1.541); \draw [white, double=black, line width=0.021cm]([out angle=169.933, in angle=-81.104] 2.674,2.021) .. (2.367,2.334); \draw [white, double=black, line width=0.021cm]([out angle=45.791, in angle=-153.887] 2.221,1.875) .. (2.651,2.187); \draw [white, double=black, line width=0.020cm]([out angle=-6.410, in angle=172.243] 2.750,2.204) .. (3.135,2.156); \draw [white, double=black, line width=0.020cm]([out angle=-89.308, in angle=41.041] 2.941,2.376) .. (2.797,2.055); \draw [white, double=black, line width=0.069cm]([out angle=122.259, in angle=-19.629] 4.605,1.779) .. (3.426,2.724); \draw [white, double=black, line width=0.069cm]([out angle=122.259, in angle=-19.629] 4.605,-1.221) .. (3.426,-0.276); \draw [white, double=black, line width=0.069cm]([out angle=19.641, in angle=-122.255] 3.426,2.186) .. (4.605,3.131); \draw [white, double=black, line width=0.069cm]([out angle=19.641, in angle=-122.255] 3.426,-0.814) .. (4.605,0.131); \draw [white, double=black, line width=0.020cm]([out angle=-41.035, in angle=89.323] 2.797,2.854) .. (2.941,2.533); \draw [white, double=black, line width=0.020cm]([out angle=-172.275, in angle=6.435] 3.135,2.753) .. (2.750,2.705); \draw [white, double=black, line width=0.021cm]([out angle=153.877, in angle=-45.786] 2.651,2.723) .. (2.221,3.034); \draw [white, double=black, line width=0.021cm]([out angle=153.877, in angle=-45.786] 2.651,-0.277) .. (2.221,0.034); \draw [white, double=black, line width=0.021cm]([out angle=81.104, in angle=-169.927] 2.368,2.575) .. (2.675,2.888); \draw [white, double=black, line width=0.021cm]([out angle=81.104, in angle=-169.927] 2.368,-0.425) .. (2.675,-0.112); \draw [white, double=black] ([out angle=39.036, in angle=-134.209] 1.855,1.540) .. (2.221,1.875); \draw [white, double=black] ([out angle=26.113, in angle=173.590] 2.651,2.187) .. (2.750,2.204); \draw [white, double=black] ([out angle=-7.757, in angle=-160.359] 3.135,2.156) .. (3.426,2.186); \draw [white, double=black] ([out angle=127.053, in angle=-127.035] 0.572,1.697) .. (0.572,3.213); \draw [white, double=black] ([out angle=127.053, in angle=-127.035] 0.572,-1.303) .. (0.572,0.213); \draw [white, double=black] ([out angle=57.761, in angle=-57.741] 4.606,0.131) .. (4.605,1.779); \draw [white, double=black] ([out angle=134.214, in angle=-39.031] 2.221,0.034) .. (1.855,0.369); \draw [white, double=black] ([out angle=160.371, in angle=7.716] 3.426,2.724) .. (3.135,2.754); \draw [white, double=black] ([out angle=-173.565, in angle=-26.123] 2.750,2.705) .. (2.651,2.723); \draw [white, double=black] ([out angle=-138.959, in angle=-10.067] 2.797,2.055) .. (2.674,2.021); \draw [white, double=black] ([out angle=98.894, in angle=-98.879] 2.367,2.335) .. (2.367,2.576); \draw [white, double=black] ([out angle=10.073, in angle=138.965] 2.675,2.888) .. (2.797,2.854); \draw [white, double=black] ([out angle=-90.668, in angle=90.692] 2.941,2.534) .. (2.941,2.376); \end{scope} \end{scope}

==> diagrams/links-1415.tex <==
\begin{scope} \clip (0,0) rectangle (5.126, 3.000); \begin{scope}[yshift=-0.398cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.972, in angle=-52.946] 1.855,0.370) .. (0.572,1.697); \draw [white, double=black, line width=0.125cm]([out angle=52.949, in angle=-140.958] 0.572,0.213) .. (1.855,1.541); \draw [white, double=black, line width=0.021cm]([out angle=169.934, in angle=-81.102] 2.675,2.021) .. (2.368,2.334); \draw [white, double=black, line width=0.021cm]([out angle=45.793, in angle=-153.888] 2.221,1.875) .. (2.651,2.187); \draw [white, double=black, line width=0.020cm]([out angle=-6.405, in angle=172.232] 2.750,2.204) .. (3.136,2.156); \draw [white, double=black, line width=0.020cm]([out angle=-89.304, in angle=41.041] 2.941,2.376) .. (2.797,2.055); \draw [white, double=black, line width=0.069cm]([out angle=122.261, in angle=-19.628] 4.606,1.779) .. (3.426,2.724); \draw [white, double=black, line width=0.069cm]([out angle=122.261, in angle=-19.628] 4.606,-1.221) .. (3.426,-0.276); \draw [white, double=black, line width=0.069cm]([out angle=19.644, in angle=-122.255] 3.426,2.186) .. (4.606,3.131); \draw [white, double=black, line width=0.069cm]([out angle=19.644, in angle=-122.255] 3.426,-0.814) .. (4.606,0.131); \draw [white, double=black, line width=0.020cm]([out angle=-41.034, in angle=89.323] 2.797,2.854) .. (2.941,2.533); \draw [white, double=black, line width=0.020cm]([out angle=-172.273, in angle=6.437] 3.136,2.753) .. (2.751,2.705); \draw [white, double=black, line width=0.021cm]([out angle=153.876, in angle=-45.786] 2.651,2.723) .. (2.221,3.034); \draw [white, double=black, line width=0.021cm]([out angle=153.876, in angle=-45.786] 2.651,-0.277) .. (2.221,0.034); \draw [white, double=black, line width=0.021cm]([out angle=81.102, in angle=-169.927] 2.368,2.575) .. (2.675,2.888); \draw [white, double=black, line width=0.021cm]([out angle=81.102, in angle=-169.927] 2.368,-0.425) .. (2.675,-0.112); \draw [white, double=black] ([out angle=39.038, in angle=-134.207] 1.855,1.540) .. (2.221,1.875); \draw [white, double=black] ([out angle=26.112, in angle=173.595] 2.651,2.187) .. (2.750,2.204); \draw [white, double=black] ([out angle=-7.768, in angle=-160.356] 3.136,2.156) .. (3.426,2.186); \draw [white, double=black] ([out angle=127.054, in angle=-127.031] 0.572,1.697) .. (0.572,3.214); \draw [white, double=black] ([out angle=127.054, in angle=-127.031] 0.572,-1.303) .. (0.572,0.214); \draw [white, double=black] ([out angle=57.765, in angle=-57.739] 4.606,0.131) .. (4.606,1.779); \draw [white, double=black] ([out angle=134.214, in angle=-39.031] 2.221,0.034) .. (1.855,0.369); \draw [white, double=black] ([out angle=160.372, in angle=7.716] 3.426,2.724) .. (3.135,2.754); \draw [white, double=black] ([out angle=-173.563, in angle=-26.124] 2.751,2.705) .. (2.651,2.723); \draw [white, double=black] ([out angle=-138.959, in angle=-10.066] 2.797,2.055) .. (2.675,2.021); \draw [white, double=black] ([out angle=98.896, in angle=-98.876] 2.367,2.335) .. (2.367,2.577); \draw [white, double=black] ([out angle=10.073, in angle=138.966] 2.675,2.888) .. (2.797,2.854); \draw [white, double=black] ([out angle=-90.667, in angle=90.696] 2.941,2.534) .. (2.941,2.376); \end{scope} \begin{scope}[yshift=2.602cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.972, in angle=-52.946] 1.855,0.370) .. (0.572,1.697); \draw [white, double=black, line width=0.125cm]([out angle=52.949, in angle=-140.958] 0.572,0.213) .. (1.855,1.541); \draw [white, double=black, line width=0.021cm]([out angle=169.934, in angle=-81.102] 2.675,2.021) .. (2.368,2.334); \draw [white, double=black, line width=0.021cm]([out angle=45.793, in angle=-153.888] 2.221,1.875) .. (2.651,2.187); \draw [white, double=black, line width=0.020cm]([out angle=-6.405, in angle=172.232] 2.750,2.204) .. (3.136,2.156); \draw [white, double=black, line width=0.020cm]([out angle=-89.304, in angle=41.041] 2.941,2.376) .. (2.797,2.055); \draw [white, double=black, line width=0.069cm]([out angle=122.261, in angle=-19.628] 4.606,1.779) .. (3.426,2.724); \draw [white, double=black, line width=0.069cm]([out angle=122.261, in angle=-19.628] 4.606,-1.221) .. (3.426,-0.276); \draw [white, double=black, line width=0.069cm]([out angle=19.644, in angle=-122.255] 3.426,2.186) .. (4.606,3.131); \draw [white, double=black, line width=0.069cm]([out angle=19.644, in angle=-122.255] 3.426,-0.814) .. (4.606,0.131); \draw [white, double=black, line width=0.020cm]([out angle=-41.034, in angle=89.323] 2.797,2.854) .. (2.941,2.533); \draw [white, double=black, line width=0.020cm]([out angle=-172.273, in angle=6.437] 3.136,2.753) .. (2.751,2.705); \draw [white, double=black, line width=0.021cm]([out angle=153.876, in angle=-45.786] 2.651,2.723) .. (2.221,3.034); \draw [white, double=black, line width=0.021cm]([out angle=153.876, in angle=-45.786] 2.651,-0.277) .. (2.221,0.034); \draw [white, double=black, line width=0.021cm]([out angle=81.102, in angle=-169.927] 2.368,2.575) .. (2.675,2.888); \draw [white, double=black, line width=0.021cm]([out angle=81.102, in angle=-169.927] 2.368,-0.425) .. (2.675,-0.112); \draw [white, double=black] ([out angle=39.038, in angle=-134.207] 1.855,1.540) .. (2.221,1.875); \draw [white, double=black] ([out angle=26.112, in angle=173.595] 2.651,2.187) .. (2.750,2.204); \draw [white, double=black] ([out angle=-7.768, in angle=-160.356] 3.136,2.156) .. (3.426,2.186); \draw [white, double=black] ([out angle=127.054, in angle=-127.031] 0.572,1.697) .. (0.572,3.214); \draw [white, double=black] ([out angle=127.054, in angle=-127.031] 0.572,-1.303) .. (0.572,0.214); \draw [white, double=black] ([out angle=57.765, in angle=-57.739] 4.606,0.131) .. (4.606,1.779); \draw [white, double=black] ([out angle=134.214, in angle=-39.031] 2.221,0.034) .. (1.855,0.369); \draw [white, double=black] ([out angle=160.372, in angle=7.716] 3.426,2.724) .. (3.135,2.754); \draw [white, double=black] ([out angle=-173.563, in angle=-26.124] 2.751,2.705) .. (2.651,2.723); \draw [white, double=black] ([out angle=-138.959, in angle=-10.066] 2.797,2.055) .. (2.675,2.021); \draw [white, double=black] ([out angle=98.896, in angle=-98.876] 2.367,2.335) .. (2.367,2.577); \draw [white, double=black] ([out angle=10.073, in angle=138.966] 2.675,2.888) .. (2.797,2.854); \draw [white, double=black] ([out angle=-90.667, in angle=90.696] 2.941,2.534) .. (2.941,2.376); \end{scope} \end{scope}

==> diagrams/links-1416.tex <==
\begin{scope} \clip (0,0) rectangle (3.788, 3.000); \begin{scope}[yshift=-0.038cm]  \draw [white, double=black, line width=0.050cm]([out angle=154.764, in angle=-70.901] 1.471,0.279) .. (0.831,0.992); \draw [white, double=black, line width=0.050cm]([out angle=39.108, in angle=-115.173] 0.597,0.172) .. (1.222,0.971); \draw [white, double=black, line width=0.016cm]([out angle=-140.892, in angle=-6.202] 1.384,1.430) .. (1.114,1.350); \draw [white, double=black, line width=0.016cm]([out angle=90.735, in angle=-92.423] 1.267,1.181) .. (1.272,1.486); \draw [white, double=black, line width=0.017cm]([out angle=53.869, in angle=-150.248] 1.299,1.564) .. (1.625,1.855); \draw [white, double=black, line width=0.017cm]([out angle=-21.213, in angle=89.233] 1.223,1.825) .. (1.428,1.521); \draw [white, double=black, line width=0.125cm]([out angle=34.345, in angle=-125.715] 1.974,2.074) .. (3.229,3.300); \draw [white, double=black, line width=0.125cm]([out angle=34.345, in angle=-125.715] 1.974,-0.926) .. (3.229,0.300); \draw [white, double=black, line width=0.125cm]([out angle=-30.555, in angle=125.721] 1.942,3.029) .. (3.229,1.853); \draw [white, double=black, line width=0.125cm]([out angle=-30.555, in angle=125.721] 1.942,0.029) .. (3.229,-1.147); \draw [white, double=black, line width=0.018cm]([out angle=177.322, in angle=-46.019] 0.987,1.360) .. (0.717,1.482); \draw [white, double=black, line width=0.018cm]([out angle=82.904, in angle=-97.368] 0.808,1.209) .. (0.848,1.526); \draw [white, double=black, line width=0.020cm]([out angle=114.575, in angle=-48.382] 0.834,1.616) .. (0.511,2.111); \draw [white, double=black, line width=0.020cm]([out angle=84.119, in angle=176.798] 0.679,1.590) .. (1.008,1.871); \draw [white, double=black] ([out angle=64.831, in angle=-89.265] 1.222,0.971) .. (1.267,1.181); \draw [white, double=black] ([out angle=87.577, in angle=-126.131] 1.272,1.486) .. (1.299,1.564); \draw [white, double=black] ([out angle=29.752, in angle=-145.655] 1.625,1.855) .. (1.974,2.074); \draw [white, double=black] ([out angle=131.618, in angle=-140.892] 0.511,2.111) .. (0.597,3.172); \draw [white, double=black] ([out angle=131.618, in angle=-140.892] 0.511,-0.889) .. (0.597,0.172); \draw [white, double=black] ([out angle=54.293, in angle=-54.279] 3.230,0.300) .. (3.229,1.853); \draw [white, double=black] ([out angle=109.099, in angle=-97.096] 0.831,0.991) .. (0.808,1.209); \draw [white, double=black] ([out angle=82.645, in angle=-65.425] 0.848,1.525) .. (0.834,1.616); \draw [white, double=black] ([out angle=149.445, in angle=-25.234] 1.942,3.029) .. (1.471,3.279); \draw [white, double=black] ([out angle=149.445, in angle=-25.234] 1.942,0.029) .. (1.471,0.279); \draw [white, double=black] ([out angle=-90.767, in angle=39.108] 1.428,1.521) .. (1.384,1.430); \draw [white, double=black] ([out angle=173.852, in angle=-2.678] 1.114,1.350) .. (0.987,1.360); \draw [white, double=black] ([out angle=133.981, in angle=-95.860] 0.717,1.482) .. (0.679,1.591); \draw [white, double=black] ([out angle=-3.202, in angle=158.800] 1.008,1.871) .. (1.223,1.825); \end{scope} \begin{scope}[yshift=2.962cm]  \draw [white, double=black, line width=0.050cm]([out angle=154.764, in angle=-70.901] 1.471,0.279) .. (0.831,0.992); \draw [white, double=black, line width=0.050cm]([out angle=39.108, in angle=-115.173] 0.597,0.172) .. (1.222,0.971); \draw [white, double=black, line width=0.016cm]([out angle=-140.892, in angle=-6.202] 1.384,1.430) .. (1.114,1.350); \draw [white, double=black, line width=0.016cm]([out angle=90.735, in angle=-92.423] 1.267,1.181) .. (1.272,1.486); \draw [white, double=black, line width=0.017cm]([out angle=53.869, in angle=-150.248] 1.299,1.564) .. (1.625,1.855); \draw [white, double=black, line width=0.017cm]([out angle=-21.213, in angle=89.233] 1.223,1.825) .. (1.428,1.521); \draw [white, double=black, line width=0.125cm]([out angle=34.345, in angle=-125.715] 1.974,2.074) .. (3.229,3.300); \draw [white, double=black, line width=0.125cm]([out angle=34.345, in angle=-125.715] 1.974,-0.926) .. (3.229,0.300); \draw [white, double=black, line width=0.125cm]([out angle=-30.555, in angle=125.721] 1.942,3.029) .. (3.229,1.853); \draw [white, double=black, line width=0.125cm]([out angle=-30.555, in angle=125.721] 1.942,0.029) .. (3.229,-1.147); \draw [white, double=black, line width=0.018cm]([out angle=177.322, in angle=-46.019] 0.987,1.360) .. (0.717,1.482); \draw [white, double=black, line width=0.018cm]([out angle=82.904, in angle=-97.368] 0.808,1.209) .. (0.848,1.526); \draw [white, double=black, line width=0.020cm]([out angle=114.575, in angle=-48.382] 0.834,1.616) .. (0.511,2.111); \draw [white, double=black, line width=0.020cm]([out angle=84.119, in angle=176.798] 0.679,1.590) .. (1.008,1.871); \draw [white, double=black] ([out angle=64.831, in angle=-89.265] 1.222,0.971) .. (1.267,1.181); \draw [white, double=black] ([out angle=87.577, in angle=-126.131] 1.272,1.486) .. (1.299,1.564); \draw [white, double=black] ([out angle=29.752, in angle=-145.655] 1.625,1.855) .. (1.974,2.074); \draw [white, double=black] ([out angle=131.618, in angle=-140.892] 0.511,2.111) .. (0.597,3.172); \draw [white, double=black] ([out angle=131.618, in angle=-140.892] 0.511,-0.889) .. (0.597,0.172); \draw [white, double=black] ([out angle=54.293, in angle=-54.279] 3.230,0.300) .. (3.229,1.853); \draw [white, double=black] ([out angle=109.099, in angle=-97.096] 0.831,0.991) .. (0.808,1.209); \draw [white, double=black] ([out angle=82.645, in angle=-65.425] 0.848,1.525) .. (0.834,1.616); \draw [white, double=black] ([out angle=149.445, in angle=-25.234] 1.942,3.029) .. (1.471,3.279); \draw [white, double=black] ([out angle=149.445, in angle=-25.234] 1.942,0.029) .. (1.471,0.279); \draw [white, double=black] ([out angle=-90.767, in angle=39.108] 1.428,1.521) .. (1.384,1.430); \draw [white, double=black] ([out angle=173.852, in angle=-2.678] 1.114,1.350) .. (0.987,1.360); \draw [white, double=black] ([out angle=133.981, in angle=-95.860] 0.717,1.482) .. (0.679,1.591); \draw [white, double=black] ([out angle=-3.202, in angle=158.800] 1.008,1.871) .. (1.223,1.825); \end{scope} \end{scope}

==> diagrams/links-1417.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.923, 3.000); \begin{scope}[yshift=-0.976cm]  \draw [white, double=black, line width=0.084cm]([out angle=102.380, in angle=-86.290] 1.205,2.636) .. (1.049,3.737); \draw [white, double=black, line width=0.084cm]([out angle=102.380, in angle=-86.290] 1.205,-0.364) .. (1.049,0.737); \draw [white, double=black, line width=0.084cm]([out angle=33.008, in angle=-172.472] 0.618,2.877) .. (1.638,3.253); \draw [white, double=black, line width=0.084cm]([out angle=33.008, in angle=-172.472] 0.618,-0.123) .. (1.638,0.253); \draw [white, double=black, line width=0.041cm]([out angle=133.308, in angle=-71.677] 2.865,0.068) .. (2.387,0.869); \draw [white, double=black, line width=0.041cm]([out angle=11.138, in angle=-110.848] 2.068,0.324) .. (2.707,0.862); \draw [white, double=black, line width=0.041cm]([out angle=110.853, in angle=-11.153] 2.707,1.090) .. (2.068,1.628); \draw [white, double=black, line width=0.041cm]([out angle=71.684, in angle=-133.307] 2.387,1.083) .. (2.865,1.884); \draw [white, double=black, line width=0.084cm]([out angle=172.529, in angle=-32.974] 1.638,1.699) .. (0.618,2.074); \draw [white, double=black, line width=0.084cm]([out angle=86.298, in angle=-102.345] 1.050,1.215) .. (1.205,2.316); \draw [white, double=black] ([out angle=7.525, in angle=-168.862] 1.638,0.253) .. (2.068,0.324); \draw [white, double=black] ([out angle=69.152, in angle=-69.147] 2.707,0.862) .. (2.707,1.090); \draw [white, double=black] ([out angle=168.847, in angle=-7.451] 2.068,1.628) .. (1.638,1.699); \draw [white, double=black] ([out angle=93.710, in angle=-93.709] 1.049,0.736) .. (1.049,1.214); \draw [white, double=black] ([out angle=77.627, in angle=-77.612] 1.205,2.315) .. (1.205,2.636); \draw [white, double=black] ([out angle=108.323, in angle=-108.316] 2.387,0.869) .. (2.387,1.082); \draw [white, double=black] ([out angle=46.712, in angle=-46.692] 2.865,1.883) .. (2.865,3.069); \draw [white, double=black] ([out angle=46.712, in angle=-46.692] 2.865,-1.117) .. (2.865,0.069); \draw [white, double=black, line width=0.005cm]([out angle=55.743, in angle=112.386] 0.241,2.542) .. (0.565,2.508); \draw [white, double=black, line width=0.005cm]([out angle=213.013, in angle=87.310] 0.618,2.877) .. (0.401,2.498); \draw [white, double=black, line width=0.005cm]([out angle=272.737, in angle=147.022] 0.401,2.453) .. (0.618,2.075); \draw [white, double=black, line width=0.005cm]([out angle=247.657, in angle=304.307] 0.565,2.443) .. (0.241,2.409); \draw [white, double=black] ([out angle=267.312, in angle=92.737] 0.401,2.498) .. (0.401,2.453); \draw [white, double=black] ([out angle=124.307, in angle=235.743] 0.241,2.409) .. (0.241,2.542); \draw [white, double=black] ([out angle=292.409, in angle=67.683] 0.565,2.508) .. (0.565,2.443); \end{scope} \begin{scope}[yshift=2.024cm]  \draw [white, double=black, line width=0.084cm]([out angle=102.380, in angle=-86.290] 1.205,2.636) .. (1.049,3.737); \draw [white, double=black, line width=0.084cm]([out angle=102.380, in angle=-86.290] 1.205,-0.364) .. (1.049,0.737); \draw [white, double=black, line width=0.084cm]([out angle=33.008, in angle=-172.472] 0.618,2.877) .. (1.638,3.253); \draw [white, double=black, line width=0.084cm]([out angle=33.008, in angle=-172.472] 0.618,-0.123) .. (1.638,0.253); \draw [white, double=black, line width=0.041cm]([out angle=133.308, in angle=-71.677] 2.865,0.068) .. (2.387,0.869); \draw [white, double=black, line width=0.041cm]([out angle=11.138, in angle=-110.848] 2.068,0.324) .. (2.707,0.862); \draw [white, double=black, line width=0.041cm]([out angle=110.853, in angle=-11.153] 2.707,1.090) .. (2.068,1.628); \draw [white, double=black, line width=0.041cm]([out angle=71.684, in angle=-133.307] 2.387,1.083) .. (2.865,1.884); \draw [white, double=black, line width=0.084cm]([out angle=172.529, in angle=-32.974] 1.638,1.699) .. (0.618,2.074); \draw [white, double=black, line width=0.084cm]([out angle=86.298, in angle=-102.345] 1.050,1.215) .. (1.205,2.316); \draw [white, double=black] ([out angle=7.525, in angle=-168.862] 1.638,0.253) .. (2.068,0.324); \draw [white, double=black] ([out angle=69.152, in angle=-69.147] 2.707,0.862) .. (2.707,1.090); \draw [white, double=black] ([out angle=168.847, in angle=-7.451] 2.068,1.628) .. (1.638,1.699); \draw [white, double=black] ([out angle=93.710, in angle=-93.709] 1.049,0.736) .. (1.049,1.214); \draw [white, double=black] ([out angle=77.627, in angle=-77.612] 1.205,2.315) .. (1.205,2.636); \draw [white, double=black] ([out angle=108.323, in angle=-108.316] 2.387,0.869) .. (2.387,1.082); \draw [white, double=black] ([out angle=46.712, in angle=-46.692] 2.865,1.883) .. (2.865,3.069); \draw [white, double=black] ([out angle=46.712, in angle=-46.692] 2.865,-1.117) .. (2.865,0.069); \draw [white, double=black, line width=0.005cm]([out angle=55.743, in angle=112.386] 0.241,2.542) .. (0.565,2.508); \draw [white, double=black, line width=0.005cm]([out angle=213.013, in angle=87.310] 0.618,2.877) .. (0.401,2.498); \draw [white, double=black, line width=0.005cm]([out angle=272.737, in angle=147.022] 0.401,2.453) .. (0.618,2.075); \draw [white, double=black, line width=0.005cm]([out angle=247.657, in angle=304.307] 0.565,2.443) .. (0.241,2.409); \draw [white, double=black] ([out angle=267.312, in angle=92.737] 0.401,2.498) .. (0.401,2.453); \draw [white, double=black] ([out angle=124.307, in angle=235.743] 0.241,2.409) .. (0.241,2.542); \draw [white, double=black] ([out angle=292.409, in angle=67.683] 0.565,2.508) .. (0.565,2.443); \end{scope} \end{scope}

==> diagrams/links-1418.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.923, 3.000); \begin{scope}[yshift=-0.976cm]  \draw [white, double=black, line width=0.084cm]([out angle=102.370, in angle=-86.285] 1.205,2.636) .. (1.049,3.736); \draw [white, double=black, line width=0.084cm]([out angle=102.370, in angle=-86.285] 1.205,-0.364) .. (1.049,0.736); \draw [white, double=black, line width=0.084cm]([out angle=32.993, in angle=-172.491] 0.618,2.877) .. (1.638,3.253); \draw [white, double=black, line width=0.084cm]([out angle=32.993, in angle=-172.491] 0.618,-0.123) .. (1.638,0.253); \draw [white, double=black, line width=0.041cm]([out angle=11.131, in angle=-110.855] 2.068,0.324) .. (2.707,0.862); \draw [white, double=black, line width=0.041cm]([out angle=-71.686, in angle=133.301] 2.387,0.869) .. (2.864,0.068); \draw [white, double=black, line width=0.041cm]([out angle=71.683, in angle=-133.302] 2.387,1.082) .. (2.864,1.883); \draw [white, double=black, line width=0.041cm]([out angle=-11.142, in angle=110.851] 2.068,1.628) .. (2.707,1.089); \draw [white, double=black, line width=0.084cm]([out angle=172.517, in angle=-32.985] 1.638,1.698) .. (0.618,2.074); \draw [white, double=black, line width=0.084cm]([out angle=86.290, in angle=-102.361] 1.049,1.215) .. (1.205,2.315); \draw [white, double=black] ([out angle=7.517, in angle=-168.869] 1.638,0.253) .. (2.068,0.324); \draw [white, double=black] ([out angle=69.145, in angle=-69.149] 2.707,0.862) .. (2.707,1.089); \draw [white, double=black] ([out angle=168.858, in angle=-7.481] 2.068,1.628) .. (1.638,1.698); \draw [white, double=black] ([out angle=93.715, in angle=-93.721] 1.049,0.736) .. (1.049,1.214); \draw [white, double=black] ([out angle=77.623, in angle=-77.618] 1.205,2.315) .. (1.205,2.636); \draw [white, double=black] ([out angle=108.314, in angle=-108.317] 2.387,0.869) .. (2.387,1.082); \draw [white, double=black] ([out angle=46.699, in angle=-46.699] 2.864,1.883) .. (2.864,3.068); \draw [white, double=black] ([out angle=46.699, in angle=-46.699] 2.864,-1.117) .. (2.864,0.068); \draw [white, double=black, line width=0.005cm]([out angle=112.374, in angle=55.734] 0.565,2.508) .. (0.241,2.542); \draw [white, double=black, line width=0.005cm]([out angle=87.297, in angle=213.000] 0.401,2.498) .. (0.618,2.877); \draw [white, double=black, line width=0.005cm]([out angle=272.729, in angle=147.009] 0.401,2.453) .. (0.618,2.074); \draw [white, double=black, line width=0.005cm]([out angle=247.647, in angle=304.297] 0.565,2.443) .. (0.241,2.409); \draw [white, double=black] ([out angle=267.300, in angle=92.729] 0.401,2.498) .. (0.401,2.453); \draw [white, double=black] ([out angle=67.684, in angle=292.406] 0.565,2.443) .. (0.565,2.508); \draw [white, double=black] ([out angle=235.734, in angle=124.297] 0.241,2.542) .. (0.241,2.409); \end{scope} \begin{scope}[yshift=2.024cm]  \draw [white, double=black, line width=0.084cm]([out angle=102.370, in angle=-86.285] 1.205,2.636) .. (1.049,3.736); \draw [white, double=black, line width=0.084cm]([out angle=102.370, in angle=-86.285] 1.205,-0.364) .. (1.049,0.736); \draw [white, double=black, line width=0.084cm]([out angle=32.993, in angle=-172.491] 0.618,2.877) .. (1.638,3.253); \draw [white, double=black, line width=0.084cm]([out angle=32.993, in angle=-172.491] 0.618,-0.123) .. (1.638,0.253); \draw [white, double=black, line width=0.041cm]([out angle=11.131, in angle=-110.855] 2.068,0.324) .. (2.707,0.862); \draw [white, double=black, line width=0.041cm]([out angle=-71.686, in angle=133.301] 2.387,0.869) .. (2.864,0.068); \draw [white, double=black, line width=0.041cm]([out angle=71.683, in angle=-133.302] 2.387,1.082) .. (2.864,1.883); \draw [white, double=black, line width=0.041cm]([out angle=-11.142, in angle=110.851] 2.068,1.628) .. (2.707,1.089); \draw [white, double=black, line width=0.084cm]([out angle=172.517, in angle=-32.985] 1.638,1.698) .. (0.618,2.074); \draw [white, double=black, line width=0.084cm]([out angle=86.290, in angle=-102.361] 1.049,1.215) .. (1.205,2.315); \draw [white, double=black] ([out angle=7.517, in angle=-168.869] 1.638,0.253) .. (2.068,0.324); \draw [white, double=black] ([out angle=69.145, in angle=-69.149] 2.707,0.862) .. (2.707,1.089); \draw [white, double=black] ([out angle=168.858, in angle=-7.481] 2.068,1.628) .. (1.638,1.698); \draw [white, double=black] ([out angle=93.715, in angle=-93.721] 1.049,0.736) .. (1.049,1.214); \draw [white, double=black] ([out angle=77.623, in angle=-77.618] 1.205,2.315) .. (1.205,2.636); \draw [white, double=black] ([out angle=108.314, in angle=-108.317] 2.387,0.869) .. (2.387,1.082); \draw [white, double=black] ([out angle=46.699, in angle=-46.699] 2.864,1.883) .. (2.864,3.068); \draw [white, double=black] ([out angle=46.699, in angle=-46.699] 2.864,-1.117) .. (2.864,0.068); \draw [white, double=black, line width=0.005cm]([out angle=112.374, in angle=55.734] 0.565,2.508) .. (0.241,2.542); \draw [white, double=black, line width=0.005cm]([out angle=87.297, in angle=213.000] 0.401,2.498) .. (0.618,2.877); \draw [white, double=black, line width=0.005cm]([out angle=272.729, in angle=147.009] 0.401,2.453) .. (0.618,2.074); \draw [white, double=black, line width=0.005cm]([out angle=247.647, in angle=304.297] 0.565,2.443) .. (0.241,2.409); \draw [white, double=black] ([out angle=267.300, in angle=92.729] 0.401,2.498) .. (0.401,2.453); \draw [white, double=black] ([out angle=67.684, in angle=292.406] 0.565,2.443) .. (0.565,2.508); \draw [white, double=black] ([out angle=235.734, in angle=124.297] 0.241,2.542) .. (0.241,2.409); \end{scope} \end{scope}

==> diagrams/links-1419.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.923, 3.000); \begin{scope}[yshift=-0.976cm]  \draw [white, double=black, line width=0.084cm]([out angle=102.378, in angle=-86.285] 1.205,2.636) .. (1.049,3.737); \draw [white, double=black, line width=0.084cm]([out angle=102.378, in angle=-86.285] 1.205,-0.364) .. (1.049,0.737); \draw [white, double=black, line width=0.084cm]([out angle=32.998, in angle=-172.489] 0.618,2.877) .. (1.638,3.253); \draw [white, double=black, line width=0.084cm]([out angle=32.998, in angle=-172.489] 0.618,-0.123) .. (1.638,0.253); \draw [white, double=black, line width=0.041cm]([out angle=133.303, in angle=-71.682] 2.864,0.068) .. (2.387,0.869); \draw [white, double=black, line width=0.041cm]([out angle=11.136, in angle=-110.852] 2.068,0.324) .. (2.707,0.862); \draw [white, double=black, line width=0.041cm]([out angle=110.854, in angle=-11.143] 2.707,1.089) .. (2.068,1.628); \draw [white, double=black, line width=0.041cm]([out angle=71.685, in angle=-133.303] 2.387,1.082) .. (2.864,1.883); \draw [white, double=black, line width=0.084cm]([out angle=172.515, in angle=-32.983] 1.638,1.698) .. (0.618,2.074); \draw [white, double=black, line width=0.084cm]([out angle=86.289, in angle=-102.363] 1.050,1.215) .. (1.205,2.315); \draw [white, double=black] ([out angle=7.509, in angle=-168.864] 1.638,0.253) .. (2.068,0.324); \draw [white, double=black] ([out angle=69.148, in angle=-69.146] 2.707,0.862) .. (2.707,1.089); \draw [white, double=black] ([out angle=168.857, in angle=-7.476] 2.068,1.628) .. (1.638,1.698); \draw [white, double=black] ([out angle=93.715, in angle=-93.714] 1.049,0.737) .. (1.049,1.215); \draw [white, double=black] ([out angle=77.624, in angle=-77.618] 1.205,2.315) .. (1.205,2.636); \draw [white, double=black] ([out angle=108.318, in angle=-108.315] 2.387,0.869) .. (2.387,1.082); \draw [white, double=black] ([out angle=46.706, in angle=-46.697] 2.865,1.883) .. (2.864,3.068); \draw [white, double=black] ([out angle=46.706, in angle=-46.697] 2.865,-1.117) .. (2.864,0.068); \draw [white, double=black, line width=0.005cm]([out angle=55.739, in angle=112.378] 0.241,2.542) .. (0.565,2.508); \draw [white, double=black, line width=0.005cm]([out angle=213.005, in angle=87.301] 0.618,2.877) .. (0.401,2.498); \draw [white, double=black, line width=0.005cm]([out angle=272.734, in angle=147.010] 0.401,2.453) .. (0.618,2.075); \draw [white, double=black, line width=0.005cm]([out angle=247.651, in angle=304.300] 0.565,2.443) .. (0.241,2.409); \draw [white, double=black] ([out angle=267.304, in angle=92.734] 0.401,2.498) .. (0.401,2.453); \draw [white, double=black] ([out angle=124.300, in angle=235.739] 0.241,2.409) .. (0.241,2.542); \draw [white, double=black] ([out angle=292.413, in angle=67.691] 0.565,2.508) .. (0.565,2.443); \end{scope} \begin{scope}[yshift=2.024cm]  \draw [white, double=black, line width=0.084cm]([out angle=102.378, in angle=-86.285] 1.205,2.636) .. (1.049,3.737); \draw [white, double=black, line width=0.084cm]([out angle=102.378, in angle=-86.285] 1.205,-0.364) .. (1.049,0.737); \draw [white, double=black, line width=0.084cm]([out angle=32.998, in angle=-172.489] 0.618,2.877) .. (1.638,3.253); \draw [white, double=black, line width=0.084cm]([out angle=32.998, in angle=-172.489] 0.618,-0.123) .. (1.638,0.253); \draw [white, double=black, line width=0.041cm]([out angle=133.303, in angle=-71.682] 2.864,0.068) .. (2.387,0.869); \draw [white, double=black, line width=0.041cm]([out angle=11.136, in angle=-110.852] 2.068,0.324) .. (2.707,0.862); \draw [white, double=black, line width=0.041cm]([out angle=110.854, in angle=-11.143] 2.707,1.089) .. (2.068,1.628); \draw [white, double=black, line width=0.041cm]([out angle=71.685, in angle=-133.303] 2.387,1.082) .. (2.864,1.883); \draw [white, double=black, line width=0.084cm]([out angle=172.515, in angle=-32.983] 1.638,1.698) .. (0.618,2.074); \draw [white, double=black, line width=0.084cm]([out angle=86.289, in angle=-102.363] 1.050,1.215) .. (1.205,2.315); \draw [white, double=black] ([out angle=7.509, in angle=-168.864] 1.638,0.253) .. (2.068,0.324); \draw [white, double=black] ([out angle=69.148, in angle=-69.146] 2.707,0.862) .. (2.707,1.089); \draw [white, double=black] ([out angle=168.857, in angle=-7.476] 2.068,1.628) .. (1.638,1.698); \draw [white, double=black] ([out angle=93.715, in angle=-93.714] 1.049,0.737) .. (1.049,1.215); \draw [white, double=black] ([out angle=77.624, in angle=-77.618] 1.205,2.315) .. (1.205,2.636); \draw [white, double=black] ([out angle=108.318, in angle=-108.315] 2.387,0.869) .. (2.387,1.082); \draw [white, double=black] ([out angle=46.706, in angle=-46.697] 2.865,1.883) .. (2.864,3.068); \draw [white, double=black] ([out angle=46.706, in angle=-46.697] 2.865,-1.117) .. (2.864,0.068); \draw [white, double=black, line width=0.005cm]([out angle=55.739, in angle=112.378] 0.241,2.542) .. (0.565,2.508); \draw [white, double=black, line width=0.005cm]([out angle=213.005, in angle=87.301] 0.618,2.877) .. (0.401,2.498); \draw [white, double=black, line width=0.005cm]([out angle=272.734, in angle=147.010] 0.401,2.453) .. (0.618,2.075); \draw [white, double=black, line width=0.005cm]([out angle=247.651, in angle=304.300] 0.565,2.443) .. (0.241,2.409); \draw [white, double=black] ([out angle=267.304, in angle=92.734] 0.401,2.498) .. (0.401,2.453); \draw [white, double=black] ([out angle=124.300, in angle=235.739] 0.241,2.409) .. (0.241,2.542); \draw [white, double=black] ([out angle=292.413, in angle=67.691] 0.565,2.508) .. (0.565,2.443); \end{scope} \end{scope}

==> diagrams/links-142.tex <==
 \draw [white, double=black, line width=0.050cm]([out angle=-129.786, in angle=-63.313] 0.451,1.245) .. (-0.316,1.333); \draw [white, double=black, line width=0.050cm]([out angle=90.006, in angle=-95.944] 0.000,0.000) .. (0.073,1.404); \draw [white, double=black, line width=0.050cm]([out angle=95.965, in angle=-90.006] 0.073,1.596) .. (0.000,3.001); \draw [white, double=black, line width=0.050cm]([out angle=63.311, in angle=129.802] -0.316,1.668) .. (0.451,1.756); \draw [white, double=black, line width=0.002cm]([out angle=52.736, in angle=116.427] -0.028,2.492) .. (0.021,2.487); \draw [white, double=black, line width=0.002cm]([out angle=-75.180, in angle=76.700] -0.012,2.574) .. (-0.011,2.484); \draw [white, double=black, line width=0.000cm]([out angle=-114.291, in angle=22.331] 0.002,2.450) .. (-0.005,2.443); \draw [white, double=black, line width=0.000cm]([out angle=113.184, in angle=-19.225] 0.002,2.440) .. (-0.005,2.447); \draw [white, double=black, line width=0.001cm]([out angle=81.300, in angle=-163.938] -0.001,2.410) .. (0.008,2.420); \draw [white, double=black, line width=0.001cm]([out angle=-81.374, in angle=164.581] -0.001,2.425) .. (0.008,2.416); \draw [white, double=black, line width=0.002cm]([out angle=-76.685, in angle=75.195] -0.011,2.460) .. (-0.012,2.370); \draw [white, double=black, line width=0.002cm]([out angle=-116.411, in angle=-52.720] 0.021,2.456) .. (-0.028,2.452); \draw [white, double=black] ([out angle=84.056, in angle=-84.035] -0.010,1.554) .. (-0.010,1.745); \draw [white, double=black] ([out angle=-104.805, in angle=50.214] 0.023,2.308) .. (-0.056,2.155); \draw [white, double=black] ([out angle=116.714, in angle=-116.696] 0.084,1.157) .. (0.084,1.491); \draw [white, double=black] ([out angle=-50.198, in angle=104.820] -0.057,2.665) .. (0.023,2.512); \draw [white, double=black] ([out angle=-103.300, in angle=65.709] 0.001,2.463) .. (-0.002,2.456); \draw [white, double=black] ([out angle=-157.669, in angle=-15.419] 0.001,2.431) .. (-0.001,2.431); \draw [white, double=black] ([out angle=98.626, in angle=-127.264] 0.001,2.422) .. (0.004,2.434); \draw [white, double=black] ([out angle=-63.573, in angle=63.589] -0.008,2.538) .. (-0.008,2.507); \draw [white, double=black] ([out angle=127.280, in angle=-98.700] 0.004,2.394) .. (0.001,2.406); \draw [white, double=black] ([out angle=16.062, in angle=160.775] -0.001,2.435) .. (0.001,2.435); \draw [white, double=black] ([out angle=-66.816, in angle=103.315] -0.001,2.446) .. (0.001,2.439);

==> diagrams/links-1420.tex <==
\begin{scope} \clip (0,0) rectangle (4.355, 3.000); \begin{scope}[yshift=-1.379cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.673, in angle=-53.396] 1.852,0.371) .. (0.568,1.649); \draw [white, double=black, line width=0.125cm]([out angle=53.417, in angle=-143.634] 0.568,0.178) .. (1.852,1.457); \draw [white, double=black, line width=0.044cm]([out angle=158.300, in angle=-77.101] 2.823,1.844) .. (2.439,2.292); \draw [white, double=black, line width=0.044cm]([out angle=38.240, in angle=-137.918] 2.252,1.761) .. (2.761,2.190); \draw [white, double=black, line width=0.033cm]([out angle=43.508, in angle=-133.508] 2.873,2.293) .. (3.120,2.541); \draw [white, double=black, line width=0.033cm]([out angle=-43.474, in angle=133.504] 2.873,2.534) .. (3.120,2.287); \draw [white, double=black, line width=0.050cm]([out angle=-5.261, in angle=102.824] 3.092,3.023) .. (3.620,2.560); \draw [white, double=black, line width=0.050cm]([out angle=-5.261, in angle=102.824] 3.092,0.023) .. (3.620,-0.440); \draw [white, double=black, line width=0.050cm]([out angle=-131.745, in angle=47.740] 3.813,3.306) .. (3.232,2.662); \draw [white, double=black, line width=0.050cm]([out angle=-131.745, in angle=47.740] 3.813,0.306) .. (3.232,-0.338); \draw [white, double=black, line width=0.050cm]([out angle=131.748, in angle=-47.727] 3.813,1.521) .. (3.232,2.166); \draw [white, double=black, line width=0.050cm]([out angle=5.273, in angle=-102.811] 3.092,1.805) .. (3.620,2.268); \draw [white, double=black, line width=0.044cm]([out angle=137.912, in angle=-38.230] 2.761,2.636) .. (2.252,3.066); \draw [white, double=black, line width=0.044cm]([out angle=137.912, in angle=-38.230] 2.761,-0.364) .. (2.252,0.066); \draw [white, double=black, line width=0.044cm]([out angle=77.095, in angle=-158.315] 2.440,2.535) .. (2.823,2.983); \draw [white, double=black, line width=0.044cm]([out angle=77.095, in angle=-158.315] 2.440,-0.465) .. (2.823,-0.017); \draw [white, double=black] ([out angle=36.351, in angle=-141.760] 1.852,1.456) .. (2.252,1.761); \draw [white, double=black] ([out angle=42.082, in angle=-136.492] 2.761,2.190) .. (2.873,2.293); \draw [white, double=black] ([out angle=46.492, in angle=-132.260] 3.120,2.541) .. (3.232,2.662); \draw [white, double=black] ([out angle=126.604, in angle=-126.566] 0.568,1.649) .. (0.567,3.178); \draw [white, double=black] ([out angle=126.604, in angle=-126.566] 0.568,-1.351) .. (0.567,0.178); \draw [white, double=black] ([out angle=48.284, in angle=-48.252] 3.813,0.306) .. (3.813,1.521); \draw [white, double=black] ([out angle=141.770, in angle=-36.341] 2.252,0.066) .. (1.852,0.370); \draw [white, double=black] ([out angle=132.273, in angle=-46.496] 3.232,2.166) .. (3.120,2.287); \draw [white, double=black] ([out angle=136.526, in angle=-42.098] 2.873,2.534) .. (2.761,2.638); \draw [white, double=black] ([out angle=-174.727, in angle=-21.700] 3.092,1.805) .. (2.823,1.844); \draw [white, double=black] ([out angle=102.909, in angle=-102.876] 2.439,2.292) .. (2.439,2.536); \draw [white, double=black] ([out angle=21.667, in angle=174.739] 2.823,2.984) .. (3.092,3.023); \draw [white, double=black] ([out angle=21.667, in angle=174.739] 2.823,-0.016) .. (3.092,0.023); \draw [white, double=black] ([out angle=-77.176, in angle=77.189] 3.620,2.560) .. (3.620,2.268); \end{scope} \begin{scope}[yshift=1.621cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.673, in angle=-53.396] 1.852,0.371) .. (0.568,1.649); \draw [white, double=black, line width=0.125cm]([out angle=53.417, in angle=-143.634] 0.568,0.178) .. (1.852,1.457); \draw [white, double=black, line width=0.044cm]([out angle=158.300, in angle=-77.101] 2.823,1.844) .. (2.439,2.292); \draw [white, double=black, line width=0.044cm]([out angle=38.240, in angle=-137.918] 2.252,1.761) .. (2.761,2.190); \draw [white, double=black, line width=0.033cm]([out angle=43.508, in angle=-133.508] 2.873,2.293) .. (3.120,2.541); \draw [white, double=black, line width=0.033cm]([out angle=-43.474, in angle=133.504] 2.873,2.534) .. (3.120,2.287); \draw [white, double=black, line width=0.050cm]([out angle=-5.261, in angle=102.824] 3.092,3.023) .. (3.620,2.560); \draw [white, double=black, line width=0.050cm]([out angle=-5.261, in angle=102.824] 3.092,0.023) .. (3.620,-0.440); \draw [white, double=black, line width=0.050cm]([out angle=-131.745, in angle=47.740] 3.813,3.306) .. (3.232,2.662); \draw [white, double=black, line width=0.050cm]([out angle=-131.745, in angle=47.740] 3.813,0.306) .. (3.232,-0.338); \draw [white, double=black, line width=0.050cm]([out angle=131.748, in angle=-47.727] 3.813,1.521) .. (3.232,2.166); \draw [white, double=black, line width=0.050cm]([out angle=5.273, in angle=-102.811] 3.092,1.805) .. (3.620,2.268); \draw [white, double=black, line width=0.044cm]([out angle=137.912, in angle=-38.230] 2.761,2.636) .. (2.252,3.066); \draw [white, double=black, line width=0.044cm]([out angle=137.912, in angle=-38.230] 2.761,-0.364) .. (2.252,0.066); \draw [white, double=black, line width=0.044cm]([out angle=77.095, in angle=-158.315] 2.440,2.535) .. (2.823,2.983); \draw [white, double=black, line width=0.044cm]([out angle=77.095, in angle=-158.315] 2.440,-0.465) .. (2.823,-0.017); \draw [white, double=black] ([out angle=36.351, in angle=-141.760] 1.852,1.456) .. (2.252,1.761); \draw [white, double=black] ([out angle=42.082, in angle=-136.492] 2.761,2.190) .. (2.873,2.293); \draw [white, double=black] ([out angle=46.492, in angle=-132.260] 3.120,2.541) .. (3.232,2.662); \draw [white, double=black] ([out angle=126.604, in angle=-126.566] 0.568,1.649) .. (0.567,3.178); \draw [white, double=black] ([out angle=126.604, in angle=-126.566] 0.568,-1.351) .. (0.567,0.178); \draw [white, double=black] ([out angle=48.284, in angle=-48.252] 3.813,0.306) .. (3.813,1.521); \draw [white, double=black] ([out angle=141.770, in angle=-36.341] 2.252,0.066) .. (1.852,0.370); \draw [white, double=black] ([out angle=132.273, in angle=-46.496] 3.232,2.166) .. (3.120,2.287); \draw [white, double=black] ([out angle=136.526, in angle=-42.098] 2.873,2.534) .. (2.761,2.638); \draw [white, double=black] ([out angle=-174.727, in angle=-21.700] 3.092,1.805) .. (2.823,1.844); \draw [white, double=black] ([out angle=102.909, in angle=-102.876] 2.439,2.292) .. (2.439,2.536); \draw [white, double=black] ([out angle=21.667, in angle=174.739] 2.823,2.984) .. (3.092,3.023); \draw [white, double=black] ([out angle=21.667, in angle=174.739] 2.823,-0.016) .. (3.092,0.023); \draw [white, double=black] ([out angle=-77.176, in angle=77.189] 3.620,2.560) .. (3.620,2.268); \end{scope} \end{scope}

==> diagrams/links-1421.tex <==
\begin{scope} \clip (0,0) rectangle (4.079, 3.000); \begin{scope}[yshift=-2.359cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.817, in angle=-84.473] 1.228,2.534) .. (1.031,3.633); \draw [white, double=black, line width=0.087cm]([out angle=104.817, in angle=-84.473] 1.228,-0.466) .. (1.031,0.633); \draw [white, double=black, line width=0.087cm]([out angle=33.470, in angle=-162.746] 0.618,2.767) .. (1.619,3.242); \draw [white, double=black, line width=0.087cm]([out angle=33.470, in angle=-162.746] 0.618,-0.233) .. (1.619,0.242); \draw [white, double=black, line width=0.024cm]([out angle=161.178, in angle=-69.415] 2.487,0.438) .. (2.121,0.793); \draw [white, double=black, line width=0.024cm]([out angle=28.930, in angle=-108.841] 1.973,0.392) .. (2.311,0.795); \draw [white, double=black, line width=0.024cm]([out angle=108.878, in angle=-28.913] 2.311,0.923) .. (1.973,1.326); \draw [white, double=black, line width=0.024cm]([out angle=69.452, in angle=-161.145] 2.121,0.926) .. (2.487,1.281); \draw [white, double=black, line width=0.087cm]([out angle=162.796, in angle=-33.442] 1.620,1.476) .. (0.618,1.951); \draw [white, double=black, line width=0.087cm]([out angle=84.482, in angle=-104.788] 1.031,1.085) .. (1.228,2.183); \draw [white, double=black, line width=0.036cm]([out angle=-111.684, in angle=-3.791] 3.426,0.755) .. (2.818,0.371); \draw [white, double=black, line width=0.036cm]([out angle=129.758, in angle=-74.203] 3.547,0.000) .. (3.141,0.770); \draw [white, double=black, line width=0.036cm]([out angle=74.205, in angle=-129.757] 3.141,0.950) .. (3.547,1.720); \draw [white, double=black, line width=0.036cm]([out angle=3.777, in angle=111.688] 2.818,1.348) .. (3.426,0.964); \draw [white, double=black] ([out angle=17.242, in angle=-151.070] 1.620,0.242) .. (1.973,0.392); \draw [white, double=black] ([out angle=71.159, in angle=-71.131] 2.311,0.796) .. (2.311,0.924); \draw [white, double=black] ([out angle=151.087, in angle=-17.224] 1.973,1.326) .. (1.621,1.477); \draw [white, double=black] ([out angle=146.558, in angle=-146.530] 0.618,1.951) .. (0.618,2.767); \draw [white, double=black] ([out angle=146.558, in angle=-146.530] 0.618,-1.049) .. (0.618,-0.233); \draw [white, double=black] ([out angle=95.527, in angle=-95.525] 1.031,0.633) .. (1.031,1.084); \draw [white, double=black] ([out angle=75.192, in angle=-75.174] 1.229,2.184) .. (1.229,2.535); \draw [white, double=black] ([out angle=105.797, in angle=-105.795] 3.141,0.770) .. (3.141,0.950); \draw [white, double=black] ([out angle=50.261, in angle=-50.242] 3.547,1.719) .. (3.547,3.000); \draw [white, double=black] ([out angle=50.261, in angle=-50.242] 3.547,-1.281) .. (3.547,0.000); \draw [white, double=black] ([out angle=176.209, in angle=-18.822] 2.818,0.371) .. (2.487,0.438); \draw [white, double=black] ([out angle=110.530, in angle=-110.548] 2.121,0.792) .. (2.121,0.926); \draw [white, double=black] ([out angle=18.838, in angle=-176.223] 2.487,1.282) .. (2.818,1.348); \draw [white, double=black] ([out angle=-68.312, in angle=68.316] 3.426,0.964) .. (3.426,0.755); \end{scope} \begin{scope}[yshift=0.641cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.817, in angle=-84.473] 1.228,2.534) .. (1.031,3.633); \draw [white, double=black, line width=0.087cm]([out angle=104.817, in angle=-84.473] 1.228,-0.466) .. (1.031,0.633); \draw [white, double=black, line width=0.087cm]([out angle=33.470, in angle=-162.746] 0.618,2.767) .. (1.619,3.242); \draw [white, double=black, line width=0.087cm]([out angle=33.470, in angle=-162.746] 0.618,-0.233) .. (1.619,0.242); \draw [white, double=black, line width=0.024cm]([out angle=161.178, in angle=-69.415] 2.487,0.438) .. (2.121,0.793); \draw [white, double=black, line width=0.024cm]([out angle=28.930, in angle=-108.841] 1.973,0.392) .. (2.311,0.795); \draw [white, double=black, line width=0.024cm]([out angle=108.878, in angle=-28.913] 2.311,0.923) .. (1.973,1.326); \draw [white, double=black, line width=0.024cm]([out angle=69.452, in angle=-161.145] 2.121,0.926) .. (2.487,1.281); \draw [white, double=black, line width=0.087cm]([out angle=162.796, in angle=-33.442] 1.620,1.476) .. (0.618,1.951); \draw [white, double=black, line width=0.087cm]([out angle=84.482, in angle=-104.788] 1.031,1.085) .. (1.228,2.183); \draw [white, double=black, line width=0.036cm]([out angle=-111.684, in angle=-3.791] 3.426,0.755) .. (2.818,0.371); \draw [white, double=black, line width=0.036cm]([out angle=129.758, in angle=-74.203] 3.547,0.000) .. (3.141,0.770); \draw [white, double=black, line width=0.036cm]([out angle=74.205, in angle=-129.757] 3.141,0.950) .. (3.547,1.720); \draw [white, double=black, line width=0.036cm]([out angle=3.777, in angle=111.688] 2.818,1.348) .. (3.426,0.964); \draw [white, double=black] ([out angle=17.242, in angle=-151.070] 1.620,0.242) .. (1.973,0.392); \draw [white, double=black] ([out angle=71.159, in angle=-71.131] 2.311,0.796) .. (2.311,0.924); \draw [white, double=black] ([out angle=151.087, in angle=-17.224] 1.973,1.326) .. (1.621,1.477); \draw [white, double=black] ([out angle=146.558, in angle=-146.530] 0.618,1.951) .. (0.618,2.767); \draw [white, double=black] ([out angle=146.558, in angle=-146.530] 0.618,-1.049) .. (0.618,-0.233); \draw [white, double=black] ([out angle=95.527, in angle=-95.525] 1.031,0.633) .. (1.031,1.084); \draw [white, double=black] ([out angle=75.192, in angle=-75.174] 1.229,2.184) .. (1.229,2.535); \draw [white, double=black] ([out angle=105.797, in angle=-105.795] 3.141,0.770) .. (3.141,0.950); \draw [white, double=black] ([out angle=50.261, in angle=-50.242] 3.547,1.719) .. (3.547,3.000); \draw [white, double=black] ([out angle=50.261, in angle=-50.242] 3.547,-1.281) .. (3.547,0.000); \draw [white, double=black] ([out angle=176.209, in angle=-18.822] 2.818,0.371) .. (2.487,0.438); \draw [white, double=black] ([out angle=110.530, in angle=-110.548] 2.121,0.792) .. (2.121,0.926); \draw [white, double=black] ([out angle=18.838, in angle=-176.223] 2.487,1.282) .. (2.818,1.348); \draw [white, double=black] ([out angle=-68.312, in angle=68.316] 3.426,0.964) .. (3.426,0.755); \end{scope} \end{scope}

==> diagrams/links-1422.tex <==
\begin{scope} \clip (0,0) rectangle (4.078, 3.000); \begin{scope}[yshift=-2.361cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.819, in angle=-84.466] 1.228,2.537) .. (1.031,3.636); \draw [white, double=black, line width=0.087cm]([out angle=104.819, in angle=-84.466] 1.228,-0.463) .. (1.031,0.636); \draw [white, double=black, line width=0.087cm]([out angle=33.452, in angle=-162.793] 0.618,2.769) .. (1.620,3.244); \draw [white, double=black, line width=0.087cm]([out angle=33.452, in angle=-162.793] 0.618,-0.231) .. (1.620,0.244); \draw [white, double=black, line width=0.024cm]([out angle=161.075, in angle=-69.510] 2.486,0.438) .. (2.120,0.793); \draw [white, double=black, line width=0.024cm]([out angle=28.893, in angle=-108.937] 1.972,0.393) .. (2.311,0.796); \draw [white, double=black, line width=0.024cm]([out angle=108.883, in angle=-28.913] 2.310,0.924) .. (1.972,1.327); \draw [white, double=black, line width=0.024cm]([out angle=69.457, in angle=-161.143] 2.120,0.926) .. (2.486,1.282); \draw [white, double=black, line width=0.087cm]([out angle=162.762, in angle=-33.464] 1.620,1.478) .. (0.618,1.953); \draw [white, double=black, line width=0.087cm]([out angle=84.453, in angle=-104.832] 1.031,1.086) .. (1.228,2.186); \draw [white, double=black, line width=0.036cm]([out angle=129.747, in angle=-74.231] 3.545,0.000) .. (3.140,0.770); \draw [white, double=black, line width=0.036cm]([out angle=-3.774, in angle=-111.689] 2.817,0.371) .. (3.425,0.755); \draw [white, double=black, line width=0.036cm]([out angle=3.807, in angle=111.695] 2.817,1.348) .. (3.425,0.964); \draw [white, double=black, line width=0.036cm]([out angle=-129.745, in angle=74.241] 3.545,1.719) .. (3.140,0.949); \draw [white, double=black] ([out angle=17.209, in angle=-151.107] 1.619,0.243) .. (1.972,0.393); \draw [white, double=black] ([out angle=71.063, in angle=-71.091] 2.310,0.795) .. (2.310,0.923); \draw [white, double=black] ([out angle=151.087, in angle=-17.229] 1.972,1.327) .. (1.619,1.477); \draw [white, double=black] ([out angle=146.536, in angle=-146.548] 0.618,1.953) .. (0.618,2.769); \draw [white, double=black] ([out angle=146.536, in angle=-146.548] 0.618,-1.047) .. (0.618,-0.231); \draw [white, double=black] ([out angle=95.534, in angle=-95.527] 1.031,0.636) .. (1.031,1.087); \draw [white, double=black] ([out angle=75.177, in angle=-75.197] 1.227,2.184) .. (1.228,2.536); \draw [white, double=black] ([out angle=105.769, in angle=-105.759] 3.140,0.770) .. (3.140,0.949); \draw [white, double=black] ([out angle=50.249, in angle=-50.253] 3.545,1.719) .. (3.545,3.000); \draw [white, double=black] ([out angle=50.249, in angle=-50.253] 3.545,-1.281) .. (3.545,0.000); \draw [white, double=black] ([out angle=176.226, in angle=-18.925] 2.817,0.371) .. (2.486,0.438); \draw [white, double=black] ([out angle=110.536, in angle=-110.543] 2.120,0.793) .. (2.120,0.926); \draw [white, double=black] ([out angle=18.871, in angle=-176.193] 2.486,1.281) .. (2.817,1.348); \draw [white, double=black] ([out angle=-68.305, in angle=68.311] 3.425,0.964) .. (3.425,0.755); \end{scope} \begin{scope}[yshift=0.639cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.819, in angle=-84.466] 1.228,2.537) .. (1.031,3.636); \draw [white, double=black, line width=0.087cm]([out angle=104.819, in angle=-84.466] 1.228,-0.463) .. (1.031,0.636); \draw [white, double=black, line width=0.087cm]([out angle=33.452, in angle=-162.793] 0.618,2.769) .. (1.620,3.244); \draw [white, double=black, line width=0.087cm]([out angle=33.452, in angle=-162.793] 0.618,-0.231) .. (1.620,0.244); \draw [white, double=black, line width=0.024cm]([out angle=161.075, in angle=-69.510] 2.486,0.438) .. (2.120,0.793); \draw [white, double=black, line width=0.024cm]([out angle=28.893, in angle=-108.937] 1.972,0.393) .. (2.311,0.796); \draw [white, double=black, line width=0.024cm]([out angle=108.883, in angle=-28.913] 2.310,0.924) .. (1.972,1.327); \draw [white, double=black, line width=0.024cm]([out angle=69.457, in angle=-161.143] 2.120,0.926) .. (2.486,1.282); \draw [white, double=black, line width=0.087cm]([out angle=162.762, in angle=-33.464] 1.620,1.478) .. (0.618,1.953); \draw [white, double=black, line width=0.087cm]([out angle=84.453, in angle=-104.832] 1.031,1.086) .. (1.228,2.186); \draw [white, double=black, line width=0.036cm]([out angle=129.747, in angle=-74.231] 3.545,0.000) .. (3.140,0.770); \draw [white, double=black, line width=0.036cm]([out angle=-3.774, in angle=-111.689] 2.817,0.371) .. (3.425,0.755); \draw [white, double=black, line width=0.036cm]([out angle=3.807, in angle=111.695] 2.817,1.348) .. (3.425,0.964); \draw [white, double=black, line width=0.036cm]([out angle=-129.745, in angle=74.241] 3.545,1.719) .. (3.140,0.949); \draw [white, double=black] ([out angle=17.209, in angle=-151.107] 1.619,0.243) .. (1.972,0.393); \draw [white, double=black] ([out angle=71.063, in angle=-71.091] 2.310,0.795) .. (2.310,0.923); \draw [white, double=black] ([out angle=151.087, in angle=-17.229] 1.972,1.327) .. (1.619,1.477); \draw [white, double=black] ([out angle=146.536, in angle=-146.548] 0.618,1.953) .. (0.618,2.769); \draw [white, double=black] ([out angle=146.536, in angle=-146.548] 0.618,-1.047) .. (0.618,-0.231); \draw [white, double=black] ([out angle=95.534, in angle=-95.527] 1.031,0.636) .. (1.031,1.087); \draw [white, double=black] ([out angle=75.177, in angle=-75.197] 1.227,2.184) .. (1.228,2.536); \draw [white, double=black] ([out angle=105.769, in angle=-105.759] 3.140,0.770) .. (3.140,0.949); \draw [white, double=black] ([out angle=50.249, in angle=-50.253] 3.545,1.719) .. (3.545,3.000); \draw [white, double=black] ([out angle=50.249, in angle=-50.253] 3.545,-1.281) .. (3.545,0.000); \draw [white, double=black] ([out angle=176.226, in angle=-18.925] 2.817,0.371) .. (2.486,0.438); \draw [white, double=black] ([out angle=110.536, in angle=-110.543] 2.120,0.793) .. (2.120,0.926); \draw [white, double=black] ([out angle=18.871, in angle=-176.193] 2.486,1.281) .. (2.817,1.348); \draw [white, double=black] ([out angle=-68.305, in angle=68.311] 3.425,0.964) .. (3.425,0.755); \end{scope} \end{scope}

==> diagrams/links-1423.tex <==
\begin{scope} \clip (0,0) rectangle (4.079, 3.000); \begin{scope}[yshift=-2.359cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.819, in angle=-84.473] 1.228,2.535) .. (1.031,3.634); \draw [white, double=black, line width=0.087cm]([out angle=104.819, in angle=-84.473] 1.228,-0.465) .. (1.031,0.634); \draw [white, double=black, line width=0.087cm]([out angle=33.471, in angle=-162.747] 0.618,2.767) .. (1.619,3.242); \draw [white, double=black, line width=0.087cm]([out angle=33.471, in angle=-162.747] 0.618,-0.233) .. (1.619,0.242); \draw [white, double=black, line width=0.024cm]([out angle=28.927, in angle=-108.853] 1.973,0.392) .. (2.311,0.796); \draw [white, double=black, line width=0.024cm]([out angle=-69.426, in angle=161.156] 2.121,0.793) .. (2.487,0.438); \draw [white, double=black, line width=0.024cm]([out angle=-161.144, in angle=69.450] 2.487,1.281) .. (2.121,0.926); \draw [white, double=black, line width=0.024cm]([out angle=108.876, in angle=-28.914] 2.311,0.923) .. (1.973,1.326); \draw [white, double=black, line width=0.087cm]([out angle=162.794, in angle=-33.443] 1.620,1.477) .. (0.618,1.951); \draw [white, double=black, line width=0.087cm]([out angle=84.479, in angle=-104.790] 1.031,1.085) .. (1.228,2.184); \draw [white, double=black, line width=0.036cm]([out angle=-3.785, in angle=-111.683] 2.818,0.371) .. (3.426,0.755); \draw [white, double=black, line width=0.036cm]([out angle=-74.205, in angle=129.758] 3.141,0.770) .. (3.547,0.000); \draw [white, double=black, line width=0.036cm]([out angle=74.211, in angle=-129.756] 3.141,0.950) .. (3.547,1.720); \draw [white, double=black, line width=0.036cm]([out angle=3.781, in angle=111.691] 2.818,1.348) .. (3.426,0.964); \draw [white, double=black] ([out angle=17.239, in angle=-151.073] 1.620,0.242) .. (1.973,0.392); \draw [white, double=black] ([out angle=71.147, in angle=-71.125] 2.311,0.796) .. (2.311,0.924); \draw [white, double=black] ([out angle=151.086, in angle=-17.226] 1.973,1.326) .. (1.621,1.477); \draw [white, double=black] ([out angle=146.557, in angle=-146.529] 0.618,1.951) .. (0.618,2.767); \draw [white, double=black] ([out angle=146.557, in angle=-146.529] 0.618,-1.049) .. (0.618,-0.233); \draw [white, double=black] ([out angle=95.527, in angle=-95.522] 1.031,0.633) .. (1.031,1.085); \draw [white, double=black] ([out angle=75.189, in angle=-75.177] 1.229,2.184) .. (1.229,2.535); \draw [white, double=black] ([out angle=105.795, in angle=-105.789] 3.141,0.770) .. (3.141,0.950); \draw [white, double=black] ([out angle=50.263, in angle=-50.242] 3.547,1.719) .. (3.547,3.000); \draw [white, double=black] ([out angle=50.263, in angle=-50.242] 3.547,-1.281) .. (3.547,0.000); \draw [white, double=black] ([out angle=-110.550, in angle=110.526] 2.121,0.926) .. (2.121,0.792); \draw [white, double=black] ([out angle=-18.844, in angle=176.215] 2.487,0.438) .. (2.818,0.371); \draw [white, double=black] ([out angle=68.317, in angle=-68.309] 3.426,0.755) .. (3.426,0.964); \draw [white, double=black] ([out angle=-176.219, in angle=18.841] 2.818,1.348) .. (2.487,1.282); \end{scope} \begin{scope}[yshift=0.641cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.819, in angle=-84.473] 1.228,2.535) .. (1.031,3.634); \draw [white, double=black, line width=0.087cm]([out angle=104.819, in angle=-84.473] 1.228,-0.465) .. (1.031,0.634); \draw [white, double=black, line width=0.087cm]([out angle=33.471, in angle=-162.747] 0.618,2.767) .. (1.619,3.242); \draw [white, double=black, line width=0.087cm]([out angle=33.471, in angle=-162.747] 0.618,-0.233) .. (1.619,0.242); \draw [white, double=black, line width=0.024cm]([out angle=28.927, in angle=-108.853] 1.973,0.392) .. (2.311,0.796); \draw [white, double=black, line width=0.024cm]([out angle=-69.426, in angle=161.156] 2.121,0.793) .. (2.487,0.438); \draw [white, double=black, line width=0.024cm]([out angle=-161.144, in angle=69.450] 2.487,1.281) .. (2.121,0.926); \draw [white, double=black, line width=0.024cm]([out angle=108.876, in angle=-28.914] 2.311,0.923) .. (1.973,1.326); \draw [white, double=black, line width=0.087cm]([out angle=162.794, in angle=-33.443] 1.620,1.477) .. (0.618,1.951); \draw [white, double=black, line width=0.087cm]([out angle=84.479, in angle=-104.790] 1.031,1.085) .. (1.228,2.184); \draw [white, double=black, line width=0.036cm]([out angle=-3.785, in angle=-111.683] 2.818,0.371) .. (3.426,0.755); \draw [white, double=black, line width=0.036cm]([out angle=-74.205, in angle=129.758] 3.141,0.770) .. (3.547,0.000); \draw [white, double=black, line width=0.036cm]([out angle=74.211, in angle=-129.756] 3.141,0.950) .. (3.547,1.720); \draw [white, double=black, line width=0.036cm]([out angle=3.781, in angle=111.691] 2.818,1.348) .. (3.426,0.964); \draw [white, double=black] ([out angle=17.239, in angle=-151.073] 1.620,0.242) .. (1.973,0.392); \draw [white, double=black] ([out angle=71.147, in angle=-71.125] 2.311,0.796) .. (2.311,0.924); \draw [white, double=black] ([out angle=151.086, in angle=-17.226] 1.973,1.326) .. (1.621,1.477); \draw [white, double=black] ([out angle=146.557, in angle=-146.529] 0.618,1.951) .. (0.618,2.767); \draw [white, double=black] ([out angle=146.557, in angle=-146.529] 0.618,-1.049) .. (0.618,-0.233); \draw [white, double=black] ([out angle=95.527, in angle=-95.522] 1.031,0.633) .. (1.031,1.085); \draw [white, double=black] ([out angle=75.189, in angle=-75.177] 1.229,2.184) .. (1.229,2.535); \draw [white, double=black] ([out angle=105.795, in angle=-105.789] 3.141,0.770) .. (3.141,0.950); \draw [white, double=black] ([out angle=50.263, in angle=-50.242] 3.547,1.719) .. (3.547,3.000); \draw [white, double=black] ([out angle=50.263, in angle=-50.242] 3.547,-1.281) .. (3.547,0.000); \draw [white, double=black] ([out angle=-110.550, in angle=110.526] 2.121,0.926) .. (2.121,0.792); \draw [white, double=black] ([out angle=-18.844, in angle=176.215] 2.487,0.438) .. (2.818,0.371); \draw [white, double=black] ([out angle=68.317, in angle=-68.309] 3.426,0.755) .. (3.426,0.964); \draw [white, double=black] ([out angle=-176.219, in angle=18.841] 2.818,1.348) .. (2.487,1.282); \end{scope} \end{scope}

==> diagrams/links-1424.tex <==
\begin{scope} \clip (0,0) rectangle (5.066, 3.000); \begin{scope}[yshift=-2.887cm]  \draw [white, double=black, line width=0.027cm]([out angle=-178.414, in angle=-81.543] 1.172,0.370) .. (0.715,0.753); \draw [white, double=black, line width=0.027cm]([out angle=50.704, in angle=-147.233] 0.521,0.051) .. (1.108,0.575); \draw [white, double=black, line width=0.024cm]([out angle=-0.055, in angle=-179.993] 1.230,0.610) .. (1.663,0.610); \draw [white, double=black, line width=0.024cm]([out angle=-87.348, in angle=51.630] 1.436,0.827) .. (1.312,0.440); \draw [white, double=black, line width=0.062cm]([out angle=128.718, in angle=-26.425] 2.756,0.493) .. (1.935,1.154); \draw [white, double=black, line width=0.062cm]([out angle=26.449, in angle=-128.741] 1.935,0.674) .. (2.756,1.335); \draw [white, double=black, line width=0.125cm]([out angle=41.660, in angle=-128.037] 3.175,1.776) .. (4.483,3.170); \draw [white, double=black, line width=0.125cm]([out angle=41.660, in angle=-128.037] 3.175,-1.224) .. (4.483,0.170); \draw [white, double=black, line width=0.125cm]([out angle=-41.641, in angle=128.041] 3.175,3.052) .. (4.483,1.658); \draw [white, double=black, line width=0.125cm]([out angle=-41.641, in angle=128.041] 3.175,0.052) .. (4.483,-1.342); \draw [white, double=black, line width=0.024cm]([out angle=-51.627, in angle=87.317] 1.312,1.388) .. (1.436,1.002); \draw [white, double=black, line width=0.024cm]([out angle=179.992, in angle=0.056] 1.663,1.218) .. (1.230,1.218); \draw [white, double=black, line width=0.027cm]([out angle=147.225, in angle=-50.706] 1.108,1.253) .. (0.521,1.778); \draw [white, double=black, line width=0.027cm]([out angle=81.527, in angle=178.407] 0.715,1.075) .. (1.172,1.458); \draw [white, double=black] ([out angle=32.767, in angle=179.945] 1.108,0.575) .. (1.230,0.610); \draw [white, double=black] ([out angle=0.007, in angle=-153.577] 1.663,0.610) .. (1.935,0.674); \draw [white, double=black] ([out angle=51.259, in angle=-138.340] 2.756,1.335) .. (3.175,1.776); \draw [white, double=black] ([out angle=129.294, in angle=-129.296] 0.521,1.778) .. (0.521,3.051); \draw [white, double=black] ([out angle=129.294, in angle=-129.296] 0.521,-1.222) .. (0.521,0.051); \draw [white, double=black] ([out angle=51.965, in angle=-51.959] 4.483,0.170) .. (4.483,1.658); \draw [white, double=black] ([out angle=153.576, in angle=-0.008] 1.935,1.154) .. (1.663,1.218); \draw [white, double=black] ([out angle=-179.944, in angle=-32.775] 1.229,1.218) .. (1.108,1.253); \draw [white, double=black] ([out angle=138.359, in angle=-51.285] 3.175,0.052) .. (2.756,0.493); \draw [white, double=black] ([out angle=-128.370, in angle=1.586] 1.312,0.440) .. (1.172,0.370); \draw [white, double=black] ([out angle=98.457, in angle=-98.454] 0.715,0.753) .. (0.715,1.076); \draw [white, double=black] ([out angle=-1.593, in angle=128.373] 1.172,1.458) .. (1.312,1.388); \draw [white, double=black] ([out angle=-92.683, in angle=92.649] 1.436,1.002) .. (1.436,0.826); \end{scope} \begin{scope}[yshift=0.113cm]  \draw [white, double=black, line width=0.027cm]([out angle=-178.414, in angle=-81.543] 1.172,0.370) .. (0.715,0.753); \draw [white, double=black, line width=0.027cm]([out angle=50.704, in angle=-147.233] 0.521,0.051) .. (1.108,0.575); \draw [white, double=black, line width=0.024cm]([out angle=-0.055, in angle=-179.993] 1.230,0.610) .. (1.663,0.610); \draw [white, double=black, line width=0.024cm]([out angle=-87.348, in angle=51.630] 1.436,0.827) .. (1.312,0.440); \draw [white, double=black, line width=0.062cm]([out angle=128.718, in angle=-26.425] 2.756,0.493) .. (1.935,1.154); \draw [white, double=black, line width=0.062cm]([out angle=26.449, in angle=-128.741] 1.935,0.674) .. (2.756,1.335); \draw [white, double=black, line width=0.125cm]([out angle=41.660, in angle=-128.037] 3.175,1.776) .. (4.483,3.170); \draw [white, double=black, line width=0.125cm]([out angle=41.660, in angle=-128.037] 3.175,-1.224) .. (4.483,0.170); \draw [white, double=black, line width=0.125cm]([out angle=-41.641, in angle=128.041] 3.175,3.052) .. (4.483,1.658); \draw [white, double=black, line width=0.125cm]([out angle=-41.641, in angle=128.041] 3.175,0.052) .. (4.483,-1.342); \draw [white, double=black, line width=0.024cm]([out angle=-51.627, in angle=87.317] 1.312,1.388) .. (1.436,1.002); \draw [white, double=black, line width=0.024cm]([out angle=179.992, in angle=0.056] 1.663,1.218) .. (1.230,1.218); \draw [white, double=black, line width=0.027cm]([out angle=147.225, in angle=-50.706] 1.108,1.253) .. (0.521,1.778); \draw [white, double=black, line width=0.027cm]([out angle=81.527, in angle=178.407] 0.715,1.075) .. (1.172,1.458); \draw [white, double=black] ([out angle=32.767, in angle=179.945] 1.108,0.575) .. (1.230,0.610); \draw [white, double=black] ([out angle=0.007, in angle=-153.577] 1.663,0.610) .. (1.935,0.674); \draw [white, double=black] ([out angle=51.259, in angle=-138.340] 2.756,1.335) .. (3.175,1.776); \draw [white, double=black] ([out angle=129.294, in angle=-129.296] 0.521,1.778) .. (0.521,3.051); \draw [white, double=black] ([out angle=129.294, in angle=-129.296] 0.521,-1.222) .. (0.521,0.051); \draw [white, double=black] ([out angle=51.965, in angle=-51.959] 4.483,0.170) .. (4.483,1.658); \draw [white, double=black] ([out angle=153.576, in angle=-0.008] 1.935,1.154) .. (1.663,1.218); \draw [white, double=black] ([out angle=-179.944, in angle=-32.775] 1.229,1.218) .. (1.108,1.253); \draw [white, double=black] ([out angle=138.359, in angle=-51.285] 3.175,0.052) .. (2.756,0.493); \draw [white, double=black] ([out angle=-128.370, in angle=1.586] 1.312,0.440) .. (1.172,0.370); \draw [white, double=black] ([out angle=98.457, in angle=-98.454] 0.715,0.753) .. (0.715,1.076); \draw [white, double=black] ([out angle=-1.593, in angle=128.373] 1.172,1.458) .. (1.312,1.388); \draw [white, double=black] ([out angle=-92.683, in angle=92.649] 1.436,1.002) .. (1.436,0.826); \end{scope} \end{scope}

==> diagrams/links-1425.tex <==
\begin{scope} \clip (0,0) rectangle (3.423, 3.000); \begin{scope}[yshift=-2.476cm]  \draw [white, double=black, line width=0.084cm]([out angle=102.379, in angle=-86.285] 1.205,2.636) .. (1.049,3.737); \draw [white, double=black, line width=0.084cm]([out angle=102.379, in angle=-86.285] 1.205,-0.364) .. (1.049,0.737); \draw [white, double=black, line width=0.084cm]([out angle=32.999, in angle=-172.490] 0.618,2.877) .. (1.638,3.253); \draw [white, double=black, line width=0.084cm]([out angle=32.999, in angle=-172.490] 0.618,-0.123) .. (1.638,0.253); \draw [white, double=black, line width=0.041cm]([out angle=11.137, in angle=-110.851] 2.068,0.324) .. (2.707,0.862); \draw [white, double=black, line width=0.041cm]([out angle=-71.682, in angle=133.303] 2.387,0.869) .. (2.864,0.068); \draw [white, double=black, line width=0.041cm]([out angle=71.686, in angle=-133.303] 2.387,1.082) .. (2.864,1.883); \draw [white, double=black, line width=0.041cm]([out angle=-11.143, in angle=110.854] 2.068,1.628) .. (2.707,1.089); \draw [white, double=black, line width=0.084cm]([out angle=172.514, in angle=-32.983] 1.638,1.698) .. (0.618,2.074); \draw [white, double=black, line width=0.084cm]([out angle=86.289, in angle=-102.363] 1.050,1.215) .. (1.205,2.315); \draw [white, double=black] ([out angle=7.508, in angle=-168.863] 1.638,0.253) .. (2.068,0.324); \draw [white, double=black] ([out angle=69.149, in angle=-69.146] 2.707,0.862) .. (2.707,1.089); \draw [white, double=black] ([out angle=168.857, in angle=-7.476] 2.068,1.628) .. (1.638,1.698); \draw [white, double=black] ([out angle=147.017, in angle=-147.001] 0.618,2.074) .. (0.618,2.877); \draw [white, double=black] ([out angle=147.017, in angle=-147.001] 0.618,-0.926) .. (0.618,-0.123); \draw [white, double=black] ([out angle=93.715, in angle=-93.714] 1.049,0.737) .. (1.049,1.215); \draw [white, double=black] ([out angle=77.625, in angle=-77.618] 1.205,2.315) .. (1.205,2.636); \draw [white, double=black] ([out angle=108.318, in angle=-108.314] 2.387,0.869) .. (2.387,1.082); \draw [white, double=black] ([out angle=46.706, in angle=-46.697] 2.865,1.883) .. (2.864,3.068); \draw [white, double=black] ([out angle=46.706, in angle=-46.697] 2.865,-1.117) .. (2.864,0.068);
\end{scope}
\begin{scope}[yshift=0.524cm]  \draw [white, double=black, line width=0.084cm]([out angle=102.379, in angle=-86.285] 1.205,2.636) .. (1.049,3.737); \draw [white, double=black, line width=0.084cm]([out angle=102.379, in angle=-86.285] 1.205,-0.364) .. (1.049,0.737); \draw [white, double=black, line width=0.084cm]([out angle=32.999, in angle=-172.490] 0.618,2.877) .. (1.638,3.253); \draw [white, double=black, line width=0.084cm]([out angle=32.999, in angle=-172.490] 0.618,-0.123) .. (1.638,0.253); \draw [white, double=black, line width=0.041cm]([out angle=11.137, in angle=-110.851] 2.068,0.324) .. (2.707,0.862); \draw [white, double=black, line width=0.041cm]([out angle=-71.682, in angle=133.303] 2.387,0.869) .. (2.864,0.068); \draw [white, double=black, line width=0.041cm]([out angle=71.686, in angle=-133.303] 2.387,1.082) .. (2.864,1.883); \draw [white, double=black, line width=0.041cm]([out angle=-11.143, in angle=110.854] 2.068,1.628) .. (2.707,1.089); \draw [white, double=black, line width=0.084cm]([out angle=172.514, in angle=-32.983] 1.638,1.698) .. (0.618,2.074); \draw [white, double=black, line width=0.084cm]([out angle=86.289, in angle=-102.363] 1.050,1.215) .. (1.205,2.315); \draw [white, double=black] ([out angle=7.508, in angle=-168.863] 1.638,0.253) .. (2.068,0.324); \draw [white, double=black] ([out angle=69.149, in angle=-69.146] 2.707,0.862) .. (2.707,1.089); \draw [white, double=black] ([out angle=168.857, in angle=-7.476] 2.068,1.628) .. (1.638,1.698); \draw [white, double=black] ([out angle=147.017, in angle=-147.001] 0.618,2.074) .. (0.618,2.877); \draw [white, double=black] ([out angle=147.017, in angle=-147.001] 0.618,-0.926) .. (0.618,-0.123);
\draw [white, double=black] (1.049, 0.926) circle (0.2cm);
\draw [white, double=black] ([out angle=93.715, in angle=-93.714] 1.049,0.737) .. (1.049,1.215);
\draw [white, double=black] (0.849, 0.926) arc (180:360:0.2cm);
\draw [white, double=black] ([out angle=77.625, in angle=-77.618] 1.205,2.315) .. (1.205,2.636);
\draw [white, double=black] ([out angle=108.318, in angle=-108.314] 2.387,0.869) .. (2.387,1.082);
\draw [white, double=black] ([out angle=46.706, in angle=-46.697] 2.865,1.883) .. (2.864,3.068); \draw [white, double=black] ([out angle=46.706, in angle=-46.697] 2.865,-1.117) .. (2.864,0.068);
\end{scope} \end{scope}

==> diagrams/links-1426.tex <==
\begin{scope} \clip (0,0) rectangle (4.355, 3.000); \begin{scope}[yshift=-1.379cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.671, in angle=-53.397] 1.852,0.371) .. (0.568,1.649); \draw [white, double=black, line width=0.125cm]([out angle=53.416, in angle=-143.638] 0.568,0.178) .. (1.852,1.457); \draw [white, double=black, line width=0.044cm]([out angle=38.238, in angle=-137.918] 2.252,1.761) .. (2.761,2.190); \draw [white, double=black, line width=0.044cm]([out angle=-77.101, in angle=158.303] 2.439,2.291) .. (2.823,1.844); \draw [white, double=black, line width=0.033cm]([out angle=133.503, in angle=-43.472] 3.120,2.287) .. (2.872,2.534); \draw [white, double=black, line width=0.033cm]([out angle=43.502, in angle=-133.507] 2.873,2.293) .. (3.120,2.541); \draw [white, double=black, line width=0.050cm]([out angle=47.740, in angle=-131.744] 3.232,2.662) .. (3.813,3.306); \draw [white, double=black, line width=0.050cm]([out angle=47.740, in angle=-131.744] 3.232,-0.338) .. (3.813,0.306); \draw [white, double=black, line width=0.050cm]([out angle=-5.259, in angle=102.823] 3.092,3.022) .. (3.620,2.560); \draw [white, double=black, line width=0.050cm]([out angle=-5.259, in angle=102.823] 3.092,0.022) .. (3.620,-0.440); \draw [white, double=black, line width=0.050cm]([out angle=5.270, in angle=-102.812] 3.092,1.805) .. (3.620,2.268); \draw [white, double=black, line width=0.050cm]([out angle=-47.730, in angle=131.747] 3.232,2.166) .. (3.813,1.521); \draw [white, double=black, line width=0.044cm]([out angle=-158.315, in angle=77.096] 2.823,2.983) .. (2.439,2.535); \draw [white, double=black, line width=0.044cm]([out angle=-158.315, in angle=77.096] 2.823,-0.017) .. (2.439,-0.465); \draw [white, double=black, line width=0.044cm]([out angle=137.913, in angle=-38.230] 2.761,2.636) .. (2.252,3.066); \draw [white, double=black, line width=0.044cm]([out angle=137.913, in angle=-38.230] 2.761,-0.364) .. (2.252,0.066); \draw [white, double=black] ([out angle=36.350, in angle=-141.762] 1.852,1.456) .. (2.252,1.761); \draw [white, double=black] ([out angle=42.082, in angle=-136.498] 2.761,2.190) .. (2.872,2.293); \draw [white, double=black] ([out angle=46.493, in angle=-132.260] 3.120,2.541) .. (3.232,2.662); \draw [white, double=black] ([out angle=126.603, in angle=-126.569] 0.568,1.649) .. (0.567,3.178); \draw [white, double=black] ([out angle=126.603, in angle=-126.569] 0.568,-1.351) .. (0.567,0.178); \draw [white, double=black] ([out angle=48.281, in angle=-48.253] 3.813,0.306) .. (3.813,1.521); \draw [white, double=black] ([out angle=141.770, in angle=-36.341] 2.252,0.066) .. (1.852,0.370); \draw [white, double=black] ([out angle=132.270, in angle=-46.497] 3.232,2.166) .. (3.120,2.287); \draw [white, double=black] ([out angle=136.528, in angle=-42.096] 2.872,2.534) .. (2.761,2.637); \draw [white, double=black] ([out angle=-102.878, in angle=102.907] 2.439,2.536) .. (2.439,2.292); \draw [white, double=black] ([out angle=-21.697, in angle=-174.730] 2.823,1.844) .. (3.092,1.805); \draw [white, double=black] ([out angle=77.188, in angle=-77.177] 3.620,2.268) .. (3.620,2.560); \draw [white, double=black] ([out angle=174.741, in angle=21.669] 3.092,3.022) .. (2.823,2.984); \draw [white, double=black] ([out angle=174.741, in angle=21.669] 3.092,0.022) .. (2.823,-0.016); \end{scope} \begin{scope}[yshift=1.621cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.671, in angle=-53.397] 1.852,0.371) .. (0.568,1.649); \draw [white, double=black, line width=0.125cm]([out angle=53.416, in angle=-143.638] 0.568,0.178) .. (1.852,1.457); \draw [white, double=black, line width=0.044cm]([out angle=38.238, in angle=-137.918] 2.252,1.761) .. (2.761,2.190); \draw [white, double=black, line width=0.044cm]([out angle=-77.101, in angle=158.303] 2.439,2.291) .. (2.823,1.844); \draw [white, double=black, line width=0.033cm]([out angle=133.503, in angle=-43.472] 3.120,2.287) .. (2.872,2.534); \draw [white, double=black, line width=0.033cm]([out angle=43.502, in angle=-133.507] 2.873,2.293) .. (3.120,2.541); \draw [white, double=black, line width=0.050cm]([out angle=47.740, in angle=-131.744] 3.232,2.662) .. (3.813,3.306); \draw [white, double=black, line width=0.050cm]([out angle=47.740, in angle=-131.744] 3.232,-0.338) .. (3.813,0.306); \draw [white, double=black, line width=0.050cm]([out angle=-5.259, in angle=102.823] 3.092,3.022) .. (3.620,2.560); \draw [white, double=black, line width=0.050cm]([out angle=-5.259, in angle=102.823] 3.092,0.022) .. (3.620,-0.440); \draw [white, double=black, line width=0.050cm]([out angle=5.270, in angle=-102.812] 3.092,1.805) .. (3.620,2.268); \draw [white, double=black, line width=0.050cm]([out angle=-47.730, in angle=131.747] 3.232,2.166) .. (3.813,1.521); \draw [white, double=black, line width=0.044cm]([out angle=-158.315, in angle=77.096] 2.823,2.983) .. (2.439,2.535); \draw [white, double=black, line width=0.044cm]([out angle=-158.315, in angle=77.096] 2.823,-0.017) .. (2.439,-0.465); \draw [white, double=black, line width=0.044cm]([out angle=137.913, in angle=-38.230] 2.761,2.636) .. (2.252,3.066); \draw [white, double=black, line width=0.044cm]([out angle=137.913, in angle=-38.230] 2.761,-0.364) .. (2.252,0.066); \draw [white, double=black] ([out angle=36.350, in angle=-141.762] 1.852,1.456) .. (2.252,1.761); \draw [white, double=black] ([out angle=42.082, in angle=-136.498] 2.761,2.190) .. (2.872,2.293); \draw [white, double=black] ([out angle=46.493, in angle=-132.260] 3.120,2.541) .. (3.232,2.662); \draw [white, double=black] ([out angle=126.603, in angle=-126.569] 0.568,1.649) .. (0.567,3.178); \draw [white, double=black] ([out angle=126.603, in angle=-126.569] 0.568,-1.351) .. (0.567,0.178); \draw [white, double=black] ([out angle=48.281, in angle=-48.253] 3.813,0.306) .. (3.813,1.521); \draw [white, double=black] ([out angle=141.770, in angle=-36.341] 2.252,0.066) .. (1.852,0.370); \draw [white, double=black] ([out angle=132.270, in angle=-46.497] 3.232,2.166) .. (3.120,2.287); \draw [white, double=black] ([out angle=136.528, in angle=-42.096] 2.872,2.534) .. (2.761,2.637); \draw [white, double=black] ([out angle=-102.878, in angle=102.907] 2.439,2.536) .. (2.439,2.292); \draw [white, double=black] ([out angle=-21.697, in angle=-174.730] 2.823,1.844) .. (3.092,1.805); \draw [white, double=black] ([out angle=77.188, in angle=-77.177] 3.620,2.268) .. (3.620,2.560); \draw [white, double=black] ([out angle=174.741, in angle=21.669] 3.092,3.022) .. (2.823,2.984); \draw [white, double=black] ([out angle=174.741, in angle=21.669] 3.092,0.022) .. (2.823,-0.016); \end{scope} \end{scope}

==> diagrams/links-1427.tex <==
\begin{scope} \clip (0,0) rectangle (4.598, 3.000); \begin{scope}[yshift=-2.763cm]  \draw [white, double=black, line width=0.040cm]([out angle=170.299, in angle=-69.065] 1.348,0.626) .. (0.711,1.149); \draw [white, double=black, line width=0.040cm]([out angle=47.011, in angle=-108.091] 0.557,0.359) .. (1.028,1.157); \draw [white, double=black, line width=0.040cm]([out angle=108.047, in angle=-47.038] 1.027,1.366) .. (0.556,2.165); \draw [white, double=black, line width=0.040cm]([out angle=69.046, in angle=-170.342] 0.710,1.374) .. (1.348,1.897); \draw [white, double=black, line width=0.098cm]([out angle=-175.270, in angle=-4.796] 2.827,0.573) .. (1.772,0.573); \draw [white, double=black, line width=0.098cm]([out angle=89.987, in angle=-90.021] 2.299,0.000) .. (2.300,1.058); \draw [white, double=black, line width=0.098cm]([out angle=90.005, in angle=-90.008] 2.299,1.467) .. (2.299,2.525); \draw [white, double=black, line width=0.098cm]([out angle=4.780, in angle=175.218] 1.772,1.952) .. (2.826,1.952); \draw [white, double=black, line width=0.040cm]([out angle=-110.936, in angle=9.697] 3.888,1.149) .. (3.251,0.627); \draw [white, double=black, line width=0.040cm]([out angle=132.970, in angle=-71.950] 4.042,0.359) .. (3.572,1.157); \draw [white, double=black, line width=0.040cm]([out angle=71.956, in angle=-132.970] 3.572,1.367) .. (4.042,2.165); \draw [white, double=black, line width=0.040cm]([out angle=-9.664, in angle=110.937] 3.251,1.897) .. (3.888,1.375); \draw [white, double=black] ([out angle=71.914, in angle=-71.953] 1.027,1.156) .. (1.027,1.366); \draw [white, double=black] ([out angle=132.962, in angle=-132.989] 0.556,2.165) .. (0.557,3.359); \draw [white, double=black] ([out angle=132.962, in angle=-132.989] 0.556,-0.835) .. (0.557,0.359); \draw [white, double=black] ([out angle=89.979, in angle=-89.977] 2.300,1.057) .. (2.299,1.466); \draw [white, double=black] ([out angle=89.992, in angle=-90.013] 2.299,2.525) .. (2.299,3.000); \draw [white, double=black] ([out angle=89.992, in angle=-90.013] 2.299,-0.475) .. (2.299,0.000); \draw [white, double=black] ([out angle=108.050, in angle=-108.044] 3.572,1.157) .. (3.572,1.367); \draw [white, double=black] ([out angle=47.012, in angle=-47.030] 4.042,2.166) .. (4.042,3.359); \draw [white, double=black] ([out angle=47.012, in angle=-47.030] 4.042,-0.834) .. (4.042,0.359); \draw [white, double=black] ([out angle=175.197, in angle=-9.701] 1.772,0.572) .. (1.348,0.626); \draw [white, double=black] ([out angle=110.935, in angle=-110.932] 0.711,1.149) .. (0.711,1.375); \draw [white, double=black] ([out angle=9.658, in angle=-175.208] 1.348,1.897) .. (1.772,1.951); \draw [white, double=black] ([out angle=-4.763, in angle=170.336] 2.827,1.951) .. (3.251,1.897); \draw [white, double=black] ([out angle=-69.063, in angle=69.064] 3.888,1.375) .. (3.888,1.149); \draw [white, double=black] ([out angle=-170.303, in angle=4.730] 3.251,0.627) .. (2.827,0.573); \end{scope} \begin{scope}[yshift=0.237cm]  \draw [white, double=black, line width=0.040cm]([out angle=170.299, in angle=-69.065] 1.348,0.626) .. (0.711,1.149); \draw [white, double=black, line width=0.040cm]([out angle=47.011, in angle=-108.091] 0.557,0.359) .. (1.028,1.157); \draw [white, double=black, line width=0.040cm]([out angle=108.047, in angle=-47.038] 1.027,1.366) .. (0.556,2.165); \draw [white, double=black, line width=0.040cm]([out angle=69.046, in angle=-170.342] 0.710,1.374) .. (1.348,1.897); \draw [white, double=black, line width=0.098cm]([out angle=-175.270, in angle=-4.796] 2.827,0.573) .. (1.772,0.573); \draw [white, double=black, line width=0.098cm]([out angle=89.987, in angle=-90.021] 2.299,0.000) .. (2.300,1.058); \draw [white, double=black, line width=0.098cm]([out angle=90.005, in angle=-90.008] 2.299,1.467) .. (2.299,2.525); \draw [white, double=black, line width=0.098cm]([out angle=4.780, in angle=175.218] 1.772,1.952) .. (2.826,1.952); \draw [white, double=black, line width=0.040cm]([out angle=-110.936, in angle=9.697] 3.888,1.149) .. (3.251,0.627); \draw [white, double=black, line width=0.040cm]([out angle=132.970, in angle=-71.950] 4.042,0.359) .. (3.572,1.157); \draw [white, double=black, line width=0.040cm]([out angle=71.956, in angle=-132.970] 3.572,1.367) .. (4.042,2.165); \draw [white, double=black, line width=0.040cm]([out angle=-9.664, in angle=110.937] 3.251,1.897) .. (3.888,1.375); \draw [white, double=black] ([out angle=71.914, in angle=-71.953] 1.027,1.156) .. (1.027,1.366); \draw [white, double=black] ([out angle=132.962, in angle=-132.989] 0.556,2.165) .. (0.557,3.359); \draw [white, double=black] ([out angle=132.962, in angle=-132.989] 0.556,-0.835) .. (0.557,0.359); \draw [white, double=black] ([out angle=89.979, in angle=-89.977] 2.300,1.057) .. (2.299,1.466); \draw [white, double=black] ([out angle=89.992, in angle=-90.013] 2.299,2.525) .. (2.299,3.000); \draw [white, double=black] ([out angle=89.992, in angle=-90.013] 2.299,-0.475) .. (2.299,0.000); \draw [white, double=black] ([out angle=108.050, in angle=-108.044] 3.572,1.157) .. (3.572,1.367); \draw [white, double=black] ([out angle=47.012, in angle=-47.030] 4.042,2.166) .. (4.042,3.359); \draw [white, double=black] ([out angle=47.012, in angle=-47.030] 4.042,-0.834) .. (4.042,0.359); \draw [white, double=black] ([out angle=175.197, in angle=-9.701] 1.772,0.572) .. (1.348,0.626); \draw [white, double=black] ([out angle=110.935, in angle=-110.932] 0.711,1.149) .. (0.711,1.375); \draw [white, double=black] ([out angle=9.658, in angle=-175.208] 1.348,1.897) .. (1.772,1.951); \draw [white, double=black] ([out angle=-4.763, in angle=170.336] 2.827,1.951) .. (3.251,1.897); \draw [white, double=black] ([out angle=-69.063, in angle=69.064] 3.888,1.375) .. (3.888,1.149); \draw [white, double=black] ([out angle=-170.303, in angle=4.730] 3.251,0.627) .. (2.827,0.573); \end{scope} \end{scope}

==> diagrams/links-1428.tex <==
\begin{scope} \clip (0,0) rectangle (4.598, 3.000); \begin{scope}[yshift=-2.763cm]  \draw [white, double=black, line width=0.040cm]([out angle=170.335, in angle=-69.067] 1.347,0.628) .. (0.710,1.150); \draw [white, double=black, line width=0.040cm]([out angle=47.032, in angle=-108.047] 0.556,0.360) .. (1.026,1.158); \draw [white, double=black, line width=0.040cm]([out angle=108.080, in angle=-47.011] 1.027,1.369) .. (0.556,2.166); \draw [white, double=black, line width=0.040cm]([out angle=69.081, in angle=-170.302] 0.710,1.376) .. (1.347,1.899); \draw [white, double=black, line width=0.098cm]([out angle=-175.182, in angle=-4.770] 2.826,0.574) .. (1.772,0.573); \draw [white, double=black, line width=0.098cm]([out angle=90.009, in angle=-89.984] 2.299,0.000) .. (2.299,1.058); \draw [white, double=black, line width=0.098cm]([out angle=89.996, in angle=-89.994] 2.299,1.467) .. (2.299,2.525); \draw [white, double=black, line width=0.098cm]([out angle=4.782, in angle=175.220] 1.772,1.952) .. (2.826,1.952); \draw [white, double=black, line width=0.040cm]([out angle=132.983, in angle=-71.922] 4.042,0.360) .. (3.571,1.158); \draw [white, double=black, line width=0.040cm]([out angle=9.669, in angle=-110.932] 3.251,0.628) .. (3.888,1.150); \draw [white, double=black, line width=0.040cm]([out angle=-9.693, in angle=110.931] 3.251,1.899) .. (3.888,1.376); \draw [white, double=black, line width=0.040cm]([out angle=-132.983, in angle=71.918] 4.042,2.166) .. (3.571,1.368); \draw [white, double=black] ([out angle=71.949, in angle=-71.920] 1.027,1.159) .. (1.027,1.369); \draw [white, double=black] ([out angle=132.989, in angle=-132.968] 0.556,2.166) .. (0.556,3.360); \draw [white, double=black] ([out angle=132.989, in angle=-132.968] 0.556,-0.834) .. (0.556,0.360); \draw [white, double=black] ([out angle=90.016, in angle=-90.017] 2.299,1.059) .. (2.299,1.468); \draw [white, double=black] ([out angle=90.006, in angle=-89.991] 2.299,2.525) .. (2.299,3.000); \draw [white, double=black] ([out angle=90.006, in angle=-89.991] 2.299,-0.475) .. (2.299,-0.000); \draw [white, double=black] ([out angle=108.078, in angle=-108.082] 3.571,1.158) .. (3.571,1.368); \draw [white, double=black] ([out angle=47.031, in angle=-47.017] 4.042,2.166) .. (4.042,3.360); \draw [white, double=black] ([out angle=47.031, in angle=-47.017] 4.042,-0.834) .. (4.042,0.360); \draw [white, double=black] ([out angle=175.236, in angle=-9.665] 1.771,0.574) .. (1.347,0.628); \draw [white, double=black] ([out angle=110.933, in angle=-110.935] 0.710,1.150) .. (0.710,1.376); \draw [white, double=black] ([out angle=9.698, in angle=-175.227] 1.347,1.899) .. (1.772,1.953); \draw [white, double=black] ([out angle=-4.795, in angle=170.307] 2.826,1.953) .. (3.251,1.899); \draw [white, double=black] ([out angle=-69.069, in angle=69.068] 3.888,1.376) .. (3.888,1.150); \draw [white, double=black] ([out angle=-170.331, in angle=4.818] 3.251,0.628) .. (2.826,0.574); \end{scope} \begin{scope}[yshift=0.237cm]  \draw [white, double=black, line width=0.040cm]([out angle=170.335, in angle=-69.067] 1.347,0.628) .. (0.710,1.150); \draw [white, double=black, line width=0.040cm]([out angle=47.032, in angle=-108.047] 0.556,0.360) .. (1.026,1.158); \draw [white, double=black, line width=0.040cm]([out angle=108.080, in angle=-47.011] 1.027,1.369) .. (0.556,2.166); \draw [white, double=black, line width=0.040cm]([out angle=69.081, in angle=-170.302] 0.710,1.376) .. (1.347,1.899); \draw [white, double=black, line width=0.098cm]([out angle=-175.182, in angle=-4.770] 2.826,0.574) .. (1.772,0.573); \draw [white, double=black, line width=0.098cm]([out angle=90.009, in angle=-89.984] 2.299,0.000) .. (2.299,1.058); \draw [white, double=black, line width=0.098cm]([out angle=89.996, in angle=-89.994] 2.299,1.467) .. (2.299,2.525); \draw [white, double=black, line width=0.098cm]([out angle=4.782, in angle=175.220] 1.772,1.952) .. (2.826,1.952); \draw [white, double=black, line width=0.040cm]([out angle=132.983, in angle=-71.922] 4.042,0.360) .. (3.571,1.158); \draw [white, double=black, line width=0.040cm]([out angle=9.669, in angle=-110.932] 3.251,0.628) .. (3.888,1.150); \draw [white, double=black, line width=0.040cm]([out angle=-9.693, in angle=110.931] 3.251,1.899) .. (3.888,1.376); \draw [white, double=black, line width=0.040cm]([out angle=-132.983, in angle=71.918] 4.042,2.166) .. (3.571,1.368); \draw [white, double=black] ([out angle=71.949, in angle=-71.920] 1.027,1.159) .. (1.027,1.369); \draw [white, double=black] ([out angle=132.989, in angle=-132.968] 0.556,2.166) .. (0.556,3.360); \draw [white, double=black] ([out angle=132.989, in angle=-132.968] 0.556,-0.834) .. (0.556,0.360); \draw [white, double=black] ([out angle=90.016, in angle=-90.017] 2.299,1.059) .. (2.299,1.468); \draw [white, double=black] ([out angle=90.006, in angle=-89.991] 2.299,2.525) .. (2.299,3.000); \draw [white, double=black] ([out angle=90.006, in angle=-89.991] 2.299,-0.475) .. (2.299,-0.000); \draw [white, double=black] ([out angle=108.078, in angle=-108.082] 3.571,1.158) .. (3.571,1.368); \draw [white, double=black] ([out angle=47.031, in angle=-47.017] 4.042,2.166) .. (4.042,3.360); \draw [white, double=black] ([out angle=47.031, in angle=-47.017] 4.042,-0.834) .. (4.042,0.360); \draw [white, double=black] ([out angle=175.236, in angle=-9.665] 1.771,0.574) .. (1.347,0.628); \draw [white, double=black] ([out angle=110.933, in angle=-110.935] 0.710,1.150) .. (0.710,1.376); \draw [white, double=black] ([out angle=9.698, in angle=-175.227] 1.347,1.899) .. (1.772,1.953); \draw [white, double=black] ([out angle=-4.795, in angle=170.307] 2.826,1.953) .. (3.251,1.899); \draw [white, double=black] ([out angle=-69.069, in angle=69.068] 3.888,1.376) .. (3.888,1.150); \draw [white, double=black] ([out angle=-170.331, in angle=4.818] 3.251,0.628) .. (2.826,0.574); \end{scope} \end{scope}

==> diagrams/links-1429.tex <==
\begin{scope} \clip (0,0) rectangle (4.598, 3.000); \begin{scope}[yshift=-2.763cm]  \draw [white, double=black, line width=0.040cm]([out angle=170.300, in angle=-69.065] 1.348,0.626) .. (0.711,1.149); \draw [white, double=black, line width=0.040cm]([out angle=47.011, in angle=-108.089] 0.557,0.359) .. (1.027,1.157); \draw [white, double=black, line width=0.040cm]([out angle=108.049, in angle=-47.037] 1.027,1.366) .. (0.556,2.165); \draw [white, double=black, line width=0.040cm]([out angle=69.048, in angle=-170.340] 0.710,1.374) .. (1.348,1.897); \draw [white, double=black, line width=0.098cm]([out angle=89.988, in angle=-90.019] 2.299,0.000) .. (2.299,1.058); \draw [white, double=black, line width=0.098cm]([out angle=-4.794, in angle=-175.264] 1.772,0.573) .. (2.827,0.573); \draw [white, double=black, line width=0.098cm]([out angle=4.780, in angle=175.218] 1.772,1.952) .. (2.826,1.952); \draw [white, double=black, line width=0.098cm]([out angle=-90.007, in angle=90.005] 2.299,2.525) .. (2.299,1.467); \draw [white, double=black, line width=0.040cm]([out angle=-110.936, in angle=9.695] 3.888,1.149) .. (3.251,0.627); \draw [white, double=black, line width=0.040cm]([out angle=132.970, in angle=-71.948] 4.042,0.359) .. (3.571,1.157); \draw [white, double=black, line width=0.040cm]([out angle=71.953, in angle=-132.970] 3.571,1.367) .. (4.042,2.165); \draw [white, double=black, line width=0.040cm]([out angle=-9.666, in angle=110.937] 3.251,1.897) .. (3.888,1.375); \draw [white, double=black] ([out angle=71.916, in angle=-71.951] 1.027,1.157) .. (1.027,1.366); \draw [white, double=black] ([out angle=132.963, in angle=-132.989] 0.556,2.165) .. (0.557,3.359); \draw [white, double=black] ([out angle=132.963, in angle=-132.989] 0.556,-0.835) .. (0.557,0.359); \draw [white, double=black] ([out angle=89.981, in angle=-89.980] 2.299,1.057) .. (2.299,1.466); \draw [white, double=black] ([out angle=89.993, in angle=-90.012] 2.299,2.525) .. (2.299,3.000); \draw [white, double=black] ([out angle=89.993, in angle=-90.012] 2.299,-0.475) .. (2.299,0.000); \draw [white, double=black] ([out angle=108.052, in angle=-108.047] 3.572,1.157) .. (3.571,1.367); \draw [white, double=black] ([out angle=47.013, in angle=-47.030] 4.042,2.166) .. (4.042,3.359); \draw [white, double=black] ([out angle=47.013, in angle=-47.030] 4.042,-0.834) .. (4.042,0.359); \draw [white, double=black] ([out angle=175.198, in angle=-9.700] 1.772,0.572) .. (1.348,0.626); \draw [white, double=black] ([out angle=110.935, in angle=-110.932] 0.711,1.150) .. (0.711,1.375); \draw [white, double=black] ([out angle=9.660, in angle=-175.209] 1.348,1.897) .. (1.772,1.951); \draw [white, double=black] ([out angle=-4.765, in angle=170.334] 2.827,1.951) .. (3.251,1.897); \draw [white, double=black] ([out angle=-69.063, in angle=69.064] 3.888,1.375) .. (3.888,1.149); \draw [white, double=black] ([out angle=-170.305, in angle=4.736] 3.251,0.627) .. (2.827,0.573); \end{scope} \begin{scope}[yshift=0.237cm]  \draw [white, double=black, line width=0.040cm]([out angle=170.300, in angle=-69.065] 1.348,0.626) .. (0.711,1.149); \draw [white, double=black, line width=0.040cm]([out angle=47.011, in angle=-108.089] 0.557,0.359) .. (1.027,1.157); \draw [white, double=black, line width=0.040cm]([out angle=108.049, in angle=-47.037] 1.027,1.366) .. (0.556,2.165); \draw [white, double=black, line width=0.040cm]([out angle=69.048, in angle=-170.340] 0.710,1.374) .. (1.348,1.897); \draw [white, double=black, line width=0.098cm]([out angle=89.988, in angle=-90.019] 2.299,0.000) .. (2.299,1.058); \draw [white, double=black, line width=0.098cm]([out angle=-4.794, in angle=-175.264] 1.772,0.573) .. (2.827,0.573); \draw [white, double=black, line width=0.098cm]([out angle=4.780, in angle=175.218] 1.772,1.952) .. (2.826,1.952); \draw [white, double=black, line width=0.098cm]([out angle=-90.007, in angle=90.005] 2.299,2.525) .. (2.299,1.467); \draw [white, double=black, line width=0.040cm]([out angle=-110.936, in angle=9.695] 3.888,1.149) .. (3.251,0.627); \draw [white, double=black, line width=0.040cm]([out angle=132.970, in angle=-71.948] 4.042,0.359) .. (3.571,1.157); \draw [white, double=black, line width=0.040cm]([out angle=71.953, in angle=-132.970] 3.571,1.367) .. (4.042,2.165); \draw [white, double=black, line width=0.040cm]([out angle=-9.666, in angle=110.937] 3.251,1.897) .. (3.888,1.375); \draw [white, double=black] ([out angle=71.916, in angle=-71.951] 1.027,1.157) .. (1.027,1.366); \draw [white, double=black] ([out angle=132.963, in angle=-132.989] 0.556,2.165) .. (0.557,3.359); \draw [white, double=black] ([out angle=132.963, in angle=-132.989] 0.556,-0.835) .. (0.557,0.359); \draw [white, double=black] ([out angle=89.981, in angle=-89.980] 2.299,1.057) .. (2.299,1.466); \draw [white, double=black] ([out angle=89.993, in angle=-90.012] 2.299,2.525) .. (2.299,3.000); \draw [white, double=black] ([out angle=89.993, in angle=-90.012] 2.299,-0.475) .. (2.299,0.000); \draw [white, double=black] ([out angle=108.052, in angle=-108.047] 3.572,1.157) .. (3.571,1.367); \draw [white, double=black] ([out angle=47.013, in angle=-47.030] 4.042,2.166) .. (4.042,3.359); \draw [white, double=black] ([out angle=47.013, in angle=-47.030] 4.042,-0.834) .. (4.042,0.359); \draw [white, double=black] ([out angle=175.198, in angle=-9.700] 1.772,0.572) .. (1.348,0.626); \draw [white, double=black] ([out angle=110.935, in angle=-110.932] 0.711,1.150) .. (0.711,1.375); \draw [white, double=black] ([out angle=9.660, in angle=-175.209] 1.348,1.897) .. (1.772,1.951); \draw [white, double=black] ([out angle=-4.765, in angle=170.334] 2.827,1.951) .. (3.251,1.897); \draw [white, double=black] ([out angle=-69.063, in angle=69.064] 3.888,1.375) .. (3.888,1.149); \draw [white, double=black] ([out angle=-170.305, in angle=4.736] 3.251,0.627) .. (2.827,0.573); \end{scope} \end{scope}

==> diagrams/links-143.tex <==
 \draw [white, double=black, line width=0.041cm]([out angle=-116.681, in angle=-63.304] 0.316,1.333) .. (-0.316,1.333); \draw [white, double=black, line width=0.041cm]([out angle=90.005, in angle=-90.007] 0.000,0.000) .. (0.000,1.408); \draw [white, double=black, line width=0.001cm]([out angle=-110.428, in angle=-45.696] 0.005,1.495) .. (-0.010,1.492); \draw [white, double=black, line width=0.001cm]([out angle=89.971, in angle=-63.249] 0.000,1.467) .. (-0.007,1.494); \draw [white, double=black, line width=0.000cm]([out angle=150.250, in angle=-62.760] 0.002,1.496) .. (-0.001,1.500); \draw [white, double=black, line width=0.000cm]([out angle=76.666, in angle=-110.265] -0.000,1.495) .. (0.001,1.500); \draw [white, double=black, line width=0.000cm]([out angle=110.288, in angle=-76.638] 0.001,1.501) .. (-0.000,1.506); \draw [white, double=black, line width=0.000cm]([out angle=62.788, in angle=-150.322] -0.001,1.501) .. (0.002,1.505); \draw [white, double=black, line width=0.001cm]([out angle=63.300, in angle=-89.983] -0.007,1.506) .. (0.000,1.534); \draw [white, double=black, line width=0.001cm]([out angle=45.724, in angle=110.468] -0.010,1.509) .. (0.005,1.506); \draw [white, double=black, line width=0.041cm]([out angle=90.022, in angle=-90.004] 0.000,1.593) .. (0.000,3.001); \draw [white, double=black, line width=0.041cm]([out angle=63.317, in angle=116.694] -0.316,1.668) .. (0.316,1.668); \draw [white, double=black] ([out angle=89.993, in angle=-90.029] -0.000,1.408) .. (0.000,1.467); \draw [white, double=black] ([out angle=116.751, in angle=-29.750] 0.001,1.494) .. (-0.001,1.496); \draw [white, double=black] ([out angle=117.240, in angle=-117.212] 0.001,1.500) .. (0.001,1.501); \draw [white, double=black] ([out angle=29.678, in angle=-116.700] -0.001,1.505) .. (0.001,1.506); \draw [white, double=black] ([out angle=90.017, in angle=-89.978] 0.000,1.534) .. (-0.000,1.593); \draw [white, double=black] ([out angle=-63.306, in angle=63.319] -0.084,1.668) .. (-0.084,1.333); \draw [white, double=black] ([out angle=116.696, in angle=-116.678] 0.084,1.334) .. (0.084,1.668); \draw [white, double=black] ([out angle=-69.532, in angle=69.572] -0.002,1.506) .. (-0.002,1.495); \draw [white, double=black] ([out angle=134.304, in angle=-103.334] 0.001,1.492) .. (0.001,1.495); \draw [white, double=black] ([out angle=69.735, in angle=-69.712] -0.000,1.500) .. (-0.000,1.501); \draw [white, double=black] ([out angle=103.362, in angle=-134.276] 0.001,1.506) .. (0.001,1.509);

==> diagrams/links-1430.tex <==
\begin{scope} \clip (0,0) rectangle (5.758, 3.000); \begin{scope}[yshift=-1.665cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.998, in angle=-52.412] 1.890,0.319) .. (0.578,1.664); \draw [white, double=black, line width=0.125cm]([out angle=52.396, in angle=-141.025] 0.578,0.165) .. (1.890,1.510); \draw [white, double=black, line width=0.125cm]([out angle=136.511, in angle=-43.463] 3.402,1.919) .. (2.356,2.912); \draw [white, double=black, line width=0.125cm]([out angle=136.511, in angle=-43.463] 3.402,-1.081) .. (2.356,-0.088); \draw [white, double=black, line width=0.125cm]([out angle=43.494, in angle=-136.543] 2.356,1.919) .. (3.403,2.912); \draw [white, double=black, line width=0.125cm]([out angle=43.494, in angle=-136.543] 2.356,-1.081) .. (3.403,-0.088); \draw [white, double=black, line width=0.125cm]([out angle=127.591, in angle=-38.990] 5.180,0.165) .. (3.868,1.510); \draw [white, double=black, line width=0.125cm]([out angle=38.996, in angle=-127.598] 3.868,0.320) .. (5.180,1.664); \draw [white, double=black] ([out angle=38.975, in angle=-136.526] 1.890,1.510) .. (2.356,1.918); \draw [white, double=black] ([out angle=43.457, in angle=-141.004] 3.403,2.912) .. (3.868,3.320); \draw [white, double=black] ([out angle=43.457, in angle=-141.004] 3.403,-0.088) .. (3.868,0.320); \draw [white, double=black] ([out angle=127.588, in angle=-127.622] 0.578,1.664) .. (0.578,3.165); \draw [white, double=black] ([out angle=127.588, in angle=-127.622] 0.578,-1.336) .. (0.578,0.165); \draw [white, double=black] ([out angle=52.379, in angle=-52.409] 5.180,1.665) .. (5.181,3.165); \draw [white, double=black] ([out angle=52.379, in angle=-52.409] 5.180,-1.335) .. (5.181,0.165); \draw [white, double=black] ([out angle=136.522, in angle=-39.002] 2.356,2.911) .. (1.890,3.319); \draw [white, double=black] ([out angle=136.522, in angle=-39.002] 2.356,-0.089) .. (1.890,0.319); \draw [white, double=black] ([out angle=141.010, in angle=-43.467] 3.868,1.510) .. (3.403,1.918); \end{scope} \begin{scope}[yshift=1.335cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.998, in angle=-52.412] 1.890,0.319) .. (0.578,1.664); \draw [white, double=black, line width=0.125cm]([out angle=52.396, in angle=-141.025] 0.578,0.165) .. (1.890,1.510); \draw [white, double=black, line width=0.125cm]([out angle=136.511, in angle=-43.463] 3.402,1.919) .. (2.356,2.912); \draw [white, double=black, line width=0.125cm]([out angle=136.511, in angle=-43.463] 3.402,-1.081) .. (2.356,-0.088); \draw [white, double=black, line width=0.125cm]([out angle=43.494, in angle=-136.543] 2.356,1.919) .. (3.403,2.912); \draw [white, double=black, line width=0.125cm]([out angle=43.494, in angle=-136.543] 2.356,-1.081) .. (3.403,-0.088); \draw [white, double=black, line width=0.125cm]([out angle=127.591, in angle=-38.990] 5.180,0.165) .. (3.868,1.510); \draw [white, double=black, line width=0.125cm]([out angle=38.996, in angle=-127.598] 3.868,0.320) .. (5.180,1.664); \draw [white, double=black] ([out angle=38.975, in angle=-136.526] 1.890,1.510) .. (2.356,1.918); \draw [white, double=black] ([out angle=43.457, in angle=-141.004] 3.403,2.912) .. (3.868,3.320); \draw [white, double=black] ([out angle=43.457, in angle=-141.004] 3.403,-0.088) .. (3.868,0.320); \draw [white, double=black] ([out angle=127.588, in angle=-127.622] 0.578,1.664) .. (0.578,3.165); \draw [white, double=black] ([out angle=127.588, in angle=-127.622] 0.578,-1.336) .. (0.578,0.165); \draw [white, double=black] ([out angle=52.379, in angle=-52.409] 5.180,1.665) .. (5.181,3.165); \draw [white, double=black] ([out angle=52.379, in angle=-52.409] 5.180,-1.335) .. (5.181,0.165); \draw [white, double=black] ([out angle=136.522, in angle=-39.002] 2.356,2.911) .. (1.890,3.319); \draw [white, double=black] ([out angle=136.522, in angle=-39.002] 2.356,-0.089) .. (1.890,0.319); \draw [white, double=black] ([out angle=141.010, in angle=-43.467] 3.868,1.510) .. (3.403,1.918); \end{scope} \end{scope}

==> diagrams/links-1431.tex <==
\begin{scope} \clip (0,0) rectangle (5.761, 3.000); \begin{scope}[yshift=-0.164cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.004, in angle=-52.395] 1.891,0.319) .. (0.578,1.664); \draw [white, double=black, line width=0.125cm]([out angle=52.397, in angle=-141.001] 0.578,0.165) .. (1.891,1.510); \draw [white, double=black, line width=0.125cm]([out angle=136.540, in angle=-43.474] 3.404,1.918) .. (2.357,2.911); \draw [white, double=black, line width=0.125cm]([out angle=136.540, in angle=-43.474] 3.404,-1.082) .. (2.357,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=43.467, in angle=-136.523] 2.357,1.918) .. (3.404,2.911); \draw [white, double=black, line width=0.125cm]([out angle=43.467, in angle=-136.523] 2.357,-1.082) .. (3.404,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=38.998, in angle=-127.601] 3.870,0.319) .. (5.183,1.665); \draw [white, double=black, line width=0.125cm]([out angle=-38.994, in angle=127.607] 3.870,1.510) .. (5.183,0.165); \draw [white, double=black] ([out angle=38.999, in angle=-136.520] 1.891,1.510) .. (2.357,1.919); \draw [white, double=black] ([out angle=43.477, in angle=-141.002] 3.404,2.911) .. (3.870,3.319); \draw [white, double=black] ([out angle=43.477, in angle=-141.002] 3.404,-0.089) .. (3.870,0.319); \draw [white, double=black] ([out angle=127.605, in angle=-127.584] 0.578,1.664) .. (0.578,3.165); \draw [white, double=black] ([out angle=127.605, in angle=-127.584] 0.578,-1.336) .. (0.578,0.165); \draw [white, double=black] ([out angle=52.417, in angle=-52.393] 5.183,1.664) .. (5.183,3.165); \draw [white, double=black] ([out angle=52.417, in angle=-52.393] 5.183,-1.336) .. (5.183,0.165); \draw [white, double=black] ([out angle=136.521, in angle=-38.996] 2.357,2.911) .. (1.891,3.319); \draw [white, double=black] ([out angle=136.521, in angle=-38.996] 2.357,-0.089) .. (1.891,0.319); \draw [white, double=black] ([out angle=141.006, in angle=-43.478] 3.870,1.510) .. (3.404,1.919); \end{scope} \begin{scope}[yshift=2.836cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.004, in angle=-52.395] 1.891,0.319) .. (0.578,1.664); \draw [white, double=black, line width=0.125cm]([out angle=52.397, in angle=-141.001] 0.578,0.165) .. (1.891,1.510); \draw [white, double=black, line width=0.125cm]([out angle=136.540, in angle=-43.474] 3.404,1.918) .. (2.357,2.911); \draw [white, double=black, line width=0.125cm]([out angle=136.540, in angle=-43.474] 3.404,-1.082) .. (2.357,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=43.467, in angle=-136.523] 2.357,1.918) .. (3.404,2.911); \draw [white, double=black, line width=0.125cm]([out angle=43.467, in angle=-136.523] 2.357,-1.082) .. (3.404,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=38.998, in angle=-127.601] 3.870,0.319) .. (5.183,1.665); \draw [white, double=black, line width=0.125cm]([out angle=-38.994, in angle=127.607] 3.870,1.510) .. (5.183,0.165); \draw [white, double=black] ([out angle=38.999, in angle=-136.520] 1.891,1.510) .. (2.357,1.919); \draw [white, double=black] ([out angle=43.477, in angle=-141.002] 3.404,2.911) .. (3.870,3.319); \draw [white, double=black] ([out angle=43.477, in angle=-141.002] 3.404,-0.089) .. (3.870,0.319); \draw [white, double=black] ([out angle=127.605, in angle=-127.584] 0.578,1.664) .. (0.578,3.165); \draw [white, double=black] ([out angle=127.605, in angle=-127.584] 0.578,-1.336) .. (0.578,0.165); \draw [white, double=black] ([out angle=52.417, in angle=-52.393] 5.183,1.664) .. (5.183,3.165); \draw [white, double=black] ([out angle=52.417, in angle=-52.393] 5.183,-1.336) .. (5.183,0.165); \draw [white, double=black] ([out angle=136.521, in angle=-38.996] 2.357,2.911) .. (1.891,3.319); \draw [white, double=black] ([out angle=136.521, in angle=-38.996] 2.357,-0.089) .. (1.891,0.319); \draw [white, double=black] ([out angle=141.006, in angle=-43.478] 3.870,1.510) .. (3.404,1.919); \end{scope} \end{scope}

==> diagrams/links-1432.tex <==
\begin{scope} \clip (0,0) rectangle (5.760, 3.000); \begin{scope}[yshift=-0.165cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.998, in angle=-52.401] 1.891,0.319) .. (0.578,1.664); \draw [white, double=black, line width=0.125cm]([out angle=52.392, in angle=-141.013] 0.578,0.165) .. (1.891,1.510); \draw [white, double=black, line width=0.125cm]([out angle=43.480, in angle=-136.535] 2.357,1.918) .. (3.404,2.911); \draw [white, double=black, line width=0.125cm]([out angle=43.480, in angle=-136.535] 2.357,-1.082) .. (3.404,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=-43.467, in angle=136.534] 2.356,2.911) .. (3.404,1.918); \draw [white, double=black, line width=0.125cm]([out angle=-43.467, in angle=136.534] 2.356,-0.089) .. (3.404,-1.082); \draw [white, double=black, line width=0.125cm]([out angle=127.603, in angle=-38.992] 5.182,0.165) .. (3.870,1.510); \draw [white, double=black, line width=0.125cm]([out angle=39.001, in angle=-127.599] 3.870,0.320) .. (5.182,1.665); \draw [white, double=black] ([out angle=38.987, in angle=-136.517] 1.891,1.510) .. (2.357,1.918); \draw [white, double=black] ([out angle=43.465, in angle=-140.999] 3.404,2.911) .. (3.870,3.320); \draw [white, double=black] ([out angle=43.465, in angle=-140.999] 3.404,-0.089) .. (3.870,0.320); \draw [white, double=black] ([out angle=127.599, in angle=-127.595] 0.578,1.664) .. (0.578,3.165); \draw [white, double=black] ([out angle=127.599, in angle=-127.595] 0.578,-1.336) .. (0.578,0.165); \draw [white, double=black] ([out angle=52.409, in angle=-52.397] 5.183,1.665) .. (5.182,3.165); \draw [white, double=black] ([out angle=52.409, in angle=-52.397] 5.183,-1.335) .. (5.182,0.165); \draw [white, double=black] ([out angle=136.516, in angle=-39.002] 2.356,2.911) .. (1.891,3.319); \draw [white, double=black] ([out angle=136.516, in angle=-39.002] 2.356,-0.089) .. (1.891,0.319); \draw [white, double=black] ([out angle=141.008, in angle=-43.474] 3.870,1.510) .. (3.404,1.919); \end{scope} \begin{scope}[yshift=2.835cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.998, in angle=-52.401] 1.891,0.319) .. (0.578,1.664); \draw [white, double=black, line width=0.125cm]([out angle=52.392, in angle=-141.013] 0.578,0.165) .. (1.891,1.510); \draw [white, double=black, line width=0.125cm]([out angle=43.480, in angle=-136.535] 2.357,1.918) .. (3.404,2.911); \draw [white, double=black, line width=0.125cm]([out angle=43.480, in angle=-136.535] 2.357,-1.082) .. (3.404,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=-43.467, in angle=136.534] 2.356,2.911) .. (3.404,1.918); \draw [white, double=black, line width=0.125cm]([out angle=-43.467, in angle=136.534] 2.356,-0.089) .. (3.404,-1.082); \draw [white, double=black, line width=0.125cm]([out angle=127.603, in angle=-38.992] 5.182,0.165) .. (3.870,1.510); \draw [white, double=black, line width=0.125cm]([out angle=39.001, in angle=-127.599] 3.870,0.320) .. (5.182,1.665); \draw [white, double=black] ([out angle=38.987, in angle=-136.517] 1.891,1.510) .. (2.357,1.918); \draw [white, double=black] ([out angle=43.465, in angle=-140.999] 3.404,2.911) .. (3.870,3.320); \draw [white, double=black] ([out angle=43.465, in angle=-140.999] 3.404,-0.089) .. (3.870,0.320); \draw [white, double=black] ([out angle=127.599, in angle=-127.595] 0.578,1.664) .. (0.578,3.165); \draw [white, double=black] ([out angle=127.599, in angle=-127.595] 0.578,-1.336) .. (0.578,0.165); \draw [white, double=black] ([out angle=52.409, in angle=-52.397] 5.183,1.665) .. (5.182,3.165); \draw [white, double=black] ([out angle=52.409, in angle=-52.397] 5.183,-1.335) .. (5.182,0.165); \draw [white, double=black] ([out angle=136.516, in angle=-39.002] 2.356,2.911) .. (1.891,3.319); \draw [white, double=black] ([out angle=136.516, in angle=-39.002] 2.356,-0.089) .. (1.891,0.319); \draw [white, double=black] ([out angle=141.008, in angle=-43.474] 3.870,1.510) .. (3.404,1.919); \end{scope} \end{scope}

==> diagrams/links-1433.tex <==
\begin{scope} \clip (0,0) rectangle (6.718, 3.000); \begin{scope}[yshift=-1.685cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.254, in angle=-57.659] 1.714,0.690) .. (0.521,1.612); \draw [white, double=black, line width=0.062cm]([out angle=57.627, in angle=-162.301] 0.521,0.257) .. (1.714,1.178); \draw [white, double=black, line width=0.058cm]([out angle=-23.598, in angle=126.714] 2.043,1.161) .. (2.902,0.480); \draw [white, double=black, line width=0.058cm]([out angle=-126.738, in angle=23.628] 2.902,1.389) .. (2.043,0.707); \draw [white, double=black, line width=0.125cm]([out angle=127.532, in angle=-38.593] 6.141,0.186) .. (4.828,1.524); \draw [white, double=black, line width=0.125cm]([out angle=38.613, in angle=-127.531] 4.828,0.346) .. (6.141,1.684); \draw [white, double=black, line width=0.125cm]([out angle=-137.775, in angle=48.409] 4.356,2.943) .. (3.294,1.870); \draw [white, double=black, line width=0.125cm]([out angle=-137.775, in angle=48.409] 4.356,-0.057) .. (3.294,-1.130); \draw [white, double=black, line width=0.125cm]([out angle=137.748, in angle=-48.360] 4.356,1.927) .. (3.294,3.000); \draw [white, double=black, line width=0.125cm]([out angle=137.748, in angle=-48.360] 4.356,-1.073) .. (3.294,0.000); \draw [white, double=black] ([out angle=17.699, in angle=156.402] 1.714,1.178) .. (2.043,1.161); \draw [white, double=black] ([out angle=122.341, in angle=-122.356] 0.521,1.612) .. (0.521,3.258); \draw [white, double=black] ([out angle=122.341, in angle=-122.356] 0.521,-1.388) .. (0.521,0.258); \draw [white, double=black] ([out angle=-53.268, in angle=131.612] 2.902,0.480) .. (3.294,0.000); \draw [white, double=black] ([out angle=42.225, in angle=-141.387] 4.356,2.943) .. (4.828,3.346); \draw [white, double=black] ([out angle=42.225, in angle=-141.387] 4.356,-0.057) .. (4.828,0.346); \draw [white, double=black] ([out angle=52.465, in angle=-52.468] 6.141,1.684) .. (6.141,3.186); \draw [white, double=black] ([out angle=52.465, in angle=-52.468] 6.141,-1.316) .. (6.141,0.186); \draw [white, double=black] ([out angle=141.407, in angle=-42.248] 4.828,1.524) .. (4.356,1.926); \draw [white, double=black] ([out angle=-131.618, in angle=53.262] 3.294,1.869) .. (2.902,1.389); \draw [white, double=black] ([out angle=-156.372, in angle=-17.746] 2.043,0.707) .. (1.714,0.690); \end{scope} \begin{scope}[yshift=1.315cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.254, in angle=-57.659] 1.714,0.690) .. (0.521,1.612); \draw [white, double=black, line width=0.062cm]([out angle=57.627, in angle=-162.301] 0.521,0.257) .. (1.714,1.178); \draw [white, double=black, line width=0.058cm]([out angle=-23.598, in angle=126.714] 2.043,1.161) .. (2.902,0.480); \draw [white, double=black, line width=0.058cm]([out angle=-126.738, in angle=23.628] 2.902,1.389) .. (2.043,0.707); \draw [white, double=black, line width=0.125cm]([out angle=127.532, in angle=-38.593] 6.141,0.186) .. (4.828,1.524); \draw [white, double=black, line width=0.125cm]([out angle=38.613, in angle=-127.531] 4.828,0.346) .. (6.141,1.684); \draw [white, double=black, line width=0.125cm]([out angle=-137.775, in angle=48.409] 4.356,2.943) .. (3.294,1.870); \draw [white, double=black, line width=0.125cm]([out angle=-137.775, in angle=48.409] 4.356,-0.057) .. (3.294,-1.130); \draw [white, double=black, line width=0.125cm]([out angle=137.748, in angle=-48.360] 4.356,1.927) .. (3.294,3.000); \draw [white, double=black, line width=0.125cm]([out angle=137.748, in angle=-48.360] 4.356,-1.073) .. (3.294,0.000); \draw [white, double=black] ([out angle=17.699, in angle=156.402] 1.714,1.178) .. (2.043,1.161); \draw [white, double=black] ([out angle=122.341, in angle=-122.356] 0.521,1.612) .. (0.521,3.258); \draw [white, double=black] ([out angle=122.341, in angle=-122.356] 0.521,-1.388) .. (0.521,0.258); \draw [white, double=black] ([out angle=-53.268, in angle=131.612] 2.902,0.480) .. (3.294,0.000); \draw [white, double=black] ([out angle=42.225, in angle=-141.387] 4.356,2.943) .. (4.828,3.346); \draw [white, double=black] ([out angle=42.225, in angle=-141.387] 4.356,-0.057) .. (4.828,0.346); \draw [white, double=black] ([out angle=52.465, in angle=-52.468] 6.141,1.684) .. (6.141,3.186); \draw [white, double=black] ([out angle=52.465, in angle=-52.468] 6.141,-1.316) .. (6.141,0.186); \draw [white, double=black] ([out angle=141.407, in angle=-42.248] 4.828,1.524) .. (4.356,1.926); \draw [white, double=black] ([out angle=-131.618, in angle=53.262] 3.294,1.869) .. (2.902,1.389); \draw [white, double=black] ([out angle=-156.372, in angle=-17.746] 2.043,0.707) .. (1.714,0.690); \end{scope} \end{scope}

==> diagrams/links-1434.tex <==
\begin{scope} \clip (0,0) rectangle (6.717, 3.000); \begin{scope}[yshift=-0.185cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.300, in angle=-57.641] 1.714,0.692) .. (0.521,1.612); \draw [white, double=black, line width=0.062cm]([out angle=57.669, in angle=-162.261] 0.521,0.258) .. (1.714,1.179); \draw [white, double=black, line width=0.058cm]([out angle=-23.630, in angle=126.770] 2.043,1.163) .. (2.901,0.481); \draw [white, double=black, line width=0.058cm]([out angle=-126.748, in angle=23.611] 2.901,1.390) .. (2.042,0.708); \draw [white, double=black, line width=0.125cm]([out angle=127.532, in angle=-38.605] 6.139,0.186) .. (4.826,1.524); \draw [white, double=black, line width=0.125cm]([out angle=38.584, in angle=-127.536] 4.826,0.346) .. (6.140,1.684); \draw [white, double=black, line width=0.125cm]([out angle=137.738, in angle=-48.401] 4.354,1.926) .. (3.292,3.000); \draw [white, double=black, line width=0.125cm]([out angle=137.738, in angle=-48.401] 4.354,-1.074) .. (3.292,0.000); \draw [white, double=black, line width=0.125cm]([out angle=48.352, in angle=-137.720] 3.292,1.870) .. (4.354,2.943); \draw [white, double=black, line width=0.125cm]([out angle=48.352, in angle=-137.720] 3.292,-1.130) .. (4.354,-0.057); \draw [white, double=black] ([out angle=17.739, in angle=156.370] 1.714,1.179) .. (2.042,1.163); \draw [white, double=black] ([out angle=122.359, in angle=-122.355] 0.521,1.612) .. (0.521,3.257); \draw [white, double=black] ([out angle=122.359, in angle=-122.355] 0.521,-1.388) .. (0.521,0.257); \draw [white, double=black] ([out angle=-53.254, in angle=131.623] 2.901,0.480) .. (3.292,0.000); \draw [white, double=black] ([out angle=42.280, in angle=-141.416] 4.354,2.943) .. (4.826,3.346); \draw [white, double=black] ([out angle=42.280, in angle=-141.416] 4.354,-0.057) .. (4.826,0.346); \draw [white, double=black] ([out angle=52.460, in angle=-52.468] 6.139,1.683) .. (6.140,3.186); \draw [white, double=black] ([out angle=52.460, in angle=-52.468] 6.139,-1.317) .. (6.140,0.186); \draw [white, double=black] ([out angle=141.395, in angle=-42.258] 4.826,1.524) .. (4.354,1.926); \draw [white, double=black] ([out angle=-131.624, in angle=53.252] 3.292,1.870) .. (2.901,1.390); \draw [white, double=black] ([out angle=-156.389, in angle=-17.700] 2.043,0.709) .. (1.714,0.692); \end{scope} \begin{scope}[yshift=2.815cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.300, in angle=-57.641] 1.714,0.692) .. (0.521,1.612); \draw [white, double=black, line width=0.062cm]([out angle=57.669, in angle=-162.261] 0.521,0.258) .. (1.714,1.179); \draw [white, double=black, line width=0.058cm]([out angle=-23.630, in angle=126.770] 2.043,1.163) .. (2.901,0.481); \draw [white, double=black, line width=0.058cm]([out angle=-126.748, in angle=23.611] 2.901,1.390) .. (2.042,0.708); \draw [white, double=black, line width=0.125cm]([out angle=127.532, in angle=-38.605] 6.139,0.186) .. (4.826,1.524); \draw [white, double=black, line width=0.125cm]([out angle=38.584, in angle=-127.536] 4.826,0.346) .. (6.140,1.684); \draw [white, double=black, line width=0.125cm]([out angle=137.738, in angle=-48.401] 4.354,1.926) .. (3.292,3.000); \draw [white, double=black, line width=0.125cm]([out angle=137.738, in angle=-48.401] 4.354,-1.074) .. (3.292,0.000); \draw [white, double=black, line width=0.125cm]([out angle=48.352, in angle=-137.720] 3.292,1.870) .. (4.354,2.943); \draw [white, double=black, line width=0.125cm]([out angle=48.352, in angle=-137.720] 3.292,-1.130) .. (4.354,-0.057); \draw [white, double=black] ([out angle=17.739, in angle=156.370] 1.714,1.179) .. (2.042,1.163); \draw [white, double=black] ([out angle=122.359, in angle=-122.355] 0.521,1.612) .. (0.521,3.257); \draw [white, double=black] ([out angle=122.359, in angle=-122.355] 0.521,-1.388) .. (0.521,0.257); \draw [white, double=black] ([out angle=-53.254, in angle=131.623] 2.901,0.480) .. (3.292,0.000); \draw [white, double=black] ([out angle=42.280, in angle=-141.416] 4.354,2.943) .. (4.826,3.346); \draw [white, double=black] ([out angle=42.280, in angle=-141.416] 4.354,-0.057) .. (4.826,0.346); \draw [white, double=black] ([out angle=52.460, in angle=-52.468] 6.139,1.683) .. (6.140,3.186); \draw [white, double=black] ([out angle=52.460, in angle=-52.468] 6.139,-1.317) .. (6.140,0.186); \draw [white, double=black] ([out angle=141.395, in angle=-42.258] 4.826,1.524) .. (4.354,1.926); \draw [white, double=black] ([out angle=-131.624, in angle=53.252] 3.292,1.870) .. (2.901,1.390); \draw [white, double=black] ([out angle=-156.389, in angle=-17.700] 2.043,0.709) .. (1.714,0.692); \end{scope} \end{scope}

==> diagrams/links-1435.tex <==
\begin{scope} \clip (0,0) rectangle (6.717, 3.000); \begin{scope}[yshift=-0.184cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.307, in angle=-57.636] 1.714,0.692) .. (0.521,1.612); \draw [white, double=black, line width=0.062cm]([out angle=57.675, in angle=-162.253] 0.522,0.258) .. (1.714,1.179); \draw [white, double=black, line width=0.058cm]([out angle=-23.638, in angle=126.777] 2.043,1.163) .. (2.901,0.481); \draw [white, double=black, line width=0.058cm]([out angle=-126.748, in angle=23.605] 2.901,1.389) .. (2.042,0.708); \draw [white, double=black, line width=0.125cm]([out angle=38.582, in angle=-127.537] 4.826,0.346) .. (6.140,1.683); \draw [white, double=black, line width=0.125cm]([out angle=-38.607, in angle=127.534] 4.827,1.524) .. (6.140,0.186); \draw [white, double=black, line width=0.125cm]([out angle=-137.712, in angle=48.344] 4.354,2.943) .. (3.292,1.869); \draw [white, double=black, line width=0.125cm]([out angle=-137.712, in angle=48.344] 4.354,-0.057) .. (3.292,-1.131); \draw [white, double=black, line width=0.125cm]([out angle=137.741, in angle=-48.405] 4.354,1.926) .. (3.293,3.000); \draw [white, double=black, line width=0.125cm]([out angle=137.741, in angle=-48.405] 4.354,-1.074) .. (3.293,-0.000); \draw [white, double=black] ([out angle=17.747, in angle=156.362] 1.714,1.179) .. (2.042,1.163); \draw [white, double=black] ([out angle=122.364, in angle=-122.350] 0.521,1.612) .. (0.521,3.257); \draw [white, double=black] ([out angle=122.364, in angle=-122.350] 0.521,-1.388) .. (0.521,0.257); \draw [white, double=black] ([out angle=-53.247, in angle=131.628] 2.901,0.480) .. (3.292,0.000); \draw [white, double=black] ([out angle=42.288, in angle=-141.418] 4.354,2.943) .. (4.826,3.346); \draw [white, double=black] ([out angle=42.288, in angle=-141.418] 4.354,-0.057) .. (4.826,0.346); \draw [white, double=black] ([out angle=52.465, in angle=-52.466] 6.140,1.683) .. (6.140,3.186); \draw [white, double=black] ([out angle=52.465, in angle=-52.466] 6.140,-1.317) .. (6.140,0.186); \draw [white, double=black] ([out angle=141.393, in angle=-42.260] 4.827,1.524) .. (4.354,1.926); \draw [white, double=black] ([out angle=-131.623, in angle=53.252] 3.292,1.870) .. (2.901,1.389); \draw [white, double=black] ([out angle=-156.395, in angle=-17.693] 2.043,0.708) .. (1.714,0.692); \end{scope} \begin{scope}[yshift=2.816cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.307, in angle=-57.636] 1.714,0.692) .. (0.521,1.612); \draw [white, double=black, line width=0.062cm]([out angle=57.675, in angle=-162.253] 0.522,0.258) .. (1.714,1.179); \draw [white, double=black, line width=0.058cm]([out angle=-23.638, in angle=126.777] 2.043,1.163) .. (2.901,0.481); \draw [white, double=black, line width=0.058cm]([out angle=-126.748, in angle=23.605] 2.901,1.389) .. (2.042,0.708); \draw [white, double=black, line width=0.125cm]([out angle=38.582, in angle=-127.537] 4.826,0.346) .. (6.140,1.683); \draw [white, double=black, line width=0.125cm]([out angle=-38.607, in angle=127.534] 4.827,1.524) .. (6.140,0.186); \draw [white, double=black, line width=0.125cm]([out angle=-137.712, in angle=48.344] 4.354,2.943) .. (3.292,1.869); \draw [white, double=black, line width=0.125cm]([out angle=-137.712, in angle=48.344] 4.354,-0.057) .. (3.292,-1.131); \draw [white, double=black, line width=0.125cm]([out angle=137.741, in angle=-48.405] 4.354,1.926) .. (3.293,3.000); \draw [white, double=black, line width=0.125cm]([out angle=137.741, in angle=-48.405] 4.354,-1.074) .. (3.293,-0.000); \draw [white, double=black] ([out angle=17.747, in angle=156.362] 1.714,1.179) .. (2.042,1.163); \draw [white, double=black] ([out angle=122.364, in angle=-122.350] 0.521,1.612) .. (0.521,3.257); \draw [white, double=black] ([out angle=122.364, in angle=-122.350] 0.521,-1.388) .. (0.521,0.257); \draw [white, double=black] ([out angle=-53.247, in angle=131.628] 2.901,0.480) .. (3.292,0.000); \draw [white, double=black] ([out angle=42.288, in angle=-141.418] 4.354,2.943) .. (4.826,3.346); \draw [white, double=black] ([out angle=42.288, in angle=-141.418] 4.354,-0.057) .. (4.826,0.346); \draw [white, double=black] ([out angle=52.465, in angle=-52.466] 6.140,1.683) .. (6.140,3.186); \draw [white, double=black] ([out angle=52.465, in angle=-52.466] 6.140,-1.317) .. (6.140,0.186); \draw [white, double=black] ([out angle=141.393, in angle=-42.260] 4.827,1.524) .. (4.354,1.926); \draw [white, double=black] ([out angle=-131.623, in angle=53.252] 3.292,1.870) .. (2.901,1.389); \draw [white, double=black] ([out angle=-156.395, in angle=-17.693] 2.043,0.708) .. (1.714,0.692); \end{scope} \end{scope}

==> diagrams/links-1436.tex <==
\begin{scope} \clip (0,0) rectangle (6.719, 3.000); \begin{scope}[yshift=-1.685cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.256, in angle=-57.658] 1.714,0.690) .. (0.521,1.612); \draw [white, double=black, line width=0.062cm]([out angle=57.627, in angle=-162.298] 0.521,0.257) .. (1.714,1.178); \draw [white, double=black, line width=0.058cm]([out angle=-23.601, in angle=126.714] 2.043,1.161) .. (2.902,0.479); \draw [white, double=black, line width=0.058cm]([out angle=-126.737, in angle=23.625] 2.902,1.389) .. (2.043,0.707); \draw [white, double=black, line width=0.125cm]([out angle=38.614, in angle=-127.531] 4.829,0.346) .. (6.142,1.683); \draw [white, double=black, line width=0.125cm]([out angle=-38.593, in angle=127.534] 4.829,1.524) .. (6.142,0.186); \draw [white, double=black, line width=0.125cm]([out angle=137.752, in angle=-48.359] 4.356,1.926) .. (3.294,3.000); \draw [white, double=black, line width=0.125cm]([out angle=137.752, in angle=-48.359] 4.356,-1.074) .. (3.294,0.000); \draw [white, double=black, line width=0.125cm]([out angle=48.409, in angle=-137.774] 3.294,1.869) .. (4.356,2.943); \draw [white, double=black, line width=0.125cm]([out angle=48.409, in angle=-137.774] 3.294,-1.131) .. (4.356,-0.057); \draw [white, double=black] ([out angle=17.702, in angle=156.399] 1.714,1.178) .. (2.043,1.161); \draw [white, double=black] ([out angle=122.342, in angle=-122.351] 0.521,1.612) .. (0.521,3.258); \draw [white, double=black] ([out angle=122.342, in angle=-122.351] 0.521,-1.388) .. (0.521,0.258); \draw [white, double=black] ([out angle=-53.265, in angle=131.615] 2.902,0.481) .. (3.294,0.000); \draw [white, double=black] ([out angle=42.226, in angle=-141.386] 4.356,2.943) .. (4.829,3.346); \draw [white, double=black] ([out angle=42.226, in angle=-141.386] 4.356,-0.057) .. (4.829,0.346); \draw [white, double=black] ([out angle=52.469, in angle=-52.466] 6.142,1.684) .. (6.142,3.186); \draw [white, double=black] ([out angle=52.469, in angle=-52.466] 6.142,-1.316) .. (6.142,0.186); \draw [white, double=black] ([out angle=141.407, in angle=-42.249] 4.829,1.524) .. (4.356,1.926); \draw [white, double=black] ([out angle=-131.617, in angle=53.263] 3.294,1.869) .. (2.902,1.389); \draw [white, double=black] ([out angle=-156.375, in angle=-17.744] 2.043,0.707) .. (1.714,0.690); \end{scope} \begin{scope}[yshift=1.315cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.256, in angle=-57.658] 1.714,0.690) .. (0.521,1.612); \draw [white, double=black, line width=0.062cm]([out angle=57.627, in angle=-162.298] 0.521,0.257) .. (1.714,1.178); \draw [white, double=black, line width=0.058cm]([out angle=-23.601, in angle=126.714] 2.043,1.161) .. (2.902,0.479); \draw [white, double=black, line width=0.058cm]([out angle=-126.737, in angle=23.625] 2.902,1.389) .. (2.043,0.707); \draw [white, double=black, line width=0.125cm]([out angle=38.614, in angle=-127.531] 4.829,0.346) .. (6.142,1.683); \draw [white, double=black, line width=0.125cm]([out angle=-38.593, in angle=127.534] 4.829,1.524) .. (6.142,0.186); \draw [white, double=black, line width=0.125cm]([out angle=137.752, in angle=-48.359] 4.356,1.926) .. (3.294,3.000); \draw [white, double=black, line width=0.125cm]([out angle=137.752, in angle=-48.359] 4.356,-1.074) .. (3.294,0.000); \draw [white, double=black, line width=0.125cm]([out angle=48.409, in angle=-137.774] 3.294,1.869) .. (4.356,2.943); \draw [white, double=black, line width=0.125cm]([out angle=48.409, in angle=-137.774] 3.294,-1.131) .. (4.356,-0.057); \draw [white, double=black] ([out angle=17.702, in angle=156.399] 1.714,1.178) .. (2.043,1.161); \draw [white, double=black] ([out angle=122.342, in angle=-122.351] 0.521,1.612) .. (0.521,3.258); \draw [white, double=black] ([out angle=122.342, in angle=-122.351] 0.521,-1.388) .. (0.521,0.258); \draw [white, double=black] ([out angle=-53.265, in angle=131.615] 2.902,0.481) .. (3.294,0.000); \draw [white, double=black] ([out angle=42.226, in angle=-141.386] 4.356,2.943) .. (4.829,3.346); \draw [white, double=black] ([out angle=42.226, in angle=-141.386] 4.356,-0.057) .. (4.829,0.346); \draw [white, double=black] ([out angle=52.469, in angle=-52.466] 6.142,1.684) .. (6.142,3.186); \draw [white, double=black] ([out angle=52.469, in angle=-52.466] 6.142,-1.316) .. (6.142,0.186); \draw [white, double=black] ([out angle=141.407, in angle=-42.249] 4.829,1.524) .. (4.356,1.926); \draw [white, double=black] ([out angle=-131.617, in angle=53.263] 3.294,1.869) .. (2.902,1.389); \draw [white, double=black] ([out angle=-156.375, in angle=-17.744] 2.043,0.707) .. (1.714,0.690); \end{scope} \end{scope}

==> diagrams/links-1437.tex <==
\begin{scope} \clip (0,0) rectangle (6.480, 3.000); \begin{scope}[yshift=-1.687cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.983, in angle=-51.907] 1.890,0.293) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.902, in angle=-137.997] 0.583,0.180) .. (1.890,1.580); \draw [white, double=black, line width=0.050cm]([out angle=158.155, in angle=-52.350] 3.102,2.243) .. (2.303,2.848); \draw [white, double=black, line width=0.050cm]([out angle=52.335, in angle=-158.177] 2.302,2.025) .. (3.102,2.629); \draw [white, double=black, line width=0.050cm]([out angle=-21.856, in angle=127.648] 3.378,2.631) .. (4.177,2.026); \draw [white, double=black, line width=0.050cm]([out angle=-127.660, in angle=21.814] 4.177,2.849) .. (3.377,2.244); \draw [white, double=black, line width=0.125cm]([out angle=-128.100, in angle=42.005] 5.897,1.693) .. (4.590,0.293); \draw [white, double=black, line width=0.125cm]([out angle=128.092, in angle=-42.017] 5.897,0.180) .. (4.590,1.580); \draw [white, double=black] ([out angle=42.003, in angle=-127.665] 1.890,1.580) .. (2.302,2.025); \draw [white, double=black] ([out angle=21.837, in angle=158.144] 3.102,2.631) .. (3.377,2.631); \draw [white, double=black] ([out angle=128.093, in angle=-128.122] 0.583,1.694) .. (0.583,3.180); \draw [white, double=black] ([out angle=128.093, in angle=-128.122] 0.583,-1.306) .. (0.583,0.180); \draw [white, double=black] ([out angle=-52.326, in angle=137.983] 4.178,2.025) .. (4.590,1.580); \draw [white, double=black] ([out angle=127.674, in angle=-42.017] 2.302,2.849) .. (1.890,3.293); \draw [white, double=black] ([out angle=127.674, in angle=-42.017] 2.302,-0.151) .. (1.890,0.293); \draw [white, double=black] ([out angle=51.875, in angle=-51.908] 5.897,1.693) .. (5.897,3.180); \draw [white, double=black] ([out angle=51.875, in angle=-51.908] 5.897,-1.307) .. (5.897,0.180); \draw [white, double=black] ([out angle=-137.995, in angle=52.340] 4.590,3.293) .. (4.177,2.849); \draw [white, double=black] ([out angle=-137.995, in angle=52.340] 4.590,0.293) .. (4.177,-0.151); \draw [white, double=black] ([out angle=-158.171, in angle=-21.847] 3.378,2.243) .. (3.103,2.243); \end{scope} \begin{scope}[yshift=1.313cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.983, in angle=-51.907] 1.890,0.293) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.902, in angle=-137.997] 0.583,0.180) .. (1.890,1.580); \draw [white, double=black, line width=0.050cm]([out angle=158.155, in angle=-52.350] 3.102,2.243) .. (2.303,2.848); \draw [white, double=black, line width=0.050cm]([out angle=52.335, in angle=-158.177] 2.302,2.025) .. (3.102,2.629); \draw [white, double=black, line width=0.050cm]([out angle=-21.856, in angle=127.648] 3.378,2.631) .. (4.177,2.026); \draw [white, double=black, line width=0.050cm]([out angle=-127.660, in angle=21.814] 4.177,2.849) .. (3.377,2.244); \draw [white, double=black, line width=0.125cm]([out angle=-128.100, in angle=42.005] 5.897,1.693) .. (4.590,0.293); \draw [white, double=black, line width=0.125cm]([out angle=128.092, in angle=-42.017] 5.897,0.180) .. (4.590,1.580); \draw [white, double=black] ([out angle=42.003, in angle=-127.665] 1.890,1.580) .. (2.302,2.025); \draw [white, double=black] ([out angle=21.837, in angle=158.144] 3.102,2.631) .. (3.377,2.631); \draw [white, double=black] ([out angle=128.093, in angle=-128.122] 0.583,1.694) .. (0.583,3.180); \draw [white, double=black] ([out angle=128.093, in angle=-128.122] 0.583,-1.306) .. (0.583,0.180); \draw [white, double=black] ([out angle=-52.326, in angle=137.983] 4.178,2.025) .. (4.590,1.580); \draw [white, double=black] ([out angle=127.674, in angle=-42.017] 2.302,2.849) .. (1.890,3.293); \draw [white, double=black] ([out angle=127.674, in angle=-42.017] 2.302,-0.151) .. (1.890,0.293); \draw [white, double=black] ([out angle=51.875, in angle=-51.908] 5.897,1.693) .. (5.897,3.180); \draw [white, double=black] ([out angle=51.875, in angle=-51.908] 5.897,-1.307) .. (5.897,0.180); \draw [white, double=black] ([out angle=-137.995, in angle=52.340] 4.590,3.293) .. (4.177,2.849); \draw [white, double=black] ([out angle=-137.995, in angle=52.340] 4.590,0.293) .. (4.177,-0.151); \draw [white, double=black] ([out angle=-158.171, in angle=-21.847] 3.378,2.243) .. (3.103,2.243); \end{scope} \end{scope}

==> diagrams/links-1438.tex <==
\begin{scope} \clip (0,0) rectangle (6.483, 3.000); \begin{scope}[yshift=-1.687cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.981, in angle=-51.896] 1.891,0.293) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.894, in angle=-137.979] 0.583,0.180) .. (1.891,1.581); \draw [white, double=black, line width=0.050cm]([out angle=158.166, in angle=-52.317] 3.104,2.244) .. (2.303,2.849); \draw [white, double=black, line width=0.050cm]([out angle=52.327, in angle=-158.161] 2.303,2.026) .. (3.104,2.631); \draw [white, double=black, line width=0.050cm]([out angle=-21.816, in angle=127.686] 3.379,2.630) .. (4.180,2.025); \draw [white, double=black, line width=0.050cm]([out angle=-127.683, in angle=21.857] 4.180,2.849) .. (3.379,2.243); \draw [white, double=black, line width=0.125cm]([out angle=128.106, in angle=-42.015] 5.900,0.181) .. (4.592,1.581); \draw [white, double=black, line width=0.125cm]([out angle=42.026, in angle=-128.101] 4.592,0.294) .. (5.900,1.694); \draw [white, double=black] ([out angle=42.021, in angle=-127.673] 1.891,1.581) .. (2.303,2.026); \draw [white, double=black] ([out angle=21.838, in angle=158.184] 3.104,2.630) .. (3.379,2.630); \draw [white, double=black] ([out angle=128.104, in angle=-128.088] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.104, in angle=-128.088] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-52.330, in angle=137.985] 4.180,2.026) .. (4.592,1.581); \draw [white, double=black] ([out angle=127.666, in angle=-42.019] 2.303,2.848) .. (1.891,3.293); \draw [white, double=black] ([out angle=127.666, in angle=-42.019] 2.303,-0.152) .. (1.891,0.293); \draw [white, double=black] ([out angle=51.914, in angle=-51.894] 5.900,1.694) .. (5.900,3.181); \draw [white, double=black] ([out angle=51.914, in angle=-51.894] 5.900,-1.306) .. (5.900,0.181); \draw [white, double=black] ([out angle=-137.974, in angle=52.317] 4.592,3.294) .. (4.180,2.849); \draw [white, double=black] ([out angle=-137.974, in angle=52.317] 4.592,0.294) .. (4.180,-0.151); \draw [white, double=black] ([out angle=-158.160, in angle=-21.829] 3.379,2.244) .. (3.104,2.244); \end{scope} \begin{scope}[yshift=1.313cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.981, in angle=-51.896] 1.891,0.293) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.894, in angle=-137.979] 0.583,0.180) .. (1.891,1.581); \draw [white, double=black, line width=0.050cm]([out angle=158.166, in angle=-52.317] 3.104,2.244) .. (2.303,2.849); \draw [white, double=black, line width=0.050cm]([out angle=52.327, in angle=-158.161] 2.303,2.026) .. (3.104,2.631); \draw [white, double=black, line width=0.050cm]([out angle=-21.816, in angle=127.686] 3.379,2.630) .. (4.180,2.025); \draw [white, double=black, line width=0.050cm]([out angle=-127.683, in angle=21.857] 4.180,2.849) .. (3.379,2.243); \draw [white, double=black, line width=0.125cm]([out angle=128.106, in angle=-42.015] 5.900,0.181) .. (4.592,1.581); \draw [white, double=black, line width=0.125cm]([out angle=42.026, in angle=-128.101] 4.592,0.294) .. (5.900,1.694); \draw [white, double=black] ([out angle=42.021, in angle=-127.673] 1.891,1.581) .. (2.303,2.026); \draw [white, double=black] ([out angle=21.838, in angle=158.184] 3.104,2.630) .. (3.379,2.630); \draw [white, double=black] ([out angle=128.104, in angle=-128.088] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.104, in angle=-128.088] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-52.330, in angle=137.985] 4.180,2.026) .. (4.592,1.581); \draw [white, double=black] ([out angle=127.666, in angle=-42.019] 2.303,2.848) .. (1.891,3.293); \draw [white, double=black] ([out angle=127.666, in angle=-42.019] 2.303,-0.152) .. (1.891,0.293); \draw [white, double=black] ([out angle=51.914, in angle=-51.894] 5.900,1.694) .. (5.900,3.181); \draw [white, double=black] ([out angle=51.914, in angle=-51.894] 5.900,-1.306) .. (5.900,0.181); \draw [white, double=black] ([out angle=-137.974, in angle=52.317] 4.592,3.294) .. (4.180,2.849); \draw [white, double=black] ([out angle=-137.974, in angle=52.317] 4.592,0.294) .. (4.180,-0.151); \draw [white, double=black] ([out angle=-158.160, in angle=-21.829] 3.379,2.244) .. (3.104,2.244); \end{scope} \end{scope}

==> diagrams/links-1439.tex <==
\begin{scope} \clip (0,0) rectangle (6.483, 3.000); \begin{scope}[yshift=-1.687cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.980, in angle=-51.895] 1.891,0.293) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.893, in angle=-137.978] 0.583,0.180) .. (1.891,1.581); \draw [white, double=black, line width=0.050cm]([out angle=52.327, in angle=-158.160] 2.303,2.026) .. (3.104,2.631); \draw [white, double=black, line width=0.050cm]([out angle=-52.314, in angle=158.166] 2.303,2.849) .. (3.104,2.244); \draw [white, double=black, line width=0.050cm]([out angle=-127.687, in angle=21.864] 4.180,2.849) .. (3.379,2.243); \draw [white, double=black, line width=0.050cm]([out angle=127.690, in angle=-21.810] 4.180,2.025) .. (3.379,2.630); \draw [white, double=black, line width=0.125cm]([out angle=128.108, in angle=-42.014] 5.901,0.181) .. (4.593,1.581); \draw [white, double=black, line width=0.125cm]([out angle=42.028, in angle=-128.101] 4.593,0.294) .. (5.900,1.694); \draw [white, double=black] ([out angle=42.022, in angle=-127.673] 1.891,1.581) .. (2.303,2.026); \draw [white, double=black] ([out angle=21.839, in angle=158.190] 3.104,2.630) .. (3.380,2.630); \draw [white, double=black] ([out angle=128.105, in angle=-128.085] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.105, in angle=-128.085] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-52.330, in angle=137.986] 4.180,2.026) .. (4.593,1.581); \draw [white, double=black] ([out angle=127.664, in angle=-42.020] 2.303,2.848) .. (1.891,3.293); \draw [white, double=black] ([out angle=127.664, in angle=-42.020] 2.303,-0.152) .. (1.891,0.293); \draw [white, double=black] ([out angle=51.918, in angle=-51.892] 5.901,1.694) .. (5.900,3.181); \draw [white, double=black] ([out angle=51.918, in angle=-51.892] 5.901,-1.306) .. (5.900,0.181); \draw [white, double=black] ([out angle=-137.972, in angle=52.313] 4.593,3.294) .. (4.180,2.849); \draw [white, double=black] ([out angle=-137.972, in angle=52.313] 4.593,0.294) .. (4.180,-0.151); \draw [white, double=black] ([out angle=-158.159, in angle=-21.827] 3.379,2.244) .. (3.104,2.244); \end{scope} \begin{scope}[yshift=1.313cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.980, in angle=-51.895] 1.891,0.293) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.893, in angle=-137.978] 0.583,0.180) .. (1.891,1.581); \draw [white, double=black, line width=0.050cm]([out angle=52.327, in angle=-158.160] 2.303,2.026) .. (3.104,2.631); \draw [white, double=black, line width=0.050cm]([out angle=-52.314, in angle=158.166] 2.303,2.849) .. (3.104,2.244); \draw [white, double=black, line width=0.050cm]([out angle=-127.687, in angle=21.864] 4.180,2.849) .. (3.379,2.243); \draw [white, double=black, line width=0.050cm]([out angle=127.690, in angle=-21.810] 4.180,2.025) .. (3.379,2.630); \draw [white, double=black, line width=0.125cm]([out angle=128.108, in angle=-42.014] 5.901,0.181) .. (4.593,1.581); \draw [white, double=black, line width=0.125cm]([out angle=42.028, in angle=-128.101] 4.593,0.294) .. (5.900,1.694); \draw [white, double=black] ([out angle=42.022, in angle=-127.673] 1.891,1.581) .. (2.303,2.026); \draw [white, double=black] ([out angle=21.839, in angle=158.190] 3.104,2.630) .. (3.380,2.630); \draw [white, double=black] ([out angle=128.105, in angle=-128.085] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.105, in angle=-128.085] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-52.330, in angle=137.986] 4.180,2.026) .. (4.593,1.581); \draw [white, double=black] ([out angle=127.664, in angle=-42.020] 2.303,2.848) .. (1.891,3.293); \draw [white, double=black] ([out angle=127.664, in angle=-42.020] 2.303,-0.152) .. (1.891,0.293); \draw [white, double=black] ([out angle=51.918, in angle=-51.892] 5.901,1.694) .. (5.900,3.181); \draw [white, double=black] ([out angle=51.918, in angle=-51.892] 5.901,-1.306) .. (5.900,0.181); \draw [white, double=black] ([out angle=-137.972, in angle=52.313] 4.593,3.294) .. (4.180,2.849); \draw [white, double=black] ([out angle=-137.972, in angle=52.313] 4.593,0.294) .. (4.180,-0.151); \draw [white, double=black] ([out angle=-158.159, in angle=-21.827] 3.379,2.244) .. (3.104,2.244); \end{scope} \end{scope}

==> diagrams/links-144.tex <==
 \draw [white, double=black, line width=0.024cm]([out angle=-108.632, in angle=-51.365] 0.210,1.277) .. (-0.409,1.168); \draw [white, double=black, line width=0.024cm]([out angle=90.004, in angle=-68.472] 0.000,0.000) .. (-0.240,1.266); \draw [white, double=black, line width=0.001cm]([out angle=-71.323, in angle=-13.618] -0.004,1.322) .. (-0.013,1.312); \draw [white, double=black, line width=0.001cm]([out angle=129.488, in angle=-41.918] 0.009,1.298) .. (-0.010,1.318); \draw [white, double=black, line width=0.001cm]([out angle=139.164, in angle=-33.094] 0.009,1.318) .. (-0.010,1.333); \draw [white, double=black, line width=0.001cm]([out angle=108.180, in angle=171.197] 0.004,1.315) .. (0.012,1.325); \draw [white, double=black, line width=0.010cm]([out angle=159.600, in angle=-63.680] 0.087,2.041) .. (-0.041,2.157); \draw [white, double=black, line width=0.010cm]([out angle=80.428, in angle=-112.642] -0.015,1.982) .. (0.036,2.159); \draw [white, double=black, line width=0.010cm]([out angle=109.041, in angle=-74.190] 0.032,2.212) .. (-0.027,2.401); \draw [white, double=black, line width=0.010cm]([out angle=62.696, in angle=-149.392] -0.045,2.218) .. (0.085,2.356); \draw [white, double=black, line width=0.022cm]([out angle=65.029, in angle=-90.002] -0.277,1.750) .. (0.000,3.001); \draw [white, double=black, line width=0.022cm]([out angle=49.518, in angle=108.636] -0.426,1.846) .. (0.210,1.723); \draw [white, double=black] ([out angle=111.528, in angle=-50.512] 0.010,1.253) .. (-0.018,1.300); \draw [white, double=black] ([out angle=138.082, in angle=-40.836] 0.001,1.317) .. (-0.001,1.319); \draw [white, double=black] ([out angle=146.929, in angle=-20.400] 0.017,2.029) .. (-0.018,2.047); \draw [white, double=black] ([out angle=116.320, in angle=-117.304] 0.015,2.154) .. (0.016,2.214); \draw [white, double=black] ([out angle=30.587, in angle=-114.971] -0.042,1.665) .. (0.021,1.735); \draw [white, double=black] ([out angle=-71.364, in angle=71.368] -0.075,1.739) .. (-0.075,1.292); \draw [white, double=black] ([out angle=128.630, in angle=-99.572] 0.049,1.841) .. (0.013,1.981); \draw [white, double=black] ([out angle=67.358, in angle=-70.959] -0.011,2.161) .. (-0.009,2.214); \draw [white, double=black] ([out angle=105.810, in angle=-130.471] 0.019,2.399) .. (0.045,2.519); \draw [white, double=black] ([out angle=-8.803, in angle=108.677] -0.004,1.325) .. (0.001,1.321); \draw [white, double=black] ([out angle=166.382, in angle=-71.820] 0.003,1.311) .. (-0.001,1.315);

==> diagrams/links-1440.tex <==
\begin{scope} \clip (0,0) rectangle (5.325, 3.000); \begin{scope}[yshift=-0.526cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.670, in angle=-83.239] 1.232,2.590) .. (1.023,3.697); \draw [white, double=black, line width=0.088cm]([out angle=104.670, in angle=-83.239] 1.232,-0.410) .. (1.023,0.697); \draw [white, double=black, line width=0.088cm]([out angle=33.542, in angle=-160.254] 0.618,2.824) .. (1.620,3.327); \draw [white, double=black, line width=0.088cm]([out angle=33.542, in angle=-160.254] 0.618,-0.176) .. (1.620,0.327); \draw [white, double=black, line width=0.100cm]([out angle=133.334, in angle=-35.638] 2.987,0.450) .. (2.028,1.288); \draw [white, double=black, line width=0.100cm]([out angle=35.706, in angle=-133.359] 2.029,0.542) .. (2.987,1.380); \draw [white, double=black, line width=0.125cm]([out angle=127.777, in angle=-40.046] 4.746,1.663) .. (3.434,3.027); \draw [white, double=black, line width=0.125cm]([out angle=127.777, in angle=-40.046] 4.746,-1.337) .. (3.434,0.027); \draw [white, double=black, line width=0.125cm]([out angle=40.069, in angle=-127.773] 3.435,1.802) .. (4.746,3.167); \draw [white, double=black, line width=0.125cm]([out angle=40.069, in angle=-127.773] 3.435,-1.198) .. (4.746,0.167); \draw [white, double=black, line width=0.088cm]([out angle=160.219, in angle=-33.553] 1.620,1.501) .. (0.618,2.004); \draw [white, double=black, line width=0.088cm]([out angle=83.227, in angle=-104.683] 1.022,1.132) .. (1.232,2.238); \draw [white, double=black] ([out angle=19.746, in angle=-144.343] 1.620,0.327) .. (2.029,0.541); \draw [white, double=black] ([out angle=46.641, in angle=-139.931] 2.987,1.380) .. (3.435,1.802); \draw [white, double=black] ([out angle=146.447, in angle=-146.458] 0.618,2.004) .. (0.618,2.824); \draw [white, double=black] ([out angle=146.447, in angle=-146.458] 0.618,-0.996) .. (0.618,-0.176); \draw [white, double=black] ([out angle=52.228, in angle=-52.223] 4.746,0.167) .. (4.745,1.663); \draw [white, double=black] ([out angle=96.761, in angle=-96.751] 1.023,0.697) .. (1.022,1.132); \draw [white, double=black] ([out angle=75.317, in angle=-75.330] 1.232,2.238) .. (1.232,2.590); \draw [white, double=black] ([out angle=144.313, in angle=-19.781] 2.028,1.286) .. (1.620,1.501); \draw [white, double=black] ([out angle=139.954, in angle=-46.668] 3.434,0.027) .. (2.987,0.450); \end{scope} \begin{scope}[yshift=2.474cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.670, in angle=-83.239] 1.232,2.590) .. (1.023,3.697); \draw [white, double=black, line width=0.088cm]([out angle=104.670, in angle=-83.239] 1.232,-0.410) .. (1.023,0.697); \draw [white, double=black, line width=0.088cm]([out angle=33.542, in angle=-160.254] 0.618,2.824) .. (1.620,3.327); \draw [white, double=black, line width=0.088cm]([out angle=33.542, in angle=-160.254] 0.618,-0.176) .. (1.620,0.327); \draw [white, double=black, line width=0.100cm]([out angle=133.334, in angle=-35.638] 2.987,0.450) .. (2.028,1.288); \draw [white, double=black, line width=0.100cm]([out angle=35.706, in angle=-133.359] 2.029,0.542) .. (2.987,1.380); \draw [white, double=black, line width=0.125cm]([out angle=127.777, in angle=-40.046] 4.746,1.663) .. (3.434,3.027); \draw [white, double=black, line width=0.125cm]([out angle=127.777, in angle=-40.046] 4.746,-1.337) .. (3.434,0.027); \draw [white, double=black, line width=0.125cm]([out angle=40.069, in angle=-127.773] 3.435,1.802) .. (4.746,3.167); \draw [white, double=black, line width=0.125cm]([out angle=40.069, in angle=-127.773] 3.435,-1.198) .. (4.746,0.167); \draw [white, double=black, line width=0.088cm]([out angle=160.219, in angle=-33.553] 1.620,1.501) .. (0.618,2.004); \draw [white, double=black, line width=0.088cm]([out angle=83.227, in angle=-104.683] 1.022,1.132) .. (1.232,2.238); \draw [white, double=black] ([out angle=19.746, in angle=-144.343] 1.620,0.327) .. (2.029,0.541); \draw [white, double=black] ([out angle=46.641, in angle=-139.931] 2.987,1.380) .. (3.435,1.802); \draw [white, double=black] ([out angle=146.447, in angle=-146.458] 0.618,2.004) .. (0.618,2.824); \draw [white, double=black] ([out angle=146.447, in angle=-146.458] 0.618,-0.996) .. (0.618,-0.176); \draw [white, double=black] ([out angle=52.228, in angle=-52.223] 4.746,0.167) .. (4.745,1.663); \draw [white, double=black] ([out angle=96.761, in angle=-96.751] 1.023,0.697) .. (1.022,1.132); \draw [white, double=black] ([out angle=75.317, in angle=-75.330] 1.232,2.238) .. (1.232,2.590); \draw [white, double=black] ([out angle=144.313, in angle=-19.781] 2.028,1.286) .. (1.620,1.501); \draw [white, double=black] ([out angle=139.954, in angle=-46.668] 3.434,0.027) .. (2.987,0.450); \end{scope} \end{scope}

==> diagrams/links-1441.tex <==
\begin{scope} \clip (0,0) rectangle (5.325, 3.000); \begin{scope}[yshift=-0.526cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.669, in angle=-83.239] 1.232,2.590) .. (1.023,3.697); \draw [white, double=black, line width=0.088cm]([out angle=104.669, in angle=-83.239] 1.232,-0.410) .. (1.023,0.697); \draw [white, double=black, line width=0.088cm]([out angle=33.541, in angle=-160.254] 0.618,2.824) .. (1.620,3.327); \draw [white, double=black, line width=0.088cm]([out angle=33.541, in angle=-160.254] 0.618,-0.176) .. (1.620,0.327); \draw [white, double=black, line width=0.100cm]([out angle=133.332, in angle=-35.640] 2.987,0.450) .. (2.028,1.288); \draw [white, double=black, line width=0.100cm]([out angle=35.704, in angle=-133.357] 2.029,0.542) .. (2.987,1.380); \draw [white, double=black, line width=0.125cm]([out angle=40.068, in angle=-127.774] 3.435,1.802) .. (4.745,3.167); \draw [white, double=black, line width=0.125cm]([out angle=40.068, in angle=-127.774] 3.435,-1.198) .. (4.745,0.167); \draw [white, double=black, line width=0.125cm]([out angle=-40.047, in angle=127.777] 3.434,3.027) .. (4.745,1.663); \draw [white, double=black, line width=0.125cm]([out angle=-40.047, in angle=127.777] 3.434,0.027) .. (4.745,-1.337); \draw [white, double=black, line width=0.088cm]([out angle=160.219, in angle=-33.553] 1.620,1.501) .. (0.618,2.004); \draw [white, double=black, line width=0.088cm]([out angle=83.228, in angle=-104.683] 1.022,1.132) .. (1.232,2.238); \draw [white, double=black] ([out angle=19.746, in angle=-144.343] 1.620,0.327) .. (2.029,0.541); \draw [white, double=black] ([out angle=46.643, in angle=-139.932] 2.987,1.380) .. (3.435,1.802); \draw [white, double=black] ([out angle=146.447, in angle=-146.459] 0.618,2.004) .. (0.618,2.824); \draw [white, double=black] ([out angle=146.447, in angle=-146.459] 0.618,-0.996) .. (0.618,-0.176); \draw [white, double=black] ([out angle=52.226, in angle=-52.223] 4.745,0.167) .. (4.745,1.663); \draw [white, double=black] ([out angle=96.761, in angle=-96.753] 1.023,0.697) .. (1.022,1.132); \draw [white, double=black] ([out angle=75.317, in angle=-75.331] 1.232,2.238) .. (1.232,2.590); \draw [white, double=black] ([out angle=144.314, in angle=-19.781] 2.028,1.287) .. (1.620,1.501); \draw [white, double=black] ([out angle=139.953, in angle=-46.669] 3.434,0.027) .. (2.987,0.450); \end{scope} \begin{scope}[yshift=2.474cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.669, in angle=-83.239] 1.232,2.590) .. (1.023,3.697); \draw [white, double=black, line width=0.088cm]([out angle=104.669, in angle=-83.239] 1.232,-0.410) .. (1.023,0.697); \draw [white, double=black, line width=0.088cm]([out angle=33.541, in angle=-160.254] 0.618,2.824) .. (1.620,3.327); \draw [white, double=black, line width=0.088cm]([out angle=33.541, in angle=-160.254] 0.618,-0.176) .. (1.620,0.327); \draw [white, double=black, line width=0.100cm]([out angle=133.332, in angle=-35.640] 2.987,0.450) .. (2.028,1.288); \draw [white, double=black, line width=0.100cm]([out angle=35.704, in angle=-133.357] 2.029,0.542) .. (2.987,1.380); \draw [white, double=black, line width=0.125cm]([out angle=40.068, in angle=-127.774] 3.435,1.802) .. (4.745,3.167); \draw [white, double=black, line width=0.125cm]([out angle=40.068, in angle=-127.774] 3.435,-1.198) .. (4.745,0.167); \draw [white, double=black, line width=0.125cm]([out angle=-40.047, in angle=127.777] 3.434,3.027) .. (4.745,1.663); \draw [white, double=black, line width=0.125cm]([out angle=-40.047, in angle=127.777] 3.434,0.027) .. (4.745,-1.337); \draw [white, double=black, line width=0.088cm]([out angle=160.219, in angle=-33.553] 1.620,1.501) .. (0.618,2.004); \draw [white, double=black, line width=0.088cm]([out angle=83.228, in angle=-104.683] 1.022,1.132) .. (1.232,2.238); \draw [white, double=black] ([out angle=19.746, in angle=-144.343] 1.620,0.327) .. (2.029,0.541); \draw [white, double=black] ([out angle=46.643, in angle=-139.932] 2.987,1.380) .. (3.435,1.802); \draw [white, double=black] ([out angle=146.447, in angle=-146.459] 0.618,2.004) .. (0.618,2.824); \draw [white, double=black] ([out angle=146.447, in angle=-146.459] 0.618,-0.996) .. (0.618,-0.176); \draw [white, double=black] ([out angle=52.226, in angle=-52.223] 4.745,0.167) .. (4.745,1.663); \draw [white, double=black] ([out angle=96.761, in angle=-96.753] 1.023,0.697) .. (1.022,1.132); \draw [white, double=black] ([out angle=75.317, in angle=-75.331] 1.232,2.238) .. (1.232,2.590); \draw [white, double=black] ([out angle=144.314, in angle=-19.781] 2.028,1.287) .. (1.620,1.501); \draw [white, double=black] ([out angle=139.953, in angle=-46.669] 3.434,0.027) .. (2.987,0.450); \end{scope} \end{scope}

==> diagrams/links-1442.tex <==
\begin{scope} \clip (0,0) rectangle (5.325, 3.000); \begin{scope}[yshift=-2.394cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.962, in angle=-52.212] 1.891,0.671) .. (0.580,2.035); \draw [white, double=black, line width=0.125cm]([out angle=52.235, in angle=-139.925] 0.580,0.531) .. (1.891,1.896); \draw [white, double=black, line width=0.100cm]([out angle=144.344, in angle=-46.656] 3.297,2.411) .. (2.338,3.248); \draw [white, double=black, line width=0.100cm]([out angle=144.344, in angle=-46.656] 3.297,-0.589) .. (2.338,0.248); \draw [white, double=black, line width=0.100cm]([out angle=46.667, in angle=-144.314] 2.338,2.318) .. (3.296,3.156); \draw [white, double=black, line width=0.100cm]([out angle=46.667, in angle=-144.314] 2.338,-0.682) .. (3.296,0.156); \draw [white, double=black, line width=0.088cm]([out angle=19.755, in angle=-146.461] 3.705,0.370) .. (4.707,0.873); \draw [white, double=black, line width=0.088cm]([out angle=-75.344, in angle=96.759] 4.093,1.107) .. (4.303,0.000); \draw [white, double=black, line width=0.088cm]([out angle=75.342, in angle=-96.754] 4.093,1.458) .. (4.303,2.565); \draw [white, double=black, line width=0.088cm]([out angle=-19.757, in angle=146.463] 3.705,2.195) .. (4.707,1.692); \draw [white, double=black] ([out angle=40.075, in angle=-133.333] 1.891,1.896) .. (2.338,2.318); \draw [white, double=black] ([out angle=35.655, in angle=-160.245] 3.297,3.155) .. (3.705,3.370); \draw [white, double=black] ([out angle=35.655, in angle=-160.245] 3.297,0.155) .. (3.705,0.370); \draw [white, double=black] ([out angle=127.788, in angle=-127.761] 0.580,2.035) .. (0.579,3.531); \draw [white, double=black] ([out angle=127.788, in angle=-127.761] 0.580,-0.965) .. (0.579,0.531); \draw [white, double=black] ([out angle=33.556, in angle=-33.537] 4.707,0.872) .. (4.707,1.692); \draw [white, double=black] ([out angle=133.339, in angle=-40.038] 2.339,3.248) .. (1.891,3.671); \draw [white, double=black] ([out angle=133.339, in angle=-40.038] 2.339,0.248) .. (1.891,0.671); \draw [white, double=black] ([out angle=83.246, in angle=-83.241] 4.303,2.565) .. (4.303,3.000); \draw [white, double=black] ([out angle=83.246, in angle=-83.241] 4.303,-0.435) .. (4.303,0.000); \draw [white, double=black] ([out angle=104.656, in angle=-104.671] 4.093,1.107) .. (4.093,1.458); \draw [white, double=black] ([out angle=160.243, in angle=-35.685] 3.705,2.195) .. (3.297,2.409); \end{scope} \begin{scope}[yshift=0.606cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.962, in angle=-52.212] 1.891,0.671) .. (0.580,2.035); \draw [white, double=black, line width=0.125cm]([out angle=52.235, in angle=-139.925] 0.580,0.531) .. (1.891,1.896); \draw [white, double=black, line width=0.100cm]([out angle=144.344, in angle=-46.656] 3.297,2.411) .. (2.338,3.248); \draw [white, double=black, line width=0.100cm]([out angle=144.344, in angle=-46.656] 3.297,-0.589) .. (2.338,0.248); \draw [white, double=black, line width=0.100cm]([out angle=46.667, in angle=-144.314] 2.338,2.318) .. (3.296,3.156); \draw [white, double=black, line width=0.100cm]([out angle=46.667, in angle=-144.314] 2.338,-0.682) .. (3.296,0.156); \draw [white, double=black, line width=0.088cm]([out angle=19.755, in angle=-146.461] 3.705,0.370) .. (4.707,0.873); \draw [white, double=black, line width=0.088cm]([out angle=-75.344, in angle=96.759] 4.093,1.107) .. (4.303,0.000); \draw [white, double=black, line width=0.088cm]([out angle=75.342, in angle=-96.754] 4.093,1.458) .. (4.303,2.565); \draw [white, double=black, line width=0.088cm]([out angle=-19.757, in angle=146.463] 3.705,2.195) .. (4.707,1.692); \draw [white, double=black] ([out angle=40.075, in angle=-133.333] 1.891,1.896) .. (2.338,2.318); \draw [white, double=black] ([out angle=35.655, in angle=-160.245] 3.297,3.155) .. (3.705,3.370); \draw [white, double=black] ([out angle=35.655, in angle=-160.245] 3.297,0.155) .. (3.705,0.370); \draw [white, double=black] ([out angle=127.788, in angle=-127.761] 0.580,2.035) .. (0.579,3.531); \draw [white, double=black] ([out angle=127.788, in angle=-127.761] 0.580,-0.965) .. (0.579,0.531); \draw [white, double=black] ([out angle=33.556, in angle=-33.537] 4.707,0.872) .. (4.707,1.692); \draw [white, double=black] ([out angle=133.339, in angle=-40.038] 2.339,3.248) .. (1.891,3.671); \draw [white, double=black] ([out angle=133.339, in angle=-40.038] 2.339,0.248) .. (1.891,0.671); \draw [white, double=black] ([out angle=83.246, in angle=-83.241] 4.303,2.565) .. (4.303,3.000); \draw [white, double=black] ([out angle=83.246, in angle=-83.241] 4.303,-0.435) .. (4.303,0.000); \draw [white, double=black] ([out angle=104.656, in angle=-104.671] 4.093,1.107) .. (4.093,1.458); \draw [white, double=black] ([out angle=160.243, in angle=-35.685] 3.705,2.195) .. (3.297,2.409); \end{scope} \end{scope}

==> diagrams/links-1443.tex <==
\begin{scope} \clip (0,0) rectangle (5.325, 3.000); \begin{scope}[yshift=-0.526cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.671, in angle=-83.240] 1.232,2.590) .. (1.022,3.697); \draw [white, double=black, line width=0.088cm]([out angle=104.671, in angle=-83.240] 1.232,-0.410) .. (1.022,0.697); \draw [white, double=black, line width=0.088cm]([out angle=33.543, in angle=-160.251] 0.618,2.824) .. (1.620,3.327); \draw [white, double=black, line width=0.088cm]([out angle=33.543, in angle=-160.251] 0.618,-0.176) .. (1.620,0.327); \draw [white, double=black, line width=0.100cm]([out angle=35.702, in angle=-133.356] 2.029,0.542) .. (2.987,1.380); \draw [white, double=black, line width=0.100cm]([out angle=-35.640, in angle=133.335] 2.028,1.288) .. (2.987,0.450); \draw [white, double=black, line width=0.125cm]([out angle=127.778, in angle=-40.047] 4.746,1.663) .. (3.434,3.027); \draw [white, double=black, line width=0.125cm]([out angle=127.778, in angle=-40.047] 4.746,-1.337) .. (3.434,0.027); \draw [white, double=black, line width=0.125cm]([out angle=40.068, in angle=-127.774] 3.435,1.802) .. (4.746,3.167); \draw [white, double=black, line width=0.125cm]([out angle=40.068, in angle=-127.774] 3.435,-1.198) .. (4.746,0.167); \draw [white, double=black, line width=0.088cm]([out angle=160.221, in angle=-33.551] 1.620,1.501) .. (0.618,2.004); \draw [white, double=black, line width=0.088cm]([out angle=83.229, in angle=-104.680] 1.022,1.132) .. (1.232,2.238); \draw [white, double=black] ([out angle=19.749, in angle=-144.340] 1.620,0.327) .. (2.029,0.542); \draw [white, double=black] ([out angle=46.644, in angle=-139.932] 2.987,1.380) .. (3.435,1.802); \draw [white, double=black] ([out angle=146.449, in angle=-146.457] 0.618,2.004) .. (0.618,2.824); \draw [white, double=black] ([out angle=146.449, in angle=-146.457] 0.618,-0.996) .. (0.618,-0.176); \draw [white, double=black] ([out angle=52.229, in angle=-52.222] 4.746,0.167) .. (4.746,1.663); \draw [white, double=black] ([out angle=96.760, in angle=-96.750] 1.022,0.697) .. (1.022,1.132); \draw [white, double=black] ([out angle=75.320, in angle=-75.329] 1.232,2.238) .. (1.232,2.590); \draw [white, double=black] ([out angle=144.315, in angle=-19.779] 2.028,1.287) .. (1.620,1.501); \draw [white, double=black] ([out angle=139.953, in angle=-46.669] 3.434,0.027) .. (2.987,0.450); \end{scope} \begin{scope}[yshift=2.474cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.671, in angle=-83.240] 1.232,2.590) .. (1.022,3.697); \draw [white, double=black, line width=0.088cm]([out angle=104.671, in angle=-83.240] 1.232,-0.410) .. (1.022,0.697); \draw [white, double=black, line width=0.088cm]([out angle=33.543, in angle=-160.251] 0.618,2.824) .. (1.620,3.327); \draw [white, double=black, line width=0.088cm]([out angle=33.543, in angle=-160.251] 0.618,-0.176) .. (1.620,0.327); \draw [white, double=black, line width=0.100cm]([out angle=35.702, in angle=-133.356] 2.029,0.542) .. (2.987,1.380); \draw [white, double=black, line width=0.100cm]([out angle=-35.640, in angle=133.335] 2.028,1.288) .. (2.987,0.450); \draw [white, double=black, line width=0.125cm]([out angle=127.778, in angle=-40.047] 4.746,1.663) .. (3.434,3.027); \draw [white, double=black, line width=0.125cm]([out angle=127.778, in angle=-40.047] 4.746,-1.337) .. (3.434,0.027); \draw [white, double=black, line width=0.125cm]([out angle=40.068, in angle=-127.774] 3.435,1.802) .. (4.746,3.167); \draw [white, double=black, line width=0.125cm]([out angle=40.068, in angle=-127.774] 3.435,-1.198) .. (4.746,0.167); \draw [white, double=black, line width=0.088cm]([out angle=160.221, in angle=-33.551] 1.620,1.501) .. (0.618,2.004); \draw [white, double=black, line width=0.088cm]([out angle=83.229, in angle=-104.680] 1.022,1.132) .. (1.232,2.238); \draw [white, double=black] ([out angle=19.749, in angle=-144.340] 1.620,0.327) .. (2.029,0.542); \draw [white, double=black] ([out angle=46.644, in angle=-139.932] 2.987,1.380) .. (3.435,1.802); \draw [white, double=black] ([out angle=146.449, in angle=-146.457] 0.618,2.004) .. (0.618,2.824); \draw [white, double=black] ([out angle=146.449, in angle=-146.457] 0.618,-0.996) .. (0.618,-0.176); \draw [white, double=black] ([out angle=52.229, in angle=-52.222] 4.746,0.167) .. (4.746,1.663); \draw [white, double=black] ([out angle=96.760, in angle=-96.750] 1.022,0.697) .. (1.022,1.132); \draw [white, double=black] ([out angle=75.320, in angle=-75.329] 1.232,2.238) .. (1.232,2.590); \draw [white, double=black] ([out angle=144.315, in angle=-19.779] 2.028,1.287) .. (1.620,1.501); \draw [white, double=black] ([out angle=139.953, in angle=-46.669] 3.434,0.027) .. (2.987,0.450); \end{scope} \end{scope}

==> diagrams/links-1444.tex <==
\begin{scope} \clip (0,0) rectangle (5.575, 3.000); \begin{scope}[yshift=-0.159cm]  \draw [white, double=black, line width=0.111cm]([out angle=150.938, in angle=-54.804] 1.824,0.858) .. (0.553,1.999); \draw [white, double=black, line width=0.111cm]([out angle=54.806, in angle=-150.938] 0.553,0.567) .. (1.824,1.709); \draw [white, double=black, line width=0.095cm]([out angle=15.364, in angle=-164.621] 2.269,1.891) .. (3.306,2.176); \draw [white, double=black, line width=0.095cm]([out angle=-83.659, in angle=96.337] 2.728,2.568) .. (2.847,1.499); \draw [white, double=black, line width=0.111cm]([out angle=125.194, in angle=-29.067] 5.022,2.068) .. (3.751,3.210); \draw [white, double=black, line width=0.111cm]([out angle=125.194, in angle=-29.067] 5.022,-0.932) .. (3.751,0.210); \draw [white, double=black, line width=0.111cm]([out angle=29.057, in angle=-125.199] 3.751,2.358) .. (5.022,3.500); \draw [white, double=black, line width=0.111cm]([out angle=29.057, in angle=-125.199] 3.751,-0.642) .. (5.022,0.500); \draw [white, double=black, line width=0.095cm]([out angle=83.653, in angle=-96.350] 2.728,0.000) .. (2.847,1.069); \draw [white, double=black, line width=0.095cm]([out angle=-15.370, in angle=164.628] 2.269,0.677) .. (3.306,0.392); \draw [white, double=black] ([out angle=29.062, in angle=-164.639] 1.824,1.709) .. (2.269,1.891); \draw [white, double=black] ([out angle=15.379, in angle=-150.943] 3.306,2.176) .. (3.751,2.358); \draw [white, double=black] ([out angle=125.196, in angle=-125.213] 0.553,1.999) .. (0.553,3.567); \draw [white, double=black] ([out angle=125.196, in angle=-125.213] 0.553,-1.001) .. (0.553,0.567); \draw [white, double=black] ([out angle=54.785, in angle=-54.806] 5.022,0.500) .. (5.022,2.067); \draw [white, double=black] ([out angle=83.650, in angle=-83.663] 2.847,1.069) .. (2.847,1.499); \draw [white, double=black] ([out angle=96.335, in angle=-96.351] 2.728,2.567) .. (2.728,2.998); \draw [white, double=black] ([out angle=164.645, in angle=-29.062] 2.269,0.676) .. (1.824,0.858); \draw [white, double=black] ([out angle=150.933, in angle=-15.361] 3.751,3.210) .. (3.306,3.391); \draw [white, double=black] ([out angle=150.933, in angle=-15.361] 3.751,0.210) .. (3.306,0.391); \end{scope} \begin{scope}[yshift=2.841cm]  \draw [white, double=black, line width=0.111cm]([out angle=150.938, in angle=-54.804] 1.824,0.858) .. (0.553,1.999); \draw [white, double=black, line width=0.111cm]([out angle=54.806, in angle=-150.938] 0.553,0.567) .. (1.824,1.709); \draw [white, double=black, line width=0.095cm]([out angle=15.364, in angle=-164.621] 2.269,1.891) .. (3.306,2.176); \draw [white, double=black, line width=0.095cm]([out angle=-83.659, in angle=96.337] 2.728,2.568) .. (2.847,1.499); \draw [white, double=black, line width=0.111cm]([out angle=125.194, in angle=-29.067] 5.022,2.068) .. (3.751,3.210); \draw [white, double=black, line width=0.111cm]([out angle=125.194, in angle=-29.067] 5.022,-0.932) .. (3.751,0.210); \draw [white, double=black, line width=0.111cm]([out angle=29.057, in angle=-125.199] 3.751,2.358) .. (5.022,3.500); \draw [white, double=black, line width=0.111cm]([out angle=29.057, in angle=-125.199] 3.751,-0.642) .. (5.022,0.500); \draw [white, double=black, line width=0.095cm]([out angle=83.653, in angle=-96.350] 2.728,0.000) .. (2.847,1.069); \draw [white, double=black, line width=0.095cm]([out angle=-15.370, in angle=164.628] 2.269,0.677) .. (3.306,0.392); \draw [white, double=black] ([out angle=29.062, in angle=-164.639] 1.824,1.709) .. (2.269,1.891); \draw [white, double=black] ([out angle=15.379, in angle=-150.943] 3.306,2.176) .. (3.751,2.358); \draw [white, double=black] ([out angle=125.196, in angle=-125.213] 0.553,1.999) .. (0.553,3.567); \draw [white, double=black] ([out angle=125.196, in angle=-125.213] 0.553,-1.001) .. (0.553,0.567); \draw [white, double=black] ([out angle=54.785, in angle=-54.806] 5.022,0.500) .. (5.022,2.067); \draw [white, double=black] ([out angle=83.650, in angle=-83.663] 2.847,1.069) .. (2.847,1.499); \draw [white, double=black] ([out angle=96.335, in angle=-96.351] 2.728,2.567) .. (2.728,2.998); \draw [white, double=black] ([out angle=164.645, in angle=-29.062] 2.269,0.676) .. (1.824,0.858); \draw [white, double=black] ([out angle=150.933, in angle=-15.361] 3.751,3.210) .. (3.306,3.391); \draw [white, double=black] ([out angle=150.933, in angle=-15.361] 3.751,0.210) .. (3.306,0.391); \end{scope} \end{scope}

==> diagrams/links-1445.tex <==
\begin{scope} \clip (0,0) rectangle (5.236, 3.000); \begin{scope}[yshift=-1.396cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.470, in angle=-53.698] 1.850,0.373) .. (0.564,1.619); \draw [white, double=black, line width=0.125cm]([out angle=53.701, in angle=-145.472] 0.565,0.156) .. (1.850,1.402); \draw [white, double=black, line width=0.037cm]([out angle=147.373, in angle=-69.039] 2.961,1.685) .. (2.472,2.285); \draw [white, double=black, line width=0.037cm]([out angle=32.593, in angle=-110.995] 2.275,1.685) .. (2.764,2.285); \draw [white, double=black, line width=0.037cm]([out angle=110.970, in angle=-32.633] 2.764,2.490) .. (2.275,3.090); \draw [white, double=black, line width=0.037cm]([out angle=110.970, in angle=-32.633] 2.764,-0.510) .. (2.275,0.090); \draw [white, double=black, line width=0.037cm]([out angle=69.011, in angle=-147.361] 2.472,2.490) .. (2.961,3.090); \draw [white, double=black, line width=0.037cm]([out angle=69.011, in angle=-147.361] 2.472,-0.510) .. (2.961,0.090); \draw [white, double=black, line width=0.125cm]([out angle=126.299, in angle=-34.538] 4.672,0.156) .. (3.387,1.402); \draw [white, double=black, line width=0.125cm]([out angle=34.520, in angle=-126.307] 3.387,0.373) .. (4.672,1.619); \draw [white, double=black] ([out angle=34.528, in angle=-147.388] 1.850,1.402) .. (2.275,1.684); \draw [white, double=black] ([out angle=126.302, in angle=-126.329] 0.564,1.619) .. (0.565,3.156); \draw [white, double=black] ([out angle=126.302, in angle=-126.329] 0.564,-1.381) .. (0.565,0.156); \draw [white, double=black] ([out angle=69.005, in angle=-69.030] 2.764,2.285) .. (2.764,2.490); \draw [white, double=black] ([out angle=32.639, in angle=-145.480] 2.962,0.090) .. (3.387,0.373); \draw [white, double=black] ([out angle=110.971, in angle=-110.995] 2.472,2.284) .. (2.472,2.489); \draw [white, double=black] ([out angle=53.668, in angle=-53.701] 4.672,1.619) .. (4.672,3.155); \draw [white, double=black] ([out angle=53.668, in angle=-53.701] 4.672,-1.381) .. (4.672,0.155); \draw [white, double=black] ([out angle=147.401, in angle=-34.530] 2.275,0.091) .. (1.850,0.373); \draw [white, double=black] ([out angle=145.462, in angle=-32.607] 3.387,1.402) .. (2.962,1.684); \end{scope} \begin{scope}[yshift=1.604cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.470, in angle=-53.698] 1.850,0.373) .. (0.564,1.619); \draw [white, double=black, line width=0.125cm]([out angle=53.701, in angle=-145.472] 0.565,0.156) .. (1.850,1.402); \draw [white, double=black, line width=0.037cm]([out angle=147.373, in angle=-69.039] 2.961,1.685) .. (2.472,2.285); \draw [white, double=black, line width=0.037cm]([out angle=32.593, in angle=-110.995] 2.275,1.685) .. (2.764,2.285); \draw [white, double=black, line width=0.037cm]([out angle=110.970, in angle=-32.633] 2.764,2.490) .. (2.275,3.090); \draw [white, double=black, line width=0.037cm]([out angle=110.970, in angle=-32.633] 2.764,-0.510) .. (2.275,0.090); \draw [white, double=black, line width=0.037cm]([out angle=69.011, in angle=-147.361] 2.472,2.490) .. (2.961,3.090); \draw [white, double=black, line width=0.037cm]([out angle=69.011, in angle=-147.361] 2.472,-0.510) .. (2.961,0.090); \draw [white, double=black, line width=0.125cm]([out angle=126.299, in angle=-34.538] 4.672,0.156) .. (3.387,1.402); \draw [white, double=black, line width=0.125cm]([out angle=34.520, in angle=-126.307] 3.387,0.373) .. (4.672,1.619); \draw [white, double=black] ([out angle=34.528, in angle=-147.388] 1.850,1.402) .. (2.275,1.684); \draw [white, double=black] ([out angle=126.302, in angle=-126.329] 0.564,1.619) .. (0.565,3.156); \draw [white, double=black] ([out angle=126.302, in angle=-126.329] 0.564,-1.381) .. (0.565,0.156); \draw [white, double=black] ([out angle=69.005, in angle=-69.030] 2.764,2.285) .. (2.764,2.490); \draw [white, double=black] ([out angle=32.639, in angle=-145.480] 2.962,0.090) .. (3.387,0.373); \draw [white, double=black] ([out angle=110.971, in angle=-110.995] 2.472,2.284) .. (2.472,2.489); \draw [white, double=black] ([out angle=53.668, in angle=-53.701] 4.672,1.619) .. (4.672,3.155); \draw [white, double=black] ([out angle=53.668, in angle=-53.701] 4.672,-1.381) .. (4.672,0.155); \draw [white, double=black] ([out angle=147.401, in angle=-34.530] 2.275,0.091) .. (1.850,0.373); \draw [white, double=black] ([out angle=145.462, in angle=-32.607] 3.387,1.402) .. (2.962,1.684); \end{scope} \end{scope}

==> diagrams/links-1446.tex <==
\begin{scope} \clip (0,0) rectangle (5.239, 3.000); \begin{scope}[yshift=-0.380cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.463, in angle=-53.690] 1.850,0.373) .. (0.565,1.620); \draw [white, double=black, line width=0.125cm]([out angle=53.688, in angle=-145.462] 0.565,0.156) .. (1.850,1.403); \draw [white, double=black, line width=0.037cm]([out angle=147.408, in angle=-69.010] 2.963,1.685) .. (2.473,2.285); \draw [white, double=black, line width=0.037cm]([out angle=32.612, in angle=-110.969] 2.276,1.684) .. (2.765,2.285); \draw [white, double=black, line width=0.037cm]([out angle=110.984, in angle=-32.588] 2.765,2.490) .. (2.276,3.091); \draw [white, double=black, line width=0.037cm]([out angle=110.984, in angle=-32.588] 2.765,-0.510) .. (2.276,0.091); \draw [white, double=black, line width=0.037cm]([out angle=69.027, in angle=-147.416] 2.473,2.490) .. (2.963,3.091); \draw [white, double=black, line width=0.037cm]([out angle=69.027, in angle=-147.416] 2.473,-0.510) .. (2.963,0.091); \draw [white, double=black, line width=0.125cm]([out angle=34.543, in angle=-126.307] 3.389,0.373) .. (4.674,1.620); \draw [white, double=black, line width=0.125cm]([out angle=-34.532, in angle=126.312] 3.388,1.403) .. (4.674,0.156); \draw [white, double=black] ([out angle=34.538, in angle=-147.399] 1.850,1.403) .. (2.276,1.685); \draw [white, double=black] ([out angle=126.310, in angle=-126.294] 0.565,1.620) .. (0.564,3.156); \draw [white, double=black] ([out angle=126.310, in angle=-126.294] 0.565,-1.380) .. (0.564,0.156); \draw [white, double=black] ([out angle=69.031, in angle=-69.016] 2.765,2.285) .. (2.765,2.490); \draw [white, double=black] ([out angle=32.584, in angle=-145.457] 2.963,0.091) .. (3.389,0.373); \draw [white, double=black] ([out angle=110.984, in angle=-110.969] 2.473,2.286) .. (2.473,2.491); \draw [white, double=black] ([out angle=53.708, in angle=-53.688] 4.674,1.620) .. (4.674,3.157); \draw [white, double=black] ([out angle=53.708, in angle=-53.688] 4.674,-1.380) .. (4.674,0.157); \draw [white, double=black] ([out angle=147.391, in angle=-34.537] 2.276,0.091) .. (1.850,0.373); \draw [white, double=black] ([out angle=145.468, in angle=-32.604] 3.388,1.403) .. (2.963,1.685); \end{scope} \begin{scope}[yshift=2.620cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.463, in angle=-53.690] 1.850,0.373) .. (0.565,1.620); \draw [white, double=black, line width=0.125cm]([out angle=53.688, in angle=-145.462] 0.565,0.156) .. (1.850,1.403); \draw [white, double=black, line width=0.037cm]([out angle=147.408, in angle=-69.010] 2.963,1.685) .. (2.473,2.285); \draw [white, double=black, line width=0.037cm]([out angle=32.612, in angle=-110.969] 2.276,1.684) .. (2.765,2.285); \draw [white, double=black, line width=0.037cm]([out angle=110.984, in angle=-32.588] 2.765,2.490) .. (2.276,3.091); \draw [white, double=black, line width=0.037cm]([out angle=110.984, in angle=-32.588] 2.765,-0.510) .. (2.276,0.091); \draw [white, double=black, line width=0.037cm]([out angle=69.027, in angle=-147.416] 2.473,2.490) .. (2.963,3.091); \draw [white, double=black, line width=0.037cm]([out angle=69.027, in angle=-147.416] 2.473,-0.510) .. (2.963,0.091); \draw [white, double=black, line width=0.125cm]([out angle=34.543, in angle=-126.307] 3.389,0.373) .. (4.674,1.620); \draw [white, double=black, line width=0.125cm]([out angle=-34.532, in angle=126.312] 3.388,1.403) .. (4.674,0.156); \draw [white, double=black] ([out angle=34.538, in angle=-147.399] 1.850,1.403) .. (2.276,1.685); \draw [white, double=black] ([out angle=126.310, in angle=-126.294] 0.565,1.620) .. (0.564,3.156); \draw [white, double=black] ([out angle=126.310, in angle=-126.294] 0.565,-1.380) .. (0.564,0.156); \draw [white, double=black] ([out angle=69.031, in angle=-69.016] 2.765,2.285) .. (2.765,2.490); \draw [white, double=black] ([out angle=32.584, in angle=-145.457] 2.963,0.091) .. (3.389,0.373); \draw [white, double=black] ([out angle=110.984, in angle=-110.969] 2.473,2.286) .. (2.473,2.491); \draw [white, double=black] ([out angle=53.708, in angle=-53.688] 4.674,1.620) .. (4.674,3.157); \draw [white, double=black] ([out angle=53.708, in angle=-53.688] 4.674,-1.380) .. (4.674,0.157); \draw [white, double=black] ([out angle=147.391, in angle=-34.537] 2.276,0.091) .. (1.850,0.373); \draw [white, double=black] ([out angle=145.468, in angle=-32.604] 3.388,1.403) .. (2.963,1.685); \end{scope} \end{scope}

==> diagrams/links-1447.tex <==
\begin{scope} \clip (0,0) rectangle (5.239, 3.000); \begin{scope}[yshift=-0.380cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.462, in angle=-53.688] 1.850,0.373) .. (0.565,1.620); \draw [white, double=black, line width=0.125cm]([out angle=53.685, in angle=-145.460] 0.565,0.156) .. (1.850,1.403); \draw [white, double=black, line width=0.037cm]([out angle=32.616, in angle=-110.964] 2.276,1.684) .. (2.766,2.285); \draw [white, double=black, line width=0.037cm]([out angle=-69.005, in angle=147.415] 2.474,2.285) .. (2.964,1.684); \draw [white, double=black, line width=0.037cm]([out angle=69.030, in angle=-147.427] 2.474,2.490) .. (2.963,3.091); \draw [white, double=black, line width=0.037cm]([out angle=69.030, in angle=-147.427] 2.474,-0.510) .. (2.963,0.091); \draw [white, double=black, line width=0.037cm]([out angle=-32.579, in angle=110.987] 2.276,3.091) .. (2.766,2.490); \draw [white, double=black, line width=0.037cm]([out angle=-32.579, in angle=110.987] 2.276,0.091) .. (2.766,-0.510); \draw [white, double=black, line width=0.125cm]([out angle=126.315, in angle=-34.530] 4.675,0.157) .. (3.389,1.403); \draw [white, double=black, line width=0.125cm]([out angle=34.547, in angle=-126.307] 3.389,0.373) .. (4.675,1.620); \draw [white, double=black] ([out angle=34.540, in angle=-147.401] 1.850,1.403) .. (2.276,1.685); \draw [white, double=black] ([out angle=126.312, in angle=-126.287] 0.565,1.620) .. (0.564,3.157); \draw [white, double=black] ([out angle=126.312, in angle=-126.287] 0.565,-1.380) .. (0.564,0.157); \draw [white, double=black] ([out angle=69.036, in angle=-69.013] 2.766,2.285) .. (2.766,2.490); \draw [white, double=black] ([out angle=32.573, in angle=-145.453] 2.963,0.091) .. (3.389,0.373); \draw [white, double=black] ([out angle=110.987, in angle=-110.964] 2.474,2.286) .. (2.474,2.491); \draw [white, double=black] ([out angle=53.716, in angle=-53.685] 4.675,1.620) .. (4.675,3.157); \draw [white, double=black] ([out angle=53.716, in angle=-53.685] 4.675,-1.380) .. (4.675,0.157); \draw [white, double=black] ([out angle=147.389, in angle=-34.538] 2.276,0.091) .. (1.850,0.373); \draw [white, double=black] ([out angle=145.470, in angle=-32.604] 3.389,1.403) .. (2.963,1.685); \end{scope} \begin{scope}[yshift=2.620cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.462, in angle=-53.688] 1.850,0.373) .. (0.565,1.620); \draw [white, double=black, line width=0.125cm]([out angle=53.685, in angle=-145.460] 0.565,0.156) .. (1.850,1.403); \draw [white, double=black, line width=0.037cm]([out angle=32.616, in angle=-110.964] 2.276,1.684) .. (2.766,2.285); \draw [white, double=black, line width=0.037cm]([out angle=-69.005, in angle=147.415] 2.474,2.285) .. (2.964,1.684); \draw [white, double=black, line width=0.037cm]([out angle=69.030, in angle=-147.427] 2.474,2.490) .. (2.963,3.091); \draw [white, double=black, line width=0.037cm]([out angle=69.030, in angle=-147.427] 2.474,-0.510) .. (2.963,0.091); \draw [white, double=black, line width=0.037cm]([out angle=-32.579, in angle=110.987] 2.276,3.091) .. (2.766,2.490); \draw [white, double=black, line width=0.037cm]([out angle=-32.579, in angle=110.987] 2.276,0.091) .. (2.766,-0.510); \draw [white, double=black, line width=0.125cm]([out angle=126.315, in angle=-34.530] 4.675,0.157) .. (3.389,1.403); \draw [white, double=black, line width=0.125cm]([out angle=34.547, in angle=-126.307] 3.389,0.373) .. (4.675,1.620); \draw [white, double=black] ([out angle=34.540, in angle=-147.401] 1.850,1.403) .. (2.276,1.685); \draw [white, double=black] ([out angle=126.312, in angle=-126.287] 0.565,1.620) .. (0.564,3.157); \draw [white, double=black] ([out angle=126.312, in angle=-126.287] 0.565,-1.380) .. (0.564,0.157); \draw [white, double=black] ([out angle=69.036, in angle=-69.013] 2.766,2.285) .. (2.766,2.490); \draw [white, double=black] ([out angle=32.573, in angle=-145.453] 2.963,0.091) .. (3.389,0.373); \draw [white, double=black] ([out angle=110.987, in angle=-110.964] 2.474,2.286) .. (2.474,2.491); \draw [white, double=black] ([out angle=53.716, in angle=-53.685] 4.675,1.620) .. (4.675,3.157); \draw [white, double=black] ([out angle=53.716, in angle=-53.685] 4.675,-1.380) .. (4.675,0.157); \draw [white, double=black] ([out angle=147.389, in angle=-34.538] 2.276,0.091) .. (1.850,0.373); \draw [white, double=black] ([out angle=145.470, in angle=-32.604] 3.389,1.403) .. (2.963,1.685); \end{scope} \end{scope}

==> diagrams/links-1448.tex <==
\begin{scope} \clip (0,0) rectangle (5.675, 3.000); \begin{scope}[yshift=-0.765cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.619, in angle=-54.354] 1.843,0.763) .. (0.558,1.935); \draw [white, double=black, line width=0.122cm]([out angle=54.352, in angle=-147.414] 0.558,0.490) .. (1.825,1.691); \draw [white, double=black, line width=0.029cm]([out angle=123.362, in angle=-99.929] 2.705,1.772) .. (2.579,2.379); \draw [white, double=black, line width=0.029cm]([out angle=25.120, in angle=163.778] 2.220,1.909) .. (2.842,1.957); \draw [white, double=black, line width=0.029cm]([out angle=-56.624, in angle=80.069] 2.970,1.863) .. (3.096,1.257); \draw [white, double=black, line width=0.029cm]([out angle=-154.903, in angle=-16.208] 3.455,1.726) .. (2.833,1.678); \draw [white, double=black, line width=0.105cm]([out angle=157.833, in angle=-22.170] 3.363,3.103) .. (2.312,3.531); \draw [white, double=black, line width=0.105cm]([out angle=157.833, in angle=-22.170] 3.363,0.103) .. (2.312,0.531); \draw [white, double=black, line width=0.105cm]([out angle=73.198, in angle=-106.799] 2.674,2.774) .. (3.001,3.860); \draw [white, double=black, line width=0.105cm]([out angle=73.198, in angle=-106.799] 2.674,-0.226) .. (3.001,0.860); \draw [white, double=black, line width=0.122cm]([out angle=125.649, in angle=-30.376] 5.117,1.700) .. (3.832,2.872); \draw [white, double=black, line width=0.122cm]([out angle=125.649, in angle=-30.376] 5.117,-1.300) .. (3.832,-0.128); \draw [white, double=black, line width=0.122cm]([out angle=32.591, in angle=-125.643] 3.850,1.944) .. (5.117,3.145); \draw [white, double=black, line width=0.122cm]([out angle=32.591, in angle=-125.643] 3.850,-1.056) .. (5.117,0.145); \draw [white, double=black] ([out angle=32.586, in angle=-154.880] 1.825,1.691) .. (2.220,1.909); \draw [white, double=black] ([out angle=-16.229, in angle=123.376] 2.842,1.957) .. (2.970,1.862); \draw [white, double=black] ([out angle=-99.931, in angle=73.201] 3.096,1.257) .. (3.001,0.860); \draw [white, double=black] ([out angle=125.646, in angle=-125.628] 0.558,1.935) .. (0.557,3.490); \draw [white, double=black] ([out angle=125.646, in angle=-125.628] 0.558,-1.065) .. (0.557,0.490); \draw [white, double=black] ([out angle=-106.798, in angle=80.071] 2.673,2.775) .. (2.579,2.379); \draw [white, double=black] ([out angle=25.097, in angle=-147.409] 3.455,1.726) .. (3.850,1.944); \draw [white, double=black] ([out angle=54.374, in angle=-54.351] 5.117,0.145) .. (5.117,1.700); \draw [white, double=black] ([out angle=149.624, in angle=-22.179] 3.832,2.872) .. (3.363,3.104); \draw [white, double=black] ([out angle=149.624, in angle=-22.179] 3.832,-0.128) .. (3.363,0.104); \draw [white, double=black] ([out angle=157.816, in angle=-30.381] 2.312,0.531) .. (1.843,0.763); \draw [white, double=black] ([out angle=163.792, in angle=-56.640] 2.833,1.678) .. (2.705,1.772); \end{scope} \begin{scope}[yshift=2.235cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.619, in angle=-54.354] 1.843,0.763) .. (0.558,1.935); \draw [white, double=black, line width=0.122cm]([out angle=54.352, in angle=-147.414] 0.558,0.490) .. (1.825,1.691); \draw [white, double=black, line width=0.029cm]([out angle=123.362, in angle=-99.929] 2.705,1.772) .. (2.579,2.379); \draw [white, double=black, line width=0.029cm]([out angle=25.120, in angle=163.778] 2.220,1.909) .. (2.842,1.957); \draw [white, double=black, line width=0.029cm]([out angle=-56.624, in angle=80.069] 2.970,1.863) .. (3.096,1.257); \draw [white, double=black, line width=0.029cm]([out angle=-154.903, in angle=-16.208] 3.455,1.726) .. (2.833,1.678); \draw [white, double=black, line width=0.105cm]([out angle=157.833, in angle=-22.170] 3.363,3.103) .. (2.312,3.531); \draw [white, double=black, line width=0.105cm]([out angle=157.833, in angle=-22.170] 3.363,0.103) .. (2.312,0.531); \draw [white, double=black, line width=0.105cm]([out angle=73.198, in angle=-106.799] 2.674,2.774) .. (3.001,3.860); \draw [white, double=black, line width=0.105cm]([out angle=73.198, in angle=-106.799] 2.674,-0.226) .. (3.001,0.860); \draw [white, double=black, line width=0.122cm]([out angle=125.649, in angle=-30.376] 5.117,1.700) .. (3.832,2.872); \draw [white, double=black, line width=0.122cm]([out angle=125.649, in angle=-30.376] 5.117,-1.300) .. (3.832,-0.128); \draw [white, double=black, line width=0.122cm]([out angle=32.591, in angle=-125.643] 3.850,1.944) .. (5.117,3.145); \draw [white, double=black, line width=0.122cm]([out angle=32.591, in angle=-125.643] 3.850,-1.056) .. (5.117,0.145); \draw [white, double=black] ([out angle=32.586, in angle=-154.880] 1.825,1.691) .. (2.220,1.909); \draw [white, double=black] ([out angle=-16.229, in angle=123.376] 2.842,1.957) .. (2.970,1.862); \draw [white, double=black] ([out angle=-99.931, in angle=73.201] 3.096,1.257) .. (3.001,0.860); \draw [white, double=black] ([out angle=125.646, in angle=-125.628] 0.558,1.935) .. (0.557,3.490); \draw [white, double=black] ([out angle=125.646, in angle=-125.628] 0.558,-1.065) .. (0.557,0.490); \draw [white, double=black] ([out angle=-106.798, in angle=80.071] 2.673,2.775) .. (2.579,2.379); \draw [white, double=black] ([out angle=25.097, in angle=-147.409] 3.455,1.726) .. (3.850,1.944); \draw [white, double=black] ([out angle=54.374, in angle=-54.351] 5.117,0.145) .. (5.117,1.700); \draw [white, double=black] ([out angle=149.624, in angle=-22.179] 3.832,2.872) .. (3.363,3.104); \draw [white, double=black] ([out angle=149.624, in angle=-22.179] 3.832,-0.128) .. (3.363,0.104); \draw [white, double=black] ([out angle=157.816, in angle=-30.381] 2.312,0.531) .. (1.843,0.763); \draw [white, double=black] ([out angle=163.792, in angle=-56.640] 2.833,1.678) .. (2.705,1.772); \end{scope} \end{scope}

==> diagrams/links-1449.tex <==
\begin{scope} \clip (0,0) rectangle (5.675, 3.000); \begin{scope}[yshift=-0.764cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.618, in angle=-54.352] 1.843,0.762) .. (0.558,1.935); \draw [white, double=black, line width=0.122cm]([out angle=54.349, in angle=-147.412] 0.558,0.490) .. (1.825,1.691); \draw [white, double=black, line width=0.029cm]([out angle=123.366, in angle=-99.926] 2.705,1.772) .. (2.579,2.378); \draw [white, double=black, line width=0.029cm]([out angle=25.116, in angle=163.783] 2.220,1.909) .. (2.842,1.957); \draw [white, double=black, line width=0.029cm]([out angle=-56.615, in angle=80.073] 2.970,1.863) .. (3.096,1.256); \draw [white, double=black, line width=0.029cm]([out angle=-154.917, in angle=-16.198] 3.455,1.726) .. (2.833,1.677); \draw [white, double=black, line width=0.105cm]([out angle=157.839, in angle=-22.166] 3.363,3.103) .. (2.313,3.531); \draw [white, double=black, line width=0.105cm]([out angle=157.839, in angle=-22.166] 3.363,0.103) .. (2.313,0.531); \draw [white, double=black, line width=0.105cm]([out angle=73.201, in angle=-106.795] 2.674,2.774) .. (3.002,3.860); \draw [white, double=black, line width=0.105cm]([out angle=73.201, in angle=-106.795] 2.674,-0.226) .. (3.002,0.860); \draw [white, double=black, line width=0.122cm]([out angle=32.596, in angle=-125.643] 3.850,1.943) .. (5.118,3.145); \draw [white, double=black, line width=0.122cm]([out angle=32.596, in angle=-125.643] 3.850,-1.057) .. (5.118,0.145); \draw [white, double=black, line width=0.122cm]([out angle=-30.374, in angle=125.651] 3.832,2.872) .. (5.118,1.700); \draw [white, double=black, line width=0.122cm]([out angle=-30.374, in angle=125.651] 3.832,-0.128) .. (5.118,-1.300); \draw [white, double=black] ([out angle=32.588, in angle=-154.884] 1.825,1.691) .. (2.220,1.909); \draw [white, double=black] ([out angle=-16.227, in angle=123.385] 2.842,1.957) .. (2.970,1.862); \draw [white, double=black] ([out angle=-99.927, in angle=73.205] 3.096,1.256) .. (3.002,0.860); \draw [white, double=black] ([out angle=125.648, in angle=-125.622] 0.558,1.935) .. (0.557,3.490); \draw [white, double=black] ([out angle=125.648, in angle=-125.622] 0.558,-1.065) .. (0.557,0.490); \draw [white, double=black] ([out angle=-106.793, in angle=80.074] 2.674,2.775) .. (2.579,2.378); \draw [white, double=black] ([out angle=25.083, in angle=-147.404] 3.455,1.726) .. (3.850,1.943); \draw [white, double=black] ([out angle=54.381, in angle=-54.349] 5.118,0.145) .. (5.118,1.700); \draw [white, double=black] ([out angle=149.626, in angle=-22.179] 3.832,2.872) .. (3.363,3.104); \draw [white, double=black] ([out angle=149.626, in angle=-22.179] 3.832,-0.128) .. (3.363,0.104); \draw [white, double=black] ([out angle=157.814, in angle=-30.382] 2.312,0.531) .. (1.843,0.762); \draw [white, double=black] ([out angle=163.802, in angle=-56.637] 2.833,1.677) .. (2.705,1.772); \end{scope} \begin{scope}[yshift=2.236cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.618, in angle=-54.352] 1.843,0.762) .. (0.558,1.935); \draw [white, double=black, line width=0.122cm]([out angle=54.349, in angle=-147.412] 0.558,0.490) .. (1.825,1.691); \draw [white, double=black, line width=0.029cm]([out angle=123.366, in angle=-99.926] 2.705,1.772) .. (2.579,2.378); \draw [white, double=black, line width=0.029cm]([out angle=25.116, in angle=163.783] 2.220,1.909) .. (2.842,1.957); \draw [white, double=black, line width=0.029cm]([out angle=-56.615, in angle=80.073] 2.970,1.863) .. (3.096,1.256); \draw [white, double=black, line width=0.029cm]([out angle=-154.917, in angle=-16.198] 3.455,1.726) .. (2.833,1.677); \draw [white, double=black, line width=0.105cm]([out angle=157.839, in angle=-22.166] 3.363,3.103) .. (2.313,3.531); \draw [white, double=black, line width=0.105cm]([out angle=157.839, in angle=-22.166] 3.363,0.103) .. (2.313,0.531); \draw [white, double=black, line width=0.105cm]([out angle=73.201, in angle=-106.795] 2.674,2.774) .. (3.002,3.860); \draw [white, double=black, line width=0.105cm]([out angle=73.201, in angle=-106.795] 2.674,-0.226) .. (3.002,0.860); \draw [white, double=black, line width=0.122cm]([out angle=32.596, in angle=-125.643] 3.850,1.943) .. (5.118,3.145); \draw [white, double=black, line width=0.122cm]([out angle=32.596, in angle=-125.643] 3.850,-1.057) .. (5.118,0.145); \draw [white, double=black, line width=0.122cm]([out angle=-30.374, in angle=125.651] 3.832,2.872) .. (5.118,1.700); \draw [white, double=black, line width=0.122cm]([out angle=-30.374, in angle=125.651] 3.832,-0.128) .. (5.118,-1.300); \draw [white, double=black] ([out angle=32.588, in angle=-154.884] 1.825,1.691) .. (2.220,1.909); \draw [white, double=black] ([out angle=-16.227, in angle=123.385] 2.842,1.957) .. (2.970,1.862); \draw [white, double=black] ([out angle=-99.927, in angle=73.205] 3.096,1.256) .. (3.002,0.860); \draw [white, double=black] ([out angle=125.648, in angle=-125.622] 0.558,1.935) .. (0.557,3.490); \draw [white, double=black] ([out angle=125.648, in angle=-125.622] 0.558,-1.065) .. (0.557,0.490); \draw [white, double=black] ([out angle=-106.793, in angle=80.074] 2.674,2.775) .. (2.579,2.378); \draw [white, double=black] ([out angle=25.083, in angle=-147.404] 3.455,1.726) .. (3.850,1.943); \draw [white, double=black] ([out angle=54.381, in angle=-54.349] 5.118,0.145) .. (5.118,1.700); \draw [white, double=black] ([out angle=149.626, in angle=-22.179] 3.832,2.872) .. (3.363,3.104); \draw [white, double=black] ([out angle=149.626, in angle=-22.179] 3.832,-0.128) .. (3.363,0.104); \draw [white, double=black] ([out angle=157.814, in angle=-30.382] 2.312,0.531) .. (1.843,0.762); \draw [white, double=black] ([out angle=163.802, in angle=-56.637] 2.833,1.677) .. (2.705,1.772); \end{scope} \end{scope}

==> diagrams/links-145.tex <==
 \draw [white, double=black, line width=0.038cm]([out angle=-118.954, in angle=-60.985] 0.641,1.134) .. (0.055,1.134); \draw [white, double=black, line width=0.038cm]([out angle=90.004, in angle=-89.960] 0.349,0.000) .. (0.348,1.209); \draw [white, double=black, line width=0.014cm]([out angle=-167.027, in angle=-12.805] 0.427,1.412) .. (0.269,1.411); \draw [white, double=black, line width=0.014cm]([out angle=89.964, in angle=-90.047] 0.348,1.313) .. (0.348,1.474); \draw [white, double=black, line width=0.014cm]([out angle=89.845, in angle=-89.986] 0.348,1.527) .. (0.348,1.688); \draw [white, double=black, line width=0.014cm]([out angle=13.031, in angle=167.037] 0.270,1.589) .. (0.427,1.590); \draw [white, double=black, line width=0.038cm]([out angle=90.016, in angle=-90.004] 0.348,1.791) .. (0.348,3.001); \draw [white, double=black, line width=0.038cm]([out angle=61.041, in angle=118.968] 0.055,1.867) .. (0.641,1.867); \draw [white, double=black, line width=0.017cm]([out angle=155.235, in angle=-77.370] 0.203,1.435) .. (0.025,1.655); \draw [white, double=black, line width=0.017cm]([out angle=77.388, in angle=-155.222] 0.025,1.347) .. (0.203,1.567); \draw [white, double=black, line width=0.017cm]([out angle=-24.823, in angle=102.628] 0.494,1.567) .. (0.672,1.346); \draw [white, double=black, line width=0.017cm]([out angle=-102.614, in angle=24.720] 0.672,1.654) .. (0.494,1.434); \draw [white, double=black] ([out angle=90.040, in angle=-90.036] 0.348,1.209) .. (0.348,1.312); \draw [white, double=black] ([out angle=89.953, in angle=-90.155] 0.348,1.474) .. (0.348,1.527); \draw [white, double=black] ([out angle=90.014, in angle=-89.984] 0.348,1.688) .. (0.348,1.791); \draw [white, double=black] ([out angle=-77.372, in angle=61.046] 0.672,1.346) .. (0.641,1.134); \draw [white, double=black] ([out angle=118.971, in angle=-102.612] 0.056,1.134) .. (0.025,1.347); \draw [white, double=black] ([out angle=24.778, in angle=-166.973] 0.203,1.567) .. (0.270,1.590); \draw [white, double=black] ([out angle=-12.963, in angle=155.177] 0.427,1.590) .. (0.494,1.567); \draw [white, double=black] ([out angle=-155.280, in angle=12.973] 0.494,1.434) .. (0.427,1.411); \draw [white, double=black] ([out angle=166.982, in angle=-24.765] 0.270,1.412) .. (0.203,1.435); \draw [white, double=black] ([out angle=102.630, in angle=-118.952] 0.025,1.655) .. (0.056,1.867); \draw [white, double=black] ([out angle=-61.032, in angle=77.386] 0.641,1.867) .. (0.672,1.654);

==> diagrams/links-1450.tex <==
\begin{scope} \clip (0,0) rectangle (2.629, 3.000); \begin{scope}[yshift=-2.456cm]  \draw [white, double=black, line width=0.055cm]([out angle=134.698, in angle=-91.341] 1.215,2.557) .. (0.933,3.267); \draw [white, double=black, line width=0.055cm]([out angle=134.698, in angle=-91.341] 1.215,-0.443) .. (0.933,0.267); \draw [white, double=black, line width=0.055cm]([out angle=35.640, in angle=-152.429] 0.586,2.610) .. (1.291,3.044); \draw [white, double=black, line width=0.055cm]([out angle=35.640, in angle=-152.429] 0.586,-0.390) .. (1.291,0.044); \draw [white, double=black, line width=0.046cm]([out angle=141.910, in angle=-25.276] 2.062,0.167) .. (1.452,0.543); \draw [white, double=black, line width=0.046cm]([out angle=37.220, in angle=-84.184] 1.491,0.171) .. (1.742,0.748); \draw [white, double=black, line width=0.038cm]([out angle=121.602, in angle=-28.874] 1.666,0.972) .. (1.332,1.290); \draw [white, double=black, line width=0.038cm]([out angle=43.978, in angle=-114.271] 1.369,1.009) .. (1.639,1.392); \draw [white, double=black, line width=0.046cm]([out angle=154.721, in angle=-38.090] 1.177,1.369) .. (0.567,1.746); \draw [white, double=black, line width=0.046cm]([out angle=95.812, in angle=-142.783] 0.888,1.164) .. (1.139,1.742); \draw [white, double=black, line width=0.038cm]([out angle=65.732, in angle=-136.032] 0.990,0.520) .. (1.260,0.903); \draw [white, double=black, line width=0.038cm]([out angle=-58.396, in angle=151.117] 0.963,0.941) .. (1.297,0.623); \draw [white, double=black, line width=0.055cm]([out angle=27.562, in angle=-144.369] 1.338,1.868) .. (2.044,2.302); \draw [white, double=black, line width=0.055cm]([out angle=-45.311, in angle=88.666] 1.414,2.356) .. (1.697,1.646); \draw [white, double=black] ([out angle=27.557, in angle=-142.780] 1.291,0.044) .. (1.491,0.171); \draw [white, double=black] ([out angle=95.816, in angle=-58.398] 1.742,0.748) .. (1.666,0.972); \draw [white, double=black] ([out angle=151.126, in angle=-25.286] 1.332,1.290) .. (1.177,1.369); \draw [white, double=black] ([out angle=141.910, in angle=-144.360] 0.567,1.746) .. (0.586,2.610); \draw [white, double=black] ([out angle=88.659, in angle=-114.268] 0.933,0.267) .. (0.990,0.520); \draw [white, double=black] ([out angle=44.005, in angle=-136.022] 1.260,0.903) .. (1.369,1.009); \draw [white, double=black] ([out angle=65.729, in angle=-91.334] 1.639,1.392) .. (1.697,1.646); \draw [white, double=black] ([out angle=134.689, in angle=-45.310] 1.414,2.356) .. (1.215,2.557); \draw [white, double=black] ([out angle=154.724, in angle=-28.860] 1.452,0.543) .. (1.297,0.623); \draw [white, double=black] ([out angle=121.604, in angle=-84.182] 0.963,0.941) .. (0.888,1.165); \draw [white, double=black] ([out angle=37.207, in angle=-152.438] 1.138,1.742) .. (1.338,1.868); \draw [white, double=black] ([out angle=35.639, in angle=-38.090] 2.044,2.302) .. (2.062,3.167); \draw [white, double=black] ([out angle=35.639, in angle=-38.090] 2.044,-0.698) .. (2.062,0.167); \end{scope} \begin{scope}[yshift=0.544cm]  \draw [white, double=black, line width=0.055cm]([out angle=134.698, in angle=-91.341] 1.215,2.557) .. (0.933,3.267); \draw [white, double=black, line width=0.055cm]([out angle=134.698, in angle=-91.341] 1.215,-0.443) .. (0.933,0.267); \draw [white, double=black, line width=0.055cm]([out angle=35.640, in angle=-152.429] 0.586,2.610) .. (1.291,3.044); \draw [white, double=black, line width=0.055cm]([out angle=35.640, in angle=-152.429] 0.586,-0.390) .. (1.291,0.044); \draw [white, double=black, line width=0.046cm]([out angle=141.910, in angle=-25.276] 2.062,0.167) .. (1.452,0.543); \draw [white, double=black, line width=0.046cm]([out angle=37.220, in angle=-84.184] 1.491,0.171) .. (1.742,0.748); \draw [white, double=black, line width=0.038cm]([out angle=121.602, in angle=-28.874] 1.666,0.972) .. (1.332,1.290); \draw [white, double=black, line width=0.038cm]([out angle=43.978, in angle=-114.271] 1.369,1.009) .. (1.639,1.392); \draw [white, double=black, line width=0.046cm]([out angle=154.721, in angle=-38.090] 1.177,1.369) .. (0.567,1.746); \draw [white, double=black, line width=0.046cm]([out angle=95.812, in angle=-142.783] 0.888,1.164) .. (1.139,1.742); \draw [white, double=black, line width=0.038cm]([out angle=65.732, in angle=-136.032] 0.990,0.520) .. (1.260,0.903); \draw [white, double=black, line width=0.038cm]([out angle=-58.396, in angle=151.117] 0.963,0.941) .. (1.297,0.623); \draw [white, double=black, line width=0.055cm]([out angle=27.562, in angle=-144.369] 1.338,1.868) .. (2.044,2.302); \draw [white, double=black, line width=0.055cm]([out angle=-45.311, in angle=88.666] 1.414,2.356) .. (1.697,1.646); \draw [white, double=black] ([out angle=27.557, in angle=-142.780] 1.291,0.044) .. (1.491,0.171); \draw [white, double=black] ([out angle=95.816, in angle=-58.398] 1.742,0.748) .. (1.666,0.972); \draw [white, double=black] ([out angle=151.126, in angle=-25.286] 1.332,1.290) .. (1.177,1.369); \draw [white, double=black] ([out angle=141.910, in angle=-144.360] 0.567,1.746) .. (0.586,2.610); \draw [white, double=black] ([out angle=88.659, in angle=-114.268] 0.933,0.267) .. (0.990,0.520); \draw [white, double=black] ([out angle=44.005, in angle=-136.022] 1.260,0.903) .. (1.369,1.009); \draw [white, double=black] ([out angle=65.729, in angle=-91.334] 1.639,1.392) .. (1.697,1.646); \draw [white, double=black] ([out angle=134.689, in angle=-45.310] 1.414,2.356) .. (1.215,2.557); \draw [white, double=black] ([out angle=154.724, in angle=-28.860] 1.452,0.543) .. (1.297,0.623); \draw [white, double=black] ([out angle=121.604, in angle=-84.182] 0.963,0.941) .. (0.888,1.165); \draw [white, double=black] ([out angle=37.207, in angle=-152.438] 1.138,1.742) .. (1.338,1.868); \draw [white, double=black] ([out angle=35.639, in angle=-38.090] 2.044,2.302) .. (2.062,3.167); \draw [white, double=black] ([out angle=35.639, in angle=-38.090] 2.044,-0.698) .. (2.062,0.167); \end{scope} \end{scope}

==> diagrams/links-1451.tex <==
\begin{scope} \clip (0,0) rectangle (5.675, 3.000); \begin{scope}[yshift=-0.765cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.620, in angle=-54.352] 1.843,0.763) .. (0.558,1.935); \draw [white, double=black, line width=0.122cm]([out angle=54.352, in angle=-147.411] 0.558,0.490) .. (1.825,1.691); \draw [white, double=black, line width=0.029cm]([out angle=123.368, in angle=-99.927] 2.705,1.772) .. (2.579,2.379); \draw [white, double=black, line width=0.029cm]([out angle=25.115, in angle=163.784] 2.220,1.909) .. (2.842,1.957); \draw [white, double=black, line width=0.029cm]([out angle=-56.621, in angle=80.072] 2.970,1.863) .. (3.096,1.256); \draw [white, double=black, line width=0.029cm]([out angle=-154.908, in angle=-16.205] 3.455,1.726) .. (2.833,1.678); \draw [white, double=black, line width=0.105cm]([out angle=-106.796, in angle=73.200] 3.002,3.860) .. (2.674,2.774); \draw [white, double=black, line width=0.105cm]([out angle=-106.796, in angle=73.200] 3.002,0.860) .. (2.674,-0.226); \draw [white, double=black, line width=0.105cm]([out angle=157.837, in angle=-22.167] 3.363,3.103) .. (2.313,3.531); \draw [white, double=black, line width=0.105cm]([out angle=157.837, in angle=-22.167] 3.363,0.103) .. (2.313,0.531); \draw [white, double=black, line width=0.122cm]([out angle=125.650, in angle=-30.375] 5.118,1.700) .. (3.832,2.872); \draw [white, double=black, line width=0.122cm]([out angle=125.650, in angle=-30.375] 5.118,-1.300) .. (3.832,-0.128); \draw [white, double=black, line width=0.122cm]([out angle=32.593, in angle=-125.643] 3.850,1.943) .. (5.117,3.145); \draw [white, double=black, line width=0.122cm]([out angle=32.593, in angle=-125.643] 3.850,-1.057) .. (5.117,0.145); \draw [white, double=black] ([out angle=32.589, in angle=-154.885] 1.825,1.691) .. (2.220,1.909); \draw [white, double=black] ([out angle=-16.229, in angle=123.379] 2.842,1.957) .. (2.970,1.862); \draw [white, double=black] ([out angle=-99.928, in angle=73.204] 3.096,1.256) .. (3.002,0.860); \draw [white, double=black] ([out angle=125.648, in angle=-125.624] 0.558,1.935) .. (0.557,3.490); \draw [white, double=black] ([out angle=125.648, in angle=-125.624] 0.558,-1.065) .. (0.557,0.490); \draw [white, double=black] ([out angle=-106.795, in angle=80.073] 2.673,2.775) .. (2.579,2.379); \draw [white, double=black] ([out angle=25.092, in angle=-147.407] 3.455,1.726) .. (3.850,1.943); \draw [white, double=black] ([out angle=54.379, in angle=-54.350] 5.118,0.145) .. (5.117,1.700); \draw [white, double=black] ([out angle=149.625, in angle=-22.179] 3.832,2.872) .. (3.363,3.104); \draw [white, double=black] ([out angle=149.625, in angle=-22.179] 3.832,-0.128) .. (3.363,0.104); \draw [white, double=black] ([out angle=157.816, in angle=-30.380] 2.312,0.531) .. (1.843,0.763); \draw [white, double=black] ([out angle=163.795, in angle=-56.640] 2.833,1.678) .. (2.705,1.772); \end{scope} \begin{scope}[yshift=2.235cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.620, in angle=-54.352] 1.843,0.763) .. (0.558,1.935); \draw [white, double=black, line width=0.122cm]([out angle=54.352, in angle=-147.411] 0.558,0.490) .. (1.825,1.691); \draw [white, double=black, line width=0.029cm]([out angle=123.368, in angle=-99.927] 2.705,1.772) .. (2.579,2.379); \draw [white, double=black, line width=0.029cm]([out angle=25.115, in angle=163.784] 2.220,1.909) .. (2.842,1.957); \draw [white, double=black, line width=0.029cm]([out angle=-56.621, in angle=80.072] 2.970,1.863) .. (3.096,1.256); \draw [white, double=black, line width=0.029cm]([out angle=-154.908, in angle=-16.205] 3.455,1.726) .. (2.833,1.678); \draw [white, double=black, line width=0.105cm]([out angle=-106.796, in angle=73.200] 3.002,3.860) .. (2.674,2.774); \draw [white, double=black, line width=0.105cm]([out angle=-106.796, in angle=73.200] 3.002,0.860) .. (2.674,-0.226); \draw [white, double=black, line width=0.105cm]([out angle=157.837, in angle=-22.167] 3.363,3.103) .. (2.313,3.531); \draw [white, double=black, line width=0.105cm]([out angle=157.837, in angle=-22.167] 3.363,0.103) .. (2.313,0.531); \draw [white, double=black, line width=0.122cm]([out angle=125.650, in angle=-30.375] 5.118,1.700) .. (3.832,2.872); \draw [white, double=black, line width=0.122cm]([out angle=125.650, in angle=-30.375] 5.118,-1.300) .. (3.832,-0.128); \draw [white, double=black, line width=0.122cm]([out angle=32.593, in angle=-125.643] 3.850,1.943) .. (5.117,3.145); \draw [white, double=black, line width=0.122cm]([out angle=32.593, in angle=-125.643] 3.850,-1.057) .. (5.117,0.145); \draw [white, double=black] ([out angle=32.589, in angle=-154.885] 1.825,1.691) .. (2.220,1.909); \draw [white, double=black] ([out angle=-16.229, in angle=123.379] 2.842,1.957) .. (2.970,1.862); \draw [white, double=black] ([out angle=-99.928, in angle=73.204] 3.096,1.256) .. (3.002,0.860); \draw [white, double=black] ([out angle=125.648, in angle=-125.624] 0.558,1.935) .. (0.557,3.490); \draw [white, double=black] ([out angle=125.648, in angle=-125.624] 0.558,-1.065) .. (0.557,0.490); \draw [white, double=black] ([out angle=-106.795, in angle=80.073] 2.673,2.775) .. (2.579,2.379); \draw [white, double=black] ([out angle=25.092, in angle=-147.407] 3.455,1.726) .. (3.850,1.943); \draw [white, double=black] ([out angle=54.379, in angle=-54.350] 5.118,0.145) .. (5.117,1.700); \draw [white, double=black] ([out angle=149.625, in angle=-22.179] 3.832,2.872) .. (3.363,3.104); \draw [white, double=black] ([out angle=149.625, in angle=-22.179] 3.832,-0.128) .. (3.363,0.104); \draw [white, double=black] ([out angle=157.816, in angle=-30.380] 2.312,0.531) .. (1.843,0.763); \draw [white, double=black] ([out angle=163.795, in angle=-56.640] 2.833,1.678) .. (2.705,1.772); \end{scope} \end{scope}

==> diagrams/links-1452.tex <==
\begin{scope} \clip (0,0) rectangle (5.471, 3.000); \begin{scope}[yshift=-0.136cm]  \draw [white, double=black, line width=0.084cm]([out angle=156.814, in angle=-56.492] 1.758,0.504) .. (0.534,1.525); \draw [white, double=black, line width=0.084cm]([out angle=56.461, in angle=-156.852] 0.534,0.138) .. (1.758,1.158); \draw [white, double=black, line width=0.029cm]([out angle=-0.538, in angle=114.346] 2.122,1.230) .. (2.602,0.918); \draw [white, double=black, line width=0.029cm]([out angle=-129.802, in angle=75.051] 2.679,1.488) .. (2.374,0.899); \draw [white, double=black, line width=0.029cm]([out angle=129.787, in angle=-75.064] 2.679,0.171) .. (2.374,0.760); \draw [white, double=black, line width=0.029cm]([out angle=0.509, in angle=-114.361] 2.122,0.429) .. (2.602,0.742); \draw [white, double=black, line width=0.081cm]([out angle=148.329, in angle=-50.729] 3.868,2.022) .. (3.000,2.782); \draw [white, double=black, line width=0.081cm]([out angle=50.749, in angle=-148.310] 3.000,1.877) .. (3.868,2.637); \draw [white, double=black, line width=0.035cm]([out angle=9.146, in angle=112.110] 4.228,2.770) .. (4.829,2.431); \draw [white, double=black, line width=0.035cm]([out angle=9.146, in angle=112.110] 4.228,-0.230) .. (4.829,-0.569); \draw [white, double=black, line width=0.035cm]([out angle=-129.241, in angle=75.861] 4.943,3.182) .. (4.556,2.412); \draw [white, double=black, line width=0.035cm]([out angle=-129.241, in angle=75.861] 4.943,0.182) .. (4.556,-0.588); \draw [white, double=black, line width=0.035cm]([out angle=129.242, in angle=-75.857] 4.943,1.477) .. (4.556,2.246); \draw [white, double=black, line width=0.035cm]([out angle=-9.129, in angle=-112.104] 4.228,1.889) .. (4.830,2.227); \draw [white, double=black] ([out angle=23.148, in angle=179.498] 1.758,1.158) .. (2.124,1.232); \draw [white, double=black] ([out angle=-65.654, in angle=65.639] 2.602,0.918) .. (2.602,0.742); \draw [white, double=black] ([out angle=-179.515, in angle=-23.186] 2.123,0.431) .. (1.758,0.504); \draw [white, double=black] ([out angle=123.508, in angle=-123.518] 0.534,1.525) .. (0.534,3.139); \draw [white, double=black] ([out angle=123.508, in angle=-123.518] 0.534,-1.475) .. (0.534,0.139); \draw [white, double=black] ([out angle=104.936, in angle=-104.949] 2.374,0.760) .. (2.374,0.899); \draw [white, double=black] ([out angle=50.198, in angle=-129.285] 2.679,1.488) .. (3.001,1.877); \draw [white, double=black] ([out angle=31.637, in angle=-170.854] 3.868,2.636) .. (4.228,2.770); \draw [white, double=black] ([out angle=-67.890, in angle=67.896] 4.829,2.431) .. (4.830,2.227); \draw [white, double=black] ([out angle=170.871, in angle=-31.721] 4.228,1.889) .. (3.868,2.022); \draw [white, double=black] ([out angle=129.271, in angle=-50.213] 3.000,2.782) .. (2.679,3.171); \draw [white, double=black] ([out angle=129.271, in angle=-50.213] 3.000,-0.218) .. (2.679,0.171); \draw [white, double=black] ([out angle=104.143, in angle=-104.139] 4.556,2.246) .. (4.556,2.412); \draw [white, double=black] ([out angle=50.752, in angle=-50.758] 4.942,0.182) .. (4.943,1.477); \end{scope} \begin{scope}[yshift=2.864cm]  \draw [white, double=black, line width=0.084cm]([out angle=156.814, in angle=-56.492] 1.758,0.504) .. (0.534,1.525); \draw [white, double=black, line width=0.084cm]([out angle=56.461, in angle=-156.852] 0.534,0.138) .. (1.758,1.158); \draw [white, double=black, line width=0.029cm]([out angle=-0.538, in angle=114.346] 2.122,1.230) .. (2.602,0.918); \draw [white, double=black, line width=0.029cm]([out angle=-129.802, in angle=75.051] 2.679,1.488) .. (2.374,0.899); \draw [white, double=black, line width=0.029cm]([out angle=129.787, in angle=-75.064] 2.679,0.171) .. (2.374,0.760); \draw [white, double=black, line width=0.029cm]([out angle=0.509, in angle=-114.361] 2.122,0.429) .. (2.602,0.742); \draw [white, double=black, line width=0.081cm]([out angle=148.329, in angle=-50.729] 3.868,2.022) .. (3.000,2.782); \draw [white, double=black, line width=0.081cm]([out angle=50.749, in angle=-148.310] 3.000,1.877) .. (3.868,2.637); \draw [white, double=black, line width=0.035cm]([out angle=9.146, in angle=112.110] 4.228,2.770) .. (4.829,2.431); \draw [white, double=black, line width=0.035cm]([out angle=9.146, in angle=112.110] 4.228,-0.230) .. (4.829,-0.569); \draw [white, double=black, line width=0.035cm]([out angle=-129.241, in angle=75.861] 4.943,3.182) .. (4.556,2.412); \draw [white, double=black, line width=0.035cm]([out angle=-129.241, in angle=75.861] 4.943,0.182) .. (4.556,-0.588); \draw [white, double=black, line width=0.035cm]([out angle=129.242, in angle=-75.857] 4.943,1.477) .. (4.556,2.246); \draw [white, double=black, line width=0.035cm]([out angle=-9.129, in angle=-112.104] 4.228,1.889) .. (4.830,2.227); \draw [white, double=black] ([out angle=23.148, in angle=179.498] 1.758,1.158) .. (2.124,1.232); \draw [white, double=black] ([out angle=-65.654, in angle=65.639] 2.602,0.918) .. (2.602,0.742); \draw [white, double=black] ([out angle=-179.515, in angle=-23.186] 2.123,0.431) .. (1.758,0.504); \draw [white, double=black] ([out angle=123.508, in angle=-123.518] 0.534,1.525) .. (0.534,3.139); \draw [white, double=black] ([out angle=123.508, in angle=-123.518] 0.534,-1.475) .. (0.534,0.139); \draw [white, double=black] ([out angle=104.936, in angle=-104.949] 2.374,0.760) .. (2.374,0.899); \draw [white, double=black] ([out angle=50.198, in angle=-129.285] 2.679,1.488) .. (3.001,1.877); \draw [white, double=black] ([out angle=31.637, in angle=-170.854] 3.868,2.636) .. (4.228,2.770); \draw [white, double=black] ([out angle=-67.890, in angle=67.896] 4.829,2.431) .. (4.830,2.227); \draw [white, double=black] ([out angle=170.871, in angle=-31.721] 4.228,1.889) .. (3.868,2.022); \draw [white, double=black] ([out angle=129.271, in angle=-50.213] 3.000,2.782) .. (2.679,3.171); \draw [white, double=black] ([out angle=129.271, in angle=-50.213] 3.000,-0.218) .. (2.679,0.171); \draw [white, double=black] ([out angle=104.143, in angle=-104.139] 4.556,2.246) .. (4.556,2.412); \draw [white, double=black] ([out angle=50.752, in angle=-50.758] 4.942,0.182) .. (4.943,1.477); \end{scope} \end{scope}

==> diagrams/links-1453.tex <==
\begin{scope} \clip (0,0) rectangle (5.473, 3.000); \begin{scope}[yshift=-1.523cm]  \draw [white, double=black, line width=0.084cm]([out angle=156.826, in angle=-56.482] 1.758,0.504) .. (0.534,1.525); \draw [white, double=black, line width=0.084cm]([out angle=56.468, in angle=-156.835] 0.534,0.138) .. (1.758,1.158); \draw [white, double=black, line width=0.029cm]([out angle=-0.537, in angle=114.351] 2.123,1.230) .. (2.602,0.918); \draw [white, double=black, line width=0.029cm]([out angle=-129.796, in angle=75.055] 2.680,1.488) .. (2.375,0.899); \draw [white, double=black, line width=0.029cm]([out angle=129.792, in angle=-75.057] 2.680,0.171) .. (2.375,0.760); \draw [white, double=black, line width=0.029cm]([out angle=0.513, in angle=-114.355] 2.123,0.429) .. (2.602,0.741); \draw [white, double=black, line width=0.081cm]([out angle=50.746, in angle=-148.304] 3.001,1.876) .. (3.869,2.636); \draw [white, double=black, line width=0.081cm]([out angle=-50.725, in angle=148.324] 3.001,2.781) .. (3.869,2.022); \draw [white, double=black, line width=0.035cm]([out angle=75.864, in angle=-129.246] 4.557,2.412) .. (4.944,3.182); \draw [white, double=black, line width=0.035cm]([out angle=75.864, in angle=-129.246] 4.557,-0.588) .. (4.944,0.182); \draw [white, double=black, line width=0.035cm]([out angle=9.140, in angle=112.113] 4.229,2.770) .. (4.831,2.431); \draw [white, double=black, line width=0.035cm]([out angle=9.140, in angle=112.113] 4.229,-0.230) .. (4.831,-0.569); \draw [white, double=black, line width=0.035cm]([out angle=-112.099, in angle=-9.120] 4.831,2.227) .. (4.229,1.888); \draw [white, double=black, line width=0.035cm]([out angle=129.249, in angle=-75.851] 4.944,1.477) .. (4.557,2.246); \draw [white, double=black] ([out angle=23.165, in angle=179.478] 1.758,1.158) .. (2.124,1.232); \draw [white, double=black] ([out angle=-65.649, in angle=65.645] 2.602,0.918) .. (2.602,0.741); \draw [white, double=black] ([out angle=-179.504, in angle=-23.174] 2.124,0.431) .. (1.758,0.504); \draw [white, double=black] ([out angle=123.518, in angle=-123.501] 0.534,1.525) .. (0.534,3.138); \draw [white, double=black] ([out angle=123.518, in angle=-123.501] 0.534,-1.475) .. (0.534,0.138); \draw [white, double=black] ([out angle=104.943, in angle=-104.945] 2.375,0.760) .. (2.375,0.899); \draw [white, double=black] ([out angle=50.204, in angle=-129.279] 2.680,1.488) .. (3.001,1.877); \draw [white, double=black] ([out angle=31.647, in angle=-170.860] 3.869,2.636) .. (4.229,2.770); \draw [white, double=black] ([out angle=-67.887, in angle=67.901] 4.831,2.431) .. (4.831,2.227); \draw [white, double=black] ([out angle=170.880, in angle=-31.721] 4.229,1.888) .. (3.869,2.022); \draw [white, double=black] ([out angle=129.275, in angle=-50.208] 3.001,2.781) .. (2.680,3.171); \draw [white, double=black] ([out angle=129.275, in angle=-50.208] 3.001,-0.219) .. (2.680,0.171); \draw [white, double=black] ([out angle=104.149, in angle=-104.136] 4.557,2.246) .. (4.557,2.412); \draw [white, double=black] ([out angle=50.767, in angle=-50.751] 4.944,0.182) .. (4.944,1.477); \end{scope} \begin{scope}[yshift=1.477cm]  \draw [white, double=black, line width=0.084cm]([out angle=156.826, in angle=-56.482] 1.758,0.504) .. (0.534,1.525); \draw [white, double=black, line width=0.084cm]([out angle=56.468, in angle=-156.835] 0.534,0.138) .. (1.758,1.158); \draw [white, double=black, line width=0.029cm]([out angle=-0.537, in angle=114.351] 2.123,1.230) .. (2.602,0.918); \draw [white, double=black, line width=0.029cm]([out angle=-129.796, in angle=75.055] 2.680,1.488) .. (2.375,0.899); \draw [white, double=black, line width=0.029cm]([out angle=129.792, in angle=-75.057] 2.680,0.171) .. (2.375,0.760); \draw [white, double=black, line width=0.029cm]([out angle=0.513, in angle=-114.355] 2.123,0.429) .. (2.602,0.741); \draw [white, double=black, line width=0.081cm]([out angle=50.746, in angle=-148.304] 3.001,1.876) .. (3.869,2.636); \draw [white, double=black, line width=0.081cm]([out angle=-50.725, in angle=148.324] 3.001,2.781) .. (3.869,2.022); \draw [white, double=black, line width=0.035cm]([out angle=75.864, in angle=-129.246] 4.557,2.412) .. (4.944,3.182); \draw [white, double=black, line width=0.035cm]([out angle=75.864, in angle=-129.246] 4.557,-0.588) .. (4.944,0.182); \draw [white, double=black, line width=0.035cm]([out angle=9.140, in angle=112.113] 4.229,2.770) .. (4.831,2.431); \draw [white, double=black, line width=0.035cm]([out angle=9.140, in angle=112.113] 4.229,-0.230) .. (4.831,-0.569); \draw [white, double=black, line width=0.035cm]([out angle=-112.099, in angle=-9.120] 4.831,2.227) .. (4.229,1.888); \draw [white, double=black, line width=0.035cm]([out angle=129.249, in angle=-75.851] 4.944,1.477) .. (4.557,2.246); \draw [white, double=black] ([out angle=23.165, in angle=179.478] 1.758,1.158) .. (2.124,1.232); \draw [white, double=black] ([out angle=-65.649, in angle=65.645] 2.602,0.918) .. (2.602,0.741); \draw [white, double=black] ([out angle=-179.504, in angle=-23.174] 2.124,0.431) .. (1.758,0.504); \draw [white, double=black] ([out angle=123.518, in angle=-123.501] 0.534,1.525) .. (0.534,3.138); \draw [white, double=black] ([out angle=123.518, in angle=-123.501] 0.534,-1.475) .. (0.534,0.138); \draw [white, double=black] ([out angle=104.943, in angle=-104.945] 2.375,0.760) .. (2.375,0.899); \draw [white, double=black] ([out angle=50.204, in angle=-129.279] 2.680,1.488) .. (3.001,1.877); \draw [white, double=black] ([out angle=31.647, in angle=-170.860] 3.869,2.636) .. (4.229,2.770); \draw [white, double=black] ([out angle=-67.887, in angle=67.901] 4.831,2.431) .. (4.831,2.227); \draw [white, double=black] ([out angle=170.880, in angle=-31.721] 4.229,1.888) .. (3.869,2.022); \draw [white, double=black] ([out angle=129.275, in angle=-50.208] 3.001,2.781) .. (2.680,3.171); \draw [white, double=black] ([out angle=129.275, in angle=-50.208] 3.001,-0.219) .. (2.680,0.171); \draw [white, double=black] ([out angle=104.149, in angle=-104.136] 4.557,2.246) .. (4.557,2.412); \draw [white, double=black] ([out angle=50.767, in angle=-50.751] 4.944,0.182) .. (4.944,1.477); \end{scope} \end{scope}

==> diagrams/links-1454.tex <==
\begin{scope} \clip (0,0) rectangle (5.471, 3.000); \begin{scope}[yshift=-0.136cm]  \draw [white, double=black, line width=0.084cm]([out angle=156.815, in angle=-56.492] 1.758,0.504) .. (0.534,1.525); \draw [white, double=black, line width=0.084cm]([out angle=56.462, in angle=-156.853] 0.534,0.138) .. (1.758,1.158); \draw [white, double=black, line width=0.029cm]([out angle=-0.535, in angle=114.347] 2.122,1.230) .. (2.602,0.918); \draw [white, double=black, line width=0.029cm]([out angle=-129.800, in angle=75.051] 2.679,1.488) .. (2.374,0.899); \draw [white, double=black, line width=0.029cm]([out angle=129.786, in angle=-75.065] 2.679,0.172) .. (2.374,0.760); \draw [white, double=black, line width=0.029cm]([out angle=0.508, in angle=-114.361] 2.122,0.429) .. (2.602,0.742); \draw [white, double=black, line width=0.081cm]([out angle=50.748, in angle=-148.311] 3.000,1.877) .. (3.868,2.637); \draw [white, double=black, line width=0.081cm]([out angle=-50.731, in angle=148.329] 3.000,2.782) .. (3.868,2.023); \draw [white, double=black, line width=0.035cm]([out angle=75.860, in angle=-129.241] 4.556,2.412) .. (4.942,3.182); \draw [white, double=black, line width=0.035cm]([out angle=75.860, in angle=-129.241] 4.556,-0.588) .. (4.942,0.182); \draw [white, double=black, line width=0.035cm]([out angle=9.145, in angle=112.109] 4.228,2.770) .. (4.829,2.431); \draw [white, double=black, line width=0.035cm]([out angle=9.145, in angle=112.109] 4.228,-0.230) .. (4.829,-0.569); \draw [white, double=black, line width=0.035cm]([out angle=-112.105, in angle=-9.130] 4.829,2.227) .. (4.228,1.889); \draw [white, double=black, line width=0.035cm]([out angle=129.242, in angle=-75.858] 4.942,1.477) .. (4.556,2.246); \draw [white, double=black] ([out angle=23.147, in angle=179.500] 1.758,1.158) .. (2.123,1.231); \draw [white, double=black] ([out angle=-65.653, in angle=65.639] 2.602,0.918) .. (2.602,0.742); \draw [white, double=black] ([out angle=-179.514, in angle=-23.185] 2.123,0.430) .. (1.758,0.504); \draw [white, double=black] ([out angle=123.508, in angle=-123.521] 0.534,1.525) .. (0.534,3.139); \draw [white, double=black] ([out angle=123.508, in angle=-123.521] 0.534,-1.475) .. (0.534,0.139); \draw [white, double=black] ([out angle=104.935, in angle=-104.949] 2.374,0.760) .. (2.374,0.899); \draw [white, double=black] ([out angle=50.200, in angle=-129.284] 2.679,1.488) .. (3.000,1.877); \draw [white, double=black] ([out angle=31.641, in angle=-170.855] 3.868,2.636) .. (4.228,2.770); \draw [white, double=black] ([out angle=-67.891, in angle=67.895] 4.829,2.431) .. (4.829,2.227); \draw [white, double=black] ([out angle=170.870, in angle=-31.716] 4.228,1.889) .. (3.868,2.022); \draw [white, double=black] ([out angle=129.269, in angle=-50.214] 3.000,2.782) .. (2.679,3.172); \draw [white, double=black] ([out angle=129.269, in angle=-50.214] 3.000,-0.218) .. (2.679,0.172); \draw [white, double=black] ([out angle=104.142, in angle=-104.140] 4.556,2.246) .. (4.556,2.412); \draw [white, double=black] ([out angle=50.750, in angle=-50.758] 4.942,0.182) .. (4.942,1.477); \end{scope} \begin{scope}[yshift=2.864cm]  \draw [white, double=black, line width=0.084cm]([out angle=156.815, in angle=-56.492] 1.758,0.504) .. (0.534,1.525); \draw [white, double=black, line width=0.084cm]([out angle=56.462, in angle=-156.853] 0.534,0.138) .. (1.758,1.158); \draw [white, double=black, line width=0.029cm]([out angle=-0.535, in angle=114.347] 2.122,1.230) .. (2.602,0.918); \draw [white, double=black, line width=0.029cm]([out angle=-129.800, in angle=75.051] 2.679,1.488) .. (2.374,0.899); \draw [white, double=black, line width=0.029cm]([out angle=129.786, in angle=-75.065] 2.679,0.172) .. (2.374,0.760); \draw [white, double=black, line width=0.029cm]([out angle=0.508, in angle=-114.361] 2.122,0.429) .. (2.602,0.742); \draw [white, double=black, line width=0.081cm]([out angle=50.748, in angle=-148.311] 3.000,1.877) .. (3.868,2.637); \draw [white, double=black, line width=0.081cm]([out angle=-50.731, in angle=148.329] 3.000,2.782) .. (3.868,2.023); \draw [white, double=black, line width=0.035cm]([out angle=75.860, in angle=-129.241] 4.556,2.412) .. (4.942,3.182); \draw [white, double=black, line width=0.035cm]([out angle=75.860, in angle=-129.241] 4.556,-0.588) .. (4.942,0.182); \draw [white, double=black, line width=0.035cm]([out angle=9.145, in angle=112.109] 4.228,2.770) .. (4.829,2.431); \draw [white, double=black, line width=0.035cm]([out angle=9.145, in angle=112.109] 4.228,-0.230) .. (4.829,-0.569); \draw [white, double=black, line width=0.035cm]([out angle=-112.105, in angle=-9.130] 4.829,2.227) .. (4.228,1.889); \draw [white, double=black, line width=0.035cm]([out angle=129.242, in angle=-75.858] 4.942,1.477) .. (4.556,2.246); \draw [white, double=black] ([out angle=23.147, in angle=179.500] 1.758,1.158) .. (2.123,1.231); \draw [white, double=black] ([out angle=-65.653, in angle=65.639] 2.602,0.918) .. (2.602,0.742); \draw [white, double=black] ([out angle=-179.514, in angle=-23.185] 2.123,0.430) .. (1.758,0.504); \draw [white, double=black] ([out angle=123.508, in angle=-123.521] 0.534,1.525) .. (0.534,3.139); \draw [white, double=black] ([out angle=123.508, in angle=-123.521] 0.534,-1.475) .. (0.534,0.139); \draw [white, double=black] ([out angle=104.935, in angle=-104.949] 2.374,0.760) .. (2.374,0.899); \draw [white, double=black] ([out angle=50.200, in angle=-129.284] 2.679,1.488) .. (3.000,1.877); \draw [white, double=black] ([out angle=31.641, in angle=-170.855] 3.868,2.636) .. (4.228,2.770); \draw [white, double=black] ([out angle=-67.891, in angle=67.895] 4.829,2.431) .. (4.829,2.227); \draw [white, double=black] ([out angle=170.870, in angle=-31.716] 4.228,1.889) .. (3.868,2.022); \draw [white, double=black] ([out angle=129.269, in angle=-50.214] 3.000,2.782) .. (2.679,3.172); \draw [white, double=black] ([out angle=129.269, in angle=-50.214] 3.000,-0.218) .. (2.679,0.172); \draw [white, double=black] ([out angle=104.142, in angle=-104.140] 4.556,2.246) .. (4.556,2.412); \draw [white, double=black] ([out angle=50.750, in angle=-50.758] 4.942,0.182) .. (4.942,1.477); \end{scope} \end{scope}

==> diagrams/links-1455.tex <==
\begin{scope} \clip (0,0) rectangle (4.729, 3.000); \begin{scope}[yshift=-0.948cm]  \draw [white, double=black, line width=0.080cm]([out angle=-78.995, in angle=128.385] 0.915,1.053) .. (1.347,0.113); \draw [white, double=black, line width=0.080cm]([out angle=-147.708, in angle=38.673] 1.466,0.815) .. (0.601,0.198); \draw [white, double=black, line width=0.073cm]([out angle=46.428, in angle=-105.788] 1.743,1.041) .. (2.172,1.794); \draw [white, double=black, line width=0.073cm]([out angle=-28.041, in angle=149.245] 1.657,1.574) .. (2.434,1.136); \draw [white, double=black, line width=0.025cm]([out angle=-147.388, in angle=-1.094] 2.507,2.589) .. (1.950,2.432); \draw [white, double=black, line width=0.025cm]([out angle=85.799, in angle=-39.127] 2.230,2.125) .. (2.018,2.617); \draw [white, double=black, line width=0.024cm]([out angle=-173.900, in angle=46.861] 1.883,2.657) .. (1.469,2.450); \draw [white, double=black, line width=0.024cm]([out angle=141.142, in angle=-61.824] 1.830,2.475) .. (1.521,2.848); \draw [white, double=black, line width=0.074cm]([out angle=155.388, in angle=-40.424] 1.387,1.708) .. (0.586,2.218); \draw [white, double=black, line width=0.074cm]([out angle=83.783, in angle=-133.771] 0.899,1.431) .. (1.283,2.254); \draw [white, double=black, line width=0.125cm]([out angle=126.143, in angle=-33.207] 4.167,2.635) .. (2.878,3.859); \draw [white, double=black, line width=0.125cm]([out angle=126.143, in angle=-33.207] 4.167,-0.365) .. (2.878,0.859); \draw [white, double=black, line width=0.125cm]([out angle=34.938, in angle=-126.137] 2.894,2.847) .. (4.166,4.094); \draw [white, double=black, line width=0.125cm]([out angle=34.938, in angle=-126.137] 2.894,-0.153) .. (4.166,1.094); \draw [white, double=black] ([out angle=32.292, in angle=-133.565] 1.466,0.815) .. (1.743,1.042); \draw [white, double=black] ([out angle=74.212, in angle=-94.201] 2.172,1.794) .. (2.230,2.125); \draw [white, double=black] ([out angle=140.873, in angle=6.106] 2.018,2.616) .. (1.883,2.656); \draw [white, double=black] ([out angle=-133.139, in angle=46.229] 1.469,2.450) .. (1.283,2.254); \draw [white, double=black] ([out angle=-96.199, in angle=101.005] 0.899,1.431) .. (0.915,1.053); \draw [white, double=black] ([out angle=139.576, in angle=-141.327] 0.586,2.218) .. (0.601,3.198); \draw [white, double=black] ([out angle=139.576, in angle=-141.327] 0.586,-0.782) .. (0.601,0.198); \draw [white, double=black] ([out angle=-51.615, in angle=118.176] 1.347,3.113) .. (1.521,2.848); \draw [white, double=black] ([out angle=-51.615, in angle=118.176] 1.347,0.113) .. (1.521,-0.152); \draw [white, double=black] ([out angle=32.612, in angle=-145.062] 2.507,2.589) .. (2.894,2.847); \draw [white, double=black] ([out angle=53.876, in angle=-53.857] 4.167,1.094) .. (4.166,2.635); \draw [white, double=black] ([out angle=146.793, in angle=-30.763] 2.878,0.859) .. (2.434,1.137); \draw [white, double=black] ([out angle=151.941, in angle=-24.612] 1.657,1.574) .. (1.387,1.708); \draw [white, double=black] ([out angle=178.906, in angle=-38.840] 1.950,2.432) .. (1.829,2.476); \end{scope} \begin{scope}[yshift=2.052cm]  \draw [white, double=black, line width=0.080cm]([out angle=-78.995, in angle=128.385] 0.915,1.053) .. (1.347,0.113); \draw [white, double=black, line width=0.080cm]([out angle=-147.708, in angle=38.673] 1.466,0.815) .. (0.601,0.198); \draw [white, double=black, line width=0.073cm]([out angle=46.428, in angle=-105.788] 1.743,1.041) .. (2.172,1.794); \draw [white, double=black, line width=0.073cm]([out angle=-28.041, in angle=149.245] 1.657,1.574) .. (2.434,1.136); \draw [white, double=black, line width=0.025cm]([out angle=-147.388, in angle=-1.094] 2.507,2.589) .. (1.950,2.432); \draw [white, double=black, line width=0.025cm]([out angle=85.799, in angle=-39.127] 2.230,2.125) .. (2.018,2.617); \draw [white, double=black, line width=0.024cm]([out angle=-173.900, in angle=46.861] 1.883,2.657) .. (1.469,2.450); \draw [white, double=black, line width=0.024cm]([out angle=141.142, in angle=-61.824] 1.830,2.475) .. (1.521,2.848); \draw [white, double=black, line width=0.074cm]([out angle=155.388, in angle=-40.424] 1.387,1.708) .. (0.586,2.218); \draw [white, double=black, line width=0.074cm]([out angle=83.783, in angle=-133.771] 0.899,1.431) .. (1.283,2.254); \draw [white, double=black, line width=0.125cm]([out angle=126.143, in angle=-33.207] 4.167,2.635) .. (2.878,3.859); \draw [white, double=black, line width=0.125cm]([out angle=126.143, in angle=-33.207] 4.167,-0.365) .. (2.878,0.859); \draw [white, double=black, line width=0.125cm]([out angle=34.938, in angle=-126.137] 2.894,2.847) .. (4.166,4.094); \draw [white, double=black, line width=0.125cm]([out angle=34.938, in angle=-126.137] 2.894,-0.153) .. (4.166,1.094); \draw [white, double=black] ([out angle=32.292, in angle=-133.565] 1.466,0.815) .. (1.743,1.042); \draw [white, double=black] ([out angle=74.212, in angle=-94.201] 2.172,1.794) .. (2.230,2.125); \draw [white, double=black] ([out angle=140.873, in angle=6.106] 2.018,2.616) .. (1.883,2.656); \draw [white, double=black] ([out angle=-133.139, in angle=46.229] 1.469,2.450) .. (1.283,2.254); \draw [white, double=black] ([out angle=-96.199, in angle=101.005] 0.899,1.431) .. (0.915,1.053); \draw [white, double=black] ([out angle=139.576, in angle=-141.327] 0.586,2.218) .. (0.601,3.198); \draw [white, double=black] ([out angle=139.576, in angle=-141.327] 0.586,-0.782) .. (0.601,0.198); \draw [white, double=black] ([out angle=-51.615, in angle=118.176] 1.347,3.113) .. (1.521,2.848); \draw [white, double=black] ([out angle=-51.615, in angle=118.176] 1.347,0.113) .. (1.521,-0.152); \draw [white, double=black] ([out angle=32.612, in angle=-145.062] 2.507,2.589) .. (2.894,2.847); \draw [white, double=black] ([out angle=53.876, in angle=-53.857] 4.167,1.094) .. (4.166,2.635); \draw [white, double=black] ([out angle=146.793, in angle=-30.763] 2.878,0.859) .. (2.434,1.137); \draw [white, double=black] ([out angle=151.941, in angle=-24.612] 1.657,1.574) .. (1.387,1.708); \draw [white, double=black] ([out angle=178.906, in angle=-38.840] 1.950,2.432) .. (1.829,2.476); \end{scope} \end{scope}

==> diagrams/links-1456.tex <==
\begin{scope} \clip (0,0) rectangle (5.675, 3.000); \begin{scope}[yshift=-0.765cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.619, in angle=-54.353] 1.843,0.763) .. (0.558,1.935); \draw [white, double=black, line width=0.122cm]([out angle=54.351, in angle=-147.414] 0.558,0.490) .. (1.825,1.691); \draw [white, double=black, line width=0.029cm]([out angle=25.119, in angle=163.779] 2.220,1.909) .. (2.842,1.957); \draw [white, double=black, line width=0.029cm]([out angle=-99.929, in angle=123.363] 2.579,2.379) .. (2.705,1.772); \draw [white, double=black, line width=0.029cm]([out angle=-154.906, in angle=-16.206] 3.455,1.726) .. (2.833,1.678); \draw [white, double=black, line width=0.029cm]([out angle=80.070, in angle=-56.622] 3.096,1.256) .. (2.970,1.863); \draw [white, double=black, line width=0.105cm]([out angle=-106.798, in angle=73.199] 3.002,3.860) .. (2.674,2.774); \draw [white, double=black, line width=0.105cm]([out angle=-106.798, in angle=73.199] 3.002,0.860) .. (2.674,-0.226); \draw [white, double=black, line width=0.105cm]([out angle=157.835, in angle=-22.169] 3.363,3.103) .. (2.312,3.531); \draw [white, double=black, line width=0.105cm]([out angle=157.835, in angle=-22.169] 3.363,0.103) .. (2.312,0.531); \draw [white, double=black, line width=0.122cm]([out angle=125.649, in angle=-30.375] 5.117,1.700) .. (3.832,2.872); \draw [white, double=black, line width=0.122cm]([out angle=125.649, in angle=-30.375] 5.117,-1.300) .. (3.832,-0.128); \draw [white, double=black, line width=0.122cm]([out angle=32.592, in angle=-125.643] 3.850,1.944) .. (5.117,3.145); \draw [white, double=black, line width=0.122cm]([out angle=32.592, in angle=-125.643] 3.850,-1.056) .. (5.117,0.145); \draw [white, double=black] ([out angle=32.586, in angle=-154.881] 1.825,1.691) .. (2.220,1.909); \draw [white, double=black] ([out angle=-16.228, in angle=123.378] 2.842,1.957) .. (2.970,1.862); \draw [white, double=black] ([out angle=-99.930, in angle=73.202] 3.096,1.256) .. (3.002,0.860); \draw [white, double=black] ([out angle=125.647, in angle=-125.627] 0.558,1.935) .. (0.557,3.490); \draw [white, double=black] ([out angle=125.647, in angle=-125.627] 0.558,-1.065) .. (0.557,0.490); \draw [white, double=black] ([out angle=-106.797, in angle=80.071] 2.673,2.775) .. (2.579,2.379); \draw [white, double=black] ([out angle=25.094, in angle=-147.408] 3.455,1.726) .. (3.850,1.944); \draw [white, double=black] ([out angle=54.376, in angle=-54.351] 5.118,0.145) .. (5.117,1.700); \draw [white, double=black] ([out angle=149.625, in angle=-22.179] 3.832,2.872) .. (3.363,3.104); \draw [white, double=black] ([out angle=149.625, in angle=-22.179] 3.832,-0.128) .. (3.363,0.104); \draw [white, double=black] ([out angle=157.815, in angle=-30.381] 2.312,0.531) .. (1.843,0.763); \draw [white, double=black] ([out angle=163.794, in angle=-56.639] 2.833,1.678) .. (2.705,1.772); \end{scope} \begin{scope}[yshift=2.235cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.619, in angle=-54.353] 1.843,0.763) .. (0.558,1.935); \draw [white, double=black, line width=0.122cm]([out angle=54.351, in angle=-147.414] 0.558,0.490) .. (1.825,1.691); \draw [white, double=black, line width=0.029cm]([out angle=25.119, in angle=163.779] 2.220,1.909) .. (2.842,1.957); \draw [white, double=black, line width=0.029cm]([out angle=-99.929, in angle=123.363] 2.579,2.379) .. (2.705,1.772); \draw [white, double=black, line width=0.029cm]([out angle=-154.906, in angle=-16.206] 3.455,1.726) .. (2.833,1.678); \draw [white, double=black, line width=0.029cm]([out angle=80.070, in angle=-56.622] 3.096,1.256) .. (2.970,1.863); \draw [white, double=black, line width=0.105cm]([out angle=-106.798, in angle=73.199] 3.002,3.860) .. (2.674,2.774); \draw [white, double=black, line width=0.105cm]([out angle=-106.798, in angle=73.199] 3.002,0.860) .. (2.674,-0.226); \draw [white, double=black, line width=0.105cm]([out angle=157.835, in angle=-22.169] 3.363,3.103) .. (2.312,3.531); \draw [white, double=black, line width=0.105cm]([out angle=157.835, in angle=-22.169] 3.363,0.103) .. (2.312,0.531); \draw [white, double=black, line width=0.122cm]([out angle=125.649, in angle=-30.375] 5.117,1.700) .. (3.832,2.872); \draw [white, double=black, line width=0.122cm]([out angle=125.649, in angle=-30.375] 5.117,-1.300) .. (3.832,-0.128); \draw [white, double=black, line width=0.122cm]([out angle=32.592, in angle=-125.643] 3.850,1.944) .. (5.117,3.145); \draw [white, double=black, line width=0.122cm]([out angle=32.592, in angle=-125.643] 3.850,-1.056) .. (5.117,0.145); \draw [white, double=black] ([out angle=32.586, in angle=-154.881] 1.825,1.691) .. (2.220,1.909); \draw [white, double=black] ([out angle=-16.228, in angle=123.378] 2.842,1.957) .. (2.970,1.862); \draw [white, double=black] ([out angle=-99.930, in angle=73.202] 3.096,1.256) .. (3.002,0.860); \draw [white, double=black] ([out angle=125.647, in angle=-125.627] 0.558,1.935) .. (0.557,3.490); \draw [white, double=black] ([out angle=125.647, in angle=-125.627] 0.558,-1.065) .. (0.557,0.490); \draw [white, double=black] ([out angle=-106.797, in angle=80.071] 2.673,2.775) .. (2.579,2.379); \draw [white, double=black] ([out angle=25.094, in angle=-147.408] 3.455,1.726) .. (3.850,1.944); \draw [white, double=black] ([out angle=54.376, in angle=-54.351] 5.118,0.145) .. (5.117,1.700); \draw [white, double=black] ([out angle=149.625, in angle=-22.179] 3.832,2.872) .. (3.363,3.104); \draw [white, double=black] ([out angle=149.625, in angle=-22.179] 3.832,-0.128) .. (3.363,0.104); \draw [white, double=black] ([out angle=157.815, in angle=-30.381] 2.312,0.531) .. (1.843,0.763); \draw [white, double=black] ([out angle=163.794, in angle=-56.639] 2.833,1.678) .. (2.705,1.772); \end{scope} \end{scope}

==> diagrams/links-1457.tex <==
\begin{scope} \clip (0,0) rectangle (2.629, 3.000); \begin{scope}[yshift=-2.457cm]  \draw [white, double=black, line width=0.055cm]([out angle=134.699, in angle=-91.343] 1.215,2.557) .. (0.933,3.267); \draw [white, double=black, line width=0.055cm]([out angle=134.699, in angle=-91.343] 1.215,-0.443) .. (0.933,0.267); \draw [white, double=black, line width=0.055cm]([out angle=35.641, in angle=-152.429] 0.586,2.611) .. (1.291,3.045); \draw [white, double=black, line width=0.055cm]([out angle=35.641, in angle=-152.429] 0.586,-0.389) .. (1.291,0.045); \draw [white, double=black, line width=0.046cm]([out angle=37.222, in angle=-84.183] 1.491,0.171) .. (1.742,0.748); \draw [white, double=black, line width=0.046cm]([out angle=-25.274, in angle=141.911] 1.452,0.543) .. (2.062,0.167); \draw [white, double=black, line width=0.038cm]([out angle=43.975, in angle=-114.272] 1.369,1.009) .. (1.639,1.392); \draw [white, double=black, line width=0.038cm]([out angle=-28.877, in angle=121.602] 1.332,1.290) .. (1.666,0.972); \draw [white, double=black, line width=0.046cm]([out angle=154.723, in angle=-38.089] 1.177,1.369) .. (0.567,1.746); \draw [white, double=black, line width=0.046cm]([out angle=95.814, in angle=-142.781] 0.888,1.164) .. (1.139,1.742); \draw [white, double=black, line width=0.038cm]([out angle=151.114, in angle=-58.393] 1.297,0.623) .. (0.963,0.941); \draw [white, double=black, line width=0.038cm]([out angle=65.732, in angle=-136.035] 0.990,0.521) .. (1.260,0.904); \draw [white, double=black, line width=0.055cm]([out angle=27.563, in angle=-144.369] 1.338,1.869) .. (2.044,2.302); \draw [white, double=black, line width=0.055cm]([out angle=-45.310, in angle=88.666] 1.414,2.356) .. (1.697,1.646); \draw [white, double=black] ([out angle=27.557, in angle=-142.778] 1.291,0.044) .. (1.491,0.171); \draw [white, double=black] ([out angle=95.817, in angle=-58.398] 1.742,0.748) .. (1.666,0.972); \draw [white, double=black] ([out angle=151.123, in angle=-25.283] 1.332,1.290) .. (1.177,1.369); \draw [white, double=black] ([out angle=141.911, in angle=-144.359] 0.567,1.746) .. (0.586,2.611); \draw [white, double=black] ([out angle=88.657, in angle=-114.268] 0.933,0.267) .. (0.990,0.521); \draw [white, double=black] ([out angle=44.012, in angle=-136.025] 1.260,0.903) .. (1.369,1.009); \draw [white, double=black] ([out angle=65.728, in angle=-91.334] 1.639,1.392) .. (1.697,1.646); \draw [white, double=black] ([out angle=134.690, in angle=-45.309] 1.414,2.356) .. (1.215,2.557); \draw [white, double=black] ([out angle=154.726, in angle=-28.856] 1.452,0.543) .. (1.297,0.623); \draw [white, double=black] ([out angle=121.607, in angle=-84.179] 0.963,0.941) .. (0.888,1.165); \draw [white, double=black] ([out angle=37.208, in angle=-152.437] 1.138,1.742) .. (1.338,1.869); \draw [white, double=black] ([out angle=35.641, in angle=-38.089] 2.044,2.302) .. (2.062,3.167); \draw [white, double=black] ([out angle=35.641, in angle=-38.089] 2.044,-0.698) .. (2.062,0.167); \end{scope} \begin{scope}[yshift=0.543cm]  \draw [white, double=black, line width=0.055cm]([out angle=134.699, in angle=-91.343] 1.215,2.557) .. (0.933,3.267); \draw [white, double=black, line width=0.055cm]([out angle=134.699, in angle=-91.343] 1.215,-0.443) .. (0.933,0.267); \draw [white, double=black, line width=0.055cm]([out angle=35.641, in angle=-152.429] 0.586,2.611) .. (1.291,3.045); \draw [white, double=black, line width=0.055cm]([out angle=35.641, in angle=-152.429] 0.586,-0.389) .. (1.291,0.045); \draw [white, double=black, line width=0.046cm]([out angle=37.222, in angle=-84.183] 1.491,0.171) .. (1.742,0.748); \draw [white, double=black, line width=0.046cm]([out angle=-25.274, in angle=141.911] 1.452,0.543) .. (2.062,0.167); \draw [white, double=black, line width=0.038cm]([out angle=43.975, in angle=-114.272] 1.369,1.009) .. (1.639,1.392); \draw [white, double=black, line width=0.038cm]([out angle=-28.877, in angle=121.602] 1.332,1.290) .. (1.666,0.972); \draw [white, double=black, line width=0.046cm]([out angle=154.723, in angle=-38.089] 1.177,1.369) .. (0.567,1.746); \draw [white, double=black, line width=0.046cm]([out angle=95.814, in angle=-142.781] 0.888,1.164) .. (1.139,1.742); \draw [white, double=black, line width=0.038cm]([out angle=151.114, in angle=-58.393] 1.297,0.623) .. (0.963,0.941); \draw [white, double=black, line width=0.038cm]([out angle=65.732, in angle=-136.035] 0.990,0.521) .. (1.260,0.904); \draw [white, double=black, line width=0.055cm]([out angle=27.563, in angle=-144.369] 1.338,1.869) .. (2.044,2.302); \draw [white, double=black, line width=0.055cm]([out angle=-45.310, in angle=88.666] 1.414,2.356) .. (1.697,1.646); \draw [white, double=black] ([out angle=27.557, in angle=-142.778] 1.291,0.044) .. (1.491,0.171); \draw [white, double=black] ([out angle=95.817, in angle=-58.398] 1.742,0.748) .. (1.666,0.972); \draw [white, double=black] ([out angle=151.123, in angle=-25.283] 1.332,1.290) .. (1.177,1.369); \draw [white, double=black] ([out angle=141.911, in angle=-144.359] 0.567,1.746) .. (0.586,2.611); \draw [white, double=black] ([out angle=88.657, in angle=-114.268] 0.933,0.267) .. (0.990,0.521); \draw [white, double=black] ([out angle=44.012, in angle=-136.025] 1.260,0.903) .. (1.369,1.009); \draw [white, double=black] ([out angle=65.728, in angle=-91.334] 1.639,1.392) .. (1.697,1.646); \draw [white, double=black] ([out angle=134.690, in angle=-45.309] 1.414,2.356) .. (1.215,2.557); \draw [white, double=black] ([out angle=154.726, in angle=-28.856] 1.452,0.543) .. (1.297,0.623); \draw [white, double=black] ([out angle=121.607, in angle=-84.179] 0.963,0.941) .. (0.888,1.165); \draw [white, double=black] ([out angle=37.208, in angle=-152.437] 1.138,1.742) .. (1.338,1.869); \draw [white, double=black] ([out angle=35.641, in angle=-38.089] 2.044,2.302) .. (2.062,3.167); \draw [white, double=black] ([out angle=35.641, in angle=-38.089] 2.044,-0.698) .. (2.062,0.167); \end{scope} \end{scope}

==> diagrams/links-1458.tex <==
\begin{scope} \clip (0,0) rectangle (5.349, 3.000); \begin{scope}[yshift=-0.066cm]  \draw [white, double=black, line width=0.069cm]([out angle=-66.751, in angle=148.941] 0.819,1.126) .. (1.565,0.271); \draw [white, double=black, line width=0.069cm]([out angle=-119.778, in angle=40.850] 1.351,1.096) .. (0.604,0.189); \draw [white, double=black, line width=0.025cm]([out angle=83.962, in angle=-34.296] 1.445,1.389) .. (1.243,1.826); \draw [white, double=black, line width=0.025cm]([out angle=6.673, in angle=-144.041] 1.196,1.636) .. (1.702,1.833); \draw [white, double=black, line width=0.026cm]([out angle=156.927, in angle=-49.461] 1.074,1.653) .. (0.519,2.060); \draw [white, double=black, line width=0.026cm]([out angle=90.686, in angle=-169.354] 0.753,1.438) .. (1.096,1.857); \draw [white, double=black, line width=0.125cm]([out angle=127.706, in angle=-39.624] 4.770,0.302) .. (3.458,1.658); \draw [white, double=black, line width=0.125cm]([out angle=39.643, in angle=-127.703] 3.459,0.447) .. (4.770,1.804); \draw [white, double=black, line width=0.117cm]([out angle=-134.619, in angle=42.113] 3.004,3.030) .. (2.036,2.103); \draw [white, double=black, line width=0.117cm]([out angle=-134.619, in angle=42.113] 3.004,0.030) .. (2.036,-0.897); \draw [white, double=black, line width=0.117cm]([out angle=134.596, in angle=-38.171] 3.004,2.075) .. (2.006,2.967); \draw [white, double=black, line width=0.117cm]([out angle=134.596, in angle=-38.171] 3.004,-0.925) .. (2.006,-0.033); \draw [white, double=black] ([out angle=60.222, in angle=-96.020] 1.351,1.096) .. (1.445,1.390); \draw [white, double=black] ([out angle=145.704, in angle=10.646] 1.243,1.826) .. (1.096,1.857); \draw [white, double=black] ([out angle=-89.294, in angle=113.249] 0.753,1.439) .. (0.819,1.126); \draw [white, double=black] ([out angle=130.539, in angle=-139.150] 0.519,2.060) .. (0.604,3.189); \draw [white, double=black] ([out angle=130.539, in angle=-139.150] 0.519,-0.940) .. (0.604,0.189); \draw [white, double=black] ([out angle=-31.059, in angle=141.804] 1.565,3.271) .. (2.006,2.967); \draw [white, double=black] ([out angle=-31.059, in angle=141.804] 1.565,0.271) .. (2.006,-0.033); \draw [white, double=black] ([out angle=45.381, in angle=-140.357] 3.004,3.030) .. (3.459,3.447); \draw [white, double=black] ([out angle=45.381, in angle=-140.357] 3.004,0.030) .. (3.459,0.447); \draw [white, double=black] ([out angle=52.295, in angle=-52.294] 4.770,1.804) .. (4.770,3.302); \draw [white, double=black] ([out angle=52.295, in angle=-52.294] 4.770,-1.196) .. (4.770,0.302); \draw [white, double=black] ([out angle=140.376, in angle=-45.403] 3.458,1.658) .. (3.003,2.075); \draw [white, double=black] ([out angle=-137.912, in angle=35.959] 2.035,2.103) .. (1.702,1.833); \draw [white, double=black] ([out angle=-173.327, in angle=-23.073] 1.196,1.636) .. (1.074,1.653); \end{scope} \begin{scope}[yshift=2.934cm]  \draw [white, double=black, line width=0.069cm]([out angle=-66.751, in angle=148.941] 0.819,1.126) .. (1.565,0.271); \draw [white, double=black, line width=0.069cm]([out angle=-119.778, in angle=40.850] 1.351,1.096) .. (0.604,0.189); \draw [white, double=black, line width=0.025cm]([out angle=83.962, in angle=-34.296] 1.445,1.389) .. (1.243,1.826); \draw [white, double=black, line width=0.025cm]([out angle=6.673, in angle=-144.041] 1.196,1.636) .. (1.702,1.833); \draw [white, double=black, line width=0.026cm]([out angle=156.927, in angle=-49.461] 1.074,1.653) .. (0.519,2.060); \draw [white, double=black, line width=0.026cm]([out angle=90.686, in angle=-169.354] 0.753,1.438) .. (1.096,1.857); \draw [white, double=black, line width=0.125cm]([out angle=127.706, in angle=-39.624] 4.770,0.302) .. (3.458,1.658); \draw [white, double=black, line width=0.125cm]([out angle=39.643, in angle=-127.703] 3.459,0.447) .. (4.770,1.804); \draw [white, double=black, line width=0.117cm]([out angle=-134.619, in angle=42.113] 3.004,3.030) .. (2.036,2.103); \draw [white, double=black, line width=0.117cm]([out angle=-134.619, in angle=42.113] 3.004,0.030) .. (2.036,-0.897); \draw [white, double=black, line width=0.117cm]([out angle=134.596, in angle=-38.171] 3.004,2.075) .. (2.006,2.967); \draw [white, double=black, line width=0.117cm]([out angle=134.596, in angle=-38.171] 3.004,-0.925) .. (2.006,-0.033); \draw [white, double=black] ([out angle=60.222, in angle=-96.020] 1.351,1.096) .. (1.445,1.390); \draw [white, double=black] ([out angle=145.704, in angle=10.646] 1.243,1.826) .. (1.096,1.857); \draw [white, double=black] ([out angle=-89.294, in angle=113.249] 0.753,1.439) .. (0.819,1.126); \draw [white, double=black] ([out angle=130.539, in angle=-139.150] 0.519,2.060) .. (0.604,3.189); \draw [white, double=black] ([out angle=130.539, in angle=-139.150] 0.519,-0.940) .. (0.604,0.189); \draw [white, double=black] ([out angle=-31.059, in angle=141.804] 1.565,3.271) .. (2.006,2.967); \draw [white, double=black] ([out angle=-31.059, in angle=141.804] 1.565,0.271) .. (2.006,-0.033); \draw [white, double=black] ([out angle=45.381, in angle=-140.357] 3.004,3.030) .. (3.459,3.447); \draw [white, double=black] ([out angle=45.381, in angle=-140.357] 3.004,0.030) .. (3.459,0.447); \draw [white, double=black] ([out angle=52.295, in angle=-52.294] 4.770,1.804) .. (4.770,3.302); \draw [white, double=black] ([out angle=52.295, in angle=-52.294] 4.770,-1.196) .. (4.770,0.302); \draw [white, double=black] ([out angle=140.376, in angle=-45.403] 3.458,1.658) .. (3.003,2.075); \draw [white, double=black] ([out angle=-137.912, in angle=35.959] 2.035,2.103) .. (1.702,1.833); \draw [white, double=black] ([out angle=-173.327, in angle=-23.073] 1.196,1.636) .. (1.074,1.653); \end{scope} \end{scope}

==> diagrams/links-1459.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.989, 3.000); \begin{scope}[yshift=-2.294cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.304, in angle=-58.025] 1.695,0.566) .. (0.517,1.466); \draw [white, double=black, line width=0.058cm]([out angle=58.034, in angle=-163.288] 0.517,0.121) .. (1.695,1.021); \draw [white, double=black, line width=0.053cm]([out angle=-25.957, in angle=133.832] 1.999,0.996) .. (2.738,0.458); \draw [white, double=black, line width=0.053cm]([out angle=-133.829, in angle=25.954] 2.738,1.128) .. (1.999,0.589); \draw [white, double=black, line width=0.047cm]([out angle=67.780, in angle=-137.210] 3.333,2.427) .. (3.906,3.253); \draw [white, double=black, line width=0.047cm]([out angle=67.780, in angle=-137.210] 3.333,-0.573) .. (3.906,0.253); \draw [white, double=black, line width=0.047cm]([out angle=-31.712, in angle=109.725] 3.089,3.174) .. (3.701,2.418); \draw [white, double=black, line width=0.047cm]([out angle=-31.712, in angle=109.725] 3.089,0.174) .. (3.701,-0.582); \draw [white, double=black, line width=0.047cm]([out angle=-109.711, in angle=31.717] 3.702,2.168) .. (3.090,1.412); \draw [white, double=black, line width=0.047cm]([out angle=137.214, in angle=-67.767] 3.906,1.333) .. (3.333,2.159); \draw [white, double=black] ([out angle=16.712, in angle=154.041] 1.695,1.021) .. (1.999,0.997); \draw [white, double=black] ([out angle=-46.188, in angle=148.288] 2.738,0.459) .. (3.089,0.174); \draw [white, double=black] ([out angle=-70.275, in angle=70.289] 3.701,2.418) .. (3.702,2.168); \draw [white, double=black] ([out angle=-148.283, in angle=46.171] 3.090,1.412) .. (2.738,1.128); \draw [white, double=black] ([out angle=112.233, in angle=-112.220] 3.333,2.159) .. (3.333,2.427); \draw [white, double=black] ([out angle=42.813, in angle=-42.786] 3.906,0.253) .. (3.906,1.333); \draw [white, double=black] ([out angle=-154.045, in angle=-16.696] 1.999,0.590) .. (1.695,0.566); \draw [white, double=black, line width=0.013cm]([out angle=58.356, in angle=115.002] -0.113,2.408) .. (0.677,2.362); \draw [white, double=black, line width=0.013cm]([out angle=238.058, in angle=88.498] 0.516,3.121) .. (0.280,2.335); \draw [white, double=black, line width=0.013cm]([out angle=271.541, in angle=121.972] 0.280,2.252) .. (0.517,1.466); \draw [white, double=black, line width=0.013cm]([out angle=245.035, in angle=301.685] 0.677,2.226) .. (-0.113,2.179); \draw [white, double=black] ([out angle=268.498, in angle=91.541] 0.280,2.335) .. (0.280,2.252); \draw [white, double=black] ([out angle=121.685, in angle=238.356] -0.113,2.179) .. (-0.113,2.408); \draw [white, double=black] ([out angle=295.012, in angle=65.047] 0.677,2.362) .. (0.677,2.225); \end{scope} \begin{scope}[yshift=0.706cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.304, in angle=-58.025] 1.695,0.566) .. (0.517,1.466); \draw [white, double=black, line width=0.058cm]([out angle=58.034, in angle=-163.288] 0.517,0.121) .. (1.695,1.021); \draw [white, double=black, line width=0.053cm]([out angle=-25.957, in angle=133.832] 1.999,0.996) .. (2.738,0.458); \draw [white, double=black, line width=0.053cm]([out angle=-133.829, in angle=25.954] 2.738,1.128) .. (1.999,0.589); \draw [white, double=black, line width=0.047cm]([out angle=67.780, in angle=-137.210] 3.333,2.427) .. (3.906,3.253); \draw [white, double=black, line width=0.047cm]([out angle=67.780, in angle=-137.210] 3.333,-0.573) .. (3.906,0.253); \draw [white, double=black, line width=0.047cm]([out angle=-31.712, in angle=109.725] 3.089,3.174) .. (3.701,2.418); \draw [white, double=black, line width=0.047cm]([out angle=-31.712, in angle=109.725] 3.089,0.174) .. (3.701,-0.582); \draw [white, double=black, line width=0.047cm]([out angle=-109.711, in angle=31.717] 3.702,2.168) .. (3.090,1.412); \draw [white, double=black, line width=0.047cm]([out angle=137.214, in angle=-67.767] 3.906,1.333) .. (3.333,2.159); \draw [white, double=black] ([out angle=16.712, in angle=154.041] 1.695,1.021) .. (1.999,0.997); \draw [white, double=black] ([out angle=-46.188, in angle=148.288] 2.738,0.459) .. (3.089,0.174); \draw [white, double=black] ([out angle=-70.275, in angle=70.289] 3.701,2.418) .. (3.702,2.168); \draw [white, double=black] ([out angle=-148.283, in angle=46.171] 3.090,1.412) .. (2.738,1.128); \draw [white, double=black] ([out angle=112.233, in angle=-112.220] 3.333,2.159) .. (3.333,2.427); \draw [white, double=black] ([out angle=42.813, in angle=-42.786] 3.906,0.253) .. (3.906,1.333); \draw [white, double=black] ([out angle=-154.045, in angle=-16.696] 1.999,0.590) .. (1.695,0.566); \draw [white, double=black, line width=0.013cm]([out angle=58.356, in angle=115.002] -0.113,2.408) .. (0.677,2.362); \draw [white, double=black, line width=0.013cm]([out angle=238.058, in angle=88.498] 0.516,3.121) .. (0.280,2.335); \draw [white, double=black, line width=0.013cm]([out angle=271.541, in angle=121.972] 0.280,2.252) .. (0.517,1.466); \draw [white, double=black, line width=0.013cm]([out angle=245.035, in angle=301.685] 0.677,2.226) .. (-0.113,2.179); \draw [white, double=black] ([out angle=268.498, in angle=91.541] 0.280,2.335) .. (0.280,2.252); \draw [white, double=black] ([out angle=121.685, in angle=238.356] -0.113,2.179) .. (-0.113,2.408); \draw [white, double=black] ([out angle=295.012, in angle=65.047] 0.677,2.362) .. (0.677,2.225); \end{scope} \end{scope}

==> diagrams/links-146.tex <==
 \draw [white, double=black, line width=0.020cm]([out angle=-107.357, in angle=-47.834] 0.688,1.268) .. (0.059,1.129); \draw [white, double=black, line width=0.020cm]([out angle=90.004, in angle=-61.666] 0.494,0.000) .. (0.187,1.219); \draw [white, double=black, line width=0.006cm]([out angle=156.511, in angle=-58.495] 0.125,1.277) .. (0.013,1.374); \draw [white, double=black, line width=0.006cm]([out angle=75.481, in angle=-96.524] 0.034,1.232) .. (0.062,1.385); \draw [white, double=black, line width=0.005cm]([out angle=130.045, in angle=-63.319] 0.053,1.417) .. (0.007,1.487); \draw [white, double=black, line width=0.005cm]([out angle=67.783, in angle=-113.929] 0.010,1.411) .. (0.043,1.488); \draw [white, double=black, line width=0.005cm]([out angle=113.945, in angle=-67.760] 0.043,1.514) .. (0.010,1.591); \draw [white, double=black, line width=0.005cm]([out angle=63.342, in angle=-130.060] 0.007,1.515) .. (0.053,1.584); \draw [white, double=black, line width=0.006cm]([out angle=96.564, in angle=-75.458] 0.062,1.617) .. (0.034,1.769); \draw [white, double=black, line width=0.006cm]([out angle=58.518, in angle=-156.527] 0.013,1.627) .. (0.125,1.725); \draw [white, double=black, line width=0.020cm]([out angle=61.681, in angle=-90.003] 0.187,1.781) .. (0.494,3.001); \draw [white, double=black, line width=0.020cm]([out angle=47.849, in angle=107.370] 0.059,1.871) .. (0.688,1.733); \draw [white, double=black] ([out angle=118.334, in angle=-23.374] 0.187,1.219) .. (0.125,1.276); \draw [white, double=black] ([out angle=121.505, in angle=-112.217] 0.013,1.374) .. (0.010,1.411); \draw [white, double=black] ([out angle=66.071, in angle=-66.055] 0.043,1.488) .. (0.043,1.514); \draw [white, double=black] ([out angle=112.240, in angle=-121.482] 0.010,1.591) .. (0.013,1.627); \draw [white, double=black] ([out angle=23.495, in angle=-118.319] 0.125,1.724) .. (0.187,1.781); \draw [white, double=black] ([out angle=-72.630, in angle=72.643] 0.688,1.733) .. (0.688,1.268); \draw [white, double=black] ([out angle=132.157, in angle=-104.519] 0.059,1.130) .. (0.034,1.232); \draw [white, double=black] ([out angle=83.476, in angle=-49.955] 0.062,1.385) .. (0.053,1.417); \draw [white, double=black] ([out angle=116.681, in angle=-116.658] 0.007,1.487) .. (0.007,1.515); \draw [white, double=black] ([out angle=49.940, in angle=-83.436] 0.053,1.584) .. (0.062,1.616); \draw [white, double=black] ([out angle=104.542, in angle=-132.134] 0.034,1.769) .. (0.059,1.872);

==> diagrams/links-1460.tex <==
\begin{scope} \clip (0,0) rectangle (5.349, 3.000); \begin{scope}[yshift=-0.066cm]  \draw [white, double=black, line width=0.069cm]([out angle=-66.751, in angle=148.940] 0.819,1.127) .. (1.565,0.271); \draw [white, double=black, line width=0.069cm]([out angle=-119.780, in angle=40.849] 1.351,1.096) .. (0.604,0.189); \draw [white, double=black, line width=0.025cm]([out angle=83.957, in angle=-34.293] 1.445,1.389) .. (1.243,1.826); \draw [white, double=black, line width=0.025cm]([out angle=6.677, in angle=-144.039] 1.196,1.635) .. (1.702,1.833); \draw [white, double=black, line width=0.026cm]([out angle=156.923, in angle=-49.462] 1.074,1.653) .. (0.519,2.060); \draw [white, double=black, line width=0.026cm]([out angle=90.683, in angle=-169.357] 0.753,1.438) .. (1.096,1.857); \draw [white, double=black, line width=0.125cm]([out angle=39.646, in angle=-127.702] 3.459,0.447) .. (4.770,1.804); \draw [white, double=black, line width=0.125cm]([out angle=-39.623, in angle=127.706] 3.458,1.658) .. (4.770,0.302); \draw [white, double=black, line width=0.117cm]([out angle=-134.625, in angle=42.120] 3.004,3.030) .. (2.036,2.103); \draw [white, double=black, line width=0.117cm]([out angle=-134.625, in angle=42.120] 3.004,0.030) .. (2.036,-0.897); \draw [white, double=black, line width=0.117cm]([out angle=134.596, in angle=-38.165] 3.004,2.075) .. (2.006,2.967); \draw [white, double=black, line width=0.117cm]([out angle=134.596, in angle=-38.165] 3.004,-0.925) .. (2.006,-0.033); \draw [white, double=black] ([out angle=60.220, in angle=-96.022] 1.351,1.096) .. (1.445,1.390); \draw [white, double=black] ([out angle=145.707, in angle=10.643] 1.243,1.826) .. (1.096,1.857); \draw [white, double=black] ([out angle=-89.293, in angle=113.249] 0.753,1.439) .. (0.819,1.126); \draw [white, double=black] ([out angle=130.538, in angle=-139.151] 0.519,2.060) .. (0.604,3.189); \draw [white, double=black] ([out angle=130.538, in angle=-139.151] 0.519,-0.940) .. (0.604,0.189); \draw [white, double=black] ([out angle=-31.060, in angle=141.804] 1.565,3.271) .. (2.006,2.967); \draw [white, double=black] ([out angle=-31.060, in angle=141.804] 1.565,0.271) .. (2.006,-0.033); \draw [white, double=black] ([out angle=45.375, in angle=-140.354] 3.004,3.030) .. (3.459,3.447); \draw [white, double=black] ([out angle=45.375, in angle=-140.354] 3.004,0.030) .. (3.459,0.447); \draw [white, double=black] ([out angle=52.295, in angle=-52.294] 4.770,1.804) .. (4.770,3.302); \draw [white, double=black] ([out angle=52.295, in angle=-52.294] 4.770,-1.196) .. (4.770,0.302); \draw [white, double=black] ([out angle=140.377, in angle=-45.402] 3.458,1.658) .. (3.004,2.075); \draw [white, double=black] ([out angle=-137.910, in angle=35.961] 2.035,2.103) .. (1.702,1.833); \draw [white, double=black] ([out angle=-173.323, in angle=-23.077] 1.196,1.635) .. (1.074,1.653); \end{scope} \begin{scope}[yshift=2.934cm]  \draw [white, double=black, line width=0.069cm]([out angle=-66.751, in angle=148.940] 0.819,1.127) .. (1.565,0.271); \draw [white, double=black, line width=0.069cm]([out angle=-119.780, in angle=40.849] 1.351,1.096) .. (0.604,0.189); \draw [white, double=black, line width=0.025cm]([out angle=83.957, in angle=-34.293] 1.445,1.389) .. (1.243,1.826); \draw [white, double=black, line width=0.025cm]([out angle=6.677, in angle=-144.039] 1.196,1.635) .. (1.702,1.833); \draw [white, double=black, line width=0.026cm]([out angle=156.923, in angle=-49.462] 1.074,1.653) .. (0.519,2.060); \draw [white, double=black, line width=0.026cm]([out angle=90.683, in angle=-169.357] 0.753,1.438) .. (1.096,1.857); \draw [white, double=black, line width=0.125cm]([out angle=39.646, in angle=-127.702] 3.459,0.447) .. (4.770,1.804); \draw [white, double=black, line width=0.125cm]([out angle=-39.623, in angle=127.706] 3.458,1.658) .. (4.770,0.302); \draw [white, double=black, line width=0.117cm]([out angle=-134.625, in angle=42.120] 3.004,3.030) .. (2.036,2.103); \draw [white, double=black, line width=0.117cm]([out angle=-134.625, in angle=42.120] 3.004,0.030) .. (2.036,-0.897); \draw [white, double=black, line width=0.117cm]([out angle=134.596, in angle=-38.165] 3.004,2.075) .. (2.006,2.967); \draw [white, double=black, line width=0.117cm]([out angle=134.596, in angle=-38.165] 3.004,-0.925) .. (2.006,-0.033); \draw [white, double=black] ([out angle=60.220, in angle=-96.022] 1.351,1.096) .. (1.445,1.390); \draw [white, double=black] ([out angle=145.707, in angle=10.643] 1.243,1.826) .. (1.096,1.857); \draw [white, double=black] ([out angle=-89.293, in angle=113.249] 0.753,1.439) .. (0.819,1.126); \draw [white, double=black] ([out angle=130.538, in angle=-139.151] 0.519,2.060) .. (0.604,3.189); \draw [white, double=black] ([out angle=130.538, in angle=-139.151] 0.519,-0.940) .. (0.604,0.189); \draw [white, double=black] ([out angle=-31.060, in angle=141.804] 1.565,3.271) .. (2.006,2.967); \draw [white, double=black] ([out angle=-31.060, in angle=141.804] 1.565,0.271) .. (2.006,-0.033); \draw [white, double=black] ([out angle=45.375, in angle=-140.354] 3.004,3.030) .. (3.459,3.447); \draw [white, double=black] ([out angle=45.375, in angle=-140.354] 3.004,0.030) .. (3.459,0.447); \draw [white, double=black] ([out angle=52.295, in angle=-52.294] 4.770,1.804) .. (4.770,3.302); \draw [white, double=black] ([out angle=52.295, in angle=-52.294] 4.770,-1.196) .. (4.770,0.302); \draw [white, double=black] ([out angle=140.377, in angle=-45.402] 3.458,1.658) .. (3.004,2.075); \draw [white, double=black] ([out angle=-137.910, in angle=35.961] 2.035,2.103) .. (1.702,1.833); \draw [white, double=black] ([out angle=-173.323, in angle=-23.077] 1.196,1.635) .. (1.074,1.653); \end{scope} \end{scope}

==> diagrams/links-1461.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.988, 3.000); \begin{scope}[yshift=-2.293cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.317, in angle=-58.023] 1.695,0.566) .. (0.517,1.466); \draw [white, double=black, line width=0.058cm]([out angle=58.047, in angle=-163.279] 0.517,0.121) .. (1.695,1.022); \draw [white, double=black, line width=0.053cm]([out angle=-25.955, in angle=133.822] 1.998,0.996) .. (2.737,0.458); \draw [white, double=black, line width=0.053cm]([out angle=-133.805, in angle=25.955] 2.737,1.128) .. (1.998,0.590); \draw [white, double=black, line width=0.047cm]([out angle=-31.717, in angle=109.719] 3.089,3.174) .. (3.701,2.419); \draw [white, double=black, line width=0.047cm]([out angle=-31.717, in angle=109.719] 3.089,0.174) .. (3.701,-0.581); \draw [white, double=black, line width=0.047cm]([out angle=-137.210, in angle=67.775] 3.905,3.253) .. (3.332,2.427); \draw [white, double=black, line width=0.047cm]([out angle=-137.210, in angle=67.775] 3.905,0.253) .. (3.332,-0.573); \draw [white, double=black, line width=0.047cm]([out angle=137.212, in angle=-67.769] 3.905,1.333) .. (3.332,2.160); \draw [white, double=black, line width=0.047cm]([out angle=31.708, in angle=-109.715] 3.089,1.412) .. (3.701,2.168); \draw [white, double=black] ([out angle=16.721, in angle=154.021] 1.695,1.022) .. (1.998,0.997); \draw [white, double=black] ([out angle=-46.191, in angle=148.283] 2.737,0.459) .. (3.089,0.174); \draw [white, double=black] ([out angle=-70.281, in angle=70.285] 3.701,2.419) .. (3.701,2.168); \draw [white, double=black] ([out angle=-148.292, in angle=46.195] 3.089,1.412) .. (2.737,1.128); \draw [white, double=black] ([out angle=112.231, in angle=-112.225] 3.332,2.160) .. (3.332,2.427); \draw [white, double=black] ([out angle=42.805, in angle=-42.788] 3.905,0.253) .. (3.905,1.333); \draw [white, double=black] ([out angle=-154.057, in angle=-16.683] 1.998,0.591) .. (1.695,0.566); \draw [white, double=black, line width=0.013cm]([out angle=58.362, in angle=115.002] -0.113,2.407) .. (0.677,2.361); \draw [white, double=black, line width=0.013cm]([out angle=238.055, in angle=88.496] 0.516,3.121) .. (0.280,2.335); \draw [white, double=black, line width=0.013cm]([out angle=271.549, in angle=121.970] 0.280,2.252) .. (0.517,1.466); \draw [white, double=black, line width=0.013cm]([out angle=245.039, in angle=301.686] 0.677,2.225) .. (-0.113,2.179); \draw [white, double=black] ([out angle=268.498, in angle=91.549] 0.280,2.335) .. (0.280,2.252); \draw [white, double=black] ([out angle=121.686, in angle=238.362] -0.113,2.179) .. (-0.113,2.407); \draw [white, double=black] ([out angle=295.024, in angle=65.066] 0.677,2.361) .. (0.677,2.225); \end{scope} \begin{scope}[yshift=0.707cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.317, in angle=-58.023] 1.695,0.566) .. (0.517,1.466); \draw [white, double=black, line width=0.058cm]([out angle=58.047, in angle=-163.279] 0.517,0.121) .. (1.695,1.022); \draw [white, double=black, line width=0.053cm]([out angle=-25.955, in angle=133.822] 1.998,0.996) .. (2.737,0.458); \draw [white, double=black, line width=0.053cm]([out angle=-133.805, in angle=25.955] 2.737,1.128) .. (1.998,0.590); \draw [white, double=black, line width=0.047cm]([out angle=-31.717, in angle=109.719] 3.089,3.174) .. (3.701,2.419); \draw [white, double=black, line width=0.047cm]([out angle=-31.717, in angle=109.719] 3.089,0.174) .. (3.701,-0.581); \draw [white, double=black, line width=0.047cm]([out angle=-137.210, in angle=67.775] 3.905,3.253) .. (3.332,2.427); \draw [white, double=black, line width=0.047cm]([out angle=-137.210, in angle=67.775] 3.905,0.253) .. (3.332,-0.573); \draw [white, double=black, line width=0.047cm]([out angle=137.212, in angle=-67.769] 3.905,1.333) .. (3.332,2.160); \draw [white, double=black, line width=0.047cm]([out angle=31.708, in angle=-109.715] 3.089,1.412) .. (3.701,2.168); \draw [white, double=black] ([out angle=16.721, in angle=154.021] 1.695,1.022) .. (1.998,0.997); \draw [white, double=black] ([out angle=-46.191, in angle=148.283] 2.737,0.459) .. (3.089,0.174); \draw [white, double=black] ([out angle=-70.281, in angle=70.285] 3.701,2.419) .. (3.701,2.168); \draw [white, double=black] ([out angle=-148.292, in angle=46.195] 3.089,1.412) .. (2.737,1.128); \draw [white, double=black] ([out angle=112.231, in angle=-112.225] 3.332,2.160) .. (3.332,2.427); \draw [white, double=black] ([out angle=42.805, in angle=-42.788] 3.905,0.253) .. (3.905,1.333); \draw [white, double=black] ([out angle=-154.057, in angle=-16.683] 1.998,0.591) .. (1.695,0.566); \draw [white, double=black, line width=0.013cm]([out angle=58.362, in angle=115.002] -0.113,2.407) .. (0.677,2.361); \draw [white, double=black, line width=0.013cm]([out angle=238.055, in angle=88.496] 0.516,3.121) .. (0.280,2.335); \draw [white, double=black, line width=0.013cm]([out angle=271.549, in angle=121.970] 0.280,2.252) .. (0.517,1.466); \draw [white, double=black, line width=0.013cm]([out angle=245.039, in angle=301.686] 0.677,2.225) .. (-0.113,2.179); \draw [white, double=black] ([out angle=268.498, in angle=91.549] 0.280,2.335) .. (0.280,2.252); \draw [white, double=black] ([out angle=121.686, in angle=238.362] -0.113,2.179) .. (-0.113,2.407); \draw [white, double=black] ([out angle=295.024, in angle=65.066] 0.677,2.361) .. (0.677,2.225); \end{scope} \end{scope}

==> diagrams/links-1462.tex <==
\begin{scope} \clip (0,0) rectangle (7.662, 3.000); \begin{scope}[yshift=-1.673cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.290, in angle=-57.675] 1.713,0.678) .. (0.521,1.599); \draw [white, double=black, line width=0.062cm]([out angle=57.642, in angle=-162.337] 0.520,0.245) .. (1.713,1.165); \draw [white, double=black, line width=0.058cm]([out angle=-23.684, in angle=127.141] 2.042,1.148) .. (2.897,0.473); \draw [white, double=black, line width=0.058cm]([out angle=-127.167, in angle=23.706] 2.897,1.371) .. (2.042,0.695); \draw [white, double=black, line width=0.058cm]([out angle=156.277, in angle=-52.823] 5.621,0.696) .. (4.765,1.371); \draw [white, double=black, line width=0.058cm]([out angle=52.817, in angle=-156.321] 4.765,0.474) .. (5.621,1.149); \draw [white, double=black, line width=0.062cm]([out angle=-17.680, in angle=122.334] 5.949,1.166) .. (7.141,0.245); \draw [white, double=black, line width=0.062cm]([out angle=-122.334, in angle=17.690] 7.141,1.599) .. (5.949,0.679); \draw [white, double=black, line width=0.125cm]([out angle=-132.887, in angle=47.124] 4.368,3.001) .. (3.294,1.845); \draw [white, double=black, line width=0.125cm]([out angle=-132.887, in angle=47.124] 4.368,0.001) .. (3.294,-1.155); \draw [white, double=black, line width=0.125cm]([out angle=132.865, in angle=-47.141] 4.368,1.845) .. (3.295,3.001); \draw [white, double=black, line width=0.125cm]([out angle=132.865, in angle=-47.141] 4.368,-1.155) .. (3.295,0.001); \draw [white, double=black] ([out angle=17.663, in angle=156.316] 1.713,1.165) .. (2.042,1.148); \draw [white, double=black] ([out angle=122.325, in angle=-122.348] 0.521,1.599) .. (0.521,3.245); \draw [white, double=black] ([out angle=122.325, in angle=-122.348] 0.521,-1.401) .. (0.521,0.245); \draw [white, double=black] ([out angle=-52.848, in angle=132.860] 2.898,0.473) .. (3.295,0.000); \draw [white, double=black] ([out angle=23.679, in angle=162.320] 5.621,1.148) .. (5.949,1.166); \draw [white, double=black] ([out angle=47.113, in angle=-127.183] 4.368,0.001) .. (4.765,0.474); \draw [white, double=black] ([out angle=-57.666, in angle=57.650] 7.141,3.245) .. (7.141,1.600); \draw [white, double=black] ([out angle=-57.666, in angle=57.650] 7.141,0.245) .. (7.141,-1.400); \draw [white, double=black] ([out angle=-162.310, in angle=-23.723] 5.949,0.679) .. (5.621,0.696); \draw [white, double=black] ([out angle=127.161, in angle=-47.135] 4.765,1.372) .. (4.368,1.845); \draw [white, double=black] ([out angle=-132.875, in angle=52.833] 3.295,1.844) .. (2.897,1.371); \draw [white, double=black] ([out angle=-156.294, in angle=-17.710] 2.041,0.695) .. (1.713,0.678); \end{scope} \begin{scope}[yshift=1.327cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.290, in angle=-57.675] 1.713,0.678) .. (0.521,1.599); \draw [white, double=black, line width=0.062cm]([out angle=57.642, in angle=-162.337] 0.520,0.245) .. (1.713,1.165); \draw [white, double=black, line width=0.058cm]([out angle=-23.684, in angle=127.141] 2.042,1.148) .. (2.897,0.473); \draw [white, double=black, line width=0.058cm]([out angle=-127.167, in angle=23.706] 2.897,1.371) .. (2.042,0.695); \draw [white, double=black, line width=0.058cm]([out angle=156.277, in angle=-52.823] 5.621,0.696) .. (4.765,1.371); \draw [white, double=black, line width=0.058cm]([out angle=52.817, in angle=-156.321] 4.765,0.474) .. (5.621,1.149); \draw [white, double=black, line width=0.062cm]([out angle=-17.680, in angle=122.334] 5.949,1.166) .. (7.141,0.245); \draw [white, double=black, line width=0.062cm]([out angle=-122.334, in angle=17.690] 7.141,1.599) .. (5.949,0.679); \draw [white, double=black, line width=0.125cm]([out angle=-132.887, in angle=47.124] 4.368,3.001) .. (3.294,1.845); \draw [white, double=black, line width=0.125cm]([out angle=-132.887, in angle=47.124] 4.368,0.001) .. (3.294,-1.155); \draw [white, double=black, line width=0.125cm]([out angle=132.865, in angle=-47.141] 4.368,1.845) .. (3.295,3.001); \draw [white, double=black, line width=0.125cm]([out angle=132.865, in angle=-47.141] 4.368,-1.155) .. (3.295,0.001); \draw [white, double=black] ([out angle=17.663, in angle=156.316] 1.713,1.165) .. (2.042,1.148); \draw [white, double=black] ([out angle=122.325, in angle=-122.348] 0.521,1.599) .. (0.521,3.245); \draw [white, double=black] ([out angle=122.325, in angle=-122.348] 0.521,-1.401) .. (0.521,0.245); \draw [white, double=black] ([out angle=-52.848, in angle=132.860] 2.898,0.473) .. (3.295,0.000); \draw [white, double=black] ([out angle=23.679, in angle=162.320] 5.621,1.148) .. (5.949,1.166); \draw [white, double=black] ([out angle=47.113, in angle=-127.183] 4.368,0.001) .. (4.765,0.474); \draw [white, double=black] ([out angle=-57.666, in angle=57.650] 7.141,3.245) .. (7.141,1.600); \draw [white, double=black] ([out angle=-57.666, in angle=57.650] 7.141,0.245) .. (7.141,-1.400); \draw [white, double=black] ([out angle=-162.310, in angle=-23.723] 5.949,0.679) .. (5.621,0.696); \draw [white, double=black] ([out angle=127.161, in angle=-47.135] 4.765,1.372) .. (4.368,1.845); \draw [white, double=black] ([out angle=-132.875, in angle=52.833] 3.295,1.844) .. (2.897,1.371); \draw [white, double=black] ([out angle=-156.294, in angle=-17.710] 2.041,0.695) .. (1.713,0.678); \end{scope} \end{scope}

==> diagrams/links-1463.tex <==
\begin{scope} \clip (0,0) rectangle (7.664, 3.000); \begin{scope}[yshift=-0.172cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.344, in angle=-57.643] 1.714,0.680) .. (0.521,1.600); \draw [white, double=black, line width=0.062cm]([out angle=57.685, in angle=-162.282] 0.522,0.246) .. (1.713,1.167); \draw [white, double=black, line width=0.058cm]([out angle=-23.721, in angle=127.198] 2.041,1.150) .. (2.897,0.475); \draw [white, double=black, line width=0.058cm]([out angle=-127.166, in angle=23.683] 2.897,1.372) .. (2.041,0.697); \draw [white, double=black, line width=0.058cm]([out angle=156.323, in angle=-52.847] 5.622,0.696) .. (4.766,1.372); \draw [white, double=black, line width=0.058cm]([out angle=52.853, in angle=-156.287] 4.766,0.474) .. (5.622,1.149); \draw [white, double=black, line width=0.062cm]([out angle=-17.692, in angle=122.347] 5.950,1.167) .. (7.143,0.245); \draw [white, double=black, line width=0.062cm]([out angle=-122.344, in angle=17.685] 7.143,1.600) .. (5.950,0.679); \draw [white, double=black, line width=0.125cm]([out angle=132.883, in angle=-47.112] 4.369,1.843) .. (3.295,3.000); \draw [white, double=black, line width=0.125cm]([out angle=132.883, in angle=-47.112] 4.369,-1.157) .. (3.295,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=47.130, in angle=-132.853] 3.295,1.843) .. (4.368,3.000); \draw [white, double=black, line width=0.125cm]([out angle=47.130, in angle=-132.853] 3.295,-1.157) .. (4.368,0.000); \draw [white, double=black] ([out angle=17.718, in angle=156.279] 1.713,1.167) .. (2.041,1.150); \draw [white, double=black] ([out angle=122.357, in angle=-122.319] 0.521,1.600) .. (0.521,3.246); \draw [white, double=black] ([out angle=122.357, in angle=-122.319] 0.521,-1.400) .. (0.521,0.246); \draw [white, double=black] ([out angle=-52.809, in angle=132.892] 2.896,0.475) .. (3.294,0.002); \draw [white, double=black] ([out angle=23.713, in angle=162.308] 5.622,1.149) .. (5.950,1.167); \draw [white, double=black] ([out angle=47.147, in angle=-127.147] 4.368,0.000) .. (4.766,0.474); \draw [white, double=black] ([out angle=-57.653, in angle=57.684] 7.143,3.245) .. (7.143,1.599); \draw [white, double=black] ([out angle=-57.653, in angle=57.684] 7.143,0.245) .. (7.143,-1.401); \draw [white, double=black] ([out angle=-162.315, in angle=-23.677] 5.950,0.679) .. (5.622,0.696); \draw [white, double=black] ([out angle=127.177, in angle=-47.117] 4.766,1.370) .. (4.369,1.843); \draw [white, double=black] ([out angle=-132.867, in angle=52.834] 3.294,1.845) .. (2.897,1.372); \draw [white, double=black] ([out angle=-156.317, in angle=-17.656] 2.042,0.698) .. (1.714,0.680); \end{scope} \begin{scope}[yshift=2.828cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.344, in angle=-57.643] 1.714,0.680) .. (0.521,1.600); \draw [white, double=black, line width=0.062cm]([out angle=57.685, in angle=-162.282] 0.522,0.246) .. (1.713,1.167); \draw [white, double=black, line width=0.058cm]([out angle=-23.721, in angle=127.198] 2.041,1.150) .. (2.897,0.475); \draw [white, double=black, line width=0.058cm]([out angle=-127.166, in angle=23.683] 2.897,1.372) .. (2.041,0.697); \draw [white, double=black, line width=0.058cm]([out angle=156.323, in angle=-52.847] 5.622,0.696) .. (4.766,1.372); \draw [white, double=black, line width=0.058cm]([out angle=52.853, in angle=-156.287] 4.766,0.474) .. (5.622,1.149); \draw [white, double=black, line width=0.062cm]([out angle=-17.692, in angle=122.347] 5.950,1.167) .. (7.143,0.245); \draw [white, double=black, line width=0.062cm]([out angle=-122.344, in angle=17.685] 7.143,1.600) .. (5.950,0.679); \draw [white, double=black, line width=0.125cm]([out angle=132.883, in angle=-47.112] 4.369,1.843) .. (3.295,3.000); \draw [white, double=black, line width=0.125cm]([out angle=132.883, in angle=-47.112] 4.369,-1.157) .. (3.295,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=47.130, in angle=-132.853] 3.295,1.843) .. (4.368,3.000); \draw [white, double=black, line width=0.125cm]([out angle=47.130, in angle=-132.853] 3.295,-1.157) .. (4.368,0.000); \draw [white, double=black] ([out angle=17.718, in angle=156.279] 1.713,1.167) .. (2.041,1.150); \draw [white, double=black] ([out angle=122.357, in angle=-122.319] 0.521,1.600) .. (0.521,3.246); \draw [white, double=black] ([out angle=122.357, in angle=-122.319] 0.521,-1.400) .. (0.521,0.246); \draw [white, double=black] ([out angle=-52.809, in angle=132.892] 2.896,0.475) .. (3.294,0.002); \draw [white, double=black] ([out angle=23.713, in angle=162.308] 5.622,1.149) .. (5.950,1.167); \draw [white, double=black] ([out angle=47.147, in angle=-127.147] 4.368,0.000) .. (4.766,0.474); \draw [white, double=black] ([out angle=-57.653, in angle=57.684] 7.143,3.245) .. (7.143,1.599); \draw [white, double=black] ([out angle=-57.653, in angle=57.684] 7.143,0.245) .. (7.143,-1.401); \draw [white, double=black] ([out angle=-162.315, in angle=-23.677] 5.950,0.679) .. (5.622,0.696); \draw [white, double=black] ([out angle=127.177, in angle=-47.117] 4.766,1.370) .. (4.369,1.843); \draw [white, double=black] ([out angle=-132.867, in angle=52.834] 3.294,1.845) .. (2.897,1.372); \draw [white, double=black] ([out angle=-156.317, in angle=-17.656] 2.042,0.698) .. (1.714,0.680); \end{scope} \end{scope}

==> diagrams/links-1464.tex <==
\begin{scope} \clip (0,0) rectangle (7.661, 3.000); \begin{scope}[yshift=-1.673cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.283, in angle=-57.680] 1.713,0.678) .. (0.521,1.600); \draw [white, double=black, line width=0.062cm]([out angle=57.637, in angle=-162.346] 0.520,0.245) .. (1.713,1.165); \draw [white, double=black, line width=0.058cm]([out angle=-23.676, in angle=127.134] 2.042,1.148) .. (2.897,0.473); \draw [white, double=black, line width=0.058cm]([out angle=-127.167, in angle=23.712] 2.897,1.371) .. (2.042,0.696); \draw [white, double=black, line width=0.058cm]([out angle=52.813, in angle=-156.320] 4.765,0.475) .. (5.620,1.149); \draw [white, double=black, line width=0.058cm]([out angle=-52.820, in angle=156.277] 4.765,1.371) .. (5.620,0.697); \draw [white, double=black, line width=0.062cm]([out angle=-122.333, in angle=17.688] 7.140,1.600) .. (5.948,0.679); \draw [white, double=black, line width=0.062cm]([out angle=122.331, in angle=-17.680] 7.140,0.246) .. (5.948,1.166); \draw [white, double=black, line width=0.125cm]([out angle=-132.892, in angle=47.125] 4.368,3.002) .. (3.294,1.846); \draw [white, double=black, line width=0.125cm]([out angle=-132.892, in angle=47.125] 4.368,0.002) .. (3.294,-1.154); \draw [white, double=black, line width=0.125cm]([out angle=132.862, in angle=-47.145] 4.367,1.846) .. (3.294,3.002); \draw [white, double=black, line width=0.125cm]([out angle=132.862, in angle=-47.145] 4.367,-1.154) .. (3.294,0.002); \draw [white, double=black] ([out angle=17.654, in angle=156.324] 1.713,1.165) .. (2.042,1.148); \draw [white, double=black] ([out angle=122.320, in angle=-122.356] 0.521,1.600) .. (0.521,3.246); \draw [white, double=black] ([out angle=122.320, in angle=-122.356] 0.521,-1.400) .. (0.521,0.246); \draw [white, double=black] ([out angle=-52.857, in angle=132.854] 2.898,0.473) .. (3.295,0.000); \draw [white, double=black] ([out angle=23.680, in angle=162.320] 5.620,1.149) .. (5.948,1.166); \draw [white, double=black] ([out angle=47.108, in angle=-127.187] 4.368,0.002) .. (4.765,0.475); \draw [white, double=black] ([out angle=-57.669, in angle=57.641] 7.140,3.246) .. (7.140,1.601); \draw [white, double=black] ([out angle=-57.669, in angle=57.641] 7.140,0.246) .. (7.140,-1.399); \draw [white, double=black] ([out angle=-162.312, in angle=-23.723] 5.948,0.679) .. (5.620,0.697); \draw [white, double=black] ([out angle=127.157, in angle=-47.138] 4.764,1.373) .. (4.367,1.846); \draw [white, double=black] ([out angle=-132.877, in angle=52.833] 3.295,1.844) .. (2.897,1.371); \draw [white, double=black] ([out angle=-156.288, in angle=-17.717] 2.041,0.695) .. (1.713,0.678); \end{scope} \begin{scope}[yshift=1.327cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.283, in angle=-57.680] 1.713,0.678) .. (0.521,1.600); \draw [white, double=black, line width=0.062cm]([out angle=57.637, in angle=-162.346] 0.520,0.245) .. (1.713,1.165); \draw [white, double=black, line width=0.058cm]([out angle=-23.676, in angle=127.134] 2.042,1.148) .. (2.897,0.473); \draw [white, double=black, line width=0.058cm]([out angle=-127.167, in angle=23.712] 2.897,1.371) .. (2.042,0.696); \draw [white, double=black, line width=0.058cm]([out angle=52.813, in angle=-156.320] 4.765,0.475) .. (5.620,1.149); \draw [white, double=black, line width=0.058cm]([out angle=-52.820, in angle=156.277] 4.765,1.371) .. (5.620,0.697); \draw [white, double=black, line width=0.062cm]([out angle=-122.333, in angle=17.688] 7.140,1.600) .. (5.948,0.679); \draw [white, double=black, line width=0.062cm]([out angle=122.331, in angle=-17.680] 7.140,0.246) .. (5.948,1.166); \draw [white, double=black, line width=0.125cm]([out angle=-132.892, in angle=47.125] 4.368,3.002) .. (3.294,1.846); \draw [white, double=black, line width=0.125cm]([out angle=-132.892, in angle=47.125] 4.368,0.002) .. (3.294,-1.154); \draw [white, double=black, line width=0.125cm]([out angle=132.862, in angle=-47.145] 4.367,1.846) .. (3.294,3.002); \draw [white, double=black, line width=0.125cm]([out angle=132.862, in angle=-47.145] 4.367,-1.154) .. (3.294,0.002); \draw [white, double=black] ([out angle=17.654, in angle=156.324] 1.713,1.165) .. (2.042,1.148); \draw [white, double=black] ([out angle=122.320, in angle=-122.356] 0.521,1.600) .. (0.521,3.246); \draw [white, double=black] ([out angle=122.320, in angle=-122.356] 0.521,-1.400) .. (0.521,0.246); \draw [white, double=black] ([out angle=-52.857, in angle=132.854] 2.898,0.473) .. (3.295,0.000); \draw [white, double=black] ([out angle=23.680, in angle=162.320] 5.620,1.149) .. (5.948,1.166); \draw [white, double=black] ([out angle=47.108, in angle=-127.187] 4.368,0.002) .. (4.765,0.475); \draw [white, double=black] ([out angle=-57.669, in angle=57.641] 7.140,3.246) .. (7.140,1.601); \draw [white, double=black] ([out angle=-57.669, in angle=57.641] 7.140,0.246) .. (7.140,-1.399); \draw [white, double=black] ([out angle=-162.312, in angle=-23.723] 5.948,0.679) .. (5.620,0.697); \draw [white, double=black] ([out angle=127.157, in angle=-47.138] 4.764,1.373) .. (4.367,1.846); \draw [white, double=black] ([out angle=-132.877, in angle=52.833] 3.295,1.844) .. (2.897,1.371); \draw [white, double=black] ([out angle=-156.288, in angle=-17.717] 2.041,0.695) .. (1.713,0.678); \end{scope} \end{scope}

==> diagrams/links-1465.tex <==
\begin{scope} \clip (0,0) rectangle (7.512, 3.000); \begin{scope}[yshift=-0.186cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.020, in angle=-57.561] 1.718,0.688) .. (0.522,1.615); \draw [white, double=black, line width=0.063cm]([out angle=57.554, in angle=-162.037] 0.522,0.257) .. (1.718,1.184); \draw [white, double=black, line width=0.060cm]([out angle=-23.019, in angle=123.622] 2.054,1.169) .. (2.932,0.440); \draw [white, double=black, line width=0.060cm]([out angle=-123.624, in angle=23.048] 2.933,1.433) .. (2.054,0.703); \draw [white, double=black, line width=0.125cm]([out angle=128.077, in angle=-41.913] 6.929,0.180) .. (5.622,1.578); \draw [white, double=black, line width=0.125cm]([out angle=41.903, in angle=-128.082] 5.622,0.294) .. (6.930,1.692); \draw [white, double=black, line width=0.051cm]([out angle=-127.951, in angle=22.283] 5.208,2.851) .. (4.399,2.237); \draw [white, double=black, line width=0.051cm]([out angle=127.942, in angle=-22.325] 5.208,2.022) .. (4.399,2.636); \draw [white, double=black, line width=0.052cm]([out angle=-159.066, in angle=57.212] 4.114,2.638) .. (3.277,1.959); \draw [white, double=black, line width=0.052cm]([out angle=-159.066, in angle=57.212] 4.114,-0.362) .. (3.277,-1.041); \draw [white, double=black, line width=0.052cm]([out angle=159.059, in angle=-57.228] 4.114,2.233) .. (3.277,2.913); \draw [white, double=black, line width=0.052cm]([out angle=159.059, in angle=-57.228] 4.114,-0.767) .. (3.277,-0.087); \draw [white, double=black] ([out angle=17.963, in angle=156.981] 1.718,1.184) .. (2.054,1.169); \draw [white, double=black] ([out angle=122.439, in angle=-122.461] 0.522,1.615) .. (0.522,3.257); \draw [white, double=black] ([out angle=122.439, in angle=-122.461] 0.522,-1.385) .. (0.522,0.257); \draw [white, double=black] ([out angle=-56.392, in angle=122.772] 2.933,3.439) .. (3.277,2.913); \draw [white, double=black] ([out angle=-56.392, in angle=122.772] 2.933,0.439) .. (3.277,-0.087); \draw [white, double=black] ([out angle=52.049, in angle=-138.097] 5.208,2.851) .. (5.622,3.294); \draw [white, double=black] ([out angle=52.049, in angle=-138.097] 5.208,-0.149) .. (5.622,0.294); \draw [white, double=black] ([out angle=51.897, in angle=-51.923] 6.929,1.692) .. (6.930,3.179); \draw [white, double=black] ([out angle=51.897, in angle=-51.923] 6.929,-1.308) .. (6.930,0.179); \draw [white, double=black] ([out angle=138.087, in angle=-52.037] 5.622,1.578) .. (5.208,2.021); \draw [white, double=black] ([out angle=157.675, in angle=20.935] 4.399,2.636) .. (4.114,2.639); \draw [white, double=black] ([out angle=-122.788, in angle=56.376] 3.277,1.959) .. (2.933,1.433); \draw [white, double=black] ([out angle=-156.952, in angle=-17.980] 2.054,0.703) .. (1.718,0.688); \draw [white, double=black] ([out angle=-157.698, in angle=-20.944] 4.399,2.236) .. (4.114,2.233); \end{scope} \begin{scope}[yshift=2.814cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.020, in angle=-57.561] 1.718,0.688) .. (0.522,1.615); \draw [white, double=black, line width=0.063cm]([out angle=57.554, in angle=-162.037] 0.522,0.257) .. (1.718,1.184); \draw [white, double=black, line width=0.060cm]([out angle=-23.019, in angle=123.622] 2.054,1.169) .. (2.932,0.440); \draw [white, double=black, line width=0.060cm]([out angle=-123.624, in angle=23.048] 2.933,1.433) .. (2.054,0.703); \draw [white, double=black, line width=0.125cm]([out angle=128.077, in angle=-41.913] 6.929,0.180) .. (5.622,1.578); \draw [white, double=black, line width=0.125cm]([out angle=41.903, in angle=-128.082] 5.622,0.294) .. (6.930,1.692); \draw [white, double=black, line width=0.051cm]([out angle=-127.951, in angle=22.283] 5.208,2.851) .. (4.399,2.237); \draw [white, double=black, line width=0.051cm]([out angle=127.942, in angle=-22.325] 5.208,2.022) .. (4.399,2.636); \draw [white, double=black, line width=0.052cm]([out angle=-159.066, in angle=57.212] 4.114,2.638) .. (3.277,1.959); \draw [white, double=black, line width=0.052cm]([out angle=-159.066, in angle=57.212] 4.114,-0.362) .. (3.277,-1.041); \draw [white, double=black, line width=0.052cm]([out angle=159.059, in angle=-57.228] 4.114,2.233) .. (3.277,2.913); \draw [white, double=black, line width=0.052cm]([out angle=159.059, in angle=-57.228] 4.114,-0.767) .. (3.277,-0.087); \draw [white, double=black] ([out angle=17.963, in angle=156.981] 1.718,1.184) .. (2.054,1.169); \draw [white, double=black] ([out angle=122.439, in angle=-122.461] 0.522,1.615) .. (0.522,3.257); \draw [white, double=black] ([out angle=122.439, in angle=-122.461] 0.522,-1.385) .. (0.522,0.257); \draw [white, double=black] ([out angle=-56.392, in angle=122.772] 2.933,3.439) .. (3.277,2.913); \draw [white, double=black] ([out angle=-56.392, in angle=122.772] 2.933,0.439) .. (3.277,-0.087); \draw [white, double=black] ([out angle=52.049, in angle=-138.097] 5.208,2.851) .. (5.622,3.294); \draw [white, double=black] ([out angle=52.049, in angle=-138.097] 5.208,-0.149) .. (5.622,0.294); \draw [white, double=black] ([out angle=51.897, in angle=-51.923] 6.929,1.692) .. (6.930,3.179); \draw [white, double=black] ([out angle=51.897, in angle=-51.923] 6.929,-1.308) .. (6.930,0.179); \draw [white, double=black] ([out angle=138.087, in angle=-52.037] 5.622,1.578) .. (5.208,2.021); \draw [white, double=black] ([out angle=157.675, in angle=20.935] 4.399,2.636) .. (4.114,2.639); \draw [white, double=black] ([out angle=-122.788, in angle=56.376] 3.277,1.959) .. (2.933,1.433); \draw [white, double=black] ([out angle=-156.952, in angle=-17.980] 2.054,0.703) .. (1.718,0.688); \draw [white, double=black] ([out angle=-157.698, in angle=-20.944] 4.399,2.236) .. (4.114,2.233); \end{scope} \end{scope}

==> diagrams/links-1466.tex <==
\begin{scope} \clip (0,0) rectangle (7.515, 3.000); \begin{scope}[yshift=-1.686cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.006, in angle=-57.564] 1.719,0.687) .. (0.522,1.614); \draw [white, double=black, line width=0.063cm]([out angle=57.535, in angle=-162.044] 0.522,0.257) .. (1.719,1.184); \draw [white, double=black, line width=0.060cm]([out angle=-23.025, in angle=123.601] 2.054,1.169) .. (2.933,0.438); \draw [white, double=black, line width=0.060cm]([out angle=-123.623, in angle=23.037] 2.934,1.432) .. (2.054,0.702); \draw [white, double=black, line width=0.125cm]([out angle=128.084, in angle=-41.908] 6.932,0.180) .. (5.625,1.578); \draw [white, double=black, line width=0.125cm]([out angle=41.925, in angle=-128.081] 5.625,0.294) .. (6.932,1.692); \draw [white, double=black, line width=0.051cm]([out angle=127.963, in angle=-22.267] 5.210,2.022) .. (4.401,2.635); \draw [white, double=black, line width=0.051cm]([out angle=22.347, in angle=-127.988] 4.401,2.236) .. (5.210,2.850); \draw [white, double=black, line width=0.052cm]([out angle=159.043, in angle=-57.219] 4.116,2.233) .. (3.278,2.913); \draw [white, double=black, line width=0.052cm]([out angle=159.043, in angle=-57.219] 4.116,-0.767) .. (3.278,-0.087); \draw [white, double=black, line width=0.052cm]([out angle=57.214, in angle=-159.084] 3.278,1.959) .. (4.116,2.638); \draw [white, double=black, line width=0.052cm]([out angle=57.214, in angle=-159.084] 3.278,-1.041) .. (4.116,-0.362); \draw [white, double=black] ([out angle=17.956, in angle=156.975] 1.719,1.184) .. (2.054,1.169); \draw [white, double=black] ([out angle=122.436, in angle=-122.446] 0.522,1.614) .. (0.522,3.257); \draw [white, double=black] ([out angle=122.436, in angle=-122.446] 0.522,-1.386) .. (0.522,0.257); \draw [white, double=black] ([out angle=-56.381, in angle=122.781] 2.934,3.439) .. (3.278,2.913); \draw [white, double=black] ([out angle=-56.381, in angle=122.781] 2.934,0.439) .. (3.278,-0.087); \draw [white, double=black] ([out angle=52.012, in angle=-138.075] 5.210,2.850) .. (5.625,3.294); \draw [white, double=black] ([out angle=52.012, in angle=-138.075] 5.210,-0.150) .. (5.625,0.294); \draw [white, double=black] ([out angle=51.917, in angle=-51.916] 6.932,1.693) .. (6.932,3.180); \draw [white, double=black] ([out angle=51.917, in angle=-51.916] 6.932,-1.307) .. (6.932,0.180); \draw [white, double=black] ([out angle=138.092, in angle=-52.036] 5.625,1.578) .. (5.210,2.022); \draw [white, double=black] ([out angle=157.733, in angle=20.957] 4.401,2.635) .. (4.116,2.638); \draw [white, double=black] ([out angle=-122.786, in angle=56.377] 3.278,1.959) .. (2.934,1.432); \draw [white, double=black] ([out angle=-156.963, in angle=-17.994] 2.054,0.702) .. (1.719,0.687); \draw [white, double=black] ([out angle=-157.698, in angle=-20.939] 4.401,2.236) .. (4.116,2.233); \end{scope} \begin{scope}[yshift=1.314cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.006, in angle=-57.564] 1.719,0.687) .. (0.522,1.614); \draw [white, double=black, line width=0.063cm]([out angle=57.535, in angle=-162.044] 0.522,0.257) .. (1.719,1.184); \draw [white, double=black, line width=0.060cm]([out angle=-23.025, in angle=123.601] 2.054,1.169) .. (2.933,0.438); \draw [white, double=black, line width=0.060cm]([out angle=-123.623, in angle=23.037] 2.934,1.432) .. (2.054,0.702); \draw [white, double=black, line width=0.125cm]([out angle=128.084, in angle=-41.908] 6.932,0.180) .. (5.625,1.578); \draw [white, double=black, line width=0.125cm]([out angle=41.925, in angle=-128.081] 5.625,0.294) .. (6.932,1.692); \draw [white, double=black, line width=0.051cm]([out angle=127.963, in angle=-22.267] 5.210,2.022) .. (4.401,2.635); \draw [white, double=black, line width=0.051cm]([out angle=22.347, in angle=-127.988] 4.401,2.236) .. (5.210,2.850); \draw [white, double=black, line width=0.052cm]([out angle=159.043, in angle=-57.219] 4.116,2.233) .. (3.278,2.913); \draw [white, double=black, line width=0.052cm]([out angle=159.043, in angle=-57.219] 4.116,-0.767) .. (3.278,-0.087); \draw [white, double=black, line width=0.052cm]([out angle=57.214, in angle=-159.084] 3.278,1.959) .. (4.116,2.638); \draw [white, double=black, line width=0.052cm]([out angle=57.214, in angle=-159.084] 3.278,-1.041) .. (4.116,-0.362); \draw [white, double=black] ([out angle=17.956, in angle=156.975] 1.719,1.184) .. (2.054,1.169); \draw [white, double=black] ([out angle=122.436, in angle=-122.446] 0.522,1.614) .. (0.522,3.257); \draw [white, double=black] ([out angle=122.436, in angle=-122.446] 0.522,-1.386) .. (0.522,0.257); \draw [white, double=black] ([out angle=-56.381, in angle=122.781] 2.934,3.439) .. (3.278,2.913); \draw [white, double=black] ([out angle=-56.381, in angle=122.781] 2.934,0.439) .. (3.278,-0.087); \draw [white, double=black] ([out angle=52.012, in angle=-138.075] 5.210,2.850) .. (5.625,3.294); \draw [white, double=black] ([out angle=52.012, in angle=-138.075] 5.210,-0.150) .. (5.625,0.294); \draw [white, double=black] ([out angle=51.917, in angle=-51.916] 6.932,1.693) .. (6.932,3.180); \draw [white, double=black] ([out angle=51.917, in angle=-51.916] 6.932,-1.307) .. (6.932,0.180); \draw [white, double=black] ([out angle=138.092, in angle=-52.036] 5.625,1.578) .. (5.210,2.022); \draw [white, double=black] ([out angle=157.733, in angle=20.957] 4.401,2.635) .. (4.116,2.638); \draw [white, double=black] ([out angle=-122.786, in angle=56.377] 3.278,1.959) .. (2.934,1.432); \draw [white, double=black] ([out angle=-156.963, in angle=-17.994] 2.054,0.702) .. (1.719,0.687); \draw [white, double=black] ([out angle=-157.698, in angle=-20.939] 4.401,2.236) .. (4.116,2.233); \end{scope} \end{scope}

==> diagrams/links-1467.tex <==
\begin{scope} \clip (0,0) rectangle (7.516, 3.000); \begin{scope}[yshift=-1.686cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.023, in angle=-57.554] 1.719,0.688) .. (0.522,1.615); \draw [white, double=black, line width=0.063cm]([out angle=57.548, in angle=-162.025] 0.522,0.257) .. (1.719,1.184); \draw [white, double=black, line width=0.060cm]([out angle=-23.041, in angle=123.617] 2.054,1.169) .. (2.934,0.439); \draw [white, double=black, line width=0.060cm]([out angle=-123.624, in angle=23.025] 2.934,1.432) .. (2.054,0.702); \draw [white, double=black, line width=0.125cm]([out angle=41.925, in angle=-128.084] 5.625,0.294) .. (6.933,1.693); \draw [white, double=black, line width=0.125cm]([out angle=-41.910, in angle=128.089] 5.625,1.578) .. (6.933,0.180); \draw [white, double=black, line width=0.051cm]([out angle=-127.979, in angle=22.338] 5.211,2.850) .. (4.401,2.236); \draw [white, double=black, line width=0.051cm]([out angle=127.976, in angle=-22.275] 5.211,2.022) .. (4.401,2.635); \draw [white, double=black, line width=0.052cm]([out angle=-159.068, in angle=57.216] 4.116,2.639) .. (3.278,1.959); \draw [white, double=black, line width=0.052cm]([out angle=-159.068, in angle=57.216] 4.116,-0.361) .. (3.278,-1.041); \draw [white, double=black, line width=0.052cm]([out angle=159.056, in angle=-57.206] 4.116,2.233) .. (3.278,2.914); \draw [white, double=black, line width=0.052cm]([out angle=159.056, in angle=-57.206] 4.116,-0.767) .. (3.278,-0.086); \draw [white, double=black] ([out angle=17.975, in angle=156.959] 1.719,1.184) .. (2.054,1.169); \draw [white, double=black] ([out angle=122.446, in angle=-122.433] 0.522,1.615) .. (0.522,3.257); \draw [white, double=black] ([out angle=122.446, in angle=-122.433] 0.522,-1.385) .. (0.522,0.257); \draw [white, double=black] ([out angle=-56.366, in angle=122.794] 2.934,3.440) .. (3.278,2.914); \draw [white, double=black] ([out angle=-56.366, in angle=122.794] 2.934,0.440) .. (3.278,-0.086); \draw [white, double=black] ([out angle=52.021, in angle=-138.075] 5.211,2.850) .. (5.625,3.294); \draw [white, double=black] ([out angle=52.021, in angle=-138.075] 5.211,-0.150) .. (5.625,0.294); \draw [white, double=black] ([out angle=51.931, in angle=-51.911] 6.933,1.693) .. (6.933,3.180); \draw [white, double=black] ([out angle=51.931, in angle=-51.911] 6.933,-1.307) .. (6.933,0.180); \draw [white, double=black] ([out angle=138.090, in angle=-52.040] 5.625,1.578) .. (5.211,2.022); \draw [white, double=black] ([out angle=157.725, in angle=20.948] 4.402,2.635) .. (4.116,2.638); \draw [white, double=black] ([out angle=-122.784, in angle=56.376] 3.278,1.959) .. (2.934,1.432); \draw [white, double=black] ([out angle=-156.975, in angle=-17.977] 2.054,0.702) .. (1.719,0.688); \draw [white, double=black] ([out angle=-157.694, in angle=-20.934] 4.401,2.237) .. (4.116,2.234); \end{scope} \begin{scope}[yshift=1.314cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.023, in angle=-57.554] 1.719,0.688) .. (0.522,1.615); \draw [white, double=black, line width=0.063cm]([out angle=57.548, in angle=-162.025] 0.522,0.257) .. (1.719,1.184); \draw [white, double=black, line width=0.060cm]([out angle=-23.041, in angle=123.617] 2.054,1.169) .. (2.934,0.439); \draw [white, double=black, line width=0.060cm]([out angle=-123.624, in angle=23.025] 2.934,1.432) .. (2.054,0.702); \draw [white, double=black, line width=0.125cm]([out angle=41.925, in angle=-128.084] 5.625,0.294) .. (6.933,1.693); \draw [white, double=black, line width=0.125cm]([out angle=-41.910, in angle=128.089] 5.625,1.578) .. (6.933,0.180); \draw [white, double=black, line width=0.051cm]([out angle=-127.979, in angle=22.338] 5.211,2.850) .. (4.401,2.236); \draw [white, double=black, line width=0.051cm]([out angle=127.976, in angle=-22.275] 5.211,2.022) .. (4.401,2.635); \draw [white, double=black, line width=0.052cm]([out angle=-159.068, in angle=57.216] 4.116,2.639) .. (3.278,1.959); \draw [white, double=black, line width=0.052cm]([out angle=-159.068, in angle=57.216] 4.116,-0.361) .. (3.278,-1.041); \draw [white, double=black, line width=0.052cm]([out angle=159.056, in angle=-57.206] 4.116,2.233) .. (3.278,2.914); \draw [white, double=black, line width=0.052cm]([out angle=159.056, in angle=-57.206] 4.116,-0.767) .. (3.278,-0.086); \draw [white, double=black] ([out angle=17.975, in angle=156.959] 1.719,1.184) .. (2.054,1.169); \draw [white, double=black] ([out angle=122.446, in angle=-122.433] 0.522,1.615) .. (0.522,3.257); \draw [white, double=black] ([out angle=122.446, in angle=-122.433] 0.522,-1.385) .. (0.522,0.257); \draw [white, double=black] ([out angle=-56.366, in angle=122.794] 2.934,3.440) .. (3.278,2.914); \draw [white, double=black] ([out angle=-56.366, in angle=122.794] 2.934,0.440) .. (3.278,-0.086); \draw [white, double=black] ([out angle=52.021, in angle=-138.075] 5.211,2.850) .. (5.625,3.294); \draw [white, double=black] ([out angle=52.021, in angle=-138.075] 5.211,-0.150) .. (5.625,0.294); \draw [white, double=black] ([out angle=51.931, in angle=-51.911] 6.933,1.693) .. (6.933,3.180); \draw [white, double=black] ([out angle=51.931, in angle=-51.911] 6.933,-1.307) .. (6.933,0.180); \draw [white, double=black] ([out angle=138.090, in angle=-52.040] 5.625,1.578) .. (5.211,2.022); \draw [white, double=black] ([out angle=157.725, in angle=20.948] 4.402,2.635) .. (4.116,2.638); \draw [white, double=black] ([out angle=-122.784, in angle=56.376] 3.278,1.959) .. (2.934,1.432); \draw [white, double=black] ([out angle=-156.975, in angle=-17.977] 2.054,0.702) .. (1.719,0.688); \draw [white, double=black] ([out angle=-157.694, in angle=-20.934] 4.401,2.237) .. (4.116,2.234); \end{scope} \end{scope}

==> diagrams/links-1468.tex <==
\begin{scope} \clip (0,0) rectangle (7.515, 3.000); \begin{scope}[yshift=-0.187cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.050, in angle=-57.541] 1.719,0.689) .. (0.522,1.615); \draw [white, double=black, line width=0.063cm]([out angle=57.574, in angle=-162.001] 0.523,0.258) .. (1.718,1.185); \draw [white, double=black, line width=0.060cm]([out angle=-23.054, in angle=123.649] 2.054,1.170) .. (2.933,0.440); \draw [white, double=black, line width=0.060cm]([out angle=-123.626, in angle=23.019] 2.933,1.433) .. (2.054,0.703); \draw [white, double=black, line width=0.125cm]([out angle=41.910, in angle=-128.087] 5.624,0.294) .. (6.932,1.693); \draw [white, double=black, line width=0.125cm]([out angle=-41.917, in angle=128.089] 5.624,1.579) .. (6.932,0.180); \draw [white, double=black, line width=0.051cm]([out angle=127.974, in angle=-22.324] 5.210,2.021) .. (4.400,2.635); \draw [white, double=black, line width=0.051cm]([out angle=22.284, in angle=-127.943] 4.400,2.236) .. (5.210,2.850); \draw [white, double=black, line width=0.052cm]([out angle=159.081, in angle=-57.200] 4.115,2.234) .. (3.277,2.914); \draw [white, double=black, line width=0.052cm]([out angle=159.081, in angle=-57.200] 4.115,-0.766) .. (3.277,-0.086); \draw [white, double=black, line width=0.052cm]([out angle=57.217, in angle=-159.038] 3.277,1.960) .. (4.115,2.640); \draw [white, double=black, line width=0.052cm]([out angle=57.217, in angle=-159.038] 3.277,-1.040) .. (4.115,-0.360); \draw [white, double=black] ([out angle=17.999, in angle=156.946] 1.718,1.185) .. (2.054,1.170); \draw [white, double=black] ([out angle=122.459, in angle=-122.432] 0.522,1.615) .. (0.522,3.257); \draw [white, double=black] ([out angle=122.459, in angle=-122.432] 0.522,-1.385) .. (0.522,0.257); \draw [white, double=black] ([out angle=-56.357, in angle=122.800] 2.933,3.440) .. (3.277,2.914); \draw [white, double=black] ([out angle=-56.357, in angle=122.800] 2.933,0.440) .. (3.277,-0.086); \draw [white, double=black] ([out angle=52.057, in angle=-138.090] 5.210,2.850) .. (5.624,3.294); \draw [white, double=black] ([out angle=52.057, in angle=-138.090] 5.210,-0.150) .. (5.624,0.294); \draw [white, double=black] ([out angle=51.931, in angle=-51.911] 6.933,1.692) .. (6.932,3.180); \draw [white, double=black] ([out angle=51.931, in angle=-51.911] 6.933,-1.308) .. (6.932,0.180); \draw [white, double=black] ([out angle=138.083, in angle=-52.045] 5.624,1.579) .. (5.210,2.023); \draw [white, double=black] ([out angle=157.676, in angle=20.922] 4.400,2.636) .. (4.115,2.639); \draw [white, double=black] ([out angle=-122.783, in angle=56.374] 3.277,1.960) .. (2.933,1.433); \draw [white, double=black] ([out angle=-156.981, in angle=-17.950] 2.054,0.704) .. (1.719,0.689); \draw [white, double=black] ([out angle=-157.690, in angle=-20.932] 4.400,2.237) .. (4.115,2.234); \end{scope} \begin{scope}[yshift=2.813cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.050, in angle=-57.541] 1.719,0.689) .. (0.522,1.615); \draw [white, double=black, line width=0.063cm]([out angle=57.574, in angle=-162.001] 0.523,0.258) .. (1.718,1.185); \draw [white, double=black, line width=0.060cm]([out angle=-23.054, in angle=123.649] 2.054,1.170) .. (2.933,0.440); \draw [white, double=black, line width=0.060cm]([out angle=-123.626, in angle=23.019] 2.933,1.433) .. (2.054,0.703); \draw [white, double=black, line width=0.125cm]([out angle=41.910, in angle=-128.087] 5.624,0.294) .. (6.932,1.693); \draw [white, double=black, line width=0.125cm]([out angle=-41.917, in angle=128.089] 5.624,1.579) .. (6.932,0.180); \draw [white, double=black, line width=0.051cm]([out angle=127.974, in angle=-22.324] 5.210,2.021) .. (4.400,2.635); \draw [white, double=black, line width=0.051cm]([out angle=22.284, in angle=-127.943] 4.400,2.236) .. (5.210,2.850); \draw [white, double=black, line width=0.052cm]([out angle=159.081, in angle=-57.200] 4.115,2.234) .. (3.277,2.914); \draw [white, double=black, line width=0.052cm]([out angle=159.081, in angle=-57.200] 4.115,-0.766) .. (3.277,-0.086); \draw [white, double=black, line width=0.052cm]([out angle=57.217, in angle=-159.038] 3.277,1.960) .. (4.115,2.640); \draw [white, double=black, line width=0.052cm]([out angle=57.217, in angle=-159.038] 3.277,-1.040) .. (4.115,-0.360); \draw [white, double=black] ([out angle=17.999, in angle=156.946] 1.718,1.185) .. (2.054,1.170); \draw [white, double=black] ([out angle=122.459, in angle=-122.432] 0.522,1.615) .. (0.522,3.257); \draw [white, double=black] ([out angle=122.459, in angle=-122.432] 0.522,-1.385) .. (0.522,0.257); \draw [white, double=black] ([out angle=-56.357, in angle=122.800] 2.933,3.440) .. (3.277,2.914); \draw [white, double=black] ([out angle=-56.357, in angle=122.800] 2.933,0.440) .. (3.277,-0.086); \draw [white, double=black] ([out angle=52.057, in angle=-138.090] 5.210,2.850) .. (5.624,3.294); \draw [white, double=black] ([out angle=52.057, in angle=-138.090] 5.210,-0.150) .. (5.624,0.294); \draw [white, double=black] ([out angle=51.931, in angle=-51.911] 6.933,1.692) .. (6.932,3.180); \draw [white, double=black] ([out angle=51.931, in angle=-51.911] 6.933,-1.308) .. (6.932,0.180); \draw [white, double=black] ([out angle=138.083, in angle=-52.045] 5.624,1.579) .. (5.210,2.023); \draw [white, double=black] ([out angle=157.676, in angle=20.922] 4.400,2.636) .. (4.115,2.639); \draw [white, double=black] ([out angle=-122.783, in angle=56.374] 3.277,1.960) .. (2.933,1.433); \draw [white, double=black] ([out angle=-156.981, in angle=-17.950] 2.054,0.704) .. (1.719,0.689); \draw [white, double=black] ([out angle=-157.690, in angle=-20.932] 4.400,2.237) .. (4.115,2.234); \end{scope} \end{scope}

==> diagrams/links-1469.tex <==
\begin{scope} \clip (0,0) rectangle (5.417, 3.000); \begin{scope}[yshift=-1.434cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.142, in angle=-53.566] 1.837,0.342) .. (0.566,1.622); \draw [white, double=black, line width=0.125cm]([out angle=53.564, in angle=-145.849] 0.566,0.155) .. (1.862,1.401); \draw [white, double=black, line width=0.057cm]([out angle=-62.711, in angle=145.530] 2.490,2.403) .. (3.101,1.710); \draw [white, double=black, line width=0.057cm]([out angle=-117.258, in angle=34.501] 2.927,2.403) .. (2.316,1.710); \draw [white, double=black, line width=0.022cm]([out angle=86.612, in angle=-24.254] 2.996,2.654) .. (2.775,3.018); \draw [white, double=black, line width=0.022cm]([out angle=86.612, in angle=-24.254] 2.996,-0.346) .. (2.775,0.018); \draw [white, double=black, line width=0.022cm]([out angle=14.491, in angle=-142.887] 2.760,2.847) .. (3.217,3.068); \draw [white, double=black, line width=0.022cm]([out angle=14.491, in angle=-142.887] 2.760,-0.153) .. (3.217,0.068); \draw [white, double=black, line width=0.022cm]([out angle=165.581, in angle=-37.141] 2.657,2.848) .. (2.200,3.069); \draw [white, double=black, line width=0.022cm]([out angle=165.581, in angle=-37.141] 2.657,-0.152) .. (2.200,0.069); \draw [white, double=black, line width=0.022cm]([out angle=93.406, in angle=-155.674] 2.422,2.654) .. (2.642,3.019); \draw [white, double=black, line width=0.022cm]([out angle=93.406, in angle=-155.674] 2.422,-0.346) .. (2.642,0.019); \draw [white, double=black, line width=0.125cm]([out angle=-126.430, in angle=36.869] 4.851,1.623) .. (3.581,0.342); \draw [white, double=black, line width=0.125cm]([out angle=126.436, in angle=-34.140] 4.851,0.156) .. (3.555,1.401); \draw [white, double=black] ([out angle=34.151, in angle=-145.524] 1.862,1.401) .. (2.316,1.711); \draw [white, double=black] ([out angle=62.742, in angle=-93.388] 2.927,2.403) .. (2.996,2.654); \draw [white, double=black] ([out angle=155.746, in angle=24.318] 2.775,3.018) .. (2.642,3.018); \draw [white, double=black] ([out angle=155.746, in angle=24.318] 2.775,0.018) .. (2.642,0.018); \draw [white, double=black] ([out angle=-86.594, in angle=117.276] 2.422,2.654) .. (2.490,2.403); \draw [white, double=black] ([out angle=126.434, in angle=-126.413] 0.566,1.622) .. (0.566,3.156); \draw [white, double=black] ([out angle=126.434, in angle=-126.413] 0.566,-1.378) .. (0.566,0.156); \draw [white, double=black] ([out angle=-34.484, in angle=145.860] 3.101,1.711) .. (3.555,1.401); \draw [white, double=black] ([out angle=142.837, in angle=-36.858] 2.200,0.068) .. (1.837,0.342); \draw [white, double=black] ([out angle=53.590, in angle=-53.564] 4.852,1.622) .. (4.851,3.156); \draw [white, double=black] ([out angle=53.590, in angle=-53.564] 4.852,-1.378) .. (4.851,0.156); \draw [white, double=black] ([out angle=-143.131, in angle=37.113] 3.581,0.342) .. (3.217,0.068); \draw [white, double=black] ([out angle=-165.509, in angle=-14.404] 2.760,2.847) .. (2.657,2.847); \end{scope} \begin{scope}[yshift=1.566cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.142, in angle=-53.566] 1.837,0.342) .. (0.566,1.622); \draw [white, double=black, line width=0.125cm]([out angle=53.564, in angle=-145.849] 0.566,0.155) .. (1.862,1.401); \draw [white, double=black, line width=0.057cm]([out angle=-62.711, in angle=145.530] 2.490,2.403) .. (3.101,1.710); \draw [white, double=black, line width=0.057cm]([out angle=-117.258, in angle=34.501] 2.927,2.403) .. (2.316,1.710); \draw [white, double=black, line width=0.022cm]([out angle=86.612, in angle=-24.254] 2.996,2.654) .. (2.775,3.018); \draw [white, double=black, line width=0.022cm]([out angle=86.612, in angle=-24.254] 2.996,-0.346) .. (2.775,0.018); \draw [white, double=black, line width=0.022cm]([out angle=14.491, in angle=-142.887] 2.760,2.847) .. (3.217,3.068); \draw [white, double=black, line width=0.022cm]([out angle=14.491, in angle=-142.887] 2.760,-0.153) .. (3.217,0.068); \draw [white, double=black, line width=0.022cm]([out angle=165.581, in angle=-37.141] 2.657,2.848) .. (2.200,3.069); \draw [white, double=black, line width=0.022cm]([out angle=165.581, in angle=-37.141] 2.657,-0.152) .. (2.200,0.069); \draw [white, double=black, line width=0.022cm]([out angle=93.406, in angle=-155.674] 2.422,2.654) .. (2.642,3.019); \draw [white, double=black, line width=0.022cm]([out angle=93.406, in angle=-155.674] 2.422,-0.346) .. (2.642,0.019); \draw [white, double=black, line width=0.125cm]([out angle=-126.430, in angle=36.869] 4.851,1.623) .. (3.581,0.342); \draw [white, double=black, line width=0.125cm]([out angle=126.436, in angle=-34.140] 4.851,0.156) .. (3.555,1.401); \draw [white, double=black] ([out angle=34.151, in angle=-145.524] 1.862,1.401) .. (2.316,1.711); \draw [white, double=black] ([out angle=62.742, in angle=-93.388] 2.927,2.403) .. (2.996,2.654); \draw [white, double=black] ([out angle=155.746, in angle=24.318] 2.775,3.018) .. (2.642,3.018); \draw [white, double=black] ([out angle=155.746, in angle=24.318] 2.775,0.018) .. (2.642,0.018); \draw [white, double=black] ([out angle=-86.594, in angle=117.276] 2.422,2.654) .. (2.490,2.403); \draw [white, double=black] ([out angle=126.434, in angle=-126.413] 0.566,1.622) .. (0.566,3.156); \draw [white, double=black] ([out angle=126.434, in angle=-126.413] 0.566,-1.378) .. (0.566,0.156); \draw [white, double=black] ([out angle=-34.484, in angle=145.860] 3.101,1.711) .. (3.555,1.401); \draw [white, double=black] ([out angle=142.837, in angle=-36.858] 2.200,0.068) .. (1.837,0.342); \draw [white, double=black] ([out angle=53.590, in angle=-53.564] 4.852,1.622) .. (4.851,3.156); \draw [white, double=black] ([out angle=53.590, in angle=-53.564] 4.852,-1.378) .. (4.851,0.156); \draw [white, double=black] ([out angle=-143.131, in angle=37.113] 3.581,0.342) .. (3.217,0.068); \draw [white, double=black] ([out angle=-165.509, in angle=-14.404] 2.760,2.847) .. (2.657,2.847); \end{scope} \end{scope}

==> diagrams/links-147.tex <==
 \draw [white, double=black, line width=0.021cm]([out angle=-112.246, in angle=-55.642] 0.561,1.068) .. (0.038,1.013); \draw [white, double=black, line width=0.021cm]([out angle=90.003, in angle=-72.930] 0.351,0.000) .. (0.188,1.085); \draw [white, double=black, line width=0.012cm]([out angle=138.762, in angle=-71.581] 0.141,1.159) .. (0.031,1.324); \draw [white, double=black, line width=0.012cm]([out angle=68.030, in angle=-124.546] 0.025,1.131) .. (0.122,1.311); \draw [white, double=black, line width=0.013cm]([out angle=92.444, in angle=-81.451] 0.139,1.371) .. (0.110,1.677); \draw [white, double=black, line width=0.013cm]([out angle=54.244, in angle=173.724] 0.043,1.400) .. (0.286,1.508); \draw [white, double=black, line width=0.013cm]([out angle=-6.279, in angle=-125.759] 0.416,1.493) .. (0.658,1.601); \draw [white, double=black, line width=0.013cm]([out angle=-87.559, in angle=98.546] 0.562,1.630) .. (0.591,1.324); \draw [white, double=black, line width=0.012cm]([out angle=-111.972, in angle=55.451] 0.676,1.870) .. (0.579,1.690); \draw [white, double=black, line width=0.012cm]([out angle=108.416, in angle=-41.243] 0.670,1.677) .. (0.560,1.842); \draw [white, double=black, line width=0.021cm]([out angle=107.043, in angle=-90.004] 0.513,1.915) .. (0.350,3.001); \draw [white, double=black, line width=0.021cm]([out angle=67.749, in angle=124.330] 0.140,1.932) .. (0.663,1.988); \draw [white, double=black] ([out angle=107.070, in angle=-41.237] 0.188,1.085) .. (0.141,1.158); \draw [white, double=black] ([out angle=108.419, in angle=-125.756] 0.031,1.324) .. (0.043,1.400); \draw [white, double=black] ([out angle=-6.304, in angle=173.721] 0.285,1.508) .. (0.416,1.493); \draw [white, double=black] ([out angle=54.241, in angle=-71.584] 0.658,1.601) .. (0.670,1.677); \draw [white, double=black] ([out angle=138.757, in angle=-72.957] 0.560,1.842) .. (0.513,1.915); \draw [white, double=black] ([out angle=-81.454, in angle=67.754] 0.591,1.324) .. (0.561,1.068); \draw [white, double=black] ([out angle=124.333, in angle=-111.970] 0.038,1.013) .. (0.025,1.131); \draw [white, double=black] ([out angle=55.454, in angle=-87.556] 0.122,1.311) .. (0.139,1.371); \draw [white, double=black] ([out angle=98.549, in angle=-112.244] 0.110,1.677) .. (0.140,1.933); \draw [white, double=black] ([out angle=-55.670, in angle=68.028] 0.663,1.988) .. (0.676,1.870); \draw [white, double=black] ([out angle=-124.549, in angle=92.441] 0.579,1.690) .. (0.562,1.630);

==> diagrams/links-1470.tex <==
\begin{scope} \clip (0,0) rectangle (5.417, 3.000); \begin{scope}[yshift=-1.434cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.142, in angle=-53.567] 1.837,0.342) .. (0.566,1.622); \draw [white, double=black, line width=0.125cm]([out angle=53.565, in angle=-145.851] 0.566,0.155) .. (1.862,1.400); \draw [white, double=black, line width=0.057cm]([out angle=-62.714, in angle=145.527] 2.490,2.403) .. (3.101,1.710); \draw [white, double=black, line width=0.057cm]([out angle=-117.261, in angle=34.498] 2.927,2.403) .. (2.316,1.710); \draw [white, double=black, line width=0.022cm]([out angle=86.610, in angle=-24.267] 2.995,2.654) .. (2.775,3.018); \draw [white, double=black, line width=0.022cm]([out angle=86.610, in angle=-24.267] 2.995,-0.346) .. (2.775,0.018); \draw [white, double=black, line width=0.022cm]([out angle=14.478, in angle=-142.877] 2.760,2.847) .. (3.217,3.068); \draw [white, double=black, line width=0.022cm]([out angle=14.478, in angle=-142.877] 2.760,-0.153) .. (3.217,0.068); \draw [white, double=black, line width=0.022cm]([out angle=165.579, in angle=-37.145] 2.657,2.848) .. (2.200,3.069); \draw [white, double=black, line width=0.022cm]([out angle=165.579, in angle=-37.145] 2.657,-0.152) .. (2.200,0.069); \draw [white, double=black, line width=0.022cm]([out angle=93.404, in angle=-155.676] 2.422,2.654) .. (2.642,3.019); \draw [white, double=black, line width=0.022cm]([out angle=93.404, in angle=-155.676] 2.422,-0.346) .. (2.642,0.019); \draw [white, double=black, line width=0.125cm]([out angle=126.435, in angle=-34.141] 4.851,0.156) .. (3.555,1.401); \draw [white, double=black, line width=0.125cm]([out angle=36.867, in angle=-126.430] 3.580,0.342) .. (4.851,1.622); \draw [white, double=black] ([out angle=34.149, in angle=-145.522] 1.862,1.400) .. (2.316,1.711); \draw [white, double=black] ([out angle=62.739, in angle=-93.390] 2.927,2.403) .. (2.995,2.654); \draw [white, double=black] ([out angle=155.733, in angle=24.318] 2.775,3.018) .. (2.642,3.018); \draw [white, double=black] ([out angle=155.733, in angle=24.318] 2.775,0.018) .. (2.642,0.018); \draw [white, double=black] ([out angle=-86.596, in angle=117.275] 2.422,2.654) .. (2.490,2.403); \draw [white, double=black] ([out angle=126.433, in angle=-126.416] 0.566,1.622) .. (0.566,3.156); \draw [white, double=black] ([out angle=126.433, in angle=-126.416] 0.566,-1.378) .. (0.566,0.156); \draw [white, double=black] ([out angle=-34.485, in angle=145.859] 3.101,1.711) .. (3.555,1.401); \draw [white, double=black] ([out angle=142.838, in angle=-36.858] 2.200,0.068) .. (1.837,0.342); \draw [white, double=black] ([out angle=53.586, in angle=-53.565] 4.851,1.622) .. (4.851,3.156); \draw [white, double=black] ([out angle=53.586, in angle=-53.565] 4.851,-1.378) .. (4.851,0.156); \draw [white, double=black] ([out angle=-143.133, in angle=37.123] 3.580,0.342) .. (3.217,0.068); \draw [white, double=black] ([out angle=-165.522, in angle=-14.409] 2.760,2.847) .. (2.657,2.847); \end{scope} \begin{scope}[yshift=1.566cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.142, in angle=-53.567] 1.837,0.342) .. (0.566,1.622); \draw [white, double=black, line width=0.125cm]([out angle=53.565, in angle=-145.851] 0.566,0.155) .. (1.862,1.400); \draw [white, double=black, line width=0.057cm]([out angle=-62.714, in angle=145.527] 2.490,2.403) .. (3.101,1.710); \draw [white, double=black, line width=0.057cm]([out angle=-117.261, in angle=34.498] 2.927,2.403) .. (2.316,1.710); \draw [white, double=black, line width=0.022cm]([out angle=86.610, in angle=-24.267] 2.995,2.654) .. (2.775,3.018); \draw [white, double=black, line width=0.022cm]([out angle=86.610, in angle=-24.267] 2.995,-0.346) .. (2.775,0.018); \draw [white, double=black, line width=0.022cm]([out angle=14.478, in angle=-142.877] 2.760,2.847) .. (3.217,3.068); \draw [white, double=black, line width=0.022cm]([out angle=14.478, in angle=-142.877] 2.760,-0.153) .. (3.217,0.068); \draw [white, double=black, line width=0.022cm]([out angle=165.579, in angle=-37.145] 2.657,2.848) .. (2.200,3.069); \draw [white, double=black, line width=0.022cm]([out angle=165.579, in angle=-37.145] 2.657,-0.152) .. (2.200,0.069); \draw [white, double=black, line width=0.022cm]([out angle=93.404, in angle=-155.676] 2.422,2.654) .. (2.642,3.019); \draw [white, double=black, line width=0.022cm]([out angle=93.404, in angle=-155.676] 2.422,-0.346) .. (2.642,0.019); \draw [white, double=black, line width=0.125cm]([out angle=126.435, in angle=-34.141] 4.851,0.156) .. (3.555,1.401); \draw [white, double=black, line width=0.125cm]([out angle=36.867, in angle=-126.430] 3.580,0.342) .. (4.851,1.622); \draw [white, double=black] ([out angle=34.149, in angle=-145.522] 1.862,1.400) .. (2.316,1.711); \draw [white, double=black] ([out angle=62.739, in angle=-93.390] 2.927,2.403) .. (2.995,2.654); \draw [white, double=black] ([out angle=155.733, in angle=24.318] 2.775,3.018) .. (2.642,3.018); \draw [white, double=black] ([out angle=155.733, in angle=24.318] 2.775,0.018) .. (2.642,0.018); \draw [white, double=black] ([out angle=-86.596, in angle=117.275] 2.422,2.654) .. (2.490,2.403); \draw [white, double=black] ([out angle=126.433, in angle=-126.416] 0.566,1.622) .. (0.566,3.156); \draw [white, double=black] ([out angle=126.433, in angle=-126.416] 0.566,-1.378) .. (0.566,0.156); \draw [white, double=black] ([out angle=-34.485, in angle=145.859] 3.101,1.711) .. (3.555,1.401); \draw [white, double=black] ([out angle=142.838, in angle=-36.858] 2.200,0.068) .. (1.837,0.342); \draw [white, double=black] ([out angle=53.586, in angle=-53.565] 4.851,1.622) .. (4.851,3.156); \draw [white, double=black] ([out angle=53.586, in angle=-53.565] 4.851,-1.378) .. (4.851,0.156); \draw [white, double=black] ([out angle=-143.133, in angle=37.123] 3.580,0.342) .. (3.217,0.068); \draw [white, double=black] ([out angle=-165.522, in angle=-14.409] 2.760,2.847) .. (2.657,2.847); \end{scope} \end{scope}

==> diagrams/links-1471.tex <==
\begin{scope} \clip (0,0) rectangle (5.417, 3.000); \begin{scope}[yshift=-1.434cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.141, in angle=-53.566] 1.837,0.342) .. (0.566,1.622); \draw [white, double=black, line width=0.125cm]([out angle=53.564, in angle=-145.848] 0.566,0.155) .. (1.862,1.401); \draw [white, double=black, line width=0.057cm]([out angle=34.502, in angle=-117.257] 2.316,1.710) .. (2.927,2.403); \draw [white, double=black, line width=0.057cm]([out angle=-62.710, in angle=145.531] 2.490,2.403) .. (3.101,1.710); \draw [white, double=black, line width=0.022cm]([out angle=-142.890, in angle=14.497] 3.217,3.068) .. (2.760,2.847); \draw [white, double=black, line width=0.022cm]([out angle=-142.890, in angle=14.497] 3.217,0.068) .. (2.760,-0.153); \draw [white, double=black, line width=0.022cm]([out angle=86.612, in angle=-24.249] 2.996,2.654) .. (2.775,3.018); \draw [white, double=black, line width=0.022cm]([out angle=86.612, in angle=-24.249] 2.996,-0.346) .. (2.775,0.018); \draw [white, double=black, line width=0.022cm]([out angle=-155.673, in angle=93.407] 2.642,3.019) .. (2.422,2.654); \draw [white, double=black, line width=0.022cm]([out angle=-155.673, in angle=93.407] 2.642,0.019) .. (2.422,-0.346); \draw [white, double=black, line width=0.022cm]([out angle=165.581, in angle=-37.140] 2.657,2.848) .. (2.200,3.069); \draw [white, double=black, line width=0.022cm]([out angle=165.581, in angle=-37.140] 2.657,-0.152) .. (2.200,0.069); \draw [white, double=black, line width=0.125cm]([out angle=126.437, in angle=-34.140] 4.852,0.156) .. (3.556,1.401); \draw [white, double=black, line width=0.125cm]([out angle=36.870, in angle=-126.430] 3.581,0.342) .. (4.851,1.623); \draw [white, double=black] ([out angle=34.152, in angle=-145.525] 1.862,1.401) .. (2.316,1.711); \draw [white, double=black] ([out angle=62.743, in angle=-93.388] 2.927,2.403) .. (2.996,2.654); \draw [white, double=black] ([out angle=155.751, in angle=24.318] 2.775,3.018) .. (2.642,3.018); \draw [white, double=black] ([out angle=155.751, in angle=24.318] 2.775,0.018) .. (2.642,0.018); \draw [white, double=black] ([out angle=-86.593, in angle=117.276] 2.422,2.654) .. (2.491,2.403); \draw [white, double=black] ([out angle=126.434, in angle=-126.412] 0.566,1.622) .. (0.566,3.156); \draw [white, double=black] ([out angle=126.434, in angle=-126.412] 0.566,-1.378) .. (0.566,0.156); \draw [white, double=black] ([out angle=-34.484, in angle=145.860] 3.101,1.711) .. (3.556,1.401); \draw [white, double=black] ([out angle=142.837, in angle=-36.859] 2.200,0.068) .. (1.837,0.342); \draw [white, double=black] ([out angle=53.591, in angle=-53.563] 4.852,1.622) .. (4.851,3.156); \draw [white, double=black] ([out angle=53.591, in angle=-53.563] 4.852,-1.378) .. (4.851,0.156); \draw [white, double=black] ([out angle=-143.130, in angle=37.110] 3.581,0.342) .. (3.217,0.068); \draw [white, double=black] ([out angle=-165.503, in angle=-14.402] 2.760,2.847) .. (2.657,2.847); \end{scope} \begin{scope}[yshift=1.566cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.141, in angle=-53.566] 1.837,0.342) .. (0.566,1.622); \draw [white, double=black, line width=0.125cm]([out angle=53.564, in angle=-145.848] 0.566,0.155) .. (1.862,1.401); \draw [white, double=black, line width=0.057cm]([out angle=34.502, in angle=-117.257] 2.316,1.710) .. (2.927,2.403); \draw [white, double=black, line width=0.057cm]([out angle=-62.710, in angle=145.531] 2.490,2.403) .. (3.101,1.710); \draw [white, double=black, line width=0.022cm]([out angle=-142.890, in angle=14.497] 3.217,3.068) .. (2.760,2.847); \draw [white, double=black, line width=0.022cm]([out angle=-142.890, in angle=14.497] 3.217,0.068) .. (2.760,-0.153); \draw [white, double=black, line width=0.022cm]([out angle=86.612, in angle=-24.249] 2.996,2.654) .. (2.775,3.018); \draw [white, double=black, line width=0.022cm]([out angle=86.612, in angle=-24.249] 2.996,-0.346) .. (2.775,0.018); \draw [white, double=black, line width=0.022cm]([out angle=-155.673, in angle=93.407] 2.642,3.019) .. (2.422,2.654); \draw [white, double=black, line width=0.022cm]([out angle=-155.673, in angle=93.407] 2.642,0.019) .. (2.422,-0.346); \draw [white, double=black, line width=0.022cm]([out angle=165.581, in angle=-37.140] 2.657,2.848) .. (2.200,3.069); \draw [white, double=black, line width=0.022cm]([out angle=165.581, in angle=-37.140] 2.657,-0.152) .. (2.200,0.069); \draw [white, double=black, line width=0.125cm]([out angle=126.437, in angle=-34.140] 4.852,0.156) .. (3.556,1.401); \draw [white, double=black, line width=0.125cm]([out angle=36.870, in angle=-126.430] 3.581,0.342) .. (4.851,1.623); \draw [white, double=black] ([out angle=34.152, in angle=-145.525] 1.862,1.401) .. (2.316,1.711); \draw [white, double=black] ([out angle=62.743, in angle=-93.388] 2.927,2.403) .. (2.996,2.654); \draw [white, double=black] ([out angle=155.751, in angle=24.318] 2.775,3.018) .. (2.642,3.018); \draw [white, double=black] ([out angle=155.751, in angle=24.318] 2.775,0.018) .. (2.642,0.018); \draw [white, double=black] ([out angle=-86.593, in angle=117.276] 2.422,2.654) .. (2.491,2.403); \draw [white, double=black] ([out angle=126.434, in angle=-126.412] 0.566,1.622) .. (0.566,3.156); \draw [white, double=black] ([out angle=126.434, in angle=-126.412] 0.566,-1.378) .. (0.566,0.156); \draw [white, double=black] ([out angle=-34.484, in angle=145.860] 3.101,1.711) .. (3.556,1.401); \draw [white, double=black] ([out angle=142.837, in angle=-36.859] 2.200,0.068) .. (1.837,0.342); \draw [white, double=black] ([out angle=53.591, in angle=-53.563] 4.852,1.622) .. (4.851,3.156); \draw [white, double=black] ([out angle=53.591, in angle=-53.563] 4.852,-1.378) .. (4.851,0.156); \draw [white, double=black] ([out angle=-143.130, in angle=37.110] 3.581,0.342) .. (3.217,0.068); \draw [white, double=black] ([out angle=-165.503, in angle=-14.402] 2.760,2.847) .. (2.657,2.847); \end{scope} \end{scope}

==> diagrams/links-1472.tex <==
\begin{scope} \clip (0,0) rectangle (4.962, 3.000); \begin{scope}[yshift=-0.016cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.988, in angle=-52.208] 1.891,0.516) .. (0.580,1.880); \draw [white, double=black, line width=0.125cm]([out angle=52.248, in angle=-139.927] 0.580,0.376) .. (1.891,1.740); \draw [white, double=black, line width=0.102cm]([out angle=143.455, in angle=-46.611] 3.294,2.246) .. (2.339,3.093); \draw [white, double=black, line width=0.102cm]([out angle=143.455, in angle=-46.611] 3.294,-0.754) .. (2.339,0.093); \draw [white, double=black, line width=0.102cm]([out angle=46.638, in angle=-143.435] 2.339,2.162) .. (3.293,3.009); \draw [white, double=black, line width=0.102cm]([out angle=46.638, in angle=-143.435] 2.339,-0.838) .. (3.293,0.009); \draw [white, double=black, line width=0.029cm]([out angle=139.069, in angle=-72.771] 4.389,0.125) .. (3.942,0.810); \draw [white, double=black, line width=0.029cm]([out angle=23.741, in angle=-104.206] 3.678,0.233) .. (4.172,0.816); \draw [white, double=black, line width=0.025cm]([out angle=121.167, in angle=-60.441] 4.150,0.966) .. (3.958,1.293); \draw [white, double=black, line width=0.025cm]([out angle=60.404, in angle=-121.161] 3.958,0.964) .. (4.150,1.290); \draw [white, double=black, line width=0.029cm]([out angle=104.212, in angle=-23.745] 4.172,1.440) .. (3.678,2.024); \draw [white, double=black, line width=0.029cm]([out angle=72.810, in angle=-139.068] 3.942,1.446) .. (4.389,2.131); \draw [white, double=black] ([out angle=40.073, in angle=-133.384] 1.891,1.740) .. (2.338,2.163); \draw [white, double=black] ([out angle=36.565, in angle=-156.259] 3.293,3.009) .. (3.678,3.233); \draw [white, double=black] ([out angle=36.565, in angle=-156.259] 3.293,0.009) .. (3.678,0.233); \draw [white, double=black] ([out angle=75.794, in angle=-58.833] 4.172,0.816) .. (4.150,0.966); \draw [white, double=black] ([out angle=119.559, in angle=-107.190] 3.958,1.293) .. (3.942,1.446); \draw [white, double=black] ([out angle=127.792, in angle=-127.754] 0.580,1.880) .. (0.579,3.375); \draw [white, double=black] ([out angle=127.792, in angle=-127.754] 0.580,-1.120) .. (0.579,0.375); \draw [white, double=black] ([out angle=40.958, in angle=-40.931] 4.389,2.131) .. (4.389,3.125); \draw [white, double=black] ([out angle=40.958, in angle=-40.931] 4.389,-0.869) .. (4.389,0.125); \draw [white, double=black] ([out angle=133.396, in angle=-40.012] 2.339,3.094) .. (1.891,3.516); \draw [white, double=black] ([out angle=133.396, in angle=-40.012] 2.339,0.094) .. (1.891,0.516); \draw [white, double=black] ([out angle=156.255, in angle=-36.478] 3.678,2.024) .. (3.293,2.247); \draw [white, double=black] ([out angle=107.229, in angle=-119.596] 3.942,0.810) .. (3.958,0.964); \draw [white, double=black] ([out angle=58.839, in angle=-75.788] 4.150,1.290) .. (4.172,1.440); \end{scope} \begin{scope}[yshift=2.984cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.988, in angle=-52.208] 1.891,0.516) .. (0.580,1.880); \draw [white, double=black, line width=0.125cm]([out angle=52.248, in angle=-139.927] 0.580,0.376) .. (1.891,1.740); \draw [white, double=black, line width=0.102cm]([out angle=143.455, in angle=-46.611] 3.294,2.246) .. (2.339,3.093); \draw [white, double=black, line width=0.102cm]([out angle=143.455, in angle=-46.611] 3.294,-0.754) .. (2.339,0.093); \draw [white, double=black, line width=0.102cm]([out angle=46.638, in angle=-143.435] 2.339,2.162) .. (3.293,3.009); \draw [white, double=black, line width=0.102cm]([out angle=46.638, in angle=-143.435] 2.339,-0.838) .. (3.293,0.009); \draw [white, double=black, line width=0.029cm]([out angle=139.069, in angle=-72.771] 4.389,0.125) .. (3.942,0.810); \draw [white, double=black, line width=0.029cm]([out angle=23.741, in angle=-104.206] 3.678,0.233) .. (4.172,0.816); \draw [white, double=black, line width=0.025cm]([out angle=121.167, in angle=-60.441] 4.150,0.966) .. (3.958,1.293); \draw [white, double=black, line width=0.025cm]([out angle=60.404, in angle=-121.161] 3.958,0.964) .. (4.150,1.290); \draw [white, double=black, line width=0.029cm]([out angle=104.212, in angle=-23.745] 4.172,1.440) .. (3.678,2.024); \draw [white, double=black, line width=0.029cm]([out angle=72.810, in angle=-139.068] 3.942,1.446) .. (4.389,2.131); \draw [white, double=black] ([out angle=40.073, in angle=-133.384] 1.891,1.740) .. (2.338,2.163); \draw [white, double=black] ([out angle=36.565, in angle=-156.259] 3.293,3.009) .. (3.678,3.233); \draw [white, double=black] ([out angle=36.565, in angle=-156.259] 3.293,0.009) .. (3.678,0.233); \draw [white, double=black] ([out angle=75.794, in angle=-58.833] 4.172,0.816) .. (4.150,0.966); \draw [white, double=black] ([out angle=119.559, in angle=-107.190] 3.958,1.293) .. (3.942,1.446); \draw [white, double=black] ([out angle=127.792, in angle=-127.754] 0.580,1.880) .. (0.579,3.375); \draw [white, double=black] ([out angle=127.792, in angle=-127.754] 0.580,-1.120) .. (0.579,0.375); \draw [white, double=black] ([out angle=40.958, in angle=-40.931] 4.389,2.131) .. (4.389,3.125); \draw [white, double=black] ([out angle=40.958, in angle=-40.931] 4.389,-0.869) .. (4.389,0.125); \draw [white, double=black] ([out angle=133.396, in angle=-40.012] 2.339,3.094) .. (1.891,3.516); \draw [white, double=black] ([out angle=133.396, in angle=-40.012] 2.339,0.094) .. (1.891,0.516); \draw [white, double=black] ([out angle=156.255, in angle=-36.478] 3.678,2.024) .. (3.293,2.247); \draw [white, double=black] ([out angle=107.229, in angle=-119.596] 3.942,0.810) .. (3.958,0.964); \draw [white, double=black] ([out angle=58.839, in angle=-75.788] 4.150,1.290) .. (4.172,1.440); \end{scope} \end{scope}

==> diagrams/links-1473.tex <==
\begin{scope} \clip (0,0) rectangle (7.127, 3.000); \begin{scope}[yshift=-0.165cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.526, in angle=-52.468] 1.891,0.328) .. (0.577,1.663); \draw [white, double=black, line width=0.125cm]([out angle=52.501, in angle=-141.476] 0.578,0.166) .. (1.890,1.502); \draw [white, double=black, line width=0.125cm]([out angle=130.270, in angle=-41.907] 3.430,1.831) .. (2.365,2.927); \draw [white, double=black, line width=0.125cm]([out angle=130.270, in angle=-41.907] 3.430,-1.169) .. (2.365,-0.073); \draw [white, double=black, line width=0.125cm]([out angle=41.937, in angle=-130.247] 2.365,1.903) .. (3.430,3.000); \draw [white, double=black, line width=0.125cm]([out angle=41.937, in angle=-130.247] 2.365,-1.097) .. (3.430,0.000); \draw [white, double=black, line width=0.039cm]([out angle=162.068, in angle=-56.882] 4.551,0.760) .. (3.799,1.336); \draw [white, double=black, line width=0.039cm]([out angle=56.872, in angle=-162.078] 3.799,0.494) .. (4.552,1.070); \draw [white, double=black, line width=0.035cm]([out angle=-28.685, in angle=148.051] 4.761,1.050) .. (5.246,0.767); \draw [white, double=black, line width=0.035cm]([out angle=-148.061, in angle=28.703] 5.246,1.064) .. (4.761,0.780); \draw [white, double=black, line width=0.047cm]([out angle=120.910, in angle=-14.046] 6.623,0.258) .. (5.485,1.103); \draw [white, double=black, line width=0.047cm]([out angle=14.047, in angle=-120.907] 5.485,0.730) .. (6.623,1.575); \draw [white, double=black] ([out angle=38.524, in angle=-138.081] 1.890,1.502) .. (2.364,1.903); \draw [white, double=black] ([out angle=49.753, in angle=-123.095] 3.430,0.000) .. (3.799,0.495); \draw [white, double=black] ([out angle=17.922, in angle=151.315] 4.552,1.070) .. (4.761,1.050); \draw [white, double=black] ([out angle=-31.921, in angle=-165.953] 5.245,0.768) .. (5.485,0.730); \draw [white, double=black] ([out angle=127.532, in angle=-127.497] 0.577,1.663) .. (0.577,3.166); \draw [white, double=black] ([out angle=127.532, in angle=-127.497] 0.577,-1.337) .. (0.577,0.166); \draw [white, double=black] ([out angle=59.119, in angle=-59.090] 6.623,1.574) .. (6.623,3.259); \draw [white, double=black] ([out angle=59.119, in angle=-59.090] 6.623,-1.426) .. (6.623,0.259); \draw [white, double=black] ([out angle=138.093, in angle=-38.474] 2.365,2.927) .. (1.891,3.328); \draw [white, double=black] ([out angle=138.093, in angle=-38.474] 2.365,-0.073) .. (1.891,0.328); \draw [white, double=black] ([out angle=123.118, in angle=-49.730] 3.799,1.336) .. (3.430,1.831); \draw [white, double=black] ([out angle=165.954, in angle=31.923] 5.485,1.103) .. (5.245,1.065); \draw [white, double=black] ([out angle=-151.291, in angle=-17.898] 4.761,0.782) .. (4.551,0.762); \end{scope} \begin{scope}[yshift=2.835cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.526, in angle=-52.468] 1.891,0.328) .. (0.577,1.663); \draw [white, double=black, line width=0.125cm]([out angle=52.501, in angle=-141.476] 0.578,0.166) .. (1.890,1.502); \draw [white, double=black, line width=0.125cm]([out angle=130.270, in angle=-41.907] 3.430,1.831) .. (2.365,2.927); \draw [white, double=black, line width=0.125cm]([out angle=130.270, in angle=-41.907] 3.430,-1.169) .. (2.365,-0.073); \draw [white, double=black, line width=0.125cm]([out angle=41.937, in angle=-130.247] 2.365,1.903) .. (3.430,3.000); \draw [white, double=black, line width=0.125cm]([out angle=41.937, in angle=-130.247] 2.365,-1.097) .. (3.430,0.000); \draw [white, double=black, line width=0.039cm]([out angle=162.068, in angle=-56.882] 4.551,0.760) .. (3.799,1.336); \draw [white, double=black, line width=0.039cm]([out angle=56.872, in angle=-162.078] 3.799,0.494) .. (4.552,1.070); \draw [white, double=black, line width=0.035cm]([out angle=-28.685, in angle=148.051] 4.761,1.050) .. (5.246,0.767); \draw [white, double=black, line width=0.035cm]([out angle=-148.061, in angle=28.703] 5.246,1.064) .. (4.761,0.780); \draw [white, double=black, line width=0.047cm]([out angle=120.910, in angle=-14.046] 6.623,0.258) .. (5.485,1.103); \draw [white, double=black, line width=0.047cm]([out angle=14.047, in angle=-120.907] 5.485,0.730) .. (6.623,1.575); \draw [white, double=black] ([out angle=38.524, in angle=-138.081] 1.890,1.502) .. (2.364,1.903); \draw [white, double=black] ([out angle=49.753, in angle=-123.095] 3.430,0.000) .. (3.799,0.495); \draw [white, double=black] ([out angle=17.922, in angle=151.315] 4.552,1.070) .. (4.761,1.050); \draw [white, double=black] ([out angle=-31.921, in angle=-165.953] 5.245,0.768) .. (5.485,0.730); \draw [white, double=black] ([out angle=127.532, in angle=-127.497] 0.577,1.663) .. (0.577,3.166); \draw [white, double=black] ([out angle=127.532, in angle=-127.497] 0.577,-1.337) .. (0.577,0.166); \draw [white, double=black] ([out angle=59.119, in angle=-59.090] 6.623,1.574) .. (6.623,3.259); \draw [white, double=black] ([out angle=59.119, in angle=-59.090] 6.623,-1.426) .. (6.623,0.259); \draw [white, double=black] ([out angle=138.093, in angle=-38.474] 2.365,2.927) .. (1.891,3.328); \draw [white, double=black] ([out angle=138.093, in angle=-38.474] 2.365,-0.073) .. (1.891,0.328); \draw [white, double=black] ([out angle=123.118, in angle=-49.730] 3.799,1.336) .. (3.430,1.831); \draw [white, double=black] ([out angle=165.954, in angle=31.923] 5.485,1.103) .. (5.245,1.065); \draw [white, double=black] ([out angle=-151.291, in angle=-17.898] 4.761,0.782) .. (4.551,0.762); \end{scope} \end{scope}

==> diagrams/links-1474.tex <==
\begin{scope} \clip (0,0) rectangle (5.087, 3.000); \begin{scope}[yshift=-0.389cm]  \draw [white, double=black, line width=0.125cm]([out angle=146.879, in angle=-54.112] 1.836,0.351) .. (0.560,1.567); \draw [white, double=black, line width=0.125cm]([out angle=54.110, in angle=-146.875] 0.560,0.115) .. (1.836,1.331); \draw [white, double=black, line width=0.024cm]([out angle=150.686, in angle=-73.733] 2.843,1.578) .. (2.448,2.075); \draw [white, double=black, line width=0.024cm]([out angle=29.340, in angle=-106.241] 2.245,1.578) .. (2.640,2.076); \draw [white, double=black, line width=0.021cm]([out angle=120.218, in angle=-59.816] 2.624,2.203) .. (2.463,2.479); \draw [white, double=black, line width=0.021cm]([out angle=59.801, in angle=-120.208] 2.463,2.203) .. (2.624,2.479); \draw [white, double=black, line width=0.024cm]([out angle=106.251, in angle=-29.301] 2.640,2.607) .. (2.244,3.104); \draw [white, double=black, line width=0.024cm]([out angle=106.251, in angle=-29.301] 2.640,-0.393) .. (2.244,0.104); \draw [white, double=black, line width=0.024cm]([out angle=73.765, in angle=-150.703] 2.448,2.607) .. (2.843,3.104); \draw [white, double=black, line width=0.024cm]([out angle=73.765, in angle=-150.703] 2.448,-0.393) .. (2.843,0.104); \draw [white, double=black, line width=0.125cm]([out angle=125.890, in angle=-33.117] 4.527,0.115) .. (3.252,1.331); \draw [white, double=black, line width=0.125cm]([out angle=33.129, in angle=-125.886] 3.252,0.352) .. (4.527,1.567); \draw [white, double=black] ([out angle=33.125, in angle=-150.685] 1.836,1.331) .. (2.245,1.578); \draw [white, double=black] ([out angle=73.759, in angle=-59.782] 2.640,2.076) .. (2.624,2.203); \draw [white, double=black] ([out angle=120.219, in angle=-106.240] 2.463,2.480) .. (2.448,2.607); \draw [white, double=black] ([out angle=29.297, in angle=-146.871] 2.843,0.104) .. (3.252,0.352); \draw [white, double=black] ([out angle=125.888, in angle=-125.874] 0.560,1.567) .. (0.560,3.115); \draw [white, double=black] ([out angle=125.888, in angle=-125.874] 0.560,-1.433) .. (0.560,0.115); \draw [white, double=black] ([out angle=54.128, in angle=-54.110] 4.527,1.567) .. (4.527,3.116); \draw [white, double=black] ([out angle=54.128, in angle=-54.110] 4.527,-1.433) .. (4.527,0.116); \draw [white, double=black] ([out angle=150.672, in angle=-33.121] 2.245,0.104) .. (1.836,0.351); \draw [white, double=black] ([out angle=106.252, in angle=-120.207] 2.448,2.076) .. (2.463,2.203); \draw [white, double=black] ([out angle=59.792, in angle=-73.749] 2.624,2.479) .. (2.640,2.607); \draw [white, double=black] ([out angle=146.883, in angle=-29.324] 3.252,1.331) .. (2.843,1.579); \end{scope} \begin{scope}[yshift=2.611cm]  \draw [white, double=black, line width=0.125cm]([out angle=146.879, in angle=-54.112] 1.836,0.351) .. (0.560,1.567); \draw [white, double=black, line width=0.125cm]([out angle=54.110, in angle=-146.875] 0.560,0.115) .. (1.836,1.331); \draw [white, double=black, line width=0.024cm]([out angle=150.686, in angle=-73.733] 2.843,1.578) .. (2.448,2.075); \draw [white, double=black, line width=0.024cm]([out angle=29.340, in angle=-106.241] 2.245,1.578) .. (2.640,2.076); \draw [white, double=black, line width=0.021cm]([out angle=120.218, in angle=-59.816] 2.624,2.203) .. (2.463,2.479); \draw [white, double=black, line width=0.021cm]([out angle=59.801, in angle=-120.208] 2.463,2.203) .. (2.624,2.479); \draw [white, double=black, line width=0.024cm]([out angle=106.251, in angle=-29.301] 2.640,2.607) .. (2.244,3.104); \draw [white, double=black, line width=0.024cm]([out angle=106.251, in angle=-29.301] 2.640,-0.393) .. (2.244,0.104); \draw [white, double=black, line width=0.024cm]([out angle=73.765, in angle=-150.703] 2.448,2.607) .. (2.843,3.104); \draw [white, double=black, line width=0.024cm]([out angle=73.765, in angle=-150.703] 2.448,-0.393) .. (2.843,0.104); \draw [white, double=black, line width=0.125cm]([out angle=125.890, in angle=-33.117] 4.527,0.115) .. (3.252,1.331); \draw [white, double=black, line width=0.125cm]([out angle=33.129, in angle=-125.886] 3.252,0.352) .. (4.527,1.567); \draw [white, double=black] ([out angle=33.125, in angle=-150.685] 1.836,1.331) .. (2.245,1.578); \draw [white, double=black] ([out angle=73.759, in angle=-59.782] 2.640,2.076) .. (2.624,2.203); \draw [white, double=black] ([out angle=120.219, in angle=-106.240] 2.463,2.480) .. (2.448,2.607); \draw [white, double=black] ([out angle=29.297, in angle=-146.871] 2.843,0.104) .. (3.252,0.352); \draw [white, double=black] ([out angle=125.888, in angle=-125.874] 0.560,1.567) .. (0.560,3.115); \draw [white, double=black] ([out angle=125.888, in angle=-125.874] 0.560,-1.433) .. (0.560,0.115); \draw [white, double=black] ([out angle=54.128, in angle=-54.110] 4.527,1.567) .. (4.527,3.116); \draw [white, double=black] ([out angle=54.128, in angle=-54.110] 4.527,-1.433) .. (4.527,0.116); \draw [white, double=black] ([out angle=150.672, in angle=-33.121] 2.245,0.104) .. (1.836,0.351); \draw [white, double=black] ([out angle=106.252, in angle=-120.207] 2.448,2.076) .. (2.463,2.203); \draw [white, double=black] ([out angle=59.792, in angle=-73.749] 2.624,2.479) .. (2.640,2.607); \draw [white, double=black] ([out angle=146.883, in angle=-29.324] 3.252,1.331) .. (2.843,1.579); \end{scope} \end{scope}

==> diagrams/links-1475.tex <==
\begin{scope} \clip (0,0) rectangle (6.812, 3.000); \begin{scope}[yshift=-0.195cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.957, in angle=-51.727] 1.890,0.284) .. (0.585,1.703); \draw [white, double=black, line width=0.125cm]([out angle=51.725, in angle=-136.951] 0.585,0.185) .. (1.890,1.604); \draw [white, double=black, line width=0.036cm]([out angle=162.428, in angle=-55.121] 3.002,2.303) .. (2.284,2.831); \draw [white, double=black, line width=0.036cm]([out angle=55.128, in angle=-162.403] 2.284,2.059) .. (3.002,2.587); \draw [white, double=black, line width=0.032cm]([out angle=-29.765, in angle=150.244] 3.194,2.566) .. (3.619,2.322); \draw [white, double=black, line width=0.032cm]([out angle=-150.216, in angle=29.772] 3.619,2.566) .. (3.194,2.322); \draw [white, double=black, line width=0.036cm]([out angle=124.883, in angle=-17.536] 4.529,2.059) .. (3.811,2.586); \draw [white, double=black, line width=0.036cm]([out angle=17.634, in angle=-124.886] 3.811,2.302) .. (4.529,2.831); \draw [white, double=black, line width=0.125cm]([out angle=128.276, in angle=-43.037] 6.228,0.186) .. (4.922,1.605); \draw [white, double=black, line width=0.125cm]([out angle=43.055, in angle=-128.269] 4.922,0.285) .. (6.228,1.704); \draw [white, double=black] ([out angle=43.049, in angle=-124.872] 1.890,1.604) .. (2.284,2.059); \draw [white, double=black] ([out angle=17.582, in angle=150.235] 3.002,2.586) .. (3.194,2.566); \draw [white, double=black] ([out angle=-29.765, in angle=-162.418] 3.619,2.324) .. (3.811,2.303); \draw [white, double=black] ([out angle=55.114, in angle=-136.945] 4.529,2.831) .. (4.922,3.285); \draw [white, double=black] ([out angle=55.114, in angle=-136.945] 4.529,-0.169) .. (4.922,0.285); \draw [white, double=black] ([out angle=128.273, in angle=-128.251] 0.585,1.703) .. (0.584,3.186); \draw [white, double=black] ([out angle=128.273, in angle=-128.251] 0.585,-1.297) .. (0.584,0.186); \draw [white, double=black] ([out angle=51.752, in angle=-51.724] 6.228,1.704) .. (6.228,3.186); \draw [white, double=black] ([out angle=51.752, in angle=-51.724] 6.228,-1.296) .. (6.228,0.186); \draw [white, double=black] ([out angle=124.855, in angle=-43.043] 2.284,2.830) .. (1.890,3.284); \draw [white, double=black] ([out angle=124.855, in angle=-43.043] 2.284,-0.170) .. (1.890,0.284); \draw [white, double=black] ([out angle=162.464, in angle=29.784] 3.811,2.586) .. (3.619,2.566); \draw [white, double=black] ([out angle=-150.216, in angle=-17.563] 3.193,2.324) .. (3.001,2.303); \draw [white, double=black] ([out angle=136.963, in angle=-55.139] 4.922,1.605) .. (4.528,2.059); \end{scope} \begin{scope}[yshift=2.805cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.957, in angle=-51.727] 1.890,0.284) .. (0.585,1.703); \draw [white, double=black, line width=0.125cm]([out angle=51.725, in angle=-136.951] 0.585,0.185) .. (1.890,1.604); \draw [white, double=black, line width=0.036cm]([out angle=162.428, in angle=-55.121] 3.002,2.303) .. (2.284,2.831); \draw [white, double=black, line width=0.036cm]([out angle=55.128, in angle=-162.403] 2.284,2.059) .. (3.002,2.587); \draw [white, double=black, line width=0.032cm]([out angle=-29.765, in angle=150.244] 3.194,2.566) .. (3.619,2.322); \draw [white, double=black, line width=0.032cm]([out angle=-150.216, in angle=29.772] 3.619,2.566) .. (3.194,2.322); \draw [white, double=black, line width=0.036cm]([out angle=124.883, in angle=-17.536] 4.529,2.059) .. (3.811,2.586); \draw [white, double=black, line width=0.036cm]([out angle=17.634, in angle=-124.886] 3.811,2.302) .. (4.529,2.831); \draw [white, double=black, line width=0.125cm]([out angle=128.276, in angle=-43.037] 6.228,0.186) .. (4.922,1.605); \draw [white, double=black, line width=0.125cm]([out angle=43.055, in angle=-128.269] 4.922,0.285) .. (6.228,1.704); \draw [white, double=black] ([out angle=43.049, in angle=-124.872] 1.890,1.604) .. (2.284,2.059); \draw [white, double=black] ([out angle=17.582, in angle=150.235] 3.002,2.586) .. (3.194,2.566); \draw [white, double=black] ([out angle=-29.765, in angle=-162.418] 3.619,2.324) .. (3.811,2.303); \draw [white, double=black] ([out angle=55.114, in angle=-136.945] 4.529,2.831) .. (4.922,3.285); \draw [white, double=black] ([out angle=55.114, in angle=-136.945] 4.529,-0.169) .. (4.922,0.285); \draw [white, double=black] ([out angle=128.273, in angle=-128.251] 0.585,1.703) .. (0.584,3.186); \draw [white, double=black] ([out angle=128.273, in angle=-128.251] 0.585,-1.297) .. (0.584,0.186); \draw [white, double=black] ([out angle=51.752, in angle=-51.724] 6.228,1.704) .. (6.228,3.186); \draw [white, double=black] ([out angle=51.752, in angle=-51.724] 6.228,-1.296) .. (6.228,0.186); \draw [white, double=black] ([out angle=124.855, in angle=-43.043] 2.284,2.830) .. (1.890,3.284); \draw [white, double=black] ([out angle=124.855, in angle=-43.043] 2.284,-0.170) .. (1.890,0.284); \draw [white, double=black] ([out angle=162.464, in angle=29.784] 3.811,2.586) .. (3.619,2.566); \draw [white, double=black] ([out angle=-150.216, in angle=-17.563] 3.193,2.324) .. (3.001,2.303); \draw [white, double=black] ([out angle=136.963, in angle=-55.139] 4.922,1.605) .. (4.528,2.059); \end{scope} \end{scope}

==> diagrams/links-1476.tex <==
\begin{scope} \clip (0,0) rectangle (5.087, 3.000); \begin{scope}[yshift=-0.389cm]  \draw [white, double=black, line width=0.125cm]([out angle=146.879, in angle=-54.111] 1.836,0.351) .. (0.560,1.567); \draw [white, double=black, line width=0.125cm]([out angle=54.109, in angle=-146.874] 0.560,0.115) .. (1.836,1.331); \draw [white, double=black, line width=0.024cm]([out angle=150.689, in angle=-73.731] 2.843,1.578) .. (2.448,2.075); \draw [white, double=black, line width=0.024cm]([out angle=29.342, in angle=-106.239] 2.245,1.578) .. (2.640,2.076); \draw [white, double=black, line width=0.021cm]([out angle=120.220, in angle=-59.822] 2.624,2.203) .. (2.463,2.479); \draw [white, double=black, line width=0.021cm]([out angle=59.804, in angle=-120.207] 2.463,2.203) .. (2.624,2.479); \draw [white, double=black, line width=0.024cm]([out angle=106.251, in angle=-29.295] 2.640,2.607) .. (2.244,3.104); \draw [white, double=black, line width=0.024cm]([out angle=106.251, in angle=-29.295] 2.640,-0.393) .. (2.244,0.104); \draw [white, double=black, line width=0.024cm]([out angle=73.768, in angle=-150.709] 2.448,2.607) .. (2.843,3.104); \draw [white, double=black, line width=0.024cm]([out angle=73.768, in angle=-150.709] 2.448,-0.393) .. (2.843,0.104); \draw [white, double=black, line width=0.125cm]([out angle=33.131, in angle=-125.886] 3.252,0.352) .. (4.527,1.567); \draw [white, double=black, line width=0.125cm]([out angle=-33.116, in angle=125.891] 3.252,1.331) .. (4.527,0.116); \draw [white, double=black] ([out angle=33.126, in angle=-150.688] 1.836,1.331) .. (2.245,1.578); \draw [white, double=black] ([out angle=73.761, in angle=-59.780] 2.640,2.076) .. (2.624,2.203); \draw [white, double=black] ([out angle=120.220, in angle=-106.238] 2.463,2.480) .. (2.448,2.607); \draw [white, double=black] ([out angle=29.291, in angle=-146.869] 2.843,0.104) .. (3.252,0.352); \draw [white, double=black] ([out angle=125.889, in angle=-125.872] 0.560,1.567) .. (0.560,3.115); \draw [white, double=black] ([out angle=125.889, in angle=-125.872] 0.560,-1.433) .. (0.560,0.115); \draw [white, double=black] ([out angle=54.131, in angle=-54.109] 4.528,1.567) .. (4.527,3.116); \draw [white, double=black] ([out angle=54.131, in angle=-54.109] 4.528,-1.433) .. (4.527,0.116); \draw [white, double=black] ([out angle=150.672, in angle=-33.121] 2.245,0.104) .. (1.836,0.351); \draw [white, double=black] ([out angle=106.252, in angle=-120.206] 2.448,2.076) .. (2.463,2.203); \draw [white, double=black] ([out angle=59.793, in angle=-73.749] 2.624,2.479) .. (2.640,2.607); \draw [white, double=black] ([out angle=146.884, in angle=-29.323] 3.252,1.331) .. (2.843,1.579); \end{scope} \begin{scope}[yshift=2.611cm]  \draw [white, double=black, line width=0.125cm]([out angle=146.879, in angle=-54.111] 1.836,0.351) .. (0.560,1.567); \draw [white, double=black, line width=0.125cm]([out angle=54.109, in angle=-146.874] 0.560,0.115) .. (1.836,1.331); \draw [white, double=black, line width=0.024cm]([out angle=150.689, in angle=-73.731] 2.843,1.578) .. (2.448,2.075); \draw [white, double=black, line width=0.024cm]([out angle=29.342, in angle=-106.239] 2.245,1.578) .. (2.640,2.076); \draw [white, double=black, line width=0.021cm]([out angle=120.220, in angle=-59.822] 2.624,2.203) .. (2.463,2.479); \draw [white, double=black, line width=0.021cm]([out angle=59.804, in angle=-120.207] 2.463,2.203) .. (2.624,2.479); \draw [white, double=black, line width=0.024cm]([out angle=106.251, in angle=-29.295] 2.640,2.607) .. (2.244,3.104); \draw [white, double=black, line width=0.024cm]([out angle=106.251, in angle=-29.295] 2.640,-0.393) .. (2.244,0.104); \draw [white, double=black, line width=0.024cm]([out angle=73.768, in angle=-150.709] 2.448,2.607) .. (2.843,3.104); \draw [white, double=black, line width=0.024cm]([out angle=73.768, in angle=-150.709] 2.448,-0.393) .. (2.843,0.104); \draw [white, double=black, line width=0.125cm]([out angle=33.131, in angle=-125.886] 3.252,0.352) .. (4.527,1.567); \draw [white, double=black, line width=0.125cm]([out angle=-33.116, in angle=125.891] 3.252,1.331) .. (4.527,0.116); \draw [white, double=black] ([out angle=33.126, in angle=-150.688] 1.836,1.331) .. (2.245,1.578); \draw [white, double=black] ([out angle=73.761, in angle=-59.780] 2.640,2.076) .. (2.624,2.203); \draw [white, double=black] ([out angle=120.220, in angle=-106.238] 2.463,2.480) .. (2.448,2.607); \draw [white, double=black] ([out angle=29.291, in angle=-146.869] 2.843,0.104) .. (3.252,0.352); \draw [white, double=black] ([out angle=125.889, in angle=-125.872] 0.560,1.567) .. (0.560,3.115); \draw [white, double=black] ([out angle=125.889, in angle=-125.872] 0.560,-1.433) .. (0.560,0.115); \draw [white, double=black] ([out angle=54.131, in angle=-54.109] 4.528,1.567) .. (4.527,3.116); \draw [white, double=black] ([out angle=54.131, in angle=-54.109] 4.528,-1.433) .. (4.527,0.116); \draw [white, double=black] ([out angle=150.672, in angle=-33.121] 2.245,0.104) .. (1.836,0.351); \draw [white, double=black] ([out angle=106.252, in angle=-120.206] 2.448,2.076) .. (2.463,2.203); \draw [white, double=black] ([out angle=59.793, in angle=-73.749] 2.624,2.479) .. (2.640,2.607); \draw [white, double=black] ([out angle=146.884, in angle=-29.323] 3.252,1.331) .. (2.843,1.579); \end{scope} \end{scope}

==> diagrams/links-1477.tex <==
\begin{scope} \clip (0,0) rectangle (6.812, 3.000); \begin{scope}[yshift=-0.195cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.958, in angle=-51.728] 1.890,0.284) .. (0.585,1.703); \draw [white, double=black, line width=0.125cm]([out angle=51.726, in angle=-136.951] 0.585,0.185) .. (1.890,1.604); \draw [white, double=black, line width=0.036cm]([out angle=162.427, in angle=-55.123] 3.002,2.303) .. (2.284,2.831); \draw [white, double=black, line width=0.036cm]([out angle=55.129, in angle=-162.404] 2.284,2.059) .. (3.001,2.587); \draw [white, double=black, line width=0.032cm]([out angle=-29.766, in angle=150.242] 3.194,2.566) .. (3.619,2.322); \draw [white, double=black, line width=0.032cm]([out angle=-150.218, in angle=29.772] 3.619,2.566) .. (3.194,2.322); \draw [white, double=black, line width=0.036cm]([out angle=124.881, in angle=-17.541] 4.528,2.059) .. (3.811,2.586); \draw [white, double=black, line width=0.036cm]([out angle=17.628, in angle=-124.883] 3.811,2.302) .. (4.528,2.831); \draw [white, double=black, line width=0.125cm]([out angle=43.054, in angle=-128.269] 4.922,0.285) .. (6.228,1.704); \draw [white, double=black, line width=0.125cm]([out angle=-43.037, in angle=128.275] 4.922,1.605) .. (6.228,0.186); \draw [white, double=black] ([out angle=43.049, in angle=-124.871] 1.890,1.604) .. (2.284,2.059); \draw [white, double=black] ([out angle=17.581, in angle=150.234] 3.002,2.586) .. (3.194,2.566); \draw [white, double=black] ([out angle=-29.766, in angle=-162.418] 3.619,2.324) .. (3.811,2.303); \draw [white, double=black] ([out angle=55.117, in angle=-136.946] 4.528,2.830) .. (4.922,3.285); \draw [white, double=black] ([out angle=55.117, in angle=-136.946] 4.528,-0.170) .. (4.922,0.285); \draw [white, double=black] ([out angle=128.272, in angle=-128.253] 0.585,1.703) .. (0.584,3.186); \draw [white, double=black] ([out angle=128.272, in angle=-128.253] 0.585,-1.297) .. (0.584,0.186); \draw [white, double=black] ([out angle=51.749, in angle=-51.725] 6.228,1.704) .. (6.228,3.186); \draw [white, double=black] ([out angle=51.749, in angle=-51.725] 6.228,-1.296) .. (6.228,0.186); \draw [white, double=black] ([out angle=124.856, in angle=-43.042] 2.284,2.830) .. (1.890,3.284); \draw [white, double=black] ([out angle=124.856, in angle=-43.042] 2.284,-0.170) .. (1.890,0.284); \draw [white, double=black] ([out angle=162.459, in angle=29.782] 3.811,2.586) .. (3.619,2.566); \draw [white, double=black] ([out angle=-150.218, in angle=-17.565] 3.193,2.324) .. (3.001,2.303); \draw [white, double=black] ([out angle=136.963, in angle=-55.139] 4.922,1.605) .. (4.528,2.059); \end{scope} \begin{scope}[yshift=2.805cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.958, in angle=-51.728] 1.890,0.284) .. (0.585,1.703); \draw [white, double=black, line width=0.125cm]([out angle=51.726, in angle=-136.951] 0.585,0.185) .. (1.890,1.604); \draw [white, double=black, line width=0.036cm]([out angle=162.427, in angle=-55.123] 3.002,2.303) .. (2.284,2.831); \draw [white, double=black, line width=0.036cm]([out angle=55.129, in angle=-162.404] 2.284,2.059) .. (3.001,2.587); \draw [white, double=black, line width=0.032cm]([out angle=-29.766, in angle=150.242] 3.194,2.566) .. (3.619,2.322); \draw [white, double=black, line width=0.032cm]([out angle=-150.218, in angle=29.772] 3.619,2.566) .. (3.194,2.322); \draw [white, double=black, line width=0.036cm]([out angle=124.881, in angle=-17.541] 4.528,2.059) .. (3.811,2.586); \draw [white, double=black, line width=0.036cm]([out angle=17.628, in angle=-124.883] 3.811,2.302) .. (4.528,2.831); \draw [white, double=black, line width=0.125cm]([out angle=43.054, in angle=-128.269] 4.922,0.285) .. (6.228,1.704); \draw [white, double=black, line width=0.125cm]([out angle=-43.037, in angle=128.275] 4.922,1.605) .. (6.228,0.186); \draw [white, double=black] ([out angle=43.049, in angle=-124.871] 1.890,1.604) .. (2.284,2.059); \draw [white, double=black] ([out angle=17.581, in angle=150.234] 3.002,2.586) .. (3.194,2.566); \draw [white, double=black] ([out angle=-29.766, in angle=-162.418] 3.619,2.324) .. (3.811,2.303); \draw [white, double=black] ([out angle=55.117, in angle=-136.946] 4.528,2.830) .. (4.922,3.285); \draw [white, double=black] ([out angle=55.117, in angle=-136.946] 4.528,-0.170) .. (4.922,0.285); \draw [white, double=black] ([out angle=128.272, in angle=-128.253] 0.585,1.703) .. (0.584,3.186); \draw [white, double=black] ([out angle=128.272, in angle=-128.253] 0.585,-1.297) .. (0.584,0.186); \draw [white, double=black] ([out angle=51.749, in angle=-51.725] 6.228,1.704) .. (6.228,3.186); \draw [white, double=black] ([out angle=51.749, in angle=-51.725] 6.228,-1.296) .. (6.228,0.186); \draw [white, double=black] ([out angle=124.856, in angle=-43.042] 2.284,2.830) .. (1.890,3.284); \draw [white, double=black] ([out angle=124.856, in angle=-43.042] 2.284,-0.170) .. (1.890,0.284); \draw [white, double=black] ([out angle=162.459, in angle=29.782] 3.811,2.586) .. (3.619,2.566); \draw [white, double=black] ([out angle=-150.218, in angle=-17.565] 3.193,2.324) .. (3.001,2.303); \draw [white, double=black] ([out angle=136.963, in angle=-55.139] 4.922,1.605) .. (4.528,2.059); \end{scope} \end{scope}

==> diagrams/links-1478.tex <==
\begin{scope} \clip (0,0) rectangle (4.962, 3.000); \begin{scope}[yshift=-0.016cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.978, in angle=-52.215] 1.891,0.516) .. (0.580,1.880); \draw [white, double=black, line width=0.125cm]([out angle=52.239, in angle=-139.941] 0.580,0.376) .. (1.891,1.740); \draw [white, double=black, line width=0.102cm]([out angle=143.452, in angle=-46.618] 3.293,2.246) .. (2.339,3.093); \draw [white, double=black, line width=0.102cm]([out angle=143.452, in angle=-46.618] 3.293,-0.754) .. (2.339,0.093); \draw [white, double=black, line width=0.102cm]([out angle=46.634, in angle=-143.440] 2.339,2.162) .. (3.293,3.009); \draw [white, double=black, line width=0.102cm]([out angle=46.634, in angle=-143.440] 2.339,-0.838) .. (3.293,0.009); \draw [white, double=black, line width=0.029cm]([out angle=23.736, in angle=-104.211] 3.678,0.233) .. (4.172,0.816); \draw [white, double=black, line width=0.029cm]([out angle=-72.778, in angle=139.064] 3.941,0.810) .. (4.389,0.125); \draw [white, double=black, line width=0.025cm]([out angle=60.398, in angle=-121.161] 3.958,0.964) .. (4.149,1.290); \draw [white, double=black, line width=0.025cm]([out angle=-60.421, in angle=121.164] 3.958,1.293) .. (4.149,0.966); \draw [white, double=black, line width=0.029cm]([out angle=72.801, in angle=-139.064] 3.942,1.446) .. (4.389,2.131); \draw [white, double=black, line width=0.029cm]([out angle=-23.738, in angle=104.215] 3.678,2.024) .. (4.172,1.440); \draw [white, double=black] ([out angle=40.059, in angle=-133.379] 1.891,1.740) .. (2.338,2.163); \draw [white, double=black] ([out angle=36.560, in angle=-156.264] 3.293,3.009) .. (3.678,3.233); \draw [white, double=black] ([out angle=36.560, in angle=-156.264] 3.293,0.009) .. (3.678,0.233); \draw [white, double=black] ([out angle=75.789, in angle=-58.836] 4.172,0.816) .. (4.149,0.966); \draw [white, double=black] ([out angle=119.579, in angle=-107.199] 3.958,1.293) .. (3.942,1.446); \draw [white, double=black] ([out angle=127.785, in angle=-127.762] 0.580,1.880) .. (0.579,3.375); \draw [white, double=black] ([out angle=127.785, in angle=-127.762] 0.580,-1.120) .. (0.579,0.375); \draw [white, double=black] ([out angle=40.952, in angle=-40.936] 4.389,2.131) .. (4.389,3.125); \draw [white, double=black] ([out angle=40.952, in angle=-40.936] 4.389,-0.869) .. (4.389,0.125); \draw [white, double=black] ([out angle=133.387, in angle=-40.022] 2.339,3.094) .. (1.891,3.516); \draw [white, double=black] ([out angle=133.387, in angle=-40.022] 2.339,0.094) .. (1.891,0.516); \draw [white, double=black] ([out angle=156.262, in angle=-36.507] 3.678,2.024) .. (3.293,2.247); \draw [white, double=black] ([out angle=107.222, in angle=-119.602] 3.941,0.810) .. (3.958,0.964); \draw [white, double=black] ([out angle=58.839, in angle=-75.785] 4.149,1.290) .. (4.172,1.440); \end{scope} \begin{scope}[yshift=2.984cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.978, in angle=-52.215] 1.891,0.516) .. (0.580,1.880); \draw [white, double=black, line width=0.125cm]([out angle=52.239, in angle=-139.941] 0.580,0.376) .. (1.891,1.740); \draw [white, double=black, line width=0.102cm]([out angle=143.452, in angle=-46.618] 3.293,2.246) .. (2.339,3.093); \draw [white, double=black, line width=0.102cm]([out angle=143.452, in angle=-46.618] 3.293,-0.754) .. (2.339,0.093); \draw [white, double=black, line width=0.102cm]([out angle=46.634, in angle=-143.440] 2.339,2.162) .. (3.293,3.009); \draw [white, double=black, line width=0.102cm]([out angle=46.634, in angle=-143.440] 2.339,-0.838) .. (3.293,0.009); \draw [white, double=black, line width=0.029cm]([out angle=23.736, in angle=-104.211] 3.678,0.233) .. (4.172,0.816); \draw [white, double=black, line width=0.029cm]([out angle=-72.778, in angle=139.064] 3.941,0.810) .. (4.389,0.125); \draw [white, double=black, line width=0.025cm]([out angle=60.398, in angle=-121.161] 3.958,0.964) .. (4.149,1.290); \draw [white, double=black, line width=0.025cm]([out angle=-60.421, in angle=121.164] 3.958,1.293) .. (4.149,0.966); \draw [white, double=black, line width=0.029cm]([out angle=72.801, in angle=-139.064] 3.942,1.446) .. (4.389,2.131); \draw [white, double=black, line width=0.029cm]([out angle=-23.738, in angle=104.215] 3.678,2.024) .. (4.172,1.440); \draw [white, double=black] ([out angle=40.059, in angle=-133.379] 1.891,1.740) .. (2.338,2.163); \draw [white, double=black] ([out angle=36.560, in angle=-156.264] 3.293,3.009) .. (3.678,3.233); \draw [white, double=black] ([out angle=36.560, in angle=-156.264] 3.293,0.009) .. (3.678,0.233); \draw [white, double=black] ([out angle=75.789, in angle=-58.836] 4.172,0.816) .. (4.149,0.966); \draw [white, double=black] ([out angle=119.579, in angle=-107.199] 3.958,1.293) .. (3.942,1.446); \draw [white, double=black] ([out angle=127.785, in angle=-127.762] 0.580,1.880) .. (0.579,3.375); \draw [white, double=black] ([out angle=127.785, in angle=-127.762] 0.580,-1.120) .. (0.579,0.375); \draw [white, double=black] ([out angle=40.952, in angle=-40.936] 4.389,2.131) .. (4.389,3.125); \draw [white, double=black] ([out angle=40.952, in angle=-40.936] 4.389,-0.869) .. (4.389,0.125); \draw [white, double=black] ([out angle=133.387, in angle=-40.022] 2.339,3.094) .. (1.891,3.516); \draw [white, double=black] ([out angle=133.387, in angle=-40.022] 2.339,0.094) .. (1.891,0.516); \draw [white, double=black] ([out angle=156.262, in angle=-36.507] 3.678,2.024) .. (3.293,2.247); \draw [white, double=black] ([out angle=107.222, in angle=-119.602] 3.941,0.810) .. (3.958,0.964); \draw [white, double=black] ([out angle=58.839, in angle=-75.785] 4.149,1.290) .. (4.172,1.440); \end{scope} \end{scope}

==> diagrams/links-1479.tex <==
\begin{scope} \clip (0,0) rectangle (7.127, 3.000); \begin{scope}[yshift=-0.165cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.528, in angle=-52.467] 1.891,0.328) .. (0.577,1.663); \draw [white, double=black, line width=0.125cm]([out angle=52.502, in angle=-141.473] 0.578,0.166) .. (1.890,1.502); \draw [white, double=black, line width=0.125cm]([out angle=130.271, in angle=-41.906] 3.430,1.831) .. (2.365,2.927); \draw [white, double=black, line width=0.125cm]([out angle=130.271, in angle=-41.906] 3.430,-1.169) .. (2.365,-0.073); \draw [white, double=black, line width=0.125cm]([out angle=41.938, in angle=-130.245] 2.365,1.903) .. (3.430,3.000); \draw [white, double=black, line width=0.125cm]([out angle=41.938, in angle=-130.245] 2.365,-1.097) .. (3.430,0.000); \draw [white, double=black, line width=0.039cm]([out angle=56.871, in angle=-162.078] 3.799,0.494) .. (4.552,1.070); \draw [white, double=black, line width=0.039cm]([out angle=-56.882, in angle=162.067] 3.799,1.336) .. (4.552,0.760); \draw [white, double=black, line width=0.035cm]([out angle=-148.060, in angle=28.703] 5.246,1.064) .. (4.761,0.780); \draw [white, double=black, line width=0.035cm]([out angle=148.049, in angle=-28.685] 5.246,0.766) .. (4.761,1.050); \draw [white, double=black, line width=0.047cm]([out angle=14.047, in angle=-120.907] 5.485,0.730) .. (6.623,1.575); \draw [white, double=black, line width=0.047cm]([out angle=-14.047, in angle=120.911] 5.485,1.103) .. (6.623,0.259); \draw [white, double=black] ([out angle=38.527, in angle=-138.081] 1.890,1.502) .. (2.364,1.903); \draw [white, double=black] ([out angle=49.755, in angle=-123.093] 3.430,0.000) .. (3.799,0.495); \draw [white, double=black] ([out angle=17.922, in angle=151.315] 4.552,1.070) .. (4.761,1.050); \draw [white, double=black] ([out angle=-31.920, in angle=-165.953] 5.245,0.768) .. (5.485,0.730); \draw [white, double=black] ([out angle=127.533, in angle=-127.496] 0.577,1.663) .. (0.577,3.166); \draw [white, double=black] ([out angle=127.533, in angle=-127.496] 0.577,-1.337) .. (0.577,0.166); \draw [white, double=black] ([out angle=59.121, in angle=-59.089] 6.623,1.574) .. (6.623,3.259); \draw [white, double=black] ([out angle=59.121, in angle=-59.089] 6.623,-1.426) .. (6.623,0.259); \draw [white, double=black] ([out angle=138.095, in angle=-38.472] 2.365,2.927) .. (1.891,3.328); \draw [white, double=black] ([out angle=138.095, in angle=-38.472] 2.365,-0.073) .. (1.891,0.328); \draw [white, double=black] ([out angle=123.118, in angle=-49.729] 3.799,1.336) .. (3.430,1.831); \draw [white, double=black] ([out angle=165.953, in angle=31.923] 5.485,1.103) .. (5.245,1.065); \draw [white, double=black] ([out angle=-151.290, in angle=-17.896] 4.761,0.782) .. (4.551,0.762); \end{scope} \begin{scope}[yshift=2.835cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.528, in angle=-52.467] 1.891,0.328) .. (0.577,1.663); \draw [white, double=black, line width=0.125cm]([out angle=52.502, in angle=-141.473] 0.578,0.166) .. (1.890,1.502); \draw [white, double=black, line width=0.125cm]([out angle=130.271, in angle=-41.906] 3.430,1.831) .. (2.365,2.927); \draw [white, double=black, line width=0.125cm]([out angle=130.271, in angle=-41.906] 3.430,-1.169) .. (2.365,-0.073); \draw [white, double=black, line width=0.125cm]([out angle=41.938, in angle=-130.245] 2.365,1.903) .. (3.430,3.000); \draw [white, double=black, line width=0.125cm]([out angle=41.938, in angle=-130.245] 2.365,-1.097) .. (3.430,0.000); \draw [white, double=black, line width=0.039cm]([out angle=56.871, in angle=-162.078] 3.799,0.494) .. (4.552,1.070); \draw [white, double=black, line width=0.039cm]([out angle=-56.882, in angle=162.067] 3.799,1.336) .. (4.552,0.760); \draw [white, double=black, line width=0.035cm]([out angle=-148.060, in angle=28.703] 5.246,1.064) .. (4.761,0.780); \draw [white, double=black, line width=0.035cm]([out angle=148.049, in angle=-28.685] 5.246,0.766) .. (4.761,1.050); \draw [white, double=black, line width=0.047cm]([out angle=14.047, in angle=-120.907] 5.485,0.730) .. (6.623,1.575); \draw [white, double=black, line width=0.047cm]([out angle=-14.047, in angle=120.911] 5.485,1.103) .. (6.623,0.259); \draw [white, double=black] ([out angle=38.527, in angle=-138.081] 1.890,1.502) .. (2.364,1.903); \draw [white, double=black] ([out angle=49.755, in angle=-123.093] 3.430,0.000) .. (3.799,0.495); \draw [white, double=black] ([out angle=17.922, in angle=151.315] 4.552,1.070) .. (4.761,1.050); \draw [white, double=black] ([out angle=-31.920, in angle=-165.953] 5.245,0.768) .. (5.485,0.730); \draw [white, double=black] ([out angle=127.533, in angle=-127.496] 0.577,1.663) .. (0.577,3.166); \draw [white, double=black] ([out angle=127.533, in angle=-127.496] 0.577,-1.337) .. (0.577,0.166); \draw [white, double=black] ([out angle=59.121, in angle=-59.089] 6.623,1.574) .. (6.623,3.259); \draw [white, double=black] ([out angle=59.121, in angle=-59.089] 6.623,-1.426) .. (6.623,0.259); \draw [white, double=black] ([out angle=138.095, in angle=-38.472] 2.365,2.927) .. (1.891,3.328); \draw [white, double=black] ([out angle=138.095, in angle=-38.472] 2.365,-0.073) .. (1.891,0.328); \draw [white, double=black] ([out angle=123.118, in angle=-49.729] 3.799,1.336) .. (3.430,1.831); \draw [white, double=black] ([out angle=165.953, in angle=31.923] 5.485,1.103) .. (5.245,1.065); \draw [white, double=black] ([out angle=-151.290, in angle=-17.896] 4.761,0.782) .. (4.551,0.762); \end{scope} \end{scope}

==> diagrams/links-148.tex <==
 \draw [white, double=black, line width=0.021cm]([out angle=-112.240, in angle=-55.636] 0.561,1.068) .. (0.038,1.013); \draw [white, double=black, line width=0.021cm]([out angle=90.004, in angle=-72.922] 0.351,0.000) .. (0.188,1.085); \draw [white, double=black, line width=0.012cm]([out angle=138.761, in angle=-71.586] 0.141,1.159) .. (0.031,1.324); \draw [white, double=black, line width=0.012cm]([out angle=68.028, in angle=-124.555] 0.025,1.131) .. (0.122,1.311); \draw [white, double=black, line width=0.013cm]([out angle=92.433, in angle=-81.458] 0.139,1.371) .. (0.110,1.677); \draw [white, double=black, line width=0.013cm]([out angle=54.237, in angle=173.712] 0.043,1.400) .. (0.286,1.508); \draw [white, double=black, line width=0.013cm]([out angle=-6.266, in angle=-125.751] 0.416,1.493) .. (0.658,1.601); \draw [white, double=black, line width=0.013cm]([out angle=-87.547, in angle=98.554] 0.562,1.630) .. (0.591,1.324); \draw [white, double=black, line width=0.012cm]([out angle=-111.970, in angle=55.460] 0.676,1.870) .. (0.579,1.690); \draw [white, double=black, line width=0.012cm]([out angle=108.421, in angle=-41.251] 0.670,1.677) .. (0.560,1.842); \draw [white, double=black, line width=0.021cm]([out angle=107.041, in angle=-90.006] 0.513,1.916) .. (0.350,3.001); \draw [white, double=black, line width=0.021cm]([out angle=67.751, in angle=124.329] 0.140,1.932) .. (0.663,1.988); \draw [white, double=black] ([out angle=107.078, in angle=-41.230] 0.188,1.085) .. (0.141,1.158); \draw [white, double=black] ([out angle=108.414, in angle=-125.763] 0.031,1.324) .. (0.043,1.400); \draw [white, double=black] ([out angle=-6.336, in angle=173.734] 0.285,1.507) .. (0.416,1.493); \draw [white, double=black] ([out angle=54.249, in angle=-71.579] 0.658,1.601) .. (0.670,1.677); \draw [white, double=black] ([out angle=138.749, in angle=-72.959] 0.560,1.842) .. (0.513,1.916); \draw [white, double=black] ([out angle=-81.446, in angle=67.760] 0.591,1.324) .. (0.561,1.068); \draw [white, double=black] ([out angle=124.334, in angle=-111.972] 0.038,1.014) .. (0.025,1.131); \draw [white, double=black] ([out angle=55.445, in angle=-87.567] 0.122,1.311) .. (0.139,1.371); \draw [white, double=black] ([out angle=98.542, in angle=-112.248] 0.110,1.677) .. (0.141,1.933); \draw [white, double=black] ([out angle=-55.671, in angle=68.030] 0.663,1.988) .. (0.676,1.870); \draw [white, double=black] ([out angle=-124.540, in angle=92.453] 0.579,1.690) .. (0.562,1.630);

==> diagrams/links-1480.tex <==
\begin{scope} \clip (0,0) rectangle (4.961, 3.000); \begin{scope}[yshift=-2.240cm]  \draw [white, double=black, line width=0.029cm]([out angle=156.261, in angle=-75.789] 1.284,0.233) .. (0.790,0.816); \draw [white, double=black, line width=0.029cm]([out angle=40.938, in angle=-107.226] 0.573,0.125) .. (1.021,0.810); \draw [white, double=black, line width=0.025cm]([out angle=119.608, in angle=-58.831] 1.004,0.964) .. (0.813,1.290); \draw [white, double=black, line width=0.025cm]([out angle=58.841, in angle=-119.636] 0.813,0.966) .. (1.004,1.293); \draw [white, double=black, line width=0.029cm]([out angle=107.205, in angle=-40.951] 1.020,1.445) .. (0.573,2.130); \draw [white, double=black, line width=0.029cm]([out angle=75.771, in angle=-156.282] 0.790,1.439) .. (1.284,2.023); \draw [white, double=black, line width=0.102cm]([out angle=133.376, in angle=-36.515] 2.623,2.163) .. (1.669,3.009); \draw [white, double=black, line width=0.102cm]([out angle=133.376, in angle=-36.515] 2.623,-0.837) .. (1.669,0.009); \draw [white, double=black, line width=0.102cm]([out angle=36.597, in angle=-133.409] 1.669,2.247) .. (2.623,3.094); \draw [white, double=black, line width=0.102cm]([out angle=36.597, in angle=-133.409] 1.669,-0.753) .. (2.623,0.094); \draw [white, double=black, line width=0.125cm]([out angle=40.055, in angle=-127.770] 3.071,0.516) .. (4.382,1.880); \draw [white, double=black, line width=0.125cm]([out angle=-40.030, in angle=127.773] 3.071,1.740) .. (4.382,0.376); \draw [white, double=black] ([out angle=72.774, in angle=-60.392] 1.021,0.810) .. (1.004,0.964); \draw [white, double=black] ([out angle=121.169, in angle=-104.205] 0.813,1.290) .. (0.790,1.440); \draw [white, double=black] ([out angle=23.718, in angle=-143.447] 1.284,2.023) .. (1.669,2.246); \draw [white, double=black] ([out angle=46.591, in angle=-139.945] 2.623,3.094) .. (3.071,3.516); \draw [white, double=black] ([out angle=46.591, in angle=-139.945] 2.623,0.094) .. (3.071,0.516); \draw [white, double=black] ([out angle=139.049, in angle=-139.062] 0.573,2.130) .. (0.573,3.125); \draw [white, double=black] ([out angle=139.049, in angle=-139.062] 0.573,-0.870) .. (0.573,0.125); \draw [white, double=black] ([out angle=52.227, in angle=-52.227] 4.382,1.881) .. (4.382,3.376); \draw [white, double=black] ([out angle=52.227, in angle=-52.227] 4.382,-1.119) .. (4.382,0.376); \draw [white, double=black] ([out angle=104.211, in angle=-121.159] 0.790,0.816) .. (0.813,0.966); \draw [white, double=black] ([out angle=60.384, in angle=-72.795] 1.004,1.292) .. (1.020,1.445); \draw [white, double=black] ([out angle=143.437, in angle=-23.739] 1.669,3.009) .. (1.284,3.233); \draw [white, double=black] ([out angle=143.437, in angle=-23.739] 1.669,0.009) .. (1.284,0.233); \draw [white, double=black] ([out angle=139.970, in angle=-46.622] 3.071,1.740) .. (2.623,2.162); \end{scope} \begin{scope}[yshift=0.760cm]  \draw [white, double=black, line width=0.029cm]([out angle=156.261, in angle=-75.789] 1.284,0.233) .. (0.790,0.816); \draw [white, double=black, line width=0.029cm]([out angle=40.938, in angle=-107.226] 0.573,0.125) .. (1.021,0.810); \draw [white, double=black, line width=0.025cm]([out angle=119.608, in angle=-58.831] 1.004,0.964) .. (0.813,1.290); \draw [white, double=black, line width=0.025cm]([out angle=58.841, in angle=-119.636] 0.813,0.966) .. (1.004,1.293); \draw [white, double=black, line width=0.029cm]([out angle=107.205, in angle=-40.951] 1.020,1.445) .. (0.573,2.130); \draw [white, double=black, line width=0.029cm]([out angle=75.771, in angle=-156.282] 0.790,1.439) .. (1.284,2.023); \draw [white, double=black, line width=0.102cm]([out angle=133.376, in angle=-36.515] 2.623,2.163) .. (1.669,3.009); \draw [white, double=black, line width=0.102cm]([out angle=133.376, in angle=-36.515] 2.623,-0.837) .. (1.669,0.009); \draw [white, double=black, line width=0.102cm]([out angle=36.597, in angle=-133.409] 1.669,2.247) .. (2.623,3.094); \draw [white, double=black, line width=0.102cm]([out angle=36.597, in angle=-133.409] 1.669,-0.753) .. (2.623,0.094); \draw [white, double=black, line width=0.125cm]([out angle=40.055, in angle=-127.770] 3.071,0.516) .. (4.382,1.880); \draw [white, double=black, line width=0.125cm]([out angle=-40.030, in angle=127.773] 3.071,1.740) .. (4.382,0.376); \draw [white, double=black] ([out angle=72.774, in angle=-60.392] 1.021,0.810) .. (1.004,0.964); \draw [white, double=black] ([out angle=121.169, in angle=-104.205] 0.813,1.290) .. (0.790,1.440); \draw [white, double=black] ([out angle=23.718, in angle=-143.447] 1.284,2.023) .. (1.669,2.246); \draw [white, double=black] ([out angle=46.591, in angle=-139.945] 2.623,3.094) .. (3.071,3.516); \draw [white, double=black] ([out angle=46.591, in angle=-139.945] 2.623,0.094) .. (3.071,0.516); \draw [white, double=black] ([out angle=139.049, in angle=-139.062] 0.573,2.130) .. (0.573,3.125); \draw [white, double=black] ([out angle=139.049, in angle=-139.062] 0.573,-0.870) .. (0.573,0.125); \draw [white, double=black] ([out angle=52.227, in angle=-52.227] 4.382,1.881) .. (4.382,3.376); \draw [white, double=black] ([out angle=52.227, in angle=-52.227] 4.382,-1.119) .. (4.382,0.376); \draw [white, double=black] ([out angle=104.211, in angle=-121.159] 0.790,0.816) .. (0.813,0.966); \draw [white, double=black] ([out angle=60.384, in angle=-72.795] 1.004,1.292) .. (1.020,1.445); \draw [white, double=black] ([out angle=143.437, in angle=-23.739] 1.669,3.009) .. (1.284,3.233); \draw [white, double=black] ([out angle=143.437, in angle=-23.739] 1.669,0.009) .. (1.284,0.233); \draw [white, double=black] ([out angle=139.970, in angle=-46.622] 3.071,1.740) .. (2.623,2.162); \end{scope} \end{scope}

==> diagrams/links-1481.tex <==
\begin{scope} \clip (0,0) rectangle (7.128, 3.000); \begin{scope}[yshift=-0.164cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.967, in angle=-59.089] 1.642,0.729) .. (0.504,1.572); \draw [white, double=black, line width=0.047cm]([out angle=59.100, in angle=-165.940] 0.504,0.257) .. (1.642,1.101); \draw [white, double=black, line width=0.035cm]([out angle=-31.961, in angle=151.324] 1.881,1.063) .. (2.366,0.780); \draw [white, double=black, line width=0.035cm]([out angle=-151.313, in angle=31.905] 2.366,1.049) .. (1.881,0.766); \draw [white, double=black, line width=0.039cm]([out angle=123.112, in angle=-17.922] 3.328,0.494) .. (2.575,1.069); \draw [white, double=black, line width=0.039cm]([out angle=17.903, in angle=-123.113] 2.575,0.760) .. (3.328,1.335); \draw [white, double=black, line width=0.125cm]([out angle=138.094, in angle=-49.728] 4.763,1.902) .. (3.697,2.998); \draw [white, double=black, line width=0.125cm]([out angle=138.094, in angle=-49.728] 4.763,-1.098) .. (3.697,-0.002); \draw [white, double=black, line width=0.125cm]([out angle=49.738, in angle=-138.074] 3.697,1.829) .. (4.762,2.926); \draw [white, double=black, line width=0.125cm]([out angle=49.738, in angle=-138.074] 3.697,-1.171) .. (4.762,-0.074); \draw [white, double=black, line width=0.125cm]([out angle=38.503, in angle=-127.518] 5.237,0.327) .. (6.550,1.663); \draw [white, double=black, line width=0.125cm]([out angle=-38.495, in angle=127.525] 5.237,1.502) .. (6.551,0.166); \draw [white, double=black] ([out angle=14.060, in angle=148.039] 1.642,1.101) .. (1.881,1.063); \draw [white, double=black] ([out angle=-28.669, in angle=-162.060] 2.365,0.781) .. (2.575,0.761); \draw [white, double=black] ([out angle=56.887, in angle=-130.258] 3.328,1.335) .. (3.697,1.831); \draw [white, double=black] ([out angle=41.926, in angle=-141.497] 4.762,2.926) .. (5.237,3.327); \draw [white, double=black] ([out angle=41.926, in angle=-141.497] 4.762,-0.074) .. (5.237,0.327); \draw [white, double=black] ([out angle=120.911, in angle=-120.880] 0.504,1.572) .. (0.504,3.257); \draw [white, double=black] ([out angle=120.911, in angle=-120.880] 0.504,-1.428) .. (0.504,0.257); \draw [white, double=black] ([out angle=52.508, in angle=-52.475] 6.551,1.663) .. (6.550,3.166); \draw [white, double=black] ([out angle=52.508, in angle=-52.475] 6.551,-1.337) .. (6.550,0.166); \draw [white, double=black] ([out angle=162.078, in angle=28.687] 2.575,1.069) .. (2.366,1.049); \draw [white, double=black] ([out angle=-148.095, in angle=-14.033] 1.882,0.766) .. (1.642,0.729); \draw [white, double=black] ([out angle=130.276, in angle=-56.869] 3.697,0.000) .. (3.328,0.495); \draw [white, double=black] ([out angle=141.505, in angle=-41.932] 5.237,1.502) .. (4.762,1.903); \end{scope} \begin{scope}[yshift=2.836cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.967, in angle=-59.089] 1.642,0.729) .. (0.504,1.572); \draw [white, double=black, line width=0.047cm]([out angle=59.100, in angle=-165.940] 0.504,0.257) .. (1.642,1.101); \draw [white, double=black, line width=0.035cm]([out angle=-31.961, in angle=151.324] 1.881,1.063) .. (2.366,0.780); \draw [white, double=black, line width=0.035cm]([out angle=-151.313, in angle=31.905] 2.366,1.049) .. (1.881,0.766); \draw [white, double=black, line width=0.039cm]([out angle=123.112, in angle=-17.922] 3.328,0.494) .. (2.575,1.069); \draw [white, double=black, line width=0.039cm]([out angle=17.903, in angle=-123.113] 2.575,0.760) .. (3.328,1.335); \draw [white, double=black, line width=0.125cm]([out angle=138.094, in angle=-49.728] 4.763,1.902) .. (3.697,2.998); \draw [white, double=black, line width=0.125cm]([out angle=138.094, in angle=-49.728] 4.763,-1.098) .. (3.697,-0.002); \draw [white, double=black, line width=0.125cm]([out angle=49.738, in angle=-138.074] 3.697,1.829) .. (4.762,2.926); \draw [white, double=black, line width=0.125cm]([out angle=49.738, in angle=-138.074] 3.697,-1.171) .. (4.762,-0.074); \draw [white, double=black, line width=0.125cm]([out angle=38.503, in angle=-127.518] 5.237,0.327) .. (6.550,1.663); \draw [white, double=black, line width=0.125cm]([out angle=-38.495, in angle=127.525] 5.237,1.502) .. (6.551,0.166); \draw [white, double=black] ([out angle=14.060, in angle=148.039] 1.642,1.101) .. (1.881,1.063); \draw [white, double=black] ([out angle=-28.669, in angle=-162.060] 2.365,0.781) .. (2.575,0.761); \draw [white, double=black] ([out angle=56.887, in angle=-130.258] 3.328,1.335) .. (3.697,1.831); \draw [white, double=black] ([out angle=41.926, in angle=-141.497] 4.762,2.926) .. (5.237,3.327); \draw [white, double=black] ([out angle=41.926, in angle=-141.497] 4.762,-0.074) .. (5.237,0.327); \draw [white, double=black] ([out angle=120.911, in angle=-120.880] 0.504,1.572) .. (0.504,3.257); \draw [white, double=black] ([out angle=120.911, in angle=-120.880] 0.504,-1.428) .. (0.504,0.257); \draw [white, double=black] ([out angle=52.508, in angle=-52.475] 6.551,1.663) .. (6.550,3.166); \draw [white, double=black] ([out angle=52.508, in angle=-52.475] 6.551,-1.337) .. (6.550,0.166); \draw [white, double=black] ([out angle=162.078, in angle=28.687] 2.575,1.069) .. (2.366,1.049); \draw [white, double=black] ([out angle=-148.095, in angle=-14.033] 1.882,0.766) .. (1.642,0.729); \draw [white, double=black] ([out angle=130.276, in angle=-56.869] 3.697,0.000) .. (3.328,0.495); \draw [white, double=black] ([out angle=141.505, in angle=-41.932] 5.237,1.502) .. (4.762,1.903); \end{scope} \end{scope}

==> diagrams/links-1482.tex <==
\begin{scope} \clip (0,0) rectangle (4.961, 3.000); \begin{scope}[yshift=-2.240cm]  \draw [white, double=black, line width=0.029cm]([out angle=156.261, in angle=-75.789] 1.284,0.233) .. (0.790,0.816); \draw [white, double=black, line width=0.029cm]([out angle=40.938, in angle=-107.226] 0.573,0.125) .. (1.021,0.810); \draw [white, double=black, line width=0.025cm]([out angle=119.608, in angle=-58.831] 1.004,0.964) .. (0.813,1.290); \draw [white, double=black, line width=0.025cm]([out angle=58.841, in angle=-119.636] 0.813,0.966) .. (1.004,1.293); \draw [white, double=black, line width=0.029cm]([out angle=107.205, in angle=-40.951] 1.020,1.445) .. (0.573,2.130); \draw [white, double=black, line width=0.029cm]([out angle=75.770, in angle=-156.282] 0.790,1.439) .. (1.284,2.023); \draw [white, double=black, line width=0.102cm]([out angle=36.597, in angle=-133.409] 1.669,2.247) .. (2.623,3.094); \draw [white, double=black, line width=0.102cm]([out angle=36.597, in angle=-133.409] 1.669,-0.753) .. (2.623,0.094); \draw [white, double=black, line width=0.102cm]([out angle=-36.515, in angle=133.376] 1.669,3.009) .. (2.623,2.163); \draw [white, double=black, line width=0.102cm]([out angle=-36.515, in angle=133.376] 1.669,0.009) .. (2.623,-0.837); \draw [white, double=black, line width=0.125cm]([out angle=127.773, in angle=-40.030] 4.382,0.376) .. (3.071,1.740); \draw [white, double=black, line width=0.125cm]([out angle=40.055, in angle=-127.770] 3.071,0.516) .. (4.382,1.880); \draw [white, double=black] ([out angle=72.774, in angle=-60.392] 1.021,0.810) .. (1.004,0.964); \draw [white, double=black] ([out angle=121.169, in angle=-104.205] 0.813,1.290) .. (0.790,1.440); \draw [white, double=black] ([out angle=23.718, in angle=-143.447] 1.284,2.023) .. (1.669,2.246); \draw [white, double=black] ([out angle=46.591, in angle=-139.945] 2.623,3.094) .. (3.071,3.516); \draw [white, double=black] ([out angle=46.591, in angle=-139.945] 2.623,0.094) .. (3.071,0.516); \draw [white, double=black] ([out angle=139.049, in angle=-139.062] 0.573,2.130) .. (0.573,3.125); \draw [white, double=black] ([out angle=139.049, in angle=-139.062] 0.573,-0.870) .. (0.573,0.125); \draw [white, double=black] ([out angle=52.227, in angle=-52.227] 4.382,1.881) .. (4.382,3.376); \draw [white, double=black] ([out angle=52.227, in angle=-52.227] 4.382,-1.119) .. (4.382,0.376); \draw [white, double=black] ([out angle=104.211, in angle=-121.159] 0.790,0.816) .. (0.813,0.966); \draw [white, double=black] ([out angle=60.384, in angle=-72.795] 1.004,1.292) .. (1.020,1.445); \draw [white, double=black] ([out angle=143.437, in angle=-23.739] 1.669,3.009) .. (1.284,3.233); \draw [white, double=black] ([out angle=143.437, in angle=-23.739] 1.669,0.009) .. (1.284,0.233); \draw [white, double=black] ([out angle=139.970, in angle=-46.622] 3.071,1.740) .. (2.623,2.162); \end{scope} \begin{scope}[yshift=0.760cm]  \draw [white, double=black, line width=0.029cm]([out angle=156.261, in angle=-75.789] 1.284,0.233) .. (0.790,0.816); \draw [white, double=black, line width=0.029cm]([out angle=40.938, in angle=-107.226] 0.573,0.125) .. (1.021,0.810); \draw [white, double=black, line width=0.025cm]([out angle=119.608, in angle=-58.831] 1.004,0.964) .. (0.813,1.290); \draw [white, double=black, line width=0.025cm]([out angle=58.841, in angle=-119.636] 0.813,0.966) .. (1.004,1.293); \draw [white, double=black, line width=0.029cm]([out angle=107.205, in angle=-40.951] 1.020,1.445) .. (0.573,2.130); \draw [white, double=black, line width=0.029cm]([out angle=75.770, in angle=-156.282] 0.790,1.439) .. (1.284,2.023); \draw [white, double=black, line width=0.102cm]([out angle=36.597, in angle=-133.409] 1.669,2.247) .. (2.623,3.094); \draw [white, double=black, line width=0.102cm]([out angle=36.597, in angle=-133.409] 1.669,-0.753) .. (2.623,0.094); \draw [white, double=black, line width=0.102cm]([out angle=-36.515, in angle=133.376] 1.669,3.009) .. (2.623,2.163); \draw [white, double=black, line width=0.102cm]([out angle=-36.515, in angle=133.376] 1.669,0.009) .. (2.623,-0.837); \draw [white, double=black, line width=0.125cm]([out angle=127.773, in angle=-40.030] 4.382,0.376) .. (3.071,1.740); \draw [white, double=black, line width=0.125cm]([out angle=40.055, in angle=-127.770] 3.071,0.516) .. (4.382,1.880); \draw [white, double=black] ([out angle=72.774, in angle=-60.392] 1.021,0.810) .. (1.004,0.964); \draw [white, double=black] ([out angle=121.169, in angle=-104.205] 0.813,1.290) .. (0.790,1.440); \draw [white, double=black] ([out angle=23.718, in angle=-143.447] 1.284,2.023) .. (1.669,2.246); \draw [white, double=black] ([out angle=46.591, in angle=-139.945] 2.623,3.094) .. (3.071,3.516); \draw [white, double=black] ([out angle=46.591, in angle=-139.945] 2.623,0.094) .. (3.071,0.516); \draw [white, double=black] ([out angle=139.049, in angle=-139.062] 0.573,2.130) .. (0.573,3.125); \draw [white, double=black] ([out angle=139.049, in angle=-139.062] 0.573,-0.870) .. (0.573,0.125); \draw [white, double=black] ([out angle=52.227, in angle=-52.227] 4.382,1.881) .. (4.382,3.376); \draw [white, double=black] ([out angle=52.227, in angle=-52.227] 4.382,-1.119) .. (4.382,0.376); \draw [white, double=black] ([out angle=104.211, in angle=-121.159] 0.790,0.816) .. (0.813,0.966); \draw [white, double=black] ([out angle=60.384, in angle=-72.795] 1.004,1.292) .. (1.020,1.445); \draw [white, double=black] ([out angle=143.437, in angle=-23.739] 1.669,3.009) .. (1.284,3.233); \draw [white, double=black] ([out angle=143.437, in angle=-23.739] 1.669,0.009) .. (1.284,0.233); \draw [white, double=black] ([out angle=139.970, in angle=-46.622] 3.071,1.740) .. (2.623,2.162); \end{scope} \end{scope}

==> diagrams/links-1483.tex <==
\begin{scope} \clip (0,0) rectangle (7.126, 3.000); \begin{scope}[yshift=-1.666cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.932, in angle=-59.108] 1.642,0.729) .. (0.504,1.573); \draw [white, double=black, line width=0.047cm]([out angle=59.072, in angle=-165.974] 0.504,0.257) .. (1.642,1.101); \draw [white, double=black, line width=0.035cm]([out angle=-31.920, in angle=151.269] 1.882,1.063) .. (2.366,0.780); \draw [white, double=black, line width=0.035cm]([out angle=-151.305, in angle=31.914] 2.366,1.050) .. (1.882,0.766); \draw [white, double=black, line width=0.039cm]([out angle=123.089, in angle=-17.912] 3.328,0.494) .. (2.576,1.069); \draw [white, double=black, line width=0.039cm]([out angle=17.952, in angle=-123.108] 2.576,0.760) .. (3.328,1.336); \draw [white, double=black, line width=0.125cm]([out angle=49.771, in angle=-138.105] 3.698,1.831) .. (4.762,2.927); \draw [white, double=black, line width=0.125cm]([out angle=49.771, in angle=-138.105] 3.698,-1.169) .. (4.762,-0.073); \draw [white, double=black, line width=0.125cm]([out angle=-49.712, in angle=138.081] 3.697,3.000) .. (4.762,1.904); \draw [white, double=black, line width=0.125cm]([out angle=-49.712, in angle=138.081] 3.697,0.000) .. (4.762,-1.096); \draw [white, double=black, line width=0.125cm]([out angle=127.517, in angle=-38.487] 6.550,0.167) .. (5.236,1.503); \draw [white, double=black, line width=0.125cm]([out angle=38.511, in angle=-127.513] 5.237,0.328) .. (6.549,1.664); \draw [white, double=black] ([out angle=14.026, in angle=148.080] 1.642,1.101) .. (1.882,1.063); \draw [white, double=black] ([out angle=-28.699, in angle=-162.092] 2.366,0.781) .. (2.576,0.762); \draw [white, double=black] ([out angle=56.892, in angle=-130.260] 3.328,1.336) .. (3.697,1.831); \draw [white, double=black] ([out angle=41.895, in angle=-141.489] 4.762,2.927) .. (5.237,3.328); \draw [white, double=black] ([out angle=41.895, in angle=-141.489] 4.762,-0.073) .. (5.237,0.328); \draw [white, double=black] ([out angle=120.892, in angle=-120.898] 0.504,1.573) .. (0.504,3.258); \draw [white, double=black] ([out angle=120.892, in angle=-120.898] 0.504,-1.427) .. (0.504,0.258); \draw [white, double=black] ([out angle=52.488, in angle=-52.483] 6.550,1.664) .. (6.549,3.167); \draw [white, double=black] ([out angle=52.488, in angle=-52.483] 6.550,-1.336) .. (6.549,0.167); \draw [white, double=black] ([out angle=162.088, in angle=28.695] 2.576,1.069) .. (2.366,1.050); \draw [white, double=black] ([out angle=-148.086, in angle=-14.068] 1.881,0.766) .. (1.642,0.729); \draw [white, double=black] ([out angle=130.257, in angle=-56.896] 3.697,0.000) .. (3.328,0.495); \draw [white, double=black] ([out angle=141.513, in angle=-41.921] 5.236,1.503) .. (4.762,1.904); \end{scope} \begin{scope}[yshift=1.334cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.932, in angle=-59.108] 1.642,0.729) .. (0.504,1.573); \draw [white, double=black, line width=0.047cm]([out angle=59.072, in angle=-165.974] 0.504,0.257) .. (1.642,1.101); \draw [white, double=black, line width=0.035cm]([out angle=-31.920, in angle=151.269] 1.882,1.063) .. (2.366,0.780); \draw [white, double=black, line width=0.035cm]([out angle=-151.305, in angle=31.914] 2.366,1.050) .. (1.882,0.766); \draw [white, double=black, line width=0.039cm]([out angle=123.089, in angle=-17.912] 3.328,0.494) .. (2.576,1.069); \draw [white, double=black, line width=0.039cm]([out angle=17.952, in angle=-123.108] 2.576,0.760) .. (3.328,1.336); \draw [white, double=black, line width=0.125cm]([out angle=49.771, in angle=-138.105] 3.698,1.831) .. (4.762,2.927); \draw [white, double=black, line width=0.125cm]([out angle=49.771, in angle=-138.105] 3.698,-1.169) .. (4.762,-0.073); \draw [white, double=black, line width=0.125cm]([out angle=-49.712, in angle=138.081] 3.697,3.000) .. (4.762,1.904); \draw [white, double=black, line width=0.125cm]([out angle=-49.712, in angle=138.081] 3.697,0.000) .. (4.762,-1.096); \draw [white, double=black, line width=0.125cm]([out angle=127.517, in angle=-38.487] 6.550,0.167) .. (5.236,1.503); \draw [white, double=black, line width=0.125cm]([out angle=38.511, in angle=-127.513] 5.237,0.328) .. (6.549,1.664); \draw [white, double=black] ([out angle=14.026, in angle=148.080] 1.642,1.101) .. (1.882,1.063); \draw [white, double=black] ([out angle=-28.699, in angle=-162.092] 2.366,0.781) .. (2.576,0.762); \draw [white, double=black] ([out angle=56.892, in angle=-130.260] 3.328,1.336) .. (3.697,1.831); \draw [white, double=black] ([out angle=41.895, in angle=-141.489] 4.762,2.927) .. (5.237,3.328); \draw [white, double=black] ([out angle=41.895, in angle=-141.489] 4.762,-0.073) .. (5.237,0.328); \draw [white, double=black] ([out angle=120.892, in angle=-120.898] 0.504,1.573) .. (0.504,3.258); \draw [white, double=black] ([out angle=120.892, in angle=-120.898] 0.504,-1.427) .. (0.504,0.258); \draw [white, double=black] ([out angle=52.488, in angle=-52.483] 6.550,1.664) .. (6.549,3.167); \draw [white, double=black] ([out angle=52.488, in angle=-52.483] 6.550,-1.336) .. (6.549,0.167); \draw [white, double=black] ([out angle=162.088, in angle=28.695] 2.576,1.069) .. (2.366,1.050); \draw [white, double=black] ([out angle=-148.086, in angle=-14.068] 1.881,0.766) .. (1.642,0.729); \draw [white, double=black] ([out angle=130.257, in angle=-56.896] 3.697,0.000) .. (3.328,0.495); \draw [white, double=black] ([out angle=141.513, in angle=-41.921] 5.236,1.503) .. (4.762,1.904); \end{scope} \end{scope}

==> diagrams/links-1484.tex <==
\begin{scope} \clip (0,0) rectangle (5.087, 3.000); \begin{scope}[yshift=-0.389cm]  \draw [white, double=black, line width=0.125cm]([out angle=146.879, in angle=-54.112] 1.836,0.351) .. (0.560,1.567); \draw [white, double=black, line width=0.125cm]([out angle=54.110, in angle=-146.875] 0.560,0.115) .. (1.836,1.331); \draw [white, double=black, line width=0.024cm]([out angle=29.341, in angle=-106.239] 2.245,1.578) .. (2.640,2.076); \draw [white, double=black, line width=0.024cm]([out angle=-73.732, in angle=150.688] 2.448,2.075) .. (2.843,1.578); \draw [white, double=black, line width=0.021cm]([out angle=59.803, in angle=-120.207] 2.463,2.203) .. (2.624,2.479); \draw [white, double=black, line width=0.021cm]([out angle=-59.820, in angle=120.219] 2.463,2.479) .. (2.624,2.203); \draw [white, double=black, line width=0.024cm]([out angle=73.767, in angle=-150.706] 2.448,2.607) .. (2.843,3.104); \draw [white, double=black, line width=0.024cm]([out angle=73.767, in angle=-150.706] 2.448,-0.393) .. (2.843,0.104); \draw [white, double=black, line width=0.024cm]([out angle=-29.298, in angle=106.251] 2.244,3.104) .. (2.640,2.607); \draw [white, double=black, line width=0.024cm]([out angle=-29.298, in angle=106.251] 2.244,0.104) .. (2.640,-0.393); \draw [white, double=black, line width=0.125cm]([out angle=125.890, in angle=-33.116] 4.527,0.116) .. (3.252,1.331); \draw [white, double=black, line width=0.125cm]([out angle=33.130, in angle=-125.886] 3.252,0.352) .. (4.527,1.567); \draw [white, double=black] ([out angle=33.125, in angle=-150.687] 1.836,1.331) .. (2.245,1.578); \draw [white, double=black] ([out angle=73.761, in angle=-59.781] 2.640,2.076) .. (2.624,2.203); \draw [white, double=black] ([out angle=120.220, in angle=-106.239] 2.463,2.480) .. (2.448,2.607); \draw [white, double=black] ([out angle=29.294, in angle=-146.870] 2.843,0.104) .. (3.252,0.352); \draw [white, double=black] ([out angle=125.888, in angle=-125.873] 0.560,1.567) .. (0.560,3.115); \draw [white, double=black] ([out angle=125.888, in angle=-125.873] 0.560,-1.433) .. (0.560,0.115); \draw [white, double=black] ([out angle=54.129, in angle=-54.110] 4.527,1.567) .. (4.527,3.116); \draw [white, double=black] ([out angle=54.129, in angle=-54.110] 4.527,-1.433) .. (4.527,0.116); \draw [white, double=black] ([out angle=150.672, in angle=-33.121] 2.245,0.104) .. (1.836,0.351); \draw [white, double=black] ([out angle=106.252, in angle=-120.207] 2.448,2.076) .. (2.463,2.203); \draw [white, double=black] ([out angle=59.793, in angle=-73.749] 2.624,2.479) .. (2.640,2.607); \draw [white, double=black] ([out angle=146.884, in angle=-29.323] 3.252,1.331) .. (2.843,1.579); \end{scope} \begin{scope}[yshift=2.611cm]  \draw [white, double=black, line width=0.125cm]([out angle=146.879, in angle=-54.112] 1.836,0.351) .. (0.560,1.567); \draw [white, double=black, line width=0.125cm]([out angle=54.110, in angle=-146.875] 0.560,0.115) .. (1.836,1.331); \draw [white, double=black, line width=0.024cm]([out angle=29.341, in angle=-106.239] 2.245,1.578) .. (2.640,2.076); \draw [white, double=black, line width=0.024cm]([out angle=-73.732, in angle=150.688] 2.448,2.075) .. (2.843,1.578); \draw [white, double=black, line width=0.021cm]([out angle=59.803, in angle=-120.207] 2.463,2.203) .. (2.624,2.479); \draw [white, double=black, line width=0.021cm]([out angle=-59.820, in angle=120.219] 2.463,2.479) .. (2.624,2.203); \draw [white, double=black, line width=0.024cm]([out angle=73.767, in angle=-150.706] 2.448,2.607) .. (2.843,3.104); \draw [white, double=black, line width=0.024cm]([out angle=73.767, in angle=-150.706] 2.448,-0.393) .. (2.843,0.104); \draw [white, double=black, line width=0.024cm]([out angle=-29.298, in angle=106.251] 2.244,3.104) .. (2.640,2.607); \draw [white, double=black, line width=0.024cm]([out angle=-29.298, in angle=106.251] 2.244,0.104) .. (2.640,-0.393); \draw [white, double=black, line width=0.125cm]([out angle=125.890, in angle=-33.116] 4.527,0.116) .. (3.252,1.331); \draw [white, double=black, line width=0.125cm]([out angle=33.130, in angle=-125.886] 3.252,0.352) .. (4.527,1.567); \draw [white, double=black] ([out angle=33.125, in angle=-150.687] 1.836,1.331) .. (2.245,1.578); \draw [white, double=black] ([out angle=73.761, in angle=-59.781] 2.640,2.076) .. (2.624,2.203); \draw [white, double=black] ([out angle=120.220, in angle=-106.239] 2.463,2.480) .. (2.448,2.607); \draw [white, double=black] ([out angle=29.294, in angle=-146.870] 2.843,0.104) .. (3.252,0.352); \draw [white, double=black] ([out angle=125.888, in angle=-125.873] 0.560,1.567) .. (0.560,3.115); \draw [white, double=black] ([out angle=125.888, in angle=-125.873] 0.560,-1.433) .. (0.560,0.115); \draw [white, double=black] ([out angle=54.129, in angle=-54.110] 4.527,1.567) .. (4.527,3.116); \draw [white, double=black] ([out angle=54.129, in angle=-54.110] 4.527,-1.433) .. (4.527,0.116); \draw [white, double=black] ([out angle=150.672, in angle=-33.121] 2.245,0.104) .. (1.836,0.351); \draw [white, double=black] ([out angle=106.252, in angle=-120.207] 2.448,2.076) .. (2.463,2.203); \draw [white, double=black] ([out angle=59.793, in angle=-73.749] 2.624,2.479) .. (2.640,2.607); \draw [white, double=black] ([out angle=146.884, in angle=-29.323] 3.252,1.331) .. (2.843,1.579); \end{scope} \end{scope}

==> diagrams/links-1485.tex <==
\begin{scope} \clip (0,0) rectangle (6.812, 3.000); \begin{scope}[yshift=-0.195cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.958, in angle=-51.728] 1.890,0.284) .. (0.585,1.703); \draw [white, double=black, line width=0.125cm]([out angle=51.727, in angle=-136.953] 0.585,0.185) .. (1.890,1.604); \draw [white, double=black, line width=0.036cm]([out angle=55.131, in angle=-162.407] 2.284,2.059) .. (3.001,2.587); \draw [white, double=black, line width=0.036cm]([out angle=-55.125, in angle=162.426] 2.284,2.831) .. (3.001,2.303); \draw [white, double=black, line width=0.032cm]([out angle=-150.220, in angle=29.772] 3.619,2.566) .. (3.193,2.322); \draw [white, double=black, line width=0.032cm]([out angle=150.240, in angle=-29.767] 3.619,2.322) .. (3.193,2.566); \draw [white, double=black, line width=0.036cm]([out angle=17.620, in angle=-124.880] 3.811,2.302) .. (4.528,2.830); \draw [white, double=black, line width=0.036cm]([out angle=-17.547, in angle=124.878] 3.810,2.586) .. (4.528,2.058); \draw [white, double=black, line width=0.125cm]([out angle=128.274, in angle=-43.037] 6.227,0.186) .. (4.922,1.605); \draw [white, double=black, line width=0.125cm]([out angle=43.051, in angle=-128.269] 4.922,0.285) .. (6.227,1.704); \draw [white, double=black] ([out angle=43.047, in angle=-124.869] 1.890,1.604) .. (2.284,2.059); \draw [white, double=black] ([out angle=17.581, in angle=150.233] 3.001,2.586) .. (3.193,2.566); \draw [white, double=black] ([out angle=-29.767, in angle=-162.418] 3.618,2.324) .. (3.810,2.303); \draw [white, double=black] ([out angle=55.120, in angle=-136.949] 4.528,2.830) .. (4.922,3.285); \draw [white, double=black] ([out angle=55.120, in angle=-136.949] 4.528,-0.170) .. (4.922,0.285); \draw [white, double=black] ([out angle=128.272, in angle=-128.256] 0.585,1.703) .. (0.584,3.186); \draw [white, double=black] ([out angle=128.272, in angle=-128.256] 0.585,-1.297) .. (0.584,0.186); \draw [white, double=black] ([out angle=51.747, in angle=-51.726] 6.227,1.704) .. (6.227,3.186); \draw [white, double=black] ([out angle=51.747, in angle=-51.726] 6.227,-1.296) .. (6.227,0.186); \draw [white, double=black] ([out angle=124.857, in angle=-43.042] 2.284,2.830) .. (1.890,3.284); \draw [white, double=black] ([out angle=124.857, in angle=-43.042] 2.284,-0.170) .. (1.890,0.284); \draw [white, double=black] ([out angle=162.453, in angle=29.780] 3.811,2.586) .. (3.619,2.566); \draw [white, double=black] ([out angle=-150.219, in angle=-17.568] 3.193,2.324) .. (3.001,2.303); \draw [white, double=black] ([out angle=136.963, in angle=-55.139] 4.922,1.605) .. (4.528,2.059); \end{scope} \begin{scope}[yshift=2.805cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.958, in angle=-51.728] 1.890,0.284) .. (0.585,1.703); \draw [white, double=black, line width=0.125cm]([out angle=51.727, in angle=-136.953] 0.585,0.185) .. (1.890,1.604); \draw [white, double=black, line width=0.036cm]([out angle=55.131, in angle=-162.407] 2.284,2.059) .. (3.001,2.587); \draw [white, double=black, line width=0.036cm]([out angle=-55.125, in angle=162.426] 2.284,2.831) .. (3.001,2.303); \draw [white, double=black, line width=0.032cm]([out angle=-150.220, in angle=29.772] 3.619,2.566) .. (3.193,2.322); \draw [white, double=black, line width=0.032cm]([out angle=150.240, in angle=-29.767] 3.619,2.322) .. (3.193,2.566); \draw [white, double=black, line width=0.036cm]([out angle=17.620, in angle=-124.880] 3.811,2.302) .. (4.528,2.830); \draw [white, double=black, line width=0.036cm]([out angle=-17.547, in angle=124.878] 3.810,2.586) .. (4.528,2.058); \draw [white, double=black, line width=0.125cm]([out angle=128.274, in angle=-43.037] 6.227,0.186) .. (4.922,1.605); \draw [white, double=black, line width=0.125cm]([out angle=43.051, in angle=-128.269] 4.922,0.285) .. (6.227,1.704); \draw [white, double=black] ([out angle=43.047, in angle=-124.869] 1.890,1.604) .. (2.284,2.059); \draw [white, double=black] ([out angle=17.581, in angle=150.233] 3.001,2.586) .. (3.193,2.566); \draw [white, double=black] ([out angle=-29.767, in angle=-162.418] 3.618,2.324) .. (3.810,2.303); \draw [white, double=black] ([out angle=55.120, in angle=-136.949] 4.528,2.830) .. (4.922,3.285); \draw [white, double=black] ([out angle=55.120, in angle=-136.949] 4.528,-0.170) .. (4.922,0.285); \draw [white, double=black] ([out angle=128.272, in angle=-128.256] 0.585,1.703) .. (0.584,3.186); \draw [white, double=black] ([out angle=128.272, in angle=-128.256] 0.585,-1.297) .. (0.584,0.186); \draw [white, double=black] ([out angle=51.747, in angle=-51.726] 6.227,1.704) .. (6.227,3.186); \draw [white, double=black] ([out angle=51.747, in angle=-51.726] 6.227,-1.296) .. (6.227,0.186); \draw [white, double=black] ([out angle=124.857, in angle=-43.042] 2.284,2.830) .. (1.890,3.284); \draw [white, double=black] ([out angle=124.857, in angle=-43.042] 2.284,-0.170) .. (1.890,0.284); \draw [white, double=black] ([out angle=162.453, in angle=29.780] 3.811,2.586) .. (3.619,2.566); \draw [white, double=black] ([out angle=-150.219, in angle=-17.568] 3.193,2.324) .. (3.001,2.303); \draw [white, double=black] ([out angle=136.963, in angle=-55.139] 4.922,1.605) .. (4.528,2.059); \end{scope} \end{scope}

==> diagrams/links-1486.tex <==
\begin{scope} \clip (-0.5,0) rectangle (5.341, 3.000); \begin{scope}[yshift=-1.422cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.326, in angle=-52.109] 1.891,0.305) .. (0.581,1.680); \draw [white, double=black, line width=0.125cm]([out angle=52.129, in angle=-139.295] 0.581,0.173) .. (1.891,1.550); \draw [white, double=black, line width=0.082cm]([out angle=148.664, in angle=-48.537] 3.233,2.117) .. (2.328,2.875); \draw [white, double=black, line width=0.082cm]([out angle=148.664, in angle=-48.537] 3.233,-0.883) .. (2.328,-0.125); \draw [white, double=black, line width=0.082cm]([out angle=48.533, in angle=-148.667] 2.328,1.980) .. (3.233,2.738); \draw [white, double=black, line width=0.082cm]([out angle=48.533, in angle=-148.667] 2.328,-1.020) .. (3.233,-0.262); \draw [white, double=black, line width=0.035cm]([out angle=8.900, in angle=112.092] 3.595,2.871) .. (4.198,2.530); \draw [white, double=black, line width=0.035cm]([out angle=8.900, in angle=112.092] 3.595,-0.129) .. (4.198,-0.470); \draw [white, double=black, line width=0.035cm]([out angle=-129.311, in angle=75.819] 4.312,3.281) .. (3.923,2.511); \draw [white, double=black, line width=0.035cm]([out angle=-129.311, in angle=75.819] 4.312,0.281) .. (3.923,-0.489); \draw [white, double=black, line width=0.035cm]([out angle=129.312, in angle=-75.815] 4.312,1.574) .. (3.923,2.345); \draw [white, double=black, line width=0.035cm]([out angle=-8.906, in angle=-112.088] 3.595,1.984) .. (4.198,2.326); \draw [white, double=black] ([out angle=40.695, in angle=-131.451] 1.891,1.550) .. (2.328,1.980); \draw [white, double=black] ([out angle=31.359, in angle=-171.100] 3.233,2.738) .. (3.595,2.871); \draw [white, double=black] ([out angle=31.359, in angle=-171.100] 3.233,-0.262) .. (3.595,-0.129); \draw [white, double=black] ([out angle=-67.908, in angle=67.912] 4.198,2.530) .. (4.198,2.326); \draw [white, double=black] ([out angle=171.094, in angle=-31.318] 3.595,1.984) .. (3.233,2.117); \draw [white, double=black] ([out angle=131.463, in angle=-40.684] 2.328,2.875) .. (1.892,3.305); \draw [white, double=black] ([out angle=131.463, in angle=-40.684] 2.328,-0.125) .. (1.892,0.305); \draw [white, double=black] ([out angle=104.185, in angle=-104.181] 3.923,2.345) .. (3.923,2.511); \draw [white, double=black] ([out angle=50.702, in angle=-50.688] 4.312,0.281) .. (4.312,1.574); \draw [white, double=black, line width=0.012cm]([out angle=114.380, in angle=57.738] 0.680,2.486) .. (-0.025,2.535); \draw [white, double=black, line width=0.012cm]([out angle=88.213, in angle=232.135] 0.325,2.465) .. (0.581,3.173); \draw [white, double=black, line width=0.012cm]([out angle=271.824, in angle=127.886] 0.325,2.389) .. (0.581,1.681); \draw [white, double=black, line width=0.012cm]([out angle=245.653, in angle=302.302] 0.680,2.367) .. (-0.025,2.318); \draw [white, double=black] ([out angle=268.214, in angle=91.824] 0.325,2.465) .. (0.325,2.389); \draw [white, double=black] ([out angle=65.676, in angle=294.400] 0.680,2.367) .. (0.680,2.486); \draw [white, double=black] ([out angle=237.738, in angle=122.302] -0.025,2.535) .. (-0.025,2.318); \end{scope} \begin{scope}[yshift=1.578cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.326, in angle=-52.109] 1.891,0.305) .. (0.581,1.680); \draw [white, double=black, line width=0.125cm]([out angle=52.129, in angle=-139.295] 0.581,0.173) .. (1.891,1.550); \draw [white, double=black, line width=0.082cm]([out angle=148.664, in angle=-48.537] 3.233,2.117) .. (2.328,2.875); \draw [white, double=black, line width=0.082cm]([out angle=148.664, in angle=-48.537] 3.233,-0.883) .. (2.328,-0.125); \draw [white, double=black, line width=0.082cm]([out angle=48.533, in angle=-148.667] 2.328,1.980) .. (3.233,2.738); \draw [white, double=black, line width=0.082cm]([out angle=48.533, in angle=-148.667] 2.328,-1.020) .. (3.233,-0.262); \draw [white, double=black, line width=0.035cm]([out angle=8.900, in angle=112.092] 3.595,2.871) .. (4.198,2.530); \draw [white, double=black, line width=0.035cm]([out angle=8.900, in angle=112.092] 3.595,-0.129) .. (4.198,-0.470); \draw [white, double=black, line width=0.035cm]([out angle=-129.311, in angle=75.819] 4.312,3.281) .. (3.923,2.511); \draw [white, double=black, line width=0.035cm]([out angle=-129.311, in angle=75.819] 4.312,0.281) .. (3.923,-0.489); \draw [white, double=black, line width=0.035cm]([out angle=129.312, in angle=-75.815] 4.312,1.574) .. (3.923,2.345); \draw [white, double=black, line width=0.035cm]([out angle=-8.906, in angle=-112.088] 3.595,1.984) .. (4.198,2.326); \draw [white, double=black] ([out angle=40.695, in angle=-131.451] 1.891,1.550) .. (2.328,1.980); \draw [white, double=black] ([out angle=31.359, in angle=-171.100] 3.233,2.738) .. (3.595,2.871); \draw [white, double=black] ([out angle=31.359, in angle=-171.100] 3.233,-0.262) .. (3.595,-0.129); \draw [white, double=black] ([out angle=-67.908, in angle=67.912] 4.198,2.530) .. (4.198,2.326); \draw [white, double=black] ([out angle=171.094, in angle=-31.318] 3.595,1.984) .. (3.233,2.117); \draw [white, double=black] ([out angle=131.463, in angle=-40.684] 2.328,2.875) .. (1.892,3.305); \draw [white, double=black] ([out angle=131.463, in angle=-40.684] 2.328,-0.125) .. (1.892,0.305); \draw [white, double=black] ([out angle=104.185, in angle=-104.181] 3.923,2.345) .. (3.923,2.511); \draw [white, double=black] ([out angle=50.702, in angle=-50.688] 4.312,0.281) .. (4.312,1.574); \draw [white, double=black, line width=0.012cm]([out angle=114.380, in angle=57.738] 0.680,2.486) .. (-0.025,2.535); \draw [white, double=black, line width=0.012cm]([out angle=88.213, in angle=232.135] 0.325,2.465) .. (0.581,3.173); \draw [white, double=black, line width=0.012cm]([out angle=271.824, in angle=127.886] 0.325,2.389) .. (0.581,1.681); \draw [white, double=black, line width=0.012cm]([out angle=245.653, in angle=302.302] 0.680,2.367) .. (-0.025,2.318); \draw [white, double=black] ([out angle=268.214, in angle=91.824] 0.325,2.465) .. (0.325,2.389); \draw [white, double=black] ([out angle=65.676, in angle=294.400] 0.680,2.367) .. (0.680,2.486); \draw [white, double=black] ([out angle=237.738, in angle=122.302] -0.025,2.535) .. (-0.025,2.318); \end{scope} \end{scope}

==> diagrams/links-1487.tex <==
\begin{scope} \clip (0,0) rectangle (4.556, 3.000); \begin{scope}[yshift=-0.383cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.443, in angle=-54.079] 1.842,0.364) .. (0.561,1.573); \draw [white, double=black, line width=0.125cm]([out angle=54.100, in angle=-147.124] 0.561,0.121) .. (1.839,1.333); \draw [white, double=black, line width=0.064cm]([out angle=130.129, in angle=-82.316] 2.882,1.458) .. (2.568,2.167); \draw [white, double=black, line width=0.064cm]([out angle=27.513, in angle=-155.133] 2.264,1.580) .. (2.989,1.937); \draw [white, double=black, line width=0.065cm]([out angle=26.432, in angle=-138.086] 3.223,2.050) .. (3.979,2.564); \draw [white, double=black, line width=0.065cm]([out angle=-38.016, in angle=95.939] 3.273,2.540) .. (3.684,1.797); \draw [white, double=black, line width=0.067cm]([out angle=149.803, in angle=-27.165] 3.034,2.701) .. (2.276,3.116); \draw [white, double=black, line width=0.067cm]([out angle=149.803, in angle=-27.165] 3.034,-0.299) .. (2.276,0.116); \draw [white, double=black, line width=0.067cm]([out angle=78.997, in angle=-128.072] 2.578,2.494) .. (2.927,3.258); \draw [white, double=black, line width=0.067cm]([out angle=78.997, in angle=-128.072] 2.578,-0.506) .. (2.927,0.258); \draw [white, double=black, line width=0.076cm]([out angle=140.488, in angle=-36.848] 3.958,0.575) .. (3.122,1.232); \draw [white, double=black, line width=0.076cm]([out angle=45.100, in angle=-102.484] 3.173,0.536) .. (3.663,1.432); \draw [white, double=black] ([out angle=32.876, in angle=-152.487] 1.839,1.333) .. (2.264,1.580); \draw [white, double=black] ([out angle=24.849, in angle=-153.568] 2.988,1.938) .. (3.223,2.050); \draw [white, double=black] ([out angle=125.921, in angle=-125.885] 0.561,1.573) .. (0.560,3.121); \draw [white, double=black] ([out angle=125.921, in angle=-125.885] 0.561,-1.427) .. (0.560,0.121); \draw [white, double=black] ([out angle=41.940, in angle=-39.512] 3.980,2.563) .. (3.958,3.575); \draw [white, double=black] ([out angle=41.940, in angle=-39.512] 3.980,-0.437) .. (3.958,0.575); \draw [white, double=black] ([out angle=51.928, in angle=-134.900] 2.927,0.258) .. (3.173,0.536); \draw [white, double=black] ([out angle=77.516, in angle=-84.061] 3.663,1.432) .. (3.684,1.797); \draw [white, double=black] ([out angle=97.684, in angle=-100.996] 2.568,2.167) .. (2.577,2.494); \draw [white, double=black] ([out angle=141.984, in angle=-30.222] 3.273,2.540) .. (3.034,2.702); \draw [white, double=black] ([out angle=152.829, in angle=-32.557] 2.276,0.115) .. (1.842,0.364); \draw [white, double=black] ([out angle=143.152, in angle=-49.881] 3.122,1.232) .. (2.882,1.459); \end{scope} \begin{scope}[yshift=2.617cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.443, in angle=-54.079] 1.842,0.364) .. (0.561,1.573); \draw [white, double=black, line width=0.125cm]([out angle=54.100, in angle=-147.124] 0.561,0.121) .. (1.839,1.333); \draw [white, double=black, line width=0.064cm]([out angle=130.129, in angle=-82.316] 2.882,1.458) .. (2.568,2.167); \draw [white, double=black, line width=0.064cm]([out angle=27.513, in angle=-155.133] 2.264,1.580) .. (2.989,1.937); \draw [white, double=black, line width=0.065cm]([out angle=26.432, in angle=-138.086] 3.223,2.050) .. (3.979,2.564); \draw [white, double=black, line width=0.065cm]([out angle=-38.016, in angle=95.939] 3.273,2.540) .. (3.684,1.797); \draw [white, double=black, line width=0.067cm]([out angle=149.803, in angle=-27.165] 3.034,2.701) .. (2.276,3.116); \draw [white, double=black, line width=0.067cm]([out angle=149.803, in angle=-27.165] 3.034,-0.299) .. (2.276,0.116); \draw [white, double=black, line width=0.067cm]([out angle=78.997, in angle=-128.072] 2.578,2.494) .. (2.927,3.258); \draw [white, double=black, line width=0.067cm]([out angle=78.997, in angle=-128.072] 2.578,-0.506) .. (2.927,0.258); \draw [white, double=black, line width=0.076cm]([out angle=140.488, in angle=-36.848] 3.958,0.575) .. (3.122,1.232); \draw [white, double=black, line width=0.076cm]([out angle=45.100, in angle=-102.484] 3.173,0.536) .. (3.663,1.432); \draw [white, double=black] ([out angle=32.876, in angle=-152.487] 1.839,1.333) .. (2.264,1.580); \draw [white, double=black] ([out angle=24.849, in angle=-153.568] 2.988,1.938) .. (3.223,2.050); \draw [white, double=black] ([out angle=125.921, in angle=-125.885] 0.561,1.573) .. (0.560,3.121); \draw [white, double=black] ([out angle=125.921, in angle=-125.885] 0.561,-1.427) .. (0.560,0.121); \draw [white, double=black] ([out angle=41.940, in angle=-39.512] 3.980,2.563) .. (3.958,3.575); \draw [white, double=black] ([out angle=41.940, in angle=-39.512] 3.980,-0.437) .. (3.958,0.575); \draw [white, double=black] ([out angle=51.928, in angle=-134.900] 2.927,0.258) .. (3.173,0.536); \draw [white, double=black] ([out angle=77.516, in angle=-84.061] 3.663,1.432) .. (3.684,1.797); \draw [white, double=black] ([out angle=97.684, in angle=-100.996] 2.568,2.167) .. (2.577,2.494); \draw [white, double=black] ([out angle=141.984, in angle=-30.222] 3.273,2.540) .. (3.034,2.702); \draw [white, double=black] ([out angle=152.829, in angle=-32.557] 2.276,0.115) .. (1.842,0.364); \draw [white, double=black] ([out angle=143.152, in angle=-49.881] 3.122,1.232) .. (2.882,1.459); \end{scope} \end{scope}

==> diagrams/links-1488.tex <==
\begin{scope} \clip (0,0) rectangle (4.556, 3.000); \begin{scope}[yshift=-0.383cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.445, in angle=-54.077] 1.842,0.364) .. (0.561,1.573); \draw [white, double=black, line width=0.125cm]([out angle=54.101, in angle=-147.121] 0.561,0.121) .. (1.839,1.334); \draw [white, double=black, line width=0.064cm]([out angle=130.129, in angle=-82.314] 2.882,1.458) .. (2.568,2.168); \draw [white, double=black, line width=0.064cm]([out angle=27.510, in angle=-155.132] 2.264,1.580) .. (2.989,1.937); \draw [white, double=black, line width=0.065cm]([out angle=26.431, in angle=-138.087] 3.223,2.051) .. (3.979,2.564); \draw [white, double=black, line width=0.065cm]([out angle=-38.017, in angle=95.940] 3.273,2.540) .. (3.684,1.797); \draw [white, double=black, line width=0.067cm]([out angle=149.804, in angle=-27.163] 3.034,2.701) .. (2.276,3.116); \draw [white, double=black, line width=0.067cm]([out angle=149.804, in angle=-27.163] 3.034,-0.299) .. (2.276,0.116); \draw [white, double=black, line width=0.067cm]([out angle=78.999, in angle=-128.073] 2.578,2.494) .. (2.927,3.258); \draw [white, double=black, line width=0.067cm]([out angle=78.999, in angle=-128.073] 2.578,-0.506) .. (2.927,0.258); \draw [white, double=black, line width=0.076cm]([out angle=45.102, in angle=-102.483] 3.173,0.536) .. (3.663,1.432); \draw [white, double=black, line width=0.076cm]([out angle=-36.846, in angle=140.490] 3.122,1.232) .. (3.958,0.575); \draw [white, double=black] ([out angle=32.879, in angle=-152.490] 1.839,1.334) .. (2.264,1.580); \draw [white, double=black] ([out angle=24.847, in angle=-153.569] 2.989,1.938) .. (3.223,2.051); \draw [white, double=black] ([out angle=125.923, in angle=-125.882] 0.561,1.573) .. (0.560,3.121); \draw [white, double=black] ([out angle=125.923, in angle=-125.882] 0.561,-1.427) .. (0.560,0.121); \draw [white, double=black] ([out angle=41.942, in angle=-39.510] 3.980,2.563) .. (3.958,3.575); \draw [white, double=black] ([out angle=41.942, in angle=-39.510] 3.980,-0.437) .. (3.958,0.575); \draw [white, double=black] ([out angle=51.927, in angle=-134.898] 2.927,0.258) .. (3.173,0.536); \draw [white, double=black] ([out angle=77.517, in angle=-84.060] 3.663,1.432) .. (3.684,1.797); \draw [white, double=black] ([out angle=97.686, in angle=-100.994] 2.568,2.168) .. (2.577,2.494); \draw [white, double=black] ([out angle=141.983, in angle=-30.224] 3.273,2.540) .. (3.034,2.702); \draw [white, double=black] ([out angle=152.831, in angle=-32.555] 2.276,0.115) .. (1.842,0.364); \draw [white, double=black] ([out angle=143.154, in angle=-49.883] 3.122,1.232) .. (2.882,1.459); \end{scope} \begin{scope}[yshift=2.617cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.445, in angle=-54.077] 1.842,0.364) .. (0.561,1.573); \draw [white, double=black, line width=0.125cm]([out angle=54.101, in angle=-147.121] 0.561,0.121) .. (1.839,1.334); \draw [white, double=black, line width=0.064cm]([out angle=130.129, in angle=-82.314] 2.882,1.458) .. (2.568,2.168); \draw [white, double=black, line width=0.064cm]([out angle=27.510, in angle=-155.132] 2.264,1.580) .. (2.989,1.937); \draw [white, double=black, line width=0.065cm]([out angle=26.431, in angle=-138.087] 3.223,2.051) .. (3.979,2.564); \draw [white, double=black, line width=0.065cm]([out angle=-38.017, in angle=95.940] 3.273,2.540) .. (3.684,1.797); \draw [white, double=black, line width=0.067cm]([out angle=149.804, in angle=-27.163] 3.034,2.701) .. (2.276,3.116); \draw [white, double=black, line width=0.067cm]([out angle=149.804, in angle=-27.163] 3.034,-0.299) .. (2.276,0.116); \draw [white, double=black, line width=0.067cm]([out angle=78.999, in angle=-128.073] 2.578,2.494) .. (2.927,3.258); \draw [white, double=black, line width=0.067cm]([out angle=78.999, in angle=-128.073] 2.578,-0.506) .. (2.927,0.258); \draw [white, double=black, line width=0.076cm]([out angle=45.102, in angle=-102.483] 3.173,0.536) .. (3.663,1.432); \draw [white, double=black, line width=0.076cm]([out angle=-36.846, in angle=140.490] 3.122,1.232) .. (3.958,0.575); \draw [white, double=black] ([out angle=32.879, in angle=-152.490] 1.839,1.334) .. (2.264,1.580); \draw [white, double=black] ([out angle=24.847, in angle=-153.569] 2.989,1.938) .. (3.223,2.051); \draw [white, double=black] ([out angle=125.923, in angle=-125.882] 0.561,1.573) .. (0.560,3.121); \draw [white, double=black] ([out angle=125.923, in angle=-125.882] 0.561,-1.427) .. (0.560,0.121); \draw [white, double=black] ([out angle=41.942, in angle=-39.510] 3.980,2.563) .. (3.958,3.575); \draw [white, double=black] ([out angle=41.942, in angle=-39.510] 3.980,-0.437) .. (3.958,0.575); \draw [white, double=black] ([out angle=51.927, in angle=-134.898] 2.927,0.258) .. (3.173,0.536); \draw [white, double=black] ([out angle=77.517, in angle=-84.060] 3.663,1.432) .. (3.684,1.797); \draw [white, double=black] ([out angle=97.686, in angle=-100.994] 2.568,2.168) .. (2.577,2.494); \draw [white, double=black] ([out angle=141.983, in angle=-30.224] 3.273,2.540) .. (3.034,2.702); \draw [white, double=black] ([out angle=152.831, in angle=-32.555] 2.276,0.115) .. (1.842,0.364); \draw [white, double=black] ([out angle=143.154, in angle=-49.883] 3.122,1.232) .. (2.882,1.459); \end{scope} \end{scope}

==> diagrams/links-1489.tex <==
\begin{scope} \clip (0,0) rectangle (4.556, 3.000); \begin{scope}[yshift=-2.318cm]  \draw [white, double=black, line width=0.065cm]([out angle=142.003, in angle=-84.069] 1.283,0.162) .. (0.872,0.905); \draw [white, double=black, line width=0.065cm]([out angle=41.925, in angle=-153.548] 0.577,0.138) .. (1.332,0.651); \draw [white, double=black, line width=0.064cm]([out angle=24.813, in angle=-152.405] 1.567,0.764) .. (2.292,1.120); \draw [white, double=black, line width=0.064cm]([out angle=-49.920, in angle=97.675] 1.674,1.242) .. (1.988,0.533); \draw [white, double=black, line width=0.125cm]([out angle=125.908, in angle=-32.580] 3.995,1.127) .. (2.714,2.336); \draw [white, double=black, line width=0.125cm]([out angle=32.834, in angle=-125.911] 2.716,1.367) .. (3.995,2.580); \draw [white, double=black, line width=0.076cm]([out angle=143.152, in angle=-39.512] 1.433,1.470) .. (0.598,2.127); \draw [white, double=black, line width=0.076cm]([out angle=77.522, in angle=-134.897] 0.893,1.270) .. (1.383,2.165); \draw [white, double=black, line width=0.067cm]([out angle=51.964, in angle=-101.012] 1.629,2.442) .. (1.978,3.207); \draw [white, double=black, line width=0.067cm]([out angle=51.964, in angle=-101.012] 1.629,-0.558) .. (1.978,0.207); \draw [white, double=black, line width=0.067cm]([out angle=-30.179, in angle=152.814] 1.522,3.000) .. (2.280,2.585); \draw [white, double=black, line width=0.067cm]([out angle=-30.179, in angle=152.814] 1.522,-0.000) .. (2.280,-0.415); \draw [white, double=black] ([out angle=26.452, in angle=-155.117] 1.332,0.651) .. (1.567,0.764); \draw [white, double=black] ([out angle=27.595, in angle=-147.166] 2.292,1.120) .. (2.716,1.367); \draw [white, double=black] ([out angle=140.488, in angle=-138.075] 0.598,2.127) .. (0.577,3.138); \draw [white, double=black] ([out angle=140.488, in angle=-138.075] 0.598,-0.873) .. (0.577,0.138); \draw [white, double=black] ([out angle=54.088, in angle=-54.092] 3.995,2.579) .. (3.995,4.127); \draw [white, double=black] ([out angle=54.088, in angle=-54.092] 3.995,-0.421) .. (3.995,1.127); \draw [white, double=black] ([out angle=95.931, in angle=-102.500] 0.872,0.905) .. (0.893,1.269); \draw [white, double=black] ([out angle=45.103, in angle=-128.068] 1.383,2.165) .. (1.629,2.443); \draw [white, double=black] ([out angle=149.804, in angle=-37.997] 1.522,3.001) .. (1.283,3.162); \draw [white, double=black] ([out angle=149.804, in angle=-37.997] 1.522,0.001) .. (1.283,0.162); \draw [white, double=black] ([out angle=78.988, in angle=-82.325] 1.978,3.207) .. (1.988,3.533); \draw [white, double=black] ([out angle=78.988, in angle=-82.325] 1.978,0.207) .. (1.988,0.533); \draw [white, double=black] ([out angle=130.140, in angle=-36.848] 1.673,1.244) .. (1.433,1.470); \draw [white, double=black] ([out angle=147.420, in angle=-27.191] 2.714,2.336) .. (2.280,2.586); \end{scope} \begin{scope}[yshift=0.682cm]  \draw [white, double=black, line width=0.065cm]([out angle=142.003, in angle=-84.069] 1.283,0.162) .. (0.872,0.905); \draw [white, double=black, line width=0.065cm]([out angle=41.925, in angle=-153.548] 0.577,0.138) .. (1.332,0.651); \draw [white, double=black, line width=0.064cm]([out angle=24.813, in angle=-152.405] 1.567,0.764) .. (2.292,1.120); \draw [white, double=black, line width=0.064cm]([out angle=-49.920, in angle=97.675] 1.674,1.242) .. (1.988,0.533); \draw [white, double=black, line width=0.125cm]([out angle=125.908, in angle=-32.580] 3.995,1.127) .. (2.714,2.336); \draw [white, double=black, line width=0.125cm]([out angle=32.834, in angle=-125.911] 2.716,1.367) .. (3.995,2.580); \draw [white, double=black, line width=0.076cm]([out angle=143.152, in angle=-39.512] 1.433,1.470) .. (0.598,2.127); \draw [white, double=black, line width=0.076cm]([out angle=77.522, in angle=-134.897] 0.893,1.270) .. (1.383,2.165); \draw [white, double=black, line width=0.067cm]([out angle=51.964, in angle=-101.012] 1.629,2.442) .. (1.978,3.207); \draw [white, double=black, line width=0.067cm]([out angle=51.964, in angle=-101.012] 1.629,-0.558) .. (1.978,0.207); \draw [white, double=black, line width=0.067cm]([out angle=-30.179, in angle=152.814] 1.522,3.000) .. (2.280,2.585); \draw [white, double=black, line width=0.067cm]([out angle=-30.179, in angle=152.814] 1.522,-0.000) .. (2.280,-0.415); \draw [white, double=black] ([out angle=26.452, in angle=-155.117] 1.332,0.651) .. (1.567,0.764); \draw [white, double=black] ([out angle=27.595, in angle=-147.166] 2.292,1.120) .. (2.716,1.367); \draw [white, double=black] ([out angle=140.488, in angle=-138.075] 0.598,2.127) .. (0.577,3.138); \draw [white, double=black] ([out angle=140.488, in angle=-138.075] 0.598,-0.873) .. (0.577,0.138); \draw [white, double=black] ([out angle=54.088, in angle=-54.092] 3.995,2.579) .. (3.995,4.127); \draw [white, double=black] ([out angle=54.088, in angle=-54.092] 3.995,-0.421) .. (3.995,1.127); \draw [white, double=black] ([out angle=95.931, in angle=-102.500] 0.872,0.905) .. (0.893,1.269); \draw [white, double=black] ([out angle=45.103, in angle=-128.068] 1.383,2.165) .. (1.629,2.443); \draw [white, double=black] ([out angle=149.804, in angle=-37.997] 1.522,3.001) .. (1.283,3.162); \draw [white, double=black] ([out angle=149.804, in angle=-37.997] 1.522,0.001) .. (1.283,0.162); \draw [white, double=black] ([out angle=78.988, in angle=-82.325] 1.978,3.207) .. (1.988,3.533); \draw [white, double=black] ([out angle=78.988, in angle=-82.325] 1.978,0.207) .. (1.988,0.533); \draw [white, double=black] ([out angle=130.140, in angle=-36.848] 1.673,1.244) .. (1.433,1.470); \draw [white, double=black] ([out angle=147.420, in angle=-27.191] 2.714,2.336) .. (2.280,2.586); \end{scope} \end{scope}

==> diagrams/links-149.tex <==
 \draw [white, double=black, line width=0.020cm]([out angle=-107.359, in angle=-47.835] 0.688,1.268) .. (0.059,1.129); \draw [white, double=black, line width=0.020cm]([out angle=90.003, in angle=-61.666] 0.494,0.000) .. (0.187,1.219); \draw [white, double=black, line width=0.006cm]([out angle=156.512, in angle=-58.496] 0.125,1.277) .. (0.013,1.374); \draw [white, double=black, line width=0.006cm]([out angle=75.481, in angle=-96.524] 0.034,1.232) .. (0.062,1.385); \draw [white, double=black, line width=0.005cm]([out angle=130.045, in angle=-63.321] 0.053,1.417) .. (0.007,1.487); \draw [white, double=black, line width=0.005cm]([out angle=67.782, in angle=-113.928] 0.010,1.411) .. (0.043,1.488); \draw [white, double=black, line width=0.005cm]([out angle=113.942, in angle=-67.763] 0.043,1.514) .. (0.010,1.591); \draw [white, double=black, line width=0.005cm]([out angle=63.340, in angle=-130.058] 0.007,1.515) .. (0.053,1.584); \draw [white, double=black, line width=0.006cm]([out angle=96.558, in angle=-75.461] 0.062,1.616) .. (0.034,1.769); \draw [white, double=black, line width=0.006cm]([out angle=58.516, in angle=-156.526] 0.013,1.627) .. (0.125,1.725); \draw [white, double=black, line width=0.020cm]([out angle=61.679, in angle=-90.003] 0.187,1.781) .. (0.494,3.000); \draw [white, double=black, line width=0.020cm]([out angle=47.848, in angle=107.370] 0.059,1.871) .. (0.688,1.733); \draw [white, double=black] ([out angle=118.334, in angle=-23.390] 0.187,1.219) .. (0.125,1.276); \draw [white, double=black] ([out angle=121.504, in angle=-112.218] 0.013,1.374) .. (0.010,1.411); \draw [white, double=black] ([out angle=66.072, in angle=-66.058] 0.043,1.488) .. (0.043,1.514); \draw [white, double=black] ([out angle=112.237, in angle=-121.484] 0.010,1.591) .. (0.013,1.627); \draw [white, double=black] ([out angle=23.493, in angle=-118.321] 0.125,1.724) .. (0.187,1.781); \draw [white, double=black] ([out angle=-72.630, in angle=72.641] 0.688,1.733) .. (0.688,1.268); \draw [white, double=black] ([out angle=132.157, in angle=-104.519] 0.059,1.130) .. (0.034,1.232); \draw [white, double=black] ([out angle=83.476, in angle=-49.955] 0.062,1.385) .. (0.053,1.417); \draw [white, double=black] ([out angle=116.679, in angle=-116.660] 0.007,1.487) .. (0.007,1.515); \draw [white, double=black] ([out angle=49.942, in angle=-83.442] 0.053,1.584) .. (0.062,1.616); \draw [white, double=black] ([out angle=104.539, in angle=-132.138] 0.034,1.769) .. (0.059,1.872);

==> diagrams/links-1490.tex <==
\begin{scope} \clip (0,0) rectangle (7.329, 3.000); \begin{scope}[yshift=-1.660cm]  \draw [white, double=black, line width=0.041cm]([out angle=167.362, in angle=-59.722] 1.611,0.745) .. (0.497,1.560); \draw [white, double=black, line width=0.041cm]([out angle=59.686, in angle=-167.398] 0.496,0.260) .. (1.611,1.074); \draw [white, double=black, line width=0.022cm]([out angle=-35.081, in angle=156.252] 1.818,1.033) .. (2.190,0.823); \draw [white, double=black, line width=0.022cm]([out angle=-156.288, in angle=35.055] 2.190,0.996) .. (1.818,0.786); \draw [white, double=black, line width=0.022cm]([out angle=147.378, in angle=-25.582] 2.657,0.804) .. (2.317,0.994); \draw [white, double=black, line width=0.022cm]([out angle=25.601, in angle=-147.412] 2.317,0.825) .. (2.657,1.015); \draw [white, double=black, line width=0.033cm]([out angle=-15.812, in angle=121.598] 2.829,1.040) .. (3.539,0.503); \draw [white, double=black, line width=0.033cm]([out angle=-121.613, in angle=15.858] 3.539,1.317) .. (2.829,0.779); \draw [white, double=black, line width=0.125cm]([out angle=38.466, in angle=-127.505] 5.440,0.324) .. (6.753,1.659); \draw [white, double=black, line width=0.125cm]([out angle=-38.443, in angle=127.509] 5.440,1.497) .. (6.753,0.162); \draw [white, double=black, line width=0.125cm]([out angle=-138.241, in angle=50.344] 4.965,2.923) .. (3.899,1.818); \draw [white, double=black, line width=0.125cm]([out angle=-138.241, in angle=50.344] 4.965,-0.077) .. (3.899,-1.182); \draw [white, double=black, line width=0.125cm]([out angle=138.217, in angle=-50.287] 4.965,1.897) .. (3.898,3.003); \draw [white, double=black, line width=0.125cm]([out angle=138.217, in angle=-50.287] 4.965,-1.103) .. (3.898,0.003); \draw [white, double=black] ([out angle=12.602, in angle=144.919] 1.611,1.074) .. (1.818,1.033); \draw [white, double=black] ([out angle=-23.718, in angle=-154.425] 2.190,0.825) .. (2.317,0.827); \draw [white, double=black] ([out angle=32.588, in angle=164.188] 2.657,1.015) .. (2.829,1.040); \draw [white, double=black] ([out angle=120.278, in angle=-120.285] 0.497,1.560) .. (0.497,3.261); \draw [white, double=black] ([out angle=120.278, in angle=-120.285] 0.497,-1.440) .. (0.497,0.261); \draw [white, double=black] ([out angle=-58.393, in angle=129.681] 3.539,0.504) .. (3.899,0.003); \draw [white, double=black] ([out angle=41.759, in angle=-141.534] 4.965,2.923) .. (5.440,3.324); \draw [white, double=black] ([out angle=41.759, in angle=-141.534] 4.965,-0.077) .. (5.440,0.324); \draw [white, double=black] ([out angle=52.494, in angle=-52.491] 6.753,1.659) .. (6.753,3.162); \draw [white, double=black] ([out angle=52.494, in angle=-52.491] 6.753,-1.341) .. (6.753,0.162); \draw [white, double=black] ([out angle=141.557, in angle=-41.783] 5.440,1.497) .. (4.964,1.897); \draw [white, double=black] ([out angle=-129.688, in angle=58.387] 3.899,1.818) .. (3.539,1.317); \draw [white, double=black] ([out angle=-164.194, in angle=-32.594] 2.829,0.781) .. (2.657,0.806); \draw [white, double=black] ([out angle=154.418, in angle=23.712] 2.317,0.994) .. (2.190,0.996); \draw [white, double=black] ([out angle=-144.945, in angle=-12.638] 1.818,0.786) .. (1.611,0.745); \end{scope} \begin{scope}[yshift=1.340cm]  \draw [white, double=black, line width=0.041cm]([out angle=167.362, in angle=-59.722] 1.611,0.745) .. (0.497,1.560); \draw [white, double=black, line width=0.041cm]([out angle=59.686, in angle=-167.398] 0.496,0.260) .. (1.611,1.074); \draw [white, double=black, line width=0.022cm]([out angle=-35.081, in angle=156.252] 1.818,1.033) .. (2.190,0.823); \draw [white, double=black, line width=0.022cm]([out angle=-156.288, in angle=35.055] 2.190,0.996) .. (1.818,0.786); \draw [white, double=black, line width=0.022cm]([out angle=147.378, in angle=-25.582] 2.657,0.804) .. (2.317,0.994); \draw [white, double=black, line width=0.022cm]([out angle=25.601, in angle=-147.412] 2.317,0.825) .. (2.657,1.015); \draw [white, double=black, line width=0.033cm]([out angle=-15.812, in angle=121.598] 2.829,1.040) .. (3.539,0.503); \draw [white, double=black, line width=0.033cm]([out angle=-121.613, in angle=15.858] 3.539,1.317) .. (2.829,0.779); \draw [white, double=black, line width=0.125cm]([out angle=38.466, in angle=-127.505] 5.440,0.324) .. (6.753,1.659); \draw [white, double=black, line width=0.125cm]([out angle=-38.443, in angle=127.509] 5.440,1.497) .. (6.753,0.162); \draw [white, double=black, line width=0.125cm]([out angle=-138.241, in angle=50.344] 4.965,2.923) .. (3.899,1.818); \draw [white, double=black, line width=0.125cm]([out angle=-138.241, in angle=50.344] 4.965,-0.077) .. (3.899,-1.182); \draw [white, double=black, line width=0.125cm]([out angle=138.217, in angle=-50.287] 4.965,1.897) .. (3.898,3.003); \draw [white, double=black, line width=0.125cm]([out angle=138.217, in angle=-50.287] 4.965,-1.103) .. (3.898,0.003); \draw [white, double=black] ([out angle=12.602, in angle=144.919] 1.611,1.074) .. (1.818,1.033); \draw [white, double=black] ([out angle=-23.718, in angle=-154.425] 2.190,0.825) .. (2.317,0.827); \draw [white, double=black] ([out angle=32.588, in angle=164.188] 2.657,1.015) .. (2.829,1.040); \draw [white, double=black] ([out angle=120.278, in angle=-120.285] 0.497,1.560) .. (0.497,3.261); \draw [white, double=black] ([out angle=120.278, in angle=-120.285] 0.497,-1.440) .. (0.497,0.261); \draw [white, double=black] ([out angle=-58.393, in angle=129.681] 3.539,0.504) .. (3.899,0.003); \draw [white, double=black] ([out angle=41.759, in angle=-141.534] 4.965,2.923) .. (5.440,3.324); \draw [white, double=black] ([out angle=41.759, in angle=-141.534] 4.965,-0.077) .. (5.440,0.324); \draw [white, double=black] ([out angle=52.494, in angle=-52.491] 6.753,1.659) .. (6.753,3.162); \draw [white, double=black] ([out angle=52.494, in angle=-52.491] 6.753,-1.341) .. (6.753,0.162); \draw [white, double=black] ([out angle=141.557, in angle=-41.783] 5.440,1.497) .. (4.964,1.897); \draw [white, double=black] ([out angle=-129.688, in angle=58.387] 3.899,1.818) .. (3.539,1.317); \draw [white, double=black] ([out angle=-164.194, in angle=-32.594] 2.829,0.781) .. (2.657,0.806); \draw [white, double=black] ([out angle=154.418, in angle=23.712] 2.317,0.994) .. (2.190,0.996); \draw [white, double=black] ([out angle=-144.945, in angle=-12.638] 1.818,0.786) .. (1.611,0.745); \end{scope} \end{scope}

==> diagrams/links-1491.tex <==
\begin{scope} \clip (0,0) rectangle (5.429, 3.000); \begin{scope}[yshift=-0.356cm]  \draw [white, double=black, line width=0.099cm]([out angle=152.629, in angle=-55.540] 1.790,0.894) .. (0.545,1.993); \draw [white, double=black, line width=0.099cm]([out angle=55.538, in angle=-154.196] 0.545,0.581) .. (1.800,1.660); \draw [white, double=black, line width=0.084cm]([out angle=7.895, in angle=-172.125] 2.230,1.789) .. (3.199,1.924); \draw [white, double=black, line width=0.084cm]([out angle=-93.682, in angle=86.319] 2.746,2.345) .. (2.683,1.368); \draw [white, double=black, line width=0.099cm]([out angle=124.462, in angle=-27.366] 4.884,1.720) .. (3.639,2.820); \draw [white, double=black, line width=0.099cm]([out angle=124.462, in angle=-27.366] 4.884,-1.280) .. (3.639,-0.180); \draw [white, double=black, line width=0.099cm]([out angle=25.809, in angle=-124.457] 3.629,2.054) .. (4.884,3.133); \draw [white, double=black, line width=0.099cm]([out angle=25.809, in angle=-124.457] 3.629,-0.946) .. (4.884,0.133); \draw [white, double=black, line width=0.033cm]([out angle=99.258, in angle=-108.944] 2.558,0.367) .. (2.613,1.017); \draw [white, double=black, line width=0.033cm]([out angle=-10.587, in angle=143.904] 2.173,0.761) .. (2.775,0.501); \draw [white, double=black, line width=0.033cm]([out angle=71.047, in angle=-80.729] 2.816,2.695) .. (2.871,3.345); \draw [white, double=black, line width=0.033cm]([out angle=71.047, in angle=-80.729] 2.816,-0.305) .. (2.871,0.345); \draw [white, double=black, line width=0.033cm]([out angle=-36.087, in angle=169.426] 2.654,3.211) .. (3.256,2.952); \draw [white, double=black, line width=0.033cm]([out angle=-36.087, in angle=169.426] 2.654,0.211) .. (3.256,-0.048); \draw [white, double=black] ([out angle=25.804, in angle=-172.108] 1.800,1.660) .. (2.230,1.790); \draw [white, double=black] ([out angle=7.875, in angle=-154.191] 3.199,1.924) .. (3.629,2.054); \draw [white, double=black] ([out angle=124.460, in angle=-124.445] 0.545,1.993) .. (0.545,3.581); \draw [white, double=black] ([out angle=124.460, in angle=-124.445] 0.545,-1.007) .. (0.545,0.581); \draw [white, double=black] ([out angle=55.557, in angle=-55.538] 4.884,0.133) .. (4.884,1.721); \draw [white, double=black] ([out angle=71.056, in angle=-93.681] 2.613,1.017) .. (2.683,1.368); \draw [white, double=black] ([out angle=86.321, in angle=-108.942] 2.746,2.346) .. (2.816,2.697); \draw [white, double=black] ([out angle=143.906, in angle=-80.727] 2.654,3.213) .. (2.558,3.369); \draw [white, double=black] ([out angle=143.906, in angle=-80.727] 2.654,0.213) .. (2.558,0.369); \draw [white, double=black] ([out angle=99.271, in angle=-36.096] 2.871,3.345) .. (2.775,3.501); \draw [white, double=black] ([out angle=99.271, in angle=-36.096] 2.871,0.345) .. (2.775,0.501); \draw [white, double=black] ([out angle=169.412, in angle=-27.371] 2.173,0.762) .. (1.790,0.894); \draw [white, double=black] ([out angle=152.634, in angle=-10.584] 3.639,2.820) .. (3.256,2.952); \draw [white, double=black] ([out angle=152.634, in angle=-10.584] 3.639,-0.180) .. (3.256,-0.048); \end{scope} \begin{scope}[yshift=2.644cm]  \draw [white, double=black, line width=0.099cm]([out angle=152.629, in angle=-55.540] 1.790,0.894) .. (0.545,1.993); \draw [white, double=black, line width=0.099cm]([out angle=55.538, in angle=-154.196] 0.545,0.581) .. (1.800,1.660); \draw [white, double=black, line width=0.084cm]([out angle=7.895, in angle=-172.125] 2.230,1.789) .. (3.199,1.924); \draw [white, double=black, line width=0.084cm]([out angle=-93.682, in angle=86.319] 2.746,2.345) .. (2.683,1.368); \draw [white, double=black, line width=0.099cm]([out angle=124.462, in angle=-27.366] 4.884,1.720) .. (3.639,2.820); \draw [white, double=black, line width=0.099cm]([out angle=124.462, in angle=-27.366] 4.884,-1.280) .. (3.639,-0.180); \draw [white, double=black, line width=0.099cm]([out angle=25.809, in angle=-124.457] 3.629,2.054) .. (4.884,3.133); \draw [white, double=black, line width=0.099cm]([out angle=25.809, in angle=-124.457] 3.629,-0.946) .. (4.884,0.133); \draw [white, double=black, line width=0.033cm]([out angle=99.258, in angle=-108.944] 2.558,0.367) .. (2.613,1.017); \draw [white, double=black, line width=0.033cm]([out angle=-10.587, in angle=143.904] 2.173,0.761) .. (2.775,0.501); \draw [white, double=black, line width=0.033cm]([out angle=71.047, in angle=-80.729] 2.816,2.695) .. (2.871,3.345); \draw [white, double=black, line width=0.033cm]([out angle=71.047, in angle=-80.729] 2.816,-0.305) .. (2.871,0.345); \draw [white, double=black, line width=0.033cm]([out angle=-36.087, in angle=169.426] 2.654,3.211) .. (3.256,2.952); \draw [white, double=black, line width=0.033cm]([out angle=-36.087, in angle=169.426] 2.654,0.211) .. (3.256,-0.048); \draw [white, double=black] ([out angle=25.804, in angle=-172.108] 1.800,1.660) .. (2.230,1.790); \draw [white, double=black] ([out angle=7.875, in angle=-154.191] 3.199,1.924) .. (3.629,2.054); \draw [white, double=black] ([out angle=124.460, in angle=-124.445] 0.545,1.993) .. (0.545,3.581); \draw [white, double=black] ([out angle=124.460, in angle=-124.445] 0.545,-1.007) .. (0.545,0.581); \draw [white, double=black] ([out angle=55.557, in angle=-55.538] 4.884,0.133) .. (4.884,1.721); \draw [white, double=black] ([out angle=71.056, in angle=-93.681] 2.613,1.017) .. (2.683,1.368); \draw [white, double=black] ([out angle=86.321, in angle=-108.942] 2.746,2.346) .. (2.816,2.697); \draw [white, double=black] ([out angle=143.906, in angle=-80.727] 2.654,3.213) .. (2.558,3.369); \draw [white, double=black] ([out angle=143.906, in angle=-80.727] 2.654,0.213) .. (2.558,0.369); \draw [white, double=black] ([out angle=99.271, in angle=-36.096] 2.871,3.345) .. (2.775,3.501); \draw [white, double=black] ([out angle=99.271, in angle=-36.096] 2.871,0.345) .. (2.775,0.501); \draw [white, double=black] ([out angle=169.412, in angle=-27.371] 2.173,0.762) .. (1.790,0.894); \draw [white, double=black] ([out angle=152.634, in angle=-10.584] 3.639,2.820) .. (3.256,2.952); \draw [white, double=black] ([out angle=152.634, in angle=-10.584] 3.639,-0.180) .. (3.256,-0.048); \end{scope} \end{scope}

==> diagrams/links-1492.tex <==
\begin{scope} \clip (0,0) rectangle (6.089, 3.000); \begin{scope}[yshift=-2.375cm]  \draw [white, double=black, line width=0.059cm]([out angle=162.987, in angle=-57.905] 1.701,0.642) .. (0.518,1.549); \draw [white, double=black, line width=0.059cm]([out angle=57.914, in angle=-162.967] 0.518,0.201) .. (1.701,1.108); \draw [white, double=black, line width=0.054cm]([out angle=-25.244, in angle=130.667] 2.013,1.086) .. (2.781,0.500); \draw [white, double=black, line width=0.054cm]([out angle=-130.662, in angle=25.213] 2.781,1.250) .. (2.012,0.665); \draw [white, double=black, line width=0.040cm]([out angle=67.250, in angle=-149.539] 3.276,2.489) .. (3.810,3.100); \draw [white, double=black, line width=0.040cm]([out angle=67.250, in angle=-149.539] 3.276,-0.511) .. (3.810,0.100); \draw [white, double=black, line width=0.040cm]([out angle=-40.798, in angle=110.447] 3.118,3.163) .. (3.591,2.483); \draw [white, double=black, line width=0.040cm]([out angle=-40.798, in angle=110.447] 3.118,0.163) .. (3.591,-0.517); \draw [white, double=black, line width=0.040cm]([out angle=-110.427, in angle=40.816] 3.591,2.266) .. (3.118,1.586); \draw [white, double=black, line width=0.040cm]([out angle=149.541, in angle=-67.228] 3.810,1.649) .. (3.276,2.260); \draw [white, double=black, line width=0.125cm]([out angle=126.183, in angle=-33.838] 5.526,0.145) .. (4.241,1.379); \draw [white, double=black, line width=0.125cm]([out angle=33.846, in angle=-126.178] 4.241,0.371) .. (5.526,1.605); \draw [white, double=black] ([out angle=17.033, in angle=154.756] 1.701,1.108) .. (2.013,1.086); \draw [white, double=black] ([out angle=-49.323, in angle=139.207] 2.781,0.501) .. (3.118,0.164); \draw [white, double=black] ([out angle=-69.553, in angle=69.573] 3.591,2.483) .. (3.591,2.266); \draw [white, double=black] ([out angle=122.095, in angle=-122.072] 0.518,1.549) .. (0.518,3.201); \draw [white, double=black] ([out angle=122.095, in angle=-122.072] 0.518,-1.451) .. (0.518,0.201); \draw [white, double=black] ([out angle=-139.191, in angle=49.338] 3.118,1.587) .. (2.781,1.250); \draw [white, double=black] ([out angle=112.764, in angle=-112.749] 3.276,2.261) .. (3.276,2.490); \draw [white, double=black] ([out angle=30.461, in angle=-146.154] 3.810,0.100) .. (4.241,0.371); \draw [white, double=black] ([out angle=146.162, in angle=-30.476] 4.241,1.379) .. (3.810,1.650); \draw [white, double=black] ([out angle=53.842, in angle=-53.817] 5.526,1.605) .. (5.526,3.145); \draw [white, double=black] ([out angle=53.842, in angle=-53.817] 5.526,-1.395) .. (5.526,0.145); \draw [white, double=black] ([out angle=-154.787, in angle=-17.013] 2.013,0.665) .. (1.701,0.642); \end{scope} \begin{scope}[yshift=0.625cm]  \draw [white, double=black, line width=0.059cm]([out angle=162.987, in angle=-57.905] 1.701,0.642) .. (0.518,1.549); \draw [white, double=black, line width=0.059cm]([out angle=57.914, in angle=-162.967] 0.518,0.201) .. (1.701,1.108); \draw [white, double=black, line width=0.054cm]([out angle=-25.244, in angle=130.667] 2.013,1.086) .. (2.781,0.500); \draw [white, double=black, line width=0.054cm]([out angle=-130.662, in angle=25.213] 2.781,1.250) .. (2.012,0.665); \draw [white, double=black, line width=0.040cm]([out angle=67.250, in angle=-149.539] 3.276,2.489) .. (3.810,3.100); \draw [white, double=black, line width=0.040cm]([out angle=67.250, in angle=-149.539] 3.276,-0.511) .. (3.810,0.100); \draw [white, double=black, line width=0.040cm]([out angle=-40.798, in angle=110.447] 3.118,3.163) .. (3.591,2.483); \draw [white, double=black, line width=0.040cm]([out angle=-40.798, in angle=110.447] 3.118,0.163) .. (3.591,-0.517); \draw [white, double=black, line width=0.040cm]([out angle=-110.427, in angle=40.816] 3.591,2.266) .. (3.118,1.586); \draw [white, double=black, line width=0.040cm]([out angle=149.541, in angle=-67.228] 3.810,1.649) .. (3.276,2.260); \draw [white, double=black, line width=0.125cm]([out angle=126.183, in angle=-33.838] 5.526,0.145) .. (4.241,1.379); \draw [white, double=black, line width=0.125cm]([out angle=33.846, in angle=-126.178] 4.241,0.371) .. (5.526,1.605); \draw [white, double=black] ([out angle=17.033, in angle=154.756] 1.701,1.108) .. (2.013,1.086); \draw [white, double=black] ([out angle=-49.323, in angle=139.207] 2.781,0.501) .. (3.118,0.164); \draw [white, double=black] ([out angle=-69.553, in angle=69.573] 3.591,2.483) .. (3.591,2.266); \draw [white, double=black] ([out angle=122.095, in angle=-122.072] 0.518,1.549) .. (0.518,3.201); \draw [white, double=black] ([out angle=122.095, in angle=-122.072] 0.518,-1.451) .. (0.518,0.201); \draw [white, double=black] ([out angle=-139.191, in angle=49.338] 3.118,1.587) .. (2.781,1.250); \draw [white, double=black] ([out angle=112.764, in angle=-112.749] 3.276,2.261) .. (3.276,2.490); \draw [white, double=black] ([out angle=30.461, in angle=-146.154] 3.810,0.100) .. (4.241,0.371); \draw [white, double=black] ([out angle=146.162, in angle=-30.476] 4.241,1.379) .. (3.810,1.650); \draw [white, double=black] ([out angle=53.842, in angle=-53.817] 5.526,1.605) .. (5.526,3.145); \draw [white, double=black] ([out angle=53.842, in angle=-53.817] 5.526,-1.395) .. (5.526,0.145); \draw [white, double=black] ([out angle=-154.787, in angle=-17.013] 2.013,0.665) .. (1.701,0.642); \end{scope} \end{scope}

==> diagrams/links-1493.tex <==
\begin{scope} \clip (0,0) rectangle (6.089, 3.000); \begin{scope}[yshift=-2.375cm]  \draw [white, double=black, line width=0.059cm]([out angle=162.986, in angle=-57.905] 1.701,0.642) .. (0.518,1.549); \draw [white, double=black, line width=0.059cm]([out angle=57.913, in angle=-162.968] 0.518,0.201) .. (1.701,1.108); \draw [white, double=black, line width=0.054cm]([out angle=-25.244, in angle=130.665] 2.013,1.086) .. (2.781,0.500); \draw [white, double=black, line width=0.054cm]([out angle=-130.661, in angle=25.213] 2.781,1.250) .. (2.013,0.664); \draw [white, double=black, line width=0.040cm]([out angle=67.250, in angle=-149.542] 3.276,2.489) .. (3.810,3.100); \draw [white, double=black, line width=0.040cm]([out angle=67.250, in angle=-149.542] 3.276,-0.511) .. (3.810,0.100); \draw [white, double=black, line width=0.040cm]([out angle=-40.795, in angle=110.447] 3.118,3.163) .. (3.591,2.483); \draw [white, double=black, line width=0.040cm]([out angle=-40.795, in angle=110.447] 3.118,0.163) .. (3.591,-0.517); \draw [white, double=black, line width=0.040cm]([out angle=-110.426, in angle=40.817] 3.591,2.266) .. (3.118,1.586); \draw [white, double=black, line width=0.040cm]([out angle=149.542, in angle=-67.228] 3.810,1.649) .. (3.276,2.260); \draw [white, double=black, line width=0.125cm]([out angle=33.847, in angle=-126.178] 4.241,0.371) .. (5.526,1.605); \draw [white, double=black, line width=0.125cm]([out angle=-33.837, in angle=126.184] 4.241,1.379) .. (5.526,0.145); \draw [white, double=black] ([out angle=17.032, in angle=154.756] 1.701,1.108) .. (2.013,1.086); \draw [white, double=black] ([out angle=-49.322, in angle=139.207] 2.781,0.501) .. (3.118,0.164); \draw [white, double=black] ([out angle=-69.553, in angle=69.574] 3.591,2.483) .. (3.591,2.266); \draw [white, double=black] ([out angle=122.095, in angle=-122.071] 0.518,1.549) .. (0.518,3.201); \draw [white, double=black] ([out angle=122.095, in angle=-122.071] 0.518,-1.451) .. (0.518,0.201); \draw [white, double=black] ([out angle=-139.191, in angle=49.339] 3.118,1.587) .. (2.781,1.250); \draw [white, double=black] ([out angle=112.764, in angle=-112.748] 3.276,2.261) .. (3.276,2.490); \draw [white, double=black] ([out angle=30.458, in angle=-146.153] 3.810,0.100) .. (4.241,0.371); \draw [white, double=black] ([out angle=146.163, in angle=-30.476] 4.241,1.379) .. (3.810,1.650); \draw [white, double=black] ([out angle=53.843, in angle=-53.816] 5.526,1.605) .. (5.526,3.145); \draw [white, double=black] ([out angle=53.843, in angle=-53.816] 5.526,-1.395) .. (5.526,0.145); \draw [white, double=black] ([out angle=-154.787, in angle=-17.014] 2.013,0.665) .. (1.701,0.642); \end{scope} \begin{scope}[yshift=0.625cm]  \draw [white, double=black, line width=0.059cm]([out angle=162.986, in angle=-57.905] 1.701,0.642) .. (0.518,1.549); \draw [white, double=black, line width=0.059cm]([out angle=57.913, in angle=-162.968] 0.518,0.201) .. (1.701,1.108); \draw [white, double=black, line width=0.054cm]([out angle=-25.244, in angle=130.665] 2.013,1.086) .. (2.781,0.500); \draw [white, double=black, line width=0.054cm]([out angle=-130.661, in angle=25.213] 2.781,1.250) .. (2.013,0.664); \draw [white, double=black, line width=0.040cm]([out angle=67.250, in angle=-149.542] 3.276,2.489) .. (3.810,3.100); \draw [white, double=black, line width=0.040cm]([out angle=67.250, in angle=-149.542] 3.276,-0.511) .. (3.810,0.100); \draw [white, double=black, line width=0.040cm]([out angle=-40.795, in angle=110.447] 3.118,3.163) .. (3.591,2.483); \draw [white, double=black, line width=0.040cm]([out angle=-40.795, in angle=110.447] 3.118,0.163) .. (3.591,-0.517); \draw [white, double=black, line width=0.040cm]([out angle=-110.426, in angle=40.817] 3.591,2.266) .. (3.118,1.586); \draw [white, double=black, line width=0.040cm]([out angle=149.542, in angle=-67.228] 3.810,1.649) .. (3.276,2.260); \draw [white, double=black, line width=0.125cm]([out angle=33.847, in angle=-126.178] 4.241,0.371) .. (5.526,1.605); \draw [white, double=black, line width=0.125cm]([out angle=-33.837, in angle=126.184] 4.241,1.379) .. (5.526,0.145); \draw [white, double=black] ([out angle=17.032, in angle=154.756] 1.701,1.108) .. (2.013,1.086); \draw [white, double=black] ([out angle=-49.322, in angle=139.207] 2.781,0.501) .. (3.118,0.164); \draw [white, double=black] ([out angle=-69.553, in angle=69.574] 3.591,2.483) .. (3.591,2.266); \draw [white, double=black] ([out angle=122.095, in angle=-122.071] 0.518,1.549) .. (0.518,3.201); \draw [white, double=black] ([out angle=122.095, in angle=-122.071] 0.518,-1.451) .. (0.518,0.201); \draw [white, double=black] ([out angle=-139.191, in angle=49.339] 3.118,1.587) .. (2.781,1.250); \draw [white, double=black] ([out angle=112.764, in angle=-112.748] 3.276,2.261) .. (3.276,2.490); \draw [white, double=black] ([out angle=30.458, in angle=-146.153] 3.810,0.100) .. (4.241,0.371); \draw [white, double=black] ([out angle=146.163, in angle=-30.476] 4.241,1.379) .. (3.810,1.650); \draw [white, double=black] ([out angle=53.843, in angle=-53.816] 5.526,1.605) .. (5.526,3.145); \draw [white, double=black] ([out angle=53.843, in angle=-53.816] 5.526,-1.395) .. (5.526,0.145); \draw [white, double=black] ([out angle=-154.787, in angle=-17.014] 2.013,0.665) .. (1.701,0.642); \end{scope} \end{scope}

==> diagrams/links-1494.tex <==
\begin{scope} \clip (0,0) rectangle (6.089, 3.000); \begin{scope}[yshift=-2.375cm]  \draw [white, double=black, line width=0.059cm]([out angle=162.962, in angle=-57.918] 1.701,0.642) .. (0.518,1.549); \draw [white, double=black, line width=0.059cm]([out angle=57.896, in angle=-162.993] 0.518,0.201) .. (1.701,1.107); \draw [white, double=black, line width=0.054cm]([out angle=-25.212, in angle=130.636] 2.013,1.085) .. (2.781,0.500); \draw [white, double=black, line width=0.054cm]([out angle=-130.654, in angle=25.234] 2.781,1.249) .. (2.013,0.664); \draw [white, double=black, line width=0.040cm]([out angle=-40.775, in angle=110.439] 3.118,3.163) .. (3.591,2.483); \draw [white, double=black, line width=0.040cm]([out angle=-40.775, in angle=110.439] 3.118,0.163) .. (3.591,-0.517); \draw [white, double=black, line width=0.040cm]([out angle=-149.559, in angle=67.240] 3.810,3.100) .. (3.276,2.490); \draw [white, double=black, line width=0.040cm]([out angle=-149.559, in angle=67.240] 3.810,0.100) .. (3.276,-0.510); \draw [white, double=black, line width=0.040cm]([out angle=149.528, in angle=-67.242] 3.810,1.649) .. (3.276,2.260); \draw [white, double=black, line width=0.040cm]([out angle=40.812, in angle=-110.440] 3.118,1.587) .. (3.591,2.267); \draw [white, double=black, line width=0.125cm]([out angle=126.178, in angle=-33.834] 5.525,0.145) .. (4.241,1.378); \draw [white, double=black, line width=0.125cm]([out angle=33.850, in angle=-126.175] 4.241,0.371) .. (5.525,1.605); \draw [white, double=black] ([out angle=17.007, in angle=154.788] 1.701,1.107) .. (2.013,1.085); \draw [white, double=black] ([out angle=-49.345, in angle=139.188] 2.781,0.500) .. (3.118,0.163); \draw [white, double=black] ([out angle=-69.561, in angle=69.560] 3.591,2.483) .. (3.591,2.267); \draw [white, double=black] ([out angle=122.082, in angle=-122.087] 0.518,1.549) .. (0.518,3.201); \draw [white, double=black] ([out angle=122.082, in angle=-122.087] 0.518,-1.451) .. (0.518,0.201); \draw [white, double=black] ([out angle=-139.187, in angle=49.346] 3.118,1.587) .. (2.781,1.249); \draw [white, double=black] ([out angle=112.760, in angle=-112.759] 3.276,2.260) .. (3.276,2.490); \draw [white, double=black] ([out angle=30.441, in angle=-146.150] 3.810,0.100) .. (4.241,0.371); \draw [white, double=black] ([out angle=146.166, in angle=-30.471] 4.241,1.378) .. (3.810,1.649); \draw [white, double=black] ([out angle=53.827, in angle=-53.822] 5.525,1.605) .. (5.525,3.145); \draw [white, double=black] ([out angle=53.827, in angle=-53.822] 5.525,-1.395) .. (5.525,0.145); \draw [white, double=black] ([out angle=-154.766, in angle=-17.038] 2.013,0.664) .. (1.701,0.642); \end{scope} \begin{scope}[yshift=0.625cm]  \draw [white, double=black, line width=0.059cm]([out angle=162.962, in angle=-57.918] 1.701,0.642) .. (0.518,1.549); \draw [white, double=black, line width=0.059cm]([out angle=57.896, in angle=-162.993] 0.518,0.201) .. (1.701,1.107); \draw [white, double=black, line width=0.054cm]([out angle=-25.212, in angle=130.636] 2.013,1.085) .. (2.781,0.500); \draw [white, double=black, line width=0.054cm]([out angle=-130.654, in angle=25.234] 2.781,1.249) .. (2.013,0.664); \draw [white, double=black, line width=0.040cm]([out angle=-40.775, in angle=110.439] 3.118,3.163) .. (3.591,2.483); \draw [white, double=black, line width=0.040cm]([out angle=-40.775, in angle=110.439] 3.118,0.163) .. (3.591,-0.517); \draw [white, double=black, line width=0.040cm]([out angle=-149.559, in angle=67.240] 3.810,3.100) .. (3.276,2.490); \draw [white, double=black, line width=0.040cm]([out angle=-149.559, in angle=67.240] 3.810,0.100) .. (3.276,-0.510); \draw [white, double=black, line width=0.040cm]([out angle=149.528, in angle=-67.242] 3.810,1.649) .. (3.276,2.260); \draw [white, double=black, line width=0.040cm]([out angle=40.812, in angle=-110.440] 3.118,1.587) .. (3.591,2.267); \draw [white, double=black, line width=0.125cm]([out angle=126.178, in angle=-33.834] 5.525,0.145) .. (4.241,1.378); \draw [white, double=black, line width=0.125cm]([out angle=33.850, in angle=-126.175] 4.241,0.371) .. (5.525,1.605); \draw [white, double=black] ([out angle=17.007, in angle=154.788] 1.701,1.107) .. (2.013,1.085); \draw [white, double=black] ([out angle=-49.345, in angle=139.188] 2.781,0.500) .. (3.118,0.163); \draw [white, double=black] ([out angle=-69.561, in angle=69.560] 3.591,2.483) .. (3.591,2.267); \draw [white, double=black] ([out angle=122.082, in angle=-122.087] 0.518,1.549) .. (0.518,3.201); \draw [white, double=black] ([out angle=122.082, in angle=-122.087] 0.518,-1.451) .. (0.518,0.201); \draw [white, double=black] ([out angle=-139.187, in angle=49.346] 3.118,1.587) .. (2.781,1.249); \draw [white, double=black] ([out angle=112.760, in angle=-112.759] 3.276,2.260) .. (3.276,2.490); \draw [white, double=black] ([out angle=30.441, in angle=-146.150] 3.810,0.100) .. (4.241,0.371); \draw [white, double=black] ([out angle=146.166, in angle=-30.471] 4.241,1.378) .. (3.810,1.649); \draw [white, double=black] ([out angle=53.827, in angle=-53.822] 5.525,1.605) .. (5.525,3.145); \draw [white, double=black] ([out angle=53.827, in angle=-53.822] 5.525,-1.395) .. (5.525,0.145); \draw [white, double=black] ([out angle=-154.766, in angle=-17.038] 2.013,0.664) .. (1.701,0.642); \end{scope} \end{scope}

==> diagrams/links-1495.tex <==
\begin{scope} \clip (0,0) rectangle (6.089, 3.000); \begin{scope}[yshift=-2.375cm]  \draw [white, double=black, line width=0.059cm]([out angle=162.982, in angle=-57.908] 1.701,0.642) .. (0.518,1.549); \draw [white, double=black, line width=0.059cm]([out angle=57.910, in angle=-162.972] 0.518,0.201) .. (1.701,1.108); \draw [white, double=black, line width=0.054cm]([out angle=-25.238, in angle=130.660] 2.013,1.086) .. (2.781,0.500); \draw [white, double=black, line width=0.054cm]([out angle=-130.660, in angle=25.217] 2.781,1.250) .. (2.013,0.664); \draw [white, double=black, line width=0.040cm]([out angle=-40.792, in angle=110.446] 3.118,3.163) .. (3.591,2.483); \draw [white, double=black, line width=0.040cm]([out angle=-40.792, in angle=110.446] 3.118,0.163) .. (3.591,-0.517); \draw [white, double=black, line width=0.040cm]([out angle=-149.545, in angle=67.248] 3.810,3.100) .. (3.276,2.489); \draw [white, double=black, line width=0.040cm]([out angle=-149.545, in angle=67.248] 3.810,0.100) .. (3.276,-0.511); \draw [white, double=black, line width=0.040cm]([out angle=149.539, in angle=-67.231] 3.810,1.649) .. (3.276,2.260); \draw [white, double=black, line width=0.040cm]([out angle=40.816, in angle=-110.429] 3.118,1.586) .. (3.591,2.266); \draw [white, double=black, line width=0.125cm]([out angle=33.848, in angle=-126.177] 4.241,0.371) .. (5.526,1.605); \draw [white, double=black, line width=0.125cm]([out angle=-33.837, in angle=126.183] 4.241,1.379) .. (5.526,0.145); \draw [white, double=black] ([out angle=17.028, in angle=154.762] 1.701,1.108) .. (2.013,1.086); \draw [white, double=black] ([out angle=-49.327, in angle=139.204] 2.781,0.501) .. (3.118,0.164); \draw [white, double=black] ([out angle=-69.554, in angle=69.571] 3.591,2.483) .. (3.591,2.266); \draw [white, double=black] ([out angle=122.092, in angle=-122.074] 0.518,1.549) .. (0.518,3.201); \draw [white, double=black] ([out angle=122.092, in angle=-122.074] 0.518,-1.451) .. (0.518,0.201); \draw [white, double=black] ([out angle=-139.190, in angle=49.340] 3.118,1.587) .. (2.781,1.250); \draw [white, double=black] ([out angle=112.763, in angle=-112.750] 3.276,2.261) .. (3.276,2.490); \draw [white, double=black] ([out angle=30.455, in angle=-146.152] 3.810,0.100) .. (4.241,0.371); \draw [white, double=black] ([out angle=146.163, in angle=-30.475] 4.241,1.379) .. (3.810,1.650); \draw [white, double=black] ([out angle=53.840, in angle=-53.817] 5.526,1.605) .. (5.526,3.145); \draw [white, double=black] ([out angle=53.840, in angle=-53.817] 5.526,-1.395) .. (5.526,0.145); \draw [white, double=black] ([out angle=-154.783, in angle=-17.018] 2.013,0.664) .. (1.701,0.642); \end{scope} \begin{scope}[yshift=0.625cm]  \draw [white, double=black, line width=0.059cm]([out angle=162.982, in angle=-57.908] 1.701,0.642) .. (0.518,1.549); \draw [white, double=black, line width=0.059cm]([out angle=57.910, in angle=-162.972] 0.518,0.201) .. (1.701,1.108); \draw [white, double=black, line width=0.054cm]([out angle=-25.238, in angle=130.660] 2.013,1.086) .. (2.781,0.500); \draw [white, double=black, line width=0.054cm]([out angle=-130.660, in angle=25.217] 2.781,1.250) .. (2.013,0.664); \draw [white, double=black, line width=0.040cm]([out angle=-40.792, in angle=110.446] 3.118,3.163) .. (3.591,2.483); \draw [white, double=black, line width=0.040cm]([out angle=-40.792, in angle=110.446] 3.118,0.163) .. (3.591,-0.517); \draw [white, double=black, line width=0.040cm]([out angle=-149.545, in angle=67.248] 3.810,3.100) .. (3.276,2.489); \draw [white, double=black, line width=0.040cm]([out angle=-149.545, in angle=67.248] 3.810,0.100) .. (3.276,-0.511); \draw [white, double=black, line width=0.040cm]([out angle=149.539, in angle=-67.231] 3.810,1.649) .. (3.276,2.260); \draw [white, double=black, line width=0.040cm]([out angle=40.816, in angle=-110.429] 3.118,1.586) .. (3.591,2.266); \draw [white, double=black, line width=0.125cm]([out angle=33.848, in angle=-126.177] 4.241,0.371) .. (5.526,1.605); \draw [white, double=black, line width=0.125cm]([out angle=-33.837, in angle=126.183] 4.241,1.379) .. (5.526,0.145); \draw [white, double=black] ([out angle=17.028, in angle=154.762] 1.701,1.108) .. (2.013,1.086); \draw [white, double=black] ([out angle=-49.327, in angle=139.204] 2.781,0.501) .. (3.118,0.164); \draw [white, double=black] ([out angle=-69.554, in angle=69.571] 3.591,2.483) .. (3.591,2.266); \draw [white, double=black] ([out angle=122.092, in angle=-122.074] 0.518,1.549) .. (0.518,3.201); \draw [white, double=black] ([out angle=122.092, in angle=-122.074] 0.518,-1.451) .. (0.518,0.201); \draw [white, double=black] ([out angle=-139.190, in angle=49.340] 3.118,1.587) .. (2.781,1.250); \draw [white, double=black] ([out angle=112.763, in angle=-112.750] 3.276,2.261) .. (3.276,2.490); \draw [white, double=black] ([out angle=30.455, in angle=-146.152] 3.810,0.100) .. (4.241,0.371); \draw [white, double=black] ([out angle=146.163, in angle=-30.475] 4.241,1.379) .. (3.810,1.650); \draw [white, double=black] ([out angle=53.840, in angle=-53.817] 5.526,1.605) .. (5.526,3.145); \draw [white, double=black] ([out angle=53.840, in angle=-53.817] 5.526,-1.395) .. (5.526,0.145); \draw [white, double=black] ([out angle=-154.783, in angle=-17.018] 2.013,0.664) .. (1.701,0.642); \end{scope} \end{scope}

==> diagrams/links-1496.tex <==
\begin{scope} \clip (0,0) rectangle (6.309, 3.000); \begin{scope}[yshift=-0.171cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.158, in angle=-57.629] 1.716,1.036) .. (0.521,1.960); \draw [white, double=black, line width=0.062cm]([out angle=57.589, in angle=-162.214] 0.521,0.604) .. (1.716,1.527); \draw [white, double=black, line width=0.059cm]([out angle=-23.386, in angle=125.590] 2.047,1.511) .. (2.914,0.812); \draw [white, double=black, line width=0.059cm]([out angle=-125.620, in angle=23.415] 2.914,1.751) .. (2.047,1.052); \draw [white, double=black, line width=0.087cm]([out angle=146.483, in angle=-19.086] 5.691,1.691) .. (4.687,2.187); \draw [white, double=black, line width=0.087cm]([out angle=75.520, in angle=-96.636] 5.079,1.456) .. (5.286,2.563); \draw [white, double=black, line width=0.087cm]([out angle=96.637, in angle=-75.505] 5.286,0.000) .. (5.079,1.107); \draw [white, double=black, line width=0.087cm]([out angle=19.101, in angle=-146.483] 4.687,0.376) .. (5.691,0.872); \draw [white, double=black, line width=0.102cm]([out angle=-145.561, in angle=51.629] 4.271,3.166) .. (3.289,2.249); \draw [white, double=black, line width=0.102cm]([out angle=-145.561, in angle=51.629] 4.271,0.166) .. (3.289,-0.751); \draw [white, double=black, line width=0.102cm]([out angle=145.531, in angle=-51.643] 4.271,2.397) .. (3.289,3.314); \draw [white, double=black, line width=0.102cm]([out angle=145.531, in angle=-51.643] 4.271,-0.603) .. (3.289,0.314); \draw [white, double=black] ([out angle=17.786, in angle=156.614] 1.716,1.527) .. (2.047,1.511); \draw [white, double=black] ([out angle=122.371, in angle=-122.395] 0.521,1.960) .. (0.522,3.604); \draw [white, double=black] ([out angle=122.371, in angle=-122.395] 0.521,-1.040) .. (0.522,0.604); \draw [white, double=black] ([out angle=-54.394, in angle=128.357] 2.914,0.812) .. (3.289,0.314); \draw [white, double=black] ([out angle=83.364, in angle=-83.363] 5.286,2.563) .. (5.286,3.000); \draw [white, double=black] ([out angle=83.364, in angle=-83.363] 5.286,-0.437) .. (5.286,-0.000); \draw [white, double=black] ([out angle=104.468, in angle=-104.480] 5.079,1.107) .. (5.079,1.456); \draw [white, double=black] ([out angle=160.914, in angle=-34.448] 4.687,2.187) .. (4.271,2.397); \draw [white, double=black] ([out angle=33.503, in angle=-33.517] 5.691,0.873) .. (5.691,1.691); \draw [white, double=black] ([out angle=-160.899, in angle=34.447] 4.687,3.376) .. (4.271,3.166); \draw [white, double=black] ([out angle=-160.899, in angle=34.447] 4.687,0.376) .. (4.271,0.166); \draw [white, double=black] ([out angle=-128.371, in angle=54.380] 3.289,2.249) .. (2.914,1.751); \draw [white, double=black] ([out angle=-156.585, in angle=-17.842] 2.047,1.052) .. (1.716,1.036); \end{scope} \begin{scope}[yshift=2.829cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.158, in angle=-57.629] 1.716,1.036) .. (0.521,1.960); \draw [white, double=black, line width=0.062cm]([out angle=57.589, in angle=-162.214] 0.521,0.604) .. (1.716,1.527); \draw [white, double=black, line width=0.059cm]([out angle=-23.386, in angle=125.590] 2.047,1.511) .. (2.914,0.812); \draw [white, double=black, line width=0.059cm]([out angle=-125.620, in angle=23.415] 2.914,1.751) .. (2.047,1.052); \draw [white, double=black, line width=0.087cm]([out angle=146.483, in angle=-19.086] 5.691,1.691) .. (4.687,2.187); \draw [white, double=black, line width=0.087cm]([out angle=75.520, in angle=-96.636] 5.079,1.456) .. (5.286,2.563); \draw [white, double=black, line width=0.087cm]([out angle=96.637, in angle=-75.505] 5.286,0.000) .. (5.079,1.107); \draw [white, double=black, line width=0.087cm]([out angle=19.101, in angle=-146.483] 4.687,0.376) .. (5.691,0.872); \draw [white, double=black, line width=0.102cm]([out angle=-145.561, in angle=51.629] 4.271,3.166) .. (3.289,2.249); \draw [white, double=black, line width=0.102cm]([out angle=-145.561, in angle=51.629] 4.271,0.166) .. (3.289,-0.751); \draw [white, double=black, line width=0.102cm]([out angle=145.531, in angle=-51.643] 4.271,2.397) .. (3.289,3.314); \draw [white, double=black, line width=0.102cm]([out angle=145.531, in angle=-51.643] 4.271,-0.603) .. (3.289,0.314); \draw [white, double=black] ([out angle=17.786, in angle=156.614] 1.716,1.527) .. (2.047,1.511); \draw [white, double=black] ([out angle=122.371, in angle=-122.395] 0.521,1.960) .. (0.522,3.604); \draw [white, double=black] ([out angle=122.371, in angle=-122.395] 0.521,-1.040) .. (0.522,0.604); \draw [white, double=black] ([out angle=-54.394, in angle=128.357] 2.914,0.812) .. (3.289,0.314); \draw [white, double=black] ([out angle=83.364, in angle=-83.363] 5.286,2.563) .. (5.286,3.000); \draw [white, double=black] ([out angle=83.364, in angle=-83.363] 5.286,-0.437) .. (5.286,-0.000); \draw [white, double=black] ([out angle=104.468, in angle=-104.480] 5.079,1.107) .. (5.079,1.456); \draw [white, double=black] ([out angle=160.914, in angle=-34.448] 4.687,2.187) .. (4.271,2.397); \draw [white, double=black] ([out angle=33.503, in angle=-33.517] 5.691,0.873) .. (5.691,1.691); \draw [white, double=black] ([out angle=-160.899, in angle=34.447] 4.687,3.376) .. (4.271,3.166); \draw [white, double=black] ([out angle=-160.899, in angle=34.447] 4.687,0.376) .. (4.271,0.166); \draw [white, double=black] ([out angle=-128.371, in angle=54.380] 3.289,2.249) .. (2.914,1.751); \draw [white, double=black] ([out angle=-156.585, in angle=-17.842] 2.047,1.052) .. (1.716,1.036); \end{scope} \end{scope}

==> diagrams/links-1497.tex <==
\begin{scope} \clip (0,0) rectangle (6.309, 3.000); \begin{scope}[yshift=-2.392cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.214, in angle=-57.600] 1.716,1.036) .. (0.522,1.959); \draw [white, double=black, line width=0.062cm]([out angle=57.638, in angle=-162.160] 0.522,0.604) .. (1.715,1.527); \draw [white, double=black, line width=0.059cm]([out angle=-23.421, in angle=125.652] 2.047,1.511) .. (2.913,0.813); \draw [white, double=black, line width=0.059cm]([out angle=-125.623, in angle=23.394] 2.913,1.751) .. (2.047,1.052); \draw [white, double=black, line width=0.087cm]([out angle=146.493, in angle=-19.091] 5.690,1.691) .. (4.686,2.187); \draw [white, double=black, line width=0.087cm]([out angle=75.504, in angle=-96.635] 5.078,1.456) .. (5.285,2.563); \draw [white, double=black, line width=0.087cm]([out angle=96.634, in angle=-75.518] 5.285,0.000) .. (5.079,1.107); \draw [white, double=black, line width=0.087cm]([out angle=19.077, in angle=-146.493] 4.686,0.376) .. (5.690,0.872); \draw [white, double=black, line width=0.102cm]([out angle=145.553, in angle=-51.620] 4.269,2.397) .. (3.288,3.314); \draw [white, double=black, line width=0.102cm]([out angle=145.553, in angle=-51.620] 4.269,-0.603) .. (3.288,0.314); \draw [white, double=black, line width=0.102cm]([out angle=51.632, in angle=-145.525] 3.288,2.249) .. (4.269,3.166); \draw [white, double=black, line width=0.102cm]([out angle=51.632, in angle=-145.525] 3.288,-0.751) .. (4.269,0.166); \draw [white, double=black] ([out angle=17.840, in angle=156.579] 1.715,1.527) .. (2.047,1.511); \draw [white, double=black] ([out angle=122.400, in angle=-122.378] 0.522,1.959) .. (0.521,3.603); \draw [white, double=black] ([out angle=122.400, in angle=-122.378] 0.522,-1.041) .. (0.521,0.603); \draw [white, double=black] ([out angle=-54.364, in angle=128.380] 2.913,0.812) .. (3.288,0.314); \draw [white, double=black] ([out angle=83.365, in angle=-83.366] 5.285,2.563) .. (5.285,3.000); \draw [white, double=black] ([out angle=83.365, in angle=-83.366] 5.285,-0.437) .. (5.285,0.000); \draw [white, double=black] ([out angle=104.508, in angle=-104.496] 5.078,1.107) .. (5.078,1.456); \draw [white, double=black] ([out angle=160.909, in angle=-34.467] 4.686,2.187) .. (4.270,2.397); \draw [white, double=black] ([out angle=33.519, in angle=-33.507] 5.690,0.872) .. (5.690,1.691); \draw [white, double=black] ([out angle=-160.923, in angle=34.468] 4.686,3.376) .. (4.269,3.166); \draw [white, double=black] ([out angle=-160.923, in angle=34.468] 4.686,0.376) .. (4.269,0.166); \draw [white, double=black] ([out angle=-128.368, in angle=54.377] 3.288,2.249) .. (2.913,1.751); \draw [white, double=black] ([out angle=-156.606, in angle=-17.786] 2.047,1.053) .. (1.716,1.036); \end{scope} \begin{scope}[yshift=0.608cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.214, in angle=-57.600] 1.716,1.036) .. (0.522,1.959); \draw [white, double=black, line width=0.062cm]([out angle=57.638, in angle=-162.160] 0.522,0.604) .. (1.715,1.527); \draw [white, double=black, line width=0.059cm]([out angle=-23.421, in angle=125.652] 2.047,1.511) .. (2.913,0.813); \draw [white, double=black, line width=0.059cm]([out angle=-125.623, in angle=23.394] 2.913,1.751) .. (2.047,1.052); \draw [white, double=black, line width=0.087cm]([out angle=146.493, in angle=-19.091] 5.690,1.691) .. (4.686,2.187); \draw [white, double=black, line width=0.087cm]([out angle=75.504, in angle=-96.635] 5.078,1.456) .. (5.285,2.563); \draw [white, double=black, line width=0.087cm]([out angle=96.634, in angle=-75.518] 5.285,0.000) .. (5.079,1.107); \draw [white, double=black, line width=0.087cm]([out angle=19.077, in angle=-146.493] 4.686,0.376) .. (5.690,0.872); \draw [white, double=black, line width=0.102cm]([out angle=145.553, in angle=-51.620] 4.269,2.397) .. (3.288,3.314); \draw [white, double=black, line width=0.102cm]([out angle=145.553, in angle=-51.620] 4.269,-0.603) .. (3.288,0.314); \draw [white, double=black, line width=0.102cm]([out angle=51.632, in angle=-145.525] 3.288,2.249) .. (4.269,3.166); \draw [white, double=black, line width=0.102cm]([out angle=51.632, in angle=-145.525] 3.288,-0.751) .. (4.269,0.166); \draw [white, double=black] ([out angle=17.840, in angle=156.579] 1.715,1.527) .. (2.047,1.511); \draw [white, double=black] ([out angle=122.400, in angle=-122.378] 0.522,1.959) .. (0.521,3.603); \draw [white, double=black] ([out angle=122.400, in angle=-122.378] 0.522,-1.041) .. (0.521,0.603); \draw [white, double=black] ([out angle=-54.364, in angle=128.380] 2.913,0.812) .. (3.288,0.314); \draw [white, double=black] ([out angle=83.365, in angle=-83.366] 5.285,2.563) .. (5.285,3.000); \draw [white, double=black] ([out angle=83.365, in angle=-83.366] 5.285,-0.437) .. (5.285,0.000); \draw [white, double=black] ([out angle=104.508, in angle=-104.496] 5.078,1.107) .. (5.078,1.456); \draw [white, double=black] ([out angle=160.909, in angle=-34.467] 4.686,2.187) .. (4.270,2.397); \draw [white, double=black] ([out angle=33.519, in angle=-33.507] 5.690,0.872) .. (5.690,1.691); \draw [white, double=black] ([out angle=-160.923, in angle=34.468] 4.686,3.376) .. (4.269,3.166); \draw [white, double=black] ([out angle=-160.923, in angle=34.468] 4.686,0.376) .. (4.269,0.166); \draw [white, double=black] ([out angle=-128.368, in angle=54.377] 3.288,2.249) .. (2.913,1.751); \draw [white, double=black] ([out angle=-156.606, in angle=-17.786] 2.047,1.053) .. (1.716,1.036); \end{scope} \end{scope}

==> diagrams/links-1498.tex <==
\begin{scope} \clip (0,0) rectangle (6.308, 3.000); \begin{scope}[yshift=-2.388cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.666, in angle=-58.180] 1.688,1.048) .. (0.515,1.941); \draw [white, double=black, line width=0.056cm]([out angle=58.168, in angle=-163.678] 0.515,0.600) .. (1.688,1.492); \draw [white, double=black, line width=0.051cm]([out angle=-26.809, in angle=136.767] 1.982,1.465) .. (2.682,0.974); \draw [white, double=black, line width=0.051cm]([out angle=-136.779, in angle=26.806] 2.683,1.566) .. (1.982,1.075); \draw [white, double=black, line width=0.087cm]([out angle=-164.061, in angle=23.562] 4.036,2.155) .. (3.026,1.792); \draw [white, double=black, line width=0.087cm]([out angle=97.828, in angle=-81.418] 3.592,1.474) .. (3.439,2.539); \draw [white, double=black, line width=0.087cm]([out angle=81.427, in angle=-97.823] 3.439,0.000) .. (3.593,1.065); \draw [white, double=black, line width=0.087cm]([out angle=-23.552, in angle=164.041] 3.026,0.747) .. (4.036,0.384); \draw [white, double=black, line width=0.112cm]([out angle=125.248, in angle=-29.257] 5.755,2.052) .. (4.482,3.198); \draw [white, double=black, line width=0.112cm]([out angle=125.248, in angle=-29.257] 5.755,-0.948) .. (4.482,0.198); \draw [white, double=black, line width=0.112cm]([out angle=29.273, in angle=-125.244] 4.482,2.340) .. (5.755,3.486); \draw [white, double=black, line width=0.112cm]([out angle=29.273, in angle=-125.244] 4.482,-0.660) .. (5.755,0.486); \draw [white, double=black] ([out angle=16.322, in angle=153.191] 1.688,1.492) .. (1.982,1.465); \draw [white, double=black] ([out angle=121.820, in angle=-121.812] 0.515,1.941) .. (0.515,3.600); \draw [white, double=black] ([out angle=121.820, in angle=-121.812] 0.515,-1.059) .. (0.515,0.600); \draw [white, double=black] ([out angle=-43.214, in angle=156.444] 2.682,0.975) .. (3.027,0.749); \draw [white, double=black] ([out angle=98.584, in angle=-98.577] 3.439,2.540) .. (3.439,3.002); \draw [white, double=black] ([out angle=98.584, in angle=-98.577] 3.439,-0.460) .. (3.439,0.002); \draw [white, double=black] ([out angle=82.177, in angle=-82.172] 3.593,1.065) .. (3.592,1.474); \draw [white, double=black] ([out angle=150.743, in angle=-15.964] 4.482,3.198) .. (4.036,3.384); \draw [white, double=black] ([out angle=150.743, in angle=-15.964] 4.482,0.198) .. (4.036,0.384); \draw [white, double=black] ([out angle=54.766, in angle=-54.752] 5.755,0.486) .. (5.755,2.053); \draw [white, double=black] ([out angle=-150.727, in angle=15.939] 4.482,2.340) .. (4.036,2.155); \draw [white, double=black] ([out angle=-156.437, in angle=43.221] 3.027,1.793) .. (2.683,1.566); \draw [white, double=black] ([out angle=-153.194, in angle=-16.334] 1.982,1.075) .. (1.688,1.048); \end{scope} \begin{scope}[yshift=0.612cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.666, in angle=-58.180] 1.688,1.048) .. (0.515,1.941); \draw [white, double=black, line width=0.056cm]([out angle=58.168, in angle=-163.678] 0.515,0.600) .. (1.688,1.492); \draw [white, double=black, line width=0.051cm]([out angle=-26.809, in angle=136.767] 1.982,1.465) .. (2.682,0.974); \draw [white, double=black, line width=0.051cm]([out angle=-136.779, in angle=26.806] 2.683,1.566) .. (1.982,1.075); \draw [white, double=black, line width=0.087cm]([out angle=-164.061, in angle=23.562] 4.036,2.155) .. (3.026,1.792); \draw [white, double=black, line width=0.087cm]([out angle=97.828, in angle=-81.418] 3.592,1.474) .. (3.439,2.539); \draw [white, double=black, line width=0.087cm]([out angle=81.427, in angle=-97.823] 3.439,0.000) .. (3.593,1.065); \draw [white, double=black, line width=0.087cm]([out angle=-23.552, in angle=164.041] 3.026,0.747) .. (4.036,0.384); \draw [white, double=black, line width=0.112cm]([out angle=125.248, in angle=-29.257] 5.755,2.052) .. (4.482,3.198); \draw [white, double=black, line width=0.112cm]([out angle=125.248, in angle=-29.257] 5.755,-0.948) .. (4.482,0.198); \draw [white, double=black, line width=0.112cm]([out angle=29.273, in angle=-125.244] 4.482,2.340) .. (5.755,3.486); \draw [white, double=black, line width=0.112cm]([out angle=29.273, in angle=-125.244] 4.482,-0.660) .. (5.755,0.486); \draw [white, double=black] ([out angle=16.322, in angle=153.191] 1.688,1.492) .. (1.982,1.465); \draw [white, double=black] ([out angle=121.820, in angle=-121.812] 0.515,1.941) .. (0.515,3.600); \draw [white, double=black] ([out angle=121.820, in angle=-121.812] 0.515,-1.059) .. (0.515,0.600); \draw [white, double=black] ([out angle=-43.214, in angle=156.444] 2.682,0.975) .. (3.027,0.749); \draw [white, double=black] ([out angle=98.584, in angle=-98.577] 3.439,2.540) .. (3.439,3.002); \draw [white, double=black] ([out angle=98.584, in angle=-98.577] 3.439,-0.460) .. (3.439,0.002); \draw [white, double=black] ([out angle=82.177, in angle=-82.172] 3.593,1.065) .. (3.592,1.474); \draw [white, double=black] ([out angle=150.743, in angle=-15.964] 4.482,3.198) .. (4.036,3.384); \draw [white, double=black] ([out angle=150.743, in angle=-15.964] 4.482,0.198) .. (4.036,0.384); \draw [white, double=black] ([out angle=54.766, in angle=-54.752] 5.755,0.486) .. (5.755,2.053); \draw [white, double=black] ([out angle=-150.727, in angle=15.939] 4.482,2.340) .. (4.036,2.155); \draw [white, double=black] ([out angle=-156.437, in angle=43.221] 3.027,1.793) .. (2.683,1.566); \draw [white, double=black] ([out angle=-153.194, in angle=-16.334] 1.982,1.075) .. (1.688,1.048); \end{scope} \end{scope}

==> diagrams/links-1499.tex <==
\begin{scope} \clip (0,0) rectangle (6.311, 3.000); \begin{scope}[yshift=-0.171cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.182, in angle=-57.611] 1.716,1.035) .. (0.522,1.958); \draw [white, double=black, line width=0.062cm]([out angle=57.605, in angle=-162.184] 0.521,0.602) .. (1.716,1.526); \draw [white, double=black, line width=0.059cm]([out angle=-23.408, in angle=125.609] 2.048,1.510) .. (2.914,0.810); \draw [white, double=black, line width=0.059cm]([out angle=-125.615, in angle=23.397] 2.914,1.750) .. (2.047,1.051); \draw [white, double=black, line width=0.087cm]([out angle=75.533, in angle=-96.627] 5.081,1.456) .. (5.287,2.563); \draw [white, double=black, line width=0.087cm]([out angle=-19.075, in angle=146.498] 4.688,2.187) .. (5.692,1.691); \draw [white, double=black, line width=0.087cm]([out angle=-146.494, in angle=19.089] 5.692,0.872) .. (4.688,0.376); \draw [white, double=black, line width=0.087cm]([out angle=96.641, in angle=-75.519] 5.287,0.000) .. (5.080,1.107); \draw [white, double=black, line width=0.102cm]([out angle=-145.553, in angle=51.639] 4.272,3.165) .. (3.290,2.248); \draw [white, double=black, line width=0.102cm]([out angle=-145.553, in angle=51.639] 4.272,0.165) .. (3.290,-0.752); \draw [white, double=black, line width=0.102cm]([out angle=145.540, in angle=-51.621] 4.271,2.397) .. (3.290,3.314); \draw [white, double=black, line width=0.102cm]([out angle=145.540, in angle=-51.621] 4.271,-0.603) .. (3.290,0.314); \draw [white, double=black] ([out angle=17.816, in angle=156.592] 1.716,1.526) .. (2.048,1.510); \draw [white, double=black] ([out angle=122.389, in angle=-122.367] 0.522,1.958) .. (0.521,3.603); \draw [white, double=black] ([out angle=122.389, in angle=-122.367] 0.522,-1.042) .. (0.521,0.603); \draw [white, double=black] ([out angle=-54.367, in angle=128.379] 2.914,0.812) .. (3.290,0.314); \draw [white, double=black] ([out angle=83.373, in angle=-83.359] 5.287,2.563) .. (5.287,3.000); \draw [white, double=black] ([out angle=83.373, in angle=-83.359] 5.287,-0.437) .. (5.287,0.000); \draw [white, double=black] ([out angle=104.484, in angle=-104.467] 5.081,1.106) .. (5.081,1.456); \draw [white, double=black] ([out angle=160.925, in angle=-34.448] 4.688,2.187) .. (4.271,2.397); \draw [white, double=black] ([out angle=33.529, in angle=-33.502] 5.692,0.872) .. (5.692,1.691); \draw [white, double=black] ([out angle=-160.911, in angle=34.459] 4.688,3.376) .. (4.271,3.166); \draw [white, double=black] ([out angle=-160.911, in angle=34.459] 4.688,0.376) .. (4.271,0.166); \draw [white, double=black] ([out angle=-128.361, in angle=54.385] 3.290,2.248) .. (2.914,1.750); \draw [white, double=black] ([out angle=-156.603, in angle=-17.818] 2.048,1.051) .. (1.716,1.035); \end{scope} \begin{scope}[yshift=2.829cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.182, in angle=-57.611] 1.716,1.035) .. (0.522,1.958); \draw [white, double=black, line width=0.062cm]([out angle=57.605, in angle=-162.184] 0.521,0.602) .. (1.716,1.526); \draw [white, double=black, line width=0.059cm]([out angle=-23.408, in angle=125.609] 2.048,1.510) .. (2.914,0.810); \draw [white, double=black, line width=0.059cm]([out angle=-125.615, in angle=23.397] 2.914,1.750) .. (2.047,1.051); \draw [white, double=black, line width=0.087cm]([out angle=75.533, in angle=-96.627] 5.081,1.456) .. (5.287,2.563); \draw [white, double=black, line width=0.087cm]([out angle=-19.075, in angle=146.498] 4.688,2.187) .. (5.692,1.691); \draw [white, double=black, line width=0.087cm]([out angle=-146.494, in angle=19.089] 5.692,0.872) .. (4.688,0.376); \draw [white, double=black, line width=0.087cm]([out angle=96.641, in angle=-75.519] 5.287,0.000) .. (5.080,1.107); \draw [white, double=black, line width=0.102cm]([out angle=-145.553, in angle=51.639] 4.272,3.165) .. (3.290,2.248); \draw [white, double=black, line width=0.102cm]([out angle=-145.553, in angle=51.639] 4.272,0.165) .. (3.290,-0.752); \draw [white, double=black, line width=0.102cm]([out angle=145.540, in angle=-51.621] 4.271,2.397) .. (3.290,3.314); \draw [white, double=black, line width=0.102cm]([out angle=145.540, in angle=-51.621] 4.271,-0.603) .. (3.290,0.314); \draw [white, double=black] ([out angle=17.816, in angle=156.592] 1.716,1.526) .. (2.048,1.510); \draw [white, double=black] ([out angle=122.389, in angle=-122.367] 0.522,1.958) .. (0.521,3.603); \draw [white, double=black] ([out angle=122.389, in angle=-122.367] 0.522,-1.042) .. (0.521,0.603); \draw [white, double=black] ([out angle=-54.367, in angle=128.379] 2.914,0.812) .. (3.290,0.314); \draw [white, double=black] ([out angle=83.373, in angle=-83.359] 5.287,2.563) .. (5.287,3.000); \draw [white, double=black] ([out angle=83.373, in angle=-83.359] 5.287,-0.437) .. (5.287,0.000); \draw [white, double=black] ([out angle=104.484, in angle=-104.467] 5.081,1.106) .. (5.081,1.456); \draw [white, double=black] ([out angle=160.925, in angle=-34.448] 4.688,2.187) .. (4.271,2.397); \draw [white, double=black] ([out angle=33.529, in angle=-33.502] 5.692,0.872) .. (5.692,1.691); \draw [white, double=black] ([out angle=-160.911, in angle=34.459] 4.688,3.376) .. (4.271,3.166); \draw [white, double=black] ([out angle=-160.911, in angle=34.459] 4.688,0.376) .. (4.271,0.166); \draw [white, double=black] ([out angle=-128.361, in angle=54.385] 3.290,2.248) .. (2.914,1.750); \draw [white, double=black] ([out angle=-156.603, in angle=-17.818] 2.048,1.051) .. (1.716,1.035); \end{scope} \end{scope}

==> diagrams/links-15.tex <==
\begin{scope}[xscale=-1,xshift=-3cm, rotate=-23.32]
	\draw [white, double=black, line width=0.060cm]([out angle=-71.778, in angle=180.000] 1.786,1.040) .. (3.224,0.000);
	\coordinate (o1) at (2.708,0.93);
\end{scope}
\begin{scope}[rotate=-23.32]
	\draw [white, double=black, line width=0.060cm]([out angle=-13.710, in angle=-121.932] o1) .. (2.708,0.930);
	\draw [white, double=black, line width=0.060cm]([out angle=-71.778, in angle=180.000] 1.786,1.040) .. (3.224,0.000); \draw [white, double=black, line width=0.060cm]([out angle=106.288, in angle=-1.933] 4.012,1.051) .. (2.610,2.140); \draw [white, double=black, line width=0.060cm]([out angle=48.222, in angle=-59.998] 2.975,1.286) .. (3.157,3.051); \draw [white, double=black, line width=0.060cm]([out angle=-133.710, in angle=118.068] 1.852,3.208) .. (1.611,1.450); %\draw [white, double=black, line width=0.060cm]([out angle=168.222, in angle=60.002] 2.168,2.193) .. (0.548,1.468);
	\draw [white, double=black] ([out angle=-61.932, in angle=108.222] 1.611,1.450) .. (1.786,1.040); \draw [white, double=black] ([out angle=-73.712, in angle=0.000] 4.012,1.051) .. (3.224,0.000); \draw [white, double=black] ([out angle=178.067, in angle=-11.778] 2.610,2.140) .. (2.168,2.193); \draw [white, double=black] ([out angle=58.068, in angle=-131.778] 2.708,0.930) .. (2.975,1.286); \draw [white, double=black] ([out angle=46.290, in angle=120.002] 1.852,3.208) .. (3.157,3.051);
	\coordinate (o2) at (2.168,2.193);
\end{scope}
\begin{scope}[xscale=-1,xshift=-3cm, rotate=-23.32]
	 \draw [white, double=black, line width=0.060cm]([out angle=48.222, in angle=-59.998] 2.975,1.286) .. (3.157,3.051); \draw [white, double=black, line width=0.060cm]([out angle=106.288, in angle=-1.933] 4.012,1.051) .. (2.610,2.140); 
	\draw [white, double=black, line width=0.060cm]([out angle=168.222, in angle=60.002] 2.168,2.193) .. (o2);
	\draw [white, double=black, line width=0.060cm]([out angle=-133.710, in angle=118.068] 1.852,3.208) .. (1.611,1.450); 
	\draw [white, double=black] ([out angle=-61.932, in angle=108.222] 1.611,1.450) .. (1.786,1.040); \draw [white, double=black] ([out angle=-73.712, in angle=0.000] 4.012,1.051) .. (3.224,0.000); \draw [white, double=black] ([out angle=178.067, in angle=-11.778] 2.610,2.140) .. (2.168,2.193); \draw [white, double=black] ([out angle=58.068, in angle=-131.778] 2.708,0.930) .. (2.975,1.286); \draw [white, double=black] ([out angle=46.290, in angle=120.002] 1.852,3.208) .. (3.157,3.051);
\end{scope}

==> diagrams/links-150.tex <==
 \draw [white, double=black, line width=0.021cm]([out angle=-112.246, in angle=-55.641] 0.561,1.068) .. (0.038,1.013); \draw [white, double=black, line width=0.021cm]([out angle=90.004, in angle=-72.930] 0.351,0.000) .. (0.188,1.085); \draw [white, double=black, line width=0.012cm]([out angle=138.762, in angle=-71.581] 0.141,1.159) .. (0.031,1.324); \draw [white, double=black, line width=0.012cm]([out angle=68.031, in angle=-124.545] 0.025,1.131) .. (0.122,1.311); \draw [white, double=black, line width=0.013cm]([out angle=92.445, in angle=-81.450] 0.139,1.371) .. (0.110,1.677); \draw [white, double=black, line width=0.013cm]([out angle=54.244, in angle=173.725] 0.043,1.400) .. (0.286,1.508); \draw [white, double=black, line width=0.013cm]([out angle=-6.280, in angle=-125.759] 0.416,1.493) .. (0.658,1.601); \draw [white, double=black, line width=0.013cm]([out angle=-87.559, in angle=98.546] 0.562,1.630) .. (0.591,1.324); \draw [white, double=black, line width=0.012cm]([out angle=-111.972, in angle=55.451] 0.676,1.870) .. (0.579,1.690); \draw [white, double=black, line width=0.012cm]([out angle=108.416, in angle=-41.242] 0.670,1.677) .. (0.560,1.842); \draw [white, double=black, line width=0.021cm]([out angle=107.043, in angle=-90.004] 0.513,1.915) .. (0.350,3.001); \draw [white, double=black, line width=0.021cm]([out angle=67.749, in angle=124.330] 0.140,1.932) .. (0.663,1.988); \draw [white, double=black] ([out angle=107.070, in angle=-41.238] 0.188,1.085) .. (0.141,1.158); \draw [white, double=black] ([out angle=108.419, in angle=-125.756] 0.031,1.324) .. (0.043,1.400); \draw [white, double=black] ([out angle=-6.302, in angle=173.720] 0.285,1.508) .. (0.416,1.493); \draw [white, double=black] ([out angle=54.241, in angle=-71.584] 0.658,1.601) .. (0.670,1.677); \draw [white, double=black] ([out angle=138.758, in angle=-72.957] 0.560,1.842) .. (0.513,1.915); \draw [white, double=black] ([out angle=-81.454, in angle=67.754] 0.591,1.324) .. (0.561,1.068); \draw [white, double=black] ([out angle=124.333, in angle=-111.969] 0.038,1.014) .. (0.025,1.131); \draw [white, double=black] ([out angle=55.455, in angle=-87.555] 0.122,1.311) .. (0.139,1.371); \draw [white, double=black] ([out angle=98.550, in angle=-112.243] 0.110,1.677) .. (0.140,1.933); \draw [white, double=black] ([out angle=-55.670, in angle=68.028] 0.663,1.988) .. (0.676,1.870); \draw [white, double=black] ([out angle=-124.549, in angle=92.441] 0.579,1.690) .. (0.562,1.630);

==> diagrams/links-1500.tex <==
\begin{scope} \clip (0,0) rectangle (6.309, 3.000); \begin{scope}[yshift=-2.392cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.164, in angle=-57.626] 1.716,1.036) .. (0.521,1.960); \draw [white, double=black, line width=0.062cm]([out angle=57.594, in angle=-162.208] 0.521,0.604) .. (1.716,1.527); \draw [white, double=black, line width=0.059cm]([out angle=-23.390, in angle=125.596] 2.047,1.511) .. (2.914,0.812); \draw [white, double=black, line width=0.059cm]([out angle=-125.620, in angle=23.412] 2.914,1.751) .. (2.047,1.052); \draw [white, double=black, line width=0.087cm]([out angle=75.519, in angle=-96.636] 5.079,1.456) .. (5.286,2.563); \draw [white, double=black, line width=0.087cm]([out angle=-19.086, in angle=146.485] 4.687,2.187) .. (5.691,1.691); \draw [white, double=black, line width=0.087cm]([out angle=-146.484, in angle=19.098] 5.691,0.872) .. (4.687,0.376); \draw [white, double=black, line width=0.087cm]([out angle=96.637, in angle=-75.507] 5.286,0.000) .. (5.079,1.107); \draw [white, double=black, line width=0.102cm]([out angle=145.534, in angle=-51.640] 4.271,2.397) .. (3.289,3.314); \draw [white, double=black, line width=0.102cm]([out angle=145.534, in angle=-51.640] 4.271,-0.603) .. (3.289,0.314); \draw [white, double=black, line width=0.102cm]([out angle=51.630, in angle=-145.557] 3.289,2.249) .. (4.271,3.166); \draw [white, double=black, line width=0.102cm]([out angle=51.630, in angle=-145.557] 3.289,-0.751) .. (4.271,0.166); \draw [white, double=black] ([out angle=17.792, in angle=156.610] 1.716,1.527) .. (2.047,1.511); \draw [white, double=black] ([out angle=122.374, in angle=-122.392] 0.521,1.960) .. (0.522,3.604); \draw [white, double=black] ([out angle=122.374, in angle=-122.392] 0.521,-1.040) .. (0.522,0.604); \draw [white, double=black] ([out angle=-54.390, in angle=128.360] 2.914,0.812) .. (3.289,0.314); \draw [white, double=black] ([out angle=83.364, in angle=-83.363] 5.286,2.563) .. (5.286,3.000); \draw [white, double=black] ([out angle=83.364, in angle=-83.363] 5.286,-0.437) .. (5.286,-0.000); \draw [white, double=black] ([out angle=104.472, in angle=-104.481] 5.079,1.107) .. (5.079,1.456); \draw [white, double=black] ([out angle=160.914, in angle=-34.456] 4.687,2.187) .. (4.271,2.397); \draw [white, double=black] ([out angle=33.506, in angle=-33.515] 5.691,0.872) .. (5.691,1.691); \draw [white, double=black] ([out angle=-160.902, in angle=34.443] 4.687,3.376) .. (4.271,3.166); \draw [white, double=black] ([out angle=-160.902, in angle=34.443] 4.687,0.376) .. (4.271,0.166); \draw [white, double=black] ([out angle=-128.370, in angle=54.380] 3.289,2.249) .. (2.914,1.751); \draw [white, double=black] ([out angle=-156.588, in angle=-17.836] 2.047,1.052) .. (1.716,1.036); \end{scope} \begin{scope}[yshift=0.608cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.164, in angle=-57.626] 1.716,1.036) .. (0.521,1.960); \draw [white, double=black, line width=0.062cm]([out angle=57.594, in angle=-162.208] 0.521,0.604) .. (1.716,1.527); \draw [white, double=black, line width=0.059cm]([out angle=-23.390, in angle=125.596] 2.047,1.511) .. (2.914,0.812); \draw [white, double=black, line width=0.059cm]([out angle=-125.620, in angle=23.412] 2.914,1.751) .. (2.047,1.052); \draw [white, double=black, line width=0.087cm]([out angle=75.519, in angle=-96.636] 5.079,1.456) .. (5.286,2.563); \draw [white, double=black, line width=0.087cm]([out angle=-19.086, in angle=146.485] 4.687,2.187) .. (5.691,1.691); \draw [white, double=black, line width=0.087cm]([out angle=-146.484, in angle=19.098] 5.691,0.872) .. (4.687,0.376); \draw [white, double=black, line width=0.087cm]([out angle=96.637, in angle=-75.507] 5.286,0.000) .. (5.079,1.107); \draw [white, double=black, line width=0.102cm]([out angle=145.534, in angle=-51.640] 4.271,2.397) .. (3.289,3.314); \draw [white, double=black, line width=0.102cm]([out angle=145.534, in angle=-51.640] 4.271,-0.603) .. (3.289,0.314); \draw [white, double=black, line width=0.102cm]([out angle=51.630, in angle=-145.557] 3.289,2.249) .. (4.271,3.166); \draw [white, double=black, line width=0.102cm]([out angle=51.630, in angle=-145.557] 3.289,-0.751) .. (4.271,0.166); \draw [white, double=black] ([out angle=17.792, in angle=156.610] 1.716,1.527) .. (2.047,1.511); \draw [white, double=black] ([out angle=122.374, in angle=-122.392] 0.521,1.960) .. (0.522,3.604); \draw [white, double=black] ([out angle=122.374, in angle=-122.392] 0.521,-1.040) .. (0.522,0.604); \draw [white, double=black] ([out angle=-54.390, in angle=128.360] 2.914,0.812) .. (3.289,0.314); \draw [white, double=black] ([out angle=83.364, in angle=-83.363] 5.286,2.563) .. (5.286,3.000); \draw [white, double=black] ([out angle=83.364, in angle=-83.363] 5.286,-0.437) .. (5.286,-0.000); \draw [white, double=black] ([out angle=104.472, in angle=-104.481] 5.079,1.107) .. (5.079,1.456); \draw [white, double=black] ([out angle=160.914, in angle=-34.456] 4.687,2.187) .. (4.271,2.397); \draw [white, double=black] ([out angle=33.506, in angle=-33.515] 5.691,0.872) .. (5.691,1.691); \draw [white, double=black] ([out angle=-160.902, in angle=34.443] 4.687,3.376) .. (4.271,3.166); \draw [white, double=black] ([out angle=-160.902, in angle=34.443] 4.687,0.376) .. (4.271,0.166); \draw [white, double=black] ([out angle=-128.370, in angle=54.380] 3.289,2.249) .. (2.914,1.751); \draw [white, double=black] ([out angle=-156.588, in angle=-17.836] 2.047,1.052) .. (1.716,1.036); \end{scope} \end{scope}

==> diagrams/links-1501.tex <==
\begin{scope} \clip (0,0) rectangle (6.307, 3.000); \begin{scope}[yshift=-2.388cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.699, in angle=-58.169] 1.688,1.046) .. (0.515,1.938); \draw [white, double=black, line width=0.056cm]([out angle=58.201, in angle=-163.653] 0.515,0.598) .. (1.688,1.490); \draw [white, double=black, line width=0.051cm]([out angle=-26.830, in angle=136.818] 1.981,1.463) .. (2.681,0.973); \draw [white, double=black, line width=0.051cm]([out angle=-136.790, in angle=26.802] 2.681,1.563) .. (1.981,1.073); \draw [white, double=black, line width=0.087cm]([out angle=97.834, in angle=-81.423] 3.592,1.473) .. (3.439,2.538); \draw [white, double=black, line width=0.087cm]([out angle=23.548, in angle=-163.986] 3.026,1.791) .. (4.035,2.154); \draw [white, double=black, line width=0.087cm]([out angle=164.029, in angle=-23.561] 4.036,0.384) .. (3.026,0.746); \draw [white, double=black, line width=0.087cm]([out angle=81.411, in angle=-97.824] 3.439,0.000) .. (3.592,1.064); \draw [white, double=black, line width=0.112cm]([out angle=-125.249, in angle=29.248] 5.754,3.486) .. (4.481,2.340); \draw [white, double=black, line width=0.112cm]([out angle=-125.249, in angle=29.248] 5.754,0.486) .. (4.481,-0.660); \draw [white, double=black, line width=0.112cm]([out angle=125.246, in angle=-29.270] 5.754,2.052) .. (4.481,3.198); \draw [white, double=black, line width=0.112cm]([out angle=125.246, in angle=-29.270] 5.754,-0.948) .. (4.481,0.198); \draw [white, double=black] ([out angle=16.347, in angle=153.170] 1.688,1.490) .. (1.981,1.463); \draw [white, double=black] ([out angle=121.831, in angle=-121.820] 0.515,1.938) .. (0.515,3.597); \draw [white, double=black] ([out angle=121.831, in angle=-121.820] 0.515,-1.062) .. (0.515,0.597); \draw [white, double=black] ([out angle=-43.208, in angle=156.452] 2.681,0.971) .. (3.025,0.745); \draw [white, double=black] ([out angle=98.579, in angle=-98.577] 3.438,2.536) .. (3.438,2.999); \draw [white, double=black] ([out angle=98.579, in angle=-98.577] 3.438,-0.464) .. (3.438,-0.001); \draw [white, double=black] ([out angle=82.176, in angle=-82.166] 3.592,1.064) .. (3.592,1.473); \draw [white, double=black] ([out angle=150.730, in angle=-15.978] 4.481,3.198) .. (4.036,3.384); \draw [white, double=black] ([out angle=150.730, in angle=-15.978] 4.481,0.198) .. (4.036,0.384); \draw [white, double=black] ([out angle=54.754, in angle=-54.754] 5.754,0.486) .. (5.754,2.052); \draw [white, double=black] ([out angle=-150.752, in angle=16.014] 4.481,2.340) .. (4.035,2.154); \draw [white, double=black] ([out angle=-156.449, in angle=43.210] 3.025,1.790) .. (2.681,1.563); \draw [white, double=black] ([out angle=-153.198, in angle=-16.301] 1.982,1.073) .. (1.688,1.046); \end{scope} \begin{scope}[yshift=0.612cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.699, in angle=-58.169] 1.688,1.046) .. (0.515,1.938); \draw [white, double=black, line width=0.056cm]([out angle=58.201, in angle=-163.653] 0.515,0.598) .. (1.688,1.490); \draw [white, double=black, line width=0.051cm]([out angle=-26.830, in angle=136.818] 1.981,1.463) .. (2.681,0.973); \draw [white, double=black, line width=0.051cm]([out angle=-136.790, in angle=26.802] 2.681,1.563) .. (1.981,1.073); \draw [white, double=black, line width=0.087cm]([out angle=97.834, in angle=-81.423] 3.592,1.473) .. (3.439,2.538); \draw [white, double=black, line width=0.087cm]([out angle=23.548, in angle=-163.986] 3.026,1.791) .. (4.035,2.154); \draw [white, double=black, line width=0.087cm]([out angle=164.029, in angle=-23.561] 4.036,0.384) .. (3.026,0.746); \draw [white, double=black, line width=0.087cm]([out angle=81.411, in angle=-97.824] 3.439,0.000) .. (3.592,1.064); \draw [white, double=black, line width=0.112cm]([out angle=-125.249, in angle=29.248] 5.754,3.486) .. (4.481,2.340); \draw [white, double=black, line width=0.112cm]([out angle=-125.249, in angle=29.248] 5.754,0.486) .. (4.481,-0.660); \draw [white, double=black, line width=0.112cm]([out angle=125.246, in angle=-29.270] 5.754,2.052) .. (4.481,3.198); \draw [white, double=black, line width=0.112cm]([out angle=125.246, in angle=-29.270] 5.754,-0.948) .. (4.481,0.198); \draw [white, double=black] ([out angle=16.347, in angle=153.170] 1.688,1.490) .. (1.981,1.463); \draw [white, double=black] ([out angle=121.831, in angle=-121.820] 0.515,1.938) .. (0.515,3.597); \draw [white, double=black] ([out angle=121.831, in angle=-121.820] 0.515,-1.062) .. (0.515,0.597); \draw [white, double=black] ([out angle=-43.208, in angle=156.452] 2.681,0.971) .. (3.025,0.745); \draw [white, double=black] ([out angle=98.579, in angle=-98.577] 3.438,2.536) .. (3.438,2.999); \draw [white, double=black] ([out angle=98.579, in angle=-98.577] 3.438,-0.464) .. (3.438,-0.001); \draw [white, double=black] ([out angle=82.176, in angle=-82.166] 3.592,1.064) .. (3.592,1.473); \draw [white, double=black] ([out angle=150.730, in angle=-15.978] 4.481,3.198) .. (4.036,3.384); \draw [white, double=black] ([out angle=150.730, in angle=-15.978] 4.481,0.198) .. (4.036,0.384); \draw [white, double=black] ([out angle=54.754, in angle=-54.754] 5.754,0.486) .. (5.754,2.052); \draw [white, double=black] ([out angle=-150.752, in angle=16.014] 4.481,2.340) .. (4.035,2.154); \draw [white, double=black] ([out angle=-156.449, in angle=43.210] 3.025,1.790) .. (2.681,1.563); \draw [white, double=black] ([out angle=-153.198, in angle=-16.301] 1.982,1.073) .. (1.688,1.046); \end{scope} \end{scope}

==> diagrams/links-1502.tex <==
\begin{scope} \clip (0,0) rectangle (5.770, 3.000); \begin{scope}[yshift=-0.056cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.771, in angle=-51.856] 1.891,0.464) .. (0.583,1.868); \draw [white, double=black, line width=0.125cm]([out angle=51.866, in angle=-137.753] 0.583,0.354) .. (1.890,1.759); \draw [white, double=black, line width=0.046cm]([out angle=159.137, in angle=-52.921] 3.081,2.430) .. (2.299,3.018); \draw [white, double=black, line width=0.046cm]([out angle=159.137, in angle=-52.921] 3.081,-0.570) .. (2.299,0.018); \draw [white, double=black, line width=0.046cm]([out angle=52.930, in angle=-159.115] 2.299,2.206) .. (3.081,2.793); \draw [white, double=black, line width=0.046cm]([out angle=52.930, in angle=-159.115] 2.299,-0.794) .. (3.081,-0.207); \draw [white, double=black, line width=0.045cm]([out angle=-23.653, in angle=132.351] 3.336,2.786) .. (4.030,2.289); \draw [white, double=black, line width=0.045cm]([out angle=-23.653, in angle=132.351] 3.336,-0.214) .. (4.030,-0.711); \draw [white, double=black, line width=0.045cm]([out angle=-132.348, in angle=23.676] 4.030,2.934) .. (3.336,2.436); \draw [white, double=black, line width=0.045cm]([out angle=-132.348, in angle=23.676] 4.030,-0.066) .. (3.336,-0.564); \draw [white, double=black, line width=0.047cm]([out angle=67.574, in angle=-137.338] 4.609,1.246) .. (5.186,2.074); \draw [white, double=black, line width=0.047cm]([out angle=-32.584, in angle=109.670] 4.371,2.002) .. (4.980,1.238); \draw [white, double=black, line width=0.047cm]([out angle=-109.663, in angle=32.589] 4.980,0.986) .. (4.371,0.221); \draw [white, double=black, line width=0.047cm]([out angle=137.340, in angle=-67.567] 5.186,0.150) .. (4.609,0.977); \draw [white, double=black] ([out angle=42.247, in angle=-127.070] 1.890,1.759) .. (2.299,2.206); \draw [white, double=black] ([out angle=20.872, in angle=156.347] 3.081,2.792) .. (3.337,2.786); \draw [white, double=black] ([out angle=-47.655, in angle=147.416] 4.030,2.289) .. (4.371,2.002); \draw [white, double=black] ([out angle=-70.330, in angle=70.337] 4.980,1.238) .. (4.980,0.986); \draw [white, double=black] ([out angle=128.144, in angle=-128.123] 0.583,1.868) .. (0.583,3.354); \draw [white, double=black] ([out angle=128.144, in angle=-128.123] 0.583,-1.132) .. (0.583,0.354); \draw [white, double=black] ([out angle=-147.411, in angle=47.652] 4.371,3.221) .. (4.030,2.934); \draw [white, double=black] ([out angle=-147.411, in angle=47.652] 4.371,0.221) .. (4.030,-0.066); \draw [white, double=black] ([out angle=127.068, in angle=-42.229] 2.299,3.017) .. (1.891,3.464); \draw [white, double=black] ([out angle=127.068, in angle=-42.229] 2.299,0.017) .. (1.891,0.464); \draw [white, double=black] ([out angle=112.433, in angle=-112.426] 4.609,0.977) .. (4.609,1.246); \draw [white, double=black] ([out angle=42.678, in angle=-42.660] 5.186,2.073) .. (5.186,3.150); \draw [white, double=black] ([out angle=42.678, in angle=-42.660] 5.186,-0.927) .. (5.186,0.150); \draw [white, double=black] ([out angle=-156.331, in angle=-20.864] 3.336,2.437) .. (3.081,2.431); \end{scope} \begin{scope}[yshift=2.944cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.771, in angle=-51.856] 1.891,0.464) .. (0.583,1.868); \draw [white, double=black, line width=0.125cm]([out angle=51.866, in angle=-137.753] 0.583,0.354) .. (1.890,1.759); \draw [white, double=black, line width=0.046cm]([out angle=159.137, in angle=-52.921] 3.081,2.430) .. (2.299,3.018); \draw [white, double=black, line width=0.046cm]([out angle=159.137, in angle=-52.921] 3.081,-0.570) .. (2.299,0.018); \draw [white, double=black, line width=0.046cm]([out angle=52.930, in angle=-159.115] 2.299,2.206) .. (3.081,2.793); \draw [white, double=black, line width=0.046cm]([out angle=52.930, in angle=-159.115] 2.299,-0.794) .. (3.081,-0.207); \draw [white, double=black, line width=0.045cm]([out angle=-23.653, in angle=132.351] 3.336,2.786) .. (4.030,2.289); \draw [white, double=black, line width=0.045cm]([out angle=-23.653, in angle=132.351] 3.336,-0.214) .. (4.030,-0.711); \draw [white, double=black, line width=0.045cm]([out angle=-132.348, in angle=23.676] 4.030,2.934) .. (3.336,2.436); \draw [white, double=black, line width=0.045cm]([out angle=-132.348, in angle=23.676] 4.030,-0.066) .. (3.336,-0.564); \draw [white, double=black, line width=0.047cm]([out angle=67.574, in angle=-137.338] 4.609,1.246) .. (5.186,2.074); \draw [white, double=black, line width=0.047cm]([out angle=-32.584, in angle=109.670] 4.371,2.002) .. (4.980,1.238); \draw [white, double=black, line width=0.047cm]([out angle=-109.663, in angle=32.589] 4.980,0.986) .. (4.371,0.221); \draw [white, double=black, line width=0.047cm]([out angle=137.340, in angle=-67.567] 5.186,0.150) .. (4.609,0.977); \draw [white, double=black] ([out angle=42.247, in angle=-127.070] 1.890,1.759) .. (2.299,2.206); \draw [white, double=black] ([out angle=20.872, in angle=156.347] 3.081,2.792) .. (3.337,2.786); \draw [white, double=black] ([out angle=-47.655, in angle=147.416] 4.030,2.289) .. (4.371,2.002); \draw [white, double=black] ([out angle=-70.330, in angle=70.337] 4.980,1.238) .. (4.980,0.986); \draw [white, double=black] ([out angle=128.144, in angle=-128.123] 0.583,1.868) .. (0.583,3.354); \draw [white, double=black] ([out angle=128.144, in angle=-128.123] 0.583,-1.132) .. (0.583,0.354); \draw [white, double=black] ([out angle=-147.411, in angle=47.652] 4.371,3.221) .. (4.030,2.934); \draw [white, double=black] ([out angle=-147.411, in angle=47.652] 4.371,0.221) .. (4.030,-0.066); \draw [white, double=black] ([out angle=127.068, in angle=-42.229] 2.299,3.017) .. (1.891,3.464); \draw [white, double=black] ([out angle=127.068, in angle=-42.229] 2.299,0.017) .. (1.891,0.464); \draw [white, double=black] ([out angle=112.433, in angle=-112.426] 4.609,0.977) .. (4.609,1.246); \draw [white, double=black] ([out angle=42.678, in angle=-42.660] 5.186,2.073) .. (5.186,3.150); \draw [white, double=black] ([out angle=42.678, in angle=-42.660] 5.186,-0.927) .. (5.186,0.150); \draw [white, double=black] ([out angle=-156.331, in angle=-20.864] 3.336,2.437) .. (3.081,2.431); \end{scope} \end{scope}

==> diagrams/links-1503.tex <==
\begin{scope} \clip (0,0) rectangle (5.769, 3.000); \begin{scope}[yshift=-0.055cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.792, in angle=-51.848] 1.891,0.465) .. (0.583,1.868); \draw [white, double=black, line width=0.125cm]([out angle=51.888, in angle=-137.735] 0.584,0.354) .. (1.890,1.759); \draw [white, double=black, line width=0.046cm]([out angle=52.923, in angle=-159.092] 2.298,2.205) .. (3.080,2.793); \draw [white, double=black, line width=0.046cm]([out angle=52.923, in angle=-159.092] 2.298,-0.795) .. (3.080,-0.207); \draw [white, double=black, line width=0.046cm]([out angle=-52.924, in angle=159.160] 2.298,3.017) .. (3.080,2.430); \draw [white, double=black, line width=0.046cm]([out angle=-52.924, in angle=159.160] 2.298,0.017) .. (3.080,-0.570); \draw [white, double=black, line width=0.045cm]([out angle=-132.309, in angle=23.631] 4.029,2.934) .. (3.336,2.436); \draw [white, double=black, line width=0.045cm]([out angle=-132.309, in angle=23.631] 4.029,-0.066) .. (3.336,-0.564); \draw [white, double=black, line width=0.045cm]([out angle=132.340, in angle=-23.691] 4.029,2.289) .. (3.336,2.786); \draw [white, double=black, line width=0.045cm]([out angle=132.340, in angle=-23.691] 4.029,-0.711) .. (3.336,-0.214); \draw [white, double=black, line width=0.047cm]([out angle=67.569, in angle=-137.340] 4.608,1.247) .. (5.185,2.074); \draw [white, double=black, line width=0.047cm]([out angle=-32.595, in angle=109.663] 4.370,2.002) .. (4.979,1.238); \draw [white, double=black, line width=0.047cm]([out angle=-109.665, in angle=32.577] 4.979,0.986) .. (4.370,0.222); \draw [white, double=black, line width=0.047cm]([out angle=137.340, in angle=-67.568] 5.185,0.150) .. (4.608,0.977); \draw [white, double=black] ([out angle=42.265, in angle=-127.077] 1.890,1.759) .. (2.298,2.206); \draw [white, double=black] ([out angle=20.864, in angle=156.309] 3.080,2.793) .. (3.335,2.787); \draw [white, double=black] ([out angle=-47.596, in angle=147.405] 4.029,2.290) .. (4.370,2.002); \draw [white, double=black] ([out angle=-70.337, in angle=70.335] 4.979,1.238) .. (4.979,0.986); \draw [white, double=black] ([out angle=128.152, in angle=-128.128] 0.583,1.868) .. (0.583,3.354); \draw [white, double=black] ([out angle=128.152, in angle=-128.128] 0.583,-1.132) .. (0.583,0.354); \draw [white, double=black] ([out angle=-147.423, in angle=47.691] 4.370,3.222) .. (4.029,2.934); \draw [white, double=black] ([out angle=-147.423, in angle=47.691] 4.370,0.222) .. (4.029,-0.066); \draw [white, double=black] ([out angle=127.091, in angle=-42.208] 2.299,3.018) .. (1.891,3.465); \draw [white, double=black] ([out angle=127.091, in angle=-42.208] 2.299,0.018) .. (1.891,0.465); \draw [white, double=black] ([out angle=112.432, in angle=-112.431] 4.608,0.977) .. (4.608,1.247); \draw [white, double=black] ([out angle=42.672, in angle=-42.660] 5.185,2.073) .. (5.185,3.150); \draw [white, double=black] ([out angle=42.672, in angle=-42.660] 5.185,-0.927) .. (5.185,0.150); \draw [white, double=black] ([out angle=-156.315, in angle=-20.855] 3.335,2.436) .. (3.080,2.430); \end{scope} \begin{scope}[yshift=2.945cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.792, in angle=-51.848] 1.891,0.465) .. (0.583,1.868); \draw [white, double=black, line width=0.125cm]([out angle=51.888, in angle=-137.735] 0.584,0.354) .. (1.890,1.759); \draw [white, double=black, line width=0.046cm]([out angle=52.923, in angle=-159.092] 2.298,2.205) .. (3.080,2.793); \draw [white, double=black, line width=0.046cm]([out angle=52.923, in angle=-159.092] 2.298,-0.795) .. (3.080,-0.207); \draw [white, double=black, line width=0.046cm]([out angle=-52.924, in angle=159.160] 2.298,3.017) .. (3.080,2.430); \draw [white, double=black, line width=0.046cm]([out angle=-52.924, in angle=159.160] 2.298,0.017) .. (3.080,-0.570); \draw [white, double=black, line width=0.045cm]([out angle=-132.309, in angle=23.631] 4.029,2.934) .. (3.336,2.436); \draw [white, double=black, line width=0.045cm]([out angle=-132.309, in angle=23.631] 4.029,-0.066) .. (3.336,-0.564); \draw [white, double=black, line width=0.045cm]([out angle=132.340, in angle=-23.691] 4.029,2.289) .. (3.336,2.786); \draw [white, double=black, line width=0.045cm]([out angle=132.340, in angle=-23.691] 4.029,-0.711) .. (3.336,-0.214); \draw [white, double=black, line width=0.047cm]([out angle=67.569, in angle=-137.340] 4.608,1.247) .. (5.185,2.074); \draw [white, double=black, line width=0.047cm]([out angle=-32.595, in angle=109.663] 4.370,2.002) .. (4.979,1.238); \draw [white, double=black, line width=0.047cm]([out angle=-109.665, in angle=32.577] 4.979,0.986) .. (4.370,0.222); \draw [white, double=black, line width=0.047cm]([out angle=137.340, in angle=-67.568] 5.185,0.150) .. (4.608,0.977); \draw [white, double=black] ([out angle=42.265, in angle=-127.077] 1.890,1.759) .. (2.298,2.206); \draw [white, double=black] ([out angle=20.864, in angle=156.309] 3.080,2.793) .. (3.335,2.787); \draw [white, double=black] ([out angle=-47.596, in angle=147.405] 4.029,2.290) .. (4.370,2.002); \draw [white, double=black] ([out angle=-70.337, in angle=70.335] 4.979,1.238) .. (4.979,0.986); \draw [white, double=black] ([out angle=128.152, in angle=-128.128] 0.583,1.868) .. (0.583,3.354); \draw [white, double=black] ([out angle=128.152, in angle=-128.128] 0.583,-1.132) .. (0.583,0.354); \draw [white, double=black] ([out angle=-147.423, in angle=47.691] 4.370,3.222) .. (4.029,2.934); \draw [white, double=black] ([out angle=-147.423, in angle=47.691] 4.370,0.222) .. (4.029,-0.066); \draw [white, double=black] ([out angle=127.091, in angle=-42.208] 2.299,3.018) .. (1.891,3.465); \draw [white, double=black] ([out angle=127.091, in angle=-42.208] 2.299,0.018) .. (1.891,0.465); \draw [white, double=black] ([out angle=112.432, in angle=-112.431] 4.608,0.977) .. (4.608,1.247); \draw [white, double=black] ([out angle=42.672, in angle=-42.660] 5.185,2.073) .. (5.185,3.150); \draw [white, double=black] ([out angle=42.672, in angle=-42.660] 5.185,-0.927) .. (5.185,0.150); \draw [white, double=black] ([out angle=-156.315, in angle=-20.855] 3.335,2.436) .. (3.080,2.430); \end{scope} \end{scope}

==> diagrams/links-1504.tex <==
\begin{scope} \clip (0,0) rectangle (5.769, 3.000); \begin{scope}[yshift=-0.055cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.791, in angle=-51.847] 1.891,0.465) .. (0.583,1.868); \draw [white, double=black, line width=0.125cm]([out angle=51.887, in angle=-137.733] 0.584,0.354) .. (1.890,1.759); \draw [white, double=black, line width=0.046cm]([out angle=52.922, in angle=-159.091] 2.298,2.206) .. (3.080,2.793); \draw [white, double=black, line width=0.046cm]([out angle=52.922, in angle=-159.091] 2.298,-0.794) .. (3.080,-0.207); \draw [white, double=black, line width=0.046cm]([out angle=-52.920, in angle=159.160] 2.298,3.017) .. (3.080,2.430); \draw [white, double=black, line width=0.046cm]([out angle=-52.920, in angle=159.160] 2.298,0.017) .. (3.080,-0.570); \draw [white, double=black, line width=0.045cm]([out angle=-132.315, in angle=23.638] 4.029,2.934) .. (3.336,2.436); \draw [white, double=black, line width=0.045cm]([out angle=-132.315, in angle=23.638] 4.029,-0.066) .. (3.336,-0.564); \draw [white, double=black, line width=0.045cm]([out angle=132.343, in angle=-23.685] 4.029,2.289) .. (3.336,2.786); \draw [white, double=black, line width=0.045cm]([out angle=132.343, in angle=-23.685] 4.029,-0.711) .. (3.336,-0.214); \draw [white, double=black, line width=0.047cm]([out angle=-32.595, in angle=109.665] 4.370,2.002) .. (4.979,1.238); \draw [white, double=black, line width=0.047cm]([out angle=-137.341, in angle=67.570] 5.185,2.074) .. (4.608,1.247); \draw [white, double=black, line width=0.047cm]([out angle=137.341, in angle=-67.567] 5.185,0.150) .. (4.608,0.977); \draw [white, double=black, line width=0.047cm]([out angle=32.580, in angle=-109.664] 4.370,0.222) .. (4.979,0.986); \draw [white, double=black] ([out angle=42.267, in angle=-127.078] 1.890,1.759) .. (2.298,2.206); \draw [white, double=black] ([out angle=20.865, in angle=156.315] 3.081,2.793) .. (3.336,2.787); \draw [white, double=black] ([out angle=-47.600, in angle=147.405] 4.029,2.290) .. (4.370,2.002); \draw [white, double=black] ([out angle=-70.335, in angle=70.336] 4.979,1.238) .. (4.979,0.986); \draw [white, double=black] ([out angle=128.153, in angle=-128.124] 0.583,1.868) .. (0.583,3.354); \draw [white, double=black] ([out angle=128.153, in angle=-128.124] 0.583,-1.132) .. (0.583,0.354); \draw [white, double=black] ([out angle=-147.420, in angle=47.685] 4.370,3.222) .. (4.029,2.934); \draw [white, double=black] ([out angle=-147.420, in angle=47.685] 4.370,0.222) .. (4.029,-0.066); \draw [white, double=black] ([out angle=127.090, in angle=-42.209] 2.299,3.018) .. (1.891,3.465); \draw [white, double=black] ([out angle=127.090, in angle=-42.209] 2.299,0.018) .. (1.891,0.465); \draw [white, double=black] ([out angle=112.433, in angle=-112.430] 4.608,0.977) .. (4.608,1.247); \draw [white, double=black] ([out angle=42.676, in angle=-42.659] 5.185,2.073) .. (5.185,3.150); \draw [white, double=black] ([out angle=42.676, in angle=-42.659] 5.185,-0.927) .. (5.185,0.150); \draw [white, double=black] ([out angle=-156.315, in angle=-20.854] 3.335,2.436) .. (3.080,2.430); \end{scope} \begin{scope}[yshift=2.945cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.791, in angle=-51.847] 1.891,0.465) .. (0.583,1.868); \draw [white, double=black, line width=0.125cm]([out angle=51.887, in angle=-137.733] 0.584,0.354) .. (1.890,1.759); \draw [white, double=black, line width=0.046cm]([out angle=52.922, in angle=-159.091] 2.298,2.206) .. (3.080,2.793); \draw [white, double=black, line width=0.046cm]([out angle=52.922, in angle=-159.091] 2.298,-0.794) .. (3.080,-0.207); \draw [white, double=black, line width=0.046cm]([out angle=-52.920, in angle=159.160] 2.298,3.017) .. (3.080,2.430); \draw [white, double=black, line width=0.046cm]([out angle=-52.920, in angle=159.160] 2.298,0.017) .. (3.080,-0.570); \draw [white, double=black, line width=0.045cm]([out angle=-132.315, in angle=23.638] 4.029,2.934) .. (3.336,2.436); \draw [white, double=black, line width=0.045cm]([out angle=-132.315, in angle=23.638] 4.029,-0.066) .. (3.336,-0.564); \draw [white, double=black, line width=0.045cm]([out angle=132.343, in angle=-23.685] 4.029,2.289) .. (3.336,2.786); \draw [white, double=black, line width=0.045cm]([out angle=132.343, in angle=-23.685] 4.029,-0.711) .. (3.336,-0.214); \draw [white, double=black, line width=0.047cm]([out angle=-32.595, in angle=109.665] 4.370,2.002) .. (4.979,1.238); \draw [white, double=black, line width=0.047cm]([out angle=-137.341, in angle=67.570] 5.185,2.074) .. (4.608,1.247); \draw [white, double=black, line width=0.047cm]([out angle=137.341, in angle=-67.567] 5.185,0.150) .. (4.608,0.977); \draw [white, double=black, line width=0.047cm]([out angle=32.580, in angle=-109.664] 4.370,0.222) .. (4.979,0.986); \draw [white, double=black] ([out angle=42.267, in angle=-127.078] 1.890,1.759) .. (2.298,2.206); \draw [white, double=black] ([out angle=20.865, in angle=156.315] 3.081,2.793) .. (3.336,2.787); \draw [white, double=black] ([out angle=-47.600, in angle=147.405] 4.029,2.290) .. (4.370,2.002); \draw [white, double=black] ([out angle=-70.335, in angle=70.336] 4.979,1.238) .. (4.979,0.986); \draw [white, double=black] ([out angle=128.153, in angle=-128.124] 0.583,1.868) .. (0.583,3.354); \draw [white, double=black] ([out angle=128.153, in angle=-128.124] 0.583,-1.132) .. (0.583,0.354); \draw [white, double=black] ([out angle=-147.420, in angle=47.685] 4.370,3.222) .. (4.029,2.934); \draw [white, double=black] ([out angle=-147.420, in angle=47.685] 4.370,0.222) .. (4.029,-0.066); \draw [white, double=black] ([out angle=127.090, in angle=-42.209] 2.299,3.018) .. (1.891,3.465); \draw [white, double=black] ([out angle=127.090, in angle=-42.209] 2.299,0.018) .. (1.891,0.465); \draw [white, double=black] ([out angle=112.433, in angle=-112.430] 4.608,0.977) .. (4.608,1.247); \draw [white, double=black] ([out angle=42.676, in angle=-42.659] 5.185,2.073) .. (5.185,3.150); \draw [white, double=black] ([out angle=42.676, in angle=-42.659] 5.185,-0.927) .. (5.185,0.150); \draw [white, double=black] ([out angle=-156.315, in angle=-20.854] 3.335,2.436) .. (3.080,2.430); \end{scope} \end{scope}

==> diagrams/links-1505.tex <==
\begin{scope} \clip (0,0) rectangle (6.958, 3.000); \begin{scope}[yshift=-2.330cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.702, in angle=-54.988] 1.818,0.817) .. (0.551,1.944); \draw [white, double=black, line width=0.108cm]([out angle=54.996, in angle=-151.697] 0.551,0.517) .. (1.818,1.643); \draw [white, double=black, line width=0.085cm]([out angle=89.371, in angle=-90.960] 2.768,1.399) .. (2.783,2.460); \draw [white, double=black, line width=0.085cm]([out angle=13.080, in angle=163.209] 2.258,1.809) .. (3.282,1.776); \draw [white, double=black, line width=0.094cm]([out angle=-34.509, in angle=132.820] 3.679,1.586) .. (4.622,0.771); \draw [white, double=black, line width=0.094cm]([out angle=-132.818, in angle=34.467] 4.622,1.691) .. (3.678,0.876); \draw [white, double=black, line width=0.085cm]([out angle=-163.204, in angle=-13.086] 3.282,0.683) .. (2.258,0.650); \draw [white, double=black, line width=0.085cm]([out angle=90.950, in angle=-89.366] 2.783,0.000) .. (2.768,1.060); \draw [white, double=black, line width=0.125cm]([out angle=127.799, in angle=-40.222] 6.378,1.978) .. (5.067,3.346); \draw [white, double=black, line width=0.125cm]([out angle=127.799, in angle=-40.222] 6.378,-1.022) .. (5.067,0.346); \draw [white, double=black, line width=0.125cm]([out angle=40.208, in angle=-127.804] 5.067,2.116) .. (6.378,3.483); \draw [white, double=black, line width=0.125cm]([out angle=40.208, in angle=-127.804] 5.067,-0.884) .. (6.378,0.483); \draw [white, double=black] ([out angle=28.303, in angle=-166.920] 1.818,1.643) .. (2.258,1.809); \draw [white, double=black] ([out angle=-16.804, in angle=145.491] 3.281,1.777) .. (3.678,1.587); \draw [white, double=black] ([out angle=125.012, in angle=-125.023] 0.551,1.944) .. (0.551,3.516); \draw [white, double=black] ([out angle=125.012, in angle=-125.023] 0.551,-1.056) .. (0.551,0.516); \draw [white, double=black] ([out angle=-47.167, in angle=139.778] 4.622,0.770) .. (5.067,0.346); \draw [white, double=black] ([out angle=90.636, in angle=-90.629] 2.768,1.061) .. (2.768,1.399); \draw [white, double=black] ([out angle=89.040, in angle=-89.050] 2.783,2.460) .. (2.783,3.000); \draw [white, double=black] ([out angle=89.040, in angle=-89.050] 2.783,-0.540) .. (2.783,-0.000); \draw [white, double=black] ([out angle=52.183, in angle=-52.201] 6.378,0.483) .. (6.378,1.978); \draw [white, double=black] ([out angle=-139.792, in angle=47.182] 5.067,2.116) .. (4.622,1.691); \draw [white, double=black] ([out angle=-145.512, in angle=16.791] 3.679,0.875) .. (3.282,0.684); \draw [white, double=black] ([out angle=166.932, in angle=-28.298] 2.258,0.651) .. (1.818,0.817); \end{scope} \begin{scope}[yshift=0.670cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.702, in angle=-54.988] 1.818,0.817) .. (0.551,1.944); \draw [white, double=black, line width=0.108cm]([out angle=54.996, in angle=-151.697] 0.551,0.517) .. (1.818,1.643); \draw [white, double=black, line width=0.085cm]([out angle=89.371, in angle=-90.960] 2.768,1.399) .. (2.783,2.460); \draw [white, double=black, line width=0.085cm]([out angle=13.080, in angle=163.209] 2.258,1.809) .. (3.282,1.776); \draw [white, double=black, line width=0.094cm]([out angle=-34.509, in angle=132.820] 3.679,1.586) .. (4.622,0.771); \draw [white, double=black, line width=0.094cm]([out angle=-132.818, in angle=34.467] 4.622,1.691) .. (3.678,0.876); \draw [white, double=black, line width=0.085cm]([out angle=-163.204, in angle=-13.086] 3.282,0.683) .. (2.258,0.650); \draw [white, double=black, line width=0.085cm]([out angle=90.950, in angle=-89.366] 2.783,0.000) .. (2.768,1.060); \draw [white, double=black, line width=0.125cm]([out angle=127.799, in angle=-40.222] 6.378,1.978) .. (5.067,3.346); \draw [white, double=black, line width=0.125cm]([out angle=127.799, in angle=-40.222] 6.378,-1.022) .. (5.067,0.346); \draw [white, double=black, line width=0.125cm]([out angle=40.208, in angle=-127.804] 5.067,2.116) .. (6.378,3.483); \draw [white, double=black, line width=0.125cm]([out angle=40.208, in angle=-127.804] 5.067,-0.884) .. (6.378,0.483); \draw [white, double=black] ([out angle=28.303, in angle=-166.920] 1.818,1.643) .. (2.258,1.809); \draw [white, double=black] ([out angle=-16.804, in angle=145.491] 3.281,1.777) .. (3.678,1.587); \draw [white, double=black] ([out angle=125.012, in angle=-125.023] 0.551,1.944) .. (0.551,3.516); \draw [white, double=black] ([out angle=125.012, in angle=-125.023] 0.551,-1.056) .. (0.551,0.516); \draw [white, double=black] ([out angle=-47.167, in angle=139.778] 4.622,0.770) .. (5.067,0.346); \draw [white, double=black] ([out angle=90.636, in angle=-90.629] 2.768,1.061) .. (2.768,1.399); \draw [white, double=black] ([out angle=89.040, in angle=-89.050] 2.783,2.460) .. (2.783,3.000); \draw [white, double=black] ([out angle=89.040, in angle=-89.050] 2.783,-0.540) .. (2.783,-0.000); \draw [white, double=black] ([out angle=52.183, in angle=-52.201] 6.378,0.483) .. (6.378,1.978); \draw [white, double=black] ([out angle=-139.792, in angle=47.182] 5.067,2.116) .. (4.622,1.691); \draw [white, double=black] ([out angle=-145.512, in angle=16.791] 3.679,0.875) .. (3.282,0.684); \draw [white, double=black] ([out angle=166.932, in angle=-28.298] 2.258,0.651) .. (1.818,0.817); \end{scope} \end{scope}

==> diagrams/links-1506.tex <==
\begin{scope} \clip (0,0) rectangle (6.961, 3.000); \begin{scope}[yshift=-0.130cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.679, in angle=-54.992] 1.818,0.815) .. (0.551,1.943); \draw [white, double=black, line width=0.108cm]([out angle=54.969, in angle=-151.705] 0.551,0.515) .. (1.819,1.642); \draw [white, double=black, line width=0.085cm]([out angle=13.076, in angle=163.195] 2.259,1.808) .. (3.284,1.775); \draw [white, double=black, line width=0.085cm]([out angle=-90.952, in angle=89.360] 2.784,2.459) .. (2.770,1.398); \draw [white, double=black, line width=0.095cm]([out angle=-132.864, in angle=34.533] 4.626,1.688) .. (3.681,0.872); \draw [white, double=black, line width=0.095cm]([out angle=132.849, in angle=-34.452] 4.626,0.768) .. (3.681,1.583); \draw [white, double=black, line width=0.085cm]([out angle=90.959, in angle=-89.382] 2.784,0.000) .. (2.770,1.061); \draw [white, double=black, line width=0.085cm]([out angle=-13.066, in angle=-163.217] 2.259,0.651) .. (3.284,0.684); \draw [white, double=black, line width=0.125cm]([out angle=-127.802, in angle=40.239] 6.381,3.481) .. (5.070,2.113); \draw [white, double=black, line width=0.125cm]([out angle=-127.802, in angle=40.239] 6.381,0.481) .. (5.070,-0.887); \draw [white, double=black, line width=0.125cm]([out angle=127.809, in angle=-40.214] 6.381,1.976) .. (5.070,3.343); \draw [white, double=black, line width=0.125cm]([out angle=127.809, in angle=-40.214] 6.381,-1.024) .. (5.070,0.343); \draw [white, double=black] ([out angle=28.295, in angle=-166.924] 1.819,1.642) .. (2.259,1.808); \draw [white, double=black] ([out angle=-16.775, in angle=145.548] 3.284,1.773) .. (3.681,1.583); \draw [white, double=black] ([out angle=125.008, in angle=-125.001] 0.551,1.943) .. (0.551,3.516); \draw [white, double=black] ([out angle=125.008, in angle=-125.001] 0.551,-1.057) .. (0.551,0.516); \draw [white, double=black] ([out angle=-47.165, in angle=139.786] 4.625,0.768) .. (5.070,0.343); \draw [white, double=black] ([out angle=90.616, in angle=-90.640] 2.770,1.059) .. (2.770,1.398); \draw [white, double=black] ([out angle=89.048, in angle=-89.041] 2.784,2.459) .. (2.784,3.000); \draw [white, double=black] ([out angle=89.048, in angle=-89.041] 2.784,-0.541) .. (2.784,0.000); \draw [white, double=black] ([out angle=52.210, in angle=-52.191] 6.381,0.481) .. (6.381,1.976); \draw [white, double=black] ([out angle=-139.761, in angle=47.136] 5.070,2.113) .. (4.626,1.688); \draw [white, double=black] ([out angle=-145.510, in angle=16.800] 3.681,0.873) .. (3.284,0.682); \draw [white, double=black] ([out angle=166.903, in angle=-28.321] 2.258,0.649) .. (1.818,0.815); \end{scope} \begin{scope}[yshift=2.870cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.679, in angle=-54.992] 1.818,0.815) .. (0.551,1.943); \draw [white, double=black, line width=0.108cm]([out angle=54.969, in angle=-151.705] 0.551,0.515) .. (1.819,1.642); \draw [white, double=black, line width=0.085cm]([out angle=13.076, in angle=163.195] 2.259,1.808) .. (3.284,1.775); \draw [white, double=black, line width=0.085cm]([out angle=-90.952, in angle=89.360] 2.784,2.459) .. (2.770,1.398); \draw [white, double=black, line width=0.095cm]([out angle=-132.864, in angle=34.533] 4.626,1.688) .. (3.681,0.872); \draw [white, double=black, line width=0.095cm]([out angle=132.849, in angle=-34.452] 4.626,0.768) .. (3.681,1.583); \draw [white, double=black, line width=0.085cm]([out angle=90.959, in angle=-89.382] 2.784,0.000) .. (2.770,1.061); \draw [white, double=black, line width=0.085cm]([out angle=-13.066, in angle=-163.217] 2.259,0.651) .. (3.284,0.684); \draw [white, double=black, line width=0.125cm]([out angle=-127.802, in angle=40.239] 6.381,3.481) .. (5.070,2.113); \draw [white, double=black, line width=0.125cm]([out angle=-127.802, in angle=40.239] 6.381,0.481) .. (5.070,-0.887); \draw [white, double=black, line width=0.125cm]([out angle=127.809, in angle=-40.214] 6.381,1.976) .. (5.070,3.343); \draw [white, double=black, line width=0.125cm]([out angle=127.809, in angle=-40.214] 6.381,-1.024) .. (5.070,0.343); \draw [white, double=black] ([out angle=28.295, in angle=-166.924] 1.819,1.642) .. (2.259,1.808); \draw [white, double=black] ([out angle=-16.775, in angle=145.548] 3.284,1.773) .. (3.681,1.583); \draw [white, double=black] ([out angle=125.008, in angle=-125.001] 0.551,1.943) .. (0.551,3.516); \draw [white, double=black] ([out angle=125.008, in angle=-125.001] 0.551,-1.057) .. (0.551,0.516); \draw [white, double=black] ([out angle=-47.165, in angle=139.786] 4.625,0.768) .. (5.070,0.343); \draw [white, double=black] ([out angle=90.616, in angle=-90.640] 2.770,1.059) .. (2.770,1.398); \draw [white, double=black] ([out angle=89.048, in angle=-89.041] 2.784,2.459) .. (2.784,3.000); \draw [white, double=black] ([out angle=89.048, in angle=-89.041] 2.784,-0.541) .. (2.784,0.000); \draw [white, double=black] ([out angle=52.210, in angle=-52.191] 6.381,0.481) .. (6.381,1.976); \draw [white, double=black] ([out angle=-139.761, in angle=47.136] 5.070,2.113) .. (4.626,1.688); \draw [white, double=black] ([out angle=-145.510, in angle=16.800] 3.681,0.873) .. (3.284,0.682); \draw [white, double=black] ([out angle=166.903, in angle=-28.321] 2.258,0.649) .. (1.818,0.815); \end{scope} \end{scope}

==> diagrams/links-1507.tex <==
\begin{scope} \clip (0,0) rectangle (6.961, 3.000); \begin{scope}[yshift=-0.130cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.688, in angle=-54.988] 1.818,0.816) .. (0.551,1.943); \draw [white, double=black, line width=0.108cm]([out angle=54.977, in angle=-151.697] 0.551,0.515) .. (1.818,1.642); \draw [white, double=black, line width=0.085cm]([out angle=13.072, in angle=163.201] 2.258,1.809) .. (3.283,1.775); \draw [white, double=black, line width=0.085cm]([out angle=-90.951, in angle=89.364] 2.784,2.459) .. (2.769,1.398); \draw [white, double=black, line width=0.094cm]([out angle=-132.852, in angle=34.517] 4.625,1.689) .. (3.681,0.872); \draw [white, double=black, line width=0.094cm]([out angle=132.847, in angle=-34.465] 4.625,0.768) .. (3.681,1.584); \draw [white, double=black, line width=0.085cm]([out angle=90.961, in angle=-89.373] 2.784,0.000) .. (2.769,1.061); \draw [white, double=black, line width=0.085cm]([out angle=-13.065, in angle=-163.209] 2.258,0.651) .. (3.283,0.684); \draw [white, double=black, line width=0.125cm]([out angle=127.809, in angle=-40.216] 6.381,1.976) .. (5.070,3.344); \draw [white, double=black, line width=0.125cm]([out angle=127.809, in angle=-40.216] 6.381,-1.024) .. (5.070,0.344); \draw [white, double=black, line width=0.125cm]([out angle=40.233, in angle=-127.803] 5.070,2.113) .. (6.381,3.481); \draw [white, double=black, line width=0.125cm]([out angle=40.233, in angle=-127.803] 5.070,-0.887) .. (6.381,0.481); \draw [white, double=black] ([out angle=28.303, in angle=-166.928] 1.818,1.642) .. (2.258,1.809); \draw [white, double=black] ([out angle=-16.783, in angle=145.535] 3.284,1.774) .. (3.681,1.583); \draw [white, double=black] ([out angle=125.012, in angle=-125.001] 0.551,1.943) .. (0.551,3.516); \draw [white, double=black] ([out angle=125.012, in angle=-125.001] 0.551,-1.057) .. (0.551,0.516); \draw [white, double=black] ([out angle=-47.167, in angle=139.784] 4.625,0.768) .. (5.070,0.344); \draw [white, double=black] ([out angle=90.625, in angle=-90.636] 2.769,1.060) .. (2.769,1.398); \draw [white, double=black] ([out angle=89.049, in angle=-89.039] 2.784,2.459) .. (2.784,3.000); \draw [white, double=black] ([out angle=89.049, in angle=-89.039] 2.784,-0.541) .. (2.784,0.000); \draw [white, double=black] ([out angle=52.210, in angle=-52.191] 6.381,0.481) .. (6.381,1.976); \draw [white, double=black] ([out angle=-139.767, in angle=47.148] 5.070,2.113) .. (4.625,1.689); \draw [white, double=black] ([out angle=-145.509, in angle=16.799] 3.681,0.873) .. (3.283,0.683); \draw [white, double=black] ([out angle=166.913, in angle=-28.312] 2.258,0.649) .. (1.818,0.816); \end{scope} \begin{scope}[yshift=2.870cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.688, in angle=-54.988] 1.818,0.816) .. (0.551,1.943); \draw [white, double=black, line width=0.108cm]([out angle=54.977, in angle=-151.697] 0.551,0.515) .. (1.818,1.642); \draw [white, double=black, line width=0.085cm]([out angle=13.072, in angle=163.201] 2.258,1.809) .. (3.283,1.775); \draw [white, double=black, line width=0.085cm]([out angle=-90.951, in angle=89.364] 2.784,2.459) .. (2.769,1.398); \draw [white, double=black, line width=0.094cm]([out angle=-132.852, in angle=34.517] 4.625,1.689) .. (3.681,0.872); \draw [white, double=black, line width=0.094cm]([out angle=132.847, in angle=-34.465] 4.625,0.768) .. (3.681,1.584); \draw [white, double=black, line width=0.085cm]([out angle=90.961, in angle=-89.373] 2.784,0.000) .. (2.769,1.061); \draw [white, double=black, line width=0.085cm]([out angle=-13.065, in angle=-163.209] 2.258,0.651) .. (3.283,0.684); \draw [white, double=black, line width=0.125cm]([out angle=127.809, in angle=-40.216] 6.381,1.976) .. (5.070,3.344); \draw [white, double=black, line width=0.125cm]([out angle=127.809, in angle=-40.216] 6.381,-1.024) .. (5.070,0.344); \draw [white, double=black, line width=0.125cm]([out angle=40.233, in angle=-127.803] 5.070,2.113) .. (6.381,3.481); \draw [white, double=black, line width=0.125cm]([out angle=40.233, in angle=-127.803] 5.070,-0.887) .. (6.381,0.481); \draw [white, double=black] ([out angle=28.303, in angle=-166.928] 1.818,1.642) .. (2.258,1.809); \draw [white, double=black] ([out angle=-16.783, in angle=145.535] 3.284,1.774) .. (3.681,1.583); \draw [white, double=black] ([out angle=125.012, in angle=-125.001] 0.551,1.943) .. (0.551,3.516); \draw [white, double=black] ([out angle=125.012, in angle=-125.001] 0.551,-1.057) .. (0.551,0.516); \draw [white, double=black] ([out angle=-47.167, in angle=139.784] 4.625,0.768) .. (5.070,0.344); \draw [white, double=black] ([out angle=90.625, in angle=-90.636] 2.769,1.060) .. (2.769,1.398); \draw [white, double=black] ([out angle=89.049, in angle=-89.039] 2.784,2.459) .. (2.784,3.000); \draw [white, double=black] ([out angle=89.049, in angle=-89.039] 2.784,-0.541) .. (2.784,0.000); \draw [white, double=black] ([out angle=52.210, in angle=-52.191] 6.381,0.481) .. (6.381,1.976); \draw [white, double=black] ([out angle=-139.767, in angle=47.148] 5.070,2.113) .. (4.625,1.689); \draw [white, double=black] ([out angle=-145.509, in angle=16.799] 3.681,0.873) .. (3.283,0.683); \draw [white, double=black] ([out angle=166.913, in angle=-28.312] 2.258,0.649) .. (1.818,0.816); \end{scope} \end{scope}

==> diagrams/links-1508.tex <==
\begin{scope} \clip (0,0) rectangle (6.362, 3.000); \begin{scope}[yshift=-2.941cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.355, in angle=-52.440] 1.891,0.357) .. (0.577,1.695); \draw [white, double=black, line width=0.125cm]([out angle=52.476, in angle=-141.304] 0.578,0.197) .. (1.890,1.537); \draw [white, double=black, line width=0.125cm]([out angle=132.509, in angle=-42.454] 3.422,1.894) .. (2.362,2.953); \draw [white, double=black, line width=0.125cm]([out angle=132.509, in angle=-42.454] 3.422,-1.106) .. (2.362,-0.047); \draw [white, double=black, line width=0.125cm]([out angle=42.482, in angle=-132.491] 2.362,1.941) .. (3.422,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.482, in angle=-132.491] 2.362,-1.059) .. (3.422,0.000); \draw [white, double=black, line width=0.083cm]([out angle=149.200, in angle=-50.818] 4.746,0.632) .. (3.828,1.425); \draw [white, double=black, line width=0.083cm]([out angle=50.810, in angle=-149.208] 3.828,0.470) .. (4.746,1.263); \draw [white, double=black, line width=0.035cm]([out angle=8.556, in angle=112.070] 5.113,1.395) .. (5.717,1.050); \draw [white, double=black, line width=0.035cm]([out angle=-129.407, in angle=75.762] 5.832,1.803) .. (5.442,1.031); \draw [white, double=black, line width=0.035cm]([out angle=129.407, in angle=-75.759] 5.832,0.093) .. (5.442,0.864); \draw [white, double=black, line width=0.035cm]([out angle=-8.567, in angle=-112.069] 5.113,0.501) .. (5.717,0.845); \draw [white, double=black] ([out angle=38.696, in angle=-137.537] 1.890,1.537) .. (2.361,1.940); \draw [white, double=black] ([out angle=47.509, in angle=-129.164] 3.422,0.000) .. (3.827,0.470); \draw [white, double=black] ([out angle=30.828, in angle=-171.444] 4.746,1.263) .. (5.113,1.395); \draw [white, double=black] ([out angle=-67.930, in angle=67.931] 5.717,1.050) .. (5.717,0.845); \draw [white, double=black] ([out angle=171.433, in angle=-30.766] 5.113,0.501) .. (4.746,0.632); \draw [white, double=black] ([out angle=127.560, in angle=-127.534] 0.577,1.695) .. (0.577,3.197); \draw [white, double=black] ([out angle=127.560, in angle=-127.534] 0.577,-1.305) .. (0.577,0.197); \draw [white, double=black] ([out angle=129.182, in angle=-47.491] 3.828,1.425) .. (3.422,1.894); \draw [white, double=black] ([out angle=137.555, in angle=-38.645] 2.362,2.953) .. (1.891,3.357); \draw [white, double=black] ([out angle=137.555, in angle=-38.645] 2.362,-0.047) .. (1.891,0.357); \draw [white, double=black] ([out angle=104.241, in angle=-104.238] 5.442,0.864) .. (5.442,1.031); \draw [white, double=black] ([out angle=50.611, in angle=-50.593] 5.832,1.802) .. (5.832,3.093); \draw [white, double=black] ([out angle=50.611, in angle=-50.593] 5.832,-1.198) .. (5.832,0.093); \end{scope} \begin{scope}[yshift=0.059cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.355, in angle=-52.440] 1.891,0.357) .. (0.577,1.695); \draw [white, double=black, line width=0.125cm]([out angle=52.476, in angle=-141.304] 0.578,0.197) .. (1.890,1.537); \draw [white, double=black, line width=0.125cm]([out angle=132.509, in angle=-42.454] 3.422,1.894) .. (2.362,2.953); \draw [white, double=black, line width=0.125cm]([out angle=132.509, in angle=-42.454] 3.422,-1.106) .. (2.362,-0.047); \draw [white, double=black, line width=0.125cm]([out angle=42.482, in angle=-132.491] 2.362,1.941) .. (3.422,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.482, in angle=-132.491] 2.362,-1.059) .. (3.422,0.000); \draw [white, double=black, line width=0.083cm]([out angle=149.200, in angle=-50.818] 4.746,0.632) .. (3.828,1.425); \draw [white, double=black, line width=0.083cm]([out angle=50.810, in angle=-149.208] 3.828,0.470) .. (4.746,1.263); \draw [white, double=black, line width=0.035cm]([out angle=8.556, in angle=112.070] 5.113,1.395) .. (5.717,1.050); \draw [white, double=black, line width=0.035cm]([out angle=-129.407, in angle=75.762] 5.832,1.803) .. (5.442,1.031); \draw [white, double=black, line width=0.035cm]([out angle=129.407, in angle=-75.759] 5.832,0.093) .. (5.442,0.864); \draw [white, double=black, line width=0.035cm]([out angle=-8.567, in angle=-112.069] 5.113,0.501) .. (5.717,0.845); \draw [white, double=black] ([out angle=38.696, in angle=-137.537] 1.890,1.537) .. (2.361,1.940); \draw [white, double=black] ([out angle=47.509, in angle=-129.164] 3.422,0.000) .. (3.827,0.470); \draw [white, double=black] ([out angle=30.828, in angle=-171.444] 4.746,1.263) .. (5.113,1.395); \draw [white, double=black] ([out angle=-67.930, in angle=67.931] 5.717,1.050) .. (5.717,0.845); \draw [white, double=black] ([out angle=171.433, in angle=-30.766] 5.113,0.501) .. (4.746,0.632); \draw [white, double=black] ([out angle=127.560, in angle=-127.534] 0.577,1.695) .. (0.577,3.197); \draw [white, double=black] ([out angle=127.560, in angle=-127.534] 0.577,-1.305) .. (0.577,0.197); \draw [white, double=black] ([out angle=129.182, in angle=-47.491] 3.828,1.425) .. (3.422,1.894); \draw [white, double=black] ([out angle=137.555, in angle=-38.645] 2.362,2.953) .. (1.891,3.357); \draw [white, double=black] ([out angle=137.555, in angle=-38.645] 2.362,-0.047) .. (1.891,0.357); \draw [white, double=black] ([out angle=104.241, in angle=-104.238] 5.442,0.864) .. (5.442,1.031); \draw [white, double=black] ([out angle=50.611, in angle=-50.593] 5.832,1.802) .. (5.832,3.093); \draw [white, double=black] ([out angle=50.611, in angle=-50.593] 5.832,-1.198) .. (5.832,0.093); \end{scope} \end{scope}

==> diagrams/links-1509.tex <==
\begin{scope} \clip (0,0) rectangle (6.362, 3.000); \begin{scope}[yshift=-2.941cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.356, in angle=-52.439] 1.891,0.357) .. (0.577,1.695); \draw [white, double=black, line width=0.125cm]([out angle=52.477, in angle=-141.303] 0.578,0.197) .. (1.890,1.537); \draw [white, double=black, line width=0.125cm]([out angle=132.509, in angle=-42.453] 3.422,1.894) .. (2.362,2.953); \draw [white, double=black, line width=0.125cm]([out angle=132.509, in angle=-42.453] 3.422,-1.106) .. (2.362,-0.047); \draw [white, double=black, line width=0.125cm]([out angle=42.482, in angle=-132.490] 2.362,1.941) .. (3.422,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.482, in angle=-132.490] 2.362,-1.059) .. (3.422,0.000); \draw [white, double=black, line width=0.083cm]([out angle=50.810, in angle=-149.208] 3.828,0.470) .. (4.746,1.263); \draw [white, double=black, line width=0.083cm]([out angle=-50.818, in angle=149.200] 3.828,1.425) .. (4.746,0.632); \draw [white, double=black, line width=0.035cm]([out angle=75.762, in angle=-129.407] 5.442,1.031) .. (5.832,1.803); \draw [white, double=black, line width=0.035cm]([out angle=8.556, in angle=112.070] 5.113,1.395) .. (5.717,1.050); \draw [white, double=black, line width=0.035cm]([out angle=-112.069, in angle=-8.567] 5.717,0.846) .. (5.113,0.501); \draw [white, double=black, line width=0.035cm]([out angle=129.407, in angle=-75.759] 5.832,0.093) .. (5.442,0.864); \draw [white, double=black] ([out angle=38.697, in angle=-137.537] 1.890,1.537) .. (2.361,1.940); \draw [white, double=black] ([out angle=47.510, in angle=-129.163] 3.422,0.000) .. (3.827,0.470); \draw [white, double=black] ([out angle=30.830, in angle=-171.444] 4.746,1.264) .. (5.113,1.395); \draw [white, double=black] ([out angle=-67.930, in angle=67.931] 5.717,1.050) .. (5.717,0.846); \draw [white, double=black] ([out angle=171.433, in angle=-30.765] 5.113,0.501) .. (4.746,0.632); \draw [white, double=black] ([out angle=127.561, in angle=-127.534] 0.577,1.695) .. (0.577,3.197); \draw [white, double=black] ([out angle=127.561, in angle=-127.534] 0.577,-1.305) .. (0.577,0.197); \draw [white, double=black] ([out angle=129.182, in angle=-47.491] 3.828,1.425) .. (3.422,1.894); \draw [white, double=black] ([out angle=137.556, in angle=-38.644] 2.362,2.953) .. (1.891,3.357); \draw [white, double=black] ([out angle=137.556, in angle=-38.644] 2.362,-0.047) .. (1.891,0.357); \draw [white, double=black] ([out angle=104.241, in angle=-104.238] 5.442,0.864) .. (5.442,1.031); \draw [white, double=black] ([out angle=50.612, in angle=-50.593] 5.832,1.802) .. (5.832,3.093); \draw [white, double=black] ([out angle=50.612, in angle=-50.593] 5.832,-1.198) .. (5.832,0.093); \end{scope} \begin{scope}[yshift=0.059cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.356, in angle=-52.439] 1.891,0.357) .. (0.577,1.695); \draw [white, double=black, line width=0.125cm]([out angle=52.477, in angle=-141.303] 0.578,0.197) .. (1.890,1.537); \draw [white, double=black, line width=0.125cm]([out angle=132.509, in angle=-42.453] 3.422,1.894) .. (2.362,2.953); \draw [white, double=black, line width=0.125cm]([out angle=132.509, in angle=-42.453] 3.422,-1.106) .. (2.362,-0.047); \draw [white, double=black, line width=0.125cm]([out angle=42.482, in angle=-132.490] 2.362,1.941) .. (3.422,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.482, in angle=-132.490] 2.362,-1.059) .. (3.422,0.000); \draw [white, double=black, line width=0.083cm]([out angle=50.810, in angle=-149.208] 3.828,0.470) .. (4.746,1.263); \draw [white, double=black, line width=0.083cm]([out angle=-50.818, in angle=149.200] 3.828,1.425) .. (4.746,0.632); \draw [white, double=black, line width=0.035cm]([out angle=75.762, in angle=-129.407] 5.442,1.031) .. (5.832,1.803); \draw [white, double=black, line width=0.035cm]([out angle=8.556, in angle=112.070] 5.113,1.395) .. (5.717,1.050); \draw [white, double=black, line width=0.035cm]([out angle=-112.069, in angle=-8.567] 5.717,0.846) .. (5.113,0.501); \draw [white, double=black, line width=0.035cm]([out angle=129.407, in angle=-75.759] 5.832,0.093) .. (5.442,0.864); \draw [white, double=black] ([out angle=38.697, in angle=-137.537] 1.890,1.537) .. (2.361,1.940); \draw [white, double=black] ([out angle=47.510, in angle=-129.163] 3.422,0.000) .. (3.827,0.470); \draw [white, double=black] ([out angle=30.830, in angle=-171.444] 4.746,1.264) .. (5.113,1.395); \draw [white, double=black] ([out angle=-67.930, in angle=67.931] 5.717,1.050) .. (5.717,0.846); \draw [white, double=black] ([out angle=171.433, in angle=-30.765] 5.113,0.501) .. (4.746,0.632); \draw [white, double=black] ([out angle=127.561, in angle=-127.534] 0.577,1.695) .. (0.577,3.197); \draw [white, double=black] ([out angle=127.561, in angle=-127.534] 0.577,-1.305) .. (0.577,0.197); \draw [white, double=black] ([out angle=129.182, in angle=-47.491] 3.828,1.425) .. (3.422,1.894); \draw [white, double=black] ([out angle=137.556, in angle=-38.644] 2.362,2.953) .. (1.891,3.357); \draw [white, double=black] ([out angle=137.556, in angle=-38.644] 2.362,-0.047) .. (1.891,0.357); \draw [white, double=black] ([out angle=104.241, in angle=-104.238] 5.442,0.864) .. (5.442,1.031); \draw [white, double=black] ([out angle=50.612, in angle=-50.593] 5.832,1.802) .. (5.832,3.093); \draw [white, double=black] ([out angle=50.612, in angle=-50.593] 5.832,-1.198) .. (5.832,0.093); \end{scope} \end{scope}

==> diagrams/links-151.tex <==
 \draw [white, double=black, line width=0.050cm]([out angle=-129.874, in angle=-63.325] 0.451,1.244) .. (-0.316,1.333); \draw [white, double=black, line width=0.050cm]([out angle=90.006, in angle=-95.987] 0.000,0.000) .. (0.073,1.404); \draw [white, double=black, line width=0.050cm]([out angle=96.009, in angle=-90.006] 0.074,1.597) .. (0.000,3.001); \draw [white, double=black, line width=0.050cm]([out angle=63.321, in angle=129.890] -0.316,1.668) .. (0.452,1.757); \draw [white, double=black, line width=0.002cm]([out angle=71.949, in angle=138.383] -0.014,2.501) .. (0.034,2.514); \draw [white, double=black, line width=0.002cm]([out angle=-74.912, in angle=119.540] -0.012,2.588) .. (0.023,2.504); \draw [white, double=black, line width=0.001cm]([out angle=-27.579, in angle=117.626] -0.008,2.564) .. (0.004,2.552); \draw [white, double=black, line width=0.001cm]([out angle=-100.673, in angle=70.037] 0.002,2.569) .. (-0.003,2.552); \draw [white, double=black, line width=0.001cm]([out angle=-70.031, in angle=100.689] -0.003,2.547) .. (0.002,2.530); \draw [white, double=black, line width=0.001cm]([out angle=-117.610, in angle=27.667] 0.004,2.547) .. (-0.008,2.535); \draw [white, double=black, line width=0.002cm]([out angle=-119.547, in angle=74.929] 0.023,2.464) .. (-0.012,2.380); \draw [white, double=black, line width=0.002cm]([out angle=-138.367, in angle=-71.955] 0.034,2.454) .. (-0.014,2.467); \draw [white, double=black] ([out angle=84.013, in angle=-83.991] -0.010,1.556) .. (-0.010,1.748); \draw [white, double=black] ([out angle=-105.071, in angle=50.126] 0.023,2.317) .. (-0.056,2.165); \draw [white, double=black] ([out angle=116.702, in angle=-116.685] 0.084,1.417) .. (0.084,1.751); \draw [white, double=black] ([out angle=-50.110, in angle=105.088] -0.056,2.677) .. (0.023,2.525); \draw [white, double=black] ([out angle=-60.460, in angle=152.421] -0.002,2.549) .. (0.004,2.543); \draw [white, double=black] ([out angle=-62.374, in angle=62.390] -0.001,2.562) .. (-0.001,2.557); \draw [white, double=black] ([out angle=-152.333, in angle=60.453] 0.004,2.514) .. (-0.002,2.508); \draw [white, double=black] ([out angle=108.045, in angle=-108.051] 0.005,2.432) .. (0.005,2.465); \draw [white, double=black] ([out angle=-41.617, in angle=79.327] -0.005,2.584) .. (-0.001,2.574); \draw [white, double=black] ([out angle=-109.963, in angle=109.969] 0.001,2.544) .. (0.001,2.540); \draw [white, double=black] ([out angle=-79.311, in angle=41.633] -0.001,2.535) .. (-0.005,2.525);

==> diagrams/links-1510.tex <==
\begin{scope} \clip (0,0) rectangle (6.362, 3.000); \begin{scope}[yshift=-2.941cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.354, in angle=-52.440] 1.891,0.357) .. (0.577,1.695); \draw [white, double=black, line width=0.125cm]([out angle=52.475, in angle=-141.305] 0.578,0.197) .. (1.890,1.537); \draw [white, double=black, line width=0.125cm]([out angle=42.481, in angle=-132.492] 2.362,1.941) .. (3.422,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.481, in angle=-132.492] 2.362,-1.059) .. (3.422,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.454, in angle=132.509] 2.362,2.953) .. (3.422,1.894); \draw [white, double=black, line width=0.125cm]([out angle=-42.454, in angle=132.509] 2.362,-0.047) .. (3.422,-1.106); \draw [white, double=black, line width=0.083cm]([out angle=149.201, in angle=-50.818] 4.746,0.632) .. (3.828,1.425); \draw [white, double=black, line width=0.083cm]([out angle=50.810, in angle=-149.208] 3.828,0.470) .. (4.746,1.263); \draw [white, double=black, line width=0.035cm]([out angle=8.557, in angle=112.070] 5.113,1.395) .. (5.717,1.050); \draw [white, double=black, line width=0.035cm]([out angle=-129.406, in angle=75.762] 5.832,1.803) .. (5.442,1.031); \draw [white, double=black, line width=0.035cm]([out angle=129.407, in angle=-75.760] 5.832,0.093) .. (5.442,0.864); \draw [white, double=black, line width=0.035cm]([out angle=-8.567, in angle=-112.069] 5.113,0.501) .. (5.717,0.845); \draw [white, double=black] ([out angle=38.695, in angle=-137.537] 1.890,1.537) .. (2.361,1.940); \draw [white, double=black] ([out angle=47.508, in angle=-129.165] 3.422,0.000) .. (3.827,0.470); \draw [white, double=black] ([out angle=30.827, in angle=-171.443] 4.746,1.263) .. (5.113,1.395); \draw [white, double=black] ([out angle=-67.930, in angle=67.931] 5.717,1.050) .. (5.717,0.845); \draw [white, double=black] ([out angle=171.433, in angle=-30.767] 5.113,0.501) .. (4.746,0.632); \draw [white, double=black] ([out angle=127.560, in angle=-127.535] 0.577,1.695) .. (0.577,3.197); \draw [white, double=black] ([out angle=127.560, in angle=-127.535] 0.577,-1.305) .. (0.577,0.197); \draw [white, double=black] ([out angle=129.182, in angle=-47.491] 3.828,1.425) .. (3.422,1.894); \draw [white, double=black] ([out angle=137.554, in angle=-38.646] 2.362,2.953) .. (1.891,3.357); \draw [white, double=black] ([out angle=137.554, in angle=-38.646] 2.362,-0.047) .. (1.891,0.357); \draw [white, double=black] ([out angle=104.240, in angle=-104.238] 5.442,0.864) .. (5.442,1.031); \draw [white, double=black] ([out angle=50.611, in angle=-50.593] 5.832,1.802) .. (5.832,3.093); \draw [white, double=black] ([out angle=50.611, in angle=-50.593] 5.832,-1.198) .. (5.832,0.093); \end{scope} \begin{scope}[yshift=0.059cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.354, in angle=-52.440] 1.891,0.357) .. (0.577,1.695); \draw [white, double=black, line width=0.125cm]([out angle=52.475, in angle=-141.305] 0.578,0.197) .. (1.890,1.537); \draw [white, double=black, line width=0.125cm]([out angle=42.481, in angle=-132.492] 2.362,1.941) .. (3.422,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.481, in angle=-132.492] 2.362,-1.059) .. (3.422,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.454, in angle=132.509] 2.362,2.953) .. (3.422,1.894); \draw [white, double=black, line width=0.125cm]([out angle=-42.454, in angle=132.509] 2.362,-0.047) .. (3.422,-1.106); \draw [white, double=black, line width=0.083cm]([out angle=149.201, in angle=-50.818] 4.746,0.632) .. (3.828,1.425); \draw [white, double=black, line width=0.083cm]([out angle=50.810, in angle=-149.208] 3.828,0.470) .. (4.746,1.263); \draw [white, double=black, line width=0.035cm]([out angle=8.557, in angle=112.070] 5.113,1.395) .. (5.717,1.050); \draw [white, double=black, line width=0.035cm]([out angle=-129.406, in angle=75.762] 5.832,1.803) .. (5.442,1.031); \draw [white, double=black, line width=0.035cm]([out angle=129.407, in angle=-75.760] 5.832,0.093) .. (5.442,0.864); \draw [white, double=black, line width=0.035cm]([out angle=-8.567, in angle=-112.069] 5.113,0.501) .. (5.717,0.845); \draw [white, double=black] ([out angle=38.695, in angle=-137.537] 1.890,1.537) .. (2.361,1.940); \draw [white, double=black] ([out angle=47.508, in angle=-129.165] 3.422,0.000) .. (3.827,0.470); \draw [white, double=black] ([out angle=30.827, in angle=-171.443] 4.746,1.263) .. (5.113,1.395); \draw [white, double=black] ([out angle=-67.930, in angle=67.931] 5.717,1.050) .. (5.717,0.845); \draw [white, double=black] ([out angle=171.433, in angle=-30.767] 5.113,0.501) .. (4.746,0.632); \draw [white, double=black] ([out angle=127.560, in angle=-127.535] 0.577,1.695) .. (0.577,3.197); \draw [white, double=black] ([out angle=127.560, in angle=-127.535] 0.577,-1.305) .. (0.577,0.197); \draw [white, double=black] ([out angle=129.182, in angle=-47.491] 3.828,1.425) .. (3.422,1.894); \draw [white, double=black] ([out angle=137.554, in angle=-38.646] 2.362,2.953) .. (1.891,3.357); \draw [white, double=black] ([out angle=137.554, in angle=-38.646] 2.362,-0.047) .. (1.891,0.357); \draw [white, double=black] ([out angle=104.240, in angle=-104.238] 5.442,0.864) .. (5.442,1.031); \draw [white, double=black] ([out angle=50.611, in angle=-50.593] 5.832,1.802) .. (5.832,3.093); \draw [white, double=black] ([out angle=50.611, in angle=-50.593] 5.832,-1.198) .. (5.832,0.093); \end{scope} \end{scope}

==> diagrams/links-1511.tex <==
\begin{scope} \clip (0,0) rectangle (6.363, 3.000); \begin{scope}[yshift=-2.941cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.364, in angle=-52.432] 1.891,0.356) .. (0.577,1.694); \draw [white, double=black, line width=0.125cm]([out angle=52.483, in angle=-141.291] 0.578,0.197) .. (1.890,1.536); \draw [white, double=black, line width=0.125cm]([out angle=42.483, in angle=-132.485] 2.363,1.941) .. (3.422,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.483, in angle=-132.485] 2.363,-1.059) .. (3.422,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.448, in angle=132.512] 2.362,2.953) .. (3.422,1.894); \draw [white, double=black, line width=0.125cm]([out angle=-42.448, in angle=132.512] 2.362,-0.047) .. (3.422,-1.106); \draw [white, double=black, line width=0.083cm]([out angle=50.807, in angle=-149.204] 3.828,0.469) .. (4.747,1.263); \draw [white, double=black, line width=0.083cm]([out angle=-50.816, in angle=149.196] 3.828,1.425) .. (4.747,0.631); \draw [white, double=black, line width=0.035cm]([out angle=75.763, in angle=-129.410] 5.443,1.032) .. (5.833,1.803); \draw [white, double=black, line width=0.035cm]([out angle=8.552, in angle=112.072] 5.114,1.395) .. (5.718,1.051); \draw [white, double=black, line width=0.035cm]([out angle=-112.065, in angle=-8.562] 5.718,0.846) .. (5.114,0.501); \draw [white, double=black, line width=0.035cm]([out angle=129.411, in angle=-75.756] 5.833,0.093) .. (5.443,0.865); \draw [white, double=black] ([out angle=38.709, in angle=-137.538] 1.890,1.536) .. (2.361,1.940); \draw [white, double=black] ([out angle=47.515, in angle=-129.158] 3.422,0.000) .. (3.828,0.470); \draw [white, double=black] ([out angle=30.836, in angle=-171.448] 4.747,1.264) .. (5.114,1.395); \draw [white, double=black] ([out angle=-67.928, in angle=67.935] 5.718,1.051) .. (5.718,0.846); \draw [white, double=black] ([out angle=171.438, in angle=-30.764] 5.114,0.501) .. (4.747,0.632); \draw [white, double=black] ([out angle=127.568, in angle=-127.524] 0.577,1.694) .. (0.577,3.196); \draw [white, double=black] ([out angle=127.568, in angle=-127.524] 0.577,-1.306) .. (0.577,0.196); \draw [white, double=black] ([out angle=129.184, in angle=-47.488] 3.828,1.425) .. (3.422,1.894); \draw [white, double=black] ([out angle=137.562, in angle=-38.636] 2.362,2.953) .. (1.891,3.356); \draw [white, double=black] ([out angle=137.562, in angle=-38.636] 2.362,-0.047) .. (1.891,0.356); \draw [white, double=black] ([out angle=104.244, in angle=-104.237] 5.443,0.865) .. (5.443,1.032); \draw [white, double=black] ([out angle=50.621, in angle=-50.589] 5.833,1.802) .. (5.833,3.093); \draw [white, double=black] ([out angle=50.621, in angle=-50.589] 5.833,-1.198) .. (5.833,0.093); \end{scope} \begin{scope}[yshift=0.059cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.364, in angle=-52.432] 1.891,0.356) .. (0.577,1.694); \draw [white, double=black, line width=0.125cm]([out angle=52.483, in angle=-141.291] 0.578,0.197) .. (1.890,1.536); \draw [white, double=black, line width=0.125cm]([out angle=42.483, in angle=-132.485] 2.363,1.941) .. (3.422,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.483, in angle=-132.485] 2.363,-1.059) .. (3.422,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.448, in angle=132.512] 2.362,2.953) .. (3.422,1.894); \draw [white, double=black, line width=0.125cm]([out angle=-42.448, in angle=132.512] 2.362,-0.047) .. (3.422,-1.106); \draw [white, double=black, line width=0.083cm]([out angle=50.807, in angle=-149.204] 3.828,0.469) .. (4.747,1.263); \draw [white, double=black, line width=0.083cm]([out angle=-50.816, in angle=149.196] 3.828,1.425) .. (4.747,0.631); \draw [white, double=black, line width=0.035cm]([out angle=75.763, in angle=-129.410] 5.443,1.032) .. (5.833,1.803); \draw [white, double=black, line width=0.035cm]([out angle=8.552, in angle=112.072] 5.114,1.395) .. (5.718,1.051); \draw [white, double=black, line width=0.035cm]([out angle=-112.065, in angle=-8.562] 5.718,0.846) .. (5.114,0.501); \draw [white, double=black, line width=0.035cm]([out angle=129.411, in angle=-75.756] 5.833,0.093) .. (5.443,0.865); \draw [white, double=black] ([out angle=38.709, in angle=-137.538] 1.890,1.536) .. (2.361,1.940); \draw [white, double=black] ([out angle=47.515, in angle=-129.158] 3.422,0.000) .. (3.828,0.470); \draw [white, double=black] ([out angle=30.836, in angle=-171.448] 4.747,1.264) .. (5.114,1.395); \draw [white, double=black] ([out angle=-67.928, in angle=67.935] 5.718,1.051) .. (5.718,0.846); \draw [white, double=black] ([out angle=171.438, in angle=-30.764] 5.114,0.501) .. (4.747,0.632); \draw [white, double=black] ([out angle=127.568, in angle=-127.524] 0.577,1.694) .. (0.577,3.196); \draw [white, double=black] ([out angle=127.568, in angle=-127.524] 0.577,-1.306) .. (0.577,0.196); \draw [white, double=black] ([out angle=129.184, in angle=-47.488] 3.828,1.425) .. (3.422,1.894); \draw [white, double=black] ([out angle=137.562, in angle=-38.636] 2.362,2.953) .. (1.891,3.356); \draw [white, double=black] ([out angle=137.562, in angle=-38.636] 2.362,-0.047) .. (1.891,0.356); \draw [white, double=black] ([out angle=104.244, in angle=-104.237] 5.443,0.865) .. (5.443,1.032); \draw [white, double=black] ([out angle=50.621, in angle=-50.589] 5.833,1.802) .. (5.833,3.093); \draw [white, double=black] ([out angle=50.621, in angle=-50.589] 5.833,-1.198) .. (5.833,0.093); \end{scope} \end{scope}

==> diagrams/links-1512.tex <==
\begin{scope} \clip (0,0) rectangle (5.930, 3.000); \begin{scope}[yshift=-2.061cm]  \draw [white, double=black, line width=0.091cm]([out angle=154.886, in angle=-56.054] 1.773,0.538) .. (0.539,1.595); \draw [white, double=black, line width=0.091cm]([out angle=56.046, in angle=-155.646] 0.539,0.197) .. (1.778,1.244); \draw [white, double=black, line width=0.057cm]([out angle=3.385, in angle=147.827] 2.172,1.341) .. (2.901,1.154); \draw [white, double=black, line width=0.057cm]([out angle=-114.016, in angle=81.905] 2.727,1.725) .. (2.511,0.973); \draw [white, double=black, line width=0.055cm]([out angle=-49.087, in angle=92.894] 3.111,0.974) .. (3.372,0.323); \draw [white, double=black, line width=0.055cm]([out angle=-152.677, in angle=19.158] 3.684,0.864) .. (3.003,0.572); \draw [white, double=black, line width=0.070cm]([out angle=154.126, in angle=-41.696] 3.634,2.314) .. (2.823,2.856); \draw [white, double=black, line width=0.070cm]([out angle=154.126, in angle=-41.696] 3.634,-0.686) .. (2.823,-0.144); \draw [white, double=black, line width=0.070cm]([out angle=58.242, in angle=-106.813] 2.932,2.110) .. (3.333,3.000); \draw [white, double=black, line width=0.070cm]([out angle=58.242, in angle=-106.813] 2.932,-0.890) .. (3.333,0.000); \draw [white, double=black, line width=0.125cm]([out angle=33.094, in angle=-125.868] 4.095,1.104) .. (5.370,2.318); \draw [white, double=black, line width=0.125cm]([out angle=-31.895, in angle=125.876] 4.085,2.066) .. (5.370,0.867); \draw [white, double=black, line width=0.052cm]([out angle=-163.582, in angle=-4.771] 2.795,0.506) .. (2.146,0.440); \draw [white, double=black, line width=0.052cm]([out angle=116.588, in angle=-92.235] 2.625,0.116) .. (2.489,0.744); \draw [white, double=black] ([out angle=24.354, in angle=-176.615] 1.778,1.244) .. (2.172,1.341); \draw [white, double=black] ([out angle=-32.163, in angle=130.913] 2.901,1.154) .. (3.111,0.974); \draw [white, double=black] ([out angle=-87.106, in angle=73.187] 3.372,0.323) .. (3.333,0.000); \draw [white, double=black] ([out angle=123.946, in angle=-123.925] 0.539,1.595) .. (0.539,3.198); \draw [white, double=black] ([out angle=123.946, in angle=-123.925] 0.539,-1.405) .. (0.539,0.198); \draw [white, double=black] ([out angle=-121.764, in angle=65.984] 2.931,2.111) .. (2.727,1.725); \draw [white, double=black] ([out angle=27.323, in angle=-146.906] 3.684,0.864) .. (4.095,1.104); \draw [white, double=black] ([out angle=54.153, in angle=-54.124] 5.370,2.318) .. (5.370,3.867); \draw [white, double=black] ([out angle=54.153, in angle=-54.124] 5.370,-0.682) .. (5.370,0.867); \draw [white, double=black] ([out angle=148.105, in angle=-25.889] 4.085,2.066) .. (3.633,2.315); \draw [white, double=black] ([out angle=138.298, in angle=-63.412] 2.823,2.857) .. (2.625,3.116); \draw [white, double=black] ([out angle=138.298, in angle=-63.412] 2.823,-0.143) .. (2.625,0.116); \draw [white, double=black] ([out angle=87.755, in angle=-98.095] 2.490,0.742) .. (2.511,0.973); \draw [white, double=black] ([out angle=-160.842, in angle=16.382] 3.003,0.572) .. (2.795,0.505); \draw [white, double=black] ([out angle=175.203, in angle=-25.114] 2.146,0.439) .. (1.773,0.538); \end{scope} \begin{scope}[yshift=0.939cm]  \draw [white, double=black, line width=0.091cm]([out angle=154.886, in angle=-56.054] 1.773,0.538) .. (0.539,1.595); \draw [white, double=black, line width=0.091cm]([out angle=56.046, in angle=-155.646] 0.539,0.197) .. (1.778,1.244); \draw [white, double=black, line width=0.057cm]([out angle=3.385, in angle=147.827] 2.172,1.341) .. (2.901,1.154); \draw [white, double=black, line width=0.057cm]([out angle=-114.016, in angle=81.905] 2.727,1.725) .. (2.511,0.973); \draw [white, double=black, line width=0.055cm]([out angle=-49.087, in angle=92.894] 3.111,0.974) .. (3.372,0.323); \draw [white, double=black, line width=0.055cm]([out angle=-152.677, in angle=19.158] 3.684,0.864) .. (3.003,0.572); \draw [white, double=black, line width=0.070cm]([out angle=154.126, in angle=-41.696] 3.634,2.314) .. (2.823,2.856); \draw [white, double=black, line width=0.070cm]([out angle=154.126, in angle=-41.696] 3.634,-0.686) .. (2.823,-0.144); \draw [white, double=black, line width=0.070cm]([out angle=58.242, in angle=-106.813] 2.932,2.110) .. (3.333,3.000); \draw [white, double=black, line width=0.070cm]([out angle=58.242, in angle=-106.813] 2.932,-0.890) .. (3.333,0.000); \draw [white, double=black, line width=0.125cm]([out angle=33.094, in angle=-125.868] 4.095,1.104) .. (5.370,2.318); \draw [white, double=black, line width=0.125cm]([out angle=-31.895, in angle=125.876] 4.085,2.066) .. (5.370,0.867); \draw [white, double=black, line width=0.052cm]([out angle=-163.582, in angle=-4.771] 2.795,0.506) .. (2.146,0.440); \draw [white, double=black, line width=0.052cm]([out angle=116.588, in angle=-92.235] 2.625,0.116) .. (2.489,0.744); \draw [white, double=black] ([out angle=24.354, in angle=-176.615] 1.778,1.244) .. (2.172,1.341); \draw [white, double=black] ([out angle=-32.163, in angle=130.913] 2.901,1.154) .. (3.111,0.974); \draw [white, double=black] ([out angle=-87.106, in angle=73.187] 3.372,0.323) .. (3.333,0.000); \draw [white, double=black] ([out angle=123.946, in angle=-123.925] 0.539,1.595) .. (0.539,3.198); \draw [white, double=black] ([out angle=123.946, in angle=-123.925] 0.539,-1.405) .. (0.539,0.198); \draw [white, double=black] ([out angle=-121.764, in angle=65.984] 2.931,2.111) .. (2.727,1.725); \draw [white, double=black] ([out angle=27.323, in angle=-146.906] 3.684,0.864) .. (4.095,1.104); \draw [white, double=black] ([out angle=54.153, in angle=-54.124] 5.370,2.318) .. (5.370,3.867); \draw [white, double=black] ([out angle=54.153, in angle=-54.124] 5.370,-0.682) .. (5.370,0.867); \draw [white, double=black] ([out angle=148.105, in angle=-25.889] 4.085,2.066) .. (3.633,2.315); \draw [white, double=black] ([out angle=138.298, in angle=-63.412] 2.823,2.857) .. (2.625,3.116); \draw [white, double=black] ([out angle=138.298, in angle=-63.412] 2.823,-0.143) .. (2.625,0.116); \draw [white, double=black] ([out angle=87.755, in angle=-98.095] 2.490,0.742) .. (2.511,0.973); \draw [white, double=black] ([out angle=-160.842, in angle=16.382] 3.003,0.572) .. (2.795,0.505); \draw [white, double=black] ([out angle=175.203, in angle=-25.114] 2.146,0.439) .. (1.773,0.538); \end{scope} \end{scope}

==> diagrams/links-1513.tex <==
\begin{scope} \clip (0,0) rectangle (5.006, 3.000); \begin{scope}[yshift=-2.213cm]  \draw [white, double=black, line width=0.037cm]([out angle=-72.429, in angle=155.325] 0.774,0.851) .. (1.315,0.238); \draw [white, double=black, line width=0.037cm]([out angle=-110.147, in angle=41.634] 1.063,0.845) .. (0.575,0.128); \draw [white, double=black, line width=0.009cm]([out angle=102.979, in angle=-17.658] 1.073,1.008) .. (0.943,1.150); \draw [white, double=black, line width=0.009cm]([out angle=17.668, in angle=-102.950] 0.943,1.083) .. (1.073,1.224); \draw [white, double=black, line width=0.009cm]([out angle=-76.020, in angle=162.000] 0.769,1.222) .. (0.899,1.084); \draw [white, double=black, line width=0.009cm]([out angle=-162.040, in angle=76.033] 0.899,1.150) .. (0.769,1.012); \draw [white, double=black, line width=0.125cm]([out angle=127.762, in angle=-39.959] 4.427,0.365) .. (3.116,1.728); \draw [white, double=black, line width=0.125cm]([out angle=39.983, in angle=-127.758] 3.116,0.506) .. (4.427,1.869); \draw [white, double=black, line width=0.104cm]([out angle=-133.619, in angle=37.042] 2.667,3.084) .. (1.707,2.228); \draw [white, double=black, line width=0.104cm]([out angle=-133.619, in angle=37.042] 2.667,0.084) .. (1.707,-0.772); \draw [white, double=black, line width=0.104cm]([out angle=133.587, in angle=-36.958] 2.667,2.150) .. (1.706,3.005); \draw [white, double=black, line width=0.104cm]([out angle=133.587, in angle=-36.958] 2.667,-0.850) .. (1.706,0.005); \draw [white, double=black, line width=0.037cm]([out angle=110.137, in angle=-41.644] 1.063,1.389) .. (0.575,2.105); \draw [white, double=black, line width=0.037cm]([out angle=72.408, in angle=-155.336] 0.774,1.382) .. (1.315,1.995); \draw [white, double=black] ([out angle=69.853, in angle=-77.061] 1.063,0.845) .. (1.074,1.009); \draw [white, double=black] ([out angle=162.349, in angle=17.960] 0.943,1.151) .. (0.899,1.150); \draw [white, double=black] ([out angle=-103.967, in angle=107.571] 0.769,1.012) .. (0.774,0.851); \draw [white, double=black] ([out angle=138.356, in angle=-138.366] 0.575,2.105) .. (0.575,3.128); \draw [white, double=black] ([out angle=138.356, in angle=-138.366] 0.575,-0.895) .. (0.575,0.128); \draw [white, double=black] ([out angle=-24.675, in angle=142.995] 1.315,3.238) .. (1.706,3.005); \draw [white, double=black] ([out angle=-24.675, in angle=142.995] 1.315,0.238) .. (1.706,0.005); \draw [white, double=black] ([out angle=46.381, in angle=-140.017] 2.667,3.084) .. (3.116,3.506); \draw [white, double=black] ([out angle=46.381, in angle=-140.017] 2.667,0.084) .. (3.116,0.506); \draw [white, double=black] ([out angle=52.239, in angle=-52.238] 4.427,1.869) .. (4.427,3.365); \draw [white, double=black] ([out angle=52.239, in angle=-52.238] 4.427,-1.131) .. (4.427,0.365); \draw [white, double=black] ([out angle=140.041, in angle=-46.410] 3.116,1.728) .. (2.667,2.149); \draw [white, double=black] ([out angle=-143.004, in angle=24.664] 1.706,2.228) .. (1.315,1.995); \draw [white, double=black] ([out angle=-107.565, in angle=103.980] 0.774,1.383) .. (0.769,1.222); \draw [white, double=black] ([out angle=-18.000, in angle=-162.300] 0.899,1.084) .. (0.943,1.083); \draw [white, double=black] ([out angle=77.047, in angle=-69.863] 1.073,1.224) .. (1.063,1.389); \end{scope} \begin{scope}[yshift=0.787cm]  \draw [white, double=black, line width=0.037cm]([out angle=-72.429, in angle=155.325] 0.774,0.851) .. (1.315,0.238); \draw [white, double=black, line width=0.037cm]([out angle=-110.147, in angle=41.634] 1.063,0.845) .. (0.575,0.128); \draw [white, double=black, line width=0.009cm]([out angle=102.979, in angle=-17.658] 1.073,1.008) .. (0.943,1.150); \draw [white, double=black, line width=0.009cm]([out angle=17.668, in angle=-102.950] 0.943,1.083) .. (1.073,1.224); \draw [white, double=black, line width=0.009cm]([out angle=-76.020, in angle=162.000] 0.769,1.222) .. (0.899,1.084); \draw [white, double=black, line width=0.009cm]([out angle=-162.040, in angle=76.033] 0.899,1.150) .. (0.769,1.012); \draw [white, double=black, line width=0.125cm]([out angle=127.762, in angle=-39.959] 4.427,0.365) .. (3.116,1.728); \draw [white, double=black, line width=0.125cm]([out angle=39.983, in angle=-127.758] 3.116,0.506) .. (4.427,1.869); \draw [white, double=black, line width=0.104cm]([out angle=-133.619, in angle=37.042] 2.667,3.084) .. (1.707,2.228); \draw [white, double=black, line width=0.104cm]([out angle=-133.619, in angle=37.042] 2.667,0.084) .. (1.707,-0.772); \draw [white, double=black, line width=0.104cm]([out angle=133.587, in angle=-36.958] 2.667,2.150) .. (1.706,3.005); \draw [white, double=black, line width=0.104cm]([out angle=133.587, in angle=-36.958] 2.667,-0.850) .. (1.706,0.005); \draw [white, double=black, line width=0.037cm]([out angle=110.137, in angle=-41.644] 1.063,1.389) .. (0.575,2.105); \draw [white, double=black, line width=0.037cm]([out angle=72.408, in angle=-155.336] 0.774,1.382) .. (1.315,1.995); \draw [white, double=black] ([out angle=69.853, in angle=-77.061] 1.063,0.845) .. (1.074,1.009); \draw [white, double=black] ([out angle=162.349, in angle=17.960] 0.943,1.151) .. (0.899,1.150); \draw [white, double=black] ([out angle=-103.967, in angle=107.571] 0.769,1.012) .. (0.774,0.851); \draw [white, double=black] ([out angle=138.356, in angle=-138.366] 0.575,2.105) .. (0.575,3.128); \draw [white, double=black] ([out angle=138.356, in angle=-138.366] 0.575,-0.895) .. (0.575,0.128); \draw [white, double=black] ([out angle=-24.675, in angle=142.995] 1.315,3.238) .. (1.706,3.005); \draw [white, double=black] ([out angle=-24.675, in angle=142.995] 1.315,0.238) .. (1.706,0.005); \draw [white, double=black] ([out angle=46.381, in angle=-140.017] 2.667,3.084) .. (3.116,3.506); \draw [white, double=black] ([out angle=46.381, in angle=-140.017] 2.667,0.084) .. (3.116,0.506); \draw [white, double=black] ([out angle=52.239, in angle=-52.238] 4.427,1.869) .. (4.427,3.365); \draw [white, double=black] ([out angle=52.239, in angle=-52.238] 4.427,-1.131) .. (4.427,0.365); \draw [white, double=black] ([out angle=140.041, in angle=-46.410] 3.116,1.728) .. (2.667,2.149); \draw [white, double=black] ([out angle=-143.004, in angle=24.664] 1.706,2.228) .. (1.315,1.995); \draw [white, double=black] ([out angle=-107.565, in angle=103.980] 0.774,1.383) .. (0.769,1.222); \draw [white, double=black] ([out angle=-18.000, in angle=-162.300] 0.899,1.084) .. (0.943,1.083); \draw [white, double=black] ([out angle=77.047, in angle=-69.863] 1.073,1.224) .. (1.063,1.389); \end{scope} \end{scope}

==> diagrams/links-1514.tex <==
\begin{scope} \clip (0,0) rectangle (5.006, 3.000); \begin{scope}[yshift=-2.213cm]  \draw [white, double=black, line width=0.037cm]([out angle=-72.428, in angle=155.325] 0.774,0.851) .. (1.315,0.238); \draw [white, double=black, line width=0.037cm]([out angle=-110.147, in angle=41.634] 1.063,0.845) .. (0.575,0.128); \draw [white, double=black, line width=0.009cm]([out angle=102.978, in angle=-17.658] 1.073,1.008) .. (0.943,1.150); \draw [white, double=black, line width=0.009cm]([out angle=17.668, in angle=-102.951] 0.943,1.083) .. (1.073,1.224); \draw [white, double=black, line width=0.009cm]([out angle=-76.020, in angle=162.001] 0.769,1.222) .. (0.899,1.084); \draw [white, double=black, line width=0.009cm]([out angle=-162.039, in angle=76.033] 0.899,1.150) .. (0.769,1.012); \draw [white, double=black, line width=0.125cm]([out angle=39.983, in angle=-127.758] 3.116,0.506) .. (4.427,1.869); \draw [white, double=black, line width=0.125cm]([out angle=-39.959, in angle=127.762] 3.116,1.728) .. (4.427,0.365); \draw [white, double=black, line width=0.104cm]([out angle=-133.618, in angle=37.041] 2.667,3.084) .. (1.707,2.228); \draw [white, double=black, line width=0.104cm]([out angle=-133.618, in angle=37.041] 2.667,0.084) .. (1.707,-0.772); \draw [white, double=black, line width=0.104cm]([out angle=133.587, in angle=-36.959] 2.667,2.150) .. (1.706,3.005); \draw [white, double=black, line width=0.104cm]([out angle=133.587, in angle=-36.959] 2.667,-0.850) .. (1.706,0.005); \draw [white, double=black, line width=0.037cm]([out angle=110.137, in angle=-41.644] 1.063,1.389) .. (0.575,2.105); \draw [white, double=black, line width=0.037cm]([out angle=72.408, in angle=-155.336] 0.774,1.382) .. (1.315,1.995); \draw [white, double=black] ([out angle=69.853, in angle=-77.061] 1.063,0.845) .. (1.074,1.009); \draw [white, double=black] ([out angle=162.349, in angle=17.961] 0.943,1.151) .. (0.899,1.150); \draw [white, double=black] ([out angle=-103.967, in angle=107.572] 0.769,1.012) .. (0.774,0.851); \draw [white, double=black] ([out angle=138.356, in angle=-138.366] 0.575,2.105) .. (0.575,3.128); \draw [white, double=black] ([out angle=138.356, in angle=-138.366] 0.575,-0.895) .. (0.575,0.128); \draw [white, double=black] ([out angle=-24.675, in angle=142.995] 1.315,3.238) .. (1.706,3.005); \draw [white, double=black] ([out angle=-24.675, in angle=142.995] 1.315,0.238) .. (1.706,0.005); \draw [white, double=black] ([out angle=46.382, in angle=-140.017] 2.667,3.084) .. (3.116,3.506); \draw [white, double=black] ([out angle=46.382, in angle=-140.017] 2.667,0.084) .. (3.116,0.506); \draw [white, double=black] ([out angle=52.239, in angle=-52.238] 4.427,1.869) .. (4.427,3.365); \draw [white, double=black] ([out angle=52.239, in angle=-52.238] 4.427,-1.131) .. (4.427,0.365); \draw [white, double=black] ([out angle=140.041, in angle=-46.410] 3.116,1.728) .. (2.667,2.149); \draw [white, double=black] ([out angle=-143.004, in angle=24.664] 1.706,2.228) .. (1.315,1.995); \draw [white, double=black] ([out angle=-107.566, in angle=103.980] 0.774,1.383) .. (0.769,1.222); \draw [white, double=black] ([out angle=-17.999, in angle=-162.300] 0.899,1.084) .. (0.943,1.083); \draw [white, double=black] ([out angle=77.046, in angle=-69.863] 1.073,1.224) .. (1.063,1.389); \end{scope} \begin{scope}[yshift=0.787cm]  \draw [white, double=black, line width=0.037cm]([out angle=-72.428, in angle=155.325] 0.774,0.851) .. (1.315,0.238); \draw [white, double=black, line width=0.037cm]([out angle=-110.147, in angle=41.634] 1.063,0.845) .. (0.575,0.128); \draw [white, double=black, line width=0.009cm]([out angle=102.978, in angle=-17.658] 1.073,1.008) .. (0.943,1.150); \draw [white, double=black, line width=0.009cm]([out angle=17.668, in angle=-102.951] 0.943,1.083) .. (1.073,1.224); \draw [white, double=black, line width=0.009cm]([out angle=-76.020, in angle=162.001] 0.769,1.222) .. (0.899,1.084); \draw [white, double=black, line width=0.009cm]([out angle=-162.039, in angle=76.033] 0.899,1.150) .. (0.769,1.012); \draw [white, double=black, line width=0.125cm]([out angle=39.983, in angle=-127.758] 3.116,0.506) .. (4.427,1.869); \draw [white, double=black, line width=0.125cm]([out angle=-39.959, in angle=127.762] 3.116,1.728) .. (4.427,0.365); \draw [white, double=black, line width=0.104cm]([out angle=-133.618, in angle=37.041] 2.667,3.084) .. (1.707,2.228); \draw [white, double=black, line width=0.104cm]([out angle=-133.618, in angle=37.041] 2.667,0.084) .. (1.707,-0.772); \draw [white, double=black, line width=0.104cm]([out angle=133.587, in angle=-36.959] 2.667,2.150) .. (1.706,3.005); \draw [white, double=black, line width=0.104cm]([out angle=133.587, in angle=-36.959] 2.667,-0.850) .. (1.706,0.005); \draw [white, double=black, line width=0.037cm]([out angle=110.137, in angle=-41.644] 1.063,1.389) .. (0.575,2.105); \draw [white, double=black, line width=0.037cm]([out angle=72.408, in angle=-155.336] 0.774,1.382) .. (1.315,1.995); \draw [white, double=black] ([out angle=69.853, in angle=-77.061] 1.063,0.845) .. (1.074,1.009); \draw [white, double=black] ([out angle=162.349, in angle=17.961] 0.943,1.151) .. (0.899,1.150); \draw [white, double=black] ([out angle=-103.967, in angle=107.572] 0.769,1.012) .. (0.774,0.851); \draw [white, double=black] ([out angle=138.356, in angle=-138.366] 0.575,2.105) .. (0.575,3.128); \draw [white, double=black] ([out angle=138.356, in angle=-138.366] 0.575,-0.895) .. (0.575,0.128); \draw [white, double=black] ([out angle=-24.675, in angle=142.995] 1.315,3.238) .. (1.706,3.005); \draw [white, double=black] ([out angle=-24.675, in angle=142.995] 1.315,0.238) .. (1.706,0.005); \draw [white, double=black] ([out angle=46.382, in angle=-140.017] 2.667,3.084) .. (3.116,3.506); \draw [white, double=black] ([out angle=46.382, in angle=-140.017] 2.667,0.084) .. (3.116,0.506); \draw [white, double=black] ([out angle=52.239, in angle=-52.238] 4.427,1.869) .. (4.427,3.365); \draw [white, double=black] ([out angle=52.239, in angle=-52.238] 4.427,-1.131) .. (4.427,0.365); \draw [white, double=black] ([out angle=140.041, in angle=-46.410] 3.116,1.728) .. (2.667,2.149); \draw [white, double=black] ([out angle=-143.004, in angle=24.664] 1.706,2.228) .. (1.315,1.995); \draw [white, double=black] ([out angle=-107.566, in angle=103.980] 0.774,1.383) .. (0.769,1.222); \draw [white, double=black] ([out angle=-17.999, in angle=-162.300] 0.899,1.084) .. (0.943,1.083); \draw [white, double=black] ([out angle=77.046, in angle=-69.863] 1.073,1.224) .. (1.063,1.389); \end{scope} \end{scope}

==> diagrams/links-1515.tex <==
\begin{scope} \clip (0,0) rectangle (6.321, 3.000); \begin{scope}[yshift=-0.063cm]  \draw [white, double=black, line width=0.069cm]([out angle=-66.787, in angle=149.546] 0.818,1.123) .. (1.565,0.275); \draw [white, double=black, line width=0.069cm]([out angle=-119.754, in angle=40.939] 1.347,1.093) .. (0.603,0.187); \draw [white, double=black, line width=0.025cm]([out angle=83.618, in angle=-34.642] 1.442,1.383) .. (1.242,1.820); \draw [white, double=black, line width=0.025cm]([out angle=6.404, in angle=-144.880] 1.195,1.630) .. (1.701,1.822); \draw [white, double=black, line width=0.026cm]([out angle=156.702, in angle=-49.512] 1.073,1.648) .. (0.519,2.056); \draw [white, double=black, line width=0.026cm]([out angle=90.590, in angle=-169.610] 0.752,1.434) .. (1.096,1.851); \draw [white, double=black, line width=0.059cm]([out angle=156.476, in angle=-53.925] 4.276,0.820) .. (3.413,1.512); \draw [white, double=black, line width=0.059cm]([out angle=53.916, in angle=-156.541] 3.413,0.586) .. (4.276,1.277); \draw [white, double=black, line width=0.062cm]([out angle=-17.769, in angle=122.368] 4.606,1.294) .. (5.800,0.371); \draw [white, double=black, line width=0.062cm]([out angle=-122.368, in angle=17.785] 5.800,1.726) .. (4.606,0.804); \draw [white, double=black, line width=0.120cm]([out angle=-129.661, in angle=40.742] 3.031,3.095) .. (2.042,2.087); \draw [white, double=black, line width=0.120cm]([out angle=-129.661, in angle=40.742] 3.031,0.095) .. (2.042,-0.913); \draw [white, double=black, line width=0.120cm]([out angle=129.638, in angle=-36.996] 3.031,2.004) .. (2.013,2.976); \draw [white, double=black, line width=0.120cm]([out angle=129.638, in angle=-36.996] 3.031,-0.996) .. (2.013,-0.024); \draw [white, double=black] ([out angle=60.246, in angle=-96.369] 1.347,1.093) .. (1.442,1.383); \draw [white, double=black] ([out angle=145.358, in angle=10.390] 1.242,1.820) .. (1.096,1.851); \draw [white, double=black] ([out angle=-89.390, in angle=113.213] 0.752,1.435) .. (0.818,1.123); \draw [white, double=black] ([out angle=130.488, in angle=-139.061] 0.519,2.056) .. (0.603,3.187); \draw [white, double=black] ([out angle=130.488, in angle=-139.061] 0.519,-0.944) .. (0.603,0.187); \draw [white, double=black] ([out angle=-30.454, in angle=143.008] 1.565,3.275) .. (2.013,2.976); \draw [white, double=black] ([out angle=-30.454, in angle=143.008] 1.565,0.275) .. (2.013,-0.024); \draw [white, double=black] ([out angle=23.459, in angle=162.231] 4.276,1.277) .. (4.606,1.294); \draw [white, double=black] ([out angle=50.339, in angle=-126.084] 3.031,3.095) .. (3.413,3.586); \draw [white, double=black] ([out angle=50.339, in angle=-126.084] 3.031,0.095) .. (3.413,0.586); \draw [white, double=black] ([out angle=-57.632, in angle=57.619] 5.800,3.371) .. (5.799,1.727); \draw [white, double=black] ([out angle=-57.632, in angle=57.619] 5.800,0.371) .. (5.799,-1.273); \draw [white, double=black] ([out angle=-162.215, in angle=-23.524] 4.606,0.804) .. (4.276,0.820); \draw [white, double=black] ([out angle=126.061, in angle=-50.362] 3.412,1.513) .. (3.031,2.004); \draw [white, double=black] ([out angle=-139.254, in angle=35.120] 2.042,2.087) .. (1.701,1.822); \draw [white, double=black] ([out angle=-173.596, in angle=-23.298] 1.194,1.630) .. (1.073,1.648); \end{scope} \begin{scope}[yshift=2.937cm]  \draw [white, double=black, line width=0.069cm]([out angle=-66.787, in angle=149.546] 0.818,1.123) .. (1.565,0.275); \draw [white, double=black, line width=0.069cm]([out angle=-119.754, in angle=40.939] 1.347,1.093) .. (0.603,0.187); \draw [white, double=black, line width=0.025cm]([out angle=83.618, in angle=-34.642] 1.442,1.383) .. (1.242,1.820); \draw [white, double=black, line width=0.025cm]([out angle=6.404, in angle=-144.880] 1.195,1.630) .. (1.701,1.822); \draw [white, double=black, line width=0.026cm]([out angle=156.702, in angle=-49.512] 1.073,1.648) .. (0.519,2.056); \draw [white, double=black, line width=0.026cm]([out angle=90.590, in angle=-169.610] 0.752,1.434) .. (1.096,1.851); \draw [white, double=black, line width=0.059cm]([out angle=156.476, in angle=-53.925] 4.276,0.820) .. (3.413,1.512); \draw [white, double=black, line width=0.059cm]([out angle=53.916, in angle=-156.541] 3.413,0.586) .. (4.276,1.277); \draw [white, double=black, line width=0.062cm]([out angle=-17.769, in angle=122.368] 4.606,1.294) .. (5.800,0.371); \draw [white, double=black, line width=0.062cm]([out angle=-122.368, in angle=17.785] 5.800,1.726) .. (4.606,0.804); \draw [white, double=black, line width=0.120cm]([out angle=-129.661, in angle=40.742] 3.031,3.095) .. (2.042,2.087); \draw [white, double=black, line width=0.120cm]([out angle=-129.661, in angle=40.742] 3.031,0.095) .. (2.042,-0.913); \draw [white, double=black, line width=0.120cm]([out angle=129.638, in angle=-36.996] 3.031,2.004) .. (2.013,2.976); \draw [white, double=black, line width=0.120cm]([out angle=129.638, in angle=-36.996] 3.031,-0.996) .. (2.013,-0.024); \draw [white, double=black] ([out angle=60.246, in angle=-96.369] 1.347,1.093) .. (1.442,1.383); \draw [white, double=black] ([out angle=145.358, in angle=10.390] 1.242,1.820) .. (1.096,1.851); \draw [white, double=black] ([out angle=-89.390, in angle=113.213] 0.752,1.435) .. (0.818,1.123); \draw [white, double=black] ([out angle=130.488, in angle=-139.061] 0.519,2.056) .. (0.603,3.187); \draw [white, double=black] ([out angle=130.488, in angle=-139.061] 0.519,-0.944) .. (0.603,0.187); \draw [white, double=black] ([out angle=-30.454, in angle=143.008] 1.565,3.275) .. (2.013,2.976); \draw [white, double=black] ([out angle=-30.454, in angle=143.008] 1.565,0.275) .. (2.013,-0.024); \draw [white, double=black] ([out angle=23.459, in angle=162.231] 4.276,1.277) .. (4.606,1.294); \draw [white, double=black] ([out angle=50.339, in angle=-126.084] 3.031,3.095) .. (3.413,3.586); \draw [white, double=black] ([out angle=50.339, in angle=-126.084] 3.031,0.095) .. (3.413,0.586); \draw [white, double=black] ([out angle=-57.632, in angle=57.619] 5.800,3.371) .. (5.799,1.727); \draw [white, double=black] ([out angle=-57.632, in angle=57.619] 5.800,0.371) .. (5.799,-1.273); \draw [white, double=black] ([out angle=-162.215, in angle=-23.524] 4.606,0.804) .. (4.276,0.820); \draw [white, double=black] ([out angle=126.061, in angle=-50.362] 3.412,1.513) .. (3.031,2.004); \draw [white, double=black] ([out angle=-139.254, in angle=35.120] 2.042,2.087) .. (1.701,1.822); \draw [white, double=black] ([out angle=-173.596, in angle=-23.298] 1.194,1.630) .. (1.073,1.648); \end{scope} \end{scope}

==> diagrams/links-1516.tex <==
\begin{scope} \clip (0,0) rectangle (6.223, 3.000); \begin{scope}[yshift=-0.392cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.707, in angle=-52.006] 1.891,0.334) .. (0.582,1.721); \draw [white, double=black, line width=0.125cm]([out angle=52.021, in angle=-138.678] 0.582,0.211) .. (1.891,1.599); \draw [white, double=black, line width=0.068cm]([out angle=152.137, in angle=-50.287] 3.168,2.205) .. (2.316,2.897); \draw [white, double=black, line width=0.068cm]([out angle=152.137, in angle=-50.287] 3.168,-0.795) .. (2.316,-0.103); \draw [white, double=black, line width=0.068cm]([out angle=50.299, in angle=-152.097] 2.316,2.036) .. (3.168,2.729); \draw [white, double=black, line width=0.068cm]([out angle=50.299, in angle=-152.097] 2.316,-0.964) .. (3.168,-0.271); \draw [white, double=black, line width=0.025cm]([out angle=1.641, in angle=113.336] 3.475,2.808) .. (3.895,2.541); \draw [white, double=black, line width=0.025cm]([out angle=1.641, in angle=113.336] 3.475,-0.192) .. (3.895,-0.459); \draw [white, double=black, line width=0.025cm]([out angle=-134.227, in angle=75.173] 3.986,3.033) .. (3.699,2.526); \draw [white, double=black, line width=0.025cm]([out angle=-134.227, in angle=75.173] 3.986,0.033) .. (3.699,-0.474); \draw [white, double=black, line width=0.025cm]([out angle=134.225, in angle=-75.144] 3.986,1.900) .. (3.699,2.406); \draw [white, double=black, line width=0.025cm]([out angle=-1.587, in angle=-113.308] 3.475,2.124) .. (3.895,2.392); \draw [white, double=black, line width=0.125cm]([out angle=127.151, in angle=-39.130] 5.650,0.223) .. (4.363,1.555); \draw [white, double=black, line width=0.125cm]([out angle=39.142, in angle=-127.145] 4.363,0.378) .. (5.650,1.710); \draw [white, double=black] ([out angle=41.322, in angle=-129.701] 1.891,1.599) .. (2.316,2.036); \draw [white, double=black] ([out angle=27.873, in angle=-178.359] 3.168,2.728) .. (3.475,2.808); \draw [white, double=black] ([out angle=-66.664, in angle=66.692] 3.895,2.541) .. (3.895,2.392); \draw [white, double=black] ([out angle=178.409, in angle=-27.862] 3.475,2.125) .. (3.168,2.206); \draw [white, double=black] ([out angle=127.994, in angle=-127.962] 0.582,1.721) .. (0.581,3.211); \draw [white, double=black] ([out angle=127.994, in angle=-127.962] 0.582,-1.279) .. (0.581,0.211); \draw [white, double=black] ([out angle=129.695, in angle=-41.293] 2.317,2.897) .. (1.891,3.334); \draw [white, double=black] ([out angle=129.695, in angle=-41.293] 2.317,-0.103) .. (1.891,0.334); \draw [white, double=black] ([out angle=104.856, in angle=-104.827] 3.699,2.406) .. (3.699,2.526); \draw [white, double=black] ([out angle=45.773, in angle=-140.858] 3.986,0.033) .. (4.363,0.378); \draw [white, double=black] ([out angle=140.870, in angle=-45.799] 4.363,1.555) .. (3.986,1.901); \draw [white, double=black] ([out angle=52.881, in angle=-52.849] 5.650,1.710) .. (5.650,3.224); \draw [white, double=black] ([out angle=52.881, in angle=-52.849] 5.650,-1.290) .. (5.650,0.224); \end{scope} \begin{scope}[yshift=2.608cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.707, in angle=-52.006] 1.891,0.334) .. (0.582,1.721); \draw [white, double=black, line width=0.125cm]([out angle=52.021, in angle=-138.678] 0.582,0.211) .. (1.891,1.599); \draw [white, double=black, line width=0.068cm]([out angle=152.137, in angle=-50.287] 3.168,2.205) .. (2.316,2.897); \draw [white, double=black, line width=0.068cm]([out angle=152.137, in angle=-50.287] 3.168,-0.795) .. (2.316,-0.103); \draw [white, double=black, line width=0.068cm]([out angle=50.299, in angle=-152.097] 2.316,2.036) .. (3.168,2.729); \draw [white, double=black, line width=0.068cm]([out angle=50.299, in angle=-152.097] 2.316,-0.964) .. (3.168,-0.271); \draw [white, double=black, line width=0.025cm]([out angle=1.641, in angle=113.336] 3.475,2.808) .. (3.895,2.541); \draw [white, double=black, line width=0.025cm]([out angle=1.641, in angle=113.336] 3.475,-0.192) .. (3.895,-0.459); \draw [white, double=black, line width=0.025cm]([out angle=-134.227, in angle=75.173] 3.986,3.033) .. (3.699,2.526); \draw [white, double=black, line width=0.025cm]([out angle=-134.227, in angle=75.173] 3.986,0.033) .. (3.699,-0.474); \draw [white, double=black, line width=0.025cm]([out angle=134.225, in angle=-75.144] 3.986,1.900) .. (3.699,2.406); \draw [white, double=black, line width=0.025cm]([out angle=-1.587, in angle=-113.308] 3.475,2.124) .. (3.895,2.392); \draw [white, double=black, line width=0.125cm]([out angle=127.151, in angle=-39.130] 5.650,0.223) .. (4.363,1.555); \draw [white, double=black, line width=0.125cm]([out angle=39.142, in angle=-127.145] 4.363,0.378) .. (5.650,1.710); \draw [white, double=black] ([out angle=41.322, in angle=-129.701] 1.891,1.599) .. (2.316,2.036); \draw [white, double=black] ([out angle=27.873, in angle=-178.359] 3.168,2.728) .. (3.475,2.808); \draw [white, double=black] ([out angle=-66.664, in angle=66.692] 3.895,2.541) .. (3.895,2.392); \draw [white, double=black] ([out angle=178.409, in angle=-27.862] 3.475,2.125) .. (3.168,2.206); \draw [white, double=black] ([out angle=127.994, in angle=-127.962] 0.582,1.721) .. (0.581,3.211); \draw [white, double=black] ([out angle=127.994, in angle=-127.962] 0.582,-1.279) .. (0.581,0.211); \draw [white, double=black] ([out angle=129.695, in angle=-41.293] 2.317,2.897) .. (1.891,3.334); \draw [white, double=black] ([out angle=129.695, in angle=-41.293] 2.317,-0.103) .. (1.891,0.334); \draw [white, double=black] ([out angle=104.856, in angle=-104.827] 3.699,2.406) .. (3.699,2.526); \draw [white, double=black] ([out angle=45.773, in angle=-140.858] 3.986,0.033) .. (4.363,0.378); \draw [white, double=black] ([out angle=140.870, in angle=-45.799] 4.363,1.555) .. (3.986,1.901); \draw [white, double=black] ([out angle=52.881, in angle=-52.849] 5.650,1.710) .. (5.650,3.224); \draw [white, double=black] ([out angle=52.881, in angle=-52.849] 5.650,-1.290) .. (5.650,0.224); \end{scope} \end{scope}

==> diagrams/links-1517.tex <==
\begin{scope} \clip (0,0) rectangle (6.223, 3.000); \begin{scope}[yshift=-0.392cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.705, in angle=-52.009] 1.891,0.334) .. (0.582,1.721); \draw [white, double=black, line width=0.125cm]([out angle=52.020, in angle=-138.683] 0.582,0.211) .. (1.891,1.599); \draw [white, double=black, line width=0.068cm]([out angle=152.134, in angle=-50.292] 3.168,2.205) .. (2.316,2.897); \draw [white, double=black, line width=0.068cm]([out angle=152.134, in angle=-50.292] 3.168,-0.795) .. (2.316,-0.103); \draw [white, double=black, line width=0.068cm]([out angle=50.301, in angle=-152.102] 2.316,2.036) .. (3.168,2.729); \draw [white, double=black, line width=0.068cm]([out angle=50.301, in angle=-152.102] 2.316,-0.964) .. (3.168,-0.271); \draw [white, double=black, line width=0.025cm]([out angle=1.633, in angle=113.334] 3.475,2.808) .. (3.895,2.541); \draw [white, double=black, line width=0.025cm]([out angle=1.633, in angle=113.334] 3.475,-0.192) .. (3.895,-0.459); \draw [white, double=black, line width=0.025cm]([out angle=-134.221, in angle=75.171] 3.986,3.033) .. (3.699,2.526); \draw [white, double=black, line width=0.025cm]([out angle=-134.221, in angle=75.171] 3.986,0.033) .. (3.699,-0.474); \draw [white, double=black, line width=0.025cm]([out angle=134.220, in angle=-75.148] 3.986,1.900) .. (3.699,2.406); \draw [white, double=black, line width=0.025cm]([out angle=-1.590, in angle=-113.312] 3.475,2.124) .. (3.895,2.392); \draw [white, double=black, line width=0.125cm]([out angle=39.140, in angle=-127.145] 4.363,0.378) .. (5.650,1.710); \draw [white, double=black, line width=0.125cm]([out angle=-39.131, in angle=127.150] 4.363,1.555) .. (5.650,0.223); \draw [white, double=black] ([out angle=41.317, in angle=-129.699] 1.891,1.599) .. (2.316,2.036); \draw [white, double=black] ([out angle=27.875, in angle=-178.367] 3.168,2.728) .. (3.475,2.808); \draw [white, double=black] ([out angle=-66.666, in angle=66.688] 3.895,2.541) .. (3.895,2.392); \draw [white, double=black] ([out angle=178.406, in angle=-27.866] 3.475,2.125) .. (3.168,2.205); \draw [white, double=black] ([out angle=127.991, in angle=-127.967] 0.582,1.721) .. (0.581,3.211); \draw [white, double=black] ([out angle=127.991, in angle=-127.967] 0.582,-1.279) .. (0.581,0.211); \draw [white, double=black] ([out angle=129.694, in angle=-41.295] 2.317,2.897) .. (1.891,3.334); \draw [white, double=black] ([out angle=129.694, in angle=-41.295] 2.317,-0.103) .. (1.891,0.334); \draw [white, double=black] ([out angle=104.852, in angle=-104.829] 3.699,2.406) .. (3.699,2.526); \draw [white, double=black] ([out angle=45.779, in angle=-140.860] 3.986,0.033) .. (4.363,0.378); \draw [white, double=black] ([out angle=140.869, in angle=-45.799] 4.363,1.555) .. (3.986,1.901); \draw [white, double=black] ([out angle=52.876, in angle=-52.850] 5.650,1.710) .. (5.650,3.223); \draw [white, double=black] ([out angle=52.876, in angle=-52.850] 5.650,-1.290) .. (5.650,0.223); \end{scope} \begin{scope}[yshift=2.608cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.705, in angle=-52.009] 1.891,0.334) .. (0.582,1.721); \draw [white, double=black, line width=0.125cm]([out angle=52.020, in angle=-138.683] 0.582,0.211) .. (1.891,1.599); \draw [white, double=black, line width=0.068cm]([out angle=152.134, in angle=-50.292] 3.168,2.205) .. (2.316,2.897); \draw [white, double=black, line width=0.068cm]([out angle=152.134, in angle=-50.292] 3.168,-0.795) .. (2.316,-0.103); \draw [white, double=black, line width=0.068cm]([out angle=50.301, in angle=-152.102] 2.316,2.036) .. (3.168,2.729); \draw [white, double=black, line width=0.068cm]([out angle=50.301, in angle=-152.102] 2.316,-0.964) .. (3.168,-0.271); \draw [white, double=black, line width=0.025cm]([out angle=1.633, in angle=113.334] 3.475,2.808) .. (3.895,2.541); \draw [white, double=black, line width=0.025cm]([out angle=1.633, in angle=113.334] 3.475,-0.192) .. (3.895,-0.459); \draw [white, double=black, line width=0.025cm]([out angle=-134.221, in angle=75.171] 3.986,3.033) .. (3.699,2.526); \draw [white, double=black, line width=0.025cm]([out angle=-134.221, in angle=75.171] 3.986,0.033) .. (3.699,-0.474); \draw [white, double=black, line width=0.025cm]([out angle=134.220, in angle=-75.148] 3.986,1.900) .. (3.699,2.406); \draw [white, double=black, line width=0.025cm]([out angle=-1.590, in angle=-113.312] 3.475,2.124) .. (3.895,2.392); \draw [white, double=black, line width=0.125cm]([out angle=39.140, in angle=-127.145] 4.363,0.378) .. (5.650,1.710); \draw [white, double=black, line width=0.125cm]([out angle=-39.131, in angle=127.150] 4.363,1.555) .. (5.650,0.223); \draw [white, double=black] ([out angle=41.317, in angle=-129.699] 1.891,1.599) .. (2.316,2.036); \draw [white, double=black] ([out angle=27.875, in angle=-178.367] 3.168,2.728) .. (3.475,2.808); \draw [white, double=black] ([out angle=-66.666, in angle=66.688] 3.895,2.541) .. (3.895,2.392); \draw [white, double=black] ([out angle=178.406, in angle=-27.866] 3.475,2.125) .. (3.168,2.205); \draw [white, double=black] ([out angle=127.991, in angle=-127.967] 0.582,1.721) .. (0.581,3.211); \draw [white, double=black] ([out angle=127.991, in angle=-127.967] 0.582,-1.279) .. (0.581,0.211); \draw [white, double=black] ([out angle=129.694, in angle=-41.295] 2.317,2.897) .. (1.891,3.334); \draw [white, double=black] ([out angle=129.694, in angle=-41.295] 2.317,-0.103) .. (1.891,0.334); \draw [white, double=black] ([out angle=104.852, in angle=-104.829] 3.699,2.406) .. (3.699,2.526); \draw [white, double=black] ([out angle=45.779, in angle=-140.860] 3.986,0.033) .. (4.363,0.378); \draw [white, double=black] ([out angle=140.869, in angle=-45.799] 4.363,1.555) .. (3.986,1.901); \draw [white, double=black] ([out angle=52.876, in angle=-52.850] 5.650,1.710) .. (5.650,3.223); \draw [white, double=black] ([out angle=52.876, in angle=-52.850] 5.650,-1.290) .. (5.650,0.223); \end{scope} \end{scope}

==> diagrams/links-1518.tex <==
\begin{scope} \clip (0,0) rectangle (6.223, 3.000); \begin{scope}[yshift=-0.392cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.706, in angle=-52.008] 1.891,0.334) .. (0.582,1.721); \draw [white, double=black, line width=0.125cm]([out angle=52.020, in angle=-138.680] 0.582,0.211) .. (1.891,1.599); \draw [white, double=black, line width=0.068cm]([out angle=50.300, in angle=-152.100] 2.316,2.036) .. (3.168,2.729); \draw [white, double=black, line width=0.068cm]([out angle=50.300, in angle=-152.100] 2.316,-0.964) .. (3.168,-0.271); \draw [white, double=black, line width=0.068cm]([out angle=-50.290, in angle=152.136] 2.316,2.897) .. (3.168,2.205); \draw [white, double=black, line width=0.068cm]([out angle=-50.290, in angle=152.136] 2.316,-0.103) .. (3.168,-0.795); \draw [white, double=black, line width=0.025cm]([out angle=75.172, in angle=-134.224] 3.699,2.526) .. (3.986,3.033); \draw [white, double=black, line width=0.025cm]([out angle=75.172, in angle=-134.224] 3.699,-0.474) .. (3.986,0.033); \draw [white, double=black, line width=0.025cm]([out angle=1.637, in angle=113.335] 3.475,2.808) .. (3.895,2.541); \draw [white, double=black, line width=0.025cm]([out angle=1.637, in angle=113.335] 3.475,-0.192) .. (3.895,-0.459); \draw [white, double=black, line width=0.025cm]([out angle=-113.310, in angle=-1.589] 3.895,2.392) .. (3.475,2.124); \draw [white, double=black, line width=0.025cm]([out angle=134.222, in angle=-75.146] 3.986,1.900) .. (3.699,2.406); \draw [white, double=black, line width=0.125cm]([out angle=127.150, in angle=-39.130] 5.650,0.223) .. (4.363,1.555); \draw [white, double=black, line width=0.125cm]([out angle=39.141, in angle=-127.145] 4.363,0.378) .. (5.650,1.710); \draw [white, double=black] ([out angle=41.320, in angle=-129.700] 1.891,1.599) .. (2.316,2.036); \draw [white, double=black] ([out angle=27.874, in angle=-178.363] 3.168,2.728) .. (3.475,2.808); \draw [white, double=black] ([out angle=-66.665, in angle=66.690] 3.895,2.541) .. (3.895,2.392); \draw [white, double=black] ([out angle=178.407, in angle=-27.864] 3.475,2.125) .. (3.168,2.205); \draw [white, double=black] ([out angle=127.992, in angle=-127.965] 0.582,1.721) .. (0.581,3.211); \draw [white, double=black] ([out angle=127.992, in angle=-127.965] 0.582,-1.279) .. (0.581,0.211); \draw [white, double=black] ([out angle=129.695, in angle=-41.294] 2.317,2.897) .. (1.891,3.334); \draw [white, double=black] ([out angle=129.695, in angle=-41.294] 2.317,-0.103) .. (1.891,0.334); \draw [white, double=black] ([out angle=104.854, in angle=-104.828] 3.699,2.406) .. (3.699,2.526); \draw [white, double=black] ([out angle=45.776, in angle=-140.859] 3.986,0.033) .. (4.363,0.378); \draw [white, double=black] ([out angle=140.870, in angle=-45.799] 4.363,1.555) .. (3.986,1.901); \draw [white, double=black] ([out angle=52.878, in angle=-52.850] 5.650,1.710) .. (5.650,3.223); \draw [white, double=black] ([out angle=52.878, in angle=-52.850] 5.650,-1.290) .. (5.650,0.223); \end{scope} \begin{scope}[yshift=2.608cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.706, in angle=-52.008] 1.891,0.334) .. (0.582,1.721); \draw [white, double=black, line width=0.125cm]([out angle=52.020, in angle=-138.680] 0.582,0.211) .. (1.891,1.599); \draw [white, double=black, line width=0.068cm]([out angle=50.300, in angle=-152.100] 2.316,2.036) .. (3.168,2.729); \draw [white, double=black, line width=0.068cm]([out angle=50.300, in angle=-152.100] 2.316,-0.964) .. (3.168,-0.271); \draw [white, double=black, line width=0.068cm]([out angle=-50.290, in angle=152.136] 2.316,2.897) .. (3.168,2.205); \draw [white, double=black, line width=0.068cm]([out angle=-50.290, in angle=152.136] 2.316,-0.103) .. (3.168,-0.795); \draw [white, double=black, line width=0.025cm]([out angle=75.172, in angle=-134.224] 3.699,2.526) .. (3.986,3.033); \draw [white, double=black, line width=0.025cm]([out angle=75.172, in angle=-134.224] 3.699,-0.474) .. (3.986,0.033); \draw [white, double=black, line width=0.025cm]([out angle=1.637, in angle=113.335] 3.475,2.808) .. (3.895,2.541); \draw [white, double=black, line width=0.025cm]([out angle=1.637, in angle=113.335] 3.475,-0.192) .. (3.895,-0.459); \draw [white, double=black, line width=0.025cm]([out angle=-113.310, in angle=-1.589] 3.895,2.392) .. (3.475,2.124); \draw [white, double=black, line width=0.025cm]([out angle=134.222, in angle=-75.146] 3.986,1.900) .. (3.699,2.406); \draw [white, double=black, line width=0.125cm]([out angle=127.150, in angle=-39.130] 5.650,0.223) .. (4.363,1.555); \draw [white, double=black, line width=0.125cm]([out angle=39.141, in angle=-127.145] 4.363,0.378) .. (5.650,1.710); \draw [white, double=black] ([out angle=41.320, in angle=-129.700] 1.891,1.599) .. (2.316,2.036); \draw [white, double=black] ([out angle=27.874, in angle=-178.363] 3.168,2.728) .. (3.475,2.808); \draw [white, double=black] ([out angle=-66.665, in angle=66.690] 3.895,2.541) .. (3.895,2.392); \draw [white, double=black] ([out angle=178.407, in angle=-27.864] 3.475,2.125) .. (3.168,2.205); \draw [white, double=black] ([out angle=127.992, in angle=-127.965] 0.582,1.721) .. (0.581,3.211); \draw [white, double=black] ([out angle=127.992, in angle=-127.965] 0.582,-1.279) .. (0.581,0.211); \draw [white, double=black] ([out angle=129.695, in angle=-41.294] 2.317,2.897) .. (1.891,3.334); \draw [white, double=black] ([out angle=129.695, in angle=-41.294] 2.317,-0.103) .. (1.891,0.334); \draw [white, double=black] ([out angle=104.854, in angle=-104.828] 3.699,2.406) .. (3.699,2.526); \draw [white, double=black] ([out angle=45.776, in angle=-140.859] 3.986,0.033) .. (4.363,0.378); \draw [white, double=black] ([out angle=140.870, in angle=-45.799] 4.363,1.555) .. (3.986,1.901); \draw [white, double=black] ([out angle=52.878, in angle=-52.850] 5.650,1.710) .. (5.650,3.223); \draw [white, double=black] ([out angle=52.878, in angle=-52.850] 5.650,-1.290) .. (5.650,0.223); \end{scope} \end{scope}

==> diagrams/links-1519.tex <==
\begin{scope} \clip (0,0) rectangle (6.010, 3.000); \begin{scope}[yshift=-0.086cm]  \draw [white, double=black, line width=0.071cm]([out angle=-66.454, in angle=144.115] 0.831,1.156) .. (1.568,0.241); \draw [white, double=black, line width=0.071cm]([out angle=-120.007, in angle=40.095] 1.379,1.125) .. (0.608,0.205); \draw [white, double=black, line width=0.025cm]([out angle=86.682, in angle=-31.619] 1.473,1.439) .. (1.244,1.877); \draw [white, double=black, line width=0.025cm]([out angle=8.777, in angle=-137.493] 1.205,1.682) .. (1.701,1.920); \draw [white, double=black, line width=0.026cm]([out angle=158.642, in angle=-49.113] 1.081,1.696) .. (0.521,2.092); \draw [white, double=black, line width=0.026cm]([out angle=91.406, in angle=-167.414] 0.761,1.471) .. (1.097,1.901); \draw [white, double=black, line width=0.125cm]([out angle=128.126, in angle=-42.181] 5.427,0.317) .. (4.120,1.720); \draw [white, double=black, line width=0.125cm]([out angle=42.205, in angle=-128.124] 4.121,0.427) .. (5.427,1.830); \draw [white, double=black, line width=0.047cm]([out angle=-127.230, in angle=21.129] 3.711,2.981) .. (2.926,2.390); \draw [white, double=black, line width=0.047cm]([out angle=-127.230, in angle=21.129] 3.711,-0.019) .. (2.926,-0.610); \draw [white, double=black, line width=0.047cm]([out angle=127.186, in angle=-21.013] 3.711,2.167) .. (2.925,2.757); \draw [white, double=black, line width=0.047cm]([out angle=127.186, in angle=-21.013] 3.711,-0.833) .. (2.925,-0.243); \draw [white, double=black, line width=0.046cm]([out angle=-156.750, in angle=52.183] 2.666,2.752) .. (1.974,2.216); \draw [white, double=black, line width=0.046cm]([out angle=-156.750, in angle=52.183] 2.666,-0.248) .. (1.974,-0.784); \draw [white, double=black, line width=0.046cm]([out angle=156.670, in angle=-47.346] 2.666,2.394) .. (1.945,2.906); \draw [white, double=black, line width=0.046cm]([out angle=156.670, in angle=-47.346] 2.666,-0.606) .. (1.945,-0.094); \draw [white, double=black] ([out angle=59.993, in angle=-93.297] 1.379,1.125) .. (1.473,1.440); \draw [white, double=black] ([out angle=148.381, in angle=12.586] 1.245,1.877) .. (1.097,1.901); \draw [white, double=black] ([out angle=-88.566, in angle=113.546] 0.761,1.472) .. (0.831,1.156); \draw [white, double=black] ([out angle=130.887, in angle=-139.905] 0.521,2.092) .. (0.608,3.205); \draw [white, double=black] ([out angle=130.887, in angle=-139.905] 0.521,-0.908) .. (0.608,0.205); \draw [white, double=black] ([out angle=-35.885, in angle=132.654] 1.568,3.241) .. (1.945,2.906); \draw [white, double=black] ([out angle=-35.885, in angle=132.654] 1.568,0.241) .. (1.945,-0.094); \draw [white, double=black] ([out angle=52.770, in angle=-137.795] 3.711,2.981) .. (4.121,3.427); \draw [white, double=black] ([out angle=52.770, in angle=-137.795] 3.711,-0.019) .. (4.121,0.427); \draw [white, double=black] ([out angle=51.864, in angle=-51.874] 5.427,1.831) .. (5.427,3.317); \draw [white, double=black] ([out angle=51.864, in angle=-51.874] 5.427,-1.169) .. (5.427,0.317); \draw [white, double=black] ([out angle=137.819, in angle=-52.804] 4.120,1.720) .. (3.711,2.166); \draw [white, double=black] ([out angle=158.987, in angle=23.325] 2.926,2.757) .. (2.667,2.752); \draw [white, double=black] ([out angle=-127.817, in angle=42.507] 1.974,2.216) .. (1.701,1.920); \draw [white, double=black] ([out angle=-171.223, in angle=-21.358] 1.205,1.682) .. (1.081,1.696); \draw [white, double=black] ([out angle=-158.937, in angle=-23.299] 2.925,2.389) .. (2.666,2.394); \end{scope} \begin{scope}[yshift=2.914cm]  \draw [white, double=black, line width=0.071cm]([out angle=-66.454, in angle=144.115] 0.831,1.156) .. (1.568,0.241); \draw [white, double=black, line width=0.071cm]([out angle=-120.007, in angle=40.095] 1.379,1.125) .. (0.608,0.205); \draw [white, double=black, line width=0.025cm]([out angle=86.682, in angle=-31.619] 1.473,1.439) .. (1.244,1.877); \draw [white, double=black, line width=0.025cm]([out angle=8.777, in angle=-137.493] 1.205,1.682) .. (1.701,1.920); \draw [white, double=black, line width=0.026cm]([out angle=158.642, in angle=-49.113] 1.081,1.696) .. (0.521,2.092); \draw [white, double=black, line width=0.026cm]([out angle=91.406, in angle=-167.414] 0.761,1.471) .. (1.097,1.901); \draw [white, double=black, line width=0.125cm]([out angle=128.126, in angle=-42.181] 5.427,0.317) .. (4.120,1.720); \draw [white, double=black, line width=0.125cm]([out angle=42.205, in angle=-128.124] 4.121,0.427) .. (5.427,1.830); \draw [white, double=black, line width=0.047cm]([out angle=-127.230, in angle=21.129] 3.711,2.981) .. (2.926,2.390); \draw [white, double=black, line width=0.047cm]([out angle=-127.230, in angle=21.129] 3.711,-0.019) .. (2.926,-0.610); \draw [white, double=black, line width=0.047cm]([out angle=127.186, in angle=-21.013] 3.711,2.167) .. (2.925,2.757); \draw [white, double=black, line width=0.047cm]([out angle=127.186, in angle=-21.013] 3.711,-0.833) .. (2.925,-0.243); \draw [white, double=black, line width=0.046cm]([out angle=-156.750, in angle=52.183] 2.666,2.752) .. (1.974,2.216); \draw [white, double=black, line width=0.046cm]([out angle=-156.750, in angle=52.183] 2.666,-0.248) .. (1.974,-0.784); \draw [white, double=black, line width=0.046cm]([out angle=156.670, in angle=-47.346] 2.666,2.394) .. (1.945,2.906); \draw [white, double=black, line width=0.046cm]([out angle=156.670, in angle=-47.346] 2.666,-0.606) .. (1.945,-0.094); \draw [white, double=black] ([out angle=59.993, in angle=-93.297] 1.379,1.125) .. (1.473,1.440); \draw [white, double=black] ([out angle=148.381, in angle=12.586] 1.245,1.877) .. (1.097,1.901); \draw [white, double=black] ([out angle=-88.566, in angle=113.546] 0.761,1.472) .. (0.831,1.156); \draw [white, double=black] ([out angle=130.887, in angle=-139.905] 0.521,2.092) .. (0.608,3.205); \draw [white, double=black] ([out angle=130.887, in angle=-139.905] 0.521,-0.908) .. (0.608,0.205); \draw [white, double=black] ([out angle=-35.885, in angle=132.654] 1.568,3.241) .. (1.945,2.906); \draw [white, double=black] ([out angle=-35.885, in angle=132.654] 1.568,0.241) .. (1.945,-0.094); \draw [white, double=black] ([out angle=52.770, in angle=-137.795] 3.711,2.981) .. (4.121,3.427); \draw [white, double=black] ([out angle=52.770, in angle=-137.795] 3.711,-0.019) .. (4.121,0.427); \draw [white, double=black] ([out angle=51.864, in angle=-51.874] 5.427,1.831) .. (5.427,3.317); \draw [white, double=black] ([out angle=51.864, in angle=-51.874] 5.427,-1.169) .. (5.427,0.317); \draw [white, double=black] ([out angle=137.819, in angle=-52.804] 4.120,1.720) .. (3.711,2.166); \draw [white, double=black] ([out angle=158.987, in angle=23.325] 2.926,2.757) .. (2.667,2.752); \draw [white, double=black] ([out angle=-127.817, in angle=42.507] 1.974,2.216) .. (1.701,1.920); \draw [white, double=black] ([out angle=-171.223, in angle=-21.358] 1.205,1.682) .. (1.081,1.696); \draw [white, double=black] ([out angle=-158.937, in angle=-23.299] 2.925,2.389) .. (2.666,2.394); \end{scope} \end{scope}

==> diagrams/links-152.tex <==
 \draw [white, double=black, line width=0.041cm]([out angle=-116.707, in angle=-63.280] 0.317,1.333) .. (-0.317,1.333); \draw [white, double=black, line width=0.041cm]([out angle=90.004, in angle=-90.006] 0.000,0.000) .. (0.000,1.408); \draw [white, double=black, line width=0.001cm]([out angle=-118.535, in angle=-61.465] 0.007,1.496) .. (-0.007,1.496); \draw [white, double=black, line width=0.001cm]([out angle=89.975, in angle=-89.992] -0.000,1.468) .. (0.000,1.498); \draw [white, double=black, line width=0.000cm]([out angle=-120.138, in angle=-59.843] 0.000,1.500) .. (-0.000,1.500); \draw [white, double=black, line width=0.000cm]([out angle=90.007, in angle=-89.994] 0.000,1.500) .. (0.000,1.500); \draw [white, double=black, line width=0.000cm]([out angle=89.974, in angle=-89.982] 0.000,1.500) .. (0.000,1.501); \draw [white, double=black, line width=0.000cm]([out angle=59.840, in angle=120.119] -0.000,1.500) .. (0.000,1.500); \draw [white, double=black, line width=0.001cm]([out angle=90.015, in angle=-89.984] 0.000,1.502) .. (-0.000,1.533); \draw [white, double=black, line width=0.001cm]([out angle=61.486, in angle=118.562] -0.007,1.504) .. (0.007,1.504); \draw [white, double=black, line width=0.041cm]([out angle=90.019, in angle=-90.004] 0.000,1.592) .. (0.000,3.001); \draw [white, double=black, line width=0.041cm]([out angle=63.291, in angle=116.719] -0.316,1.667) .. (0.317,1.667); \draw [white, double=black] ([out angle=89.994, in angle=-90.025] 0.000,1.408) .. (0.000,1.468); \draw [white, double=black] ([out angle=90.008, in angle=-89.993] 0.000,1.498) .. (0.000,1.500); \draw [white, double=black] ([out angle=90.006, in angle=-90.026] 0.000,1.500) .. (0.000,1.500); \draw [white, double=black] ([out angle=90.018, in angle=-89.985] 0.000,1.501) .. (0.000,1.502); \draw [white, double=black] ([out angle=90.016, in angle=-89.981] 0.000,1.533) .. (0.000,1.592); \draw [white, double=black] ([out angle=-63.281, in angle=63.293] -0.084,1.667) .. (-0.084,1.333); \draw [white, double=black] ([out angle=116.721, in angle=-116.705] 0.084,1.334) .. (0.084,1.668); \draw [white, double=black] ([out angle=-61.438, in angle=61.465] -0.002,1.504) .. (-0.002,1.496); \draw [white, double=black] ([out angle=118.535, in angle=-118.514] 0.002,1.496) .. (0.002,1.504); \draw [white, double=black] ([out angle=-59.881, in angle=59.861] 0.000,1.500) .. (0.000,1.500); \draw [white, double=black] ([out angle=120.157, in angle=-120.160] 0.000,1.500) .. (0.000,1.500);

==> diagrams/links-1520.tex <==
\begin{scope} \clip (-0.5,0) rectangle (6.260, 3.000); \begin{scope}[yshift=-1.458cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.992, in angle=-52.403] 1.891,0.319) .. (0.578,1.665); \draw [white, double=black, line width=0.125cm]([out angle=52.387, in angle=-141.019] 0.578,0.165) .. (1.891,1.510); \draw [white, double=black, line width=0.125cm]([out angle=136.538, in angle=-43.461] 3.404,1.919) .. (2.357,2.911); \draw [white, double=black, line width=0.125cm]([out angle=136.538, in angle=-43.461] 3.404,-1.081) .. (2.357,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=43.485, in angle=-136.542] 2.357,1.918) .. (3.404,2.911); \draw [white, double=black, line width=0.125cm]([out angle=43.485, in angle=-136.542] 2.357,-1.082) .. (3.404,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=127.604, in angle=-38.991] 5.183,0.166) .. (3.870,1.511); \draw [white, double=black, line width=0.125cm]([out angle=39.005, in angle=-127.599] 3.870,0.320) .. (5.183,1.665); \draw [white, double=black] ([out angle=38.981, in angle=-136.512] 1.891,1.510) .. (2.357,1.919); \draw [white, double=black] ([out angle=43.458, in angle=-140.995] 3.404,2.911) .. (3.870,3.320); \draw [white, double=black] ([out angle=43.458, in angle=-140.995] 3.404,-0.089) .. (3.870,0.320); \draw [white, double=black] ([out angle=52.412, in angle=-52.396] 5.183,1.665) .. (5.183,3.166); \draw [white, double=black] ([out angle=52.412, in angle=-52.396] 5.183,-1.335) .. (5.183,0.166); \draw [white, double=black] ([out angle=136.510, in angle=-39.008] 2.357,2.911) .. (1.891,3.319); \draw [white, double=black] ([out angle=136.510, in angle=-39.008] 2.357,-0.089) .. (1.891,0.319); \draw [white, double=black] ([out angle=141.009, in angle=-43.473] 3.870,1.511) .. (3.404,1.919); \draw [white, double=black, line width=0.012cm]([out angle=57.760, in angle=114.402] -0.029,2.524) .. (0.680,2.475); \draw [white, double=black, line width=0.012cm]([out angle=232.413, in angle=88.218] 0.578,3.166) .. (0.323,2.453); \draw [white, double=black, line width=0.012cm]([out angle=271.803, in angle=127.592] 0.323,2.377) .. (0.578,1.665); \draw [white, double=black, line width=0.012cm]([out angle=245.615, in angle=302.264] 0.680,2.355) .. (-0.029,2.306); \draw [white, double=black] ([out angle=268.220, in angle=91.803] 0.323,2.453) .. (0.323,2.377); \draw [white, double=black] ([out angle=122.264, in angle=237.760] -0.029,2.306) .. (-0.029,2.524); \draw [white, double=black] ([out angle=294.423, in angle=65.641] 0.680,2.475) .. (0.680,2.355); \end{scope} \begin{scope}[yshift=1.542cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.992, in angle=-52.403] 1.891,0.319) .. (0.578,1.665); \draw [white, double=black, line width=0.125cm]([out angle=52.387, in angle=-141.019] 0.578,0.165) .. (1.891,1.510); \draw [white, double=black, line width=0.125cm]([out angle=136.538, in angle=-43.461] 3.404,1.919) .. (2.357,2.911); \draw [white, double=black, line width=0.125cm]([out angle=136.538, in angle=-43.461] 3.404,-1.081) .. (2.357,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=43.485, in angle=-136.542] 2.357,1.918) .. (3.404,2.911); \draw [white, double=black, line width=0.125cm]([out angle=43.485, in angle=-136.542] 2.357,-1.082) .. (3.404,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=127.604, in angle=-38.991] 5.183,0.166) .. (3.870,1.511); \draw [white, double=black, line width=0.125cm]([out angle=39.005, in angle=-127.599] 3.870,0.320) .. (5.183,1.665); \draw [white, double=black] ([out angle=38.981, in angle=-136.512] 1.891,1.510) .. (2.357,1.919); \draw [white, double=black] ([out angle=43.458, in angle=-140.995] 3.404,2.911) .. (3.870,3.320); \draw [white, double=black] ([out angle=43.458, in angle=-140.995] 3.404,-0.089) .. (3.870,0.320); \draw [white, double=black] ([out angle=52.412, in angle=-52.396] 5.183,1.665) .. (5.183,3.166); \draw [white, double=black] ([out angle=52.412, in angle=-52.396] 5.183,-1.335) .. (5.183,0.166); \draw [white, double=black] ([out angle=136.510, in angle=-39.008] 2.357,2.911) .. (1.891,3.319); \draw [white, double=black] ([out angle=136.510, in angle=-39.008] 2.357,-0.089) .. (1.891,0.319); \draw [white, double=black] ([out angle=141.009, in angle=-43.473] 3.870,1.511) .. (3.404,1.919); \draw [white, double=black, line width=0.012cm]([out angle=57.760, in angle=114.402] -0.029,2.524) .. (0.680,2.475); \draw [white, double=black, line width=0.012cm]([out angle=232.413, in angle=88.218] 0.578,3.166) .. (0.323,2.453); \draw [white, double=black, line width=0.012cm]([out angle=271.803, in angle=127.592] 0.323,2.377) .. (0.578,1.665); \draw [white, double=black, line width=0.012cm]([out angle=245.615, in angle=302.264] 0.680,2.355) .. (-0.029,2.306); \draw [white, double=black] ([out angle=268.220, in angle=91.803] 0.323,2.453) .. (0.323,2.377); \draw [white, double=black] ([out angle=122.264, in angle=237.760] -0.029,2.306) .. (-0.029,2.524); \draw [white, double=black] ([out angle=294.423, in angle=65.641] 0.680,2.475) .. (0.680,2.355); \end{scope} \end{scope}

==> diagrams/links-1521.tex <==
\begin{scope} \clip (-0.5,0) rectangle (6.261, 3.000); \begin{scope}[yshift=-1.458cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.017, in angle=-52.388] 1.891,0.320) .. (0.578,1.665); \draw [white, double=black, line width=0.125cm]([out angle=52.407, in angle=-140.984] 0.578,0.166) .. (1.891,1.511); \draw [white, double=black, line width=0.125cm]([out angle=136.540, in angle=-43.487] 3.404,1.918) .. (2.357,2.911); \draw [white, double=black, line width=0.125cm]([out angle=136.540, in angle=-43.487] 3.404,-1.082) .. (2.357,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=43.451, in angle=-136.506] 2.357,1.918) .. (3.404,2.911); \draw [white, double=black, line width=0.125cm]([out angle=43.451, in angle=-136.506] 2.357,-1.082) .. (3.404,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=38.990, in angle=-127.602] 3.870,0.319) .. (5.183,1.665); \draw [white, double=black, line width=0.125cm]([out angle=-38.998, in angle=127.608] 3.870,1.510) .. (5.183,0.165); \draw [white, double=black] ([out angle=39.016, in angle=-136.529] 1.891,1.511) .. (2.356,1.919); \draw [white, double=black] ([out angle=43.494, in angle=-141.010] 3.404,2.911) .. (3.870,3.319); \draw [white, double=black] ([out angle=43.494, in angle=-141.010] 3.404,-0.089) .. (3.870,0.319); \draw [white, double=black] ([out angle=52.419, in angle=-52.392] 5.183,1.664) .. (5.183,3.165); \draw [white, double=black] ([out angle=52.419, in angle=-52.392] 5.183,-1.336) .. (5.183,0.165); \draw [white, double=black] ([out angle=136.533, in angle=-38.983] 2.357,2.912) .. (1.891,3.320); \draw [white, double=black] ([out angle=136.533, in angle=-38.983] 2.357,-0.088) .. (1.891,0.320); \draw [white, double=black] ([out angle=141.002, in angle=-43.481] 3.870,1.510) .. (3.404,1.919); \draw [white, double=black, line width=0.012cm]([out angle=114.417, in angle=57.774] 0.680,2.475) .. (-0.029,2.524); \draw [white, double=black, line width=0.012cm]([out angle=88.233, in angle=232.427] 0.323,2.453) .. (0.578,3.165); \draw [white, double=black, line width=0.012cm]([out angle=271.817, in angle=127.608] 0.323,2.377) .. (0.578,1.665); \draw [white, double=black, line width=0.012cm]([out angle=245.629, in angle=302.278] 0.680,2.355) .. (-0.029,2.306); \draw [white, double=black] ([out angle=268.234, in angle=91.817] 0.323,2.453) .. (0.323,2.377); \draw [white, double=black] ([out angle=65.653, in angle=294.436] 0.680,2.355) .. (0.680,2.475); \draw [white, double=black] ([out angle=237.774, in angle=122.278] -0.029,2.524) .. (-0.029,2.306); \end{scope} \begin{scope}[yshift=1.542cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.017, in angle=-52.388] 1.891,0.320) .. (0.578,1.665); \draw [white, double=black, line width=0.125cm]([out angle=52.407, in angle=-140.984] 0.578,0.166) .. (1.891,1.511); \draw [white, double=black, line width=0.125cm]([out angle=136.540, in angle=-43.487] 3.404,1.918) .. (2.357,2.911); \draw [white, double=black, line width=0.125cm]([out angle=136.540, in angle=-43.487] 3.404,-1.082) .. (2.357,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=43.451, in angle=-136.506] 2.357,1.918) .. (3.404,2.911); \draw [white, double=black, line width=0.125cm]([out angle=43.451, in angle=-136.506] 2.357,-1.082) .. (3.404,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=38.990, in angle=-127.602] 3.870,0.319) .. (5.183,1.665); \draw [white, double=black, line width=0.125cm]([out angle=-38.998, in angle=127.608] 3.870,1.510) .. (5.183,0.165); \draw [white, double=black] ([out angle=39.016, in angle=-136.529] 1.891,1.511) .. (2.356,1.919); \draw [white, double=black] ([out angle=43.494, in angle=-141.010] 3.404,2.911) .. (3.870,3.319); \draw [white, double=black] ([out angle=43.494, in angle=-141.010] 3.404,-0.089) .. (3.870,0.319); \draw [white, double=black] ([out angle=52.419, in angle=-52.392] 5.183,1.664) .. (5.183,3.165); \draw [white, double=black] ([out angle=52.419, in angle=-52.392] 5.183,-1.336) .. (5.183,0.165); \draw [white, double=black] ([out angle=136.533, in angle=-38.983] 2.357,2.912) .. (1.891,3.320); \draw [white, double=black] ([out angle=136.533, in angle=-38.983] 2.357,-0.088) .. (1.891,0.320); \draw [white, double=black] ([out angle=141.002, in angle=-43.481] 3.870,1.510) .. (3.404,1.919); \draw [white, double=black, line width=0.012cm]([out angle=114.417, in angle=57.774] 0.680,2.475) .. (-0.029,2.524); \draw [white, double=black, line width=0.012cm]([out angle=88.233, in angle=232.427] 0.323,2.453) .. (0.578,3.165); \draw [white, double=black, line width=0.012cm]([out angle=271.817, in angle=127.608] 0.323,2.377) .. (0.578,1.665); \draw [white, double=black, line width=0.012cm]([out angle=245.629, in angle=302.278] 0.680,2.355) .. (-0.029,2.306); \draw [white, double=black] ([out angle=268.234, in angle=91.817] 0.323,2.453) .. (0.323,2.377); \draw [white, double=black] ([out angle=65.653, in angle=294.436] 0.680,2.355) .. (0.680,2.475); \draw [white, double=black] ([out angle=237.774, in angle=122.278] -0.029,2.524) .. (-0.029,2.306); \end{scope} \end{scope}

==> diagrams/links-1522.tex <==
\begin{scope} \clip (-0.5,0) rectangle (6.260, 3.000); \begin{scope}[yshift=-1.458cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.002, in angle=-52.398] 1.891,0.319) .. (0.578,1.664); \draw [white, double=black, line width=0.125cm]([out angle=52.396, in angle=-141.006] 0.578,0.165) .. (1.891,1.510); \draw [white, double=black, line width=0.125cm]([out angle=43.473, in angle=-136.528] 2.357,1.918) .. (3.404,2.911); \draw [white, double=black, line width=0.125cm]([out angle=43.473, in angle=-136.528] 2.357,-1.082) .. (3.404,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=-43.471, in angle=136.535] 2.357,2.911) .. (3.404,1.918); \draw [white, double=black, line width=0.125cm]([out angle=-43.471, in angle=136.535] 2.357,-0.089) .. (3.404,-1.082); \draw [white, double=black, line width=0.125cm]([out angle=127.604, in angle=-38.993] 5.183,0.165) .. (3.870,1.510); \draw [white, double=black, line width=0.125cm]([out angle=38.998, in angle=-127.600] 3.870,0.319) .. (5.183,1.664); \draw [white, double=black] ([out angle=38.994, in angle=-136.520] 1.891,1.510) .. (2.357,1.918); \draw [white, double=black] ([out angle=43.472, in angle=-141.002] 3.404,2.911) .. (3.870,3.319); \draw [white, double=black] ([out angle=43.472, in angle=-141.002] 3.404,-0.089) .. (3.870,0.319); \draw [white, double=black] ([out angle=52.411, in angle=-52.396] 5.183,1.664) .. (5.183,3.165); \draw [white, double=black] ([out angle=52.411, in angle=-52.396] 5.183,-1.336) .. (5.183,0.165); \draw [white, double=black] ([out angle=136.520, in angle=-38.998] 2.357,2.911) .. (1.891,3.319); \draw [white, double=black] ([out angle=136.520, in angle=-38.998] 2.357,-0.089) .. (1.891,0.319); \draw [white, double=black] ([out angle=141.007, in angle=-43.476] 3.870,1.510) .. (3.404,1.919); \draw [white, double=black, line width=0.012cm]([out angle=114.405, in angle=57.760] 0.680,2.475) .. (-0.029,2.523); \draw [white, double=black, line width=0.012cm]([out angle=88.221, in angle=232.414] 0.323,2.453) .. (0.578,3.165); \draw [white, double=black, line width=0.012cm]([out angle=271.803, in angle=127.598] 0.323,2.376) .. (0.578,1.664); \draw [white, double=black, line width=0.012cm]([out angle=245.617, in angle=302.266] 0.680,2.355) .. (-0.029,2.306); \draw [white, double=black] ([out angle=268.222, in angle=91.803] 0.323,2.453) .. (0.323,2.376); \draw [white, double=black] ([out angle=65.636, in angle=294.421] 0.680,2.355) .. (0.680,2.475); \draw [white, double=black] ([out angle=237.760, in angle=122.266] -0.029,2.523) .. (-0.029,2.306); \end{scope} \begin{scope}[yshift=1.542cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.002, in angle=-52.398] 1.891,0.319) .. (0.578,1.664); \draw [white, double=black, line width=0.125cm]([out angle=52.396, in angle=-141.006] 0.578,0.165) .. (1.891,1.510); \draw [white, double=black, line width=0.125cm]([out angle=43.473, in angle=-136.528] 2.357,1.918) .. (3.404,2.911); \draw [white, double=black, line width=0.125cm]([out angle=43.473, in angle=-136.528] 2.357,-1.082) .. (3.404,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=-43.471, in angle=136.535] 2.357,2.911) .. (3.404,1.918); \draw [white, double=black, line width=0.125cm]([out angle=-43.471, in angle=136.535] 2.357,-0.089) .. (3.404,-1.082); \draw [white, double=black, line width=0.125cm]([out angle=127.604, in angle=-38.993] 5.183,0.165) .. (3.870,1.510); \draw [white, double=black, line width=0.125cm]([out angle=38.998, in angle=-127.600] 3.870,0.319) .. (5.183,1.664); \draw [white, double=black] ([out angle=38.994, in angle=-136.520] 1.891,1.510) .. (2.357,1.918); \draw [white, double=black] ([out angle=43.472, in angle=-141.002] 3.404,2.911) .. (3.870,3.319); \draw [white, double=black] ([out angle=43.472, in angle=-141.002] 3.404,-0.089) .. (3.870,0.319); \draw [white, double=black] ([out angle=52.411, in angle=-52.396] 5.183,1.664) .. (5.183,3.165); \draw [white, double=black] ([out angle=52.411, in angle=-52.396] 5.183,-1.336) .. (5.183,0.165); \draw [white, double=black] ([out angle=136.520, in angle=-38.998] 2.357,2.911) .. (1.891,3.319); \draw [white, double=black] ([out angle=136.520, in angle=-38.998] 2.357,-0.089) .. (1.891,0.319); \draw [white, double=black] ([out angle=141.007, in angle=-43.476] 3.870,1.510) .. (3.404,1.919); \draw [white, double=black, line width=0.012cm]([out angle=114.405, in angle=57.760] 0.680,2.475) .. (-0.029,2.523); \draw [white, double=black, line width=0.012cm]([out angle=88.221, in angle=232.414] 0.323,2.453) .. (0.578,3.165); \draw [white, double=black, line width=0.012cm]([out angle=271.803, in angle=127.598] 0.323,2.376) .. (0.578,1.664); \draw [white, double=black, line width=0.012cm]([out angle=245.617, in angle=302.266] 0.680,2.355) .. (-0.029,2.306); \draw [white, double=black] ([out angle=268.222, in angle=91.803] 0.323,2.453) .. (0.323,2.376); \draw [white, double=black] ([out angle=65.636, in angle=294.421] 0.680,2.355) .. (0.680,2.475); \draw [white, double=black] ([out angle=237.760, in angle=122.266] -0.029,2.523) .. (-0.029,2.306); \end{scope} \end{scope}

==> diagrams/links-1523.tex <==
\begin{scope} \clip (0,0) rectangle (5.396, 3.000); \begin{scope}[yshift=-2.761cm]  \draw [white, double=black, line width=0.083cm]([out angle=101.351, in angle=-87.204] 1.195,2.915) .. (1.059,4.015); \draw [white, double=black, line width=0.083cm]([out angle=101.351, in angle=-87.204] 1.195,-0.085) .. (1.059,1.015); \draw [white, double=black, line width=0.083cm]([out angle=32.764, in angle=-177.021] 0.618,3.159) .. (1.641,3.489); \draw [white, double=black, line width=0.083cm]([out angle=32.764, in angle=-177.021] 0.618,0.159) .. (1.641,0.489); \draw [white, double=black, line width=0.092cm]([out angle=93.101, in angle=-86.160] 2.645,0.000) .. (2.581,1.064); \draw [white, double=black, line width=0.092cm]([out angle=2.363, in angle=-165.551] 2.084,0.510) .. (3.132,0.665); \draw [white, double=black, line width=0.110cm]([out angle=125.116, in angle=-28.756] 4.844,0.546) .. (3.575,1.682); \draw [white, double=black, line width=0.110cm]([out angle=28.760, in angle=-125.120] 3.575,0.840) .. (4.844,1.976); \draw [white, double=black, line width=0.083cm]([out angle=176.977, in angle=-32.793] 1.640,2.033) .. (0.618,2.363); \draw [white, double=black, line width=0.083cm]([out angle=87.199, in angle=-101.381] 1.058,1.507) .. (1.195,2.607); \draw [white, double=black, line width=0.092cm]([out angle=165.527, in angle=-2.361] 3.132,1.858) .. (2.084,2.013); \draw [white, double=black, line width=0.092cm]([out angle=86.162, in angle=-93.123] 2.580,1.459) .. (2.645,2.523); \draw [white, double=black] ([out angle=2.979, in angle=-177.692] 1.641,3.489) .. (2.084,3.510); \draw [white, double=black] ([out angle=2.979, in angle=-177.692] 1.641,0.489) .. (2.084,0.510); \draw [white, double=black] ([out angle=14.449, in angle=-151.240] 3.132,0.665) .. (3.575,0.840); \draw [white, double=black] ([out angle=147.207, in angle=-147.236] 0.618,2.363) .. (0.618,3.159); \draw [white, double=black] ([out angle=147.207, in angle=-147.236] 0.618,-0.637) .. (0.618,0.159); \draw [white, double=black] ([out angle=54.861, in angle=-54.884] 4.844,1.977) .. (4.844,3.546); \draw [white, double=black] ([out angle=54.861, in angle=-54.884] 4.844,-1.023) .. (4.844,0.546); \draw [white, double=black] ([out angle=92.796, in angle=-92.801] 1.059,1.016) .. (1.059,1.507); \draw [white, double=black] ([out angle=78.619, in angle=-78.649] 1.195,2.607) .. (1.195,2.915); \draw [white, double=black] ([out angle=93.840, in angle=-93.838] 2.581,1.064) .. (2.581,1.458); \draw [white, double=black] ([out angle=86.877, in angle=-86.899] 2.645,2.523) .. (2.645,3.000); \draw [white, double=black] ([out angle=86.877, in angle=-86.899] 2.645,-0.477) .. (2.645,0.000); \draw [white, double=black] ([out angle=151.244, in angle=-14.455] 3.575,1.682) .. (3.132,1.857); \draw [white, double=black] ([out angle=177.625, in angle=-3.023] 2.084,2.012) .. (1.640,2.033); \end{scope} \begin{scope}[yshift=0.239cm]  \draw [white, double=black, line width=0.083cm]([out angle=101.351, in angle=-87.204] 1.195,2.915) .. (1.059,4.015); \draw [white, double=black, line width=0.083cm]([out angle=101.351, in angle=-87.204] 1.195,-0.085) .. (1.059,1.015); \draw [white, double=black, line width=0.083cm]([out angle=32.764, in angle=-177.021] 0.618,3.159) .. (1.641,3.489); \draw [white, double=black, line width=0.083cm]([out angle=32.764, in angle=-177.021] 0.618,0.159) .. (1.641,0.489); \draw [white, double=black, line width=0.092cm]([out angle=93.101, in angle=-86.160] 2.645,0.000) .. (2.581,1.064); \draw [white, double=black, line width=0.092cm]([out angle=2.363, in angle=-165.551] 2.084,0.510) .. (3.132,0.665); \draw [white, double=black, line width=0.110cm]([out angle=125.116, in angle=-28.756] 4.844,0.546) .. (3.575,1.682); \draw [white, double=black, line width=0.110cm]([out angle=28.760, in angle=-125.120] 3.575,0.840) .. (4.844,1.976); \draw [white, double=black, line width=0.083cm]([out angle=176.977, in angle=-32.793] 1.640,2.033) .. (0.618,2.363); \draw [white, double=black, line width=0.083cm]([out angle=87.199, in angle=-101.381] 1.058,1.507) .. (1.195,2.607); \draw [white, double=black, line width=0.092cm]([out angle=165.527, in angle=-2.361] 3.132,1.858) .. (2.084,2.013); \draw [white, double=black, line width=0.092cm]([out angle=86.162, in angle=-93.123] 2.580,1.459) .. (2.645,2.523); \draw [white, double=black] ([out angle=2.979, in angle=-177.692] 1.641,3.489) .. (2.084,3.510); \draw [white, double=black] ([out angle=2.979, in angle=-177.692] 1.641,0.489) .. (2.084,0.510); \draw [white, double=black] ([out angle=14.449, in angle=-151.240] 3.132,0.665) .. (3.575,0.840); \draw [white, double=black] ([out angle=147.207, in angle=-147.236] 0.618,2.363) .. (0.618,3.159); \draw [white, double=black] ([out angle=147.207, in angle=-147.236] 0.618,-0.637) .. (0.618,0.159); \draw [white, double=black] ([out angle=54.861, in angle=-54.884] 4.844,1.977) .. (4.844,3.546); \draw [white, double=black] ([out angle=54.861, in angle=-54.884] 4.844,-1.023) .. (4.844,0.546); \draw [white, double=black] ([out angle=92.796, in angle=-92.801] 1.059,1.016) .. (1.059,1.507); \draw [white, double=black] ([out angle=78.619, in angle=-78.649] 1.195,2.607) .. (1.195,2.915); \draw [white, double=black] ([out angle=93.840, in angle=-93.838] 2.581,1.064) .. (2.581,1.458); \draw [white, double=black] ([out angle=86.877, in angle=-86.899] 2.645,2.523) .. (2.645,3.000); \draw [white, double=black] ([out angle=86.877, in angle=-86.899] 2.645,-0.477) .. (2.645,0.000); \draw [white, double=black] ([out angle=151.244, in angle=-14.455] 3.575,1.682) .. (3.132,1.857); \draw [white, double=black] ([out angle=177.625, in angle=-3.023] 2.084,2.012) .. (1.640,2.033); \end{scope} \end{scope}

==> diagrams/links-1524.tex <==
\begin{scope} \clip (0,0) rectangle (5.397, 3.000); \begin{scope}[yshift=-2.761cm]  \draw [white, double=black, line width=0.083cm]([out angle=101.347, in angle=-87.210] 1.195,2.915) .. (1.058,4.015); \draw [white, double=black, line width=0.083cm]([out angle=101.347, in angle=-87.210] 1.195,-0.085) .. (1.058,1.015); \draw [white, double=black, line width=0.083cm]([out angle=32.775, in angle=-176.998] 0.618,3.159) .. (1.640,3.489); \draw [white, double=black, line width=0.083cm]([out angle=32.775, in angle=-176.998] 0.618,0.159) .. (1.640,0.489); \draw [white, double=black, line width=0.092cm]([out angle=93.113, in angle=-86.159] 2.645,0.000) .. (2.581,1.064); \draw [white, double=black, line width=0.092cm]([out angle=2.357, in angle=-165.506] 2.084,0.510) .. (3.133,0.666); \draw [white, double=black, line width=0.110cm]([out angle=28.748, in angle=-125.124] 3.575,0.841) .. (4.845,1.977); \draw [white, double=black, line width=0.110cm]([out angle=-28.765, in angle=125.120] 3.575,1.682) .. (4.845,0.546); \draw [white, double=black, line width=0.083cm]([out angle=177.002, in angle=-32.778] 1.640,2.033) .. (0.618,2.363); \draw [white, double=black, line width=0.083cm]([out angle=87.217, in angle=-101.350] 1.058,1.507) .. (1.195,2.607); \draw [white, double=black, line width=0.092cm]([out angle=165.531, in angle=-2.359] 3.133,1.858) .. (2.084,2.013); \draw [white, double=black, line width=0.092cm]([out angle=86.157, in angle=-93.115] 2.581,1.459) .. (2.645,2.523); \draw [white, double=black] ([out angle=3.002, in angle=-177.629] 1.640,3.489) .. (2.084,3.510); \draw [white, double=black] ([out angle=3.002, in angle=-177.629] 1.640,0.489) .. (2.084,0.510); \draw [white, double=black] ([out angle=14.494, in angle=-151.252] 3.132,0.666) .. (3.575,0.841); \draw [white, double=black] ([out angle=147.222, in angle=-147.225] 0.618,2.363) .. (0.618,3.159); \draw [white, double=black] ([out angle=147.222, in angle=-147.225] 0.618,-0.637) .. (0.618,0.159); \draw [white, double=black] ([out angle=54.868, in angle=-54.880] 4.845,1.977) .. (4.845,3.546); \draw [white, double=black] ([out angle=54.868, in angle=-54.880] 4.845,-1.023) .. (4.845,0.546); \draw [white, double=black] ([out angle=92.790, in angle=-92.799] 1.058,1.015) .. (1.058,1.506); \draw [white, double=black] ([out angle=78.650, in angle=-78.653] 1.195,2.607) .. (1.195,2.915); \draw [white, double=black] ([out angle=93.841, in angle=-93.848] 2.581,1.065) .. (2.581,1.459); \draw [white, double=black] ([out angle=86.885, in angle=-86.887] 2.645,2.523) .. (2.645,3.000); \draw [white, double=black] ([out angle=86.885, in angle=-86.887] 2.645,-0.477) .. (2.645,0.000); \draw [white, double=black] ([out angle=151.235, in angle=-14.467] 3.575,1.682) .. (3.133,1.858); \draw [white, double=black] ([out angle=177.652, in angle=-2.998] 2.084,2.012) .. (1.640,2.033); \end{scope} \begin{scope}[yshift=0.239cm]  \draw [white, double=black, line width=0.083cm]([out angle=101.347, in angle=-87.210] 1.195,2.915) .. (1.058,4.015); \draw [white, double=black, line width=0.083cm]([out angle=101.347, in angle=-87.210] 1.195,-0.085) .. (1.058,1.015); \draw [white, double=black, line width=0.083cm]([out angle=32.775, in angle=-176.998] 0.618,3.159) .. (1.640,3.489); \draw [white, double=black, line width=0.083cm]([out angle=32.775, in angle=-176.998] 0.618,0.159) .. (1.640,0.489); \draw [white, double=black, line width=0.092cm]([out angle=93.113, in angle=-86.159] 2.645,0.000) .. (2.581,1.064); \draw [white, double=black, line width=0.092cm]([out angle=2.357, in angle=-165.506] 2.084,0.510) .. (3.133,0.666); \draw [white, double=black, line width=0.110cm]([out angle=28.748, in angle=-125.124] 3.575,0.841) .. (4.845,1.977); \draw [white, double=black, line width=0.110cm]([out angle=-28.765, in angle=125.120] 3.575,1.682) .. (4.845,0.546); \draw [white, double=black, line width=0.083cm]([out angle=177.002, in angle=-32.778] 1.640,2.033) .. (0.618,2.363); \draw [white, double=black, line width=0.083cm]([out angle=87.217, in angle=-101.350] 1.058,1.507) .. (1.195,2.607); \draw [white, double=black, line width=0.092cm]([out angle=165.531, in angle=-2.359] 3.133,1.858) .. (2.084,2.013); \draw [white, double=black, line width=0.092cm]([out angle=86.157, in angle=-93.115] 2.581,1.459) .. (2.645,2.523); \draw [white, double=black] ([out angle=3.002, in angle=-177.629] 1.640,3.489) .. (2.084,3.510); \draw [white, double=black] ([out angle=3.002, in angle=-177.629] 1.640,0.489) .. (2.084,0.510); \draw [white, double=black] ([out angle=14.494, in angle=-151.252] 3.132,0.666) .. (3.575,0.841); \draw [white, double=black] ([out angle=147.222, in angle=-147.225] 0.618,2.363) .. (0.618,3.159); \draw [white, double=black] ([out angle=147.222, in angle=-147.225] 0.618,-0.637) .. (0.618,0.159); \draw [white, double=black] ([out angle=54.868, in angle=-54.880] 4.845,1.977) .. (4.845,3.546); \draw [white, double=black] ([out angle=54.868, in angle=-54.880] 4.845,-1.023) .. (4.845,0.546); \draw [white, double=black] ([out angle=92.790, in angle=-92.799] 1.058,1.015) .. (1.058,1.506); \draw [white, double=black] ([out angle=78.650, in angle=-78.653] 1.195,2.607) .. (1.195,2.915); \draw [white, double=black] ([out angle=93.841, in angle=-93.848] 2.581,1.065) .. (2.581,1.459); \draw [white, double=black] ([out angle=86.885, in angle=-86.887] 2.645,2.523) .. (2.645,3.000); \draw [white, double=black] ([out angle=86.885, in angle=-86.887] 2.645,-0.477) .. (2.645,0.000); \draw [white, double=black] ([out angle=151.235, in angle=-14.467] 3.575,1.682) .. (3.133,1.858); \draw [white, double=black] ([out angle=177.652, in angle=-2.998] 2.084,2.012) .. (1.640,2.033); \end{scope} \end{scope}

==> diagrams/links-1525.tex <==
\begin{scope} \clip (0,0) rectangle (4.847, 3.000); \begin{scope}[yshift=-2.179cm]  \draw [white, double=black, line width=0.088cm]([out angle=105.141, in angle=-82.910] 1.236,2.358) .. (1.019,3.464); \draw [white, double=black, line width=0.088cm]([out angle=105.141, in angle=-82.910] 1.236,-0.642) .. (1.019,0.464); \draw [white, double=black, line width=0.088cm]([out angle=33.642, in angle=-158.367] 0.618,2.591) .. (1.613,3.112); \draw [white, double=black, line width=0.088cm]([out angle=33.642, in angle=-158.367] 0.618,-0.409) .. (1.613,0.112); \draw [white, double=black, line width=0.093cm]([out angle=141.062, in angle=-38.935] 2.848,0.336) .. (1.998,1.022); \draw [white, double=black, line width=0.093cm]([out angle=38.903, in angle=-141.092] 1.998,0.336) .. (2.848,1.022); \draw [white, double=black, line width=0.088cm]([out angle=21.602, in angle=-146.370] 3.233,1.247) .. (4.229,1.768); \draw [white, double=black, line width=0.088cm]([out angle=-74.864, in angle=97.092] 3.611,2.000) .. (3.828,0.894); \draw [white, double=black, line width=0.088cm]([out angle=158.404, in angle=-33.623] 1.614,1.247) .. (0.618,1.768); \draw [white, double=black, line width=0.088cm]([out angle=82.920, in angle=-105.121] 1.019,0.895) .. (1.236,2.001); \draw [white, double=black, line width=0.088cm]([out angle=74.858, in angle=-97.092] 3.611,2.358) .. (3.828,3.464); \draw [white, double=black, line width=0.088cm]([out angle=74.858, in angle=-97.092] 3.611,-0.642) .. (3.828,0.464); \draw [white, double=black, line width=0.088cm]([out angle=-21.608, in angle=146.370] 3.233,3.111) .. (4.229,2.590); \draw [white, double=black, line width=0.088cm]([out angle=-21.608, in angle=146.370] 3.233,0.111) .. (4.229,-0.410); \draw [white, double=black] ([out angle=21.633, in angle=-141.061] 1.613,0.112) .. (1.998,0.337); \draw [white, double=black] ([out angle=38.908, in angle=-158.398] 2.848,1.022) .. (3.233,1.247); \draw [white, double=black] ([out angle=146.377, in angle=-146.358] 0.618,1.768) .. (0.618,2.591); \draw [white, double=black] ([out angle=33.640, in angle=-33.630] 4.229,1.767) .. (4.229,2.590); \draw [white, double=black] ([out angle=97.090, in angle=-97.091] 1.019,0.464) .. (1.019,0.894); \draw [white, double=black] ([out angle=74.879, in angle=-74.859] 1.236,2.001) .. (1.236,2.358); \draw [white, double=black] ([out angle=82.908, in angle=-82.908] 3.828,0.464) .. (3.828,0.894); \draw [white, double=black] ([out angle=105.136, in angle=-105.145] 3.611,2.000) .. (3.611,2.358); \draw [white, double=black] ([out angle=158.392, in angle=-38.938] 3.233,0.111) .. (2.848,0.336); \draw [white, double=black] ([out angle=141.093, in angle=-21.596] 1.999,1.023) .. (1.614,1.247); \end{scope} \begin{scope}[yshift=0.821cm]  \draw [white, double=black, line width=0.088cm]([out angle=105.141, in angle=-82.910] 1.236,2.358) .. (1.019,3.464); \draw [white, double=black, line width=0.088cm]([out angle=105.141, in angle=-82.910] 1.236,-0.642) .. (1.019,0.464); \draw [white, double=black, line width=0.088cm]([out angle=33.642, in angle=-158.367] 0.618,2.591) .. (1.613,3.112); \draw [white, double=black, line width=0.088cm]([out angle=33.642, in angle=-158.367] 0.618,-0.409) .. (1.613,0.112); \draw [white, double=black, line width=0.093cm]([out angle=141.062, in angle=-38.935] 2.848,0.336) .. (1.998,1.022); \draw [white, double=black, line width=0.093cm]([out angle=38.903, in angle=-141.092] 1.998,0.336) .. (2.848,1.022); \draw [white, double=black, line width=0.088cm]([out angle=21.602, in angle=-146.370] 3.233,1.247) .. (4.229,1.768); \draw [white, double=black, line width=0.088cm]([out angle=-74.864, in angle=97.092] 3.611,2.000) .. (3.828,0.894); \draw [white, double=black, line width=0.088cm]([out angle=158.404, in angle=-33.623] 1.614,1.247) .. (0.618,1.768); \draw [white, double=black, line width=0.088cm]([out angle=82.920, in angle=-105.121] 1.019,0.895) .. (1.236,2.001); \draw [white, double=black, line width=0.088cm]([out angle=74.858, in angle=-97.092] 3.611,2.358) .. (3.828,3.464); \draw [white, double=black, line width=0.088cm]([out angle=74.858, in angle=-97.092] 3.611,-0.642) .. (3.828,0.464); \draw [white, double=black, line width=0.088cm]([out angle=-21.608, in angle=146.370] 3.233,3.111) .. (4.229,2.590); \draw [white, double=black, line width=0.088cm]([out angle=-21.608, in angle=146.370] 3.233,0.111) .. (4.229,-0.410); \draw [white, double=black] ([out angle=21.633, in angle=-141.061] 1.613,0.112) .. (1.998,0.337); \draw [white, double=black] ([out angle=38.908, in angle=-158.398] 2.848,1.022) .. (3.233,1.247); \draw [white, double=black] ([out angle=146.377, in angle=-146.358] 0.618,1.768) .. (0.618,2.591); \draw [white, double=black] ([out angle=33.640, in angle=-33.630] 4.229,1.767) .. (4.229,2.590); \draw [white, double=black] ([out angle=97.090, in angle=-97.091] 1.019,0.464) .. (1.019,0.894); \draw [white, double=black] ([out angle=74.879, in angle=-74.859] 1.236,2.001) .. (1.236,2.358); \draw [white, double=black] ([out angle=82.908, in angle=-82.908] 3.828,0.464) .. (3.828,0.894); \draw [white, double=black] ([out angle=105.136, in angle=-105.145] 3.611,2.000) .. (3.611,2.358); \draw [white, double=black] ([out angle=158.392, in angle=-38.938] 3.233,0.111) .. (2.848,0.336); \draw [white, double=black] ([out angle=141.093, in angle=-21.596] 1.999,1.023) .. (1.614,1.247); \end{scope} \end{scope}

==> diagrams/links-1526.tex <==
\begin{scope} \clip (0,0) rectangle (5.398, 3.000); \begin{scope}[yshift=-2.762cm]  \draw [white, double=black, line width=0.083cm]([out angle=101.362, in angle=-87.210] 1.195,2.916) .. (1.058,4.016); \draw [white, double=black, line width=0.083cm]([out angle=101.362, in angle=-87.210] 1.195,-0.084) .. (1.058,1.016); \draw [white, double=black, line width=0.083cm]([out angle=32.782, in angle=-176.995] 0.618,3.160) .. (1.641,3.490); \draw [white, double=black, line width=0.083cm]([out angle=32.782, in angle=-176.995] 0.618,0.160) .. (1.641,0.490); \draw [white, double=black, line width=0.092cm]([out angle=2.357, in angle=-165.564] 2.084,0.510) .. (3.133,0.665); \draw [white, double=black, line width=0.092cm]([out angle=-86.160, in angle=93.112] 2.581,1.064) .. (2.646,0.000); \draw [white, double=black, line width=0.110cm]([out angle=125.125, in angle=-28.755] 4.846,0.546) .. (3.576,1.682); \draw [white, double=black, line width=0.110cm]([out angle=28.769, in angle=-125.121] 3.576,0.841) .. (4.846,1.977); \draw [white, double=black, line width=0.083cm]([out angle=176.989, in angle=-32.781] 1.641,2.034) .. (0.618,2.364); \draw [white, double=black, line width=0.083cm]([out angle=87.203, in angle=-101.361] 1.058,1.508) .. (1.195,2.608); \draw [white, double=black, line width=0.092cm]([out angle=86.161, in angle=-93.111] 2.581,1.459) .. (2.646,2.523); \draw [white, double=black, line width=0.092cm]([out angle=-2.355, in angle=165.543] 2.084,2.013) .. (3.133,1.858); \draw [white, double=black] ([out angle=3.005, in angle=-177.658] 1.641,3.490) .. (2.085,3.511); \draw [white, double=black] ([out angle=3.005, in angle=-177.658] 1.641,0.490) .. (2.085,0.511); \draw [white, double=black] ([out angle=14.436, in angle=-151.231] 3.133,0.665) .. (3.576,0.841); \draw [white, double=black] ([out angle=147.219, in angle=-147.218] 0.618,2.364) .. (0.618,3.160); \draw [white, double=black] ([out angle=147.219, in angle=-147.218] 0.618,-0.636) .. (0.618,0.160); \draw [white, double=black] ([out angle=54.884, in angle=-54.875] 4.846,1.977) .. (4.846,3.546); \draw [white, double=black] ([out angle=54.884, in angle=-54.875] 4.846,-1.023) .. (4.846,0.546); \draw [white, double=black] ([out angle=92.790, in angle=-92.783] 1.058,1.016) .. (1.058,1.508); \draw [white, double=black] ([out angle=78.639, in angle=-78.638] 1.195,2.608) .. (1.195,2.916); \draw [white, double=black] ([out angle=93.840, in angle=-93.835] 2.581,1.064) .. (2.581,1.459); \draw [white, double=black] ([out angle=86.889, in angle=-86.888] 2.646,2.523) .. (2.646,3.000); \draw [white, double=black] ([out angle=86.889, in angle=-86.888] 2.646,-0.477) .. (2.646,0.000); \draw [white, double=black] ([out angle=151.245, in angle=-14.459] 3.576,1.682) .. (3.133,1.857); \draw [white, double=black] ([out angle=177.635, in angle=-3.011] 2.085,2.013) .. (1.641,2.034); \end{scope} \begin{scope}[yshift=0.238cm]  \draw [white, double=black, line width=0.083cm]([out angle=101.362, in angle=-87.210] 1.195,2.916) .. (1.058,4.016); \draw [white, double=black, line width=0.083cm]([out angle=101.362, in angle=-87.210] 1.195,-0.084) .. (1.058,1.016); \draw [white, double=black, line width=0.083cm]([out angle=32.782, in angle=-176.995] 0.618,3.160) .. (1.641,3.490); \draw [white, double=black, line width=0.083cm]([out angle=32.782, in angle=-176.995] 0.618,0.160) .. (1.641,0.490); \draw [white, double=black, line width=0.092cm]([out angle=2.357, in angle=-165.564] 2.084,0.510) .. (3.133,0.665); \draw [white, double=black, line width=0.092cm]([out angle=-86.160, in angle=93.112] 2.581,1.064) .. (2.646,0.000); \draw [white, double=black, line width=0.110cm]([out angle=125.125, in angle=-28.755] 4.846,0.546) .. (3.576,1.682); \draw [white, double=black, line width=0.110cm]([out angle=28.769, in angle=-125.121] 3.576,0.841) .. (4.846,1.977); \draw [white, double=black, line width=0.083cm]([out angle=176.989, in angle=-32.781] 1.641,2.034) .. (0.618,2.364); \draw [white, double=black, line width=0.083cm]([out angle=87.203, in angle=-101.361] 1.058,1.508) .. (1.195,2.608); \draw [white, double=black, line width=0.092cm]([out angle=86.161, in angle=-93.111] 2.581,1.459) .. (2.646,2.523); \draw [white, double=black, line width=0.092cm]([out angle=-2.355, in angle=165.543] 2.084,2.013) .. (3.133,1.858); \draw [white, double=black] ([out angle=3.005, in angle=-177.658] 1.641,3.490) .. (2.085,3.511); \draw [white, double=black] ([out angle=3.005, in angle=-177.658] 1.641,0.490) .. (2.085,0.511); \draw [white, double=black] ([out angle=14.436, in angle=-151.231] 3.133,0.665) .. (3.576,0.841); \draw [white, double=black] ([out angle=147.219, in angle=-147.218] 0.618,2.364) .. (0.618,3.160); \draw [white, double=black] ([out angle=147.219, in angle=-147.218] 0.618,-0.636) .. (0.618,0.160); \draw [white, double=black] ([out angle=54.884, in angle=-54.875] 4.846,1.977) .. (4.846,3.546); \draw [white, double=black] ([out angle=54.884, in angle=-54.875] 4.846,-1.023) .. (4.846,0.546); \draw [white, double=black] ([out angle=92.790, in angle=-92.783] 1.058,1.016) .. (1.058,1.508); \draw [white, double=black] ([out angle=78.639, in angle=-78.638] 1.195,2.608) .. (1.195,2.916); \draw [white, double=black] ([out angle=93.840, in angle=-93.835] 2.581,1.064) .. (2.581,1.459); \draw [white, double=black] ([out angle=86.889, in angle=-86.888] 2.646,2.523) .. (2.646,3.000); \draw [white, double=black] ([out angle=86.889, in angle=-86.888] 2.646,-0.477) .. (2.646,0.000); \draw [white, double=black] ([out angle=151.245, in angle=-14.459] 3.576,1.682) .. (3.133,1.857); \draw [white, double=black] ([out angle=177.635, in angle=-3.011] 2.085,2.013) .. (1.641,2.034); \end{scope} \end{scope}

==> diagrams/links-1527.tex <==
\begin{scope} \clip (0,0) rectangle (4.847, 3.000); \begin{scope}[yshift=-2.179cm]  \draw [white, double=black, line width=0.088cm]([out angle=105.143, in angle=-82.911] 1.236,2.358) .. (1.019,3.464); \draw [white, double=black, line width=0.088cm]([out angle=105.143, in angle=-82.911] 1.236,-0.642) .. (1.019,0.464); \draw [white, double=black, line width=0.088cm]([out angle=33.645, in angle=-158.361] 0.618,2.591) .. (1.613,3.112); \draw [white, double=black, line width=0.088cm]([out angle=33.645, in angle=-158.361] 0.618,-0.409) .. (1.613,0.112); \draw [white, double=black, line width=0.093cm]([out angle=38.900, in angle=-141.093] 1.998,0.336) .. (2.848,1.022); \draw [white, double=black, line width=0.093cm]([out angle=-38.937, in angle=141.058] 1.998,1.023) .. (2.848,0.336); \draw [white, double=black, line width=0.088cm]([out angle=97.093, in angle=-74.866] 3.828,0.894) .. (3.611,2.001); \draw [white, double=black, line width=0.088cm]([out angle=21.600, in angle=-146.372] 3.233,1.247) .. (4.229,1.768); \draw [white, double=black, line width=0.088cm]([out angle=158.407, in angle=-33.621] 1.614,1.248) .. (0.618,1.768); \draw [white, double=black, line width=0.088cm]([out angle=82.922, in angle=-105.116] 1.019,0.895) .. (1.236,2.001); \draw [white, double=black, line width=0.088cm]([out angle=146.372, in angle=-21.606] 4.229,2.590) .. (3.233,3.111); \draw [white, double=black, line width=0.088cm]([out angle=146.372, in angle=-21.606] 4.229,-0.410) .. (3.233,0.111); \draw [white, double=black, line width=0.088cm]([out angle=74.860, in angle=-97.091] 3.611,2.358) .. (3.828,3.464); \draw [white, double=black, line width=0.088cm]([out angle=74.860, in angle=-97.091] 3.611,-0.642) .. (3.828,0.464); \draw [white, double=black] ([out angle=21.639, in angle=-141.056] 1.613,0.112) .. (1.998,0.337); \draw [white, double=black] ([out angle=38.907, in angle=-158.400] 2.848,1.022) .. (3.233,1.247); \draw [white, double=black] ([out angle=146.379, in angle=-146.355] 0.618,1.768) .. (0.618,2.591); \draw [white, double=black] ([out angle=33.643, in angle=-33.628] 4.229,1.768) .. (4.229,2.590); \draw [white, double=black] ([out angle=97.089, in angle=-97.089] 1.019,0.464) .. (1.019,0.895); \draw [white, double=black] ([out angle=74.884, in angle=-74.857] 1.236,2.001) .. (1.236,2.359); \draw [white, double=black] ([out angle=82.909, in angle=-82.907] 3.828,0.464) .. (3.828,0.894); \draw [white, double=black] ([out angle=105.134, in angle=-105.147] 3.611,2.001) .. (3.611,2.358); \draw [white, double=black] ([out angle=158.394, in angle=-38.942] 3.233,0.111) .. (2.848,0.336); \draw [white, double=black] ([out angle=141.095, in angle=-21.593] 1.999,1.023) .. (1.614,1.248); \end{scope} \begin{scope}[yshift=0.821cm]  \draw [white, double=black, line width=0.088cm]([out angle=105.143, in angle=-82.911] 1.236,2.358) .. (1.019,3.464); \draw [white, double=black, line width=0.088cm]([out angle=105.143, in angle=-82.911] 1.236,-0.642) .. (1.019,0.464); \draw [white, double=black, line width=0.088cm]([out angle=33.645, in angle=-158.361] 0.618,2.591) .. (1.613,3.112); \draw [white, double=black, line width=0.088cm]([out angle=33.645, in angle=-158.361] 0.618,-0.409) .. (1.613,0.112); \draw [white, double=black, line width=0.093cm]([out angle=38.900, in angle=-141.093] 1.998,0.336) .. (2.848,1.022); \draw [white, double=black, line width=0.093cm]([out angle=-38.937, in angle=141.058] 1.998,1.023) .. (2.848,0.336); \draw [white, double=black, line width=0.088cm]([out angle=97.093, in angle=-74.866] 3.828,0.894) .. (3.611,2.001); \draw [white, double=black, line width=0.088cm]([out angle=21.600, in angle=-146.372] 3.233,1.247) .. (4.229,1.768); \draw [white, double=black, line width=0.088cm]([out angle=158.407, in angle=-33.621] 1.614,1.248) .. (0.618,1.768); \draw [white, double=black, line width=0.088cm]([out angle=82.922, in angle=-105.116] 1.019,0.895) .. (1.236,2.001); \draw [white, double=black, line width=0.088cm]([out angle=146.372, in angle=-21.606] 4.229,2.590) .. (3.233,3.111); \draw [white, double=black, line width=0.088cm]([out angle=146.372, in angle=-21.606] 4.229,-0.410) .. (3.233,0.111); \draw [white, double=black, line width=0.088cm]([out angle=74.860, in angle=-97.091] 3.611,2.358) .. (3.828,3.464); \draw [white, double=black, line width=0.088cm]([out angle=74.860, in angle=-97.091] 3.611,-0.642) .. (3.828,0.464); \draw [white, double=black] ([out angle=21.639, in angle=-141.056] 1.613,0.112) .. (1.998,0.337); \draw [white, double=black] ([out angle=38.907, in angle=-158.400] 2.848,1.022) .. (3.233,1.247); \draw [white, double=black] ([out angle=146.379, in angle=-146.355] 0.618,1.768) .. (0.618,2.591); \draw [white, double=black] ([out angle=33.643, in angle=-33.628] 4.229,1.768) .. (4.229,2.590); \draw [white, double=black] ([out angle=97.089, in angle=-97.089] 1.019,0.464) .. (1.019,0.895); \draw [white, double=black] ([out angle=74.884, in angle=-74.857] 1.236,2.001) .. (1.236,2.359); \draw [white, double=black] ([out angle=82.909, in angle=-82.907] 3.828,0.464) .. (3.828,0.894); \draw [white, double=black] ([out angle=105.134, in angle=-105.147] 3.611,2.001) .. (3.611,2.358); \draw [white, double=black] ([out angle=158.394, in angle=-38.942] 3.233,0.111) .. (2.848,0.336); \draw [white, double=black] ([out angle=141.095, in angle=-21.593] 1.999,1.023) .. (1.614,1.248); \end{scope} \end{scope}

==> diagrams/links-1528.tex <==
\begin{scope} \clip (0,0) rectangle (4.668, 3.000); \begin{scope}[yshift=-2.527cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.220, in angle=-53.466] 1.853,0.492) .. (0.567,1.762); \draw [white, double=black, line width=0.125cm]([out angle=53.458, in angle=-144.230] 0.567,0.292) .. (1.854,1.562); \draw [white, double=black, line width=0.034cm]([out angle=155.657, in angle=-68.491] 2.910,1.930) .. (2.432,2.433); \draw [white, double=black, line width=0.034cm]([out angle=36.327, in angle=-109.902] 2.267,1.863) .. (2.696,2.436); \draw [white, double=black, line width=0.034cm]([out angle=109.903, in angle=-36.309] 2.696,2.618) .. (2.267,3.191); \draw [white, double=black, line width=0.034cm]([out angle=109.903, in angle=-36.309] 2.696,-0.382) .. (2.267,0.191); \draw [white, double=black, line width=0.034cm]([out angle=68.493, in angle=-155.675] 2.432,2.621) .. (2.910,3.124); \draw [white, double=black, line width=0.034cm]([out angle=68.493, in angle=-155.675] 2.432,-0.379) .. (2.910,0.124); \draw [white, double=black, line width=0.043cm]([out angle=134.770, in angle=-69.722] 4.100,0.100) .. (3.584,0.909); \draw [white, double=black, line width=0.043cm]([out angle=20.039, in angle=-110.316] 3.293,0.280) .. (3.925,0.909); \draw [white, double=black, line width=0.043cm]([out angle=110.322, in angle=-20.028] 3.925,1.145) .. (3.293,1.774); \draw [white, double=black, line width=0.043cm]([out angle=69.727, in angle=-134.769] 3.584,1.145) .. (4.100,1.954); \draw [white, double=black] ([out angle=35.770, in angle=-143.673] 1.854,1.562) .. (2.267,1.863); \draw [white, double=black] ([out angle=126.534, in angle=-126.530] 0.567,1.762) .. (0.567,3.292); \draw [white, double=black] ([out angle=126.534, in angle=-126.530] 0.567,-1.238) .. (0.567,0.292); \draw [white, double=black] ([out angle=70.098, in angle=-70.097] 2.696,2.436) .. (2.696,2.618); \draw [white, double=black] ([out angle=24.325, in angle=-159.961] 2.910,3.124) .. (3.293,3.280); \draw [white, double=black] ([out angle=24.325, in angle=-159.961] 2.910,0.124) .. (3.293,0.280); \draw [white, double=black] ([out angle=69.684, in angle=-69.678] 3.925,0.909) .. (3.925,1.145); \draw [white, double=black] ([out angle=159.972, in angle=-24.371] 3.293,1.774) .. (2.910,1.930); \draw [white, double=black] ([out angle=111.506, in angle=-111.501] 2.432,2.433) .. (2.432,2.622); \draw [white, double=black] ([out angle=143.669, in angle=-35.780] 2.267,0.191) .. (1.853,0.492); \draw [white, double=black] ([out angle=110.278, in angle=-110.273] 3.584,0.909) .. (3.584,1.145); \draw [white, double=black] ([out angle=45.237, in angle=-45.230] 4.100,1.954) .. (4.100,3.100); \draw [white, double=black] ([out angle=45.237, in angle=-45.230] 4.100,-1.046) .. (4.100,0.100); \end{scope} \begin{scope}[yshift=0.473cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.220, in angle=-53.466] 1.853,0.492) .. (0.567,1.762); \draw [white, double=black, line width=0.125cm]([out angle=53.458, in angle=-144.230] 0.567,0.292) .. (1.854,1.562); \draw [white, double=black, line width=0.034cm]([out angle=155.657, in angle=-68.491] 2.910,1.930) .. (2.432,2.433); \draw [white, double=black, line width=0.034cm]([out angle=36.327, in angle=-109.902] 2.267,1.863) .. (2.696,2.436); \draw [white, double=black, line width=0.034cm]([out angle=109.903, in angle=-36.309] 2.696,2.618) .. (2.267,3.191); \draw [white, double=black, line width=0.034cm]([out angle=109.903, in angle=-36.309] 2.696,-0.382) .. (2.267,0.191); \draw [white, double=black, line width=0.034cm]([out angle=68.493, in angle=-155.675] 2.432,2.621) .. (2.910,3.124); \draw [white, double=black, line width=0.034cm]([out angle=68.493, in angle=-155.675] 2.432,-0.379) .. (2.910,0.124); \draw [white, double=black, line width=0.043cm]([out angle=134.770, in angle=-69.722] 4.100,0.100) .. (3.584,0.909); \draw [white, double=black, line width=0.043cm]([out angle=20.039, in angle=-110.316] 3.293,0.280) .. (3.925,0.909); \draw [white, double=black, line width=0.043cm]([out angle=110.322, in angle=-20.028] 3.925,1.145) .. (3.293,1.774); \draw [white, double=black, line width=0.043cm]([out angle=69.727, in angle=-134.769] 3.584,1.145) .. (4.100,1.954); \draw [white, double=black] ([out angle=35.770, in angle=-143.673] 1.854,1.562) .. (2.267,1.863); \draw [white, double=black] ([out angle=126.534, in angle=-126.530] 0.567,1.762) .. (0.567,3.292); \draw [white, double=black] ([out angle=126.534, in angle=-126.530] 0.567,-1.238) .. (0.567,0.292); \draw [white, double=black] ([out angle=70.098, in angle=-70.097] 2.696,2.436) .. (2.696,2.618); \draw [white, double=black] ([out angle=24.325, in angle=-159.961] 2.910,3.124) .. (3.293,3.280); \draw [white, double=black] ([out angle=24.325, in angle=-159.961] 2.910,0.124) .. (3.293,0.280); \draw [white, double=black] ([out angle=69.684, in angle=-69.678] 3.925,0.909) .. (3.925,1.145); \draw [white, double=black] ([out angle=159.972, in angle=-24.371] 3.293,1.774) .. (2.910,1.930); \draw [white, double=black] ([out angle=111.506, in angle=-111.501] 2.432,2.433) .. (2.432,2.622); \draw [white, double=black] ([out angle=143.669, in angle=-35.780] 2.267,0.191) .. (1.853,0.492); \draw [white, double=black] ([out angle=110.278, in angle=-110.273] 3.584,0.909) .. (3.584,1.145); \draw [white, double=black] ([out angle=45.237, in angle=-45.230] 4.100,1.954) .. (4.100,3.100); \draw [white, double=black] ([out angle=45.237, in angle=-45.230] 4.100,-1.046) .. (4.100,0.100); \end{scope} \end{scope}

==> diagrams/links-1529.tex <==
\begin{scope} \clip (0,0) rectangle (4.669, 3.000); \begin{scope}[yshift=-2.527cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.230, in angle=-53.456] 1.854,0.492) .. (0.567,1.762); \draw [white, double=black, line width=0.125cm]([out angle=53.465, in angle=-144.212] 0.567,0.292) .. (1.854,1.562); \draw [white, double=black, line width=0.034cm]([out angle=155.664, in angle=-68.483] 2.910,1.930) .. (2.432,2.432); \draw [white, double=black, line width=0.034cm]([out angle=36.330, in angle=-109.895] 2.268,1.862) .. (2.697,2.436); \draw [white, double=black, line width=0.034cm]([out angle=109.908, in angle=-36.303] 2.697,2.618) .. (2.267,3.191); \draw [white, double=black, line width=0.034cm]([out angle=109.908, in angle=-36.303] 2.697,-0.382) .. (2.267,0.191); \draw [white, double=black, line width=0.034cm]([out angle=68.498, in angle=-155.678] 2.432,2.621) .. (2.910,3.124); \draw [white, double=black, line width=0.034cm]([out angle=68.498, in angle=-155.678] 2.432,-0.379) .. (2.910,0.124); \draw [white, double=black, line width=0.043cm]([out angle=20.045, in angle=-110.310] 3.294,0.280) .. (3.925,0.909); \draw [white, double=black, line width=0.043cm]([out angle=-69.716, in angle=134.777] 3.585,0.909) .. (4.101,0.100); \draw [white, double=black, line width=0.043cm]([out angle=69.730, in angle=-134.773] 3.585,1.146) .. (4.101,1.955); \draw [white, double=black, line width=0.043cm]([out angle=-20.034, in angle=110.325] 3.293,1.774) .. (3.925,1.146); \draw [white, double=black] ([out angle=35.788, in angle=-143.689] 1.854,1.562) .. (2.268,1.863); \draw [white, double=black] ([out angle=126.544, in angle=-126.513] 0.567,1.762) .. (0.567,3.292); \draw [white, double=black] ([out angle=126.544, in angle=-126.513] 0.567,-1.238) .. (0.567,0.292); \draw [white, double=black] ([out angle=70.105, in angle=-70.092] 2.697,2.436) .. (2.697,2.618); \draw [white, double=black] ([out angle=24.322, in angle=-159.955] 2.910,3.124) .. (3.294,3.280); \draw [white, double=black] ([out angle=24.322, in angle=-159.955] 2.910,0.124) .. (3.294,0.280); \draw [white, double=black] ([out angle=69.690, in angle=-69.675] 3.925,0.909) .. (3.925,1.146); \draw [white, double=black] ([out angle=159.966, in angle=-24.343] 3.293,1.774) .. (2.910,1.931); \draw [white, double=black] ([out angle=111.516, in angle=-111.488] 2.432,2.433) .. (2.432,2.622); \draw [white, double=black] ([out angle=143.678, in angle=-35.770] 2.268,0.191) .. (1.854,0.492); \draw [white, double=black] ([out angle=110.284, in angle=-110.270] 3.585,0.909) .. (3.585,1.146); \draw [white, double=black] ([out angle=45.251, in angle=-45.223] 4.101,1.954) .. (4.101,3.100); \draw [white, double=black] ([out angle=45.251, in angle=-45.223] 4.101,-1.046) .. (4.101,0.100); \end{scope} \begin{scope}[yshift=0.473cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.230, in angle=-53.456] 1.854,0.492) .. (0.567,1.762); \draw [white, double=black, line width=0.125cm]([out angle=53.465, in angle=-144.212] 0.567,0.292) .. (1.854,1.562); \draw [white, double=black, line width=0.034cm]([out angle=155.664, in angle=-68.483] 2.910,1.930) .. (2.432,2.432); \draw [white, double=black, line width=0.034cm]([out angle=36.330, in angle=-109.895] 2.268,1.862) .. (2.697,2.436); \draw [white, double=black, line width=0.034cm]([out angle=109.908, in angle=-36.303] 2.697,2.618) .. (2.267,3.191); \draw [white, double=black, line width=0.034cm]([out angle=109.908, in angle=-36.303] 2.697,-0.382) .. (2.267,0.191); \draw [white, double=black, line width=0.034cm]([out angle=68.498, in angle=-155.678] 2.432,2.621) .. (2.910,3.124); \draw [white, double=black, line width=0.034cm]([out angle=68.498, in angle=-155.678] 2.432,-0.379) .. (2.910,0.124); \draw [white, double=black, line width=0.043cm]([out angle=20.045, in angle=-110.310] 3.294,0.280) .. (3.925,0.909); \draw [white, double=black, line width=0.043cm]([out angle=-69.716, in angle=134.777] 3.585,0.909) .. (4.101,0.100); \draw [white, double=black, line width=0.043cm]([out angle=69.730, in angle=-134.773] 3.585,1.146) .. (4.101,1.955); \draw [white, double=black, line width=0.043cm]([out angle=-20.034, in angle=110.325] 3.293,1.774) .. (3.925,1.146); \draw [white, double=black] ([out angle=35.788, in angle=-143.689] 1.854,1.562) .. (2.268,1.863); \draw [white, double=black] ([out angle=126.544, in angle=-126.513] 0.567,1.762) .. (0.567,3.292); \draw [white, double=black] ([out angle=126.544, in angle=-126.513] 0.567,-1.238) .. (0.567,0.292); \draw [white, double=black] ([out angle=70.105, in angle=-70.092] 2.697,2.436) .. (2.697,2.618); \draw [white, double=black] ([out angle=24.322, in angle=-159.955] 2.910,3.124) .. (3.294,3.280); \draw [white, double=black] ([out angle=24.322, in angle=-159.955] 2.910,0.124) .. (3.294,0.280); \draw [white, double=black] ([out angle=69.690, in angle=-69.675] 3.925,0.909) .. (3.925,1.146); \draw [white, double=black] ([out angle=159.966, in angle=-24.343] 3.293,1.774) .. (2.910,1.931); \draw [white, double=black] ([out angle=111.516, in angle=-111.488] 2.432,2.433) .. (2.432,2.622); \draw [white, double=black] ([out angle=143.678, in angle=-35.770] 2.268,0.191) .. (1.854,0.492); \draw [white, double=black] ([out angle=110.284, in angle=-110.270] 3.585,0.909) .. (3.585,1.146); \draw [white, double=black] ([out angle=45.251, in angle=-45.223] 4.101,1.954) .. (4.101,3.100); \draw [white, double=black] ([out angle=45.251, in angle=-45.223] 4.101,-1.046) .. (4.101,0.100); \end{scope} \end{scope}

==> diagrams/links-153.tex <==
 \draw [white, double=black, line width=0.044cm]([out angle=-118.315, in angle=-61.669] 0.762,1.344) .. (0.084,1.344); \draw [white, double=black, line width=0.044cm]([out angle=90.005, in angle=-89.997] 0.423,0.000) .. (0.423,1.429); \draw [white, double=black, line width=0.044cm]([out angle=90.012, in angle=-90.005] 0.423,1.572) .. (0.423,3.001); \draw [white, double=black, line width=0.044cm]([out angle=61.682, in angle=118.330] 0.084,1.657) .. (0.762,1.657); \draw [white, double=black] ([out angle=90.003, in angle=-89.988] 0.423,1.429) .. (0.423,1.572); \draw [white, double=black] ([out angle=-61.670, in angle=61.685] 0.762,1.657) .. (0.762,1.344); \draw [white, double=black] ([out angle=118.333, in angle=-118.312] 0.085,1.344) .. (0.085,1.658); \draw [white, double=black, line width=0.000cm]([out angle=-296.696, in angle=-243.260] 0.425,3.384) .. (0.425,3.384); \draw [white, double=black, line width=0.000cm]([out angle=-89.982, in angle=-269.991] 0.425,4.361) .. (0.425,3.329); \draw [white, double=black, line width=0.000cm]([out angle=-300.123, in angle=-239.858] 0.425,3.264) .. (0.425,3.264); \draw [white, double=black, line width=0.000cm]([out angle=-90.007, in angle=-269.994] 0.425,3.285) .. (0.425,3.263); \draw [white, double=black, line width=0.000cm]([out angle=-89.968, in angle=-269.966] 0.425,3.260) .. (0.425,3.238); \draw [white, double=black, line width=0.000cm]([out angle=-120.104, in angle=-59.824] 0.425,3.259) .. (0.425,3.259); \draw [white, double=black, line width=0.000cm]([out angle=-89.975, in angle=-269.998] 0.423,11.836) .. (0.424,10.803); \draw [white, double=black, line width=0.000cm]([out angle=-89.975, in angle=-269.998] 0.423,0.048) .. (0.424,-0.984); \draw [white, double=black, line width=0.000cm]([out angle=-116.707, in angle=-63.271] 0.424,11.781) .. (0.423,11.781); \draw [white, double=black, line width=0.000cm]([out angle=-116.707, in angle=-63.271] 0.424,-0.007) .. (0.423,-0.007); \draw [white, double=black] ([out angle=-89.991, in angle=-270.007] 0.425,3.329) .. (0.425,3.285); \draw [white, double=black] ([out angle=-89.994, in angle=-269.968] 0.425,3.263) .. (0.425,3.260); \draw [white, double=black] ([out angle=-89.966, in angle=-269.965] 0.425,3.238) .. (0.425,3.194); \draw [white, double=black] ([out angle=-243.261, in angle=-116.696] 0.425,3.001) .. (0.425,3.245); \draw [white, double=black] ([out angle=-63.263, in angle=-296.697] 0.424,7.519) .. (0.424,7.275); \draw [white, double=black] ([out angle=-239.824, in angle=-120.123] 0.425,3.255) .. (0.425,3.261); \draw [white, double=black] ([out angle=-59.858, in angle=-300.104] 0.425,3.267) .. (0.425,3.262);

==> diagrams/links-1530.tex <==
\begin{scope} \clip (0,0) rectangle (4.669, 3.000); \begin{scope}[yshift=-2.527cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.237, in angle=-53.454] 1.854,0.493) .. (0.567,1.762); \draw [white, double=black, line width=0.125cm]([out angle=53.472, in angle=-144.206] 0.567,0.292) .. (1.853,1.562); \draw [white, double=black, line width=0.034cm]([out angle=36.328, in angle=-109.897] 2.268,1.862) .. (2.697,2.436); \draw [white, double=black, line width=0.034cm]([out angle=-68.486, in angle=155.658] 2.432,2.432) .. (2.910,1.930); \draw [white, double=black, line width=0.034cm]([out angle=68.500, in angle=-155.654] 2.432,2.621) .. (2.910,3.124); \draw [white, double=black, line width=0.034cm]([out angle=68.500, in angle=-155.654] 2.432,-0.379) .. (2.910,0.124); \draw [white, double=black, line width=0.034cm]([out angle=-36.318, in angle=109.910] 2.267,3.191) .. (2.697,2.618); \draw [white, double=black, line width=0.034cm]([out angle=-36.318, in angle=109.910] 2.267,0.191) .. (2.697,-0.382); \draw [white, double=black, line width=0.043cm]([out angle=134.777, in angle=-69.716] 4.100,0.100) .. (3.584,0.909); \draw [white, double=black, line width=0.043cm]([out angle=20.040, in angle=-110.312] 3.293,0.280) .. (3.925,0.909); \draw [white, double=black, line width=0.043cm]([out angle=110.321, in angle=-20.040] 3.925,1.146) .. (3.293,1.774); \draw [white, double=black, line width=0.043cm]([out angle=69.726, in angle=-134.774] 3.584,1.146) .. (4.100,1.955); \draw [white, double=black] ([out angle=35.794, in angle=-143.692] 1.853,1.562) .. (2.267,1.863); \draw [white, double=black] ([out angle=126.546, in angle=-126.516] 0.567,1.762) .. (0.567,3.292); \draw [white, double=black] ([out angle=126.546, in angle=-126.516] 0.567,-1.238) .. (0.567,0.292); \draw [white, double=black] ([out angle=70.103, in angle=-70.090] 2.697,2.436) .. (2.697,2.618); \draw [white, double=black] ([out angle=24.346, in angle=-159.960] 2.910,3.124) .. (3.293,3.280); \draw [white, double=black] ([out angle=24.346, in angle=-159.960] 2.910,0.124) .. (3.293,0.280); \draw [white, double=black] ([out angle=69.688, in angle=-69.679] 3.925,0.909) .. (3.925,1.146); \draw [white, double=black] ([out angle=159.960, in angle=-24.320] 3.293,1.774) .. (2.910,1.931); \draw [white, double=black] ([out angle=111.517, in angle=-111.491] 2.432,2.433) .. (2.432,2.622); \draw [white, double=black] ([out angle=143.685, in angle=-35.763] 2.268,0.191) .. (1.854,0.493); \draw [white, double=black] ([out angle=110.284, in angle=-110.274] 3.584,0.909) .. (3.584,1.146); \draw [white, double=black] ([out angle=45.246, in angle=-45.223] 4.100,1.954) .. (4.100,3.100); \draw [white, double=black] ([out angle=45.246, in angle=-45.223] 4.100,-1.046) .. (4.100,0.100); \end{scope} \begin{scope}[yshift=0.473cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.237, in angle=-53.454] 1.854,0.493) .. (0.567,1.762); \draw [white, double=black, line width=0.125cm]([out angle=53.472, in angle=-144.206] 0.567,0.292) .. (1.853,1.562); \draw [white, double=black, line width=0.034cm]([out angle=36.328, in angle=-109.897] 2.268,1.862) .. (2.697,2.436); \draw [white, double=black, line width=0.034cm]([out angle=-68.486, in angle=155.658] 2.432,2.432) .. (2.910,1.930); \draw [white, double=black, line width=0.034cm]([out angle=68.500, in angle=-155.654] 2.432,2.621) .. (2.910,3.124); \draw [white, double=black, line width=0.034cm]([out angle=68.500, in angle=-155.654] 2.432,-0.379) .. (2.910,0.124); \draw [white, double=black, line width=0.034cm]([out angle=-36.318, in angle=109.910] 2.267,3.191) .. (2.697,2.618); \draw [white, double=black, line width=0.034cm]([out angle=-36.318, in angle=109.910] 2.267,0.191) .. (2.697,-0.382); \draw [white, double=black, line width=0.043cm]([out angle=134.777, in angle=-69.716] 4.100,0.100) .. (3.584,0.909); \draw [white, double=black, line width=0.043cm]([out angle=20.040, in angle=-110.312] 3.293,0.280) .. (3.925,0.909); \draw [white, double=black, line width=0.043cm]([out angle=110.321, in angle=-20.040] 3.925,1.146) .. (3.293,1.774); \draw [white, double=black, line width=0.043cm]([out angle=69.726, in angle=-134.774] 3.584,1.146) .. (4.100,1.955); \draw [white, double=black] ([out angle=35.794, in angle=-143.692] 1.853,1.562) .. (2.267,1.863); \draw [white, double=black] ([out angle=126.546, in angle=-126.516] 0.567,1.762) .. (0.567,3.292); \draw [white, double=black] ([out angle=126.546, in angle=-126.516] 0.567,-1.238) .. (0.567,0.292); \draw [white, double=black] ([out angle=70.103, in angle=-70.090] 2.697,2.436) .. (2.697,2.618); \draw [white, double=black] ([out angle=24.346, in angle=-159.960] 2.910,3.124) .. (3.293,3.280); \draw [white, double=black] ([out angle=24.346, in angle=-159.960] 2.910,0.124) .. (3.293,0.280); \draw [white, double=black] ([out angle=69.688, in angle=-69.679] 3.925,0.909) .. (3.925,1.146); \draw [white, double=black] ([out angle=159.960, in angle=-24.320] 3.293,1.774) .. (2.910,1.931); \draw [white, double=black] ([out angle=111.517, in angle=-111.491] 2.432,2.433) .. (2.432,2.622); \draw [white, double=black] ([out angle=143.685, in angle=-35.763] 2.268,0.191) .. (1.854,0.493); \draw [white, double=black] ([out angle=110.284, in angle=-110.274] 3.584,0.909) .. (3.584,1.146); \draw [white, double=black] ([out angle=45.246, in angle=-45.223] 4.100,1.954) .. (4.100,3.100); \draw [white, double=black] ([out angle=45.246, in angle=-45.223] 4.100,-1.046) .. (4.100,0.100); \end{scope} \end{scope}

==> diagrams/links-1531.tex <==
\begin{scope} \clip (0,0) rectangle (4.668, 3.000); \begin{scope}[yshift=-2.527cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.245, in angle=-53.455] 1.853,0.493) .. (0.567,1.762); \draw [white, double=black, line width=0.125cm]([out angle=53.483, in angle=-144.204] 0.567,0.292) .. (1.853,1.562); \draw [white, double=black, line width=0.034cm]([out angle=36.323, in angle=-109.905] 2.267,1.863) .. (2.696,2.436); \draw [white, double=black, line width=0.034cm]([out angle=-68.496, in angle=155.643] 2.431,2.433) .. (2.909,1.930); \draw [white, double=black, line width=0.034cm]([out angle=68.501, in angle=-155.606] 2.431,2.621) .. (2.909,3.124); \draw [white, double=black, line width=0.034cm]([out angle=68.501, in angle=-155.606] 2.431,-0.379) .. (2.909,0.124); \draw [white, double=black, line width=0.034cm]([out angle=-36.350, in angle=109.912] 2.267,3.191) .. (2.696,2.618); \draw [white, double=black, line width=0.034cm]([out angle=-36.350, in angle=109.912] 2.267,0.191) .. (2.696,-0.382); \draw [white, double=black, line width=0.043cm]([out angle=20.027, in angle=-110.317] 3.292,0.280) .. (3.924,0.909); \draw [white, double=black, line width=0.043cm]([out angle=-69.721, in angle=134.772] 3.583,0.909) .. (4.099,0.100); \draw [white, double=black, line width=0.043cm]([out angle=69.718, in angle=-134.774] 3.583,1.146) .. (4.099,1.955); \draw [white, double=black, line width=0.043cm]([out angle=-20.048, in angle=110.313] 3.292,1.774) .. (3.924,1.146); \draw [white, double=black] ([out angle=35.796, in angle=-143.691] 1.853,1.562) .. (2.267,1.863); \draw [white, double=black] ([out angle=126.545, in angle=-126.533] 0.567,1.762) .. (0.567,3.292); \draw [white, double=black] ([out angle=126.545, in angle=-126.533] 0.567,-1.238) .. (0.567,0.292); \draw [white, double=black] ([out angle=70.095, in angle=-70.088] 2.696,2.436) .. (2.696,2.618); \draw [white, double=black] ([out angle=24.394, in angle=-159.973] 2.909,3.124) .. (3.292,3.280); \draw [white, double=black] ([out angle=24.394, in angle=-159.973] 2.909,0.124) .. (3.292,0.280); \draw [white, double=black] ([out angle=69.683, in angle=-69.687] 3.924,0.909) .. (3.924,1.146); \draw [white, double=black] ([out angle=159.952, in angle=-24.290] 3.292,1.774) .. (2.909,1.930); \draw [white, double=black] ([out angle=111.513, in angle=-111.503] 2.431,2.433) .. (2.431,2.621); \draw [white, double=black] ([out angle=143.694, in angle=-35.755] 2.267,0.192) .. (1.853,0.493); \draw [white, double=black] ([out angle=110.279, in angle=-110.282] 3.583,0.909) .. (3.583,1.146); \draw [white, double=black] ([out angle=45.230, in angle=-45.228] 4.099,1.954) .. (4.099,3.100); \draw [white, double=black] ([out angle=45.230, in angle=-45.228] 4.099,-1.046) .. (4.099,0.100); \end{scope} \begin{scope}[yshift=0.473cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.245, in angle=-53.455] 1.853,0.493) .. (0.567,1.762); \draw [white, double=black, line width=0.125cm]([out angle=53.483, in angle=-144.204] 0.567,0.292) .. (1.853,1.562); \draw [white, double=black, line width=0.034cm]([out angle=36.323, in angle=-109.905] 2.267,1.863) .. (2.696,2.436); \draw [white, double=black, line width=0.034cm]([out angle=-68.496, in angle=155.643] 2.431,2.433) .. (2.909,1.930); \draw [white, double=black, line width=0.034cm]([out angle=68.501, in angle=-155.606] 2.431,2.621) .. (2.909,3.124); \draw [white, double=black, line width=0.034cm]([out angle=68.501, in angle=-155.606] 2.431,-0.379) .. (2.909,0.124); \draw [white, double=black, line width=0.034cm]([out angle=-36.350, in angle=109.912] 2.267,3.191) .. (2.696,2.618); \draw [white, double=black, line width=0.034cm]([out angle=-36.350, in angle=109.912] 2.267,0.191) .. (2.696,-0.382); \draw [white, double=black, line width=0.043cm]([out angle=20.027, in angle=-110.317] 3.292,0.280) .. (3.924,0.909); \draw [white, double=black, line width=0.043cm]([out angle=-69.721, in angle=134.772] 3.583,0.909) .. (4.099,0.100); \draw [white, double=black, line width=0.043cm]([out angle=69.718, in angle=-134.774] 3.583,1.146) .. (4.099,1.955); \draw [white, double=black, line width=0.043cm]([out angle=-20.048, in angle=110.313] 3.292,1.774) .. (3.924,1.146); \draw [white, double=black] ([out angle=35.796, in angle=-143.691] 1.853,1.562) .. (2.267,1.863); \draw [white, double=black] ([out angle=126.545, in angle=-126.533] 0.567,1.762) .. (0.567,3.292); \draw [white, double=black] ([out angle=126.545, in angle=-126.533] 0.567,-1.238) .. (0.567,0.292); \draw [white, double=black] ([out angle=70.095, in angle=-70.088] 2.696,2.436) .. (2.696,2.618); \draw [white, double=black] ([out angle=24.394, in angle=-159.973] 2.909,3.124) .. (3.292,3.280); \draw [white, double=black] ([out angle=24.394, in angle=-159.973] 2.909,0.124) .. (3.292,0.280); \draw [white, double=black] ([out angle=69.683, in angle=-69.687] 3.924,0.909) .. (3.924,1.146); \draw [white, double=black] ([out angle=159.952, in angle=-24.290] 3.292,1.774) .. (2.909,1.930); \draw [white, double=black] ([out angle=111.513, in angle=-111.503] 2.431,2.433) .. (2.431,2.621); \draw [white, double=black] ([out angle=143.694, in angle=-35.755] 2.267,0.192) .. (1.853,0.493); \draw [white, double=black] ([out angle=110.279, in angle=-110.282] 3.583,0.909) .. (3.583,1.146); \draw [white, double=black] ([out angle=45.230, in angle=-45.228] 4.099,1.954) .. (4.099,3.100); \draw [white, double=black] ([out angle=45.230, in angle=-45.228] 4.099,-1.046) .. (4.099,0.100); \end{scope} \end{scope}

==> diagrams/links-1532.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.777, 3.000); \begin{scope}[yshift=-1.459cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.063, in angle=-52.745] 1.889,0.355) .. (0.574,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.745, in angle=-143.068] 0.574,0.172) .. (1.889,1.479); \draw [white, double=black, line width=0.125cm]([out angle=127.256, in angle=-36.935] 3.703,1.672) .. (2.388,2.979); \draw [white, double=black, line width=0.125cm]([out angle=127.256, in angle=-36.935] 3.703,-1.328) .. (2.388,-0.021); \draw [white, double=black, line width=0.125cm]([out angle=36.933, in angle=-127.253] 2.388,1.855) .. (3.703,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.933, in angle=-127.253] 2.388,-1.145) .. (3.703,0.162); \draw [white, double=black] ([out angle=36.940, in angle=-143.067] 1.889,1.479) .. (2.388,1.855); \draw [white, double=black] ([out angle=52.755, in angle=-52.744] 3.703,0.162) .. (3.703,1.672); \draw [white, double=black, line width=0.012cm]([out angle=57.800, in angle=114.441] -0.034,2.526) .. (0.680,2.478); \draw [white, double=black, line width=0.012cm]([out angle=232.761, in angle=88.237] 0.574,3.173) .. (0.321,2.456); \draw [white, double=black, line width=0.012cm]([out angle=271.791, in angle=127.249] 0.321,2.379) .. (0.575,1.662); \draw [white, double=black, line width=0.012cm]([out angle=245.583, in angle=302.231] 0.680,2.357) .. (-0.034,2.308); \draw [white, double=black] ([out angle=268.239, in angle=91.791] 0.321,2.456) .. (0.321,2.379); \draw [white, double=black] ([out angle=122.231, in angle=237.800] -0.034,2.308) .. (-0.034,2.526); \draw [white, double=black] ([out angle=294.464, in angle=65.610] 0.679,2.477) .. (0.680,2.357); \draw [white, double=black, line width=0.000cm]([out angle=-245.251, in angle=-188.604] 2.112,3.187) .. (2.112,3.187); \draw [white, double=black, line width=0.000cm]([out angle=-36.931, in angle=-216.933] 1.889,3.355) .. (2.127,3.176); \draw [white, double=black, line width=0.000cm]([out angle=-36.924, in angle=-216.939] 2.150,3.158) .. (2.388,2.979); \draw [white, double=black, line width=0.000cm]([out angle=-65.253, in angle=-8.606] 2.165,3.147) .. (2.165,3.147); \draw [white, double=black] ([out angle=-36.933, in angle=-216.924] 2.127,3.176) .. (2.150,3.158); \draw [white, double=black] ([out angle=-188.606, in angle=-65.251] 2.165,3.147) .. (2.112,3.187); \draw [white, double=black] ([out angle=-8.603, in angle=-245.247] 2.113,3.187) .. (2.165,3.147); \end{scope} \begin{scope}[yshift=1.541cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.063, in angle=-52.745] 1.889,0.355) .. (0.574,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.745, in angle=-143.068] 0.574,0.172) .. (1.889,1.479); \draw [white, double=black, line width=0.125cm]([out angle=127.256, in angle=-36.935] 3.703,1.672) .. (2.388,2.979); \draw [white, double=black, line width=0.125cm]([out angle=127.256, in angle=-36.935] 3.703,-1.328) .. (2.388,-0.021); \draw [white, double=black, line width=0.125cm]([out angle=36.933, in angle=-127.253] 2.388,1.855) .. (3.703,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.933, in angle=-127.253] 2.388,-1.145) .. (3.703,0.162); \draw [white, double=black] ([out angle=36.940, in angle=-143.067] 1.889,1.479) .. (2.388,1.855); \draw [white, double=black] ([out angle=52.755, in angle=-52.744] 3.703,0.162) .. (3.703,1.672); \draw [white, double=black, line width=0.012cm]([out angle=57.800, in angle=114.441] -0.034,2.526) .. (0.680,2.478); \draw [white, double=black, line width=0.012cm]([out angle=232.761, in angle=88.237] 0.574,3.173) .. (0.321,2.456); \draw [white, double=black, line width=0.012cm]([out angle=271.791, in angle=127.249] 0.321,2.379) .. (0.575,1.662); \draw [white, double=black, line width=0.012cm]([out angle=245.583, in angle=302.231] 0.680,2.357) .. (-0.034,2.308); \draw [white, double=black] ([out angle=268.239, in angle=91.791] 0.321,2.456) .. (0.321,2.379); \draw [white, double=black] ([out angle=122.231, in angle=237.800] -0.034,2.308) .. (-0.034,2.526); \draw [white, double=black] ([out angle=294.464, in angle=65.610] 0.679,2.477) .. (0.680,2.357); \draw [white, double=black, line width=0.000cm]([out angle=-245.251, in angle=-188.604] 2.112,3.187) .. (2.112,3.187); \draw [white, double=black, line width=0.000cm]([out angle=-36.931, in angle=-216.933] 1.889,3.355) .. (2.127,3.176); \draw [white, double=black, line width=0.000cm]([out angle=-36.924, in angle=-216.939] 2.150,3.158) .. (2.388,2.979); \draw [white, double=black, line width=0.000cm]([out angle=-65.253, in angle=-8.606] 2.165,3.147) .. (2.165,3.147); \draw [white, double=black] ([out angle=-36.933, in angle=-216.924] 2.127,3.176) .. (2.150,3.158); \draw [white, double=black] ([out angle=-188.606, in angle=-65.251] 2.165,3.147) .. (2.112,3.187); \draw [white, double=black] ([out angle=-8.603, in angle=-245.247] 2.113,3.187) .. (2.165,3.147); \end{scope} \end{scope}

==> diagrams/links-1533.tex <==
\begin{scope} \clip (0,0) rectangle (6.195, 3.000); \begin{scope}[yshift=-1.441cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.120, in angle=-57.614] 1.716,0.735) .. (0.522,1.660); \draw [white, double=black, line width=0.063cm]([out angle=57.576, in angle=-162.173] 0.521,0.303) .. (1.717,1.227); \draw [white, double=black, line width=0.059cm]([out angle=-23.299, in angle=125.106] 2.049,1.212) .. (2.919,0.505); \draw [white, double=black, line width=0.059cm]([out angle=-125.135, in angle=23.321] 2.919,1.457) .. (2.049,0.751); \draw [white, double=black, line width=0.075cm]([out angle=85.639, in angle=-85.888] 5.092,1.396) .. (5.094,2.404); \draw [white, double=black, line width=0.075cm]([out angle=-11.180, in angle=153.260] 4.635,1.998) .. (5.581,1.673); \draw [white, double=black, line width=0.034cm]([out angle=-142.294, in angle=14.501] 5.168,3.274) .. (4.575,2.984); \draw [white, double=black, line width=0.034cm]([out angle=-142.294, in angle=14.501] 5.168,0.274) .. (4.575,-0.016); \draw [white, double=black, line width=0.034cm]([out angle=110.315, in angle=-96.384] 5.019,2.752) .. (4.939,3.403); \draw [white, double=black, line width=0.034cm]([out angle=110.315, in angle=-96.384] 5.019,-0.248) .. (4.939,0.403); \draw [white, double=black, line width=0.034cm]([out angle=38.527, in angle=-147.177] 5.032,0.570) .. (5.618,0.991); \draw [white, double=black, line width=0.034cm]([out angle=-62.696, in angle=81.930] 5.148,1.116) .. (5.263,0.438); \draw [white, double=black, line width=0.090cm]([out angle=149.342, in angle=-53.026] 4.236,2.150) .. (3.287,3.000); \draw [white, double=black, line width=0.090cm]([out angle=149.342, in angle=-53.026] 4.236,-0.850) .. (3.287,0.000); \draw [white, double=black, line width=0.090cm]([out angle=53.011, in angle=-147.435] 3.287,1.963) .. (4.225,2.831); \draw [white, double=black, line width=0.090cm]([out angle=53.011, in angle=-147.435] 3.287,-1.037) .. (4.225,-0.169); \draw [white, double=black] ([out angle=17.827, in angle=156.701] 1.717,1.227) .. (2.049,1.211); \draw [white, double=black] ([out angle=122.386, in angle=-122.409] 0.522,1.660) .. (0.522,3.304); \draw [white, double=black] ([out angle=122.386, in angle=-122.409] 0.522,-1.340) .. (0.522,0.304); \draw [white, double=black] ([out angle=-54.880, in angle=126.974] 2.919,0.506) .. (3.287,0.000); \draw [white, double=black] ([out angle=94.112, in angle=-69.685] 5.094,2.404) .. (5.019,2.752); \draw [white, double=black] ([out angle=83.616, in angle=-141.473] 4.939,0.403) .. (5.032,0.570); \draw [white, double=black] ([out angle=117.278, in angle=-94.361] 5.149,1.117) .. (5.092,1.396); \draw [white, double=black] ([out angle=32.807, in angle=-26.740] 5.618,0.991) .. (5.581,1.673); \draw [white, double=black] ([out angle=168.820, in angle=-30.644] 4.635,1.998) .. (4.236,2.151); \draw [white, double=black] ([out angle=-98.070, in angle=37.706] 5.263,0.438) .. (5.168,0.274); \draw [white, double=black] ([out angle=-165.499, in angle=32.561] 4.575,2.984) .. (4.224,2.831); \draw [white, double=black] ([out angle=-165.499, in angle=32.561] 4.575,-0.016) .. (4.224,-0.169); \draw [white, double=black] ([out angle=-126.989, in angle=54.865] 3.287,1.963) .. (2.919,1.457); \draw [white, double=black] ([out angle=-156.679, in angle=-17.880] 2.049,0.751) .. (1.716,0.735); \end{scope} \begin{scope}[yshift=1.559cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.120, in angle=-57.614] 1.716,0.735) .. (0.522,1.660); \draw [white, double=black, line width=0.063cm]([out angle=57.576, in angle=-162.173] 0.521,0.303) .. (1.717,1.227); \draw [white, double=black, line width=0.059cm]([out angle=-23.299, in angle=125.106] 2.049,1.212) .. (2.919,0.505); \draw [white, double=black, line width=0.059cm]([out angle=-125.135, in angle=23.321] 2.919,1.457) .. (2.049,0.751); \draw [white, double=black, line width=0.075cm]([out angle=85.639, in angle=-85.888] 5.092,1.396) .. (5.094,2.404); \draw [white, double=black, line width=0.075cm]([out angle=-11.180, in angle=153.260] 4.635,1.998) .. (5.581,1.673); \draw [white, double=black, line width=0.034cm]([out angle=-142.294, in angle=14.501] 5.168,3.274) .. (4.575,2.984); \draw [white, double=black, line width=0.034cm]([out angle=-142.294, in angle=14.501] 5.168,0.274) .. (4.575,-0.016); \draw [white, double=black, line width=0.034cm]([out angle=110.315, in angle=-96.384] 5.019,2.752) .. (4.939,3.403); \draw [white, double=black, line width=0.034cm]([out angle=110.315, in angle=-96.384] 5.019,-0.248) .. (4.939,0.403); \draw [white, double=black, line width=0.034cm]([out angle=38.527, in angle=-147.177] 5.032,0.570) .. (5.618,0.991); \draw [white, double=black, line width=0.034cm]([out angle=-62.696, in angle=81.930] 5.148,1.116) .. (5.263,0.438); \draw [white, double=black, line width=0.090cm]([out angle=149.342, in angle=-53.026] 4.236,2.150) .. (3.287,3.000); \draw [white, double=black, line width=0.090cm]([out angle=149.342, in angle=-53.026] 4.236,-0.850) .. (3.287,0.000); \draw [white, double=black, line width=0.090cm]([out angle=53.011, in angle=-147.435] 3.287,1.963) .. (4.225,2.831); \draw [white, double=black, line width=0.090cm]([out angle=53.011, in angle=-147.435] 3.287,-1.037) .. (4.225,-0.169); \draw [white, double=black] ([out angle=17.827, in angle=156.701] 1.717,1.227) .. (2.049,1.211); \draw [white, double=black] ([out angle=122.386, in angle=-122.409] 0.522,1.660) .. (0.522,3.304); \draw [white, double=black] ([out angle=122.386, in angle=-122.409] 0.522,-1.340) .. (0.522,0.304); \draw [white, double=black] ([out angle=-54.880, in angle=126.974] 2.919,0.506) .. (3.287,0.000); \draw [white, double=black] ([out angle=94.112, in angle=-69.685] 5.094,2.404) .. (5.019,2.752); \draw [white, double=black] ([out angle=83.616, in angle=-141.473] 4.939,0.403) .. (5.032,0.570); \draw [white, double=black] ([out angle=117.278, in angle=-94.361] 5.149,1.117) .. (5.092,1.396); \draw [white, double=black] ([out angle=32.807, in angle=-26.740] 5.618,0.991) .. (5.581,1.673); \draw [white, double=black] ([out angle=168.820, in angle=-30.644] 4.635,1.998) .. (4.236,2.151); \draw [white, double=black] ([out angle=-98.070, in angle=37.706] 5.263,0.438) .. (5.168,0.274); \draw [white, double=black] ([out angle=-165.499, in angle=32.561] 4.575,2.984) .. (4.224,2.831); \draw [white, double=black] ([out angle=-165.499, in angle=32.561] 4.575,-0.016) .. (4.224,-0.169); \draw [white, double=black] ([out angle=-126.989, in angle=54.865] 3.287,1.963) .. (2.919,1.457); \draw [white, double=black] ([out angle=-156.679, in angle=-17.880] 2.049,0.751) .. (1.716,0.735); \end{scope} \end{scope}

==> diagrams/links-1534.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.778, 3.000); \begin{scope}[yshift=-0.376cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.050, in angle=-52.742] 1.889,0.355) .. (0.574,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.734, in angle=-143.081] 0.574,0.173) .. (1.889,1.480); \draw [white, double=black, line width=0.125cm]([out angle=36.936, in angle=-127.253] 2.389,1.854) .. (3.704,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.936, in angle=-127.253] 2.389,-1.146) .. (3.704,0.162); \draw [white, double=black, line width=0.125cm]([out angle=-36.936, in angle=127.264] 2.389,2.979) .. (3.704,1.672); \draw [white, double=black, line width=0.125cm]([out angle=-36.936, in angle=127.264] 2.389,-0.021) .. (3.704,-1.328); \draw [white, double=black] ([out angle=52.776, in angle=-52.736] 3.704,0.161) .. (3.704,1.672); \draw [white, double=black] ([out angle=143.064, in angle=-36.943] 2.389,2.979) .. (1.889,3.355); \draw [white, double=black] ([out angle=143.064, in angle=-36.943] 2.389,-0.021) .. (1.889,0.355); \draw [white, double=black, line width=0.012cm]([out angle=114.451, in angle=57.810] 0.680,2.478) .. (-0.034,2.527); \draw [white, double=black, line width=0.012cm]([out angle=88.246, in angle=232.776] 0.320,2.456) .. (0.574,3.173); \draw [white, double=black, line width=0.012cm]([out angle=271.800, in angle=127.252] 0.321,2.379) .. (0.575,1.663); \draw [white, double=black, line width=0.012cm]([out angle=245.591, in angle=302.239] 0.680,2.357) .. (-0.034,2.309); \draw [white, double=black] ([out angle=268.248, in angle=91.800] 0.320,2.456) .. (0.321,2.379); \draw [white, double=black] ([out angle=65.620, in angle=294.475] 0.680,2.357) .. (0.680,2.478); \draw [white, double=black] ([out angle=237.810, in angle=122.239] -0.034,2.527) .. (-0.034,2.309); \draw [white, double=black, line width=0.000cm]([out angle=8.627, in angle=65.273] 2.165,1.686) .. (2.165,1.686); \draw [white, double=black, line width=0.000cm]([out angle=216.941, in angle=36.945] 2.389,1.854) .. (2.151,1.675); \draw [white, double=black, line width=0.000cm]([out angle=216.955, in angle=36.945] 2.127,1.658) .. (1.889,1.479); \draw [white, double=black, line width=0.000cm]([out angle=188.626, in angle=245.273] 2.113,1.647) .. (2.113,1.647); \draw [white, double=black] ([out angle=216.945, in angle=36.955] 2.151,1.675) .. (2.127,1.658); \draw [white, double=black] ([out angle=65.273, in angle=188.627] 2.113,1.647) .. (2.165,1.686); \draw [white, double=black] ([out angle=245.275, in angle=8.632] 2.165,1.686) .. (2.113,1.647); \end{scope} \begin{scope}[yshift=2.624cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.050, in angle=-52.742] 1.889,0.355) .. (0.574,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.734, in angle=-143.081] 0.574,0.173) .. (1.889,1.480); \draw [white, double=black, line width=0.125cm]([out angle=36.936, in angle=-127.253] 2.389,1.854) .. (3.704,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.936, in angle=-127.253] 2.389,-1.146) .. (3.704,0.162); \draw [white, double=black, line width=0.125cm]([out angle=-36.936, in angle=127.264] 2.389,2.979) .. (3.704,1.672); \draw [white, double=black, line width=0.125cm]([out angle=-36.936, in angle=127.264] 2.389,-0.021) .. (3.704,-1.328); \draw [white, double=black] ([out angle=52.776, in angle=-52.736] 3.704,0.161) .. (3.704,1.672); \draw [white, double=black] ([out angle=143.064, in angle=-36.943] 2.389,2.979) .. (1.889,3.355); \draw [white, double=black] ([out angle=143.064, in angle=-36.943] 2.389,-0.021) .. (1.889,0.355); \draw [white, double=black, line width=0.012cm]([out angle=114.451, in angle=57.810] 0.680,2.478) .. (-0.034,2.527); \draw [white, double=black, line width=0.012cm]([out angle=88.246, in angle=232.776] 0.320,2.456) .. (0.574,3.173); \draw [white, double=black, line width=0.012cm]([out angle=271.800, in angle=127.252] 0.321,2.379) .. (0.575,1.663); \draw [white, double=black, line width=0.012cm]([out angle=245.591, in angle=302.239] 0.680,2.357) .. (-0.034,2.309); \draw [white, double=black] ([out angle=268.248, in angle=91.800] 0.320,2.456) .. (0.321,2.379); \draw [white, double=black] ([out angle=65.620, in angle=294.475] 0.680,2.357) .. (0.680,2.478); \draw [white, double=black] ([out angle=237.810, in angle=122.239] -0.034,2.527) .. (-0.034,2.309); \draw [white, double=black, line width=0.000cm]([out angle=8.627, in angle=65.273] 2.165,1.686) .. (2.165,1.686); \draw [white, double=black, line width=0.000cm]([out angle=216.941, in angle=36.945] 2.389,1.854) .. (2.151,1.675); \draw [white, double=black, line width=0.000cm]([out angle=216.955, in angle=36.945] 2.127,1.658) .. (1.889,1.479); \draw [white, double=black, line width=0.000cm]([out angle=188.626, in angle=245.273] 2.113,1.647) .. (2.113,1.647); \draw [white, double=black] ([out angle=216.945, in angle=36.955] 2.151,1.675) .. (2.127,1.658); \draw [white, double=black] ([out angle=65.273, in angle=188.627] 2.113,1.647) .. (2.165,1.686); \draw [white, double=black] ([out angle=245.275, in angle=8.632] 2.165,1.686) .. (2.113,1.647); \end{scope} \end{scope}

==> diagrams/links-1535.tex <==
\begin{scope} \clip (0,0) rectangle (4.710, 3.000); \begin{scope}[yshift=-0.382cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.014, in angle=-53.994] 1.844,0.366) .. (0.561,1.582); \draw [white, double=black, line width=0.125cm]([out angle=54.020, in angle=-146.763] 0.562,0.128) .. (1.842,1.348); \draw [white, double=black, line width=0.057cm]([out angle=134.457, in angle=-79.899] 2.903,1.508) .. (2.549,2.193); \draw [white, double=black, line width=0.057cm]([out angle=28.629, in angle=-144.764] 2.266,1.602) .. (2.950,2.028); \draw [white, double=black, line width=0.022cm]([out angle=147.080, in angle=-52.958] 3.429,2.202) .. (3.137,2.474); \draw [white, double=black, line width=0.022cm]([out angle=45.155, in angle=-162.213] 3.116,2.168) .. (3.452,2.374); \draw [white, double=black, line width=0.025cm]([out angle=-24.643, in angle=85.414] 3.583,2.367) .. (3.889,1.845); \draw [white, double=black, line width=0.025cm]([out angle=-133.421, in angle=6.185] 4.172,2.481) .. (3.552,2.173); \draw [white, double=black, line width=0.089cm]([out angle=141.122, in angle=-37.359] 4.101,0.540) .. (3.181,1.262); \draw [white, double=black, line width=0.089cm]([out angle=43.414, in angle=-107.003] 3.221,0.505) .. (3.817,1.466); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.393] 2.976,2.641) .. (2.275,3.110); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.393] 2.976,-0.359) .. (2.275,0.110); \draw [white, double=black, line width=0.059cm]([out angle=77.497, in angle=-132.970] 2.556,2.495) .. (2.936,3.218); \draw [white, double=black, line width=0.059cm]([out angle=77.497, in angle=-132.970] 2.556,-0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=33.237, in angle=-151.371] 1.842,1.348) .. (2.266,1.602); \draw [white, double=black] ([out angle=35.247, in angle=-134.814] 2.949,2.029) .. (3.115,2.169); \draw [white, double=black] ([out angle=17.799, in angle=155.357] 3.452,2.375) .. (3.583,2.367); \draw [white, double=black] ([out angle=-94.586, in angle=72.997] 3.889,1.845) .. (3.817,1.466); \draw [white, double=black] ([out angle=-136.586, in angle=47.030] 3.221,0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=126.006, in angle=-125.970] 0.561,1.582) .. (0.561,3.128); \draw [white, double=black] ([out angle=126.006, in angle=-125.970] 0.561,-1.418) .. (0.561,0.128); \draw [white, double=black] ([out angle=-102.490, in angle=100.101] 2.556,2.495) .. (2.549,2.193); \draw [white, double=black] ([out angle=151.612, in angle=-32.986] 2.275,0.110) .. (1.844,0.366); \draw [white, double=black] ([out angle=127.042, in angle=-39.168] 3.137,2.474) .. (2.976,2.641); \draw [white, double=black] ([out angle=142.641, in angle=-45.532] 3.181,1.262) .. (2.903,1.508); \draw [white, double=black] ([out angle=46.607, in angle=-38.878] 4.173,2.481) .. (4.101,3.540); \draw [white, double=black] ([out angle=46.607, in angle=-38.878] 4.173,-0.519) .. (4.101,0.540); \draw [white, double=black] ([out angle=-173.815, in angle=-32.873] 3.552,2.173) .. (3.429,2.203); \end{scope} \begin{scope}[yshift=2.618cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.014, in angle=-53.994] 1.844,0.366) .. (0.561,1.582); \draw [white, double=black, line width=0.125cm]([out angle=54.020, in angle=-146.763] 0.562,0.128) .. (1.842,1.348); \draw [white, double=black, line width=0.057cm]([out angle=134.457, in angle=-79.899] 2.903,1.508) .. (2.549,2.193); \draw [white, double=black, line width=0.057cm]([out angle=28.629, in angle=-144.764] 2.266,1.602) .. (2.950,2.028); \draw [white, double=black, line width=0.022cm]([out angle=147.080, in angle=-52.958] 3.429,2.202) .. (3.137,2.474); \draw [white, double=black, line width=0.022cm]([out angle=45.155, in angle=-162.213] 3.116,2.168) .. (3.452,2.374); \draw [white, double=black, line width=0.025cm]([out angle=-24.643, in angle=85.414] 3.583,2.367) .. (3.889,1.845); \draw [white, double=black, line width=0.025cm]([out angle=-133.421, in angle=6.185] 4.172,2.481) .. (3.552,2.173); \draw [white, double=black, line width=0.089cm]([out angle=141.122, in angle=-37.359] 4.101,0.540) .. (3.181,1.262); \draw [white, double=black, line width=0.089cm]([out angle=43.414, in angle=-107.003] 3.221,0.505) .. (3.817,1.466); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.393] 2.976,2.641) .. (2.275,3.110); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.393] 2.976,-0.359) .. (2.275,0.110); \draw [white, double=black, line width=0.059cm]([out angle=77.497, in angle=-132.970] 2.556,2.495) .. (2.936,3.218); \draw [white, double=black, line width=0.059cm]([out angle=77.497, in angle=-132.970] 2.556,-0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=33.237, in angle=-151.371] 1.842,1.348) .. (2.266,1.602); \draw [white, double=black] ([out angle=35.247, in angle=-134.814] 2.949,2.029) .. (3.115,2.169); \draw [white, double=black] ([out angle=17.799, in angle=155.357] 3.452,2.375) .. (3.583,2.367); \draw [white, double=black] ([out angle=-94.586, in angle=72.997] 3.889,1.845) .. (3.817,1.466); \draw [white, double=black] ([out angle=-136.586, in angle=47.030] 3.221,0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=126.006, in angle=-125.970] 0.561,1.582) .. (0.561,3.128); \draw [white, double=black] ([out angle=126.006, in angle=-125.970] 0.561,-1.418) .. (0.561,0.128); \draw [white, double=black] ([out angle=-102.490, in angle=100.101] 2.556,2.495) .. (2.549,2.193); \draw [white, double=black] ([out angle=151.612, in angle=-32.986] 2.275,0.110) .. (1.844,0.366); \draw [white, double=black] ([out angle=127.042, in angle=-39.168] 3.137,2.474) .. (2.976,2.641); \draw [white, double=black] ([out angle=142.641, in angle=-45.532] 3.181,1.262) .. (2.903,1.508); \draw [white, double=black] ([out angle=46.607, in angle=-38.878] 4.173,2.481) .. (4.101,3.540); \draw [white, double=black] ([out angle=46.607, in angle=-38.878] 4.173,-0.519) .. (4.101,0.540); \draw [white, double=black] ([out angle=-173.815, in angle=-32.873] 3.552,2.173) .. (3.429,2.203); \end{scope} \end{scope}

==> diagrams/links-1536.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.923, 3.000); \begin{scope}[yshift=-0.976cm]  \draw [white, double=black, line width=0.084cm]([out angle=102.381, in angle=-86.289] 1.205,2.636) .. (1.049,3.737); \draw [white, double=black, line width=0.084cm]([out angle=102.381, in angle=-86.289] 1.205,-0.364) .. (1.049,0.737); \draw [white, double=black, line width=0.084cm]([out angle=33.007, in angle=-172.475] 0.618,2.877) .. (1.638,3.253); \draw [white, double=black, line width=0.084cm]([out angle=33.007, in angle=-172.475] 0.618,-0.123) .. (1.638,0.253); \draw [white, double=black, line width=0.041cm]([out angle=133.307, in angle=-71.677] 2.865,0.068) .. (2.387,0.869); \draw [white, double=black, line width=0.041cm]([out angle=11.139, in angle=-110.848] 2.068,0.324) .. (2.707,0.862); \draw [white, double=black, line width=0.041cm]([out angle=110.853, in angle=-11.152] 2.707,1.090) .. (2.068,1.628); \draw [white, double=black, line width=0.041cm]([out angle=71.685, in angle=-133.306] 2.387,1.083) .. (2.865,1.883); \draw [white, double=black, line width=0.084cm]([out angle=172.526, in angle=-32.976] 1.638,1.699) .. (0.618,2.074); \draw [white, double=black, line width=0.084cm]([out angle=86.296, in angle=-102.348] 1.050,1.215) .. (1.205,2.316); \draw [white, double=black] ([out angle=7.521, in angle=-168.861] 1.638,0.253) .. (2.068,0.324); \draw [white, double=black] ([out angle=69.152, in angle=-69.147] 2.707,0.862) .. (2.707,1.090); \draw [white, double=black] ([out angle=168.848, in angle=-7.454] 2.068,1.628) .. (1.638,1.699); \draw [white, double=black] ([out angle=93.711, in angle=-93.709] 1.049,0.736) .. (1.049,1.214); \draw [white, double=black] ([out angle=77.627, in angle=-77.613] 1.205,2.315) .. (1.205,2.636); \draw [white, double=black] ([out angle=108.323, in angle=-108.315] 2.387,0.869) .. (2.387,1.082); \draw [white, double=black] ([out angle=46.712, in angle=-46.693] 2.865,1.883) .. (2.865,3.069); \draw [white, double=black] ([out angle=46.712, in angle=-46.693] 2.865,-1.117) .. (2.865,0.069); \draw [white, double=black, line width=0.005cm]([out angle=55.743, in angle=112.385] 0.241,2.542) .. (0.565,2.508); \draw [white, double=black, line width=0.005cm]([out angle=213.012, in angle=87.309] 0.618,2.877) .. (0.401,2.498); \draw [white, double=black, line width=0.005cm]([out angle=272.737, in angle=147.020] 0.401,2.453) .. (0.618,2.075); \draw [white, double=black, line width=0.005cm]([out angle=247.656, in angle=304.307] 0.565,2.443) .. (0.241,2.409); \draw [white, double=black] ([out angle=267.311, in angle=92.737] 0.401,2.498) .. (0.401,2.453); \draw [white, double=black] ([out angle=124.307, in angle=235.743] 0.241,2.409) .. (0.241,2.542); \draw [white, double=black] ([out angle=292.411, in angle=67.685] 0.565,2.508) .. (0.565,2.443); \end{scope} \begin{scope}[yshift=2.024cm]  \draw [white, double=black, line width=0.084cm]([out angle=102.381, in angle=-86.289] 1.205,2.636) .. (1.049,3.737); \draw [white, double=black, line width=0.084cm]([out angle=102.381, in angle=-86.289] 1.205,-0.364) .. (1.049,0.737); \draw [white, double=black, line width=0.084cm]([out angle=33.007, in angle=-172.475] 0.618,2.877) .. (1.638,3.253); \draw [white, double=black, line width=0.084cm]([out angle=33.007, in angle=-172.475] 0.618,-0.123) .. (1.638,0.253); \draw [white, double=black, line width=0.041cm]([out angle=133.307, in angle=-71.677] 2.865,0.068) .. (2.387,0.869); \draw [white, double=black, line width=0.041cm]([out angle=11.139, in angle=-110.848] 2.068,0.324) .. (2.707,0.862); \draw [white, double=black, line width=0.041cm]([out angle=110.853, in angle=-11.152] 2.707,1.090) .. (2.068,1.628); \draw [white, double=black, line width=0.041cm]([out angle=71.685, in angle=-133.306] 2.387,1.083) .. (2.865,1.883); \draw [white, double=black, line width=0.084cm]([out angle=172.526, in angle=-32.976] 1.638,1.699) .. (0.618,2.074); \draw [white, double=black, line width=0.084cm]([out angle=86.296, in angle=-102.348] 1.050,1.215) .. (1.205,2.316); \draw [white, double=black] ([out angle=7.521, in angle=-168.861] 1.638,0.253) .. (2.068,0.324); \draw [white, double=black] ([out angle=69.152, in angle=-69.147] 2.707,0.862) .. (2.707,1.090); \draw [white, double=black] ([out angle=168.848, in angle=-7.454] 2.068,1.628) .. (1.638,1.699); \draw [white, double=black] ([out angle=93.711, in angle=-93.709] 1.049,0.736) .. (1.049,1.214); \draw [white, double=black] ([out angle=77.627, in angle=-77.613] 1.205,2.315) .. (1.205,2.636); \draw [white, double=black] ([out angle=108.323, in angle=-108.315] 2.387,0.869) .. (2.387,1.082); \draw [white, double=black] ([out angle=46.712, in angle=-46.693] 2.865,1.883) .. (2.865,3.069); \draw [white, double=black] ([out angle=46.712, in angle=-46.693] 2.865,-1.117) .. (2.865,0.069); \draw [white, double=black, line width=0.005cm]([out angle=55.743, in angle=112.385] 0.241,2.542) .. (0.565,2.508); \draw [white, double=black, line width=0.005cm]([out angle=213.012, in angle=87.309] 0.618,2.877) .. (0.401,2.498); \draw [white, double=black, line width=0.005cm]([out angle=272.737, in angle=147.020] 0.401,2.453) .. (0.618,2.075); \draw [white, double=black, line width=0.005cm]([out angle=247.656, in angle=304.307] 0.565,2.443) .. (0.241,2.409); \draw [white, double=black] ([out angle=267.311, in angle=92.737] 0.401,2.498) .. (0.401,2.453); \draw [white, double=black] ([out angle=124.307, in angle=235.743] 0.241,2.409) .. (0.241,2.542); \draw [white, double=black] ([out angle=292.411, in angle=67.685] 0.565,2.508) .. (0.565,2.443); \end{scope} \end{scope}

==> diagrams/links-1537.tex <==
\begin{scope} \clip (0,0) rectangle (4.710, 3.000); \begin{scope}[yshift=-0.382cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.012, in angle=-53.995] 1.844,0.366) .. (0.561,1.582); \draw [white, double=black, line width=0.125cm]([out angle=54.019, in angle=-146.766] 0.562,0.128) .. (1.842,1.348); \draw [white, double=black, line width=0.057cm]([out angle=134.456, in angle=-79.901] 2.903,1.507) .. (2.549,2.193); \draw [white, double=black, line width=0.057cm]([out angle=28.631, in angle=-144.765] 2.266,1.602) .. (2.950,2.028); \draw [white, double=black, line width=0.022cm]([out angle=147.081, in angle=-52.959] 3.429,2.202) .. (3.136,2.474); \draw [white, double=black, line width=0.022cm]([out angle=45.155, in angle=-162.214] 3.116,2.168) .. (3.452,2.374); \draw [white, double=black, line width=0.025cm]([out angle=-24.642, in angle=85.414] 3.583,2.367) .. (3.889,1.845); \draw [white, double=black, line width=0.025cm]([out angle=-133.420, in angle=6.185] 4.172,2.481) .. (3.552,2.173); \draw [white, double=black, line width=0.089cm]([out angle=-107.005, in angle=43.412] 3.817,1.466) .. (3.221,0.505); \draw [white, double=black, line width=0.089cm]([out angle=141.120, in angle=-37.361] 4.101,0.540) .. (3.181,1.262); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.395] 2.976,2.641) .. (2.275,3.110); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.395] 2.976,-0.359) .. (2.275,0.110); \draw [white, double=black, line width=0.059cm]([out angle=77.495, in angle=-132.968] 2.556,2.495) .. (2.936,3.218); \draw [white, double=black, line width=0.059cm]([out angle=77.495, in angle=-132.968] 2.556,-0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=33.234, in angle=-151.369] 1.842,1.348) .. (2.266,1.602); \draw [white, double=black] ([out angle=35.245, in angle=-134.816] 2.949,2.028) .. (3.115,2.169); \draw [white, double=black] ([out angle=17.797, in angle=155.358] 3.452,2.375) .. (3.583,2.367); \draw [white, double=black] ([out angle=-94.586, in angle=72.995] 3.889,1.845) .. (3.817,1.466); \draw [white, double=black] ([out angle=-136.588, in angle=47.032] 3.221,0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=126.005, in angle=-125.973] 0.561,1.582) .. (0.561,3.128); \draw [white, double=black] ([out angle=126.005, in angle=-125.973] 0.561,-1.418) .. (0.561,0.128); \draw [white, double=black] ([out angle=-102.493, in angle=100.099] 2.556,2.495) .. (2.549,2.193); \draw [white, double=black] ([out angle=151.611, in angle=-32.988] 2.275,0.110) .. (1.844,0.366); \draw [white, double=black] ([out angle=127.041, in angle=-39.168] 3.136,2.474) .. (2.976,2.641); \draw [white, double=black] ([out angle=142.639, in angle=-45.534] 3.181,1.262) .. (2.902,1.508); \draw [white, double=black] ([out angle=46.604, in angle=-38.880] 4.173,2.481) .. (4.101,3.540); \draw [white, double=black] ([out angle=46.604, in angle=-38.880] 4.173,-0.519) .. (4.101,0.540); \draw [white, double=black] ([out angle=-173.815, in angle=-32.875] 3.552,2.173) .. (3.429,2.202); \end{scope} \begin{scope}[yshift=2.618cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.012, in angle=-53.995] 1.844,0.366) .. (0.561,1.582); \draw [white, double=black, line width=0.125cm]([out angle=54.019, in angle=-146.766] 0.562,0.128) .. (1.842,1.348); \draw [white, double=black, line width=0.057cm]([out angle=134.456, in angle=-79.901] 2.903,1.507) .. (2.549,2.193); \draw [white, double=black, line width=0.057cm]([out angle=28.631, in angle=-144.765] 2.266,1.602) .. (2.950,2.028); \draw [white, double=black, line width=0.022cm]([out angle=147.081, in angle=-52.959] 3.429,2.202) .. (3.136,2.474); \draw [white, double=black, line width=0.022cm]([out angle=45.155, in angle=-162.214] 3.116,2.168) .. (3.452,2.374); \draw [white, double=black, line width=0.025cm]([out angle=-24.642, in angle=85.414] 3.583,2.367) .. (3.889,1.845); \draw [white, double=black, line width=0.025cm]([out angle=-133.420, in angle=6.185] 4.172,2.481) .. (3.552,2.173); \draw [white, double=black, line width=0.089cm]([out angle=-107.005, in angle=43.412] 3.817,1.466) .. (3.221,0.505); \draw [white, double=black, line width=0.089cm]([out angle=141.120, in angle=-37.361] 4.101,0.540) .. (3.181,1.262); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.395] 2.976,2.641) .. (2.275,3.110); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.395] 2.976,-0.359) .. (2.275,0.110); \draw [white, double=black, line width=0.059cm]([out angle=77.495, in angle=-132.968] 2.556,2.495) .. (2.936,3.218); \draw [white, double=black, line width=0.059cm]([out angle=77.495, in angle=-132.968] 2.556,-0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=33.234, in angle=-151.369] 1.842,1.348) .. (2.266,1.602); \draw [white, double=black] ([out angle=35.245, in angle=-134.816] 2.949,2.028) .. (3.115,2.169); \draw [white, double=black] ([out angle=17.797, in angle=155.358] 3.452,2.375) .. (3.583,2.367); \draw [white, double=black] ([out angle=-94.586, in angle=72.995] 3.889,1.845) .. (3.817,1.466); \draw [white, double=black] ([out angle=-136.588, in angle=47.032] 3.221,0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=126.005, in angle=-125.973] 0.561,1.582) .. (0.561,3.128); \draw [white, double=black] ([out angle=126.005, in angle=-125.973] 0.561,-1.418) .. (0.561,0.128); \draw [white, double=black] ([out angle=-102.493, in angle=100.099] 2.556,2.495) .. (2.549,2.193); \draw [white, double=black] ([out angle=151.611, in angle=-32.988] 2.275,0.110) .. (1.844,0.366); \draw [white, double=black] ([out angle=127.041, in angle=-39.168] 3.136,2.474) .. (2.976,2.641); \draw [white, double=black] ([out angle=142.639, in angle=-45.534] 3.181,1.262) .. (2.902,1.508); \draw [white, double=black] ([out angle=46.604, in angle=-38.880] 4.173,2.481) .. (4.101,3.540); \draw [white, double=black] ([out angle=46.604, in angle=-38.880] 4.173,-0.519) .. (4.101,0.540); \draw [white, double=black] ([out angle=-173.815, in angle=-32.875] 3.552,2.173) .. (3.429,2.202); \end{scope} \end{scope}

==> diagrams/links-1538.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.923, 3.000); \begin{scope}[yshift=-0.976cm]  \draw [white, double=black, line width=0.084cm]([out angle=102.390, in angle=-86.282] 1.205,2.636) .. (1.049,3.737); \draw [white, double=black, line width=0.084cm]([out angle=102.390, in angle=-86.282] 1.205,-0.364) .. (1.049,0.737); \draw [white, double=black, line width=0.084cm]([out angle=32.999, in angle=-172.498] 0.618,2.877) .. (1.638,3.253); \draw [white, double=black, line width=0.084cm]([out angle=32.999, in angle=-172.498] 0.618,-0.123) .. (1.638,0.253); \draw [white, double=black, line width=0.041cm]([out angle=11.142, in angle=-110.849] 2.069,0.324) .. (2.707,0.862); \draw [white, double=black, line width=0.041cm]([out angle=-71.680, in angle=133.304] 2.387,0.869) .. (2.865,0.068); \draw [white, double=black, line width=0.041cm]([out angle=71.690, in angle=-133.301] 2.387,1.082) .. (2.865,1.883); \draw [white, double=black, line width=0.041cm]([out angle=-11.138, in angle=110.859] 2.069,1.628) .. (2.707,1.089); \draw [white, double=black, line width=0.084cm]([out angle=172.503, in angle=-32.986] 1.638,1.698) .. (0.618,2.075); \draw [white, double=black, line width=0.084cm]([out angle=86.281, in angle=-102.377] 1.050,1.215) .. (1.205,2.316); \draw [white, double=black] ([out angle=7.487, in angle=-168.858] 1.639,0.253) .. (2.069,0.324); \draw [white, double=black] ([out angle=69.151, in angle=-69.141] 2.707,0.862) .. (2.707,1.089); \draw [white, double=black] ([out angle=168.862, in angle=-7.485] 2.069,1.628) .. (1.638,1.698); \draw [white, double=black] ([out angle=93.718, in angle=-93.709] 1.049,0.737) .. (1.049,1.215); \draw [white, double=black] ([out angle=77.625, in angle=-77.621] 1.205,2.315) .. (1.205,2.636); \draw [white, double=black] ([out angle=108.320, in angle=-108.310] 2.387,0.869) .. (2.387,1.082); \draw [white, double=black] ([out angle=46.711, in angle=-46.696] 2.865,1.883) .. (2.865,3.068); \draw [white, double=black] ([out angle=46.711, in angle=-46.696] 2.865,-1.117) .. (2.865,0.068); \draw [white, double=black, line width=0.005cm]([out angle=112.376, in angle=55.734] 0.565,2.508) .. (0.241,2.542); \draw [white, double=black, line width=0.005cm]([out angle=87.300, in angle=213.005] 0.401,2.498) .. (0.618,2.877); \draw [white, double=black, line width=0.005cm]([out angle=272.729, in angle=147.009] 0.401,2.453) .. (0.618,2.075); \draw [white, double=black, line width=0.005cm]([out angle=247.648, in angle=304.297] 0.565,2.443) .. (0.241,2.409); \draw [white, double=black] ([out angle=267.302, in angle=92.729] 0.401,2.498) .. (0.401,2.453); \draw [white, double=black] ([out angle=67.678, in angle=292.403] 0.565,2.443) .. (0.565,2.508); \draw [white, double=black] ([out angle=235.734, in angle=124.297] 0.241,2.542) .. (0.241,2.409); \end{scope} \begin{scope}[yshift=2.024cm]  \draw [white, double=black, line width=0.084cm]([out angle=102.390, in angle=-86.282] 1.205,2.636) .. (1.049,3.737); \draw [white, double=black, line width=0.084cm]([out angle=102.390, in angle=-86.282] 1.205,-0.364) .. (1.049,0.737); \draw [white, double=black, line width=0.084cm]([out angle=32.999, in angle=-172.498] 0.618,2.877) .. (1.638,3.253); \draw [white, double=black, line width=0.084cm]([out angle=32.999, in angle=-172.498] 0.618,-0.123) .. (1.638,0.253); \draw [white, double=black, line width=0.041cm]([out angle=11.142, in angle=-110.849] 2.069,0.324) .. (2.707,0.862); \draw [white, double=black, line width=0.041cm]([out angle=-71.680, in angle=133.304] 2.387,0.869) .. (2.865,0.068); \draw [white, double=black, line width=0.041cm]([out angle=71.690, in angle=-133.301] 2.387,1.082) .. (2.865,1.883); \draw [white, double=black, line width=0.041cm]([out angle=-11.138, in angle=110.859] 2.069,1.628) .. (2.707,1.089); \draw [white, double=black, line width=0.084cm]([out angle=172.503, in angle=-32.986] 1.638,1.698) .. (0.618,2.075); \draw [white, double=black, line width=0.084cm]([out angle=86.281, in angle=-102.377] 1.050,1.215) .. (1.205,2.316); \draw [white, double=black] ([out angle=7.487, in angle=-168.858] 1.639,0.253) .. (2.069,0.324); \draw [white, double=black] ([out angle=69.151, in angle=-69.141] 2.707,0.862) .. (2.707,1.089); \draw [white, double=black] ([out angle=168.862, in angle=-7.485] 2.069,1.628) .. (1.638,1.698); \draw [white, double=black] ([out angle=93.718, in angle=-93.709] 1.049,0.737) .. (1.049,1.215); \draw [white, double=black] ([out angle=77.625, in angle=-77.621] 1.205,2.315) .. (1.205,2.636); \draw [white, double=black] ([out angle=108.320, in angle=-108.310] 2.387,0.869) .. (2.387,1.082); \draw [white, double=black] ([out angle=46.711, in angle=-46.696] 2.865,1.883) .. (2.865,3.068); \draw [white, double=black] ([out angle=46.711, in angle=-46.696] 2.865,-1.117) .. (2.865,0.068); \draw [white, double=black, line width=0.005cm]([out angle=112.376, in angle=55.734] 0.565,2.508) .. (0.241,2.542); \draw [white, double=black, line width=0.005cm]([out angle=87.300, in angle=213.005] 0.401,2.498) .. (0.618,2.877); \draw [white, double=black, line width=0.005cm]([out angle=272.729, in angle=147.009] 0.401,2.453) .. (0.618,2.075); \draw [white, double=black, line width=0.005cm]([out angle=247.648, in angle=304.297] 0.565,2.443) .. (0.241,2.409); \draw [white, double=black] ([out angle=267.302, in angle=92.729] 0.401,2.498) .. (0.401,2.453); \draw [white, double=black] ([out angle=67.678, in angle=292.403] 0.565,2.443) .. (0.565,2.508); \draw [white, double=black] ([out angle=235.734, in angle=124.297] 0.241,2.542) .. (0.241,2.409); \end{scope} \end{scope}

==> diagrams/links-1539.tex <==
\begin{scope} \clip (0,0) rectangle (4.710, 3.000); \begin{scope}[yshift=-0.382cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.013, in angle=-53.995] 1.844,0.366) .. (0.561,1.582); \draw [white, double=black, line width=0.125cm]([out angle=54.020, in angle=-146.765] 0.562,0.128) .. (1.842,1.348); \draw [white, double=black, line width=0.057cm]([out angle=134.456, in angle=-79.900] 2.903,1.507) .. (2.549,2.193); \draw [white, double=black, line width=0.057cm]([out angle=28.630, in angle=-144.764] 2.266,1.602) .. (2.949,2.028); \draw [white, double=black, line width=0.022cm]([out angle=45.155, in angle=-162.215] 3.116,2.168) .. (3.452,2.374); \draw [white, double=black, line width=0.022cm]([out angle=-52.959, in angle=147.080] 3.136,2.474) .. (3.429,2.202); \draw [white, double=black, line width=0.025cm]([out angle=-133.420, in angle=6.185] 4.172,2.481) .. (3.552,2.173); \draw [white, double=black, line width=0.025cm]([out angle=85.414, in angle=-24.642] 3.889,1.845) .. (3.583,2.367); \draw [white, double=black, line width=0.089cm]([out angle=141.120, in angle=-37.361] 4.101,0.540) .. (3.181,1.262); \draw [white, double=black, line width=0.089cm]([out angle=43.412, in angle=-107.004] 3.221,0.505) .. (3.817,1.466); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.396] 2.976,2.641) .. (2.275,3.110); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.396] 2.976,-0.359) .. (2.275,0.110); \draw [white, double=black, line width=0.059cm]([out angle=77.495, in angle=-132.968] 2.556,2.495) .. (2.936,3.218); \draw [white, double=black, line width=0.059cm]([out angle=77.495, in angle=-132.968] 2.556,-0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=33.235, in angle=-151.370] 1.842,1.348) .. (2.266,1.602); \draw [white, double=black] ([out angle=35.246, in angle=-134.815] 2.949,2.028) .. (3.115,2.169); \draw [white, double=black] ([out angle=17.799, in angle=155.358] 3.452,2.375) .. (3.583,2.367); \draw [white, double=black] ([out angle=-94.586, in angle=72.996] 3.889,1.845) .. (3.817,1.466); \draw [white, double=black] ([out angle=-136.588, in angle=47.032] 3.221,0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=126.005, in angle=-125.972] 0.561,1.582) .. (0.561,3.128); \draw [white, double=black] ([out angle=126.005, in angle=-125.972] 0.561,-1.418) .. (0.561,0.128); \draw [white, double=black] ([out angle=-102.492, in angle=100.100] 2.556,2.495) .. (2.549,2.193); \draw [white, double=black] ([out angle=151.612, in angle=-32.987] 2.275,0.110) .. (1.844,0.366); \draw [white, double=black] ([out angle=127.041, in angle=-39.168] 3.136,2.474) .. (2.976,2.641); \draw [white, double=black] ([out angle=142.639, in angle=-45.533] 3.181,1.262) .. (2.902,1.508); \draw [white, double=black] ([out angle=46.604, in angle=-38.880] 4.173,2.481) .. (4.101,3.540); \draw [white, double=black] ([out angle=46.604, in angle=-38.880] 4.173,-0.519) .. (4.101,0.540); \draw [white, double=black] ([out angle=-173.815, in angle=-32.873] 3.552,2.173) .. (3.429,2.202); \end{scope} \begin{scope}[yshift=2.618cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.013, in angle=-53.995] 1.844,0.366) .. (0.561,1.582); \draw [white, double=black, line width=0.125cm]([out angle=54.020, in angle=-146.765] 0.562,0.128) .. (1.842,1.348); \draw [white, double=black, line width=0.057cm]([out angle=134.456, in angle=-79.900] 2.903,1.507) .. (2.549,2.193); \draw [white, double=black, line width=0.057cm]([out angle=28.630, in angle=-144.764] 2.266,1.602) .. (2.949,2.028); \draw [white, double=black, line width=0.022cm]([out angle=45.155, in angle=-162.215] 3.116,2.168) .. (3.452,2.374); \draw [white, double=black, line width=0.022cm]([out angle=-52.959, in angle=147.080] 3.136,2.474) .. (3.429,2.202); \draw [white, double=black, line width=0.025cm]([out angle=-133.420, in angle=6.185] 4.172,2.481) .. (3.552,2.173); \draw [white, double=black, line width=0.025cm]([out angle=85.414, in angle=-24.642] 3.889,1.845) .. (3.583,2.367); \draw [white, double=black, line width=0.089cm]([out angle=141.120, in angle=-37.361] 4.101,0.540) .. (3.181,1.262); \draw [white, double=black, line width=0.089cm]([out angle=43.412, in angle=-107.004] 3.221,0.505) .. (3.817,1.466); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.396] 2.976,2.641) .. (2.275,3.110); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.396] 2.976,-0.359) .. (2.275,0.110); \draw [white, double=black, line width=0.059cm]([out angle=77.495, in angle=-132.968] 2.556,2.495) .. (2.936,3.218); \draw [white, double=black, line width=0.059cm]([out angle=77.495, in angle=-132.968] 2.556,-0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=33.235, in angle=-151.370] 1.842,1.348) .. (2.266,1.602); \draw [white, double=black] ([out angle=35.246, in angle=-134.815] 2.949,2.028) .. (3.115,2.169); \draw [white, double=black] ([out angle=17.799, in angle=155.358] 3.452,2.375) .. (3.583,2.367); \draw [white, double=black] ([out angle=-94.586, in angle=72.996] 3.889,1.845) .. (3.817,1.466); \draw [white, double=black] ([out angle=-136.588, in angle=47.032] 3.221,0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=126.005, in angle=-125.972] 0.561,1.582) .. (0.561,3.128); \draw [white, double=black] ([out angle=126.005, in angle=-125.972] 0.561,-1.418) .. (0.561,0.128); \draw [white, double=black] ([out angle=-102.492, in angle=100.100] 2.556,2.495) .. (2.549,2.193); \draw [white, double=black] ([out angle=151.612, in angle=-32.987] 2.275,0.110) .. (1.844,0.366); \draw [white, double=black] ([out angle=127.041, in angle=-39.168] 3.136,2.474) .. (2.976,2.641); \draw [white, double=black] ([out angle=142.639, in angle=-45.533] 3.181,1.262) .. (2.902,1.508); \draw [white, double=black] ([out angle=46.604, in angle=-38.880] 4.173,2.481) .. (4.101,3.540); \draw [white, double=black] ([out angle=46.604, in angle=-38.880] 4.173,-0.519) .. (4.101,0.540); \draw [white, double=black] ([out angle=-173.815, in angle=-32.873] 3.552,2.173) .. (3.429,2.202); \end{scope} \end{scope}

==> diagrams/links-154.tex <==
 \draw [white, double=black, line width=0.041cm]([out angle=-116.493, in angle=-63.491] 0.314,11.518) .. (-0.314,11.518); \draw [white, double=black, line width=0.041cm]([out angle=90.005, in angle=-90.007] 0.000,10.186) .. (0.000,11.592); \draw [white, double=black, line width=0.001cm]([out angle=-115.117, in angle=-64.974] 0.005,11.664) .. (-0.004,11.664); \draw [white, double=black, line width=0.001cm]([out angle=89.974, in angle=-90.086] 0.000,11.644) .. (0.000,11.665); \draw [white, double=black, line width=0.001cm]([out angle=90.123, in angle=-89.992] 0.000,11.667) .. (0.000,11.681); \draw [white, double=black, line width=0.001cm]([out angle=53.003, in angle=127.141] -0.004,11.668) .. (0.004,11.668); \draw [white, double=black, line width=0.001cm]([out angle=90.008, in angle=-90.012] 0.000,11.693) .. (0.000,11.706); \draw [white, double=black, line width=0.001cm]([out angle=-52.986, in angle=-127.011] -0.004,11.705) .. (0.004,11.705); \draw [white, double=black, line width=0.001cm]([out angle=115.071, in angle=64.991] 0.005,11.709) .. (-0.004,11.709); \draw [white, double=black, line width=0.001cm]([out angle=90.040, in angle=-89.983] 0.000,11.708) .. (0.000,11.729); \draw [white, double=black, line width=0.041cm]([out angle=90.022, in angle=-90.004] 0.000,0.000) .. (0.000,1.406); \draw [white, double=black, line width=0.041cm]([out angle=63.504, in angle=116.507] -0.313,0.074) .. (0.314,0.074); \draw [white, double=black] ([out angle=89.993, in angle=-90.026] 0.000,11.592) .. (0.000,11.644); \draw [white, double=black] ([out angle=89.914, in angle=-89.877] 0.000,11.665) .. (0.000,11.667); \draw [white, double=black] ([out angle=90.008, in angle=-89.992] 0.000,11.681) .. (0.000,11.693); \draw [white, double=black] ([out angle=89.988, in angle=-89.960] 0.000,11.706) .. (0.000,11.708); \draw [white, double=black] ([out angle=90.017, in angle=-89.978] 0.000,11.729) .. (0.000,11.781); \draw [white, double=black] ([out angle=90.017, in angle=-89.978] 0.000,-0.052) .. (0.000,0.000); \draw [white, double=black] ([out angle=-63.493, in angle=63.507] -0.084,12.042) .. (-0.084,11.705); \draw [white, double=black] ([out angle=-63.493, in angle=63.507] -0.084,0.261) .. (-0.084,-0.076); \draw [white, double=black] ([out angle=116.510, in angle=-116.491] 0.084,5.877) .. (0.084,6.214); \draw [white, double=black] ([out angle=-52.859, in angle=64.883] -0.001,11.671) .. (-0.001,11.667); \draw [white, double=black] ([out angle=115.026, in angle=-126.997] 0.001,11.662) .. (0.002,11.666); \draw [white, double=black] ([out angle=-115.009, in angle=127.014] 0.001,11.706) .. (0.002,11.702); \draw [white, double=black] ([out angle=52.989, in angle=-64.929] -0.001,11.707) .. (-0.001,11.712);

==> diagrams/links-1540.tex <==
\begin{scope} \clip (0,0) rectangle (4.710, 3.000); \begin{scope}[yshift=-0.382cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.011, in angle=-53.996] 1.844,0.366) .. (0.561,1.582); \draw [white, double=black, line width=0.125cm]([out angle=54.018, in angle=-146.767] 0.562,0.128) .. (1.842,1.348); \draw [white, double=black, line width=0.057cm]([out angle=134.456, in angle=-79.901] 2.903,1.507) .. (2.549,2.193); \draw [white, double=black, line width=0.057cm]([out angle=28.632, in angle=-144.766] 2.266,1.602) .. (2.950,2.028); \draw [white, double=black, line width=0.022cm]([out angle=45.156, in angle=-162.215] 3.116,2.168) .. (3.452,2.374); \draw [white, double=black, line width=0.022cm]([out angle=-52.958, in angle=147.082] 3.136,2.474) .. (3.429,2.202); \draw [white, double=black, line width=0.025cm]([out angle=-133.419, in angle=6.185] 4.172,2.481) .. (3.552,2.173); \draw [white, double=black, line width=0.025cm]([out angle=85.413, in angle=-24.641] 3.889,1.845) .. (3.583,2.367); \draw [white, double=black, line width=0.089cm]([out angle=-107.005, in angle=43.412] 3.817,1.466) .. (3.221,0.505); \draw [white, double=black, line width=0.089cm]([out angle=141.120, in angle=-37.361] 4.101,0.540) .. (3.181,1.262); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.396] 2.976,2.641) .. (2.275,3.110); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.396] 2.976,-0.359) .. (2.275,0.110); \draw [white, double=black, line width=0.059cm]([out angle=77.496, in angle=-132.968] 2.556,2.495) .. (2.936,3.218); \draw [white, double=black, line width=0.059cm]([out angle=77.496, in angle=-132.968] 2.556,-0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=33.233, in angle=-151.368] 1.842,1.348) .. (2.266,1.602); \draw [white, double=black] ([out angle=35.244, in angle=-134.817] 2.949,2.028) .. (3.115,2.169); \draw [white, double=black] ([out angle=17.796, in angle=155.359] 3.452,2.375) .. (3.583,2.367); \draw [white, double=black] ([out angle=-94.587, in angle=72.995] 3.889,1.845) .. (3.817,1.466); \draw [white, double=black] ([out angle=-136.588, in angle=47.032] 3.221,0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=126.004, in angle=-125.974] 0.561,1.582) .. (0.561,3.128); \draw [white, double=black] ([out angle=126.004, in angle=-125.974] 0.561,-1.418) .. (0.561,0.128); \draw [white, double=black] ([out angle=-102.493, in angle=100.099] 2.556,2.495) .. (2.549,2.193); \draw [white, double=black] ([out angle=151.610, in angle=-32.989] 2.275,0.110) .. (1.844,0.366); \draw [white, double=black] ([out angle=127.042, in angle=-39.168] 3.136,2.474) .. (2.976,2.641); \draw [white, double=black] ([out angle=142.639, in angle=-45.535] 3.181,1.262) .. (2.902,1.508); \draw [white, double=black] ([out angle=46.603, in angle=-38.880] 4.173,2.481) .. (4.101,3.540); \draw [white, double=black] ([out angle=46.603, in angle=-38.880] 4.173,-0.519) .. (4.101,0.540); \draw [white, double=black] ([out angle=-173.815, in angle=-32.877] 3.552,2.173) .. (3.429,2.202); \end{scope} \begin{scope}[yshift=2.618cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.011, in angle=-53.996] 1.844,0.366) .. (0.561,1.582); \draw [white, double=black, line width=0.125cm]([out angle=54.018, in angle=-146.767] 0.562,0.128) .. (1.842,1.348); \draw [white, double=black, line width=0.057cm]([out angle=134.456, in angle=-79.901] 2.903,1.507) .. (2.549,2.193); \draw [white, double=black, line width=0.057cm]([out angle=28.632, in angle=-144.766] 2.266,1.602) .. (2.950,2.028); \draw [white, double=black, line width=0.022cm]([out angle=45.156, in angle=-162.215] 3.116,2.168) .. (3.452,2.374); \draw [white, double=black, line width=0.022cm]([out angle=-52.958, in angle=147.082] 3.136,2.474) .. (3.429,2.202); \draw [white, double=black, line width=0.025cm]([out angle=-133.419, in angle=6.185] 4.172,2.481) .. (3.552,2.173); \draw [white, double=black, line width=0.025cm]([out angle=85.413, in angle=-24.641] 3.889,1.845) .. (3.583,2.367); \draw [white, double=black, line width=0.089cm]([out angle=-107.005, in angle=43.412] 3.817,1.466) .. (3.221,0.505); \draw [white, double=black, line width=0.089cm]([out angle=141.120, in angle=-37.361] 4.101,0.540) .. (3.181,1.262); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.396] 2.976,2.641) .. (2.275,3.110); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.396] 2.976,-0.359) .. (2.275,0.110); \draw [white, double=black, line width=0.059cm]([out angle=77.496, in angle=-132.968] 2.556,2.495) .. (2.936,3.218); \draw [white, double=black, line width=0.059cm]([out angle=77.496, in angle=-132.968] 2.556,-0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=33.233, in angle=-151.368] 1.842,1.348) .. (2.266,1.602); \draw [white, double=black] ([out angle=35.244, in angle=-134.817] 2.949,2.028) .. (3.115,2.169); \draw [white, double=black] ([out angle=17.796, in angle=155.359] 3.452,2.375) .. (3.583,2.367); \draw [white, double=black] ([out angle=-94.587, in angle=72.995] 3.889,1.845) .. (3.817,1.466); \draw [white, double=black] ([out angle=-136.588, in angle=47.032] 3.221,0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=126.004, in angle=-125.974] 0.561,1.582) .. (0.561,3.128); \draw [white, double=black] ([out angle=126.004, in angle=-125.974] 0.561,-1.418) .. (0.561,0.128); \draw [white, double=black] ([out angle=-102.493, in angle=100.099] 2.556,2.495) .. (2.549,2.193); \draw [white, double=black] ([out angle=151.610, in angle=-32.989] 2.275,0.110) .. (1.844,0.366); \draw [white, double=black] ([out angle=127.042, in angle=-39.168] 3.136,2.474) .. (2.976,2.641); \draw [white, double=black] ([out angle=142.639, in angle=-45.535] 3.181,1.262) .. (2.902,1.508); \draw [white, double=black] ([out angle=46.603, in angle=-38.880] 4.173,2.481) .. (4.101,3.540); \draw [white, double=black] ([out angle=46.603, in angle=-38.880] 4.173,-0.519) .. (4.101,0.540); \draw [white, double=black] ([out angle=-173.815, in angle=-32.877] 3.552,2.173) .. (3.429,2.202); \end{scope} \end{scope}

==> diagrams/links-1541.tex <==
\begin{scope} \clip (0,0) rectangle (5.481, 3.000); \begin{scope}[yshift=-0.188cm]  \draw [white, double=black, line width=0.102cm]([out angle=153.366, in angle=-55.349] 1.807,0.727) .. (0.547,1.822); \draw [white, double=black, line width=0.102cm]([out angle=55.354, in angle=-152.221] 0.547,0.404) .. (1.799,1.515); \draw [white, double=black, line width=0.047cm]([out angle=-94.260, in angle=105.587] 2.597,2.111) .. (2.671,1.369); \draw [white, double=black, line width=0.047cm]([out angle=-150.690, in angle=11.717] 2.899,1.919) .. (2.198,1.657); \draw [white, double=black, line width=0.017cm]([out angle=57.205, in angle=-53.681] 3.060,2.070) .. (3.050,2.407); \draw [white, double=black, line width=0.017cm]([out angle=-16.481, in angle=-162.551] 2.974,2.300) .. (3.366,2.304); \draw [white, double=black, line width=0.017cm]([out angle=133.195, in angle=-80.719] 2.906,2.343) .. (2.738,2.684); \draw [white, double=black, line width=0.017cm]([out angle=58.036, in angle=171.371] 2.665,2.319) .. (2.966,2.458); \draw [white, double=black, line width=0.086cm]([out angle=-89.142, in angle=88.342] 2.725,0.997) .. (2.718,0.000); \draw [white, double=black, line width=0.086cm]([out angle=168.762, in angle=-9.795] 3.221,0.401) .. (2.241,0.583); \draw [white, double=black, line width=0.104cm]([out angle=124.603, in angle=-25.778] 4.935,2.169) .. (3.672,3.251); \draw [white, double=black, line width=0.104cm]([out angle=124.603, in angle=-25.778] 4.935,-0.831) .. (3.672,0.251); \draw [white, double=black, line width=0.104cm]([out angle=29.804, in angle=-124.596] 3.700,2.450) .. (4.935,3.585); \draw [white, double=black, line width=0.104cm]([out angle=29.804, in angle=-124.596] 3.700,-0.550) .. (4.935,0.585); \draw [white, double=black] ([out angle=27.779, in angle=-168.324] 1.799,1.515) .. (2.198,1.658); \draw [white, double=black] ([out angle=29.310, in angle=-122.795] 2.899,1.919) .. (3.060,2.070); \draw [white, double=black] ([out angle=126.319, in angle=-8.636] 3.050,2.407) .. (2.967,2.457); \draw [white, double=black] ([out angle=-121.964, in angle=85.722] 2.665,2.319) .. (2.597,2.112); \draw [white, double=black] ([out angle=-74.413, in angle=90.858] 2.671,1.369) .. (2.725,0.997); \draw [white, double=black] ([out angle=124.651, in angle=-124.624] 0.547,1.822) .. (0.547,3.405); \draw [white, double=black] ([out angle=124.651, in angle=-124.624] 0.547,-1.178) .. (0.547,0.405); \draw [white, double=black] ([out angle=-91.647, in angle=99.281] 2.717,3.002) .. (2.738,2.684); \draw [white, double=black] ([out angle=-91.647, in angle=99.281] 2.717,0.002) .. (2.738,-0.316); \draw [white, double=black] ([out angle=17.449, in angle=-150.196] 3.366,2.304) .. (3.700,2.450); \draw [white, double=black] ([out angle=55.428, in angle=-55.397] 4.935,0.585) .. (4.935,2.169); \draw [white, double=black] ([out angle=154.222, in angle=-11.253] 3.672,3.251) .. (3.221,3.402); \draw [white, double=black] ([out angle=154.222, in angle=-11.253] 3.672,0.251) .. (3.221,0.402); \draw [white, double=black] ([out angle=170.197, in angle=-26.634] 2.240,0.584) .. (1.807,0.727); \draw [white, double=black] ([out angle=163.519, in angle=-46.789] 2.974,2.300) .. (2.906,2.343); \end{scope} \begin{scope}[yshift=2.812cm]  \draw [white, double=black, line width=0.102cm]([out angle=153.366, in angle=-55.349] 1.807,0.727) .. (0.547,1.822); \draw [white, double=black, line width=0.102cm]([out angle=55.354, in angle=-152.221] 0.547,0.404) .. (1.799,1.515); \draw [white, double=black, line width=0.047cm]([out angle=-94.260, in angle=105.587] 2.597,2.111) .. (2.671,1.369); \draw [white, double=black, line width=0.047cm]([out angle=-150.690, in angle=11.717] 2.899,1.919) .. (2.198,1.657); \draw [white, double=black, line width=0.017cm]([out angle=57.205, in angle=-53.681] 3.060,2.070) .. (3.050,2.407); \draw [white, double=black, line width=0.017cm]([out angle=-16.481, in angle=-162.551] 2.974,2.300) .. (3.366,2.304); \draw [white, double=black, line width=0.017cm]([out angle=133.195, in angle=-80.719] 2.906,2.343) .. (2.738,2.684); \draw [white, double=black, line width=0.017cm]([out angle=58.036, in angle=171.371] 2.665,2.319) .. (2.966,2.458); \draw [white, double=black, line width=0.086cm]([out angle=-89.142, in angle=88.342] 2.725,0.997) .. (2.718,0.000); \draw [white, double=black, line width=0.086cm]([out angle=168.762, in angle=-9.795] 3.221,0.401) .. (2.241,0.583); \draw [white, double=black, line width=0.104cm]([out angle=124.603, in angle=-25.778] 4.935,2.169) .. (3.672,3.251); \draw [white, double=black, line width=0.104cm]([out angle=124.603, in angle=-25.778] 4.935,-0.831) .. (3.672,0.251); \draw [white, double=black, line width=0.104cm]([out angle=29.804, in angle=-124.596] 3.700,2.450) .. (4.935,3.585); \draw [white, double=black, line width=0.104cm]([out angle=29.804, in angle=-124.596] 3.700,-0.550) .. (4.935,0.585); \draw [white, double=black] ([out angle=27.779, in angle=-168.324] 1.799,1.515) .. (2.198,1.658); \draw [white, double=black] ([out angle=29.310, in angle=-122.795] 2.899,1.919) .. (3.060,2.070); \draw [white, double=black] ([out angle=126.319, in angle=-8.636] 3.050,2.407) .. (2.967,2.457); \draw [white, double=black] ([out angle=-121.964, in angle=85.722] 2.665,2.319) .. (2.597,2.112); \draw [white, double=black] ([out angle=-74.413, in angle=90.858] 2.671,1.369) .. (2.725,0.997); \draw [white, double=black] ([out angle=124.651, in angle=-124.624] 0.547,1.822) .. (0.547,3.405); \draw [white, double=black] ([out angle=124.651, in angle=-124.624] 0.547,-1.178) .. (0.547,0.405); \draw [white, double=black] ([out angle=-91.647, in angle=99.281] 2.717,3.002) .. (2.738,2.684); \draw [white, double=black] ([out angle=-91.647, in angle=99.281] 2.717,0.002) .. (2.738,-0.316); \draw [white, double=black] ([out angle=17.449, in angle=-150.196] 3.366,2.304) .. (3.700,2.450); \draw [white, double=black] ([out angle=55.428, in angle=-55.397] 4.935,0.585) .. (4.935,2.169); \draw [white, double=black] ([out angle=154.222, in angle=-11.253] 3.672,3.251) .. (3.221,3.402); \draw [white, double=black] ([out angle=154.222, in angle=-11.253] 3.672,0.251) .. (3.221,0.402); \draw [white, double=black] ([out angle=170.197, in angle=-26.634] 2.240,0.584) .. (1.807,0.727); \draw [white, double=black] ([out angle=163.519, in angle=-46.789] 2.974,2.300) .. (2.906,2.343); \end{scope} \end{scope}

==> diagrams/links-1542.tex <==
\begin{scope} \clip (0,0) rectangle (5.480, 3.000); \begin{scope}[yshift=-0.188cm]  \draw [white, double=black, line width=0.102cm]([out angle=153.364, in angle=-55.352] 1.807,0.726) .. (0.547,1.821); \draw [white, double=black, line width=0.102cm]([out angle=55.354, in angle=-152.225] 0.547,0.404) .. (1.799,1.514); \draw [white, double=black, line width=0.047cm]([out angle=11.711, in angle=-150.695] 2.198,1.657) .. (2.899,1.919); \draw [white, double=black, line width=0.047cm]([out angle=-94.266, in angle=105.582] 2.597,2.111) .. (2.671,1.369); \draw [white, double=black, line width=0.017cm]([out angle=-162.532, in angle=-16.501] 3.366,2.303) .. (2.974,2.300); \draw [white, double=black, line width=0.017cm]([out angle=57.203, in angle=-53.700] 3.060,2.070) .. (3.049,2.407); \draw [white, double=black, line width=0.017cm]([out angle=171.369, in angle=58.034] 2.966,2.457) .. (2.665,2.319); \draw [white, double=black, line width=0.017cm]([out angle=133.193, in angle=-80.725] 2.906,2.343) .. (2.738,2.683); \draw [white, double=black, line width=0.086cm]([out angle=-89.146, in angle=88.339] 2.724,0.997) .. (2.717,0.000); \draw [white, double=black, line width=0.086cm]([out angle=168.757, in angle=-9.799] 3.221,0.401) .. (2.240,0.583); \draw [white, double=black, line width=0.104cm]([out angle=124.600, in angle=-25.779] 4.934,2.169) .. (3.671,3.251); \draw [white, double=black, line width=0.104cm]([out angle=124.600, in angle=-25.779] 4.934,-0.831) .. (3.671,0.251); \draw [white, double=black, line width=0.104cm]([out angle=29.800, in angle=-124.596] 3.699,2.449) .. (4.934,3.585); \draw [white, double=black, line width=0.104cm]([out angle=29.800, in angle=-124.596] 3.699,-0.551) .. (4.934,0.585); \draw [white, double=black] ([out angle=27.775, in angle=-168.315] 1.799,1.514) .. (2.198,1.657); \draw [white, double=black] ([out angle=29.305, in angle=-122.797] 2.899,1.919) .. (3.060,2.070); \draw [white, double=black] ([out angle=126.300, in angle=-8.636] 3.049,2.407) .. (2.966,2.457); \draw [white, double=black] ([out angle=-121.966, in angle=85.722] 2.665,2.319) .. (2.597,2.111); \draw [white, double=black] ([out angle=-74.418, in angle=90.854] 2.671,1.369) .. (2.724,0.997); \draw [white, double=black] ([out angle=124.648, in angle=-124.631] 0.547,1.821) .. (0.547,3.404); \draw [white, double=black] ([out angle=124.648, in angle=-124.631] 0.547,-1.179) .. (0.547,0.404); \draw [white, double=black] ([out angle=-91.654, in angle=99.275] 2.717,3.001) .. (2.738,2.683); \draw [white, double=black] ([out angle=-91.654, in angle=99.275] 2.717,0.001) .. (2.738,-0.317); \draw [white, double=black] ([out angle=17.468, in angle=-150.200] 3.366,2.303) .. (3.699,2.449); \draw [white, double=black] ([out angle=55.420, in angle=-55.400] 4.934,0.585) .. (4.934,2.169); \draw [white, double=black] ([out angle=154.221, in angle=-11.253] 3.671,3.251) .. (3.220,3.402); \draw [white, double=black] ([out angle=154.221, in angle=-11.253] 3.671,0.251) .. (3.220,0.402); \draw [white, double=black] ([out angle=170.196, in angle=-26.636] 2.240,0.584) .. (1.807,0.726); \draw [white, double=black] ([out angle=163.499, in angle=-46.796] 2.974,2.300) .. (2.906,2.342); \end{scope} \begin{scope}[yshift=2.812cm]  \draw [white, double=black, line width=0.102cm]([out angle=153.364, in angle=-55.352] 1.807,0.726) .. (0.547,1.821); \draw [white, double=black, line width=0.102cm]([out angle=55.354, in angle=-152.225] 0.547,0.404) .. (1.799,1.514); \draw [white, double=black, line width=0.047cm]([out angle=11.711, in angle=-150.695] 2.198,1.657) .. (2.899,1.919); \draw [white, double=black, line width=0.047cm]([out angle=-94.266, in angle=105.582] 2.597,2.111) .. (2.671,1.369); \draw [white, double=black, line width=0.017cm]([out angle=-162.532, in angle=-16.501] 3.366,2.303) .. (2.974,2.300); \draw [white, double=black, line width=0.017cm]([out angle=57.203, in angle=-53.700] 3.060,2.070) .. (3.049,2.407); \draw [white, double=black, line width=0.017cm]([out angle=171.369, in angle=58.034] 2.966,2.457) .. (2.665,2.319); \draw [white, double=black, line width=0.017cm]([out angle=133.193, in angle=-80.725] 2.906,2.343) .. (2.738,2.683); \draw [white, double=black, line width=0.086cm]([out angle=-89.146, in angle=88.339] 2.724,0.997) .. (2.717,0.000); \draw [white, double=black, line width=0.086cm]([out angle=168.757, in angle=-9.799] 3.221,0.401) .. (2.240,0.583); \draw [white, double=black, line width=0.104cm]([out angle=124.600, in angle=-25.779] 4.934,2.169) .. (3.671,3.251); \draw [white, double=black, line width=0.104cm]([out angle=124.600, in angle=-25.779] 4.934,-0.831) .. (3.671,0.251); \draw [white, double=black, line width=0.104cm]([out angle=29.800, in angle=-124.596] 3.699,2.449) .. (4.934,3.585); \draw [white, double=black, line width=0.104cm]([out angle=29.800, in angle=-124.596] 3.699,-0.551) .. (4.934,0.585); \draw [white, double=black] ([out angle=27.775, in angle=-168.315] 1.799,1.514) .. (2.198,1.657); \draw [white, double=black] ([out angle=29.305, in angle=-122.797] 2.899,1.919) .. (3.060,2.070); \draw [white, double=black] ([out angle=126.300, in angle=-8.636] 3.049,2.407) .. (2.966,2.457); \draw [white, double=black] ([out angle=-121.966, in angle=85.722] 2.665,2.319) .. (2.597,2.111); \draw [white, double=black] ([out angle=-74.418, in angle=90.854] 2.671,1.369) .. (2.724,0.997); \draw [white, double=black] ([out angle=124.648, in angle=-124.631] 0.547,1.821) .. (0.547,3.404); \draw [white, double=black] ([out angle=124.648, in angle=-124.631] 0.547,-1.179) .. (0.547,0.404); \draw [white, double=black] ([out angle=-91.654, in angle=99.275] 2.717,3.001) .. (2.738,2.683); \draw [white, double=black] ([out angle=-91.654, in angle=99.275] 2.717,0.001) .. (2.738,-0.317); \draw [white, double=black] ([out angle=17.468, in angle=-150.200] 3.366,2.303) .. (3.699,2.449); \draw [white, double=black] ([out angle=55.420, in angle=-55.400] 4.934,0.585) .. (4.934,2.169); \draw [white, double=black] ([out angle=154.221, in angle=-11.253] 3.671,3.251) .. (3.220,3.402); \draw [white, double=black] ([out angle=154.221, in angle=-11.253] 3.671,0.251) .. (3.220,0.402); \draw [white, double=black] ([out angle=170.196, in angle=-26.636] 2.240,0.584) .. (1.807,0.726); \draw [white, double=black] ([out angle=163.499, in angle=-46.796] 2.974,2.300) .. (2.906,2.342); \end{scope} \end{scope}

==> diagrams/links-1543.tex <==
\begin{scope} \clip (0,0) rectangle (5.481, 3.000); \begin{scope}[yshift=-0.188cm]  \draw [white, double=black, line width=0.102cm]([out angle=153.365, in angle=-55.350] 1.807,0.727) .. (0.547,1.822); \draw [white, double=black, line width=0.102cm]([out angle=55.354, in angle=-152.223] 0.547,0.404) .. (1.799,1.514); \draw [white, double=black, line width=0.047cm]([out angle=11.715, in angle=-150.692] 2.198,1.657) .. (2.899,1.919); \draw [white, double=black, line width=0.047cm]([out angle=-94.262, in angle=105.585] 2.597,2.111) .. (2.671,1.369); \draw [white, double=black, line width=0.017cm]([out angle=-162.544, in angle=-16.489] 3.366,2.304) .. (2.974,2.300); \draw [white, double=black, line width=0.017cm]([out angle=57.204, in angle=-53.688] 3.060,2.070) .. (3.049,2.407); \draw [white, double=black, line width=0.017cm]([out angle=171.370, in angle=58.035] 2.966,2.458) .. (2.665,2.319); \draw [white, double=black, line width=0.017cm]([out angle=133.194, in angle=-80.722] 2.906,2.343) .. (2.738,2.684); \draw [white, double=black, line width=0.086cm]([out angle=-89.144, in angle=88.341] 2.725,0.997) .. (2.718,0.000); \draw [white, double=black, line width=0.086cm]([out angle=168.760, in angle=-9.796] 3.221,0.401) .. (2.241,0.583); \draw [white, double=black, line width=0.104cm]([out angle=29.802, in angle=-124.596] 3.699,2.450) .. (4.934,3.585); \draw [white, double=black, line width=0.104cm]([out angle=29.802, in angle=-124.596] 3.699,-0.550) .. (4.934,0.585); \draw [white, double=black, line width=0.104cm]([out angle=-25.778, in angle=124.602] 3.671,3.251) .. (4.934,2.169); \draw [white, double=black, line width=0.104cm]([out angle=-25.778, in angle=124.602] 3.671,0.251) .. (4.934,-0.831); \draw [white, double=black] ([out angle=27.777, in angle=-168.321] 1.799,1.514) .. (2.198,1.657); \draw [white, double=black] ([out angle=29.308, in angle=-122.796] 2.899,1.919) .. (3.060,2.070); \draw [white, double=black] ([out angle=126.312, in angle=-8.636] 3.050,2.407) .. (2.967,2.457); \draw [white, double=black] ([out angle=-121.965, in angle=85.722] 2.665,2.319) .. (2.597,2.112); \draw [white, double=black] ([out angle=-74.415, in angle=90.856] 2.671,1.369) .. (2.725,0.997); \draw [white, double=black] ([out angle=124.650, in angle=-124.627] 0.547,1.822) .. (0.547,3.404); \draw [white, double=black] ([out angle=124.650, in angle=-124.627] 0.547,-1.178) .. (0.547,0.404); \draw [white, double=black] ([out angle=-91.649, in angle=99.278] 2.717,3.002) .. (2.738,2.684); \draw [white, double=black] ([out angle=-91.649, in angle=99.278] 2.717,0.002) .. (2.738,-0.316); \draw [white, double=black] ([out angle=17.456, in angle=-150.198] 3.366,2.304) .. (3.699,2.450); \draw [white, double=black] ([out angle=55.424, in angle=-55.398] 4.935,0.585) .. (4.934,2.169); \draw [white, double=black] ([out angle=154.222, in angle=-11.253] 3.671,3.251) .. (3.221,3.402); \draw [white, double=black] ([out angle=154.222, in angle=-11.253] 3.671,0.251) .. (3.221,0.402); \draw [white, double=black] ([out angle=170.197, in angle=-26.635] 2.240,0.584) .. (1.807,0.727); \draw [white, double=black] ([out angle=163.511, in angle=-46.792] 2.974,2.300) .. (2.906,2.342); \end{scope} \begin{scope}[yshift=2.812cm]  \draw [white, double=black, line width=0.102cm]([out angle=153.365, in angle=-55.350] 1.807,0.727) .. (0.547,1.822); \draw [white, double=black, line width=0.102cm]([out angle=55.354, in angle=-152.223] 0.547,0.404) .. (1.799,1.514); \draw [white, double=black, line width=0.047cm]([out angle=11.715, in angle=-150.692] 2.198,1.657) .. (2.899,1.919); \draw [white, double=black, line width=0.047cm]([out angle=-94.262, in angle=105.585] 2.597,2.111) .. (2.671,1.369); \draw [white, double=black, line width=0.017cm]([out angle=-162.544, in angle=-16.489] 3.366,2.304) .. (2.974,2.300); \draw [white, double=black, line width=0.017cm]([out angle=57.204, in angle=-53.688] 3.060,2.070) .. (3.049,2.407); \draw [white, double=black, line width=0.017cm]([out angle=171.370, in angle=58.035] 2.966,2.458) .. (2.665,2.319); \draw [white, double=black, line width=0.017cm]([out angle=133.194, in angle=-80.722] 2.906,2.343) .. (2.738,2.684); \draw [white, double=black, line width=0.086cm]([out angle=-89.144, in angle=88.341] 2.725,0.997) .. (2.718,0.000); \draw [white, double=black, line width=0.086cm]([out angle=168.760, in angle=-9.796] 3.221,0.401) .. (2.241,0.583); \draw [white, double=black, line width=0.104cm]([out angle=29.802, in angle=-124.596] 3.699,2.450) .. (4.934,3.585); \draw [white, double=black, line width=0.104cm]([out angle=29.802, in angle=-124.596] 3.699,-0.550) .. (4.934,0.585); \draw [white, double=black, line width=0.104cm]([out angle=-25.778, in angle=124.602] 3.671,3.251) .. (4.934,2.169); \draw [white, double=black, line width=0.104cm]([out angle=-25.778, in angle=124.602] 3.671,0.251) .. (4.934,-0.831); \draw [white, double=black] ([out angle=27.777, in angle=-168.321] 1.799,1.514) .. (2.198,1.657); \draw [white, double=black] ([out angle=29.308, in angle=-122.796] 2.899,1.919) .. (3.060,2.070); \draw [white, double=black] ([out angle=126.312, in angle=-8.636] 3.050,2.407) .. (2.967,2.457); \draw [white, double=black] ([out angle=-121.965, in angle=85.722] 2.665,2.319) .. (2.597,2.112); \draw [white, double=black] ([out angle=-74.415, in angle=90.856] 2.671,1.369) .. (2.725,0.997); \draw [white, double=black] ([out angle=124.650, in angle=-124.627] 0.547,1.822) .. (0.547,3.404); \draw [white, double=black] ([out angle=124.650, in angle=-124.627] 0.547,-1.178) .. (0.547,0.404); \draw [white, double=black] ([out angle=-91.649, in angle=99.278] 2.717,3.002) .. (2.738,2.684); \draw [white, double=black] ([out angle=-91.649, in angle=99.278] 2.717,0.002) .. (2.738,-0.316); \draw [white, double=black] ([out angle=17.456, in angle=-150.198] 3.366,2.304) .. (3.699,2.450); \draw [white, double=black] ([out angle=55.424, in angle=-55.398] 4.935,0.585) .. (4.934,2.169); \draw [white, double=black] ([out angle=154.222, in angle=-11.253] 3.671,3.251) .. (3.221,3.402); \draw [white, double=black] ([out angle=154.222, in angle=-11.253] 3.671,0.251) .. (3.221,0.402); \draw [white, double=black] ([out angle=170.197, in angle=-26.635] 2.240,0.584) .. (1.807,0.727); \draw [white, double=black] ([out angle=163.511, in angle=-46.792] 2.974,2.300) .. (2.906,2.342); \end{scope} \end{scope}

==> diagrams/links-1544.tex <==
\begin{scope} \clip (0,0) rectangle (4.710, 3.000); \begin{scope}[yshift=-0.382cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.012, in angle=-53.995] 1.844,0.366) .. (0.561,1.582); \draw [white, double=black, line width=0.125cm]([out angle=54.019, in angle=-146.766] 0.562,0.128) .. (1.842,1.348); \draw [white, double=black, line width=0.057cm]([out angle=28.631, in angle=-144.765] 2.266,1.602) .. (2.950,2.028); \draw [white, double=black, line width=0.057cm]([out angle=-79.900, in angle=134.456] 2.549,2.193) .. (2.903,1.507); \draw [white, double=black, line width=0.022cm]([out angle=147.081, in angle=-52.958] 3.429,2.202) .. (3.136,2.474); \draw [white, double=black, line width=0.022cm]([out angle=45.156, in angle=-162.214] 3.116,2.168) .. (3.452,2.374); \draw [white, double=black, line width=0.025cm]([out angle=-24.642, in angle=85.414] 3.583,2.367) .. (3.889,1.845); \draw [white, double=black, line width=0.025cm]([out angle=-133.420, in angle=6.185] 4.172,2.481) .. (3.552,2.173); \draw [white, double=black, line width=0.089cm]([out angle=141.120, in angle=-37.361] 4.101,0.540) .. (3.181,1.262); \draw [white, double=black, line width=0.089cm]([out angle=43.413, in angle=-107.005] 3.221,0.505) .. (3.817,1.466); \draw [white, double=black, line width=0.059cm]([out angle=-132.969, in angle=77.496] 2.936,3.218) .. (2.556,2.495); \draw [white, double=black, line width=0.059cm]([out angle=-132.969, in angle=77.496] 2.936,0.218) .. (2.556,-0.505); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.395] 2.976,2.641) .. (2.275,3.110); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.395] 2.976,-0.359) .. (2.275,0.110); \draw [white, double=black] ([out angle=33.234, in angle=-151.369] 1.842,1.348) .. (2.266,1.602); \draw [white, double=black] ([out angle=35.245, in angle=-134.816] 2.949,2.028) .. (3.115,2.169); \draw [white, double=black] ([out angle=17.797, in angle=155.358] 3.452,2.375) .. (3.583,2.367); \draw [white, double=black] ([out angle=-94.586, in angle=72.995] 3.889,1.845) .. (3.817,1.466); \draw [white, double=black] ([out angle=-136.587, in angle=47.031] 3.221,0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=126.005, in angle=-125.973] 0.561,1.582) .. (0.561,3.128); \draw [white, double=black] ([out angle=126.005, in angle=-125.973] 0.561,-1.418) .. (0.561,0.128); \draw [white, double=black] ([out angle=-102.492, in angle=100.100] 2.556,2.495) .. (2.549,2.193); \draw [white, double=black] ([out angle=151.611, in angle=-32.988] 2.275,0.110) .. (1.844,0.366); \draw [white, double=black] ([out angle=127.042, in angle=-39.168] 3.136,2.474) .. (2.976,2.641); \draw [white, double=black] ([out angle=142.639, in angle=-45.534] 3.181,1.262) .. (2.902,1.508); \draw [white, double=black] ([out angle=46.605, in angle=-38.880] 4.173,2.481) .. (4.101,3.540); \draw [white, double=black] ([out angle=46.605, in angle=-38.880] 4.173,-0.519) .. (4.101,0.540); \draw [white, double=black] ([out angle=-173.815, in angle=-32.876] 3.552,2.173) .. (3.429,2.203); \end{scope} \begin{scope}[yshift=2.618cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.012, in angle=-53.995] 1.844,0.366) .. (0.561,1.582); \draw [white, double=black, line width=0.125cm]([out angle=54.019, in angle=-146.766] 0.562,0.128) .. (1.842,1.348); \draw [white, double=black, line width=0.057cm]([out angle=28.631, in angle=-144.765] 2.266,1.602) .. (2.950,2.028); \draw [white, double=black, line width=0.057cm]([out angle=-79.900, in angle=134.456] 2.549,2.193) .. (2.903,1.507); \draw [white, double=black, line width=0.022cm]([out angle=147.081, in angle=-52.958] 3.429,2.202) .. (3.136,2.474); \draw [white, double=black, line width=0.022cm]([out angle=45.156, in angle=-162.214] 3.116,2.168) .. (3.452,2.374); \draw [white, double=black, line width=0.025cm]([out angle=-24.642, in angle=85.414] 3.583,2.367) .. (3.889,1.845); \draw [white, double=black, line width=0.025cm]([out angle=-133.420, in angle=6.185] 4.172,2.481) .. (3.552,2.173); \draw [white, double=black, line width=0.089cm]([out angle=141.120, in angle=-37.361] 4.101,0.540) .. (3.181,1.262); \draw [white, double=black, line width=0.089cm]([out angle=43.413, in angle=-107.005] 3.221,0.505) .. (3.817,1.466); \draw [white, double=black, line width=0.059cm]([out angle=-132.969, in angle=77.496] 2.936,3.218) .. (2.556,2.495); \draw [white, double=black, line width=0.059cm]([out angle=-132.969, in angle=77.496] 2.936,0.218) .. (2.556,-0.505); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.395] 2.976,2.641) .. (2.275,3.110); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.395] 2.976,-0.359) .. (2.275,0.110); \draw [white, double=black] ([out angle=33.234, in angle=-151.369] 1.842,1.348) .. (2.266,1.602); \draw [white, double=black] ([out angle=35.245, in angle=-134.816] 2.949,2.028) .. (3.115,2.169); \draw [white, double=black] ([out angle=17.797, in angle=155.358] 3.452,2.375) .. (3.583,2.367); \draw [white, double=black] ([out angle=-94.586, in angle=72.995] 3.889,1.845) .. (3.817,1.466); \draw [white, double=black] ([out angle=-136.587, in angle=47.031] 3.221,0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=126.005, in angle=-125.973] 0.561,1.582) .. (0.561,3.128); \draw [white, double=black] ([out angle=126.005, in angle=-125.973] 0.561,-1.418) .. (0.561,0.128); \draw [white, double=black] ([out angle=-102.492, in angle=100.100] 2.556,2.495) .. (2.549,2.193); \draw [white, double=black] ([out angle=151.611, in angle=-32.988] 2.275,0.110) .. (1.844,0.366); \draw [white, double=black] ([out angle=127.042, in angle=-39.168] 3.136,2.474) .. (2.976,2.641); \draw [white, double=black] ([out angle=142.639, in angle=-45.534] 3.181,1.262) .. (2.902,1.508); \draw [white, double=black] ([out angle=46.605, in angle=-38.880] 4.173,2.481) .. (4.101,3.540); \draw [white, double=black] ([out angle=46.605, in angle=-38.880] 4.173,-0.519) .. (4.101,0.540); \draw [white, double=black] ([out angle=-173.815, in angle=-32.876] 3.552,2.173) .. (3.429,2.203); \end{scope} \end{scope}

==> diagrams/links-1545.tex <==
\begin{scope} \clip (0,0) rectangle (4.710, 3.000); \begin{scope}[yshift=-0.382cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.017, in angle=-53.992] 1.844,0.366) .. (0.561,1.582); \draw [white, double=black, line width=0.125cm]([out angle=54.022, in angle=-146.760] 0.562,0.128) .. (1.842,1.348); \draw [white, double=black, line width=0.057cm]([out angle=28.625, in angle=-144.762] 2.266,1.602) .. (2.950,2.028); \draw [white, double=black, line width=0.057cm]([out angle=-79.898, in angle=134.458] 2.549,2.193) .. (2.903,1.507); \draw [white, double=black, line width=0.022cm]([out angle=147.077, in angle=-52.959] 3.429,2.202) .. (3.137,2.474); \draw [white, double=black, line width=0.022cm]([out angle=45.152, in angle=-162.213] 3.116,2.168) .. (3.452,2.374); \draw [white, double=black, line width=0.025cm]([out angle=-24.644, in angle=85.415] 3.583,2.367) .. (3.889,1.845); \draw [white, double=black, line width=0.025cm]([out angle=-133.421, in angle=6.183] 4.172,2.481) .. (3.552,2.174); \draw [white, double=black, line width=0.089cm]([out angle=-107.003, in angle=43.414] 3.817,1.466) .. (3.221,0.505); \draw [white, double=black, line width=0.089cm]([out angle=141.122, in angle=-37.358] 4.101,0.540) .. (3.181,1.262); \draw [white, double=black, line width=0.059cm]([out angle=-132.970, in angle=77.496] 2.936,3.218) .. (2.556,2.495); \draw [white, double=black, line width=0.059cm]([out angle=-132.970, in angle=77.496] 2.936,0.218) .. (2.556,-0.505); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.394] 2.976,2.641) .. (2.275,3.110); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.394] 2.976,-0.359) .. (2.275,0.110); \draw [white, double=black] ([out angle=33.240, in angle=-151.375] 1.842,1.348) .. (2.266,1.602); \draw [white, double=black] ([out angle=35.250, in angle=-134.811] 2.949,2.028) .. (3.115,2.169); \draw [white, double=black] ([out angle=17.803, in angle=155.356] 3.452,2.375) .. (3.583,2.367); \draw [white, double=black] ([out angle=-94.585, in angle=72.997] 3.889,1.845) .. (3.817,1.466); \draw [white, double=black] ([out angle=-136.586, in angle=47.030] 3.221,0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=126.008, in angle=-125.968] 0.561,1.582) .. (0.561,3.128); \draw [white, double=black] ([out angle=126.008, in angle=-125.968] 0.561,-1.418) .. (0.561,0.128); \draw [white, double=black] ([out angle=-102.489, in angle=100.102] 2.556,2.495) .. (2.549,2.193); \draw [white, double=black] ([out angle=151.615, in angle=-32.983] 2.275,0.110) .. (1.844,0.366); \draw [white, double=black] ([out angle=127.041, in angle=-39.168] 3.137,2.474) .. (2.976,2.641); \draw [white, double=black] ([out angle=142.642, in angle=-45.530] 3.181,1.262) .. (2.903,1.508); \draw [white, double=black] ([out angle=46.608, in angle=-38.878] 4.173,2.481) .. (4.101,3.540); \draw [white, double=black] ([out angle=46.608, in angle=-38.878] 4.173,-0.519) .. (4.101,0.540); \draw [white, double=black] ([out angle=-173.817, in angle=-32.867] 3.552,2.174) .. (3.429,2.203); \end{scope} \begin{scope}[yshift=2.618cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.017, in angle=-53.992] 1.844,0.366) .. (0.561,1.582); \draw [white, double=black, line width=0.125cm]([out angle=54.022, in angle=-146.760] 0.562,0.128) .. (1.842,1.348); \draw [white, double=black, line width=0.057cm]([out angle=28.625, in angle=-144.762] 2.266,1.602) .. (2.950,2.028); \draw [white, double=black, line width=0.057cm]([out angle=-79.898, in angle=134.458] 2.549,2.193) .. (2.903,1.507); \draw [white, double=black, line width=0.022cm]([out angle=147.077, in angle=-52.959] 3.429,2.202) .. (3.137,2.474); \draw [white, double=black, line width=0.022cm]([out angle=45.152, in angle=-162.213] 3.116,2.168) .. (3.452,2.374); \draw [white, double=black, line width=0.025cm]([out angle=-24.644, in angle=85.415] 3.583,2.367) .. (3.889,1.845); \draw [white, double=black, line width=0.025cm]([out angle=-133.421, in angle=6.183] 4.172,2.481) .. (3.552,2.174); \draw [white, double=black, line width=0.089cm]([out angle=-107.003, in angle=43.414] 3.817,1.466) .. (3.221,0.505); \draw [white, double=black, line width=0.089cm]([out angle=141.122, in angle=-37.358] 4.101,0.540) .. (3.181,1.262); \draw [white, double=black, line width=0.059cm]([out angle=-132.970, in angle=77.496] 2.936,3.218) .. (2.556,2.495); \draw [white, double=black, line width=0.059cm]([out angle=-132.970, in angle=77.496] 2.936,0.218) .. (2.556,-0.505); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.394] 2.976,2.641) .. (2.275,3.110); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.394] 2.976,-0.359) .. (2.275,0.110); \draw [white, double=black] ([out angle=33.240, in angle=-151.375] 1.842,1.348) .. (2.266,1.602); \draw [white, double=black] ([out angle=35.250, in angle=-134.811] 2.949,2.028) .. (3.115,2.169); \draw [white, double=black] ([out angle=17.803, in angle=155.356] 3.452,2.375) .. (3.583,2.367); \draw [white, double=black] ([out angle=-94.585, in angle=72.997] 3.889,1.845) .. (3.817,1.466); \draw [white, double=black] ([out angle=-136.586, in angle=47.030] 3.221,0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=126.008, in angle=-125.968] 0.561,1.582) .. (0.561,3.128); \draw [white, double=black] ([out angle=126.008, in angle=-125.968] 0.561,-1.418) .. (0.561,0.128); \draw [white, double=black] ([out angle=-102.489, in angle=100.102] 2.556,2.495) .. (2.549,2.193); \draw [white, double=black] ([out angle=151.615, in angle=-32.983] 2.275,0.110) .. (1.844,0.366); \draw [white, double=black] ([out angle=127.041, in angle=-39.168] 3.137,2.474) .. (2.976,2.641); \draw [white, double=black] ([out angle=142.642, in angle=-45.530] 3.181,1.262) .. (2.903,1.508); \draw [white, double=black] ([out angle=46.608, in angle=-38.878] 4.173,2.481) .. (4.101,3.540); \draw [white, double=black] ([out angle=46.608, in angle=-38.878] 4.173,-0.519) .. (4.101,0.540); \draw [white, double=black] ([out angle=-173.817, in angle=-32.867] 3.552,2.174) .. (3.429,2.203); \end{scope} \end{scope}

==> diagrams/links-1546.tex <==
\begin{scope} \clip (0,0) rectangle (4.710, 3.000); \begin{scope}[yshift=-0.382cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.008, in angle=-53.998] 1.844,0.366) .. (0.561,1.582); \draw [white, double=black, line width=0.125cm]([out angle=54.016, in angle=-146.772] 0.562,0.128) .. (1.842,1.348); \draw [white, double=black, line width=0.057cm]([out angle=28.637, in angle=-144.768] 2.266,1.602) .. (2.949,2.028); \draw [white, double=black, line width=0.057cm]([out angle=-79.903, in angle=134.455] 2.549,2.193) .. (2.902,1.508); \draw [white, double=black, line width=0.022cm]([out angle=45.158, in angle=-162.216] 3.115,2.168) .. (3.452,2.374); \draw [white, double=black, line width=0.022cm]([out angle=-52.959, in angle=147.085] 3.136,2.474) .. (3.429,2.202); \draw [white, double=black, line width=0.025cm]([out angle=-133.418, in angle=6.187] 4.172,2.481) .. (3.552,2.173); \draw [white, double=black, line width=0.025cm]([out angle=85.413, in angle=-24.640] 3.889,1.845) .. (3.583,2.367); \draw [white, double=black, line width=0.089cm]([out angle=-107.007, in angle=43.410] 3.817,1.466) .. (3.221,0.505); \draw [white, double=black, line width=0.089cm]([out angle=141.118, in angle=-37.363] 4.101,0.540) .. (3.181,1.262); \draw [white, double=black, line width=0.059cm]([out angle=-132.966, in angle=77.495] 2.936,3.218) .. (2.556,2.495); \draw [white, double=black, line width=0.059cm]([out angle=-132.966, in angle=77.495] 2.936,0.218) .. (2.556,-0.505); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.397] 2.976,2.641) .. (2.275,3.110); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.397] 2.976,-0.359) .. (2.275,0.110); \draw [white, double=black] ([out angle=33.228, in angle=-151.363] 1.842,1.348) .. (2.266,1.602); \draw [white, double=black] ([out angle=35.240, in angle=-134.821] 2.949,2.028) .. (3.115,2.169); \draw [white, double=black] ([out angle=17.792, in angle=155.360] 3.452,2.375) .. (3.583,2.367); \draw [white, double=black] ([out angle=-94.587, in angle=72.993] 3.889,1.845) .. (3.817,1.466); \draw [white, double=black] ([out angle=-136.590, in angle=47.034] 3.221,0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=126.002, in angle=-125.977] 0.561,1.582) .. (0.561,3.128); \draw [white, double=black] ([out angle=126.002, in angle=-125.977] 0.561,-1.418) .. (0.561,0.128); \draw [white, double=black] ([out angle=-102.496, in angle=100.097] 2.556,2.495) .. (2.549,2.193); \draw [white, double=black] ([out angle=151.607, in angle=-32.992] 2.275,0.110) .. (1.844,0.366); \draw [white, double=black] ([out angle=127.041, in angle=-39.168] 3.136,2.474) .. (2.976,2.641); \draw [white, double=black] ([out angle=142.637, in angle=-45.538] 3.181,1.262) .. (2.902,1.508); \draw [white, double=black] ([out angle=46.600, in angle=-38.882] 4.172,2.481) .. (4.101,3.540); \draw [white, double=black] ([out angle=46.600, in angle=-38.882] 4.172,-0.519) .. (4.101,0.540); \draw [white, double=black] ([out angle=-173.813, in angle=-32.883] 3.552,2.173) .. (3.429,2.202); \end{scope} \begin{scope}[yshift=2.618cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.008, in angle=-53.998] 1.844,0.366) .. (0.561,1.582); \draw [white, double=black, line width=0.125cm]([out angle=54.016, in angle=-146.772] 0.562,0.128) .. (1.842,1.348); \draw [white, double=black, line width=0.057cm]([out angle=28.637, in angle=-144.768] 2.266,1.602) .. (2.949,2.028); \draw [white, double=black, line width=0.057cm]([out angle=-79.903, in angle=134.455] 2.549,2.193) .. (2.902,1.508); \draw [white, double=black, line width=0.022cm]([out angle=45.158, in angle=-162.216] 3.115,2.168) .. (3.452,2.374); \draw [white, double=black, line width=0.022cm]([out angle=-52.959, in angle=147.085] 3.136,2.474) .. (3.429,2.202); \draw [white, double=black, line width=0.025cm]([out angle=-133.418, in angle=6.187] 4.172,2.481) .. (3.552,2.173); \draw [white, double=black, line width=0.025cm]([out angle=85.413, in angle=-24.640] 3.889,1.845) .. (3.583,2.367); \draw [white, double=black, line width=0.089cm]([out angle=-107.007, in angle=43.410] 3.817,1.466) .. (3.221,0.505); \draw [white, double=black, line width=0.089cm]([out angle=141.118, in angle=-37.363] 4.101,0.540) .. (3.181,1.262); \draw [white, double=black, line width=0.059cm]([out angle=-132.966, in angle=77.495] 2.936,3.218) .. (2.556,2.495); \draw [white, double=black, line width=0.059cm]([out angle=-132.966, in angle=77.495] 2.936,0.218) .. (2.556,-0.505); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.397] 2.976,2.641) .. (2.275,3.110); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.397] 2.976,-0.359) .. (2.275,0.110); \draw [white, double=black] ([out angle=33.228, in angle=-151.363] 1.842,1.348) .. (2.266,1.602); \draw [white, double=black] ([out angle=35.240, in angle=-134.821] 2.949,2.028) .. (3.115,2.169); \draw [white, double=black] ([out angle=17.792, in angle=155.360] 3.452,2.375) .. (3.583,2.367); \draw [white, double=black] ([out angle=-94.587, in angle=72.993] 3.889,1.845) .. (3.817,1.466); \draw [white, double=black] ([out angle=-136.590, in angle=47.034] 3.221,0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=126.002, in angle=-125.977] 0.561,1.582) .. (0.561,3.128); \draw [white, double=black] ([out angle=126.002, in angle=-125.977] 0.561,-1.418) .. (0.561,0.128); \draw [white, double=black] ([out angle=-102.496, in angle=100.097] 2.556,2.495) .. (2.549,2.193); \draw [white, double=black] ([out angle=151.607, in angle=-32.992] 2.275,0.110) .. (1.844,0.366); \draw [white, double=black] ([out angle=127.041, in angle=-39.168] 3.136,2.474) .. (2.976,2.641); \draw [white, double=black] ([out angle=142.637, in angle=-45.538] 3.181,1.262) .. (2.902,1.508); \draw [white, double=black] ([out angle=46.600, in angle=-38.882] 4.172,2.481) .. (4.101,3.540); \draw [white, double=black] ([out angle=46.600, in angle=-38.882] 4.172,-0.519) .. (4.101,0.540); \draw [white, double=black] ([out angle=-173.813, in angle=-32.883] 3.552,2.173) .. (3.429,2.202); \end{scope} \end{scope}

==> diagrams/links-1547.tex <==
\begin{scope} \clip (0,0) rectangle (4.079, 3.000); \begin{scope}[yshift=-2.359cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.819, in angle=-84.473] 1.228,2.535) .. (1.031,3.634); \draw [white, double=black, line width=0.087cm]([out angle=104.819, in angle=-84.473] 1.228,-0.465) .. (1.031,0.634); \draw [white, double=black, line width=0.087cm]([out angle=33.470, in angle=-162.749] 0.618,2.767) .. (1.620,3.242); \draw [white, double=black, line width=0.087cm]([out angle=33.470, in angle=-162.749] 0.618,-0.233) .. (1.620,0.242); \draw [white, double=black, line width=0.024cm]([out angle=161.151, in angle=-69.431] 2.487,0.438) .. (2.121,0.793); \draw [white, double=black, line width=0.024cm]([out angle=28.925, in angle=-108.857] 1.973,0.392) .. (2.311,0.796); \draw [white, double=black, line width=0.024cm]([out angle=108.876, in angle=-28.914] 2.311,0.923) .. (1.973,1.326); \draw [white, double=black, line width=0.024cm]([out angle=69.450, in angle=-161.143] 2.121,0.926) .. (2.487,1.281); \draw [white, double=black, line width=0.087cm]([out angle=162.793, in angle=-33.444] 1.620,1.477) .. (0.618,1.951); \draw [white, double=black, line width=0.087cm]([out angle=84.478, in angle=-104.792] 1.031,1.085) .. (1.228,2.184); \draw [white, double=black, line width=0.036cm]([out angle=129.757, in angle=-74.206] 3.547,0.000) .. (3.141,0.770); \draw [white, double=black, line width=0.036cm]([out angle=-3.784, in angle=-111.683] 2.818,0.371) .. (3.426,0.755); \draw [white, double=black, line width=0.036cm]([out angle=3.783, in angle=111.691] 2.818,1.348) .. (3.426,0.964); \draw [white, double=black, line width=0.036cm]([out angle=-129.755, in angle=74.213] 3.547,1.720) .. (3.141,0.950); \draw [white, double=black] ([out angle=17.238, in angle=-151.075] 1.620,0.242) .. (1.973,0.392); \draw [white, double=black] ([out angle=71.143, in angle=-71.123] 2.311,0.796) .. (2.311,0.924); \draw [white, double=black] ([out angle=151.086, in angle=-17.227] 1.973,1.326) .. (1.621,1.477); \draw [white, double=black] ([out angle=146.556, in angle=-146.530] 0.618,1.951) .. (0.618,2.767); \draw [white, double=black] ([out angle=146.556, in angle=-146.530] 0.618,-1.049) .. (0.618,-0.233); \draw [white, double=black] ([out angle=95.527, in angle=-95.522] 1.031,0.633) .. (1.031,1.085); \draw [white, double=black] ([out angle=75.189, in angle=-75.178] 1.229,2.184) .. (1.229,2.535); \draw [white, double=black] ([out angle=105.794, in angle=-105.787] 3.141,0.770) .. (3.141,0.950); \draw [white, double=black] ([out angle=50.263, in angle=-50.243] 3.547,1.719) .. (3.547,3.000); \draw [white, double=black] ([out angle=50.263, in angle=-50.243] 3.547,-1.281) .. (3.547,0.000); \draw [white, double=black] ([out angle=176.216, in angle=-18.849] 2.818,0.371) .. (2.487,0.438); \draw [white, double=black] ([out angle=110.526, in angle=-110.550] 2.121,0.792) .. (2.121,0.926); \draw [white, double=black] ([out angle=18.843, in angle=-176.217] 2.487,1.282) .. (2.818,1.348); \draw [white, double=black] ([out angle=-68.309, in angle=68.317] 3.426,0.964) .. (3.426,0.755); \end{scope} \begin{scope}[yshift=0.641cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.819, in angle=-84.473] 1.228,2.535) .. (1.031,3.634); \draw [white, double=black, line width=0.087cm]([out angle=104.819, in angle=-84.473] 1.228,-0.465) .. (1.031,0.634); \draw [white, double=black, line width=0.087cm]([out angle=33.470, in angle=-162.749] 0.618,2.767) .. (1.620,3.242); \draw [white, double=black, line width=0.087cm]([out angle=33.470, in angle=-162.749] 0.618,-0.233) .. (1.620,0.242); \draw [white, double=black, line width=0.024cm]([out angle=161.151, in angle=-69.431] 2.487,0.438) .. (2.121,0.793); \draw [white, double=black, line width=0.024cm]([out angle=28.925, in angle=-108.857] 1.973,0.392) .. (2.311,0.796); \draw [white, double=black, line width=0.024cm]([out angle=108.876, in angle=-28.914] 2.311,0.923) .. (1.973,1.326); \draw [white, double=black, line width=0.024cm]([out angle=69.450, in angle=-161.143] 2.121,0.926) .. (2.487,1.281); \draw [white, double=black, line width=0.087cm]([out angle=162.793, in angle=-33.444] 1.620,1.477) .. (0.618,1.951); \draw [white, double=black, line width=0.087cm]([out angle=84.478, in angle=-104.792] 1.031,1.085) .. (1.228,2.184); \draw [white, double=black, line width=0.036cm]([out angle=129.757, in angle=-74.206] 3.547,0.000) .. (3.141,0.770); \draw [white, double=black, line width=0.036cm]([out angle=-3.784, in angle=-111.683] 2.818,0.371) .. (3.426,0.755); \draw [white, double=black, line width=0.036cm]([out angle=3.783, in angle=111.691] 2.818,1.348) .. (3.426,0.964); \draw [white, double=black, line width=0.036cm]([out angle=-129.755, in angle=74.213] 3.547,1.720) .. (3.141,0.950); \draw [white, double=black] ([out angle=17.238, in angle=-151.075] 1.620,0.242) .. (1.973,0.392); \draw [white, double=black] ([out angle=71.143, in angle=-71.123] 2.311,0.796) .. (2.311,0.924); \draw [white, double=black] ([out angle=151.086, in angle=-17.227] 1.973,1.326) .. (1.621,1.477); \draw [white, double=black] ([out angle=146.556, in angle=-146.530] 0.618,1.951) .. (0.618,2.767); \draw [white, double=black] ([out angle=146.556, in angle=-146.530] 0.618,-1.049) .. (0.618,-0.233); \draw [white, double=black] ([out angle=95.527, in angle=-95.522] 1.031,0.633) .. (1.031,1.085); \draw [white, double=black] ([out angle=75.189, in angle=-75.178] 1.229,2.184) .. (1.229,2.535); \draw [white, double=black] ([out angle=105.794, in angle=-105.787] 3.141,0.770) .. (3.141,0.950); \draw [white, double=black] ([out angle=50.263, in angle=-50.243] 3.547,1.719) .. (3.547,3.000); \draw [white, double=black] ([out angle=50.263, in angle=-50.243] 3.547,-1.281) .. (3.547,0.000); \draw [white, double=black] ([out angle=176.216, in angle=-18.849] 2.818,0.371) .. (2.487,0.438); \draw [white, double=black] ([out angle=110.526, in angle=-110.550] 2.121,0.792) .. (2.121,0.926); \draw [white, double=black] ([out angle=18.843, in angle=-176.217] 2.487,1.282) .. (2.818,1.348); \draw [white, double=black] ([out angle=-68.309, in angle=68.317] 3.426,0.964) .. (3.426,0.755); \end{scope} \end{scope}

==> diagrams/links-1548.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.923, 3.000); \begin{scope}[yshift=-0.976cm]  \draw [white, double=black, line width=0.084cm]([out angle=102.380, in angle=-86.286] 1.205,2.636) .. (1.049,3.737); \draw [white, double=black, line width=0.084cm]([out angle=102.380, in angle=-86.286] 1.205,-0.364) .. (1.049,0.737); \draw [white, double=black, line width=0.084cm]([out angle=33.001, in angle=-172.486] 0.618,2.877) .. (1.638,3.253); \draw [white, double=black, line width=0.084cm]([out angle=33.001, in angle=-172.486] 0.618,-0.123) .. (1.638,0.253); \draw [white, double=black, line width=0.041cm]([out angle=11.138, in angle=-110.851] 2.068,0.324) .. (2.707,0.862); \draw [white, double=black, line width=0.041cm]([out angle=-71.681, in angle=133.304] 2.387,0.869) .. (2.865,0.068); \draw [white, double=black, line width=0.041cm]([out angle=71.686, in angle=-133.303] 2.387,1.082) .. (2.864,1.883); \draw [white, double=black, line width=0.041cm]([out angle=-11.145, in angle=110.854] 2.068,1.628) .. (2.707,1.089); \draw [white, double=black, line width=0.084cm]([out angle=172.517, in angle=-32.982] 1.638,1.698) .. (0.618,2.074); \draw [white, double=black, line width=0.084cm]([out angle=86.290, in angle=-102.360] 1.050,1.215) .. (1.205,2.316); \draw [white, double=black] ([out angle=7.510, in angle=-168.862] 1.638,0.253) .. (2.068,0.324); \draw [white, double=black] ([out angle=69.149, in angle=-69.146] 2.707,0.862) .. (2.707,1.089); \draw [white, double=black] ([out angle=168.855, in angle=-7.471] 2.068,1.628) .. (1.638,1.699); \draw [white, double=black] ([out angle=93.714, in angle=-93.712] 1.049,0.737) .. (1.049,1.215); \draw [white, double=black] ([out angle=77.625, in angle=-77.617] 1.205,2.315) .. (1.205,2.636); \draw [white, double=black] ([out angle=108.319, in angle=-108.314] 2.387,0.869) .. (2.387,1.082); \draw [white, double=black] ([out angle=46.708, in angle=-46.696] 2.865,1.883) .. (2.864,3.068); \draw [white, double=black] ([out angle=46.708, in angle=-46.696] 2.865,-1.117) .. (2.864,0.068); \draw [white, double=black, line width=0.005cm]([out angle=55.736, in angle=112.379] 0.241,2.542) .. (0.565,2.508); \draw [white, double=black, line width=0.005cm]([out angle=213.006, in angle=87.303] 0.618,2.877) .. (0.401,2.498); \draw [white, double=black, line width=0.005cm]([out angle=272.731, in angle=147.014] 0.401,2.453) .. (0.618,2.075); \draw [white, double=black, line width=0.005cm]([out angle=247.650, in angle=304.300] 0.565,2.443) .. (0.241,2.409); \draw [white, double=black] ([out angle=267.304, in angle=92.731] 0.401,2.498) .. (0.401,2.453); \draw [white, double=black] ([out angle=124.300, in angle=235.736] 0.241,2.409) .. (0.241,2.542); \draw [white, double=black] ([out angle=292.405, in angle=67.679] 0.565,2.508) .. (0.565,2.443); \end{scope} \begin{scope}[yshift=2.024cm]  \draw [white, double=black, line width=0.084cm]([out angle=102.380, in angle=-86.286] 1.205,2.636) .. (1.049,3.737); \draw [white, double=black, line width=0.084cm]([out angle=102.380, in angle=-86.286] 1.205,-0.364) .. (1.049,0.737); \draw [white, double=black, line width=0.084cm]([out angle=33.001, in angle=-172.486] 0.618,2.877) .. (1.638,3.253); \draw [white, double=black, line width=0.084cm]([out angle=33.001, in angle=-172.486] 0.618,-0.123) .. (1.638,0.253); \draw [white, double=black, line width=0.041cm]([out angle=11.138, in angle=-110.851] 2.068,0.324) .. (2.707,0.862); \draw [white, double=black, line width=0.041cm]([out angle=-71.681, in angle=133.304] 2.387,0.869) .. (2.865,0.068); \draw [white, double=black, line width=0.041cm]([out angle=71.686, in angle=-133.303] 2.387,1.082) .. (2.864,1.883); \draw [white, double=black, line width=0.041cm]([out angle=-11.145, in angle=110.854] 2.068,1.628) .. (2.707,1.089); \draw [white, double=black, line width=0.084cm]([out angle=172.517, in angle=-32.982] 1.638,1.698) .. (0.618,2.074); \draw [white, double=black, line width=0.084cm]([out angle=86.290, in angle=-102.360] 1.050,1.215) .. (1.205,2.316); \draw [white, double=black] ([out angle=7.510, in angle=-168.862] 1.638,0.253) .. (2.068,0.324); \draw [white, double=black] ([out angle=69.149, in angle=-69.146] 2.707,0.862) .. (2.707,1.089); \draw [white, double=black] ([out angle=168.855, in angle=-7.471] 2.068,1.628) .. (1.638,1.699); \draw [white, double=black] ([out angle=93.714, in angle=-93.712] 1.049,0.737) .. (1.049,1.215); \draw [white, double=black] ([out angle=77.625, in angle=-77.617] 1.205,2.315) .. (1.205,2.636); \draw [white, double=black] ([out angle=108.319, in angle=-108.314] 2.387,0.869) .. (2.387,1.082); \draw [white, double=black] ([out angle=46.708, in angle=-46.696] 2.865,1.883) .. (2.864,3.068); \draw [white, double=black] ([out angle=46.708, in angle=-46.696] 2.865,-1.117) .. (2.864,0.068); \draw [white, double=black, line width=0.005cm]([out angle=55.736, in angle=112.379] 0.241,2.542) .. (0.565,2.508); \draw [white, double=black, line width=0.005cm]([out angle=213.006, in angle=87.303] 0.618,2.877) .. (0.401,2.498); \draw [white, double=black, line width=0.005cm]([out angle=272.731, in angle=147.014] 0.401,2.453) .. (0.618,2.075); \draw [white, double=black, line width=0.005cm]([out angle=247.650, in angle=304.300] 0.565,2.443) .. (0.241,2.409); \draw [white, double=black] ([out angle=267.304, in angle=92.731] 0.401,2.498) .. (0.401,2.453); \draw [white, double=black] ([out angle=124.300, in angle=235.736] 0.241,2.409) .. (0.241,2.542); \draw [white, double=black] ([out angle=292.405, in angle=67.679] 0.565,2.508) .. (0.565,2.443); \end{scope} \end{scope}

==> diagrams/links-1549.tex <==
\begin{scope} \clip (0,0) rectangle (4.795, 3.000); \begin{scope}[yshift=-2.765cm]  \draw [white, double=black, line width=0.029cm]([out angle=-91.440, in angle=155.072] 0.831,0.737) .. (1.179,0.177); \draw [white, double=black, line width=0.029cm]([out angle=-171.301, in angle=45.774] 1.211,0.403) .. (0.547,0.061); \draw [white, double=black, line width=0.027cm]([out angle=-29.187, in angle=119.387] 1.357,3.376) .. (1.731,3.004); \draw [white, double=black, line width=0.027cm]([out angle=-29.187, in angle=119.387] 1.357,0.376) .. (1.731,0.004); \draw [white, double=black, line width=0.027cm]([out angle=-124.804, in angle=16.327] 1.753,3.468) .. (1.333,3.165); \draw [white, double=black, line width=0.027cm]([out angle=-124.804, in angle=16.327] 1.753,0.468) .. (1.333,0.165); \draw [white, double=black, line width=0.124cm]([out angle=125.752, in angle=-31.988] 4.236,2.488) .. (2.959,3.684); \draw [white, double=black, line width=0.124cm]([out angle=125.752, in angle=-31.988] 4.236,-0.512) .. (2.959,0.684); \draw [white, double=black, line width=0.124cm]([out angle=31.813, in angle=-125.750] 2.957,2.741) .. (4.236,3.936); \draw [white, double=black, line width=0.124cm]([out angle=31.813, in angle=-125.750] 2.957,-0.259) .. (4.236,0.936); \draw [white, double=black, line width=0.071cm]([out angle=155.097, in angle=-21.904] 2.528,0.918) .. (1.738,1.260); \draw [white, double=black, line width=0.071cm]([out angle=59.504, in angle=-97.386] 1.919,0.728) .. (2.193,1.526); \draw [white, double=black, line width=0.074cm]([out angle=-143.723, in angle=77.565] 1.418,1.953) .. (0.878,1.125); \draw [white, double=black, line width=0.074cm]([out angle=151.756, in angle=-40.873] 1.457,1.391) .. (0.593,1.986); \draw [white, double=black, line width=0.073cm]([out angle=99.685, in angle=-61.080] 2.186,1.875) .. (1.892,2.714); \draw [white, double=black, line width=0.073cm]([out angle=25.618, in angle=-155.380] 1.703,2.124) .. (2.520,2.507); \draw [white, double=black] ([out angle=8.699, in angle=150.813] 1.211,0.403) .. (1.357,0.376); \draw [white, double=black] ([out angle=139.127, in angle=-134.226] 0.593,1.986) .. (0.547,3.061); \draw [white, double=black] ([out angle=139.127, in angle=-134.226] 0.593,-1.014) .. (0.547,0.061); \draw [white, double=black] ([out angle=-60.613, in angle=118.895] 1.731,3.004) .. (1.892,2.714); \draw [white, double=black] ([out angle=-60.613, in angle=118.895] 1.731,0.004) .. (1.892,-0.286); \draw [white, double=black] ([out angle=24.620, in angle=-148.187] 2.520,2.507) .. (2.957,2.741); \draw [white, double=black] ([out angle=54.252, in angle=-54.248] 4.236,0.936) .. (4.236,2.488); \draw [white, double=black] ([out angle=148.012, in angle=-24.901] 2.959,0.684) .. (2.528,0.917); \draw [white, double=black] ([out angle=158.102, in angle=-28.244] 1.738,1.259) .. (1.457,1.391); \draw [white, double=black] ([out angle=-154.403, in angle=36.277] 1.703,2.124) .. (1.418,1.953); \draw [white, double=black] ([out angle=-102.420, in angle=88.560] 0.879,1.125) .. (0.831,0.737); \draw [white, double=black] ([out angle=-24.928, in angle=-163.673] 1.179,3.177) .. (1.333,3.165); \draw [white, double=black] ([out angle=-24.928, in angle=-163.673] 1.179,0.177) .. (1.333,0.165); \draw [white, double=black] ([out angle=55.217, in angle=-120.484] 1.752,0.467) .. (1.919,0.728); \draw [white, double=black] ([out angle=82.614, in angle=-80.315] 2.193,1.526) .. (2.186,1.875); \end{scope} \begin{scope}[yshift=0.235cm]  \draw [white, double=black, line width=0.029cm]([out angle=-91.440, in angle=155.072] 0.831,0.737) .. (1.179,0.177); \draw [white, double=black, line width=0.029cm]([out angle=-171.301, in angle=45.774] 1.211,0.403) .. (0.547,0.061); \draw [white, double=black, line width=0.027cm]([out angle=-29.187, in angle=119.387] 1.357,3.376) .. (1.731,3.004); \draw [white, double=black, line width=0.027cm]([out angle=-29.187, in angle=119.387] 1.357,0.376) .. (1.731,0.004); \draw [white, double=black, line width=0.027cm]([out angle=-124.804, in angle=16.327] 1.753,3.468) .. (1.333,3.165); \draw [white, double=black, line width=0.027cm]([out angle=-124.804, in angle=16.327] 1.753,0.468) .. (1.333,0.165); \draw [white, double=black, line width=0.124cm]([out angle=125.752, in angle=-31.988] 4.236,2.488) .. (2.959,3.684); \draw [white, double=black, line width=0.124cm]([out angle=125.752, in angle=-31.988] 4.236,-0.512) .. (2.959,0.684); \draw [white, double=black, line width=0.124cm]([out angle=31.813, in angle=-125.750] 2.957,2.741) .. (4.236,3.936); \draw [white, double=black, line width=0.124cm]([out angle=31.813, in angle=-125.750] 2.957,-0.259) .. (4.236,0.936); \draw [white, double=black, line width=0.071cm]([out angle=155.097, in angle=-21.904] 2.528,0.918) .. (1.738,1.260); \draw [white, double=black, line width=0.071cm]([out angle=59.504, in angle=-97.386] 1.919,0.728) .. (2.193,1.526); \draw [white, double=black, line width=0.074cm]([out angle=-143.723, in angle=77.565] 1.418,1.953) .. (0.878,1.125); \draw [white, double=black, line width=0.074cm]([out angle=151.756, in angle=-40.873] 1.457,1.391) .. (0.593,1.986); \draw [white, double=black, line width=0.073cm]([out angle=99.685, in angle=-61.080] 2.186,1.875) .. (1.892,2.714); \draw [white, double=black, line width=0.073cm]([out angle=25.618, in angle=-155.380] 1.703,2.124) .. (2.520,2.507); \draw [white, double=black] ([out angle=8.699, in angle=150.813] 1.211,0.403) .. (1.357,0.376); \draw [white, double=black] ([out angle=139.127, in angle=-134.226] 0.593,1.986) .. (0.547,3.061); \draw [white, double=black] ([out angle=139.127, in angle=-134.226] 0.593,-1.014) .. (0.547,0.061); \draw [white, double=black] ([out angle=-60.613, in angle=118.895] 1.731,3.004) .. (1.892,2.714); \draw [white, double=black] ([out angle=-60.613, in angle=118.895] 1.731,0.004) .. (1.892,-0.286); \draw [white, double=black] ([out angle=24.620, in angle=-148.187] 2.520,2.507) .. (2.957,2.741); \draw [white, double=black] ([out angle=54.252, in angle=-54.248] 4.236,0.936) .. (4.236,2.488); \draw [white, double=black] ([out angle=148.012, in angle=-24.901] 2.959,0.684) .. (2.528,0.917); \draw [white, double=black] ([out angle=158.102, in angle=-28.244] 1.738,1.259) .. (1.457,1.391); \draw [white, double=black] ([out angle=-154.403, in angle=36.277] 1.703,2.124) .. (1.418,1.953); \draw [white, double=black] ([out angle=-102.420, in angle=88.560] 0.879,1.125) .. (0.831,0.737); \draw [white, double=black] ([out angle=-24.928, in angle=-163.673] 1.179,3.177) .. (1.333,3.165); \draw [white, double=black] ([out angle=-24.928, in angle=-163.673] 1.179,0.177) .. (1.333,0.165); \draw [white, double=black] ([out angle=55.217, in angle=-120.484] 1.752,0.467) .. (1.919,0.728); \draw [white, double=black] ([out angle=82.614, in angle=-80.315] 2.193,1.526) .. (2.186,1.875); \end{scope} \end{scope}

==> diagrams/links-155.tex <==
 \draw [white, double=black, line width=0.044cm]([out angle=-118.312, in angle=-61.667] 0.762,1.344) .. (0.084,1.344); \draw [white, double=black, line width=0.044cm]([out angle=90.007, in angle=-89.996] 0.423,0.000) .. (0.423,1.429); \draw [white, double=black, line width=0.044cm]([out angle=90.015, in angle=-90.006] 0.423,1.572) .. (0.423,3.001); \draw [white, double=black, line width=0.044cm]([out angle=61.685, in angle=118.331] 0.084,1.657) .. (0.762,1.657); \draw [white, double=black] ([out angle=90.004, in angle=-89.985] 0.423,1.429) .. (0.423,1.572); \draw [white, double=black] ([out angle=-61.669, in angle=61.688] 0.762,1.657) .. (0.762,1.344); \draw [white, double=black] ([out angle=118.334, in angle=-118.308] 0.085,1.344) .. (0.085,1.658); \draw [white, double=black, line width=0.000cm]([out angle=-301.452, in angle=-244.872] 0.424,8.604) .. (0.424,8.513); \draw [white, double=black, line width=0.000cm]([out angle=-89.987, in angle=-280.116] 0.423,11.836) .. (0.424,8.375); \draw [white, double=black, line width=0.000cm]([out angle=-121.962, in angle=-281.808] 0.424,8.079) .. (0.424,7.072); \draw [white, double=black, line width=0.000cm]([out angle=-195.153, in angle=-65.546] 0.424,7.467) .. (0.424,8.113); \draw [white, double=black, line width=0.000cm]([out angle=-100.125, in angle=-269.987] 0.425,6.462) .. (0.425,3.001); \draw [white, double=black, line width=0.000cm]([out angle=-121.455, in angle=-64.903] 0.425,6.232) .. (0.424,6.324); \draw [white, double=black, line width=0.000cm]([out angle=-245.541, in angle=-15.150] 0.425,6.721) .. (0.424,7.367); \draw [white, double=black, line width=0.000cm]([out angle=-301.958, in angle=-101.806] 0.425,6.755) .. (0.424,7.762); \draw [white, double=black] ([out angle=-100.116, in angle=-301.962] 0.424,8.375) .. (0.424,8.079); \draw [white, double=black] ([out angle=-101.808, in angle=-244.903] 0.424,7.072) .. (0.424,6.324); \draw [white, double=black] ([out angle=-301.445, in angle=-65.541] 0.425,6.230) .. (0.425,6.721); \draw [white, double=black] ([out angle=-195.156, in angle=-15.153] 0.424,7.369) .. (0.424,7.467); \draw [white, double=black] ([out angle=-245.546, in angle=-121.452] 0.424,8.113) .. (0.424,8.604); \draw [white, double=black] ([out angle=-64.903, in angle=-281.806] 0.424,8.510) .. (0.424,7.762); \draw [white, double=black] ([out angle=-122.029, in angle=-280.125] 0.425,6.757) .. (0.425,6.462);

==> diagrams/links-1550.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.923, 3.000); \begin{scope}[yshift=-0.976cm]  \draw [white, double=black, line width=0.084cm]([out angle=102.378, in angle=-86.285] 1.205,2.636) .. (1.049,3.737); \draw [white, double=black, line width=0.084cm]([out angle=102.378, in angle=-86.285] 1.205,-0.364) .. (1.049,0.737); \draw [white, double=black, line width=0.084cm]([out angle=32.998, in angle=-172.489] 0.618,2.877) .. (1.638,3.253); \draw [white, double=black, line width=0.084cm]([out angle=32.998, in angle=-172.489] 0.618,-0.123) .. (1.638,0.253); \draw [white, double=black, line width=0.041cm]([out angle=11.136, in angle=-110.852] 2.068,0.324) .. (2.707,0.862); \draw [white, double=black, line width=0.041cm]([out angle=-71.682, in angle=133.303] 2.387,0.869) .. (2.864,0.068); \draw [white, double=black, line width=0.041cm]([out angle=71.685, in angle=-133.303] 2.387,1.082) .. (2.864,1.883); \draw [white, double=black, line width=0.041cm]([out angle=-11.143, in angle=110.854] 2.068,1.628) .. (2.707,1.089); \draw [white, double=black, line width=0.084cm]([out angle=172.515, in angle=-32.984] 1.638,1.698) .. (0.618,2.074); \draw [white, double=black, line width=0.084cm]([out angle=86.289, in angle=-102.363] 1.050,1.215) .. (1.205,2.315); \draw [white, double=black] ([out angle=7.509, in angle=-168.864] 1.638,0.253) .. (2.068,0.324); \draw [white, double=black] ([out angle=69.148, in angle=-69.146] 2.707,0.862) .. (2.707,1.089); \draw [white, double=black] ([out angle=168.857, in angle=-7.476] 2.068,1.628) .. (1.638,1.698); \draw [white, double=black] ([out angle=93.715, in angle=-93.715] 1.049,0.737) .. (1.049,1.215); \draw [white, double=black] ([out angle=77.624, in angle=-77.618] 1.205,2.315) .. (1.205,2.636); \draw [white, double=black] ([out angle=108.318, in angle=-108.315] 2.387,0.869) .. (2.387,1.082); \draw [white, double=black] ([out angle=46.705, in angle=-46.697] 2.864,1.883) .. (2.864,3.068); \draw [white, double=black] ([out angle=46.705, in angle=-46.697] 2.864,-1.117) .. (2.864,0.068); \draw [white, double=black, line width=0.005cm]([out angle=55.732, in angle=112.376] 0.241,2.542) .. (0.565,2.508); \draw [white, double=black, line width=0.005cm]([out angle=213.003, in angle=87.300] 0.618,2.877) .. (0.401,2.498); \draw [white, double=black, line width=0.005cm]([out angle=272.727, in angle=147.013] 0.401,2.453) .. (0.618,2.075); \draw [white, double=black, line width=0.005cm]([out angle=247.647, in angle=304.297] 0.565,2.443) .. (0.241,2.409); \draw [white, double=black] ([out angle=267.302, in angle=92.727] 0.401,2.498) .. (0.401,2.453); \draw [white, double=black] ([out angle=124.297, in angle=235.732] 0.241,2.409) .. (0.241,2.542); \draw [white, double=black] ([out angle=292.398, in angle=67.672] 0.565,2.508) .. (0.565,2.443); \end{scope} \begin{scope}[yshift=2.024cm]  \draw [white, double=black, line width=0.084cm]([out angle=102.378, in angle=-86.285] 1.205,2.636) .. (1.049,3.737); \draw [white, double=black, line width=0.084cm]([out angle=102.378, in angle=-86.285] 1.205,-0.364) .. (1.049,0.737); \draw [white, double=black, line width=0.084cm]([out angle=32.998, in angle=-172.489] 0.618,2.877) .. (1.638,3.253); \draw [white, double=black, line width=0.084cm]([out angle=32.998, in angle=-172.489] 0.618,-0.123) .. (1.638,0.253); \draw [white, double=black, line width=0.041cm]([out angle=11.136, in angle=-110.852] 2.068,0.324) .. (2.707,0.862); \draw [white, double=black, line width=0.041cm]([out angle=-71.682, in angle=133.303] 2.387,0.869) .. (2.864,0.068); \draw [white, double=black, line width=0.041cm]([out angle=71.685, in angle=-133.303] 2.387,1.082) .. (2.864,1.883); \draw [white, double=black, line width=0.041cm]([out angle=-11.143, in angle=110.854] 2.068,1.628) .. (2.707,1.089); \draw [white, double=black, line width=0.084cm]([out angle=172.515, in angle=-32.984] 1.638,1.698) .. (0.618,2.074); \draw [white, double=black, line width=0.084cm]([out angle=86.289, in angle=-102.363] 1.050,1.215) .. (1.205,2.315); \draw [white, double=black] ([out angle=7.509, in angle=-168.864] 1.638,0.253) .. (2.068,0.324); \draw [white, double=black] ([out angle=69.148, in angle=-69.146] 2.707,0.862) .. (2.707,1.089); \draw [white, double=black] ([out angle=168.857, in angle=-7.476] 2.068,1.628) .. (1.638,1.698); \draw [white, double=black] ([out angle=93.715, in angle=-93.715] 1.049,0.737) .. (1.049,1.215); \draw [white, double=black] ([out angle=77.624, in angle=-77.618] 1.205,2.315) .. (1.205,2.636); \draw [white, double=black] ([out angle=108.318, in angle=-108.315] 2.387,0.869) .. (2.387,1.082); \draw [white, double=black] ([out angle=46.705, in angle=-46.697] 2.864,1.883) .. (2.864,3.068); \draw [white, double=black] ([out angle=46.705, in angle=-46.697] 2.864,-1.117) .. (2.864,0.068); \draw [white, double=black, line width=0.005cm]([out angle=55.732, in angle=112.376] 0.241,2.542) .. (0.565,2.508); \draw [white, double=black, line width=0.005cm]([out angle=213.003, in angle=87.300] 0.618,2.877) .. (0.401,2.498); \draw [white, double=black, line width=0.005cm]([out angle=272.727, in angle=147.013] 0.401,2.453) .. (0.618,2.075); \draw [white, double=black, line width=0.005cm]([out angle=247.647, in angle=304.297] 0.565,2.443) .. (0.241,2.409); \draw [white, double=black] ([out angle=267.302, in angle=92.727] 0.401,2.498) .. (0.401,2.453); \draw [white, double=black] ([out angle=124.297, in angle=235.732] 0.241,2.409) .. (0.241,2.542); \draw [white, double=black] ([out angle=292.398, in angle=67.672] 0.565,2.508) .. (0.565,2.443); \end{scope} \end{scope}

==> diagrams/links-1551.tex <==
\begin{scope} \clip (0,0) rectangle (4.729, 3.000); \begin{scope}[yshift=-0.948cm]  \draw [white, double=black, line width=0.080cm]([out angle=-78.995, in angle=128.385] 0.915,1.053) .. (1.347,0.113); \draw [white, double=black, line width=0.080cm]([out angle=-147.708, in angle=38.672] 1.466,0.815) .. (0.601,0.198); \draw [white, double=black, line width=0.073cm]([out angle=149.245, in angle=-28.041] 2.434,1.136) .. (1.657,1.574); \draw [white, double=black, line width=0.073cm]([out angle=46.428, in angle=-105.788] 1.743,1.041) .. (2.172,1.794); \draw [white, double=black, line width=0.025cm]([out angle=85.800, in angle=-39.130] 2.230,2.125) .. (2.018,2.617); \draw [white, double=black, line width=0.025cm]([out angle=-1.097, in angle=-147.385] 1.950,2.432) .. (2.507,2.589); \draw [white, double=black, line width=0.024cm]([out angle=141.143, in angle=-61.824] 1.830,2.476) .. (1.521,2.848); \draw [white, double=black, line width=0.024cm]([out angle=46.861, in angle=-173.899] 1.469,2.450) .. (1.883,2.657); \draw [white, double=black, line width=0.074cm]([out angle=155.389, in angle=-40.424] 1.387,1.708) .. (0.586,2.218); \draw [white, double=black, line width=0.074cm]([out angle=83.784, in angle=-133.770] 0.899,1.431) .. (1.283,2.254); \draw [white, double=black, line width=0.125cm]([out angle=126.143, in angle=-33.207] 4.167,2.635) .. (2.878,3.859); \draw [white, double=black, line width=0.125cm]([out angle=126.143, in angle=-33.207] 4.167,-0.365) .. (2.878,0.859); \draw [white, double=black, line width=0.125cm]([out angle=34.937, in angle=-126.137] 2.893,2.847) .. (4.166,4.094); \draw [white, double=black, line width=0.125cm]([out angle=34.937, in angle=-126.137] 2.893,-0.153) .. (4.166,1.094); \draw [white, double=black] ([out angle=32.292, in angle=-133.564] 1.466,0.815) .. (1.743,1.042); \draw [white, double=black] ([out angle=74.212, in angle=-94.200] 2.172,1.794) .. (2.230,2.125); \draw [white, double=black] ([out angle=140.870, in angle=6.105] 2.018,2.616) .. (1.883,2.656); \draw [white, double=black] ([out angle=-133.139, in angle=46.230] 1.469,2.450) .. (1.283,2.254); \draw [white, double=black] ([out angle=-96.199, in angle=101.005] 0.899,1.431) .. (0.915,1.053); \draw [white, double=black] ([out angle=139.576, in angle=-141.328] 0.586,2.218) .. (0.601,3.198); \draw [white, double=black] ([out angle=139.576, in angle=-141.328] 0.586,-0.782) .. (0.601,0.198); \draw [white, double=black] ([out angle=-51.615, in angle=118.176] 1.347,3.113) .. (1.521,2.848); \draw [white, double=black] ([out angle=-51.615, in angle=118.176] 1.347,0.113) .. (1.521,-0.152); \draw [white, double=black] ([out angle=32.615, in angle=-145.063] 2.507,2.589) .. (2.893,2.847); \draw [white, double=black] ([out angle=53.876, in angle=-53.857] 4.167,1.094) .. (4.166,2.635); \draw [white, double=black] ([out angle=146.793, in angle=-30.763] 2.878,0.859) .. (2.434,1.137); \draw [white, double=black] ([out angle=151.942, in angle=-24.611] 1.657,1.574) .. (1.387,1.708); \draw [white, double=black] ([out angle=178.903, in angle=-38.841] 1.950,2.432) .. (1.829,2.476); \end{scope} \begin{scope}[yshift=2.052cm]  \draw [white, double=black, line width=0.080cm]([out angle=-78.995, in angle=128.385] 0.915,1.053) .. (1.347,0.113); \draw [white, double=black, line width=0.080cm]([out angle=-147.708, in angle=38.672] 1.466,0.815) .. (0.601,0.198); \draw [white, double=black, line width=0.073cm]([out angle=149.245, in angle=-28.041] 2.434,1.136) .. (1.657,1.574); \draw [white, double=black, line width=0.073cm]([out angle=46.428, in angle=-105.788] 1.743,1.041) .. (2.172,1.794); \draw [white, double=black, line width=0.025cm]([out angle=85.800, in angle=-39.130] 2.230,2.125) .. (2.018,2.617); \draw [white, double=black, line width=0.025cm]([out angle=-1.097, in angle=-147.385] 1.950,2.432) .. (2.507,2.589); \draw [white, double=black, line width=0.024cm]([out angle=141.143, in angle=-61.824] 1.830,2.476) .. (1.521,2.848); \draw [white, double=black, line width=0.024cm]([out angle=46.861, in angle=-173.899] 1.469,2.450) .. (1.883,2.657); \draw [white, double=black, line width=0.074cm]([out angle=155.389, in angle=-40.424] 1.387,1.708) .. (0.586,2.218); \draw [white, double=black, line width=0.074cm]([out angle=83.784, in angle=-133.770] 0.899,1.431) .. (1.283,2.254); \draw [white, double=black, line width=0.125cm]([out angle=126.143, in angle=-33.207] 4.167,2.635) .. (2.878,3.859); \draw [white, double=black, line width=0.125cm]([out angle=126.143, in angle=-33.207] 4.167,-0.365) .. (2.878,0.859); \draw [white, double=black, line width=0.125cm]([out angle=34.937, in angle=-126.137] 2.893,2.847) .. (4.166,4.094); \draw [white, double=black, line width=0.125cm]([out angle=34.937, in angle=-126.137] 2.893,-0.153) .. (4.166,1.094); \draw [white, double=black] ([out angle=32.292, in angle=-133.564] 1.466,0.815) .. (1.743,1.042); \draw [white, double=black] ([out angle=74.212, in angle=-94.200] 2.172,1.794) .. (2.230,2.125); \draw [white, double=black] ([out angle=140.870, in angle=6.105] 2.018,2.616) .. (1.883,2.656); \draw [white, double=black] ([out angle=-133.139, in angle=46.230] 1.469,2.450) .. (1.283,2.254); \draw [white, double=black] ([out angle=-96.199, in angle=101.005] 0.899,1.431) .. (0.915,1.053); \draw [white, double=black] ([out angle=139.576, in angle=-141.328] 0.586,2.218) .. (0.601,3.198); \draw [white, double=black] ([out angle=139.576, in angle=-141.328] 0.586,-0.782) .. (0.601,0.198); \draw [white, double=black] ([out angle=-51.615, in angle=118.176] 1.347,3.113) .. (1.521,2.848); \draw [white, double=black] ([out angle=-51.615, in angle=118.176] 1.347,0.113) .. (1.521,-0.152); \draw [white, double=black] ([out angle=32.615, in angle=-145.063] 2.507,2.589) .. (2.893,2.847); \draw [white, double=black] ([out angle=53.876, in angle=-53.857] 4.167,1.094) .. (4.166,2.635); \draw [white, double=black] ([out angle=146.793, in angle=-30.763] 2.878,0.859) .. (2.434,1.137); \draw [white, double=black] ([out angle=151.942, in angle=-24.611] 1.657,1.574) .. (1.387,1.708); \draw [white, double=black] ([out angle=178.903, in angle=-38.841] 1.950,2.432) .. (1.829,2.476); \end{scope} \end{scope}

==> diagrams/links-1552.tex <==
\begin{scope} \clip (0,0) rectangle (4.598, 3.000); \begin{scope}[yshift=-2.763cm]  \draw [white, double=black, line width=0.040cm]([out angle=170.335, in angle=-69.068] 1.347,0.628) .. (0.710,1.150); \draw [white, double=black, line width=0.040cm]([out angle=47.032, in angle=-108.046] 0.556,0.360) .. (1.026,1.158); \draw [white, double=black, line width=0.040cm]([out angle=108.078, in angle=-47.012] 1.027,1.368) .. (0.556,2.166); \draw [white, double=black, line width=0.040cm]([out angle=69.080, in angle=-170.303] 0.710,1.376) .. (1.347,1.899); \draw [white, double=black, line width=0.098cm]([out angle=-175.188, in angle=-4.772] 2.826,0.574) .. (1.772,0.573); \draw [white, double=black, line width=0.098cm]([out angle=90.009, in angle=-89.986] 2.299,0.000) .. (2.299,1.058); \draw [white, double=black, line width=0.098cm]([out angle=89.996, in angle=-89.994] 2.299,1.467) .. (2.299,2.525); \draw [white, double=black, line width=0.098cm]([out angle=4.782, in angle=175.221] 1.772,1.952) .. (2.827,1.952); \draw [white, double=black, line width=0.040cm]([out angle=-110.931, in angle=9.672] 3.888,1.150) .. (3.251,0.628); \draw [white, double=black, line width=0.040cm]([out angle=132.983, in angle=-71.923] 4.042,0.360) .. (3.571,1.158); \draw [white, double=black, line width=0.040cm]([out angle=71.921, in angle=-132.983] 3.571,1.368) .. (4.042,2.166); \draw [white, double=black, line width=0.040cm]([out angle=-9.692, in angle=110.932] 3.251,1.899) .. (3.888,1.376); \draw [white, double=black] ([out angle=71.947, in angle=-71.922] 1.027,1.159) .. (1.027,1.368); \draw [white, double=black] ([out angle=132.988, in angle=-132.968] 0.556,2.166) .. (0.556,3.360); \draw [white, double=black] ([out angle=132.988, in angle=-132.968] 0.556,-0.834) .. (0.556,0.360); \draw [white, double=black] ([out angle=90.014, in angle=-90.014] 2.299,1.059) .. (2.299,1.468); \draw [white, double=black] ([out angle=90.006, in angle=-89.991] 2.299,2.525) .. (2.299,3.000); \draw [white, double=black] ([out angle=90.006, in angle=-89.991] 2.299,-0.475) .. (2.299,0.000); \draw [white, double=black] ([out angle=108.077, in angle=-108.079] 3.571,1.158) .. (3.571,1.368); \draw [white, double=black] ([out angle=47.031, in angle=-47.017] 4.042,2.166) .. (4.042,3.360); \draw [white, double=black] ([out angle=47.031, in angle=-47.017] 4.042,-0.834) .. (4.042,0.360); \draw [white, double=black] ([out angle=175.236, in angle=-9.665] 1.771,0.574) .. (1.347,0.628); \draw [white, double=black] ([out angle=110.932, in angle=-110.933] 0.710,1.150) .. (0.710,1.376); \draw [white, double=black] ([out angle=9.697, in angle=-175.226] 1.347,1.899) .. (1.772,1.953); \draw [white, double=black] ([out angle=-4.794, in angle=170.308] 2.826,1.953) .. (3.251,1.899); \draw [white, double=black] ([out angle=-69.068, in angle=69.069] 3.888,1.376) .. (3.888,1.150); \draw [white, double=black] ([out angle=-170.328, in angle=4.812] 3.251,0.628) .. (2.826,0.574); \end{scope} \begin{scope}[yshift=0.237cm]  \draw [white, double=black, line width=0.040cm]([out angle=170.335, in angle=-69.068] 1.347,0.628) .. (0.710,1.150); \draw [white, double=black, line width=0.040cm]([out angle=47.032, in angle=-108.046] 0.556,0.360) .. (1.026,1.158); \draw [white, double=black, line width=0.040cm]([out angle=108.078, in angle=-47.012] 1.027,1.368) .. (0.556,2.166); \draw [white, double=black, line width=0.040cm]([out angle=69.080, in angle=-170.303] 0.710,1.376) .. (1.347,1.899); \draw [white, double=black, line width=0.098cm]([out angle=-175.188, in angle=-4.772] 2.826,0.574) .. (1.772,0.573); \draw [white, double=black, line width=0.098cm]([out angle=90.009, in angle=-89.986] 2.299,0.000) .. (2.299,1.058); \draw [white, double=black, line width=0.098cm]([out angle=89.996, in angle=-89.994] 2.299,1.467) .. (2.299,2.525); \draw [white, double=black, line width=0.098cm]([out angle=4.782, in angle=175.221] 1.772,1.952) .. (2.827,1.952); \draw [white, double=black, line width=0.040cm]([out angle=-110.931, in angle=9.672] 3.888,1.150) .. (3.251,0.628); \draw [white, double=black, line width=0.040cm]([out angle=132.983, in angle=-71.923] 4.042,0.360) .. (3.571,1.158); \draw [white, double=black, line width=0.040cm]([out angle=71.921, in angle=-132.983] 3.571,1.368) .. (4.042,2.166); \draw [white, double=black, line width=0.040cm]([out angle=-9.692, in angle=110.932] 3.251,1.899) .. (3.888,1.376); \draw [white, double=black] ([out angle=71.947, in angle=-71.922] 1.027,1.159) .. (1.027,1.368); \draw [white, double=black] ([out angle=132.988, in angle=-132.968] 0.556,2.166) .. (0.556,3.360); \draw [white, double=black] ([out angle=132.988, in angle=-132.968] 0.556,-0.834) .. (0.556,0.360); \draw [white, double=black] ([out angle=90.014, in angle=-90.014] 2.299,1.059) .. (2.299,1.468); \draw [white, double=black] ([out angle=90.006, in angle=-89.991] 2.299,2.525) .. (2.299,3.000); \draw [white, double=black] ([out angle=90.006, in angle=-89.991] 2.299,-0.475) .. (2.299,0.000); \draw [white, double=black] ([out angle=108.077, in angle=-108.079] 3.571,1.158) .. (3.571,1.368); \draw [white, double=black] ([out angle=47.031, in angle=-47.017] 4.042,2.166) .. (4.042,3.360); \draw [white, double=black] ([out angle=47.031, in angle=-47.017] 4.042,-0.834) .. (4.042,0.360); \draw [white, double=black] ([out angle=175.236, in angle=-9.665] 1.771,0.574) .. (1.347,0.628); \draw [white, double=black] ([out angle=110.932, in angle=-110.933] 0.710,1.150) .. (0.710,1.376); \draw [white, double=black] ([out angle=9.697, in angle=-175.226] 1.347,1.899) .. (1.772,1.953); \draw [white, double=black] ([out angle=-4.794, in angle=170.308] 2.826,1.953) .. (3.251,1.899); \draw [white, double=black] ([out angle=-69.068, in angle=69.069] 3.888,1.376) .. (3.888,1.150); \draw [white, double=black] ([out angle=-170.328, in angle=4.812] 3.251,0.628) .. (2.826,0.574); \end{scope} \end{scope}

==> diagrams/links-1553.tex <==
\begin{scope} \clip (0,0) rectangle (5.090, 3.000); \begin{scope}[yshift=-2.835cm]  \draw [white, double=black, line width=0.034cm]([out angle=-76.702, in angle=154.076] 0.851,3.698) .. (1.375,3.044); \draw [white, double=black, line width=0.034cm]([out angle=-76.702, in angle=154.076] 0.851,0.698) .. (1.375,0.044); \draw [white, double=black, line width=0.034cm]([out angle=-110.166, in angle=37.664] 1.118,3.682) .. (0.591,2.964); \draw [white, double=black, line width=0.034cm]([out angle=-110.166, in angle=37.664] 1.118,0.682) .. (0.591,-0.036); \draw [white, double=black, line width=0.030cm]([out angle=115.377, in angle=-53.641] 1.110,0.862) .. (0.859,1.282); \draw [white, double=black, line width=0.030cm]([out angle=59.153, in angle=-130.421] 0.878,0.873) .. (1.163,1.271); \draw [white, double=black, line width=0.021cm]([out angle=158.763, in angle=-45.676] 0.995,1.661) .. (0.522,1.973); \draw [white, double=black, line width=0.021cm]([out angle=99.793, in angle=-168.636] 0.774,1.480) .. (1.009,1.823); \draw [white, double=black, line width=0.020cm]([out angle=-34.795, in angle=76.099] 1.127,1.799) .. (1.257,1.453); \draw [white, double=black, line width=0.020cm]([out angle=-148.681, in angle=5.756] 1.502,1.787) .. (1.088,1.648); \draw [white, double=black, line width=0.125cm]([out angle=127.766, in angle=-39.984] 4.511,0.170) .. (3.200,1.533); \draw [white, double=black, line width=0.125cm]([out angle=40.009, in angle=-127.762] 3.200,0.310) .. (4.511,1.674); \draw [white, double=black, line width=0.106cm]([out angle=-133.546, in angle=39.849] 2.752,2.889) .. (1.814,2.010); \draw [white, double=black, line width=0.106cm]([out angle=-133.546, in angle=39.849] 2.752,-0.111) .. (1.814,-0.990); \draw [white, double=black, line width=0.106cm]([out angle=133.514, in angle=-35.782] 2.751,1.955) .. (1.786,2.798); \draw [white, double=black, line width=0.106cm]([out angle=133.514, in angle=-35.782] 2.751,-1.045) .. (1.786,-0.202); \draw [white, double=black] ([out angle=69.834, in angle=-64.623] 1.118,0.682) .. (1.110,0.862); \draw [white, double=black] ([out angle=126.359, in angle=-80.181] 0.859,1.282) .. (0.774,1.481); \draw [white, double=black] ([out angle=11.364, in angle=145.205] 1.009,1.823) .. (1.127,1.798); \draw [white, double=black] ([out angle=-103.892, in angle=49.579] 1.257,1.454) .. (1.163,1.271); \draw [white, double=black] ([out angle=-120.847, in angle=103.298] 0.878,0.873) .. (0.851,0.698); \draw [white, double=black] ([out angle=134.324, in angle=-142.336] 0.522,1.973) .. (0.591,2.964); \draw [white, double=black] ([out angle=134.324, in angle=-142.336] 0.522,-1.027) .. (0.591,-0.036); \draw [white, double=black] ([out angle=-25.924, in angle=144.182] 1.375,3.044) .. (1.786,2.798); \draw [white, double=black] ([out angle=-25.924, in angle=144.182] 1.375,0.044) .. (1.786,-0.202); \draw [white, double=black] ([out angle=46.454, in angle=-139.991] 2.752,2.889) .. (3.200,3.310); \draw [white, double=black] ([out angle=46.454, in angle=-139.991] 2.752,-0.111) .. (3.200,0.310); \draw [white, double=black] ([out angle=52.236, in angle=-52.234] 4.511,1.674) .. (4.511,3.170); \draw [white, double=black] ([out angle=52.236, in angle=-52.234] 4.511,-1.326) .. (4.511,0.170); \draw [white, double=black] ([out angle=140.016, in angle=-46.485] 3.200,1.533) .. (2.751,1.955); \draw [white, double=black] ([out angle=-140.187, in angle=31.319] 1.814,2.010) .. (1.502,1.787); \draw [white, double=black] ([out angle=-174.244, in angle=-21.237] 1.088,1.648) .. (0.995,1.661); \end{scope} \begin{scope}[yshift=0.165cm]  \draw [white, double=black, line width=0.034cm]([out angle=-76.702, in angle=154.076] 0.851,3.698) .. (1.375,3.044); \draw [white, double=black, line width=0.034cm]([out angle=-76.702, in angle=154.076] 0.851,0.698) .. (1.375,0.044); \draw [white, double=black, line width=0.034cm]([out angle=-110.166, in angle=37.664] 1.118,3.682) .. (0.591,2.964); \draw [white, double=black, line width=0.034cm]([out angle=-110.166, in angle=37.664] 1.118,0.682) .. (0.591,-0.036); \draw [white, double=black, line width=0.030cm]([out angle=115.377, in angle=-53.641] 1.110,0.862) .. (0.859,1.282); \draw [white, double=black, line width=0.030cm]([out angle=59.153, in angle=-130.421] 0.878,0.873) .. (1.163,1.271); \draw [white, double=black, line width=0.021cm]([out angle=158.763, in angle=-45.676] 0.995,1.661) .. (0.522,1.973); \draw [white, double=black, line width=0.021cm]([out angle=99.793, in angle=-168.636] 0.774,1.480) .. (1.009,1.823); \draw [white, double=black, line width=0.020cm]([out angle=-34.795, in angle=76.099] 1.127,1.799) .. (1.257,1.453); \draw [white, double=black, line width=0.020cm]([out angle=-148.681, in angle=5.756] 1.502,1.787) .. (1.088,1.648); \draw [white, double=black, line width=0.125cm]([out angle=127.766, in angle=-39.984] 4.511,0.170) .. (3.200,1.533); \draw [white, double=black, line width=0.125cm]([out angle=40.009, in angle=-127.762] 3.200,0.310) .. (4.511,1.674); \draw [white, double=black, line width=0.106cm]([out angle=-133.546, in angle=39.849] 2.752,2.889) .. (1.814,2.010); \draw [white, double=black, line width=0.106cm]([out angle=-133.546, in angle=39.849] 2.752,-0.111) .. (1.814,-0.990); \draw [white, double=black, line width=0.106cm]([out angle=133.514, in angle=-35.782] 2.751,1.955) .. (1.786,2.798); \draw [white, double=black, line width=0.106cm]([out angle=133.514, in angle=-35.782] 2.751,-1.045) .. (1.786,-0.202); \draw [white, double=black] ([out angle=69.834, in angle=-64.623] 1.118,0.682) .. (1.110,0.862); \draw [white, double=black] ([out angle=126.359, in angle=-80.181] 0.859,1.282) .. (0.774,1.481); \draw [white, double=black] ([out angle=11.364, in angle=145.205] 1.009,1.823) .. (1.127,1.798); \draw [white, double=black] ([out angle=-103.892, in angle=49.579] 1.257,1.454) .. (1.163,1.271); \draw [white, double=black] ([out angle=-120.847, in angle=103.298] 0.878,0.873) .. (0.851,0.698); \draw [white, double=black] ([out angle=134.324, in angle=-142.336] 0.522,1.973) .. (0.591,2.964); \draw [white, double=black] ([out angle=134.324, in angle=-142.336] 0.522,-1.027) .. (0.591,-0.036); \draw [white, double=black] ([out angle=-25.924, in angle=144.182] 1.375,3.044) .. (1.786,2.798); \draw [white, double=black] ([out angle=-25.924, in angle=144.182] 1.375,0.044) .. (1.786,-0.202); \draw [white, double=black] ([out angle=46.454, in angle=-139.991] 2.752,2.889) .. (3.200,3.310); \draw [white, double=black] ([out angle=46.454, in angle=-139.991] 2.752,-0.111) .. (3.200,0.310); \draw [white, double=black] ([out angle=52.236, in angle=-52.234] 4.511,1.674) .. (4.511,3.170); \draw [white, double=black] ([out angle=52.236, in angle=-52.234] 4.511,-1.326) .. (4.511,0.170); \draw [white, double=black] ([out angle=140.016, in angle=-46.485] 3.200,1.533) .. (2.751,1.955); \draw [white, double=black] ([out angle=-140.187, in angle=31.319] 1.814,2.010) .. (1.502,1.787); \draw [white, double=black] ([out angle=-174.244, in angle=-21.237] 1.088,1.648) .. (0.995,1.661); \end{scope} \end{scope}

==> diagrams/links-1554.tex <==
\begin{scope} \clip (0,0) rectangle (4.598, 3.000); \begin{scope}[yshift=-2.763cm]  \draw [white, double=black, line width=0.040cm]([out angle=170.300, in angle=-69.065] 1.348,0.626) .. (0.711,1.149); \draw [white, double=black, line width=0.040cm]([out angle=47.011, in angle=-108.089] 0.557,0.359) .. (1.027,1.157); \draw [white, double=black, line width=0.040cm]([out angle=108.049, in angle=-47.037] 1.027,1.366) .. (0.556,2.165); \draw [white, double=black, line width=0.040cm]([out angle=69.048, in angle=-170.340] 0.710,1.374) .. (1.348,1.897); \draw [white, double=black, line width=0.098cm]([out angle=89.988, in angle=-90.019] 2.299,0.000) .. (2.299,1.058); \draw [white, double=black, line width=0.098cm]([out angle=-4.794, in angle=-175.265] 1.772,0.573) .. (2.827,0.573); \draw [white, double=black, line width=0.098cm]([out angle=4.780, in angle=175.218] 1.772,1.952) .. (2.826,1.952); \draw [white, double=black, line width=0.098cm]([out angle=-90.007, in angle=90.005] 2.299,2.525) .. (2.299,1.467); \draw [white, double=black, line width=0.040cm]([out angle=-110.936, in angle=9.695] 3.888,1.149) .. (3.251,0.627); \draw [white, double=black, line width=0.040cm]([out angle=132.970, in angle=-71.948] 4.042,0.359) .. (3.571,1.157); \draw [white, double=black, line width=0.040cm]([out angle=71.954, in angle=-132.970] 3.572,1.367) .. (4.042,2.165); \draw [white, double=black, line width=0.040cm]([out angle=-9.666, in angle=110.937] 3.251,1.897) .. (3.888,1.375); \draw [white, double=black] ([out angle=71.916, in angle=-71.951] 1.027,1.157) .. (1.027,1.366); \draw [white, double=black] ([out angle=132.963, in angle=-132.989] 0.556,2.165) .. (0.557,3.359); \draw [white, double=black] ([out angle=132.963, in angle=-132.989] 0.556,-0.835) .. (0.557,0.359); \draw [white, double=black] ([out angle=89.981, in angle=-89.980] 2.299,1.057) .. (2.299,1.466); \draw [white, double=black] ([out angle=89.993, in angle=-90.012] 2.299,2.525) .. (2.299,3.000); \draw [white, double=black] ([out angle=89.993, in angle=-90.012] 2.299,-0.475) .. (2.299,-0.000); \draw [white, double=black] ([out angle=108.052, in angle=-108.046] 3.572,1.157) .. (3.572,1.367); \draw [white, double=black] ([out angle=47.013, in angle=-47.030] 4.042,2.166) .. (4.042,3.359); \draw [white, double=black] ([out angle=47.013, in angle=-47.030] 4.042,-0.834) .. (4.042,0.359); \draw [white, double=black] ([out angle=175.198, in angle=-9.700] 1.772,0.572) .. (1.348,0.626); \draw [white, double=black] ([out angle=110.935, in angle=-110.932] 0.711,1.150) .. (0.711,1.375); \draw [white, double=black] ([out angle=9.660, in angle=-175.209] 1.348,1.897) .. (1.772,1.951); \draw [white, double=black] ([out angle=-4.764, in angle=170.334] 2.827,1.951) .. (3.251,1.897); \draw [white, double=black] ([out angle=-69.063, in angle=69.064] 3.888,1.375) .. (3.888,1.149); \draw [white, double=black] ([out angle=-170.305, in angle=4.735] 3.251,0.627) .. (2.827,0.573); \end{scope} \begin{scope}[yshift=0.237cm]  \draw [white, double=black, line width=0.040cm]([out angle=170.300, in angle=-69.065] 1.348,0.626) .. (0.711,1.149); \draw [white, double=black, line width=0.040cm]([out angle=47.011, in angle=-108.089] 0.557,0.359) .. (1.027,1.157); \draw [white, double=black, line width=0.040cm]([out angle=108.049, in angle=-47.037] 1.027,1.366) .. (0.556,2.165); \draw [white, double=black, line width=0.040cm]([out angle=69.048, in angle=-170.340] 0.710,1.374) .. (1.348,1.897); \draw [white, double=black, line width=0.098cm]([out angle=89.988, in angle=-90.019] 2.299,0.000) .. (2.299,1.058); \draw [white, double=black, line width=0.098cm]([out angle=-4.794, in angle=-175.265] 1.772,0.573) .. (2.827,0.573); \draw [white, double=black, line width=0.098cm]([out angle=4.780, in angle=175.218] 1.772,1.952) .. (2.826,1.952); \draw [white, double=black, line width=0.098cm]([out angle=-90.007, in angle=90.005] 2.299,2.525) .. (2.299,1.467); \draw [white, double=black, line width=0.040cm]([out angle=-110.936, in angle=9.695] 3.888,1.149) .. (3.251,0.627); \draw [white, double=black, line width=0.040cm]([out angle=132.970, in angle=-71.948] 4.042,0.359) .. (3.571,1.157); \draw [white, double=black, line width=0.040cm]([out angle=71.954, in angle=-132.970] 3.572,1.367) .. (4.042,2.165); \draw [white, double=black, line width=0.040cm]([out angle=-9.666, in angle=110.937] 3.251,1.897) .. (3.888,1.375); \draw [white, double=black] ([out angle=71.916, in angle=-71.951] 1.027,1.157) .. (1.027,1.366); \draw [white, double=black] ([out angle=132.963, in angle=-132.989] 0.556,2.165) .. (0.557,3.359); \draw [white, double=black] ([out angle=132.963, in angle=-132.989] 0.556,-0.835) .. (0.557,0.359); \draw [white, double=black] ([out angle=89.981, in angle=-89.980] 2.299,1.057) .. (2.299,1.466); \draw [white, double=black] ([out angle=89.993, in angle=-90.012] 2.299,2.525) .. (2.299,3.000); \draw [white, double=black] ([out angle=89.993, in angle=-90.012] 2.299,-0.475) .. (2.299,-0.000); \draw [white, double=black] ([out angle=108.052, in angle=-108.046] 3.572,1.157) .. (3.572,1.367); \draw [white, double=black] ([out angle=47.013, in angle=-47.030] 4.042,2.166) .. (4.042,3.359); \draw [white, double=black] ([out angle=47.013, in angle=-47.030] 4.042,-0.834) .. (4.042,0.359); \draw [white, double=black] ([out angle=175.198, in angle=-9.700] 1.772,0.572) .. (1.348,0.626); \draw [white, double=black] ([out angle=110.935, in angle=-110.932] 0.711,1.150) .. (0.711,1.375); \draw [white, double=black] ([out angle=9.660, in angle=-175.209] 1.348,1.897) .. (1.772,1.951); \draw [white, double=black] ([out angle=-4.764, in angle=170.334] 2.827,1.951) .. (3.251,1.897); \draw [white, double=black] ([out angle=-69.063, in angle=69.064] 3.888,1.375) .. (3.888,1.149); \draw [white, double=black] ([out angle=-170.305, in angle=4.735] 3.251,0.627) .. (2.827,0.573); \end{scope} \end{scope}

==> diagrams/links-1555.tex <==
\begin{scope} \clip (0,0) rectangle (5.090, 3.000); \begin{scope}[yshift=-2.835cm]  \draw [white, double=black, line width=0.034cm]([out angle=-76.702, in angle=154.076] 0.851,3.698) .. (1.375,3.044); \draw [white, double=black, line width=0.034cm]([out angle=-76.702, in angle=154.076] 0.851,0.698) .. (1.375,0.044); \draw [white, double=black, line width=0.034cm]([out angle=-110.166, in angle=37.664] 1.118,3.682) .. (0.591,2.964); \draw [white, double=black, line width=0.034cm]([out angle=-110.166, in angle=37.664] 1.118,0.682) .. (0.591,-0.036); \draw [white, double=black, line width=0.030cm]([out angle=115.377, in angle=-53.641] 1.110,0.862) .. (0.859,1.282); \draw [white, double=black, line width=0.030cm]([out angle=59.153, in angle=-130.421] 0.878,0.873) .. (1.163,1.271); \draw [white, double=black, line width=0.021cm]([out angle=158.763, in angle=-45.676] 0.995,1.661) .. (0.522,1.973); \draw [white, double=black, line width=0.021cm]([out angle=99.793, in angle=-168.636] 0.774,1.480) .. (1.009,1.823); \draw [white, double=black, line width=0.020cm]([out angle=-34.795, in angle=76.099] 1.127,1.799) .. (1.257,1.453); \draw [white, double=black, line width=0.020cm]([out angle=-148.681, in angle=5.756] 1.502,1.787) .. (1.088,1.648); \draw [white, double=black, line width=0.125cm]([out angle=40.009, in angle=-127.762] 3.200,0.310) .. (4.511,1.674); \draw [white, double=black, line width=0.125cm]([out angle=-39.984, in angle=127.766] 3.200,1.533) .. (4.511,0.170); \draw [white, double=black, line width=0.106cm]([out angle=-133.546, in angle=39.849] 2.752,2.889) .. (1.814,2.010); \draw [white, double=black, line width=0.106cm]([out angle=-133.546, in angle=39.849] 2.752,-0.111) .. (1.814,-0.990); \draw [white, double=black, line width=0.106cm]([out angle=133.514, in angle=-35.782] 2.751,1.955) .. (1.786,2.798); \draw [white, double=black, line width=0.106cm]([out angle=133.514, in angle=-35.782] 2.751,-1.045) .. (1.786,-0.202); \draw [white, double=black] ([out angle=69.834, in angle=-64.623] 1.118,0.682) .. (1.110,0.862); \draw [white, double=black] ([out angle=126.359, in angle=-80.181] 0.859,1.282) .. (0.774,1.481); \draw [white, double=black] ([out angle=11.364, in angle=145.205] 1.009,1.823) .. (1.127,1.798); \draw [white, double=black] ([out angle=-103.892, in angle=49.579] 1.257,1.454) .. (1.163,1.271); \draw [white, double=black] ([out angle=-120.847, in angle=103.298] 0.878,0.873) .. (0.851,0.698); \draw [white, double=black] ([out angle=134.324, in angle=-142.336] 0.522,1.973) .. (0.591,2.964); \draw [white, double=black] ([out angle=134.324, in angle=-142.336] 0.522,-1.027) .. (0.591,-0.036); \draw [white, double=black] ([out angle=-25.924, in angle=144.182] 1.375,3.044) .. (1.786,2.798); \draw [white, double=black] ([out angle=-25.924, in angle=144.182] 1.375,0.044) .. (1.786,-0.202); \draw [white, double=black] ([out angle=46.454, in angle=-139.991] 2.752,2.889) .. (3.200,3.310); \draw [white, double=black] ([out angle=46.454, in angle=-139.991] 2.752,-0.111) .. (3.200,0.310); \draw [white, double=black] ([out angle=52.236, in angle=-52.234] 4.511,1.674) .. (4.511,3.170); \draw [white, double=black] ([out angle=52.236, in angle=-52.234] 4.511,-1.326) .. (4.511,0.170); \draw [white, double=black] ([out angle=140.016, in angle=-46.485] 3.200,1.533) .. (2.751,1.955); \draw [white, double=black] ([out angle=-140.187, in angle=31.319] 1.814,2.010) .. (1.502,1.787); \draw [white, double=black] ([out angle=-174.244, in angle=-21.237] 1.088,1.648) .. (0.995,1.661); \end{scope} \begin{scope}[yshift=0.165cm]  \draw [white, double=black, line width=0.034cm]([out angle=-76.702, in angle=154.076] 0.851,3.698) .. (1.375,3.044); \draw [white, double=black, line width=0.034cm]([out angle=-76.702, in angle=154.076] 0.851,0.698) .. (1.375,0.044); \draw [white, double=black, line width=0.034cm]([out angle=-110.166, in angle=37.664] 1.118,3.682) .. (0.591,2.964); \draw [white, double=black, line width=0.034cm]([out angle=-110.166, in angle=37.664] 1.118,0.682) .. (0.591,-0.036); \draw [white, double=black, line width=0.030cm]([out angle=115.377, in angle=-53.641] 1.110,0.862) .. (0.859,1.282); \draw [white, double=black, line width=0.030cm]([out angle=59.153, in angle=-130.421] 0.878,0.873) .. (1.163,1.271); \draw [white, double=black, line width=0.021cm]([out angle=158.763, in angle=-45.676] 0.995,1.661) .. (0.522,1.973); \draw [white, double=black, line width=0.021cm]([out angle=99.793, in angle=-168.636] 0.774,1.480) .. (1.009,1.823); \draw [white, double=black, line width=0.020cm]([out angle=-34.795, in angle=76.099] 1.127,1.799) .. (1.257,1.453); \draw [white, double=black, line width=0.020cm]([out angle=-148.681, in angle=5.756] 1.502,1.787) .. (1.088,1.648); \draw [white, double=black, line width=0.125cm]([out angle=40.009, in angle=-127.762] 3.200,0.310) .. (4.511,1.674); \draw [white, double=black, line width=0.125cm]([out angle=-39.984, in angle=127.766] 3.200,1.533) .. (4.511,0.170); \draw [white, double=black, line width=0.106cm]([out angle=-133.546, in angle=39.849] 2.752,2.889) .. (1.814,2.010); \draw [white, double=black, line width=0.106cm]([out angle=-133.546, in angle=39.849] 2.752,-0.111) .. (1.814,-0.990); \draw [white, double=black, line width=0.106cm]([out angle=133.514, in angle=-35.782] 2.751,1.955) .. (1.786,2.798); \draw [white, double=black, line width=0.106cm]([out angle=133.514, in angle=-35.782] 2.751,-1.045) .. (1.786,-0.202); \draw [white, double=black] ([out angle=69.834, in angle=-64.623] 1.118,0.682) .. (1.110,0.862); \draw [white, double=black] ([out angle=126.359, in angle=-80.181] 0.859,1.282) .. (0.774,1.481); \draw [white, double=black] ([out angle=11.364, in angle=145.205] 1.009,1.823) .. (1.127,1.798); \draw [white, double=black] ([out angle=-103.892, in angle=49.579] 1.257,1.454) .. (1.163,1.271); \draw [white, double=black] ([out angle=-120.847, in angle=103.298] 0.878,0.873) .. (0.851,0.698); \draw [white, double=black] ([out angle=134.324, in angle=-142.336] 0.522,1.973) .. (0.591,2.964); \draw [white, double=black] ([out angle=134.324, in angle=-142.336] 0.522,-1.027) .. (0.591,-0.036); \draw [white, double=black] ([out angle=-25.924, in angle=144.182] 1.375,3.044) .. (1.786,2.798); \draw [white, double=black] ([out angle=-25.924, in angle=144.182] 1.375,0.044) .. (1.786,-0.202); \draw [white, double=black] ([out angle=46.454, in angle=-139.991] 2.752,2.889) .. (3.200,3.310); \draw [white, double=black] ([out angle=46.454, in angle=-139.991] 2.752,-0.111) .. (3.200,0.310); \draw [white, double=black] ([out angle=52.236, in angle=-52.234] 4.511,1.674) .. (4.511,3.170); \draw [white, double=black] ([out angle=52.236, in angle=-52.234] 4.511,-1.326) .. (4.511,0.170); \draw [white, double=black] ([out angle=140.016, in angle=-46.485] 3.200,1.533) .. (2.751,1.955); \draw [white, double=black] ([out angle=-140.187, in angle=31.319] 1.814,2.010) .. (1.502,1.787); \draw [white, double=black] ([out angle=-174.244, in angle=-21.237] 1.088,1.648) .. (0.995,1.661); \end{scope} \end{scope}

==> diagrams/links-1556.tex <==
\begin{scope} \clip (0,0) rectangle (5.759, 3.000); \begin{scope}[yshift=-1.665cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.014, in angle=-52.400] 1.890,0.320) .. (0.578,1.664); \draw [white, double=black, line width=0.125cm]([out angle=52.408, in angle=-141.001] 0.578,0.165) .. (1.890,1.510); \draw [white, double=black, line width=0.125cm]([out angle=136.516, in angle=-43.480] 3.403,1.918) .. (2.356,2.911); \draw [white, double=black, line width=0.125cm]([out angle=136.516, in angle=-43.480] 3.403,-1.082) .. (2.356,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=43.469, in angle=-136.519] 2.356,1.919) .. (3.403,2.911); \draw [white, double=black, line width=0.125cm]([out angle=43.469, in angle=-136.519] 2.356,-1.081) .. (3.403,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=38.987, in angle=-127.600] 3.869,0.319) .. (5.181,1.664); \draw [white, double=black, line width=0.125cm]([out angle=-38.996, in angle=127.596] 3.869,1.510) .. (5.181,0.165); \draw [white, double=black] ([out angle=38.999, in angle=-136.535] 1.890,1.510) .. (2.356,1.918); \draw [white, double=black] ([out angle=43.481, in angle=-141.013] 3.403,2.911) .. (3.869,3.319); \draw [white, double=black] ([out angle=43.481, in angle=-141.013] 3.403,-0.089) .. (3.869,0.319); \draw [white, double=black] ([out angle=127.600, in angle=-127.607] 0.578,1.664) .. (0.578,3.165); \draw [white, double=black] ([out angle=127.600, in angle=-127.607] 0.578,-1.336) .. (0.578,0.165); \draw [white, double=black] ([out angle=52.390, in angle=-52.404] 5.181,1.664) .. (5.181,3.165); \draw [white, double=black] ([out angle=52.390, in angle=-52.404] 5.181,-1.336) .. (5.181,0.165); \draw [white, double=black] ([out angle=136.536, in angle=-38.986] 2.356,2.911) .. (1.890,3.320); \draw [white, double=black] ([out angle=136.536, in angle=-38.986] 2.356,-0.089) .. (1.890,0.320); \draw [white, double=black] ([out angle=141.004, in angle=-43.473] 3.869,1.510) .. (3.403,1.918); \end{scope} \begin{scope}[yshift=1.335cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.014, in angle=-52.400] 1.890,0.320) .. (0.578,1.664); \draw [white, double=black, line width=0.125cm]([out angle=52.408, in angle=-141.001] 0.578,0.165) .. (1.890,1.510); \draw [white, double=black, line width=0.125cm]([out angle=136.516, in angle=-43.480] 3.403,1.918) .. (2.356,2.911); \draw [white, double=black, line width=0.125cm]([out angle=136.516, in angle=-43.480] 3.403,-1.082) .. (2.356,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=43.469, in angle=-136.519] 2.356,1.919) .. (3.403,2.911); \draw [white, double=black, line width=0.125cm]([out angle=43.469, in angle=-136.519] 2.356,-1.081) .. (3.403,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=38.987, in angle=-127.600] 3.869,0.319) .. (5.181,1.664); \draw [white, double=black, line width=0.125cm]([out angle=-38.996, in angle=127.596] 3.869,1.510) .. (5.181,0.165); \draw [white, double=black] ([out angle=38.999, in angle=-136.535] 1.890,1.510) .. (2.356,1.918); \draw [white, double=black] ([out angle=43.481, in angle=-141.013] 3.403,2.911) .. (3.869,3.319); \draw [white, double=black] ([out angle=43.481, in angle=-141.013] 3.403,-0.089) .. (3.869,0.319); \draw [white, double=black] ([out angle=127.600, in angle=-127.607] 0.578,1.664) .. (0.578,3.165); \draw [white, double=black] ([out angle=127.600, in angle=-127.607] 0.578,-1.336) .. (0.578,0.165); \draw [white, double=black] ([out angle=52.390, in angle=-52.404] 5.181,1.664) .. (5.181,3.165); \draw [white, double=black] ([out angle=52.390, in angle=-52.404] 5.181,-1.336) .. (5.181,0.165); \draw [white, double=black] ([out angle=136.536, in angle=-38.986] 2.356,2.911) .. (1.890,3.320); \draw [white, double=black] ([out angle=136.536, in angle=-38.986] 2.356,-0.089) .. (1.890,0.320); \draw [white, double=black] ([out angle=141.004, in angle=-43.473] 3.869,1.510) .. (3.403,1.918); \end{scope} \end{scope}

==> diagrams/links-1557.tex <==
\begin{scope} \clip (0,0) rectangle (4.729, 3.000); \begin{scope}[yshift=-0.948cm]  \draw [white, double=black, line width=0.080cm]([out angle=-78.994, in angle=128.383] 0.915,1.053) .. (1.347,0.113); \draw [white, double=black, line width=0.080cm]([out angle=-147.711, in angle=38.671] 1.466,0.815) .. (0.601,0.198); \draw [white, double=black, line width=0.073cm]([out angle=46.426, in angle=-105.789] 1.743,1.041) .. (2.172,1.794); \draw [white, double=black, line width=0.073cm]([out angle=-28.043, in angle=149.243] 1.657,1.574) .. (2.434,1.136); \draw [white, double=black, line width=0.025cm]([out angle=-147.374, in angle=-1.108] 2.507,2.589) .. (1.950,2.432); \draw [white, double=black, line width=0.025cm]([out angle=85.799, in angle=-39.141] 2.230,2.125) .. (2.018,2.617); \draw [white, double=black, line width=0.024cm]([out angle=-173.898, in angle=46.860] 1.883,2.657) .. (1.469,2.450); \draw [white, double=black, line width=0.024cm]([out angle=141.144, in angle=-61.826] 1.830,2.476) .. (1.521,2.848); \draw [white, double=black, line width=0.074cm]([out angle=155.390, in angle=-40.424] 1.387,1.708) .. (0.586,2.218); \draw [white, double=black, line width=0.074cm]([out angle=83.786, in angle=-133.769] 0.899,1.431) .. (1.283,2.254); \draw [white, double=black, line width=0.125cm]([out angle=126.142, in angle=-33.209] 4.166,2.635) .. (2.878,3.859); \draw [white, double=black, line width=0.125cm]([out angle=126.142, in angle=-33.209] 4.166,-0.365) .. (2.878,0.859); \draw [white, double=black, line width=0.125cm]([out angle=34.934, in angle=-126.138] 2.893,2.847) .. (4.166,4.094); \draw [white, double=black, line width=0.125cm]([out angle=34.934, in angle=-126.138] 2.893,-0.153) .. (4.166,1.094); \draw [white, double=black] ([out angle=32.289, in angle=-133.567] 1.466,0.815) .. (1.743,1.042); \draw [white, double=black] ([out angle=74.211, in angle=-94.201] 2.172,1.794) .. (2.230,2.125); \draw [white, double=black] ([out angle=140.859, in angle=6.103] 2.018,2.616) .. (1.883,2.656); \draw [white, double=black] ([out angle=-133.140, in angle=46.231] 1.469,2.450) .. (1.283,2.254); \draw [white, double=black] ([out angle=-96.201, in angle=101.006] 0.899,1.431) .. (0.915,1.053); \draw [white, double=black] ([out angle=139.576, in angle=-141.329] 0.586,2.218) .. (0.601,3.198); \draw [white, double=black] ([out angle=139.576, in angle=-141.329] 0.586,-0.782) .. (0.601,0.198); \draw [white, double=black] ([out angle=-51.617, in angle=118.174] 1.347,3.113) .. (1.521,2.848); \draw [white, double=black] ([out angle=-51.617, in angle=118.174] 1.347,0.113) .. (1.521,-0.152); \draw [white, double=black] ([out angle=32.626, in angle=-145.066] 2.507,2.589) .. (2.893,2.847); \draw [white, double=black] ([out angle=53.873, in angle=-53.858] 4.166,1.094) .. (4.166,2.635); \draw [white, double=black] ([out angle=146.791, in angle=-30.764] 2.878,0.859) .. (2.434,1.137); \draw [white, double=black] ([out angle=151.944, in angle=-24.610] 1.657,1.574) .. (1.387,1.708); \draw [white, double=black] ([out angle=178.892, in angle=-38.845] 1.950,2.432) .. (1.829,2.476); \end{scope} \begin{scope}[yshift=2.052cm]  \draw [white, double=black, line width=0.080cm]([out angle=-78.994, in angle=128.383] 0.915,1.053) .. (1.347,0.113); \draw [white, double=black, line width=0.080cm]([out angle=-147.711, in angle=38.671] 1.466,0.815) .. (0.601,0.198); \draw [white, double=black, line width=0.073cm]([out angle=46.426, in angle=-105.789] 1.743,1.041) .. (2.172,1.794); \draw [white, double=black, line width=0.073cm]([out angle=-28.043, in angle=149.243] 1.657,1.574) .. (2.434,1.136); \draw [white, double=black, line width=0.025cm]([out angle=-147.374, in angle=-1.108] 2.507,2.589) .. (1.950,2.432); \draw [white, double=black, line width=0.025cm]([out angle=85.799, in angle=-39.141] 2.230,2.125) .. (2.018,2.617); \draw [white, double=black, line width=0.024cm]([out angle=-173.898, in angle=46.860] 1.883,2.657) .. (1.469,2.450); \draw [white, double=black, line width=0.024cm]([out angle=141.144, in angle=-61.826] 1.830,2.476) .. (1.521,2.848); \draw [white, double=black, line width=0.074cm]([out angle=155.390, in angle=-40.424] 1.387,1.708) .. (0.586,2.218); \draw [white, double=black, line width=0.074cm]([out angle=83.786, in angle=-133.769] 0.899,1.431) .. (1.283,2.254); \draw [white, double=black, line width=0.125cm]([out angle=126.142, in angle=-33.209] 4.166,2.635) .. (2.878,3.859); \draw [white, double=black, line width=0.125cm]([out angle=126.142, in angle=-33.209] 4.166,-0.365) .. (2.878,0.859); \draw [white, double=black, line width=0.125cm]([out angle=34.934, in angle=-126.138] 2.893,2.847) .. (4.166,4.094); \draw [white, double=black, line width=0.125cm]([out angle=34.934, in angle=-126.138] 2.893,-0.153) .. (4.166,1.094); \draw [white, double=black] ([out angle=32.289, in angle=-133.567] 1.466,0.815) .. (1.743,1.042); \draw [white, double=black] ([out angle=74.211, in angle=-94.201] 2.172,1.794) .. (2.230,2.125); \draw [white, double=black] ([out angle=140.859, in angle=6.103] 2.018,2.616) .. (1.883,2.656); \draw [white, double=black] ([out angle=-133.140, in angle=46.231] 1.469,2.450) .. (1.283,2.254); \draw [white, double=black] ([out angle=-96.201, in angle=101.006] 0.899,1.431) .. (0.915,1.053); \draw [white, double=black] ([out angle=139.576, in angle=-141.329] 0.586,2.218) .. (0.601,3.198); \draw [white, double=black] ([out angle=139.576, in angle=-141.329] 0.586,-0.782) .. (0.601,0.198); \draw [white, double=black] ([out angle=-51.617, in angle=118.174] 1.347,3.113) .. (1.521,2.848); \draw [white, double=black] ([out angle=-51.617, in angle=118.174] 1.347,0.113) .. (1.521,-0.152); \draw [white, double=black] ([out angle=32.626, in angle=-145.066] 2.507,2.589) .. (2.893,2.847); \draw [white, double=black] ([out angle=53.873, in angle=-53.858] 4.166,1.094) .. (4.166,2.635); \draw [white, double=black] ([out angle=146.791, in angle=-30.764] 2.878,0.859) .. (2.434,1.137); \draw [white, double=black] ([out angle=151.944, in angle=-24.610] 1.657,1.574) .. (1.387,1.708); \draw [white, double=black] ([out angle=178.892, in angle=-38.845] 1.950,2.432) .. (1.829,2.476); \end{scope} \end{scope}

==> diagrams/links-1558.tex <==
\begin{scope} \clip (0,0) rectangle (4.729, 3.000); \begin{scope}[yshift=-0.948cm]  \draw [white, double=black, line width=0.080cm]([out angle=-78.995, in angle=128.387] 0.915,1.053) .. (1.347,0.113); \draw [white, double=black, line width=0.080cm]([out angle=-147.705, in angle=38.674] 1.466,0.815) .. (0.601,0.198); \draw [white, double=black, line width=0.073cm]([out angle=46.429, in angle=-105.786] 1.743,1.041) .. (2.172,1.794); \draw [white, double=black, line width=0.073cm]([out angle=-28.039, in angle=149.247] 1.657,1.574) .. (2.434,1.136); \draw [white, double=black, line width=0.025cm]([out angle=-147.390, in angle=-1.092] 2.507,2.589) .. (1.950,2.432); \draw [white, double=black, line width=0.025cm]([out angle=85.801, in angle=-39.125] 2.230,2.125) .. (2.018,2.617); \draw [white, double=black, line width=0.024cm]([out angle=-173.898, in angle=46.860] 1.883,2.657) .. (1.469,2.450); \draw [white, double=black, line width=0.024cm]([out angle=141.144, in angle=-61.822] 1.830,2.475) .. (1.521,2.848); \draw [white, double=black, line width=0.074cm]([out angle=155.389, in angle=-40.423] 1.387,1.708) .. (0.586,2.218); \draw [white, double=black, line width=0.074cm]([out angle=83.784, in angle=-133.769] 0.899,1.431) .. (1.283,2.254); \draw [white, double=black, line width=0.125cm]([out angle=34.939, in angle=-126.137] 2.894,2.847) .. (4.167,4.094); \draw [white, double=black, line width=0.125cm]([out angle=34.939, in angle=-126.137] 2.894,-0.153) .. (4.167,1.094); \draw [white, double=black, line width=0.125cm]([out angle=-33.207, in angle=126.144] 2.878,3.859) .. (4.167,2.635); \draw [white, double=black, line width=0.125cm]([out angle=-33.207, in angle=126.144] 2.878,0.859) .. (4.167,-0.365); \draw [white, double=black] ([out angle=32.295, in angle=-133.561] 1.466,0.815) .. (1.743,1.042); \draw [white, double=black] ([out angle=74.214, in angle=-94.199] 2.172,1.794) .. (2.230,2.125); \draw [white, double=black] ([out angle=140.875, in angle=6.105] 2.018,2.616) .. (1.883,2.656); \draw [white, double=black] ([out angle=-133.140, in angle=46.231] 1.469,2.450) .. (1.283,2.254); \draw [white, double=black] ([out angle=-96.197, in angle=101.005] 0.899,1.431) .. (0.915,1.053); \draw [white, double=black] ([out angle=139.577, in angle=-141.326] 0.586,2.218) .. (0.601,3.198); \draw [white, double=black] ([out angle=139.577, in angle=-141.326] 0.586,-0.782) .. (0.601,0.198); \draw [white, double=black] ([out angle=-51.613, in angle=118.178] 1.347,3.113) .. (1.521,2.848); \draw [white, double=black] ([out angle=-51.613, in angle=118.178] 1.347,0.113) .. (1.521,-0.152); \draw [white, double=black] ([out angle=32.610, in angle=-145.061] 2.507,2.589) .. (2.894,2.847); \draw [white, double=black] ([out angle=53.878, in angle=-53.856] 4.167,1.094) .. (4.166,2.635); \draw [white, double=black] ([out angle=146.793, in angle=-30.763] 2.878,0.859) .. (2.434,1.137); \draw [white, double=black] ([out angle=151.941, in angle=-24.611] 1.657,1.574) .. (1.387,1.708); \draw [white, double=black] ([out angle=178.908, in angle=-38.840] 1.950,2.432) .. (1.829,2.476); \end{scope} \begin{scope}[yshift=2.052cm]  \draw [white, double=black, line width=0.080cm]([out angle=-78.995, in angle=128.387] 0.915,1.053) .. (1.347,0.113); \draw [white, double=black, line width=0.080cm]([out angle=-147.705, in angle=38.674] 1.466,0.815) .. (0.601,0.198); \draw [white, double=black, line width=0.073cm]([out angle=46.429, in angle=-105.786] 1.743,1.041) .. (2.172,1.794); \draw [white, double=black, line width=0.073cm]([out angle=-28.039, in angle=149.247] 1.657,1.574) .. (2.434,1.136); \draw [white, double=black, line width=0.025cm]([out angle=-147.390, in angle=-1.092] 2.507,2.589) .. (1.950,2.432); \draw [white, double=black, line width=0.025cm]([out angle=85.801, in angle=-39.125] 2.230,2.125) .. (2.018,2.617); \draw [white, double=black, line width=0.024cm]([out angle=-173.898, in angle=46.860] 1.883,2.657) .. (1.469,2.450); \draw [white, double=black, line width=0.024cm]([out angle=141.144, in angle=-61.822] 1.830,2.475) .. (1.521,2.848); \draw [white, double=black, line width=0.074cm]([out angle=155.389, in angle=-40.423] 1.387,1.708) .. (0.586,2.218); \draw [white, double=black, line width=0.074cm]([out angle=83.784, in angle=-133.769] 0.899,1.431) .. (1.283,2.254); \draw [white, double=black, line width=0.125cm]([out angle=34.939, in angle=-126.137] 2.894,2.847) .. (4.167,4.094); \draw [white, double=black, line width=0.125cm]([out angle=34.939, in angle=-126.137] 2.894,-0.153) .. (4.167,1.094); \draw [white, double=black, line width=0.125cm]([out angle=-33.207, in angle=126.144] 2.878,3.859) .. (4.167,2.635); \draw [white, double=black, line width=0.125cm]([out angle=-33.207, in angle=126.144] 2.878,0.859) .. (4.167,-0.365); \draw [white, double=black] ([out angle=32.295, in angle=-133.561] 1.466,0.815) .. (1.743,1.042); \draw [white, double=black] ([out angle=74.214, in angle=-94.199] 2.172,1.794) .. (2.230,2.125); \draw [white, double=black] ([out angle=140.875, in angle=6.105] 2.018,2.616) .. (1.883,2.656); \draw [white, double=black] ([out angle=-133.140, in angle=46.231] 1.469,2.450) .. (1.283,2.254); \draw [white, double=black] ([out angle=-96.197, in angle=101.005] 0.899,1.431) .. (0.915,1.053); \draw [white, double=black] ([out angle=139.577, in angle=-141.326] 0.586,2.218) .. (0.601,3.198); \draw [white, double=black] ([out angle=139.577, in angle=-141.326] 0.586,-0.782) .. (0.601,0.198); \draw [white, double=black] ([out angle=-51.613, in angle=118.178] 1.347,3.113) .. (1.521,2.848); \draw [white, double=black] ([out angle=-51.613, in angle=118.178] 1.347,0.113) .. (1.521,-0.152); \draw [white, double=black] ([out angle=32.610, in angle=-145.061] 2.507,2.589) .. (2.894,2.847); \draw [white, double=black] ([out angle=53.878, in angle=-53.856] 4.167,1.094) .. (4.166,2.635); \draw [white, double=black] ([out angle=146.793, in angle=-30.763] 2.878,0.859) .. (2.434,1.137); \draw [white, double=black] ([out angle=151.941, in angle=-24.611] 1.657,1.574) .. (1.387,1.708); \draw [white, double=black] ([out angle=178.908, in angle=-38.840] 1.950,2.432) .. (1.829,2.476); \end{scope} \end{scope}

==> diagrams/links-1559.tex <==
\begin{scope} \clip (0,0) rectangle (6.452, 3.000); \begin{scope}[yshift=-0.778cm]  \draw [white, double=black, line width=0.123cm]([out angle=149.555, in angle=-54.315] 1.844,0.782) .. (0.558,1.955); \draw [white, double=black, line width=0.123cm]([out angle=54.326, in angle=-147.164] 0.558,0.510) .. (1.825,1.715); \draw [white, double=black, line width=0.029cm]([out angle=125.432, in angle=-99.966] 2.700,1.811) .. (2.567,2.397); \draw [white, double=black, line width=0.029cm]([out angle=25.679, in angle=166.079] 2.217,1.935) .. (2.827,1.998); \draw [white, double=black, line width=0.029cm]([out angle=-53.098, in angle=83.547] 2.956,1.912) .. (3.122,1.305); \draw [white, double=black, line width=0.029cm]([out angle=-145.302, in angle=-13.713] 3.438,1.834) .. (2.831,1.721); \draw [white, double=black, line width=0.099cm]([out angle=150.072, in angle=-22.552] 3.350,3.037) .. (2.317,3.546); \draw [white, double=black, line width=0.099cm]([out angle=150.072, in angle=-22.552] 3.350,0.037) .. (2.317,0.546); \draw [white, double=black, line width=0.099cm]([out angle=71.325, in angle=-108.003] 2.665,2.778) .. (3.028,3.873); \draw [white, double=black, line width=0.099cm]([out angle=71.325, in angle=-108.003] 2.665,-0.222) .. (3.028,0.873); \draw [white, double=black, line width=0.052cm]([out angle=153.855, in angle=-44.467] 4.457,2.233) .. (3.721,2.755); \draw [white, double=black, line width=0.052cm]([out angle=47.696, in angle=-153.843] 3.740,2.097) .. (4.457,2.636); \draw [white, double=black, line width=0.057cm]([out angle=-16.617, in angle=121.940] 4.758,2.662) .. (5.936,1.764); \draw [white, double=black, line width=0.057cm]([out angle=-16.617, in angle=121.940] 4.758,-0.338) .. (5.936,-1.236); \draw [white, double=black, line width=0.057cm]([out angle=-121.935, in angle=16.624] 5.936,3.107) .. (4.758,2.209); \draw [white, double=black, line width=0.057cm]([out angle=-121.935, in angle=16.624] 5.936,0.107) .. (4.758,-0.791); \draw [white, double=black] ([out angle=32.836, in angle=-154.321] 1.825,1.715) .. (2.217,1.935); \draw [white, double=black] ([out angle=-13.948, in angle=126.902] 2.827,1.998) .. (2.956,1.912); \draw [white, double=black] ([out angle=-96.453, in angle=71.997] 3.122,1.305) .. (3.028,0.873); \draw [white, double=black] ([out angle=125.685, in angle=-125.660] 0.558,1.955) .. (0.558,3.510); \draw [white, double=black] ([out angle=125.685, in angle=-125.660] 0.558,-1.045) .. (0.558,0.510); \draw [white, double=black] ([out angle=-108.664, in angle=80.034] 2.665,2.779) .. (2.567,2.397); \draw [white, double=black] ([out angle=26.135, in angle=163.383] 4.457,2.637) .. (4.758,2.662); \draw [white, double=black] ([out angle=34.698, in angle=-132.304] 3.438,1.834) .. (3.739,2.098); \draw [white, double=black] ([out angle=-58.060, in angle=58.083] 5.936,1.764) .. (5.936,0.107); \draw [white, double=black] ([out angle=-163.376, in angle=-26.157] 4.758,2.209) .. (4.457,2.234); \draw [white, double=black] ([out angle=135.533, in angle=-29.928] 3.721,2.755) .. (3.350,3.037); \draw [white, double=black] ([out angle=135.533, in angle=-29.928] 3.721,-0.245) .. (3.350,0.037); \draw [white, double=black] ([out angle=157.448, in angle=-30.445] 2.317,0.546) .. (1.844,0.782); \draw [white, double=black] ([out angle=166.287, in angle=-54.595] 2.831,1.721) .. (2.699,1.811); \end{scope} \begin{scope}[yshift=2.222cm]  \draw [white, double=black, line width=0.123cm]([out angle=149.555, in angle=-54.315] 1.844,0.782) .. (0.558,1.955); \draw [white, double=black, line width=0.123cm]([out angle=54.326, in angle=-147.164] 0.558,0.510) .. (1.825,1.715); \draw [white, double=black, line width=0.029cm]([out angle=125.432, in angle=-99.966] 2.700,1.811) .. (2.567,2.397); \draw [white, double=black, line width=0.029cm]([out angle=25.679, in angle=166.079] 2.217,1.935) .. (2.827,1.998); \draw [white, double=black, line width=0.029cm]([out angle=-53.098, in angle=83.547] 2.956,1.912) .. (3.122,1.305); \draw [white, double=black, line width=0.029cm]([out angle=-145.302, in angle=-13.713] 3.438,1.834) .. (2.831,1.721); \draw [white, double=black, line width=0.099cm]([out angle=150.072, in angle=-22.552] 3.350,3.037) .. (2.317,3.546); \draw [white, double=black, line width=0.099cm]([out angle=150.072, in angle=-22.552] 3.350,0.037) .. (2.317,0.546); \draw [white, double=black, line width=0.099cm]([out angle=71.325, in angle=-108.003] 2.665,2.778) .. (3.028,3.873); \draw [white, double=black, line width=0.099cm]([out angle=71.325, in angle=-108.003] 2.665,-0.222) .. (3.028,0.873); \draw [white, double=black, line width=0.052cm]([out angle=153.855, in angle=-44.467] 4.457,2.233) .. (3.721,2.755); \draw [white, double=black, line width=0.052cm]([out angle=47.696, in angle=-153.843] 3.740,2.097) .. (4.457,2.636); \draw [white, double=black, line width=0.057cm]([out angle=-16.617, in angle=121.940] 4.758,2.662) .. (5.936,1.764); \draw [white, double=black, line width=0.057cm]([out angle=-16.617, in angle=121.940] 4.758,-0.338) .. (5.936,-1.236); \draw [white, double=black, line width=0.057cm]([out angle=-121.935, in angle=16.624] 5.936,3.107) .. (4.758,2.209); \draw [white, double=black, line width=0.057cm]([out angle=-121.935, in angle=16.624] 5.936,0.107) .. (4.758,-0.791); \draw [white, double=black] ([out angle=32.836, in angle=-154.321] 1.825,1.715) .. (2.217,1.935); \draw [white, double=black] ([out angle=-13.948, in angle=126.902] 2.827,1.998) .. (2.956,1.912); \draw [white, double=black] ([out angle=-96.453, in angle=71.997] 3.122,1.305) .. (3.028,0.873); \draw [white, double=black] ([out angle=125.685, in angle=-125.660] 0.558,1.955) .. (0.558,3.510); \draw [white, double=black] ([out angle=125.685, in angle=-125.660] 0.558,-1.045) .. (0.558,0.510); \draw [white, double=black] ([out angle=-108.664, in angle=80.034] 2.665,2.779) .. (2.567,2.397); \draw [white, double=black] ([out angle=26.135, in angle=163.383] 4.457,2.637) .. (4.758,2.662); \draw [white, double=black] ([out angle=34.698, in angle=-132.304] 3.438,1.834) .. (3.739,2.098); \draw [white, double=black] ([out angle=-58.060, in angle=58.083] 5.936,1.764) .. (5.936,0.107); \draw [white, double=black] ([out angle=-163.376, in angle=-26.157] 4.758,2.209) .. (4.457,2.234); \draw [white, double=black] ([out angle=135.533, in angle=-29.928] 3.721,2.755) .. (3.350,3.037); \draw [white, double=black] ([out angle=135.533, in angle=-29.928] 3.721,-0.245) .. (3.350,0.037); \draw [white, double=black] ([out angle=157.448, in angle=-30.445] 2.317,0.546) .. (1.844,0.782); \draw [white, double=black] ([out angle=166.287, in angle=-54.595] 2.831,1.721) .. (2.699,1.811); \end{scope} \end{scope}

==> diagrams/links-156.tex <==
 \draw [white, double=black, line width=0.050cm]([out angle=-130.169, in angle=-63.364] 0.854,1.242) .. (0.084,1.333); \draw [white, double=black, line width=0.050cm]([out angle=90.006, in angle=-96.140] 0.400,0.000) .. (0.475,1.404); \draw [white, double=black, line width=0.050cm]([out angle=96.162, in angle=-90.006] 0.475,1.598) .. (0.400,3.001); \draw [white, double=black, line width=0.050cm]([out angle=63.361, in angle=130.186] 0.084,1.668) .. (0.854,1.760); \draw [white, double=black, line width=0.002cm]([out angle=59.341, in angle=122.702] 0.923,1.533) .. (0.968,1.534); \draw [white, double=black, line width=0.002cm]([out angle=-74.024, in angle=82.461] 0.933,1.611) .. (0.939,1.527); \draw [white, double=black, line width=0.002cm]([out angle=-118.826, in angle=76.470] 0.936,1.519) .. (0.926,1.491); \draw [white, double=black, line width=0.002cm]([out angle=164.856, in angle=-63.724] 0.944,1.502) .. (0.922,1.519); \draw [white, double=black, line width=0.002cm]([out angle=-105.242, in angle=74.040] 0.956,1.473) .. (0.933,1.390); \draw [white, double=black, line width=0.002cm]([out angle=-130.396, in angle=-66.237] 0.973,1.464) .. (0.927,1.471); \draw [white, double=black, line width=0.002cm]([out angle=109.266, in angle=-15.306] 0.975,1.479) .. (0.954,1.499); \draw [white, double=black, line width=0.002cm]([out angle=54.152, in angle=-99.388] 0.960,1.481) .. (0.972,1.511); \draw [white, double=black] ([out angle=83.860, in angle=-83.838] 0.475,1.404) .. (0.475,1.598); \draw [white, double=black] ([out angle=-105.960, in angle=49.831] 0.933,1.390) .. (0.854,1.242); \draw [white, double=black] ([out angle=116.663, in angle=-116.645] 0.084,1.334) .. (0.084,1.669); \draw [white, double=black] ([out angle=-49.814, in angle=105.976] 0.854,1.760) .. (0.933,1.611); \draw [white, double=black] ([out angle=-97.539, in angle=61.174] 0.939,1.527) .. (0.936,1.519); \draw [white, double=black] ([out angle=-103.530, in angle=113.763] 0.926,1.491) .. (0.927,1.471); \draw [white, double=black] ([out angle=49.604, in angle=-70.734] 0.973,1.464) .. (0.975,1.479); \draw [white, double=black] ([out angle=164.694, in angle=-15.144] 0.954,1.499) .. (0.943,1.502); \draw [white, double=black] ([out angle=116.276, in angle=-120.659] 0.922,1.520) .. (0.923,1.533); \draw [white, double=black] ([out angle=-57.298, in angle=80.612] 0.968,1.534) .. (0.972,1.511); \draw [white, double=black] ([out angle=-125.848, in angle=74.758] 0.960,1.481) .. (0.956,1.473);

==> diagrams/links-1560.tex <==
\begin{scope} \clip (0,0) rectangle (6.452, 3.000); \begin{scope}[yshift=-0.779cm]  \draw [white, double=black, line width=0.123cm]([out angle=149.540, in angle=-54.323] 1.844,0.782) .. (0.558,1.956); \draw [white, double=black, line width=0.123cm]([out angle=54.313, in angle=-147.179] 0.558,0.510) .. (1.825,1.716); \draw [white, double=black, line width=0.029cm]([out angle=125.406, in angle=-99.968] 2.700,1.811) .. (2.567,2.397); \draw [white, double=black, line width=0.029cm]([out angle=25.690, in angle=166.053] 2.217,1.935) .. (2.827,1.998); \draw [white, double=black, line width=0.029cm]([out angle=-53.114, in angle=83.538] 2.957,1.912) .. (3.122,1.305); \draw [white, double=black, line width=0.029cm]([out angle=-145.317, in angle=-13.726] 3.438,1.834) .. (2.831,1.722); \draw [white, double=black, line width=0.099cm]([out angle=150.072, in angle=-22.557] 3.350,3.037) .. (2.317,3.546); \draw [white, double=black, line width=0.099cm]([out angle=150.072, in angle=-22.557] 3.350,0.037) .. (2.317,0.546); \draw [white, double=black, line width=0.099cm]([out angle=71.323, in angle=-108.009] 2.665,2.778) .. (3.028,3.873); \draw [white, double=black, line width=0.099cm]([out angle=71.323, in angle=-108.009] 2.665,-0.222) .. (3.028,0.873); \draw [white, double=black, line width=0.052cm]([out angle=47.707, in angle=-153.843] 3.740,2.097) .. (4.457,2.636); \draw [white, double=black, line width=0.052cm]([out angle=-44.466, in angle=153.868] 3.721,2.755) .. (4.457,2.233); \draw [white, double=black, line width=0.057cm]([out angle=-121.933, in angle=16.630] 5.936,3.107) .. (4.759,2.209); \draw [white, double=black, line width=0.057cm]([out angle=-121.933, in angle=16.630] 5.936,0.107) .. (4.759,-0.791); \draw [white, double=black, line width=0.057cm]([out angle=121.937, in angle=-16.611] 5.936,1.764) .. (4.759,2.662); \draw [white, double=black, line width=0.057cm]([out angle=121.937, in angle=-16.611] 5.936,-1.236) .. (4.759,-0.338); \draw [white, double=black] ([out angle=32.821, in angle=-154.310] 1.825,1.716) .. (2.217,1.935); \draw [white, double=black] ([out angle=-13.966, in angle=126.886] 2.827,1.998) .. (2.957,1.912); \draw [white, double=black] ([out angle=-96.462, in angle=71.991] 3.122,1.305) .. (3.028,0.873); \draw [white, double=black] ([out angle=125.677, in angle=-125.664] 0.558,1.956) .. (0.558,3.511); \draw [white, double=black] ([out angle=125.677, in angle=-125.664] 0.558,-1.044) .. (0.558,0.511); \draw [white, double=black] ([out angle=-108.667, in angle=80.032] 2.665,2.779) .. (2.567,2.397); \draw [white, double=black] ([out angle=26.114, in angle=163.389] 4.457,2.637) .. (4.759,2.662); \draw [white, double=black] ([out angle=34.683, in angle=-132.320] 3.438,1.834) .. (3.740,2.098); \draw [white, double=black] ([out angle=-58.063, in angle=58.079] 5.936,1.764) .. (5.936,0.107); \draw [white, double=black] ([out angle=-163.370, in angle=-26.188] 4.759,2.209) .. (4.457,2.234); \draw [white, double=black] ([out angle=135.534, in angle=-29.928] 3.721,2.755) .. (3.350,3.037); \draw [white, double=black] ([out angle=135.534, in angle=-29.928] 3.721,-0.245) .. (3.350,0.037); \draw [white, double=black] ([out angle=157.432, in angle=-30.460] 2.317,0.546) .. (1.844,0.782); \draw [white, double=black] ([out angle=166.274, in angle=-54.612] 2.831,1.722) .. (2.700,1.811); \end{scope} \begin{scope}[yshift=2.221cm]  \draw [white, double=black, line width=0.123cm]([out angle=149.540, in angle=-54.323] 1.844,0.782) .. (0.558,1.956); \draw [white, double=black, line width=0.123cm]([out angle=54.313, in angle=-147.179] 0.558,0.510) .. (1.825,1.716); \draw [white, double=black, line width=0.029cm]([out angle=125.406, in angle=-99.968] 2.700,1.811) .. (2.567,2.397); \draw [white, double=black, line width=0.029cm]([out angle=25.690, in angle=166.053] 2.217,1.935) .. (2.827,1.998); \draw [white, double=black, line width=0.029cm]([out angle=-53.114, in angle=83.538] 2.957,1.912) .. (3.122,1.305); \draw [white, double=black, line width=0.029cm]([out angle=-145.317, in angle=-13.726] 3.438,1.834) .. (2.831,1.722); \draw [white, double=black, line width=0.099cm]([out angle=150.072, in angle=-22.557] 3.350,3.037) .. (2.317,3.546); \draw [white, double=black, line width=0.099cm]([out angle=150.072, in angle=-22.557] 3.350,0.037) .. (2.317,0.546); \draw [white, double=black, line width=0.099cm]([out angle=71.323, in angle=-108.009] 2.665,2.778) .. (3.028,3.873); \draw [white, double=black, line width=0.099cm]([out angle=71.323, in angle=-108.009] 2.665,-0.222) .. (3.028,0.873); \draw [white, double=black, line width=0.052cm]([out angle=47.707, in angle=-153.843] 3.740,2.097) .. (4.457,2.636); \draw [white, double=black, line width=0.052cm]([out angle=-44.466, in angle=153.868] 3.721,2.755) .. (4.457,2.233); \draw [white, double=black, line width=0.057cm]([out angle=-121.933, in angle=16.630] 5.936,3.107) .. (4.759,2.209); \draw [white, double=black, line width=0.057cm]([out angle=-121.933, in angle=16.630] 5.936,0.107) .. (4.759,-0.791); \draw [white, double=black, line width=0.057cm]([out angle=121.937, in angle=-16.611] 5.936,1.764) .. (4.759,2.662); \draw [white, double=black, line width=0.057cm]([out angle=121.937, in angle=-16.611] 5.936,-1.236) .. (4.759,-0.338); \draw [white, double=black] ([out angle=32.821, in angle=-154.310] 1.825,1.716) .. (2.217,1.935); \draw [white, double=black] ([out angle=-13.966, in angle=126.886] 2.827,1.998) .. (2.957,1.912); \draw [white, double=black] ([out angle=-96.462, in angle=71.991] 3.122,1.305) .. (3.028,0.873); \draw [white, double=black] ([out angle=125.677, in angle=-125.664] 0.558,1.956) .. (0.558,3.511); \draw [white, double=black] ([out angle=125.677, in angle=-125.664] 0.558,-1.044) .. (0.558,0.511); \draw [white, double=black] ([out angle=-108.667, in angle=80.032] 2.665,2.779) .. (2.567,2.397); \draw [white, double=black] ([out angle=26.114, in angle=163.389] 4.457,2.637) .. (4.759,2.662); \draw [white, double=black] ([out angle=34.683, in angle=-132.320] 3.438,1.834) .. (3.740,2.098); \draw [white, double=black] ([out angle=-58.063, in angle=58.079] 5.936,1.764) .. (5.936,0.107); \draw [white, double=black] ([out angle=-163.370, in angle=-26.188] 4.759,2.209) .. (4.457,2.234); \draw [white, double=black] ([out angle=135.534, in angle=-29.928] 3.721,2.755) .. (3.350,3.037); \draw [white, double=black] ([out angle=135.534, in angle=-29.928] 3.721,-0.245) .. (3.350,0.037); \draw [white, double=black] ([out angle=157.432, in angle=-30.460] 2.317,0.546) .. (1.844,0.782); \draw [white, double=black] ([out angle=166.274, in angle=-54.612] 2.831,1.722) .. (2.700,1.811); \end{scope} \end{scope}

==> diagrams/links-1561.tex <==
\begin{scope} \clip (0,0) rectangle (6.904, 3.000); \begin{scope}[yshift=-2.908cm]  \draw [white, double=black, line width=0.119cm]([out angle=149.927, in angle=-54.526] 1.835,0.794) .. (0.556,1.958); \draw [white, double=black, line width=0.119cm]([out angle=54.510, in angle=-148.613] 0.556,0.517) .. (1.824,1.698); \draw [white, double=black, line width=0.031cm]([out angle=112.823, in angle=-99.731] 2.723,1.703) .. (2.641,2.414); \draw [white, double=black, line width=0.031cm]([out angle=22.313, in angle=151.075] 2.233,1.905) .. (2.905,1.867); \draw [white, double=black, line width=0.030cm]([out angle=-76.035, in angle=68.260] 3.012,1.726) .. (2.975,1.181); \draw [white, double=black, line width=0.030cm]([out angle=166.386, in angle=-28.648] 3.361,1.380) .. (2.830,1.585); \draw [white, double=black, line width=0.077cm]([out angle=-171.498, in angle=-20.448] 3.279,3.478) .. (2.288,3.581); \draw [white, double=black, line width=0.077cm]([out angle=-171.498, in angle=-20.448] 3.279,0.478) .. (2.288,0.581); \draw [white, double=black, line width=0.077cm]([out angle=83.300, in angle=-103.163] 2.710,2.891) .. (2.887,3.903); \draw [white, double=black, line width=0.077cm]([out angle=83.300, in angle=-103.163] 2.710,-0.109) .. (2.887,0.903); \draw [white, double=black, line width=0.125cm]([out angle=127.885, in angle=-40.681] 6.323,1.661) .. (5.013,3.037); \draw [white, double=black, line width=0.125cm]([out angle=127.885, in angle=-40.681] 6.323,-1.339) .. (5.013,0.037); \draw [white, double=black, line width=0.125cm]([out angle=40.700, in angle=-127.880] 5.013,1.792) .. (6.323,3.168); \draw [white, double=black, line width=0.125cm]([out angle=40.700, in angle=-127.880] 5.013,-1.208) .. (6.323,0.168); \draw [white, double=black, line width=0.083cm]([out angle=131.479, in angle=-33.185] 4.577,0.467) .. (3.682,1.241); \draw [white, double=black, line width=0.083cm]([out angle=30.314, in angle=-131.490] 3.666,0.613) .. (4.577,1.362); \draw [white, double=black] ([out angle=31.387, in angle=-157.687] 1.824,1.698) .. (2.233,1.905); \draw [white, double=black] ([out angle=-28.914, in angle=103.965] 2.905,1.867) .. (3.012,1.726); \draw [white, double=black] ([out angle=-111.763, in angle=76.828] 2.975,1.180) .. (2.887,0.901); \draw [white, double=black] ([out angle=125.474, in angle=-125.467] 0.556,1.958) .. (0.556,3.518); \draw [white, double=black] ([out angle=125.474, in angle=-125.467] 0.556,-1.042) .. (0.556,0.518); \draw [white, double=black] ([out angle=-96.700, in angle=80.269] 2.710,2.891) .. (2.641,2.414); \draw [white, double=black] ([out angle=48.510, in angle=-139.300] 4.577,1.362) .. (5.013,1.792); \draw [white, double=black] ([out angle=52.130, in angle=-52.115] 6.323,0.168) .. (6.323,1.661); \draw [white, double=black] ([out angle=139.319, in angle=-48.533] 5.013,3.037) .. (4.576,3.467); \draw [white, double=black] ([out angle=139.319, in angle=-48.533] 5.013,0.037) .. (4.576,0.467); \draw [white, double=black] ([out angle=146.815, in angle=-13.614] 3.682,1.241) .. (3.361,1.380); \draw [white, double=black] ([out angle=151.329, in angle=-67.177] 2.830,1.585) .. (2.723,1.703); \draw [white, double=black] ([out angle=-149.725, in angle=8.508] 3.666,0.614) .. (3.279,0.478); \draw [white, double=black] ([out angle=159.530, in angle=-30.073] 2.288,0.580) .. (1.835,0.794); \end{scope} \begin{scope}[yshift=0.092cm]  \draw [white, double=black, line width=0.119cm]([out angle=149.927, in angle=-54.526] 1.835,0.794) .. (0.556,1.958); \draw [white, double=black, line width=0.119cm]([out angle=54.510, in angle=-148.613] 0.556,0.517) .. (1.824,1.698); \draw [white, double=black, line width=0.031cm]([out angle=112.823, in angle=-99.731] 2.723,1.703) .. (2.641,2.414); \draw [white, double=black, line width=0.031cm]([out angle=22.313, in angle=151.075] 2.233,1.905) .. (2.905,1.867); \draw [white, double=black, line width=0.030cm]([out angle=-76.035, in angle=68.260] 3.012,1.726) .. (2.975,1.181); \draw [white, double=black, line width=0.030cm]([out angle=166.386, in angle=-28.648] 3.361,1.380) .. (2.830,1.585); \draw [white, double=black, line width=0.077cm]([out angle=-171.498, in angle=-20.448] 3.279,3.478) .. (2.288,3.581); \draw [white, double=black, line width=0.077cm]([out angle=-171.498, in angle=-20.448] 3.279,0.478) .. (2.288,0.581); \draw [white, double=black, line width=0.077cm]([out angle=83.300, in angle=-103.163] 2.710,2.891) .. (2.887,3.903); \draw [white, double=black, line width=0.077cm]([out angle=83.300, in angle=-103.163] 2.710,-0.109) .. (2.887,0.903); \draw [white, double=black, line width=0.125cm]([out angle=127.885, in angle=-40.681] 6.323,1.661) .. (5.013,3.037); \draw [white, double=black, line width=0.125cm]([out angle=127.885, in angle=-40.681] 6.323,-1.339) .. (5.013,0.037); \draw [white, double=black, line width=0.125cm]([out angle=40.700, in angle=-127.880] 5.013,1.792) .. (6.323,3.168); \draw [white, double=black, line width=0.125cm]([out angle=40.700, in angle=-127.880] 5.013,-1.208) .. (6.323,0.168); \draw [white, double=black, line width=0.083cm]([out angle=131.479, in angle=-33.185] 4.577,0.467) .. (3.682,1.241); \draw [white, double=black, line width=0.083cm]([out angle=30.314, in angle=-131.490] 3.666,0.613) .. (4.577,1.362); \draw [white, double=black] ([out angle=31.387, in angle=-157.687] 1.824,1.698) .. (2.233,1.905); \draw [white, double=black] ([out angle=-28.914, in angle=103.965] 2.905,1.867) .. (3.012,1.726); \draw [white, double=black] ([out angle=-111.763, in angle=76.828] 2.975,1.180) .. (2.887,0.901); \draw [white, double=black] ([out angle=125.474, in angle=-125.467] 0.556,1.958) .. (0.556,3.518); \draw [white, double=black] ([out angle=125.474, in angle=-125.467] 0.556,-1.042) .. (0.556,0.518); \draw [white, double=black] ([out angle=-96.700, in angle=80.269] 2.710,2.891) .. (2.641,2.414); \draw [white, double=black] ([out angle=48.510, in angle=-139.300] 4.577,1.362) .. (5.013,1.792); \draw [white, double=black] ([out angle=52.130, in angle=-52.115] 6.323,0.168) .. (6.323,1.661); \draw [white, double=black] ([out angle=139.319, in angle=-48.533] 5.013,3.037) .. (4.576,3.467); \draw [white, double=black] ([out angle=139.319, in angle=-48.533] 5.013,0.037) .. (4.576,0.467); \draw [white, double=black] ([out angle=146.815, in angle=-13.614] 3.682,1.241) .. (3.361,1.380); \draw [white, double=black] ([out angle=151.329, in angle=-67.177] 2.830,1.585) .. (2.723,1.703); \draw [white, double=black] ([out angle=-149.725, in angle=8.508] 3.666,0.614) .. (3.279,0.478); \draw [white, double=black] ([out angle=159.530, in angle=-30.073] 2.288,0.580) .. (1.835,0.794); \end{scope} \end{scope}

==> diagrams/links-1562.tex <==
\begin{scope} \clip (0,0) rectangle (6.483, 3.000); \begin{scope}[yshift=-0.187cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.990, in angle=-51.891] 1.891,0.293) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.902, in angle=-137.967] 0.583,0.180) .. (1.891,1.581); \draw [white, double=black, line width=0.050cm]([out angle=158.177, in angle=-52.312] 3.104,2.244) .. (2.303,2.849); \draw [white, double=black, line width=0.050cm]([out angle=52.321, in angle=-158.148] 2.303,2.026) .. (3.104,2.631); \draw [white, double=black, line width=0.050cm]([out angle=-21.834, in angle=127.687] 3.379,2.630) .. (4.180,2.025); \draw [white, double=black, line width=0.050cm]([out angle=-127.670, in angle=21.838] 4.180,2.848) .. (3.379,2.243); \draw [white, double=black, line width=0.125cm]([out angle=-128.102, in angle=42.020] 5.900,1.694) .. (4.592,0.293); \draw [white, double=black, line width=0.125cm]([out angle=128.107, in angle=-42.017] 5.900,0.180) .. (4.592,1.581); \draw [white, double=black] ([out angle=42.033, in angle=-127.679] 1.891,1.581) .. (2.303,2.026); \draw [white, double=black] ([out angle=21.830, in angle=158.166] 3.104,2.630) .. (3.379,2.630); \draw [white, double=black] ([out angle=128.109, in angle=-128.084] 0.583,1.694) .. (0.583,3.180); \draw [white, double=black] ([out angle=128.109, in angle=-128.084] 0.583,-1.306) .. (0.583,0.180); \draw [white, double=black] ([out angle=-52.332, in angle=137.983] 4.180,2.026) .. (4.592,1.581); \draw [white, double=black] ([out angle=127.675, in angle=-42.010] 2.303,2.849) .. (1.891,3.293); \draw [white, double=black] ([out angle=127.675, in angle=-42.010] 2.303,-0.151) .. (1.891,0.293); \draw [white, double=black] ([out angle=51.916, in angle=-51.893] 5.901,1.693) .. (5.900,3.180); \draw [white, double=black] ([out angle=51.916, in angle=-51.893] 5.901,-1.307) .. (5.900,0.180); \draw [white, double=black] ([out angle=-137.980, in angle=52.330] 4.592,3.293) .. (4.180,2.848); \draw [white, double=black] ([out angle=-137.980, in angle=52.330] 4.592,0.293) .. (4.180,-0.152); \draw [white, double=black] ([out angle=-158.158, in angle=-21.828] 3.379,2.244) .. (3.104,2.244); \end{scope} \begin{scope}[yshift=2.813cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.990, in angle=-51.891] 1.891,0.293) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.902, in angle=-137.967] 0.583,0.180) .. (1.891,1.581); \draw [white, double=black, line width=0.050cm]([out angle=158.177, in angle=-52.312] 3.104,2.244) .. (2.303,2.849); \draw [white, double=black, line width=0.050cm]([out angle=52.321, in angle=-158.148] 2.303,2.026) .. (3.104,2.631); \draw [white, double=black, line width=0.050cm]([out angle=-21.834, in angle=127.687] 3.379,2.630) .. (4.180,2.025); \draw [white, double=black, line width=0.050cm]([out angle=-127.670, in angle=21.838] 4.180,2.848) .. (3.379,2.243); \draw [white, double=black, line width=0.125cm]([out angle=-128.102, in angle=42.020] 5.900,1.694) .. (4.592,0.293); \draw [white, double=black, line width=0.125cm]([out angle=128.107, in angle=-42.017] 5.900,0.180) .. (4.592,1.581); \draw [white, double=black] ([out angle=42.033, in angle=-127.679] 1.891,1.581) .. (2.303,2.026); \draw [white, double=black] ([out angle=21.830, in angle=158.166] 3.104,2.630) .. (3.379,2.630); \draw [white, double=black] ([out angle=128.109, in angle=-128.084] 0.583,1.694) .. (0.583,3.180); \draw [white, double=black] ([out angle=128.109, in angle=-128.084] 0.583,-1.306) .. (0.583,0.180); \draw [white, double=black] ([out angle=-52.332, in angle=137.983] 4.180,2.026) .. (4.592,1.581); \draw [white, double=black] ([out angle=127.675, in angle=-42.010] 2.303,2.849) .. (1.891,3.293); \draw [white, double=black] ([out angle=127.675, in angle=-42.010] 2.303,-0.151) .. (1.891,0.293); \draw [white, double=black] ([out angle=51.916, in angle=-51.893] 5.901,1.693) .. (5.900,3.180); \draw [white, double=black] ([out angle=51.916, in angle=-51.893] 5.901,-1.307) .. (5.900,0.180); \draw [white, double=black] ([out angle=-137.980, in angle=52.330] 4.592,3.293) .. (4.180,2.848); \draw [white, double=black] ([out angle=-137.980, in angle=52.330] 4.592,0.293) .. (4.180,-0.152); \draw [white, double=black] ([out angle=-158.158, in angle=-21.828] 3.379,2.244) .. (3.104,2.244); \end{scope} \end{scope}

==> diagrams/links-1563.tex <==
\begin{scope} \clip (0,0) rectangle (6.904, 3.000); \begin{scope}[yshift=-2.908cm]  \draw [white, double=black, line width=0.119cm]([out angle=149.922, in angle=-54.527] 1.835,0.794) .. (0.556,1.957); \draw [white, double=black, line width=0.119cm]([out angle=54.505, in angle=-148.614] 0.556,0.517) .. (1.824,1.698); \draw [white, double=black, line width=0.031cm]([out angle=112.822, in angle=-99.729] 2.723,1.703) .. (2.642,2.414); \draw [white, double=black, line width=0.031cm]([out angle=22.310, in angle=151.075] 2.234,1.905) .. (2.905,1.866); \draw [white, double=black, line width=0.030cm]([out angle=-76.030, in angle=68.264] 3.013,1.726) .. (2.976,1.180); \draw [white, double=black, line width=0.030cm]([out angle=166.393, in angle=-28.643] 3.362,1.379) .. (2.830,1.585); \draw [white, double=black, line width=0.077cm]([out angle=-171.499, in angle=-20.445] 3.279,3.478) .. (2.288,3.581); \draw [white, double=black, line width=0.077cm]([out angle=-171.499, in angle=-20.445] 3.279,0.478) .. (2.288,0.581); \draw [white, double=black, line width=0.077cm]([out angle=83.301, in angle=-103.165] 2.710,2.890) .. (2.888,3.902); \draw [white, double=black, line width=0.077cm]([out angle=83.301, in angle=-103.165] 2.710,-0.110) .. (2.888,0.902); \draw [white, double=black, line width=0.125cm]([out angle=40.706, in angle=-127.880] 5.014,1.792) .. (6.324,3.168); \draw [white, double=black, line width=0.125cm]([out angle=40.706, in angle=-127.880] 5.014,-1.208) .. (6.324,0.168); \draw [white, double=black, line width=0.125cm]([out angle=-40.680, in angle=127.887] 5.013,3.037) .. (6.324,1.661); \draw [white, double=black, line width=0.125cm]([out angle=-40.680, in angle=127.887] 5.013,0.037) .. (6.324,-1.339); \draw [white, double=black, line width=0.083cm]([out angle=131.483, in angle=-33.173] 4.577,0.467) .. (3.682,1.241); \draw [white, double=black, line width=0.083cm]([out angle=30.328, in angle=-131.500] 3.666,0.613) .. (4.577,1.361); \draw [white, double=black] ([out angle=31.386, in angle=-157.690] 1.824,1.698) .. (2.234,1.905); \draw [white, double=black] ([out angle=-28.911, in angle=103.970] 2.905,1.866) .. (3.013,1.726); \draw [white, double=black] ([out angle=-111.767, in angle=76.824] 2.975,1.180) .. (2.887,0.901); \draw [white, double=black] ([out angle=125.473, in angle=-125.463] 0.556,1.957) .. (0.556,3.518); \draw [white, double=black] ([out angle=125.473, in angle=-125.463] 0.556,-1.043) .. (0.556,0.518); \draw [white, double=black] ([out angle=-96.699, in angle=80.271] 2.710,2.890) .. (2.642,2.414); \draw [white, double=black] ([out angle=48.500, in angle=-139.294] 4.577,1.361) .. (5.014,1.792); \draw [white, double=black] ([out angle=52.134, in angle=-52.113] 6.324,0.168) .. (6.324,1.661); \draw [white, double=black] ([out angle=139.320, in angle=-48.532] 5.013,3.037) .. (4.577,3.467); \draw [white, double=black] ([out angle=139.320, in angle=-48.532] 5.013,0.037) .. (4.577,0.467); \draw [white, double=black] ([out angle=146.827, in angle=-13.607] 3.683,1.240) .. (3.362,1.379); \draw [white, double=black] ([out angle=151.326, in angle=-67.178] 2.830,1.585) .. (2.723,1.703); \draw [white, double=black] ([out angle=-149.725, in angle=8.509] 3.666,0.614) .. (3.279,0.478); \draw [white, double=black] ([out angle=159.524, in angle=-30.078] 2.288,0.580) .. (1.835,0.794); \end{scope} \begin{scope}[yshift=0.092cm]  \draw [white, double=black, line width=0.119cm]([out angle=149.922, in angle=-54.527] 1.835,0.794) .. (0.556,1.957); \draw [white, double=black, line width=0.119cm]([out angle=54.505, in angle=-148.614] 0.556,0.517) .. (1.824,1.698); \draw [white, double=black, line width=0.031cm]([out angle=112.822, in angle=-99.729] 2.723,1.703) .. (2.642,2.414); \draw [white, double=black, line width=0.031cm]([out angle=22.310, in angle=151.075] 2.234,1.905) .. (2.905,1.866); \draw [white, double=black, line width=0.030cm]([out angle=-76.030, in angle=68.264] 3.013,1.726) .. (2.976,1.180); \draw [white, double=black, line width=0.030cm]([out angle=166.393, in angle=-28.643] 3.362,1.379) .. (2.830,1.585); \draw [white, double=black, line width=0.077cm]([out angle=-171.499, in angle=-20.445] 3.279,3.478) .. (2.288,3.581); \draw [white, double=black, line width=0.077cm]([out angle=-171.499, in angle=-20.445] 3.279,0.478) .. (2.288,0.581); \draw [white, double=black, line width=0.077cm]([out angle=83.301, in angle=-103.165] 2.710,2.890) .. (2.888,3.902); \draw [white, double=black, line width=0.077cm]([out angle=83.301, in angle=-103.165] 2.710,-0.110) .. (2.888,0.902); \draw [white, double=black, line width=0.125cm]([out angle=40.706, in angle=-127.880] 5.014,1.792) .. (6.324,3.168); \draw [white, double=black, line width=0.125cm]([out angle=40.706, in angle=-127.880] 5.014,-1.208) .. (6.324,0.168); \draw [white, double=black, line width=0.125cm]([out angle=-40.680, in angle=127.887] 5.013,3.037) .. (6.324,1.661); \draw [white, double=black, line width=0.125cm]([out angle=-40.680, in angle=127.887] 5.013,0.037) .. (6.324,-1.339); \draw [white, double=black, line width=0.083cm]([out angle=131.483, in angle=-33.173] 4.577,0.467) .. (3.682,1.241); \draw [white, double=black, line width=0.083cm]([out angle=30.328, in angle=-131.500] 3.666,0.613) .. (4.577,1.361); \draw [white, double=black] ([out angle=31.386, in angle=-157.690] 1.824,1.698) .. (2.234,1.905); \draw [white, double=black] ([out angle=-28.911, in angle=103.970] 2.905,1.866) .. (3.013,1.726); \draw [white, double=black] ([out angle=-111.767, in angle=76.824] 2.975,1.180) .. (2.887,0.901); \draw [white, double=black] ([out angle=125.473, in angle=-125.463] 0.556,1.957) .. (0.556,3.518); \draw [white, double=black] ([out angle=125.473, in angle=-125.463] 0.556,-1.043) .. (0.556,0.518); \draw [white, double=black] ([out angle=-96.699, in angle=80.271] 2.710,2.890) .. (2.642,2.414); \draw [white, double=black] ([out angle=48.500, in angle=-139.294] 4.577,1.361) .. (5.014,1.792); \draw [white, double=black] ([out angle=52.134, in angle=-52.113] 6.324,0.168) .. (6.324,1.661); \draw [white, double=black] ([out angle=139.320, in angle=-48.532] 5.013,3.037) .. (4.577,3.467); \draw [white, double=black] ([out angle=139.320, in angle=-48.532] 5.013,0.037) .. (4.577,0.467); \draw [white, double=black] ([out angle=146.827, in angle=-13.607] 3.683,1.240) .. (3.362,1.379); \draw [white, double=black] ([out angle=151.326, in angle=-67.178] 2.830,1.585) .. (2.723,1.703); \draw [white, double=black] ([out angle=-149.725, in angle=8.509] 3.666,0.614) .. (3.279,0.478); \draw [white, double=black] ([out angle=159.524, in angle=-30.078] 2.288,0.580) .. (1.835,0.794); \end{scope} \end{scope}

==> diagrams/links-1564.tex <==
\begin{scope} \clip (0,0) rectangle (6.484, 3.000); \begin{scope}[yshift=-1.687cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.979, in angle=-51.895] 1.891,0.293) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.892, in angle=-137.977] 0.583,0.180) .. (1.891,1.581); \draw [white, double=black, line width=0.050cm]([out angle=52.327, in angle=-158.159] 2.303,2.026) .. (3.104,2.631); \draw [white, double=black, line width=0.050cm]([out angle=-52.311, in angle=158.166] 2.303,2.849) .. (3.104,2.244); \draw [white, double=black, line width=0.050cm]([out angle=-127.689, in angle=21.868] 4.180,2.849) .. (3.380,2.243); \draw [white, double=black, line width=0.050cm]([out angle=127.693, in angle=-21.806] 4.181,2.025) .. (3.379,2.630); \draw [white, double=black, line width=0.125cm]([out angle=128.109, in angle=-42.014] 5.901,0.181) .. (4.593,1.581); \draw [white, double=black, line width=0.125cm]([out angle=42.030, in angle=-128.101] 4.593,0.294) .. (5.901,1.694); \draw [white, double=black] ([out angle=42.023, in angle=-127.673] 1.891,1.581) .. (2.303,2.026); \draw [white, double=black] ([out angle=21.840, in angle=158.194] 3.104,2.630) .. (3.380,2.630); \draw [white, double=black] ([out angle=128.105, in angle=-128.082] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.105, in angle=-128.082] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-52.330, in angle=137.986] 4.180,2.026) .. (4.593,1.581); \draw [white, double=black] ([out angle=127.663, in angle=-42.021] 2.303,2.848) .. (1.891,3.293); \draw [white, double=black] ([out angle=127.663, in angle=-42.021] 2.303,-0.152) .. (1.891,0.293); \draw [white, double=black] ([out angle=51.921, in angle=-51.891] 5.901,1.694) .. (5.901,3.181); \draw [white, double=black] ([out angle=51.921, in angle=-51.891] 5.901,-1.306) .. (5.901,0.181); \draw [white, double=black] ([out angle=-137.970, in angle=52.311] 4.593,3.294) .. (4.180,2.849); \draw [white, double=black] ([out angle=-137.970, in angle=52.311] 4.593,0.294) .. (4.180,-0.151); \draw [white, double=black] ([out angle=-158.158, in angle=-21.825] 3.379,2.245) .. (3.104,2.245); \end{scope} \begin{scope}[yshift=1.313cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.979, in angle=-51.895] 1.891,0.293) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.892, in angle=-137.977] 0.583,0.180) .. (1.891,1.581); \draw [white, double=black, line width=0.050cm]([out angle=52.327, in angle=-158.159] 2.303,2.026) .. (3.104,2.631); \draw [white, double=black, line width=0.050cm]([out angle=-52.311, in angle=158.166] 2.303,2.849) .. (3.104,2.244); \draw [white, double=black, line width=0.050cm]([out angle=-127.689, in angle=21.868] 4.180,2.849) .. (3.380,2.243); \draw [white, double=black, line width=0.050cm]([out angle=127.693, in angle=-21.806] 4.181,2.025) .. (3.379,2.630); \draw [white, double=black, line width=0.125cm]([out angle=128.109, in angle=-42.014] 5.901,0.181) .. (4.593,1.581); \draw [white, double=black, line width=0.125cm]([out angle=42.030, in angle=-128.101] 4.593,0.294) .. (5.901,1.694); \draw [white, double=black] ([out angle=42.023, in angle=-127.673] 1.891,1.581) .. (2.303,2.026); \draw [white, double=black] ([out angle=21.840, in angle=158.194] 3.104,2.630) .. (3.380,2.630); \draw [white, double=black] ([out angle=128.105, in angle=-128.082] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.105, in angle=-128.082] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-52.330, in angle=137.986] 4.180,2.026) .. (4.593,1.581); \draw [white, double=black] ([out angle=127.663, in angle=-42.021] 2.303,2.848) .. (1.891,3.293); \draw [white, double=black] ([out angle=127.663, in angle=-42.021] 2.303,-0.152) .. (1.891,0.293); \draw [white, double=black] ([out angle=51.921, in angle=-51.891] 5.901,1.694) .. (5.901,3.181); \draw [white, double=black] ([out angle=51.921, in angle=-51.891] 5.901,-1.306) .. (5.901,0.181); \draw [white, double=black] ([out angle=-137.970, in angle=52.311] 4.593,3.294) .. (4.180,2.849); \draw [white, double=black] ([out angle=-137.970, in angle=52.311] 4.593,0.294) .. (4.180,-0.151); \draw [white, double=black] ([out angle=-158.158, in angle=-21.825] 3.379,2.245) .. (3.104,2.245); \end{scope} \end{scope}

==> diagrams/links-1565.tex <==
\begin{scope} \clip (0,0) rectangle (5.324, 3.000); \begin{scope}[yshift=-0.526cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.656, in angle=-83.240] 1.232,2.591) .. (1.022,3.698); \draw [white, double=black, line width=0.088cm]([out angle=104.656, in angle=-83.240] 1.232,-0.409) .. (1.022,0.698); \draw [white, double=black, line width=0.088cm]([out angle=33.537, in angle=-160.244] 0.618,2.825) .. (1.620,3.328); \draw [white, double=black, line width=0.088cm]([out angle=33.537, in angle=-160.244] 0.618,-0.175) .. (1.620,0.328); \draw [white, double=black, line width=0.099cm]([out angle=133.319, in angle=-35.670] 2.986,0.451) .. (2.028,1.288); \draw [white, double=black, line width=0.099cm]([out angle=35.672, in angle=-133.327] 2.028,0.543) .. (2.986,1.381); \draw [white, double=black, line width=0.125cm]([out angle=127.773, in angle=-40.053] 4.745,1.663) .. (3.434,3.028); \draw [white, double=black, line width=0.125cm]([out angle=127.773, in angle=-40.053] 4.745,-1.337) .. (3.434,0.028); \draw [white, double=black, line width=0.125cm]([out angle=40.050, in angle=-127.776] 3.434,1.803) .. (4.745,3.167); \draw [white, double=black, line width=0.125cm]([out angle=40.050, in angle=-127.776] 3.434,-1.197) .. (4.745,0.167); \draw [white, double=black, line width=0.088cm]([out angle=160.233, in angle=-33.548] 1.620,1.503) .. (0.618,2.006); \draw [white, double=black, line width=0.088cm]([out angle=83.242, in angle=-104.668] 1.022,1.133) .. (1.232,2.240); \draw [white, double=black] ([out angle=19.756, in angle=-144.339] 1.620,0.328) .. (2.028,0.542); \draw [white, double=black] ([out angle=46.673, in angle=-139.950] 2.986,1.381) .. (3.434,1.803); \draw [white, double=black] ([out angle=146.452, in angle=-146.463] 0.618,2.006) .. (0.618,2.825); \draw [white, double=black] ([out angle=146.452, in angle=-146.463] 0.618,-0.994) .. (0.618,-0.175); \draw [white, double=black] ([out angle=52.214, in angle=-52.227] 4.744,0.167) .. (4.745,1.663); \draw [white, double=black] ([out angle=96.760, in angle=-96.766] 1.022,0.698) .. (1.022,1.133); \draw [white, double=black] ([out angle=75.332, in angle=-75.344] 1.232,2.240) .. (1.232,2.591); \draw [white, double=black] ([out angle=144.330, in angle=-19.767] 2.028,1.288) .. (1.620,1.503); \draw [white, double=black] ([out angle=139.947, in angle=-46.672] 3.434,0.028) .. (2.986,0.450); \end{scope} \begin{scope}[yshift=2.474cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.656, in angle=-83.240] 1.232,2.591) .. (1.022,3.698); \draw [white, double=black, line width=0.088cm]([out angle=104.656, in angle=-83.240] 1.232,-0.409) .. (1.022,0.698); \draw [white, double=black, line width=0.088cm]([out angle=33.537, in angle=-160.244] 0.618,2.825) .. (1.620,3.328); \draw [white, double=black, line width=0.088cm]([out angle=33.537, in angle=-160.244] 0.618,-0.175) .. (1.620,0.328); \draw [white, double=black, line width=0.099cm]([out angle=133.319, in angle=-35.670] 2.986,0.451) .. (2.028,1.288); \draw [white, double=black, line width=0.099cm]([out angle=35.672, in angle=-133.327] 2.028,0.543) .. (2.986,1.381); \draw [white, double=black, line width=0.125cm]([out angle=127.773, in angle=-40.053] 4.745,1.663) .. (3.434,3.028); \draw [white, double=black, line width=0.125cm]([out angle=127.773, in angle=-40.053] 4.745,-1.337) .. (3.434,0.028); \draw [white, double=black, line width=0.125cm]([out angle=40.050, in angle=-127.776] 3.434,1.803) .. (4.745,3.167); \draw [white, double=black, line width=0.125cm]([out angle=40.050, in angle=-127.776] 3.434,-1.197) .. (4.745,0.167); \draw [white, double=black, line width=0.088cm]([out angle=160.233, in angle=-33.548] 1.620,1.503) .. (0.618,2.006); \draw [white, double=black, line width=0.088cm]([out angle=83.242, in angle=-104.668] 1.022,1.133) .. (1.232,2.240); \draw [white, double=black] ([out angle=19.756, in angle=-144.339] 1.620,0.328) .. (2.028,0.542); \draw [white, double=black] ([out angle=46.673, in angle=-139.950] 2.986,1.381) .. (3.434,1.803); \draw [white, double=black] ([out angle=146.452, in angle=-146.463] 0.618,2.006) .. (0.618,2.825); \draw [white, double=black] ([out angle=146.452, in angle=-146.463] 0.618,-0.994) .. (0.618,-0.175); \draw [white, double=black] ([out angle=52.214, in angle=-52.227] 4.744,0.167) .. (4.745,1.663); \draw [white, double=black] ([out angle=96.760, in angle=-96.766] 1.022,0.698) .. (1.022,1.133); \draw [white, double=black] ([out angle=75.332, in angle=-75.344] 1.232,2.240) .. (1.232,2.591); \draw [white, double=black] ([out angle=144.330, in angle=-19.767] 2.028,1.288) .. (1.620,1.503); \draw [white, double=black] ([out angle=139.947, in angle=-46.672] 3.434,0.028) .. (2.986,0.450); \end{scope} \end{scope}

==> diagrams/links-1566.tex <==
\begin{scope} \clip (0,0) rectangle (6.452, 3.000); \begin{scope}[yshift=-0.779cm]  \draw [white, double=black, line width=0.123cm]([out angle=149.525, in angle=-54.333] 1.844,0.782) .. (0.558,1.957); \draw [white, double=black, line width=0.123cm]([out angle=54.300, in angle=-147.198] 0.557,0.511) .. (1.825,1.716); \draw [white, double=black, line width=0.029cm]([out angle=125.374, in angle=-99.972] 2.700,1.811) .. (2.568,2.398); \draw [white, double=black, line width=0.029cm]([out angle=25.709, in angle=166.019] 2.218,1.936) .. (2.827,1.998); \draw [white, double=black, line width=0.029cm]([out angle=-53.129, in angle=83.527] 2.957,1.912) .. (3.122,1.306); \draw [white, double=black, line width=0.029cm]([out angle=-145.331, in angle=-13.739] 3.438,1.834) .. (2.831,1.722); \draw [white, double=black, line width=0.099cm]([out angle=-108.018, in angle=71.322] 3.028,3.874) .. (2.665,2.778); \draw [white, double=black, line width=0.099cm]([out angle=-108.018, in angle=71.322] 3.028,0.874) .. (2.665,-0.222); \draw [white, double=black, line width=0.099cm]([out angle=150.069, in angle=-22.563] 3.350,3.037) .. (2.317,3.546); \draw [white, double=black, line width=0.099cm]([out angle=150.069, in angle=-22.563] 3.350,0.037) .. (2.317,0.546); \draw [white, double=black, line width=0.052cm]([out angle=153.878, in angle=-44.468] 4.457,2.234) .. (3.721,2.755); \draw [white, double=black, line width=0.052cm]([out angle=47.714, in angle=-153.848] 3.740,2.097) .. (4.457,2.637); \draw [white, double=black, line width=0.057cm]([out angle=-16.606, in angle=121.933] 4.758,2.661) .. (5.935,1.763); \draw [white, double=black, line width=0.057cm]([out angle=-16.606, in angle=121.933] 4.758,-0.339) .. (5.935,-1.237); \draw [white, double=black, line width=0.057cm]([out angle=-121.930, in angle=16.632] 5.935,3.107) .. (4.758,2.209); \draw [white, double=black, line width=0.057cm]([out angle=-121.930, in angle=16.632] 5.935,0.107) .. (4.758,-0.791); \draw [white, double=black] ([out angle=32.802, in angle=-154.291] 1.825,1.716) .. (2.218,1.936); \draw [white, double=black] ([out angle=-13.983, in angle=126.871] 2.827,1.998) .. (2.957,1.912); \draw [white, double=black] ([out angle=-96.473, in angle=71.982] 3.122,1.306) .. (3.028,0.874); \draw [white, double=black] ([out angle=125.667, in angle=-125.674] 0.558,1.957) .. (0.558,3.511); \draw [white, double=black] ([out angle=125.667, in angle=-125.674] 0.558,-1.043) .. (0.558,0.511); \draw [white, double=black] ([out angle=-108.673, in angle=80.028] 2.665,2.780) .. (2.568,2.398); \draw [white, double=black] ([out angle=26.099, in angle=163.394] 4.457,2.636) .. (4.758,2.661); \draw [white, double=black] ([out angle=34.669, in angle=-132.335] 3.438,1.834) .. (3.740,2.098); \draw [white, double=black] ([out angle=-58.067, in angle=58.069] 5.935,1.764) .. (5.935,0.107); \draw [white, double=black] ([out angle=-163.368, in angle=-26.209] 4.758,2.209) .. (4.457,2.234); \draw [white, double=black] ([out angle=135.532, in angle=-29.931] 3.721,2.755) .. (3.350,3.037); \draw [white, double=black] ([out angle=135.532, in angle=-29.931] 3.721,-0.245) .. (3.350,0.037); \draw [white, double=black] ([out angle=157.416, in angle=-30.475] 2.317,0.546) .. (1.844,0.782); \draw [white, double=black] ([out angle=166.261, in angle=-54.627] 2.831,1.722) .. (2.700,1.811); \end{scope} \begin{scope}[yshift=2.221cm]  \draw [white, double=black, line width=0.123cm]([out angle=149.525, in angle=-54.333] 1.844,0.782) .. (0.558,1.957); \draw [white, double=black, line width=0.123cm]([out angle=54.300, in angle=-147.198] 0.557,0.511) .. (1.825,1.716); \draw [white, double=black, line width=0.029cm]([out angle=125.374, in angle=-99.972] 2.700,1.811) .. (2.568,2.398); \draw [white, double=black, line width=0.029cm]([out angle=25.709, in angle=166.019] 2.218,1.936) .. (2.827,1.998); \draw [white, double=black, line width=0.029cm]([out angle=-53.129, in angle=83.527] 2.957,1.912) .. (3.122,1.306); \draw [white, double=black, line width=0.029cm]([out angle=-145.331, in angle=-13.739] 3.438,1.834) .. (2.831,1.722); \draw [white, double=black, line width=0.099cm]([out angle=-108.018, in angle=71.322] 3.028,3.874) .. (2.665,2.778); \draw [white, double=black, line width=0.099cm]([out angle=-108.018, in angle=71.322] 3.028,0.874) .. (2.665,-0.222); \draw [white, double=black, line width=0.099cm]([out angle=150.069, in angle=-22.563] 3.350,3.037) .. (2.317,3.546); \draw [white, double=black, line width=0.099cm]([out angle=150.069, in angle=-22.563] 3.350,0.037) .. (2.317,0.546); \draw [white, double=black, line width=0.052cm]([out angle=153.878, in angle=-44.468] 4.457,2.234) .. (3.721,2.755); \draw [white, double=black, line width=0.052cm]([out angle=47.714, in angle=-153.848] 3.740,2.097) .. (4.457,2.637); \draw [white, double=black, line width=0.057cm]([out angle=-16.606, in angle=121.933] 4.758,2.661) .. (5.935,1.763); \draw [white, double=black, line width=0.057cm]([out angle=-16.606, in angle=121.933] 4.758,-0.339) .. (5.935,-1.237); \draw [white, double=black, line width=0.057cm]([out angle=-121.930, in angle=16.632] 5.935,3.107) .. (4.758,2.209); \draw [white, double=black, line width=0.057cm]([out angle=-121.930, in angle=16.632] 5.935,0.107) .. (4.758,-0.791); \draw [white, double=black] ([out angle=32.802, in angle=-154.291] 1.825,1.716) .. (2.218,1.936); \draw [white, double=black] ([out angle=-13.983, in angle=126.871] 2.827,1.998) .. (2.957,1.912); \draw [white, double=black] ([out angle=-96.473, in angle=71.982] 3.122,1.306) .. (3.028,0.874); \draw [white, double=black] ([out angle=125.667, in angle=-125.674] 0.558,1.957) .. (0.558,3.511); \draw [white, double=black] ([out angle=125.667, in angle=-125.674] 0.558,-1.043) .. (0.558,0.511); \draw [white, double=black] ([out angle=-108.673, in angle=80.028] 2.665,2.780) .. (2.568,2.398); \draw [white, double=black] ([out angle=26.099, in angle=163.394] 4.457,2.636) .. (4.758,2.661); \draw [white, double=black] ([out angle=34.669, in angle=-132.335] 3.438,1.834) .. (3.740,2.098); \draw [white, double=black] ([out angle=-58.067, in angle=58.069] 5.935,1.764) .. (5.935,0.107); \draw [white, double=black] ([out angle=-163.368, in angle=-26.209] 4.758,2.209) .. (4.457,2.234); \draw [white, double=black] ([out angle=135.532, in angle=-29.931] 3.721,2.755) .. (3.350,3.037); \draw [white, double=black] ([out angle=135.532, in angle=-29.931] 3.721,-0.245) .. (3.350,0.037); \draw [white, double=black] ([out angle=157.416, in angle=-30.475] 2.317,0.546) .. (1.844,0.782); \draw [white, double=black] ([out angle=166.261, in angle=-54.627] 2.831,1.722) .. (2.700,1.811); \end{scope} \end{scope}

==> diagrams/links-1567.tex <==
\begin{scope} \clip (0,0) rectangle (6.452, 3.000); \begin{scope}[yshift=-0.779cm]  \draw [white, double=black, line width=0.123cm]([out angle=149.545, in angle=-54.321] 1.844,0.782) .. (0.558,1.956); \draw [white, double=black, line width=0.123cm]([out angle=54.317, in angle=-147.175] 0.558,0.510) .. (1.825,1.715); \draw [white, double=black, line width=0.029cm]([out angle=125.413, in angle=-99.968] 2.700,1.811) .. (2.567,2.397); \draw [white, double=black, line width=0.029cm]([out angle=25.688, in angle=166.060] 2.217,1.935) .. (2.827,1.998); \draw [white, double=black, line width=0.029cm]([out angle=-53.109, in angle=83.540] 2.957,1.912) .. (3.122,1.305); \draw [white, double=black, line width=0.029cm]([out angle=-145.312, in angle=-13.722] 3.438,1.834) .. (2.831,1.722); \draw [white, double=black, line width=0.099cm]([out angle=-108.008, in angle=71.324] 3.028,3.873) .. (2.665,2.778); \draw [white, double=black, line width=0.099cm]([out angle=-108.008, in angle=71.324] 3.028,0.873) .. (2.665,-0.222); \draw [white, double=black, line width=0.099cm]([out angle=150.072, in angle=-22.556] 3.350,3.037) .. (2.317,3.546); \draw [white, double=black, line width=0.099cm]([out angle=150.072, in angle=-22.556] 3.350,0.037) .. (2.317,0.546); \draw [white, double=black, line width=0.052cm]([out angle=47.703, in angle=-153.844] 3.740,2.097) .. (4.457,2.636); \draw [white, double=black, line width=0.052cm]([out angle=-44.467, in angle=153.864] 3.721,2.755) .. (4.457,2.233); \draw [white, double=black, line width=0.057cm]([out angle=-121.933, in angle=16.627] 5.936,3.107) .. (4.759,2.209); \draw [white, double=black, line width=0.057cm]([out angle=-121.933, in angle=16.627] 5.936,0.107) .. (4.759,-0.791); \draw [white, double=black, line width=0.057cm]([out angle=121.938, in angle=-16.613] 5.936,1.764) .. (4.758,2.662); \draw [white, double=black, line width=0.057cm]([out angle=121.938, in angle=-16.613] 5.936,-1.236) .. (4.758,-0.338); \draw [white, double=black] ([out angle=32.825, in angle=-154.312] 1.825,1.715) .. (2.217,1.935); \draw [white, double=black] ([out angle=-13.960, in angle=126.891] 2.827,1.998) .. (2.957,1.912); \draw [white, double=black] ([out angle=-96.460, in angle=71.992] 3.122,1.305) .. (3.028,0.873); \draw [white, double=black] ([out angle=125.679, in angle=-125.664] 0.558,1.956) .. (0.558,3.510); \draw [white, double=black] ([out angle=125.679, in angle=-125.664] 0.558,-1.044) .. (0.558,0.510); \draw [white, double=black] ([out angle=-108.666, in angle=80.032] 2.665,2.779) .. (2.567,2.397); \draw [white, double=black] ([out angle=26.122, in angle=163.387] 4.457,2.637) .. (4.758,2.662); \draw [white, double=black] ([out angle=34.688, in angle=-132.315] 3.438,1.834) .. (3.740,2.098); \draw [white, double=black] ([out angle=-58.062, in angle=58.080] 5.936,1.764) .. (5.936,0.107); \draw [white, double=black] ([out angle=-163.373, in angle=-26.177] 4.759,2.209) .. (4.457,2.234); \draw [white, double=black] ([out angle=135.533, in angle=-29.928] 3.721,2.755) .. (3.350,3.037); \draw [white, double=black] ([out angle=135.533, in angle=-29.928] 3.721,-0.245) .. (3.350,0.037); \draw [white, double=black] ([out angle=157.437, in angle=-30.455] 2.317,0.546) .. (1.844,0.782); \draw [white, double=black] ([out angle=166.278, in angle=-54.606] 2.831,1.722) .. (2.700,1.811); \end{scope} \begin{scope}[yshift=2.221cm]  \draw [white, double=black, line width=0.123cm]([out angle=149.545, in angle=-54.321] 1.844,0.782) .. (0.558,1.956); \draw [white, double=black, line width=0.123cm]([out angle=54.317, in angle=-147.175] 0.558,0.510) .. (1.825,1.715); \draw [white, double=black, line width=0.029cm]([out angle=125.413, in angle=-99.968] 2.700,1.811) .. (2.567,2.397); \draw [white, double=black, line width=0.029cm]([out angle=25.688, in angle=166.060] 2.217,1.935) .. (2.827,1.998); \draw [white, double=black, line width=0.029cm]([out angle=-53.109, in angle=83.540] 2.957,1.912) .. (3.122,1.305); \draw [white, double=black, line width=0.029cm]([out angle=-145.312, in angle=-13.722] 3.438,1.834) .. (2.831,1.722); \draw [white, double=black, line width=0.099cm]([out angle=-108.008, in angle=71.324] 3.028,3.873) .. (2.665,2.778); \draw [white, double=black, line width=0.099cm]([out angle=-108.008, in angle=71.324] 3.028,0.873) .. (2.665,-0.222); \draw [white, double=black, line width=0.099cm]([out angle=150.072, in angle=-22.556] 3.350,3.037) .. (2.317,3.546); \draw [white, double=black, line width=0.099cm]([out angle=150.072, in angle=-22.556] 3.350,0.037) .. (2.317,0.546); \draw [white, double=black, line width=0.052cm]([out angle=47.703, in angle=-153.844] 3.740,2.097) .. (4.457,2.636); \draw [white, double=black, line width=0.052cm]([out angle=-44.467, in angle=153.864] 3.721,2.755) .. (4.457,2.233); \draw [white, double=black, line width=0.057cm]([out angle=-121.933, in angle=16.627] 5.936,3.107) .. (4.759,2.209); \draw [white, double=black, line width=0.057cm]([out angle=-121.933, in angle=16.627] 5.936,0.107) .. (4.759,-0.791); \draw [white, double=black, line width=0.057cm]([out angle=121.938, in angle=-16.613] 5.936,1.764) .. (4.758,2.662); \draw [white, double=black, line width=0.057cm]([out angle=121.938, in angle=-16.613] 5.936,-1.236) .. (4.758,-0.338); \draw [white, double=black] ([out angle=32.825, in angle=-154.312] 1.825,1.715) .. (2.217,1.935); \draw [white, double=black] ([out angle=-13.960, in angle=126.891] 2.827,1.998) .. (2.957,1.912); \draw [white, double=black] ([out angle=-96.460, in angle=71.992] 3.122,1.305) .. (3.028,0.873); \draw [white, double=black] ([out angle=125.679, in angle=-125.664] 0.558,1.956) .. (0.558,3.510); \draw [white, double=black] ([out angle=125.679, in angle=-125.664] 0.558,-1.044) .. (0.558,0.510); \draw [white, double=black] ([out angle=-108.666, in angle=80.032] 2.665,2.779) .. (2.567,2.397); \draw [white, double=black] ([out angle=26.122, in angle=163.387] 4.457,2.637) .. (4.758,2.662); \draw [white, double=black] ([out angle=34.688, in angle=-132.315] 3.438,1.834) .. (3.740,2.098); \draw [white, double=black] ([out angle=-58.062, in angle=58.080] 5.936,1.764) .. (5.936,0.107); \draw [white, double=black] ([out angle=-163.373, in angle=-26.177] 4.759,2.209) .. (4.457,2.234); \draw [white, double=black] ([out angle=135.533, in angle=-29.928] 3.721,2.755) .. (3.350,3.037); \draw [white, double=black] ([out angle=135.533, in angle=-29.928] 3.721,-0.245) .. (3.350,0.037); \draw [white, double=black] ([out angle=157.437, in angle=-30.455] 2.317,0.546) .. (1.844,0.782); \draw [white, double=black] ([out angle=166.278, in angle=-54.606] 2.831,1.722) .. (2.700,1.811); \end{scope} \end{scope}

==> diagrams/links-1568.tex <==
\begin{scope} \clip (0,0) rectangle (5.929, 3.000); \begin{scope}[yshift=-2.061cm]  \draw [white, double=black, line width=0.091cm]([out angle=154.887, in angle=-56.055] 1.773,0.538) .. (0.539,1.595); \draw [white, double=black, line width=0.091cm]([out angle=56.048, in angle=-155.648] 0.539,0.197) .. (1.778,1.244); \draw [white, double=black, line width=0.057cm]([out angle=81.905, in angle=-114.017] 2.510,0.973) .. (2.727,1.725); \draw [white, double=black, line width=0.057cm]([out angle=3.388, in angle=147.827] 2.171,1.341) .. (2.901,1.154); \draw [white, double=black, line width=0.055cm]([out angle=-49.095, in angle=92.892] 3.110,0.974) .. (3.372,0.323); \draw [white, double=black, line width=0.055cm]([out angle=-152.667, in angle=19.150] 3.683,0.864) .. (3.003,0.572); \draw [white, double=black, line width=0.070cm]([out angle=-106.816, in angle=58.240] 3.333,3.000) .. (2.931,2.111); \draw [white, double=black, line width=0.070cm]([out angle=-106.816, in angle=58.240] 3.333,-0.000) .. (2.931,-0.889); \draw [white, double=black, line width=0.070cm]([out angle=154.122, in angle=-41.699] 3.633,2.314) .. (2.823,2.856); \draw [white, double=black, line width=0.070cm]([out angle=154.122, in angle=-41.699] 3.633,-0.686) .. (2.823,-0.144); \draw [white, double=black, line width=0.125cm]([out angle=125.874, in angle=-31.897] 5.370,0.867) .. (4.085,2.066); \draw [white, double=black, line width=0.125cm]([out angle=33.090, in angle=-125.868] 4.095,1.104) .. (5.369,2.318); \draw [white, double=black, line width=0.052cm]([out angle=-163.584, in angle=-4.775] 2.794,0.506) .. (2.146,0.440); \draw [white, double=black, line width=0.052cm]([out angle=116.586, in angle=-92.237] 2.625,0.116) .. (2.489,0.744); \draw [white, double=black] ([out angle=24.352, in angle=-176.612] 1.778,1.244) .. (2.171,1.341); \draw [white, double=black] ([out angle=-32.165, in angle=130.905] 2.901,1.154) .. (3.111,0.974); \draw [white, double=black] ([out angle=-87.108, in angle=73.184] 3.372,0.323) .. (3.333,0.000); \draw [white, double=black] ([out angle=123.945, in angle=-123.929] 0.539,1.595) .. (0.539,3.197); \draw [white, double=black] ([out angle=123.945, in angle=-123.929] 0.539,-1.405) .. (0.539,0.197); \draw [white, double=black] ([out angle=-121.765, in angle=65.983] 2.931,2.111) .. (2.727,1.725); \draw [white, double=black] ([out angle=27.333, in angle=-146.910] 3.683,0.864) .. (4.095,1.104); \draw [white, double=black] ([out angle=54.148, in angle=-54.126] 5.370,2.318) .. (5.369,3.867); \draw [white, double=black] ([out angle=54.148, in angle=-54.126] 5.370,-0.682) .. (5.369,0.867); \draw [white, double=black] ([out angle=148.103, in angle=-25.890] 4.085,2.066) .. (3.633,2.315); \draw [white, double=black] ([out angle=138.296, in angle=-63.414] 2.823,2.857) .. (2.625,3.116); \draw [white, double=black] ([out angle=138.296, in angle=-63.414] 2.823,-0.143) .. (2.625,0.116); \draw [white, double=black] ([out angle=87.755, in angle=-98.095] 2.490,0.742) .. (2.510,0.973); \draw [white, double=black] ([out angle=-160.850, in angle=16.387] 3.003,0.572) .. (2.795,0.505); \draw [white, double=black] ([out angle=175.204, in angle=-25.113] 2.146,0.439) .. (1.773,0.538); \end{scope} \begin{scope}[yshift=0.939cm]  \draw [white, double=black, line width=0.091cm]([out angle=154.887, in angle=-56.055] 1.773,0.538) .. (0.539,1.595); \draw [white, double=black, line width=0.091cm]([out angle=56.048, in angle=-155.648] 0.539,0.197) .. (1.778,1.244); \draw [white, double=black, line width=0.057cm]([out angle=81.905, in angle=-114.017] 2.510,0.973) .. (2.727,1.725); \draw [white, double=black, line width=0.057cm]([out angle=3.388, in angle=147.827] 2.171,1.341) .. (2.901,1.154); \draw [white, double=black, line width=0.055cm]([out angle=-49.095, in angle=92.892] 3.110,0.974) .. (3.372,0.323); \draw [white, double=black, line width=0.055cm]([out angle=-152.667, in angle=19.150] 3.683,0.864) .. (3.003,0.572); \draw [white, double=black, line width=0.070cm]([out angle=-106.816, in angle=58.240] 3.333,3.000) .. (2.931,2.111); \draw [white, double=black, line width=0.070cm]([out angle=-106.816, in angle=58.240] 3.333,-0.000) .. (2.931,-0.889); \draw [white, double=black, line width=0.070cm]([out angle=154.122, in angle=-41.699] 3.633,2.314) .. (2.823,2.856); \draw [white, double=black, line width=0.070cm]([out angle=154.122, in angle=-41.699] 3.633,-0.686) .. (2.823,-0.144); \draw [white, double=black, line width=0.125cm]([out angle=125.874, in angle=-31.897] 5.370,0.867) .. (4.085,2.066); \draw [white, double=black, line width=0.125cm]([out angle=33.090, in angle=-125.868] 4.095,1.104) .. (5.369,2.318); \draw [white, double=black, line width=0.052cm]([out angle=-163.584, in angle=-4.775] 2.794,0.506) .. (2.146,0.440); \draw [white, double=black, line width=0.052cm]([out angle=116.586, in angle=-92.237] 2.625,0.116) .. (2.489,0.744); \draw [white, double=black] ([out angle=24.352, in angle=-176.612] 1.778,1.244) .. (2.171,1.341); \draw [white, double=black] ([out angle=-32.165, in angle=130.905] 2.901,1.154) .. (3.111,0.974); \draw [white, double=black] ([out angle=-87.108, in angle=73.184] 3.372,0.323) .. (3.333,0.000); \draw [white, double=black] ([out angle=123.945, in angle=-123.929] 0.539,1.595) .. (0.539,3.197); \draw [white, double=black] ([out angle=123.945, in angle=-123.929] 0.539,-1.405) .. (0.539,0.197); \draw [white, double=black] ([out angle=-121.765, in angle=65.983] 2.931,2.111) .. (2.727,1.725); \draw [white, double=black] ([out angle=27.333, in angle=-146.910] 3.683,0.864) .. (4.095,1.104); \draw [white, double=black] ([out angle=54.148, in angle=-54.126] 5.370,2.318) .. (5.369,3.867); \draw [white, double=black] ([out angle=54.148, in angle=-54.126] 5.370,-0.682) .. (5.369,0.867); \draw [white, double=black] ([out angle=148.103, in angle=-25.890] 4.085,2.066) .. (3.633,2.315); \draw [white, double=black] ([out angle=138.296, in angle=-63.414] 2.823,2.857) .. (2.625,3.116); \draw [white, double=black] ([out angle=138.296, in angle=-63.414] 2.823,-0.143) .. (2.625,0.116); \draw [white, double=black] ([out angle=87.755, in angle=-98.095] 2.490,0.742) .. (2.510,0.973); \draw [white, double=black] ([out angle=-160.850, in angle=16.387] 3.003,0.572) .. (2.795,0.505); \draw [white, double=black] ([out angle=175.204, in angle=-25.113] 2.146,0.439) .. (1.773,0.538); \end{scope} \end{scope}

==> diagrams/links-1569.tex <==
\begin{scope} \clip (0,0) rectangle (5.930, 3.000); \begin{scope}[yshift=-2.061cm]  \draw [white, double=black, line width=0.091cm]([out angle=154.887, in angle=-56.054] 1.773,0.538) .. (0.539,1.595); \draw [white, double=black, line width=0.091cm]([out angle=56.048, in angle=-155.647] 0.539,0.197) .. (1.778,1.244); \draw [white, double=black, line width=0.057cm]([out angle=81.905, in angle=-114.017] 2.511,0.973) .. (2.727,1.725); \draw [white, double=black, line width=0.057cm]([out angle=3.387, in angle=147.827] 2.172,1.341) .. (2.901,1.154); \draw [white, double=black, line width=0.055cm]([out angle=-49.091, in angle=92.893] 3.110,0.974) .. (3.372,0.323); \draw [white, double=black, line width=0.055cm]([out angle=-152.672, in angle=19.154] 3.683,0.864) .. (3.003,0.572); \draw [white, double=black, line width=0.070cm]([out angle=-106.814, in angle=58.241] 3.333,3.000) .. (2.932,2.110); \draw [white, double=black, line width=0.070cm]([out angle=-106.814, in angle=58.241] 3.333,0.000) .. (2.932,-0.890); \draw [white, double=black, line width=0.070cm]([out angle=154.124, in angle=-41.697] 3.633,2.314) .. (2.823,2.856); \draw [white, double=black, line width=0.070cm]([out angle=154.124, in angle=-41.697] 3.633,-0.686) .. (2.823,-0.144); \draw [white, double=black, line width=0.125cm]([out angle=33.092, in angle=-125.868] 4.095,1.104) .. (5.370,2.318); \draw [white, double=black, line width=0.125cm]([out angle=-31.896, in angle=125.875] 4.085,2.066) .. (5.370,0.867); \draw [white, double=black, line width=0.052cm]([out angle=-163.583, in angle=-4.773] 2.794,0.506) .. (2.146,0.440); \draw [white, double=black, line width=0.052cm]([out angle=116.587, in angle=-92.236] 2.625,0.116) .. (2.489,0.744); \draw [white, double=black] ([out angle=24.353, in angle=-176.613] 1.778,1.244) .. (2.172,1.341); \draw [white, double=black] ([out angle=-32.164, in angle=130.909] 2.901,1.154) .. (3.111,0.974); \draw [white, double=black] ([out angle=-87.107, in angle=73.186] 3.372,0.323) .. (3.333,0.000); \draw [white, double=black] ([out angle=123.946, in angle=-123.927] 0.539,1.595) .. (0.539,3.197); \draw [white, double=black] ([out angle=123.946, in angle=-123.927] 0.539,-1.405) .. (0.539,0.197); \draw [white, double=black] ([out angle=-121.765, in angle=65.983] 2.931,2.111) .. (2.727,1.725); \draw [white, double=black] ([out angle=27.328, in angle=-146.908] 3.683,0.864) .. (4.095,1.104); \draw [white, double=black] ([out angle=54.151, in angle=-54.125] 5.370,2.318) .. (5.370,3.867); \draw [white, double=black] ([out angle=54.151, in angle=-54.125] 5.370,-0.682) .. (5.370,0.867); \draw [white, double=black] ([out angle=148.104, in angle=-25.890] 4.085,2.066) .. (3.633,2.315); \draw [white, double=black] ([out angle=138.297, in angle=-63.413] 2.823,2.857) .. (2.625,3.116); \draw [white, double=black] ([out angle=138.297, in angle=-63.413] 2.823,-0.143) .. (2.625,0.116); \draw [white, double=black] ([out angle=87.755, in angle=-98.095] 2.490,0.742) .. (2.511,0.973); \draw [white, double=black] ([out angle=-160.846, in angle=16.385] 3.003,0.572) .. (2.795,0.505); \draw [white, double=black] ([out angle=175.204, in angle=-25.113] 2.146,0.439) .. (1.773,0.538); \end{scope} \begin{scope}[yshift=0.939cm]  \draw [white, double=black, line width=0.091cm]([out angle=154.887, in angle=-56.054] 1.773,0.538) .. (0.539,1.595); \draw [white, double=black, line width=0.091cm]([out angle=56.048, in angle=-155.647] 0.539,0.197) .. (1.778,1.244); \draw [white, double=black, line width=0.057cm]([out angle=81.905, in angle=-114.017] 2.511,0.973) .. (2.727,1.725); \draw [white, double=black, line width=0.057cm]([out angle=3.387, in angle=147.827] 2.172,1.341) .. (2.901,1.154); \draw [white, double=black, line width=0.055cm]([out angle=-49.091, in angle=92.893] 3.110,0.974) .. (3.372,0.323); \draw [white, double=black, line width=0.055cm]([out angle=-152.672, in angle=19.154] 3.683,0.864) .. (3.003,0.572); \draw [white, double=black, line width=0.070cm]([out angle=-106.814, in angle=58.241] 3.333,3.000) .. (2.932,2.110); \draw [white, double=black, line width=0.070cm]([out angle=-106.814, in angle=58.241] 3.333,0.000) .. (2.932,-0.890); \draw [white, double=black, line width=0.070cm]([out angle=154.124, in angle=-41.697] 3.633,2.314) .. (2.823,2.856); \draw [white, double=black, line width=0.070cm]([out angle=154.124, in angle=-41.697] 3.633,-0.686) .. (2.823,-0.144); \draw [white, double=black, line width=0.125cm]([out angle=33.092, in angle=-125.868] 4.095,1.104) .. (5.370,2.318); \draw [white, double=black, line width=0.125cm]([out angle=-31.896, in angle=125.875] 4.085,2.066) .. (5.370,0.867); \draw [white, double=black, line width=0.052cm]([out angle=-163.583, in angle=-4.773] 2.794,0.506) .. (2.146,0.440); \draw [white, double=black, line width=0.052cm]([out angle=116.587, in angle=-92.236] 2.625,0.116) .. (2.489,0.744); \draw [white, double=black] ([out angle=24.353, in angle=-176.613] 1.778,1.244) .. (2.172,1.341); \draw [white, double=black] ([out angle=-32.164, in angle=130.909] 2.901,1.154) .. (3.111,0.974); \draw [white, double=black] ([out angle=-87.107, in angle=73.186] 3.372,0.323) .. (3.333,0.000); \draw [white, double=black] ([out angle=123.946, in angle=-123.927] 0.539,1.595) .. (0.539,3.197); \draw [white, double=black] ([out angle=123.946, in angle=-123.927] 0.539,-1.405) .. (0.539,0.197); \draw [white, double=black] ([out angle=-121.765, in angle=65.983] 2.931,2.111) .. (2.727,1.725); \draw [white, double=black] ([out angle=27.328, in angle=-146.908] 3.683,0.864) .. (4.095,1.104); \draw [white, double=black] ([out angle=54.151, in angle=-54.125] 5.370,2.318) .. (5.370,3.867); \draw [white, double=black] ([out angle=54.151, in angle=-54.125] 5.370,-0.682) .. (5.370,0.867); \draw [white, double=black] ([out angle=148.104, in angle=-25.890] 4.085,2.066) .. (3.633,2.315); \draw [white, double=black] ([out angle=138.297, in angle=-63.413] 2.823,2.857) .. (2.625,3.116); \draw [white, double=black] ([out angle=138.297, in angle=-63.413] 2.823,-0.143) .. (2.625,0.116); \draw [white, double=black] ([out angle=87.755, in angle=-98.095] 2.490,0.742) .. (2.511,0.973); \draw [white, double=black] ([out angle=-160.846, in angle=16.385] 3.003,0.572) .. (2.795,0.505); \draw [white, double=black] ([out angle=175.204, in angle=-25.113] 2.146,0.439) .. (1.773,0.538); \end{scope} \end{scope}

==> diagrams/links-157.tex <==
 \draw [white, double=black, line width=0.041cm]([out angle=-116.707, in angle=-63.280] 0.317,1.333) .. (-0.317,1.333); \draw [white, double=black, line width=0.041cm]([out angle=90.004, in angle=-90.006] 0.000,0.000) .. (0.000,1.408); \draw [white, double=black, line width=0.001cm]([out angle=-132.836, in angle=-61.466] 0.010,1.494) .. (-0.007,1.496); \draw [white, double=black, line width=0.001cm]([out angle=89.978, in angle=-96.213] 0.000,1.468) .. (0.002,1.498); \draw [white, double=black, line width=0.001cm]([out angle=96.224, in angle=-89.982] 0.002,1.503) .. (0.000,1.533); \draw [white, double=black, line width=0.001cm]([out angle=61.476, in angle=132.830] -0.007,1.504) .. (0.010,1.506); \draw [white, double=black, line width=0.041cm]([out angle=90.019, in angle=-90.004] 0.000,1.592) .. (0.000,3.001); \draw [white, double=black, line width=0.041cm]([out angle=63.291, in angle=116.718] -0.316,1.667) .. (0.317,1.667); \draw [white, double=black, line width=0.000cm]([out angle=61.647, in angle=122.023] -0.001,1.501) .. (0.001,1.501); \draw [white, double=black, line width=0.000cm]([out angle=-74.306, in angle=90.826] -0.000,1.503) .. (0.000,1.500); \draw [white, double=black, line width=0.000cm]([out angle=-90.758, in angle=74.374] 0.000,1.500) .. (-0.000,1.498); \draw [white, double=black, line width=0.000cm]([out angle=-121.954, in angle=-61.579] 0.001,1.500) .. (-0.001,1.500); \draw [white, double=black] ([out angle=89.994, in angle=-90.022] 0.000,1.408) .. (0.000,1.468); \draw [white, double=black] ([out angle=83.787, in angle=-83.776] -0.000,1.498) .. (-0.000,1.503); \draw [white, double=black] ([out angle=90.018, in angle=-89.981] 0.000,1.533) .. (0.000,1.592); \draw [white, double=black] ([out angle=-63.282, in angle=63.293] -0.084,1.667) .. (-0.084,1.333); \draw [white, double=black] ([out angle=116.721, in angle=-116.705] 0.084,1.334) .. (0.084,1.668); \draw [white, double=black] ([out angle=-105.626, in angle=47.164] 0.001,1.498) .. (-0.001,1.494); \draw [white, double=black] ([out angle=118.534, in angle=-118.524] 0.002,1.496) .. (0.002,1.504); \draw [white, double=black] ([out angle=-47.170, in angle=105.694] -0.001,1.506) .. (0.001,1.503); \draw [white, double=black] ([out angle=-89.174, in angle=89.242] 0.000,1.500) .. (0.000,1.500); \draw [white, double=black] ([out angle=118.421, in angle=-118.353] 0.000,1.500) .. (0.000,1.501); \draw [white, double=black] ([out angle=-57.977, in angle=58.046] -0.000,1.501) .. (-0.000,1.500);

==> diagrams/links-1570.tex <==
\begin{scope} \clip (0,0) rectangle (5.239, 3.000); \begin{scope}[yshift=-0.380cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.463, in angle=-53.690] 1.850,0.373) .. (0.565,1.620); \draw [white, double=black, line width=0.125cm]([out angle=53.688, in angle=-145.462] 0.565,0.156) .. (1.850,1.403); \draw [white, double=black, line width=0.037cm]([out angle=147.409, in angle=-69.010] 2.963,1.685) .. (2.473,2.285); \draw [white, double=black, line width=0.037cm]([out angle=32.613, in angle=-110.969] 2.276,1.684) .. (2.765,2.285); \draw [white, double=black, line width=0.037cm]([out angle=110.985, in angle=-32.587] 2.765,2.490) .. (2.276,3.091); \draw [white, double=black, line width=0.037cm]([out angle=110.985, in angle=-32.587] 2.765,-0.510) .. (2.276,0.091); \draw [white, double=black, line width=0.037cm]([out angle=69.027, in angle=-147.417] 2.473,2.490) .. (2.963,3.091); \draw [white, double=black, line width=0.037cm]([out angle=69.027, in angle=-147.417] 2.473,-0.510) .. (2.963,0.091); \draw [white, double=black, line width=0.125cm]([out angle=126.313, in angle=-34.532] 4.674,0.156) .. (3.388,1.403); \draw [white, double=black, line width=0.125cm]([out angle=34.543, in angle=-126.307] 3.389,0.373) .. (4.674,1.620); \draw [white, double=black] ([out angle=34.538, in angle=-147.399] 1.850,1.403) .. (2.276,1.685); \draw [white, double=black] ([out angle=126.310, in angle=-126.294] 0.565,1.620) .. (0.564,3.156); \draw [white, double=black] ([out angle=126.310, in angle=-126.294] 0.565,-1.380) .. (0.564,0.156); \draw [white, double=black] ([out angle=69.031, in angle=-69.015] 2.765,2.285) .. (2.765,2.490); \draw [white, double=black] ([out angle=32.583, in angle=-145.457] 2.963,0.091) .. (3.389,0.373); \draw [white, double=black] ([out angle=110.984, in angle=-110.969] 2.473,2.286) .. (2.473,2.491); \draw [white, double=black] ([out angle=53.709, in angle=-53.687] 4.674,1.620) .. (4.674,3.157); \draw [white, double=black] ([out angle=53.709, in angle=-53.687] 4.674,-1.380) .. (4.674,0.157); \draw [white, double=black] ([out angle=147.391, in angle=-34.537] 2.276,0.091) .. (1.850,0.373); \draw [white, double=black] ([out angle=145.468, in angle=-32.604] 3.388,1.403) .. (2.963,1.685); \end{scope} \begin{scope}[yshift=2.620cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.463, in angle=-53.690] 1.850,0.373) .. (0.565,1.620); \draw [white, double=black, line width=0.125cm]([out angle=53.688, in angle=-145.462] 0.565,0.156) .. (1.850,1.403); \draw [white, double=black, line width=0.037cm]([out angle=147.409, in angle=-69.010] 2.963,1.685) .. (2.473,2.285); \draw [white, double=black, line width=0.037cm]([out angle=32.613, in angle=-110.969] 2.276,1.684) .. (2.765,2.285); \draw [white, double=black, line width=0.037cm]([out angle=110.985, in angle=-32.587] 2.765,2.490) .. (2.276,3.091); \draw [white, double=black, line width=0.037cm]([out angle=110.985, in angle=-32.587] 2.765,-0.510) .. (2.276,0.091); \draw [white, double=black, line width=0.037cm]([out angle=69.027, in angle=-147.417] 2.473,2.490) .. (2.963,3.091); \draw [white, double=black, line width=0.037cm]([out angle=69.027, in angle=-147.417] 2.473,-0.510) .. (2.963,0.091); \draw [white, double=black, line width=0.125cm]([out angle=126.313, in angle=-34.532] 4.674,0.156) .. (3.388,1.403); \draw [white, double=black, line width=0.125cm]([out angle=34.543, in angle=-126.307] 3.389,0.373) .. (4.674,1.620); \draw [white, double=black] ([out angle=34.538, in angle=-147.399] 1.850,1.403) .. (2.276,1.685); \draw [white, double=black] ([out angle=126.310, in angle=-126.294] 0.565,1.620) .. (0.564,3.156); \draw [white, double=black] ([out angle=126.310, in angle=-126.294] 0.565,-1.380) .. (0.564,0.156); \draw [white, double=black] ([out angle=69.031, in angle=-69.015] 2.765,2.285) .. (2.765,2.490); \draw [white, double=black] ([out angle=32.583, in angle=-145.457] 2.963,0.091) .. (3.389,0.373); \draw [white, double=black] ([out angle=110.984, in angle=-110.969] 2.473,2.286) .. (2.473,2.491); \draw [white, double=black] ([out angle=53.709, in angle=-53.687] 4.674,1.620) .. (4.674,3.157); \draw [white, double=black] ([out angle=53.709, in angle=-53.687] 4.674,-1.380) .. (4.674,0.157); \draw [white, double=black] ([out angle=147.391, in angle=-34.537] 2.276,0.091) .. (1.850,0.373); \draw [white, double=black] ([out angle=145.468, in angle=-32.604] 3.388,1.403) .. (2.963,1.685); \end{scope} \end{scope}

==> diagrams/links-1571.tex <==
\begin{scope} \clip (0,0) rectangle (5.435, 3.000); \begin{scope}[yshift=-0.486cm]  \draw [white, double=black, line width=0.109cm]([out angle=151.524, in angle=-55.140] 1.807,1.133) .. (0.549,2.259); \draw [white, double=black, line width=0.109cm]([out angle=55.138, in angle=-150.799] 0.549,0.835) .. (1.802,1.970); \draw [white, double=black, line width=0.026cm]([out angle=115.773, in angle=-110.615] 2.597,1.962) .. (2.572,2.506); \draw [white, double=black, line width=0.026cm]([out angle=17.916, in angle=155.785] 2.186,2.138) .. (2.738,2.107); \draw [white, double=black, line width=0.026cm]([out angle=-64.214, in angle=69.383] 2.838,2.010) .. (2.863,1.467); \draw [white, double=black, line width=0.026cm]([out angle=-162.109, in angle=-24.202] 3.248,1.834) .. (2.697,1.865); \draw [white, double=black, line width=0.033cm]([out angle=-120.031, in angle=92.382] 2.719,1.164) .. (2.560,0.517); \draw [white, double=black, line width=0.033cm]([out angle=136.550, in angle=-16.855] 2.798,0.625) .. (2.213,0.964); \draw [white, double=black, line width=0.109cm]([out angle=124.862, in angle=-28.470] 4.886,1.714) .. (3.627,2.839); \draw [white, double=black, line width=0.109cm]([out angle=124.862, in angle=-28.470] 4.886,-1.286) .. (3.627,-0.161); \draw [white, double=black, line width=0.109cm]([out angle=29.207, in angle=-124.856] 3.633,2.002) .. (4.886,3.137); \draw [white, double=black, line width=0.109cm]([out angle=29.207, in angle=-124.856] 3.633,-0.998) .. (4.886,0.137); \draw [white, double=black, line width=0.033cm]([out angle=59.963, in angle=-87.610] 2.716,2.808) .. (2.875,3.455); \draw [white, double=black, line width=0.033cm]([out angle=59.963, in angle=-87.610] 2.716,-0.192) .. (2.875,0.455); \draw [white, double=black, line width=0.033cm]([out angle=-43.444, in angle=163.154] 2.637,3.347) .. (3.222,3.008); \draw [white, double=black, line width=0.033cm]([out angle=-43.444, in angle=163.154] 2.637,0.347) .. (3.222,0.008); \draw [white, double=black] ([out angle=29.201, in angle=-162.084] 1.802,1.970) .. (2.186,2.138); \draw [white, double=black] ([out angle=-24.221, in angle=115.786] 2.738,2.107) .. (2.838,2.010); \draw [white, double=black] ([out angle=-110.617, in angle=59.969] 2.863,1.467) .. (2.719,1.164); \draw [white, double=black] ([out angle=124.860, in angle=-124.842] 0.549,2.259) .. (0.549,3.836); \draw [white, double=black] ([out angle=124.860, in angle=-124.842] 0.549,-0.741) .. (0.549,0.836); \draw [white, double=black] ([out angle=-87.608, in angle=136.552] 2.560,3.517) .. (2.637,3.348); \draw [white, double=black] ([out angle=-87.608, in angle=136.552] 2.560,0.517) .. (2.637,0.348); \draw [white, double=black] ([out angle=163.139, in angle=-28.476] 2.213,0.964) .. (1.807,1.133); \draw [white, double=black] ([out angle=92.390, in angle=-43.450] 2.875,3.455) .. (2.798,3.625); \draw [white, double=black] ([out angle=92.390, in angle=-43.450] 2.875,0.455) .. (2.798,0.625); \draw [white, double=black] ([out angle=151.530, in angle=-16.856] 3.627,2.839) .. (3.221,3.008); \draw [white, double=black] ([out angle=151.530, in angle=-16.856] 3.627,-0.161) .. (3.221,0.008); \draw [white, double=black] ([out angle=55.160, in angle=-55.138] 4.886,0.137) .. (4.886,1.714); \draw [white, double=black] ([out angle=-150.793, in angle=17.891] 3.633,2.002) .. (3.248,1.834); \draw [white, double=black] ([out angle=155.798, in angle=-64.228] 2.697,1.865) .. (2.596,1.963); \draw [white, double=black] ([out angle=69.385, in angle=-120.029] 2.572,2.506) .. (2.715,2.808); \end{scope} \begin{scope}[yshift=2.514cm]  \draw [white, double=black, line width=0.109cm]([out angle=151.524, in angle=-55.140] 1.807,1.133) .. (0.549,2.259); \draw [white, double=black, line width=0.109cm]([out angle=55.138, in angle=-150.799] 0.549,0.835) .. (1.802,1.970); \draw [white, double=black, line width=0.026cm]([out angle=115.773, in angle=-110.615] 2.597,1.962) .. (2.572,2.506); \draw [white, double=black, line width=0.026cm]([out angle=17.916, in angle=155.785] 2.186,2.138) .. (2.738,2.107); \draw [white, double=black, line width=0.026cm]([out angle=-64.214, in angle=69.383] 2.838,2.010) .. (2.863,1.467); \draw [white, double=black, line width=0.026cm]([out angle=-162.109, in angle=-24.202] 3.248,1.834) .. (2.697,1.865); \draw [white, double=black, line width=0.033cm]([out angle=-120.031, in angle=92.382] 2.719,1.164) .. (2.560,0.517); \draw [white, double=black, line width=0.033cm]([out angle=136.550, in angle=-16.855] 2.798,0.625) .. (2.213,0.964); \draw [white, double=black, line width=0.109cm]([out angle=124.862, in angle=-28.470] 4.886,1.714) .. (3.627,2.839); \draw [white, double=black, line width=0.109cm]([out angle=124.862, in angle=-28.470] 4.886,-1.286) .. (3.627,-0.161); \draw [white, double=black, line width=0.109cm]([out angle=29.207, in angle=-124.856] 3.633,2.002) .. (4.886,3.137); \draw [white, double=black, line width=0.109cm]([out angle=29.207, in angle=-124.856] 3.633,-0.998) .. (4.886,0.137); \draw [white, double=black, line width=0.033cm]([out angle=59.963, in angle=-87.610] 2.716,2.808) .. (2.875,3.455); \draw [white, double=black, line width=0.033cm]([out angle=59.963, in angle=-87.610] 2.716,-0.192) .. (2.875,0.455); \draw [white, double=black, line width=0.033cm]([out angle=-43.444, in angle=163.154] 2.637,3.347) .. (3.222,3.008); \draw [white, double=black, line width=0.033cm]([out angle=-43.444, in angle=163.154] 2.637,0.347) .. (3.222,0.008); \draw [white, double=black] ([out angle=29.201, in angle=-162.084] 1.802,1.970) .. (2.186,2.138); \draw [white, double=black] ([out angle=-24.221, in angle=115.786] 2.738,2.107) .. (2.838,2.010); \draw [white, double=black] ([out angle=-110.617, in angle=59.969] 2.863,1.467) .. (2.719,1.164); \draw [white, double=black] ([out angle=124.860, in angle=-124.842] 0.549,2.259) .. (0.549,3.836); \draw [white, double=black] ([out angle=124.860, in angle=-124.842] 0.549,-0.741) .. (0.549,0.836); \draw [white, double=black] ([out angle=-87.608, in angle=136.552] 2.560,3.517) .. (2.637,3.348); \draw [white, double=black] ([out angle=-87.608, in angle=136.552] 2.560,0.517) .. (2.637,0.348); \draw [white, double=black] ([out angle=163.139, in angle=-28.476] 2.213,0.964) .. (1.807,1.133); \draw [white, double=black] ([out angle=92.390, in angle=-43.450] 2.875,3.455) .. (2.798,3.625); \draw [white, double=black] ([out angle=92.390, in angle=-43.450] 2.875,0.455) .. (2.798,0.625); \draw [white, double=black] ([out angle=151.530, in angle=-16.856] 3.627,2.839) .. (3.221,3.008); \draw [white, double=black] ([out angle=151.530, in angle=-16.856] 3.627,-0.161) .. (3.221,0.008); \draw [white, double=black] ([out angle=55.160, in angle=-55.138] 4.886,0.137) .. (4.886,1.714); \draw [white, double=black] ([out angle=-150.793, in angle=17.891] 3.633,2.002) .. (3.248,1.834); \draw [white, double=black] ([out angle=155.798, in angle=-64.228] 2.697,1.865) .. (2.596,1.963); \draw [white, double=black] ([out angle=69.385, in angle=-120.029] 2.572,2.506) .. (2.715,2.808); \end{scope} \end{scope}

==> diagrams/links-1572.tex <==
\begin{scope} \clip (0,0) rectangle (5.239, 3.000); \begin{scope}[yshift=-0.380cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.463, in angle=-53.689] 1.850,0.373) .. (0.565,1.620); \draw [white, double=black, line width=0.125cm]([out angle=53.686, in angle=-145.461] 0.565,0.156) .. (1.850,1.403); \draw [white, double=black, line width=0.037cm]([out angle=32.614, in angle=-110.966] 2.276,1.684) .. (2.766,2.285); \draw [white, double=black, line width=0.037cm]([out angle=-69.007, in angle=147.412] 2.473,2.285) .. (2.963,1.685); \draw [white, double=black, line width=0.037cm]([out angle=69.028, in angle=-147.423] 2.473,2.490) .. (2.963,3.091); \draw [white, double=black, line width=0.037cm]([out angle=69.028, in angle=-147.423] 2.473,-0.510) .. (2.963,0.091); \draw [white, double=black, line width=0.037cm]([out angle=-32.582, in angle=110.986] 2.276,3.091) .. (2.766,2.490); \draw [white, double=black, line width=0.037cm]([out angle=-32.582, in angle=110.986] 2.276,0.091) .. (2.766,-0.510); \draw [white, double=black, line width=0.125cm]([out angle=126.314, in angle=-34.531] 4.675,0.157) .. (3.389,1.403); \draw [white, double=black, line width=0.125cm]([out angle=34.545, in angle=-126.307] 3.389,0.373) .. (4.674,1.620); \draw [white, double=black] ([out angle=34.539, in angle=-147.400] 1.850,1.403) .. (2.276,1.685); \draw [white, double=black] ([out angle=126.311, in angle=-126.290] 0.565,1.620) .. (0.564,3.157); \draw [white, double=black] ([out angle=126.311, in angle=-126.290] 0.565,-1.380) .. (0.564,0.157); \draw [white, double=black] ([out angle=69.034, in angle=-69.014] 2.766,2.285) .. (2.766,2.490); \draw [white, double=black] ([out angle=32.577, in angle=-145.455] 2.963,0.091) .. (3.389,0.373); \draw [white, double=black] ([out angle=110.986, in angle=-110.967] 2.473,2.286) .. (2.473,2.491); \draw [white, double=black] ([out angle=53.713, in angle=-53.686] 4.675,1.620) .. (4.674,3.157); \draw [white, double=black] ([out angle=53.713, in angle=-53.686] 4.675,-1.380) .. (4.674,0.157); \draw [white, double=black] ([out angle=147.390, in angle=-34.537] 2.276,0.091) .. (1.850,0.373); \draw [white, double=black] ([out angle=145.469, in angle=-32.604] 3.389,1.403) .. (2.963,1.685); \end{scope} \begin{scope}[yshift=2.620cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.463, in angle=-53.689] 1.850,0.373) .. (0.565,1.620); \draw [white, double=black, line width=0.125cm]([out angle=53.686, in angle=-145.461] 0.565,0.156) .. (1.850,1.403); \draw [white, double=black, line width=0.037cm]([out angle=32.614, in angle=-110.966] 2.276,1.684) .. (2.766,2.285); \draw [white, double=black, line width=0.037cm]([out angle=-69.007, in angle=147.412] 2.473,2.285) .. (2.963,1.685); \draw [white, double=black, line width=0.037cm]([out angle=69.028, in angle=-147.423] 2.473,2.490) .. (2.963,3.091); \draw [white, double=black, line width=0.037cm]([out angle=69.028, in angle=-147.423] 2.473,-0.510) .. (2.963,0.091); \draw [white, double=black, line width=0.037cm]([out angle=-32.582, in angle=110.986] 2.276,3.091) .. (2.766,2.490); \draw [white, double=black, line width=0.037cm]([out angle=-32.582, in angle=110.986] 2.276,0.091) .. (2.766,-0.510); \draw [white, double=black, line width=0.125cm]([out angle=126.314, in angle=-34.531] 4.675,0.157) .. (3.389,1.403); \draw [white, double=black, line width=0.125cm]([out angle=34.545, in angle=-126.307] 3.389,0.373) .. (4.674,1.620); \draw [white, double=black] ([out angle=34.539, in angle=-147.400] 1.850,1.403) .. (2.276,1.685); \draw [white, double=black] ([out angle=126.311, in angle=-126.290] 0.565,1.620) .. (0.564,3.157); \draw [white, double=black] ([out angle=126.311, in angle=-126.290] 0.565,-1.380) .. (0.564,0.157); \draw [white, double=black] ([out angle=69.034, in angle=-69.014] 2.766,2.285) .. (2.766,2.490); \draw [white, double=black] ([out angle=32.577, in angle=-145.455] 2.963,0.091) .. (3.389,0.373); \draw [white, double=black] ([out angle=110.986, in angle=-110.967] 2.473,2.286) .. (2.473,2.491); \draw [white, double=black] ([out angle=53.713, in angle=-53.686] 4.675,1.620) .. (4.674,3.157); \draw [white, double=black] ([out angle=53.713, in angle=-53.686] 4.675,-1.380) .. (4.674,0.157); \draw [white, double=black] ([out angle=147.390, in angle=-34.537] 2.276,0.091) .. (1.850,0.373); \draw [white, double=black] ([out angle=145.469, in angle=-32.604] 3.389,1.403) .. (2.963,1.685); \end{scope} \end{scope}

==> diagrams/links-1573.tex <==
\begin{scope} \clip (0,0) rectangle (5.675, 3.000); \begin{scope}[yshift=-0.765cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.619, in angle=-54.353] 1.843,0.763) .. (0.558,1.935); \draw [white, double=black, line width=0.122cm]([out angle=54.350, in angle=-147.413] 0.558,0.490) .. (1.825,1.691); \draw [white, double=black, line width=0.029cm]([out angle=123.364, in angle=-99.927] 2.705,1.772) .. (2.579,2.379); \draw [white, double=black, line width=0.029cm]([out angle=25.118, in angle=163.781] 2.220,1.909) .. (2.842,1.957); \draw [white, double=black, line width=0.029cm]([out angle=-56.619, in angle=80.071] 2.970,1.863) .. (3.096,1.256); \draw [white, double=black, line width=0.029cm]([out angle=-154.911, in angle=-16.203] 3.455,1.726) .. (2.833,1.678); \draw [white, double=black, line width=0.105cm]([out angle=157.836, in angle=-22.168] 3.363,3.103) .. (2.313,3.531); \draw [white, double=black, line width=0.105cm]([out angle=157.836, in angle=-22.168] 3.363,0.103) .. (2.313,0.531); \draw [white, double=black, line width=0.105cm]([out angle=73.199, in angle=-106.797] 2.674,2.774) .. (3.002,3.860); \draw [white, double=black, line width=0.105cm]([out angle=73.199, in angle=-106.797] 2.674,-0.226) .. (3.002,0.860); \draw [white, double=black, line width=0.122cm]([out angle=125.650, in angle=-30.375] 5.118,1.700) .. (3.832,2.872); \draw [white, double=black, line width=0.122cm]([out angle=125.650, in angle=-30.375] 5.118,-1.300) .. (3.832,-0.128); \draw [white, double=black, line width=0.122cm]([out angle=32.593, in angle=-125.643] 3.850,1.943) .. (5.117,3.145); \draw [white, double=black, line width=0.122cm]([out angle=32.593, in angle=-125.643] 3.850,-1.057) .. (5.117,0.145); \draw [white, double=black] ([out angle=32.587, in angle=-154.882] 1.825,1.691) .. (2.220,1.909); \draw [white, double=black] ([out angle=-16.228, in angle=123.381] 2.842,1.957) .. (2.970,1.862); \draw [white, double=black] ([out angle=-99.929, in angle=73.203] 3.096,1.256) .. (3.002,0.860); \draw [white, double=black] ([out angle=125.647, in angle=-125.625] 0.558,1.935) .. (0.557,3.490); \draw [white, double=black] ([out angle=125.647, in angle=-125.625] 0.558,-1.065) .. (0.557,0.490); \draw [white, double=black] ([out angle=-106.795, in angle=80.073] 2.673,2.775) .. (2.579,2.379); \draw [white, double=black] ([out angle=25.089, in angle=-147.407] 3.455,1.726) .. (3.850,1.943); \draw [white, double=black] ([out angle=54.378, in angle=-54.350] 5.118,0.145) .. (5.117,1.700); \draw [white, double=black] ([out angle=149.625, in angle=-22.179] 3.832,2.872) .. (3.363,3.104); \draw [white, double=black] ([out angle=149.625, in angle=-22.179] 3.832,-0.128) .. (3.363,0.104); \draw [white, double=black] ([out angle=157.815, in angle=-30.381] 2.312,0.531) .. (1.843,0.763); \draw [white, double=black] ([out angle=163.797, in angle=-56.638] 2.833,1.678) .. (2.705,1.772); \end{scope} \begin{scope}[yshift=2.235cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.619, in angle=-54.353] 1.843,0.763) .. (0.558,1.935); \draw [white, double=black, line width=0.122cm]([out angle=54.350, in angle=-147.413] 0.558,0.490) .. (1.825,1.691); \draw [white, double=black, line width=0.029cm]([out angle=123.364, in angle=-99.927] 2.705,1.772) .. (2.579,2.379); \draw [white, double=black, line width=0.029cm]([out angle=25.118, in angle=163.781] 2.220,1.909) .. (2.842,1.957); \draw [white, double=black, line width=0.029cm]([out angle=-56.619, in angle=80.071] 2.970,1.863) .. (3.096,1.256); \draw [white, double=black, line width=0.029cm]([out angle=-154.911, in angle=-16.203] 3.455,1.726) .. (2.833,1.678); \draw [white, double=black, line width=0.105cm]([out angle=157.836, in angle=-22.168] 3.363,3.103) .. (2.313,3.531); \draw [white, double=black, line width=0.105cm]([out angle=157.836, in angle=-22.168] 3.363,0.103) .. (2.313,0.531); \draw [white, double=black, line width=0.105cm]([out angle=73.199, in angle=-106.797] 2.674,2.774) .. (3.002,3.860); \draw [white, double=black, line width=0.105cm]([out angle=73.199, in angle=-106.797] 2.674,-0.226) .. (3.002,0.860); \draw [white, double=black, line width=0.122cm]([out angle=125.650, in angle=-30.375] 5.118,1.700) .. (3.832,2.872); \draw [white, double=black, line width=0.122cm]([out angle=125.650, in angle=-30.375] 5.118,-1.300) .. (3.832,-0.128); \draw [white, double=black, line width=0.122cm]([out angle=32.593, in angle=-125.643] 3.850,1.943) .. (5.117,3.145); \draw [white, double=black, line width=0.122cm]([out angle=32.593, in angle=-125.643] 3.850,-1.057) .. (5.117,0.145); \draw [white, double=black] ([out angle=32.587, in angle=-154.882] 1.825,1.691) .. (2.220,1.909); \draw [white, double=black] ([out angle=-16.228, in angle=123.381] 2.842,1.957) .. (2.970,1.862); \draw [white, double=black] ([out angle=-99.929, in angle=73.203] 3.096,1.256) .. (3.002,0.860); \draw [white, double=black] ([out angle=125.647, in angle=-125.625] 0.558,1.935) .. (0.557,3.490); \draw [white, double=black] ([out angle=125.647, in angle=-125.625] 0.558,-1.065) .. (0.557,0.490); \draw [white, double=black] ([out angle=-106.795, in angle=80.073] 2.673,2.775) .. (2.579,2.379); \draw [white, double=black] ([out angle=25.089, in angle=-147.407] 3.455,1.726) .. (3.850,1.943); \draw [white, double=black] ([out angle=54.378, in angle=-54.350] 5.118,0.145) .. (5.117,1.700); \draw [white, double=black] ([out angle=149.625, in angle=-22.179] 3.832,2.872) .. (3.363,3.104); \draw [white, double=black] ([out angle=149.625, in angle=-22.179] 3.832,-0.128) .. (3.363,0.104); \draw [white, double=black] ([out angle=157.815, in angle=-30.381] 2.312,0.531) .. (1.843,0.763); \draw [white, double=black] ([out angle=163.797, in angle=-56.638] 2.833,1.678) .. (2.705,1.772); \end{scope} \end{scope}

==> diagrams/links-1574.tex <==
\begin{scope} \clip (0,0) rectangle (5.675, 3.000); \begin{scope}[yshift=-0.765cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.619, in angle=-54.354] 1.843,0.763) .. (0.558,1.935); \draw [white, double=black, line width=0.122cm]([out angle=54.352, in angle=-147.415] 0.558,0.490) .. (1.825,1.691); \draw [white, double=black, line width=0.029cm]([out angle=123.362, in angle=-99.930] 2.705,1.772) .. (2.579,2.379); \draw [white, double=black, line width=0.029cm]([out angle=25.121, in angle=163.778] 2.220,1.909) .. (2.842,1.957); \draw [white, double=black, line width=0.029cm]([out angle=-56.626, in angle=80.069] 2.970,1.863) .. (3.096,1.257); \draw [white, double=black, line width=0.029cm]([out angle=-154.901, in angle=-16.210] 3.455,1.726) .. (2.833,1.678); \draw [white, double=black, line width=0.105cm]([out angle=157.833, in angle=-22.170] 3.363,3.103) .. (2.312,3.531); \draw [white, double=black, line width=0.105cm]([out angle=157.833, in angle=-22.170] 3.363,0.103) .. (2.312,0.531); \draw [white, double=black, line width=0.105cm]([out angle=73.198, in angle=-106.799] 2.674,2.774) .. (3.001,3.860); \draw [white, double=black, line width=0.105cm]([out angle=73.198, in angle=-106.799] 2.674,-0.226) .. (3.001,0.860); \draw [white, double=black, line width=0.122cm]([out angle=32.590, in angle=-125.643] 3.850,1.944) .. (5.117,3.145); \draw [white, double=black, line width=0.122cm]([out angle=32.590, in angle=-125.643] 3.850,-1.056) .. (5.117,0.145); \draw [white, double=black, line width=0.122cm]([out angle=-30.376, in angle=125.648] 3.832,2.872) .. (5.117,1.700); \draw [white, double=black, line width=0.122cm]([out angle=-30.376, in angle=125.648] 3.832,-0.128) .. (5.117,-1.300); \draw [white, double=black] ([out angle=32.585, in angle=-154.879] 1.825,1.691) .. (2.220,1.909); \draw [white, double=black] ([out angle=-16.229, in angle=123.374] 2.841,1.957) .. (2.970,1.863); \draw [white, double=black] ([out angle=-99.931, in angle=73.201] 3.096,1.257) .. (3.001,0.860); \draw [white, double=black] ([out angle=125.646, in angle=-125.629] 0.558,1.935) .. (0.557,3.490); \draw [white, double=black] ([out angle=125.646, in angle=-125.629] 0.558,-1.065) .. (0.557,0.490); \draw [white, double=black] ([out angle=-106.798, in angle=80.070] 2.673,2.775) .. (2.579,2.379); \draw [white, double=black] ([out angle=25.099, in angle=-147.410] 3.455,1.726) .. (3.850,1.944); \draw [white, double=black] ([out angle=54.373, in angle=-54.352] 5.117,0.145) .. (5.117,1.700); \draw [white, double=black] ([out angle=149.624, in angle=-22.179] 3.832,2.872) .. (3.362,3.104); \draw [white, double=black] ([out angle=149.624, in angle=-22.179] 3.832,-0.128) .. (3.362,0.104); \draw [white, double=black] ([out angle=157.816, in angle=-30.381] 2.312,0.531) .. (1.843,0.763); \draw [white, double=black] ([out angle=163.790, in angle=-56.640] 2.833,1.678) .. (2.705,1.772); \end{scope} \begin{scope}[yshift=2.235cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.619, in angle=-54.354] 1.843,0.763) .. (0.558,1.935); \draw [white, double=black, line width=0.122cm]([out angle=54.352, in angle=-147.415] 0.558,0.490) .. (1.825,1.691); \draw [white, double=black, line width=0.029cm]([out angle=123.362, in angle=-99.930] 2.705,1.772) .. (2.579,2.379); \draw [white, double=black, line width=0.029cm]([out angle=25.121, in angle=163.778] 2.220,1.909) .. (2.842,1.957); \draw [white, double=black, line width=0.029cm]([out angle=-56.626, in angle=80.069] 2.970,1.863) .. (3.096,1.257); \draw [white, double=black, line width=0.029cm]([out angle=-154.901, in angle=-16.210] 3.455,1.726) .. (2.833,1.678); \draw [white, double=black, line width=0.105cm]([out angle=157.833, in angle=-22.170] 3.363,3.103) .. (2.312,3.531); \draw [white, double=black, line width=0.105cm]([out angle=157.833, in angle=-22.170] 3.363,0.103) .. (2.312,0.531); \draw [white, double=black, line width=0.105cm]([out angle=73.198, in angle=-106.799] 2.674,2.774) .. (3.001,3.860); \draw [white, double=black, line width=0.105cm]([out angle=73.198, in angle=-106.799] 2.674,-0.226) .. (3.001,0.860); \draw [white, double=black, line width=0.122cm]([out angle=32.590, in angle=-125.643] 3.850,1.944) .. (5.117,3.145); \draw [white, double=black, line width=0.122cm]([out angle=32.590, in angle=-125.643] 3.850,-1.056) .. (5.117,0.145); \draw [white, double=black, line width=0.122cm]([out angle=-30.376, in angle=125.648] 3.832,2.872) .. (5.117,1.700); \draw [white, double=black, line width=0.122cm]([out angle=-30.376, in angle=125.648] 3.832,-0.128) .. (5.117,-1.300); \draw [white, double=black] ([out angle=32.585, in angle=-154.879] 1.825,1.691) .. (2.220,1.909); \draw [white, double=black] ([out angle=-16.229, in angle=123.374] 2.841,1.957) .. (2.970,1.863); \draw [white, double=black] ([out angle=-99.931, in angle=73.201] 3.096,1.257) .. (3.001,0.860); \draw [white, double=black] ([out angle=125.646, in angle=-125.629] 0.558,1.935) .. (0.557,3.490); \draw [white, double=black] ([out angle=125.646, in angle=-125.629] 0.558,-1.065) .. (0.557,0.490); \draw [white, double=black] ([out angle=-106.798, in angle=80.070] 2.673,2.775) .. (2.579,2.379); \draw [white, double=black] ([out angle=25.099, in angle=-147.410] 3.455,1.726) .. (3.850,1.944); \draw [white, double=black] ([out angle=54.373, in angle=-54.352] 5.117,0.145) .. (5.117,1.700); \draw [white, double=black] ([out angle=149.624, in angle=-22.179] 3.832,2.872) .. (3.362,3.104); \draw [white, double=black] ([out angle=149.624, in angle=-22.179] 3.832,-0.128) .. (3.362,0.104); \draw [white, double=black] ([out angle=157.816, in angle=-30.381] 2.312,0.531) .. (1.843,0.763); \draw [white, double=black] ([out angle=163.790, in angle=-56.640] 2.833,1.678) .. (2.705,1.772); \end{scope} \end{scope}

==> diagrams/links-1575.tex <==
\begin{scope} \clip (0,0) rectangle (5.675, 3.000); \begin{scope}[yshift=-0.765cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.620, in angle=-54.353] 1.843,0.763) .. (0.558,1.935); \draw [white, double=black, line width=0.122cm]([out angle=54.352, in angle=-147.412] 0.558,0.490) .. (1.825,1.691); \draw [white, double=black, line width=0.029cm]([out angle=123.366, in angle=-99.928] 2.705,1.772) .. (2.579,2.379); \draw [white, double=black, line width=0.029cm]([out angle=25.117, in angle=163.782] 2.220,1.909) .. (2.842,1.957); \draw [white, double=black, line width=0.029cm]([out angle=-56.624, in angle=80.071] 2.970,1.863) .. (3.096,1.256); \draw [white, double=black, line width=0.029cm]([out angle=-154.904, in angle=-16.208] 3.455,1.726) .. (2.833,1.678); \draw [white, double=black, line width=0.105cm]([out angle=157.835, in angle=-22.168] 3.363,3.103) .. (2.312,3.531); \draw [white, double=black, line width=0.105cm]([out angle=157.835, in angle=-22.168] 3.363,0.103) .. (2.312,0.531); \draw [white, double=black, line width=0.105cm]([out angle=73.199, in angle=-106.797] 2.674,2.774) .. (3.002,3.860); \draw [white, double=black, line width=0.105cm]([out angle=73.199, in angle=-106.797] 2.674,-0.226) .. (3.002,0.860); \draw [white, double=black, line width=0.122cm]([out angle=125.649, in angle=-30.376] 5.117,1.700) .. (3.832,2.872); \draw [white, double=black, line width=0.122cm]([out angle=125.649, in angle=-30.376] 5.117,-1.300) .. (3.832,-0.128); \draw [white, double=black, line width=0.122cm]([out angle=32.591, in angle=-125.643] 3.850,1.944) .. (5.117,3.145); \draw [white, double=black, line width=0.122cm]([out angle=32.591, in angle=-125.643] 3.850,-1.056) .. (5.117,0.145); \draw [white, double=black] ([out angle=32.588, in angle=-154.883] 1.825,1.691) .. (2.220,1.909); \draw [white, double=black] ([out angle=-16.229, in angle=123.376] 2.842,1.957) .. (2.970,1.862); \draw [white, double=black] ([out angle=-99.929, in angle=73.203] 3.096,1.256) .. (3.002,0.860); \draw [white, double=black] ([out angle=125.647, in angle=-125.626] 0.558,1.935) .. (0.557,3.490); \draw [white, double=black] ([out angle=125.647, in angle=-125.626] 0.558,-1.065) .. (0.557,0.490); \draw [white, double=black] ([out angle=-106.796, in angle=80.072] 2.673,2.775) .. (2.579,2.379); \draw [white, double=black] ([out angle=25.096, in angle=-147.409] 3.455,1.726) .. (3.850,1.944); \draw [white, double=black] ([out angle=54.376, in angle=-54.351] 5.118,0.145) .. (5.117,1.700); \draw [white, double=black] ([out angle=149.624, in angle=-22.179] 3.832,2.872) .. (3.363,3.104); \draw [white, double=black] ([out angle=149.624, in angle=-22.179] 3.832,-0.128) .. (3.363,0.104); \draw [white, double=black] ([out angle=157.817, in angle=-30.380] 2.312,0.531) .. (1.843,0.763); \draw [white, double=black] ([out angle=163.792, in angle=-56.640] 2.833,1.678) .. (2.705,1.772); \end{scope} \begin{scope}[yshift=2.235cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.620, in angle=-54.353] 1.843,0.763) .. (0.558,1.935); \draw [white, double=black, line width=0.122cm]([out angle=54.352, in angle=-147.412] 0.558,0.490) .. (1.825,1.691); \draw [white, double=black, line width=0.029cm]([out angle=123.366, in angle=-99.928] 2.705,1.772) .. (2.579,2.379); \draw [white, double=black, line width=0.029cm]([out angle=25.117, in angle=163.782] 2.220,1.909) .. (2.842,1.957); \draw [white, double=black, line width=0.029cm]([out angle=-56.624, in angle=80.071] 2.970,1.863) .. (3.096,1.256); \draw [white, double=black, line width=0.029cm]([out angle=-154.904, in angle=-16.208] 3.455,1.726) .. (2.833,1.678); \draw [white, double=black, line width=0.105cm]([out angle=157.835, in angle=-22.168] 3.363,3.103) .. (2.312,3.531); \draw [white, double=black, line width=0.105cm]([out angle=157.835, in angle=-22.168] 3.363,0.103) .. (2.312,0.531); \draw [white, double=black, line width=0.105cm]([out angle=73.199, in angle=-106.797] 2.674,2.774) .. (3.002,3.860); \draw [white, double=black, line width=0.105cm]([out angle=73.199, in angle=-106.797] 2.674,-0.226) .. (3.002,0.860); \draw [white, double=black, line width=0.122cm]([out angle=125.649, in angle=-30.376] 5.117,1.700) .. (3.832,2.872); \draw [white, double=black, line width=0.122cm]([out angle=125.649, in angle=-30.376] 5.117,-1.300) .. (3.832,-0.128); \draw [white, double=black, line width=0.122cm]([out angle=32.591, in angle=-125.643] 3.850,1.944) .. (5.117,3.145); \draw [white, double=black, line width=0.122cm]([out angle=32.591, in angle=-125.643] 3.850,-1.056) .. (5.117,0.145); \draw [white, double=black] ([out angle=32.588, in angle=-154.883] 1.825,1.691) .. (2.220,1.909); \draw [white, double=black] ([out angle=-16.229, in angle=123.376] 2.842,1.957) .. (2.970,1.862); \draw [white, double=black] ([out angle=-99.929, in angle=73.203] 3.096,1.256) .. (3.002,0.860); \draw [white, double=black] ([out angle=125.647, in angle=-125.626] 0.558,1.935) .. (0.557,3.490); \draw [white, double=black] ([out angle=125.647, in angle=-125.626] 0.558,-1.065) .. (0.557,0.490); \draw [white, double=black] ([out angle=-106.796, in angle=80.072] 2.673,2.775) .. (2.579,2.379); \draw [white, double=black] ([out angle=25.096, in angle=-147.409] 3.455,1.726) .. (3.850,1.944); \draw [white, double=black] ([out angle=54.376, in angle=-54.351] 5.118,0.145) .. (5.117,1.700); \draw [white, double=black] ([out angle=149.624, in angle=-22.179] 3.832,2.872) .. (3.363,3.104); \draw [white, double=black] ([out angle=149.624, in angle=-22.179] 3.832,-0.128) .. (3.363,0.104); \draw [white, double=black] ([out angle=157.817, in angle=-30.380] 2.312,0.531) .. (1.843,0.763); \draw [white, double=black] ([out angle=163.792, in angle=-56.640] 2.833,1.678) .. (2.705,1.772); \end{scope} \end{scope}

==> diagrams/links-1576.tex <==
\begin{scope} \clip (0,0) rectangle (5.675, 3.000); \begin{scope}[yshift=-0.765cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.619, in angle=-54.353] 1.843,0.763) .. (0.558,1.935); \draw [white, double=black, line width=0.122cm]([out angle=54.351, in angle=-147.414] 0.558,0.490) .. (1.825,1.691); \draw [white, double=black, line width=0.029cm]([out angle=123.363, in angle=-99.928] 2.705,1.772) .. (2.579,2.379); \draw [white, double=black, line width=0.029cm]([out angle=25.119, in angle=163.780] 2.220,1.909) .. (2.842,1.957); \draw [white, double=black, line width=0.029cm]([out angle=-56.621, in angle=80.070] 2.970,1.863) .. (3.096,1.256); \draw [white, double=black, line width=0.029cm]([out angle=-154.908, in angle=-16.205] 3.455,1.726) .. (2.833,1.678); \draw [white, double=black, line width=0.105cm]([out angle=-106.798, in angle=73.199] 3.002,3.860) .. (2.674,2.774); \draw [white, double=black, line width=0.105cm]([out angle=-106.798, in angle=73.199] 3.002,0.860) .. (2.674,-0.226); \draw [white, double=black, line width=0.105cm]([out angle=157.835, in angle=-22.168] 3.363,3.103) .. (2.312,3.531); \draw [white, double=black, line width=0.105cm]([out angle=157.835, in angle=-22.168] 3.363,0.103) .. (2.312,0.531); \draw [white, double=black, line width=0.122cm]([out angle=125.649, in angle=-30.375] 5.117,1.700) .. (3.832,2.872); \draw [white, double=black, line width=0.122cm]([out angle=125.649, in angle=-30.375] 5.117,-1.300) .. (3.832,-0.128); \draw [white, double=black, line width=0.122cm]([out angle=32.592, in angle=-125.643] 3.850,1.944) .. (5.117,3.145); \draw [white, double=black, line width=0.122cm]([out angle=32.592, in angle=-125.643] 3.850,-1.056) .. (5.117,0.145); \draw [white, double=black] ([out angle=32.586, in angle=-154.881] 1.825,1.691) .. (2.220,1.909); \draw [white, double=black] ([out angle=-16.228, in angle=123.379] 2.842,1.957) .. (2.970,1.862); \draw [white, double=black] ([out angle=-99.930, in angle=73.202] 3.096,1.256) .. (3.002,0.860); \draw [white, double=black] ([out angle=125.647, in angle=-125.626] 0.558,1.935) .. (0.557,3.490); \draw [white, double=black] ([out angle=125.647, in angle=-125.626] 0.558,-1.065) .. (0.557,0.490); \draw [white, double=black] ([out angle=-106.796, in angle=80.072] 2.673,2.775) .. (2.579,2.379); \draw [white, double=black] ([out angle=25.092, in angle=-147.408] 3.455,1.726) .. (3.850,1.944); \draw [white, double=black] ([out angle=54.376, in angle=-54.351] 5.118,0.145) .. (5.117,1.700); \draw [white, double=black] ([out angle=149.625, in angle=-22.179] 3.832,2.872) .. (3.363,3.104); \draw [white, double=black] ([out angle=149.625, in angle=-22.179] 3.832,-0.128) .. (3.363,0.104); \draw [white, double=black] ([out angle=157.815, in angle=-30.381] 2.312,0.531) .. (1.843,0.763); \draw [white, double=black] ([out angle=163.795, in angle=-56.639] 2.833,1.678) .. (2.705,1.772); \end{scope} \begin{scope}[yshift=2.235cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.619, in angle=-54.353] 1.843,0.763) .. (0.558,1.935); \draw [white, double=black, line width=0.122cm]([out angle=54.351, in angle=-147.414] 0.558,0.490) .. (1.825,1.691); \draw [white, double=black, line width=0.029cm]([out angle=123.363, in angle=-99.928] 2.705,1.772) .. (2.579,2.379); \draw [white, double=black, line width=0.029cm]([out angle=25.119, in angle=163.780] 2.220,1.909) .. (2.842,1.957); \draw [white, double=black, line width=0.029cm]([out angle=-56.621, in angle=80.070] 2.970,1.863) .. (3.096,1.256); \draw [white, double=black, line width=0.029cm]([out angle=-154.908, in angle=-16.205] 3.455,1.726) .. (2.833,1.678); \draw [white, double=black, line width=0.105cm]([out angle=-106.798, in angle=73.199] 3.002,3.860) .. (2.674,2.774); \draw [white, double=black, line width=0.105cm]([out angle=-106.798, in angle=73.199] 3.002,0.860) .. (2.674,-0.226); \draw [white, double=black, line width=0.105cm]([out angle=157.835, in angle=-22.168] 3.363,3.103) .. (2.312,3.531); \draw [white, double=black, line width=0.105cm]([out angle=157.835, in angle=-22.168] 3.363,0.103) .. (2.312,0.531); \draw [white, double=black, line width=0.122cm]([out angle=125.649, in angle=-30.375] 5.117,1.700) .. (3.832,2.872); \draw [white, double=black, line width=0.122cm]([out angle=125.649, in angle=-30.375] 5.117,-1.300) .. (3.832,-0.128); \draw [white, double=black, line width=0.122cm]([out angle=32.592, in angle=-125.643] 3.850,1.944) .. (5.117,3.145); \draw [white, double=black, line width=0.122cm]([out angle=32.592, in angle=-125.643] 3.850,-1.056) .. (5.117,0.145); \draw [white, double=black] ([out angle=32.586, in angle=-154.881] 1.825,1.691) .. (2.220,1.909); \draw [white, double=black] ([out angle=-16.228, in angle=123.379] 2.842,1.957) .. (2.970,1.862); \draw [white, double=black] ([out angle=-99.930, in angle=73.202] 3.096,1.256) .. (3.002,0.860); \draw [white, double=black] ([out angle=125.647, in angle=-125.626] 0.558,1.935) .. (0.557,3.490); \draw [white, double=black] ([out angle=125.647, in angle=-125.626] 0.558,-1.065) .. (0.557,0.490); \draw [white, double=black] ([out angle=-106.796, in angle=80.072] 2.673,2.775) .. (2.579,2.379); \draw [white, double=black] ([out angle=25.092, in angle=-147.408] 3.455,1.726) .. (3.850,1.944); \draw [white, double=black] ([out angle=54.376, in angle=-54.351] 5.118,0.145) .. (5.117,1.700); \draw [white, double=black] ([out angle=149.625, in angle=-22.179] 3.832,2.872) .. (3.363,3.104); \draw [white, double=black] ([out angle=149.625, in angle=-22.179] 3.832,-0.128) .. (3.363,0.104); \draw [white, double=black] ([out angle=157.815, in angle=-30.381] 2.312,0.531) .. (1.843,0.763); \draw [white, double=black] ([out angle=163.795, in angle=-56.639] 2.833,1.678) .. (2.705,1.772); \end{scope} \end{scope}

==> diagrams/links-1577.tex <==
\begin{scope} \clip (0,0) rectangle (7.943, 3.000); \begin{scope}[yshift=-1.755cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.852, in angle=-59.077] 1.643,0.817) .. (0.504,1.664); \draw [white, double=black, line width=0.047cm]([out angle=59.040, in angle=-165.896] 0.504,0.347) .. (1.643,1.192); \draw [white, double=black, line width=0.036cm]([out angle=-31.737, in angle=150.964] 1.885,1.155) .. (2.376,0.866); \draw [white, double=black, line width=0.036cm]([out angle=-151.001, in angle=31.741] 2.377,1.143) .. (1.885,0.855); \draw [white, double=black, line width=0.041cm]([out angle=120.060, in angle=-17.426] 3.369,0.543) .. (2.592,1.165); \draw [white, double=black, line width=0.041cm]([out angle=17.458, in angle=-120.079] 2.592,0.845) .. (3.369,1.467); \draw [white, double=black, line width=0.052cm]([out angle=159.270, in angle=-58.520] 4.539,2.300) .. (3.693,3.000); \draw [white, double=black, line width=0.052cm]([out angle=159.270, in angle=-58.520] 4.539,-0.700) .. (3.693,0.000); \draw [white, double=black, line width=0.052cm]([out angle=58.509, in angle=-159.312] 3.693,2.010) .. (4.539,2.710); \draw [white, double=black, line width=0.052cm]([out angle=58.509, in angle=-159.312] 3.693,-0.990) .. (4.539,-0.290); \draw [white, double=black, line width=0.052cm]([out angle=-22.389, in angle=128.029] 4.827,2.706) .. (5.638,2.091); \draw [white, double=black, line width=0.052cm]([out angle=-22.389, in angle=128.029] 4.827,-0.294) .. (5.638,-0.909); \draw [white, double=black, line width=0.052cm]([out angle=-128.059, in angle=22.460] 5.638,2.921) .. (4.827,2.305); \draw [white, double=black, line width=0.052cm]([out angle=-128.059, in angle=22.460] 5.638,-0.079) .. (4.827,-0.695); \draw [white, double=black, line width=0.125cm]([out angle=-128.076, in angle=41.896] 7.360,1.762) .. (6.053,0.364); \draw [white, double=black, line width=0.125cm]([out angle=128.077, in angle=-41.882] 7.360,0.249) .. (6.053,1.647); \draw [white, double=black] ([out angle=14.104, in angle=148.263] 1.643,1.192) .. (1.885,1.155); \draw [white, double=black] ([out angle=-29.010, in angle=-162.585] 2.377,0.868) .. (2.592,0.846); \draw [white, double=black] ([out angle=59.921, in angle=-121.491] 3.369,1.467) .. (3.693,2.010); \draw [white, double=black] ([out angle=20.733, in angle=157.611] 4.539,2.710) .. (4.827,2.706); \draw [white, double=black] ([out angle=120.923, in angle=-120.940] 0.504,1.664) .. (0.505,3.347); \draw [white, double=black] ([out angle=120.923, in angle=-120.940] 0.504,-1.336) .. (0.505,0.347); \draw [white, double=black] ([out angle=-51.962, in angle=138.118] 5.638,2.090) .. (6.053,1.647); \draw [white, double=black] ([out angle=162.574, in angle=28.999] 2.592,1.165) .. (2.377,1.143); \draw [white, double=black] ([out angle=-148.259, in angle=-14.148] 1.885,0.855) .. (1.643,0.817); \draw [white, double=black] ([out angle=121.480, in angle=-59.932] 3.693,0.000) .. (3.370,0.543); \draw [white, double=black] ([out angle=51.914, in angle=-51.923] 7.360,1.762) .. (7.360,3.249); \draw [white, double=black] ([out angle=51.914, in angle=-51.923] 7.360,-1.238) .. (7.360,0.249); \draw [white, double=black] ([out angle=-138.104, in angle=51.941] 6.053,3.364) .. (5.638,2.920); \draw [white, double=black] ([out angle=-138.104, in angle=51.941] 6.053,0.364) .. (5.638,-0.080); \draw [white, double=black] ([out angle=-157.581, in angle=-20.716] 4.827,2.304) .. (4.539,2.300); \end{scope} \begin{scope}[yshift=1.245cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.852, in angle=-59.077] 1.643,0.817) .. (0.504,1.664); \draw [white, double=black, line width=0.047cm]([out angle=59.040, in angle=-165.896] 0.504,0.347) .. (1.643,1.192); \draw [white, double=black, line width=0.036cm]([out angle=-31.737, in angle=150.964] 1.885,1.155) .. (2.376,0.866); \draw [white, double=black, line width=0.036cm]([out angle=-151.001, in angle=31.741] 2.377,1.143) .. (1.885,0.855); \draw [white, double=black, line width=0.041cm]([out angle=120.060, in angle=-17.426] 3.369,0.543) .. (2.592,1.165); \draw [white, double=black, line width=0.041cm]([out angle=17.458, in angle=-120.079] 2.592,0.845) .. (3.369,1.467); \draw [white, double=black, line width=0.052cm]([out angle=159.270, in angle=-58.520] 4.539,2.300) .. (3.693,3.000); \draw [white, double=black, line width=0.052cm]([out angle=159.270, in angle=-58.520] 4.539,-0.700) .. (3.693,0.000); \draw [white, double=black, line width=0.052cm]([out angle=58.509, in angle=-159.312] 3.693,2.010) .. (4.539,2.710); \draw [white, double=black, line width=0.052cm]([out angle=58.509, in angle=-159.312] 3.693,-0.990) .. (4.539,-0.290); \draw [white, double=black, line width=0.052cm]([out angle=-22.389, in angle=128.029] 4.827,2.706) .. (5.638,2.091); \draw [white, double=black, line width=0.052cm]([out angle=-22.389, in angle=128.029] 4.827,-0.294) .. (5.638,-0.909); \draw [white, double=black, line width=0.052cm]([out angle=-128.059, in angle=22.460] 5.638,2.921) .. (4.827,2.305); \draw [white, double=black, line width=0.052cm]([out angle=-128.059, in angle=22.460] 5.638,-0.079) .. (4.827,-0.695); \draw [white, double=black, line width=0.125cm]([out angle=-128.076, in angle=41.896] 7.360,1.762) .. (6.053,0.364); \draw [white, double=black, line width=0.125cm]([out angle=128.077, in angle=-41.882] 7.360,0.249) .. (6.053,1.647); \draw [white, double=black] ([out angle=14.104, in angle=148.263] 1.643,1.192) .. (1.885,1.155); \draw [white, double=black] ([out angle=-29.010, in angle=-162.585] 2.377,0.868) .. (2.592,0.846); \draw [white, double=black] ([out angle=59.921, in angle=-121.491] 3.369,1.467) .. (3.693,2.010); \draw [white, double=black] ([out angle=20.733, in angle=157.611] 4.539,2.710) .. (4.827,2.706); \draw [white, double=black] ([out angle=120.923, in angle=-120.940] 0.504,1.664) .. (0.505,3.347); \draw [white, double=black] ([out angle=120.923, in angle=-120.940] 0.504,-1.336) .. (0.505,0.347); \draw [white, double=black] ([out angle=-51.962, in angle=138.118] 5.638,2.090) .. (6.053,1.647); \draw [white, double=black] ([out angle=162.574, in angle=28.999] 2.592,1.165) .. (2.377,1.143); \draw [white, double=black] ([out angle=-148.259, in angle=-14.148] 1.885,0.855) .. (1.643,0.817); \draw [white, double=black] ([out angle=121.480, in angle=-59.932] 3.693,0.000) .. (3.370,0.543); \draw [white, double=black] ([out angle=51.914, in angle=-51.923] 7.360,1.762) .. (7.360,3.249); \draw [white, double=black] ([out angle=51.914, in angle=-51.923] 7.360,-1.238) .. (7.360,0.249); \draw [white, double=black] ([out angle=-138.104, in angle=51.941] 6.053,3.364) .. (5.638,2.920); \draw [white, double=black] ([out angle=-138.104, in angle=51.941] 6.053,0.364) .. (5.638,-0.080); \draw [white, double=black] ([out angle=-157.581, in angle=-20.716] 4.827,2.304) .. (4.539,2.300); \end{scope} \end{scope}

==> diagrams/links-1578.tex <==
\begin{scope} \clip (0,0) rectangle (5.675, 3.000); \begin{scope}[yshift=-0.765cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.618, in angle=-54.353] 1.843,0.763) .. (0.558,1.935); \draw [white, double=black, line width=0.122cm]([out angle=54.350, in angle=-147.413] 0.558,0.490) .. (1.825,1.691); \draw [white, double=black, line width=0.029cm]([out angle=123.365, in angle=-99.927] 2.705,1.772) .. (2.579,2.378); \draw [white, double=black, line width=0.029cm]([out angle=25.117, in angle=163.782] 2.220,1.909) .. (2.842,1.957); \draw [white, double=black, line width=0.029cm]([out angle=-56.617, in angle=80.072] 2.970,1.863) .. (3.096,1.256); \draw [white, double=black, line width=0.029cm]([out angle=-154.914, in angle=-16.201] 3.455,1.726) .. (2.833,1.678); \draw [white, double=black, line width=0.105cm]([out angle=-106.796, in angle=73.200] 3.002,3.860) .. (2.674,2.774); \draw [white, double=black, line width=0.105cm]([out angle=-106.796, in angle=73.200] 3.002,0.860) .. (2.674,-0.226); \draw [white, double=black, line width=0.105cm]([out angle=157.838, in angle=-22.167] 3.363,3.103) .. (2.313,3.531); \draw [white, double=black, line width=0.105cm]([out angle=157.838, in angle=-22.167] 3.363,0.103) .. (2.313,0.531); \draw [white, double=black, line width=0.122cm]([out angle=125.650, in angle=-30.375] 5.118,1.700) .. (3.832,2.872); \draw [white, double=black, line width=0.122cm]([out angle=125.650, in angle=-30.375] 5.118,-1.300) .. (3.832,-0.128); \draw [white, double=black, line width=0.122cm]([out angle=32.595, in angle=-125.643] 3.850,1.943) .. (5.118,3.145); \draw [white, double=black, line width=0.122cm]([out angle=32.595, in angle=-125.643] 3.850,-1.057) .. (5.118,0.145); \draw [white, double=black] ([out angle=32.587, in angle=-154.883] 1.825,1.691) .. (2.220,1.909); \draw [white, double=black] ([out angle=-16.228, in angle=123.383] 2.842,1.957) .. (2.970,1.862); \draw [white, double=black] ([out angle=-99.928, in angle=73.204] 3.096,1.256) .. (3.002,0.860); \draw [white, double=black] ([out angle=125.647, in angle=-125.623] 0.558,1.935) .. (0.557,3.490); \draw [white, double=black] ([out angle=125.647, in angle=-125.623] 0.558,-1.065) .. (0.557,0.490); \draw [white, double=black] ([out angle=-106.794, in angle=80.073] 2.673,2.775) .. (2.579,2.378); \draw [white, double=black] ([out angle=25.086, in angle=-147.405] 3.455,1.726) .. (3.850,1.943); \draw [white, double=black] ([out angle=54.380, in angle=-54.350] 5.118,0.145) .. (5.118,1.700); \draw [white, double=black] ([out angle=149.625, in angle=-22.179] 3.832,2.872) .. (3.363,3.104); \draw [white, double=black] ([out angle=149.625, in angle=-22.179] 3.832,-0.128) .. (3.363,0.104); \draw [white, double=black] ([out angle=157.814, in angle=-30.382] 2.312,0.531) .. (1.843,0.763); \draw [white, double=black] ([out angle=163.799, in angle=-56.638] 2.833,1.678) .. (2.705,1.772); \end{scope} \begin{scope}[yshift=2.235cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.618, in angle=-54.353] 1.843,0.763) .. (0.558,1.935); \draw [white, double=black, line width=0.122cm]([out angle=54.350, in angle=-147.413] 0.558,0.490) .. (1.825,1.691); \draw [white, double=black, line width=0.029cm]([out angle=123.365, in angle=-99.927] 2.705,1.772) .. (2.579,2.378); \draw [white, double=black, line width=0.029cm]([out angle=25.117, in angle=163.782] 2.220,1.909) .. (2.842,1.957); \draw [white, double=black, line width=0.029cm]([out angle=-56.617, in angle=80.072] 2.970,1.863) .. (3.096,1.256); \draw [white, double=black, line width=0.029cm]([out angle=-154.914, in angle=-16.201] 3.455,1.726) .. (2.833,1.678); \draw [white, double=black, line width=0.105cm]([out angle=-106.796, in angle=73.200] 3.002,3.860) .. (2.674,2.774); \draw [white, double=black, line width=0.105cm]([out angle=-106.796, in angle=73.200] 3.002,0.860) .. (2.674,-0.226); \draw [white, double=black, line width=0.105cm]([out angle=157.838, in angle=-22.167] 3.363,3.103) .. (2.313,3.531); \draw [white, double=black, line width=0.105cm]([out angle=157.838, in angle=-22.167] 3.363,0.103) .. (2.313,0.531); \draw [white, double=black, line width=0.122cm]([out angle=125.650, in angle=-30.375] 5.118,1.700) .. (3.832,2.872); \draw [white, double=black, line width=0.122cm]([out angle=125.650, in angle=-30.375] 5.118,-1.300) .. (3.832,-0.128); \draw [white, double=black, line width=0.122cm]([out angle=32.595, in angle=-125.643] 3.850,1.943) .. (5.118,3.145); \draw [white, double=black, line width=0.122cm]([out angle=32.595, in angle=-125.643] 3.850,-1.057) .. (5.118,0.145); \draw [white, double=black] ([out angle=32.587, in angle=-154.883] 1.825,1.691) .. (2.220,1.909); \draw [white, double=black] ([out angle=-16.228, in angle=123.383] 2.842,1.957) .. (2.970,1.862); \draw [white, double=black] ([out angle=-99.928, in angle=73.204] 3.096,1.256) .. (3.002,0.860); \draw [white, double=black] ([out angle=125.647, in angle=-125.623] 0.558,1.935) .. (0.557,3.490); \draw [white, double=black] ([out angle=125.647, in angle=-125.623] 0.558,-1.065) .. (0.557,0.490); \draw [white, double=black] ([out angle=-106.794, in angle=80.073] 2.673,2.775) .. (2.579,2.378); \draw [white, double=black] ([out angle=25.086, in angle=-147.405] 3.455,1.726) .. (3.850,1.943); \draw [white, double=black] ([out angle=54.380, in angle=-54.350] 5.118,0.145) .. (5.118,1.700); \draw [white, double=black] ([out angle=149.625, in angle=-22.179] 3.832,2.872) .. (3.363,3.104); \draw [white, double=black] ([out angle=149.625, in angle=-22.179] 3.832,-0.128) .. (3.363,0.104); \draw [white, double=black] ([out angle=157.814, in angle=-30.382] 2.312,0.531) .. (1.843,0.763); \draw [white, double=black] ([out angle=163.799, in angle=-56.638] 2.833,1.678) .. (2.705,1.772); \end{scope} \end{scope}

==> diagrams/links-1579.tex <==
\begin{scope} \clip (0,0) rectangle (5.574, 3.000); \begin{scope}[yshift=-2.277cm]  \draw [white, double=black, line width=0.031cm]([out angle=150.211, in angle=-77.246] 1.276,0.200) .. (0.810,0.829); \draw [white, double=black, line width=0.031cm]([out angle=39.917, in angle=-110.036] 0.577,0.138) .. (1.051,0.814); \draw [white, double=black, line width=0.027cm]([out angle=118.276, in angle=-57.945] 1.039,0.978) .. (0.837,1.326); \draw [white, double=black, line width=0.027cm]([out angle=57.946, in angle=-118.299] 0.837,0.985) .. (1.039,1.333); \draw [white, double=black, line width=0.031cm]([out angle=110.013, in angle=-39.933] 1.051,1.497) .. (0.577,2.172); \draw [white, double=black, line width=0.031cm]([out angle=77.233, in angle=-150.234] 0.810,1.482) .. (1.275,2.110); \draw [white, double=black, line width=0.044cm]([out angle=46.191, in angle=-155.734] 1.593,2.358) .. (2.253,2.824); \draw [white, double=black, line width=0.044cm]([out angle=46.191, in angle=-155.734] 1.593,-0.642) .. (2.253,-0.176); \draw [white, double=black, line width=0.044cm]([out angle=-46.202, in angle=155.711] 1.593,2.952) .. (2.253,2.486); \draw [white, double=black, line width=0.044cm]([out angle=-46.202, in angle=155.711] 1.593,-0.048) .. (2.253,-0.514); \draw [white, double=black, line width=0.045cm]([out angle=-126.879, in angle=20.582] 3.277,3.060) .. (2.501,2.478); \draw [white, double=black, line width=0.045cm]([out angle=-126.879, in angle=20.582] 3.277,0.060) .. (2.501,-0.522); \draw [white, double=black, line width=0.045cm]([out angle=126.851, in angle=-20.512] 3.277,2.252) .. (2.501,2.833); \draw [white, double=black, line width=0.045cm]([out angle=126.851, in angle=-20.512] 3.277,-0.748) .. (2.501,-0.167); \draw [white, double=black, line width=0.125cm]([out angle=128.147, in angle=-42.305] 4.991,0.398) .. (3.684,1.803); \draw [white, double=black, line width=0.125cm]([out angle=42.319, in angle=-128.146] 3.684,0.507) .. (4.991,1.913); \draw [white, double=black] ([out angle=69.964, in angle=-61.724] 1.051,0.814) .. (1.039,0.978); \draw [white, double=black] ([out angle=122.055, in angle=-102.751] 0.837,1.326) .. (0.810,1.482); \draw [white, double=black] ([out angle=29.766, in angle=-133.809] 1.275,2.110) .. (1.593,2.358); \draw [white, double=black] ([out angle=24.299, in angle=159.488] 2.253,2.824) .. (2.502,2.833); \draw [white, double=black] ([out angle=24.299, in angle=159.488] 2.253,-0.176) .. (2.502,-0.167); \draw [white, double=black] ([out angle=140.067, in angle=-140.083] 0.577,2.172) .. (0.577,3.138); \draw [white, double=black] ([out angle=140.067, in angle=-140.083] 0.577,-0.828) .. (0.577,0.138); \draw [white, double=black] ([out angle=-53.141, in angle=137.695] 3.277,2.251) .. (3.684,1.803); \draw [white, double=black] ([out angle=102.754, in angle=-122.054] 0.810,0.829) .. (0.837,0.985); \draw [white, double=black] ([out angle=61.723, in angle=-69.987] 1.039,1.332) .. (1.051,1.497); \draw [white, double=black] ([out angle=133.798, in angle=-29.789] 1.593,2.952) .. (1.276,3.200); \draw [white, double=black] ([out angle=133.798, in angle=-29.789] 1.593,-0.048) .. (1.276,0.200); \draw [white, double=black] ([out angle=51.845, in angle=-51.853] 4.990,1.913) .. (4.991,3.398); \draw [white, double=black] ([out angle=51.845, in angle=-51.853] 4.990,-1.087) .. (4.991,0.398); \draw [white, double=black] ([out angle=-137.681, in angle=53.121] 3.684,3.507) .. (3.277,3.060); \draw [white, double=black] ([out angle=-137.681, in angle=53.121] 3.684,0.507) .. (3.277,0.060); \draw [white, double=black] ([out angle=-159.459, in angle=-24.284] 2.501,2.478) .. (2.253,2.486); \end{scope} \begin{scope}[yshift=0.723cm]  \draw [white, double=black, line width=0.031cm]([out angle=150.211, in angle=-77.246] 1.276,0.200) .. (0.810,0.829); \draw [white, double=black, line width=0.031cm]([out angle=39.917, in angle=-110.036] 0.577,0.138) .. (1.051,0.814); \draw [white, double=black, line width=0.027cm]([out angle=118.276, in angle=-57.945] 1.039,0.978) .. (0.837,1.326); \draw [white, double=black, line width=0.027cm]([out angle=57.946, in angle=-118.299] 0.837,0.985) .. (1.039,1.333); \draw [white, double=black, line width=0.031cm]([out angle=110.013, in angle=-39.933] 1.051,1.497) .. (0.577,2.172); \draw [white, double=black, line width=0.031cm]([out angle=77.233, in angle=-150.234] 0.810,1.482) .. (1.275,2.110); \draw [white, double=black, line width=0.044cm]([out angle=46.191, in angle=-155.734] 1.593,2.358) .. (2.253,2.824); \draw [white, double=black, line width=0.044cm]([out angle=46.191, in angle=-155.734] 1.593,-0.642) .. (2.253,-0.176); \draw [white, double=black, line width=0.044cm]([out angle=-46.202, in angle=155.711] 1.593,2.952) .. (2.253,2.486); \draw [white, double=black, line width=0.044cm]([out angle=-46.202, in angle=155.711] 1.593,-0.048) .. (2.253,-0.514); \draw [white, double=black, line width=0.045cm]([out angle=-126.879, in angle=20.582] 3.277,3.060) .. (2.501,2.478); \draw [white, double=black, line width=0.045cm]([out angle=-126.879, in angle=20.582] 3.277,0.060) .. (2.501,-0.522); \draw [white, double=black, line width=0.045cm]([out angle=126.851, in angle=-20.512] 3.277,2.252) .. (2.501,2.833); \draw [white, double=black, line width=0.045cm]([out angle=126.851, in angle=-20.512] 3.277,-0.748) .. (2.501,-0.167); \draw [white, double=black, line width=0.125cm]([out angle=128.147, in angle=-42.305] 4.991,0.398) .. (3.684,1.803); \draw [white, double=black, line width=0.125cm]([out angle=42.319, in angle=-128.146] 3.684,0.507) .. (4.991,1.913); \draw [white, double=black] ([out angle=69.964, in angle=-61.724] 1.051,0.814) .. (1.039,0.978); \draw [white, double=black] ([out angle=122.055, in angle=-102.751] 0.837,1.326) .. (0.810,1.482); \draw [white, double=black] ([out angle=29.766, in angle=-133.809] 1.275,2.110) .. (1.593,2.358); \draw [white, double=black] ([out angle=24.299, in angle=159.488] 2.253,2.824) .. (2.502,2.833); \draw [white, double=black] ([out angle=24.299, in angle=159.488] 2.253,-0.176) .. (2.502,-0.167); \draw [white, double=black] ([out angle=140.067, in angle=-140.083] 0.577,2.172) .. (0.577,3.138); \draw [white, double=black] ([out angle=140.067, in angle=-140.083] 0.577,-0.828) .. (0.577,0.138); \draw [white, double=black] ([out angle=-53.141, in angle=137.695] 3.277,2.251) .. (3.684,1.803); \draw [white, double=black] ([out angle=102.754, in angle=-122.054] 0.810,0.829) .. (0.837,0.985); \draw [white, double=black] ([out angle=61.723, in angle=-69.987] 1.039,1.332) .. (1.051,1.497); \draw [white, double=black] ([out angle=133.798, in angle=-29.789] 1.593,2.952) .. (1.276,3.200); \draw [white, double=black] ([out angle=133.798, in angle=-29.789] 1.593,-0.048) .. (1.276,0.200); \draw [white, double=black] ([out angle=51.845, in angle=-51.853] 4.990,1.913) .. (4.991,3.398); \draw [white, double=black] ([out angle=51.845, in angle=-51.853] 4.990,-1.087) .. (4.991,0.398); \draw [white, double=black] ([out angle=-137.681, in angle=53.121] 3.684,3.507) .. (3.277,3.060); \draw [white, double=black] ([out angle=-137.681, in angle=53.121] 3.684,0.507) .. (3.277,0.060); \draw [white, double=black] ([out angle=-159.459, in angle=-24.284] 2.501,2.478) .. (2.253,2.486); \end{scope} \end{scope}

==> diagrams/links-158.tex <==
 \draw [white, double=black, line width=0.044cm]([out angle=-118.312, in angle=-61.668] 0.762,1.344) .. (0.084,1.344); \draw [white, double=black, line width=0.044cm]([out angle=90.007, in angle=-89.997] 0.423,0.000) .. (0.423,1.429); \draw [white, double=black, line width=0.044cm]([out angle=90.015, in angle=-90.006] 0.423,1.572) .. (0.423,3.001); \draw [white, double=black, line width=0.044cm]([out angle=61.684, in angle=118.330] 0.084,1.657) .. (0.762,1.657); \draw [white, double=black] ([out angle=90.003, in angle=-89.985] 0.423,1.429) .. (0.423,1.572); \draw [white, double=black] ([out angle=-61.670, in angle=61.688] 0.762,1.657) .. (0.762,1.344); \draw [white, double=black] ([out angle=118.334, in angle=-118.309] 0.085,1.344) .. (0.085,1.658); \draw [white, double=black, line width=0.000cm]([out angle=-301.456, in angle=-244.879] 0.424,8.604) .. (0.424,8.513); \draw [white, double=black, line width=0.000cm]([out angle=-89.989, in angle=-280.122] 0.423,11.836) .. (0.424,8.375); \draw [white, double=black, line width=0.000cm]([out angle=-121.963, in angle=-281.810] 0.424,8.079) .. (0.424,7.072); \draw [white, double=black, line width=0.000cm]([out angle=-195.154, in angle=-65.550] 0.424,7.467) .. (0.424,8.113); \draw [white, double=black, line width=0.000cm]([out angle=-100.129, in angle=-269.987] 0.425,6.462) .. (0.425,3.001); \draw [white, double=black, line width=0.000cm]([out angle=-121.458, in angle=-64.904] 0.425,6.232) .. (0.424,6.324); \draw [white, double=black, line width=0.000cm]([out angle=-245.545, in angle=-15.152] 0.425,6.721) .. (0.424,7.367); \draw [white, double=black, line width=0.000cm]([out angle=-301.959, in angle=-101.808] 0.424,6.756) .. (0.424,7.762); \draw [white, double=black] ([out angle=-100.122, in angle=-301.963] 0.424,8.375) .. (0.424,8.079); \draw [white, double=black] ([out angle=-101.810, in angle=-244.904] 0.424,7.072) .. (0.424,6.324); \draw [white, double=black] ([out angle=-301.450, in angle=-65.545] 0.425,6.230) .. (0.425,6.721); \draw [white, double=black] ([out angle=-195.156, in angle=-15.154] 0.424,7.369) .. (0.424,7.467); \draw [white, double=black] ([out angle=-245.550, in angle=-121.456] 0.424,8.113) .. (0.424,8.604); \draw [white, double=black] ([out angle=-64.904, in angle=-281.808] 0.424,8.510) .. (0.424,7.762); \draw [white, double=black] ([out angle=-122.018, in angle=-280.129] 0.424,6.757) .. (0.425,6.462);

==> diagrams/links-1580.tex <==
\begin{scope} \clip (0,0) rectangle (5.895, 3.000); \begin{scope}[yshift=-0.393cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.246, in angle=-57.999] 1.697,0.597) .. (0.517,1.498); \draw [white, double=black, line width=0.058cm]([out angle=58.014, in angle=-163.213] 0.517,0.153) .. (1.696,1.055); \draw [white, double=black, line width=0.053cm]([out angle=-25.833, in angle=132.011] 2.001,1.031) .. (2.740,0.476); \draw [white, double=black, line width=0.053cm]([out angle=-132.001, in angle=25.782] 2.740,1.175) .. (2.001,0.621); \draw [white, double=black, line width=0.027cm]([out angle=69.715, in angle=-153.367] 3.211,2.626) .. (3.651,3.118); \draw [white, double=black, line width=0.027cm]([out angle=69.715, in angle=-153.367] 3.211,-0.374) .. (3.651,0.118); \draw [white, double=black, line width=0.027cm]([out angle=-38.358, in angle=104.033] 3.056,3.179) .. (3.420,2.615); \draw [white, double=black, line width=0.027cm]([out angle=-38.358, in angle=104.033] 3.056,0.179) .. (3.420,-0.385); \draw [white, double=black, line width=0.023cm]([out angle=-121.539, in angle=61.725] 3.399,2.478) .. (3.221,2.168); \draw [white, double=black, line width=0.023cm]([out angle=121.561, in angle=-61.724] 3.399,2.173) .. (3.221,2.483); \draw [white, double=black, line width=0.125cm]([out angle=125.709, in angle=-32.220] 5.337,0.103) .. (4.064,1.301); \draw [white, double=black, line width=0.125cm]([out angle=32.232, in angle=-125.703] 4.064,0.351) .. (5.337,1.550); \draw [white, double=black, line width=0.027cm]([out angle=-104.010, in angle=38.369] 3.420,2.036) .. (3.056,1.471); \draw [white, double=black, line width=0.027cm]([out angle=153.361, in angle=-69.684] 3.652,1.533) .. (3.211,2.024); \draw [white, double=black] ([out angle=16.787, in angle=154.167] 1.696,1.055) .. (2.001,1.031); \draw [white, double=black] ([out angle=-47.980, in angle=141.647] 2.739,0.477) .. (3.056,0.181); \draw [white, double=black] ([out angle=-75.967, in angle=58.461] 3.420,2.615) .. (3.399,2.478); \draw [white, double=black] ([out angle=122.001, in angle=-121.971] 0.517,1.498) .. (0.517,3.153); \draw [white, double=black] ([out angle=122.001, in angle=-121.971] 0.517,-1.502) .. (0.517,0.153); \draw [white, double=black] ([out angle=-118.266, in angle=110.283] 3.221,2.169) .. (3.211,2.026); \draw [white, double=black] ([out angle=118.285, in angle=-110.264] 3.221,2.484) .. (3.211,2.627); \draw [white, double=black] ([out angle=26.633, in angle=-147.768] 3.651,0.118) .. (4.064,0.351); \draw [white, double=black] ([out angle=75.990, in angle=-58.439] 3.420,2.036) .. (3.399,2.173); \draw [white, double=black] ([out angle=54.322, in angle=-54.291] 5.338,1.549) .. (5.337,3.103); \draw [white, double=black] ([out angle=54.322, in angle=-54.291] 5.338,-1.451) .. (5.337,0.103); \draw [white, double=black] ([out angle=147.780, in angle=-26.660] 4.064,1.301) .. (3.651,1.534); \draw [white, double=black] ([out angle=-141.628, in angle=47.999] 3.056,1.472) .. (2.740,1.175); \draw [white, double=black] ([out angle=-154.218, in angle=-16.754] 2.002,0.621) .. (1.697,0.597); \end{scope} \begin{scope}[yshift=2.607cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.246, in angle=-57.999] 1.697,0.597) .. (0.517,1.498); \draw [white, double=black, line width=0.058cm]([out angle=58.014, in angle=-163.213] 0.517,0.153) .. (1.696,1.055); \draw [white, double=black, line width=0.053cm]([out angle=-25.833, in angle=132.011] 2.001,1.031) .. (2.740,0.476); \draw [white, double=black, line width=0.053cm]([out angle=-132.001, in angle=25.782] 2.740,1.175) .. (2.001,0.621); \draw [white, double=black, line width=0.027cm]([out angle=69.715, in angle=-153.367] 3.211,2.626) .. (3.651,3.118); \draw [white, double=black, line width=0.027cm]([out angle=69.715, in angle=-153.367] 3.211,-0.374) .. (3.651,0.118); \draw [white, double=black, line width=0.027cm]([out angle=-38.358, in angle=104.033] 3.056,3.179) .. (3.420,2.615); \draw [white, double=black, line width=0.027cm]([out angle=-38.358, in angle=104.033] 3.056,0.179) .. (3.420,-0.385); \draw [white, double=black, line width=0.023cm]([out angle=-121.539, in angle=61.725] 3.399,2.478) .. (3.221,2.168); \draw [white, double=black, line width=0.023cm]([out angle=121.561, in angle=-61.724] 3.399,2.173) .. (3.221,2.483); \draw [white, double=black, line width=0.125cm]([out angle=125.709, in angle=-32.220] 5.337,0.103) .. (4.064,1.301); \draw [white, double=black, line width=0.125cm]([out angle=32.232, in angle=-125.703] 4.064,0.351) .. (5.337,1.550); \draw [white, double=black, line width=0.027cm]([out angle=-104.010, in angle=38.369] 3.420,2.036) .. (3.056,1.471); \draw [white, double=black, line width=0.027cm]([out angle=153.361, in angle=-69.684] 3.652,1.533) .. (3.211,2.024); \draw [white, double=black] ([out angle=16.787, in angle=154.167] 1.696,1.055) .. (2.001,1.031); \draw [white, double=black] ([out angle=-47.980, in angle=141.647] 2.739,0.477) .. (3.056,0.181); \draw [white, double=black] ([out angle=-75.967, in angle=58.461] 3.420,2.615) .. (3.399,2.478); \draw [white, double=black] ([out angle=122.001, in angle=-121.971] 0.517,1.498) .. (0.517,3.153); \draw [white, double=black] ([out angle=122.001, in angle=-121.971] 0.517,-1.502) .. (0.517,0.153); \draw [white, double=black] ([out angle=-118.266, in angle=110.283] 3.221,2.169) .. (3.211,2.026); \draw [white, double=black] ([out angle=118.285, in angle=-110.264] 3.221,2.484) .. (3.211,2.627); \draw [white, double=black] ([out angle=26.633, in angle=-147.768] 3.651,0.118) .. (4.064,0.351); \draw [white, double=black] ([out angle=75.990, in angle=-58.439] 3.420,2.036) .. (3.399,2.173); \draw [white, double=black] ([out angle=54.322, in angle=-54.291] 5.338,1.549) .. (5.337,3.103); \draw [white, double=black] ([out angle=54.322, in angle=-54.291] 5.338,-1.451) .. (5.337,0.103); \draw [white, double=black] ([out angle=147.780, in angle=-26.660] 4.064,1.301) .. (3.651,1.534); \draw [white, double=black] ([out angle=-141.628, in angle=47.999] 3.056,1.472) .. (2.740,1.175); \draw [white, double=black] ([out angle=-154.218, in angle=-16.754] 2.002,0.621) .. (1.697,0.597); \end{scope} \end{scope}

==> diagrams/links-1581.tex <==
\begin{scope} \clip (0,0) rectangle (5.895, 3.000); \begin{scope}[yshift=-0.393cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.243, in angle=-58.000] 1.697,0.597) .. (0.517,1.498); \draw [white, double=black, line width=0.058cm]([out angle=58.013, in angle=-163.217] 0.517,0.153) .. (1.696,1.055); \draw [white, double=black, line width=0.053cm]([out angle=-25.828, in angle=132.008] 2.001,1.031) .. (2.740,0.476); \draw [white, double=black, line width=0.053cm]([out angle=-132.000, in angle=25.785] 2.740,1.175) .. (2.001,0.621); \draw [white, double=black, line width=0.027cm]([out angle=69.715, in angle=-153.361] 3.211,2.626) .. (3.651,3.118); \draw [white, double=black, line width=0.027cm]([out angle=69.715, in angle=-153.361] 3.211,-0.374) .. (3.651,0.118); \draw [white, double=black, line width=0.027cm]([out angle=-38.362, in angle=104.032] 3.056,3.179) .. (3.420,2.615); \draw [white, double=black, line width=0.027cm]([out angle=-38.362, in angle=104.032] 3.056,0.179) .. (3.420,-0.385); \draw [white, double=black, line width=0.023cm]([out angle=-121.540, in angle=61.726] 3.399,2.478) .. (3.221,2.168); \draw [white, double=black, line width=0.023cm]([out angle=121.559, in angle=-61.725] 3.399,2.173) .. (3.221,2.483); \draw [white, double=black, line width=0.125cm]([out angle=32.231, in angle=-125.703] 4.063,0.351) .. (5.337,1.549); \draw [white, double=black, line width=0.125cm]([out angle=-32.221, in angle=125.708] 4.063,1.301) .. (5.337,0.103); \draw [white, double=black, line width=0.027cm]([out angle=-104.014, in angle=38.371] 3.420,2.036) .. (3.056,1.472); \draw [white, double=black, line width=0.027cm]([out angle=153.357, in angle=-69.690] 3.651,1.533) .. (3.211,2.025); \draw [white, double=black] ([out angle=16.783, in angle=154.172] 1.696,1.055) .. (2.001,1.031); \draw [white, double=black] ([out angle=-47.985, in angle=141.643] 2.739,0.477) .. (3.056,0.180); \draw [white, double=black] ([out angle=-75.968, in angle=58.460] 3.420,2.615) .. (3.399,2.478); \draw [white, double=black] ([out angle=122.000, in angle=-121.975] 0.517,1.498) .. (0.517,3.153); \draw [white, double=black] ([out angle=122.000, in angle=-121.975] 0.517,-1.502) .. (0.517,0.153); \draw [white, double=black] ([out angle=-118.267, in angle=110.283] 3.221,2.169) .. (3.211,2.026); \draw [white, double=black] ([out angle=118.282, in angle=-110.268] 3.221,2.484) .. (3.211,2.627); \draw [white, double=black] ([out angle=26.639, in angle=-147.769] 3.651,0.118) .. (4.063,0.351); \draw [white, double=black] ([out angle=75.986, in angle=-58.441] 3.420,2.036) .. (3.399,2.173); \draw [white, double=black] ([out angle=54.318, in angle=-54.292] 5.337,1.549) .. (5.337,3.103); \draw [white, double=black] ([out angle=54.318, in angle=-54.292] 5.337,-1.451) .. (5.337,0.103); \draw [white, double=black] ([out angle=147.779, in angle=-26.660] 4.063,1.301) .. (3.651,1.534); \draw [white, double=black] ([out angle=-141.627, in angle=48.000] 3.056,1.472) .. (2.740,1.175); \draw [white, double=black] ([out angle=-154.215, in angle=-16.757] 2.002,0.621) .. (1.697,0.597); \end{scope} \begin{scope}[yshift=2.607cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.243, in angle=-58.000] 1.697,0.597) .. (0.517,1.498); \draw [white, double=black, line width=0.058cm]([out angle=58.013, in angle=-163.217] 0.517,0.153) .. (1.696,1.055); \draw [white, double=black, line width=0.053cm]([out angle=-25.828, in angle=132.008] 2.001,1.031) .. (2.740,0.476); \draw [white, double=black, line width=0.053cm]([out angle=-132.000, in angle=25.785] 2.740,1.175) .. (2.001,0.621); \draw [white, double=black, line width=0.027cm]([out angle=69.715, in angle=-153.361] 3.211,2.626) .. (3.651,3.118); \draw [white, double=black, line width=0.027cm]([out angle=69.715, in angle=-153.361] 3.211,-0.374) .. (3.651,0.118); \draw [white, double=black, line width=0.027cm]([out angle=-38.362, in angle=104.032] 3.056,3.179) .. (3.420,2.615); \draw [white, double=black, line width=0.027cm]([out angle=-38.362, in angle=104.032] 3.056,0.179) .. (3.420,-0.385); \draw [white, double=black, line width=0.023cm]([out angle=-121.540, in angle=61.726] 3.399,2.478) .. (3.221,2.168); \draw [white, double=black, line width=0.023cm]([out angle=121.559, in angle=-61.725] 3.399,2.173) .. (3.221,2.483); \draw [white, double=black, line width=0.125cm]([out angle=32.231, in angle=-125.703] 4.063,0.351) .. (5.337,1.549); \draw [white, double=black, line width=0.125cm]([out angle=-32.221, in angle=125.708] 4.063,1.301) .. (5.337,0.103); \draw [white, double=black, line width=0.027cm]([out angle=-104.014, in angle=38.371] 3.420,2.036) .. (3.056,1.472); \draw [white, double=black, line width=0.027cm]([out angle=153.357, in angle=-69.690] 3.651,1.533) .. (3.211,2.025); \draw [white, double=black] ([out angle=16.783, in angle=154.172] 1.696,1.055) .. (2.001,1.031); \draw [white, double=black] ([out angle=-47.985, in angle=141.643] 2.739,0.477) .. (3.056,0.180); \draw [white, double=black] ([out angle=-75.968, in angle=58.460] 3.420,2.615) .. (3.399,2.478); \draw [white, double=black] ([out angle=122.000, in angle=-121.975] 0.517,1.498) .. (0.517,3.153); \draw [white, double=black] ([out angle=122.000, in angle=-121.975] 0.517,-1.502) .. (0.517,0.153); \draw [white, double=black] ([out angle=-118.267, in angle=110.283] 3.221,2.169) .. (3.211,2.026); \draw [white, double=black] ([out angle=118.282, in angle=-110.268] 3.221,2.484) .. (3.211,2.627); \draw [white, double=black] ([out angle=26.639, in angle=-147.769] 3.651,0.118) .. (4.063,0.351); \draw [white, double=black] ([out angle=75.986, in angle=-58.441] 3.420,2.036) .. (3.399,2.173); \draw [white, double=black] ([out angle=54.318, in angle=-54.292] 5.337,1.549) .. (5.337,3.103); \draw [white, double=black] ([out angle=54.318, in angle=-54.292] 5.337,-1.451) .. (5.337,0.103); \draw [white, double=black] ([out angle=147.779, in angle=-26.660] 4.063,1.301) .. (3.651,1.534); \draw [white, double=black] ([out angle=-141.627, in angle=48.000] 3.056,1.472) .. (2.740,1.175); \draw [white, double=black] ([out angle=-154.215, in angle=-16.757] 2.002,0.621) .. (1.697,0.597); \end{scope} \end{scope}

==> diagrams/links-1582.tex <==
\begin{scope} \clip (0,0) rectangle (6.087, 3.000); \begin{scope}[yshift=-0.383cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.188, in angle=-58.370] 1.678,1.072) .. (0.513,1.953); \draw [white, double=black, line width=0.054cm]([out angle=58.379, in angle=-164.168] 0.513,0.618) .. (1.678,1.500); \draw [white, double=black, line width=0.048cm]([out angle=-27.975, in angle=138.250] 1.960,1.470) .. (2.599,1.025); \draw [white, double=black, line width=0.048cm]([out angle=-140.596, in angle=27.939] 2.609,1.535) .. (1.960,1.102); \draw [white, double=black, line width=0.033cm]([out angle=93.297, in angle=-111.335] 3.199,0.422) .. (3.297,1.042); \draw [white, double=black, line width=0.033cm]([out angle=-20.460, in angle=140.563] 2.879,0.855) .. (3.429,0.538); \draw [white, double=black, line width=0.034cm]([out angle=-83.563, in angle=71.755] 3.517,3.376) .. (3.446,2.689); \draw [white, double=black, line width=0.034cm]([out angle=-83.563, in angle=71.755] 3.517,0.376) .. (3.446,-0.311); \draw [white, double=black, line width=0.034cm]([out angle=169.027, in angle=-39.804] 3.903,2.957) .. (3.285,3.251); \draw [white, double=black, line width=0.034cm]([out angle=169.027, in angle=-39.804] 3.903,-0.043) .. (3.285,0.251); \draw [white, double=black, line width=0.100cm]([out angle=124.529, in angle=-27.449] 5.542,1.719) .. (4.293,2.822); \draw [white, double=black, line width=0.100cm]([out angle=124.529, in angle=-27.449] 5.542,-1.281) .. (4.293,-0.178); \draw [white, double=black, line width=0.100cm]([out angle=26.216, in angle=-124.524] 4.285,2.047) .. (5.541,3.134); \draw [white, double=black, line width=0.100cm]([out angle=26.216, in angle=-124.524] 4.285,-0.953) .. (5.541,0.134); \draw [white, double=black, line width=0.074cm]([out angle=-171.135, in angle=16.402] 3.858,1.912) .. (2.931,1.705); \draw [white, double=black, line width=0.074cm]([out angle=87.359, in angle=-89.793] 3.366,1.364) .. (3.386,2.315); \draw [white, double=black] ([out angle=15.832, in angle=152.025] 1.678,1.500) .. (1.960,1.470); \draw [white, double=black] ([out angle=-41.744, in angle=159.552] 2.598,1.025) .. (2.879,0.856); \draw [white, double=black] ([out angle=-39.437, in angle=96.437] 3.429,3.538) .. (3.517,3.376); \draw [white, double=black] ([out angle=-39.437, in angle=96.437] 3.429,0.538) .. (3.517,0.376); \draw [white, double=black] ([out angle=121.630, in angle=-121.609] 0.513,1.953) .. (0.512,3.618); \draw [white, double=black] ([out angle=121.630, in angle=-121.609] 0.513,-1.047) .. (0.512,0.618); \draw [white, double=black] ([out angle=-108.248, in angle=90.208] 3.445,2.691) .. (3.386,2.315); \draw [white, double=black] ([out angle=8.865, in angle=-153.784] 3.858,1.912) .. (4.285,2.047); \draw [white, double=black] ([out angle=55.494, in angle=-55.471] 5.542,0.133) .. (5.541,1.719); \draw [white, double=black] ([out angle=152.551, in angle=-10.987] 4.293,2.822) .. (3.903,2.958); \draw [white, double=black] ([out angle=152.551, in angle=-10.987] 4.293,-0.178) .. (3.903,-0.042); \draw [white, double=black] ([out angle=140.192, in angle=-86.700] 3.284,3.252) .. (3.198,3.423); \draw [white, double=black] ([out angle=140.192, in angle=-86.700] 3.284,0.252) .. (3.198,0.423); \draw [white, double=black] ([out angle=68.665, in angle=-92.641] 3.297,1.042) .. (3.366,1.364); \draw [white, double=black] ([out angle=-163.597, in angle=39.404] 2.931,1.705) .. (2.609,1.535); \draw [white, double=black] ([out angle=-152.061, in angle=-15.812] 1.960,1.102) .. (1.678,1.072); \end{scope} \begin{scope}[yshift=2.617cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.188, in angle=-58.370] 1.678,1.072) .. (0.513,1.953); \draw [white, double=black, line width=0.054cm]([out angle=58.379, in angle=-164.168] 0.513,0.618) .. (1.678,1.500); \draw [white, double=black, line width=0.048cm]([out angle=-27.975, in angle=138.250] 1.960,1.470) .. (2.599,1.025); \draw [white, double=black, line width=0.048cm]([out angle=-140.596, in angle=27.939] 2.609,1.535) .. (1.960,1.102); \draw [white, double=black, line width=0.033cm]([out angle=93.297, in angle=-111.335] 3.199,0.422) .. (3.297,1.042); \draw [white, double=black, line width=0.033cm]([out angle=-20.460, in angle=140.563] 2.879,0.855) .. (3.429,0.538); \draw [white, double=black, line width=0.034cm]([out angle=-83.563, in angle=71.755] 3.517,3.376) .. (3.446,2.689); \draw [white, double=black, line width=0.034cm]([out angle=-83.563, in angle=71.755] 3.517,0.376) .. (3.446,-0.311); \draw [white, double=black, line width=0.034cm]([out angle=169.027, in angle=-39.804] 3.903,2.957) .. (3.285,3.251); \draw [white, double=black, line width=0.034cm]([out angle=169.027, in angle=-39.804] 3.903,-0.043) .. (3.285,0.251); \draw [white, double=black, line width=0.100cm]([out angle=124.529, in angle=-27.449] 5.542,1.719) .. (4.293,2.822); \draw [white, double=black, line width=0.100cm]([out angle=124.529, in angle=-27.449] 5.542,-1.281) .. (4.293,-0.178); \draw [white, double=black, line width=0.100cm]([out angle=26.216, in angle=-124.524] 4.285,2.047) .. (5.541,3.134); \draw [white, double=black, line width=0.100cm]([out angle=26.216, in angle=-124.524] 4.285,-0.953) .. (5.541,0.134); \draw [white, double=black, line width=0.074cm]([out angle=-171.135, in angle=16.402] 3.858,1.912) .. (2.931,1.705); \draw [white, double=black, line width=0.074cm]([out angle=87.359, in angle=-89.793] 3.366,1.364) .. (3.386,2.315); \draw [white, double=black] ([out angle=15.832, in angle=152.025] 1.678,1.500) .. (1.960,1.470); \draw [white, double=black] ([out angle=-41.744, in angle=159.552] 2.598,1.025) .. (2.879,0.856); \draw [white, double=black] ([out angle=-39.437, in angle=96.437] 3.429,3.538) .. (3.517,3.376); \draw [white, double=black] ([out angle=-39.437, in angle=96.437] 3.429,0.538) .. (3.517,0.376); \draw [white, double=black] ([out angle=121.630, in angle=-121.609] 0.513,1.953) .. (0.512,3.618); \draw [white, double=black] ([out angle=121.630, in angle=-121.609] 0.513,-1.047) .. (0.512,0.618); \draw [white, double=black] ([out angle=-108.248, in angle=90.208] 3.445,2.691) .. (3.386,2.315); \draw [white, double=black] ([out angle=8.865, in angle=-153.784] 3.858,1.912) .. (4.285,2.047); \draw [white, double=black] ([out angle=55.494, in angle=-55.471] 5.542,0.133) .. (5.541,1.719); \draw [white, double=black] ([out angle=152.551, in angle=-10.987] 4.293,2.822) .. (3.903,2.958); \draw [white, double=black] ([out angle=152.551, in angle=-10.987] 4.293,-0.178) .. (3.903,-0.042); \draw [white, double=black] ([out angle=140.192, in angle=-86.700] 3.284,3.252) .. (3.198,3.423); \draw [white, double=black] ([out angle=140.192, in angle=-86.700] 3.284,0.252) .. (3.198,0.423); \draw [white, double=black] ([out angle=68.665, in angle=-92.641] 3.297,1.042) .. (3.366,1.364); \draw [white, double=black] ([out angle=-163.597, in angle=39.404] 2.931,1.705) .. (2.609,1.535); \draw [white, double=black] ([out angle=-152.061, in angle=-15.812] 1.960,1.102) .. (1.678,1.072); \end{scope} \end{scope}

==> diagrams/links-1583.tex <==
\begin{scope} \clip (0,0) rectangle (6.302, 3.000); \begin{scope}[yshift=-2.937cm]  \draw [white, double=black, line width=0.089cm]([out angle=155.637, in angle=-56.292] 1.763,0.571) .. (0.537,1.612); \draw [white, double=black, line width=0.089cm]([out angle=56.273, in angle=-155.652] 0.536,0.220) .. (1.763,1.261); \draw [white, double=black, line width=0.018cm]([out angle=4.469, in angle=114.911] 2.124,1.354) .. (2.531,1.116); \draw [white, double=black, line width=0.018cm]([out angle=-134.073, in angle=86.284] 2.610,1.582) .. (2.392,1.090); \draw [white, double=black, line width=0.015cm]([out angle=-53.762, in angle=115.385] 2.416,1.007) .. (2.531,0.814); \draw [white, double=black, line width=0.015cm]([out angle=-115.363, in angle=53.768] 2.531,1.018) .. (2.416,0.825); \draw [white, double=black, line width=0.018cm]([out angle=-86.287, in angle=134.076] 2.392,0.743) .. (2.610,0.251); \draw [white, double=black, line width=0.018cm]([out angle=-114.915, in angle=-4.472] 2.531,0.717) .. (2.124,0.479); \draw [white, double=black, line width=0.125cm]([out angle=127.647, in angle=-39.250] 5.724,0.166) .. (4.412,1.516); \draw [white, double=black, line width=0.125cm]([out angle=39.270, in angle=-127.642] 4.412,0.317) .. (5.724,1.667); \draw [white, double=black, line width=0.125cm]([out angle=-135.752, in angle=44.586] 3.950,2.905) .. (2.950,1.925); \draw [white, double=black, line width=0.125cm]([out angle=-135.752, in angle=44.586] 3.950,-0.095) .. (2.950,-1.075); \draw [white, double=black, line width=0.125cm]([out angle=135.739, in angle=-44.528] 3.950,1.928) .. (2.950,2.907); \draw [white, double=black, line width=0.125cm]([out angle=135.739, in angle=-44.528] 3.950,-1.072) .. (2.950,-0.093); \draw [white, double=black] ([out angle=24.348, in angle=-175.531] 1.763,1.261) .. (2.124,1.354); \draw [white, double=black] ([out angle=-65.088, in angle=64.637] 2.531,1.116) .. (2.531,1.018); \draw [white, double=black] ([out angle=-126.245, in angle=93.700] 2.416,0.825) .. (2.392,0.742); \draw [white, double=black] ([out angle=123.708, in angle=-123.703] 0.537,1.612) .. (0.536,3.221); \draw [white, double=black] ([out angle=123.708, in angle=-123.703] 0.537,-1.388) .. (0.536,0.221); \draw [white, double=black] ([out angle=-45.924, in angle=135.445] 2.610,3.251) .. (2.950,2.908); \draw [white, double=black] ([out angle=-45.924, in angle=135.445] 2.610,0.251) .. (2.950,-0.092); \draw [white, double=black] ([out angle=44.248, in angle=-140.730] 3.950,2.905) .. (4.412,3.317); \draw [white, double=black] ([out angle=44.248, in angle=-140.730] 3.950,-0.095) .. (4.412,0.317); \draw [white, double=black] ([out angle=52.366, in angle=-52.353] 5.724,1.667) .. (5.724,3.166); \draw [white, double=black] ([out angle=52.366, in angle=-52.353] 5.724,-1.333) .. (5.724,0.166); \draw [white, double=black] ([out angle=140.750, in angle=-44.270] 4.412,1.516) .. (3.950,1.928); \draw [white, double=black] ([out angle=-135.441, in angle=45.927] 2.950,1.926) .. (2.610,1.582); \draw [white, double=black] ([out angle=-93.716, in angle=126.225] 2.392,1.090) .. (2.416,1.007); \draw [white, double=black] ([out angle=-64.615, in angle=65.110] 2.531,0.814) .. (2.531,0.716); \draw [white, double=black] ([out angle=175.505, in angle=-24.363] 2.124,0.478) .. (1.763,0.571); \end{scope} \begin{scope}[yshift=0.063cm]  \draw [white, double=black, line width=0.089cm]([out angle=155.637, in angle=-56.292] 1.763,0.571) .. (0.537,1.612); \draw [white, double=black, line width=0.089cm]([out angle=56.273, in angle=-155.652] 0.536,0.220) .. (1.763,1.261); \draw [white, double=black, line width=0.018cm]([out angle=4.469, in angle=114.911] 2.124,1.354) .. (2.531,1.116); \draw [white, double=black, line width=0.018cm]([out angle=-134.073, in angle=86.284] 2.610,1.582) .. (2.392,1.090); \draw [white, double=black, line width=0.015cm]([out angle=-53.762, in angle=115.385] 2.416,1.007) .. (2.531,0.814); \draw [white, double=black, line width=0.015cm]([out angle=-115.363, in angle=53.768] 2.531,1.018) .. (2.416,0.825); \draw [white, double=black, line width=0.018cm]([out angle=-86.287, in angle=134.076] 2.392,0.743) .. (2.610,0.251); \draw [white, double=black, line width=0.018cm]([out angle=-114.915, in angle=-4.472] 2.531,0.717) .. (2.124,0.479); \draw [white, double=black, line width=0.125cm]([out angle=127.647, in angle=-39.250] 5.724,0.166) .. (4.412,1.516); \draw [white, double=black, line width=0.125cm]([out angle=39.270, in angle=-127.642] 4.412,0.317) .. (5.724,1.667); \draw [white, double=black, line width=0.125cm]([out angle=-135.752, in angle=44.586] 3.950,2.905) .. (2.950,1.925); \draw [white, double=black, line width=0.125cm]([out angle=-135.752, in angle=44.586] 3.950,-0.095) .. (2.950,-1.075); \draw [white, double=black, line width=0.125cm]([out angle=135.739, in angle=-44.528] 3.950,1.928) .. (2.950,2.907); \draw [white, double=black, line width=0.125cm]([out angle=135.739, in angle=-44.528] 3.950,-1.072) .. (2.950,-0.093); \draw [white, double=black] ([out angle=24.348, in angle=-175.531] 1.763,1.261) .. (2.124,1.354); \draw [white, double=black] ([out angle=-65.088, in angle=64.637] 2.531,1.116) .. (2.531,1.018); \draw [white, double=black] ([out angle=-126.245, in angle=93.700] 2.416,0.825) .. (2.392,0.742); \draw [white, double=black] ([out angle=123.708, in angle=-123.703] 0.537,1.612) .. (0.536,3.221); \draw [white, double=black] ([out angle=123.708, in angle=-123.703] 0.537,-1.388) .. (0.536,0.221); \draw [white, double=black] ([out angle=-45.924, in angle=135.445] 2.610,3.251) .. (2.950,2.908); \draw [white, double=black] ([out angle=-45.924, in angle=135.445] 2.610,0.251) .. (2.950,-0.092); \draw [white, double=black] ([out angle=44.248, in angle=-140.730] 3.950,2.905) .. (4.412,3.317); \draw [white, double=black] ([out angle=44.248, in angle=-140.730] 3.950,-0.095) .. (4.412,0.317); \draw [white, double=black] ([out angle=52.366, in angle=-52.353] 5.724,1.667) .. (5.724,3.166); \draw [white, double=black] ([out angle=52.366, in angle=-52.353] 5.724,-1.333) .. (5.724,0.166); \draw [white, double=black] ([out angle=140.750, in angle=-44.270] 4.412,1.516) .. (3.950,1.928); \draw [white, double=black] ([out angle=-135.441, in angle=45.927] 2.950,1.926) .. (2.610,1.582); \draw [white, double=black] ([out angle=-93.716, in angle=126.225] 2.392,1.090) .. (2.416,1.007); \draw [white, double=black] ([out angle=-64.615, in angle=65.110] 2.531,0.814) .. (2.531,0.716); \draw [white, double=black] ([out angle=175.505, in angle=-24.363] 2.124,0.478) .. (1.763,0.571); \end{scope} \end{scope}

==> diagrams/links-1584.tex <==
\begin{scope} \clip (0,0) rectangle (6.952, 3.000); \begin{scope}[yshift=-0.903cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.065, in angle=-52.231] 1.891,0.644) .. (0.580,2.006); \draw [white, double=black, line width=0.125cm]([out angle=52.249, in angle=-140.035] 0.580,0.503) .. (1.891,1.866); \draw [white, double=black, line width=0.105cm]([out angle=46.344, in angle=-141.854] 2.340,2.287) .. (3.296,3.155); \draw [white, double=black, line width=0.105cm]([out angle=46.344, in angle=-141.854] 2.340,-0.713) .. (3.296,0.155); \draw [white, double=black, line width=0.105cm]([out angle=-46.334, in angle=143.671] 2.340,3.223) .. (3.308,2.372); \draw [white, double=black, line width=0.105cm]([out angle=-46.334, in angle=143.671] 2.340,0.223) .. (3.308,-0.628); \draw [white, double=black, line width=0.031cm]([out angle=115.638, in angle=-98.468] 4.153,0.219) .. (4.047,0.916); \draw [white, double=black, line width=0.031cm]([out angle=26.671, in angle=153.780] 3.663,0.386) .. (4.324,0.388); \draw [white, double=black, line width=0.029cm]([out angle=-72.612, in angle=69.286] 4.437,3.256) .. (4.421,2.707); \draw [white, double=black, line width=0.029cm]([out angle=-72.612, in angle=69.286] 4.437,0.256) .. (4.421,-0.293); \draw [white, double=black, line width=0.029cm]([out angle=170.749, in angle=-26.186] 4.811,2.932) .. (4.263,3.107); \draw [white, double=black, line width=0.029cm]([out angle=170.749, in angle=-26.186] 4.811,-0.068) .. (4.263,0.107); \draw [white, double=black, line width=0.081cm]([out angle=-175.142, in angle=-24.142] 4.723,1.960) .. (3.722,2.130); \draw [white, double=black, line width=0.081cm]([out angle=81.197, in angle=-104.363] 4.120,1.398) .. (4.331,2.423); \draw [white, double=black, line width=0.096cm]([out angle=-124.246, in angle=24.564] 6.409,3.131) .. (5.156,2.074); \draw [white, double=black, line width=0.096cm]([out angle=-124.246, in angle=24.564] 6.409,0.131) .. (5.156,-0.926); \draw [white, double=black, line width=0.096cm]([out angle=124.250, in angle=-27.053] 6.409,1.724) .. (5.173,2.815); \draw [white, double=black, line width=0.096cm]([out angle=124.250, in angle=-27.053] 6.409,-1.276) .. (5.173,-0.185); \draw [white, double=black] ([out angle=39.965, in angle=-133.656] 1.891,1.866) .. (2.340,2.287); \draw [white, double=black] ([out angle=38.129, in angle=-153.329] 3.297,3.153) .. (3.663,3.386); \draw [white, double=black] ([out angle=38.129, in angle=-153.329] 3.297,0.153) .. (3.663,0.386); \draw [white, double=black] ([out angle=-26.220, in angle=107.388] 4.324,3.388) .. (4.437,3.256); \draw [white, double=black] ([out angle=-26.220, in angle=107.388] 4.324,0.388) .. (4.437,0.256); \draw [white, double=black] ([out angle=-110.716, in angle=75.637] 4.421,2.708) .. (4.331,2.423); \draw [white, double=black] ([out angle=127.769, in angle=-127.742] 0.580,2.006) .. (0.579,3.503); \draw [white, double=black] ([out angle=127.769, in angle=-127.742] 0.580,-0.994) .. (0.579,0.503); \draw [white, double=black] ([out angle=-98.803, in angle=81.532] 4.120,1.398) .. (4.047,0.916); \draw [white, double=black] ([out angle=133.656, in angle=-39.935] 2.341,3.223) .. (1.891,3.644); \draw [white, double=black] ([out angle=133.656, in angle=-39.935] 2.341,0.223) .. (1.891,0.644); \draw [white, double=black] ([out angle=152.947, in angle=-9.268] 5.173,2.815) .. (4.810,2.933); \draw [white, double=black] ([out angle=152.947, in angle=-9.268] 5.173,-0.185) .. (4.810,-0.067); \draw [white, double=black] ([out angle=153.814, in angle=-64.362] 4.263,3.107) .. (4.153,3.219); \draw [white, double=black] ([out angle=153.814, in angle=-64.362] 4.263,0.107) .. (4.153,0.219); \draw [white, double=black] ([out angle=55.775, in angle=-55.750] 6.409,0.130) .. (6.409,1.724); \draw [white, double=black] ([out angle=-155.436, in angle=4.858] 5.156,2.074) .. (4.723,1.960); \draw [white, double=black] ([out angle=155.858, in angle=-36.359] 3.722,2.130) .. (3.309,2.371); \end{scope} \begin{scope}[yshift=2.097cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.065, in angle=-52.231] 1.891,0.644) .. (0.580,2.006); \draw [white, double=black, line width=0.125cm]([out angle=52.249, in angle=-140.035] 0.580,0.503) .. (1.891,1.866); \draw [white, double=black, line width=0.105cm]([out angle=46.344, in angle=-141.854] 2.340,2.287) .. (3.296,3.155); \draw [white, double=black, line width=0.105cm]([out angle=46.344, in angle=-141.854] 2.340,-0.713) .. (3.296,0.155); \draw [white, double=black, line width=0.105cm]([out angle=-46.334, in angle=143.671] 2.340,3.223) .. (3.308,2.372); \draw [white, double=black, line width=0.105cm]([out angle=-46.334, in angle=143.671] 2.340,0.223) .. (3.308,-0.628); \draw [white, double=black, line width=0.031cm]([out angle=115.638, in angle=-98.468] 4.153,0.219) .. (4.047,0.916); \draw [white, double=black, line width=0.031cm]([out angle=26.671, in angle=153.780] 3.663,0.386) .. (4.324,0.388); \draw [white, double=black, line width=0.029cm]([out angle=-72.612, in angle=69.286] 4.437,3.256) .. (4.421,2.707); \draw [white, double=black, line width=0.029cm]([out angle=-72.612, in angle=69.286] 4.437,0.256) .. (4.421,-0.293); \draw [white, double=black, line width=0.029cm]([out angle=170.749, in angle=-26.186] 4.811,2.932) .. (4.263,3.107); \draw [white, double=black, line width=0.029cm]([out angle=170.749, in angle=-26.186] 4.811,-0.068) .. (4.263,0.107); \draw [white, double=black, line width=0.081cm]([out angle=-175.142, in angle=-24.142] 4.723,1.960) .. (3.722,2.130); \draw [white, double=black, line width=0.081cm]([out angle=81.197, in angle=-104.363] 4.120,1.398) .. (4.331,2.423); \draw [white, double=black, line width=0.096cm]([out angle=-124.246, in angle=24.564] 6.409,3.131) .. (5.156,2.074); \draw [white, double=black, line width=0.096cm]([out angle=-124.246, in angle=24.564] 6.409,0.131) .. (5.156,-0.926); \draw [white, double=black, line width=0.096cm]([out angle=124.250, in angle=-27.053] 6.409,1.724) .. (5.173,2.815); \draw [white, double=black, line width=0.096cm]([out angle=124.250, in angle=-27.053] 6.409,-1.276) .. (5.173,-0.185); \draw [white, double=black] ([out angle=39.965, in angle=-133.656] 1.891,1.866) .. (2.340,2.287); \draw [white, double=black] ([out angle=38.129, in angle=-153.329] 3.297,3.153) .. (3.663,3.386); \draw [white, double=black] ([out angle=38.129, in angle=-153.329] 3.297,0.153) .. (3.663,0.386); \draw [white, double=black] ([out angle=-26.220, in angle=107.388] 4.324,3.388) .. (4.437,3.256); \draw [white, double=black] ([out angle=-26.220, in angle=107.388] 4.324,0.388) .. (4.437,0.256); \draw [white, double=black] ([out angle=-110.716, in angle=75.637] 4.421,2.708) .. (4.331,2.423); \draw [white, double=black] ([out angle=127.769, in angle=-127.742] 0.580,2.006) .. (0.579,3.503); \draw [white, double=black] ([out angle=127.769, in angle=-127.742] 0.580,-0.994) .. (0.579,0.503); \draw [white, double=black] ([out angle=-98.803, in angle=81.532] 4.120,1.398) .. (4.047,0.916); \draw [white, double=black] ([out angle=133.656, in angle=-39.935] 2.341,3.223) .. (1.891,3.644); \draw [white, double=black] ([out angle=133.656, in angle=-39.935] 2.341,0.223) .. (1.891,0.644); \draw [white, double=black] ([out angle=152.947, in angle=-9.268] 5.173,2.815) .. (4.810,2.933); \draw [white, double=black] ([out angle=152.947, in angle=-9.268] 5.173,-0.185) .. (4.810,-0.067); \draw [white, double=black] ([out angle=153.814, in angle=-64.362] 4.263,3.107) .. (4.153,3.219); \draw [white, double=black] ([out angle=153.814, in angle=-64.362] 4.263,0.107) .. (4.153,0.219); \draw [white, double=black] ([out angle=55.775, in angle=-55.750] 6.409,0.130) .. (6.409,1.724); \draw [white, double=black] ([out angle=-155.436, in angle=4.858] 5.156,2.074) .. (4.723,1.960); \draw [white, double=black] ([out angle=155.858, in angle=-36.359] 3.722,2.130) .. (3.309,2.371); \end{scope} \end{scope}

==> diagrams/links-1585.tex <==
\begin{scope} \clip (0,0) rectangle (7.330, 3.000); \begin{scope}[yshift=-1.660cm]  \draw [white, double=black, line width=0.041cm]([out angle=167.360, in angle=-59.722] 1.611,0.745) .. (0.497,1.560); \draw [white, double=black, line width=0.041cm]([out angle=59.684, in angle=-167.399] 0.496,0.260) .. (1.611,1.074); \draw [white, double=black, line width=0.022cm]([out angle=-35.081, in angle=156.250] 1.818,1.033) .. (2.190,0.823); \draw [white, double=black, line width=0.022cm]([out angle=-156.288, in angle=35.053] 2.190,0.996) .. (1.818,0.786); \draw [white, double=black, line width=0.022cm]([out angle=147.375, in angle=-25.582] 2.657,0.804) .. (2.317,0.994); \draw [white, double=black, line width=0.022cm]([out angle=25.603, in angle=-147.411] 2.317,0.825) .. (2.657,1.015); \draw [white, double=black, line width=0.033cm]([out angle=-15.811, in angle=121.596] 2.829,1.040) .. (3.539,0.503); \draw [white, double=black, line width=0.033cm]([out angle=-121.612, in angle=15.861] 3.539,1.317) .. (2.829,0.779); \draw [white, double=black, line width=0.125cm]([out angle=127.509, in angle=-38.443] 6.753,0.162) .. (5.440,1.497); \draw [white, double=black, line width=0.125cm]([out angle=38.467, in angle=-127.505] 5.440,0.324) .. (6.753,1.659); \draw [white, double=black, line width=0.125cm]([out angle=-138.243, in angle=50.347] 4.965,2.923) .. (3.899,1.818); \draw [white, double=black, line width=0.125cm]([out angle=-138.243, in angle=50.347] 4.965,-0.077) .. (3.899,-1.182); \draw [white, double=black, line width=0.125cm]([out angle=138.217, in angle=-50.285] 4.965,1.897) .. (3.898,3.003); \draw [white, double=black, line width=0.125cm]([out angle=138.217, in angle=-50.285] 4.965,-1.103) .. (3.898,0.003); \draw [white, double=black] ([out angle=12.601, in angle=144.919] 1.611,1.074) .. (1.818,1.033); \draw [white, double=black] ([out angle=-23.719, in angle=-154.425] 2.190,0.825) .. (2.317,0.827); \draw [white, double=black] ([out angle=32.589, in angle=164.189] 2.657,1.015) .. (2.829,1.040); \draw [white, double=black] ([out angle=120.278, in angle=-120.285] 0.497,1.560) .. (0.497,3.261); \draw [white, double=black] ([out angle=120.278, in angle=-120.285] 0.497,-1.440) .. (0.497,0.261); \draw [white, double=black] ([out angle=-58.395, in angle=129.681] 3.540,0.504) .. (3.899,0.003); \draw [white, double=black] ([out angle=41.757, in angle=-141.533] 4.965,2.923) .. (5.440,3.324); \draw [white, double=black] ([out angle=41.757, in angle=-141.533] 4.965,-0.077) .. (5.440,0.324); \draw [white, double=black] ([out angle=52.494, in angle=-52.491] 6.753,1.659) .. (6.753,3.162); \draw [white, double=black] ([out angle=52.494, in angle=-52.491] 6.753,-1.341) .. (6.753,0.162); \draw [white, double=black] ([out angle=141.557, in angle=-41.783] 5.440,1.497) .. (4.965,1.897); \draw [white, double=black] ([out angle=-129.687, in angle=58.388] 3.899,1.818) .. (3.539,1.317); \draw [white, double=black] ([out angle=-164.195, in angle=-32.595] 2.829,0.781) .. (2.657,0.806); \draw [white, double=black] ([out angle=154.418, in angle=23.712] 2.317,0.994) .. (2.190,0.996); \draw [white, double=black] ([out angle=-144.947, in angle=-12.640] 1.818,0.786) .. (1.611,0.745); \end{scope} \begin{scope}[yshift=1.340cm]  \draw [white, double=black, line width=0.041cm]([out angle=167.360, in angle=-59.722] 1.611,0.745) .. (0.497,1.560); \draw [white, double=black, line width=0.041cm]([out angle=59.684, in angle=-167.399] 0.496,0.260) .. (1.611,1.074); \draw [white, double=black, line width=0.022cm]([out angle=-35.081, in angle=156.250] 1.818,1.033) .. (2.190,0.823); \draw [white, double=black, line width=0.022cm]([out angle=-156.288, in angle=35.053] 2.190,0.996) .. (1.818,0.786); \draw [white, double=black, line width=0.022cm]([out angle=147.375, in angle=-25.582] 2.657,0.804) .. (2.317,0.994); \draw [white, double=black, line width=0.022cm]([out angle=25.603, in angle=-147.411] 2.317,0.825) .. (2.657,1.015); \draw [white, double=black, line width=0.033cm]([out angle=-15.811, in angle=121.596] 2.829,1.040) .. (3.539,0.503); \draw [white, double=black, line width=0.033cm]([out angle=-121.612, in angle=15.861] 3.539,1.317) .. (2.829,0.779); \draw [white, double=black, line width=0.125cm]([out angle=127.509, in angle=-38.443] 6.753,0.162) .. (5.440,1.497); \draw [white, double=black, line width=0.125cm]([out angle=38.467, in angle=-127.505] 5.440,0.324) .. (6.753,1.659); \draw [white, double=black, line width=0.125cm]([out angle=-138.243, in angle=50.347] 4.965,2.923) .. (3.899,1.818); \draw [white, double=black, line width=0.125cm]([out angle=-138.243, in angle=50.347] 4.965,-0.077) .. (3.899,-1.182); \draw [white, double=black, line width=0.125cm]([out angle=138.217, in angle=-50.285] 4.965,1.897) .. (3.898,3.003); \draw [white, double=black, line width=0.125cm]([out angle=138.217, in angle=-50.285] 4.965,-1.103) .. (3.898,0.003); \draw [white, double=black] ([out angle=12.601, in angle=144.919] 1.611,1.074) .. (1.818,1.033); \draw [white, double=black] ([out angle=-23.719, in angle=-154.425] 2.190,0.825) .. (2.317,0.827); \draw [white, double=black] ([out angle=32.589, in angle=164.189] 2.657,1.015) .. (2.829,1.040); \draw [white, double=black] ([out angle=120.278, in angle=-120.285] 0.497,1.560) .. (0.497,3.261); \draw [white, double=black] ([out angle=120.278, in angle=-120.285] 0.497,-1.440) .. (0.497,0.261); \draw [white, double=black] ([out angle=-58.395, in angle=129.681] 3.540,0.504) .. (3.899,0.003); \draw [white, double=black] ([out angle=41.757, in angle=-141.533] 4.965,2.923) .. (5.440,3.324); \draw [white, double=black] ([out angle=41.757, in angle=-141.533] 4.965,-0.077) .. (5.440,0.324); \draw [white, double=black] ([out angle=52.494, in angle=-52.491] 6.753,1.659) .. (6.753,3.162); \draw [white, double=black] ([out angle=52.494, in angle=-52.491] 6.753,-1.341) .. (6.753,0.162); \draw [white, double=black] ([out angle=141.557, in angle=-41.783] 5.440,1.497) .. (4.965,1.897); \draw [white, double=black] ([out angle=-129.687, in angle=58.388] 3.899,1.818) .. (3.539,1.317); \draw [white, double=black] ([out angle=-164.195, in angle=-32.595] 2.829,0.781) .. (2.657,0.806); \draw [white, double=black] ([out angle=154.418, in angle=23.712] 2.317,0.994) .. (2.190,0.996); \draw [white, double=black] ([out angle=-144.947, in angle=-12.640] 1.818,0.786) .. (1.611,0.745); \end{scope} \end{scope}

==> diagrams/links-1586.tex <==
\begin{scope} \clip (0,0) rectangle (6.302, 3.000); \begin{scope}[yshift=-2.937cm]  \draw [white, double=black, line width=0.089cm]([out angle=155.638, in angle=-56.291] 1.763,0.571) .. (0.537,1.612); \draw [white, double=black, line width=0.089cm]([out angle=56.275, in angle=-155.652] 0.536,0.220) .. (1.763,1.261); \draw [white, double=black, line width=0.018cm]([out angle=4.470, in angle=114.911] 2.124,1.354) .. (2.531,1.116); \draw [white, double=black, line width=0.018cm]([out angle=-134.074, in angle=86.284] 2.610,1.583) .. (2.392,1.090); \draw [white, double=black, line width=0.015cm]([out angle=-53.763, in angle=115.384] 2.416,1.007) .. (2.531,0.814); \draw [white, double=black, line width=0.015cm]([out angle=-115.364, in angle=53.768] 2.531,1.018) .. (2.416,0.825); \draw [white, double=black, line width=0.018cm]([out angle=-86.287, in angle=134.077] 2.392,0.743) .. (2.610,0.251); \draw [white, double=black, line width=0.018cm]([out angle=-114.914, in angle=-4.473] 2.531,0.717) .. (2.124,0.479); \draw [white, double=black, line width=0.125cm]([out angle=127.646, in angle=-39.251] 5.724,0.166) .. (4.411,1.516); \draw [white, double=black, line width=0.125cm]([out angle=39.268, in angle=-127.642] 4.412,0.317) .. (5.724,1.667); \draw [white, double=black, line width=0.125cm]([out angle=135.738, in angle=-44.531] 3.950,1.928) .. (2.950,2.907); \draw [white, double=black, line width=0.125cm]([out angle=135.738, in angle=-44.531] 3.950,-1.072) .. (2.950,-0.093); \draw [white, double=black, line width=0.125cm]([out angle=44.582, in angle=-135.749] 2.950,1.925) .. (3.950,2.905); \draw [white, double=black, line width=0.125cm]([out angle=44.582, in angle=-135.749] 2.950,-1.075) .. (3.950,-0.095); \draw [white, double=black] ([out angle=24.348, in angle=-175.530] 1.763,1.261) .. (2.124,1.354); \draw [white, double=black] ([out angle=-65.088, in angle=64.636] 2.531,1.116) .. (2.531,1.018); \draw [white, double=black] ([out angle=-126.243, in angle=93.702] 2.416,0.825) .. (2.392,0.742); \draw [white, double=black] ([out angle=123.709, in angle=-123.704] 0.537,1.612) .. (0.536,3.221); \draw [white, double=black] ([out angle=123.709, in angle=-123.704] 0.537,-1.388) .. (0.536,0.221); \draw [white, double=black] ([out angle=-45.923, in angle=135.445] 2.610,3.251) .. (2.950,2.908); \draw [white, double=black] ([out angle=-45.923, in angle=135.445] 2.610,0.251) .. (2.950,-0.092); \draw [white, double=black] ([out angle=44.251, in angle=-140.732] 3.950,2.905) .. (4.412,3.317); \draw [white, double=black] ([out angle=44.251, in angle=-140.732] 3.950,-0.095) .. (4.412,0.317); \draw [white, double=black] ([out angle=52.365, in angle=-52.354] 5.724,1.667) .. (5.724,3.166); \draw [white, double=black] ([out angle=52.365, in angle=-52.354] 5.724,-1.333) .. (5.724,0.166); \draw [white, double=black] ([out angle=140.749, in angle=-44.270] 4.411,1.516) .. (3.950,1.928); \draw [white, double=black] ([out angle=-135.442, in angle=45.926] 2.950,1.926) .. (2.610,1.583); \draw [white, double=black] ([out angle=-93.716, in angle=126.226] 2.392,1.090) .. (2.416,1.007); \draw [white, double=black] ([out angle=-64.616, in angle=65.108] 2.531,0.814) .. (2.531,0.716); \draw [white, double=black] ([out angle=175.507, in angle=-24.362] 2.124,0.478) .. (1.763,0.571); \end{scope} \begin{scope}[yshift=0.063cm]  \draw [white, double=black, line width=0.089cm]([out angle=155.638, in angle=-56.291] 1.763,0.571) .. (0.537,1.612); \draw [white, double=black, line width=0.089cm]([out angle=56.275, in angle=-155.652] 0.536,0.220) .. (1.763,1.261); \draw [white, double=black, line width=0.018cm]([out angle=4.470, in angle=114.911] 2.124,1.354) .. (2.531,1.116); \draw [white, double=black, line width=0.018cm]([out angle=-134.074, in angle=86.284] 2.610,1.583) .. (2.392,1.090); \draw [white, double=black, line width=0.015cm]([out angle=-53.763, in angle=115.384] 2.416,1.007) .. (2.531,0.814); \draw [white, double=black, line width=0.015cm]([out angle=-115.364, in angle=53.768] 2.531,1.018) .. (2.416,0.825); \draw [white, double=black, line width=0.018cm]([out angle=-86.287, in angle=134.077] 2.392,0.743) .. (2.610,0.251); \draw [white, double=black, line width=0.018cm]([out angle=-114.914, in angle=-4.473] 2.531,0.717) .. (2.124,0.479); \draw [white, double=black, line width=0.125cm]([out angle=127.646, in angle=-39.251] 5.724,0.166) .. (4.411,1.516); \draw [white, double=black, line width=0.125cm]([out angle=39.268, in angle=-127.642] 4.412,0.317) .. (5.724,1.667); \draw [white, double=black, line width=0.125cm]([out angle=135.738, in angle=-44.531] 3.950,1.928) .. (2.950,2.907); \draw [white, double=black, line width=0.125cm]([out angle=135.738, in angle=-44.531] 3.950,-1.072) .. (2.950,-0.093); \draw [white, double=black, line width=0.125cm]([out angle=44.582, in angle=-135.749] 2.950,1.925) .. (3.950,2.905); \draw [white, double=black, line width=0.125cm]([out angle=44.582, in angle=-135.749] 2.950,-1.075) .. (3.950,-0.095); \draw [white, double=black] ([out angle=24.348, in angle=-175.530] 1.763,1.261) .. (2.124,1.354); \draw [white, double=black] ([out angle=-65.088, in angle=64.636] 2.531,1.116) .. (2.531,1.018); \draw [white, double=black] ([out angle=-126.243, in angle=93.702] 2.416,0.825) .. (2.392,0.742); \draw [white, double=black] ([out angle=123.709, in angle=-123.704] 0.537,1.612) .. (0.536,3.221); \draw [white, double=black] ([out angle=123.709, in angle=-123.704] 0.537,-1.388) .. (0.536,0.221); \draw [white, double=black] ([out angle=-45.923, in angle=135.445] 2.610,3.251) .. (2.950,2.908); \draw [white, double=black] ([out angle=-45.923, in angle=135.445] 2.610,0.251) .. (2.950,-0.092); \draw [white, double=black] ([out angle=44.251, in angle=-140.732] 3.950,2.905) .. (4.412,3.317); \draw [white, double=black] ([out angle=44.251, in angle=-140.732] 3.950,-0.095) .. (4.412,0.317); \draw [white, double=black] ([out angle=52.365, in angle=-52.354] 5.724,1.667) .. (5.724,3.166); \draw [white, double=black] ([out angle=52.365, in angle=-52.354] 5.724,-1.333) .. (5.724,0.166); \draw [white, double=black] ([out angle=140.749, in angle=-44.270] 4.411,1.516) .. (3.950,1.928); \draw [white, double=black] ([out angle=-135.442, in angle=45.926] 2.950,1.926) .. (2.610,1.583); \draw [white, double=black] ([out angle=-93.716, in angle=126.226] 2.392,1.090) .. (2.416,1.007); \draw [white, double=black] ([out angle=-64.616, in angle=65.108] 2.531,0.814) .. (2.531,0.716); \draw [white, double=black] ([out angle=175.507, in angle=-24.362] 2.124,0.478) .. (1.763,0.571); \end{scope} \end{scope}

==> diagrams/links-1587.tex <==
\begin{scope} \clip (0,0) rectangle (7.663, 3.000); \begin{scope}[yshift=-0.172cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.344, in angle=-57.645] 1.713,0.680) .. (0.521,1.600); \draw [white, double=black, line width=0.062cm]([out angle=57.688, in angle=-162.284] 0.522,0.246) .. (1.713,1.167); \draw [white, double=black, line width=0.058cm]([out angle=-23.716, in angle=127.201] 2.041,1.150) .. (2.897,0.475); \draw [white, double=black, line width=0.058cm]([out angle=-127.167, in angle=23.689] 2.897,1.372) .. (2.041,0.697); \draw [white, double=black, line width=0.058cm]([out angle=156.338, in angle=-52.846] 5.621,0.696) .. (4.765,1.371); \draw [white, double=black, line width=0.058cm]([out angle=52.855, in angle=-156.273] 4.765,0.473) .. (5.621,1.149); \draw [white, double=black, line width=0.062cm]([out angle=-17.695, in angle=122.344] 5.949,1.166) .. (7.142,0.245); \draw [white, double=black, line width=0.062cm]([out angle=-122.344, in angle=17.680] 7.142,1.600) .. (5.949,0.679); \draw [white, double=black, line width=0.125cm]([out angle=-132.853, in angle=47.134] 4.368,3.000) .. (3.294,1.844); \draw [white, double=black, line width=0.125cm]([out angle=-132.853, in angle=47.134] 4.368,0.000) .. (3.294,-1.156); \draw [white, double=black, line width=0.125cm]([out angle=132.881, in angle=-47.110] 4.368,1.844) .. (3.294,3.000); \draw [white, double=black, line width=0.125cm]([out angle=132.881, in angle=-47.110] 4.368,-1.156) .. (3.294,-0.000); \draw [white, double=black] ([out angle=17.716, in angle=156.284] 1.713,1.167) .. (2.041,1.150); \draw [white, double=black] ([out angle=122.355, in angle=-122.327] 0.521,1.600) .. (0.521,3.245); \draw [white, double=black] ([out angle=122.355, in angle=-122.327] 0.521,-1.400) .. (0.521,0.245); \draw [white, double=black] ([out angle=-52.816, in angle=132.887] 2.896,0.474) .. (3.294,0.001); \draw [white, double=black] ([out angle=23.727, in angle=162.305] 5.621,1.149) .. (5.949,1.166); \draw [white, double=black] ([out angle=47.147, in angle=-127.145] 4.368,0.000) .. (4.765,0.473); \draw [white, double=black] ([out angle=-57.656, in angle=57.675] 7.142,3.245) .. (7.142,1.599); \draw [white, double=black] ([out angle=-57.656, in angle=57.675] 7.142,0.245) .. (7.142,-1.401); \draw [white, double=black] ([out angle=-162.320, in angle=-23.662] 5.949,0.679) .. (5.621,0.696); \draw [white, double=black] ([out angle=127.172, in angle=-47.119] 4.765,1.370) .. (4.368,1.844); \draw [white, double=black] ([out angle=-132.869, in angle=52.833] 3.294,1.845) .. (2.897,1.372); \draw [white, double=black] ([out angle=-156.311, in angle=-17.656] 2.041,0.697) .. (1.713,0.680); \end{scope} \begin{scope}[yshift=2.828cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.344, in angle=-57.645] 1.713,0.680) .. (0.521,1.600); \draw [white, double=black, line width=0.062cm]([out angle=57.688, in angle=-162.284] 0.522,0.246) .. (1.713,1.167); \draw [white, double=black, line width=0.058cm]([out angle=-23.716, in angle=127.201] 2.041,1.150) .. (2.897,0.475); \draw [white, double=black, line width=0.058cm]([out angle=-127.167, in angle=23.689] 2.897,1.372) .. (2.041,0.697); \draw [white, double=black, line width=0.058cm]([out angle=156.338, in angle=-52.846] 5.621,0.696) .. (4.765,1.371); \draw [white, double=black, line width=0.058cm]([out angle=52.855, in angle=-156.273] 4.765,0.473) .. (5.621,1.149); \draw [white, double=black, line width=0.062cm]([out angle=-17.695, in angle=122.344] 5.949,1.166) .. (7.142,0.245); \draw [white, double=black, line width=0.062cm]([out angle=-122.344, in angle=17.680] 7.142,1.600) .. (5.949,0.679); \draw [white, double=black, line width=0.125cm]([out angle=-132.853, in angle=47.134] 4.368,3.000) .. (3.294,1.844); \draw [white, double=black, line width=0.125cm]([out angle=-132.853, in angle=47.134] 4.368,0.000) .. (3.294,-1.156); \draw [white, double=black, line width=0.125cm]([out angle=132.881, in angle=-47.110] 4.368,1.844) .. (3.294,3.000); \draw [white, double=black, line width=0.125cm]([out angle=132.881, in angle=-47.110] 4.368,-1.156) .. (3.294,-0.000); \draw [white, double=black] ([out angle=17.716, in angle=156.284] 1.713,1.167) .. (2.041,1.150); \draw [white, double=black] ([out angle=122.355, in angle=-122.327] 0.521,1.600) .. (0.521,3.245); \draw [white, double=black] ([out angle=122.355, in angle=-122.327] 0.521,-1.400) .. (0.521,0.245); \draw [white, double=black] ([out angle=-52.816, in angle=132.887] 2.896,0.474) .. (3.294,0.001); \draw [white, double=black] ([out angle=23.727, in angle=162.305] 5.621,1.149) .. (5.949,1.166); \draw [white, double=black] ([out angle=47.147, in angle=-127.145] 4.368,0.000) .. (4.765,0.473); \draw [white, double=black] ([out angle=-57.656, in angle=57.675] 7.142,3.245) .. (7.142,1.599); \draw [white, double=black] ([out angle=-57.656, in angle=57.675] 7.142,0.245) .. (7.142,-1.401); \draw [white, double=black] ([out angle=-162.320, in angle=-23.662] 5.949,0.679) .. (5.621,0.696); \draw [white, double=black] ([out angle=127.172, in angle=-47.119] 4.765,1.370) .. (4.368,1.844); \draw [white, double=black] ([out angle=-132.869, in angle=52.833] 3.294,1.845) .. (2.897,1.372); \draw [white, double=black] ([out angle=-156.311, in angle=-17.656] 2.041,0.697) .. (1.713,0.680); \end{scope} \end{scope}

==> diagrams/links-1588.tex <==
\begin{scope} \clip (0,0) rectangle (7.329, 3.000); \begin{scope}[yshift=-1.660cm]  \draw [white, double=black, line width=0.041cm]([out angle=167.364, in angle=-59.720] 1.610,0.745) .. (0.497,1.560); \draw [white, double=black, line width=0.041cm]([out angle=59.689, in angle=-167.396] 0.496,0.260) .. (1.611,1.074); \draw [white, double=black, line width=0.022cm]([out angle=-35.080, in angle=156.256] 1.818,1.033) .. (2.190,0.823); \draw [white, double=black, line width=0.022cm]([out angle=-156.288, in angle=35.056] 2.190,0.996) .. (1.818,0.786); \draw [white, double=black, line width=0.022cm]([out angle=147.383, in angle=-25.582] 2.657,0.804) .. (2.317,0.994); \draw [white, double=black, line width=0.022cm]([out angle=25.599, in angle=-147.413] 2.317,0.825) .. (2.657,1.015); \draw [white, double=black, line width=0.033cm]([out angle=-15.814, in angle=121.601] 2.829,1.040) .. (3.539,0.503); \draw [white, double=black, line width=0.033cm]([out angle=-121.614, in angle=15.854] 3.539,1.317) .. (2.829,0.779); \draw [white, double=black, line width=0.125cm]([out angle=127.509, in angle=-38.444] 6.752,0.162) .. (5.439,1.497); \draw [white, double=black, line width=0.125cm]([out angle=38.464, in angle=-127.506] 5.440,0.324) .. (6.752,1.659); \draw [white, double=black, line width=0.125cm]([out angle=138.216, in angle=-50.289] 4.964,1.897) .. (3.898,3.003); \draw [white, double=black, line width=0.125cm]([out angle=138.216, in angle=-50.289] 4.964,-1.103) .. (3.898,0.003); \draw [white, double=black, line width=0.125cm]([out angle=50.340, in angle=-138.237] 3.899,1.818) .. (4.965,2.923); \draw [white, double=black, line width=0.125cm]([out angle=50.340, in angle=-138.237] 3.899,-1.182) .. (4.965,-0.077); \draw [white, double=black] ([out angle=12.604, in angle=144.920] 1.611,1.074) .. (1.818,1.033); \draw [white, double=black] ([out angle=-23.718, in angle=-154.424] 2.190,0.825) .. (2.317,0.827); \draw [white, double=black] ([out angle=32.587, in angle=164.186] 2.657,1.015) .. (2.829,1.040); \draw [white, double=black] ([out angle=120.280, in angle=-120.285] 0.497,1.560) .. (0.497,3.261); \draw [white, double=black] ([out angle=120.280, in angle=-120.285] 0.497,-1.440) .. (0.497,0.261); \draw [white, double=black] ([out angle=-58.392, in angle=129.683] 3.539,0.504) .. (3.898,0.003); \draw [white, double=black] ([out angle=41.763, in angle=-141.536] 4.965,2.923) .. (5.440,3.324); \draw [white, double=black] ([out angle=41.763, in angle=-141.536] 4.965,-0.077) .. (5.440,0.324); \draw [white, double=black] ([out angle=52.494, in angle=-52.491] 6.752,1.659) .. (6.752,3.162); \draw [white, double=black] ([out angle=52.494, in angle=-52.491] 6.752,-1.341) .. (6.752,0.162); \draw [white, double=black] ([out angle=141.556, in angle=-41.784] 5.439,1.497) .. (4.964,1.897); \draw [white, double=black] ([out angle=-129.688, in angle=58.386] 3.898,1.818) .. (3.539,1.317); \draw [white, double=black] ([out angle=-164.192, in angle=-32.593] 2.829,0.781) .. (2.657,0.806); \draw [white, double=black] ([out angle=154.418, in angle=23.712] 2.317,0.994) .. (2.190,0.996); \draw [white, double=black] ([out angle=-144.944, in angle=-12.636] 1.818,0.786) .. (1.610,0.745); \end{scope} \begin{scope}[yshift=1.340cm]  \draw [white, double=black, line width=0.041cm]([out angle=167.364, in angle=-59.720] 1.610,0.745) .. (0.497,1.560); \draw [white, double=black, line width=0.041cm]([out angle=59.689, in angle=-167.396] 0.496,0.260) .. (1.611,1.074); \draw [white, double=black, line width=0.022cm]([out angle=-35.080, in angle=156.256] 1.818,1.033) .. (2.190,0.823); \draw [white, double=black, line width=0.022cm]([out angle=-156.288, in angle=35.056] 2.190,0.996) .. (1.818,0.786); \draw [white, double=black, line width=0.022cm]([out angle=147.383, in angle=-25.582] 2.657,0.804) .. (2.317,0.994); \draw [white, double=black, line width=0.022cm]([out angle=25.599, in angle=-147.413] 2.317,0.825) .. (2.657,1.015); \draw [white, double=black, line width=0.033cm]([out angle=-15.814, in angle=121.601] 2.829,1.040) .. (3.539,0.503); \draw [white, double=black, line width=0.033cm]([out angle=-121.614, in angle=15.854] 3.539,1.317) .. (2.829,0.779); \draw [white, double=black, line width=0.125cm]([out angle=127.509, in angle=-38.444] 6.752,0.162) .. (5.439,1.497); \draw [white, double=black, line width=0.125cm]([out angle=38.464, in angle=-127.506] 5.440,0.324) .. (6.752,1.659); \draw [white, double=black, line width=0.125cm]([out angle=138.216, in angle=-50.289] 4.964,1.897) .. (3.898,3.003); \draw [white, double=black, line width=0.125cm]([out angle=138.216, in angle=-50.289] 4.964,-1.103) .. (3.898,0.003); \draw [white, double=black, line width=0.125cm]([out angle=50.340, in angle=-138.237] 3.899,1.818) .. (4.965,2.923); \draw [white, double=black, line width=0.125cm]([out angle=50.340, in angle=-138.237] 3.899,-1.182) .. (4.965,-0.077); \draw [white, double=black] ([out angle=12.604, in angle=144.920] 1.611,1.074) .. (1.818,1.033); \draw [white, double=black] ([out angle=-23.718, in angle=-154.424] 2.190,0.825) .. (2.317,0.827); \draw [white, double=black] ([out angle=32.587, in angle=164.186] 2.657,1.015) .. (2.829,1.040); \draw [white, double=black] ([out angle=120.280, in angle=-120.285] 0.497,1.560) .. (0.497,3.261); \draw [white, double=black] ([out angle=120.280, in angle=-120.285] 0.497,-1.440) .. (0.497,0.261); \draw [white, double=black] ([out angle=-58.392, in angle=129.683] 3.539,0.504) .. (3.898,0.003); \draw [white, double=black] ([out angle=41.763, in angle=-141.536] 4.965,2.923) .. (5.440,3.324); \draw [white, double=black] ([out angle=41.763, in angle=-141.536] 4.965,-0.077) .. (5.440,0.324); \draw [white, double=black] ([out angle=52.494, in angle=-52.491] 6.752,1.659) .. (6.752,3.162); \draw [white, double=black] ([out angle=52.494, in angle=-52.491] 6.752,-1.341) .. (6.752,0.162); \draw [white, double=black] ([out angle=141.556, in angle=-41.784] 5.439,1.497) .. (4.964,1.897); \draw [white, double=black] ([out angle=-129.688, in angle=58.386] 3.898,1.818) .. (3.539,1.317); \draw [white, double=black] ([out angle=-164.192, in angle=-32.593] 2.829,0.781) .. (2.657,0.806); \draw [white, double=black] ([out angle=154.418, in angle=23.712] 2.317,0.994) .. (2.190,0.996); \draw [white, double=black] ([out angle=-144.944, in angle=-12.636] 1.818,0.786) .. (1.610,0.745); \end{scope} \end{scope}

==> diagrams/links-1589.tex <==
\begin{scope} \clip (0,0) rectangle (6.087, 3.000); \begin{scope}[yshift=-0.384cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.183, in angle=-58.373] 1.678,1.072) .. (0.513,1.954); \draw [white, double=black, line width=0.054cm]([out angle=58.374, in angle=-164.173] 0.513,0.618) .. (1.678,1.500); \draw [white, double=black, line width=0.048cm]([out angle=-27.968, in angle=138.241] 1.960,1.470) .. (2.599,1.025); \draw [white, double=black, line width=0.048cm]([out angle=-140.594, in angle=27.942] 2.609,1.535) .. (1.960,1.102); \draw [white, double=black, line width=0.033cm]([out angle=93.297, in angle=-111.337] 3.199,0.422) .. (3.297,1.042); \draw [white, double=black, line width=0.033cm]([out angle=-20.463, in angle=140.562] 2.879,0.855) .. (3.428,0.538); \draw [white, double=black, line width=0.034cm]([out angle=-83.564, in angle=71.756] 3.517,3.376) .. (3.446,2.689); \draw [white, double=black, line width=0.034cm]([out angle=-83.564, in angle=71.756] 3.517,0.376) .. (3.446,-0.311); \draw [white, double=black, line width=0.034cm]([out angle=169.026, in angle=-39.805] 3.903,2.957) .. (3.285,3.251); \draw [white, double=black, line width=0.034cm]([out angle=169.026, in angle=-39.805] 3.903,-0.043) .. (3.285,0.251); \draw [white, double=black, line width=0.100cm]([out angle=26.218, in angle=-124.523] 4.285,2.047) .. (5.541,3.134); \draw [white, double=black, line width=0.100cm]([out angle=26.218, in angle=-124.523] 4.285,-0.953) .. (5.541,0.134); \draw [white, double=black, line width=0.100cm]([out angle=-27.447, in angle=124.528] 4.293,2.822) .. (5.541,1.719); \draw [white, double=black, line width=0.100cm]([out angle=-27.447, in angle=124.528] 4.293,-0.178) .. (5.541,-1.281); \draw [white, double=black, line width=0.074cm]([out angle=-171.143, in angle=16.402] 3.858,1.912) .. (2.931,1.705); \draw [white, double=black, line width=0.074cm]([out angle=87.357, in angle=-89.794] 3.366,1.364) .. (3.386,2.315); \draw [white, double=black] ([out angle=15.827, in angle=152.032] 1.678,1.500) .. (1.960,1.470); \draw [white, double=black] ([out angle=-41.748, in angle=159.548] 2.599,1.026) .. (2.879,0.856); \draw [white, double=black] ([out angle=-39.438, in angle=96.436] 3.428,3.538) .. (3.517,3.376); \draw [white, double=black] ([out angle=-39.438, in angle=96.436] 3.428,0.538) .. (3.517,0.376); \draw [white, double=black] ([out angle=121.627, in angle=-121.610] 0.513,1.954) .. (0.512,3.619); \draw [white, double=black] ([out angle=121.627, in angle=-121.610] 0.513,-1.046) .. (0.512,0.619); \draw [white, double=black] ([out angle=-108.249, in angle=90.209] 3.445,2.691) .. (3.386,2.315); \draw [white, double=black] ([out angle=8.857, in angle=-153.782] 3.858,1.912) .. (4.285,2.047); \draw [white, double=black] ([out angle=55.492, in angle=-55.472] 5.541,0.133) .. (5.541,1.719); \draw [white, double=black] ([out angle=152.553, in angle=-10.985] 4.293,2.822) .. (3.903,2.958); \draw [white, double=black] ([out angle=152.553, in angle=-10.985] 4.293,-0.178) .. (3.903,-0.042); \draw [white, double=black] ([out angle=140.190, in angle=-86.703] 3.284,3.253) .. (3.198,3.423); \draw [white, double=black] ([out angle=140.190, in angle=-86.703] 3.284,0.253) .. (3.198,0.423); \draw [white, double=black] ([out angle=68.663, in angle=-92.643] 3.297,1.042) .. (3.366,1.364); \draw [white, double=black] ([out angle=-163.595, in angle=39.406] 2.931,1.705) .. (2.609,1.535); \draw [white, double=black] ([out angle=-152.058, in angle=-15.817] 1.960,1.102) .. (1.678,1.072); \end{scope} \begin{scope}[yshift=2.616cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.183, in angle=-58.373] 1.678,1.072) .. (0.513,1.954); \draw [white, double=black, line width=0.054cm]([out angle=58.374, in angle=-164.173] 0.513,0.618) .. (1.678,1.500); \draw [white, double=black, line width=0.048cm]([out angle=-27.968, in angle=138.241] 1.960,1.470) .. (2.599,1.025); \draw [white, double=black, line width=0.048cm]([out angle=-140.594, in angle=27.942] 2.609,1.535) .. (1.960,1.102); \draw [white, double=black, line width=0.033cm]([out angle=93.297, in angle=-111.337] 3.199,0.422) .. (3.297,1.042); \draw [white, double=black, line width=0.033cm]([out angle=-20.463, in angle=140.562] 2.879,0.855) .. (3.428,0.538); \draw [white, double=black, line width=0.034cm]([out angle=-83.564, in angle=71.756] 3.517,3.376) .. (3.446,2.689); \draw [white, double=black, line width=0.034cm]([out angle=-83.564, in angle=71.756] 3.517,0.376) .. (3.446,-0.311); \draw [white, double=black, line width=0.034cm]([out angle=169.026, in angle=-39.805] 3.903,2.957) .. (3.285,3.251); \draw [white, double=black, line width=0.034cm]([out angle=169.026, in angle=-39.805] 3.903,-0.043) .. (3.285,0.251); \draw [white, double=black, line width=0.100cm]([out angle=26.218, in angle=-124.523] 4.285,2.047) .. (5.541,3.134); \draw [white, double=black, line width=0.100cm]([out angle=26.218, in angle=-124.523] 4.285,-0.953) .. (5.541,0.134); \draw [white, double=black, line width=0.100cm]([out angle=-27.447, in angle=124.528] 4.293,2.822) .. (5.541,1.719); \draw [white, double=black, line width=0.100cm]([out angle=-27.447, in angle=124.528] 4.293,-0.178) .. (5.541,-1.281); \draw [white, double=black, line width=0.074cm]([out angle=-171.143, in angle=16.402] 3.858,1.912) .. (2.931,1.705); \draw [white, double=black, line width=0.074cm]([out angle=87.357, in angle=-89.794] 3.366,1.364) .. (3.386,2.315); \draw [white, double=black] ([out angle=15.827, in angle=152.032] 1.678,1.500) .. (1.960,1.470); \draw [white, double=black] ([out angle=-41.748, in angle=159.548] 2.599,1.026) .. (2.879,0.856); \draw [white, double=black] ([out angle=-39.438, in angle=96.436] 3.428,3.538) .. (3.517,3.376); \draw [white, double=black] ([out angle=-39.438, in angle=96.436] 3.428,0.538) .. (3.517,0.376); \draw [white, double=black] ([out angle=121.627, in angle=-121.610] 0.513,1.954) .. (0.512,3.619); \draw [white, double=black] ([out angle=121.627, in angle=-121.610] 0.513,-1.046) .. (0.512,0.619); \draw [white, double=black] ([out angle=-108.249, in angle=90.209] 3.445,2.691) .. (3.386,2.315); \draw [white, double=black] ([out angle=8.857, in angle=-153.782] 3.858,1.912) .. (4.285,2.047); \draw [white, double=black] ([out angle=55.492, in angle=-55.472] 5.541,0.133) .. (5.541,1.719); \draw [white, double=black] ([out angle=152.553, in angle=-10.985] 4.293,2.822) .. (3.903,2.958); \draw [white, double=black] ([out angle=152.553, in angle=-10.985] 4.293,-0.178) .. (3.903,-0.042); \draw [white, double=black] ([out angle=140.190, in angle=-86.703] 3.284,3.253) .. (3.198,3.423); \draw [white, double=black] ([out angle=140.190, in angle=-86.703] 3.284,0.253) .. (3.198,0.423); \draw [white, double=black] ([out angle=68.663, in angle=-92.643] 3.297,1.042) .. (3.366,1.364); \draw [white, double=black] ([out angle=-163.595, in angle=39.406] 2.931,1.705) .. (2.609,1.535); \draw [white, double=black] ([out angle=-152.058, in angle=-15.817] 1.960,1.102) .. (1.678,1.072); \end{scope} \end{scope}

==> diagrams/links-159.tex <==
 \draw [white, double=black, line width=0.041cm]([out angle=-116.708, in angle=-63.280] 0.317,1.333) .. (-0.317,1.333); \draw [white, double=black, line width=0.041cm]([out angle=90.004, in angle=-90.006] 0.000,0.000) .. (0.000,1.408); \draw [white, double=black, line width=0.001cm]([out angle=89.974, in angle=-83.784] 0.000,1.468) .. (-0.001,1.498); \draw [white, double=black, line width=0.001cm]([out angle=-47.190, in angle=-118.520] -0.010,1.494) .. (0.007,1.496); \draw [white, double=black, line width=0.001cm]([out angle=118.567, in angle=47.220] 0.007,1.504) .. (-0.010,1.506); \draw [white, double=black, line width=0.001cm]([out angle=83.819, in angle=-89.985] -0.001,1.503) .. (0.000,1.533); \draw [white, double=black, line width=0.041cm]([out angle=90.019, in angle=-90.004] 0.000,1.592) .. (0.000,3.001); \draw [white, double=black, line width=0.041cm]([out angle=63.291, in angle=116.719] -0.316,1.667) .. (0.317,1.667); \draw [white, double=black, line width=0.000cm]([out angle=58.026, in angle=118.427] -0.001,1.501) .. (0.001,1.501); \draw [white, double=black, line width=0.000cm]([out angle=-105.646, in angle=89.270] 0.000,1.503) .. (0.000,1.500); \draw [white, double=black, line width=0.000cm]([out angle=-89.240, in angle=105.676] 0.000,1.500) .. (0.000,1.498); \draw [white, double=black, line width=0.000cm]([out angle=-118.419, in angle=-57.997] 0.001,1.500) .. (-0.001,1.500); \draw [white, double=black] ([out angle=89.994, in angle=-90.026] 0.000,1.408) .. (0.000,1.468); \draw [white, double=black] ([out angle=96.216, in angle=-96.181] 0.000,1.498) .. (0.000,1.502); \draw [white, double=black] ([out angle=90.015, in angle=-89.981] 0.000,1.533) .. (0.000,1.592); \draw [white, double=black] ([out angle=-63.281, in angle=63.292] -0.084,1.667) .. (-0.084,1.333); \draw [white, double=black] ([out angle=116.721, in angle=-116.705] 0.084,1.334) .. (0.084,1.668); \draw [white, double=black] ([out angle=-74.324, in angle=132.810] -0.000,1.498) .. (0.002,1.494); \draw [white, double=black] ([out angle=61.480, in angle=-61.433] -0.002,1.496) .. (-0.002,1.504); \draw [white, double=black] ([out angle=-132.780, in angle=74.354] 0.002,1.506) .. (-0.000,1.503); \draw [white, double=black] ([out angle=-90.730, in angle=90.760] 0.000,1.500) .. (0.000,1.500); \draw [white, double=black] ([out angle=122.003, in angle=-121.974] 0.000,1.500) .. (0.000,1.501); \draw [white, double=black] ([out angle=-61.573, in angle=61.581] -0.000,1.501) .. (-0.000,1.500);

==> diagrams/links-1590.tex <==
\begin{scope} \clip (0,0) rectangle (6.302, 3.000); \begin{scope}[yshift=-2.937cm]  \draw [white, double=black, line width=0.089cm]([out angle=155.635, in angle=-56.292] 1.763,0.571) .. (0.537,1.612); \draw [white, double=black, line width=0.089cm]([out angle=56.271, in angle=-155.653] 0.536,0.220) .. (1.763,1.261); \draw [white, double=black, line width=0.018cm]([out angle=4.468, in angle=114.912] 2.124,1.354) .. (2.531,1.116); \draw [white, double=black, line width=0.018cm]([out angle=-134.072, in angle=86.284] 2.610,1.582) .. (2.392,1.090); \draw [white, double=black, line width=0.015cm]([out angle=-53.761, in angle=115.387] 2.416,1.007) .. (2.531,0.814); \draw [white, double=black, line width=0.015cm]([out angle=-115.362, in angle=53.768] 2.531,1.018) .. (2.416,0.825); \draw [white, double=black, line width=0.018cm]([out angle=-86.288, in angle=134.076] 2.392,0.743) .. (2.610,0.251); \draw [white, double=black, line width=0.018cm]([out angle=-114.916, in angle=-4.471] 2.531,0.717) .. (2.124,0.480); \draw [white, double=black, line width=0.125cm]([out angle=39.272, in angle=-127.642] 4.412,0.317) .. (5.724,1.667); \draw [white, double=black, line width=0.125cm]([out angle=-39.250, in angle=127.647] 4.412,1.516) .. (5.724,0.166); \draw [white, double=black, line width=0.125cm]([out angle=-135.755, in angle=44.590] 3.951,2.905) .. (2.951,1.925); \draw [white, double=black, line width=0.125cm]([out angle=-135.755, in angle=44.590] 3.951,-0.095) .. (2.951,-1.075); \draw [white, double=black, line width=0.125cm]([out angle=135.740, in angle=-44.525] 3.950,1.928) .. (2.950,2.907); \draw [white, double=black, line width=0.125cm]([out angle=135.740, in angle=-44.525] 3.950,-1.072) .. (2.950,-0.093); \draw [white, double=black] ([out angle=24.347, in angle=-175.532] 1.763,1.261) .. (2.124,1.354); \draw [white, double=black] ([out angle=-65.088, in angle=64.638] 2.531,1.116) .. (2.531,1.018); \draw [white, double=black] ([out angle=-126.246, in angle=93.698] 2.416,0.825) .. (2.392,0.742); \draw [white, double=black] ([out angle=123.708, in angle=-123.702] 0.537,1.612) .. (0.536,3.221); \draw [white, double=black] ([out angle=123.708, in angle=-123.702] 0.537,-1.388) .. (0.536,0.221); \draw [white, double=black] ([out angle=-45.924, in angle=135.444] 2.610,3.251) .. (2.950,2.908); \draw [white, double=black] ([out angle=-45.924, in angle=135.444] 2.610,0.251) .. (2.950,-0.092); \draw [white, double=black] ([out angle=44.245, in angle=-140.728] 3.951,2.905) .. (4.412,3.317); \draw [white, double=black] ([out angle=44.245, in angle=-140.728] 3.951,-0.095) .. (4.412,0.317); \draw [white, double=black] ([out angle=52.368, in angle=-52.353] 5.724,1.667) .. (5.724,3.166); \draw [white, double=black] ([out angle=52.368, in angle=-52.353] 5.724,-1.333) .. (5.724,0.166); \draw [white, double=black] ([out angle=140.750, in angle=-44.270] 4.412,1.516) .. (3.950,1.928); \draw [white, double=black] ([out angle=-135.441, in angle=45.928] 2.950,1.926) .. (2.610,1.582); \draw [white, double=black] ([out angle=-93.716, in angle=126.225] 2.392,1.090) .. (2.416,1.007); \draw [white, double=black] ([out angle=-64.613, in angle=65.113] 2.531,0.814) .. (2.531,0.716); \draw [white, double=black] ([out angle=175.503, in angle=-24.365] 2.124,0.478) .. (1.763,0.571); \end{scope} \begin{scope}[yshift=0.063cm]  \draw [white, double=black, line width=0.089cm]([out angle=155.635, in angle=-56.292] 1.763,0.571) .. (0.537,1.612); \draw [white, double=black, line width=0.089cm]([out angle=56.271, in angle=-155.653] 0.536,0.220) .. (1.763,1.261); \draw [white, double=black, line width=0.018cm]([out angle=4.468, in angle=114.912] 2.124,1.354) .. (2.531,1.116); \draw [white, double=black, line width=0.018cm]([out angle=-134.072, in angle=86.284] 2.610,1.582) .. (2.392,1.090); \draw [white, double=black, line width=0.015cm]([out angle=-53.761, in angle=115.387] 2.416,1.007) .. (2.531,0.814); \draw [white, double=black, line width=0.015cm]([out angle=-115.362, in angle=53.768] 2.531,1.018) .. (2.416,0.825); \draw [white, double=black, line width=0.018cm]([out angle=-86.288, in angle=134.076] 2.392,0.743) .. (2.610,0.251); \draw [white, double=black, line width=0.018cm]([out angle=-114.916, in angle=-4.471] 2.531,0.717) .. (2.124,0.480); \draw [white, double=black, line width=0.125cm]([out angle=39.272, in angle=-127.642] 4.412,0.317) .. (5.724,1.667); \draw [white, double=black, line width=0.125cm]([out angle=-39.250, in angle=127.647] 4.412,1.516) .. (5.724,0.166); \draw [white, double=black, line width=0.125cm]([out angle=-135.755, in angle=44.590] 3.951,2.905) .. (2.951,1.925); \draw [white, double=black, line width=0.125cm]([out angle=-135.755, in angle=44.590] 3.951,-0.095) .. (2.951,-1.075); \draw [white, double=black, line width=0.125cm]([out angle=135.740, in angle=-44.525] 3.950,1.928) .. (2.950,2.907); \draw [white, double=black, line width=0.125cm]([out angle=135.740, in angle=-44.525] 3.950,-1.072) .. (2.950,-0.093); \draw [white, double=black] ([out angle=24.347, in angle=-175.532] 1.763,1.261) .. (2.124,1.354); \draw [white, double=black] ([out angle=-65.088, in angle=64.638] 2.531,1.116) .. (2.531,1.018); \draw [white, double=black] ([out angle=-126.246, in angle=93.698] 2.416,0.825) .. (2.392,0.742); \draw [white, double=black] ([out angle=123.708, in angle=-123.702] 0.537,1.612) .. (0.536,3.221); \draw [white, double=black] ([out angle=123.708, in angle=-123.702] 0.537,-1.388) .. (0.536,0.221); \draw [white, double=black] ([out angle=-45.924, in angle=135.444] 2.610,3.251) .. (2.950,2.908); \draw [white, double=black] ([out angle=-45.924, in angle=135.444] 2.610,0.251) .. (2.950,-0.092); \draw [white, double=black] ([out angle=44.245, in angle=-140.728] 3.951,2.905) .. (4.412,3.317); \draw [white, double=black] ([out angle=44.245, in angle=-140.728] 3.951,-0.095) .. (4.412,0.317); \draw [white, double=black] ([out angle=52.368, in angle=-52.353] 5.724,1.667) .. (5.724,3.166); \draw [white, double=black] ([out angle=52.368, in angle=-52.353] 5.724,-1.333) .. (5.724,0.166); \draw [white, double=black] ([out angle=140.750, in angle=-44.270] 4.412,1.516) .. (3.950,1.928); \draw [white, double=black] ([out angle=-135.441, in angle=45.928] 2.950,1.926) .. (2.610,1.582); \draw [white, double=black] ([out angle=-93.716, in angle=126.225] 2.392,1.090) .. (2.416,1.007); \draw [white, double=black] ([out angle=-64.613, in angle=65.113] 2.531,0.814) .. (2.531,0.716); \draw [white, double=black] ([out angle=175.503, in angle=-24.365] 2.124,0.478) .. (1.763,0.571); \end{scope} \end{scope}

==> diagrams/links-1591.tex <==
\begin{scope} \clip (0,0) rectangle (7.516, 3.000); \begin{scope}[yshift=-0.187cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.052, in angle=-57.539] 1.719,0.689) .. (0.522,1.615); \draw [white, double=black, line width=0.063cm]([out angle=57.573, in angle=-161.998] 0.523,0.258) .. (1.719,1.185); \draw [white, double=black, line width=0.060cm]([out angle=-23.060, in angle=123.649] 2.054,1.170) .. (2.933,0.440); \draw [white, double=black, line width=0.060cm]([out angle=-123.627, in angle=23.014] 2.933,1.433) .. (2.054,0.703); \draw [white, double=black, line width=0.125cm]([out angle=128.092, in angle=-41.917] 6.933,0.180) .. (5.625,1.579); \draw [white, double=black, line width=0.125cm]([out angle=41.914, in angle=-128.088] 5.625,0.294) .. (6.933,1.693); \draw [white, double=black, line width=0.051cm]([out angle=127.981, in angle=-22.315] 5.211,2.021) .. (4.401,2.635); \draw [white, double=black, line width=0.051cm]([out angle=22.294, in angle=-127.948] 4.401,2.236) .. (5.210,2.850); \draw [white, double=black, line width=0.052cm]([out angle=159.082, in angle=-57.195] 4.115,2.234) .. (3.277,2.914); \draw [white, double=black, line width=0.052cm]([out angle=159.082, in angle=-57.195] 4.115,-0.766) .. (3.277,-0.086); \draw [white, double=black, line width=0.052cm]([out angle=57.218, in angle=-159.037] 3.278,1.960) .. (4.115,2.640); \draw [white, double=black, line width=0.052cm]([out angle=57.218, in angle=-159.037] 3.278,-1.040) .. (4.115,-0.360); \draw [white, double=black] ([out angle=18.002, in angle=156.940] 1.719,1.185) .. (2.054,1.170); \draw [white, double=black] ([out angle=122.461, in angle=-122.426] 0.522,1.615) .. (0.522,3.257); \draw [white, double=black] ([out angle=122.461, in angle=-122.426] 0.522,-1.385) .. (0.522,0.257); \draw [white, double=black] ([out angle=-56.351, in angle=122.805] 2.933,3.441) .. (3.277,2.914); \draw [white, double=black] ([out angle=-56.351, in angle=122.805] 2.933,0.441) .. (3.277,-0.086); \draw [white, double=black] ([out angle=52.052, in angle=-138.086] 5.210,2.850) .. (5.625,3.294); \draw [white, double=black] ([out angle=52.052, in angle=-138.086] 5.210,-0.150) .. (5.625,0.294); \draw [white, double=black] ([out angle=51.939, in angle=-51.908] 6.933,1.692) .. (6.933,3.180); \draw [white, double=black] ([out angle=51.939, in angle=-51.908] 6.933,-1.308) .. (6.933,0.180); \draw [white, double=black] ([out angle=138.083, in angle=-52.046] 5.625,1.579) .. (5.210,2.023); \draw [white, double=black] ([out angle=157.685, in angle=20.924] 4.400,2.635) .. (4.115,2.639); \draw [white, double=black] ([out angle=-122.782, in angle=56.373] 3.278,1.960) .. (2.933,1.433); \draw [white, double=black] ([out angle=-156.986, in angle=-17.948] 2.054,0.704) .. (1.719,0.689); \draw [white, double=black] ([out angle=-157.689, in angle=-20.929] 4.401,2.238) .. (4.115,2.234); \end{scope} \begin{scope}[yshift=2.813cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.052, in angle=-57.539] 1.719,0.689) .. (0.522,1.615); \draw [white, double=black, line width=0.063cm]([out angle=57.573, in angle=-161.998] 0.523,0.258) .. (1.719,1.185); \draw [white, double=black, line width=0.060cm]([out angle=-23.060, in angle=123.649] 2.054,1.170) .. (2.933,0.440); \draw [white, double=black, line width=0.060cm]([out angle=-123.627, in angle=23.014] 2.933,1.433) .. (2.054,0.703); \draw [white, double=black, line width=0.125cm]([out angle=128.092, in angle=-41.917] 6.933,0.180) .. (5.625,1.579); \draw [white, double=black, line width=0.125cm]([out angle=41.914, in angle=-128.088] 5.625,0.294) .. (6.933,1.693); \draw [white, double=black, line width=0.051cm]([out angle=127.981, in angle=-22.315] 5.211,2.021) .. (4.401,2.635); \draw [white, double=black, line width=0.051cm]([out angle=22.294, in angle=-127.948] 4.401,2.236) .. (5.210,2.850); \draw [white, double=black, line width=0.052cm]([out angle=159.082, in angle=-57.195] 4.115,2.234) .. (3.277,2.914); \draw [white, double=black, line width=0.052cm]([out angle=159.082, in angle=-57.195] 4.115,-0.766) .. (3.277,-0.086); \draw [white, double=black, line width=0.052cm]([out angle=57.218, in angle=-159.037] 3.278,1.960) .. (4.115,2.640); \draw [white, double=black, line width=0.052cm]([out angle=57.218, in angle=-159.037] 3.278,-1.040) .. (4.115,-0.360); \draw [white, double=black] ([out angle=18.002, in angle=156.940] 1.719,1.185) .. (2.054,1.170); \draw [white, double=black] ([out angle=122.461, in angle=-122.426] 0.522,1.615) .. (0.522,3.257); \draw [white, double=black] ([out angle=122.461, in angle=-122.426] 0.522,-1.385) .. (0.522,0.257); \draw [white, double=black] ([out angle=-56.351, in angle=122.805] 2.933,3.441) .. (3.277,2.914); \draw [white, double=black] ([out angle=-56.351, in angle=122.805] 2.933,0.441) .. (3.277,-0.086); \draw [white, double=black] ([out angle=52.052, in angle=-138.086] 5.210,2.850) .. (5.625,3.294); \draw [white, double=black] ([out angle=52.052, in angle=-138.086] 5.210,-0.150) .. (5.625,0.294); \draw [white, double=black] ([out angle=51.939, in angle=-51.908] 6.933,1.692) .. (6.933,3.180); \draw [white, double=black] ([out angle=51.939, in angle=-51.908] 6.933,-1.308) .. (6.933,0.180); \draw [white, double=black] ([out angle=138.083, in angle=-52.046] 5.625,1.579) .. (5.210,2.023); \draw [white, double=black] ([out angle=157.685, in angle=20.924] 4.400,2.635) .. (4.115,2.639); \draw [white, double=black] ([out angle=-122.782, in angle=56.373] 3.278,1.960) .. (2.933,1.433); \draw [white, double=black] ([out angle=-156.986, in angle=-17.948] 2.054,0.704) .. (1.719,0.689); \draw [white, double=black] ([out angle=-157.689, in angle=-20.929] 4.401,2.238) .. (4.115,2.234); \end{scope} \end{scope}

==> diagrams/links-1592.tex <==
\begin{scope} \clip (0,0) rectangle (7.329, 3.000); \begin{scope}[yshift=-1.660cm]  \draw [white, double=black, line width=0.041cm]([out angle=167.362, in angle=-59.722] 1.611,0.745) .. (0.497,1.560); \draw [white, double=black, line width=0.041cm]([out angle=59.686, in angle=-167.398] 0.496,0.260) .. (1.611,1.074); \draw [white, double=black, line width=0.022cm]([out angle=-35.081, in angle=156.252] 1.818,1.033) .. (2.190,0.823); \draw [white, double=black, line width=0.022cm]([out angle=-156.288, in angle=35.054] 2.190,0.996) .. (1.818,0.786); \draw [white, double=black, line width=0.022cm]([out angle=147.378, in angle=-25.582] 2.657,0.804) .. (2.317,0.994); \draw [white, double=black, line width=0.022cm]([out angle=25.601, in angle=-147.412] 2.317,0.825) .. (2.657,1.015); \draw [white, double=black, line width=0.033cm]([out angle=-15.812, in angle=121.598] 2.829,1.040) .. (3.539,0.503); \draw [white, double=black, line width=0.033cm]([out angle=-121.613, in angle=15.858] 3.539,1.317) .. (2.829,0.779); \draw [white, double=black, line width=0.125cm]([out angle=38.466, in angle=-127.505] 5.440,0.324) .. (6.753,1.659); \draw [white, double=black, line width=0.125cm]([out angle=-38.443, in angle=127.509] 5.440,1.497) .. (6.753,0.162); \draw [white, double=black, line width=0.125cm]([out angle=-138.241, in angle=50.345] 4.965,2.923) .. (3.899,1.818); \draw [white, double=black, line width=0.125cm]([out angle=-138.241, in angle=50.345] 4.965,-0.077) .. (3.899,-1.182); \draw [white, double=black, line width=0.125cm]([out angle=138.217, in angle=-50.286] 4.965,1.897) .. (3.898,3.003); \draw [white, double=black, line width=0.125cm]([out angle=138.217, in angle=-50.286] 4.965,-1.103) .. (3.898,0.003); \draw [white, double=black] ([out angle=12.602, in angle=144.919] 1.611,1.074) .. (1.818,1.033); \draw [white, double=black] ([out angle=-23.718, in angle=-154.425] 2.190,0.825) .. (2.317,0.827); \draw [white, double=black] ([out angle=32.588, in angle=164.188] 2.657,1.015) .. (2.829,1.040); \draw [white, double=black] ([out angle=120.278, in angle=-120.285] 0.497,1.560) .. (0.497,3.261); \draw [white, double=black] ([out angle=120.278, in angle=-120.285] 0.497,-1.440) .. (0.497,0.261); \draw [white, double=black] ([out angle=-58.393, in angle=129.681] 3.539,0.504) .. (3.899,0.003); \draw [white, double=black] ([out angle=41.759, in angle=-141.534] 4.965,2.923) .. (5.440,3.324); \draw [white, double=black] ([out angle=41.759, in angle=-141.534] 4.965,-0.077) .. (5.440,0.324); \draw [white, double=black] ([out angle=52.494, in angle=-52.491] 6.753,1.659) .. (6.753,3.162); \draw [white, double=black] ([out angle=52.494, in angle=-52.491] 6.753,-1.341) .. (6.753,0.162); \draw [white, double=black] ([out angle=141.557, in angle=-41.783] 5.440,1.497) .. (4.964,1.897); \draw [white, double=black] ([out angle=-129.688, in angle=58.387] 3.899,1.818) .. (3.539,1.317); \draw [white, double=black] ([out angle=-164.194, in angle=-32.594] 2.829,0.781) .. (2.657,0.806); \draw [white, double=black] ([out angle=154.418, in angle=23.712] 2.317,0.994) .. (2.190,0.996); \draw [white, double=black] ([out angle=-144.946, in angle=-12.638] 1.818,0.786) .. (1.611,0.745); \end{scope} \begin{scope}[yshift=1.340cm]  \draw [white, double=black, line width=0.041cm]([out angle=167.362, in angle=-59.722] 1.611,0.745) .. (0.497,1.560); \draw [white, double=black, line width=0.041cm]([out angle=59.686, in angle=-167.398] 0.496,0.260) .. (1.611,1.074); \draw [white, double=black, line width=0.022cm]([out angle=-35.081, in angle=156.252] 1.818,1.033) .. (2.190,0.823); \draw [white, double=black, line width=0.022cm]([out angle=-156.288, in angle=35.054] 2.190,0.996) .. (1.818,0.786); \draw [white, double=black, line width=0.022cm]([out angle=147.378, in angle=-25.582] 2.657,0.804) .. (2.317,0.994); \draw [white, double=black, line width=0.022cm]([out angle=25.601, in angle=-147.412] 2.317,0.825) .. (2.657,1.015); \draw [white, double=black, line width=0.033cm]([out angle=-15.812, in angle=121.598] 2.829,1.040) .. (3.539,0.503); \draw [white, double=black, line width=0.033cm]([out angle=-121.613, in angle=15.858] 3.539,1.317) .. (2.829,0.779); \draw [white, double=black, line width=0.125cm]([out angle=38.466, in angle=-127.505] 5.440,0.324) .. (6.753,1.659); \draw [white, double=black, line width=0.125cm]([out angle=-38.443, in angle=127.509] 5.440,1.497) .. (6.753,0.162); \draw [white, double=black, line width=0.125cm]([out angle=-138.241, in angle=50.345] 4.965,2.923) .. (3.899,1.818); \draw [white, double=black, line width=0.125cm]([out angle=-138.241, in angle=50.345] 4.965,-0.077) .. (3.899,-1.182); \draw [white, double=black, line width=0.125cm]([out angle=138.217, in angle=-50.286] 4.965,1.897) .. (3.898,3.003); \draw [white, double=black, line width=0.125cm]([out angle=138.217, in angle=-50.286] 4.965,-1.103) .. (3.898,0.003); \draw [white, double=black] ([out angle=12.602, in angle=144.919] 1.611,1.074) .. (1.818,1.033); \draw [white, double=black] ([out angle=-23.718, in angle=-154.425] 2.190,0.825) .. (2.317,0.827); \draw [white, double=black] ([out angle=32.588, in angle=164.188] 2.657,1.015) .. (2.829,1.040); \draw [white, double=black] ([out angle=120.278, in angle=-120.285] 0.497,1.560) .. (0.497,3.261); \draw [white, double=black] ([out angle=120.278, in angle=-120.285] 0.497,-1.440) .. (0.497,0.261); \draw [white, double=black] ([out angle=-58.393, in angle=129.681] 3.539,0.504) .. (3.899,0.003); \draw [white, double=black] ([out angle=41.759, in angle=-141.534] 4.965,2.923) .. (5.440,3.324); \draw [white, double=black] ([out angle=41.759, in angle=-141.534] 4.965,-0.077) .. (5.440,0.324); \draw [white, double=black] ([out angle=52.494, in angle=-52.491] 6.753,1.659) .. (6.753,3.162); \draw [white, double=black] ([out angle=52.494, in angle=-52.491] 6.753,-1.341) .. (6.753,0.162); \draw [white, double=black] ([out angle=141.557, in angle=-41.783] 5.440,1.497) .. (4.964,1.897); \draw [white, double=black] ([out angle=-129.688, in angle=58.387] 3.899,1.818) .. (3.539,1.317); \draw [white, double=black] ([out angle=-164.194, in angle=-32.594] 2.829,0.781) .. (2.657,0.806); \draw [white, double=black] ([out angle=154.418, in angle=23.712] 2.317,0.994) .. (2.190,0.996); \draw [white, double=black] ([out angle=-144.946, in angle=-12.638] 1.818,0.786) .. (1.611,0.745); \end{scope} \end{scope}

==> diagrams/links-1593.tex <==
\begin{scope} \clip (0,0) rectangle (6.303, 3.000); \begin{scope}[yshift=-2.937cm]  \draw [white, double=black, line width=0.089cm]([out angle=155.635, in angle=-56.292] 1.763,0.571) .. (0.537,1.612); \draw [white, double=black, line width=0.089cm]([out angle=56.271, in angle=-155.653] 0.536,0.220) .. (1.763,1.261); \draw [white, double=black, line width=0.018cm]([out angle=4.468, in angle=114.912] 2.124,1.354) .. (2.531,1.116); \draw [white, double=black, line width=0.018cm]([out angle=-134.072, in angle=86.284] 2.610,1.582) .. (2.392,1.090); \draw [white, double=black, line width=0.015cm]([out angle=-53.761, in angle=115.388] 2.416,1.007) .. (2.531,0.814); \draw [white, double=black, line width=0.015cm]([out angle=-115.362, in angle=53.768] 2.531,1.018) .. (2.416,0.825); \draw [white, double=black, line width=0.018cm]([out angle=-86.288, in angle=134.076] 2.392,0.743) .. (2.610,0.251); \draw [white, double=black, line width=0.018cm]([out angle=-114.916, in angle=-4.471] 2.531,0.717) .. (2.124,0.480); \draw [white, double=black, line width=0.125cm]([out angle=39.273, in angle=-127.642] 4.412,0.317) .. (5.724,1.667); \draw [white, double=black, line width=0.125cm]([out angle=-39.249, in angle=127.647] 4.412,1.516) .. (5.724,0.166); \draw [white, double=black, line width=0.125cm]([out angle=135.741, in angle=-44.524] 3.950,1.928) .. (2.950,2.907); \draw [white, double=black, line width=0.125cm]([out angle=135.741, in angle=-44.524] 3.950,-1.072) .. (2.950,-0.093); \draw [white, double=black, line width=0.125cm]([out angle=44.591, in angle=-135.755] 2.951,1.925) .. (3.951,2.905); \draw [white, double=black, line width=0.125cm]([out angle=44.591, in angle=-135.755] 2.951,-1.075) .. (3.951,-0.095); \draw [white, double=black] ([out angle=24.347, in angle=-175.532] 1.763,1.261) .. (2.124,1.354); \draw [white, double=black] ([out angle=-65.088, in angle=64.638] 2.531,1.116) .. (2.531,1.018); \draw [white, double=black] ([out angle=-126.246, in angle=93.697] 2.416,0.825) .. (2.392,0.742); \draw [white, double=black] ([out angle=123.708, in angle=-123.701] 0.537,1.612) .. (0.536,3.221); \draw [white, double=black] ([out angle=123.708, in angle=-123.701] 0.537,-1.388) .. (0.536,0.221); \draw [white, double=black] ([out angle=-45.924, in angle=135.444] 2.610,3.251) .. (2.950,2.908); \draw [white, double=black] ([out angle=-45.924, in angle=135.444] 2.610,0.251) .. (2.950,-0.092); \draw [white, double=black] ([out angle=44.245, in angle=-140.727] 3.951,2.905) .. (4.412,3.317); \draw [white, double=black] ([out angle=44.245, in angle=-140.727] 3.951,-0.095) .. (4.412,0.317); \draw [white, double=black] ([out angle=52.368, in angle=-52.353] 5.724,1.667) .. (5.724,3.166); \draw [white, double=black] ([out angle=52.368, in angle=-52.353] 5.724,-1.333) .. (5.724,0.166); \draw [white, double=black] ([out angle=140.751, in angle=-44.270] 4.412,1.516) .. (3.950,1.928); \draw [white, double=black] ([out angle=-135.440, in angle=45.928] 2.950,1.926) .. (2.610,1.582); \draw [white, double=black] ([out angle=-93.716, in angle=126.224] 2.392,1.090) .. (2.416,1.007); \draw [white, double=black] ([out angle=-64.612, in angle=65.113] 2.531,0.814) .. (2.531,0.716); \draw [white, double=black] ([out angle=175.502, in angle=-24.365] 2.124,0.478) .. (1.763,0.571); \end{scope} \begin{scope}[yshift=0.063cm]  \draw [white, double=black, line width=0.089cm]([out angle=155.635, in angle=-56.292] 1.763,0.571) .. (0.537,1.612); \draw [white, double=black, line width=0.089cm]([out angle=56.271, in angle=-155.653] 0.536,0.220) .. (1.763,1.261); \draw [white, double=black, line width=0.018cm]([out angle=4.468, in angle=114.912] 2.124,1.354) .. (2.531,1.116); \draw [white, double=black, line width=0.018cm]([out angle=-134.072, in angle=86.284] 2.610,1.582) .. (2.392,1.090); \draw [white, double=black, line width=0.015cm]([out angle=-53.761, in angle=115.388] 2.416,1.007) .. (2.531,0.814); \draw [white, double=black, line width=0.015cm]([out angle=-115.362, in angle=53.768] 2.531,1.018) .. (2.416,0.825); \draw [white, double=black, line width=0.018cm]([out angle=-86.288, in angle=134.076] 2.392,0.743) .. (2.610,0.251); \draw [white, double=black, line width=0.018cm]([out angle=-114.916, in angle=-4.471] 2.531,0.717) .. (2.124,0.480); \draw [white, double=black, line width=0.125cm]([out angle=39.273, in angle=-127.642] 4.412,0.317) .. (5.724,1.667); \draw [white, double=black, line width=0.125cm]([out angle=-39.249, in angle=127.647] 4.412,1.516) .. (5.724,0.166); \draw [white, double=black, line width=0.125cm]([out angle=135.741, in angle=-44.524] 3.950,1.928) .. (2.950,2.907); \draw [white, double=black, line width=0.125cm]([out angle=135.741, in angle=-44.524] 3.950,-1.072) .. (2.950,-0.093); \draw [white, double=black, line width=0.125cm]([out angle=44.591, in angle=-135.755] 2.951,1.925) .. (3.951,2.905); \draw [white, double=black, line width=0.125cm]([out angle=44.591, in angle=-135.755] 2.951,-1.075) .. (3.951,-0.095); \draw [white, double=black] ([out angle=24.347, in angle=-175.532] 1.763,1.261) .. (2.124,1.354); \draw [white, double=black] ([out angle=-65.088, in angle=64.638] 2.531,1.116) .. (2.531,1.018); \draw [white, double=black] ([out angle=-126.246, in angle=93.697] 2.416,0.825) .. (2.392,0.742); \draw [white, double=black] ([out angle=123.708, in angle=-123.701] 0.537,1.612) .. (0.536,3.221); \draw [white, double=black] ([out angle=123.708, in angle=-123.701] 0.537,-1.388) .. (0.536,0.221); \draw [white, double=black] ([out angle=-45.924, in angle=135.444] 2.610,3.251) .. (2.950,2.908); \draw [white, double=black] ([out angle=-45.924, in angle=135.444] 2.610,0.251) .. (2.950,-0.092); \draw [white, double=black] ([out angle=44.245, in angle=-140.727] 3.951,2.905) .. (4.412,3.317); \draw [white, double=black] ([out angle=44.245, in angle=-140.727] 3.951,-0.095) .. (4.412,0.317); \draw [white, double=black] ([out angle=52.368, in angle=-52.353] 5.724,1.667) .. (5.724,3.166); \draw [white, double=black] ([out angle=52.368, in angle=-52.353] 5.724,-1.333) .. (5.724,0.166); \draw [white, double=black] ([out angle=140.751, in angle=-44.270] 4.412,1.516) .. (3.950,1.928); \draw [white, double=black] ([out angle=-135.440, in angle=45.928] 2.950,1.926) .. (2.610,1.582); \draw [white, double=black] ([out angle=-93.716, in angle=126.224] 2.392,1.090) .. (2.416,1.007); \draw [white, double=black] ([out angle=-64.612, in angle=65.113] 2.531,0.814) .. (2.531,0.716); \draw [white, double=black] ([out angle=175.502, in angle=-24.365] 2.124,0.478) .. (1.763,0.571); \end{scope} \end{scope}

==> diagrams/links-1594.tex <==
\begin{scope} \clip (0,0) rectangle (5.417, 3.000); \begin{scope}[yshift=-1.434cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.142, in angle=-53.567] 1.837,0.342) .. (0.566,1.622); \draw [white, double=black, line width=0.125cm]([out angle=53.565, in angle=-145.850] 0.566,0.155) .. (1.862,1.400); \draw [white, double=black, line width=0.057cm]([out angle=-62.714, in angle=145.528] 2.490,2.403) .. (3.101,1.710); \draw [white, double=black, line width=0.057cm]([out angle=-117.260, in angle=34.499] 2.927,2.403) .. (2.316,1.710); \draw [white, double=black, line width=0.022cm]([out angle=86.610, in angle=-24.264] 2.995,2.654) .. (2.775,3.018); \draw [white, double=black, line width=0.022cm]([out angle=86.610, in angle=-24.264] 2.995,-0.346) .. (2.775,0.018); \draw [white, double=black, line width=0.022cm]([out angle=14.481, in angle=-142.879] 2.760,2.847) .. (3.217,3.068); \draw [white, double=black, line width=0.022cm]([out angle=14.481, in angle=-142.879] 2.760,-0.153) .. (3.217,0.068); \draw [white, double=black, line width=0.022cm]([out angle=165.579, in angle=-37.144] 2.657,2.848) .. (2.200,3.069); \draw [white, double=black, line width=0.022cm]([out angle=165.579, in angle=-37.144] 2.657,-0.152) .. (2.200,0.069); \draw [white, double=black, line width=0.022cm]([out angle=93.405, in angle=-155.675] 2.422,2.654) .. (2.642,3.019); \draw [white, double=black, line width=0.022cm]([out angle=93.405, in angle=-155.675] 2.422,-0.346) .. (2.642,0.019); \draw [white, double=black, line width=0.125cm]([out angle=-126.430, in angle=36.867] 4.851,1.622) .. (3.581,0.342); \draw [white, double=black, line width=0.125cm]([out angle=126.435, in angle=-34.141] 4.851,0.156) .. (3.555,1.401); \draw [white, double=black] ([out angle=34.150, in angle=-145.523] 1.862,1.400) .. (2.316,1.711); \draw [white, double=black] ([out angle=62.740, in angle=-93.390] 2.927,2.403) .. (2.995,2.654); \draw [white, double=black] ([out angle=155.736, in angle=24.318] 2.775,3.018) .. (2.642,3.018); \draw [white, double=black] ([out angle=155.736, in angle=24.318] 2.775,0.018) .. (2.642,0.018); \draw [white, double=black] ([out angle=-86.595, in angle=117.275] 2.422,2.654) .. (2.490,2.403); \draw [white, double=black] ([out angle=126.433, in angle=-126.416] 0.566,1.622) .. (0.566,3.156); \draw [white, double=black] ([out angle=126.433, in angle=-126.416] 0.566,-1.378) .. (0.566,0.156); \draw [white, double=black] ([out angle=-34.485, in angle=145.859] 3.101,1.711) .. (3.555,1.401); \draw [white, double=black] ([out angle=142.837, in angle=-36.858] 2.200,0.068) .. (1.837,0.342); \draw [white, double=black] ([out angle=53.587, in angle=-53.565] 4.851,1.622) .. (4.851,3.156); \draw [white, double=black] ([out angle=53.587, in angle=-53.565] 4.851,-1.378) .. (4.851,0.156); \draw [white, double=black] ([out angle=-143.133, in angle=37.121] 3.581,0.342) .. (3.217,0.068); \draw [white, double=black] ([out angle=-165.519, in angle=-14.407] 2.760,2.847) .. (2.657,2.847); \end{scope} \begin{scope}[yshift=1.566cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.142, in angle=-53.567] 1.837,0.342) .. (0.566,1.622); \draw [white, double=black, line width=0.125cm]([out angle=53.565, in angle=-145.850] 0.566,0.155) .. (1.862,1.400); \draw [white, double=black, line width=0.057cm]([out angle=-62.714, in angle=145.528] 2.490,2.403) .. (3.101,1.710); \draw [white, double=black, line width=0.057cm]([out angle=-117.260, in angle=34.499] 2.927,2.403) .. (2.316,1.710); \draw [white, double=black, line width=0.022cm]([out angle=86.610, in angle=-24.264] 2.995,2.654) .. (2.775,3.018); \draw [white, double=black, line width=0.022cm]([out angle=86.610, in angle=-24.264] 2.995,-0.346) .. (2.775,0.018); \draw [white, double=black, line width=0.022cm]([out angle=14.481, in angle=-142.879] 2.760,2.847) .. (3.217,3.068); \draw [white, double=black, line width=0.022cm]([out angle=14.481, in angle=-142.879] 2.760,-0.153) .. (3.217,0.068); \draw [white, double=black, line width=0.022cm]([out angle=165.579, in angle=-37.144] 2.657,2.848) .. (2.200,3.069); \draw [white, double=black, line width=0.022cm]([out angle=165.579, in angle=-37.144] 2.657,-0.152) .. (2.200,0.069); \draw [white, double=black, line width=0.022cm]([out angle=93.405, in angle=-155.675] 2.422,2.654) .. (2.642,3.019); \draw [white, double=black, line width=0.022cm]([out angle=93.405, in angle=-155.675] 2.422,-0.346) .. (2.642,0.019); \draw [white, double=black, line width=0.125cm]([out angle=-126.430, in angle=36.867] 4.851,1.622) .. (3.581,0.342); \draw [white, double=black, line width=0.125cm]([out angle=126.435, in angle=-34.141] 4.851,0.156) .. (3.555,1.401); \draw [white, double=black] ([out angle=34.150, in angle=-145.523] 1.862,1.400) .. (2.316,1.711); \draw [white, double=black] ([out angle=62.740, in angle=-93.390] 2.927,2.403) .. (2.995,2.654); \draw [white, double=black] ([out angle=155.736, in angle=24.318] 2.775,3.018) .. (2.642,3.018); \draw [white, double=black] ([out angle=155.736, in angle=24.318] 2.775,0.018) .. (2.642,0.018); \draw [white, double=black] ([out angle=-86.595, in angle=117.275] 2.422,2.654) .. (2.490,2.403); \draw [white, double=black] ([out angle=126.433, in angle=-126.416] 0.566,1.622) .. (0.566,3.156); \draw [white, double=black] ([out angle=126.433, in angle=-126.416] 0.566,-1.378) .. (0.566,0.156); \draw [white, double=black] ([out angle=-34.485, in angle=145.859] 3.101,1.711) .. (3.555,1.401); \draw [white, double=black] ([out angle=142.837, in angle=-36.858] 2.200,0.068) .. (1.837,0.342); \draw [white, double=black] ([out angle=53.587, in angle=-53.565] 4.851,1.622) .. (4.851,3.156); \draw [white, double=black] ([out angle=53.587, in angle=-53.565] 4.851,-1.378) .. (4.851,0.156); \draw [white, double=black] ([out angle=-143.133, in angle=37.121] 3.581,0.342) .. (3.217,0.068); \draw [white, double=black] ([out angle=-165.519, in angle=-14.407] 2.760,2.847) .. (2.657,2.847); \end{scope} \end{scope}

==> diagrams/links-1595.tex <==
\begin{scope} \clip (0,0) rectangle (7.329, 3.000); \begin{scope}[yshift=-1.660cm]  \draw [white, double=black, line width=0.041cm]([out angle=167.361, in angle=-59.722] 1.611,0.745) .. (0.497,1.560); \draw [white, double=black, line width=0.041cm]([out angle=59.686, in angle=-167.398] 0.496,0.260) .. (1.611,1.074); \draw [white, double=black, line width=0.022cm]([out angle=-35.081, in angle=156.251] 1.818,1.033) .. (2.190,0.823); \draw [white, double=black, line width=0.022cm]([out angle=-156.288, in angle=35.054] 2.190,0.996) .. (1.818,0.786); \draw [white, double=black, line width=0.022cm]([out angle=147.377, in angle=-25.582] 2.657,0.804) .. (2.317,0.994); \draw [white, double=black, line width=0.022cm]([out angle=25.602, in angle=-147.412] 2.317,0.825) .. (2.657,1.015); \draw [white, double=black, line width=0.033cm]([out angle=-15.812, in angle=121.598] 2.829,1.040) .. (3.539,0.503); \draw [white, double=black, line width=0.033cm]([out angle=-121.613, in angle=15.859] 3.539,1.317) .. (2.829,0.779); \draw [white, double=black, line width=0.125cm]([out angle=38.466, in angle=-127.505] 5.440,0.324) .. (6.753,1.659); \draw [white, double=black, line width=0.125cm]([out angle=-38.443, in angle=127.509] 5.440,1.497) .. (6.753,0.162); \draw [white, double=black, line width=0.125cm]([out angle=138.217, in angle=-50.286] 4.965,1.897) .. (3.898,3.003); \draw [white, double=black, line width=0.125cm]([out angle=138.217, in angle=-50.286] 4.965,-1.103) .. (3.898,0.003); \draw [white, double=black, line width=0.125cm]([out angle=50.345, in angle=-138.241] 3.899,1.818) .. (4.965,2.923); \draw [white, double=black, line width=0.125cm]([out angle=50.345, in angle=-138.241] 3.899,-1.182) .. (4.965,-0.077); \draw [white, double=black] ([out angle=12.602, in angle=144.919] 1.611,1.074) .. (1.818,1.033); \draw [white, double=black] ([out angle=-23.718, in angle=-154.425] 2.190,0.825) .. (2.317,0.827); \draw [white, double=black] ([out angle=32.588, in angle=164.188] 2.657,1.015) .. (2.829,1.040); \draw [white, double=black] ([out angle=120.278, in angle=-120.285] 0.497,1.560) .. (0.497,3.261); \draw [white, double=black] ([out angle=120.278, in angle=-120.285] 0.497,-1.440) .. (0.497,0.261); \draw [white, double=black] ([out angle=-58.394, in angle=129.681] 3.539,0.504) .. (3.899,0.003); \draw [white, double=black] ([out angle=41.759, in angle=-141.534] 4.965,2.923) .. (5.440,3.324); \draw [white, double=black] ([out angle=41.759, in angle=-141.534] 4.965,-0.077) .. (5.440,0.324); \draw [white, double=black] ([out angle=52.494, in angle=-52.491] 6.753,1.659) .. (6.753,3.162); \draw [white, double=black] ([out angle=52.494, in angle=-52.491] 6.753,-1.341) .. (6.753,0.162); \draw [white, double=black] ([out angle=141.557, in angle=-41.783] 5.440,1.497) .. (4.965,1.897); \draw [white, double=black] ([out angle=-129.688, in angle=58.387] 3.899,1.818) .. (3.539,1.317); \draw [white, double=black] ([out angle=-164.194, in angle=-32.595] 2.829,0.781) .. (2.657,0.806); \draw [white, double=black] ([out angle=154.418, in angle=23.712] 2.317,0.994) .. (2.190,0.996); \draw [white, double=black] ([out angle=-144.946, in angle=-12.639] 1.818,0.786) .. (1.611,0.745); \end{scope} \begin{scope}[yshift=1.340cm]  \draw [white, double=black, line width=0.041cm]([out angle=167.361, in angle=-59.722] 1.611,0.745) .. (0.497,1.560); \draw [white, double=black, line width=0.041cm]([out angle=59.686, in angle=-167.398] 0.496,0.260) .. (1.611,1.074); \draw [white, double=black, line width=0.022cm]([out angle=-35.081, in angle=156.251] 1.818,1.033) .. (2.190,0.823); \draw [white, double=black, line width=0.022cm]([out angle=-156.288, in angle=35.054] 2.190,0.996) .. (1.818,0.786); \draw [white, double=black, line width=0.022cm]([out angle=147.377, in angle=-25.582] 2.657,0.804) .. (2.317,0.994); \draw [white, double=black, line width=0.022cm]([out angle=25.602, in angle=-147.412] 2.317,0.825) .. (2.657,1.015); \draw [white, double=black, line width=0.033cm]([out angle=-15.812, in angle=121.598] 2.829,1.040) .. (3.539,0.503); \draw [white, double=black, line width=0.033cm]([out angle=-121.613, in angle=15.859] 3.539,1.317) .. (2.829,0.779); \draw [white, double=black, line width=0.125cm]([out angle=38.466, in angle=-127.505] 5.440,0.324) .. (6.753,1.659); \draw [white, double=black, line width=0.125cm]([out angle=-38.443, in angle=127.509] 5.440,1.497) .. (6.753,0.162); \draw [white, double=black, line width=0.125cm]([out angle=138.217, in angle=-50.286] 4.965,1.897) .. (3.898,3.003); \draw [white, double=black, line width=0.125cm]([out angle=138.217, in angle=-50.286] 4.965,-1.103) .. (3.898,0.003); \draw [white, double=black, line width=0.125cm]([out angle=50.345, in angle=-138.241] 3.899,1.818) .. (4.965,2.923); \draw [white, double=black, line width=0.125cm]([out angle=50.345, in angle=-138.241] 3.899,-1.182) .. (4.965,-0.077); \draw [white, double=black] ([out angle=12.602, in angle=144.919] 1.611,1.074) .. (1.818,1.033); \draw [white, double=black] ([out angle=-23.718, in angle=-154.425] 2.190,0.825) .. (2.317,0.827); \draw [white, double=black] ([out angle=32.588, in angle=164.188] 2.657,1.015) .. (2.829,1.040); \draw [white, double=black] ([out angle=120.278, in angle=-120.285] 0.497,1.560) .. (0.497,3.261); \draw [white, double=black] ([out angle=120.278, in angle=-120.285] 0.497,-1.440) .. (0.497,0.261); \draw [white, double=black] ([out angle=-58.394, in angle=129.681] 3.539,0.504) .. (3.899,0.003); \draw [white, double=black] ([out angle=41.759, in angle=-141.534] 4.965,2.923) .. (5.440,3.324); \draw [white, double=black] ([out angle=41.759, in angle=-141.534] 4.965,-0.077) .. (5.440,0.324); \draw [white, double=black] ([out angle=52.494, in angle=-52.491] 6.753,1.659) .. (6.753,3.162); \draw [white, double=black] ([out angle=52.494, in angle=-52.491] 6.753,-1.341) .. (6.753,0.162); \draw [white, double=black] ([out angle=141.557, in angle=-41.783] 5.440,1.497) .. (4.965,1.897); \draw [white, double=black] ([out angle=-129.688, in angle=58.387] 3.899,1.818) .. (3.539,1.317); \draw [white, double=black] ([out angle=-164.194, in angle=-32.595] 2.829,0.781) .. (2.657,0.806); \draw [white, double=black] ([out angle=154.418, in angle=23.712] 2.317,0.994) .. (2.190,0.996); \draw [white, double=black] ([out angle=-144.946, in angle=-12.639] 1.818,0.786) .. (1.611,0.745); \end{scope} \end{scope}

==> diagrams/links-1596.tex <==
\begin{scope} \clip (0,0) rectangle (5.895, 3.000); \begin{scope}[yshift=-0.393cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.241, in angle=-58.002] 1.696,0.597) .. (0.517,1.498); \draw [white, double=black, line width=0.058cm]([out angle=58.012, in angle=-163.219] 0.517,0.153) .. (1.696,1.055); \draw [white, double=black, line width=0.053cm]([out angle=-25.824, in angle=132.005] 2.001,1.031) .. (2.739,0.476); \draw [white, double=black, line width=0.053cm]([out angle=-131.999, in angle=25.788] 2.739,1.175) .. (2.001,0.621); \draw [white, double=black, line width=0.027cm]([out angle=-38.364, in angle=104.032] 3.056,3.179) .. (3.420,2.615); \draw [white, double=black, line width=0.027cm]([out angle=-38.364, in angle=104.032] 3.056,0.179) .. (3.420,-0.385); \draw [white, double=black, line width=0.027cm]([out angle=-153.358, in angle=69.715] 3.651,3.118) .. (3.211,2.626); \draw [white, double=black, line width=0.027cm]([out angle=-153.358, in angle=69.715] 3.651,0.118) .. (3.211,-0.374); \draw [white, double=black, line width=0.023cm]([out angle=121.557, in angle=-61.726] 3.399,2.174) .. (3.221,2.483); \draw [white, double=black, line width=0.023cm]([out angle=61.726, in angle=-121.541] 3.221,2.168) .. (3.399,2.478); \draw [white, double=black, line width=0.125cm]([out angle=125.707, in angle=-32.221] 5.337,0.103) .. (4.063,1.301); \draw [white, double=black, line width=0.125cm]([out angle=32.229, in angle=-125.703] 4.063,0.351) .. (5.337,1.549); \draw [white, double=black, line width=0.027cm]([out angle=153.354, in angle=-69.694] 3.651,1.533) .. (3.211,2.025); \draw [white, double=black, line width=0.027cm]([out angle=38.372, in angle=-104.017] 3.056,1.472) .. (3.420,2.036); \draw [white, double=black] ([out angle=16.781, in angle=154.176] 1.696,1.055) .. (2.001,1.031); \draw [white, double=black] ([out angle=-47.988, in angle=141.639] 2.739,0.477) .. (3.056,0.180); \draw [white, double=black] ([out angle=-75.968, in angle=58.459] 3.420,2.615) .. (3.399,2.478); \draw [white, double=black] ([out angle=121.998, in angle=-121.978] 0.517,1.498) .. (0.517,3.153); \draw [white, double=black] ([out angle=121.998, in angle=-121.978] 0.517,-1.502) .. (0.517,0.153); \draw [white, double=black] ([out angle=-118.267, in angle=110.283] 3.221,2.169) .. (3.211,2.025); \draw [white, double=black] ([out angle=118.280, in angle=-110.270] 3.221,2.483) .. (3.211,2.627); \draw [white, double=black] ([out angle=26.642, in angle=-147.771] 3.651,0.118) .. (4.063,0.351); \draw [white, double=black] ([out angle=75.983, in angle=-58.443] 3.420,2.036) .. (3.399,2.174); \draw [white, double=black] ([out angle=54.315, in angle=-54.293] 5.337,1.549) .. (5.337,3.103); \draw [white, double=black] ([out angle=54.315, in angle=-54.293] 5.337,-1.451) .. (5.337,0.103); \draw [white, double=black] ([out angle=147.779, in angle=-26.661] 4.063,1.301) .. (3.651,1.534); \draw [white, double=black] ([out angle=-141.627, in angle=48.001] 3.056,1.472) .. (2.739,1.175); \draw [white, double=black] ([out angle=-154.212, in angle=-16.759] 2.002,0.621) .. (1.696,0.597); \end{scope} \begin{scope}[yshift=2.607cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.241, in angle=-58.002] 1.696,0.597) .. (0.517,1.498); \draw [white, double=black, line width=0.058cm]([out angle=58.012, in angle=-163.219] 0.517,0.153) .. (1.696,1.055); \draw [white, double=black, line width=0.053cm]([out angle=-25.824, in angle=132.005] 2.001,1.031) .. (2.739,0.476); \draw [white, double=black, line width=0.053cm]([out angle=-131.999, in angle=25.788] 2.739,1.175) .. (2.001,0.621); \draw [white, double=black, line width=0.027cm]([out angle=-38.364, in angle=104.032] 3.056,3.179) .. (3.420,2.615); \draw [white, double=black, line width=0.027cm]([out angle=-38.364, in angle=104.032] 3.056,0.179) .. (3.420,-0.385); \draw [white, double=black, line width=0.027cm]([out angle=-153.358, in angle=69.715] 3.651,3.118) .. (3.211,2.626); \draw [white, double=black, line width=0.027cm]([out angle=-153.358, in angle=69.715] 3.651,0.118) .. (3.211,-0.374); \draw [white, double=black, line width=0.023cm]([out angle=121.557, in angle=-61.726] 3.399,2.174) .. (3.221,2.483); \draw [white, double=black, line width=0.023cm]([out angle=61.726, in angle=-121.541] 3.221,2.168) .. (3.399,2.478); \draw [white, double=black, line width=0.125cm]([out angle=125.707, in angle=-32.221] 5.337,0.103) .. (4.063,1.301); \draw [white, double=black, line width=0.125cm]([out angle=32.229, in angle=-125.703] 4.063,0.351) .. (5.337,1.549); \draw [white, double=black, line width=0.027cm]([out angle=153.354, in angle=-69.694] 3.651,1.533) .. (3.211,2.025); \draw [white, double=black, line width=0.027cm]([out angle=38.372, in angle=-104.017] 3.056,1.472) .. (3.420,2.036); \draw [white, double=black] ([out angle=16.781, in angle=154.176] 1.696,1.055) .. (2.001,1.031); \draw [white, double=black] ([out angle=-47.988, in angle=141.639] 2.739,0.477) .. (3.056,0.180); \draw [white, double=black] ([out angle=-75.968, in angle=58.459] 3.420,2.615) .. (3.399,2.478); \draw [white, double=black] ([out angle=121.998, in angle=-121.978] 0.517,1.498) .. (0.517,3.153); \draw [white, double=black] ([out angle=121.998, in angle=-121.978] 0.517,-1.502) .. (0.517,0.153); \draw [white, double=black] ([out angle=-118.267, in angle=110.283] 3.221,2.169) .. (3.211,2.025); \draw [white, double=black] ([out angle=118.280, in angle=-110.270] 3.221,2.483) .. (3.211,2.627); \draw [white, double=black] ([out angle=26.642, in angle=-147.771] 3.651,0.118) .. (4.063,0.351); \draw [white, double=black] ([out angle=75.983, in angle=-58.443] 3.420,2.036) .. (3.399,2.174); \draw [white, double=black] ([out angle=54.315, in angle=-54.293] 5.337,1.549) .. (5.337,3.103); \draw [white, double=black] ([out angle=54.315, in angle=-54.293] 5.337,-1.451) .. (5.337,0.103); \draw [white, double=black] ([out angle=147.779, in angle=-26.661] 4.063,1.301) .. (3.651,1.534); \draw [white, double=black] ([out angle=-141.627, in angle=48.001] 3.056,1.472) .. (2.739,1.175); \draw [white, double=black] ([out angle=-154.212, in angle=-16.759] 2.002,0.621) .. (1.696,0.597); \end{scope} \end{scope}

==> diagrams/links-1597.tex <==
\begin{scope} \clip (0,0) rectangle (5.895, 3.000); \begin{scope}[yshift=-0.393cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.245, in angle=-58.000] 1.697,0.597) .. (0.517,1.498); \draw [white, double=black, line width=0.058cm]([out angle=58.014, in angle=-163.215] 0.517,0.153) .. (1.696,1.055); \draw [white, double=black, line width=0.053cm]([out angle=-25.830, in angle=132.010] 2.001,1.031) .. (2.740,0.476); \draw [white, double=black, line width=0.053cm]([out angle=-132.000, in angle=25.784] 2.740,1.175) .. (2.001,0.621); \draw [white, double=black, line width=0.027cm]([out angle=-38.361, in angle=104.033] 3.056,3.179) .. (3.420,2.615); \draw [white, double=black, line width=0.027cm]([out angle=-38.361, in angle=104.033] 3.056,0.179) .. (3.420,-0.385); \draw [white, double=black, line width=0.027cm]([out angle=-153.363, in angle=69.715] 3.651,3.118) .. (3.211,2.626); \draw [white, double=black, line width=0.027cm]([out angle=-153.363, in angle=69.715] 3.651,0.118) .. (3.211,-0.374); \draw [white, double=black, line width=0.023cm]([out angle=121.560, in angle=-61.725] 3.399,2.173) .. (3.221,2.483); \draw [white, double=black, line width=0.023cm]([out angle=61.726, in angle=-121.539] 3.221,2.168) .. (3.399,2.478); \draw [white, double=black, line width=0.125cm]([out angle=32.231, in angle=-125.703] 4.063,0.351) .. (5.337,1.550); \draw [white, double=black, line width=0.125cm]([out angle=-32.220, in angle=125.709] 4.063,1.301) .. (5.337,0.103); \draw [white, double=black, line width=0.027cm]([out angle=153.358, in angle=-69.687] 3.651,1.533) .. (3.211,2.025); \draw [white, double=black, line width=0.027cm]([out angle=38.370, in angle=-104.012] 3.056,1.471) .. (3.420,2.036); \draw [white, double=black] ([out angle=16.785, in angle=154.170] 1.696,1.055) .. (2.001,1.031); \draw [white, double=black] ([out angle=-47.983, in angle=141.645] 2.739,0.477) .. (3.056,0.180); \draw [white, double=black] ([out angle=-75.967, in angle=58.461] 3.420,2.615) .. (3.399,2.478); \draw [white, double=black] ([out angle=122.000, in angle=-121.973] 0.517,1.498) .. (0.517,3.153); \draw [white, double=black] ([out angle=122.000, in angle=-121.973] 0.517,-1.502) .. (0.517,0.153); \draw [white, double=black] ([out angle=-118.266, in angle=110.283] 3.221,2.169) .. (3.211,2.026); \draw [white, double=black] ([out angle=118.283, in angle=-110.266] 3.221,2.484) .. (3.211,2.627); \draw [white, double=black] ([out angle=26.637, in angle=-147.769] 3.651,0.118) .. (4.063,0.351); \draw [white, double=black] ([out angle=75.988, in angle=-58.440] 3.420,2.036) .. (3.399,2.173); \draw [white, double=black] ([out angle=54.320, in angle=-54.291] 5.337,1.549) .. (5.337,3.103); \draw [white, double=black] ([out angle=54.320, in angle=-54.291] 5.337,-1.451) .. (5.337,0.103); \draw [white, double=black] ([out angle=147.780, in angle=-26.660] 4.063,1.301) .. (3.651,1.534); \draw [white, double=black] ([out angle=-141.628, in angle=48.000] 3.056,1.472) .. (2.740,1.175); \draw [white, double=black] ([out angle=-154.216, in angle=-16.755] 2.002,0.621) .. (1.697,0.597); \end{scope} \begin{scope}[yshift=2.607cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.245, in angle=-58.000] 1.697,0.597) .. (0.517,1.498); \draw [white, double=black, line width=0.058cm]([out angle=58.014, in angle=-163.215] 0.517,0.153) .. (1.696,1.055); \draw [white, double=black, line width=0.053cm]([out angle=-25.830, in angle=132.010] 2.001,1.031) .. (2.740,0.476); \draw [white, double=black, line width=0.053cm]([out angle=-132.000, in angle=25.784] 2.740,1.175) .. (2.001,0.621); \draw [white, double=black, line width=0.027cm]([out angle=-38.361, in angle=104.033] 3.056,3.179) .. (3.420,2.615); \draw [white, double=black, line width=0.027cm]([out angle=-38.361, in angle=104.033] 3.056,0.179) .. (3.420,-0.385); \draw [white, double=black, line width=0.027cm]([out angle=-153.363, in angle=69.715] 3.651,3.118) .. (3.211,2.626); \draw [white, double=black, line width=0.027cm]([out angle=-153.363, in angle=69.715] 3.651,0.118) .. (3.211,-0.374); \draw [white, double=black, line width=0.023cm]([out angle=121.560, in angle=-61.725] 3.399,2.173) .. (3.221,2.483); \draw [white, double=black, line width=0.023cm]([out angle=61.726, in angle=-121.539] 3.221,2.168) .. (3.399,2.478); \draw [white, double=black, line width=0.125cm]([out angle=32.231, in angle=-125.703] 4.063,0.351) .. (5.337,1.550); \draw [white, double=black, line width=0.125cm]([out angle=-32.220, in angle=125.709] 4.063,1.301) .. (5.337,0.103); \draw [white, double=black, line width=0.027cm]([out angle=153.358, in angle=-69.687] 3.651,1.533) .. (3.211,2.025); \draw [white, double=black, line width=0.027cm]([out angle=38.370, in angle=-104.012] 3.056,1.471) .. (3.420,2.036); \draw [white, double=black] ([out angle=16.785, in angle=154.170] 1.696,1.055) .. (2.001,1.031); \draw [white, double=black] ([out angle=-47.983, in angle=141.645] 2.739,0.477) .. (3.056,0.180); \draw [white, double=black] ([out angle=-75.967, in angle=58.461] 3.420,2.615) .. (3.399,2.478); \draw [white, double=black] ([out angle=122.000, in angle=-121.973] 0.517,1.498) .. (0.517,3.153); \draw [white, double=black] ([out angle=122.000, in angle=-121.973] 0.517,-1.502) .. (0.517,0.153); \draw [white, double=black] ([out angle=-118.266, in angle=110.283] 3.221,2.169) .. (3.211,2.026); \draw [white, double=black] ([out angle=118.283, in angle=-110.266] 3.221,2.484) .. (3.211,2.627); \draw [white, double=black] ([out angle=26.637, in angle=-147.769] 3.651,0.118) .. (4.063,0.351); \draw [white, double=black] ([out angle=75.988, in angle=-58.440] 3.420,2.036) .. (3.399,2.173); \draw [white, double=black] ([out angle=54.320, in angle=-54.291] 5.337,1.549) .. (5.337,3.103); \draw [white, double=black] ([out angle=54.320, in angle=-54.291] 5.337,-1.451) .. (5.337,0.103); \draw [white, double=black] ([out angle=147.780, in angle=-26.660] 4.063,1.301) .. (3.651,1.534); \draw [white, double=black] ([out angle=-141.628, in angle=48.000] 3.056,1.472) .. (2.740,1.175); \draw [white, double=black] ([out angle=-154.216, in angle=-16.755] 2.002,0.621) .. (1.697,0.597); \end{scope} \end{scope}

==> diagrams/links-1598.tex <==
\begin{scope} \clip (0,0) rectangle (6.088, 3.000); \begin{scope}[yshift=-0.383cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.187, in angle=-58.369] 1.678,1.072) .. (0.513,1.954); \draw [white, double=black, line width=0.054cm]([out angle=58.376, in angle=-164.167] 0.513,0.618) .. (1.678,1.500); \draw [white, double=black, line width=0.048cm]([out angle=-27.980, in angle=138.248] 1.960,1.470) .. (2.599,1.025); \draw [white, double=black, line width=0.048cm]([out angle=-140.596, in angle=27.934] 2.609,1.535) .. (1.960,1.102); \draw [white, double=black, line width=0.033cm]([out angle=-20.461, in angle=140.566] 2.880,0.854) .. (3.429,0.538); \draw [white, double=black, line width=0.033cm]([out angle=-111.335, in angle=93.301] 3.298,1.041) .. (3.199,0.421); \draw [white, double=black, line width=0.034cm]([out angle=169.033, in angle=-39.799] 3.904,2.957) .. (3.285,3.251); \draw [white, double=black, line width=0.034cm]([out angle=169.033, in angle=-39.799] 3.904,-0.043) .. (3.285,0.251); \draw [white, double=black, line width=0.034cm]([out angle=71.760, in angle=-83.559] 3.446,2.689) .. (3.517,3.375); \draw [white, double=black, line width=0.034cm]([out angle=71.760, in angle=-83.559] 3.446,-0.311) .. (3.517,0.375); \draw [white, double=black, line width=0.101cm]([out angle=26.222, in angle=-124.524] 4.285,2.047) .. (5.542,3.134); \draw [white, double=black, line width=0.101cm]([out angle=26.222, in angle=-124.524] 4.285,-0.953) .. (5.542,0.134); \draw [white, double=black, line width=0.101cm]([out angle=-27.447, in angle=124.531] 4.294,2.822) .. (5.542,1.719); \draw [white, double=black, line width=0.101cm]([out angle=-27.447, in angle=124.531] 4.294,-0.178) .. (5.542,-1.281); \draw [white, double=black, line width=0.074cm]([out angle=87.359, in angle=-89.793] 3.366,1.364) .. (3.386,2.315); \draw [white, double=black, line width=0.074cm]([out angle=16.401, in angle=-171.151] 2.931,1.705) .. (3.858,1.912); \draw [white, double=black] ([out angle=15.833, in angle=152.020] 1.678,1.500) .. (1.960,1.470); \draw [white, double=black] ([out angle=-41.738, in angle=159.557] 2.599,1.026) .. (2.879,0.857); \draw [white, double=black] ([out angle=-39.434, in angle=96.441] 3.429,3.538) .. (3.517,3.375); \draw [white, double=black] ([out angle=-39.434, in angle=96.441] 3.429,0.538) .. (3.517,0.375); \draw [white, double=black] ([out angle=121.631, in angle=-121.602] 0.513,1.954) .. (0.512,3.619); \draw [white, double=black] ([out angle=121.631, in angle=-121.602] 0.513,-1.046) .. (0.512,0.619); \draw [white, double=black] ([out angle=-108.247, in angle=90.210] 3.446,2.691) .. (3.386,2.316); \draw [white, double=black] ([out angle=8.849, in angle=-153.778] 3.858,1.912) .. (4.285,2.047); \draw [white, double=black] ([out angle=55.502, in angle=-55.469] 5.542,0.133) .. (5.542,1.719); \draw [white, double=black] ([out angle=152.553, in angle=-10.985] 4.294,2.822) .. (3.903,2.958); \draw [white, double=black] ([out angle=152.553, in angle=-10.985] 4.294,-0.178) .. (3.903,-0.042); \draw [white, double=black] ([out angle=140.194, in angle=-86.697] 3.285,3.253) .. (3.199,3.424); \draw [white, double=black] ([out angle=140.194, in angle=-86.697] 3.285,0.253) .. (3.199,0.424); \draw [white, double=black] ([out angle=68.665, in angle=-92.641] 3.298,1.041) .. (3.366,1.364); \draw [white, double=black] ([out angle=-163.596, in angle=39.404] 2.931,1.705) .. (2.609,1.535); \draw [white, double=black] ([out angle=-152.066, in angle=-15.813] 1.960,1.102) .. (1.678,1.072); \end{scope} \begin{scope}[yshift=2.617cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.187, in angle=-58.369] 1.678,1.072) .. (0.513,1.954); \draw [white, double=black, line width=0.054cm]([out angle=58.376, in angle=-164.167] 0.513,0.618) .. (1.678,1.500); \draw [white, double=black, line width=0.048cm]([out angle=-27.980, in angle=138.248] 1.960,1.470) .. (2.599,1.025); \draw [white, double=black, line width=0.048cm]([out angle=-140.596, in angle=27.934] 2.609,1.535) .. (1.960,1.102); \draw [white, double=black, line width=0.033cm]([out angle=-20.461, in angle=140.566] 2.880,0.854) .. (3.429,0.538); \draw [white, double=black, line width=0.033cm]([out angle=-111.335, in angle=93.301] 3.298,1.041) .. (3.199,0.421); \draw [white, double=black, line width=0.034cm]([out angle=169.033, in angle=-39.799] 3.904,2.957) .. (3.285,3.251); \draw [white, double=black, line width=0.034cm]([out angle=169.033, in angle=-39.799] 3.904,-0.043) .. (3.285,0.251); \draw [white, double=black, line width=0.034cm]([out angle=71.760, in angle=-83.559] 3.446,2.689) .. (3.517,3.375); \draw [white, double=black, line width=0.034cm]([out angle=71.760, in angle=-83.559] 3.446,-0.311) .. (3.517,0.375); \draw [white, double=black, line width=0.101cm]([out angle=26.222, in angle=-124.524] 4.285,2.047) .. (5.542,3.134); \draw [white, double=black, line width=0.101cm]([out angle=26.222, in angle=-124.524] 4.285,-0.953) .. (5.542,0.134); \draw [white, double=black, line width=0.101cm]([out angle=-27.447, in angle=124.531] 4.294,2.822) .. (5.542,1.719); \draw [white, double=black, line width=0.101cm]([out angle=-27.447, in angle=124.531] 4.294,-0.178) .. (5.542,-1.281); \draw [white, double=black, line width=0.074cm]([out angle=87.359, in angle=-89.793] 3.366,1.364) .. (3.386,2.315); \draw [white, double=black, line width=0.074cm]([out angle=16.401, in angle=-171.151] 2.931,1.705) .. (3.858,1.912); \draw [white, double=black] ([out angle=15.833, in angle=152.020] 1.678,1.500) .. (1.960,1.470); \draw [white, double=black] ([out angle=-41.738, in angle=159.557] 2.599,1.026) .. (2.879,0.857); \draw [white, double=black] ([out angle=-39.434, in angle=96.441] 3.429,3.538) .. (3.517,3.375); \draw [white, double=black] ([out angle=-39.434, in angle=96.441] 3.429,0.538) .. (3.517,0.375); \draw [white, double=black] ([out angle=121.631, in angle=-121.602] 0.513,1.954) .. (0.512,3.619); \draw [white, double=black] ([out angle=121.631, in angle=-121.602] 0.513,-1.046) .. (0.512,0.619); \draw [white, double=black] ([out angle=-108.247, in angle=90.210] 3.446,2.691) .. (3.386,2.316); \draw [white, double=black] ([out angle=8.849, in angle=-153.778] 3.858,1.912) .. (4.285,2.047); \draw [white, double=black] ([out angle=55.502, in angle=-55.469] 5.542,0.133) .. (5.542,1.719); \draw [white, double=black] ([out angle=152.553, in angle=-10.985] 4.294,2.822) .. (3.903,2.958); \draw [white, double=black] ([out angle=152.553, in angle=-10.985] 4.294,-0.178) .. (3.903,-0.042); \draw [white, double=black] ([out angle=140.194, in angle=-86.697] 3.285,3.253) .. (3.199,3.424); \draw [white, double=black] ([out angle=140.194, in angle=-86.697] 3.285,0.253) .. (3.199,0.424); \draw [white, double=black] ([out angle=68.665, in angle=-92.641] 3.298,1.041) .. (3.366,1.364); \draw [white, double=black] ([out angle=-163.596, in angle=39.404] 2.931,1.705) .. (2.609,1.535); \draw [white, double=black] ([out angle=-152.066, in angle=-15.813] 1.960,1.102) .. (1.678,1.072); \end{scope} \end{scope}

==> diagrams/links-1599.tex <==
\begin{scope} \clip (0,0) rectangle (5.088, 3.000); \begin{scope}[yshift=-0.389cm]  \draw [white, double=black, line width=0.125cm]([out angle=146.879, in angle=-54.111] 1.836,0.352) .. (0.560,1.567); \draw [white, double=black, line width=0.125cm]([out angle=54.108, in angle=-146.873] 0.560,0.115) .. (1.836,1.331); \draw [white, double=black, line width=0.024cm]([out angle=150.693, in angle=-73.725] 2.843,1.578) .. (2.448,2.075); \draw [white, double=black, line width=0.024cm]([out angle=29.347, in angle=-106.234] 2.245,1.578) .. (2.640,2.076); \draw [white, double=black, line width=0.021cm]([out angle=120.223, in angle=-59.832] 2.624,2.203) .. (2.463,2.479); \draw [white, double=black, line width=0.021cm]([out angle=59.808, in angle=-120.206] 2.463,2.203) .. (2.624,2.479); \draw [white, double=black, line width=0.024cm]([out angle=106.251, in angle=-29.286] 2.640,2.607) .. (2.244,3.104); \draw [white, double=black, line width=0.024cm]([out angle=106.251, in angle=-29.286] 2.640,-0.393) .. (2.244,0.104); \draw [white, double=black, line width=0.024cm]([out angle=73.774, in angle=-150.720] 2.448,2.607) .. (2.843,3.104); \draw [white, double=black, line width=0.024cm]([out angle=73.774, in angle=-150.720] 2.448,-0.393) .. (2.843,0.104); \draw [white, double=black, line width=0.125cm]([out angle=125.892, in angle=-33.115] 4.528,0.116) .. (3.252,1.331); \draw [white, double=black, line width=0.125cm]([out angle=33.134, in angle=-125.885] 3.252,0.352) .. (4.528,1.568); \draw [white, double=black] ([out angle=33.127, in angle=-150.692] 1.836,1.331) .. (2.245,1.579); \draw [white, double=black] ([out angle=73.766, in angle=-59.777] 2.640,2.076) .. (2.624,2.203); \draw [white, double=black] ([out angle=120.223, in angle=-106.234] 2.463,2.480) .. (2.448,2.607); \draw [white, double=black] ([out angle=29.280, in angle=-146.866] 2.843,0.104) .. (3.252,0.352); \draw [white, double=black] ([out angle=125.889, in angle=-125.867] 0.560,1.567) .. (0.560,3.116); \draw [white, double=black] ([out angle=125.889, in angle=-125.867] 0.560,-1.433) .. (0.560,0.116); \draw [white, double=black] ([out angle=54.136, in angle=-54.108] 4.528,1.567) .. (4.527,3.116); \draw [white, double=black] ([out angle=54.136, in angle=-54.108] 4.528,-1.433) .. (4.527,0.116); \draw [white, double=black] ([out angle=150.671, in angle=-33.121] 2.245,0.104) .. (1.836,0.352); \draw [white, double=black] ([out angle=106.252, in angle=-120.205] 2.448,2.076) .. (2.464,2.203); \draw [white, double=black] ([out angle=59.794, in angle=-73.749] 2.624,2.479) .. (2.640,2.607); \draw [white, double=black] ([out angle=146.885, in angle=-29.322] 3.252,1.331) .. (2.843,1.579); \end{scope} \begin{scope}[yshift=2.611cm]  \draw [white, double=black, line width=0.125cm]([out angle=146.879, in angle=-54.111] 1.836,0.352) .. (0.560,1.567); \draw [white, double=black, line width=0.125cm]([out angle=54.108, in angle=-146.873] 0.560,0.115) .. (1.836,1.331); \draw [white, double=black, line width=0.024cm]([out angle=150.693, in angle=-73.725] 2.843,1.578) .. (2.448,2.075); \draw [white, double=black, line width=0.024cm]([out angle=29.347, in angle=-106.234] 2.245,1.578) .. (2.640,2.076); \draw [white, double=black, line width=0.021cm]([out angle=120.223, in angle=-59.832] 2.624,2.203) .. (2.463,2.479); \draw [white, double=black, line width=0.021cm]([out angle=59.808, in angle=-120.206] 2.463,2.203) .. (2.624,2.479); \draw [white, double=black, line width=0.024cm]([out angle=106.251, in angle=-29.286] 2.640,2.607) .. (2.244,3.104); \draw [white, double=black, line width=0.024cm]([out angle=106.251, in angle=-29.286] 2.640,-0.393) .. (2.244,0.104); \draw [white, double=black, line width=0.024cm]([out angle=73.774, in angle=-150.720] 2.448,2.607) .. (2.843,3.104); \draw [white, double=black, line width=0.024cm]([out angle=73.774, in angle=-150.720] 2.448,-0.393) .. (2.843,0.104); \draw [white, double=black, line width=0.125cm]([out angle=125.892, in angle=-33.115] 4.528,0.116) .. (3.252,1.331); \draw [white, double=black, line width=0.125cm]([out angle=33.134, in angle=-125.885] 3.252,0.352) .. (4.528,1.568); \draw [white, double=black] ([out angle=33.127, in angle=-150.692] 1.836,1.331) .. (2.245,1.579); \draw [white, double=black] ([out angle=73.766, in angle=-59.777] 2.640,2.076) .. (2.624,2.203); \draw [white, double=black] ([out angle=120.223, in angle=-106.234] 2.463,2.480) .. (2.448,2.607); \draw [white, double=black] ([out angle=29.280, in angle=-146.866] 2.843,0.104) .. (3.252,0.352); \draw [white, double=black] ([out angle=125.889, in angle=-125.867] 0.560,1.567) .. (0.560,3.116); \draw [white, double=black] ([out angle=125.889, in angle=-125.867] 0.560,-1.433) .. (0.560,0.116); \draw [white, double=black] ([out angle=54.136, in angle=-54.108] 4.528,1.567) .. (4.527,3.116); \draw [white, double=black] ([out angle=54.136, in angle=-54.108] 4.528,-1.433) .. (4.527,0.116); \draw [white, double=black] ([out angle=150.671, in angle=-33.121] 2.245,0.104) .. (1.836,0.352); \draw [white, double=black] ([out angle=106.252, in angle=-120.205] 2.448,2.076) .. (2.464,2.203); \draw [white, double=black] ([out angle=59.794, in angle=-73.749] 2.624,2.479) .. (2.640,2.607); \draw [white, double=black] ([out angle=146.885, in angle=-29.322] 3.252,1.331) .. (2.843,1.579); \end{scope} \end{scope}

==> diagrams/links-16.tex <==
\begin{scope}[rotate=-48.19]
 \draw [white, double=black, line width=0.067cm]([out angle=-84.731, in angle=104.030] 2.022,0.401) .. (2.157,-0.391); \draw [white, double=black, line width=0.067cm]([out angle=180.000, in angle=5.068] 2.462,0.000) .. (1.658,-0.036); \draw [white, double=black, line width=0.097cm]([out angle=174.290, in angle=-78.469] 1.252,-0.033) .. (0.179,0.936); \draw [white, double=black, line width=0.097cm]([out angle=90.620, in angle=-136.042] 0.369,-0.842) .. (1.005,0.679); \draw [white, double=black, line width=0.096cm]([out angle=52.497, in angle=177.258] 1.242,0.944) .. (2.685,1.614); \draw [white, double=black, line width=0.096cm]([out angle=-5.075, in angle=101.442] 0.894,1.736) .. (1.967,0.777); \draw [white, double=black, line width=0.033cm]([out angle=-157.917, in angle=47.773] 2.636,-0.793) .. (2.201,-1.097); \draw [white, double=black, line width=0.033cm]([out angle=103.502, in angle=-62.259] 2.448,-1.160) .. (2.257,-0.655); \draw [white, double=black, line width=0.040cm]([out angle=-110.733, in angle=-14.348] 2.436,-1.345) .. (1.248,-1.962); \draw [white, double=black, line width=0.040cm]([out angle=-174.244, in angle=-90.562] 3.011,-2.095) .. (2.127,-1.287); \draw [white, double=black, line width=0.081cm]([out angle=97.056, in angle=-11.961] 3.794,-1.113) .. (2.806,-0.036); \draw [white, double=black, line width=0.081cm]([out angle=29.522, in angle=-86.750] 2.903,-0.665) .. (3.633,0.674); \draw [white, double=black] ([out angle=168.039, in angle=0.000] 2.806,-0.036) .. (2.462,0.000); \draw [white, double=black] ([out angle=-174.932, in angle=-5.710] 1.658,-0.036) .. (1.252,-0.033); \draw [white, double=black] ([out angle=101.531, in angle=174.925] 0.179,0.936) .. (0.894,1.736); \draw [white, double=black] ([out angle=-78.558, in angle=95.269] 1.967,0.777) .. (2.022,0.401); \draw [white, double=black] ([out angle=-75.970, in angle=117.741] 2.157,-0.391) .. (2.257,-0.655); \draw [white, double=black] ([out angle=-76.498, in angle=69.267] 2.448,-1.160) .. (2.436,-1.345); \draw [white, double=black] ([out angle=165.652, in angle=-89.380] 1.248,-1.962) .. (0.369,-0.842); \draw [white, double=black] ([out angle=43.958, in angle=-127.503] 1.005,0.679) .. (1.242,0.944); \draw [white, double=black] ([out angle=-2.742, in angle=93.250] 2.685,1.614) .. (3.633,0.674); \draw [white, double=black] ([out angle=-150.478, in angle=22.083] 2.903,-0.665) .. (2.636,-0.793); \draw [white, double=black] ([out angle=-132.227, in angle=89.438] 2.201,-1.097) .. (2.127,-1.287); \draw [white, double=black] ([out angle=-82.944, in angle=5.756] 3.794,-1.113) .. (3.011,-2.095);
\end{scope}

==> diagrams/links-160.tex <==
 \draw [white, double=black, line width=0.051cm]([out angle=-131.300, in angle=-63.511] 0.861,1.231) .. (0.084,1.332); \draw [white, double=black, line width=0.051cm]([out angle=90.006, in angle=-96.719] 0.398,0.000) .. (0.480,1.401); \draw [white, double=black, line width=0.051cm]([out angle=96.743, in angle=-90.006] 0.480,1.600) .. (0.397,3.001); \draw [white, double=black, line width=0.051cm]([out angle=63.509, in angle=131.318] 0.084,1.669) .. (0.861,1.770); \draw [white, double=black, line width=0.002cm]([out angle=74.965, in angle=125.388] 0.943,1.570) .. (0.971,1.576); \draw [white, double=black, line width=0.002cm]([out angle=-70.715, in angle=99.722] 0.940,1.636) .. (0.957,1.570); \draw [white, double=black, line width=0.002cm]([out angle=-81.093, in angle=92.755] 0.958,1.564) .. (0.963,1.520); \draw [white, double=black, line width=0.002cm]([out angle=-118.567, in angle=-44.847] 0.972,1.562) .. (0.946,1.558); \draw [white, double=black, line width=0.002cm]([out angle=44.700, in angle=118.585] 0.946,1.444) .. (0.972,1.440); \draw [white, double=black, line width=0.002cm]([out angle=-92.738, in angle=80.947] 0.963,1.481) .. (0.958,1.437); \draw [white, double=black, line width=0.002cm]([out angle=-99.595, in angle=70.732] 0.957,1.432) .. (0.940,1.366); \draw [white, double=black, line width=0.002cm]([out angle=-125.371, in angle=-74.891] 0.971,1.426) .. (0.943,1.431); \draw [white, double=black] ([out angle=83.281, in angle=-83.257] 0.480,1.402) .. (0.480,1.600); \draw [white, double=black] ([out angle=-109.268, in angle=48.700] 0.940,1.366) .. (0.861,1.231); \draw [white, double=black] ([out angle=116.515, in angle=-116.497] 0.084,1.333) .. (0.084,1.670); \draw [white, double=black] ([out angle=-48.682, in angle=109.285] 0.861,1.770) .. (0.940,1.636); \draw [white, double=black] ([out angle=-80.278, in angle=98.907] 0.957,1.570) .. (0.958,1.564); \draw [white, double=black] ([out angle=-87.245, in angle=87.262] 0.963,1.520) .. (0.963,1.481); \draw [white, double=black] ([out angle=-99.053, in angle=80.405] 0.958,1.437) .. (0.957,1.432); \draw [white, double=black] ([out angle=135.153, in angle=-105.035] 0.946,1.558) .. (0.943,1.570); \draw [white, double=black] ([out angle=-54.612, in angle=61.433] 0.971,1.576) .. (0.972,1.562); \draw [white, double=black] ([out angle=105.109, in angle=-135.300] 0.943,1.431) .. (0.946,1.444); \draw [white, double=black] ([out angle=-61.415, in angle=54.629] 0.972,1.440) .. (0.971,1.426);

==> diagrams/links-1600.tex <==
\begin{scope} \clip (0,0) rectangle (6.812, 3.000); \begin{scope}[yshift=-0.195cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.958, in angle=-51.729] 1.890,0.284) .. (0.585,1.703); \draw [white, double=black, line width=0.125cm]([out angle=51.727, in angle=-136.954] 0.585,0.185) .. (1.890,1.604); \draw [white, double=black, line width=0.036cm]([out angle=162.425, in angle=-55.126] 3.001,2.303) .. (2.284,2.831); \draw [white, double=black, line width=0.036cm]([out angle=55.131, in angle=-162.407] 2.284,2.059) .. (3.001,2.587); \draw [white, double=black, line width=0.032cm]([out angle=-29.767, in angle=150.240] 3.193,2.566) .. (3.619,2.322); \draw [white, double=black, line width=0.032cm]([out angle=-150.220, in angle=29.772] 3.619,2.566) .. (3.193,2.322); \draw [white, double=black, line width=0.036cm]([out angle=124.877, in angle=-17.548] 4.528,2.058) .. (3.810,2.586); \draw [white, double=black, line width=0.036cm]([out angle=17.620, in angle=-124.880] 3.811,2.302) .. (4.528,2.830); \draw [white, double=black, line width=0.125cm]([out angle=128.274, in angle=-43.037] 6.227,0.186) .. (4.922,1.605); \draw [white, double=black, line width=0.125cm]([out angle=43.051, in angle=-128.269] 4.922,0.285) .. (6.227,1.704); \draw [white, double=black] ([out angle=43.046, in angle=-124.869] 1.890,1.604) .. (2.284,2.059); \draw [white, double=black] ([out angle=17.582, in angle=150.233] 3.001,2.586) .. (3.193,2.566); \draw [white, double=black] ([out angle=-29.767, in angle=-162.418] 3.618,2.324) .. (3.810,2.303); \draw [white, double=black] ([out angle=55.120, in angle=-136.949] 4.528,2.830) .. (4.922,3.285); \draw [white, double=black] ([out angle=55.120, in angle=-136.949] 4.528,-0.170) .. (4.922,0.285); \draw [white, double=black] ([out angle=128.271, in angle=-128.256] 0.585,1.703) .. (0.584,3.186); \draw [white, double=black] ([out angle=128.271, in angle=-128.256] 0.585,-1.297) .. (0.584,0.186); \draw [white, double=black] ([out angle=51.746, in angle=-51.726] 6.227,1.704) .. (6.227,3.186); \draw [white, double=black] ([out angle=51.746, in angle=-51.726] 6.227,-1.296) .. (6.227,0.186); \draw [white, double=black] ([out angle=124.856, in angle=-43.042] 2.284,2.830) .. (1.890,3.284); \draw [white, double=black] ([out angle=124.856, in angle=-43.042] 2.284,-0.170) .. (1.890,0.284); \draw [white, double=black] ([out angle=162.452, in angle=29.780] 3.811,2.586) .. (3.619,2.566); \draw [white, double=black] ([out angle=-150.220, in angle=-17.568] 3.193,2.324) .. (3.001,2.303); \draw [white, double=black] ([out angle=136.963, in angle=-55.139] 4.922,1.605) .. (4.528,2.059); \end{scope} \begin{scope}[yshift=2.805cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.958, in angle=-51.729] 1.890,0.284) .. (0.585,1.703); \draw [white, double=black, line width=0.125cm]([out angle=51.727, in angle=-136.954] 0.585,0.185) .. (1.890,1.604); \draw [white, double=black, line width=0.036cm]([out angle=162.425, in angle=-55.126] 3.001,2.303) .. (2.284,2.831); \draw [white, double=black, line width=0.036cm]([out angle=55.131, in angle=-162.407] 2.284,2.059) .. (3.001,2.587); \draw [white, double=black, line width=0.032cm]([out angle=-29.767, in angle=150.240] 3.193,2.566) .. (3.619,2.322); \draw [white, double=black, line width=0.032cm]([out angle=-150.220, in angle=29.772] 3.619,2.566) .. (3.193,2.322); \draw [white, double=black, line width=0.036cm]([out angle=124.877, in angle=-17.548] 4.528,2.058) .. (3.810,2.586); \draw [white, double=black, line width=0.036cm]([out angle=17.620, in angle=-124.880] 3.811,2.302) .. (4.528,2.830); \draw [white, double=black, line width=0.125cm]([out angle=128.274, in angle=-43.037] 6.227,0.186) .. (4.922,1.605); \draw [white, double=black, line width=0.125cm]([out angle=43.051, in angle=-128.269] 4.922,0.285) .. (6.227,1.704); \draw [white, double=black] ([out angle=43.046, in angle=-124.869] 1.890,1.604) .. (2.284,2.059); \draw [white, double=black] ([out angle=17.582, in angle=150.233] 3.001,2.586) .. (3.193,2.566); \draw [white, double=black] ([out angle=-29.767, in angle=-162.418] 3.618,2.324) .. (3.810,2.303); \draw [white, double=black] ([out angle=55.120, in angle=-136.949] 4.528,2.830) .. (4.922,3.285); \draw [white, double=black] ([out angle=55.120, in angle=-136.949] 4.528,-0.170) .. (4.922,0.285); \draw [white, double=black] ([out angle=128.271, in angle=-128.256] 0.585,1.703) .. (0.584,3.186); \draw [white, double=black] ([out angle=128.271, in angle=-128.256] 0.585,-1.297) .. (0.584,0.186); \draw [white, double=black] ([out angle=51.746, in angle=-51.726] 6.227,1.704) .. (6.227,3.186); \draw [white, double=black] ([out angle=51.746, in angle=-51.726] 6.227,-1.296) .. (6.227,0.186); \draw [white, double=black] ([out angle=124.856, in angle=-43.042] 2.284,2.830) .. (1.890,3.284); \draw [white, double=black] ([out angle=124.856, in angle=-43.042] 2.284,-0.170) .. (1.890,0.284); \draw [white, double=black] ([out angle=162.452, in angle=29.780] 3.811,2.586) .. (3.619,2.566); \draw [white, double=black] ([out angle=-150.220, in angle=-17.568] 3.193,2.324) .. (3.001,2.303); \draw [white, double=black] ([out angle=136.963, in angle=-55.139] 4.922,1.605) .. (4.528,2.059); \end{scope} \end{scope}

==> diagrams/links-1601.tex <==
\begin{scope} \clip (0,0) rectangle (5.087, 3.000); \begin{scope}[yshift=-0.389cm]  \draw [white, double=black, line width=0.125cm]([out angle=146.879, in angle=-54.112] 1.836,0.351) .. (0.560,1.567); \draw [white, double=black, line width=0.125cm]([out angle=54.110, in angle=-146.875] 0.560,0.115) .. (1.836,1.331); \draw [white, double=black, line width=0.024cm]([out angle=150.688, in angle=-73.731] 2.843,1.578) .. (2.448,2.075); \draw [white, double=black, line width=0.024cm]([out angle=29.342, in angle=-106.239] 2.245,1.578) .. (2.640,2.076); \draw [white, double=black, line width=0.021cm]([out angle=120.219, in angle=-59.820] 2.624,2.203) .. (2.463,2.479); \draw [white, double=black, line width=0.021cm]([out angle=59.803, in angle=-120.207] 2.463,2.203) .. (2.624,2.479); \draw [white, double=black, line width=0.024cm]([out angle=106.251, in angle=-29.297] 2.640,2.607) .. (2.244,3.104); \draw [white, double=black, line width=0.024cm]([out angle=106.251, in angle=-29.297] 2.640,-0.393) .. (2.244,0.104); \draw [white, double=black, line width=0.024cm]([out angle=73.767, in angle=-150.707] 2.448,2.607) .. (2.843,3.104); \draw [white, double=black, line width=0.024cm]([out angle=73.767, in angle=-150.707] 2.448,-0.393) .. (2.843,0.104); \draw [white, double=black, line width=0.125cm]([out angle=33.130, in angle=-125.886] 3.252,0.352) .. (4.527,1.567); \draw [white, double=black, line width=0.125cm]([out angle=-33.116, in angle=125.891] 3.252,1.331) .. (4.527,0.116); \draw [white, double=black] ([out angle=33.125, in angle=-150.687] 1.836,1.331) .. (2.245,1.578); \draw [white, double=black] ([out angle=73.761, in angle=-59.781] 2.640,2.076) .. (2.624,2.203); \draw [white, double=black] ([out angle=120.220, in angle=-106.239] 2.463,2.480) .. (2.448,2.607); \draw [white, double=black] ([out angle=29.293, in angle=-146.870] 2.843,0.104) .. (3.252,0.352); \draw [white, double=black] ([out angle=125.888, in angle=-125.872] 0.560,1.567) .. (0.560,3.115); \draw [white, double=black] ([out angle=125.888, in angle=-125.872] 0.560,-1.433) .. (0.560,0.115); \draw [white, double=black] ([out angle=54.130, in angle=-54.109] 4.527,1.567) .. (4.527,3.116); \draw [white, double=black] ([out angle=54.130, in angle=-54.109] 4.527,-1.433) .. (4.527,0.116); \draw [white, double=black] ([out angle=150.672, in angle=-33.121] 2.245,0.104) .. (1.836,0.351); \draw [white, double=black] ([out angle=106.252, in angle=-120.207] 2.448,2.076) .. (2.463,2.203); \draw [white, double=black] ([out angle=59.793, in angle=-73.749] 2.624,2.479) .. (2.640,2.607); \draw [white, double=black] ([out angle=146.884, in angle=-29.323] 3.252,1.331) .. (2.843,1.579); \end{scope} \begin{scope}[yshift=2.611cm]  \draw [white, double=black, line width=0.125cm]([out angle=146.879, in angle=-54.112] 1.836,0.351) .. (0.560,1.567); \draw [white, double=black, line width=0.125cm]([out angle=54.110, in angle=-146.875] 0.560,0.115) .. (1.836,1.331); \draw [white, double=black, line width=0.024cm]([out angle=150.688, in angle=-73.731] 2.843,1.578) .. (2.448,2.075); \draw [white, double=black, line width=0.024cm]([out angle=29.342, in angle=-106.239] 2.245,1.578) .. (2.640,2.076); \draw [white, double=black, line width=0.021cm]([out angle=120.219, in angle=-59.820] 2.624,2.203) .. (2.463,2.479); \draw [white, double=black, line width=0.021cm]([out angle=59.803, in angle=-120.207] 2.463,2.203) .. (2.624,2.479); \draw [white, double=black, line width=0.024cm]([out angle=106.251, in angle=-29.297] 2.640,2.607) .. (2.244,3.104); \draw [white, double=black, line width=0.024cm]([out angle=106.251, in angle=-29.297] 2.640,-0.393) .. (2.244,0.104); \draw [white, double=black, line width=0.024cm]([out angle=73.767, in angle=-150.707] 2.448,2.607) .. (2.843,3.104); \draw [white, double=black, line width=0.024cm]([out angle=73.767, in angle=-150.707] 2.448,-0.393) .. (2.843,0.104); \draw [white, double=black, line width=0.125cm]([out angle=33.130, in angle=-125.886] 3.252,0.352) .. (4.527,1.567); \draw [white, double=black, line width=0.125cm]([out angle=-33.116, in angle=125.891] 3.252,1.331) .. (4.527,0.116); \draw [white, double=black] ([out angle=33.125, in angle=-150.687] 1.836,1.331) .. (2.245,1.578); \draw [white, double=black] ([out angle=73.761, in angle=-59.781] 2.640,2.076) .. (2.624,2.203); \draw [white, double=black] ([out angle=120.220, in angle=-106.239] 2.463,2.480) .. (2.448,2.607); \draw [white, double=black] ([out angle=29.293, in angle=-146.870] 2.843,0.104) .. (3.252,0.352); \draw [white, double=black] ([out angle=125.888, in angle=-125.872] 0.560,1.567) .. (0.560,3.115); \draw [white, double=black] ([out angle=125.888, in angle=-125.872] 0.560,-1.433) .. (0.560,0.115); \draw [white, double=black] ([out angle=54.130, in angle=-54.109] 4.527,1.567) .. (4.527,3.116); \draw [white, double=black] ([out angle=54.130, in angle=-54.109] 4.527,-1.433) .. (4.527,0.116); \draw [white, double=black] ([out angle=150.672, in angle=-33.121] 2.245,0.104) .. (1.836,0.351); \draw [white, double=black] ([out angle=106.252, in angle=-120.207] 2.448,2.076) .. (2.463,2.203); \draw [white, double=black] ([out angle=59.793, in angle=-73.749] 2.624,2.479) .. (2.640,2.607); \draw [white, double=black] ([out angle=146.884, in angle=-29.323] 3.252,1.331) .. (2.843,1.579); \end{scope} \end{scope}

==> diagrams/links-1602.tex <==
\begin{scope} \clip (0,0) rectangle (6.812, 3.000); \begin{scope}[yshift=-0.195cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.957, in angle=-51.727] 1.890,0.284) .. (0.585,1.703); \draw [white, double=black, line width=0.125cm]([out angle=51.725, in angle=-136.951] 0.585,0.185) .. (1.890,1.604); \draw [white, double=black, line width=0.036cm]([out angle=162.427, in angle=-55.122] 3.002,2.303) .. (2.284,2.831); \draw [white, double=black, line width=0.036cm]([out angle=55.128, in angle=-162.403] 2.284,2.059) .. (3.002,2.587); \draw [white, double=black, line width=0.032cm]([out angle=-29.766, in angle=150.244] 3.194,2.566) .. (3.619,2.322); \draw [white, double=black, line width=0.032cm]([out angle=-150.217, in angle=29.772] 3.619,2.566) .. (3.194,2.322); \draw [white, double=black, line width=0.036cm]([out angle=124.883, in angle=-17.537] 4.529,2.059) .. (3.811,2.586); \draw [white, double=black, line width=0.036cm]([out angle=17.633, in angle=-124.886] 3.811,2.302) .. (4.529,2.831); \draw [white, double=black, line width=0.125cm]([out angle=43.055, in angle=-128.269] 4.922,0.285) .. (6.228,1.704); \draw [white, double=black, line width=0.125cm]([out angle=-43.037, in angle=128.276] 4.922,1.605) .. (6.228,0.186); \draw [white, double=black] ([out angle=43.049, in angle=-124.872] 1.890,1.604) .. (2.284,2.059); \draw [white, double=black] ([out angle=17.582, in angle=150.234] 3.002,2.586) .. (3.194,2.566); \draw [white, double=black] ([out angle=-29.765, in angle=-162.418] 3.619,2.324) .. (3.811,2.303); \draw [white, double=black] ([out angle=55.114, in angle=-136.945] 4.528,2.831) .. (4.922,3.285); \draw [white, double=black] ([out angle=55.114, in angle=-136.945] 4.528,-0.169) .. (4.922,0.285); \draw [white, double=black] ([out angle=128.273, in angle=-128.252] 0.585,1.703) .. (0.584,3.186); \draw [white, double=black] ([out angle=128.273, in angle=-128.252] 0.585,-1.297) .. (0.584,0.186); \draw [white, double=black] ([out angle=51.751, in angle=-51.724] 6.228,1.704) .. (6.228,3.186); \draw [white, double=black] ([out angle=51.751, in angle=-51.724] 6.228,-1.296) .. (6.228,0.186); \draw [white, double=black] ([out angle=124.855, in angle=-43.043] 2.284,2.830) .. (1.890,3.284); \draw [white, double=black] ([out angle=124.855, in angle=-43.043] 2.284,-0.170) .. (1.890,0.284); \draw [white, double=black] ([out angle=162.463, in angle=29.783] 3.811,2.586) .. (3.619,2.566); \draw [white, double=black] ([out angle=-150.216, in angle=-17.564] 3.193,2.324) .. (3.001,2.303); \draw [white, double=black] ([out angle=136.963, in angle=-55.139] 4.922,1.605) .. (4.528,2.059); \end{scope} \begin{scope}[yshift=2.805cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.957, in angle=-51.727] 1.890,0.284) .. (0.585,1.703); \draw [white, double=black, line width=0.125cm]([out angle=51.725, in angle=-136.951] 0.585,0.185) .. (1.890,1.604); \draw [white, double=black, line width=0.036cm]([out angle=162.427, in angle=-55.122] 3.002,2.303) .. (2.284,2.831); \draw [white, double=black, line width=0.036cm]([out angle=55.128, in angle=-162.403] 2.284,2.059) .. (3.002,2.587); \draw [white, double=black, line width=0.032cm]([out angle=-29.766, in angle=150.244] 3.194,2.566) .. (3.619,2.322); \draw [white, double=black, line width=0.032cm]([out angle=-150.217, in angle=29.772] 3.619,2.566) .. (3.194,2.322); \draw [white, double=black, line width=0.036cm]([out angle=124.883, in angle=-17.537] 4.529,2.059) .. (3.811,2.586); \draw [white, double=black, line width=0.036cm]([out angle=17.633, in angle=-124.886] 3.811,2.302) .. (4.529,2.831); \draw [white, double=black, line width=0.125cm]([out angle=43.055, in angle=-128.269] 4.922,0.285) .. (6.228,1.704); \draw [white, double=black, line width=0.125cm]([out angle=-43.037, in angle=128.276] 4.922,1.605) .. (6.228,0.186); \draw [white, double=black] ([out angle=43.049, in angle=-124.872] 1.890,1.604) .. (2.284,2.059); \draw [white, double=black] ([out angle=17.582, in angle=150.234] 3.002,2.586) .. (3.194,2.566); \draw [white, double=black] ([out angle=-29.765, in angle=-162.418] 3.619,2.324) .. (3.811,2.303); \draw [white, double=black] ([out angle=55.114, in angle=-136.945] 4.528,2.831) .. (4.922,3.285); \draw [white, double=black] ([out angle=55.114, in angle=-136.945] 4.528,-0.169) .. (4.922,0.285); \draw [white, double=black] ([out angle=128.273, in angle=-128.252] 0.585,1.703) .. (0.584,3.186); \draw [white, double=black] ([out angle=128.273, in angle=-128.252] 0.585,-1.297) .. (0.584,0.186); \draw [white, double=black] ([out angle=51.751, in angle=-51.724] 6.228,1.704) .. (6.228,3.186); \draw [white, double=black] ([out angle=51.751, in angle=-51.724] 6.228,-1.296) .. (6.228,0.186); \draw [white, double=black] ([out angle=124.855, in angle=-43.043] 2.284,2.830) .. (1.890,3.284); \draw [white, double=black] ([out angle=124.855, in angle=-43.043] 2.284,-0.170) .. (1.890,0.284); \draw [white, double=black] ([out angle=162.463, in angle=29.783] 3.811,2.586) .. (3.619,2.566); \draw [white, double=black] ([out angle=-150.216, in angle=-17.564] 3.193,2.324) .. (3.001,2.303); \draw [white, double=black] ([out angle=136.963, in angle=-55.139] 4.922,1.605) .. (4.528,2.059); \end{scope} \end{scope}

==> diagrams/links-1603.tex <==
\begin{scope} \clip (0,0) rectangle (4.962, 3.000); \begin{scope}[yshift=-0.016cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.986, in angle=-52.209] 1.891,0.516) .. (0.580,1.880); \draw [white, double=black, line width=0.125cm]([out angle=52.246, in angle=-139.930] 0.580,0.376) .. (1.891,1.740); \draw [white, double=black, line width=0.102cm]([out angle=143.454, in angle=-46.613] 3.293,2.246) .. (2.339,3.093); \draw [white, double=black, line width=0.102cm]([out angle=143.454, in angle=-46.613] 3.293,-0.754) .. (2.339,0.093); \draw [white, double=black, line width=0.102cm]([out angle=46.637, in angle=-143.436] 2.339,2.162) .. (3.293,3.009); \draw [white, double=black, line width=0.102cm]([out angle=46.637, in angle=-143.436] 2.339,-0.838) .. (3.293,0.009); \draw [white, double=black, line width=0.029cm]([out angle=23.740, in angle=-104.208] 3.678,0.233) .. (4.172,0.816); \draw [white, double=black, line width=0.029cm]([out angle=-72.773, in angle=139.068] 3.942,0.810) .. (4.389,0.125); \draw [white, double=black, line width=0.025cm]([out angle=60.403, in angle=-121.161] 3.958,0.964) .. (4.150,1.290); \draw [white, double=black, line width=0.025cm]([out angle=-60.436, in angle=121.167] 3.958,1.293) .. (4.150,0.966); \draw [white, double=black, line width=0.029cm]([out angle=72.808, in angle=-139.067] 3.942,1.446) .. (4.389,2.131); \draw [white, double=black, line width=0.029cm]([out angle=-23.743, in angle=104.213] 3.678,2.024) .. (4.172,1.440); \draw [white, double=black] ([out angle=40.070, in angle=-133.383] 1.891,1.740) .. (2.338,2.163); \draw [white, double=black] ([out angle=36.564, in angle=-156.260] 3.293,3.009) .. (3.678,3.233); \draw [white, double=black] ([out angle=36.564, in angle=-156.260] 3.293,0.009) .. (3.678,0.233); \draw [white, double=black] ([out angle=75.792, in angle=-58.833] 4.172,0.816) .. (4.150,0.966); \draw [white, double=black] ([out angle=119.564, in angle=-107.192] 3.958,1.293) .. (3.942,1.446); \draw [white, double=black] ([out angle=127.791, in angle=-127.756] 0.580,1.880) .. (0.579,3.375); \draw [white, double=black] ([out angle=127.791, in angle=-127.756] 0.580,-1.120) .. (0.579,0.375); \draw [white, double=black] ([out angle=40.957, in angle=-40.932] 4.389,2.131) .. (4.389,3.125); \draw [white, double=black] ([out angle=40.957, in angle=-40.932] 4.389,-0.869) .. (4.389,0.125); \draw [white, double=black] ([out angle=133.394, in angle=-40.014] 2.339,3.094) .. (1.891,3.516); \draw [white, double=black] ([out angle=133.394, in angle=-40.014] 2.339,0.094) .. (1.891,0.516); \draw [white, double=black] ([out angle=156.257, in angle=-36.484] 3.678,2.024) .. (3.293,2.247); \draw [white, double=black] ([out angle=107.227, in angle=-119.597] 3.942,0.810) .. (3.958,0.964); \draw [white, double=black] ([out angle=58.839, in angle=-75.787] 4.150,1.290) .. (4.172,1.440); \end{scope} \begin{scope}[yshift=2.984cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.986, in angle=-52.209] 1.891,0.516) .. (0.580,1.880); \draw [white, double=black, line width=0.125cm]([out angle=52.246, in angle=-139.930] 0.580,0.376) .. (1.891,1.740); \draw [white, double=black, line width=0.102cm]([out angle=143.454, in angle=-46.613] 3.293,2.246) .. (2.339,3.093); \draw [white, double=black, line width=0.102cm]([out angle=143.454, in angle=-46.613] 3.293,-0.754) .. (2.339,0.093); \draw [white, double=black, line width=0.102cm]([out angle=46.637, in angle=-143.436] 2.339,2.162) .. (3.293,3.009); \draw [white, double=black, line width=0.102cm]([out angle=46.637, in angle=-143.436] 2.339,-0.838) .. (3.293,0.009); \draw [white, double=black, line width=0.029cm]([out angle=23.740, in angle=-104.208] 3.678,0.233) .. (4.172,0.816); \draw [white, double=black, line width=0.029cm]([out angle=-72.773, in angle=139.068] 3.942,0.810) .. (4.389,0.125); \draw [white, double=black, line width=0.025cm]([out angle=60.403, in angle=-121.161] 3.958,0.964) .. (4.150,1.290); \draw [white, double=black, line width=0.025cm]([out angle=-60.436, in angle=121.167] 3.958,1.293) .. (4.150,0.966); \draw [white, double=black, line width=0.029cm]([out angle=72.808, in angle=-139.067] 3.942,1.446) .. (4.389,2.131); \draw [white, double=black, line width=0.029cm]([out angle=-23.743, in angle=104.213] 3.678,2.024) .. (4.172,1.440); \draw [white, double=black] ([out angle=40.070, in angle=-133.383] 1.891,1.740) .. (2.338,2.163); \draw [white, double=black] ([out angle=36.564, in angle=-156.260] 3.293,3.009) .. (3.678,3.233); \draw [white, double=black] ([out angle=36.564, in angle=-156.260] 3.293,0.009) .. (3.678,0.233); \draw [white, double=black] ([out angle=75.792, in angle=-58.833] 4.172,0.816) .. (4.150,0.966); \draw [white, double=black] ([out angle=119.564, in angle=-107.192] 3.958,1.293) .. (3.942,1.446); \draw [white, double=black] ([out angle=127.791, in angle=-127.756] 0.580,1.880) .. (0.579,3.375); \draw [white, double=black] ([out angle=127.791, in angle=-127.756] 0.580,-1.120) .. (0.579,0.375); \draw [white, double=black] ([out angle=40.957, in angle=-40.932] 4.389,2.131) .. (4.389,3.125); \draw [white, double=black] ([out angle=40.957, in angle=-40.932] 4.389,-0.869) .. (4.389,0.125); \draw [white, double=black] ([out angle=133.394, in angle=-40.014] 2.339,3.094) .. (1.891,3.516); \draw [white, double=black] ([out angle=133.394, in angle=-40.014] 2.339,0.094) .. (1.891,0.516); \draw [white, double=black] ([out angle=156.257, in angle=-36.484] 3.678,2.024) .. (3.293,2.247); \draw [white, double=black] ([out angle=107.227, in angle=-119.597] 3.942,0.810) .. (3.958,0.964); \draw [white, double=black] ([out angle=58.839, in angle=-75.787] 4.150,1.290) .. (4.172,1.440); \end{scope} \end{scope}

==> diagrams/links-1604.tex <==
\begin{scope} \clip (0,0) rectangle (7.127, 3.000); \begin{scope}[yshift=-0.165cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.528, in angle=-52.466] 1.891,0.328) .. (0.577,1.663); \draw [white, double=black, line width=0.125cm]([out angle=52.502, in angle=-141.473] 0.578,0.166) .. (1.890,1.502); \draw [white, double=black, line width=0.125cm]([out angle=130.271, in angle=-41.906] 3.430,1.831) .. (2.365,2.927); \draw [white, double=black, line width=0.125cm]([out angle=130.271, in angle=-41.906] 3.430,-1.169) .. (2.365,-0.073); \draw [white, double=black, line width=0.125cm]([out angle=41.938, in angle=-130.245] 2.365,1.903) .. (3.430,3.000); \draw [white, double=black, line width=0.125cm]([out angle=41.938, in angle=-130.245] 2.365,-1.097) .. (3.430,-0.000); \draw [white, double=black, line width=0.039cm]([out angle=56.871, in angle=-162.078] 3.799,0.494) .. (4.552,1.070); \draw [white, double=black, line width=0.039cm]([out angle=-56.882, in angle=162.067] 3.799,1.336) .. (4.552,0.760); \draw [white, double=black, line width=0.035cm]([out angle=-148.060, in angle=28.703] 5.246,1.064) .. (4.761,0.780); \draw [white, double=black, line width=0.035cm]([out angle=148.049, in angle=-28.685] 5.246,0.766) .. (4.761,1.050); \draw [white, double=black, line width=0.047cm]([out angle=14.047, in angle=-120.907] 5.485,0.730) .. (6.623,1.575); \draw [white, double=black, line width=0.047cm]([out angle=-14.047, in angle=120.911] 5.485,1.103) .. (6.623,0.259); \draw [white, double=black] ([out angle=38.527, in angle=-138.081] 1.890,1.502) .. (2.364,1.903); \draw [white, double=black] ([out angle=49.755, in angle=-123.092] 3.430,0.000) .. (3.799,0.495); \draw [white, double=black] ([out angle=17.922, in angle=151.315] 4.552,1.070) .. (4.761,1.050); \draw [white, double=black] ([out angle=-31.919, in angle=-165.953] 5.245,0.768) .. (5.485,0.730); \draw [white, double=black] ([out angle=127.534, in angle=-127.496] 0.577,1.663) .. (0.577,3.166); \draw [white, double=black] ([out angle=127.534, in angle=-127.496] 0.577,-1.337) .. (0.577,0.166); \draw [white, double=black] ([out angle=59.121, in angle=-59.089] 6.623,1.574) .. (6.623,3.259); \draw [white, double=black] ([out angle=59.121, in angle=-59.089] 6.623,-1.426) .. (6.623,0.259); \draw [white, double=black] ([out angle=138.095, in angle=-38.472] 2.365,2.927) .. (1.891,3.328); \draw [white, double=black] ([out angle=138.095, in angle=-38.472] 2.365,-0.073) .. (1.891,0.328); \draw [white, double=black] ([out angle=123.118, in angle=-49.729] 3.799,1.336) .. (3.430,1.831); \draw [white, double=black] ([out angle=165.953, in angle=31.924] 5.485,1.103) .. (5.245,1.065); \draw [white, double=black] ([out angle=-151.289, in angle=-17.896] 4.761,0.782) .. (4.551,0.762); \end{scope} \begin{scope}[yshift=2.835cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.528, in angle=-52.466] 1.891,0.328) .. (0.577,1.663); \draw [white, double=black, line width=0.125cm]([out angle=52.502, in angle=-141.473] 0.578,0.166) .. (1.890,1.502); \draw [white, double=black, line width=0.125cm]([out angle=130.271, in angle=-41.906] 3.430,1.831) .. (2.365,2.927); \draw [white, double=black, line width=0.125cm]([out angle=130.271, in angle=-41.906] 3.430,-1.169) .. (2.365,-0.073); \draw [white, double=black, line width=0.125cm]([out angle=41.938, in angle=-130.245] 2.365,1.903) .. (3.430,3.000); \draw [white, double=black, line width=0.125cm]([out angle=41.938, in angle=-130.245] 2.365,-1.097) .. (3.430,-0.000); \draw [white, double=black, line width=0.039cm]([out angle=56.871, in angle=-162.078] 3.799,0.494) .. (4.552,1.070); \draw [white, double=black, line width=0.039cm]([out angle=-56.882, in angle=162.067] 3.799,1.336) .. (4.552,0.760); \draw [white, double=black, line width=0.035cm]([out angle=-148.060, in angle=28.703] 5.246,1.064) .. (4.761,0.780); \draw [white, double=black, line width=0.035cm]([out angle=148.049, in angle=-28.685] 5.246,0.766) .. (4.761,1.050); \draw [white, double=black, line width=0.047cm]([out angle=14.047, in angle=-120.907] 5.485,0.730) .. (6.623,1.575); \draw [white, double=black, line width=0.047cm]([out angle=-14.047, in angle=120.911] 5.485,1.103) .. (6.623,0.259); \draw [white, double=black] ([out angle=38.527, in angle=-138.081] 1.890,1.502) .. (2.364,1.903); \draw [white, double=black] ([out angle=49.755, in angle=-123.092] 3.430,0.000) .. (3.799,0.495); \draw [white, double=black] ([out angle=17.922, in angle=151.315] 4.552,1.070) .. (4.761,1.050); \draw [white, double=black] ([out angle=-31.919, in angle=-165.953] 5.245,0.768) .. (5.485,0.730); \draw [white, double=black] ([out angle=127.534, in angle=-127.496] 0.577,1.663) .. (0.577,3.166); \draw [white, double=black] ([out angle=127.534, in angle=-127.496] 0.577,-1.337) .. (0.577,0.166); \draw [white, double=black] ([out angle=59.121, in angle=-59.089] 6.623,1.574) .. (6.623,3.259); \draw [white, double=black] ([out angle=59.121, in angle=-59.089] 6.623,-1.426) .. (6.623,0.259); \draw [white, double=black] ([out angle=138.095, in angle=-38.472] 2.365,2.927) .. (1.891,3.328); \draw [white, double=black] ([out angle=138.095, in angle=-38.472] 2.365,-0.073) .. (1.891,0.328); \draw [white, double=black] ([out angle=123.118, in angle=-49.729] 3.799,1.336) .. (3.430,1.831); \draw [white, double=black] ([out angle=165.953, in angle=31.924] 5.485,1.103) .. (5.245,1.065); \draw [white, double=black] ([out angle=-151.289, in angle=-17.896] 4.761,0.782) .. (4.551,0.762); \end{scope} \end{scope}

==> diagrams/links-1605.tex <==
\begin{scope} \clip (0,0) rectangle (6.452, 3.000); \begin{scope}[yshift=-0.779cm]  \draw [white, double=black, line width=0.123cm]([out angle=149.537, in angle=-54.325] 1.844,0.782) .. (0.558,1.956); \draw [white, double=black, line width=0.123cm]([out angle=54.310, in angle=-147.181] 0.558,0.510) .. (1.825,1.716); \draw [white, double=black, line width=0.029cm]([out angle=25.692, in angle=166.049] 2.218,1.935) .. (2.827,1.998); \draw [white, double=black, line width=0.029cm]([out angle=-99.968, in angle=125.402] 2.568,2.398) .. (2.700,1.811); \draw [white, double=black, line width=0.029cm]([out angle=-145.320, in angle=-13.730] 3.438,1.834) .. (2.831,1.722); \draw [white, double=black, line width=0.029cm]([out angle=83.536, in angle=-53.118] 3.122,1.305) .. (2.957,1.912); \draw [white, double=black, line width=0.099cm]([out angle=-108.010, in angle=71.323] 3.028,3.873) .. (2.665,2.778); \draw [white, double=black, line width=0.099cm]([out angle=-108.010, in angle=71.323] 3.028,0.873) .. (2.665,-0.222); \draw [white, double=black, line width=0.099cm]([out angle=150.072, in angle=-22.558] 3.350,3.037) .. (2.317,3.546); \draw [white, double=black, line width=0.099cm]([out angle=150.072, in angle=-22.558] 3.350,0.037) .. (2.317,0.546); \draw [white, double=black, line width=0.052cm]([out angle=153.871, in angle=-44.465] 4.458,2.233) .. (3.721,2.755); \draw [white, double=black, line width=0.052cm]([out angle=47.710, in angle=-153.843] 3.740,2.097) .. (4.458,2.636); \draw [white, double=black, line width=0.057cm]([out angle=-16.609, in angle=121.937] 4.759,2.662) .. (5.936,1.764); \draw [white, double=black, line width=0.057cm]([out angle=-16.609, in angle=121.937] 4.759,-0.338) .. (5.936,-1.236); \draw [white, double=black, line width=0.057cm]([out angle=-121.932, in angle=16.632] 5.936,3.107) .. (4.759,2.209); \draw [white, double=black, line width=0.057cm]([out angle=-121.932, in angle=16.632] 5.936,0.107) .. (4.759,-0.791); \draw [white, double=black] ([out angle=32.819, in angle=-154.308] 1.825,1.716) .. (2.218,1.935); \draw [white, double=black] ([out angle=-13.971, in angle=126.882] 2.827,1.998) .. (2.957,1.912); \draw [white, double=black] ([out angle=-96.464, in angle=71.990] 3.122,1.305) .. (3.028,0.873); \draw [white, double=black] ([out angle=125.675, in angle=-125.664] 0.558,1.956) .. (0.558,3.511); \draw [white, double=black] ([out angle=125.675, in angle=-125.664] 0.558,-1.044) .. (0.558,0.511); \draw [white, double=black] ([out angle=-108.666, in angle=80.032] 2.665,2.780) .. (2.568,2.398); \draw [white, double=black] ([out angle=26.107, in angle=163.391] 4.457,2.637) .. (4.759,2.662); \draw [white, double=black] ([out angle=34.680, in angle=-132.324] 3.438,1.834) .. (3.740,2.098); \draw [white, double=black] ([out angle=-58.063, in angle=58.080] 5.936,1.764) .. (5.936,0.107); \draw [white, double=black] ([out angle=-163.368, in angle=-26.196] 4.759,2.209) .. (4.458,2.234); \draw [white, double=black] ([out angle=135.535, in angle=-29.928] 3.721,2.755) .. (3.350,3.037); \draw [white, double=black] ([out angle=135.535, in angle=-29.928] 3.721,-0.245) .. (3.350,0.037); \draw [white, double=black] ([out angle=157.428, in angle=-30.463] 2.317,0.546) .. (1.844,0.782); \draw [white, double=black] ([out angle=166.270, in angle=-54.616] 2.831,1.722) .. (2.700,1.811); \end{scope} \begin{scope}[yshift=2.221cm]  \draw [white, double=black, line width=0.123cm]([out angle=149.537, in angle=-54.325] 1.844,0.782) .. (0.558,1.956); \draw [white, double=black, line width=0.123cm]([out angle=54.310, in angle=-147.181] 0.558,0.510) .. (1.825,1.716); \draw [white, double=black, line width=0.029cm]([out angle=25.692, in angle=166.049] 2.218,1.935) .. (2.827,1.998); \draw [white, double=black, line width=0.029cm]([out angle=-99.968, in angle=125.402] 2.568,2.398) .. (2.700,1.811); \draw [white, double=black, line width=0.029cm]([out angle=-145.320, in angle=-13.730] 3.438,1.834) .. (2.831,1.722); \draw [white, double=black, line width=0.029cm]([out angle=83.536, in angle=-53.118] 3.122,1.305) .. (2.957,1.912); \draw [white, double=black, line width=0.099cm]([out angle=-108.010, in angle=71.323] 3.028,3.873) .. (2.665,2.778); \draw [white, double=black, line width=0.099cm]([out angle=-108.010, in angle=71.323] 3.028,0.873) .. (2.665,-0.222); \draw [white, double=black, line width=0.099cm]([out angle=150.072, in angle=-22.558] 3.350,3.037) .. (2.317,3.546); \draw [white, double=black, line width=0.099cm]([out angle=150.072, in angle=-22.558] 3.350,0.037) .. (2.317,0.546); \draw [white, double=black, line width=0.052cm]([out angle=153.871, in angle=-44.465] 4.458,2.233) .. (3.721,2.755); \draw [white, double=black, line width=0.052cm]([out angle=47.710, in angle=-153.843] 3.740,2.097) .. (4.458,2.636); \draw [white, double=black, line width=0.057cm]([out angle=-16.609, in angle=121.937] 4.759,2.662) .. (5.936,1.764); \draw [white, double=black, line width=0.057cm]([out angle=-16.609, in angle=121.937] 4.759,-0.338) .. (5.936,-1.236); \draw [white, double=black, line width=0.057cm]([out angle=-121.932, in angle=16.632] 5.936,3.107) .. (4.759,2.209); \draw [white, double=black, line width=0.057cm]([out angle=-121.932, in angle=16.632] 5.936,0.107) .. (4.759,-0.791); \draw [white, double=black] ([out angle=32.819, in angle=-154.308] 1.825,1.716) .. (2.218,1.935); \draw [white, double=black] ([out angle=-13.971, in angle=126.882] 2.827,1.998) .. (2.957,1.912); \draw [white, double=black] ([out angle=-96.464, in angle=71.990] 3.122,1.305) .. (3.028,0.873); \draw [white, double=black] ([out angle=125.675, in angle=-125.664] 0.558,1.956) .. (0.558,3.511); \draw [white, double=black] ([out angle=125.675, in angle=-125.664] 0.558,-1.044) .. (0.558,0.511); \draw [white, double=black] ([out angle=-108.666, in angle=80.032] 2.665,2.780) .. (2.568,2.398); \draw [white, double=black] ([out angle=26.107, in angle=163.391] 4.457,2.637) .. (4.759,2.662); \draw [white, double=black] ([out angle=34.680, in angle=-132.324] 3.438,1.834) .. (3.740,2.098); \draw [white, double=black] ([out angle=-58.063, in angle=58.080] 5.936,1.764) .. (5.936,0.107); \draw [white, double=black] ([out angle=-163.368, in angle=-26.196] 4.759,2.209) .. (4.458,2.234); \draw [white, double=black] ([out angle=135.535, in angle=-29.928] 3.721,2.755) .. (3.350,3.037); \draw [white, double=black] ([out angle=135.535, in angle=-29.928] 3.721,-0.245) .. (3.350,0.037); \draw [white, double=black] ([out angle=157.428, in angle=-30.463] 2.317,0.546) .. (1.844,0.782); \draw [white, double=black] ([out angle=166.270, in angle=-54.616] 2.831,1.722) .. (2.700,1.811); \end{scope} \end{scope}

==> diagrams/links-1606.tex <==
\begin{scope} \clip (0,0) rectangle (6.452, 3.000); \begin{scope}[yshift=-0.779cm]  \draw [white, double=black, line width=0.123cm]([out angle=149.535, in angle=-54.326] 1.844,0.782) .. (0.558,1.956); \draw [white, double=black, line width=0.123cm]([out angle=54.309, in angle=-147.183] 0.558,0.510) .. (1.825,1.716); \draw [white, double=black, line width=0.029cm]([out angle=25.694, in angle=166.045] 2.218,1.935) .. (2.827,1.998); \draw [white, double=black, line width=0.029cm]([out angle=-99.968, in angle=125.399] 2.568,2.398) .. (2.700,1.811); \draw [white, double=black, line width=0.029cm]([out angle=-145.321, in angle=-13.731] 3.438,1.834) .. (2.831,1.722); \draw [white, double=black, line width=0.029cm]([out angle=83.535, in angle=-53.119] 3.122,1.305) .. (2.957,1.912); \draw [white, double=black, line width=0.099cm]([out angle=-108.011, in angle=71.322] 3.028,3.873) .. (2.665,2.778); \draw [white, double=black, line width=0.099cm]([out angle=-108.011, in angle=71.322] 3.028,0.873) .. (2.665,-0.222); \draw [white, double=black, line width=0.099cm]([out angle=150.072, in angle=-22.558] 3.350,3.037) .. (2.317,3.546); \draw [white, double=black, line width=0.099cm]([out angle=150.072, in angle=-22.558] 3.350,0.037) .. (2.317,0.546); \draw [white, double=black, line width=0.052cm]([out angle=47.710, in angle=-153.844] 3.740,2.097) .. (4.457,2.636); \draw [white, double=black, line width=0.052cm]([out angle=-44.465, in angle=153.872] 3.721,2.755) .. (4.458,2.234); \draw [white, double=black, line width=0.057cm]([out angle=-121.932, in angle=16.632] 5.936,3.107) .. (4.759,2.209); \draw [white, double=black, line width=0.057cm]([out angle=-121.932, in angle=16.632] 5.936,0.107) .. (4.759,-0.791); \draw [white, double=black, line width=0.057cm]([out angle=121.937, in angle=-16.609] 5.936,1.764) .. (4.759,2.662); \draw [white, double=black, line width=0.057cm]([out angle=121.937, in angle=-16.609] 5.936,-1.236) .. (4.759,-0.338); \draw [white, double=black] ([out angle=32.817, in angle=-154.306] 1.825,1.716) .. (2.218,1.935); \draw [white, double=black] ([out angle=-13.972, in angle=126.881] 2.827,1.998) .. (2.957,1.912); \draw [white, double=black] ([out angle=-96.465, in angle=71.989] 3.122,1.305) .. (3.028,0.873); \draw [white, double=black] ([out angle=125.674, in angle=-125.666] 0.558,1.956) .. (0.558,3.511); \draw [white, double=black] ([out angle=125.674, in angle=-125.666] 0.558,-1.044) .. (0.558,0.511); \draw [white, double=black] ([out angle=-108.667, in angle=80.032] 2.665,2.780) .. (2.568,2.398); \draw [white, double=black] ([out angle=26.107, in angle=163.391] 4.457,2.637) .. (4.759,2.662); \draw [white, double=black] ([out angle=34.679, in angle=-132.325] 3.438,1.834) .. (3.740,2.098); \draw [white, double=black] ([out angle=-58.063, in angle=58.078] 5.936,1.764) .. (5.936,0.107); \draw [white, double=black] ([out angle=-163.368, in angle=-26.197] 4.759,2.209) .. (4.458,2.234); \draw [white, double=black] ([out angle=135.535, in angle=-29.928] 3.721,2.755) .. (3.350,3.037); \draw [white, double=black] ([out angle=135.535, in angle=-29.928] 3.721,-0.245) .. (3.350,0.037); \draw [white, double=black] ([out angle=157.427, in angle=-30.465] 2.317,0.546) .. (1.844,0.782); \draw [white, double=black] ([out angle=166.269, in angle=-54.617] 2.831,1.722) .. (2.700,1.811); \end{scope} \begin{scope}[yshift=2.221cm]  \draw [white, double=black, line width=0.123cm]([out angle=149.535, in angle=-54.326] 1.844,0.782) .. (0.558,1.956); \draw [white, double=black, line width=0.123cm]([out angle=54.309, in angle=-147.183] 0.558,0.510) .. (1.825,1.716); \draw [white, double=black, line width=0.029cm]([out angle=25.694, in angle=166.045] 2.218,1.935) .. (2.827,1.998); \draw [white, double=black, line width=0.029cm]([out angle=-99.968, in angle=125.399] 2.568,2.398) .. (2.700,1.811); \draw [white, double=black, line width=0.029cm]([out angle=-145.321, in angle=-13.731] 3.438,1.834) .. (2.831,1.722); \draw [white, double=black, line width=0.029cm]([out angle=83.535, in angle=-53.119] 3.122,1.305) .. (2.957,1.912); \draw [white, double=black, line width=0.099cm]([out angle=-108.011, in angle=71.322] 3.028,3.873) .. (2.665,2.778); \draw [white, double=black, line width=0.099cm]([out angle=-108.011, in angle=71.322] 3.028,0.873) .. (2.665,-0.222); \draw [white, double=black, line width=0.099cm]([out angle=150.072, in angle=-22.558] 3.350,3.037) .. (2.317,3.546); \draw [white, double=black, line width=0.099cm]([out angle=150.072, in angle=-22.558] 3.350,0.037) .. (2.317,0.546); \draw [white, double=black, line width=0.052cm]([out angle=47.710, in angle=-153.844] 3.740,2.097) .. (4.457,2.636); \draw [white, double=black, line width=0.052cm]([out angle=-44.465, in angle=153.872] 3.721,2.755) .. (4.458,2.234); \draw [white, double=black, line width=0.057cm]([out angle=-121.932, in angle=16.632] 5.936,3.107) .. (4.759,2.209); \draw [white, double=black, line width=0.057cm]([out angle=-121.932, in angle=16.632] 5.936,0.107) .. (4.759,-0.791); \draw [white, double=black, line width=0.057cm]([out angle=121.937, in angle=-16.609] 5.936,1.764) .. (4.759,2.662); \draw [white, double=black, line width=0.057cm]([out angle=121.937, in angle=-16.609] 5.936,-1.236) .. (4.759,-0.338); \draw [white, double=black] ([out angle=32.817, in angle=-154.306] 1.825,1.716) .. (2.218,1.935); \draw [white, double=black] ([out angle=-13.972, in angle=126.881] 2.827,1.998) .. (2.957,1.912); \draw [white, double=black] ([out angle=-96.465, in angle=71.989] 3.122,1.305) .. (3.028,0.873); \draw [white, double=black] ([out angle=125.674, in angle=-125.666] 0.558,1.956) .. (0.558,3.511); \draw [white, double=black] ([out angle=125.674, in angle=-125.666] 0.558,-1.044) .. (0.558,0.511); \draw [white, double=black] ([out angle=-108.667, in angle=80.032] 2.665,2.780) .. (2.568,2.398); \draw [white, double=black] ([out angle=26.107, in angle=163.391] 4.457,2.637) .. (4.759,2.662); \draw [white, double=black] ([out angle=34.679, in angle=-132.325] 3.438,1.834) .. (3.740,2.098); \draw [white, double=black] ([out angle=-58.063, in angle=58.078] 5.936,1.764) .. (5.936,0.107); \draw [white, double=black] ([out angle=-163.368, in angle=-26.197] 4.759,2.209) .. (4.458,2.234); \draw [white, double=black] ([out angle=135.535, in angle=-29.928] 3.721,2.755) .. (3.350,3.037); \draw [white, double=black] ([out angle=135.535, in angle=-29.928] 3.721,-0.245) .. (3.350,0.037); \draw [white, double=black] ([out angle=157.427, in angle=-30.465] 2.317,0.546) .. (1.844,0.782); \draw [white, double=black] ([out angle=166.269, in angle=-54.617] 2.831,1.722) .. (2.700,1.811); \end{scope} \end{scope}

==> diagrams/links-1607.tex <==
\begin{scope} \clip (0,0) rectangle (5.929, 3.000); \begin{scope}[yshift=-2.061cm]  \draw [white, double=black, line width=0.091cm]([out angle=154.886, in angle=-56.055] 1.773,0.538) .. (0.539,1.595); \draw [white, double=black, line width=0.091cm]([out angle=56.048, in angle=-155.649] 0.539,0.197) .. (1.778,1.244); \draw [white, double=black, line width=0.057cm]([out angle=3.390, in angle=147.827] 2.171,1.341) .. (2.901,1.154); \draw [white, double=black, line width=0.057cm]([out angle=-114.017, in angle=81.905] 2.727,1.725) .. (2.510,0.973); \draw [white, double=black, line width=0.055cm]([out angle=-152.667, in angle=19.150] 3.683,0.864) .. (3.003,0.572); \draw [white, double=black, line width=0.055cm]([out angle=92.892, in angle=-49.095] 3.372,0.323) .. (3.110,0.974); \draw [white, double=black, line width=0.070cm]([out angle=-106.816, in angle=58.239] 3.333,3.000) .. (2.931,2.111); \draw [white, double=black, line width=0.070cm]([out angle=-106.816, in angle=58.239] 3.333,0.000) .. (2.931,-0.889); \draw [white, double=black, line width=0.070cm]([out angle=154.121, in angle=-41.699] 3.633,2.314) .. (2.823,2.856); \draw [white, double=black, line width=0.070cm]([out angle=154.121, in angle=-41.699] 3.633,-0.686) .. (2.823,-0.144); \draw [white, double=black, line width=0.125cm]([out angle=125.874, in angle=-31.896] 5.369,0.867) .. (4.084,2.066); \draw [white, double=black, line width=0.125cm]([out angle=33.090, in angle=-125.868] 4.095,1.103) .. (5.369,2.318); \draw [white, double=black, line width=0.052cm]([out angle=116.585, in angle=-92.238] 2.625,0.116) .. (2.489,0.743); \draw [white, double=black, line width=0.052cm]([out angle=-4.776, in angle=-163.585] 2.146,0.440) .. (2.794,0.506); \draw [white, double=black] ([out angle=24.351, in angle=-176.610] 1.778,1.244) .. (2.171,1.341); \draw [white, double=black] ([out angle=-32.164, in angle=130.905] 2.901,1.154) .. (3.111,0.974); \draw [white, double=black] ([out angle=-87.108, in angle=73.184] 3.372,0.323) .. (3.333,0.000); \draw [white, double=black] ([out angle=123.945, in angle=-123.930] 0.539,1.595) .. (0.539,3.197); \draw [white, double=black] ([out angle=123.945, in angle=-123.930] 0.539,-1.405) .. (0.539,0.197); \draw [white, double=black] ([out angle=-121.766, in angle=65.983] 2.931,2.111) .. (2.727,1.725); \draw [white, double=black] ([out angle=27.333, in angle=-146.910] 3.683,0.864) .. (4.095,1.103); \draw [white, double=black] ([out angle=54.148, in angle=-54.126] 5.370,2.318) .. (5.369,3.867); \draw [white, double=black] ([out angle=54.148, in angle=-54.126] 5.370,-0.682) .. (5.369,0.867); \draw [white, double=black] ([out angle=148.104, in angle=-25.890] 4.084,2.066) .. (3.633,2.315); \draw [white, double=black] ([out angle=138.295, in angle=-63.415] 2.823,2.857) .. (2.625,3.116); \draw [white, double=black] ([out angle=138.295, in angle=-63.415] 2.823,-0.143) .. (2.625,0.116); \draw [white, double=black] ([out angle=87.754, in angle=-98.095] 2.490,0.742) .. (2.510,0.973); \draw [white, double=black] ([out angle=-160.850, in angle=16.385] 3.003,0.572) .. (2.795,0.505); \draw [white, double=black] ([out angle=175.204, in angle=-25.114] 2.146,0.439) .. (1.773,0.538); \end{scope} \begin{scope}[yshift=0.939cm]  \draw [white, double=black, line width=0.091cm]([out angle=154.886, in angle=-56.055] 1.773,0.538) .. (0.539,1.595); \draw [white, double=black, line width=0.091cm]([out angle=56.048, in angle=-155.649] 0.539,0.197) .. (1.778,1.244); \draw [white, double=black, line width=0.057cm]([out angle=3.390, in angle=147.827] 2.171,1.341) .. (2.901,1.154); \draw [white, double=black, line width=0.057cm]([out angle=-114.017, in angle=81.905] 2.727,1.725) .. (2.510,0.973); \draw [white, double=black, line width=0.055cm]([out angle=-152.667, in angle=19.150] 3.683,0.864) .. (3.003,0.572); \draw [white, double=black, line width=0.055cm]([out angle=92.892, in angle=-49.095] 3.372,0.323) .. (3.110,0.974); \draw [white, double=black, line width=0.070cm]([out angle=-106.816, in angle=58.239] 3.333,3.000) .. (2.931,2.111); \draw [white, double=black, line width=0.070cm]([out angle=-106.816, in angle=58.239] 3.333,0.000) .. (2.931,-0.889); \draw [white, double=black, line width=0.070cm]([out angle=154.121, in angle=-41.699] 3.633,2.314) .. (2.823,2.856); \draw [white, double=black, line width=0.070cm]([out angle=154.121, in angle=-41.699] 3.633,-0.686) .. (2.823,-0.144); \draw [white, double=black, line width=0.125cm]([out angle=125.874, in angle=-31.896] 5.369,0.867) .. (4.084,2.066); \draw [white, double=black, line width=0.125cm]([out angle=33.090, in angle=-125.868] 4.095,1.103) .. (5.369,2.318); \draw [white, double=black, line width=0.052cm]([out angle=116.585, in angle=-92.238] 2.625,0.116) .. (2.489,0.743); \draw [white, double=black, line width=0.052cm]([out angle=-4.776, in angle=-163.585] 2.146,0.440) .. (2.794,0.506); \draw [white, double=black] ([out angle=24.351, in angle=-176.610] 1.778,1.244) .. (2.171,1.341); \draw [white, double=black] ([out angle=-32.164, in angle=130.905] 2.901,1.154) .. (3.111,0.974); \draw [white, double=black] ([out angle=-87.108, in angle=73.184] 3.372,0.323) .. (3.333,0.000); \draw [white, double=black] ([out angle=123.945, in angle=-123.930] 0.539,1.595) .. (0.539,3.197); \draw [white, double=black] ([out angle=123.945, in angle=-123.930] 0.539,-1.405) .. (0.539,0.197); \draw [white, double=black] ([out angle=-121.766, in angle=65.983] 2.931,2.111) .. (2.727,1.725); \draw [white, double=black] ([out angle=27.333, in angle=-146.910] 3.683,0.864) .. (4.095,1.103); \draw [white, double=black] ([out angle=54.148, in angle=-54.126] 5.370,2.318) .. (5.369,3.867); \draw [white, double=black] ([out angle=54.148, in angle=-54.126] 5.370,-0.682) .. (5.369,0.867); \draw [white, double=black] ([out angle=148.104, in angle=-25.890] 4.084,2.066) .. (3.633,2.315); \draw [white, double=black] ([out angle=138.295, in angle=-63.415] 2.823,2.857) .. (2.625,3.116); \draw [white, double=black] ([out angle=138.295, in angle=-63.415] 2.823,-0.143) .. (2.625,0.116); \draw [white, double=black] ([out angle=87.754, in angle=-98.095] 2.490,0.742) .. (2.510,0.973); \draw [white, double=black] ([out angle=-160.850, in angle=16.385] 3.003,0.572) .. (2.795,0.505); \draw [white, double=black] ([out angle=175.204, in angle=-25.114] 2.146,0.439) .. (1.773,0.538); \end{scope} \end{scope}

==> diagrams/links-1608.tex <==
\begin{scope} \clip (0,0) rectangle (6.904, 3.000); \begin{scope}[yshift=-2.908cm]  \draw [white, double=black, line width=0.119cm]([out angle=149.923, in angle=-54.526] 1.835,0.794) .. (0.556,1.957); \draw [white, double=black, line width=0.119cm]([out angle=54.506, in angle=-148.613] 0.556,0.517) .. (1.824,1.698); \draw [white, double=black, line width=0.031cm]([out angle=22.309, in angle=151.076] 2.234,1.905) .. (2.905,1.866); \draw [white, double=black, line width=0.031cm]([out angle=-99.729, in angle=112.824] 2.642,2.414) .. (2.723,1.703); \draw [white, double=black, line width=0.030cm]([out angle=166.392, in angle=-28.644] 3.361,1.379) .. (2.830,1.585); \draw [white, double=black, line width=0.030cm]([out angle=68.263, in angle=-76.031] 2.976,1.180) .. (3.013,1.726); \draw [white, double=black, line width=0.077cm]([out angle=-103.163, in angle=83.302] 2.888,3.903) .. (2.710,2.891); \draw [white, double=black, line width=0.077cm]([out angle=-103.163, in angle=83.302] 2.888,0.903) .. (2.710,-0.109); \draw [white, double=black, line width=0.077cm]([out angle=-171.497, in angle=-20.444] 3.279,3.478) .. (2.288,3.581); \draw [white, double=black, line width=0.077cm]([out angle=-171.497, in angle=-20.444] 3.279,0.478) .. (2.288,0.581); \draw [white, double=black, line width=0.125cm]([out angle=127.887, in angle=-40.680] 6.324,1.661) .. (5.013,3.037); \draw [white, double=black, line width=0.125cm]([out angle=127.887, in angle=-40.680] 6.324,-1.339) .. (5.013,0.037); \draw [white, double=black, line width=0.125cm]([out angle=40.705, in angle=-127.880] 5.014,1.792) .. (6.324,3.168); \draw [white, double=black, line width=0.125cm]([out angle=40.705, in angle=-127.880] 5.014,-1.208) .. (6.324,0.168); \draw [white, double=black, line width=0.083cm]([out angle=-131.498, in angle=30.326] 4.577,1.361) .. (3.666,0.613); \draw [white, double=black, line width=0.083cm]([out angle=131.484, in angle=-33.175] 4.577,0.467) .. (3.682,1.241); \draw [white, double=black] ([out angle=31.387, in angle=-157.691] 1.824,1.698) .. (2.234,1.905); \draw [white, double=black] ([out angle=-28.911, in angle=103.969] 2.905,1.866) .. (3.013,1.726); \draw [white, double=black] ([out angle=-111.766, in angle=76.825] 2.975,1.180) .. (2.887,0.901); \draw [white, double=black] ([out angle=125.474, in angle=-125.462] 0.556,1.957) .. (0.556,3.518); \draw [white, double=black] ([out angle=125.474, in angle=-125.462] 0.556,-1.043) .. (0.556,0.518); \draw [white, double=black] ([out angle=-96.698, in angle=80.271] 2.710,2.891) .. (2.642,2.414); \draw [white, double=black] ([out angle=48.502, in angle=-139.295] 4.577,1.361) .. (5.014,1.792); \draw [white, double=black] ([out angle=52.135, in angle=-52.113] 6.324,0.168) .. (6.324,1.661); \draw [white, double=black] ([out angle=139.320, in angle=-48.532] 5.013,3.037) .. (4.577,3.467); \draw [white, double=black] ([out angle=139.320, in angle=-48.532] 5.013,0.037) .. (4.577,0.467); \draw [white, double=black] ([out angle=146.825, in angle=-13.608] 3.683,1.240) .. (3.361,1.379); \draw [white, double=black] ([out angle=151.327, in angle=-67.176] 2.830,1.585) .. (2.723,1.703); \draw [white, double=black] ([out angle=-149.725, in angle=8.509] 3.666,0.614) .. (3.279,0.478); \draw [white, double=black] ([out angle=159.526, in angle=-30.077] 2.288,0.580) .. (1.835,0.794); \end{scope} \begin{scope}[yshift=0.092cm]  \draw [white, double=black, line width=0.119cm]([out angle=149.923, in angle=-54.526] 1.835,0.794) .. (0.556,1.957); \draw [white, double=black, line width=0.119cm]([out angle=54.506, in angle=-148.613] 0.556,0.517) .. (1.824,1.698); \draw [white, double=black, line width=0.031cm]([out angle=22.309, in angle=151.076] 2.234,1.905) .. (2.905,1.866); \draw [white, double=black, line width=0.031cm]([out angle=-99.729, in angle=112.824] 2.642,2.414) .. (2.723,1.703); \draw [white, double=black, line width=0.030cm]([out angle=166.392, in angle=-28.644] 3.361,1.379) .. (2.830,1.585); \draw [white, double=black, line width=0.030cm]([out angle=68.263, in angle=-76.031] 2.976,1.180) .. (3.013,1.726); \draw [white, double=black, line width=0.077cm]([out angle=-103.163, in angle=83.302] 2.888,3.903) .. (2.710,2.891); \draw [white, double=black, line width=0.077cm]([out angle=-103.163, in angle=83.302] 2.888,0.903) .. (2.710,-0.109); \draw [white, double=black, line width=0.077cm]([out angle=-171.497, in angle=-20.444] 3.279,3.478) .. (2.288,3.581); \draw [white, double=black, line width=0.077cm]([out angle=-171.497, in angle=-20.444] 3.279,0.478) .. (2.288,0.581); \draw [white, double=black, line width=0.125cm]([out angle=127.887, in angle=-40.680] 6.324,1.661) .. (5.013,3.037); \draw [white, double=black, line width=0.125cm]([out angle=127.887, in angle=-40.680] 6.324,-1.339) .. (5.013,0.037); \draw [white, double=black, line width=0.125cm]([out angle=40.705, in angle=-127.880] 5.014,1.792) .. (6.324,3.168); \draw [white, double=black, line width=0.125cm]([out angle=40.705, in angle=-127.880] 5.014,-1.208) .. (6.324,0.168); \draw [white, double=black, line width=0.083cm]([out angle=-131.498, in angle=30.326] 4.577,1.361) .. (3.666,0.613); \draw [white, double=black, line width=0.083cm]([out angle=131.484, in angle=-33.175] 4.577,0.467) .. (3.682,1.241); \draw [white, double=black] ([out angle=31.387, in angle=-157.691] 1.824,1.698) .. (2.234,1.905); \draw [white, double=black] ([out angle=-28.911, in angle=103.969] 2.905,1.866) .. (3.013,1.726); \draw [white, double=black] ([out angle=-111.766, in angle=76.825] 2.975,1.180) .. (2.887,0.901); \draw [white, double=black] ([out angle=125.474, in angle=-125.462] 0.556,1.957) .. (0.556,3.518); \draw [white, double=black] ([out angle=125.474, in angle=-125.462] 0.556,-1.043) .. (0.556,0.518); \draw [white, double=black] ([out angle=-96.698, in angle=80.271] 2.710,2.891) .. (2.642,2.414); \draw [white, double=black] ([out angle=48.502, in angle=-139.295] 4.577,1.361) .. (5.014,1.792); \draw [white, double=black] ([out angle=52.135, in angle=-52.113] 6.324,0.168) .. (6.324,1.661); \draw [white, double=black] ([out angle=139.320, in angle=-48.532] 5.013,3.037) .. (4.577,3.467); \draw [white, double=black] ([out angle=139.320, in angle=-48.532] 5.013,0.037) .. (4.577,0.467); \draw [white, double=black] ([out angle=146.825, in angle=-13.608] 3.683,1.240) .. (3.361,1.379); \draw [white, double=black] ([out angle=151.327, in angle=-67.176] 2.830,1.585) .. (2.723,1.703); \draw [white, double=black] ([out angle=-149.725, in angle=8.509] 3.666,0.614) .. (3.279,0.478); \draw [white, double=black] ([out angle=159.526, in angle=-30.077] 2.288,0.580) .. (1.835,0.794); \end{scope} \end{scope}

==> diagrams/links-1609.tex <==
\begin{scope} \clip (0,0) rectangle (6.904, 3.000); \begin{scope}[yshift=-2.908cm]  \draw [white, double=black, line width=0.119cm]([out angle=149.923, in angle=-54.527] 1.835,0.794) .. (0.556,1.958); \draw [white, double=black, line width=0.119cm]([out angle=54.507, in angle=-148.614] 0.556,0.517) .. (1.824,1.698); \draw [white, double=black, line width=0.031cm]([out angle=22.311, in angle=151.075] 2.234,1.905) .. (2.905,1.866); \draw [white, double=black, line width=0.031cm]([out angle=-99.730, in angle=112.822] 2.642,2.414) .. (2.723,1.703); \draw [white, double=black, line width=0.030cm]([out angle=166.391, in angle=-28.644] 3.361,1.379) .. (2.830,1.585); \draw [white, double=black, line width=0.030cm]([out angle=68.263, in angle=-76.031] 2.976,1.180) .. (3.013,1.726); \draw [white, double=black, line width=0.077cm]([out angle=-103.165, in angle=83.301] 2.888,3.902) .. (2.710,2.891); \draw [white, double=black, line width=0.077cm]([out angle=-103.165, in angle=83.301] 2.888,0.902) .. (2.710,-0.109); \draw [white, double=black, line width=0.077cm]([out angle=-171.499, in angle=-20.446] 3.279,3.478) .. (2.288,3.581); \draw [white, double=black, line width=0.077cm]([out angle=-171.499, in angle=-20.446] 3.279,0.478) .. (2.288,0.581); \draw [white, double=black, line width=0.125cm]([out angle=127.886, in angle=-40.680] 6.324,1.661) .. (5.013,3.037); \draw [white, double=black, line width=0.125cm]([out angle=127.886, in angle=-40.680] 6.324,-1.339) .. (5.013,0.037); \draw [white, double=black, line width=0.125cm]([out angle=40.704, in angle=-127.880] 5.014,1.792) .. (6.324,3.168); \draw [white, double=black, line width=0.125cm]([out angle=40.704, in angle=-127.880] 5.014,-1.208) .. (6.324,0.168); \draw [white, double=black, line width=0.083cm]([out angle=131.482, in angle=-33.177] 4.577,0.467) .. (3.682,1.241); \draw [white, double=black, line width=0.083cm]([out angle=30.324, in angle=-131.497] 3.666,0.613) .. (4.577,1.361); \draw [white, double=black] ([out angle=31.386, in angle=-157.689] 1.824,1.698) .. (2.234,1.905); \draw [white, double=black] ([out angle=-28.912, in angle=103.969] 2.905,1.866) .. (3.013,1.726); \draw [white, double=black] ([out angle=-111.766, in angle=76.825] 2.975,1.180) .. (2.887,0.901); \draw [white, double=black] ([out angle=125.473, in angle=-125.464] 0.556,1.958) .. (0.556,3.518); \draw [white, double=black] ([out angle=125.473, in angle=-125.464] 0.556,-1.042) .. (0.556,0.518); \draw [white, double=black] ([out angle=-96.699, in angle=80.270] 2.710,2.891) .. (2.642,2.414); \draw [white, double=black] ([out angle=48.503, in angle=-139.296] 4.577,1.361) .. (5.014,1.792); \draw [white, double=black] ([out angle=52.133, in angle=-52.114] 6.324,0.168) .. (6.324,1.661); \draw [white, double=black] ([out angle=139.320, in angle=-48.532] 5.013,3.037) .. (4.577,3.467); \draw [white, double=black] ([out angle=139.320, in angle=-48.532] 5.013,0.037) .. (4.577,0.467); \draw [white, double=black] ([out angle=146.823, in angle=-13.609] 3.683,1.241) .. (3.361,1.379); \draw [white, double=black] ([out angle=151.327, in angle=-67.178] 2.830,1.585) .. (2.723,1.703); \draw [white, double=black] ([out angle=-149.725, in angle=8.509] 3.666,0.614) .. (3.279,0.478); \draw [white, double=black] ([out angle=159.526, in angle=-30.077] 2.288,0.580) .. (1.835,0.794); \end{scope} \begin{scope}[yshift=0.092cm]  \draw [white, double=black, line width=0.119cm]([out angle=149.923, in angle=-54.527] 1.835,0.794) .. (0.556,1.958); \draw [white, double=black, line width=0.119cm]([out angle=54.507, in angle=-148.614] 0.556,0.517) .. (1.824,1.698); \draw [white, double=black, line width=0.031cm]([out angle=22.311, in angle=151.075] 2.234,1.905) .. (2.905,1.866); \draw [white, double=black, line width=0.031cm]([out angle=-99.730, in angle=112.822] 2.642,2.414) .. (2.723,1.703); \draw [white, double=black, line width=0.030cm]([out angle=166.391, in angle=-28.644] 3.361,1.379) .. (2.830,1.585); \draw [white, double=black, line width=0.030cm]([out angle=68.263, in angle=-76.031] 2.976,1.180) .. (3.013,1.726); \draw [white, double=black, line width=0.077cm]([out angle=-103.165, in angle=83.301] 2.888,3.902) .. (2.710,2.891); \draw [white, double=black, line width=0.077cm]([out angle=-103.165, in angle=83.301] 2.888,0.902) .. (2.710,-0.109); \draw [white, double=black, line width=0.077cm]([out angle=-171.499, in angle=-20.446] 3.279,3.478) .. (2.288,3.581); \draw [white, double=black, line width=0.077cm]([out angle=-171.499, in angle=-20.446] 3.279,0.478) .. (2.288,0.581); \draw [white, double=black, line width=0.125cm]([out angle=127.886, in angle=-40.680] 6.324,1.661) .. (5.013,3.037); \draw [white, double=black, line width=0.125cm]([out angle=127.886, in angle=-40.680] 6.324,-1.339) .. (5.013,0.037); \draw [white, double=black, line width=0.125cm]([out angle=40.704, in angle=-127.880] 5.014,1.792) .. (6.324,3.168); \draw [white, double=black, line width=0.125cm]([out angle=40.704, in angle=-127.880] 5.014,-1.208) .. (6.324,0.168); \draw [white, double=black, line width=0.083cm]([out angle=131.482, in angle=-33.177] 4.577,0.467) .. (3.682,1.241); \draw [white, double=black, line width=0.083cm]([out angle=30.324, in angle=-131.497] 3.666,0.613) .. (4.577,1.361); \draw [white, double=black] ([out angle=31.386, in angle=-157.689] 1.824,1.698) .. (2.234,1.905); \draw [white, double=black] ([out angle=-28.912, in angle=103.969] 2.905,1.866) .. (3.013,1.726); \draw [white, double=black] ([out angle=-111.766, in angle=76.825] 2.975,1.180) .. (2.887,0.901); \draw [white, double=black] ([out angle=125.473, in angle=-125.464] 0.556,1.958) .. (0.556,3.518); \draw [white, double=black] ([out angle=125.473, in angle=-125.464] 0.556,-1.042) .. (0.556,0.518); \draw [white, double=black] ([out angle=-96.699, in angle=80.270] 2.710,2.891) .. (2.642,2.414); \draw [white, double=black] ([out angle=48.503, in angle=-139.296] 4.577,1.361) .. (5.014,1.792); \draw [white, double=black] ([out angle=52.133, in angle=-52.114] 6.324,0.168) .. (6.324,1.661); \draw [white, double=black] ([out angle=139.320, in angle=-48.532] 5.013,3.037) .. (4.577,3.467); \draw [white, double=black] ([out angle=139.320, in angle=-48.532] 5.013,0.037) .. (4.577,0.467); \draw [white, double=black] ([out angle=146.823, in angle=-13.609] 3.683,1.241) .. (3.361,1.379); \draw [white, double=black] ([out angle=151.327, in angle=-67.178] 2.830,1.585) .. (2.723,1.703); \draw [white, double=black] ([out angle=-149.725, in angle=8.509] 3.666,0.614) .. (3.279,0.478); \draw [white, double=black] ([out angle=159.526, in angle=-30.077] 2.288,0.580) .. (1.835,0.794); \end{scope} \end{scope}

==> diagrams/links-161.tex <==
 \draw [white, double=black, line width=0.041cm]([out angle=-116.682, in angle=-63.305] 0.316,11.607) .. (-0.316,11.607); \draw [white, double=black, line width=0.041cm]([out angle=90.004, in angle=-90.006] 0.000,10.274) .. (0.000,11.682); \draw [white, double=black, line width=0.001cm]([out angle=-110.428, in angle=-45.696] 0.005,11.769) .. (-0.010,11.766); \draw [white, double=black, line width=0.001cm]([out angle=89.974, in angle=-63.250] 0.000,11.741) .. (-0.007,11.768); \draw [white, double=black, line width=0.000cm]([out angle=150.255, in angle=-62.761] 0.002,11.765) .. (-0.001,11.769); \draw [white, double=black, line width=0.000cm]([out angle=76.665, in angle=-110.265] -0.000,11.764) .. (0.001,11.769); \draw [white, double=black, line width=0.000cm]([out angle=110.285, in angle=-76.640] 0.001,11.770) .. (-0.000,11.775); \draw [white, double=black, line width=0.000cm]([out angle=62.786, in angle=-150.319] -0.001,11.771) .. (0.002,11.774); \draw [white, double=black, line width=0.001cm]([out angle=63.295, in angle=-89.985] -0.007,11.781) .. (0.000,11.808); \draw [white, double=black, line width=0.001cm]([out angle=63.295, in angle=-89.985] -0.007,-0.006) .. (0.000,0.022); \draw [white, double=black, line width=0.001cm]([out angle=45.722, in angle=110.463] -0.010,11.783) .. (0.005,11.780); \draw [white, double=black, line width=0.001cm]([out angle=45.722, in angle=110.463] -0.010,-0.003) .. (0.005,-0.007); \draw [white, double=black, line width=0.041cm]([out angle=90.019, in angle=-90.004] 0.000,0.080) .. (0.000,1.488); \draw [white, double=black, line width=0.041cm]([out angle=63.316, in angle=116.694] -0.316,0.155) .. (0.316,0.155); \draw [white, double=black] ([out angle=89.994, in angle=-90.026] -0.000,11.682) .. (0.000,11.741); \draw [white, double=black] ([out angle=116.750, in angle=-29.745] 0.001,11.765) .. (-0.001,11.767); \draw [white, double=black] ([out angle=117.239, in angle=-117.214] 0.001,11.768) .. (0.001,11.770); \draw [white, double=black] ([out angle=29.681, in angle=-116.705] -0.001,11.776) .. (0.001,11.777); \draw [white, double=black] ([out angle=90.015, in angle=-89.981] 0.000,11.808) .. (-0.000,11.867); \draw [white, double=black] ([out angle=90.015, in angle=-89.981] 0.000,0.022) .. (-0.000,0.080); \draw [white, double=black] ([out angle=-63.306, in angle=63.318] -0.084,0.334) .. (-0.084,0.000); \draw [white, double=black] ([out angle=116.696, in angle=-116.680] 0.084,5.669) .. (0.084,6.004); \draw [white, double=black] ([out angle=-69.537, in angle=69.572] -0.002,11.783) .. (-0.002,11.772); \draw [white, double=black] ([out angle=134.304, in angle=-103.335] 0.001,11.761) .. (0.000,11.764); \draw [white, double=black] ([out angle=69.735, in angle=-69.715] -0.000,11.770) .. (-0.000,11.771); \draw [white, double=black] ([out angle=103.360, in angle=-134.278] 0.000,11.775) .. (0.001,11.778);

==> diagrams/links-1610.tex <==
\begin{scope} \clip (0,0) rectangle (5.930, 3.000); \begin{scope}[yshift=-2.061cm]  \draw [white, double=black, line width=0.091cm]([out angle=154.890, in angle=-56.053] 1.773,0.539) .. (0.539,1.595); \draw [white, double=black, line width=0.091cm]([out angle=56.050, in angle=-155.644] 0.539,0.197) .. (1.778,1.244); \draw [white, double=black, line width=0.057cm]([out angle=3.384, in angle=147.829] 2.171,1.341) .. (2.901,1.154); \draw [white, double=black, line width=0.057cm]([out angle=-114.017, in angle=81.906] 2.727,1.726) .. (2.510,0.973); \draw [white, double=black, line width=0.055cm]([out angle=-152.664, in angle=19.147] 3.683,0.864) .. (3.003,0.572); \draw [white, double=black, line width=0.055cm]([out angle=92.894, in angle=-49.098] 3.372,0.323) .. (3.110,0.974); \draw [white, double=black, line width=0.070cm]([out angle=-106.814, in angle=58.240] 3.333,3.000) .. (2.931,2.110); \draw [white, double=black, line width=0.070cm]([out angle=-106.814, in angle=58.240] 3.333,-0.000) .. (2.931,-0.890); \draw [white, double=black, line width=0.070cm]([out angle=154.124, in angle=-41.697] 3.633,2.314) .. (2.823,2.856); \draw [white, double=black, line width=0.070cm]([out angle=154.124, in angle=-41.697] 3.633,-0.686) .. (2.823,-0.144); \draw [white, double=black, line width=0.125cm]([out angle=33.090, in angle=-125.869] 4.095,1.104) .. (5.370,2.318); \draw [white, double=black, line width=0.125cm]([out angle=-31.897, in angle=125.875] 4.085,2.066) .. (5.370,0.867); \draw [white, double=black, line width=0.052cm]([out angle=116.588, in angle=-92.234] 2.625,0.116) .. (2.489,0.744); \draw [white, double=black, line width=0.052cm]([out angle=-4.772, in angle=-163.581] 2.146,0.440) .. (2.794,0.506); \draw [white, double=black] ([out angle=24.356, in angle=-176.616] 1.778,1.244) .. (2.171,1.341); \draw [white, double=black] ([out angle=-32.166, in angle=130.902] 2.901,1.154) .. (3.111,0.974); \draw [white, double=black] ([out angle=-87.106, in angle=73.186] 3.372,0.323) .. (3.333,0.000); \draw [white, double=black] ([out angle=123.947, in angle=-123.927] 0.539,1.595) .. (0.539,3.198); \draw [white, double=black] ([out angle=123.947, in angle=-123.927] 0.539,-1.405) .. (0.539,0.198); \draw [white, double=black] ([out angle=-121.765, in angle=65.983] 2.931,2.111) .. (2.727,1.726); \draw [white, double=black] ([out angle=27.336, in angle=-146.910] 3.683,0.864) .. (4.095,1.104); \draw [white, double=black] ([out angle=54.151, in angle=-54.125] 5.370,2.318) .. (5.370,3.867); \draw [white, double=black] ([out angle=54.151, in angle=-54.125] 5.370,-0.682) .. (5.370,0.867); \draw [white, double=black] ([out angle=148.103, in angle=-25.891] 4.085,2.066) .. (3.633,2.315); \draw [white, double=black] ([out angle=138.298, in angle=-63.412] 2.823,2.857) .. (2.625,3.116); \draw [white, double=black] ([out angle=138.298, in angle=-63.412] 2.823,-0.143) .. (2.625,0.116); \draw [white, double=black] ([out angle=87.758, in angle=-98.094] 2.490,0.743) .. (2.510,0.973); \draw [white, double=black] ([out angle=-160.853, in angle=16.396] 3.003,0.572) .. (2.795,0.505); \draw [white, double=black] ([out angle=175.207, in angle=-25.110] 2.146,0.439) .. (1.773,0.539); \end{scope} \begin{scope}[yshift=0.939cm]  \draw [white, double=black, line width=0.091cm]([out angle=154.890, in angle=-56.053] 1.773,0.539) .. (0.539,1.595); \draw [white, double=black, line width=0.091cm]([out angle=56.050, in angle=-155.644] 0.539,0.197) .. (1.778,1.244); \draw [white, double=black, line width=0.057cm]([out angle=3.384, in angle=147.829] 2.171,1.341) .. (2.901,1.154); \draw [white, double=black, line width=0.057cm]([out angle=-114.017, in angle=81.906] 2.727,1.726) .. (2.510,0.973); \draw [white, double=black, line width=0.055cm]([out angle=-152.664, in angle=19.147] 3.683,0.864) .. (3.003,0.572); \draw [white, double=black, line width=0.055cm]([out angle=92.894, in angle=-49.098] 3.372,0.323) .. (3.110,0.974); \draw [white, double=black, line width=0.070cm]([out angle=-106.814, in angle=58.240] 3.333,3.000) .. (2.931,2.110); \draw [white, double=black, line width=0.070cm]([out angle=-106.814, in angle=58.240] 3.333,-0.000) .. (2.931,-0.890); \draw [white, double=black, line width=0.070cm]([out angle=154.124, in angle=-41.697] 3.633,2.314) .. (2.823,2.856); \draw [white, double=black, line width=0.070cm]([out angle=154.124, in angle=-41.697] 3.633,-0.686) .. (2.823,-0.144); \draw [white, double=black, line width=0.125cm]([out angle=33.090, in angle=-125.869] 4.095,1.104) .. (5.370,2.318); \draw [white, double=black, line width=0.125cm]([out angle=-31.897, in angle=125.875] 4.085,2.066) .. (5.370,0.867); \draw [white, double=black, line width=0.052cm]([out angle=116.588, in angle=-92.234] 2.625,0.116) .. (2.489,0.744); \draw [white, double=black, line width=0.052cm]([out angle=-4.772, in angle=-163.581] 2.146,0.440) .. (2.794,0.506); \draw [white, double=black] ([out angle=24.356, in angle=-176.616] 1.778,1.244) .. (2.171,1.341); \draw [white, double=black] ([out angle=-32.166, in angle=130.902] 2.901,1.154) .. (3.111,0.974); \draw [white, double=black] ([out angle=-87.106, in angle=73.186] 3.372,0.323) .. (3.333,0.000); \draw [white, double=black] ([out angle=123.947, in angle=-123.927] 0.539,1.595) .. (0.539,3.198); \draw [white, double=black] ([out angle=123.947, in angle=-123.927] 0.539,-1.405) .. (0.539,0.198); \draw [white, double=black] ([out angle=-121.765, in angle=65.983] 2.931,2.111) .. (2.727,1.726); \draw [white, double=black] ([out angle=27.336, in angle=-146.910] 3.683,0.864) .. (4.095,1.104); \draw [white, double=black] ([out angle=54.151, in angle=-54.125] 5.370,2.318) .. (5.370,3.867); \draw [white, double=black] ([out angle=54.151, in angle=-54.125] 5.370,-0.682) .. (5.370,0.867); \draw [white, double=black] ([out angle=148.103, in angle=-25.891] 4.085,2.066) .. (3.633,2.315); \draw [white, double=black] ([out angle=138.298, in angle=-63.412] 2.823,2.857) .. (2.625,3.116); \draw [white, double=black] ([out angle=138.298, in angle=-63.412] 2.823,-0.143) .. (2.625,0.116); \draw [white, double=black] ([out angle=87.758, in angle=-98.094] 2.490,0.743) .. (2.510,0.973); \draw [white, double=black] ([out angle=-160.853, in angle=16.396] 3.003,0.572) .. (2.795,0.505); \draw [white, double=black] ([out angle=175.207, in angle=-25.110] 2.146,0.439) .. (1.773,0.539); \end{scope} \end{scope}

==> diagrams/links-1611.tex <==
\begin{scope} \clip (0,0) rectangle (6.904, 3.000); \begin{scope}[yshift=-2.908cm]  \draw [white, double=black, line width=0.119cm]([out angle=149.925, in angle=-54.527] 1.835,0.794) .. (0.556,1.958); \draw [white, double=black, line width=0.119cm]([out angle=54.508, in angle=-148.613] 0.556,0.517) .. (1.824,1.698); \draw [white, double=black, line width=0.031cm]([out angle=22.312, in angle=151.075] 2.234,1.905) .. (2.905,1.866); \draw [white, double=black, line width=0.031cm]([out angle=-99.730, in angle=112.823] 2.641,2.414) .. (2.723,1.703); \draw [white, double=black, line width=0.030cm]([out angle=166.389, in angle=-28.646] 3.361,1.380) .. (2.830,1.585); \draw [white, double=black, line width=0.030cm]([out angle=68.262, in angle=-76.033] 2.976,1.180) .. (3.013,1.726); \draw [white, double=black, line width=0.077cm]([out angle=-103.164, in angle=83.300] 2.887,3.902) .. (2.710,2.891); \draw [white, double=black, line width=0.077cm]([out angle=-103.164, in angle=83.300] 2.887,0.902) .. (2.710,-0.109); \draw [white, double=black, line width=0.077cm]([out angle=-171.498, in angle=-20.446] 3.279,3.478) .. (2.288,3.581); \draw [white, double=black, line width=0.077cm]([out angle=-171.498, in angle=-20.446] 3.279,0.478) .. (2.288,0.581); \draw [white, double=black, line width=0.125cm]([out angle=40.703, in angle=-127.880] 5.013,1.792) .. (6.323,3.168); \draw [white, double=black, line width=0.125cm]([out angle=40.703, in angle=-127.880] 5.013,-1.208) .. (6.323,0.168); \draw [white, double=black, line width=0.125cm]([out angle=-40.681, in angle=127.886] 5.013,3.037) .. (6.323,1.661); \draw [white, double=black, line width=0.125cm]([out angle=-40.681, in angle=127.886] 5.013,0.037) .. (6.323,-1.339); \draw [white, double=black, line width=0.083cm]([out angle=-131.494, in angle=30.320] 4.577,1.362) .. (3.666,0.613); \draw [white, double=black, line width=0.083cm]([out angle=131.481, in angle=-33.180] 4.577,0.467) .. (3.682,1.241); \draw [white, double=black] ([out angle=31.387, in angle=-157.688] 1.824,1.698) .. (2.234,1.905); \draw [white, double=black] ([out angle=-28.913, in angle=103.967] 2.905,1.866) .. (3.013,1.726); \draw [white, double=black] ([out angle=-111.765, in angle=76.826] 2.975,1.180) .. (2.887,0.901); \draw [white, double=black] ([out angle=125.473, in angle=-125.465] 0.556,1.958) .. (0.556,3.518); \draw [white, double=black] ([out angle=125.473, in angle=-125.465] 0.556,-1.042) .. (0.556,0.518); \draw [white, double=black] ([out angle=-96.700, in angle=80.270] 2.710,2.891) .. (2.641,2.414); \draw [white, double=black] ([out angle=48.506, in angle=-139.297] 4.577,1.361) .. (5.013,1.792); \draw [white, double=black] ([out angle=52.132, in angle=-52.114] 6.324,0.168) .. (6.323,1.661); \draw [white, double=black] ([out angle=139.319, in angle=-48.532] 5.013,3.037) .. (4.577,3.467); \draw [white, double=black] ([out angle=139.319, in angle=-48.532] 5.013,0.037) .. (4.577,0.467); \draw [white, double=black] ([out angle=146.820, in angle=-13.611] 3.682,1.241) .. (3.361,1.380); \draw [white, double=black] ([out angle=151.328, in angle=-67.177] 2.830,1.585) .. (2.723,1.703); \draw [white, double=black] ([out angle=-149.725, in angle=8.509] 3.666,0.614) .. (3.279,0.478); \draw [white, double=black] ([out angle=159.528, in angle=-30.075] 2.288,0.580) .. (1.835,0.794); \end{scope} \begin{scope}[yshift=0.092cm]  \draw [white, double=black, line width=0.119cm]([out angle=149.925, in angle=-54.527] 1.835,0.794) .. (0.556,1.958); \draw [white, double=black, line width=0.119cm]([out angle=54.508, in angle=-148.613] 0.556,0.517) .. (1.824,1.698); \draw [white, double=black, line width=0.031cm]([out angle=22.312, in angle=151.075] 2.234,1.905) .. (2.905,1.866); \draw [white, double=black, line width=0.031cm]([out angle=-99.730, in angle=112.823] 2.641,2.414) .. (2.723,1.703); \draw [white, double=black, line width=0.030cm]([out angle=166.389, in angle=-28.646] 3.361,1.380) .. (2.830,1.585); \draw [white, double=black, line width=0.030cm]([out angle=68.262, in angle=-76.033] 2.976,1.180) .. (3.013,1.726); \draw [white, double=black, line width=0.077cm]([out angle=-103.164, in angle=83.300] 2.887,3.902) .. (2.710,2.891); \draw [white, double=black, line width=0.077cm]([out angle=-103.164, in angle=83.300] 2.887,0.902) .. (2.710,-0.109); \draw [white, double=black, line width=0.077cm]([out angle=-171.498, in angle=-20.446] 3.279,3.478) .. (2.288,3.581); \draw [white, double=black, line width=0.077cm]([out angle=-171.498, in angle=-20.446] 3.279,0.478) .. (2.288,0.581); \draw [white, double=black, line width=0.125cm]([out angle=40.703, in angle=-127.880] 5.013,1.792) .. (6.323,3.168); \draw [white, double=black, line width=0.125cm]([out angle=40.703, in angle=-127.880] 5.013,-1.208) .. (6.323,0.168); \draw [white, double=black, line width=0.125cm]([out angle=-40.681, in angle=127.886] 5.013,3.037) .. (6.323,1.661); \draw [white, double=black, line width=0.125cm]([out angle=-40.681, in angle=127.886] 5.013,0.037) .. (6.323,-1.339); \draw [white, double=black, line width=0.083cm]([out angle=-131.494, in angle=30.320] 4.577,1.362) .. (3.666,0.613); \draw [white, double=black, line width=0.083cm]([out angle=131.481, in angle=-33.180] 4.577,0.467) .. (3.682,1.241); \draw [white, double=black] ([out angle=31.387, in angle=-157.688] 1.824,1.698) .. (2.234,1.905); \draw [white, double=black] ([out angle=-28.913, in angle=103.967] 2.905,1.866) .. (3.013,1.726); \draw [white, double=black] ([out angle=-111.765, in angle=76.826] 2.975,1.180) .. (2.887,0.901); \draw [white, double=black] ([out angle=125.473, in angle=-125.465] 0.556,1.958) .. (0.556,3.518); \draw [white, double=black] ([out angle=125.473, in angle=-125.465] 0.556,-1.042) .. (0.556,0.518); \draw [white, double=black] ([out angle=-96.700, in angle=80.270] 2.710,2.891) .. (2.641,2.414); \draw [white, double=black] ([out angle=48.506, in angle=-139.297] 4.577,1.361) .. (5.013,1.792); \draw [white, double=black] ([out angle=52.132, in angle=-52.114] 6.324,0.168) .. (6.323,1.661); \draw [white, double=black] ([out angle=139.319, in angle=-48.532] 5.013,3.037) .. (4.577,3.467); \draw [white, double=black] ([out angle=139.319, in angle=-48.532] 5.013,0.037) .. (4.577,0.467); \draw [white, double=black] ([out angle=146.820, in angle=-13.611] 3.682,1.241) .. (3.361,1.380); \draw [white, double=black] ([out angle=151.328, in angle=-67.177] 2.830,1.585) .. (2.723,1.703); \draw [white, double=black] ([out angle=-149.725, in angle=8.509] 3.666,0.614) .. (3.279,0.478); \draw [white, double=black] ([out angle=159.528, in angle=-30.075] 2.288,0.580) .. (1.835,0.794); \end{scope} \end{scope}

==> diagrams/links-1612.tex <==
\begin{scope} \clip (0,0) rectangle (4.554, 3.000); \begin{scope}[yshift=-0.382cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.434, in angle=-54.098] 1.841,0.364) .. (0.560,1.573); \draw [white, double=black, line width=0.125cm]([out angle=54.099, in angle=-147.149] 0.560,0.121) .. (1.839,1.333); \draw [white, double=black, line width=0.064cm]([out angle=130.126, in angle=-82.342] 2.881,1.457) .. (2.567,2.166); \draw [white, double=black, line width=0.064cm]([out angle=27.522, in angle=-155.130] 2.263,1.580) .. (2.987,1.936); \draw [white, double=black, line width=0.065cm]([out angle=26.436, in angle=-138.075] 3.222,2.048) .. (3.978,2.561); \draw [white, double=black, line width=0.065cm]([out angle=-38.003, in angle=95.929] 3.271,2.537) .. (3.682,1.795); \draw [white, double=black, line width=0.067cm]([out angle=149.774, in angle=-27.206] 3.032,2.700) .. (2.275,3.115); \draw [white, double=black, line width=0.067cm]([out angle=149.774, in angle=-27.206] 3.032,-0.300) .. (2.275,0.115); \draw [white, double=black, line width=0.067cm]([out angle=78.966, in angle=-128.039] 2.576,2.493) .. (2.925,3.257); \draw [white, double=black, line width=0.067cm]([out angle=78.966, in angle=-128.039] 2.576,-0.507) .. (2.925,0.257); \draw [white, double=black, line width=0.076cm]([out angle=140.469, in angle=-36.875] 3.956,0.573) .. (3.121,1.230); \draw [white, double=black, line width=0.076cm]([out angle=45.065, in angle=-102.502] 3.171,0.535) .. (3.661,1.430); \draw [white, double=black] ([out angle=32.851, in angle=-152.478] 1.839,1.333) .. (2.263,1.580); \draw [white, double=black] ([out angle=24.863, in angle=-153.564] 2.988,1.935) .. (3.222,2.048); \draw [white, double=black] ([out angle=125.902, in angle=-125.928] 0.560,1.573) .. (0.561,3.120); \draw [white, double=black] ([out angle=125.902, in angle=-125.928] 0.560,-1.427) .. (0.561,0.120); \draw [white, double=black] ([out angle=41.899, in angle=-39.531] 3.977,2.562) .. (3.957,3.573); \draw [white, double=black] ([out angle=41.899, in angle=-39.531] 3.977,-0.438) .. (3.957,0.573); \draw [white, double=black] ([out angle=51.961, in angle=-134.935] 2.925,0.257) .. (3.171,0.535); \draw [white, double=black] ([out angle=77.498, in angle=-84.071] 3.661,1.430) .. (3.682,1.795); \draw [white, double=black] ([out angle=97.658, in angle=-101.028] 2.567,2.166) .. (2.577,2.493); \draw [white, double=black] ([out angle=141.997, in angle=-30.202] 3.271,2.537) .. (3.032,2.699); \draw [white, double=black] ([out angle=152.826, in angle=-32.566] 2.275,0.115) .. (1.841,0.364); \draw [white, double=black] ([out angle=143.125, in angle=-49.889] 3.121,1.230) .. (2.881,1.457); \end{scope} \begin{scope}[yshift=2.618cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.434, in angle=-54.098] 1.841,0.364) .. (0.560,1.573); \draw [white, double=black, line width=0.125cm]([out angle=54.099, in angle=-147.149] 0.560,0.121) .. (1.839,1.333); \draw [white, double=black, line width=0.064cm]([out angle=130.126, in angle=-82.342] 2.881,1.457) .. (2.567,2.166); \draw [white, double=black, line width=0.064cm]([out angle=27.522, in angle=-155.130] 2.263,1.580) .. (2.987,1.936); \draw [white, double=black, line width=0.065cm]([out angle=26.436, in angle=-138.075] 3.222,2.048) .. (3.978,2.561); \draw [white, double=black, line width=0.065cm]([out angle=-38.003, in angle=95.929] 3.271,2.537) .. (3.682,1.795); \draw [white, double=black, line width=0.067cm]([out angle=149.774, in angle=-27.206] 3.032,2.700) .. (2.275,3.115); \draw [white, double=black, line width=0.067cm]([out angle=149.774, in angle=-27.206] 3.032,-0.300) .. (2.275,0.115); \draw [white, double=black, line width=0.067cm]([out angle=78.966, in angle=-128.039] 2.576,2.493) .. (2.925,3.257); \draw [white, double=black, line width=0.067cm]([out angle=78.966, in angle=-128.039] 2.576,-0.507) .. (2.925,0.257); \draw [white, double=black, line width=0.076cm]([out angle=140.469, in angle=-36.875] 3.956,0.573) .. (3.121,1.230); \draw [white, double=black, line width=0.076cm]([out angle=45.065, in angle=-102.502] 3.171,0.535) .. (3.661,1.430); \draw [white, double=black] ([out angle=32.851, in angle=-152.478] 1.839,1.333) .. (2.263,1.580); \draw [white, double=black] ([out angle=24.863, in angle=-153.564] 2.988,1.935) .. (3.222,2.048); \draw [white, double=black] ([out angle=125.902, in angle=-125.928] 0.560,1.573) .. (0.561,3.120); \draw [white, double=black] ([out angle=125.902, in angle=-125.928] 0.560,-1.427) .. (0.561,0.120); \draw [white, double=black] ([out angle=41.899, in angle=-39.531] 3.977,2.562) .. (3.957,3.573); \draw [white, double=black] ([out angle=41.899, in angle=-39.531] 3.977,-0.438) .. (3.957,0.573); \draw [white, double=black] ([out angle=51.961, in angle=-134.935] 2.925,0.257) .. (3.171,0.535); \draw [white, double=black] ([out angle=77.498, in angle=-84.071] 3.661,1.430) .. (3.682,1.795); \draw [white, double=black] ([out angle=97.658, in angle=-101.028] 2.567,2.166) .. (2.577,2.493); \draw [white, double=black] ([out angle=141.997, in angle=-30.202] 3.271,2.537) .. (3.032,2.699); \draw [white, double=black] ([out angle=152.826, in angle=-32.566] 2.275,0.115) .. (1.841,0.364); \draw [white, double=black] ([out angle=143.125, in angle=-49.889] 3.121,1.230) .. (2.881,1.457); \end{scope} \end{scope}

==> diagrams/links-1613.tex <==
\begin{scope} \clip (0,0) rectangle (5.435, 3.000); \begin{scope}[yshift=-0.486cm]  \draw [white, double=black, line width=0.109cm]([out angle=151.524, in angle=-55.140] 1.807,1.133) .. (0.549,2.259); \draw [white, double=black, line width=0.109cm]([out angle=55.138, in angle=-150.798] 0.549,0.835) .. (1.802,1.970); \draw [white, double=black, line width=0.026cm]([out angle=17.916, in angle=155.785] 2.186,2.138) .. (2.738,2.107); \draw [white, double=black, line width=0.026cm]([out angle=-110.615, in angle=115.773] 2.572,2.506) .. (2.597,1.962); \draw [white, double=black, line width=0.026cm]([out angle=-162.110, in angle=-24.201] 3.248,1.834) .. (2.697,1.865); \draw [white, double=black, line width=0.026cm]([out angle=69.383, in angle=-64.213] 2.863,1.467) .. (2.838,2.010); \draw [white, double=black, line width=0.033cm]([out angle=-120.031, in angle=92.381] 2.719,1.164) .. (2.560,0.517); \draw [white, double=black, line width=0.033cm]([out angle=136.550, in angle=-16.855] 2.798,0.625) .. (2.213,0.964); \draw [white, double=black, line width=0.109cm]([out angle=124.862, in angle=-28.470] 4.886,1.714) .. (3.627,2.839); \draw [white, double=black, line width=0.109cm]([out angle=124.862, in angle=-28.470] 4.886,-1.286) .. (3.627,-0.161); \draw [white, double=black, line width=0.109cm]([out angle=29.207, in angle=-124.856] 3.633,2.002) .. (4.886,3.137); \draw [white, double=black, line width=0.109cm]([out angle=29.207, in angle=-124.856] 3.633,-0.998) .. (4.886,0.137); \draw [white, double=black, line width=0.033cm]([out angle=59.963, in angle=-87.610] 2.716,2.808) .. (2.875,3.455); \draw [white, double=black, line width=0.033cm]([out angle=59.963, in angle=-87.610] 2.716,-0.192) .. (2.875,0.455); \draw [white, double=black, line width=0.033cm]([out angle=-43.443, in angle=163.154] 2.637,3.347) .. (3.222,3.008); \draw [white, double=black, line width=0.033cm]([out angle=-43.443, in angle=163.154] 2.637,0.347) .. (3.222,0.008); \draw [white, double=black] ([out angle=29.202, in angle=-162.084] 1.802,1.970) .. (2.186,2.138); \draw [white, double=black] ([out angle=-24.220, in angle=115.787] 2.738,2.107) .. (2.838,2.010); \draw [white, double=black] ([out angle=-110.617, in angle=59.969] 2.863,1.467) .. (2.719,1.164); \draw [white, double=black] ([out angle=124.860, in angle=-124.842] 0.549,2.259) .. (0.549,3.836); \draw [white, double=black] ([out angle=124.860, in angle=-124.842] 0.549,-0.741) .. (0.549,0.836); \draw [white, double=black] ([out angle=-87.607, in angle=136.553] 2.560,3.517) .. (2.637,3.348); \draw [white, double=black] ([out angle=-87.607, in angle=136.553] 2.560,0.517) .. (2.637,0.348); \draw [white, double=black] ([out angle=163.138, in angle=-28.476] 2.213,0.964) .. (1.807,1.133); \draw [white, double=black] ([out angle=92.390, in angle=-43.450] 2.875,3.455) .. (2.798,3.625); \draw [white, double=black] ([out angle=92.390, in angle=-43.450] 2.875,0.455) .. (2.798,0.625); \draw [white, double=black] ([out angle=151.530, in angle=-16.856] 3.627,2.839) .. (3.221,3.008); \draw [white, double=black] ([out angle=151.530, in angle=-16.856] 3.627,-0.161) .. (3.221,0.008); \draw [white, double=black] ([out angle=55.160, in angle=-55.138] 4.886,0.137) .. (4.886,1.714); \draw [white, double=black] ([out angle=-150.793, in angle=17.890] 3.633,2.002) .. (3.248,1.834); \draw [white, double=black] ([out angle=155.799, in angle=-64.228] 2.697,1.865) .. (2.596,1.963); \draw [white, double=black] ([out angle=69.385, in angle=-120.028] 2.572,2.506) .. (2.715,2.808); \end{scope} \begin{scope}[yshift=2.514cm]  \draw [white, double=black, line width=0.109cm]([out angle=151.524, in angle=-55.140] 1.807,1.133) .. (0.549,2.259); \draw [white, double=black, line width=0.109cm]([out angle=55.138, in angle=-150.798] 0.549,0.835) .. (1.802,1.970); \draw [white, double=black, line width=0.026cm]([out angle=17.916, in angle=155.785] 2.186,2.138) .. (2.738,2.107); \draw [white, double=black, line width=0.026cm]([out angle=-110.615, in angle=115.773] 2.572,2.506) .. (2.597,1.962); \draw [white, double=black, line width=0.026cm]([out angle=-162.110, in angle=-24.201] 3.248,1.834) .. (2.697,1.865); \draw [white, double=black, line width=0.026cm]([out angle=69.383, in angle=-64.213] 2.863,1.467) .. (2.838,2.010); \draw [white, double=black, line width=0.033cm]([out angle=-120.031, in angle=92.381] 2.719,1.164) .. (2.560,0.517); \draw [white, double=black, line width=0.033cm]([out angle=136.550, in angle=-16.855] 2.798,0.625) .. (2.213,0.964); \draw [white, double=black, line width=0.109cm]([out angle=124.862, in angle=-28.470] 4.886,1.714) .. (3.627,2.839); \draw [white, double=black, line width=0.109cm]([out angle=124.862, in angle=-28.470] 4.886,-1.286) .. (3.627,-0.161); \draw [white, double=black, line width=0.109cm]([out angle=29.207, in angle=-124.856] 3.633,2.002) .. (4.886,3.137); \draw [white, double=black, line width=0.109cm]([out angle=29.207, in angle=-124.856] 3.633,-0.998) .. (4.886,0.137); \draw [white, double=black, line width=0.033cm]([out angle=59.963, in angle=-87.610] 2.716,2.808) .. (2.875,3.455); \draw [white, double=black, line width=0.033cm]([out angle=59.963, in angle=-87.610] 2.716,-0.192) .. (2.875,0.455); \draw [white, double=black, line width=0.033cm]([out angle=-43.443, in angle=163.154] 2.637,3.347) .. (3.222,3.008); \draw [white, double=black, line width=0.033cm]([out angle=-43.443, in angle=163.154] 2.637,0.347) .. (3.222,0.008); \draw [white, double=black] ([out angle=29.202, in angle=-162.084] 1.802,1.970) .. (2.186,2.138); \draw [white, double=black] ([out angle=-24.220, in angle=115.787] 2.738,2.107) .. (2.838,2.010); \draw [white, double=black] ([out angle=-110.617, in angle=59.969] 2.863,1.467) .. (2.719,1.164); \draw [white, double=black] ([out angle=124.860, in angle=-124.842] 0.549,2.259) .. (0.549,3.836); \draw [white, double=black] ([out angle=124.860, in angle=-124.842] 0.549,-0.741) .. (0.549,0.836); \draw [white, double=black] ([out angle=-87.607, in angle=136.553] 2.560,3.517) .. (2.637,3.348); \draw [white, double=black] ([out angle=-87.607, in angle=136.553] 2.560,0.517) .. (2.637,0.348); \draw [white, double=black] ([out angle=163.138, in angle=-28.476] 2.213,0.964) .. (1.807,1.133); \draw [white, double=black] ([out angle=92.390, in angle=-43.450] 2.875,3.455) .. (2.798,3.625); \draw [white, double=black] ([out angle=92.390, in angle=-43.450] 2.875,0.455) .. (2.798,0.625); \draw [white, double=black] ([out angle=151.530, in angle=-16.856] 3.627,2.839) .. (3.221,3.008); \draw [white, double=black] ([out angle=151.530, in angle=-16.856] 3.627,-0.161) .. (3.221,0.008); \draw [white, double=black] ([out angle=55.160, in angle=-55.138] 4.886,0.137) .. (4.886,1.714); \draw [white, double=black] ([out angle=-150.793, in angle=17.890] 3.633,2.002) .. (3.248,1.834); \draw [white, double=black] ([out angle=155.799, in angle=-64.228] 2.697,1.865) .. (2.596,1.963); \draw [white, double=black] ([out angle=69.385, in angle=-120.028] 2.572,2.506) .. (2.715,2.808); \end{scope} \end{scope}

==> diagrams/links-1614.tex <==
\begin{scope} \clip (0,0) rectangle (4.556, 3.000); \begin{scope}[yshift=-2.318cm]  \draw [white, double=black, line width=0.065cm]([out angle=142.003, in angle=-84.069] 1.283,0.162) .. (0.872,0.905); \draw [white, double=black, line width=0.065cm]([out angle=41.932, in angle=-153.547] 0.577,0.138) .. (1.333,0.652); \draw [white, double=black, line width=0.064cm]([out angle=24.902, in angle=-152.528] 1.568,0.764) .. (2.293,1.121); \draw [white, double=black, line width=0.064cm]([out angle=-49.835, in angle=97.674] 1.674,1.243) .. (1.988,0.534); \draw [white, double=black, line width=0.125cm]([out angle=125.915, in angle=-32.562] 3.996,1.128) .. (2.715,2.337); \draw [white, double=black, line width=0.125cm]([out angle=32.873, in angle=-125.906] 2.717,1.367) .. (3.996,2.580); \draw [white, double=black, line width=0.076cm]([out angle=143.128, in angle=-39.523] 1.434,1.469) .. (0.598,2.127); \draw [white, double=black, line width=0.076cm]([out angle=77.497, in angle=-134.922] 0.893,1.269) .. (1.384,2.165); \draw [white, double=black, line width=0.067cm]([out angle=51.926, in angle=-101.005] 1.630,2.443) .. (1.979,3.207); \draw [white, double=black, line width=0.067cm]([out angle=51.926, in angle=-101.005] 1.630,-0.557) .. (1.979,0.207); \draw [white, double=black, line width=0.067cm]([out angle=-30.219, in angle=152.834] 1.523,3.000) .. (2.281,2.586); \draw [white, double=black, line width=0.067cm]([out angle=-30.219, in angle=152.834] 1.523,0.000) .. (2.281,-0.414); \draw [white, double=black] ([out angle=26.453, in angle=-155.131] 1.333,0.652) .. (1.568,0.765); \draw [white, double=black] ([out angle=27.472, in angle=-147.127] 2.293,1.121) .. (2.717,1.367); \draw [white, double=black] ([out angle=140.477, in angle=-138.068] 0.598,2.127) .. (0.577,3.138); \draw [white, double=black] ([out angle=140.477, in angle=-138.068] 0.598,-0.873) .. (0.577,0.138); \draw [white, double=black] ([out angle=54.112, in angle=-54.085] 3.996,2.580) .. (3.996,4.128); \draw [white, double=black] ([out angle=54.112, in angle=-54.085] 3.996,-0.420) .. (3.996,1.128); \draw [white, double=black] ([out angle=95.931, in angle=-102.474] 0.872,0.905) .. (0.893,1.270); \draw [white, double=black] ([out angle=45.078, in angle=-128.053] 1.384,2.165) .. (1.630,2.443); \draw [white, double=black] ([out angle=149.795, in angle=-37.997] 1.523,3.001) .. (1.283,3.162); \draw [white, double=black] ([out angle=149.795, in angle=-37.997] 1.523,0.001) .. (1.283,0.162); \draw [white, double=black] ([out angle=78.995, in angle=-82.326] 1.979,3.207) .. (1.988,3.534); \draw [white, double=black] ([out angle=78.995, in angle=-82.326] 1.979,0.207) .. (1.988,0.534); \draw [white, double=black] ([out angle=130.115, in angle=-36.872] 1.674,1.242) .. (1.434,1.469); \draw [white, double=black] ([out angle=147.438, in angle=-27.176] 2.715,2.337) .. (2.281,2.586); \end{scope} \begin{scope}[yshift=0.682cm]  \draw [white, double=black, line width=0.065cm]([out angle=142.003, in angle=-84.069] 1.283,0.162) .. (0.872,0.905); \draw [white, double=black, line width=0.065cm]([out angle=41.932, in angle=-153.547] 0.577,0.138) .. (1.333,0.652); \draw [white, double=black, line width=0.064cm]([out angle=24.902, in angle=-152.528] 1.568,0.764) .. (2.293,1.121); \draw [white, double=black, line width=0.064cm]([out angle=-49.835, in angle=97.674] 1.674,1.243) .. (1.988,0.534); \draw [white, double=black, line width=0.125cm]([out angle=125.915, in angle=-32.562] 3.996,1.128) .. (2.715,2.337); \draw [white, double=black, line width=0.125cm]([out angle=32.873, in angle=-125.906] 2.717,1.367) .. (3.996,2.580); \draw [white, double=black, line width=0.076cm]([out angle=143.128, in angle=-39.523] 1.434,1.469) .. (0.598,2.127); \draw [white, double=black, line width=0.076cm]([out angle=77.497, in angle=-134.922] 0.893,1.269) .. (1.384,2.165); \draw [white, double=black, line width=0.067cm]([out angle=51.926, in angle=-101.005] 1.630,2.443) .. (1.979,3.207); \draw [white, double=black, line width=0.067cm]([out angle=51.926, in angle=-101.005] 1.630,-0.557) .. (1.979,0.207); \draw [white, double=black, line width=0.067cm]([out angle=-30.219, in angle=152.834] 1.523,3.000) .. (2.281,2.586); \draw [white, double=black, line width=0.067cm]([out angle=-30.219, in angle=152.834] 1.523,0.000) .. (2.281,-0.414); \draw [white, double=black] ([out angle=26.453, in angle=-155.131] 1.333,0.652) .. (1.568,0.765); \draw [white, double=black] ([out angle=27.472, in angle=-147.127] 2.293,1.121) .. (2.717,1.367); \draw [white, double=black] ([out angle=140.477, in angle=-138.068] 0.598,2.127) .. (0.577,3.138); \draw [white, double=black] ([out angle=140.477, in angle=-138.068] 0.598,-0.873) .. (0.577,0.138); \draw [white, double=black] ([out angle=54.112, in angle=-54.085] 3.996,2.580) .. (3.996,4.128); \draw [white, double=black] ([out angle=54.112, in angle=-54.085] 3.996,-0.420) .. (3.996,1.128); \draw [white, double=black] ([out angle=95.931, in angle=-102.474] 0.872,0.905) .. (0.893,1.270); \draw [white, double=black] ([out angle=45.078, in angle=-128.053] 1.384,2.165) .. (1.630,2.443); \draw [white, double=black] ([out angle=149.795, in angle=-37.997] 1.523,3.001) .. (1.283,3.162); \draw [white, double=black] ([out angle=149.795, in angle=-37.997] 1.523,0.001) .. (1.283,0.162); \draw [white, double=black] ([out angle=78.995, in angle=-82.326] 1.979,3.207) .. (1.988,3.534); \draw [white, double=black] ([out angle=78.995, in angle=-82.326] 1.979,0.207) .. (1.988,0.534); \draw [white, double=black] ([out angle=130.115, in angle=-36.872] 1.674,1.242) .. (1.434,1.469); \draw [white, double=black] ([out angle=147.438, in angle=-27.176] 2.715,2.337) .. (2.281,2.586); \end{scope} \end{scope}

==> diagrams/links-1615.tex <==
\begin{scope} \clip (0,0) rectangle (4.556, 3.000); \begin{scope}[yshift=-0.383cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.441, in angle=-54.079] 1.842,0.364) .. (0.561,1.573); \draw [white, double=black, line width=0.125cm]([out angle=54.098, in angle=-147.126] 0.561,0.121) .. (1.839,1.334); \draw [white, double=black, line width=0.064cm]([out angle=130.128, in angle=-82.316] 2.883,1.458) .. (2.568,2.168); \draw [white, double=black, line width=0.064cm]([out angle=27.515, in angle=-155.134] 2.264,1.580) .. (2.989,1.937); \draw [white, double=black, line width=0.065cm]([out angle=26.433, in angle=-138.086] 3.223,2.050) .. (3.979,2.564); \draw [white, double=black, line width=0.065cm]([out angle=-38.016, in angle=95.940] 3.273,2.540) .. (3.684,1.797); \draw [white, double=black, line width=0.067cm]([out angle=149.804, in angle=-27.163] 3.034,2.701) .. (2.276,3.116); \draw [white, double=black, line width=0.067cm]([out angle=149.804, in angle=-27.163] 3.034,-0.299) .. (2.276,0.116); \draw [white, double=black, line width=0.067cm]([out angle=78.999, in angle=-128.074] 2.578,2.494) .. (2.927,3.258); \draw [white, double=black, line width=0.067cm]([out angle=78.999, in angle=-128.074] 2.578,-0.506) .. (2.927,0.258); \draw [white, double=black, line width=0.076cm]([out angle=45.101, in angle=-102.484] 3.173,0.536) .. (3.663,1.432); \draw [white, double=black, line width=0.076cm]([out angle=-36.848, in angle=140.489] 3.122,1.232) .. (3.958,0.575); \draw [white, double=black] ([out angle=32.874, in angle=-152.485] 1.839,1.334) .. (2.264,1.580); \draw [white, double=black] ([out angle=24.850, in angle=-153.567] 2.989,1.938) .. (3.223,2.050); \draw [white, double=black] ([out angle=125.921, in angle=-125.885] 0.561,1.573) .. (0.560,3.121); \draw [white, double=black] ([out angle=125.921, in angle=-125.885] 0.561,-1.427) .. (0.560,0.121); \draw [white, double=black] ([out angle=41.941, in angle=-39.511] 3.980,2.563) .. (3.958,3.575); \draw [white, double=black] ([out angle=41.941, in angle=-39.511] 3.980,-0.437) .. (3.958,0.575); \draw [white, double=black] ([out angle=51.926, in angle=-134.899] 2.927,0.258) .. (3.173,0.536); \draw [white, double=black] ([out angle=77.516, in angle=-84.060] 3.663,1.432) .. (3.684,1.797); \draw [white, double=black] ([out angle=97.684, in angle=-100.996] 2.568,2.168) .. (2.577,2.494); \draw [white, double=black] ([out angle=141.984, in angle=-30.222] 3.273,2.540) .. (3.034,2.702); \draw [white, double=black] ([out angle=152.827, in angle=-32.559] 2.276,0.115) .. (1.842,0.364); \draw [white, double=black] ([out angle=143.152, in angle=-49.879] 3.122,1.232) .. (2.882,1.459); \end{scope} \begin{scope}[yshift=2.617cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.441, in angle=-54.079] 1.842,0.364) .. (0.561,1.573); \draw [white, double=black, line width=0.125cm]([out angle=54.098, in angle=-147.126] 0.561,0.121) .. (1.839,1.334); \draw [white, double=black, line width=0.064cm]([out angle=130.128, in angle=-82.316] 2.883,1.458) .. (2.568,2.168); \draw [white, double=black, line width=0.064cm]([out angle=27.515, in angle=-155.134] 2.264,1.580) .. (2.989,1.937); \draw [white, double=black, line width=0.065cm]([out angle=26.433, in angle=-138.086] 3.223,2.050) .. (3.979,2.564); \draw [white, double=black, line width=0.065cm]([out angle=-38.016, in angle=95.940] 3.273,2.540) .. (3.684,1.797); \draw [white, double=black, line width=0.067cm]([out angle=149.804, in angle=-27.163] 3.034,2.701) .. (2.276,3.116); \draw [white, double=black, line width=0.067cm]([out angle=149.804, in angle=-27.163] 3.034,-0.299) .. (2.276,0.116); \draw [white, double=black, line width=0.067cm]([out angle=78.999, in angle=-128.074] 2.578,2.494) .. (2.927,3.258); \draw [white, double=black, line width=0.067cm]([out angle=78.999, in angle=-128.074] 2.578,-0.506) .. (2.927,0.258); \draw [white, double=black, line width=0.076cm]([out angle=45.101, in angle=-102.484] 3.173,0.536) .. (3.663,1.432); \draw [white, double=black, line width=0.076cm]([out angle=-36.848, in angle=140.489] 3.122,1.232) .. (3.958,0.575); \draw [white, double=black] ([out angle=32.874, in angle=-152.485] 1.839,1.334) .. (2.264,1.580); \draw [white, double=black] ([out angle=24.850, in angle=-153.567] 2.989,1.938) .. (3.223,2.050); \draw [white, double=black] ([out angle=125.921, in angle=-125.885] 0.561,1.573) .. (0.560,3.121); \draw [white, double=black] ([out angle=125.921, in angle=-125.885] 0.561,-1.427) .. (0.560,0.121); \draw [white, double=black] ([out angle=41.941, in angle=-39.511] 3.980,2.563) .. (3.958,3.575); \draw [white, double=black] ([out angle=41.941, in angle=-39.511] 3.980,-0.437) .. (3.958,0.575); \draw [white, double=black] ([out angle=51.926, in angle=-134.899] 2.927,0.258) .. (3.173,0.536); \draw [white, double=black] ([out angle=77.516, in angle=-84.060] 3.663,1.432) .. (3.684,1.797); \draw [white, double=black] ([out angle=97.684, in angle=-100.996] 2.568,2.168) .. (2.577,2.494); \draw [white, double=black] ([out angle=141.984, in angle=-30.222] 3.273,2.540) .. (3.034,2.702); \draw [white, double=black] ([out angle=152.827, in angle=-32.559] 2.276,0.115) .. (1.842,0.364); \draw [white, double=black] ([out angle=143.152, in angle=-49.879] 3.122,1.232) .. (2.882,1.459); \end{scope} \end{scope}

==> diagrams/links-1616.tex <==
\begin{scope} \clip (0,0) rectangle (5.429, 3.000); \begin{scope}[yshift=-0.356cm]  \draw [white, double=black, line width=0.099cm]([out angle=152.629, in angle=-55.540] 1.790,0.894) .. (0.545,1.994); \draw [white, double=black, line width=0.099cm]([out angle=55.538, in angle=-154.196] 0.545,0.581) .. (1.801,1.660); \draw [white, double=black, line width=0.084cm]([out angle=7.895, in angle=-172.126] 2.230,1.789) .. (3.199,1.924); \draw [white, double=black, line width=0.084cm]([out angle=-93.682, in angle=86.319] 2.746,2.345) .. (2.683,1.368); \draw [white, double=black, line width=0.099cm]([out angle=124.462, in angle=-27.366] 4.884,1.720) .. (3.639,2.820); \draw [white, double=black, line width=0.099cm]([out angle=124.462, in angle=-27.366] 4.884,-1.280) .. (3.639,-0.180); \draw [white, double=black, line width=0.099cm]([out angle=25.809, in angle=-124.457] 3.629,2.054) .. (4.884,3.133); \draw [white, double=black, line width=0.099cm]([out angle=25.809, in angle=-124.457] 3.629,-0.946) .. (4.884,0.133); \draw [white, double=black, line width=0.033cm]([out angle=99.258, in angle=-108.944] 2.558,0.367) .. (2.613,1.017); \draw [white, double=black, line width=0.033cm]([out angle=-10.587, in angle=143.904] 2.173,0.761) .. (2.775,0.501); \draw [white, double=black, line width=0.033cm]([out angle=71.046, in angle=-80.728] 2.816,2.695) .. (2.871,3.345); \draw [white, double=black, line width=0.033cm]([out angle=71.046, in angle=-80.728] 2.816,-0.305) .. (2.871,0.345); \draw [white, double=black, line width=0.033cm]([out angle=-36.086, in angle=169.426] 2.654,3.211) .. (3.256,2.951); \draw [white, double=black, line width=0.033cm]([out angle=-36.086, in angle=169.426] 2.654,0.211) .. (3.256,-0.049); \draw [white, double=black] ([out angle=25.804, in angle=-172.109] 1.801,1.660) .. (2.230,1.790); \draw [white, double=black] ([out angle=7.874, in angle=-154.191] 3.199,1.924) .. (3.629,2.054); \draw [white, double=black] ([out angle=124.460, in angle=-124.444] 0.545,1.994) .. (0.545,3.581); \draw [white, double=black] ([out angle=124.460, in angle=-124.444] 0.545,-1.006) .. (0.545,0.581); \draw [white, double=black] ([out angle=55.558, in angle=-55.538] 4.885,0.133) .. (4.884,1.721); \draw [white, double=black] ([out angle=71.056, in angle=-93.681] 2.613,1.017) .. (2.683,1.368); \draw [white, double=black] ([out angle=86.321, in angle=-108.942] 2.746,2.346) .. (2.816,2.697); \draw [white, double=black] ([out angle=143.906, in angle=-80.727] 2.654,3.213) .. (2.558,3.369); \draw [white, double=black] ([out angle=143.906, in angle=-80.727] 2.654,0.213) .. (2.558,0.369); \draw [white, double=black] ([out angle=99.272, in angle=-36.096] 2.871,3.345) .. (2.775,3.501); \draw [white, double=black] ([out angle=99.272, in angle=-36.096] 2.871,0.345) .. (2.775,0.501); \draw [white, double=black] ([out angle=169.412, in angle=-27.371] 2.173,0.762) .. (1.790,0.894); \draw [white, double=black] ([out angle=152.634, in angle=-10.584] 3.639,2.820) .. (3.256,2.952); \draw [white, double=black] ([out angle=152.634, in angle=-10.584] 3.639,-0.180) .. (3.256,-0.048); \end{scope} \begin{scope}[yshift=2.644cm]  \draw [white, double=black, line width=0.099cm]([out angle=152.629, in angle=-55.540] 1.790,0.894) .. (0.545,1.994); \draw [white, double=black, line width=0.099cm]([out angle=55.538, in angle=-154.196] 0.545,0.581) .. (1.801,1.660); \draw [white, double=black, line width=0.084cm]([out angle=7.895, in angle=-172.126] 2.230,1.789) .. (3.199,1.924); \draw [white, double=black, line width=0.084cm]([out angle=-93.682, in angle=86.319] 2.746,2.345) .. (2.683,1.368); \draw [white, double=black, line width=0.099cm]([out angle=124.462, in angle=-27.366] 4.884,1.720) .. (3.639,2.820); \draw [white, double=black, line width=0.099cm]([out angle=124.462, in angle=-27.366] 4.884,-1.280) .. (3.639,-0.180); \draw [white, double=black, line width=0.099cm]([out angle=25.809, in angle=-124.457] 3.629,2.054) .. (4.884,3.133); \draw [white, double=black, line width=0.099cm]([out angle=25.809, in angle=-124.457] 3.629,-0.946) .. (4.884,0.133); \draw [white, double=black, line width=0.033cm]([out angle=99.258, in angle=-108.944] 2.558,0.367) .. (2.613,1.017); \draw [white, double=black, line width=0.033cm]([out angle=-10.587, in angle=143.904] 2.173,0.761) .. (2.775,0.501); \draw [white, double=black, line width=0.033cm]([out angle=71.046, in angle=-80.728] 2.816,2.695) .. (2.871,3.345); \draw [white, double=black, line width=0.033cm]([out angle=71.046, in angle=-80.728] 2.816,-0.305) .. (2.871,0.345); \draw [white, double=black, line width=0.033cm]([out angle=-36.086, in angle=169.426] 2.654,3.211) .. (3.256,2.951); \draw [white, double=black, line width=0.033cm]([out angle=-36.086, in angle=169.426] 2.654,0.211) .. (3.256,-0.049); \draw [white, double=black] ([out angle=25.804, in angle=-172.109] 1.801,1.660) .. (2.230,1.790); \draw [white, double=black] ([out angle=7.874, in angle=-154.191] 3.199,1.924) .. (3.629,2.054); \draw [white, double=black] ([out angle=124.460, in angle=-124.444] 0.545,1.994) .. (0.545,3.581); \draw [white, double=black] ([out angle=124.460, in angle=-124.444] 0.545,-1.006) .. (0.545,0.581); \draw [white, double=black] ([out angle=55.558, in angle=-55.538] 4.885,0.133) .. (4.884,1.721); \draw [white, double=black] ([out angle=71.056, in angle=-93.681] 2.613,1.017) .. (2.683,1.368); \draw [white, double=black] ([out angle=86.321, in angle=-108.942] 2.746,2.346) .. (2.816,2.697); \draw [white, double=black] ([out angle=143.906, in angle=-80.727] 2.654,3.213) .. (2.558,3.369); \draw [white, double=black] ([out angle=143.906, in angle=-80.727] 2.654,0.213) .. (2.558,0.369); \draw [white, double=black] ([out angle=99.272, in angle=-36.096] 2.871,3.345) .. (2.775,3.501); \draw [white, double=black] ([out angle=99.272, in angle=-36.096] 2.871,0.345) .. (2.775,0.501); \draw [white, double=black] ([out angle=169.412, in angle=-27.371] 2.173,0.762) .. (1.790,0.894); \draw [white, double=black] ([out angle=152.634, in angle=-10.584] 3.639,2.820) .. (3.256,2.952); \draw [white, double=black] ([out angle=152.634, in angle=-10.584] 3.639,-0.180) .. (3.256,-0.048); \end{scope} \end{scope}

==> diagrams/links-1617.tex <==
\begin{scope} \clip (0,0) rectangle (6.321, 3.000); \begin{scope}[yshift=-0.063cm]  \draw [white, double=black, line width=0.069cm]([out angle=-66.787, in angle=149.545] 0.818,1.123) .. (1.565,0.275); \draw [white, double=black, line width=0.069cm]([out angle=-119.754, in angle=40.939] 1.347,1.093) .. (0.603,0.187); \draw [white, double=black, line width=0.025cm]([out angle=83.616, in angle=-34.642] 1.442,1.383) .. (1.242,1.820); \draw [white, double=black, line width=0.025cm]([out angle=6.404, in angle=-144.880] 1.195,1.630) .. (1.701,1.822); \draw [white, double=black, line width=0.026cm]([out angle=156.701, in angle=-49.512] 1.073,1.648) .. (0.518,2.056); \draw [white, double=black, line width=0.026cm]([out angle=90.589, in angle=-169.610] 0.752,1.434) .. (1.096,1.851); \draw [white, double=black, line width=0.059cm]([out angle=156.475, in angle=-53.924] 4.276,0.820) .. (3.413,1.512); \draw [white, double=black, line width=0.059cm]([out angle=53.915, in angle=-156.542] 3.413,0.586) .. (4.276,1.277); \draw [white, double=black, line width=0.062cm]([out angle=-17.769, in angle=122.368] 4.606,1.294) .. (5.800,0.371); \draw [white, double=black, line width=0.062cm]([out angle=-122.367, in angle=17.785] 5.800,1.726) .. (4.606,0.804); \draw [white, double=black, line width=0.120cm]([out angle=-129.662, in angle=40.742] 3.031,3.095) .. (2.042,2.087); \draw [white, double=black, line width=0.120cm]([out angle=-129.662, in angle=40.742] 3.031,0.095) .. (2.042,-0.913); \draw [white, double=black, line width=0.120cm]([out angle=129.638, in angle=-36.997] 3.031,2.004) .. (2.013,2.976); \draw [white, double=black, line width=0.120cm]([out angle=129.638, in angle=-36.997] 3.031,-0.996) .. (2.013,-0.024); \draw [white, double=black] ([out angle=60.246, in angle=-96.370] 1.347,1.093) .. (1.442,1.383); \draw [white, double=black] ([out angle=145.358, in angle=10.390] 1.242,1.820) .. (1.096,1.851); \draw [white, double=black] ([out angle=-89.390, in angle=113.213] 0.752,1.435) .. (0.818,1.123); \draw [white, double=black] ([out angle=130.488, in angle=-139.061] 0.518,2.056) .. (0.603,3.187); \draw [white, double=black] ([out angle=130.488, in angle=-139.061] 0.518,-0.944) .. (0.603,0.187); \draw [white, double=black] ([out angle=-30.455, in angle=143.007] 1.565,3.275) .. (2.013,2.976); \draw [white, double=black] ([out angle=-30.455, in angle=143.007] 1.565,0.275) .. (2.013,-0.024); \draw [white, double=black] ([out angle=23.458, in angle=162.231] 4.276,1.277) .. (4.606,1.294); \draw [white, double=black] ([out angle=50.338, in angle=-126.085] 3.031,3.095) .. (3.413,3.586); \draw [white, double=black] ([out angle=50.338, in angle=-126.085] 3.031,0.095) .. (3.413,0.586); \draw [white, double=black] ([out angle=-57.632, in angle=57.619] 5.800,3.371) .. (5.799,1.727); \draw [white, double=black] ([out angle=-57.632, in angle=57.619] 5.800,0.371) .. (5.799,-1.273); \draw [white, double=black] ([out angle=-162.215, in angle=-23.525] 4.606,0.804) .. (4.276,0.820); \draw [white, double=black] ([out angle=126.061, in angle=-50.362] 3.412,1.513) .. (3.031,2.004); \draw [white, double=black] ([out angle=-139.254, in angle=35.120] 2.042,2.087) .. (1.701,1.822); \draw [white, double=black] ([out angle=-173.596, in angle=-23.299] 1.194,1.630) .. (1.073,1.648); \end{scope} \begin{scope}[yshift=2.937cm]  \draw [white, double=black, line width=0.069cm]([out angle=-66.787, in angle=149.545] 0.818,1.123) .. (1.565,0.275); \draw [white, double=black, line width=0.069cm]([out angle=-119.754, in angle=40.939] 1.347,1.093) .. (0.603,0.187); \draw [white, double=black, line width=0.025cm]([out angle=83.616, in angle=-34.642] 1.442,1.383) .. (1.242,1.820); \draw [white, double=black, line width=0.025cm]([out angle=6.404, in angle=-144.880] 1.195,1.630) .. (1.701,1.822); \draw [white, double=black, line width=0.026cm]([out angle=156.701, in angle=-49.512] 1.073,1.648) .. (0.518,2.056); \draw [white, double=black, line width=0.026cm]([out angle=90.589, in angle=-169.610] 0.752,1.434) .. (1.096,1.851); \draw [white, double=black, line width=0.059cm]([out angle=156.475, in angle=-53.924] 4.276,0.820) .. (3.413,1.512); \draw [white, double=black, line width=0.059cm]([out angle=53.915, in angle=-156.542] 3.413,0.586) .. (4.276,1.277); \draw [white, double=black, line width=0.062cm]([out angle=-17.769, in angle=122.368] 4.606,1.294) .. (5.800,0.371); \draw [white, double=black, line width=0.062cm]([out angle=-122.367, in angle=17.785] 5.800,1.726) .. (4.606,0.804); \draw [white, double=black, line width=0.120cm]([out angle=-129.662, in angle=40.742] 3.031,3.095) .. (2.042,2.087); \draw [white, double=black, line width=0.120cm]([out angle=-129.662, in angle=40.742] 3.031,0.095) .. (2.042,-0.913); \draw [white, double=black, line width=0.120cm]([out angle=129.638, in angle=-36.997] 3.031,2.004) .. (2.013,2.976); \draw [white, double=black, line width=0.120cm]([out angle=129.638, in angle=-36.997] 3.031,-0.996) .. (2.013,-0.024); \draw [white, double=black] ([out angle=60.246, in angle=-96.370] 1.347,1.093) .. (1.442,1.383); \draw [white, double=black] ([out angle=145.358, in angle=10.390] 1.242,1.820) .. (1.096,1.851); \draw [white, double=black] ([out angle=-89.390, in angle=113.213] 0.752,1.435) .. (0.818,1.123); \draw [white, double=black] ([out angle=130.488, in angle=-139.061] 0.518,2.056) .. (0.603,3.187); \draw [white, double=black] ([out angle=130.488, in angle=-139.061] 0.518,-0.944) .. (0.603,0.187); \draw [white, double=black] ([out angle=-30.455, in angle=143.007] 1.565,3.275) .. (2.013,2.976); \draw [white, double=black] ([out angle=-30.455, in angle=143.007] 1.565,0.275) .. (2.013,-0.024); \draw [white, double=black] ([out angle=23.458, in angle=162.231] 4.276,1.277) .. (4.606,1.294); \draw [white, double=black] ([out angle=50.338, in angle=-126.085] 3.031,3.095) .. (3.413,3.586); \draw [white, double=black] ([out angle=50.338, in angle=-126.085] 3.031,0.095) .. (3.413,0.586); \draw [white, double=black] ([out angle=-57.632, in angle=57.619] 5.800,3.371) .. (5.799,1.727); \draw [white, double=black] ([out angle=-57.632, in angle=57.619] 5.800,0.371) .. (5.799,-1.273); \draw [white, double=black] ([out angle=-162.215, in angle=-23.525] 4.606,0.804) .. (4.276,0.820); \draw [white, double=black] ([out angle=126.061, in angle=-50.362] 3.412,1.513) .. (3.031,2.004); \draw [white, double=black] ([out angle=-139.254, in angle=35.120] 2.042,2.087) .. (1.701,1.822); \draw [white, double=black] ([out angle=-173.596, in angle=-23.299] 1.194,1.630) .. (1.073,1.648); \end{scope} \end{scope}

==> diagrams/links-1618.tex <==
\begin{scope} \clip (0,0) rectangle (6.089, 3.000); \begin{scope}[yshift=-2.375cm]  \draw [white, double=black, line width=0.059cm]([out angle=162.978, in angle=-57.909] 1.701,0.642) .. (0.518,1.549); \draw [white, double=black, line width=0.059cm]([out angle=57.907, in angle=-162.976] 0.518,0.201) .. (1.701,1.108); \draw [white, double=black, line width=0.054cm]([out angle=-25.234, in angle=130.655] 2.013,1.085) .. (2.781,0.500); \draw [white, double=black, line width=0.054cm]([out angle=-130.659, in angle=25.218] 2.781,1.250) .. (2.013,0.664); \draw [white, double=black, line width=0.040cm]([out angle=67.248, in angle=-149.553] 3.276,2.490) .. (3.810,3.100); \draw [white, double=black, line width=0.040cm]([out angle=67.248, in angle=-149.553] 3.276,-0.510) .. (3.810,0.100); \draw [white, double=black, line width=0.040cm]([out angle=-40.785, in angle=110.445] 3.118,3.163) .. (3.591,2.483); \draw [white, double=black, line width=0.040cm]([out angle=-40.785, in angle=110.445] 3.118,0.163) .. (3.591,-0.517); \draw [white, double=black, line width=0.040cm]([out angle=-110.429, in angle=40.817] 3.591,2.266) .. (3.118,1.586); \draw [white, double=black, line width=0.040cm]([out angle=149.540, in angle=-67.231] 3.810,1.649) .. (3.276,2.260); \draw [white, double=black, line width=0.125cm]([out angle=33.850, in angle=-126.177] 4.241,0.371) .. (5.526,1.605); \draw [white, double=black, line width=0.125cm]([out angle=-33.836, in angle=126.183] 4.241,1.379) .. (5.526,0.145); \draw [white, double=black] ([out angle=17.024, in angle=154.766] 1.701,1.108) .. (2.013,1.085); \draw [white, double=black] ([out angle=-49.328, in angle=139.203] 2.781,0.501) .. (3.118,0.164); \draw [white, double=black] ([out angle=-69.555, in angle=69.571] 3.591,2.483) .. (3.591,2.266); \draw [white, double=black] ([out angle=122.091, in angle=-122.074] 0.518,1.549) .. (0.518,3.201); \draw [white, double=black] ([out angle=122.091, in angle=-122.074] 0.518,-1.451) .. (0.518,0.201); \draw [white, double=black] ([out angle=-139.189, in angle=49.341] 3.118,1.587) .. (2.781,1.250); \draw [white, double=black] ([out angle=112.764, in angle=-112.750] 3.276,2.261) .. (3.276,2.490); \draw [white, double=black] ([out angle=30.447, in angle=-146.150] 3.810,0.100) .. (4.241,0.371); \draw [white, double=black] ([out angle=146.164, in angle=-30.474] 4.241,1.379) .. (3.810,1.650); \draw [white, double=black] ([out angle=53.841, in angle=-53.817] 5.526,1.605) .. (5.526,3.145); \draw [white, double=black] ([out angle=53.841, in angle=-53.817] 5.526,-1.395) .. (5.526,0.145); \draw [white, double=black] ([out angle=-154.782, in angle=-17.022] 2.013,0.664) .. (1.701,0.642); \end{scope} \begin{scope}[yshift=0.625cm]  \draw [white, double=black, line width=0.059cm]([out angle=162.978, in angle=-57.909] 1.701,0.642) .. (0.518,1.549); \draw [white, double=black, line width=0.059cm]([out angle=57.907, in angle=-162.976] 0.518,0.201) .. (1.701,1.108); \draw [white, double=black, line width=0.054cm]([out angle=-25.234, in angle=130.655] 2.013,1.085) .. (2.781,0.500); \draw [white, double=black, line width=0.054cm]([out angle=-130.659, in angle=25.218] 2.781,1.250) .. (2.013,0.664); \draw [white, double=black, line width=0.040cm]([out angle=67.248, in angle=-149.553] 3.276,2.490) .. (3.810,3.100); \draw [white, double=black, line width=0.040cm]([out angle=67.248, in angle=-149.553] 3.276,-0.510) .. (3.810,0.100); \draw [white, double=black, line width=0.040cm]([out angle=-40.785, in angle=110.445] 3.118,3.163) .. (3.591,2.483); \draw [white, double=black, line width=0.040cm]([out angle=-40.785, in angle=110.445] 3.118,0.163) .. (3.591,-0.517); \draw [white, double=black, line width=0.040cm]([out angle=-110.429, in angle=40.817] 3.591,2.266) .. (3.118,1.586); \draw [white, double=black, line width=0.040cm]([out angle=149.540, in angle=-67.231] 3.810,1.649) .. (3.276,2.260); \draw [white, double=black, line width=0.125cm]([out angle=33.850, in angle=-126.177] 4.241,0.371) .. (5.526,1.605); \draw [white, double=black, line width=0.125cm]([out angle=-33.836, in angle=126.183] 4.241,1.379) .. (5.526,0.145); \draw [white, double=black] ([out angle=17.024, in angle=154.766] 1.701,1.108) .. (2.013,1.085); \draw [white, double=black] ([out angle=-49.328, in angle=139.203] 2.781,0.501) .. (3.118,0.164); \draw [white, double=black] ([out angle=-69.555, in angle=69.571] 3.591,2.483) .. (3.591,2.266); \draw [white, double=black] ([out angle=122.091, in angle=-122.074] 0.518,1.549) .. (0.518,3.201); \draw [white, double=black] ([out angle=122.091, in angle=-122.074] 0.518,-1.451) .. (0.518,0.201); \draw [white, double=black] ([out angle=-139.189, in angle=49.341] 3.118,1.587) .. (2.781,1.250); \draw [white, double=black] ([out angle=112.764, in angle=-112.750] 3.276,2.261) .. (3.276,2.490); \draw [white, double=black] ([out angle=30.447, in angle=-146.150] 3.810,0.100) .. (4.241,0.371); \draw [white, double=black] ([out angle=146.164, in angle=-30.474] 4.241,1.379) .. (3.810,1.650); \draw [white, double=black] ([out angle=53.841, in angle=-53.817] 5.526,1.605) .. (5.526,3.145); \draw [white, double=black] ([out angle=53.841, in angle=-53.817] 5.526,-1.395) .. (5.526,0.145); \draw [white, double=black] ([out angle=-154.782, in angle=-17.022] 2.013,0.664) .. (1.701,0.642); \end{scope} \end{scope}

==> diagrams/links-1619.tex <==
\begin{scope} \clip (0,0) rectangle (6.321, 3.000); \begin{scope}[yshift=-0.063cm]  \draw [white, double=black, line width=0.069cm]([out angle=-66.787, in angle=149.545] 0.818,1.123) .. (1.565,0.275); \draw [white, double=black, line width=0.069cm]([out angle=-119.754, in angle=40.939] 1.347,1.093) .. (0.603,0.187); \draw [white, double=black, line width=0.025cm]([out angle=83.616, in angle=-34.642] 1.442,1.383) .. (1.242,1.820); \draw [white, double=black, line width=0.025cm]([out angle=6.404, in angle=-144.880] 1.195,1.630) .. (1.701,1.822); \draw [white, double=black, line width=0.026cm]([out angle=156.702, in angle=-49.512] 1.073,1.648) .. (0.519,2.056); \draw [white, double=black, line width=0.026cm]([out angle=90.589, in angle=-169.610] 0.752,1.434) .. (1.096,1.851); \draw [white, double=black, line width=0.059cm]([out angle=53.916, in angle=-156.542] 3.413,0.586) .. (4.276,1.277); \draw [white, double=black, line width=0.059cm]([out angle=-53.924, in angle=156.475] 3.413,1.512) .. (4.276,0.820); \draw [white, double=black, line width=0.062cm]([out angle=-122.367, in angle=17.785] 5.800,1.726) .. (4.606,0.804); \draw [white, double=black, line width=0.062cm]([out angle=122.368, in angle=-17.769] 5.800,0.371) .. (4.606,1.294); \draw [white, double=black, line width=0.120cm]([out angle=-129.662, in angle=40.742] 3.031,3.095) .. (2.042,2.087); \draw [white, double=black, line width=0.120cm]([out angle=-129.662, in angle=40.742] 3.031,0.095) .. (2.042,-0.913); \draw [white, double=black, line width=0.120cm]([out angle=129.638, in angle=-36.997] 3.031,2.004) .. (2.013,2.976); \draw [white, double=black, line width=0.120cm]([out angle=129.638, in angle=-36.997] 3.031,-0.996) .. (2.013,-0.024); \draw [white, double=black] ([out angle=60.246, in angle=-96.370] 1.347,1.093) .. (1.442,1.383); \draw [white, double=black] ([out angle=145.358, in angle=10.390] 1.242,1.820) .. (1.096,1.851); \draw [white, double=black] ([out angle=-89.390, in angle=113.213] 0.752,1.435) .. (0.818,1.123); \draw [white, double=black] ([out angle=130.488, in angle=-139.061] 0.519,2.056) .. (0.603,3.187); \draw [white, double=black] ([out angle=130.488, in angle=-139.061] 0.519,-0.944) .. (0.603,0.187); \draw [white, double=black] ([out angle=-30.455, in angle=143.007] 1.565,3.275) .. (2.013,2.976); \draw [white, double=black] ([out angle=-30.455, in angle=143.007] 1.565,0.275) .. (2.013,-0.024); \draw [white, double=black] ([out angle=23.458, in angle=162.231] 4.276,1.277) .. (4.606,1.294); \draw [white, double=black] ([out angle=50.338, in angle=-126.084] 3.031,3.095) .. (3.413,3.586); \draw [white, double=black] ([out angle=50.338, in angle=-126.084] 3.031,0.095) .. (3.413,0.586); \draw [white, double=black] ([out angle=-57.632, in angle=57.619] 5.800,3.371) .. (5.799,1.727); \draw [white, double=black] ([out angle=-57.632, in angle=57.619] 5.800,0.371) .. (5.799,-1.273); \draw [white, double=black] ([out angle=-162.215, in angle=-23.525] 4.606,0.804) .. (4.276,0.820); \draw [white, double=black] ([out angle=126.061, in angle=-50.362] 3.412,1.513) .. (3.031,2.004); \draw [white, double=black] ([out angle=-139.254, in angle=35.120] 2.042,2.087) .. (1.701,1.822); \draw [white, double=black] ([out angle=-173.596, in angle=-23.298] 1.194,1.630) .. (1.073,1.648); \end{scope} \begin{scope}[yshift=2.937cm]  \draw [white, double=black, line width=0.069cm]([out angle=-66.787, in angle=149.545] 0.818,1.123) .. (1.565,0.275); \draw [white, double=black, line width=0.069cm]([out angle=-119.754, in angle=40.939] 1.347,1.093) .. (0.603,0.187); \draw [white, double=black, line width=0.025cm]([out angle=83.616, in angle=-34.642] 1.442,1.383) .. (1.242,1.820); \draw [white, double=black, line width=0.025cm]([out angle=6.404, in angle=-144.880] 1.195,1.630) .. (1.701,1.822); \draw [white, double=black, line width=0.026cm]([out angle=156.702, in angle=-49.512] 1.073,1.648) .. (0.519,2.056); \draw [white, double=black, line width=0.026cm]([out angle=90.589, in angle=-169.610] 0.752,1.434) .. (1.096,1.851); \draw [white, double=black, line width=0.059cm]([out angle=53.916, in angle=-156.542] 3.413,0.586) .. (4.276,1.277); \draw [white, double=black, line width=0.059cm]([out angle=-53.924, in angle=156.475] 3.413,1.512) .. (4.276,0.820); \draw [white, double=black, line width=0.062cm]([out angle=-122.367, in angle=17.785] 5.800,1.726) .. (4.606,0.804); \draw [white, double=black, line width=0.062cm]([out angle=122.368, in angle=-17.769] 5.800,0.371) .. (4.606,1.294); \draw [white, double=black, line width=0.120cm]([out angle=-129.662, in angle=40.742] 3.031,3.095) .. (2.042,2.087); \draw [white, double=black, line width=0.120cm]([out angle=-129.662, in angle=40.742] 3.031,0.095) .. (2.042,-0.913); \draw [white, double=black, line width=0.120cm]([out angle=129.638, in angle=-36.997] 3.031,2.004) .. (2.013,2.976); \draw [white, double=black, line width=0.120cm]([out angle=129.638, in angle=-36.997] 3.031,-0.996) .. (2.013,-0.024); \draw [white, double=black] ([out angle=60.246, in angle=-96.370] 1.347,1.093) .. (1.442,1.383); \draw [white, double=black] ([out angle=145.358, in angle=10.390] 1.242,1.820) .. (1.096,1.851); \draw [white, double=black] ([out angle=-89.390, in angle=113.213] 0.752,1.435) .. (0.818,1.123); \draw [white, double=black] ([out angle=130.488, in angle=-139.061] 0.519,2.056) .. (0.603,3.187); \draw [white, double=black] ([out angle=130.488, in angle=-139.061] 0.519,-0.944) .. (0.603,0.187); \draw [white, double=black] ([out angle=-30.455, in angle=143.007] 1.565,3.275) .. (2.013,2.976); \draw [white, double=black] ([out angle=-30.455, in angle=143.007] 1.565,0.275) .. (2.013,-0.024); \draw [white, double=black] ([out angle=23.458, in angle=162.231] 4.276,1.277) .. (4.606,1.294); \draw [white, double=black] ([out angle=50.338, in angle=-126.084] 3.031,3.095) .. (3.413,3.586); \draw [white, double=black] ([out angle=50.338, in angle=-126.084] 3.031,0.095) .. (3.413,0.586); \draw [white, double=black] ([out angle=-57.632, in angle=57.619] 5.800,3.371) .. (5.799,1.727); \draw [white, double=black] ([out angle=-57.632, in angle=57.619] 5.800,0.371) .. (5.799,-1.273); \draw [white, double=black] ([out angle=-162.215, in angle=-23.525] 4.606,0.804) .. (4.276,0.820); \draw [white, double=black] ([out angle=126.061, in angle=-50.362] 3.412,1.513) .. (3.031,2.004); \draw [white, double=black] ([out angle=-139.254, in angle=35.120] 2.042,2.087) .. (1.701,1.822); \draw [white, double=black] ([out angle=-173.596, in angle=-23.298] 1.194,1.630) .. (1.073,1.648); \end{scope} \end{scope}

==> diagrams/links-162.tex <==
 \draw [white, double=black, line width=0.041cm]([out angle=-116.682, in angle=-63.305] 0.316,11.607) .. (-0.316,11.607); \draw [white, double=black, line width=0.041cm]([out angle=90.004, in angle=-90.007] 0.000,10.274) .. (0.000,11.682); \draw [white, double=black, line width=0.001cm]([out angle=-110.428, in angle=-45.696] 0.005,11.769) .. (-0.010,11.766); \draw [white, double=black, line width=0.001cm]([out angle=89.974, in angle=-63.250] 0.000,11.741) .. (-0.006,11.768); \draw [white, double=black, line width=0.000cm]([out angle=150.254, in angle=-62.761] 0.002,11.765) .. (-0.001,11.769); \draw [white, double=black, line width=0.000cm]([out angle=76.665, in angle=-110.265] -0.001,11.764) .. (0.001,11.769); \draw [white, double=black, line width=0.000cm]([out angle=110.285, in angle=-76.640] 0.001,11.771) .. (-0.001,11.775); \draw [white, double=black, line width=0.000cm]([out angle=62.787, in angle=-150.320] -0.001,11.771) .. (0.002,11.774); \draw [white, double=black, line width=0.001cm]([out angle=63.297, in angle=-89.984] -0.006,11.781) .. (0.000,11.808); \draw [white, double=black, line width=0.001cm]([out angle=63.297, in angle=-89.984] -0.006,-0.006) .. (0.000,0.022); \draw [white, double=black, line width=0.001cm]([out angle=45.722, in angle=110.464] -0.010,11.783) .. (0.005,11.780); \draw [white, double=black, line width=0.001cm]([out angle=45.722, in angle=110.464] -0.010,-0.003) .. (0.005,-0.007); \draw [white, double=black, line width=0.041cm]([out angle=90.020, in angle=-90.004] 0.000,0.080) .. (0.000,1.488); \draw [white, double=black, line width=0.041cm]([out angle=63.316, in angle=116.694] -0.316,0.155) .. (0.316,0.155); \draw [white, double=black] ([out angle=89.993, in angle=-90.026] 0.000,11.682) .. (0.000,11.741); \draw [white, double=black] ([out angle=116.750, in angle=-29.746] 0.001,11.765) .. (-0.001,11.767); \draw [white, double=black] ([out angle=117.239, in angle=-117.213] 0.000,11.768) .. (0.000,11.770); \draw [white, double=black] ([out angle=29.680, in angle=-116.703] -0.001,11.776) .. (0.001,11.777); \draw [white, double=black] ([out angle=90.016, in angle=-89.980] 0.000,11.808) .. (0.000,11.867); \draw [white, double=black] ([out angle=90.016, in angle=-89.980] 0.000,0.022) .. (0.000,0.080); \draw [white, double=black] ([out angle=-63.306, in angle=63.318] -0.084,0.334) .. (-0.084,0.000); \draw [white, double=black] ([out angle=116.696, in angle=-116.679] 0.084,5.669) .. (0.084,6.004); \draw [white, double=black] ([out angle=-69.536, in angle=69.572] -0.002,11.783) .. (-0.002,11.772); \draw [white, double=black] ([out angle=134.304, in angle=-103.335] 0.001,11.761) .. (0.001,11.764); \draw [white, double=black] ([out angle=69.735, in angle=-69.715] -0.000,11.770) .. (-0.000,11.771); \draw [white, double=black] ([out angle=103.360, in angle=-134.278] 0.001,11.775) .. (0.001,11.778);

==> diagrams/links-1620.tex <==
\begin{scope} \clip (0,0) rectangle (6.090, 3.000); \begin{scope}[yshift=-2.375cm]  \draw [white, double=black, line width=0.059cm]([out angle=162.977, in angle=-57.909] 1.701,0.642) .. (0.518,1.549); \draw [white, double=black, line width=0.059cm]([out angle=57.905, in angle=-162.976] 0.518,0.201) .. (1.701,1.108); \draw [white, double=black, line width=0.054cm]([out angle=-25.235, in angle=130.653] 2.013,1.085) .. (2.782,0.500); \draw [white, double=black, line width=0.054cm]([out angle=-130.658, in angle=25.217] 2.782,1.250) .. (2.013,0.664); \draw [white, double=black, line width=0.040cm]([out angle=-40.779, in angle=110.446] 3.118,3.163) .. (3.591,2.483); \draw [white, double=black, line width=0.040cm]([out angle=-40.779, in angle=110.446] 3.118,0.163) .. (3.591,-0.517); \draw [white, double=black, line width=0.040cm]([out angle=-149.559, in angle=67.249] 3.810,3.100) .. (3.276,2.490); \draw [white, double=black, line width=0.040cm]([out angle=-149.559, in angle=67.249] 3.810,0.100) .. (3.276,-0.510); \draw [white, double=black, line width=0.040cm]([out angle=149.542, in angle=-67.229] 3.810,1.649) .. (3.276,2.260); \draw [white, double=black, line width=0.040cm]([out angle=40.818, in angle=-110.428] 3.118,1.586) .. (3.591,2.266); \draw [white, double=black, line width=0.125cm]([out angle=33.852, in angle=-126.177] 4.241,0.371) .. (5.526,1.605); \draw [white, double=black, line width=0.125cm]([out angle=-33.835, in angle=126.184] 4.241,1.379) .. (5.526,0.145); \draw [white, double=black] ([out angle=17.024, in angle=154.765] 1.701,1.108) .. (2.013,1.085); \draw [white, double=black] ([out angle=-49.326, in angle=139.204] 2.781,0.501) .. (3.118,0.164); \draw [white, double=black] ([out angle=-69.554, in angle=69.572] 3.591,2.483) .. (3.591,2.266); \draw [white, double=black] ([out angle=122.091, in angle=-122.071] 0.518,1.549) .. (0.518,3.201); \draw [white, double=black] ([out angle=122.091, in angle=-122.071] 0.518,-1.451) .. (0.518,0.201); \draw [white, double=black] ([out angle=-139.188, in angle=49.342] 3.118,1.587) .. (2.782,1.250); \draw [white, double=black] ([out angle=112.764, in angle=-112.749] 3.276,2.261) .. (3.276,2.490); \draw [white, double=black] ([out angle=30.441, in angle=-146.148] 3.810,0.100) .. (4.241,0.371); \draw [white, double=black] ([out angle=146.165, in angle=-30.474] 4.241,1.379) .. (3.810,1.650); \draw [white, double=black] ([out angle=53.843, in angle=-53.816] 5.527,1.605) .. (5.526,3.145); \draw [white, double=black] ([out angle=53.843, in angle=-53.816] 5.527,-1.395) .. (5.526,0.145); \draw [white, double=black] ([out angle=-154.783, in angle=-17.023] 2.013,0.664) .. (1.701,0.642); \end{scope} \begin{scope}[yshift=0.625cm]  \draw [white, double=black, line width=0.059cm]([out angle=162.977, in angle=-57.909] 1.701,0.642) .. (0.518,1.549); \draw [white, double=black, line width=0.059cm]([out angle=57.905, in angle=-162.976] 0.518,0.201) .. (1.701,1.108); \draw [white, double=black, line width=0.054cm]([out angle=-25.235, in angle=130.653] 2.013,1.085) .. (2.782,0.500); \draw [white, double=black, line width=0.054cm]([out angle=-130.658, in angle=25.217] 2.782,1.250) .. (2.013,0.664); \draw [white, double=black, line width=0.040cm]([out angle=-40.779, in angle=110.446] 3.118,3.163) .. (3.591,2.483); \draw [white, double=black, line width=0.040cm]([out angle=-40.779, in angle=110.446] 3.118,0.163) .. (3.591,-0.517); \draw [white, double=black, line width=0.040cm]([out angle=-149.559, in angle=67.249] 3.810,3.100) .. (3.276,2.490); \draw [white, double=black, line width=0.040cm]([out angle=-149.559, in angle=67.249] 3.810,0.100) .. (3.276,-0.510); \draw [white, double=black, line width=0.040cm]([out angle=149.542, in angle=-67.229] 3.810,1.649) .. (3.276,2.260); \draw [white, double=black, line width=0.040cm]([out angle=40.818, in angle=-110.428] 3.118,1.586) .. (3.591,2.266); \draw [white, double=black, line width=0.125cm]([out angle=33.852, in angle=-126.177] 4.241,0.371) .. (5.526,1.605); \draw [white, double=black, line width=0.125cm]([out angle=-33.835, in angle=126.184] 4.241,1.379) .. (5.526,0.145); \draw [white, double=black] ([out angle=17.024, in angle=154.765] 1.701,1.108) .. (2.013,1.085); \draw [white, double=black] ([out angle=-49.326, in angle=139.204] 2.781,0.501) .. (3.118,0.164); \draw [white, double=black] ([out angle=-69.554, in angle=69.572] 3.591,2.483) .. (3.591,2.266); \draw [white, double=black] ([out angle=122.091, in angle=-122.071] 0.518,1.549) .. (0.518,3.201); \draw [white, double=black] ([out angle=122.091, in angle=-122.071] 0.518,-1.451) .. (0.518,0.201); \draw [white, double=black] ([out angle=-139.188, in angle=49.342] 3.118,1.587) .. (2.782,1.250); \draw [white, double=black] ([out angle=112.764, in angle=-112.749] 3.276,2.261) .. (3.276,2.490); \draw [white, double=black] ([out angle=30.441, in angle=-146.148] 3.810,0.100) .. (4.241,0.371); \draw [white, double=black] ([out angle=146.165, in angle=-30.474] 4.241,1.379) .. (3.810,1.650); \draw [white, double=black] ([out angle=53.843, in angle=-53.816] 5.527,1.605) .. (5.526,3.145); \draw [white, double=black] ([out angle=53.843, in angle=-53.816] 5.527,-1.395) .. (5.526,0.145); \draw [white, double=black] ([out angle=-154.783, in angle=-17.023] 2.013,0.664) .. (1.701,0.642); \end{scope} \end{scope}

==> diagrams/links-1621.tex <==
\begin{scope} \clip (0,0) rectangle (6.011, 3.000); \begin{scope}[yshift=-0.085cm]  \draw [white, double=black, line width=0.071cm]([out angle=-66.449, in angle=144.136] 0.831,1.156) .. (1.568,0.241); \draw [white, double=black, line width=0.071cm]([out angle=-119.973, in angle=40.111] 1.378,1.125) .. (0.608,0.205); \draw [white, double=black, line width=0.025cm]([out angle=86.731, in angle=-31.650] 1.473,1.439) .. (1.244,1.877); \draw [white, double=black, line width=0.025cm]([out angle=8.748, in angle=-137.507] 1.205,1.683) .. (1.701,1.920); \draw [white, double=black, line width=0.026cm]([out angle=158.671, in angle=-49.096] 1.081,1.696) .. (0.521,2.092); \draw [white, double=black, line width=0.026cm]([out angle=91.433, in angle=-167.385] 0.761,1.472) .. (1.097,1.902); \draw [white, double=black, line width=0.125cm]([out angle=128.134, in angle=-42.188] 5.428,0.316) .. (4.121,1.720); \draw [white, double=black, line width=0.125cm]([out angle=42.196, in angle=-128.130] 4.121,0.427) .. (5.428,1.831); \draw [white, double=black, line width=0.047cm]([out angle=-127.199, in angle=21.085] 3.711,2.980) .. (2.925,2.389); \draw [white, double=black, line width=0.047cm]([out angle=-127.199, in angle=21.085] 3.711,-0.020) .. (2.925,-0.611); \draw [white, double=black, line width=0.047cm]([out angle=127.202, in angle=-21.054] 3.711,2.166) .. (2.925,2.757); \draw [white, double=black, line width=0.047cm]([out angle=127.202, in angle=-21.054] 3.711,-0.834) .. (2.925,-0.243); \draw [white, double=black, line width=0.046cm]([out angle=-156.703, in angle=52.174] 2.666,2.752) .. (1.974,2.216); \draw [white, double=black, line width=0.046cm]([out angle=-156.703, in angle=52.174] 2.666,-0.248) .. (1.974,-0.784); \draw [white, double=black, line width=0.046cm]([out angle=156.709, in angle=-47.336] 2.666,2.395) .. (1.945,2.906); \draw [white, double=black, line width=0.046cm]([out angle=156.709, in angle=-47.336] 2.666,-0.605) .. (1.945,-0.094); \draw [white, double=black] ([out angle=60.027, in angle=-93.255] 1.378,1.125) .. (1.472,1.440); \draw [white, double=black] ([out angle=148.350, in angle=12.615] 1.244,1.877) .. (1.097,1.902); \draw [white, double=black] ([out angle=-88.558, in angle=113.551] 0.761,1.472) .. (0.831,1.156); \draw [white, double=black] ([out angle=130.904, in angle=-139.889] 0.521,2.092) .. (0.608,3.205); \draw [white, double=black] ([out angle=130.904, in angle=-139.889] 0.521,-0.908) .. (0.608,0.205); \draw [white, double=black] ([out angle=-35.864, in angle=132.664] 1.568,3.241) .. (1.945,2.906); \draw [white, double=black] ([out angle=-35.864, in angle=132.664] 1.568,0.241) .. (1.945,-0.094); \draw [white, double=black] ([out angle=52.801, in angle=-137.804] 3.711,2.980) .. (4.121,3.427); \draw [white, double=black] ([out angle=52.801, in angle=-137.804] 3.711,-0.020) .. (4.121,0.427); \draw [white, double=black] ([out angle=51.883, in angle=-51.866] 5.428,1.830) .. (5.428,3.316); \draw [white, double=black] ([out angle=51.883, in angle=-51.866] 5.428,-1.170) .. (5.428,0.316); \draw [white, double=black] ([out angle=137.812, in angle=-52.811] 4.121,1.720) .. (3.711,2.166); \draw [white, double=black] ([out angle=158.946, in angle=23.293] 2.925,2.757) .. (2.666,2.752); \draw [white, double=black] ([out angle=-127.826, in angle=42.493] 1.974,2.216) .. (1.701,1.920); \draw [white, double=black] ([out angle=-171.252, in angle=-21.329] 1.205,1.683) .. (1.081,1.696); \draw [white, double=black] ([out angle=-158.927, in angle=-23.286] 2.925,2.390) .. (2.666,2.395); \end{scope} \begin{scope}[yshift=2.915cm]  \draw [white, double=black, line width=0.071cm]([out angle=-66.449, in angle=144.136] 0.831,1.156) .. (1.568,0.241); \draw [white, double=black, line width=0.071cm]([out angle=-119.973, in angle=40.111] 1.378,1.125) .. (0.608,0.205); \draw [white, double=black, line width=0.025cm]([out angle=86.731, in angle=-31.650] 1.473,1.439) .. (1.244,1.877); \draw [white, double=black, line width=0.025cm]([out angle=8.748, in angle=-137.507] 1.205,1.683) .. (1.701,1.920); \draw [white, double=black, line width=0.026cm]([out angle=158.671, in angle=-49.096] 1.081,1.696) .. (0.521,2.092); \draw [white, double=black, line width=0.026cm]([out angle=91.433, in angle=-167.385] 0.761,1.472) .. (1.097,1.902); \draw [white, double=black, line width=0.125cm]([out angle=128.134, in angle=-42.188] 5.428,0.316) .. (4.121,1.720); \draw [white, double=black, line width=0.125cm]([out angle=42.196, in angle=-128.130] 4.121,0.427) .. (5.428,1.831); \draw [white, double=black, line width=0.047cm]([out angle=-127.199, in angle=21.085] 3.711,2.980) .. (2.925,2.389); \draw [white, double=black, line width=0.047cm]([out angle=-127.199, in angle=21.085] 3.711,-0.020) .. (2.925,-0.611); \draw [white, double=black, line width=0.047cm]([out angle=127.202, in angle=-21.054] 3.711,2.166) .. (2.925,2.757); \draw [white, double=black, line width=0.047cm]([out angle=127.202, in angle=-21.054] 3.711,-0.834) .. (2.925,-0.243); \draw [white, double=black, line width=0.046cm]([out angle=-156.703, in angle=52.174] 2.666,2.752) .. (1.974,2.216); \draw [white, double=black, line width=0.046cm]([out angle=-156.703, in angle=52.174] 2.666,-0.248) .. (1.974,-0.784); \draw [white, double=black, line width=0.046cm]([out angle=156.709, in angle=-47.336] 2.666,2.395) .. (1.945,2.906); \draw [white, double=black, line width=0.046cm]([out angle=156.709, in angle=-47.336] 2.666,-0.605) .. (1.945,-0.094); \draw [white, double=black] ([out angle=60.027, in angle=-93.255] 1.378,1.125) .. (1.472,1.440); \draw [white, double=black] ([out angle=148.350, in angle=12.615] 1.244,1.877) .. (1.097,1.902); \draw [white, double=black] ([out angle=-88.558, in angle=113.551] 0.761,1.472) .. (0.831,1.156); \draw [white, double=black] ([out angle=130.904, in angle=-139.889] 0.521,2.092) .. (0.608,3.205); \draw [white, double=black] ([out angle=130.904, in angle=-139.889] 0.521,-0.908) .. (0.608,0.205); \draw [white, double=black] ([out angle=-35.864, in angle=132.664] 1.568,3.241) .. (1.945,2.906); \draw [white, double=black] ([out angle=-35.864, in angle=132.664] 1.568,0.241) .. (1.945,-0.094); \draw [white, double=black] ([out angle=52.801, in angle=-137.804] 3.711,2.980) .. (4.121,3.427); \draw [white, double=black] ([out angle=52.801, in angle=-137.804] 3.711,-0.020) .. (4.121,0.427); \draw [white, double=black] ([out angle=51.883, in angle=-51.866] 5.428,1.830) .. (5.428,3.316); \draw [white, double=black] ([out angle=51.883, in angle=-51.866] 5.428,-1.170) .. (5.428,0.316); \draw [white, double=black] ([out angle=137.812, in angle=-52.811] 4.121,1.720) .. (3.711,2.166); \draw [white, double=black] ([out angle=158.946, in angle=23.293] 2.925,2.757) .. (2.666,2.752); \draw [white, double=black] ([out angle=-127.826, in angle=42.493] 1.974,2.216) .. (1.701,1.920); \draw [white, double=black] ([out angle=-171.252, in angle=-21.329] 1.205,1.683) .. (1.081,1.696); \draw [white, double=black] ([out angle=-158.927, in angle=-23.286] 2.925,2.390) .. (2.666,2.395); \end{scope} \end{scope}

==> diagrams/links-1622.tex <==
\begin{scope} \clip (0,0) rectangle (6.309, 3.000); \begin{scope}[yshift=-2.392cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.218, in angle=-57.598] 1.716,1.036) .. (0.522,1.959); \draw [white, double=black, line width=0.062cm]([out angle=57.641, in angle=-162.157] 0.522,0.604) .. (1.715,1.527); \draw [white, double=black, line width=0.059cm]([out angle=-23.424, in angle=125.656] 2.047,1.511) .. (2.913,0.813); \draw [white, double=black, line width=0.059cm]([out angle=-125.623, in angle=23.393] 2.913,1.751) .. (2.047,1.052); \draw [white, double=black, line width=0.087cm]([out angle=146.494, in angle=-19.091] 5.690,1.691) .. (4.686,2.187); \draw [white, double=black, line width=0.087cm]([out angle=75.503, in angle=-96.635] 5.078,1.456) .. (5.285,2.563); \draw [white, double=black, line width=0.087cm]([out angle=96.634, in angle=-75.519] 5.285,0.000) .. (5.079,1.107); \draw [white, double=black, line width=0.087cm]([out angle=19.075, in angle=-146.494] 4.686,0.376) .. (5.690,0.872); \draw [white, double=black, line width=0.102cm]([out angle=145.555, in angle=-51.618] 4.269,2.397) .. (3.288,3.314); \draw [white, double=black, line width=0.102cm]([out angle=145.555, in angle=-51.618] 4.269,-0.603) .. (3.288,0.314); \draw [white, double=black, line width=0.102cm]([out angle=51.633, in angle=-145.522] 3.288,2.249) .. (4.269,3.166); \draw [white, double=black, line width=0.102cm]([out angle=51.633, in angle=-145.522] 3.288,-0.751) .. (4.269,0.166); \draw [white, double=black] ([out angle=17.843, in angle=156.576] 1.715,1.527) .. (2.047,1.511); \draw [white, double=black] ([out angle=122.402, in angle=-122.376] 0.522,1.959) .. (0.521,3.603); \draw [white, double=black] ([out angle=122.402, in angle=-122.376] 0.522,-1.041) .. (0.521,0.603); \draw [white, double=black] ([out angle=-54.362, in angle=128.382] 2.912,0.812) .. (3.288,0.314); \draw [white, double=black] ([out angle=83.365, in angle=-83.366] 5.285,2.563) .. (5.285,3.000); \draw [white, double=black] ([out angle=83.365, in angle=-83.366] 5.285,-0.437) .. (5.285,0.000); \draw [white, double=black] ([out angle=104.510, in angle=-104.497] 5.078,1.106) .. (5.078,1.456); \draw [white, double=black] ([out angle=160.909, in angle=-34.469] 4.686,2.187) .. (4.269,2.397); \draw [white, double=black] ([out angle=33.521, in angle=-33.506] 5.690,0.872) .. (5.690,1.691); \draw [white, double=black] ([out angle=-160.925, in angle=34.469] 4.686,3.376) .. (4.269,3.166); \draw [white, double=black] ([out angle=-160.925, in angle=34.469] 4.686,0.376) .. (4.269,0.166); \draw [white, double=black] ([out angle=-128.367, in angle=54.377] 3.288,2.249) .. (2.913,1.751); \draw [white, double=black] ([out angle=-156.607, in angle=-17.782] 2.047,1.053) .. (1.716,1.036); \end{scope} \begin{scope}[yshift=0.608cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.218, in angle=-57.598] 1.716,1.036) .. (0.522,1.959); \draw [white, double=black, line width=0.062cm]([out angle=57.641, in angle=-162.157] 0.522,0.604) .. (1.715,1.527); \draw [white, double=black, line width=0.059cm]([out angle=-23.424, in angle=125.656] 2.047,1.511) .. (2.913,0.813); \draw [white, double=black, line width=0.059cm]([out angle=-125.623, in angle=23.393] 2.913,1.751) .. (2.047,1.052); \draw [white, double=black, line width=0.087cm]([out angle=146.494, in angle=-19.091] 5.690,1.691) .. (4.686,2.187); \draw [white, double=black, line width=0.087cm]([out angle=75.503, in angle=-96.635] 5.078,1.456) .. (5.285,2.563); \draw [white, double=black, line width=0.087cm]([out angle=96.634, in angle=-75.519] 5.285,0.000) .. (5.079,1.107); \draw [white, double=black, line width=0.087cm]([out angle=19.075, in angle=-146.494] 4.686,0.376) .. (5.690,0.872); \draw [white, double=black, line width=0.102cm]([out angle=145.555, in angle=-51.618] 4.269,2.397) .. (3.288,3.314); \draw [white, double=black, line width=0.102cm]([out angle=145.555, in angle=-51.618] 4.269,-0.603) .. (3.288,0.314); \draw [white, double=black, line width=0.102cm]([out angle=51.633, in angle=-145.522] 3.288,2.249) .. (4.269,3.166); \draw [white, double=black, line width=0.102cm]([out angle=51.633, in angle=-145.522] 3.288,-0.751) .. (4.269,0.166); \draw [white, double=black] ([out angle=17.843, in angle=156.576] 1.715,1.527) .. (2.047,1.511); \draw [white, double=black] ([out angle=122.402, in angle=-122.376] 0.522,1.959) .. (0.521,3.603); \draw [white, double=black] ([out angle=122.402, in angle=-122.376] 0.522,-1.041) .. (0.521,0.603); \draw [white, double=black] ([out angle=-54.362, in angle=128.382] 2.912,0.812) .. (3.288,0.314); \draw [white, double=black] ([out angle=83.365, in angle=-83.366] 5.285,2.563) .. (5.285,3.000); \draw [white, double=black] ([out angle=83.365, in angle=-83.366] 5.285,-0.437) .. (5.285,0.000); \draw [white, double=black] ([out angle=104.510, in angle=-104.497] 5.078,1.106) .. (5.078,1.456); \draw [white, double=black] ([out angle=160.909, in angle=-34.469] 4.686,2.187) .. (4.269,2.397); \draw [white, double=black] ([out angle=33.521, in angle=-33.506] 5.690,0.872) .. (5.690,1.691); \draw [white, double=black] ([out angle=-160.925, in angle=34.469] 4.686,3.376) .. (4.269,3.166); \draw [white, double=black] ([out angle=-160.925, in angle=34.469] 4.686,0.376) .. (4.269,0.166); \draw [white, double=black] ([out angle=-128.367, in angle=54.377] 3.288,2.249) .. (2.913,1.751); \draw [white, double=black] ([out angle=-156.607, in angle=-17.782] 2.047,1.053) .. (1.716,1.036); \end{scope} \end{scope}

==> diagrams/links-1623.tex <==
\begin{scope} \clip (0,0) rectangle (6.010, 3.000); \begin{scope}[yshift=-0.086cm]  \draw [white, double=black, line width=0.071cm]([out angle=-66.453, in angle=144.119] 0.831,1.156) .. (1.568,0.241); \draw [white, double=black, line width=0.071cm]([out angle=-120.001, in angle=40.098] 1.379,1.125) .. (0.608,0.205); \draw [white, double=black, line width=0.025cm]([out angle=86.691, in angle=-31.625] 1.473,1.439) .. (1.244,1.877); \draw [white, double=black, line width=0.025cm]([out angle=8.772, in angle=-137.496] 1.205,1.682) .. (1.701,1.920); \draw [white, double=black, line width=0.026cm]([out angle=158.648, in angle=-49.110] 1.081,1.696) .. (0.521,2.092); \draw [white, double=black, line width=0.026cm]([out angle=91.411, in angle=-167.409] 0.761,1.471) .. (1.097,1.902); \draw [white, double=black, line width=0.125cm]([out angle=42.203, in angle=-128.125] 4.121,0.427) .. (5.427,1.830); \draw [white, double=black, line width=0.125cm]([out angle=-42.183, in angle=128.128] 4.120,1.720) .. (5.427,0.317); \draw [white, double=black, line width=0.047cm]([out angle=-127.224, in angle=21.121] 3.711,2.981) .. (2.926,2.390); \draw [white, double=black, line width=0.047cm]([out angle=-127.224, in angle=21.121] 3.711,-0.019) .. (2.926,-0.610); \draw [white, double=black, line width=0.047cm]([out angle=127.189, in angle=-21.021] 3.711,2.167) .. (2.925,2.757); \draw [white, double=black, line width=0.047cm]([out angle=127.189, in angle=-21.021] 3.711,-0.833) .. (2.925,-0.243); \draw [white, double=black, line width=0.046cm]([out angle=-156.741, in angle=52.181] 2.666,2.752) .. (1.974,2.216); \draw [white, double=black, line width=0.046cm]([out angle=-156.741, in angle=52.181] 2.666,-0.248) .. (1.974,-0.784); \draw [white, double=black, line width=0.046cm]([out angle=156.677, in angle=-47.344] 2.666,2.394) .. (1.945,2.906); \draw [white, double=black, line width=0.046cm]([out angle=156.677, in angle=-47.344] 2.666,-0.606) .. (1.945,-0.094); \draw [white, double=black] ([out angle=59.999, in angle=-93.289] 1.379,1.125) .. (1.473,1.440); \draw [white, double=black] ([out angle=148.375, in angle=12.591] 1.244,1.877) .. (1.097,1.902); \draw [white, double=black] ([out angle=-88.565, in angle=113.547] 0.761,1.472) .. (0.831,1.156); \draw [white, double=black] ([out angle=130.890, in angle=-139.902] 0.521,2.092) .. (0.608,3.205); \draw [white, double=black] ([out angle=130.890, in angle=-139.902] 0.521,-0.908) .. (0.608,0.205); \draw [white, double=black] ([out angle=-35.881, in angle=132.656] 1.568,3.241) .. (1.945,2.906); \draw [white, double=black] ([out angle=-35.881, in angle=132.656] 1.568,0.241) .. (1.945,-0.094); \draw [white, double=black] ([out angle=52.776, in angle=-137.797] 3.711,2.981) .. (4.121,3.427); \draw [white, double=black] ([out angle=52.776, in angle=-137.797] 3.711,-0.019) .. (4.121,0.427); \draw [white, double=black] ([out angle=51.867, in angle=-51.872] 5.427,1.831) .. (5.427,3.317); \draw [white, double=black] ([out angle=51.867, in angle=-51.872] 5.427,-1.169) .. (5.427,0.317); \draw [white, double=black] ([out angle=137.817, in angle=-52.805] 4.120,1.720) .. (3.711,2.166); \draw [white, double=black] ([out angle=158.979, in angle=23.319] 2.926,2.757) .. (2.667,2.752); \draw [white, double=black] ([out angle=-127.819, in angle=42.504] 1.974,2.216) .. (1.701,1.920); \draw [white, double=black] ([out angle=-171.228, in angle=-21.352] 1.205,1.682) .. (1.081,1.696); \draw [white, double=black] ([out angle=-158.936, in angle=-23.297] 2.925,2.389) .. (2.666,2.395); \end{scope} \begin{scope}[yshift=2.914cm]  \draw [white, double=black, line width=0.071cm]([out angle=-66.453, in angle=144.119] 0.831,1.156) .. (1.568,0.241); \draw [white, double=black, line width=0.071cm]([out angle=-120.001, in angle=40.098] 1.379,1.125) .. (0.608,0.205); \draw [white, double=black, line width=0.025cm]([out angle=86.691, in angle=-31.625] 1.473,1.439) .. (1.244,1.877); \draw [white, double=black, line width=0.025cm]([out angle=8.772, in angle=-137.496] 1.205,1.682) .. (1.701,1.920); \draw [white, double=black, line width=0.026cm]([out angle=158.648, in angle=-49.110] 1.081,1.696) .. (0.521,2.092); \draw [white, double=black, line width=0.026cm]([out angle=91.411, in angle=-167.409] 0.761,1.471) .. (1.097,1.902); \draw [white, double=black, line width=0.125cm]([out angle=42.203, in angle=-128.125] 4.121,0.427) .. (5.427,1.830); \draw [white, double=black, line width=0.125cm]([out angle=-42.183, in angle=128.128] 4.120,1.720) .. (5.427,0.317); \draw [white, double=black, line width=0.047cm]([out angle=-127.224, in angle=21.121] 3.711,2.981) .. (2.926,2.390); \draw [white, double=black, line width=0.047cm]([out angle=-127.224, in angle=21.121] 3.711,-0.019) .. (2.926,-0.610); \draw [white, double=black, line width=0.047cm]([out angle=127.189, in angle=-21.021] 3.711,2.167) .. (2.925,2.757); \draw [white, double=black, line width=0.047cm]([out angle=127.189, in angle=-21.021] 3.711,-0.833) .. (2.925,-0.243); \draw [white, double=black, line width=0.046cm]([out angle=-156.741, in angle=52.181] 2.666,2.752) .. (1.974,2.216); \draw [white, double=black, line width=0.046cm]([out angle=-156.741, in angle=52.181] 2.666,-0.248) .. (1.974,-0.784); \draw [white, double=black, line width=0.046cm]([out angle=156.677, in angle=-47.344] 2.666,2.394) .. (1.945,2.906); \draw [white, double=black, line width=0.046cm]([out angle=156.677, in angle=-47.344] 2.666,-0.606) .. (1.945,-0.094); \draw [white, double=black] ([out angle=59.999, in angle=-93.289] 1.379,1.125) .. (1.473,1.440); \draw [white, double=black] ([out angle=148.375, in angle=12.591] 1.244,1.877) .. (1.097,1.902); \draw [white, double=black] ([out angle=-88.565, in angle=113.547] 0.761,1.472) .. (0.831,1.156); \draw [white, double=black] ([out angle=130.890, in angle=-139.902] 0.521,2.092) .. (0.608,3.205); \draw [white, double=black] ([out angle=130.890, in angle=-139.902] 0.521,-0.908) .. (0.608,0.205); \draw [white, double=black] ([out angle=-35.881, in angle=132.656] 1.568,3.241) .. (1.945,2.906); \draw [white, double=black] ([out angle=-35.881, in angle=132.656] 1.568,0.241) .. (1.945,-0.094); \draw [white, double=black] ([out angle=52.776, in angle=-137.797] 3.711,2.981) .. (4.121,3.427); \draw [white, double=black] ([out angle=52.776, in angle=-137.797] 3.711,-0.019) .. (4.121,0.427); \draw [white, double=black] ([out angle=51.867, in angle=-51.872] 5.427,1.831) .. (5.427,3.317); \draw [white, double=black] ([out angle=51.867, in angle=-51.872] 5.427,-1.169) .. (5.427,0.317); \draw [white, double=black] ([out angle=137.817, in angle=-52.805] 4.120,1.720) .. (3.711,2.166); \draw [white, double=black] ([out angle=158.979, in angle=23.319] 2.926,2.757) .. (2.667,2.752); \draw [white, double=black] ([out angle=-127.819, in angle=42.504] 1.974,2.216) .. (1.701,1.920); \draw [white, double=black] ([out angle=-171.228, in angle=-21.352] 1.205,1.682) .. (1.081,1.696); \draw [white, double=black] ([out angle=-158.936, in angle=-23.297] 2.925,2.389) .. (2.666,2.395); \end{scope} \end{scope}

==> diagrams/links-1624.tex <==
\begin{scope} \clip (0,0) rectangle (6.309, 3.000); \begin{scope}[yshift=-0.171cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.215, in angle=-57.599] 1.716,1.036) .. (0.522,1.959); \draw [white, double=black, line width=0.062cm]([out angle=57.640, in angle=-162.159] 0.522,0.604) .. (1.715,1.527); \draw [white, double=black, line width=0.059cm]([out angle=-23.422, in angle=125.654] 2.047,1.511) .. (2.913,0.813); \draw [white, double=black, line width=0.059cm]([out angle=-125.623, in angle=23.394] 2.913,1.751) .. (2.047,1.052); \draw [white, double=black, line width=0.087cm]([out angle=75.503, in angle=-96.635] 5.078,1.456) .. (5.285,2.563); \draw [white, double=black, line width=0.087cm]([out angle=-19.091, in angle=146.493] 4.686,2.187) .. (5.690,1.691); \draw [white, double=black, line width=0.087cm]([out angle=-146.494, in angle=19.076] 5.690,0.872) .. (4.686,0.376); \draw [white, double=black, line width=0.087cm]([out angle=96.634, in angle=-75.518] 5.285,0.000) .. (5.079,1.107); \draw [white, double=black, line width=0.102cm]([out angle=-145.524, in angle=51.632] 4.269,3.166) .. (3.288,2.249); \draw [white, double=black, line width=0.102cm]([out angle=-145.524, in angle=51.632] 4.269,0.166) .. (3.288,-0.751); \draw [white, double=black, line width=0.102cm]([out angle=145.554, in angle=-51.619] 4.269,2.397) .. (3.288,3.314); \draw [white, double=black, line width=0.102cm]([out angle=145.554, in angle=-51.619] 4.269,-0.603) .. (3.288,0.314); \draw [white, double=black] ([out angle=17.841, in angle=156.578] 1.715,1.527) .. (2.047,1.511); \draw [white, double=black] ([out angle=122.401, in angle=-122.378] 0.522,1.959) .. (0.521,3.603); \draw [white, double=black] ([out angle=122.401, in angle=-122.378] 0.522,-1.041) .. (0.521,0.603); \draw [white, double=black] ([out angle=-54.364, in angle=128.381] 2.912,0.812) .. (3.288,0.314); \draw [white, double=black] ([out angle=83.365, in angle=-83.366] 5.285,2.563) .. (5.285,3.000); \draw [white, double=black] ([out angle=83.365, in angle=-83.366] 5.285,-0.437) .. (5.285,0.000); \draw [white, double=black] ([out angle=104.509, in angle=-104.497] 5.078,1.106) .. (5.078,1.456); \draw [white, double=black] ([out angle=160.909, in angle=-34.460] 4.686,2.187) .. (4.269,2.397); \draw [white, double=black] ([out angle=33.519, in angle=-33.507] 5.690,0.872) .. (5.690,1.691); \draw [white, double=black] ([out angle=-160.924, in angle=34.477] 4.686,3.376) .. (4.269,3.166); \draw [white, double=black] ([out angle=-160.924, in angle=34.477] 4.686,0.376) .. (4.269,0.166); \draw [white, double=black] ([out angle=-128.368, in angle=54.377] 3.288,2.249) .. (2.913,1.751); \draw [white, double=black] ([out angle=-156.606, in angle=-17.785] 2.047,1.053) .. (1.716,1.036); \end{scope} \begin{scope}[yshift=2.829cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.215, in angle=-57.599] 1.716,1.036) .. (0.522,1.959); \draw [white, double=black, line width=0.062cm]([out angle=57.640, in angle=-162.159] 0.522,0.604) .. (1.715,1.527); \draw [white, double=black, line width=0.059cm]([out angle=-23.422, in angle=125.654] 2.047,1.511) .. (2.913,0.813); \draw [white, double=black, line width=0.059cm]([out angle=-125.623, in angle=23.394] 2.913,1.751) .. (2.047,1.052); \draw [white, double=black, line width=0.087cm]([out angle=75.503, in angle=-96.635] 5.078,1.456) .. (5.285,2.563); \draw [white, double=black, line width=0.087cm]([out angle=-19.091, in angle=146.493] 4.686,2.187) .. (5.690,1.691); \draw [white, double=black, line width=0.087cm]([out angle=-146.494, in angle=19.076] 5.690,0.872) .. (4.686,0.376); \draw [white, double=black, line width=0.087cm]([out angle=96.634, in angle=-75.518] 5.285,0.000) .. (5.079,1.107); \draw [white, double=black, line width=0.102cm]([out angle=-145.524, in angle=51.632] 4.269,3.166) .. (3.288,2.249); \draw [white, double=black, line width=0.102cm]([out angle=-145.524, in angle=51.632] 4.269,0.166) .. (3.288,-0.751); \draw [white, double=black, line width=0.102cm]([out angle=145.554, in angle=-51.619] 4.269,2.397) .. (3.288,3.314); \draw [white, double=black, line width=0.102cm]([out angle=145.554, in angle=-51.619] 4.269,-0.603) .. (3.288,0.314); \draw [white, double=black] ([out angle=17.841, in angle=156.578] 1.715,1.527) .. (2.047,1.511); \draw [white, double=black] ([out angle=122.401, in angle=-122.378] 0.522,1.959) .. (0.521,3.603); \draw [white, double=black] ([out angle=122.401, in angle=-122.378] 0.522,-1.041) .. (0.521,0.603); \draw [white, double=black] ([out angle=-54.364, in angle=128.381] 2.912,0.812) .. (3.288,0.314); \draw [white, double=black] ([out angle=83.365, in angle=-83.366] 5.285,2.563) .. (5.285,3.000); \draw [white, double=black] ([out angle=83.365, in angle=-83.366] 5.285,-0.437) .. (5.285,0.000); \draw [white, double=black] ([out angle=104.509, in angle=-104.497] 5.078,1.106) .. (5.078,1.456); \draw [white, double=black] ([out angle=160.909, in angle=-34.460] 4.686,2.187) .. (4.269,2.397); \draw [white, double=black] ([out angle=33.519, in angle=-33.507] 5.690,0.872) .. (5.690,1.691); \draw [white, double=black] ([out angle=-160.924, in angle=34.477] 4.686,3.376) .. (4.269,3.166); \draw [white, double=black] ([out angle=-160.924, in angle=34.477] 4.686,0.376) .. (4.269,0.166); \draw [white, double=black] ([out angle=-128.368, in angle=54.377] 3.288,2.249) .. (2.913,1.751); \draw [white, double=black] ([out angle=-156.606, in angle=-17.785] 2.047,1.053) .. (1.716,1.036); \end{scope} \end{scope}

==> diagrams/links-1625.tex <==
\begin{scope} \clip (0,0) rectangle (8.545, 3.000); \begin{scope}[yshift=-2.929cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.067, in angle=-57.539] 1.719,0.432) .. (0.522,1.358); \draw [white, double=black, line width=0.063cm]([out angle=57.583, in angle=-162.001] 0.523,0.001) .. (1.718,0.928); \draw [white, double=black, line width=0.060cm]([out angle=-23.076, in angle=123.760] 2.054,0.913) .. (2.932,0.185); \draw [white, double=black, line width=0.060cm]([out angle=-123.728, in angle=23.037] 2.932,1.175) .. (2.053,0.447); \draw [white, double=black, line width=0.060cm]([out angle=156.958, in angle=-56.282] 6.491,0.446) .. (5.612,1.174); \draw [white, double=black, line width=0.060cm]([out angle=56.287, in angle=-156.941] 5.612,0.183) .. (6.491,0.912); \draw [white, double=black, line width=0.063cm]([out angle=-17.969, in angle=122.451] 6.826,0.927) .. (8.023,0.000); \draw [white, double=black, line width=0.063cm]([out angle=-122.447, in angle=17.967] 8.023,1.358) .. (6.826,0.431); \draw [white, double=black, line width=0.053cm]([out angle=-123.054, in angle=21.386] 5.266,2.658) .. (4.420,1.969); \draw [white, double=black, line width=0.053cm]([out angle=123.084, in angle=-21.404] 5.266,1.698) .. (4.420,2.387); \draw [white, double=black, line width=0.053cm]([out angle=-158.568, in angle=56.937] 4.124,2.389) .. (3.278,1.700); \draw [white, double=black, line width=0.053cm]([out angle=158.632, in angle=-56.911] 4.124,1.971) .. (3.278,2.660); \draw [white, double=black] ([out angle=17.999, in angle=156.924] 1.718,0.928) .. (2.053,0.913); \draw [white, double=black] ([out angle=122.461, in angle=-122.422] 0.522,1.358) .. (0.522,3.000); \draw [white, double=black] ([out angle=122.461, in angle=-122.422] 0.522,-1.642) .. (0.522,0.000); \draw [white, double=black] ([out angle=-56.246, in angle=123.089] 2.931,3.185) .. (3.278,2.660); \draw [white, double=black] ([out angle=-56.246, in angle=123.089] 2.931,0.185) .. (3.278,-0.340); \draw [white, double=black] ([out angle=23.059, in angle=162.031] 6.491,0.912) .. (6.826,0.927); \draw [white, double=black] ([out angle=56.946, in angle=-123.713] 5.266,2.658) .. (5.612,3.183); \draw [white, double=black] ([out angle=56.946, in angle=-123.713] 5.266,-0.342) .. (5.612,0.183); \draw [white, double=black] ([out angle=-57.549, in angle=57.583] 8.023,3.000) .. (8.023,1.357); \draw [white, double=black] ([out angle=-57.549, in angle=57.583] 8.023,0.000) .. (8.023,-1.643); \draw [white, double=black] ([out angle=-162.033, in angle=-23.042] 6.826,0.431) .. (6.491,0.446); \draw [white, double=black] ([out angle=123.743, in angle=-56.916] 5.612,1.172) .. (5.266,1.698); \draw [white, double=black] ([out angle=158.596, in angle=21.280] 4.420,2.387) .. (4.124,2.387); \draw [white, double=black] ([out angle=-123.063, in angle=56.272] 3.278,1.700) .. (2.932,1.175); \draw [white, double=black] ([out angle=-156.963, in angle=-17.933] 2.054,0.447) .. (1.719,0.432); \draw [white, double=black] ([out angle=-158.614, in angle=-21.466] 4.420,1.969) .. (4.124,1.969); \end{scope} \begin{scope}[yshift=0.071cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.067, in angle=-57.539] 1.719,0.432) .. (0.522,1.358); \draw [white, double=black, line width=0.063cm]([out angle=57.583, in angle=-162.001] 0.523,0.001) .. (1.718,0.928); \draw [white, double=black, line width=0.060cm]([out angle=-23.076, in angle=123.760] 2.054,0.913) .. (2.932,0.185); \draw [white, double=black, line width=0.060cm]([out angle=-123.728, in angle=23.037] 2.932,1.175) .. (2.053,0.447); \draw [white, double=black, line width=0.060cm]([out angle=156.958, in angle=-56.282] 6.491,0.446) .. (5.612,1.174); \draw [white, double=black, line width=0.060cm]([out angle=56.287, in angle=-156.941] 5.612,0.183) .. (6.491,0.912); \draw [white, double=black, line width=0.063cm]([out angle=-17.969, in angle=122.451] 6.826,0.927) .. (8.023,0.000); \draw [white, double=black, line width=0.063cm]([out angle=-122.447, in angle=17.967] 8.023,1.358) .. (6.826,0.431); \draw [white, double=black, line width=0.053cm]([out angle=-123.054, in angle=21.386] 5.266,2.658) .. (4.420,1.969); \draw [white, double=black, line width=0.053cm]([out angle=123.084, in angle=-21.404] 5.266,1.698) .. (4.420,2.387); \draw [white, double=black, line width=0.053cm]([out angle=-158.568, in angle=56.937] 4.124,2.389) .. (3.278,1.700); \draw [white, double=black, line width=0.053cm]([out angle=158.632, in angle=-56.911] 4.124,1.971) .. (3.278,2.660); \draw [white, double=black] ([out angle=17.999, in angle=156.924] 1.718,0.928) .. (2.053,0.913); \draw [white, double=black] ([out angle=122.461, in angle=-122.422] 0.522,1.358) .. (0.522,3.000); \draw [white, double=black] ([out angle=122.461, in angle=-122.422] 0.522,-1.642) .. (0.522,0.000); \draw [white, double=black] ([out angle=-56.246, in angle=123.089] 2.931,3.185) .. (3.278,2.660); \draw [white, double=black] ([out angle=-56.246, in angle=123.089] 2.931,0.185) .. (3.278,-0.340); \draw [white, double=black] ([out angle=23.059, in angle=162.031] 6.491,0.912) .. (6.826,0.927); \draw [white, double=black] ([out angle=56.946, in angle=-123.713] 5.266,2.658) .. (5.612,3.183); \draw [white, double=black] ([out angle=56.946, in angle=-123.713] 5.266,-0.342) .. (5.612,0.183); \draw [white, double=black] ([out angle=-57.549, in angle=57.583] 8.023,3.000) .. (8.023,1.357); \draw [white, double=black] ([out angle=-57.549, in angle=57.583] 8.023,0.000) .. (8.023,-1.643); \draw [white, double=black] ([out angle=-162.033, in angle=-23.042] 6.826,0.431) .. (6.491,0.446); \draw [white, double=black] ([out angle=123.743, in angle=-56.916] 5.612,1.172) .. (5.266,1.698); \draw [white, double=black] ([out angle=158.596, in angle=21.280] 4.420,2.387) .. (4.124,2.387); \draw [white, double=black] ([out angle=-123.063, in angle=56.272] 3.278,1.700) .. (2.932,1.175); \draw [white, double=black] ([out angle=-156.963, in angle=-17.933] 2.054,0.447) .. (1.719,0.432); \draw [white, double=black] ([out angle=-158.614, in angle=-21.466] 4.420,1.969) .. (4.124,1.969); \end{scope} \end{scope}

==> diagrams/links-1626.tex <==
\begin{scope} \clip (0,0) rectangle (8.543, 3.000); \begin{scope}[yshift=-1.429cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.004, in angle=-57.575] 1.718,0.430) .. (0.522,1.358); \draw [white, double=black, line width=0.063cm]([out angle=57.528, in angle=-162.063] 0.521,0.000) .. (1.719,0.926); \draw [white, double=black, line width=0.060cm]([out angle=-23.045, in angle=123.694] 2.054,0.911) .. (2.933,0.183); \draw [white, double=black, line width=0.060cm]([out angle=-123.732, in angle=23.053] 2.933,1.174) .. (2.054,0.445); \draw [white, double=black, line width=0.060cm]([out angle=156.906, in angle=-56.261] 6.490,0.446) .. (5.612,1.174); \draw [white, double=black, line width=0.060cm]([out angle=56.250, in angle=-156.980] 5.612,0.184) .. (6.490,0.912); \draw [white, double=black, line width=0.063cm]([out angle=-17.956, in angle=122.438] 6.825,0.927) .. (8.021,0.000); \draw [white, double=black, line width=0.063cm]([out angle=-122.437, in angle=17.974] 8.021,1.357) .. (6.825,0.431); \draw [white, double=black, line width=0.053cm]([out angle=123.060, in angle=-21.391] 5.265,1.700) .. (4.420,2.389); \draw [white, double=black, line width=0.053cm]([out angle=21.408, in angle=-123.086] 4.420,1.971) .. (5.266,2.660); \draw [white, double=black, line width=0.053cm]([out angle=158.574, in angle=-56.941] 4.125,1.969) .. (3.279,2.659); \draw [white, double=black, line width=0.053cm]([out angle=56.925, in angle=-158.637] 3.279,1.699) .. (4.125,2.387); \draw [white, double=black] ([out angle=17.937, in angle=156.955] 1.719,0.926) .. (2.054,0.911); \draw [white, double=black] ([out angle=122.425, in angle=-122.449] 0.522,1.358) .. (0.522,3.001); \draw [white, double=black] ([out angle=122.425, in angle=-122.449] 0.522,-1.642) .. (0.522,0.001); \draw [white, double=black] ([out angle=-56.284, in angle=123.059] 2.933,3.184) .. (3.279,2.659); \draw [white, double=black] ([out angle=-56.284, in angle=123.059] 2.933,0.184) .. (3.279,-0.341); \draw [white, double=black] ([out angle=23.020, in angle=162.044] 6.490,0.912) .. (6.825,0.927); \draw [white, double=black] ([out angle=56.914, in angle=-123.750] 5.266,2.660) .. (5.612,3.184); \draw [white, double=black] ([out angle=56.914, in angle=-123.750] 5.266,-0.340) .. (5.612,0.184); \draw [white, double=black] ([out angle=-57.562, in angle=57.548] 8.021,3.001) .. (8.021,1.358); \draw [white, double=black] ([out angle=-57.562, in angle=57.548] 8.021,0.001) .. (8.021,-1.642); \draw [white, double=black] ([out angle=-162.026, in angle=-23.094] 6.825,0.431) .. (6.490,0.446); \draw [white, double=black] ([out angle=123.723, in angle=-56.940] 5.611,1.175) .. (5.265,1.700); \draw [white, double=black] ([out angle=158.609, in angle=21.543] 4.420,2.389) .. (4.124,2.388); \draw [white, double=black] ([out angle=-123.075, in angle=56.268] 3.279,1.699) .. (2.933,1.174); \draw [white, double=black] ([out angle=-156.947, in angle=-17.996] 2.054,0.445) .. (1.718,0.430); \draw [white, double=black] ([out angle=-158.592, in angle=-21.316] 4.420,1.971) .. (4.124,1.971); \end{scope} \begin{scope}[yshift=1.571cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.004, in angle=-57.575] 1.718,0.430) .. (0.522,1.358); \draw [white, double=black, line width=0.063cm]([out angle=57.528, in angle=-162.063] 0.521,0.000) .. (1.719,0.926); \draw [white, double=black, line width=0.060cm]([out angle=-23.045, in angle=123.694] 2.054,0.911) .. (2.933,0.183); \draw [white, double=black, line width=0.060cm]([out angle=-123.732, in angle=23.053] 2.933,1.174) .. (2.054,0.445); \draw [white, double=black, line width=0.060cm]([out angle=156.906, in angle=-56.261] 6.490,0.446) .. (5.612,1.174); \draw [white, double=black, line width=0.060cm]([out angle=56.250, in angle=-156.980] 5.612,0.184) .. (6.490,0.912); \draw [white, double=black, line width=0.063cm]([out angle=-17.956, in angle=122.438] 6.825,0.927) .. (8.021,0.000); \draw [white, double=black, line width=0.063cm]([out angle=-122.437, in angle=17.974] 8.021,1.357) .. (6.825,0.431); \draw [white, double=black, line width=0.053cm]([out angle=123.060, in angle=-21.391] 5.265,1.700) .. (4.420,2.389); \draw [white, double=black, line width=0.053cm]([out angle=21.408, in angle=-123.086] 4.420,1.971) .. (5.266,2.660); \draw [white, double=black, line width=0.053cm]([out angle=158.574, in angle=-56.941] 4.125,1.969) .. (3.279,2.659); \draw [white, double=black, line width=0.053cm]([out angle=56.925, in angle=-158.637] 3.279,1.699) .. (4.125,2.387); \draw [white, double=black] ([out angle=17.937, in angle=156.955] 1.719,0.926) .. (2.054,0.911); \draw [white, double=black] ([out angle=122.425, in angle=-122.449] 0.522,1.358) .. (0.522,3.001); \draw [white, double=black] ([out angle=122.425, in angle=-122.449] 0.522,-1.642) .. (0.522,0.001); \draw [white, double=black] ([out angle=-56.284, in angle=123.059] 2.933,3.184) .. (3.279,2.659); \draw [white, double=black] ([out angle=-56.284, in angle=123.059] 2.933,0.184) .. (3.279,-0.341); \draw [white, double=black] ([out angle=23.020, in angle=162.044] 6.490,0.912) .. (6.825,0.927); \draw [white, double=black] ([out angle=56.914, in angle=-123.750] 5.266,2.660) .. (5.612,3.184); \draw [white, double=black] ([out angle=56.914, in angle=-123.750] 5.266,-0.340) .. (5.612,0.184); \draw [white, double=black] ([out angle=-57.562, in angle=57.548] 8.021,3.001) .. (8.021,1.358); \draw [white, double=black] ([out angle=-57.562, in angle=57.548] 8.021,0.001) .. (8.021,-1.642); \draw [white, double=black] ([out angle=-162.026, in angle=-23.094] 6.825,0.431) .. (6.490,0.446); \draw [white, double=black] ([out angle=123.723, in angle=-56.940] 5.611,1.175) .. (5.265,1.700); \draw [white, double=black] ([out angle=158.609, in angle=21.543] 4.420,2.389) .. (4.124,2.388); \draw [white, double=black] ([out angle=-123.075, in angle=56.268] 3.279,1.699) .. (2.933,1.174); \draw [white, double=black] ([out angle=-156.947, in angle=-17.996] 2.054,0.445) .. (1.718,0.430); \draw [white, double=black] ([out angle=-158.592, in angle=-21.316] 4.420,1.971) .. (4.124,1.971); \end{scope} \end{scope}

==> diagrams/links-1627.tex <==
\begin{scope} \clip (0,0) rectangle (8.545, 3.000); \begin{scope}[yshift=-1.429cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.020, in angle=-57.564] 1.719,0.430) .. (0.522,1.358); \draw [white, double=black, line width=0.063cm]([out angle=57.539, in angle=-162.044] 0.522,0.000) .. (1.719,0.927); \draw [white, double=black, line width=0.060cm]([out angle=-23.064, in angle=123.708] 2.054,0.912) .. (2.933,0.183); \draw [white, double=black, line width=0.060cm]([out angle=-123.733, in angle=23.038] 2.933,1.174) .. (2.054,0.445); \draw [white, double=black, line width=0.060cm]([out angle=56.254, in angle=-156.991] 5.613,0.184) .. (6.492,0.912); \draw [white, double=black, line width=0.060cm]([out angle=-56.266, in angle=156.897] 5.613,1.174) .. (6.492,0.445); \draw [white, double=black, line width=0.063cm]([out angle=-122.439, in angle=17.980] 8.023,1.357) .. (6.827,0.430); \draw [white, double=black, line width=0.063cm]([out angle=122.444, in angle=-17.955] 8.023,0.000) .. (6.827,0.926); \draw [white, double=black, line width=0.053cm]([out angle=-123.081, in angle=21.403] 5.267,2.659) .. (4.421,1.970); \draw [white, double=black, line width=0.053cm]([out angle=123.071, in angle=-21.395] 5.267,1.699) .. (4.421,2.388); \draw [white, double=black, line width=0.054cm]([out angle=-158.619, in angle=56.928] 4.126,2.388) .. (3.279,1.699); \draw [white, double=black, line width=0.054cm]([out angle=158.587, in angle=-56.926] 4.126,1.970) .. (3.279,2.659); \draw [white, double=black] ([out angle=17.956, in angle=156.936] 1.719,0.927) .. (2.054,0.912); \draw [white, double=black] ([out angle=122.436, in angle=-122.433] 0.522,1.358) .. (0.522,3.001); \draw [white, double=black] ([out angle=122.436, in angle=-122.433] 0.522,-1.642) .. (0.522,0.001); \draw [white, double=black] ([out angle=-56.265, in angle=123.074] 2.933,3.185) .. (3.279,2.659); \draw [white, double=black] ([out angle=-56.265, in angle=123.074] 2.933,0.185) .. (3.279,-0.341); \draw [white, double=black] ([out angle=23.009, in angle=162.045] 6.492,0.912) .. (6.827,0.926); \draw [white, double=black] ([out angle=56.919, in angle=-123.746] 5.267,2.659) .. (5.613,3.184); \draw [white, double=black] ([out angle=56.919, in angle=-123.746] 5.267,-0.341) .. (5.613,0.184); \draw [white, double=black] ([out angle=-57.556, in angle=57.568] 8.023,3.000) .. (8.023,1.357); \draw [white, double=black] ([out angle=-57.556, in angle=57.568] 8.023,0.000) .. (8.023,-1.643); \draw [white, double=black] ([out angle=-162.020, in angle=-23.103] 6.827,0.430) .. (6.492,0.445); \draw [white, double=black] ([out angle=123.736, in angle=-56.929] 5.613,1.174) .. (5.267,1.699); \draw [white, double=black] ([out angle=158.605, in angle=21.501] 4.421,2.388) .. (4.125,2.388); \draw [white, double=black] ([out angle=-123.072, in angle=56.267] 3.279,1.699) .. (2.933,1.174); \draw [white, double=black] ([out angle=-156.962, in angle=-17.980] 2.054,0.445) .. (1.719,0.430); \draw [white, double=black] ([out angle=-158.597, in angle=-21.344] 4.421,1.970) .. (4.125,1.970); \end{scope} \begin{scope}[yshift=1.571cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.020, in angle=-57.564] 1.719,0.430) .. (0.522,1.358); \draw [white, double=black, line width=0.063cm]([out angle=57.539, in angle=-162.044] 0.522,0.000) .. (1.719,0.927); \draw [white, double=black, line width=0.060cm]([out angle=-23.064, in angle=123.708] 2.054,0.912) .. (2.933,0.183); \draw [white, double=black, line width=0.060cm]([out angle=-123.733, in angle=23.038] 2.933,1.174) .. (2.054,0.445); \draw [white, double=black, line width=0.060cm]([out angle=56.254, in angle=-156.991] 5.613,0.184) .. (6.492,0.912); \draw [white, double=black, line width=0.060cm]([out angle=-56.266, in angle=156.897] 5.613,1.174) .. (6.492,0.445); \draw [white, double=black, line width=0.063cm]([out angle=-122.439, in angle=17.980] 8.023,1.357) .. (6.827,0.430); \draw [white, double=black, line width=0.063cm]([out angle=122.444, in angle=-17.955] 8.023,0.000) .. (6.827,0.926); \draw [white, double=black, line width=0.053cm]([out angle=-123.081, in angle=21.403] 5.267,2.659) .. (4.421,1.970); \draw [white, double=black, line width=0.053cm]([out angle=123.071, in angle=-21.395] 5.267,1.699) .. (4.421,2.388); \draw [white, double=black, line width=0.054cm]([out angle=-158.619, in angle=56.928] 4.126,2.388) .. (3.279,1.699); \draw [white, double=black, line width=0.054cm]([out angle=158.587, in angle=-56.926] 4.126,1.970) .. (3.279,2.659); \draw [white, double=black] ([out angle=17.956, in angle=156.936] 1.719,0.927) .. (2.054,0.912); \draw [white, double=black] ([out angle=122.436, in angle=-122.433] 0.522,1.358) .. (0.522,3.001); \draw [white, double=black] ([out angle=122.436, in angle=-122.433] 0.522,-1.642) .. (0.522,0.001); \draw [white, double=black] ([out angle=-56.265, in angle=123.074] 2.933,3.185) .. (3.279,2.659); \draw [white, double=black] ([out angle=-56.265, in angle=123.074] 2.933,0.185) .. (3.279,-0.341); \draw [white, double=black] ([out angle=23.009, in angle=162.045] 6.492,0.912) .. (6.827,0.926); \draw [white, double=black] ([out angle=56.919, in angle=-123.746] 5.267,2.659) .. (5.613,3.184); \draw [white, double=black] ([out angle=56.919, in angle=-123.746] 5.267,-0.341) .. (5.613,0.184); \draw [white, double=black] ([out angle=-57.556, in angle=57.568] 8.023,3.000) .. (8.023,1.357); \draw [white, double=black] ([out angle=-57.556, in angle=57.568] 8.023,0.000) .. (8.023,-1.643); \draw [white, double=black] ([out angle=-162.020, in angle=-23.103] 6.827,0.430) .. (6.492,0.445); \draw [white, double=black] ([out angle=123.736, in angle=-56.929] 5.613,1.174) .. (5.267,1.699); \draw [white, double=black] ([out angle=158.605, in angle=21.501] 4.421,2.388) .. (4.125,2.388); \draw [white, double=black] ([out angle=-123.072, in angle=56.267] 3.279,1.699) .. (2.933,1.174); \draw [white, double=black] ([out angle=-156.962, in angle=-17.980] 2.054,0.445) .. (1.719,0.430); \draw [white, double=black] ([out angle=-158.597, in angle=-21.344] 4.421,1.970) .. (4.125,1.970); \end{scope} \end{scope}

==> diagrams/links-1628.tex <==
\begin{scope} \clip (0,0) rectangle (5.944, 3.000); \begin{scope}[yshift=-0.013cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.222, in angle=-57.595] 1.716,0.879) .. (0.522,1.802); \draw [white, double=black, line width=0.062cm]([out angle=57.644, in angle=-162.155] 0.522,0.446) .. (1.715,1.370); \draw [white, double=black, line width=0.059cm]([out angle=-23.424, in angle=125.674] 2.047,1.354) .. (2.913,0.656); \draw [white, double=black, line width=0.059cm]([out angle=-125.636, in angle=23.398] 2.913,1.594) .. (2.047,0.895); \draw [white, double=black, line width=0.029cm]([out angle=138.942, in angle=-73.117] 5.371,0.124) .. (4.927,0.810); \draw [white, double=black, line width=0.029cm]([out angle=22.988, in angle=-104.389] 4.659,0.237) .. (5.156,0.815); \draw [white, double=black, line width=0.025cm]([out angle=121.056, in angle=-60.272] 5.134,0.964) .. (4.944,1.288); \draw [white, double=black, line width=0.025cm]([out angle=60.238, in angle=-121.055] 4.944,0.962) .. (5.134,1.286); \draw [white, double=black, line width=0.029cm]([out angle=104.390, in angle=-22.998] 5.156,1.435) .. (4.659,2.013); \draw [white, double=black, line width=0.029cm]([out angle=73.144, in angle=-138.942] 4.927,1.440) .. (5.371,2.126); \draw [white, double=black, line width=0.105cm]([out angle=-144.667, in angle=51.582] 4.266,3.017) .. (3.288,2.091); \draw [white, double=black, line width=0.105cm]([out angle=-144.667, in angle=51.582] 4.266,0.017) .. (3.288,-0.909); \draw [white, double=black, line width=0.105cm]([out angle=144.693, in angle=-51.580] 4.266,2.231) .. (3.288,3.157); \draw [white, double=black, line width=0.105cm]([out angle=144.693, in angle=-51.580] 4.266,-0.769) .. (3.288,0.157); \draw [white, double=black] ([out angle=17.845, in angle=156.576] 1.715,1.370) .. (2.047,1.354); \draw [white, double=black] ([out angle=122.405, in angle=-122.372] 0.522,1.802) .. (0.521,3.446); \draw [white, double=black] ([out angle=122.405, in angle=-122.372] 0.522,-1.198) .. (0.521,0.446); \draw [white, double=black] ([out angle=-54.343, in angle=128.430] 2.912,0.655) .. (3.288,0.157); \draw [white, double=black] ([out angle=75.611, in angle=-58.944] 5.156,0.815) .. (5.134,0.964); \draw [white, double=black] ([out angle=119.728, in angle=-106.856] 4.944,1.288) .. (4.927,1.440); \draw [white, double=black] ([out angle=35.333, in angle=-157.012] 4.266,3.017) .. (4.659,3.237); \draw [white, double=black] ([out angle=35.333, in angle=-157.012] 4.266,0.017) .. (4.659,0.237); \draw [white, double=black] ([out angle=41.082, in angle=-41.058] 5.371,2.125) .. (5.371,3.124); \draw [white, double=black] ([out angle=41.082, in angle=-41.058] 5.371,-0.875) .. (5.371,0.124); \draw [white, double=black] ([out angle=106.883, in angle=-119.762] 4.927,0.810) .. (4.944,0.962); \draw [white, double=black] ([out angle=58.945, in angle=-75.610] 5.134,1.286) .. (5.156,1.435); \draw [white, double=black] ([out angle=157.002, in angle=-35.251] 4.659,2.013) .. (4.266,2.232); \draw [white, double=black] ([out angle=-128.408, in angle=54.364] 3.288,2.092) .. (2.913,1.594); \draw [white, double=black] ([out angle=-156.602, in angle=-17.778] 2.047,0.895) .. (1.716,0.879); \end{scope} \begin{scope}[yshift=2.987cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.222, in angle=-57.595] 1.716,0.879) .. (0.522,1.802); \draw [white, double=black, line width=0.062cm]([out angle=57.644, in angle=-162.155] 0.522,0.446) .. (1.715,1.370); \draw [white, double=black, line width=0.059cm]([out angle=-23.424, in angle=125.674] 2.047,1.354) .. (2.913,0.656); \draw [white, double=black, line width=0.059cm]([out angle=-125.636, in angle=23.398] 2.913,1.594) .. (2.047,0.895); \draw [white, double=black, line width=0.029cm]([out angle=138.942, in angle=-73.117] 5.371,0.124) .. (4.927,0.810); \draw [white, double=black, line width=0.029cm]([out angle=22.988, in angle=-104.389] 4.659,0.237) .. (5.156,0.815); \draw [white, double=black, line width=0.025cm]([out angle=121.056, in angle=-60.272] 5.134,0.964) .. (4.944,1.288); \draw [white, double=black, line width=0.025cm]([out angle=60.238, in angle=-121.055] 4.944,0.962) .. (5.134,1.286); \draw [white, double=black, line width=0.029cm]([out angle=104.390, in angle=-22.998] 5.156,1.435) .. (4.659,2.013); \draw [white, double=black, line width=0.029cm]([out angle=73.144, in angle=-138.942] 4.927,1.440) .. (5.371,2.126); \draw [white, double=black, line width=0.105cm]([out angle=-144.667, in angle=51.582] 4.266,3.017) .. (3.288,2.091); \draw [white, double=black, line width=0.105cm]([out angle=-144.667, in angle=51.582] 4.266,0.017) .. (3.288,-0.909); \draw [white, double=black, line width=0.105cm]([out angle=144.693, in angle=-51.580] 4.266,2.231) .. (3.288,3.157); \draw [white, double=black, line width=0.105cm]([out angle=144.693, in angle=-51.580] 4.266,-0.769) .. (3.288,0.157); \draw [white, double=black] ([out angle=17.845, in angle=156.576] 1.715,1.370) .. (2.047,1.354); \draw [white, double=black] ([out angle=122.405, in angle=-122.372] 0.522,1.802) .. (0.521,3.446); \draw [white, double=black] ([out angle=122.405, in angle=-122.372] 0.522,-1.198) .. (0.521,0.446); \draw [white, double=black] ([out angle=-54.343, in angle=128.430] 2.912,0.655) .. (3.288,0.157); \draw [white, double=black] ([out angle=75.611, in angle=-58.944] 5.156,0.815) .. (5.134,0.964); \draw [white, double=black] ([out angle=119.728, in angle=-106.856] 4.944,1.288) .. (4.927,1.440); \draw [white, double=black] ([out angle=35.333, in angle=-157.012] 4.266,3.017) .. (4.659,3.237); \draw [white, double=black] ([out angle=35.333, in angle=-157.012] 4.266,0.017) .. (4.659,0.237); \draw [white, double=black] ([out angle=41.082, in angle=-41.058] 5.371,2.125) .. (5.371,3.124); \draw [white, double=black] ([out angle=41.082, in angle=-41.058] 5.371,-0.875) .. (5.371,0.124); \draw [white, double=black] ([out angle=106.883, in angle=-119.762] 4.927,0.810) .. (4.944,0.962); \draw [white, double=black] ([out angle=58.945, in angle=-75.610] 5.134,1.286) .. (5.156,1.435); \draw [white, double=black] ([out angle=157.002, in angle=-35.251] 4.659,2.013) .. (4.266,2.232); \draw [white, double=black] ([out angle=-128.408, in angle=54.364] 3.288,2.092) .. (2.913,1.594); \draw [white, double=black] ([out angle=-156.602, in angle=-17.778] 2.047,0.895) .. (1.716,0.879); \end{scope} \end{scope}

==> diagrams/links-1629.tex <==
\begin{scope} \clip (0,0) rectangle (5.769, 3.000); \begin{scope}[yshift=-2.167cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.753, in angle=-51.868] 1.890,0.464) .. (0.583,1.869); \draw [white, double=black, line width=0.125cm]([out angle=51.851, in angle=-137.776] 0.583,0.354) .. (1.891,1.758); \draw [white, double=black, line width=0.046cm]([out angle=52.940, in angle=-159.141] 2.299,2.206) .. (3.082,2.793); \draw [white, double=black, line width=0.046cm]([out angle=52.940, in angle=-159.141] 2.299,-0.794) .. (3.082,-0.207); \draw [white, double=black, line width=0.046cm]([out angle=-52.934, in angle=159.115] 2.299,3.018) .. (3.081,2.430); \draw [white, double=black, line width=0.046cm]([out angle=-52.934, in angle=159.115] 2.299,0.018) .. (3.081,-0.570); \draw [white, double=black, line width=0.045cm]([out angle=-132.363, in angle=23.690] 4.030,2.934) .. (3.336,2.436); \draw [white, double=black, line width=0.045cm]([out angle=-132.363, in angle=23.690] 4.030,-0.066) .. (3.336,-0.564); \draw [white, double=black, line width=0.045cm]([out angle=132.347, in angle=-23.642] 4.030,2.289) .. (3.336,2.786); \draw [white, double=black, line width=0.045cm]([out angle=132.347, in angle=-23.642] 4.030,-0.711) .. (3.336,-0.214); \draw [white, double=black, line width=0.047cm]([out angle=-32.576, in angle=109.671] 4.371,2.001) .. (4.980,1.237); \draw [white, double=black, line width=0.047cm]([out angle=-137.333, in angle=67.574] 5.186,2.073) .. (4.609,1.246); \draw [white, double=black, line width=0.047cm]([out angle=137.334, in angle=-67.570] 5.186,0.150) .. (4.609,0.977); \draw [white, double=black, line width=0.047cm]([out angle=32.589, in angle=-109.666] 4.371,0.221) .. (4.980,0.985); \draw [white, double=black] ([out angle=42.224, in angle=-127.060] 1.891,1.758) .. (2.299,2.206); \draw [white, double=black] ([out angle=20.877, in angle=156.358] 3.081,2.792) .. (3.337,2.786); \draw [white, double=black] ([out angle=-47.693, in angle=147.424] 4.030,2.289) .. (4.371,2.001); \draw [white, double=black] ([out angle=-70.329, in angle=70.334] 4.980,1.237) .. (4.980,0.985); \draw [white, double=black] ([out angle=128.132, in angle=-128.134] 0.583,1.869) .. (0.583,3.355); \draw [white, double=black] ([out angle=128.132, in angle=-128.134] 0.583,-1.131) .. (0.583,0.355); \draw [white, double=black] ([out angle=-147.411, in angle=47.637] 4.371,3.221) .. (4.030,2.934); \draw [white, double=black] ([out angle=-147.411, in angle=47.637] 4.371,0.221) .. (4.030,-0.066); \draw [white, double=black] ([out angle=127.051, in angle=-42.247] 2.299,3.017) .. (1.890,3.464); \draw [white, double=black] ([out angle=127.051, in angle=-42.247] 2.299,0.017) .. (1.890,0.464); \draw [white, double=black] ([out angle=112.430, in angle=-112.426] 4.609,0.977) .. (4.609,1.246); \draw [white, double=black] ([out angle=42.669, in angle=-42.666] 5.186,2.073) .. (5.186,3.150); \draw [white, double=black] ([out angle=42.669, in angle=-42.666] 5.186,-0.927) .. (5.186,0.150); \draw [white, double=black] ([out angle=-156.345, in angle=-20.878] 3.337,2.437) .. (3.081,2.430); \end{scope} \begin{scope}[yshift=0.833cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.753, in angle=-51.868] 1.890,0.464) .. (0.583,1.869); \draw [white, double=black, line width=0.125cm]([out angle=51.851, in angle=-137.776] 0.583,0.354) .. (1.891,1.758); \draw [white, double=black, line width=0.046cm]([out angle=52.940, in angle=-159.141] 2.299,2.206) .. (3.082,2.793); \draw [white, double=black, line width=0.046cm]([out angle=52.940, in angle=-159.141] 2.299,-0.794) .. (3.082,-0.207); \draw [white, double=black, line width=0.046cm]([out angle=-52.934, in angle=159.115] 2.299,3.018) .. (3.081,2.430); \draw [white, double=black, line width=0.046cm]([out angle=-52.934, in angle=159.115] 2.299,0.018) .. (3.081,-0.570); \draw [white, double=black, line width=0.045cm]([out angle=-132.363, in angle=23.690] 4.030,2.934) .. (3.336,2.436); \draw [white, double=black, line width=0.045cm]([out angle=-132.363, in angle=23.690] 4.030,-0.066) .. (3.336,-0.564); \draw [white, double=black, line width=0.045cm]([out angle=132.347, in angle=-23.642] 4.030,2.289) .. (3.336,2.786); \draw [white, double=black, line width=0.045cm]([out angle=132.347, in angle=-23.642] 4.030,-0.711) .. (3.336,-0.214); \draw [white, double=black, line width=0.047cm]([out angle=-32.576, in angle=109.671] 4.371,2.001) .. (4.980,1.237); \draw [white, double=black, line width=0.047cm]([out angle=-137.333, in angle=67.574] 5.186,2.073) .. (4.609,1.246); \draw [white, double=black, line width=0.047cm]([out angle=137.334, in angle=-67.570] 5.186,0.150) .. (4.609,0.977); \draw [white, double=black, line width=0.047cm]([out angle=32.589, in angle=-109.666] 4.371,0.221) .. (4.980,0.985); \draw [white, double=black] ([out angle=42.224, in angle=-127.060] 1.891,1.758) .. (2.299,2.206); \draw [white, double=black] ([out angle=20.877, in angle=156.358] 3.081,2.792) .. (3.337,2.786); \draw [white, double=black] ([out angle=-47.693, in angle=147.424] 4.030,2.289) .. (4.371,2.001); \draw [white, double=black] ([out angle=-70.329, in angle=70.334] 4.980,1.237) .. (4.980,0.985); \draw [white, double=black] ([out angle=128.132, in angle=-128.134] 0.583,1.869) .. (0.583,3.355); \draw [white, double=black] ([out angle=128.132, in angle=-128.134] 0.583,-1.131) .. (0.583,0.355); \draw [white, double=black] ([out angle=-147.411, in angle=47.637] 4.371,3.221) .. (4.030,2.934); \draw [white, double=black] ([out angle=-147.411, in angle=47.637] 4.371,0.221) .. (4.030,-0.066); \draw [white, double=black] ([out angle=127.051, in angle=-42.247] 2.299,3.017) .. (1.890,3.464); \draw [white, double=black] ([out angle=127.051, in angle=-42.247] 2.299,0.017) .. (1.890,0.464); \draw [white, double=black] ([out angle=112.430, in angle=-112.426] 4.609,0.977) .. (4.609,1.246); \draw [white, double=black] ([out angle=42.669, in angle=-42.666] 5.186,2.073) .. (5.186,3.150); \draw [white, double=black] ([out angle=42.669, in angle=-42.666] 5.186,-0.927) .. (5.186,0.150); \draw [white, double=black] ([out angle=-156.345, in angle=-20.878] 3.337,2.437) .. (3.081,2.430); \end{scope} \end{scope}

==> diagrams/links-163.tex <==
\begin{scope} \clip (0,0) rectangle (3.865, 3.000); \begin{scope}[yshift=-2.189cm]  \draw [white, double=black, line width=0.070cm]([out angle=160.525, in angle=-57.001] 1.745,0.416) .. (0.528,1.375); \draw [white, double=black, line width=0.070cm]([out angle=57.015, in angle=-160.496] 0.529,0.003) .. (1.745,0.962); \draw [white, double=black, line width=0.070cm]([out angle=-19.494, in angle=122.995] 2.120,0.962) .. (3.337,0.003); \draw [white, double=black, line width=0.070cm]([out angle=-122.995, in angle=19.479] 3.337,1.376) .. (2.120,0.417); \draw [white, double=black] ([out angle=19.509, in angle=160.506] 1.745,0.962) .. (2.120,0.962); \draw [white, double=black] ([out angle=122.999, in angle=-122.989] 0.528,1.375) .. (0.528,3.003); \draw [white, double=black] ([out angle=122.999, in angle=-122.989] 0.528,-1.625) .. (0.528,0.003); \draw [white, double=black] ([out angle=-57.005, in angle=57.004] 3.337,3.003) .. (3.337,1.375); \draw [white, double=black] ([out angle=-57.005, in angle=57.004] 3.337,0.003) .. (3.337,-1.625); \draw [white, double=black] ([out angle=-160.521, in angle=-19.466] 2.120,0.417) .. (1.745,0.417); \end{scope} \begin{scope}[yshift=0.811cm]  \draw [white, double=black, line width=0.070cm]([out angle=160.525, in angle=-57.001] 1.745,0.416) .. (0.528,1.375); \draw [white, double=black, line width=0.070cm]([out angle=57.015, in angle=-160.496] 0.529,0.003) .. (1.745,0.962); \draw [white, double=black, line width=0.070cm]([out angle=-19.494, in angle=122.995] 2.120,0.962) .. (3.337,0.003); \draw [white, double=black, line width=0.070cm]([out angle=-122.995, in angle=19.479] 3.337,1.376) .. (2.120,0.417); \draw [white, double=black] ([out angle=19.509, in angle=160.506] 1.745,0.962) .. (2.120,0.962); \draw [white, double=black] ([out angle=122.999, in angle=-122.989] 0.528,1.375) .. (0.528,3.003); \draw [white, double=black] ([out angle=122.999, in angle=-122.989] 0.528,-1.625) .. (0.528,0.003); \draw [white, double=black] ([out angle=-57.005, in angle=57.004] 3.337,3.003) .. (3.337,1.375); \draw [white, double=black] ([out angle=-57.005, in angle=57.004] 3.337,0.003) .. (3.337,-1.625); \draw [white, double=black] ([out angle=-160.521, in angle=-19.466] 2.120,0.417) .. (1.745,0.417); \end{scope} \end{scope}

==> diagrams/links-1630.tex <==
\begin{scope} \clip (0,0) rectangle (8.064, 3.000); \begin{scope}[yshift=-1.670cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.293, in angle=-57.683] 1.713,0.675) .. (0.521,1.596); \draw [white, double=black, line width=0.062cm]([out angle=57.639, in angle=-162.353] 0.520,0.241) .. (1.713,1.162); \draw [white, double=black, line width=0.058cm]([out angle=-23.706, in angle=127.247] 2.041,1.144) .. (2.896,0.471); \draw [white, double=black, line width=0.058cm]([out angle=-127.283, in angle=23.727] 2.896,1.365) .. (2.041,0.692); \draw [white, double=black, line width=0.039cm]([out angle=161.987, in angle=-56.459] 5.493,0.765) .. (4.745,1.334); \draw [white, double=black, line width=0.039cm]([out angle=56.443, in angle=-162.041] 4.745,0.504) .. (5.493,1.072); \draw [white, double=black, line width=0.035cm]([out angle=-28.657, in angle=148.052] 5.701,1.054) .. (6.184,0.772); \draw [white, double=black, line width=0.035cm]([out angle=-148.063, in angle=28.645] 6.184,1.068) .. (5.701,0.786); \draw [white, double=black, line width=0.047cm]([out angle=120.891, in angle=-14.026] 7.560,0.261) .. (6.423,1.104); \draw [white, double=black, line width=0.047cm]([out angle=14.033, in angle=-120.892] 6.424,0.733) .. (7.560,1.576); \draw [white, double=black, line width=0.125cm]([out angle=-131.537, in angle=46.780] 4.370,3.017) .. (3.295,1.838); \draw [white, double=black, line width=0.125cm]([out angle=-131.537, in angle=46.780] 4.370,0.017) .. (3.295,-1.162); \draw [white, double=black, line width=0.125cm]([out angle=131.510, in angle=-46.809] 4.370,1.822) .. (3.295,3.001); \draw [white, double=black, line width=0.125cm]([out angle=131.510, in angle=-46.809] 4.370,-1.178) .. (3.295,0.001); \draw [white, double=black] ([out angle=17.647, in angle=156.294] 1.713,1.162) .. (2.041,1.144); \draw [white, double=black] ([out angle=122.317, in angle=-122.348] 0.521,1.596) .. (0.521,3.242); \draw [white, double=black] ([out angle=122.317, in angle=-122.348] 0.521,-1.404) .. (0.521,0.242); \draw [white, double=black] ([out angle=-52.739, in angle=133.195] 2.897,0.471) .. (3.296,0.000); \draw [white, double=black] ([out angle=17.986, in angle=151.343] 5.492,1.073) .. (5.701,1.054); \draw [white, double=black] ([out angle=-31.974, in angle=-165.967] 6.184,0.770) .. (6.424,0.733); \draw [white, double=black] ([out angle=48.463, in angle=-123.557] 4.370,0.017) .. (4.745,0.504); \draw [white, double=black] ([out angle=59.084, in angle=-59.109] 7.560,1.577) .. (7.560,3.261); \draw [white, double=black] ([out angle=59.084, in angle=-59.109] 7.560,-1.423) .. (7.560,0.261); \draw [white, double=black] ([out angle=165.974, in angle=31.941] 6.423,1.104) .. (6.184,1.066); \draw [white, double=black] ([out angle=-151.371, in angle=-18.013] 5.701,0.784) .. (5.493,0.765); \draw [white, double=black] ([out angle=123.530, in angle=-48.490] 4.744,1.335) .. (4.370,1.822); \draw [white, double=black] ([out angle=-133.216, in angle=52.717] 3.295,1.837) .. (2.896,1.365); \draw [white, double=black] ([out angle=-156.273, in angle=-17.707] 2.041,0.692) .. (1.713,0.675); \end{scope} \begin{scope}[yshift=1.330cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.293, in angle=-57.683] 1.713,0.675) .. (0.521,1.596); \draw [white, double=black, line width=0.062cm]([out angle=57.639, in angle=-162.353] 0.520,0.241) .. (1.713,1.162); \draw [white, double=black, line width=0.058cm]([out angle=-23.706, in angle=127.247] 2.041,1.144) .. (2.896,0.471); \draw [white, double=black, line width=0.058cm]([out angle=-127.283, in angle=23.727] 2.896,1.365) .. (2.041,0.692); \draw [white, double=black, line width=0.039cm]([out angle=161.987, in angle=-56.459] 5.493,0.765) .. (4.745,1.334); \draw [white, double=black, line width=0.039cm]([out angle=56.443, in angle=-162.041] 4.745,0.504) .. (5.493,1.072); \draw [white, double=black, line width=0.035cm]([out angle=-28.657, in angle=148.052] 5.701,1.054) .. (6.184,0.772); \draw [white, double=black, line width=0.035cm]([out angle=-148.063, in angle=28.645] 6.184,1.068) .. (5.701,0.786); \draw [white, double=black, line width=0.047cm]([out angle=120.891, in angle=-14.026] 7.560,0.261) .. (6.423,1.104); \draw [white, double=black, line width=0.047cm]([out angle=14.033, in angle=-120.892] 6.424,0.733) .. (7.560,1.576); \draw [white, double=black, line width=0.125cm]([out angle=-131.537, in angle=46.780] 4.370,3.017) .. (3.295,1.838); \draw [white, double=black, line width=0.125cm]([out angle=-131.537, in angle=46.780] 4.370,0.017) .. (3.295,-1.162); \draw [white, double=black, line width=0.125cm]([out angle=131.510, in angle=-46.809] 4.370,1.822) .. (3.295,3.001); \draw [white, double=black, line width=0.125cm]([out angle=131.510, in angle=-46.809] 4.370,-1.178) .. (3.295,0.001); \draw [white, double=black] ([out angle=17.647, in angle=156.294] 1.713,1.162) .. (2.041,1.144); \draw [white, double=black] ([out angle=122.317, in angle=-122.348] 0.521,1.596) .. (0.521,3.242); \draw [white, double=black] ([out angle=122.317, in angle=-122.348] 0.521,-1.404) .. (0.521,0.242); \draw [white, double=black] ([out angle=-52.739, in angle=133.195] 2.897,0.471) .. (3.296,0.000); \draw [white, double=black] ([out angle=17.986, in angle=151.343] 5.492,1.073) .. (5.701,1.054); \draw [white, double=black] ([out angle=-31.974, in angle=-165.967] 6.184,0.770) .. (6.424,0.733); \draw [white, double=black] ([out angle=48.463, in angle=-123.557] 4.370,0.017) .. (4.745,0.504); \draw [white, double=black] ([out angle=59.084, in angle=-59.109] 7.560,1.577) .. (7.560,3.261); \draw [white, double=black] ([out angle=59.084, in angle=-59.109] 7.560,-1.423) .. (7.560,0.261); \draw [white, double=black] ([out angle=165.974, in angle=31.941] 6.423,1.104) .. (6.184,1.066); \draw [white, double=black] ([out angle=-151.371, in angle=-18.013] 5.701,0.784) .. (5.493,0.765); \draw [white, double=black] ([out angle=123.530, in angle=-48.490] 4.744,1.335) .. (4.370,1.822); \draw [white, double=black] ([out angle=-133.216, in angle=52.717] 3.295,1.837) .. (2.896,1.365); \draw [white, double=black] ([out angle=-156.273, in angle=-17.707] 2.041,0.692) .. (1.713,0.675); \end{scope} \end{scope}

==> diagrams/links-1631.tex <==
\begin{scope} \clip (0,0) rectangle (8.067, 3.000); \begin{scope}[yshift=-0.167cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.350, in angle=-57.649] 1.713,0.675) .. (0.521,1.595); \draw [white, double=black, line width=0.062cm]([out angle=57.689, in angle=-162.297] 0.521,0.241) .. (1.713,1.162); \draw [white, double=black, line width=0.058cm]([out angle=-23.733, in angle=127.311] 2.041,1.145) .. (2.896,0.472); \draw [white, double=black, line width=0.058cm]([out angle=-127.279, in angle=23.714] 2.895,1.366) .. (2.041,0.693); \draw [white, double=black, line width=0.039cm]([out angle=162.033, in angle=-56.474] 5.493,0.764) .. (4.744,1.333); \draw [white, double=black, line width=0.039cm]([out angle=56.489, in angle=-161.985] 4.744,0.503) .. (5.493,1.072); \draw [white, double=black, line width=0.035cm]([out angle=-28.642, in angle=148.048] 5.702,1.051) .. (6.186,0.769); \draw [white, double=black, line width=0.035cm]([out angle=-148.037, in angle=28.653] 6.186,1.065) .. (5.702,0.783); \draw [white, double=black, line width=0.047cm]([out angle=120.904, in angle=-14.037] 7.563,0.260) .. (6.425,1.104); \draw [white, double=black, line width=0.047cm]([out angle=14.032, in angle=-120.903] 6.425,0.732) .. (7.563,1.576); \draw [white, double=black, line width=0.125cm]([out angle=131.524, in angle=-46.771] 4.370,1.820) .. (3.295,2.999); \draw [white, double=black, line width=0.125cm]([out angle=131.524, in angle=-46.771] 4.370,-1.180) .. (3.295,-0.001); \draw [white, double=black, line width=0.125cm]([out angle=46.796, in angle=-131.499] 3.295,1.836) .. (4.370,3.015); \draw [white, double=black, line width=0.125cm]([out angle=46.796, in angle=-131.499] 3.295,-1.164) .. (4.370,0.015); \draw [white, double=black] ([out angle=17.703, in angle=156.267] 1.713,1.162) .. (2.041,1.145); \draw [white, double=black] ([out angle=122.351, in angle=-122.323] 0.521,1.595) .. (0.521,3.241); \draw [white, double=black] ([out angle=122.351, in angle=-122.323] 0.521,-1.405) .. (0.521,0.241); \draw [white, double=black] ([out angle=-52.702, in angle=133.226] 2.895,0.471) .. (3.294,0.000); \draw [white, double=black] ([out angle=17.992, in angle=151.358] 5.494,1.071) .. (5.702,1.051); \draw [white, double=black] ([out angle=-31.929, in angle=-165.968] 6.185,0.770) .. (6.425,0.732); \draw [white, double=black] ([out angle=48.501, in angle=-123.511] 4.370,0.015) .. (4.744,0.503); \draw [white, double=black] ([out angle=59.119, in angle=-59.096] 7.563,1.576) .. (7.563,3.260); \draw [white, double=black] ([out angle=59.119, in angle=-59.096] 7.563,-1.424) .. (7.563,0.260); \draw [white, double=black] ([out angle=165.963, in angle=31.958] 6.425,1.104) .. (6.185,1.067); \draw [white, double=black] ([out angle=-151.333, in angle=-17.967] 5.702,0.784) .. (5.493,0.764); \draw [white, double=black] ([out angle=123.536, in angle=-48.476] 4.745,1.332) .. (4.370,1.820); \draw [white, double=black] ([out angle=-133.206, in angle=52.721] 3.294,1.837) .. (2.895,1.366); \draw [white, double=black] ([out angle=-156.286, in angle=-17.650] 2.041,0.693) .. (1.713,0.675); \end{scope} \begin{scope}[yshift=2.833cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.350, in angle=-57.649] 1.713,0.675) .. (0.521,1.595); \draw [white, double=black, line width=0.062cm]([out angle=57.689, in angle=-162.297] 0.521,0.241) .. (1.713,1.162); \draw [white, double=black, line width=0.058cm]([out angle=-23.733, in angle=127.311] 2.041,1.145) .. (2.896,0.472); \draw [white, double=black, line width=0.058cm]([out angle=-127.279, in angle=23.714] 2.895,1.366) .. (2.041,0.693); \draw [white, double=black, line width=0.039cm]([out angle=162.033, in angle=-56.474] 5.493,0.764) .. (4.744,1.333); \draw [white, double=black, line width=0.039cm]([out angle=56.489, in angle=-161.985] 4.744,0.503) .. (5.493,1.072); \draw [white, double=black, line width=0.035cm]([out angle=-28.642, in angle=148.048] 5.702,1.051) .. (6.186,0.769); \draw [white, double=black, line width=0.035cm]([out angle=-148.037, in angle=28.653] 6.186,1.065) .. (5.702,0.783); \draw [white, double=black, line width=0.047cm]([out angle=120.904, in angle=-14.037] 7.563,0.260) .. (6.425,1.104); \draw [white, double=black, line width=0.047cm]([out angle=14.032, in angle=-120.903] 6.425,0.732) .. (7.563,1.576); \draw [white, double=black, line width=0.125cm]([out angle=131.524, in angle=-46.771] 4.370,1.820) .. (3.295,2.999); \draw [white, double=black, line width=0.125cm]([out angle=131.524, in angle=-46.771] 4.370,-1.180) .. (3.295,-0.001); \draw [white, double=black, line width=0.125cm]([out angle=46.796, in angle=-131.499] 3.295,1.836) .. (4.370,3.015); \draw [white, double=black, line width=0.125cm]([out angle=46.796, in angle=-131.499] 3.295,-1.164) .. (4.370,0.015); \draw [white, double=black] ([out angle=17.703, in angle=156.267] 1.713,1.162) .. (2.041,1.145); \draw [white, double=black] ([out angle=122.351, in angle=-122.323] 0.521,1.595) .. (0.521,3.241); \draw [white, double=black] ([out angle=122.351, in angle=-122.323] 0.521,-1.405) .. (0.521,0.241); \draw [white, double=black] ([out angle=-52.702, in angle=133.226] 2.895,0.471) .. (3.294,0.000); \draw [white, double=black] ([out angle=17.992, in angle=151.358] 5.494,1.071) .. (5.702,1.051); \draw [white, double=black] ([out angle=-31.929, in angle=-165.968] 6.185,0.770) .. (6.425,0.732); \draw [white, double=black] ([out angle=48.501, in angle=-123.511] 4.370,0.015) .. (4.744,0.503); \draw [white, double=black] ([out angle=59.119, in angle=-59.096] 7.563,1.576) .. (7.563,3.260); \draw [white, double=black] ([out angle=59.119, in angle=-59.096] 7.563,-1.424) .. (7.563,0.260); \draw [white, double=black] ([out angle=165.963, in angle=31.958] 6.425,1.104) .. (6.185,1.067); \draw [white, double=black] ([out angle=-151.333, in angle=-17.967] 5.702,0.784) .. (5.493,0.764); \draw [white, double=black] ([out angle=123.536, in angle=-48.476] 4.745,1.332) .. (4.370,1.820); \draw [white, double=black] ([out angle=-133.206, in angle=52.721] 3.294,1.837) .. (2.895,1.366); \draw [white, double=black] ([out angle=-156.286, in angle=-17.650] 2.041,0.693) .. (1.713,0.675); \end{scope} \end{scope}

==> diagrams/links-1632.tex <==
\begin{scope} \clip (0,0) rectangle (5.365, 3.000); \begin{scope}[yshift=-1.136cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.238, in angle=-57.985] 1.697,0.455) .. (0.517,1.356); \draw [white, double=black, line width=0.058cm]([out angle=58.017, in angle=-163.186] 0.518,0.011) .. (1.697,0.913); \draw [white, double=black, line width=0.053cm]([out angle=-25.792, in angle=132.378] 2.002,0.889) .. (2.745,0.335); \draw [white, double=black, line width=0.053cm]([out angle=-132.764, in angle=25.746] 2.747,1.030) .. (2.002,0.478); \draw [white, double=black, line width=0.070cm]([out angle=-148.822, in angle=35.645] 3.831,1.819) .. (3.088,1.329); \draw [white, double=black, line width=0.070cm]([out angle=130.523, in angle=-76.951] 3.739,1.250) .. (3.349,2.022); \draw [white, double=black, line width=0.067cm]([out angle=80.007, in angle=-132.774] 3.340,2.382) .. (3.695,3.098); \draw [white, double=black, line width=0.067cm]([out angle=80.007, in angle=-132.774] 3.340,-0.618) .. (3.695,0.098); \draw [white, double=black, line width=0.067cm]([out angle=-36.200, in angle=153.878] 3.076,3.038) .. (3.786,2.609); \draw [white, double=black, line width=0.067cm]([out angle=-36.200, in angle=153.878] 3.076,0.038) .. (3.786,-0.391); \draw [white, double=black, line width=0.076cm]([out angle=-44.258, in angle=101.925] 3.989,0.985) .. (4.473,0.105); \draw [white, double=black, line width=0.076cm]([out angle=-140.257, in angle=35.772] 4.769,0.954) .. (3.939,0.311); \draw [white, double=black, line width=0.066cm]([out angle=138.245, in angle=-27.018] 4.787,1.966) .. (4.024,2.488); \draw [white, double=black, line width=0.066cm]([out angle=38.337, in angle=-96.402] 4.073,1.987) .. (4.491,2.739); \draw [white, double=black] ([out angle=16.814, in angle=154.208] 1.697,0.913) .. (2.002,0.889); \draw [white, double=black] ([out angle=122.015, in angle=-121.973] 0.517,1.356) .. (0.517,3.010); \draw [white, double=black] ([out angle=122.015, in angle=-121.973] 0.517,-1.644) .. (0.517,0.010); \draw [white, double=black] ([out angle=-47.620, in angle=143.800] 2.744,0.335) .. (3.076,0.038); \draw [white, double=black] ([out angle=103.053, in angle=-99.993] 3.349,2.024) .. (3.340,2.382); \draw [white, double=black] ([out angle=47.200, in angle=-144.228] 3.695,0.096) .. (3.939,0.311); \draw [white, double=black] ([out angle=135.742, in angle=-49.503] 3.989,0.985) .. (3.739,1.251); \draw [white, double=black] ([out angle=39.775, in angle=-41.755] 4.769,0.953) .. (4.786,1.966); \draw [white, double=black] ([out angle=152.982, in angle=-26.147] 4.024,2.488) .. (3.786,2.607); \draw [white, double=black] ([out angle=-78.075, in angle=83.598] 4.473,3.105) .. (4.491,2.739); \draw [white, double=black] ([out angle=-78.075, in angle=83.598] 4.473,0.105) .. (4.491,-0.261); \draw [white, double=black] ([out angle=-141.663, in angle=31.178] 4.073,1.987) .. (3.831,1.819); \draw [white, double=black] ([out angle=-144.351, in angle=47.236] 3.088,1.331) .. (2.747,1.030); \draw [white, double=black] ([out angle=-154.254, in angle=-16.762] 2.002,0.479) .. (1.697,0.455); \end{scope} \begin{scope}[yshift=1.864cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.238, in angle=-57.985] 1.697,0.455) .. (0.517,1.356); \draw [white, double=black, line width=0.058cm]([out angle=58.017, in angle=-163.186] 0.518,0.011) .. (1.697,0.913); \draw [white, double=black, line width=0.053cm]([out angle=-25.792, in angle=132.378] 2.002,0.889) .. (2.745,0.335); \draw [white, double=black, line width=0.053cm]([out angle=-132.764, in angle=25.746] 2.747,1.030) .. (2.002,0.478); \draw [white, double=black, line width=0.070cm]([out angle=-148.822, in angle=35.645] 3.831,1.819) .. (3.088,1.329); \draw [white, double=black, line width=0.070cm]([out angle=130.523, in angle=-76.951] 3.739,1.250) .. (3.349,2.022); \draw [white, double=black, line width=0.067cm]([out angle=80.007, in angle=-132.774] 3.340,2.382) .. (3.695,3.098); \draw [white, double=black, line width=0.067cm]([out angle=80.007, in angle=-132.774] 3.340,-0.618) .. (3.695,0.098); \draw [white, double=black, line width=0.067cm]([out angle=-36.200, in angle=153.878] 3.076,3.038) .. (3.786,2.609); \draw [white, double=black, line width=0.067cm]([out angle=-36.200, in angle=153.878] 3.076,0.038) .. (3.786,-0.391); \draw [white, double=black, line width=0.076cm]([out angle=-44.258, in angle=101.925] 3.989,0.985) .. (4.473,0.105); \draw [white, double=black, line width=0.076cm]([out angle=-140.257, in angle=35.772] 4.769,0.954) .. (3.939,0.311); \draw [white, double=black, line width=0.066cm]([out angle=138.245, in angle=-27.018] 4.787,1.966) .. (4.024,2.488); \draw [white, double=black, line width=0.066cm]([out angle=38.337, in angle=-96.402] 4.073,1.987) .. (4.491,2.739); \draw [white, double=black] ([out angle=16.814, in angle=154.208] 1.697,0.913) .. (2.002,0.889); \draw [white, double=black] ([out angle=122.015, in angle=-121.973] 0.517,1.356) .. (0.517,3.010); \draw [white, double=black] ([out angle=122.015, in angle=-121.973] 0.517,-1.644) .. (0.517,0.010); \draw [white, double=black] ([out angle=-47.620, in angle=143.800] 2.744,0.335) .. (3.076,0.038); \draw [white, double=black] ([out angle=103.053, in angle=-99.993] 3.349,2.024) .. (3.340,2.382); \draw [white, double=black] ([out angle=47.200, in angle=-144.228] 3.695,0.096) .. (3.939,0.311); \draw [white, double=black] ([out angle=135.742, in angle=-49.503] 3.989,0.985) .. (3.739,1.251); \draw [white, double=black] ([out angle=39.775, in angle=-41.755] 4.769,0.953) .. (4.786,1.966); \draw [white, double=black] ([out angle=152.982, in angle=-26.147] 4.024,2.488) .. (3.786,2.607); \draw [white, double=black] ([out angle=-78.075, in angle=83.598] 4.473,3.105) .. (4.491,2.739); \draw [white, double=black] ([out angle=-78.075, in angle=83.598] 4.473,0.105) .. (4.491,-0.261); \draw [white, double=black] ([out angle=-141.663, in angle=31.178] 4.073,1.987) .. (3.831,1.819); \draw [white, double=black] ([out angle=-144.351, in angle=47.236] 3.088,1.331) .. (2.747,1.030); \draw [white, double=black] ([out angle=-154.254, in angle=-16.762] 2.002,0.479) .. (1.697,0.455); \end{scope} \end{scope}

==> diagrams/links-1633.tex <==
\begin{scope} \clip (0,0) rectangle (6.362, 3.000); \begin{scope}[yshift=-2.941cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.354, in angle=-52.440] 1.891,0.357) .. (0.577,1.695); \draw [white, double=black, line width=0.125cm]([out angle=52.475, in angle=-141.305] 0.578,0.197) .. (1.890,1.537); \draw [white, double=black, line width=0.125cm]([out angle=132.509, in angle=-42.454] 3.422,1.894) .. (2.362,2.953); \draw [white, double=black, line width=0.125cm]([out angle=132.509, in angle=-42.454] 3.422,-1.106) .. (2.362,-0.047); \draw [white, double=black, line width=0.125cm]([out angle=42.481, in angle=-132.492] 2.362,1.941) .. (3.422,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.481, in angle=-132.492] 2.362,-1.059) .. (3.422,0.000); \draw [white, double=black, line width=0.083cm]([out angle=149.201, in angle=-50.818] 4.746,0.632) .. (3.828,1.425); \draw [white, double=black, line width=0.083cm]([out angle=50.810, in angle=-149.208] 3.828,0.470) .. (4.746,1.263); \draw [white, double=black, line width=0.035cm]([out angle=8.557, in angle=112.070] 5.113,1.395) .. (5.717,1.050); \draw [white, double=black, line width=0.035cm]([out angle=-129.406, in angle=75.762] 5.832,1.803) .. (5.442,1.031); \draw [white, double=black, line width=0.035cm]([out angle=129.407, in angle=-75.759] 5.832,0.093) .. (5.442,0.864); \draw [white, double=black, line width=0.035cm]([out angle=-8.567, in angle=-112.069] 5.113,0.501) .. (5.717,0.845); \draw [white, double=black] ([out angle=38.695, in angle=-137.537] 1.890,1.537) .. (2.361,1.940); \draw [white, double=black] ([out angle=47.508, in angle=-129.165] 3.422,0.000) .. (3.827,0.470); \draw [white, double=black] ([out angle=30.827, in angle=-171.443] 4.746,1.263) .. (5.113,1.395); \draw [white, double=black] ([out angle=-67.930, in angle=67.931] 5.717,1.050) .. (5.717,0.845); \draw [white, double=black] ([out angle=171.433, in angle=-30.767] 5.113,0.501) .. (4.746,0.632); \draw [white, double=black] ([out angle=127.560, in angle=-127.534] 0.577,1.695) .. (0.577,3.197); \draw [white, double=black] ([out angle=127.560, in angle=-127.534] 0.577,-1.305) .. (0.577,0.197); \draw [white, double=black] ([out angle=129.182, in angle=-47.491] 3.828,1.425) .. (3.422,1.894); \draw [white, double=black] ([out angle=137.554, in angle=-38.646] 2.362,2.953) .. (1.891,3.357); \draw [white, double=black] ([out angle=137.554, in angle=-38.646] 2.362,-0.047) .. (1.891,0.357); \draw [white, double=black] ([out angle=104.241, in angle=-104.238] 5.442,0.864) .. (5.442,1.031); \draw [white, double=black] ([out angle=50.611, in angle=-50.593] 5.832,1.802) .. (5.832,3.093); \draw [white, double=black] ([out angle=50.611, in angle=-50.593] 5.832,-1.198) .. (5.832,0.093); \end{scope} \begin{scope}[yshift=0.059cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.354, in angle=-52.440] 1.891,0.357) .. (0.577,1.695); \draw [white, double=black, line width=0.125cm]([out angle=52.475, in angle=-141.305] 0.578,0.197) .. (1.890,1.537); \draw [white, double=black, line width=0.125cm]([out angle=132.509, in angle=-42.454] 3.422,1.894) .. (2.362,2.953); \draw [white, double=black, line width=0.125cm]([out angle=132.509, in angle=-42.454] 3.422,-1.106) .. (2.362,-0.047); \draw [white, double=black, line width=0.125cm]([out angle=42.481, in angle=-132.492] 2.362,1.941) .. (3.422,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.481, in angle=-132.492] 2.362,-1.059) .. (3.422,0.000); \draw [white, double=black, line width=0.083cm]([out angle=149.201, in angle=-50.818] 4.746,0.632) .. (3.828,1.425); \draw [white, double=black, line width=0.083cm]([out angle=50.810, in angle=-149.208] 3.828,0.470) .. (4.746,1.263); \draw [white, double=black, line width=0.035cm]([out angle=8.557, in angle=112.070] 5.113,1.395) .. (5.717,1.050); \draw [white, double=black, line width=0.035cm]([out angle=-129.406, in angle=75.762] 5.832,1.803) .. (5.442,1.031); \draw [white, double=black, line width=0.035cm]([out angle=129.407, in angle=-75.759] 5.832,0.093) .. (5.442,0.864); \draw [white, double=black, line width=0.035cm]([out angle=-8.567, in angle=-112.069] 5.113,0.501) .. (5.717,0.845); \draw [white, double=black] ([out angle=38.695, in angle=-137.537] 1.890,1.537) .. (2.361,1.940); \draw [white, double=black] ([out angle=47.508, in angle=-129.165] 3.422,0.000) .. (3.827,0.470); \draw [white, double=black] ([out angle=30.827, in angle=-171.443] 4.746,1.263) .. (5.113,1.395); \draw [white, double=black] ([out angle=-67.930, in angle=67.931] 5.717,1.050) .. (5.717,0.845); \draw [white, double=black] ([out angle=171.433, in angle=-30.767] 5.113,0.501) .. (4.746,0.632); \draw [white, double=black] ([out angle=127.560, in angle=-127.534] 0.577,1.695) .. (0.577,3.197); \draw [white, double=black] ([out angle=127.560, in angle=-127.534] 0.577,-1.305) .. (0.577,0.197); \draw [white, double=black] ([out angle=129.182, in angle=-47.491] 3.828,1.425) .. (3.422,1.894); \draw [white, double=black] ([out angle=137.554, in angle=-38.646] 2.362,2.953) .. (1.891,3.357); \draw [white, double=black] ([out angle=137.554, in angle=-38.646] 2.362,-0.047) .. (1.891,0.357); \draw [white, double=black] ([out angle=104.241, in angle=-104.238] 5.442,0.864) .. (5.442,1.031); \draw [white, double=black] ([out angle=50.611, in angle=-50.593] 5.832,1.802) .. (5.832,3.093); \draw [white, double=black] ([out angle=50.611, in angle=-50.593] 5.832,-1.198) .. (5.832,0.093); \end{scope} \end{scope}

==> diagrams/links-1634.tex <==
\begin{scope} \clip (0,0) rectangle (6.362, 3.000); \begin{scope}[yshift=-2.941cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.363, in angle=-52.435] 1.891,0.356) .. (0.577,1.694); \draw [white, double=black, line width=0.125cm]([out angle=52.483, in angle=-141.295] 0.578,0.197) .. (1.890,1.536); \draw [white, double=black, line width=0.125cm]([out angle=132.510, in angle=-42.448] 3.422,1.894) .. (2.362,2.953); \draw [white, double=black, line width=0.125cm]([out angle=132.510, in angle=-42.448] 3.422,-1.106) .. (2.362,-0.047); \draw [white, double=black, line width=0.125cm]([out angle=42.486, in angle=-132.486] 2.362,1.941) .. (3.422,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.486, in angle=-132.486] 2.362,-1.059) .. (3.422,0.000); \draw [white, double=black, line width=0.083cm]([out angle=50.807, in angle=-149.208] 3.828,0.470) .. (4.746,1.263); \draw [white, double=black, line width=0.083cm]([out angle=-50.818, in angle=149.198] 3.828,1.425) .. (4.746,0.632); \draw [white, double=black, line width=0.035cm]([out angle=75.761, in angle=-129.409] 5.442,1.032) .. (5.832,1.803); \draw [white, double=black, line width=0.035cm]([out angle=8.551, in angle=112.069] 5.113,1.395) .. (5.717,1.051); \draw [white, double=black, line width=0.035cm]([out angle=-112.068, in angle=-8.566] 5.717,0.846) .. (5.113,0.501); \draw [white, double=black, line width=0.035cm]([out angle=129.409, in angle=-75.758] 5.832,0.093) .. (5.442,0.865); \draw [white, double=black] ([out angle=38.705, in angle=-137.539] 1.890,1.536) .. (2.361,1.940); \draw [white, double=black] ([out angle=47.514, in angle=-129.158] 3.422,0.000) .. (3.827,0.470); \draw [white, double=black] ([out angle=30.841, in angle=-171.449] 4.746,1.264) .. (5.113,1.395); \draw [white, double=black] ([out angle=-67.931, in angle=67.932] 5.717,1.051) .. (5.717,0.846); \draw [white, double=black] ([out angle=171.434, in angle=-30.757] 5.113,0.501) .. (4.746,0.632); \draw [white, double=black] ([out angle=127.565, in angle=-127.531] 0.577,1.694) .. (0.577,3.196); \draw [white, double=black] ([out angle=127.565, in angle=-127.531] 0.577,-1.306) .. (0.577,0.196); \draw [white, double=black] ([out angle=129.182, in angle=-47.490] 3.828,1.425) .. (3.422,1.894); \draw [white, double=black] ([out angle=137.563, in angle=-38.637] 2.362,2.953) .. (1.891,3.356); \draw [white, double=black] ([out angle=137.563, in angle=-38.637] 2.362,-0.047) .. (1.891,0.356); \draw [white, double=black] ([out angle=104.242, in angle=-104.239] 5.442,0.865) .. (5.442,1.032); \draw [white, double=black] ([out angle=50.614, in angle=-50.591] 5.832,1.802) .. (5.832,3.093); \draw [white, double=black] ([out angle=50.614, in angle=-50.591] 5.832,-1.198) .. (5.832,0.093); \end{scope} \begin{scope}[yshift=0.059cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.363, in angle=-52.435] 1.891,0.356) .. (0.577,1.694); \draw [white, double=black, line width=0.125cm]([out angle=52.483, in angle=-141.295] 0.578,0.197) .. (1.890,1.536); \draw [white, double=black, line width=0.125cm]([out angle=132.510, in angle=-42.448] 3.422,1.894) .. (2.362,2.953); \draw [white, double=black, line width=0.125cm]([out angle=132.510, in angle=-42.448] 3.422,-1.106) .. (2.362,-0.047); \draw [white, double=black, line width=0.125cm]([out angle=42.486, in angle=-132.486] 2.362,1.941) .. (3.422,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.486, in angle=-132.486] 2.362,-1.059) .. (3.422,0.000); \draw [white, double=black, line width=0.083cm]([out angle=50.807, in angle=-149.208] 3.828,0.470) .. (4.746,1.263); \draw [white, double=black, line width=0.083cm]([out angle=-50.818, in angle=149.198] 3.828,1.425) .. (4.746,0.632); \draw [white, double=black, line width=0.035cm]([out angle=75.761, in angle=-129.409] 5.442,1.032) .. (5.832,1.803); \draw [white, double=black, line width=0.035cm]([out angle=8.551, in angle=112.069] 5.113,1.395) .. (5.717,1.051); \draw [white, double=black, line width=0.035cm]([out angle=-112.068, in angle=-8.566] 5.717,0.846) .. (5.113,0.501); \draw [white, double=black, line width=0.035cm]([out angle=129.409, in angle=-75.758] 5.832,0.093) .. (5.442,0.865); \draw [white, double=black] ([out angle=38.705, in angle=-137.539] 1.890,1.536) .. (2.361,1.940); \draw [white, double=black] ([out angle=47.514, in angle=-129.158] 3.422,0.000) .. (3.827,0.470); \draw [white, double=black] ([out angle=30.841, in angle=-171.449] 4.746,1.264) .. (5.113,1.395); \draw [white, double=black] ([out angle=-67.931, in angle=67.932] 5.717,1.051) .. (5.717,0.846); \draw [white, double=black] ([out angle=171.434, in angle=-30.757] 5.113,0.501) .. (4.746,0.632); \draw [white, double=black] ([out angle=127.565, in angle=-127.531] 0.577,1.694) .. (0.577,3.196); \draw [white, double=black] ([out angle=127.565, in angle=-127.531] 0.577,-1.306) .. (0.577,0.196); \draw [white, double=black] ([out angle=129.182, in angle=-47.490] 3.828,1.425) .. (3.422,1.894); \draw [white, double=black] ([out angle=137.563, in angle=-38.637] 2.362,2.953) .. (1.891,3.356); \draw [white, double=black] ([out angle=137.563, in angle=-38.637] 2.362,-0.047) .. (1.891,0.356); \draw [white, double=black] ([out angle=104.242, in angle=-104.239] 5.442,0.865) .. (5.442,1.032); \draw [white, double=black] ([out angle=50.614, in angle=-50.591] 5.832,1.802) .. (5.832,3.093); \draw [white, double=black] ([out angle=50.614, in angle=-50.591] 5.832,-1.198) .. (5.832,0.093); \end{scope} \end{scope}

==> diagrams/links-1635.tex <==
\begin{scope} \clip (0,0) rectangle (6.195, 3.000); \begin{scope}[yshift=-1.441cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.176, in angle=-57.584] 1.716,0.736) .. (0.522,1.659); \draw [white, double=black, line width=0.063cm]([out angle=57.625, in angle=-162.119] 0.522,0.303) .. (1.716,1.228); \draw [white, double=black, line width=0.059cm]([out angle=-23.329, in angle=125.167] 2.048,1.212) .. (2.918,0.506); \draw [white, double=black, line width=0.059cm]([out angle=-125.135, in angle=23.304] 2.918,1.458) .. (2.048,0.751); \draw [white, double=black, line width=0.075cm]([out angle=85.634, in angle=-85.880] 5.091,1.396) .. (5.093,2.405); \draw [white, double=black, line width=0.075cm]([out angle=-11.177, in angle=153.272] 4.634,1.998) .. (5.581,1.673); \draw [white, double=black, line width=0.034cm]([out angle=-142.292, in angle=14.460] 5.168,3.275) .. (4.574,2.984); \draw [white, double=black, line width=0.034cm]([out angle=-142.292, in angle=14.460] 5.168,0.275) .. (4.574,-0.016); \draw [white, double=black, line width=0.034cm]([out angle=110.321, in angle=-96.366] 5.018,2.752) .. (4.938,3.404); \draw [white, double=black, line width=0.034cm]([out angle=110.321, in angle=-96.366] 5.018,-0.248) .. (4.938,0.404); \draw [white, double=black, line width=0.034cm]([out angle=38.498, in angle=-147.192] 5.031,0.571) .. (5.617,0.992); \draw [white, double=black, line width=0.034cm]([out angle=-62.717, in angle=81.925] 5.148,1.117) .. (5.263,0.438); \draw [white, double=black, line width=0.090cm]([out angle=149.374, in angle=-53.001] 4.235,2.151) .. (3.286,3.000); \draw [white, double=black, line width=0.090cm]([out angle=149.374, in angle=-53.001] 4.235,-0.849) .. (3.286,0.000); \draw [white, double=black, line width=0.090cm]([out angle=53.018, in angle=-147.389] 3.286,1.963) .. (4.223,2.831); \draw [white, double=black, line width=0.090cm]([out angle=53.018, in angle=-147.389] 3.286,-1.037) .. (4.223,-0.169); \draw [white, double=black] ([out angle=17.881, in angle=156.671] 1.716,1.228) .. (2.048,1.212); \draw [white, double=black] ([out angle=122.416, in angle=-122.390] 0.522,1.659) .. (0.521,3.303); \draw [white, double=black] ([out angle=122.416, in angle=-122.390] 0.522,-1.341) .. (0.521,0.303); \draw [white, double=black] ([out angle=-54.848, in angle=126.999] 2.917,0.505) .. (3.286,0.000); \draw [white, double=black] ([out angle=94.120, in angle=-69.679] 5.093,2.405) .. (5.018,2.752); \draw [white, double=black] ([out angle=83.634, in angle=-141.502] 4.938,0.404) .. (5.031,0.571); \draw [white, double=black] ([out angle=117.311, in angle=-94.366] 5.148,1.117) .. (5.091,1.396); \draw [white, double=black] ([out angle=32.826, in angle=-26.728] 5.617,0.991) .. (5.581,1.673); \draw [white, double=black] ([out angle=168.823, in angle=-30.640] 4.634,1.998) .. (4.235,2.151); \draw [white, double=black] ([out angle=-98.075, in angle=37.708] 5.263,0.438) .. (5.168,0.275); \draw [white, double=black] ([out angle=-165.540, in angle=32.616] 4.574,2.984) .. (4.223,2.831); \draw [white, double=black] ([out angle=-165.540, in angle=32.616] 4.574,-0.016) .. (4.223,-0.169); \draw [white, double=black] ([out angle=-126.982, in angle=54.865] 3.286,1.963) .. (2.918,1.458); \draw [white, double=black] ([out angle=-156.696, in angle=-17.824] 2.049,0.752) .. (1.716,0.736); \end{scope} \begin{scope}[yshift=1.559cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.176, in angle=-57.584] 1.716,0.736) .. (0.522,1.659); \draw [white, double=black, line width=0.063cm]([out angle=57.625, in angle=-162.119] 0.522,0.303) .. (1.716,1.228); \draw [white, double=black, line width=0.059cm]([out angle=-23.329, in angle=125.167] 2.048,1.212) .. (2.918,0.506); \draw [white, double=black, line width=0.059cm]([out angle=-125.135, in angle=23.304] 2.918,1.458) .. (2.048,0.751); \draw [white, double=black, line width=0.075cm]([out angle=85.634, in angle=-85.880] 5.091,1.396) .. (5.093,2.405); \draw [white, double=black, line width=0.075cm]([out angle=-11.177, in angle=153.272] 4.634,1.998) .. (5.581,1.673); \draw [white, double=black, line width=0.034cm]([out angle=-142.292, in angle=14.460] 5.168,3.275) .. (4.574,2.984); \draw [white, double=black, line width=0.034cm]([out angle=-142.292, in angle=14.460] 5.168,0.275) .. (4.574,-0.016); \draw [white, double=black, line width=0.034cm]([out angle=110.321, in angle=-96.366] 5.018,2.752) .. (4.938,3.404); \draw [white, double=black, line width=0.034cm]([out angle=110.321, in angle=-96.366] 5.018,-0.248) .. (4.938,0.404); \draw [white, double=black, line width=0.034cm]([out angle=38.498, in angle=-147.192] 5.031,0.571) .. (5.617,0.992); \draw [white, double=black, line width=0.034cm]([out angle=-62.717, in angle=81.925] 5.148,1.117) .. (5.263,0.438); \draw [white, double=black, line width=0.090cm]([out angle=149.374, in angle=-53.001] 4.235,2.151) .. (3.286,3.000); \draw [white, double=black, line width=0.090cm]([out angle=149.374, in angle=-53.001] 4.235,-0.849) .. (3.286,0.000); \draw [white, double=black, line width=0.090cm]([out angle=53.018, in angle=-147.389] 3.286,1.963) .. (4.223,2.831); \draw [white, double=black, line width=0.090cm]([out angle=53.018, in angle=-147.389] 3.286,-1.037) .. (4.223,-0.169); \draw [white, double=black] ([out angle=17.881, in angle=156.671] 1.716,1.228) .. (2.048,1.212); \draw [white, double=black] ([out angle=122.416, in angle=-122.390] 0.522,1.659) .. (0.521,3.303); \draw [white, double=black] ([out angle=122.416, in angle=-122.390] 0.522,-1.341) .. (0.521,0.303); \draw [white, double=black] ([out angle=-54.848, in angle=126.999] 2.917,0.505) .. (3.286,0.000); \draw [white, double=black] ([out angle=94.120, in angle=-69.679] 5.093,2.405) .. (5.018,2.752); \draw [white, double=black] ([out angle=83.634, in angle=-141.502] 4.938,0.404) .. (5.031,0.571); \draw [white, double=black] ([out angle=117.311, in angle=-94.366] 5.148,1.117) .. (5.091,1.396); \draw [white, double=black] ([out angle=32.826, in angle=-26.728] 5.617,0.991) .. (5.581,1.673); \draw [white, double=black] ([out angle=168.823, in angle=-30.640] 4.634,1.998) .. (4.235,2.151); \draw [white, double=black] ([out angle=-98.075, in angle=37.708] 5.263,0.438) .. (5.168,0.275); \draw [white, double=black] ([out angle=-165.540, in angle=32.616] 4.574,2.984) .. (4.223,2.831); \draw [white, double=black] ([out angle=-165.540, in angle=32.616] 4.574,-0.016) .. (4.223,-0.169); \draw [white, double=black] ([out angle=-126.982, in angle=54.865] 3.286,1.963) .. (2.918,1.458); \draw [white, double=black] ([out angle=-156.696, in angle=-17.824] 2.049,0.752) .. (1.716,0.736); \end{scope} \end{scope}

==> diagrams/links-1636.tex <==
\begin{scope} \clip (0,0) rectangle (5.364, 3.000); \begin{scope}[yshift=-1.136cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.233, in angle=-57.990] 1.697,0.455) .. (0.517,1.356); \draw [white, double=black, line width=0.058cm]([out angle=58.015, in angle=-163.193] 0.517,0.011) .. (1.697,0.913); \draw [white, double=black, line width=0.053cm]([out angle=-25.785, in angle=132.374] 2.002,0.889) .. (2.745,0.335); \draw [white, double=black, line width=0.053cm]([out angle=-132.766, in angle=25.751] 2.747,1.030) .. (2.002,0.479); \draw [white, double=black, line width=0.070cm]([out angle=130.518, in angle=-76.953] 3.739,1.251) .. (3.349,2.023); \draw [white, double=black, line width=0.070cm]([out angle=35.645, in angle=-148.814] 3.088,1.330) .. (3.830,1.820); \draw [white, double=black, line width=0.067cm]([out angle=153.873, in angle=-36.208] 3.786,2.609) .. (3.076,3.038); \draw [white, double=black, line width=0.067cm]([out angle=153.873, in angle=-36.208] 3.786,-0.391) .. (3.076,0.038); \draw [white, double=black, line width=0.067cm]([out angle=80.002, in angle=-132.777] 3.340,2.382) .. (3.695,3.097); \draw [white, double=black, line width=0.067cm]([out angle=80.002, in angle=-132.777] 3.340,-0.618) .. (3.695,0.097); \draw [white, double=black, line width=0.076cm]([out angle=35.773, in angle=-140.255] 3.938,0.312) .. (4.768,0.955); \draw [white, double=black, line width=0.076cm]([out angle=-44.255, in angle=101.923] 3.988,0.985) .. (4.473,0.105); \draw [white, double=black, line width=0.066cm]([out angle=-96.405, in angle=38.329] 4.490,2.740) .. (4.073,1.988); \draw [white, double=black, line width=0.066cm]([out angle=138.241, in angle=-27.023] 4.786,1.967) .. (4.023,2.489); \draw [white, double=black] ([out angle=16.807, in angle=154.215] 1.697,0.913) .. (2.002,0.889); \draw [white, double=black] ([out angle=122.010, in angle=-121.983] 0.517,1.356) .. (0.517,3.011); \draw [white, double=black] ([out angle=122.010, in angle=-121.983] 0.517,-1.644) .. (0.517,0.011); \draw [white, double=black] ([out angle=-47.629, in angle=143.792] 2.744,0.335) .. (3.076,0.038); \draw [white, double=black] ([out angle=103.049, in angle=-99.998] 3.349,2.024) .. (3.340,2.382); \draw [white, double=black] ([out angle=47.202, in angle=-144.227] 3.695,0.096) .. (3.938,0.312); \draw [white, double=black] ([out angle=135.745, in angle=-49.499] 3.988,0.985) .. (3.739,1.252); \draw [white, double=black] ([out angle=39.766, in angle=-41.759] 4.768,0.954) .. (4.786,1.967); \draw [white, double=black] ([out angle=152.977, in angle=-26.148] 4.023,2.489) .. (3.786,2.607); \draw [white, double=black] ([out angle=-78.077, in angle=83.595] 4.473,3.105) .. (4.490,2.740); \draw [white, double=black] ([out angle=-78.077, in angle=83.595] 4.473,0.105) .. (4.490,-0.260); \draw [white, double=black] ([out angle=-141.671, in angle=31.186] 4.073,1.988) .. (3.830,1.820); \draw [white, double=black] ([out angle=-144.353, in angle=47.234] 3.088,1.331) .. (2.747,1.030); \draw [white, double=black] ([out angle=-154.249, in angle=-16.767] 2.002,0.479) .. (1.697,0.455); \end{scope} \begin{scope}[yshift=1.864cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.233, in angle=-57.990] 1.697,0.455) .. (0.517,1.356); \draw [white, double=black, line width=0.058cm]([out angle=58.015, in angle=-163.193] 0.517,0.011) .. (1.697,0.913); \draw [white, double=black, line width=0.053cm]([out angle=-25.785, in angle=132.374] 2.002,0.889) .. (2.745,0.335); \draw [white, double=black, line width=0.053cm]([out angle=-132.766, in angle=25.751] 2.747,1.030) .. (2.002,0.479); \draw [white, double=black, line width=0.070cm]([out angle=130.518, in angle=-76.953] 3.739,1.251) .. (3.349,2.023); \draw [white, double=black, line width=0.070cm]([out angle=35.645, in angle=-148.814] 3.088,1.330) .. (3.830,1.820); \draw [white, double=black, line width=0.067cm]([out angle=153.873, in angle=-36.208] 3.786,2.609) .. (3.076,3.038); \draw [white, double=black, line width=0.067cm]([out angle=153.873, in angle=-36.208] 3.786,-0.391) .. (3.076,0.038); \draw [white, double=black, line width=0.067cm]([out angle=80.002, in angle=-132.777] 3.340,2.382) .. (3.695,3.097); \draw [white, double=black, line width=0.067cm]([out angle=80.002, in angle=-132.777] 3.340,-0.618) .. (3.695,0.097); \draw [white, double=black, line width=0.076cm]([out angle=35.773, in angle=-140.255] 3.938,0.312) .. (4.768,0.955); \draw [white, double=black, line width=0.076cm]([out angle=-44.255, in angle=101.923] 3.988,0.985) .. (4.473,0.105); \draw [white, double=black, line width=0.066cm]([out angle=-96.405, in angle=38.329] 4.490,2.740) .. (4.073,1.988); \draw [white, double=black, line width=0.066cm]([out angle=138.241, in angle=-27.023] 4.786,1.967) .. (4.023,2.489); \draw [white, double=black] ([out angle=16.807, in angle=154.215] 1.697,0.913) .. (2.002,0.889); \draw [white, double=black] ([out angle=122.010, in angle=-121.983] 0.517,1.356) .. (0.517,3.011); \draw [white, double=black] ([out angle=122.010, in angle=-121.983] 0.517,-1.644) .. (0.517,0.011); \draw [white, double=black] ([out angle=-47.629, in angle=143.792] 2.744,0.335) .. (3.076,0.038); \draw [white, double=black] ([out angle=103.049, in angle=-99.998] 3.349,2.024) .. (3.340,2.382); \draw [white, double=black] ([out angle=47.202, in angle=-144.227] 3.695,0.096) .. (3.938,0.312); \draw [white, double=black] ([out angle=135.745, in angle=-49.499] 3.988,0.985) .. (3.739,1.252); \draw [white, double=black] ([out angle=39.766, in angle=-41.759] 4.768,0.954) .. (4.786,1.967); \draw [white, double=black] ([out angle=152.977, in angle=-26.148] 4.023,2.489) .. (3.786,2.607); \draw [white, double=black] ([out angle=-78.077, in angle=83.595] 4.473,3.105) .. (4.490,2.740); \draw [white, double=black] ([out angle=-78.077, in angle=83.595] 4.473,0.105) .. (4.490,-0.260); \draw [white, double=black] ([out angle=-141.671, in angle=31.186] 4.073,1.988) .. (3.830,1.820); \draw [white, double=black] ([out angle=-144.353, in angle=47.234] 3.088,1.331) .. (2.747,1.030); \draw [white, double=black] ([out angle=-154.249, in angle=-16.767] 2.002,0.479) .. (1.697,0.455); \end{scope} \end{scope}

==> diagrams/links-1637.tex <==
\begin{scope} \clip (0,0) rectangle (8.064, 3.000); \begin{scope}[yshift=-1.670cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.296, in angle=-57.681] 1.713,0.675) .. (0.521,1.596); \draw [white, double=black, line width=0.062cm]([out angle=57.641, in angle=-162.351] 0.520,0.241) .. (1.713,1.162); \draw [white, double=black, line width=0.058cm]([out angle=-23.707, in angle=127.250] 2.041,1.144) .. (2.896,0.471); \draw [white, double=black, line width=0.058cm]([out angle=-127.283, in angle=23.726] 2.896,1.365) .. (2.041,0.692); \draw [white, double=black, line width=0.039cm]([out angle=56.445, in angle=-162.039] 4.745,0.504) .. (5.493,1.072); \draw [white, double=black, line width=0.039cm]([out angle=-56.460, in angle=161.989] 4.745,1.334) .. (5.493,0.765); \draw [white, double=black, line width=0.035cm]([out angle=-148.062, in angle=28.645] 6.184,1.068) .. (5.701,0.786); \draw [white, double=black, line width=0.035cm]([out angle=148.052, in angle=-28.656] 6.184,0.772) .. (5.701,1.054); \draw [white, double=black, line width=0.047cm]([out angle=14.033, in angle=-120.892] 6.424,0.733) .. (7.560,1.576); \draw [white, double=black, line width=0.047cm]([out angle=-14.027, in angle=120.891] 6.424,1.104) .. (7.560,0.261); \draw [white, double=black, line width=0.125cm]([out angle=-131.536, in angle=46.781] 4.370,3.017) .. (3.295,1.838); \draw [white, double=black, line width=0.125cm]([out angle=-131.536, in angle=46.781] 4.370,0.017) .. (3.295,-1.162); \draw [white, double=black, line width=0.125cm]([out angle=131.511, in angle=-46.807] 4.370,1.822) .. (3.295,3.001); \draw [white, double=black, line width=0.125cm]([out angle=131.511, in angle=-46.807] 4.370,-1.178) .. (3.295,0.001); \draw [white, double=black] ([out angle=17.649, in angle=156.293] 1.713,1.162) .. (2.041,1.144); \draw [white, double=black] ([out angle=122.319, in angle=-122.347] 0.521,1.596) .. (0.521,3.242); \draw [white, double=black] ([out angle=122.319, in angle=-122.347] 0.521,-1.404) .. (0.521,0.242); \draw [white, double=black] ([out angle=-52.737, in angle=133.196] 2.897,0.471) .. (3.295,0.000); \draw [white, double=black] ([out angle=17.986, in angle=151.344] 5.492,1.073) .. (5.701,1.054); \draw [white, double=black] ([out angle=-31.973, in angle=-165.967] 6.185,0.770) .. (6.424,0.733); \draw [white, double=black] ([out angle=48.464, in angle=-123.555] 4.370,0.017) .. (4.745,0.504); \draw [white, double=black] ([out angle=59.086, in angle=-59.109] 7.560,1.577) .. (7.561,3.261); \draw [white, double=black] ([out angle=59.086, in angle=-59.109] 7.560,-1.423) .. (7.561,0.261); \draw [white, double=black] ([out angle=165.973, in angle=31.942] 6.424,1.104) .. (6.184,1.066); \draw [white, double=black] ([out angle=-151.369, in angle=-18.011] 5.702,0.784) .. (5.493,0.765); \draw [white, double=black] ([out angle=123.530, in angle=-48.489] 4.744,1.334) .. (4.370,1.822); \draw [white, double=black] ([out angle=-133.216, in angle=52.717] 3.295,1.837) .. (2.896,1.365); \draw [white, double=black] ([out angle=-156.274, in angle=-17.704] 2.041,0.692) .. (1.713,0.675); \end{scope} \begin{scope}[yshift=1.330cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.296, in angle=-57.681] 1.713,0.675) .. (0.521,1.596); \draw [white, double=black, line width=0.062cm]([out angle=57.641, in angle=-162.351] 0.520,0.241) .. (1.713,1.162); \draw [white, double=black, line width=0.058cm]([out angle=-23.707, in angle=127.250] 2.041,1.144) .. (2.896,0.471); \draw [white, double=black, line width=0.058cm]([out angle=-127.283, in angle=23.726] 2.896,1.365) .. (2.041,0.692); \draw [white, double=black, line width=0.039cm]([out angle=56.445, in angle=-162.039] 4.745,0.504) .. (5.493,1.072); \draw [white, double=black, line width=0.039cm]([out angle=-56.460, in angle=161.989] 4.745,1.334) .. (5.493,0.765); \draw [white, double=black, line width=0.035cm]([out angle=-148.062, in angle=28.645] 6.184,1.068) .. (5.701,0.786); \draw [white, double=black, line width=0.035cm]([out angle=148.052, in angle=-28.656] 6.184,0.772) .. (5.701,1.054); \draw [white, double=black, line width=0.047cm]([out angle=14.033, in angle=-120.892] 6.424,0.733) .. (7.560,1.576); \draw [white, double=black, line width=0.047cm]([out angle=-14.027, in angle=120.891] 6.424,1.104) .. (7.560,0.261); \draw [white, double=black, line width=0.125cm]([out angle=-131.536, in angle=46.781] 4.370,3.017) .. (3.295,1.838); \draw [white, double=black, line width=0.125cm]([out angle=-131.536, in angle=46.781] 4.370,0.017) .. (3.295,-1.162); \draw [white, double=black, line width=0.125cm]([out angle=131.511, in angle=-46.807] 4.370,1.822) .. (3.295,3.001); \draw [white, double=black, line width=0.125cm]([out angle=131.511, in angle=-46.807] 4.370,-1.178) .. (3.295,0.001); \draw [white, double=black] ([out angle=17.649, in angle=156.293] 1.713,1.162) .. (2.041,1.144); \draw [white, double=black] ([out angle=122.319, in angle=-122.347] 0.521,1.596) .. (0.521,3.242); \draw [white, double=black] ([out angle=122.319, in angle=-122.347] 0.521,-1.404) .. (0.521,0.242); \draw [white, double=black] ([out angle=-52.737, in angle=133.196] 2.897,0.471) .. (3.295,0.000); \draw [white, double=black] ([out angle=17.986, in angle=151.344] 5.492,1.073) .. (5.701,1.054); \draw [white, double=black] ([out angle=-31.973, in angle=-165.967] 6.185,0.770) .. (6.424,0.733); \draw [white, double=black] ([out angle=48.464, in angle=-123.555] 4.370,0.017) .. (4.745,0.504); \draw [white, double=black] ([out angle=59.086, in angle=-59.109] 7.560,1.577) .. (7.561,3.261); \draw [white, double=black] ([out angle=59.086, in angle=-59.109] 7.560,-1.423) .. (7.561,0.261); \draw [white, double=black] ([out angle=165.973, in angle=31.942] 6.424,1.104) .. (6.184,1.066); \draw [white, double=black] ([out angle=-151.369, in angle=-18.011] 5.702,0.784) .. (5.493,0.765); \draw [white, double=black] ([out angle=123.530, in angle=-48.489] 4.744,1.334) .. (4.370,1.822); \draw [white, double=black] ([out angle=-133.216, in angle=52.717] 3.295,1.837) .. (2.896,1.365); \draw [white, double=black] ([out angle=-156.274, in angle=-17.704] 2.041,0.692) .. (1.713,0.675); \end{scope} \end{scope}

==> diagrams/links-1638.tex <==
\begin{scope} \clip (0,0) rectangle (8.067, 3.000); \begin{scope}[yshift=-0.167cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.354, in angle=-57.647] 1.713,0.675) .. (0.521,1.595); \draw [white, double=black, line width=0.062cm]([out angle=57.692, in angle=-162.293] 0.522,0.241) .. (1.713,1.162); \draw [white, double=black, line width=0.058cm]([out angle=-23.735, in angle=127.314] 2.041,1.145) .. (2.896,0.472); \draw [white, double=black, line width=0.058cm]([out angle=-127.279, in angle=23.713] 2.895,1.366) .. (2.041,0.693); \draw [white, double=black, line width=0.039cm]([out angle=56.492, in angle=-161.981] 4.744,0.503) .. (5.493,1.072); \draw [white, double=black, line width=0.039cm]([out angle=-56.475, in angle=162.035] 4.744,1.333) .. (5.493,0.764); \draw [white, double=black, line width=0.035cm]([out angle=-148.036, in angle=28.654] 6.186,1.065) .. (5.702,0.783); \draw [white, double=black, line width=0.035cm]([out angle=148.048, in angle=-28.641] 6.186,0.769) .. (5.702,1.051); \draw [white, double=black, line width=0.047cm]([out angle=14.031, in angle=-120.903] 6.425,0.732) .. (7.563,1.576); \draw [white, double=black, line width=0.047cm]([out angle=-14.038, in angle=120.905] 6.425,1.104) .. (7.563,0.260); \draw [white, double=black, line width=0.125cm]([out angle=131.525, in angle=-46.769] 4.370,1.820) .. (3.295,2.999); \draw [white, double=black, line width=0.125cm]([out angle=131.525, in angle=-46.769] 4.370,-1.180) .. (3.295,-0.001); \draw [white, double=black, line width=0.125cm]([out angle=46.797, in angle=-131.497] 3.295,1.835) .. (4.370,3.015); \draw [white, double=black, line width=0.125cm]([out angle=46.797, in angle=-131.497] 3.295,-1.165) .. (4.370,0.015); \draw [white, double=black] ([out angle=17.707, in angle=156.265] 1.713,1.162) .. (2.041,1.145); \draw [white, double=black] ([out angle=122.353, in angle=-122.321] 0.521,1.595) .. (0.521,3.240); \draw [white, double=black] ([out angle=122.353, in angle=-122.321] 0.521,-1.405) .. (0.521,0.240); \draw [white, double=black] ([out angle=-52.699, in angle=133.228] 2.895,0.471) .. (3.294,0.000); \draw [white, double=black] ([out angle=17.992, in angle=151.359] 5.494,1.071) .. (5.702,1.051); \draw [white, double=black] ([out angle=-31.927, in angle=-165.969] 6.185,0.770) .. (6.425,0.732); \draw [white, double=black] ([out angle=48.503, in angle=-123.508] 4.370,0.015) .. (4.744,0.503); \draw [white, double=black] ([out angle=59.121, in angle=-59.095] 7.563,1.576) .. (7.563,3.260); \draw [white, double=black] ([out angle=59.121, in angle=-59.095] 7.563,-1.424) .. (7.563,0.260); \draw [white, double=black] ([out angle=165.962, in angle=31.959] 6.425,1.104) .. (6.185,1.067); \draw [white, double=black] ([out angle=-151.331, in angle=-17.965] 5.702,0.784) .. (5.493,0.764); \draw [white, double=black] ([out angle=123.536, in angle=-48.475] 4.745,1.332) .. (4.370,1.820); \draw [white, double=black] ([out angle=-133.206, in angle=52.721] 3.294,1.837) .. (2.895,1.366); \draw [white, double=black] ([out angle=-156.287, in angle=-17.646] 2.041,0.693) .. (1.713,0.675); \end{scope} \begin{scope}[yshift=2.833cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.354, in angle=-57.647] 1.713,0.675) .. (0.521,1.595); \draw [white, double=black, line width=0.062cm]([out angle=57.692, in angle=-162.293] 0.522,0.241) .. (1.713,1.162); \draw [white, double=black, line width=0.058cm]([out angle=-23.735, in angle=127.314] 2.041,1.145) .. (2.896,0.472); \draw [white, double=black, line width=0.058cm]([out angle=-127.279, in angle=23.713] 2.895,1.366) .. (2.041,0.693); \draw [white, double=black, line width=0.039cm]([out angle=56.492, in angle=-161.981] 4.744,0.503) .. (5.493,1.072); \draw [white, double=black, line width=0.039cm]([out angle=-56.475, in angle=162.035] 4.744,1.333) .. (5.493,0.764); \draw [white, double=black, line width=0.035cm]([out angle=-148.036, in angle=28.654] 6.186,1.065) .. (5.702,0.783); \draw [white, double=black, line width=0.035cm]([out angle=148.048, in angle=-28.641] 6.186,0.769) .. (5.702,1.051); \draw [white, double=black, line width=0.047cm]([out angle=14.031, in angle=-120.903] 6.425,0.732) .. (7.563,1.576); \draw [white, double=black, line width=0.047cm]([out angle=-14.038, in angle=120.905] 6.425,1.104) .. (7.563,0.260); \draw [white, double=black, line width=0.125cm]([out angle=131.525, in angle=-46.769] 4.370,1.820) .. (3.295,2.999); \draw [white, double=black, line width=0.125cm]([out angle=131.525, in angle=-46.769] 4.370,-1.180) .. (3.295,-0.001); \draw [white, double=black, line width=0.125cm]([out angle=46.797, in angle=-131.497] 3.295,1.835) .. (4.370,3.015); \draw [white, double=black, line width=0.125cm]([out angle=46.797, in angle=-131.497] 3.295,-1.165) .. (4.370,0.015); \draw [white, double=black] ([out angle=17.707, in angle=156.265] 1.713,1.162) .. (2.041,1.145); \draw [white, double=black] ([out angle=122.353, in angle=-122.321] 0.521,1.595) .. (0.521,3.240); \draw [white, double=black] ([out angle=122.353, in angle=-122.321] 0.521,-1.405) .. (0.521,0.240); \draw [white, double=black] ([out angle=-52.699, in angle=133.228] 2.895,0.471) .. (3.294,0.000); \draw [white, double=black] ([out angle=17.992, in angle=151.359] 5.494,1.071) .. (5.702,1.051); \draw [white, double=black] ([out angle=-31.927, in angle=-165.969] 6.185,0.770) .. (6.425,0.732); \draw [white, double=black] ([out angle=48.503, in angle=-123.508] 4.370,0.015) .. (4.744,0.503); \draw [white, double=black] ([out angle=59.121, in angle=-59.095] 7.563,1.576) .. (7.563,3.260); \draw [white, double=black] ([out angle=59.121, in angle=-59.095] 7.563,-1.424) .. (7.563,0.260); \draw [white, double=black] ([out angle=165.962, in angle=31.959] 6.425,1.104) .. (6.185,1.067); \draw [white, double=black] ([out angle=-151.331, in angle=-17.965] 5.702,0.784) .. (5.493,0.764); \draw [white, double=black] ([out angle=123.536, in angle=-48.475] 4.745,1.332) .. (4.370,1.820); \draw [white, double=black] ([out angle=-133.206, in angle=52.721] 3.294,1.837) .. (2.895,1.366); \draw [white, double=black] ([out angle=-156.287, in angle=-17.646] 2.041,0.693) .. (1.713,0.675); \end{scope} \end{scope}

==> diagrams/links-1639.tex <==
\begin{scope} \clip (0,0) rectangle (7.870, 3.000); \begin{scope}[yshift=-0.194cm]  \draw [white, double=black, line width=0.063cm]([out angle=161.962, in angle=-57.517] 1.720,0.695) .. (0.523,1.623); \draw [white, double=black, line width=0.063cm]([out angle=57.535, in angle=-161.930] 0.523,0.265) .. (1.720,1.194); \draw [white, double=black, line width=0.060cm]([out angle=-22.869, in angle=122.630] 2.058,1.179) .. (2.943,0.434); \draw [white, double=black, line width=0.060cm]([out angle=-122.620, in angle=22.836] 2.943,1.454) .. (2.057,0.709); \draw [white, double=black, line width=0.125cm]([out angle=128.268, in angle=-42.999] 7.285,0.185) .. (5.979,1.603); \draw [white, double=black, line width=0.125cm]([out angle=43.005, in angle=-128.264] 5.979,0.285) .. (7.285,1.703); \draw [white, double=black, line width=0.037cm]([out angle=-124.979, in angle=17.762] 5.585,2.831) .. (4.864,2.299); \draw [white, double=black, line width=0.037cm]([out angle=124.992, in angle=-17.727] 5.585,2.056) .. (4.864,2.587); \draw [white, double=black, line width=0.032cm]([out angle=-150.522, in angle=30.263] 4.669,2.567) .. (4.232,2.316); \draw [white, double=black, line width=0.032cm]([out angle=150.530, in angle=-30.274] 4.669,2.319) .. (4.232,2.570); \draw [white, double=black, line width=0.038cm]([out angle=-163.168, in angle=59.933] 4.031,2.595) .. (3.271,1.993); \draw [white, double=black, line width=0.038cm]([out angle=163.207, in angle=-59.918] 4.031,2.294) .. (3.271,2.895); \draw [white, double=black] ([out angle=18.070, in angle=157.131] 1.720,1.194) .. (2.057,1.179); \draw [white, double=black] ([out angle=122.483, in angle=-122.460] 0.523,1.623) .. (0.522,3.265); \draw [white, double=black] ([out angle=122.483, in angle=-122.460] 0.523,-1.377) .. (0.522,0.265); \draw [white, double=black] ([out angle=-57.365, in angle=120.082] 2.942,3.434) .. (3.271,2.895); \draw [white, double=black] ([out angle=-57.365, in angle=120.082] 2.942,0.434) .. (3.271,-0.105); \draw [white, double=black] ([out angle=55.021, in angle=-136.995] 5.585,2.831) .. (5.979,3.285); \draw [white, double=black] ([out angle=55.021, in angle=-136.995] 5.585,-0.169) .. (5.979,0.285); \draw [white, double=black] ([out angle=51.756, in angle=-51.732] 7.285,1.703) .. (7.285,3.185); \draw [white, double=black] ([out angle=51.756, in angle=-51.732] 7.285,-1.297) .. (7.285,0.185); \draw [white, double=black] ([out angle=137.001, in angle=-55.029] 5.979,1.603) .. (5.585,2.058); \draw [white, double=black] ([out angle=162.273, in angle=29.478] 4.864,2.587) .. (4.669,2.567); \draw [white, double=black] ([out angle=-149.720, in angle=-16.797] 4.232,2.318) .. (4.031,2.294); \draw [white, double=black] ([out angle=-162.257, in angle=-29.472] 4.864,2.301) .. (4.669,2.321); \draw [white, double=black] ([out angle=149.726, in angle=16.802] 4.232,2.570) .. (4.031,2.594); \draw [white, double=black] ([out angle=-120.067, in angle=57.380] 3.271,1.993) .. (2.943,1.454); \draw [white, double=black] ([out angle=-157.164, in angle=-18.038] 2.058,0.709) .. (1.720,0.695); \end{scope} \begin{scope}[yshift=2.806cm]  \draw [white, double=black, line width=0.063cm]([out angle=161.962, in angle=-57.517] 1.720,0.695) .. (0.523,1.623); \draw [white, double=black, line width=0.063cm]([out angle=57.535, in angle=-161.930] 0.523,0.265) .. (1.720,1.194); \draw [white, double=black, line width=0.060cm]([out angle=-22.869, in angle=122.630] 2.058,1.179) .. (2.943,0.434); \draw [white, double=black, line width=0.060cm]([out angle=-122.620, in angle=22.836] 2.943,1.454) .. (2.057,0.709); \draw [white, double=black, line width=0.125cm]([out angle=128.268, in angle=-42.999] 7.285,0.185) .. (5.979,1.603); \draw [white, double=black, line width=0.125cm]([out angle=43.005, in angle=-128.264] 5.979,0.285) .. (7.285,1.703); \draw [white, double=black, line width=0.037cm]([out angle=-124.979, in angle=17.762] 5.585,2.831) .. (4.864,2.299); \draw [white, double=black, line width=0.037cm]([out angle=124.992, in angle=-17.727] 5.585,2.056) .. (4.864,2.587); \draw [white, double=black, line width=0.032cm]([out angle=-150.522, in angle=30.263] 4.669,2.567) .. (4.232,2.316); \draw [white, double=black, line width=0.032cm]([out angle=150.530, in angle=-30.274] 4.669,2.319) .. (4.232,2.570); \draw [white, double=black, line width=0.038cm]([out angle=-163.168, in angle=59.933] 4.031,2.595) .. (3.271,1.993); \draw [white, double=black, line width=0.038cm]([out angle=163.207, in angle=-59.918] 4.031,2.294) .. (3.271,2.895); \draw [white, double=black] ([out angle=18.070, in angle=157.131] 1.720,1.194) .. (2.057,1.179); \draw [white, double=black] ([out angle=122.483, in angle=-122.460] 0.523,1.623) .. (0.522,3.265); \draw [white, double=black] ([out angle=122.483, in angle=-122.460] 0.523,-1.377) .. (0.522,0.265); \draw [white, double=black] ([out angle=-57.365, in angle=120.082] 2.942,3.434) .. (3.271,2.895); \draw [white, double=black] ([out angle=-57.365, in angle=120.082] 2.942,0.434) .. (3.271,-0.105); \draw [white, double=black] ([out angle=55.021, in angle=-136.995] 5.585,2.831) .. (5.979,3.285); \draw [white, double=black] ([out angle=55.021, in angle=-136.995] 5.585,-0.169) .. (5.979,0.285); \draw [white, double=black] ([out angle=51.756, in angle=-51.732] 7.285,1.703) .. (7.285,3.185); \draw [white, double=black] ([out angle=51.756, in angle=-51.732] 7.285,-1.297) .. (7.285,0.185); \draw [white, double=black] ([out angle=137.001, in angle=-55.029] 5.979,1.603) .. (5.585,2.058); \draw [white, double=black] ([out angle=162.273, in angle=29.478] 4.864,2.587) .. (4.669,2.567); \draw [white, double=black] ([out angle=-149.720, in angle=-16.797] 4.232,2.318) .. (4.031,2.294); \draw [white, double=black] ([out angle=-162.257, in angle=-29.472] 4.864,2.301) .. (4.669,2.321); \draw [white, double=black] ([out angle=149.726, in angle=16.802] 4.232,2.570) .. (4.031,2.594); \draw [white, double=black] ([out angle=-120.067, in angle=57.380] 3.271,1.993) .. (2.943,1.454); \draw [white, double=black] ([out angle=-157.164, in angle=-18.038] 2.058,0.709) .. (1.720,0.695); \end{scope} \end{scope}

==> diagrams/links-164.tex <==
\begin{scope} \clip (0,0) rectangle (2.095, 3.000); \begin{scope}[yshift=-2.728cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.400, in angle=-70.119] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.607, in angle=-109.872] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.877, in angle=-38.606] 1.240,1.361) .. (0.606,2.244); \draw [white, double=black, line width=0.049cm]([out angle=70.125, in angle=-141.399] 0.856,1.361) .. (1.489,2.244); \draw [white, double=black] ([out angle=70.128, in angle=-70.123] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=141.400, in angle=-141.393] 0.606,2.244) .. (0.606,3.213); \draw [white, double=black] ([out angle=141.400, in angle=-141.393] 0.606,-0.756) .. (0.606,0.213); \draw [white, double=black] ([out angle=109.875, in angle=-109.869] 0.856,1.096) .. (0.856,1.361); \draw [white, double=black] ([out angle=38.608, in angle=-38.600] 1.489,2.244) .. (1.489,3.212); \draw [white, double=black] ([out angle=38.608, in angle=-38.600] 1.489,-0.756) .. (1.489,0.212); \end{scope} \begin{scope}[yshift=0.272cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.400, in angle=-70.119] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.607, in angle=-109.872] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.877, in angle=-38.606] 1.240,1.361) .. (0.606,2.244); \draw [white, double=black, line width=0.049cm]([out angle=70.125, in angle=-141.399] 0.856,1.361) .. (1.489,2.244); \draw [white, double=black] ([out angle=70.128, in angle=-70.123] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=141.400, in angle=-141.393] 0.606,2.244) .. (0.606,3.213); \draw [white, double=black] ([out angle=141.400, in angle=-141.393] 0.606,-0.756) .. (0.606,0.213); \draw [white, double=black] ([out angle=109.875, in angle=-109.869] 0.856,1.096) .. (0.856,1.361); \draw [white, double=black] ([out angle=38.608, in angle=-38.600] 1.489,2.244) .. (1.489,3.212); \draw [white, double=black] ([out angle=38.608, in angle=-38.600] 1.489,-0.756) .. (1.489,0.212); \end{scope} \end{scope}

==> diagrams/links-1640.tex <==
\begin{scope} \clip (0,0) rectangle (7.870, 3.000); \begin{scope}[yshift=-0.194cm]  \draw [white, double=black, line width=0.063cm]([out angle=161.964, in angle=-57.515] 1.720,0.695) .. (0.523,1.623); \draw [white, double=black, line width=0.063cm]([out angle=57.537, in angle=-161.928] 0.523,0.265) .. (1.720,1.194); \draw [white, double=black, line width=0.060cm]([out angle=-22.870, in angle=122.632] 2.057,1.179) .. (2.943,0.434); \draw [white, double=black, line width=0.060cm]([out angle=-122.620, in angle=22.835] 2.943,1.454) .. (2.057,0.709); \draw [white, double=black, line width=0.125cm]([out angle=128.268, in angle=-42.999] 7.285,0.185) .. (5.979,1.603); \draw [white, double=black, line width=0.125cm]([out angle=43.004, in angle=-128.265] 5.979,0.285) .. (7.285,1.703); \draw [white, double=black, line width=0.037cm]([out angle=124.993, in angle=-17.730] 5.585,2.056) .. (4.864,2.587); \draw [white, double=black, line width=0.037cm]([out angle=17.759, in angle=-124.977] 4.864,2.299) .. (5.585,2.831); \draw [white, double=black, line width=0.032cm]([out angle=150.529, in angle=-30.276] 4.669,2.319) .. (4.232,2.570); \draw [white, double=black, line width=0.032cm]([out angle=30.261, in angle=-150.524] 4.232,2.316) .. (4.669,2.567); \draw [white, double=black, line width=0.038cm]([out angle=163.210, in angle=-59.917] 4.031,2.294) .. (3.271,2.895); \draw [white, double=black, line width=0.038cm]([out angle=59.934, in angle=-163.165] 3.271,1.993) .. (4.031,2.595); \draw [white, double=black] ([out angle=18.072, in angle=157.130] 1.720,1.194) .. (2.057,1.180); \draw [white, double=black] ([out angle=122.485, in angle=-122.459] 0.523,1.623) .. (0.522,3.265); \draw [white, double=black] ([out angle=122.485, in angle=-122.459] 0.523,-1.377) .. (0.522,0.265); \draw [white, double=black] ([out angle=-57.364, in angle=120.083] 2.942,3.434) .. (3.271,2.895); \draw [white, double=black] ([out angle=-57.364, in angle=120.083] 2.942,0.434) .. (3.271,-0.105); \draw [white, double=black] ([out angle=55.023, in angle=-136.996] 5.585,2.831) .. (5.979,3.285); \draw [white, double=black] ([out angle=55.023, in angle=-136.996] 5.585,-0.169) .. (5.979,0.285); \draw [white, double=black] ([out angle=51.757, in angle=-51.732] 7.285,1.703) .. (7.285,3.185); \draw [white, double=black] ([out angle=51.757, in angle=-51.732] 7.285,-1.297) .. (7.285,0.185); \draw [white, double=black] ([out angle=137.001, in angle=-55.029] 5.979,1.603) .. (5.585,2.058); \draw [white, double=black] ([out angle=162.270, in angle=29.476] 4.864,2.587) .. (4.669,2.567); \draw [white, double=black] ([out angle=-149.720, in angle=-16.796] 4.232,2.318) .. (4.031,2.294); \draw [white, double=black] ([out angle=-162.256, in angle=-29.472] 4.864,2.301) .. (4.669,2.321); \draw [white, double=black] ([out angle=149.724, in angle=16.800] 4.232,2.570) .. (4.031,2.594); \draw [white, double=black] ([out angle=-120.066, in angle=57.380] 3.271,1.993) .. (2.943,1.454); \draw [white, double=black] ([out angle=-157.165, in angle=-18.036] 2.058,0.709) .. (1.720,0.695); \end{scope} \begin{scope}[yshift=2.806cm]  \draw [white, double=black, line width=0.063cm]([out angle=161.964, in angle=-57.515] 1.720,0.695) .. (0.523,1.623); \draw [white, double=black, line width=0.063cm]([out angle=57.537, in angle=-161.928] 0.523,0.265) .. (1.720,1.194); \draw [white, double=black, line width=0.060cm]([out angle=-22.870, in angle=122.632] 2.057,1.179) .. (2.943,0.434); \draw [white, double=black, line width=0.060cm]([out angle=-122.620, in angle=22.835] 2.943,1.454) .. (2.057,0.709); \draw [white, double=black, line width=0.125cm]([out angle=128.268, in angle=-42.999] 7.285,0.185) .. (5.979,1.603); \draw [white, double=black, line width=0.125cm]([out angle=43.004, in angle=-128.265] 5.979,0.285) .. (7.285,1.703); \draw [white, double=black, line width=0.037cm]([out angle=124.993, in angle=-17.730] 5.585,2.056) .. (4.864,2.587); \draw [white, double=black, line width=0.037cm]([out angle=17.759, in angle=-124.977] 4.864,2.299) .. (5.585,2.831); \draw [white, double=black, line width=0.032cm]([out angle=150.529, in angle=-30.276] 4.669,2.319) .. (4.232,2.570); \draw [white, double=black, line width=0.032cm]([out angle=30.261, in angle=-150.524] 4.232,2.316) .. (4.669,2.567); \draw [white, double=black, line width=0.038cm]([out angle=163.210, in angle=-59.917] 4.031,2.294) .. (3.271,2.895); \draw [white, double=black, line width=0.038cm]([out angle=59.934, in angle=-163.165] 3.271,1.993) .. (4.031,2.595); \draw [white, double=black] ([out angle=18.072, in angle=157.130] 1.720,1.194) .. (2.057,1.180); \draw [white, double=black] ([out angle=122.485, in angle=-122.459] 0.523,1.623) .. (0.522,3.265); \draw [white, double=black] ([out angle=122.485, in angle=-122.459] 0.523,-1.377) .. (0.522,0.265); \draw [white, double=black] ([out angle=-57.364, in angle=120.083] 2.942,3.434) .. (3.271,2.895); \draw [white, double=black] ([out angle=-57.364, in angle=120.083] 2.942,0.434) .. (3.271,-0.105); \draw [white, double=black] ([out angle=55.023, in angle=-136.996] 5.585,2.831) .. (5.979,3.285); \draw [white, double=black] ([out angle=55.023, in angle=-136.996] 5.585,-0.169) .. (5.979,0.285); \draw [white, double=black] ([out angle=51.757, in angle=-51.732] 7.285,1.703) .. (7.285,3.185); \draw [white, double=black] ([out angle=51.757, in angle=-51.732] 7.285,-1.297) .. (7.285,0.185); \draw [white, double=black] ([out angle=137.001, in angle=-55.029] 5.979,1.603) .. (5.585,2.058); \draw [white, double=black] ([out angle=162.270, in angle=29.476] 4.864,2.587) .. (4.669,2.567); \draw [white, double=black] ([out angle=-149.720, in angle=-16.796] 4.232,2.318) .. (4.031,2.294); \draw [white, double=black] ([out angle=-162.256, in angle=-29.472] 4.864,2.301) .. (4.669,2.321); \draw [white, double=black] ([out angle=149.724, in angle=16.800] 4.232,2.570) .. (4.031,2.594); \draw [white, double=black] ([out angle=-120.066, in angle=57.380] 3.271,1.993) .. (2.943,1.454); \draw [white, double=black] ([out angle=-157.165, in angle=-18.036] 2.058,0.709) .. (1.720,0.695); \end{scope} \end{scope}

==> diagrams/links-1641.tex <==
\begin{scope} \clip (0,0) rectangle (6.283, 3.000); \begin{scope}[yshift=-1.416cm]  \draw [white, double=black, line width=0.059cm]([out angle=162.923, in angle=-57.880] 1.702,0.644) .. (0.518,1.552); \draw [white, double=black, line width=0.059cm]([out angle=57.891, in angle=-162.899] 0.519,0.203) .. (1.702,1.112); \draw [white, double=black, line width=0.055cm]([out angle=-25.096, in angle=127.603] 2.015,1.090) .. (2.774,0.481); \draw [white, double=black, line width=0.055cm]([out angle=-131.539, in angle=25.059] 2.800,1.252) .. (2.015,0.666); \draw [white, double=black, line width=0.125cm]([out angle=126.336, in angle=-33.547] 5.719,0.147) .. (4.423,1.381); \draw [white, double=black, line width=0.125cm]([out angle=36.386, in angle=-126.331] 4.449,0.340) .. (5.719,1.611); \draw [white, double=black, line width=0.060cm]([out angle=-117.629, in angle=41.835] 3.772,2.397) .. (3.166,1.619); \draw [white, double=black, line width=0.060cm]([out angle=147.236, in angle=-62.329] 3.961,1.682) .. (3.307,2.397); \draw [white, double=black, line width=0.023cm]([out angle=89.579, in angle=-159.712] 3.238,2.681) .. (3.499,3.052); \draw [white, double=black, line width=0.023cm]([out angle=89.579, in angle=-159.712] 3.238,-0.319) .. (3.499,0.052); \draw [white, double=black, line width=0.023cm]([out angle=-46.642, in angle=162.391] 3.052,3.156) .. (3.503,2.873); \draw [white, double=black, line width=0.023cm]([out angle=-46.642, in angle=162.391] 3.052,0.156) .. (3.503,-0.127); \draw [white, double=black, line width=0.023cm]([out angle=-144.322, in angle=11.737] 4.082,3.074) .. (3.610,2.866); \draw [white, double=black, line width=0.023cm]([out angle=-144.322, in angle=11.737] 4.082,0.074) .. (3.610,-0.134); \draw [white, double=black, line width=0.023cm]([out angle=85.437, in angle=-27.529] 3.847,2.657) .. (3.635,3.042); \draw [white, double=black, line width=0.023cm]([out angle=85.437, in angle=-27.529] 3.847,-0.343) .. (3.635,0.042); \draw [white, double=black] ([out angle=17.101, in angle=154.904] 1.702,1.112) .. (2.015,1.090); \draw [white, double=black] ([out angle=122.120, in angle=-122.098] 0.518,1.552) .. (0.518,3.203); \draw [white, double=black] ([out angle=122.120, in angle=-122.098] 0.518,-1.448) .. (0.518,0.203); \draw [white, double=black] ([out angle=-52.390, in angle=133.358] 2.774,0.482) .. (3.052,0.156); \draw [white, double=black] ([out angle=35.678, in angle=-143.614] 4.082,0.074) .. (4.449,0.340); \draw [white, double=black] ([out angle=53.689, in angle=-53.664] 5.719,1.611) .. (5.718,3.147); \draw [white, double=black] ([out angle=53.689, in angle=-53.664] 5.719,-1.389) .. (5.718,0.147); \draw [white, double=black] ([out angle=146.453, in angle=-32.781] 4.423,1.381) .. (3.961,1.683); \draw [white, double=black] ([out angle=117.668, in angle=-90.421] 3.307,2.398) .. (3.238,2.681); \draw [white, double=black] ([out angle=20.276, in angle=152.471] 3.499,3.050) .. (3.635,3.042); \draw [white, double=black] ([out angle=20.276, in angle=152.471] 3.499,0.050) .. (3.635,0.042); \draw [white, double=black] ([out angle=-94.563, in angle=62.371] 3.847,2.657) .. (3.772,2.397); \draw [white, double=black] ([out angle=-138.169, in angle=48.461] 3.166,1.620) .. (2.800,1.252); \draw [white, double=black] ([out angle=-154.941, in angle=-17.077] 2.016,0.666) .. (1.702,0.644); \draw [white, double=black] ([out angle=-168.263, in angle=-17.608] 3.610,2.866) .. (3.503,2.872); \end{scope} \begin{scope}[yshift=1.584cm]  \draw [white, double=black, line width=0.059cm]([out angle=162.923, in angle=-57.880] 1.702,0.644) .. (0.518,1.552); \draw [white, double=black, line width=0.059cm]([out angle=57.891, in angle=-162.899] 0.519,0.203) .. (1.702,1.112); \draw [white, double=black, line width=0.055cm]([out angle=-25.096, in angle=127.603] 2.015,1.090) .. (2.774,0.481); \draw [white, double=black, line width=0.055cm]([out angle=-131.539, in angle=25.059] 2.800,1.252) .. (2.015,0.666); \draw [white, double=black, line width=0.125cm]([out angle=126.336, in angle=-33.547] 5.719,0.147) .. (4.423,1.381); \draw [white, double=black, line width=0.125cm]([out angle=36.386, in angle=-126.331] 4.449,0.340) .. (5.719,1.611); \draw [white, double=black, line width=0.060cm]([out angle=-117.629, in angle=41.835] 3.772,2.397) .. (3.166,1.619); \draw [white, double=black, line width=0.060cm]([out angle=147.236, in angle=-62.329] 3.961,1.682) .. (3.307,2.397); \draw [white, double=black, line width=0.023cm]([out angle=89.579, in angle=-159.712] 3.238,2.681) .. (3.499,3.052); \draw [white, double=black, line width=0.023cm]([out angle=89.579, in angle=-159.712] 3.238,-0.319) .. (3.499,0.052); \draw [white, double=black, line width=0.023cm]([out angle=-46.642, in angle=162.391] 3.052,3.156) .. (3.503,2.873); \draw [white, double=black, line width=0.023cm]([out angle=-46.642, in angle=162.391] 3.052,0.156) .. (3.503,-0.127); \draw [white, double=black, line width=0.023cm]([out angle=-144.322, in angle=11.737] 4.082,3.074) .. (3.610,2.866); \draw [white, double=black, line width=0.023cm]([out angle=-144.322, in angle=11.737] 4.082,0.074) .. (3.610,-0.134); \draw [white, double=black, line width=0.023cm]([out angle=85.437, in angle=-27.529] 3.847,2.657) .. (3.635,3.042); \draw [white, double=black, line width=0.023cm]([out angle=85.437, in angle=-27.529] 3.847,-0.343) .. (3.635,0.042); \draw [white, double=black] ([out angle=17.101, in angle=154.904] 1.702,1.112) .. (2.015,1.090); \draw [white, double=black] ([out angle=122.120, in angle=-122.098] 0.518,1.552) .. (0.518,3.203); \draw [white, double=black] ([out angle=122.120, in angle=-122.098] 0.518,-1.448) .. (0.518,0.203); \draw [white, double=black] ([out angle=-52.390, in angle=133.358] 2.774,0.482) .. (3.052,0.156); \draw [white, double=black] ([out angle=35.678, in angle=-143.614] 4.082,0.074) .. (4.449,0.340); \draw [white, double=black] ([out angle=53.689, in angle=-53.664] 5.719,1.611) .. (5.718,3.147); \draw [white, double=black] ([out angle=53.689, in angle=-53.664] 5.719,-1.389) .. (5.718,0.147); \draw [white, double=black] ([out angle=146.453, in angle=-32.781] 4.423,1.381) .. (3.961,1.683); \draw [white, double=black] ([out angle=117.668, in angle=-90.421] 3.307,2.398) .. (3.238,2.681); \draw [white, double=black] ([out angle=20.276, in angle=152.471] 3.499,3.050) .. (3.635,3.042); \draw [white, double=black] ([out angle=20.276, in angle=152.471] 3.499,0.050) .. (3.635,0.042); \draw [white, double=black] ([out angle=-94.563, in angle=62.371] 3.847,2.657) .. (3.772,2.397); \draw [white, double=black] ([out angle=-138.169, in angle=48.461] 3.166,1.620) .. (2.800,1.252); \draw [white, double=black] ([out angle=-154.941, in angle=-17.077] 2.016,0.666) .. (1.702,0.644); \draw [white, double=black] ([out angle=-168.263, in angle=-17.608] 3.610,2.866) .. (3.503,2.872); \end{scope} \end{scope}

==> diagrams/links-1642.tex <==
\begin{scope} \clip (0,0) rectangle (6.283, 3.000); \begin{scope}[yshift=-1.416cm]  \draw [white, double=black, line width=0.059cm]([out angle=162.925, in angle=-57.879] 1.702,0.644) .. (0.518,1.552); \draw [white, double=black, line width=0.059cm]([out angle=57.893, in angle=-162.897] 0.519,0.203) .. (1.702,1.112); \draw [white, double=black, line width=0.055cm]([out angle=-25.098, in angle=127.605] 2.015,1.090) .. (2.774,0.481); \draw [white, double=black, line width=0.055cm]([out angle=-131.540, in angle=25.058] 2.800,1.252) .. (2.015,0.666); \draw [white, double=black, line width=0.125cm]([out angle=126.336, in angle=-33.548] 5.719,0.147) .. (4.423,1.381); \draw [white, double=black, line width=0.125cm]([out angle=36.385, in angle=-126.331] 4.449,0.340) .. (5.719,1.611); \draw [white, double=black, line width=0.060cm]([out angle=147.236, in angle=-62.325] 3.961,1.682) .. (3.307,2.397); \draw [white, double=black, line width=0.060cm]([out angle=41.838, in angle=-117.628] 3.166,1.619) .. (3.772,2.397); \draw [white, double=black, line width=0.023cm]([out angle=162.392, in angle=-46.641] 3.503,2.873) .. (3.052,3.156); \draw [white, double=black, line width=0.023cm]([out angle=162.392, in angle=-46.641] 3.503,-0.127) .. (3.052,0.156); \draw [white, double=black, line width=0.023cm]([out angle=89.579, in angle=-159.711] 3.238,2.681) .. (3.498,3.052); \draw [white, double=black, line width=0.023cm]([out angle=89.579, in angle=-159.711] 3.238,-0.319) .. (3.498,0.052); \draw [white, double=black, line width=0.023cm]([out angle=-27.533, in angle=85.438] 3.634,3.042) .. (3.847,2.657); \draw [white, double=black, line width=0.023cm]([out angle=-27.533, in angle=85.438] 3.634,0.042) .. (3.847,-0.343); \draw [white, double=black, line width=0.023cm]([out angle=-144.319, in angle=11.733] 4.082,3.074) .. (3.610,2.866); \draw [white, double=black, line width=0.023cm]([out angle=-144.319, in angle=11.733] 4.082,0.074) .. (3.610,-0.134); \draw [white, double=black] ([out angle=17.103, in angle=154.902] 1.702,1.112) .. (2.015,1.090); \draw [white, double=black] ([out angle=122.121, in angle=-122.097] 0.518,1.552) .. (0.518,3.203); \draw [white, double=black] ([out angle=122.121, in angle=-122.097] 0.518,-1.448) .. (0.518,0.203); \draw [white, double=black] ([out angle=-52.388, in angle=133.359] 2.774,0.482) .. (3.052,0.156); \draw [white, double=black] ([out angle=35.681, in angle=-143.615] 4.082,0.074) .. (4.449,0.340); \draw [white, double=black] ([out angle=53.689, in angle=-53.664] 5.719,1.611) .. (5.718,3.147); \draw [white, double=black] ([out angle=53.689, in angle=-53.664] 5.719,-1.389) .. (5.718,0.147); \draw [white, double=black] ([out angle=146.452, in angle=-32.781] 4.423,1.381) .. (3.961,1.683); \draw [white, double=black] ([out angle=117.668, in angle=-90.421] 3.307,2.398) .. (3.238,2.681); \draw [white, double=black] ([out angle=20.275, in angle=152.467] 3.498,3.050) .. (3.635,3.042); \draw [white, double=black] ([out angle=20.275, in angle=152.467] 3.498,0.050) .. (3.635,0.042); \draw [white, double=black] ([out angle=-94.562, in angle=62.372] 3.847,2.657) .. (3.772,2.397); \draw [white, double=black] ([out angle=-138.169, in angle=48.460] 3.166,1.620) .. (2.800,1.252); \draw [white, double=black] ([out angle=-154.942, in angle=-17.075] 2.016,0.666) .. (1.702,0.644); \draw [white, double=black] ([out angle=-168.267, in angle=-17.611] 3.610,2.866) .. (3.503,2.872); \end{scope} \begin{scope}[yshift=1.584cm]  \draw [white, double=black, line width=0.059cm]([out angle=162.925, in angle=-57.879] 1.702,0.644) .. (0.518,1.552); \draw [white, double=black, line width=0.059cm]([out angle=57.893, in angle=-162.897] 0.519,0.203) .. (1.702,1.112); \draw [white, double=black, line width=0.055cm]([out angle=-25.098, in angle=127.605] 2.015,1.090) .. (2.774,0.481); \draw [white, double=black, line width=0.055cm]([out angle=-131.540, in angle=25.058] 2.800,1.252) .. (2.015,0.666); \draw [white, double=black, line width=0.125cm]([out angle=126.336, in angle=-33.548] 5.719,0.147) .. (4.423,1.381); \draw [white, double=black, line width=0.125cm]([out angle=36.385, in angle=-126.331] 4.449,0.340) .. (5.719,1.611); \draw [white, double=black, line width=0.060cm]([out angle=147.236, in angle=-62.325] 3.961,1.682) .. (3.307,2.397); \draw [white, double=black, line width=0.060cm]([out angle=41.838, in angle=-117.628] 3.166,1.619) .. (3.772,2.397); \draw [white, double=black, line width=0.023cm]([out angle=162.392, in angle=-46.641] 3.503,2.873) .. (3.052,3.156); \draw [white, double=black, line width=0.023cm]([out angle=162.392, in angle=-46.641] 3.503,-0.127) .. (3.052,0.156); \draw [white, double=black, line width=0.023cm]([out angle=89.579, in angle=-159.711] 3.238,2.681) .. (3.498,3.052); \draw [white, double=black, line width=0.023cm]([out angle=89.579, in angle=-159.711] 3.238,-0.319) .. (3.498,0.052); \draw [white, double=black, line width=0.023cm]([out angle=-27.533, in angle=85.438] 3.634,3.042) .. (3.847,2.657); \draw [white, double=black, line width=0.023cm]([out angle=-27.533, in angle=85.438] 3.634,0.042) .. (3.847,-0.343); \draw [white, double=black, line width=0.023cm]([out angle=-144.319, in angle=11.733] 4.082,3.074) .. (3.610,2.866); \draw [white, double=black, line width=0.023cm]([out angle=-144.319, in angle=11.733] 4.082,0.074) .. (3.610,-0.134); \draw [white, double=black] ([out angle=17.103, in angle=154.902] 1.702,1.112) .. (2.015,1.090); \draw [white, double=black] ([out angle=122.121, in angle=-122.097] 0.518,1.552) .. (0.518,3.203); \draw [white, double=black] ([out angle=122.121, in angle=-122.097] 0.518,-1.448) .. (0.518,0.203); \draw [white, double=black] ([out angle=-52.388, in angle=133.359] 2.774,0.482) .. (3.052,0.156); \draw [white, double=black] ([out angle=35.681, in angle=-143.615] 4.082,0.074) .. (4.449,0.340); \draw [white, double=black] ([out angle=53.689, in angle=-53.664] 5.719,1.611) .. (5.718,3.147); \draw [white, double=black] ([out angle=53.689, in angle=-53.664] 5.719,-1.389) .. (5.718,0.147); \draw [white, double=black] ([out angle=146.452, in angle=-32.781] 4.423,1.381) .. (3.961,1.683); \draw [white, double=black] ([out angle=117.668, in angle=-90.421] 3.307,2.398) .. (3.238,2.681); \draw [white, double=black] ([out angle=20.275, in angle=152.467] 3.498,3.050) .. (3.635,3.042); \draw [white, double=black] ([out angle=20.275, in angle=152.467] 3.498,0.050) .. (3.635,0.042); \draw [white, double=black] ([out angle=-94.562, in angle=62.372] 3.847,2.657) .. (3.772,2.397); \draw [white, double=black] ([out angle=-138.169, in angle=48.460] 3.166,1.620) .. (2.800,1.252); \draw [white, double=black] ([out angle=-154.942, in angle=-17.075] 2.016,0.666) .. (1.702,0.644); \draw [white, double=black] ([out angle=-168.267, in angle=-17.611] 3.610,2.866) .. (3.503,2.872); \end{scope} \end{scope}

==> diagrams/links-1643.tex <==
\begin{scope} \clip (0,0) rectangle (7.870, 3.000); \begin{scope}[yshift=-0.194cm]  \draw [white, double=black, line width=0.063cm]([out angle=161.965, in angle=-57.515] 1.720,0.695) .. (0.523,1.623); \draw [white, double=black, line width=0.063cm]([out angle=57.537, in angle=-161.927] 0.523,0.265) .. (1.720,1.194); \draw [white, double=black, line width=0.060cm]([out angle=-22.872, in angle=122.633] 2.058,1.179) .. (2.943,0.434); \draw [white, double=black, line width=0.060cm]([out angle=-122.620, in angle=22.833] 2.943,1.454) .. (2.057,0.709); \draw [white, double=black, line width=0.125cm]([out angle=43.006, in angle=-128.265] 5.980,0.285) .. (7.285,1.703); \draw [white, double=black, line width=0.125cm]([out angle=-42.999, in angle=128.269] 5.980,1.604) .. (7.285,0.185); \draw [white, double=black, line width=0.037cm]([out angle=-124.979, in angle=17.764] 5.585,2.831) .. (4.864,2.299); \draw [white, double=black, line width=0.037cm]([out angle=124.995, in angle=-17.726] 5.585,2.056) .. (4.864,2.587); \draw [white, double=black, line width=0.032cm]([out angle=-150.523, in angle=30.261] 4.669,2.567) .. (4.232,2.316); \draw [white, double=black, line width=0.032cm]([out angle=150.531, in angle=-30.275] 4.669,2.319) .. (4.232,2.570); \draw [white, double=black, line width=0.038cm]([out angle=-163.164, in angle=59.934] 4.031,2.595) .. (3.271,1.993); \draw [white, double=black, line width=0.038cm]([out angle=163.211, in angle=-59.916] 4.031,2.294) .. (3.271,2.895); \draw [white, double=black] ([out angle=18.073, in angle=157.128] 1.720,1.194) .. (2.057,1.180); \draw [white, double=black] ([out angle=122.485, in angle=-122.458] 0.523,1.623) .. (0.522,3.265); \draw [white, double=black] ([out angle=122.485, in angle=-122.458] 0.523,-1.377) .. (0.522,0.265); \draw [white, double=black] ([out angle=-57.362, in angle=120.084] 2.942,3.434) .. (3.271,2.895); \draw [white, double=black] ([out angle=-57.362, in angle=120.084] 2.942,0.434) .. (3.271,-0.105); \draw [white, double=black] ([out angle=55.021, in angle=-136.994] 5.585,2.831) .. (5.980,3.285); \draw [white, double=black] ([out angle=55.021, in angle=-136.994] 5.585,-0.169) .. (5.980,0.285); \draw [white, double=black] ([out angle=51.759, in angle=-51.731] 7.286,1.703) .. (7.285,3.185); \draw [white, double=black] ([out angle=51.759, in angle=-51.731] 7.286,-1.297) .. (7.285,0.185); \draw [white, double=black] ([out angle=137.001, in angle=-55.029] 5.980,1.604) .. (5.585,2.058); \draw [white, double=black] ([out angle=162.274, in angle=29.477] 4.864,2.587) .. (4.669,2.567); \draw [white, double=black] ([out angle=-149.719, in angle=-16.794] 4.232,2.318) .. (4.031,2.294); \draw [white, double=black] ([out angle=-162.257, in angle=-29.471] 4.864,2.301) .. (4.669,2.321); \draw [white, double=black] ([out angle=149.725, in angle=16.800] 4.232,2.570) .. (4.031,2.594); \draw [white, double=black] ([out angle=-120.066, in angle=57.380] 3.271,1.993) .. (2.943,1.454); \draw [white, double=black] ([out angle=-157.167, in angle=-18.035] 2.058,0.709) .. (1.720,0.695); \end{scope} \begin{scope}[yshift=2.806cm]  \draw [white, double=black, line width=0.063cm]([out angle=161.965, in angle=-57.515] 1.720,0.695) .. (0.523,1.623); \draw [white, double=black, line width=0.063cm]([out angle=57.537, in angle=-161.927] 0.523,0.265) .. (1.720,1.194); \draw [white, double=black, line width=0.060cm]([out angle=-22.872, in angle=122.633] 2.058,1.179) .. (2.943,0.434); \draw [white, double=black, line width=0.060cm]([out angle=-122.620, in angle=22.833] 2.943,1.454) .. (2.057,0.709); \draw [white, double=black, line width=0.125cm]([out angle=43.006, in angle=-128.265] 5.980,0.285) .. (7.285,1.703); \draw [white, double=black, line width=0.125cm]([out angle=-42.999, in angle=128.269] 5.980,1.604) .. (7.285,0.185); \draw [white, double=black, line width=0.037cm]([out angle=-124.979, in angle=17.764] 5.585,2.831) .. (4.864,2.299); \draw [white, double=black, line width=0.037cm]([out angle=124.995, in angle=-17.726] 5.585,2.056) .. (4.864,2.587); \draw [white, double=black, line width=0.032cm]([out angle=-150.523, in angle=30.261] 4.669,2.567) .. (4.232,2.316); \draw [white, double=black, line width=0.032cm]([out angle=150.531, in angle=-30.275] 4.669,2.319) .. (4.232,2.570); \draw [white, double=black, line width=0.038cm]([out angle=-163.164, in angle=59.934] 4.031,2.595) .. (3.271,1.993); \draw [white, double=black, line width=0.038cm]([out angle=163.211, in angle=-59.916] 4.031,2.294) .. (3.271,2.895); \draw [white, double=black] ([out angle=18.073, in angle=157.128] 1.720,1.194) .. (2.057,1.180); \draw [white, double=black] ([out angle=122.485, in angle=-122.458] 0.523,1.623) .. (0.522,3.265); \draw [white, double=black] ([out angle=122.485, in angle=-122.458] 0.523,-1.377) .. (0.522,0.265); \draw [white, double=black] ([out angle=-57.362, in angle=120.084] 2.942,3.434) .. (3.271,2.895); \draw [white, double=black] ([out angle=-57.362, in angle=120.084] 2.942,0.434) .. (3.271,-0.105); \draw [white, double=black] ([out angle=55.021, in angle=-136.994] 5.585,2.831) .. (5.980,3.285); \draw [white, double=black] ([out angle=55.021, in angle=-136.994] 5.585,-0.169) .. (5.980,0.285); \draw [white, double=black] ([out angle=51.759, in angle=-51.731] 7.286,1.703) .. (7.285,3.185); \draw [white, double=black] ([out angle=51.759, in angle=-51.731] 7.286,-1.297) .. (7.285,0.185); \draw [white, double=black] ([out angle=137.001, in angle=-55.029] 5.980,1.604) .. (5.585,2.058); \draw [white, double=black] ([out angle=162.274, in angle=29.477] 4.864,2.587) .. (4.669,2.567); \draw [white, double=black] ([out angle=-149.719, in angle=-16.794] 4.232,2.318) .. (4.031,2.294); \draw [white, double=black] ([out angle=-162.257, in angle=-29.471] 4.864,2.301) .. (4.669,2.321); \draw [white, double=black] ([out angle=149.725, in angle=16.800] 4.232,2.570) .. (4.031,2.594); \draw [white, double=black] ([out angle=-120.066, in angle=57.380] 3.271,1.993) .. (2.943,1.454); \draw [white, double=black] ([out angle=-157.167, in angle=-18.035] 2.058,0.709) .. (1.720,0.695); \end{scope} \end{scope}

==> diagrams/links-1644.tex <==
\begin{scope} \clip (0,0) rectangle (7.870, 3.000); \begin{scope}[yshift=-0.194cm]  \draw [white, double=black, line width=0.063cm]([out angle=161.966, in angle=-57.515] 1.720,0.695) .. (0.523,1.623); \draw [white, double=black, line width=0.063cm]([out angle=57.538, in angle=-161.927] 0.523,0.265) .. (1.720,1.194); \draw [white, double=black, line width=0.060cm]([out angle=-22.871, in angle=122.634] 2.057,1.180) .. (2.943,0.434); \draw [white, double=black, line width=0.060cm]([out angle=-122.620, in angle=22.835] 2.942,1.454) .. (2.057,0.709); \draw [white, double=black, line width=0.125cm]([out angle=43.003, in angle=-128.265] 5.979,0.285) .. (7.285,1.703); \draw [white, double=black, line width=0.125cm]([out angle=-42.999, in angle=128.268] 5.979,1.603) .. (7.285,0.185); \draw [white, double=black, line width=0.037cm]([out angle=124.992, in angle=-17.733] 5.585,2.056) .. (4.864,2.587); \draw [white, double=black, line width=0.037cm]([out angle=17.756, in angle=-124.975] 4.864,2.299) .. (5.585,2.831); \draw [white, double=black, line width=0.032cm]([out angle=150.528, in angle=-30.278] 4.669,2.319) .. (4.232,2.570); \draw [white, double=black, line width=0.032cm]([out angle=30.259, in angle=-150.525] 4.232,2.316) .. (4.669,2.567); \draw [white, double=black, line width=0.038cm]([out angle=163.212, in angle=-59.917] 4.031,2.294) .. (3.270,2.895); \draw [white, double=black, line width=0.038cm]([out angle=59.934, in angle=-163.163] 3.271,1.993) .. (4.031,2.595); \draw [white, double=black] ([out angle=18.073, in angle=157.129] 1.720,1.194) .. (2.057,1.180); \draw [white, double=black] ([out angle=122.485, in angle=-122.459] 0.523,1.623) .. (0.522,3.265); \draw [white, double=black] ([out angle=122.485, in angle=-122.459] 0.523,-1.377) .. (0.522,0.265); \draw [white, double=black] ([out angle=-57.363, in angle=120.083] 2.942,3.434) .. (3.270,2.895); \draw [white, double=black] ([out angle=-57.363, in angle=120.083] 2.942,0.434) .. (3.270,-0.105); \draw [white, double=black] ([out angle=55.025, in angle=-136.997] 5.585,2.831) .. (5.979,3.285); \draw [white, double=black] ([out angle=55.025, in angle=-136.997] 5.585,-0.169) .. (5.979,0.285); \draw [white, double=black] ([out angle=51.757, in angle=-51.732] 7.285,1.703) .. (7.285,3.185); \draw [white, double=black] ([out angle=51.757, in angle=-51.732] 7.285,-1.297) .. (7.285,0.185); \draw [white, double=black] ([out angle=137.001, in angle=-55.030] 5.979,1.603) .. (5.585,2.058); \draw [white, double=black] ([out angle=162.267, in angle=29.475] 4.864,2.587) .. (4.669,2.567); \draw [white, double=black] ([out angle=-149.719, in angle=-16.796] 4.232,2.318) .. (4.031,2.294); \draw [white, double=black] ([out angle=-162.256, in angle=-29.472] 4.864,2.301) .. (4.669,2.321); \draw [white, double=black] ([out angle=149.722, in angle=16.799] 4.232,2.570) .. (4.031,2.594); \draw [white, double=black] ([out angle=-120.066, in angle=57.380] 3.271,1.993) .. (2.942,1.454); \draw [white, double=black] ([out angle=-157.165, in angle=-18.034] 2.058,0.709) .. (1.720,0.695); \end{scope} \begin{scope}[yshift=2.806cm]  \draw [white, double=black, line width=0.063cm]([out angle=161.966, in angle=-57.515] 1.720,0.695) .. (0.523,1.623); \draw [white, double=black, line width=0.063cm]([out angle=57.538, in angle=-161.927] 0.523,0.265) .. (1.720,1.194); \draw [white, double=black, line width=0.060cm]([out angle=-22.871, in angle=122.634] 2.057,1.180) .. (2.943,0.434); \draw [white, double=black, line width=0.060cm]([out angle=-122.620, in angle=22.835] 2.942,1.454) .. (2.057,0.709); \draw [white, double=black, line width=0.125cm]([out angle=43.003, in angle=-128.265] 5.979,0.285) .. (7.285,1.703); \draw [white, double=black, line width=0.125cm]([out angle=-42.999, in angle=128.268] 5.979,1.603) .. (7.285,0.185); \draw [white, double=black, line width=0.037cm]([out angle=124.992, in angle=-17.733] 5.585,2.056) .. (4.864,2.587); \draw [white, double=black, line width=0.037cm]([out angle=17.756, in angle=-124.975] 4.864,2.299) .. (5.585,2.831); \draw [white, double=black, line width=0.032cm]([out angle=150.528, in angle=-30.278] 4.669,2.319) .. (4.232,2.570); \draw [white, double=black, line width=0.032cm]([out angle=30.259, in angle=-150.525] 4.232,2.316) .. (4.669,2.567); \draw [white, double=black, line width=0.038cm]([out angle=163.212, in angle=-59.917] 4.031,2.294) .. (3.270,2.895); \draw [white, double=black, line width=0.038cm]([out angle=59.934, in angle=-163.163] 3.271,1.993) .. (4.031,2.595); \draw [white, double=black] ([out angle=18.073, in angle=157.129] 1.720,1.194) .. (2.057,1.180); \draw [white, double=black] ([out angle=122.485, in angle=-122.459] 0.523,1.623) .. (0.522,3.265); \draw [white, double=black] ([out angle=122.485, in angle=-122.459] 0.523,-1.377) .. (0.522,0.265); \draw [white, double=black] ([out angle=-57.363, in angle=120.083] 2.942,3.434) .. (3.270,2.895); \draw [white, double=black] ([out angle=-57.363, in angle=120.083] 2.942,0.434) .. (3.270,-0.105); \draw [white, double=black] ([out angle=55.025, in angle=-136.997] 5.585,2.831) .. (5.979,3.285); \draw [white, double=black] ([out angle=55.025, in angle=-136.997] 5.585,-0.169) .. (5.979,0.285); \draw [white, double=black] ([out angle=51.757, in angle=-51.732] 7.285,1.703) .. (7.285,3.185); \draw [white, double=black] ([out angle=51.757, in angle=-51.732] 7.285,-1.297) .. (7.285,0.185); \draw [white, double=black] ([out angle=137.001, in angle=-55.030] 5.979,1.603) .. (5.585,2.058); \draw [white, double=black] ([out angle=162.267, in angle=29.475] 4.864,2.587) .. (4.669,2.567); \draw [white, double=black] ([out angle=-149.719, in angle=-16.796] 4.232,2.318) .. (4.031,2.294); \draw [white, double=black] ([out angle=-162.256, in angle=-29.472] 4.864,2.301) .. (4.669,2.321); \draw [white, double=black] ([out angle=149.722, in angle=16.799] 4.232,2.570) .. (4.031,2.594); \draw [white, double=black] ([out angle=-120.066, in angle=57.380] 3.271,1.993) .. (2.942,1.454); \draw [white, double=black] ([out angle=-157.165, in angle=-18.034] 2.058,0.709) .. (1.720,0.695); \end{scope} \end{scope}

==> diagrams/links-1645.tex <==
\begin{scope} \clip (0,0) rectangle (6.283, 3.000); \begin{scope}[yshift=-1.416cm]  \draw [white, double=black, line width=0.059cm]([out angle=162.925, in angle=-57.879] 1.702,0.644) .. (0.518,1.552); \draw [white, double=black, line width=0.059cm]([out angle=57.893, in angle=-162.898] 0.519,0.203) .. (1.702,1.112); \draw [white, double=black, line width=0.055cm]([out angle=-25.097, in angle=127.605] 2.015,1.090) .. (2.774,0.481); \draw [white, double=black, line width=0.055cm]([out angle=-131.540, in angle=25.058] 2.800,1.252) .. (2.015,0.666); \draw [white, double=black, line width=0.125cm]([out angle=36.385, in angle=-126.331] 4.448,0.340) .. (5.718,1.611); \draw [white, double=black, line width=0.125cm]([out angle=-33.548, in angle=126.336] 4.423,1.381) .. (5.719,0.147); \draw [white, double=black, line width=0.060cm]([out angle=-117.628, in angle=41.838] 3.772,2.397) .. (3.166,1.619); \draw [white, double=black, line width=0.060cm]([out angle=147.236, in angle=-62.325] 3.961,1.682) .. (3.307,2.397); \draw [white, double=black, line width=0.023cm]([out angle=89.579, in angle=-159.711] 3.238,2.681) .. (3.498,3.052); \draw [white, double=black, line width=0.023cm]([out angle=89.579, in angle=-159.711] 3.238,-0.319) .. (3.498,0.052); \draw [white, double=black, line width=0.023cm]([out angle=-46.641, in angle=162.392] 3.052,3.156) .. (3.503,2.873); \draw [white, double=black, line width=0.023cm]([out angle=-46.641, in angle=162.392] 3.052,0.156) .. (3.503,-0.127); \draw [white, double=black, line width=0.023cm]([out angle=-144.318, in angle=11.732] 4.082,3.074) .. (3.610,2.866); \draw [white, double=black, line width=0.023cm]([out angle=-144.318, in angle=11.732] 4.082,0.074) .. (3.610,-0.134); \draw [white, double=black, line width=0.023cm]([out angle=85.437, in angle=-27.534] 3.847,2.657) .. (3.634,3.042); \draw [white, double=black, line width=0.023cm]([out angle=85.437, in angle=-27.534] 3.847,-0.343) .. (3.634,0.042); \draw [white, double=black] ([out angle=17.102, in angle=154.903] 1.702,1.112) .. (2.015,1.090); \draw [white, double=black] ([out angle=122.121, in angle=-122.097] 0.518,1.552) .. (0.518,3.203); \draw [white, double=black] ([out angle=122.121, in angle=-122.097] 0.518,-1.448) .. (0.518,0.203); \draw [white, double=black] ([out angle=-52.389, in angle=133.359] 2.774,0.482) .. (3.052,0.156); \draw [white, double=black] ([out angle=35.682, in angle=-143.615] 4.082,0.074) .. (4.448,0.340); \draw [white, double=black] ([out angle=53.689, in angle=-53.664] 5.719,1.611) .. (5.718,3.147); \draw [white, double=black] ([out angle=53.689, in angle=-53.664] 5.719,-1.389) .. (5.718,0.147); \draw [white, double=black] ([out angle=146.452, in angle=-32.781] 4.423,1.381) .. (3.961,1.683); \draw [white, double=black] ([out angle=117.668, in angle=-90.421] 3.307,2.398) .. (3.238,2.681); \draw [white, double=black] ([out angle=20.275, in angle=152.466] 3.498,3.050) .. (3.635,3.042); \draw [white, double=black] ([out angle=20.275, in angle=152.466] 3.498,0.050) .. (3.635,0.042); \draw [white, double=black] ([out angle=-94.563, in angle=62.372] 3.847,2.657) .. (3.772,2.397); \draw [white, double=black] ([out angle=-138.169, in angle=48.460] 3.166,1.620) .. (2.800,1.252); \draw [white, double=black] ([out angle=-154.942, in angle=-17.075] 2.016,0.666) .. (1.702,0.644); \draw [white, double=black] ([out angle=-168.268, in angle=-17.612] 3.610,2.866) .. (3.503,2.872); \end{scope} \begin{scope}[yshift=1.584cm]  \draw [white, double=black, line width=0.059cm]([out angle=162.925, in angle=-57.879] 1.702,0.644) .. (0.518,1.552); \draw [white, double=black, line width=0.059cm]([out angle=57.893, in angle=-162.898] 0.519,0.203) .. (1.702,1.112); \draw [white, double=black, line width=0.055cm]([out angle=-25.097, in angle=127.605] 2.015,1.090) .. (2.774,0.481); \draw [white, double=black, line width=0.055cm]([out angle=-131.540, in angle=25.058] 2.800,1.252) .. (2.015,0.666); \draw [white, double=black, line width=0.125cm]([out angle=36.385, in angle=-126.331] 4.448,0.340) .. (5.718,1.611); \draw [white, double=black, line width=0.125cm]([out angle=-33.548, in angle=126.336] 4.423,1.381) .. (5.719,0.147); \draw [white, double=black, line width=0.060cm]([out angle=-117.628, in angle=41.838] 3.772,2.397) .. (3.166,1.619); \draw [white, double=black, line width=0.060cm]([out angle=147.236, in angle=-62.325] 3.961,1.682) .. (3.307,2.397); \draw [white, double=black, line width=0.023cm]([out angle=89.579, in angle=-159.711] 3.238,2.681) .. (3.498,3.052); \draw [white, double=black, line width=0.023cm]([out angle=89.579, in angle=-159.711] 3.238,-0.319) .. (3.498,0.052); \draw [white, double=black, line width=0.023cm]([out angle=-46.641, in angle=162.392] 3.052,3.156) .. (3.503,2.873); \draw [white, double=black, line width=0.023cm]([out angle=-46.641, in angle=162.392] 3.052,0.156) .. (3.503,-0.127); \draw [white, double=black, line width=0.023cm]([out angle=-144.318, in angle=11.732] 4.082,3.074) .. (3.610,2.866); \draw [white, double=black, line width=0.023cm]([out angle=-144.318, in angle=11.732] 4.082,0.074) .. (3.610,-0.134); \draw [white, double=black, line width=0.023cm]([out angle=85.437, in angle=-27.534] 3.847,2.657) .. (3.634,3.042); \draw [white, double=black, line width=0.023cm]([out angle=85.437, in angle=-27.534] 3.847,-0.343) .. (3.634,0.042); \draw [white, double=black] ([out angle=17.102, in angle=154.903] 1.702,1.112) .. (2.015,1.090); \draw [white, double=black] ([out angle=122.121, in angle=-122.097] 0.518,1.552) .. (0.518,3.203); \draw [white, double=black] ([out angle=122.121, in angle=-122.097] 0.518,-1.448) .. (0.518,0.203); \draw [white, double=black] ([out angle=-52.389, in angle=133.359] 2.774,0.482) .. (3.052,0.156); \draw [white, double=black] ([out angle=35.682, in angle=-143.615] 4.082,0.074) .. (4.448,0.340); \draw [white, double=black] ([out angle=53.689, in angle=-53.664] 5.719,1.611) .. (5.718,3.147); \draw [white, double=black] ([out angle=53.689, in angle=-53.664] 5.719,-1.389) .. (5.718,0.147); \draw [white, double=black] ([out angle=146.452, in angle=-32.781] 4.423,1.381) .. (3.961,1.683); \draw [white, double=black] ([out angle=117.668, in angle=-90.421] 3.307,2.398) .. (3.238,2.681); \draw [white, double=black] ([out angle=20.275, in angle=152.466] 3.498,3.050) .. (3.635,3.042); \draw [white, double=black] ([out angle=20.275, in angle=152.466] 3.498,0.050) .. (3.635,0.042); \draw [white, double=black] ([out angle=-94.563, in angle=62.372] 3.847,2.657) .. (3.772,2.397); \draw [white, double=black] ([out angle=-138.169, in angle=48.460] 3.166,1.620) .. (2.800,1.252); \draw [white, double=black] ([out angle=-154.942, in angle=-17.075] 2.016,0.666) .. (1.702,0.644); \draw [white, double=black] ([out angle=-168.268, in angle=-17.612] 3.610,2.866) .. (3.503,2.872); \end{scope} \end{scope}

==> diagrams/links-1646.tex <==
\begin{scope} \clip (0,0) rectangle (6.284, 3.000); \begin{scope}[yshift=-1.416cm]  \draw [white, double=black, line width=0.059cm]([out angle=162.927, in angle=-57.877] 1.703,0.644) .. (0.518,1.552); \draw [white, double=black, line width=0.059cm]([out angle=57.894, in angle=-162.894] 0.519,0.203) .. (1.702,1.112); \draw [white, double=black, line width=0.055cm]([out angle=-25.103, in angle=127.608] 2.015,1.090) .. (2.774,0.481); \draw [white, double=black, line width=0.055cm]([out angle=-131.541, in angle=25.054] 2.800,1.252) .. (2.015,0.666); \draw [white, double=black, line width=0.125cm]([out angle=36.387, in angle=-126.332] 4.449,0.340) .. (5.719,1.611); \draw [white, double=black, line width=0.125cm]([out angle=-33.547, in angle=126.338] 4.423,1.381) .. (5.719,0.147); \draw [white, double=black, line width=0.060cm]([out angle=147.240, in angle=-62.324] 3.962,1.682) .. (3.307,2.397); \draw [white, double=black, line width=0.060cm]([out angle=41.838, in angle=-117.625] 3.167,1.619) .. (3.773,2.397); \draw [white, double=black, line width=0.023cm]([out angle=162.394, in angle=-46.637] 3.503,2.873) .. (3.052,3.156); \draw [white, double=black, line width=0.023cm]([out angle=162.394, in angle=-46.637] 3.503,-0.127) .. (3.052,0.156); \draw [white, double=black, line width=0.023cm]([out angle=89.581, in angle=-159.709] 3.239,2.681) .. (3.499,3.052); \draw [white, double=black, line width=0.023cm]([out angle=89.581, in angle=-159.709] 3.239,-0.319) .. (3.499,0.052); \draw [white, double=black, line width=0.023cm]([out angle=-27.524, in angle=85.440] 3.635,3.042) .. (3.847,2.657); \draw [white, double=black, line width=0.023cm]([out angle=-27.524, in angle=85.440] 3.635,0.042) .. (3.847,-0.343); \draw [white, double=black, line width=0.023cm]([out angle=-144.326, in angle=11.741] 4.083,3.074) .. (3.610,2.866); \draw [white, double=black, line width=0.023cm]([out angle=-144.326, in angle=11.741] 4.083,0.074) .. (3.610,-0.134); \draw [white, double=black] ([out angle=17.106, in angle=154.897] 1.702,1.112) .. (2.015,1.090); \draw [white, double=black] ([out angle=122.123, in angle=-122.093] 0.518,1.552) .. (0.518,3.203); \draw [white, double=black] ([out angle=122.123, in angle=-122.093] 0.518,-1.448) .. (0.518,0.203); \draw [white, double=black] ([out angle=-52.384, in angle=133.363] 2.774,0.482) .. (3.052,0.156); \draw [white, double=black] ([out angle=35.674, in angle=-143.613] 4.083,0.074) .. (4.449,0.340); \draw [white, double=black] ([out angle=53.694, in angle=-53.662] 5.719,1.611) .. (5.719,3.147); \draw [white, double=black] ([out angle=53.694, in angle=-53.662] 5.719,-1.389) .. (5.719,0.147); \draw [white, double=black] ([out angle=146.453, in angle=-32.782] 4.423,1.381) .. (3.961,1.683); \draw [white, double=black] ([out angle=117.669, in angle=-90.419] 3.307,2.398) .. (3.239,2.681); \draw [white, double=black] ([out angle=20.274, in angle=152.476] 3.499,3.050) .. (3.635,3.042); \draw [white, double=black] ([out angle=20.274, in angle=152.476] 3.499,0.050) .. (3.635,0.042); \draw [white, double=black] ([out angle=-94.560, in angle=62.375] 3.847,2.657) .. (3.773,2.397); \draw [white, double=black] ([out angle=-138.169, in angle=48.459] 3.166,1.620) .. (2.800,1.252); \draw [white, double=black] ([out angle=-154.946, in angle=-17.073] 2.016,0.666) .. (1.703,0.644); \draw [white, double=black] ([out angle=-168.259, in angle=-17.609] 3.610,2.866) .. (3.503,2.872); \end{scope} \begin{scope}[yshift=1.584cm]  \draw [white, double=black, line width=0.059cm]([out angle=162.927, in angle=-57.877] 1.703,0.644) .. (0.518,1.552); \draw [white, double=black, line width=0.059cm]([out angle=57.894, in angle=-162.894] 0.519,0.203) .. (1.702,1.112); \draw [white, double=black, line width=0.055cm]([out angle=-25.103, in angle=127.608] 2.015,1.090) .. (2.774,0.481); \draw [white, double=black, line width=0.055cm]([out angle=-131.541, in angle=25.054] 2.800,1.252) .. (2.015,0.666); \draw [white, double=black, line width=0.125cm]([out angle=36.387, in angle=-126.332] 4.449,0.340) .. (5.719,1.611); \draw [white, double=black, line width=0.125cm]([out angle=-33.547, in angle=126.338] 4.423,1.381) .. (5.719,0.147); \draw [white, double=black, line width=0.060cm]([out angle=147.240, in angle=-62.324] 3.962,1.682) .. (3.307,2.397); \draw [white, double=black, line width=0.060cm]([out angle=41.838, in angle=-117.625] 3.167,1.619) .. (3.773,2.397); \draw [white, double=black, line width=0.023cm]([out angle=162.394, in angle=-46.637] 3.503,2.873) .. (3.052,3.156); \draw [white, double=black, line width=0.023cm]([out angle=162.394, in angle=-46.637] 3.503,-0.127) .. (3.052,0.156); \draw [white, double=black, line width=0.023cm]([out angle=89.581, in angle=-159.709] 3.239,2.681) .. (3.499,3.052); \draw [white, double=black, line width=0.023cm]([out angle=89.581, in angle=-159.709] 3.239,-0.319) .. (3.499,0.052); \draw [white, double=black, line width=0.023cm]([out angle=-27.524, in angle=85.440] 3.635,3.042) .. (3.847,2.657); \draw [white, double=black, line width=0.023cm]([out angle=-27.524, in angle=85.440] 3.635,0.042) .. (3.847,-0.343); \draw [white, double=black, line width=0.023cm]([out angle=-144.326, in angle=11.741] 4.083,3.074) .. (3.610,2.866); \draw [white, double=black, line width=0.023cm]([out angle=-144.326, in angle=11.741] 4.083,0.074) .. (3.610,-0.134); \draw [white, double=black] ([out angle=17.106, in angle=154.897] 1.702,1.112) .. (2.015,1.090); \draw [white, double=black] ([out angle=122.123, in angle=-122.093] 0.518,1.552) .. (0.518,3.203); \draw [white, double=black] ([out angle=122.123, in angle=-122.093] 0.518,-1.448) .. (0.518,0.203); \draw [white, double=black] ([out angle=-52.384, in angle=133.363] 2.774,0.482) .. (3.052,0.156); \draw [white, double=black] ([out angle=35.674, in angle=-143.613] 4.083,0.074) .. (4.449,0.340); \draw [white, double=black] ([out angle=53.694, in angle=-53.662] 5.719,1.611) .. (5.719,3.147); \draw [white, double=black] ([out angle=53.694, in angle=-53.662] 5.719,-1.389) .. (5.719,0.147); \draw [white, double=black] ([out angle=146.453, in angle=-32.782] 4.423,1.381) .. (3.961,1.683); \draw [white, double=black] ([out angle=117.669, in angle=-90.419] 3.307,2.398) .. (3.239,2.681); \draw [white, double=black] ([out angle=20.274, in angle=152.476] 3.499,3.050) .. (3.635,3.042); \draw [white, double=black] ([out angle=20.274, in angle=152.476] 3.499,0.050) .. (3.635,0.042); \draw [white, double=black] ([out angle=-94.560, in angle=62.375] 3.847,2.657) .. (3.773,2.397); \draw [white, double=black] ([out angle=-138.169, in angle=48.459] 3.166,1.620) .. (2.800,1.252); \draw [white, double=black] ([out angle=-154.946, in angle=-17.073] 2.016,0.666) .. (1.703,0.644); \draw [white, double=black] ([out angle=-168.259, in angle=-17.609] 3.610,2.866) .. (3.503,2.872); \end{scope} \end{scope}

==> diagrams/links-1647.tex <==
\begin{scope} \clip (-0.5,0) rectangle (6.259, 3.000); \begin{scope}[yshift=-0.372cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.006, in angle=-52.405] 1.890,0.319) .. (0.578,1.664); \draw [white, double=black, line width=0.125cm]([out angle=52.402, in angle=-141.012] 0.578,0.165) .. (1.890,1.510); \draw [white, double=black, line width=0.125cm]([out angle=136.515, in angle=-43.472] 3.403,1.919) .. (2.356,2.911); \draw [white, double=black, line width=0.125cm]([out angle=136.515, in angle=-43.472] 3.403,-1.081) .. (2.356,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=43.481, in angle=-136.530] 2.356,1.919) .. (3.403,2.911); \draw [white, double=black, line width=0.125cm]([out angle=43.481, in angle=-136.530] 2.356,-1.081) .. (3.403,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=38.991, in angle=-127.599] 3.869,0.319) .. (5.181,1.664); \draw [white, double=black, line width=0.125cm]([out angle=-38.993, in angle=127.594] 3.869,1.510) .. (5.181,0.165); \draw [white, double=black] ([out angle=38.988, in angle=-136.530] 1.890,1.510) .. (2.356,1.918); \draw [white, double=black] ([out angle=43.470, in angle=-141.009] 3.403,2.911) .. (3.869,3.319); \draw [white, double=black] ([out angle=43.470, in angle=-141.009] 3.403,-0.089) .. (3.869,0.319); \draw [white, double=black] ([out angle=52.386, in angle=-52.406] 5.181,1.664) .. (5.181,3.165); \draw [white, double=black] ([out angle=52.386, in angle=-52.406] 5.181,-1.336) .. (5.181,0.165); \draw [white, double=black] ([out angle=136.529, in angle=-38.994] 2.356,2.911) .. (1.890,3.319); \draw [white, double=black] ([out angle=136.529, in angle=-38.994] 2.356,-0.089) .. (1.890,0.319); \draw [white, double=black] ([out angle=141.007, in angle=-43.471] 3.869,1.510) .. (3.403,1.918); \draw [white, double=black, line width=0.012cm]([out angle=114.390, in angle=57.749] 0.680,2.474) .. (-0.029,2.523); \draw [white, double=black, line width=0.012cm]([out angle=88.207, in angle=232.394] 0.323,2.453) .. (0.578,3.165); \draw [white, double=black, line width=0.012cm]([out angle=271.793, in angle=127.589] 0.323,2.376) .. (0.578,1.664); \draw [white, double=black, line width=0.012cm]([out angle=245.605, in angle=302.254] 0.680,2.354) .. (-0.029,2.306); \draw [white, double=black] ([out angle=268.208, in angle=91.793] 0.323,2.453) .. (0.323,2.376); \draw [white, double=black] ([out angle=65.631, in angle=294.412] 0.680,2.354) .. (0.680,2.474); \draw [white, double=black] ([out angle=237.749, in angle=122.254] -0.029,2.523) .. (-0.029,2.306); \end{scope} \begin{scope}[yshift=2.628cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.006, in angle=-52.405] 1.890,0.319) .. (0.578,1.664); \draw [white, double=black, line width=0.125cm]([out angle=52.402, in angle=-141.012] 0.578,0.165) .. (1.890,1.510); \draw [white, double=black, line width=0.125cm]([out angle=136.515, in angle=-43.472] 3.403,1.919) .. (2.356,2.911); \draw [white, double=black, line width=0.125cm]([out angle=136.515, in angle=-43.472] 3.403,-1.081) .. (2.356,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=43.481, in angle=-136.530] 2.356,1.919) .. (3.403,2.911); \draw [white, double=black, line width=0.125cm]([out angle=43.481, in angle=-136.530] 2.356,-1.081) .. (3.403,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=38.991, in angle=-127.599] 3.869,0.319) .. (5.181,1.664); \draw [white, double=black, line width=0.125cm]([out angle=-38.993, in angle=127.594] 3.869,1.510) .. (5.181,0.165); \draw [white, double=black] ([out angle=38.988, in angle=-136.530] 1.890,1.510) .. (2.356,1.918); \draw [white, double=black] ([out angle=43.470, in angle=-141.009] 3.403,2.911) .. (3.869,3.319); \draw [white, double=black] ([out angle=43.470, in angle=-141.009] 3.403,-0.089) .. (3.869,0.319); \draw [white, double=black] ([out angle=52.386, in angle=-52.406] 5.181,1.664) .. (5.181,3.165); \draw [white, double=black] ([out angle=52.386, in angle=-52.406] 5.181,-1.336) .. (5.181,0.165); \draw [white, double=black] ([out angle=136.529, in angle=-38.994] 2.356,2.911) .. (1.890,3.319); \draw [white, double=black] ([out angle=136.529, in angle=-38.994] 2.356,-0.089) .. (1.890,0.319); \draw [white, double=black] ([out angle=141.007, in angle=-43.471] 3.869,1.510) .. (3.403,1.918); \draw [white, double=black, line width=0.012cm]([out angle=114.390, in angle=57.749] 0.680,2.474) .. (-0.029,2.523); \draw [white, double=black, line width=0.012cm]([out angle=88.207, in angle=232.394] 0.323,2.453) .. (0.578,3.165); \draw [white, double=black, line width=0.012cm]([out angle=271.793, in angle=127.589] 0.323,2.376) .. (0.578,1.664); \draw [white, double=black, line width=0.012cm]([out angle=245.605, in angle=302.254] 0.680,2.354) .. (-0.029,2.306); \draw [white, double=black] ([out angle=268.208, in angle=91.793] 0.323,2.453) .. (0.323,2.376); \draw [white, double=black] ([out angle=65.631, in angle=294.412] 0.680,2.354) .. (0.680,2.474); \draw [white, double=black] ([out angle=237.749, in angle=122.254] -0.029,2.523) .. (-0.029,2.306); \end{scope} \end{scope}

==> diagrams/links-1648.tex <==
\begin{scope} \clip (0,0) rectangle (7.239, 3.000); \begin{scope}[yshift=-0.430cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.109, in angle=-57.560] 1.718,0.756) .. (0.522,1.681); \draw [white, double=black, line width=0.063cm]([out angle=57.596, in angle=-162.055] 0.522,0.325) .. (1.718,1.251); \draw [white, double=black, line width=0.060cm]([out angle=-23.188, in angle=124.365] 2.051,1.235) .. (2.926,0.517); \draw [white, double=black, line width=0.060cm]([out angle=-124.340, in angle=23.149] 2.926,1.490) .. (2.051,0.771); \draw [white, double=black, line width=0.071cm]([out angle=-153.192, in angle=55.251] 4.166,2.776) .. (3.282,2.007); \draw [white, double=black, line width=0.071cm]([out angle=-153.192, in angle=55.251] 4.166,-0.224) .. (3.282,-0.993); \draw [white, double=black, line width=0.071cm]([out angle=153.241, in angle=-55.229] 4.166,2.231) .. (3.282,3.000); \draw [white, double=black, line width=0.071cm]([out angle=153.241, in angle=-55.229] 4.166,-0.769) .. (3.282,0.000); \draw [white, double=black, line width=0.025cm]([out angle=-0.808, in angle=-113.251] 4.482,2.152) .. (4.906,2.427); \draw [white, double=black, line width=0.025cm]([out angle=-75.023, in angle=134.636] 4.708,2.442) .. (5.000,1.932); \draw [white, double=black, line width=0.025cm]([out angle=75.054, in angle=-134.613] 4.708,2.563) .. (5.000,3.073); \draw [white, double=black, line width=0.025cm]([out angle=75.054, in angle=-134.613] 4.708,-0.437) .. (5.000,0.073); \draw [white, double=black, line width=0.025cm]([out angle=0.818, in angle=113.280] 4.482,2.853) .. (4.906,2.578); \draw [white, double=black, line width=0.025cm]([out angle=0.818, in angle=113.280] 4.482,-0.147) .. (4.906,-0.422); \draw [white, double=black, line width=0.125cm]([out angle=127.124, in angle=-38.982] 6.666,0.260) .. (5.379,1.590); \draw [white, double=black, line width=0.125cm]([out angle=38.983, in angle=-127.120] 5.379,0.417) .. (6.666,1.746); \draw [white, double=black] ([out angle=17.945, in angle=156.812] 1.718,1.251) .. (2.051,1.235); \draw [white, double=black] ([out angle=-55.637, in angle=124.771] 2.926,0.517) .. (3.282,0.000); \draw [white, double=black] ([out angle=-26.764, in angle=179.187] 4.166,2.232) .. (4.482,2.154); \draw [white, double=black] ([out angle=66.749, in angle=-66.720] 4.906,2.427) .. (4.906,2.578); \draw [white, double=black] ([out angle=-179.182, in angle=26.765] 4.482,2.853) .. (4.166,2.775); \draw [white, double=black] ([out angle=-179.182, in angle=26.765] 4.482,-0.147) .. (4.166,-0.225); \draw [white, double=black] ([out angle=122.440, in angle=-122.406] 0.522,1.681) .. (0.522,3.324); \draw [white, double=black] ([out angle=122.440, in angle=-122.406] 0.522,-1.319) .. (0.522,0.324); \draw [white, double=black] ([out angle=-124.749, in angle=55.660] 3.282,2.007) .. (2.926,1.490); \draw [white, double=black] ([out angle=104.977, in angle=-104.946] 4.708,2.442) .. (4.708,2.563); \draw [white, double=black] ([out angle=45.387, in angle=-141.017] 5.000,0.073) .. (5.379,0.417); \draw [white, double=black] ([out angle=141.018, in angle=-45.390] 5.379,1.590) .. (4.999,1.933); \draw [white, double=black] ([out angle=52.907, in angle=-52.876] 6.666,1.746) .. (6.666,3.260); \draw [white, double=black] ([out angle=52.907, in angle=-52.876] 6.666,-1.254) .. (6.666,0.260); \draw [white, double=black] ([out angle=-156.851, in angle=-17.891] 2.052,0.772) .. (1.718,0.756); \end{scope} \begin{scope}[yshift=2.570cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.109, in angle=-57.560] 1.718,0.756) .. (0.522,1.681); \draw [white, double=black, line width=0.063cm]([out angle=57.596, in angle=-162.055] 0.522,0.325) .. (1.718,1.251); \draw [white, double=black, line width=0.060cm]([out angle=-23.188, in angle=124.365] 2.051,1.235) .. (2.926,0.517); \draw [white, double=black, line width=0.060cm]([out angle=-124.340, in angle=23.149] 2.926,1.490) .. (2.051,0.771); \draw [white, double=black, line width=0.071cm]([out angle=-153.192, in angle=55.251] 4.166,2.776) .. (3.282,2.007); \draw [white, double=black, line width=0.071cm]([out angle=-153.192, in angle=55.251] 4.166,-0.224) .. (3.282,-0.993); \draw [white, double=black, line width=0.071cm]([out angle=153.241, in angle=-55.229] 4.166,2.231) .. (3.282,3.000); \draw [white, double=black, line width=0.071cm]([out angle=153.241, in angle=-55.229] 4.166,-0.769) .. (3.282,0.000); \draw [white, double=black, line width=0.025cm]([out angle=-0.808, in angle=-113.251] 4.482,2.152) .. (4.906,2.427); \draw [white, double=black, line width=0.025cm]([out angle=-75.023, in angle=134.636] 4.708,2.442) .. (5.000,1.932); \draw [white, double=black, line width=0.025cm]([out angle=75.054, in angle=-134.613] 4.708,2.563) .. (5.000,3.073); \draw [white, double=black, line width=0.025cm]([out angle=75.054, in angle=-134.613] 4.708,-0.437) .. (5.000,0.073); \draw [white, double=black, line width=0.025cm]([out angle=0.818, in angle=113.280] 4.482,2.853) .. (4.906,2.578); \draw [white, double=black, line width=0.025cm]([out angle=0.818, in angle=113.280] 4.482,-0.147) .. (4.906,-0.422); \draw [white, double=black, line width=0.125cm]([out angle=127.124, in angle=-38.982] 6.666,0.260) .. (5.379,1.590); \draw [white, double=black, line width=0.125cm]([out angle=38.983, in angle=-127.120] 5.379,0.417) .. (6.666,1.746); \draw [white, double=black] ([out angle=17.945, in angle=156.812] 1.718,1.251) .. (2.051,1.235); \draw [white, double=black] ([out angle=-55.637, in angle=124.771] 2.926,0.517) .. (3.282,0.000); \draw [white, double=black] ([out angle=-26.764, in angle=179.187] 4.166,2.232) .. (4.482,2.154); \draw [white, double=black] ([out angle=66.749, in angle=-66.720] 4.906,2.427) .. (4.906,2.578); \draw [white, double=black] ([out angle=-179.182, in angle=26.765] 4.482,2.853) .. (4.166,2.775); \draw [white, double=black] ([out angle=-179.182, in angle=26.765] 4.482,-0.147) .. (4.166,-0.225); \draw [white, double=black] ([out angle=122.440, in angle=-122.406] 0.522,1.681) .. (0.522,3.324); \draw [white, double=black] ([out angle=122.440, in angle=-122.406] 0.522,-1.319) .. (0.522,0.324); \draw [white, double=black] ([out angle=-124.749, in angle=55.660] 3.282,2.007) .. (2.926,1.490); \draw [white, double=black] ([out angle=104.977, in angle=-104.946] 4.708,2.442) .. (4.708,2.563); \draw [white, double=black] ([out angle=45.387, in angle=-141.017] 5.000,0.073) .. (5.379,0.417); \draw [white, double=black] ([out angle=141.018, in angle=-45.390] 5.379,1.590) .. (4.999,1.933); \draw [white, double=black] ([out angle=52.907, in angle=-52.876] 6.666,1.746) .. (6.666,3.260); \draw [white, double=black] ([out angle=52.907, in angle=-52.876] 6.666,-1.254) .. (6.666,0.260); \draw [white, double=black] ([out angle=-156.851, in angle=-17.891] 2.052,0.772) .. (1.718,0.756); \end{scope} \end{scope}

==> diagrams/links-1649.tex <==
\begin{scope} \clip (-0.5,0) rectangle (6.258, 3.000); \begin{scope}[yshift=-0.372cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.017, in angle=-52.403] 1.890,0.320) .. (0.578,1.664); \draw [white, double=black, line width=0.125cm]([out angle=52.412, in angle=-141.002] 0.578,0.165) .. (1.890,1.510); \draw [white, double=black, line width=0.125cm]([out angle=43.472, in angle=-136.518] 2.356,1.919) .. (3.402,2.911); \draw [white, double=black, line width=0.125cm]([out angle=43.472, in angle=-136.518] 2.356,-1.081) .. (3.402,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=-43.482, in angle=136.506] 2.356,2.911) .. (3.402,1.919); \draw [white, double=black, line width=0.125cm]([out angle=-43.482, in angle=136.506] 2.356,-0.089) .. (3.402,-1.081); \draw [white, double=black, line width=0.125cm]([out angle=127.591, in angle=-38.996] 5.180,0.165) .. (3.868,1.510); \draw [white, double=black, line width=0.125cm]([out angle=38.982, in angle=-127.600] 3.868,0.319) .. (5.180,1.664); \draw [white, double=black] ([out angle=38.998, in angle=-136.541] 1.890,1.510) .. (2.356,1.918); \draw [white, double=black] ([out angle=43.482, in angle=-141.018] 3.402,2.911) .. (3.868,3.319); \draw [white, double=black] ([out angle=43.482, in angle=-141.018] 3.402,-0.089) .. (3.868,0.319); \draw [white, double=black] ([out angle=52.377, in angle=-52.409] 5.180,1.664) .. (5.180,3.165); \draw [white, double=black] ([out angle=52.377, in angle=-52.409] 5.180,-1.336) .. (5.180,0.165); \draw [white, double=black] ([out angle=136.542, in angle=-38.983] 2.356,2.912) .. (1.890,3.320); \draw [white, double=black] ([out angle=136.542, in angle=-38.983] 2.356,-0.088) .. (1.890,0.320); \draw [white, double=black] ([out angle=141.004, in angle=-43.471] 3.868,1.510) .. (3.402,1.918); \draw [white, double=black, line width=0.012cm]([out angle=114.388, in angle=57.746] 0.680,2.474) .. (-0.029,2.523); \draw [white, double=black, line width=0.012cm]([out angle=88.205, in angle=232.388] 0.323,2.453) .. (0.578,3.165); \draw [white, double=black, line width=0.012cm]([out angle=271.791, in angle=127.592] 0.323,2.376) .. (0.578,1.664); \draw [white, double=black, line width=0.012cm]([out angle=245.604, in angle=302.252] 0.680,2.354) .. (-0.029,2.306); \draw [white, double=black] ([out angle=268.207, in angle=91.791] 0.323,2.453) .. (0.323,2.376); \draw [white, double=black] ([out angle=65.628, in angle=294.408] 0.680,2.354) .. (0.680,2.474); \draw [white, double=black] ([out angle=237.746, in angle=122.252] -0.029,2.523) .. (-0.029,2.306); \end{scope} \begin{scope}[yshift=2.628cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.017, in angle=-52.403] 1.890,0.320) .. (0.578,1.664); \draw [white, double=black, line width=0.125cm]([out angle=52.412, in angle=-141.002] 0.578,0.165) .. (1.890,1.510); \draw [white, double=black, line width=0.125cm]([out angle=43.472, in angle=-136.518] 2.356,1.919) .. (3.402,2.911); \draw [white, double=black, line width=0.125cm]([out angle=43.472, in angle=-136.518] 2.356,-1.081) .. (3.402,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=-43.482, in angle=136.506] 2.356,2.911) .. (3.402,1.919); \draw [white, double=black, line width=0.125cm]([out angle=-43.482, in angle=136.506] 2.356,-0.089) .. (3.402,-1.081); \draw [white, double=black, line width=0.125cm]([out angle=127.591, in angle=-38.996] 5.180,0.165) .. (3.868,1.510); \draw [white, double=black, line width=0.125cm]([out angle=38.982, in angle=-127.600] 3.868,0.319) .. (5.180,1.664); \draw [white, double=black] ([out angle=38.998, in angle=-136.541] 1.890,1.510) .. (2.356,1.918); \draw [white, double=black] ([out angle=43.482, in angle=-141.018] 3.402,2.911) .. (3.868,3.319); \draw [white, double=black] ([out angle=43.482, in angle=-141.018] 3.402,-0.089) .. (3.868,0.319); \draw [white, double=black] ([out angle=52.377, in angle=-52.409] 5.180,1.664) .. (5.180,3.165); \draw [white, double=black] ([out angle=52.377, in angle=-52.409] 5.180,-1.336) .. (5.180,0.165); \draw [white, double=black] ([out angle=136.542, in angle=-38.983] 2.356,2.912) .. (1.890,3.320); \draw [white, double=black] ([out angle=136.542, in angle=-38.983] 2.356,-0.088) .. (1.890,0.320); \draw [white, double=black] ([out angle=141.004, in angle=-43.471] 3.868,1.510) .. (3.402,1.918); \draw [white, double=black, line width=0.012cm]([out angle=114.388, in angle=57.746] 0.680,2.474) .. (-0.029,2.523); \draw [white, double=black, line width=0.012cm]([out angle=88.205, in angle=232.388] 0.323,2.453) .. (0.578,3.165); \draw [white, double=black, line width=0.012cm]([out angle=271.791, in angle=127.592] 0.323,2.376) .. (0.578,1.664); \draw [white, double=black, line width=0.012cm]([out angle=245.604, in angle=302.252] 0.680,2.354) .. (-0.029,2.306); \draw [white, double=black] ([out angle=268.207, in angle=91.791] 0.323,2.453) .. (0.323,2.376); \draw [white, double=black] ([out angle=65.628, in angle=294.408] 0.680,2.354) .. (0.680,2.474); \draw [white, double=black] ([out angle=237.746, in angle=122.252] -0.029,2.523) .. (-0.029,2.306); \end{scope} \end{scope}

==> diagrams/links-165.tex <==
 \draw [white, double=black, line width=0.038cm]([out angle=-118.954, in angle=-60.984] 0.641,1.134) .. (0.055,1.134); \draw [white, double=black, line width=0.038cm]([out angle=90.004, in angle=-89.959] 0.349,0.000) .. (0.348,1.209); \draw [white, double=black, line width=0.014cm]([out angle=-167.028, in angle=-12.801] 0.427,1.412) .. (0.269,1.411); \draw [white, double=black, line width=0.014cm]([out angle=89.963, in angle=-90.048] 0.348,1.313) .. (0.348,1.474); \draw [white, double=black, line width=0.014cm]([out angle=89.842, in angle=-89.985] 0.348,1.527) .. (0.348,1.688); \draw [white, double=black, line width=0.014cm]([out angle=13.031, in angle=167.038] 0.270,1.589) .. (0.427,1.590); \draw [white, double=black, line width=0.038cm]([out angle=90.016, in angle=-90.004] 0.348,1.791) .. (0.348,3.001); \draw [white, double=black, line width=0.038cm]([out angle=61.042, in angle=118.968] 0.055,1.867) .. (0.641,1.867); \draw [white, double=black, line width=0.017cm]([out angle=155.235, in angle=-77.369] 0.203,1.435) .. (0.025,1.655); \draw [white, double=black, line width=0.017cm]([out angle=77.388, in angle=-155.222] 0.025,1.347) .. (0.203,1.567); \draw [white, double=black, line width=0.017cm]([out angle=-24.824, in angle=102.628] 0.494,1.567) .. (0.672,1.346); \draw [white, double=black, line width=0.017cm]([out angle=-102.614, in angle=24.719] 0.672,1.654) .. (0.494,1.434); \draw [white, double=black] ([out angle=90.041, in angle=-90.037] 0.348,1.209) .. (0.348,1.312); \draw [white, double=black] ([out angle=89.952, in angle=-90.158] 0.348,1.474) .. (0.348,1.527); \draw [white, double=black] ([out angle=90.015, in angle=-89.984] 0.348,1.688) .. (0.348,1.791); \draw [white, double=black] ([out angle=-77.372, in angle=61.046] 0.672,1.346) .. (0.641,1.134); \draw [white, double=black] ([out angle=118.971, in angle=-102.612] 0.056,1.134) .. (0.025,1.347); \draw [white, double=black] ([out angle=24.778, in angle=-166.973] 0.203,1.567) .. (0.270,1.590); \draw [white, double=black] ([out angle=-12.962, in angle=155.176] 0.427,1.590) .. (0.494,1.567); \draw [white, double=black] ([out angle=-155.281, in angle=12.972] 0.494,1.434) .. (0.427,1.412); \draw [white, double=black] ([out angle=166.982, in angle=-24.765] 0.270,1.412) .. (0.203,1.435); \draw [white, double=black] ([out angle=102.631, in angle=-118.952] 0.025,1.655) .. (0.056,1.867); \draw [white, double=black] ([out angle=-61.032, in angle=77.386] 0.641,1.867) .. (0.672,1.654);

==> diagrams/links-1650.tex <==
\begin{scope} \clip (0,0) rectangle (4.795, 3.000); \begin{scope}[yshift=-2.765cm]  \draw [white, double=black, line width=0.029cm]([out angle=-91.442, in angle=155.075] 0.831,0.737) .. (1.178,0.177); \draw [white, double=black, line width=0.029cm]([out angle=-171.297, in angle=45.777] 1.211,0.403) .. (0.547,0.061); \draw [white, double=black, line width=0.027cm]([out angle=-29.183, in angle=119.390] 1.357,3.376) .. (1.731,3.004); \draw [white, double=black, line width=0.027cm]([out angle=-29.183, in angle=119.390] 1.357,0.376) .. (1.731,0.004); \draw [white, double=black, line width=0.027cm]([out angle=-124.800, in angle=16.331] 1.752,3.468) .. (1.333,3.165); \draw [white, double=black, line width=0.027cm]([out angle=-124.800, in angle=16.331] 1.752,0.468) .. (1.333,0.165); \draw [white, double=black, line width=0.124cm]([out angle=125.753, in angle=-31.989] 4.236,2.488) .. (2.959,3.684); \draw [white, double=black, line width=0.124cm]([out angle=125.753, in angle=-31.989] 4.236,-0.512) .. (2.959,0.684); \draw [white, double=black, line width=0.124cm]([out angle=31.813, in angle=-125.750] 2.957,2.741) .. (4.236,3.936); \draw [white, double=black, line width=0.124cm]([out angle=31.813, in angle=-125.750] 2.957,-0.259) .. (4.236,0.936); \draw [white, double=black, line width=0.071cm]([out angle=59.506, in angle=-97.385] 1.919,0.728) .. (2.193,1.526); \draw [white, double=black, line width=0.071cm]([out angle=-21.901, in angle=155.099] 1.738,1.259) .. (2.528,0.918); \draw [white, double=black, line width=0.074cm]([out angle=151.757, in angle=-40.871] 1.457,1.391) .. (0.593,1.986); \draw [white, double=black, line width=0.074cm]([out angle=77.566, in angle=-143.720] 0.878,1.125) .. (1.418,1.953); \draw [white, double=black, line width=0.073cm]([out angle=-155.378, in angle=25.616] 2.520,2.507) .. (1.703,2.124); \draw [white, double=black, line width=0.073cm]([out angle=99.686, in angle=-61.080] 2.186,1.874) .. (1.892,2.714); \draw [white, double=black] ([out angle=8.703, in angle=150.817] 1.211,0.403) .. (1.357,0.376); \draw [white, double=black] ([out angle=139.129, in angle=-134.223] 0.593,1.986) .. (0.547,3.061); \draw [white, double=black] ([out angle=139.129, in angle=-134.223] 0.593,-1.014) .. (0.547,0.061); \draw [white, double=black] ([out angle=-60.610, in angle=118.897] 1.731,3.004) .. (1.892,2.714); \draw [white, double=black] ([out angle=-60.610, in angle=118.897] 1.731,0.004) .. (1.892,-0.286); \draw [white, double=black] ([out angle=24.622, in angle=-148.187] 2.520,2.507) .. (2.957,2.741); \draw [white, double=black] ([out angle=54.254, in angle=-54.247] 4.236,0.936) .. (4.236,2.488); \draw [white, double=black] ([out angle=148.011, in angle=-24.902] 2.959,0.684) .. (2.528,0.917); \draw [white, double=black] ([out angle=158.102, in angle=-28.243] 1.738,1.259) .. (1.457,1.391); \draw [white, double=black] ([out angle=-154.402, in angle=36.280] 1.703,2.124) .. (1.418,1.953); \draw [white, double=black] ([out angle=-102.419, in angle=88.558] 0.879,1.125) .. (0.831,0.737); \draw [white, double=black] ([out angle=-24.925, in angle=-163.669] 1.178,3.177) .. (1.333,3.165); \draw [white, double=black] ([out angle=-24.925, in angle=-163.669] 1.178,0.177) .. (1.333,0.165); \draw [white, double=black] ([out angle=55.217, in angle=-120.484] 1.752,0.467) .. (1.919,0.728); \draw [white, double=black] ([out angle=82.615, in angle=-80.314] 2.193,1.526) .. (2.186,1.874); \end{scope} \begin{scope}[yshift=0.235cm]  \draw [white, double=black, line width=0.029cm]([out angle=-91.442, in angle=155.075] 0.831,0.737) .. (1.178,0.177); \draw [white, double=black, line width=0.029cm]([out angle=-171.297, in angle=45.777] 1.211,0.403) .. (0.547,0.061); \draw [white, double=black, line width=0.027cm]([out angle=-29.183, in angle=119.390] 1.357,3.376) .. (1.731,3.004); \draw [white, double=black, line width=0.027cm]([out angle=-29.183, in angle=119.390] 1.357,0.376) .. (1.731,0.004); \draw [white, double=black, line width=0.027cm]([out angle=-124.800, in angle=16.331] 1.752,3.468) .. (1.333,3.165); \draw [white, double=black, line width=0.027cm]([out angle=-124.800, in angle=16.331] 1.752,0.468) .. (1.333,0.165); \draw [white, double=black, line width=0.124cm]([out angle=125.753, in angle=-31.989] 4.236,2.488) .. (2.959,3.684); \draw [white, double=black, line width=0.124cm]([out angle=125.753, in angle=-31.989] 4.236,-0.512) .. (2.959,0.684); \draw [white, double=black, line width=0.124cm]([out angle=31.813, in angle=-125.750] 2.957,2.741) .. (4.236,3.936); \draw [white, double=black, line width=0.124cm]([out angle=31.813, in angle=-125.750] 2.957,-0.259) .. (4.236,0.936); \draw [white, double=black, line width=0.071cm]([out angle=59.506, in angle=-97.385] 1.919,0.728) .. (2.193,1.526); \draw [white, double=black, line width=0.071cm]([out angle=-21.901, in angle=155.099] 1.738,1.259) .. (2.528,0.918); \draw [white, double=black, line width=0.074cm]([out angle=151.757, in angle=-40.871] 1.457,1.391) .. (0.593,1.986); \draw [white, double=black, line width=0.074cm]([out angle=77.566, in angle=-143.720] 0.878,1.125) .. (1.418,1.953); \draw [white, double=black, line width=0.073cm]([out angle=-155.378, in angle=25.616] 2.520,2.507) .. (1.703,2.124); \draw [white, double=black, line width=0.073cm]([out angle=99.686, in angle=-61.080] 2.186,1.874) .. (1.892,2.714); \draw [white, double=black] ([out angle=8.703, in angle=150.817] 1.211,0.403) .. (1.357,0.376); \draw [white, double=black] ([out angle=139.129, in angle=-134.223] 0.593,1.986) .. (0.547,3.061); \draw [white, double=black] ([out angle=139.129, in angle=-134.223] 0.593,-1.014) .. (0.547,0.061); \draw [white, double=black] ([out angle=-60.610, in angle=118.897] 1.731,3.004) .. (1.892,2.714); \draw [white, double=black] ([out angle=-60.610, in angle=118.897] 1.731,0.004) .. (1.892,-0.286); \draw [white, double=black] ([out angle=24.622, in angle=-148.187] 2.520,2.507) .. (2.957,2.741); \draw [white, double=black] ([out angle=54.254, in angle=-54.247] 4.236,0.936) .. (4.236,2.488); \draw [white, double=black] ([out angle=148.011, in angle=-24.902] 2.959,0.684) .. (2.528,0.917); \draw [white, double=black] ([out angle=158.102, in angle=-28.243] 1.738,1.259) .. (1.457,1.391); \draw [white, double=black] ([out angle=-154.402, in angle=36.280] 1.703,2.124) .. (1.418,1.953); \draw [white, double=black] ([out angle=-102.419, in angle=88.558] 0.879,1.125) .. (0.831,0.737); \draw [white, double=black] ([out angle=-24.925, in angle=-163.669] 1.178,3.177) .. (1.333,3.165); \draw [white, double=black] ([out angle=-24.925, in angle=-163.669] 1.178,0.177) .. (1.333,0.165); \draw [white, double=black] ([out angle=55.217, in angle=-120.484] 1.752,0.467) .. (1.919,0.728); \draw [white, double=black] ([out angle=82.615, in angle=-80.314] 2.193,1.526) .. (2.186,1.874); \end{scope} \end{scope}

==> diagrams/links-1651.tex <==
\begin{scope} \clip (0,0) rectangle (4.795, 3.000); \begin{scope}[yshift=-2.765cm]  \draw [white, double=black, line width=0.029cm]([out angle=-91.441, in angle=155.074] 0.831,0.737) .. (1.178,0.177); \draw [white, double=black, line width=0.029cm]([out angle=-171.298, in angle=45.776] 1.211,0.403) .. (0.547,0.061); \draw [white, double=black, line width=0.027cm]([out angle=-29.184, in angle=119.389] 1.357,3.376) .. (1.731,3.004); \draw [white, double=black, line width=0.027cm]([out angle=-29.184, in angle=119.389] 1.357,0.376) .. (1.731,0.004); \draw [white, double=black, line width=0.027cm]([out angle=-124.801, in angle=16.330] 1.752,3.468) .. (1.333,3.165); \draw [white, double=black, line width=0.027cm]([out angle=-124.801, in angle=16.330] 1.752,0.468) .. (1.333,0.165); \draw [white, double=black, line width=0.124cm]([out angle=125.753, in angle=-31.989] 4.236,2.488) .. (2.959,3.684); \draw [white, double=black, line width=0.124cm]([out angle=125.753, in angle=-31.989] 4.236,-0.512) .. (2.959,0.684); \draw [white, double=black, line width=0.124cm]([out angle=31.813, in angle=-125.750] 2.957,2.741) .. (4.236,3.936); \draw [white, double=black, line width=0.124cm]([out angle=31.813, in angle=-125.750] 2.957,-0.259) .. (4.236,0.936); \draw [white, double=black, line width=0.071cm]([out angle=155.099, in angle=-21.902] 2.528,0.918) .. (1.738,1.259); \draw [white, double=black, line width=0.071cm]([out angle=59.505, in angle=-97.385] 1.919,0.728) .. (2.193,1.526); \draw [white, double=black, line width=0.074cm]([out angle=-143.721, in angle=77.566] 1.418,1.953) .. (0.878,1.125); \draw [white, double=black, line width=0.074cm]([out angle=151.757, in angle=-40.872] 1.457,1.391) .. (0.593,1.986); \draw [white, double=black, line width=0.073cm]([out angle=99.686, in angle=-61.080] 2.186,1.874) .. (1.892,2.714); \draw [white, double=black, line width=0.073cm]([out angle=25.617, in angle=-155.379] 1.703,2.124) .. (2.520,2.507); \draw [white, double=black] ([out angle=8.702, in angle=150.816] 1.211,0.403) .. (1.357,0.376); \draw [white, double=black] ([out angle=139.128, in angle=-134.224] 0.593,1.986) .. (0.547,3.061); \draw [white, double=black] ([out angle=139.128, in angle=-134.224] 0.593,-1.014) .. (0.547,0.061); \draw [white, double=black] ([out angle=-60.611, in angle=118.897] 1.731,3.004) .. (1.892,2.714); \draw [white, double=black] ([out angle=-60.611, in angle=118.897] 1.731,0.004) .. (1.892,-0.286); \draw [white, double=black] ([out angle=24.621, in angle=-148.187] 2.520,2.507) .. (2.957,2.741); \draw [white, double=black] ([out angle=54.254, in angle=-54.247] 4.236,0.936) .. (4.236,2.488); \draw [white, double=black] ([out angle=148.011, in angle=-24.902] 2.959,0.684) .. (2.528,0.917); \draw [white, double=black] ([out angle=158.102, in angle=-28.243] 1.738,1.259) .. (1.457,1.391); \draw [white, double=black] ([out angle=-154.403, in angle=36.279] 1.703,2.124) .. (1.418,1.953); \draw [white, double=black] ([out angle=-102.420, in angle=88.559] 0.879,1.125) .. (0.831,0.737); \draw [white, double=black] ([out angle=-24.926, in angle=-163.670] 1.178,3.177) .. (1.333,3.165); \draw [white, double=black] ([out angle=-24.926, in angle=-163.670] 1.178,0.177) .. (1.333,0.165); \draw [white, double=black] ([out angle=55.217, in angle=-120.484] 1.752,0.467) .. (1.919,0.728); \draw [white, double=black] ([out angle=82.615, in angle=-80.314] 2.193,1.526) .. (2.186,1.874); \end{scope} \begin{scope}[yshift=0.235cm]  \draw [white, double=black, line width=0.029cm]([out angle=-91.441, in angle=155.074] 0.831,0.737) .. (1.178,0.177); \draw [white, double=black, line width=0.029cm]([out angle=-171.298, in angle=45.776] 1.211,0.403) .. (0.547,0.061); \draw [white, double=black, line width=0.027cm]([out angle=-29.184, in angle=119.389] 1.357,3.376) .. (1.731,3.004); \draw [white, double=black, line width=0.027cm]([out angle=-29.184, in angle=119.389] 1.357,0.376) .. (1.731,0.004); \draw [white, double=black, line width=0.027cm]([out angle=-124.801, in angle=16.330] 1.752,3.468) .. (1.333,3.165); \draw [white, double=black, line width=0.027cm]([out angle=-124.801, in angle=16.330] 1.752,0.468) .. (1.333,0.165); \draw [white, double=black, line width=0.124cm]([out angle=125.753, in angle=-31.989] 4.236,2.488) .. (2.959,3.684); \draw [white, double=black, line width=0.124cm]([out angle=125.753, in angle=-31.989] 4.236,-0.512) .. (2.959,0.684); \draw [white, double=black, line width=0.124cm]([out angle=31.813, in angle=-125.750] 2.957,2.741) .. (4.236,3.936); \draw [white, double=black, line width=0.124cm]([out angle=31.813, in angle=-125.750] 2.957,-0.259) .. (4.236,0.936); \draw [white, double=black, line width=0.071cm]([out angle=155.099, in angle=-21.902] 2.528,0.918) .. (1.738,1.259); \draw [white, double=black, line width=0.071cm]([out angle=59.505, in angle=-97.385] 1.919,0.728) .. (2.193,1.526); \draw [white, double=black, line width=0.074cm]([out angle=-143.721, in angle=77.566] 1.418,1.953) .. (0.878,1.125); \draw [white, double=black, line width=0.074cm]([out angle=151.757, in angle=-40.872] 1.457,1.391) .. (0.593,1.986); \draw [white, double=black, line width=0.073cm]([out angle=99.686, in angle=-61.080] 2.186,1.874) .. (1.892,2.714); \draw [white, double=black, line width=0.073cm]([out angle=25.617, in angle=-155.379] 1.703,2.124) .. (2.520,2.507); \draw [white, double=black] ([out angle=8.702, in angle=150.816] 1.211,0.403) .. (1.357,0.376); \draw [white, double=black] ([out angle=139.128, in angle=-134.224] 0.593,1.986) .. (0.547,3.061); \draw [white, double=black] ([out angle=139.128, in angle=-134.224] 0.593,-1.014) .. (0.547,0.061); \draw [white, double=black] ([out angle=-60.611, in angle=118.897] 1.731,3.004) .. (1.892,2.714); \draw [white, double=black] ([out angle=-60.611, in angle=118.897] 1.731,0.004) .. (1.892,-0.286); \draw [white, double=black] ([out angle=24.621, in angle=-148.187] 2.520,2.507) .. (2.957,2.741); \draw [white, double=black] ([out angle=54.254, in angle=-54.247] 4.236,0.936) .. (4.236,2.488); \draw [white, double=black] ([out angle=148.011, in angle=-24.902] 2.959,0.684) .. (2.528,0.917); \draw [white, double=black] ([out angle=158.102, in angle=-28.243] 1.738,1.259) .. (1.457,1.391); \draw [white, double=black] ([out angle=-154.403, in angle=36.279] 1.703,2.124) .. (1.418,1.953); \draw [white, double=black] ([out angle=-102.420, in angle=88.559] 0.879,1.125) .. (0.831,0.737); \draw [white, double=black] ([out angle=-24.926, in angle=-163.670] 1.178,3.177) .. (1.333,3.165); \draw [white, double=black] ([out angle=-24.926, in angle=-163.670] 1.178,0.177) .. (1.333,0.165); \draw [white, double=black] ([out angle=55.217, in angle=-120.484] 1.752,0.467) .. (1.919,0.728); \draw [white, double=black] ([out angle=82.615, in angle=-80.314] 2.193,1.526) .. (2.186,1.874); \end{scope} \end{scope}

==> diagrams/links-1652.tex <==
\begin{scope} \clip (0,0) rectangle (5.398, 3.000); \begin{scope}[yshift=-2.762cm]  \draw [white, double=black, line width=0.083cm]([out angle=101.362, in angle=-87.212] 1.195,2.916) .. (1.058,4.016); \draw [white, double=black, line width=0.083cm]([out angle=101.362, in angle=-87.212] 1.195,-0.084) .. (1.058,1.016); \draw [white, double=black, line width=0.083cm]([out angle=32.787, in angle=-176.986] 0.618,3.160) .. (1.640,3.490); \draw [white, double=black, line width=0.083cm]([out angle=32.787, in angle=-176.986] 0.618,0.160) .. (1.640,0.490); \draw [white, double=black, line width=0.092cm]([out angle=93.116, in angle=-86.159] 2.646,0.000) .. (2.582,1.064); \draw [white, double=black, line width=0.092cm]([out angle=2.355, in angle=-165.553] 2.084,0.511) .. (3.134,0.665); \draw [white, double=black, line width=0.110cm]([out angle=28.767, in angle=-125.122] 3.576,0.841) .. (4.846,1.977); \draw [white, double=black, line width=0.110cm]([out angle=-28.757, in angle=125.127] 3.576,1.682) .. (4.846,0.546); \draw [white, double=black, line width=0.083cm]([out angle=176.997, in angle=-32.776] 1.641,2.034) .. (0.618,2.364); \draw [white, double=black, line width=0.083cm]([out angle=87.209, in angle=-101.351] 1.058,1.508) .. (1.195,2.608); \draw [white, double=black, line width=0.092cm]([out angle=165.545, in angle=-2.354] 3.134,1.857) .. (2.085,2.012); \draw [white, double=black, line width=0.092cm]([out angle=86.160, in angle=-93.108] 2.582,1.459) .. (2.646,2.523); \draw [white, double=black] ([out angle=3.014, in angle=-177.637] 1.640,3.490) .. (2.084,3.511); \draw [white, double=black] ([out angle=3.014, in angle=-177.637] 1.640,0.490) .. (2.084,0.511); \draw [white, double=black] ([out angle=14.447, in angle=-151.233] 3.134,0.665) .. (3.576,0.841); \draw [white, double=black] ([out angle=147.224, in angle=-147.213] 0.618,2.364) .. (0.618,3.160); \draw [white, double=black] ([out angle=147.224, in angle=-147.213] 0.618,-0.636) .. (0.618,0.160); \draw [white, double=black] ([out angle=54.889, in angle=-54.873] 4.846,1.977) .. (4.846,3.546); \draw [white, double=black] ([out angle=54.889, in angle=-54.873] 4.846,-1.023) .. (4.846,0.546); \draw [white, double=black] ([out angle=92.788, in angle=-92.780] 1.058,1.016) .. (1.058,1.508); \draw [white, double=black] ([out angle=78.649, in angle=-78.638] 1.195,2.608) .. (1.195,2.916); \draw [white, double=black] ([out angle=93.841, in angle=-93.837] 2.582,1.064) .. (2.582,1.459); \draw [white, double=black] ([out angle=86.892, in angle=-86.884] 2.646,2.523) .. (2.646,3.000); \draw [white, double=black] ([out angle=86.892, in angle=-86.884] 2.646,-0.477) .. (2.646,-0.000); \draw [white, double=black] ([out angle=151.243, in angle=-14.462] 3.576,1.682) .. (3.134,1.858); \draw [white, double=black] ([out angle=177.644, in angle=-3.003] 2.085,2.013) .. (1.641,2.034); \end{scope} \begin{scope}[yshift=0.238cm]  \draw [white, double=black, line width=0.083cm]([out angle=101.362, in angle=-87.212] 1.195,2.916) .. (1.058,4.016); \draw [white, double=black, line width=0.083cm]([out angle=101.362, in angle=-87.212] 1.195,-0.084) .. (1.058,1.016); \draw [white, double=black, line width=0.083cm]([out angle=32.787, in angle=-176.986] 0.618,3.160) .. (1.640,3.490); \draw [white, double=black, line width=0.083cm]([out angle=32.787, in angle=-176.986] 0.618,0.160) .. (1.640,0.490); \draw [white, double=black, line width=0.092cm]([out angle=93.116, in angle=-86.159] 2.646,0.000) .. (2.582,1.064); \draw [white, double=black, line width=0.092cm]([out angle=2.355, in angle=-165.553] 2.084,0.511) .. (3.134,0.665); \draw [white, double=black, line width=0.110cm]([out angle=28.767, in angle=-125.122] 3.576,0.841) .. (4.846,1.977); \draw [white, double=black, line width=0.110cm]([out angle=-28.757, in angle=125.127] 3.576,1.682) .. (4.846,0.546); \draw [white, double=black, line width=0.083cm]([out angle=176.997, in angle=-32.776] 1.641,2.034) .. (0.618,2.364); \draw [white, double=black, line width=0.083cm]([out angle=87.209, in angle=-101.351] 1.058,1.508) .. (1.195,2.608); \draw [white, double=black, line width=0.092cm]([out angle=165.545, in angle=-2.354] 3.134,1.857) .. (2.085,2.012); \draw [white, double=black, line width=0.092cm]([out angle=86.160, in angle=-93.108] 2.582,1.459) .. (2.646,2.523); \draw [white, double=black] ([out angle=3.014, in angle=-177.637] 1.640,3.490) .. (2.084,3.511); \draw [white, double=black] ([out angle=3.014, in angle=-177.637] 1.640,0.490) .. (2.084,0.511); \draw [white, double=black] ([out angle=14.447, in angle=-151.233] 3.134,0.665) .. (3.576,0.841); \draw [white, double=black] ([out angle=147.224, in angle=-147.213] 0.618,2.364) .. (0.618,3.160); \draw [white, double=black] ([out angle=147.224, in angle=-147.213] 0.618,-0.636) .. (0.618,0.160); \draw [white, double=black] ([out angle=54.889, in angle=-54.873] 4.846,1.977) .. (4.846,3.546); \draw [white, double=black] ([out angle=54.889, in angle=-54.873] 4.846,-1.023) .. (4.846,0.546); \draw [white, double=black] ([out angle=92.788, in angle=-92.780] 1.058,1.016) .. (1.058,1.508); \draw [white, double=black] ([out angle=78.649, in angle=-78.638] 1.195,2.608) .. (1.195,2.916); \draw [white, double=black] ([out angle=93.841, in angle=-93.837] 2.582,1.064) .. (2.582,1.459); \draw [white, double=black] ([out angle=86.892, in angle=-86.884] 2.646,2.523) .. (2.646,3.000); \draw [white, double=black] ([out angle=86.892, in angle=-86.884] 2.646,-0.477) .. (2.646,-0.000); \draw [white, double=black] ([out angle=151.243, in angle=-14.462] 3.576,1.682) .. (3.134,1.858); \draw [white, double=black] ([out angle=177.644, in angle=-3.003] 2.085,2.013) .. (1.641,2.034); \end{scope} \end{scope}

==> diagrams/links-1653.tex <==
\begin{scope} \clip (0,0) rectangle (4.848, 3.000); \begin{scope}[yshift=-2.179cm]  \draw [white, double=black, line width=0.088cm]([out angle=105.142, in angle=-82.902] 1.237,2.358) .. (1.019,3.464); \draw [white, double=black, line width=0.088cm]([out angle=105.142, in angle=-82.902] 1.237,-0.642) .. (1.019,0.464); \draw [white, double=black, line width=0.088cm]([out angle=33.620, in angle=-158.425] 0.618,2.591) .. (1.614,3.111); \draw [white, double=black, line width=0.088cm]([out angle=33.620, in angle=-158.425] 0.618,-0.409) .. (1.614,0.111); \draw [white, double=black, line width=0.093cm]([out angle=141.107, in angle=-38.900] 2.850,0.336) .. (2.000,1.022); \draw [white, double=black, line width=0.093cm]([out angle=38.951, in angle=-141.057] 2.000,0.336) .. (2.849,1.022); \draw [white, double=black, line width=0.088cm]([out angle=21.627, in angle=-146.361] 3.234,1.247) .. (4.230,1.768); \draw [white, double=black, line width=0.088cm]([out angle=-74.852, in angle=97.095] 3.612,2.001) .. (3.829,0.895); \draw [white, double=black, line width=0.088cm]([out angle=158.363, in angle=-33.650] 1.614,1.246) .. (0.618,1.768); \draw [white, double=black, line width=0.088cm]([out angle=82.885, in angle=-105.174] 1.019,0.894) .. (1.237,2.000); \draw [white, double=black, line width=0.088cm]([out angle=74.864, in angle=-97.094] 3.612,2.359) .. (3.829,3.465); \draw [white, double=black, line width=0.088cm]([out angle=74.864, in angle=-97.094] 3.612,-0.641) .. (3.829,0.465); \draw [white, double=black, line width=0.088cm]([out angle=-21.615, in angle=146.361] 3.234,3.112) .. (4.230,2.591); \draw [white, double=black, line width=0.088cm]([out angle=-21.615, in angle=146.361] 3.234,0.112) .. (4.230,-0.409); \draw [white, double=black] ([out angle=21.575, in angle=-141.108] 1.614,0.111) .. (2.000,0.336); \draw [white, double=black] ([out angle=38.943, in angle=-158.373] 2.849,1.022) .. (3.234,1.247); \draw [white, double=black] ([out angle=146.350, in angle=-146.380] 0.618,1.768) .. (0.618,2.591); \draw [white, double=black] ([out angle=33.625, in angle=-33.639] 4.230,1.769) .. (4.230,2.591); \draw [white, double=black] ([out angle=97.098, in angle=-97.094] 1.019,0.464) .. (1.019,0.895); \draw [white, double=black] ([out angle=74.826, in angle=-74.858] 1.237,2.000) .. (1.237,2.358); \draw [white, double=black] ([out angle=82.906, in angle=-82.905] 3.829,0.465) .. (3.829,0.895); \draw [white, double=black] ([out angle=105.148, in angle=-105.134] 3.612,2.001) .. (3.612,2.358); \draw [white, double=black] ([out angle=158.385, in angle=-38.893] 3.234,0.112) .. (2.849,0.337); \draw [white, double=black] ([out angle=141.053, in angle=-21.637] 1.999,1.021) .. (1.614,1.246); \end{scope} \begin{scope}[yshift=0.821cm]  \draw [white, double=black, line width=0.088cm]([out angle=105.142, in angle=-82.902] 1.237,2.358) .. (1.019,3.464); \draw [white, double=black, line width=0.088cm]([out angle=105.142, in angle=-82.902] 1.237,-0.642) .. (1.019,0.464); \draw [white, double=black, line width=0.088cm]([out angle=33.620, in angle=-158.425] 0.618,2.591) .. (1.614,3.111); \draw [white, double=black, line width=0.088cm]([out angle=33.620, in angle=-158.425] 0.618,-0.409) .. (1.614,0.111); \draw [white, double=black, line width=0.093cm]([out angle=141.107, in angle=-38.900] 2.850,0.336) .. (2.000,1.022); \draw [white, double=black, line width=0.093cm]([out angle=38.951, in angle=-141.057] 2.000,0.336) .. (2.849,1.022); \draw [white, double=black, line width=0.088cm]([out angle=21.627, in angle=-146.361] 3.234,1.247) .. (4.230,1.768); \draw [white, double=black, line width=0.088cm]([out angle=-74.852, in angle=97.095] 3.612,2.001) .. (3.829,0.895); \draw [white, double=black, line width=0.088cm]([out angle=158.363, in angle=-33.650] 1.614,1.246) .. (0.618,1.768); \draw [white, double=black, line width=0.088cm]([out angle=82.885, in angle=-105.174] 1.019,0.894) .. (1.237,2.000); \draw [white, double=black, line width=0.088cm]([out angle=74.864, in angle=-97.094] 3.612,2.359) .. (3.829,3.465); \draw [white, double=black, line width=0.088cm]([out angle=74.864, in angle=-97.094] 3.612,-0.641) .. (3.829,0.465); \draw [white, double=black, line width=0.088cm]([out angle=-21.615, in angle=146.361] 3.234,3.112) .. (4.230,2.591); \draw [white, double=black, line width=0.088cm]([out angle=-21.615, in angle=146.361] 3.234,0.112) .. (4.230,-0.409); \draw [white, double=black] ([out angle=21.575, in angle=-141.108] 1.614,0.111) .. (2.000,0.336); \draw [white, double=black] ([out angle=38.943, in angle=-158.373] 2.849,1.022) .. (3.234,1.247); \draw [white, double=black] ([out angle=146.350, in angle=-146.380] 0.618,1.768) .. (0.618,2.591); \draw [white, double=black] ([out angle=33.625, in angle=-33.639] 4.230,1.769) .. (4.230,2.591); \draw [white, double=black] ([out angle=97.098, in angle=-97.094] 1.019,0.464) .. (1.019,0.895); \draw [white, double=black] ([out angle=74.826, in angle=-74.858] 1.237,2.000) .. (1.237,2.358); \draw [white, double=black] ([out angle=82.906, in angle=-82.905] 3.829,0.465) .. (3.829,0.895); \draw [white, double=black] ([out angle=105.148, in angle=-105.134] 3.612,2.001) .. (3.612,2.358); \draw [white, double=black] ([out angle=158.385, in angle=-38.893] 3.234,0.112) .. (2.849,0.337); \draw [white, double=black] ([out angle=141.053, in angle=-21.637] 1.999,1.021) .. (1.614,1.246); \end{scope} \end{scope}

==> diagrams/links-1654.tex <==
\begin{scope} \clip (0,0) rectangle (5.397, 3.000); \begin{scope}[yshift=-2.762cm]  \draw [white, double=black, line width=0.083cm]([out angle=101.361, in angle=-87.208] 1.195,2.916) .. (1.058,4.016); \draw [white, double=black, line width=0.083cm]([out angle=101.361, in angle=-87.208] 1.195,-0.084) .. (1.058,1.016); \draw [white, double=black, line width=0.083cm]([out angle=32.778, in angle=-177.002] 0.618,3.160) .. (1.641,3.490); \draw [white, double=black, line width=0.083cm]([out angle=32.778, in angle=-177.002] 0.618,0.160) .. (1.641,0.490); \draw [white, double=black, line width=0.092cm]([out angle=2.358, in angle=-165.569] 2.084,0.510) .. (3.133,0.665); \draw [white, double=black, line width=0.092cm]([out angle=-86.160, in angle=93.109] 2.581,1.064) .. (2.646,0.000); \draw [white, double=black, line width=0.110cm]([out angle=125.123, in angle=-28.754] 4.846,0.546) .. (3.576,1.682); \draw [white, double=black, line width=0.110cm]([out angle=28.769, in angle=-125.120] 3.576,0.840) .. (4.846,1.977); \draw [white, double=black, line width=0.083cm]([out angle=176.984, in angle=-32.785] 1.641,2.034) .. (0.618,2.364); \draw [white, double=black, line width=0.083cm]([out angle=87.200, in angle=-101.368] 1.058,1.508) .. (1.195,2.608); \draw [white, double=black, line width=0.092cm]([out angle=86.162, in angle=-93.114] 2.581,1.459) .. (2.646,2.523); \draw [white, double=black, line width=0.092cm]([out angle=-2.356, in angle=165.540] 2.084,2.013) .. (3.133,1.858); \draw [white, double=black] ([out angle=2.998, in angle=-177.672] 1.641,3.490) .. (2.085,3.511); \draw [white, double=black] ([out angle=2.998, in angle=-177.672] 1.641,0.490) .. (2.085,0.511); \draw [white, double=black] ([out angle=14.431, in angle=-151.231] 3.133,0.665) .. (3.576,0.840); \draw [white, double=black] ([out angle=147.215, in angle=-147.222] 0.618,2.364) .. (0.618,3.160); \draw [white, double=black] ([out angle=147.215, in angle=-147.222] 0.618,-0.636) .. (0.618,0.160); \draw [white, double=black] ([out angle=54.880, in angle=-54.877] 4.846,1.977) .. (4.846,3.546); \draw [white, double=black] ([out angle=54.880, in angle=-54.877] 4.846,-1.023) .. (4.846,0.546); \draw [white, double=black] ([out angle=92.792, in angle=-92.786] 1.058,1.016) .. (1.058,1.508); \draw [white, double=black] ([out angle=78.632, in angle=-78.639] 1.195,2.608) .. (1.195,2.916); \draw [white, double=black] ([out angle=93.840, in angle=-93.834] 2.581,1.064) .. (2.581,1.458); \draw [white, double=black] ([out angle=86.886, in angle=-86.891] 2.646,2.523) .. (2.646,3.000); \draw [white, double=black] ([out angle=86.886, in angle=-86.891] 2.646,-0.477) .. (2.646,0.000); \draw [white, double=black] ([out angle=151.246, in angle=-14.457] 3.576,1.682) .. (3.133,1.857); \draw [white, double=black] ([out angle=177.630, in angle=-3.016] 2.084,2.013) .. (1.641,2.034); \end{scope} \begin{scope}[yshift=0.238cm]  \draw [white, double=black, line width=0.083cm]([out angle=101.361, in angle=-87.208] 1.195,2.916) .. (1.058,4.016); \draw [white, double=black, line width=0.083cm]([out angle=101.361, in angle=-87.208] 1.195,-0.084) .. (1.058,1.016); \draw [white, double=black, line width=0.083cm]([out angle=32.778, in angle=-177.002] 0.618,3.160) .. (1.641,3.490); \draw [white, double=black, line width=0.083cm]([out angle=32.778, in angle=-177.002] 0.618,0.160) .. (1.641,0.490); \draw [white, double=black, line width=0.092cm]([out angle=2.358, in angle=-165.569] 2.084,0.510) .. (3.133,0.665); \draw [white, double=black, line width=0.092cm]([out angle=-86.160, in angle=93.109] 2.581,1.064) .. (2.646,0.000); \draw [white, double=black, line width=0.110cm]([out angle=125.123, in angle=-28.754] 4.846,0.546) .. (3.576,1.682); \draw [white, double=black, line width=0.110cm]([out angle=28.769, in angle=-125.120] 3.576,0.840) .. (4.846,1.977); \draw [white, double=black, line width=0.083cm]([out angle=176.984, in angle=-32.785] 1.641,2.034) .. (0.618,2.364); \draw [white, double=black, line width=0.083cm]([out angle=87.200, in angle=-101.368] 1.058,1.508) .. (1.195,2.608); \draw [white, double=black, line width=0.092cm]([out angle=86.162, in angle=-93.114] 2.581,1.459) .. (2.646,2.523); \draw [white, double=black, line width=0.092cm]([out angle=-2.356, in angle=165.540] 2.084,2.013) .. (3.133,1.858); \draw [white, double=black] ([out angle=2.998, in angle=-177.672] 1.641,3.490) .. (2.085,3.511); \draw [white, double=black] ([out angle=2.998, in angle=-177.672] 1.641,0.490) .. (2.085,0.511); \draw [white, double=black] ([out angle=14.431, in angle=-151.231] 3.133,0.665) .. (3.576,0.840); \draw [white, double=black] ([out angle=147.215, in angle=-147.222] 0.618,2.364) .. (0.618,3.160); \draw [white, double=black] ([out angle=147.215, in angle=-147.222] 0.618,-0.636) .. (0.618,0.160); \draw [white, double=black] ([out angle=54.880, in angle=-54.877] 4.846,1.977) .. (4.846,3.546); \draw [white, double=black] ([out angle=54.880, in angle=-54.877] 4.846,-1.023) .. (4.846,0.546); \draw [white, double=black] ([out angle=92.792, in angle=-92.786] 1.058,1.016) .. (1.058,1.508); \draw [white, double=black] ([out angle=78.632, in angle=-78.639] 1.195,2.608) .. (1.195,2.916); \draw [white, double=black] ([out angle=93.840, in angle=-93.834] 2.581,1.064) .. (2.581,1.458); \draw [white, double=black] ([out angle=86.886, in angle=-86.891] 2.646,2.523) .. (2.646,3.000); \draw [white, double=black] ([out angle=86.886, in angle=-86.891] 2.646,-0.477) .. (2.646,0.000); \draw [white, double=black] ([out angle=151.246, in angle=-14.457] 3.576,1.682) .. (3.133,1.857); \draw [white, double=black] ([out angle=177.630, in angle=-3.016] 2.084,2.013) .. (1.641,2.034); \end{scope} \end{scope}

==> diagrams/links-1655.tex <==
\begin{scope} \clip (0,0) rectangle (4.795, 3.000); \begin{scope}[yshift=-2.765cm]  \draw [white, double=black, line width=0.029cm]([out angle=-91.442, in angle=155.075] 0.831,0.737) .. (1.179,0.177); \draw [white, double=black, line width=0.029cm]([out angle=-171.296, in angle=45.778] 1.211,0.403) .. (0.547,0.061); \draw [white, double=black, line width=0.027cm]([out angle=-29.183, in angle=119.388] 1.357,3.376) .. (1.731,3.004); \draw [white, double=black, line width=0.027cm]([out angle=-29.183, in angle=119.388] 1.357,0.376) .. (1.731,0.004); \draw [white, double=black, line width=0.027cm]([out angle=-124.805, in angle=16.329] 1.753,3.468) .. (1.333,3.165); \draw [white, double=black, line width=0.027cm]([out angle=-124.805, in angle=16.329] 1.753,0.468) .. (1.333,0.165); \draw [white, double=black, line width=0.124cm]([out angle=31.817, in angle=-125.749] 2.957,2.741) .. (4.236,3.935); \draw [white, double=black, line width=0.124cm]([out angle=31.817, in angle=-125.749] 2.957,-0.259) .. (4.236,0.935); \draw [white, double=black, line width=0.124cm]([out angle=-31.987, in angle=125.754] 2.959,3.684) .. (4.237,2.488); \draw [white, double=black, line width=0.124cm]([out angle=-31.987, in angle=125.754] 2.959,0.684) .. (4.237,-0.512); \draw [white, double=black, line width=0.071cm]([out angle=59.503, in angle=-97.385] 1.919,0.728) .. (2.193,1.526); \draw [white, double=black, line width=0.071cm]([out angle=-21.905, in angle=155.101] 1.738,1.259) .. (2.528,0.917); \draw [white, double=black, line width=0.074cm]([out angle=151.755, in angle=-40.873] 1.457,1.390) .. (0.593,1.986); \draw [white, double=black, line width=0.074cm]([out angle=77.563, in angle=-143.723] 0.878,1.125) .. (1.418,1.953); \draw [white, double=black, line width=0.073cm]([out angle=-155.392, in angle=25.625] 2.520,2.507) .. (1.703,2.124); \draw [white, double=black, line width=0.073cm]([out angle=99.686, in angle=-61.073] 2.186,1.874) .. (1.892,2.714); \draw [white, double=black] ([out angle=8.704, in angle=150.817] 1.211,0.403) .. (1.357,0.376); \draw [white, double=black] ([out angle=139.127, in angle=-134.222] 0.593,1.986) .. (0.547,3.061); \draw [white, double=black] ([out angle=139.127, in angle=-134.222] 0.593,-1.014) .. (0.547,0.061); \draw [white, double=black] ([out angle=-60.612, in angle=118.895] 1.731,3.004) .. (1.892,2.714); \draw [white, double=black] ([out angle=-60.612, in angle=118.895] 1.731,0.004) .. (1.892,-0.286); \draw [white, double=black] ([out angle=24.608, in angle=-148.183] 2.520,2.507) .. (2.957,2.741); \draw [white, double=black] ([out angle=54.257, in angle=-54.246] 4.237,0.936) .. (4.236,2.488); \draw [white, double=black] ([out angle=148.013, in angle=-24.900] 2.959,0.684) .. (2.528,0.917); \draw [white, double=black] ([out angle=158.099, in angle=-28.245] 1.738,1.259) .. (1.457,1.390); \draw [white, double=black] ([out angle=-154.402, in angle=36.277] 1.704,2.124) .. (1.418,1.953); \draw [white, double=black] ([out angle=-102.416, in angle=88.558] 0.879,1.125) .. (0.831,0.737); \draw [white, double=black] ([out angle=-24.925, in angle=-163.671] 1.179,3.177) .. (1.333,3.165); \draw [white, double=black] ([out angle=-24.925, in angle=-163.671] 1.179,0.177) .. (1.333,0.165); \draw [white, double=black] ([out angle=55.220, in angle=-120.482] 1.752,0.467) .. (1.919,0.728); \draw [white, double=black] ([out angle=82.615, in angle=-80.314] 2.193,1.526) .. (2.186,1.874); \end{scope} \begin{scope}[yshift=0.235cm]  \draw [white, double=black, line width=0.029cm]([out angle=-91.442, in angle=155.075] 0.831,0.737) .. (1.179,0.177); \draw [white, double=black, line width=0.029cm]([out angle=-171.296, in angle=45.778] 1.211,0.403) .. (0.547,0.061); \draw [white, double=black, line width=0.027cm]([out angle=-29.183, in angle=119.388] 1.357,3.376) .. (1.731,3.004); \draw [white, double=black, line width=0.027cm]([out angle=-29.183, in angle=119.388] 1.357,0.376) .. (1.731,0.004); \draw [white, double=black, line width=0.027cm]([out angle=-124.805, in angle=16.329] 1.753,3.468) .. (1.333,3.165); \draw [white, double=black, line width=0.027cm]([out angle=-124.805, in angle=16.329] 1.753,0.468) .. (1.333,0.165); \draw [white, double=black, line width=0.124cm]([out angle=31.817, in angle=-125.749] 2.957,2.741) .. (4.236,3.935); \draw [white, double=black, line width=0.124cm]([out angle=31.817, in angle=-125.749] 2.957,-0.259) .. (4.236,0.935); \draw [white, double=black, line width=0.124cm]([out angle=-31.987, in angle=125.754] 2.959,3.684) .. (4.237,2.488); \draw [white, double=black, line width=0.124cm]([out angle=-31.987, in angle=125.754] 2.959,0.684) .. (4.237,-0.512); \draw [white, double=black, line width=0.071cm]([out angle=59.503, in angle=-97.385] 1.919,0.728) .. (2.193,1.526); \draw [white, double=black, line width=0.071cm]([out angle=-21.905, in angle=155.101] 1.738,1.259) .. (2.528,0.917); \draw [white, double=black, line width=0.074cm]([out angle=151.755, in angle=-40.873] 1.457,1.390) .. (0.593,1.986); \draw [white, double=black, line width=0.074cm]([out angle=77.563, in angle=-143.723] 0.878,1.125) .. (1.418,1.953); \draw [white, double=black, line width=0.073cm]([out angle=-155.392, in angle=25.625] 2.520,2.507) .. (1.703,2.124); \draw [white, double=black, line width=0.073cm]([out angle=99.686, in angle=-61.073] 2.186,1.874) .. (1.892,2.714); \draw [white, double=black] ([out angle=8.704, in angle=150.817] 1.211,0.403) .. (1.357,0.376); \draw [white, double=black] ([out angle=139.127, in angle=-134.222] 0.593,1.986) .. (0.547,3.061); \draw [white, double=black] ([out angle=139.127, in angle=-134.222] 0.593,-1.014) .. (0.547,0.061); \draw [white, double=black] ([out angle=-60.612, in angle=118.895] 1.731,3.004) .. (1.892,2.714); \draw [white, double=black] ([out angle=-60.612, in angle=118.895] 1.731,0.004) .. (1.892,-0.286); \draw [white, double=black] ([out angle=24.608, in angle=-148.183] 2.520,2.507) .. (2.957,2.741); \draw [white, double=black] ([out angle=54.257, in angle=-54.246] 4.237,0.936) .. (4.236,2.488); \draw [white, double=black] ([out angle=148.013, in angle=-24.900] 2.959,0.684) .. (2.528,0.917); \draw [white, double=black] ([out angle=158.099, in angle=-28.245] 1.738,1.259) .. (1.457,1.390); \draw [white, double=black] ([out angle=-154.402, in angle=36.277] 1.704,2.124) .. (1.418,1.953); \draw [white, double=black] ([out angle=-102.416, in angle=88.558] 0.879,1.125) .. (0.831,0.737); \draw [white, double=black] ([out angle=-24.925, in angle=-163.671] 1.179,3.177) .. (1.333,3.165); \draw [white, double=black] ([out angle=-24.925, in angle=-163.671] 1.179,0.177) .. (1.333,0.165); \draw [white, double=black] ([out angle=55.220, in angle=-120.482] 1.752,0.467) .. (1.919,0.728); \draw [white, double=black] ([out angle=82.615, in angle=-80.314] 2.193,1.526) .. (2.186,1.874); \end{scope} \end{scope}

==> diagrams/links-1656.tex <==
\begin{scope} \clip (0,0) rectangle (4.796, 3.000); \begin{scope}[yshift=-2.765cm]  \draw [white, double=black, line width=0.029cm]([out angle=-91.448, in angle=155.085] 0.831,0.737) .. (1.178,0.177); \draw [white, double=black, line width=0.029cm]([out angle=-171.286, in angle=45.785] 1.210,0.403) .. (0.547,0.061); \draw [white, double=black, line width=0.027cm]([out angle=-29.170, in angle=119.400] 1.357,3.376) .. (1.731,3.004); \draw [white, double=black, line width=0.027cm]([out angle=-29.170, in angle=119.400] 1.357,0.376) .. (1.731,0.004); \draw [white, double=black, line width=0.027cm]([out angle=-124.788, in angle=16.342] 1.752,3.468) .. (1.333,3.165); \draw [white, double=black, line width=0.027cm]([out angle=-124.788, in angle=16.342] 1.752,0.468) .. (1.333,0.165); \draw [white, double=black, line width=0.124cm]([out angle=31.814, in angle=-125.750] 2.958,2.741) .. (4.237,3.936); \draw [white, double=black, line width=0.124cm]([out angle=31.814, in angle=-125.750] 2.958,-0.259) .. (4.237,0.936); \draw [white, double=black, line width=0.124cm]([out angle=-31.989, in angle=125.756] 2.959,3.684) .. (4.237,2.488); \draw [white, double=black, line width=0.124cm]([out angle=-31.989, in angle=125.756] 2.959,0.684) .. (4.237,-0.512); \draw [white, double=black, line width=0.071cm]([out angle=155.105, in angle=-21.893] 2.528,0.917) .. (1.738,1.259); \draw [white, double=black, line width=0.071cm]([out angle=59.510, in angle=-97.380] 1.919,0.727) .. (2.193,1.525); \draw [white, double=black, line width=0.074cm]([out angle=-143.714, in angle=77.567] 1.418,1.953) .. (0.879,1.125); \draw [white, double=black, line width=0.074cm]([out angle=151.760, in angle=-40.867] 1.458,1.390) .. (0.593,1.986); \draw [white, double=black, line width=0.073cm]([out angle=99.691, in angle=-61.081] 2.186,1.874) .. (1.892,2.714); \draw [white, double=black, line width=0.073cm]([out angle=25.612, in angle=-155.378] 1.704,2.124) .. (2.520,2.507); \draw [white, double=black] ([out angle=8.714, in angle=150.830] 1.210,0.403) .. (1.357,0.376); \draw [white, double=black] ([out angle=139.133, in angle=-134.215] 0.593,1.986) .. (0.547,3.061); \draw [white, double=black] ([out angle=139.133, in angle=-134.215] 0.593,-1.014) .. (0.547,0.061); \draw [white, double=black] ([out angle=-60.600, in angle=118.906] 1.731,3.004) .. (1.892,2.714); \draw [white, double=black] ([out angle=-60.600, in angle=118.906] 1.731,0.004) .. (1.892,-0.286); \draw [white, double=black] ([out angle=24.622, in angle=-148.186] 2.520,2.507) .. (2.958,2.741); \draw [white, double=black] ([out angle=54.263, in angle=-54.244] 4.237,0.936) .. (4.237,2.488); \draw [white, double=black] ([out angle=148.011, in angle=-24.904] 2.959,0.684) .. (2.528,0.917); \draw [white, double=black] ([out angle=158.104, in angle=-28.240] 1.738,1.259) .. (1.458,1.390); \draw [white, double=black] ([out angle=-154.400, in angle=36.286] 1.704,2.124) .. (1.418,1.953); \draw [white, double=black] ([out angle=-102.416, in angle=88.552] 0.878,1.125) .. (0.831,0.736); \draw [white, double=black] ([out angle=-24.915, in angle=-163.658] 1.178,3.177) .. (1.333,3.165); \draw [white, double=black] ([out angle=-24.915, in angle=-163.658] 1.178,0.177) .. (1.333,0.165); \draw [white, double=black] ([out angle=55.218, in angle=-120.481] 1.752,0.467) .. (1.919,0.728); \draw [white, double=black] ([out angle=82.620, in angle=-80.309] 2.193,1.525) .. (2.186,1.874); \end{scope} \begin{scope}[yshift=0.235cm]  \draw [white, double=black, line width=0.029cm]([out angle=-91.448, in angle=155.085] 0.831,0.737) .. (1.178,0.177); \draw [white, double=black, line width=0.029cm]([out angle=-171.286, in angle=45.785] 1.210,0.403) .. (0.547,0.061); \draw [white, double=black, line width=0.027cm]([out angle=-29.170, in angle=119.400] 1.357,3.376) .. (1.731,3.004); \draw [white, double=black, line width=0.027cm]([out angle=-29.170, in angle=119.400] 1.357,0.376) .. (1.731,0.004); \draw [white, double=black, line width=0.027cm]([out angle=-124.788, in angle=16.342] 1.752,3.468) .. (1.333,3.165); \draw [white, double=black, line width=0.027cm]([out angle=-124.788, in angle=16.342] 1.752,0.468) .. (1.333,0.165); \draw [white, double=black, line width=0.124cm]([out angle=31.814, in angle=-125.750] 2.958,2.741) .. (4.237,3.936); \draw [white, double=black, line width=0.124cm]([out angle=31.814, in angle=-125.750] 2.958,-0.259) .. (4.237,0.936); \draw [white, double=black, line width=0.124cm]([out angle=-31.989, in angle=125.756] 2.959,3.684) .. (4.237,2.488); \draw [white, double=black, line width=0.124cm]([out angle=-31.989, in angle=125.756] 2.959,0.684) .. (4.237,-0.512); \draw [white, double=black, line width=0.071cm]([out angle=155.105, in angle=-21.893] 2.528,0.917) .. (1.738,1.259); \draw [white, double=black, line width=0.071cm]([out angle=59.510, in angle=-97.380] 1.919,0.727) .. (2.193,1.525); \draw [white, double=black, line width=0.074cm]([out angle=-143.714, in angle=77.567] 1.418,1.953) .. (0.879,1.125); \draw [white, double=black, line width=0.074cm]([out angle=151.760, in angle=-40.867] 1.458,1.390) .. (0.593,1.986); \draw [white, double=black, line width=0.073cm]([out angle=99.691, in angle=-61.081] 2.186,1.874) .. (1.892,2.714); \draw [white, double=black, line width=0.073cm]([out angle=25.612, in angle=-155.378] 1.704,2.124) .. (2.520,2.507); \draw [white, double=black] ([out angle=8.714, in angle=150.830] 1.210,0.403) .. (1.357,0.376); \draw [white, double=black] ([out angle=139.133, in angle=-134.215] 0.593,1.986) .. (0.547,3.061); \draw [white, double=black] ([out angle=139.133, in angle=-134.215] 0.593,-1.014) .. (0.547,0.061); \draw [white, double=black] ([out angle=-60.600, in angle=118.906] 1.731,3.004) .. (1.892,2.714); \draw [white, double=black] ([out angle=-60.600, in angle=118.906] 1.731,0.004) .. (1.892,-0.286); \draw [white, double=black] ([out angle=24.622, in angle=-148.186] 2.520,2.507) .. (2.958,2.741); \draw [white, double=black] ([out angle=54.263, in angle=-54.244] 4.237,0.936) .. (4.237,2.488); \draw [white, double=black] ([out angle=148.011, in angle=-24.904] 2.959,0.684) .. (2.528,0.917); \draw [white, double=black] ([out angle=158.104, in angle=-28.240] 1.738,1.259) .. (1.458,1.390); \draw [white, double=black] ([out angle=-154.400, in angle=36.286] 1.704,2.124) .. (1.418,1.953); \draw [white, double=black] ([out angle=-102.416, in angle=88.552] 0.878,1.125) .. (0.831,0.736); \draw [white, double=black] ([out angle=-24.915, in angle=-163.658] 1.178,3.177) .. (1.333,3.165); \draw [white, double=black] ([out angle=-24.915, in angle=-163.658] 1.178,0.177) .. (1.333,0.165); \draw [white, double=black] ([out angle=55.218, in angle=-120.481] 1.752,0.467) .. (1.919,0.728); \draw [white, double=black] ([out angle=82.620, in angle=-80.309] 2.193,1.525) .. (2.186,1.874); \end{scope} \end{scope}

==> diagrams/links-1657.tex <==
\begin{scope} \clip (0,0) rectangle (4.669, 3.000); \begin{scope}[yshift=-2.527cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.245, in angle=-53.448] 1.854,0.493) .. (0.567,1.762); \draw [white, double=black, line width=0.125cm]([out angle=53.478, in angle=-144.194] 0.568,0.292) .. (1.853,1.562); \draw [white, double=black, line width=0.034cm]([out angle=155.660, in angle=-68.482] 2.910,1.930) .. (2.432,2.432); \draw [white, double=black, line width=0.034cm]([out angle=36.330, in angle=-109.893] 2.268,1.862) .. (2.697,2.436); \draw [white, double=black, line width=0.034cm]([out angle=109.913, in angle=-36.319] 2.697,2.618) .. (2.268,3.191); \draw [white, double=black, line width=0.034cm]([out angle=109.913, in angle=-36.319] 2.697,-0.382) .. (2.268,0.191); \draw [white, double=black, line width=0.034cm]([out angle=68.504, in angle=-155.650] 2.432,2.621) .. (2.910,3.124); \draw [white, double=black, line width=0.034cm]([out angle=68.504, in angle=-155.650] 2.432,-0.379) .. (2.910,0.124); \draw [white, double=black, line width=0.043cm]([out angle=20.042, in angle=-110.309] 3.293,0.280) .. (3.925,0.909); \draw [white, double=black, line width=0.043cm]([out angle=-69.713, in angle=134.780] 3.585,0.909) .. (4.101,0.100); \draw [white, double=black, line width=0.043cm]([out angle=69.727, in angle=-134.777] 3.585,1.146) .. (4.101,1.955); \draw [white, double=black, line width=0.043cm]([out angle=-20.045, in angle=110.322] 3.293,1.775) .. (3.925,1.146); \draw [white, double=black] ([out angle=35.806, in angle=-143.702] 1.853,1.562) .. (2.267,1.863); \draw [white, double=black] ([out angle=126.552, in angle=-126.508] 0.567,1.762) .. (0.567,3.292); \draw [white, double=black] ([out angle=126.552, in angle=-126.508] 0.567,-1.238) .. (0.567,0.292); \draw [white, double=black] ([out angle=70.107, in angle=-70.087] 2.697,2.436) .. (2.697,2.618); \draw [white, double=black] ([out angle=24.350, in angle=-159.958] 2.910,3.124) .. (3.293,3.280); \draw [white, double=black] ([out angle=24.350, in angle=-159.958] 2.910,0.124) .. (3.293,0.280); \draw [white, double=black] ([out angle=69.691, in angle=-69.678] 3.925,0.909) .. (3.925,1.146); \draw [white, double=black] ([out angle=159.955, in angle=-24.299] 3.293,1.775) .. (2.910,1.931); \draw [white, double=black] ([out angle=111.523, in angle=-111.484] 2.432,2.433) .. (2.431,2.622); \draw [white, double=black] ([out angle=143.692, in angle=-35.755] 2.268,0.192) .. (1.854,0.493); \draw [white, double=black] ([out angle=110.287, in angle=-110.273] 3.585,0.909) .. (3.585,1.146); \draw [white, double=black] ([out angle=45.253, in angle=-45.220] 4.101,1.954) .. (4.101,3.100); \draw [white, double=black] ([out angle=45.253, in angle=-45.220] 4.101,-1.046) .. (4.101,0.100); \end{scope} \begin{scope}[yshift=0.473cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.245, in angle=-53.448] 1.854,0.493) .. (0.567,1.762); \draw [white, double=black, line width=0.125cm]([out angle=53.478, in angle=-144.194] 0.568,0.292) .. (1.853,1.562); \draw [white, double=black, line width=0.034cm]([out angle=155.660, in angle=-68.482] 2.910,1.930) .. (2.432,2.432); \draw [white, double=black, line width=0.034cm]([out angle=36.330, in angle=-109.893] 2.268,1.862) .. (2.697,2.436); \draw [white, double=black, line width=0.034cm]([out angle=109.913, in angle=-36.319] 2.697,2.618) .. (2.268,3.191); \draw [white, double=black, line width=0.034cm]([out angle=109.913, in angle=-36.319] 2.697,-0.382) .. (2.268,0.191); \draw [white, double=black, line width=0.034cm]([out angle=68.504, in angle=-155.650] 2.432,2.621) .. (2.910,3.124); \draw [white, double=black, line width=0.034cm]([out angle=68.504, in angle=-155.650] 2.432,-0.379) .. (2.910,0.124); \draw [white, double=black, line width=0.043cm]([out angle=20.042, in angle=-110.309] 3.293,0.280) .. (3.925,0.909); \draw [white, double=black, line width=0.043cm]([out angle=-69.713, in angle=134.780] 3.585,0.909) .. (4.101,0.100); \draw [white, double=black, line width=0.043cm]([out angle=69.727, in angle=-134.777] 3.585,1.146) .. (4.101,1.955); \draw [white, double=black, line width=0.043cm]([out angle=-20.045, in angle=110.322] 3.293,1.775) .. (3.925,1.146); \draw [white, double=black] ([out angle=35.806, in angle=-143.702] 1.853,1.562) .. (2.267,1.863); \draw [white, double=black] ([out angle=126.552, in angle=-126.508] 0.567,1.762) .. (0.567,3.292); \draw [white, double=black] ([out angle=126.552, in angle=-126.508] 0.567,-1.238) .. (0.567,0.292); \draw [white, double=black] ([out angle=70.107, in angle=-70.087] 2.697,2.436) .. (2.697,2.618); \draw [white, double=black] ([out angle=24.350, in angle=-159.958] 2.910,3.124) .. (3.293,3.280); \draw [white, double=black] ([out angle=24.350, in angle=-159.958] 2.910,0.124) .. (3.293,0.280); \draw [white, double=black] ([out angle=69.691, in angle=-69.678] 3.925,0.909) .. (3.925,1.146); \draw [white, double=black] ([out angle=159.955, in angle=-24.299] 3.293,1.775) .. (2.910,1.931); \draw [white, double=black] ([out angle=111.523, in angle=-111.484] 2.432,2.433) .. (2.431,2.622); \draw [white, double=black] ([out angle=143.692, in angle=-35.755] 2.268,0.192) .. (1.854,0.493); \draw [white, double=black] ([out angle=110.287, in angle=-110.273] 3.585,0.909) .. (3.585,1.146); \draw [white, double=black] ([out angle=45.253, in angle=-45.220] 4.101,1.954) .. (4.101,3.100); \draw [white, double=black] ([out angle=45.253, in angle=-45.220] 4.101,-1.046) .. (4.101,0.100); \end{scope} \end{scope}

==> diagrams/links-1658.tex <==
\begin{scope} \clip (0,0) rectangle (5.186, 3.000); \begin{scope}[yshift=-1.292cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.184, in angle=-54.152] 1.818,0.322) .. (0.560,1.558); \draw [white, double=black, line width=0.125cm]([out angle=54.150, in angle=-147.794] 0.560,0.108) .. (1.841,1.310); \draw [white, double=black, line width=0.028cm]([out angle=-72.555, in angle=150.235] 2.482,2.105) .. (2.915,1.567); \draw [white, double=black, line width=0.028cm]([out angle=-107.412, in angle=29.798] 2.704,2.105) .. (2.271,1.567); \draw [white, double=black, line width=0.025cm]([out angle=117.827, in angle=-51.695] 2.690,2.255) .. (2.463,2.604); \draw [white, double=black, line width=0.025cm]([out angle=62.202, in angle=-128.344] 2.495,2.255) .. (2.722,2.604); \draw [white, double=black, line width=0.018cm]([out angle=166.891, in angle=-32.644] 2.552,2.928) .. (2.166,3.091); \draw [white, double=black, line width=0.018cm]([out angle=166.891, in angle=-32.644] 2.552,-0.072) .. (2.166,0.091); \draw [white, double=black, line width=0.018cm]([out angle=101.476, in angle=-155.102] 2.387,2.767) .. (2.538,3.066); \draw [white, double=black, line width=0.018cm]([out angle=101.476, in angle=-155.102] 2.387,-0.233) .. (2.538,0.066); \draw [white, double=black, line width=0.018cm]([out angle=-24.800, in angle=78.539] 2.647,3.065) .. (2.798,2.767); \draw [white, double=black, line width=0.018cm]([out angle=-24.800, in angle=78.539] 2.647,0.065) .. (2.798,-0.233); \draw [white, double=black, line width=0.018cm]([out angle=-147.395, in angle=13.206] 3.020,3.090) .. (2.633,2.927); \draw [white, double=black, line width=0.018cm]([out angle=-147.395, in angle=13.206] 3.020,0.090) .. (2.633,-0.073); \draw [white, double=black, line width=0.125cm]([out angle=-125.844, in angle=34.829] 4.626,1.559) .. (3.367,0.322); \draw [white, double=black, line width=0.125cm]([out angle=125.851, in angle=-32.193] 4.626,0.108) .. (3.345,1.310); \draw [white, double=black] ([out angle=32.206, in angle=-150.236] 1.841,1.310) .. (2.271,1.568); \draw [white, double=black] ([out angle=72.588, in angle=-62.173] 2.704,2.105) .. (2.690,2.255); \draw [white, double=black] ([out angle=128.359, in angle=-78.524] 2.463,2.605) .. (2.387,2.767); \draw [white, double=black] ([out angle=24.887, in angle=155.200] 2.538,0.064) .. (2.647,0.065); \draw [white, double=black] ([out angle=-101.461, in angle=51.656] 2.798,2.767) .. (2.722,2.604); \draw [white, double=black] ([out angle=-117.811, in angle=107.427] 2.495,2.256) .. (2.482,2.106); \draw [white, double=black] ([out angle=125.848, in angle=-125.827] 0.560,1.558) .. (0.559,3.108); \draw [white, double=black] ([out angle=125.848, in angle=-125.827] 0.560,-1.442) .. (0.559,0.108); \draw [white, double=black] ([out angle=-29.778, in angle=147.807] 2.915,1.568) .. (3.345,1.310); \draw [white, double=black] ([out angle=147.334, in angle=-34.816] 2.166,0.090) .. (1.818,0.322); \draw [white, double=black] ([out angle=54.176, in angle=-54.149] 4.626,1.558) .. (4.626,3.108); \draw [white, double=black] ([out angle=54.176, in angle=-54.149] 4.626,-1.442) .. (4.626,0.108); \draw [white, double=black] ([out angle=-145.171, in angle=32.605] 3.367,0.322) .. (3.020,0.090); \draw [white, double=black] ([out angle=-166.794, in angle=-13.089] 2.633,2.927) .. (2.552,2.927); \end{scope} \begin{scope}[yshift=1.708cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.184, in angle=-54.152] 1.818,0.322) .. (0.560,1.558); \draw [white, double=black, line width=0.125cm]([out angle=54.150, in angle=-147.794] 0.560,0.108) .. (1.841,1.310); \draw [white, double=black, line width=0.028cm]([out angle=-72.555, in angle=150.235] 2.482,2.105) .. (2.915,1.567); \draw [white, double=black, line width=0.028cm]([out angle=-107.412, in angle=29.798] 2.704,2.105) .. (2.271,1.567); \draw [white, double=black, line width=0.025cm]([out angle=117.827, in angle=-51.695] 2.690,2.255) .. (2.463,2.604); \draw [white, double=black, line width=0.025cm]([out angle=62.202, in angle=-128.344] 2.495,2.255) .. (2.722,2.604); \draw [white, double=black, line width=0.018cm]([out angle=166.891, in angle=-32.644] 2.552,2.928) .. (2.166,3.091); \draw [white, double=black, line width=0.018cm]([out angle=166.891, in angle=-32.644] 2.552,-0.072) .. (2.166,0.091); \draw [white, double=black, line width=0.018cm]([out angle=101.476, in angle=-155.102] 2.387,2.767) .. (2.538,3.066); \draw [white, double=black, line width=0.018cm]([out angle=101.476, in angle=-155.102] 2.387,-0.233) .. (2.538,0.066); \draw [white, double=black, line width=0.018cm]([out angle=-24.800, in angle=78.539] 2.647,3.065) .. (2.798,2.767); \draw [white, double=black, line width=0.018cm]([out angle=-24.800, in angle=78.539] 2.647,0.065) .. (2.798,-0.233); \draw [white, double=black, line width=0.018cm]([out angle=-147.395, in angle=13.206] 3.020,3.090) .. (2.633,2.927); \draw [white, double=black, line width=0.018cm]([out angle=-147.395, in angle=13.206] 3.020,0.090) .. (2.633,-0.073); \draw [white, double=black, line width=0.125cm]([out angle=-125.844, in angle=34.829] 4.626,1.559) .. (3.367,0.322); \draw [white, double=black, line width=0.125cm]([out angle=125.851, in angle=-32.193] 4.626,0.108) .. (3.345,1.310); \draw [white, double=black] ([out angle=32.206, in angle=-150.236] 1.841,1.310) .. (2.271,1.568); \draw [white, double=black] ([out angle=72.588, in angle=-62.173] 2.704,2.105) .. (2.690,2.255); \draw [white, double=black] ([out angle=128.359, in angle=-78.524] 2.463,2.605) .. (2.387,2.767); \draw [white, double=black] ([out angle=24.887, in angle=155.200] 2.538,0.064) .. (2.647,0.065); \draw [white, double=black] ([out angle=-101.461, in angle=51.656] 2.798,2.767) .. (2.722,2.604); \draw [white, double=black] ([out angle=-117.811, in angle=107.427] 2.495,2.256) .. (2.482,2.106); \draw [white, double=black] ([out angle=125.848, in angle=-125.827] 0.560,1.558) .. (0.559,3.108); \draw [white, double=black] ([out angle=125.848, in angle=-125.827] 0.560,-1.442) .. (0.559,0.108); \draw [white, double=black] ([out angle=-29.778, in angle=147.807] 2.915,1.568) .. (3.345,1.310); \draw [white, double=black] ([out angle=147.334, in angle=-34.816] 2.166,0.090) .. (1.818,0.322); \draw [white, double=black] ([out angle=54.176, in angle=-54.149] 4.626,1.558) .. (4.626,3.108); \draw [white, double=black] ([out angle=54.176, in angle=-54.149] 4.626,-1.442) .. (4.626,0.108); \draw [white, double=black] ([out angle=-145.171, in angle=32.605] 3.367,0.322) .. (3.020,0.090); \draw [white, double=black] ([out angle=-166.794, in angle=-13.089] 2.633,2.927) .. (2.552,2.927); \end{scope} \end{scope}

==> diagrams/links-1659.tex <==
\begin{scope} \clip (0,0) rectangle (5.185, 3.000); \begin{scope}[yshift=-1.292cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.184, in angle=-54.152] 1.818,0.322) .. (0.560,1.558); \draw [white, double=black, line width=0.125cm]([out angle=54.150, in angle=-147.795] 0.560,0.108) .. (1.841,1.310); \draw [white, double=black, line width=0.028cm]([out angle=-72.556, in angle=150.234] 2.482,2.105) .. (2.915,1.567); \draw [white, double=black, line width=0.028cm]([out angle=-107.413, in angle=29.796] 2.704,2.105) .. (2.271,1.567); \draw [white, double=black, line width=0.025cm]([out angle=117.826, in angle=-51.691] 2.690,2.255) .. (2.463,2.604); \draw [white, double=black, line width=0.025cm]([out angle=62.201, in angle=-128.345] 2.495,2.255) .. (2.722,2.604); \draw [white, double=black, line width=0.018cm]([out angle=166.891, in angle=-32.646] 2.552,2.928) .. (2.166,3.091); \draw [white, double=black, line width=0.018cm]([out angle=166.891, in angle=-32.646] 2.552,-0.072) .. (2.166,0.091); \draw [white, double=black, line width=0.018cm]([out angle=101.475, in angle=-155.103] 2.387,2.767) .. (2.538,3.066); \draw [white, double=black, line width=0.018cm]([out angle=101.475, in angle=-155.103] 2.387,-0.233) .. (2.538,0.066); \draw [white, double=black, line width=0.018cm]([out angle=-24.807, in angle=78.539] 2.647,3.065) .. (2.798,2.767); \draw [white, double=black, line width=0.018cm]([out angle=-24.807, in angle=78.539] 2.647,0.065) .. (2.798,-0.233); \draw [white, double=black, line width=0.018cm]([out angle=-147.390, in angle=13.199] 3.020,3.090) .. (2.633,2.927); \draw [white, double=black, line width=0.018cm]([out angle=-147.390, in angle=13.199] 3.020,0.090) .. (2.633,-0.073); \draw [white, double=black, line width=0.125cm]([out angle=125.850, in angle=-32.194] 4.626,0.108) .. (3.345,1.310); \draw [white, double=black, line width=0.125cm]([out angle=34.828, in angle=-125.844] 3.367,0.322) .. (4.626,1.558); \draw [white, double=black] ([out angle=32.205, in angle=-150.235] 1.841,1.310) .. (2.271,1.568); \draw [white, double=black] ([out angle=72.587, in angle=-62.174] 2.704,2.105) .. (2.690,2.255); \draw [white, double=black] ([out angle=128.359, in angle=-78.525] 2.463,2.604) .. (2.387,2.767); \draw [white, double=black] ([out angle=24.887, in angle=155.193] 2.538,0.064) .. (2.647,0.065); \draw [white, double=black] ([out angle=-101.461, in angle=51.655] 2.798,2.767) .. (2.722,2.604); \draw [white, double=black] ([out angle=-117.812, in angle=107.427] 2.495,2.256) .. (2.482,2.106); \draw [white, double=black] ([out angle=125.848, in angle=-125.828] 0.560,1.558) .. (0.560,3.108); \draw [white, double=black] ([out angle=125.848, in angle=-125.828] 0.560,-1.442) .. (0.560,0.108); \draw [white, double=black] ([out angle=-29.778, in angle=147.806] 2.915,1.568) .. (3.345,1.310); \draw [white, double=black] ([out angle=147.334, in angle=-34.816] 2.166,0.090) .. (1.818,0.322); \draw [white, double=black] ([out angle=54.174, in angle=-54.150] 4.626,1.558) .. (4.626,3.108); \draw [white, double=black] ([out angle=54.174, in angle=-54.150] 4.626,-1.442) .. (4.626,0.108); \draw [white, double=black] ([out angle=-145.172, in angle=32.610] 3.367,0.322) .. (3.019,0.090); \draw [white, double=black] ([out angle=-166.801, in angle=-13.091] 2.633,2.927) .. (2.552,2.927); \end{scope} \begin{scope}[yshift=1.708cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.184, in angle=-54.152] 1.818,0.322) .. (0.560,1.558); \draw [white, double=black, line width=0.125cm]([out angle=54.150, in angle=-147.795] 0.560,0.108) .. (1.841,1.310); \draw [white, double=black, line width=0.028cm]([out angle=-72.556, in angle=150.234] 2.482,2.105) .. (2.915,1.567); \draw [white, double=black, line width=0.028cm]([out angle=-107.413, in angle=29.796] 2.704,2.105) .. (2.271,1.567); \draw [white, double=black, line width=0.025cm]([out angle=117.826, in angle=-51.691] 2.690,2.255) .. (2.463,2.604); \draw [white, double=black, line width=0.025cm]([out angle=62.201, in angle=-128.345] 2.495,2.255) .. (2.722,2.604); \draw [white, double=black, line width=0.018cm]([out angle=166.891, in angle=-32.646] 2.552,2.928) .. (2.166,3.091); \draw [white, double=black, line width=0.018cm]([out angle=166.891, in angle=-32.646] 2.552,-0.072) .. (2.166,0.091); \draw [white, double=black, line width=0.018cm]([out angle=101.475, in angle=-155.103] 2.387,2.767) .. (2.538,3.066); \draw [white, double=black, line width=0.018cm]([out angle=101.475, in angle=-155.103] 2.387,-0.233) .. (2.538,0.066); \draw [white, double=black, line width=0.018cm]([out angle=-24.807, in angle=78.539] 2.647,3.065) .. (2.798,2.767); \draw [white, double=black, line width=0.018cm]([out angle=-24.807, in angle=78.539] 2.647,0.065) .. (2.798,-0.233); \draw [white, double=black, line width=0.018cm]([out angle=-147.390, in angle=13.199] 3.020,3.090) .. (2.633,2.927); \draw [white, double=black, line width=0.018cm]([out angle=-147.390, in angle=13.199] 3.020,0.090) .. (2.633,-0.073); \draw [white, double=black, line width=0.125cm]([out angle=125.850, in angle=-32.194] 4.626,0.108) .. (3.345,1.310); \draw [white, double=black, line width=0.125cm]([out angle=34.828, in angle=-125.844] 3.367,0.322) .. (4.626,1.558); \draw [white, double=black] ([out angle=32.205, in angle=-150.235] 1.841,1.310) .. (2.271,1.568); \draw [white, double=black] ([out angle=72.587, in angle=-62.174] 2.704,2.105) .. (2.690,2.255); \draw [white, double=black] ([out angle=128.359, in angle=-78.525] 2.463,2.604) .. (2.387,2.767); \draw [white, double=black] ([out angle=24.887, in angle=155.193] 2.538,0.064) .. (2.647,0.065); \draw [white, double=black] ([out angle=-101.461, in angle=51.655] 2.798,2.767) .. (2.722,2.604); \draw [white, double=black] ([out angle=-117.812, in angle=107.427] 2.495,2.256) .. (2.482,2.106); \draw [white, double=black] ([out angle=125.848, in angle=-125.828] 0.560,1.558) .. (0.560,3.108); \draw [white, double=black] ([out angle=125.848, in angle=-125.828] 0.560,-1.442) .. (0.560,0.108); \draw [white, double=black] ([out angle=-29.778, in angle=147.806] 2.915,1.568) .. (3.345,1.310); \draw [white, double=black] ([out angle=147.334, in angle=-34.816] 2.166,0.090) .. (1.818,0.322); \draw [white, double=black] ([out angle=54.174, in angle=-54.150] 4.626,1.558) .. (4.626,3.108); \draw [white, double=black] ([out angle=54.174, in angle=-54.150] 4.626,-1.442) .. (4.626,0.108); \draw [white, double=black] ([out angle=-145.172, in angle=32.610] 3.367,0.322) .. (3.019,0.090); \draw [white, double=black] ([out angle=-166.801, in angle=-13.091] 2.633,2.927) .. (2.552,2.927); \end{scope} \end{scope}

==> diagrams/links-166.tex <==
 \draw [white, double=black, line width=0.022cm]([out angle=-108.770, in angle=-49.690] 0.696,1.278) .. (0.060,1.157); \draw [white, double=black, line width=0.022cm]([out angle=90.003, in angle=-65.391] 0.485,0.000) .. (0.212,1.253); \draw [white, double=black, line width=0.011cm]([out angle=148.616, in angle=-63.167] 0.149,1.325) .. (0.016,1.468); \draw [white, double=black, line width=0.011cm]([out angle=74.066, in angle=-110.505] 0.034,1.280) .. (0.098,1.473); \draw [white, double=black, line width=0.011cm]([out angle=110.523, in angle=-74.049] 0.098,1.528) .. (0.034,1.722); \draw [white, double=black, line width=0.011cm]([out angle=63.184, in angle=-148.611] 0.016,1.533) .. (0.149,1.677); \draw [white, double=black, line width=0.022cm]([out angle=65.403, in angle=-90.003] 0.212,1.747) .. (0.485,3.000); \draw [white, double=black, line width=0.022cm]([out angle=49.702, in angle=108.781] 0.060,1.843) .. (0.696,1.722); \draw [white, double=black] ([out angle=114.609, in angle=-31.331] 0.212,1.253) .. (0.149,1.324); \draw [white, double=black] ([out angle=116.833, in angle=-116.816] 0.016,1.468) .. (0.016,1.533); \draw [white, double=black] ([out angle=31.392, in angle=-114.597] 0.149,1.676) .. (0.212,1.747); \draw [white, double=black] ([out angle=-71.219, in angle=71.230] 0.696,1.722) .. (0.696,1.278); \draw [white, double=black] ([out angle=130.305, in angle=-105.934] 0.061,1.158) .. (0.034,1.280); \draw [white, double=black] ([out angle=69.495, in angle=-69.477] 0.098,1.473) .. (0.098,1.528); \draw [white, double=black] ([out angle=105.951, in angle=-130.287] 0.034,1.722) .. (0.061,1.844); \draw [white, double=black, line width=0.000cm]([out angle=-298.307, in angle=-241.662] 0.485,7.729) .. (0.486,7.729); \draw [white, double=black, line width=0.000cm]([out angle=-89.991, in angle=-269.990] 0.485,11.562) .. (0.486,7.485); \draw [white, double=black, line width=0.000cm]([out angle=-89.979, in angle=-269.994] 0.486,7.078) .. (0.486,3.000); \draw [white, double=black, line width=0.000cm]([out angle=-118.309, in angle=-61.663] 0.486,6.834) .. (0.485,6.833); \draw [white, double=black] ([out angle=-89.990, in angle=-269.979] 0.486,7.484) .. (0.486,7.078); \draw [white, double=black] ([out angle=-241.663, in angle=-118.307] 0.485,6.833) .. (0.485,7.729); \draw [white, double=black] ([out angle=-61.660, in angle=-298.302] 0.486,7.727) .. (0.486,6.832);

==> diagrams/links-1660.tex <==
\begin{scope} \clip (0,0) rectangle (5.185, 3.000); \begin{scope}[yshift=-1.292cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.184, in angle=-54.153] 1.818,0.322) .. (0.560,1.558); \draw [white, double=black, line width=0.125cm]([out angle=54.151, in angle=-147.796] 0.560,0.108) .. (1.841,1.310); \draw [white, double=black, line width=0.028cm]([out angle=29.793, in angle=-107.416] 2.271,1.567) .. (2.704,2.105); \draw [white, double=black, line width=0.028cm]([out angle=-72.560, in angle=150.231] 2.482,2.105) .. (2.915,1.567); \draw [white, double=black, line width=0.025cm]([out angle=-128.346, in angle=62.198] 2.722,2.604) .. (2.495,2.255); \draw [white, double=black, line width=0.025cm]([out angle=117.823, in angle=-51.683] 2.690,2.255) .. (2.463,2.604); \draw [white, double=black, line width=0.018cm]([out angle=101.473, in angle=-155.105] 2.387,2.767) .. (2.538,3.065); \draw [white, double=black, line width=0.018cm]([out angle=101.473, in angle=-155.105] 2.387,-0.233) .. (2.538,0.065); \draw [white, double=black, line width=0.018cm]([out angle=-32.649, in angle=166.888] 2.166,3.091) .. (2.552,2.927); \draw [white, double=black, line width=0.018cm]([out angle=-32.649, in angle=166.888] 2.166,0.091) .. (2.552,-0.073); \draw [white, double=black, line width=0.018cm]([out angle=-147.380, in angle=13.184] 3.019,3.090) .. (2.633,2.927); \draw [white, double=black, line width=0.018cm]([out angle=-147.380, in angle=13.184] 3.019,0.090) .. (2.633,-0.073); \draw [white, double=black, line width=0.018cm]([out angle=78.538, in angle=-24.822] 2.798,2.767) .. (2.647,3.065); \draw [white, double=black, line width=0.018cm]([out angle=78.538, in angle=-24.822] 2.798,-0.233) .. (2.647,0.065); \draw [white, double=black, line width=0.125cm]([out angle=125.849, in angle=-32.194] 4.626,0.108) .. (3.344,1.310); \draw [white, double=black, line width=0.125cm]([out angle=34.825, in angle=-125.844] 3.367,0.322) .. (4.626,1.558); \draw [white, double=black] ([out angle=32.204, in angle=-150.232] 1.841,1.310) .. (2.271,1.568); \draw [white, double=black] ([out angle=72.584, in angle=-62.177] 2.704,2.105) .. (2.690,2.255); \draw [white, double=black] ([out angle=128.357, in angle=-78.527] 2.463,2.604) .. (2.387,2.767); \draw [white, double=black] ([out angle=24.886, in angle=155.178] 2.538,0.064) .. (2.647,0.065); \draw [white, double=black] ([out angle=-101.462, in angle=51.654] 2.798,2.767) .. (2.722,2.604); \draw [white, double=black] ([out angle=-117.812, in angle=107.427] 2.495,2.256) .. (2.482,2.106); \draw [white, double=black] ([out angle=125.847, in angle=-125.831] 0.560,1.558) .. (0.560,3.108); \draw [white, double=black] ([out angle=125.847, in angle=-125.831] 0.560,-1.442) .. (0.560,0.108); \draw [white, double=black] ([out angle=-29.779, in angle=147.806] 2.915,1.568) .. (3.344,1.310); \draw [white, double=black] ([out angle=147.334, in angle=-34.816] 2.166,0.090) .. (1.818,0.322); \draw [white, double=black] ([out angle=54.170, in angle=-54.151] 4.626,1.558) .. (4.626,3.108); \draw [white, double=black] ([out angle=54.170, in angle=-54.151] 4.626,-1.442) .. (4.626,0.108); \draw [white, double=black] ([out angle=-145.175, in angle=32.620] 3.367,0.322) .. (3.019,0.090); \draw [white, double=black] ([out angle=-166.816, in angle=-13.097] 2.633,2.927) .. (2.552,2.927); \end{scope} \begin{scope}[yshift=1.708cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.184, in angle=-54.153] 1.818,0.322) .. (0.560,1.558); \draw [white, double=black, line width=0.125cm]([out angle=54.151, in angle=-147.796] 0.560,0.108) .. (1.841,1.310); \draw [white, double=black, line width=0.028cm]([out angle=29.793, in angle=-107.416] 2.271,1.567) .. (2.704,2.105); \draw [white, double=black, line width=0.028cm]([out angle=-72.560, in angle=150.231] 2.482,2.105) .. (2.915,1.567); \draw [white, double=black, line width=0.025cm]([out angle=-128.346, in angle=62.198] 2.722,2.604) .. (2.495,2.255); \draw [white, double=black, line width=0.025cm]([out angle=117.823, in angle=-51.683] 2.690,2.255) .. (2.463,2.604); \draw [white, double=black, line width=0.018cm]([out angle=101.473, in angle=-155.105] 2.387,2.767) .. (2.538,3.065); \draw [white, double=black, line width=0.018cm]([out angle=101.473, in angle=-155.105] 2.387,-0.233) .. (2.538,0.065); \draw [white, double=black, line width=0.018cm]([out angle=-32.649, in angle=166.888] 2.166,3.091) .. (2.552,2.927); \draw [white, double=black, line width=0.018cm]([out angle=-32.649, in angle=166.888] 2.166,0.091) .. (2.552,-0.073); \draw [white, double=black, line width=0.018cm]([out angle=-147.380, in angle=13.184] 3.019,3.090) .. (2.633,2.927); \draw [white, double=black, line width=0.018cm]([out angle=-147.380, in angle=13.184] 3.019,0.090) .. (2.633,-0.073); \draw [white, double=black, line width=0.018cm]([out angle=78.538, in angle=-24.822] 2.798,2.767) .. (2.647,3.065); \draw [white, double=black, line width=0.018cm]([out angle=78.538, in angle=-24.822] 2.798,-0.233) .. (2.647,0.065); \draw [white, double=black, line width=0.125cm]([out angle=125.849, in angle=-32.194] 4.626,0.108) .. (3.344,1.310); \draw [white, double=black, line width=0.125cm]([out angle=34.825, in angle=-125.844] 3.367,0.322) .. (4.626,1.558); \draw [white, double=black] ([out angle=32.204, in angle=-150.232] 1.841,1.310) .. (2.271,1.568); \draw [white, double=black] ([out angle=72.584, in angle=-62.177] 2.704,2.105) .. (2.690,2.255); \draw [white, double=black] ([out angle=128.357, in angle=-78.527] 2.463,2.604) .. (2.387,2.767); \draw [white, double=black] ([out angle=24.886, in angle=155.178] 2.538,0.064) .. (2.647,0.065); \draw [white, double=black] ([out angle=-101.462, in angle=51.654] 2.798,2.767) .. (2.722,2.604); \draw [white, double=black] ([out angle=-117.812, in angle=107.427] 2.495,2.256) .. (2.482,2.106); \draw [white, double=black] ([out angle=125.847, in angle=-125.831] 0.560,1.558) .. (0.560,3.108); \draw [white, double=black] ([out angle=125.847, in angle=-125.831] 0.560,-1.442) .. (0.560,0.108); \draw [white, double=black] ([out angle=-29.779, in angle=147.806] 2.915,1.568) .. (3.344,1.310); \draw [white, double=black] ([out angle=147.334, in angle=-34.816] 2.166,0.090) .. (1.818,0.322); \draw [white, double=black] ([out angle=54.170, in angle=-54.151] 4.626,1.558) .. (4.626,3.108); \draw [white, double=black] ([out angle=54.170, in angle=-54.151] 4.626,-1.442) .. (4.626,0.108); \draw [white, double=black] ([out angle=-145.175, in angle=32.620] 3.367,0.322) .. (3.019,0.090); \draw [white, double=black] ([out angle=-166.816, in angle=-13.097] 2.633,2.927) .. (2.552,2.927); \end{scope} \end{scope}

==> diagrams/links-1661.tex <==
\begin{scope} \clip (0,0) rectangle (4.669, 3.000); \begin{scope}[yshift=-2.527cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.222, in angle=-53.462] 1.854,0.492) .. (0.567,1.762); \draw [white, double=black, line width=0.125cm]([out angle=53.458, in angle=-144.224] 0.567,0.292) .. (1.854,1.562); \draw [white, double=black, line width=0.034cm]([out angle=36.329, in angle=-109.898] 2.267,1.862) .. (2.696,2.436); \draw [white, double=black, line width=0.034cm]([out angle=-68.486, in angle=155.662] 2.432,2.433) .. (2.910,1.930); \draw [white, double=black, line width=0.034cm]([out angle=68.495, in angle=-155.686] 2.432,2.621) .. (2.910,3.124); \draw [white, double=black, line width=0.034cm]([out angle=68.495, in angle=-155.686] 2.432,-0.379) .. (2.910,0.124); \draw [white, double=black, line width=0.034cm]([out angle=-36.301, in angle=109.904] 2.267,3.191) .. (2.696,2.618); \draw [white, double=black, line width=0.034cm]([out angle=-36.301, in angle=109.904] 2.267,0.191) .. (2.696,-0.382); \draw [white, double=black, line width=0.043cm]([out angle=20.044, in angle=-110.313] 3.293,0.280) .. (3.925,0.909); \draw [white, double=black, line width=0.043cm]([out angle=-69.719, in angle=134.774] 3.584,0.909) .. (4.100,0.100); \draw [white, double=black, line width=0.043cm]([out angle=69.729, in angle=-134.770] 3.584,1.145) .. (4.100,1.954); \draw [white, double=black, line width=0.043cm]([out angle=-20.029, in angle=110.325] 3.293,1.774) .. (3.925,1.146); \draw [white, double=black] ([out angle=35.776, in angle=-143.678] 1.854,1.562) .. (2.268,1.863); \draw [white, double=black] ([out angle=126.538, in angle=-126.521] 0.567,1.762) .. (0.567,3.292); \draw [white, double=black] ([out angle=126.538, in angle=-126.521] 0.567,-1.238) .. (0.567,0.292); \draw [white, double=black] ([out angle=70.102, in angle=-70.096] 2.696,2.436) .. (2.696,2.618); \draw [white, double=black] ([out angle=24.314, in angle=-159.956] 2.910,3.124) .. (3.293,3.280); \draw [white, double=black] ([out angle=24.314, in angle=-159.956] 2.910,0.124) .. (3.293,0.280); \draw [white, double=black] ([out angle=69.687, in angle=-69.675] 3.925,0.909) .. (3.925,1.146); \draw [white, double=black] ([out angle=159.971, in angle=-24.367] 3.293,1.774) .. (2.910,1.930); \draw [white, double=black] ([out angle=111.510, in angle=-111.494] 2.432,2.433) .. (2.432,2.622); \draw [white, double=black] ([out angle=143.670, in angle=-35.778] 2.268,0.191) .. (1.854,0.492); \draw [white, double=black] ([out angle=110.281, in angle=-110.271] 3.584,0.909) .. (3.584,1.145); \draw [white, double=black] ([out angle=45.245, in angle=-45.226] 4.100,1.954) .. (4.100,3.100); \draw [white, double=black] ([out angle=45.245, in angle=-45.226] 4.100,-1.046) .. (4.100,0.100); \end{scope} \begin{scope}[yshift=0.473cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.222, in angle=-53.462] 1.854,0.492) .. (0.567,1.762); \draw [white, double=black, line width=0.125cm]([out angle=53.458, in angle=-144.224] 0.567,0.292) .. (1.854,1.562); \draw [white, double=black, line width=0.034cm]([out angle=36.329, in angle=-109.898] 2.267,1.862) .. (2.696,2.436); \draw [white, double=black, line width=0.034cm]([out angle=-68.486, in angle=155.662] 2.432,2.433) .. (2.910,1.930); \draw [white, double=black, line width=0.034cm]([out angle=68.495, in angle=-155.686] 2.432,2.621) .. (2.910,3.124); \draw [white, double=black, line width=0.034cm]([out angle=68.495, in angle=-155.686] 2.432,-0.379) .. (2.910,0.124); \draw [white, double=black, line width=0.034cm]([out angle=-36.301, in angle=109.904] 2.267,3.191) .. (2.696,2.618); \draw [white, double=black, line width=0.034cm]([out angle=-36.301, in angle=109.904] 2.267,0.191) .. (2.696,-0.382); \draw [white, double=black, line width=0.043cm]([out angle=20.044, in angle=-110.313] 3.293,0.280) .. (3.925,0.909); \draw [white, double=black, line width=0.043cm]([out angle=-69.719, in angle=134.774] 3.584,0.909) .. (4.100,0.100); \draw [white, double=black, line width=0.043cm]([out angle=69.729, in angle=-134.770] 3.584,1.145) .. (4.100,1.954); \draw [white, double=black, line width=0.043cm]([out angle=-20.029, in angle=110.325] 3.293,1.774) .. (3.925,1.146); \draw [white, double=black] ([out angle=35.776, in angle=-143.678] 1.854,1.562) .. (2.268,1.863); \draw [white, double=black] ([out angle=126.538, in angle=-126.521] 0.567,1.762) .. (0.567,3.292); \draw [white, double=black] ([out angle=126.538, in angle=-126.521] 0.567,-1.238) .. (0.567,0.292); \draw [white, double=black] ([out angle=70.102, in angle=-70.096] 2.696,2.436) .. (2.696,2.618); \draw [white, double=black] ([out angle=24.314, in angle=-159.956] 2.910,3.124) .. (3.293,3.280); \draw [white, double=black] ([out angle=24.314, in angle=-159.956] 2.910,0.124) .. (3.293,0.280); \draw [white, double=black] ([out angle=69.687, in angle=-69.675] 3.925,0.909) .. (3.925,1.146); \draw [white, double=black] ([out angle=159.971, in angle=-24.367] 3.293,1.774) .. (2.910,1.930); \draw [white, double=black] ([out angle=111.510, in angle=-111.494] 2.432,2.433) .. (2.432,2.622); \draw [white, double=black] ([out angle=143.670, in angle=-35.778] 2.268,0.191) .. (1.854,0.492); \draw [white, double=black] ([out angle=110.281, in angle=-110.271] 3.584,0.909) .. (3.584,1.145); \draw [white, double=black] ([out angle=45.245, in angle=-45.226] 4.100,1.954) .. (4.100,3.100); \draw [white, double=black] ([out angle=45.245, in angle=-45.226] 4.100,-1.046) .. (4.100,0.100); \end{scope} \end{scope}

==> diagrams/links-1662.tex <==
\begin{scope} \clip (0,0) rectangle (6.919, 3.000); \begin{scope}[yshift=-2.215cm]  \draw [white, double=black, line width=0.059cm]([out angle=163.072, in angle=-57.930] 1.700,0.483) .. (0.518,1.388); \draw [white, double=black, line width=0.059cm]([out angle=57.949, in angle=-163.034] 0.518,0.041) .. (1.700,0.947); \draw [white, double=black, line width=0.054cm]([out angle=-25.431, in angle=131.432] 2.009,0.924) .. (2.771,0.350); \draw [white, double=black, line width=0.054cm]([out angle=-131.419, in angle=25.378] 2.771,1.080) .. (2.009,0.506); \draw [white, double=black, line width=0.043cm]([out angle=67.759, in angle=-141.297] 3.291,2.336) .. (3.807,3.026); \draw [white, double=black, line width=0.043cm]([out angle=67.759, in angle=-141.297] 3.291,-0.664) .. (3.807,0.026); \draw [white, double=black, line width=0.043cm]([out angle=-38.698, in angle=112.256] 3.112,3.026) .. (3.628,2.336); \draw [white, double=black, line width=0.043cm]([out angle=-38.698, in angle=112.256] 3.112,0.026) .. (3.628,-0.664); \draw [white, double=black, line width=0.043cm]([out angle=-112.238, in angle=38.700] 3.628,2.094) .. (3.112,1.404); \draw [white, double=black, line width=0.043cm]([out angle=141.314, in angle=-67.739] 3.807,1.404) .. (3.291,2.094); \draw [white, double=black, line width=0.054cm]([out angle=154.604, in angle=-48.572] 4.910,0.506) .. (4.148,1.079); \draw [white, double=black, line width=0.054cm]([out angle=48.595, in angle=-154.581] 4.148,0.349) .. (4.909,0.923); \draw [white, double=black, line width=0.059cm]([out angle=-16.942, in angle=122.067] 5.219,0.948) .. (6.401,0.042); \draw [white, double=black, line width=0.059cm]([out angle=-122.061, in angle=16.953] 6.401,1.390) .. (5.219,0.484); \draw [white, double=black] ([out angle=16.966, in angle=154.569] 1.700,0.947) .. (2.009,0.924); \draw [white, double=black] ([out angle=-48.560, in angle=141.324] 2.770,0.351) .. (3.111,0.026); \draw [white, double=black] ([out angle=-67.744, in angle=67.762] 3.628,2.336) .. (3.628,2.094); \draw [white, double=black] ([out angle=122.070, in angle=-122.037] 0.518,1.388) .. (0.517,3.041); \draw [white, double=black] ([out angle=122.070, in angle=-122.037] 0.518,-1.612) .. (0.517,0.041); \draw [white, double=black] ([out angle=-141.303, in angle=48.581] 3.111,1.404) .. (2.771,1.080); \draw [white, double=black] ([out angle=112.257, in angle=-112.236] 3.290,2.095) .. (3.290,2.336); \draw [white, double=black] ([out angle=38.703, in angle=-131.410] 3.807,0.026) .. (4.147,0.351); \draw [white, double=black] ([out angle=25.385, in angle=163.058] 4.909,0.925) .. (5.219,0.948); \draw [white, double=black] ([out angle=131.428, in angle=-38.686] 4.148,1.079) .. (3.807,1.404); \draw [white, double=black] ([out angle=-57.933, in angle=57.966] 6.401,3.042) .. (6.401,1.389); \draw [white, double=black] ([out angle=-57.933, in angle=57.966] 6.401,0.042) .. (6.401,-1.611); \draw [white, double=black] ([out angle=-163.047, in angle=-25.419] 5.219,0.484) .. (4.909,0.507); \draw [white, double=black] ([out angle=-154.622, in angle=-16.928] 2.009,0.506) .. (1.700,0.483); \end{scope} \begin{scope}[yshift=0.785cm]  \draw [white, double=black, line width=0.059cm]([out angle=163.072, in angle=-57.930] 1.700,0.483) .. (0.518,1.388); \draw [white, double=black, line width=0.059cm]([out angle=57.949, in angle=-163.034] 0.518,0.041) .. (1.700,0.947); \draw [white, double=black, line width=0.054cm]([out angle=-25.431, in angle=131.432] 2.009,0.924) .. (2.771,0.350); \draw [white, double=black, line width=0.054cm]([out angle=-131.419, in angle=25.378] 2.771,1.080) .. (2.009,0.506); \draw [white, double=black, line width=0.043cm]([out angle=67.759, in angle=-141.297] 3.291,2.336) .. (3.807,3.026); \draw [white, double=black, line width=0.043cm]([out angle=67.759, in angle=-141.297] 3.291,-0.664) .. (3.807,0.026); \draw [white, double=black, line width=0.043cm]([out angle=-38.698, in angle=112.256] 3.112,3.026) .. (3.628,2.336); \draw [white, double=black, line width=0.043cm]([out angle=-38.698, in angle=112.256] 3.112,0.026) .. (3.628,-0.664); \draw [white, double=black, line width=0.043cm]([out angle=-112.238, in angle=38.700] 3.628,2.094) .. (3.112,1.404); \draw [white, double=black, line width=0.043cm]([out angle=141.314, in angle=-67.739] 3.807,1.404) .. (3.291,2.094); \draw [white, double=black, line width=0.054cm]([out angle=154.604, in angle=-48.572] 4.910,0.506) .. (4.148,1.079); \draw [white, double=black, line width=0.054cm]([out angle=48.595, in angle=-154.581] 4.148,0.349) .. (4.909,0.923); \draw [white, double=black, line width=0.059cm]([out angle=-16.942, in angle=122.067] 5.219,0.948) .. (6.401,0.042); \draw [white, double=black, line width=0.059cm]([out angle=-122.061, in angle=16.953] 6.401,1.390) .. (5.219,0.484); \draw [white, double=black] ([out angle=16.966, in angle=154.569] 1.700,0.947) .. (2.009,0.924); \draw [white, double=black] ([out angle=-48.560, in angle=141.324] 2.770,0.351) .. (3.111,0.026); \draw [white, double=black] ([out angle=-67.744, in angle=67.762] 3.628,2.336) .. (3.628,2.094); \draw [white, double=black] ([out angle=122.070, in angle=-122.037] 0.518,1.388) .. (0.517,3.041); \draw [white, double=black] ([out angle=122.070, in angle=-122.037] 0.518,-1.612) .. (0.517,0.041); \draw [white, double=black] ([out angle=-141.303, in angle=48.581] 3.111,1.404) .. (2.771,1.080); \draw [white, double=black] ([out angle=112.257, in angle=-112.236] 3.290,2.095) .. (3.290,2.336); \draw [white, double=black] ([out angle=38.703, in angle=-131.410] 3.807,0.026) .. (4.147,0.351); \draw [white, double=black] ([out angle=25.385, in angle=163.058] 4.909,0.925) .. (5.219,0.948); \draw [white, double=black] ([out angle=131.428, in angle=-38.686] 4.148,1.079) .. (3.807,1.404); \draw [white, double=black] ([out angle=-57.933, in angle=57.966] 6.401,3.042) .. (6.401,1.389); \draw [white, double=black] ([out angle=-57.933, in angle=57.966] 6.401,0.042) .. (6.401,-1.611); \draw [white, double=black] ([out angle=-163.047, in angle=-25.419] 5.219,0.484) .. (4.909,0.507); \draw [white, double=black] ([out angle=-154.622, in angle=-16.928] 2.009,0.506) .. (1.700,0.483); \end{scope} \end{scope}

==> diagrams/links-1663.tex <==
\begin{scope} \clip (0,0) rectangle (4.710, 3.000); \begin{scope}[yshift=-0.382cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.015, in angle=-53.992] 1.844,0.366) .. (0.561,1.582); \draw [white, double=black, line width=0.125cm]([out angle=54.020, in angle=-146.761] 0.562,0.128) .. (1.842,1.348); \draw [white, double=black, line width=0.057cm]([out angle=134.457, in angle=-79.897] 2.903,1.508) .. (2.549,2.193); \draw [white, double=black, line width=0.057cm]([out angle=28.627, in angle=-144.765] 2.266,1.602) .. (2.950,2.028); \draw [white, double=black, line width=0.022cm]([out angle=147.079, in angle=-52.956] 3.430,2.202) .. (3.137,2.474); \draw [white, double=black, line width=0.022cm]([out angle=45.155, in angle=-162.210] 3.116,2.168) .. (3.452,2.374); \draw [white, double=black, line width=0.025cm]([out angle=-24.643, in angle=85.415] 3.583,2.367) .. (3.889,1.845); \draw [white, double=black, line width=0.025cm]([out angle=-133.421, in angle=6.185] 4.173,2.482) .. (3.552,2.174); \draw [white, double=black, line width=0.089cm]([out angle=141.123, in angle=-37.357] 4.102,0.540) .. (3.181,1.262); \draw [white, double=black, line width=0.089cm]([out angle=43.417, in angle=-107.002] 3.221,0.505) .. (3.817,1.467); \draw [white, double=black, line width=0.059cm]([out angle=140.834, in angle=-28.390] 2.976,2.641) .. (2.275,3.110); \draw [white, double=black, line width=0.059cm]([out angle=140.834, in angle=-28.390] 2.976,-0.359) .. (2.275,0.110); \draw [white, double=black, line width=0.059cm]([out angle=77.499, in angle=-132.974] 2.556,2.495) .. (2.937,3.218); \draw [white, double=black, line width=0.059cm]([out angle=77.499, in angle=-132.974] 2.556,-0.505) .. (2.937,0.218); \draw [white, double=black] ([out angle=33.239, in angle=-151.373] 1.842,1.348) .. (2.266,1.602); \draw [white, double=black] ([out angle=35.249, in angle=-134.813] 2.949,2.029) .. (3.115,2.169); \draw [white, double=black] ([out angle=17.798, in angle=155.357] 3.452,2.375) .. (3.583,2.367); \draw [white, double=black] ([out angle=-94.585, in angle=72.998] 3.889,1.845) .. (3.817,1.467); \draw [white, double=black] ([out angle=-136.583, in angle=47.026] 3.221,0.505) .. (2.937,0.218); \draw [white, double=black] ([out angle=126.008, in angle=-125.967] 0.561,1.582) .. (0.561,3.128); \draw [white, double=black] ([out angle=126.008, in angle=-125.967] 0.561,-1.418) .. (0.561,0.128); \draw [white, double=black] ([out angle=-102.488, in angle=100.103] 2.556,2.495) .. (2.549,2.193); \draw [white, double=black] ([out angle=151.613, in angle=-32.985] 2.275,0.110) .. (1.844,0.366); \draw [white, double=black] ([out angle=127.044, in angle=-39.166] 3.137,2.474) .. (2.976,2.641); \draw [white, double=black] ([out angle=142.643, in angle=-45.530] 3.181,1.262) .. (2.903,1.508); \draw [white, double=black] ([out angle=46.610, in angle=-38.877] 4.173,2.481) .. (4.101,3.540); \draw [white, double=black] ([out angle=46.610, in angle=-38.877] 4.173,-0.519) .. (4.101,0.540); \draw [white, double=black] ([out angle=-173.815, in angle=-32.872] 3.552,2.174) .. (3.429,2.203); \end{scope} \begin{scope}[yshift=2.618cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.015, in angle=-53.992] 1.844,0.366) .. (0.561,1.582); \draw [white, double=black, line width=0.125cm]([out angle=54.020, in angle=-146.761] 0.562,0.128) .. (1.842,1.348); \draw [white, double=black, line width=0.057cm]([out angle=134.457, in angle=-79.897] 2.903,1.508) .. (2.549,2.193); \draw [white, double=black, line width=0.057cm]([out angle=28.627, in angle=-144.765] 2.266,1.602) .. (2.950,2.028); \draw [white, double=black, line width=0.022cm]([out angle=147.079, in angle=-52.956] 3.430,2.202) .. (3.137,2.474); \draw [white, double=black, line width=0.022cm]([out angle=45.155, in angle=-162.210] 3.116,2.168) .. (3.452,2.374); \draw [white, double=black, line width=0.025cm]([out angle=-24.643, in angle=85.415] 3.583,2.367) .. (3.889,1.845); \draw [white, double=black, line width=0.025cm]([out angle=-133.421, in angle=6.185] 4.173,2.482) .. (3.552,2.174); \draw [white, double=black, line width=0.089cm]([out angle=141.123, in angle=-37.357] 4.102,0.540) .. (3.181,1.262); \draw [white, double=black, line width=0.089cm]([out angle=43.417, in angle=-107.002] 3.221,0.505) .. (3.817,1.467); \draw [white, double=black, line width=0.059cm]([out angle=140.834, in angle=-28.390] 2.976,2.641) .. (2.275,3.110); \draw [white, double=black, line width=0.059cm]([out angle=140.834, in angle=-28.390] 2.976,-0.359) .. (2.275,0.110); \draw [white, double=black, line width=0.059cm]([out angle=77.499, in angle=-132.974] 2.556,2.495) .. (2.937,3.218); \draw [white, double=black, line width=0.059cm]([out angle=77.499, in angle=-132.974] 2.556,-0.505) .. (2.937,0.218); \draw [white, double=black] ([out angle=33.239, in angle=-151.373] 1.842,1.348) .. (2.266,1.602); \draw [white, double=black] ([out angle=35.249, in angle=-134.813] 2.949,2.029) .. (3.115,2.169); \draw [white, double=black] ([out angle=17.798, in angle=155.357] 3.452,2.375) .. (3.583,2.367); \draw [white, double=black] ([out angle=-94.585, in angle=72.998] 3.889,1.845) .. (3.817,1.467); \draw [white, double=black] ([out angle=-136.583, in angle=47.026] 3.221,0.505) .. (2.937,0.218); \draw [white, double=black] ([out angle=126.008, in angle=-125.967] 0.561,1.582) .. (0.561,3.128); \draw [white, double=black] ([out angle=126.008, in angle=-125.967] 0.561,-1.418) .. (0.561,0.128); \draw [white, double=black] ([out angle=-102.488, in angle=100.103] 2.556,2.495) .. (2.549,2.193); \draw [white, double=black] ([out angle=151.613, in angle=-32.985] 2.275,0.110) .. (1.844,0.366); \draw [white, double=black] ([out angle=127.044, in angle=-39.166] 3.137,2.474) .. (2.976,2.641); \draw [white, double=black] ([out angle=142.643, in angle=-45.530] 3.181,1.262) .. (2.903,1.508); \draw [white, double=black] ([out angle=46.610, in angle=-38.877] 4.173,2.481) .. (4.101,3.540); \draw [white, double=black] ([out angle=46.610, in angle=-38.877] 4.173,-0.519) .. (4.101,0.540); \draw [white, double=black] ([out angle=-173.815, in angle=-32.872] 3.552,2.174) .. (3.429,2.203); \end{scope} \end{scope}

==> diagrams/links-1664.tex <==
\begin{scope} \clip (0,0) rectangle (7.177, 3.000); \begin{scope}[yshift=-1.487cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.530, in angle=-57.738] 1.710,0.690) .. (0.520,1.607); \draw [white, double=black, line width=0.061cm]([out angle=57.737, in angle=-162.519] 0.520,0.254) .. (1.710,1.170); \draw [white, double=black, line width=0.057cm]([out angle=-24.213, in angle=125.928] 2.032,1.151) .. (2.842,0.493); \draw [white, double=black, line width=0.057cm]([out angle=-125.934, in angle=24.168] 2.842,1.367) .. (2.032,0.709); \draw [white, double=black, line width=0.028cm]([out angle=176.439, in angle=65.117] 3.670,2.799) .. (3.199,2.518); \draw [white, double=black, line width=0.028cm]([out angle=176.439, in angle=65.117] 3.670,-0.201) .. (3.199,-0.482); \draw [white, double=black, line width=0.028cm]([out angle=104.275, in angle=-53.474] 3.420,2.497) .. (3.141,3.086); \draw [white, double=black, line width=0.028cm]([out angle=104.275, in angle=-53.474] 3.420,-0.503) .. (3.141,0.086); \draw [white, double=black, line width=0.028cm]([out angle=-104.263, in angle=53.488] 3.420,2.364) .. (3.141,1.775); \draw [white, double=black, line width=0.028cm]([out angle=-176.441, in angle=-65.104] 3.670,2.063) .. (3.199,2.344); \draw [white, double=black, line width=0.072cm]([out angle=28.842, in angle=-130.192] 3.991,2.155) .. (4.858,2.865); \draw [white, double=black, line width=0.072cm]([out angle=-28.770, in angle=130.192] 3.991,2.704) .. (4.858,1.995); \draw [white, double=black, line width=0.125cm]([out angle=127.962, in angle=-41.131] 6.596,0.176) .. (5.286,1.560); \draw [white, double=black, line width=0.125cm]([out angle=41.149, in angle=-127.956] 5.286,0.301) .. (6.596,1.685); \draw [white, double=black] ([out angle=17.481, in angle=155.787] 1.710,1.170) .. (2.032,1.152); \draw [white, double=black] ([out angle=-54.053, in angle=126.526] 2.842,0.494) .. (3.141,0.086); \draw [white, double=black] ([out angle=-75.725, in angle=75.737] 3.420,2.497) .. (3.420,2.364); \draw [white, double=black] ([out angle=122.262, in angle=-122.241] 0.520,1.607) .. (0.520,3.254); \draw [white, double=black] ([out angle=122.262, in angle=-122.241] 0.520,-1.393) .. (0.520,0.254); \draw [white, double=black] ([out angle=-126.512, in angle=54.066] 3.141,1.775) .. (2.842,1.367); \draw [white, double=black] ([out angle=151.230, in angle=-3.551] 3.992,2.704) .. (3.670,2.797); \draw [white, double=black] ([out angle=-114.883, in angle=114.896] 3.199,2.518) .. (3.199,2.344); \draw [white, double=black] ([out angle=3.569, in angle=-151.197] 3.670,2.063) .. (3.991,2.157); \draw [white, double=black] ([out angle=49.808, in angle=-138.851] 4.858,2.865) .. (5.286,3.301); \draw [white, double=black] ([out angle=49.808, in angle=-138.851] 4.858,-0.135) .. (5.286,0.301); \draw [white, double=black] ([out angle=138.869, in angle=-49.830] 5.286,1.560) .. (4.858,1.996); \draw [white, double=black] ([out angle=52.065, in angle=-52.038] 6.596,1.685) .. (6.596,3.176); \draw [white, double=black] ([out angle=52.065, in angle=-52.038] 6.596,-1.315) .. (6.596,0.176); \draw [white, double=black] ([out angle=-155.832, in angle=-17.470] 2.033,0.709) .. (1.710,0.690); \end{scope} \begin{scope}[yshift=1.513cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.530, in angle=-57.738] 1.710,0.690) .. (0.520,1.607); \draw [white, double=black, line width=0.061cm]([out angle=57.737, in angle=-162.519] 0.520,0.254) .. (1.710,1.170); \draw [white, double=black, line width=0.057cm]([out angle=-24.213, in angle=125.928] 2.032,1.151) .. (2.842,0.493); \draw [white, double=black, line width=0.057cm]([out angle=-125.934, in angle=24.168] 2.842,1.367) .. (2.032,0.709); \draw [white, double=black, line width=0.028cm]([out angle=176.439, in angle=65.117] 3.670,2.799) .. (3.199,2.518); \draw [white, double=black, line width=0.028cm]([out angle=176.439, in angle=65.117] 3.670,-0.201) .. (3.199,-0.482); \draw [white, double=black, line width=0.028cm]([out angle=104.275, in angle=-53.474] 3.420,2.497) .. (3.141,3.086); \draw [white, double=black, line width=0.028cm]([out angle=104.275, in angle=-53.474] 3.420,-0.503) .. (3.141,0.086); \draw [white, double=black, line width=0.028cm]([out angle=-104.263, in angle=53.488] 3.420,2.364) .. (3.141,1.775); \draw [white, double=black, line width=0.028cm]([out angle=-176.441, in angle=-65.104] 3.670,2.063) .. (3.199,2.344); \draw [white, double=black, line width=0.072cm]([out angle=28.842, in angle=-130.192] 3.991,2.155) .. (4.858,2.865); \draw [white, double=black, line width=0.072cm]([out angle=-28.770, in angle=130.192] 3.991,2.704) .. (4.858,1.995); \draw [white, double=black, line width=0.125cm]([out angle=127.962, in angle=-41.131] 6.596,0.176) .. (5.286,1.560); \draw [white, double=black, line width=0.125cm]([out angle=41.149, in angle=-127.956] 5.286,0.301) .. (6.596,1.685); \draw [white, double=black] ([out angle=17.481, in angle=155.787] 1.710,1.170) .. (2.032,1.152); \draw [white, double=black] ([out angle=-54.053, in angle=126.526] 2.842,0.494) .. (3.141,0.086); \draw [white, double=black] ([out angle=-75.725, in angle=75.737] 3.420,2.497) .. (3.420,2.364); \draw [white, double=black] ([out angle=122.262, in angle=-122.241] 0.520,1.607) .. (0.520,3.254); \draw [white, double=black] ([out angle=122.262, in angle=-122.241] 0.520,-1.393) .. (0.520,0.254); \draw [white, double=black] ([out angle=-126.512, in angle=54.066] 3.141,1.775) .. (2.842,1.367); \draw [white, double=black] ([out angle=151.230, in angle=-3.551] 3.992,2.704) .. (3.670,2.797); \draw [white, double=black] ([out angle=-114.883, in angle=114.896] 3.199,2.518) .. (3.199,2.344); \draw [white, double=black] ([out angle=3.569, in angle=-151.197] 3.670,2.063) .. (3.991,2.157); \draw [white, double=black] ([out angle=49.808, in angle=-138.851] 4.858,2.865) .. (5.286,3.301); \draw [white, double=black] ([out angle=49.808, in angle=-138.851] 4.858,-0.135) .. (5.286,0.301); \draw [white, double=black] ([out angle=138.869, in angle=-49.830] 5.286,1.560) .. (4.858,1.996); \draw [white, double=black] ([out angle=52.065, in angle=-52.038] 6.596,1.685) .. (6.596,3.176); \draw [white, double=black] ([out angle=52.065, in angle=-52.038] 6.596,-1.315) .. (6.596,0.176); \draw [white, double=black] ([out angle=-155.832, in angle=-17.470] 2.033,0.709) .. (1.710,0.690); \end{scope} \end{scope}

==> diagrams/links-1665.tex <==
\begin{scope} \clip (0,0) rectangle (4.710, 3.000); \begin{scope}[yshift=-0.382cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.010, in angle=-53.997] 1.844,0.366) .. (0.561,1.582); \draw [white, double=black, line width=0.125cm]([out angle=54.017, in angle=-146.770] 0.562,0.128) .. (1.842,1.348); \draw [white, double=black, line width=0.057cm]([out angle=134.455, in angle=-79.902] 2.903,1.508) .. (2.549,2.193); \draw [white, double=black, line width=0.057cm]([out angle=28.634, in angle=-144.767] 2.266,1.602) .. (2.949,2.028); \draw [white, double=black, line width=0.022cm]([out angle=147.083, in angle=-52.959] 3.429,2.202) .. (3.136,2.474); \draw [white, double=black, line width=0.022cm]([out angle=45.157, in angle=-162.215] 3.115,2.168) .. (3.452,2.374); \draw [white, double=black, line width=0.025cm]([out angle=-24.640, in angle=85.413] 3.583,2.367) .. (3.889,1.845); \draw [white, double=black, line width=0.025cm]([out angle=-133.419, in angle=6.186] 4.172,2.481) .. (3.552,2.173); \draw [white, double=black, line width=0.089cm]([out angle=-107.006, in angle=43.411] 3.817,1.466) .. (3.221,0.505); \draw [white, double=black, line width=0.089cm]([out angle=141.119, in angle=-37.362] 4.101,0.540) .. (3.181,1.262); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.396] 2.976,2.641) .. (2.275,3.110); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.396] 2.976,-0.359) .. (2.275,0.110); \draw [white, double=black, line width=0.059cm]([out angle=77.495, in angle=-132.967] 2.556,2.495) .. (2.936,3.218); \draw [white, double=black, line width=0.059cm]([out angle=77.495, in angle=-132.967] 2.556,-0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=33.230, in angle=-151.366] 1.842,1.348) .. (2.266,1.602); \draw [white, double=black] ([out angle=35.242, in angle=-134.819] 2.949,2.028) .. (3.115,2.169); \draw [white, double=black] ([out angle=17.794, in angle=155.360] 3.452,2.375) .. (3.583,2.367); \draw [white, double=black] ([out angle=-94.587, in angle=72.994] 3.889,1.845) .. (3.817,1.466); \draw [white, double=black] ([out angle=-136.589, in angle=47.033] 3.221,0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=126.003, in angle=-125.975] 0.561,1.582) .. (0.561,3.128); \draw [white, double=black] ([out angle=126.003, in angle=-125.975] 0.561,-1.418) .. (0.561,0.128); \draw [white, double=black] ([out angle=-102.495, in angle=100.098] 2.556,2.495) .. (2.549,2.193); \draw [white, double=black] ([out angle=151.608, in angle=-32.990] 2.275,0.110) .. (1.844,0.366); \draw [white, double=black] ([out angle=127.041, in angle=-39.168] 3.136,2.474) .. (2.976,2.641); \draw [white, double=black] ([out angle=142.638, in angle=-45.536] 3.181,1.262) .. (2.902,1.508); \draw [white, double=black] ([out angle=46.602, in angle=-38.881] 4.173,2.481) .. (4.101,3.540); \draw [white, double=black] ([out angle=46.602, in angle=-38.881] 4.173,-0.519) .. (4.101,0.540); \draw [white, double=black] ([out angle=-173.814, in angle=-32.880] 3.552,2.173) .. (3.429,2.202); \end{scope} \begin{scope}[yshift=2.618cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.010, in angle=-53.997] 1.844,0.366) .. (0.561,1.582); \draw [white, double=black, line width=0.125cm]([out angle=54.017, in angle=-146.770] 0.562,0.128) .. (1.842,1.348); \draw [white, double=black, line width=0.057cm]([out angle=134.455, in angle=-79.902] 2.903,1.508) .. (2.549,2.193); \draw [white, double=black, line width=0.057cm]([out angle=28.634, in angle=-144.767] 2.266,1.602) .. (2.949,2.028); \draw [white, double=black, line width=0.022cm]([out angle=147.083, in angle=-52.959] 3.429,2.202) .. (3.136,2.474); \draw [white, double=black, line width=0.022cm]([out angle=45.157, in angle=-162.215] 3.115,2.168) .. (3.452,2.374); \draw [white, double=black, line width=0.025cm]([out angle=-24.640, in angle=85.413] 3.583,2.367) .. (3.889,1.845); \draw [white, double=black, line width=0.025cm]([out angle=-133.419, in angle=6.186] 4.172,2.481) .. (3.552,2.173); \draw [white, double=black, line width=0.089cm]([out angle=-107.006, in angle=43.411] 3.817,1.466) .. (3.221,0.505); \draw [white, double=black, line width=0.089cm]([out angle=141.119, in angle=-37.362] 4.101,0.540) .. (3.181,1.262); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.396] 2.976,2.641) .. (2.275,3.110); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.396] 2.976,-0.359) .. (2.275,0.110); \draw [white, double=black, line width=0.059cm]([out angle=77.495, in angle=-132.967] 2.556,2.495) .. (2.936,3.218); \draw [white, double=black, line width=0.059cm]([out angle=77.495, in angle=-132.967] 2.556,-0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=33.230, in angle=-151.366] 1.842,1.348) .. (2.266,1.602); \draw [white, double=black] ([out angle=35.242, in angle=-134.819] 2.949,2.028) .. (3.115,2.169); \draw [white, double=black] ([out angle=17.794, in angle=155.360] 3.452,2.375) .. (3.583,2.367); \draw [white, double=black] ([out angle=-94.587, in angle=72.994] 3.889,1.845) .. (3.817,1.466); \draw [white, double=black] ([out angle=-136.589, in angle=47.033] 3.221,0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=126.003, in angle=-125.975] 0.561,1.582) .. (0.561,3.128); \draw [white, double=black] ([out angle=126.003, in angle=-125.975] 0.561,-1.418) .. (0.561,0.128); \draw [white, double=black] ([out angle=-102.495, in angle=100.098] 2.556,2.495) .. (2.549,2.193); \draw [white, double=black] ([out angle=151.608, in angle=-32.990] 2.275,0.110) .. (1.844,0.366); \draw [white, double=black] ([out angle=127.041, in angle=-39.168] 3.136,2.474) .. (2.976,2.641); \draw [white, double=black] ([out angle=142.638, in angle=-45.536] 3.181,1.262) .. (2.902,1.508); \draw [white, double=black] ([out angle=46.602, in angle=-38.881] 4.173,2.481) .. (4.101,3.540); \draw [white, double=black] ([out angle=46.602, in angle=-38.881] 4.173,-0.519) .. (4.101,0.540); \draw [white, double=black] ([out angle=-173.814, in angle=-32.880] 3.552,2.173) .. (3.429,2.202); \end{scope} \end{scope}

==> diagrams/links-1666.tex <==
\begin{scope} \clip (0,0) rectangle (5.739, 3.000); \begin{scope}[yshift=-0.602cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.544, in angle=-51.816] 1.891,0.416) .. (0.584,1.824); \draw [white, double=black, line width=0.125cm]([out angle=51.831, in angle=-137.518] 0.584,0.308) .. (1.890,1.717); \draw [white, double=black, line width=0.043cm]([out angle=160.124, in angle=-53.552] 3.058,2.397) .. (2.294,2.967); \draw [white, double=black, line width=0.043cm]([out angle=160.124, in angle=-53.552] 3.058,-0.603) .. (2.294,-0.033); \draw [white, double=black, line width=0.043cm]([out angle=53.562, in angle=-160.090] 2.295,2.166) .. (3.058,2.736); \draw [white, double=black, line width=0.043cm]([out angle=53.562, in angle=-160.090] 2.295,-0.834) .. (3.058,-0.264); \draw [white, double=black, line width=0.041cm]([out angle=-25.493, in angle=136.357] 3.294,2.724) .. (3.889,2.314); \draw [white, double=black, line width=0.041cm]([out angle=-138.890, in angle=25.517] 3.900,2.807) .. (3.294,2.409); \draw [white, double=black, line width=0.034cm]([out angle=91.771, in angle=-112.163] 4.473,1.689) .. (4.586,2.317); \draw [white, double=black, line width=0.034cm]([out angle=-22.187, in angle=139.772] 4.161,2.138) .. (4.712,1.804); \draw [white, double=black, line width=0.035cm]([out angle=-84.027, in angle=63.554] 4.801,1.636) .. (4.673,0.925); \draw [white, double=black, line width=0.035cm]([out angle=147.410, in angle=-41.258] 5.157,1.059) .. (4.558,1.510); \draw [white, double=black, line width=0.075cm]([out angle=-152.399, in angle=17.771] 5.127,3.368) .. (4.216,2.986); \draw [white, double=black, line width=0.075cm]([out angle=-152.399, in angle=17.771] 5.127,0.368) .. (4.216,-0.014); \draw [white, double=black, line width=0.075cm]([out angle=86.731, in angle=-82.528] 4.660,2.643) .. (4.623,3.629); \draw [white, double=black, line width=0.075cm]([out angle=86.731, in angle=-82.528] 4.660,-0.357) .. (4.623,0.629); \draw [white, double=black] ([out angle=42.482, in angle=-126.438] 1.890,1.717) .. (2.295,2.166); \draw [white, double=black] ([out angle=19.900, in angle=154.507] 3.058,2.736) .. (3.294,2.724); \draw [white, double=black] ([out angle=-43.630, in angle=157.813] 3.889,2.315) .. (4.161,2.138); \draw [white, double=black] ([out angle=-40.228, in angle=95.973] 4.712,1.804) .. (4.801,1.636); \draw [white, double=black] ([out angle=128.184, in angle=-128.157] 0.584,1.824) .. (0.583,3.308); \draw [white, double=black] ([out angle=128.184, in angle=-128.157] 0.584,-1.176) .. (0.583,0.308); \draw [white, double=black] ([out angle=-116.446, in angle=97.479] 4.673,0.925) .. (4.624,0.629); \draw [white, double=black] ([out angle=126.436, in angle=-42.456] 2.295,2.966) .. (1.891,3.416); \draw [white, double=black] ([out angle=126.436, in angle=-42.456] 2.295,-0.034) .. (1.891,0.416); \draw [white, double=black] ([out angle=138.742, in angle=-88.229] 4.558,1.510) .. (4.473,1.689); \draw [white, double=black] ([out angle=67.837, in angle=-93.269] 4.586,2.317) .. (4.660,2.643); \draw [white, double=black] ([out angle=27.622, in angle=-32.590] 5.127,0.367) .. (5.157,1.059); \draw [white, double=black] ([out angle=-162.229, in angle=41.098] 4.216,2.986) .. (3.900,2.808); \draw [white, double=black] ([out angle=-162.229, in angle=41.098] 4.216,-0.014) .. (3.900,-0.192); \draw [white, double=black] ([out angle=-154.476, in angle=-19.868] 3.293,2.409) .. (3.058,2.398); \end{scope} \begin{scope}[yshift=2.398cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.544, in angle=-51.816] 1.891,0.416) .. (0.584,1.824); \draw [white, double=black, line width=0.125cm]([out angle=51.831, in angle=-137.518] 0.584,0.308) .. (1.890,1.717); \draw [white, double=black, line width=0.043cm]([out angle=160.124, in angle=-53.552] 3.058,2.397) .. (2.294,2.967); \draw [white, double=black, line width=0.043cm]([out angle=160.124, in angle=-53.552] 3.058,-0.603) .. (2.294,-0.033); \draw [white, double=black, line width=0.043cm]([out angle=53.562, in angle=-160.090] 2.295,2.166) .. (3.058,2.736); \draw [white, double=black, line width=0.043cm]([out angle=53.562, in angle=-160.090] 2.295,-0.834) .. (3.058,-0.264); \draw [white, double=black, line width=0.041cm]([out angle=-25.493, in angle=136.357] 3.294,2.724) .. (3.889,2.314); \draw [white, double=black, line width=0.041cm]([out angle=-138.890, in angle=25.517] 3.900,2.807) .. (3.294,2.409); \draw [white, double=black, line width=0.034cm]([out angle=91.771, in angle=-112.163] 4.473,1.689) .. (4.586,2.317); \draw [white, double=black, line width=0.034cm]([out angle=-22.187, in angle=139.772] 4.161,2.138) .. (4.712,1.804); \draw [white, double=black, line width=0.035cm]([out angle=-84.027, in angle=63.554] 4.801,1.636) .. (4.673,0.925); \draw [white, double=black, line width=0.035cm]([out angle=147.410, in angle=-41.258] 5.157,1.059) .. (4.558,1.510); \draw [white, double=black, line width=0.075cm]([out angle=-152.399, in angle=17.771] 5.127,3.368) .. (4.216,2.986); \draw [white, double=black, line width=0.075cm]([out angle=-152.399, in angle=17.771] 5.127,0.368) .. (4.216,-0.014); \draw [white, double=black, line width=0.075cm]([out angle=86.731, in angle=-82.528] 4.660,2.643) .. (4.623,3.629); \draw [white, double=black, line width=0.075cm]([out angle=86.731, in angle=-82.528] 4.660,-0.357) .. (4.623,0.629); \draw [white, double=black] ([out angle=42.482, in angle=-126.438] 1.890,1.717) .. (2.295,2.166); \draw [white, double=black] ([out angle=19.900, in angle=154.507] 3.058,2.736) .. (3.294,2.724); \draw [white, double=black] ([out angle=-43.630, in angle=157.813] 3.889,2.315) .. (4.161,2.138); \draw [white, double=black] ([out angle=-40.228, in angle=95.973] 4.712,1.804) .. (4.801,1.636); \draw [white, double=black] ([out angle=128.184, in angle=-128.157] 0.584,1.824) .. (0.583,3.308); \draw [white, double=black] ([out angle=128.184, in angle=-128.157] 0.584,-1.176) .. (0.583,0.308); \draw [white, double=black] ([out angle=-116.446, in angle=97.479] 4.673,0.925) .. (4.624,0.629); \draw [white, double=black] ([out angle=126.436, in angle=-42.456] 2.295,2.966) .. (1.891,3.416); \draw [white, double=black] ([out angle=126.436, in angle=-42.456] 2.295,-0.034) .. (1.891,0.416); \draw [white, double=black] ([out angle=138.742, in angle=-88.229] 4.558,1.510) .. (4.473,1.689); \draw [white, double=black] ([out angle=67.837, in angle=-93.269] 4.586,2.317) .. (4.660,2.643); \draw [white, double=black] ([out angle=27.622, in angle=-32.590] 5.127,0.367) .. (5.157,1.059); \draw [white, double=black] ([out angle=-162.229, in angle=41.098] 4.216,2.986) .. (3.900,2.808); \draw [white, double=black] ([out angle=-162.229, in angle=41.098] 4.216,-0.014) .. (3.900,-0.192); \draw [white, double=black] ([out angle=-154.476, in angle=-19.868] 3.293,2.409) .. (3.058,2.398); \end{scope} \end{scope}

==> diagrams/links-1667.tex <==
\begin{scope} \clip (0,0) rectangle (6.162, 3.000); \begin{scope}[yshift=-0.398cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.882, in angle=-52.038] 1.891,0.310) .. (0.582,1.694); \draw [white, double=black, line width=0.125cm]([out angle=52.051, in angle=-138.857] 0.582,0.185) .. (1.891,1.569); \draw [white, double=black, line width=0.073cm]([out angle=150.492, in angle=-49.789] 3.183,2.159) .. (2.319,2.875); \draw [white, double=black, line width=0.073cm]([out angle=150.492, in angle=-49.789] 3.183,-0.841) .. (2.319,-0.125); \draw [white, double=black, line width=0.073cm]([out angle=49.796, in angle=-150.455] 2.319,2.005) .. (3.183,2.721); \draw [white, double=black, line width=0.073cm]([out angle=49.796, in angle=-150.455] 2.319,-0.995) .. (3.183,-0.279); \draw [white, double=black, line width=0.016cm]([out angle=7.390, in angle=114.143] 3.492,2.823) .. (3.862,2.616); \draw [white, double=black, line width=0.016cm]([out angle=7.390, in angle=114.143] 3.492,-0.177) .. (3.862,-0.384); \draw [white, double=black, line width=0.016cm]([out angle=-135.742, in angle=86.472] 3.943,3.041) .. (3.737,2.593); \draw [white, double=black, line width=0.016cm]([out angle=-135.742, in angle=86.472] 3.943,0.041) .. (3.737,-0.407); \draw [white, double=black, line width=0.013cm]([out angle=-53.775, in angle=115.705] 3.759,2.519) .. (3.861,2.350); \draw [white, double=black, line width=0.013cm]([out angle=-115.685, in angle=53.779] 3.861,2.529) .. (3.759,2.359); \draw [white, double=black, line width=0.016cm]([out angle=-86.447, in angle=135.735] 3.737,2.285) .. (3.943,1.837); \draw [white, double=black, line width=0.016cm]([out angle=-114.123, in angle=-7.343] 3.862,2.263) .. (3.492,2.056); \draw [white, double=black, line width=0.125cm]([out angle=-126.903, in angle=38.429] 5.591,1.680) .. (4.310,0.365); \draw [white, double=black, line width=0.125cm]([out angle=126.907, in angle=-38.418] 5.591,0.200) .. (4.310,1.515); \draw [white, double=black] ([out angle=41.143, in angle=-130.204] 1.891,1.569) .. (2.319,2.005); \draw [white, double=black] ([out angle=29.517, in angle=-172.610] 3.183,2.720) .. (3.492,2.823); \draw [white, double=black] ([out angle=-65.857, in angle=64.315] 3.862,2.616) .. (3.861,2.529); \draw [white, double=black] ([out angle=-126.221, in angle=93.553] 3.759,2.359) .. (3.737,2.286); \draw [white, double=black] ([out angle=127.962, in angle=-127.939] 0.582,1.694) .. (0.581,3.185); \draw [white, double=black] ([out angle=127.962, in angle=-127.939] 0.582,-1.306) .. (0.581,0.185); \draw [white, double=black] ([out angle=-44.283, in angle=141.582] 3.943,1.838) .. (4.310,1.515); \draw [white, double=black] ([out angle=130.200, in angle=-41.118] 2.320,2.875) .. (1.891,3.310); \draw [white, double=black] ([out angle=130.200, in angle=-41.118] 2.320,-0.125) .. (1.891,0.310); \draw [white, double=black] ([out angle=53.117, in angle=-53.093] 5.591,1.679) .. (5.591,3.200); \draw [white, double=black] ([out angle=53.117, in angle=-53.093] 5.591,-1.321) .. (5.591,0.200); \draw [white, double=black] ([out angle=-141.571, in angle=44.258] 4.310,0.365) .. (3.943,0.041); \draw [white, double=black] ([out angle=-93.528, in angle=126.225] 3.737,2.593) .. (3.759,2.519); \draw [white, double=black] ([out angle=-64.295, in angle=65.877] 3.861,2.350) .. (3.862,2.263); \draw [white, double=black] ([out angle=172.658, in angle=-29.507] 3.492,2.057) .. (3.183,2.159); \end{scope} \begin{scope}[yshift=2.602cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.882, in angle=-52.038] 1.891,0.310) .. (0.582,1.694); \draw [white, double=black, line width=0.125cm]([out angle=52.051, in angle=-138.857] 0.582,0.185) .. (1.891,1.569); \draw [white, double=black, line width=0.073cm]([out angle=150.492, in angle=-49.789] 3.183,2.159) .. (2.319,2.875); \draw [white, double=black, line width=0.073cm]([out angle=150.492, in angle=-49.789] 3.183,-0.841) .. (2.319,-0.125); \draw [white, double=black, line width=0.073cm]([out angle=49.796, in angle=-150.455] 2.319,2.005) .. (3.183,2.721); \draw [white, double=black, line width=0.073cm]([out angle=49.796, in angle=-150.455] 2.319,-0.995) .. (3.183,-0.279); \draw [white, double=black, line width=0.016cm]([out angle=7.390, in angle=114.143] 3.492,2.823) .. (3.862,2.616); \draw [white, double=black, line width=0.016cm]([out angle=7.390, in angle=114.143] 3.492,-0.177) .. (3.862,-0.384); \draw [white, double=black, line width=0.016cm]([out angle=-135.742, in angle=86.472] 3.943,3.041) .. (3.737,2.593); \draw [white, double=black, line width=0.016cm]([out angle=-135.742, in angle=86.472] 3.943,0.041) .. (3.737,-0.407); \draw [white, double=black, line width=0.013cm]([out angle=-53.775, in angle=115.705] 3.759,2.519) .. (3.861,2.350); \draw [white, double=black, line width=0.013cm]([out angle=-115.685, in angle=53.779] 3.861,2.529) .. (3.759,2.359); \draw [white, double=black, line width=0.016cm]([out angle=-86.447, in angle=135.735] 3.737,2.285) .. (3.943,1.837); \draw [white, double=black, line width=0.016cm]([out angle=-114.123, in angle=-7.343] 3.862,2.263) .. (3.492,2.056); \draw [white, double=black, line width=0.125cm]([out angle=-126.903, in angle=38.429] 5.591,1.680) .. (4.310,0.365); \draw [white, double=black, line width=0.125cm]([out angle=126.907, in angle=-38.418] 5.591,0.200) .. (4.310,1.515); \draw [white, double=black] ([out angle=41.143, in angle=-130.204] 1.891,1.569) .. (2.319,2.005); \draw [white, double=black] ([out angle=29.517, in angle=-172.610] 3.183,2.720) .. (3.492,2.823); \draw [white, double=black] ([out angle=-65.857, in angle=64.315] 3.862,2.616) .. (3.861,2.529); \draw [white, double=black] ([out angle=-126.221, in angle=93.553] 3.759,2.359) .. (3.737,2.286); \draw [white, double=black] ([out angle=127.962, in angle=-127.939] 0.582,1.694) .. (0.581,3.185); \draw [white, double=black] ([out angle=127.962, in angle=-127.939] 0.582,-1.306) .. (0.581,0.185); \draw [white, double=black] ([out angle=-44.283, in angle=141.582] 3.943,1.838) .. (4.310,1.515); \draw [white, double=black] ([out angle=130.200, in angle=-41.118] 2.320,2.875) .. (1.891,3.310); \draw [white, double=black] ([out angle=130.200, in angle=-41.118] 2.320,-0.125) .. (1.891,0.310); \draw [white, double=black] ([out angle=53.117, in angle=-53.093] 5.591,1.679) .. (5.591,3.200); \draw [white, double=black] ([out angle=53.117, in angle=-53.093] 5.591,-1.321) .. (5.591,0.200); \draw [white, double=black] ([out angle=-141.571, in angle=44.258] 4.310,0.365) .. (3.943,0.041); \draw [white, double=black] ([out angle=-93.528, in angle=126.225] 3.737,2.593) .. (3.759,2.519); \draw [white, double=black] ([out angle=-64.295, in angle=65.877] 3.861,2.350) .. (3.862,2.263); \draw [white, double=black] ([out angle=172.658, in angle=-29.507] 3.492,2.057) .. (3.183,2.159); \end{scope} \end{scope}

==> diagrams/links-1668.tex <==
\begin{scope} \clip (0,0) rectangle (4.710, 3.000); \begin{scope}[yshift=-0.382cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.016, in angle=-53.993] 1.844,0.366) .. (0.561,1.582); \draw [white, double=black, line width=0.125cm]([out angle=54.022, in angle=-146.761] 0.562,0.128) .. (1.842,1.348); \draw [white, double=black, line width=0.057cm]([out angle=134.457, in angle=-79.899] 2.903,1.507) .. (2.549,2.193); \draw [white, double=black, line width=0.057cm]([out angle=28.626, in angle=-144.763] 2.266,1.602) .. (2.950,2.028); \draw [white, double=black, line width=0.022cm]([out angle=45.153, in angle=-162.214] 3.116,2.168) .. (3.452,2.374); \draw [white, double=black, line width=0.022cm]([out angle=-52.959, in angle=147.078] 3.136,2.474) .. (3.429,2.202); \draw [white, double=black, line width=0.025cm]([out angle=-133.421, in angle=6.184] 4.172,2.481) .. (3.552,2.173); \draw [white, double=black, line width=0.025cm]([out angle=85.414, in angle=-24.644] 3.889,1.845) .. (3.583,2.367); \draw [white, double=black, line width=0.089cm]([out angle=-107.003, in angle=43.414] 3.817,1.466) .. (3.221,0.505); \draw [white, double=black, line width=0.089cm]([out angle=141.121, in angle=-37.359] 4.101,0.540) .. (3.181,1.262); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.395] 2.976,2.641) .. (2.275,3.110); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.395] 2.976,-0.359) .. (2.275,0.110); \draw [white, double=black, line width=0.059cm]([out angle=77.495, in angle=-132.969] 2.556,2.495) .. (2.936,3.218); \draw [white, double=black, line width=0.059cm]([out angle=77.495, in angle=-132.969] 2.556,-0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=33.239, in angle=-151.374] 1.842,1.348) .. (2.266,1.602); \draw [white, double=black] ([out angle=35.249, in angle=-134.812] 2.949,2.028) .. (3.115,2.169); \draw [white, double=black] ([out angle=17.802, in angle=155.356] 3.452,2.375) .. (3.583,2.367); \draw [white, double=black] ([out angle=-94.586, in angle=72.997] 3.889,1.845) .. (3.817,1.466); \draw [white, double=black] ([out angle=-136.586, in angle=47.031] 3.221,0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=126.007, in angle=-125.970] 0.561,1.582) .. (0.561,3.128); \draw [white, double=black] ([out angle=126.007, in angle=-125.970] 0.561,-1.418) .. (0.561,0.128); \draw [white, double=black] ([out angle=-102.490, in angle=100.101] 2.556,2.495) .. (2.549,2.193); \draw [white, double=black] ([out angle=151.614, in angle=-32.984] 2.275,0.110) .. (1.844,0.366); \draw [white, double=black] ([out angle=127.041, in angle=-39.168] 3.136,2.474) .. (2.976,2.641); \draw [white, double=black] ([out angle=142.641, in angle=-45.531] 3.181,1.262) .. (2.903,1.508); \draw [white, double=black] ([out angle=46.607, in angle=-38.879] 4.173,2.481) .. (4.101,3.540); \draw [white, double=black] ([out angle=46.607, in angle=-38.879] 4.173,-0.519) .. (4.101,0.540); \draw [white, double=black] ([out angle=-173.816, in angle=-32.868] 3.552,2.173) .. (3.429,2.203); \end{scope} \begin{scope}[yshift=2.618cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.016, in angle=-53.993] 1.844,0.366) .. (0.561,1.582); \draw [white, double=black, line width=0.125cm]([out angle=54.022, in angle=-146.761] 0.562,0.128) .. (1.842,1.348); \draw [white, double=black, line width=0.057cm]([out angle=134.457, in angle=-79.899] 2.903,1.507) .. (2.549,2.193); \draw [white, double=black, line width=0.057cm]([out angle=28.626, in angle=-144.763] 2.266,1.602) .. (2.950,2.028); \draw [white, double=black, line width=0.022cm]([out angle=45.153, in angle=-162.214] 3.116,2.168) .. (3.452,2.374); \draw [white, double=black, line width=0.022cm]([out angle=-52.959, in angle=147.078] 3.136,2.474) .. (3.429,2.202); \draw [white, double=black, line width=0.025cm]([out angle=-133.421, in angle=6.184] 4.172,2.481) .. (3.552,2.173); \draw [white, double=black, line width=0.025cm]([out angle=85.414, in angle=-24.644] 3.889,1.845) .. (3.583,2.367); \draw [white, double=black, line width=0.089cm]([out angle=-107.003, in angle=43.414] 3.817,1.466) .. (3.221,0.505); \draw [white, double=black, line width=0.089cm]([out angle=141.121, in angle=-37.359] 4.101,0.540) .. (3.181,1.262); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.395] 2.976,2.641) .. (2.275,3.110); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.395] 2.976,-0.359) .. (2.275,0.110); \draw [white, double=black, line width=0.059cm]([out angle=77.495, in angle=-132.969] 2.556,2.495) .. (2.936,3.218); \draw [white, double=black, line width=0.059cm]([out angle=77.495, in angle=-132.969] 2.556,-0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=33.239, in angle=-151.374] 1.842,1.348) .. (2.266,1.602); \draw [white, double=black] ([out angle=35.249, in angle=-134.812] 2.949,2.028) .. (3.115,2.169); \draw [white, double=black] ([out angle=17.802, in angle=155.356] 3.452,2.375) .. (3.583,2.367); \draw [white, double=black] ([out angle=-94.586, in angle=72.997] 3.889,1.845) .. (3.817,1.466); \draw [white, double=black] ([out angle=-136.586, in angle=47.031] 3.221,0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=126.007, in angle=-125.970] 0.561,1.582) .. (0.561,3.128); \draw [white, double=black] ([out angle=126.007, in angle=-125.970] 0.561,-1.418) .. (0.561,0.128); \draw [white, double=black] ([out angle=-102.490, in angle=100.101] 2.556,2.495) .. (2.549,2.193); \draw [white, double=black] ([out angle=151.614, in angle=-32.984] 2.275,0.110) .. (1.844,0.366); \draw [white, double=black] ([out angle=127.041, in angle=-39.168] 3.136,2.474) .. (2.976,2.641); \draw [white, double=black] ([out angle=142.641, in angle=-45.531] 3.181,1.262) .. (2.903,1.508); \draw [white, double=black] ([out angle=46.607, in angle=-38.879] 4.173,2.481) .. (4.101,3.540); \draw [white, double=black] ([out angle=46.607, in angle=-38.879] 4.173,-0.519) .. (4.101,0.540); \draw [white, double=black] ([out angle=-173.816, in angle=-32.868] 3.552,2.173) .. (3.429,2.203); \end{scope} \end{scope}

==> diagrams/links-1669.tex <==
\begin{scope} \clip (0,0) rectangle (6.984, 3.000); \begin{scope}[yshift=-0.198cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.488, in angle=-51.651] 1.890,0.280) .. (0.585,1.708); \draw [white, double=black, line width=0.125cm]([out angle=51.649, in angle=-136.479] 0.585,0.188) .. (1.890,1.615); \draw [white, double=black, line width=0.031cm]([out angle=164.173, in angle=-56.384] 2.957,2.325) .. (2.275,2.823); \draw [white, double=black, line width=0.031cm]([out angle=56.387, in angle=-164.139] 2.275,2.073) .. (2.957,2.571); \draw [white, double=black, line width=0.020cm]([out angle=-32.937, in angle=155.192] 3.119,2.546) .. (3.435,2.371); \draw [white, double=black, line width=0.020cm]([out angle=-155.131, in angle=32.932] 3.435,2.523) .. (3.119,2.349); \draw [white, double=black, line width=0.020cm]([out angle=147.072, in angle=-24.850] 3.865,2.349) .. (3.549,2.523); \draw [white, double=black, line width=0.020cm]([out angle=24.842, in angle=-147.044] 3.549,2.371) .. (3.865,2.546); \draw [white, double=black, line width=0.031cm]([out angle=-15.789, in angle=123.619] 4.027,2.570) .. (4.709,2.073); \draw [white, double=black, line width=0.031cm]([out angle=-123.626, in angle=15.899] 4.709,2.823) .. (4.027,2.325); \draw [white, double=black, line width=0.125cm]([out angle=-128.346, in angle=43.526] 6.398,1.709) .. (5.094,0.281); \draw [white, double=black, line width=0.125cm]([out angle=128.352, in angle=-43.507] 6.398,0.188) .. (5.094,1.616); \draw [white, double=black] ([out angle=43.521, in angle=-123.613] 1.890,1.615) .. (2.275,2.073); \draw [white, double=black] ([out angle=15.838, in angle=147.063] 2.957,2.570) .. (3.119,2.546); \draw [white, double=black] ([out angle=-24.850, in angle=-155.131] 3.435,2.373) .. (3.548,2.373); \draw [white, double=black] ([out angle=32.956, in angle=164.211] 3.865,2.546) .. (4.027,2.570); \draw [white, double=black] ([out angle=128.349, in angle=-128.330] 0.585,1.708) .. (0.585,3.188); \draw [white, double=black] ([out angle=128.349, in angle=-128.330] 0.585,-1.292) .. (0.585,0.188); \draw [white, double=black] ([out angle=-56.401, in angle=136.493] 4.709,2.074) .. (5.094,1.616); \draw [white, double=black] ([out angle=123.594, in angle=-43.512] 2.275,2.822) .. (1.890,3.280); \draw [white, double=black] ([out angle=123.594, in angle=-43.512] 2.275,-0.178) .. (1.890,0.280); \draw [white, double=black] ([out angle=51.672, in angle=-51.648] 6.399,1.708) .. (6.398,3.188); \draw [white, double=black] ([out angle=51.672, in angle=-51.648] 6.399,-1.292) .. (6.398,0.188); \draw [white, double=black] ([out angle=-136.474, in angle=56.374] 5.094,3.281) .. (4.709,2.823); \draw [white, double=black] ([out angle=-136.474, in angle=56.374] 5.094,0.281) .. (4.709,-0.177); \draw [white, double=black] ([out angle=-164.163, in angle=-32.937] 4.027,2.326) .. (3.865,2.350); \draw [white, double=black] ([out angle=155.150, in angle=24.869] 3.549,2.523) .. (3.435,2.523); \draw [white, double=black] ([out angle=-147.044, in angle=-15.819] 3.118,2.350) .. (2.956,2.326); \end{scope} \begin{scope}[yshift=2.802cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.488, in angle=-51.651] 1.890,0.280) .. (0.585,1.708); \draw [white, double=black, line width=0.125cm]([out angle=51.649, in angle=-136.479] 0.585,0.188) .. (1.890,1.615); \draw [white, double=black, line width=0.031cm]([out angle=164.173, in angle=-56.384] 2.957,2.325) .. (2.275,2.823); \draw [white, double=black, line width=0.031cm]([out angle=56.387, in angle=-164.139] 2.275,2.073) .. (2.957,2.571); \draw [white, double=black, line width=0.020cm]([out angle=-32.937, in angle=155.192] 3.119,2.546) .. (3.435,2.371); \draw [white, double=black, line width=0.020cm]([out angle=-155.131, in angle=32.932] 3.435,2.523) .. (3.119,2.349); \draw [white, double=black, line width=0.020cm]([out angle=147.072, in angle=-24.850] 3.865,2.349) .. (3.549,2.523); \draw [white, double=black, line width=0.020cm]([out angle=24.842, in angle=-147.044] 3.549,2.371) .. (3.865,2.546); \draw [white, double=black, line width=0.031cm]([out angle=-15.789, in angle=123.619] 4.027,2.570) .. (4.709,2.073); \draw [white, double=black, line width=0.031cm]([out angle=-123.626, in angle=15.899] 4.709,2.823) .. (4.027,2.325); \draw [white, double=black, line width=0.125cm]([out angle=-128.346, in angle=43.526] 6.398,1.709) .. (5.094,0.281); \draw [white, double=black, line width=0.125cm]([out angle=128.352, in angle=-43.507] 6.398,0.188) .. (5.094,1.616); \draw [white, double=black] ([out angle=43.521, in angle=-123.613] 1.890,1.615) .. (2.275,2.073); \draw [white, double=black] ([out angle=15.838, in angle=147.063] 2.957,2.570) .. (3.119,2.546); \draw [white, double=black] ([out angle=-24.850, in angle=-155.131] 3.435,2.373) .. (3.548,2.373); \draw [white, double=black] ([out angle=32.956, in angle=164.211] 3.865,2.546) .. (4.027,2.570); \draw [white, double=black] ([out angle=128.349, in angle=-128.330] 0.585,1.708) .. (0.585,3.188); \draw [white, double=black] ([out angle=128.349, in angle=-128.330] 0.585,-1.292) .. (0.585,0.188); \draw [white, double=black] ([out angle=-56.401, in angle=136.493] 4.709,2.074) .. (5.094,1.616); \draw [white, double=black] ([out angle=123.594, in angle=-43.512] 2.275,2.822) .. (1.890,3.280); \draw [white, double=black] ([out angle=123.594, in angle=-43.512] 2.275,-0.178) .. (1.890,0.280); \draw [white, double=black] ([out angle=51.672, in angle=-51.648] 6.399,1.708) .. (6.398,3.188); \draw [white, double=black] ([out angle=51.672, in angle=-51.648] 6.399,-1.292) .. (6.398,0.188); \draw [white, double=black] ([out angle=-136.474, in angle=56.374] 5.094,3.281) .. (4.709,2.823); \draw [white, double=black] ([out angle=-136.474, in angle=56.374] 5.094,0.281) .. (4.709,-0.177); \draw [white, double=black] ([out angle=-164.163, in angle=-32.937] 4.027,2.326) .. (3.865,2.350); \draw [white, double=black] ([out angle=155.150, in angle=24.869] 3.549,2.523) .. (3.435,2.523); \draw [white, double=black] ([out angle=-147.044, in angle=-15.819] 3.118,2.350) .. (2.956,2.326); \end{scope} \end{scope}

==> diagrams/links-167.tex <==
 \draw [white, double=black, line width=0.024cm]([out angle=-113.644, in angle=-57.102] 0.580,1.090) .. (0.042,1.047); \draw [white, double=black, line width=0.024cm]([out angle=90.004, in angle=-76.278] 0.351,0.000) .. (0.216,1.122); \draw [white, double=black, line width=0.019cm]([out angle=130.946, in angle=-72.321] 0.173,1.208) .. (0.043,1.439); \draw [white, double=black, line width=0.019cm]([out angle=66.789, in angle=-144.284] 0.031,1.186) .. (0.194,1.389); \draw [white, double=black, line width=0.019cm]([out angle=144.300, in angle=-66.765] 0.194,1.613) .. (0.031,1.816); \draw [white, double=black, line width=0.019cm]([out angle=72.345, in angle=-130.930] 0.043,1.563) .. (0.173,1.794); \draw [white, double=black, line width=0.024cm]([out angle=76.336, in angle=-90.005] 0.217,1.879) .. (0.351,3.001); \draw [white, double=black, line width=0.024cm]([out angle=57.160, in angle=113.660] 0.043,1.954) .. (0.579,1.911); \draw [white, double=black, line width=0.009cm]([out angle=47.750, in angle=-153.595] 0.255,1.443) .. (0.376,1.535); \draw [white, double=black, line width=0.009cm]([out angle=-47.972, in angle=153.729] 0.255,1.558) .. (0.376,1.466); \draw [white, double=black, line width=0.010cm]([out angle=-99.673, in angle=14.152] 0.610,1.660) .. (0.426,1.461); \draw [white, double=black, line width=0.010cm]([out angle=99.689, in angle=-14.229] 0.610,1.341) .. (0.427,1.540); \draw [white, double=black] ([out angle=103.722, in angle=-49.223] 0.216,1.122) .. (0.172,1.208); \draw [white, double=black] ([out angle=107.679, in angle=-107.655] 0.043,1.439) .. (0.043,1.563); \draw [white, double=black] ([out angle=49.069, in angle=-103.664] 0.172,1.793) .. (0.217,1.879); \draw [white, double=black] ([out angle=-80.311, in angle=66.356] 0.610,1.341) .. (0.580,1.090); \draw [white, double=black] ([out angle=122.854, in angle=-113.211] 0.043,1.048) .. (0.031,1.186); \draw [white, double=black] ([out angle=35.716, in angle=-131.990] 0.194,1.389) .. (0.255,1.444); \draw [white, double=black] ([out angle=26.405, in angle=165.771] 0.376,1.535) .. (0.427,1.540); \draw [white, double=black] ([out angle=132.021, in angle=-35.700] 0.255,1.559) .. (0.194,1.613); \draw [white, double=black] ([out angle=113.235, in angle=-122.830] 0.031,1.816) .. (0.043,1.954); \draw [white, double=black] ([out angle=-66.340, in angle=80.327] 0.579,1.911) .. (0.610,1.660); \draw [white, double=black] ([out angle=-165.848, in angle=-26.271] 0.426,1.461) .. (0.376,1.466);

==> diagrams/links-1670.tex <==
\begin{scope} \clip (0,0) rectangle (6.162, 3.000); \begin{scope}[yshift=-0.398cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.883, in angle=-52.037] 1.891,0.310) .. (0.582,1.694); \draw [white, double=black, line width=0.125cm]([out angle=52.051, in angle=-138.857] 0.582,0.185) .. (1.891,1.569); \draw [white, double=black, line width=0.073cm]([out angle=150.492, in angle=-49.789] 3.183,2.159) .. (2.319,2.875); \draw [white, double=black, line width=0.073cm]([out angle=150.492, in angle=-49.789] 3.183,-0.841) .. (2.319,-0.125); \draw [white, double=black, line width=0.073cm]([out angle=49.796, in angle=-150.455] 2.319,2.005) .. (3.183,2.721); \draw [white, double=black, line width=0.073cm]([out angle=49.796, in angle=-150.455] 2.319,-0.995) .. (3.183,-0.279); \draw [white, double=black, line width=0.016cm]([out angle=7.391, in angle=114.143] 3.492,2.823) .. (3.862,2.616); \draw [white, double=black, line width=0.016cm]([out angle=7.391, in angle=114.143] 3.492,-0.177) .. (3.862,-0.384); \draw [white, double=black, line width=0.016cm]([out angle=-135.743, in angle=86.472] 3.943,3.041) .. (3.737,2.593); \draw [white, double=black, line width=0.016cm]([out angle=-135.743, in angle=86.472] 3.943,0.041) .. (3.737,-0.407); \draw [white, double=black, line width=0.013cm]([out angle=-53.775, in angle=115.705] 3.759,2.519) .. (3.861,2.350); \draw [white, double=black, line width=0.013cm]([out angle=-115.685, in angle=53.779] 3.861,2.529) .. (3.759,2.359); \draw [white, double=black, line width=0.016cm]([out angle=-86.447, in angle=135.735] 3.737,2.285) .. (3.943,1.837); \draw [white, double=black, line width=0.016cm]([out angle=-114.123, in angle=-7.343] 3.862,2.263) .. (3.492,2.056); \draw [white, double=black, line width=0.125cm]([out angle=126.908, in angle=-38.418] 5.591,0.200) .. (4.310,1.515); \draw [white, double=black, line width=0.125cm]([out angle=38.429, in angle=-126.903] 4.310,0.365) .. (5.591,1.680); \draw [white, double=black] ([out angle=41.143, in angle=-130.204] 1.891,1.569) .. (2.319,2.005); \draw [white, double=black] ([out angle=29.517, in angle=-172.609] 3.183,2.720) .. (3.492,2.823); \draw [white, double=black] ([out angle=-65.857, in angle=64.315] 3.862,2.616) .. (3.861,2.529); \draw [white, double=black] ([out angle=-126.221, in angle=93.553] 3.759,2.359) .. (3.737,2.286); \draw [white, double=black] ([out angle=127.963, in angle=-127.938] 0.582,1.694) .. (0.581,3.185); \draw [white, double=black] ([out angle=127.963, in angle=-127.938] 0.582,-1.306) .. (0.581,0.185); \draw [white, double=black] ([out angle=-44.283, in angle=141.582] 3.943,1.838) .. (4.310,1.515); \draw [white, double=black] ([out angle=130.200, in angle=-41.117] 2.320,2.875) .. (1.891,3.310); \draw [white, double=black] ([out angle=130.200, in angle=-41.117] 2.320,-0.125) .. (1.891,0.310); \draw [white, double=black] ([out angle=53.117, in angle=-53.092] 5.591,1.679) .. (5.591,3.200); \draw [white, double=black] ([out angle=53.117, in angle=-53.092] 5.591,-1.321) .. (5.591,0.200); \draw [white, double=black] ([out angle=-141.571, in angle=44.257] 4.310,0.365) .. (3.943,0.041); \draw [white, double=black] ([out angle=-93.528, in angle=126.225] 3.737,2.593) .. (3.759,2.519); \draw [white, double=black] ([out angle=-64.295, in angle=65.877] 3.861,2.350) .. (3.862,2.263); \draw [white, double=black] ([out angle=172.659, in angle=-29.507] 3.492,2.057) .. (3.183,2.159); \end{scope} \begin{scope}[yshift=2.602cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.883, in angle=-52.037] 1.891,0.310) .. (0.582,1.694); \draw [white, double=black, line width=0.125cm]([out angle=52.051, in angle=-138.857] 0.582,0.185) .. (1.891,1.569); \draw [white, double=black, line width=0.073cm]([out angle=150.492, in angle=-49.789] 3.183,2.159) .. (2.319,2.875); \draw [white, double=black, line width=0.073cm]([out angle=150.492, in angle=-49.789] 3.183,-0.841) .. (2.319,-0.125); \draw [white, double=black, line width=0.073cm]([out angle=49.796, in angle=-150.455] 2.319,2.005) .. (3.183,2.721); \draw [white, double=black, line width=0.073cm]([out angle=49.796, in angle=-150.455] 2.319,-0.995) .. (3.183,-0.279); \draw [white, double=black, line width=0.016cm]([out angle=7.391, in angle=114.143] 3.492,2.823) .. (3.862,2.616); \draw [white, double=black, line width=0.016cm]([out angle=7.391, in angle=114.143] 3.492,-0.177) .. (3.862,-0.384); \draw [white, double=black, line width=0.016cm]([out angle=-135.743, in angle=86.472] 3.943,3.041) .. (3.737,2.593); \draw [white, double=black, line width=0.016cm]([out angle=-135.743, in angle=86.472] 3.943,0.041) .. (3.737,-0.407); \draw [white, double=black, line width=0.013cm]([out angle=-53.775, in angle=115.705] 3.759,2.519) .. (3.861,2.350); \draw [white, double=black, line width=0.013cm]([out angle=-115.685, in angle=53.779] 3.861,2.529) .. (3.759,2.359); \draw [white, double=black, line width=0.016cm]([out angle=-86.447, in angle=135.735] 3.737,2.285) .. (3.943,1.837); \draw [white, double=black, line width=0.016cm]([out angle=-114.123, in angle=-7.343] 3.862,2.263) .. (3.492,2.056); \draw [white, double=black, line width=0.125cm]([out angle=126.908, in angle=-38.418] 5.591,0.200) .. (4.310,1.515); \draw [white, double=black, line width=0.125cm]([out angle=38.429, in angle=-126.903] 4.310,0.365) .. (5.591,1.680); \draw [white, double=black] ([out angle=41.143, in angle=-130.204] 1.891,1.569) .. (2.319,2.005); \draw [white, double=black] ([out angle=29.517, in angle=-172.609] 3.183,2.720) .. (3.492,2.823); \draw [white, double=black] ([out angle=-65.857, in angle=64.315] 3.862,2.616) .. (3.861,2.529); \draw [white, double=black] ([out angle=-126.221, in angle=93.553] 3.759,2.359) .. (3.737,2.286); \draw [white, double=black] ([out angle=127.963, in angle=-127.938] 0.582,1.694) .. (0.581,3.185); \draw [white, double=black] ([out angle=127.963, in angle=-127.938] 0.582,-1.306) .. (0.581,0.185); \draw [white, double=black] ([out angle=-44.283, in angle=141.582] 3.943,1.838) .. (4.310,1.515); \draw [white, double=black] ([out angle=130.200, in angle=-41.117] 2.320,2.875) .. (1.891,3.310); \draw [white, double=black] ([out angle=130.200, in angle=-41.117] 2.320,-0.125) .. (1.891,0.310); \draw [white, double=black] ([out angle=53.117, in angle=-53.092] 5.591,1.679) .. (5.591,3.200); \draw [white, double=black] ([out angle=53.117, in angle=-53.092] 5.591,-1.321) .. (5.591,0.200); \draw [white, double=black] ([out angle=-141.571, in angle=44.257] 4.310,0.365) .. (3.943,0.041); \draw [white, double=black] ([out angle=-93.528, in angle=126.225] 3.737,2.593) .. (3.759,2.519); \draw [white, double=black] ([out angle=-64.295, in angle=65.877] 3.861,2.350) .. (3.862,2.263); \draw [white, double=black] ([out angle=172.659, in angle=-29.507] 3.492,2.057) .. (3.183,2.159); \end{scope} \end{scope}

==> diagrams/links-1671.tex <==
\begin{scope} \clip (0,0) rectangle (6.984, 3.000); \begin{scope}[yshift=-0.198cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.488, in angle=-51.651] 1.890,0.280) .. (0.585,1.708); \draw [white, double=black, line width=0.125cm]([out angle=51.649, in angle=-136.479] 0.585,0.188) .. (1.890,1.615); \draw [white, double=black, line width=0.031cm]([out angle=164.173, in angle=-56.384] 2.957,2.325) .. (2.275,2.823); \draw [white, double=black, line width=0.031cm]([out angle=56.387, in angle=-164.139] 2.275,2.073) .. (2.957,2.571); \draw [white, double=black, line width=0.020cm]([out angle=-32.937, in angle=155.192] 3.119,2.546) .. (3.435,2.371); \draw [white, double=black, line width=0.020cm]([out angle=-155.131, in angle=32.932] 3.435,2.523) .. (3.119,2.349); \draw [white, double=black, line width=0.020cm]([out angle=147.072, in angle=-24.850] 3.865,2.349) .. (3.549,2.523); \draw [white, double=black, line width=0.020cm]([out angle=24.842, in angle=-147.044] 3.549,2.371) .. (3.865,2.546); \draw [white, double=black, line width=0.031cm]([out angle=-15.789, in angle=123.619] 4.027,2.570) .. (4.709,2.073); \draw [white, double=black, line width=0.031cm]([out angle=-123.626, in angle=15.899] 4.709,2.823) .. (4.027,2.325); \draw [white, double=black, line width=0.125cm]([out angle=128.352, in angle=-43.507] 6.398,0.188) .. (5.094,1.616); \draw [white, double=black, line width=0.125cm]([out angle=43.526, in angle=-128.346] 5.094,0.281) .. (6.398,1.709); \draw [white, double=black] ([out angle=43.521, in angle=-123.613] 1.890,1.615) .. (2.275,2.073); \draw [white, double=black] ([out angle=15.838, in angle=147.063] 2.957,2.570) .. (3.119,2.546); \draw [white, double=black] ([out angle=-24.850, in angle=-155.131] 3.435,2.373) .. (3.548,2.373); \draw [white, double=black] ([out angle=32.956, in angle=164.211] 3.865,2.546) .. (4.027,2.570); \draw [white, double=black] ([out angle=128.349, in angle=-128.330] 0.585,1.708) .. (0.585,3.188); \draw [white, double=black] ([out angle=128.349, in angle=-128.330] 0.585,-1.292) .. (0.585,0.188); \draw [white, double=black] ([out angle=-56.401, in angle=136.493] 4.709,2.074) .. (5.094,1.616); \draw [white, double=black] ([out angle=123.594, in angle=-43.512] 2.275,2.822) .. (1.890,3.280); \draw [white, double=black] ([out angle=123.594, in angle=-43.512] 2.275,-0.178) .. (1.890,0.280); \draw [white, double=black] ([out angle=51.672, in angle=-51.648] 6.399,1.708) .. (6.398,3.188); \draw [white, double=black] ([out angle=51.672, in angle=-51.648] 6.399,-1.292) .. (6.398,0.188); \draw [white, double=black] ([out angle=-136.474, in angle=56.374] 5.094,3.281) .. (4.709,2.823); \draw [white, double=black] ([out angle=-136.474, in angle=56.374] 5.094,0.281) .. (4.709,-0.177); \draw [white, double=black] ([out angle=-164.163, in angle=-32.937] 4.027,2.326) .. (3.865,2.350); \draw [white, double=black] ([out angle=155.150, in angle=24.869] 3.549,2.523) .. (3.435,2.523); \draw [white, double=black] ([out angle=-147.044, in angle=-15.819] 3.118,2.350) .. (2.956,2.326); \end{scope} \begin{scope}[yshift=2.802cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.488, in angle=-51.651] 1.890,0.280) .. (0.585,1.708); \draw [white, double=black, line width=0.125cm]([out angle=51.649, in angle=-136.479] 0.585,0.188) .. (1.890,1.615); \draw [white, double=black, line width=0.031cm]([out angle=164.173, in angle=-56.384] 2.957,2.325) .. (2.275,2.823); \draw [white, double=black, line width=0.031cm]([out angle=56.387, in angle=-164.139] 2.275,2.073) .. (2.957,2.571); \draw [white, double=black, line width=0.020cm]([out angle=-32.937, in angle=155.192] 3.119,2.546) .. (3.435,2.371); \draw [white, double=black, line width=0.020cm]([out angle=-155.131, in angle=32.932] 3.435,2.523) .. (3.119,2.349); \draw [white, double=black, line width=0.020cm]([out angle=147.072, in angle=-24.850] 3.865,2.349) .. (3.549,2.523); \draw [white, double=black, line width=0.020cm]([out angle=24.842, in angle=-147.044] 3.549,2.371) .. (3.865,2.546); \draw [white, double=black, line width=0.031cm]([out angle=-15.789, in angle=123.619] 4.027,2.570) .. (4.709,2.073); \draw [white, double=black, line width=0.031cm]([out angle=-123.626, in angle=15.899] 4.709,2.823) .. (4.027,2.325); \draw [white, double=black, line width=0.125cm]([out angle=128.352, in angle=-43.507] 6.398,0.188) .. (5.094,1.616); \draw [white, double=black, line width=0.125cm]([out angle=43.526, in angle=-128.346] 5.094,0.281) .. (6.398,1.709); \draw [white, double=black] ([out angle=43.521, in angle=-123.613] 1.890,1.615) .. (2.275,2.073); \draw [white, double=black] ([out angle=15.838, in angle=147.063] 2.957,2.570) .. (3.119,2.546); \draw [white, double=black] ([out angle=-24.850, in angle=-155.131] 3.435,2.373) .. (3.548,2.373); \draw [white, double=black] ([out angle=32.956, in angle=164.211] 3.865,2.546) .. (4.027,2.570); \draw [white, double=black] ([out angle=128.349, in angle=-128.330] 0.585,1.708) .. (0.585,3.188); \draw [white, double=black] ([out angle=128.349, in angle=-128.330] 0.585,-1.292) .. (0.585,0.188); \draw [white, double=black] ([out angle=-56.401, in angle=136.493] 4.709,2.074) .. (5.094,1.616); \draw [white, double=black] ([out angle=123.594, in angle=-43.512] 2.275,2.822) .. (1.890,3.280); \draw [white, double=black] ([out angle=123.594, in angle=-43.512] 2.275,-0.178) .. (1.890,0.280); \draw [white, double=black] ([out angle=51.672, in angle=-51.648] 6.399,1.708) .. (6.398,3.188); \draw [white, double=black] ([out angle=51.672, in angle=-51.648] 6.399,-1.292) .. (6.398,0.188); \draw [white, double=black] ([out angle=-136.474, in angle=56.374] 5.094,3.281) .. (4.709,2.823); \draw [white, double=black] ([out angle=-136.474, in angle=56.374] 5.094,0.281) .. (4.709,-0.177); \draw [white, double=black] ([out angle=-164.163, in angle=-32.937] 4.027,2.326) .. (3.865,2.350); \draw [white, double=black] ([out angle=155.150, in angle=24.869] 3.549,2.523) .. (3.435,2.523); \draw [white, double=black] ([out angle=-147.044, in angle=-15.819] 3.118,2.350) .. (2.956,2.326); \end{scope} \end{scope}

==> diagrams/links-1672.tex <==
\begin{scope} \clip (0,0) rectangle (5.739, 3.000); \begin{scope}[yshift=-0.603cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.561, in angle=-51.808] 1.891,0.417) .. (0.584,1.824); \draw [white, double=black, line width=0.125cm]([out angle=51.848, in angle=-137.502] 0.584,0.309) .. (1.890,1.718); \draw [white, double=black, line width=0.043cm]([out angle=160.143, in angle=-53.551] 3.057,2.398) .. (2.294,2.967); \draw [white, double=black, line width=0.043cm]([out angle=160.143, in angle=-53.551] 3.057,-0.602) .. (2.294,-0.033); \draw [white, double=black, line width=0.043cm]([out angle=53.557, in angle=-160.070] 2.294,2.167) .. (3.057,2.737); \draw [white, double=black, line width=0.043cm]([out angle=53.557, in angle=-160.070] 2.294,-0.833) .. (3.057,-0.263); \draw [white, double=black, line width=0.041cm]([out angle=-25.515, in angle=136.334] 3.293,2.725) .. (3.888,2.314); \draw [white, double=black, line width=0.041cm]([out angle=-138.915, in angle=25.492] 3.899,2.808) .. (3.293,2.409); \draw [white, double=black, line width=0.034cm]([out angle=-22.194, in angle=139.765] 4.160,2.139) .. (4.712,1.805); \draw [white, double=black, line width=0.034cm]([out angle=-112.169, in angle=91.763] 4.586,2.318) .. (4.472,1.689); \draw [white, double=black, line width=0.035cm]([out angle=147.411, in angle=-41.264] 5.157,1.059) .. (4.557,1.510); \draw [white, double=black, line width=0.035cm]([out angle=63.541, in angle=-84.031] 4.672,0.925) .. (4.801,1.636); \draw [white, double=black, line width=0.075cm]([out angle=86.728, in angle=-82.526] 4.659,2.643) .. (4.623,3.630); \draw [white, double=black, line width=0.075cm]([out angle=86.728, in angle=-82.526] 4.659,-0.357) .. (4.623,0.630); \draw [white, double=black, line width=0.075cm]([out angle=17.767, in angle=-152.399] 4.215,2.987) .. (5.127,3.368); \draw [white, double=black, line width=0.075cm]([out angle=17.767, in angle=-152.399] 4.215,-0.013) .. (5.127,0.368); \draw [white, double=black] ([out angle=42.498, in angle=-126.443] 1.890,1.718) .. (2.294,2.167); \draw [white, double=black] ([out angle=19.883, in angle=154.485] 3.057,2.736) .. (3.293,2.725); \draw [white, double=black] ([out angle=-43.607, in angle=157.806] 3.888,2.315) .. (4.160,2.139); \draw [white, double=black] ([out angle=-40.235, in angle=95.969] 4.712,1.805) .. (4.801,1.636); \draw [white, double=black] ([out angle=128.192, in angle=-128.158] 0.584,1.824) .. (0.583,3.309); \draw [white, double=black] ([out angle=128.192, in angle=-128.158] 0.584,-1.176) .. (0.583,0.309); \draw [white, double=black] ([out angle=-116.459, in angle=97.500] 4.672,0.925) .. (4.623,0.629); \draw [white, double=black] ([out angle=126.454, in angle=-42.439] 2.295,2.968) .. (1.891,3.417); \draw [white, double=black] ([out angle=126.454, in angle=-42.439] 2.295,-0.032) .. (1.891,0.417); \draw [white, double=black] ([out angle=138.736, in angle=-88.237] 4.557,1.510) .. (4.472,1.689); \draw [white, double=black] ([out angle=67.831, in angle=-93.272] 4.586,2.318) .. (4.659,2.643); \draw [white, double=black] ([out angle=27.623, in angle=-32.589] 5.127,0.367) .. (5.157,1.059); \draw [white, double=black] ([out angle=-162.233, in angle=41.115] 4.215,2.987) .. (3.899,2.809); \draw [white, double=black] ([out angle=-162.233, in angle=41.115] 4.215,-0.013) .. (3.899,-0.191); \draw [white, double=black] ([out angle=-154.473, in angle=-19.871] 3.293,2.410) .. (3.057,2.398); \end{scope} \begin{scope}[yshift=2.397cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.561, in angle=-51.808] 1.891,0.417) .. (0.584,1.824); \draw [white, double=black, line width=0.125cm]([out angle=51.848, in angle=-137.502] 0.584,0.309) .. (1.890,1.718); \draw [white, double=black, line width=0.043cm]([out angle=160.143, in angle=-53.551] 3.057,2.398) .. (2.294,2.967); \draw [white, double=black, line width=0.043cm]([out angle=160.143, in angle=-53.551] 3.057,-0.602) .. (2.294,-0.033); \draw [white, double=black, line width=0.043cm]([out angle=53.557, in angle=-160.070] 2.294,2.167) .. (3.057,2.737); \draw [white, double=black, line width=0.043cm]([out angle=53.557, in angle=-160.070] 2.294,-0.833) .. (3.057,-0.263); \draw [white, double=black, line width=0.041cm]([out angle=-25.515, in angle=136.334] 3.293,2.725) .. (3.888,2.314); \draw [white, double=black, line width=0.041cm]([out angle=-138.915, in angle=25.492] 3.899,2.808) .. (3.293,2.409); \draw [white, double=black, line width=0.034cm]([out angle=-22.194, in angle=139.765] 4.160,2.139) .. (4.712,1.805); \draw [white, double=black, line width=0.034cm]([out angle=-112.169, in angle=91.763] 4.586,2.318) .. (4.472,1.689); \draw [white, double=black, line width=0.035cm]([out angle=147.411, in angle=-41.264] 5.157,1.059) .. (4.557,1.510); \draw [white, double=black, line width=0.035cm]([out angle=63.541, in angle=-84.031] 4.672,0.925) .. (4.801,1.636); \draw [white, double=black, line width=0.075cm]([out angle=86.728, in angle=-82.526] 4.659,2.643) .. (4.623,3.630); \draw [white, double=black, line width=0.075cm]([out angle=86.728, in angle=-82.526] 4.659,-0.357) .. (4.623,0.630); \draw [white, double=black, line width=0.075cm]([out angle=17.767, in angle=-152.399] 4.215,2.987) .. (5.127,3.368); \draw [white, double=black, line width=0.075cm]([out angle=17.767, in angle=-152.399] 4.215,-0.013) .. (5.127,0.368); \draw [white, double=black] ([out angle=42.498, in angle=-126.443] 1.890,1.718) .. (2.294,2.167); \draw [white, double=black] ([out angle=19.883, in angle=154.485] 3.057,2.736) .. (3.293,2.725); \draw [white, double=black] ([out angle=-43.607, in angle=157.806] 3.888,2.315) .. (4.160,2.139); \draw [white, double=black] ([out angle=-40.235, in angle=95.969] 4.712,1.805) .. (4.801,1.636); \draw [white, double=black] ([out angle=128.192, in angle=-128.158] 0.584,1.824) .. (0.583,3.309); \draw [white, double=black] ([out angle=128.192, in angle=-128.158] 0.584,-1.176) .. (0.583,0.309); \draw [white, double=black] ([out angle=-116.459, in angle=97.500] 4.672,0.925) .. (4.623,0.629); \draw [white, double=black] ([out angle=126.454, in angle=-42.439] 2.295,2.968) .. (1.891,3.417); \draw [white, double=black] ([out angle=126.454, in angle=-42.439] 2.295,-0.032) .. (1.891,0.417); \draw [white, double=black] ([out angle=138.736, in angle=-88.237] 4.557,1.510) .. (4.472,1.689); \draw [white, double=black] ([out angle=67.831, in angle=-93.272] 4.586,2.318) .. (4.659,2.643); \draw [white, double=black] ([out angle=27.623, in angle=-32.589] 5.127,0.367) .. (5.157,1.059); \draw [white, double=black] ([out angle=-162.233, in angle=41.115] 4.215,2.987) .. (3.899,2.809); \draw [white, double=black] ([out angle=-162.233, in angle=41.115] 4.215,-0.013) .. (3.899,-0.191); \draw [white, double=black] ([out angle=-154.473, in angle=-19.871] 3.293,2.410) .. (3.057,2.398); \end{scope} \end{scope}

==> diagrams/links-1673.tex <==
\begin{scope} \clip (0,0) rectangle (4.710, 3.000); \begin{scope}[yshift=-0.382cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.010, in angle=-53.996] 1.844,0.366) .. (0.561,1.582); \draw [white, double=black, line width=0.125cm]([out angle=54.017, in angle=-146.769] 0.562,0.128) .. (1.842,1.348); \draw [white, double=black, line width=0.057cm]([out angle=28.634, in angle=-144.767] 2.266,1.602) .. (2.950,2.028); \draw [white, double=black, line width=0.057cm]([out angle=-79.901, in angle=134.455] 2.549,2.193) .. (2.903,1.508); \draw [white, double=black, line width=0.022cm]([out angle=147.084, in angle=-52.957] 3.429,2.202) .. (3.136,2.474); \draw [white, double=black, line width=0.022cm]([out angle=45.158, in angle=-162.213] 3.116,2.168) .. (3.452,2.374); \draw [white, double=black, line width=0.025cm]([out angle=-24.640, in angle=85.413] 3.583,2.367) .. (3.889,1.845); \draw [white, double=black, line width=0.025cm]([out angle=-133.419, in angle=6.186] 4.172,2.481) .. (3.552,2.173); \draw [white, double=black, line width=0.089cm]([out angle=-107.005, in angle=43.413] 3.817,1.466) .. (3.221,0.505); \draw [white, double=black, line width=0.089cm]([out angle=141.120, in angle=-37.361] 4.101,0.540) .. (3.181,1.262); \draw [white, double=black, line width=0.059cm]([out angle=-132.970, in angle=77.497] 2.936,3.218) .. (2.556,2.495); \draw [white, double=black, line width=0.059cm]([out angle=-132.970, in angle=77.497] 2.936,0.218) .. (2.556,-0.505); \draw [white, double=black, line width=0.059cm]([out angle=140.833, in angle=-28.394] 2.976,2.641) .. (2.275,3.110); \draw [white, double=black, line width=0.059cm]([out angle=140.833, in angle=-28.394] 2.976,-0.359) .. (2.275,0.110); \draw [white, double=black] ([out angle=33.231, in angle=-151.366] 1.842,1.348) .. (2.266,1.602); \draw [white, double=black] ([out angle=35.243, in angle=-134.819] 2.949,2.029) .. (3.115,2.169); \draw [white, double=black] ([out angle=17.793, in angle=155.360] 3.452,2.375) .. (3.583,2.367); \draw [white, double=black] ([out angle=-94.587, in angle=72.995] 3.889,1.845) .. (3.817,1.466); \draw [white, double=black] ([out angle=-136.587, in angle=47.030] 3.221,0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=126.004, in angle=-125.973] 0.561,1.582) .. (0.561,3.128); \draw [white, double=black] ([out angle=126.004, in angle=-125.973] 0.561,-1.418) .. (0.561,0.128); \draw [white, double=black] ([out angle=-102.493, in angle=100.099] 2.556,2.495) .. (2.549,2.193); \draw [white, double=black] ([out angle=151.608, in angle=-32.990] 2.275,0.110) .. (1.844,0.366); \draw [white, double=black] ([out angle=127.043, in angle=-39.167] 3.136,2.474) .. (2.976,2.641); \draw [white, double=black] ([out angle=142.639, in angle=-45.535] 3.181,1.262) .. (2.903,1.508); \draw [white, double=black] ([out angle=46.604, in angle=-38.880] 4.173,2.481) .. (4.101,3.540); \draw [white, double=black] ([out angle=46.604, in angle=-38.880] 4.173,-0.519) .. (4.101,0.540); \draw [white, double=black] ([out angle=-173.814, in angle=-32.882] 3.552,2.173) .. (3.429,2.203); \end{scope} \begin{scope}[yshift=2.618cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.010, in angle=-53.996] 1.844,0.366) .. (0.561,1.582); \draw [white, double=black, line width=0.125cm]([out angle=54.017, in angle=-146.769] 0.562,0.128) .. (1.842,1.348); \draw [white, double=black, line width=0.057cm]([out angle=28.634, in angle=-144.767] 2.266,1.602) .. (2.950,2.028); \draw [white, double=black, line width=0.057cm]([out angle=-79.901, in angle=134.455] 2.549,2.193) .. (2.903,1.508); \draw [white, double=black, line width=0.022cm]([out angle=147.084, in angle=-52.957] 3.429,2.202) .. (3.136,2.474); \draw [white, double=black, line width=0.022cm]([out angle=45.158, in angle=-162.213] 3.116,2.168) .. (3.452,2.374); \draw [white, double=black, line width=0.025cm]([out angle=-24.640, in angle=85.413] 3.583,2.367) .. (3.889,1.845); \draw [white, double=black, line width=0.025cm]([out angle=-133.419, in angle=6.186] 4.172,2.481) .. (3.552,2.173); \draw [white, double=black, line width=0.089cm]([out angle=-107.005, in angle=43.413] 3.817,1.466) .. (3.221,0.505); \draw [white, double=black, line width=0.089cm]([out angle=141.120, in angle=-37.361] 4.101,0.540) .. (3.181,1.262); \draw [white, double=black, line width=0.059cm]([out angle=-132.970, in angle=77.497] 2.936,3.218) .. (2.556,2.495); \draw [white, double=black, line width=0.059cm]([out angle=-132.970, in angle=77.497] 2.936,0.218) .. (2.556,-0.505); \draw [white, double=black, line width=0.059cm]([out angle=140.833, in angle=-28.394] 2.976,2.641) .. (2.275,3.110); \draw [white, double=black, line width=0.059cm]([out angle=140.833, in angle=-28.394] 2.976,-0.359) .. (2.275,0.110); \draw [white, double=black] ([out angle=33.231, in angle=-151.366] 1.842,1.348) .. (2.266,1.602); \draw [white, double=black] ([out angle=35.243, in angle=-134.819] 2.949,2.029) .. (3.115,2.169); \draw [white, double=black] ([out angle=17.793, in angle=155.360] 3.452,2.375) .. (3.583,2.367); \draw [white, double=black] ([out angle=-94.587, in angle=72.995] 3.889,1.845) .. (3.817,1.466); \draw [white, double=black] ([out angle=-136.587, in angle=47.030] 3.221,0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=126.004, in angle=-125.973] 0.561,1.582) .. (0.561,3.128); \draw [white, double=black] ([out angle=126.004, in angle=-125.973] 0.561,-1.418) .. (0.561,0.128); \draw [white, double=black] ([out angle=-102.493, in angle=100.099] 2.556,2.495) .. (2.549,2.193); \draw [white, double=black] ([out angle=151.608, in angle=-32.990] 2.275,0.110) .. (1.844,0.366); \draw [white, double=black] ([out angle=127.043, in angle=-39.167] 3.136,2.474) .. (2.976,2.641); \draw [white, double=black] ([out angle=142.639, in angle=-45.535] 3.181,1.262) .. (2.903,1.508); \draw [white, double=black] ([out angle=46.604, in angle=-38.880] 4.173,2.481) .. (4.101,3.540); \draw [white, double=black] ([out angle=46.604, in angle=-38.880] 4.173,-0.519) .. (4.101,0.540); \draw [white, double=black] ([out angle=-173.814, in angle=-32.882] 3.552,2.173) .. (3.429,2.203); \end{scope} \end{scope}

==> diagrams/links-1674.tex <==
\begin{scope} \clip (0,0) rectangle (5.687, 3.000); \begin{scope}[yshift=-0.405cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.108, in angle=-52.065] 1.891,0.303) .. (0.581,1.682); \draw [white, double=black, line width=0.125cm]([out angle=52.098, in angle=-139.056] 0.582,0.174) .. (1.891,1.555); \draw [white, double=black, line width=0.077cm]([out angle=149.521, in angle=-49.169] 3.206,2.133) .. (2.323,2.870); \draw [white, double=black, line width=0.077cm]([out angle=149.521, in angle=-49.169] 3.206,-0.867) .. (2.323,-0.130); \draw [white, double=black, line width=0.077cm]([out angle=49.181, in angle=-149.856] 2.323,1.988) .. (3.208,2.722); \draw [white, double=black, line width=0.077cm]([out angle=49.181, in angle=-149.856] 2.323,-1.012) .. (3.208,-0.278); \draw [white, double=black, line width=0.054cm]([out angle=7.287, in angle=154.429] 3.548,2.836) .. (4.228,2.726); \draw [white, double=black, line width=0.054cm]([out angle=7.287, in angle=154.429] 3.548,-0.164) .. (4.228,-0.274); \draw [white, double=black, line width=0.054cm]([out angle=-113.984, in angle=85.775] 4.050,3.209) .. (3.877,2.523); \draw [white, double=black, line width=0.054cm]([out angle=-113.984, in angle=85.775] 4.050,0.209) .. (3.877,-0.477); \draw [white, double=black, line width=0.057cm]([out angle=-137.258, in angle=23.474] 5.118,2.632) .. (4.397,2.162); \draw [white, double=black, line width=0.057cm]([out angle=93.365, in angle=-36.497] 4.823,1.900) .. (4.447,2.595); \draw [white, double=black, line width=0.078cm]([out angle=-105.757, in angle=50.152] 4.784,1.540) .. (4.262,0.551); \draw [white, double=black, line width=0.078cm]([out angle=141.812, in angle=-43.384] 5.078,0.636) .. (4.213,1.383); \draw [white, double=black, line width=0.052cm]([out angle=114.833, in angle=-90.268] 4.007,1.670) .. (3.868,2.305); \draw [white, double=black, line width=0.052cm]([out angle=-7.969, in angle=-161.217] 3.537,2.018) .. (4.182,2.079); \draw [white, double=black] ([out angle=40.944, in angle=-130.819] 1.891,1.555) .. (2.323,1.988); \draw [white, double=black] ([out angle=30.107, in angle=-172.713] 3.208,2.721) .. (3.548,2.836); \draw [white, double=black] ([out angle=-25.597, in angle=143.503] 4.227,2.728) .. (4.447,2.595); \draw [white, double=black] ([out angle=-86.635, in angle=74.243] 4.823,1.900) .. (4.784,1.540); \draw [white, double=black] ([out angle=127.935, in angle=-127.899] 0.581,1.682) .. (0.581,3.174); \draw [white, double=black] ([out angle=127.935, in angle=-127.899] 0.581,-1.318) .. (0.581,0.174); \draw [white, double=black] ([out angle=-129.848, in angle=66.016] 4.262,0.551) .. (4.050,0.209); \draw [white, double=black] ([out angle=130.826, in angle=-40.892] 2.324,2.870) .. (1.891,3.303); \draw [white, double=black] ([out angle=130.826, in angle=-40.892] 2.324,-0.130) .. (1.891,0.303); \draw [white, double=black] ([out angle=136.616, in angle=-65.167] 4.213,1.383) .. (4.007,1.670); \draw [white, double=black] ([out angle=89.732, in angle=-94.238] 3.868,2.305) .. (3.877,2.525); \draw [white, double=black] ([out angle=42.768, in angle=-38.188] 5.118,2.631) .. (5.078,3.636); \draw [white, double=black] ([out angle=42.768, in angle=-38.188] 5.118,-0.369) .. (5.078,0.636); \draw [white, double=black] ([out angle=-156.526, in angle=18.783] 4.397,2.162) .. (4.182,2.079); \draw [white, double=black] ([out angle=172.031, in angle=-30.482] 3.537,2.018) .. (3.206,2.133); \end{scope} \begin{scope}[yshift=2.595cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.108, in angle=-52.065] 1.891,0.303) .. (0.581,1.682); \draw [white, double=black, line width=0.125cm]([out angle=52.098, in angle=-139.056] 0.582,0.174) .. (1.891,1.555); \draw [white, double=black, line width=0.077cm]([out angle=149.521, in angle=-49.169] 3.206,2.133) .. (2.323,2.870); \draw [white, double=black, line width=0.077cm]([out angle=149.521, in angle=-49.169] 3.206,-0.867) .. (2.323,-0.130); \draw [white, double=black, line width=0.077cm]([out angle=49.181, in angle=-149.856] 2.323,1.988) .. (3.208,2.722); \draw [white, double=black, line width=0.077cm]([out angle=49.181, in angle=-149.856] 2.323,-1.012) .. (3.208,-0.278); \draw [white, double=black, line width=0.054cm]([out angle=7.287, in angle=154.429] 3.548,2.836) .. (4.228,2.726); \draw [white, double=black, line width=0.054cm]([out angle=7.287, in angle=154.429] 3.548,-0.164) .. (4.228,-0.274); \draw [white, double=black, line width=0.054cm]([out angle=-113.984, in angle=85.775] 4.050,3.209) .. (3.877,2.523); \draw [white, double=black, line width=0.054cm]([out angle=-113.984, in angle=85.775] 4.050,0.209) .. (3.877,-0.477); \draw [white, double=black, line width=0.057cm]([out angle=-137.258, in angle=23.474] 5.118,2.632) .. (4.397,2.162); \draw [white, double=black, line width=0.057cm]([out angle=93.365, in angle=-36.497] 4.823,1.900) .. (4.447,2.595); \draw [white, double=black, line width=0.078cm]([out angle=-105.757, in angle=50.152] 4.784,1.540) .. (4.262,0.551); \draw [white, double=black, line width=0.078cm]([out angle=141.812, in angle=-43.384] 5.078,0.636) .. (4.213,1.383); \draw [white, double=black, line width=0.052cm]([out angle=114.833, in angle=-90.268] 4.007,1.670) .. (3.868,2.305); \draw [white, double=black, line width=0.052cm]([out angle=-7.969, in angle=-161.217] 3.537,2.018) .. (4.182,2.079); \draw [white, double=black] ([out angle=40.944, in angle=-130.819] 1.891,1.555) .. (2.323,1.988); \draw [white, double=black] ([out angle=30.107, in angle=-172.713] 3.208,2.721) .. (3.548,2.836); \draw [white, double=black] ([out angle=-25.597, in angle=143.503] 4.227,2.728) .. (4.447,2.595); \draw [white, double=black] ([out angle=-86.635, in angle=74.243] 4.823,1.900) .. (4.784,1.540); \draw [white, double=black] ([out angle=127.935, in angle=-127.899] 0.581,1.682) .. (0.581,3.174); \draw [white, double=black] ([out angle=127.935, in angle=-127.899] 0.581,-1.318) .. (0.581,0.174); \draw [white, double=black] ([out angle=-129.848, in angle=66.016] 4.262,0.551) .. (4.050,0.209); \draw [white, double=black] ([out angle=130.826, in angle=-40.892] 2.324,2.870) .. (1.891,3.303); \draw [white, double=black] ([out angle=130.826, in angle=-40.892] 2.324,-0.130) .. (1.891,0.303); \draw [white, double=black] ([out angle=136.616, in angle=-65.167] 4.213,1.383) .. (4.007,1.670); \draw [white, double=black] ([out angle=89.732, in angle=-94.238] 3.868,2.305) .. (3.877,2.525); \draw [white, double=black] ([out angle=42.768, in angle=-38.188] 5.118,2.631) .. (5.078,3.636); \draw [white, double=black] ([out angle=42.768, in angle=-38.188] 5.118,-0.369) .. (5.078,0.636); \draw [white, double=black] ([out angle=-156.526, in angle=18.783] 4.397,2.162) .. (4.182,2.079); \draw [white, double=black] ([out angle=172.031, in angle=-30.482] 3.537,2.018) .. (3.206,2.133); \end{scope} \end{scope}

==> diagrams/links-1675.tex <==
\begin{scope} \clip (0,0) rectangle (6.952, 3.000); \begin{scope}[yshift=-0.903cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.066, in angle=-52.231] 1.891,0.644) .. (0.580,2.007); \draw [white, double=black, line width=0.125cm]([out angle=52.249, in angle=-140.034] 0.580,0.503) .. (1.891,1.866); \draw [white, double=black, line width=0.105cm]([out angle=143.673, in angle=-46.333] 3.308,2.372) .. (2.340,3.223); \draw [white, double=black, line width=0.105cm]([out angle=143.673, in angle=-46.333] 3.308,-0.628) .. (2.340,0.223); \draw [white, double=black, line width=0.105cm]([out angle=46.344, in angle=-141.852] 2.340,2.287) .. (3.296,3.155); \draw [white, double=black, line width=0.105cm]([out angle=46.344, in angle=-141.852] 2.340,-0.713) .. (3.296,0.155); \draw [white, double=black, line width=0.031cm]([out angle=26.670, in angle=153.780] 3.663,0.386) .. (4.324,0.388); \draw [white, double=black, line width=0.031cm]([out angle=-98.467, in angle=115.639] 4.047,0.916) .. (4.153,0.219); \draw [white, double=black, line width=0.029cm]([out angle=170.750, in angle=-26.186] 4.811,2.932) .. (4.263,3.107); \draw [white, double=black, line width=0.029cm]([out angle=170.750, in angle=-26.186] 4.811,-0.068) .. (4.263,0.107); \draw [white, double=black, line width=0.029cm]([out angle=69.287, in angle=-72.612] 4.421,2.707) .. (4.437,3.256); \draw [white, double=black, line width=0.029cm]([out angle=69.287, in angle=-72.612] 4.421,-0.293) .. (4.437,0.256); \draw [white, double=black, line width=0.081cm]([out angle=-104.363, in angle=81.197] 4.331,2.423) .. (4.120,1.398); \draw [white, double=black, line width=0.081cm]([out angle=-175.143, in angle=-24.142] 4.723,1.960) .. (3.722,2.130); \draw [white, double=black, line width=0.096cm]([out angle=-124.246, in angle=24.565] 6.409,3.131) .. (5.157,2.074); \draw [white, double=black, line width=0.096cm]([out angle=-124.246, in angle=24.565] 6.409,0.131) .. (5.157,-0.926); \draw [white, double=black, line width=0.096cm]([out angle=124.250, in angle=-27.053] 6.409,1.724) .. (5.173,2.815); \draw [white, double=black, line width=0.096cm]([out angle=124.250, in angle=-27.053] 6.409,-1.276) .. (5.173,-0.185); \draw [white, double=black] ([out angle=39.966, in angle=-133.656] 1.891,1.866) .. (2.340,2.287); \draw [white, double=black] ([out angle=38.130, in angle=-153.330] 3.297,3.153) .. (3.663,3.386); \draw [white, double=black] ([out angle=38.130, in angle=-153.330] 3.297,0.153) .. (3.663,0.386); \draw [white, double=black] ([out angle=-26.220, in angle=107.388] 4.324,3.388) .. (4.437,3.256); \draw [white, double=black] ([out angle=-26.220, in angle=107.388] 4.324,0.388) .. (4.437,0.256); \draw [white, double=black] ([out angle=-110.716, in angle=75.637] 4.421,2.708) .. (4.331,2.423); \draw [white, double=black] ([out angle=127.769, in angle=-127.742] 0.580,2.007) .. (0.579,3.503); \draw [white, double=black] ([out angle=127.769, in angle=-127.742] 0.580,-0.993) .. (0.579,0.503); \draw [white, double=black] ([out angle=-98.803, in angle=81.533] 4.120,1.398) .. (4.047,0.916); \draw [white, double=black] ([out angle=133.657, in angle=-39.934] 2.341,3.223) .. (1.891,3.644); \draw [white, double=black] ([out angle=133.657, in angle=-39.934] 2.341,0.223) .. (1.891,0.644); \draw [white, double=black] ([out angle=152.947, in angle=-9.268] 5.173,2.815) .. (4.810,2.933); \draw [white, double=black] ([out angle=152.947, in angle=-9.268] 5.173,-0.185) .. (4.810,-0.067); \draw [white, double=black] ([out angle=153.814, in angle=-64.361] 4.263,3.107) .. (4.153,3.219); \draw [white, double=black] ([out angle=153.814, in angle=-64.361] 4.263,0.107) .. (4.153,0.219); \draw [white, double=black] ([out angle=55.776, in angle=-55.750] 6.410,0.130) .. (6.409,1.724); \draw [white, double=black] ([out angle=-155.435, in angle=4.857] 5.157,2.074) .. (4.723,1.960); \draw [white, double=black] ([out angle=155.858, in angle=-36.359] 3.722,2.130) .. (3.309,2.371); \end{scope} \begin{scope}[yshift=2.097cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.066, in angle=-52.231] 1.891,0.644) .. (0.580,2.007); \draw [white, double=black, line width=0.125cm]([out angle=52.249, in angle=-140.034] 0.580,0.503) .. (1.891,1.866); \draw [white, double=black, line width=0.105cm]([out angle=143.673, in angle=-46.333] 3.308,2.372) .. (2.340,3.223); \draw [white, double=black, line width=0.105cm]([out angle=143.673, in angle=-46.333] 3.308,-0.628) .. (2.340,0.223); \draw [white, double=black, line width=0.105cm]([out angle=46.344, in angle=-141.852] 2.340,2.287) .. (3.296,3.155); \draw [white, double=black, line width=0.105cm]([out angle=46.344, in angle=-141.852] 2.340,-0.713) .. (3.296,0.155); \draw [white, double=black, line width=0.031cm]([out angle=26.670, in angle=153.780] 3.663,0.386) .. (4.324,0.388); \draw [white, double=black, line width=0.031cm]([out angle=-98.467, in angle=115.639] 4.047,0.916) .. (4.153,0.219); \draw [white, double=black, line width=0.029cm]([out angle=170.750, in angle=-26.186] 4.811,2.932) .. (4.263,3.107); \draw [white, double=black, line width=0.029cm]([out angle=170.750, in angle=-26.186] 4.811,-0.068) .. (4.263,0.107); \draw [white, double=black, line width=0.029cm]([out angle=69.287, in angle=-72.612] 4.421,2.707) .. (4.437,3.256); \draw [white, double=black, line width=0.029cm]([out angle=69.287, in angle=-72.612] 4.421,-0.293) .. (4.437,0.256); \draw [white, double=black, line width=0.081cm]([out angle=-104.363, in angle=81.197] 4.331,2.423) .. (4.120,1.398); \draw [white, double=black, line width=0.081cm]([out angle=-175.143, in angle=-24.142] 4.723,1.960) .. (3.722,2.130); \draw [white, double=black, line width=0.096cm]([out angle=-124.246, in angle=24.565] 6.409,3.131) .. (5.157,2.074); \draw [white, double=black, line width=0.096cm]([out angle=-124.246, in angle=24.565] 6.409,0.131) .. (5.157,-0.926); \draw [white, double=black, line width=0.096cm]([out angle=124.250, in angle=-27.053] 6.409,1.724) .. (5.173,2.815); \draw [white, double=black, line width=0.096cm]([out angle=124.250, in angle=-27.053] 6.409,-1.276) .. (5.173,-0.185); \draw [white, double=black] ([out angle=39.966, in angle=-133.656] 1.891,1.866) .. (2.340,2.287); \draw [white, double=black] ([out angle=38.130, in angle=-153.330] 3.297,3.153) .. (3.663,3.386); \draw [white, double=black] ([out angle=38.130, in angle=-153.330] 3.297,0.153) .. (3.663,0.386); \draw [white, double=black] ([out angle=-26.220, in angle=107.388] 4.324,3.388) .. (4.437,3.256); \draw [white, double=black] ([out angle=-26.220, in angle=107.388] 4.324,0.388) .. (4.437,0.256); \draw [white, double=black] ([out angle=-110.716, in angle=75.637] 4.421,2.708) .. (4.331,2.423); \draw [white, double=black] ([out angle=127.769, in angle=-127.742] 0.580,2.007) .. (0.579,3.503); \draw [white, double=black] ([out angle=127.769, in angle=-127.742] 0.580,-0.993) .. (0.579,0.503); \draw [white, double=black] ([out angle=-98.803, in angle=81.533] 4.120,1.398) .. (4.047,0.916); \draw [white, double=black] ([out angle=133.657, in angle=-39.934] 2.341,3.223) .. (1.891,3.644); \draw [white, double=black] ([out angle=133.657, in angle=-39.934] 2.341,0.223) .. (1.891,0.644); \draw [white, double=black] ([out angle=152.947, in angle=-9.268] 5.173,2.815) .. (4.810,2.933); \draw [white, double=black] ([out angle=152.947, in angle=-9.268] 5.173,-0.185) .. (4.810,-0.067); \draw [white, double=black] ([out angle=153.814, in angle=-64.361] 4.263,3.107) .. (4.153,3.219); \draw [white, double=black] ([out angle=153.814, in angle=-64.361] 4.263,0.107) .. (4.153,0.219); \draw [white, double=black] ([out angle=55.776, in angle=-55.750] 6.410,0.130) .. (6.409,1.724); \draw [white, double=black] ([out angle=-155.435, in angle=4.857] 5.157,2.074) .. (4.723,1.960); \draw [white, double=black] ([out angle=155.858, in angle=-36.359] 3.722,2.130) .. (3.309,2.371); \end{scope} \end{scope}

==> diagrams/links-1676.tex <==
\begin{scope} \clip (0,0) rectangle (4.710, 3.000); \begin{scope}[yshift=-0.382cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.008, in angle=-53.999] 1.844,0.366) .. (0.561,1.582); \draw [white, double=black, line width=0.125cm]([out angle=54.016, in angle=-146.772] 0.562,0.128) .. (1.842,1.348); \draw [white, double=black, line width=0.057cm]([out angle=28.637, in angle=-144.768] 2.266,1.602) .. (2.949,2.028); \draw [white, double=black, line width=0.057cm]([out angle=-79.904, in angle=134.455] 2.549,2.193) .. (2.902,1.507); \draw [white, double=black, line width=0.022cm]([out angle=45.158, in angle=-162.216] 3.115,2.168) .. (3.452,2.374); \draw [white, double=black, line width=0.022cm]([out angle=-52.959, in angle=147.085] 3.136,2.474) .. (3.429,2.202); \draw [white, double=black, line width=0.025cm]([out angle=-133.418, in angle=6.186] 4.172,2.481) .. (3.552,2.173); \draw [white, double=black, line width=0.025cm]([out angle=85.412, in angle=-24.640] 3.889,1.845) .. (3.583,2.367); \draw [white, double=black, line width=0.089cm]([out angle=-107.007, in angle=43.410] 3.817,1.466) .. (3.221,0.505); \draw [white, double=black, line width=0.089cm]([out angle=141.118, in angle=-37.364] 4.101,0.540) .. (3.181,1.262); \draw [white, double=black, line width=0.059cm]([out angle=-132.965, in angle=77.494] 2.936,3.218) .. (2.556,2.495); \draw [white, double=black, line width=0.059cm]([out angle=-132.965, in angle=77.494] 2.936,0.218) .. (2.556,-0.505); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.398] 2.976,2.641) .. (2.275,3.110); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.398] 2.976,-0.359) .. (2.275,0.110); \draw [white, double=black] ([out angle=33.228, in angle=-151.363] 1.842,1.348) .. (2.266,1.602); \draw [white, double=black] ([out angle=35.240, in angle=-134.821] 2.949,2.028) .. (3.115,2.169); \draw [white, double=black] ([out angle=17.792, in angle=155.360] 3.452,2.375) .. (3.583,2.367); \draw [white, double=black] ([out angle=-94.588, in angle=72.993] 3.889,1.845) .. (3.817,1.466); \draw [white, double=black] ([out angle=-136.590, in angle=47.035] 3.221,0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=126.001, in angle=-125.978] 0.561,1.582) .. (0.561,3.128); \draw [white, double=black] ([out angle=126.001, in angle=-125.978] 0.561,-1.418) .. (0.561,0.128); \draw [white, double=black] ([out angle=-102.497, in angle=100.096] 2.556,2.495) .. (2.549,2.193); \draw [white, double=black] ([out angle=151.607, in angle=-32.992] 2.275,0.110) .. (1.844,0.366); \draw [white, double=black] ([out angle=127.041, in angle=-39.168] 3.136,2.474) .. (2.976,2.641); \draw [white, double=black] ([out angle=142.636, in angle=-45.538] 3.181,1.262) .. (2.902,1.508); \draw [white, double=black] ([out angle=46.600, in angle=-38.882] 4.172,2.481) .. (4.101,3.540); \draw [white, double=black] ([out angle=46.600, in angle=-38.882] 4.172,-0.519) .. (4.101,0.540); \draw [white, double=black] ([out angle=-173.814, in angle=-32.883] 3.552,2.173) .. (3.429,2.202); \end{scope} \begin{scope}[yshift=2.618cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.008, in angle=-53.999] 1.844,0.366) .. (0.561,1.582); \draw [white, double=black, line width=0.125cm]([out angle=54.016, in angle=-146.772] 0.562,0.128) .. (1.842,1.348); \draw [white, double=black, line width=0.057cm]([out angle=28.637, in angle=-144.768] 2.266,1.602) .. (2.949,2.028); \draw [white, double=black, line width=0.057cm]([out angle=-79.904, in angle=134.455] 2.549,2.193) .. (2.902,1.507); \draw [white, double=black, line width=0.022cm]([out angle=45.158, in angle=-162.216] 3.115,2.168) .. (3.452,2.374); \draw [white, double=black, line width=0.022cm]([out angle=-52.959, in angle=147.085] 3.136,2.474) .. (3.429,2.202); \draw [white, double=black, line width=0.025cm]([out angle=-133.418, in angle=6.186] 4.172,2.481) .. (3.552,2.173); \draw [white, double=black, line width=0.025cm]([out angle=85.412, in angle=-24.640] 3.889,1.845) .. (3.583,2.367); \draw [white, double=black, line width=0.089cm]([out angle=-107.007, in angle=43.410] 3.817,1.466) .. (3.221,0.505); \draw [white, double=black, line width=0.089cm]([out angle=141.118, in angle=-37.364] 4.101,0.540) .. (3.181,1.262); \draw [white, double=black, line width=0.059cm]([out angle=-132.965, in angle=77.494] 2.936,3.218) .. (2.556,2.495); \draw [white, double=black, line width=0.059cm]([out angle=-132.965, in angle=77.494] 2.936,0.218) .. (2.556,-0.505); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.398] 2.976,2.641) .. (2.275,3.110); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.398] 2.976,-0.359) .. (2.275,0.110); \draw [white, double=black] ([out angle=33.228, in angle=-151.363] 1.842,1.348) .. (2.266,1.602); \draw [white, double=black] ([out angle=35.240, in angle=-134.821] 2.949,2.028) .. (3.115,2.169); \draw [white, double=black] ([out angle=17.792, in angle=155.360] 3.452,2.375) .. (3.583,2.367); \draw [white, double=black] ([out angle=-94.588, in angle=72.993] 3.889,1.845) .. (3.817,1.466); \draw [white, double=black] ([out angle=-136.590, in angle=47.035] 3.221,0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=126.001, in angle=-125.978] 0.561,1.582) .. (0.561,3.128); \draw [white, double=black] ([out angle=126.001, in angle=-125.978] 0.561,-1.418) .. (0.561,0.128); \draw [white, double=black] ([out angle=-102.497, in angle=100.096] 2.556,2.495) .. (2.549,2.193); \draw [white, double=black] ([out angle=151.607, in angle=-32.992] 2.275,0.110) .. (1.844,0.366); \draw [white, double=black] ([out angle=127.041, in angle=-39.168] 3.136,2.474) .. (2.976,2.641); \draw [white, double=black] ([out angle=142.636, in angle=-45.538] 3.181,1.262) .. (2.902,1.508); \draw [white, double=black] ([out angle=46.600, in angle=-38.882] 4.172,2.481) .. (4.101,3.540); \draw [white, double=black] ([out angle=46.600, in angle=-38.882] 4.172,-0.519) .. (4.101,0.540); \draw [white, double=black] ([out angle=-173.814, in angle=-32.883] 3.552,2.173) .. (3.429,2.202); \end{scope} \end{scope}

==> diagrams/links-1677.tex <==
\begin{scope} \clip (0,0) rectangle (4.893, 3.000); \begin{scope}[yshift=-1.137cm]  \draw [white, double=black, line width=0.070cm]([out angle=-66.653, in angle=147.281] 0.824,1.137) .. (1.567,0.261); \draw [white, double=black, line width=0.070cm]([out angle=-119.872, in angle=40.586] 1.361,1.106) .. (0.605,0.195); \draw [white, double=black, line width=0.025cm]([out angle=84.876, in angle=-33.370] 1.455,1.406) .. (1.244,1.844); \draw [white, double=black, line width=0.025cm]([out angle=7.397, in angle=-141.789] 1.199,1.652) .. (1.702,1.863); \draw [white, double=black, line width=0.026cm]([out angle=157.510, in angle=-49.344] 1.076,1.668) .. (0.519,2.071); \draw [white, double=black, line width=0.026cm]([out angle=90.927, in angle=-168.691] 0.756,1.449) .. (1.097,1.872); \draw [white, double=black, line width=0.088cm]([out angle=75.066, in angle=-96.956] 3.659,1.237) .. (3.873,2.343); \draw [white, double=black, line width=0.088cm]([out angle=-20.857, in angle=146.398] 3.277,1.984) .. (4.275,1.470); \draw [white, double=black, line width=0.088cm]([out angle=-146.397, in angle=20.877] 4.275,3.649) .. (3.277,3.135); \draw [white, double=black, line width=0.088cm]([out angle=-146.397, in angle=20.877] 4.275,0.649) .. (3.277,0.135); \draw [white, double=black, line width=0.088cm]([out angle=96.959, in angle=-75.047] 3.873,2.776) .. (3.659,3.882); \draw [white, double=black, line width=0.088cm]([out angle=96.959, in angle=-75.047] 3.873,-0.224) .. (3.659,0.882); \draw [white, double=black, line width=0.095cm]([out angle=142.367, in angle=-41.417] 2.882,2.205) .. (1.986,2.944); \draw [white, double=black, line width=0.095cm]([out angle=142.367, in angle=-41.417] 2.882,-0.795) .. (1.986,-0.056); \draw [white, double=black, line width=0.095cm]([out angle=45.640, in angle=-142.419] 2.015,2.144) .. (2.883,2.914); \draw [white, double=black, line width=0.095cm]([out angle=45.640, in angle=-142.419] 2.015,-0.856) .. (2.883,-0.086); \draw [white, double=black] ([out angle=60.128, in angle=-95.106] 1.361,1.106) .. (1.455,1.407); \draw [white, double=black] ([out angle=146.630, in angle=11.309] 1.244,1.844) .. (1.097,1.872); \draw [white, double=black] ([out angle=-89.048, in angle=113.347] 0.756,1.450) .. (0.823,1.137); \draw [white, double=black] ([out angle=130.656, in angle=-139.414] 0.519,2.071) .. (0.605,3.195); \draw [white, double=black] ([out angle=130.656, in angle=-139.414] 0.519,-0.929) .. (0.605,0.195); \draw [white, double=black] ([out angle=-32.719, in angle=138.583] 1.567,3.261) .. (1.986,2.944); \draw [white, double=black] ([out angle=-32.719, in angle=138.583] 1.567,0.261) .. (1.986,-0.056); \draw [white, double=black] ([out angle=83.044, in angle=-83.041] 3.873,2.343) .. (3.873,2.776); \draw [white, double=black] ([out angle=104.921, in angle=-104.934] 3.659,0.882) .. (3.659,1.237); \draw [white, double=black] ([out angle=159.143, in angle=-37.608] 3.277,1.984) .. (2.882,2.205); \draw [white, double=black] ([out angle=33.590, in angle=-33.602] 4.275,0.649) .. (4.275,1.470); \draw [white, double=black] ([out angle=-159.123, in angle=37.588] 3.277,3.135) .. (2.882,2.914); \draw [white, double=black] ([out angle=-159.123, in angle=37.588] 3.277,0.135) .. (2.882,-0.086); \draw [white, double=black] ([out angle=-134.360, in angle=38.211] 2.015,2.144) .. (1.702,1.863); \draw [white, double=black] ([out angle=-172.603, in angle=-22.490] 1.199,1.651) .. (1.076,1.668); \end{scope} \begin{scope}[yshift=1.863cm]  \draw [white, double=black, line width=0.070cm]([out angle=-66.653, in angle=147.281] 0.824,1.137) .. (1.567,0.261); \draw [white, double=black, line width=0.070cm]([out angle=-119.872, in angle=40.586] 1.361,1.106) .. (0.605,0.195); \draw [white, double=black, line width=0.025cm]([out angle=84.876, in angle=-33.370] 1.455,1.406) .. (1.244,1.844); \draw [white, double=black, line width=0.025cm]([out angle=7.397, in angle=-141.789] 1.199,1.652) .. (1.702,1.863); \draw [white, double=black, line width=0.026cm]([out angle=157.510, in angle=-49.344] 1.076,1.668) .. (0.519,2.071); \draw [white, double=black, line width=0.026cm]([out angle=90.927, in angle=-168.691] 0.756,1.449) .. (1.097,1.872); \draw [white, double=black, line width=0.088cm]([out angle=75.066, in angle=-96.956] 3.659,1.237) .. (3.873,2.343); \draw [white, double=black, line width=0.088cm]([out angle=-20.857, in angle=146.398] 3.277,1.984) .. (4.275,1.470); \draw [white, double=black, line width=0.088cm]([out angle=-146.397, in angle=20.877] 4.275,3.649) .. (3.277,3.135); \draw [white, double=black, line width=0.088cm]([out angle=-146.397, in angle=20.877] 4.275,0.649) .. (3.277,0.135); \draw [white, double=black, line width=0.088cm]([out angle=96.959, in angle=-75.047] 3.873,2.776) .. (3.659,3.882); \draw [white, double=black, line width=0.088cm]([out angle=96.959, in angle=-75.047] 3.873,-0.224) .. (3.659,0.882); \draw [white, double=black, line width=0.095cm]([out angle=142.367, in angle=-41.417] 2.882,2.205) .. (1.986,2.944); \draw [white, double=black, line width=0.095cm]([out angle=142.367, in angle=-41.417] 2.882,-0.795) .. (1.986,-0.056); \draw [white, double=black, line width=0.095cm]([out angle=45.640, in angle=-142.419] 2.015,2.144) .. (2.883,2.914); \draw [white, double=black, line width=0.095cm]([out angle=45.640, in angle=-142.419] 2.015,-0.856) .. (2.883,-0.086); \draw [white, double=black] ([out angle=60.128, in angle=-95.106] 1.361,1.106) .. (1.455,1.407); \draw [white, double=black] ([out angle=146.630, in angle=11.309] 1.244,1.844) .. (1.097,1.872); \draw [white, double=black] ([out angle=-89.048, in angle=113.347] 0.756,1.450) .. (0.823,1.137); \draw [white, double=black] ([out angle=130.656, in angle=-139.414] 0.519,2.071) .. (0.605,3.195); \draw [white, double=black] ([out angle=130.656, in angle=-139.414] 0.519,-0.929) .. (0.605,0.195); \draw [white, double=black] ([out angle=-32.719, in angle=138.583] 1.567,3.261) .. (1.986,2.944); \draw [white, double=black] ([out angle=-32.719, in angle=138.583] 1.567,0.261) .. (1.986,-0.056); \draw [white, double=black] ([out angle=83.044, in angle=-83.041] 3.873,2.343) .. (3.873,2.776); \draw [white, double=black] ([out angle=104.921, in angle=-104.934] 3.659,0.882) .. (3.659,1.237); \draw [white, double=black] ([out angle=159.143, in angle=-37.608] 3.277,1.984) .. (2.882,2.205); \draw [white, double=black] ([out angle=33.590, in angle=-33.602] 4.275,0.649) .. (4.275,1.470); \draw [white, double=black] ([out angle=-159.123, in angle=37.588] 3.277,3.135) .. (2.882,2.914); \draw [white, double=black] ([out angle=-159.123, in angle=37.588] 3.277,0.135) .. (2.882,-0.086); \draw [white, double=black] ([out angle=-134.360, in angle=38.211] 2.015,2.144) .. (1.702,1.863); \draw [white, double=black] ([out angle=-172.603, in angle=-22.490] 1.199,1.651) .. (1.076,1.668); \end{scope} \end{scope}

==> diagrams/links-1678.tex <==
\begin{scope} \clip (0,0) rectangle (5.261, 3.000); \begin{scope}[yshift=-0.985cm]  \draw [white, double=black, line width=0.062cm]([out angle=-68.103, in angle=163.097] 0.770,1.019) .. (1.491,0.357); \draw [white, double=black, line width=0.062cm]([out angle=-120.072, in angle=44.065] 1.244,0.985) .. (0.582,0.138); \draw [white, double=black, line width=0.024cm]([out angle=76.527, in angle=-45.570] 1.337,1.218) .. (1.223,1.629); \draw [white, double=black, line width=0.024cm]([out angle=-1.325, in angle=-164.305] 1.150,1.461) .. (1.629,1.521); \draw [white, double=black, line width=0.025cm]([out angle=150.020, in angle=-51.033] 1.039,1.491) .. (0.510,1.944); \draw [white, double=black, line width=0.025cm]([out angle=87.710, in angle=-177.615] 0.718,1.315) .. (1.086,1.683); \draw [white, double=black, line width=0.093cm]([out angle=93.471, in angle=-83.199] 2.524,1.163) .. (2.431,2.204); \draw [white, double=black, line width=0.093cm]([out angle=9.441, in angle=-164.943] 1.977,1.599) .. (2.998,1.821); \draw [white, double=black, line width=0.095cm]([out angle=165.128, in angle=-9.502] 2.992,3.026) .. (1.932,3.255); \draw [white, double=black, line width=0.095cm]([out angle=165.128, in angle=-9.502] 2.992,0.026) .. (1.932,0.255); \draw [white, double=black, line width=0.095cm]([out angle=85.312, in angle=-95.271] 2.423,2.624) .. (2.517,3.706); \draw [white, double=black, line width=0.095cm]([out angle=85.312, in angle=-95.271] 2.423,-0.376) .. (2.517,0.706); \draw [white, double=black, line width=0.110cm]([out angle=-125.158, in angle=29.008] 4.708,3.140) .. (3.439,1.999); \draw [white, double=black, line width=0.110cm]([out angle=-125.158, in angle=29.008] 4.708,0.140) .. (3.439,-1.001); \draw [white, double=black, line width=0.110cm]([out angle=125.160, in angle=-28.850] 4.709,1.708) .. (3.438,2.846); \draw [white, double=black, line width=0.110cm]([out angle=125.160, in angle=-28.850] 4.709,-1.292) .. (3.438,-0.154); \draw [white, double=black] ([out angle=59.928, in angle=-103.458] 1.244,0.985) .. (1.337,1.218); \draw [white, double=black] ([out angle=134.430, in angle=2.385] 1.223,1.629) .. (1.086,1.683); \draw [white, double=black] ([out angle=-92.272, in angle=111.897] 0.719,1.315) .. (0.770,1.019); \draw [white, double=black] ([out angle=128.967, in angle=-135.935] 0.510,1.944) .. (0.582,3.138); \draw [white, double=black] ([out angle=128.967, in angle=-135.935] 0.510,-1.056) .. (0.582,0.138); \draw [white, double=black] ([out angle=-16.903, in angle=170.491] 1.491,3.357) .. (1.932,3.254); \draw [white, double=black] ([out angle=-16.903, in angle=170.491] 1.491,0.357) .. (1.932,0.254); \draw [white, double=black] ([out angle=96.804, in angle=-94.695] 2.431,2.204) .. (2.423,2.623); \draw [white, double=black] ([out angle=84.729, in angle=-86.529] 2.517,0.706) .. (2.524,1.163); \draw [white, double=black] ([out angle=151.150, in angle=-14.862] 3.438,2.846) .. (2.992,3.025); \draw [white, double=black] ([out angle=151.150, in angle=-14.862] 3.438,-0.154) .. (2.992,0.025); \draw [white, double=black] ([out angle=54.835, in angle=-54.840] 4.708,0.140) .. (4.708,1.708); \draw [white, double=black] ([out angle=-150.992, in angle=15.057] 3.439,1.999) .. (2.998,1.821); \draw [white, double=black] ([out angle=-170.556, in angle=15.695] 1.977,1.599) .. (1.629,1.521); \draw [white, double=black] ([out angle=178.675, in angle=-29.980] 1.150,1.461) .. (1.039,1.491); \end{scope} \begin{scope}[yshift=2.015cm]  \draw [white, double=black, line width=0.062cm]([out angle=-68.103, in angle=163.097] 0.770,1.019) .. (1.491,0.357); \draw [white, double=black, line width=0.062cm]([out angle=-120.072, in angle=44.065] 1.244,0.985) .. (0.582,0.138); \draw [white, double=black, line width=0.024cm]([out angle=76.527, in angle=-45.570] 1.337,1.218) .. (1.223,1.629); \draw [white, double=black, line width=0.024cm]([out angle=-1.325, in angle=-164.305] 1.150,1.461) .. (1.629,1.521); \draw [white, double=black, line width=0.025cm]([out angle=150.020, in angle=-51.033] 1.039,1.491) .. (0.510,1.944); \draw [white, double=black, line width=0.025cm]([out angle=87.710, in angle=-177.615] 0.718,1.315) .. (1.086,1.683); \draw [white, double=black, line width=0.093cm]([out angle=93.471, in angle=-83.199] 2.524,1.163) .. (2.431,2.204); \draw [white, double=black, line width=0.093cm]([out angle=9.441, in angle=-164.943] 1.977,1.599) .. (2.998,1.821); \draw [white, double=black, line width=0.095cm]([out angle=165.128, in angle=-9.502] 2.992,3.026) .. (1.932,3.255); \draw [white, double=black, line width=0.095cm]([out angle=165.128, in angle=-9.502] 2.992,0.026) .. (1.932,0.255); \draw [white, double=black, line width=0.095cm]([out angle=85.312, in angle=-95.271] 2.423,2.624) .. (2.517,3.706); \draw [white, double=black, line width=0.095cm]([out angle=85.312, in angle=-95.271] 2.423,-0.376) .. (2.517,0.706); \draw [white, double=black, line width=0.110cm]([out angle=-125.158, in angle=29.008] 4.708,3.140) .. (3.439,1.999); \draw [white, double=black, line width=0.110cm]([out angle=-125.158, in angle=29.008] 4.708,0.140) .. (3.439,-1.001); \draw [white, double=black, line width=0.110cm]([out angle=125.160, in angle=-28.850] 4.709,1.708) .. (3.438,2.846); \draw [white, double=black, line width=0.110cm]([out angle=125.160, in angle=-28.850] 4.709,-1.292) .. (3.438,-0.154); \draw [white, double=black] ([out angle=59.928, in angle=-103.458] 1.244,0.985) .. (1.337,1.218); \draw [white, double=black] ([out angle=134.430, in angle=2.385] 1.223,1.629) .. (1.086,1.683); \draw [white, double=black] ([out angle=-92.272, in angle=111.897] 0.719,1.315) .. (0.770,1.019); \draw [white, double=black] ([out angle=128.967, in angle=-135.935] 0.510,1.944) .. (0.582,3.138); \draw [white, double=black] ([out angle=128.967, in angle=-135.935] 0.510,-1.056) .. (0.582,0.138); \draw [white, double=black] ([out angle=-16.903, in angle=170.491] 1.491,3.357) .. (1.932,3.254); \draw [white, double=black] ([out angle=-16.903, in angle=170.491] 1.491,0.357) .. (1.932,0.254); \draw [white, double=black] ([out angle=96.804, in angle=-94.695] 2.431,2.204) .. (2.423,2.623); \draw [white, double=black] ([out angle=84.729, in angle=-86.529] 2.517,0.706) .. (2.524,1.163); \draw [white, double=black] ([out angle=151.150, in angle=-14.862] 3.438,2.846) .. (2.992,3.025); \draw [white, double=black] ([out angle=151.150, in angle=-14.862] 3.438,-0.154) .. (2.992,0.025); \draw [white, double=black] ([out angle=54.835, in angle=-54.840] 4.708,0.140) .. (4.708,1.708); \draw [white, double=black] ([out angle=-150.992, in angle=15.057] 3.439,1.999) .. (2.998,1.821); \draw [white, double=black] ([out angle=-170.556, in angle=15.695] 1.977,1.599) .. (1.629,1.521); \draw [white, double=black] ([out angle=178.675, in angle=-29.980] 1.150,1.461) .. (1.039,1.491); \end{scope} \end{scope}

==> diagrams/links-1679.tex <==
\begin{scope} \clip (0,0) rectangle (7.943, 3.000); \begin{scope}[yshift=-1.755cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.849, in angle=-59.078] 1.643,0.817) .. (0.504,1.664); \draw [white, double=black, line width=0.047cm]([out angle=59.037, in angle=-165.899] 0.504,0.347) .. (1.644,1.192); \draw [white, double=black, line width=0.036cm]([out angle=-31.736, in angle=150.959] 1.885,1.155) .. (2.377,0.866); \draw [white, double=black, line width=0.036cm]([out angle=-151.001, in angle=31.739] 2.377,1.143) .. (1.885,0.855); \draw [white, double=black, line width=0.041cm]([out angle=120.057, in angle=-17.425] 3.369,0.543) .. (2.592,1.165); \draw [white, double=black, line width=0.041cm]([out angle=17.461, in angle=-120.078] 2.592,0.845) .. (3.369,1.467); \draw [white, double=black, line width=0.052cm]([out angle=159.267, in angle=-58.521] 4.539,2.300) .. (3.693,3.000); \draw [white, double=black, line width=0.052cm]([out angle=159.267, in angle=-58.521] 4.539,-0.700) .. (3.693,0.000); \draw [white, double=black, line width=0.052cm]([out angle=58.509, in angle=-159.315] 3.693,2.010) .. (4.539,2.710); \draw [white, double=black, line width=0.052cm]([out angle=58.509, in angle=-159.315] 3.693,-0.990) .. (4.539,-0.290); \draw [white, double=black, line width=0.052cm]([out angle=-22.384, in angle=128.029] 4.827,2.706) .. (5.638,2.091); \draw [white, double=black, line width=0.052cm]([out angle=-22.384, in angle=128.029] 4.827,-0.294) .. (5.638,-0.909); \draw [white, double=black, line width=0.052cm]([out angle=-128.063, in angle=22.465] 5.638,2.921) .. (4.827,2.305); \draw [white, double=black, line width=0.052cm]([out angle=-128.063, in angle=22.465] 5.638,-0.079) .. (4.827,-0.695); \draw [white, double=black, line width=0.125cm]([out angle=-128.075, in angle=41.898] 7.360,1.762) .. (6.053,0.364); \draw [white, double=black, line width=0.125cm]([out angle=128.077, in angle=-41.881] 7.360,0.249) .. (6.053,1.647); \draw [white, double=black] ([out angle=14.101, in angle=148.264] 1.644,1.192) .. (1.885,1.155); \draw [white, double=black] ([out angle=-29.011, in angle=-162.587] 2.377,0.868) .. (2.593,0.846); \draw [white, double=black] ([out angle=59.922, in angle=-121.491] 3.369,1.467) .. (3.693,2.010); \draw [white, double=black] ([out angle=20.736, in angle=157.616] 4.540,2.710) .. (4.827,2.706); \draw [white, double=black] ([out angle=120.922, in angle=-120.940] 0.504,1.664) .. (0.505,3.347); \draw [white, double=black] ([out angle=120.922, in angle=-120.940] 0.504,-1.336) .. (0.505,0.347); \draw [white, double=black] ([out angle=-51.961, in angle=138.119] 5.638,2.090) .. (6.053,1.647); \draw [white, double=black] ([out angle=162.575, in angle=28.999] 2.592,1.165) .. (2.377,1.143); \draw [white, double=black] ([out angle=-148.261, in angle=-14.151] 1.885,0.855) .. (1.643,0.817); \draw [white, double=black] ([out angle=121.479, in angle=-59.934] 3.693,0.000) .. (3.370,0.543); \draw [white, double=black] ([out angle=51.914, in angle=-51.923] 7.360,1.762) .. (7.360,3.249); \draw [white, double=black] ([out angle=51.914, in angle=-51.923] 7.360,-1.238) .. (7.360,0.249); \draw [white, double=black] ([out angle=-138.102, in angle=51.937] 6.053,3.364) .. (5.638,2.920); \draw [white, double=black] ([out angle=-138.102, in angle=51.937] 6.053,0.364) .. (5.638,-0.080); \draw [white, double=black] ([out angle=-157.582, in angle=-20.716] 4.827,2.304) .. (4.539,2.300); \end{scope} \begin{scope}[yshift=1.245cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.849, in angle=-59.078] 1.643,0.817) .. (0.504,1.664); \draw [white, double=black, line width=0.047cm]([out angle=59.037, in angle=-165.899] 0.504,0.347) .. (1.644,1.192); \draw [white, double=black, line width=0.036cm]([out angle=-31.736, in angle=150.959] 1.885,1.155) .. (2.377,0.866); \draw [white, double=black, line width=0.036cm]([out angle=-151.001, in angle=31.739] 2.377,1.143) .. (1.885,0.855); \draw [white, double=black, line width=0.041cm]([out angle=120.057, in angle=-17.425] 3.369,0.543) .. (2.592,1.165); \draw [white, double=black, line width=0.041cm]([out angle=17.461, in angle=-120.078] 2.592,0.845) .. (3.369,1.467); \draw [white, double=black, line width=0.052cm]([out angle=159.267, in angle=-58.521] 4.539,2.300) .. (3.693,3.000); \draw [white, double=black, line width=0.052cm]([out angle=159.267, in angle=-58.521] 4.539,-0.700) .. (3.693,0.000); \draw [white, double=black, line width=0.052cm]([out angle=58.509, in angle=-159.315] 3.693,2.010) .. (4.539,2.710); \draw [white, double=black, line width=0.052cm]([out angle=58.509, in angle=-159.315] 3.693,-0.990) .. (4.539,-0.290); \draw [white, double=black, line width=0.052cm]([out angle=-22.384, in angle=128.029] 4.827,2.706) .. (5.638,2.091); \draw [white, double=black, line width=0.052cm]([out angle=-22.384, in angle=128.029] 4.827,-0.294) .. (5.638,-0.909); \draw [white, double=black, line width=0.052cm]([out angle=-128.063, in angle=22.465] 5.638,2.921) .. (4.827,2.305); \draw [white, double=black, line width=0.052cm]([out angle=-128.063, in angle=22.465] 5.638,-0.079) .. (4.827,-0.695); \draw [white, double=black, line width=0.125cm]([out angle=-128.075, in angle=41.898] 7.360,1.762) .. (6.053,0.364); \draw [white, double=black, line width=0.125cm]([out angle=128.077, in angle=-41.881] 7.360,0.249) .. (6.053,1.647); \draw [white, double=black] ([out angle=14.101, in angle=148.264] 1.644,1.192) .. (1.885,1.155); \draw [white, double=black] ([out angle=-29.011, in angle=-162.587] 2.377,0.868) .. (2.593,0.846); \draw [white, double=black] ([out angle=59.922, in angle=-121.491] 3.369,1.467) .. (3.693,2.010); \draw [white, double=black] ([out angle=20.736, in angle=157.616] 4.540,2.710) .. (4.827,2.706); \draw [white, double=black] ([out angle=120.922, in angle=-120.940] 0.504,1.664) .. (0.505,3.347); \draw [white, double=black] ([out angle=120.922, in angle=-120.940] 0.504,-1.336) .. (0.505,0.347); \draw [white, double=black] ([out angle=-51.961, in angle=138.119] 5.638,2.090) .. (6.053,1.647); \draw [white, double=black] ([out angle=162.575, in angle=28.999] 2.592,1.165) .. (2.377,1.143); \draw [white, double=black] ([out angle=-148.261, in angle=-14.151] 1.885,0.855) .. (1.643,0.817); \draw [white, double=black] ([out angle=121.479, in angle=-59.934] 3.693,0.000) .. (3.370,0.543); \draw [white, double=black] ([out angle=51.914, in angle=-51.923] 7.360,1.762) .. (7.360,3.249); \draw [white, double=black] ([out angle=51.914, in angle=-51.923] 7.360,-1.238) .. (7.360,0.249); \draw [white, double=black] ([out angle=-138.102, in angle=51.937] 6.053,3.364) .. (5.638,2.920); \draw [white, double=black] ([out angle=-138.102, in angle=51.937] 6.053,0.364) .. (5.638,-0.080); \draw [white, double=black] ([out angle=-157.582, in angle=-20.716] 4.827,2.304) .. (4.539,2.300); \end{scope} \end{scope}

==> diagrams/links-168.tex <==
 \draw [white, double=black, line width=0.024cm]([out angle=-113.646, in angle=-57.109] 0.580,1.090) .. (0.042,1.047); \draw [white, double=black, line width=0.024cm]([out angle=90.004, in angle=-76.285] 0.351,0.000) .. (0.216,1.122); \draw [white, double=black, line width=0.019cm]([out angle=130.945, in angle=-72.323] 0.173,1.208) .. (0.043,1.438); \draw [white, double=black, line width=0.019cm]([out angle=66.788, in angle=-144.284] 0.031,1.186) .. (0.194,1.389); \draw [white, double=black, line width=0.019cm]([out angle=144.297, in angle=-66.768] 0.194,1.613) .. (0.031,1.816); \draw [white, double=black, line width=0.019cm]([out angle=72.343, in angle=-130.932] 0.043,1.563) .. (0.173,1.794); \draw [white, double=black, line width=0.024cm]([out angle=76.334, in angle=-90.004] 0.217,1.879) .. (0.351,3.001); \draw [white, double=black, line width=0.024cm]([out angle=57.158, in angle=113.660] 0.043,1.954) .. (0.579,1.911); \draw [white, double=black, line width=0.009cm]([out angle=47.787, in angle=-153.620] 0.255,1.443) .. (0.376,1.535); \draw [white, double=black, line width=0.009cm]([out angle=-47.975, in angle=153.734] 0.255,1.558) .. (0.376,1.466); \draw [white, double=black, line width=0.010cm]([out angle=-99.673, in angle=14.158] 0.610,1.660) .. (0.427,1.461); \draw [white, double=black, line width=0.010cm]([out angle=99.687, in angle=-14.223] 0.610,1.341) .. (0.427,1.540); \draw [white, double=black] ([out angle=103.715, in angle=-49.197] 0.216,1.122) .. (0.172,1.207); \draw [white, double=black] ([out angle=107.677, in angle=-107.657] 0.043,1.438) .. (0.043,1.563); \draw [white, double=black] ([out angle=49.067, in angle=-103.666] 0.172,1.793) .. (0.217,1.879); \draw [white, double=black] ([out angle=-80.313, in angle=66.354] 0.610,1.341) .. (0.580,1.090); \draw [white, double=black] ([out angle=122.853, in angle=-113.212] 0.043,1.048) .. (0.031,1.186); \draw [white, double=black] ([out angle=35.716, in angle=-131.993] 0.194,1.389) .. (0.255,1.443); \draw [white, double=black] ([out angle=26.380, in angle=165.777] 0.376,1.535) .. (0.427,1.540); \draw [white, double=black] ([out angle=132.020, in angle=-35.703] 0.255,1.558) .. (0.194,1.613); \draw [white, double=black] ([out angle=113.232, in angle=-122.833] 0.031,1.816) .. (0.043,1.954); \draw [white, double=black] ([out angle=-66.340, in angle=80.327] 0.579,1.911) .. (0.610,1.660); \draw [white, double=black] ([out angle=-165.842, in angle=-26.266] 0.427,1.461) .. (0.376,1.466);

==> diagrams/links-1680.tex <==
\begin{scope} \clip (0,0) rectangle (7.943, 3.000); \begin{scope}[yshift=-1.755cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.846, in angle=-59.080] 1.643,0.817) .. (0.504,1.664); \draw [white, double=black, line width=0.047cm]([out angle=59.034, in angle=-165.901] 0.504,0.347) .. (1.644,1.192); \draw [white, double=black, line width=0.036cm]([out angle=-31.736, in angle=150.954] 1.885,1.155) .. (2.377,0.866); \draw [white, double=black, line width=0.036cm]([out angle=-151.001, in angle=31.738] 2.377,1.143) .. (1.885,0.855); \draw [white, double=black, line width=0.041cm]([out angle=120.054, in angle=-17.425] 3.369,0.542) .. (2.592,1.165); \draw [white, double=black, line width=0.041cm]([out angle=17.464, in angle=-120.078] 2.593,0.844) .. (3.370,1.467); \draw [white, double=black, line width=0.052cm]([out angle=159.264, in angle=-58.522] 4.539,2.300) .. (3.693,3.000); \draw [white, double=black, line width=0.052cm]([out angle=159.264, in angle=-58.522] 4.539,-0.700) .. (3.693,-0.000); \draw [white, double=black, line width=0.052cm]([out angle=58.509, in angle=-159.318] 3.693,2.010) .. (4.539,2.710); \draw [white, double=black, line width=0.052cm]([out angle=58.509, in angle=-159.318] 3.693,-0.990) .. (4.539,-0.290); \draw [white, double=black, line width=0.052cm]([out angle=-22.378, in angle=128.029] 4.827,2.706) .. (5.638,2.091); \draw [white, double=black, line width=0.052cm]([out angle=-22.378, in angle=128.029] 4.827,-0.294) .. (5.638,-0.909); \draw [white, double=black, line width=0.052cm]([out angle=-128.067, in angle=22.472] 5.639,2.921) .. (4.827,2.305); \draw [white, double=black, line width=0.052cm]([out angle=-128.067, in angle=22.472] 5.639,-0.079) .. (4.827,-0.695); \draw [white, double=black, line width=0.125cm]([out angle=128.077, in angle=-41.880] 7.361,0.249) .. (6.053,1.647); \draw [white, double=black, line width=0.125cm]([out angle=41.900, in angle=-128.075] 6.053,0.364) .. (7.361,1.762); \draw [white, double=black] ([out angle=14.099, in angle=148.264] 1.644,1.192) .. (1.885,1.155); \draw [white, double=black] ([out angle=-29.012, in angle=-162.589] 2.377,0.868) .. (2.593,0.846); \draw [white, double=black] ([out angle=59.922, in angle=-121.491] 3.370,1.467) .. (3.693,2.010); \draw [white, double=black] ([out angle=20.739, in angle=157.622] 4.540,2.710) .. (4.828,2.706); \draw [white, double=black] ([out angle=120.920, in angle=-120.939] 0.504,1.664) .. (0.505,3.347); \draw [white, double=black] ([out angle=120.920, in angle=-120.939] 0.504,-1.336) .. (0.505,0.347); \draw [white, double=black] ([out angle=-51.961, in angle=138.120] 5.638,2.090) .. (6.053,1.647); \draw [white, double=black] ([out angle=162.575, in angle=28.999] 2.592,1.165) .. (2.377,1.143); \draw [white, double=black] ([out angle=-148.262, in angle=-14.154] 1.885,0.855) .. (1.643,0.817); \draw [white, double=black] ([out angle=121.478, in angle=-59.936] 3.693,0.000) .. (3.370,0.543); \draw [white, double=black] ([out angle=51.914, in angle=-51.923] 7.360,1.762) .. (7.361,3.249); \draw [white, double=black] ([out angle=51.914, in angle=-51.923] 7.360,-1.238) .. (7.361,0.249); \draw [white, double=black] ([out angle=-138.100, in angle=51.933] 6.053,3.364) .. (5.639,2.920); \draw [white, double=black] ([out angle=-138.100, in angle=51.933] 6.053,0.364) .. (5.639,-0.080); \draw [white, double=black] ([out angle=-157.582, in angle=-20.717] 4.827,2.304) .. (4.539,2.300); \end{scope} \begin{scope}[yshift=1.245cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.846, in angle=-59.080] 1.643,0.817) .. (0.504,1.664); \draw [white, double=black, line width=0.047cm]([out angle=59.034, in angle=-165.901] 0.504,0.347) .. (1.644,1.192); \draw [white, double=black, line width=0.036cm]([out angle=-31.736, in angle=150.954] 1.885,1.155) .. (2.377,0.866); \draw [white, double=black, line width=0.036cm]([out angle=-151.001, in angle=31.738] 2.377,1.143) .. (1.885,0.855); \draw [white, double=black, line width=0.041cm]([out angle=120.054, in angle=-17.425] 3.369,0.542) .. (2.592,1.165); \draw [white, double=black, line width=0.041cm]([out angle=17.464, in angle=-120.078] 2.593,0.844) .. (3.370,1.467); \draw [white, double=black, line width=0.052cm]([out angle=159.264, in angle=-58.522] 4.539,2.300) .. (3.693,3.000); \draw [white, double=black, line width=0.052cm]([out angle=159.264, in angle=-58.522] 4.539,-0.700) .. (3.693,-0.000); \draw [white, double=black, line width=0.052cm]([out angle=58.509, in angle=-159.318] 3.693,2.010) .. (4.539,2.710); \draw [white, double=black, line width=0.052cm]([out angle=58.509, in angle=-159.318] 3.693,-0.990) .. (4.539,-0.290); \draw [white, double=black, line width=0.052cm]([out angle=-22.378, in angle=128.029] 4.827,2.706) .. (5.638,2.091); \draw [white, double=black, line width=0.052cm]([out angle=-22.378, in angle=128.029] 4.827,-0.294) .. (5.638,-0.909); \draw [white, double=black, line width=0.052cm]([out angle=-128.067, in angle=22.472] 5.639,2.921) .. (4.827,2.305); \draw [white, double=black, line width=0.052cm]([out angle=-128.067, in angle=22.472] 5.639,-0.079) .. (4.827,-0.695); \draw [white, double=black, line width=0.125cm]([out angle=128.077, in angle=-41.880] 7.361,0.249) .. (6.053,1.647); \draw [white, double=black, line width=0.125cm]([out angle=41.900, in angle=-128.075] 6.053,0.364) .. (7.361,1.762); \draw [white, double=black] ([out angle=14.099, in angle=148.264] 1.644,1.192) .. (1.885,1.155); \draw [white, double=black] ([out angle=-29.012, in angle=-162.589] 2.377,0.868) .. (2.593,0.846); \draw [white, double=black] ([out angle=59.922, in angle=-121.491] 3.370,1.467) .. (3.693,2.010); \draw [white, double=black] ([out angle=20.739, in angle=157.622] 4.540,2.710) .. (4.828,2.706); \draw [white, double=black] ([out angle=120.920, in angle=-120.939] 0.504,1.664) .. (0.505,3.347); \draw [white, double=black] ([out angle=120.920, in angle=-120.939] 0.504,-1.336) .. (0.505,0.347); \draw [white, double=black] ([out angle=-51.961, in angle=138.120] 5.638,2.090) .. (6.053,1.647); \draw [white, double=black] ([out angle=162.575, in angle=28.999] 2.592,1.165) .. (2.377,1.143); \draw [white, double=black] ([out angle=-148.262, in angle=-14.154] 1.885,0.855) .. (1.643,0.817); \draw [white, double=black] ([out angle=121.478, in angle=-59.936] 3.693,0.000) .. (3.370,0.543); \draw [white, double=black] ([out angle=51.914, in angle=-51.923] 7.360,1.762) .. (7.361,3.249); \draw [white, double=black] ([out angle=51.914, in angle=-51.923] 7.360,-1.238) .. (7.361,0.249); \draw [white, double=black] ([out angle=-138.100, in angle=51.933] 6.053,3.364) .. (5.639,2.920); \draw [white, double=black] ([out angle=-138.100, in angle=51.933] 6.053,0.364) .. (5.639,-0.080); \draw [white, double=black] ([out angle=-157.582, in angle=-20.717] 4.827,2.304) .. (4.539,2.300); \end{scope} \end{scope}

==> diagrams/links-1681.tex <==
\begin{scope} \clip (0,0) rectangle (5.574, 3.000); \begin{scope}[yshift=-2.277cm]  \draw [white, double=black, line width=0.031cm]([out angle=150.208, in angle=-77.247] 1.276,0.200) .. (0.811,0.829); \draw [white, double=black, line width=0.031cm]([out angle=39.915, in angle=-110.040] 0.577,0.138) .. (1.051,0.814); \draw [white, double=black, line width=0.027cm]([out angle=118.278, in angle=-57.945] 1.039,0.978) .. (0.837,1.326); \draw [white, double=black, line width=0.027cm]([out angle=57.946, in angle=-118.305] 0.837,0.985) .. (1.039,1.333); \draw [white, double=black, line width=0.031cm]([out angle=110.012, in angle=-39.935] 1.051,1.497) .. (0.577,2.172); \draw [white, double=black, line width=0.031cm]([out angle=77.231, in angle=-150.237] 0.810,1.482) .. (1.275,2.110); \draw [white, double=black, line width=0.044cm]([out angle=46.191, in angle=-155.736] 1.593,2.358) .. (2.253,2.824); \draw [white, double=black, line width=0.044cm]([out angle=46.191, in angle=-155.736] 1.593,-0.642) .. (2.253,-0.176); \draw [white, double=black, line width=0.044cm]([out angle=-46.205, in angle=155.709] 1.593,2.952) .. (2.253,2.486); \draw [white, double=black, line width=0.044cm]([out angle=-46.205, in angle=155.709] 1.593,-0.048) .. (2.253,-0.514); \draw [white, double=black, line width=0.045cm]([out angle=-126.884, in angle=20.589] 3.277,3.060) .. (2.501,2.478); \draw [white, double=black, line width=0.045cm]([out angle=-126.884, in angle=20.589] 3.277,0.060) .. (2.501,-0.522); \draw [white, double=black, line width=0.045cm]([out angle=126.850, in angle=-20.506] 3.277,2.252) .. (2.501,2.833); \draw [white, double=black, line width=0.045cm]([out angle=126.850, in angle=-20.506] 3.277,-0.748) .. (2.501,-0.167); \draw [white, double=black, line width=0.125cm]([out angle=128.146, in angle=-42.304] 4.990,0.398) .. (3.684,1.803); \draw [white, double=black, line width=0.125cm]([out angle=42.320, in angle=-128.145] 3.684,0.507) .. (4.990,1.913); \draw [white, double=black] ([out angle=69.960, in angle=-61.722] 1.051,0.814) .. (1.039,0.978); \draw [white, double=black] ([out angle=122.055, in angle=-102.750] 0.837,1.326) .. (0.811,1.482); \draw [white, double=black] ([out angle=29.763, in angle=-133.809] 1.275,2.110) .. (1.593,2.358); \draw [white, double=black] ([out angle=24.304, in angle=159.494] 2.253,2.824) .. (2.502,2.833); \draw [white, double=black] ([out angle=24.304, in angle=159.494] 2.253,-0.176) .. (2.502,-0.167); \draw [white, double=black] ([out angle=140.065, in angle=-140.085] 0.577,2.172) .. (0.577,3.138); \draw [white, double=black] ([out angle=140.065, in angle=-140.085] 0.577,-0.828) .. (0.577,0.138); \draw [white, double=black] ([out angle=-53.140, in angle=137.696] 3.277,2.251) .. (3.684,1.803); \draw [white, double=black] ([out angle=102.753, in angle=-122.054] 0.811,0.829) .. (0.837,0.985); \draw [white, double=black] ([out angle=61.722, in angle=-69.988] 1.039,1.332) .. (1.051,1.497); \draw [white, double=black] ([out angle=133.795, in angle=-29.792] 1.593,2.952) .. (1.276,3.200); \draw [white, double=black] ([out angle=133.795, in angle=-29.792] 1.593,-0.048) .. (1.276,0.200); \draw [white, double=black] ([out angle=51.844, in angle=-51.854] 4.990,1.913) .. (4.990,3.398); \draw [white, double=black] ([out angle=51.844, in angle=-51.854] 4.990,-1.087) .. (4.990,0.398); \draw [white, double=black] ([out angle=-137.680, in angle=53.116] 3.684,3.507) .. (3.277,3.060); \draw [white, double=black] ([out angle=-137.680, in angle=53.116] 3.684,0.507) .. (3.277,0.060); \draw [white, double=black] ([out angle=-159.460, in angle=-24.286] 2.501,2.478) .. (2.253,2.486); \end{scope} \begin{scope}[yshift=0.723cm]  \draw [white, double=black, line width=0.031cm]([out angle=150.208, in angle=-77.247] 1.276,0.200) .. (0.811,0.829); \draw [white, double=black, line width=0.031cm]([out angle=39.915, in angle=-110.040] 0.577,0.138) .. (1.051,0.814); \draw [white, double=black, line width=0.027cm]([out angle=118.278, in angle=-57.945] 1.039,0.978) .. (0.837,1.326); \draw [white, double=black, line width=0.027cm]([out angle=57.946, in angle=-118.305] 0.837,0.985) .. (1.039,1.333); \draw [white, double=black, line width=0.031cm]([out angle=110.012, in angle=-39.935] 1.051,1.497) .. (0.577,2.172); \draw [white, double=black, line width=0.031cm]([out angle=77.231, in angle=-150.237] 0.810,1.482) .. (1.275,2.110); \draw [white, double=black, line width=0.044cm]([out angle=46.191, in angle=-155.736] 1.593,2.358) .. (2.253,2.824); \draw [white, double=black, line width=0.044cm]([out angle=46.191, in angle=-155.736] 1.593,-0.642) .. (2.253,-0.176); \draw [white, double=black, line width=0.044cm]([out angle=-46.205, in angle=155.709] 1.593,2.952) .. (2.253,2.486); \draw [white, double=black, line width=0.044cm]([out angle=-46.205, in angle=155.709] 1.593,-0.048) .. (2.253,-0.514); \draw [white, double=black, line width=0.045cm]([out angle=-126.884, in angle=20.589] 3.277,3.060) .. (2.501,2.478); \draw [white, double=black, line width=0.045cm]([out angle=-126.884, in angle=20.589] 3.277,0.060) .. (2.501,-0.522); \draw [white, double=black, line width=0.045cm]([out angle=126.850, in angle=-20.506] 3.277,2.252) .. (2.501,2.833); \draw [white, double=black, line width=0.045cm]([out angle=126.850, in angle=-20.506] 3.277,-0.748) .. (2.501,-0.167); \draw [white, double=black, line width=0.125cm]([out angle=128.146, in angle=-42.304] 4.990,0.398) .. (3.684,1.803); \draw [white, double=black, line width=0.125cm]([out angle=42.320, in angle=-128.145] 3.684,0.507) .. (4.990,1.913); \draw [white, double=black] ([out angle=69.960, in angle=-61.722] 1.051,0.814) .. (1.039,0.978); \draw [white, double=black] ([out angle=122.055, in angle=-102.750] 0.837,1.326) .. (0.811,1.482); \draw [white, double=black] ([out angle=29.763, in angle=-133.809] 1.275,2.110) .. (1.593,2.358); \draw [white, double=black] ([out angle=24.304, in angle=159.494] 2.253,2.824) .. (2.502,2.833); \draw [white, double=black] ([out angle=24.304, in angle=159.494] 2.253,-0.176) .. (2.502,-0.167); \draw [white, double=black] ([out angle=140.065, in angle=-140.085] 0.577,2.172) .. (0.577,3.138); \draw [white, double=black] ([out angle=140.065, in angle=-140.085] 0.577,-0.828) .. (0.577,0.138); \draw [white, double=black] ([out angle=-53.140, in angle=137.696] 3.277,2.251) .. (3.684,1.803); \draw [white, double=black] ([out angle=102.753, in angle=-122.054] 0.811,0.829) .. (0.837,0.985); \draw [white, double=black] ([out angle=61.722, in angle=-69.988] 1.039,1.332) .. (1.051,1.497); \draw [white, double=black] ([out angle=133.795, in angle=-29.792] 1.593,2.952) .. (1.276,3.200); \draw [white, double=black] ([out angle=133.795, in angle=-29.792] 1.593,-0.048) .. (1.276,0.200); \draw [white, double=black] ([out angle=51.844, in angle=-51.854] 4.990,1.913) .. (4.990,3.398); \draw [white, double=black] ([out angle=51.844, in angle=-51.854] 4.990,-1.087) .. (4.990,0.398); \draw [white, double=black] ([out angle=-137.680, in angle=53.116] 3.684,3.507) .. (3.277,3.060); \draw [white, double=black] ([out angle=-137.680, in angle=53.116] 3.684,0.507) .. (3.277,0.060); \draw [white, double=black] ([out angle=-159.460, in angle=-24.286] 2.501,2.478) .. (2.253,2.486); \end{scope} \end{scope}

==> diagrams/links-1682.tex <==
\begin{scope} \clip (0,0) rectangle (7.945, 3.000); \begin{scope}[yshift=-0.255cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.901, in angle=-59.050] 1.644,0.818) .. (0.505,1.663); \draw [white, double=black, line width=0.047cm]([out angle=59.082, in angle=-165.851] 0.505,0.346) .. (1.643,1.192); \draw [white, double=black, line width=0.036cm]([out angle=-31.779, in angle=151.041] 1.885,1.155) .. (2.376,0.867); \draw [white, double=black, line width=0.036cm]([out angle=-151.008, in angle=31.738] 2.376,1.143) .. (1.885,0.855); \draw [white, double=black, line width=0.041cm]([out angle=120.097, in angle=-17.438] 3.369,0.542) .. (2.591,1.164); \draw [white, double=black, line width=0.041cm]([out angle=17.395, in angle=-120.087] 2.591,0.845) .. (3.369,1.466); \draw [white, double=black, line width=0.052cm]([out angle=58.511, in angle=-159.272] 3.692,2.010) .. (4.539,2.711); \draw [white, double=black, line width=0.052cm]([out angle=58.511, in angle=-159.272] 3.692,-0.990) .. (4.539,-0.289); \draw [white, double=black, line width=0.052cm]([out angle=-58.490, in angle=159.300] 3.692,3.000) .. (4.539,2.300); \draw [white, double=black, line width=0.052cm]([out angle=-58.490, in angle=159.300] 3.692,0.000) .. (4.539,-0.700); \draw [white, double=black, line width=0.052cm]([out angle=-128.025, in angle=22.421] 5.638,2.919) .. (4.827,2.303); \draw [white, double=black, line width=0.052cm]([out angle=-128.025, in angle=22.421] 5.638,-0.081) .. (4.827,-0.697); \draw [white, double=black, line width=0.052cm]([out angle=128.054, in angle=-22.425] 5.639,2.089) .. (4.827,2.705); \draw [white, double=black, line width=0.052cm]([out angle=128.054, in angle=-22.425] 5.639,-0.911) .. (4.827,-0.295); \draw [white, double=black, line width=0.125cm]([out angle=-128.084, in angle=41.891] 7.362,1.761) .. (6.053,0.363); \draw [white, double=black, line width=0.125cm]([out angle=128.088, in angle=-41.890] 7.362,0.248) .. (6.053,1.646); \draw [white, double=black] ([out angle=14.149, in angle=148.221] 1.643,1.192) .. (1.885,1.155); \draw [white, double=black] ([out angle=-28.971, in angle=-162.540] 2.375,0.867) .. (2.591,0.845); \draw [white, double=black] ([out angle=59.913, in angle=-121.489] 3.369,1.466) .. (3.692,2.010); \draw [white, double=black] ([out angle=20.702, in angle=157.575] 4.538,2.709) .. (4.826,2.705); \draw [white, double=black] ([out angle=120.950, in angle=-120.918] 0.505,1.663) .. (0.504,3.346); \draw [white, double=black] ([out angle=120.950, in angle=-120.918] 0.505,-1.337) .. (0.504,0.346); \draw [white, double=black] ([out angle=-51.973, in angle=138.110] 5.638,2.090) .. (6.053,1.646); \draw [white, double=black] ([out angle=162.562, in angle=28.992] 2.591,1.164) .. (2.376,1.143); \draw [white, double=black] ([out angle=-148.262, in angle=-14.099] 1.885,0.855) .. (1.644,0.818); \draw [white, double=black] ([out angle=121.510, in angle=-59.892] 3.692,0.000) .. (3.368,0.543); \draw [white, double=black] ([out angle=51.943, in angle=-51.912] 7.362,1.760) .. (7.362,3.248); \draw [white, double=black] ([out angle=51.943, in angle=-51.912] 7.362,-1.240) .. (7.362,0.248); \draw [white, double=black] ([out angle=-138.109, in angle=51.975] 6.053,3.363) .. (5.638,2.919); \draw [white, double=black] ([out angle=-138.109, in angle=51.975] 6.053,0.363) .. (5.638,-0.081); \draw [white, double=black] ([out angle=-157.573, in angle=-20.704] 4.826,2.304) .. (4.538,2.300); \end{scope} \begin{scope}[yshift=2.745cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.901, in angle=-59.050] 1.644,0.818) .. (0.505,1.663); \draw [white, double=black, line width=0.047cm]([out angle=59.082, in angle=-165.851] 0.505,0.346) .. (1.643,1.192); \draw [white, double=black, line width=0.036cm]([out angle=-31.779, in angle=151.041] 1.885,1.155) .. (2.376,0.867); \draw [white, double=black, line width=0.036cm]([out angle=-151.008, in angle=31.738] 2.376,1.143) .. (1.885,0.855); \draw [white, double=black, line width=0.041cm]([out angle=120.097, in angle=-17.438] 3.369,0.542) .. (2.591,1.164); \draw [white, double=black, line width=0.041cm]([out angle=17.395, in angle=-120.087] 2.591,0.845) .. (3.369,1.466); \draw [white, double=black, line width=0.052cm]([out angle=58.511, in angle=-159.272] 3.692,2.010) .. (4.539,2.711); \draw [white, double=black, line width=0.052cm]([out angle=58.511, in angle=-159.272] 3.692,-0.990) .. (4.539,-0.289); \draw [white, double=black, line width=0.052cm]([out angle=-58.490, in angle=159.300] 3.692,3.000) .. (4.539,2.300); \draw [white, double=black, line width=0.052cm]([out angle=-58.490, in angle=159.300] 3.692,0.000) .. (4.539,-0.700); \draw [white, double=black, line width=0.052cm]([out angle=-128.025, in angle=22.421] 5.638,2.919) .. (4.827,2.303); \draw [white, double=black, line width=0.052cm]([out angle=-128.025, in angle=22.421] 5.638,-0.081) .. (4.827,-0.697); \draw [white, double=black, line width=0.052cm]([out angle=128.054, in angle=-22.425] 5.639,2.089) .. (4.827,2.705); \draw [white, double=black, line width=0.052cm]([out angle=128.054, in angle=-22.425] 5.639,-0.911) .. (4.827,-0.295); \draw [white, double=black, line width=0.125cm]([out angle=-128.084, in angle=41.891] 7.362,1.761) .. (6.053,0.363); \draw [white, double=black, line width=0.125cm]([out angle=128.088, in angle=-41.890] 7.362,0.248) .. (6.053,1.646); \draw [white, double=black] ([out angle=14.149, in angle=148.221] 1.643,1.192) .. (1.885,1.155); \draw [white, double=black] ([out angle=-28.971, in angle=-162.540] 2.375,0.867) .. (2.591,0.845); \draw [white, double=black] ([out angle=59.913, in angle=-121.489] 3.369,1.466) .. (3.692,2.010); \draw [white, double=black] ([out angle=20.702, in angle=157.575] 4.538,2.709) .. (4.826,2.705); \draw [white, double=black] ([out angle=120.950, in angle=-120.918] 0.505,1.663) .. (0.504,3.346); \draw [white, double=black] ([out angle=120.950, in angle=-120.918] 0.505,-1.337) .. (0.504,0.346); \draw [white, double=black] ([out angle=-51.973, in angle=138.110] 5.638,2.090) .. (6.053,1.646); \draw [white, double=black] ([out angle=162.562, in angle=28.992] 2.591,1.164) .. (2.376,1.143); \draw [white, double=black] ([out angle=-148.262, in angle=-14.099] 1.885,0.855) .. (1.644,0.818); \draw [white, double=black] ([out angle=121.510, in angle=-59.892] 3.692,0.000) .. (3.368,0.543); \draw [white, double=black] ([out angle=51.943, in angle=-51.912] 7.362,1.760) .. (7.362,3.248); \draw [white, double=black] ([out angle=51.943, in angle=-51.912] 7.362,-1.240) .. (7.362,0.248); \draw [white, double=black] ([out angle=-138.109, in angle=51.975] 6.053,3.363) .. (5.638,2.919); \draw [white, double=black] ([out angle=-138.109, in angle=51.975] 6.053,0.363) .. (5.638,-0.081); \draw [white, double=black] ([out angle=-157.573, in angle=-20.704] 4.826,2.304) .. (4.538,2.300); \end{scope} \end{scope}

==> diagrams/links-1683.tex <==
\begin{scope} \clip (0,0) rectangle (7.943, 3.000); \begin{scope}[yshift=-0.255cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.902, in angle=-59.050] 1.643,0.818) .. (0.505,1.663); \draw [white, double=black, line width=0.047cm]([out angle=59.089, in angle=-165.854] 0.505,0.347) .. (1.643,1.193); \draw [white, double=black, line width=0.036cm]([out angle=-31.761, in angle=151.042] 1.884,1.155) .. (2.376,0.868); \draw [white, double=black, line width=0.036cm]([out angle=-151.004, in angle=31.752] 2.375,1.143) .. (1.884,0.856); \draw [white, double=black, line width=0.041cm]([out angle=120.106, in angle=-17.436] 3.368,0.544) .. (2.591,1.165); \draw [white, double=black, line width=0.041cm]([out angle=17.400, in angle=-120.088] 2.591,0.846) .. (3.368,1.467); \draw [white, double=black, line width=0.052cm]([out angle=58.509, in angle=-159.264] 3.691,2.010) .. (4.537,2.711); \draw [white, double=black, line width=0.052cm]([out angle=58.509, in angle=-159.264] 3.691,-0.990) .. (4.537,-0.289); \draw [white, double=black, line width=0.052cm]([out angle=-58.496, in angle=159.307] 3.691,3.000) .. (4.537,2.300); \draw [white, double=black, line width=0.052cm]([out angle=-58.496, in angle=159.307] 3.691,0.000) .. (4.537,-0.700); \draw [white, double=black, line width=0.052cm]([out angle=-128.007, in angle=22.389] 5.637,2.920) .. (4.825,2.304); \draw [white, double=black, line width=0.052cm]([out angle=-128.007, in angle=22.389] 5.637,-0.080) .. (4.825,-0.696); \draw [white, double=black, line width=0.052cm]([out angle=128.040, in angle=-22.454] 5.637,2.089) .. (4.825,2.706); \draw [white, double=black, line width=0.052cm]([out angle=128.040, in angle=-22.454] 5.637,-0.911) .. (4.825,-0.294); \draw [white, double=black, line width=0.125cm]([out angle=128.083, in angle=-41.893] 7.360,0.248) .. (6.052,1.647); \draw [white, double=black, line width=0.125cm]([out angle=41.879, in angle=-128.084] 6.051,0.363) .. (7.360,1.761); \draw [white, double=black] ([out angle=14.146, in angle=148.239] 1.643,1.193) .. (1.884,1.155); \draw [white, double=black] ([out angle=-28.983, in angle=-162.550] 2.375,0.867) .. (2.591,0.845); \draw [white, double=black] ([out angle=59.912, in angle=-121.491] 3.368,1.467) .. (3.691,2.010); \draw [white, double=black] ([out angle=20.691, in angle=157.546] 4.537,2.710) .. (4.825,2.706); \draw [white, double=black] ([out angle=120.950, in angle=-120.930] 0.505,1.663) .. (0.504,3.346); \draw [white, double=black] ([out angle=120.950, in angle=-120.930] 0.505,-1.337) .. (0.504,0.346); \draw [white, double=black] ([out angle=-51.973, in angle=138.107] 5.637,2.090) .. (6.052,1.647); \draw [white, double=black] ([out angle=162.564, in angle=28.996] 2.591,1.165) .. (2.375,1.143); \draw [white, double=black] ([out angle=-148.248, in angle=-14.098] 1.885,0.856) .. (1.643,0.818); \draw [white, double=black] ([out angle=121.504, in angle=-59.899] 3.691,0.000) .. (3.367,0.543); \draw [white, double=black] ([out angle=51.929, in angle=-51.917] 7.360,1.761) .. (7.360,3.248); \draw [white, double=black] ([out angle=51.929, in angle=-51.917] 7.360,-1.239) .. (7.360,0.248); \draw [white, double=black] ([out angle=-138.121, in angle=51.993] 6.051,3.363) .. (5.637,2.920); \draw [white, double=black] ([out angle=-138.121, in angle=51.993] 6.051,0.363) .. (5.637,-0.080); \draw [white, double=black] ([out angle=-157.573, in angle=-20.707] 4.825,2.304) .. (4.537,2.300); \end{scope} \begin{scope}[yshift=2.745cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.902, in angle=-59.050] 1.643,0.818) .. (0.505,1.663); \draw [white, double=black, line width=0.047cm]([out angle=59.089, in angle=-165.854] 0.505,0.347) .. (1.643,1.193); \draw [white, double=black, line width=0.036cm]([out angle=-31.761, in angle=151.042] 1.884,1.155) .. (2.376,0.868); \draw [white, double=black, line width=0.036cm]([out angle=-151.004, in angle=31.752] 2.375,1.143) .. (1.884,0.856); \draw [white, double=black, line width=0.041cm]([out angle=120.106, in angle=-17.436] 3.368,0.544) .. (2.591,1.165); \draw [white, double=black, line width=0.041cm]([out angle=17.400, in angle=-120.088] 2.591,0.846) .. (3.368,1.467); \draw [white, double=black, line width=0.052cm]([out angle=58.509, in angle=-159.264] 3.691,2.010) .. (4.537,2.711); \draw [white, double=black, line width=0.052cm]([out angle=58.509, in angle=-159.264] 3.691,-0.990) .. (4.537,-0.289); \draw [white, double=black, line width=0.052cm]([out angle=-58.496, in angle=159.307] 3.691,3.000) .. (4.537,2.300); \draw [white, double=black, line width=0.052cm]([out angle=-58.496, in angle=159.307] 3.691,0.000) .. (4.537,-0.700); \draw [white, double=black, line width=0.052cm]([out angle=-128.007, in angle=22.389] 5.637,2.920) .. (4.825,2.304); \draw [white, double=black, line width=0.052cm]([out angle=-128.007, in angle=22.389] 5.637,-0.080) .. (4.825,-0.696); \draw [white, double=black, line width=0.052cm]([out angle=128.040, in angle=-22.454] 5.637,2.089) .. (4.825,2.706); \draw [white, double=black, line width=0.052cm]([out angle=128.040, in angle=-22.454] 5.637,-0.911) .. (4.825,-0.294); \draw [white, double=black, line width=0.125cm]([out angle=128.083, in angle=-41.893] 7.360,0.248) .. (6.052,1.647); \draw [white, double=black, line width=0.125cm]([out angle=41.879, in angle=-128.084] 6.051,0.363) .. (7.360,1.761); \draw [white, double=black] ([out angle=14.146, in angle=148.239] 1.643,1.193) .. (1.884,1.155); \draw [white, double=black] ([out angle=-28.983, in angle=-162.550] 2.375,0.867) .. (2.591,0.845); \draw [white, double=black] ([out angle=59.912, in angle=-121.491] 3.368,1.467) .. (3.691,2.010); \draw [white, double=black] ([out angle=20.691, in angle=157.546] 4.537,2.710) .. (4.825,2.706); \draw [white, double=black] ([out angle=120.950, in angle=-120.930] 0.505,1.663) .. (0.504,3.346); \draw [white, double=black] ([out angle=120.950, in angle=-120.930] 0.505,-1.337) .. (0.504,0.346); \draw [white, double=black] ([out angle=-51.973, in angle=138.107] 5.637,2.090) .. (6.052,1.647); \draw [white, double=black] ([out angle=162.564, in angle=28.996] 2.591,1.165) .. (2.375,1.143); \draw [white, double=black] ([out angle=-148.248, in angle=-14.098] 1.885,0.856) .. (1.643,0.818); \draw [white, double=black] ([out angle=121.504, in angle=-59.899] 3.691,0.000) .. (3.367,0.543); \draw [white, double=black] ([out angle=51.929, in angle=-51.917] 7.360,1.761) .. (7.360,3.248); \draw [white, double=black] ([out angle=51.929, in angle=-51.917] 7.360,-1.239) .. (7.360,0.248); \draw [white, double=black] ([out angle=-138.121, in angle=51.993] 6.051,3.363) .. (5.637,2.920); \draw [white, double=black] ([out angle=-138.121, in angle=51.993] 6.051,0.363) .. (5.637,-0.080); \draw [white, double=black] ([out angle=-157.573, in angle=-20.707] 4.825,2.304) .. (4.537,2.300); \end{scope} \end{scope}

==> diagrams/links-1684.tex <==
\begin{scope} \clip (0,0) rectangle (6.963, 3.000); \begin{scope}[yshift=-0.175cm]  \draw [white, double=black, line width=0.063cm]([out angle=161.982, in angle=-57.556] 1.719,1.040) .. (0.522,1.968); \draw [white, double=black, line width=0.063cm]([out angle=57.525, in angle=-162.021] 0.522,0.610) .. (1.719,1.537); \draw [white, double=black, line width=0.060cm]([out angle=-22.974, in angle=123.301] 2.055,1.523) .. (2.936,0.788); \draw [white, double=black, line width=0.060cm]([out angle=-123.327, in angle=22.979] 2.937,1.789) .. (2.055,1.055); \draw [white, double=black, line width=0.089cm]([out angle=73.971, in angle=-97.727] 5.719,1.474) .. (5.951,2.578); \draw [white, double=black, line width=0.089cm]([out angle=-25.065, in angle=146.198] 5.362,2.258) .. (6.345,1.703); \draw [white, double=black, line width=0.089cm]([out angle=-146.196, in angle=25.080] 6.345,0.875) .. (5.362,0.321); \draw [white, double=black, line width=0.089cm]([out angle=97.731, in angle=-73.956] 5.951,0.000) .. (5.718,1.104); \draw [white, double=black, line width=0.045cm]([out angle=135.218, in angle=-24.809] 5.020,2.497) .. (4.348,2.964); \draw [white, double=black, line width=0.045cm]([out angle=135.218, in angle=-24.809] 5.020,-0.503) .. (4.348,-0.036); \draw [white, double=black, line width=0.045cm]([out angle=24.821, in angle=-135.231] 4.348,2.615) .. (5.020,3.082); \draw [white, double=black, line width=0.045cm]([out angle=24.821, in angle=-135.231] 4.348,-0.385) .. (5.020,0.082); \draw [white, double=black, line width=0.047cm]([out angle=160.324, in angle=-58.031] 4.090,2.603) .. (3.276,3.258); \draw [white, double=black, line width=0.047cm]([out angle=160.324, in angle=-58.031] 4.090,-0.397) .. (3.276,0.258); \draw [white, double=black, line width=0.047cm]([out angle=58.024, in angle=-160.373] 3.276,2.320) .. (4.091,2.975); \draw [white, double=black, line width=0.047cm]([out angle=58.024, in angle=-160.373] 3.276,-0.680) .. (4.091,-0.025); \draw [white, double=black] ([out angle=17.979, in angle=157.026] 1.719,1.537) .. (2.055,1.523); \draw [white, double=black] ([out angle=122.444, in angle=-122.454] 0.522,1.968) .. (0.522,3.611); \draw [white, double=black] ([out angle=122.444, in angle=-122.454] 0.522,-1.032) .. (0.522,0.611); \draw [white, double=black] ([out angle=-56.680, in angle=121.969] 2.937,3.789) .. (3.276,3.258); \draw [white, double=black] ([out angle=-56.680, in angle=121.969] 2.937,0.789) .. (3.276,0.258); \draw [white, double=black] ([out angle=82.273, in angle=-82.269] 5.951,2.578) .. (5.951,3.000); \draw [white, double=black] ([out angle=82.273, in angle=-82.269] 5.951,-0.422) .. (5.951,0.000); \draw [white, double=black] ([out angle=106.025, in angle=-106.029] 5.719,1.105) .. (5.719,1.474); \draw [white, double=black] ([out angle=154.935, in angle=-44.782] 5.362,2.258) .. (5.020,2.497); \draw [white, double=black] ([out angle=155.207, in angle=19.679] 4.349,2.963) .. (4.091,2.975); \draw [white, double=black] ([out angle=155.207, in angle=19.679] 4.349,-0.037) .. (4.091,-0.025); \draw [white, double=black] ([out angle=-121.976, in angle=56.673] 3.276,2.320) .. (2.937,1.789); \draw [white, double=black] ([out angle=-157.021, in angle=-18.018] 2.055,1.055) .. (1.719,1.040); \draw [white, double=black] ([out angle=33.800, in angle=-33.802] 6.345,0.876) .. (6.345,1.703); \draw [white, double=black] ([out angle=-154.920, in angle=44.769] 5.362,3.321) .. (5.020,3.082); \draw [white, double=black] ([out angle=-154.920, in angle=44.769] 5.362,0.321) .. (5.020,0.082); \draw [white, double=black] ([out angle=-155.179, in angle=-19.650] 4.348,2.615) .. (4.090,2.603); \end{scope} \begin{scope}[yshift=2.825cm]  \draw [white, double=black, line width=0.063cm]([out angle=161.982, in angle=-57.556] 1.719,1.040) .. (0.522,1.968); \draw [white, double=black, line width=0.063cm]([out angle=57.525, in angle=-162.021] 0.522,0.610) .. (1.719,1.537); \draw [white, double=black, line width=0.060cm]([out angle=-22.974, in angle=123.301] 2.055,1.523) .. (2.936,0.788); \draw [white, double=black, line width=0.060cm]([out angle=-123.327, in angle=22.979] 2.937,1.789) .. (2.055,1.055); \draw [white, double=black, line width=0.089cm]([out angle=73.971, in angle=-97.727] 5.719,1.474) .. (5.951,2.578); \draw [white, double=black, line width=0.089cm]([out angle=-25.065, in angle=146.198] 5.362,2.258) .. (6.345,1.703); \draw [white, double=black, line width=0.089cm]([out angle=-146.196, in angle=25.080] 6.345,0.875) .. (5.362,0.321); \draw [white, double=black, line width=0.089cm]([out angle=97.731, in angle=-73.956] 5.951,0.000) .. (5.718,1.104); \draw [white, double=black, line width=0.045cm]([out angle=135.218, in angle=-24.809] 5.020,2.497) .. (4.348,2.964); \draw [white, double=black, line width=0.045cm]([out angle=135.218, in angle=-24.809] 5.020,-0.503) .. (4.348,-0.036); \draw [white, double=black, line width=0.045cm]([out angle=24.821, in angle=-135.231] 4.348,2.615) .. (5.020,3.082); \draw [white, double=black, line width=0.045cm]([out angle=24.821, in angle=-135.231] 4.348,-0.385) .. (5.020,0.082); \draw [white, double=black, line width=0.047cm]([out angle=160.324, in angle=-58.031] 4.090,2.603) .. (3.276,3.258); \draw [white, double=black, line width=0.047cm]([out angle=160.324, in angle=-58.031] 4.090,-0.397) .. (3.276,0.258); \draw [white, double=black, line width=0.047cm]([out angle=58.024, in angle=-160.373] 3.276,2.320) .. (4.091,2.975); \draw [white, double=black, line width=0.047cm]([out angle=58.024, in angle=-160.373] 3.276,-0.680) .. (4.091,-0.025); \draw [white, double=black] ([out angle=17.979, in angle=157.026] 1.719,1.537) .. (2.055,1.523); \draw [white, double=black] ([out angle=122.444, in angle=-122.454] 0.522,1.968) .. (0.522,3.611); \draw [white, double=black] ([out angle=122.444, in angle=-122.454] 0.522,-1.032) .. (0.522,0.611); \draw [white, double=black] ([out angle=-56.680, in angle=121.969] 2.937,3.789) .. (3.276,3.258); \draw [white, double=black] ([out angle=-56.680, in angle=121.969] 2.937,0.789) .. (3.276,0.258); \draw [white, double=black] ([out angle=82.273, in angle=-82.269] 5.951,2.578) .. (5.951,3.000); \draw [white, double=black] ([out angle=82.273, in angle=-82.269] 5.951,-0.422) .. (5.951,0.000); \draw [white, double=black] ([out angle=106.025, in angle=-106.029] 5.719,1.105) .. (5.719,1.474); \draw [white, double=black] ([out angle=154.935, in angle=-44.782] 5.362,2.258) .. (5.020,2.497); \draw [white, double=black] ([out angle=155.207, in angle=19.679] 4.349,2.963) .. (4.091,2.975); \draw [white, double=black] ([out angle=155.207, in angle=19.679] 4.349,-0.037) .. (4.091,-0.025); \draw [white, double=black] ([out angle=-121.976, in angle=56.673] 3.276,2.320) .. (2.937,1.789); \draw [white, double=black] ([out angle=-157.021, in angle=-18.018] 2.055,1.055) .. (1.719,1.040); \draw [white, double=black] ([out angle=33.800, in angle=-33.802] 6.345,0.876) .. (6.345,1.703); \draw [white, double=black] ([out angle=-154.920, in angle=44.769] 5.362,3.321) .. (5.020,3.082); \draw [white, double=black] ([out angle=-154.920, in angle=44.769] 5.362,0.321) .. (5.020,0.082); \draw [white, double=black] ([out angle=-155.179, in angle=-19.650] 4.348,2.615) .. (4.090,2.603); \end{scope} \end{scope}

==> diagrams/links-1685.tex <==
\begin{scope} \clip (0,0) rectangle (5.687, 3.000); \begin{scope}[yshift=-0.405cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.113, in angle=-52.061] 1.891,0.303) .. (0.581,1.682); \draw [white, double=black, line width=0.125cm]([out angle=52.102, in angle=-139.049] 0.582,0.174) .. (1.891,1.555); \draw [white, double=black, line width=0.077cm]([out angle=49.178, in angle=-149.849] 2.323,1.988) .. (3.207,2.722); \draw [white, double=black, line width=0.077cm]([out angle=49.178, in angle=-149.849] 2.323,-1.012) .. (3.207,-0.278); \draw [white, double=black, line width=0.077cm]([out angle=-49.166, in angle=149.527] 2.323,2.870) .. (3.206,2.133); \draw [white, double=black, line width=0.077cm]([out angle=-49.166, in angle=149.527] 2.323,-0.130) .. (3.206,-0.867); \draw [white, double=black, line width=0.054cm]([out angle=85.771, in angle=-113.982] 3.877,2.523) .. (4.050,3.209); \draw [white, double=black, line width=0.054cm]([out angle=85.771, in angle=-113.982] 3.877,-0.477) .. (4.050,0.209); \draw [white, double=black, line width=0.054cm]([out angle=7.284, in angle=154.431] 3.548,2.836) .. (4.228,2.726); \draw [white, double=black, line width=0.054cm]([out angle=7.284, in angle=154.431] 3.548,-0.164) .. (4.228,-0.274); \draw [white, double=black, line width=0.057cm]([out angle=-36.499, in angle=93.365] 4.447,2.596) .. (4.823,1.900); \draw [white, double=black, line width=0.057cm]([out angle=-137.260, in angle=23.472] 5.118,2.632) .. (4.397,2.162); \draw [white, double=black, line width=0.078cm]([out angle=141.814, in angle=-43.382] 5.078,0.636) .. (4.213,1.383); \draw [white, double=black, line width=0.078cm]([out angle=50.152, in angle=-105.756] 4.262,0.551) .. (4.784,1.540); \draw [white, double=black, line width=0.052cm]([out angle=-161.212, in angle=-7.964] 4.182,2.079) .. (3.537,2.018); \draw [white, double=black, line width=0.052cm]([out angle=114.834, in angle=-90.268] 4.007,1.670) .. (3.868,2.305); \draw [white, double=black] ([out angle=40.951, in angle=-130.822] 1.891,1.555) .. (2.323,1.988); \draw [white, double=black] ([out angle=30.106, in angle=-172.716] 3.208,2.721) .. (3.548,2.836); \draw [white, double=black] ([out angle=-25.600, in angle=143.501] 4.227,2.728) .. (4.447,2.596); \draw [white, double=black] ([out angle=-86.635, in angle=74.244] 4.823,1.900) .. (4.784,1.540); \draw [white, double=black] ([out angle=127.939, in angle=-127.895] 0.581,1.682) .. (0.581,3.174); \draw [white, double=black] ([out angle=127.939, in angle=-127.895] 0.581,-1.318) .. (0.581,0.174); \draw [white, double=black] ([out angle=-129.848, in angle=66.018] 4.262,0.551) .. (4.050,0.209); \draw [white, double=black] ([out angle=130.831, in angle=-40.887] 2.324,2.870) .. (1.891,3.303); \draw [white, double=black] ([out angle=130.831, in angle=-40.887] 2.324,-0.130) .. (1.891,0.303); \draw [white, double=black] ([out angle=136.618, in angle=-65.166] 4.213,1.383) .. (4.007,1.670); \draw [white, double=black] ([out angle=89.732, in angle=-94.241] 3.868,2.305) .. (3.877,2.525); \draw [white, double=black] ([out angle=42.771, in angle=-38.186] 5.118,2.631) .. (5.078,3.636); \draw [white, double=black] ([out angle=42.771, in angle=-38.186] 5.118,-0.369) .. (5.078,0.636); \draw [white, double=black] ([out angle=-156.528, in angle=18.788] 4.397,2.162) .. (4.182,2.079); \draw [white, double=black] ([out angle=172.036, in angle=-30.478] 3.537,2.018) .. (3.206,2.133); \end{scope} \begin{scope}[yshift=2.595cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.113, in angle=-52.061] 1.891,0.303) .. (0.581,1.682); \draw [white, double=black, line width=0.125cm]([out angle=52.102, in angle=-139.049] 0.582,0.174) .. (1.891,1.555); \draw [white, double=black, line width=0.077cm]([out angle=49.178, in angle=-149.849] 2.323,1.988) .. (3.207,2.722); \draw [white, double=black, line width=0.077cm]([out angle=49.178, in angle=-149.849] 2.323,-1.012) .. (3.207,-0.278); \draw [white, double=black, line width=0.077cm]([out angle=-49.166, in angle=149.527] 2.323,2.870) .. (3.206,2.133); \draw [white, double=black, line width=0.077cm]([out angle=-49.166, in angle=149.527] 2.323,-0.130) .. (3.206,-0.867); \draw [white, double=black, line width=0.054cm]([out angle=85.771, in angle=-113.982] 3.877,2.523) .. (4.050,3.209); \draw [white, double=black, line width=0.054cm]([out angle=85.771, in angle=-113.982] 3.877,-0.477) .. (4.050,0.209); \draw [white, double=black, line width=0.054cm]([out angle=7.284, in angle=154.431] 3.548,2.836) .. (4.228,2.726); \draw [white, double=black, line width=0.054cm]([out angle=7.284, in angle=154.431] 3.548,-0.164) .. (4.228,-0.274); \draw [white, double=black, line width=0.057cm]([out angle=-36.499, in angle=93.365] 4.447,2.596) .. (4.823,1.900); \draw [white, double=black, line width=0.057cm]([out angle=-137.260, in angle=23.472] 5.118,2.632) .. (4.397,2.162); \draw [white, double=black, line width=0.078cm]([out angle=141.814, in angle=-43.382] 5.078,0.636) .. (4.213,1.383); \draw [white, double=black, line width=0.078cm]([out angle=50.152, in angle=-105.756] 4.262,0.551) .. (4.784,1.540); \draw [white, double=black, line width=0.052cm]([out angle=-161.212, in angle=-7.964] 4.182,2.079) .. (3.537,2.018); \draw [white, double=black, line width=0.052cm]([out angle=114.834, in angle=-90.268] 4.007,1.670) .. (3.868,2.305); \draw [white, double=black] ([out angle=40.951, in angle=-130.822] 1.891,1.555) .. (2.323,1.988); \draw [white, double=black] ([out angle=30.106, in angle=-172.716] 3.208,2.721) .. (3.548,2.836); \draw [white, double=black] ([out angle=-25.600, in angle=143.501] 4.227,2.728) .. (4.447,2.596); \draw [white, double=black] ([out angle=-86.635, in angle=74.244] 4.823,1.900) .. (4.784,1.540); \draw [white, double=black] ([out angle=127.939, in angle=-127.895] 0.581,1.682) .. (0.581,3.174); \draw [white, double=black] ([out angle=127.939, in angle=-127.895] 0.581,-1.318) .. (0.581,0.174); \draw [white, double=black] ([out angle=-129.848, in angle=66.018] 4.262,0.551) .. (4.050,0.209); \draw [white, double=black] ([out angle=130.831, in angle=-40.887] 2.324,2.870) .. (1.891,3.303); \draw [white, double=black] ([out angle=130.831, in angle=-40.887] 2.324,-0.130) .. (1.891,0.303); \draw [white, double=black] ([out angle=136.618, in angle=-65.166] 4.213,1.383) .. (4.007,1.670); \draw [white, double=black] ([out angle=89.732, in angle=-94.241] 3.868,2.305) .. (3.877,2.525); \draw [white, double=black] ([out angle=42.771, in angle=-38.186] 5.118,2.631) .. (5.078,3.636); \draw [white, double=black] ([out angle=42.771, in angle=-38.186] 5.118,-0.369) .. (5.078,0.636); \draw [white, double=black] ([out angle=-156.528, in angle=18.788] 4.397,2.162) .. (4.182,2.079); \draw [white, double=black] ([out angle=172.036, in angle=-30.478] 3.537,2.018) .. (3.206,2.133); \end{scope} \end{scope}

==> diagrams/links-1686.tex <==
\begin{scope} \clip (0,0) rectangle (6.953, 3.000); \begin{scope}[yshift=-0.903cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.069, in angle=-52.227] 1.891,0.644) .. (0.580,2.007); \draw [white, double=black, line width=0.125cm]([out angle=52.251, in angle=-140.027] 0.580,0.503) .. (1.891,1.866); \draw [white, double=black, line width=0.105cm]([out angle=46.341, in angle=-141.837] 2.340,2.287) .. (3.296,3.155); \draw [white, double=black, line width=0.105cm]([out angle=46.341, in angle=-141.837] 2.340,-0.713) .. (3.296,0.155); \draw [white, double=black, line width=0.105cm]([out angle=-46.326, in angle=143.684] 2.340,3.224) .. (3.309,2.372); \draw [white, double=black, line width=0.105cm]([out angle=-46.326, in angle=143.684] 2.340,0.224) .. (3.309,-0.628); \draw [white, double=black, line width=0.031cm]([out angle=115.641, in angle=-98.465] 4.153,0.219) .. (4.048,0.916); \draw [white, double=black, line width=0.031cm]([out angle=26.667, in angle=153.783] 3.664,0.386) .. (4.324,0.388); \draw [white, double=black, line width=0.029cm]([out angle=-72.607, in angle=69.290] 4.438,3.256) .. (4.422,2.707); \draw [white, double=black, line width=0.029cm]([out angle=-72.607, in angle=69.290] 4.438,0.256) .. (4.422,-0.293); \draw [white, double=black, line width=0.029cm]([out angle=170.756, in angle=-26.181] 4.811,2.932) .. (4.264,3.107); \draw [white, double=black, line width=0.029cm]([out angle=170.756, in angle=-26.181] 4.811,-0.068) .. (4.264,0.107); \draw [white, double=black, line width=0.081cm]([out angle=-175.148, in angle=-24.143] 4.724,1.960) .. (3.723,2.130); \draw [white, double=black, line width=0.081cm]([out angle=81.199, in angle=-104.363] 4.121,1.397) .. (4.331,2.423); \draw [white, double=black, line width=0.096cm]([out angle=-124.247, in angle=24.568] 6.410,3.131) .. (5.157,2.074); \draw [white, double=black, line width=0.096cm]([out angle=-124.247, in angle=24.568] 6.410,0.131) .. (5.157,-0.926); \draw [white, double=black, line width=0.096cm]([out angle=124.253, in angle=-27.053] 6.410,1.724) .. (5.173,2.815); \draw [white, double=black, line width=0.096cm]([out angle=124.253, in angle=-27.053] 6.410,-1.276) .. (5.173,-0.185); \draw [white, double=black] ([out angle=39.973, in angle=-133.659] 1.891,1.866) .. (2.340,2.287); \draw [white, double=black] ([out angle=38.140, in angle=-153.333] 3.297,3.153) .. (3.664,3.386); \draw [white, double=black] ([out angle=38.140, in angle=-153.333] 3.297,0.153) .. (3.664,0.386); \draw [white, double=black] ([out angle=-26.217, in angle=107.393] 4.324,3.388) .. (4.438,3.256); \draw [white, double=black] ([out angle=-26.217, in angle=107.393] 4.324,0.388) .. (4.438,0.256); \draw [white, double=black] ([out angle=-110.713, in angle=75.637] 4.421,2.708) .. (4.331,2.423); \draw [white, double=black] ([out angle=127.773, in angle=-127.735] 0.580,2.007) .. (0.579,3.503); \draw [white, double=black] ([out angle=127.773, in angle=-127.735] 0.580,-0.993) .. (0.579,0.503); \draw [white, double=black] ([out angle=-98.801, in angle=81.535] 4.121,1.397) .. (4.048,0.916); \draw [white, double=black] ([out angle=133.659, in angle=-39.931] 2.341,3.223) .. (1.891,3.644); \draw [white, double=black] ([out angle=133.659, in angle=-39.931] 2.341,0.223) .. (1.891,0.644); \draw [white, double=black] ([out angle=152.947, in angle=-9.268] 5.173,2.815) .. (4.811,2.933); \draw [white, double=black] ([out angle=152.947, in angle=-9.268] 5.173,-0.185) .. (4.811,-0.067); \draw [white, double=black] ([out angle=153.819, in angle=-64.359] 4.264,3.107) .. (4.153,3.218); \draw [white, double=black] ([out angle=153.819, in angle=-64.359] 4.264,0.107) .. (4.153,0.218); \draw [white, double=black] ([out angle=55.784, in angle=-55.747] 6.410,0.130) .. (6.410,1.724); \draw [white, double=black] ([out angle=-155.432, in angle=4.852] 5.157,2.074) .. (4.724,1.960); \draw [white, double=black] ([out angle=155.857, in angle=-36.359] 3.723,2.130) .. (3.309,2.371); \end{scope} \begin{scope}[yshift=2.097cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.069, in angle=-52.227] 1.891,0.644) .. (0.580,2.007); \draw [white, double=black, line width=0.125cm]([out angle=52.251, in angle=-140.027] 0.580,0.503) .. (1.891,1.866); \draw [white, double=black, line width=0.105cm]([out angle=46.341, in angle=-141.837] 2.340,2.287) .. (3.296,3.155); \draw [white, double=black, line width=0.105cm]([out angle=46.341, in angle=-141.837] 2.340,-0.713) .. (3.296,0.155); \draw [white, double=black, line width=0.105cm]([out angle=-46.326, in angle=143.684] 2.340,3.224) .. (3.309,2.372); \draw [white, double=black, line width=0.105cm]([out angle=-46.326, in angle=143.684] 2.340,0.224) .. (3.309,-0.628); \draw [white, double=black, line width=0.031cm]([out angle=115.641, in angle=-98.465] 4.153,0.219) .. (4.048,0.916); \draw [white, double=black, line width=0.031cm]([out angle=26.667, in angle=153.783] 3.664,0.386) .. (4.324,0.388); \draw [white, double=black, line width=0.029cm]([out angle=-72.607, in angle=69.290] 4.438,3.256) .. (4.422,2.707); \draw [white, double=black, line width=0.029cm]([out angle=-72.607, in angle=69.290] 4.438,0.256) .. (4.422,-0.293); \draw [white, double=black, line width=0.029cm]([out angle=170.756, in angle=-26.181] 4.811,2.932) .. (4.264,3.107); \draw [white, double=black, line width=0.029cm]([out angle=170.756, in angle=-26.181] 4.811,-0.068) .. (4.264,0.107); \draw [white, double=black, line width=0.081cm]([out angle=-175.148, in angle=-24.143] 4.724,1.960) .. (3.723,2.130); \draw [white, double=black, line width=0.081cm]([out angle=81.199, in angle=-104.363] 4.121,1.397) .. (4.331,2.423); \draw [white, double=black, line width=0.096cm]([out angle=-124.247, in angle=24.568] 6.410,3.131) .. (5.157,2.074); \draw [white, double=black, line width=0.096cm]([out angle=-124.247, in angle=24.568] 6.410,0.131) .. (5.157,-0.926); \draw [white, double=black, line width=0.096cm]([out angle=124.253, in angle=-27.053] 6.410,1.724) .. (5.173,2.815); \draw [white, double=black, line width=0.096cm]([out angle=124.253, in angle=-27.053] 6.410,-1.276) .. (5.173,-0.185); \draw [white, double=black] ([out angle=39.973, in angle=-133.659] 1.891,1.866) .. (2.340,2.287); \draw [white, double=black] ([out angle=38.140, in angle=-153.333] 3.297,3.153) .. (3.664,3.386); \draw [white, double=black] ([out angle=38.140, in angle=-153.333] 3.297,0.153) .. (3.664,0.386); \draw [white, double=black] ([out angle=-26.217, in angle=107.393] 4.324,3.388) .. (4.438,3.256); \draw [white, double=black] ([out angle=-26.217, in angle=107.393] 4.324,0.388) .. (4.438,0.256); \draw [white, double=black] ([out angle=-110.713, in angle=75.637] 4.421,2.708) .. (4.331,2.423); \draw [white, double=black] ([out angle=127.773, in angle=-127.735] 0.580,2.007) .. (0.579,3.503); \draw [white, double=black] ([out angle=127.773, in angle=-127.735] 0.580,-0.993) .. (0.579,0.503); \draw [white, double=black] ([out angle=-98.801, in angle=81.535] 4.121,1.397) .. (4.048,0.916); \draw [white, double=black] ([out angle=133.659, in angle=-39.931] 2.341,3.223) .. (1.891,3.644); \draw [white, double=black] ([out angle=133.659, in angle=-39.931] 2.341,0.223) .. (1.891,0.644); \draw [white, double=black] ([out angle=152.947, in angle=-9.268] 5.173,2.815) .. (4.811,2.933); \draw [white, double=black] ([out angle=152.947, in angle=-9.268] 5.173,-0.185) .. (4.811,-0.067); \draw [white, double=black] ([out angle=153.819, in angle=-64.359] 4.264,3.107) .. (4.153,3.218); \draw [white, double=black] ([out angle=153.819, in angle=-64.359] 4.264,0.107) .. (4.153,0.218); \draw [white, double=black] ([out angle=55.784, in angle=-55.747] 6.410,0.130) .. (6.410,1.724); \draw [white, double=black] ([out angle=-155.432, in angle=4.852] 5.157,2.074) .. (4.724,1.960); \draw [white, double=black] ([out angle=155.857, in angle=-36.359] 3.723,2.130) .. (3.309,2.371); \end{scope} \end{scope}

==> diagrams/links-1687.tex <==
\begin{scope} \clip (0,0) rectangle (6.952, 3.000); \begin{scope}[yshift=-0.903cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.067, in angle=-52.230] 1.891,0.644) .. (0.580,2.006); \draw [white, double=black, line width=0.125cm]([out angle=52.249, in angle=-140.033] 0.580,0.503) .. (1.891,1.866); \draw [white, double=black, line width=0.105cm]([out angle=46.343, in angle=-141.849] 2.340,2.287) .. (3.296,3.155); \draw [white, double=black, line width=0.105cm]([out angle=46.343, in angle=-141.849] 2.340,-0.713) .. (3.296,0.155); \draw [white, double=black, line width=0.105cm]([out angle=-46.332, in angle=143.675] 2.340,3.223) .. (3.308,2.372); \draw [white, double=black, line width=0.105cm]([out angle=-46.332, in angle=143.675] 2.340,0.223) .. (3.308,-0.628); \draw [white, double=black, line width=0.031cm]([out angle=115.639, in angle=-98.467] 4.153,0.219) .. (4.047,0.916); \draw [white, double=black, line width=0.031cm]([out angle=26.670, in angle=153.781] 3.664,0.386) .. (4.324,0.388); \draw [white, double=black, line width=0.029cm]([out angle=-72.611, in angle=69.287] 4.437,3.256) .. (4.421,2.707); \draw [white, double=black, line width=0.029cm]([out angle=-72.611, in angle=69.287] 4.437,0.256) .. (4.421,-0.293); \draw [white, double=black, line width=0.029cm]([out angle=170.751, in angle=-26.185] 4.811,2.932) .. (4.263,3.107); \draw [white, double=black, line width=0.029cm]([out angle=170.751, in angle=-26.185] 4.811,-0.068) .. (4.263,0.107); \draw [white, double=black, line width=0.081cm]([out angle=-175.143, in angle=-24.142] 4.723,1.960) .. (3.722,2.130); \draw [white, double=black, line width=0.081cm]([out angle=81.198, in angle=-104.363] 4.120,1.398) .. (4.331,2.423); \draw [white, double=black, line width=0.096cm]([out angle=124.251, in angle=-27.053] 6.409,1.724) .. (5.173,2.815); \draw [white, double=black, line width=0.096cm]([out angle=124.251, in angle=-27.053] 6.409,-1.276) .. (5.173,-0.185); \draw [white, double=black, line width=0.096cm]([out angle=24.565, in angle=-124.246] 5.157,2.074) .. (6.409,3.131); \draw [white, double=black, line width=0.096cm]([out angle=24.565, in angle=-124.246] 5.157,-0.926) .. (6.409,0.131); \draw [white, double=black] ([out angle=39.967, in angle=-133.657] 1.891,1.866) .. (2.340,2.287); \draw [white, double=black] ([out angle=38.132, in angle=-153.330] 3.297,3.153) .. (3.664,3.386); \draw [white, double=black] ([out angle=38.132, in angle=-153.330] 3.297,0.153) .. (3.664,0.386); \draw [white, double=black] ([out angle=-26.219, in angle=107.389] 4.324,3.388) .. (4.437,3.256); \draw [white, double=black] ([out angle=-26.219, in angle=107.389] 4.324,0.388) .. (4.437,0.256); \draw [white, double=black] ([out angle=-110.715, in angle=75.637] 4.421,2.708) .. (4.331,2.423); \draw [white, double=black] ([out angle=127.770, in angle=-127.741] 0.580,2.006) .. (0.579,3.503); \draw [white, double=black] ([out angle=127.770, in angle=-127.741] 0.580,-0.994) .. (0.579,0.503); \draw [white, double=black] ([out angle=-98.802, in angle=81.533] 4.120,1.398) .. (4.047,0.916); \draw [white, double=black] ([out angle=133.657, in angle=-39.933] 2.341,3.223) .. (1.891,3.644); \draw [white, double=black] ([out angle=133.657, in angle=-39.933] 2.341,0.223) .. (1.891,0.644); \draw [white, double=black] ([out angle=152.947, in angle=-9.268] 5.173,2.815) .. (4.810,2.933); \draw [white, double=black] ([out angle=152.947, in angle=-9.268] 5.173,-0.185) .. (4.810,-0.067); \draw [white, double=black] ([out angle=153.815, in angle=-64.361] 4.263,3.107) .. (4.153,3.219); \draw [white, double=black] ([out angle=153.815, in angle=-64.361] 4.263,0.107) .. (4.153,0.219); \draw [white, double=black] ([out angle=55.777, in angle=-55.749] 6.410,0.130) .. (6.409,1.724); \draw [white, double=black] ([out angle=-155.435, in angle=4.857] 5.157,2.074) .. (4.723,1.960); \draw [white, double=black] ([out angle=155.858, in angle=-36.358] 3.722,2.130) .. (3.309,2.371); \end{scope} \begin{scope}[yshift=2.097cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.067, in angle=-52.230] 1.891,0.644) .. (0.580,2.006); \draw [white, double=black, line width=0.125cm]([out angle=52.249, in angle=-140.033] 0.580,0.503) .. (1.891,1.866); \draw [white, double=black, line width=0.105cm]([out angle=46.343, in angle=-141.849] 2.340,2.287) .. (3.296,3.155); \draw [white, double=black, line width=0.105cm]([out angle=46.343, in angle=-141.849] 2.340,-0.713) .. (3.296,0.155); \draw [white, double=black, line width=0.105cm]([out angle=-46.332, in angle=143.675] 2.340,3.223) .. (3.308,2.372); \draw [white, double=black, line width=0.105cm]([out angle=-46.332, in angle=143.675] 2.340,0.223) .. (3.308,-0.628); \draw [white, double=black, line width=0.031cm]([out angle=115.639, in angle=-98.467] 4.153,0.219) .. (4.047,0.916); \draw [white, double=black, line width=0.031cm]([out angle=26.670, in angle=153.781] 3.664,0.386) .. (4.324,0.388); \draw [white, double=black, line width=0.029cm]([out angle=-72.611, in angle=69.287] 4.437,3.256) .. (4.421,2.707); \draw [white, double=black, line width=0.029cm]([out angle=-72.611, in angle=69.287] 4.437,0.256) .. (4.421,-0.293); \draw [white, double=black, line width=0.029cm]([out angle=170.751, in angle=-26.185] 4.811,2.932) .. (4.263,3.107); \draw [white, double=black, line width=0.029cm]([out angle=170.751, in angle=-26.185] 4.811,-0.068) .. (4.263,0.107); \draw [white, double=black, line width=0.081cm]([out angle=-175.143, in angle=-24.142] 4.723,1.960) .. (3.722,2.130); \draw [white, double=black, line width=0.081cm]([out angle=81.198, in angle=-104.363] 4.120,1.398) .. (4.331,2.423); \draw [white, double=black, line width=0.096cm]([out angle=124.251, in angle=-27.053] 6.409,1.724) .. (5.173,2.815); \draw [white, double=black, line width=0.096cm]([out angle=124.251, in angle=-27.053] 6.409,-1.276) .. (5.173,-0.185); \draw [white, double=black, line width=0.096cm]([out angle=24.565, in angle=-124.246] 5.157,2.074) .. (6.409,3.131); \draw [white, double=black, line width=0.096cm]([out angle=24.565, in angle=-124.246] 5.157,-0.926) .. (6.409,0.131); \draw [white, double=black] ([out angle=39.967, in angle=-133.657] 1.891,1.866) .. (2.340,2.287); \draw [white, double=black] ([out angle=38.132, in angle=-153.330] 3.297,3.153) .. (3.664,3.386); \draw [white, double=black] ([out angle=38.132, in angle=-153.330] 3.297,0.153) .. (3.664,0.386); \draw [white, double=black] ([out angle=-26.219, in angle=107.389] 4.324,3.388) .. (4.437,3.256); \draw [white, double=black] ([out angle=-26.219, in angle=107.389] 4.324,0.388) .. (4.437,0.256); \draw [white, double=black] ([out angle=-110.715, in angle=75.637] 4.421,2.708) .. (4.331,2.423); \draw [white, double=black] ([out angle=127.770, in angle=-127.741] 0.580,2.006) .. (0.579,3.503); \draw [white, double=black] ([out angle=127.770, in angle=-127.741] 0.580,-0.994) .. (0.579,0.503); \draw [white, double=black] ([out angle=-98.802, in angle=81.533] 4.120,1.398) .. (4.047,0.916); \draw [white, double=black] ([out angle=133.657, in angle=-39.933] 2.341,3.223) .. (1.891,3.644); \draw [white, double=black] ([out angle=133.657, in angle=-39.933] 2.341,0.223) .. (1.891,0.644); \draw [white, double=black] ([out angle=152.947, in angle=-9.268] 5.173,2.815) .. (4.810,2.933); \draw [white, double=black] ([out angle=152.947, in angle=-9.268] 5.173,-0.185) .. (4.810,-0.067); \draw [white, double=black] ([out angle=153.815, in angle=-64.361] 4.263,3.107) .. (4.153,3.219); \draw [white, double=black] ([out angle=153.815, in angle=-64.361] 4.263,0.107) .. (4.153,0.219); \draw [white, double=black] ([out angle=55.777, in angle=-55.749] 6.410,0.130) .. (6.409,1.724); \draw [white, double=black] ([out angle=-155.435, in angle=4.857] 5.157,2.074) .. (4.723,1.960); \draw [white, double=black] ([out angle=155.858, in angle=-36.358] 3.722,2.130) .. (3.309,2.371); \end{scope} \end{scope}

==> diagrams/links-1688.tex <==
\begin{scope} \clip (0,0) rectangle (6.452, 3.000); \begin{scope}[yshift=-0.779cm]  \draw [white, double=black, line width=0.123cm]([out angle=149.540, in angle=-54.323] 1.844,0.782) .. (0.558,1.956); \draw [white, double=black, line width=0.123cm]([out angle=54.312, in angle=-147.178] 0.558,0.510) .. (1.825,1.716); \draw [white, double=black, line width=0.029cm]([out angle=125.409, in angle=-99.967] 2.700,1.811) .. (2.567,2.397); \draw [white, double=black, line width=0.029cm]([out angle=25.688, in angle=166.056] 2.217,1.935) .. (2.827,1.998); \draw [white, double=black, line width=0.029cm]([out angle=-53.115, in angle=83.538] 2.957,1.912) .. (3.122,1.305); \draw [white, double=black, line width=0.029cm]([out angle=-145.317, in angle=-13.727] 3.438,1.834) .. (2.831,1.722); \draw [white, double=black, line width=0.099cm]([out angle=150.073, in angle=-22.556] 3.350,3.037) .. (2.317,3.546); \draw [white, double=black, line width=0.099cm]([out angle=150.073, in angle=-22.556] 3.350,0.037) .. (2.317,0.546); \draw [white, double=black, line width=0.099cm]([out angle=71.323, in angle=-108.009] 2.665,2.778) .. (3.028,3.873); \draw [white, double=black, line width=0.099cm]([out angle=71.323, in angle=-108.009] 2.665,-0.222) .. (3.028,0.873); \draw [white, double=black, line width=0.052cm]([out angle=47.708, in angle=-153.842] 3.740,2.097) .. (4.458,2.636); \draw [white, double=black, line width=0.052cm]([out angle=-44.464, in angle=153.869] 3.721,2.755) .. (4.458,2.233); \draw [white, double=black, line width=0.057cm]([out angle=-121.933, in angle=16.631] 5.936,3.107) .. (4.759,2.209); \draw [white, double=black, line width=0.057cm]([out angle=-121.933, in angle=16.631] 5.936,0.107) .. (4.759,-0.791); \draw [white, double=black, line width=0.057cm]([out angle=121.938, in angle=-16.610] 5.936,1.764) .. (4.759,2.662); \draw [white, double=black, line width=0.057cm]([out angle=121.938, in angle=-16.610] 5.936,-1.236) .. (4.759,-0.338); \draw [white, double=black] ([out angle=32.822, in angle=-154.312] 1.825,1.716) .. (2.217,1.935); \draw [white, double=black] ([out angle=-13.968, in angle=126.885] 2.827,1.998) .. (2.957,1.912); \draw [white, double=black] ([out angle=-96.462, in angle=71.991] 3.122,1.305) .. (3.028,0.873); \draw [white, double=black] ([out angle=125.677, in angle=-125.662] 0.558,1.956) .. (0.558,3.511); \draw [white, double=black] ([out angle=125.677, in angle=-125.662] 0.558,-1.044) .. (0.558,0.511); \draw [white, double=black] ([out angle=-108.665, in angle=80.033] 2.665,2.780) .. (2.567,2.397); \draw [white, double=black] ([out angle=26.110, in angle=163.390] 4.457,2.637) .. (4.759,2.662); \draw [white, double=black] ([out angle=34.683, in angle=-132.321] 3.438,1.834) .. (3.740,2.098); \draw [white, double=black] ([out angle=-58.062, in angle=58.082] 5.936,1.764) .. (5.936,0.107); \draw [white, double=black] ([out angle=-163.369, in angle=-26.192] 4.759,2.209) .. (4.458,2.234); \draw [white, double=black] ([out angle=135.536, in angle=-29.927] 3.721,2.755) .. (3.350,3.037); \draw [white, double=black] ([out angle=135.536, in angle=-29.927] 3.721,-0.245) .. (3.350,0.037); \draw [white, double=black] ([out angle=157.431, in angle=-30.460] 2.317,0.546) .. (1.844,0.782); \draw [white, double=black] ([out angle=166.273, in angle=-54.613] 2.831,1.722) .. (2.700,1.811); \end{scope} \begin{scope}[yshift=2.221cm]  \draw [white, double=black, line width=0.123cm]([out angle=149.540, in angle=-54.323] 1.844,0.782) .. (0.558,1.956); \draw [white, double=black, line width=0.123cm]([out angle=54.312, in angle=-147.178] 0.558,0.510) .. (1.825,1.716); \draw [white, double=black, line width=0.029cm]([out angle=125.409, in angle=-99.967] 2.700,1.811) .. (2.567,2.397); \draw [white, double=black, line width=0.029cm]([out angle=25.688, in angle=166.056] 2.217,1.935) .. (2.827,1.998); \draw [white, double=black, line width=0.029cm]([out angle=-53.115, in angle=83.538] 2.957,1.912) .. (3.122,1.305); \draw [white, double=black, line width=0.029cm]([out angle=-145.317, in angle=-13.727] 3.438,1.834) .. (2.831,1.722); \draw [white, double=black, line width=0.099cm]([out angle=150.073, in angle=-22.556] 3.350,3.037) .. (2.317,3.546); \draw [white, double=black, line width=0.099cm]([out angle=150.073, in angle=-22.556] 3.350,0.037) .. (2.317,0.546); \draw [white, double=black, line width=0.099cm]([out angle=71.323, in angle=-108.009] 2.665,2.778) .. (3.028,3.873); \draw [white, double=black, line width=0.099cm]([out angle=71.323, in angle=-108.009] 2.665,-0.222) .. (3.028,0.873); \draw [white, double=black, line width=0.052cm]([out angle=47.708, in angle=-153.842] 3.740,2.097) .. (4.458,2.636); \draw [white, double=black, line width=0.052cm]([out angle=-44.464, in angle=153.869] 3.721,2.755) .. (4.458,2.233); \draw [white, double=black, line width=0.057cm]([out angle=-121.933, in angle=16.631] 5.936,3.107) .. (4.759,2.209); \draw [white, double=black, line width=0.057cm]([out angle=-121.933, in angle=16.631] 5.936,0.107) .. (4.759,-0.791); \draw [white, double=black, line width=0.057cm]([out angle=121.938, in angle=-16.610] 5.936,1.764) .. (4.759,2.662); \draw [white, double=black, line width=0.057cm]([out angle=121.938, in angle=-16.610] 5.936,-1.236) .. (4.759,-0.338); \draw [white, double=black] ([out angle=32.822, in angle=-154.312] 1.825,1.716) .. (2.217,1.935); \draw [white, double=black] ([out angle=-13.968, in angle=126.885] 2.827,1.998) .. (2.957,1.912); \draw [white, double=black] ([out angle=-96.462, in angle=71.991] 3.122,1.305) .. (3.028,0.873); \draw [white, double=black] ([out angle=125.677, in angle=-125.662] 0.558,1.956) .. (0.558,3.511); \draw [white, double=black] ([out angle=125.677, in angle=-125.662] 0.558,-1.044) .. (0.558,0.511); \draw [white, double=black] ([out angle=-108.665, in angle=80.033] 2.665,2.780) .. (2.567,2.397); \draw [white, double=black] ([out angle=26.110, in angle=163.390] 4.457,2.637) .. (4.759,2.662); \draw [white, double=black] ([out angle=34.683, in angle=-132.321] 3.438,1.834) .. (3.740,2.098); \draw [white, double=black] ([out angle=-58.062, in angle=58.082] 5.936,1.764) .. (5.936,0.107); \draw [white, double=black] ([out angle=-163.369, in angle=-26.192] 4.759,2.209) .. (4.458,2.234); \draw [white, double=black] ([out angle=135.536, in angle=-29.927] 3.721,2.755) .. (3.350,3.037); \draw [white, double=black] ([out angle=135.536, in angle=-29.927] 3.721,-0.245) .. (3.350,0.037); \draw [white, double=black] ([out angle=157.431, in angle=-30.460] 2.317,0.546) .. (1.844,0.782); \draw [white, double=black] ([out angle=166.273, in angle=-54.613] 2.831,1.722) .. (2.700,1.811); \end{scope} \end{scope}

==> diagrams/links-1689.tex <==
\begin{scope} \clip (0,0) rectangle (6.162, 3.000); \begin{scope}[yshift=-0.398cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.884, in angle=-52.035] 1.891,0.310) .. (0.582,1.694); \draw [white, double=black, line width=0.125cm]([out angle=52.052, in angle=-138.853] 0.582,0.185) .. (1.891,1.569); \draw [white, double=black, line width=0.073cm]([out angle=49.794, in angle=-150.450] 2.319,2.005) .. (3.183,2.721); \draw [white, double=black, line width=0.073cm]([out angle=49.794, in angle=-150.450] 2.319,-0.995) .. (3.183,-0.279); \draw [white, double=black, line width=0.073cm]([out angle=-49.785, in angle=150.495] 2.319,2.875) .. (3.183,2.159); \draw [white, double=black, line width=0.073cm]([out angle=-49.785, in angle=150.495] 2.319,-0.125) .. (3.183,-0.841); \draw [white, double=black, line width=0.016cm]([out angle=-135.749, in angle=86.472] 3.943,3.041) .. (3.737,2.593); \draw [white, double=black, line width=0.016cm]([out angle=-135.749, in angle=86.472] 3.943,0.041) .. (3.737,-0.407); \draw [white, double=black, line width=0.016cm]([out angle=114.144, in angle=7.399] 3.862,2.616) .. (3.492,2.823); \draw [white, double=black, line width=0.016cm]([out angle=114.144, in angle=7.399] 3.862,-0.384) .. (3.492,-0.177); \draw [white, double=black, line width=0.013cm]([out angle=-115.683, in angle=53.779] 3.861,2.529) .. (3.759,2.359); \draw [white, double=black, line width=0.013cm]([out angle=115.708, in angle=-53.774] 3.861,2.350) .. (3.759,2.519); \draw [white, double=black, line width=0.016cm]([out angle=-114.119, in angle=-7.340] 3.862,2.263) .. (3.492,2.055); \draw [white, double=black, line width=0.016cm]([out angle=135.739, in angle=-86.441] 3.943,1.837) .. (3.738,2.285); \draw [white, double=black, line width=0.125cm]([out angle=126.909, in angle=-38.418] 5.591,0.200) .. (4.310,1.515); \draw [white, double=black, line width=0.125cm]([out angle=38.431, in angle=-126.903] 4.311,0.365) .. (5.591,1.680); \draw [white, double=black] ([out angle=41.147, in angle=-130.206] 1.891,1.569) .. (2.319,2.005); \draw [white, double=black] ([out angle=29.516, in angle=-172.601] 3.183,2.720) .. (3.492,2.823); \draw [white, double=black] ([out angle=-65.856, in angle=64.317] 3.862,2.616) .. (3.861,2.529); \draw [white, double=black] ([out angle=-126.221, in angle=93.559] 3.759,2.359) .. (3.738,2.285); \draw [white, double=black] ([out angle=127.965, in angle=-127.935] 0.582,1.694) .. (0.581,3.185); \draw [white, double=black] ([out angle=127.965, in angle=-127.935] 0.582,-1.306) .. (0.581,0.185); \draw [white, double=black] ([out angle=-44.282, in angle=141.582] 3.943,1.838) .. (4.310,1.515); \draw [white, double=black] ([out angle=130.201, in angle=-41.116] 2.320,2.875) .. (1.891,3.310); \draw [white, double=black] ([out angle=130.201, in angle=-41.116] 2.320,-0.125) .. (1.891,0.310); \draw [white, double=black] ([out angle=53.121, in angle=-53.091] 5.592,1.679) .. (5.591,3.200); \draw [white, double=black] ([out angle=53.121, in angle=-53.091] 5.592,-1.321) .. (5.591,0.200); \draw [white, double=black] ([out angle=-141.569, in angle=44.251] 4.311,0.365) .. (3.943,0.041); \draw [white, double=black] ([out angle=-93.528, in angle=126.226] 3.737,2.593) .. (3.759,2.519); \draw [white, double=black] ([out angle=-64.292, in angle=65.881] 3.861,2.350) .. (3.862,2.263); \draw [white, double=black] ([out angle=172.661, in angle=-29.504] 3.492,2.057) .. (3.183,2.159); \end{scope} \begin{scope}[yshift=2.602cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.884, in angle=-52.035] 1.891,0.310) .. (0.582,1.694); \draw [white, double=black, line width=0.125cm]([out angle=52.052, in angle=-138.853] 0.582,0.185) .. (1.891,1.569); \draw [white, double=black, line width=0.073cm]([out angle=49.794, in angle=-150.450] 2.319,2.005) .. (3.183,2.721); \draw [white, double=black, line width=0.073cm]([out angle=49.794, in angle=-150.450] 2.319,-0.995) .. (3.183,-0.279); \draw [white, double=black, line width=0.073cm]([out angle=-49.785, in angle=150.495] 2.319,2.875) .. (3.183,2.159); \draw [white, double=black, line width=0.073cm]([out angle=-49.785, in angle=150.495] 2.319,-0.125) .. (3.183,-0.841); \draw [white, double=black, line width=0.016cm]([out angle=-135.749, in angle=86.472] 3.943,3.041) .. (3.737,2.593); \draw [white, double=black, line width=0.016cm]([out angle=-135.749, in angle=86.472] 3.943,0.041) .. (3.737,-0.407); \draw [white, double=black, line width=0.016cm]([out angle=114.144, in angle=7.399] 3.862,2.616) .. (3.492,2.823); \draw [white, double=black, line width=0.016cm]([out angle=114.144, in angle=7.399] 3.862,-0.384) .. (3.492,-0.177); \draw [white, double=black, line width=0.013cm]([out angle=-115.683, in angle=53.779] 3.861,2.529) .. (3.759,2.359); \draw [white, double=black, line width=0.013cm]([out angle=115.708, in angle=-53.774] 3.861,2.350) .. (3.759,2.519); \draw [white, double=black, line width=0.016cm]([out angle=-114.119, in angle=-7.340] 3.862,2.263) .. (3.492,2.055); \draw [white, double=black, line width=0.016cm]([out angle=135.739, in angle=-86.441] 3.943,1.837) .. (3.738,2.285); \draw [white, double=black, line width=0.125cm]([out angle=126.909, in angle=-38.418] 5.591,0.200) .. (4.310,1.515); \draw [white, double=black, line width=0.125cm]([out angle=38.431, in angle=-126.903] 4.311,0.365) .. (5.591,1.680); \draw [white, double=black] ([out angle=41.147, in angle=-130.206] 1.891,1.569) .. (2.319,2.005); \draw [white, double=black] ([out angle=29.516, in angle=-172.601] 3.183,2.720) .. (3.492,2.823); \draw [white, double=black] ([out angle=-65.856, in angle=64.317] 3.862,2.616) .. (3.861,2.529); \draw [white, double=black] ([out angle=-126.221, in angle=93.559] 3.759,2.359) .. (3.738,2.285); \draw [white, double=black] ([out angle=127.965, in angle=-127.935] 0.582,1.694) .. (0.581,3.185); \draw [white, double=black] ([out angle=127.965, in angle=-127.935] 0.582,-1.306) .. (0.581,0.185); \draw [white, double=black] ([out angle=-44.282, in angle=141.582] 3.943,1.838) .. (4.310,1.515); \draw [white, double=black] ([out angle=130.201, in angle=-41.116] 2.320,2.875) .. (1.891,3.310); \draw [white, double=black] ([out angle=130.201, in angle=-41.116] 2.320,-0.125) .. (1.891,0.310); \draw [white, double=black] ([out angle=53.121, in angle=-53.091] 5.592,1.679) .. (5.591,3.200); \draw [white, double=black] ([out angle=53.121, in angle=-53.091] 5.592,-1.321) .. (5.591,0.200); \draw [white, double=black] ([out angle=-141.569, in angle=44.251] 4.311,0.365) .. (3.943,0.041); \draw [white, double=black] ([out angle=-93.528, in angle=126.226] 3.737,2.593) .. (3.759,2.519); \draw [white, double=black] ([out angle=-64.292, in angle=65.881] 3.861,2.350) .. (3.862,2.263); \draw [white, double=black] ([out angle=172.661, in angle=-29.504] 3.492,2.057) .. (3.183,2.159); \end{scope} \end{scope}

==> diagrams/links-169.tex <==
 \draw [white, double=black, line width=0.038cm]([out angle=-118.955, in angle=-60.987] 0.641,1.134) .. (0.055,1.134); \draw [white, double=black, line width=0.038cm]([out angle=90.004, in angle=-89.961] 0.349,0.000) .. (0.348,1.209); \draw [white, double=black, line width=0.014cm]([out angle=89.965, in angle=-90.046] 0.348,1.313) .. (0.348,1.474); \draw [white, double=black, line width=0.014cm]([out angle=-12.813, in angle=-167.025] 0.269,1.411) .. (0.427,1.411); \draw [white, double=black, line width=0.014cm]([out angle=13.030, in angle=167.035] 0.270,1.589) .. (0.427,1.590); \draw [white, double=black, line width=0.014cm]([out angle=-89.986, in angle=89.851] 0.348,1.688) .. (0.348,1.527); \draw [white, double=black, line width=0.038cm]([out angle=90.015, in angle=-90.004] 0.348,1.791) .. (0.348,3.001); \draw [white, double=black, line width=0.038cm]([out angle=61.041, in angle=118.968] 0.055,1.867) .. (0.641,1.867); \draw [white, double=black, line width=0.017cm]([out angle=-77.370, in angle=155.235] 0.025,1.655) .. (0.203,1.435); \draw [white, double=black, line width=0.017cm]([out angle=-155.222, in angle=77.388] 0.203,1.567) .. (0.025,1.347); \draw [white, double=black, line width=0.017cm]([out angle=24.722, in angle=-102.614] 0.494,1.434) .. (0.672,1.654); \draw [white, double=black, line width=0.017cm]([out angle=-24.821, in angle=102.627] 0.494,1.567) .. (0.672,1.346); \draw [white, double=black] ([out angle=90.039, in angle=-90.035] 0.348,1.209) .. (0.348,1.312); \draw [white, double=black] ([out angle=89.954, in angle=-90.149] 0.348,1.474) .. (0.348,1.527); \draw [white, double=black] ([out angle=90.014, in angle=-89.985] 0.348,1.688) .. (0.348,1.791); \draw [white, double=black] ([out angle=-77.373, in angle=61.045] 0.672,1.346) .. (0.641,1.134); \draw [white, double=black] ([out angle=118.971, in angle=-102.612] 0.056,1.134) .. (0.025,1.347); \draw [white, double=black] ([out angle=24.778, in angle=-166.972] 0.203,1.567) .. (0.270,1.590); \draw [white, double=black] ([out angle=-12.965, in angle=155.179] 0.427,1.590) .. (0.494,1.567); \draw [white, double=black] ([out angle=-24.765, in angle=166.982] 0.203,1.435) .. (0.270,1.412); \draw [white, double=black] ([out angle=12.975, in angle=-155.278] 0.427,1.411) .. (0.494,1.434); \draw [white, double=black] ([out angle=77.386, in angle=-61.032] 0.672,1.654) .. (0.641,1.867); \draw [white, double=black] ([out angle=-118.953, in angle=102.630] 0.056,1.867) .. (0.025,1.655);

==> diagrams/links-1690.tex <==
\begin{scope} \clip (0,0) rectangle (6.983, 3.000); \begin{scope}[yshift=-0.198cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.488, in angle=-51.652] 1.890,0.280) .. (0.585,1.708); \draw [white, double=black, line width=0.125cm]([out angle=51.650, in angle=-136.481] 0.585,0.188) .. (1.890,1.615); \draw [white, double=black, line width=0.031cm]([out angle=56.389, in angle=-164.143] 2.275,2.073) .. (2.957,2.571); \draw [white, double=black, line width=0.031cm]([out angle=-56.387, in angle=164.170] 2.275,2.823) .. (2.957,2.325); \draw [white, double=black, line width=0.020cm]([out angle=-155.133, in angle=32.933] 3.435,2.523) .. (3.119,2.349); \draw [white, double=black, line width=0.020cm]([out angle=155.181, in angle=-32.937] 3.435,2.371) .. (3.119,2.546); \draw [white, double=black, line width=0.020cm]([out angle=24.846, in angle=-147.048] 3.549,2.371) .. (3.865,2.546); \draw [white, double=black, line width=0.020cm]([out angle=-24.852, in angle=147.070] 3.549,2.523) .. (3.865,2.349); \draw [white, double=black, line width=0.031cm]([out angle=-123.621, in angle=15.888] 4.709,2.823) .. (4.027,2.325); \draw [white, double=black, line width=0.031cm]([out angle=123.616, in angle=-15.799] 4.709,2.073) .. (4.027,2.570); \draw [white, double=black, line width=0.125cm]([out angle=128.351, in angle=-43.508] 6.398,0.188) .. (5.094,1.616); \draw [white, double=black, line width=0.125cm]([out angle=43.523, in angle=-128.346] 5.094,0.281) .. (6.398,1.708); \draw [white, double=black] ([out angle=43.519, in angle=-123.611] 1.890,1.615) .. (2.275,2.073); \draw [white, double=black] ([out angle=15.838, in angle=147.063] 2.957,2.570) .. (3.119,2.546); \draw [white, double=black] ([out angle=-24.852, in angle=-155.132] 3.435,2.372) .. (3.548,2.372); \draw [white, double=black] ([out angle=32.952, in angle=164.201] 3.865,2.546) .. (4.027,2.570); \draw [white, double=black] ([out angle=128.348, in angle=-128.333] 0.585,1.708) .. (0.585,3.188); \draw [white, double=black] ([out angle=128.348, in angle=-128.333] 0.585,-1.292) .. (0.585,0.188); \draw [white, double=black] ([out angle=-56.400, in angle=136.492] 4.709,2.074) .. (5.094,1.616); \draw [white, double=black] ([out angle=123.595, in angle=-43.512] 2.275,2.822) .. (1.890,3.280); \draw [white, double=black] ([out angle=123.595, in angle=-43.512] 2.275,-0.178) .. (1.890,0.280); \draw [white, double=black] ([out angle=51.669, in angle=-51.649] 6.398,1.708) .. (6.398,3.188); \draw [white, double=black] ([out angle=51.669, in angle=-51.649] 6.398,-1.292) .. (6.398,0.188); \draw [white, double=black] ([out angle=-136.477, in angle=56.379] 5.094,3.281) .. (4.709,2.823); \draw [white, double=black] ([out angle=-136.477, in angle=56.379] 5.094,0.281) .. (4.709,-0.177); \draw [white, double=black] ([out angle=-164.162, in angle=-32.937] 4.027,2.326) .. (3.865,2.350); \draw [white, double=black] ([out angle=155.148, in angle=24.867] 3.549,2.523) .. (3.435,2.523); \draw [white, double=black] ([out angle=-147.048, in angle=-15.823] 3.118,2.350) .. (2.956,2.326); \end{scope} \begin{scope}[yshift=2.802cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.488, in angle=-51.652] 1.890,0.280) .. (0.585,1.708); \draw [white, double=black, line width=0.125cm]([out angle=51.650, in angle=-136.481] 0.585,0.188) .. (1.890,1.615); \draw [white, double=black, line width=0.031cm]([out angle=56.389, in angle=-164.143] 2.275,2.073) .. (2.957,2.571); \draw [white, double=black, line width=0.031cm]([out angle=-56.387, in angle=164.170] 2.275,2.823) .. (2.957,2.325); \draw [white, double=black, line width=0.020cm]([out angle=-155.133, in angle=32.933] 3.435,2.523) .. (3.119,2.349); \draw [white, double=black, line width=0.020cm]([out angle=155.181, in angle=-32.937] 3.435,2.371) .. (3.119,2.546); \draw [white, double=black, line width=0.020cm]([out angle=24.846, in angle=-147.048] 3.549,2.371) .. (3.865,2.546); \draw [white, double=black, line width=0.020cm]([out angle=-24.852, in angle=147.070] 3.549,2.523) .. (3.865,2.349); \draw [white, double=black, line width=0.031cm]([out angle=-123.621, in angle=15.888] 4.709,2.823) .. (4.027,2.325); \draw [white, double=black, line width=0.031cm]([out angle=123.616, in angle=-15.799] 4.709,2.073) .. (4.027,2.570); \draw [white, double=black, line width=0.125cm]([out angle=128.351, in angle=-43.508] 6.398,0.188) .. (5.094,1.616); \draw [white, double=black, line width=0.125cm]([out angle=43.523, in angle=-128.346] 5.094,0.281) .. (6.398,1.708); \draw [white, double=black] ([out angle=43.519, in angle=-123.611] 1.890,1.615) .. (2.275,2.073); \draw [white, double=black] ([out angle=15.838, in angle=147.063] 2.957,2.570) .. (3.119,2.546); \draw [white, double=black] ([out angle=-24.852, in angle=-155.132] 3.435,2.372) .. (3.548,2.372); \draw [white, double=black] ([out angle=32.952, in angle=164.201] 3.865,2.546) .. (4.027,2.570); \draw [white, double=black] ([out angle=128.348, in angle=-128.333] 0.585,1.708) .. (0.585,3.188); \draw [white, double=black] ([out angle=128.348, in angle=-128.333] 0.585,-1.292) .. (0.585,0.188); \draw [white, double=black] ([out angle=-56.400, in angle=136.492] 4.709,2.074) .. (5.094,1.616); \draw [white, double=black] ([out angle=123.595, in angle=-43.512] 2.275,2.822) .. (1.890,3.280); \draw [white, double=black] ([out angle=123.595, in angle=-43.512] 2.275,-0.178) .. (1.890,0.280); \draw [white, double=black] ([out angle=51.669, in angle=-51.649] 6.398,1.708) .. (6.398,3.188); \draw [white, double=black] ([out angle=51.669, in angle=-51.649] 6.398,-1.292) .. (6.398,0.188); \draw [white, double=black] ([out angle=-136.477, in angle=56.379] 5.094,3.281) .. (4.709,2.823); \draw [white, double=black] ([out angle=-136.477, in angle=56.379] 5.094,0.281) .. (4.709,-0.177); \draw [white, double=black] ([out angle=-164.162, in angle=-32.937] 4.027,2.326) .. (3.865,2.350); \draw [white, double=black] ([out angle=155.148, in angle=24.867] 3.549,2.523) .. (3.435,2.523); \draw [white, double=black] ([out angle=-147.048, in angle=-15.823] 3.118,2.350) .. (2.956,2.326); \end{scope} \end{scope}

==> diagrams/links-1691.tex <==
\begin{scope} \clip (0,0) rectangle (6.904, 3.000); \begin{scope}[yshift=-2.908cm]  \draw [white, double=black, line width=0.119cm]([out angle=149.926, in angle=-54.526] 1.835,0.794) .. (0.556,1.958); \draw [white, double=black, line width=0.119cm]([out angle=54.510, in angle=-148.613] 0.556,0.517) .. (1.824,1.698); \draw [white, double=black, line width=0.031cm]([out angle=112.823, in angle=-99.730] 2.723,1.703) .. (2.641,2.414); \draw [white, double=black, line width=0.031cm]([out angle=22.312, in angle=151.076] 2.233,1.905) .. (2.905,1.866); \draw [white, double=black, line width=0.030cm]([out angle=-76.034, in angle=68.260] 3.013,1.726) .. (2.975,1.180); \draw [white, double=black, line width=0.030cm]([out angle=166.387, in angle=-28.647] 3.361,1.380) .. (2.830,1.585); \draw [white, double=black, line width=0.077cm]([out angle=-171.497, in angle=-20.447] 3.279,3.478) .. (2.288,3.581); \draw [white, double=black, line width=0.077cm]([out angle=-171.497, in angle=-20.447] 3.279,0.478) .. (2.288,0.581); \draw [white, double=black, line width=0.077cm]([out angle=83.300, in angle=-103.163] 2.710,2.891) .. (2.887,3.903); \draw [white, double=black, line width=0.077cm]([out angle=83.300, in angle=-103.163] 2.710,-0.109) .. (2.887,0.903); \draw [white, double=black, line width=0.125cm]([out angle=40.701, in angle=-127.880] 5.013,1.792) .. (6.323,3.168); \draw [white, double=black, line width=0.125cm]([out angle=40.701, in angle=-127.880] 5.013,-1.208) .. (6.323,0.168); \draw [white, double=black, line width=0.125cm]([out angle=-40.681, in angle=127.885] 5.013,3.037) .. (6.323,1.661); \draw [white, double=black, line width=0.125cm]([out angle=-40.681, in angle=127.885] 5.013,0.037) .. (6.323,-1.339); \draw [white, double=black, line width=0.083cm]([out angle=131.480, in angle=-33.184] 4.577,0.467) .. (3.682,1.241); \draw [white, double=black, line width=0.083cm]([out angle=30.316, in angle=-131.492] 3.666,0.613) .. (4.577,1.362); \draw [white, double=black] ([out angle=31.387, in angle=-157.688] 1.824,1.698) .. (2.233,1.905); \draw [white, double=black] ([out angle=-28.914, in angle=103.966] 2.905,1.867) .. (3.013,1.726); \draw [white, double=black] ([out angle=-111.763, in angle=76.828] 2.975,1.180) .. (2.887,0.901); \draw [white, double=black] ([out angle=125.474, in angle=-125.466] 0.556,1.958) .. (0.556,3.518); \draw [white, double=black] ([out angle=125.474, in angle=-125.466] 0.556,-1.042) .. (0.556,0.518); \draw [white, double=black] ([out angle=-96.700, in angle=80.270] 2.710,2.891) .. (2.641,2.414); \draw [white, double=black] ([out angle=48.508, in angle=-139.299] 4.577,1.362) .. (5.013,1.792); \draw [white, double=black] ([out angle=52.131, in angle=-52.115] 6.323,0.168) .. (6.323,1.661); \draw [white, double=black] ([out angle=139.319, in angle=-48.532] 5.013,3.037) .. (4.577,3.467); \draw [white, double=black] ([out angle=139.319, in angle=-48.532] 5.013,0.037) .. (4.577,0.467); \draw [white, double=black] ([out angle=146.816, in angle=-13.613] 3.682,1.241) .. (3.361,1.380); \draw [white, double=black] ([out angle=151.329, in angle=-67.177] 2.830,1.585) .. (2.723,1.703); \draw [white, double=black] ([out angle=-149.725, in angle=8.509] 3.666,0.614) .. (3.279,0.478); \draw [white, double=black] ([out angle=159.529, in angle=-30.074] 2.288,0.580) .. (1.835,0.794); \end{scope} \begin{scope}[yshift=0.092cm]  \draw [white, double=black, line width=0.119cm]([out angle=149.926, in angle=-54.526] 1.835,0.794) .. (0.556,1.958); \draw [white, double=black, line width=0.119cm]([out angle=54.510, in angle=-148.613] 0.556,0.517) .. (1.824,1.698); \draw [white, double=black, line width=0.031cm]([out angle=112.823, in angle=-99.730] 2.723,1.703) .. (2.641,2.414); \draw [white, double=black, line width=0.031cm]([out angle=22.312, in angle=151.076] 2.233,1.905) .. (2.905,1.866); \draw [white, double=black, line width=0.030cm]([out angle=-76.034, in angle=68.260] 3.013,1.726) .. (2.975,1.180); \draw [white, double=black, line width=0.030cm]([out angle=166.387, in angle=-28.647] 3.361,1.380) .. (2.830,1.585); \draw [white, double=black, line width=0.077cm]([out angle=-171.497, in angle=-20.447] 3.279,3.478) .. (2.288,3.581); \draw [white, double=black, line width=0.077cm]([out angle=-171.497, in angle=-20.447] 3.279,0.478) .. (2.288,0.581); \draw [white, double=black, line width=0.077cm]([out angle=83.300, in angle=-103.163] 2.710,2.891) .. (2.887,3.903); \draw [white, double=black, line width=0.077cm]([out angle=83.300, in angle=-103.163] 2.710,-0.109) .. (2.887,0.903); \draw [white, double=black, line width=0.125cm]([out angle=40.701, in angle=-127.880] 5.013,1.792) .. (6.323,3.168); \draw [white, double=black, line width=0.125cm]([out angle=40.701, in angle=-127.880] 5.013,-1.208) .. (6.323,0.168); \draw [white, double=black, line width=0.125cm]([out angle=-40.681, in angle=127.885] 5.013,3.037) .. (6.323,1.661); \draw [white, double=black, line width=0.125cm]([out angle=-40.681, in angle=127.885] 5.013,0.037) .. (6.323,-1.339); \draw [white, double=black, line width=0.083cm]([out angle=131.480, in angle=-33.184] 4.577,0.467) .. (3.682,1.241); \draw [white, double=black, line width=0.083cm]([out angle=30.316, in angle=-131.492] 3.666,0.613) .. (4.577,1.362); \draw [white, double=black] ([out angle=31.387, in angle=-157.688] 1.824,1.698) .. (2.233,1.905); \draw [white, double=black] ([out angle=-28.914, in angle=103.966] 2.905,1.867) .. (3.013,1.726); \draw [white, double=black] ([out angle=-111.763, in angle=76.828] 2.975,1.180) .. (2.887,0.901); \draw [white, double=black] ([out angle=125.474, in angle=-125.466] 0.556,1.958) .. (0.556,3.518); \draw [white, double=black] ([out angle=125.474, in angle=-125.466] 0.556,-1.042) .. (0.556,0.518); \draw [white, double=black] ([out angle=-96.700, in angle=80.270] 2.710,2.891) .. (2.641,2.414); \draw [white, double=black] ([out angle=48.508, in angle=-139.299] 4.577,1.362) .. (5.013,1.792); \draw [white, double=black] ([out angle=52.131, in angle=-52.115] 6.323,0.168) .. (6.323,1.661); \draw [white, double=black] ([out angle=139.319, in angle=-48.532] 5.013,3.037) .. (4.577,3.467); \draw [white, double=black] ([out angle=139.319, in angle=-48.532] 5.013,0.037) .. (4.577,0.467); \draw [white, double=black] ([out angle=146.816, in angle=-13.613] 3.682,1.241) .. (3.361,1.380); \draw [white, double=black] ([out angle=151.329, in angle=-67.177] 2.830,1.585) .. (2.723,1.703); \draw [white, double=black] ([out angle=-149.725, in angle=8.509] 3.666,0.614) .. (3.279,0.478); \draw [white, double=black] ([out angle=159.529, in angle=-30.074] 2.288,0.580) .. (1.835,0.794); \end{scope} \end{scope}

==> diagrams/links-1692.tex <==
\begin{scope} \clip (0,0) rectangle (5.687, 3.000); \begin{scope}[yshift=-0.405cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.104, in angle=-52.068] 1.891,0.303) .. (0.581,1.683); \draw [white, double=black, line width=0.125cm]([out angle=52.095, in angle=-139.063] 0.582,0.175) .. (1.891,1.555); \draw [white, double=black, line width=0.077cm]([out angle=49.183, in angle=-149.863] 2.323,1.988) .. (3.208,2.721); \draw [white, double=black, line width=0.077cm]([out angle=49.183, in angle=-149.863] 2.323,-1.012) .. (3.208,-0.279); \draw [white, double=black, line width=0.077cm]([out angle=-49.175, in angle=149.516] 2.323,2.870) .. (3.206,2.133); \draw [white, double=black, line width=0.077cm]([out angle=-49.175, in angle=149.516] 2.323,-0.130) .. (3.206,-0.867); \draw [white, double=black, line width=0.054cm]([out angle=7.285, in angle=154.426] 3.548,2.836) .. (4.227,2.726); \draw [white, double=black, line width=0.054cm]([out angle=7.285, in angle=154.426] 3.548,-0.164) .. (4.227,-0.274); \draw [white, double=black, line width=0.054cm]([out angle=-113.983, in angle=85.773] 4.049,3.209) .. (3.877,2.523); \draw [white, double=black, line width=0.054cm]([out angle=-113.983, in angle=85.773] 4.049,0.209) .. (3.877,-0.477); \draw [white, double=black, line width=0.057cm]([out angle=-137.256, in angle=23.475] 5.118,2.632) .. (4.397,2.162); \draw [white, double=black, line width=0.057cm]([out angle=93.364, in angle=-36.494] 4.823,1.900) .. (4.447,2.595); \draw [white, double=black, line width=0.078cm]([out angle=141.810, in angle=-43.386] 5.078,0.636) .. (4.213,1.382); \draw [white, double=black, line width=0.078cm]([out angle=50.149, in angle=-105.759] 4.262,0.551) .. (4.784,1.540); \draw [white, double=black, line width=0.052cm]([out angle=114.831, in angle=-90.268] 4.007,1.670) .. (3.868,2.304); \draw [white, double=black, line width=0.052cm]([out angle=-7.974, in angle=-161.221] 3.537,2.018) .. (4.182,2.079); \draw [white, double=black] ([out angle=40.937, in angle=-130.817] 1.891,1.555) .. (2.323,1.988); \draw [white, double=black] ([out angle=30.108, in angle=-172.715] 3.208,2.721) .. (3.548,2.836); \draw [white, double=black] ([out angle=-25.594, in angle=143.506] 4.227,2.727) .. (4.447,2.595); \draw [white, double=black] ([out angle=-86.636, in angle=74.241] 4.823,1.900) .. (4.784,1.540); \draw [white, double=black] ([out angle=127.932, in angle=-127.903] 0.581,1.683) .. (0.581,3.174); \draw [white, double=black] ([out angle=127.932, in angle=-127.903] 0.581,-1.317) .. (0.581,0.174); \draw [white, double=black] ([out angle=-129.851, in angle=66.017] 4.262,0.551) .. (4.049,0.209); \draw [white, double=black] ([out angle=130.822, in angle=-40.896] 2.324,2.870) .. (1.891,3.303); \draw [white, double=black] ([out angle=130.822, in angle=-40.896] 2.324,-0.130) .. (1.891,0.303); \draw [white, double=black] ([out angle=136.614, in angle=-65.169] 4.213,1.382) .. (4.007,1.670); \draw [white, double=black] ([out angle=89.732, in angle=-94.236] 3.868,2.305) .. (3.877,2.524); \draw [white, double=black] ([out angle=42.764, in angle=-38.190] 5.118,2.631) .. (5.078,3.636); \draw [white, double=black] ([out angle=42.764, in angle=-38.190] 5.118,-0.369) .. (5.078,0.636); \draw [white, double=black] ([out angle=-156.525, in angle=18.779] 4.397,2.162) .. (4.182,2.079); \draw [white, double=black] ([out angle=172.026, in angle=-30.487] 3.537,2.018) .. (3.206,2.133); \end{scope} \begin{scope}[yshift=2.595cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.104, in angle=-52.068] 1.891,0.303) .. (0.581,1.683); \draw [white, double=black, line width=0.125cm]([out angle=52.095, in angle=-139.063] 0.582,0.175) .. (1.891,1.555); \draw [white, double=black, line width=0.077cm]([out angle=49.183, in angle=-149.863] 2.323,1.988) .. (3.208,2.721); \draw [white, double=black, line width=0.077cm]([out angle=49.183, in angle=-149.863] 2.323,-1.012) .. (3.208,-0.279); \draw [white, double=black, line width=0.077cm]([out angle=-49.175, in angle=149.516] 2.323,2.870) .. (3.206,2.133); \draw [white, double=black, line width=0.077cm]([out angle=-49.175, in angle=149.516] 2.323,-0.130) .. (3.206,-0.867); \draw [white, double=black, line width=0.054cm]([out angle=7.285, in angle=154.426] 3.548,2.836) .. (4.227,2.726); \draw [white, double=black, line width=0.054cm]([out angle=7.285, in angle=154.426] 3.548,-0.164) .. (4.227,-0.274); \draw [white, double=black, line width=0.054cm]([out angle=-113.983, in angle=85.773] 4.049,3.209) .. (3.877,2.523); \draw [white, double=black, line width=0.054cm]([out angle=-113.983, in angle=85.773] 4.049,0.209) .. (3.877,-0.477); \draw [white, double=black, line width=0.057cm]([out angle=-137.256, in angle=23.475] 5.118,2.632) .. (4.397,2.162); \draw [white, double=black, line width=0.057cm]([out angle=93.364, in angle=-36.494] 4.823,1.900) .. (4.447,2.595); \draw [white, double=black, line width=0.078cm]([out angle=141.810, in angle=-43.386] 5.078,0.636) .. (4.213,1.382); \draw [white, double=black, line width=0.078cm]([out angle=50.149, in angle=-105.759] 4.262,0.551) .. (4.784,1.540); \draw [white, double=black, line width=0.052cm]([out angle=114.831, in angle=-90.268] 4.007,1.670) .. (3.868,2.304); \draw [white, double=black, line width=0.052cm]([out angle=-7.974, in angle=-161.221] 3.537,2.018) .. (4.182,2.079); \draw [white, double=black] ([out angle=40.937, in angle=-130.817] 1.891,1.555) .. (2.323,1.988); \draw [white, double=black] ([out angle=30.108, in angle=-172.715] 3.208,2.721) .. (3.548,2.836); \draw [white, double=black] ([out angle=-25.594, in angle=143.506] 4.227,2.727) .. (4.447,2.595); \draw [white, double=black] ([out angle=-86.636, in angle=74.241] 4.823,1.900) .. (4.784,1.540); \draw [white, double=black] ([out angle=127.932, in angle=-127.903] 0.581,1.683) .. (0.581,3.174); \draw [white, double=black] ([out angle=127.932, in angle=-127.903] 0.581,-1.317) .. (0.581,0.174); \draw [white, double=black] ([out angle=-129.851, in angle=66.017] 4.262,0.551) .. (4.049,0.209); \draw [white, double=black] ([out angle=130.822, in angle=-40.896] 2.324,2.870) .. (1.891,3.303); \draw [white, double=black] ([out angle=130.822, in angle=-40.896] 2.324,-0.130) .. (1.891,0.303); \draw [white, double=black] ([out angle=136.614, in angle=-65.169] 4.213,1.382) .. (4.007,1.670); \draw [white, double=black] ([out angle=89.732, in angle=-94.236] 3.868,2.305) .. (3.877,2.524); \draw [white, double=black] ([out angle=42.764, in angle=-38.190] 5.118,2.631) .. (5.078,3.636); \draw [white, double=black] ([out angle=42.764, in angle=-38.190] 5.118,-0.369) .. (5.078,0.636); \draw [white, double=black] ([out angle=-156.525, in angle=18.779] 4.397,2.162) .. (4.182,2.079); \draw [white, double=black] ([out angle=172.026, in angle=-30.487] 3.537,2.018) .. (3.206,2.133); \end{scope} \end{scope}

==> diagrams/links-1693.tex <==
\begin{scope} \clip (0,0) rectangle (6.904, 3.000); \begin{scope}[yshift=-2.908cm]  \draw [white, double=black, line width=0.119cm]([out angle=149.927, in angle=-54.526] 1.835,0.794) .. (0.556,1.958); \draw [white, double=black, line width=0.119cm]([out angle=54.511, in angle=-148.613] 0.556,0.517) .. (1.824,1.698); \draw [white, double=black, line width=0.031cm]([out angle=112.823, in angle=-99.731] 2.723,1.703) .. (2.641,2.414); \draw [white, double=black, line width=0.031cm]([out angle=22.313, in angle=151.075] 2.233,1.905) .. (2.905,1.867); \draw [white, double=black, line width=0.030cm]([out angle=-76.035, in angle=68.260] 3.012,1.726) .. (2.975,1.181); \draw [white, double=black, line width=0.030cm]([out angle=166.386, in angle=-28.648] 3.361,1.380) .. (2.830,1.585); \draw [white, double=black, line width=0.077cm]([out angle=-171.498, in angle=-20.448] 3.279,3.478) .. (2.288,3.581); \draw [white, double=black, line width=0.077cm]([out angle=-171.498, in angle=-20.448] 3.279,0.478) .. (2.288,0.581); \draw [white, double=black, line width=0.077cm]([out angle=83.299, in angle=-103.164] 2.710,2.891) .. (2.887,3.903); \draw [white, double=black, line width=0.077cm]([out angle=83.299, in angle=-103.164] 2.710,-0.109) .. (2.887,0.903); \draw [white, double=black, line width=0.125cm]([out angle=40.700, in angle=-127.880] 5.013,1.792) .. (6.323,3.168); \draw [white, double=black, line width=0.125cm]([out angle=40.700, in angle=-127.880] 5.013,-1.208) .. (6.323,0.168); \draw [white, double=black, line width=0.125cm]([out angle=-40.681, in angle=127.885] 5.013,3.037) .. (6.323,1.661); \draw [white, double=black, line width=0.125cm]([out angle=-40.681, in angle=127.885] 5.013,0.037) .. (6.323,-1.339); \draw [white, double=black, line width=0.083cm]([out angle=131.478, in angle=-33.186] 4.577,0.467) .. (3.682,1.241); \draw [white, double=black, line width=0.083cm]([out angle=30.313, in angle=-131.490] 3.666,0.613) .. (4.577,1.362); \draw [white, double=black] ([out angle=31.387, in angle=-157.687] 1.824,1.698) .. (2.233,1.905); \draw [white, double=black] ([out angle=-28.914, in angle=103.965] 2.905,1.867) .. (3.012,1.726); \draw [white, double=black] ([out angle=-111.763, in angle=76.828] 2.975,1.181) .. (2.887,0.901); \draw [white, double=black] ([out angle=125.474, in angle=-125.467] 0.556,1.958) .. (0.556,3.518); \draw [white, double=black] ([out angle=125.474, in angle=-125.467] 0.556,-1.042) .. (0.556,0.518); \draw [white, double=black] ([out angle=-96.701, in angle=80.269] 2.710,2.891) .. (2.641,2.414); \draw [white, double=black] ([out angle=48.510, in angle=-139.300] 4.577,1.362) .. (5.013,1.792); \draw [white, double=black] ([out angle=52.130, in angle=-52.115] 6.323,0.168) .. (6.323,1.661); \draw [white, double=black] ([out angle=139.319, in angle=-48.532] 5.013,3.037) .. (4.576,3.467); \draw [white, double=black] ([out angle=139.319, in angle=-48.532] 5.013,0.037) .. (4.576,0.467); \draw [white, double=black] ([out angle=146.814, in angle=-13.614] 3.682,1.241) .. (3.361,1.380); \draw [white, double=black] ([out angle=151.329, in angle=-67.177] 2.830,1.585) .. (2.723,1.703); \draw [white, double=black] ([out angle=-149.725, in angle=8.508] 3.666,0.614) .. (3.279,0.478); \draw [white, double=black] ([out angle=159.530, in angle=-30.073] 2.288,0.580) .. (1.835,0.794); \end{scope} \begin{scope}[yshift=0.092cm]  \draw [white, double=black, line width=0.119cm]([out angle=149.927, in angle=-54.526] 1.835,0.794) .. (0.556,1.958); \draw [white, double=black, line width=0.119cm]([out angle=54.511, in angle=-148.613] 0.556,0.517) .. (1.824,1.698); \draw [white, double=black, line width=0.031cm]([out angle=112.823, in angle=-99.731] 2.723,1.703) .. (2.641,2.414); \draw [white, double=black, line width=0.031cm]([out angle=22.313, in angle=151.075] 2.233,1.905) .. (2.905,1.867); \draw [white, double=black, line width=0.030cm]([out angle=-76.035, in angle=68.260] 3.012,1.726) .. (2.975,1.181); \draw [white, double=black, line width=0.030cm]([out angle=166.386, in angle=-28.648] 3.361,1.380) .. (2.830,1.585); \draw [white, double=black, line width=0.077cm]([out angle=-171.498, in angle=-20.448] 3.279,3.478) .. (2.288,3.581); \draw [white, double=black, line width=0.077cm]([out angle=-171.498, in angle=-20.448] 3.279,0.478) .. (2.288,0.581); \draw [white, double=black, line width=0.077cm]([out angle=83.299, in angle=-103.164] 2.710,2.891) .. (2.887,3.903); \draw [white, double=black, line width=0.077cm]([out angle=83.299, in angle=-103.164] 2.710,-0.109) .. (2.887,0.903); \draw [white, double=black, line width=0.125cm]([out angle=40.700, in angle=-127.880] 5.013,1.792) .. (6.323,3.168); \draw [white, double=black, line width=0.125cm]([out angle=40.700, in angle=-127.880] 5.013,-1.208) .. (6.323,0.168); \draw [white, double=black, line width=0.125cm]([out angle=-40.681, in angle=127.885] 5.013,3.037) .. (6.323,1.661); \draw [white, double=black, line width=0.125cm]([out angle=-40.681, in angle=127.885] 5.013,0.037) .. (6.323,-1.339); \draw [white, double=black, line width=0.083cm]([out angle=131.478, in angle=-33.186] 4.577,0.467) .. (3.682,1.241); \draw [white, double=black, line width=0.083cm]([out angle=30.313, in angle=-131.490] 3.666,0.613) .. (4.577,1.362); \draw [white, double=black] ([out angle=31.387, in angle=-157.687] 1.824,1.698) .. (2.233,1.905); \draw [white, double=black] ([out angle=-28.914, in angle=103.965] 2.905,1.867) .. (3.012,1.726); \draw [white, double=black] ([out angle=-111.763, in angle=76.828] 2.975,1.181) .. (2.887,0.901); \draw [white, double=black] ([out angle=125.474, in angle=-125.467] 0.556,1.958) .. (0.556,3.518); \draw [white, double=black] ([out angle=125.474, in angle=-125.467] 0.556,-1.042) .. (0.556,0.518); \draw [white, double=black] ([out angle=-96.701, in angle=80.269] 2.710,2.891) .. (2.641,2.414); \draw [white, double=black] ([out angle=48.510, in angle=-139.300] 4.577,1.362) .. (5.013,1.792); \draw [white, double=black] ([out angle=52.130, in angle=-52.115] 6.323,0.168) .. (6.323,1.661); \draw [white, double=black] ([out angle=139.319, in angle=-48.532] 5.013,3.037) .. (4.576,3.467); \draw [white, double=black] ([out angle=139.319, in angle=-48.532] 5.013,0.037) .. (4.576,0.467); \draw [white, double=black] ([out angle=146.814, in angle=-13.614] 3.682,1.241) .. (3.361,1.380); \draw [white, double=black] ([out angle=151.329, in angle=-67.177] 2.830,1.585) .. (2.723,1.703); \draw [white, double=black] ([out angle=-149.725, in angle=8.508] 3.666,0.614) .. (3.279,0.478); \draw [white, double=black] ([out angle=159.530, in angle=-30.073] 2.288,0.580) .. (1.835,0.794); \end{scope} \end{scope}

==> diagrams/links-1694.tex <==
\begin{scope} \clip (0,0) rectangle (6.452, 3.000); \begin{scope}[yshift=-0.779cm]  \draw [white, double=black, line width=0.123cm]([out angle=149.534, in angle=-54.327] 1.844,0.782) .. (0.558,1.956); \draw [white, double=black, line width=0.123cm]([out angle=54.307, in angle=-147.186] 0.558,0.510) .. (1.825,1.716); \draw [white, double=black, line width=0.029cm]([out angle=125.394, in angle=-99.969] 2.700,1.811) .. (2.568,2.398); \draw [white, double=black, line width=0.029cm]([out angle=25.697, in angle=166.041] 2.218,1.936) .. (2.827,1.998); \draw [white, double=black, line width=0.029cm]([out angle=-53.120, in angle=83.533] 2.957,1.912) .. (3.122,1.305); \draw [white, double=black, line width=0.029cm]([out angle=-145.323, in angle=-13.732] 3.438,1.834) .. (2.831,1.722); \draw [white, double=black, line width=0.099cm]([out angle=-108.012, in angle=71.322] 3.028,3.873) .. (2.665,2.778); \draw [white, double=black, line width=0.099cm]([out angle=-108.012, in angle=71.322] 3.028,0.873) .. (2.665,-0.222); \draw [white, double=black, line width=0.099cm]([out angle=150.071, in angle=-22.559] 3.350,3.037) .. (2.317,3.546); \draw [white, double=black, line width=0.099cm]([out angle=150.071, in angle=-22.559] 3.350,0.037) .. (2.317,0.546); \draw [white, double=black, line width=0.052cm]([out angle=153.873, in angle=-44.466] 4.457,2.234) .. (3.721,2.755); \draw [white, double=black, line width=0.052cm]([out angle=47.710, in angle=-153.845] 3.740,2.097) .. (4.457,2.636); \draw [white, double=black, line width=0.057cm]([out angle=-16.608, in angle=121.936] 4.759,2.662) .. (5.936,1.764); \draw [white, double=black, line width=0.057cm]([out angle=-16.608, in angle=121.936] 4.759,-0.338) .. (5.936,-1.236); \draw [white, double=black, line width=0.057cm]([out angle=-121.931, in angle=16.631] 5.936,3.107) .. (4.759,2.209); \draw [white, double=black, line width=0.057cm]([out angle=-121.931, in angle=16.631] 5.936,0.107) .. (4.759,-0.791); \draw [white, double=black] ([out angle=32.814, in angle=-154.303] 1.825,1.716) .. (2.218,1.936); \draw [white, double=black] ([out angle=-13.974, in angle=126.880] 2.827,1.998) .. (2.957,1.912); \draw [white, double=black] ([out angle=-96.467, in angle=71.988] 3.122,1.305) .. (3.028,0.873); \draw [white, double=black] ([out angle=125.673, in angle=-125.668] 0.558,1.956) .. (0.558,3.511); \draw [white, double=black] ([out angle=125.673, in angle=-125.668] 0.558,-1.044) .. (0.558,0.511); \draw [white, double=black] ([out angle=-108.669, in angle=80.031] 2.665,2.780) .. (2.568,2.398); \draw [white, double=black] ([out angle=26.106, in angle=163.392] 4.457,2.636) .. (4.759,2.662); \draw [white, double=black] ([out angle=34.677, in angle=-132.327] 3.438,1.834) .. (3.740,2.098); \draw [white, double=black] ([out angle=-58.064, in angle=58.076] 5.936,1.764) .. (5.936,0.107); \draw [white, double=black] ([out angle=-163.369, in angle=-26.198] 4.759,2.209) .. (4.457,2.234); \draw [white, double=black] ([out angle=135.534, in angle=-29.929] 3.721,2.755) .. (3.350,3.037); \draw [white, double=black] ([out angle=135.534, in angle=-29.929] 3.721,-0.245) .. (3.350,0.037); \draw [white, double=black] ([out angle=157.425, in angle=-30.466] 2.317,0.546) .. (1.844,0.782); \draw [white, double=black] ([out angle=166.268, in angle=-54.619] 2.831,1.722) .. (2.700,1.811); \end{scope} \begin{scope}[yshift=2.221cm]  \draw [white, double=black, line width=0.123cm]([out angle=149.534, in angle=-54.327] 1.844,0.782) .. (0.558,1.956); \draw [white, double=black, line width=0.123cm]([out angle=54.307, in angle=-147.186] 0.558,0.510) .. (1.825,1.716); \draw [white, double=black, line width=0.029cm]([out angle=125.394, in angle=-99.969] 2.700,1.811) .. (2.568,2.398); \draw [white, double=black, line width=0.029cm]([out angle=25.697, in angle=166.041] 2.218,1.936) .. (2.827,1.998); \draw [white, double=black, line width=0.029cm]([out angle=-53.120, in angle=83.533] 2.957,1.912) .. (3.122,1.305); \draw [white, double=black, line width=0.029cm]([out angle=-145.323, in angle=-13.732] 3.438,1.834) .. (2.831,1.722); \draw [white, double=black, line width=0.099cm]([out angle=-108.012, in angle=71.322] 3.028,3.873) .. (2.665,2.778); \draw [white, double=black, line width=0.099cm]([out angle=-108.012, in angle=71.322] 3.028,0.873) .. (2.665,-0.222); \draw [white, double=black, line width=0.099cm]([out angle=150.071, in angle=-22.559] 3.350,3.037) .. (2.317,3.546); \draw [white, double=black, line width=0.099cm]([out angle=150.071, in angle=-22.559] 3.350,0.037) .. (2.317,0.546); \draw [white, double=black, line width=0.052cm]([out angle=153.873, in angle=-44.466] 4.457,2.234) .. (3.721,2.755); \draw [white, double=black, line width=0.052cm]([out angle=47.710, in angle=-153.845] 3.740,2.097) .. (4.457,2.636); \draw [white, double=black, line width=0.057cm]([out angle=-16.608, in angle=121.936] 4.759,2.662) .. (5.936,1.764); \draw [white, double=black, line width=0.057cm]([out angle=-16.608, in angle=121.936] 4.759,-0.338) .. (5.936,-1.236); \draw [white, double=black, line width=0.057cm]([out angle=-121.931, in angle=16.631] 5.936,3.107) .. (4.759,2.209); \draw [white, double=black, line width=0.057cm]([out angle=-121.931, in angle=16.631] 5.936,0.107) .. (4.759,-0.791); \draw [white, double=black] ([out angle=32.814, in angle=-154.303] 1.825,1.716) .. (2.218,1.936); \draw [white, double=black] ([out angle=-13.974, in angle=126.880] 2.827,1.998) .. (2.957,1.912); \draw [white, double=black] ([out angle=-96.467, in angle=71.988] 3.122,1.305) .. (3.028,0.873); \draw [white, double=black] ([out angle=125.673, in angle=-125.668] 0.558,1.956) .. (0.558,3.511); \draw [white, double=black] ([out angle=125.673, in angle=-125.668] 0.558,-1.044) .. (0.558,0.511); \draw [white, double=black] ([out angle=-108.669, in angle=80.031] 2.665,2.780) .. (2.568,2.398); \draw [white, double=black] ([out angle=26.106, in angle=163.392] 4.457,2.636) .. (4.759,2.662); \draw [white, double=black] ([out angle=34.677, in angle=-132.327] 3.438,1.834) .. (3.740,2.098); \draw [white, double=black] ([out angle=-58.064, in angle=58.076] 5.936,1.764) .. (5.936,0.107); \draw [white, double=black] ([out angle=-163.369, in angle=-26.198] 4.759,2.209) .. (4.457,2.234); \draw [white, double=black] ([out angle=135.534, in angle=-29.929] 3.721,2.755) .. (3.350,3.037); \draw [white, double=black] ([out angle=135.534, in angle=-29.929] 3.721,-0.245) .. (3.350,0.037); \draw [white, double=black] ([out angle=157.425, in angle=-30.466] 2.317,0.546) .. (1.844,0.782); \draw [white, double=black] ([out angle=166.268, in angle=-54.619] 2.831,1.722) .. (2.700,1.811); \end{scope} \end{scope}

==> diagrams/links-1695.tex <==
\begin{scope} \clip (-0.5,0) rectangle (6.260, 3.000); \begin{scope}[yshift=-1.446cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.003, in angle=-52.398] 1.891,0.319) .. (0.578,1.664); \draw [white, double=black, line width=0.125cm]([out angle=52.396, in angle=-141.006] 0.578,0.165) .. (1.891,1.510); \draw [white, double=black, line width=0.125cm]([out angle=136.535, in angle=-43.472] 3.404,1.918) .. (2.357,2.911); \draw [white, double=black, line width=0.125cm]([out angle=136.535, in angle=-43.472] 3.404,-1.082) .. (2.357,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=43.473, in angle=-136.528] 2.357,1.918) .. (3.404,2.911); \draw [white, double=black, line width=0.125cm]([out angle=43.473, in angle=-136.528] 2.357,-1.082) .. (3.404,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=127.604, in angle=-38.994] 5.183,0.165) .. (3.870,1.510); \draw [white, double=black, line width=0.125cm]([out angle=38.998, in angle=-127.600] 3.870,0.319) .. (5.183,1.664); \draw [white, double=black] ([out angle=38.994, in angle=-136.520] 1.891,1.510) .. (2.357,1.918); \draw [white, double=black] ([out angle=43.472, in angle=-141.002] 3.404,2.911) .. (3.870,3.319); \draw [white, double=black] ([out angle=43.472, in angle=-141.002] 3.404,-0.089) .. (3.870,0.319); \draw [white, double=black] ([out angle=52.411, in angle=-52.396] 5.183,1.664) .. (5.183,3.165); \draw [white, double=black] ([out angle=52.411, in angle=-52.396] 5.183,-1.336) .. (5.183,0.165); \draw [white, double=black] ([out angle=136.521, in angle=-38.997] 2.357,2.911) .. (1.891,3.319); \draw [white, double=black] ([out angle=136.521, in angle=-38.997] 2.357,-0.089) .. (1.891,0.319); \draw [white, double=black] ([out angle=141.006, in angle=-43.476] 3.870,1.510) .. (3.404,1.919); \draw [white, double=black, line width=0.007cm]([out angle=63.917, in angle=120.019] 0.096,2.547) .. (0.727,2.524); \draw [white, double=black, line width=0.007cm]([out angle=232.414, in angle=103.983] 0.578,3.165) .. (0.538,2.503); \draw [white, double=black, line width=0.005cm]([out angle=313.433, in angle=111.945] 0.592,2.459) .. (0.747,2.363); \draw [white, double=black, line width=0.005cm]([out angle=248.120, in angle=46.612] 0.746,2.466) .. (0.592,2.370); \draw [white, double=black, line width=0.007cm]([out angle=256.058, in angle=127.598] 0.538,2.326) .. (0.578,1.664); \draw [white, double=black, line width=0.007cm]([out angle=240.019, in angle=296.111] 0.727,2.306) .. (0.096,2.283); \draw [white, double=black] ([out angle=283.983, in angle=133.395] 0.538,2.503) .. (0.592,2.459); \draw [white, double=black] ([out angle=291.945, in angle=60.051] 0.747,2.363) .. (0.726,2.305); \draw [white, double=black] ([out angle=116.111, in angle=243.917] 0.096,2.283) .. (0.096,2.547); \draw [white, double=black] ([out angle=300.015, in angle=68.120] 0.726,2.524) .. (0.746,2.466); \draw [white, double=black] ([out angle=226.520, in angle=76.058] 0.592,2.370) .. (0.538,2.326); \end{scope} \begin{scope}[yshift=1.554cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.003, in angle=-52.398] 1.891,0.319) .. (0.578,1.664); \draw [white, double=black, line width=0.125cm]([out angle=52.396, in angle=-141.006] 0.578,0.165) .. (1.891,1.510); \draw [white, double=black, line width=0.125cm]([out angle=136.535, in angle=-43.472] 3.404,1.918) .. (2.357,2.911); \draw [white, double=black, line width=0.125cm]([out angle=136.535, in angle=-43.472] 3.404,-1.082) .. (2.357,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=43.473, in angle=-136.528] 2.357,1.918) .. (3.404,2.911); \draw [white, double=black, line width=0.125cm]([out angle=43.473, in angle=-136.528] 2.357,-1.082) .. (3.404,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=127.604, in angle=-38.994] 5.183,0.165) .. (3.870,1.510); \draw [white, double=black, line width=0.125cm]([out angle=38.998, in angle=-127.600] 3.870,0.319) .. (5.183,1.664); \draw [white, double=black] ([out angle=38.994, in angle=-136.520] 1.891,1.510) .. (2.357,1.918); \draw [white, double=black] ([out angle=43.472, in angle=-141.002] 3.404,2.911) .. (3.870,3.319); \draw [white, double=black] ([out angle=43.472, in angle=-141.002] 3.404,-0.089) .. (3.870,0.319); \draw [white, double=black] ([out angle=52.411, in angle=-52.396] 5.183,1.664) .. (5.183,3.165); \draw [white, double=black] ([out angle=52.411, in angle=-52.396] 5.183,-1.336) .. (5.183,0.165); \draw [white, double=black] ([out angle=136.521, in angle=-38.997] 2.357,2.911) .. (1.891,3.319); \draw [white, double=black] ([out angle=136.521, in angle=-38.997] 2.357,-0.089) .. (1.891,0.319); \draw [white, double=black] ([out angle=141.006, in angle=-43.476] 3.870,1.510) .. (3.404,1.919); \draw [white, double=black, line width=0.007cm]([out angle=63.917, in angle=120.019] 0.096,2.547) .. (0.727,2.524); \draw [white, double=black, line width=0.007cm]([out angle=232.414, in angle=103.983] 0.578,3.165) .. (0.538,2.503); \draw [white, double=black, line width=0.005cm]([out angle=313.433, in angle=111.945] 0.592,2.459) .. (0.747,2.363); \draw [white, double=black, line width=0.005cm]([out angle=248.120, in angle=46.612] 0.746,2.466) .. (0.592,2.370); \draw [white, double=black, line width=0.007cm]([out angle=256.058, in angle=127.598] 0.538,2.326) .. (0.578,1.664); \draw [white, double=black, line width=0.007cm]([out angle=240.019, in angle=296.111] 0.727,2.306) .. (0.096,2.283); \draw [white, double=black] ([out angle=283.983, in angle=133.395] 0.538,2.503) .. (0.592,2.459); \draw [white, double=black] ([out angle=291.945, in angle=60.051] 0.747,2.363) .. (0.726,2.305); \draw [white, double=black] ([out angle=116.111, in angle=243.917] 0.096,2.283) .. (0.096,2.547); \draw [white, double=black] ([out angle=300.015, in angle=68.120] 0.726,2.524) .. (0.746,2.466); \draw [white, double=black] ([out angle=226.520, in angle=76.058] 0.592,2.370) .. (0.538,2.326); \end{scope} \end{scope}

==> diagrams/links-1696.tex <==
\begin{scope} \clip (-0.5,0) rectangle (6.259, 3.000); \begin{scope}[yshift=-0.383cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.007, in angle=-52.405] 1.890,0.319) .. (0.578,1.664); \draw [white, double=black, line width=0.125cm]([out angle=52.402, in angle=-141.011] 0.578,0.165) .. (1.890,1.510); \draw [white, double=black, line width=0.125cm]([out angle=136.515, in angle=-43.473] 3.403,1.919) .. (2.356,2.911); \draw [white, double=black, line width=0.125cm]([out angle=136.515, in angle=-43.473] 3.403,-1.081) .. (2.356,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=43.480, in angle=-136.529] 2.356,1.919) .. (3.403,2.911); \draw [white, double=black, line width=0.125cm]([out angle=43.480, in angle=-136.529] 2.356,-1.081) .. (3.403,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=127.594, in angle=-38.993] 5.181,0.165) .. (3.869,1.510); \draw [white, double=black, line width=0.125cm]([out angle=38.991, in angle=-127.599] 3.868,0.319) .. (5.181,1.664); \draw [white, double=black] ([out angle=38.989, in angle=-136.531] 1.890,1.510) .. (2.356,1.918); \draw [white, double=black] ([out angle=43.471, in angle=-141.009] 3.403,2.911) .. (3.868,3.319); \draw [white, double=black] ([out angle=43.471, in angle=-141.009] 3.403,-0.089) .. (3.868,0.319); \draw [white, double=black] ([out angle=52.386, in angle=-52.406] 5.181,1.664) .. (5.181,3.165); \draw [white, double=black] ([out angle=52.386, in angle=-52.406] 5.181,-1.336) .. (5.181,0.165); \draw [white, double=black] ([out angle=136.530, in angle=-38.993] 2.356,2.911) .. (1.890,3.319); \draw [white, double=black] ([out angle=136.530, in angle=-38.993] 2.356,-0.089) .. (1.890,0.319); \draw [white, double=black] ([out angle=141.007, in angle=-43.471] 3.869,1.510) .. (3.403,1.918); \draw [white, double=black, line width=0.007cm]([out angle=105.764, in angle=44.937] 0.560,2.504) .. (-0.060,2.628); \draw [white, double=black, line width=0.007cm]([out angle=66.104, in angle=232.392] 0.117,2.539) .. (0.578,3.165); \draw [white, double=black, line width=0.005cm]([out angle=221.264, in angle=75.364] 0.056,2.484) .. (-0.096,2.310); \draw [white, double=black, line width=0.005cm]([out angle=138.717, in angle=284.635] 0.056,2.345) .. (-0.096,2.519); \draw [white, double=black, line width=0.007cm]([out angle=293.898, in angle=127.590] 0.117,2.289) .. (0.578,1.664); \draw [white, double=black, line width=0.007cm]([out angle=254.241, in angle=315.062] 0.559,2.324) .. (-0.060,2.201); \draw [white, double=black] ([out angle=246.105, in angle=41.264] 0.117,2.539) .. (0.056,2.484); \draw [white, double=black] ([out angle=255.364, in angle=135.062] -0.096,2.310) .. (-0.060,2.201); \draw [white, double=black] ([out angle=74.263, in angle=285.765] 0.559,2.324) .. (0.559,2.504); \draw [white, double=black] ([out angle=224.937, in angle=104.635] -0.060,2.628) .. (-0.096,2.519); \draw [white, double=black] ([out angle=318.717, in angle=113.898] 0.056,2.345) .. (0.117,2.289); \end{scope} \begin{scope}[yshift=2.617cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.007, in angle=-52.405] 1.890,0.319) .. (0.578,1.664); \draw [white, double=black, line width=0.125cm]([out angle=52.402, in angle=-141.011] 0.578,0.165) .. (1.890,1.510); \draw [white, double=black, line width=0.125cm]([out angle=136.515, in angle=-43.473] 3.403,1.919) .. (2.356,2.911); \draw [white, double=black, line width=0.125cm]([out angle=136.515, in angle=-43.473] 3.403,-1.081) .. (2.356,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=43.480, in angle=-136.529] 2.356,1.919) .. (3.403,2.911); \draw [white, double=black, line width=0.125cm]([out angle=43.480, in angle=-136.529] 2.356,-1.081) .. (3.403,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=127.594, in angle=-38.993] 5.181,0.165) .. (3.869,1.510); \draw [white, double=black, line width=0.125cm]([out angle=38.991, in angle=-127.599] 3.868,0.319) .. (5.181,1.664); \draw [white, double=black] ([out angle=38.989, in angle=-136.531] 1.890,1.510) .. (2.356,1.918); \draw [white, double=black] ([out angle=43.471, in angle=-141.009] 3.403,2.911) .. (3.868,3.319); \draw [white, double=black] ([out angle=43.471, in angle=-141.009] 3.403,-0.089) .. (3.868,0.319); \draw [white, double=black] ([out angle=52.386, in angle=-52.406] 5.181,1.664) .. (5.181,3.165); \draw [white, double=black] ([out angle=52.386, in angle=-52.406] 5.181,-1.336) .. (5.181,0.165); \draw [white, double=black] ([out angle=136.530, in angle=-38.993] 2.356,2.911) .. (1.890,3.319); \draw [white, double=black] ([out angle=136.530, in angle=-38.993] 2.356,-0.089) .. (1.890,0.319); \draw [white, double=black] ([out angle=141.007, in angle=-43.471] 3.869,1.510) .. (3.403,1.918); \draw [white, double=black, line width=0.007cm]([out angle=105.764, in angle=44.937] 0.560,2.504) .. (-0.060,2.628); \draw [white, double=black, line width=0.007cm]([out angle=66.104, in angle=232.392] 0.117,2.539) .. (0.578,3.165); \draw [white, double=black, line width=0.005cm]([out angle=221.264, in angle=75.364] 0.056,2.484) .. (-0.096,2.310); \draw [white, double=black, line width=0.005cm]([out angle=138.717, in angle=284.635] 0.056,2.345) .. (-0.096,2.519); \draw [white, double=black, line width=0.007cm]([out angle=293.898, in angle=127.590] 0.117,2.289) .. (0.578,1.664); \draw [white, double=black, line width=0.007cm]([out angle=254.241, in angle=315.062] 0.559,2.324) .. (-0.060,2.201); \draw [white, double=black] ([out angle=246.105, in angle=41.264] 0.117,2.539) .. (0.056,2.484); \draw [white, double=black] ([out angle=255.364, in angle=135.062] -0.096,2.310) .. (-0.060,2.201); \draw [white, double=black] ([out angle=74.263, in angle=285.765] 0.559,2.324) .. (0.559,2.504); \draw [white, double=black] ([out angle=224.937, in angle=104.635] -0.060,2.628) .. (-0.096,2.519); \draw [white, double=black] ([out angle=318.717, in angle=113.898] 0.056,2.345) .. (0.117,2.289); \end{scope} \end{scope}

==> diagrams/links-1697.tex <==
\begin{scope} \clip (-0.5,0) rectangle (6.261, 3.000); \begin{scope}[yshift=-1.446cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.003, in angle=-52.397] 1.891,0.319) .. (0.578,1.664); \draw [white, double=black, line width=0.125cm]([out angle=52.396, in angle=-141.004] 0.578,0.165) .. (1.891,1.510); \draw [white, double=black, line width=0.125cm]([out angle=136.537, in angle=-43.473] 3.404,1.918) .. (2.357,2.911); \draw [white, double=black, line width=0.125cm]([out angle=136.537, in angle=-43.473] 3.404,-1.082) .. (2.357,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=43.471, in angle=-136.526] 2.357,1.918) .. (3.404,2.911); \draw [white, double=black, line width=0.125cm]([out angle=43.471, in angle=-136.526] 2.357,-1.082) .. (3.404,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=38.998, in angle=-127.600] 3.870,0.319) .. (5.183,1.664); \draw [white, double=black, line width=0.125cm]([out angle=-38.994, in angle=127.605] 3.870,1.510) .. (5.183,0.165); \draw [white, double=black] ([out angle=38.996, in angle=-136.520] 1.891,1.510) .. (2.357,1.919); \draw [white, double=black] ([out angle=43.474, in angle=-141.002] 3.404,2.911) .. (3.870,3.319); \draw [white, double=black] ([out angle=43.474, in angle=-141.002] 3.404,-0.089) .. (3.870,0.319); \draw [white, double=black] ([out angle=52.414, in angle=-52.395] 5.183,1.664) .. (5.183,3.165); \draw [white, double=black] ([out angle=52.414, in angle=-52.395] 5.183,-1.336) .. (5.183,0.165); \draw [white, double=black] ([out angle=136.521, in angle=-38.997] 2.357,2.911) .. (1.891,3.319); \draw [white, double=black] ([out angle=136.521, in angle=-38.997] 2.357,-0.089) .. (1.891,0.319); \draw [white, double=black] ([out angle=141.006, in angle=-43.476] 3.870,1.510) .. (3.404,1.919); \draw [white, double=black, line width=0.007cm]([out angle=63.919, in angle=120.021] 0.096,2.547) .. (0.727,2.524); \draw [white, double=black, line width=0.007cm]([out angle=232.416, in angle=103.985] 0.578,3.165) .. (0.538,2.503); \draw [white, double=black, line width=0.005cm]([out angle=313.434, in angle=111.945] 0.592,2.459) .. (0.747,2.363); \draw [white, double=black, line width=0.005cm]([out angle=248.122, in angle=46.613] 0.746,2.466) .. (0.592,2.370); \draw [white, double=black, line width=0.007cm]([out angle=256.059, in angle=127.600] 0.538,2.327) .. (0.578,1.665); \draw [white, double=black, line width=0.007cm]([out angle=240.021, in angle=296.113] 0.727,2.306) .. (0.096,2.283); \draw [white, double=black] ([out angle=283.985, in angle=133.398] 0.538,2.503) .. (0.592,2.459); \draw [white, double=black] ([out angle=291.945, in angle=60.051] 0.747,2.363) .. (0.726,2.305); \draw [white, double=black] ([out angle=116.113, in angle=243.919] 0.096,2.283) .. (0.096,2.547); \draw [white, double=black] ([out angle=300.016, in angle=68.122] 0.726,2.524) .. (0.746,2.466); \draw [white, double=black] ([out angle=226.526, in angle=76.059] 0.592,2.370) .. (0.538,2.327); \end{scope} \begin{scope}[yshift=1.554cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.003, in angle=-52.397] 1.891,0.319) .. (0.578,1.664); \draw [white, double=black, line width=0.125cm]([out angle=52.396, in angle=-141.004] 0.578,0.165) .. (1.891,1.510); \draw [white, double=black, line width=0.125cm]([out angle=136.537, in angle=-43.473] 3.404,1.918) .. (2.357,2.911); \draw [white, double=black, line width=0.125cm]([out angle=136.537, in angle=-43.473] 3.404,-1.082) .. (2.357,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=43.471, in angle=-136.526] 2.357,1.918) .. (3.404,2.911); \draw [white, double=black, line width=0.125cm]([out angle=43.471, in angle=-136.526] 2.357,-1.082) .. (3.404,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=38.998, in angle=-127.600] 3.870,0.319) .. (5.183,1.664); \draw [white, double=black, line width=0.125cm]([out angle=-38.994, in angle=127.605] 3.870,1.510) .. (5.183,0.165); \draw [white, double=black] ([out angle=38.996, in angle=-136.520] 1.891,1.510) .. (2.357,1.919); \draw [white, double=black] ([out angle=43.474, in angle=-141.002] 3.404,2.911) .. (3.870,3.319); \draw [white, double=black] ([out angle=43.474, in angle=-141.002] 3.404,-0.089) .. (3.870,0.319); \draw [white, double=black] ([out angle=52.414, in angle=-52.395] 5.183,1.664) .. (5.183,3.165); \draw [white, double=black] ([out angle=52.414, in angle=-52.395] 5.183,-1.336) .. (5.183,0.165); \draw [white, double=black] ([out angle=136.521, in angle=-38.997] 2.357,2.911) .. (1.891,3.319); \draw [white, double=black] ([out angle=136.521, in angle=-38.997] 2.357,-0.089) .. (1.891,0.319); \draw [white, double=black] ([out angle=141.006, in angle=-43.476] 3.870,1.510) .. (3.404,1.919); \draw [white, double=black, line width=0.007cm]([out angle=63.919, in angle=120.021] 0.096,2.547) .. (0.727,2.524); \draw [white, double=black, line width=0.007cm]([out angle=232.416, in angle=103.985] 0.578,3.165) .. (0.538,2.503); \draw [white, double=black, line width=0.005cm]([out angle=313.434, in angle=111.945] 0.592,2.459) .. (0.747,2.363); \draw [white, double=black, line width=0.005cm]([out angle=248.122, in angle=46.613] 0.746,2.466) .. (0.592,2.370); \draw [white, double=black, line width=0.007cm]([out angle=256.059, in angle=127.600] 0.538,2.327) .. (0.578,1.665); \draw [white, double=black, line width=0.007cm]([out angle=240.021, in angle=296.113] 0.727,2.306) .. (0.096,2.283); \draw [white, double=black] ([out angle=283.985, in angle=133.398] 0.538,2.503) .. (0.592,2.459); \draw [white, double=black] ([out angle=291.945, in angle=60.051] 0.747,2.363) .. (0.726,2.305); \draw [white, double=black] ([out angle=116.113, in angle=243.919] 0.096,2.283) .. (0.096,2.547); \draw [white, double=black] ([out angle=300.016, in angle=68.122] 0.726,2.524) .. (0.746,2.466); \draw [white, double=black] ([out angle=226.526, in angle=76.059] 0.592,2.370) .. (0.538,2.327); \end{scope} \end{scope}

==> diagrams/links-1698.tex <==
\begin{scope} \clip (-0.5,0) rectangle (6.261, 3.000); \begin{scope}[yshift=-1.446cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.008, in angle=-52.395] 1.891,0.319) .. (0.578,1.664); \draw [white, double=black, line width=0.125cm]([out angle=52.400, in angle=-140.999] 0.578,0.165) .. (1.891,1.510); \draw [white, double=black, line width=0.125cm]([out angle=136.535, in angle=-43.477] 3.404,1.918) .. (2.357,2.911); \draw [white, double=black, line width=0.125cm]([out angle=136.535, in angle=-43.477] 3.404,-1.082) .. (2.357,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=43.466, in angle=-136.520] 2.357,1.918) .. (3.404,2.911); \draw [white, double=black, line width=0.125cm]([out angle=43.466, in angle=-136.520] 2.357,-1.082) .. (3.404,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=38.995, in angle=-127.601] 3.870,0.319) .. (5.183,1.664); \draw [white, double=black, line width=0.125cm]([out angle=-38.995, in angle=127.605] 3.870,1.510) .. (5.183,0.165); \draw [white, double=black] ([out angle=39.001, in angle=-136.524] 1.891,1.510) .. (2.357,1.919); \draw [white, double=black] ([out angle=43.480, in angle=-141.005] 3.404,2.911) .. (3.870,3.319); \draw [white, double=black] ([out angle=43.480, in angle=-141.005] 3.404,-0.089) .. (3.870,0.319); \draw [white, double=black] ([out angle=52.412, in angle=-52.395] 5.183,1.664) .. (5.183,3.165); \draw [white, double=black] ([out angle=52.412, in angle=-52.395] 5.183,-1.336) .. (5.183,0.165); \draw [white, double=black] ([out angle=136.525, in angle=-38.992] 2.357,2.911) .. (1.891,3.319); \draw [white, double=black] ([out angle=136.525, in angle=-38.992] 2.357,-0.089) .. (1.891,0.319); \draw [white, double=black] ([out angle=141.005, in angle=-43.477] 3.870,1.510) .. (3.404,1.919); \draw [white, double=black, line width=0.007cm]([out angle=105.789, in angle=44.962] 0.560,2.505) .. (-0.060,2.628); \draw [white, double=black, line width=0.007cm]([out angle=66.132, in angle=232.419] 0.117,2.540) .. (0.578,3.165); \draw [white, double=black, line width=0.005cm]([out angle=221.281, in angle=75.383] 0.056,2.484) .. (-0.096,2.310); \draw [white, double=black, line width=0.005cm]([out angle=138.735, in angle=284.657] 0.056,2.345) .. (-0.097,2.519); \draw [white, double=black, line width=0.007cm]([out angle=293.913, in angle=127.598] 0.117,2.290) .. (0.578,1.665); \draw [white, double=black, line width=0.007cm]([out angle=254.259, in angle=315.078] 0.560,2.325) .. (-0.060,2.201); \draw [white, double=black] ([out angle=246.134, in angle=41.281] 0.117,2.540) .. (0.056,2.484); \draw [white, double=black] ([out angle=255.383, in angle=135.078] -0.096,2.310) .. (-0.060,2.201); \draw [white, double=black] ([out angle=74.289, in angle=285.791] 0.559,2.325) .. (0.559,2.504); \draw [white, double=black] ([out angle=224.962, in angle=104.657] -0.060,2.628) .. (-0.097,2.519); \draw [white, double=black] ([out angle=318.735, in angle=113.913] 0.056,2.345) .. (0.117,2.290); \end{scope} \begin{scope}[yshift=1.554cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.008, in angle=-52.395] 1.891,0.319) .. (0.578,1.664); \draw [white, double=black, line width=0.125cm]([out angle=52.400, in angle=-140.999] 0.578,0.165) .. (1.891,1.510); \draw [white, double=black, line width=0.125cm]([out angle=136.535, in angle=-43.477] 3.404,1.918) .. (2.357,2.911); \draw [white, double=black, line width=0.125cm]([out angle=136.535, in angle=-43.477] 3.404,-1.082) .. (2.357,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=43.466, in angle=-136.520] 2.357,1.918) .. (3.404,2.911); \draw [white, double=black, line width=0.125cm]([out angle=43.466, in angle=-136.520] 2.357,-1.082) .. (3.404,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=38.995, in angle=-127.601] 3.870,0.319) .. (5.183,1.664); \draw [white, double=black, line width=0.125cm]([out angle=-38.995, in angle=127.605] 3.870,1.510) .. (5.183,0.165); \draw [white, double=black] ([out angle=39.001, in angle=-136.524] 1.891,1.510) .. (2.357,1.919); \draw [white, double=black] ([out angle=43.480, in angle=-141.005] 3.404,2.911) .. (3.870,3.319); \draw [white, double=black] ([out angle=43.480, in angle=-141.005] 3.404,-0.089) .. (3.870,0.319); \draw [white, double=black] ([out angle=52.412, in angle=-52.395] 5.183,1.664) .. (5.183,3.165); \draw [white, double=black] ([out angle=52.412, in angle=-52.395] 5.183,-1.336) .. (5.183,0.165); \draw [white, double=black] ([out angle=136.525, in angle=-38.992] 2.357,2.911) .. (1.891,3.319); \draw [white, double=black] ([out angle=136.525, in angle=-38.992] 2.357,-0.089) .. (1.891,0.319); \draw [white, double=black] ([out angle=141.005, in angle=-43.477] 3.870,1.510) .. (3.404,1.919); \draw [white, double=black, line width=0.007cm]([out angle=105.789, in angle=44.962] 0.560,2.505) .. (-0.060,2.628); \draw [white, double=black, line width=0.007cm]([out angle=66.132, in angle=232.419] 0.117,2.540) .. (0.578,3.165); \draw [white, double=black, line width=0.005cm]([out angle=221.281, in angle=75.383] 0.056,2.484) .. (-0.096,2.310); \draw [white, double=black, line width=0.005cm]([out angle=138.735, in angle=284.657] 0.056,2.345) .. (-0.097,2.519); \draw [white, double=black, line width=0.007cm]([out angle=293.913, in angle=127.598] 0.117,2.290) .. (0.578,1.665); \draw [white, double=black, line width=0.007cm]([out angle=254.259, in angle=315.078] 0.560,2.325) .. (-0.060,2.201); \draw [white, double=black] ([out angle=246.134, in angle=41.281] 0.117,2.540) .. (0.056,2.484); \draw [white, double=black] ([out angle=255.383, in angle=135.078] -0.096,2.310) .. (-0.060,2.201); \draw [white, double=black] ([out angle=74.289, in angle=285.791] 0.559,2.325) .. (0.559,2.504); \draw [white, double=black] ([out angle=224.962, in angle=104.657] -0.060,2.628) .. (-0.097,2.519); \draw [white, double=black] ([out angle=318.735, in angle=113.913] 0.056,2.345) .. (0.117,2.290); \end{scope} \end{scope}

==> diagrams/links-1699.tex <==
\begin{scope} \clip (-0.5,0) rectangle (6.259, 3.000); \begin{scope}[yshift=-0.383cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.010, in angle=-52.403] 1.890,0.319) .. (0.578,1.664); \draw [white, double=black, line width=0.125cm]([out angle=52.405, in angle=-141.006] 0.578,0.165) .. (1.890,1.510); \draw [white, double=black, line width=0.125cm]([out angle=43.475, in angle=-136.524] 2.356,1.919) .. (3.403,2.911); \draw [white, double=black, line width=0.125cm]([out angle=43.475, in angle=-136.524] 2.356,-1.081) .. (3.403,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=-43.477, in angle=136.515] 2.356,2.911) .. (3.403,1.918); \draw [white, double=black, line width=0.125cm]([out angle=-43.477, in angle=136.515] 2.356,-0.089) .. (3.403,-1.082); \draw [white, double=black, line width=0.125cm]([out angle=127.595, in angle=-38.995] 5.181,0.165) .. (3.869,1.510); \draw [white, double=black, line width=0.125cm]([out angle=38.989, in angle=-127.600] 3.868,0.319) .. (5.181,1.664); \draw [white, double=black] ([out angle=38.994, in angle=-136.533] 1.890,1.510) .. (2.356,1.918); \draw [white, double=black] ([out angle=43.476, in angle=-141.011] 3.403,2.911) .. (3.868,3.319); \draw [white, double=black] ([out angle=43.476, in angle=-141.011] 3.403,-0.089) .. (3.868,0.319); \draw [white, double=black] ([out angle=52.387, in angle=-52.405] 5.181,1.664) .. (5.181,3.165); \draw [white, double=black] ([out angle=52.387, in angle=-52.405] 5.181,-1.336) .. (5.181,0.165); \draw [white, double=black] ([out angle=136.533, in angle=-38.990] 2.356,2.911) .. (1.890,3.319); \draw [white, double=black] ([out angle=136.533, in angle=-38.990] 2.356,-0.089) .. (1.890,0.319); \draw [white, double=black] ([out angle=141.005, in angle=-43.472] 3.869,1.510) .. (3.403,1.918); \draw [white, double=black, line width=0.007cm]([out angle=63.901, in angle=120.001] 0.096,2.546) .. (0.727,2.524); \draw [white, double=black, line width=0.007cm]([out angle=232.393, in angle=103.966] 0.578,3.165) .. (0.538,2.503); \draw [white, double=black, line width=0.005cm]([out angle=313.416, in angle=111.926] 0.592,2.459) .. (0.746,2.363); \draw [white, double=black, line width=0.005cm]([out angle=248.102, in angle=46.596] 0.746,2.465) .. (0.592,2.370); \draw [white, double=black, line width=0.007cm]([out angle=256.043, in angle=127.594] 0.538,2.326) .. (0.578,1.664); \draw [white, double=black, line width=0.007cm]([out angle=240.007, in angle=296.098] 0.727,2.305) .. (0.096,2.283); \draw [white, double=black] ([out angle=283.966, in angle=133.387] 0.538,2.503) .. (0.592,2.459); \draw [white, double=black] ([out angle=291.926, in angle=60.031] 0.746,2.363) .. (0.726,2.305); \draw [white, double=black] ([out angle=116.098, in angle=243.901] 0.096,2.283) .. (0.096,2.546); \draw [white, double=black] ([out angle=299.998, in angle=68.102] 0.726,2.524) .. (0.746,2.465); \draw [white, double=black] ([out angle=226.526, in angle=76.043] 0.592,2.370) .. (0.538,2.326); \end{scope} \begin{scope}[yshift=2.617cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.010, in angle=-52.403] 1.890,0.319) .. (0.578,1.664); \draw [white, double=black, line width=0.125cm]([out angle=52.405, in angle=-141.006] 0.578,0.165) .. (1.890,1.510); \draw [white, double=black, line width=0.125cm]([out angle=43.475, in angle=-136.524] 2.356,1.919) .. (3.403,2.911); \draw [white, double=black, line width=0.125cm]([out angle=43.475, in angle=-136.524] 2.356,-1.081) .. (3.403,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=-43.477, in angle=136.515] 2.356,2.911) .. (3.403,1.918); \draw [white, double=black, line width=0.125cm]([out angle=-43.477, in angle=136.515] 2.356,-0.089) .. (3.403,-1.082); \draw [white, double=black, line width=0.125cm]([out angle=127.595, in angle=-38.995] 5.181,0.165) .. (3.869,1.510); \draw [white, double=black, line width=0.125cm]([out angle=38.989, in angle=-127.600] 3.868,0.319) .. (5.181,1.664); \draw [white, double=black] ([out angle=38.994, in angle=-136.533] 1.890,1.510) .. (2.356,1.918); \draw [white, double=black] ([out angle=43.476, in angle=-141.011] 3.403,2.911) .. (3.868,3.319); \draw [white, double=black] ([out angle=43.476, in angle=-141.011] 3.403,-0.089) .. (3.868,0.319); \draw [white, double=black] ([out angle=52.387, in angle=-52.405] 5.181,1.664) .. (5.181,3.165); \draw [white, double=black] ([out angle=52.387, in angle=-52.405] 5.181,-1.336) .. (5.181,0.165); \draw [white, double=black] ([out angle=136.533, in angle=-38.990] 2.356,2.911) .. (1.890,3.319); \draw [white, double=black] ([out angle=136.533, in angle=-38.990] 2.356,-0.089) .. (1.890,0.319); \draw [white, double=black] ([out angle=141.005, in angle=-43.472] 3.869,1.510) .. (3.403,1.918); \draw [white, double=black, line width=0.007cm]([out angle=63.901, in angle=120.001] 0.096,2.546) .. (0.727,2.524); \draw [white, double=black, line width=0.007cm]([out angle=232.393, in angle=103.966] 0.578,3.165) .. (0.538,2.503); \draw [white, double=black, line width=0.005cm]([out angle=313.416, in angle=111.926] 0.592,2.459) .. (0.746,2.363); \draw [white, double=black, line width=0.005cm]([out angle=248.102, in angle=46.596] 0.746,2.465) .. (0.592,2.370); \draw [white, double=black, line width=0.007cm]([out angle=256.043, in angle=127.594] 0.538,2.326) .. (0.578,1.664); \draw [white, double=black, line width=0.007cm]([out angle=240.007, in angle=296.098] 0.727,2.305) .. (0.096,2.283); \draw [white, double=black] ([out angle=283.966, in angle=133.387] 0.538,2.503) .. (0.592,2.459); \draw [white, double=black] ([out angle=291.926, in angle=60.031] 0.746,2.363) .. (0.726,2.305); \draw [white, double=black] ([out angle=116.098, in angle=243.901] 0.096,2.283) .. (0.096,2.546); \draw [white, double=black] ([out angle=299.998, in angle=68.102] 0.726,2.524) .. (0.746,2.465); \draw [white, double=black] ([out angle=226.526, in angle=76.043] 0.592,2.370) .. (0.538,2.326); \end{scope} \end{scope}

==> diagrams/links-17.tex <==
 \draw [white, double=black, line width=0.120cm]([out angle=-13.711, in angle=-121.933] 1.064,0.260) .. (2.708,0.930); \draw [white, double=black, line width=0.120cm]([out angle=-71.778, in angle=180.000] 1.786,1.040) .. (3.224,0.000); \draw [white, double=black, line width=0.120cm]([out angle=106.288, in angle=-1.933] 4.012,1.051) .. (2.610,2.140); \draw [white, double=black, line width=0.120cm]([out angle=48.222, in angle=-59.999] 2.975,1.286) .. (3.157,3.051); \draw [white, double=black, line width=0.120cm]([out angle=-133.711, in angle=118.068] 1.852,3.208) .. (1.611,1.450); \draw [white, double=black, line width=0.120cm]([out angle=168.222, in angle=60.001] 2.168,2.193) .. (0.548,1.468); \draw [white, double=black] ([out angle=-61.932, in angle=108.222] 1.611,1.450) .. (1.786,1.040); \draw [white, double=black] ([out angle=-73.712, in angle=0.000] 4.012,1.051) .. (3.224,0.000); \draw [white, double=black] ([out angle=178.067, in angle=-11.778] 2.610,2.140) .. (2.168,2.193); \draw [white, double=black] ([out angle=58.067, in angle=-131.778] 2.708,0.930) .. (2.975,1.286); \draw [white, double=black] ([out angle=46.289, in angle=120.001] 1.852,3.208) .. (3.157,3.051); \draw [white, double=black, line width=0.007cm]([out angle=126.783, in angle=64.981] 0.714,0.903) .. (0.035,0.786); \draw [white, double=black, line width=0.007cm]([out angle=87.210, in angle=240.008] 0.249,0.766) .. (0.548,1.468); \draw [white, double=black, line width=0.006cm]([out angle=243.319, in angle=100.025] 0.208,0.687) .. (0.130,0.450); \draw [white, double=black, line width=0.006cm]([out angle=162.972, in angle=306.290] 0.265,0.553) .. (0.040,0.661); \draw [white, double=black, line width=0.007cm]([out angle=319.109, in angle=166.283] 0.350,0.529) .. (1.064,0.260); \draw [white, double=black, line width=0.007cm]([out angle=279.536, in angle=341.333] 0.770,0.770) .. (0.217,0.360); \draw [white, double=black] ([out angle=267.213, in angle=63.319] 0.249,0.766) .. (0.208,0.687); \draw [white, double=black] ([out angle=280.025, in angle=161.333] 0.130,0.450) .. (0.217,0.360); \draw [white, double=black] ([out angle=99.572, in angle=306.796] 0.770,0.770) .. (0.713,0.902); \draw [white, double=black] ([out angle=244.981, in angle=126.290] 0.035,0.786) .. (0.040,0.661); \draw [white, double=black] ([out angle=342.972, in angle=139.108] 0.265,0.553) .. (0.350,0.529);

==> diagrams/links-170.tex <==
 \draw [white, double=black, line width=0.038cm]([out angle=-118.952, in angle=-60.977] 0.641,1.134) .. (0.055,1.134); \draw [white, double=black, line width=0.038cm]([out angle=90.005, in angle=-89.953] 0.349,0.000) .. (0.348,1.209); \draw [white, double=black, line width=0.014cm]([out angle=89.958, in angle=-90.055] 0.348,1.313) .. (0.348,1.474); \draw [white, double=black, line width=0.014cm]([out angle=-12.770, in angle=-167.035] 0.269,1.411) .. (0.427,1.412); \draw [white, double=black, line width=0.014cm]([out angle=13.032, in angle=167.046] 0.270,1.590) .. (0.427,1.590); \draw [white, double=black, line width=0.014cm]([out angle=-89.983, in angle=89.820] 0.348,1.688) .. (0.348,1.527); \draw [white, double=black, line width=0.038cm]([out angle=90.018, in angle=-90.005] 0.348,1.791) .. (0.348,3.001); \draw [white, double=black, line width=0.038cm]([out angle=61.043, in angle=118.968] 0.055,1.867) .. (0.641,1.867); \draw [white, double=black, line width=0.017cm]([out angle=-77.368, in angle=155.236] 0.025,1.655) .. (0.203,1.435); \draw [white, double=black, line width=0.017cm]([out angle=-155.220, in angle=77.389] 0.203,1.567) .. (0.025,1.347); \draw [white, double=black, line width=0.017cm]([out angle=24.711, in angle=-102.614] 0.494,1.435) .. (0.672,1.654); \draw [white, double=black, line width=0.017cm]([out angle=-24.832, in angle=102.630] 0.494,1.567) .. (0.672,1.347); \draw [white, double=black] ([out angle=90.047, in angle=-90.042] 0.348,1.209) .. (0.348,1.312); \draw [white, double=black] ([out angle=89.945, in angle=-90.180] 0.348,1.474) .. (0.348,1.527); \draw [white, double=black] ([out angle=90.017, in angle=-89.982] 0.348,1.688) .. (0.348,1.791); \draw [white, double=black] ([out angle=-77.370, in angle=61.048] 0.672,1.347) .. (0.641,1.134); \draw [white, double=black] ([out angle=118.971, in angle=-102.611] 0.056,1.134) .. (0.025,1.347); \draw [white, double=black] ([out angle=24.780, in angle=-166.970] 0.203,1.567) .. (0.270,1.590); \draw [white, double=black] ([out angle=-12.954, in angle=155.168] 0.427,1.590) .. (0.494,1.567); \draw [white, double=black] ([out angle=-24.764, in angle=166.983] 0.203,1.435) .. (0.270,1.412); \draw [white, double=black] ([out angle=12.965, in angle=-155.289] 0.427,1.412) .. (0.494,1.435); \draw [white, double=black] ([out angle=77.386, in angle=-61.032] 0.672,1.654) .. (0.641,1.867); \draw [white, double=black] ([out angle=-118.949, in angle=102.632] 0.056,1.868) .. (0.025,1.655);

==> diagrams/links-1700.tex <==
\begin{scope} \clip (-0.5,0) rectangle (6.261, 3.000); \begin{scope}[yshift=-1.446cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.016, in angle=-52.389] 1.891,0.320) .. (0.578,1.665); \draw [white, double=black, line width=0.125cm]([out angle=52.406, in angle=-140.987] 0.578,0.165) .. (1.891,1.511); \draw [white, double=black, line width=0.125cm]([out angle=43.453, in angle=-136.508] 2.357,1.918) .. (3.404,2.911); \draw [white, double=black, line width=0.125cm]([out angle=43.453, in angle=-136.508] 2.357,-1.082) .. (3.404,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=-43.486, in angle=136.538] 2.357,2.911) .. (3.404,1.918); \draw [white, double=black, line width=0.125cm]([out angle=-43.486, in angle=136.538] 2.357,-0.089) .. (3.404,-1.082); \draw [white, double=black, line width=0.125cm]([out angle=127.607, in angle=-38.998] 5.183,0.165) .. (3.870,1.510); \draw [white, double=black, line width=0.125cm]([out angle=38.991, in angle=-127.602] 3.870,0.319) .. (5.183,1.665); \draw [white, double=black] ([out angle=39.013, in angle=-136.529] 1.891,1.511) .. (2.356,1.919); \draw [white, double=black] ([out angle=43.492, in angle=-141.009] 3.404,2.911) .. (3.870,3.319); \draw [white, double=black] ([out angle=43.492, in angle=-141.009] 3.404,-0.089) .. (3.870,0.319); \draw [white, double=black] ([out angle=52.417, in angle=-52.393] 5.183,1.664) .. (5.183,3.165); \draw [white, double=black] ([out angle=52.417, in angle=-52.393] 5.183,-1.336) .. (5.183,0.165); \draw [white, double=black] ([out angle=136.533, in angle=-38.984] 2.357,2.912) .. (1.891,3.320); \draw [white, double=black] ([out angle=136.533, in angle=-38.984] 2.357,-0.088) .. (1.891,0.320); \draw [white, double=black] ([out angle=141.002, in angle=-43.480] 3.870,1.510) .. (3.404,1.919); \draw [white, double=black, line width=0.007cm]([out angle=105.795, in angle=44.968] 0.559,2.505) .. (-0.060,2.628); \draw [white, double=black, line width=0.007cm]([out angle=66.137, in angle=232.426] 0.117,2.540) .. (0.578,3.165); \draw [white, double=black, line width=0.005cm]([out angle=221.288, in angle=75.390] 0.056,2.484) .. (-0.096,2.310); \draw [white, double=black, line width=0.005cm]([out angle=138.742, in angle=284.663] 0.056,2.345) .. (-0.097,2.520); \draw [white, double=black, line width=0.007cm]([out angle=293.921, in angle=127.605] 0.117,2.290) .. (0.578,1.665); \draw [white, double=black, line width=0.007cm]([out angle=254.265, in angle=315.085] 0.559,2.325) .. (-0.060,2.201); \draw [white, double=black] ([out angle=246.139, in angle=41.288] 0.117,2.540) .. (0.056,2.484); \draw [white, double=black] ([out angle=255.390, in angle=135.085] -0.096,2.310) .. (-0.060,2.201); \draw [white, double=black] ([out angle=74.294, in angle=285.797] 0.559,2.325) .. (0.559,2.505); \draw [white, double=black] ([out angle=224.968, in angle=104.663] -0.060,2.628) .. (-0.097,2.520); \draw [white, double=black] ([out angle=318.742, in angle=113.920] 0.056,2.345) .. (0.117,2.290); \end{scope} \begin{scope}[yshift=1.554cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.016, in angle=-52.389] 1.891,0.320) .. (0.578,1.665); \draw [white, double=black, line width=0.125cm]([out angle=52.406, in angle=-140.987] 0.578,0.165) .. (1.891,1.511); \draw [white, double=black, line width=0.125cm]([out angle=43.453, in angle=-136.508] 2.357,1.918) .. (3.404,2.911); \draw [white, double=black, line width=0.125cm]([out angle=43.453, in angle=-136.508] 2.357,-1.082) .. (3.404,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=-43.486, in angle=136.538] 2.357,2.911) .. (3.404,1.918); \draw [white, double=black, line width=0.125cm]([out angle=-43.486, in angle=136.538] 2.357,-0.089) .. (3.404,-1.082); \draw [white, double=black, line width=0.125cm]([out angle=127.607, in angle=-38.998] 5.183,0.165) .. (3.870,1.510); \draw [white, double=black, line width=0.125cm]([out angle=38.991, in angle=-127.602] 3.870,0.319) .. (5.183,1.665); \draw [white, double=black] ([out angle=39.013, in angle=-136.529] 1.891,1.511) .. (2.356,1.919); \draw [white, double=black] ([out angle=43.492, in angle=-141.009] 3.404,2.911) .. (3.870,3.319); \draw [white, double=black] ([out angle=43.492, in angle=-141.009] 3.404,-0.089) .. (3.870,0.319); \draw [white, double=black] ([out angle=52.417, in angle=-52.393] 5.183,1.664) .. (5.183,3.165); \draw [white, double=black] ([out angle=52.417, in angle=-52.393] 5.183,-1.336) .. (5.183,0.165); \draw [white, double=black] ([out angle=136.533, in angle=-38.984] 2.357,2.912) .. (1.891,3.320); \draw [white, double=black] ([out angle=136.533, in angle=-38.984] 2.357,-0.088) .. (1.891,0.320); \draw [white, double=black] ([out angle=141.002, in angle=-43.480] 3.870,1.510) .. (3.404,1.919); \draw [white, double=black, line width=0.007cm]([out angle=105.795, in angle=44.968] 0.559,2.505) .. (-0.060,2.628); \draw [white, double=black, line width=0.007cm]([out angle=66.137, in angle=232.426] 0.117,2.540) .. (0.578,3.165); \draw [white, double=black, line width=0.005cm]([out angle=221.288, in angle=75.390] 0.056,2.484) .. (-0.096,2.310); \draw [white, double=black, line width=0.005cm]([out angle=138.742, in angle=284.663] 0.056,2.345) .. (-0.097,2.520); \draw [white, double=black, line width=0.007cm]([out angle=293.921, in angle=127.605] 0.117,2.290) .. (0.578,1.665); \draw [white, double=black, line width=0.007cm]([out angle=254.265, in angle=315.085] 0.559,2.325) .. (-0.060,2.201); \draw [white, double=black] ([out angle=246.139, in angle=41.288] 0.117,2.540) .. (0.056,2.484); \draw [white, double=black] ([out angle=255.390, in angle=135.085] -0.096,2.310) .. (-0.060,2.201); \draw [white, double=black] ([out angle=74.294, in angle=285.797] 0.559,2.325) .. (0.559,2.505); \draw [white, double=black] ([out angle=224.968, in angle=104.663] -0.060,2.628) .. (-0.097,2.520); \draw [white, double=black] ([out angle=318.742, in angle=113.920] 0.056,2.345) .. (0.117,2.290); \end{scope} \end{scope}

==> diagrams/links-1701.tex <==
\begin{scope} \clip (0,0) rectangle (5.435, 3.000); \begin{scope}[yshift=-0.486cm]  \draw [white, double=black, line width=0.109cm]([out angle=151.524, in angle=-55.140] 1.807,1.133) .. (0.549,2.258); \draw [white, double=black, line width=0.109cm]([out angle=55.137, in angle=-150.797] 0.549,0.835) .. (1.802,1.970); \draw [white, double=black, line width=0.026cm]([out angle=115.775, in angle=-110.613] 2.597,1.962) .. (2.572,2.506); \draw [white, double=black, line width=0.026cm]([out angle=17.913, in angle=155.788] 2.187,2.138) .. (2.738,2.107); \draw [white, double=black, line width=0.026cm]([out angle=-64.208, in angle=69.384] 2.838,2.010) .. (2.863,1.466); \draw [white, double=black, line width=0.026cm]([out angle=-162.119, in angle=-24.196] 3.249,1.834) .. (2.697,1.865); \draw [white, double=black, line width=0.033cm]([out angle=-120.029, in angle=92.381] 2.720,1.164) .. (2.560,0.516); \draw [white, double=black, line width=0.033cm]([out angle=136.552, in angle=-16.854] 2.798,0.624) .. (2.214,0.964); \draw [white, double=black, line width=0.109cm]([out angle=124.863, in angle=-28.469] 4.886,1.713) .. (3.628,2.839); \draw [white, double=black, line width=0.109cm]([out angle=124.863, in angle=-28.469] 4.886,-1.287) .. (3.628,-0.161); \draw [white, double=black, line width=0.109cm]([out angle=29.210, in angle=-124.856] 3.633,2.002) .. (4.886,3.137); \draw [white, double=black, line width=0.109cm]([out angle=29.210, in angle=-124.856] 3.633,-0.998) .. (4.886,0.137); \draw [white, double=black, line width=0.033cm]([out angle=59.962, in angle=-87.607] 2.716,2.807) .. (2.875,3.455); \draw [white, double=black, line width=0.033cm]([out angle=59.962, in angle=-87.607] 2.716,-0.193) .. (2.875,0.455); \draw [white, double=black, line width=0.033cm]([out angle=-43.440, in angle=163.157] 2.637,3.347) .. (3.222,3.007); \draw [white, double=black, line width=0.033cm]([out angle=-43.440, in angle=163.157] 2.637,0.347) .. (3.222,0.007); \draw [white, double=black] ([out angle=29.203, in angle=-162.087] 1.802,1.970) .. (2.187,2.138); \draw [white, double=black] ([out angle=-24.219, in angle=115.792] 2.738,2.107) .. (2.838,2.009); \draw [white, double=black] ([out angle=-110.616, in angle=59.971] 2.863,1.466) .. (2.720,1.164); \draw [white, double=black] ([out angle=124.860, in angle=-124.838] 0.549,2.258) .. (0.549,3.835); \draw [white, double=black] ([out angle=124.860, in angle=-124.838] 0.549,-0.742) .. (0.549,0.835); \draw [white, double=black] ([out angle=-87.605, in angle=136.555] 2.560,3.517) .. (2.637,3.348); \draw [white, double=black] ([out angle=-87.605, in angle=136.555] 2.560,0.517) .. (2.637,0.348); \draw [white, double=black] ([out angle=163.138, in angle=-28.476] 2.214,0.964) .. (1.807,1.133); \draw [white, double=black] ([out angle=92.393, in angle=-43.448] 2.875,3.455) .. (2.798,3.624); \draw [white, double=black] ([out angle=92.393, in angle=-43.448] 2.875,0.455) .. (2.798,0.624); \draw [white, double=black] ([out angle=151.531, in angle=-16.856] 3.628,2.839) .. (3.222,3.008); \draw [white, double=black] ([out angle=151.531, in angle=-16.856] 3.628,-0.161) .. (3.222,0.008); \draw [white, double=black] ([out angle=55.164, in angle=-55.137] 4.886,0.137) .. (4.886,1.714); \draw [white, double=black] ([out angle=-150.790, in angle=17.881] 3.633,2.002) .. (3.249,1.834); \draw [white, double=black] ([out angle=155.804, in angle=-64.226] 2.697,1.865) .. (2.597,1.962); \draw [white, double=black] ([out angle=69.387, in angle=-120.027] 2.572,2.506) .. (2.716,2.808); \end{scope} \begin{scope}[yshift=2.514cm]  \draw [white, double=black, line width=0.109cm]([out angle=151.524, in angle=-55.140] 1.807,1.133) .. (0.549,2.258); \draw [white, double=black, line width=0.109cm]([out angle=55.137, in angle=-150.797] 0.549,0.835) .. (1.802,1.970); \draw [white, double=black, line width=0.026cm]([out angle=115.775, in angle=-110.613] 2.597,1.962) .. (2.572,2.506); \draw [white, double=black, line width=0.026cm]([out angle=17.913, in angle=155.788] 2.187,2.138) .. (2.738,2.107); \draw [white, double=black, line width=0.026cm]([out angle=-64.208, in angle=69.384] 2.838,2.010) .. (2.863,1.466); \draw [white, double=black, line width=0.026cm]([out angle=-162.119, in angle=-24.196] 3.249,1.834) .. (2.697,1.865); \draw [white, double=black, line width=0.033cm]([out angle=-120.029, in angle=92.381] 2.720,1.164) .. (2.560,0.516); \draw [white, double=black, line width=0.033cm]([out angle=136.552, in angle=-16.854] 2.798,0.624) .. (2.214,0.964); \draw [white, double=black, line width=0.109cm]([out angle=124.863, in angle=-28.469] 4.886,1.713) .. (3.628,2.839); \draw [white, double=black, line width=0.109cm]([out angle=124.863, in angle=-28.469] 4.886,-1.287) .. (3.628,-0.161); \draw [white, double=black, line width=0.109cm]([out angle=29.210, in angle=-124.856] 3.633,2.002) .. (4.886,3.137); \draw [white, double=black, line width=0.109cm]([out angle=29.210, in angle=-124.856] 3.633,-0.998) .. (4.886,0.137); \draw [white, double=black, line width=0.033cm]([out angle=59.962, in angle=-87.607] 2.716,2.807) .. (2.875,3.455); \draw [white, double=black, line width=0.033cm]([out angle=59.962, in angle=-87.607] 2.716,-0.193) .. (2.875,0.455); \draw [white, double=black, line width=0.033cm]([out angle=-43.440, in angle=163.157] 2.637,3.347) .. (3.222,3.007); \draw [white, double=black, line width=0.033cm]([out angle=-43.440, in angle=163.157] 2.637,0.347) .. (3.222,0.007); \draw [white, double=black] ([out angle=29.203, in angle=-162.087] 1.802,1.970) .. (2.187,2.138); \draw [white, double=black] ([out angle=-24.219, in angle=115.792] 2.738,2.107) .. (2.838,2.009); \draw [white, double=black] ([out angle=-110.616, in angle=59.971] 2.863,1.466) .. (2.720,1.164); \draw [white, double=black] ([out angle=124.860, in angle=-124.838] 0.549,2.258) .. (0.549,3.835); \draw [white, double=black] ([out angle=124.860, in angle=-124.838] 0.549,-0.742) .. (0.549,0.835); \draw [white, double=black] ([out angle=-87.605, in angle=136.555] 2.560,3.517) .. (2.637,3.348); \draw [white, double=black] ([out angle=-87.605, in angle=136.555] 2.560,0.517) .. (2.637,0.348); \draw [white, double=black] ([out angle=163.138, in angle=-28.476] 2.214,0.964) .. (1.807,1.133); \draw [white, double=black] ([out angle=92.393, in angle=-43.448] 2.875,3.455) .. (2.798,3.624); \draw [white, double=black] ([out angle=92.393, in angle=-43.448] 2.875,0.455) .. (2.798,0.624); \draw [white, double=black] ([out angle=151.531, in angle=-16.856] 3.628,2.839) .. (3.222,3.008); \draw [white, double=black] ([out angle=151.531, in angle=-16.856] 3.628,-0.161) .. (3.222,0.008); \draw [white, double=black] ([out angle=55.164, in angle=-55.137] 4.886,0.137) .. (4.886,1.714); \draw [white, double=black] ([out angle=-150.790, in angle=17.881] 3.633,2.002) .. (3.249,1.834); \draw [white, double=black] ([out angle=155.804, in angle=-64.226] 2.697,1.865) .. (2.597,1.962); \draw [white, double=black] ([out angle=69.387, in angle=-120.027] 2.572,2.506) .. (2.716,2.808); \end{scope} \end{scope}

==> diagrams/links-1702.tex <==
\begin{scope} \clip (0,0) rectangle (7.146, 3.000); \begin{scope}[yshift=-1.941cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.039, in angle=-51.931] 1.890,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.884, in angle=-138.100] 0.582,0.180) .. (1.891,1.579); \draw [white, double=black, line width=0.051cm]([out angle=157.721, in angle=-52.099] 3.113,2.238) .. (2.305,2.851); \draw [white, double=black, line width=0.051cm]([out angle=52.092, in angle=-157.829] 2.305,2.023) .. (3.114,2.635); \draw [white, double=black, line width=0.051cm]([out angle=-21.108, in angle=123.634] 3.396,2.636) .. (4.227,1.969); \draw [white, double=black, line width=0.051cm]([out angle=-123.656, in angle=21.076] 4.228,2.900) .. (3.396,2.234); \draw [white, double=black, line width=0.084cm]([out angle=-149.929, in angle=53.998] 5.520,1.257) .. (4.585,0.414); \draw [white, double=black, line width=0.084cm]([out angle=149.946, in angle=-53.981] 5.520,0.612) .. (4.585,1.455); \draw [white, double=black, line width=0.035cm]([out angle=-8.120, in angle=-112.047] 5.893,0.483) .. (6.499,0.831); \draw [white, double=black, line width=0.035cm]([out angle=-75.693, in angle=129.515] 6.223,0.850) .. (6.615,0.078); \draw [white, double=black, line width=0.035cm]([out angle=75.694, in angle=-129.515] 6.223,1.018) .. (6.615,1.790); \draw [white, double=black, line width=0.035cm]([out angle=8.137, in angle=112.049] 5.893,1.385) .. (6.499,1.037); \draw [white, double=black] ([out angle=41.900, in angle=-127.908] 1.891,1.579) .. (2.305,2.023); \draw [white, double=black] ([out angle=22.203, in angle=158.892] 3.112,2.634) .. (3.396,2.636); \draw [white, double=black] ([out angle=-56.366, in angle=126.019] 4.227,1.969) .. (4.585,1.455); \draw [white, double=black] ([out angle=-30.106, in angle=171.880] 5.521,0.612) .. (5.893,0.483); \draw [white, double=black] ([out angle=67.953, in angle=-67.951] 6.499,0.831) .. (6.499,1.037); \draw [white, double=black] ([out angle=-171.863, in angle=30.021] 5.893,1.385) .. (5.521,1.256); \draw [white, double=black] ([out angle=128.069, in angle=-128.095] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.069, in angle=-128.095] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-126.042, in angle=56.344] 4.586,3.414) .. (4.228,2.900); \draw [white, double=black] ([out angle=-126.042, in angle=56.344] 4.586,0.414) .. (4.228,-0.100); \draw [white, double=black] ([out angle=127.880, in angle=-41.961] 2.304,2.849) .. (1.890,3.294); \draw [white, double=black] ([out angle=127.880, in angle=-41.961] 2.304,-0.151) .. (1.890,0.294); \draw [white, double=black] ([out angle=104.307, in angle=-104.306] 6.223,0.850) .. (6.223,1.018); \draw [white, double=black] ([out angle=50.467, in angle=-50.485] 6.614,1.791) .. (6.615,3.078); \draw [white, double=black] ([out angle=50.467, in angle=-50.485] 6.614,-1.209) .. (6.615,0.078); \draw [white, double=black] ([out angle=-158.924, in angle=-22.245] 3.396,2.234) .. (3.112,2.237); \end{scope} \begin{scope}[yshift=1.059cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.039, in angle=-51.931] 1.890,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.884, in angle=-138.100] 0.582,0.180) .. (1.891,1.579); \draw [white, double=black, line width=0.051cm]([out angle=157.721, in angle=-52.099] 3.113,2.238) .. (2.305,2.851); \draw [white, double=black, line width=0.051cm]([out angle=52.092, in angle=-157.829] 2.305,2.023) .. (3.114,2.635); \draw [white, double=black, line width=0.051cm]([out angle=-21.108, in angle=123.634] 3.396,2.636) .. (4.227,1.969); \draw [white, double=black, line width=0.051cm]([out angle=-123.656, in angle=21.076] 4.228,2.900) .. (3.396,2.234); \draw [white, double=black, line width=0.084cm]([out angle=-149.929, in angle=53.998] 5.520,1.257) .. (4.585,0.414); \draw [white, double=black, line width=0.084cm]([out angle=149.946, in angle=-53.981] 5.520,0.612) .. (4.585,1.455); \draw [white, double=black, line width=0.035cm]([out angle=-8.120, in angle=-112.047] 5.893,0.483) .. (6.499,0.831); \draw [white, double=black, line width=0.035cm]([out angle=-75.693, in angle=129.515] 6.223,0.850) .. (6.615,0.078); \draw [white, double=black, line width=0.035cm]([out angle=75.694, in angle=-129.515] 6.223,1.018) .. (6.615,1.790); \draw [white, double=black, line width=0.035cm]([out angle=8.137, in angle=112.049] 5.893,1.385) .. (6.499,1.037); \draw [white, double=black] ([out angle=41.900, in angle=-127.908] 1.891,1.579) .. (2.305,2.023); \draw [white, double=black] ([out angle=22.203, in angle=158.892] 3.112,2.634) .. (3.396,2.636); \draw [white, double=black] ([out angle=-56.366, in angle=126.019] 4.227,1.969) .. (4.585,1.455); \draw [white, double=black] ([out angle=-30.106, in angle=171.880] 5.521,0.612) .. (5.893,0.483); \draw [white, double=black] ([out angle=67.953, in angle=-67.951] 6.499,0.831) .. (6.499,1.037); \draw [white, double=black] ([out angle=-171.863, in angle=30.021] 5.893,1.385) .. (5.521,1.256); \draw [white, double=black] ([out angle=128.069, in angle=-128.095] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.069, in angle=-128.095] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-126.042, in angle=56.344] 4.586,3.414) .. (4.228,2.900); \draw [white, double=black] ([out angle=-126.042, in angle=56.344] 4.586,0.414) .. (4.228,-0.100); \draw [white, double=black] ([out angle=127.880, in angle=-41.961] 2.304,2.849) .. (1.890,3.294); \draw [white, double=black] ([out angle=127.880, in angle=-41.961] 2.304,-0.151) .. (1.890,0.294); \draw [white, double=black] ([out angle=104.307, in angle=-104.306] 6.223,0.850) .. (6.223,1.018); \draw [white, double=black] ([out angle=50.467, in angle=-50.485] 6.614,1.791) .. (6.615,3.078); \draw [white, double=black] ([out angle=50.467, in angle=-50.485] 6.614,-1.209) .. (6.615,0.078); \draw [white, double=black] ([out angle=-158.924, in angle=-22.245] 3.396,2.234) .. (3.112,2.237); \end{scope} \end{scope}

==> diagrams/links-1703.tex <==
\begin{scope} \clip (0,0) rectangle (7.146, 3.000); \begin{scope}[yshift=-2.931cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.105, in angle=-51.891] 1.891,0.294) .. (0.583,1.692); \draw [white, double=black, line width=0.125cm]([out angle=51.946, in angle=-138.031] 0.584,0.179) .. (1.890,1.578); \draw [white, double=black, line width=0.051cm]([out angle=157.844, in angle=-52.069] 3.112,2.238) .. (2.304,2.849); \draw [white, double=black, line width=0.051cm]([out angle=52.080, in angle=-157.700] 2.304,2.022) .. (3.111,2.635); \draw [white, double=black, line width=0.051cm]([out angle=-21.072, in angle=123.645] 3.396,2.639) .. (4.228,1.972); \draw [white, double=black, line width=0.051cm]([out angle=-123.618, in angle=21.102] 4.227,2.903) .. (3.396,2.236); \draw [white, double=black, line width=0.084cm]([out angle=-53.980, in angle=149.918] 4.585,1.458) .. (5.521,0.615); \draw [white, double=black, line width=0.084cm]([out angle=-149.929, in angle=53.969] 5.521,1.260) .. (4.585,0.417); \draw [white, double=black, line width=0.035cm]([out angle=129.533, in angle=-75.684] 6.615,0.082) .. (6.223,0.855); \draw [white, double=black, line width=0.035cm]([out angle=-8.113, in angle=-112.041] 5.893,0.487) .. (6.499,0.836); \draw [white, double=black, line width=0.035cm]([out angle=112.043, in angle=8.099] 6.499,1.041) .. (5.893,1.390); \draw [white, double=black, line width=0.035cm]([out angle=75.687, in angle=-129.533] 6.223,1.023) .. (6.615,1.795); \draw [white, double=black] ([out angle=41.969, in angle=-127.920] 1.890,1.578) .. (2.304,2.022); \draw [white, double=black] ([out angle=22.247, in angle=158.928] 3.113,2.636) .. (3.396,2.639); \draw [white, double=black] ([out angle=-56.355, in angle=126.020] 4.228,1.972) .. (4.585,1.458); \draw [white, double=black] ([out angle=-30.035, in angle=171.887] 5.520,0.616) .. (5.893,0.487); \draw [white, double=black] ([out angle=67.959, in angle=-67.957] 6.499,0.836) .. (6.499,1.041); \draw [white, double=black] ([out angle=-171.901, in angle=30.115] 5.893,1.390) .. (5.520,1.261); \draw [white, double=black] ([out angle=128.109, in angle=-128.071] 0.583,1.692) .. (0.582,3.178); \draw [white, double=black] ([out angle=128.109, in angle=-128.071] 0.583,-1.308) .. (0.582,0.178); \draw [white, double=black] ([out angle=-125.992, in angle=56.382] 4.585,3.417) .. (4.227,2.903); \draw [white, double=black] ([out angle=-125.992, in angle=56.382] 4.585,0.417) .. (4.227,-0.097); \draw [white, double=black] ([out angle=127.947, in angle=-41.895] 2.305,2.851) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.947, in angle=-41.895] 2.305,-0.149) .. (1.891,0.294); \draw [white, double=black] ([out angle=104.316, in angle=-104.313] 6.223,0.855) .. (6.223,1.023); \draw [white, double=black] ([out angle=50.494, in angle=-50.467] 6.615,1.794) .. (6.615,3.082); \draw [white, double=black] ([out angle=50.494, in angle=-50.467] 6.615,-1.206) .. (6.615,0.082); \draw [white, double=black] ([out angle=-158.898, in angle=-22.210] 3.396,2.236) .. (3.113,2.239); \end{scope} \begin{scope}[yshift=0.069cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.105, in angle=-51.891] 1.891,0.294) .. (0.583,1.692); \draw [white, double=black, line width=0.125cm]([out angle=51.946, in angle=-138.031] 0.584,0.179) .. (1.890,1.578); \draw [white, double=black, line width=0.051cm]([out angle=157.844, in angle=-52.069] 3.112,2.238) .. (2.304,2.849); \draw [white, double=black, line width=0.051cm]([out angle=52.080, in angle=-157.700] 2.304,2.022) .. (3.111,2.635); \draw [white, double=black, line width=0.051cm]([out angle=-21.072, in angle=123.645] 3.396,2.639) .. (4.228,1.972); \draw [white, double=black, line width=0.051cm]([out angle=-123.618, in angle=21.102] 4.227,2.903) .. (3.396,2.236); \draw [white, double=black, line width=0.084cm]([out angle=-53.980, in angle=149.918] 4.585,1.458) .. (5.521,0.615); \draw [white, double=black, line width=0.084cm]([out angle=-149.929, in angle=53.969] 5.521,1.260) .. (4.585,0.417); \draw [white, double=black, line width=0.035cm]([out angle=129.533, in angle=-75.684] 6.615,0.082) .. (6.223,0.855); \draw [white, double=black, line width=0.035cm]([out angle=-8.113, in angle=-112.041] 5.893,0.487) .. (6.499,0.836); \draw [white, double=black, line width=0.035cm]([out angle=112.043, in angle=8.099] 6.499,1.041) .. (5.893,1.390); \draw [white, double=black, line width=0.035cm]([out angle=75.687, in angle=-129.533] 6.223,1.023) .. (6.615,1.795); \draw [white, double=black] ([out angle=41.969, in angle=-127.920] 1.890,1.578) .. (2.304,2.022); \draw [white, double=black] ([out angle=22.247, in angle=158.928] 3.113,2.636) .. (3.396,2.639); \draw [white, double=black] ([out angle=-56.355, in angle=126.020] 4.228,1.972) .. (4.585,1.458); \draw [white, double=black] ([out angle=-30.035, in angle=171.887] 5.520,0.616) .. (5.893,0.487); \draw [white, double=black] ([out angle=67.959, in angle=-67.957] 6.499,0.836) .. (6.499,1.041); \draw [white, double=black] ([out angle=-171.901, in angle=30.115] 5.893,1.390) .. (5.520,1.261); \draw [white, double=black] ([out angle=128.109, in angle=-128.071] 0.583,1.692) .. (0.582,3.178); \draw [white, double=black] ([out angle=128.109, in angle=-128.071] 0.583,-1.308) .. (0.582,0.178); \draw [white, double=black] ([out angle=-125.992, in angle=56.382] 4.585,3.417) .. (4.227,2.903); \draw [white, double=black] ([out angle=-125.992, in angle=56.382] 4.585,0.417) .. (4.227,-0.097); \draw [white, double=black] ([out angle=127.947, in angle=-41.895] 2.305,2.851) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.947, in angle=-41.895] 2.305,-0.149) .. (1.891,0.294); \draw [white, double=black] ([out angle=104.316, in angle=-104.313] 6.223,0.855) .. (6.223,1.023); \draw [white, double=black] ([out angle=50.494, in angle=-50.467] 6.615,1.794) .. (6.615,3.082); \draw [white, double=black] ([out angle=50.494, in angle=-50.467] 6.615,-1.206) .. (6.615,0.082); \draw [white, double=black] ([out angle=-158.898, in angle=-22.210] 3.396,2.236) .. (3.113,2.239); \end{scope} \end{scope}

==> diagrams/links-1704.tex <==
\begin{scope} \clip (0,0) rectangle (7.146, 3.000); \begin{scope}[yshift=-1.941cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.038, in angle=-51.931] 1.890,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.882, in angle=-138.099] 0.582,0.180) .. (1.891,1.579); \draw [white, double=black, line width=0.051cm]([out angle=52.091, in angle=-157.827] 2.305,2.023) .. (3.114,2.635); \draw [white, double=black, line width=0.051cm]([out angle=-52.097, in angle=157.722] 2.305,2.851) .. (3.113,2.238); \draw [white, double=black, line width=0.051cm]([out angle=-123.658, in angle=21.074] 4.228,2.900) .. (3.396,2.234); \draw [white, double=black, line width=0.051cm]([out angle=123.635, in angle=-21.110] 4.228,1.969) .. (3.396,2.636); \draw [white, double=black, line width=0.084cm]([out angle=-149.927, in angle=54.000] 5.521,1.257) .. (4.586,0.414); \draw [white, double=black, line width=0.084cm]([out angle=149.948, in angle=-53.980] 5.521,0.612) .. (4.585,1.455); \draw [white, double=black, line width=0.035cm]([out angle=-8.119, in angle=-112.047] 5.894,0.483) .. (6.499,0.831); \draw [white, double=black, line width=0.035cm]([out angle=-75.693, in angle=129.515] 6.223,0.850) .. (6.615,0.078); \draw [white, double=black, line width=0.035cm]([out angle=75.695, in angle=-129.514] 6.223,1.018) .. (6.615,1.790); \draw [white, double=black, line width=0.035cm]([out angle=8.138, in angle=112.050] 5.893,1.385) .. (6.499,1.036); \draw [white, double=black] ([out angle=41.901, in angle=-127.909] 1.891,1.579) .. (2.305,2.023); \draw [white, double=black] ([out angle=22.201, in angle=158.890] 3.112,2.633) .. (3.396,2.636); \draw [white, double=black] ([out angle=-56.365, in angle=126.020] 4.228,1.969) .. (4.585,1.455); \draw [white, double=black] ([out angle=-30.111, in angle=171.881] 5.521,0.612) .. (5.894,0.483); \draw [white, double=black] ([out angle=67.953, in angle=-67.950] 6.499,0.831) .. (6.499,1.036); \draw [white, double=black] ([out angle=-171.862, in angle=30.016] 5.893,1.385) .. (5.521,1.256); \draw [white, double=black] ([out angle=128.069, in angle=-128.093] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.069, in angle=-128.093] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-126.044, in angle=56.342] 4.586,3.414) .. (4.228,2.900); \draw [white, double=black] ([out angle=-126.044, in angle=56.342] 4.586,0.414) .. (4.228,-0.100); \draw [white, double=black] ([out angle=127.879, in angle=-41.962] 2.304,2.849) .. (1.890,3.294); \draw [white, double=black] ([out angle=127.879, in angle=-41.962] 2.304,-0.151) .. (1.890,0.294); \draw [white, double=black] ([out angle=104.307, in angle=-104.305] 6.223,0.850) .. (6.223,1.018); \draw [white, double=black] ([out angle=50.469, in angle=-50.485] 6.615,1.791) .. (6.615,3.078); \draw [white, double=black] ([out angle=50.469, in angle=-50.485] 6.615,-1.209) .. (6.615,0.078); \draw [white, double=black] ([out angle=-158.926, in angle=-22.248] 3.396,2.234) .. (3.112,2.236); \end{scope} \begin{scope}[yshift=1.059cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.038, in angle=-51.931] 1.890,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.882, in angle=-138.099] 0.582,0.180) .. (1.891,1.579); \draw [white, double=black, line width=0.051cm]([out angle=52.091, in angle=-157.827] 2.305,2.023) .. (3.114,2.635); \draw [white, double=black, line width=0.051cm]([out angle=-52.097, in angle=157.722] 2.305,2.851) .. (3.113,2.238); \draw [white, double=black, line width=0.051cm]([out angle=-123.658, in angle=21.074] 4.228,2.900) .. (3.396,2.234); \draw [white, double=black, line width=0.051cm]([out angle=123.635, in angle=-21.110] 4.228,1.969) .. (3.396,2.636); \draw [white, double=black, line width=0.084cm]([out angle=-149.927, in angle=54.000] 5.521,1.257) .. (4.586,0.414); \draw [white, double=black, line width=0.084cm]([out angle=149.948, in angle=-53.980] 5.521,0.612) .. (4.585,1.455); \draw [white, double=black, line width=0.035cm]([out angle=-8.119, in angle=-112.047] 5.894,0.483) .. (6.499,0.831); \draw [white, double=black, line width=0.035cm]([out angle=-75.693, in angle=129.515] 6.223,0.850) .. (6.615,0.078); \draw [white, double=black, line width=0.035cm]([out angle=75.695, in angle=-129.514] 6.223,1.018) .. (6.615,1.790); \draw [white, double=black, line width=0.035cm]([out angle=8.138, in angle=112.050] 5.893,1.385) .. (6.499,1.036); \draw [white, double=black] ([out angle=41.901, in angle=-127.909] 1.891,1.579) .. (2.305,2.023); \draw [white, double=black] ([out angle=22.201, in angle=158.890] 3.112,2.633) .. (3.396,2.636); \draw [white, double=black] ([out angle=-56.365, in angle=126.020] 4.228,1.969) .. (4.585,1.455); \draw [white, double=black] ([out angle=-30.111, in angle=171.881] 5.521,0.612) .. (5.894,0.483); \draw [white, double=black] ([out angle=67.953, in angle=-67.950] 6.499,0.831) .. (6.499,1.036); \draw [white, double=black] ([out angle=-171.862, in angle=30.016] 5.893,1.385) .. (5.521,1.256); \draw [white, double=black] ([out angle=128.069, in angle=-128.093] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.069, in angle=-128.093] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-126.044, in angle=56.342] 4.586,3.414) .. (4.228,2.900); \draw [white, double=black] ([out angle=-126.044, in angle=56.342] 4.586,0.414) .. (4.228,-0.100); \draw [white, double=black] ([out angle=127.879, in angle=-41.962] 2.304,2.849) .. (1.890,3.294); \draw [white, double=black] ([out angle=127.879, in angle=-41.962] 2.304,-0.151) .. (1.890,0.294); \draw [white, double=black] ([out angle=104.307, in angle=-104.305] 6.223,0.850) .. (6.223,1.018); \draw [white, double=black] ([out angle=50.469, in angle=-50.485] 6.615,1.791) .. (6.615,3.078); \draw [white, double=black] ([out angle=50.469, in angle=-50.485] 6.615,-1.209) .. (6.615,0.078); \draw [white, double=black] ([out angle=-158.926, in angle=-22.248] 3.396,2.234) .. (3.112,2.236); \end{scope} \end{scope}

==> diagrams/links-1705.tex <==
\begin{scope} \clip (0,0) rectangle (5.290, 3.000); \begin{scope}[yshift=-0.075cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.208, in angle=-52.250] 1.891,0.495) .. (0.579,1.855); \draw [white, double=black, line width=0.125cm]([out angle=52.278, in angle=-140.165] 0.580,0.352) .. (1.891,1.712); \draw [white, double=black, line width=0.112cm]([out angle=137.934, in angle=-45.933] 3.288,2.164) .. (2.343,3.076); \draw [white, double=black, line width=0.112cm]([out angle=137.934, in angle=-45.933] 3.288,-0.836) .. (2.343,0.076); \draw [white, double=black, line width=0.112cm]([out angle=45.955, in angle=-143.584] 2.343,2.132) .. (3.329,2.994); \draw [white, double=black, line width=0.112cm]([out angle=45.955, in angle=-143.584] 2.343,-0.868) .. (3.329,-0.006); \draw [white, double=black, line width=0.062cm]([out angle=138.367, in angle=-61.512] 4.693,0.170) .. (3.998,1.046); \draw [white, double=black, line width=0.062cm]([out angle=28.545, in angle=-111.570] 3.771,0.275) .. (4.478,1.075); \draw [white, double=black, line width=0.039cm]([out angle=93.463, in angle=-13.986] 4.526,1.380) .. (4.133,1.853); \draw [white, double=black, line width=0.039cm]([out angle=32.266, in angle=-131.808] 4.181,1.557) .. (4.758,2.045); \draw [white, double=black, line width=0.016cm]([out angle=126.348, in angle=-35.737] 3.865,1.647) .. (3.583,1.926); \draw [white, double=black, line width=0.016cm]([out angle=90.732, in angle=-166.988] 3.748,1.608) .. (3.941,1.854); \draw [white, double=black, line width=0.015cm]([out angle=-36.884, in angle=-157.147] 3.791,1.523) .. (4.054,1.491); \draw [white, double=black, line width=0.015cm]([out angle=-81.599, in angle=95.271] 3.891,1.583) .. (3.927,1.279); \draw [white, double=black] ([out angle=39.835, in angle=-134.061] 1.891,1.712) .. (2.342,2.132); \draw [white, double=black] ([out angle=36.416, in angle=-151.455] 3.329,2.994) .. (3.771,3.275); \draw [white, double=black] ([out angle=36.416, in angle=-151.455] 3.329,-0.006) .. (3.771,0.275); \draw [white, double=black] ([out angle=68.430, in angle=-86.537] 4.478,1.075) .. (4.526,1.380); \draw [white, double=black] ([out angle=166.014, in angle=13.023] 4.133,1.853) .. (3.941,1.854); \draw [white, double=black] ([out angle=-89.243, in angle=143.116] 3.748,1.609) .. (3.791,1.523); \draw [white, double=black] ([out angle=22.853, in angle=-147.734] 4.054,1.491) .. (4.181,1.557); \draw [white, double=black] ([out angle=127.750, in angle=-127.719] 0.579,1.855) .. (0.579,3.352); \draw [white, double=black] ([out angle=127.750, in angle=-127.719] 0.579,-1.145) .. (0.579,0.352); \draw [white, double=black] ([out angle=48.215, in angle=-41.633] 4.758,2.044) .. (4.693,3.170); \draw [white, double=black] ([out angle=48.215, in angle=-41.633] 4.758,-0.956) .. (4.693,0.170); \draw [white, double=black] ([out angle=134.068, in angle=-39.792] 2.343,3.076) .. (1.891,3.495); \draw [white, double=black] ([out angle=134.068, in angle=-39.792] 2.343,0.076) .. (1.891,0.495); \draw [white, double=black] ([out angle=144.263, in angle=-42.066] 3.583,1.926) .. (3.288,2.164); \draw [white, double=black] ([out angle=118.488, in angle=-84.729] 3.998,1.046) .. (3.927,1.279); \draw [white, double=black] ([out angle=98.401, in angle=-53.608] 3.891,1.583) .. (3.864,1.648); \end{scope} \begin{scope}[yshift=2.925cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.208, in angle=-52.250] 1.891,0.495) .. (0.579,1.855); \draw [white, double=black, line width=0.125cm]([out angle=52.278, in angle=-140.165] 0.580,0.352) .. (1.891,1.712); \draw [white, double=black, line width=0.112cm]([out angle=137.934, in angle=-45.933] 3.288,2.164) .. (2.343,3.076); \draw [white, double=black, line width=0.112cm]([out angle=137.934, in angle=-45.933] 3.288,-0.836) .. (2.343,0.076); \draw [white, double=black, line width=0.112cm]([out angle=45.955, in angle=-143.584] 2.343,2.132) .. (3.329,2.994); \draw [white, double=black, line width=0.112cm]([out angle=45.955, in angle=-143.584] 2.343,-0.868) .. (3.329,-0.006); \draw [white, double=black, line width=0.062cm]([out angle=138.367, in angle=-61.512] 4.693,0.170) .. (3.998,1.046); \draw [white, double=black, line width=0.062cm]([out angle=28.545, in angle=-111.570] 3.771,0.275) .. (4.478,1.075); \draw [white, double=black, line width=0.039cm]([out angle=93.463, in angle=-13.986] 4.526,1.380) .. (4.133,1.853); \draw [white, double=black, line width=0.039cm]([out angle=32.266, in angle=-131.808] 4.181,1.557) .. (4.758,2.045); \draw [white, double=black, line width=0.016cm]([out angle=126.348, in angle=-35.737] 3.865,1.647) .. (3.583,1.926); \draw [white, double=black, line width=0.016cm]([out angle=90.732, in angle=-166.988] 3.748,1.608) .. (3.941,1.854); \draw [white, double=black, line width=0.015cm]([out angle=-36.884, in angle=-157.147] 3.791,1.523) .. (4.054,1.491); \draw [white, double=black, line width=0.015cm]([out angle=-81.599, in angle=95.271] 3.891,1.583) .. (3.927,1.279); \draw [white, double=black] ([out angle=39.835, in angle=-134.061] 1.891,1.712) .. (2.342,2.132); \draw [white, double=black] ([out angle=36.416, in angle=-151.455] 3.329,2.994) .. (3.771,3.275); \draw [white, double=black] ([out angle=36.416, in angle=-151.455] 3.329,-0.006) .. (3.771,0.275); \draw [white, double=black] ([out angle=68.430, in angle=-86.537] 4.478,1.075) .. (4.526,1.380); \draw [white, double=black] ([out angle=166.014, in angle=13.023] 4.133,1.853) .. (3.941,1.854); \draw [white, double=black] ([out angle=-89.243, in angle=143.116] 3.748,1.609) .. (3.791,1.523); \draw [white, double=black] ([out angle=22.853, in angle=-147.734] 4.054,1.491) .. (4.181,1.557); \draw [white, double=black] ([out angle=127.750, in angle=-127.719] 0.579,1.855) .. (0.579,3.352); \draw [white, double=black] ([out angle=127.750, in angle=-127.719] 0.579,-1.145) .. (0.579,0.352); \draw [white, double=black] ([out angle=48.215, in angle=-41.633] 4.758,2.044) .. (4.693,3.170); \draw [white, double=black] ([out angle=48.215, in angle=-41.633] 4.758,-0.956) .. (4.693,0.170); \draw [white, double=black] ([out angle=134.068, in angle=-39.792] 2.343,3.076) .. (1.891,3.495); \draw [white, double=black] ([out angle=134.068, in angle=-39.792] 2.343,0.076) .. (1.891,0.495); \draw [white, double=black] ([out angle=144.263, in angle=-42.066] 3.583,1.926) .. (3.288,2.164); \draw [white, double=black] ([out angle=118.488, in angle=-84.729] 3.998,1.046) .. (3.927,1.279); \draw [white, double=black] ([out angle=98.401, in angle=-53.608] 3.891,1.583) .. (3.864,1.648); \end{scope} \end{scope}

==> diagrams/links-1706.tex <==
\begin{scope} \clip (0,0) rectangle (7.123, 3.000); \begin{scope}[yshift=-2.984cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.971, in angle=-51.878] 1.891,0.293) .. (0.583,1.693); \draw [white, double=black, line width=0.125cm]([out angle=51.910, in angle=-137.922] 0.583,0.180) .. (1.890,1.581); \draw [white, double=black, line width=0.049cm]([out angle=158.365, in angle=-52.396] 3.100,2.246) .. (2.302,2.848); \draw [white, double=black, line width=0.049cm]([out angle=52.405, in angle=-158.239] 2.302,2.026) .. (3.100,2.629); \draw [white, double=black, line width=0.049cm]([out angle=-22.103, in angle=125.218] 3.373,2.628) .. (4.135,2.023); \draw [white, double=black, line width=0.049cm]([out angle=-125.193, in angle=22.100] 4.135,2.852) .. (3.373,2.247); \draw [white, double=black, line width=0.030cm]([out angle=179.977, in angle=65.183] 4.992,1.344) .. (4.498,1.029); \draw [white, double=black, line width=0.030cm]([out angle=104.777, in angle=-52.429] 4.733,1.008) .. (4.432,1.620); \draw [white, double=black, line width=0.030cm]([out angle=-104.773, in angle=52.453] 4.732,0.867) .. (4.431,0.255); \draw [white, double=black, line width=0.030cm]([out angle=-179.961, in angle=-65.179] 4.992,0.531) .. (4.497,0.846); \draw [white, double=black, line width=0.085cm]([out angle=23.392, in angle=-123.592] 5.361,0.607) .. (6.587,1.633); \draw [white, double=black, line width=0.085cm]([out angle=-23.390, in angle=123.596] 5.361,1.269) .. (6.587,0.244); \draw [white, double=black] ([out angle=42.078, in angle=-127.595] 1.890,1.581) .. (2.302,2.027); \draw [white, double=black] ([out angle=21.704, in angle=157.897] 3.101,2.629) .. (3.373,2.628); \draw [white, double=black] ([out angle=-54.782, in angle=127.571] 4.135,2.023) .. (4.432,1.620); \draw [white, double=black] ([out angle=-75.227, in angle=75.227] 4.732,1.010) .. (4.732,0.867); \draw [white, double=black] ([out angle=128.122, in angle=-128.087] 0.583,1.693) .. (0.583,3.180); \draw [white, double=black] ([out angle=128.122, in angle=-128.087] 0.583,-1.307) .. (0.583,0.180); \draw [white, double=black] ([out angle=-127.547, in angle=54.807] 4.431,3.255) .. (4.135,2.852); \draw [white, double=black] ([out angle=-127.547, in angle=54.807] 4.431,0.255) .. (4.135,-0.148); \draw [white, double=black] ([out angle=127.600, in angle=-42.029] 2.303,2.848) .. (1.891,3.293); \draw [white, double=black] ([out angle=127.600, in angle=-42.029] 2.303,-0.152) .. (1.891,0.293); \draw [white, double=black] ([out angle=156.610, in angle=-0.046] 5.361,1.269) .. (4.992,1.346); \draw [white, double=black] ([out angle=-114.817, in angle=114.810] 4.498,1.029) .. (4.498,0.845); \draw [white, double=black] ([out angle=0.039, in angle=-156.608] 4.992,0.531) .. (5.361,0.607); \draw [white, double=black] ([out angle=56.434, in angle=-56.404] 6.588,1.632) .. (6.587,3.244); \draw [white, double=black] ([out angle=56.434, in angle=-56.404] 6.588,-1.368) .. (6.587,0.244); \draw [white, double=black] ([out angle=-157.900, in angle=-21.694] 3.373,2.247) .. (3.101,2.246); \end{scope} \begin{scope}[yshift=0.016cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.971, in angle=-51.878] 1.891,0.293) .. (0.583,1.693); \draw [white, double=black, line width=0.125cm]([out angle=51.910, in angle=-137.922] 0.583,0.180) .. (1.890,1.581); \draw [white, double=black, line width=0.049cm]([out angle=158.365, in angle=-52.396] 3.100,2.246) .. (2.302,2.848); \draw [white, double=black, line width=0.049cm]([out angle=52.405, in angle=-158.239] 2.302,2.026) .. (3.100,2.629); \draw [white, double=black, line width=0.049cm]([out angle=-22.103, in angle=125.218] 3.373,2.628) .. (4.135,2.023); \draw [white, double=black, line width=0.049cm]([out angle=-125.193, in angle=22.100] 4.135,2.852) .. (3.373,2.247); \draw [white, double=black, line width=0.030cm]([out angle=179.977, in angle=65.183] 4.992,1.344) .. (4.498,1.029); \draw [white, double=black, line width=0.030cm]([out angle=104.777, in angle=-52.429] 4.733,1.008) .. (4.432,1.620); \draw [white, double=black, line width=0.030cm]([out angle=-104.773, in angle=52.453] 4.732,0.867) .. (4.431,0.255); \draw [white, double=black, line width=0.030cm]([out angle=-179.961, in angle=-65.179] 4.992,0.531) .. (4.497,0.846); \draw [white, double=black, line width=0.085cm]([out angle=23.392, in angle=-123.592] 5.361,0.607) .. (6.587,1.633); \draw [white, double=black, line width=0.085cm]([out angle=-23.390, in angle=123.596] 5.361,1.269) .. (6.587,0.244); \draw [white, double=black] ([out angle=42.078, in angle=-127.595] 1.890,1.581) .. (2.302,2.027); \draw [white, double=black] ([out angle=21.704, in angle=157.897] 3.101,2.629) .. (3.373,2.628); \draw [white, double=black] ([out angle=-54.782, in angle=127.571] 4.135,2.023) .. (4.432,1.620); \draw [white, double=black] ([out angle=-75.227, in angle=75.227] 4.732,1.010) .. (4.732,0.867); \draw [white, double=black] ([out angle=128.122, in angle=-128.087] 0.583,1.693) .. (0.583,3.180); \draw [white, double=black] ([out angle=128.122, in angle=-128.087] 0.583,-1.307) .. (0.583,0.180); \draw [white, double=black] ([out angle=-127.547, in angle=54.807] 4.431,3.255) .. (4.135,2.852); \draw [white, double=black] ([out angle=-127.547, in angle=54.807] 4.431,0.255) .. (4.135,-0.148); \draw [white, double=black] ([out angle=127.600, in angle=-42.029] 2.303,2.848) .. (1.891,3.293); \draw [white, double=black] ([out angle=127.600, in angle=-42.029] 2.303,-0.152) .. (1.891,0.293); \draw [white, double=black] ([out angle=156.610, in angle=-0.046] 5.361,1.269) .. (4.992,1.346); \draw [white, double=black] ([out angle=-114.817, in angle=114.810] 4.498,1.029) .. (4.498,0.845); \draw [white, double=black] ([out angle=0.039, in angle=-156.608] 4.992,0.531) .. (5.361,0.607); \draw [white, double=black] ([out angle=56.434, in angle=-56.404] 6.588,1.632) .. (6.587,3.244); \draw [white, double=black] ([out angle=56.434, in angle=-56.404] 6.588,-1.368) .. (6.587,0.244); \draw [white, double=black] ([out angle=-157.900, in angle=-21.694] 3.373,2.247) .. (3.101,2.246); \end{scope} \end{scope}

==> diagrams/links-1707.tex <==
\begin{scope} \clip (0,0) rectangle (7.122, 3.000); \begin{scope}[yshift=-2.984cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.967, in angle=-51.882] 1.891,0.293) .. (0.583,1.693); \draw [white, double=black, line width=0.125cm]([out angle=51.907, in angle=-137.929] 0.583,0.180) .. (1.890,1.581); \draw [white, double=black, line width=0.049cm]([out angle=158.352, in angle=-52.401] 3.100,2.246) .. (2.302,2.848); \draw [white, double=black, line width=0.049cm]([out angle=52.408, in angle=-158.253] 2.302,2.026) .. (3.100,2.629); \draw [white, double=black, line width=0.049cm]([out angle=-22.103, in angle=125.215] 3.373,2.628) .. (4.135,2.023); \draw [white, double=black, line width=0.049cm]([out angle=-125.196, in angle=22.101] 4.134,2.851) .. (3.373,2.247); \draw [white, double=black, line width=0.030cm]([out angle=-52.431, in angle=104.776] 4.432,1.620) .. (4.732,1.008); \draw [white, double=black, line width=0.030cm]([out angle=179.974, in angle=65.183] 4.992,1.344) .. (4.498,1.029); \draw [white, double=black, line width=0.030cm]([out angle=-65.180, in angle=-179.959] 4.497,0.846) .. (4.991,0.531); \draw [white, double=black, line width=0.030cm]([out angle=-104.773, in angle=52.450] 4.732,0.867) .. (4.431,0.254); \draw [white, double=black, line width=0.085cm]([out angle=123.595, in angle=-23.390] 6.587,0.244) .. (5.361,1.269); \draw [white, double=black, line width=0.085cm]([out angle=23.390, in angle=-123.592] 5.361,0.607) .. (6.587,1.632); \draw [white, double=black] ([out angle=42.071, in angle=-127.592] 1.890,1.581) .. (2.302,2.026); \draw [white, double=black] ([out angle=21.703, in angle=157.897] 3.101,2.629) .. (3.373,2.628); \draw [white, double=black] ([out angle=-54.785, in angle=127.569] 4.135,2.023) .. (4.432,1.620); \draw [white, double=black] ([out angle=-75.227, in angle=75.227] 4.732,1.009) .. (4.732,0.867); \draw [white, double=black] ([out angle=128.118, in angle=-128.091] 0.583,1.693) .. (0.583,3.180); \draw [white, double=black] ([out angle=128.118, in angle=-128.091] 0.583,-1.307) .. (0.583,0.180); \draw [white, double=black] ([out angle=-127.550, in angle=54.804] 4.431,3.254) .. (4.134,2.851); \draw [white, double=black] ([out angle=-127.550, in angle=54.804] 4.431,0.254) .. (4.134,-0.149); \draw [white, double=black] ([out angle=127.597, in angle=-42.033] 2.303,2.848) .. (1.891,3.293); \draw [white, double=black] ([out angle=127.597, in angle=-42.033] 2.303,-0.152) .. (1.891,0.293); \draw [white, double=black] ([out angle=156.610, in angle=-0.044] 5.361,1.269) .. (4.991,1.346); \draw [white, double=black] ([out angle=-114.817, in angle=114.811] 4.498,1.029) .. (4.498,0.845); \draw [white, double=black] ([out angle=0.041, in angle=-156.610] 4.991,0.531) .. (5.361,0.607); \draw [white, double=black] ([out angle=56.429, in angle=-56.405] 6.587,1.632) .. (6.587,3.244); \draw [white, double=black] ([out angle=56.429, in angle=-56.405] 6.587,-1.368) .. (6.587,0.244); \draw [white, double=black] ([out angle=-157.899, in angle=-21.694] 3.373,2.247) .. (3.101,2.246); \end{scope} \begin{scope}[yshift=0.016cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.967, in angle=-51.882] 1.891,0.293) .. (0.583,1.693); \draw [white, double=black, line width=0.125cm]([out angle=51.907, in angle=-137.929] 0.583,0.180) .. (1.890,1.581); \draw [white, double=black, line width=0.049cm]([out angle=158.352, in angle=-52.401] 3.100,2.246) .. (2.302,2.848); \draw [white, double=black, line width=0.049cm]([out angle=52.408, in angle=-158.253] 2.302,2.026) .. (3.100,2.629); \draw [white, double=black, line width=0.049cm]([out angle=-22.103, in angle=125.215] 3.373,2.628) .. (4.135,2.023); \draw [white, double=black, line width=0.049cm]([out angle=-125.196, in angle=22.101] 4.134,2.851) .. (3.373,2.247); \draw [white, double=black, line width=0.030cm]([out angle=-52.431, in angle=104.776] 4.432,1.620) .. (4.732,1.008); \draw [white, double=black, line width=0.030cm]([out angle=179.974, in angle=65.183] 4.992,1.344) .. (4.498,1.029); \draw [white, double=black, line width=0.030cm]([out angle=-65.180, in angle=-179.959] 4.497,0.846) .. (4.991,0.531); \draw [white, double=black, line width=0.030cm]([out angle=-104.773, in angle=52.450] 4.732,0.867) .. (4.431,0.254); \draw [white, double=black, line width=0.085cm]([out angle=123.595, in angle=-23.390] 6.587,0.244) .. (5.361,1.269); \draw [white, double=black, line width=0.085cm]([out angle=23.390, in angle=-123.592] 5.361,0.607) .. (6.587,1.632); \draw [white, double=black] ([out angle=42.071, in angle=-127.592] 1.890,1.581) .. (2.302,2.026); \draw [white, double=black] ([out angle=21.703, in angle=157.897] 3.101,2.629) .. (3.373,2.628); \draw [white, double=black] ([out angle=-54.785, in angle=127.569] 4.135,2.023) .. (4.432,1.620); \draw [white, double=black] ([out angle=-75.227, in angle=75.227] 4.732,1.009) .. (4.732,0.867); \draw [white, double=black] ([out angle=128.118, in angle=-128.091] 0.583,1.693) .. (0.583,3.180); \draw [white, double=black] ([out angle=128.118, in angle=-128.091] 0.583,-1.307) .. (0.583,0.180); \draw [white, double=black] ([out angle=-127.550, in angle=54.804] 4.431,3.254) .. (4.134,2.851); \draw [white, double=black] ([out angle=-127.550, in angle=54.804] 4.431,0.254) .. (4.134,-0.149); \draw [white, double=black] ([out angle=127.597, in angle=-42.033] 2.303,2.848) .. (1.891,3.293); \draw [white, double=black] ([out angle=127.597, in angle=-42.033] 2.303,-0.152) .. (1.891,0.293); \draw [white, double=black] ([out angle=156.610, in angle=-0.044] 5.361,1.269) .. (4.991,1.346); \draw [white, double=black] ([out angle=-114.817, in angle=114.811] 4.498,1.029) .. (4.498,0.845); \draw [white, double=black] ([out angle=0.041, in angle=-156.610] 4.991,0.531) .. (5.361,0.607); \draw [white, double=black] ([out angle=56.429, in angle=-56.405] 6.587,1.632) .. (6.587,3.244); \draw [white, double=black] ([out angle=56.429, in angle=-56.405] 6.587,-1.368) .. (6.587,0.244); \draw [white, double=black] ([out angle=-157.899, in angle=-21.694] 3.373,2.247) .. (3.101,2.246); \end{scope} \end{scope}

==> diagrams/links-1708.tex <==
\begin{scope} \clip (0,0) rectangle (6.453, 3.000); \begin{scope}[yshift=-1.940cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.391, in angle=-52.445] 1.891,0.423) .. (0.577,1.761); \draw [white, double=black, line width=0.125cm]([out angle=52.482, in angle=-141.340] 0.578,0.263) .. (1.890,1.602); \draw [white, double=black, line width=0.125cm]([out angle=132.059, in angle=-42.337] 3.424,1.954) .. (2.363,3.020); \draw [white, double=black, line width=0.125cm]([out angle=132.059, in angle=-42.337] 3.424,-1.046) .. (2.363,0.020); \draw [white, double=black, line width=0.125cm]([out angle=42.376, in angle=-132.030] 2.363,2.006) .. (3.423,3.072); \draw [white, double=black, line width=0.125cm]([out angle=42.376, in angle=-132.030] 2.363,-0.994) .. (3.423,0.072); \draw [white, double=black, line width=0.074cm]([out angle=149.166, in angle=-52.076] 4.692,0.711) .. (3.822,1.479); \draw [white, double=black, line width=0.074cm]([out angle=52.077, in angle=-153.704] 3.822,0.548) .. (4.714,1.275); \draw [white, double=black, line width=0.053cm]([out angle=0.338, in angle=110.683] 5.083,1.363) .. (5.743,0.909); \draw [white, double=black, line width=0.053cm]([out angle=-132.158, in angle=60.799] 5.899,1.728) .. (5.333,0.940); \draw [white, double=black, line width=0.023cm]([out angle=126.933, in angle=-38.091] 5.957,0.000) .. (5.467,0.500); \draw [white, double=black, line width=0.023cm]([out angle=-7.593, in angle=-95.691] 5.395,0.329) .. (5.780,0.633); \draw [white, double=black, line width=0.021cm]([out angle=121.169, in angle=-112.443] 5.278,0.405) .. (5.250,0.769); \draw [white, double=black, line width=0.021cm]([out angle=-8.710, in angle=169.348] 4.970,0.611) .. (5.373,0.542); \draw [white, double=black] ([out angle=38.660, in angle=-137.647] 1.890,1.602) .. (2.362,2.005); \draw [white, double=black] ([out angle=47.970, in angle=-127.896] 3.423,0.072) .. (3.822,0.548); \draw [white, double=black] ([out angle=26.331, in angle=-179.662] 4.714,1.276) .. (5.083,1.363); \draw [white, double=black] ([out angle=-69.317, in angle=84.309] 5.743,0.909) .. (5.780,0.633); \draw [white, double=black] ([out angle=172.407, in angle=-58.831] 5.395,0.329) .. (5.278,0.405); \draw [white, double=black] ([out angle=67.557, in angle=-119.201] 5.250,0.769) .. (5.333,0.940); \draw [white, double=black] ([out angle=127.555, in angle=-127.527] 0.577,1.761) .. (0.577,3.263); \draw [white, double=black] ([out angle=127.555, in angle=-127.527] 0.577,-1.239) .. (0.577,0.263); \draw [white, double=black] ([out angle=47.862, in angle=-53.067] 5.899,1.727) .. (5.957,3.000); \draw [white, double=black] ([out angle=47.862, in angle=-53.067] 5.899,-1.273) .. (5.957,0.000); \draw [white, double=black] ([out angle=137.666, in angle=-38.609] 2.363,3.020) .. (1.891,3.423); \draw [white, double=black] ([out angle=137.666, in angle=-38.609] 2.363,0.020) .. (1.891,0.423); \draw [white, double=black] ([out angle=127.924, in angle=-47.941] 3.822,1.479) .. (3.424,1.954); \draw [white, double=black] ([out angle=141.909, in angle=-10.652] 5.467,0.500) .. (5.373,0.542); \draw [white, double=black] ([out angle=171.290, in angle=-30.807] 4.970,0.611) .. (4.691,0.711); \end{scope} \begin{scope}[yshift=1.060cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.391, in angle=-52.445] 1.891,0.423) .. (0.577,1.761); \draw [white, double=black, line width=0.125cm]([out angle=52.482, in angle=-141.340] 0.578,0.263) .. (1.890,1.602); \draw [white, double=black, line width=0.125cm]([out angle=132.059, in angle=-42.337] 3.424,1.954) .. (2.363,3.020); \draw [white, double=black, line width=0.125cm]([out angle=132.059, in angle=-42.337] 3.424,-1.046) .. (2.363,0.020); \draw [white, double=black, line width=0.125cm]([out angle=42.376, in angle=-132.030] 2.363,2.006) .. (3.423,3.072); \draw [white, double=black, line width=0.125cm]([out angle=42.376, in angle=-132.030] 2.363,-0.994) .. (3.423,0.072); \draw [white, double=black, line width=0.074cm]([out angle=149.166, in angle=-52.076] 4.692,0.711) .. (3.822,1.479); \draw [white, double=black, line width=0.074cm]([out angle=52.077, in angle=-153.704] 3.822,0.548) .. (4.714,1.275); \draw [white, double=black, line width=0.053cm]([out angle=0.338, in angle=110.683] 5.083,1.363) .. (5.743,0.909); \draw [white, double=black, line width=0.053cm]([out angle=-132.158, in angle=60.799] 5.899,1.728) .. (5.333,0.940); \draw [white, double=black, line width=0.023cm]([out angle=126.933, in angle=-38.091] 5.957,0.000) .. (5.467,0.500); \draw [white, double=black, line width=0.023cm]([out angle=-7.593, in angle=-95.691] 5.395,0.329) .. (5.780,0.633); \draw [white, double=black, line width=0.021cm]([out angle=121.169, in angle=-112.443] 5.278,0.405) .. (5.250,0.769); \draw [white, double=black, line width=0.021cm]([out angle=-8.710, in angle=169.348] 4.970,0.611) .. (5.373,0.542); \draw [white, double=black] ([out angle=38.660, in angle=-137.647] 1.890,1.602) .. (2.362,2.005); \draw [white, double=black] ([out angle=47.970, in angle=-127.896] 3.423,0.072) .. (3.822,0.548); \draw [white, double=black] ([out angle=26.331, in angle=-179.662] 4.714,1.276) .. (5.083,1.363); \draw [white, double=black] ([out angle=-69.317, in angle=84.309] 5.743,0.909) .. (5.780,0.633); \draw [white, double=black] ([out angle=172.407, in angle=-58.831] 5.395,0.329) .. (5.278,0.405); \draw [white, double=black] ([out angle=67.557, in angle=-119.201] 5.250,0.769) .. (5.333,0.940); \draw [white, double=black] ([out angle=127.555, in angle=-127.527] 0.577,1.761) .. (0.577,3.263); \draw [white, double=black] ([out angle=127.555, in angle=-127.527] 0.577,-1.239) .. (0.577,0.263); \draw [white, double=black] ([out angle=47.862, in angle=-53.067] 5.899,1.727) .. (5.957,3.000); \draw [white, double=black] ([out angle=47.862, in angle=-53.067] 5.899,-1.273) .. (5.957,0.000); \draw [white, double=black] ([out angle=137.666, in angle=-38.609] 2.363,3.020) .. (1.891,3.423); \draw [white, double=black] ([out angle=137.666, in angle=-38.609] 2.363,0.020) .. (1.891,0.423); \draw [white, double=black] ([out angle=127.924, in angle=-47.941] 3.822,1.479) .. (3.424,1.954); \draw [white, double=black] ([out angle=141.909, in angle=-10.652] 5.467,0.500) .. (5.373,0.542); \draw [white, double=black] ([out angle=171.290, in angle=-30.807] 4.970,0.611) .. (4.691,0.711); \end{scope} \end{scope}

==> diagrams/links-1709.tex <==
\begin{scope} \clip (0,0) rectangle (5.895, 3.000); \begin{scope}[yshift=-0.393cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.245, in angle=-57.999] 1.697,0.597) .. (0.517,1.498); \draw [white, double=black, line width=0.058cm]([out angle=58.014, in angle=-163.215] 0.517,0.153) .. (1.696,1.055); \draw [white, double=black, line width=0.053cm]([out angle=-25.831, in angle=132.010] 2.001,1.031) .. (2.740,0.476); \draw [white, double=black, line width=0.053cm]([out angle=-132.001, in angle=25.783] 2.740,1.175) .. (2.001,0.621); \draw [white, double=black, line width=0.027cm]([out angle=69.715, in angle=-153.365] 3.211,2.626) .. (3.651,3.118); \draw [white, double=black, line width=0.027cm]([out angle=69.715, in angle=-153.365] 3.211,-0.374) .. (3.651,0.118); \draw [white, double=black, line width=0.027cm]([out angle=-38.359, in angle=104.033] 3.056,3.179) .. (3.420,2.615); \draw [white, double=black, line width=0.027cm]([out angle=-38.359, in angle=104.033] 3.056,0.179) .. (3.420,-0.385); \draw [white, double=black, line width=0.023cm]([out angle=-121.539, in angle=61.726] 3.399,2.478) .. (3.221,2.168); \draw [white, double=black, line width=0.023cm]([out angle=121.560, in angle=-61.725] 3.399,2.173) .. (3.221,2.483); \draw [white, double=black, line width=0.125cm]([out angle=32.232, in angle=-125.703] 4.064,0.351) .. (5.337,1.550); \draw [white, double=black, line width=0.125cm]([out angle=-32.220, in angle=125.709] 4.063,1.301) .. (5.337,0.103); \draw [white, double=black, line width=0.027cm]([out angle=-104.011, in angle=38.370] 3.420,2.036) .. (3.056,1.471); \draw [white, double=black, line width=0.027cm]([out angle=153.359, in angle=-69.686] 3.651,1.533) .. (3.211,2.025); \draw [white, double=black] ([out angle=16.785, in angle=154.169] 1.696,1.055) .. (2.001,1.031); \draw [white, double=black] ([out angle=-47.982, in angle=141.645] 2.739,0.477) .. (3.056,0.180); \draw [white, double=black] ([out angle=-75.967, in angle=58.461] 3.420,2.615) .. (3.399,2.478); \draw [white, double=black] ([out angle=122.001, in angle=-121.973] 0.517,1.498) .. (0.517,3.153); \draw [white, double=black] ([out angle=122.001, in angle=-121.973] 0.517,-1.502) .. (0.517,0.153); \draw [white, double=black] ([out angle=-118.266, in angle=110.283] 3.221,2.169) .. (3.211,2.026); \draw [white, double=black] ([out angle=118.284, in angle=-110.266] 3.221,2.484) .. (3.211,2.627); \draw [white, double=black] ([out angle=26.635, in angle=-147.768] 3.651,0.118) .. (4.064,0.351); \draw [white, double=black] ([out angle=75.989, in angle=-58.440] 3.420,2.036) .. (3.399,2.173); \draw [white, double=black] ([out angle=54.321, in angle=-54.291] 5.337,1.549) .. (5.337,3.103); \draw [white, double=black] ([out angle=54.321, in angle=-54.291] 5.337,-1.451) .. (5.337,0.103); \draw [white, double=black] ([out angle=147.780, in angle=-26.660] 4.063,1.301) .. (3.651,1.534); \draw [white, double=black] ([out angle=-141.628, in angle=47.999] 3.056,1.472) .. (2.740,1.175); \draw [white, double=black] ([out angle=-154.217, in angle=-16.755] 2.002,0.621) .. (1.697,0.597); \end{scope} \begin{scope}[yshift=2.607cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.245, in angle=-57.999] 1.697,0.597) .. (0.517,1.498); \draw [white, double=black, line width=0.058cm]([out angle=58.014, in angle=-163.215] 0.517,0.153) .. (1.696,1.055); \draw [white, double=black, line width=0.053cm]([out angle=-25.831, in angle=132.010] 2.001,1.031) .. (2.740,0.476); \draw [white, double=black, line width=0.053cm]([out angle=-132.001, in angle=25.783] 2.740,1.175) .. (2.001,0.621); \draw [white, double=black, line width=0.027cm]([out angle=69.715, in angle=-153.365] 3.211,2.626) .. (3.651,3.118); \draw [white, double=black, line width=0.027cm]([out angle=69.715, in angle=-153.365] 3.211,-0.374) .. (3.651,0.118); \draw [white, double=black, line width=0.027cm]([out angle=-38.359, in angle=104.033] 3.056,3.179) .. (3.420,2.615); \draw [white, double=black, line width=0.027cm]([out angle=-38.359, in angle=104.033] 3.056,0.179) .. (3.420,-0.385); \draw [white, double=black, line width=0.023cm]([out angle=-121.539, in angle=61.726] 3.399,2.478) .. (3.221,2.168); \draw [white, double=black, line width=0.023cm]([out angle=121.560, in angle=-61.725] 3.399,2.173) .. (3.221,2.483); \draw [white, double=black, line width=0.125cm]([out angle=32.232, in angle=-125.703] 4.064,0.351) .. (5.337,1.550); \draw [white, double=black, line width=0.125cm]([out angle=-32.220, in angle=125.709] 4.063,1.301) .. (5.337,0.103); \draw [white, double=black, line width=0.027cm]([out angle=-104.011, in angle=38.370] 3.420,2.036) .. (3.056,1.471); \draw [white, double=black, line width=0.027cm]([out angle=153.359, in angle=-69.686] 3.651,1.533) .. (3.211,2.025); \draw [white, double=black] ([out angle=16.785, in angle=154.169] 1.696,1.055) .. (2.001,1.031); \draw [white, double=black] ([out angle=-47.982, in angle=141.645] 2.739,0.477) .. (3.056,0.180); \draw [white, double=black] ([out angle=-75.967, in angle=58.461] 3.420,2.615) .. (3.399,2.478); \draw [white, double=black] ([out angle=122.001, in angle=-121.973] 0.517,1.498) .. (0.517,3.153); \draw [white, double=black] ([out angle=122.001, in angle=-121.973] 0.517,-1.502) .. (0.517,0.153); \draw [white, double=black] ([out angle=-118.266, in angle=110.283] 3.221,2.169) .. (3.211,2.026); \draw [white, double=black] ([out angle=118.284, in angle=-110.266] 3.221,2.484) .. (3.211,2.627); \draw [white, double=black] ([out angle=26.635, in angle=-147.768] 3.651,0.118) .. (4.064,0.351); \draw [white, double=black] ([out angle=75.989, in angle=-58.440] 3.420,2.036) .. (3.399,2.173); \draw [white, double=black] ([out angle=54.321, in angle=-54.291] 5.337,1.549) .. (5.337,3.103); \draw [white, double=black] ([out angle=54.321, in angle=-54.291] 5.337,-1.451) .. (5.337,0.103); \draw [white, double=black] ([out angle=147.780, in angle=-26.660] 4.063,1.301) .. (3.651,1.534); \draw [white, double=black] ([out angle=-141.628, in angle=47.999] 3.056,1.472) .. (2.740,1.175); \draw [white, double=black] ([out angle=-154.217, in angle=-16.755] 2.002,0.621) .. (1.697,0.597); \end{scope} \end{scope}

==> diagrams/links-171.tex <==
 \draw [white, double=black, line width=0.044cm]([out angle=-118.314, in angle=-61.668] 0.762,1.344) .. (0.084,1.344); \draw [white, double=black, line width=0.044cm]([out angle=90.006, in angle=-89.997] 0.423,0.000) .. (0.423,1.429); \draw [white, double=black, line width=0.044cm]([out angle=90.013, in angle=-90.005] 0.423,1.572) .. (0.423,3.001); \draw [white, double=black, line width=0.044cm]([out angle=61.683, in angle=118.330] 0.084,1.657) .. (0.762,1.657); \draw [white, double=black] ([out angle=90.003, in angle=-89.987] 0.423,1.429) .. (0.423,1.572); \draw [white, double=black] ([out angle=-61.670, in angle=61.686] 0.762,1.657) .. (0.762,1.344); \draw [white, double=black] ([out angle=118.333, in angle=-118.311] 0.085,1.344) .. (0.085,1.658); \draw [white, double=black, line width=0.000cm]([out angle=-288.758, in angle=-229.679] 0.424,8.072) .. (0.424,8.428); \draw [white, double=black, line width=0.000cm]([out angle=-89.990, in angle=-245.381] 0.423,11.836) .. (0.424,8.145); \draw [white, double=black, line width=0.000cm]([out angle=-31.374, in angle=-243.154] 0.424,7.935) .. (0.424,7.511); \draw [white, double=black, line width=0.000cm]([out angle=-105.923, in angle=-290.492] 0.424,8.068) .. (0.424,7.498); \draw [white, double=black, line width=0.000cm]([out angle=-69.462, in angle=-254.033] 0.424,7.335) .. (0.425,6.766); \draw [white, double=black, line width=0.000cm]([out angle=-116.802, in angle=-328.597] 0.424,7.322) .. (0.424,6.898); \draw [white, double=black, line width=0.000cm]([out angle=-114.582, in angle=-269.988] 0.424,6.692) .. (0.425,3.001); \draw [white, double=black, line width=0.000cm]([out angle=-130.285, in angle=-71.207] 0.425,6.408) .. (0.424,6.764); \draw [white, double=black] ([out angle=-65.381, in angle=-211.306] 0.424,8.145) .. (0.424,7.937); \draw [white, double=black] ([out angle=-63.154, in angle=-296.802] 0.424,7.511) .. (0.424,7.322); \draw [white, double=black] ([out angle=-148.593, in angle=-294.582] 0.424,6.900) .. (0.424,6.692); \draw [white, double=black] ([out angle=-251.207, in angle=-108.758] 0.424,6.764) .. (0.424,8.072); \draw [white, double=black] ([out angle=-49.686, in angle=-285.923] 0.424,8.427) .. (0.424,8.068); \draw [white, double=black] ([out angle=-110.492, in angle=-249.462] 0.424,7.498) .. (0.424,7.335); \draw [white, double=black] ([out angle=-74.033, in angle=-310.270] 0.425,6.766) .. (0.425,6.406);

==> diagrams/links-1710.tex <==
\begin{scope} \clip (0,0) rectangle (6.088, 3.000); \begin{scope}[yshift=-0.383cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.192, in angle=-58.367] 1.678,1.072) .. (0.513,1.953); \draw [white, double=black, line width=0.054cm]([out angle=58.380, in angle=-164.162] 0.513,0.618) .. (1.678,1.500); \draw [white, double=black, line width=0.048cm]([out angle=-27.985, in angle=138.255] 1.960,1.470) .. (2.599,1.025); \draw [white, double=black, line width=0.048cm]([out angle=-140.598, in angle=27.932] 2.609,1.535) .. (1.960,1.102); \draw [white, double=black, line width=0.033cm]([out angle=93.300, in angle=-111.333] 3.199,0.421) .. (3.298,1.041); \draw [white, double=black, line width=0.033cm]([out angle=-20.458, in angle=140.566] 2.880,0.854) .. (3.429,0.538); \draw [white, double=black, line width=0.034cm]([out angle=-83.558, in angle=71.759] 3.517,3.375) .. (3.446,2.689); \draw [white, double=black, line width=0.034cm]([out angle=-83.558, in angle=71.759] 3.517,0.375) .. (3.446,-0.311); \draw [white, double=black, line width=0.034cm]([out angle=169.034, in angle=-39.799] 3.904,2.957) .. (3.285,3.250); \draw [white, double=black, line width=0.034cm]([out angle=169.034, in angle=-39.799] 3.904,-0.043) .. (3.285,0.250); \draw [white, double=black, line width=0.101cm]([out angle=124.531, in angle=-27.448] 5.542,1.719) .. (4.294,2.822); \draw [white, double=black, line width=0.101cm]([out angle=124.531, in angle=-27.448] 5.542,-1.281) .. (4.294,-0.178); \draw [white, double=black, line width=0.101cm]([out angle=26.220, in angle=-124.525] 4.286,2.047) .. (5.542,3.134); \draw [white, double=black, line width=0.101cm]([out angle=26.220, in angle=-124.525] 4.286,-0.953) .. (5.542,0.134); \draw [white, double=black, line width=0.074cm]([out angle=-171.142, in angle=16.401] 3.858,1.912) .. (2.931,1.705); \draw [white, double=black, line width=0.074cm]([out angle=87.361, in angle=-89.792] 3.366,1.364) .. (3.386,2.315); \draw [white, double=black] ([out angle=15.838, in angle=152.015] 1.678,1.500) .. (1.960,1.470); \draw [white, double=black] ([out angle=-41.735, in angle=159.560] 2.598,1.026) .. (2.879,0.857); \draw [white, double=black] ([out angle=-39.434, in angle=96.442] 3.429,3.538) .. (3.517,3.375); \draw [white, double=black] ([out angle=-39.434, in angle=96.442] 3.429,0.538) .. (3.517,0.375); \draw [white, double=black] ([out angle=121.633, in angle=-121.601] 0.513,1.953) .. (0.512,3.618); \draw [white, double=black] ([out angle=121.633, in angle=-121.601] 0.513,-1.047) .. (0.512,0.618); \draw [white, double=black] ([out angle=-108.247, in angle=90.209] 3.445,2.691) .. (3.386,2.315); \draw [white, double=black] ([out angle=8.858, in angle=-153.780] 3.858,1.912) .. (4.286,2.047); \draw [white, double=black] ([out angle=55.502, in angle=-55.469] 5.543,0.133) .. (5.542,1.719); \draw [white, double=black] ([out angle=152.552, in angle=-10.987] 4.294,2.822) .. (3.903,2.958); \draw [white, double=black] ([out angle=152.552, in angle=-10.987] 4.294,-0.178) .. (3.903,-0.042); \draw [white, double=black] ([out angle=140.196, in angle=-86.695] 3.285,3.253) .. (3.199,3.424); \draw [white, double=black] ([out angle=140.196, in angle=-86.695] 3.285,0.253) .. (3.199,0.424); \draw [white, double=black] ([out angle=68.667, in angle=-92.639] 3.298,1.041) .. (3.366,1.364); \draw [white, double=black] ([out angle=-163.598, in angle=39.402] 2.931,1.705) .. (2.609,1.535); \draw [white, double=black] ([out angle=-152.068, in angle=-15.808] 1.960,1.102) .. (1.678,1.072); \end{scope} \begin{scope}[yshift=2.617cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.192, in angle=-58.367] 1.678,1.072) .. (0.513,1.953); \draw [white, double=black, line width=0.054cm]([out angle=58.380, in angle=-164.162] 0.513,0.618) .. (1.678,1.500); \draw [white, double=black, line width=0.048cm]([out angle=-27.985, in angle=138.255] 1.960,1.470) .. (2.599,1.025); \draw [white, double=black, line width=0.048cm]([out angle=-140.598, in angle=27.932] 2.609,1.535) .. (1.960,1.102); \draw [white, double=black, line width=0.033cm]([out angle=93.300, in angle=-111.333] 3.199,0.421) .. (3.298,1.041); \draw [white, double=black, line width=0.033cm]([out angle=-20.458, in angle=140.566] 2.880,0.854) .. (3.429,0.538); \draw [white, double=black, line width=0.034cm]([out angle=-83.558, in angle=71.759] 3.517,3.375) .. (3.446,2.689); \draw [white, double=black, line width=0.034cm]([out angle=-83.558, in angle=71.759] 3.517,0.375) .. (3.446,-0.311); \draw [white, double=black, line width=0.034cm]([out angle=169.034, in angle=-39.799] 3.904,2.957) .. (3.285,3.250); \draw [white, double=black, line width=0.034cm]([out angle=169.034, in angle=-39.799] 3.904,-0.043) .. (3.285,0.250); \draw [white, double=black, line width=0.101cm]([out angle=124.531, in angle=-27.448] 5.542,1.719) .. (4.294,2.822); \draw [white, double=black, line width=0.101cm]([out angle=124.531, in angle=-27.448] 5.542,-1.281) .. (4.294,-0.178); \draw [white, double=black, line width=0.101cm]([out angle=26.220, in angle=-124.525] 4.286,2.047) .. (5.542,3.134); \draw [white, double=black, line width=0.101cm]([out angle=26.220, in angle=-124.525] 4.286,-0.953) .. (5.542,0.134); \draw [white, double=black, line width=0.074cm]([out angle=-171.142, in angle=16.401] 3.858,1.912) .. (2.931,1.705); \draw [white, double=black, line width=0.074cm]([out angle=87.361, in angle=-89.792] 3.366,1.364) .. (3.386,2.315); \draw [white, double=black] ([out angle=15.838, in angle=152.015] 1.678,1.500) .. (1.960,1.470); \draw [white, double=black] ([out angle=-41.735, in angle=159.560] 2.598,1.026) .. (2.879,0.857); \draw [white, double=black] ([out angle=-39.434, in angle=96.442] 3.429,3.538) .. (3.517,3.375); \draw [white, double=black] ([out angle=-39.434, in angle=96.442] 3.429,0.538) .. (3.517,0.375); \draw [white, double=black] ([out angle=121.633, in angle=-121.601] 0.513,1.953) .. (0.512,3.618); \draw [white, double=black] ([out angle=121.633, in angle=-121.601] 0.513,-1.047) .. (0.512,0.618); \draw [white, double=black] ([out angle=-108.247, in angle=90.209] 3.445,2.691) .. (3.386,2.315); \draw [white, double=black] ([out angle=8.858, in angle=-153.780] 3.858,1.912) .. (4.286,2.047); \draw [white, double=black] ([out angle=55.502, in angle=-55.469] 5.543,0.133) .. (5.542,1.719); \draw [white, double=black] ([out angle=152.552, in angle=-10.987] 4.294,2.822) .. (3.903,2.958); \draw [white, double=black] ([out angle=152.552, in angle=-10.987] 4.294,-0.178) .. (3.903,-0.042); \draw [white, double=black] ([out angle=140.196, in angle=-86.695] 3.285,3.253) .. (3.199,3.424); \draw [white, double=black] ([out angle=140.196, in angle=-86.695] 3.285,0.253) .. (3.199,0.424); \draw [white, double=black] ([out angle=68.667, in angle=-92.639] 3.298,1.041) .. (3.366,1.364); \draw [white, double=black] ([out angle=-163.598, in angle=39.402] 2.931,1.705) .. (2.609,1.535); \draw [white, double=black] ([out angle=-152.068, in angle=-15.808] 1.960,1.102) .. (1.678,1.072); \end{scope} \end{scope}

==> diagrams/links-1711.tex <==
\begin{scope} \clip (0,0) rectangle (6.302, 3.000); \begin{scope}[yshift=-2.937cm]  \draw [white, double=black, line width=0.089cm]([out angle=155.638, in angle=-56.291] 1.763,0.571) .. (0.537,1.612); \draw [white, double=black, line width=0.089cm]([out angle=56.275, in angle=-155.652] 0.536,0.220) .. (1.763,1.261); \draw [white, double=black, line width=0.018cm]([out angle=4.470, in angle=114.911] 2.124,1.354) .. (2.531,1.116); \draw [white, double=black, line width=0.018cm]([out angle=-134.074, in angle=86.284] 2.610,1.583) .. (2.392,1.090); \draw [white, double=black, line width=0.015cm]([out angle=-53.763, in angle=115.384] 2.416,1.007) .. (2.531,0.814); \draw [white, double=black, line width=0.015cm]([out angle=-115.364, in angle=53.768] 2.531,1.018) .. (2.416,0.825); \draw [white, double=black, line width=0.018cm]([out angle=-86.287, in angle=134.077] 2.392,0.743) .. (2.610,0.251); \draw [white, double=black, line width=0.018cm]([out angle=-114.914, in angle=-4.473] 2.531,0.717) .. (2.124,0.479); \draw [white, double=black, line width=0.125cm]([out angle=127.646, in angle=-39.251] 5.724,0.166) .. (4.411,1.516); \draw [white, double=black, line width=0.125cm]([out angle=39.268, in angle=-127.642] 4.412,0.317) .. (5.724,1.667); \draw [white, double=black, line width=0.125cm]([out angle=-135.749, in angle=44.582] 3.950,2.905) .. (2.950,1.925); \draw [white, double=black, line width=0.125cm]([out angle=-135.749, in angle=44.582] 3.950,-0.095) .. (2.950,-1.075); \draw [white, double=black, line width=0.125cm]([out angle=135.738, in angle=-44.531] 3.950,1.928) .. (2.950,2.907); \draw [white, double=black, line width=0.125cm]([out angle=135.738, in angle=-44.531] 3.950,-1.072) .. (2.950,-0.093); \draw [white, double=black] ([out angle=24.348, in angle=-175.530] 1.763,1.261) .. (2.124,1.354); \draw [white, double=black] ([out angle=-65.089, in angle=64.636] 2.531,1.116) .. (2.531,1.018); \draw [white, double=black] ([out angle=-126.243, in angle=93.702] 2.416,0.825) .. (2.392,0.742); \draw [white, double=black] ([out angle=123.709, in angle=-123.704] 0.537,1.612) .. (0.536,3.221); \draw [white, double=black] ([out angle=123.709, in angle=-123.704] 0.537,-1.388) .. (0.536,0.221); \draw [white, double=black] ([out angle=-45.923, in angle=135.445] 2.610,3.251) .. (2.950,2.908); \draw [white, double=black] ([out angle=-45.923, in angle=135.445] 2.610,0.251) .. (2.950,-0.092); \draw [white, double=black] ([out angle=44.251, in angle=-140.732] 3.950,2.905) .. (4.412,3.317); \draw [white, double=black] ([out angle=44.251, in angle=-140.732] 3.950,-0.095) .. (4.412,0.317); \draw [white, double=black] ([out angle=52.365, in angle=-52.354] 5.724,1.667) .. (5.724,3.166); \draw [white, double=black] ([out angle=52.365, in angle=-52.354] 5.724,-1.333) .. (5.724,0.166); \draw [white, double=black] ([out angle=140.749, in angle=-44.270] 4.411,1.516) .. (3.950,1.928); \draw [white, double=black] ([out angle=-135.442, in angle=45.926] 2.950,1.926) .. (2.610,1.583); \draw [white, double=black] ([out angle=-93.716, in angle=126.226] 2.392,1.090) .. (2.416,1.007); \draw [white, double=black] ([out angle=-64.616, in angle=65.108] 2.531,0.814) .. (2.531,0.716); \draw [white, double=black] ([out angle=175.507, in angle=-24.362] 2.124,0.478) .. (1.763,0.571); \end{scope} \begin{scope}[yshift=0.063cm]  \draw [white, double=black, line width=0.089cm]([out angle=155.638, in angle=-56.291] 1.763,0.571) .. (0.537,1.612); \draw [white, double=black, line width=0.089cm]([out angle=56.275, in angle=-155.652] 0.536,0.220) .. (1.763,1.261); \draw [white, double=black, line width=0.018cm]([out angle=4.470, in angle=114.911] 2.124,1.354) .. (2.531,1.116); \draw [white, double=black, line width=0.018cm]([out angle=-134.074, in angle=86.284] 2.610,1.583) .. (2.392,1.090); \draw [white, double=black, line width=0.015cm]([out angle=-53.763, in angle=115.384] 2.416,1.007) .. (2.531,0.814); \draw [white, double=black, line width=0.015cm]([out angle=-115.364, in angle=53.768] 2.531,1.018) .. (2.416,0.825); \draw [white, double=black, line width=0.018cm]([out angle=-86.287, in angle=134.077] 2.392,0.743) .. (2.610,0.251); \draw [white, double=black, line width=0.018cm]([out angle=-114.914, in angle=-4.473] 2.531,0.717) .. (2.124,0.479); \draw [white, double=black, line width=0.125cm]([out angle=127.646, in angle=-39.251] 5.724,0.166) .. (4.411,1.516); \draw [white, double=black, line width=0.125cm]([out angle=39.268, in angle=-127.642] 4.412,0.317) .. (5.724,1.667); \draw [white, double=black, line width=0.125cm]([out angle=-135.749, in angle=44.582] 3.950,2.905) .. (2.950,1.925); \draw [white, double=black, line width=0.125cm]([out angle=-135.749, in angle=44.582] 3.950,-0.095) .. (2.950,-1.075); \draw [white, double=black, line width=0.125cm]([out angle=135.738, in angle=-44.531] 3.950,1.928) .. (2.950,2.907); \draw [white, double=black, line width=0.125cm]([out angle=135.738, in angle=-44.531] 3.950,-1.072) .. (2.950,-0.093); \draw [white, double=black] ([out angle=24.348, in angle=-175.530] 1.763,1.261) .. (2.124,1.354); \draw [white, double=black] ([out angle=-65.089, in angle=64.636] 2.531,1.116) .. (2.531,1.018); \draw [white, double=black] ([out angle=-126.243, in angle=93.702] 2.416,0.825) .. (2.392,0.742); \draw [white, double=black] ([out angle=123.709, in angle=-123.704] 0.537,1.612) .. (0.536,3.221); \draw [white, double=black] ([out angle=123.709, in angle=-123.704] 0.537,-1.388) .. (0.536,0.221); \draw [white, double=black] ([out angle=-45.923, in angle=135.445] 2.610,3.251) .. (2.950,2.908); \draw [white, double=black] ([out angle=-45.923, in angle=135.445] 2.610,0.251) .. (2.950,-0.092); \draw [white, double=black] ([out angle=44.251, in angle=-140.732] 3.950,2.905) .. (4.412,3.317); \draw [white, double=black] ([out angle=44.251, in angle=-140.732] 3.950,-0.095) .. (4.412,0.317); \draw [white, double=black] ([out angle=52.365, in angle=-52.354] 5.724,1.667) .. (5.724,3.166); \draw [white, double=black] ([out angle=52.365, in angle=-52.354] 5.724,-1.333) .. (5.724,0.166); \draw [white, double=black] ([out angle=140.749, in angle=-44.270] 4.411,1.516) .. (3.950,1.928); \draw [white, double=black] ([out angle=-135.442, in angle=45.926] 2.950,1.926) .. (2.610,1.583); \draw [white, double=black] ([out angle=-93.716, in angle=126.226] 2.392,1.090) .. (2.416,1.007); \draw [white, double=black] ([out angle=-64.616, in angle=65.108] 2.531,0.814) .. (2.531,0.716); \draw [white, double=black] ([out angle=175.507, in angle=-24.362] 2.124,0.478) .. (1.763,0.571); \end{scope} \end{scope}

==> diagrams/links-1712.tex <==
\begin{scope} \clip (0,0) rectangle (6.087, 3.000); \begin{scope}[yshift=-0.383cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.184, in angle=-58.372] 1.678,1.072) .. (0.513,1.954); \draw [white, double=black, line width=0.054cm]([out angle=58.376, in angle=-164.172] 0.513,0.618) .. (1.678,1.500); \draw [white, double=black, line width=0.048cm]([out angle=-27.971, in angle=138.244] 1.960,1.470) .. (2.599,1.025); \draw [white, double=black, line width=0.048cm]([out angle=-140.594, in angle=27.941] 2.609,1.535) .. (1.960,1.102); \draw [white, double=black, line width=0.033cm]([out angle=93.297, in angle=-111.336] 3.199,0.422) .. (3.297,1.042); \draw [white, double=black, line width=0.033cm]([out angle=-20.462, in angle=140.563] 2.879,0.855) .. (3.428,0.538); \draw [white, double=black, line width=0.034cm]([out angle=-83.564, in angle=71.757] 3.517,3.376) .. (3.446,2.689); \draw [white, double=black, line width=0.034cm]([out angle=-83.564, in angle=71.757] 3.517,0.376) .. (3.446,-0.311); \draw [white, double=black, line width=0.034cm]([out angle=169.027, in angle=-39.804] 3.903,2.957) .. (3.285,3.251); \draw [white, double=black, line width=0.034cm]([out angle=169.027, in angle=-39.804] 3.903,-0.043) .. (3.285,0.251); \draw [white, double=black, line width=0.100cm]([out angle=124.528, in angle=-27.448] 5.541,1.719) .. (4.293,2.822); \draw [white, double=black, line width=0.100cm]([out angle=124.528, in angle=-27.448] 5.541,-1.281) .. (4.293,-0.178); \draw [white, double=black, line width=0.100cm]([out angle=26.218, in angle=-124.523] 4.285,2.047) .. (5.541,3.134); \draw [white, double=black, line width=0.100cm]([out angle=26.218, in angle=-124.523] 4.285,-0.953) .. (5.541,0.134); \draw [white, double=black, line width=0.074cm]([out angle=-171.142, in angle=16.402] 3.858,1.912) .. (2.931,1.705); \draw [white, double=black, line width=0.074cm]([out angle=87.358, in angle=-89.793] 3.366,1.364) .. (3.386,2.315); \draw [white, double=black] ([out angle=15.828, in angle=152.029] 1.678,1.500) .. (1.960,1.470); \draw [white, double=black] ([out angle=-41.746, in angle=159.550] 2.599,1.026) .. (2.879,0.856); \draw [white, double=black] ([out angle=-39.437, in angle=96.436] 3.428,3.538) .. (3.517,3.376); \draw [white, double=black] ([out angle=-39.437, in angle=96.436] 3.428,0.538) .. (3.517,0.376); \draw [white, double=black] ([out angle=121.628, in angle=-121.609] 0.513,1.954) .. (0.512,3.618); \draw [white, double=black] ([out angle=121.628, in angle=-121.609] 0.513,-1.046) .. (0.512,0.618); \draw [white, double=black] ([out angle=-108.248, in angle=90.209] 3.445,2.691) .. (3.386,2.315); \draw [white, double=black] ([out angle=8.858, in angle=-153.782] 3.858,1.912) .. (4.285,2.047); \draw [white, double=black] ([out angle=55.494, in angle=-55.472] 5.542,0.133) .. (5.541,1.719); \draw [white, double=black] ([out angle=152.552, in angle=-10.985] 4.293,2.822) .. (3.903,2.958); \draw [white, double=black] ([out angle=152.552, in angle=-10.985] 4.293,-0.178) .. (3.903,-0.042); \draw [white, double=black] ([out angle=140.191, in angle=-86.702] 3.284,3.253) .. (3.198,3.423); \draw [white, double=black] ([out angle=140.191, in angle=-86.702] 3.284,0.253) .. (3.198,0.423); \draw [white, double=black] ([out angle=68.664, in angle=-92.642] 3.297,1.042) .. (3.366,1.364); \draw [white, double=black] ([out angle=-163.596, in angle=39.406] 2.931,1.705) .. (2.609,1.535); \draw [white, double=black] ([out angle=-152.059, in angle=-15.816] 1.960,1.102) .. (1.678,1.072); \end{scope} \begin{scope}[yshift=2.617cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.184, in angle=-58.372] 1.678,1.072) .. (0.513,1.954); \draw [white, double=black, line width=0.054cm]([out angle=58.376, in angle=-164.172] 0.513,0.618) .. (1.678,1.500); \draw [white, double=black, line width=0.048cm]([out angle=-27.971, in angle=138.244] 1.960,1.470) .. (2.599,1.025); \draw [white, double=black, line width=0.048cm]([out angle=-140.594, in angle=27.941] 2.609,1.535) .. (1.960,1.102); \draw [white, double=black, line width=0.033cm]([out angle=93.297, in angle=-111.336] 3.199,0.422) .. (3.297,1.042); \draw [white, double=black, line width=0.033cm]([out angle=-20.462, in angle=140.563] 2.879,0.855) .. (3.428,0.538); \draw [white, double=black, line width=0.034cm]([out angle=-83.564, in angle=71.757] 3.517,3.376) .. (3.446,2.689); \draw [white, double=black, line width=0.034cm]([out angle=-83.564, in angle=71.757] 3.517,0.376) .. (3.446,-0.311); \draw [white, double=black, line width=0.034cm]([out angle=169.027, in angle=-39.804] 3.903,2.957) .. (3.285,3.251); \draw [white, double=black, line width=0.034cm]([out angle=169.027, in angle=-39.804] 3.903,-0.043) .. (3.285,0.251); \draw [white, double=black, line width=0.100cm]([out angle=124.528, in angle=-27.448] 5.541,1.719) .. (4.293,2.822); \draw [white, double=black, line width=0.100cm]([out angle=124.528, in angle=-27.448] 5.541,-1.281) .. (4.293,-0.178); \draw [white, double=black, line width=0.100cm]([out angle=26.218, in angle=-124.523] 4.285,2.047) .. (5.541,3.134); \draw [white, double=black, line width=0.100cm]([out angle=26.218, in angle=-124.523] 4.285,-0.953) .. (5.541,0.134); \draw [white, double=black, line width=0.074cm]([out angle=-171.142, in angle=16.402] 3.858,1.912) .. (2.931,1.705); \draw [white, double=black, line width=0.074cm]([out angle=87.358, in angle=-89.793] 3.366,1.364) .. (3.386,2.315); \draw [white, double=black] ([out angle=15.828, in angle=152.029] 1.678,1.500) .. (1.960,1.470); \draw [white, double=black] ([out angle=-41.746, in angle=159.550] 2.599,1.026) .. (2.879,0.856); \draw [white, double=black] ([out angle=-39.437, in angle=96.436] 3.428,3.538) .. (3.517,3.376); \draw [white, double=black] ([out angle=-39.437, in angle=96.436] 3.428,0.538) .. (3.517,0.376); \draw [white, double=black] ([out angle=121.628, in angle=-121.609] 0.513,1.954) .. (0.512,3.618); \draw [white, double=black] ([out angle=121.628, in angle=-121.609] 0.513,-1.046) .. (0.512,0.618); \draw [white, double=black] ([out angle=-108.248, in angle=90.209] 3.445,2.691) .. (3.386,2.315); \draw [white, double=black] ([out angle=8.858, in angle=-153.782] 3.858,1.912) .. (4.285,2.047); \draw [white, double=black] ([out angle=55.494, in angle=-55.472] 5.542,0.133) .. (5.541,1.719); \draw [white, double=black] ([out angle=152.552, in angle=-10.985] 4.293,2.822) .. (3.903,2.958); \draw [white, double=black] ([out angle=152.552, in angle=-10.985] 4.293,-0.178) .. (3.903,-0.042); \draw [white, double=black] ([out angle=140.191, in angle=-86.702] 3.284,3.253) .. (3.198,3.423); \draw [white, double=black] ([out angle=140.191, in angle=-86.702] 3.284,0.253) .. (3.198,0.423); \draw [white, double=black] ([out angle=68.664, in angle=-92.642] 3.297,1.042) .. (3.366,1.364); \draw [white, double=black] ([out angle=-163.596, in angle=39.406] 2.931,1.705) .. (2.609,1.535); \draw [white, double=black] ([out angle=-152.059, in angle=-15.816] 1.960,1.102) .. (1.678,1.072); \end{scope} \end{scope}

==> diagrams/links-1713.tex <==
\begin{scope} \clip (0,0) rectangle (6.484, 3.000); \begin{scope}[yshift=-2.993cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.887, in angle=-52.365] 1.891,0.318) .. (0.578,1.665); \draw [white, double=black, line width=0.125cm]([out angle=52.387, in angle=-140.848] 0.579,0.165) .. (1.891,1.513); \draw [white, double=black, line width=0.125cm]([out angle=133.197, in angle=-43.869] 3.353,1.898) .. (2.355,2.908); \draw [white, double=black, line width=0.125cm]([out angle=133.197, in angle=-43.869] 3.353,-1.102) .. (2.355,-0.092); \draw [white, double=black, line width=0.125cm]([out angle=43.882, in angle=-135.674] 2.355,1.923) .. (3.375,2.912); \draw [white, double=black, line width=0.125cm]([out angle=43.882, in angle=-135.674] 2.355,-1.077) .. (3.375,-0.088); \draw [white, double=black, line width=0.043cm]([out angle=47.085, in angle=-117.267] 3.750,0.296) .. (4.176,0.902); \draw [white, double=black, line width=0.043cm]([out angle=-64.639, in angle=172.857] 3.844,0.908) .. (4.375,0.524); \draw [white, double=black, line width=0.018cm]([out angle=-179.689, in angle=-1.978] 4.471,1.222) .. (4.112,1.227); \draw [white, double=black, line width=0.018cm]([out angle=72.536, in angle=-46.844] 4.238,1.050) .. (4.169,1.352); \draw [white, double=black, line width=0.018cm]([out angle=-174.583, in angle=85.781] 4.063,1.392) .. (3.803,1.127); \draw [white, double=black, line width=0.018cm]([out angle=150.551, in angle=-49.295] 4.033,1.250) .. (3.663,1.553); \draw [white, double=black, line width=0.077cm]([out angle=19.830, in angle=-122.938] 4.744,0.565) .. (5.956,1.527); \draw [white, double=black, line width=0.077cm]([out angle=-23.270, in angle=122.942] 4.762,1.164) .. (5.956,0.156); \draw [white, double=black] ([out angle=39.152, in angle=-136.128] 1.891,1.513) .. (2.354,1.924); \draw [white, double=black] ([out angle=44.326, in angle=-132.915] 3.375,2.912) .. (3.750,3.296); \draw [white, double=black] ([out angle=44.326, in angle=-132.915] 3.375,-0.088) .. (3.750,0.296); \draw [white, double=black] ([out angle=62.733, in angle=-107.456] 4.176,0.902) .. (4.237,1.052); \draw [white, double=black] ([out angle=133.156, in angle=5.417] 4.169,1.352) .. (4.063,1.392); \draw [white, double=black] ([out angle=-94.219, in angle=115.340] 3.803,1.127) .. (3.845,0.906); \draw [white, double=black] ([out angle=-7.143, in angle=-160.170] 4.375,0.524) .. (4.744,0.565); \draw [white, double=black] ([out angle=127.635, in angle=-127.602] 0.578,1.665) .. (0.578,3.165); \draw [white, double=black] ([out angle=127.635, in angle=-127.602] 0.578,-1.335) .. (0.578,0.165); \draw [white, double=black] ([out angle=57.089, in angle=-57.058] 5.957,1.527) .. (5.956,3.156); \draw [white, double=black] ([out angle=57.089, in angle=-57.058] 5.957,-1.473) .. (5.956,0.156); \draw [white, double=black] ([out angle=136.130, in angle=-39.113] 2.355,2.908) .. (1.891,3.318); \draw [white, double=black] ([out angle=136.130, in angle=-39.113] 2.355,-0.092) .. (1.891,0.318); \draw [white, double=black] ([out angle=130.705, in angle=-46.803] 3.663,1.553) .. (3.353,1.898); \draw [white, double=black] ([out angle=156.730, in angle=0.291] 4.762,1.164) .. (4.470,1.224); \draw [white, double=black] ([out angle=178.022, in angle=-29.449] 4.112,1.227) .. (4.033,1.250); \end{scope} \begin{scope}[yshift=0.007cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.887, in angle=-52.365] 1.891,0.318) .. (0.578,1.665); \draw [white, double=black, line width=0.125cm]([out angle=52.387, in angle=-140.848] 0.579,0.165) .. (1.891,1.513); \draw [white, double=black, line width=0.125cm]([out angle=133.197, in angle=-43.869] 3.353,1.898) .. (2.355,2.908); \draw [white, double=black, line width=0.125cm]([out angle=133.197, in angle=-43.869] 3.353,-1.102) .. (2.355,-0.092); \draw [white, double=black, line width=0.125cm]([out angle=43.882, in angle=-135.674] 2.355,1.923) .. (3.375,2.912); \draw [white, double=black, line width=0.125cm]([out angle=43.882, in angle=-135.674] 2.355,-1.077) .. (3.375,-0.088); \draw [white, double=black, line width=0.043cm]([out angle=47.085, in angle=-117.267] 3.750,0.296) .. (4.176,0.902); \draw [white, double=black, line width=0.043cm]([out angle=-64.639, in angle=172.857] 3.844,0.908) .. (4.375,0.524); \draw [white, double=black, line width=0.018cm]([out angle=-179.689, in angle=-1.978] 4.471,1.222) .. (4.112,1.227); \draw [white, double=black, line width=0.018cm]([out angle=72.536, in angle=-46.844] 4.238,1.050) .. (4.169,1.352); \draw [white, double=black, line width=0.018cm]([out angle=-174.583, in angle=85.781] 4.063,1.392) .. (3.803,1.127); \draw [white, double=black, line width=0.018cm]([out angle=150.551, in angle=-49.295] 4.033,1.250) .. (3.663,1.553); \draw [white, double=black, line width=0.077cm]([out angle=19.830, in angle=-122.938] 4.744,0.565) .. (5.956,1.527); \draw [white, double=black, line width=0.077cm]([out angle=-23.270, in angle=122.942] 4.762,1.164) .. (5.956,0.156); \draw [white, double=black] ([out angle=39.152, in angle=-136.128] 1.891,1.513) .. (2.354,1.924); \draw [white, double=black] ([out angle=44.326, in angle=-132.915] 3.375,2.912) .. (3.750,3.296); \draw [white, double=black] ([out angle=44.326, in angle=-132.915] 3.375,-0.088) .. (3.750,0.296); \draw [white, double=black] ([out angle=62.733, in angle=-107.456] 4.176,0.902) .. (4.237,1.052); \draw [white, double=black] ([out angle=133.156, in angle=5.417] 4.169,1.352) .. (4.063,1.392); \draw [white, double=black] ([out angle=-94.219, in angle=115.340] 3.803,1.127) .. (3.845,0.906); \draw [white, double=black] ([out angle=-7.143, in angle=-160.170] 4.375,0.524) .. (4.744,0.565); \draw [white, double=black] ([out angle=127.635, in angle=-127.602] 0.578,1.665) .. (0.578,3.165); \draw [white, double=black] ([out angle=127.635, in angle=-127.602] 0.578,-1.335) .. (0.578,0.165); \draw [white, double=black] ([out angle=57.089, in angle=-57.058] 5.957,1.527) .. (5.956,3.156); \draw [white, double=black] ([out angle=57.089, in angle=-57.058] 5.957,-1.473) .. (5.956,0.156); \draw [white, double=black] ([out angle=136.130, in angle=-39.113] 2.355,2.908) .. (1.891,3.318); \draw [white, double=black] ([out angle=136.130, in angle=-39.113] 2.355,-0.092) .. (1.891,0.318); \draw [white, double=black] ([out angle=130.705, in angle=-46.803] 3.663,1.553) .. (3.353,1.898); \draw [white, double=black] ([out angle=156.730, in angle=0.291] 4.762,1.164) .. (4.470,1.224); \draw [white, double=black] ([out angle=178.022, in angle=-29.449] 4.112,1.227) .. (4.033,1.250); \end{scope} \end{scope}

==> diagrams/links-1714.tex <==
\begin{scope} \clip (0,0) rectangle (5.371, 3.000); \begin{scope}[yshift=-1.452cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.296, in angle=-53.855] 1.820,0.402) .. (0.563,1.671); \draw [white, double=black, line width=0.125cm]([out angle=53.847, in angle=-147.250] 0.563,0.212) .. (1.856,1.431); \draw [white, double=black, line width=0.050cm]([out angle=145.640, in angle=-63.785] 3.067,1.708) .. (2.495,2.368); \draw [white, double=black, line width=0.050cm]([out angle=32.358, in angle=-114.899] 2.313,1.721) .. (2.884,2.372); \draw [white, double=black, line width=0.033cm]([out angle=91.819, in angle=-26.018] 2.934,2.619) .. (2.670,3.028); \draw [white, double=black, line width=0.033cm]([out angle=91.819, in angle=-26.018] 2.934,-0.381) .. (2.670,0.028); \draw [white, double=black, line width=0.033cm]([out angle=26.381, in angle=-143.638] 2.671,2.777) .. (3.154,3.072); \draw [white, double=black, line width=0.033cm]([out angle=26.381, in angle=-143.638] 2.671,-0.223) .. (3.154,0.072); \draw [white, double=black, line width=0.014cm]([out angle=122.134, in angle=-36.339] 2.408,2.881) .. (2.150,3.158); \draw [white, double=black, line width=0.014cm]([out angle=122.134, in angle=-36.339] 2.408,-0.119) .. (2.150,0.158); \draw [white, double=black, line width=0.014cm]([out angle=88.851, in angle=-174.976] 2.302,2.851) .. (2.498,3.061); \draw [white, double=black, line width=0.014cm]([out angle=88.851, in angle=-174.976] 2.302,-0.149) .. (2.498,0.061); \draw [white, double=black, line width=0.013cm]([out angle=-39.098, in angle=-161.769] 2.338,2.774) .. (2.561,2.733); \draw [white, double=black, line width=0.013cm]([out angle=-85.459, in angle=92.822] 2.428,2.822) .. (2.445,2.563); \draw [white, double=black, line width=0.125cm]([out angle=126.423, in angle=-34.346] 4.805,0.157) .. (3.512,1.404); \draw [white, double=black, line width=0.125cm]([out angle=36.414, in angle=-126.416] 3.531,0.349) .. (4.805,1.623); \draw [white, double=black] ([out angle=32.750, in angle=-147.680] 1.856,1.431) .. (2.313,1.722); \draw [white, double=black] ([out angle=65.101, in angle=-88.181] 2.884,2.372) .. (2.934,2.619); \draw [white, double=black] ([out angle=153.982, in angle=5.019] 2.670,3.028) .. (2.498,3.060); \draw [white, double=black] ([out angle=153.982, in angle=5.019] 2.670,0.028) .. (2.498,0.060); \draw [white, double=black] ([out angle=-91.149, in angle=140.902] 2.302,2.851) .. (2.338,2.774); \draw [white, double=black] ([out angle=18.091, in angle=-153.619] 2.561,2.732) .. (2.671,2.777); \draw [white, double=black] ([out angle=36.362, in angle=-143.586] 3.154,0.072) .. (3.531,0.349); \draw [white, double=black] ([out angle=126.145, in angle=-126.126] 0.563,1.671) .. (0.563,3.213); \draw [white, double=black] ([out angle=126.145, in angle=-126.126] 0.563,-1.329) .. (0.563,0.213); \draw [white, double=black] ([out angle=53.603, in angle=-53.577] 4.805,1.623) .. (4.805,3.157); \draw [white, double=black] ([out angle=53.603, in angle=-53.577] 4.805,-1.377) .. (4.805,0.157); \draw [white, double=black] ([out angle=143.636, in angle=-36.704] 2.150,0.157) .. (1.820,0.402); \draw [white, double=black] ([out angle=116.191, in angle=-87.178] 2.495,2.369) .. (2.445,2.563); \draw [white, double=black] ([out angle=94.541, in angle=-57.866] 2.428,2.822) .. (2.408,2.881); \draw [white, double=black] ([out angle=145.654, in angle=-34.374] 3.512,1.404) .. (3.066,1.709); \end{scope} \begin{scope}[yshift=1.548cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.296, in angle=-53.855] 1.820,0.402) .. (0.563,1.671); \draw [white, double=black, line width=0.125cm]([out angle=53.847, in angle=-147.250] 0.563,0.212) .. (1.856,1.431); \draw [white, double=black, line width=0.050cm]([out angle=145.640, in angle=-63.785] 3.067,1.708) .. (2.495,2.368); \draw [white, double=black, line width=0.050cm]([out angle=32.358, in angle=-114.899] 2.313,1.721) .. (2.884,2.372); \draw [white, double=black, line width=0.033cm]([out angle=91.819, in angle=-26.018] 2.934,2.619) .. (2.670,3.028); \draw [white, double=black, line width=0.033cm]([out angle=91.819, in angle=-26.018] 2.934,-0.381) .. (2.670,0.028); \draw [white, double=black, line width=0.033cm]([out angle=26.381, in angle=-143.638] 2.671,2.777) .. (3.154,3.072); \draw [white, double=black, line width=0.033cm]([out angle=26.381, in angle=-143.638] 2.671,-0.223) .. (3.154,0.072); \draw [white, double=black, line width=0.014cm]([out angle=122.134, in angle=-36.339] 2.408,2.881) .. (2.150,3.158); \draw [white, double=black, line width=0.014cm]([out angle=122.134, in angle=-36.339] 2.408,-0.119) .. (2.150,0.158); \draw [white, double=black, line width=0.014cm]([out angle=88.851, in angle=-174.976] 2.302,2.851) .. (2.498,3.061); \draw [white, double=black, line width=0.014cm]([out angle=88.851, in angle=-174.976] 2.302,-0.149) .. (2.498,0.061); \draw [white, double=black, line width=0.013cm]([out angle=-39.098, in angle=-161.769] 2.338,2.774) .. (2.561,2.733); \draw [white, double=black, line width=0.013cm]([out angle=-85.459, in angle=92.822] 2.428,2.822) .. (2.445,2.563); \draw [white, double=black, line width=0.125cm]([out angle=126.423, in angle=-34.346] 4.805,0.157) .. (3.512,1.404); \draw [white, double=black, line width=0.125cm]([out angle=36.414, in angle=-126.416] 3.531,0.349) .. (4.805,1.623); \draw [white, double=black] ([out angle=32.750, in angle=-147.680] 1.856,1.431) .. (2.313,1.722); \draw [white, double=black] ([out angle=65.101, in angle=-88.181] 2.884,2.372) .. (2.934,2.619); \draw [white, double=black] ([out angle=153.982, in angle=5.019] 2.670,3.028) .. (2.498,3.060); \draw [white, double=black] ([out angle=153.982, in angle=5.019] 2.670,0.028) .. (2.498,0.060); \draw [white, double=black] ([out angle=-91.149, in angle=140.902] 2.302,2.851) .. (2.338,2.774); \draw [white, double=black] ([out angle=18.091, in angle=-153.619] 2.561,2.732) .. (2.671,2.777); \draw [white, double=black] ([out angle=36.362, in angle=-143.586] 3.154,0.072) .. (3.531,0.349); \draw [white, double=black] ([out angle=126.145, in angle=-126.126] 0.563,1.671) .. (0.563,3.213); \draw [white, double=black] ([out angle=126.145, in angle=-126.126] 0.563,-1.329) .. (0.563,0.213); \draw [white, double=black] ([out angle=53.603, in angle=-53.577] 4.805,1.623) .. (4.805,3.157); \draw [white, double=black] ([out angle=53.603, in angle=-53.577] 4.805,-1.377) .. (4.805,0.157); \draw [white, double=black] ([out angle=143.636, in angle=-36.704] 2.150,0.157) .. (1.820,0.402); \draw [white, double=black] ([out angle=116.191, in angle=-87.178] 2.495,2.369) .. (2.445,2.563); \draw [white, double=black] ([out angle=94.541, in angle=-57.866] 2.428,2.822) .. (2.408,2.881); \draw [white, double=black] ([out angle=145.654, in angle=-34.374] 3.512,1.404) .. (3.066,1.709); \end{scope} \end{scope}

==> diagrams/links-1715.tex <==
\begin{scope} \clip (0,0) rectangle (5.371, 3.000); \begin{scope}[yshift=-1.452cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.297, in angle=-53.855] 1.820,0.402) .. (0.563,1.671); \draw [white, double=black, line width=0.125cm]([out angle=53.849, in angle=-147.252] 0.563,0.212) .. (1.855,1.430); \draw [white, double=black, line width=0.050cm]([out angle=145.635, in angle=-63.790] 3.066,1.708) .. (2.494,2.368); \draw [white, double=black, line width=0.050cm]([out angle=32.353, in angle=-114.902] 2.313,1.721) .. (2.884,2.372); \draw [white, double=black, line width=0.033cm]([out angle=91.817, in angle=-26.036] 2.934,2.619) .. (2.670,3.028); \draw [white, double=black, line width=0.033cm]([out angle=91.817, in angle=-26.036] 2.934,-0.381) .. (2.670,0.028); \draw [white, double=black, line width=0.033cm]([out angle=26.360, in angle=-143.624] 2.670,2.777) .. (3.154,3.072); \draw [white, double=black, line width=0.033cm]([out angle=26.360, in angle=-143.624] 2.670,-0.223) .. (3.154,0.072); \draw [white, double=black, line width=0.014cm]([out angle=122.127, in angle=-36.344] 2.408,2.881) .. (2.150,3.158); \draw [white, double=black, line width=0.014cm]([out angle=122.127, in angle=-36.344] 2.408,-0.119) .. (2.150,0.158); \draw [white, double=black, line width=0.014cm]([out angle=88.848, in angle=-174.979] 2.302,2.851) .. (2.498,3.061); \draw [white, double=black, line width=0.014cm]([out angle=88.848, in angle=-174.979] 2.302,-0.149) .. (2.498,0.061); \draw [white, double=black, line width=0.013cm]([out angle=-39.100, in angle=-161.766] 2.337,2.774) .. (2.561,2.733); \draw [white, double=black, line width=0.013cm]([out angle=-85.456, in angle=92.823] 2.428,2.821) .. (2.444,2.563); \draw [white, double=black, line width=0.125cm]([out angle=36.410, in angle=-126.416] 3.531,0.349) .. (4.805,1.623); \draw [white, double=black, line width=0.125cm]([out angle=-34.348, in angle=126.421] 3.512,1.404) .. (4.805,0.157); \draw [white, double=black] ([out angle=32.748, in angle=-147.676] 1.855,1.430) .. (2.312,1.722); \draw [white, double=black] ([out angle=65.098, in angle=-88.183] 2.884,2.372) .. (2.934,2.619); \draw [white, double=black] ([out angle=153.964, in angle=5.017] 2.670,3.028) .. (2.498,3.060); \draw [white, double=black] ([out angle=153.964, in angle=5.017] 2.670,0.028) .. (2.498,0.060); \draw [white, double=black] ([out angle=-91.152, in angle=140.900] 2.302,2.851) .. (2.337,2.774); \draw [white, double=black] ([out angle=18.128, in angle=-153.640] 2.561,2.732) .. (2.670,2.777); \draw [white, double=black] ([out angle=36.376, in angle=-143.590] 3.154,0.072) .. (3.531,0.349); \draw [white, double=black] ([out angle=126.145, in angle=-126.131] 0.563,1.671) .. (0.563,3.213); \draw [white, double=black] ([out angle=126.145, in angle=-126.131] 0.563,-1.329) .. (0.563,0.213); \draw [white, double=black] ([out angle=53.598, in angle=-53.579] 4.805,1.623) .. (4.805,3.157); \draw [white, double=black] ([out angle=53.598, in angle=-53.579] 4.805,-1.377) .. (4.805,0.157); \draw [white, double=black] ([out angle=143.637, in angle=-36.703] 2.150,0.157) .. (1.820,0.402); \draw [white, double=black] ([out angle=116.192, in angle=-87.177] 2.495,2.368) .. (2.444,2.563); \draw [white, double=black] ([out angle=94.544, in angle=-57.873] 2.428,2.821) .. (2.408,2.880); \draw [white, double=black] ([out angle=145.652, in angle=-34.375] 3.512,1.404) .. (3.066,1.709); \end{scope} \begin{scope}[yshift=1.548cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.297, in angle=-53.855] 1.820,0.402) .. (0.563,1.671); \draw [white, double=black, line width=0.125cm]([out angle=53.849, in angle=-147.252] 0.563,0.212) .. (1.855,1.430); \draw [white, double=black, line width=0.050cm]([out angle=145.635, in angle=-63.790] 3.066,1.708) .. (2.494,2.368); \draw [white, double=black, line width=0.050cm]([out angle=32.353, in angle=-114.902] 2.313,1.721) .. (2.884,2.372); \draw [white, double=black, line width=0.033cm]([out angle=91.817, in angle=-26.036] 2.934,2.619) .. (2.670,3.028); \draw [white, double=black, line width=0.033cm]([out angle=91.817, in angle=-26.036] 2.934,-0.381) .. (2.670,0.028); \draw [white, double=black, line width=0.033cm]([out angle=26.360, in angle=-143.624] 2.670,2.777) .. (3.154,3.072); \draw [white, double=black, line width=0.033cm]([out angle=26.360, in angle=-143.624] 2.670,-0.223) .. (3.154,0.072); \draw [white, double=black, line width=0.014cm]([out angle=122.127, in angle=-36.344] 2.408,2.881) .. (2.150,3.158); \draw [white, double=black, line width=0.014cm]([out angle=122.127, in angle=-36.344] 2.408,-0.119) .. (2.150,0.158); \draw [white, double=black, line width=0.014cm]([out angle=88.848, in angle=-174.979] 2.302,2.851) .. (2.498,3.061); \draw [white, double=black, line width=0.014cm]([out angle=88.848, in angle=-174.979] 2.302,-0.149) .. (2.498,0.061); \draw [white, double=black, line width=0.013cm]([out angle=-39.100, in angle=-161.766] 2.337,2.774) .. (2.561,2.733); \draw [white, double=black, line width=0.013cm]([out angle=-85.456, in angle=92.823] 2.428,2.821) .. (2.444,2.563); \draw [white, double=black, line width=0.125cm]([out angle=36.410, in angle=-126.416] 3.531,0.349) .. (4.805,1.623); \draw [white, double=black, line width=0.125cm]([out angle=-34.348, in angle=126.421] 3.512,1.404) .. (4.805,0.157); \draw [white, double=black] ([out angle=32.748, in angle=-147.676] 1.855,1.430) .. (2.312,1.722); \draw [white, double=black] ([out angle=65.098, in angle=-88.183] 2.884,2.372) .. (2.934,2.619); \draw [white, double=black] ([out angle=153.964, in angle=5.017] 2.670,3.028) .. (2.498,3.060); \draw [white, double=black] ([out angle=153.964, in angle=5.017] 2.670,0.028) .. (2.498,0.060); \draw [white, double=black] ([out angle=-91.152, in angle=140.900] 2.302,2.851) .. (2.337,2.774); \draw [white, double=black] ([out angle=18.128, in angle=-153.640] 2.561,2.732) .. (2.670,2.777); \draw [white, double=black] ([out angle=36.376, in angle=-143.590] 3.154,0.072) .. (3.531,0.349); \draw [white, double=black] ([out angle=126.145, in angle=-126.131] 0.563,1.671) .. (0.563,3.213); \draw [white, double=black] ([out angle=126.145, in angle=-126.131] 0.563,-1.329) .. (0.563,0.213); \draw [white, double=black] ([out angle=53.598, in angle=-53.579] 4.805,1.623) .. (4.805,3.157); \draw [white, double=black] ([out angle=53.598, in angle=-53.579] 4.805,-1.377) .. (4.805,0.157); \draw [white, double=black] ([out angle=143.637, in angle=-36.703] 2.150,0.157) .. (1.820,0.402); \draw [white, double=black] ([out angle=116.192, in angle=-87.177] 2.495,2.368) .. (2.444,2.563); \draw [white, double=black] ([out angle=94.544, in angle=-57.873] 2.428,2.821) .. (2.408,2.880); \draw [white, double=black] ([out angle=145.652, in angle=-34.375] 3.512,1.404) .. (3.066,1.709); \end{scope} \end{scope}

==> diagrams/links-1716.tex <==
\begin{scope} \clip (0,0) rectangle (7.329, 3.000); \begin{scope}[yshift=-1.660cm]  \draw [white, double=black, line width=0.041cm]([out angle=167.365, in angle=-59.720] 1.610,0.745) .. (0.497,1.560); \draw [white, double=black, line width=0.041cm]([out angle=59.690, in angle=-167.396] 0.496,0.260) .. (1.611,1.074); \draw [white, double=black, line width=0.022cm]([out angle=-35.079, in angle=156.257] 1.818,1.033) .. (2.190,0.823); \draw [white, double=black, line width=0.022cm]([out angle=-156.287, in angle=35.058] 2.190,0.996) .. (1.818,0.786); \draw [white, double=black, line width=0.022cm]([out angle=147.385, in angle=-25.582] 2.657,0.805) .. (2.316,0.994); \draw [white, double=black, line width=0.022cm]([out angle=25.598, in angle=-147.413] 2.317,0.825) .. (2.657,1.015); \draw [white, double=black, line width=0.033cm]([out angle=-15.814, in angle=121.602] 2.829,1.040) .. (3.539,0.503); \draw [white, double=black, line width=0.033cm]([out angle=-121.614, in angle=15.852] 3.539,1.317) .. (2.829,0.779); \draw [white, double=black, line width=0.125cm]([out angle=127.509, in angle=-38.444] 6.752,0.162) .. (5.439,1.497); \draw [white, double=black, line width=0.125cm]([out angle=38.463, in angle=-127.506] 5.439,0.324) .. (6.752,1.659); \draw [white, double=black, line width=0.125cm]([out angle=138.216, in angle=-50.290] 4.964,1.897) .. (3.898,3.003); \draw [white, double=black, line width=0.125cm]([out angle=138.216, in angle=-50.290] 4.964,-1.103) .. (3.898,0.003); \draw [white, double=black, line width=0.125cm]([out angle=50.338, in angle=-138.236] 3.899,1.818) .. (4.964,2.923); \draw [white, double=black, line width=0.125cm]([out angle=50.338, in angle=-138.236] 3.899,-1.182) .. (4.964,-0.077); \draw [white, double=black] ([out angle=12.604, in angle=144.921] 1.611,1.074) .. (1.818,1.033); \draw [white, double=black] ([out angle=-23.718, in angle=-154.423] 2.190,0.825) .. (2.317,0.827); \draw [white, double=black] ([out angle=32.587, in angle=164.186] 2.657,1.015) .. (2.829,1.040); \draw [white, double=black] ([out angle=120.280, in angle=-120.286] 0.497,1.560) .. (0.497,3.261); \draw [white, double=black] ([out angle=120.280, in angle=-120.286] 0.497,-1.440) .. (0.497,0.261); \draw [white, double=black] ([out angle=-58.391, in angle=129.683] 3.539,0.504) .. (3.898,0.003); \draw [white, double=black] ([out angle=41.764, in angle=-141.537] 4.964,2.923) .. (5.439,3.324); \draw [white, double=black] ([out angle=41.764, in angle=-141.537] 4.964,-0.077) .. (5.439,0.324); \draw [white, double=black] ([out angle=52.493, in angle=-52.491] 6.752,1.659) .. (6.752,3.162); \draw [white, double=black] ([out angle=52.493, in angle=-52.491] 6.752,-1.341) .. (6.752,0.162); \draw [white, double=black] ([out angle=141.556, in angle=-41.784] 5.439,1.497) .. (4.964,1.897); \draw [white, double=black] ([out angle=-129.688, in angle=58.386] 3.898,1.818) .. (3.539,1.317); \draw [white, double=black] ([out angle=-164.191, in angle=-32.592] 2.829,0.780) .. (2.657,0.806); \draw [white, double=black] ([out angle=154.418, in angle=23.713] 2.316,0.994) .. (2.190,0.996); \draw [white, double=black] ([out angle=-144.942, in angle=-12.635] 1.818,0.786) .. (1.610,0.745); \end{scope} \begin{scope}[yshift=1.340cm]  \draw [white, double=black, line width=0.041cm]([out angle=167.365, in angle=-59.720] 1.610,0.745) .. (0.497,1.560); \draw [white, double=black, line width=0.041cm]([out angle=59.690, in angle=-167.396] 0.496,0.260) .. (1.611,1.074); \draw [white, double=black, line width=0.022cm]([out angle=-35.079, in angle=156.257] 1.818,1.033) .. (2.190,0.823); \draw [white, double=black, line width=0.022cm]([out angle=-156.287, in angle=35.058] 2.190,0.996) .. (1.818,0.786); \draw [white, double=black, line width=0.022cm]([out angle=147.385, in angle=-25.582] 2.657,0.805) .. (2.316,0.994); \draw [white, double=black, line width=0.022cm]([out angle=25.598, in angle=-147.413] 2.317,0.825) .. (2.657,1.015); \draw [white, double=black, line width=0.033cm]([out angle=-15.814, in angle=121.602] 2.829,1.040) .. (3.539,0.503); \draw [white, double=black, line width=0.033cm]([out angle=-121.614, in angle=15.852] 3.539,1.317) .. (2.829,0.779); \draw [white, double=black, line width=0.125cm]([out angle=127.509, in angle=-38.444] 6.752,0.162) .. (5.439,1.497); \draw [white, double=black, line width=0.125cm]([out angle=38.463, in angle=-127.506] 5.439,0.324) .. (6.752,1.659); \draw [white, double=black, line width=0.125cm]([out angle=138.216, in angle=-50.290] 4.964,1.897) .. (3.898,3.003); \draw [white, double=black, line width=0.125cm]([out angle=138.216, in angle=-50.290] 4.964,-1.103) .. (3.898,0.003); \draw [white, double=black, line width=0.125cm]([out angle=50.338, in angle=-138.236] 3.899,1.818) .. (4.964,2.923); \draw [white, double=black, line width=0.125cm]([out angle=50.338, in angle=-138.236] 3.899,-1.182) .. (4.964,-0.077); \draw [white, double=black] ([out angle=12.604, in angle=144.921] 1.611,1.074) .. (1.818,1.033); \draw [white, double=black] ([out angle=-23.718, in angle=-154.423] 2.190,0.825) .. (2.317,0.827); \draw [white, double=black] ([out angle=32.587, in angle=164.186] 2.657,1.015) .. (2.829,1.040); \draw [white, double=black] ([out angle=120.280, in angle=-120.286] 0.497,1.560) .. (0.497,3.261); \draw [white, double=black] ([out angle=120.280, in angle=-120.286] 0.497,-1.440) .. (0.497,0.261); \draw [white, double=black] ([out angle=-58.391, in angle=129.683] 3.539,0.504) .. (3.898,0.003); \draw [white, double=black] ([out angle=41.764, in angle=-141.537] 4.964,2.923) .. (5.439,3.324); \draw [white, double=black] ([out angle=41.764, in angle=-141.537] 4.964,-0.077) .. (5.439,0.324); \draw [white, double=black] ([out angle=52.493, in angle=-52.491] 6.752,1.659) .. (6.752,3.162); \draw [white, double=black] ([out angle=52.493, in angle=-52.491] 6.752,-1.341) .. (6.752,0.162); \draw [white, double=black] ([out angle=141.556, in angle=-41.784] 5.439,1.497) .. (4.964,1.897); \draw [white, double=black] ([out angle=-129.688, in angle=58.386] 3.898,1.818) .. (3.539,1.317); \draw [white, double=black] ([out angle=-164.191, in angle=-32.592] 2.829,0.780) .. (2.657,0.806); \draw [white, double=black] ([out angle=154.418, in angle=23.713] 2.316,0.994) .. (2.190,0.996); \draw [white, double=black] ([out angle=-144.942, in angle=-12.635] 1.818,0.786) .. (1.610,0.745); \end{scope} \end{scope}

==> diagrams/links-1717.tex <==
\begin{scope} \clip (0,0) rectangle (5.302, 3.000); \begin{scope}[yshift=-1.912cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.393, in angle=-52.281] 1.891,0.314) .. (0.579,1.670); \draw [white, double=black, line width=0.125cm]([out angle=52.311, in angle=-140.350] 0.579,0.168) .. (1.891,1.525); \draw [white, double=black, line width=0.117cm]([out angle=141.436, in angle=-45.433] 3.341,1.999) .. (2.346,2.895); \draw [white, double=black, line width=0.117cm]([out angle=141.436, in angle=-45.433] 3.341,-1.001) .. (2.346,-0.105); \draw [white, double=black, line width=0.117cm]([out angle=45.353, in angle=-138.346] 2.346,1.940) .. (3.318,2.863); \draw [white, double=black, line width=0.117cm]([out angle=45.353, in angle=-138.346] 2.346,-1.060) .. (3.318,-0.137); \draw [white, double=black, line width=0.038cm]([out angle=35.275, in angle=-159.705] 3.664,0.138) .. (4.205,0.423); \draw [white, double=black, line width=0.038cm]([out angle=-90.498, in angle=144.420] 3.918,0.625) .. (4.167,0.137); \draw [white, double=black, line width=0.016cm]([out angle=89.452, in angle=-91.445] 4.488,0.342) .. (4.493,0.652); \draw [white, double=black, line width=0.016cm]([out angle=12.737, in angle=137.656] 4.338,0.463) .. (4.604,0.392); \draw [white, double=black, line width=0.018cm]([out angle=-93.599, in angle=-8.658] 4.644,3.293) .. (4.354,3.060); \draw [white, double=black, line width=0.018cm]([out angle=-93.599, in angle=-8.658] 4.644,0.293) .. (4.354,0.060); \draw [white, double=black, line width=0.018cm]([out angle=130.284, in angle=-63.799] 4.804,2.809) .. (4.505,3.266); \draw [white, double=black, line width=0.018cm]([out angle=130.284, in angle=-63.799] 4.804,-0.191) .. (4.505,0.266); \draw [white, double=black, line width=0.060cm]([out angle=62.293, in angle=-142.199] 3.990,0.911) .. (4.694,1.751); \draw [white, double=black, line width=0.060cm]([out angle=-31.384, in angle=111.114] 3.772,1.699) .. (4.453,0.884); \draw [white, double=black] ([out angle=39.650, in angle=-134.611] 1.891,1.525) .. (2.345,1.942); \draw [white, double=black] ([out angle=41.654, in angle=-144.725] 3.318,2.863) .. (3.664,3.138); \draw [white, double=black] ([out angle=41.654, in angle=-144.725] 3.318,-0.137) .. (3.664,0.138); \draw [white, double=black] ([out angle=20.295, in angle=-167.263] 4.205,0.423) .. (4.338,0.463); \draw [white, double=black] ([out angle=-42.344, in angle=86.401] 4.604,0.392) .. (4.644,0.293); \draw [white, double=black] ([out angle=171.342, in angle=-35.580] 4.354,3.060) .. (4.167,3.137); \draw [white, double=black] ([out angle=171.342, in angle=-35.580] 4.354,0.060) .. (4.167,0.137); \draw [white, double=black] ([out angle=89.502, in angle=-117.707] 3.918,0.625) .. (3.990,0.911); \draw [white, double=black] ([out angle=127.719, in angle=-127.692] 0.579,1.670) .. (0.579,3.168); \draw [white, double=black] ([out angle=127.719, in angle=-127.692] 0.579,-1.330) .. (0.579,0.168); \draw [white, double=black] ([out angle=37.819, in angle=-49.716] 4.694,1.750) .. (4.804,2.809); \draw [white, double=black] ([out angle=134.623, in angle=-39.607] 2.346,2.897) .. (1.891,3.314); \draw [white, double=black] ([out angle=134.623, in angle=-39.607] 2.346,-0.103) .. (1.891,0.314); \draw [white, double=black] ([out angle=148.616, in angle=-38.579] 3.772,1.699) .. (3.341,2.000); \draw [white, double=black] ([out angle=116.201, in angle=-90.548] 4.505,0.266) .. (4.488,0.342); \draw [white, double=black] ([out angle=88.555, in angle=-68.886] 4.493,0.652) .. (4.453,0.884); \end{scope} \begin{scope}[yshift=1.088cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.393, in angle=-52.281] 1.891,0.314) .. (0.579,1.670); \draw [white, double=black, line width=0.125cm]([out angle=52.311, in angle=-140.350] 0.579,0.168) .. (1.891,1.525); \draw [white, double=black, line width=0.117cm]([out angle=141.436, in angle=-45.433] 3.341,1.999) .. (2.346,2.895); \draw [white, double=black, line width=0.117cm]([out angle=141.436, in angle=-45.433] 3.341,-1.001) .. (2.346,-0.105); \draw [white, double=black, line width=0.117cm]([out angle=45.353, in angle=-138.346] 2.346,1.940) .. (3.318,2.863); \draw [white, double=black, line width=0.117cm]([out angle=45.353, in angle=-138.346] 2.346,-1.060) .. (3.318,-0.137); \draw [white, double=black, line width=0.038cm]([out angle=35.275, in angle=-159.705] 3.664,0.138) .. (4.205,0.423); \draw [white, double=black, line width=0.038cm]([out angle=-90.498, in angle=144.420] 3.918,0.625) .. (4.167,0.137); \draw [white, double=black, line width=0.016cm]([out angle=89.452, in angle=-91.445] 4.488,0.342) .. (4.493,0.652); \draw [white, double=black, line width=0.016cm]([out angle=12.737, in angle=137.656] 4.338,0.463) .. (4.604,0.392); \draw [white, double=black, line width=0.018cm]([out angle=-93.599, in angle=-8.658] 4.644,3.293) .. (4.354,3.060); \draw [white, double=black, line width=0.018cm]([out angle=-93.599, in angle=-8.658] 4.644,0.293) .. (4.354,0.060); \draw [white, double=black, line width=0.018cm]([out angle=130.284, in angle=-63.799] 4.804,2.809) .. (4.505,3.266); \draw [white, double=black, line width=0.018cm]([out angle=130.284, in angle=-63.799] 4.804,-0.191) .. (4.505,0.266); \draw [white, double=black, line width=0.060cm]([out angle=62.293, in angle=-142.199] 3.990,0.911) .. (4.694,1.751); \draw [white, double=black, line width=0.060cm]([out angle=-31.384, in angle=111.114] 3.772,1.699) .. (4.453,0.884); \draw [white, double=black] ([out angle=39.650, in angle=-134.611] 1.891,1.525) .. (2.345,1.942); \draw [white, double=black] ([out angle=41.654, in angle=-144.725] 3.318,2.863) .. (3.664,3.138); \draw [white, double=black] ([out angle=41.654, in angle=-144.725] 3.318,-0.137) .. (3.664,0.138); \draw [white, double=black] ([out angle=20.295, in angle=-167.263] 4.205,0.423) .. (4.338,0.463); \draw [white, double=black] ([out angle=-42.344, in angle=86.401] 4.604,0.392) .. (4.644,0.293); \draw [white, double=black] ([out angle=171.342, in angle=-35.580] 4.354,3.060) .. (4.167,3.137); \draw [white, double=black] ([out angle=171.342, in angle=-35.580] 4.354,0.060) .. (4.167,0.137); \draw [white, double=black] ([out angle=89.502, in angle=-117.707] 3.918,0.625) .. (3.990,0.911); \draw [white, double=black] ([out angle=127.719, in angle=-127.692] 0.579,1.670) .. (0.579,3.168); \draw [white, double=black] ([out angle=127.719, in angle=-127.692] 0.579,-1.330) .. (0.579,0.168); \draw [white, double=black] ([out angle=37.819, in angle=-49.716] 4.694,1.750) .. (4.804,2.809); \draw [white, double=black] ([out angle=134.623, in angle=-39.607] 2.346,2.897) .. (1.891,3.314); \draw [white, double=black] ([out angle=134.623, in angle=-39.607] 2.346,-0.103) .. (1.891,0.314); \draw [white, double=black] ([out angle=148.616, in angle=-38.579] 3.772,1.699) .. (3.341,2.000); \draw [white, double=black] ([out angle=116.201, in angle=-90.548] 4.505,0.266) .. (4.488,0.342); \draw [white, double=black] ([out angle=88.555, in angle=-68.886] 4.493,0.652) .. (4.453,0.884); \end{scope} \end{scope}

==> diagrams/links-1718.tex <==
\begin{scope} \clip (0,0) rectangle (6.302, 3.000); \begin{scope}[yshift=-2.937cm]  \draw [white, double=black, line width=0.089cm]([out angle=155.637, in angle=-56.292] 1.763,0.571) .. (0.537,1.612); \draw [white, double=black, line width=0.089cm]([out angle=56.274, in angle=-155.652] 0.536,0.220) .. (1.763,1.261); \draw [white, double=black, line width=0.018cm]([out angle=4.470, in angle=114.911] 2.124,1.354) .. (2.531,1.116); \draw [white, double=black, line width=0.018cm]([out angle=-134.073, in angle=86.284] 2.610,1.583) .. (2.392,1.090); \draw [white, double=black, line width=0.015cm]([out angle=-53.762, in angle=115.384] 2.416,1.007) .. (2.531,0.814); \draw [white, double=black, line width=0.015cm]([out angle=-115.364, in angle=53.768] 2.531,1.018) .. (2.416,0.825); \draw [white, double=black, line width=0.018cm]([out angle=-86.287, in angle=134.076] 2.392,0.743) .. (2.610,0.251); \draw [white, double=black, line width=0.018cm]([out angle=-114.915, in angle=-4.472] 2.531,0.717) .. (2.124,0.479); \draw [white, double=black, line width=0.125cm]([out angle=39.269, in angle=-127.642] 4.412,0.317) .. (5.724,1.667); \draw [white, double=black, line width=0.125cm]([out angle=-39.250, in angle=127.646] 4.412,1.516) .. (5.724,0.166); \draw [white, double=black, line width=0.125cm]([out angle=-135.750, in angle=44.584] 3.950,2.905) .. (2.950,1.925); \draw [white, double=black, line width=0.125cm]([out angle=-135.750, in angle=44.584] 3.950,-0.095) .. (2.950,-1.075); \draw [white, double=black, line width=0.125cm]([out angle=135.738, in angle=-44.529] 3.950,1.928) .. (2.950,2.907); \draw [white, double=black, line width=0.125cm]([out angle=135.738, in angle=-44.529] 3.950,-1.072) .. (2.950,-0.093); \draw [white, double=black] ([out angle=24.348, in angle=-175.530] 1.763,1.261) .. (2.124,1.354); \draw [white, double=black] ([out angle=-65.088, in angle=64.636] 2.531,1.116) .. (2.531,1.018); \draw [white, double=black] ([out angle=-126.244, in angle=93.701] 2.416,0.825) .. (2.392,0.742); \draw [white, double=black] ([out angle=123.708, in angle=-123.703] 0.537,1.612) .. (0.536,3.221); \draw [white, double=black] ([out angle=123.708, in angle=-123.703] 0.537,-1.388) .. (0.536,0.221); \draw [white, double=black] ([out angle=-45.924, in angle=135.445] 2.610,3.251) .. (2.950,2.908); \draw [white, double=black] ([out angle=-45.924, in angle=135.445] 2.610,0.251) .. (2.950,-0.092); \draw [white, double=black] ([out angle=44.250, in angle=-140.731] 3.950,2.905) .. (4.412,3.317); \draw [white, double=black] ([out angle=44.250, in angle=-140.731] 3.950,-0.095) .. (4.412,0.317); \draw [white, double=black] ([out angle=52.366, in angle=-52.354] 5.724,1.667) .. (5.724,3.166); \draw [white, double=black] ([out angle=52.366, in angle=-52.354] 5.724,-1.333) .. (5.724,0.166); \draw [white, double=black] ([out angle=140.750, in angle=-44.270] 4.412,1.516) .. (3.950,1.928); \draw [white, double=black] ([out angle=-135.442, in angle=45.927] 2.950,1.926) .. (2.610,1.583); \draw [white, double=black] ([out angle=-93.716, in angle=126.226] 2.392,1.090) .. (2.416,1.007); \draw [white, double=black] ([out angle=-64.616, in angle=65.109] 2.531,0.814) .. (2.531,0.716); \draw [white, double=black] ([out angle=175.506, in angle=-24.363] 2.124,0.478) .. (1.763,0.571); \end{scope} \begin{scope}[yshift=0.063cm]  \draw [white, double=black, line width=0.089cm]([out angle=155.637, in angle=-56.292] 1.763,0.571) .. (0.537,1.612); \draw [white, double=black, line width=0.089cm]([out angle=56.274, in angle=-155.652] 0.536,0.220) .. (1.763,1.261); \draw [white, double=black, line width=0.018cm]([out angle=4.470, in angle=114.911] 2.124,1.354) .. (2.531,1.116); \draw [white, double=black, line width=0.018cm]([out angle=-134.073, in angle=86.284] 2.610,1.583) .. (2.392,1.090); \draw [white, double=black, line width=0.015cm]([out angle=-53.762, in angle=115.384] 2.416,1.007) .. (2.531,0.814); \draw [white, double=black, line width=0.015cm]([out angle=-115.364, in angle=53.768] 2.531,1.018) .. (2.416,0.825); \draw [white, double=black, line width=0.018cm]([out angle=-86.287, in angle=134.076] 2.392,0.743) .. (2.610,0.251); \draw [white, double=black, line width=0.018cm]([out angle=-114.915, in angle=-4.472] 2.531,0.717) .. (2.124,0.479); \draw [white, double=black, line width=0.125cm]([out angle=39.269, in angle=-127.642] 4.412,0.317) .. (5.724,1.667); \draw [white, double=black, line width=0.125cm]([out angle=-39.250, in angle=127.646] 4.412,1.516) .. (5.724,0.166); \draw [white, double=black, line width=0.125cm]([out angle=-135.750, in angle=44.584] 3.950,2.905) .. (2.950,1.925); \draw [white, double=black, line width=0.125cm]([out angle=-135.750, in angle=44.584] 3.950,-0.095) .. (2.950,-1.075); \draw [white, double=black, line width=0.125cm]([out angle=135.738, in angle=-44.529] 3.950,1.928) .. (2.950,2.907); \draw [white, double=black, line width=0.125cm]([out angle=135.738, in angle=-44.529] 3.950,-1.072) .. (2.950,-0.093); \draw [white, double=black] ([out angle=24.348, in angle=-175.530] 1.763,1.261) .. (2.124,1.354); \draw [white, double=black] ([out angle=-65.088, in angle=64.636] 2.531,1.116) .. (2.531,1.018); \draw [white, double=black] ([out angle=-126.244, in angle=93.701] 2.416,0.825) .. (2.392,0.742); \draw [white, double=black] ([out angle=123.708, in angle=-123.703] 0.537,1.612) .. (0.536,3.221); \draw [white, double=black] ([out angle=123.708, in angle=-123.703] 0.537,-1.388) .. (0.536,0.221); \draw [white, double=black] ([out angle=-45.924, in angle=135.445] 2.610,3.251) .. (2.950,2.908); \draw [white, double=black] ([out angle=-45.924, in angle=135.445] 2.610,0.251) .. (2.950,-0.092); \draw [white, double=black] ([out angle=44.250, in angle=-140.731] 3.950,2.905) .. (4.412,3.317); \draw [white, double=black] ([out angle=44.250, in angle=-140.731] 3.950,-0.095) .. (4.412,0.317); \draw [white, double=black] ([out angle=52.366, in angle=-52.354] 5.724,1.667) .. (5.724,3.166); \draw [white, double=black] ([out angle=52.366, in angle=-52.354] 5.724,-1.333) .. (5.724,0.166); \draw [white, double=black] ([out angle=140.750, in angle=-44.270] 4.412,1.516) .. (3.950,1.928); \draw [white, double=black] ([out angle=-135.442, in angle=45.927] 2.950,1.926) .. (2.610,1.583); \draw [white, double=black] ([out angle=-93.716, in angle=126.226] 2.392,1.090) .. (2.416,1.007); \draw [white, double=black] ([out angle=-64.616, in angle=65.109] 2.531,0.814) .. (2.531,0.716); \draw [white, double=black] ([out angle=175.506, in angle=-24.363] 2.124,0.478) .. (1.763,0.571); \end{scope} \end{scope}

==> diagrams/links-1719.tex <==
\begin{scope} \clip (0,0) rectangle (6.088, 3.000); \begin{scope}[yshift=-0.383cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.185, in angle=-58.371] 1.678,1.073) .. (0.513,1.954); \draw [white, double=black, line width=0.054cm]([out angle=58.373, in angle=-164.169] 0.513,0.619) .. (1.678,1.500); \draw [white, double=black, line width=0.048cm]([out angle=-27.978, in angle=138.243] 1.960,1.470) .. (2.599,1.025); \draw [white, double=black, line width=0.048cm]([out angle=-140.595, in angle=27.935] 2.610,1.535) .. (1.960,1.102); \draw [white, double=black, line width=0.033cm]([out angle=93.301, in angle=-111.335] 3.199,0.421) .. (3.298,1.041); \draw [white, double=black, line width=0.033cm]([out angle=-20.463, in angle=140.566] 2.879,0.854) .. (3.429,0.538); \draw [white, double=black, line width=0.034cm]([out angle=-83.559, in angle=71.762] 3.517,3.375) .. (3.446,2.689); \draw [white, double=black, line width=0.034cm]([out angle=-83.559, in angle=71.762] 3.517,0.375) .. (3.446,-0.311); \draw [white, double=black, line width=0.034cm]([out angle=169.034, in angle=-39.799] 3.904,2.957) .. (3.285,3.250); \draw [white, double=black, line width=0.034cm]([out angle=169.034, in angle=-39.799] 3.904,-0.043) .. (3.285,0.250); \draw [white, double=black, line width=0.101cm]([out angle=26.223, in angle=-124.523] 4.285,2.047) .. (5.542,3.134); \draw [white, double=black, line width=0.101cm]([out angle=26.223, in angle=-124.523] 4.285,-0.953) .. (5.542,0.134); \draw [white, double=black, line width=0.101cm]([out angle=-27.446, in angle=124.531] 4.294,2.822) .. (5.542,1.719); \draw [white, double=black, line width=0.101cm]([out angle=-27.446, in angle=124.531] 4.294,-0.178) .. (5.542,-1.281); \draw [white, double=black, line width=0.074cm]([out angle=-171.157, in angle=16.401] 3.858,1.912) .. (2.931,1.705); \draw [white, double=black, line width=0.074cm]([out angle=87.358, in angle=-89.793] 3.366,1.364) .. (3.386,2.315); \draw [white, double=black] ([out angle=15.831, in angle=152.022] 1.678,1.500) .. (1.960,1.470); \draw [white, double=black] ([out angle=-41.740, in angle=159.555] 2.599,1.026) .. (2.879,0.857); \draw [white, double=black] ([out angle=-39.434, in angle=96.441] 3.429,3.538) .. (3.517,3.375); \draw [white, double=black] ([out angle=-39.434, in angle=96.441] 3.429,0.538) .. (3.517,0.375); \draw [white, double=black] ([out angle=121.629, in angle=-121.602] 0.513,1.954) .. (0.512,3.619); \draw [white, double=black] ([out angle=121.629, in angle=-121.602] 0.513,-1.046) .. (0.512,0.619); \draw [white, double=black] ([out angle=-108.247, in angle=90.210] 3.446,2.691) .. (3.386,2.316); \draw [white, double=black] ([out angle=8.843, in angle=-153.777] 3.858,1.912) .. (4.285,2.047); \draw [white, double=black] ([out angle=55.502, in angle=-55.469] 5.542,0.133) .. (5.542,1.719); \draw [white, double=black] ([out angle=152.554, in angle=-10.984] 4.294,2.822) .. (3.903,2.958); \draw [white, double=black] ([out angle=152.554, in angle=-10.984] 4.294,-0.178) .. (3.903,-0.042); \draw [white, double=black] ([out angle=140.193, in angle=-86.698] 3.285,3.253) .. (3.199,3.424); \draw [white, double=black] ([out angle=140.193, in angle=-86.698] 3.285,0.253) .. (3.199,0.424); \draw [white, double=black] ([out angle=68.665, in angle=-92.642] 3.298,1.041) .. (3.366,1.364); \draw [white, double=black] ([out angle=-163.595, in angle=39.405] 2.931,1.706) .. (2.610,1.535); \draw [white, double=black] ([out angle=-152.065, in angle=-15.815] 1.960,1.102) .. (1.678,1.073); \end{scope} \begin{scope}[yshift=2.617cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.185, in angle=-58.371] 1.678,1.073) .. (0.513,1.954); \draw [white, double=black, line width=0.054cm]([out angle=58.373, in angle=-164.169] 0.513,0.619) .. (1.678,1.500); \draw [white, double=black, line width=0.048cm]([out angle=-27.978, in angle=138.243] 1.960,1.470) .. (2.599,1.025); \draw [white, double=black, line width=0.048cm]([out angle=-140.595, in angle=27.935] 2.610,1.535) .. (1.960,1.102); \draw [white, double=black, line width=0.033cm]([out angle=93.301, in angle=-111.335] 3.199,0.421) .. (3.298,1.041); \draw [white, double=black, line width=0.033cm]([out angle=-20.463, in angle=140.566] 2.879,0.854) .. (3.429,0.538); \draw [white, double=black, line width=0.034cm]([out angle=-83.559, in angle=71.762] 3.517,3.375) .. (3.446,2.689); \draw [white, double=black, line width=0.034cm]([out angle=-83.559, in angle=71.762] 3.517,0.375) .. (3.446,-0.311); \draw [white, double=black, line width=0.034cm]([out angle=169.034, in angle=-39.799] 3.904,2.957) .. (3.285,3.250); \draw [white, double=black, line width=0.034cm]([out angle=169.034, in angle=-39.799] 3.904,-0.043) .. (3.285,0.250); \draw [white, double=black, line width=0.101cm]([out angle=26.223, in angle=-124.523] 4.285,2.047) .. (5.542,3.134); \draw [white, double=black, line width=0.101cm]([out angle=26.223, in angle=-124.523] 4.285,-0.953) .. (5.542,0.134); \draw [white, double=black, line width=0.101cm]([out angle=-27.446, in angle=124.531] 4.294,2.822) .. (5.542,1.719); \draw [white, double=black, line width=0.101cm]([out angle=-27.446, in angle=124.531] 4.294,-0.178) .. (5.542,-1.281); \draw [white, double=black, line width=0.074cm]([out angle=-171.157, in angle=16.401] 3.858,1.912) .. (2.931,1.705); \draw [white, double=black, line width=0.074cm]([out angle=87.358, in angle=-89.793] 3.366,1.364) .. (3.386,2.315); \draw [white, double=black] ([out angle=15.831, in angle=152.022] 1.678,1.500) .. (1.960,1.470); \draw [white, double=black] ([out angle=-41.740, in angle=159.555] 2.599,1.026) .. (2.879,0.857); \draw [white, double=black] ([out angle=-39.434, in angle=96.441] 3.429,3.538) .. (3.517,3.375); \draw [white, double=black] ([out angle=-39.434, in angle=96.441] 3.429,0.538) .. (3.517,0.375); \draw [white, double=black] ([out angle=121.629, in angle=-121.602] 0.513,1.954) .. (0.512,3.619); \draw [white, double=black] ([out angle=121.629, in angle=-121.602] 0.513,-1.046) .. (0.512,0.619); \draw [white, double=black] ([out angle=-108.247, in angle=90.210] 3.446,2.691) .. (3.386,2.316); \draw [white, double=black] ([out angle=8.843, in angle=-153.777] 3.858,1.912) .. (4.285,2.047); \draw [white, double=black] ([out angle=55.502, in angle=-55.469] 5.542,0.133) .. (5.542,1.719); \draw [white, double=black] ([out angle=152.554, in angle=-10.984] 4.294,2.822) .. (3.903,2.958); \draw [white, double=black] ([out angle=152.554, in angle=-10.984] 4.294,-0.178) .. (3.903,-0.042); \draw [white, double=black] ([out angle=140.193, in angle=-86.698] 3.285,3.253) .. (3.199,3.424); \draw [white, double=black] ([out angle=140.193, in angle=-86.698] 3.285,0.253) .. (3.199,0.424); \draw [white, double=black] ([out angle=68.665, in angle=-92.642] 3.298,1.041) .. (3.366,1.364); \draw [white, double=black] ([out angle=-163.595, in angle=39.405] 2.931,1.706) .. (2.610,1.535); \draw [white, double=black] ([out angle=-152.065, in angle=-15.815] 1.960,1.102) .. (1.678,1.073); \end{scope} \end{scope}

==> diagrams/links-172.tex <==
 \draw [white, double=black, line width=0.044cm]([out angle=-118.318, in angle=-61.670] 0.762,1.343) .. (0.084,1.343); \draw [white, double=black, line width=0.044cm]([out angle=90.004, in angle=-89.998] 0.423,0.000) .. (0.423,1.429); \draw [white, double=black, line width=0.044cm]([out angle=90.008, in angle=-90.003] 0.423,1.572) .. (0.423,3.001); \draw [white, double=black, line width=0.044cm]([out angle=61.680, in angle=118.329] 0.084,1.657) .. (0.762,1.657); \draw [white, double=black] ([out angle=90.002, in angle=-89.992] 0.423,1.429) .. (0.423,1.572); \draw [white, double=black] ([out angle=-61.671, in angle=61.682] 0.762,1.657) .. (0.762,1.343); \draw [white, double=black] ([out angle=118.331, in angle=-118.316] 0.085,1.344) .. (0.085,1.658); \draw [white, double=black, line width=0.000cm]([out angle=-288.763, in angle=-229.683] 0.424,8.072) .. (0.424,8.428); \draw [white, double=black, line width=0.000cm]([out angle=-89.993, in angle=-245.384] 0.423,11.836) .. (0.424,8.145); \draw [white, double=black, line width=0.000cm]([out angle=-31.377, in angle=-243.159] 0.424,7.935) .. (0.424,7.511); \draw [white, double=black, line width=0.000cm]([out angle=-105.927, in angle=-290.497] 0.424,8.068) .. (0.424,7.498); \draw [white, double=black, line width=0.000cm]([out angle=-69.468, in angle=-254.040] 0.424,7.335) .. (0.424,6.766); \draw [white, double=black, line width=0.000cm]([out angle=-116.808, in angle=-328.603] 0.424,7.322) .. (0.424,6.898); \draw [white, double=black, line width=0.000cm]([out angle=-114.589, in angle=-269.993] 0.424,6.692) .. (0.425,3.000); \draw [white, double=black, line width=0.000cm]([out angle=-130.290, in angle=-71.211] 0.424,6.408) .. (0.424,6.764); \draw [white, double=black] ([out angle=-65.384, in angle=-211.320] 0.424,8.145) .. (0.424,7.937); \draw [white, double=black] ([out angle=-63.159, in angle=-296.808] 0.424,7.511) .. (0.424,7.322); \draw [white, double=black] ([out angle=-148.599, in angle=-294.589] 0.424,6.900) .. (0.424,6.692); \draw [white, double=black] ([out angle=-251.211, in angle=-108.763] 0.424,6.764) .. (0.424,8.072); \draw [white, double=black] ([out angle=-49.689, in angle=-285.927] 0.424,8.427) .. (0.424,8.068); \draw [white, double=black] ([out angle=-110.497, in angle=-249.468] 0.424,7.498) .. (0.424,7.335); \draw [white, double=black] ([out angle=-74.040, in angle=-310.278] 0.424,6.766) .. (0.424,6.406);

==> diagrams/links-1720.tex <==
\begin{scope} \clip (0,0) rectangle (7.329, 3.000); \begin{scope}[yshift=-1.660cm]  \draw [white, double=black, line width=0.041cm]([out angle=167.363, in angle=-59.721] 1.610,0.745) .. (0.497,1.560); \draw [white, double=black, line width=0.041cm]([out angle=59.688, in angle=-167.397] 0.496,0.260) .. (1.611,1.074); \draw [white, double=black, line width=0.022cm]([out angle=-35.080, in angle=156.254] 1.818,1.033) .. (2.190,0.823); \draw [white, double=black, line width=0.022cm]([out angle=-156.288, in angle=35.056] 2.190,0.996) .. (1.818,0.786); \draw [white, double=black, line width=0.022cm]([out angle=147.381, in angle=-25.582] 2.657,0.804) .. (2.317,0.994); \draw [white, double=black, line width=0.022cm]([out angle=25.600, in angle=-147.412] 2.317,0.825) .. (2.657,1.015); \draw [white, double=black, line width=0.033cm]([out angle=-15.813, in angle=121.600] 2.829,1.040) .. (3.539,0.503); \draw [white, double=black, line width=0.033cm]([out angle=-121.614, in angle=15.855] 3.539,1.317) .. (2.829,0.779); \draw [white, double=black, line width=0.125cm]([out angle=38.465, in angle=-127.505] 5.440,0.324) .. (6.752,1.659); \draw [white, double=black, line width=0.125cm]([out angle=-38.444, in angle=127.509] 5.439,1.497) .. (6.753,0.162); \draw [white, double=black, line width=0.125cm]([out angle=-138.238, in angle=50.342] 4.965,2.923) .. (3.899,1.818); \draw [white, double=black, line width=0.125cm]([out angle=-138.238, in angle=50.342] 4.965,-0.077) .. (3.899,-1.182); \draw [white, double=black, line width=0.125cm]([out angle=138.216, in angle=-50.288] 4.964,1.897) .. (3.898,3.003); \draw [white, double=black, line width=0.125cm]([out angle=138.216, in angle=-50.288] 4.964,-1.103) .. (3.898,0.003); \draw [white, double=black] ([out angle=12.603, in angle=144.920] 1.611,1.074) .. (1.818,1.033); \draw [white, double=black] ([out angle=-23.718, in angle=-154.424] 2.190,0.825) .. (2.317,0.827); \draw [white, double=black] ([out angle=32.588, in angle=164.187] 2.657,1.015) .. (2.829,1.040); \draw [white, double=black] ([out angle=120.279, in angle=-120.285] 0.497,1.560) .. (0.497,3.261); \draw [white, double=black] ([out angle=120.279, in angle=-120.285] 0.497,-1.440) .. (0.497,0.261); \draw [white, double=black] ([out angle=-58.392, in angle=129.682] 3.539,0.504) .. (3.898,0.003); \draw [white, double=black] ([out angle=41.762, in angle=-141.535] 4.965,2.923) .. (5.440,3.324); \draw [white, double=black] ([out angle=41.762, in angle=-141.535] 4.965,-0.077) .. (5.440,0.324); \draw [white, double=black] ([out angle=52.494, in angle=-52.491] 6.752,1.659) .. (6.752,3.162); \draw [white, double=black] ([out angle=52.494, in angle=-52.491] 6.752,-1.341) .. (6.752,0.162); \draw [white, double=black] ([out angle=141.556, in angle=-41.784] 5.439,1.497) .. (4.964,1.897); \draw [white, double=black] ([out angle=-129.688, in angle=58.386] 3.898,1.818) .. (3.539,1.317); \draw [white, double=black] ([out angle=-164.193, in angle=-32.593] 2.829,0.781) .. (2.657,0.806); \draw [white, double=black] ([out angle=154.418, in angle=23.712] 2.317,0.994) .. (2.190,0.996); \draw [white, double=black] ([out angle=-144.944, in angle=-12.637] 1.818,0.786) .. (1.610,0.745); \end{scope} \begin{scope}[yshift=1.340cm]  \draw [white, double=black, line width=0.041cm]([out angle=167.363, in angle=-59.721] 1.610,0.745) .. (0.497,1.560); \draw [white, double=black, line width=0.041cm]([out angle=59.688, in angle=-167.397] 0.496,0.260) .. (1.611,1.074); \draw [white, double=black, line width=0.022cm]([out angle=-35.080, in angle=156.254] 1.818,1.033) .. (2.190,0.823); \draw [white, double=black, line width=0.022cm]([out angle=-156.288, in angle=35.056] 2.190,0.996) .. (1.818,0.786); \draw [white, double=black, line width=0.022cm]([out angle=147.381, in angle=-25.582] 2.657,0.804) .. (2.317,0.994); \draw [white, double=black, line width=0.022cm]([out angle=25.600, in angle=-147.412] 2.317,0.825) .. (2.657,1.015); \draw [white, double=black, line width=0.033cm]([out angle=-15.813, in angle=121.600] 2.829,1.040) .. (3.539,0.503); \draw [white, double=black, line width=0.033cm]([out angle=-121.614, in angle=15.855] 3.539,1.317) .. (2.829,0.779); \draw [white, double=black, line width=0.125cm]([out angle=38.465, in angle=-127.505] 5.440,0.324) .. (6.752,1.659); \draw [white, double=black, line width=0.125cm]([out angle=-38.444, in angle=127.509] 5.439,1.497) .. (6.753,0.162); \draw [white, double=black, line width=0.125cm]([out angle=-138.238, in angle=50.342] 4.965,2.923) .. (3.899,1.818); \draw [white, double=black, line width=0.125cm]([out angle=-138.238, in angle=50.342] 4.965,-0.077) .. (3.899,-1.182); \draw [white, double=black, line width=0.125cm]([out angle=138.216, in angle=-50.288] 4.964,1.897) .. (3.898,3.003); \draw [white, double=black, line width=0.125cm]([out angle=138.216, in angle=-50.288] 4.964,-1.103) .. (3.898,0.003); \draw [white, double=black] ([out angle=12.603, in angle=144.920] 1.611,1.074) .. (1.818,1.033); \draw [white, double=black] ([out angle=-23.718, in angle=-154.424] 2.190,0.825) .. (2.317,0.827); \draw [white, double=black] ([out angle=32.588, in angle=164.187] 2.657,1.015) .. (2.829,1.040); \draw [white, double=black] ([out angle=120.279, in angle=-120.285] 0.497,1.560) .. (0.497,3.261); \draw [white, double=black] ([out angle=120.279, in angle=-120.285] 0.497,-1.440) .. (0.497,0.261); \draw [white, double=black] ([out angle=-58.392, in angle=129.682] 3.539,0.504) .. (3.898,0.003); \draw [white, double=black] ([out angle=41.762, in angle=-141.535] 4.965,2.923) .. (5.440,3.324); \draw [white, double=black] ([out angle=41.762, in angle=-141.535] 4.965,-0.077) .. (5.440,0.324); \draw [white, double=black] ([out angle=52.494, in angle=-52.491] 6.752,1.659) .. (6.752,3.162); \draw [white, double=black] ([out angle=52.494, in angle=-52.491] 6.752,-1.341) .. (6.752,0.162); \draw [white, double=black] ([out angle=141.556, in angle=-41.784] 5.439,1.497) .. (4.964,1.897); \draw [white, double=black] ([out angle=-129.688, in angle=58.386] 3.898,1.818) .. (3.539,1.317); \draw [white, double=black] ([out angle=-164.193, in angle=-32.593] 2.829,0.781) .. (2.657,0.806); \draw [white, double=black] ([out angle=154.418, in angle=23.712] 2.317,0.994) .. (2.190,0.996); \draw [white, double=black] ([out angle=-144.944, in angle=-12.637] 1.818,0.786) .. (1.610,0.745); \end{scope} \end{scope}

==> diagrams/links-1721.tex <==
\begin{scope} \clip (0,0) rectangle (6.302, 3.000); \begin{scope}[yshift=-2.937cm]  \draw [white, double=black, line width=0.089cm]([out angle=155.636, in angle=-56.292] 1.763,0.571) .. (0.537,1.612); \draw [white, double=black, line width=0.089cm]([out angle=56.272, in angle=-155.653] 0.536,0.220) .. (1.763,1.261); \draw [white, double=black, line width=0.018cm]([out angle=4.469, in angle=114.911] 2.124,1.354) .. (2.531,1.116); \draw [white, double=black, line width=0.018cm]([out angle=-134.073, in angle=86.284] 2.610,1.582) .. (2.392,1.090); \draw [white, double=black, line width=0.015cm]([out angle=-53.762, in angle=115.386] 2.416,1.007) .. (2.531,0.814); \draw [white, double=black, line width=0.015cm]([out angle=-115.363, in angle=53.768] 2.531,1.018) .. (2.416,0.825); \draw [white, double=black, line width=0.018cm]([out angle=-86.288, in angle=134.076] 2.392,0.743) .. (2.610,0.251); \draw [white, double=black, line width=0.018cm]([out angle=-114.915, in angle=-4.472] 2.531,0.717) .. (2.124,0.479); \draw [white, double=black, line width=0.125cm]([out angle=39.271, in angle=-127.642] 4.412,0.317) .. (5.724,1.667); \draw [white, double=black, line width=0.125cm]([out angle=-39.250, in angle=127.647] 4.412,1.516) .. (5.724,0.166); \draw [white, double=black, line width=0.125cm]([out angle=135.739, in angle=-44.527] 3.950,1.928) .. (2.950,2.907); \draw [white, double=black, line width=0.125cm]([out angle=135.739, in angle=-44.527] 3.950,-1.072) .. (2.950,-0.093); \draw [white, double=black, line width=0.125cm]([out angle=44.587, in angle=-135.753] 2.951,1.925) .. (3.950,2.905); \draw [white, double=black, line width=0.125cm]([out angle=44.587, in angle=-135.753] 2.951,-1.075) .. (3.950,-0.095); \draw [white, double=black] ([out angle=24.347, in angle=-175.531] 1.763,1.261) .. (2.124,1.354); \draw [white, double=black] ([out angle=-65.088, in angle=64.637] 2.531,1.116) .. (2.531,1.018); \draw [white, double=black] ([out angle=-126.245, in angle=93.699] 2.416,0.825) .. (2.392,0.742); \draw [white, double=black] ([out angle=123.708, in angle=-123.703] 0.537,1.612) .. (0.536,3.221); \draw [white, double=black] ([out angle=123.708, in angle=-123.703] 0.537,-1.388) .. (0.536,0.221); \draw [white, double=black] ([out angle=-45.924, in angle=135.445] 2.610,3.251) .. (2.950,2.908); \draw [white, double=black] ([out angle=-45.924, in angle=135.445] 2.610,0.251) .. (2.950,-0.092); \draw [white, double=black] ([out angle=44.247, in angle=-140.729] 3.950,2.905) .. (4.412,3.317); \draw [white, double=black] ([out angle=44.247, in angle=-140.729] 3.950,-0.095) .. (4.412,0.317); \draw [white, double=black] ([out angle=52.367, in angle=-52.353] 5.724,1.667) .. (5.724,3.166); \draw [white, double=black] ([out angle=52.367, in angle=-52.353] 5.724,-1.333) .. (5.724,0.166); \draw [white, double=black] ([out angle=140.750, in angle=-44.270] 4.412,1.516) .. (3.950,1.928); \draw [white, double=black] ([out angle=-135.441, in angle=45.927] 2.950,1.926) .. (2.610,1.582); \draw [white, double=black] ([out angle=-93.716, in angle=126.225] 2.392,1.090) .. (2.416,1.007); \draw [white, double=black] ([out angle=-64.614, in angle=65.111] 2.531,0.814) .. (2.531,0.716); \draw [white, double=black] ([out angle=175.504, in angle=-24.364] 2.124,0.478) .. (1.763,0.571); \end{scope} \begin{scope}[yshift=0.063cm]  \draw [white, double=black, line width=0.089cm]([out angle=155.636, in angle=-56.292] 1.763,0.571) .. (0.537,1.612); \draw [white, double=black, line width=0.089cm]([out angle=56.272, in angle=-155.653] 0.536,0.220) .. (1.763,1.261); \draw [white, double=black, line width=0.018cm]([out angle=4.469, in angle=114.911] 2.124,1.354) .. (2.531,1.116); \draw [white, double=black, line width=0.018cm]([out angle=-134.073, in angle=86.284] 2.610,1.582) .. (2.392,1.090); \draw [white, double=black, line width=0.015cm]([out angle=-53.762, in angle=115.386] 2.416,1.007) .. (2.531,0.814); \draw [white, double=black, line width=0.015cm]([out angle=-115.363, in angle=53.768] 2.531,1.018) .. (2.416,0.825); \draw [white, double=black, line width=0.018cm]([out angle=-86.288, in angle=134.076] 2.392,0.743) .. (2.610,0.251); \draw [white, double=black, line width=0.018cm]([out angle=-114.915, in angle=-4.472] 2.531,0.717) .. (2.124,0.479); \draw [white, double=black, line width=0.125cm]([out angle=39.271, in angle=-127.642] 4.412,0.317) .. (5.724,1.667); \draw [white, double=black, line width=0.125cm]([out angle=-39.250, in angle=127.647] 4.412,1.516) .. (5.724,0.166); \draw [white, double=black, line width=0.125cm]([out angle=135.739, in angle=-44.527] 3.950,1.928) .. (2.950,2.907); \draw [white, double=black, line width=0.125cm]([out angle=135.739, in angle=-44.527] 3.950,-1.072) .. (2.950,-0.093); \draw [white, double=black, line width=0.125cm]([out angle=44.587, in angle=-135.753] 2.951,1.925) .. (3.950,2.905); \draw [white, double=black, line width=0.125cm]([out angle=44.587, in angle=-135.753] 2.951,-1.075) .. (3.950,-0.095); \draw [white, double=black] ([out angle=24.347, in angle=-175.531] 1.763,1.261) .. (2.124,1.354); \draw [white, double=black] ([out angle=-65.088, in angle=64.637] 2.531,1.116) .. (2.531,1.018); \draw [white, double=black] ([out angle=-126.245, in angle=93.699] 2.416,0.825) .. (2.392,0.742); \draw [white, double=black] ([out angle=123.708, in angle=-123.703] 0.537,1.612) .. (0.536,3.221); \draw [white, double=black] ([out angle=123.708, in angle=-123.703] 0.537,-1.388) .. (0.536,0.221); \draw [white, double=black] ([out angle=-45.924, in angle=135.445] 2.610,3.251) .. (2.950,2.908); \draw [white, double=black] ([out angle=-45.924, in angle=135.445] 2.610,0.251) .. (2.950,-0.092); \draw [white, double=black] ([out angle=44.247, in angle=-140.729] 3.950,2.905) .. (4.412,3.317); \draw [white, double=black] ([out angle=44.247, in angle=-140.729] 3.950,-0.095) .. (4.412,0.317); \draw [white, double=black] ([out angle=52.367, in angle=-52.353] 5.724,1.667) .. (5.724,3.166); \draw [white, double=black] ([out angle=52.367, in angle=-52.353] 5.724,-1.333) .. (5.724,0.166); \draw [white, double=black] ([out angle=140.750, in angle=-44.270] 4.412,1.516) .. (3.950,1.928); \draw [white, double=black] ([out angle=-135.441, in angle=45.927] 2.950,1.926) .. (2.610,1.582); \draw [white, double=black] ([out angle=-93.716, in angle=126.225] 2.392,1.090) .. (2.416,1.007); \draw [white, double=black] ([out angle=-64.614, in angle=65.111] 2.531,0.814) .. (2.531,0.716); \draw [white, double=black] ([out angle=175.504, in angle=-24.364] 2.124,0.478) .. (1.763,0.571); \end{scope} \end{scope}

==> diagrams/links-1722.tex <==
\begin{scope} \clip (0,0) rectangle (6.301, 3.000); \begin{scope}[yshift=-0.303cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.391, in angle=-51.955] 1.891,0.327) .. (0.582,1.720); \draw [white, double=black, line width=0.125cm]([out angle=51.968, in angle=-138.363] 0.583,0.208) .. (1.891,1.601); \draw [white, double=black, line width=0.062cm]([out angle=151.474, in angle=-51.184] 3.126,2.206) .. (2.310,2.887); \draw [white, double=black, line width=0.062cm]([out angle=151.474, in angle=-51.184] 3.126,-0.794) .. (2.310,-0.113); \draw [white, double=black, line width=0.062cm]([out angle=51.192, in angle=-155.640] 2.310,2.042) .. (3.143,2.688); \draw [white, double=black, line width=0.062cm]([out angle=51.192, in angle=-155.640] 2.310,-0.958) .. (3.143,-0.312); \draw [white, double=black, line width=0.039cm]([out angle=-4.579, in angle=114.732] 3.456,2.741) .. (3.938,2.405); \draw [white, double=black, line width=0.039cm]([out angle=-4.579, in angle=114.732] 3.456,-0.259) .. (3.938,-0.595); \draw [white, double=black, line width=0.039cm]([out angle=-134.510, in angle=62.668] 4.034,2.957) .. (3.639,2.411); \draw [white, double=black, line width=0.039cm]([out angle=-134.510, in angle=62.668] 4.034,-0.043) .. (3.639,-0.589); \draw [white, double=black, line width=0.017cm]([out angle=133.201, in angle=-30.433] 4.115,1.814) .. (3.764,2.094); \draw [white, double=black, line width=0.017cm]([out angle=4.051, in angle=-93.752] 3.734,1.963) .. (3.975,2.205); \draw [white, double=black, line width=0.016cm]([out angle=130.931, in angle=-108.632] 3.636,2.005) .. (3.582,2.280); \draw [white, double=black, line width=0.016cm]([out angle=-3.435, in angle=176.662] 3.369,2.136) .. (3.692,2.117); \draw [white, double=black, line width=0.125cm]([out angle=127.113, in angle=-40.169] 5.728,0.150) .. (4.454,1.493); \draw [white, double=black, line width=0.125cm]([out angle=38.251, in angle=-127.107] 4.434,0.316) .. (5.728,1.635); \draw [white, double=black] ([out angle=41.637, in angle=-128.808] 1.891,1.601) .. (2.310,2.042); \draw [white, double=black] ([out angle=24.332, in angle=175.421] 3.144,2.687) .. (3.456,2.741); \draw [white, double=black] ([out angle=-65.268, in angle=86.248] 3.938,2.405) .. (3.975,2.205); \draw [white, double=black] ([out angle=-175.958, in angle=-49.069] 3.734,1.964) .. (3.636,2.005); \draw [white, double=black] ([out angle=71.287, in angle=-117.332] 3.583,2.278) .. (3.639,2.411); \draw [white, double=black] ([out angle=45.490, in angle=-141.749] 4.034,2.957) .. (4.434,3.316); \draw [white, double=black] ([out angle=45.490, in angle=-141.749] 4.034,-0.043) .. (4.434,0.316); \draw [white, double=black] ([out angle=128.045, in angle=-128.015] 0.582,1.720) .. (0.582,3.208); \draw [white, double=black] ([out angle=128.045, in angle=-128.015] 0.582,-1.280) .. (0.582,0.208); \draw [white, double=black] ([out angle=52.918, in angle=-52.887] 5.728,1.635) .. (5.728,3.150); \draw [white, double=black] ([out angle=52.918, in angle=-52.887] 5.728,-1.365) .. (5.728,0.150); \draw [white, double=black] ([out angle=128.799, in angle=-41.609] 2.311,2.886) .. (1.891,3.327); \draw [white, double=black] ([out angle=128.799, in angle=-41.609] 2.311,-0.114) .. (1.891,0.327); \draw [white, double=black] ([out angle=149.567, in angle=-3.352] 3.764,2.094) .. (3.692,2.116); \draw [white, double=black] ([out angle=176.565, in angle=-28.518] 3.369,2.136) .. (3.126,2.206); \draw [white, double=black] ([out angle=139.831, in angle=-46.822] 4.454,1.493) .. (4.115,1.815); \end{scope} \begin{scope}[yshift=2.697cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.391, in angle=-51.955] 1.891,0.327) .. (0.582,1.720); \draw [white, double=black, line width=0.125cm]([out angle=51.968, in angle=-138.363] 0.583,0.208) .. (1.891,1.601); \draw [white, double=black, line width=0.062cm]([out angle=151.474, in angle=-51.184] 3.126,2.206) .. (2.310,2.887); \draw [white, double=black, line width=0.062cm]([out angle=151.474, in angle=-51.184] 3.126,-0.794) .. (2.310,-0.113); \draw [white, double=black, line width=0.062cm]([out angle=51.192, in angle=-155.640] 2.310,2.042) .. (3.143,2.688); \draw [white, double=black, line width=0.062cm]([out angle=51.192, in angle=-155.640] 2.310,-0.958) .. (3.143,-0.312); \draw [white, double=black, line width=0.039cm]([out angle=-4.579, in angle=114.732] 3.456,2.741) .. (3.938,2.405); \draw [white, double=black, line width=0.039cm]([out angle=-4.579, in angle=114.732] 3.456,-0.259) .. (3.938,-0.595); \draw [white, double=black, line width=0.039cm]([out angle=-134.510, in angle=62.668] 4.034,2.957) .. (3.639,2.411); \draw [white, double=black, line width=0.039cm]([out angle=-134.510, in angle=62.668] 4.034,-0.043) .. (3.639,-0.589); \draw [white, double=black, line width=0.017cm]([out angle=133.201, in angle=-30.433] 4.115,1.814) .. (3.764,2.094); \draw [white, double=black, line width=0.017cm]([out angle=4.051, in angle=-93.752] 3.734,1.963) .. (3.975,2.205); \draw [white, double=black, line width=0.016cm]([out angle=130.931, in angle=-108.632] 3.636,2.005) .. (3.582,2.280); \draw [white, double=black, line width=0.016cm]([out angle=-3.435, in angle=176.662] 3.369,2.136) .. (3.692,2.117); \draw [white, double=black, line width=0.125cm]([out angle=127.113, in angle=-40.169] 5.728,0.150) .. (4.454,1.493); \draw [white, double=black, line width=0.125cm]([out angle=38.251, in angle=-127.107] 4.434,0.316) .. (5.728,1.635); \draw [white, double=black] ([out angle=41.637, in angle=-128.808] 1.891,1.601) .. (2.310,2.042); \draw [white, double=black] ([out angle=24.332, in angle=175.421] 3.144,2.687) .. (3.456,2.741); \draw [white, double=black] ([out angle=-65.268, in angle=86.248] 3.938,2.405) .. (3.975,2.205); \draw [white, double=black] ([out angle=-175.958, in angle=-49.069] 3.734,1.964) .. (3.636,2.005); \draw [white, double=black] ([out angle=71.287, in angle=-117.332] 3.583,2.278) .. (3.639,2.411); \draw [white, double=black] ([out angle=45.490, in angle=-141.749] 4.034,2.957) .. (4.434,3.316); \draw [white, double=black] ([out angle=45.490, in angle=-141.749] 4.034,-0.043) .. (4.434,0.316); \draw [white, double=black] ([out angle=128.045, in angle=-128.015] 0.582,1.720) .. (0.582,3.208); \draw [white, double=black] ([out angle=128.045, in angle=-128.015] 0.582,-1.280) .. (0.582,0.208); \draw [white, double=black] ([out angle=52.918, in angle=-52.887] 5.728,1.635) .. (5.728,3.150); \draw [white, double=black] ([out angle=52.918, in angle=-52.887] 5.728,-1.365) .. (5.728,0.150); \draw [white, double=black] ([out angle=128.799, in angle=-41.609] 2.311,2.886) .. (1.891,3.327); \draw [white, double=black] ([out angle=128.799, in angle=-41.609] 2.311,-0.114) .. (1.891,0.327); \draw [white, double=black] ([out angle=149.567, in angle=-3.352] 3.764,2.094) .. (3.692,2.116); \draw [white, double=black] ([out angle=176.565, in angle=-28.518] 3.369,2.136) .. (3.126,2.206); \draw [white, double=black] ([out angle=139.831, in angle=-46.822] 4.454,1.493) .. (4.115,1.815); \end{scope} \end{scope}

==> diagrams/links-1723.tex <==
\begin{scope} \clip (0,0) rectangle (6.301, 3.000); \begin{scope}[yshift=-0.303cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.389, in angle=-51.957] 1.891,0.327) .. (0.582,1.720); \draw [white, double=black, line width=0.125cm]([out angle=51.968, in angle=-138.368] 0.582,0.208) .. (1.891,1.601); \draw [white, double=black, line width=0.062cm]([out angle=151.470, in angle=-51.188] 3.126,2.206) .. (2.310,2.886); \draw [white, double=black, line width=0.062cm]([out angle=151.470, in angle=-51.188] 3.126,-0.794) .. (2.310,-0.114); \draw [white, double=black, line width=0.062cm]([out angle=51.195, in angle=-155.646] 2.310,2.042) .. (3.143,2.688); \draw [white, double=black, line width=0.062cm]([out angle=51.195, in angle=-155.646] 2.310,-0.958) .. (3.143,-0.312); \draw [white, double=black, line width=0.039cm]([out angle=-4.588, in angle=114.730] 3.456,2.741) .. (3.938,2.405); \draw [white, double=black, line width=0.039cm]([out angle=-4.588, in angle=114.730] 3.456,-0.259) .. (3.938,-0.595); \draw [white, double=black, line width=0.039cm]([out angle=-134.504, in angle=62.658] 4.034,2.957) .. (3.639,2.411); \draw [white, double=black, line width=0.039cm]([out angle=-134.504, in angle=62.658] 4.034,-0.043) .. (3.639,-0.589); \draw [white, double=black, line width=0.017cm]([out angle=133.196, in angle=-30.436] 4.115,1.814) .. (3.764,2.094); \draw [white, double=black, line width=0.017cm]([out angle=4.047, in angle=-93.755] 3.734,1.963) .. (3.975,2.206); \draw [white, double=black, line width=0.016cm]([out angle=130.927, in angle=-108.635] 3.636,2.005) .. (3.582,2.280); \draw [white, double=black, line width=0.016cm]([out angle=-3.439, in angle=176.658] 3.369,2.136) .. (3.692,2.117); \draw [white, double=black, line width=0.125cm]([out angle=38.248, in angle=-127.107] 4.434,0.316) .. (5.728,1.635); \draw [white, double=black, line width=0.125cm]([out angle=-40.170, in angle=127.112] 4.454,1.493) .. (5.728,0.149); \draw [white, double=black] ([out angle=41.632, in angle=-128.805] 1.891,1.601) .. (2.310,2.042); \draw [white, double=black] ([out angle=24.332, in angle=175.412] 3.144,2.687) .. (3.456,2.741); \draw [white, double=black] ([out angle=-65.270, in angle=86.245] 3.938,2.405) .. (3.975,2.206); \draw [white, double=black] ([out angle=-175.961, in angle=-49.073] 3.733,1.964) .. (3.636,2.005); \draw [white, double=black] ([out angle=71.301, in angle=-117.342] 3.582,2.279) .. (3.639,2.411); \draw [white, double=black] ([out angle=45.496, in angle=-141.752] 4.034,2.957) .. (4.434,3.316); \draw [white, double=black] ([out angle=45.496, in angle=-141.752] 4.034,-0.043) .. (4.434,0.316); \draw [white, double=black] ([out angle=128.043, in angle=-128.019] 0.582,1.720) .. (0.582,3.208); \draw [white, double=black] ([out angle=128.043, in angle=-128.019] 0.582,-1.280) .. (0.582,0.208); \draw [white, double=black] ([out angle=52.913, in angle=-52.888] 5.728,1.635) .. (5.728,3.150); \draw [white, double=black] ([out angle=52.913, in angle=-52.888] 5.728,-1.365) .. (5.728,0.150); \draw [white, double=black] ([out angle=128.799, in angle=-41.611] 2.311,2.886) .. (1.891,3.327); \draw [white, double=black] ([out angle=128.799, in angle=-41.611] 2.311,-0.114) .. (1.891,0.327); \draw [white, double=black] ([out angle=149.564, in angle=-3.353] 3.764,2.094) .. (3.692,2.116); \draw [white, double=black] ([out angle=176.561, in angle=-28.524] 3.369,2.136) .. (3.125,2.206); \draw [white, double=black] ([out angle=139.830, in angle=-46.822] 4.454,1.493) .. (4.115,1.815); \end{scope} \begin{scope}[yshift=2.697cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.389, in angle=-51.957] 1.891,0.327) .. (0.582,1.720); \draw [white, double=black, line width=0.125cm]([out angle=51.968, in angle=-138.368] 0.582,0.208) .. (1.891,1.601); \draw [white, double=black, line width=0.062cm]([out angle=151.470, in angle=-51.188] 3.126,2.206) .. (2.310,2.886); \draw [white, double=black, line width=0.062cm]([out angle=151.470, in angle=-51.188] 3.126,-0.794) .. (2.310,-0.114); \draw [white, double=black, line width=0.062cm]([out angle=51.195, in angle=-155.646] 2.310,2.042) .. (3.143,2.688); \draw [white, double=black, line width=0.062cm]([out angle=51.195, in angle=-155.646] 2.310,-0.958) .. (3.143,-0.312); \draw [white, double=black, line width=0.039cm]([out angle=-4.588, in angle=114.730] 3.456,2.741) .. (3.938,2.405); \draw [white, double=black, line width=0.039cm]([out angle=-4.588, in angle=114.730] 3.456,-0.259) .. (3.938,-0.595); \draw [white, double=black, line width=0.039cm]([out angle=-134.504, in angle=62.658] 4.034,2.957) .. (3.639,2.411); \draw [white, double=black, line width=0.039cm]([out angle=-134.504, in angle=62.658] 4.034,-0.043) .. (3.639,-0.589); \draw [white, double=black, line width=0.017cm]([out angle=133.196, in angle=-30.436] 4.115,1.814) .. (3.764,2.094); \draw [white, double=black, line width=0.017cm]([out angle=4.047, in angle=-93.755] 3.734,1.963) .. (3.975,2.206); \draw [white, double=black, line width=0.016cm]([out angle=130.927, in angle=-108.635] 3.636,2.005) .. (3.582,2.280); \draw [white, double=black, line width=0.016cm]([out angle=-3.439, in angle=176.658] 3.369,2.136) .. (3.692,2.117); \draw [white, double=black, line width=0.125cm]([out angle=38.248, in angle=-127.107] 4.434,0.316) .. (5.728,1.635); \draw [white, double=black, line width=0.125cm]([out angle=-40.170, in angle=127.112] 4.454,1.493) .. (5.728,0.149); \draw [white, double=black] ([out angle=41.632, in angle=-128.805] 1.891,1.601) .. (2.310,2.042); \draw [white, double=black] ([out angle=24.332, in angle=175.412] 3.144,2.687) .. (3.456,2.741); \draw [white, double=black] ([out angle=-65.270, in angle=86.245] 3.938,2.405) .. (3.975,2.206); \draw [white, double=black] ([out angle=-175.961, in angle=-49.073] 3.733,1.964) .. (3.636,2.005); \draw [white, double=black] ([out angle=71.301, in angle=-117.342] 3.582,2.279) .. (3.639,2.411); \draw [white, double=black] ([out angle=45.496, in angle=-141.752] 4.034,2.957) .. (4.434,3.316); \draw [white, double=black] ([out angle=45.496, in angle=-141.752] 4.034,-0.043) .. (4.434,0.316); \draw [white, double=black] ([out angle=128.043, in angle=-128.019] 0.582,1.720) .. (0.582,3.208); \draw [white, double=black] ([out angle=128.043, in angle=-128.019] 0.582,-1.280) .. (0.582,0.208); \draw [white, double=black] ([out angle=52.913, in angle=-52.888] 5.728,1.635) .. (5.728,3.150); \draw [white, double=black] ([out angle=52.913, in angle=-52.888] 5.728,-1.365) .. (5.728,0.150); \draw [white, double=black] ([out angle=128.799, in angle=-41.611] 2.311,2.886) .. (1.891,3.327); \draw [white, double=black] ([out angle=128.799, in angle=-41.611] 2.311,-0.114) .. (1.891,0.327); \draw [white, double=black] ([out angle=149.564, in angle=-3.353] 3.764,2.094) .. (3.692,2.116); \draw [white, double=black] ([out angle=176.561, in angle=-28.524] 3.369,2.136) .. (3.125,2.206); \draw [white, double=black] ([out angle=139.830, in angle=-46.822] 4.454,1.493) .. (4.115,1.815); \end{scope} \end{scope}

==> diagrams/links-1724.tex <==
\begin{scope} \clip (0,0) rectangle (5.895, 3.000); \begin{scope}[yshift=-0.393cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.243, in angle=-58.000] 1.697,0.597) .. (0.517,1.498); \draw [white, double=black, line width=0.058cm]([out angle=58.013, in angle=-163.216] 0.517,0.153) .. (1.696,1.055); \draw [white, double=black, line width=0.053cm]([out angle=-25.829, in angle=132.008] 2.001,1.031) .. (2.740,0.476); \draw [white, double=black, line width=0.053cm]([out angle=-132.000, in angle=25.785] 2.740,1.175) .. (2.001,0.621); \draw [white, double=black, line width=0.027cm]([out angle=-38.361, in angle=104.032] 3.056,3.179) .. (3.420,2.615); \draw [white, double=black, line width=0.027cm]([out angle=-38.361, in angle=104.032] 3.056,0.179) .. (3.420,-0.385); \draw [white, double=black, line width=0.027cm]([out angle=-153.362, in angle=69.715] 3.651,3.118) .. (3.211,2.626); \draw [white, double=black, line width=0.027cm]([out angle=-153.362, in angle=69.715] 3.651,0.118) .. (3.211,-0.374); \draw [white, double=black, line width=0.023cm]([out angle=121.559, in angle=-61.725] 3.399,2.173) .. (3.221,2.483); \draw [white, double=black, line width=0.023cm]([out angle=61.726, in angle=-121.540] 3.221,2.168) .. (3.399,2.478); \draw [white, double=black, line width=0.125cm]([out angle=125.708, in angle=-32.220] 5.337,0.103) .. (4.063,1.301); \draw [white, double=black, line width=0.125cm]([out angle=32.231, in angle=-125.703] 4.063,0.351) .. (5.337,1.549); \draw [white, double=black, line width=0.027cm]([out angle=153.357, in angle=-69.689] 3.651,1.533) .. (3.211,2.025); \draw [white, double=black, line width=0.027cm]([out angle=38.370, in angle=-104.013] 3.056,1.472) .. (3.420,2.036); \draw [white, double=black] ([out angle=16.784, in angle=154.171] 1.696,1.055) .. (2.001,1.031); \draw [white, double=black] ([out angle=-47.984, in angle=141.643] 2.739,0.477) .. (3.056,0.180); \draw [white, double=black] ([out angle=-75.968, in angle=58.460] 3.420,2.615) .. (3.399,2.478); \draw [white, double=black] ([out angle=122.000, in angle=-121.974] 0.517,1.498) .. (0.517,3.153); \draw [white, double=black] ([out angle=122.000, in angle=-121.974] 0.517,-1.502) .. (0.517,0.153); \draw [white, double=black] ([out angle=-118.267, in angle=110.283] 3.221,2.169) .. (3.211,2.026); \draw [white, double=black] ([out angle=118.283, in angle=-110.267] 3.221,2.484) .. (3.211,2.627); \draw [white, double=black] ([out angle=26.638, in angle=-147.769] 3.651,0.118) .. (4.063,0.351); \draw [white, double=black] ([out angle=75.987, in angle=-58.441] 3.420,2.036) .. (3.399,2.173); \draw [white, double=black] ([out angle=54.319, in angle=-54.292] 5.337,1.549) .. (5.337,3.103); \draw [white, double=black] ([out angle=54.319, in angle=-54.292] 5.337,-1.451) .. (5.337,0.103); \draw [white, double=black] ([out angle=147.780, in angle=-26.660] 4.063,1.301) .. (3.651,1.534); \draw [white, double=black] ([out angle=-141.627, in angle=48.000] 3.056,1.472) .. (2.740,1.175); \draw [white, double=black] ([out angle=-154.215, in angle=-16.757] 2.002,0.621) .. (1.697,0.597); \end{scope} \begin{scope}[yshift=2.607cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.243, in angle=-58.000] 1.697,0.597) .. (0.517,1.498); \draw [white, double=black, line width=0.058cm]([out angle=58.013, in angle=-163.216] 0.517,0.153) .. (1.696,1.055); \draw [white, double=black, line width=0.053cm]([out angle=-25.829, in angle=132.008] 2.001,1.031) .. (2.740,0.476); \draw [white, double=black, line width=0.053cm]([out angle=-132.000, in angle=25.785] 2.740,1.175) .. (2.001,0.621); \draw [white, double=black, line width=0.027cm]([out angle=-38.361, in angle=104.032] 3.056,3.179) .. (3.420,2.615); \draw [white, double=black, line width=0.027cm]([out angle=-38.361, in angle=104.032] 3.056,0.179) .. (3.420,-0.385); \draw [white, double=black, line width=0.027cm]([out angle=-153.362, in angle=69.715] 3.651,3.118) .. (3.211,2.626); \draw [white, double=black, line width=0.027cm]([out angle=-153.362, in angle=69.715] 3.651,0.118) .. (3.211,-0.374); \draw [white, double=black, line width=0.023cm]([out angle=121.559, in angle=-61.725] 3.399,2.173) .. (3.221,2.483); \draw [white, double=black, line width=0.023cm]([out angle=61.726, in angle=-121.540] 3.221,2.168) .. (3.399,2.478); \draw [white, double=black, line width=0.125cm]([out angle=125.708, in angle=-32.220] 5.337,0.103) .. (4.063,1.301); \draw [white, double=black, line width=0.125cm]([out angle=32.231, in angle=-125.703] 4.063,0.351) .. (5.337,1.549); \draw [white, double=black, line width=0.027cm]([out angle=153.357, in angle=-69.689] 3.651,1.533) .. (3.211,2.025); \draw [white, double=black, line width=0.027cm]([out angle=38.370, in angle=-104.013] 3.056,1.472) .. (3.420,2.036); \draw [white, double=black] ([out angle=16.784, in angle=154.171] 1.696,1.055) .. (2.001,1.031); \draw [white, double=black] ([out angle=-47.984, in angle=141.643] 2.739,0.477) .. (3.056,0.180); \draw [white, double=black] ([out angle=-75.968, in angle=58.460] 3.420,2.615) .. (3.399,2.478); \draw [white, double=black] ([out angle=122.000, in angle=-121.974] 0.517,1.498) .. (0.517,3.153); \draw [white, double=black] ([out angle=122.000, in angle=-121.974] 0.517,-1.502) .. (0.517,0.153); \draw [white, double=black] ([out angle=-118.267, in angle=110.283] 3.221,2.169) .. (3.211,2.026); \draw [white, double=black] ([out angle=118.283, in angle=-110.267] 3.221,2.484) .. (3.211,2.627); \draw [white, double=black] ([out angle=26.638, in angle=-147.769] 3.651,0.118) .. (4.063,0.351); \draw [white, double=black] ([out angle=75.987, in angle=-58.441] 3.420,2.036) .. (3.399,2.173); \draw [white, double=black] ([out angle=54.319, in angle=-54.292] 5.337,1.549) .. (5.337,3.103); \draw [white, double=black] ([out angle=54.319, in angle=-54.292] 5.337,-1.451) .. (5.337,0.103); \draw [white, double=black] ([out angle=147.780, in angle=-26.660] 4.063,1.301) .. (3.651,1.534); \draw [white, double=black] ([out angle=-141.627, in angle=48.000] 3.056,1.472) .. (2.740,1.175); \draw [white, double=black] ([out angle=-154.215, in angle=-16.757] 2.002,0.621) .. (1.697,0.597); \end{scope} \end{scope}

==> diagrams/links-1725.tex <==
\begin{scope} \clip (0,0) rectangle (5.895, 3.000); \begin{scope}[yshift=-0.393cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.242, in angle=-58.001] 1.696,0.597) .. (0.517,1.498); \draw [white, double=black, line width=0.058cm]([out angle=58.013, in angle=-163.218] 0.517,0.153) .. (1.696,1.055); \draw [white, double=black, line width=0.053cm]([out angle=-25.826, in angle=132.007] 2.001,1.031) .. (2.740,0.476); \draw [white, double=black, line width=0.053cm]([out angle=-131.999, in angle=25.787] 2.739,1.175) .. (2.001,0.621); \draw [white, double=black, line width=0.027cm]([out angle=-38.363, in angle=104.032] 3.056,3.179) .. (3.420,2.615); \draw [white, double=black, line width=0.027cm]([out angle=-38.363, in angle=104.032] 3.056,0.179) .. (3.420,-0.385); \draw [white, double=black, line width=0.027cm]([out angle=-153.359, in angle=69.715] 3.651,3.118) .. (3.211,2.626); \draw [white, double=black, line width=0.027cm]([out angle=-153.359, in angle=69.715] 3.651,0.118) .. (3.211,-0.374); \draw [white, double=black, line width=0.023cm]([out angle=121.558, in angle=-61.725] 3.399,2.173) .. (3.221,2.483); \draw [white, double=black, line width=0.023cm]([out angle=61.726, in angle=-121.540] 3.221,2.168) .. (3.399,2.478); \draw [white, double=black, line width=0.125cm]([out angle=32.230, in angle=-125.703] 4.063,0.351) .. (5.337,1.549); \draw [white, double=black, line width=0.125cm]([out angle=-32.221, in angle=125.707] 4.063,1.301) .. (5.337,0.103); \draw [white, double=black, line width=0.027cm]([out angle=153.355, in angle=-69.692] 3.651,1.533) .. (3.211,2.025); \draw [white, double=black, line width=0.027cm]([out angle=38.371, in angle=-104.015] 3.056,1.472) .. (3.420,2.036); \draw [white, double=black] ([out angle=16.782, in angle=154.174] 1.696,1.055) .. (2.001,1.031); \draw [white, double=black] ([out angle=-47.986, in angle=141.641] 2.739,0.477) .. (3.056,0.180); \draw [white, double=black] ([out angle=-75.968, in angle=58.460] 3.420,2.615) .. (3.399,2.478); \draw [white, double=black] ([out angle=121.999, in angle=-121.976] 0.517,1.498) .. (0.517,3.153); \draw [white, double=black] ([out angle=121.999, in angle=-121.976] 0.517,-1.502) .. (0.517,0.153); \draw [white, double=black] ([out angle=-118.267, in angle=110.283] 3.221,2.169) .. (3.211,2.026); \draw [white, double=black] ([out angle=118.281, in angle=-110.269] 3.221,2.484) .. (3.211,2.627); \draw [white, double=black] ([out angle=26.641, in angle=-147.770] 3.651,0.118) .. (4.063,0.351); \draw [white, double=black] ([out angle=75.985, in angle=-58.442] 3.420,2.036) .. (3.399,2.173); \draw [white, double=black] ([out angle=54.317, in angle=-54.293] 5.337,1.549) .. (5.337,3.103); \draw [white, double=black] ([out angle=54.317, in angle=-54.293] 5.337,-1.451) .. (5.337,0.103); \draw [white, double=black] ([out angle=147.779, in angle=-26.661] 4.063,1.301) .. (3.651,1.534); \draw [white, double=black] ([out angle=-141.627, in angle=48.001] 3.056,1.472) .. (2.739,1.175); \draw [white, double=black] ([out angle=-154.213, in angle=-16.758] 2.002,0.621) .. (1.696,0.597); \end{scope} \begin{scope}[yshift=2.607cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.242, in angle=-58.001] 1.696,0.597) .. (0.517,1.498); \draw [white, double=black, line width=0.058cm]([out angle=58.013, in angle=-163.218] 0.517,0.153) .. (1.696,1.055); \draw [white, double=black, line width=0.053cm]([out angle=-25.826, in angle=132.007] 2.001,1.031) .. (2.740,0.476); \draw [white, double=black, line width=0.053cm]([out angle=-131.999, in angle=25.787] 2.739,1.175) .. (2.001,0.621); \draw [white, double=black, line width=0.027cm]([out angle=-38.363, in angle=104.032] 3.056,3.179) .. (3.420,2.615); \draw [white, double=black, line width=0.027cm]([out angle=-38.363, in angle=104.032] 3.056,0.179) .. (3.420,-0.385); \draw [white, double=black, line width=0.027cm]([out angle=-153.359, in angle=69.715] 3.651,3.118) .. (3.211,2.626); \draw [white, double=black, line width=0.027cm]([out angle=-153.359, in angle=69.715] 3.651,0.118) .. (3.211,-0.374); \draw [white, double=black, line width=0.023cm]([out angle=121.558, in angle=-61.725] 3.399,2.173) .. (3.221,2.483); \draw [white, double=black, line width=0.023cm]([out angle=61.726, in angle=-121.540] 3.221,2.168) .. (3.399,2.478); \draw [white, double=black, line width=0.125cm]([out angle=32.230, in angle=-125.703] 4.063,0.351) .. (5.337,1.549); \draw [white, double=black, line width=0.125cm]([out angle=-32.221, in angle=125.707] 4.063,1.301) .. (5.337,0.103); \draw [white, double=black, line width=0.027cm]([out angle=153.355, in angle=-69.692] 3.651,1.533) .. (3.211,2.025); \draw [white, double=black, line width=0.027cm]([out angle=38.371, in angle=-104.015] 3.056,1.472) .. (3.420,2.036); \draw [white, double=black] ([out angle=16.782, in angle=154.174] 1.696,1.055) .. (2.001,1.031); \draw [white, double=black] ([out angle=-47.986, in angle=141.641] 2.739,0.477) .. (3.056,0.180); \draw [white, double=black] ([out angle=-75.968, in angle=58.460] 3.420,2.615) .. (3.399,2.478); \draw [white, double=black] ([out angle=121.999, in angle=-121.976] 0.517,1.498) .. (0.517,3.153); \draw [white, double=black] ([out angle=121.999, in angle=-121.976] 0.517,-1.502) .. (0.517,0.153); \draw [white, double=black] ([out angle=-118.267, in angle=110.283] 3.221,2.169) .. (3.211,2.026); \draw [white, double=black] ([out angle=118.281, in angle=-110.269] 3.221,2.484) .. (3.211,2.627); \draw [white, double=black] ([out angle=26.641, in angle=-147.770] 3.651,0.118) .. (4.063,0.351); \draw [white, double=black] ([out angle=75.985, in angle=-58.442] 3.420,2.036) .. (3.399,2.173); \draw [white, double=black] ([out angle=54.317, in angle=-54.293] 5.337,1.549) .. (5.337,3.103); \draw [white, double=black] ([out angle=54.317, in angle=-54.293] 5.337,-1.451) .. (5.337,0.103); \draw [white, double=black] ([out angle=147.779, in angle=-26.661] 4.063,1.301) .. (3.651,1.534); \draw [white, double=black] ([out angle=-141.627, in angle=48.001] 3.056,1.472) .. (2.739,1.175); \draw [white, double=black] ([out angle=-154.213, in angle=-16.758] 2.002,0.621) .. (1.696,0.597); \end{scope} \end{scope}

==> diagrams/links-1726.tex <==
\begin{scope} \clip (0,0) rectangle (6.087, 3.000); \begin{scope}[yshift=-0.384cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.186, in angle=-58.371] 1.678,1.072) .. (0.513,1.953); \draw [white, double=black, line width=0.054cm]([out angle=58.378, in angle=-164.170] 0.513,0.618) .. (1.678,1.500); \draw [white, double=black, line width=0.048cm]([out angle=-27.972, in angle=138.247] 1.960,1.470) .. (2.599,1.025); \draw [white, double=black, line width=0.048cm]([out angle=-140.595, in angle=27.941] 2.609,1.535) .. (1.960,1.102); \draw [white, double=black, line width=0.033cm]([out angle=-20.461, in angle=140.562] 2.879,0.855) .. (3.428,0.538); \draw [white, double=black, line width=0.033cm]([out angle=-111.336, in angle=93.296] 3.297,1.042) .. (3.199,0.422); \draw [white, double=black, line width=0.034cm]([out angle=169.026, in angle=-39.805] 3.903,2.957) .. (3.285,3.251); \draw [white, double=black, line width=0.034cm]([out angle=169.026, in angle=-39.805] 3.903,-0.043) .. (3.285,0.251); \draw [white, double=black, line width=0.034cm]([out angle=71.755, in angle=-83.564] 3.446,2.689) .. (3.517,3.376); \draw [white, double=black, line width=0.034cm]([out angle=71.755, in angle=-83.564] 3.446,-0.311) .. (3.517,0.376); \draw [white, double=black, line width=0.100cm]([out angle=26.216, in angle=-124.524] 4.285,2.047) .. (5.541,3.134); \draw [white, double=black, line width=0.100cm]([out angle=26.216, in angle=-124.524] 4.285,-0.953) .. (5.541,0.134); \draw [white, double=black, line width=0.100cm]([out angle=-27.449, in angle=124.528] 4.293,2.822) .. (5.541,1.719); \draw [white, double=black, line width=0.100cm]([out angle=-27.449, in angle=124.528] 4.293,-0.178) .. (5.541,-1.281); \draw [white, double=black, line width=0.074cm]([out angle=87.358, in angle=-89.793] 3.366,1.364) .. (3.386,2.315); \draw [white, double=black, line width=0.074cm]([out angle=16.402, in angle=-171.136] 2.931,1.705) .. (3.858,1.912); \draw [white, double=black] ([out angle=15.830, in angle=152.028] 1.678,1.500) .. (1.960,1.470); \draw [white, double=black] ([out angle=-41.746, in angle=159.550] 2.598,1.025) .. (2.879,0.856); \draw [white, double=black] ([out angle=-39.438, in angle=96.436] 3.428,3.538) .. (3.517,3.376); \draw [white, double=black] ([out angle=-39.438, in angle=96.436] 3.428,0.538) .. (3.517,0.376); \draw [white, double=black] ([out angle=121.629, in angle=-121.610] 0.513,1.953) .. (0.512,3.618); \draw [white, double=black] ([out angle=121.629, in angle=-121.610] 0.513,-1.047) .. (0.512,0.618); \draw [white, double=black] ([out angle=-108.249, in angle=90.208] 3.445,2.691) .. (3.386,2.315); \draw [white, double=black] ([out angle=8.864, in angle=-153.784] 3.858,1.912) .. (4.285,2.047); \draw [white, double=black] ([out angle=55.492, in angle=-55.472] 5.542,0.133) .. (5.541,1.719); \draw [white, double=black] ([out angle=152.551, in angle=-10.986] 4.293,2.822) .. (3.903,2.958); \draw [white, double=black] ([out angle=152.551, in angle=-10.986] 4.293,-0.178) .. (3.903,-0.042); \draw [white, double=black] ([out angle=140.191, in angle=-86.701] 3.284,3.252) .. (3.198,3.423); \draw [white, double=black] ([out angle=140.191, in angle=-86.701] 3.284,0.252) .. (3.198,0.423); \draw [white, double=black] ([out angle=68.664, in angle=-92.642] 3.297,1.042) .. (3.366,1.364); \draw [white, double=black] ([out angle=-163.597, in angle=39.405] 2.931,1.705) .. (2.609,1.535); \draw [white, double=black] ([out angle=-152.059, in angle=-15.814] 1.960,1.102) .. (1.678,1.072); \end{scope} \begin{scope}[yshift=2.616cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.186, in angle=-58.371] 1.678,1.072) .. (0.513,1.953); \draw [white, double=black, line width=0.054cm]([out angle=58.378, in angle=-164.170] 0.513,0.618) .. (1.678,1.500); \draw [white, double=black, line width=0.048cm]([out angle=-27.972, in angle=138.247] 1.960,1.470) .. (2.599,1.025); \draw [white, double=black, line width=0.048cm]([out angle=-140.595, in angle=27.941] 2.609,1.535) .. (1.960,1.102); \draw [white, double=black, line width=0.033cm]([out angle=-20.461, in angle=140.562] 2.879,0.855) .. (3.428,0.538); \draw [white, double=black, line width=0.033cm]([out angle=-111.336, in angle=93.296] 3.297,1.042) .. (3.199,0.422); \draw [white, double=black, line width=0.034cm]([out angle=169.026, in angle=-39.805] 3.903,2.957) .. (3.285,3.251); \draw [white, double=black, line width=0.034cm]([out angle=169.026, in angle=-39.805] 3.903,-0.043) .. (3.285,0.251); \draw [white, double=black, line width=0.034cm]([out angle=71.755, in angle=-83.564] 3.446,2.689) .. (3.517,3.376); \draw [white, double=black, line width=0.034cm]([out angle=71.755, in angle=-83.564] 3.446,-0.311) .. (3.517,0.376); \draw [white, double=black, line width=0.100cm]([out angle=26.216, in angle=-124.524] 4.285,2.047) .. (5.541,3.134); \draw [white, double=black, line width=0.100cm]([out angle=26.216, in angle=-124.524] 4.285,-0.953) .. (5.541,0.134); \draw [white, double=black, line width=0.100cm]([out angle=-27.449, in angle=124.528] 4.293,2.822) .. (5.541,1.719); \draw [white, double=black, line width=0.100cm]([out angle=-27.449, in angle=124.528] 4.293,-0.178) .. (5.541,-1.281); \draw [white, double=black, line width=0.074cm]([out angle=87.358, in angle=-89.793] 3.366,1.364) .. (3.386,2.315); \draw [white, double=black, line width=0.074cm]([out angle=16.402, in angle=-171.136] 2.931,1.705) .. (3.858,1.912); \draw [white, double=black] ([out angle=15.830, in angle=152.028] 1.678,1.500) .. (1.960,1.470); \draw [white, double=black] ([out angle=-41.746, in angle=159.550] 2.598,1.025) .. (2.879,0.856); \draw [white, double=black] ([out angle=-39.438, in angle=96.436] 3.428,3.538) .. (3.517,3.376); \draw [white, double=black] ([out angle=-39.438, in angle=96.436] 3.428,0.538) .. (3.517,0.376); \draw [white, double=black] ([out angle=121.629, in angle=-121.610] 0.513,1.953) .. (0.512,3.618); \draw [white, double=black] ([out angle=121.629, in angle=-121.610] 0.513,-1.047) .. (0.512,0.618); \draw [white, double=black] ([out angle=-108.249, in angle=90.208] 3.445,2.691) .. (3.386,2.315); \draw [white, double=black] ([out angle=8.864, in angle=-153.784] 3.858,1.912) .. (4.285,2.047); \draw [white, double=black] ([out angle=55.492, in angle=-55.472] 5.542,0.133) .. (5.541,1.719); \draw [white, double=black] ([out angle=152.551, in angle=-10.986] 4.293,2.822) .. (3.903,2.958); \draw [white, double=black] ([out angle=152.551, in angle=-10.986] 4.293,-0.178) .. (3.903,-0.042); \draw [white, double=black] ([out angle=140.191, in angle=-86.701] 3.284,3.252) .. (3.198,3.423); \draw [white, double=black] ([out angle=140.191, in angle=-86.701] 3.284,0.252) .. (3.198,0.423); \draw [white, double=black] ([out angle=68.664, in angle=-92.642] 3.297,1.042) .. (3.366,1.364); \draw [white, double=black] ([out angle=-163.597, in angle=39.405] 2.931,1.705) .. (2.609,1.535); \draw [white, double=black] ([out angle=-152.059, in angle=-15.814] 1.960,1.102) .. (1.678,1.072); \end{scope} \end{scope}

==> diagrams/links-1727.tex <==
\begin{scope} \clip (0,0) rectangle (5.895, 3.000); \begin{scope}[yshift=-0.393cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.245, in angle=-57.999] 1.697,0.597) .. (0.517,1.498); \draw [white, double=black, line width=0.058cm]([out angle=58.014, in angle=-163.214] 0.517,0.153) .. (1.696,1.055); \draw [white, double=black, line width=0.053cm]([out angle=-25.832, in angle=132.010] 2.001,1.031) .. (2.740,0.476); \draw [white, double=black, line width=0.053cm]([out angle=-132.001, in angle=25.782] 2.740,1.175) .. (2.001,0.621); \draw [white, double=black, line width=0.027cm]([out angle=-38.358, in angle=104.033] 3.056,3.179) .. (3.420,2.615); \draw [white, double=black, line width=0.027cm]([out angle=-38.358, in angle=104.033] 3.056,0.179) .. (3.420,-0.385); \draw [white, double=black, line width=0.027cm]([out angle=-153.366, in angle=69.715] 3.651,3.118) .. (3.211,2.626); \draw [white, double=black, line width=0.027cm]([out angle=-153.366, in angle=69.715] 3.651,0.118) .. (3.211,-0.374); \draw [white, double=black, line width=0.023cm]([out angle=121.561, in angle=-61.724] 3.399,2.173) .. (3.221,2.483); \draw [white, double=black, line width=0.023cm]([out angle=61.725, in angle=-121.539] 3.221,2.168) .. (3.399,2.478); \draw [white, double=black, line width=0.125cm]([out angle=32.232, in angle=-125.703] 4.064,0.351) .. (5.337,1.550); \draw [white, double=black, line width=0.125cm]([out angle=-32.220, in angle=125.709] 4.063,1.301) .. (5.337,0.103); \draw [white, double=black, line width=0.027cm]([out angle=153.360, in angle=-69.685] 3.652,1.533) .. (3.211,2.025); \draw [white, double=black, line width=0.027cm]([out angle=38.369, in angle=-104.011] 3.056,1.471) .. (3.420,2.036); \draw [white, double=black] ([out angle=16.786, in angle=154.168] 1.696,1.055) .. (2.001,1.031); \draw [white, double=black] ([out angle=-47.981, in angle=141.646] 2.739,0.477) .. (3.056,0.180); \draw [white, double=black] ([out angle=-75.967, in angle=58.461] 3.420,2.615) .. (3.399,2.478); \draw [white, double=black] ([out angle=122.001, in angle=-121.972] 0.517,1.498) .. (0.517,3.153); \draw [white, double=black] ([out angle=122.001, in angle=-121.972] 0.517,-1.502) .. (0.517,0.153); \draw [white, double=black] ([out angle=-118.266, in angle=110.283] 3.221,2.169) .. (3.211,2.026); \draw [white, double=black] ([out angle=118.284, in angle=-110.265] 3.221,2.484) .. (3.211,2.627); \draw [white, double=black] ([out angle=26.634, in angle=-147.768] 3.651,0.118) .. (4.064,0.351); \draw [white, double=black] ([out angle=75.989, in angle=-58.439] 3.420,2.036) .. (3.399,2.173); \draw [white, double=black] ([out angle=54.322, in angle=-54.291] 5.337,1.549) .. (5.337,3.103); \draw [white, double=black] ([out angle=54.322, in angle=-54.291] 5.337,-1.451) .. (5.337,0.103); \draw [white, double=black] ([out angle=147.780, in angle=-26.660] 4.063,1.301) .. (3.651,1.534); \draw [white, double=black] ([out angle=-141.628, in angle=47.999] 3.056,1.472) .. (2.740,1.175); \draw [white, double=black] ([out angle=-154.218, in angle=-16.755] 2.002,0.621) .. (1.697,0.597); \end{scope} \begin{scope}[yshift=2.607cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.245, in angle=-57.999] 1.697,0.597) .. (0.517,1.498); \draw [white, double=black, line width=0.058cm]([out angle=58.014, in angle=-163.214] 0.517,0.153) .. (1.696,1.055); \draw [white, double=black, line width=0.053cm]([out angle=-25.832, in angle=132.010] 2.001,1.031) .. (2.740,0.476); \draw [white, double=black, line width=0.053cm]([out angle=-132.001, in angle=25.782] 2.740,1.175) .. (2.001,0.621); \draw [white, double=black, line width=0.027cm]([out angle=-38.358, in angle=104.033] 3.056,3.179) .. (3.420,2.615); \draw [white, double=black, line width=0.027cm]([out angle=-38.358, in angle=104.033] 3.056,0.179) .. (3.420,-0.385); \draw [white, double=black, line width=0.027cm]([out angle=-153.366, in angle=69.715] 3.651,3.118) .. (3.211,2.626); \draw [white, double=black, line width=0.027cm]([out angle=-153.366, in angle=69.715] 3.651,0.118) .. (3.211,-0.374); \draw [white, double=black, line width=0.023cm]([out angle=121.561, in angle=-61.724] 3.399,2.173) .. (3.221,2.483); \draw [white, double=black, line width=0.023cm]([out angle=61.725, in angle=-121.539] 3.221,2.168) .. (3.399,2.478); \draw [white, double=black, line width=0.125cm]([out angle=32.232, in angle=-125.703] 4.064,0.351) .. (5.337,1.550); \draw [white, double=black, line width=0.125cm]([out angle=-32.220, in angle=125.709] 4.063,1.301) .. (5.337,0.103); \draw [white, double=black, line width=0.027cm]([out angle=153.360, in angle=-69.685] 3.652,1.533) .. (3.211,2.025); \draw [white, double=black, line width=0.027cm]([out angle=38.369, in angle=-104.011] 3.056,1.471) .. (3.420,2.036); \draw [white, double=black] ([out angle=16.786, in angle=154.168] 1.696,1.055) .. (2.001,1.031); \draw [white, double=black] ([out angle=-47.981, in angle=141.646] 2.739,0.477) .. (3.056,0.180); \draw [white, double=black] ([out angle=-75.967, in angle=58.461] 3.420,2.615) .. (3.399,2.478); \draw [white, double=black] ([out angle=122.001, in angle=-121.972] 0.517,1.498) .. (0.517,3.153); \draw [white, double=black] ([out angle=122.001, in angle=-121.972] 0.517,-1.502) .. (0.517,0.153); \draw [white, double=black] ([out angle=-118.266, in angle=110.283] 3.221,2.169) .. (3.211,2.026); \draw [white, double=black] ([out angle=118.284, in angle=-110.265] 3.221,2.484) .. (3.211,2.627); \draw [white, double=black] ([out angle=26.634, in angle=-147.768] 3.651,0.118) .. (4.064,0.351); \draw [white, double=black] ([out angle=75.989, in angle=-58.439] 3.420,2.036) .. (3.399,2.173); \draw [white, double=black] ([out angle=54.322, in angle=-54.291] 5.337,1.549) .. (5.337,3.103); \draw [white, double=black] ([out angle=54.322, in angle=-54.291] 5.337,-1.451) .. (5.337,0.103); \draw [white, double=black] ([out angle=147.780, in angle=-26.660] 4.063,1.301) .. (3.651,1.534); \draw [white, double=black] ([out angle=-141.628, in angle=47.999] 3.056,1.472) .. (2.740,1.175); \draw [white, double=black] ([out angle=-154.218, in angle=-16.755] 2.002,0.621) .. (1.697,0.597); \end{scope} \end{scope}

==> diagrams/links-1728.tex <==
\begin{scope} \clip (0,0) rectangle (6.087, 3.000); \begin{scope}[yshift=-0.384cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.183, in angle=-58.373] 1.678,1.072) .. (0.513,1.954); \draw [white, double=black, line width=0.054cm]([out angle=58.375, in angle=-164.173] 0.513,0.618) .. (1.678,1.500); \draw [white, double=black, line width=0.048cm]([out angle=-27.969, in angle=138.241] 1.960,1.470) .. (2.599,1.025); \draw [white, double=black, line width=0.048cm]([out angle=-140.594, in angle=27.942] 2.609,1.535) .. (1.960,1.102); \draw [white, double=black, line width=0.033cm]([out angle=-20.463, in angle=140.562] 2.879,0.855) .. (3.428,0.538); \draw [white, double=black, line width=0.033cm]([out angle=-111.337, in angle=93.297] 3.297,1.042) .. (3.199,0.422); \draw [white, double=black, line width=0.034cm]([out angle=169.026, in angle=-39.805] 3.903,2.957) .. (3.285,3.251); \draw [white, double=black, line width=0.034cm]([out angle=169.026, in angle=-39.805] 3.903,-0.043) .. (3.285,0.251); \draw [white, double=black, line width=0.034cm]([out angle=71.757, in angle=-83.564] 3.446,2.689) .. (3.517,3.376); \draw [white, double=black, line width=0.034cm]([out angle=71.757, in angle=-83.564] 3.446,-0.311) .. (3.517,0.376); \draw [white, double=black, line width=0.100cm]([out angle=26.218, in angle=-124.523] 4.285,2.047) .. (5.541,3.134); \draw [white, double=black, line width=0.100cm]([out angle=26.218, in angle=-124.523] 4.285,-0.953) .. (5.541,0.134); \draw [white, double=black, line width=0.100cm]([out angle=-27.447, in angle=124.528] 4.293,2.822) .. (5.541,1.719); \draw [white, double=black, line width=0.100cm]([out angle=-27.447, in angle=124.528] 4.293,-0.178) .. (5.541,-1.281); \draw [white, double=black, line width=0.074cm]([out angle=87.357, in angle=-89.794] 3.366,1.364) .. (3.386,2.315); \draw [white, double=black, line width=0.074cm]([out angle=16.402, in angle=-171.143] 2.931,1.705) .. (3.858,1.912); \draw [white, double=black] ([out angle=15.827, in angle=152.031] 1.678,1.500) .. (1.960,1.470); \draw [white, double=black] ([out angle=-41.748, in angle=159.548] 2.599,1.026) .. (2.879,0.856); \draw [white, double=black] ([out angle=-39.438, in angle=96.436] 3.428,3.538) .. (3.517,3.376); \draw [white, double=black] ([out angle=-39.438, in angle=96.436] 3.428,0.538) .. (3.517,0.376); \draw [white, double=black] ([out angle=121.627, in angle=-121.610] 0.513,1.954) .. (0.512,3.619); \draw [white, double=black] ([out angle=121.627, in angle=-121.610] 0.513,-1.046) .. (0.512,0.619); \draw [white, double=black] ([out angle=-108.249, in angle=90.209] 3.445,2.691) .. (3.386,2.315); \draw [white, double=black] ([out angle=8.857, in angle=-153.782] 3.858,1.912) .. (4.285,2.047); \draw [white, double=black] ([out angle=55.493, in angle=-55.472] 5.542,0.133) .. (5.541,1.719); \draw [white, double=black] ([out angle=152.553, in angle=-10.985] 4.293,2.822) .. (3.903,2.958); \draw [white, double=black] ([out angle=152.553, in angle=-10.985] 4.293,-0.178) .. (3.903,-0.042); \draw [white, double=black] ([out angle=140.190, in angle=-86.703] 3.285,3.253) .. (3.198,3.423); \draw [white, double=black] ([out angle=140.190, in angle=-86.703] 3.285,0.253) .. (3.198,0.423); \draw [white, double=black] ([out angle=68.663, in angle=-92.643] 3.297,1.042) .. (3.366,1.364); \draw [white, double=black] ([out angle=-163.595, in angle=39.406] 2.931,1.705) .. (2.609,1.535); \draw [white, double=black] ([out angle=-152.058, in angle=-15.817] 1.960,1.102) .. (1.678,1.072); \end{scope} \begin{scope}[yshift=2.616cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.183, in angle=-58.373] 1.678,1.072) .. (0.513,1.954); \draw [white, double=black, line width=0.054cm]([out angle=58.375, in angle=-164.173] 0.513,0.618) .. (1.678,1.500); \draw [white, double=black, line width=0.048cm]([out angle=-27.969, in angle=138.241] 1.960,1.470) .. (2.599,1.025); \draw [white, double=black, line width=0.048cm]([out angle=-140.594, in angle=27.942] 2.609,1.535) .. (1.960,1.102); \draw [white, double=black, line width=0.033cm]([out angle=-20.463, in angle=140.562] 2.879,0.855) .. (3.428,0.538); \draw [white, double=black, line width=0.033cm]([out angle=-111.337, in angle=93.297] 3.297,1.042) .. (3.199,0.422); \draw [white, double=black, line width=0.034cm]([out angle=169.026, in angle=-39.805] 3.903,2.957) .. (3.285,3.251); \draw [white, double=black, line width=0.034cm]([out angle=169.026, in angle=-39.805] 3.903,-0.043) .. (3.285,0.251); \draw [white, double=black, line width=0.034cm]([out angle=71.757, in angle=-83.564] 3.446,2.689) .. (3.517,3.376); \draw [white, double=black, line width=0.034cm]([out angle=71.757, in angle=-83.564] 3.446,-0.311) .. (3.517,0.376); \draw [white, double=black, line width=0.100cm]([out angle=26.218, in angle=-124.523] 4.285,2.047) .. (5.541,3.134); \draw [white, double=black, line width=0.100cm]([out angle=26.218, in angle=-124.523] 4.285,-0.953) .. (5.541,0.134); \draw [white, double=black, line width=0.100cm]([out angle=-27.447, in angle=124.528] 4.293,2.822) .. (5.541,1.719); \draw [white, double=black, line width=0.100cm]([out angle=-27.447, in angle=124.528] 4.293,-0.178) .. (5.541,-1.281); \draw [white, double=black, line width=0.074cm]([out angle=87.357, in angle=-89.794] 3.366,1.364) .. (3.386,2.315); \draw [white, double=black, line width=0.074cm]([out angle=16.402, in angle=-171.143] 2.931,1.705) .. (3.858,1.912); \draw [white, double=black] ([out angle=15.827, in angle=152.031] 1.678,1.500) .. (1.960,1.470); \draw [white, double=black] ([out angle=-41.748, in angle=159.548] 2.599,1.026) .. (2.879,0.856); \draw [white, double=black] ([out angle=-39.438, in angle=96.436] 3.428,3.538) .. (3.517,3.376); \draw [white, double=black] ([out angle=-39.438, in angle=96.436] 3.428,0.538) .. (3.517,0.376); \draw [white, double=black] ([out angle=121.627, in angle=-121.610] 0.513,1.954) .. (0.512,3.619); \draw [white, double=black] ([out angle=121.627, in angle=-121.610] 0.513,-1.046) .. (0.512,0.619); \draw [white, double=black] ([out angle=-108.249, in angle=90.209] 3.445,2.691) .. (3.386,2.315); \draw [white, double=black] ([out angle=8.857, in angle=-153.782] 3.858,1.912) .. (4.285,2.047); \draw [white, double=black] ([out angle=55.493, in angle=-55.472] 5.542,0.133) .. (5.541,1.719); \draw [white, double=black] ([out angle=152.553, in angle=-10.985] 4.293,2.822) .. (3.903,2.958); \draw [white, double=black] ([out angle=152.553, in angle=-10.985] 4.293,-0.178) .. (3.903,-0.042); \draw [white, double=black] ([out angle=140.190, in angle=-86.703] 3.285,3.253) .. (3.198,3.423); \draw [white, double=black] ([out angle=140.190, in angle=-86.703] 3.285,0.253) .. (3.198,0.423); \draw [white, double=black] ([out angle=68.663, in angle=-92.643] 3.297,1.042) .. (3.366,1.364); \draw [white, double=black] ([out angle=-163.595, in angle=39.406] 2.931,1.705) .. (2.609,1.535); \draw [white, double=black] ([out angle=-152.058, in angle=-15.817] 1.960,1.102) .. (1.678,1.072); \end{scope} \end{scope}

==> diagrams/links-1729.tex <==
\begin{scope} \clip (0,0) rectangle (5.698, 3.000); \begin{scope}[yshift=-0.831cm]  \draw [white, double=black, line width=0.125cm]([out angle=149.234, in angle=-54.225] 1.848,0.844) .. (0.559,2.025); \draw [white, double=black, line width=0.125cm]([out angle=54.223, in angle=-146.359] 0.559,0.577) .. (1.824,1.796); \draw [white, double=black, line width=0.019cm]([out angle=127.496, in angle=-104.557] 2.639,1.926) .. (2.535,2.440); \draw [white, double=black, line width=0.019cm]([out angle=27.825, in angle=157.818] 2.203,2.021) .. (2.731,2.047); \draw [white, double=black, line width=0.016cm]([out angle=-67.926, in angle=112.056] 2.802,1.976) .. (2.895,1.747); \draw [white, double=black, line width=0.016cm]([out angle=173.211, in angle=-6.797] 2.972,1.847) .. (2.726,1.876); \draw [white, double=black, line width=0.019cm]([out angle=75.442, in angle=-52.488] 3.163,1.284) .. (3.059,1.797); \draw [white, double=black, line width=0.019cm]([out angle=-22.166, in angle=-152.198] 2.966,1.676) .. (3.494,1.702); \draw [white, double=black, line width=0.125cm]([out angle=33.646, in angle=-125.772] 3.874,1.927) .. (5.139,3.146); \draw [white, double=black, line width=0.125cm]([out angle=33.646, in angle=-125.772] 3.874,-1.073) .. (5.139,0.146); \draw [white, double=black, line width=0.125cm]([out angle=-30.761, in angle=125.777] 3.850,2.879) .. (5.139,1.698); \draw [white, double=black, line width=0.125cm]([out angle=-30.761, in angle=125.777] 3.850,-0.121) .. (5.139,-1.302); \draw [white, double=black, line width=0.108cm]([out angle=155.816, in angle=-24.182] 3.374,3.125) .. (2.324,3.597); \draw [white, double=black, line width=0.108cm]([out angle=155.816, in angle=-24.182] 3.374,0.125) .. (2.324,0.597); \draw [white, double=black, line width=0.108cm]([out angle=70.111, in angle=-109.891] 2.653,2.820) .. (3.045,3.902); \draw [white, double=black, line width=0.108cm]([out angle=70.111, in angle=-109.891] 2.653,-0.180) .. (3.045,0.902); \draw [white, double=black] ([out angle=33.641, in angle=-152.175] 1.824,1.796) .. (2.203,2.021); \draw [white, double=black] ([out angle=-22.205, in angle=112.074] 2.731,2.047) .. (2.802,1.976); \draw [white, double=black] ([out angle=-67.944, in angle=157.834] 2.895,1.747) .. (2.966,1.676); \draw [white, double=black] ([out angle=27.802, in angle=-146.354] 3.494,1.702) .. (3.874,1.927); \draw [white, double=black] ([out angle=125.775, in angle=-125.758] 0.559,2.025) .. (0.559,3.577); \draw [white, double=black] ([out angle=125.775, in angle=-125.758] 0.559,-0.975) .. (0.559,0.577); \draw [white, double=black] ([out angle=54.244, in angle=-54.223] 5.139,0.146) .. (5.139,1.698); \draw [white, double=black] ([out angle=70.109, in angle=-104.558] 3.045,0.902) .. (3.163,1.284); \draw [white, double=black] ([out angle=127.512, in angle=-6.789] 3.059,1.797) .. (2.972,1.847); \draw [white, double=black] ([out angle=173.206, in angle=-52.504] 2.726,1.876) .. (2.639,1.926); \draw [white, double=black] ([out angle=75.443, in angle=-109.889] 2.535,2.440) .. (2.653,2.821); \draw [white, double=black] ([out angle=155.800, in angle=-30.766] 2.324,0.597) .. (1.848,0.844); \draw [white, double=black] ([out angle=149.239, in angle=-24.195] 3.850,2.879) .. (3.374,3.126); \draw [white, double=black] ([out angle=149.239, in angle=-24.195] 3.850,-0.121) .. (3.374,0.126); \end{scope} \begin{scope}[yshift=2.169cm]  \draw [white, double=black, line width=0.125cm]([out angle=149.234, in angle=-54.225] 1.848,0.844) .. (0.559,2.025); \draw [white, double=black, line width=0.125cm]([out angle=54.223, in angle=-146.359] 0.559,0.577) .. (1.824,1.796); \draw [white, double=black, line width=0.019cm]([out angle=127.496, in angle=-104.557] 2.639,1.926) .. (2.535,2.440); \draw [white, double=black, line width=0.019cm]([out angle=27.825, in angle=157.818] 2.203,2.021) .. (2.731,2.047); \draw [white, double=black, line width=0.016cm]([out angle=-67.926, in angle=112.056] 2.802,1.976) .. (2.895,1.747); \draw [white, double=black, line width=0.016cm]([out angle=173.211, in angle=-6.797] 2.972,1.847) .. (2.726,1.876); \draw [white, double=black, line width=0.019cm]([out angle=75.442, in angle=-52.488] 3.163,1.284) .. (3.059,1.797); \draw [white, double=black, line width=0.019cm]([out angle=-22.166, in angle=-152.198] 2.966,1.676) .. (3.494,1.702); \draw [white, double=black, line width=0.125cm]([out angle=33.646, in angle=-125.772] 3.874,1.927) .. (5.139,3.146); \draw [white, double=black, line width=0.125cm]([out angle=33.646, in angle=-125.772] 3.874,-1.073) .. (5.139,0.146); \draw [white, double=black, line width=0.125cm]([out angle=-30.761, in angle=125.777] 3.850,2.879) .. (5.139,1.698); \draw [white, double=black, line width=0.125cm]([out angle=-30.761, in angle=125.777] 3.850,-0.121) .. (5.139,-1.302); \draw [white, double=black, line width=0.108cm]([out angle=155.816, in angle=-24.182] 3.374,3.125) .. (2.324,3.597); \draw [white, double=black, line width=0.108cm]([out angle=155.816, in angle=-24.182] 3.374,0.125) .. (2.324,0.597); \draw [white, double=black, line width=0.108cm]([out angle=70.111, in angle=-109.891] 2.653,2.820) .. (3.045,3.902); \draw [white, double=black, line width=0.108cm]([out angle=70.111, in angle=-109.891] 2.653,-0.180) .. (3.045,0.902); \draw [white, double=black] ([out angle=33.641, in angle=-152.175] 1.824,1.796) .. (2.203,2.021); \draw [white, double=black] ([out angle=-22.205, in angle=112.074] 2.731,2.047) .. (2.802,1.976); \draw [white, double=black] ([out angle=-67.944, in angle=157.834] 2.895,1.747) .. (2.966,1.676); \draw [white, double=black] ([out angle=27.802, in angle=-146.354] 3.494,1.702) .. (3.874,1.927); \draw [white, double=black] ([out angle=125.775, in angle=-125.758] 0.559,2.025) .. (0.559,3.577); \draw [white, double=black] ([out angle=125.775, in angle=-125.758] 0.559,-0.975) .. (0.559,0.577); \draw [white, double=black] ([out angle=54.244, in angle=-54.223] 5.139,0.146) .. (5.139,1.698); \draw [white, double=black] ([out angle=70.109, in angle=-104.558] 3.045,0.902) .. (3.163,1.284); \draw [white, double=black] ([out angle=127.512, in angle=-6.789] 3.059,1.797) .. (2.972,1.847); \draw [white, double=black] ([out angle=173.206, in angle=-52.504] 2.726,1.876) .. (2.639,1.926); \draw [white, double=black] ([out angle=75.443, in angle=-109.889] 2.535,2.440) .. (2.653,2.821); \draw [white, double=black] ([out angle=155.800, in angle=-30.766] 2.324,0.597) .. (1.848,0.844); \draw [white, double=black] ([out angle=149.239, in angle=-24.195] 3.850,2.879) .. (3.374,3.126); \draw [white, double=black] ([out angle=149.239, in angle=-24.195] 3.850,-0.121) .. (3.374,0.126); \end{scope} \end{scope}

==> diagrams/links-173.tex <==
 \draw [white, double=black, line width=0.041cm]([out angle=-116.707, in angle=-63.280] 0.317,1.333) .. (-0.317,1.333); \draw [white, double=black, line width=0.041cm]([out angle=90.004, in angle=-90.007] 0.000,0.000) .. (0.000,1.408); \draw [white, double=black, line width=0.001cm]([out angle=-118.535, in angle=-61.465] 0.007,1.496) .. (-0.007,1.496); \draw [white, double=black, line width=0.001cm]([out angle=89.975, in angle=-89.992] 0.000,1.468) .. (0.000,1.498); \draw [white, double=black, line width=0.000cm]([out angle=-120.139, in angle=-59.842] 0.000,1.500) .. (-0.000,1.500); \draw [white, double=black, line width=0.000cm]([out angle=90.007, in angle=-89.993] 0.000,1.500) .. (0.000,1.500); \draw [white, double=black, line width=0.000cm]([out angle=89.974, in angle=-89.981] 0.000,1.500) .. (0.000,1.501); \draw [white, double=black, line width=0.000cm]([out angle=59.839, in angle=120.119] -0.000,1.500) .. (0.000,1.500); \draw [white, double=black, line width=0.001cm]([out angle=90.015, in angle=-89.983] 0.000,1.502) .. (0.000,1.533); \draw [white, double=black, line width=0.001cm]([out angle=61.486, in angle=118.563] -0.007,1.504) .. (0.007,1.504); \draw [white, double=black, line width=0.041cm]([out angle=90.019, in angle=-90.004] 0.000,1.592) .. (0.000,3.001); \draw [white, double=black, line width=0.041cm]([out angle=63.291, in angle=116.719] -0.316,1.667) .. (0.317,1.667); \draw [white, double=black] ([out angle=89.993, in angle=-90.025] -0.000,1.408) .. (0.000,1.468); \draw [white, double=black] ([out angle=90.008, in angle=-89.993] 0.000,1.498) .. (0.000,1.500); \draw [white, double=black] ([out angle=90.007, in angle=-90.026] 0.000,1.500) .. (0.000,1.500); \draw [white, double=black] ([out angle=90.019, in angle=-89.985] 0.000,1.501) .. (0.000,1.502); \draw [white, double=black] ([out angle=90.017, in angle=-89.981] 0.000,1.533) .. (-0.000,1.592); \draw [white, double=black] ([out angle=-63.281, in angle=63.293] -0.084,1.667) .. (-0.084,1.333); \draw [white, double=black] ([out angle=116.721, in angle=-116.704] 0.084,1.334) .. (0.084,1.668); \draw [white, double=black] ([out angle=-61.437, in angle=61.465] -0.002,1.504) .. (-0.002,1.496); \draw [white, double=black] ([out angle=118.535, in angle=-118.514] 0.002,1.496) .. (0.002,1.504); \draw [white, double=black] ([out angle=-59.881, in angle=59.861] 0.000,1.500) .. (0.000,1.500); \draw [white, double=black] ([out angle=120.158, in angle=-120.161] 0.000,1.500) .. (0.000,1.500);

==> diagrams/links-1730.tex <==
\begin{scope} \clip (0,0) rectangle (6.300, 3.000); \begin{scope}[yshift=-1.595cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.819, in angle=-52.896] 1.847,0.405) .. (0.573,1.749); \draw [white, double=black, line width=0.125cm]([out angle=52.881, in angle=-141.762] 0.573,0.263) .. (1.866,1.582); \draw [white, double=black, line width=0.039cm]([out angle=45.505, in angle=-117.385] 2.266,1.941) .. (2.662,2.486); \draw [white, double=black, line width=0.039cm]([out angle=-65.277, in angle=175.368] 2.363,2.493) .. (2.845,2.156); \draw [white, double=black, line width=0.016cm]([out angle=176.563, in angle=-3.340] 2.931,2.762) .. (2.609,2.781); \draw [white, double=black, line width=0.016cm]([out angle=71.367, in angle=-49.071] 2.719,2.618) .. (2.664,2.893); \draw [white, double=black, line width=0.017cm]([out angle=-175.956, in angle=86.238] 2.567,2.935) .. (2.326,2.692); \draw [white, double=black, line width=0.017cm]([out angle=-175.956, in angle=86.238] 2.567,-0.065) .. (2.326,-0.308); \draw [white, double=black, line width=0.017cm]([out angle=149.561, in angle=-46.810] 2.536,2.804) .. (2.186,3.084); \draw [white, double=black, line width=0.017cm]([out angle=149.561, in angle=-46.810] 2.536,-0.196) .. (2.186,0.084); \draw [white, double=black, line width=0.062cm]([out angle=24.381, in angle=-128.824] 3.157,2.210) .. (3.990,2.856); \draw [white, double=black, line width=0.062cm]([out angle=-28.504, in angle=128.810] 3.174,2.692) .. (3.990,2.012); \draw [white, double=black, line width=0.125cm]([out angle=128.039, in angle=-41.612] 5.718,0.178) .. (4.410,1.571); \draw [white, double=black, line width=0.125cm]([out angle=41.633, in angle=-128.034] 4.410,0.297) .. (5.718,1.690); \draw [white, double=black] ([out angle=38.238, in angle=-134.495] 1.866,1.582) .. (2.266,1.941); \draw [white, double=black] ([out angle=62.615, in angle=-108.658] 2.662,2.486) .. (2.719,2.619); \draw [white, double=black] ([out angle=130.929, in angle=4.040] 2.664,2.893) .. (2.567,2.934); \draw [white, double=black] ([out angle=-93.762, in angle=114.723] 2.326,2.692) .. (2.363,2.493); \draw [white, double=black] ([out angle=-4.619, in angle=-155.669] 2.845,2.157) .. (3.157,2.211); \draw [white, double=black] ([out angle=51.176, in angle=-138.367] 3.990,2.856) .. (4.410,3.297); \draw [white, double=black] ([out angle=51.176, in angle=-138.367] 3.990,-0.144) .. (4.410,0.297); \draw [white, double=black] ([out angle=127.104, in angle=-127.094] 0.573,1.749) .. (0.573,3.263); \draw [white, double=black] ([out angle=127.104, in angle=-127.094] 0.573,-1.251) .. (0.573,0.263); \draw [white, double=black] ([out angle=51.978, in angle=-51.961] 5.718,1.690) .. (5.718,3.178); \draw [white, double=black] ([out angle=51.978, in angle=-51.961] 5.718,-1.310) .. (5.718,0.178); \draw [white, double=black] ([out angle=133.166, in angle=-40.181] 2.185,3.083) .. (1.847,3.405); \draw [white, double=black] ([out angle=133.166, in angle=-40.181] 2.185,0.083) .. (1.847,0.405); \draw [white, double=black] ([out angle=151.496, in angle=-3.437] 3.175,2.692) .. (2.931,2.762); \draw [white, double=black] ([out angle=176.630, in angle=-30.439] 2.609,2.782) .. (2.536,2.804); \draw [white, double=black] ([out angle=138.388, in angle=-51.203] 4.410,1.571) .. (3.990,2.012); \end{scope} \begin{scope}[yshift=1.405cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.819, in angle=-52.896] 1.847,0.405) .. (0.573,1.749); \draw [white, double=black, line width=0.125cm]([out angle=52.881, in angle=-141.762] 0.573,0.263) .. (1.866,1.582); \draw [white, double=black, line width=0.039cm]([out angle=45.505, in angle=-117.385] 2.266,1.941) .. (2.662,2.486); \draw [white, double=black, line width=0.039cm]([out angle=-65.277, in angle=175.368] 2.363,2.493) .. (2.845,2.156); \draw [white, double=black, line width=0.016cm]([out angle=176.563, in angle=-3.340] 2.931,2.762) .. (2.609,2.781); \draw [white, double=black, line width=0.016cm]([out angle=71.367, in angle=-49.071] 2.719,2.618) .. (2.664,2.893); \draw [white, double=black, line width=0.017cm]([out angle=-175.956, in angle=86.238] 2.567,2.935) .. (2.326,2.692); \draw [white, double=black, line width=0.017cm]([out angle=-175.956, in angle=86.238] 2.567,-0.065) .. (2.326,-0.308); \draw [white, double=black, line width=0.017cm]([out angle=149.561, in angle=-46.810] 2.536,2.804) .. (2.186,3.084); \draw [white, double=black, line width=0.017cm]([out angle=149.561, in angle=-46.810] 2.536,-0.196) .. (2.186,0.084); \draw [white, double=black, line width=0.062cm]([out angle=24.381, in angle=-128.824] 3.157,2.210) .. (3.990,2.856); \draw [white, double=black, line width=0.062cm]([out angle=-28.504, in angle=128.810] 3.174,2.692) .. (3.990,2.012); \draw [white, double=black, line width=0.125cm]([out angle=128.039, in angle=-41.612] 5.718,0.178) .. (4.410,1.571); \draw [white, double=black, line width=0.125cm]([out angle=41.633, in angle=-128.034] 4.410,0.297) .. (5.718,1.690); \draw [white, double=black] ([out angle=38.238, in angle=-134.495] 1.866,1.582) .. (2.266,1.941); \draw [white, double=black] ([out angle=62.615, in angle=-108.658] 2.662,2.486) .. (2.719,2.619); \draw [white, double=black] ([out angle=130.929, in angle=4.040] 2.664,2.893) .. (2.567,2.934); \draw [white, double=black] ([out angle=-93.762, in angle=114.723] 2.326,2.692) .. (2.363,2.493); \draw [white, double=black] ([out angle=-4.619, in angle=-155.669] 2.845,2.157) .. (3.157,2.211); \draw [white, double=black] ([out angle=51.176, in angle=-138.367] 3.990,2.856) .. (4.410,3.297); \draw [white, double=black] ([out angle=51.176, in angle=-138.367] 3.990,-0.144) .. (4.410,0.297); \draw [white, double=black] ([out angle=127.104, in angle=-127.094] 0.573,1.749) .. (0.573,3.263); \draw [white, double=black] ([out angle=127.104, in angle=-127.094] 0.573,-1.251) .. (0.573,0.263); \draw [white, double=black] ([out angle=51.978, in angle=-51.961] 5.718,1.690) .. (5.718,3.178); \draw [white, double=black] ([out angle=51.978, in angle=-51.961] 5.718,-1.310) .. (5.718,0.178); \draw [white, double=black] ([out angle=133.166, in angle=-40.181] 2.185,3.083) .. (1.847,3.405); \draw [white, double=black] ([out angle=133.166, in angle=-40.181] 2.185,0.083) .. (1.847,0.405); \draw [white, double=black] ([out angle=151.496, in angle=-3.437] 3.175,2.692) .. (2.931,2.762); \draw [white, double=black] ([out angle=176.630, in angle=-30.439] 2.609,2.782) .. (2.536,2.804); \draw [white, double=black] ([out angle=138.388, in angle=-51.203] 4.410,1.571) .. (3.990,2.012); \end{scope} \end{scope}

==> diagrams/links-1731.tex <==
\begin{scope} \clip (0,0) rectangle (5.301, 3.000); \begin{scope}[yshift=-0.043cm]  \draw [white, double=black, line width=0.060cm]([out angle=148.620, in angle=-68.886] 1.530,0.256) .. (0.849,1.071); \draw [white, double=black, line width=0.060cm]([out angle=37.805, in angle=-117.704] 0.608,0.205) .. (1.312,1.045); \draw [white, double=black, line width=0.038cm]([out angle=89.519, in angle=-35.585] 1.383,1.330) .. (1.135,1.818); \draw [white, double=black, line width=0.038cm]([out angle=20.274, in angle=-144.735] 1.096,1.531) .. (1.638,1.816); \draw [white, double=black, line width=0.018cm]([out angle=116.184, in angle=-49.730] 0.797,1.689) .. (0.497,2.146); \draw [white, double=black, line width=0.018cm]([out angle=86.384, in angle=171.325] 0.658,1.661) .. (0.947,1.894); \draw [white, double=black, line width=0.016cm]([out angle=-42.343, in angle=-167.264] 0.698,1.563) .. (0.964,1.493); \draw [white, double=black, line width=0.016cm]([out angle=-90.560, in angle=88.557] 0.814,1.613) .. (0.809,1.304); \draw [white, double=black, line width=0.117cm]([out angle=134.606, in angle=-38.549] 2.956,2.060) .. (1.960,2.955); \draw [white, double=black, line width=0.117cm]([out angle=134.606, in angle=-38.549] 2.956,-0.940) .. (1.960,-0.045); \draw [white, double=black, line width=0.117cm]([out angle=41.669, in angle=-134.630] 1.984,2.091) .. (2.956,3.014); \draw [white, double=black, line width=0.117cm]([out angle=41.669, in angle=-134.630] 1.984,-0.909) .. (2.956,0.014); \draw [white, double=black, line width=0.125cm]([out angle=39.637, in angle=-127.702] 3.411,0.431) .. (4.722,1.788); \draw [white, double=black, line width=0.125cm]([out angle=-39.620, in angle=127.704] 3.411,1.642) .. (4.723,0.286); \draw [white, double=black] ([out angle=62.296, in angle=-90.506] 1.312,1.045) .. (1.383,1.330); \draw [white, double=black] ([out angle=144.415, in angle=-8.675] 1.135,1.818) .. (0.947,1.894); \draw [white, double=black] ([out angle=-93.597, in angle=137.657] 0.658,1.662) .. (0.698,1.563); \draw [white, double=black] ([out angle=12.736, in angle=-159.746] 0.964,1.493) .. (1.097,1.532); \draw [white, double=black] ([out angle=35.265, in angle=-138.356] 1.638,1.816) .. (1.984,2.091); \draw [white, double=black] ([out angle=45.370, in angle=-140.363] 2.956,3.014) .. (3.411,3.431); \draw [white, double=black] ([out angle=45.370, in angle=-140.363] 2.956,0.014) .. (3.411,0.431); \draw [white, double=black] ([out angle=130.270, in angle=-142.195] 0.497,2.146) .. (0.608,3.205); \draw [white, double=black] ([out angle=130.270, in angle=-142.195] 0.497,-0.854) .. (0.608,0.205); \draw [white, double=black] ([out angle=52.293, in angle=-52.296] 4.722,1.788) .. (4.722,3.286); \draw [white, double=black] ([out angle=52.293, in angle=-52.296] 4.722,-1.212) .. (4.722,0.286); \draw [white, double=black] ([out angle=111.114, in angle=-91.443] 0.849,1.071) .. (0.809,1.304); \draw [white, double=black] ([out angle=89.438, in angle=-63.816] 0.814,1.613) .. (0.797,1.689); \draw [white, double=black] ([out angle=141.426, in angle=-31.380] 1.961,2.955) .. (1.530,3.256); \draw [white, double=black] ([out angle=141.426, in angle=-31.380] 1.961,-0.045) .. (1.530,0.256); \draw [white, double=black] ([out angle=140.380, in angle=-45.390] 3.411,1.642) .. (2.956,2.059); \end{scope} \begin{scope}[yshift=2.957cm]  \draw [white, double=black, line width=0.060cm]([out angle=148.620, in angle=-68.886] 1.530,0.256) .. (0.849,1.071); \draw [white, double=black, line width=0.060cm]([out angle=37.805, in angle=-117.704] 0.608,0.205) .. (1.312,1.045); \draw [white, double=black, line width=0.038cm]([out angle=89.519, in angle=-35.585] 1.383,1.330) .. (1.135,1.818); \draw [white, double=black, line width=0.038cm]([out angle=20.274, in angle=-144.735] 1.096,1.531) .. (1.638,1.816); \draw [white, double=black, line width=0.018cm]([out angle=116.184, in angle=-49.730] 0.797,1.689) .. (0.497,2.146); \draw [white, double=black, line width=0.018cm]([out angle=86.384, in angle=171.325] 0.658,1.661) .. (0.947,1.894); \draw [white, double=black, line width=0.016cm]([out angle=-42.343, in angle=-167.264] 0.698,1.563) .. (0.964,1.493); \draw [white, double=black, line width=0.016cm]([out angle=-90.560, in angle=88.557] 0.814,1.613) .. (0.809,1.304); \draw [white, double=black, line width=0.117cm]([out angle=134.606, in angle=-38.549] 2.956,2.060) .. (1.960,2.955); \draw [white, double=black, line width=0.117cm]([out angle=134.606, in angle=-38.549] 2.956,-0.940) .. (1.960,-0.045); \draw [white, double=black, line width=0.117cm]([out angle=41.669, in angle=-134.630] 1.984,2.091) .. (2.956,3.014); \draw [white, double=black, line width=0.117cm]([out angle=41.669, in angle=-134.630] 1.984,-0.909) .. (2.956,0.014); \draw [white, double=black, line width=0.125cm]([out angle=39.637, in angle=-127.702] 3.411,0.431) .. (4.722,1.788); \draw [white, double=black, line width=0.125cm]([out angle=-39.620, in angle=127.704] 3.411,1.642) .. (4.723,0.286); \draw [white, double=black] ([out angle=62.296, in angle=-90.506] 1.312,1.045) .. (1.383,1.330); \draw [white, double=black] ([out angle=144.415, in angle=-8.675] 1.135,1.818) .. (0.947,1.894); \draw [white, double=black] ([out angle=-93.597, in angle=137.657] 0.658,1.662) .. (0.698,1.563); \draw [white, double=black] ([out angle=12.736, in angle=-159.746] 0.964,1.493) .. (1.097,1.532); \draw [white, double=black] ([out angle=35.265, in angle=-138.356] 1.638,1.816) .. (1.984,2.091); \draw [white, double=black] ([out angle=45.370, in angle=-140.363] 2.956,3.014) .. (3.411,3.431); \draw [white, double=black] ([out angle=45.370, in angle=-140.363] 2.956,0.014) .. (3.411,0.431); \draw [white, double=black] ([out angle=130.270, in angle=-142.195] 0.497,2.146) .. (0.608,3.205); \draw [white, double=black] ([out angle=130.270, in angle=-142.195] 0.497,-0.854) .. (0.608,0.205); \draw [white, double=black] ([out angle=52.293, in angle=-52.296] 4.722,1.788) .. (4.722,3.286); \draw [white, double=black] ([out angle=52.293, in angle=-52.296] 4.722,-1.212) .. (4.722,0.286); \draw [white, double=black] ([out angle=111.114, in angle=-91.443] 0.849,1.071) .. (0.809,1.304); \draw [white, double=black] ([out angle=89.438, in angle=-63.816] 0.814,1.613) .. (0.797,1.689); \draw [white, double=black] ([out angle=141.426, in angle=-31.380] 1.961,2.955) .. (1.530,3.256); \draw [white, double=black] ([out angle=141.426, in angle=-31.380] 1.961,-0.045) .. (1.530,0.256); \draw [white, double=black] ([out angle=140.380, in angle=-45.390] 3.411,1.642) .. (2.956,2.059); \end{scope} \end{scope}

==> diagrams/links-1732.tex <==
\begin{scope} \clip (0,0) rectangle (5.301, 3.000); \begin{scope}[yshift=-0.043cm]  \draw [white, double=black, line width=0.060cm]([out angle=148.619, in angle=-68.888] 1.530,0.256) .. (0.849,1.071); \draw [white, double=black, line width=0.060cm]([out angle=37.804, in angle=-117.706] 0.608,0.205) .. (1.312,1.045); \draw [white, double=black, line width=0.038cm]([out angle=89.522, in angle=-35.581] 1.383,1.330) .. (1.135,1.818); \draw [white, double=black, line width=0.038cm]([out angle=20.277, in angle=-144.733] 1.097,1.531) .. (1.638,1.816); \draw [white, double=black, line width=0.018cm]([out angle=116.181, in angle=-49.732] 0.797,1.689) .. (0.497,2.146); \draw [white, double=black, line width=0.018cm]([out angle=86.380, in angle=171.323] 0.658,1.661) .. (0.947,1.894); \draw [white, double=black, line width=0.016cm]([out angle=-42.342, in angle=-167.266] 0.698,1.563) .. (0.964,1.493); \draw [white, double=black, line width=0.016cm]([out angle=-90.563, in angle=88.556] 0.814,1.613) .. (0.809,1.304); \draw [white, double=black, line width=0.117cm]([out angle=41.678, in angle=-134.638] 1.984,2.091) .. (2.956,3.014); \draw [white, double=black, line width=0.117cm]([out angle=41.678, in angle=-134.638] 1.984,-0.909) .. (2.956,0.014); \draw [white, double=black, line width=0.117cm]([out angle=-38.542, in angle=134.606] 1.960,2.955) .. (2.956,2.060); \draw [white, double=black, line width=0.117cm]([out angle=-38.542, in angle=134.606] 1.960,-0.045) .. (2.956,-0.940); \draw [white, double=black, line width=0.125cm]([out angle=127.704, in angle=-39.618] 4.723,0.286) .. (3.411,1.642); \draw [white, double=black, line width=0.125cm]([out angle=39.641, in angle=-127.701] 3.411,0.431) .. (4.723,1.788); \draw [white, double=black] ([out angle=62.294, in angle=-90.509] 1.312,1.045) .. (1.383,1.330); \draw [white, double=black] ([out angle=144.419, in angle=-8.677] 1.135,1.818) .. (0.947,1.894); \draw [white, double=black] ([out angle=-93.595, in angle=137.658] 0.658,1.662) .. (0.698,1.563); \draw [white, double=black] ([out angle=12.734, in angle=-159.748] 0.964,1.493) .. (1.097,1.532); \draw [white, double=black] ([out angle=35.267, in angle=-138.355] 1.638,1.816) .. (1.984,2.091); \draw [white, double=black] ([out angle=45.362, in angle=-140.359] 2.956,3.014) .. (3.411,3.431); \draw [white, double=black] ([out angle=45.362, in angle=-140.359] 2.956,0.014) .. (3.411,0.431); \draw [white, double=black] ([out angle=130.268, in angle=-142.196] 0.497,2.146) .. (0.608,3.205); \draw [white, double=black] ([out angle=130.268, in angle=-142.196] 0.497,-0.854) .. (0.608,0.205); \draw [white, double=black] ([out angle=52.293, in angle=-52.296] 4.722,1.788) .. (4.723,3.286); \draw [white, double=black] ([out angle=52.293, in angle=-52.296] 4.722,-1.212) .. (4.723,0.286); \draw [white, double=black] ([out angle=111.112, in angle=-91.444] 0.849,1.071) .. (0.809,1.304); \draw [white, double=black] ([out angle=89.435, in angle=-63.819] 0.814,1.613) .. (0.797,1.689); \draw [white, double=black] ([out angle=141.426, in angle=-31.381] 1.961,2.955) .. (1.530,3.256); \draw [white, double=black] ([out angle=141.426, in angle=-31.381] 1.961,-0.045) .. (1.530,0.256); \draw [white, double=black] ([out angle=140.382, in angle=-45.389] 3.411,1.642) .. (2.956,2.059); \end{scope} \begin{scope}[yshift=2.957cm]  \draw [white, double=black, line width=0.060cm]([out angle=148.619, in angle=-68.888] 1.530,0.256) .. (0.849,1.071); \draw [white, double=black, line width=0.060cm]([out angle=37.804, in angle=-117.706] 0.608,0.205) .. (1.312,1.045); \draw [white, double=black, line width=0.038cm]([out angle=89.522, in angle=-35.581] 1.383,1.330) .. (1.135,1.818); \draw [white, double=black, line width=0.038cm]([out angle=20.277, in angle=-144.733] 1.097,1.531) .. (1.638,1.816); \draw [white, double=black, line width=0.018cm]([out angle=116.181, in angle=-49.732] 0.797,1.689) .. (0.497,2.146); \draw [white, double=black, line width=0.018cm]([out angle=86.380, in angle=171.323] 0.658,1.661) .. (0.947,1.894); \draw [white, double=black, line width=0.016cm]([out angle=-42.342, in angle=-167.266] 0.698,1.563) .. (0.964,1.493); \draw [white, double=black, line width=0.016cm]([out angle=-90.563, in angle=88.556] 0.814,1.613) .. (0.809,1.304); \draw [white, double=black, line width=0.117cm]([out angle=41.678, in angle=-134.638] 1.984,2.091) .. (2.956,3.014); \draw [white, double=black, line width=0.117cm]([out angle=41.678, in angle=-134.638] 1.984,-0.909) .. (2.956,0.014); \draw [white, double=black, line width=0.117cm]([out angle=-38.542, in angle=134.606] 1.960,2.955) .. (2.956,2.060); \draw [white, double=black, line width=0.117cm]([out angle=-38.542, in angle=134.606] 1.960,-0.045) .. (2.956,-0.940); \draw [white, double=black, line width=0.125cm]([out angle=127.704, in angle=-39.618] 4.723,0.286) .. (3.411,1.642); \draw [white, double=black, line width=0.125cm]([out angle=39.641, in angle=-127.701] 3.411,0.431) .. (4.723,1.788); \draw [white, double=black] ([out angle=62.294, in angle=-90.509] 1.312,1.045) .. (1.383,1.330); \draw [white, double=black] ([out angle=144.419, in angle=-8.677] 1.135,1.818) .. (0.947,1.894); \draw [white, double=black] ([out angle=-93.595, in angle=137.658] 0.658,1.662) .. (0.698,1.563); \draw [white, double=black] ([out angle=12.734, in angle=-159.748] 0.964,1.493) .. (1.097,1.532); \draw [white, double=black] ([out angle=35.267, in angle=-138.355] 1.638,1.816) .. (1.984,2.091); \draw [white, double=black] ([out angle=45.362, in angle=-140.359] 2.956,3.014) .. (3.411,3.431); \draw [white, double=black] ([out angle=45.362, in angle=-140.359] 2.956,0.014) .. (3.411,0.431); \draw [white, double=black] ([out angle=130.268, in angle=-142.196] 0.497,2.146) .. (0.608,3.205); \draw [white, double=black] ([out angle=130.268, in angle=-142.196] 0.497,-0.854) .. (0.608,0.205); \draw [white, double=black] ([out angle=52.293, in angle=-52.296] 4.722,1.788) .. (4.723,3.286); \draw [white, double=black] ([out angle=52.293, in angle=-52.296] 4.722,-1.212) .. (4.723,0.286); \draw [white, double=black] ([out angle=111.112, in angle=-91.444] 0.849,1.071) .. (0.809,1.304); \draw [white, double=black] ([out angle=89.435, in angle=-63.819] 0.814,1.613) .. (0.797,1.689); \draw [white, double=black] ([out angle=141.426, in angle=-31.381] 1.961,2.955) .. (1.530,3.256); \draw [white, double=black] ([out angle=141.426, in angle=-31.381] 1.961,-0.045) .. (1.530,0.256); \draw [white, double=black] ([out angle=140.382, in angle=-45.389] 3.411,1.642) .. (2.956,2.059); \end{scope} \end{scope}

==> diagrams/links-1733.tex <==
\begin{scope} \clip (0,0) rectangle (6.452, 3.000); \begin{scope}[yshift=-0.779cm]  \draw [white, double=black, line width=0.123cm]([out angle=149.533, in angle=-54.327] 1.844,0.782) .. (0.558,1.957); \draw [white, double=black, line width=0.123cm]([out angle=54.306, in angle=-147.187] 0.558,0.510) .. (1.825,1.716); \draw [white, double=black, line width=0.029cm]([out angle=25.697, in angle=166.040] 2.218,1.936) .. (2.827,1.998); \draw [white, double=black, line width=0.029cm]([out angle=-99.969, in angle=125.394] 2.568,2.398) .. (2.700,1.811); \draw [white, double=black, line width=0.029cm]([out angle=-145.324, in angle=-13.733] 3.438,1.834) .. (2.831,1.722); \draw [white, double=black, line width=0.029cm]([out angle=83.533, in angle=-53.121] 3.122,1.305) .. (2.957,1.912); \draw [white, double=black, line width=0.099cm]([out angle=-108.012, in angle=71.322] 3.028,3.873) .. (2.665,2.778); \draw [white, double=black, line width=0.099cm]([out angle=-108.012, in angle=71.322] 3.028,0.873) .. (2.665,-0.222); \draw [white, double=black, line width=0.099cm]([out angle=150.071, in angle=-22.559] 3.350,3.037) .. (2.317,3.546); \draw [white, double=black, line width=0.099cm]([out angle=150.071, in angle=-22.559] 3.350,0.037) .. (2.317,0.546); \draw [white, double=black, line width=0.052cm]([out angle=153.874, in angle=-44.465] 4.457,2.234) .. (3.721,2.755); \draw [white, double=black, line width=0.052cm]([out angle=47.711, in angle=-153.844] 3.740,2.097) .. (4.457,2.636); \draw [white, double=black, line width=0.057cm]([out angle=-16.608, in angle=121.936] 4.759,2.661) .. (5.936,1.764); \draw [white, double=black, line width=0.057cm]([out angle=-16.608, in angle=121.936] 4.759,-0.339) .. (5.936,-1.236); \draw [white, double=black, line width=0.057cm]([out angle=-121.931, in angle=16.632] 5.936,3.107) .. (4.759,2.209); \draw [white, double=black, line width=0.057cm]([out angle=-121.931, in angle=16.632] 5.936,0.107) .. (4.759,-0.791); \draw [white, double=black] ([out angle=32.813, in angle=-154.303] 1.825,1.716) .. (2.218,1.936); \draw [white, double=black] ([out angle=-13.975, in angle=126.879] 2.827,1.998) .. (2.957,1.912); \draw [white, double=black] ([out angle=-96.467, in angle=71.988] 3.122,1.305) .. (3.028,0.873); \draw [white, double=black] ([out angle=125.673, in angle=-125.667] 0.558,1.957) .. (0.558,3.511); \draw [white, double=black] ([out angle=125.673, in angle=-125.667] 0.558,-1.043) .. (0.558,0.511); \draw [white, double=black] ([out angle=-108.668, in angle=80.031] 2.665,2.780) .. (2.568,2.398); \draw [white, double=black] ([out angle=26.104, in angle=163.392] 4.457,2.636) .. (4.759,2.661); \draw [white, double=black] ([out angle=34.676, in angle=-132.328] 3.438,1.834) .. (3.740,2.098); \draw [white, double=black] ([out angle=-58.064, in angle=58.077] 5.936,1.764) .. (5.936,0.107); \draw [white, double=black] ([out angle=-163.368, in angle=-26.201] 4.759,2.209) .. (4.458,2.234); \draw [white, double=black] ([out angle=135.535, in angle=-29.929] 3.721,2.755) .. (3.350,3.037); \draw [white, double=black] ([out angle=135.535, in angle=-29.929] 3.721,-0.245) .. (3.350,0.037); \draw [white, double=black] ([out angle=157.424, in angle=-30.467] 2.317,0.546) .. (1.844,0.782); \draw [white, double=black] ([out angle=166.267, in angle=-54.620] 2.831,1.722) .. (2.700,1.811); \end{scope} \begin{scope}[yshift=2.221cm]  \draw [white, double=black, line width=0.123cm]([out angle=149.533, in angle=-54.327] 1.844,0.782) .. (0.558,1.957); \draw [white, double=black, line width=0.123cm]([out angle=54.306, in angle=-147.187] 0.558,0.510) .. (1.825,1.716); \draw [white, double=black, line width=0.029cm]([out angle=25.697, in angle=166.040] 2.218,1.936) .. (2.827,1.998); \draw [white, double=black, line width=0.029cm]([out angle=-99.969, in angle=125.394] 2.568,2.398) .. (2.700,1.811); \draw [white, double=black, line width=0.029cm]([out angle=-145.324, in angle=-13.733] 3.438,1.834) .. (2.831,1.722); \draw [white, double=black, line width=0.029cm]([out angle=83.533, in angle=-53.121] 3.122,1.305) .. (2.957,1.912); \draw [white, double=black, line width=0.099cm]([out angle=-108.012, in angle=71.322] 3.028,3.873) .. (2.665,2.778); \draw [white, double=black, line width=0.099cm]([out angle=-108.012, in angle=71.322] 3.028,0.873) .. (2.665,-0.222); \draw [white, double=black, line width=0.099cm]([out angle=150.071, in angle=-22.559] 3.350,3.037) .. (2.317,3.546); \draw [white, double=black, line width=0.099cm]([out angle=150.071, in angle=-22.559] 3.350,0.037) .. (2.317,0.546); \draw [white, double=black, line width=0.052cm]([out angle=153.874, in angle=-44.465] 4.457,2.234) .. (3.721,2.755); \draw [white, double=black, line width=0.052cm]([out angle=47.711, in angle=-153.844] 3.740,2.097) .. (4.457,2.636); \draw [white, double=black, line width=0.057cm]([out angle=-16.608, in angle=121.936] 4.759,2.661) .. (5.936,1.764); \draw [white, double=black, line width=0.057cm]([out angle=-16.608, in angle=121.936] 4.759,-0.339) .. (5.936,-1.236); \draw [white, double=black, line width=0.057cm]([out angle=-121.931, in angle=16.632] 5.936,3.107) .. (4.759,2.209); \draw [white, double=black, line width=0.057cm]([out angle=-121.931, in angle=16.632] 5.936,0.107) .. (4.759,-0.791); \draw [white, double=black] ([out angle=32.813, in angle=-154.303] 1.825,1.716) .. (2.218,1.936); \draw [white, double=black] ([out angle=-13.975, in angle=126.879] 2.827,1.998) .. (2.957,1.912); \draw [white, double=black] ([out angle=-96.467, in angle=71.988] 3.122,1.305) .. (3.028,0.873); \draw [white, double=black] ([out angle=125.673, in angle=-125.667] 0.558,1.957) .. (0.558,3.511); \draw [white, double=black] ([out angle=125.673, in angle=-125.667] 0.558,-1.043) .. (0.558,0.511); \draw [white, double=black] ([out angle=-108.668, in angle=80.031] 2.665,2.780) .. (2.568,2.398); \draw [white, double=black] ([out angle=26.104, in angle=163.392] 4.457,2.636) .. (4.759,2.661); \draw [white, double=black] ([out angle=34.676, in angle=-132.328] 3.438,1.834) .. (3.740,2.098); \draw [white, double=black] ([out angle=-58.064, in angle=58.077] 5.936,1.764) .. (5.936,0.107); \draw [white, double=black] ([out angle=-163.368, in angle=-26.201] 4.759,2.209) .. (4.458,2.234); \draw [white, double=black] ([out angle=135.535, in angle=-29.929] 3.721,2.755) .. (3.350,3.037); \draw [white, double=black] ([out angle=135.535, in angle=-29.929] 3.721,-0.245) .. (3.350,0.037); \draw [white, double=black] ([out angle=157.424, in angle=-30.467] 2.317,0.546) .. (1.844,0.782); \draw [white, double=black] ([out angle=166.267, in angle=-54.620] 2.831,1.722) .. (2.700,1.811); \end{scope} \end{scope}

==> diagrams/links-1734.tex <==
\begin{scope} \clip (0,0) rectangle (6.452, 3.000); \begin{scope}[yshift=-0.779cm]  \draw [white, double=black, line width=0.123cm]([out angle=149.530, in angle=-54.328] 1.844,0.782) .. (0.558,1.957); \draw [white, double=black, line width=0.123cm]([out angle=54.304, in angle=-147.188] 0.558,0.510) .. (1.825,1.716); \draw [white, double=black, line width=0.029cm]([out angle=25.698, in angle=166.037] 2.218,1.936) .. (2.827,1.998); \draw [white, double=black, line width=0.029cm]([out angle=-99.969, in angle=125.391] 2.568,2.398) .. (2.700,1.811); \draw [white, double=black, line width=0.029cm]([out angle=-145.326, in angle=-13.735] 3.438,1.834) .. (2.831,1.722); \draw [white, double=black, line width=0.029cm]([out angle=83.532, in angle=-53.124] 3.122,1.305) .. (2.957,1.912); \draw [white, double=black, line width=0.099cm]([out angle=-108.013, in angle=71.322] 3.028,3.873) .. (2.665,2.778); \draw [white, double=black, line width=0.099cm]([out angle=-108.013, in angle=71.322] 3.028,0.873) .. (2.665,-0.222); \draw [white, double=black, line width=0.099cm]([out angle=150.072, in angle=-22.560] 3.350,3.037) .. (2.317,3.546); \draw [white, double=black, line width=0.099cm]([out angle=150.072, in angle=-22.560] 3.350,0.037) .. (2.317,0.546); \draw [white, double=black, line width=0.052cm]([out angle=47.714, in angle=-153.844] 3.740,2.097) .. (4.457,2.636); \draw [white, double=black, line width=0.052cm]([out angle=-44.465, in angle=153.876] 3.721,2.755) .. (4.458,2.234); \draw [white, double=black, line width=0.057cm]([out angle=-121.931, in angle=16.634] 5.936,3.107) .. (4.759,2.209); \draw [white, double=black, line width=0.057cm]([out angle=-121.931, in angle=16.634] 5.936,0.107) .. (4.759,-0.791); \draw [white, double=black, line width=0.057cm]([out angle=121.936, in angle=-16.607] 5.936,1.763) .. (4.759,2.661); \draw [white, double=black, line width=0.057cm]([out angle=121.936, in angle=-16.607] 5.936,-1.237) .. (4.759,-0.339); \draw [white, double=black] ([out angle=32.812, in angle=-154.302] 1.825,1.716) .. (2.218,1.936); \draw [white, double=black] ([out angle=-13.978, in angle=126.876] 2.827,1.998) .. (2.957,1.912); \draw [white, double=black] ([out angle=-96.468, in angle=71.987] 3.122,1.305) .. (3.028,0.873); \draw [white, double=black] ([out angle=125.672, in angle=-125.667] 0.558,1.957) .. (0.558,3.511); \draw [white, double=black] ([out angle=125.672, in angle=-125.667] 0.558,-1.043) .. (0.558,0.511); \draw [white, double=black] ([out angle=-108.668, in angle=80.031] 2.665,2.780) .. (2.568,2.398); \draw [white, double=black] ([out angle=26.099, in angle=163.393] 4.457,2.636) .. (4.759,2.661); \draw [white, double=black] ([out angle=34.674, in angle=-132.330] 3.438,1.834) .. (3.740,2.098); \draw [white, double=black] ([out angle=-58.064, in angle=58.077] 5.936,1.764) .. (5.936,0.107); \draw [white, double=black] ([out angle=-163.366, in angle=-26.208] 4.759,2.209) .. (4.458,2.234); \draw [white, double=black] ([out angle=135.535, in angle=-29.928] 3.721,2.755) .. (3.350,3.037); \draw [white, double=black] ([out angle=135.535, in angle=-29.928] 3.721,-0.245) .. (3.350,0.037); \draw [white, double=black] ([out angle=157.421, in angle=-30.470] 2.317,0.546) .. (1.844,0.782); \draw [white, double=black] ([out angle=166.265, in angle=-54.623] 2.831,1.722) .. (2.700,1.811); \end{scope} \begin{scope}[yshift=2.221cm]  \draw [white, double=black, line width=0.123cm]([out angle=149.530, in angle=-54.328] 1.844,0.782) .. (0.558,1.957); \draw [white, double=black, line width=0.123cm]([out angle=54.304, in angle=-147.188] 0.558,0.510) .. (1.825,1.716); \draw [white, double=black, line width=0.029cm]([out angle=25.698, in angle=166.037] 2.218,1.936) .. (2.827,1.998); \draw [white, double=black, line width=0.029cm]([out angle=-99.969, in angle=125.391] 2.568,2.398) .. (2.700,1.811); \draw [white, double=black, line width=0.029cm]([out angle=-145.326, in angle=-13.735] 3.438,1.834) .. (2.831,1.722); \draw [white, double=black, line width=0.029cm]([out angle=83.532, in angle=-53.124] 3.122,1.305) .. (2.957,1.912); \draw [white, double=black, line width=0.099cm]([out angle=-108.013, in angle=71.322] 3.028,3.873) .. (2.665,2.778); \draw [white, double=black, line width=0.099cm]([out angle=-108.013, in angle=71.322] 3.028,0.873) .. (2.665,-0.222); \draw [white, double=black, line width=0.099cm]([out angle=150.072, in angle=-22.560] 3.350,3.037) .. (2.317,3.546); \draw [white, double=black, line width=0.099cm]([out angle=150.072, in angle=-22.560] 3.350,0.037) .. (2.317,0.546); \draw [white, double=black, line width=0.052cm]([out angle=47.714, in angle=-153.844] 3.740,2.097) .. (4.457,2.636); \draw [white, double=black, line width=0.052cm]([out angle=-44.465, in angle=153.876] 3.721,2.755) .. (4.458,2.234); \draw [white, double=black, line width=0.057cm]([out angle=-121.931, in angle=16.634] 5.936,3.107) .. (4.759,2.209); \draw [white, double=black, line width=0.057cm]([out angle=-121.931, in angle=16.634] 5.936,0.107) .. (4.759,-0.791); \draw [white, double=black, line width=0.057cm]([out angle=121.936, in angle=-16.607] 5.936,1.763) .. (4.759,2.661); \draw [white, double=black, line width=0.057cm]([out angle=121.936, in angle=-16.607] 5.936,-1.237) .. (4.759,-0.339); \draw [white, double=black] ([out angle=32.812, in angle=-154.302] 1.825,1.716) .. (2.218,1.936); \draw [white, double=black] ([out angle=-13.978, in angle=126.876] 2.827,1.998) .. (2.957,1.912); \draw [white, double=black] ([out angle=-96.468, in angle=71.987] 3.122,1.305) .. (3.028,0.873); \draw [white, double=black] ([out angle=125.672, in angle=-125.667] 0.558,1.957) .. (0.558,3.511); \draw [white, double=black] ([out angle=125.672, in angle=-125.667] 0.558,-1.043) .. (0.558,0.511); \draw [white, double=black] ([out angle=-108.668, in angle=80.031] 2.665,2.780) .. (2.568,2.398); \draw [white, double=black] ([out angle=26.099, in angle=163.393] 4.457,2.636) .. (4.759,2.661); \draw [white, double=black] ([out angle=34.674, in angle=-132.330] 3.438,1.834) .. (3.740,2.098); \draw [white, double=black] ([out angle=-58.064, in angle=58.077] 5.936,1.764) .. (5.936,0.107); \draw [white, double=black] ([out angle=-163.366, in angle=-26.208] 4.759,2.209) .. (4.458,2.234); \draw [white, double=black] ([out angle=135.535, in angle=-29.928] 3.721,2.755) .. (3.350,3.037); \draw [white, double=black] ([out angle=135.535, in angle=-29.928] 3.721,-0.245) .. (3.350,0.037); \draw [white, double=black] ([out angle=157.421, in angle=-30.470] 2.317,0.546) .. (1.844,0.782); \draw [white, double=black] ([out angle=166.265, in angle=-54.623] 2.831,1.722) .. (2.700,1.811); \end{scope} \end{scope}

==> diagrams/links-1735.tex <==
\begin{scope} \clip (0,0) rectangle (5.371, 3.000); \begin{scope}[yshift=-0.367cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.650, in angle=-53.578] 1.859,0.415) .. (0.566,1.662); \draw [white, double=black, line width=0.125cm]([out angle=53.581, in angle=-143.591] 0.566,0.196) .. (1.840,1.470); \draw [white, double=black, line width=0.033cm]([out angle=36.397, in angle=-153.693] 2.216,1.747) .. (2.700,2.042); \draw [white, double=black, line width=0.033cm]([out angle=-88.180, in angle=153.910] 2.436,2.201) .. (2.701,1.791); \draw [white, double=black, line width=0.013cm]([out angle=94.563, in angle=-87.174] 2.943,1.998) .. (2.926,2.257); \draw [white, double=black, line width=0.013cm]([out angle=18.199, in angle=140.904] 2.810,2.087) .. (3.033,2.046); \draw [white, double=black, line width=0.014cm]([out angle=-91.148, in angle=5.030] 3.069,1.969) .. (2.873,1.759); \draw [white, double=black, line width=0.014cm]([out angle=143.661, in angle=-57.877] 3.221,1.661) .. (2.963,1.939); \draw [white, double=black, line width=0.050cm]([out angle=65.114, in angle=-147.693] 2.487,2.447) .. (3.058,3.098); \draw [white, double=black, line width=0.050cm]([out angle=65.114, in angle=-147.693] 2.487,-0.553) .. (3.058,0.098); \draw [white, double=black, line width=0.050cm]([out angle=-34.349, in angle=116.194] 2.304,3.111) .. (2.876,2.451); \draw [white, double=black, line width=0.050cm]([out angle=-34.349, in angle=116.194] 2.304,0.111) .. (2.876,-0.549); \draw [white, double=black, line width=0.125cm]([out angle=126.150, in angle=-36.695] 4.808,0.148) .. (3.551,1.418); \draw [white, double=black, line width=0.125cm]([out angle=32.757, in angle=-126.144] 3.515,0.389) .. (4.808,1.607); \draw [white, double=black] ([out angle=36.409, in angle=-143.603] 1.840,1.470) .. (2.217,1.747); \draw [white, double=black] ([out angle=26.332, in angle=-161.801] 2.700,2.042) .. (2.810,2.087); \draw [white, double=black] ([out angle=-39.096, in angle=88.852] 3.033,2.046) .. (3.069,1.969); \draw [white, double=black] ([out angle=-174.975, in angle=-26.075] 2.873,1.760) .. (2.701,1.792); \draw [white, double=black] ([out angle=91.820, in angle=-114.898] 2.436,2.201) .. (2.487,2.447); \draw [white, double=black] ([out angle=32.307, in angle=-147.243] 3.058,0.098) .. (3.515,0.389); \draw [white, double=black] ([out angle=126.422, in angle=-126.400] 0.566,1.662) .. (0.565,3.196); \draw [white, double=black] ([out angle=126.422, in angle=-126.400] 0.566,-1.338) .. (0.565,0.196); \draw [white, double=black] ([out angle=53.876, in angle=-53.850] 4.808,1.607) .. (4.808,3.149); \draw [white, double=black] ([out angle=53.876, in angle=-53.850] 4.808,-1.393) .. (4.808,0.149); \draw [white, double=black] ([out angle=145.623, in angle=-34.350] 2.304,0.110) .. (1.859,0.415); \draw [white, double=black] ([out angle=122.123, in angle=-85.437] 2.963,1.939) .. (2.943,1.998); \draw [white, double=black] ([out angle=92.826, in angle=-63.806] 2.926,2.257) .. (2.876,2.451); \draw [white, double=black] ([out angle=143.305, in angle=-36.356] 3.551,1.418) .. (3.220,1.662); \end{scope} \begin{scope}[yshift=2.633cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.650, in angle=-53.578] 1.859,0.415) .. (0.566,1.662); \draw [white, double=black, line width=0.125cm]([out angle=53.581, in angle=-143.591] 0.566,0.196) .. (1.840,1.470); \draw [white, double=black, line width=0.033cm]([out angle=36.397, in angle=-153.693] 2.216,1.747) .. (2.700,2.042); \draw [white, double=black, line width=0.033cm]([out angle=-88.180, in angle=153.910] 2.436,2.201) .. (2.701,1.791); \draw [white, double=black, line width=0.013cm]([out angle=94.563, in angle=-87.174] 2.943,1.998) .. (2.926,2.257); \draw [white, double=black, line width=0.013cm]([out angle=18.199, in angle=140.904] 2.810,2.087) .. (3.033,2.046); \draw [white, double=black, line width=0.014cm]([out angle=-91.148, in angle=5.030] 3.069,1.969) .. (2.873,1.759); \draw [white, double=black, line width=0.014cm]([out angle=143.661, in angle=-57.877] 3.221,1.661) .. (2.963,1.939); \draw [white, double=black, line width=0.050cm]([out angle=65.114, in angle=-147.693] 2.487,2.447) .. (3.058,3.098); \draw [white, double=black, line width=0.050cm]([out angle=65.114, in angle=-147.693] 2.487,-0.553) .. (3.058,0.098); \draw [white, double=black, line width=0.050cm]([out angle=-34.349, in angle=116.194] 2.304,3.111) .. (2.876,2.451); \draw [white, double=black, line width=0.050cm]([out angle=-34.349, in angle=116.194] 2.304,0.111) .. (2.876,-0.549); \draw [white, double=black, line width=0.125cm]([out angle=126.150, in angle=-36.695] 4.808,0.148) .. (3.551,1.418); \draw [white, double=black, line width=0.125cm]([out angle=32.757, in angle=-126.144] 3.515,0.389) .. (4.808,1.607); \draw [white, double=black] ([out angle=36.409, in angle=-143.603] 1.840,1.470) .. (2.217,1.747); \draw [white, double=black] ([out angle=26.332, in angle=-161.801] 2.700,2.042) .. (2.810,2.087); \draw [white, double=black] ([out angle=-39.096, in angle=88.852] 3.033,2.046) .. (3.069,1.969); \draw [white, double=black] ([out angle=-174.975, in angle=-26.075] 2.873,1.760) .. (2.701,1.792); \draw [white, double=black] ([out angle=91.820, in angle=-114.898] 2.436,2.201) .. (2.487,2.447); \draw [white, double=black] ([out angle=32.307, in angle=-147.243] 3.058,0.098) .. (3.515,0.389); \draw [white, double=black] ([out angle=126.422, in angle=-126.400] 0.566,1.662) .. (0.565,3.196); \draw [white, double=black] ([out angle=126.422, in angle=-126.400] 0.566,-1.338) .. (0.565,0.196); \draw [white, double=black] ([out angle=53.876, in angle=-53.850] 4.808,1.607) .. (4.808,3.149); \draw [white, double=black] ([out angle=53.876, in angle=-53.850] 4.808,-1.393) .. (4.808,0.149); \draw [white, double=black] ([out angle=145.623, in angle=-34.350] 2.304,0.110) .. (1.859,0.415); \draw [white, double=black] ([out angle=122.123, in angle=-85.437] 2.963,1.939) .. (2.943,1.998); \draw [white, double=black] ([out angle=92.826, in angle=-63.806] 2.926,2.257) .. (2.876,2.451); \draw [white, double=black] ([out angle=143.305, in angle=-36.356] 3.551,1.418) .. (3.220,1.662); \end{scope} \end{scope}

==> diagrams/links-1736.tex <==
\begin{scope} \clip (0,0) rectangle (6.904, 3.000); \begin{scope}[yshift=-2.908cm]  \draw [white, double=black, line width=0.119cm]([out angle=149.927, in angle=-54.526] 1.835,0.794) .. (0.556,1.958); \draw [white, double=black, line width=0.119cm]([out angle=54.510, in angle=-148.612] 0.556,0.517) .. (1.824,1.698); \draw [white, double=black, line width=0.031cm]([out angle=22.312, in angle=151.076] 2.233,1.905) .. (2.905,1.867); \draw [white, double=black, line width=0.031cm]([out angle=-99.730, in angle=112.824] 2.641,2.414) .. (2.723,1.703); \draw [white, double=black, line width=0.030cm]([out angle=166.386, in angle=-28.648] 3.361,1.380) .. (2.830,1.585); \draw [white, double=black, line width=0.030cm]([out angle=68.260, in angle=-76.035] 2.975,1.181) .. (3.013,1.726); \draw [white, double=black, line width=0.077cm]([out angle=-103.163, in angle=83.300] 2.887,3.903) .. (2.710,2.891); \draw [white, double=black, line width=0.077cm]([out angle=-103.163, in angle=83.300] 2.887,0.903) .. (2.710,-0.109); \draw [white, double=black, line width=0.077cm]([out angle=-171.497, in angle=-20.447] 3.279,3.478) .. (2.288,3.581); \draw [white, double=black, line width=0.077cm]([out angle=-171.497, in angle=-20.447] 3.279,0.478) .. (2.288,0.581); \draw [white, double=black, line width=0.125cm]([out angle=127.885, in angle=-40.681] 6.323,1.661) .. (5.013,3.037); \draw [white, double=black, line width=0.125cm]([out angle=127.885, in angle=-40.681] 6.323,-1.339) .. (5.013,0.037); \draw [white, double=black, line width=0.125cm]([out angle=40.700, in angle=-127.880] 5.013,1.792) .. (6.323,3.168); \draw [white, double=black, line width=0.125cm]([out angle=40.700, in angle=-127.880] 5.013,-1.208) .. (6.323,0.168); \draw [white, double=black, line width=0.083cm]([out angle=-131.490, in angle=30.314] 4.577,1.362) .. (3.666,0.613); \draw [white, double=black, line width=0.083cm]([out angle=131.479, in angle=-33.185] 4.577,0.467) .. (3.682,1.241); \draw [white, double=black] ([out angle=31.388, in angle=-157.688] 1.824,1.698) .. (2.233,1.905); \draw [white, double=black] ([out angle=-28.914, in angle=103.965] 2.905,1.867) .. (3.013,1.726); \draw [white, double=black] ([out angle=-111.762, in angle=76.828] 2.975,1.180) .. (2.887,0.901); \draw [white, double=black] ([out angle=125.474, in angle=-125.466] 0.556,1.958) .. (0.556,3.518); \draw [white, double=black] ([out angle=125.474, in angle=-125.466] 0.556,-1.042) .. (0.556,0.518); \draw [white, double=black] ([out angle=-96.700, in angle=80.270] 2.710,2.891) .. (2.641,2.414); \draw [white, double=black] ([out angle=48.510, in angle=-139.300] 4.577,1.362) .. (5.013,1.792); \draw [white, double=black] ([out angle=52.131, in angle=-52.115] 6.323,0.168) .. (6.323,1.661); \draw [white, double=black] ([out angle=139.319, in angle=-48.533] 5.013,3.037) .. (4.577,3.467); \draw [white, double=black] ([out angle=139.319, in angle=-48.533] 5.013,0.037) .. (4.577,0.467); \draw [white, double=black] ([out angle=146.815, in angle=-13.614] 3.682,1.241) .. (3.361,1.380); \draw [white, double=black] ([out angle=151.330, in angle=-67.176] 2.830,1.585) .. (2.723,1.703); \draw [white, double=black] ([out angle=-149.725, in angle=8.508] 3.666,0.614) .. (3.279,0.478); \draw [white, double=black] ([out angle=159.530, in angle=-30.073] 2.288,0.580) .. (1.835,0.794); \end{scope} \begin{scope}[yshift=0.092cm]  \draw [white, double=black, line width=0.119cm]([out angle=149.927, in angle=-54.526] 1.835,0.794) .. (0.556,1.958); \draw [white, double=black, line width=0.119cm]([out angle=54.510, in angle=-148.612] 0.556,0.517) .. (1.824,1.698); \draw [white, double=black, line width=0.031cm]([out angle=22.312, in angle=151.076] 2.233,1.905) .. (2.905,1.867); \draw [white, double=black, line width=0.031cm]([out angle=-99.730, in angle=112.824] 2.641,2.414) .. (2.723,1.703); \draw [white, double=black, line width=0.030cm]([out angle=166.386, in angle=-28.648] 3.361,1.380) .. (2.830,1.585); \draw [white, double=black, line width=0.030cm]([out angle=68.260, in angle=-76.035] 2.975,1.181) .. (3.013,1.726); \draw [white, double=black, line width=0.077cm]([out angle=-103.163, in angle=83.300] 2.887,3.903) .. (2.710,2.891); \draw [white, double=black, line width=0.077cm]([out angle=-103.163, in angle=83.300] 2.887,0.903) .. (2.710,-0.109); \draw [white, double=black, line width=0.077cm]([out angle=-171.497, in angle=-20.447] 3.279,3.478) .. (2.288,3.581); \draw [white, double=black, line width=0.077cm]([out angle=-171.497, in angle=-20.447] 3.279,0.478) .. (2.288,0.581); \draw [white, double=black, line width=0.125cm]([out angle=127.885, in angle=-40.681] 6.323,1.661) .. (5.013,3.037); \draw [white, double=black, line width=0.125cm]([out angle=127.885, in angle=-40.681] 6.323,-1.339) .. (5.013,0.037); \draw [white, double=black, line width=0.125cm]([out angle=40.700, in angle=-127.880] 5.013,1.792) .. (6.323,3.168); \draw [white, double=black, line width=0.125cm]([out angle=40.700, in angle=-127.880] 5.013,-1.208) .. (6.323,0.168); \draw [white, double=black, line width=0.083cm]([out angle=-131.490, in angle=30.314] 4.577,1.362) .. (3.666,0.613); \draw [white, double=black, line width=0.083cm]([out angle=131.479, in angle=-33.185] 4.577,0.467) .. (3.682,1.241); \draw [white, double=black] ([out angle=31.388, in angle=-157.688] 1.824,1.698) .. (2.233,1.905); \draw [white, double=black] ([out angle=-28.914, in angle=103.965] 2.905,1.867) .. (3.013,1.726); \draw [white, double=black] ([out angle=-111.762, in angle=76.828] 2.975,1.180) .. (2.887,0.901); \draw [white, double=black] ([out angle=125.474, in angle=-125.466] 0.556,1.958) .. (0.556,3.518); \draw [white, double=black] ([out angle=125.474, in angle=-125.466] 0.556,-1.042) .. (0.556,0.518); \draw [white, double=black] ([out angle=-96.700, in angle=80.270] 2.710,2.891) .. (2.641,2.414); \draw [white, double=black] ([out angle=48.510, in angle=-139.300] 4.577,1.362) .. (5.013,1.792); \draw [white, double=black] ([out angle=52.131, in angle=-52.115] 6.323,0.168) .. (6.323,1.661); \draw [white, double=black] ([out angle=139.319, in angle=-48.533] 5.013,3.037) .. (4.577,3.467); \draw [white, double=black] ([out angle=139.319, in angle=-48.533] 5.013,0.037) .. (4.577,0.467); \draw [white, double=black] ([out angle=146.815, in angle=-13.614] 3.682,1.241) .. (3.361,1.380); \draw [white, double=black] ([out angle=151.330, in angle=-67.176] 2.830,1.585) .. (2.723,1.703); \draw [white, double=black] ([out angle=-149.725, in angle=8.508] 3.666,0.614) .. (3.279,0.478); \draw [white, double=black] ([out angle=159.530, in angle=-30.073] 2.288,0.580) .. (1.835,0.794); \end{scope} \end{scope}

==> diagrams/links-1737.tex <==
\begin{scope} \clip (0,0) rectangle (6.453, 3.000); \begin{scope}[yshift=-1.940cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.396, in angle=-52.441] 1.891,0.423) .. (0.577,1.760); \draw [white, double=black, line width=0.125cm]([out angle=52.487, in angle=-141.333] 0.578,0.263) .. (1.890,1.602); \draw [white, double=black, line width=0.125cm]([out angle=42.380, in angle=-132.025] 2.363,2.005) .. (3.423,3.072); \draw [white, double=black, line width=0.125cm]([out angle=42.380, in angle=-132.025] 2.363,-0.995) .. (3.423,0.072); \draw [white, double=black, line width=0.125cm]([out angle=-42.332, in angle=132.061] 2.363,3.020) .. (3.424,1.954); \draw [white, double=black, line width=0.125cm]([out angle=-42.332, in angle=132.061] 2.363,0.020) .. (3.424,-1.046); \draw [white, double=black, line width=0.074cm]([out angle=149.166, in angle=-52.075] 4.692,0.711) .. (3.822,1.479); \draw [white, double=black, line width=0.074cm]([out angle=52.077, in angle=-153.703] 3.822,0.548) .. (4.714,1.275); \draw [white, double=black, line width=0.053cm]([out angle=0.335, in angle=110.683] 5.083,1.363) .. (5.744,0.909); \draw [white, double=black, line width=0.053cm]([out angle=-132.160, in angle=60.796] 5.899,1.728) .. (5.333,0.940); \draw [white, double=black, line width=0.023cm]([out angle=126.935, in angle=-38.090] 5.957,0.000) .. (5.467,0.500); \draw [white, double=black, line width=0.023cm]([out angle=-7.592, in angle=-95.690] 5.395,0.329) .. (5.780,0.633); \draw [white, double=black, line width=0.021cm]([out angle=121.175, in angle=-112.441] 5.278,0.405) .. (5.250,0.769); \draw [white, double=black, line width=0.021cm]([out angle=-8.704, in angle=169.354] 4.970,0.611) .. (5.373,0.542); \draw [white, double=black] ([out angle=38.667, in angle=-137.648] 1.890,1.602) .. (2.362,2.005); \draw [white, double=black] ([out angle=47.975, in angle=-127.890] 3.423,0.072) .. (3.822,0.548); \draw [white, double=black] ([out angle=26.341, in angle=-179.665] 4.714,1.276) .. (5.083,1.363); \draw [white, double=black] ([out angle=-69.317, in angle=84.310] 5.744,0.909) .. (5.780,0.633); \draw [white, double=black] ([out angle=172.408, in angle=-58.825] 5.395,0.329) .. (5.278,0.405); \draw [white, double=black] ([out angle=67.559, in angle=-119.204] 5.250,0.769) .. (5.333,0.940); \draw [white, double=black] ([out angle=127.559, in angle=-127.524] 0.577,1.760) .. (0.577,3.262); \draw [white, double=black] ([out angle=127.559, in angle=-127.524] 0.577,-1.240) .. (0.577,0.262); \draw [white, double=black] ([out angle=47.865, in angle=-53.065] 5.899,1.727) .. (5.957,3.000); \draw [white, double=black] ([out angle=47.865, in angle=-53.065] 5.899,-1.273) .. (5.957,0.000); \draw [white, double=black] ([out angle=137.672, in angle=-38.604] 2.363,3.020) .. (1.891,3.423); \draw [white, double=black] ([out angle=137.672, in angle=-38.604] 2.363,0.020) .. (1.891,0.423); \draw [white, double=black] ([out angle=127.925, in angle=-47.939] 3.822,1.479) .. (3.424,1.954); \draw [white, double=black] ([out angle=141.910, in angle=-10.646] 5.467,0.500) .. (5.373,0.542); \draw [white, double=black] ([out angle=171.296, in angle=-30.801] 4.970,0.611) .. (4.691,0.711); \end{scope} \begin{scope}[yshift=1.060cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.396, in angle=-52.441] 1.891,0.423) .. (0.577,1.760); \draw [white, double=black, line width=0.125cm]([out angle=52.487, in angle=-141.333] 0.578,0.263) .. (1.890,1.602); \draw [white, double=black, line width=0.125cm]([out angle=42.380, in angle=-132.025] 2.363,2.005) .. (3.423,3.072); \draw [white, double=black, line width=0.125cm]([out angle=42.380, in angle=-132.025] 2.363,-0.995) .. (3.423,0.072); \draw [white, double=black, line width=0.125cm]([out angle=-42.332, in angle=132.061] 2.363,3.020) .. (3.424,1.954); \draw [white, double=black, line width=0.125cm]([out angle=-42.332, in angle=132.061] 2.363,0.020) .. (3.424,-1.046); \draw [white, double=black, line width=0.074cm]([out angle=149.166, in angle=-52.075] 4.692,0.711) .. (3.822,1.479); \draw [white, double=black, line width=0.074cm]([out angle=52.077, in angle=-153.703] 3.822,0.548) .. (4.714,1.275); \draw [white, double=black, line width=0.053cm]([out angle=0.335, in angle=110.683] 5.083,1.363) .. (5.744,0.909); \draw [white, double=black, line width=0.053cm]([out angle=-132.160, in angle=60.796] 5.899,1.728) .. (5.333,0.940); \draw [white, double=black, line width=0.023cm]([out angle=126.935, in angle=-38.090] 5.957,0.000) .. (5.467,0.500); \draw [white, double=black, line width=0.023cm]([out angle=-7.592, in angle=-95.690] 5.395,0.329) .. (5.780,0.633); \draw [white, double=black, line width=0.021cm]([out angle=121.175, in angle=-112.441] 5.278,0.405) .. (5.250,0.769); \draw [white, double=black, line width=0.021cm]([out angle=-8.704, in angle=169.354] 4.970,0.611) .. (5.373,0.542); \draw [white, double=black] ([out angle=38.667, in angle=-137.648] 1.890,1.602) .. (2.362,2.005); \draw [white, double=black] ([out angle=47.975, in angle=-127.890] 3.423,0.072) .. (3.822,0.548); \draw [white, double=black] ([out angle=26.341, in angle=-179.665] 4.714,1.276) .. (5.083,1.363); \draw [white, double=black] ([out angle=-69.317, in angle=84.310] 5.744,0.909) .. (5.780,0.633); \draw [white, double=black] ([out angle=172.408, in angle=-58.825] 5.395,0.329) .. (5.278,0.405); \draw [white, double=black] ([out angle=67.559, in angle=-119.204] 5.250,0.769) .. (5.333,0.940); \draw [white, double=black] ([out angle=127.559, in angle=-127.524] 0.577,1.760) .. (0.577,3.262); \draw [white, double=black] ([out angle=127.559, in angle=-127.524] 0.577,-1.240) .. (0.577,0.262); \draw [white, double=black] ([out angle=47.865, in angle=-53.065] 5.899,1.727) .. (5.957,3.000); \draw [white, double=black] ([out angle=47.865, in angle=-53.065] 5.899,-1.273) .. (5.957,0.000); \draw [white, double=black] ([out angle=137.672, in angle=-38.604] 2.363,3.020) .. (1.891,3.423); \draw [white, double=black] ([out angle=137.672, in angle=-38.604] 2.363,0.020) .. (1.891,0.423); \draw [white, double=black] ([out angle=127.925, in angle=-47.939] 3.822,1.479) .. (3.424,1.954); \draw [white, double=black] ([out angle=141.910, in angle=-10.646] 5.467,0.500) .. (5.373,0.542); \draw [white, double=black] ([out angle=171.296, in angle=-30.801] 4.970,0.611) .. (4.691,0.711); \end{scope} \end{scope}

==> diagrams/links-1738.tex <==
\begin{scope} \clip (0,0) rectangle (5.929, 3.000); \begin{scope}[yshift=-2.061cm]  \draw [white, double=black, line width=0.091cm]([out angle=154.888, in angle=-56.055] 1.773,0.539) .. (0.539,1.595); \draw [white, double=black, line width=0.091cm]([out angle=56.050, in angle=-155.648] 0.539,0.197) .. (1.778,1.244); \draw [white, double=black, line width=0.057cm]([out angle=3.389, in angle=147.827] 2.171,1.341) .. (2.901,1.154); \draw [white, double=black, line width=0.057cm]([out angle=-114.018, in angle=81.905] 2.727,1.725) .. (2.510,0.973); \draw [white, double=black, line width=0.055cm]([out angle=-152.662, in angle=19.146] 3.683,0.864) .. (3.003,0.572); \draw [white, double=black, line width=0.055cm]([out angle=92.892, in angle=-49.099] 3.372,0.323) .. (3.110,0.974); \draw [white, double=black, line width=0.070cm]([out angle=-106.817, in angle=58.238] 3.333,3.000) .. (2.931,2.111); \draw [white, double=black, line width=0.070cm]([out angle=-106.817, in angle=58.238] 3.333,0.000) .. (2.931,-0.889); \draw [white, double=black, line width=0.070cm]([out angle=154.121, in angle=-41.700] 3.633,2.314) .. (2.823,2.856); \draw [white, double=black, line width=0.070cm]([out angle=154.121, in angle=-41.700] 3.633,-0.686) .. (2.823,-0.144); \draw [white, double=black, line width=0.125cm]([out angle=33.089, in angle=-125.868] 4.094,1.103) .. (5.369,2.318); \draw [white, double=black, line width=0.125cm]([out angle=-31.897, in angle=125.874] 4.084,2.066) .. (5.369,0.867); \draw [white, double=black, line width=0.052cm]([out angle=116.585, in angle=-92.238] 2.625,0.116) .. (2.489,0.743); \draw [white, double=black, line width=0.052cm]([out angle=-4.776, in angle=-163.585] 2.146,0.440) .. (2.794,0.506); \draw [white, double=black] ([out angle=24.352, in angle=-176.611] 1.778,1.244) .. (2.171,1.341); \draw [white, double=black] ([out angle=-32.166, in angle=130.901] 2.901,1.154) .. (3.111,0.974); \draw [white, double=black] ([out angle=-87.108, in angle=73.183] 3.372,0.323) .. (3.333,0.000); \draw [white, double=black] ([out angle=123.945, in angle=-123.930] 0.539,1.595) .. (0.539,3.197); \draw [white, double=black] ([out angle=123.945, in angle=-123.930] 0.539,-1.405) .. (0.539,0.197); \draw [white, double=black] ([out angle=-121.766, in angle=65.982] 2.931,2.111) .. (2.727,1.725); \draw [white, double=black] ([out angle=27.338, in angle=-146.911] 3.683,0.864) .. (4.094,1.103); \draw [white, double=black] ([out angle=54.147, in angle=-54.126] 5.370,2.318) .. (5.369,3.867); \draw [white, double=black] ([out angle=54.147, in angle=-54.126] 5.370,-0.682) .. (5.369,0.867); \draw [white, double=black] ([out angle=148.103, in angle=-25.890] 4.084,2.066) .. (3.633,2.315); \draw [white, double=black] ([out angle=138.296, in angle=-63.415] 2.823,2.857) .. (2.625,3.116); \draw [white, double=black] ([out angle=138.296, in angle=-63.415] 2.823,-0.143) .. (2.625,0.116); \draw [white, double=black] ([out angle=87.756, in angle=-98.095] 2.490,0.742) .. (2.510,0.973); \draw [white, double=black] ([out angle=-160.854, in angle=16.391] 3.003,0.572) .. (2.795,0.505); \draw [white, double=black] ([out angle=175.205, in angle=-25.112] 2.146,0.439) .. (1.773,0.539); \end{scope} \begin{scope}[yshift=0.939cm]  \draw [white, double=black, line width=0.091cm]([out angle=154.888, in angle=-56.055] 1.773,0.539) .. (0.539,1.595); \draw [white, double=black, line width=0.091cm]([out angle=56.050, in angle=-155.648] 0.539,0.197) .. (1.778,1.244); \draw [white, double=black, line width=0.057cm]([out angle=3.389, in angle=147.827] 2.171,1.341) .. (2.901,1.154); \draw [white, double=black, line width=0.057cm]([out angle=-114.018, in angle=81.905] 2.727,1.725) .. (2.510,0.973); \draw [white, double=black, line width=0.055cm]([out angle=-152.662, in angle=19.146] 3.683,0.864) .. (3.003,0.572); \draw [white, double=black, line width=0.055cm]([out angle=92.892, in angle=-49.099] 3.372,0.323) .. (3.110,0.974); \draw [white, double=black, line width=0.070cm]([out angle=-106.817, in angle=58.238] 3.333,3.000) .. (2.931,2.111); \draw [white, double=black, line width=0.070cm]([out angle=-106.817, in angle=58.238] 3.333,0.000) .. (2.931,-0.889); \draw [white, double=black, line width=0.070cm]([out angle=154.121, in angle=-41.700] 3.633,2.314) .. (2.823,2.856); \draw [white, double=black, line width=0.070cm]([out angle=154.121, in angle=-41.700] 3.633,-0.686) .. (2.823,-0.144); \draw [white, double=black, line width=0.125cm]([out angle=33.089, in angle=-125.868] 4.094,1.103) .. (5.369,2.318); \draw [white, double=black, line width=0.125cm]([out angle=-31.897, in angle=125.874] 4.084,2.066) .. (5.369,0.867); \draw [white, double=black, line width=0.052cm]([out angle=116.585, in angle=-92.238] 2.625,0.116) .. (2.489,0.743); \draw [white, double=black, line width=0.052cm]([out angle=-4.776, in angle=-163.585] 2.146,0.440) .. (2.794,0.506); \draw [white, double=black] ([out angle=24.352, in angle=-176.611] 1.778,1.244) .. (2.171,1.341); \draw [white, double=black] ([out angle=-32.166, in angle=130.901] 2.901,1.154) .. (3.111,0.974); \draw [white, double=black] ([out angle=-87.108, in angle=73.183] 3.372,0.323) .. (3.333,0.000); \draw [white, double=black] ([out angle=123.945, in angle=-123.930] 0.539,1.595) .. (0.539,3.197); \draw [white, double=black] ([out angle=123.945, in angle=-123.930] 0.539,-1.405) .. (0.539,0.197); \draw [white, double=black] ([out angle=-121.766, in angle=65.982] 2.931,2.111) .. (2.727,1.725); \draw [white, double=black] ([out angle=27.338, in angle=-146.911] 3.683,0.864) .. (4.094,1.103); \draw [white, double=black] ([out angle=54.147, in angle=-54.126] 5.370,2.318) .. (5.369,3.867); \draw [white, double=black] ([out angle=54.147, in angle=-54.126] 5.370,-0.682) .. (5.369,0.867); \draw [white, double=black] ([out angle=148.103, in angle=-25.890] 4.084,2.066) .. (3.633,2.315); \draw [white, double=black] ([out angle=138.296, in angle=-63.415] 2.823,2.857) .. (2.625,3.116); \draw [white, double=black] ([out angle=138.296, in angle=-63.415] 2.823,-0.143) .. (2.625,0.116); \draw [white, double=black] ([out angle=87.756, in angle=-98.095] 2.490,0.742) .. (2.510,0.973); \draw [white, double=black] ([out angle=-160.854, in angle=16.391] 3.003,0.572) .. (2.795,0.505); \draw [white, double=black] ([out angle=175.205, in angle=-25.112] 2.146,0.439) .. (1.773,0.539); \end{scope} \end{scope}

==> diagrams/links-1739.tex <==
\begin{scope} \clip (0,0) rectangle (6.484, 3.000); \begin{scope}[yshift=-1.838cm]  \draw [white, double=black, line width=0.077cm]([out angle=156.713, in angle=-57.072] 1.722,0.667) .. (0.528,1.676); \draw [white, double=black, line width=0.077cm]([out angle=57.045, in angle=-160.187] 0.527,0.305) .. (1.740,1.267); \draw [white, double=black, line width=0.043cm]([out angle=-7.134, in angle=115.357] 2.109,1.308) .. (2.639,0.924); \draw [white, double=black, line width=0.043cm]([out angle=-132.923, in angle=62.730] 2.734,1.535) .. (2.308,0.929); \draw [white, double=black, line width=0.018cm]([out angle=130.696, in angle=-29.461] 2.821,0.278) .. (2.452,0.582); \draw [white, double=black, line width=0.018cm]([out angle=5.408, in angle=-94.231] 2.421,0.439) .. (2.681,0.704); \draw [white, double=black, line width=0.018cm]([out angle=133.147, in angle=-107.472] 2.315,0.479) .. (2.247,0.781); \draw [white, double=black, line width=0.018cm]([out angle=0.302, in angle=178.016] 2.014,0.609) .. (2.372,0.604); \draw [white, double=black, line width=0.125cm]([out angle=136.132, in angle=-46.774] 4.129,1.923) .. (3.131,2.933); \draw [white, double=black, line width=0.125cm]([out angle=136.132, in angle=-46.774] 4.129,-1.077) .. (3.131,-0.067); \draw [white, double=black, line width=0.125cm]([out angle=44.355, in angle=-136.150] 3.109,1.919) .. (4.130,2.908); \draw [white, double=black, line width=0.125cm]([out angle=44.355, in angle=-136.150] 3.109,-1.081) .. (4.130,-0.092); \draw [white, double=black, line width=0.125cm]([out angle=39.145, in angle=-127.620] 4.593,0.318) .. (5.905,1.665); \draw [white, double=black, line width=0.125cm]([out angle=-39.120, in angle=127.625] 4.593,1.513) .. (5.906,0.166); \draw [white, double=black] ([out angle=19.813, in angle=172.866] 1.740,1.267) .. (2.109,1.308); \draw [white, double=black] ([out angle=-64.633, in angle=85.806] 2.639,0.924) .. (2.681,0.703); \draw [white, double=black] ([out angle=-174.592, in angle=-46.853] 2.421,0.439) .. (2.315,0.479); \draw [white, double=black] ([out angle=72.527, in angle=-117.270] 2.247,0.780) .. (2.308,0.929); \draw [white, double=black] ([out angle=47.077, in angle=-135.683] 2.734,1.535) .. (3.109,1.919); \draw [white, double=black] ([out angle=43.850, in angle=-140.855] 4.130,2.908) .. (4.593,3.318); \draw [white, double=black] ([out angle=43.850, in angle=-140.855] 4.130,-0.092) .. (4.593,0.318); \draw [white, double=black] ([out angle=122.928, in angle=-122.925] 0.528,1.676) .. (0.528,3.305); \draw [white, double=black] ([out angle=122.928, in angle=-122.925] 0.528,-1.324) .. (0.528,0.305); \draw [white, double=black] ([out angle=52.388, in angle=-52.375] 5.906,1.666) .. (5.905,3.166); \draw [white, double=black] ([out angle=52.388, in angle=-52.375] 5.906,-1.334) .. (5.905,0.166); \draw [white, double=black] ([out angle=150.539, in angle=-1.984] 2.452,0.582) .. (2.372,0.604); \draw [white, double=black] ([out angle=-179.726, in angle=-23.287] 2.013,0.608) .. (1.722,0.667); \draw [white, double=black] ([out angle=133.188, in angle=-49.304] 3.131,2.934) .. (2.821,3.278); \draw [white, double=black] ([out angle=133.188, in angle=-49.304] 3.131,-0.066) .. (2.821,0.278); \draw [white, double=black] ([out angle=140.880, in angle=-43.877] 4.593,1.513) .. (4.129,1.923); \end{scope} \begin{scope}[yshift=1.162cm]  \draw [white, double=black, line width=0.077cm]([out angle=156.713, in angle=-57.072] 1.722,0.667) .. (0.528,1.676); \draw [white, double=black, line width=0.077cm]([out angle=57.045, in angle=-160.187] 0.527,0.305) .. (1.740,1.267); \draw [white, double=black, line width=0.043cm]([out angle=-7.134, in angle=115.357] 2.109,1.308) .. (2.639,0.924); \draw [white, double=black, line width=0.043cm]([out angle=-132.923, in angle=62.730] 2.734,1.535) .. (2.308,0.929); \draw [white, double=black, line width=0.018cm]([out angle=130.696, in angle=-29.461] 2.821,0.278) .. (2.452,0.582); \draw [white, double=black, line width=0.018cm]([out angle=5.408, in angle=-94.231] 2.421,0.439) .. (2.681,0.704); \draw [white, double=black, line width=0.018cm]([out angle=133.147, in angle=-107.472] 2.315,0.479) .. (2.247,0.781); \draw [white, double=black, line width=0.018cm]([out angle=0.302, in angle=178.016] 2.014,0.609) .. (2.372,0.604); \draw [white, double=black, line width=0.125cm]([out angle=136.132, in angle=-46.774] 4.129,1.923) .. (3.131,2.933); \draw [white, double=black, line width=0.125cm]([out angle=136.132, in angle=-46.774] 4.129,-1.077) .. (3.131,-0.067); \draw [white, double=black, line width=0.125cm]([out angle=44.355, in angle=-136.150] 3.109,1.919) .. (4.130,2.908); \draw [white, double=black, line width=0.125cm]([out angle=44.355, in angle=-136.150] 3.109,-1.081) .. (4.130,-0.092); \draw [white, double=black, line width=0.125cm]([out angle=39.145, in angle=-127.620] 4.593,0.318) .. (5.905,1.665); \draw [white, double=black, line width=0.125cm]([out angle=-39.120, in angle=127.625] 4.593,1.513) .. (5.906,0.166); \draw [white, double=black] ([out angle=19.813, in angle=172.866] 1.740,1.267) .. (2.109,1.308); \draw [white, double=black] ([out angle=-64.633, in angle=85.806] 2.639,0.924) .. (2.681,0.703); \draw [white, double=black] ([out angle=-174.592, in angle=-46.853] 2.421,0.439) .. (2.315,0.479); \draw [white, double=black] ([out angle=72.527, in angle=-117.270] 2.247,0.780) .. (2.308,0.929); \draw [white, double=black] ([out angle=47.077, in angle=-135.683] 2.734,1.535) .. (3.109,1.919); \draw [white, double=black] ([out angle=43.850, in angle=-140.855] 4.130,2.908) .. (4.593,3.318); \draw [white, double=black] ([out angle=43.850, in angle=-140.855] 4.130,-0.092) .. (4.593,0.318); \draw [white, double=black] ([out angle=122.928, in angle=-122.925] 0.528,1.676) .. (0.528,3.305); \draw [white, double=black] ([out angle=122.928, in angle=-122.925] 0.528,-1.324) .. (0.528,0.305); \draw [white, double=black] ([out angle=52.388, in angle=-52.375] 5.906,1.666) .. (5.905,3.166); \draw [white, double=black] ([out angle=52.388, in angle=-52.375] 5.906,-1.334) .. (5.905,0.166); \draw [white, double=black] ([out angle=150.539, in angle=-1.984] 2.452,0.582) .. (2.372,0.604); \draw [white, double=black] ([out angle=-179.726, in angle=-23.287] 2.013,0.608) .. (1.722,0.667); \draw [white, double=black] ([out angle=133.188, in angle=-49.304] 3.131,2.934) .. (2.821,3.278); \draw [white, double=black] ([out angle=133.188, in angle=-49.304] 3.131,-0.066) .. (2.821,0.278); \draw [white, double=black] ([out angle=140.880, in angle=-43.877] 4.593,1.513) .. (4.129,1.923); \end{scope} \end{scope}

==> diagrams/links-174.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.183, 3.000); \begin{scope}[yshift=-0.539cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.809, in angle=-48.189] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.193, in angle=-131.811] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=48.187, in angle=-48.191] 2.065,1.894) .. (2.065,3.276); \draw [white, double=black] ([out angle=48.187, in angle=-48.191] 2.065,-1.106) .. (2.065,0.276); \draw [white, double=black, line width=0.006cm]([out angle=63.332, in angle=119.170] 0.147,2.711) .. (0.726,2.683); \draw [white, double=black, line width=0.006cm]([out angle=228.193, in angle=103.421] 0.618,3.276) .. (0.552,2.667); \draw [white, double=black, line width=0.005cm]([out angle=313.133, in angle=112.353] 0.601,2.626) .. (0.743,2.539); \draw [white, double=black, line width=0.005cm]([out angle=247.711, in angle=46.907] 0.743,2.631) .. (0.601,2.544); \draw [white, double=black, line width=0.006cm]([out angle=256.611, in angle=131.805] 0.552,2.504) .. (0.618,1.894); \draw [white, double=black, line width=0.006cm]([out angle=240.858, in angle=296.685] 0.726,2.487) .. (0.147,2.460); \draw [white, double=black] ([out angle=283.421, in angle=133.087] 0.552,2.667) .. (0.602,2.626); \draw [white, double=black] ([out angle=292.353, in angle=60.898] 0.743,2.539) .. (0.725,2.487); \draw [white, double=black] ([out angle=116.685, in angle=243.332] 0.147,2.460) .. (0.147,2.711); \draw [white, double=black] ([out angle=299.167, in angle=67.711] 0.725,2.683) .. (0.743,2.631); \draw [white, double=black] ([out angle=226.798, in angle=76.611] 0.602,2.545) .. (0.552,2.504); \end{scope} \begin{scope}[yshift=2.461cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.809, in angle=-48.189] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.193, in angle=-131.811] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=48.187, in angle=-48.191] 2.065,1.894) .. (2.065,3.276); \draw [white, double=black] ([out angle=48.187, in angle=-48.191] 2.065,-1.106) .. (2.065,0.276); \draw [white, double=black, line width=0.006cm]([out angle=63.332, in angle=119.170] 0.147,2.711) .. (0.726,2.683); \draw [white, double=black, line width=0.006cm]([out angle=228.193, in angle=103.421] 0.618,3.276) .. (0.552,2.667); \draw [white, double=black, line width=0.005cm]([out angle=313.133, in angle=112.353] 0.601,2.626) .. (0.743,2.539); \draw [white, double=black, line width=0.005cm]([out angle=247.711, in angle=46.907] 0.743,2.631) .. (0.601,2.544); \draw [white, double=black, line width=0.006cm]([out angle=256.611, in angle=131.805] 0.552,2.504) .. (0.618,1.894); \draw [white, double=black, line width=0.006cm]([out angle=240.858, in angle=296.685] 0.726,2.487) .. (0.147,2.460); \draw [white, double=black] ([out angle=283.421, in angle=133.087] 0.552,2.667) .. (0.602,2.626); \draw [white, double=black] ([out angle=292.353, in angle=60.898] 0.743,2.539) .. (0.725,2.487); \draw [white, double=black] ([out angle=116.685, in angle=243.332] 0.147,2.460) .. (0.147,2.711); \draw [white, double=black] ([out angle=299.167, in angle=67.711] 0.725,2.683) .. (0.743,2.631); \draw [white, double=black] ([out angle=226.798, in angle=76.611] 0.602,2.545) .. (0.552,2.504); \end{scope} \end{scope}

==> diagrams/links-1740.tex <==
\begin{scope} \clip (0,0) rectangle (5.930, 3.000); \begin{scope}[yshift=-2.061cm]  \draw [white, double=black, line width=0.091cm]([out angle=154.886, in angle=-56.055] 1.773,0.538) .. (0.539,1.595); \draw [white, double=black, line width=0.091cm]([out angle=56.048, in angle=-155.648] 0.539,0.197) .. (1.778,1.244); \draw [white, double=black, line width=0.057cm]([out angle=3.389, in angle=147.827] 2.171,1.341) .. (2.901,1.154); \draw [white, double=black, line width=0.057cm]([out angle=-114.017, in angle=81.905] 2.727,1.725) .. (2.510,0.973); \draw [white, double=black, line width=0.055cm]([out angle=-152.668, in angle=19.151] 3.683,0.864) .. (3.003,0.572); \draw [white, double=black, line width=0.055cm]([out angle=92.892, in angle=-49.094] 3.372,0.323) .. (3.110,0.974); \draw [white, double=black, line width=0.070cm]([out angle=-106.816, in angle=58.240] 3.333,3.000) .. (2.931,2.110); \draw [white, double=black, line width=0.070cm]([out angle=-106.816, in angle=58.240] 3.333,0.000) .. (2.931,-0.890); \draw [white, double=black, line width=0.070cm]([out angle=154.122, in angle=-41.699] 3.633,2.314) .. (2.823,2.856); \draw [white, double=black, line width=0.070cm]([out angle=154.122, in angle=-41.699] 3.633,-0.686) .. (2.823,-0.144); \draw [white, double=black, line width=0.125cm]([out angle=33.091, in angle=-125.868] 4.095,1.103) .. (5.369,2.318); \draw [white, double=black, line width=0.125cm]([out angle=-31.896, in angle=125.874] 4.085,2.066) .. (5.370,0.867); \draw [white, double=black, line width=0.052cm]([out angle=116.586, in angle=-92.238] 2.625,0.116) .. (2.489,0.744); \draw [white, double=black, line width=0.052cm]([out angle=-4.775, in angle=-163.585] 2.146,0.440) .. (2.794,0.506); \draw [white, double=black] ([out angle=24.352, in angle=-176.611] 1.778,1.244) .. (2.171,1.341); \draw [white, double=black] ([out angle=-32.164, in angle=130.906] 2.901,1.154) .. (3.111,0.974); \draw [white, double=black] ([out angle=-87.108, in angle=73.184] 3.372,0.323) .. (3.333,0.000); \draw [white, double=black] ([out angle=123.945, in angle=-123.929] 0.539,1.595) .. (0.539,3.197); \draw [white, double=black] ([out angle=123.945, in angle=-123.929] 0.539,-1.405) .. (0.539,0.197); \draw [white, double=black] ([out angle=-121.765, in angle=65.983] 2.931,2.111) .. (2.727,1.725); \draw [white, double=black] ([out angle=27.332, in angle=-146.909] 3.683,0.864) .. (4.095,1.103); \draw [white, double=black] ([out angle=54.149, in angle=-54.126] 5.370,2.318) .. (5.369,3.867); \draw [white, double=black] ([out angle=54.149, in angle=-54.126] 5.370,-0.682) .. (5.369,0.867); \draw [white, double=black] ([out angle=148.104, in angle=-25.890] 4.085,2.066) .. (3.633,2.315); \draw [white, double=black] ([out angle=138.296, in angle=-63.414] 2.823,2.857) .. (2.625,3.116); \draw [white, double=black] ([out angle=138.296, in angle=-63.414] 2.823,-0.143) .. (2.625,0.116); \draw [white, double=black] ([out angle=87.755, in angle=-98.095] 2.490,0.742) .. (2.510,0.973); \draw [white, double=black] ([out angle=-160.849, in angle=16.386] 3.003,0.572) .. (2.795,0.505); \draw [white, double=black] ([out angle=175.204, in angle=-25.114] 2.146,0.439) .. (1.773,0.538); \end{scope} \begin{scope}[yshift=0.939cm]  \draw [white, double=black, line width=0.091cm]([out angle=154.886, in angle=-56.055] 1.773,0.538) .. (0.539,1.595); \draw [white, double=black, line width=0.091cm]([out angle=56.048, in angle=-155.648] 0.539,0.197) .. (1.778,1.244); \draw [white, double=black, line width=0.057cm]([out angle=3.389, in angle=147.827] 2.171,1.341) .. (2.901,1.154); \draw [white, double=black, line width=0.057cm]([out angle=-114.017, in angle=81.905] 2.727,1.725) .. (2.510,0.973); \draw [white, double=black, line width=0.055cm]([out angle=-152.668, in angle=19.151] 3.683,0.864) .. (3.003,0.572); \draw [white, double=black, line width=0.055cm]([out angle=92.892, in angle=-49.094] 3.372,0.323) .. (3.110,0.974); \draw [white, double=black, line width=0.070cm]([out angle=-106.816, in angle=58.240] 3.333,3.000) .. (2.931,2.110); \draw [white, double=black, line width=0.070cm]([out angle=-106.816, in angle=58.240] 3.333,0.000) .. (2.931,-0.890); \draw [white, double=black, line width=0.070cm]([out angle=154.122, in angle=-41.699] 3.633,2.314) .. (2.823,2.856); \draw [white, double=black, line width=0.070cm]([out angle=154.122, in angle=-41.699] 3.633,-0.686) .. (2.823,-0.144); \draw [white, double=black, line width=0.125cm]([out angle=33.091, in angle=-125.868] 4.095,1.103) .. (5.369,2.318); \draw [white, double=black, line width=0.125cm]([out angle=-31.896, in angle=125.874] 4.085,2.066) .. (5.370,0.867); \draw [white, double=black, line width=0.052cm]([out angle=116.586, in angle=-92.238] 2.625,0.116) .. (2.489,0.744); \draw [white, double=black, line width=0.052cm]([out angle=-4.775, in angle=-163.585] 2.146,0.440) .. (2.794,0.506); \draw [white, double=black] ([out angle=24.352, in angle=-176.611] 1.778,1.244) .. (2.171,1.341); \draw [white, double=black] ([out angle=-32.164, in angle=130.906] 2.901,1.154) .. (3.111,0.974); \draw [white, double=black] ([out angle=-87.108, in angle=73.184] 3.372,0.323) .. (3.333,0.000); \draw [white, double=black] ([out angle=123.945, in angle=-123.929] 0.539,1.595) .. (0.539,3.197); \draw [white, double=black] ([out angle=123.945, in angle=-123.929] 0.539,-1.405) .. (0.539,0.197); \draw [white, double=black] ([out angle=-121.765, in angle=65.983] 2.931,2.111) .. (2.727,1.725); \draw [white, double=black] ([out angle=27.332, in angle=-146.909] 3.683,0.864) .. (4.095,1.103); \draw [white, double=black] ([out angle=54.149, in angle=-54.126] 5.370,2.318) .. (5.369,3.867); \draw [white, double=black] ([out angle=54.149, in angle=-54.126] 5.370,-0.682) .. (5.369,0.867); \draw [white, double=black] ([out angle=148.104, in angle=-25.890] 4.085,2.066) .. (3.633,2.315); \draw [white, double=black] ([out angle=138.296, in angle=-63.414] 2.823,2.857) .. (2.625,3.116); \draw [white, double=black] ([out angle=138.296, in angle=-63.414] 2.823,-0.143) .. (2.625,0.116); \draw [white, double=black] ([out angle=87.755, in angle=-98.095] 2.490,0.742) .. (2.510,0.973); \draw [white, double=black] ([out angle=-160.849, in angle=16.386] 3.003,0.572) .. (2.795,0.505); \draw [white, double=black] ([out angle=175.204, in angle=-25.114] 2.146,0.439) .. (1.773,0.538); \end{scope} \end{scope}

==> diagrams/links-1741.tex <==
\begin{scope} \clip (0,0) rectangle (5.435, 3.000); \begin{scope}[yshift=-0.486cm]  \draw [white, double=black, line width=0.109cm]([out angle=151.524, in angle=-55.140] 1.807,1.133) .. (0.549,2.258); \draw [white, double=black, line width=0.109cm]([out angle=55.137, in angle=-150.797] 0.549,0.835) .. (1.802,1.970); \draw [white, double=black, line width=0.026cm]([out angle=17.914, in angle=155.787] 2.186,2.138) .. (2.738,2.107); \draw [white, double=black, line width=0.026cm]([out angle=-110.614, in angle=115.775] 2.572,2.506) .. (2.597,1.962); \draw [white, double=black, line width=0.026cm]([out angle=-162.117, in angle=-24.197] 3.249,1.834) .. (2.697,1.865); \draw [white, double=black, line width=0.026cm]([out angle=69.384, in angle=-64.209] 2.863,1.467) .. (2.838,2.010); \draw [white, double=black, line width=0.033cm]([out angle=-120.030, in angle=92.381] 2.719,1.164) .. (2.560,0.516); \draw [white, double=black, line width=0.033cm]([out angle=136.552, in angle=-16.854] 2.798,0.625) .. (2.214,0.964); \draw [white, double=black, line width=0.109cm]([out angle=124.863, in angle=-28.470] 4.886,1.714) .. (3.628,2.839); \draw [white, double=black, line width=0.109cm]([out angle=124.863, in angle=-28.470] 4.886,-1.286) .. (3.628,-0.161); \draw [white, double=black, line width=0.109cm]([out angle=29.209, in angle=-124.856] 3.633,2.002) .. (4.886,3.137); \draw [white, double=black, line width=0.109cm]([out angle=29.209, in angle=-124.856] 3.633,-0.998) .. (4.886,0.137); \draw [white, double=black, line width=0.033cm]([out angle=59.962, in angle=-87.608] 2.716,2.808) .. (2.875,3.455); \draw [white, double=black, line width=0.033cm]([out angle=59.962, in angle=-87.608] 2.716,-0.192) .. (2.875,0.455); \draw [white, double=black, line width=0.033cm]([out angle=-43.441, in angle=163.157] 2.637,3.347) .. (3.222,3.007); \draw [white, double=black, line width=0.033cm]([out angle=-43.441, in angle=163.157] 2.637,0.347) .. (3.222,0.007); \draw [white, double=black] ([out angle=29.203, in angle=-162.086] 1.802,1.970) .. (2.186,2.138); \draw [white, double=black] ([out angle=-24.220, in angle=115.791] 2.738,2.107) .. (2.838,2.010); \draw [white, double=black] ([out angle=-110.616, in angle=59.970] 2.863,1.467) .. (2.719,1.164); \draw [white, double=black] ([out angle=124.860, in angle=-124.839] 0.549,2.258) .. (0.549,3.835); \draw [white, double=black] ([out angle=124.860, in angle=-124.839] 0.549,-0.742) .. (0.549,0.835); \draw [white, double=black] ([out angle=-87.605, in angle=136.554] 2.560,3.517) .. (2.637,3.348); \draw [white, double=black] ([out angle=-87.605, in angle=136.554] 2.560,0.517) .. (2.637,0.348); \draw [white, double=black] ([out angle=163.138, in angle=-28.476] 2.213,0.964) .. (1.807,1.133); \draw [white, double=black] ([out angle=92.392, in angle=-43.448] 2.875,3.455) .. (2.798,3.625); \draw [white, double=black] ([out angle=92.392, in angle=-43.448] 2.875,0.455) .. (2.798,0.625); \draw [white, double=black] ([out angle=151.530, in angle=-16.856] 3.628,2.839) .. (3.221,3.008); \draw [white, double=black] ([out angle=151.530, in angle=-16.856] 3.628,-0.161) .. (3.221,0.008); \draw [white, double=black] ([out angle=55.164, in angle=-55.137] 4.886,0.137) .. (4.886,1.714); \draw [white, double=black] ([out angle=-150.791, in angle=17.883] 3.633,2.002) .. (3.249,1.834); \draw [white, double=black] ([out angle=155.803, in angle=-64.227] 2.697,1.865) .. (2.597,1.962); \draw [white, double=black] ([out angle=69.386, in angle=-120.027] 2.572,2.506) .. (2.716,2.808); \end{scope} \begin{scope}[yshift=2.514cm]  \draw [white, double=black, line width=0.109cm]([out angle=151.524, in angle=-55.140] 1.807,1.133) .. (0.549,2.258); \draw [white, double=black, line width=0.109cm]([out angle=55.137, in angle=-150.797] 0.549,0.835) .. (1.802,1.970); \draw [white, double=black, line width=0.026cm]([out angle=17.914, in angle=155.787] 2.186,2.138) .. (2.738,2.107); \draw [white, double=black, line width=0.026cm]([out angle=-110.614, in angle=115.775] 2.572,2.506) .. (2.597,1.962); \draw [white, double=black, line width=0.026cm]([out angle=-162.117, in angle=-24.197] 3.249,1.834) .. (2.697,1.865); \draw [white, double=black, line width=0.026cm]([out angle=69.384, in angle=-64.209] 2.863,1.467) .. (2.838,2.010); \draw [white, double=black, line width=0.033cm]([out angle=-120.030, in angle=92.381] 2.719,1.164) .. (2.560,0.516); \draw [white, double=black, line width=0.033cm]([out angle=136.552, in angle=-16.854] 2.798,0.625) .. (2.214,0.964); \draw [white, double=black, line width=0.109cm]([out angle=124.863, in angle=-28.470] 4.886,1.714) .. (3.628,2.839); \draw [white, double=black, line width=0.109cm]([out angle=124.863, in angle=-28.470] 4.886,-1.286) .. (3.628,-0.161); \draw [white, double=black, line width=0.109cm]([out angle=29.209, in angle=-124.856] 3.633,2.002) .. (4.886,3.137); \draw [white, double=black, line width=0.109cm]([out angle=29.209, in angle=-124.856] 3.633,-0.998) .. (4.886,0.137); \draw [white, double=black, line width=0.033cm]([out angle=59.962, in angle=-87.608] 2.716,2.808) .. (2.875,3.455); \draw [white, double=black, line width=0.033cm]([out angle=59.962, in angle=-87.608] 2.716,-0.192) .. (2.875,0.455); \draw [white, double=black, line width=0.033cm]([out angle=-43.441, in angle=163.157] 2.637,3.347) .. (3.222,3.007); \draw [white, double=black, line width=0.033cm]([out angle=-43.441, in angle=163.157] 2.637,0.347) .. (3.222,0.007); \draw [white, double=black] ([out angle=29.203, in angle=-162.086] 1.802,1.970) .. (2.186,2.138); \draw [white, double=black] ([out angle=-24.220, in angle=115.791] 2.738,2.107) .. (2.838,2.010); \draw [white, double=black] ([out angle=-110.616, in angle=59.970] 2.863,1.467) .. (2.719,1.164); \draw [white, double=black] ([out angle=124.860, in angle=-124.839] 0.549,2.258) .. (0.549,3.835); \draw [white, double=black] ([out angle=124.860, in angle=-124.839] 0.549,-0.742) .. (0.549,0.835); \draw [white, double=black] ([out angle=-87.605, in angle=136.554] 2.560,3.517) .. (2.637,3.348); \draw [white, double=black] ([out angle=-87.605, in angle=136.554] 2.560,0.517) .. (2.637,0.348); \draw [white, double=black] ([out angle=163.138, in angle=-28.476] 2.213,0.964) .. (1.807,1.133); \draw [white, double=black] ([out angle=92.392, in angle=-43.448] 2.875,3.455) .. (2.798,3.625); \draw [white, double=black] ([out angle=92.392, in angle=-43.448] 2.875,0.455) .. (2.798,0.625); \draw [white, double=black] ([out angle=151.530, in angle=-16.856] 3.628,2.839) .. (3.221,3.008); \draw [white, double=black] ([out angle=151.530, in angle=-16.856] 3.628,-0.161) .. (3.221,0.008); \draw [white, double=black] ([out angle=55.164, in angle=-55.137] 4.886,0.137) .. (4.886,1.714); \draw [white, double=black] ([out angle=-150.791, in angle=17.883] 3.633,2.002) .. (3.249,1.834); \draw [white, double=black] ([out angle=155.803, in angle=-64.227] 2.697,1.865) .. (2.597,1.962); \draw [white, double=black] ([out angle=69.386, in angle=-120.027] 2.572,2.506) .. (2.716,2.808); \end{scope} \end{scope}

==> diagrams/links-1742.tex <==
\begin{scope} \clip (0,0) rectangle (5.525, 3.000); \begin{scope}[yshift=-2.073cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.277, in angle=-52.255] 1.891,0.457) .. (0.579,1.815); \draw [white, double=black, line width=0.125cm]([out angle=52.296, in angle=-140.216] 0.580,0.312) .. (1.891,1.672); \draw [white, double=black, line width=0.113cm]([out angle=143.195, in angle=-45.740] 3.334,2.168) .. (2.343,3.038); \draw [white, double=black, line width=0.113cm]([out angle=143.195, in angle=-45.740] 3.334,-0.832) .. (2.343,0.038); \draw [white, double=black, line width=0.113cm]([out angle=45.754, in angle=-138.626] 2.343,2.090) .. (3.301,3.001); \draw [white, double=black, line width=0.113cm]([out angle=45.754, in angle=-138.626] 2.343,-0.910) .. (3.301,0.001); \draw [white, double=black, line width=0.017cm]([out angle=33.664, in angle=164.660] 3.630,0.252) .. (4.113,0.330); \draw [white, double=black, line width=0.017cm]([out angle=-104.424, in angle=134.978] 3.921,0.661) .. (4.043,0.211); \draw [white, double=black, line width=0.015cm]([out angle=-172.440, in angle=1.737] 4.355,3.195) .. (4.129,3.177); \draw [white, double=black, line width=0.015cm]([out angle=-172.440, in angle=1.737] 4.355,0.195) .. (4.129,0.177); \draw [white, double=black, line width=0.015cm]([out angle=123.582, in angle=-58.458] 4.305,3.086) .. (4.183,3.277); \draw [white, double=black, line width=0.015cm]([out angle=123.582, in angle=-58.458] 4.305,0.086) .. (4.183,0.277); \draw [white, double=black, line width=0.019cm]([out angle=-9.977, in angle=-134.689] 4.389,3.032) .. (4.985,3.222); \draw [white, double=black, line width=0.019cm]([out angle=-9.977, in angle=-134.689] 4.389,0.032) .. (4.985,0.222); \draw [white, double=black, line width=0.019cm]([out angle=-34.994, in angle=78.660] 4.447,3.174) .. (4.667,2.624); \draw [white, double=black, line width=0.019cm]([out angle=-34.994, in angle=78.660] 4.447,0.174) .. (4.667,-0.376); \draw [white, double=black, line width=0.113cm]([out angle=61.819, in angle=-107.489] 4.056,1.007) .. (4.559,2.202); \draw [white, double=black, line width=0.113cm]([out angle=-27.665, in angle=145.002] 3.786,1.883) .. (4.896,1.208); \draw [white, double=black] ([out angle=39.784, in angle=-134.246] 1.891,1.672) .. (2.343,2.090); \draw [white, double=black] ([out angle=41.355, in angle=-146.322] 3.302,3.002) .. (3.630,3.253); \draw [white, double=black] ([out angle=41.355, in angle=-146.322] 3.302,0.002) .. (3.630,0.253); \draw [white, double=black] ([out angle=-15.340, in angle=121.542] 4.113,0.330) .. (4.183,0.277); \draw [white, double=black] ([out angle=-56.422, in angle=170.023] 4.305,3.087) .. (4.389,3.032); \draw [white, double=black] ([out angle=-56.422, in angle=170.023] 4.305,0.087) .. (4.389,0.032); \draw [white, double=black] ([out angle=127.745, in angle=-127.704] 0.579,1.815) .. (0.579,3.312); \draw [white, double=black] ([out angle=127.745, in angle=-127.704] 0.579,-1.185) .. (0.579,0.312); \draw [white, double=black] ([out angle=45.342, in angle=-34.998] 4.986,0.221) .. (4.896,1.208); \draw [white, double=black] ([out angle=134.260, in angle=-39.723] 2.344,3.038) .. (1.891,3.457); \draw [white, double=black] ([out angle=134.260, in angle=-39.723] 2.344,0.038) .. (1.891,0.457); \draw [white, double=black] ([out angle=72.511, in angle=-101.340] 4.559,2.202) .. (4.667,2.624); \draw [white, double=black] ([out angle=145.006, in angle=7.529] 4.447,3.174) .. (4.354,3.196); \draw [white, double=black] ([out angle=145.006, in angle=7.529] 4.447,0.174) .. (4.354,0.196); \draw [white, double=black] ([out angle=-178.245, in angle=-45.003] 4.129,3.178) .. (4.043,3.212); \draw [white, double=black] ([out angle=-178.245, in angle=-45.003] 4.129,0.178) .. (4.043,0.212); \draw [white, double=black] ([out angle=75.576, in angle=-118.181] 3.921,0.661) .. (4.056,1.007); \draw [white, double=black] ([out angle=152.335, in angle=-36.828] 3.786,1.883) .. (3.335,2.168); \end{scope} \begin{scope}[yshift=0.927cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.277, in angle=-52.255] 1.891,0.457) .. (0.579,1.815); \draw [white, double=black, line width=0.125cm]([out angle=52.296, in angle=-140.216] 0.580,0.312) .. (1.891,1.672); \draw [white, double=black, line width=0.113cm]([out angle=143.195, in angle=-45.740] 3.334,2.168) .. (2.343,3.038); \draw [white, double=black, line width=0.113cm]([out angle=143.195, in angle=-45.740] 3.334,-0.832) .. (2.343,0.038); \draw [white, double=black, line width=0.113cm]([out angle=45.754, in angle=-138.626] 2.343,2.090) .. (3.301,3.001); \draw [white, double=black, line width=0.113cm]([out angle=45.754, in angle=-138.626] 2.343,-0.910) .. (3.301,0.001); \draw [white, double=black, line width=0.017cm]([out angle=33.664, in angle=164.660] 3.630,0.252) .. (4.113,0.330); \draw [white, double=black, line width=0.017cm]([out angle=-104.424, in angle=134.978] 3.921,0.661) .. (4.043,0.211); \draw [white, double=black, line width=0.015cm]([out angle=-172.440, in angle=1.737] 4.355,3.195) .. (4.129,3.177); \draw [white, double=black, line width=0.015cm]([out angle=-172.440, in angle=1.737] 4.355,0.195) .. (4.129,0.177); \draw [white, double=black, line width=0.015cm]([out angle=123.582, in angle=-58.458] 4.305,3.086) .. (4.183,3.277); \draw [white, double=black, line width=0.015cm]([out angle=123.582, in angle=-58.458] 4.305,0.086) .. (4.183,0.277); \draw [white, double=black, line width=0.019cm]([out angle=-9.977, in angle=-134.689] 4.389,3.032) .. (4.985,3.222); \draw [white, double=black, line width=0.019cm]([out angle=-9.977, in angle=-134.689] 4.389,0.032) .. (4.985,0.222); \draw [white, double=black, line width=0.019cm]([out angle=-34.994, in angle=78.660] 4.447,3.174) .. (4.667,2.624); \draw [white, double=black, line width=0.019cm]([out angle=-34.994, in angle=78.660] 4.447,0.174) .. (4.667,-0.376); \draw [white, double=black, line width=0.113cm]([out angle=61.819, in angle=-107.489] 4.056,1.007) .. (4.559,2.202); \draw [white, double=black, line width=0.113cm]([out angle=-27.665, in angle=145.002] 3.786,1.883) .. (4.896,1.208); \draw [white, double=black] ([out angle=39.784, in angle=-134.246] 1.891,1.672) .. (2.343,2.090); \draw [white, double=black] ([out angle=41.355, in angle=-146.322] 3.302,3.002) .. (3.630,3.253); \draw [white, double=black] ([out angle=41.355, in angle=-146.322] 3.302,0.002) .. (3.630,0.253); \draw [white, double=black] ([out angle=-15.340, in angle=121.542] 4.113,0.330) .. (4.183,0.277); \draw [white, double=black] ([out angle=-56.422, in angle=170.023] 4.305,3.087) .. (4.389,3.032); \draw [white, double=black] ([out angle=-56.422, in angle=170.023] 4.305,0.087) .. (4.389,0.032); \draw [white, double=black] ([out angle=127.745, in angle=-127.704] 0.579,1.815) .. (0.579,3.312); \draw [white, double=black] ([out angle=127.745, in angle=-127.704] 0.579,-1.185) .. (0.579,0.312); \draw [white, double=black] ([out angle=45.342, in angle=-34.998] 4.986,0.221) .. (4.896,1.208); \draw [white, double=black] ([out angle=134.260, in angle=-39.723] 2.344,3.038) .. (1.891,3.457); \draw [white, double=black] ([out angle=134.260, in angle=-39.723] 2.344,0.038) .. (1.891,0.457); \draw [white, double=black] ([out angle=72.511, in angle=-101.340] 4.559,2.202) .. (4.667,2.624); \draw [white, double=black] ([out angle=145.006, in angle=7.529] 4.447,3.174) .. (4.354,3.196); \draw [white, double=black] ([out angle=145.006, in angle=7.529] 4.447,0.174) .. (4.354,0.196); \draw [white, double=black] ([out angle=-178.245, in angle=-45.003] 4.129,3.178) .. (4.043,3.212); \draw [white, double=black] ([out angle=-178.245, in angle=-45.003] 4.129,0.178) .. (4.043,0.212); \draw [white, double=black] ([out angle=75.576, in angle=-118.181] 3.921,0.661) .. (4.056,1.007); \draw [white, double=black] ([out angle=152.335, in angle=-36.828] 3.786,1.883) .. (3.335,2.168); \end{scope} \end{scope}

==> diagrams/links-1743.tex <==
\begin{scope} \clip (0,0) rectangle (5.435, 3.000); \begin{scope}[yshift=-0.486cm]  \draw [white, double=black, line width=0.109cm]([out angle=151.525, in angle=-55.141] 1.807,1.133) .. (0.549,2.259); \draw [white, double=black, line width=0.109cm]([out angle=55.139, in angle=-150.799] 0.549,0.835) .. (1.802,1.970); \draw [white, double=black, line width=0.026cm]([out angle=17.917, in angle=155.784] 2.186,2.138) .. (2.738,2.107); \draw [white, double=black, line width=0.026cm]([out angle=-110.615, in angle=115.772] 2.572,2.506) .. (2.597,1.962); \draw [white, double=black, line width=0.026cm]([out angle=-162.106, in angle=-24.204] 3.248,1.834) .. (2.697,1.865); \draw [white, double=black, line width=0.026cm]([out angle=69.383, in angle=-64.216] 2.863,1.467) .. (2.838,2.010); \draw [white, double=black, line width=0.033cm]([out angle=-120.031, in angle=92.382] 2.719,1.164) .. (2.560,0.517); \draw [white, double=black, line width=0.033cm]([out angle=136.550, in angle=-16.855] 2.798,0.625) .. (2.213,0.964); \draw [white, double=black, line width=0.109cm]([out angle=124.861, in angle=-28.471] 4.886,1.714) .. (3.627,2.839); \draw [white, double=black, line width=0.109cm]([out angle=124.861, in angle=-28.471] 4.886,-1.286) .. (3.627,-0.161); \draw [white, double=black, line width=0.109cm]([out angle=29.206, in angle=-124.856] 3.633,2.002) .. (4.886,3.137); \draw [white, double=black, line width=0.109cm]([out angle=29.206, in angle=-124.856] 3.633,-0.998) .. (4.886,0.137); \draw [white, double=black, line width=0.033cm]([out angle=59.963, in angle=-87.610] 2.716,2.808) .. (2.875,3.455); \draw [white, double=black, line width=0.033cm]([out angle=59.963, in angle=-87.610] 2.716,-0.192) .. (2.875,0.455); \draw [white, double=black, line width=0.033cm]([out angle=-43.444, in angle=163.153] 2.637,3.347) .. (3.221,3.008); \draw [white, double=black, line width=0.033cm]([out angle=-43.444, in angle=163.153] 2.637,0.347) .. (3.221,0.008); \draw [white, double=black] ([out angle=29.201, in angle=-162.083] 1.802,1.970) .. (2.186,2.138); \draw [white, double=black] ([out angle=-24.221, in angle=115.784] 2.738,2.107) .. (2.838,2.010); \draw [white, double=black] ([out angle=-110.617, in angle=59.969] 2.863,1.467) .. (2.719,1.164); \draw [white, double=black] ([out angle=124.859, in angle=-124.843] 0.549,2.259) .. (0.549,3.836); \draw [white, double=black] ([out angle=124.859, in angle=-124.843] 0.549,-0.741) .. (0.549,0.836); \draw [white, double=black] ([out angle=-87.608, in angle=136.552] 2.560,3.517) .. (2.637,3.348); \draw [white, double=black] ([out angle=-87.608, in angle=136.552] 2.560,0.517) .. (2.637,0.348); \draw [white, double=black] ([out angle=163.139, in angle=-28.475] 2.213,0.964) .. (1.807,1.133); \draw [white, double=black] ([out angle=92.390, in angle=-43.450] 2.875,3.455) .. (2.798,3.625); \draw [white, double=black] ([out angle=92.390, in angle=-43.450] 2.875,0.455) .. (2.798,0.625); \draw [white, double=black] ([out angle=151.529, in angle=-16.856] 3.627,2.839) .. (3.221,3.008); \draw [white, double=black] ([out angle=151.529, in angle=-16.856] 3.627,-0.161) .. (3.221,0.008); \draw [white, double=black] ([out angle=55.159, in angle=-55.139] 4.886,0.137) .. (4.885,1.714); \draw [white, double=black] ([out angle=-150.794, in angle=17.894] 3.633,2.002) .. (3.248,1.834); \draw [white, double=black] ([out angle=155.796, in angle=-64.229] 2.697,1.865) .. (2.596,1.963); \draw [white, double=black] ([out angle=69.385, in angle=-120.029] 2.572,2.506) .. (2.715,2.808); \end{scope} \begin{scope}[yshift=2.514cm]  \draw [white, double=black, line width=0.109cm]([out angle=151.525, in angle=-55.141] 1.807,1.133) .. (0.549,2.259); \draw [white, double=black, line width=0.109cm]([out angle=55.139, in angle=-150.799] 0.549,0.835) .. (1.802,1.970); \draw [white, double=black, line width=0.026cm]([out angle=17.917, in angle=155.784] 2.186,2.138) .. (2.738,2.107); \draw [white, double=black, line width=0.026cm]([out angle=-110.615, in angle=115.772] 2.572,2.506) .. (2.597,1.962); \draw [white, double=black, line width=0.026cm]([out angle=-162.106, in angle=-24.204] 3.248,1.834) .. (2.697,1.865); \draw [white, double=black, line width=0.026cm]([out angle=69.383, in angle=-64.216] 2.863,1.467) .. (2.838,2.010); \draw [white, double=black, line width=0.033cm]([out angle=-120.031, in angle=92.382] 2.719,1.164) .. (2.560,0.517); \draw [white, double=black, line width=0.033cm]([out angle=136.550, in angle=-16.855] 2.798,0.625) .. (2.213,0.964); \draw [white, double=black, line width=0.109cm]([out angle=124.861, in angle=-28.471] 4.886,1.714) .. (3.627,2.839); \draw [white, double=black, line width=0.109cm]([out angle=124.861, in angle=-28.471] 4.886,-1.286) .. (3.627,-0.161); \draw [white, double=black, line width=0.109cm]([out angle=29.206, in angle=-124.856] 3.633,2.002) .. (4.886,3.137); \draw [white, double=black, line width=0.109cm]([out angle=29.206, in angle=-124.856] 3.633,-0.998) .. (4.886,0.137); \draw [white, double=black, line width=0.033cm]([out angle=59.963, in angle=-87.610] 2.716,2.808) .. (2.875,3.455); \draw [white, double=black, line width=0.033cm]([out angle=59.963, in angle=-87.610] 2.716,-0.192) .. (2.875,0.455); \draw [white, double=black, line width=0.033cm]([out angle=-43.444, in angle=163.153] 2.637,3.347) .. (3.221,3.008); \draw [white, double=black, line width=0.033cm]([out angle=-43.444, in angle=163.153] 2.637,0.347) .. (3.221,0.008); \draw [white, double=black] ([out angle=29.201, in angle=-162.083] 1.802,1.970) .. (2.186,2.138); \draw [white, double=black] ([out angle=-24.221, in angle=115.784] 2.738,2.107) .. (2.838,2.010); \draw [white, double=black] ([out angle=-110.617, in angle=59.969] 2.863,1.467) .. (2.719,1.164); \draw [white, double=black] ([out angle=124.859, in angle=-124.843] 0.549,2.259) .. (0.549,3.836); \draw [white, double=black] ([out angle=124.859, in angle=-124.843] 0.549,-0.741) .. (0.549,0.836); \draw [white, double=black] ([out angle=-87.608, in angle=136.552] 2.560,3.517) .. (2.637,3.348); \draw [white, double=black] ([out angle=-87.608, in angle=136.552] 2.560,0.517) .. (2.637,0.348); \draw [white, double=black] ([out angle=163.139, in angle=-28.475] 2.213,0.964) .. (1.807,1.133); \draw [white, double=black] ([out angle=92.390, in angle=-43.450] 2.875,3.455) .. (2.798,3.625); \draw [white, double=black] ([out angle=92.390, in angle=-43.450] 2.875,0.455) .. (2.798,0.625); \draw [white, double=black] ([out angle=151.529, in angle=-16.856] 3.627,2.839) .. (3.221,3.008); \draw [white, double=black] ([out angle=151.529, in angle=-16.856] 3.627,-0.161) .. (3.221,0.008); \draw [white, double=black] ([out angle=55.159, in angle=-55.139] 4.886,0.137) .. (4.885,1.714); \draw [white, double=black] ([out angle=-150.794, in angle=17.894] 3.633,2.002) .. (3.248,1.834); \draw [white, double=black] ([out angle=155.796, in angle=-64.229] 2.697,1.865) .. (2.596,1.963); \draw [white, double=black] ([out angle=69.385, in angle=-120.029] 2.572,2.506) .. (2.715,2.808); \end{scope} \end{scope}

==> diagrams/links-1744.tex <==
\begin{scope} \clip (0,0) rectangle (7.668, 3.000); \begin{scope}[yshift=-1.342cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.770, in angle=-52.180] 1.891,0.319) .. (0.580,1.686); \draw [white, double=black, line width=0.125cm]([out angle=52.210, in angle=-139.729] 0.580,0.182) .. (1.891,1.550); \draw [white, double=black, line width=0.094cm]([out angle=145.769, in angle=-47.250] 3.276,2.082) .. (2.334,2.893); \draw [white, double=black, line width=0.094cm]([out angle=145.769, in angle=-47.250] 3.276,-0.918) .. (2.334,-0.107); \draw [white, double=black, line width=0.094cm]([out angle=47.253, in angle=-145.699] 2.334,1.975) .. (3.276,2.787); \draw [white, double=black, line width=0.094cm]([out angle=47.253, in angle=-145.699] 2.334,-1.025) .. (3.276,-0.213); \draw [white, double=black, line width=0.080cm]([out angle=16.206, in angle=158.644] 3.672,2.974) .. (4.668,2.930); \draw [white, double=black, line width=0.080cm]([out angle=16.206, in angle=158.644] 3.672,-0.026) .. (4.668,-0.070); \draw [white, double=black, line width=0.080cm]([out angle=-91.337, in angle=89.106] 4.190,3.647) .. (4.169,2.595); \draw [white, double=black, line width=0.080cm]([out angle=-91.337, in angle=89.106] 4.190,0.647) .. (4.169,-0.405); \draw [white, double=black, line width=0.050cm]([out angle=-42.359, in angle=152.895] 5.005,2.720) .. (5.692,2.244); \draw [white, double=black, line width=0.050cm]([out angle=-152.902, in angle=42.352] 5.692,2.628) .. (5.005,2.152); \draw [white, double=black, line width=0.056cm]([out angle=121.776, in angle=-16.207] 7.154,1.767) .. (5.983,2.656); \draw [white, double=black, line width=0.056cm]([out angle=121.776, in angle=-16.207] 7.154,-1.233) .. (5.983,-0.344); \draw [white, double=black, line width=0.056cm]([out angle=16.194, in angle=-121.776] 5.983,2.217) .. (7.154,3.106); \draw [white, double=black, line width=0.056cm]([out angle=16.194, in angle=-121.776] 5.983,-0.783) .. (7.154,0.106); \draw [white, double=black, line width=0.080cm]([out angle=91.356, in angle=-89.085] 4.190,1.224) .. (4.169,2.277); \draw [white, double=black, line width=0.080cm]([out angle=-16.184, in angle=-158.625] 3.672,1.897) .. (4.667,1.942); \draw [white, double=black] ([out angle=40.271, in angle=-132.747] 1.891,1.550) .. (2.334,1.975); \draw [white, double=black] ([out angle=34.266, in angle=-163.794] 3.277,2.788) .. (3.672,2.974); \draw [white, double=black] ([out angle=34.266, in angle=-163.794] 3.277,-0.212) .. (3.672,-0.026); \draw [white, double=black] ([out angle=-21.356, in angle=137.641] 4.668,2.930) .. (5.005,2.720); \draw [white, double=black] ([out angle=-21.356, in angle=137.641] 4.668,-0.070) .. (5.005,-0.280); \draw [white, double=black] ([out angle=-27.060, in angle=-163.806] 5.691,2.244) .. (5.983,2.217); \draw [white, double=black] ([out angle=127.820, in angle=-127.804] 0.580,1.686) .. (0.580,3.181); \draw [white, double=black] ([out angle=127.820, in angle=-127.804] 0.580,-1.314) .. (0.580,0.181); \draw [white, double=black] ([out angle=58.234, in angle=-58.224] 7.154,0.106) .. (7.154,1.767); \draw [white, double=black] ([out angle=132.763, in angle=-40.230] 2.335,2.894) .. (1.891,3.319); \draw [white, double=black] ([out angle=132.763, in angle=-40.230] 2.335,-0.106) .. (1.891,0.319); \draw [white, double=black] ([out angle=90.915, in angle=-90.867] 4.169,2.277) .. (4.169,2.595); \draw [white, double=black] ([out angle=88.663, in angle=-88.644] 4.190,0.647) .. (4.190,1.224); \draw [white, double=black] ([out angle=163.793, in angle=27.119] 5.983,2.656) .. (5.692,2.629); \draw [white, double=black] ([out angle=-137.622, in angle=21.375] 5.005,2.152) .. (4.667,1.942); \draw [white, double=black] ([out angle=163.816, in angle=-34.243] 3.672,1.897) .. (3.277,2.083); \end{scope} \begin{scope}[yshift=1.658cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.770, in angle=-52.180] 1.891,0.319) .. (0.580,1.686); \draw [white, double=black, line width=0.125cm]([out angle=52.210, in angle=-139.729] 0.580,0.182) .. (1.891,1.550); \draw [white, double=black, line width=0.094cm]([out angle=145.769, in angle=-47.250] 3.276,2.082) .. (2.334,2.893); \draw [white, double=black, line width=0.094cm]([out angle=145.769, in angle=-47.250] 3.276,-0.918) .. (2.334,-0.107); \draw [white, double=black, line width=0.094cm]([out angle=47.253, in angle=-145.699] 2.334,1.975) .. (3.276,2.787); \draw [white, double=black, line width=0.094cm]([out angle=47.253, in angle=-145.699] 2.334,-1.025) .. (3.276,-0.213); \draw [white, double=black, line width=0.080cm]([out angle=16.206, in angle=158.644] 3.672,2.974) .. (4.668,2.930); \draw [white, double=black, line width=0.080cm]([out angle=16.206, in angle=158.644] 3.672,-0.026) .. (4.668,-0.070); \draw [white, double=black, line width=0.080cm]([out angle=-91.337, in angle=89.106] 4.190,3.647) .. (4.169,2.595); \draw [white, double=black, line width=0.080cm]([out angle=-91.337, in angle=89.106] 4.190,0.647) .. (4.169,-0.405); \draw [white, double=black, line width=0.050cm]([out angle=-42.359, in angle=152.895] 5.005,2.720) .. (5.692,2.244); \draw [white, double=black, line width=0.050cm]([out angle=-152.902, in angle=42.352] 5.692,2.628) .. (5.005,2.152); \draw [white, double=black, line width=0.056cm]([out angle=121.776, in angle=-16.207] 7.154,1.767) .. (5.983,2.656); \draw [white, double=black, line width=0.056cm]([out angle=121.776, in angle=-16.207] 7.154,-1.233) .. (5.983,-0.344); \draw [white, double=black, line width=0.056cm]([out angle=16.194, in angle=-121.776] 5.983,2.217) .. (7.154,3.106); \draw [white, double=black, line width=0.056cm]([out angle=16.194, in angle=-121.776] 5.983,-0.783) .. (7.154,0.106); \draw [white, double=black, line width=0.080cm]([out angle=91.356, in angle=-89.085] 4.190,1.224) .. (4.169,2.277); \draw [white, double=black, line width=0.080cm]([out angle=-16.184, in angle=-158.625] 3.672,1.897) .. (4.667,1.942); \draw [white, double=black] ([out angle=40.271, in angle=-132.747] 1.891,1.550) .. (2.334,1.975); \draw [white, double=black] ([out angle=34.266, in angle=-163.794] 3.277,2.788) .. (3.672,2.974); \draw [white, double=black] ([out angle=34.266, in angle=-163.794] 3.277,-0.212) .. (3.672,-0.026); \draw [white, double=black] ([out angle=-21.356, in angle=137.641] 4.668,2.930) .. (5.005,2.720); \draw [white, double=black] ([out angle=-21.356, in angle=137.641] 4.668,-0.070) .. (5.005,-0.280); \draw [white, double=black] ([out angle=-27.060, in angle=-163.806] 5.691,2.244) .. (5.983,2.217); \draw [white, double=black] ([out angle=127.820, in angle=-127.804] 0.580,1.686) .. (0.580,3.181); \draw [white, double=black] ([out angle=127.820, in angle=-127.804] 0.580,-1.314) .. (0.580,0.181); \draw [white, double=black] ([out angle=58.234, in angle=-58.224] 7.154,0.106) .. (7.154,1.767); \draw [white, double=black] ([out angle=132.763, in angle=-40.230] 2.335,2.894) .. (1.891,3.319); \draw [white, double=black] ([out angle=132.763, in angle=-40.230] 2.335,-0.106) .. (1.891,0.319); \draw [white, double=black] ([out angle=90.915, in angle=-90.867] 4.169,2.277) .. (4.169,2.595); \draw [white, double=black] ([out angle=88.663, in angle=-88.644] 4.190,0.647) .. (4.190,1.224); \draw [white, double=black] ([out angle=163.793, in angle=27.119] 5.983,2.656) .. (5.692,2.629); \draw [white, double=black] ([out angle=-137.622, in angle=21.375] 5.005,2.152) .. (4.667,1.942); \draw [white, double=black] ([out angle=163.816, in angle=-34.243] 3.672,1.897) .. (3.277,2.083); \end{scope} \end{scope}

==> diagrams/links-1745.tex <==
\begin{scope} \clip (0,0) rectangle (6.321, 3.000); \begin{scope}[yshift=-0.063cm]  \draw [white, double=black, line width=0.069cm]([out angle=-66.787, in angle=149.541] 0.818,1.123) .. (1.565,0.275); \draw [white, double=black, line width=0.069cm]([out angle=-119.760, in angle=40.936] 1.347,1.093) .. (0.603,0.187); \draw [white, double=black, line width=0.025cm]([out angle=83.604, in angle=-34.637] 1.442,1.383) .. (1.242,1.820); \draw [white, double=black, line width=0.025cm]([out angle=6.408, in angle=-144.878] 1.195,1.629) .. (1.702,1.822); \draw [white, double=black, line width=0.026cm]([out angle=156.694, in angle=-49.517] 1.073,1.647) .. (0.518,2.056); \draw [white, double=black, line width=0.026cm]([out angle=90.582, in angle=-169.617] 0.752,1.434) .. (1.096,1.851); \draw [white, double=black, line width=0.059cm]([out angle=156.461, in angle=-53.920] 4.276,0.820) .. (3.413,1.512); \draw [white, double=black, line width=0.059cm]([out angle=53.908, in angle=-156.553] 3.413,0.586) .. (4.276,1.277); \draw [white, double=black, line width=0.062cm]([out angle=-17.766, in angle=122.367] 4.606,1.293) .. (5.800,0.371); \draw [white, double=black, line width=0.062cm]([out angle=-122.366, in angle=17.788] 5.799,1.726) .. (4.606,0.803); \draw [white, double=black, line width=0.120cm]([out angle=-129.668, in angle=40.741] 3.031,3.095) .. (2.042,2.087); \draw [white, double=black, line width=0.120cm]([out angle=-129.668, in angle=40.741] 3.031,0.095) .. (2.042,-0.913); \draw [white, double=black, line width=0.120cm]([out angle=129.635, in angle=-37.000] 3.031,2.004) .. (2.013,2.976); \draw [white, double=black, line width=0.120cm]([out angle=129.635, in angle=-37.000] 3.031,-0.996) .. (2.013,-0.024); \draw [white, double=black] ([out angle=60.240, in angle=-96.377] 1.347,1.093) .. (1.442,1.383); \draw [white, double=black] ([out angle=145.363, in angle=10.383] 1.243,1.820) .. (1.096,1.851); \draw [white, double=black] ([out angle=-89.390, in angle=113.213] 0.752,1.435) .. (0.818,1.123); \draw [white, double=black] ([out angle=130.483, in angle=-139.064] 0.518,2.056) .. (0.603,3.187); \draw [white, double=black] ([out angle=130.483, in angle=-139.064] 0.518,-0.944) .. (0.603,0.187); \draw [white, double=black] ([out angle=-30.459, in angle=143.005] 1.565,3.275) .. (2.013,2.976); \draw [white, double=black] ([out angle=-30.459, in angle=143.005] 1.565,0.275) .. (2.013,-0.024); \draw [white, double=black] ([out angle=23.447, in angle=162.234] 4.276,1.277) .. (4.606,1.293); \draw [white, double=black] ([out angle=50.332, in angle=-126.092] 3.031,3.095) .. (3.413,3.586); \draw [white, double=black] ([out angle=50.332, in angle=-126.092] 3.031,0.095) .. (3.413,0.586); \draw [white, double=black] ([out angle=-57.633, in angle=57.615] 5.799,3.371) .. (5.799,1.727); \draw [white, double=black] ([out angle=-57.633, in angle=57.615] 5.799,0.371) .. (5.799,-1.273); \draw [white, double=black] ([out angle=-162.212, in angle=-23.539] 4.606,0.803) .. (4.276,0.820); \draw [white, double=black] ([out angle=126.059, in angle=-50.365] 3.412,1.513) .. (3.031,2.004); \draw [white, double=black] ([out angle=-139.253, in angle=35.122] 2.043,2.087) .. (1.702,1.822); \draw [white, double=black] ([out angle=-173.592, in angle=-23.306] 1.194,1.629) .. (1.073,1.647); \end{scope} \begin{scope}[yshift=2.937cm]  \draw [white, double=black, line width=0.069cm]([out angle=-66.787, in angle=149.541] 0.818,1.123) .. (1.565,0.275); \draw [white, double=black, line width=0.069cm]([out angle=-119.760, in angle=40.936] 1.347,1.093) .. (0.603,0.187); \draw [white, double=black, line width=0.025cm]([out angle=83.604, in angle=-34.637] 1.442,1.383) .. (1.242,1.820); \draw [white, double=black, line width=0.025cm]([out angle=6.408, in angle=-144.878] 1.195,1.629) .. (1.702,1.822); \draw [white, double=black, line width=0.026cm]([out angle=156.694, in angle=-49.517] 1.073,1.647) .. (0.518,2.056); \draw [white, double=black, line width=0.026cm]([out angle=90.582, in angle=-169.617] 0.752,1.434) .. (1.096,1.851); \draw [white, double=black, line width=0.059cm]([out angle=156.461, in angle=-53.920] 4.276,0.820) .. (3.413,1.512); \draw [white, double=black, line width=0.059cm]([out angle=53.908, in angle=-156.553] 3.413,0.586) .. (4.276,1.277); \draw [white, double=black, line width=0.062cm]([out angle=-17.766, in angle=122.367] 4.606,1.293) .. (5.800,0.371); \draw [white, double=black, line width=0.062cm]([out angle=-122.366, in angle=17.788] 5.799,1.726) .. (4.606,0.803); \draw [white, double=black, line width=0.120cm]([out angle=-129.668, in angle=40.741] 3.031,3.095) .. (2.042,2.087); \draw [white, double=black, line width=0.120cm]([out angle=-129.668, in angle=40.741] 3.031,0.095) .. (2.042,-0.913); \draw [white, double=black, line width=0.120cm]([out angle=129.635, in angle=-37.000] 3.031,2.004) .. (2.013,2.976); \draw [white, double=black, line width=0.120cm]([out angle=129.635, in angle=-37.000] 3.031,-0.996) .. (2.013,-0.024); \draw [white, double=black] ([out angle=60.240, in angle=-96.377] 1.347,1.093) .. (1.442,1.383); \draw [white, double=black] ([out angle=145.363, in angle=10.383] 1.243,1.820) .. (1.096,1.851); \draw [white, double=black] ([out angle=-89.390, in angle=113.213] 0.752,1.435) .. (0.818,1.123); \draw [white, double=black] ([out angle=130.483, in angle=-139.064] 0.518,2.056) .. (0.603,3.187); \draw [white, double=black] ([out angle=130.483, in angle=-139.064] 0.518,-0.944) .. (0.603,0.187); \draw [white, double=black] ([out angle=-30.459, in angle=143.005] 1.565,3.275) .. (2.013,2.976); \draw [white, double=black] ([out angle=-30.459, in angle=143.005] 1.565,0.275) .. (2.013,-0.024); \draw [white, double=black] ([out angle=23.447, in angle=162.234] 4.276,1.277) .. (4.606,1.293); \draw [white, double=black] ([out angle=50.332, in angle=-126.092] 3.031,3.095) .. (3.413,3.586); \draw [white, double=black] ([out angle=50.332, in angle=-126.092] 3.031,0.095) .. (3.413,0.586); \draw [white, double=black] ([out angle=-57.633, in angle=57.615] 5.799,3.371) .. (5.799,1.727); \draw [white, double=black] ([out angle=-57.633, in angle=57.615] 5.799,0.371) .. (5.799,-1.273); \draw [white, double=black] ([out angle=-162.212, in angle=-23.539] 4.606,0.803) .. (4.276,0.820); \draw [white, double=black] ([out angle=126.059, in angle=-50.365] 3.412,1.513) .. (3.031,2.004); \draw [white, double=black] ([out angle=-139.253, in angle=35.122] 2.043,2.087) .. (1.702,1.822); \draw [white, double=black] ([out angle=-173.592, in angle=-23.306] 1.194,1.629) .. (1.073,1.647); \end{scope} \end{scope}

==> diagrams/links-1746.tex <==
\begin{scope} \clip (0,0) rectangle (5.524, 3.000); \begin{scope}[yshift=-1.407cm]  \draw [white, double=black, line width=0.019cm]([out angle=145.015, in angle=-101.345] 1.078,0.307) .. (0.858,0.856); \draw [white, double=black, line width=0.019cm]([out angle=45.320, in angle=170.031] 0.540,0.259) .. (1.136,0.449); \draw [white, double=black, line width=0.015cm]([out angle=-56.413, in angle=121.520] 1.220,3.394) .. (1.342,3.203); \draw [white, double=black, line width=0.015cm]([out angle=-56.413, in angle=121.520] 1.220,0.394) .. (1.342,0.203); \draw [white, double=black, line width=0.015cm]([out angle=-178.285, in angle=7.537] 1.396,3.303) .. (1.171,3.284); \draw [white, double=black, line width=0.015cm]([out angle=-178.285, in angle=7.537] 1.396,0.303) .. (1.171,0.284); \draw [white, double=black, line width=0.017cm]([out angle=75.575, in angle=-45.044] 1.605,2.819) .. (1.482,3.269); \draw [white, double=black, line width=0.017cm]([out angle=75.575, in angle=-45.044] 1.605,-0.181) .. (1.482,0.269); \draw [white, double=black, line width=0.017cm]([out angle=-15.362, in angle=-146.375] 1.413,3.150) .. (1.895,3.227); \draw [white, double=black, line width=0.017cm]([out angle=-15.362, in angle=-146.375] 1.413,0.150) .. (1.895,0.227); \draw [white, double=black, line width=0.113cm]([out angle=134.241, in angle=-36.793] 3.180,0.441) .. (2.189,1.311); \draw [white, double=black, line width=0.113cm]([out angle=41.385, in angle=-134.272] 2.222,0.478) .. (3.180,1.389); \draw [white, double=black, line width=0.125cm]([out angle=39.766, in angle=-127.722] 3.633,1.807) .. (4.944,3.166); \draw [white, double=black, line width=0.125cm]([out angle=39.766, in angle=-127.722] 3.633,-1.193) .. (4.944,0.166); \draw [white, double=black, line width=0.125cm]([out angle=-39.741, in angle=127.726] 3.633,3.022) .. (4.945,1.664); \draw [white, double=black, line width=0.125cm]([out angle=-39.741, in angle=127.726] 3.633,0.022) .. (4.945,-1.336); \draw [white, double=black, line width=0.113cm]([out angle=152.311, in angle=-35.019] 1.738,1.596) .. (0.629,2.272); \draw [white, double=black, line width=0.113cm]([out angle=72.487, in angle=-118.205] 0.966,1.278) .. (1.470,2.472); \draw [white, double=black] ([out angle=-9.969, in angle=123.587] 1.136,3.449) .. (1.220,3.394); \draw [white, double=black] ([out angle=-9.969, in angle=123.587] 1.136,0.449) .. (1.220,0.394); \draw [white, double=black] ([out angle=-58.480, in angle=164.638] 1.342,3.203) .. (1.413,3.150); \draw [white, double=black] ([out angle=-58.480, in angle=164.638] 1.342,0.203) .. (1.413,0.150); \draw [white, double=black] ([out angle=33.662, in angle=-138.663] 1.895,3.227) .. (2.222,3.478); \draw [white, double=black] ([out angle=33.662, in angle=-138.663] 1.895,0.227) .. (2.222,0.478); \draw [white, double=black] ([out angle=45.728, in angle=-140.234] 3.180,1.389) .. (3.633,1.807); \draw [white, double=black] ([out angle=144.981, in angle=-134.680] 0.629,2.272) .. (0.540,3.259); \draw [white, double=black] ([out angle=144.981, in angle=-134.680] 0.629,-0.728) .. (0.540,0.259); \draw [white, double=black] ([out angle=52.276, in angle=-52.274] 4.944,0.167) .. (4.944,1.664); \draw [white, double=black] ([out angle=134.981, in angle=1.728] 1.481,3.268) .. (1.395,3.302); \draw [white, double=black] ([out angle=134.981, in angle=1.728] 1.481,0.268) .. (1.395,0.302); \draw [white, double=black] ([out angle=-172.463, in angle=-34.985] 1.171,3.284) .. (1.078,3.307); \draw [white, double=black] ([out angle=-172.463, in angle=-34.985] 1.171,0.284) .. (1.078,0.307); \draw [white, double=black] ([out angle=78.655, in angle=-107.487] 0.858,0.856) .. (0.966,1.278); \draw [white, double=black] ([out angle=61.795, in angle=-104.425] 1.470,2.472) .. (1.605,2.819); \draw [white, double=black] ([out angle=143.161, in angle=-27.689] 2.189,1.311) .. (1.738,1.596); \draw [white, double=black] ([out angle=140.259, in angle=-45.758] 3.633,3.022) .. (3.180,3.441); \draw [white, double=black] ([out angle=140.259, in angle=-45.758] 3.633,0.022) .. (3.180,0.441); \end{scope} \begin{scope}[yshift=1.593cm]  \draw [white, double=black, line width=0.019cm]([out angle=145.015, in angle=-101.345] 1.078,0.307) .. (0.858,0.856); \draw [white, double=black, line width=0.019cm]([out angle=45.320, in angle=170.031] 0.540,0.259) .. (1.136,0.449); \draw [white, double=black, line width=0.015cm]([out angle=-56.413, in angle=121.520] 1.220,3.394) .. (1.342,3.203); \draw [white, double=black, line width=0.015cm]([out angle=-56.413, in angle=121.520] 1.220,0.394) .. (1.342,0.203); \draw [white, double=black, line width=0.015cm]([out angle=-178.285, in angle=7.537] 1.396,3.303) .. (1.171,3.284); \draw [white, double=black, line width=0.015cm]([out angle=-178.285, in angle=7.537] 1.396,0.303) .. (1.171,0.284); \draw [white, double=black, line width=0.017cm]([out angle=75.575, in angle=-45.044] 1.605,2.819) .. (1.482,3.269); \draw [white, double=black, line width=0.017cm]([out angle=75.575, in angle=-45.044] 1.605,-0.181) .. (1.482,0.269); \draw [white, double=black, line width=0.017cm]([out angle=-15.362, in angle=-146.375] 1.413,3.150) .. (1.895,3.227); \draw [white, double=black, line width=0.017cm]([out angle=-15.362, in angle=-146.375] 1.413,0.150) .. (1.895,0.227); \draw [white, double=black, line width=0.113cm]([out angle=134.241, in angle=-36.793] 3.180,0.441) .. (2.189,1.311); \draw [white, double=black, line width=0.113cm]([out angle=41.385, in angle=-134.272] 2.222,0.478) .. (3.180,1.389); \draw [white, double=black, line width=0.125cm]([out angle=39.766, in angle=-127.722] 3.633,1.807) .. (4.944,3.166); \draw [white, double=black, line width=0.125cm]([out angle=39.766, in angle=-127.722] 3.633,-1.193) .. (4.944,0.166); \draw [white, double=black, line width=0.125cm]([out angle=-39.741, in angle=127.726] 3.633,3.022) .. (4.945,1.664); \draw [white, double=black, line width=0.125cm]([out angle=-39.741, in angle=127.726] 3.633,0.022) .. (4.945,-1.336); \draw [white, double=black, line width=0.113cm]([out angle=152.311, in angle=-35.019] 1.738,1.596) .. (0.629,2.272); \draw [white, double=black, line width=0.113cm]([out angle=72.487, in angle=-118.205] 0.966,1.278) .. (1.470,2.472); \draw [white, double=black] ([out angle=-9.969, in angle=123.587] 1.136,3.449) .. (1.220,3.394); \draw [white, double=black] ([out angle=-9.969, in angle=123.587] 1.136,0.449) .. (1.220,0.394); \draw [white, double=black] ([out angle=-58.480, in angle=164.638] 1.342,3.203) .. (1.413,3.150); \draw [white, double=black] ([out angle=-58.480, in angle=164.638] 1.342,0.203) .. (1.413,0.150); \draw [white, double=black] ([out angle=33.662, in angle=-138.663] 1.895,3.227) .. (2.222,3.478); \draw [white, double=black] ([out angle=33.662, in angle=-138.663] 1.895,0.227) .. (2.222,0.478); \draw [white, double=black] ([out angle=45.728, in angle=-140.234] 3.180,1.389) .. (3.633,1.807); \draw [white, double=black] ([out angle=144.981, in angle=-134.680] 0.629,2.272) .. (0.540,3.259); \draw [white, double=black] ([out angle=144.981, in angle=-134.680] 0.629,-0.728) .. (0.540,0.259); \draw [white, double=black] ([out angle=52.276, in angle=-52.274] 4.944,0.167) .. (4.944,1.664); \draw [white, double=black] ([out angle=134.981, in angle=1.728] 1.481,3.268) .. (1.395,3.302); \draw [white, double=black] ([out angle=134.981, in angle=1.728] 1.481,0.268) .. (1.395,0.302); \draw [white, double=black] ([out angle=-172.463, in angle=-34.985] 1.171,3.284) .. (1.078,3.307); \draw [white, double=black] ([out angle=-172.463, in angle=-34.985] 1.171,0.284) .. (1.078,0.307); \draw [white, double=black] ([out angle=78.655, in angle=-107.487] 0.858,0.856) .. (0.966,1.278); \draw [white, double=black] ([out angle=61.795, in angle=-104.425] 1.470,2.472) .. (1.605,2.819); \draw [white, double=black] ([out angle=143.161, in angle=-27.689] 2.189,1.311) .. (1.738,1.596); \draw [white, double=black] ([out angle=140.259, in angle=-45.758] 3.633,3.022) .. (3.180,3.441); \draw [white, double=black] ([out angle=140.259, in angle=-45.758] 3.633,0.022) .. (3.180,0.441); \end{scope} \end{scope}

==> diagrams/links-1747.tex <==
\begin{scope} \clip (0,0) rectangle (6.321, 3.000); \begin{scope}[yshift=-0.063cm]  \draw [white, double=black, line width=0.069cm]([out angle=-66.786, in angle=149.546] 0.818,1.123) .. (1.565,0.275); \draw [white, double=black, line width=0.069cm]([out angle=-119.752, in angle=40.940] 1.347,1.093) .. (0.603,0.187); \draw [white, double=black, line width=0.025cm]([out angle=83.618, in angle=-34.643] 1.442,1.383) .. (1.242,1.820); \draw [white, double=black, line width=0.025cm]([out angle=6.403, in angle=-144.880] 1.195,1.630) .. (1.701,1.822); \draw [white, double=black, line width=0.026cm]([out angle=156.703, in angle=-49.511] 1.073,1.648) .. (0.519,2.056); \draw [white, double=black, line width=0.026cm]([out angle=90.590, in angle=-169.609] 0.752,1.434) .. (1.096,1.851); \draw [white, double=black, line width=0.059cm]([out angle=53.917, in angle=-156.541] 3.413,0.586) .. (4.276,1.277); \draw [white, double=black, line width=0.059cm]([out angle=-53.925, in angle=156.476] 3.413,1.512) .. (4.276,0.820); \draw [white, double=black, line width=0.062cm]([out angle=-122.368, in angle=17.785] 5.800,1.726) .. (4.606,0.804); \draw [white, double=black, line width=0.062cm]([out angle=122.369, in angle=-17.769] 5.800,0.371) .. (4.606,1.294); \draw [white, double=black, line width=0.120cm]([out angle=-129.661, in angle=40.741] 3.031,3.095) .. (2.042,2.087); \draw [white, double=black, line width=0.120cm]([out angle=-129.661, in angle=40.741] 3.031,0.095) .. (2.042,-0.913); \draw [white, double=black, line width=0.120cm]([out angle=129.638, in angle=-36.996] 3.031,2.004) .. (2.013,2.976); \draw [white, double=black, line width=0.120cm]([out angle=129.638, in angle=-36.996] 3.031,-0.996) .. (2.013,-0.024); \draw [white, double=black] ([out angle=60.248, in angle=-96.368] 1.347,1.093) .. (1.442,1.383); \draw [white, double=black] ([out angle=145.357, in angle=10.391] 1.242,1.820) .. (1.096,1.851); \draw [white, double=black] ([out angle=-89.390, in angle=113.214] 0.752,1.435) .. (0.818,1.123); \draw [white, double=black] ([out angle=130.489, in angle=-139.060] 0.519,2.056) .. (0.603,3.187); \draw [white, double=black] ([out angle=130.489, in angle=-139.060] 0.519,-0.944) .. (0.603,0.187); \draw [white, double=black] ([out angle=-30.454, in angle=143.008] 1.565,3.275) .. (2.013,2.976); \draw [white, double=black] ([out angle=-30.454, in angle=143.008] 1.565,0.275) .. (2.013,-0.024); \draw [white, double=black] ([out angle=23.459, in angle=162.231] 4.276,1.277) .. (4.606,1.294); \draw [white, double=black] ([out angle=50.339, in angle=-126.083] 3.031,3.095) .. (3.413,3.586); \draw [white, double=black] ([out angle=50.339, in angle=-126.083] 3.031,0.095) .. (3.413,0.586); \draw [white, double=black] ([out angle=-57.631, in angle=57.620] 5.800,3.371) .. (5.799,1.727); \draw [white, double=black] ([out angle=-57.631, in angle=57.620] 5.800,0.371) .. (5.799,-1.273); \draw [white, double=black] ([out angle=-162.215, in angle=-23.524] 4.606,0.804) .. (4.276,0.820); \draw [white, double=black] ([out angle=126.061, in angle=-50.362] 3.412,1.513) .. (3.031,2.004); \draw [white, double=black] ([out angle=-139.254, in angle=35.120] 2.042,2.087) .. (1.701,1.822); \draw [white, double=black] ([out angle=-173.597, in angle=-23.297] 1.194,1.630) .. (1.073,1.648); \end{scope} \begin{scope}[yshift=2.937cm]  \draw [white, double=black, line width=0.069cm]([out angle=-66.786, in angle=149.546] 0.818,1.123) .. (1.565,0.275); \draw [white, double=black, line width=0.069cm]([out angle=-119.752, in angle=40.940] 1.347,1.093) .. (0.603,0.187); \draw [white, double=black, line width=0.025cm]([out angle=83.618, in angle=-34.643] 1.442,1.383) .. (1.242,1.820); \draw [white, double=black, line width=0.025cm]([out angle=6.403, in angle=-144.880] 1.195,1.630) .. (1.701,1.822); \draw [white, double=black, line width=0.026cm]([out angle=156.703, in angle=-49.511] 1.073,1.648) .. (0.519,2.056); \draw [white, double=black, line width=0.026cm]([out angle=90.590, in angle=-169.609] 0.752,1.434) .. (1.096,1.851); \draw [white, double=black, line width=0.059cm]([out angle=53.917, in angle=-156.541] 3.413,0.586) .. (4.276,1.277); \draw [white, double=black, line width=0.059cm]([out angle=-53.925, in angle=156.476] 3.413,1.512) .. (4.276,0.820); \draw [white, double=black, line width=0.062cm]([out angle=-122.368, in angle=17.785] 5.800,1.726) .. (4.606,0.804); \draw [white, double=black, line width=0.062cm]([out angle=122.369, in angle=-17.769] 5.800,0.371) .. (4.606,1.294); \draw [white, double=black, line width=0.120cm]([out angle=-129.661, in angle=40.741] 3.031,3.095) .. (2.042,2.087); \draw [white, double=black, line width=0.120cm]([out angle=-129.661, in angle=40.741] 3.031,0.095) .. (2.042,-0.913); \draw [white, double=black, line width=0.120cm]([out angle=129.638, in angle=-36.996] 3.031,2.004) .. (2.013,2.976); \draw [white, double=black, line width=0.120cm]([out angle=129.638, in angle=-36.996] 3.031,-0.996) .. (2.013,-0.024); \draw [white, double=black] ([out angle=60.248, in angle=-96.368] 1.347,1.093) .. (1.442,1.383); \draw [white, double=black] ([out angle=145.357, in angle=10.391] 1.242,1.820) .. (1.096,1.851); \draw [white, double=black] ([out angle=-89.390, in angle=113.214] 0.752,1.435) .. (0.818,1.123); \draw [white, double=black] ([out angle=130.489, in angle=-139.060] 0.519,2.056) .. (0.603,3.187); \draw [white, double=black] ([out angle=130.489, in angle=-139.060] 0.519,-0.944) .. (0.603,0.187); \draw [white, double=black] ([out angle=-30.454, in angle=143.008] 1.565,3.275) .. (2.013,2.976); \draw [white, double=black] ([out angle=-30.454, in angle=143.008] 1.565,0.275) .. (2.013,-0.024); \draw [white, double=black] ([out angle=23.459, in angle=162.231] 4.276,1.277) .. (4.606,1.294); \draw [white, double=black] ([out angle=50.339, in angle=-126.083] 3.031,3.095) .. (3.413,3.586); \draw [white, double=black] ([out angle=50.339, in angle=-126.083] 3.031,0.095) .. (3.413,0.586); \draw [white, double=black] ([out angle=-57.631, in angle=57.620] 5.800,3.371) .. (5.799,1.727); \draw [white, double=black] ([out angle=-57.631, in angle=57.620] 5.800,0.371) .. (5.799,-1.273); \draw [white, double=black] ([out angle=-162.215, in angle=-23.524] 4.606,0.804) .. (4.276,0.820); \draw [white, double=black] ([out angle=126.061, in angle=-50.362] 3.412,1.513) .. (3.031,2.004); \draw [white, double=black] ([out angle=-139.254, in angle=35.120] 2.042,2.087) .. (1.701,1.822); \draw [white, double=black] ([out angle=-173.597, in angle=-23.297] 1.194,1.630) .. (1.073,1.648); \end{scope} \end{scope}

==> diagrams/links-1748.tex <==
\begin{scope} \clip (0,0) rectangle (4.972, 3.000); \begin{scope}[yshift=-2.874cm]  \draw [white, double=black, line width=0.026cm]([out angle=174.434, in angle=-72.289] 1.248,0.307) .. (0.719,0.735); \draw [white, double=black, line width=0.026cm]([out angle=44.852, in angle=-100.982] 0.554,0.060) .. (0.920,0.747); \draw [white, double=black, line width=0.022cm]([out angle=122.562, in angle=-60.902] 0.896,0.874) .. (0.732,1.149); \draw [white, double=black, line width=0.022cm]([out angle=60.906, in angle=-122.590] 0.732,0.869) .. (0.896,1.144); \draw [white, double=black, line width=0.025cm]([out angle=100.957, in angle=-44.869] 0.920,1.270) .. (0.554,1.957); \draw [white, double=black, line width=0.025cm]([out angle=72.272, in angle=-174.459] 0.719,1.282) .. (1.248,1.709); \draw [white, double=black, line width=0.093cm]([out angle=93.172, in angle=-85.626] 2.223,1.247) .. (2.153,2.308); \draw [white, double=black, line width=0.093cm]([out angle=3.717, in angle=-165.473] 1.662,1.743) .. (2.708,1.911); \draw [white, double=black, line width=0.110cm]([out angle=28.803, in angle=-125.125] 3.151,2.087) .. (4.420,3.224); \draw [white, double=black, line width=0.110cm]([out angle=28.803, in angle=-125.125] 3.151,-0.913) .. (4.420,0.224); \draw [white, double=black, line width=0.110cm]([out angle=-28.783, in angle=125.127] 3.151,2.930) .. (4.420,1.793); \draw [white, double=black, line width=0.110cm]([out angle=-28.783, in angle=125.127] 3.151,-0.070) .. (4.420,-1.207); \draw [white, double=black, line width=0.093cm]([out angle=165.427, in angle=-3.710] 2.708,3.106) .. (1.662,3.275); \draw [white, double=black, line width=0.093cm]([out angle=165.427, in angle=-3.710] 2.708,0.106) .. (1.662,0.275); \draw [white, double=black, line width=0.093cm]([out angle=85.633, in angle=-93.188] 2.153,2.710) .. (2.223,3.771); \draw [white, double=black, line width=0.093cm]([out angle=85.633, in angle=-93.188] 2.153,-0.290) .. (2.223,0.771); \draw [white, double=black] ([out angle=79.018, in angle=-57.438] 0.920,0.747) .. (0.896,0.874); \draw [white, double=black] ([out angle=119.098, in angle=-107.707] 0.732,1.149) .. (0.719,1.282); \draw [white, double=black] ([out angle=5.541, in angle=-176.281] 1.248,1.709) .. (1.662,1.743); \draw [white, double=black] ([out angle=14.527, in angle=-151.197] 2.708,1.911) .. (3.151,2.087); \draw [white, double=black] ([out angle=135.131, in angle=-135.148] 0.554,1.957) .. (0.554,3.060); \draw [white, double=black] ([out angle=135.131, in angle=-135.148] 0.554,-1.043) .. (0.554,0.060); \draw [white, double=black] ([out angle=54.866, in angle=-54.873] 4.420,0.224) .. (4.420,1.793); \draw [white, double=black] ([out angle=86.812, in angle=-86.828] 2.223,0.771) .. (2.223,1.247); \draw [white, double=black] ([out angle=94.369, in angle=-94.386] 2.152,2.308) .. (2.153,2.709); \draw [white, double=black] ([out angle=176.271, in angle=-5.566] 1.662,0.274) .. (1.248,0.307); \draw [white, double=black] ([out angle=107.711, in angle=-119.094] 0.719,0.735) .. (0.732,0.869); \draw [white, double=black] ([out angle=57.436, in angle=-79.043] 0.896,1.143) .. (0.920,1.270); \draw [white, double=black] ([out angle=151.217, in angle=-14.560] 3.151,2.930) .. (2.708,3.105); \draw [white, double=black] ([out angle=151.217, in angle=-14.560] 3.151,-0.070) .. (2.708,0.105); \end{scope} \begin{scope}[yshift=0.126cm]  \draw [white, double=black, line width=0.026cm]([out angle=174.434, in angle=-72.289] 1.248,0.307) .. (0.719,0.735); \draw [white, double=black, line width=0.026cm]([out angle=44.852, in angle=-100.982] 0.554,0.060) .. (0.920,0.747); \draw [white, double=black, line width=0.022cm]([out angle=122.562, in angle=-60.902] 0.896,0.874) .. (0.732,1.149); \draw [white, double=black, line width=0.022cm]([out angle=60.906, in angle=-122.590] 0.732,0.869) .. (0.896,1.144); \draw [white, double=black, line width=0.025cm]([out angle=100.957, in angle=-44.869] 0.920,1.270) .. (0.554,1.957); \draw [white, double=black, line width=0.025cm]([out angle=72.272, in angle=-174.459] 0.719,1.282) .. (1.248,1.709); \draw [white, double=black, line width=0.093cm]([out angle=93.172, in angle=-85.626] 2.223,1.247) .. (2.153,2.308); \draw [white, double=black, line width=0.093cm]([out angle=3.717, in angle=-165.473] 1.662,1.743) .. (2.708,1.911); \draw [white, double=black, line width=0.110cm]([out angle=28.803, in angle=-125.125] 3.151,2.087) .. (4.420,3.224); \draw [white, double=black, line width=0.110cm]([out angle=28.803, in angle=-125.125] 3.151,-0.913) .. (4.420,0.224); \draw [white, double=black, line width=0.110cm]([out angle=-28.783, in angle=125.127] 3.151,2.930) .. (4.420,1.793); \draw [white, double=black, line width=0.110cm]([out angle=-28.783, in angle=125.127] 3.151,-0.070) .. (4.420,-1.207); \draw [white, double=black, line width=0.093cm]([out angle=165.427, in angle=-3.710] 2.708,3.106) .. (1.662,3.275); \draw [white, double=black, line width=0.093cm]([out angle=165.427, in angle=-3.710] 2.708,0.106) .. (1.662,0.275); \draw [white, double=black, line width=0.093cm]([out angle=85.633, in angle=-93.188] 2.153,2.710) .. (2.223,3.771); \draw [white, double=black, line width=0.093cm]([out angle=85.633, in angle=-93.188] 2.153,-0.290) .. (2.223,0.771); \draw [white, double=black] ([out angle=79.018, in angle=-57.438] 0.920,0.747) .. (0.896,0.874); \draw [white, double=black] ([out angle=119.098, in angle=-107.707] 0.732,1.149) .. (0.719,1.282); \draw [white, double=black] ([out angle=5.541, in angle=-176.281] 1.248,1.709) .. (1.662,1.743); \draw [white, double=black] ([out angle=14.527, in angle=-151.197] 2.708,1.911) .. (3.151,2.087); \draw [white, double=black] ([out angle=135.131, in angle=-135.148] 0.554,1.957) .. (0.554,3.060); \draw [white, double=black] ([out angle=135.131, in angle=-135.148] 0.554,-1.043) .. (0.554,0.060); \draw [white, double=black] ([out angle=54.866, in angle=-54.873] 4.420,0.224) .. (4.420,1.793); \draw [white, double=black] ([out angle=86.812, in angle=-86.828] 2.223,0.771) .. (2.223,1.247); \draw [white, double=black] ([out angle=94.369, in angle=-94.386] 2.152,2.308) .. (2.153,2.709); \draw [white, double=black] ([out angle=176.271, in angle=-5.566] 1.662,0.274) .. (1.248,0.307); \draw [white, double=black] ([out angle=107.711, in angle=-119.094] 0.719,0.735) .. (0.732,0.869); \draw [white, double=black] ([out angle=57.436, in angle=-79.043] 0.896,1.143) .. (0.920,1.270); \draw [white, double=black] ([out angle=151.217, in angle=-14.560] 3.151,2.930) .. (2.708,3.105); \draw [white, double=black] ([out angle=151.217, in angle=-14.560] 3.151,-0.070) .. (2.708,0.105); \end{scope} \end{scope}

==> diagrams/links-1749.tex <==
\begin{scope} \clip (0,0) rectangle (5.640, 3.000); \begin{scope}[yshift=-1.252cm]  \draw [white, double=black, line width=0.120cm]([out angle=148.156, in angle=-54.431] 1.826,0.351) .. (0.557,1.541); \draw [white, double=black, line width=0.120cm]([out angle=54.435, in angle=-149.755] 0.557,0.098) .. (1.839,1.266); \draw [white, double=black, line width=0.099cm]([out angle=21.078, in angle=-161.558] 2.301,1.487) .. (3.334,1.858); \draw [white, double=black, line width=0.099cm]([out angle=-76.214, in angle=103.503] 2.682,2.218) .. (2.941,1.151); \draw [white, double=black, line width=0.116cm]([out angle=125.221, in angle=-32.417] 5.087,1.760) .. (3.840,2.947); \draw [white, double=black, line width=0.116cm]([out angle=125.221, in angle=-32.417] 5.087,-1.240) .. (3.840,-0.053); \draw [white, double=black, line width=0.116cm]([out angle=28.161, in angle=-125.216] 3.808,2.062) .. (5.087,3.193); \draw [white, double=black, line width=0.116cm]([out angle=28.161, in angle=-125.216] 3.808,-0.938) .. (5.087,0.193); \draw [white, double=black, line width=0.044cm]([out angle=-171.625, in angle=-23.288] 2.939,3.047) .. (2.233,3.139); \draw [white, double=black, line width=0.044cm]([out angle=-171.625, in angle=-23.288] 2.939,0.047) .. (2.233,0.139); \draw [white, double=black, line width=0.044cm]([out angle=95.950, in angle=-117.550] 2.612,2.625) .. (2.744,3.321); \draw [white, double=black, line width=0.044cm]([out angle=95.950, in angle=-117.550] 2.612,-0.375) .. (2.744,0.321); \draw [white, double=black, line width=0.018cm]([out angle=40.779, in angle=151.913] 2.867,0.474) .. (3.203,0.511); \draw [white, double=black, line width=0.018cm]([out angle=-83.822, in angle=112.080] 3.000,0.811) .. (3.099,0.418); \draw [white, double=black, line width=0.018cm]([out angle=155.660, in angle=-39.959] 3.501,0.130) .. (3.148,0.351); \draw [white, double=black, line width=0.018cm]([out angle=30.136, in angle=-78.934] 3.127,0.111) .. (3.269,0.423); \draw [white, double=black] ([out angle=30.245, in angle=-158.937] 1.839,1.266) .. (2.301,1.488); \draw [white, double=black] ([out angle=18.442, in angle=-151.839] 3.334,1.858) .. (3.808,2.062); \draw [white, double=black] ([out angle=125.569, in angle=-125.550] 0.557,1.541) .. (0.557,3.098); \draw [white, double=black] ([out angle=125.569, in angle=-125.550] 0.557,-1.459) .. (0.557,0.098); \draw [white, double=black] ([out angle=54.800, in angle=-54.779] 5.087,0.193) .. (5.087,1.760); \draw [white, double=black] ([out angle=62.425, in angle=-139.221] 2.745,0.319) .. (2.867,0.474); \draw [white, double=black] ([out angle=-28.087, in angle=101.066] 3.203,0.511) .. (3.269,0.423); \draw [white, double=black] ([out angle=-149.860, in angle=8.380] 3.127,3.111) .. (2.939,3.046); \draw [white, double=black] ([out angle=-149.860, in angle=8.380] 3.127,0.111) .. (2.939,0.046); \draw [white, double=black] ([out angle=156.698, in angle=-31.844] 2.234,0.138) .. (1.826,0.351); \draw [white, double=black] ([out angle=103.783, in angle=-84.050] 2.682,2.218) .. (2.612,2.625); \draw [white, double=black] ([out angle=140.041, in angle=-67.920] 3.148,0.351) .. (3.099,0.418); \draw [white, double=black] ([out angle=96.178, in angle=-76.497] 3.000,0.811) .. (2.941,1.151); \draw [white, double=black] ([out angle=147.583, in angle=-24.353] 3.840,2.947) .. (3.500,3.130); \draw [white, double=black] ([out angle=147.583, in angle=-24.353] 3.840,-0.053) .. (3.500,0.130); \end{scope} \begin{scope}[yshift=1.748cm]  \draw [white, double=black, line width=0.120cm]([out angle=148.156, in angle=-54.431] 1.826,0.351) .. (0.557,1.541); \draw [white, double=black, line width=0.120cm]([out angle=54.435, in angle=-149.755] 0.557,0.098) .. (1.839,1.266); \draw [white, double=black, line width=0.099cm]([out angle=21.078, in angle=-161.558] 2.301,1.487) .. (3.334,1.858); \draw [white, double=black, line width=0.099cm]([out angle=-76.214, in angle=103.503] 2.682,2.218) .. (2.941,1.151); \draw [white, double=black, line width=0.116cm]([out angle=125.221, in angle=-32.417] 5.087,1.760) .. (3.840,2.947); \draw [white, double=black, line width=0.116cm]([out angle=125.221, in angle=-32.417] 5.087,-1.240) .. (3.840,-0.053); \draw [white, double=black, line width=0.116cm]([out angle=28.161, in angle=-125.216] 3.808,2.062) .. (5.087,3.193); \draw [white, double=black, line width=0.116cm]([out angle=28.161, in angle=-125.216] 3.808,-0.938) .. (5.087,0.193); \draw [white, double=black, line width=0.044cm]([out angle=-171.625, in angle=-23.288] 2.939,3.047) .. (2.233,3.139); \draw [white, double=black, line width=0.044cm]([out angle=-171.625, in angle=-23.288] 2.939,0.047) .. (2.233,0.139); \draw [white, double=black, line width=0.044cm]([out angle=95.950, in angle=-117.550] 2.612,2.625) .. (2.744,3.321); \draw [white, double=black, line width=0.044cm]([out angle=95.950, in angle=-117.550] 2.612,-0.375) .. (2.744,0.321); \draw [white, double=black, line width=0.018cm]([out angle=40.779, in angle=151.913] 2.867,0.474) .. (3.203,0.511); \draw [white, double=black, line width=0.018cm]([out angle=-83.822, in angle=112.080] 3.000,0.811) .. (3.099,0.418); \draw [white, double=black, line width=0.018cm]([out angle=155.660, in angle=-39.959] 3.501,0.130) .. (3.148,0.351); \draw [white, double=black, line width=0.018cm]([out angle=30.136, in angle=-78.934] 3.127,0.111) .. (3.269,0.423); \draw [white, double=black] ([out angle=30.245, in angle=-158.937] 1.839,1.266) .. (2.301,1.488); \draw [white, double=black] ([out angle=18.442, in angle=-151.839] 3.334,1.858) .. (3.808,2.062); \draw [white, double=black] ([out angle=125.569, in angle=-125.550] 0.557,1.541) .. (0.557,3.098); \draw [white, double=black] ([out angle=125.569, in angle=-125.550] 0.557,-1.459) .. (0.557,0.098); \draw [white, double=black] ([out angle=54.800, in angle=-54.779] 5.087,0.193) .. (5.087,1.760); \draw [white, double=black] ([out angle=62.425, in angle=-139.221] 2.745,0.319) .. (2.867,0.474); \draw [white, double=black] ([out angle=-28.087, in angle=101.066] 3.203,0.511) .. (3.269,0.423); \draw [white, double=black] ([out angle=-149.860, in angle=8.380] 3.127,3.111) .. (2.939,3.046); \draw [white, double=black] ([out angle=-149.860, in angle=8.380] 3.127,0.111) .. (2.939,0.046); \draw [white, double=black] ([out angle=156.698, in angle=-31.844] 2.234,0.138) .. (1.826,0.351); \draw [white, double=black] ([out angle=103.783, in angle=-84.050] 2.682,2.218) .. (2.612,2.625); \draw [white, double=black] ([out angle=140.041, in angle=-67.920] 3.148,0.351) .. (3.099,0.418); \draw [white, double=black] ([out angle=96.178, in angle=-76.497] 3.000,0.811) .. (2.941,1.151); \draw [white, double=black] ([out angle=147.583, in angle=-24.353] 3.840,2.947) .. (3.500,3.130); \draw [white, double=black] ([out angle=147.583, in angle=-24.353] 3.840,-0.053) .. (3.500,0.130); \end{scope} \end{scope}

==> diagrams/links-175.tex <==
\begin{scope} \clip (0,0) rectangle (3.587, 3.000); \begin{scope}[yshift=-2.330cm]  \draw [white, double=black, line width=0.086cm]([out angle=154.564, in angle=-56.409] 1.749,0.665) .. (0.535,1.717); \draw [white, double=black, line width=0.086cm]([out angle=56.421, in angle=-158.317] 0.535,0.329) .. (1.770,1.331); \draw [white, double=black, line width=0.055cm]([out angle=60.887, in angle=-133.035] 2.441,0.943) .. (3.026,1.746); \draw [white, double=black, line width=0.055cm]([out angle=-2.450, in angle=111.009] 2.184,1.402) .. (2.864,0.913); \draw [white, double=black, line width=0.024cm]([out angle=-94.916, in angle=-5.336] 2.904,0.632) .. (2.522,0.313); \draw [white, double=black, line width=0.024cm]([out angle=127.406, in angle=-36.309] 3.088,0.000) .. (2.589,0.490); \draw [white, double=black, line width=0.022cm]([out angle=171.299, in angle=-4.672] 2.491,0.530) .. (2.067,0.580); \draw [white, double=black, line width=0.022cm]([out angle=124.114, in angle=-111.025] 2.400,0.386) .. (2.356,0.762); \draw [white, double=black] ([out angle=21.694, in angle=177.550] 1.771,1.331) .. (2.184,1.402); \draw [white, double=black] ([out angle=-68.991, in angle=85.084] 2.864,0.913) .. (2.904,0.632); \draw [white, double=black] ([out angle=174.664, in angle=-55.886] 2.522,0.313) .. (2.400,0.386); \draw [white, double=black] ([out angle=68.975, in angle=-119.113] 2.356,0.762) .. (2.441,0.943); \draw [white, double=black] ([out angle=123.591, in angle=-123.568] 0.535,1.717) .. (0.535,3.329); \draw [white, double=black] ([out angle=123.591, in angle=-123.568] 0.535,-1.283) .. (0.535,0.329); \draw [white, double=black] ([out angle=46.982, in angle=-52.594] 3.026,1.746) .. (3.088,3.000); \draw [white, double=black] ([out angle=46.982, in angle=-52.594] 3.026,-1.254) .. (3.088,0.000); \draw [white, double=black] ([out angle=143.691, in angle=-8.701] 2.589,0.490) .. (2.491,0.530); \draw [white, double=black] ([out angle=175.328, in angle=-25.428] 2.067,0.580) .. (1.749,0.665); \end{scope} \begin{scope}[yshift=0.670cm]  \draw [white, double=black, line width=0.086cm]([out angle=154.564, in angle=-56.409] 1.749,0.665) .. (0.535,1.717); \draw [white, double=black, line width=0.086cm]([out angle=56.421, in angle=-158.317] 0.535,0.329) .. (1.770,1.331); \draw [white, double=black, line width=0.055cm]([out angle=60.887, in angle=-133.035] 2.441,0.943) .. (3.026,1.746); \draw [white, double=black, line width=0.055cm]([out angle=-2.450, in angle=111.009] 2.184,1.402) .. (2.864,0.913); \draw [white, double=black, line width=0.024cm]([out angle=-94.916, in angle=-5.336] 2.904,0.632) .. (2.522,0.313); \draw [white, double=black, line width=0.024cm]([out angle=127.406, in angle=-36.309] 3.088,0.000) .. (2.589,0.490); \draw [white, double=black, line width=0.022cm]([out angle=171.299, in angle=-4.672] 2.491,0.530) .. (2.067,0.580); \draw [white, double=black, line width=0.022cm]([out angle=124.114, in angle=-111.025] 2.400,0.386) .. (2.356,0.762); \draw [white, double=black] ([out angle=21.694, in angle=177.550] 1.771,1.331) .. (2.184,1.402); \draw [white, double=black] ([out angle=-68.991, in angle=85.084] 2.864,0.913) .. (2.904,0.632); \draw [white, double=black] ([out angle=174.664, in angle=-55.886] 2.522,0.313) .. (2.400,0.386); \draw [white, double=black] ([out angle=68.975, in angle=-119.113] 2.356,0.762) .. (2.441,0.943); \draw [white, double=black] ([out angle=123.591, in angle=-123.568] 0.535,1.717) .. (0.535,3.329); \draw [white, double=black] ([out angle=123.591, in angle=-123.568] 0.535,-1.283) .. (0.535,0.329); \draw [white, double=black] ([out angle=46.982, in angle=-52.594] 3.026,1.746) .. (3.088,3.000); \draw [white, double=black] ([out angle=46.982, in angle=-52.594] 3.026,-1.254) .. (3.088,0.000); \draw [white, double=black] ([out angle=143.691, in angle=-8.701] 2.589,0.490) .. (2.491,0.530); \draw [white, double=black] ([out angle=175.328, in angle=-25.428] 2.067,0.580) .. (1.749,0.665); \end{scope} \end{scope}

==> diagrams/links-1750.tex <==
\begin{scope} \clip (0,0) rectangle (5.640, 3.000); \begin{scope}[yshift=-1.252cm]  \draw [white, double=black, line width=0.120cm]([out angle=148.157, in angle=-54.429] 1.826,0.351) .. (0.557,1.541); \draw [white, double=black, line width=0.120cm]([out angle=54.434, in angle=-149.751] 0.557,0.098) .. (1.839,1.266); \draw [white, double=black, line width=0.099cm]([out angle=21.080, in angle=-161.566] 2.301,1.487) .. (3.334,1.858); \draw [white, double=black, line width=0.099cm]([out angle=-76.211, in angle=103.503] 2.683,2.218) .. (2.942,1.151); \draw [white, double=black, line width=0.116cm]([out angle=125.223, in angle=-32.416] 5.087,1.760) .. (3.841,2.947); \draw [white, double=black, line width=0.116cm]([out angle=125.223, in angle=-32.416] 5.087,-1.240) .. (3.841,-0.053); \draw [white, double=black, line width=0.116cm]([out angle=28.165, in angle=-125.217] 3.808,2.062) .. (5.087,3.193); \draw [white, double=black, line width=0.116cm]([out angle=28.165, in angle=-125.217] 3.808,-0.938) .. (5.087,0.193); \draw [white, double=black, line width=0.044cm]([out angle=95.953, in angle=-117.546] 2.612,2.625) .. (2.744,3.321); \draw [white, double=black, line width=0.044cm]([out angle=95.953, in angle=-117.546] 2.612,-0.375) .. (2.744,0.321); \draw [white, double=black, line width=0.044cm]([out angle=-23.282, in angle=-171.622] 2.233,3.139) .. (2.939,3.047); \draw [white, double=black, line width=0.044cm]([out angle=-23.282, in angle=-171.622] 2.233,0.139) .. (2.939,0.047); \draw [white, double=black, line width=0.018cm]([out angle=112.077, in angle=-83.822] 3.100,0.418) .. (3.001,0.811); \draw [white, double=black, line width=0.018cm]([out angle=40.777, in angle=151.915] 2.867,0.474) .. (3.203,0.511); \draw [white, double=black, line width=0.018cm]([out angle=-78.930, in angle=30.138] 3.269,0.422) .. (3.128,0.110); \draw [white, double=black, line width=0.018cm]([out angle=155.666, in angle=-39.952] 3.501,0.129) .. (3.148,0.351); \draw [white, double=black] ([out angle=30.249, in angle=-158.941] 1.839,1.266) .. (2.301,1.488); \draw [white, double=black] ([out angle=18.434, in angle=-151.835] 3.334,1.858) .. (3.808,2.062); \draw [white, double=black] ([out angle=125.571, in angle=-125.544] 0.557,1.541) .. (0.556,3.098); \draw [white, double=black] ([out angle=125.571, in angle=-125.544] 0.557,-1.459) .. (0.556,0.098); \draw [white, double=black] ([out angle=54.807, in angle=-54.777] 5.088,0.193) .. (5.087,1.760); \draw [white, double=black] ([out angle=62.419, in angle=-139.223] 2.745,0.319) .. (2.867,0.474); \draw [white, double=black] ([out angle=-28.085, in angle=101.070] 3.203,0.511) .. (3.269,0.422); \draw [white, double=black] ([out angle=-149.856, in angle=8.385] 3.127,3.111) .. (2.940,3.046); \draw [white, double=black] ([out angle=-149.856, in angle=8.385] 3.127,0.111) .. (2.940,0.046); \draw [white, double=black] ([out angle=156.698, in angle=-31.843] 2.234,0.138) .. (1.826,0.351); \draw [white, double=black] ([out angle=103.786, in angle=-84.047] 2.682,2.218) .. (2.612,2.625); \draw [white, double=black] ([out angle=140.048, in angle=-67.923] 3.148,0.351) .. (3.100,0.418); \draw [white, double=black] ([out angle=96.178, in angle=-76.497] 3.001,0.811) .. (2.942,1.151); \draw [white, double=black] ([out angle=147.584, in angle=-24.352] 3.841,2.947) .. (3.501,3.130); \draw [white, double=black] ([out angle=147.584, in angle=-24.352] 3.841,-0.053) .. (3.501,0.130); \end{scope} \begin{scope}[yshift=1.748cm]  \draw [white, double=black, line width=0.120cm]([out angle=148.157, in angle=-54.429] 1.826,0.351) .. (0.557,1.541); \draw [white, double=black, line width=0.120cm]([out angle=54.434, in angle=-149.751] 0.557,0.098) .. (1.839,1.266); \draw [white, double=black, line width=0.099cm]([out angle=21.080, in angle=-161.566] 2.301,1.487) .. (3.334,1.858); \draw [white, double=black, line width=0.099cm]([out angle=-76.211, in angle=103.503] 2.683,2.218) .. (2.942,1.151); \draw [white, double=black, line width=0.116cm]([out angle=125.223, in angle=-32.416] 5.087,1.760) .. (3.841,2.947); \draw [white, double=black, line width=0.116cm]([out angle=125.223, in angle=-32.416] 5.087,-1.240) .. (3.841,-0.053); \draw [white, double=black, line width=0.116cm]([out angle=28.165, in angle=-125.217] 3.808,2.062) .. (5.087,3.193); \draw [white, double=black, line width=0.116cm]([out angle=28.165, in angle=-125.217] 3.808,-0.938) .. (5.087,0.193); \draw [white, double=black, line width=0.044cm]([out angle=95.953, in angle=-117.546] 2.612,2.625) .. (2.744,3.321); \draw [white, double=black, line width=0.044cm]([out angle=95.953, in angle=-117.546] 2.612,-0.375) .. (2.744,0.321); \draw [white, double=black, line width=0.044cm]([out angle=-23.282, in angle=-171.622] 2.233,3.139) .. (2.939,3.047); \draw [white, double=black, line width=0.044cm]([out angle=-23.282, in angle=-171.622] 2.233,0.139) .. (2.939,0.047); \draw [white, double=black, line width=0.018cm]([out angle=112.077, in angle=-83.822] 3.100,0.418) .. (3.001,0.811); \draw [white, double=black, line width=0.018cm]([out angle=40.777, in angle=151.915] 2.867,0.474) .. (3.203,0.511); \draw [white, double=black, line width=0.018cm]([out angle=-78.930, in angle=30.138] 3.269,0.422) .. (3.128,0.110); \draw [white, double=black, line width=0.018cm]([out angle=155.666, in angle=-39.952] 3.501,0.129) .. (3.148,0.351); \draw [white, double=black] ([out angle=30.249, in angle=-158.941] 1.839,1.266) .. (2.301,1.488); \draw [white, double=black] ([out angle=18.434, in angle=-151.835] 3.334,1.858) .. (3.808,2.062); \draw [white, double=black] ([out angle=125.571, in angle=-125.544] 0.557,1.541) .. (0.556,3.098); \draw [white, double=black] ([out angle=125.571, in angle=-125.544] 0.557,-1.459) .. (0.556,0.098); \draw [white, double=black] ([out angle=54.807, in angle=-54.777] 5.088,0.193) .. (5.087,1.760); \draw [white, double=black] ([out angle=62.419, in angle=-139.223] 2.745,0.319) .. (2.867,0.474); \draw [white, double=black] ([out angle=-28.085, in angle=101.070] 3.203,0.511) .. (3.269,0.422); \draw [white, double=black] ([out angle=-149.856, in angle=8.385] 3.127,3.111) .. (2.940,3.046); \draw [white, double=black] ([out angle=-149.856, in angle=8.385] 3.127,0.111) .. (2.940,0.046); \draw [white, double=black] ([out angle=156.698, in angle=-31.843] 2.234,0.138) .. (1.826,0.351); \draw [white, double=black] ([out angle=103.786, in angle=-84.047] 2.682,2.218) .. (2.612,2.625); \draw [white, double=black] ([out angle=140.048, in angle=-67.923] 3.148,0.351) .. (3.100,0.418); \draw [white, double=black] ([out angle=96.178, in angle=-76.497] 3.001,0.811) .. (2.942,1.151); \draw [white, double=black] ([out angle=147.584, in angle=-24.352] 3.841,2.947) .. (3.501,3.130); \draw [white, double=black] ([out angle=147.584, in angle=-24.352] 3.841,-0.053) .. (3.501,0.130); \end{scope} \end{scope}

==> diagrams/links-1751.tex <==
\begin{scope} \clip (0,0) rectangle (4.829, 3.000); \begin{scope}[yshift=-2.481cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.792, in angle=-53.396] 1.863,0.482) .. (0.568,1.746); \draw [white, double=black, line width=0.125cm]([out angle=53.387, in angle=-142.305] 0.568,0.274) .. (1.840,1.571); \draw [white, double=black, line width=0.021cm]([out angle=161.085, in angle=-91.427] 2.628,1.937) .. (2.397,2.268); \draw [white, double=black, line width=0.021cm]([out angle=39.686, in angle=-161.290] 2.198,1.858) .. (2.628,2.098); \draw [white, double=black, line width=0.020cm]([out angle=-9.724, in angle=152.387] 2.723,2.106) .. (3.150,1.961); \draw [white, double=black, line width=0.020cm]([out angle=-83.171, in angle=31.006] 2.921,2.294) .. (2.753,1.950); \draw [white, double=black, line width=0.044cm]([out angle=67.858, in angle=-134.701] 3.740,1.179) .. (4.263,1.972); \draw [white, double=black, line width=0.044cm]([out angle=-22.270, in angle=109.432] 3.474,1.811) .. (4.083,1.171); \draw [white, double=black, line width=0.044cm]([out angle=-110.962, in angle=21.541] 4.080,0.932) .. (3.434,0.280); \draw [white, double=black, line width=0.044cm]([out angle=135.284, in angle=-70.590] 4.257,0.111) .. (3.734,0.937); \draw [white, double=black, line width=0.052cm]([out angle=117.989, in angle=-37.421] 2.853,2.511) .. (2.304,3.158); \draw [white, double=black, line width=0.052cm]([out angle=117.989, in angle=-37.421] 2.853,-0.489) .. (2.304,0.158); \draw [white, double=black, line width=0.052cm]([out angle=63.599, in angle=-152.288] 2.456,2.505) .. (3.033,3.096); \draw [white, double=black, line width=0.052cm]([out angle=63.599, in angle=-152.288] 2.456,-0.495) .. (3.033,0.096); \draw [white, double=black] ([out angle=37.695, in angle=-140.314] 1.840,1.571) .. (2.198,1.858); \draw [white, double=black] ([out angle=18.780, in angle=170.276] 2.628,2.098) .. (2.723,2.106); \draw [white, double=black] ([out angle=-27.664, in angle=157.730] 3.150,1.962) .. (3.474,1.811); \draw [white, double=black] ([out angle=-70.568, in angle=69.038] 4.083,1.171) .. (4.080,0.932); \draw [white, double=black] ([out angle=-158.459, in angle=27.712] 3.434,3.280) .. (3.033,3.096); \draw [white, double=black] ([out angle=-158.459, in angle=27.712] 3.434,0.280) .. (3.033,0.096); \draw [white, double=black] ([out angle=126.604, in angle=-126.595] 0.568,1.746) .. (0.568,3.275); \draw [white, double=black] ([out angle=126.604, in angle=-126.595] 0.568,-1.254) .. (0.568,0.275); \draw [white, double=black] ([out angle=-116.413, in angle=88.573] 2.456,2.505) .. (2.397,2.268); \draw [white, double=black] ([out angle=142.551, in angle=-35.208] 2.304,0.158) .. (1.863,0.482); \draw [white, double=black] ([out angle=96.829, in angle=-62.011] 2.921,2.294) .. (2.853,2.511); \draw [white, double=black] ([out angle=109.410, in angle=-112.142] 3.734,0.937) .. (3.740,1.179); \draw [white, double=black] ([out angle=45.309, in angle=-44.716] 4.263,1.972) .. (4.257,3.111); \draw [white, double=black] ([out angle=45.309, in angle=-44.716] 4.263,-1.028) .. (4.257,0.111); \draw [white, double=black] ([out angle=-148.971, in angle=-18.903] 2.753,1.950) .. (2.628,1.937); \end{scope} \begin{scope}[yshift=0.519cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.792, in angle=-53.396] 1.863,0.482) .. (0.568,1.746); \draw [white, double=black, line width=0.125cm]([out angle=53.387, in angle=-142.305] 0.568,0.274) .. (1.840,1.571); \draw [white, double=black, line width=0.021cm]([out angle=161.085, in angle=-91.427] 2.628,1.937) .. (2.397,2.268); \draw [white, double=black, line width=0.021cm]([out angle=39.686, in angle=-161.290] 2.198,1.858) .. (2.628,2.098); \draw [white, double=black, line width=0.020cm]([out angle=-9.724, in angle=152.387] 2.723,2.106) .. (3.150,1.961); \draw [white, double=black, line width=0.020cm]([out angle=-83.171, in angle=31.006] 2.921,2.294) .. (2.753,1.950); \draw [white, double=black, line width=0.044cm]([out angle=67.858, in angle=-134.701] 3.740,1.179) .. (4.263,1.972); \draw [white, double=black, line width=0.044cm]([out angle=-22.270, in angle=109.432] 3.474,1.811) .. (4.083,1.171); \draw [white, double=black, line width=0.044cm]([out angle=-110.962, in angle=21.541] 4.080,0.932) .. (3.434,0.280); \draw [white, double=black, line width=0.044cm]([out angle=135.284, in angle=-70.590] 4.257,0.111) .. (3.734,0.937); \draw [white, double=black, line width=0.052cm]([out angle=117.989, in angle=-37.421] 2.853,2.511) .. (2.304,3.158); \draw [white, double=black, line width=0.052cm]([out angle=117.989, in angle=-37.421] 2.853,-0.489) .. (2.304,0.158); \draw [white, double=black, line width=0.052cm]([out angle=63.599, in angle=-152.288] 2.456,2.505) .. (3.033,3.096); \draw [white, double=black, line width=0.052cm]([out angle=63.599, in angle=-152.288] 2.456,-0.495) .. (3.033,0.096); \draw [white, double=black] ([out angle=37.695, in angle=-140.314] 1.840,1.571) .. (2.198,1.858); \draw [white, double=black] ([out angle=18.780, in angle=170.276] 2.628,2.098) .. (2.723,2.106); \draw [white, double=black] ([out angle=-27.664, in angle=157.730] 3.150,1.962) .. (3.474,1.811); \draw [white, double=black] ([out angle=-70.568, in angle=69.038] 4.083,1.171) .. (4.080,0.932); \draw [white, double=black] ([out angle=-158.459, in angle=27.712] 3.434,3.280) .. (3.033,3.096); \draw [white, double=black] ([out angle=-158.459, in angle=27.712] 3.434,0.280) .. (3.033,0.096); \draw [white, double=black] ([out angle=126.604, in angle=-126.595] 0.568,1.746) .. (0.568,3.275); \draw [white, double=black] ([out angle=126.604, in angle=-126.595] 0.568,-1.254) .. (0.568,0.275); \draw [white, double=black] ([out angle=-116.413, in angle=88.573] 2.456,2.505) .. (2.397,2.268); \draw [white, double=black] ([out angle=142.551, in angle=-35.208] 2.304,0.158) .. (1.863,0.482); \draw [white, double=black] ([out angle=96.829, in angle=-62.011] 2.921,2.294) .. (2.853,2.511); \draw [white, double=black] ([out angle=109.410, in angle=-112.142] 3.734,0.937) .. (3.740,1.179); \draw [white, double=black] ([out angle=45.309, in angle=-44.716] 4.263,1.972) .. (4.257,3.111); \draw [white, double=black] ([out angle=45.309, in angle=-44.716] 4.263,-1.028) .. (4.257,0.111); \draw [white, double=black] ([out angle=-148.971, in angle=-18.903] 2.753,1.950) .. (2.628,1.937); \end{scope} \end{scope}

==> diagrams/links-1752.tex <==
\begin{scope} \clip (0,0) rectangle (4.829, 3.000); \begin{scope}[yshift=-2.481cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.792, in angle=-53.396] 1.863,0.482) .. (0.568,1.746); \draw [white, double=black, line width=0.125cm]([out angle=53.387, in angle=-142.305] 0.568,0.274) .. (1.840,1.571); \draw [white, double=black, line width=0.021cm]([out angle=161.085, in angle=-91.427] 2.628,1.937) .. (2.397,2.268); \draw [white, double=black, line width=0.021cm]([out angle=39.686, in angle=-161.290] 2.198,1.858) .. (2.628,2.098); \draw [white, double=black, line width=0.020cm]([out angle=-9.724, in angle=152.388] 2.723,2.106) .. (3.150,1.961); \draw [white, double=black, line width=0.020cm]([out angle=-83.171, in angle=31.006] 2.921,2.294) .. (2.753,1.950); \draw [white, double=black, line width=0.044cm]([out angle=-22.270, in angle=109.432] 3.474,1.811) .. (4.083,1.171); \draw [white, double=black, line width=0.044cm]([out angle=-134.701, in angle=67.858] 4.263,1.972) .. (3.740,1.179); \draw [white, double=black, line width=0.044cm]([out angle=135.284, in angle=-70.590] 4.257,0.111) .. (3.734,0.937); \draw [white, double=black, line width=0.044cm]([out angle=21.541, in angle=-110.962] 3.434,0.280) .. (4.080,0.932); \draw [white, double=black, line width=0.052cm]([out angle=117.989, in angle=-37.421] 2.853,2.511) .. (2.304,3.158); \draw [white, double=black, line width=0.052cm]([out angle=117.989, in angle=-37.421] 2.853,-0.489) .. (2.304,0.158); \draw [white, double=black, line width=0.052cm]([out angle=63.599, in angle=-152.288] 2.456,2.505) .. (3.033,3.096); \draw [white, double=black, line width=0.052cm]([out angle=63.599, in angle=-152.288] 2.456,-0.495) .. (3.033,0.096); \draw [white, double=black] ([out angle=37.695, in angle=-140.314] 1.840,1.571) .. (2.198,1.858); \draw [white, double=black] ([out angle=18.781, in angle=170.276] 2.628,2.098) .. (2.723,2.106); \draw [white, double=black] ([out angle=-27.664, in angle=157.730] 3.150,1.962) .. (3.474,1.811); \draw [white, double=black] ([out angle=-70.568, in angle=69.038] 4.083,1.171) .. (4.080,0.932); \draw [white, double=black] ([out angle=-158.459, in angle=27.712] 3.434,3.280) .. (3.033,3.096); \draw [white, double=black] ([out angle=-158.459, in angle=27.712] 3.434,0.280) .. (3.033,0.096); \draw [white, double=black] ([out angle=126.604, in angle=-126.595] 0.568,1.746) .. (0.568,3.275); \draw [white, double=black] ([out angle=126.604, in angle=-126.595] 0.568,-1.254) .. (0.568,0.275); \draw [white, double=black] ([out angle=-116.413, in angle=88.573] 2.456,2.505) .. (2.397,2.268); \draw [white, double=black] ([out angle=142.551, in angle=-35.208] 2.304,0.158) .. (1.863,0.482); \draw [white, double=black] ([out angle=96.829, in angle=-62.011] 2.921,2.294) .. (2.853,2.511); \draw [white, double=black] ([out angle=109.410, in angle=-112.142] 3.734,0.937) .. (3.740,1.179); \draw [white, double=black] ([out angle=45.309, in angle=-44.716] 4.263,1.972) .. (4.257,3.111); \draw [white, double=black] ([out angle=45.309, in angle=-44.716] 4.263,-1.028) .. (4.257,0.111); \draw [white, double=black] ([out angle=-148.971, in angle=-18.903] 2.753,1.950) .. (2.628,1.937); \end{scope} \begin{scope}[yshift=0.519cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.792, in angle=-53.396] 1.863,0.482) .. (0.568,1.746); \draw [white, double=black, line width=0.125cm]([out angle=53.387, in angle=-142.305] 0.568,0.274) .. (1.840,1.571); \draw [white, double=black, line width=0.021cm]([out angle=161.085, in angle=-91.427] 2.628,1.937) .. (2.397,2.268); \draw [white, double=black, line width=0.021cm]([out angle=39.686, in angle=-161.290] 2.198,1.858) .. (2.628,2.098); \draw [white, double=black, line width=0.020cm]([out angle=-9.724, in angle=152.388] 2.723,2.106) .. (3.150,1.961); \draw [white, double=black, line width=0.020cm]([out angle=-83.171, in angle=31.006] 2.921,2.294) .. (2.753,1.950); \draw [white, double=black, line width=0.044cm]([out angle=-22.270, in angle=109.432] 3.474,1.811) .. (4.083,1.171); \draw [white, double=black, line width=0.044cm]([out angle=-134.701, in angle=67.858] 4.263,1.972) .. (3.740,1.179); \draw [white, double=black, line width=0.044cm]([out angle=135.284, in angle=-70.590] 4.257,0.111) .. (3.734,0.937); \draw [white, double=black, line width=0.044cm]([out angle=21.541, in angle=-110.962] 3.434,0.280) .. (4.080,0.932); \draw [white, double=black, line width=0.052cm]([out angle=117.989, in angle=-37.421] 2.853,2.511) .. (2.304,3.158); \draw [white, double=black, line width=0.052cm]([out angle=117.989, in angle=-37.421] 2.853,-0.489) .. (2.304,0.158); \draw [white, double=black, line width=0.052cm]([out angle=63.599, in angle=-152.288] 2.456,2.505) .. (3.033,3.096); \draw [white, double=black, line width=0.052cm]([out angle=63.599, in angle=-152.288] 2.456,-0.495) .. (3.033,0.096); \draw [white, double=black] ([out angle=37.695, in angle=-140.314] 1.840,1.571) .. (2.198,1.858); \draw [white, double=black] ([out angle=18.781, in angle=170.276] 2.628,2.098) .. (2.723,2.106); \draw [white, double=black] ([out angle=-27.664, in angle=157.730] 3.150,1.962) .. (3.474,1.811); \draw [white, double=black] ([out angle=-70.568, in angle=69.038] 4.083,1.171) .. (4.080,0.932); \draw [white, double=black] ([out angle=-158.459, in angle=27.712] 3.434,3.280) .. (3.033,3.096); \draw [white, double=black] ([out angle=-158.459, in angle=27.712] 3.434,0.280) .. (3.033,0.096); \draw [white, double=black] ([out angle=126.604, in angle=-126.595] 0.568,1.746) .. (0.568,3.275); \draw [white, double=black] ([out angle=126.604, in angle=-126.595] 0.568,-1.254) .. (0.568,0.275); \draw [white, double=black] ([out angle=-116.413, in angle=88.573] 2.456,2.505) .. (2.397,2.268); \draw [white, double=black] ([out angle=142.551, in angle=-35.208] 2.304,0.158) .. (1.863,0.482); \draw [white, double=black] ([out angle=96.829, in angle=-62.011] 2.921,2.294) .. (2.853,2.511); \draw [white, double=black] ([out angle=109.410, in angle=-112.142] 3.734,0.937) .. (3.740,1.179); \draw [white, double=black] ([out angle=45.309, in angle=-44.716] 4.263,1.972) .. (4.257,3.111); \draw [white, double=black] ([out angle=45.309, in angle=-44.716] 4.263,-1.028) .. (4.257,0.111); \draw [white, double=black] ([out angle=-148.971, in angle=-18.903] 2.753,1.950) .. (2.628,1.937); \end{scope} \end{scope}

==> diagrams/links-1753.tex <==
\begin{scope} \clip (0,0) rectangle (7.238, 3.000); \begin{scope}[yshift=-0.430cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.104, in angle=-57.563] 1.718,0.756) .. (0.522,1.681); \draw [white, double=black, line width=0.063cm]([out angle=57.592, in angle=-162.061] 0.522,0.325) .. (1.718,1.251); \draw [white, double=black, line width=0.060cm]([out angle=-23.183, in angle=124.360] 2.051,1.235) .. (2.926,0.517); \draw [white, double=black, line width=0.060cm]([out angle=-124.340, in angle=23.152] 2.926,1.490) .. (2.051,0.771); \draw [white, double=black, line width=0.071cm]([out angle=-153.198, in angle=55.251] 4.166,2.776) .. (3.282,2.007); \draw [white, double=black, line width=0.071cm]([out angle=-153.198, in angle=55.251] 4.166,-0.224) .. (3.282,-0.993); \draw [white, double=black, line width=0.071cm]([out angle=153.237, in angle=-55.233] 4.166,2.231) .. (3.282,3.000); \draw [white, double=black, line width=0.071cm]([out angle=153.237, in angle=-55.233] 4.166,-0.769) .. (3.282,-0.000); \draw [white, double=black, line width=0.025cm]([out angle=-0.811, in angle=-113.254] 4.482,2.153) .. (4.906,2.427); \draw [white, double=black, line width=0.025cm]([out angle=-75.027, in angle=134.631] 4.708,2.442) .. (5.000,1.932); \draw [white, double=black, line width=0.025cm]([out angle=75.051, in angle=-134.613] 4.708,2.564) .. (4.999,3.073); \draw [white, double=black, line width=0.025cm]([out angle=75.051, in angle=-134.613] 4.708,-0.436) .. (4.999,0.073); \draw [white, double=black, line width=0.025cm]([out angle=0.820, in angle=113.278] 4.482,2.853) .. (4.906,2.578); \draw [white, double=black, line width=0.025cm]([out angle=0.820, in angle=113.278] 4.482,-0.147) .. (4.906,-0.422); \draw [white, double=black, line width=0.125cm]([out angle=127.122, in angle=-38.981] 6.665,0.260) .. (5.379,1.590); \draw [white, double=black, line width=0.125cm]([out angle=38.982, in angle=-127.119] 5.379,0.417) .. (6.665,1.746); \draw [white, double=black] ([out angle=17.939, in angle=156.817] 1.718,1.251) .. (2.051,1.235); \draw [white, double=black] ([out angle=-55.642, in angle=124.767] 2.926,0.517) .. (3.282,0.000); \draw [white, double=black] ([out angle=-26.767, in angle=179.185] 4.166,2.232) .. (4.482,2.154); \draw [white, double=black] ([out angle=66.746, in angle=-66.722] 4.906,2.427) .. (4.906,2.578); \draw [white, double=black] ([out angle=-179.180, in angle=26.768] 4.482,2.853) .. (4.166,2.775); \draw [white, double=black] ([out angle=-179.180, in angle=26.768] 4.482,-0.147) .. (4.166,-0.225); \draw [white, double=black] ([out angle=122.437, in angle=-122.410] 0.522,1.681) .. (0.522,3.324); \draw [white, double=black] ([out angle=122.437, in angle=-122.410] 0.522,-1.319) .. (0.522,0.324); \draw [white, double=black] ([out angle=-124.749, in angle=55.660] 3.282,2.007) .. (2.926,1.490); \draw [white, double=black] ([out angle=104.973, in angle=-104.949] 4.708,2.442) .. (4.708,2.564); \draw [white, double=black] ([out angle=45.387, in angle=-141.018] 4.999,0.073) .. (5.379,0.417); \draw [white, double=black] ([out angle=141.019, in angle=-45.389] 5.379,1.590) .. (4.999,1.933); \draw [white, double=black] ([out angle=52.902, in angle=-52.878] 6.666,1.746) .. (6.665,3.260); \draw [white, double=black] ([out angle=52.902, in angle=-52.878] 6.666,-1.254) .. (6.665,0.260); \draw [white, double=black] ([out angle=-156.848, in angle=-17.896] 2.052,0.772) .. (1.718,0.756); \end{scope} \begin{scope}[yshift=2.570cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.104, in angle=-57.563] 1.718,0.756) .. (0.522,1.681); \draw [white, double=black, line width=0.063cm]([out angle=57.592, in angle=-162.061] 0.522,0.325) .. (1.718,1.251); \draw [white, double=black, line width=0.060cm]([out angle=-23.183, in angle=124.360] 2.051,1.235) .. (2.926,0.517); \draw [white, double=black, line width=0.060cm]([out angle=-124.340, in angle=23.152] 2.926,1.490) .. (2.051,0.771); \draw [white, double=black, line width=0.071cm]([out angle=-153.198, in angle=55.251] 4.166,2.776) .. (3.282,2.007); \draw [white, double=black, line width=0.071cm]([out angle=-153.198, in angle=55.251] 4.166,-0.224) .. (3.282,-0.993); \draw [white, double=black, line width=0.071cm]([out angle=153.237, in angle=-55.233] 4.166,2.231) .. (3.282,3.000); \draw [white, double=black, line width=0.071cm]([out angle=153.237, in angle=-55.233] 4.166,-0.769) .. (3.282,-0.000); \draw [white, double=black, line width=0.025cm]([out angle=-0.811, in angle=-113.254] 4.482,2.153) .. (4.906,2.427); \draw [white, double=black, line width=0.025cm]([out angle=-75.027, in angle=134.631] 4.708,2.442) .. (5.000,1.932); \draw [white, double=black, line width=0.025cm]([out angle=75.051, in angle=-134.613] 4.708,2.564) .. (4.999,3.073); \draw [white, double=black, line width=0.025cm]([out angle=75.051, in angle=-134.613] 4.708,-0.436) .. (4.999,0.073); \draw [white, double=black, line width=0.025cm]([out angle=0.820, in angle=113.278] 4.482,2.853) .. (4.906,2.578); \draw [white, double=black, line width=0.025cm]([out angle=0.820, in angle=113.278] 4.482,-0.147) .. (4.906,-0.422); \draw [white, double=black, line width=0.125cm]([out angle=127.122, in angle=-38.981] 6.665,0.260) .. (5.379,1.590); \draw [white, double=black, line width=0.125cm]([out angle=38.982, in angle=-127.119] 5.379,0.417) .. (6.665,1.746); \draw [white, double=black] ([out angle=17.939, in angle=156.817] 1.718,1.251) .. (2.051,1.235); \draw [white, double=black] ([out angle=-55.642, in angle=124.767] 2.926,0.517) .. (3.282,0.000); \draw [white, double=black] ([out angle=-26.767, in angle=179.185] 4.166,2.232) .. (4.482,2.154); \draw [white, double=black] ([out angle=66.746, in angle=-66.722] 4.906,2.427) .. (4.906,2.578); \draw [white, double=black] ([out angle=-179.180, in angle=26.768] 4.482,2.853) .. (4.166,2.775); \draw [white, double=black] ([out angle=-179.180, in angle=26.768] 4.482,-0.147) .. (4.166,-0.225); \draw [white, double=black] ([out angle=122.437, in angle=-122.410] 0.522,1.681) .. (0.522,3.324); \draw [white, double=black] ([out angle=122.437, in angle=-122.410] 0.522,-1.319) .. (0.522,0.324); \draw [white, double=black] ([out angle=-124.749, in angle=55.660] 3.282,2.007) .. (2.926,1.490); \draw [white, double=black] ([out angle=104.973, in angle=-104.949] 4.708,2.442) .. (4.708,2.564); \draw [white, double=black] ([out angle=45.387, in angle=-141.018] 4.999,0.073) .. (5.379,0.417); \draw [white, double=black] ([out angle=141.019, in angle=-45.389] 5.379,1.590) .. (4.999,1.933); \draw [white, double=black] ([out angle=52.902, in angle=-52.878] 6.666,1.746) .. (6.665,3.260); \draw [white, double=black] ([out angle=52.902, in angle=-52.878] 6.666,-1.254) .. (6.665,0.260); \draw [white, double=black] ([out angle=-156.848, in angle=-17.896] 2.052,0.772) .. (1.718,0.756); \end{scope} \end{scope}

==> diagrams/links-1754.tex <==
\begin{scope} \clip (0,0) rectangle (7.239, 3.000); \begin{scope}[yshift=-0.430cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.107, in angle=-57.561] 1.718,0.756) .. (0.522,1.681); \draw [white, double=black, line width=0.063cm]([out angle=57.594, in angle=-162.057] 0.522,0.325) .. (1.718,1.251); \draw [white, double=black, line width=0.060cm]([out angle=-23.185, in angle=124.363] 2.051,1.235) .. (2.926,0.517); \draw [white, double=black, line width=0.060cm]([out angle=-124.340, in angle=23.150] 2.926,1.490) .. (2.051,0.771); \draw [white, double=black, line width=0.071cm]([out angle=-153.194, in angle=55.251] 4.166,2.776) .. (3.282,2.007); \draw [white, double=black, line width=0.071cm]([out angle=-153.194, in angle=55.251] 4.166,-0.224) .. (3.282,-0.993); \draw [white, double=black, line width=0.071cm]([out angle=153.239, in angle=-55.231] 4.166,2.231) .. (3.282,3.000); \draw [white, double=black, line width=0.071cm]([out angle=153.239, in angle=-55.231] 4.166,-0.769) .. (3.282,-0.000); \draw [white, double=black, line width=0.025cm]([out angle=-0.810, in angle=-113.252] 4.482,2.152) .. (4.906,2.427); \draw [white, double=black, line width=0.025cm]([out angle=-75.025, in angle=134.634] 4.708,2.442) .. (5.000,1.932); \draw [white, double=black, line width=0.025cm]([out angle=75.053, in angle=-134.611] 4.708,2.563) .. (4.999,3.073); \draw [white, double=black, line width=0.025cm]([out angle=75.053, in angle=-134.611] 4.708,-0.437) .. (4.999,0.073); \draw [white, double=black, line width=0.025cm]([out angle=0.817, in angle=113.279] 4.482,2.853) .. (4.906,2.578); \draw [white, double=black, line width=0.025cm]([out angle=0.817, in angle=113.279] 4.482,-0.147) .. (4.906,-0.422); \draw [white, double=black, line width=0.125cm]([out angle=38.982, in angle=-127.120] 5.379,0.417) .. (6.665,1.746); \draw [white, double=black, line width=0.125cm]([out angle=-38.982, in angle=127.123] 5.379,1.590) .. (6.665,0.260); \draw [white, double=black] ([out angle=17.943, in angle=156.815] 1.718,1.251) .. (2.051,1.235); \draw [white, double=black] ([out angle=-55.640, in angle=124.769] 2.926,0.517) .. (3.282,0.000); \draw [white, double=black] ([out angle=-26.766, in angle=179.186] 4.166,2.232) .. (4.482,2.154); \draw [white, double=black] ([out angle=66.748, in angle=-66.721] 4.906,2.427) .. (4.906,2.578); \draw [white, double=black] ([out angle=-179.183, in angle=26.766] 4.482,2.853) .. (4.166,2.775); \draw [white, double=black] ([out angle=-179.183, in angle=26.766] 4.482,-0.147) .. (4.166,-0.225); \draw [white, double=black] ([out angle=122.439, in angle=-122.408] 0.522,1.681) .. (0.522,3.324); \draw [white, double=black] ([out angle=122.439, in angle=-122.408] 0.522,-1.319) .. (0.522,0.324); \draw [white, double=black] ([out angle=-124.749, in angle=55.660] 3.282,2.007) .. (2.926,1.490); \draw [white, double=black] ([out angle=104.975, in angle=-104.947] 4.708,2.442) .. (4.708,2.563); \draw [white, double=black] ([out angle=45.389, in angle=-141.018] 4.999,0.073) .. (5.379,0.417); \draw [white, double=black] ([out angle=141.018, in angle=-45.390] 5.379,1.590) .. (4.999,1.933); \draw [white, double=black] ([out angle=52.904, in angle=-52.877] 6.666,1.746) .. (6.665,3.260); \draw [white, double=black] ([out angle=52.904, in angle=-52.877] 6.666,-1.254) .. (6.665,0.260); \draw [white, double=black] ([out angle=-156.850, in angle=-17.893] 2.052,0.772) .. (1.718,0.756); \end{scope} \begin{scope}[yshift=2.570cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.107, in angle=-57.561] 1.718,0.756) .. (0.522,1.681); \draw [white, double=black, line width=0.063cm]([out angle=57.594, in angle=-162.057] 0.522,0.325) .. (1.718,1.251); \draw [white, double=black, line width=0.060cm]([out angle=-23.185, in angle=124.363] 2.051,1.235) .. (2.926,0.517); \draw [white, double=black, line width=0.060cm]([out angle=-124.340, in angle=23.150] 2.926,1.490) .. (2.051,0.771); \draw [white, double=black, line width=0.071cm]([out angle=-153.194, in angle=55.251] 4.166,2.776) .. (3.282,2.007); \draw [white, double=black, line width=0.071cm]([out angle=-153.194, in angle=55.251] 4.166,-0.224) .. (3.282,-0.993); \draw [white, double=black, line width=0.071cm]([out angle=153.239, in angle=-55.231] 4.166,2.231) .. (3.282,3.000); \draw [white, double=black, line width=0.071cm]([out angle=153.239, in angle=-55.231] 4.166,-0.769) .. (3.282,-0.000); \draw [white, double=black, line width=0.025cm]([out angle=-0.810, in angle=-113.252] 4.482,2.152) .. (4.906,2.427); \draw [white, double=black, line width=0.025cm]([out angle=-75.025, in angle=134.634] 4.708,2.442) .. (5.000,1.932); \draw [white, double=black, line width=0.025cm]([out angle=75.053, in angle=-134.611] 4.708,2.563) .. (4.999,3.073); \draw [white, double=black, line width=0.025cm]([out angle=75.053, in angle=-134.611] 4.708,-0.437) .. (4.999,0.073); \draw [white, double=black, line width=0.025cm]([out angle=0.817, in angle=113.279] 4.482,2.853) .. (4.906,2.578); \draw [white, double=black, line width=0.025cm]([out angle=0.817, in angle=113.279] 4.482,-0.147) .. (4.906,-0.422); \draw [white, double=black, line width=0.125cm]([out angle=38.982, in angle=-127.120] 5.379,0.417) .. (6.665,1.746); \draw [white, double=black, line width=0.125cm]([out angle=-38.982, in angle=127.123] 5.379,1.590) .. (6.665,0.260); \draw [white, double=black] ([out angle=17.943, in angle=156.815] 1.718,1.251) .. (2.051,1.235); \draw [white, double=black] ([out angle=-55.640, in angle=124.769] 2.926,0.517) .. (3.282,0.000); \draw [white, double=black] ([out angle=-26.766, in angle=179.186] 4.166,2.232) .. (4.482,2.154); \draw [white, double=black] ([out angle=66.748, in angle=-66.721] 4.906,2.427) .. (4.906,2.578); \draw [white, double=black] ([out angle=-179.183, in angle=26.766] 4.482,2.853) .. (4.166,2.775); \draw [white, double=black] ([out angle=-179.183, in angle=26.766] 4.482,-0.147) .. (4.166,-0.225); \draw [white, double=black] ([out angle=122.439, in angle=-122.408] 0.522,1.681) .. (0.522,3.324); \draw [white, double=black] ([out angle=122.439, in angle=-122.408] 0.522,-1.319) .. (0.522,0.324); \draw [white, double=black] ([out angle=-124.749, in angle=55.660] 3.282,2.007) .. (2.926,1.490); \draw [white, double=black] ([out angle=104.975, in angle=-104.947] 4.708,2.442) .. (4.708,2.563); \draw [white, double=black] ([out angle=45.389, in angle=-141.018] 4.999,0.073) .. (5.379,0.417); \draw [white, double=black] ([out angle=141.018, in angle=-45.390] 5.379,1.590) .. (4.999,1.933); \draw [white, double=black] ([out angle=52.904, in angle=-52.877] 6.666,1.746) .. (6.665,3.260); \draw [white, double=black] ([out angle=52.904, in angle=-52.877] 6.666,-1.254) .. (6.665,0.260); \draw [white, double=black] ([out angle=-156.850, in angle=-17.893] 2.052,0.772) .. (1.718,0.756); \end{scope} \end{scope}

==> diagrams/links-1755.tex <==
\begin{scope} \clip (0,0) rectangle (7.239, 3.000); \begin{scope}[yshift=-0.430cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.110, in angle=-57.560] 1.718,0.756) .. (0.522,1.681); \draw [white, double=black, line width=0.063cm]([out angle=57.596, in angle=-162.054] 0.522,0.325) .. (1.718,1.251); \draw [white, double=black, line width=0.060cm]([out angle=-23.188, in angle=124.366] 2.051,1.235) .. (2.926,0.517); \draw [white, double=black, line width=0.060cm]([out angle=-124.340, in angle=23.148] 2.926,1.490) .. (2.051,0.771); \draw [white, double=black, line width=0.071cm]([out angle=-55.229, in angle=153.241] 3.282,3.000) .. (4.166,2.231); \draw [white, double=black, line width=0.071cm]([out angle=-55.229, in angle=153.241] 3.282,0.000) .. (4.166,-0.769); \draw [white, double=black, line width=0.071cm]([out angle=-153.191, in angle=55.251] 4.166,2.776) .. (3.282,2.007); \draw [white, double=black, line width=0.071cm]([out angle=-153.191, in angle=55.251] 4.166,-0.224) .. (3.282,-0.993); \draw [white, double=black, line width=0.025cm]([out angle=134.636, in angle=-75.023] 5.000,1.932) .. (4.708,2.442); \draw [white, double=black, line width=0.025cm]([out angle=-0.808, in angle=-113.251] 4.482,2.152) .. (4.906,2.427); \draw [white, double=black, line width=0.025cm]([out angle=113.280, in angle=0.816] 4.906,2.578) .. (4.482,2.853); \draw [white, double=black, line width=0.025cm]([out angle=113.280, in angle=0.816] 4.906,-0.422) .. (4.482,-0.147); \draw [white, double=black, line width=0.025cm]([out angle=75.054, in angle=-134.611] 4.708,2.563) .. (4.999,3.073); \draw [white, double=black, line width=0.025cm]([out angle=75.054, in angle=-134.611] 4.708,-0.437) .. (4.999,0.073); \draw [white, double=black, line width=0.125cm]([out angle=127.124, in angle=-38.982] 6.666,0.260) .. (5.379,1.590); \draw [white, double=black, line width=0.125cm]([out angle=38.983, in angle=-127.120] 5.379,0.417) .. (6.666,1.746); \draw [white, double=black] ([out angle=17.946, in angle=156.812] 1.718,1.251) .. (2.051,1.235); \draw [white, double=black] ([out angle=-55.637, in angle=124.771] 2.926,0.517) .. (3.282,0.000); \draw [white, double=black] ([out angle=-26.764, in angle=179.187] 4.166,2.232) .. (4.482,2.154); \draw [white, double=black] ([out angle=66.749, in angle=-66.720] 4.906,2.427) .. (4.906,2.578); \draw [white, double=black] ([out angle=-179.184, in angle=26.764] 4.482,2.853) .. (4.166,2.775); \draw [white, double=black] ([out angle=-179.184, in angle=26.764] 4.482,-0.147) .. (4.166,-0.225); \draw [white, double=black] ([out angle=122.440, in angle=-122.406] 0.522,1.681) .. (0.522,3.324); \draw [white, double=black] ([out angle=122.440, in angle=-122.406] 0.522,-1.319) .. (0.522,0.324); \draw [white, double=black] ([out angle=-124.749, in angle=55.660] 3.282,2.007) .. (2.926,1.490); \draw [white, double=black] ([out angle=104.977, in angle=-104.946] 4.708,2.442) .. (4.708,2.563); \draw [white, double=black] ([out angle=45.389, in angle=-141.017] 4.999,0.073) .. (5.379,0.417); \draw [white, double=black] ([out angle=141.018, in angle=-45.390] 5.379,1.590) .. (4.999,1.933); \draw [white, double=black] ([out angle=52.907, in angle=-52.876] 6.666,1.746) .. (6.666,3.260); \draw [white, double=black] ([out angle=52.907, in angle=-52.876] 6.666,-1.254) .. (6.666,0.260); \draw [white, double=black] ([out angle=-156.852, in angle=-17.890] 2.052,0.772) .. (1.718,0.756); \end{scope} \begin{scope}[yshift=2.570cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.110, in angle=-57.560] 1.718,0.756) .. (0.522,1.681); \draw [white, double=black, line width=0.063cm]([out angle=57.596, in angle=-162.054] 0.522,0.325) .. (1.718,1.251); \draw [white, double=black, line width=0.060cm]([out angle=-23.188, in angle=124.366] 2.051,1.235) .. (2.926,0.517); \draw [white, double=black, line width=0.060cm]([out angle=-124.340, in angle=23.148] 2.926,1.490) .. (2.051,0.771); \draw [white, double=black, line width=0.071cm]([out angle=-55.229, in angle=153.241] 3.282,3.000) .. (4.166,2.231); \draw [white, double=black, line width=0.071cm]([out angle=-55.229, in angle=153.241] 3.282,0.000) .. (4.166,-0.769); \draw [white, double=black, line width=0.071cm]([out angle=-153.191, in angle=55.251] 4.166,2.776) .. (3.282,2.007); \draw [white, double=black, line width=0.071cm]([out angle=-153.191, in angle=55.251] 4.166,-0.224) .. (3.282,-0.993); \draw [white, double=black, line width=0.025cm]([out angle=134.636, in angle=-75.023] 5.000,1.932) .. (4.708,2.442); \draw [white, double=black, line width=0.025cm]([out angle=-0.808, in angle=-113.251] 4.482,2.152) .. (4.906,2.427); \draw [white, double=black, line width=0.025cm]([out angle=113.280, in angle=0.816] 4.906,2.578) .. (4.482,2.853); \draw [white, double=black, line width=0.025cm]([out angle=113.280, in angle=0.816] 4.906,-0.422) .. (4.482,-0.147); \draw [white, double=black, line width=0.025cm]([out angle=75.054, in angle=-134.611] 4.708,2.563) .. (4.999,3.073); \draw [white, double=black, line width=0.025cm]([out angle=75.054, in angle=-134.611] 4.708,-0.437) .. (4.999,0.073); \draw [white, double=black, line width=0.125cm]([out angle=127.124, in angle=-38.982] 6.666,0.260) .. (5.379,1.590); \draw [white, double=black, line width=0.125cm]([out angle=38.983, in angle=-127.120] 5.379,0.417) .. (6.666,1.746); \draw [white, double=black] ([out angle=17.946, in angle=156.812] 1.718,1.251) .. (2.051,1.235); \draw [white, double=black] ([out angle=-55.637, in angle=124.771] 2.926,0.517) .. (3.282,0.000); \draw [white, double=black] ([out angle=-26.764, in angle=179.187] 4.166,2.232) .. (4.482,2.154); \draw [white, double=black] ([out angle=66.749, in angle=-66.720] 4.906,2.427) .. (4.906,2.578); \draw [white, double=black] ([out angle=-179.184, in angle=26.764] 4.482,2.853) .. (4.166,2.775); \draw [white, double=black] ([out angle=-179.184, in angle=26.764] 4.482,-0.147) .. (4.166,-0.225); \draw [white, double=black] ([out angle=122.440, in angle=-122.406] 0.522,1.681) .. (0.522,3.324); \draw [white, double=black] ([out angle=122.440, in angle=-122.406] 0.522,-1.319) .. (0.522,0.324); \draw [white, double=black] ([out angle=-124.749, in angle=55.660] 3.282,2.007) .. (2.926,1.490); \draw [white, double=black] ([out angle=104.977, in angle=-104.946] 4.708,2.442) .. (4.708,2.563); \draw [white, double=black] ([out angle=45.389, in angle=-141.017] 4.999,0.073) .. (5.379,0.417); \draw [white, double=black] ([out angle=141.018, in angle=-45.390] 5.379,1.590) .. (4.999,1.933); \draw [white, double=black] ([out angle=52.907, in angle=-52.876] 6.666,1.746) .. (6.666,3.260); \draw [white, double=black] ([out angle=52.907, in angle=-52.876] 6.666,-1.254) .. (6.666,0.260); \draw [white, double=black] ([out angle=-156.852, in angle=-17.890] 2.052,0.772) .. (1.718,0.756); \end{scope} \end{scope}

==> diagrams/links-1756.tex <==
\begin{scope} \clip (0,0) rectangle (7.239, 3.000); \begin{scope}[yshift=-0.430cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.107, in angle=-57.561] 1.718,0.756) .. (0.522,1.681); \draw [white, double=black, line width=0.063cm]([out angle=57.594, in angle=-162.057] 0.522,0.325) .. (1.718,1.251); \draw [white, double=black, line width=0.060cm]([out angle=-23.186, in angle=124.363] 2.051,1.235) .. (2.926,0.517); \draw [white, double=black, line width=0.060cm]([out angle=-124.340, in angle=23.150] 2.926,1.490) .. (2.051,0.771); \draw [white, double=black, line width=0.071cm]([out angle=-55.230, in angle=153.239] 3.282,3.000) .. (4.166,2.231); \draw [white, double=black, line width=0.071cm]([out angle=-55.230, in angle=153.239] 3.282,0.000) .. (4.166,-0.769); \draw [white, double=black, line width=0.071cm]([out angle=-153.194, in angle=55.251] 4.166,2.776) .. (3.282,2.007); \draw [white, double=black, line width=0.071cm]([out angle=-153.194, in angle=55.251] 4.166,-0.224) .. (3.282,-0.993); \draw [white, double=black, line width=0.025cm]([out angle=134.634, in angle=-75.025] 5.000,1.932) .. (4.708,2.442); \draw [white, double=black, line width=0.025cm]([out angle=-0.810, in angle=-113.252] 4.482,2.152) .. (4.906,2.427); \draw [white, double=black, line width=0.025cm]([out angle=113.279, in angle=0.817] 4.906,2.578) .. (4.482,2.853); \draw [white, double=black, line width=0.025cm]([out angle=113.279, in angle=0.817] 4.906,-0.422) .. (4.482,-0.147); \draw [white, double=black, line width=0.025cm]([out angle=75.053, in angle=-134.612] 4.708,2.563) .. (4.999,3.073); \draw [white, double=black, line width=0.025cm]([out angle=75.053, in angle=-134.612] 4.708,-0.437) .. (4.999,0.073); \draw [white, double=black, line width=0.125cm]([out angle=38.982, in angle=-127.120] 5.379,0.417) .. (6.665,1.746); \draw [white, double=black, line width=0.125cm]([out angle=-38.982, in angle=127.123] 5.379,1.590) .. (6.665,0.260); \draw [white, double=black] ([out angle=17.943, in angle=156.814] 1.718,1.251) .. (2.051,1.235); \draw [white, double=black] ([out angle=-55.639, in angle=124.770] 2.926,0.517) .. (3.282,0.000); \draw [white, double=black] ([out angle=-26.766, in angle=179.186] 4.166,2.232) .. (4.482,2.154); \draw [white, double=black] ([out angle=66.748, in angle=-66.721] 4.906,2.427) .. (4.906,2.578); \draw [white, double=black] ([out angle=-179.183, in angle=26.766] 4.482,2.853) .. (4.166,2.775); \draw [white, double=black] ([out angle=-179.183, in angle=26.766] 4.482,-0.147) .. (4.166,-0.225); \draw [white, double=black] ([out angle=122.439, in angle=-122.408] 0.522,1.681) .. (0.522,3.324); \draw [white, double=black] ([out angle=122.439, in angle=-122.408] 0.522,-1.319) .. (0.522,0.324); \draw [white, double=black] ([out angle=-124.749, in angle=55.660] 3.282,2.007) .. (2.926,1.490); \draw [white, double=black] ([out angle=104.975, in angle=-104.947] 4.708,2.442) .. (4.708,2.563); \draw [white, double=black] ([out angle=45.388, in angle=-141.018] 4.999,0.073) .. (5.379,0.417); \draw [white, double=black] ([out angle=141.018, in angle=-45.390] 5.379,1.590) .. (4.999,1.933); \draw [white, double=black] ([out angle=52.905, in angle=-52.877] 6.666,1.746) .. (6.665,3.260); \draw [white, double=black] ([out angle=52.905, in angle=-52.877] 6.666,-1.254) .. (6.665,0.260); \draw [white, double=black] ([out angle=-156.850, in angle=-17.893] 2.052,0.772) .. (1.718,0.756); \end{scope} \begin{scope}[yshift=2.570cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.107, in angle=-57.561] 1.718,0.756) .. (0.522,1.681); \draw [white, double=black, line width=0.063cm]([out angle=57.594, in angle=-162.057] 0.522,0.325) .. (1.718,1.251); \draw [white, double=black, line width=0.060cm]([out angle=-23.186, in angle=124.363] 2.051,1.235) .. (2.926,0.517); \draw [white, double=black, line width=0.060cm]([out angle=-124.340, in angle=23.150] 2.926,1.490) .. (2.051,0.771); \draw [white, double=black, line width=0.071cm]([out angle=-55.230, in angle=153.239] 3.282,3.000) .. (4.166,2.231); \draw [white, double=black, line width=0.071cm]([out angle=-55.230, in angle=153.239] 3.282,0.000) .. (4.166,-0.769); \draw [white, double=black, line width=0.071cm]([out angle=-153.194, in angle=55.251] 4.166,2.776) .. (3.282,2.007); \draw [white, double=black, line width=0.071cm]([out angle=-153.194, in angle=55.251] 4.166,-0.224) .. (3.282,-0.993); \draw [white, double=black, line width=0.025cm]([out angle=134.634, in angle=-75.025] 5.000,1.932) .. (4.708,2.442); \draw [white, double=black, line width=0.025cm]([out angle=-0.810, in angle=-113.252] 4.482,2.152) .. (4.906,2.427); \draw [white, double=black, line width=0.025cm]([out angle=113.279, in angle=0.817] 4.906,2.578) .. (4.482,2.853); \draw [white, double=black, line width=0.025cm]([out angle=113.279, in angle=0.817] 4.906,-0.422) .. (4.482,-0.147); \draw [white, double=black, line width=0.025cm]([out angle=75.053, in angle=-134.612] 4.708,2.563) .. (4.999,3.073); \draw [white, double=black, line width=0.025cm]([out angle=75.053, in angle=-134.612] 4.708,-0.437) .. (4.999,0.073); \draw [white, double=black, line width=0.125cm]([out angle=38.982, in angle=-127.120] 5.379,0.417) .. (6.665,1.746); \draw [white, double=black, line width=0.125cm]([out angle=-38.982, in angle=127.123] 5.379,1.590) .. (6.665,0.260); \draw [white, double=black] ([out angle=17.943, in angle=156.814] 1.718,1.251) .. (2.051,1.235); \draw [white, double=black] ([out angle=-55.639, in angle=124.770] 2.926,0.517) .. (3.282,0.000); \draw [white, double=black] ([out angle=-26.766, in angle=179.186] 4.166,2.232) .. (4.482,2.154); \draw [white, double=black] ([out angle=66.748, in angle=-66.721] 4.906,2.427) .. (4.906,2.578); \draw [white, double=black] ([out angle=-179.183, in angle=26.766] 4.482,2.853) .. (4.166,2.775); \draw [white, double=black] ([out angle=-179.183, in angle=26.766] 4.482,-0.147) .. (4.166,-0.225); \draw [white, double=black] ([out angle=122.439, in angle=-122.408] 0.522,1.681) .. (0.522,3.324); \draw [white, double=black] ([out angle=122.439, in angle=-122.408] 0.522,-1.319) .. (0.522,0.324); \draw [white, double=black] ([out angle=-124.749, in angle=55.660] 3.282,2.007) .. (2.926,1.490); \draw [white, double=black] ([out angle=104.975, in angle=-104.947] 4.708,2.442) .. (4.708,2.563); \draw [white, double=black] ([out angle=45.388, in angle=-141.018] 4.999,0.073) .. (5.379,0.417); \draw [white, double=black] ([out angle=141.018, in angle=-45.390] 5.379,1.590) .. (4.999,1.933); \draw [white, double=black] ([out angle=52.905, in angle=-52.877] 6.666,1.746) .. (6.665,3.260); \draw [white, double=black] ([out angle=52.905, in angle=-52.877] 6.666,-1.254) .. (6.665,0.260); \draw [white, double=black] ([out angle=-156.850, in angle=-17.893] 2.052,0.772) .. (1.718,0.756); \end{scope} \end{scope}

==> diagrams/links-1757.tex <==
\begin{scope} \clip (0,0) rectangle (4.829, 3.000); \begin{scope}[yshift=-2.481cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.793, in angle=-53.395] 1.863,0.482) .. (0.568,1.746); \draw [white, double=black, line width=0.125cm]([out angle=53.389, in angle=-142.305] 0.568,0.274) .. (1.840,1.571); \draw [white, double=black, line width=0.021cm]([out angle=39.687, in angle=-161.288] 2.198,1.858) .. (2.628,2.098); \draw [white, double=black, line width=0.021cm]([out angle=-91.428, in angle=161.086] 2.397,2.268) .. (2.628,1.937); \draw [white, double=black, line width=0.020cm]([out angle=-83.172, in angle=31.011] 2.921,2.294) .. (2.753,1.950); \draw [white, double=black, line width=0.020cm]([out angle=152.385, in angle=-9.719] 3.150,1.962) .. (2.723,2.106); \draw [white, double=black, line width=0.044cm]([out angle=67.857, in angle=-134.701] 3.739,1.179) .. (4.262,1.972); \draw [white, double=black, line width=0.044cm]([out angle=-22.271, in angle=109.431] 3.474,1.811) .. (4.083,1.171); \draw [white, double=black, line width=0.044cm]([out angle=-110.963, in angle=21.540] 4.080,0.932) .. (3.434,0.280); \draw [white, double=black, line width=0.044cm]([out angle=135.284, in angle=-70.591] 4.257,0.111) .. (3.734,0.937); \draw [white, double=black, line width=0.052cm]([out angle=-152.282, in angle=63.595] 3.033,3.096) .. (2.456,2.505); \draw [white, double=black, line width=0.052cm]([out angle=-152.282, in angle=63.595] 3.033,0.096) .. (2.456,-0.495); \draw [white, double=black, line width=0.052cm]([out angle=117.989, in angle=-37.425] 2.853,2.511) .. (2.304,3.158); \draw [white, double=black, line width=0.052cm]([out angle=117.989, in angle=-37.425] 2.853,-0.489) .. (2.304,0.158); \draw [white, double=black] ([out angle=37.695, in angle=-140.313] 1.840,1.571) .. (2.198,1.858); \draw [white, double=black] ([out angle=18.769, in angle=170.281] 2.628,2.098) .. (2.723,2.106); \draw [white, double=black] ([out angle=-27.657, in angle=157.729] 3.150,1.962) .. (3.474,1.811); \draw [white, double=black] ([out angle=-70.569, in angle=69.037] 4.083,1.171) .. (4.080,0.932); \draw [white, double=black] ([out angle=-158.460, in angle=27.718] 3.434,3.280) .. (3.033,3.096); \draw [white, double=black] ([out angle=-158.460, in angle=27.718] 3.434,0.280) .. (3.033,0.096); \draw [white, double=black] ([out angle=126.605, in angle=-126.597] 0.568,1.746) .. (0.568,3.275); \draw [white, double=black] ([out angle=126.605, in angle=-126.597] 0.568,-1.254) .. (0.568,0.275); \draw [white, double=black] ([out angle=-116.414, in angle=88.572] 2.456,2.505) .. (2.397,2.268); \draw [white, double=black] ([out angle=142.552, in angle=-35.207] 2.304,0.158) .. (1.863,0.482); \draw [white, double=black] ([out angle=96.828, in angle=-62.011] 2.921,2.294) .. (2.853,2.511); \draw [white, double=black] ([out angle=109.409, in angle=-112.143] 3.734,0.937) .. (3.739,1.179); \draw [white, double=black] ([out angle=45.307, in angle=-44.716] 4.263,1.972) .. (4.257,3.111); \draw [white, double=black] ([out angle=45.307, in angle=-44.716] 4.263,-1.028) .. (4.257,0.111); \draw [white, double=black] ([out angle=-148.970, in angle=-18.904] 2.753,1.950) .. (2.628,1.937); \end{scope} \begin{scope}[yshift=0.519cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.793, in angle=-53.395] 1.863,0.482) .. (0.568,1.746); \draw [white, double=black, line width=0.125cm]([out angle=53.389, in angle=-142.305] 0.568,0.274) .. (1.840,1.571); \draw [white, double=black, line width=0.021cm]([out angle=39.687, in angle=-161.288] 2.198,1.858) .. (2.628,2.098); \draw [white, double=black, line width=0.021cm]([out angle=-91.428, in angle=161.086] 2.397,2.268) .. (2.628,1.937); \draw [white, double=black, line width=0.020cm]([out angle=-83.172, in angle=31.011] 2.921,2.294) .. (2.753,1.950); \draw [white, double=black, line width=0.020cm]([out angle=152.385, in angle=-9.719] 3.150,1.962) .. (2.723,2.106); \draw [white, double=black, line width=0.044cm]([out angle=67.857, in angle=-134.701] 3.739,1.179) .. (4.262,1.972); \draw [white, double=black, line width=0.044cm]([out angle=-22.271, in angle=109.431] 3.474,1.811) .. (4.083,1.171); \draw [white, double=black, line width=0.044cm]([out angle=-110.963, in angle=21.540] 4.080,0.932) .. (3.434,0.280); \draw [white, double=black, line width=0.044cm]([out angle=135.284, in angle=-70.591] 4.257,0.111) .. (3.734,0.937); \draw [white, double=black, line width=0.052cm]([out angle=-152.282, in angle=63.595] 3.033,3.096) .. (2.456,2.505); \draw [white, double=black, line width=0.052cm]([out angle=-152.282, in angle=63.595] 3.033,0.096) .. (2.456,-0.495); \draw [white, double=black, line width=0.052cm]([out angle=117.989, in angle=-37.425] 2.853,2.511) .. (2.304,3.158); \draw [white, double=black, line width=0.052cm]([out angle=117.989, in angle=-37.425] 2.853,-0.489) .. (2.304,0.158); \draw [white, double=black] ([out angle=37.695, in angle=-140.313] 1.840,1.571) .. (2.198,1.858); \draw [white, double=black] ([out angle=18.769, in angle=170.281] 2.628,2.098) .. (2.723,2.106); \draw [white, double=black] ([out angle=-27.657, in angle=157.729] 3.150,1.962) .. (3.474,1.811); \draw [white, double=black] ([out angle=-70.569, in angle=69.037] 4.083,1.171) .. (4.080,0.932); \draw [white, double=black] ([out angle=-158.460, in angle=27.718] 3.434,3.280) .. (3.033,3.096); \draw [white, double=black] ([out angle=-158.460, in angle=27.718] 3.434,0.280) .. (3.033,0.096); \draw [white, double=black] ([out angle=126.605, in angle=-126.597] 0.568,1.746) .. (0.568,3.275); \draw [white, double=black] ([out angle=126.605, in angle=-126.597] 0.568,-1.254) .. (0.568,0.275); \draw [white, double=black] ([out angle=-116.414, in angle=88.572] 2.456,2.505) .. (2.397,2.268); \draw [white, double=black] ([out angle=142.552, in angle=-35.207] 2.304,0.158) .. (1.863,0.482); \draw [white, double=black] ([out angle=96.828, in angle=-62.011] 2.921,2.294) .. (2.853,2.511); \draw [white, double=black] ([out angle=109.409, in angle=-112.143] 3.734,0.937) .. (3.739,1.179); \draw [white, double=black] ([out angle=45.307, in angle=-44.716] 4.263,1.972) .. (4.257,3.111); \draw [white, double=black] ([out angle=45.307, in angle=-44.716] 4.263,-1.028) .. (4.257,0.111); \draw [white, double=black] ([out angle=-148.970, in angle=-18.904] 2.753,1.950) .. (2.628,1.937); \end{scope} \end{scope}

==> diagrams/links-1758.tex <==
\begin{scope} \clip (0,0) rectangle (4.829, 3.000); \begin{scope}[yshift=-2.481cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.791, in angle=-53.396] 1.863,0.482) .. (0.568,1.746); \draw [white, double=black, line width=0.125cm]([out angle=53.387, in angle=-142.305] 0.568,0.274) .. (1.840,1.571); \draw [white, double=black, line width=0.021cm]([out angle=39.686, in angle=-161.290] 2.198,1.858) .. (2.628,2.098); \draw [white, double=black, line width=0.021cm]([out angle=-91.427, in angle=161.085] 2.397,2.268) .. (2.628,1.937); \draw [white, double=black, line width=0.020cm]([out angle=-83.171, in angle=31.006] 2.921,2.294) .. (2.753,1.950); \draw [white, double=black, line width=0.020cm]([out angle=152.388, in angle=-9.725] 3.150,1.961) .. (2.723,2.106); \draw [white, double=black, line width=0.044cm]([out angle=-22.269, in angle=109.432] 3.474,1.811) .. (4.083,1.171); \draw [white, double=black, line width=0.044cm]([out angle=-134.701, in angle=67.858] 4.263,1.972) .. (3.740,1.179); \draw [white, double=black, line width=0.044cm]([out angle=135.284, in angle=-70.590] 4.257,0.111) .. (3.734,0.937); \draw [white, double=black, line width=0.044cm]([out angle=21.541, in angle=-110.962] 3.434,0.280) .. (4.080,0.932); \draw [white, double=black, line width=0.052cm]([out angle=-152.288, in angle=63.599] 3.033,3.096) .. (2.456,2.505); \draw [white, double=black, line width=0.052cm]([out angle=-152.288, in angle=63.599] 3.033,0.096) .. (2.456,-0.495); \draw [white, double=black, line width=0.052cm]([out angle=117.989, in angle=-37.420] 2.853,2.511) .. (2.304,3.158); \draw [white, double=black, line width=0.052cm]([out angle=117.989, in angle=-37.420] 2.853,-0.489) .. (2.304,0.158); \draw [white, double=black] ([out angle=37.695, in angle=-140.314] 1.840,1.571) .. (2.198,1.858); \draw [white, double=black] ([out angle=18.782, in angle=170.275] 2.628,2.098) .. (2.723,2.106); \draw [white, double=black] ([out angle=-27.666, in angle=157.731] 3.150,1.962) .. (3.474,1.811); \draw [white, double=black] ([out angle=-70.568, in angle=69.038] 4.083,1.171) .. (4.080,0.932); \draw [white, double=black] ([out angle=-158.459, in angle=27.712] 3.434,3.280) .. (3.033,3.096); \draw [white, double=black] ([out angle=-158.459, in angle=27.712] 3.434,0.280) .. (3.033,0.096); \draw [white, double=black] ([out angle=126.604, in angle=-126.595] 0.568,1.746) .. (0.568,3.275); \draw [white, double=black] ([out angle=126.604, in angle=-126.595] 0.568,-1.254) .. (0.568,0.275); \draw [white, double=black] ([out angle=-116.413, in angle=88.573] 2.456,2.505) .. (2.397,2.268); \draw [white, double=black] ([out angle=142.551, in angle=-35.209] 2.304,0.158) .. (1.863,0.482); \draw [white, double=black] ([out angle=96.829, in angle=-62.011] 2.921,2.294) .. (2.853,2.511); \draw [white, double=black] ([out angle=109.410, in angle=-112.142] 3.734,0.937) .. (3.740,1.179); \draw [white, double=black] ([out angle=45.309, in angle=-44.716] 4.263,1.972) .. (4.257,3.111); \draw [white, double=black] ([out angle=45.309, in angle=-44.716] 4.263,-1.028) .. (4.257,0.111); \draw [white, double=black] ([out angle=-148.971, in angle=-18.903] 2.753,1.950) .. (2.628,1.937); \end{scope} \begin{scope}[yshift=0.519cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.791, in angle=-53.396] 1.863,0.482) .. (0.568,1.746); \draw [white, double=black, line width=0.125cm]([out angle=53.387, in angle=-142.305] 0.568,0.274) .. (1.840,1.571); \draw [white, double=black, line width=0.021cm]([out angle=39.686, in angle=-161.290] 2.198,1.858) .. (2.628,2.098); \draw [white, double=black, line width=0.021cm]([out angle=-91.427, in angle=161.085] 2.397,2.268) .. (2.628,1.937); \draw [white, double=black, line width=0.020cm]([out angle=-83.171, in angle=31.006] 2.921,2.294) .. (2.753,1.950); \draw [white, double=black, line width=0.020cm]([out angle=152.388, in angle=-9.725] 3.150,1.961) .. (2.723,2.106); \draw [white, double=black, line width=0.044cm]([out angle=-22.269, in angle=109.432] 3.474,1.811) .. (4.083,1.171); \draw [white, double=black, line width=0.044cm]([out angle=-134.701, in angle=67.858] 4.263,1.972) .. (3.740,1.179); \draw [white, double=black, line width=0.044cm]([out angle=135.284, in angle=-70.590] 4.257,0.111) .. (3.734,0.937); \draw [white, double=black, line width=0.044cm]([out angle=21.541, in angle=-110.962] 3.434,0.280) .. (4.080,0.932); \draw [white, double=black, line width=0.052cm]([out angle=-152.288, in angle=63.599] 3.033,3.096) .. (2.456,2.505); \draw [white, double=black, line width=0.052cm]([out angle=-152.288, in angle=63.599] 3.033,0.096) .. (2.456,-0.495); \draw [white, double=black, line width=0.052cm]([out angle=117.989, in angle=-37.420] 2.853,2.511) .. (2.304,3.158); \draw [white, double=black, line width=0.052cm]([out angle=117.989, in angle=-37.420] 2.853,-0.489) .. (2.304,0.158); \draw [white, double=black] ([out angle=37.695, in angle=-140.314] 1.840,1.571) .. (2.198,1.858); \draw [white, double=black] ([out angle=18.782, in angle=170.275] 2.628,2.098) .. (2.723,2.106); \draw [white, double=black] ([out angle=-27.666, in angle=157.731] 3.150,1.962) .. (3.474,1.811); \draw [white, double=black] ([out angle=-70.568, in angle=69.038] 4.083,1.171) .. (4.080,0.932); \draw [white, double=black] ([out angle=-158.459, in angle=27.712] 3.434,3.280) .. (3.033,3.096); \draw [white, double=black] ([out angle=-158.459, in angle=27.712] 3.434,0.280) .. (3.033,0.096); \draw [white, double=black] ([out angle=126.604, in angle=-126.595] 0.568,1.746) .. (0.568,3.275); \draw [white, double=black] ([out angle=126.604, in angle=-126.595] 0.568,-1.254) .. (0.568,0.275); \draw [white, double=black] ([out angle=-116.413, in angle=88.573] 2.456,2.505) .. (2.397,2.268); \draw [white, double=black] ([out angle=142.551, in angle=-35.209] 2.304,0.158) .. (1.863,0.482); \draw [white, double=black] ([out angle=96.829, in angle=-62.011] 2.921,2.294) .. (2.853,2.511); \draw [white, double=black] ([out angle=109.410, in angle=-112.142] 3.734,0.937) .. (3.740,1.179); \draw [white, double=black] ([out angle=45.309, in angle=-44.716] 4.263,1.972) .. (4.257,3.111); \draw [white, double=black] ([out angle=45.309, in angle=-44.716] 4.263,-1.028) .. (4.257,0.111); \draw [white, double=black] ([out angle=-148.971, in angle=-18.903] 2.753,1.950) .. (2.628,1.937); \end{scope} \end{scope}

==> diagrams/links-1759.tex <==
\begin{scope} \clip (0,0) rectangle (5.045, 3.000); \begin{scope}[yshift=-1.582cm]  \draw [white, double=black, line width=0.108cm]([out angle=-77.199, in angle=115.592] 0.992,1.210) .. (1.393,0.058); \draw [white, double=black, line width=0.108cm]([out angle=-160.071, in angle=34.802] 1.705,0.820) .. (0.624,0.261); \draw [white, double=black, line width=0.034cm]([out angle=143.693, in angle=-71.653] 2.774,0.914) .. (2.346,1.502); \draw [white, double=black, line width=0.034cm]([out angle=23.922, in angle=-112.494] 2.117,0.986) .. (2.612,1.493); \draw [white, double=black, line width=0.034cm]([out angle=110.444, in angle=-25.733] 2.616,1.682) .. (2.159,2.183); \draw [white, double=black, line width=0.034cm]([out angle=68.130, in angle=-143.494] 2.352,1.685) .. (2.782,2.242); \draw [white, double=black, line width=0.028cm]([out angle=157.709, in angle=9.614] 1.833,2.329) .. (1.271,2.391); \draw [white, double=black, line width=0.028cm]([out angle=53.161, in angle=-78.644] 1.384,2.205) .. (1.503,2.728); \draw [white, double=black, line width=0.029cm]([out angle=-169.950, in angle=-42.229] 1.246,2.120) .. (0.562,2.317); \draw [white, double=black, line width=0.029cm]([out angle=97.882, in angle=-136.065] 0.910,1.658) .. (1.141,2.326); \draw [white, double=black, line width=0.125cm]([out angle=126.544, in angle=-35.709] 4.478,2.343) .. (3.190,3.612); \draw [white, double=black, line width=0.125cm]([out angle=126.544, in angle=-35.709] 4.478,-0.657) .. (3.190,0.612); \draw [white, double=black, line width=0.125cm]([out angle=35.895, in angle=-126.542] 3.192,2.542) .. (4.478,3.813); \draw [white, double=black, line width=0.125cm]([out angle=35.895, in angle=-126.542] 3.192,-0.458) .. (4.478,0.813); \draw [white, double=black] ([out angle=19.929, in angle=-156.069] 1.705,0.820) .. (2.117,0.986); \draw [white, double=black] ([out angle=67.506, in angle=-69.556] 2.612,1.493) .. (2.616,1.682); \draw [white, double=black] ([out angle=154.267, in angle=-22.344] 2.159,2.183) .. (1.832,2.328); \draw [white, double=black] ([out angle=-170.386, in angle=43.935] 1.271,2.391) .. (1.141,2.326); \draw [white, double=black] ([out angle=-82.119, in angle=102.801] 0.910,1.658) .. (0.992,1.210); \draw [white, double=black] ([out angle=137.771, in angle=-145.198] 0.562,2.317) .. (0.624,3.261); \draw [white, double=black] ([out angle=137.771, in angle=-145.198] 0.562,-0.683) .. (0.624,0.261); \draw [white, double=black] ([out angle=-64.408, in angle=101.356] 1.393,3.058) .. (1.503,2.728); \draw [white, double=black] ([out angle=-64.408, in angle=101.356] 1.393,0.058) .. (1.503,-0.272); \draw [white, double=black] ([out angle=108.347, in angle=-111.870] 2.346,1.502) .. (2.352,1.685); \draw [white, double=black] ([out angle=36.506, in angle=-144.105] 2.782,2.242) .. (3.192,2.542); \draw [white, double=black] ([out angle=144.291, in angle=-36.318] 3.190,0.612) .. (2.774,0.915); \draw [white, double=black] ([out angle=53.471, in angle=-53.456] 4.478,0.813) .. (4.478,2.343); \draw [white, double=black] ([out angle=-126.839, in angle=10.050] 1.385,2.205) .. (1.246,2.120); \end{scope} \begin{scope}[yshift=1.418cm]  \draw [white, double=black, line width=0.108cm]([out angle=-77.199, in angle=115.592] 0.992,1.210) .. (1.393,0.058); \draw [white, double=black, line width=0.108cm]([out angle=-160.071, in angle=34.802] 1.705,0.820) .. (0.624,0.261); \draw [white, double=black, line width=0.034cm]([out angle=143.693, in angle=-71.653] 2.774,0.914) .. (2.346,1.502); \draw [white, double=black, line width=0.034cm]([out angle=23.922, in angle=-112.494] 2.117,0.986) .. (2.612,1.493); \draw [white, double=black, line width=0.034cm]([out angle=110.444, in angle=-25.733] 2.616,1.682) .. (2.159,2.183); \draw [white, double=black, line width=0.034cm]([out angle=68.130, in angle=-143.494] 2.352,1.685) .. (2.782,2.242); \draw [white, double=black, line width=0.028cm]([out angle=157.709, in angle=9.614] 1.833,2.329) .. (1.271,2.391); \draw [white, double=black, line width=0.028cm]([out angle=53.161, in angle=-78.644] 1.384,2.205) .. (1.503,2.728); \draw [white, double=black, line width=0.029cm]([out angle=-169.950, in angle=-42.229] 1.246,2.120) .. (0.562,2.317); \draw [white, double=black, line width=0.029cm]([out angle=97.882, in angle=-136.065] 0.910,1.658) .. (1.141,2.326); \draw [white, double=black, line width=0.125cm]([out angle=126.544, in angle=-35.709] 4.478,2.343) .. (3.190,3.612); \draw [white, double=black, line width=0.125cm]([out angle=126.544, in angle=-35.709] 4.478,-0.657) .. (3.190,0.612); \draw [white, double=black, line width=0.125cm]([out angle=35.895, in angle=-126.542] 3.192,2.542) .. (4.478,3.813); \draw [white, double=black, line width=0.125cm]([out angle=35.895, in angle=-126.542] 3.192,-0.458) .. (4.478,0.813); \draw [white, double=black] ([out angle=19.929, in angle=-156.069] 1.705,0.820) .. (2.117,0.986); \draw [white, double=black] ([out angle=67.506, in angle=-69.556] 2.612,1.493) .. (2.616,1.682); \draw [white, double=black] ([out angle=154.267, in angle=-22.344] 2.159,2.183) .. (1.832,2.328); \draw [white, double=black] ([out angle=-170.386, in angle=43.935] 1.271,2.391) .. (1.141,2.326); \draw [white, double=black] ([out angle=-82.119, in angle=102.801] 0.910,1.658) .. (0.992,1.210); \draw [white, double=black] ([out angle=137.771, in angle=-145.198] 0.562,2.317) .. (0.624,3.261); \draw [white, double=black] ([out angle=137.771, in angle=-145.198] 0.562,-0.683) .. (0.624,0.261); \draw [white, double=black] ([out angle=-64.408, in angle=101.356] 1.393,3.058) .. (1.503,2.728); \draw [white, double=black] ([out angle=-64.408, in angle=101.356] 1.393,0.058) .. (1.503,-0.272); \draw [white, double=black] ([out angle=108.347, in angle=-111.870] 2.346,1.502) .. (2.352,1.685); \draw [white, double=black] ([out angle=36.506, in angle=-144.105] 2.782,2.242) .. (3.192,2.542); \draw [white, double=black] ([out angle=144.291, in angle=-36.318] 3.190,0.612) .. (2.774,0.915); \draw [white, double=black] ([out angle=53.471, in angle=-53.456] 4.478,0.813) .. (4.478,2.343); \draw [white, double=black] ([out angle=-126.839, in angle=10.050] 1.385,2.205) .. (1.246,2.120); \end{scope} \end{scope}

==> diagrams/links-176.tex <==
 \draw [white, double=black, line width=0.041cm]([out angle=-116.707, in angle=-63.280] 0.317,1.333) .. (-0.317,1.333); \draw [white, double=black, line width=0.041cm]([out angle=90.004, in angle=-90.006] 0.000,0.000) .. (0.000,1.408); \draw [white, double=black, line width=0.001cm]([out angle=-118.535, in angle=-61.465] 0.007,1.496) .. (-0.007,1.496); \draw [white, double=black, line width=0.001cm]([out angle=89.975, in angle=-89.992] 0.000,1.468) .. (0.000,1.498); \draw [white, double=black, line width=0.000cm]([out angle=-120.139, in angle=-59.843] 0.000,1.500) .. (-0.000,1.500); \draw [white, double=black, line width=0.000cm]([out angle=90.007, in angle=-89.994] 0.000,1.500) .. (0.000,1.500); \draw [white, double=black, line width=0.000cm]([out angle=89.974, in angle=-89.982] 0.000,1.500) .. (0.000,1.501); \draw [white, double=black, line width=0.000cm]([out angle=59.840, in angle=120.119] -0.000,1.500) .. (0.000,1.500); \draw [white, double=black, line width=0.001cm]([out angle=90.015, in angle=-89.984] 0.000,1.502) .. (0.000,1.533); \draw [white, double=black, line width=0.001cm]([out angle=61.486, in angle=118.562] -0.007,1.504) .. (0.007,1.504); \draw [white, double=black, line width=0.041cm]([out angle=90.019, in angle=-90.004] 0.000,1.592) .. (0.000,3.001); \draw [white, double=black, line width=0.041cm]([out angle=63.291, in angle=116.719] -0.316,1.667) .. (0.317,1.667); \draw [white, double=black] ([out angle=89.994, in angle=-90.025] 0.000,1.408) .. (0.000,1.468); \draw [white, double=black] ([out angle=90.008, in angle=-89.993] 0.000,1.498) .. (0.000,1.500); \draw [white, double=black] ([out angle=90.006, in angle=-90.026] 0.000,1.500) .. (0.000,1.500); \draw [white, double=black] ([out angle=90.018, in angle=-89.985] 0.000,1.501) .. (0.000,1.502); \draw [white, double=black] ([out angle=90.016, in angle=-89.981] 0.000,1.533) .. (0.000,1.592); \draw [white, double=black] ([out angle=-63.281, in angle=63.293] -0.084,1.667) .. (-0.084,1.333); \draw [white, double=black] ([out angle=116.721, in angle=-116.705] 0.084,1.334) .. (0.084,1.668); \draw [white, double=black] ([out angle=-61.438, in angle=61.465] -0.002,1.504) .. (-0.002,1.496); \draw [white, double=black] ([out angle=118.535, in angle=-118.514] 0.002,1.496) .. (0.002,1.504); \draw [white, double=black] ([out angle=-59.881, in angle=59.861] -0.000,1.500) .. (-0.000,1.500); \draw [white, double=black] ([out angle=120.157, in angle=-120.160] 0.000,1.500) .. (0.000,1.500);

==> diagrams/links-1760.tex <==
\begin{scope} \clip (0,0) rectangle (5.045, 3.000); \begin{scope}[yshift=-1.583cm]  \draw [white, double=black, line width=0.108cm]([out angle=-77.199, in angle=115.592] 0.992,1.210) .. (1.393,0.058); \draw [white, double=black, line width=0.108cm]([out angle=-160.075, in angle=34.799] 1.705,0.820) .. (0.624,0.261); \draw [white, double=black, line width=0.034cm]([out angle=143.693, in angle=-71.657] 2.774,0.915) .. (2.346,1.503); \draw [white, double=black, line width=0.034cm]([out angle=23.925, in angle=-112.498] 2.118,0.986) .. (2.613,1.494); \draw [white, double=black, line width=0.034cm]([out angle=110.442, in angle=-25.677] 2.616,1.682) .. (2.159,2.183); \draw [white, double=black, line width=0.034cm]([out angle=68.127, in angle=-143.537] 2.352,1.686) .. (2.782,2.242); \draw [white, double=black, line width=0.028cm]([out angle=157.648, in angle=9.634] 1.833,2.328) .. (1.271,2.391); \draw [white, double=black, line width=0.028cm]([out angle=53.173, in angle=-78.638] 1.385,2.205) .. (1.503,2.728); \draw [white, double=black, line width=0.029cm]([out angle=-169.972, in angle=-42.237] 1.246,2.119) .. (0.562,2.317); \draw [white, double=black, line width=0.029cm]([out angle=97.865, in angle=-136.085] 0.910,1.658) .. (1.141,2.325); \draw [white, double=black, line width=0.125cm]([out angle=35.908, in angle=-126.539] 3.193,2.542) .. (4.478,3.814); \draw [white, double=black, line width=0.125cm]([out angle=35.908, in angle=-126.539] 3.193,-0.458) .. (4.478,0.814); \draw [white, double=black, line width=0.125cm]([out angle=-35.703, in angle=126.543] 3.191,3.612) .. (4.478,2.344); \draw [white, double=black, line width=0.125cm]([out angle=-35.703, in angle=126.543] 3.191,0.612) .. (4.478,-0.656); \draw [white, double=black] ([out angle=19.925, in angle=-156.075] 1.705,0.820) .. (2.118,0.987); \draw [white, double=black] ([out angle=67.502, in angle=-69.558] 2.613,1.494) .. (2.616,1.682); \draw [white, double=black] ([out angle=154.323, in angle=-22.325] 2.159,2.183) .. (1.833,2.328); \draw [white, double=black] ([out angle=-170.366, in angle=43.915] 1.271,2.391) .. (1.141,2.325); \draw [white, double=black] ([out angle=-82.118, in angle=102.801] 0.910,1.658) .. (0.992,1.210); \draw [white, double=black] ([out angle=137.763, in angle=-145.201] 0.562,2.317) .. (0.624,3.261); \draw [white, double=black] ([out angle=137.763, in angle=-145.201] 0.562,-0.683) .. (0.624,0.261); \draw [white, double=black] ([out angle=-64.408, in angle=101.362] 1.393,3.058) .. (1.503,2.728); \draw [white, double=black] ([out angle=-64.408, in angle=101.362] 1.393,0.058) .. (1.503,-0.272); \draw [white, double=black] ([out angle=108.343, in angle=-111.873] 2.346,1.503) .. (2.352,1.686); \draw [white, double=black] ([out angle=36.463, in angle=-144.092] 2.782,2.242) .. (3.193,2.542); \draw [white, double=black] ([out angle=144.297, in angle=-36.313] 3.191,0.612) .. (2.774,0.915); \draw [white, double=black] ([out angle=53.470, in angle=-53.457] 4.478,0.814) .. (4.478,2.344); \draw [white, double=black] ([out angle=-126.827, in angle=10.028] 1.385,2.205) .. (1.246,2.119); \end{scope} \begin{scope}[yshift=1.417cm]  \draw [white, double=black, line width=0.108cm]([out angle=-77.199, in angle=115.592] 0.992,1.210) .. (1.393,0.058); \draw [white, double=black, line width=0.108cm]([out angle=-160.075, in angle=34.799] 1.705,0.820) .. (0.624,0.261); \draw [white, double=black, line width=0.034cm]([out angle=143.693, in angle=-71.657] 2.774,0.915) .. (2.346,1.503); \draw [white, double=black, line width=0.034cm]([out angle=23.925, in angle=-112.498] 2.118,0.986) .. (2.613,1.494); \draw [white, double=black, line width=0.034cm]([out angle=110.442, in angle=-25.677] 2.616,1.682) .. (2.159,2.183); \draw [white, double=black, line width=0.034cm]([out angle=68.127, in angle=-143.537] 2.352,1.686) .. (2.782,2.242); \draw [white, double=black, line width=0.028cm]([out angle=157.648, in angle=9.634] 1.833,2.328) .. (1.271,2.391); \draw [white, double=black, line width=0.028cm]([out angle=53.173, in angle=-78.638] 1.385,2.205) .. (1.503,2.728); \draw [white, double=black, line width=0.029cm]([out angle=-169.972, in angle=-42.237] 1.246,2.119) .. (0.562,2.317); \draw [white, double=black, line width=0.029cm]([out angle=97.865, in angle=-136.085] 0.910,1.658) .. (1.141,2.325); \draw [white, double=black, line width=0.125cm]([out angle=35.908, in angle=-126.539] 3.193,2.542) .. (4.478,3.814); \draw [white, double=black, line width=0.125cm]([out angle=35.908, in angle=-126.539] 3.193,-0.458) .. (4.478,0.814); \draw [white, double=black, line width=0.125cm]([out angle=-35.703, in angle=126.543] 3.191,3.612) .. (4.478,2.344); \draw [white, double=black, line width=0.125cm]([out angle=-35.703, in angle=126.543] 3.191,0.612) .. (4.478,-0.656); \draw [white, double=black] ([out angle=19.925, in angle=-156.075] 1.705,0.820) .. (2.118,0.987); \draw [white, double=black] ([out angle=67.502, in angle=-69.558] 2.613,1.494) .. (2.616,1.682); \draw [white, double=black] ([out angle=154.323, in angle=-22.325] 2.159,2.183) .. (1.833,2.328); \draw [white, double=black] ([out angle=-170.366, in angle=43.915] 1.271,2.391) .. (1.141,2.325); \draw [white, double=black] ([out angle=-82.118, in angle=102.801] 0.910,1.658) .. (0.992,1.210); \draw [white, double=black] ([out angle=137.763, in angle=-145.201] 0.562,2.317) .. (0.624,3.261); \draw [white, double=black] ([out angle=137.763, in angle=-145.201] 0.562,-0.683) .. (0.624,0.261); \draw [white, double=black] ([out angle=-64.408, in angle=101.362] 1.393,3.058) .. (1.503,2.728); \draw [white, double=black] ([out angle=-64.408, in angle=101.362] 1.393,0.058) .. (1.503,-0.272); \draw [white, double=black] ([out angle=108.343, in angle=-111.873] 2.346,1.503) .. (2.352,1.686); \draw [white, double=black] ([out angle=36.463, in angle=-144.092] 2.782,2.242) .. (3.193,2.542); \draw [white, double=black] ([out angle=144.297, in angle=-36.313] 3.191,0.612) .. (2.774,0.915); \draw [white, double=black] ([out angle=53.470, in angle=-53.457] 4.478,0.814) .. (4.478,2.344); \draw [white, double=black] ([out angle=-126.827, in angle=10.028] 1.385,2.205) .. (1.246,2.119); \end{scope} \end{scope}

==> diagrams/links-1761.tex <==
\begin{scope} \clip (0,0) rectangle (4.869, 3.000); \begin{scope}[yshift=-2.466cm]  \draw [white, double=black, line width=0.066cm]([out angle=-67.518, in angle=154.606] 0.795,1.060) .. (1.525,0.292); \draw [white, double=black, line width=0.066cm]([out angle=-120.397, in angle=42.488] 1.299,1.025) .. (0.593,0.152); \draw [white, double=black, line width=0.024cm]([out angle=81.149, in angle=-39.952] 1.394,1.292) .. (1.235,1.716); \draw [white, double=black, line width=0.024cm]([out angle=2.828, in angle=-152.425] 1.175,1.536) .. (1.665,1.669); \draw [white, double=black, line width=0.026cm]([out angle=153.537, in angle=-50.231] 1.058,1.560) .. (0.514,1.990); \draw [white, double=black, line width=0.026cm]([out angle=89.195, in angle=-173.456] 0.736,1.364) .. (1.093,1.759); \draw [white, double=black, line width=0.035cm]([out angle=71.268, in angle=-144.658] 2.152,2.548) .. (2.596,3.144); \draw [white, double=black, line width=0.035cm]([out angle=71.268, in angle=-144.658] 2.152,-0.452) .. (2.596,0.144); \draw [white, double=black, line width=0.035cm]([out angle=-26.733, in angle=112.424] 1.929,3.094) .. (2.427,2.557); \draw [white, double=black, line width=0.035cm]([out angle=-26.733, in angle=112.424] 1.929,0.094) .. (2.427,-0.443); \draw [white, double=black, line width=0.035cm]([out angle=-110.123, in angle=28.739] 2.430,2.364) .. (1.976,1.836); \draw [white, double=black, line width=0.035cm]([out angle=144.395, in angle=-67.309] 2.605,1.798) .. (2.159,2.358); \draw [white, double=black, line width=0.125cm]([out angle=126.487, in angle=-35.593] 4.303,0.237) .. (3.018,1.502); \draw [white, double=black, line width=0.125cm]([out angle=35.414, in angle=-126.480] 3.016,0.442) .. (4.303,1.705); \draw [white, double=black] ([out angle=59.603, in angle=-98.817] 1.299,1.025) .. (1.394,1.293); \draw [white, double=black] ([out angle=140.048, in angle=6.544] 1.235,1.716) .. (1.093,1.759); \draw [white, double=black] ([out angle=-90.774, in angle=112.482] 0.736,1.365) .. (0.795,1.060); \draw [white, double=black] ([out angle=-25.394, in angle=153.196] 1.525,3.292) .. (1.929,3.094); \draw [white, double=black] ([out angle=-25.394, in angle=153.196] 1.525,0.292) .. (1.929,0.094); \draw [white, double=black] ([out angle=-67.576, in angle=69.877] 2.427,2.557) .. (2.430,2.364); \draw [white, double=black] ([out angle=129.769, in angle=-137.512] 0.514,1.990) .. (0.593,3.152); \draw [white, double=black] ([out angle=129.769, in angle=-137.512] 0.514,-1.010) .. (0.593,0.152); \draw [white, double=black] ([out angle=-151.252, in angle=27.575] 1.976,1.836) .. (1.665,1.669); \draw [white, double=black] ([out angle=112.701, in angle=-108.722] 2.159,2.358) .. (2.152,2.548); \draw [white, double=black] ([out angle=35.342, in angle=-144.586] 2.596,3.144) .. (3.016,3.442); \draw [white, double=black] ([out angle=35.342, in angle=-144.586] 2.596,0.144) .. (3.016,0.442); \draw [white, double=black] ([out angle=144.407, in angle=-35.607] 3.018,1.502) .. (2.605,1.798); \draw [white, double=black] ([out angle=53.526, in angle=-53.513] 4.303,1.705) .. (4.303,3.237); \draw [white, double=black] ([out angle=53.526, in angle=-53.513] 4.303,-1.295) .. (4.303,0.237); \draw [white, double=black] ([out angle=-177.172, in angle=-26.463] 1.174,1.536) .. (1.058,1.560); \end{scope} \begin{scope}[yshift=0.534cm]  \draw [white, double=black, line width=0.066cm]([out angle=-67.518, in angle=154.606] 0.795,1.060) .. (1.525,0.292); \draw [white, double=black, line width=0.066cm]([out angle=-120.397, in angle=42.488] 1.299,1.025) .. (0.593,0.152); \draw [white, double=black, line width=0.024cm]([out angle=81.149, in angle=-39.952] 1.394,1.292) .. (1.235,1.716); \draw [white, double=black, line width=0.024cm]([out angle=2.828, in angle=-152.425] 1.175,1.536) .. (1.665,1.669); \draw [white, double=black, line width=0.026cm]([out angle=153.537, in angle=-50.231] 1.058,1.560) .. (0.514,1.990); \draw [white, double=black, line width=0.026cm]([out angle=89.195, in angle=-173.456] 0.736,1.364) .. (1.093,1.759); \draw [white, double=black, line width=0.035cm]([out angle=71.268, in angle=-144.658] 2.152,2.548) .. (2.596,3.144); \draw [white, double=black, line width=0.035cm]([out angle=71.268, in angle=-144.658] 2.152,-0.452) .. (2.596,0.144); \draw [white, double=black, line width=0.035cm]([out angle=-26.733, in angle=112.424] 1.929,3.094) .. (2.427,2.557); \draw [white, double=black, line width=0.035cm]([out angle=-26.733, in angle=112.424] 1.929,0.094) .. (2.427,-0.443); \draw [white, double=black, line width=0.035cm]([out angle=-110.123, in angle=28.739] 2.430,2.364) .. (1.976,1.836); \draw [white, double=black, line width=0.035cm]([out angle=144.395, in angle=-67.309] 2.605,1.798) .. (2.159,2.358); \draw [white, double=black, line width=0.125cm]([out angle=126.487, in angle=-35.593] 4.303,0.237) .. (3.018,1.502); \draw [white, double=black, line width=0.125cm]([out angle=35.414, in angle=-126.480] 3.016,0.442) .. (4.303,1.705); \draw [white, double=black] ([out angle=59.603, in angle=-98.817] 1.299,1.025) .. (1.394,1.293); \draw [white, double=black] ([out angle=140.048, in angle=6.544] 1.235,1.716) .. (1.093,1.759); \draw [white, double=black] ([out angle=-90.774, in angle=112.482] 0.736,1.365) .. (0.795,1.060); \draw [white, double=black] ([out angle=-25.394, in angle=153.196] 1.525,3.292) .. (1.929,3.094); \draw [white, double=black] ([out angle=-25.394, in angle=153.196] 1.525,0.292) .. (1.929,0.094); \draw [white, double=black] ([out angle=-67.576, in angle=69.877] 2.427,2.557) .. (2.430,2.364); \draw [white, double=black] ([out angle=129.769, in angle=-137.512] 0.514,1.990) .. (0.593,3.152); \draw [white, double=black] ([out angle=129.769, in angle=-137.512] 0.514,-1.010) .. (0.593,0.152); \draw [white, double=black] ([out angle=-151.252, in angle=27.575] 1.976,1.836) .. (1.665,1.669); \draw [white, double=black] ([out angle=112.701, in angle=-108.722] 2.159,2.358) .. (2.152,2.548); \draw [white, double=black] ([out angle=35.342, in angle=-144.586] 2.596,3.144) .. (3.016,3.442); \draw [white, double=black] ([out angle=35.342, in angle=-144.586] 2.596,0.144) .. (3.016,0.442); \draw [white, double=black] ([out angle=144.407, in angle=-35.607] 3.018,1.502) .. (2.605,1.798); \draw [white, double=black] ([out angle=53.526, in angle=-53.513] 4.303,1.705) .. (4.303,3.237); \draw [white, double=black] ([out angle=53.526, in angle=-53.513] 4.303,-1.295) .. (4.303,0.237); \draw [white, double=black] ([out angle=-177.172, in angle=-26.463] 1.174,1.536) .. (1.058,1.560); \end{scope} \end{scope}

==> diagrams/links-1762.tex <==
\begin{scope} \clip (0,0) rectangle (4.869, 3.000); \begin{scope}[yshift=-2.466cm]  \draw [white, double=black, line width=0.065cm]([out angle=-67.514, in angle=154.623] 0.794,1.060) .. (1.524,0.292); \draw [white, double=black, line width=0.065cm]([out angle=-120.372, in angle=42.497] 1.298,1.025) .. (0.593,0.152); \draw [white, double=black, line width=0.024cm]([out angle=81.202, in angle=-39.993] 1.394,1.292) .. (1.235,1.716); \draw [white, double=black, line width=0.024cm]([out angle=2.791, in angle=-152.450] 1.174,1.536) .. (1.665,1.669); \draw [white, double=black, line width=0.025cm]([out angle=153.563, in angle=-50.218] 1.058,1.561) .. (0.515,1.991); \draw [white, double=black, line width=0.025cm]([out angle=89.220, in angle=-173.433] 0.736,1.364) .. (1.093,1.759); \draw [white, double=black, line width=0.035cm]([out angle=71.275, in angle=-144.606] 2.152,2.548) .. (2.595,3.143); \draw [white, double=black, line width=0.035cm]([out angle=71.275, in angle=-144.606] 2.152,-0.452) .. (2.595,0.143); \draw [white, double=black, line width=0.035cm]([out angle=-26.804, in angle=112.430] 1.929,3.093) .. (2.426,2.556); \draw [white, double=black, line width=0.035cm]([out angle=-26.804, in angle=112.430] 1.929,0.093) .. (2.426,-0.444); \draw [white, double=black, line width=0.035cm]([out angle=-110.112, in angle=28.739] 2.430,2.363) .. (1.976,1.835); \draw [white, double=black, line width=0.035cm]([out angle=144.403, in angle=-67.296] 2.605,1.797) .. (2.158,2.357); \draw [white, double=black, line width=0.125cm]([out angle=35.399, in angle=-126.485] 3.015,0.442) .. (4.303,1.705); \draw [white, double=black, line width=0.125cm]([out angle=-35.601, in angle=126.490] 3.017,1.503) .. (4.303,0.237); \draw [white, double=black] ([out angle=59.628, in angle=-98.783] 1.298,1.025) .. (1.394,1.293); \draw [white, double=black] ([out angle=140.007, in angle=6.567] 1.235,1.716) .. (1.093,1.759); \draw [white, double=black] ([out angle=-90.773, in angle=112.486] 0.736,1.364) .. (0.794,1.060); \draw [white, double=black] ([out angle=-25.377, in angle=153.204] 1.524,3.292) .. (1.929,3.094); \draw [white, double=black] ([out angle=-25.377, in angle=153.204] 1.524,0.292) .. (1.929,0.094); \draw [white, double=black] ([out angle=-67.570, in angle=69.888] 2.426,2.556) .. (2.430,2.363); \draw [white, double=black] ([out angle=129.782, in angle=-137.503] 0.515,1.991) .. (0.593,3.152); \draw [white, double=black] ([out angle=129.782, in angle=-137.503] 0.515,-1.009) .. (0.593,0.152); \draw [white, double=black] ([out angle=-151.275, in angle=27.550] 1.976,1.836) .. (1.665,1.669); \draw [white, double=black] ([out angle=112.690, in angle=-108.725] 2.158,2.358) .. (2.152,2.548); \draw [white, double=black] ([out angle=35.394, in angle=-144.601] 2.595,3.143) .. (3.015,3.442); \draw [white, double=black] ([out angle=35.394, in angle=-144.601] 2.595,0.143) .. (3.015,0.442); \draw [white, double=black] ([out angle=144.399, in angle=-35.613] 3.017,1.503) .. (2.604,1.798); \draw [white, double=black] ([out angle=53.534, in angle=-53.510] 4.303,1.705) .. (4.303,3.237); \draw [white, double=black] ([out angle=53.534, in angle=-53.510] 4.303,-1.295) .. (4.303,0.237); \draw [white, double=black] ([out angle=-177.209, in angle=-26.437] 1.174,1.536) .. (1.058,1.561); \end{scope} \begin{scope}[yshift=0.534cm]  \draw [white, double=black, line width=0.065cm]([out angle=-67.514, in angle=154.623] 0.794,1.060) .. (1.524,0.292); \draw [white, double=black, line width=0.065cm]([out angle=-120.372, in angle=42.497] 1.298,1.025) .. (0.593,0.152); \draw [white, double=black, line width=0.024cm]([out angle=81.202, in angle=-39.993] 1.394,1.292) .. (1.235,1.716); \draw [white, double=black, line width=0.024cm]([out angle=2.791, in angle=-152.450] 1.174,1.536) .. (1.665,1.669); \draw [white, double=black, line width=0.025cm]([out angle=153.563, in angle=-50.218] 1.058,1.561) .. (0.515,1.991); \draw [white, double=black, line width=0.025cm]([out angle=89.220, in angle=-173.433] 0.736,1.364) .. (1.093,1.759); \draw [white, double=black, line width=0.035cm]([out angle=71.275, in angle=-144.606] 2.152,2.548) .. (2.595,3.143); \draw [white, double=black, line width=0.035cm]([out angle=71.275, in angle=-144.606] 2.152,-0.452) .. (2.595,0.143); \draw [white, double=black, line width=0.035cm]([out angle=-26.804, in angle=112.430] 1.929,3.093) .. (2.426,2.556); \draw [white, double=black, line width=0.035cm]([out angle=-26.804, in angle=112.430] 1.929,0.093) .. (2.426,-0.444); \draw [white, double=black, line width=0.035cm]([out angle=-110.112, in angle=28.739] 2.430,2.363) .. (1.976,1.835); \draw [white, double=black, line width=0.035cm]([out angle=144.403, in angle=-67.296] 2.605,1.797) .. (2.158,2.357); \draw [white, double=black, line width=0.125cm]([out angle=35.399, in angle=-126.485] 3.015,0.442) .. (4.303,1.705); \draw [white, double=black, line width=0.125cm]([out angle=-35.601, in angle=126.490] 3.017,1.503) .. (4.303,0.237); \draw [white, double=black] ([out angle=59.628, in angle=-98.783] 1.298,1.025) .. (1.394,1.293); \draw [white, double=black] ([out angle=140.007, in angle=6.567] 1.235,1.716) .. (1.093,1.759); \draw [white, double=black] ([out angle=-90.773, in angle=112.486] 0.736,1.364) .. (0.794,1.060); \draw [white, double=black] ([out angle=-25.377, in angle=153.204] 1.524,3.292) .. (1.929,3.094); \draw [white, double=black] ([out angle=-25.377, in angle=153.204] 1.524,0.292) .. (1.929,0.094); \draw [white, double=black] ([out angle=-67.570, in angle=69.888] 2.426,2.556) .. (2.430,2.363); \draw [white, double=black] ([out angle=129.782, in angle=-137.503] 0.515,1.991) .. (0.593,3.152); \draw [white, double=black] ([out angle=129.782, in angle=-137.503] 0.515,-1.009) .. (0.593,0.152); \draw [white, double=black] ([out angle=-151.275, in angle=27.550] 1.976,1.836) .. (1.665,1.669); \draw [white, double=black] ([out angle=112.690, in angle=-108.725] 2.158,2.358) .. (2.152,2.548); \draw [white, double=black] ([out angle=35.394, in angle=-144.601] 2.595,3.143) .. (3.015,3.442); \draw [white, double=black] ([out angle=35.394, in angle=-144.601] 2.595,0.143) .. (3.015,0.442); \draw [white, double=black] ([out angle=144.399, in angle=-35.613] 3.017,1.503) .. (2.604,1.798); \draw [white, double=black] ([out angle=53.534, in angle=-53.510] 4.303,1.705) .. (4.303,3.237); \draw [white, double=black] ([out angle=53.534, in angle=-53.510] 4.303,-1.295) .. (4.303,0.237); \draw [white, double=black] ([out angle=-177.209, in angle=-26.437] 1.174,1.536) .. (1.058,1.561); \end{scope} \end{scope}

==> diagrams/links-1763.tex <==
\begin{scope} \clip (0,0) rectangle (5.443, 3.000); \begin{scope}[yshift=-2.181cm]  \draw [white, double=black, line width=0.121cm]([out angle=149.715, in angle=-54.423] 1.839,0.373) .. (0.557,1.542); \draw [white, double=black, line width=0.121cm]([out angle=54.409, in angle=-147.901] 0.557,0.099) .. (1.825,1.292); \draw [white, double=black, line width=0.030cm]([out angle=119.133, in angle=-99.787] 2.715,1.343) .. (2.604,1.992); \draw [white, double=black, line width=0.030cm]([out angle=24.032, in angle=158.728] 2.226,1.506) .. (2.870,1.521); \draw [white, double=black, line width=0.030cm]([out angle=-64.526, in angle=75.678] 2.993,1.407) .. (3.050,0.821); \draw [white, double=black, line width=0.030cm]([out angle=-169.882, in angle=-21.257] 3.436,1.179) .. (2.835,1.238); \draw [white, double=black, line width=0.100cm]([out angle=169.636, in angle=-21.529] 3.341,2.852) .. (2.302,3.149); \draw [white, double=black, line width=0.100cm]([out angle=169.636, in angle=-21.529] 3.341,-0.148) .. (2.302,0.149); \draw [white, double=black, line width=0.100cm]([out angle=77.419, in angle=-105.845] 2.689,2.420) .. (2.955,3.472); \draw [white, double=black, line width=0.100cm]([out angle=77.419, in angle=-105.845] 2.689,-0.580) .. (2.955,0.472); \draw [white, double=black, line width=0.085cm]([out angle=147.233, in angle=-6.998] 4.824,2.409) .. (3.791,2.782); \draw [white, double=black, line width=0.085cm]([out angle=147.233, in angle=-6.998] 4.824,-0.591) .. (3.791,-0.218); \draw [white, double=black, line width=0.085cm]([out angle=78.375, in angle=-94.037] 4.237,2.162) .. (4.390,3.275); \draw [white, double=black, line width=0.085cm]([out angle=78.375, in angle=-94.037] 4.237,-0.838) .. (4.390,0.275); \draw [white, double=black, line width=0.084cm]([out angle=92.961, in angle=-76.835] 4.395,0.757) .. (4.241,1.842); \draw [white, double=black, line width=0.084cm]([out angle=7.138, in angle=-146.825] 3.820,1.238) .. (4.827,1.607); \draw [white, double=black] ([out angle=32.099, in angle=-155.968] 1.825,1.292) .. (2.226,1.506); \draw [white, double=black] ([out angle=-21.243, in angle=115.513] 2.871,1.520) .. (2.993,1.406); \draw [white, double=black] ([out angle=-104.322, in angle=74.170] 3.050,0.821) .. (2.956,0.471); \draw [white, double=black] ([out angle=125.577, in angle=-125.566] 0.557,1.542) .. (0.557,3.099); \draw [white, double=black] ([out angle=125.577, in angle=-125.566] 0.557,-1.458) .. (0.557,0.099); \draw [white, double=black] ([out angle=-102.581, in angle=80.213] 2.689,2.420) .. (2.604,1.992); \draw [white, double=black] ([out angle=85.963, in angle=-87.039] 4.390,0.275) .. (4.395,0.757); \draw [white, double=black] ([out angle=103.157, in angle=-101.625] 4.241,1.841) .. (4.237,2.162); \draw [white, double=black] ([out angle=173.002, in angle=-10.349] 3.791,2.782) .. (3.342,2.851); \draw [white, double=black] ([out angle=173.002, in angle=-10.349] 3.791,-0.218) .. (3.342,-0.149); \draw [white, double=black] ([out angle=158.446, in angle=-30.285] 2.302,0.148) .. (1.839,0.373); \draw [white, double=black] ([out angle=33.190, in angle=-32.767] 4.827,1.607) .. (4.824,2.409); \draw [white, double=black] ([out angle=-172.862, in angle=10.118] 3.820,1.238) .. (3.436,1.179); \draw [white, double=black] ([out angle=158.733, in angle=-60.867] 2.835,1.238) .. (2.715,1.343); \end{scope} \begin{scope}[yshift=0.819cm]  \draw [white, double=black, line width=0.121cm]([out angle=149.715, in angle=-54.423] 1.839,0.373) .. (0.557,1.542); \draw [white, double=black, line width=0.121cm]([out angle=54.409, in angle=-147.901] 0.557,0.099) .. (1.825,1.292); \draw [white, double=black, line width=0.030cm]([out angle=119.133, in angle=-99.787] 2.715,1.343) .. (2.604,1.992); \draw [white, double=black, line width=0.030cm]([out angle=24.032, in angle=158.728] 2.226,1.506) .. (2.870,1.521); \draw [white, double=black, line width=0.030cm]([out angle=-64.526, in angle=75.678] 2.993,1.407) .. (3.050,0.821); \draw [white, double=black, line width=0.030cm]([out angle=-169.882, in angle=-21.257] 3.436,1.179) .. (2.835,1.238); \draw [white, double=black, line width=0.100cm]([out angle=169.636, in angle=-21.529] 3.341,2.852) .. (2.302,3.149); \draw [white, double=black, line width=0.100cm]([out angle=169.636, in angle=-21.529] 3.341,-0.148) .. (2.302,0.149); \draw [white, double=black, line width=0.100cm]([out angle=77.419, in angle=-105.845] 2.689,2.420) .. (2.955,3.472); \draw [white, double=black, line width=0.100cm]([out angle=77.419, in angle=-105.845] 2.689,-0.580) .. (2.955,0.472); \draw [white, double=black, line width=0.085cm]([out angle=147.233, in angle=-6.998] 4.824,2.409) .. (3.791,2.782); \draw [white, double=black, line width=0.085cm]([out angle=147.233, in angle=-6.998] 4.824,-0.591) .. (3.791,-0.218); \draw [white, double=black, line width=0.085cm]([out angle=78.375, in angle=-94.037] 4.237,2.162) .. (4.390,3.275); \draw [white, double=black, line width=0.085cm]([out angle=78.375, in angle=-94.037] 4.237,-0.838) .. (4.390,0.275); \draw [white, double=black, line width=0.084cm]([out angle=92.961, in angle=-76.835] 4.395,0.757) .. (4.241,1.842); \draw [white, double=black, line width=0.084cm]([out angle=7.138, in angle=-146.825] 3.820,1.238) .. (4.827,1.607); \draw [white, double=black] ([out angle=32.099, in angle=-155.968] 1.825,1.292) .. (2.226,1.506); \draw [white, double=black] ([out angle=-21.243, in angle=115.513] 2.871,1.520) .. (2.993,1.406); \draw [white, double=black] ([out angle=-104.322, in angle=74.170] 3.050,0.821) .. (2.956,0.471); \draw [white, double=black] ([out angle=125.577, in angle=-125.566] 0.557,1.542) .. (0.557,3.099); \draw [white, double=black] ([out angle=125.577, in angle=-125.566] 0.557,-1.458) .. (0.557,0.099); \draw [white, double=black] ([out angle=-102.581, in angle=80.213] 2.689,2.420) .. (2.604,1.992); \draw [white, double=black] ([out angle=85.963, in angle=-87.039] 4.390,0.275) .. (4.395,0.757); \draw [white, double=black] ([out angle=103.157, in angle=-101.625] 4.241,1.841) .. (4.237,2.162); \draw [white, double=black] ([out angle=173.002, in angle=-10.349] 3.791,2.782) .. (3.342,2.851); \draw [white, double=black] ([out angle=173.002, in angle=-10.349] 3.791,-0.218) .. (3.342,-0.149); \draw [white, double=black] ([out angle=158.446, in angle=-30.285] 2.302,0.148) .. (1.839,0.373); \draw [white, double=black] ([out angle=33.190, in angle=-32.767] 4.827,1.607) .. (4.824,2.409); \draw [white, double=black] ([out angle=-172.862, in angle=10.118] 3.820,1.238) .. (3.436,1.179); \draw [white, double=black] ([out angle=158.733, in angle=-60.867] 2.835,1.238) .. (2.715,1.343); \end{scope} \end{scope}

==> diagrams/links-1764.tex <==
\begin{scope} \clip (0,0) rectangle (5.443, 3.000); \begin{scope}[yshift=-2.181cm]  \draw [white, double=black, line width=0.121cm]([out angle=149.726, in angle=-54.418] 1.839,0.373) .. (0.557,1.542); \draw [white, double=black, line width=0.121cm]([out angle=54.419, in angle=-147.890] 0.557,0.098) .. (1.825,1.292); \draw [white, double=black, line width=0.030cm]([out angle=119.149, in angle=-99.787] 2.714,1.343) .. (2.604,1.991); \draw [white, double=black, line width=0.030cm]([out angle=24.022, in angle=158.744] 2.226,1.505) .. (2.870,1.521); \draw [white, double=black, line width=0.030cm]([out angle=-64.503, in angle=75.686] 2.993,1.406) .. (3.050,0.820); \draw [white, double=black, line width=0.030cm]([out angle=-169.843, in angle=-21.235] 3.436,1.179) .. (2.835,1.237); \draw [white, double=black, line width=0.100cm]([out angle=169.643, in angle=-21.527] 3.341,2.852) .. (2.302,3.149); \draw [white, double=black, line width=0.100cm]([out angle=169.643, in angle=-21.527] 3.341,-0.148) .. (2.302,0.149); \draw [white, double=black, line width=0.100cm]([out angle=77.420, in angle=-105.834] 2.688,2.420) .. (2.955,3.472); \draw [white, double=black, line width=0.100cm]([out angle=77.420, in angle=-105.834] 2.688,-0.580) .. (2.955,0.472); \draw [white, double=black, line width=0.085cm]([out angle=78.366, in angle=-94.038] 4.236,2.162) .. (4.390,3.276); \draw [white, double=black, line width=0.085cm]([out angle=78.366, in angle=-94.038] 4.236,-0.838) .. (4.390,0.276); \draw [white, double=black, line width=0.085cm]([out angle=-7.004, in angle=147.233] 3.791,2.782) .. (4.824,2.409); \draw [white, double=black, line width=0.085cm]([out angle=-7.004, in angle=147.233] 3.791,-0.218) .. (4.824,-0.591); \draw [white, double=black, line width=0.084cm]([out angle=-146.826, in angle=7.133] 4.826,1.607) .. (3.820,1.238); \draw [white, double=black, line width=0.084cm]([out angle=92.960, in angle=-76.836] 4.394,0.757) .. (4.240,1.842); \draw [white, double=black] ([out angle=32.110, in angle=-155.978] 1.825,1.292) .. (2.226,1.505); \draw [white, double=black] ([out angle=-21.256, in angle=115.497] 2.870,1.520) .. (2.993,1.406); \draw [white, double=black] ([out angle=-104.323, in angle=74.166] 3.049,0.821) .. (2.955,0.471); \draw [white, double=black] ([out angle=125.582, in angle=-125.565] 0.557,1.542) .. (0.557,3.099); \draw [white, double=black] ([out angle=125.582, in angle=-125.565] 0.557,-1.458) .. (0.557,0.099); \draw [white, double=black] ([out angle=-102.580, in angle=80.213] 2.688,2.420) .. (2.604,1.991); \draw [white, double=black] ([out angle=85.962, in angle=-87.040] 4.390,0.276) .. (4.394,0.757); \draw [white, double=black] ([out angle=103.167, in angle=-101.634] 4.241,1.842) .. (4.236,2.162); \draw [white, double=black] ([out angle=172.996, in angle=-10.356] 3.791,2.782) .. (3.341,2.851); \draw [white, double=black] ([out angle=172.996, in angle=-10.356] 3.791,-0.218) .. (3.341,-0.149); \draw [white, double=black] ([out angle=158.459, in angle=-30.274] 2.302,0.148) .. (1.839,0.373); \draw [white, double=black] ([out angle=33.190, in angle=-32.767] 4.827,1.607) .. (4.824,2.409); \draw [white, double=black] ([out angle=-172.867, in angle=10.135] 3.820,1.238) .. (3.435,1.180); \draw [white, double=black] ([out angle=158.750, in angle=-60.851] 2.835,1.238) .. (2.714,1.343); \end{scope} \begin{scope}[yshift=0.819cm]  \draw [white, double=black, line width=0.121cm]([out angle=149.726, in angle=-54.418] 1.839,0.373) .. (0.557,1.542); \draw [white, double=black, line width=0.121cm]([out angle=54.419, in angle=-147.890] 0.557,0.098) .. (1.825,1.292); \draw [white, double=black, line width=0.030cm]([out angle=119.149, in angle=-99.787] 2.714,1.343) .. (2.604,1.991); \draw [white, double=black, line width=0.030cm]([out angle=24.022, in angle=158.744] 2.226,1.505) .. (2.870,1.521); \draw [white, double=black, line width=0.030cm]([out angle=-64.503, in angle=75.686] 2.993,1.406) .. (3.050,0.820); \draw [white, double=black, line width=0.030cm]([out angle=-169.843, in angle=-21.235] 3.436,1.179) .. (2.835,1.237); \draw [white, double=black, line width=0.100cm]([out angle=169.643, in angle=-21.527] 3.341,2.852) .. (2.302,3.149); \draw [white, double=black, line width=0.100cm]([out angle=169.643, in angle=-21.527] 3.341,-0.148) .. (2.302,0.149); \draw [white, double=black, line width=0.100cm]([out angle=77.420, in angle=-105.834] 2.688,2.420) .. (2.955,3.472); \draw [white, double=black, line width=0.100cm]([out angle=77.420, in angle=-105.834] 2.688,-0.580) .. (2.955,0.472); \draw [white, double=black, line width=0.085cm]([out angle=78.366, in angle=-94.038] 4.236,2.162) .. (4.390,3.276); \draw [white, double=black, line width=0.085cm]([out angle=78.366, in angle=-94.038] 4.236,-0.838) .. (4.390,0.276); \draw [white, double=black, line width=0.085cm]([out angle=-7.004, in angle=147.233] 3.791,2.782) .. (4.824,2.409); \draw [white, double=black, line width=0.085cm]([out angle=-7.004, in angle=147.233] 3.791,-0.218) .. (4.824,-0.591); \draw [white, double=black, line width=0.084cm]([out angle=-146.826, in angle=7.133] 4.826,1.607) .. (3.820,1.238); \draw [white, double=black, line width=0.084cm]([out angle=92.960, in angle=-76.836] 4.394,0.757) .. (4.240,1.842); \draw [white, double=black] ([out angle=32.110, in angle=-155.978] 1.825,1.292) .. (2.226,1.505); \draw [white, double=black] ([out angle=-21.256, in angle=115.497] 2.870,1.520) .. (2.993,1.406); \draw [white, double=black] ([out angle=-104.323, in angle=74.166] 3.049,0.821) .. (2.955,0.471); \draw [white, double=black] ([out angle=125.582, in angle=-125.565] 0.557,1.542) .. (0.557,3.099); \draw [white, double=black] ([out angle=125.582, in angle=-125.565] 0.557,-1.458) .. (0.557,0.099); \draw [white, double=black] ([out angle=-102.580, in angle=80.213] 2.688,2.420) .. (2.604,1.991); \draw [white, double=black] ([out angle=85.962, in angle=-87.040] 4.390,0.276) .. (4.394,0.757); \draw [white, double=black] ([out angle=103.167, in angle=-101.634] 4.241,1.842) .. (4.236,2.162); \draw [white, double=black] ([out angle=172.996, in angle=-10.356] 3.791,2.782) .. (3.341,2.851); \draw [white, double=black] ([out angle=172.996, in angle=-10.356] 3.791,-0.218) .. (3.341,-0.149); \draw [white, double=black] ([out angle=158.459, in angle=-30.274] 2.302,0.148) .. (1.839,0.373); \draw [white, double=black] ([out angle=33.190, in angle=-32.767] 4.827,1.607) .. (4.824,2.409); \draw [white, double=black] ([out angle=-172.867, in angle=10.135] 3.820,1.238) .. (3.435,1.180); \draw [white, double=black] ([out angle=158.750, in angle=-60.851] 2.835,1.238) .. (2.714,1.343); \end{scope} \end{scope}

==> diagrams/links-1765.tex <==
\begin{scope} \clip (0,0) rectangle (5.443, 3.000); \begin{scope}[yshift=-2.181cm]  \draw [white, double=black, line width=0.121cm]([out angle=149.714, in angle=-54.424] 1.839,0.373) .. (0.557,1.542); \draw [white, double=black, line width=0.121cm]([out angle=54.409, in angle=-147.903] 0.557,0.099) .. (1.825,1.292); \draw [white, double=black, line width=0.030cm]([out angle=119.131, in angle=-99.788] 2.715,1.343) .. (2.604,1.992); \draw [white, double=black, line width=0.030cm]([out angle=24.034, in angle=158.725] 2.226,1.506) .. (2.870,1.521); \draw [white, double=black, line width=0.030cm]([out angle=-64.525, in angle=75.677] 2.992,1.407) .. (3.050,0.821); \draw [white, double=black, line width=0.030cm]([out angle=-169.882, in angle=-21.256] 3.436,1.179) .. (2.835,1.238); \draw [white, double=black, line width=0.100cm]([out angle=-105.847, in angle=77.417] 2.955,3.472) .. (2.689,2.420); \draw [white, double=black, line width=0.100cm]([out angle=-105.847, in angle=77.417] 2.955,0.472) .. (2.689,-0.580); \draw [white, double=black, line width=0.100cm]([out angle=169.634, in angle=-21.532] 3.341,2.852) .. (2.302,3.149); \draw [white, double=black, line width=0.100cm]([out angle=169.634, in angle=-21.532] 3.341,-0.148) .. (2.302,0.149); \draw [white, double=black, line width=0.085cm]([out angle=147.232, in angle=-7.000] 4.824,2.409) .. (3.791,2.782); \draw [white, double=black, line width=0.085cm]([out angle=147.232, in angle=-7.000] 4.824,-0.591) .. (3.791,-0.218); \draw [white, double=black, line width=0.085cm]([out angle=78.372, in angle=-94.038] 4.237,2.162) .. (4.390,3.275); \draw [white, double=black, line width=0.085cm]([out angle=78.372, in angle=-94.038] 4.237,-0.838) .. (4.390,0.275); \draw [white, double=black, line width=0.084cm]([out angle=92.960, in angle=-76.834] 4.394,0.756) .. (4.241,1.842); \draw [white, double=black, line width=0.084cm]([out angle=7.138, in angle=-146.824] 3.820,1.238) .. (4.827,1.607); \draw [white, double=black] ([out angle=32.097, in angle=-155.966] 1.825,1.292) .. (2.226,1.506); \draw [white, double=black] ([out angle=-21.245, in angle=115.509] 2.870,1.520) .. (2.993,1.406); \draw [white, double=black] ([out angle=-104.323, in angle=74.168] 3.050,0.821) .. (2.955,0.471); \draw [white, double=black] ([out angle=125.576, in angle=-125.569] 0.557,1.542) .. (0.557,3.099); \draw [white, double=black] ([out angle=125.576, in angle=-125.569] 0.557,-1.458) .. (0.557,0.099); \draw [white, double=black] ([out angle=-102.583, in angle=80.212] 2.689,2.420) .. (2.604,1.992); \draw [white, double=black] ([out angle=85.962, in angle=-87.040] 4.390,0.275) .. (4.394,0.756); \draw [white, double=black] ([out angle=103.157, in angle=-101.628] 4.241,1.841) .. (4.237,2.162); \draw [white, double=black] ([out angle=173.000, in angle=-10.351] 3.791,2.782) .. (3.341,2.851); \draw [white, double=black] ([out angle=173.000, in angle=-10.351] 3.791,-0.218) .. (3.341,-0.149); \draw [white, double=black] ([out angle=158.446, in angle=-30.286] 2.302,0.148) .. (1.839,0.373); \draw [white, double=black] ([out angle=33.188, in angle=-32.768] 4.827,1.607) .. (4.824,2.409); \draw [white, double=black] ([out angle=-172.862, in angle=10.118] 3.820,1.238) .. (3.436,1.179); \draw [white, double=black] ([out angle=158.733, in angle=-60.869] 2.835,1.238) .. (2.715,1.343); \end{scope} \begin{scope}[yshift=0.819cm]  \draw [white, double=black, line width=0.121cm]([out angle=149.714, in angle=-54.424] 1.839,0.373) .. (0.557,1.542); \draw [white, double=black, line width=0.121cm]([out angle=54.409, in angle=-147.903] 0.557,0.099) .. (1.825,1.292); \draw [white, double=black, line width=0.030cm]([out angle=119.131, in angle=-99.788] 2.715,1.343) .. (2.604,1.992); \draw [white, double=black, line width=0.030cm]([out angle=24.034, in angle=158.725] 2.226,1.506) .. (2.870,1.521); \draw [white, double=black, line width=0.030cm]([out angle=-64.525, in angle=75.677] 2.992,1.407) .. (3.050,0.821); \draw [white, double=black, line width=0.030cm]([out angle=-169.882, in angle=-21.256] 3.436,1.179) .. (2.835,1.238); \draw [white, double=black, line width=0.100cm]([out angle=-105.847, in angle=77.417] 2.955,3.472) .. (2.689,2.420); \draw [white, double=black, line width=0.100cm]([out angle=-105.847, in angle=77.417] 2.955,0.472) .. (2.689,-0.580); \draw [white, double=black, line width=0.100cm]([out angle=169.634, in angle=-21.532] 3.341,2.852) .. (2.302,3.149); \draw [white, double=black, line width=0.100cm]([out angle=169.634, in angle=-21.532] 3.341,-0.148) .. (2.302,0.149); \draw [white, double=black, line width=0.085cm]([out angle=147.232, in angle=-7.000] 4.824,2.409) .. (3.791,2.782); \draw [white, double=black, line width=0.085cm]([out angle=147.232, in angle=-7.000] 4.824,-0.591) .. (3.791,-0.218); \draw [white, double=black, line width=0.085cm]([out angle=78.372, in angle=-94.038] 4.237,2.162) .. (4.390,3.275); \draw [white, double=black, line width=0.085cm]([out angle=78.372, in angle=-94.038] 4.237,-0.838) .. (4.390,0.275); \draw [white, double=black, line width=0.084cm]([out angle=92.960, in angle=-76.834] 4.394,0.756) .. (4.241,1.842); \draw [white, double=black, line width=0.084cm]([out angle=7.138, in angle=-146.824] 3.820,1.238) .. (4.827,1.607); \draw [white, double=black] ([out angle=32.097, in angle=-155.966] 1.825,1.292) .. (2.226,1.506); \draw [white, double=black] ([out angle=-21.245, in angle=115.509] 2.870,1.520) .. (2.993,1.406); \draw [white, double=black] ([out angle=-104.323, in angle=74.168] 3.050,0.821) .. (2.955,0.471); \draw [white, double=black] ([out angle=125.576, in angle=-125.569] 0.557,1.542) .. (0.557,3.099); \draw [white, double=black] ([out angle=125.576, in angle=-125.569] 0.557,-1.458) .. (0.557,0.099); \draw [white, double=black] ([out angle=-102.583, in angle=80.212] 2.689,2.420) .. (2.604,1.992); \draw [white, double=black] ([out angle=85.962, in angle=-87.040] 4.390,0.275) .. (4.394,0.756); \draw [white, double=black] ([out angle=103.157, in angle=-101.628] 4.241,1.841) .. (4.237,2.162); \draw [white, double=black] ([out angle=173.000, in angle=-10.351] 3.791,2.782) .. (3.341,2.851); \draw [white, double=black] ([out angle=173.000, in angle=-10.351] 3.791,-0.218) .. (3.341,-0.149); \draw [white, double=black] ([out angle=158.446, in angle=-30.286] 2.302,0.148) .. (1.839,0.373); \draw [white, double=black] ([out angle=33.188, in angle=-32.768] 4.827,1.607) .. (4.824,2.409); \draw [white, double=black] ([out angle=-172.862, in angle=10.118] 3.820,1.238) .. (3.436,1.179); \draw [white, double=black] ([out angle=158.733, in angle=-60.869] 2.835,1.238) .. (2.715,1.343); \end{scope} \end{scope}

==> diagrams/links-1766.tex <==
\begin{scope} \clip (0,0) rectangle (8.067, 3.000); \begin{scope}[yshift=-0.167cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.353, in angle=-57.648] 1.713,0.675) .. (0.521,1.595); \draw [white, double=black, line width=0.062cm]([out angle=57.691, in angle=-162.295] 0.522,0.241) .. (1.713,1.162); \draw [white, double=black, line width=0.058cm]([out angle=-23.734, in angle=127.313] 2.041,1.145) .. (2.896,0.472); \draw [white, double=black, line width=0.058cm]([out angle=-127.279, in angle=23.714] 2.895,1.366) .. (2.041,0.693); \draw [white, double=black, line width=0.039cm]([out angle=56.491, in angle=-161.982] 4.744,0.503) .. (5.493,1.072); \draw [white, double=black, line width=0.039cm]([out angle=-56.474, in angle=162.035] 4.744,1.333) .. (5.493,0.764); \draw [white, double=black, line width=0.035cm]([out angle=-148.036, in angle=28.653] 6.186,1.065) .. (5.702,0.783); \draw [white, double=black, line width=0.035cm]([out angle=148.048, in angle=-28.642] 6.186,0.769) .. (5.702,1.051); \draw [white, double=black, line width=0.047cm]([out angle=14.031, in angle=-120.903] 6.425,0.733) .. (7.563,1.576); \draw [white, double=black, line width=0.047cm]([out angle=-14.038, in angle=120.904] 6.425,1.104) .. (7.563,0.260); \draw [white, double=black, line width=0.125cm]([out angle=131.524, in angle=-46.770] 4.370,1.820) .. (3.295,2.999); \draw [white, double=black, line width=0.125cm]([out angle=131.524, in angle=-46.770] 4.370,-1.180) .. (3.295,-0.001); \draw [white, double=black, line width=0.125cm]([out angle=46.797, in angle=-131.498] 3.295,1.836) .. (4.370,3.015); \draw [white, double=black, line width=0.125cm]([out angle=46.797, in angle=-131.498] 3.295,-1.164) .. (4.370,0.015); \draw [white, double=black] ([out angle=17.705, in angle=156.266] 1.713,1.162) .. (2.041,1.145); \draw [white, double=black] ([out angle=122.352, in angle=-122.322] 0.521,1.595) .. (0.521,3.240); \draw [white, double=black] ([out angle=122.352, in angle=-122.322] 0.521,-1.405) .. (0.521,0.240); \draw [white, double=black] ([out angle=-52.700, in angle=133.227] 2.895,0.471) .. (3.294,0.000); \draw [white, double=black] ([out angle=17.992, in angle=151.358] 5.494,1.071) .. (5.702,1.051); \draw [white, double=black] ([out angle=-31.927, in angle=-165.969] 6.185,0.770) .. (6.425,0.733); \draw [white, double=black] ([out angle=48.502, in angle=-123.509] 4.370,0.015) .. (4.744,0.503); \draw [white, double=black] ([out angle=59.120, in angle=-59.096] 7.563,1.576) .. (7.563,3.260); \draw [white, double=black] ([out angle=59.120, in angle=-59.096] 7.563,-1.424) .. (7.563,0.260); \draw [white, double=black] ([out angle=165.962, in angle=31.959] 6.425,1.104) .. (6.185,1.067); \draw [white, double=black] ([out angle=-151.332, in angle=-17.965] 5.702,0.784) .. (5.493,0.764); \draw [white, double=black] ([out angle=123.536, in angle=-48.476] 4.745,1.332) .. (4.370,1.820); \draw [white, double=black] ([out angle=-133.206, in angle=52.721] 3.294,1.837) .. (2.895,1.366); \draw [white, double=black] ([out angle=-156.286, in angle=-17.647] 2.041,0.693) .. (1.713,0.675); \end{scope} \begin{scope}[yshift=2.833cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.353, in angle=-57.648] 1.713,0.675) .. (0.521,1.595); \draw [white, double=black, line width=0.062cm]([out angle=57.691, in angle=-162.295] 0.522,0.241) .. (1.713,1.162); \draw [white, double=black, line width=0.058cm]([out angle=-23.734, in angle=127.313] 2.041,1.145) .. (2.896,0.472); \draw [white, double=black, line width=0.058cm]([out angle=-127.279, in angle=23.714] 2.895,1.366) .. (2.041,0.693); \draw [white, double=black, line width=0.039cm]([out angle=56.491, in angle=-161.982] 4.744,0.503) .. (5.493,1.072); \draw [white, double=black, line width=0.039cm]([out angle=-56.474, in angle=162.035] 4.744,1.333) .. (5.493,0.764); \draw [white, double=black, line width=0.035cm]([out angle=-148.036, in angle=28.653] 6.186,1.065) .. (5.702,0.783); \draw [white, double=black, line width=0.035cm]([out angle=148.048, in angle=-28.642] 6.186,0.769) .. (5.702,1.051); \draw [white, double=black, line width=0.047cm]([out angle=14.031, in angle=-120.903] 6.425,0.733) .. (7.563,1.576); \draw [white, double=black, line width=0.047cm]([out angle=-14.038, in angle=120.904] 6.425,1.104) .. (7.563,0.260); \draw [white, double=black, line width=0.125cm]([out angle=131.524, in angle=-46.770] 4.370,1.820) .. (3.295,2.999); \draw [white, double=black, line width=0.125cm]([out angle=131.524, in angle=-46.770] 4.370,-1.180) .. (3.295,-0.001); \draw [white, double=black, line width=0.125cm]([out angle=46.797, in angle=-131.498] 3.295,1.836) .. (4.370,3.015); \draw [white, double=black, line width=0.125cm]([out angle=46.797, in angle=-131.498] 3.295,-1.164) .. (4.370,0.015); \draw [white, double=black] ([out angle=17.705, in angle=156.266] 1.713,1.162) .. (2.041,1.145); \draw [white, double=black] ([out angle=122.352, in angle=-122.322] 0.521,1.595) .. (0.521,3.240); \draw [white, double=black] ([out angle=122.352, in angle=-122.322] 0.521,-1.405) .. (0.521,0.240); \draw [white, double=black] ([out angle=-52.700, in angle=133.227] 2.895,0.471) .. (3.294,0.000); \draw [white, double=black] ([out angle=17.992, in angle=151.358] 5.494,1.071) .. (5.702,1.051); \draw [white, double=black] ([out angle=-31.927, in angle=-165.969] 6.185,0.770) .. (6.425,0.733); \draw [white, double=black] ([out angle=48.502, in angle=-123.509] 4.370,0.015) .. (4.744,0.503); \draw [white, double=black] ([out angle=59.120, in angle=-59.096] 7.563,1.576) .. (7.563,3.260); \draw [white, double=black] ([out angle=59.120, in angle=-59.096] 7.563,-1.424) .. (7.563,0.260); \draw [white, double=black] ([out angle=165.962, in angle=31.959] 6.425,1.104) .. (6.185,1.067); \draw [white, double=black] ([out angle=-151.332, in angle=-17.965] 5.702,0.784) .. (5.493,0.764); \draw [white, double=black] ([out angle=123.536, in angle=-48.476] 4.745,1.332) .. (4.370,1.820); \draw [white, double=black] ([out angle=-133.206, in angle=52.721] 3.294,1.837) .. (2.895,1.366); \draw [white, double=black] ([out angle=-156.286, in angle=-17.647] 2.041,0.693) .. (1.713,0.675); \end{scope} \end{scope}

==> diagrams/links-1767.tex <==
\begin{scope} \clip (0,0) rectangle (6.917, 3.000); \begin{scope}[yshift=-2.215cm]  \draw [white, double=black, line width=0.059cm]([out angle=163.041, in angle=-57.947] 1.700,0.484) .. (0.518,1.390); \draw [white, double=black, line width=0.059cm]([out angle=57.925, in angle=-163.065] 0.517,0.043) .. (1.700,0.948); \draw [white, double=black, line width=0.054cm]([out angle=-25.402, in angle=131.394] 2.009,0.925) .. (2.771,0.351); \draw [white, double=black, line width=0.054cm]([out angle=-131.414, in angle=25.395] 2.771,1.081) .. (2.009,0.507); \draw [white, double=black, line width=0.043cm]([out angle=67.744, in angle=-141.316] 3.290,2.336) .. (3.806,3.026); \draw [white, double=black, line width=0.043cm]([out angle=67.744, in angle=-141.316] 3.290,-0.664) .. (3.806,0.026); \draw [white, double=black, line width=0.043cm]([out angle=-38.715, in angle=112.242] 3.111,3.026) .. (3.627,2.336); \draw [white, double=black, line width=0.043cm]([out angle=-38.715, in angle=112.242] 3.111,0.026) .. (3.627,-0.664); \draw [white, double=black, line width=0.043cm]([out angle=-112.253, in angle=38.695] 3.627,2.095) .. (3.111,1.405); \draw [white, double=black, line width=0.043cm]([out angle=141.306, in angle=-67.754] 3.806,1.405) .. (3.290,2.095); \draw [white, double=black, line width=0.054cm]([out angle=154.613, in angle=-48.580] 4.908,0.506) .. (4.146,1.080); \draw [white, double=black, line width=0.054cm]([out angle=48.601, in angle=-154.592] 4.146,0.350) .. (4.908,0.924); \draw [white, double=black, line width=0.059cm]([out angle=-16.936, in angle=122.060] 5.217,0.947) .. (6.399,0.042); \draw [white, double=black, line width=0.059cm]([out angle=-122.056, in angle=16.956] 6.399,1.389) .. (5.217,0.483); \draw [white, double=black] ([out angle=16.935, in angle=154.598] 1.700,0.948) .. (2.009,0.925); \draw [white, double=black] ([out angle=-48.584, in angle=141.304] 2.771,0.352) .. (3.112,0.027); \draw [white, double=black] ([out angle=-67.758, in angle=67.747] 3.627,2.336) .. (3.627,2.095); \draw [white, double=black] ([out angle=122.053, in angle=-122.053] 0.518,1.390) .. (0.518,3.043); \draw [white, double=black] ([out angle=122.053, in angle=-122.053] 0.518,-1.610) .. (0.518,0.043); \draw [white, double=black] ([out angle=-141.302, in angle=48.586] 3.112,1.406) .. (2.771,1.081); \draw [white, double=black] ([out angle=112.249, in angle=-112.247] 3.291,2.096) .. (3.291,2.337); \draw [white, double=black] ([out angle=38.684, in angle=-131.431] 3.806,0.026) .. (4.147,0.351); \draw [white, double=black] ([out angle=25.365, in angle=163.064] 4.908,0.924) .. (5.217,0.947); \draw [white, double=black] ([out angle=131.420, in angle=-38.694] 4.146,1.080) .. (3.806,1.405); \draw [white, double=black] ([out angle=-57.940, in angle=57.948] 6.399,3.042) .. (6.399,1.389); \draw [white, double=black] ([out angle=-57.940, in angle=57.948] 6.399,0.042) .. (6.399,-1.611); \draw [white, double=black] ([out angle=-163.044, in angle=-25.447] 5.217,0.483) .. (4.908,0.506); \draw [white, double=black] ([out angle=-154.605, in angle=-16.959] 2.009,0.507) .. (1.700,0.484); \end{scope} \begin{scope}[yshift=0.785cm]  \draw [white, double=black, line width=0.059cm]([out angle=163.041, in angle=-57.947] 1.700,0.484) .. (0.518,1.390); \draw [white, double=black, line width=0.059cm]([out angle=57.925, in angle=-163.065] 0.517,0.043) .. (1.700,0.948); \draw [white, double=black, line width=0.054cm]([out angle=-25.402, in angle=131.394] 2.009,0.925) .. (2.771,0.351); \draw [white, double=black, line width=0.054cm]([out angle=-131.414, in angle=25.395] 2.771,1.081) .. (2.009,0.507); \draw [white, double=black, line width=0.043cm]([out angle=67.744, in angle=-141.316] 3.290,2.336) .. (3.806,3.026); \draw [white, double=black, line width=0.043cm]([out angle=67.744, in angle=-141.316] 3.290,-0.664) .. (3.806,0.026); \draw [white, double=black, line width=0.043cm]([out angle=-38.715, in angle=112.242] 3.111,3.026) .. (3.627,2.336); \draw [white, double=black, line width=0.043cm]([out angle=-38.715, in angle=112.242] 3.111,0.026) .. (3.627,-0.664); \draw [white, double=black, line width=0.043cm]([out angle=-112.253, in angle=38.695] 3.627,2.095) .. (3.111,1.405); \draw [white, double=black, line width=0.043cm]([out angle=141.306, in angle=-67.754] 3.806,1.405) .. (3.290,2.095); \draw [white, double=black, line width=0.054cm]([out angle=154.613, in angle=-48.580] 4.908,0.506) .. (4.146,1.080); \draw [white, double=black, line width=0.054cm]([out angle=48.601, in angle=-154.592] 4.146,0.350) .. (4.908,0.924); \draw [white, double=black, line width=0.059cm]([out angle=-16.936, in angle=122.060] 5.217,0.947) .. (6.399,0.042); \draw [white, double=black, line width=0.059cm]([out angle=-122.056, in angle=16.956] 6.399,1.389) .. (5.217,0.483); \draw [white, double=black] ([out angle=16.935, in angle=154.598] 1.700,0.948) .. (2.009,0.925); \draw [white, double=black] ([out angle=-48.584, in angle=141.304] 2.771,0.352) .. (3.112,0.027); \draw [white, double=black] ([out angle=-67.758, in angle=67.747] 3.627,2.336) .. (3.627,2.095); \draw [white, double=black] ([out angle=122.053, in angle=-122.053] 0.518,1.390) .. (0.518,3.043); \draw [white, double=black] ([out angle=122.053, in angle=-122.053] 0.518,-1.610) .. (0.518,0.043); \draw [white, double=black] ([out angle=-141.302, in angle=48.586] 3.112,1.406) .. (2.771,1.081); \draw [white, double=black] ([out angle=112.249, in angle=-112.247] 3.291,2.096) .. (3.291,2.337); \draw [white, double=black] ([out angle=38.684, in angle=-131.431] 3.806,0.026) .. (4.147,0.351); \draw [white, double=black] ([out angle=25.365, in angle=163.064] 4.908,0.924) .. (5.217,0.947); \draw [white, double=black] ([out angle=131.420, in angle=-38.694] 4.146,1.080) .. (3.806,1.405); \draw [white, double=black] ([out angle=-57.940, in angle=57.948] 6.399,3.042) .. (6.399,1.389); \draw [white, double=black] ([out angle=-57.940, in angle=57.948] 6.399,0.042) .. (6.399,-1.611); \draw [white, double=black] ([out angle=-163.044, in angle=-25.447] 5.217,0.483) .. (4.908,0.506); \draw [white, double=black] ([out angle=-154.605, in angle=-16.959] 2.009,0.507) .. (1.700,0.484); \end{scope} \end{scope}

==> diagrams/links-1768.tex <==
\begin{scope} \clip (0,0) rectangle (6.918, 3.000); \begin{scope}[yshift=-2.215cm]  \draw [white, double=black, line width=0.059cm]([out angle=163.057, in angle=-57.938] 1.700,0.484) .. (0.518,1.389); \draw [white, double=black, line width=0.059cm]([out angle=57.937, in angle=-163.049] 0.518,0.042) .. (1.700,0.947); \draw [white, double=black, line width=0.054cm]([out angle=-25.416, in angle=131.414] 2.009,0.924) .. (2.771,0.350); \draw [white, double=black, line width=0.054cm]([out angle=-131.417, in angle=25.387] 2.771,1.080) .. (2.009,0.507); \draw [white, double=black, line width=0.043cm]([out angle=67.752, in angle=-141.306] 3.290,2.336) .. (3.806,3.026); \draw [white, double=black, line width=0.043cm]([out angle=67.752, in angle=-141.306] 3.290,-0.664) .. (3.806,0.026); \draw [white, double=black, line width=0.043cm]([out angle=-38.706, in angle=112.249] 3.112,3.026) .. (3.627,2.336); \draw [white, double=black, line width=0.043cm]([out angle=-38.706, in angle=112.249] 3.112,0.026) .. (3.627,-0.664); \draw [white, double=black, line width=0.043cm]([out angle=-112.245, in angle=38.698] 3.627,2.095) .. (3.112,1.404); \draw [white, double=black, line width=0.043cm]([out angle=141.310, in angle=-67.747] 3.806,1.405) .. (3.290,2.095); \draw [white, double=black, line width=0.054cm]([out angle=48.597, in angle=-154.587] 4.147,0.350) .. (4.909,0.924); \draw [white, double=black, line width=0.054cm]([out angle=-48.576, in angle=154.608] 4.147,1.080) .. (4.909,0.506); \draw [white, double=black, line width=0.059cm]([out angle=-122.059, in angle=16.954] 6.400,1.389) .. (5.218,0.484); \draw [white, double=black, line width=0.059cm]([out angle=122.063, in angle=-16.939] 6.400,0.042) .. (5.218,0.947); \draw [white, double=black] ([out angle=16.951, in angle=154.584] 1.700,0.947) .. (2.009,0.924); \draw [white, double=black] ([out angle=-48.572, in angle=141.314] 2.771,0.351) .. (3.111,0.027); \draw [white, double=black] ([out angle=-67.751, in angle=67.755] 3.627,2.336) .. (3.627,2.095); \draw [white, double=black] ([out angle=122.062, in angle=-122.045] 0.518,1.389) .. (0.517,3.042); \draw [white, double=black] ([out angle=122.062, in angle=-122.045] 0.518,-1.611) .. (0.517,0.042); \draw [white, double=black] ([out angle=-141.303, in angle=48.583] 3.112,1.405) .. (2.771,1.080); \draw [white, double=black] ([out angle=112.253, in angle=-112.242] 3.290,2.095) .. (3.290,2.337); \draw [white, double=black] ([out angle=38.694, in angle=-131.420] 3.806,0.026) .. (4.147,0.351); \draw [white, double=black] ([out angle=25.376, in angle=163.061] 4.908,0.924) .. (5.218,0.947); \draw [white, double=black] ([out angle=131.424, in angle=-38.690] 4.147,1.080) .. (3.806,1.405); \draw [white, double=black] ([out angle=-57.937, in angle=57.957] 6.400,3.042) .. (6.400,1.389); \draw [white, double=black] ([out angle=-57.937, in angle=57.957] 6.400,0.042) .. (6.400,-1.611); \draw [white, double=black] ([out angle=-163.046, in angle=-25.431] 5.218,0.484) .. (4.909,0.507); \draw [white, double=black] ([out angle=-154.613, in angle=-16.943] 2.009,0.507) .. (1.700,0.484); \end{scope} \begin{scope}[yshift=0.785cm]  \draw [white, double=black, line width=0.059cm]([out angle=163.057, in angle=-57.938] 1.700,0.484) .. (0.518,1.389); \draw [white, double=black, line width=0.059cm]([out angle=57.937, in angle=-163.049] 0.518,0.042) .. (1.700,0.947); \draw [white, double=black, line width=0.054cm]([out angle=-25.416, in angle=131.414] 2.009,0.924) .. (2.771,0.350); \draw [white, double=black, line width=0.054cm]([out angle=-131.417, in angle=25.387] 2.771,1.080) .. (2.009,0.507); \draw [white, double=black, line width=0.043cm]([out angle=67.752, in angle=-141.306] 3.290,2.336) .. (3.806,3.026); \draw [white, double=black, line width=0.043cm]([out angle=67.752, in angle=-141.306] 3.290,-0.664) .. (3.806,0.026); \draw [white, double=black, line width=0.043cm]([out angle=-38.706, in angle=112.249] 3.112,3.026) .. (3.627,2.336); \draw [white, double=black, line width=0.043cm]([out angle=-38.706, in angle=112.249] 3.112,0.026) .. (3.627,-0.664); \draw [white, double=black, line width=0.043cm]([out angle=-112.245, in angle=38.698] 3.627,2.095) .. (3.112,1.404); \draw [white, double=black, line width=0.043cm]([out angle=141.310, in angle=-67.747] 3.806,1.405) .. (3.290,2.095); \draw [white, double=black, line width=0.054cm]([out angle=48.597, in angle=-154.587] 4.147,0.350) .. (4.909,0.924); \draw [white, double=black, line width=0.054cm]([out angle=-48.576, in angle=154.608] 4.147,1.080) .. (4.909,0.506); \draw [white, double=black, line width=0.059cm]([out angle=-122.059, in angle=16.954] 6.400,1.389) .. (5.218,0.484); \draw [white, double=black, line width=0.059cm]([out angle=122.063, in angle=-16.939] 6.400,0.042) .. (5.218,0.947); \draw [white, double=black] ([out angle=16.951, in angle=154.584] 1.700,0.947) .. (2.009,0.924); \draw [white, double=black] ([out angle=-48.572, in angle=141.314] 2.771,0.351) .. (3.111,0.027); \draw [white, double=black] ([out angle=-67.751, in angle=67.755] 3.627,2.336) .. (3.627,2.095); \draw [white, double=black] ([out angle=122.062, in angle=-122.045] 0.518,1.389) .. (0.517,3.042); \draw [white, double=black] ([out angle=122.062, in angle=-122.045] 0.518,-1.611) .. (0.517,0.042); \draw [white, double=black] ([out angle=-141.303, in angle=48.583] 3.112,1.405) .. (2.771,1.080); \draw [white, double=black] ([out angle=112.253, in angle=-112.242] 3.290,2.095) .. (3.290,2.337); \draw [white, double=black] ([out angle=38.694, in angle=-131.420] 3.806,0.026) .. (4.147,0.351); \draw [white, double=black] ([out angle=25.376, in angle=163.061] 4.908,0.924) .. (5.218,0.947); \draw [white, double=black] ([out angle=131.424, in angle=-38.690] 4.147,1.080) .. (3.806,1.405); \draw [white, double=black] ([out angle=-57.937, in angle=57.957] 6.400,3.042) .. (6.400,1.389); \draw [white, double=black] ([out angle=-57.937, in angle=57.957] 6.400,0.042) .. (6.400,-1.611); \draw [white, double=black] ([out angle=-163.046, in angle=-25.431] 5.218,0.484) .. (4.909,0.507); \draw [white, double=black] ([out angle=-154.613, in angle=-16.943] 2.009,0.507) .. (1.700,0.484); \end{scope} \end{scope}

==> diagrams/links-1769.tex <==
\begin{scope} \clip (0,0) rectangle (6.284, 3.000); \begin{scope}[yshift=-1.416cm]  \draw [white, double=black, line width=0.059cm]([out angle=162.927, in angle=-57.877] 1.703,0.644) .. (0.518,1.552); \draw [white, double=black, line width=0.059cm]([out angle=57.894, in angle=-162.895] 0.519,0.203) .. (1.702,1.112); \draw [white, double=black, line width=0.055cm]([out angle=-25.102, in angle=127.608] 2.015,1.090) .. (2.774,0.481); \draw [white, double=black, line width=0.055cm]([out angle=-131.541, in angle=25.055] 2.800,1.252) .. (2.015,0.666); \draw [white, double=black, line width=0.125cm]([out angle=126.337, in angle=-33.547] 5.719,0.147) .. (4.423,1.381); \draw [white, double=black, line width=0.125cm]([out angle=36.387, in angle=-126.332] 4.449,0.340) .. (5.719,1.611); \draw [white, double=black, line width=0.060cm]([out angle=-117.625, in angle=41.838] 3.772,2.397) .. (3.166,1.619); \draw [white, double=black, line width=0.060cm]([out angle=147.239, in angle=-62.324] 3.962,1.682) .. (3.307,2.397); \draw [white, double=black, line width=0.023cm]([out angle=89.581, in angle=-159.709] 3.239,2.681) .. (3.499,3.052); \draw [white, double=black, line width=0.023cm]([out angle=89.581, in angle=-159.709] 3.239,-0.319) .. (3.499,0.052); \draw [white, double=black, line width=0.023cm]([out angle=-46.637, in angle=162.394] 3.052,3.156) .. (3.503,2.873); \draw [white, double=black, line width=0.023cm]([out angle=-46.637, in angle=162.394] 3.052,0.156) .. (3.503,-0.127); \draw [white, double=black, line width=0.023cm]([out angle=-144.324, in angle=11.739] 4.083,3.074) .. (3.610,2.866); \draw [white, double=black, line width=0.023cm]([out angle=-144.324, in angle=11.739] 4.083,0.074) .. (3.610,-0.134); \draw [white, double=black, line width=0.023cm]([out angle=85.440, in angle=-27.527] 3.847,2.657) .. (3.635,3.042); \draw [white, double=black, line width=0.023cm]([out angle=85.440, in angle=-27.527] 3.847,-0.343) .. (3.635,0.042); \draw [white, double=black] ([out angle=17.105, in angle=154.898] 1.702,1.112) .. (2.015,1.090); \draw [white, double=black] ([out angle=122.123, in angle=-122.094] 0.518,1.552) .. (0.518,3.203); \draw [white, double=black] ([out angle=122.123, in angle=-122.094] 0.518,-1.448) .. (0.518,0.203); \draw [white, double=black] ([out angle=-52.384, in angle=133.363] 2.774,0.482) .. (3.052,0.156); \draw [white, double=black] ([out angle=35.676, in angle=-143.613] 4.083,0.074) .. (4.449,0.340); \draw [white, double=black] ([out angle=53.693, in angle=-53.663] 5.719,1.611) .. (5.719,3.147); \draw [white, double=black] ([out angle=53.693, in angle=-53.663] 5.719,-1.389) .. (5.719,0.147); \draw [white, double=black] ([out angle=146.453, in angle=-32.782] 4.423,1.381) .. (3.961,1.683); \draw [white, double=black] ([out angle=117.669, in angle=-90.419] 3.307,2.398) .. (3.239,2.681); \draw [white, double=black] ([out angle=20.274, in angle=152.473] 3.499,3.050) .. (3.635,3.042); \draw [white, double=black] ([out angle=20.274, in angle=152.473] 3.499,0.050) .. (3.635,0.042); \draw [white, double=black] ([out angle=-94.560, in angle=62.375] 3.847,2.657) .. (3.772,2.397); \draw [white, double=black] ([out angle=-138.169, in angle=48.459] 3.166,1.620) .. (2.800,1.252); \draw [white, double=black] ([out angle=-154.945, in angle=-17.073] 2.016,0.666) .. (1.703,0.644); \draw [white, double=black] ([out angle=-168.261, in angle=-17.610] 3.610,2.866) .. (3.503,2.872); \end{scope} \begin{scope}[yshift=1.584cm]  \draw [white, double=black, line width=0.059cm]([out angle=162.927, in angle=-57.877] 1.703,0.644) .. (0.518,1.552); \draw [white, double=black, line width=0.059cm]([out angle=57.894, in angle=-162.895] 0.519,0.203) .. (1.702,1.112); \draw [white, double=black, line width=0.055cm]([out angle=-25.102, in angle=127.608] 2.015,1.090) .. (2.774,0.481); \draw [white, double=black, line width=0.055cm]([out angle=-131.541, in angle=25.055] 2.800,1.252) .. (2.015,0.666); \draw [white, double=black, line width=0.125cm]([out angle=126.337, in angle=-33.547] 5.719,0.147) .. (4.423,1.381); \draw [white, double=black, line width=0.125cm]([out angle=36.387, in angle=-126.332] 4.449,0.340) .. (5.719,1.611); \draw [white, double=black, line width=0.060cm]([out angle=-117.625, in angle=41.838] 3.772,2.397) .. (3.166,1.619); \draw [white, double=black, line width=0.060cm]([out angle=147.239, in angle=-62.324] 3.962,1.682) .. (3.307,2.397); \draw [white, double=black, line width=0.023cm]([out angle=89.581, in angle=-159.709] 3.239,2.681) .. (3.499,3.052); \draw [white, double=black, line width=0.023cm]([out angle=89.581, in angle=-159.709] 3.239,-0.319) .. (3.499,0.052); \draw [white, double=black, line width=0.023cm]([out angle=-46.637, in angle=162.394] 3.052,3.156) .. (3.503,2.873); \draw [white, double=black, line width=0.023cm]([out angle=-46.637, in angle=162.394] 3.052,0.156) .. (3.503,-0.127); \draw [white, double=black, line width=0.023cm]([out angle=-144.324, in angle=11.739] 4.083,3.074) .. (3.610,2.866); \draw [white, double=black, line width=0.023cm]([out angle=-144.324, in angle=11.739] 4.083,0.074) .. (3.610,-0.134); \draw [white, double=black, line width=0.023cm]([out angle=85.440, in angle=-27.527] 3.847,2.657) .. (3.635,3.042); \draw [white, double=black, line width=0.023cm]([out angle=85.440, in angle=-27.527] 3.847,-0.343) .. (3.635,0.042); \draw [white, double=black] ([out angle=17.105, in angle=154.898] 1.702,1.112) .. (2.015,1.090); \draw [white, double=black] ([out angle=122.123, in angle=-122.094] 0.518,1.552) .. (0.518,3.203); \draw [white, double=black] ([out angle=122.123, in angle=-122.094] 0.518,-1.448) .. (0.518,0.203); \draw [white, double=black] ([out angle=-52.384, in angle=133.363] 2.774,0.482) .. (3.052,0.156); \draw [white, double=black] ([out angle=35.676, in angle=-143.613] 4.083,0.074) .. (4.449,0.340); \draw [white, double=black] ([out angle=53.693, in angle=-53.663] 5.719,1.611) .. (5.719,3.147); \draw [white, double=black] ([out angle=53.693, in angle=-53.663] 5.719,-1.389) .. (5.719,0.147); \draw [white, double=black] ([out angle=146.453, in angle=-32.782] 4.423,1.381) .. (3.961,1.683); \draw [white, double=black] ([out angle=117.669, in angle=-90.419] 3.307,2.398) .. (3.239,2.681); \draw [white, double=black] ([out angle=20.274, in angle=152.473] 3.499,3.050) .. (3.635,3.042); \draw [white, double=black] ([out angle=20.274, in angle=152.473] 3.499,0.050) .. (3.635,0.042); \draw [white, double=black] ([out angle=-94.560, in angle=62.375] 3.847,2.657) .. (3.772,2.397); \draw [white, double=black] ([out angle=-138.169, in angle=48.459] 3.166,1.620) .. (2.800,1.252); \draw [white, double=black] ([out angle=-154.945, in angle=-17.073] 2.016,0.666) .. (1.703,0.644); \draw [white, double=black] ([out angle=-168.261, in angle=-17.610] 3.610,2.866) .. (3.503,2.872); \end{scope} \end{scope}

==> diagrams/links-177.tex <==
 \draw [white, double=black, line width=0.041cm]([out angle=-116.712, in angle=-63.275] 0.317,11.529) .. (-0.317,11.529); \draw [white, double=black, line width=0.041cm]([out angle=90.004, in angle=-90.005] 0.000,10.195) .. (0.000,11.604); \draw [white, double=black, line width=0.001cm]([out angle=-120.136, in angle=-59.873] 0.008,11.692) .. (-0.008,11.692); \draw [white, double=black, line width=0.001cm]([out angle=89.981, in angle=-90.007] 0.000,11.664) .. (0.000,11.694); \draw [white, double=black, line width=0.001cm]([out angle=90.015, in angle=-89.983] 0.000,11.697) .. (0.000,11.728); \draw [white, double=black, line width=0.001cm]([out angle=59.881, in angle=120.157] -0.008,11.699) .. (0.008,11.699); \draw [white, double=black, line width=0.041cm]([out angle=90.018, in angle=-90.004] 0.000,0.000) .. (0.000,1.409); \draw [white, double=black, line width=0.041cm]([out angle=63.286, in angle=116.724] -0.317,0.075) .. (0.317,0.075); \draw [white, double=black] ([out angle=89.995, in angle=-90.019] 0.000,11.604) .. (0.000,11.664); \draw [white, double=black] ([out angle=89.993, in angle=-89.985] 0.000,11.694) .. (0.000,11.697); \draw [white, double=black] ([out angle=90.017, in angle=-89.982] 0.000,11.728) .. (0.000,11.788); \draw [white, double=black] ([out angle=90.017, in angle=-89.982] 0.000,-0.060) .. (0.000,0.000); \draw [white, double=black] ([out angle=-63.276, in angle=63.288] -0.084,12.051) .. (-0.084,11.717); \draw [white, double=black] ([out angle=-63.276, in angle=63.288] -0.084,0.264) .. (-0.084,-0.070); \draw [white, double=black] ([out angle=116.726, in angle=-116.710] 0.084,5.888) .. (0.084,6.222); \draw [white, double=black] ([out angle=-59.843, in angle=59.864] -0.002,11.704) .. (-0.002,11.697); \draw [white, double=black] ([out angle=120.127, in angle=-120.119] 0.002,11.688) .. (0.002,11.695); \draw [white, double=black, line width=0.000cm]([out angle=-298.306, in angle=-241.661] 0.000,6.261) .. (0.000,6.262); \draw [white, double=black, line width=0.000cm]([out angle=-89.990, in angle=-269.989] -0.000,10.196) .. (0.000,6.011); \draw [white, double=black, line width=0.000cm]([out angle=-89.979, in angle=-269.993] 0.000,5.593) .. (0.001,1.408); \draw [white, double=black, line width=0.000cm]([out angle=-118.308, in angle=-61.661] 0.001,5.343) .. (0.000,5.343); \draw [white, double=black] ([out angle=-89.989, in angle=-269.979] 0.000,6.011) .. (0.000,5.593); \draw [white, double=black] ([out angle=-241.661, in angle=-118.306] 0.000,5.343) .. (0.000,6.261); \draw [white, double=black] ([out angle=-61.659, in angle=-298.302] 0.000,6.260) .. (0.001,5.341);

==> diagrams/links-1770.tex <==
\begin{scope} \clip (0,0) rectangle (6.284, 3.000); \begin{scope}[yshift=-1.416cm]  \draw [white, double=black, line width=0.059cm]([out angle=162.927, in angle=-57.878] 1.703,0.644) .. (0.518,1.552); \draw [white, double=black, line width=0.059cm]([out angle=57.893, in angle=-162.895] 0.519,0.203) .. (1.702,1.112); \draw [white, double=black, line width=0.055cm]([out angle=-25.101, in angle=127.607] 2.015,1.090) .. (2.774,0.481); \draw [white, double=black, line width=0.055cm]([out angle=-131.540, in angle=25.055] 2.800,1.252) .. (2.015,0.666); \draw [white, double=black, line width=0.125cm]([out angle=126.337, in angle=-33.547] 5.719,0.147) .. (4.423,1.381); \draw [white, double=black, line width=0.125cm]([out angle=36.387, in angle=-126.332] 4.449,0.340) .. (5.719,1.611); \draw [white, double=black, line width=0.060cm]([out angle=147.239, in angle=-62.324] 3.962,1.682) .. (3.307,2.397); \draw [white, double=black, line width=0.060cm]([out angle=41.838, in angle=-117.626] 3.166,1.619) .. (3.772,2.397); \draw [white, double=black, line width=0.023cm]([out angle=162.393, in angle=-46.638] 3.503,2.873) .. (3.052,3.156); \draw [white, double=black, line width=0.023cm]([out angle=162.393, in angle=-46.638] 3.503,-0.127) .. (3.052,0.156); \draw [white, double=black, line width=0.023cm]([out angle=89.581, in angle=-159.710] 3.239,2.681) .. (3.499,3.052); \draw [white, double=black, line width=0.023cm]([out angle=89.581, in angle=-159.710] 3.239,-0.319) .. (3.499,0.052); \draw [white, double=black, line width=0.023cm]([out angle=-27.527, in angle=85.439] 3.635,3.042) .. (3.847,2.657); \draw [white, double=black, line width=0.023cm]([out angle=-27.527, in angle=85.439] 3.635,0.042) .. (3.847,-0.343); \draw [white, double=black, line width=0.023cm]([out angle=-144.324, in angle=11.739] 4.083,3.074) .. (3.610,2.866); \draw [white, double=black, line width=0.023cm]([out angle=-144.324, in angle=11.739] 4.083,0.074) .. (3.610,-0.134); \draw [white, double=black] ([out angle=17.105, in angle=154.899] 1.702,1.112) .. (2.015,1.090); \draw [white, double=black] ([out angle=122.122, in angle=-122.095] 0.518,1.552) .. (0.518,3.203); \draw [white, double=black] ([out angle=122.122, in angle=-122.095] 0.518,-1.448) .. (0.518,0.203); \draw [white, double=black] ([out angle=-52.385, in angle=133.362] 2.774,0.482) .. (3.052,0.156); \draw [white, double=black] ([out angle=35.676, in angle=-143.613] 4.083,0.074) .. (4.449,0.340); \draw [white, double=black] ([out angle=53.692, in angle=-53.663] 5.719,1.611) .. (5.719,3.147); \draw [white, double=black] ([out angle=53.692, in angle=-53.663] 5.719,-1.389) .. (5.719,0.147); \draw [white, double=black] ([out angle=146.453, in angle=-32.781] 4.423,1.381) .. (3.961,1.683); \draw [white, double=black] ([out angle=117.669, in angle=-90.419] 3.307,2.398) .. (3.239,2.681); \draw [white, double=black] ([out angle=20.274, in angle=152.473] 3.499,3.050) .. (3.635,3.042); \draw [white, double=black] ([out angle=20.274, in angle=152.473] 3.499,0.050) .. (3.635,0.042); \draw [white, double=black] ([out angle=-94.561, in angle=62.374] 3.847,2.657) .. (3.772,2.397); \draw [white, double=black] ([out angle=-138.169, in angle=48.460] 3.166,1.620) .. (2.800,1.252); \draw [white, double=black] ([out angle=-154.945, in angle=-17.073] 2.016,0.666) .. (1.703,0.644); \draw [white, double=black] ([out angle=-168.261, in angle=-17.609] 3.610,2.866) .. (3.503,2.872); \end{scope} \begin{scope}[yshift=1.584cm]  \draw [white, double=black, line width=0.059cm]([out angle=162.927, in angle=-57.878] 1.703,0.644) .. (0.518,1.552); \draw [white, double=black, line width=0.059cm]([out angle=57.893, in angle=-162.895] 0.519,0.203) .. (1.702,1.112); \draw [white, double=black, line width=0.055cm]([out angle=-25.101, in angle=127.607] 2.015,1.090) .. (2.774,0.481); \draw [white, double=black, line width=0.055cm]([out angle=-131.540, in angle=25.055] 2.800,1.252) .. (2.015,0.666); \draw [white, double=black, line width=0.125cm]([out angle=126.337, in angle=-33.547] 5.719,0.147) .. (4.423,1.381); \draw [white, double=black, line width=0.125cm]([out angle=36.387, in angle=-126.332] 4.449,0.340) .. (5.719,1.611); \draw [white, double=black, line width=0.060cm]([out angle=147.239, in angle=-62.324] 3.962,1.682) .. (3.307,2.397); \draw [white, double=black, line width=0.060cm]([out angle=41.838, in angle=-117.626] 3.166,1.619) .. (3.772,2.397); \draw [white, double=black, line width=0.023cm]([out angle=162.393, in angle=-46.638] 3.503,2.873) .. (3.052,3.156); \draw [white, double=black, line width=0.023cm]([out angle=162.393, in angle=-46.638] 3.503,-0.127) .. (3.052,0.156); \draw [white, double=black, line width=0.023cm]([out angle=89.581, in angle=-159.710] 3.239,2.681) .. (3.499,3.052); \draw [white, double=black, line width=0.023cm]([out angle=89.581, in angle=-159.710] 3.239,-0.319) .. (3.499,0.052); \draw [white, double=black, line width=0.023cm]([out angle=-27.527, in angle=85.439] 3.635,3.042) .. (3.847,2.657); \draw [white, double=black, line width=0.023cm]([out angle=-27.527, in angle=85.439] 3.635,0.042) .. (3.847,-0.343); \draw [white, double=black, line width=0.023cm]([out angle=-144.324, in angle=11.739] 4.083,3.074) .. (3.610,2.866); \draw [white, double=black, line width=0.023cm]([out angle=-144.324, in angle=11.739] 4.083,0.074) .. (3.610,-0.134); \draw [white, double=black] ([out angle=17.105, in angle=154.899] 1.702,1.112) .. (2.015,1.090); \draw [white, double=black] ([out angle=122.122, in angle=-122.095] 0.518,1.552) .. (0.518,3.203); \draw [white, double=black] ([out angle=122.122, in angle=-122.095] 0.518,-1.448) .. (0.518,0.203); \draw [white, double=black] ([out angle=-52.385, in angle=133.362] 2.774,0.482) .. (3.052,0.156); \draw [white, double=black] ([out angle=35.676, in angle=-143.613] 4.083,0.074) .. (4.449,0.340); \draw [white, double=black] ([out angle=53.692, in angle=-53.663] 5.719,1.611) .. (5.719,3.147); \draw [white, double=black] ([out angle=53.692, in angle=-53.663] 5.719,-1.389) .. (5.719,0.147); \draw [white, double=black] ([out angle=146.453, in angle=-32.781] 4.423,1.381) .. (3.961,1.683); \draw [white, double=black] ([out angle=117.669, in angle=-90.419] 3.307,2.398) .. (3.239,2.681); \draw [white, double=black] ([out angle=20.274, in angle=152.473] 3.499,3.050) .. (3.635,3.042); \draw [white, double=black] ([out angle=20.274, in angle=152.473] 3.499,0.050) .. (3.635,0.042); \draw [white, double=black] ([out angle=-94.561, in angle=62.374] 3.847,2.657) .. (3.772,2.397); \draw [white, double=black] ([out angle=-138.169, in angle=48.460] 3.166,1.620) .. (2.800,1.252); \draw [white, double=black] ([out angle=-154.945, in angle=-17.073] 2.016,0.666) .. (1.703,0.644); \draw [white, double=black] ([out angle=-168.261, in angle=-17.609] 3.610,2.866) .. (3.503,2.872); \end{scope} \end{scope}

==> diagrams/links-1771.tex <==
\begin{scope} \clip (0,0) rectangle (7.870, 3.000); \begin{scope}[yshift=-0.194cm]  \draw [white, double=black, line width=0.063cm]([out angle=161.958, in angle=-57.518] 1.720,0.694) .. (0.523,1.623); \draw [white, double=black, line width=0.063cm]([out angle=57.530, in angle=-161.934] 0.523,0.265) .. (1.720,1.193); \draw [white, double=black, line width=0.060cm]([out angle=-22.869, in angle=122.625] 2.058,1.179) .. (2.943,0.433); \draw [white, double=black, line width=0.060cm]([out angle=-122.620, in angle=22.835] 2.943,1.454) .. (2.057,0.709); \draw [white, double=black, line width=0.125cm]([out angle=43.009, in angle=-128.264] 5.980,0.285) .. (7.285,1.703); \draw [white, double=black, line width=0.125cm]([out angle=-42.997, in angle=128.268] 5.980,1.603) .. (7.286,0.185); \draw [white, double=black, line width=0.037cm]([out angle=-124.987, in angle=17.776] 5.585,2.831) .. (4.864,2.299); \draw [white, double=black, line width=0.037cm]([out angle=124.994, in angle=-17.714] 5.585,2.056) .. (4.864,2.587); \draw [white, double=black, line width=0.032cm]([out angle=-150.517, in angle=30.269] 4.670,2.567) .. (4.233,2.316); \draw [white, double=black, line width=0.032cm]([out angle=150.535, in angle=-30.269] 4.670,2.319) .. (4.233,2.570); \draw [white, double=black, line width=0.038cm]([out angle=-163.173, in angle=59.933] 4.031,2.595) .. (3.271,1.993); \draw [white, double=black, line width=0.038cm]([out angle=163.202, in angle=-59.918] 4.031,2.294) .. (3.271,2.895); \draw [white, double=black] ([out angle=18.066, in angle=157.131] 1.720,1.193) .. (2.058,1.179); \draw [white, double=black] ([out angle=122.482, in angle=-122.459] 0.523,1.623) .. (0.522,3.265); \draw [white, double=black] ([out angle=122.482, in angle=-122.459] 0.523,-1.377) .. (0.522,0.265); \draw [white, double=black] ([out angle=-57.365, in angle=120.082] 2.943,3.434) .. (3.271,2.895); \draw [white, double=black] ([out angle=-57.365, in angle=120.082] 2.943,0.434) .. (3.271,-0.105); \draw [white, double=black] ([out angle=55.013, in angle=-136.991] 5.585,2.831) .. (5.980,3.285); \draw [white, double=black] ([out angle=55.013, in angle=-136.991] 5.585,-0.169) .. (5.980,0.285); \draw [white, double=black] ([out angle=51.757, in angle=-51.732] 7.286,1.703) .. (7.285,3.185); \draw [white, double=black] ([out angle=51.757, in angle=-51.732] 7.286,-1.297) .. (7.285,0.185); \draw [white, double=black] ([out angle=137.003, in angle=-55.028] 5.980,1.603) .. (5.585,2.058); \draw [white, double=black] ([out angle=162.286, in angle=29.483] 4.865,2.587) .. (4.670,2.567); \draw [white, double=black] ([out angle=-149.720, in angle=-16.796] 4.232,2.318) .. (4.031,2.294); \draw [white, double=black] ([out angle=-162.258, in angle=-29.473] 4.864,2.301) .. (4.669,2.321); \draw [white, double=black] ([out angle=149.731, in angle=16.807] 4.233,2.570) .. (4.031,2.594); \draw [white, double=black] ([out angle=-120.067, in angle=57.380] 3.271,1.993) .. (2.943,1.454); \draw [white, double=black] ([out angle=-157.165, in angle=-18.042] 2.058,0.709) .. (1.720,0.694); \end{scope} \begin{scope}[yshift=2.806cm]  \draw [white, double=black, line width=0.063cm]([out angle=161.958, in angle=-57.518] 1.720,0.694) .. (0.523,1.623); \draw [white, double=black, line width=0.063cm]([out angle=57.530, in angle=-161.934] 0.523,0.265) .. (1.720,1.193); \draw [white, double=black, line width=0.060cm]([out angle=-22.869, in angle=122.625] 2.058,1.179) .. (2.943,0.433); \draw [white, double=black, line width=0.060cm]([out angle=-122.620, in angle=22.835] 2.943,1.454) .. (2.057,0.709); \draw [white, double=black, line width=0.125cm]([out angle=43.009, in angle=-128.264] 5.980,0.285) .. (7.285,1.703); \draw [white, double=black, line width=0.125cm]([out angle=-42.997, in angle=128.268] 5.980,1.603) .. (7.286,0.185); \draw [white, double=black, line width=0.037cm]([out angle=-124.987, in angle=17.776] 5.585,2.831) .. (4.864,2.299); \draw [white, double=black, line width=0.037cm]([out angle=124.994, in angle=-17.714] 5.585,2.056) .. (4.864,2.587); \draw [white, double=black, line width=0.032cm]([out angle=-150.517, in angle=30.269] 4.670,2.567) .. (4.233,2.316); \draw [white, double=black, line width=0.032cm]([out angle=150.535, in angle=-30.269] 4.670,2.319) .. (4.233,2.570); \draw [white, double=black, line width=0.038cm]([out angle=-163.173, in angle=59.933] 4.031,2.595) .. (3.271,1.993); \draw [white, double=black, line width=0.038cm]([out angle=163.202, in angle=-59.918] 4.031,2.294) .. (3.271,2.895); \draw [white, double=black] ([out angle=18.066, in angle=157.131] 1.720,1.193) .. (2.058,1.179); \draw [white, double=black] ([out angle=122.482, in angle=-122.459] 0.523,1.623) .. (0.522,3.265); \draw [white, double=black] ([out angle=122.482, in angle=-122.459] 0.523,-1.377) .. (0.522,0.265); \draw [white, double=black] ([out angle=-57.365, in angle=120.082] 2.943,3.434) .. (3.271,2.895); \draw [white, double=black] ([out angle=-57.365, in angle=120.082] 2.943,0.434) .. (3.271,-0.105); \draw [white, double=black] ([out angle=55.013, in angle=-136.991] 5.585,2.831) .. (5.980,3.285); \draw [white, double=black] ([out angle=55.013, in angle=-136.991] 5.585,-0.169) .. (5.980,0.285); \draw [white, double=black] ([out angle=51.757, in angle=-51.732] 7.286,1.703) .. (7.285,3.185); \draw [white, double=black] ([out angle=51.757, in angle=-51.732] 7.286,-1.297) .. (7.285,0.185); \draw [white, double=black] ([out angle=137.003, in angle=-55.028] 5.980,1.603) .. (5.585,2.058); \draw [white, double=black] ([out angle=162.286, in angle=29.483] 4.865,2.587) .. (4.670,2.567); \draw [white, double=black] ([out angle=-149.720, in angle=-16.796] 4.232,2.318) .. (4.031,2.294); \draw [white, double=black] ([out angle=-162.258, in angle=-29.473] 4.864,2.301) .. (4.669,2.321); \draw [white, double=black] ([out angle=149.731, in angle=16.807] 4.233,2.570) .. (4.031,2.594); \draw [white, double=black] ([out angle=-120.067, in angle=57.380] 3.271,1.993) .. (2.943,1.454); \draw [white, double=black] ([out angle=-157.165, in angle=-18.042] 2.058,0.709) .. (1.720,0.694); \end{scope} \end{scope}

==> diagrams/links-1772.tex <==
\begin{scope} \clip (0,0) rectangle (7.871, 3.000); \begin{scope}[yshift=-0.193cm]  \draw [white, double=black, line width=0.063cm]([out angle=161.935, in angle=-57.529] 1.720,0.694) .. (0.522,1.623); \draw [white, double=black, line width=0.063cm]([out angle=57.509, in angle=-161.954] 0.522,0.264) .. (1.720,1.193); \draw [white, double=black, line width=0.060cm]([out angle=-22.860, in angle=122.599] 2.058,1.178) .. (2.943,0.432); \draw [white, double=black, line width=0.060cm]([out angle=-122.620, in angle=22.838] 2.943,1.454) .. (2.058,0.708); \draw [white, double=black, line width=0.125cm]([out angle=43.019, in angle=-128.260] 5.981,0.285) .. (7.286,1.703); \draw [white, double=black, line width=0.125cm]([out angle=-42.992, in angle=128.267] 5.981,1.603) .. (7.286,0.185); \draw [white, double=black, line width=0.037cm]([out angle=124.992, in angle=-17.672] 5.586,2.057) .. (4.865,2.587); \draw [white, double=black, line width=0.037cm]([out angle=17.820, in angle=-125.015] 4.865,2.299) .. (5.586,2.831); \draw [white, double=black, line width=0.032cm]([out angle=150.551, in angle=-30.248] 4.671,2.319) .. (4.234,2.569); \draw [white, double=black, line width=0.032cm]([out angle=30.294, in angle=-150.496] 4.234,2.315) .. (4.671,2.567); \draw [white, double=black, line width=0.038cm]([out angle=163.176, in angle=-59.924] 4.032,2.293) .. (3.272,2.895); \draw [white, double=black, line width=0.038cm]([out angle=59.931, in angle=-163.203] 3.272,1.993) .. (4.032,2.595); \draw [white, double=black] ([out angle=18.046, in angle=157.140] 1.720,1.193) .. (2.058,1.178); \draw [white, double=black] ([out angle=122.471, in angle=-122.462] 0.522,1.623) .. (0.522,3.265); \draw [white, double=black] ([out angle=122.471, in angle=-122.462] 0.522,-1.377) .. (0.522,0.265); \draw [white, double=black] ([out angle=-57.373, in angle=120.076] 2.943,3.434) .. (3.272,2.895); \draw [white, double=black] ([out angle=-57.373, in angle=120.076] 2.943,0.434) .. (3.272,-0.105); \draw [white, double=black] ([out angle=54.985, in angle=-136.981] 5.586,2.830) .. (5.981,3.285); \draw [white, double=black] ([out angle=54.985, in angle=-136.981] 5.586,-0.170) .. (5.981,0.285); \draw [white, double=black] ([out angle=51.754, in angle=-51.733] 7.286,1.703) .. (7.286,3.185); \draw [white, double=black] ([out angle=51.754, in angle=-51.733] 7.286,-1.297) .. (7.286,0.185); \draw [white, double=black] ([out angle=137.008, in angle=-55.024] 5.981,1.603) .. (5.586,2.057); \draw [white, double=black] ([out angle=162.328, in angle=29.504] 4.866,2.587) .. (4.671,2.567); \draw [white, double=black] ([out angle=-149.725, in angle=-16.800] 4.233,2.317) .. (4.032,2.293); \draw [white, double=black] ([out angle=-162.262, in angle=-29.476] 4.865,2.300) .. (4.670,2.320); \draw [white, double=black] ([out angle=149.752, in angle=16.828] 4.234,2.569) .. (4.032,2.593); \draw [white, double=black] ([out angle=-120.069, in angle=57.380] 3.272,1.993) .. (2.943,1.454); \draw [white, double=black] ([out angle=-157.162, in angle=-18.065] 2.058,0.708) .. (1.720,0.694); \end{scope} \begin{scope}[yshift=2.807cm]  \draw [white, double=black, line width=0.063cm]([out angle=161.935, in angle=-57.529] 1.720,0.694) .. (0.522,1.623); \draw [white, double=black, line width=0.063cm]([out angle=57.509, in angle=-161.954] 0.522,0.264) .. (1.720,1.193); \draw [white, double=black, line width=0.060cm]([out angle=-22.860, in angle=122.599] 2.058,1.178) .. (2.943,0.432); \draw [white, double=black, line width=0.060cm]([out angle=-122.620, in angle=22.838] 2.943,1.454) .. (2.058,0.708); \draw [white, double=black, line width=0.125cm]([out angle=43.019, in angle=-128.260] 5.981,0.285) .. (7.286,1.703); \draw [white, double=black, line width=0.125cm]([out angle=-42.992, in angle=128.267] 5.981,1.603) .. (7.286,0.185); \draw [white, double=black, line width=0.037cm]([out angle=124.992, in angle=-17.672] 5.586,2.057) .. (4.865,2.587); \draw [white, double=black, line width=0.037cm]([out angle=17.820, in angle=-125.015] 4.865,2.299) .. (5.586,2.831); \draw [white, double=black, line width=0.032cm]([out angle=150.551, in angle=-30.248] 4.671,2.319) .. (4.234,2.569); \draw [white, double=black, line width=0.032cm]([out angle=30.294, in angle=-150.496] 4.234,2.315) .. (4.671,2.567); \draw [white, double=black, line width=0.038cm]([out angle=163.176, in angle=-59.924] 4.032,2.293) .. (3.272,2.895); \draw [white, double=black, line width=0.038cm]([out angle=59.931, in angle=-163.203] 3.272,1.993) .. (4.032,2.595); \draw [white, double=black] ([out angle=18.046, in angle=157.140] 1.720,1.193) .. (2.058,1.178); \draw [white, double=black] ([out angle=122.471, in angle=-122.462] 0.522,1.623) .. (0.522,3.265); \draw [white, double=black] ([out angle=122.471, in angle=-122.462] 0.522,-1.377) .. (0.522,0.265); \draw [white, double=black] ([out angle=-57.373, in angle=120.076] 2.943,3.434) .. (3.272,2.895); \draw [white, double=black] ([out angle=-57.373, in angle=120.076] 2.943,0.434) .. (3.272,-0.105); \draw [white, double=black] ([out angle=54.985, in angle=-136.981] 5.586,2.830) .. (5.981,3.285); \draw [white, double=black] ([out angle=54.985, in angle=-136.981] 5.586,-0.170) .. (5.981,0.285); \draw [white, double=black] ([out angle=51.754, in angle=-51.733] 7.286,1.703) .. (7.286,3.185); \draw [white, double=black] ([out angle=51.754, in angle=-51.733] 7.286,-1.297) .. (7.286,0.185); \draw [white, double=black] ([out angle=137.008, in angle=-55.024] 5.981,1.603) .. (5.586,2.057); \draw [white, double=black] ([out angle=162.328, in angle=29.504] 4.866,2.587) .. (4.671,2.567); \draw [white, double=black] ([out angle=-149.725, in angle=-16.800] 4.233,2.317) .. (4.032,2.293); \draw [white, double=black] ([out angle=-162.262, in angle=-29.476] 4.865,2.300) .. (4.670,2.320); \draw [white, double=black] ([out angle=149.752, in angle=16.828] 4.234,2.569) .. (4.032,2.593); \draw [white, double=black] ([out angle=-120.069, in angle=57.380] 3.272,1.993) .. (2.943,1.454); \draw [white, double=black] ([out angle=-157.162, in angle=-18.065] 2.058,0.708) .. (1.720,0.694); \end{scope} \end{scope}

==> diagrams/links-1773.tex <==
\begin{scope} \clip (0,0) rectangle (6.918, 3.000); \begin{scope}[yshift=-2.216cm]  \draw [white, double=black, line width=0.059cm]([out angle=163.077, in angle=-57.929] 1.700,0.484) .. (0.518,1.389); \draw [white, double=black, line width=0.059cm]([out angle=57.957, in angle=-163.033] 0.518,0.042) .. (1.700,0.947); \draw [white, double=black, line width=0.054cm]([out angle=-25.424, in angle=131.440] 2.009,0.924) .. (2.770,0.351); \draw [white, double=black, line width=0.054cm]([out angle=-131.417, in angle=25.387] 2.770,1.080) .. (2.009,0.507); \draw [white, double=black, line width=0.043cm]([out angle=-38.688, in angle=112.259] 3.111,3.027) .. (3.627,2.337); \draw [white, double=black, line width=0.043cm]([out angle=-38.688, in angle=112.259] 3.111,0.027) .. (3.627,-0.663); \draw [white, double=black, line width=0.043cm]([out angle=-141.289, in angle=67.761] 3.806,3.027) .. (3.290,2.337); \draw [white, double=black, line width=0.043cm]([out angle=-141.289, in angle=67.761] 3.806,0.027) .. (3.290,-0.663); \draw [white, double=black, line width=0.043cm]([out angle=141.310, in angle=-67.740] 3.806,1.406) .. (3.290,2.095); \draw [white, double=black, line width=0.043cm]([out angle=38.702, in angle=-112.238] 3.112,1.406) .. (3.627,2.096); \draw [white, double=black, line width=0.054cm]([out angle=154.594, in angle=-48.579] 4.908,0.507) .. (4.147,1.081); \draw [white, double=black, line width=0.054cm]([out angle=48.584, in angle=-154.589] 4.147,0.351) .. (4.908,0.925); \draw [white, double=black, line width=0.059cm]([out angle=-16.948, in angle=122.065] 5.218,0.949) .. (6.400,0.043); \draw [white, double=black, line width=0.059cm]([out angle=-122.063, in angle=16.944] 6.400,1.391) .. (5.218,0.485); \draw [white, double=black] ([out angle=16.967, in angle=154.576] 1.700,0.947) .. (2.009,0.924); \draw [white, double=black] ([out angle=-48.567, in angle=141.319] 2.770,0.351) .. (3.111,0.026); \draw [white, double=black] ([out angle=-67.741, in angle=67.762] 3.627,2.337) .. (3.627,2.096); \draw [white, double=black] ([out angle=122.071, in angle=-122.045] 0.518,1.389) .. (0.517,3.041); \draw [white, double=black] ([out angle=122.071, in angle=-122.045] 0.518,-1.611) .. (0.517,0.041); \draw [white, double=black] ([out angle=-141.303, in angle=48.583] 3.111,1.405) .. (2.770,1.080); \draw [white, double=black] ([out angle=112.256, in angle=-112.240] 3.290,2.095) .. (3.290,2.336); \draw [white, double=black] ([out angle=38.711, in angle=-131.400] 3.806,0.027) .. (4.146,0.352); \draw [white, double=black] ([out angle=25.410, in angle=163.052] 4.908,0.926) .. (5.218,0.949); \draw [white, double=black] ([out angle=131.421, in angle=-38.690] 4.147,1.081) .. (3.806,1.406); \draw [white, double=black] ([out angle=-57.935, in angle=57.956] 6.400,3.043) .. (6.400,1.390); \draw [white, double=black] ([out angle=-57.935, in angle=57.956] 6.400,0.043) .. (6.400,-1.610); \draw [white, double=black] ([out angle=-163.056, in angle=-25.387] 5.218,0.485) .. (4.908,0.508); \draw [white, double=black] ([out angle=-154.613, in angle=-16.923] 2.009,0.507) .. (1.700,0.484); \end{scope} \begin{scope}[yshift=0.784cm]  \draw [white, double=black, line width=0.059cm]([out angle=163.077, in angle=-57.929] 1.700,0.484) .. (0.518,1.389); \draw [white, double=black, line width=0.059cm]([out angle=57.957, in angle=-163.033] 0.518,0.042) .. (1.700,0.947); \draw [white, double=black, line width=0.054cm]([out angle=-25.424, in angle=131.440] 2.009,0.924) .. (2.770,0.351); \draw [white, double=black, line width=0.054cm]([out angle=-131.417, in angle=25.387] 2.770,1.080) .. (2.009,0.507); \draw [white, double=black, line width=0.043cm]([out angle=-38.688, in angle=112.259] 3.111,3.027) .. (3.627,2.337); \draw [white, double=black, line width=0.043cm]([out angle=-38.688, in angle=112.259] 3.111,0.027) .. (3.627,-0.663); \draw [white, double=black, line width=0.043cm]([out angle=-141.289, in angle=67.761] 3.806,3.027) .. (3.290,2.337); \draw [white, double=black, line width=0.043cm]([out angle=-141.289, in angle=67.761] 3.806,0.027) .. (3.290,-0.663); \draw [white, double=black, line width=0.043cm]([out angle=141.310, in angle=-67.740] 3.806,1.406) .. (3.290,2.095); \draw [white, double=black, line width=0.043cm]([out angle=38.702, in angle=-112.238] 3.112,1.406) .. (3.627,2.096); \draw [white, double=black, line width=0.054cm]([out angle=154.594, in angle=-48.579] 4.908,0.507) .. (4.147,1.081); \draw [white, double=black, line width=0.054cm]([out angle=48.584, in angle=-154.589] 4.147,0.351) .. (4.908,0.925); \draw [white, double=black, line width=0.059cm]([out angle=-16.948, in angle=122.065] 5.218,0.949) .. (6.400,0.043); \draw [white, double=black, line width=0.059cm]([out angle=-122.063, in angle=16.944] 6.400,1.391) .. (5.218,0.485); \draw [white, double=black] ([out angle=16.967, in angle=154.576] 1.700,0.947) .. (2.009,0.924); \draw [white, double=black] ([out angle=-48.567, in angle=141.319] 2.770,0.351) .. (3.111,0.026); \draw [white, double=black] ([out angle=-67.741, in angle=67.762] 3.627,2.337) .. (3.627,2.096); \draw [white, double=black] ([out angle=122.071, in angle=-122.045] 0.518,1.389) .. (0.517,3.041); \draw [white, double=black] ([out angle=122.071, in angle=-122.045] 0.518,-1.611) .. (0.517,0.041); \draw [white, double=black] ([out angle=-141.303, in angle=48.583] 3.111,1.405) .. (2.770,1.080); \draw [white, double=black] ([out angle=112.256, in angle=-112.240] 3.290,2.095) .. (3.290,2.336); \draw [white, double=black] ([out angle=38.711, in angle=-131.400] 3.806,0.027) .. (4.146,0.352); \draw [white, double=black] ([out angle=25.410, in angle=163.052] 4.908,0.926) .. (5.218,0.949); \draw [white, double=black] ([out angle=131.421, in angle=-38.690] 4.147,1.081) .. (3.806,1.406); \draw [white, double=black] ([out angle=-57.935, in angle=57.956] 6.400,3.043) .. (6.400,1.390); \draw [white, double=black] ([out angle=-57.935, in angle=57.956] 6.400,0.043) .. (6.400,-1.610); \draw [white, double=black] ([out angle=-163.056, in angle=-25.387] 5.218,0.485) .. (4.908,0.508); \draw [white, double=black] ([out angle=-154.613, in angle=-16.923] 2.009,0.507) .. (1.700,0.484); \end{scope} \end{scope}

==> diagrams/links-1774.tex <==
\begin{scope} \clip (0,0) rectangle (6.283, 3.000); \begin{scope}[yshift=-1.416cm]  \draw [white, double=black, line width=0.059cm]([out angle=162.923, in angle=-57.880] 1.702,0.644) .. (0.518,1.552); \draw [white, double=black, line width=0.059cm]([out angle=57.892, in angle=-162.899] 0.519,0.203) .. (1.702,1.112); \draw [white, double=black, line width=0.055cm]([out angle=-25.095, in angle=127.603] 2.015,1.090) .. (2.774,0.481); \draw [white, double=black, line width=0.055cm]([out angle=-131.539, in angle=25.060] 2.800,1.252) .. (2.015,0.666); \draw [white, double=black, line width=0.125cm]([out angle=36.385, in angle=-126.331] 4.448,0.340) .. (5.718,1.611); \draw [white, double=black, line width=0.125cm]([out angle=-33.547, in angle=126.336] 4.423,1.381) .. (5.718,0.147); \draw [white, double=black, line width=0.060cm]([out angle=147.235, in angle=-62.327] 3.961,1.682) .. (3.307,2.397); \draw [white, double=black, line width=0.060cm]([out angle=41.836, in angle=-117.629] 3.166,1.619) .. (3.772,2.397); \draw [white, double=black, line width=0.023cm]([out angle=162.391, in angle=-46.643] 3.503,2.873) .. (3.052,3.156); \draw [white, double=black, line width=0.023cm]([out angle=162.391, in angle=-46.643] 3.503,-0.127) .. (3.052,0.156); \draw [white, double=black, line width=0.023cm]([out angle=89.579, in angle=-159.712] 3.238,2.681) .. (3.498,3.051); \draw [white, double=black, line width=0.023cm]([out angle=89.579, in angle=-159.712] 3.238,-0.319) .. (3.498,0.051); \draw [white, double=black, line width=0.023cm]([out angle=-27.533, in angle=85.436] 3.634,3.042) .. (3.847,2.657); \draw [white, double=black, line width=0.023cm]([out angle=-27.533, in angle=85.436] 3.634,0.042) .. (3.847,-0.343); \draw [white, double=black, line width=0.023cm]([out angle=-144.319, in angle=11.733] 4.082,3.074) .. (3.610,2.866); \draw [white, double=black, line width=0.023cm]([out angle=-144.319, in angle=11.733] 4.082,0.074) .. (3.610,-0.134); \draw [white, double=black] ([out angle=17.101, in angle=154.905] 1.702,1.112) .. (2.015,1.090); \draw [white, double=black] ([out angle=122.120, in angle=-122.098] 0.518,1.552) .. (0.518,3.203); \draw [white, double=black] ([out angle=122.120, in angle=-122.098] 0.518,-1.448) .. (0.518,0.203); \draw [white, double=black] ([out angle=-52.390, in angle=133.357] 2.774,0.482) .. (3.052,0.156); \draw [white, double=black] ([out angle=35.681, in angle=-143.615] 4.082,0.074) .. (4.448,0.340); \draw [white, double=black] ([out angle=53.688, in angle=-53.664] 5.719,1.611) .. (5.718,3.147); \draw [white, double=black] ([out angle=53.688, in angle=-53.664] 5.719,-1.389) .. (5.718,0.147); \draw [white, double=black] ([out angle=146.453, in angle=-32.781] 4.423,1.381) .. (3.961,1.683); \draw [white, double=black] ([out angle=117.668, in angle=-90.421] 3.307,2.398) .. (3.238,2.681); \draw [white, double=black] ([out angle=20.276, in angle=152.467] 3.498,3.050) .. (3.635,3.042); \draw [white, double=black] ([out angle=20.276, in angle=152.467] 3.498,0.050) .. (3.635,0.042); \draw [white, double=black] ([out angle=-94.564, in angle=62.371] 3.847,2.657) .. (3.772,2.397); \draw [white, double=black] ([out angle=-138.169, in angle=48.461] 3.166,1.620) .. (2.800,1.252); \draw [white, double=black] ([out angle=-154.940, in angle=-17.077] 2.016,0.666) .. (1.702,0.644); \draw [white, double=black] ([out angle=-168.267, in angle=-17.610] 3.610,2.866) .. (3.503,2.872); \end{scope} \begin{scope}[yshift=1.584cm]  \draw [white, double=black, line width=0.059cm]([out angle=162.923, in angle=-57.880] 1.702,0.644) .. (0.518,1.552); \draw [white, double=black, line width=0.059cm]([out angle=57.892, in angle=-162.899] 0.519,0.203) .. (1.702,1.112); \draw [white, double=black, line width=0.055cm]([out angle=-25.095, in angle=127.603] 2.015,1.090) .. (2.774,0.481); \draw [white, double=black, line width=0.055cm]([out angle=-131.539, in angle=25.060] 2.800,1.252) .. (2.015,0.666); \draw [white, double=black, line width=0.125cm]([out angle=36.385, in angle=-126.331] 4.448,0.340) .. (5.718,1.611); \draw [white, double=black, line width=0.125cm]([out angle=-33.547, in angle=126.336] 4.423,1.381) .. (5.718,0.147); \draw [white, double=black, line width=0.060cm]([out angle=147.235, in angle=-62.327] 3.961,1.682) .. (3.307,2.397); \draw [white, double=black, line width=0.060cm]([out angle=41.836, in angle=-117.629] 3.166,1.619) .. (3.772,2.397); \draw [white, double=black, line width=0.023cm]([out angle=162.391, in angle=-46.643] 3.503,2.873) .. (3.052,3.156); \draw [white, double=black, line width=0.023cm]([out angle=162.391, in angle=-46.643] 3.503,-0.127) .. (3.052,0.156); \draw [white, double=black, line width=0.023cm]([out angle=89.579, in angle=-159.712] 3.238,2.681) .. (3.498,3.051); \draw [white, double=black, line width=0.023cm]([out angle=89.579, in angle=-159.712] 3.238,-0.319) .. (3.498,0.051); \draw [white, double=black, line width=0.023cm]([out angle=-27.533, in angle=85.436] 3.634,3.042) .. (3.847,2.657); \draw [white, double=black, line width=0.023cm]([out angle=-27.533, in angle=85.436] 3.634,0.042) .. (3.847,-0.343); \draw [white, double=black, line width=0.023cm]([out angle=-144.319, in angle=11.733] 4.082,3.074) .. (3.610,2.866); \draw [white, double=black, line width=0.023cm]([out angle=-144.319, in angle=11.733] 4.082,0.074) .. (3.610,-0.134); \draw [white, double=black] ([out angle=17.101, in angle=154.905] 1.702,1.112) .. (2.015,1.090); \draw [white, double=black] ([out angle=122.120, in angle=-122.098] 0.518,1.552) .. (0.518,3.203); \draw [white, double=black] ([out angle=122.120, in angle=-122.098] 0.518,-1.448) .. (0.518,0.203); \draw [white, double=black] ([out angle=-52.390, in angle=133.357] 2.774,0.482) .. (3.052,0.156); \draw [white, double=black] ([out angle=35.681, in angle=-143.615] 4.082,0.074) .. (4.448,0.340); \draw [white, double=black] ([out angle=53.688, in angle=-53.664] 5.719,1.611) .. (5.718,3.147); \draw [white, double=black] ([out angle=53.688, in angle=-53.664] 5.719,-1.389) .. (5.718,0.147); \draw [white, double=black] ([out angle=146.453, in angle=-32.781] 4.423,1.381) .. (3.961,1.683); \draw [white, double=black] ([out angle=117.668, in angle=-90.421] 3.307,2.398) .. (3.238,2.681); \draw [white, double=black] ([out angle=20.276, in angle=152.467] 3.498,3.050) .. (3.635,3.042); \draw [white, double=black] ([out angle=20.276, in angle=152.467] 3.498,0.050) .. (3.635,0.042); \draw [white, double=black] ([out angle=-94.564, in angle=62.371] 3.847,2.657) .. (3.772,2.397); \draw [white, double=black] ([out angle=-138.169, in angle=48.461] 3.166,1.620) .. (2.800,1.252); \draw [white, double=black] ([out angle=-154.940, in angle=-17.077] 2.016,0.666) .. (1.702,0.644); \draw [white, double=black] ([out angle=-168.267, in angle=-17.610] 3.610,2.866) .. (3.503,2.872); \end{scope} \end{scope}

==> diagrams/links-1775.tex <==
\begin{scope} \clip (0,0) rectangle (6.283, 3.000); \begin{scope}[yshift=-1.416cm]  \draw [white, double=black, line width=0.059cm]([out angle=162.925, in angle=-57.879] 1.702,0.644) .. (0.518,1.552); \draw [white, double=black, line width=0.059cm]([out angle=57.893, in angle=-162.897] 0.519,0.203) .. (1.702,1.112); \draw [white, double=black, line width=0.055cm]([out angle=-25.098, in angle=127.606] 2.015,1.090) .. (2.774,0.481); \draw [white, double=black, line width=0.055cm]([out angle=-131.540, in angle=25.058] 2.800,1.252) .. (2.015,0.666); \draw [white, double=black, line width=0.125cm]([out angle=36.385, in angle=-126.331] 4.449,0.340) .. (5.719,1.611); \draw [white, double=black, line width=0.125cm]([out angle=-33.548, in angle=126.336] 4.423,1.381) .. (5.719,0.147); \draw [white, double=black, line width=0.060cm]([out angle=-117.628, in angle=41.838] 3.772,2.397) .. (3.166,1.619); \draw [white, double=black, line width=0.060cm]([out angle=147.236, in angle=-62.325] 3.961,1.682) .. (3.307,2.397); \draw [white, double=black, line width=0.023cm]([out angle=89.579, in angle=-159.711] 3.238,2.681) .. (3.498,3.052); \draw [white, double=black, line width=0.023cm]([out angle=89.579, in angle=-159.711] 3.238,-0.319) .. (3.498,0.052); \draw [white, double=black, line width=0.023cm]([out angle=-46.641, in angle=162.392] 3.052,3.156) .. (3.503,2.873); \draw [white, double=black, line width=0.023cm]([out angle=-46.641, in angle=162.392] 3.052,0.156) .. (3.503,-0.127); \draw [white, double=black, line width=0.023cm]([out angle=-144.319, in angle=11.733] 4.082,3.074) .. (3.610,2.866); \draw [white, double=black, line width=0.023cm]([out angle=-144.319, in angle=11.733] 4.082,0.074) .. (3.610,-0.134); \draw [white, double=black, line width=0.023cm]([out angle=85.438, in angle=-27.533] 3.847,2.657) .. (3.634,3.042); \draw [white, double=black, line width=0.023cm]([out angle=85.438, in angle=-27.533] 3.847,-0.343) .. (3.634,0.042); \draw [white, double=black] ([out angle=17.103, in angle=154.902] 1.702,1.112) .. (2.015,1.090); \draw [white, double=black] ([out angle=122.121, in angle=-122.097] 0.518,1.552) .. (0.518,3.203); \draw [white, double=black] ([out angle=122.121, in angle=-122.097] 0.518,-1.448) .. (0.518,0.203); \draw [white, double=black] ([out angle=-52.388, in angle=133.359] 2.774,0.482) .. (3.052,0.156); \draw [white, double=black] ([out angle=35.681, in angle=-143.615] 4.082,0.074) .. (4.449,0.340); \draw [white, double=black] ([out angle=53.689, in angle=-53.664] 5.719,1.611) .. (5.718,3.147); \draw [white, double=black] ([out angle=53.689, in angle=-53.664] 5.719,-1.389) .. (5.718,0.147); \draw [white, double=black] ([out angle=146.452, in angle=-32.781] 4.423,1.381) .. (3.961,1.683); \draw [white, double=black] ([out angle=117.668, in angle=-90.421] 3.307,2.398) .. (3.238,2.681); \draw [white, double=black] ([out angle=20.275, in angle=152.467] 3.498,3.050) .. (3.635,3.042); \draw [white, double=black] ([out angle=20.275, in angle=152.467] 3.498,0.050) .. (3.635,0.042); \draw [white, double=black] ([out angle=-94.562, in angle=62.372] 3.847,2.657) .. (3.772,2.397); \draw [white, double=black] ([out angle=-138.169, in angle=48.460] 3.166,1.620) .. (2.800,1.252); \draw [white, double=black] ([out angle=-154.942, in angle=-17.075] 2.016,0.666) .. (1.702,0.644); \draw [white, double=black] ([out angle=-168.267, in angle=-17.611] 3.610,2.866) .. (3.503,2.872); \end{scope} \begin{scope}[yshift=1.584cm]  \draw [white, double=black, line width=0.059cm]([out angle=162.925, in angle=-57.879] 1.702,0.644) .. (0.518,1.552); \draw [white, double=black, line width=0.059cm]([out angle=57.893, in angle=-162.897] 0.519,0.203) .. (1.702,1.112); \draw [white, double=black, line width=0.055cm]([out angle=-25.098, in angle=127.606] 2.015,1.090) .. (2.774,0.481); \draw [white, double=black, line width=0.055cm]([out angle=-131.540, in angle=25.058] 2.800,1.252) .. (2.015,0.666); \draw [white, double=black, line width=0.125cm]([out angle=36.385, in angle=-126.331] 4.449,0.340) .. (5.719,1.611); \draw [white, double=black, line width=0.125cm]([out angle=-33.548, in angle=126.336] 4.423,1.381) .. (5.719,0.147); \draw [white, double=black, line width=0.060cm]([out angle=-117.628, in angle=41.838] 3.772,2.397) .. (3.166,1.619); \draw [white, double=black, line width=0.060cm]([out angle=147.236, in angle=-62.325] 3.961,1.682) .. (3.307,2.397); \draw [white, double=black, line width=0.023cm]([out angle=89.579, in angle=-159.711] 3.238,2.681) .. (3.498,3.052); \draw [white, double=black, line width=0.023cm]([out angle=89.579, in angle=-159.711] 3.238,-0.319) .. (3.498,0.052); \draw [white, double=black, line width=0.023cm]([out angle=-46.641, in angle=162.392] 3.052,3.156) .. (3.503,2.873); \draw [white, double=black, line width=0.023cm]([out angle=-46.641, in angle=162.392] 3.052,0.156) .. (3.503,-0.127); \draw [white, double=black, line width=0.023cm]([out angle=-144.319, in angle=11.733] 4.082,3.074) .. (3.610,2.866); \draw [white, double=black, line width=0.023cm]([out angle=-144.319, in angle=11.733] 4.082,0.074) .. (3.610,-0.134); \draw [white, double=black, line width=0.023cm]([out angle=85.438, in angle=-27.533] 3.847,2.657) .. (3.634,3.042); \draw [white, double=black, line width=0.023cm]([out angle=85.438, in angle=-27.533] 3.847,-0.343) .. (3.634,0.042); \draw [white, double=black] ([out angle=17.103, in angle=154.902] 1.702,1.112) .. (2.015,1.090); \draw [white, double=black] ([out angle=122.121, in angle=-122.097] 0.518,1.552) .. (0.518,3.203); \draw [white, double=black] ([out angle=122.121, in angle=-122.097] 0.518,-1.448) .. (0.518,0.203); \draw [white, double=black] ([out angle=-52.388, in angle=133.359] 2.774,0.482) .. (3.052,0.156); \draw [white, double=black] ([out angle=35.681, in angle=-143.615] 4.082,0.074) .. (4.449,0.340); \draw [white, double=black] ([out angle=53.689, in angle=-53.664] 5.719,1.611) .. (5.718,3.147); \draw [white, double=black] ([out angle=53.689, in angle=-53.664] 5.719,-1.389) .. (5.718,0.147); \draw [white, double=black] ([out angle=146.452, in angle=-32.781] 4.423,1.381) .. (3.961,1.683); \draw [white, double=black] ([out angle=117.668, in angle=-90.421] 3.307,2.398) .. (3.238,2.681); \draw [white, double=black] ([out angle=20.275, in angle=152.467] 3.498,3.050) .. (3.635,3.042); \draw [white, double=black] ([out angle=20.275, in angle=152.467] 3.498,0.050) .. (3.635,0.042); \draw [white, double=black] ([out angle=-94.562, in angle=62.372] 3.847,2.657) .. (3.772,2.397); \draw [white, double=black] ([out angle=-138.169, in angle=48.460] 3.166,1.620) .. (2.800,1.252); \draw [white, double=black] ([out angle=-154.942, in angle=-17.075] 2.016,0.666) .. (1.702,0.644); \draw [white, double=black] ([out angle=-168.267, in angle=-17.611] 3.610,2.866) .. (3.503,2.872); \end{scope} \end{scope}

==> diagrams/links-1776.tex <==
\begin{scope} \clip (0,0) rectangle (5.443, 3.000); \begin{scope}[yshift=-2.181cm]  \draw [white, double=black, line width=0.121cm]([out angle=149.723, in angle=-54.419] 1.839,0.373) .. (0.557,1.542); \draw [white, double=black, line width=0.121cm]([out angle=54.416, in angle=-147.892] 0.557,0.098) .. (1.825,1.292); \draw [white, double=black, line width=0.030cm]([out angle=24.024, in angle=158.741] 2.226,1.506) .. (2.870,1.521); \draw [white, double=black, line width=0.030cm]([out angle=-99.786, in angle=119.146] 2.604,1.991) .. (2.715,1.343); \draw [white, double=black, line width=0.030cm]([out angle=-169.870, in angle=-21.257] 3.436,1.179) .. (2.835,1.238); \draw [white, double=black, line width=0.030cm]([out angle=75.678, in angle=-64.525] 3.050,0.821) .. (2.992,1.407); \draw [white, double=black, line width=0.100cm]([out angle=-105.836, in angle=77.421] 2.955,3.472) .. (2.689,2.420); \draw [white, double=black, line width=0.100cm]([out angle=-105.836, in angle=77.421] 2.955,0.472) .. (2.689,-0.580); \draw [white, double=black, line width=0.100cm]([out angle=169.642, in angle=-21.526] 3.341,2.852) .. (2.302,3.149); \draw [white, double=black, line width=0.100cm]([out angle=169.642, in angle=-21.526] 3.341,-0.148) .. (2.302,0.149); \draw [white, double=black, line width=0.085cm]([out angle=147.234, in angle=-7.001] 4.824,2.409) .. (3.791,2.782); \draw [white, double=black, line width=0.085cm]([out angle=147.234, in angle=-7.001] 4.824,-0.591) .. (3.791,-0.218); \draw [white, double=black, line width=0.085cm]([out angle=78.370, in angle=-94.037] 4.237,2.162) .. (4.390,3.275); \draw [white, double=black, line width=0.085cm]([out angle=78.370, in angle=-94.037] 4.237,-0.838) .. (4.390,0.275); \draw [white, double=black, line width=0.084cm]([out angle=92.961, in angle=-76.836] 4.394,0.757) .. (4.241,1.842); \draw [white, double=black, line width=0.084cm]([out angle=7.134, in angle=-146.826] 3.820,1.238) .. (4.827,1.607); \draw [white, double=black] ([out angle=32.108, in angle=-155.976] 1.825,1.292) .. (2.226,1.506); \draw [white, double=black] ([out angle=-21.250, in angle=115.504] 2.870,1.520) .. (2.993,1.406); \draw [white, double=black] ([out angle=-104.322, in angle=74.169] 3.050,0.821) .. (2.955,0.471); \draw [white, double=black] ([out angle=125.581, in angle=-125.563] 0.557,1.542) .. (0.557,3.099); \draw [white, double=black] ([out angle=125.581, in angle=-125.563] 0.557,-1.458) .. (0.557,0.099); \draw [white, double=black] ([out angle=-102.579, in angle=80.214] 2.689,2.420) .. (2.604,1.991); \draw [white, double=black] ([out angle=85.963, in angle=-87.039] 4.390,0.275) .. (4.394,0.757); \draw [white, double=black] ([out angle=103.164, in angle=-101.630] 4.241,1.841) .. (4.237,2.162); \draw [white, double=black] ([out angle=172.999, in angle=-10.353] 3.791,2.782) .. (3.341,2.851); \draw [white, double=black] ([out angle=172.999, in angle=-10.353] 3.791,-0.218) .. (3.341,-0.149); \draw [white, double=black] ([out angle=158.455, in angle=-30.277] 2.302,0.148) .. (1.839,0.373); \draw [white, double=black] ([out angle=33.192, in angle=-32.766] 4.827,1.607) .. (4.824,2.409); \draw [white, double=black] ([out angle=-172.866, in angle=10.130] 3.820,1.238) .. (3.436,1.179); \draw [white, double=black] ([out angle=158.745, in angle=-60.854] 2.835,1.238) .. (2.715,1.343); \end{scope} \begin{scope}[yshift=0.819cm]  \draw [white, double=black, line width=0.121cm]([out angle=149.723, in angle=-54.419] 1.839,0.373) .. (0.557,1.542); \draw [white, double=black, line width=0.121cm]([out angle=54.416, in angle=-147.892] 0.557,0.098) .. (1.825,1.292); \draw [white, double=black, line width=0.030cm]([out angle=24.024, in angle=158.741] 2.226,1.506) .. (2.870,1.521); \draw [white, double=black, line width=0.030cm]([out angle=-99.786, in angle=119.146] 2.604,1.991) .. (2.715,1.343); \draw [white, double=black, line width=0.030cm]([out angle=-169.870, in angle=-21.257] 3.436,1.179) .. (2.835,1.238); \draw [white, double=black, line width=0.030cm]([out angle=75.678, in angle=-64.525] 3.050,0.821) .. (2.992,1.407); \draw [white, double=black, line width=0.100cm]([out angle=-105.836, in angle=77.421] 2.955,3.472) .. (2.689,2.420); \draw [white, double=black, line width=0.100cm]([out angle=-105.836, in angle=77.421] 2.955,0.472) .. (2.689,-0.580); \draw [white, double=black, line width=0.100cm]([out angle=169.642, in angle=-21.526] 3.341,2.852) .. (2.302,3.149); \draw [white, double=black, line width=0.100cm]([out angle=169.642, in angle=-21.526] 3.341,-0.148) .. (2.302,0.149); \draw [white, double=black, line width=0.085cm]([out angle=147.234, in angle=-7.001] 4.824,2.409) .. (3.791,2.782); \draw [white, double=black, line width=0.085cm]([out angle=147.234, in angle=-7.001] 4.824,-0.591) .. (3.791,-0.218); \draw [white, double=black, line width=0.085cm]([out angle=78.370, in angle=-94.037] 4.237,2.162) .. (4.390,3.275); \draw [white, double=black, line width=0.085cm]([out angle=78.370, in angle=-94.037] 4.237,-0.838) .. (4.390,0.275); \draw [white, double=black, line width=0.084cm]([out angle=92.961, in angle=-76.836] 4.394,0.757) .. (4.241,1.842); \draw [white, double=black, line width=0.084cm]([out angle=7.134, in angle=-146.826] 3.820,1.238) .. (4.827,1.607); \draw [white, double=black] ([out angle=32.108, in angle=-155.976] 1.825,1.292) .. (2.226,1.506); \draw [white, double=black] ([out angle=-21.250, in angle=115.504] 2.870,1.520) .. (2.993,1.406); \draw [white, double=black] ([out angle=-104.322, in angle=74.169] 3.050,0.821) .. (2.955,0.471); \draw [white, double=black] ([out angle=125.581, in angle=-125.563] 0.557,1.542) .. (0.557,3.099); \draw [white, double=black] ([out angle=125.581, in angle=-125.563] 0.557,-1.458) .. (0.557,0.099); \draw [white, double=black] ([out angle=-102.579, in angle=80.214] 2.689,2.420) .. (2.604,1.991); \draw [white, double=black] ([out angle=85.963, in angle=-87.039] 4.390,0.275) .. (4.394,0.757); \draw [white, double=black] ([out angle=103.164, in angle=-101.630] 4.241,1.841) .. (4.237,2.162); \draw [white, double=black] ([out angle=172.999, in angle=-10.353] 3.791,2.782) .. (3.341,2.851); \draw [white, double=black] ([out angle=172.999, in angle=-10.353] 3.791,-0.218) .. (3.341,-0.149); \draw [white, double=black] ([out angle=158.455, in angle=-30.277] 2.302,0.148) .. (1.839,0.373); \draw [white, double=black] ([out angle=33.192, in angle=-32.766] 4.827,1.607) .. (4.824,2.409); \draw [white, double=black] ([out angle=-172.866, in angle=10.130] 3.820,1.238) .. (3.436,1.179); \draw [white, double=black] ([out angle=158.745, in angle=-60.854] 2.835,1.238) .. (2.715,1.343); \end{scope} \end{scope}

==> diagrams/links-1777.tex <==
\begin{scope} \clip (0,0) rectangle (5.443, 3.000); \begin{scope}[yshift=-2.181cm]  \draw [white, double=black, line width=0.121cm]([out angle=149.720, in angle=-54.421] 1.839,0.373) .. (0.557,1.542); \draw [white, double=black, line width=0.121cm]([out angle=54.414, in angle=-147.897] 0.557,0.098) .. (1.825,1.292); \draw [white, double=black, line width=0.030cm]([out angle=24.029, in angle=158.734] 2.226,1.505) .. (2.870,1.521); \draw [white, double=black, line width=0.030cm]([out angle=-99.788, in angle=119.139] 2.604,1.991) .. (2.715,1.343); \draw [white, double=black, line width=0.030cm]([out angle=-169.836, in angle=-21.227] 3.436,1.179) .. (2.836,1.237); \draw [white, double=black, line width=0.030cm]([out angle=75.694, in angle=-64.496] 3.050,0.820) .. (2.993,1.406); \draw [white, double=black, line width=0.100cm]([out angle=-105.841, in angle=77.418] 2.955,3.472) .. (2.689,2.420); \draw [white, double=black, line width=0.100cm]([out angle=-105.841, in angle=77.418] 2.955,0.472) .. (2.689,-0.580); \draw [white, double=black, line width=0.100cm]([out angle=169.638, in angle=-21.530] 3.341,2.852) .. (2.302,3.149); \draw [white, double=black, line width=0.100cm]([out angle=169.638, in angle=-21.530] 3.341,-0.148) .. (2.302,0.149); \draw [white, double=black, line width=0.085cm]([out angle=78.369, in angle=-94.038] 4.237,2.162) .. (4.390,3.276); \draw [white, double=black, line width=0.085cm]([out angle=78.369, in angle=-94.038] 4.237,-0.838) .. (4.390,0.276); \draw [white, double=black, line width=0.085cm]([out angle=-7.002, in angle=147.232] 3.791,2.782) .. (4.824,2.409); \draw [white, double=black, line width=0.085cm]([out angle=-7.002, in angle=147.232] 3.791,-0.218) .. (4.824,-0.591); \draw [white, double=black, line width=0.084cm]([out angle=-146.825, in angle=7.136] 4.826,1.607) .. (3.820,1.238); \draw [white, double=black, line width=0.084cm]([out angle=92.960, in angle=-76.835] 4.394,0.757) .. (4.241,1.842); \draw [white, double=black] ([out angle=32.103, in angle=-155.971] 1.825,1.292) .. (2.226,1.505); \draw [white, double=black] ([out angle=-21.250, in angle=115.504] 2.870,1.520) .. (2.993,1.406); \draw [white, double=black] ([out angle=-104.323, in angle=74.166] 3.049,0.821) .. (2.955,0.471); \draw [white, double=black] ([out angle=125.579, in angle=-125.567] 0.557,1.542) .. (0.557,3.099); \draw [white, double=black] ([out angle=125.579, in angle=-125.567] 0.557,-1.458) .. (0.557,0.099); \draw [white, double=black] ([out angle=-102.582, in angle=80.212] 2.689,2.420) .. (2.604,1.991); \draw [white, double=black] ([out angle=85.962, in angle=-87.040] 4.390,0.276) .. (4.394,0.757); \draw [white, double=black] ([out angle=103.162, in angle=-101.631] 4.241,1.842) .. (4.237,2.162); \draw [white, double=black] ([out angle=172.998, in angle=-10.355] 3.791,2.782) .. (3.341,2.851); \draw [white, double=black] ([out angle=172.998, in angle=-10.355] 3.791,-0.218) .. (3.341,-0.149); \draw [white, double=black] ([out angle=158.452, in angle=-30.280] 2.302,0.148) .. (1.839,0.373); \draw [white, double=black] ([out angle=33.189, in angle=-32.768] 4.827,1.607) .. (4.824,2.409); \draw [white, double=black] ([out angle=-172.864, in angle=10.126] 3.820,1.238) .. (3.436,1.180); \draw [white, double=black] ([out angle=158.740, in angle=-60.861] 2.835,1.238) .. (2.714,1.343); \end{scope} \begin{scope}[yshift=0.819cm]  \draw [white, double=black, line width=0.121cm]([out angle=149.720, in angle=-54.421] 1.839,0.373) .. (0.557,1.542); \draw [white, double=black, line width=0.121cm]([out angle=54.414, in angle=-147.897] 0.557,0.098) .. (1.825,1.292); \draw [white, double=black, line width=0.030cm]([out angle=24.029, in angle=158.734] 2.226,1.505) .. (2.870,1.521); \draw [white, double=black, line width=0.030cm]([out angle=-99.788, in angle=119.139] 2.604,1.991) .. (2.715,1.343); \draw [white, double=black, line width=0.030cm]([out angle=-169.836, in angle=-21.227] 3.436,1.179) .. (2.836,1.237); \draw [white, double=black, line width=0.030cm]([out angle=75.694, in angle=-64.496] 3.050,0.820) .. (2.993,1.406); \draw [white, double=black, line width=0.100cm]([out angle=-105.841, in angle=77.418] 2.955,3.472) .. (2.689,2.420); \draw [white, double=black, line width=0.100cm]([out angle=-105.841, in angle=77.418] 2.955,0.472) .. (2.689,-0.580); \draw [white, double=black, line width=0.100cm]([out angle=169.638, in angle=-21.530] 3.341,2.852) .. (2.302,3.149); \draw [white, double=black, line width=0.100cm]([out angle=169.638, in angle=-21.530] 3.341,-0.148) .. (2.302,0.149); \draw [white, double=black, line width=0.085cm]([out angle=78.369, in angle=-94.038] 4.237,2.162) .. (4.390,3.276); \draw [white, double=black, line width=0.085cm]([out angle=78.369, in angle=-94.038] 4.237,-0.838) .. (4.390,0.276); \draw [white, double=black, line width=0.085cm]([out angle=-7.002, in angle=147.232] 3.791,2.782) .. (4.824,2.409); \draw [white, double=black, line width=0.085cm]([out angle=-7.002, in angle=147.232] 3.791,-0.218) .. (4.824,-0.591); \draw [white, double=black, line width=0.084cm]([out angle=-146.825, in angle=7.136] 4.826,1.607) .. (3.820,1.238); \draw [white, double=black, line width=0.084cm]([out angle=92.960, in angle=-76.835] 4.394,0.757) .. (4.241,1.842); \draw [white, double=black] ([out angle=32.103, in angle=-155.971] 1.825,1.292) .. (2.226,1.505); \draw [white, double=black] ([out angle=-21.250, in angle=115.504] 2.870,1.520) .. (2.993,1.406); \draw [white, double=black] ([out angle=-104.323, in angle=74.166] 3.049,0.821) .. (2.955,0.471); \draw [white, double=black] ([out angle=125.579, in angle=-125.567] 0.557,1.542) .. (0.557,3.099); \draw [white, double=black] ([out angle=125.579, in angle=-125.567] 0.557,-1.458) .. (0.557,0.099); \draw [white, double=black] ([out angle=-102.582, in angle=80.212] 2.689,2.420) .. (2.604,1.991); \draw [white, double=black] ([out angle=85.962, in angle=-87.040] 4.390,0.276) .. (4.394,0.757); \draw [white, double=black] ([out angle=103.162, in angle=-101.631] 4.241,1.842) .. (4.237,2.162); \draw [white, double=black] ([out angle=172.998, in angle=-10.355] 3.791,2.782) .. (3.341,2.851); \draw [white, double=black] ([out angle=172.998, in angle=-10.355] 3.791,-0.218) .. (3.341,-0.149); \draw [white, double=black] ([out angle=158.452, in angle=-30.280] 2.302,0.148) .. (1.839,0.373); \draw [white, double=black] ([out angle=33.189, in angle=-32.768] 4.827,1.607) .. (4.824,2.409); \draw [white, double=black] ([out angle=-172.864, in angle=10.126] 3.820,1.238) .. (3.436,1.180); \draw [white, double=black] ([out angle=158.740, in angle=-60.861] 2.835,1.238) .. (2.714,1.343); \end{scope} \end{scope}

==> diagrams/links-1778.tex <==
\begin{scope} \clip (0,0) rectangle (4.893, 3.000); \begin{scope}[yshift=-1.137cm]  \draw [white, double=black, line width=0.070cm]([out angle=-66.653, in angle=147.281] 0.823,1.137) .. (1.567,0.261); \draw [white, double=black, line width=0.070cm]([out angle=-119.872, in angle=40.587] 1.361,1.106) .. (0.605,0.195); \draw [white, double=black, line width=0.025cm]([out angle=84.877, in angle=-33.371] 1.455,1.406) .. (1.244,1.844); \draw [white, double=black, line width=0.025cm]([out angle=7.396, in angle=-141.789] 1.199,1.652) .. (1.702,1.863); \draw [white, double=black, line width=0.026cm]([out angle=157.510, in angle=-49.344] 1.076,1.668) .. (0.519,2.071); \draw [white, double=black, line width=0.026cm]([out angle=90.927, in angle=-168.690] 0.756,1.449) .. (1.097,1.872); \draw [white, double=black, line width=0.088cm]([out angle=146.398, in angle=-20.857] 4.275,1.470) .. (3.277,1.984); \draw [white, double=black, line width=0.088cm]([out angle=75.066, in angle=-96.956] 3.659,1.237) .. (3.873,2.343); \draw [white, double=black, line width=0.088cm]([out angle=96.959, in angle=-75.047] 3.873,2.776) .. (3.659,3.882); \draw [white, double=black, line width=0.088cm]([out angle=96.959, in angle=-75.047] 3.873,-0.224) .. (3.659,0.882); \draw [white, double=black, line width=0.088cm]([out angle=20.876, in angle=-146.397] 3.277,3.135) .. (4.275,3.649); \draw [white, double=black, line width=0.088cm]([out angle=20.876, in angle=-146.397] 3.277,0.135) .. (4.275,0.649); \draw [white, double=black, line width=0.095cm]([out angle=-142.418, in angle=45.640] 2.883,2.914) .. (2.015,2.144); \draw [white, double=black, line width=0.095cm]([out angle=-142.418, in angle=45.640] 2.883,-0.086) .. (2.015,-0.856); \draw [white, double=black, line width=0.095cm]([out angle=142.368, in angle=-41.417] 2.882,2.205) .. (1.986,2.944); \draw [white, double=black, line width=0.095cm]([out angle=142.368, in angle=-41.417] 2.882,-0.795) .. (1.986,-0.056); \draw [white, double=black] ([out angle=60.128, in angle=-95.105] 1.361,1.106) .. (1.455,1.407); \draw [white, double=black] ([out angle=146.629, in angle=11.310] 1.244,1.844) .. (1.097,1.872); \draw [white, double=black] ([out angle=-89.048, in angle=113.347] 0.756,1.450) .. (0.823,1.137); \draw [white, double=black] ([out angle=130.656, in angle=-139.413] 0.519,2.071) .. (0.605,3.195); \draw [white, double=black] ([out angle=130.656, in angle=-139.413] 0.519,-0.929) .. (0.605,0.195); \draw [white, double=black] ([out angle=-32.719, in angle=138.583] 1.567,3.261) .. (1.986,2.944); \draw [white, double=black] ([out angle=-32.719, in angle=138.583] 1.567,0.261) .. (1.986,-0.056); \draw [white, double=black] ([out angle=83.044, in angle=-83.041] 3.873,2.343) .. (3.873,2.776); \draw [white, double=black] ([out angle=104.922, in angle=-104.934] 3.659,0.882) .. (3.659,1.237); \draw [white, double=black] ([out angle=159.143, in angle=-37.598] 3.277,1.984) .. (2.882,2.205); \draw [white, double=black] ([out angle=33.590, in angle=-33.602] 4.275,0.649) .. (4.275,1.470); \draw [white, double=black] ([out angle=-159.124, in angle=37.599] 3.277,3.135) .. (2.882,2.914); \draw [white, double=black] ([out angle=-159.124, in angle=37.599] 3.277,0.135) .. (2.882,-0.086); \draw [white, double=black] ([out angle=-134.360, in angle=38.211] 2.015,2.144) .. (1.702,1.863); \draw [white, double=black] ([out angle=-172.604, in angle=-22.490] 1.199,1.651) .. (1.076,1.668); \end{scope} \begin{scope}[yshift=1.863cm]  \draw [white, double=black, line width=0.070cm]([out angle=-66.653, in angle=147.281] 0.823,1.137) .. (1.567,0.261); \draw [white, double=black, line width=0.070cm]([out angle=-119.872, in angle=40.587] 1.361,1.106) .. (0.605,0.195); \draw [white, double=black, line width=0.025cm]([out angle=84.877, in angle=-33.371] 1.455,1.406) .. (1.244,1.844); \draw [white, double=black, line width=0.025cm]([out angle=7.396, in angle=-141.789] 1.199,1.652) .. (1.702,1.863); \draw [white, double=black, line width=0.026cm]([out angle=157.510, in angle=-49.344] 1.076,1.668) .. (0.519,2.071); \draw [white, double=black, line width=0.026cm]([out angle=90.927, in angle=-168.690] 0.756,1.449) .. (1.097,1.872); \draw [white, double=black, line width=0.088cm]([out angle=146.398, in angle=-20.857] 4.275,1.470) .. (3.277,1.984); \draw [white, double=black, line width=0.088cm]([out angle=75.066, in angle=-96.956] 3.659,1.237) .. (3.873,2.343); \draw [white, double=black, line width=0.088cm]([out angle=96.959, in angle=-75.047] 3.873,2.776) .. (3.659,3.882); \draw [white, double=black, line width=0.088cm]([out angle=96.959, in angle=-75.047] 3.873,-0.224) .. (3.659,0.882); \draw [white, double=black, line width=0.088cm]([out angle=20.876, in angle=-146.397] 3.277,3.135) .. (4.275,3.649); \draw [white, double=black, line width=0.088cm]([out angle=20.876, in angle=-146.397] 3.277,0.135) .. (4.275,0.649); \draw [white, double=black, line width=0.095cm]([out angle=-142.418, in angle=45.640] 2.883,2.914) .. (2.015,2.144); \draw [white, double=black, line width=0.095cm]([out angle=-142.418, in angle=45.640] 2.883,-0.086) .. (2.015,-0.856); \draw [white, double=black, line width=0.095cm]([out angle=142.368, in angle=-41.417] 2.882,2.205) .. (1.986,2.944); \draw [white, double=black, line width=0.095cm]([out angle=142.368, in angle=-41.417] 2.882,-0.795) .. (1.986,-0.056); \draw [white, double=black] ([out angle=60.128, in angle=-95.105] 1.361,1.106) .. (1.455,1.407); \draw [white, double=black] ([out angle=146.629, in angle=11.310] 1.244,1.844) .. (1.097,1.872); \draw [white, double=black] ([out angle=-89.048, in angle=113.347] 0.756,1.450) .. (0.823,1.137); \draw [white, double=black] ([out angle=130.656, in angle=-139.413] 0.519,2.071) .. (0.605,3.195); \draw [white, double=black] ([out angle=130.656, in angle=-139.413] 0.519,-0.929) .. (0.605,0.195); \draw [white, double=black] ([out angle=-32.719, in angle=138.583] 1.567,3.261) .. (1.986,2.944); \draw [white, double=black] ([out angle=-32.719, in angle=138.583] 1.567,0.261) .. (1.986,-0.056); \draw [white, double=black] ([out angle=83.044, in angle=-83.041] 3.873,2.343) .. (3.873,2.776); \draw [white, double=black] ([out angle=104.922, in angle=-104.934] 3.659,0.882) .. (3.659,1.237); \draw [white, double=black] ([out angle=159.143, in angle=-37.598] 3.277,1.984) .. (2.882,2.205); \draw [white, double=black] ([out angle=33.590, in angle=-33.602] 4.275,0.649) .. (4.275,1.470); \draw [white, double=black] ([out angle=-159.124, in angle=37.599] 3.277,3.135) .. (2.882,2.914); \draw [white, double=black] ([out angle=-159.124, in angle=37.599] 3.277,0.135) .. (2.882,-0.086); \draw [white, double=black] ([out angle=-134.360, in angle=38.211] 2.015,2.144) .. (1.702,1.863); \draw [white, double=black] ([out angle=-172.604, in angle=-22.490] 1.199,1.651) .. (1.076,1.668); \end{scope} \end{scope}

==> diagrams/links-1779.tex <==
\begin{scope} \clip (0,0) rectangle (4.795, 3.000); \begin{scope}[yshift=-2.765cm]  \draw [white, double=black, line width=0.029cm]([out angle=-91.441, in angle=155.074] 0.831,0.737) .. (1.179,0.177); \draw [white, double=black, line width=0.029cm]([out angle=-171.297, in angle=45.777] 1.211,0.403) .. (0.547,0.061); \draw [white, double=black, line width=0.027cm]([out angle=-29.186, in angle=119.385] 1.357,3.376) .. (1.731,3.004); \draw [white, double=black, line width=0.027cm]([out angle=-29.186, in angle=119.385] 1.357,0.376) .. (1.731,0.004); \draw [white, double=black, line width=0.027cm]([out angle=-124.809, in angle=16.327] 1.753,3.468) .. (1.333,3.165); \draw [white, double=black, line width=0.027cm]([out angle=-124.809, in angle=16.327] 1.753,0.468) .. (1.333,0.165); \draw [white, double=black, line width=0.124cm]([out angle=125.754, in angle=-31.986] 4.237,2.488) .. (2.959,3.684); \draw [white, double=black, line width=0.124cm]([out angle=125.754, in angle=-31.986] 4.237,-0.512) .. (2.959,0.684); \draw [white, double=black, line width=0.124cm]([out angle=31.820, in angle=-125.749] 2.957,2.741) .. (4.236,3.935); \draw [white, double=black, line width=0.124cm]([out angle=31.820, in angle=-125.749] 2.957,-0.259) .. (4.236,0.935); \draw [white, double=black, line width=0.071cm]([out angle=155.101, in angle=-21.908] 2.528,0.917) .. (1.738,1.259); \draw [white, double=black, line width=0.071cm]([out angle=59.500, in angle=-97.385] 1.919,0.728) .. (2.193,1.526); \draw [white, double=black, line width=0.074cm]([out angle=-143.725, in angle=77.561] 1.418,1.953) .. (0.878,1.125); \draw [white, double=black, line width=0.074cm]([out angle=151.753, in angle=-40.874] 1.457,1.390) .. (0.593,1.986); \draw [white, double=black, line width=0.073cm]([out angle=99.685, in angle=-61.069] 2.186,1.874) .. (1.892,2.714); \draw [white, double=black, line width=0.073cm]([out angle=25.630, in angle=-155.399] 1.704,2.124) .. (2.520,2.507); \draw [white, double=black] ([out angle=8.703, in angle=150.814] 1.211,0.403) .. (1.357,0.376); \draw [white, double=black] ([out angle=139.126, in angle=-134.223] 0.593,1.986) .. (0.547,3.061); \draw [white, double=black] ([out angle=139.126, in angle=-134.223] 0.593,-1.014) .. (0.547,0.061); \draw [white, double=black] ([out angle=-60.615, in angle=118.893] 1.731,3.004) .. (1.892,2.714); \draw [white, double=black] ([out angle=-60.615, in angle=118.893] 1.731,0.004) .. (1.892,-0.286); \draw [white, double=black] ([out angle=24.601, in angle=-148.180] 2.520,2.507) .. (2.957,2.741); \draw [white, double=black] ([out angle=54.257, in angle=-54.246] 4.237,0.936) .. (4.236,2.488); \draw [white, double=black] ([out angle=148.014, in angle=-24.899] 2.959,0.684) .. (2.528,0.917); \draw [white, double=black] ([out angle=158.098, in angle=-28.247] 1.738,1.259) .. (1.457,1.390); \draw [white, double=black] ([out angle=-154.402, in angle=36.275] 1.704,2.124) .. (1.418,1.953); \draw [white, double=black] ([out angle=-102.415, in angle=88.559] 0.879,1.125) .. (0.831,0.737); \draw [white, double=black] ([out angle=-24.926, in angle=-163.673] 1.179,3.177) .. (1.333,3.165); \draw [white, double=black] ([out angle=-24.926, in angle=-163.673] 1.179,0.177) .. (1.333,0.165); \draw [white, double=black] ([out angle=55.221, in angle=-120.482] 1.752,0.467) .. (1.919,0.727); \draw [white, double=black] ([out angle=82.615, in angle=-80.315] 2.193,1.526) .. (2.186,1.874); \end{scope} \begin{scope}[yshift=0.235cm]  \draw [white, double=black, line width=0.029cm]([out angle=-91.441, in angle=155.074] 0.831,0.737) .. (1.179,0.177); \draw [white, double=black, line width=0.029cm]([out angle=-171.297, in angle=45.777] 1.211,0.403) .. (0.547,0.061); \draw [white, double=black, line width=0.027cm]([out angle=-29.186, in angle=119.385] 1.357,3.376) .. (1.731,3.004); \draw [white, double=black, line width=0.027cm]([out angle=-29.186, in angle=119.385] 1.357,0.376) .. (1.731,0.004); \draw [white, double=black, line width=0.027cm]([out angle=-124.809, in angle=16.327] 1.753,3.468) .. (1.333,3.165); \draw [white, double=black, line width=0.027cm]([out angle=-124.809, in angle=16.327] 1.753,0.468) .. (1.333,0.165); \draw [white, double=black, line width=0.124cm]([out angle=125.754, in angle=-31.986] 4.237,2.488) .. (2.959,3.684); \draw [white, double=black, line width=0.124cm]([out angle=125.754, in angle=-31.986] 4.237,-0.512) .. (2.959,0.684); \draw [white, double=black, line width=0.124cm]([out angle=31.820, in angle=-125.749] 2.957,2.741) .. (4.236,3.935); \draw [white, double=black, line width=0.124cm]([out angle=31.820, in angle=-125.749] 2.957,-0.259) .. (4.236,0.935); \draw [white, double=black, line width=0.071cm]([out angle=155.101, in angle=-21.908] 2.528,0.917) .. (1.738,1.259); \draw [white, double=black, line width=0.071cm]([out angle=59.500, in angle=-97.385] 1.919,0.728) .. (2.193,1.526); \draw [white, double=black, line width=0.074cm]([out angle=-143.725, in angle=77.561] 1.418,1.953) .. (0.878,1.125); \draw [white, double=black, line width=0.074cm]([out angle=151.753, in angle=-40.874] 1.457,1.390) .. (0.593,1.986); \draw [white, double=black, line width=0.073cm]([out angle=99.685, in angle=-61.069] 2.186,1.874) .. (1.892,2.714); \draw [white, double=black, line width=0.073cm]([out angle=25.630, in angle=-155.399] 1.704,2.124) .. (2.520,2.507); \draw [white, double=black] ([out angle=8.703, in angle=150.814] 1.211,0.403) .. (1.357,0.376); \draw [white, double=black] ([out angle=139.126, in angle=-134.223] 0.593,1.986) .. (0.547,3.061); \draw [white, double=black] ([out angle=139.126, in angle=-134.223] 0.593,-1.014) .. (0.547,0.061); \draw [white, double=black] ([out angle=-60.615, in angle=118.893] 1.731,3.004) .. (1.892,2.714); \draw [white, double=black] ([out angle=-60.615, in angle=118.893] 1.731,0.004) .. (1.892,-0.286); \draw [white, double=black] ([out angle=24.601, in angle=-148.180] 2.520,2.507) .. (2.957,2.741); \draw [white, double=black] ([out angle=54.257, in angle=-54.246] 4.237,0.936) .. (4.236,2.488); \draw [white, double=black] ([out angle=148.014, in angle=-24.899] 2.959,0.684) .. (2.528,0.917); \draw [white, double=black] ([out angle=158.098, in angle=-28.247] 1.738,1.259) .. (1.457,1.390); \draw [white, double=black] ([out angle=-154.402, in angle=36.275] 1.704,2.124) .. (1.418,1.953); \draw [white, double=black] ([out angle=-102.415, in angle=88.559] 0.879,1.125) .. (0.831,0.737); \draw [white, double=black] ([out angle=-24.926, in angle=-163.673] 1.179,3.177) .. (1.333,3.165); \draw [white, double=black] ([out angle=-24.926, in angle=-163.673] 1.179,0.177) .. (1.333,0.165); \draw [white, double=black] ([out angle=55.221, in angle=-120.482] 1.752,0.467) .. (1.919,0.727); \draw [white, double=black] ([out angle=82.615, in angle=-80.315] 2.193,1.526) .. (2.186,1.874); \end{scope} \end{scope}

==> diagrams/links-178.tex <==
\begin{scope} \clip (0,0) rectangle (3.587, 3.000); \begin{scope}[yshift=-2.330cm]  \draw [white, double=black, line width=0.086cm]([out angle=154.564, in angle=-56.410] 1.749,0.665) .. (0.535,1.717); \draw [white, double=black, line width=0.086cm]([out angle=56.421, in angle=-158.318] 0.535,0.329) .. (1.770,1.331); \draw [white, double=black, line width=0.055cm]([out angle=-2.449, in angle=111.009] 2.184,1.402) .. (2.864,0.913); \draw [white, double=black, line width=0.055cm]([out angle=-133.035, in angle=60.887] 3.026,1.746) .. (2.441,0.943); \draw [white, double=black, line width=0.024cm]([out angle=127.405, in angle=-36.309] 3.088,0.000) .. (2.589,0.490); \draw [white, double=black, line width=0.024cm]([out angle=-5.337, in angle=-94.916] 2.522,0.313) .. (2.904,0.632); \draw [white, double=black, line width=0.022cm]([out angle=124.114, in angle=-111.026] 2.399,0.386) .. (2.356,0.762); \draw [white, double=black, line width=0.022cm]([out angle=-4.673, in angle=171.299] 2.067,0.580) .. (2.491,0.530); \draw [white, double=black] ([out angle=21.693, in angle=177.551] 1.771,1.331) .. (2.184,1.402); \draw [white, double=black] ([out angle=-68.991, in angle=85.084] 2.864,0.913) .. (2.904,0.632); \draw [white, double=black] ([out angle=174.663, in angle=-55.886] 2.522,0.313) .. (2.399,0.386); \draw [white, double=black] ([out angle=68.974, in angle=-119.113] 2.356,0.762) .. (2.441,0.943); \draw [white, double=black] ([out angle=123.590, in angle=-123.569] 0.535,1.717) .. (0.535,3.329); \draw [white, double=black] ([out angle=123.590, in angle=-123.569] 0.535,-1.283) .. (0.535,0.329); \draw [white, double=black] ([out angle=46.981, in angle=-52.595] 3.026,1.746) .. (3.088,3.000); \draw [white, double=black] ([out angle=46.981, in angle=-52.595] 3.026,-1.254) .. (3.088,0.000); \draw [white, double=black] ([out angle=143.691, in angle=-8.701] 2.589,0.490) .. (2.491,0.530); \draw [white, double=black] ([out angle=175.327, in angle=-25.429] 2.067,0.580) .. (1.749,0.665); \end{scope} \begin{scope}[yshift=0.670cm]  \draw [white, double=black, line width=0.086cm]([out angle=154.564, in angle=-56.410] 1.749,0.665) .. (0.535,1.717); \draw [white, double=black, line width=0.086cm]([out angle=56.421, in angle=-158.318] 0.535,0.329) .. (1.770,1.331); \draw [white, double=black, line width=0.055cm]([out angle=-2.449, in angle=111.009] 2.184,1.402) .. (2.864,0.913); \draw [white, double=black, line width=0.055cm]([out angle=-133.035, in angle=60.887] 3.026,1.746) .. (2.441,0.943); \draw [white, double=black, line width=0.024cm]([out angle=127.405, in angle=-36.309] 3.088,0.000) .. (2.589,0.490); \draw [white, double=black, line width=0.024cm]([out angle=-5.337, in angle=-94.916] 2.522,0.313) .. (2.904,0.632); \draw [white, double=black, line width=0.022cm]([out angle=124.114, in angle=-111.026] 2.399,0.386) .. (2.356,0.762); \draw [white, double=black, line width=0.022cm]([out angle=-4.673, in angle=171.299] 2.067,0.580) .. (2.491,0.530); \draw [white, double=black] ([out angle=21.693, in angle=177.551] 1.771,1.331) .. (2.184,1.402); \draw [white, double=black] ([out angle=-68.991, in angle=85.084] 2.864,0.913) .. (2.904,0.632); \draw [white, double=black] ([out angle=174.663, in angle=-55.886] 2.522,0.313) .. (2.399,0.386); \draw [white, double=black] ([out angle=68.974, in angle=-119.113] 2.356,0.762) .. (2.441,0.943); \draw [white, double=black] ([out angle=123.590, in angle=-123.569] 0.535,1.717) .. (0.535,3.329); \draw [white, double=black] ([out angle=123.590, in angle=-123.569] 0.535,-1.283) .. (0.535,0.329); \draw [white, double=black] ([out angle=46.981, in angle=-52.595] 3.026,1.746) .. (3.088,3.000); \draw [white, double=black] ([out angle=46.981, in angle=-52.595] 3.026,-1.254) .. (3.088,0.000); \draw [white, double=black] ([out angle=143.691, in angle=-8.701] 2.589,0.490) .. (2.491,0.530); \draw [white, double=black] ([out angle=175.327, in angle=-25.429] 2.067,0.580) .. (1.749,0.665); \end{scope} \end{scope}

==> diagrams/links-1780.tex <==
\begin{scope} \clip (0,0) rectangle (5.260, 3.000); \begin{scope}[yshift=-0.985cm]  \draw [white, double=black, line width=0.062cm]([out angle=-68.104, in angle=163.087] 0.770,1.019) .. (1.491,0.357); \draw [white, double=black, line width=0.062cm]([out angle=-120.086, in angle=44.057] 1.244,0.985) .. (0.582,0.138); \draw [white, double=black, line width=0.024cm]([out angle=76.516, in angle=-45.559] 1.337,1.218) .. (1.223,1.629); \draw [white, double=black, line width=0.024cm]([out angle=-1.315, in angle=-164.301] 1.150,1.461) .. (1.629,1.521); \draw [white, double=black, line width=0.025cm]([out angle=150.014, in angle=-51.037] 1.039,1.491) .. (0.510,1.944); \draw [white, double=black, line width=0.025cm]([out angle=87.705, in angle=-177.622] 0.718,1.315) .. (1.086,1.683); \draw [white, double=black, line width=0.093cm]([out angle=-164.944, in angle=9.445] 2.998,1.821) .. (1.977,1.599); \draw [white, double=black, line width=0.093cm]([out angle=93.465, in angle=-83.199] 2.524,1.163) .. (2.431,2.205); \draw [white, double=black, line width=0.094cm]([out angle=85.314, in angle=-95.276] 2.423,2.625) .. (2.517,3.706); \draw [white, double=black, line width=0.094cm]([out angle=85.314, in angle=-95.276] 2.423,-0.375) .. (2.517,0.706); \draw [white, double=black, line width=0.094cm]([out angle=-9.504, in angle=165.121] 1.932,3.255) .. (2.991,3.026); \draw [white, double=black, line width=0.094cm]([out angle=-9.504, in angle=165.121] 1.932,0.255) .. (2.991,0.026); \draw [white, double=black, line width=0.110cm]([out angle=125.157, in angle=-28.849] 4.708,1.708) .. (3.437,2.846); \draw [white, double=black, line width=0.110cm]([out angle=125.157, in angle=-28.849] 4.708,-1.292) .. (3.437,-0.154); \draw [white, double=black, line width=0.110cm]([out angle=29.006, in angle=-125.157] 3.439,1.999) .. (4.708,3.140); \draw [white, double=black, line width=0.110cm]([out angle=29.006, in angle=-125.157] 3.439,-1.001) .. (4.708,0.140); \draw [white, double=black] ([out angle=59.914, in angle=-103.474] 1.244,0.985) .. (1.338,1.218); \draw [white, double=black] ([out angle=134.441, in angle=2.378] 1.223,1.629) .. (1.086,1.683); \draw [white, double=black] ([out angle=-92.279, in angle=111.896] 0.719,1.315) .. (0.770,1.019); \draw [white, double=black] ([out angle=128.963, in angle=-135.943] 0.510,1.944) .. (0.582,3.138); \draw [white, double=black] ([out angle=128.963, in angle=-135.943] 0.510,-1.056) .. (0.582,0.138); \draw [white, double=black] ([out angle=-16.913, in angle=170.483] 1.491,3.357) .. (1.932,3.254); \draw [white, double=black] ([out angle=-16.913, in angle=170.483] 1.491,0.357) .. (1.932,0.254); \draw [white, double=black] ([out angle=96.803, in angle=-94.699] 2.430,2.204) .. (2.423,2.623); \draw [white, double=black] ([out angle=84.724, in angle=-86.535] 2.517,0.706) .. (2.524,1.163); \draw [white, double=black] ([out angle=151.151, in angle=-14.859] 3.437,2.846) .. (2.992,3.025); \draw [white, double=black] ([out angle=151.151, in angle=-14.859] 3.437,-0.154) .. (2.992,0.025); \draw [white, double=black] ([out angle=54.826, in angle=-54.843] 4.708,0.140) .. (4.708,1.708); \draw [white, double=black] ([out angle=-150.994, in angle=15.056] 3.439,1.999) .. (2.998,1.821); \draw [white, double=black] ([out angle=-170.553, in angle=15.699] 1.977,1.599) .. (1.629,1.521); \draw [white, double=black] ([out angle=178.685, in angle=-29.986] 1.150,1.461) .. (1.039,1.491); \end{scope} \begin{scope}[yshift=2.015cm]  \draw [white, double=black, line width=0.062cm]([out angle=-68.104, in angle=163.087] 0.770,1.019) .. (1.491,0.357); \draw [white, double=black, line width=0.062cm]([out angle=-120.086, in angle=44.057] 1.244,0.985) .. (0.582,0.138); \draw [white, double=black, line width=0.024cm]([out angle=76.516, in angle=-45.559] 1.337,1.218) .. (1.223,1.629); \draw [white, double=black, line width=0.024cm]([out angle=-1.315, in angle=-164.301] 1.150,1.461) .. (1.629,1.521); \draw [white, double=black, line width=0.025cm]([out angle=150.014, in angle=-51.037] 1.039,1.491) .. (0.510,1.944); \draw [white, double=black, line width=0.025cm]([out angle=87.705, in angle=-177.622] 0.718,1.315) .. (1.086,1.683); \draw [white, double=black, line width=0.093cm]([out angle=-164.944, in angle=9.445] 2.998,1.821) .. (1.977,1.599); \draw [white, double=black, line width=0.093cm]([out angle=93.465, in angle=-83.199] 2.524,1.163) .. (2.431,2.205); \draw [white, double=black, line width=0.094cm]([out angle=85.314, in angle=-95.276] 2.423,2.625) .. (2.517,3.706); \draw [white, double=black, line width=0.094cm]([out angle=85.314, in angle=-95.276] 2.423,-0.375) .. (2.517,0.706); \draw [white, double=black, line width=0.094cm]([out angle=-9.504, in angle=165.121] 1.932,3.255) .. (2.991,3.026); \draw [white, double=black, line width=0.094cm]([out angle=-9.504, in angle=165.121] 1.932,0.255) .. (2.991,0.026); \draw [white, double=black, line width=0.110cm]([out angle=125.157, in angle=-28.849] 4.708,1.708) .. (3.437,2.846); \draw [white, double=black, line width=0.110cm]([out angle=125.157, in angle=-28.849] 4.708,-1.292) .. (3.437,-0.154); \draw [white, double=black, line width=0.110cm]([out angle=29.006, in angle=-125.157] 3.439,1.999) .. (4.708,3.140); \draw [white, double=black, line width=0.110cm]([out angle=29.006, in angle=-125.157] 3.439,-1.001) .. (4.708,0.140); \draw [white, double=black] ([out angle=59.914, in angle=-103.474] 1.244,0.985) .. (1.338,1.218); \draw [white, double=black] ([out angle=134.441, in angle=2.378] 1.223,1.629) .. (1.086,1.683); \draw [white, double=black] ([out angle=-92.279, in angle=111.896] 0.719,1.315) .. (0.770,1.019); \draw [white, double=black] ([out angle=128.963, in angle=-135.943] 0.510,1.944) .. (0.582,3.138); \draw [white, double=black] ([out angle=128.963, in angle=-135.943] 0.510,-1.056) .. (0.582,0.138); \draw [white, double=black] ([out angle=-16.913, in angle=170.483] 1.491,3.357) .. (1.932,3.254); \draw [white, double=black] ([out angle=-16.913, in angle=170.483] 1.491,0.357) .. (1.932,0.254); \draw [white, double=black] ([out angle=96.803, in angle=-94.699] 2.430,2.204) .. (2.423,2.623); \draw [white, double=black] ([out angle=84.724, in angle=-86.535] 2.517,0.706) .. (2.524,1.163); \draw [white, double=black] ([out angle=151.151, in angle=-14.859] 3.437,2.846) .. (2.992,3.025); \draw [white, double=black] ([out angle=151.151, in angle=-14.859] 3.437,-0.154) .. (2.992,0.025); \draw [white, double=black] ([out angle=54.826, in angle=-54.843] 4.708,0.140) .. (4.708,1.708); \draw [white, double=black] ([out angle=-150.994, in angle=15.056] 3.439,1.999) .. (2.998,1.821); \draw [white, double=black] ([out angle=-170.553, in angle=15.699] 1.977,1.599) .. (1.629,1.521); \draw [white, double=black] ([out angle=178.685, in angle=-29.986] 1.150,1.461) .. (1.039,1.491); \end{scope} \end{scope}

==> diagrams/links-1781.tex <==
\begin{scope} \clip (0,0) rectangle (4.893, 3.000); \begin{scope}[yshift=-1.137cm]  \draw [white, double=black, line width=0.070cm]([out angle=-66.653, in angle=147.280] 0.824,1.137) .. (1.567,0.261); \draw [white, double=black, line width=0.070cm]([out angle=-119.873, in angle=40.586] 1.361,1.106) .. (0.605,0.195); \draw [white, double=black, line width=0.025cm]([out angle=84.873, in angle=-33.369] 1.455,1.406) .. (1.244,1.844); \draw [white, double=black, line width=0.025cm]([out angle=7.398, in angle=-141.789] 1.199,1.651) .. (1.702,1.863); \draw [white, double=black, line width=0.026cm]([out angle=157.508, in angle=-49.345] 1.076,1.668) .. (0.519,2.071); \draw [white, double=black, line width=0.026cm]([out angle=90.925, in angle=-168.692] 0.755,1.449) .. (1.097,1.872); \draw [white, double=black, line width=0.088cm]([out angle=75.067, in angle=-96.956] 3.659,1.237) .. (3.873,2.343); \draw [white, double=black, line width=0.088cm]([out angle=-20.857, in angle=146.398] 3.277,1.984) .. (4.275,1.470); \draw [white, double=black, line width=0.088cm]([out angle=-146.397, in angle=20.877] 4.275,3.649) .. (3.277,3.135); \draw [white, double=black, line width=0.088cm]([out angle=-146.397, in angle=20.877] 4.275,0.649) .. (3.277,0.135); \draw [white, double=black, line width=0.088cm]([out angle=96.959, in angle=-75.046] 3.873,2.776) .. (3.659,3.882); \draw [white, double=black, line width=0.088cm]([out angle=96.959, in angle=-75.046] 3.873,-0.224) .. (3.659,0.882); \draw [white, double=black, line width=0.095cm]([out angle=-142.421, in angle=45.640] 2.883,2.914) .. (2.015,2.144); \draw [white, double=black, line width=0.095cm]([out angle=-142.421, in angle=45.640] 2.883,-0.086) .. (2.015,-0.856); \draw [white, double=black, line width=0.095cm]([out angle=142.366, in angle=-41.418] 2.882,2.205) .. (1.986,2.944); \draw [white, double=black, line width=0.095cm]([out angle=142.366, in angle=-41.418] 2.882,-0.795) .. (1.986,-0.056); \draw [white, double=black] ([out angle=60.127, in angle=-95.107] 1.361,1.106) .. (1.455,1.407); \draw [white, double=black] ([out angle=146.631, in angle=11.308] 1.244,1.844) .. (1.097,1.872); \draw [white, double=black] ([out angle=-89.048, in angle=113.347] 0.756,1.450) .. (0.824,1.137); \draw [white, double=black] ([out angle=130.655, in angle=-139.414] 0.519,2.071) .. (0.605,3.195); \draw [white, double=black] ([out angle=130.655, in angle=-139.414] 0.519,-0.929) .. (0.605,0.195); \draw [white, double=black] ([out angle=-32.720, in angle=138.582] 1.567,3.261) .. (1.986,2.944); \draw [white, double=black] ([out angle=-32.720, in angle=138.582] 1.567,0.261) .. (1.986,-0.056); \draw [white, double=black] ([out angle=83.044, in angle=-83.041] 3.873,2.343) .. (3.873,2.776); \draw [white, double=black] ([out angle=104.920, in angle=-104.933] 3.659,0.882) .. (3.659,1.237); \draw [white, double=black] ([out angle=159.143, in angle=-37.608] 3.277,1.984) .. (2.882,2.205); \draw [white, double=black] ([out angle=33.589, in angle=-33.602] 4.275,0.649) .. (4.275,1.470); \draw [white, double=black] ([out angle=-159.123, in angle=37.587] 3.277,3.135) .. (2.882,2.914); \draw [white, double=black] ([out angle=-159.123, in angle=37.587] 3.277,0.135) .. (2.882,-0.086); \draw [white, double=black] ([out angle=-134.360, in angle=38.211] 2.015,2.144) .. (1.702,1.863); \draw [white, double=black] ([out angle=-172.602, in angle=-22.492] 1.199,1.651) .. (1.076,1.668); \end{scope} \begin{scope}[yshift=1.863cm]  \draw [white, double=black, line width=0.070cm]([out angle=-66.653, in angle=147.280] 0.824,1.137) .. (1.567,0.261); \draw [white, double=black, line width=0.070cm]([out angle=-119.873, in angle=40.586] 1.361,1.106) .. (0.605,0.195); \draw [white, double=black, line width=0.025cm]([out angle=84.873, in angle=-33.369] 1.455,1.406) .. (1.244,1.844); \draw [white, double=black, line width=0.025cm]([out angle=7.398, in angle=-141.789] 1.199,1.651) .. (1.702,1.863); \draw [white, double=black, line width=0.026cm]([out angle=157.508, in angle=-49.345] 1.076,1.668) .. (0.519,2.071); \draw [white, double=black, line width=0.026cm]([out angle=90.925, in angle=-168.692] 0.755,1.449) .. (1.097,1.872); \draw [white, double=black, line width=0.088cm]([out angle=75.067, in angle=-96.956] 3.659,1.237) .. (3.873,2.343); \draw [white, double=black, line width=0.088cm]([out angle=-20.857, in angle=146.398] 3.277,1.984) .. (4.275,1.470); \draw [white, double=black, line width=0.088cm]([out angle=-146.397, in angle=20.877] 4.275,3.649) .. (3.277,3.135); \draw [white, double=black, line width=0.088cm]([out angle=-146.397, in angle=20.877] 4.275,0.649) .. (3.277,0.135); \draw [white, double=black, line width=0.088cm]([out angle=96.959, in angle=-75.046] 3.873,2.776) .. (3.659,3.882); \draw [white, double=black, line width=0.088cm]([out angle=96.959, in angle=-75.046] 3.873,-0.224) .. (3.659,0.882); \draw [white, double=black, line width=0.095cm]([out angle=-142.421, in angle=45.640] 2.883,2.914) .. (2.015,2.144); \draw [white, double=black, line width=0.095cm]([out angle=-142.421, in angle=45.640] 2.883,-0.086) .. (2.015,-0.856); \draw [white, double=black, line width=0.095cm]([out angle=142.366, in angle=-41.418] 2.882,2.205) .. (1.986,2.944); \draw [white, double=black, line width=0.095cm]([out angle=142.366, in angle=-41.418] 2.882,-0.795) .. (1.986,-0.056); \draw [white, double=black] ([out angle=60.127, in angle=-95.107] 1.361,1.106) .. (1.455,1.407); \draw [white, double=black] ([out angle=146.631, in angle=11.308] 1.244,1.844) .. (1.097,1.872); \draw [white, double=black] ([out angle=-89.048, in angle=113.347] 0.756,1.450) .. (0.824,1.137); \draw [white, double=black] ([out angle=130.655, in angle=-139.414] 0.519,2.071) .. (0.605,3.195); \draw [white, double=black] ([out angle=130.655, in angle=-139.414] 0.519,-0.929) .. (0.605,0.195); \draw [white, double=black] ([out angle=-32.720, in angle=138.582] 1.567,3.261) .. (1.986,2.944); \draw [white, double=black] ([out angle=-32.720, in angle=138.582] 1.567,0.261) .. (1.986,-0.056); \draw [white, double=black] ([out angle=83.044, in angle=-83.041] 3.873,2.343) .. (3.873,2.776); \draw [white, double=black] ([out angle=104.920, in angle=-104.933] 3.659,0.882) .. (3.659,1.237); \draw [white, double=black] ([out angle=159.143, in angle=-37.608] 3.277,1.984) .. (2.882,2.205); \draw [white, double=black] ([out angle=33.589, in angle=-33.602] 4.275,0.649) .. (4.275,1.470); \draw [white, double=black] ([out angle=-159.123, in angle=37.587] 3.277,3.135) .. (2.882,2.914); \draw [white, double=black] ([out angle=-159.123, in angle=37.587] 3.277,0.135) .. (2.882,-0.086); \draw [white, double=black] ([out angle=-134.360, in angle=38.211] 2.015,2.144) .. (1.702,1.863); \draw [white, double=black] ([out angle=-172.602, in angle=-22.492] 1.199,1.651) .. (1.076,1.668); \end{scope} \end{scope}

==> diagrams/links-1782.tex <==
\begin{scope} \clip (0,0) rectangle (4.717, 3.000); \begin{scope}[yshift=-0.089cm]  \draw [white, double=black, line width=0.066cm]([out angle=131.108, in angle=-85.394] 1.295,0.117) .. (0.932,0.978); \draw [white, double=black, line width=0.066cm]([out angle=39.369, in angle=-167.141] 0.591,0.176) .. (1.451,0.597); \draw [white, double=black, line width=0.064cm]([out angle=1.680, in angle=-172.533] 1.746,0.634) .. (2.529,0.696); \draw [white, double=black, line width=0.064cm]([out angle=-86.891, in angle=76.633] 2.117,1.038) .. (2.048,0.263); \draw [white, double=black, line width=0.097cm]([out angle=124.299, in angle=-25.971] 4.174,0.486) .. (2.928,1.563); \draw [white, double=black, line width=0.097cm]([out angle=25.986, in angle=-124.294] 2.928,0.816) .. (4.174,1.894); \draw [white, double=black, line width=0.066cm]([out angle=167.150, in angle=-39.360] 1.451,1.784) .. (0.591,2.205); \draw [white, double=black, line width=0.066cm]([out angle=85.387, in angle=-131.099] 0.932,1.403) .. (1.295,2.264); \draw [white, double=black, line width=0.061cm]([out angle=42.877, in angle=-123.549] 1.482,2.456) .. (1.924,2.976); \draw [white, double=black, line width=0.061cm]([out angle=42.877, in angle=-123.549] 1.482,-0.544) .. (1.924,-0.024); \draw [white, double=black, line width=0.061cm]([out angle=-42.887, in angle=123.552] 1.482,2.924) .. (1.924,2.403); \draw [white, double=black, line width=0.061cm]([out angle=-42.887, in angle=123.552] 1.482,-0.076) .. (1.924,-0.597); \draw [white, double=black, line width=0.064cm]([out angle=86.901, in angle=-76.630] 2.118,1.341) .. (2.048,2.117); \draw [white, double=black, line width=0.064cm]([out angle=-1.670, in angle=172.506] 1.746,1.746) .. (2.529,1.683); \draw [white, double=black] ([out angle=12.859, in angle=-178.313] 1.451,0.597) .. (1.745,0.635); \draw [white, double=black] ([out angle=7.467, in angle=-154.014] 2.529,0.696) .. (2.928,0.816); \draw [white, double=black] ([out angle=140.640, in angle=-140.631] 0.591,2.205) .. (0.591,3.176); \draw [white, double=black] ([out angle=140.640, in angle=-140.631] 0.591,-0.795) .. (0.591,0.176); \draw [white, double=black] ([out angle=55.717, in angle=-55.701] 4.175,1.894) .. (4.174,3.486); \draw [white, double=black] ([out angle=55.717, in angle=-55.701] 4.175,-1.106) .. (4.174,0.486); \draw [white, double=black] ([out angle=94.606, in angle=-94.598] 0.932,0.978) .. (0.932,1.404); \draw [white, double=black] ([out angle=48.901, in angle=-137.112] 1.295,2.264) .. (1.482,2.456); \draw [white, double=black] ([out angle=137.123, in angle=-48.892] 1.482,2.924) .. (1.295,3.117); \draw [white, double=black] ([out angle=137.123, in angle=-48.892] 1.482,-0.076) .. (1.295,0.117); \draw [white, double=black] ([out angle=56.451, in angle=-103.367] 1.924,2.976) .. (2.048,3.263); \draw [white, double=black] ([out angle=56.451, in angle=-103.367] 1.924,-0.024) .. (2.048,0.263); \draw [white, double=black] ([out angle=93.109, in angle=-93.099] 2.117,1.038) .. (2.117,1.342); \draw [white, double=black] ([out angle=103.370, in angle=-56.448] 2.048,2.117) .. (1.924,2.403); \draw [white, double=black] ([out angle=154.029, in angle=-7.499] 2.928,1.563) .. (2.529,1.683); \draw [white, double=black] ([out angle=178.317, in angle=-12.850] 1.746,1.746) .. (1.451,1.784); \end{scope} \begin{scope}[yshift=2.911cm]  \draw [white, double=black, line width=0.066cm]([out angle=131.108, in angle=-85.394] 1.295,0.117) .. (0.932,0.978); \draw [white, double=black, line width=0.066cm]([out angle=39.369, in angle=-167.141] 0.591,0.176) .. (1.451,0.597); \draw [white, double=black, line width=0.064cm]([out angle=1.680, in angle=-172.533] 1.746,0.634) .. (2.529,0.696); \draw [white, double=black, line width=0.064cm]([out angle=-86.891, in angle=76.633] 2.117,1.038) .. (2.048,0.263); \draw [white, double=black, line width=0.097cm]([out angle=124.299, in angle=-25.971] 4.174,0.486) .. (2.928,1.563); \draw [white, double=black, line width=0.097cm]([out angle=25.986, in angle=-124.294] 2.928,0.816) .. (4.174,1.894); \draw [white, double=black, line width=0.066cm]([out angle=167.150, in angle=-39.360] 1.451,1.784) .. (0.591,2.205); \draw [white, double=black, line width=0.066cm]([out angle=85.387, in angle=-131.099] 0.932,1.403) .. (1.295,2.264); \draw [white, double=black, line width=0.061cm]([out angle=42.877, in angle=-123.549] 1.482,2.456) .. (1.924,2.976); \draw [white, double=black, line width=0.061cm]([out angle=42.877, in angle=-123.549] 1.482,-0.544) .. (1.924,-0.024); \draw [white, double=black, line width=0.061cm]([out angle=-42.887, in angle=123.552] 1.482,2.924) .. (1.924,2.403); \draw [white, double=black, line width=0.061cm]([out angle=-42.887, in angle=123.552] 1.482,-0.076) .. (1.924,-0.597); \draw [white, double=black, line width=0.064cm]([out angle=86.901, in angle=-76.630] 2.118,1.341) .. (2.048,2.117); \draw [white, double=black, line width=0.064cm]([out angle=-1.670, in angle=172.506] 1.746,1.746) .. (2.529,1.683); \draw [white, double=black] ([out angle=12.859, in angle=-178.313] 1.451,0.597) .. (1.745,0.635); \draw [white, double=black] ([out angle=7.467, in angle=-154.014] 2.529,0.696) .. (2.928,0.816); \draw [white, double=black] ([out angle=140.640, in angle=-140.631] 0.591,2.205) .. (0.591,3.176); \draw [white, double=black] ([out angle=140.640, in angle=-140.631] 0.591,-0.795) .. (0.591,0.176); \draw [white, double=black] ([out angle=55.717, in angle=-55.701] 4.175,1.894) .. (4.174,3.486); \draw [white, double=black] ([out angle=55.717, in angle=-55.701] 4.175,-1.106) .. (4.174,0.486); \draw [white, double=black] ([out angle=94.606, in angle=-94.598] 0.932,0.978) .. (0.932,1.404); \draw [white, double=black] ([out angle=48.901, in angle=-137.112] 1.295,2.264) .. (1.482,2.456); \draw [white, double=black] ([out angle=137.123, in angle=-48.892] 1.482,2.924) .. (1.295,3.117); \draw [white, double=black] ([out angle=137.123, in angle=-48.892] 1.482,-0.076) .. (1.295,0.117); \draw [white, double=black] ([out angle=56.451, in angle=-103.367] 1.924,2.976) .. (2.048,3.263); \draw [white, double=black] ([out angle=56.451, in angle=-103.367] 1.924,-0.024) .. (2.048,0.263); \draw [white, double=black] ([out angle=93.109, in angle=-93.099] 2.117,1.038) .. (2.117,1.342); \draw [white, double=black] ([out angle=103.370, in angle=-56.448] 2.048,2.117) .. (1.924,2.403); \draw [white, double=black] ([out angle=154.029, in angle=-7.499] 2.928,1.563) .. (2.529,1.683); \draw [white, double=black] ([out angle=178.317, in angle=-12.850] 1.746,1.746) .. (1.451,1.784); \end{scope} \end{scope}

==> diagrams/links-1783.tex <==
\begin{scope} \clip (0,0) rectangle (4.795, 3.000); \begin{scope}[yshift=-2.765cm]  \draw [white, double=black, line width=0.029cm]([out angle=-91.441, in angle=155.075] 0.831,0.737) .. (1.178,0.177); \draw [white, double=black, line width=0.029cm]([out angle=-171.298, in angle=45.777] 1.211,0.403) .. (0.547,0.061); \draw [white, double=black, line width=0.027cm]([out angle=-29.183, in angle=119.390] 1.357,3.376) .. (1.731,3.004); \draw [white, double=black, line width=0.027cm]([out angle=-29.183, in angle=119.390] 1.357,0.376) .. (1.731,0.004); \draw [white, double=black, line width=0.027cm]([out angle=-124.801, in angle=16.330] 1.753,3.468) .. (1.333,3.165); \draw [white, double=black, line width=0.027cm]([out angle=-124.801, in angle=16.330] 1.753,0.468) .. (1.333,0.165); \draw [white, double=black, line width=0.124cm]([out angle=31.813, in angle=-125.750] 2.957,2.741) .. (4.236,3.936); \draw [white, double=black, line width=0.124cm]([out angle=31.813, in angle=-125.750] 2.957,-0.259) .. (4.236,0.936); \draw [white, double=black, line width=0.124cm]([out angle=-31.988, in angle=125.753] 2.959,3.684) .. (4.236,2.488); \draw [white, double=black, line width=0.124cm]([out angle=-31.988, in angle=125.753] 2.959,0.684) .. (4.236,-0.512); \draw [white, double=black, line width=0.071cm]([out angle=59.505, in angle=-97.385] 1.919,0.728) .. (2.193,1.526); \draw [white, double=black, line width=0.071cm]([out angle=-21.902, in angle=155.099] 1.738,1.259) .. (2.528,0.918); \draw [white, double=black, line width=0.074cm]([out angle=151.757, in angle=-40.872] 1.457,1.390) .. (0.593,1.986); \draw [white, double=black, line width=0.074cm]([out angle=77.565, in angle=-143.721] 0.878,1.125) .. (1.418,1.953); \draw [white, double=black, line width=0.073cm]([out angle=-155.380, in angle=25.618] 2.520,2.507) .. (1.703,2.124); \draw [white, double=black, line width=0.073cm]([out angle=99.686, in angle=-61.079] 2.186,1.874) .. (1.892,2.714); \draw [white, double=black] ([out angle=8.702, in angle=150.817] 1.211,0.403) .. (1.357,0.376); \draw [white, double=black] ([out angle=139.128, in angle=-134.223] 0.593,1.986) .. (0.547,3.061); \draw [white, double=black] ([out angle=139.128, in angle=-134.223] 0.593,-1.014) .. (0.547,0.061); \draw [white, double=black] ([out angle=-60.610, in angle=118.897] 1.731,3.004) .. (1.892,2.714); \draw [white, double=black] ([out angle=-60.610, in angle=118.897] 1.731,0.004) .. (1.892,-0.286); \draw [white, double=black] ([out angle=24.620, in angle=-148.187] 2.520,2.507) .. (2.957,2.741); \draw [white, double=black] ([out angle=54.254, in angle=-54.247] 4.236,0.936) .. (4.236,2.488); \draw [white, double=black] ([out angle=148.012, in angle=-24.902] 2.959,0.684) .. (2.528,0.917); \draw [white, double=black] ([out angle=158.102, in angle=-28.243] 1.738,1.259) .. (1.457,1.390); \draw [white, double=black] ([out angle=-154.402, in angle=36.279] 1.703,2.124) .. (1.418,1.953); \draw [white, double=black] ([out angle=-102.419, in angle=88.559] 0.879,1.125) .. (0.831,0.737); \draw [white, double=black] ([out angle=-24.925, in angle=-163.670] 1.178,3.177) .. (1.333,3.165); \draw [white, double=black] ([out angle=-24.925, in angle=-163.670] 1.178,0.177) .. (1.333,0.165); \draw [white, double=black] ([out angle=55.218, in angle=-120.483] 1.752,0.467) .. (1.919,0.728); \draw [white, double=black] ([out angle=82.615, in angle=-80.314] 2.193,1.526) .. (2.186,1.874); \end{scope} \begin{scope}[yshift=0.235cm]  \draw [white, double=black, line width=0.029cm]([out angle=-91.441, in angle=155.075] 0.831,0.737) .. (1.178,0.177); \draw [white, double=black, line width=0.029cm]([out angle=-171.298, in angle=45.777] 1.211,0.403) .. (0.547,0.061); \draw [white, double=black, line width=0.027cm]([out angle=-29.183, in angle=119.390] 1.357,3.376) .. (1.731,3.004); \draw [white, double=black, line width=0.027cm]([out angle=-29.183, in angle=119.390] 1.357,0.376) .. (1.731,0.004); \draw [white, double=black, line width=0.027cm]([out angle=-124.801, in angle=16.330] 1.753,3.468) .. (1.333,3.165); \draw [white, double=black, line width=0.027cm]([out angle=-124.801, in angle=16.330] 1.753,0.468) .. (1.333,0.165); \draw [white, double=black, line width=0.124cm]([out angle=31.813, in angle=-125.750] 2.957,2.741) .. (4.236,3.936); \draw [white, double=black, line width=0.124cm]([out angle=31.813, in angle=-125.750] 2.957,-0.259) .. (4.236,0.936); \draw [white, double=black, line width=0.124cm]([out angle=-31.988, in angle=125.753] 2.959,3.684) .. (4.236,2.488); \draw [white, double=black, line width=0.124cm]([out angle=-31.988, in angle=125.753] 2.959,0.684) .. (4.236,-0.512); \draw [white, double=black, line width=0.071cm]([out angle=59.505, in angle=-97.385] 1.919,0.728) .. (2.193,1.526); \draw [white, double=black, line width=0.071cm]([out angle=-21.902, in angle=155.099] 1.738,1.259) .. (2.528,0.918); \draw [white, double=black, line width=0.074cm]([out angle=151.757, in angle=-40.872] 1.457,1.390) .. (0.593,1.986); \draw [white, double=black, line width=0.074cm]([out angle=77.565, in angle=-143.721] 0.878,1.125) .. (1.418,1.953); \draw [white, double=black, line width=0.073cm]([out angle=-155.380, in angle=25.618] 2.520,2.507) .. (1.703,2.124); \draw [white, double=black, line width=0.073cm]([out angle=99.686, in angle=-61.079] 2.186,1.874) .. (1.892,2.714); \draw [white, double=black] ([out angle=8.702, in angle=150.817] 1.211,0.403) .. (1.357,0.376); \draw [white, double=black] ([out angle=139.128, in angle=-134.223] 0.593,1.986) .. (0.547,3.061); \draw [white, double=black] ([out angle=139.128, in angle=-134.223] 0.593,-1.014) .. (0.547,0.061); \draw [white, double=black] ([out angle=-60.610, in angle=118.897] 1.731,3.004) .. (1.892,2.714); \draw [white, double=black] ([out angle=-60.610, in angle=118.897] 1.731,0.004) .. (1.892,-0.286); \draw [white, double=black] ([out angle=24.620, in angle=-148.187] 2.520,2.507) .. (2.957,2.741); \draw [white, double=black] ([out angle=54.254, in angle=-54.247] 4.236,0.936) .. (4.236,2.488); \draw [white, double=black] ([out angle=148.012, in angle=-24.902] 2.959,0.684) .. (2.528,0.917); \draw [white, double=black] ([out angle=158.102, in angle=-28.243] 1.738,1.259) .. (1.457,1.390); \draw [white, double=black] ([out angle=-154.402, in angle=36.279] 1.703,2.124) .. (1.418,1.953); \draw [white, double=black] ([out angle=-102.419, in angle=88.559] 0.879,1.125) .. (0.831,0.737); \draw [white, double=black] ([out angle=-24.925, in angle=-163.670] 1.178,3.177) .. (1.333,3.165); \draw [white, double=black] ([out angle=-24.925, in angle=-163.670] 1.178,0.177) .. (1.333,0.165); \draw [white, double=black] ([out angle=55.218, in angle=-120.483] 1.752,0.467) .. (1.919,0.728); \draw [white, double=black] ([out angle=82.615, in angle=-80.314] 2.193,1.526) .. (2.186,1.874); \end{scope} \end{scope}

==> diagrams/links-1784.tex <==
\begin{scope} \clip (0,0) rectangle (6.964, 3.000); \begin{scope}[yshift=-0.175cm]  \draw [white, double=black, line width=0.063cm]([out angle=161.987, in angle=-57.552] 1.719,1.039) .. (0.522,1.967); \draw [white, double=black, line width=0.063cm]([out angle=57.528, in angle=-162.013] 0.522,0.609) .. (1.719,1.537); \draw [white, double=black, line width=0.060cm]([out angle=-22.982, in angle=123.305] 2.055,1.522) .. (2.937,0.787); \draw [white, double=black, line width=0.060cm]([out angle=-123.327, in angle=22.972] 2.937,1.789) .. (2.055,1.054); \draw [white, double=black, line width=0.089cm]([out angle=146.203, in angle=-25.060] 6.346,1.703) .. (5.363,2.257); \draw [white, double=black, line width=0.089cm]([out angle=73.980, in angle=-97.723] 5.719,1.474) .. (5.952,2.578); \draw [white, double=black, line width=0.089cm]([out angle=97.732, in angle=-73.960] 5.951,0.000) .. (5.719,1.104); \draw [white, double=black, line width=0.089cm]([out angle=25.079, in angle=-146.200] 5.363,0.321) .. (6.346,0.875); \draw [white, double=black, line width=0.045cm]([out angle=-135.224, in angle=24.821] 5.021,3.082) .. (4.348,2.615); \draw [white, double=black, line width=0.045cm]([out angle=-135.224, in angle=24.821] 5.021,0.082) .. (4.348,-0.385); \draw [white, double=black, line width=0.045cm]([out angle=135.229, in angle=-24.813] 5.021,2.496) .. (4.348,2.963); \draw [white, double=black, line width=0.045cm]([out angle=135.229, in angle=-24.813] 5.021,-0.504) .. (4.348,-0.037); \draw [white, double=black, line width=0.047cm]([out angle=-160.369, in angle=58.026] 4.091,2.975) .. (3.277,2.319); \draw [white, double=black, line width=0.047cm]([out angle=-160.369, in angle=58.026] 4.091,-0.025) .. (3.277,-0.681); \draw [white, double=black, line width=0.047cm]([out angle=160.327, in angle=-58.023] 4.091,2.602) .. (3.277,3.258); \draw [white, double=black, line width=0.047cm]([out angle=160.327, in angle=-58.023] 4.091,-0.398) .. (3.277,0.258); \draw [white, double=black] ([out angle=17.987, in angle=157.018] 1.719,1.537) .. (2.055,1.522); \draw [white, double=black] ([out angle=122.448, in angle=-122.446] 0.522,1.967) .. (0.522,3.610); \draw [white, double=black] ([out angle=122.448, in angle=-122.446] 0.522,-1.033) .. (0.522,0.610); \draw [white, double=black] ([out angle=-56.670, in angle=121.977] 2.937,3.788) .. (3.277,3.258); \draw [white, double=black] ([out angle=-56.670, in angle=121.977] 2.937,0.788) .. (3.277,0.258); \draw [white, double=black] ([out angle=82.277, in angle=-82.268] 5.952,2.578) .. (5.951,3.000); \draw [white, double=black] ([out angle=82.277, in angle=-82.268] 5.952,-0.422) .. (5.951,0.000); \draw [white, double=black] ([out angle=106.027, in angle=-106.020] 5.719,1.104) .. (5.719,1.474); \draw [white, double=black] ([out angle=154.940, in angle=-44.771] 5.363,2.257) .. (5.021,2.496); \draw [white, double=black] ([out angle=155.216, in angle=19.686] 4.349,2.963) .. (4.091,2.974); \draw [white, double=black] ([out angle=155.216, in angle=19.686] 4.349,-0.037) .. (4.091,-0.026); \draw [white, double=black] ([out angle=-121.974, in angle=56.673] 3.277,2.319) .. (2.937,1.789); \draw [white, double=black] ([out angle=-157.028, in angle=-18.013] 2.055,1.054) .. (1.719,1.039); \draw [white, double=black] ([out angle=33.808, in angle=-33.797] 6.346,0.876) .. (6.346,1.703); \draw [white, double=black] ([out angle=-154.921, in angle=44.776] 5.363,3.321) .. (5.021,3.082); \draw [white, double=black] ([out angle=-154.921, in angle=44.776] 5.363,0.321) .. (5.021,0.082); \draw [white, double=black] ([out angle=-155.179, in angle=-19.641] 4.348,2.615) .. (4.090,2.603); \end{scope} \begin{scope}[yshift=2.825cm]  \draw [white, double=black, line width=0.063cm]([out angle=161.987, in angle=-57.552] 1.719,1.039) .. (0.522,1.967); \draw [white, double=black, line width=0.063cm]([out angle=57.528, in angle=-162.013] 0.522,0.609) .. (1.719,1.537); \draw [white, double=black, line width=0.060cm]([out angle=-22.982, in angle=123.305] 2.055,1.522) .. (2.937,0.787); \draw [white, double=black, line width=0.060cm]([out angle=-123.327, in angle=22.972] 2.937,1.789) .. (2.055,1.054); \draw [white, double=black, line width=0.089cm]([out angle=146.203, in angle=-25.060] 6.346,1.703) .. (5.363,2.257); \draw [white, double=black, line width=0.089cm]([out angle=73.980, in angle=-97.723] 5.719,1.474) .. (5.952,2.578); \draw [white, double=black, line width=0.089cm]([out angle=97.732, in angle=-73.960] 5.951,0.000) .. (5.719,1.104); \draw [white, double=black, line width=0.089cm]([out angle=25.079, in angle=-146.200] 5.363,0.321) .. (6.346,0.875); \draw [white, double=black, line width=0.045cm]([out angle=-135.224, in angle=24.821] 5.021,3.082) .. (4.348,2.615); \draw [white, double=black, line width=0.045cm]([out angle=-135.224, in angle=24.821] 5.021,0.082) .. (4.348,-0.385); \draw [white, double=black, line width=0.045cm]([out angle=135.229, in angle=-24.813] 5.021,2.496) .. (4.348,2.963); \draw [white, double=black, line width=0.045cm]([out angle=135.229, in angle=-24.813] 5.021,-0.504) .. (4.348,-0.037); \draw [white, double=black, line width=0.047cm]([out angle=-160.369, in angle=58.026] 4.091,2.975) .. (3.277,2.319); \draw [white, double=black, line width=0.047cm]([out angle=-160.369, in angle=58.026] 4.091,-0.025) .. (3.277,-0.681); \draw [white, double=black, line width=0.047cm]([out angle=160.327, in angle=-58.023] 4.091,2.602) .. (3.277,3.258); \draw [white, double=black, line width=0.047cm]([out angle=160.327, in angle=-58.023] 4.091,-0.398) .. (3.277,0.258); \draw [white, double=black] ([out angle=17.987, in angle=157.018] 1.719,1.537) .. (2.055,1.522); \draw [white, double=black] ([out angle=122.448, in angle=-122.446] 0.522,1.967) .. (0.522,3.610); \draw [white, double=black] ([out angle=122.448, in angle=-122.446] 0.522,-1.033) .. (0.522,0.610); \draw [white, double=black] ([out angle=-56.670, in angle=121.977] 2.937,3.788) .. (3.277,3.258); \draw [white, double=black] ([out angle=-56.670, in angle=121.977] 2.937,0.788) .. (3.277,0.258); \draw [white, double=black] ([out angle=82.277, in angle=-82.268] 5.952,2.578) .. (5.951,3.000); \draw [white, double=black] ([out angle=82.277, in angle=-82.268] 5.952,-0.422) .. (5.951,0.000); \draw [white, double=black] ([out angle=106.027, in angle=-106.020] 5.719,1.104) .. (5.719,1.474); \draw [white, double=black] ([out angle=154.940, in angle=-44.771] 5.363,2.257) .. (5.021,2.496); \draw [white, double=black] ([out angle=155.216, in angle=19.686] 4.349,2.963) .. (4.091,2.974); \draw [white, double=black] ([out angle=155.216, in angle=19.686] 4.349,-0.037) .. (4.091,-0.026); \draw [white, double=black] ([out angle=-121.974, in angle=56.673] 3.277,2.319) .. (2.937,1.789); \draw [white, double=black] ([out angle=-157.028, in angle=-18.013] 2.055,1.054) .. (1.719,1.039); \draw [white, double=black] ([out angle=33.808, in angle=-33.797] 6.346,0.876) .. (6.346,1.703); \draw [white, double=black] ([out angle=-154.921, in angle=44.776] 5.363,3.321) .. (5.021,3.082); \draw [white, double=black] ([out angle=-154.921, in angle=44.776] 5.363,0.321) .. (5.021,0.082); \draw [white, double=black] ([out angle=-155.179, in angle=-19.641] 4.348,2.615) .. (4.090,2.603); \end{scope} \end{scope}

==> diagrams/links-1785.tex <==
\begin{scope} \clip (0,0) rectangle (7.947, 3.000); \begin{scope}[yshift=-0.573cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.147, in angle=-57.623] 1.716,0.727) .. (0.521,1.651); \draw [white, double=black, line width=0.062cm]([out angle=57.588, in angle=-162.197] 0.521,0.295) .. (1.716,1.218); \draw [white, double=black, line width=0.059cm]([out angle=-23.356, in angle=125.421] 2.048,1.202) .. (2.915,0.501); \draw [white, double=black, line width=0.059cm]([out angle=-125.448, in angle=23.381] 2.915,1.444) .. (2.048,0.743); \draw [white, double=black, line width=0.086cm]([out angle=-166.894, in angle=-16.099] 5.689,1.892) .. (4.663,1.918); \draw [white, double=black, line width=0.086cm]([out angle=89.226, in angle=-90.507] 5.165,1.241) .. (5.177,2.302); \draw [white, double=black, line width=0.086cm]([out angle=90.504, in angle=-89.247] 5.177,2.642) .. (5.165,3.703); \draw [white, double=black, line width=0.086cm]([out angle=90.504, in angle=-89.247] 5.177,-0.358) .. (5.165,0.703); \draw [white, double=black, line width=0.086cm]([out angle=16.095, in angle=166.863] 4.662,3.026) .. (5.689,3.052); \draw [white, double=black, line width=0.086cm]([out angle=16.095, in angle=166.863] 4.662,0.026) .. (5.689,0.052); \draw [white, double=black, line width=0.108cm]([out angle=125.011, in angle=-28.316] 7.396,1.758) .. (6.129,2.885); \draw [white, double=black, line width=0.108cm]([out angle=125.011, in angle=-28.316] 7.396,-1.242) .. (6.129,-0.115); \draw [white, double=black, line width=0.108cm]([out angle=28.323, in angle=-125.013] 6.129,2.058) .. (7.396,3.185); \draw [white, double=black, line width=0.108cm]([out angle=28.323, in angle=-125.013] 6.129,-0.942) .. (7.396,0.185); \draw [white, double=black, line width=0.097cm]([out angle=146.698, in angle=-52.140] 4.257,2.106) .. (3.288,3.000); \draw [white, double=black, line width=0.097cm]([out angle=146.698, in angle=-52.140] 4.257,-0.894) .. (3.288,0.000); \draw [white, double=black, line width=0.097cm]([out angle=52.123, in angle=-146.732] 3.288,1.945) .. (4.257,2.839); \draw [white, double=black, line width=0.097cm]([out angle=52.123, in angle=-146.732] 3.288,-1.055) .. (4.257,-0.161); \draw [white, double=black] ([out angle=17.803, in angle=156.644] 1.716,1.218) .. (2.048,1.202); \draw [white, double=black] ([out angle=122.377, in angle=-122.403] 0.521,1.651) .. (0.522,3.295); \draw [white, double=black] ([out angle=122.377, in angle=-122.403] 0.521,-1.349) .. (0.522,0.295); \draw [white, double=black] ([out angle=-54.569, in angle=127.860] 2.916,0.501) .. (3.288,0.000); \draw [white, double=black] ([out angle=89.493, in angle=-89.491] 5.177,2.301) .. (5.177,2.641); \draw [white, double=black] ([out angle=90.753, in angle=-90.774] 5.165,0.703) .. (5.165,1.241); \draw [white, double=black] ([out angle=151.684, in angle=-13.118] 6.129,2.885) .. (5.689,3.051); \draw [white, double=black] ([out angle=151.684, in angle=-13.118] 6.129,-0.115) .. (5.689,0.051); \draw [white, double=black] ([out angle=-163.905, in angle=33.289] 4.662,3.026) .. (4.257,2.839); \draw [white, double=black] ([out angle=-163.905, in angle=33.289] 4.662,0.026) .. (4.257,-0.161); \draw [white, double=black] ([out angle=-127.877, in angle=54.552] 3.288,1.945) .. (2.915,1.444); \draw [white, double=black] ([out angle=-156.619, in angle=-17.853] 2.048,0.743) .. (1.716,0.727); \draw [white, double=black] ([out angle=54.969, in angle=-54.989] 7.396,0.186) .. (7.396,1.758); \draw [white, double=black] ([out angle=-151.677, in angle=13.106] 6.129,2.058) .. (5.689,1.892); \draw [white, double=black] ([out angle=163.901, in angle=-33.330] 4.663,1.918) .. (4.257,2.105); \end{scope} \begin{scope}[yshift=2.427cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.147, in angle=-57.623] 1.716,0.727) .. (0.521,1.651); \draw [white, double=black, line width=0.062cm]([out angle=57.588, in angle=-162.197] 0.521,0.295) .. (1.716,1.218); \draw [white, double=black, line width=0.059cm]([out angle=-23.356, in angle=125.421] 2.048,1.202) .. (2.915,0.501); \draw [white, double=black, line width=0.059cm]([out angle=-125.448, in angle=23.381] 2.915,1.444) .. (2.048,0.743); \draw [white, double=black, line width=0.086cm]([out angle=-166.894, in angle=-16.099] 5.689,1.892) .. (4.663,1.918); \draw [white, double=black, line width=0.086cm]([out angle=89.226, in angle=-90.507] 5.165,1.241) .. (5.177,2.302); \draw [white, double=black, line width=0.086cm]([out angle=90.504, in angle=-89.247] 5.177,2.642) .. (5.165,3.703); \draw [white, double=black, line width=0.086cm]([out angle=90.504, in angle=-89.247] 5.177,-0.358) .. (5.165,0.703); \draw [white, double=black, line width=0.086cm]([out angle=16.095, in angle=166.863] 4.662,3.026) .. (5.689,3.052); \draw [white, double=black, line width=0.086cm]([out angle=16.095, in angle=166.863] 4.662,0.026) .. (5.689,0.052); \draw [white, double=black, line width=0.108cm]([out angle=125.011, in angle=-28.316] 7.396,1.758) .. (6.129,2.885); \draw [white, double=black, line width=0.108cm]([out angle=125.011, in angle=-28.316] 7.396,-1.242) .. (6.129,-0.115); \draw [white, double=black, line width=0.108cm]([out angle=28.323, in angle=-125.013] 6.129,2.058) .. (7.396,3.185); \draw [white, double=black, line width=0.108cm]([out angle=28.323, in angle=-125.013] 6.129,-0.942) .. (7.396,0.185); \draw [white, double=black, line width=0.097cm]([out angle=146.698, in angle=-52.140] 4.257,2.106) .. (3.288,3.000); \draw [white, double=black, line width=0.097cm]([out angle=146.698, in angle=-52.140] 4.257,-0.894) .. (3.288,0.000); \draw [white, double=black, line width=0.097cm]([out angle=52.123, in angle=-146.732] 3.288,1.945) .. (4.257,2.839); \draw [white, double=black, line width=0.097cm]([out angle=52.123, in angle=-146.732] 3.288,-1.055) .. (4.257,-0.161); \draw [white, double=black] ([out angle=17.803, in angle=156.644] 1.716,1.218) .. (2.048,1.202); \draw [white, double=black] ([out angle=122.377, in angle=-122.403] 0.521,1.651) .. (0.522,3.295); \draw [white, double=black] ([out angle=122.377, in angle=-122.403] 0.521,-1.349) .. (0.522,0.295); \draw [white, double=black] ([out angle=-54.569, in angle=127.860] 2.916,0.501) .. (3.288,0.000); \draw [white, double=black] ([out angle=89.493, in angle=-89.491] 5.177,2.301) .. (5.177,2.641); \draw [white, double=black] ([out angle=90.753, in angle=-90.774] 5.165,0.703) .. (5.165,1.241); \draw [white, double=black] ([out angle=151.684, in angle=-13.118] 6.129,2.885) .. (5.689,3.051); \draw [white, double=black] ([out angle=151.684, in angle=-13.118] 6.129,-0.115) .. (5.689,0.051); \draw [white, double=black] ([out angle=-163.905, in angle=33.289] 4.662,3.026) .. (4.257,2.839); \draw [white, double=black] ([out angle=-163.905, in angle=33.289] 4.662,0.026) .. (4.257,-0.161); \draw [white, double=black] ([out angle=-127.877, in angle=54.552] 3.288,1.945) .. (2.915,1.444); \draw [white, double=black] ([out angle=-156.619, in angle=-17.853] 2.048,0.743) .. (1.716,0.727); \draw [white, double=black] ([out angle=54.969, in angle=-54.989] 7.396,0.186) .. (7.396,1.758); \draw [white, double=black] ([out angle=-151.677, in angle=13.106] 6.129,2.058) .. (5.689,1.892); \draw [white, double=black] ([out angle=163.901, in angle=-33.330] 4.663,1.918) .. (4.257,2.105); \end{scope} \end{scope}

==> diagrams/links-1786.tex <==
\begin{scope} \clip (0,0) rectangle (7.947, 3.000); \begin{scope}[yshift=-0.573cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.147, in angle=-57.623] 1.716,0.726) .. (0.521,1.651); \draw [white, double=black, line width=0.062cm]([out angle=57.587, in angle=-162.197] 0.521,0.295) .. (1.716,1.218); \draw [white, double=black, line width=0.059cm]([out angle=-23.357, in angle=125.420] 2.048,1.202) .. (2.915,0.500); \draw [white, double=black, line width=0.059cm]([out angle=-125.448, in angle=23.379] 2.916,1.444) .. (2.048,0.743); \draw [white, double=black, line width=0.086cm]([out angle=-166.898, in angle=-16.099] 5.690,1.891) .. (4.663,1.918); \draw [white, double=black, line width=0.086cm]([out angle=89.226, in angle=-90.508] 5.166,1.241) .. (5.177,2.302); \draw [white, double=black, line width=0.086cm]([out angle=90.506, in angle=-89.247] 5.177,2.642) .. (5.166,3.703); \draw [white, double=black, line width=0.086cm]([out angle=90.506, in angle=-89.247] 5.177,-0.358) .. (5.166,0.703); \draw [white, double=black, line width=0.086cm]([out angle=16.097, in angle=166.865] 4.663,3.026) .. (5.689,3.052); \draw [white, double=black, line width=0.086cm]([out angle=16.097, in angle=166.865] 4.663,0.026) .. (5.689,0.052); \draw [white, double=black, line width=0.108cm]([out angle=125.012, in angle=-28.315] 7.396,1.758) .. (6.129,2.885); \draw [white, double=black, line width=0.108cm]([out angle=125.012, in angle=-28.315] 7.396,-1.242) .. (6.129,-0.115); \draw [white, double=black, line width=0.108cm]([out angle=28.325, in angle=-125.013] 6.129,2.058) .. (7.396,3.185); \draw [white, double=black, line width=0.108cm]([out angle=28.325, in angle=-125.013] 6.129,-0.942) .. (7.396,0.185); \draw [white, double=black, line width=0.097cm]([out angle=-146.733, in angle=52.123] 4.257,2.839) .. (3.288,1.945); \draw [white, double=black, line width=0.097cm]([out angle=-146.733, in angle=52.123] 4.257,-0.161) .. (3.288,-1.055); \draw [white, double=black, line width=0.097cm]([out angle=146.698, in angle=-52.139] 4.257,2.106) .. (3.289,3.000); \draw [white, double=black, line width=0.097cm]([out angle=146.698, in angle=-52.139] 4.257,-0.894) .. (3.289,-0.000); \draw [white, double=black] ([out angle=17.803, in angle=156.643] 1.716,1.218) .. (2.048,1.202); \draw [white, double=black] ([out angle=122.377, in angle=-122.401] 0.521,1.651) .. (0.522,3.295); \draw [white, double=black] ([out angle=122.377, in angle=-122.401] 0.521,-1.349) .. (0.522,0.295); \draw [white, double=black] ([out angle=-54.568, in angle=127.861] 2.916,0.501) .. (3.289,0.000); \draw [white, double=black] ([out angle=89.492, in angle=-89.490] 5.177,2.301) .. (5.177,2.641); \draw [white, double=black] ([out angle=90.753, in angle=-90.774] 5.166,0.703) .. (5.166,1.241); \draw [white, double=black] ([out angle=151.685, in angle=-13.118] 6.129,2.885) .. (5.689,3.051); \draw [white, double=black] ([out angle=151.685, in angle=-13.118] 6.129,-0.115) .. (5.689,0.051); \draw [white, double=black] ([out angle=-163.903, in angle=33.290] 4.663,3.026) .. (4.257,2.839); \draw [white, double=black] ([out angle=-163.903, in angle=33.290] 4.663,0.026) .. (4.257,-0.161); \draw [white, double=black] ([out angle=-127.877, in angle=54.552] 3.288,1.945) .. (2.916,1.444); \draw [white, double=black] ([out angle=-156.621, in angle=-17.853] 2.048,0.742) .. (1.716,0.726); \draw [white, double=black] ([out angle=54.971, in angle=-54.988] 7.396,0.186) .. (7.396,1.758); \draw [white, double=black] ([out angle=-151.675, in angle=13.102] 6.129,2.058) .. (5.690,1.891); \draw [white, double=black] ([out angle=163.901, in angle=-33.329] 4.663,1.918) .. (4.257,2.105); \end{scope} \begin{scope}[yshift=2.427cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.147, in angle=-57.623] 1.716,0.726) .. (0.521,1.651); \draw [white, double=black, line width=0.062cm]([out angle=57.587, in angle=-162.197] 0.521,0.295) .. (1.716,1.218); \draw [white, double=black, line width=0.059cm]([out angle=-23.357, in angle=125.420] 2.048,1.202) .. (2.915,0.500); \draw [white, double=black, line width=0.059cm]([out angle=-125.448, in angle=23.379] 2.916,1.444) .. (2.048,0.743); \draw [white, double=black, line width=0.086cm]([out angle=-166.898, in angle=-16.099] 5.690,1.891) .. (4.663,1.918); \draw [white, double=black, line width=0.086cm]([out angle=89.226, in angle=-90.508] 5.166,1.241) .. (5.177,2.302); \draw [white, double=black, line width=0.086cm]([out angle=90.506, in angle=-89.247] 5.177,2.642) .. (5.166,3.703); \draw [white, double=black, line width=0.086cm]([out angle=90.506, in angle=-89.247] 5.177,-0.358) .. (5.166,0.703); \draw [white, double=black, line width=0.086cm]([out angle=16.097, in angle=166.865] 4.663,3.026) .. (5.689,3.052); \draw [white, double=black, line width=0.086cm]([out angle=16.097, in angle=166.865] 4.663,0.026) .. (5.689,0.052); \draw [white, double=black, line width=0.108cm]([out angle=125.012, in angle=-28.315] 7.396,1.758) .. (6.129,2.885); \draw [white, double=black, line width=0.108cm]([out angle=125.012, in angle=-28.315] 7.396,-1.242) .. (6.129,-0.115); \draw [white, double=black, line width=0.108cm]([out angle=28.325, in angle=-125.013] 6.129,2.058) .. (7.396,3.185); \draw [white, double=black, line width=0.108cm]([out angle=28.325, in angle=-125.013] 6.129,-0.942) .. (7.396,0.185); \draw [white, double=black, line width=0.097cm]([out angle=-146.733, in angle=52.123] 4.257,2.839) .. (3.288,1.945); \draw [white, double=black, line width=0.097cm]([out angle=-146.733, in angle=52.123] 4.257,-0.161) .. (3.288,-1.055); \draw [white, double=black, line width=0.097cm]([out angle=146.698, in angle=-52.139] 4.257,2.106) .. (3.289,3.000); \draw [white, double=black, line width=0.097cm]([out angle=146.698, in angle=-52.139] 4.257,-0.894) .. (3.289,-0.000); \draw [white, double=black] ([out angle=17.803, in angle=156.643] 1.716,1.218) .. (2.048,1.202); \draw [white, double=black] ([out angle=122.377, in angle=-122.401] 0.521,1.651) .. (0.522,3.295); \draw [white, double=black] ([out angle=122.377, in angle=-122.401] 0.521,-1.349) .. (0.522,0.295); \draw [white, double=black] ([out angle=-54.568, in angle=127.861] 2.916,0.501) .. (3.289,0.000); \draw [white, double=black] ([out angle=89.492, in angle=-89.490] 5.177,2.301) .. (5.177,2.641); \draw [white, double=black] ([out angle=90.753, in angle=-90.774] 5.166,0.703) .. (5.166,1.241); \draw [white, double=black] ([out angle=151.685, in angle=-13.118] 6.129,2.885) .. (5.689,3.051); \draw [white, double=black] ([out angle=151.685, in angle=-13.118] 6.129,-0.115) .. (5.689,0.051); \draw [white, double=black] ([out angle=-163.903, in angle=33.290] 4.663,3.026) .. (4.257,2.839); \draw [white, double=black] ([out angle=-163.903, in angle=33.290] 4.663,0.026) .. (4.257,-0.161); \draw [white, double=black] ([out angle=-127.877, in angle=54.552] 3.288,1.945) .. (2.916,1.444); \draw [white, double=black] ([out angle=-156.621, in angle=-17.853] 2.048,0.742) .. (1.716,0.726); \draw [white, double=black] ([out angle=54.971, in angle=-54.988] 7.396,0.186) .. (7.396,1.758); \draw [white, double=black] ([out angle=-151.675, in angle=13.102] 6.129,2.058) .. (5.690,1.891); \draw [white, double=black] ([out angle=163.901, in angle=-33.329] 4.663,1.918) .. (4.257,2.105); \end{scope} \end{scope}

==> diagrams/links-1787.tex <==
\begin{scope} \clip (0,0) rectangle (7.048, 3.000); \begin{scope}[yshift=-1.655cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.671, in angle=-58.152] 1.688,1.057) .. (0.515,1.949); \draw [white, double=black, line width=0.056cm]([out angle=58.191, in angle=-163.617] 0.516,0.608) .. (1.688,1.501); \draw [white, double=black, line width=0.051cm]([out angle=-26.761, in angle=136.598] 1.983,1.474) .. (2.686,0.981); \draw [white, double=black, line width=0.051cm]([out angle=-136.564, in angle=26.732] 2.686,1.577) .. (1.983,1.084); \draw [white, double=black, line width=0.089cm]([out angle=-155.829, in angle=24.167] 4.015,2.251) .. (3.033,1.810); \draw [white, double=black, line width=0.089cm]([out angle=100.053, in angle=-79.936] 3.618,1.500) .. (3.430,2.560); \draw [white, double=black, line width=0.089cm]([out angle=79.959, in angle=-100.028] 3.430,0.000) .. (3.618,1.060); \draw [white, double=black, line width=0.089cm]([out angle=-24.144, in angle=155.855] 3.033,0.750) .. (4.015,0.310); \draw [white, double=black, line width=0.056cm]([out angle=121.839, in angle=-16.364] 6.533,2.111) .. (5.359,3.003); \draw [white, double=black, line width=0.056cm]([out angle=121.839, in angle=-16.364] 6.533,-0.889) .. (5.359,0.003); \draw [white, double=black, line width=0.056cm]([out angle=16.351, in angle=-121.838] 5.359,2.559) .. (6.533,3.452); \draw [white, double=black, line width=0.056cm]([out angle=16.351, in angle=-121.838] 5.359,-0.441) .. (6.533,0.452); \draw [white, double=black, line width=0.051cm]([out angle=153.249, in angle=-43.436] 5.064,2.584) .. (4.361,3.079); \draw [white, double=black, line width=0.051cm]([out angle=153.249, in angle=-43.436] 5.064,-0.416) .. (4.361,0.079); \draw [white, double=black, line width=0.051cm]([out angle=43.433, in angle=-153.252] 4.361,2.481) .. (5.064,2.976); \draw [white, double=black, line width=0.051cm]([out angle=43.433, in angle=-153.252] 4.361,-0.519) .. (5.064,-0.024); \draw [white, double=black] ([out angle=16.383, in angle=153.239] 1.688,1.501) .. (1.983,1.474); \draw [white, double=black] ([out angle=121.848, in angle=-121.823] 0.515,1.949) .. (0.515,3.608); \draw [white, double=black] ([out angle=121.848, in angle=-121.823] 0.515,-1.051) .. (0.515,0.608); \draw [white, double=black] ([out angle=-43.421, in angle=155.869] 2.686,0.980) .. (3.031,0.749); \draw [white, double=black] ([out angle=100.043, in angle=-100.028] 3.429,2.559) .. (3.429,2.999); \draw [white, double=black] ([out angle=100.043, in angle=-100.028] 3.429,-0.441) .. (3.429,-0.001); \draw [white, double=black] ([out angle=79.972, in angle=-79.947] 3.618,1.060) .. (3.618,1.500); \draw [white, double=black] ([out angle=163.636, in angle=26.763] 5.359,3.003) .. (5.064,2.977); \draw [white, double=black] ([out angle=163.636, in angle=26.763] 5.359,0.003) .. (5.064,-0.023); \draw [white, double=black] ([out angle=-136.539, in angle=24.171] 4.360,2.482) .. (4.015,2.251); \draw [white, double=black] ([out angle=-155.854, in angle=43.436] 3.031,1.808) .. (2.686,1.577); \draw [white, double=black] ([out angle=-153.268, in angle=-16.329] 1.983,1.084) .. (1.688,1.057); \draw [white, double=black] ([out angle=58.179, in angle=-58.161] 6.533,0.451) .. (6.533,2.111); \draw [white, double=black] ([out angle=-163.649, in angle=-26.705] 5.359,2.559) .. (5.064,2.586); \draw [white, double=black] ([out angle=136.564, in angle=-24.145] 4.361,3.079) .. (4.015,3.310); \draw [white, double=black] ([out angle=136.564, in angle=-24.145] 4.361,0.079) .. (4.015,0.310); \end{scope} \begin{scope}[yshift=1.345cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.671, in angle=-58.152] 1.688,1.057) .. (0.515,1.949); \draw [white, double=black, line width=0.056cm]([out angle=58.191, in angle=-163.617] 0.516,0.608) .. (1.688,1.501); \draw [white, double=black, line width=0.051cm]([out angle=-26.761, in angle=136.598] 1.983,1.474) .. (2.686,0.981); \draw [white, double=black, line width=0.051cm]([out angle=-136.564, in angle=26.732] 2.686,1.577) .. (1.983,1.084); \draw [white, double=black, line width=0.089cm]([out angle=-155.829, in angle=24.167] 4.015,2.251) .. (3.033,1.810); \draw [white, double=black, line width=0.089cm]([out angle=100.053, in angle=-79.936] 3.618,1.500) .. (3.430,2.560); \draw [white, double=black, line width=0.089cm]([out angle=79.959, in angle=-100.028] 3.430,0.000) .. (3.618,1.060); \draw [white, double=black, line width=0.089cm]([out angle=-24.144, in angle=155.855] 3.033,0.750) .. (4.015,0.310); \draw [white, double=black, line width=0.056cm]([out angle=121.839, in angle=-16.364] 6.533,2.111) .. (5.359,3.003); \draw [white, double=black, line width=0.056cm]([out angle=121.839, in angle=-16.364] 6.533,-0.889) .. (5.359,0.003); \draw [white, double=black, line width=0.056cm]([out angle=16.351, in angle=-121.838] 5.359,2.559) .. (6.533,3.452); \draw [white, double=black, line width=0.056cm]([out angle=16.351, in angle=-121.838] 5.359,-0.441) .. (6.533,0.452); \draw [white, double=black, line width=0.051cm]([out angle=153.249, in angle=-43.436] 5.064,2.584) .. (4.361,3.079); \draw [white, double=black, line width=0.051cm]([out angle=153.249, in angle=-43.436] 5.064,-0.416) .. (4.361,0.079); \draw [white, double=black, line width=0.051cm]([out angle=43.433, in angle=-153.252] 4.361,2.481) .. (5.064,2.976); \draw [white, double=black, line width=0.051cm]([out angle=43.433, in angle=-153.252] 4.361,-0.519) .. (5.064,-0.024); \draw [white, double=black] ([out angle=16.383, in angle=153.239] 1.688,1.501) .. (1.983,1.474); \draw [white, double=black] ([out angle=121.848, in angle=-121.823] 0.515,1.949) .. (0.515,3.608); \draw [white, double=black] ([out angle=121.848, in angle=-121.823] 0.515,-1.051) .. (0.515,0.608); \draw [white, double=black] ([out angle=-43.421, in angle=155.869] 2.686,0.980) .. (3.031,0.749); \draw [white, double=black] ([out angle=100.043, in angle=-100.028] 3.429,2.559) .. (3.429,2.999); \draw [white, double=black] ([out angle=100.043, in angle=-100.028] 3.429,-0.441) .. (3.429,-0.001); \draw [white, double=black] ([out angle=79.972, in angle=-79.947] 3.618,1.060) .. (3.618,1.500); \draw [white, double=black] ([out angle=163.636, in angle=26.763] 5.359,3.003) .. (5.064,2.977); \draw [white, double=black] ([out angle=163.636, in angle=26.763] 5.359,0.003) .. (5.064,-0.023); \draw [white, double=black] ([out angle=-136.539, in angle=24.171] 4.360,2.482) .. (4.015,2.251); \draw [white, double=black] ([out angle=-155.854, in angle=43.436] 3.031,1.808) .. (2.686,1.577); \draw [white, double=black] ([out angle=-153.268, in angle=-16.329] 1.983,1.084) .. (1.688,1.057); \draw [white, double=black] ([out angle=58.179, in angle=-58.161] 6.533,0.451) .. (6.533,2.111); \draw [white, double=black] ([out angle=-163.649, in angle=-26.705] 5.359,2.559) .. (5.064,2.586); \draw [white, double=black] ([out angle=136.564, in angle=-24.145] 4.361,3.079) .. (4.015,3.310); \draw [white, double=black] ([out angle=136.564, in angle=-24.145] 4.361,0.079) .. (4.015,0.310); \end{scope} \end{scope}

==> diagrams/links-1788.tex <==
\begin{scope} \clip (0,0) rectangle (6.962, 3.000); \begin{scope}[yshift=-2.404cm]  \draw [white, double=black, line width=0.063cm]([out angle=161.969, in angle=-57.564] 1.719,1.040) .. (0.522,1.969); \draw [white, double=black, line width=0.063cm]([out angle=57.515, in angle=-162.034] 0.522,0.611) .. (1.719,1.538); \draw [white, double=black, line width=0.060cm]([out angle=-22.965, in angle=123.289] 2.055,1.523) .. (2.936,0.788); \draw [white, double=black, line width=0.060cm]([out angle=-123.327, in angle=22.986] 2.937,1.790) .. (2.055,1.055); \draw [white, double=black, line width=0.089cm]([out angle=73.967, in angle=-97.729] 5.718,1.474) .. (5.951,2.579); \draw [white, double=black, line width=0.089cm]([out angle=-25.068, in angle=146.193] 5.362,2.258) .. (6.345,1.703); \draw [white, double=black, line width=0.089cm]([out angle=-146.192, in angle=25.085] 6.345,0.875) .. (5.362,0.321); \draw [white, double=black, line width=0.089cm]([out angle=97.731, in angle=-73.950] 5.951,0.000) .. (5.718,1.104); \draw [white, double=black, line width=0.045cm]([out angle=-135.237, in angle=24.813] 5.020,3.082) .. (4.348,2.615); \draw [white, double=black, line width=0.045cm]([out angle=-135.237, in angle=24.813] 5.020,0.082) .. (4.348,-0.385); \draw [white, double=black, line width=0.045cm]([out angle=135.215, in angle=-24.802] 5.020,2.497) .. (4.348,2.964); \draw [white, double=black, line width=0.045cm]([out angle=135.215, in angle=-24.802] 5.020,-0.503) .. (4.348,-0.036); \draw [white, double=black, line width=0.047cm]([out angle=-160.387, in angle=58.022] 4.091,2.975) .. (3.276,2.320); \draw [white, double=black, line width=0.047cm]([out angle=-160.387, in angle=58.022] 4.091,-0.025) .. (3.276,-0.680); \draw [white, double=black, line width=0.047cm]([out angle=160.313, in angle=-58.039] 4.090,2.603) .. (3.277,3.259); \draw [white, double=black, line width=0.047cm]([out angle=160.313, in angle=-58.039] 4.090,-0.397) .. (3.277,0.259); \draw [white, double=black] ([out angle=17.966, in angle=157.035] 1.719,1.538) .. (2.055,1.523); \draw [white, double=black] ([out angle=122.436, in angle=-122.462] 0.522,1.969) .. (0.522,3.611); \draw [white, double=black] ([out angle=122.436, in angle=-122.462] 0.522,-1.031) .. (0.522,0.611); \draw [white, double=black] ([out angle=-56.690, in angle=121.961] 2.937,3.789) .. (3.277,3.259); \draw [white, double=black] ([out angle=-56.690, in angle=121.961] 2.937,0.789) .. (3.277,0.259); \draw [white, double=black] ([out angle=82.271, in angle=-82.269] 5.951,2.579) .. (5.951,3.000); \draw [white, double=black] ([out angle=82.271, in angle=-82.269] 5.951,-0.421) .. (5.951,0.000); \draw [white, double=black] ([out angle=106.018, in angle=-106.033] 5.718,1.105) .. (5.718,1.474); \draw [white, double=black] ([out angle=154.932, in angle=-44.785] 5.362,2.258) .. (5.020,2.497); \draw [white, double=black] ([out angle=155.207, in angle=19.681] 4.349,2.964) .. (4.091,2.975); \draw [white, double=black] ([out angle=155.207, in angle=19.681] 4.349,-0.036) .. (4.091,-0.025); \draw [white, double=black] ([out angle=-121.978, in angle=56.673] 3.276,2.320) .. (2.937,1.790); \draw [white, double=black] ([out angle=-157.014, in angle=-18.031] 2.055,1.055) .. (1.719,1.040); \draw [white, double=black] ([out angle=33.792, in angle=-33.807] 6.344,0.876) .. (6.345,1.703); \draw [white, double=black] ([out angle=-154.915, in angle=44.763] 5.362,3.321) .. (5.020,3.082); \draw [white, double=black] ([out angle=-154.915, in angle=44.763] 5.362,0.321) .. (5.020,0.082); \draw [white, double=black] ([out angle=-155.187, in angle=-19.659] 4.348,2.615) .. (4.090,2.603); \end{scope} \begin{scope}[yshift=0.596cm]  \draw [white, double=black, line width=0.063cm]([out angle=161.969, in angle=-57.564] 1.719,1.040) .. (0.522,1.969); \draw [white, double=black, line width=0.063cm]([out angle=57.515, in angle=-162.034] 0.522,0.611) .. (1.719,1.538); \draw [white, double=black, line width=0.060cm]([out angle=-22.965, in angle=123.289] 2.055,1.523) .. (2.936,0.788); \draw [white, double=black, line width=0.060cm]([out angle=-123.327, in angle=22.986] 2.937,1.790) .. (2.055,1.055); \draw [white, double=black, line width=0.089cm]([out angle=73.967, in angle=-97.729] 5.718,1.474) .. (5.951,2.579); \draw [white, double=black, line width=0.089cm]([out angle=-25.068, in angle=146.193] 5.362,2.258) .. (6.345,1.703); \draw [white, double=black, line width=0.089cm]([out angle=-146.192, in angle=25.085] 6.345,0.875) .. (5.362,0.321); \draw [white, double=black, line width=0.089cm]([out angle=97.731, in angle=-73.950] 5.951,0.000) .. (5.718,1.104); \draw [white, double=black, line width=0.045cm]([out angle=-135.237, in angle=24.813] 5.020,3.082) .. (4.348,2.615); \draw [white, double=black, line width=0.045cm]([out angle=-135.237, in angle=24.813] 5.020,0.082) .. (4.348,-0.385); \draw [white, double=black, line width=0.045cm]([out angle=135.215, in angle=-24.802] 5.020,2.497) .. (4.348,2.964); \draw [white, double=black, line width=0.045cm]([out angle=135.215, in angle=-24.802] 5.020,-0.503) .. (4.348,-0.036); \draw [white, double=black, line width=0.047cm]([out angle=-160.387, in angle=58.022] 4.091,2.975) .. (3.276,2.320); \draw [white, double=black, line width=0.047cm]([out angle=-160.387, in angle=58.022] 4.091,-0.025) .. (3.276,-0.680); \draw [white, double=black, line width=0.047cm]([out angle=160.313, in angle=-58.039] 4.090,2.603) .. (3.277,3.259); \draw [white, double=black, line width=0.047cm]([out angle=160.313, in angle=-58.039] 4.090,-0.397) .. (3.277,0.259); \draw [white, double=black] ([out angle=17.966, in angle=157.035] 1.719,1.538) .. (2.055,1.523); \draw [white, double=black] ([out angle=122.436, in angle=-122.462] 0.522,1.969) .. (0.522,3.611); \draw [white, double=black] ([out angle=122.436, in angle=-122.462] 0.522,-1.031) .. (0.522,0.611); \draw [white, double=black] ([out angle=-56.690, in angle=121.961] 2.937,3.789) .. (3.277,3.259); \draw [white, double=black] ([out angle=-56.690, in angle=121.961] 2.937,0.789) .. (3.277,0.259); \draw [white, double=black] ([out angle=82.271, in angle=-82.269] 5.951,2.579) .. (5.951,3.000); \draw [white, double=black] ([out angle=82.271, in angle=-82.269] 5.951,-0.421) .. (5.951,0.000); \draw [white, double=black] ([out angle=106.018, in angle=-106.033] 5.718,1.105) .. (5.718,1.474); \draw [white, double=black] ([out angle=154.932, in angle=-44.785] 5.362,2.258) .. (5.020,2.497); \draw [white, double=black] ([out angle=155.207, in angle=19.681] 4.349,2.964) .. (4.091,2.975); \draw [white, double=black] ([out angle=155.207, in angle=19.681] 4.349,-0.036) .. (4.091,-0.025); \draw [white, double=black] ([out angle=-121.978, in angle=56.673] 3.276,2.320) .. (2.937,1.790); \draw [white, double=black] ([out angle=-157.014, in angle=-18.031] 2.055,1.055) .. (1.719,1.040); \draw [white, double=black] ([out angle=33.792, in angle=-33.807] 6.344,0.876) .. (6.345,1.703); \draw [white, double=black] ([out angle=-154.915, in angle=44.763] 5.362,3.321) .. (5.020,3.082); \draw [white, double=black] ([out angle=-154.915, in angle=44.763] 5.362,0.321) .. (5.020,0.082); \draw [white, double=black] ([out angle=-155.187, in angle=-19.659] 4.348,2.615) .. (4.090,2.603); \end{scope} \end{scope}

==> diagrams/links-1789.tex <==
\begin{scope} \clip (0,0) rectangle (6.962, 3.000); \begin{scope}[yshift=-2.404cm]  \draw [white, double=black, line width=0.063cm]([out angle=161.971, in angle=-57.563] 1.719,1.040) .. (0.522,1.969); \draw [white, double=black, line width=0.063cm]([out angle=57.517, in angle=-162.033] 0.522,0.611) .. (1.719,1.538); \draw [white, double=black, line width=0.060cm]([out angle=-22.965, in angle=123.291] 2.055,1.523) .. (2.936,0.788); \draw [white, double=black, line width=0.060cm]([out angle=-123.327, in angle=22.987] 2.937,1.790) .. (2.055,1.055); \draw [white, double=black, line width=0.089cm]([out angle=73.965, in angle=-97.730] 5.718,1.474) .. (5.951,2.579); \draw [white, double=black, line width=0.089cm]([out angle=-25.070, in angle=146.193] 5.362,2.258) .. (6.344,1.703); \draw [white, double=black, line width=0.089cm]([out angle=-146.192, in angle=25.084] 6.344,0.875) .. (5.362,0.321); \draw [white, double=black, line width=0.089cm]([out angle=97.731, in angle=-73.950] 5.951,0.000) .. (5.718,1.104); \draw [white, double=black, line width=0.045cm]([out angle=135.214, in angle=-24.803] 5.020,2.497) .. (4.348,2.964); \draw [white, double=black, line width=0.045cm]([out angle=135.214, in angle=-24.803] 5.020,-0.503) .. (4.348,-0.036); \draw [white, double=black, line width=0.045cm]([out angle=24.812, in angle=-135.235] 4.348,2.615) .. (5.020,3.082); \draw [white, double=black, line width=0.045cm]([out angle=24.812, in angle=-135.235] 4.348,-0.385) .. (5.020,0.082); \draw [white, double=black, line width=0.047cm]([out angle=160.315, in angle=-58.039] 4.090,2.603) .. (3.276,3.259); \draw [white, double=black, line width=0.047cm]([out angle=160.315, in angle=-58.039] 4.090,-0.397) .. (3.276,0.259); \draw [white, double=black, line width=0.047cm]([out angle=58.022, in angle=-160.385] 3.276,2.320) .. (4.090,2.975); \draw [white, double=black, line width=0.047cm]([out angle=58.022, in angle=-160.385] 3.276,-0.680) .. (4.090,-0.025); \draw [white, double=black] ([out angle=17.967, in angle=157.035] 1.719,1.538) .. (2.055,1.523); \draw [white, double=black] ([out angle=122.437, in angle=-122.463] 0.522,1.969) .. (0.522,3.611); \draw [white, double=black] ([out angle=122.437, in angle=-122.463] 0.522,-1.031) .. (0.522,0.611); \draw [white, double=black] ([out angle=-56.690, in angle=121.961] 2.937,3.789) .. (3.276,3.259); \draw [white, double=black] ([out angle=-56.690, in angle=121.961] 2.937,0.789) .. (3.276,0.259); \draw [white, double=black] ([out angle=82.270, in angle=-82.269] 5.951,2.579) .. (5.951,3.000); \draw [white, double=black] ([out angle=82.270, in angle=-82.269] 5.951,-0.421) .. (5.951,0.000); \draw [white, double=black] ([out angle=106.020, in angle=-106.035] 5.718,1.105) .. (5.718,1.474); \draw [white, double=black] ([out angle=154.930, in angle=-44.786] 5.362,2.258) .. (5.020,2.497); \draw [white, double=black] ([out angle=155.203, in angle=19.678] 4.348,2.964) .. (4.091,2.975); \draw [white, double=black] ([out angle=155.203, in angle=19.678] 4.348,-0.036) .. (4.091,-0.025); \draw [white, double=black] ([out angle=-121.978, in angle=56.673] 3.276,2.320) .. (2.937,1.790); \draw [white, double=black] ([out angle=-157.013, in angle=-18.029] 2.055,1.055) .. (1.719,1.040); \draw [white, double=black] ([out angle=33.791, in angle=-33.807] 6.344,0.876) .. (6.344,1.703); \draw [white, double=black] ([out angle=-154.916, in angle=44.765] 5.362,3.321) .. (5.020,3.082); \draw [white, double=black] ([out angle=-154.916, in angle=44.765] 5.362,0.321) .. (5.020,0.082); \draw [white, double=black] ([out angle=-155.188, in angle=-19.660] 4.348,2.615) .. (4.090,2.603); \end{scope} \begin{scope}[yshift=0.596cm]  \draw [white, double=black, line width=0.063cm]([out angle=161.971, in angle=-57.563] 1.719,1.040) .. (0.522,1.969); \draw [white, double=black, line width=0.063cm]([out angle=57.517, in angle=-162.033] 0.522,0.611) .. (1.719,1.538); \draw [white, double=black, line width=0.060cm]([out angle=-22.965, in angle=123.291] 2.055,1.523) .. (2.936,0.788); \draw [white, double=black, line width=0.060cm]([out angle=-123.327, in angle=22.987] 2.937,1.790) .. (2.055,1.055); \draw [white, double=black, line width=0.089cm]([out angle=73.965, in angle=-97.730] 5.718,1.474) .. (5.951,2.579); \draw [white, double=black, line width=0.089cm]([out angle=-25.070, in angle=146.193] 5.362,2.258) .. (6.344,1.703); \draw [white, double=black, line width=0.089cm]([out angle=-146.192, in angle=25.084] 6.344,0.875) .. (5.362,0.321); \draw [white, double=black, line width=0.089cm]([out angle=97.731, in angle=-73.950] 5.951,0.000) .. (5.718,1.104); \draw [white, double=black, line width=0.045cm]([out angle=135.214, in angle=-24.803] 5.020,2.497) .. (4.348,2.964); \draw [white, double=black, line width=0.045cm]([out angle=135.214, in angle=-24.803] 5.020,-0.503) .. (4.348,-0.036); \draw [white, double=black, line width=0.045cm]([out angle=24.812, in angle=-135.235] 4.348,2.615) .. (5.020,3.082); \draw [white, double=black, line width=0.045cm]([out angle=24.812, in angle=-135.235] 4.348,-0.385) .. (5.020,0.082); \draw [white, double=black, line width=0.047cm]([out angle=160.315, in angle=-58.039] 4.090,2.603) .. (3.276,3.259); \draw [white, double=black, line width=0.047cm]([out angle=160.315, in angle=-58.039] 4.090,-0.397) .. (3.276,0.259); \draw [white, double=black, line width=0.047cm]([out angle=58.022, in angle=-160.385] 3.276,2.320) .. (4.090,2.975); \draw [white, double=black, line width=0.047cm]([out angle=58.022, in angle=-160.385] 3.276,-0.680) .. (4.090,-0.025); \draw [white, double=black] ([out angle=17.967, in angle=157.035] 1.719,1.538) .. (2.055,1.523); \draw [white, double=black] ([out angle=122.437, in angle=-122.463] 0.522,1.969) .. (0.522,3.611); \draw [white, double=black] ([out angle=122.437, in angle=-122.463] 0.522,-1.031) .. (0.522,0.611); \draw [white, double=black] ([out angle=-56.690, in angle=121.961] 2.937,3.789) .. (3.276,3.259); \draw [white, double=black] ([out angle=-56.690, in angle=121.961] 2.937,0.789) .. (3.276,0.259); \draw [white, double=black] ([out angle=82.270, in angle=-82.269] 5.951,2.579) .. (5.951,3.000); \draw [white, double=black] ([out angle=82.270, in angle=-82.269] 5.951,-0.421) .. (5.951,0.000); \draw [white, double=black] ([out angle=106.020, in angle=-106.035] 5.718,1.105) .. (5.718,1.474); \draw [white, double=black] ([out angle=154.930, in angle=-44.786] 5.362,2.258) .. (5.020,2.497); \draw [white, double=black] ([out angle=155.203, in angle=19.678] 4.348,2.964) .. (4.091,2.975); \draw [white, double=black] ([out angle=155.203, in angle=19.678] 4.348,-0.036) .. (4.091,-0.025); \draw [white, double=black] ([out angle=-121.978, in angle=56.673] 3.276,2.320) .. (2.937,1.790); \draw [white, double=black] ([out angle=-157.013, in angle=-18.029] 2.055,1.055) .. (1.719,1.040); \draw [white, double=black] ([out angle=33.791, in angle=-33.807] 6.344,0.876) .. (6.344,1.703); \draw [white, double=black] ([out angle=-154.916, in angle=44.765] 5.362,3.321) .. (5.020,3.082); \draw [white, double=black] ([out angle=-154.916, in angle=44.765] 5.362,0.321) .. (5.020,0.082); \draw [white, double=black] ([out angle=-155.188, in angle=-19.660] 4.348,2.615) .. (4.090,2.603); \end{scope} \end{scope}

==> diagrams/links-179.tex <==
 \draw [white, double=black, line width=0.041cm]([out angle=-116.710, in angle=-63.275] 0.317,11.529) .. (-0.317,11.529); \draw [white, double=black, line width=0.041cm]([out angle=90.005, in angle=-90.005] 0.000,10.195) .. (0.000,11.604); \draw [white, double=black, line width=0.001cm]([out angle=-120.138, in angle=-59.873] 0.008,11.692) .. (-0.007,11.692); \draw [white, double=black, line width=0.001cm]([out angle=89.978, in angle=-90.009] 0.000,11.664) .. (0.000,11.694); \draw [white, double=black, line width=0.001cm]([out angle=90.018, in angle=-89.981] 0.000,11.697) .. (0.000,11.728); \draw [white, double=black, line width=0.001cm]([out angle=59.882, in angle=120.162] -0.007,11.699) .. (0.008,11.699); \draw [white, double=black, line width=0.041cm]([out angle=90.020, in angle=-90.004] 0.000,0.000) .. (0.000,1.409); \draw [white, double=black, line width=0.041cm]([out angle=63.287, in angle=116.724] -0.316,0.075) .. (0.317,0.075); \draw [white, double=black] ([out angle=89.995, in angle=-90.022] 0.000,11.604) .. (0.000,11.664); \draw [white, double=black] ([out angle=89.991, in angle=-89.982] 0.000,11.694) .. (0.000,11.697); \draw [white, double=black] ([out angle=90.019, in angle=-89.980] 0.000,11.728) .. (0.000,11.788); \draw [white, double=black] ([out angle=90.019, in angle=-89.980] 0.000,-0.060) .. (0.000,0.000); \draw [white, double=black] ([out angle=-63.276, in angle=63.290] -0.084,12.052) .. (-0.084,11.717); \draw [white, double=black] ([out angle=-63.276, in angle=63.290] -0.084,0.264) .. (-0.084,-0.070); \draw [white, double=black] ([out angle=116.727, in angle=-116.707] 0.084,5.888) .. (0.084,6.222); \draw [white, double=black] ([out angle=-59.838, in angle=59.862] -0.002,11.704) .. (-0.002,11.697); \draw [white, double=black] ([out angle=120.127, in angle=-120.118] 0.002,11.687) .. (0.002,11.695); \draw [white, double=black, line width=0.000cm]([out angle=-298.303, in angle=-241.658] -0.000,6.262) .. (0.000,6.262); \draw [white, double=black, line width=0.000cm]([out angle=-89.988, in angle=-269.987] -0.000,10.196) .. (0.000,6.011); \draw [white, double=black, line width=0.000cm]([out angle=-89.975, in angle=-269.992] 0.000,5.593) .. (0.001,1.409); \draw [white, double=black, line width=0.000cm]([out angle=-118.305, in angle=-61.659] 0.001,5.343) .. (0.000,5.343); \draw [white, double=black] ([out angle=-89.987, in angle=-269.975] 0.000,6.011) .. (0.000,5.593); \draw [white, double=black] ([out angle=-241.659, in angle=-118.303] 0.000,5.343) .. (-0.000,6.262); \draw [white, double=black] ([out angle=-61.657, in angle=-298.298] 0.000,6.259) .. (0.001,5.341);

==> diagrams/links-1790.tex <==
\begin{scope} \clip (0,0) rectangle (7.949, 3.000); \begin{scope}[yshift=-1.373cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.194, in angle=-57.596] 1.716,0.727) .. (0.522,1.650); \draw [white, double=black, line width=0.062cm]([out angle=57.626, in angle=-162.149] 0.522,0.294) .. (1.716,1.218); \draw [white, double=black, line width=0.059cm]([out angle=-23.389, in angle=125.470] 2.048,1.202) .. (2.915,0.501); \draw [white, double=black, line width=0.059cm]([out angle=-125.448, in angle=23.359] 2.915,1.444) .. (2.047,0.743); \draw [white, double=black, line width=0.086cm]([out angle=89.249, in angle=-90.502] 5.166,1.242) .. (5.177,2.304); \draw [white, double=black, line width=0.086cm]([out angle=-16.098, in angle=-166.867] 4.663,1.920) .. (5.690,1.893); \draw [white, double=black, line width=0.086cm]([out angle=166.889, in angle=16.104] 5.690,3.053) .. (4.663,3.026); \draw [white, double=black, line width=0.086cm]([out angle=166.889, in angle=16.104] 5.690,0.053) .. (4.663,0.026); \draw [white, double=black, line width=0.086cm]([out angle=90.507, in angle=-89.226] 5.178,2.642) .. (5.166,3.704); \draw [white, double=black, line width=0.086cm]([out angle=90.507, in angle=-89.226] 5.178,-0.358) .. (5.166,0.704); \draw [white, double=black, line width=0.108cm]([out angle=-125.020, in angle=28.323] 7.398,3.188) .. (6.130,2.060); \draw [white, double=black, line width=0.108cm]([out angle=-125.020, in angle=28.323] 7.398,0.188) .. (6.130,-0.940); \draw [white, double=black, line width=0.108cm]([out angle=125.023, in angle=-28.324] 7.398,1.760) .. (6.130,2.887); \draw [white, double=black, line width=0.108cm]([out angle=125.023, in angle=-28.324] 7.398,-1.240) .. (6.130,-0.113); \draw [white, double=black, line width=0.097cm]([out angle=146.722, in angle=-52.112] 4.257,2.106) .. (3.288,3.000); \draw [white, double=black, line width=0.097cm]([out angle=146.722, in angle=-52.112] 4.257,-0.894) .. (3.288,0.000); \draw [white, double=black, line width=0.097cm]([out angle=52.130, in angle=-146.693] 3.288,1.945) .. (4.257,2.840); \draw [white, double=black, line width=0.097cm]([out angle=52.130, in angle=-146.693] 3.288,-1.055) .. (4.257,-0.160); \draw [white, double=black] ([out angle=17.851, in angle=156.611] 1.716,1.218) .. (2.048,1.202); \draw [white, double=black] ([out angle=122.404, in angle=-122.376] 0.522,1.650) .. (0.521,3.294); \draw [white, double=black] ([out angle=122.404, in angle=-122.376] 0.522,-1.350) .. (0.521,0.294); \draw [white, double=black] ([out angle=-54.533, in angle=127.888] 2.915,0.501) .. (3.288,0.000); \draw [white, double=black] ([out angle=89.498, in angle=-89.498] 5.177,2.304) .. (5.177,2.644); \draw [white, double=black] ([out angle=90.774, in angle=-90.751] 5.166,0.704) .. (5.166,1.242); \draw [white, double=black] ([out angle=151.676, in angle=-13.132] 6.130,2.887) .. (5.690,3.054); \draw [white, double=black] ([out angle=151.676, in angle=-13.132] 6.130,-0.113) .. (5.690,0.054); \draw [white, double=black] ([out angle=-163.896, in angle=33.291] 4.663,3.026) .. (4.257,2.839); \draw [white, double=black] ([out angle=-163.896, in angle=33.291] 4.663,0.026) .. (4.257,-0.161); \draw [white, double=black] ([out angle=-127.870, in angle=54.552] 3.288,1.945) .. (2.915,1.444); \draw [white, double=black] ([out angle=-156.641, in angle=-17.806] 2.048,0.743) .. (1.716,0.727); \draw [white, double=black] ([out angle=55.001, in angle=-54.977] 7.398,0.187) .. (7.398,1.760); \draw [white, double=black] ([out angle=-151.677, in angle=13.133] 6.130,2.060) .. (5.690,1.893); \draw [white, double=black] ([out angle=163.902, in angle=-33.249] 4.663,1.920) .. (4.256,2.107); \end{scope} \begin{scope}[yshift=1.627cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.194, in angle=-57.596] 1.716,0.727) .. (0.522,1.650); \draw [white, double=black, line width=0.062cm]([out angle=57.626, in angle=-162.149] 0.522,0.294) .. (1.716,1.218); \draw [white, double=black, line width=0.059cm]([out angle=-23.389, in angle=125.470] 2.048,1.202) .. (2.915,0.501); \draw [white, double=black, line width=0.059cm]([out angle=-125.448, in angle=23.359] 2.915,1.444) .. (2.047,0.743); \draw [white, double=black, line width=0.086cm]([out angle=89.249, in angle=-90.502] 5.166,1.242) .. (5.177,2.304); \draw [white, double=black, line width=0.086cm]([out angle=-16.098, in angle=-166.867] 4.663,1.920) .. (5.690,1.893); \draw [white, double=black, line width=0.086cm]([out angle=166.889, in angle=16.104] 5.690,3.053) .. (4.663,3.026); \draw [white, double=black, line width=0.086cm]([out angle=166.889, in angle=16.104] 5.690,0.053) .. (4.663,0.026); \draw [white, double=black, line width=0.086cm]([out angle=90.507, in angle=-89.226] 5.178,2.642) .. (5.166,3.704); \draw [white, double=black, line width=0.086cm]([out angle=90.507, in angle=-89.226] 5.178,-0.358) .. (5.166,0.704); \draw [white, double=black, line width=0.108cm]([out angle=-125.020, in angle=28.323] 7.398,3.188) .. (6.130,2.060); \draw [white, double=black, line width=0.108cm]([out angle=-125.020, in angle=28.323] 7.398,0.188) .. (6.130,-0.940); \draw [white, double=black, line width=0.108cm]([out angle=125.023, in angle=-28.324] 7.398,1.760) .. (6.130,2.887); \draw [white, double=black, line width=0.108cm]([out angle=125.023, in angle=-28.324] 7.398,-1.240) .. (6.130,-0.113); \draw [white, double=black, line width=0.097cm]([out angle=146.722, in angle=-52.112] 4.257,2.106) .. (3.288,3.000); \draw [white, double=black, line width=0.097cm]([out angle=146.722, in angle=-52.112] 4.257,-0.894) .. (3.288,0.000); \draw [white, double=black, line width=0.097cm]([out angle=52.130, in angle=-146.693] 3.288,1.945) .. (4.257,2.840); \draw [white, double=black, line width=0.097cm]([out angle=52.130, in angle=-146.693] 3.288,-1.055) .. (4.257,-0.160); \draw [white, double=black] ([out angle=17.851, in angle=156.611] 1.716,1.218) .. (2.048,1.202); \draw [white, double=black] ([out angle=122.404, in angle=-122.376] 0.522,1.650) .. (0.521,3.294); \draw [white, double=black] ([out angle=122.404, in angle=-122.376] 0.522,-1.350) .. (0.521,0.294); \draw [white, double=black] ([out angle=-54.533, in angle=127.888] 2.915,0.501) .. (3.288,0.000); \draw [white, double=black] ([out angle=89.498, in angle=-89.498] 5.177,2.304) .. (5.177,2.644); \draw [white, double=black] ([out angle=90.774, in angle=-90.751] 5.166,0.704) .. (5.166,1.242); \draw [white, double=black] ([out angle=151.676, in angle=-13.132] 6.130,2.887) .. (5.690,3.054); \draw [white, double=black] ([out angle=151.676, in angle=-13.132] 6.130,-0.113) .. (5.690,0.054); \draw [white, double=black] ([out angle=-163.896, in angle=33.291] 4.663,3.026) .. (4.257,2.839); \draw [white, double=black] ([out angle=-163.896, in angle=33.291] 4.663,0.026) .. (4.257,-0.161); \draw [white, double=black] ([out angle=-127.870, in angle=54.552] 3.288,1.945) .. (2.915,1.444); \draw [white, double=black] ([out angle=-156.641, in angle=-17.806] 2.048,0.743) .. (1.716,0.727); \draw [white, double=black] ([out angle=55.001, in angle=-54.977] 7.398,0.187) .. (7.398,1.760); \draw [white, double=black] ([out angle=-151.677, in angle=13.133] 6.130,2.060) .. (5.690,1.893); \draw [white, double=black] ([out angle=163.902, in angle=-33.249] 4.663,1.920) .. (4.256,2.107); \end{scope} \end{scope}

==> diagrams/links-1791.tex <==
\begin{scope} \clip (0,0) rectangle (7.950, 3.000); \begin{scope}[yshift=-1.372cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.176, in angle=-57.603] 1.716,0.726) .. (0.522,1.650); \draw [white, double=black, line width=0.062cm]([out angle=57.606, in angle=-162.163] 0.522,0.294) .. (1.716,1.218); \draw [white, double=black, line width=0.059cm]([out angle=-23.388, in angle=125.446] 2.048,1.201) .. (2.916,0.499); \draw [white, double=black, line width=0.059cm]([out angle=-125.448, in angle=23.354] 2.916,1.443) .. (2.048,0.742); \draw [white, double=black, line width=0.086cm]([out angle=89.245, in angle=-90.507] 5.167,1.241) .. (5.179,2.303); \draw [white, double=black, line width=0.086cm]([out angle=-16.100, in angle=-166.910] 4.664,1.919) .. (5.692,1.892); \draw [white, double=black, line width=0.086cm]([out angle=166.894, in angle=16.110] 5.692,3.051) .. (4.664,3.025); \draw [white, double=black, line width=0.086cm]([out angle=166.894, in angle=16.110] 5.692,0.051) .. (4.664,0.025); \draw [white, double=black, line width=0.086cm]([out angle=90.517, in angle=-89.226] 5.179,2.641) .. (5.167,3.703); \draw [white, double=black, line width=0.086cm]([out angle=90.517, in angle=-89.226] 5.179,-0.359) .. (5.167,0.703); \draw [white, double=black, line width=0.108cm]([out angle=-125.017, in angle=28.337] 7.400,3.186) .. (6.132,2.059); \draw [white, double=black, line width=0.108cm]([out angle=-125.017, in angle=28.337] 7.400,0.186) .. (6.132,-0.941); \draw [white, double=black, line width=0.108cm]([out angle=125.025, in angle=-28.316] 7.400,1.759) .. (6.132,2.886); \draw [white, double=black, line width=0.108cm]([out angle=125.025, in angle=-28.316] 7.400,-1.241) .. (6.132,-0.114); \draw [white, double=black, line width=0.097cm]([out angle=-146.710, in angle=52.131] 4.258,2.839) .. (3.289,1.945); \draw [white, double=black, line width=0.097cm]([out angle=-146.710, in angle=52.131] 4.258,-0.161) .. (3.289,-1.055); \draw [white, double=black, line width=0.097cm]([out angle=146.712, in angle=-52.112] 4.258,2.105) .. (3.289,3.000); \draw [white, double=black, line width=0.097cm]([out angle=146.712, in angle=-52.112] 4.258,-0.895) .. (3.289,0.000); \draw [white, double=black] ([out angle=17.837, in angle=156.612] 1.716,1.218) .. (2.048,1.201); \draw [white, double=black] ([out angle=122.397, in angle=-122.371] 0.522,1.650) .. (0.521,3.294); \draw [white, double=black] ([out angle=122.397, in angle=-122.371] 0.522,-1.350) .. (0.521,0.294); \draw [white, double=black] ([out angle=-54.533, in angle=127.888] 2.916,0.501) .. (3.289,0.000); \draw [white, double=black] ([out angle=89.493, in angle=-89.488] 5.179,2.302) .. (5.179,2.642); \draw [white, double=black] ([out angle=90.774, in angle=-90.755] 5.167,0.703) .. (5.167,1.241); \draw [white, double=black] ([out angle=151.684, in angle=-13.124] 6.132,2.886) .. (5.691,3.053); \draw [white, double=black] ([out angle=151.684, in angle=-13.124] 6.132,-0.114) .. (5.691,0.053); \draw [white, double=black] ([out angle=-163.890, in angle=33.296] 4.664,3.025) .. (4.258,2.838); \draw [white, double=black] ([out angle=-163.890, in angle=33.296] 4.664,0.025) .. (4.258,-0.162); \draw [white, double=black] ([out angle=-127.869, in angle=54.552] 3.289,1.945) .. (2.916,1.443); \draw [white, double=black] ([out angle=-156.646, in angle=-17.824] 2.048,0.742) .. (1.716,0.726); \draw [white, double=black] ([out angle=55.008, in angle=-54.975] 7.400,0.186) .. (7.399,1.759); \draw [white, double=black] ([out angle=-151.663, in angle=13.090] 6.132,2.059) .. (5.692,1.892); \draw [white, double=black] ([out angle=163.900, in angle=-33.268] 4.664,1.919) .. (4.258,2.106); \end{scope} \begin{scope}[yshift=1.628cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.176, in angle=-57.603] 1.716,0.726) .. (0.522,1.650); \draw [white, double=black, line width=0.062cm]([out angle=57.606, in angle=-162.163] 0.522,0.294) .. (1.716,1.218); \draw [white, double=black, line width=0.059cm]([out angle=-23.388, in angle=125.446] 2.048,1.201) .. (2.916,0.499); \draw [white, double=black, line width=0.059cm]([out angle=-125.448, in angle=23.354] 2.916,1.443) .. (2.048,0.742); \draw [white, double=black, line width=0.086cm]([out angle=89.245, in angle=-90.507] 5.167,1.241) .. (5.179,2.303); \draw [white, double=black, line width=0.086cm]([out angle=-16.100, in angle=-166.910] 4.664,1.919) .. (5.692,1.892); \draw [white, double=black, line width=0.086cm]([out angle=166.894, in angle=16.110] 5.692,3.051) .. (4.664,3.025); \draw [white, double=black, line width=0.086cm]([out angle=166.894, in angle=16.110] 5.692,0.051) .. (4.664,0.025); \draw [white, double=black, line width=0.086cm]([out angle=90.517, in angle=-89.226] 5.179,2.641) .. (5.167,3.703); \draw [white, double=black, line width=0.086cm]([out angle=90.517, in angle=-89.226] 5.179,-0.359) .. (5.167,0.703); \draw [white, double=black, line width=0.108cm]([out angle=-125.017, in angle=28.337] 7.400,3.186) .. (6.132,2.059); \draw [white, double=black, line width=0.108cm]([out angle=-125.017, in angle=28.337] 7.400,0.186) .. (6.132,-0.941); \draw [white, double=black, line width=0.108cm]([out angle=125.025, in angle=-28.316] 7.400,1.759) .. (6.132,2.886); \draw [white, double=black, line width=0.108cm]([out angle=125.025, in angle=-28.316] 7.400,-1.241) .. (6.132,-0.114); \draw [white, double=black, line width=0.097cm]([out angle=-146.710, in angle=52.131] 4.258,2.839) .. (3.289,1.945); \draw [white, double=black, line width=0.097cm]([out angle=-146.710, in angle=52.131] 4.258,-0.161) .. (3.289,-1.055); \draw [white, double=black, line width=0.097cm]([out angle=146.712, in angle=-52.112] 4.258,2.105) .. (3.289,3.000); \draw [white, double=black, line width=0.097cm]([out angle=146.712, in angle=-52.112] 4.258,-0.895) .. (3.289,0.000); \draw [white, double=black] ([out angle=17.837, in angle=156.612] 1.716,1.218) .. (2.048,1.201); \draw [white, double=black] ([out angle=122.397, in angle=-122.371] 0.522,1.650) .. (0.521,3.294); \draw [white, double=black] ([out angle=122.397, in angle=-122.371] 0.522,-1.350) .. (0.521,0.294); \draw [white, double=black] ([out angle=-54.533, in angle=127.888] 2.916,0.501) .. (3.289,0.000); \draw [white, double=black] ([out angle=89.493, in angle=-89.488] 5.179,2.302) .. (5.179,2.642); \draw [white, double=black] ([out angle=90.774, in angle=-90.755] 5.167,0.703) .. (5.167,1.241); \draw [white, double=black] ([out angle=151.684, in angle=-13.124] 6.132,2.886) .. (5.691,3.053); \draw [white, double=black] ([out angle=151.684, in angle=-13.124] 6.132,-0.114) .. (5.691,0.053); \draw [white, double=black] ([out angle=-163.890, in angle=33.296] 4.664,3.025) .. (4.258,2.838); \draw [white, double=black] ([out angle=-163.890, in angle=33.296] 4.664,0.025) .. (4.258,-0.162); \draw [white, double=black] ([out angle=-127.869, in angle=54.552] 3.289,1.945) .. (2.916,1.443); \draw [white, double=black] ([out angle=-156.646, in angle=-17.824] 2.048,0.742) .. (1.716,0.726); \draw [white, double=black] ([out angle=55.008, in angle=-54.975] 7.400,0.186) .. (7.399,1.759); \draw [white, double=black] ([out angle=-151.663, in angle=13.090] 6.132,2.059) .. (5.692,1.892); \draw [white, double=black] ([out angle=163.900, in angle=-33.268] 4.664,1.919) .. (4.258,2.106); \end{scope} \end{scope}

==> diagrams/links-1792.tex <==
\begin{scope} \clip (0,0) rectangle (7.949, 3.000); \begin{scope}[yshift=-1.373cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.199, in angle=-57.593] 1.716,0.727) .. (0.522,1.650); \draw [white, double=black, line width=0.062cm]([out angle=57.630, in angle=-162.145] 0.522,0.294) .. (1.716,1.218); \draw [white, double=black, line width=0.059cm]([out angle=-23.391, in angle=125.475] 2.048,1.202) .. (2.915,0.501); \draw [white, double=black, line width=0.059cm]([out angle=-125.448, in angle=23.358] 2.915,1.444) .. (2.047,0.743); \draw [white, double=black, line width=0.086cm]([out angle=89.251, in angle=-90.501] 5.166,1.242) .. (5.177,2.304); \draw [white, double=black, line width=0.086cm]([out angle=-16.098, in angle=-166.862] 4.662,1.920) .. (5.690,1.894); \draw [white, double=black, line width=0.086cm]([out angle=166.890, in angle=16.104] 5.690,3.053) .. (4.663,3.026); \draw [white, double=black, line width=0.086cm]([out angle=166.890, in angle=16.104] 5.690,0.053) .. (4.663,0.026); \draw [white, double=black, line width=0.086cm]([out angle=90.507, in angle=-89.225] 5.178,2.642) .. (5.166,3.704); \draw [white, double=black, line width=0.086cm]([out angle=90.507, in angle=-89.225] 5.178,-0.358) .. (5.166,0.704); \draw [white, double=black, line width=0.108cm]([out angle=125.024, in angle=-28.325] 7.398,1.760) .. (6.130,2.888); \draw [white, double=black, line width=0.108cm]([out angle=125.024, in angle=-28.325] 7.398,-1.240) .. (6.130,-0.112); \draw [white, double=black, line width=0.108cm]([out angle=28.322, in angle=-125.021] 6.130,2.060) .. (7.398,3.188); \draw [white, double=black, line width=0.108cm]([out angle=28.322, in angle=-125.021] 6.130,-0.940) .. (7.398,0.188); \draw [white, double=black, line width=0.097cm]([out angle=146.725, in angle=-52.110] 4.257,2.106) .. (3.287,3.000); \draw [white, double=black, line width=0.097cm]([out angle=146.725, in angle=-52.110] 4.257,-0.894) .. (3.287,0.000); \draw [white, double=black, line width=0.097cm]([out angle=52.131, in angle=-146.689] 3.288,1.945) .. (4.256,2.840); \draw [white, double=black, line width=0.097cm]([out angle=52.131, in angle=-146.689] 3.288,-1.055) .. (4.256,-0.160); \draw [white, double=black] ([out angle=17.855, in angle=156.609] 1.716,1.218) .. (2.047,1.202); \draw [white, double=black] ([out angle=122.407, in angle=-122.375] 0.522,1.650) .. (0.521,3.294); \draw [white, double=black] ([out angle=122.407, in angle=-122.375] 0.522,-1.350) .. (0.521,0.294); \draw [white, double=black] ([out angle=-54.531, in angle=127.890] 2.915,0.501) .. (3.287,0.000); \draw [white, double=black] ([out angle=89.499, in angle=-89.500] 5.177,2.304) .. (5.177,2.644); \draw [white, double=black] ([out angle=90.775, in angle=-90.749] 5.166,0.704) .. (5.166,1.242); \draw [white, double=black] ([out angle=151.675, in angle=-13.133] 6.130,2.888) .. (5.690,3.054); \draw [white, double=black] ([out angle=151.675, in angle=-13.133] 6.130,-0.112) .. (5.690,0.054); \draw [white, double=black] ([out angle=-163.896, in angle=33.291] 4.663,3.026) .. (4.257,2.839); \draw [white, double=black] ([out angle=-163.896, in angle=33.291] 4.663,0.026) .. (4.257,-0.161); \draw [white, double=black] ([out angle=-127.869, in angle=54.552] 3.288,1.945) .. (2.915,1.444); \draw [white, double=black] ([out angle=-156.642, in angle=-17.801] 2.048,0.743) .. (1.716,0.727); \draw [white, double=black] ([out angle=55.003, in angle=-54.976] 7.398,0.187) .. (7.398,1.760); \draw [white, double=black] ([out angle=-151.678, in angle=13.138] 6.130,2.060) .. (5.690,1.894); \draw [white, double=black] ([out angle=163.902, in angle=-33.242] 4.662,1.920) .. (4.256,2.107); \end{scope} \begin{scope}[yshift=1.627cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.199, in angle=-57.593] 1.716,0.727) .. (0.522,1.650); \draw [white, double=black, line width=0.062cm]([out angle=57.630, in angle=-162.145] 0.522,0.294) .. (1.716,1.218); \draw [white, double=black, line width=0.059cm]([out angle=-23.391, in angle=125.475] 2.048,1.202) .. (2.915,0.501); \draw [white, double=black, line width=0.059cm]([out angle=-125.448, in angle=23.358] 2.915,1.444) .. (2.047,0.743); \draw [white, double=black, line width=0.086cm]([out angle=89.251, in angle=-90.501] 5.166,1.242) .. (5.177,2.304); \draw [white, double=black, line width=0.086cm]([out angle=-16.098, in angle=-166.862] 4.662,1.920) .. (5.690,1.894); \draw [white, double=black, line width=0.086cm]([out angle=166.890, in angle=16.104] 5.690,3.053) .. (4.663,3.026); \draw [white, double=black, line width=0.086cm]([out angle=166.890, in angle=16.104] 5.690,0.053) .. (4.663,0.026); \draw [white, double=black, line width=0.086cm]([out angle=90.507, in angle=-89.225] 5.178,2.642) .. (5.166,3.704); \draw [white, double=black, line width=0.086cm]([out angle=90.507, in angle=-89.225] 5.178,-0.358) .. (5.166,0.704); \draw [white, double=black, line width=0.108cm]([out angle=125.024, in angle=-28.325] 7.398,1.760) .. (6.130,2.888); \draw [white, double=black, line width=0.108cm]([out angle=125.024, in angle=-28.325] 7.398,-1.240) .. (6.130,-0.112); \draw [white, double=black, line width=0.108cm]([out angle=28.322, in angle=-125.021] 6.130,2.060) .. (7.398,3.188); \draw [white, double=black, line width=0.108cm]([out angle=28.322, in angle=-125.021] 6.130,-0.940) .. (7.398,0.188); \draw [white, double=black, line width=0.097cm]([out angle=146.725, in angle=-52.110] 4.257,2.106) .. (3.287,3.000); \draw [white, double=black, line width=0.097cm]([out angle=146.725, in angle=-52.110] 4.257,-0.894) .. (3.287,0.000); \draw [white, double=black, line width=0.097cm]([out angle=52.131, in angle=-146.689] 3.288,1.945) .. (4.256,2.840); \draw [white, double=black, line width=0.097cm]([out angle=52.131, in angle=-146.689] 3.288,-1.055) .. (4.256,-0.160); \draw [white, double=black] ([out angle=17.855, in angle=156.609] 1.716,1.218) .. (2.047,1.202); \draw [white, double=black] ([out angle=122.407, in angle=-122.375] 0.522,1.650) .. (0.521,3.294); \draw [white, double=black] ([out angle=122.407, in angle=-122.375] 0.522,-1.350) .. (0.521,0.294); \draw [white, double=black] ([out angle=-54.531, in angle=127.890] 2.915,0.501) .. (3.287,0.000); \draw [white, double=black] ([out angle=89.499, in angle=-89.500] 5.177,2.304) .. (5.177,2.644); \draw [white, double=black] ([out angle=90.775, in angle=-90.749] 5.166,0.704) .. (5.166,1.242); \draw [white, double=black] ([out angle=151.675, in angle=-13.133] 6.130,2.888) .. (5.690,3.054); \draw [white, double=black] ([out angle=151.675, in angle=-13.133] 6.130,-0.112) .. (5.690,0.054); \draw [white, double=black] ([out angle=-163.896, in angle=33.291] 4.663,3.026) .. (4.257,2.839); \draw [white, double=black] ([out angle=-163.896, in angle=33.291] 4.663,0.026) .. (4.257,-0.161); \draw [white, double=black] ([out angle=-127.869, in angle=54.552] 3.288,1.945) .. (2.915,1.444); \draw [white, double=black] ([out angle=-156.642, in angle=-17.801] 2.048,0.743) .. (1.716,0.727); \draw [white, double=black] ([out angle=55.003, in angle=-54.976] 7.398,0.187) .. (7.398,1.760); \draw [white, double=black] ([out angle=-151.678, in angle=13.138] 6.130,2.060) .. (5.690,1.894); \draw [white, double=black] ([out angle=163.902, in angle=-33.242] 4.662,1.920) .. (4.256,2.107); \end{scope} \end{scope}

==> diagrams/links-1793.tex <==
\begin{scope} \clip (0,0) rectangle (7.309, 3.000); \begin{scope}[yshift=-2.929cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.349, in angle=-57.635] 1.714,0.693) .. (0.521,1.612); \draw [white, double=black, line width=0.062cm]([out angle=57.697, in angle=-162.268] 0.522,0.258) .. (1.713,1.180); \draw [white, double=black, line width=0.058cm]([out angle=-23.697, in angle=127.138] 2.041,1.163) .. (2.897,0.487); \draw [white, double=black, line width=0.058cm]([out angle=-127.086, in angle=23.681] 2.897,1.386) .. (2.041,0.710); \draw [white, double=black, line width=0.083cm]([out angle=149.148, in angle=-50.406] 5.694,0.621) .. (4.777,1.407); \draw [white, double=black, line width=0.083cm]([out angle=50.418, in angle=-149.058] 4.777,0.463) .. (5.693,1.250); \draw [white, double=black, line width=0.035cm]([out angle=8.613, in angle=112.072] 6.060,1.382) .. (6.664,1.038); \draw [white, double=black, line width=0.035cm]([out angle=-129.393, in angle=75.770] 6.778,1.790) .. (6.389,1.019); \draw [white, double=black, line width=0.035cm]([out angle=129.393, in angle=-75.769] 6.778,0.081) .. (6.389,0.852); \draw [white, double=black, line width=0.035cm]([out angle=-8.629, in angle=-112.072] 6.060,0.489) .. (6.664,0.833); \draw [white, double=black, line width=0.125cm]([out angle=-133.733, in angle=47.363] 4.365,3.000) .. (3.294,1.859); \draw [white, double=black, line width=0.125cm]([out angle=-133.733, in angle=47.363] 4.365,0.000) .. (3.294,-1.141); \draw [white, double=black, line width=0.125cm]([out angle=133.763, in angle=-47.327] 4.366,1.869) .. (3.294,3.010); \draw [white, double=black, line width=0.125cm]([out angle=133.763, in angle=-47.327] 4.366,-1.131) .. (3.294,0.010); \draw [white, double=black] ([out angle=17.732, in angle=156.303] 1.713,1.180) .. (2.041,1.163); \draw [white, double=black] ([out angle=122.365, in angle=-122.327] 0.521,1.612) .. (0.521,3.257); \draw [white, double=black] ([out angle=122.365, in angle=-122.327] 0.521,-1.388) .. (0.521,0.257); \draw [white, double=black] ([out angle=-52.887, in angle=132.668] 2.897,0.486) .. (3.293,0.011); \draw [white, double=black] ([out angle=30.942, in angle=-171.387] 5.694,1.250) .. (6.060,1.382); \draw [white, double=black] ([out angle=-67.928, in angle=67.928] 6.664,1.038) .. (6.664,0.833); \draw [white, double=black] ([out angle=171.371, in angle=-30.852] 6.060,0.489) .. (5.693,0.621); \draw [white, double=black] ([out angle=129.612, in angle=-46.237] 4.778,1.406) .. (4.366,1.869); \draw [white, double=black] ([out angle=46.267, in angle=-129.582] 4.365,0.000) .. (4.777,0.463); \draw [white, double=black] ([out angle=104.231, in angle=-104.230] 6.389,0.852) .. (6.389,1.019); \draw [white, double=black] ([out angle=50.634, in angle=-50.607] 6.779,1.789) .. (6.778,3.081); \draw [white, double=black] ([out angle=50.634, in angle=-50.607] 6.779,-1.211) .. (6.778,0.081); \draw [white, double=black] ([out angle=-132.642, in angle=52.914] 3.293,1.860) .. (2.897,1.386); \draw [white, double=black] ([out angle=-156.319, in angle=-17.651] 2.042,0.710) .. (1.714,0.693); \end{scope} \begin{scope}[yshift=0.071cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.349, in angle=-57.635] 1.714,0.693) .. (0.521,1.612); \draw [white, double=black, line width=0.062cm]([out angle=57.697, in angle=-162.268] 0.522,0.258) .. (1.713,1.180); \draw [white, double=black, line width=0.058cm]([out angle=-23.697, in angle=127.138] 2.041,1.163) .. (2.897,0.487); \draw [white, double=black, line width=0.058cm]([out angle=-127.086, in angle=23.681] 2.897,1.386) .. (2.041,0.710); \draw [white, double=black, line width=0.083cm]([out angle=149.148, in angle=-50.406] 5.694,0.621) .. (4.777,1.407); \draw [white, double=black, line width=0.083cm]([out angle=50.418, in angle=-149.058] 4.777,0.463) .. (5.693,1.250); \draw [white, double=black, line width=0.035cm]([out angle=8.613, in angle=112.072] 6.060,1.382) .. (6.664,1.038); \draw [white, double=black, line width=0.035cm]([out angle=-129.393, in angle=75.770] 6.778,1.790) .. (6.389,1.019); \draw [white, double=black, line width=0.035cm]([out angle=129.393, in angle=-75.769] 6.778,0.081) .. (6.389,0.852); \draw [white, double=black, line width=0.035cm]([out angle=-8.629, in angle=-112.072] 6.060,0.489) .. (6.664,0.833); \draw [white, double=black, line width=0.125cm]([out angle=-133.733, in angle=47.363] 4.365,3.000) .. (3.294,1.859); \draw [white, double=black, line width=0.125cm]([out angle=-133.733, in angle=47.363] 4.365,0.000) .. (3.294,-1.141); \draw [white, double=black, line width=0.125cm]([out angle=133.763, in angle=-47.327] 4.366,1.869) .. (3.294,3.010); \draw [white, double=black, line width=0.125cm]([out angle=133.763, in angle=-47.327] 4.366,-1.131) .. (3.294,0.010); \draw [white, double=black] ([out angle=17.732, in angle=156.303] 1.713,1.180) .. (2.041,1.163); \draw [white, double=black] ([out angle=122.365, in angle=-122.327] 0.521,1.612) .. (0.521,3.257); \draw [white, double=black] ([out angle=122.365, in angle=-122.327] 0.521,-1.388) .. (0.521,0.257); \draw [white, double=black] ([out angle=-52.887, in angle=132.668] 2.897,0.486) .. (3.293,0.011); \draw [white, double=black] ([out angle=30.942, in angle=-171.387] 5.694,1.250) .. (6.060,1.382); \draw [white, double=black] ([out angle=-67.928, in angle=67.928] 6.664,1.038) .. (6.664,0.833); \draw [white, double=black] ([out angle=171.371, in angle=-30.852] 6.060,0.489) .. (5.693,0.621); \draw [white, double=black] ([out angle=129.612, in angle=-46.237] 4.778,1.406) .. (4.366,1.869); \draw [white, double=black] ([out angle=46.267, in angle=-129.582] 4.365,0.000) .. (4.777,0.463); \draw [white, double=black] ([out angle=104.231, in angle=-104.230] 6.389,0.852) .. (6.389,1.019); \draw [white, double=black] ([out angle=50.634, in angle=-50.607] 6.779,1.789) .. (6.778,3.081); \draw [white, double=black] ([out angle=50.634, in angle=-50.607] 6.779,-1.211) .. (6.778,0.081); \draw [white, double=black] ([out angle=-132.642, in angle=52.914] 3.293,1.860) .. (2.897,1.386); \draw [white, double=black] ([out angle=-156.319, in angle=-17.651] 2.042,0.710) .. (1.714,0.693); \end{scope} \end{scope}

==> diagrams/links-1794.tex <==
\begin{scope} \clip (0,0) rectangle (7.308, 3.000); \begin{scope}[yshift=-2.929cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.340, in angle=-57.641] 1.714,0.692) .. (0.521,1.612); \draw [white, double=black, line width=0.062cm]([out angle=57.690, in angle=-162.277] 0.522,0.258) .. (1.713,1.179); \draw [white, double=black, line width=0.058cm]([out angle=-23.693, in angle=127.129] 2.041,1.162) .. (2.897,0.487); \draw [white, double=black, line width=0.058cm]([out angle=-127.087, in angle=23.683] 2.897,1.385) .. (2.041,0.709); \draw [white, double=black, line width=0.083cm]([out angle=149.142, in angle=-50.403] 5.693,0.621) .. (4.777,1.407); \draw [white, double=black, line width=0.083cm]([out angle=50.413, in angle=-149.065] 4.777,0.463) .. (5.693,1.250); \draw [white, double=black, line width=0.035cm]([out angle=8.616, in angle=112.072] 6.060,1.382) .. (6.664,1.038); \draw [white, double=black, line width=0.035cm]([out angle=-129.391, in angle=75.771] 6.778,1.790) .. (6.389,1.019); \draw [white, double=black, line width=0.035cm]([out angle=129.391, in angle=-75.771] 6.778,0.081) .. (6.389,0.852); \draw [white, double=black, line width=0.035cm]([out angle=-8.631, in angle=-112.073] 6.060,0.489) .. (6.664,0.833); \draw [white, double=black, line width=0.125cm]([out angle=133.761, in angle=-47.331] 4.366,1.869) .. (3.294,3.010); \draw [white, double=black, line width=0.125cm]([out angle=133.761, in angle=-47.331] 4.366,-1.131) .. (3.294,0.010); \draw [white, double=black, line width=0.125cm]([out angle=47.362, in angle=-133.738] 3.294,1.859) .. (4.365,3.000); \draw [white, double=black, line width=0.125cm]([out angle=47.362, in angle=-133.738] 3.294,-1.141) .. (4.365,0.000); \draw [white, double=black] ([out angle=17.723, in angle=156.307] 1.713,1.179) .. (2.041,1.162); \draw [white, double=black] ([out angle=122.359, in angle=-122.331] 0.521,1.612) .. (0.521,3.257); \draw [white, double=black] ([out angle=122.359, in angle=-122.331] 0.521,-1.388) .. (0.521,0.257); \draw [white, double=black] ([out angle=-52.893, in angle=132.663] 2.897,0.485) .. (3.293,0.011); \draw [white, double=black] ([out angle=30.935, in angle=-171.384] 5.694,1.250) .. (6.060,1.382); \draw [white, double=black] ([out angle=-67.928, in angle=67.927] 6.664,1.038) .. (6.664,0.833); \draw [white, double=black] ([out angle=171.369, in angle=-30.858] 6.060,0.489) .. (5.693,0.621); \draw [white, double=black] ([out angle=129.611, in angle=-46.239] 4.778,1.407) .. (4.366,1.869); \draw [white, double=black] ([out angle=46.262, in angle=-129.587] 4.365,0.000) .. (4.777,0.463); \draw [white, double=black] ([out angle=104.229, in angle=-104.229] 6.389,0.852) .. (6.389,1.019); \draw [white, double=black] ([out angle=50.630, in angle=-50.609] 6.779,1.789) .. (6.778,3.081); \draw [white, double=black] ([out angle=50.630, in angle=-50.609] 6.779,-1.211) .. (6.778,0.081); \draw [white, double=black] ([out angle=-132.644, in angle=52.913] 3.293,1.860) .. (2.897,1.385); \draw [white, double=black] ([out angle=-156.317, in angle=-17.660] 2.042,0.710) .. (1.714,0.692); \end{scope} \begin{scope}[yshift=0.071cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.340, in angle=-57.641] 1.714,0.692) .. (0.521,1.612); \draw [white, double=black, line width=0.062cm]([out angle=57.690, in angle=-162.277] 0.522,0.258) .. (1.713,1.179); \draw [white, double=black, line width=0.058cm]([out angle=-23.693, in angle=127.129] 2.041,1.162) .. (2.897,0.487); \draw [white, double=black, line width=0.058cm]([out angle=-127.087, in angle=23.683] 2.897,1.385) .. (2.041,0.709); \draw [white, double=black, line width=0.083cm]([out angle=149.142, in angle=-50.403] 5.693,0.621) .. (4.777,1.407); \draw [white, double=black, line width=0.083cm]([out angle=50.413, in angle=-149.065] 4.777,0.463) .. (5.693,1.250); \draw [white, double=black, line width=0.035cm]([out angle=8.616, in angle=112.072] 6.060,1.382) .. (6.664,1.038); \draw [white, double=black, line width=0.035cm]([out angle=-129.391, in angle=75.771] 6.778,1.790) .. (6.389,1.019); \draw [white, double=black, line width=0.035cm]([out angle=129.391, in angle=-75.771] 6.778,0.081) .. (6.389,0.852); \draw [white, double=black, line width=0.035cm]([out angle=-8.631, in angle=-112.073] 6.060,0.489) .. (6.664,0.833); \draw [white, double=black, line width=0.125cm]([out angle=133.761, in angle=-47.331] 4.366,1.869) .. (3.294,3.010); \draw [white, double=black, line width=0.125cm]([out angle=133.761, in angle=-47.331] 4.366,-1.131) .. (3.294,0.010); \draw [white, double=black, line width=0.125cm]([out angle=47.362, in angle=-133.738] 3.294,1.859) .. (4.365,3.000); \draw [white, double=black, line width=0.125cm]([out angle=47.362, in angle=-133.738] 3.294,-1.141) .. (4.365,0.000); \draw [white, double=black] ([out angle=17.723, in angle=156.307] 1.713,1.179) .. (2.041,1.162); \draw [white, double=black] ([out angle=122.359, in angle=-122.331] 0.521,1.612) .. (0.521,3.257); \draw [white, double=black] ([out angle=122.359, in angle=-122.331] 0.521,-1.388) .. (0.521,0.257); \draw [white, double=black] ([out angle=-52.893, in angle=132.663] 2.897,0.485) .. (3.293,0.011); \draw [white, double=black] ([out angle=30.935, in angle=-171.384] 5.694,1.250) .. (6.060,1.382); \draw [white, double=black] ([out angle=-67.928, in angle=67.927] 6.664,1.038) .. (6.664,0.833); \draw [white, double=black] ([out angle=171.369, in angle=-30.858] 6.060,0.489) .. (5.693,0.621); \draw [white, double=black] ([out angle=129.611, in angle=-46.239] 4.778,1.407) .. (4.366,1.869); \draw [white, double=black] ([out angle=46.262, in angle=-129.587] 4.365,0.000) .. (4.777,0.463); \draw [white, double=black] ([out angle=104.229, in angle=-104.229] 6.389,0.852) .. (6.389,1.019); \draw [white, double=black] ([out angle=50.630, in angle=-50.609] 6.779,1.789) .. (6.778,3.081); \draw [white, double=black] ([out angle=50.630, in angle=-50.609] 6.779,-1.211) .. (6.778,0.081); \draw [white, double=black] ([out angle=-132.644, in angle=52.913] 3.293,1.860) .. (2.897,1.385); \draw [white, double=black] ([out angle=-156.317, in angle=-17.660] 2.042,0.710) .. (1.714,0.692); \end{scope} \end{scope}

==> diagrams/links-1795.tex <==
\begin{scope} \clip (0,0) rectangle (7.308, 3.000); \begin{scope}[yshift=-2.929cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.348, in angle=-57.636] 1.714,0.693) .. (0.521,1.612); \draw [white, double=black, line width=0.062cm]([out angle=57.697, in angle=-162.270] 0.522,0.258) .. (1.713,1.180); \draw [white, double=black, line width=0.058cm]([out angle=-23.695, in angle=127.137] 2.041,1.162) .. (2.897,0.487); \draw [white, double=black, line width=0.058cm]([out angle=-127.086, in angle=23.683] 2.897,1.386) .. (2.041,0.710); \draw [white, double=black, line width=0.083cm]([out angle=50.418, in angle=-149.056] 4.777,0.463) .. (5.693,1.250); \draw [white, double=black, line width=0.083cm]([out angle=-50.406, in angle=149.150] 4.777,1.407) .. (5.693,0.621); \draw [white, double=black, line width=0.035cm]([out angle=75.770, in angle=-129.393] 6.388,1.019) .. (6.778,1.790); \draw [white, double=black, line width=0.035cm]([out angle=8.613, in angle=112.072] 6.060,1.382) .. (6.664,1.038); \draw [white, double=black, line width=0.035cm]([out angle=-112.073, in angle=-8.630] 6.664,0.833) .. (6.060,0.489); \draw [white, double=black, line width=0.035cm]([out angle=129.393, in angle=-75.770] 6.778,0.081) .. (6.388,0.852); \draw [white, double=black, line width=0.125cm]([out angle=-133.733, in angle=47.364] 4.365,3.000) .. (3.294,1.859); \draw [white, double=black, line width=0.125cm]([out angle=-133.733, in angle=47.364] 4.365,-0.000) .. (3.294,-1.141); \draw [white, double=black, line width=0.125cm]([out angle=133.763, in angle=-47.327] 4.366,1.869) .. (3.294,3.010); \draw [white, double=black, line width=0.125cm]([out angle=133.763, in angle=-47.327] 4.366,-1.131) .. (3.294,0.010); \draw [white, double=black] ([out angle=17.730, in angle=156.305] 1.713,1.180) .. (2.041,1.163); \draw [white, double=black] ([out angle=122.364, in angle=-122.329] 0.521,1.612) .. (0.521,3.257); \draw [white, double=black] ([out angle=122.364, in angle=-122.329] 0.521,-1.388) .. (0.521,0.257); \draw [white, double=black] ([out angle=-52.889, in angle=132.666] 2.897,0.485) .. (3.293,0.011); \draw [white, double=black] ([out angle=30.944, in angle=-171.387] 5.693,1.250) .. (6.060,1.382); \draw [white, double=black] ([out angle=-67.928, in angle=67.927] 6.664,1.038) .. (6.664,0.833); \draw [white, double=black] ([out angle=171.370, in angle=-30.850] 6.060,0.489) .. (5.693,0.621); \draw [white, double=black] ([out angle=129.611, in angle=-46.237] 4.778,1.407) .. (4.366,1.869); \draw [white, double=black] ([out angle=46.267, in angle=-129.582] 4.365,0.000) .. (4.777,0.463); \draw [white, double=black] ([out angle=104.230, in angle=-104.230] 6.388,0.852) .. (6.388,1.019); \draw [white, double=black] ([out angle=50.632, in angle=-50.607] 6.778,1.789) .. (6.778,3.081); \draw [white, double=black] ([out angle=50.632, in angle=-50.607] 6.778,-1.211) .. (6.778,0.081); \draw [white, double=black] ([out angle=-132.642, in angle=52.914] 3.293,1.860) .. (2.897,1.386); \draw [white, double=black] ([out angle=-156.317, in angle=-17.652] 2.042,0.710) .. (1.714,0.693); \end{scope} \begin{scope}[yshift=0.071cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.348, in angle=-57.636] 1.714,0.693) .. (0.521,1.612); \draw [white, double=black, line width=0.062cm]([out angle=57.697, in angle=-162.270] 0.522,0.258) .. (1.713,1.180); \draw [white, double=black, line width=0.058cm]([out angle=-23.695, in angle=127.137] 2.041,1.162) .. (2.897,0.487); \draw [white, double=black, line width=0.058cm]([out angle=-127.086, in angle=23.683] 2.897,1.386) .. (2.041,0.710); \draw [white, double=black, line width=0.083cm]([out angle=50.418, in angle=-149.056] 4.777,0.463) .. (5.693,1.250); \draw [white, double=black, line width=0.083cm]([out angle=-50.406, in angle=149.150] 4.777,1.407) .. (5.693,0.621); \draw [white, double=black, line width=0.035cm]([out angle=75.770, in angle=-129.393] 6.388,1.019) .. (6.778,1.790); \draw [white, double=black, line width=0.035cm]([out angle=8.613, in angle=112.072] 6.060,1.382) .. (6.664,1.038); \draw [white, double=black, line width=0.035cm]([out angle=-112.073, in angle=-8.630] 6.664,0.833) .. (6.060,0.489); \draw [white, double=black, line width=0.035cm]([out angle=129.393, in angle=-75.770] 6.778,0.081) .. (6.388,0.852); \draw [white, double=black, line width=0.125cm]([out angle=-133.733, in angle=47.364] 4.365,3.000) .. (3.294,1.859); \draw [white, double=black, line width=0.125cm]([out angle=-133.733, in angle=47.364] 4.365,-0.000) .. (3.294,-1.141); \draw [white, double=black, line width=0.125cm]([out angle=133.763, in angle=-47.327] 4.366,1.869) .. (3.294,3.010); \draw [white, double=black, line width=0.125cm]([out angle=133.763, in angle=-47.327] 4.366,-1.131) .. (3.294,0.010); \draw [white, double=black] ([out angle=17.730, in angle=156.305] 1.713,1.180) .. (2.041,1.163); \draw [white, double=black] ([out angle=122.364, in angle=-122.329] 0.521,1.612) .. (0.521,3.257); \draw [white, double=black] ([out angle=122.364, in angle=-122.329] 0.521,-1.388) .. (0.521,0.257); \draw [white, double=black] ([out angle=-52.889, in angle=132.666] 2.897,0.485) .. (3.293,0.011); \draw [white, double=black] ([out angle=30.944, in angle=-171.387] 5.693,1.250) .. (6.060,1.382); \draw [white, double=black] ([out angle=-67.928, in angle=67.927] 6.664,1.038) .. (6.664,0.833); \draw [white, double=black] ([out angle=171.370, in angle=-30.850] 6.060,0.489) .. (5.693,0.621); \draw [white, double=black] ([out angle=129.611, in angle=-46.237] 4.778,1.407) .. (4.366,1.869); \draw [white, double=black] ([out angle=46.267, in angle=-129.582] 4.365,0.000) .. (4.777,0.463); \draw [white, double=black] ([out angle=104.230, in angle=-104.230] 6.388,0.852) .. (6.388,1.019); \draw [white, double=black] ([out angle=50.632, in angle=-50.607] 6.778,1.789) .. (6.778,3.081); \draw [white, double=black] ([out angle=50.632, in angle=-50.607] 6.778,-1.211) .. (6.778,0.081); \draw [white, double=black] ([out angle=-132.642, in angle=52.914] 3.293,1.860) .. (2.897,1.386); \draw [white, double=black] ([out angle=-156.317, in angle=-17.652] 2.042,0.710) .. (1.714,0.693); \end{scope} \end{scope}

==> diagrams/links-1796.tex <==
\begin{scope} \clip (0,0) rectangle (7.308, 3.000); \begin{scope}[yshift=-2.929cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.339, in angle=-57.641] 1.714,0.692) .. (0.521,1.612); \draw [white, double=black, line width=0.062cm]([out angle=57.689, in angle=-162.278] 0.522,0.258) .. (1.713,1.179); \draw [white, double=black, line width=0.058cm]([out angle=-23.693, in angle=127.127] 2.041,1.162) .. (2.897,0.486); \draw [white, double=black, line width=0.058cm]([out angle=-127.088, in angle=23.683] 2.897,1.385) .. (2.041,0.709); \draw [white, double=black, line width=0.083cm]([out angle=50.412, in angle=-149.067] 4.777,0.463) .. (5.693,1.250); \draw [white, double=black, line width=0.083cm]([out angle=-50.403, in angle=149.141] 4.777,1.407) .. (5.693,0.621); \draw [white, double=black, line width=0.035cm]([out angle=75.771, in angle=-129.391] 6.389,1.019) .. (6.778,1.790); \draw [white, double=black, line width=0.035cm]([out angle=8.617, in angle=112.072] 6.060,1.382) .. (6.664,1.038); \draw [white, double=black, line width=0.035cm]([out angle=-112.073, in angle=-8.631] 6.664,0.833) .. (6.060,0.489); \draw [white, double=black, line width=0.035cm]([out angle=129.391, in angle=-75.771] 6.778,0.081) .. (6.389,0.852); \draw [white, double=black, line width=0.125cm]([out angle=133.761, in angle=-47.332] 4.366,1.869) .. (3.294,3.010); \draw [white, double=black, line width=0.125cm]([out angle=133.761, in angle=-47.332] 4.366,-1.131) .. (3.294,0.010); \draw [white, double=black, line width=0.125cm]([out angle=47.361, in angle=-133.738] 3.294,1.859) .. (4.365,3.000); \draw [white, double=black, line width=0.125cm]([out angle=47.361, in angle=-133.738] 3.294,-1.141) .. (4.365,0.000); \draw [white, double=black] ([out angle=17.722, in angle=156.307] 1.713,1.179) .. (2.041,1.162); \draw [white, double=black] ([out angle=122.359, in angle=-122.332] 0.521,1.612) .. (0.521,3.257); \draw [white, double=black] ([out angle=122.359, in angle=-122.332] 0.521,-1.388) .. (0.521,0.257); \draw [white, double=black] ([out angle=-52.894, in angle=132.663] 2.897,0.485) .. (3.293,0.011); \draw [white, double=black] ([out angle=30.933, in angle=-171.383] 5.694,1.250) .. (6.060,1.382); \draw [white, double=black] ([out angle=-67.928, in angle=67.927] 6.664,1.038) .. (6.664,0.833); \draw [white, double=black] ([out angle=171.369, in angle=-30.859] 6.060,0.489) .. (5.693,0.621); \draw [white, double=black] ([out angle=129.611, in angle=-46.239] 4.778,1.407) .. (4.366,1.869); \draw [white, double=black] ([out angle=46.262, in angle=-129.588] 4.365,0.000) .. (4.777,0.463); \draw [white, double=black] ([out angle=104.229, in angle=-104.229] 6.389,0.852) .. (6.389,1.019); \draw [white, double=black] ([out angle=50.629, in angle=-50.609] 6.779,1.789) .. (6.778,3.081); \draw [white, double=black] ([out angle=50.629, in angle=-50.609] 6.779,-1.211) .. (6.778,0.081); \draw [white, double=black] ([out angle=-132.644, in angle=52.912] 3.293,1.860) .. (2.897,1.385); \draw [white, double=black] ([out angle=-156.317, in angle=-17.661] 2.042,0.710) .. (1.714,0.692); \end{scope} \begin{scope}[yshift=0.071cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.339, in angle=-57.641] 1.714,0.692) .. (0.521,1.612); \draw [white, double=black, line width=0.062cm]([out angle=57.689, in angle=-162.278] 0.522,0.258) .. (1.713,1.179); \draw [white, double=black, line width=0.058cm]([out angle=-23.693, in angle=127.127] 2.041,1.162) .. (2.897,0.486); \draw [white, double=black, line width=0.058cm]([out angle=-127.088, in angle=23.683] 2.897,1.385) .. (2.041,0.709); \draw [white, double=black, line width=0.083cm]([out angle=50.412, in angle=-149.067] 4.777,0.463) .. (5.693,1.250); \draw [white, double=black, line width=0.083cm]([out angle=-50.403, in angle=149.141] 4.777,1.407) .. (5.693,0.621); \draw [white, double=black, line width=0.035cm]([out angle=75.771, in angle=-129.391] 6.389,1.019) .. (6.778,1.790); \draw [white, double=black, line width=0.035cm]([out angle=8.617, in angle=112.072] 6.060,1.382) .. (6.664,1.038); \draw [white, double=black, line width=0.035cm]([out angle=-112.073, in angle=-8.631] 6.664,0.833) .. (6.060,0.489); \draw [white, double=black, line width=0.035cm]([out angle=129.391, in angle=-75.771] 6.778,0.081) .. (6.389,0.852); \draw [white, double=black, line width=0.125cm]([out angle=133.761, in angle=-47.332] 4.366,1.869) .. (3.294,3.010); \draw [white, double=black, line width=0.125cm]([out angle=133.761, in angle=-47.332] 4.366,-1.131) .. (3.294,0.010); \draw [white, double=black, line width=0.125cm]([out angle=47.361, in angle=-133.738] 3.294,1.859) .. (4.365,3.000); \draw [white, double=black, line width=0.125cm]([out angle=47.361, in angle=-133.738] 3.294,-1.141) .. (4.365,0.000); \draw [white, double=black] ([out angle=17.722, in angle=156.307] 1.713,1.179) .. (2.041,1.162); \draw [white, double=black] ([out angle=122.359, in angle=-122.332] 0.521,1.612) .. (0.521,3.257); \draw [white, double=black] ([out angle=122.359, in angle=-122.332] 0.521,-1.388) .. (0.521,0.257); \draw [white, double=black] ([out angle=-52.894, in angle=132.663] 2.897,0.485) .. (3.293,0.011); \draw [white, double=black] ([out angle=30.933, in angle=-171.383] 5.694,1.250) .. (6.060,1.382); \draw [white, double=black] ([out angle=-67.928, in angle=67.927] 6.664,1.038) .. (6.664,0.833); \draw [white, double=black] ([out angle=171.369, in angle=-30.859] 6.060,0.489) .. (5.693,0.621); \draw [white, double=black] ([out angle=129.611, in angle=-46.239] 4.778,1.407) .. (4.366,1.869); \draw [white, double=black] ([out angle=46.262, in angle=-129.588] 4.365,0.000) .. (4.777,0.463); \draw [white, double=black] ([out angle=104.229, in angle=-104.229] 6.389,0.852) .. (6.389,1.019); \draw [white, double=black] ([out angle=50.629, in angle=-50.609] 6.779,1.789) .. (6.778,3.081); \draw [white, double=black] ([out angle=50.629, in angle=-50.609] 6.779,-1.211) .. (6.778,0.081); \draw [white, double=black] ([out angle=-132.644, in angle=52.912] 3.293,1.860) .. (2.897,1.385); \draw [white, double=black] ([out angle=-156.317, in angle=-17.661] 2.042,0.710) .. (1.714,0.692); \end{scope} \end{scope}

==> diagrams/links-1797.tex <==
\begin{scope} \clip (0,0) rectangle (6.984, 3.000); \begin{scope}[yshift=-0.198cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.488, in angle=-51.651] 1.890,0.280) .. (0.585,1.708); \draw [white, double=black, line width=0.125cm]([out angle=51.650, in angle=-136.481] 0.585,0.188) .. (1.890,1.615); \draw [white, double=black, line width=0.031cm]([out angle=164.171, in angle=-56.386] 2.957,2.325) .. (2.275,2.823); \draw [white, double=black, line width=0.031cm]([out angle=56.388, in angle=-164.142] 2.275,2.073) .. (2.957,2.571); \draw [white, double=black, line width=0.020cm]([out angle=-32.937, in angle=155.185] 3.119,2.546) .. (3.435,2.371); \draw [white, double=black, line width=0.020cm]([out angle=-155.132, in angle=32.933] 3.435,2.523) .. (3.119,2.349); \draw [white, double=black, line width=0.020cm]([out angle=147.071, in angle=-24.851] 3.865,2.349) .. (3.549,2.523); \draw [white, double=black, line width=0.020cm]([out angle=24.844, in angle=-147.046] 3.549,2.371) .. (3.865,2.546); \draw [white, double=black, line width=0.031cm]([out angle=-15.795, in angle=123.617] 4.027,2.570) .. (4.709,2.073); \draw [white, double=black, line width=0.031cm]([out angle=-123.623, in angle=15.892] 4.709,2.823) .. (4.027,2.325); \draw [white, double=black, line width=0.125cm]([out angle=-128.346, in angle=43.524] 6.398,1.709) .. (5.094,0.281); \draw [white, double=black, line width=0.125cm]([out angle=128.351, in angle=-43.507] 6.398,0.188) .. (5.094,1.616); \draw [white, double=black] ([out angle=43.519, in angle=-123.612] 1.890,1.615) .. (2.275,2.073); \draw [white, double=black] ([out angle=15.838, in angle=147.063] 2.957,2.570) .. (3.119,2.546); \draw [white, double=black] ([out angle=-24.851, in angle=-155.132] 3.435,2.373) .. (3.548,2.373); \draw [white, double=black] ([out angle=32.954, in angle=164.205] 3.865,2.546) .. (4.027,2.570); \draw [white, double=black] ([out angle=128.349, in angle=-128.332] 0.585,1.708) .. (0.585,3.188); \draw [white, double=black] ([out angle=128.349, in angle=-128.332] 0.585,-1.292) .. (0.585,0.188); \draw [white, double=black] ([out angle=-56.400, in angle=136.493] 4.709,2.074) .. (5.094,1.616); \draw [white, double=black] ([out angle=123.595, in angle=-43.512] 2.275,2.822) .. (1.890,3.280); \draw [white, double=black] ([out angle=123.595, in angle=-43.512] 2.275,-0.178) .. (1.890,0.280); \draw [white, double=black] ([out angle=51.670, in angle=-51.649] 6.398,1.708) .. (6.398,3.188); \draw [white, double=black] ([out angle=51.670, in angle=-51.649] 6.398,-1.292) .. (6.398,0.188); \draw [white, double=black] ([out angle=-136.476, in angle=56.377] 5.094,3.281) .. (4.709,2.823); \draw [white, double=black] ([out angle=-136.476, in angle=56.377] 5.094,0.281) .. (4.709,-0.177); \draw [white, double=black] ([out angle=-164.163, in angle=-32.937] 4.027,2.326) .. (3.865,2.350); \draw [white, double=black] ([out angle=155.149, in angle=24.868] 3.549,2.523) .. (3.435,2.523); \draw [white, double=black] ([out angle=-147.046, in angle=-15.821] 3.118,2.350) .. (2.956,2.326); \end{scope} \begin{scope}[yshift=2.802cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.488, in angle=-51.651] 1.890,0.280) .. (0.585,1.708); \draw [white, double=black, line width=0.125cm]([out angle=51.650, in angle=-136.481] 0.585,0.188) .. (1.890,1.615); \draw [white, double=black, line width=0.031cm]([out angle=164.171, in angle=-56.386] 2.957,2.325) .. (2.275,2.823); \draw [white, double=black, line width=0.031cm]([out angle=56.388, in angle=-164.142] 2.275,2.073) .. (2.957,2.571); \draw [white, double=black, line width=0.020cm]([out angle=-32.937, in angle=155.185] 3.119,2.546) .. (3.435,2.371); \draw [white, double=black, line width=0.020cm]([out angle=-155.132, in angle=32.933] 3.435,2.523) .. (3.119,2.349); \draw [white, double=black, line width=0.020cm]([out angle=147.071, in angle=-24.851] 3.865,2.349) .. (3.549,2.523); \draw [white, double=black, line width=0.020cm]([out angle=24.844, in angle=-147.046] 3.549,2.371) .. (3.865,2.546); \draw [white, double=black, line width=0.031cm]([out angle=-15.795, in angle=123.617] 4.027,2.570) .. (4.709,2.073); \draw [white, double=black, line width=0.031cm]([out angle=-123.623, in angle=15.892] 4.709,2.823) .. (4.027,2.325); \draw [white, double=black, line width=0.125cm]([out angle=-128.346, in angle=43.524] 6.398,1.709) .. (5.094,0.281); \draw [white, double=black, line width=0.125cm]([out angle=128.351, in angle=-43.507] 6.398,0.188) .. (5.094,1.616); \draw [white, double=black] ([out angle=43.519, in angle=-123.612] 1.890,1.615) .. (2.275,2.073); \draw [white, double=black] ([out angle=15.838, in angle=147.063] 2.957,2.570) .. (3.119,2.546); \draw [white, double=black] ([out angle=-24.851, in angle=-155.132] 3.435,2.373) .. (3.548,2.373); \draw [white, double=black] ([out angle=32.954, in angle=164.205] 3.865,2.546) .. (4.027,2.570); \draw [white, double=black] ([out angle=128.349, in angle=-128.332] 0.585,1.708) .. (0.585,3.188); \draw [white, double=black] ([out angle=128.349, in angle=-128.332] 0.585,-1.292) .. (0.585,0.188); \draw [white, double=black] ([out angle=-56.400, in angle=136.493] 4.709,2.074) .. (5.094,1.616); \draw [white, double=black] ([out angle=123.595, in angle=-43.512] 2.275,2.822) .. (1.890,3.280); \draw [white, double=black] ([out angle=123.595, in angle=-43.512] 2.275,-0.178) .. (1.890,0.280); \draw [white, double=black] ([out angle=51.670, in angle=-51.649] 6.398,1.708) .. (6.398,3.188); \draw [white, double=black] ([out angle=51.670, in angle=-51.649] 6.398,-1.292) .. (6.398,0.188); \draw [white, double=black] ([out angle=-136.476, in angle=56.377] 5.094,3.281) .. (4.709,2.823); \draw [white, double=black] ([out angle=-136.476, in angle=56.377] 5.094,0.281) .. (4.709,-0.177); \draw [white, double=black] ([out angle=-164.163, in angle=-32.937] 4.027,2.326) .. (3.865,2.350); \draw [white, double=black] ([out angle=155.149, in angle=24.868] 3.549,2.523) .. (3.435,2.523); \draw [white, double=black] ([out angle=-147.046, in angle=-15.821] 3.118,2.350) .. (2.956,2.326); \end{scope} \end{scope}

==> diagrams/links-1798.tex <==
\begin{scope} \clip (0,0) rectangle (6.162, 3.000); \begin{scope}[yshift=-0.398cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.883, in angle=-52.037] 1.891,0.310) .. (0.582,1.694); \draw [white, double=black, line width=0.125cm]([out angle=52.051, in angle=-138.856] 0.582,0.185) .. (1.891,1.569); \draw [white, double=black, line width=0.073cm]([out angle=150.493, in angle=-49.788] 3.183,2.159) .. (2.319,2.875); \draw [white, double=black, line width=0.073cm]([out angle=150.493, in angle=-49.788] 3.183,-0.841) .. (2.319,-0.125); \draw [white, double=black, line width=0.073cm]([out angle=49.796, in angle=-150.454] 2.319,2.005) .. (3.183,2.721); \draw [white, double=black, line width=0.073cm]([out angle=49.796, in angle=-150.454] 2.319,-0.995) .. (3.183,-0.279); \draw [white, double=black, line width=0.016cm]([out angle=7.393, in angle=114.143] 3.492,2.823) .. (3.862,2.616); \draw [white, double=black, line width=0.016cm]([out angle=7.393, in angle=114.143] 3.492,-0.177) .. (3.862,-0.384); \draw [white, double=black, line width=0.016cm]([out angle=-135.744, in angle=86.472] 3.943,3.041) .. (3.737,2.593); \draw [white, double=black, line width=0.016cm]([out angle=-135.744, in angle=86.472] 3.943,0.041) .. (3.737,-0.407); \draw [white, double=black, line width=0.013cm]([out angle=-53.775, in angle=115.705] 3.759,2.519) .. (3.861,2.350); \draw [white, double=black, line width=0.013cm]([out angle=-115.685, in angle=53.779] 3.861,2.529) .. (3.759,2.359); \draw [white, double=black, line width=0.016cm]([out angle=-86.446, in angle=135.736] 3.737,2.285) .. (3.943,1.837); \draw [white, double=black, line width=0.016cm]([out angle=-114.122, in angle=-7.342] 3.862,2.263) .. (3.492,2.055); \draw [white, double=black, line width=0.125cm]([out angle=126.908, in angle=-38.418] 5.591,0.200) .. (4.310,1.515); \draw [white, double=black, line width=0.125cm]([out angle=38.429, in angle=-126.903] 4.310,0.365) .. (5.591,1.680); \draw [white, double=black] ([out angle=41.144, in angle=-130.204] 1.891,1.569) .. (2.319,2.005); \draw [white, double=black] ([out angle=29.517, in angle=-172.607] 3.183,2.720) .. (3.492,2.823); \draw [white, double=black] ([out angle=-65.857, in angle=64.315] 3.862,2.616) .. (3.861,2.529); \draw [white, double=black] ([out angle=-126.221, in angle=93.554] 3.759,2.359) .. (3.737,2.286); \draw [white, double=black] ([out angle=127.963, in angle=-127.938] 0.582,1.694) .. (0.581,3.185); \draw [white, double=black] ([out angle=127.963, in angle=-127.938] 0.582,-1.306) .. (0.581,0.185); \draw [white, double=black] ([out angle=-44.283, in angle=141.582] 3.943,1.838) .. (4.310,1.515); \draw [white, double=black] ([out angle=130.200, in angle=-41.117] 2.320,2.875) .. (1.891,3.310); \draw [white, double=black] ([out angle=130.200, in angle=-41.117] 2.320,-0.125) .. (1.891,0.310); \draw [white, double=black] ([out angle=53.118, in angle=-53.092] 5.591,1.679) .. (5.591,3.200); \draw [white, double=black] ([out angle=53.118, in angle=-53.092] 5.591,-1.321) .. (5.591,0.200); \draw [white, double=black] ([out angle=-141.571, in angle=44.256] 4.310,0.365) .. (3.943,0.041); \draw [white, double=black] ([out angle=-93.528, in angle=126.225] 3.737,2.593) .. (3.759,2.519); \draw [white, double=black] ([out angle=-64.295, in angle=65.878] 3.861,2.350) .. (3.862,2.263); \draw [white, double=black] ([out angle=172.659, in angle=-29.506] 3.492,2.057) .. (3.183,2.159); \end{scope} \begin{scope}[yshift=2.602cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.883, in angle=-52.037] 1.891,0.310) .. (0.582,1.694); \draw [white, double=black, line width=0.125cm]([out angle=52.051, in angle=-138.856] 0.582,0.185) .. (1.891,1.569); \draw [white, double=black, line width=0.073cm]([out angle=150.493, in angle=-49.788] 3.183,2.159) .. (2.319,2.875); \draw [white, double=black, line width=0.073cm]([out angle=150.493, in angle=-49.788] 3.183,-0.841) .. (2.319,-0.125); \draw [white, double=black, line width=0.073cm]([out angle=49.796, in angle=-150.454] 2.319,2.005) .. (3.183,2.721); \draw [white, double=black, line width=0.073cm]([out angle=49.796, in angle=-150.454] 2.319,-0.995) .. (3.183,-0.279); \draw [white, double=black, line width=0.016cm]([out angle=7.393, in angle=114.143] 3.492,2.823) .. (3.862,2.616); \draw [white, double=black, line width=0.016cm]([out angle=7.393, in angle=114.143] 3.492,-0.177) .. (3.862,-0.384); \draw [white, double=black, line width=0.016cm]([out angle=-135.744, in angle=86.472] 3.943,3.041) .. (3.737,2.593); \draw [white, double=black, line width=0.016cm]([out angle=-135.744, in angle=86.472] 3.943,0.041) .. (3.737,-0.407); \draw [white, double=black, line width=0.013cm]([out angle=-53.775, in angle=115.705] 3.759,2.519) .. (3.861,2.350); \draw [white, double=black, line width=0.013cm]([out angle=-115.685, in angle=53.779] 3.861,2.529) .. (3.759,2.359); \draw [white, double=black, line width=0.016cm]([out angle=-86.446, in angle=135.736] 3.737,2.285) .. (3.943,1.837); \draw [white, double=black, line width=0.016cm]([out angle=-114.122, in angle=-7.342] 3.862,2.263) .. (3.492,2.055); \draw [white, double=black, line width=0.125cm]([out angle=126.908, in angle=-38.418] 5.591,0.200) .. (4.310,1.515); \draw [white, double=black, line width=0.125cm]([out angle=38.429, in angle=-126.903] 4.310,0.365) .. (5.591,1.680); \draw [white, double=black] ([out angle=41.144, in angle=-130.204] 1.891,1.569) .. (2.319,2.005); \draw [white, double=black] ([out angle=29.517, in angle=-172.607] 3.183,2.720) .. (3.492,2.823); \draw [white, double=black] ([out angle=-65.857, in angle=64.315] 3.862,2.616) .. (3.861,2.529); \draw [white, double=black] ([out angle=-126.221, in angle=93.554] 3.759,2.359) .. (3.737,2.286); \draw [white, double=black] ([out angle=127.963, in angle=-127.938] 0.582,1.694) .. (0.581,3.185); \draw [white, double=black] ([out angle=127.963, in angle=-127.938] 0.582,-1.306) .. (0.581,0.185); \draw [white, double=black] ([out angle=-44.283, in angle=141.582] 3.943,1.838) .. (4.310,1.515); \draw [white, double=black] ([out angle=130.200, in angle=-41.117] 2.320,2.875) .. (1.891,3.310); \draw [white, double=black] ([out angle=130.200, in angle=-41.117] 2.320,-0.125) .. (1.891,0.310); \draw [white, double=black] ([out angle=53.118, in angle=-53.092] 5.591,1.679) .. (5.591,3.200); \draw [white, double=black] ([out angle=53.118, in angle=-53.092] 5.591,-1.321) .. (5.591,0.200); \draw [white, double=black] ([out angle=-141.571, in angle=44.256] 4.310,0.365) .. (3.943,0.041); \draw [white, double=black] ([out angle=-93.528, in angle=126.225] 3.737,2.593) .. (3.759,2.519); \draw [white, double=black] ([out angle=-64.295, in angle=65.878] 3.861,2.350) .. (3.862,2.263); \draw [white, double=black] ([out angle=172.659, in angle=-29.506] 3.492,2.057) .. (3.183,2.159); \end{scope} \end{scope}

==> diagrams/links-1799.tex <==
\begin{scope} \clip (0,0) rectangle (6.984, 3.000); \begin{scope}[yshift=-0.198cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.488, in angle=-51.651] 1.890,0.280) .. (0.585,1.708); \draw [white, double=black, line width=0.125cm]([out angle=51.649, in angle=-136.479] 0.585,0.188) .. (1.890,1.615); \draw [white, double=black, line width=0.031cm]([out angle=164.173, in angle=-56.384] 2.957,2.325) .. (2.275,2.823); \draw [white, double=black, line width=0.031cm]([out angle=56.386, in angle=-164.139] 2.275,2.073) .. (2.957,2.571); \draw [white, double=black, line width=0.020cm]([out angle=-32.937, in angle=155.193] 3.119,2.546) .. (3.436,2.371); \draw [white, double=black, line width=0.020cm]([out angle=-155.131, in angle=32.932] 3.435,2.523) .. (3.119,2.349); \draw [white, double=black, line width=0.020cm]([out angle=147.072, in angle=-24.850] 3.865,2.349) .. (3.549,2.523); \draw [white, double=black, line width=0.020cm]([out angle=24.841, in angle=-147.044] 3.549,2.371) .. (3.865,2.546); \draw [white, double=black, line width=0.031cm]([out angle=-15.787, in angle=123.620] 4.027,2.570) .. (4.709,2.073); \draw [white, double=black, line width=0.031cm]([out angle=-123.627, in angle=15.901] 4.709,2.823) .. (4.027,2.325); \draw [white, double=black, line width=0.125cm]([out angle=128.352, in angle=-43.507] 6.399,0.188) .. (5.094,1.616); \draw [white, double=black, line width=0.125cm]([out angle=43.526, in angle=-128.346] 5.094,0.281) .. (6.398,1.709); \draw [white, double=black] ([out angle=43.521, in angle=-123.614] 1.890,1.615) .. (2.275,2.074); \draw [white, double=black] ([out angle=15.837, in angle=147.063] 2.957,2.570) .. (3.119,2.546); \draw [white, double=black] ([out angle=-24.850, in angle=-155.131] 3.435,2.373) .. (3.548,2.373); \draw [white, double=black] ([out angle=32.956, in angle=164.213] 3.865,2.546) .. (4.027,2.570); \draw [white, double=black] ([out angle=128.349, in angle=-128.330] 0.585,1.708) .. (0.585,3.188); \draw [white, double=black] ([out angle=128.349, in angle=-128.330] 0.585,-1.292) .. (0.585,0.188); \draw [white, double=black] ([out angle=-56.401, in angle=136.493] 4.709,2.074) .. (5.094,1.616); \draw [white, double=black] ([out angle=123.594, in angle=-43.512] 2.275,2.822) .. (1.890,3.280); \draw [white, double=black] ([out angle=123.594, in angle=-43.512] 2.275,-0.178) .. (1.890,0.280); \draw [white, double=black] ([out angle=51.673, in angle=-51.648] 6.399,1.708) .. (6.398,3.189); \draw [white, double=black] ([out angle=51.673, in angle=-51.648] 6.399,-1.292) .. (6.398,0.189); \draw [white, double=black] ([out angle=-136.474, in angle=56.373] 5.094,3.281) .. (4.709,2.823); \draw [white, double=black] ([out angle=-136.474, in angle=56.373] 5.094,0.281) .. (4.709,-0.177); \draw [white, double=black] ([out angle=-164.163, in angle=-32.937] 4.027,2.326) .. (3.865,2.350); \draw [white, double=black] ([out angle=155.150, in angle=24.869] 3.549,2.523) .. (3.435,2.523); \draw [white, double=black] ([out angle=-147.044, in angle=-15.818] 3.119,2.350) .. (2.956,2.326); \end{scope} \begin{scope}[yshift=2.802cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.488, in angle=-51.651] 1.890,0.280) .. (0.585,1.708); \draw [white, double=black, line width=0.125cm]([out angle=51.649, in angle=-136.479] 0.585,0.188) .. (1.890,1.615); \draw [white, double=black, line width=0.031cm]([out angle=164.173, in angle=-56.384] 2.957,2.325) .. (2.275,2.823); \draw [white, double=black, line width=0.031cm]([out angle=56.386, in angle=-164.139] 2.275,2.073) .. (2.957,2.571); \draw [white, double=black, line width=0.020cm]([out angle=-32.937, in angle=155.193] 3.119,2.546) .. (3.436,2.371); \draw [white, double=black, line width=0.020cm]([out angle=-155.131, in angle=32.932] 3.435,2.523) .. (3.119,2.349); \draw [white, double=black, line width=0.020cm]([out angle=147.072, in angle=-24.850] 3.865,2.349) .. (3.549,2.523); \draw [white, double=black, line width=0.020cm]([out angle=24.841, in angle=-147.044] 3.549,2.371) .. (3.865,2.546); \draw [white, double=black, line width=0.031cm]([out angle=-15.787, in angle=123.620] 4.027,2.570) .. (4.709,2.073); \draw [white, double=black, line width=0.031cm]([out angle=-123.627, in angle=15.901] 4.709,2.823) .. (4.027,2.325); \draw [white, double=black, line width=0.125cm]([out angle=128.352, in angle=-43.507] 6.399,0.188) .. (5.094,1.616); \draw [white, double=black, line width=0.125cm]([out angle=43.526, in angle=-128.346] 5.094,0.281) .. (6.398,1.709); \draw [white, double=black] ([out angle=43.521, in angle=-123.614] 1.890,1.615) .. (2.275,2.074); \draw [white, double=black] ([out angle=15.837, in angle=147.063] 2.957,2.570) .. (3.119,2.546); \draw [white, double=black] ([out angle=-24.850, in angle=-155.131] 3.435,2.373) .. (3.548,2.373); \draw [white, double=black] ([out angle=32.956, in angle=164.213] 3.865,2.546) .. (4.027,2.570); \draw [white, double=black] ([out angle=128.349, in angle=-128.330] 0.585,1.708) .. (0.585,3.188); \draw [white, double=black] ([out angle=128.349, in angle=-128.330] 0.585,-1.292) .. (0.585,0.188); \draw [white, double=black] ([out angle=-56.401, in angle=136.493] 4.709,2.074) .. (5.094,1.616); \draw [white, double=black] ([out angle=123.594, in angle=-43.512] 2.275,2.822) .. (1.890,3.280); \draw [white, double=black] ([out angle=123.594, in angle=-43.512] 2.275,-0.178) .. (1.890,0.280); \draw [white, double=black] ([out angle=51.673, in angle=-51.648] 6.399,1.708) .. (6.398,3.189); \draw [white, double=black] ([out angle=51.673, in angle=-51.648] 6.399,-1.292) .. (6.398,0.189); \draw [white, double=black] ([out angle=-136.474, in angle=56.373] 5.094,3.281) .. (4.709,2.823); \draw [white, double=black] ([out angle=-136.474, in angle=56.373] 5.094,0.281) .. (4.709,-0.177); \draw [white, double=black] ([out angle=-164.163, in angle=-32.937] 4.027,2.326) .. (3.865,2.350); \draw [white, double=black] ([out angle=155.150, in angle=24.869] 3.549,2.523) .. (3.435,2.523); \draw [white, double=black] ([out angle=-147.044, in angle=-15.818] 3.119,2.350) .. (2.956,2.326); \end{scope} \end{scope}

==> diagrams/links-18.tex <==
 \draw [white, double=black, line width=0.067cm]([out angle=-84.731, in angle=104.030] 2.022,0.401) .. (2.157,-0.391); \draw [white, double=black, line width=0.067cm]([out angle=180.000, in angle=5.068] 2.462,0.000) .. (1.658,-0.036); \draw [white, double=black, line width=0.097cm]([out angle=174.290, in angle=-78.469] 1.252,-0.033) .. (0.179,0.936); \draw [white, double=black, line width=0.097cm]([out angle=90.619, in angle=-136.042] 0.369,-0.842) .. (1.005,0.679); \draw [white, double=black, line width=0.096cm]([out angle=52.496, in angle=177.258] 1.242,0.944) .. (2.685,1.614); \draw [white, double=black, line width=0.096cm]([out angle=-5.076, in angle=101.442] 0.894,1.736) .. (1.967,0.777); \draw [white, double=black, line width=0.033cm]([out angle=-157.916, in angle=47.772] 2.636,-0.793) .. (2.201,-1.097); \draw [white, double=black, line width=0.033cm]([out angle=103.501, in angle=-62.259] 2.448,-1.160) .. (2.257,-0.655); \draw [white, double=black, line width=0.040cm]([out angle=-110.734, in angle=-14.348] 2.436,-1.345) .. (1.248,-1.962); \draw [white, double=black, line width=0.040cm]([out angle=-174.245, in angle=-90.563] 3.011,-2.095) .. (2.127,-1.287); \draw [white, double=black, line width=0.081cm]([out angle=97.056, in angle=-11.961] 3.794,-1.113) .. (2.806,-0.036); \draw [white, double=black, line width=0.081cm]([out angle=29.523, in angle=-86.750] 2.903,-0.665) .. (3.633,0.674); \draw [white, double=black] ([out angle=168.039, in angle=0.000] 2.806,-0.036) .. (2.462,0.000); \draw [white, double=black] ([out angle=-174.932, in angle=-5.710] 1.658,-0.036) .. (1.252,-0.033); \draw [white, double=black] ([out angle=101.531, in angle=174.924] 0.179,0.936) .. (0.894,1.736); \draw [white, double=black] ([out angle=-78.558, in angle=95.269] 1.967,0.777) .. (2.022,0.401); \draw [white, double=black] ([out angle=-75.970, in angle=117.741] 2.157,-0.391) .. (2.257,-0.655); \draw [white, double=black] ([out angle=-76.499, in angle=69.266] 2.448,-1.160) .. (2.436,-1.345); \draw [white, double=black] ([out angle=165.652, in angle=-89.381] 1.248,-1.962) .. (0.369,-0.842); \draw [white, double=black] ([out angle=43.958, in angle=-127.504] 1.005,0.679) .. (1.242,0.944); \draw [white, double=black] ([out angle=-2.742, in angle=93.250] 2.685,1.614) .. (3.633,0.674); \draw [white, double=black] ([out angle=-150.477, in angle=22.084] 2.903,-0.665) .. (2.636,-0.793); \draw [white, double=black] ([out angle=-132.228, in angle=89.437] 2.201,-1.097) .. (2.127,-1.287); \draw [white, double=black] ([out angle=-82.944, in angle=5.755] 3.794,-1.113) .. (3.011,-2.095);

==> diagrams/links-180.tex <==
\begin{scope} \clip (0,0) rectangle (2.395, 3.000); \begin{scope}[yshift=-2.862cm]  \draw [white, double=black, line width=0.083cm]([out angle=143.555, in angle=-63.031] 1.763,0.285) .. (0.879,1.328); \draw [white, double=black, line width=0.083cm]([out angle=36.460, in angle=-116.951] 0.633,0.285) .. (1.516,1.328); \draw [white, double=black, line width=0.017cm]([out angle=6.246, in angle=-130.437] 1.362,1.943) .. (1.885,2.220); \draw [white, double=black, line width=0.017cm]([out angle=-18.316, in angle=80.543] 1.376,2.078) .. (1.626,1.664); \draw [white, double=black, line width=0.014cm]([out angle=-151.569, in angle=34.525] 1.287,2.070) .. (1.114,1.963); \draw [white, double=black, line width=0.014cm]([out angle=145.484, in angle=-28.406] 1.282,1.963) .. (1.108,2.070); \draw [white, double=black, line width=0.017cm]([out angle=99.460, in angle=-161.683] 0.769,1.664) .. (1.018,2.078); \draw [white, double=black, line width=0.017cm]([out angle=-49.561, in angle=173.755] 0.510,2.220) .. (1.033,1.943); \draw [white, double=black] ([out angle=63.049, in angle=-99.457] 1.516,1.328) .. (1.626,1.664); \draw [white, double=black] ([out angle=161.684, in angle=28.418] 1.376,2.078) .. (1.287,2.070); \draw [white, double=black] ([out angle=-145.486, in angle=-6.245] 1.113,1.963) .. (1.033,1.943); \draw [white, double=black] ([out angle=130.439, in angle=-143.542] 0.510,2.220) .. (0.632,3.285); \draw [white, double=black] ([out angle=130.439, in angle=-143.542] 0.510,-0.780) .. (0.632,0.285); \draw [white, double=black] ([out angle=116.957, in angle=-80.531] 0.879,1.329) .. (0.768,1.664); \draw [white, double=black] ([out angle=18.319, in angle=151.594] 1.019,2.078) .. (1.108,2.070); \draw [white, double=black] ([out angle=-34.509, in angle=-173.754] 1.282,1.963) .. (1.362,1.943); \draw [white, double=black] ([out angle=49.574, in angle=-36.445] 1.885,2.220) .. (1.763,3.285); \draw [white, double=black] ([out angle=49.574, in angle=-36.445] 1.885,-0.780) .. (1.763,0.285); \end{scope} \begin{scope}[yshift=0.138cm]  \draw [white, double=black, line width=0.083cm]([out angle=143.555, in angle=-63.031] 1.763,0.285) .. (0.879,1.328); \draw [white, double=black, line width=0.083cm]([out angle=36.460, in angle=-116.951] 0.633,0.285) .. (1.516,1.328); \draw [white, double=black, line width=0.017cm]([out angle=6.246, in angle=-130.437] 1.362,1.943) .. (1.885,2.220); \draw [white, double=black, line width=0.017cm]([out angle=-18.316, in angle=80.543] 1.376,2.078) .. (1.626,1.664); \draw [white, double=black, line width=0.014cm]([out angle=-151.569, in angle=34.525] 1.287,2.070) .. (1.114,1.963); \draw [white, double=black, line width=0.014cm]([out angle=145.484, in angle=-28.406] 1.282,1.963) .. (1.108,2.070); \draw [white, double=black, line width=0.017cm]([out angle=99.460, in angle=-161.683] 0.769,1.664) .. (1.018,2.078); \draw [white, double=black, line width=0.017cm]([out angle=-49.561, in angle=173.755] 0.510,2.220) .. (1.033,1.943); \draw [white, double=black] ([out angle=63.049, in angle=-99.457] 1.516,1.328) .. (1.626,1.664); \draw [white, double=black] ([out angle=161.684, in angle=28.418] 1.376,2.078) .. (1.287,2.070); \draw [white, double=black] ([out angle=-145.486, in angle=-6.245] 1.113,1.963) .. (1.033,1.943); \draw [white, double=black] ([out angle=130.439, in angle=-143.542] 0.510,2.220) .. (0.632,3.285); \draw [white, double=black] ([out angle=130.439, in angle=-143.542] 0.510,-0.780) .. (0.632,0.285); \draw [white, double=black] ([out angle=116.957, in angle=-80.531] 0.879,1.329) .. (0.768,1.664); \draw [white, double=black] ([out angle=18.319, in angle=151.594] 1.019,2.078) .. (1.108,2.070); \draw [white, double=black] ([out angle=-34.509, in angle=-173.754] 1.282,1.963) .. (1.362,1.943); \draw [white, double=black] ([out angle=49.574, in angle=-36.445] 1.885,2.220) .. (1.763,3.285); \draw [white, double=black] ([out angle=49.574, in angle=-36.445] 1.885,-0.780) .. (1.763,0.285); \end{scope} \end{scope}

==> diagrams/links-1800.tex <==
\begin{scope} \clip (0,0) rectangle (5.738, 3.000); \begin{scope}[yshift=-0.603cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.562, in angle=-51.808] 1.891,0.417) .. (0.584,1.824); \draw [white, double=black, line width=0.125cm]([out angle=51.849, in angle=-137.502] 0.584,0.309) .. (1.890,1.718); \draw [white, double=black, line width=0.043cm]([out angle=160.144, in angle=-53.553] 3.057,2.398) .. (2.294,2.967); \draw [white, double=black, line width=0.043cm]([out angle=160.144, in angle=-53.553] 3.057,-0.602) .. (2.294,-0.033); \draw [white, double=black, line width=0.043cm]([out angle=53.558, in angle=-160.070] 2.294,2.167) .. (3.057,2.737); \draw [white, double=black, line width=0.043cm]([out angle=53.558, in angle=-160.070] 2.294,-0.833) .. (3.057,-0.263); \draw [white, double=black, line width=0.041cm]([out angle=-25.519, in angle=136.331] 3.293,2.725) .. (3.888,2.314); \draw [white, double=black, line width=0.041cm]([out angle=-138.920, in angle=25.487] 3.899,2.808) .. (3.293,2.410); \draw [white, double=black, line width=0.034cm]([out angle=-22.196, in angle=139.763] 4.160,2.139) .. (4.711,1.805); \draw [white, double=black, line width=0.034cm]([out angle=-112.169, in angle=91.761] 4.585,2.318) .. (4.472,1.689); \draw [white, double=black, line width=0.035cm]([out angle=147.411, in angle=-41.266] 5.157,1.059) .. (4.557,1.510); \draw [white, double=black, line width=0.035cm]([out angle=63.538, in angle=-84.032] 4.672,0.925) .. (4.801,1.636); \draw [white, double=black, line width=0.075cm]([out angle=86.727, in angle=-82.525] 4.659,2.643) .. (4.623,3.630); \draw [white, double=black, line width=0.075cm]([out angle=86.727, in angle=-82.525] 4.659,-0.357) .. (4.623,0.630); \draw [white, double=black, line width=0.075cm]([out angle=17.767, in angle=-152.398] 4.215,2.987) .. (5.127,3.368); \draw [white, double=black, line width=0.075cm]([out angle=17.767, in angle=-152.398] 4.215,-0.013) .. (5.127,0.368); \draw [white, double=black] ([out angle=42.498, in angle=-126.442] 1.890,1.718) .. (2.294,2.167); \draw [white, double=black] ([out angle=19.880, in angle=154.481] 3.057,2.737) .. (3.293,2.725); \draw [white, double=black] ([out angle=-43.607, in angle=157.804] 3.888,2.315) .. (4.160,2.139); \draw [white, double=black] ([out angle=-40.237, in angle=95.968] 4.711,1.805) .. (4.801,1.636); \draw [white, double=black] ([out angle=128.192, in angle=-128.160] 0.584,1.824) .. (0.583,3.309); \draw [white, double=black] ([out angle=128.192, in angle=-128.160] 0.584,-1.176) .. (0.583,0.309); \draw [white, double=black] ([out angle=-116.462, in angle=97.502] 4.672,0.925) .. (4.623,0.629); \draw [white, double=black] ([out angle=126.455, in angle=-42.438] 2.295,2.968) .. (1.891,3.417); \draw [white, double=black] ([out angle=126.455, in angle=-42.438] 2.295,-0.032) .. (1.891,0.417); \draw [white, double=black] ([out angle=138.734, in angle=-88.239] 4.557,1.510) .. (4.472,1.689); \draw [white, double=black] ([out angle=67.831, in angle=-93.273] 4.585,2.318) .. (4.659,2.643); \draw [white, double=black] ([out angle=27.622, in angle=-32.589] 5.127,0.367) .. (5.157,1.059); \draw [white, double=black] ([out angle=-162.233, in angle=41.116] 4.215,2.987) .. (3.899,2.809); \draw [white, double=black] ([out angle=-162.233, in angle=41.116] 4.215,-0.013) .. (3.899,-0.191); \draw [white, double=black] ([out angle=-154.475, in angle=-19.874] 3.292,2.410) .. (3.057,2.398); \end{scope} \begin{scope}[yshift=2.397cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.562, in angle=-51.808] 1.891,0.417) .. (0.584,1.824); \draw [white, double=black, line width=0.125cm]([out angle=51.849, in angle=-137.502] 0.584,0.309) .. (1.890,1.718); \draw [white, double=black, line width=0.043cm]([out angle=160.144, in angle=-53.553] 3.057,2.398) .. (2.294,2.967); \draw [white, double=black, line width=0.043cm]([out angle=160.144, in angle=-53.553] 3.057,-0.602) .. (2.294,-0.033); \draw [white, double=black, line width=0.043cm]([out angle=53.558, in angle=-160.070] 2.294,2.167) .. (3.057,2.737); \draw [white, double=black, line width=0.043cm]([out angle=53.558, in angle=-160.070] 2.294,-0.833) .. (3.057,-0.263); \draw [white, double=black, line width=0.041cm]([out angle=-25.519, in angle=136.331] 3.293,2.725) .. (3.888,2.314); \draw [white, double=black, line width=0.041cm]([out angle=-138.920, in angle=25.487] 3.899,2.808) .. (3.293,2.410); \draw [white, double=black, line width=0.034cm]([out angle=-22.196, in angle=139.763] 4.160,2.139) .. (4.711,1.805); \draw [white, double=black, line width=0.034cm]([out angle=-112.169, in angle=91.761] 4.585,2.318) .. (4.472,1.689); \draw [white, double=black, line width=0.035cm]([out angle=147.411, in angle=-41.266] 5.157,1.059) .. (4.557,1.510); \draw [white, double=black, line width=0.035cm]([out angle=63.538, in angle=-84.032] 4.672,0.925) .. (4.801,1.636); \draw [white, double=black, line width=0.075cm]([out angle=86.727, in angle=-82.525] 4.659,2.643) .. (4.623,3.630); \draw [white, double=black, line width=0.075cm]([out angle=86.727, in angle=-82.525] 4.659,-0.357) .. (4.623,0.630); \draw [white, double=black, line width=0.075cm]([out angle=17.767, in angle=-152.398] 4.215,2.987) .. (5.127,3.368); \draw [white, double=black, line width=0.075cm]([out angle=17.767, in angle=-152.398] 4.215,-0.013) .. (5.127,0.368); \draw [white, double=black] ([out angle=42.498, in angle=-126.442] 1.890,1.718) .. (2.294,2.167); \draw [white, double=black] ([out angle=19.880, in angle=154.481] 3.057,2.737) .. (3.293,2.725); \draw [white, double=black] ([out angle=-43.607, in angle=157.804] 3.888,2.315) .. (4.160,2.139); \draw [white, double=black] ([out angle=-40.237, in angle=95.968] 4.711,1.805) .. (4.801,1.636); \draw [white, double=black] ([out angle=128.192, in angle=-128.160] 0.584,1.824) .. (0.583,3.309); \draw [white, double=black] ([out angle=128.192, in angle=-128.160] 0.584,-1.176) .. (0.583,0.309); \draw [white, double=black] ([out angle=-116.462, in angle=97.502] 4.672,0.925) .. (4.623,0.629); \draw [white, double=black] ([out angle=126.455, in angle=-42.438] 2.295,2.968) .. (1.891,3.417); \draw [white, double=black] ([out angle=126.455, in angle=-42.438] 2.295,-0.032) .. (1.891,0.417); \draw [white, double=black] ([out angle=138.734, in angle=-88.239] 4.557,1.510) .. (4.472,1.689); \draw [white, double=black] ([out angle=67.831, in angle=-93.273] 4.585,2.318) .. (4.659,2.643); \draw [white, double=black] ([out angle=27.622, in angle=-32.589] 5.127,0.367) .. (5.157,1.059); \draw [white, double=black] ([out angle=-162.233, in angle=41.116] 4.215,2.987) .. (3.899,2.809); \draw [white, double=black] ([out angle=-162.233, in angle=41.116] 4.215,-0.013) .. (3.899,-0.191); \draw [white, double=black] ([out angle=-154.475, in angle=-19.874] 3.292,2.410) .. (3.057,2.398); \end{scope} \end{scope}

==> diagrams/links-1801.tex <==
\begin{scope} \clip (0,0) rectangle (5.801, 3.000); \begin{scope}[yshift=-1.422cm]  \draw [white, double=black, line width=0.035cm]([out angle=-88.623, in angle=145.448] 0.890,0.866) .. (1.270,0.164); \draw [white, double=black, line width=0.035cm]([out angle=-178.421, in angle=42.677] 1.349,0.431) .. (0.571,0.115); \draw [white, double=black, line width=0.034cm]([out angle=-40.229, in angle=94.288] 1.531,3.367) .. (1.833,2.774); \draw [white, double=black, line width=0.034cm]([out angle=-40.229, in angle=94.288] 1.531,0.367) .. (1.833,-0.226); \draw [white, double=black, line width=0.034cm]([out angle=-143.795, in angle=3.059] 2.097,3.347) .. (1.446,3.115); \draw [white, double=black, line width=0.034cm]([out angle=-143.795, in angle=3.059] 2.097,0.347) .. (1.446,0.115); \draw [white, double=black, line width=0.121cm]([out angle=41.055, in angle=-134.817] 2.470,0.644) .. (3.455,1.566); \draw [white, double=black, line width=0.121cm]([out angle=-40.975, in angle=134.784] 2.469,1.530) .. (3.454,0.608); \draw [white, double=black, line width=0.034cm]([out angle=-94.295, in angle=40.226] 1.833,2.401) .. (1.531,1.808); \draw [white, double=black, line width=0.034cm]([out angle=143.703, in angle=-3.057] 2.097,1.828) .. (1.446,2.061); \draw [white, double=black, line width=0.035cm]([out angle=-145.471, in angle=88.604] 1.270,2.011) .. (0.890,1.309); \draw [white, double=black, line width=0.035cm]([out angle=178.398, in angle=-42.690] 1.349,1.744) .. (0.571,2.061); \draw [white, double=black, line width=0.125cm]([out angle=127.696, in angle=-39.559] 5.222,1.836) .. (3.910,3.191); \draw [white, double=black, line width=0.125cm]([out angle=127.696, in angle=-39.559] 5.222,-1.164) .. (3.910,0.191); \draw [white, double=black, line width=0.125cm]([out angle=39.587, in angle=-127.691] 3.910,1.982) .. (5.222,3.338); \draw [white, double=black, line width=0.125cm]([out angle=39.587, in angle=-127.691] 3.910,-1.018) .. (5.222,0.338); \draw [white, double=black] ([out angle=1.579, in angle=139.771] 1.349,0.431) .. (1.531,0.367); \draw [white, double=black] ([out angle=137.310, in angle=-137.323] 0.571,2.061) .. (0.571,3.115); \draw [white, double=black] ([out angle=137.310, in angle=-137.323] 0.571,-0.939) .. (0.571,0.115); \draw [white, double=black] ([out angle=-85.712, in angle=85.705] 1.833,2.774) .. (1.833,2.401); \draw [white, double=black] ([out angle=139.025, in angle=-36.224] 2.470,1.529) .. (2.097,1.827); \draw [white, double=black] ([out angle=176.943, in angle=34.529] 1.446,2.061) .. (1.270,2.011); \draw [white, double=black] ([out angle=-91.369, in angle=91.377] 0.890,1.310) .. (0.890,0.866); \draw [white, double=black] ([out angle=-34.552, in angle=-176.941] 1.270,3.164) .. (1.446,3.115); \draw [white, double=black] ([out angle=-34.552, in angle=-176.941] 1.270,0.164) .. (1.446,0.115); \draw [white, double=black] ([out angle=36.255, in angle=-138.990] 2.097,0.346) .. (2.469,0.644); \draw [white, double=black] ([out angle=45.183, in angle=-140.413] 3.454,1.566) .. (3.910,1.982); \draw [white, double=black] ([out angle=140.441, in angle=-45.214] 3.910,0.191) .. (3.454,0.608); \draw [white, double=black] ([out angle=52.306, in angle=-52.304] 5.222,0.339) .. (5.222,1.836); \draw [white, double=black] ([out angle=-139.774, in angle=-1.602] 1.531,1.808) .. (1.349,1.744); \end{scope} \begin{scope}[yshift=1.578cm]  \draw [white, double=black, line width=0.035cm]([out angle=-88.623, in angle=145.448] 0.890,0.866) .. (1.270,0.164); \draw [white, double=black, line width=0.035cm]([out angle=-178.421, in angle=42.677] 1.349,0.431) .. (0.571,0.115); \draw [white, double=black, line width=0.034cm]([out angle=-40.229, in angle=94.288] 1.531,3.367) .. (1.833,2.774); \draw [white, double=black, line width=0.034cm]([out angle=-40.229, in angle=94.288] 1.531,0.367) .. (1.833,-0.226); \draw [white, double=black, line width=0.034cm]([out angle=-143.795, in angle=3.059] 2.097,3.347) .. (1.446,3.115); \draw [white, double=black, line width=0.034cm]([out angle=-143.795, in angle=3.059] 2.097,0.347) .. (1.446,0.115); \draw [white, double=black, line width=0.121cm]([out angle=41.055, in angle=-134.817] 2.470,0.644) .. (3.455,1.566); \draw [white, double=black, line width=0.121cm]([out angle=-40.975, in angle=134.784] 2.469,1.530) .. (3.454,0.608); \draw [white, double=black, line width=0.034cm]([out angle=-94.295, in angle=40.226] 1.833,2.401) .. (1.531,1.808); \draw [white, double=black, line width=0.034cm]([out angle=143.703, in angle=-3.057] 2.097,1.828) .. (1.446,2.061); \draw [white, double=black, line width=0.035cm]([out angle=-145.471, in angle=88.604] 1.270,2.011) .. (0.890,1.309); \draw [white, double=black, line width=0.035cm]([out angle=178.398, in angle=-42.690] 1.349,1.744) .. (0.571,2.061); \draw [white, double=black, line width=0.125cm]([out angle=127.696, in angle=-39.559] 5.222,1.836) .. (3.910,3.191); \draw [white, double=black, line width=0.125cm]([out angle=127.696, in angle=-39.559] 5.222,-1.164) .. (3.910,0.191); \draw [white, double=black, line width=0.125cm]([out angle=39.587, in angle=-127.691] 3.910,1.982) .. (5.222,3.338); \draw [white, double=black, line width=0.125cm]([out angle=39.587, in angle=-127.691] 3.910,-1.018) .. (5.222,0.338); \draw [white, double=black] ([out angle=1.579, in angle=139.771] 1.349,0.431) .. (1.531,0.367); \draw [white, double=black] ([out angle=137.310, in angle=-137.323] 0.571,2.061) .. (0.571,3.115); \draw [white, double=black] ([out angle=137.310, in angle=-137.323] 0.571,-0.939) .. (0.571,0.115); \draw [white, double=black] ([out angle=-85.712, in angle=85.705] 1.833,2.774) .. (1.833,2.401); \draw [white, double=black] ([out angle=139.025, in angle=-36.224] 2.470,1.529) .. (2.097,1.827); \draw [white, double=black] ([out angle=176.943, in angle=34.529] 1.446,2.061) .. (1.270,2.011); \draw [white, double=black] ([out angle=-91.369, in angle=91.377] 0.890,1.310) .. (0.890,0.866); \draw [white, double=black] ([out angle=-34.552, in angle=-176.941] 1.270,3.164) .. (1.446,3.115); \draw [white, double=black] ([out angle=-34.552, in angle=-176.941] 1.270,0.164) .. (1.446,0.115); \draw [white, double=black] ([out angle=36.255, in angle=-138.990] 2.097,0.346) .. (2.469,0.644); \draw [white, double=black] ([out angle=45.183, in angle=-140.413] 3.454,1.566) .. (3.910,1.982); \draw [white, double=black] ([out angle=140.441, in angle=-45.214] 3.910,0.191) .. (3.454,0.608); \draw [white, double=black] ([out angle=52.306, in angle=-52.304] 5.222,0.339) .. (5.222,1.836); \draw [white, double=black] ([out angle=-139.774, in angle=-1.602] 1.531,1.808) .. (1.349,1.744); \end{scope} \end{scope}

==> diagrams/links-1802.tex <==
\begin{scope} \clip (0,0) rectangle (5.801, 3.000); \begin{scope}[yshift=-1.422cm]  \draw [white, double=black, line width=0.035cm]([out angle=-88.623, in angle=145.449] 0.890,0.866) .. (1.270,0.164); \draw [white, double=black, line width=0.035cm]([out angle=-178.420, in angle=42.677] 1.349,0.431) .. (0.571,0.115); \draw [white, double=black, line width=0.034cm]([out angle=-40.227, in angle=94.289] 1.531,3.367) .. (1.833,2.774); \draw [white, double=black, line width=0.034cm]([out angle=-40.227, in angle=94.289] 1.531,0.367) .. (1.833,-0.226); \draw [white, double=black, line width=0.034cm]([out angle=-143.781, in angle=3.061] 2.097,3.347) .. (1.446,3.115); \draw [white, double=black, line width=0.034cm]([out angle=-143.781, in angle=3.061] 2.097,0.347) .. (1.446,0.115); \draw [white, double=black, line width=0.121cm]([out angle=41.041, in angle=-134.805] 2.469,0.644) .. (3.454,1.567); \draw [white, double=black, line width=0.121cm]([out angle=-40.986, in angle=134.783] 2.469,1.530) .. (3.454,0.608); \draw [white, double=black, line width=0.034cm]([out angle=-94.294, in angle=40.225] 1.833,2.401) .. (1.531,1.808); \draw [white, double=black, line width=0.034cm]([out angle=143.718, in angle=-3.059] 2.097,1.828) .. (1.446,2.061); \draw [white, double=black, line width=0.035cm]([out angle=-145.465, in angle=88.610] 1.270,2.011) .. (0.890,1.309); \draw [white, double=black, line width=0.035cm]([out angle=178.404, in angle=-42.686] 1.349,1.745) .. (0.571,2.061); \draw [white, double=black, line width=0.125cm]([out angle=39.581, in angle=-127.693] 3.910,1.983) .. (5.222,3.338); \draw [white, double=black, line width=0.125cm]([out angle=39.581, in angle=-127.693] 3.910,-1.017) .. (5.222,0.338); \draw [white, double=black, line width=0.125cm]([out angle=-39.562, in angle=127.696] 3.910,3.192) .. (5.222,1.836); \draw [white, double=black, line width=0.125cm]([out angle=-39.562, in angle=127.696] 3.910,0.192) .. (5.222,-1.164); \draw [white, double=black] ([out angle=1.580, in angle=139.773] 1.349,0.431) .. (1.531,0.367); \draw [white, double=black] ([out angle=137.314, in angle=-137.323] 0.571,2.061) .. (0.571,3.115); \draw [white, double=black] ([out angle=137.314, in angle=-137.323] 0.571,-0.939) .. (0.571,0.115); \draw [white, double=black] ([out angle=-85.711, in angle=85.706] 1.833,2.774) .. (1.833,2.401); \draw [white, double=black] ([out angle=139.014, in angle=-36.232] 2.470,1.530) .. (2.097,1.827); \draw [white, double=black] ([out angle=176.941, in angle=34.535] 1.446,2.061) .. (1.270,2.011); \draw [white, double=black] ([out angle=-91.371, in angle=91.377] 0.890,1.310) .. (0.890,0.866); \draw [white, double=black] ([out angle=-34.551, in angle=-176.939] 1.270,3.164) .. (1.446,3.115); \draw [white, double=black] ([out angle=-34.551, in angle=-176.939] 1.270,0.164) .. (1.446,0.115); \draw [white, double=black] ([out angle=36.254, in angle=-138.990] 2.097,0.347) .. (2.469,0.644); \draw [white, double=black] ([out angle=45.195, in angle=-140.419] 3.454,1.567) .. (3.910,1.983); \draw [white, double=black] ([out angle=140.438, in angle=-45.217] 3.910,0.192) .. (3.454,0.608); \draw [white, double=black] ([out angle=52.306, in angle=-52.304] 5.222,0.339) .. (5.222,1.837); \draw [white, double=black] ([out angle=-139.775, in angle=-1.596] 1.530,1.808) .. (1.349,1.745); \end{scope} \begin{scope}[yshift=1.578cm]  \draw [white, double=black, line width=0.035cm]([out angle=-88.623, in angle=145.449] 0.890,0.866) .. (1.270,0.164); \draw [white, double=black, line width=0.035cm]([out angle=-178.420, in angle=42.677] 1.349,0.431) .. (0.571,0.115); \draw [white, double=black, line width=0.034cm]([out angle=-40.227, in angle=94.289] 1.531,3.367) .. (1.833,2.774); \draw [white, double=black, line width=0.034cm]([out angle=-40.227, in angle=94.289] 1.531,0.367) .. (1.833,-0.226); \draw [white, double=black, line width=0.034cm]([out angle=-143.781, in angle=3.061] 2.097,3.347) .. (1.446,3.115); \draw [white, double=black, line width=0.034cm]([out angle=-143.781, in angle=3.061] 2.097,0.347) .. (1.446,0.115); \draw [white, double=black, line width=0.121cm]([out angle=41.041, in angle=-134.805] 2.469,0.644) .. (3.454,1.567); \draw [white, double=black, line width=0.121cm]([out angle=-40.986, in angle=134.783] 2.469,1.530) .. (3.454,0.608); \draw [white, double=black, line width=0.034cm]([out angle=-94.294, in angle=40.225] 1.833,2.401) .. (1.531,1.808); \draw [white, double=black, line width=0.034cm]([out angle=143.718, in angle=-3.059] 2.097,1.828) .. (1.446,2.061); \draw [white, double=black, line width=0.035cm]([out angle=-145.465, in angle=88.610] 1.270,2.011) .. (0.890,1.309); \draw [white, double=black, line width=0.035cm]([out angle=178.404, in angle=-42.686] 1.349,1.745) .. (0.571,2.061); \draw [white, double=black, line width=0.125cm]([out angle=39.581, in angle=-127.693] 3.910,1.983) .. (5.222,3.338); \draw [white, double=black, line width=0.125cm]([out angle=39.581, in angle=-127.693] 3.910,-1.017) .. (5.222,0.338); \draw [white, double=black, line width=0.125cm]([out angle=-39.562, in angle=127.696] 3.910,3.192) .. (5.222,1.836); \draw [white, double=black, line width=0.125cm]([out angle=-39.562, in angle=127.696] 3.910,0.192) .. (5.222,-1.164); \draw [white, double=black] ([out angle=1.580, in angle=139.773] 1.349,0.431) .. (1.531,0.367); \draw [white, double=black] ([out angle=137.314, in angle=-137.323] 0.571,2.061) .. (0.571,3.115); \draw [white, double=black] ([out angle=137.314, in angle=-137.323] 0.571,-0.939) .. (0.571,0.115); \draw [white, double=black] ([out angle=-85.711, in angle=85.706] 1.833,2.774) .. (1.833,2.401); \draw [white, double=black] ([out angle=139.014, in angle=-36.232] 2.470,1.530) .. (2.097,1.827); \draw [white, double=black] ([out angle=176.941, in angle=34.535] 1.446,2.061) .. (1.270,2.011); \draw [white, double=black] ([out angle=-91.371, in angle=91.377] 0.890,1.310) .. (0.890,0.866); \draw [white, double=black] ([out angle=-34.551, in angle=-176.939] 1.270,3.164) .. (1.446,3.115); \draw [white, double=black] ([out angle=-34.551, in angle=-176.939] 1.270,0.164) .. (1.446,0.115); \draw [white, double=black] ([out angle=36.254, in angle=-138.990] 2.097,0.347) .. (2.469,0.644); \draw [white, double=black] ([out angle=45.195, in angle=-140.419] 3.454,1.567) .. (3.910,1.983); \draw [white, double=black] ([out angle=140.438, in angle=-45.217] 3.910,0.192) .. (3.454,0.608); \draw [white, double=black] ([out angle=52.306, in angle=-52.304] 5.222,0.339) .. (5.222,1.837); \draw [white, double=black] ([out angle=-139.775, in angle=-1.596] 1.530,1.808) .. (1.349,1.745); \end{scope} \end{scope}

==> diagrams/links-1803.tex <==
\begin{scope} \clip (0,0) rectangle (5.801, 3.000); \begin{scope}[yshift=-1.422cm]  \draw [white, double=black, line width=0.035cm]([out angle=-88.623, in angle=145.449] 0.890,0.866) .. (1.270,0.164); \draw [white, double=black, line width=0.035cm]([out angle=-178.420, in angle=42.678] 1.349,0.431) .. (0.571,0.115); \draw [white, double=black, line width=0.034cm]([out angle=-40.227, in angle=94.289] 1.531,3.367) .. (1.833,2.774); \draw [white, double=black, line width=0.034cm]([out angle=-40.227, in angle=94.289] 1.531,0.367) .. (1.833,-0.226); \draw [white, double=black, line width=0.034cm]([out angle=-143.784, in angle=3.061] 2.097,3.347) .. (1.446,3.115); \draw [white, double=black, line width=0.034cm]([out angle=-143.784, in angle=3.061] 2.097,0.347) .. (1.446,0.115); \draw [white, double=black, line width=0.121cm]([out angle=41.045, in angle=-134.808] 2.469,0.644) .. (3.454,1.566); \draw [white, double=black, line width=0.121cm]([out angle=-40.983, in angle=134.783] 2.469,1.530) .. (3.454,0.608); \draw [white, double=black, line width=0.034cm]([out angle=143.714, in angle=-3.059] 2.097,1.828) .. (1.446,2.061); \draw [white, double=black, line width=0.034cm]([out angle=40.225, in angle=-94.294] 1.531,1.808) .. (1.833,2.401); \draw [white, double=black, line width=0.035cm]([out angle=178.403, in angle=-42.687] 1.349,1.745) .. (0.571,2.061); \draw [white, double=black, line width=0.035cm]([out angle=88.608, in angle=-145.466] 0.890,1.309) .. (1.270,2.011); \draw [white, double=black, line width=0.125cm]([out angle=127.696, in angle=-39.561] 5.222,1.836) .. (3.910,3.192); \draw [white, double=black, line width=0.125cm]([out angle=127.696, in angle=-39.561] 5.222,-1.164) .. (3.910,0.192); \draw [white, double=black, line width=0.125cm]([out angle=39.582, in angle=-127.692] 3.910,1.983) .. (5.222,3.338); \draw [white, double=black, line width=0.125cm]([out angle=39.582, in angle=-127.692] 3.910,-1.017) .. (5.222,0.338); \draw [white, double=black] ([out angle=1.580, in angle=139.773] 1.349,0.431) .. (1.531,0.367); \draw [white, double=black] ([out angle=137.313, in angle=-137.322] 0.571,2.061) .. (0.571,3.115); \draw [white, double=black] ([out angle=137.313, in angle=-137.322] 0.571,-0.939) .. (0.571,0.115); \draw [white, double=black] ([out angle=-85.711, in angle=85.706] 1.833,2.774) .. (1.833,2.401); \draw [white, double=black] ([out angle=139.017, in angle=-36.230] 2.470,1.530) .. (2.097,1.827); \draw [white, double=black] ([out angle=176.941, in angle=34.534] 1.446,2.061) .. (1.270,2.011); \draw [white, double=black] ([out angle=-91.370, in angle=91.377] 0.890,1.310) .. (0.890,0.866); \draw [white, double=black] ([out angle=-34.551, in angle=-176.939] 1.270,3.164) .. (1.446,3.115); \draw [white, double=black] ([out angle=-34.551, in angle=-176.939] 1.270,0.164) .. (1.446,0.115); \draw [white, double=black] ([out angle=36.254, in angle=-138.990] 2.097,0.346) .. (2.469,0.644); \draw [white, double=black] ([out angle=45.192, in angle=-140.418] 3.454,1.566) .. (3.910,1.983); \draw [white, double=black] ([out angle=140.439, in angle=-45.216] 3.910,0.192) .. (3.454,0.608); \draw [white, double=black] ([out angle=52.306, in angle=-52.304] 5.222,0.339) .. (5.222,1.837); \draw [white, double=black] ([out angle=-139.775, in angle=-1.597] 1.531,1.808) .. (1.349,1.745); \end{scope} \begin{scope}[yshift=1.578cm]  \draw [white, double=black, line width=0.035cm]([out angle=-88.623, in angle=145.449] 0.890,0.866) .. (1.270,0.164); \draw [white, double=black, line width=0.035cm]([out angle=-178.420, in angle=42.678] 1.349,0.431) .. (0.571,0.115); \draw [white, double=black, line width=0.034cm]([out angle=-40.227, in angle=94.289] 1.531,3.367) .. (1.833,2.774); \draw [white, double=black, line width=0.034cm]([out angle=-40.227, in angle=94.289] 1.531,0.367) .. (1.833,-0.226); \draw [white, double=black, line width=0.034cm]([out angle=-143.784, in angle=3.061] 2.097,3.347) .. (1.446,3.115); \draw [white, double=black, line width=0.034cm]([out angle=-143.784, in angle=3.061] 2.097,0.347) .. (1.446,0.115); \draw [white, double=black, line width=0.121cm]([out angle=41.045, in angle=-134.808] 2.469,0.644) .. (3.454,1.566); \draw [white, double=black, line width=0.121cm]([out angle=-40.983, in angle=134.783] 2.469,1.530) .. (3.454,0.608); \draw [white, double=black, line width=0.034cm]([out angle=143.714, in angle=-3.059] 2.097,1.828) .. (1.446,2.061); \draw [white, double=black, line width=0.034cm]([out angle=40.225, in angle=-94.294] 1.531,1.808) .. (1.833,2.401); \draw [white, double=black, line width=0.035cm]([out angle=178.403, in angle=-42.687] 1.349,1.745) .. (0.571,2.061); \draw [white, double=black, line width=0.035cm]([out angle=88.608, in angle=-145.466] 0.890,1.309) .. (1.270,2.011); \draw [white, double=black, line width=0.125cm]([out angle=127.696, in angle=-39.561] 5.222,1.836) .. (3.910,3.192); \draw [white, double=black, line width=0.125cm]([out angle=127.696, in angle=-39.561] 5.222,-1.164) .. (3.910,0.192); \draw [white, double=black, line width=0.125cm]([out angle=39.582, in angle=-127.692] 3.910,1.983) .. (5.222,3.338); \draw [white, double=black, line width=0.125cm]([out angle=39.582, in angle=-127.692] 3.910,-1.017) .. (5.222,0.338); \draw [white, double=black] ([out angle=1.580, in angle=139.773] 1.349,0.431) .. (1.531,0.367); \draw [white, double=black] ([out angle=137.313, in angle=-137.322] 0.571,2.061) .. (0.571,3.115); \draw [white, double=black] ([out angle=137.313, in angle=-137.322] 0.571,-0.939) .. (0.571,0.115); \draw [white, double=black] ([out angle=-85.711, in angle=85.706] 1.833,2.774) .. (1.833,2.401); \draw [white, double=black] ([out angle=139.017, in angle=-36.230] 2.470,1.530) .. (2.097,1.827); \draw [white, double=black] ([out angle=176.941, in angle=34.534] 1.446,2.061) .. (1.270,2.011); \draw [white, double=black] ([out angle=-91.370, in angle=91.377] 0.890,1.310) .. (0.890,0.866); \draw [white, double=black] ([out angle=-34.551, in angle=-176.939] 1.270,3.164) .. (1.446,3.115); \draw [white, double=black] ([out angle=-34.551, in angle=-176.939] 1.270,0.164) .. (1.446,0.115); \draw [white, double=black] ([out angle=36.254, in angle=-138.990] 2.097,0.346) .. (2.469,0.644); \draw [white, double=black] ([out angle=45.192, in angle=-140.418] 3.454,1.566) .. (3.910,1.983); \draw [white, double=black] ([out angle=140.439, in angle=-45.216] 3.910,0.192) .. (3.454,0.608); \draw [white, double=black] ([out angle=52.306, in angle=-52.304] 5.222,0.339) .. (5.222,1.837); \draw [white, double=black] ([out angle=-139.775, in angle=-1.597] 1.531,1.808) .. (1.349,1.745); \end{scope} \end{scope}

==> diagrams/links-1804.tex <==
\begin{scope} \clip (0,0) rectangle (5.801, 3.000); \begin{scope}[yshift=-1.422cm]  \draw [white, double=black, line width=0.035cm]([out angle=-88.623, in angle=145.448] 0.890,0.866) .. (1.270,0.164); \draw [white, double=black, line width=0.035cm]([out angle=-178.420, in angle=42.677] 1.349,0.431) .. (0.571,0.115); \draw [white, double=black, line width=0.034cm]([out angle=-40.228, in angle=94.288] 1.531,3.367) .. (1.833,2.774); \draw [white, double=black, line width=0.034cm]([out angle=-40.228, in angle=94.288] 1.531,0.367) .. (1.833,-0.226); \draw [white, double=black, line width=0.034cm]([out angle=-143.796, in angle=3.060] 2.097,3.347) .. (1.446,3.115); \draw [white, double=black, line width=0.034cm]([out angle=-143.796, in angle=3.060] 2.097,0.347) .. (1.446,0.115); \draw [white, double=black, line width=0.121cm]([out angle=41.057, in angle=-134.819] 2.470,0.644) .. (3.455,1.566); \draw [white, double=black, line width=0.121cm]([out angle=-40.974, in angle=134.785] 2.469,1.530) .. (3.454,0.608); \draw [white, double=black, line width=0.034cm]([out angle=143.702, in angle=-3.056] 2.097,1.828) .. (1.446,2.061); \draw [white, double=black, line width=0.034cm]([out angle=40.226, in angle=-94.295] 1.531,1.808) .. (1.833,2.401); \draw [white, double=black, line width=0.035cm]([out angle=178.397, in angle=-42.690] 1.349,1.744) .. (0.571,2.061); \draw [white, double=black, line width=0.035cm]([out angle=88.603, in angle=-145.472] 0.890,1.309) .. (1.270,2.011); \draw [white, double=black, line width=0.125cm]([out angle=39.588, in angle=-127.691] 3.911,1.982) .. (5.222,3.338); \draw [white, double=black, line width=0.125cm]([out angle=39.588, in angle=-127.691] 3.911,-1.018) .. (5.222,0.338); \draw [white, double=black, line width=0.125cm]([out angle=-39.559, in angle=127.696] 3.910,3.191) .. (5.222,1.836); \draw [white, double=black, line width=0.125cm]([out angle=-39.559, in angle=127.696] 3.910,0.191) .. (5.222,-1.164); \draw [white, double=black] ([out angle=1.580, in angle=139.772] 1.349,0.431) .. (1.531,0.367); \draw [white, double=black] ([out angle=137.310, in angle=-137.323] 0.571,2.061) .. (0.571,3.115); \draw [white, double=black] ([out angle=137.310, in angle=-137.323] 0.571,-0.939) .. (0.571,0.115); \draw [white, double=black] ([out angle=-85.712, in angle=85.705] 1.833,2.774) .. (1.833,2.401); \draw [white, double=black] ([out angle=139.026, in angle=-36.223] 2.470,1.529) .. (2.097,1.827); \draw [white, double=black] ([out angle=176.944, in angle=34.528] 1.446,2.061) .. (1.270,2.011); \draw [white, double=black] ([out angle=-91.368, in angle=91.377] 0.890,1.310) .. (0.890,0.866); \draw [white, double=black] ([out angle=-34.552, in angle=-176.940] 1.270,3.164) .. (1.446,3.115); \draw [white, double=black] ([out angle=-34.552, in angle=-176.940] 1.270,0.164) .. (1.446,0.115); \draw [white, double=black] ([out angle=36.256, in angle=-138.990] 2.097,0.346) .. (2.469,0.644); \draw [white, double=black] ([out angle=45.181, in angle=-140.412] 3.455,1.566) .. (3.911,1.982); \draw [white, double=black] ([out angle=140.441, in angle=-45.214] 3.910,0.191) .. (3.454,0.608); \draw [white, double=black] ([out angle=52.307, in angle=-52.304] 5.222,0.339) .. (5.222,1.836); \draw [white, double=black] ([out angle=-139.774, in angle=-1.603] 1.531,1.808) .. (1.349,1.744); \end{scope} \begin{scope}[yshift=1.578cm]  \draw [white, double=black, line width=0.035cm]([out angle=-88.623, in angle=145.448] 0.890,0.866) .. (1.270,0.164); \draw [white, double=black, line width=0.035cm]([out angle=-178.420, in angle=42.677] 1.349,0.431) .. (0.571,0.115); \draw [white, double=black, line width=0.034cm]([out angle=-40.228, in angle=94.288] 1.531,3.367) .. (1.833,2.774); \draw [white, double=black, line width=0.034cm]([out angle=-40.228, in angle=94.288] 1.531,0.367) .. (1.833,-0.226); \draw [white, double=black, line width=0.034cm]([out angle=-143.796, in angle=3.060] 2.097,3.347) .. (1.446,3.115); \draw [white, double=black, line width=0.034cm]([out angle=-143.796, in angle=3.060] 2.097,0.347) .. (1.446,0.115); \draw [white, double=black, line width=0.121cm]([out angle=41.057, in angle=-134.819] 2.470,0.644) .. (3.455,1.566); \draw [white, double=black, line width=0.121cm]([out angle=-40.974, in angle=134.785] 2.469,1.530) .. (3.454,0.608); \draw [white, double=black, line width=0.034cm]([out angle=143.702, in angle=-3.056] 2.097,1.828) .. (1.446,2.061); \draw [white, double=black, line width=0.034cm]([out angle=40.226, in angle=-94.295] 1.531,1.808) .. (1.833,2.401); \draw [white, double=black, line width=0.035cm]([out angle=178.397, in angle=-42.690] 1.349,1.744) .. (0.571,2.061); \draw [white, double=black, line width=0.035cm]([out angle=88.603, in angle=-145.472] 0.890,1.309) .. (1.270,2.011); \draw [white, double=black, line width=0.125cm]([out angle=39.588, in angle=-127.691] 3.911,1.982) .. (5.222,3.338); \draw [white, double=black, line width=0.125cm]([out angle=39.588, in angle=-127.691] 3.911,-1.018) .. (5.222,0.338); \draw [white, double=black, line width=0.125cm]([out angle=-39.559, in angle=127.696] 3.910,3.191) .. (5.222,1.836); \draw [white, double=black, line width=0.125cm]([out angle=-39.559, in angle=127.696] 3.910,0.191) .. (5.222,-1.164); \draw [white, double=black] ([out angle=1.580, in angle=139.772] 1.349,0.431) .. (1.531,0.367); \draw [white, double=black] ([out angle=137.310, in angle=-137.323] 0.571,2.061) .. (0.571,3.115); \draw [white, double=black] ([out angle=137.310, in angle=-137.323] 0.571,-0.939) .. (0.571,0.115); \draw [white, double=black] ([out angle=-85.712, in angle=85.705] 1.833,2.774) .. (1.833,2.401); \draw [white, double=black] ([out angle=139.026, in angle=-36.223] 2.470,1.529) .. (2.097,1.827); \draw [white, double=black] ([out angle=176.944, in angle=34.528] 1.446,2.061) .. (1.270,2.011); \draw [white, double=black] ([out angle=-91.368, in angle=91.377] 0.890,1.310) .. (0.890,0.866); \draw [white, double=black] ([out angle=-34.552, in angle=-176.940] 1.270,3.164) .. (1.446,3.115); \draw [white, double=black] ([out angle=-34.552, in angle=-176.940] 1.270,0.164) .. (1.446,0.115); \draw [white, double=black] ([out angle=36.256, in angle=-138.990] 2.097,0.346) .. (2.469,0.644); \draw [white, double=black] ([out angle=45.181, in angle=-140.412] 3.455,1.566) .. (3.911,1.982); \draw [white, double=black] ([out angle=140.441, in angle=-45.214] 3.910,0.191) .. (3.454,0.608); \draw [white, double=black] ([out angle=52.307, in angle=-52.304] 5.222,0.339) .. (5.222,1.836); \draw [white, double=black] ([out angle=-139.774, in angle=-1.603] 1.531,1.808) .. (1.349,1.744); \end{scope} \end{scope}

==> diagrams/links-1805.tex <==
\begin{scope} \clip (0,0) rectangle (5.801, 3.000); \begin{scope}[yshift=-1.422cm]  \draw [white, double=black, line width=0.035cm]([out angle=-88.623, in angle=145.448] 0.890,0.866) .. (1.270,0.164); \draw [white, double=black, line width=0.035cm]([out angle=-178.420, in angle=42.677] 1.349,0.431) .. (0.571,0.115); \draw [white, double=black, line width=0.034cm]([out angle=-40.228, in angle=94.288] 1.531,3.367) .. (1.833,2.774); \draw [white, double=black, line width=0.034cm]([out angle=-40.228, in angle=94.288] 1.531,0.367) .. (1.833,-0.226); \draw [white, double=black, line width=0.034cm]([out angle=-143.798, in angle=3.060] 2.097,3.347) .. (1.446,3.115); \draw [white, double=black, line width=0.034cm]([out angle=-143.798, in angle=3.060] 2.097,0.347) .. (1.446,0.115); \draw [white, double=black, line width=0.121cm]([out angle=134.785, in angle=-40.972] 3.454,0.608) .. (2.469,1.530); \draw [white, double=black, line width=0.121cm]([out angle=41.059, in angle=-134.821] 2.470,0.644) .. (3.455,1.566); \draw [white, double=black, line width=0.034cm]([out angle=143.700, in angle=-3.056] 2.097,1.828) .. (1.446,2.061); \draw [white, double=black, line width=0.034cm]([out angle=40.226, in angle=-94.295] 1.531,1.808) .. (1.833,2.401); \draw [white, double=black, line width=0.035cm]([out angle=178.396, in angle=-42.691] 1.349,1.744) .. (0.571,2.061); \draw [white, double=black, line width=0.035cm]([out angle=88.602, in angle=-145.472] 0.890,1.309) .. (1.270,2.011); \draw [white, double=black, line width=0.125cm]([out angle=127.696, in angle=-39.559] 5.222,1.836) .. (3.910,3.191); \draw [white, double=black, line width=0.125cm]([out angle=127.696, in angle=-39.559] 5.222,-1.164) .. (3.910,0.191); \draw [white, double=black, line width=0.125cm]([out angle=39.589, in angle=-127.691] 3.911,1.982) .. (5.222,3.338); \draw [white, double=black, line width=0.125cm]([out angle=39.589, in angle=-127.691] 3.911,-1.018) .. (5.222,0.338); \draw [white, double=black] ([out angle=1.580, in angle=139.772] 1.349,0.431) .. (1.531,0.367); \draw [white, double=black] ([out angle=137.309, in angle=-137.323] 0.571,2.061) .. (0.571,3.115); \draw [white, double=black] ([out angle=137.309, in angle=-137.323] 0.571,-0.939) .. (0.571,0.115); \draw [white, double=black] ([out angle=-85.712, in angle=85.705] 1.833,2.774) .. (1.833,2.401); \draw [white, double=black] ([out angle=139.028, in angle=-36.222] 2.470,1.529) .. (2.097,1.827); \draw [white, double=black] ([out angle=176.944, in angle=34.528] 1.446,2.061) .. (1.270,2.011); \draw [white, double=black] ([out angle=-91.368, in angle=91.377] 0.890,1.310) .. (0.890,0.866); \draw [white, double=black] ([out angle=-34.552, in angle=-176.940] 1.270,3.164) .. (1.446,3.115); \draw [white, double=black] ([out angle=-34.552, in angle=-176.940] 1.270,0.164) .. (1.446,0.115); \draw [white, double=black] ([out angle=36.256, in angle=-138.990] 2.097,0.346) .. (2.469,0.644); \draw [white, double=black] ([out angle=45.179, in angle=-140.411] 3.455,1.566) .. (3.911,1.982); \draw [white, double=black] ([out angle=140.441, in angle=-45.214] 3.910,0.191) .. (3.454,0.608); \draw [white, double=black] ([out angle=52.307, in angle=-52.304] 5.222,0.339) .. (5.222,1.836); \draw [white, double=black] ([out angle=-139.774, in angle=-1.604] 1.531,1.808) .. (1.349,1.744); \end{scope} \begin{scope}[yshift=1.578cm]  \draw [white, double=black, line width=0.035cm]([out angle=-88.623, in angle=145.448] 0.890,0.866) .. (1.270,0.164); \draw [white, double=black, line width=0.035cm]([out angle=-178.420, in angle=42.677] 1.349,0.431) .. (0.571,0.115); \draw [white, double=black, line width=0.034cm]([out angle=-40.228, in angle=94.288] 1.531,3.367) .. (1.833,2.774); \draw [white, double=black, line width=0.034cm]([out angle=-40.228, in angle=94.288] 1.531,0.367) .. (1.833,-0.226); \draw [white, double=black, line width=0.034cm]([out angle=-143.798, in angle=3.060] 2.097,3.347) .. (1.446,3.115); \draw [white, double=black, line width=0.034cm]([out angle=-143.798, in angle=3.060] 2.097,0.347) .. (1.446,0.115); \draw [white, double=black, line width=0.121cm]([out angle=134.785, in angle=-40.972] 3.454,0.608) .. (2.469,1.530); \draw [white, double=black, line width=0.121cm]([out angle=41.059, in angle=-134.821] 2.470,0.644) .. (3.455,1.566); \draw [white, double=black, line width=0.034cm]([out angle=143.700, in angle=-3.056] 2.097,1.828) .. (1.446,2.061); \draw [white, double=black, line width=0.034cm]([out angle=40.226, in angle=-94.295] 1.531,1.808) .. (1.833,2.401); \draw [white, double=black, line width=0.035cm]([out angle=178.396, in angle=-42.691] 1.349,1.744) .. (0.571,2.061); \draw [white, double=black, line width=0.035cm]([out angle=88.602, in angle=-145.472] 0.890,1.309) .. (1.270,2.011); \draw [white, double=black, line width=0.125cm]([out angle=127.696, in angle=-39.559] 5.222,1.836) .. (3.910,3.191); \draw [white, double=black, line width=0.125cm]([out angle=127.696, in angle=-39.559] 5.222,-1.164) .. (3.910,0.191); \draw [white, double=black, line width=0.125cm]([out angle=39.589, in angle=-127.691] 3.911,1.982) .. (5.222,3.338); \draw [white, double=black, line width=0.125cm]([out angle=39.589, in angle=-127.691] 3.911,-1.018) .. (5.222,0.338); \draw [white, double=black] ([out angle=1.580, in angle=139.772] 1.349,0.431) .. (1.531,0.367); \draw [white, double=black] ([out angle=137.309, in angle=-137.323] 0.571,2.061) .. (0.571,3.115); \draw [white, double=black] ([out angle=137.309, in angle=-137.323] 0.571,-0.939) .. (0.571,0.115); \draw [white, double=black] ([out angle=-85.712, in angle=85.705] 1.833,2.774) .. (1.833,2.401); \draw [white, double=black] ([out angle=139.028, in angle=-36.222] 2.470,1.529) .. (2.097,1.827); \draw [white, double=black] ([out angle=176.944, in angle=34.528] 1.446,2.061) .. (1.270,2.011); \draw [white, double=black] ([out angle=-91.368, in angle=91.377] 0.890,1.310) .. (0.890,0.866); \draw [white, double=black] ([out angle=-34.552, in angle=-176.940] 1.270,3.164) .. (1.446,3.115); \draw [white, double=black] ([out angle=-34.552, in angle=-176.940] 1.270,0.164) .. (1.446,0.115); \draw [white, double=black] ([out angle=36.256, in angle=-138.990] 2.097,0.346) .. (2.469,0.644); \draw [white, double=black] ([out angle=45.179, in angle=-140.411] 3.455,1.566) .. (3.911,1.982); \draw [white, double=black] ([out angle=140.441, in angle=-45.214] 3.910,0.191) .. (3.454,0.608); \draw [white, double=black] ([out angle=52.307, in angle=-52.304] 5.222,0.339) .. (5.222,1.836); \draw [white, double=black] ([out angle=-139.774, in angle=-1.604] 1.531,1.808) .. (1.349,1.744); \end{scope} \end{scope}

==> diagrams/links-1806.tex <==
\begin{scope} \clip (0,0) rectangle (5.801, 3.000); \begin{scope}[yshift=-1.422cm]  \draw [white, double=black, line width=0.035cm]([out angle=-88.623, in angle=145.448] 0.890,0.866) .. (1.270,0.164); \draw [white, double=black, line width=0.035cm]([out angle=-178.421, in angle=42.677] 1.349,0.431) .. (0.571,0.115); \draw [white, double=black, line width=0.034cm]([out angle=-40.228, in angle=94.288] 1.531,3.367) .. (1.833,2.774); \draw [white, double=black, line width=0.034cm]([out angle=-40.228, in angle=94.288] 1.531,0.367) .. (1.833,-0.226); \draw [white, double=black, line width=0.034cm]([out angle=-143.794, in angle=3.060] 2.097,3.347) .. (1.446,3.115); \draw [white, double=black, line width=0.034cm]([out angle=-143.794, in angle=3.060] 2.097,0.347) .. (1.446,0.115); \draw [white, double=black, line width=0.121cm]([out angle=134.784, in angle=-40.976] 3.454,0.608) .. (2.469,1.530); \draw [white, double=black, line width=0.121cm]([out angle=41.055, in angle=-134.817] 2.470,0.644) .. (3.455,1.566); \draw [white, double=black, line width=0.034cm]([out angle=143.704, in angle=-3.057] 2.097,1.828) .. (1.446,2.061); \draw [white, double=black, line width=0.034cm]([out angle=40.226, in angle=-94.295] 1.531,1.808) .. (1.833,2.401); \draw [white, double=black, line width=0.035cm]([out angle=178.398, in angle=-42.690] 1.349,1.744) .. (0.571,2.061); \draw [white, double=black, line width=0.035cm]([out angle=88.604, in angle=-145.471] 0.890,1.309) .. (1.270,2.011); \draw [white, double=black, line width=0.125cm]([out angle=39.586, in angle=-127.692] 3.910,1.982) .. (5.222,3.338); \draw [white, double=black, line width=0.125cm]([out angle=39.586, in angle=-127.692] 3.910,-1.018) .. (5.222,0.338); \draw [white, double=black, line width=0.125cm]([out angle=-39.560, in angle=127.696] 3.910,3.191) .. (5.222,1.836); \draw [white, double=black, line width=0.125cm]([out angle=-39.560, in angle=127.696] 3.910,0.191) .. (5.222,-1.164); \draw [white, double=black] ([out angle=1.579, in angle=139.772] 1.349,0.431) .. (1.531,0.367); \draw [white, double=black] ([out angle=137.310, in angle=-137.323] 0.571,2.061) .. (0.571,3.115); \draw [white, double=black] ([out angle=137.310, in angle=-137.323] 0.571,-0.939) .. (0.571,0.115); \draw [white, double=black] ([out angle=-85.712, in angle=85.705] 1.833,2.774) .. (1.833,2.401); \draw [white, double=black] ([out angle=139.024, in angle=-36.225] 2.470,1.529) .. (2.097,1.827); \draw [white, double=black] ([out angle=176.943, in angle=34.529] 1.446,2.061) .. (1.270,2.011); \draw [white, double=black] ([out angle=-91.369, in angle=91.377] 0.890,1.310) .. (0.890,0.866); \draw [white, double=black] ([out angle=-34.552, in angle=-176.940] 1.270,3.164) .. (1.446,3.115); \draw [white, double=black] ([out angle=-34.552, in angle=-176.940] 1.270,0.164) .. (1.446,0.115); \draw [white, double=black] ([out angle=36.255, in angle=-138.990] 2.097,0.346) .. (2.469,0.644); \draw [white, double=black] ([out angle=45.183, in angle=-140.414] 3.454,1.566) .. (3.910,1.982); \draw [white, double=black] ([out angle=140.440, in angle=-45.215] 3.910,0.191) .. (3.454,0.608); \draw [white, double=black] ([out angle=52.306, in angle=-52.304] 5.222,0.339) .. (5.222,1.836); \draw [white, double=black] ([out angle=-139.774, in angle=-1.602] 1.531,1.808) .. (1.349,1.744); \end{scope} \begin{scope}[yshift=1.578cm]  \draw [white, double=black, line width=0.035cm]([out angle=-88.623, in angle=145.448] 0.890,0.866) .. (1.270,0.164); \draw [white, double=black, line width=0.035cm]([out angle=-178.421, in angle=42.677] 1.349,0.431) .. (0.571,0.115); \draw [white, double=black, line width=0.034cm]([out angle=-40.228, in angle=94.288] 1.531,3.367) .. (1.833,2.774); \draw [white, double=black, line width=0.034cm]([out angle=-40.228, in angle=94.288] 1.531,0.367) .. (1.833,-0.226); \draw [white, double=black, line width=0.034cm]([out angle=-143.794, in angle=3.060] 2.097,3.347) .. (1.446,3.115); \draw [white, double=black, line width=0.034cm]([out angle=-143.794, in angle=3.060] 2.097,0.347) .. (1.446,0.115); \draw [white, double=black, line width=0.121cm]([out angle=134.784, in angle=-40.976] 3.454,0.608) .. (2.469,1.530); \draw [white, double=black, line width=0.121cm]([out angle=41.055, in angle=-134.817] 2.470,0.644) .. (3.455,1.566); \draw [white, double=black, line width=0.034cm]([out angle=143.704, in angle=-3.057] 2.097,1.828) .. (1.446,2.061); \draw [white, double=black, line width=0.034cm]([out angle=40.226, in angle=-94.295] 1.531,1.808) .. (1.833,2.401); \draw [white, double=black, line width=0.035cm]([out angle=178.398, in angle=-42.690] 1.349,1.744) .. (0.571,2.061); \draw [white, double=black, line width=0.035cm]([out angle=88.604, in angle=-145.471] 0.890,1.309) .. (1.270,2.011); \draw [white, double=black, line width=0.125cm]([out angle=39.586, in angle=-127.692] 3.910,1.982) .. (5.222,3.338); \draw [white, double=black, line width=0.125cm]([out angle=39.586, in angle=-127.692] 3.910,-1.018) .. (5.222,0.338); \draw [white, double=black, line width=0.125cm]([out angle=-39.560, in angle=127.696] 3.910,3.191) .. (5.222,1.836); \draw [white, double=black, line width=0.125cm]([out angle=-39.560, in angle=127.696] 3.910,0.191) .. (5.222,-1.164); \draw [white, double=black] ([out angle=1.579, in angle=139.772] 1.349,0.431) .. (1.531,0.367); \draw [white, double=black] ([out angle=137.310, in angle=-137.323] 0.571,2.061) .. (0.571,3.115); \draw [white, double=black] ([out angle=137.310, in angle=-137.323] 0.571,-0.939) .. (0.571,0.115); \draw [white, double=black] ([out angle=-85.712, in angle=85.705] 1.833,2.774) .. (1.833,2.401); \draw [white, double=black] ([out angle=139.024, in angle=-36.225] 2.470,1.529) .. (2.097,1.827); \draw [white, double=black] ([out angle=176.943, in angle=34.529] 1.446,2.061) .. (1.270,2.011); \draw [white, double=black] ([out angle=-91.369, in angle=91.377] 0.890,1.310) .. (0.890,0.866); \draw [white, double=black] ([out angle=-34.552, in angle=-176.940] 1.270,3.164) .. (1.446,3.115); \draw [white, double=black] ([out angle=-34.552, in angle=-176.940] 1.270,0.164) .. (1.446,0.115); \draw [white, double=black] ([out angle=36.255, in angle=-138.990] 2.097,0.346) .. (2.469,0.644); \draw [white, double=black] ([out angle=45.183, in angle=-140.414] 3.454,1.566) .. (3.910,1.982); \draw [white, double=black] ([out angle=140.440, in angle=-45.215] 3.910,0.191) .. (3.454,0.608); \draw [white, double=black] ([out angle=52.306, in angle=-52.304] 5.222,0.339) .. (5.222,1.836); \draw [white, double=black] ([out angle=-139.774, in angle=-1.602] 1.531,1.808) .. (1.349,1.744); \end{scope} \end{scope}

==> diagrams/links-1807.tex <==
\begin{scope} \clip (0,0) rectangle (7.145, 3.000); \begin{scope}[yshift=-2.931cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.098, in angle=-51.897] 1.891,0.294) .. (0.583,1.692); \draw [white, double=black, line width=0.125cm]([out angle=51.940, in angle=-138.043] 0.583,0.179) .. (1.890,1.578); \draw [white, double=black, line width=0.051cm]([out angle=157.822, in angle=-52.078] 3.111,2.238) .. (2.304,2.849); \draw [white, double=black, line width=0.051cm]([out angle=52.084, in angle=-157.724] 2.304,2.022) .. (3.111,2.634); \draw [white, double=black, line width=0.051cm]([out angle=-21.072, in angle=123.642] 3.396,2.638) .. (4.227,1.972); \draw [white, double=black, line width=0.051cm]([out angle=-123.621, in angle=21.102] 4.227,2.903) .. (3.396,2.236); \draw [white, double=black, line width=0.084cm]([out angle=-149.933, in angle=53.968] 5.520,1.260) .. (4.585,0.417); \draw [white, double=black, line width=0.084cm]([out angle=149.917, in angle=-53.984] 5.520,0.615) .. (4.585,1.458); \draw [white, double=black, line width=0.035cm]([out angle=-8.117, in angle=-112.044] 5.892,0.487) .. (6.498,0.836); \draw [white, double=black, line width=0.035cm]([out angle=-75.687, in angle=129.530] 6.222,0.854) .. (6.614,0.082); \draw [white, double=black, line width=0.035cm]([out angle=75.686, in angle=-129.530] 6.222,1.022) .. (6.614,1.795); \draw [white, double=black, line width=0.035cm]([out angle=8.102, in angle=112.042] 5.892,1.390) .. (6.498,1.041); \draw [white, double=black] ([out angle=41.957, in angle=-127.916] 1.890,1.578) .. (2.304,2.022); \draw [white, double=black] ([out angle=22.247, in angle=158.928] 3.112,2.636) .. (3.396,2.638); \draw [white, double=black] ([out angle=-56.358, in angle=126.016] 4.227,1.972) .. (4.585,1.458); \draw [white, double=black] ([out angle=-30.034, in angle=171.883] 5.519,0.616) .. (5.892,0.487); \draw [white, double=black] ([out angle=67.956, in angle=-67.958] 6.498,0.836) .. (6.498,1.041); \draw [white, double=black] ([out angle=-171.898, in angle=30.113] 5.892,1.390) .. (5.520,1.261); \draw [white, double=black] ([out angle=128.103, in angle=-128.080] 0.583,1.692) .. (0.583,3.179); \draw [white, double=black] ([out angle=128.103, in angle=-128.080] 0.583,-1.308) .. (0.583,0.179); \draw [white, double=black] ([out angle=-125.995, in angle=56.379] 4.584,3.417) .. (4.227,2.903); \draw [white, double=black] ([out angle=-125.995, in angle=56.379] 4.584,0.417) .. (4.227,-0.097); \draw [white, double=black] ([out angle=127.941, in angle=-41.902] 2.305,2.851) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.941, in angle=-41.902] 2.305,-0.149) .. (1.891,0.294); \draw [white, double=black] ([out angle=104.313, in angle=-104.314] 6.222,0.854) .. (6.222,1.022); \draw [white, double=black] ([out angle=50.486, in angle=-50.470] 6.614,1.794) .. (6.614,3.082); \draw [white, double=black] ([out angle=50.486, in angle=-50.470] 6.614,-1.206) .. (6.614,0.082); \draw [white, double=black] ([out angle=-158.898, in angle=-22.208] 3.396,2.236) .. (3.112,2.239); \end{scope} \begin{scope}[yshift=0.069cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.098, in angle=-51.897] 1.891,0.294) .. (0.583,1.692); \draw [white, double=black, line width=0.125cm]([out angle=51.940, in angle=-138.043] 0.583,0.179) .. (1.890,1.578); \draw [white, double=black, line width=0.051cm]([out angle=157.822, in angle=-52.078] 3.111,2.238) .. (2.304,2.849); \draw [white, double=black, line width=0.051cm]([out angle=52.084, in angle=-157.724] 2.304,2.022) .. (3.111,2.634); \draw [white, double=black, line width=0.051cm]([out angle=-21.072, in angle=123.642] 3.396,2.638) .. (4.227,1.972); \draw [white, double=black, line width=0.051cm]([out angle=-123.621, in angle=21.102] 4.227,2.903) .. (3.396,2.236); \draw [white, double=black, line width=0.084cm]([out angle=-149.933, in angle=53.968] 5.520,1.260) .. (4.585,0.417); \draw [white, double=black, line width=0.084cm]([out angle=149.917, in angle=-53.984] 5.520,0.615) .. (4.585,1.458); \draw [white, double=black, line width=0.035cm]([out angle=-8.117, in angle=-112.044] 5.892,0.487) .. (6.498,0.836); \draw [white, double=black, line width=0.035cm]([out angle=-75.687, in angle=129.530] 6.222,0.854) .. (6.614,0.082); \draw [white, double=black, line width=0.035cm]([out angle=75.686, in angle=-129.530] 6.222,1.022) .. (6.614,1.795); \draw [white, double=black, line width=0.035cm]([out angle=8.102, in angle=112.042] 5.892,1.390) .. (6.498,1.041); \draw [white, double=black] ([out angle=41.957, in angle=-127.916] 1.890,1.578) .. (2.304,2.022); \draw [white, double=black] ([out angle=22.247, in angle=158.928] 3.112,2.636) .. (3.396,2.638); \draw [white, double=black] ([out angle=-56.358, in angle=126.016] 4.227,1.972) .. (4.585,1.458); \draw [white, double=black] ([out angle=-30.034, in angle=171.883] 5.519,0.616) .. (5.892,0.487); \draw [white, double=black] ([out angle=67.956, in angle=-67.958] 6.498,0.836) .. (6.498,1.041); \draw [white, double=black] ([out angle=-171.898, in angle=30.113] 5.892,1.390) .. (5.520,1.261); \draw [white, double=black] ([out angle=128.103, in angle=-128.080] 0.583,1.692) .. (0.583,3.179); \draw [white, double=black] ([out angle=128.103, in angle=-128.080] 0.583,-1.308) .. (0.583,0.179); \draw [white, double=black] ([out angle=-125.995, in angle=56.379] 4.584,3.417) .. (4.227,2.903); \draw [white, double=black] ([out angle=-125.995, in angle=56.379] 4.584,0.417) .. (4.227,-0.097); \draw [white, double=black] ([out angle=127.941, in angle=-41.902] 2.305,2.851) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.941, in angle=-41.902] 2.305,-0.149) .. (1.891,0.294); \draw [white, double=black] ([out angle=104.313, in angle=-104.314] 6.222,0.854) .. (6.222,1.022); \draw [white, double=black] ([out angle=50.486, in angle=-50.470] 6.614,1.794) .. (6.614,3.082); \draw [white, double=black] ([out angle=50.486, in angle=-50.470] 6.614,-1.206) .. (6.614,0.082); \draw [white, double=black] ([out angle=-158.898, in angle=-22.208] 3.396,2.236) .. (3.112,2.239); \end{scope} \end{scope}

==> diagrams/links-1808.tex <==
\begin{scope} \clip (0,0) rectangle (7.146, 3.000); \begin{scope}[yshift=-1.942cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.046, in angle=-51.927] 1.890,0.294) .. (0.583,1.693); \draw [white, double=black, line width=0.125cm]([out angle=51.890, in angle=-138.092] 0.582,0.180) .. (1.891,1.579); \draw [white, double=black, line width=0.051cm]([out angle=157.735, in angle=-52.094] 3.113,2.238) .. (2.305,2.851); \draw [white, double=black, line width=0.051cm]([out angle=52.090, in angle=-157.814] 2.305,2.023) .. (3.113,2.635); \draw [white, double=black, line width=0.051cm]([out angle=-21.106, in angle=123.635] 3.396,2.636) .. (4.228,1.969); \draw [white, double=black, line width=0.051cm]([out angle=-123.653, in angle=21.078] 4.228,2.901) .. (3.396,2.234); \draw [white, double=black, line width=0.084cm]([out angle=-53.980, in angle=149.944] 4.585,1.455) .. (5.521,0.613); \draw [white, double=black, line width=0.084cm]([out angle=-149.928, in angle=53.996] 5.521,1.257) .. (4.585,0.414); \draw [white, double=black, line width=0.035cm]([out angle=129.517, in angle=-75.692] 6.615,0.078) .. (6.223,0.850); \draw [white, double=black, line width=0.035cm]([out angle=-8.119, in angle=-112.046] 5.893,0.483) .. (6.499,0.832); \draw [white, double=black, line width=0.035cm]([out angle=112.049, in angle=8.134] 6.499,1.037) .. (5.893,1.386); \draw [white, double=black, line width=0.035cm]([out angle=75.694, in angle=-129.516] 6.223,1.018) .. (6.615,1.791); \draw [white, double=black] ([out angle=41.908, in angle=-127.910] 1.891,1.579) .. (2.305,2.023); \draw [white, double=black] ([out angle=22.206, in angle=158.894] 3.112,2.634) .. (3.396,2.636); \draw [white, double=black] ([out angle=-56.365, in angle=126.020] 4.228,1.969) .. (4.585,1.455); \draw [white, double=black] ([out angle=-30.101, in angle=171.881] 5.521,0.612) .. (5.893,0.483); \draw [white, double=black] ([out angle=67.954, in angle=-67.951] 6.499,0.832) .. (6.499,1.037); \draw [white, double=black] ([out angle=-171.866, in angle=30.028] 5.893,1.386) .. (5.521,1.257); \draw [white, double=black] ([out angle=128.073, in angle=-128.091] 0.583,1.693) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.073, in angle=-128.091] 0.583,-1.307) .. (0.583,0.181); \draw [white, double=black] ([out angle=-126.037, in angle=56.347] 4.586,3.415) .. (4.228,2.901); \draw [white, double=black] ([out angle=-126.037, in angle=56.347] 4.586,0.415) .. (4.228,-0.099); \draw [white, double=black] ([out angle=127.887, in angle=-41.954] 2.304,2.850) .. (1.890,3.294); \draw [white, double=black] ([out angle=127.887, in angle=-41.954] 2.304,-0.150) .. (1.890,0.294); \draw [white, double=black] ([out angle=104.308, in angle=-104.306] 6.223,0.850) .. (6.223,1.018); \draw [white, double=black] ([out angle=50.471, in angle=-50.483] 6.615,1.791) .. (6.615,3.078); \draw [white, double=black] ([out angle=50.471, in angle=-50.483] 6.615,-1.209) .. (6.615,0.078); \draw [white, double=black] ([out angle=-158.922, in angle=-22.243] 3.396,2.234) .. (3.112,2.237); \end{scope} \begin{scope}[yshift=1.058cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.046, in angle=-51.927] 1.890,0.294) .. (0.583,1.693); \draw [white, double=black, line width=0.125cm]([out angle=51.890, in angle=-138.092] 0.582,0.180) .. (1.891,1.579); \draw [white, double=black, line width=0.051cm]([out angle=157.735, in angle=-52.094] 3.113,2.238) .. (2.305,2.851); \draw [white, double=black, line width=0.051cm]([out angle=52.090, in angle=-157.814] 2.305,2.023) .. (3.113,2.635); \draw [white, double=black, line width=0.051cm]([out angle=-21.106, in angle=123.635] 3.396,2.636) .. (4.228,1.969); \draw [white, double=black, line width=0.051cm]([out angle=-123.653, in angle=21.078] 4.228,2.901) .. (3.396,2.234); \draw [white, double=black, line width=0.084cm]([out angle=-53.980, in angle=149.944] 4.585,1.455) .. (5.521,0.613); \draw [white, double=black, line width=0.084cm]([out angle=-149.928, in angle=53.996] 5.521,1.257) .. (4.585,0.414); \draw [white, double=black, line width=0.035cm]([out angle=129.517, in angle=-75.692] 6.615,0.078) .. (6.223,0.850); \draw [white, double=black, line width=0.035cm]([out angle=-8.119, in angle=-112.046] 5.893,0.483) .. (6.499,0.832); \draw [white, double=black, line width=0.035cm]([out angle=112.049, in angle=8.134] 6.499,1.037) .. (5.893,1.386); \draw [white, double=black, line width=0.035cm]([out angle=75.694, in angle=-129.516] 6.223,1.018) .. (6.615,1.791); \draw [white, double=black] ([out angle=41.908, in angle=-127.910] 1.891,1.579) .. (2.305,2.023); \draw [white, double=black] ([out angle=22.206, in angle=158.894] 3.112,2.634) .. (3.396,2.636); \draw [white, double=black] ([out angle=-56.365, in angle=126.020] 4.228,1.969) .. (4.585,1.455); \draw [white, double=black] ([out angle=-30.101, in angle=171.881] 5.521,0.612) .. (5.893,0.483); \draw [white, double=black] ([out angle=67.954, in angle=-67.951] 6.499,0.832) .. (6.499,1.037); \draw [white, double=black] ([out angle=-171.866, in angle=30.028] 5.893,1.386) .. (5.521,1.257); \draw [white, double=black] ([out angle=128.073, in angle=-128.091] 0.583,1.693) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.073, in angle=-128.091] 0.583,-1.307) .. (0.583,0.181); \draw [white, double=black] ([out angle=-126.037, in angle=56.347] 4.586,3.415) .. (4.228,2.901); \draw [white, double=black] ([out angle=-126.037, in angle=56.347] 4.586,0.415) .. (4.228,-0.099); \draw [white, double=black] ([out angle=127.887, in angle=-41.954] 2.304,2.850) .. (1.890,3.294); \draw [white, double=black] ([out angle=127.887, in angle=-41.954] 2.304,-0.150) .. (1.890,0.294); \draw [white, double=black] ([out angle=104.308, in angle=-104.306] 6.223,0.850) .. (6.223,1.018); \draw [white, double=black] ([out angle=50.471, in angle=-50.483] 6.615,1.791) .. (6.615,3.078); \draw [white, double=black] ([out angle=50.471, in angle=-50.483] 6.615,-1.209) .. (6.615,0.078); \draw [white, double=black] ([out angle=-158.922, in angle=-22.243] 3.396,2.234) .. (3.112,2.237); \end{scope} \end{scope}

==> diagrams/links-1809.tex <==
\begin{scope} \clip (0,0) rectangle (7.145, 3.000); \begin{scope}[yshift=-2.931cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.100, in angle=-51.896] 1.891,0.294) .. (0.583,1.692); \draw [white, double=black, line width=0.125cm]([out angle=51.942, in angle=-138.041] 0.583,0.179) .. (1.890,1.578); \draw [white, double=black, line width=0.051cm]([out angle=52.084, in angle=-157.721] 2.304,2.022) .. (3.111,2.634); \draw [white, double=black, line width=0.051cm]([out angle=-52.078, in angle=157.825] 2.304,2.849) .. (3.111,2.238); \draw [white, double=black, line width=0.051cm]([out angle=-123.620, in angle=21.103] 4.227,2.903) .. (3.396,2.236); \draw [white, double=black, line width=0.051cm]([out angle=123.642, in angle=-21.071] 4.227,1.972) .. (3.396,2.639); \draw [white, double=black, line width=0.084cm]([out angle=-149.934, in angle=53.967] 5.520,1.260) .. (4.584,0.417); \draw [white, double=black, line width=0.084cm]([out angle=149.916, in angle=-53.984] 5.520,0.615) .. (4.585,1.458); \draw [white, double=black, line width=0.035cm]([out angle=-8.117, in angle=-112.044] 5.892,0.487) .. (6.498,0.836); \draw [white, double=black, line width=0.035cm]([out angle=-75.687, in angle=129.530] 6.222,0.854) .. (6.614,0.082); \draw [white, double=black, line width=0.035cm]([out angle=75.685, in angle=-129.531] 6.222,1.022) .. (6.614,1.795); \draw [white, double=black, line width=0.035cm]([out angle=8.101, in angle=112.041] 5.892,1.390) .. (6.498,1.041); \draw [white, double=black] ([out angle=41.959, in angle=-127.916] 1.890,1.578) .. (2.304,2.022); \draw [white, double=black] ([out angle=22.249, in angle=158.929] 3.112,2.636) .. (3.396,2.639); \draw [white, double=black] ([out angle=-56.358, in angle=126.016] 4.227,1.972) .. (4.585,1.458); \draw [white, double=black] ([out angle=-30.031, in angle=171.883] 5.519,0.616) .. (5.892,0.487); \draw [white, double=black] ([out angle=67.956, in angle=-67.959] 6.498,0.836) .. (6.498,1.041); \draw [white, double=black] ([out angle=-171.899, in angle=30.116] 5.892,1.390) .. (5.520,1.261); \draw [white, double=black] ([out angle=128.104, in angle=-128.079] 0.583,1.692) .. (0.583,3.178); \draw [white, double=black] ([out angle=128.104, in angle=-128.079] 0.583,-1.308) .. (0.583,0.178); \draw [white, double=black] ([out angle=-125.994, in angle=56.380] 4.584,3.417) .. (4.227,2.903); \draw [white, double=black] ([out angle=-125.994, in angle=56.380] 4.584,0.417) .. (4.227,-0.097); \draw [white, double=black] ([out angle=127.943, in angle=-41.900] 2.305,2.851) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.943, in angle=-41.900] 2.305,-0.149) .. (1.891,0.294); \draw [white, double=black] ([out angle=104.313, in angle=-104.315] 6.222,0.854) .. (6.222,1.022); \draw [white, double=black] ([out angle=50.487, in angle=-50.470] 6.614,1.794) .. (6.614,3.082); \draw [white, double=black] ([out angle=50.487, in angle=-50.470] 6.614,-1.206) .. (6.614,0.082); \draw [white, double=black] ([out angle=-158.897, in angle=-22.207] 3.396,2.236) .. (3.112,2.239); \end{scope} \begin{scope}[yshift=0.069cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.100, in angle=-51.896] 1.891,0.294) .. (0.583,1.692); \draw [white, double=black, line width=0.125cm]([out angle=51.942, in angle=-138.041] 0.583,0.179) .. (1.890,1.578); \draw [white, double=black, line width=0.051cm]([out angle=52.084, in angle=-157.721] 2.304,2.022) .. (3.111,2.634); \draw [white, double=black, line width=0.051cm]([out angle=-52.078, in angle=157.825] 2.304,2.849) .. (3.111,2.238); \draw [white, double=black, line width=0.051cm]([out angle=-123.620, in angle=21.103] 4.227,2.903) .. (3.396,2.236); \draw [white, double=black, line width=0.051cm]([out angle=123.642, in angle=-21.071] 4.227,1.972) .. (3.396,2.639); \draw [white, double=black, line width=0.084cm]([out angle=-149.934, in angle=53.967] 5.520,1.260) .. (4.584,0.417); \draw [white, double=black, line width=0.084cm]([out angle=149.916, in angle=-53.984] 5.520,0.615) .. (4.585,1.458); \draw [white, double=black, line width=0.035cm]([out angle=-8.117, in angle=-112.044] 5.892,0.487) .. (6.498,0.836); \draw [white, double=black, line width=0.035cm]([out angle=-75.687, in angle=129.530] 6.222,0.854) .. (6.614,0.082); \draw [white, double=black, line width=0.035cm]([out angle=75.685, in angle=-129.531] 6.222,1.022) .. (6.614,1.795); \draw [white, double=black, line width=0.035cm]([out angle=8.101, in angle=112.041] 5.892,1.390) .. (6.498,1.041); \draw [white, double=black] ([out angle=41.959, in angle=-127.916] 1.890,1.578) .. (2.304,2.022); \draw [white, double=black] ([out angle=22.249, in angle=158.929] 3.112,2.636) .. (3.396,2.639); \draw [white, double=black] ([out angle=-56.358, in angle=126.016] 4.227,1.972) .. (4.585,1.458); \draw [white, double=black] ([out angle=-30.031, in angle=171.883] 5.519,0.616) .. (5.892,0.487); \draw [white, double=black] ([out angle=67.956, in angle=-67.959] 6.498,0.836) .. (6.498,1.041); \draw [white, double=black] ([out angle=-171.899, in angle=30.116] 5.892,1.390) .. (5.520,1.261); \draw [white, double=black] ([out angle=128.104, in angle=-128.079] 0.583,1.692) .. (0.583,3.178); \draw [white, double=black] ([out angle=128.104, in angle=-128.079] 0.583,-1.308) .. (0.583,0.178); \draw [white, double=black] ([out angle=-125.994, in angle=56.380] 4.584,3.417) .. (4.227,2.903); \draw [white, double=black] ([out angle=-125.994, in angle=56.380] 4.584,0.417) .. (4.227,-0.097); \draw [white, double=black] ([out angle=127.943, in angle=-41.900] 2.305,2.851) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.943, in angle=-41.900] 2.305,-0.149) .. (1.891,0.294); \draw [white, double=black] ([out angle=104.313, in angle=-104.315] 6.222,0.854) .. (6.222,1.022); \draw [white, double=black] ([out angle=50.487, in angle=-50.470] 6.614,1.794) .. (6.614,3.082); \draw [white, double=black] ([out angle=50.487, in angle=-50.470] 6.614,-1.206) .. (6.614,0.082); \draw [white, double=black] ([out angle=-158.897, in angle=-22.207] 3.396,2.236) .. (3.112,2.239); \end{scope} \end{scope}

==> diagrams/links-181.tex <==
\begin{scope} \clip (0,0) rectangle (4.204, 3.000); \begin{scope}[yshift=-2.167cm]  \draw [white, double=black, line width=0.060cm]([out angle=162.476, in angle=-58.385] 1.671,0.431) .. (0.513,1.335); \draw [white, double=black, line width=0.060cm]([out angle=58.383, in angle=-162.470] 0.512,0.000) .. (1.671,0.904); \draw [white, double=black, line width=0.014cm]([out angle=-13.986, in angle=107.874] 1.933,0.911) .. (2.156,0.703); \draw [white, double=black, line width=0.014cm]([out angle=-166.009, in angle=72.114] 2.271,0.911) .. (2.049,0.703); \draw [white, double=black, line width=0.014cm]([out angle=-72.113, in angle=165.958] 2.048,0.632) .. (2.271,0.423); \draw [white, double=black, line width=0.014cm]([out angle=-107.873, in angle=13.991] 2.156,0.632) .. (1.933,0.424); \draw [white, double=black, line width=0.060cm]([out angle=121.617, in angle=-17.518] 3.691,0.000) .. (2.533,0.904); \draw [white, double=black, line width=0.060cm]([out angle=17.536, in angle=-121.611] 2.533,0.431) .. (3.691,1.335); \draw [white, double=black] ([out angle=17.513, in angle=166.014] 1.671,0.903) .. (1.933,0.911); \draw [white, double=black] ([out angle=-72.116, in angle=72.127] 2.155,0.703) .. (2.155,0.632); \draw [white, double=black] ([out angle=-166.009, in angle=-17.509] 1.933,0.424) .. (1.671,0.432); \draw [white, double=black] ([out angle=121.615, in angle=-121.594] 0.513,1.335) .. (0.512,3.000); \draw [white, double=black] ([out angle=121.615, in angle=-121.594] 0.513,-1.665) .. (0.512,0.000); \draw [white, double=black] ([out angle=162.482, in angle=13.982] 2.533,0.904) .. (2.271,0.912); \draw [white, double=black] ([out angle=-107.886, in angle=107.866] 2.049,0.703) .. (2.048,0.631); \draw [white, double=black] ([out angle=-14.042, in angle=-162.464] 2.271,0.423) .. (2.533,0.431); \draw [white, double=black] ([out angle=58.408, in angle=-58.383] 3.692,1.335) .. (3.691,3.000); \draw [white, double=black] ([out angle=58.408, in angle=-58.383] 3.692,-1.665) .. (3.691,0.000); \end{scope} \begin{scope}[yshift=0.833cm]  \draw [white, double=black, line width=0.060cm]([out angle=162.476, in angle=-58.385] 1.671,0.431) .. (0.513,1.335); \draw [white, double=black, line width=0.060cm]([out angle=58.383, in angle=-162.470] 0.512,0.000) .. (1.671,0.904); \draw [white, double=black, line width=0.014cm]([out angle=-13.986, in angle=107.874] 1.933,0.911) .. (2.156,0.703); \draw [white, double=black, line width=0.014cm]([out angle=-166.009, in angle=72.114] 2.271,0.911) .. (2.049,0.703); \draw [white, double=black, line width=0.014cm]([out angle=-72.113, in angle=165.958] 2.048,0.632) .. (2.271,0.423); \draw [white, double=black, line width=0.014cm]([out angle=-107.873, in angle=13.991] 2.156,0.632) .. (1.933,0.424); \draw [white, double=black, line width=0.060cm]([out angle=121.617, in angle=-17.518] 3.691,0.000) .. (2.533,0.904); \draw [white, double=black, line width=0.060cm]([out angle=17.536, in angle=-121.611] 2.533,0.431) .. (3.691,1.335); \draw [white, double=black] ([out angle=17.513, in angle=166.014] 1.671,0.903) .. (1.933,0.911); \draw [white, double=black] ([out angle=-72.116, in angle=72.127] 2.155,0.703) .. (2.155,0.632); \draw [white, double=black] ([out angle=-166.009, in angle=-17.509] 1.933,0.424) .. (1.671,0.432); \draw [white, double=black] ([out angle=121.615, in angle=-121.594] 0.513,1.335) .. (0.512,3.000); \draw [white, double=black] ([out angle=121.615, in angle=-121.594] 0.513,-1.665) .. (0.512,0.000); \draw [white, double=black] ([out angle=162.482, in angle=13.982] 2.533,0.904) .. (2.271,0.912); \draw [white, double=black] ([out angle=-107.886, in angle=107.866] 2.049,0.703) .. (2.048,0.631); \draw [white, double=black] ([out angle=-14.042, in angle=-162.464] 2.271,0.423) .. (2.533,0.431); \draw [white, double=black] ([out angle=58.408, in angle=-58.383] 3.692,1.335) .. (3.691,3.000); \draw [white, double=black] ([out angle=58.408, in angle=-58.383] 3.692,-1.665) .. (3.691,0.000); \end{scope} \end{scope}

==> diagrams/links-1810.tex <==
\begin{scope} \clip (0,0) rectangle (7.145, 3.000); \begin{scope}[yshift=-2.931cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.097, in angle=-51.897] 1.891,0.294) .. (0.583,1.692); \draw [white, double=black, line width=0.125cm]([out angle=51.940, in angle=-138.043] 0.583,0.179) .. (1.890,1.578); \draw [white, double=black, line width=0.051cm]([out angle=52.084, in angle=-157.725] 2.304,2.022) .. (3.111,2.634); \draw [white, double=black, line width=0.051cm]([out angle=-52.078, in angle=157.821] 2.304,2.849) .. (3.111,2.238); \draw [white, double=black, line width=0.051cm]([out angle=-123.621, in angle=21.102] 4.227,2.903) .. (3.396,2.236); \draw [white, double=black, line width=0.051cm]([out angle=123.642, in angle=-21.073] 4.227,1.972) .. (3.396,2.638); \draw [white, double=black, line width=0.084cm]([out angle=-53.984, in angle=149.918] 4.585,1.458) .. (5.520,0.615); \draw [white, double=black, line width=0.084cm]([out angle=-149.933, in angle=53.968] 5.520,1.260) .. (4.585,0.417); \draw [white, double=black, line width=0.035cm]([out angle=129.530, in angle=-75.687] 6.614,0.082) .. (6.222,0.854); \draw [white, double=black, line width=0.035cm]([out angle=-8.117, in angle=-112.044] 5.892,0.487) .. (6.498,0.835); \draw [white, double=black, line width=0.035cm]([out angle=112.042, in angle=8.102] 6.498,1.041) .. (5.892,1.390); \draw [white, double=black, line width=0.035cm]([out angle=75.686, in angle=-129.530] 6.222,1.022) .. (6.614,1.795); \draw [white, double=black] ([out angle=41.957, in angle=-127.916] 1.890,1.578) .. (2.304,2.022); \draw [white, double=black] ([out angle=22.247, in angle=158.927] 3.112,2.636) .. (3.396,2.638); \draw [white, double=black] ([out angle=-56.358, in angle=126.016] 4.227,1.972) .. (4.585,1.458); \draw [white, double=black] ([out angle=-30.035, in angle=171.883] 5.520,0.616) .. (5.892,0.487); \draw [white, double=black] ([out angle=67.956, in angle=-67.958] 6.498,0.835) .. (6.498,1.041); \draw [white, double=black] ([out angle=-171.898, in angle=30.112] 5.892,1.390) .. (5.520,1.261); \draw [white, double=black] ([out angle=128.103, in angle=-128.079] 0.583,1.692) .. (0.583,3.179); \draw [white, double=black] ([out angle=128.103, in angle=-128.079] 0.583,-1.308) .. (0.583,0.179); \draw [white, double=black] ([out angle=-125.996, in angle=56.379] 4.584,3.417) .. (4.227,2.903); \draw [white, double=black] ([out angle=-125.996, in angle=56.379] 4.584,0.417) .. (4.227,-0.097); \draw [white, double=black] ([out angle=127.941, in angle=-41.903] 2.305,2.851) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.941, in angle=-41.903] 2.305,-0.149) .. (1.891,0.294); \draw [white, double=black] ([out angle=104.313, in angle=-104.314] 6.222,0.854) .. (6.222,1.022); \draw [white, double=black] ([out angle=50.486, in angle=-50.470] 6.614,1.794) .. (6.614,3.082); \draw [white, double=black] ([out angle=50.486, in angle=-50.470] 6.614,-1.206) .. (6.614,0.082); \draw [white, double=black] ([out angle=-158.898, in angle=-22.209] 3.396,2.236) .. (3.112,2.239); \end{scope} \begin{scope}[yshift=0.069cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.097, in angle=-51.897] 1.891,0.294) .. (0.583,1.692); \draw [white, double=black, line width=0.125cm]([out angle=51.940, in angle=-138.043] 0.583,0.179) .. (1.890,1.578); \draw [white, double=black, line width=0.051cm]([out angle=52.084, in angle=-157.725] 2.304,2.022) .. (3.111,2.634); \draw [white, double=black, line width=0.051cm]([out angle=-52.078, in angle=157.821] 2.304,2.849) .. (3.111,2.238); \draw [white, double=black, line width=0.051cm]([out angle=-123.621, in angle=21.102] 4.227,2.903) .. (3.396,2.236); \draw [white, double=black, line width=0.051cm]([out angle=123.642, in angle=-21.073] 4.227,1.972) .. (3.396,2.638); \draw [white, double=black, line width=0.084cm]([out angle=-53.984, in angle=149.918] 4.585,1.458) .. (5.520,0.615); \draw [white, double=black, line width=0.084cm]([out angle=-149.933, in angle=53.968] 5.520,1.260) .. (4.585,0.417); \draw [white, double=black, line width=0.035cm]([out angle=129.530, in angle=-75.687] 6.614,0.082) .. (6.222,0.854); \draw [white, double=black, line width=0.035cm]([out angle=-8.117, in angle=-112.044] 5.892,0.487) .. (6.498,0.835); \draw [white, double=black, line width=0.035cm]([out angle=112.042, in angle=8.102] 6.498,1.041) .. (5.892,1.390); \draw [white, double=black, line width=0.035cm]([out angle=75.686, in angle=-129.530] 6.222,1.022) .. (6.614,1.795); \draw [white, double=black] ([out angle=41.957, in angle=-127.916] 1.890,1.578) .. (2.304,2.022); \draw [white, double=black] ([out angle=22.247, in angle=158.927] 3.112,2.636) .. (3.396,2.638); \draw [white, double=black] ([out angle=-56.358, in angle=126.016] 4.227,1.972) .. (4.585,1.458); \draw [white, double=black] ([out angle=-30.035, in angle=171.883] 5.520,0.616) .. (5.892,0.487); \draw [white, double=black] ([out angle=67.956, in angle=-67.958] 6.498,0.835) .. (6.498,1.041); \draw [white, double=black] ([out angle=-171.898, in angle=30.112] 5.892,1.390) .. (5.520,1.261); \draw [white, double=black] ([out angle=128.103, in angle=-128.079] 0.583,1.692) .. (0.583,3.179); \draw [white, double=black] ([out angle=128.103, in angle=-128.079] 0.583,-1.308) .. (0.583,0.179); \draw [white, double=black] ([out angle=-125.996, in angle=56.379] 4.584,3.417) .. (4.227,2.903); \draw [white, double=black] ([out angle=-125.996, in angle=56.379] 4.584,0.417) .. (4.227,-0.097); \draw [white, double=black] ([out angle=127.941, in angle=-41.903] 2.305,2.851) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.941, in angle=-41.903] 2.305,-0.149) .. (1.891,0.294); \draw [white, double=black] ([out angle=104.313, in angle=-104.314] 6.222,0.854) .. (6.222,1.022); \draw [white, double=black] ([out angle=50.486, in angle=-50.470] 6.614,1.794) .. (6.614,3.082); \draw [white, double=black] ([out angle=50.486, in angle=-50.470] 6.614,-1.206) .. (6.614,0.082); \draw [white, double=black] ([out angle=-158.898, in angle=-22.209] 3.396,2.236) .. (3.112,2.239); \end{scope} \end{scope}

==> diagrams/links-1811.tex <==
\begin{scope} \clip (0,0) rectangle (7.943, 3.000); \begin{scope}[yshift=-1.755cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.847, in angle=-59.079] 1.643,0.817) .. (0.504,1.664); \draw [white, double=black, line width=0.047cm]([out angle=59.035, in angle=-165.901] 0.504,0.347) .. (1.644,1.192); \draw [white, double=black, line width=0.036cm]([out angle=-31.734, in angle=150.956] 1.885,1.155) .. (2.377,0.866); \draw [white, double=black, line width=0.036cm]([out angle=-151.000, in angle=31.739] 2.377,1.143) .. (1.885,0.855); \draw [white, double=black, line width=0.041cm]([out angle=120.055, in angle=-17.424] 3.369,0.543) .. (2.592,1.165); \draw [white, double=black, line width=0.041cm]([out angle=17.464, in angle=-120.078] 2.592,0.845) .. (3.369,1.467); \draw [white, double=black, line width=0.052cm]([out angle=58.509, in angle=-159.316] 3.693,2.010) .. (4.539,2.710); \draw [white, double=black, line width=0.052cm]([out angle=58.509, in angle=-159.316] 3.693,-0.990) .. (4.539,-0.290); \draw [white, double=black, line width=0.052cm]([out angle=-58.522, in angle=159.266] 3.693,3.000) .. (4.539,2.300); \draw [white, double=black, line width=0.052cm]([out angle=-58.522, in angle=159.266] 3.693,0.000) .. (4.539,-0.700); \draw [white, double=black, line width=0.052cm]([out angle=-128.064, in angle=22.467] 5.638,2.921) .. (4.827,2.305); \draw [white, double=black, line width=0.052cm]([out angle=-128.064, in angle=22.467] 5.638,-0.079) .. (4.827,-0.695); \draw [white, double=black, line width=0.052cm]([out angle=128.028, in angle=-22.382] 5.638,2.091) .. (4.827,2.707); \draw [white, double=black, line width=0.052cm]([out angle=128.028, in angle=-22.382] 5.638,-0.909) .. (4.827,-0.293); \draw [white, double=black, line width=0.125cm]([out angle=128.076, in angle=-41.880] 7.360,0.249) .. (6.053,1.647); \draw [white, double=black, line width=0.125cm]([out angle=41.898, in angle=-128.075] 6.053,0.364) .. (7.360,1.762); \draw [white, double=black] ([out angle=14.099, in angle=148.266] 1.644,1.192) .. (1.885,1.155); \draw [white, double=black] ([out angle=-29.013, in angle=-162.589] 2.377,0.868) .. (2.593,0.846); \draw [white, double=black] ([out angle=59.922, in angle=-121.491] 3.369,1.467) .. (3.693,2.010); \draw [white, double=black] ([out angle=20.737, in angle=157.618] 4.540,2.710) .. (4.827,2.706); \draw [white, double=black] ([out angle=120.921, in angle=-120.941] 0.504,1.664) .. (0.505,3.348); \draw [white, double=black] ([out angle=120.921, in angle=-120.941] 0.504,-1.336) .. (0.505,0.348); \draw [white, double=black] ([out angle=-51.961, in angle=138.120] 5.638,2.090) .. (6.053,1.647); \draw [white, double=black] ([out angle=162.576, in angle=29.000] 2.592,1.165) .. (2.377,1.143); \draw [white, double=black] ([out angle=-148.261, in angle=-14.153] 1.885,0.855) .. (1.643,0.817); \draw [white, double=black] ([out angle=121.478, in angle=-59.936] 3.693,0.000) .. (3.370,0.543); \draw [white, double=black] ([out angle=51.913, in angle=-51.924] 7.360,1.762) .. (7.360,3.249); \draw [white, double=black] ([out angle=51.913, in angle=-51.924] 7.360,-1.238) .. (7.360,0.249); \draw [white, double=black] ([out angle=-138.102, in angle=51.936] 6.053,3.364) .. (5.638,2.921); \draw [white, double=black] ([out angle=-138.102, in angle=51.936] 6.053,0.364) .. (5.638,-0.079); \draw [white, double=black] ([out angle=-157.582, in angle=-20.717] 4.827,2.304) .. (4.539,2.300); \end{scope} \begin{scope}[yshift=1.245cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.847, in angle=-59.079] 1.643,0.817) .. (0.504,1.664); \draw [white, double=black, line width=0.047cm]([out angle=59.035, in angle=-165.901] 0.504,0.347) .. (1.644,1.192); \draw [white, double=black, line width=0.036cm]([out angle=-31.734, in angle=150.956] 1.885,1.155) .. (2.377,0.866); \draw [white, double=black, line width=0.036cm]([out angle=-151.000, in angle=31.739] 2.377,1.143) .. (1.885,0.855); \draw [white, double=black, line width=0.041cm]([out angle=120.055, in angle=-17.424] 3.369,0.543) .. (2.592,1.165); \draw [white, double=black, line width=0.041cm]([out angle=17.464, in angle=-120.078] 2.592,0.845) .. (3.369,1.467); \draw [white, double=black, line width=0.052cm]([out angle=58.509, in angle=-159.316] 3.693,2.010) .. (4.539,2.710); \draw [white, double=black, line width=0.052cm]([out angle=58.509, in angle=-159.316] 3.693,-0.990) .. (4.539,-0.290); \draw [white, double=black, line width=0.052cm]([out angle=-58.522, in angle=159.266] 3.693,3.000) .. (4.539,2.300); \draw [white, double=black, line width=0.052cm]([out angle=-58.522, in angle=159.266] 3.693,0.000) .. (4.539,-0.700); \draw [white, double=black, line width=0.052cm]([out angle=-128.064, in angle=22.467] 5.638,2.921) .. (4.827,2.305); \draw [white, double=black, line width=0.052cm]([out angle=-128.064, in angle=22.467] 5.638,-0.079) .. (4.827,-0.695); \draw [white, double=black, line width=0.052cm]([out angle=128.028, in angle=-22.382] 5.638,2.091) .. (4.827,2.707); \draw [white, double=black, line width=0.052cm]([out angle=128.028, in angle=-22.382] 5.638,-0.909) .. (4.827,-0.293); \draw [white, double=black, line width=0.125cm]([out angle=128.076, in angle=-41.880] 7.360,0.249) .. (6.053,1.647); \draw [white, double=black, line width=0.125cm]([out angle=41.898, in angle=-128.075] 6.053,0.364) .. (7.360,1.762); \draw [white, double=black] ([out angle=14.099, in angle=148.266] 1.644,1.192) .. (1.885,1.155); \draw [white, double=black] ([out angle=-29.013, in angle=-162.589] 2.377,0.868) .. (2.593,0.846); \draw [white, double=black] ([out angle=59.922, in angle=-121.491] 3.369,1.467) .. (3.693,2.010); \draw [white, double=black] ([out angle=20.737, in angle=157.618] 4.540,2.710) .. (4.827,2.706); \draw [white, double=black] ([out angle=120.921, in angle=-120.941] 0.504,1.664) .. (0.505,3.348); \draw [white, double=black] ([out angle=120.921, in angle=-120.941] 0.504,-1.336) .. (0.505,0.348); \draw [white, double=black] ([out angle=-51.961, in angle=138.120] 5.638,2.090) .. (6.053,1.647); \draw [white, double=black] ([out angle=162.576, in angle=29.000] 2.592,1.165) .. (2.377,1.143); \draw [white, double=black] ([out angle=-148.261, in angle=-14.153] 1.885,0.855) .. (1.643,0.817); \draw [white, double=black] ([out angle=121.478, in angle=-59.936] 3.693,0.000) .. (3.370,0.543); \draw [white, double=black] ([out angle=51.913, in angle=-51.924] 7.360,1.762) .. (7.360,3.249); \draw [white, double=black] ([out angle=51.913, in angle=-51.924] 7.360,-1.238) .. (7.360,0.249); \draw [white, double=black] ([out angle=-138.102, in angle=51.936] 6.053,3.364) .. (5.638,2.921); \draw [white, double=black] ([out angle=-138.102, in angle=51.936] 6.053,0.364) .. (5.638,-0.079); \draw [white, double=black] ([out angle=-157.582, in angle=-20.717] 4.827,2.304) .. (4.539,2.300); \end{scope} \end{scope}

==> diagrams/links-1812.tex <==
\begin{scope} \clip (0,0) rectangle (7.943, 3.000); \begin{scope}[yshift=-1.755cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.851, in angle=-59.077] 1.643,0.817) .. (0.504,1.664); \draw [white, double=black, line width=0.047cm]([out angle=59.039, in angle=-165.897] 0.504,0.347) .. (1.644,1.192); \draw [white, double=black, line width=0.036cm]([out angle=-31.737, in angle=150.962] 1.885,1.155) .. (2.377,0.866); \draw [white, double=black, line width=0.036cm]([out angle=-151.001, in angle=31.740] 2.377,1.143) .. (1.885,0.855); \draw [white, double=black, line width=0.041cm]([out angle=120.059, in angle=-17.425] 3.369,0.543) .. (2.592,1.165); \draw [white, double=black, line width=0.041cm]([out angle=17.459, in angle=-120.079] 2.592,0.845) .. (3.369,1.467); \draw [white, double=black, line width=0.052cm]([out angle=58.509, in angle=-159.313] 3.693,2.010) .. (4.539,2.710); \draw [white, double=black, line width=0.052cm]([out angle=58.509, in angle=-159.313] 3.693,-0.990) .. (4.539,-0.290); \draw [white, double=black, line width=0.052cm]([out angle=-58.520, in angle=159.269] 3.693,3.000) .. (4.539,2.300); \draw [white, double=black, line width=0.052cm]([out angle=-58.520, in angle=159.269] 3.693,0.000) .. (4.539,-0.700); \draw [white, double=black, line width=0.052cm]([out angle=-128.061, in angle=22.462] 5.638,2.921) .. (4.827,2.305); \draw [white, double=black, line width=0.052cm]([out angle=-128.061, in angle=22.462] 5.638,-0.079) .. (4.827,-0.695); \draw [white, double=black, line width=0.052cm]([out angle=128.029, in angle=-22.387] 5.638,2.091) .. (4.827,2.706); \draw [white, double=black, line width=0.052cm]([out angle=128.029, in angle=-22.387] 5.638,-0.909) .. (4.827,-0.294); \draw [white, double=black, line width=0.125cm]([out angle=-128.075, in angle=41.897] 7.360,1.762) .. (6.053,0.364); \draw [white, double=black, line width=0.125cm]([out angle=128.077, in angle=-41.881] 7.360,0.249) .. (6.053,1.647); \draw [white, double=black] ([out angle=14.103, in angle=148.263] 1.644,1.192) .. (1.885,1.155); \draw [white, double=black] ([out angle=-29.011, in angle=-162.586] 2.377,0.868) .. (2.592,0.846); \draw [white, double=black] ([out angle=59.921, in angle=-121.491] 3.369,1.467) .. (3.693,2.010); \draw [white, double=black] ([out angle=20.734, in angle=157.613] 4.539,2.710) .. (4.827,2.706); \draw [white, double=black] ([out angle=120.923, in angle=-120.940] 0.504,1.664) .. (0.505,3.347); \draw [white, double=black] ([out angle=120.923, in angle=-120.940] 0.504,-1.336) .. (0.505,0.347); \draw [white, double=black] ([out angle=-51.962, in angle=138.119] 5.638,2.090) .. (6.053,1.647); \draw [white, double=black] ([out angle=162.575, in angle=28.999] 2.592,1.165) .. (2.377,1.143); \draw [white, double=black] ([out angle=-148.260, in angle=-14.149] 1.885,0.855) .. (1.643,0.817); \draw [white, double=black] ([out angle=121.480, in angle=-59.933] 3.693,0.000) .. (3.370,0.543); \draw [white, double=black] ([out angle=51.914, in angle=-51.923] 7.360,1.762) .. (7.360,3.249); \draw [white, double=black] ([out angle=51.914, in angle=-51.923] 7.360,-1.238) .. (7.360,0.249); \draw [white, double=black] ([out angle=-138.103, in angle=51.939] 6.053,3.364) .. (5.638,2.920); \draw [white, double=black] ([out angle=-138.103, in angle=51.939] 6.053,0.364) .. (5.638,-0.080); \draw [white, double=black] ([out angle=-157.581, in angle=-20.716] 4.827,2.304) .. (4.539,2.300); \end{scope} \begin{scope}[yshift=1.245cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.851, in angle=-59.077] 1.643,0.817) .. (0.504,1.664); \draw [white, double=black, line width=0.047cm]([out angle=59.039, in angle=-165.897] 0.504,0.347) .. (1.644,1.192); \draw [white, double=black, line width=0.036cm]([out angle=-31.737, in angle=150.962] 1.885,1.155) .. (2.377,0.866); \draw [white, double=black, line width=0.036cm]([out angle=-151.001, in angle=31.740] 2.377,1.143) .. (1.885,0.855); \draw [white, double=black, line width=0.041cm]([out angle=120.059, in angle=-17.425] 3.369,0.543) .. (2.592,1.165); \draw [white, double=black, line width=0.041cm]([out angle=17.459, in angle=-120.079] 2.592,0.845) .. (3.369,1.467); \draw [white, double=black, line width=0.052cm]([out angle=58.509, in angle=-159.313] 3.693,2.010) .. (4.539,2.710); \draw [white, double=black, line width=0.052cm]([out angle=58.509, in angle=-159.313] 3.693,-0.990) .. (4.539,-0.290); \draw [white, double=black, line width=0.052cm]([out angle=-58.520, in angle=159.269] 3.693,3.000) .. (4.539,2.300); \draw [white, double=black, line width=0.052cm]([out angle=-58.520, in angle=159.269] 3.693,0.000) .. (4.539,-0.700); \draw [white, double=black, line width=0.052cm]([out angle=-128.061, in angle=22.462] 5.638,2.921) .. (4.827,2.305); \draw [white, double=black, line width=0.052cm]([out angle=-128.061, in angle=22.462] 5.638,-0.079) .. (4.827,-0.695); \draw [white, double=black, line width=0.052cm]([out angle=128.029, in angle=-22.387] 5.638,2.091) .. (4.827,2.706); \draw [white, double=black, line width=0.052cm]([out angle=128.029, in angle=-22.387] 5.638,-0.909) .. (4.827,-0.294); \draw [white, double=black, line width=0.125cm]([out angle=-128.075, in angle=41.897] 7.360,1.762) .. (6.053,0.364); \draw [white, double=black, line width=0.125cm]([out angle=128.077, in angle=-41.881] 7.360,0.249) .. (6.053,1.647); \draw [white, double=black] ([out angle=14.103, in angle=148.263] 1.644,1.192) .. (1.885,1.155); \draw [white, double=black] ([out angle=-29.011, in angle=-162.586] 2.377,0.868) .. (2.592,0.846); \draw [white, double=black] ([out angle=59.921, in angle=-121.491] 3.369,1.467) .. (3.693,2.010); \draw [white, double=black] ([out angle=20.734, in angle=157.613] 4.539,2.710) .. (4.827,2.706); \draw [white, double=black] ([out angle=120.923, in angle=-120.940] 0.504,1.664) .. (0.505,3.347); \draw [white, double=black] ([out angle=120.923, in angle=-120.940] 0.504,-1.336) .. (0.505,0.347); \draw [white, double=black] ([out angle=-51.962, in angle=138.119] 5.638,2.090) .. (6.053,1.647); \draw [white, double=black] ([out angle=162.575, in angle=28.999] 2.592,1.165) .. (2.377,1.143); \draw [white, double=black] ([out angle=-148.260, in angle=-14.149] 1.885,0.855) .. (1.643,0.817); \draw [white, double=black] ([out angle=121.480, in angle=-59.933] 3.693,0.000) .. (3.370,0.543); \draw [white, double=black] ([out angle=51.914, in angle=-51.923] 7.360,1.762) .. (7.360,3.249); \draw [white, double=black] ([out angle=51.914, in angle=-51.923] 7.360,-1.238) .. (7.360,0.249); \draw [white, double=black] ([out angle=-138.103, in angle=51.939] 6.053,3.364) .. (5.638,2.920); \draw [white, double=black] ([out angle=-138.103, in angle=51.939] 6.053,0.364) .. (5.638,-0.080); \draw [white, double=black] ([out angle=-157.581, in angle=-20.716] 4.827,2.304) .. (4.539,2.300); \end{scope} \end{scope}

==> diagrams/links-1813.tex <==
\begin{scope} \clip (0,0) rectangle (5.687, 3.000); \begin{scope}[yshift=-0.405cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.098, in angle=-52.070] 1.891,0.303) .. (0.581,1.683); \draw [white, double=black, line width=0.125cm]([out angle=52.089, in angle=-139.068] 0.581,0.175) .. (1.891,1.555); \draw [white, double=black, line width=0.077cm]([out angle=49.187, in angle=-149.869] 2.323,1.988) .. (3.208,2.722); \draw [white, double=black, line width=0.077cm]([out angle=49.187, in angle=-149.869] 2.323,-1.012) .. (3.208,-0.278); \draw [white, double=black, line width=0.077cm]([out angle=-49.174, in angle=149.511] 2.323,2.870) .. (3.206,2.134); \draw [white, double=black, line width=0.077cm]([out angle=-49.174, in angle=149.511] 2.323,-0.130) .. (3.206,-0.866); \draw [white, double=black, line width=0.054cm]([out angle=85.792, in angle=-113.993] 3.878,2.524) .. (4.050,3.210); \draw [white, double=black, line width=0.054cm]([out angle=85.792, in angle=-113.993] 3.878,-0.476) .. (4.050,0.210); \draw [white, double=black, line width=0.054cm]([out angle=7.303, in angle=154.431] 3.548,2.836) .. (4.228,2.727); \draw [white, double=black, line width=0.054cm]([out angle=7.303, in angle=154.431] 3.548,-0.164) .. (4.228,-0.273); \draw [white, double=black, line width=0.057cm]([out angle=-36.493, in angle=93.365] 4.447,2.596) .. (4.823,1.900); \draw [white, double=black, line width=0.057cm]([out angle=-137.256, in angle=23.479] 5.118,2.632) .. (4.397,2.162); \draw [white, double=black, line width=0.078cm]([out angle=141.811, in angle=-43.384] 5.078,0.637) .. (4.213,1.383); \draw [white, double=black, line width=0.078cm]([out angle=50.155, in angle=-105.757] 4.262,0.551) .. (4.784,1.540); \draw [white, double=black, line width=0.052cm]([out angle=-161.227, in angle=-7.975] 4.182,2.079) .. (3.537,2.018); \draw [white, double=black, line width=0.052cm]([out angle=114.834, in angle=-90.268] 4.007,1.670) .. (3.869,2.305); \draw [white, double=black] ([out angle=40.932, in angle=-130.813] 1.891,1.555) .. (2.323,1.988); \draw [white, double=black] ([out angle=30.113, in angle=-172.697] 3.208,2.721) .. (3.548,2.836); \draw [white, double=black] ([out angle=-25.593, in angle=143.507] 4.227,2.728) .. (4.447,2.596); \draw [white, double=black] ([out angle=-86.635, in angle=74.243] 4.823,1.900) .. (4.784,1.540); \draw [white, double=black] ([out angle=127.930, in angle=-127.901] 0.581,1.683) .. (0.581,3.175); \draw [white, double=black] ([out angle=127.930, in angle=-127.901] 0.581,-1.317) .. (0.581,0.175); \draw [white, double=black] ([out angle=-129.845, in angle=66.007] 4.262,0.551) .. (4.050,0.210); \draw [white, double=black] ([out angle=130.816, in angle=-40.902] 2.324,2.870) .. (1.891,3.303); \draw [white, double=black] ([out angle=130.816, in angle=-40.902] 2.324,-0.130) .. (1.891,0.303); \draw [white, double=black] ([out angle=136.616, in angle=-65.166] 4.213,1.383) .. (4.007,1.670); \draw [white, double=black] ([out angle=89.732, in angle=-94.234] 3.869,2.305) .. (3.877,2.525); \draw [white, double=black] ([out angle=42.767, in angle=-38.189] 5.118,2.632) .. (5.078,3.637); \draw [white, double=black] ([out angle=42.767, in angle=-38.189] 5.118,-0.368) .. (5.078,0.637); \draw [white, double=black] ([out angle=-156.521, in angle=18.773] 4.397,2.162) .. (4.182,2.079); \draw [white, double=black] ([out angle=172.025, in angle=-30.486] 3.537,2.018) .. (3.206,2.134); \end{scope} \begin{scope}[yshift=2.595cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.098, in angle=-52.070] 1.891,0.303) .. (0.581,1.683); \draw [white, double=black, line width=0.125cm]([out angle=52.089, in angle=-139.068] 0.581,0.175) .. (1.891,1.555); \draw [white, double=black, line width=0.077cm]([out angle=49.187, in angle=-149.869] 2.323,1.988) .. (3.208,2.722); \draw [white, double=black, line width=0.077cm]([out angle=49.187, in angle=-149.869] 2.323,-1.012) .. (3.208,-0.278); \draw [white, double=black, line width=0.077cm]([out angle=-49.174, in angle=149.511] 2.323,2.870) .. (3.206,2.134); \draw [white, double=black, line width=0.077cm]([out angle=-49.174, in angle=149.511] 2.323,-0.130) .. (3.206,-0.866); \draw [white, double=black, line width=0.054cm]([out angle=85.792, in angle=-113.993] 3.878,2.524) .. (4.050,3.210); \draw [white, double=black, line width=0.054cm]([out angle=85.792, in angle=-113.993] 3.878,-0.476) .. (4.050,0.210); \draw [white, double=black, line width=0.054cm]([out angle=7.303, in angle=154.431] 3.548,2.836) .. (4.228,2.727); \draw [white, double=black, line width=0.054cm]([out angle=7.303, in angle=154.431] 3.548,-0.164) .. (4.228,-0.273); \draw [white, double=black, line width=0.057cm]([out angle=-36.493, in angle=93.365] 4.447,2.596) .. (4.823,1.900); \draw [white, double=black, line width=0.057cm]([out angle=-137.256, in angle=23.479] 5.118,2.632) .. (4.397,2.162); \draw [white, double=black, line width=0.078cm]([out angle=141.811, in angle=-43.384] 5.078,0.637) .. (4.213,1.383); \draw [white, double=black, line width=0.078cm]([out angle=50.155, in angle=-105.757] 4.262,0.551) .. (4.784,1.540); \draw [white, double=black, line width=0.052cm]([out angle=-161.227, in angle=-7.975] 4.182,2.079) .. (3.537,2.018); \draw [white, double=black, line width=0.052cm]([out angle=114.834, in angle=-90.268] 4.007,1.670) .. (3.869,2.305); \draw [white, double=black] ([out angle=40.932, in angle=-130.813] 1.891,1.555) .. (2.323,1.988); \draw [white, double=black] ([out angle=30.113, in angle=-172.697] 3.208,2.721) .. (3.548,2.836); \draw [white, double=black] ([out angle=-25.593, in angle=143.507] 4.227,2.728) .. (4.447,2.596); \draw [white, double=black] ([out angle=-86.635, in angle=74.243] 4.823,1.900) .. (4.784,1.540); \draw [white, double=black] ([out angle=127.930, in angle=-127.901] 0.581,1.683) .. (0.581,3.175); \draw [white, double=black] ([out angle=127.930, in angle=-127.901] 0.581,-1.317) .. (0.581,0.175); \draw [white, double=black] ([out angle=-129.845, in angle=66.007] 4.262,0.551) .. (4.050,0.210); \draw [white, double=black] ([out angle=130.816, in angle=-40.902] 2.324,2.870) .. (1.891,3.303); \draw [white, double=black] ([out angle=130.816, in angle=-40.902] 2.324,-0.130) .. (1.891,0.303); \draw [white, double=black] ([out angle=136.616, in angle=-65.166] 4.213,1.383) .. (4.007,1.670); \draw [white, double=black] ([out angle=89.732, in angle=-94.234] 3.869,2.305) .. (3.877,2.525); \draw [white, double=black] ([out angle=42.767, in angle=-38.189] 5.118,2.632) .. (5.078,3.637); \draw [white, double=black] ([out angle=42.767, in angle=-38.189] 5.118,-0.368) .. (5.078,0.637); \draw [white, double=black] ([out angle=-156.521, in angle=18.773] 4.397,2.162) .. (4.182,2.079); \draw [white, double=black] ([out angle=172.025, in angle=-30.486] 3.537,2.018) .. (3.206,2.134); \end{scope} \end{scope}

==> diagrams/links-1814.tex <==
\begin{scope} \clip (0,0) rectangle (6.948, 3.000); \begin{scope}[yshift=-0.904cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.046, in angle=-52.252] 1.890,0.644) .. (0.579,2.006); \draw [white, double=black, line width=0.125cm]([out angle=52.236, in angle=-140.075] 0.579,0.503) .. (1.891,1.865); \draw [white, double=black, line width=0.105cm]([out angle=46.358, in angle=-141.930] 2.340,2.286) .. (3.296,3.153); \draw [white, double=black, line width=0.105cm]([out angle=46.358, in angle=-141.930] 2.340,-0.714) .. (3.296,0.153); \draw [white, double=black, line width=0.105cm]([out angle=-46.370, in angle=143.610] 2.340,3.222) .. (3.307,2.370); \draw [white, double=black, line width=0.105cm]([out angle=-46.370, in angle=143.610] 2.340,0.222) .. (3.307,-0.630); \draw [white, double=black, line width=0.031cm]([out angle=115.625, in angle=-98.477] 4.150,0.221) .. (4.045,0.917); \draw [white, double=black, line width=0.031cm]([out angle=26.689, in angle=153.765] 3.661,0.387) .. (4.321,0.390); \draw [white, double=black, line width=0.029cm]([out angle=-72.634, in angle=69.269] 4.434,3.258) .. (4.418,2.709); \draw [white, double=black, line width=0.029cm]([out angle=-72.634, in angle=69.269] 4.434,0.258) .. (4.418,-0.291); \draw [white, double=black, line width=0.029cm]([out angle=170.718, in angle=-26.209] 4.807,2.934) .. (4.260,3.109); \draw [white, double=black, line width=0.029cm]([out angle=170.718, in angle=-26.209] 4.807,-0.066) .. (4.260,0.109); \draw [white, double=black, line width=0.081cm]([out angle=-175.119, in angle=-24.140] 4.720,1.960) .. (3.720,2.130); \draw [white, double=black, line width=0.081cm]([out angle=81.186, in angle=-104.361] 4.118,1.398) .. (4.328,2.423); \draw [white, double=black, line width=0.096cm]([out angle=-124.242, in angle=24.550] 6.405,3.130) .. (5.153,2.074); \draw [white, double=black, line width=0.096cm]([out angle=-124.242, in angle=24.550] 6.405,0.130) .. (5.153,-0.926); \draw [white, double=black, line width=0.096cm]([out angle=124.237, in angle=-27.055] 6.405,1.724) .. (5.170,2.814); \draw [white, double=black, line width=0.096cm]([out angle=124.237, in angle=-27.055] 6.405,-1.276) .. (5.170,-0.186); \draw [white, double=black] ([out angle=39.925, in angle=-133.642] 1.891,1.865) .. (2.340,2.286); \draw [white, double=black] ([out angle=38.084, in angle=-153.311] 3.295,3.155) .. (3.661,3.387); \draw [white, double=black] ([out angle=38.084, in angle=-153.311] 3.295,0.155) .. (3.661,0.387); \draw [white, double=black] ([out angle=-26.235, in angle=107.366] 4.321,3.390) .. (4.434,3.258); \draw [white, double=black] ([out angle=-26.235, in angle=107.366] 4.321,0.390) .. (4.434,0.258); \draw [white, double=black] ([out angle=-110.728, in angle=75.639] 4.418,2.708) .. (4.328,2.423); \draw [white, double=black] ([out angle=127.748, in angle=-127.776] 0.579,2.006) .. (0.580,3.503); \draw [white, double=black] ([out angle=127.748, in angle=-127.776] 0.579,-0.994) .. (0.580,0.503); \draw [white, double=black] ([out angle=-98.814, in angle=81.523] 4.118,1.398) .. (4.045,0.917); \draw [white, double=black] ([out angle=133.642, in angle=-39.954] 2.340,3.223) .. (1.890,3.644); \draw [white, double=black] ([out angle=133.642, in angle=-39.954] 2.340,0.223) .. (1.890,0.644); \draw [white, double=black] ([out angle=152.945, in angle=-9.265] 5.170,2.814) .. (4.807,2.933); \draw [white, double=black] ([out angle=152.945, in angle=-9.265] 5.170,-0.186) .. (4.807,-0.067); \draw [white, double=black] ([out angle=153.791, in angle=-64.375] 4.260,3.109) .. (4.150,3.221); \draw [white, double=black] ([out angle=153.791, in angle=-64.375] 4.260,0.109) .. (4.150,0.221); \draw [white, double=black] ([out angle=55.736, in angle=-55.763] 6.405,0.131) .. (6.405,1.724); \draw [white, double=black] ([out angle=-155.450, in angle=4.881] 5.153,2.074) .. (4.720,1.960); \draw [white, double=black] ([out angle=155.860, in angle=-36.360] 3.720,2.130) .. (3.307,2.371); \end{scope} \begin{scope}[yshift=2.096cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.046, in angle=-52.252] 1.890,0.644) .. (0.579,2.006); \draw [white, double=black, line width=0.125cm]([out angle=52.236, in angle=-140.075] 0.579,0.503) .. (1.891,1.865); \draw [white, double=black, line width=0.105cm]([out angle=46.358, in angle=-141.930] 2.340,2.286) .. (3.296,3.153); \draw [white, double=black, line width=0.105cm]([out angle=46.358, in angle=-141.930] 2.340,-0.714) .. (3.296,0.153); \draw [white, double=black, line width=0.105cm]([out angle=-46.370, in angle=143.610] 2.340,3.222) .. (3.307,2.370); \draw [white, double=black, line width=0.105cm]([out angle=-46.370, in angle=143.610] 2.340,0.222) .. (3.307,-0.630); \draw [white, double=black, line width=0.031cm]([out angle=115.625, in angle=-98.477] 4.150,0.221) .. (4.045,0.917); \draw [white, double=black, line width=0.031cm]([out angle=26.689, in angle=153.765] 3.661,0.387) .. (4.321,0.390); \draw [white, double=black, line width=0.029cm]([out angle=-72.634, in angle=69.269] 4.434,3.258) .. (4.418,2.709); \draw [white, double=black, line width=0.029cm]([out angle=-72.634, in angle=69.269] 4.434,0.258) .. (4.418,-0.291); \draw [white, double=black, line width=0.029cm]([out angle=170.718, in angle=-26.209] 4.807,2.934) .. (4.260,3.109); \draw [white, double=black, line width=0.029cm]([out angle=170.718, in angle=-26.209] 4.807,-0.066) .. (4.260,0.109); \draw [white, double=black, line width=0.081cm]([out angle=-175.119, in angle=-24.140] 4.720,1.960) .. (3.720,2.130); \draw [white, double=black, line width=0.081cm]([out angle=81.186, in angle=-104.361] 4.118,1.398) .. (4.328,2.423); \draw [white, double=black, line width=0.096cm]([out angle=-124.242, in angle=24.550] 6.405,3.130) .. (5.153,2.074); \draw [white, double=black, line width=0.096cm]([out angle=-124.242, in angle=24.550] 6.405,0.130) .. (5.153,-0.926); \draw [white, double=black, line width=0.096cm]([out angle=124.237, in angle=-27.055] 6.405,1.724) .. (5.170,2.814); \draw [white, double=black, line width=0.096cm]([out angle=124.237, in angle=-27.055] 6.405,-1.276) .. (5.170,-0.186); \draw [white, double=black] ([out angle=39.925, in angle=-133.642] 1.891,1.865) .. (2.340,2.286); \draw [white, double=black] ([out angle=38.084, in angle=-153.311] 3.295,3.155) .. (3.661,3.387); \draw [white, double=black] ([out angle=38.084, in angle=-153.311] 3.295,0.155) .. (3.661,0.387); \draw [white, double=black] ([out angle=-26.235, in angle=107.366] 4.321,3.390) .. (4.434,3.258); \draw [white, double=black] ([out angle=-26.235, in angle=107.366] 4.321,0.390) .. (4.434,0.258); \draw [white, double=black] ([out angle=-110.728, in angle=75.639] 4.418,2.708) .. (4.328,2.423); \draw [white, double=black] ([out angle=127.748, in angle=-127.776] 0.579,2.006) .. (0.580,3.503); \draw [white, double=black] ([out angle=127.748, in angle=-127.776] 0.579,-0.994) .. (0.580,0.503); \draw [white, double=black] ([out angle=-98.814, in angle=81.523] 4.118,1.398) .. (4.045,0.917); \draw [white, double=black] ([out angle=133.642, in angle=-39.954] 2.340,3.223) .. (1.890,3.644); \draw [white, double=black] ([out angle=133.642, in angle=-39.954] 2.340,0.223) .. (1.890,0.644); \draw [white, double=black] ([out angle=152.945, in angle=-9.265] 5.170,2.814) .. (4.807,2.933); \draw [white, double=black] ([out angle=152.945, in angle=-9.265] 5.170,-0.186) .. (4.807,-0.067); \draw [white, double=black] ([out angle=153.791, in angle=-64.375] 4.260,3.109) .. (4.150,3.221); \draw [white, double=black] ([out angle=153.791, in angle=-64.375] 4.260,0.109) .. (4.150,0.221); \draw [white, double=black] ([out angle=55.736, in angle=-55.763] 6.405,0.131) .. (6.405,1.724); \draw [white, double=black] ([out angle=-155.450, in angle=4.881] 5.153,2.074) .. (4.720,1.960); \draw [white, double=black] ([out angle=155.860, in angle=-36.360] 3.720,2.130) .. (3.307,2.371); \end{scope} \end{scope}

==> diagrams/links-1815.tex <==
\begin{scope} \clip (0,0) rectangle (5.903, 3.000); \begin{scope}[yshift=-1.199cm]  \draw [white, double=black, line width=0.125cm]([out angle=146.346, in angle=-53.957] 1.841,0.421) .. (0.562,1.648); \draw [white, double=black, line width=0.125cm]([out angle=53.954, in angle=-146.342] 0.562,0.192) .. (1.841,1.419); \draw [white, double=black, line width=0.033cm]([out angle=-88.715, in angle=132.443] 2.560,2.227) .. (2.813,1.596); \draw [white, double=black, line width=0.033cm]([out angle=174.019, in angle=30.571] 2.929,1.826) .. (2.255,1.679); \draw [white, double=black, line width=0.033cm]([out angle=-47.540, in angle=91.284] 3.090,1.745) .. (3.343,1.114); \draw [white, double=black, line width=0.033cm]([out angle=-149.452, in angle=-5.964] 3.648,1.662) .. (2.974,1.515); \draw [white, double=black, line width=0.125cm]([out angle=33.664, in angle=-126.040] 4.062,1.922) .. (5.341,3.149); \draw [white, double=black, line width=0.125cm]([out angle=33.664, in angle=-126.040] 4.062,-1.078) .. (5.341,0.149); \draw [white, double=black, line width=0.125cm]([out angle=-33.648, in angle=126.046] 4.062,2.920) .. (5.341,1.693); \draw [white, double=black, line width=0.125cm]([out angle=-33.648, in angle=126.046] 4.062,-0.080) .. (5.341,-1.307); \draw [white, double=black, line width=0.033cm]([out angle=-91.269, in angle=47.580] 3.343,0.727) .. (3.090,0.096); \draw [white, double=black, line width=0.033cm]([out angle=149.433, in angle=6.003] 3.648,0.179) .. (2.974,0.326); \draw [white, double=black, line width=0.033cm]([out angle=-132.419, in angle=88.732] 2.813,3.246) .. (2.560,2.615); \draw [white, double=black, line width=0.033cm]([out angle=-132.419, in angle=88.732] 2.813,0.246) .. (2.560,-0.385); \draw [white, double=black, line width=0.033cm]([out angle=-173.995, in angle=-30.567] 2.929,3.015) .. (2.255,3.162); \draw [white, double=black, line width=0.033cm]([out angle=-173.995, in angle=-30.567] 2.929,0.015) .. (2.255,0.162); \draw [white, double=black] ([out angle=33.658, in angle=-149.429] 1.841,1.419) .. (2.255,1.679); \draw [white, double=black] ([out angle=-5.988, in angle=132.460] 2.929,1.826) .. (3.090,1.745); \draw [white, double=black] ([out angle=126.043, in angle=-126.024] 0.562,1.648) .. (0.562,3.193); \draw [white, double=black] ([out angle=126.043, in angle=-126.024] 0.562,-1.352) .. (0.562,0.193); \draw [white, double=black] ([out angle=-88.716, in angle=88.731] 3.343,1.114) .. (3.343,0.727); \draw [white, double=black] ([out angle=149.413, in angle=-33.654] 2.255,0.161) .. (1.841,0.421); \draw [white, double=black] ([out angle=146.352, in angle=-30.581] 4.062,2.920) .. (3.648,3.180); \draw [white, double=black] ([out angle=146.352, in angle=-30.581] 4.062,-0.080) .. (3.648,0.180); \draw [white, double=black] ([out angle=-173.997, in angle=47.575] 2.974,0.326) .. (2.813,0.245); \draw [white, double=black] ([out angle=-91.268, in angle=91.285] 2.560,2.615) .. (2.560,2.227); \draw [white, double=black] ([out angle=-47.558, in angle=174.036] 2.813,1.596) .. (2.974,1.515); \draw [white, double=black] ([out angle=30.548, in angle=-146.336] 3.648,1.662) .. (4.062,1.922); \draw [white, double=black] ([out angle=53.978, in angle=-53.954] 5.341,0.149) .. (5.341,1.693); \draw [white, double=black] ([out angle=-132.425, in angle=6.003] 3.090,3.097) .. (2.929,3.015); \draw [white, double=black] ([out angle=-132.425, in angle=6.003] 3.090,0.097) .. (2.929,0.015); \end{scope} \begin{scope}[yshift=1.801cm]  \draw [white, double=black, line width=0.125cm]([out angle=146.346, in angle=-53.957] 1.841,0.421) .. (0.562,1.648); \draw [white, double=black, line width=0.125cm]([out angle=53.954, in angle=-146.342] 0.562,0.192) .. (1.841,1.419); \draw [white, double=black, line width=0.033cm]([out angle=-88.715, in angle=132.443] 2.560,2.227) .. (2.813,1.596); \draw [white, double=black, line width=0.033cm]([out angle=174.019, in angle=30.571] 2.929,1.826) .. (2.255,1.679); \draw [white, double=black, line width=0.033cm]([out angle=-47.540, in angle=91.284] 3.090,1.745) .. (3.343,1.114); \draw [white, double=black, line width=0.033cm]([out angle=-149.452, in angle=-5.964] 3.648,1.662) .. (2.974,1.515); \draw [white, double=black, line width=0.125cm]([out angle=33.664, in angle=-126.040] 4.062,1.922) .. (5.341,3.149); \draw [white, double=black, line width=0.125cm]([out angle=33.664, in angle=-126.040] 4.062,-1.078) .. (5.341,0.149); \draw [white, double=black, line width=0.125cm]([out angle=-33.648, in angle=126.046] 4.062,2.920) .. (5.341,1.693); \draw [white, double=black, line width=0.125cm]([out angle=-33.648, in angle=126.046] 4.062,-0.080) .. (5.341,-1.307); \draw [white, double=black, line width=0.033cm]([out angle=-91.269, in angle=47.580] 3.343,0.727) .. (3.090,0.096); \draw [white, double=black, line width=0.033cm]([out angle=149.433, in angle=6.003] 3.648,0.179) .. (2.974,0.326); \draw [white, double=black, line width=0.033cm]([out angle=-132.419, in angle=88.732] 2.813,3.246) .. (2.560,2.615); \draw [white, double=black, line width=0.033cm]([out angle=-132.419, in angle=88.732] 2.813,0.246) .. (2.560,-0.385); \draw [white, double=black, line width=0.033cm]([out angle=-173.995, in angle=-30.567] 2.929,3.015) .. (2.255,3.162); \draw [white, double=black, line width=0.033cm]([out angle=-173.995, in angle=-30.567] 2.929,0.015) .. (2.255,0.162); \draw [white, double=black] ([out angle=33.658, in angle=-149.429] 1.841,1.419) .. (2.255,1.679); \draw [white, double=black] ([out angle=-5.988, in angle=132.460] 2.929,1.826) .. (3.090,1.745); \draw [white, double=black] ([out angle=126.043, in angle=-126.024] 0.562,1.648) .. (0.562,3.193); \draw [white, double=black] ([out angle=126.043, in angle=-126.024] 0.562,-1.352) .. (0.562,0.193); \draw [white, double=black] ([out angle=-88.716, in angle=88.731] 3.343,1.114) .. (3.343,0.727); \draw [white, double=black] ([out angle=149.413, in angle=-33.654] 2.255,0.161) .. (1.841,0.421); \draw [white, double=black] ([out angle=146.352, in angle=-30.581] 4.062,2.920) .. (3.648,3.180); \draw [white, double=black] ([out angle=146.352, in angle=-30.581] 4.062,-0.080) .. (3.648,0.180); \draw [white, double=black] ([out angle=-173.997, in angle=47.575] 2.974,0.326) .. (2.813,0.245); \draw [white, double=black] ([out angle=-91.268, in angle=91.285] 2.560,2.615) .. (2.560,2.227); \draw [white, double=black] ([out angle=-47.558, in angle=174.036] 2.813,1.596) .. (2.974,1.515); \draw [white, double=black] ([out angle=30.548, in angle=-146.336] 3.648,1.662) .. (4.062,1.922); \draw [white, double=black] ([out angle=53.978, in angle=-53.954] 5.341,0.149) .. (5.341,1.693); \draw [white, double=black] ([out angle=-132.425, in angle=6.003] 3.090,3.097) .. (2.929,3.015); \draw [white, double=black] ([out angle=-132.425, in angle=6.003] 3.090,0.097) .. (2.929,0.015); \end{scope} \end{scope}

==> diagrams/links-1816.tex <==
\begin{scope} \clip (0,0) rectangle (5.903, 3.000); \begin{scope}[yshift=-1.199cm]  \draw [white, double=black, line width=0.125cm]([out angle=146.347, in angle=-53.957] 1.841,0.422) .. (0.562,1.648); \draw [white, double=black, line width=0.125cm]([out angle=53.956, in angle=-146.342] 0.562,0.192) .. (1.841,1.419); \draw [white, double=black, line width=0.033cm]([out angle=-88.716, in angle=132.443] 2.560,2.227) .. (2.813,1.596); \draw [white, double=black, line width=0.033cm]([out angle=174.019, in angle=30.572] 2.929,1.826) .. (2.255,1.680); \draw [white, double=black, line width=0.033cm]([out angle=-47.546, in angle=91.284] 3.090,1.745) .. (3.343,1.115); \draw [white, double=black, line width=0.033cm]([out angle=-149.445, in angle=-5.970] 3.648,1.662) .. (2.974,1.515); \draw [white, double=black, line width=0.125cm]([out angle=33.662, in angle=-126.040] 4.062,1.922) .. (5.341,3.149); \draw [white, double=black, line width=0.125cm]([out angle=33.662, in angle=-126.040] 4.062,-1.078) .. (5.341,0.149); \draw [white, double=black, line width=0.125cm]([out angle=-33.649, in angle=126.045] 4.062,2.920) .. (5.341,1.693); \draw [white, double=black, line width=0.125cm]([out angle=-33.649, in angle=126.045] 4.062,-0.080) .. (5.341,-1.307); \draw [white, double=black, line width=0.033cm]([out angle=149.431, in angle=6.002] 3.648,0.179) .. (2.974,0.326); \draw [white, double=black, line width=0.033cm]([out angle=47.578, in angle=-91.270] 3.090,0.096) .. (3.343,0.727); \draw [white, double=black, line width=0.033cm]([out angle=-173.995, in angle=-30.569] 2.929,3.016) .. (2.255,3.162); \draw [white, double=black, line width=0.033cm]([out angle=-173.995, in angle=-30.569] 2.929,0.016) .. (2.255,0.162); \draw [white, double=black, line width=0.033cm]([out angle=88.731, in angle=-132.419] 2.560,2.615) .. (2.813,3.246); \draw [white, double=black, line width=0.033cm]([out angle=88.731, in angle=-132.419] 2.560,-0.385) .. (2.813,0.246); \draw [white, double=black] ([out angle=33.658, in angle=-149.428] 1.841,1.419) .. (2.255,1.680); \draw [white, double=black] ([out angle=-5.989, in angle=132.454] 2.929,1.826) .. (3.090,1.745); \draw [white, double=black] ([out angle=126.043, in angle=-126.026] 0.562,1.648) .. (0.562,3.193); \draw [white, double=black] ([out angle=126.043, in angle=-126.026] 0.562,-1.352) .. (0.562,0.193); \draw [white, double=black] ([out angle=-88.716, in angle=88.730] 3.343,1.115) .. (3.343,0.727); \draw [white, double=black] ([out angle=149.414, in angle=-33.653] 2.255,0.161) .. (1.841,0.422); \draw [white, double=black] ([out angle=146.351, in angle=-30.582] 4.062,2.920) .. (3.647,3.180); \draw [white, double=black] ([out angle=146.351, in angle=-30.582] 4.062,-0.080) .. (3.647,0.180); \draw [white, double=black] ([out angle=-173.998, in angle=47.575] 2.974,0.326) .. (2.813,0.245); \draw [white, double=black] ([out angle=-91.269, in angle=91.284] 2.560,2.615) .. (2.560,2.227); \draw [white, double=black] ([out angle=-47.560, in angle=174.030] 2.813,1.596) .. (2.974,1.515); \draw [white, double=black] ([out angle=30.555, in angle=-146.338] 3.647,1.662) .. (4.062,1.922); \draw [white, double=black] ([out angle=53.976, in angle=-53.955] 5.341,0.149) .. (5.341,1.693); \draw [white, double=black] ([out angle=-132.426, in angle=6.001] 3.090,3.097) .. (2.929,3.016); \draw [white, double=black] ([out angle=-132.426, in angle=6.001] 3.090,0.097) .. (2.929,0.016); \end{scope} \begin{scope}[yshift=1.801cm]  \draw [white, double=black, line width=0.125cm]([out angle=146.347, in angle=-53.957] 1.841,0.422) .. (0.562,1.648); \draw [white, double=black, line width=0.125cm]([out angle=53.956, in angle=-146.342] 0.562,0.192) .. (1.841,1.419); \draw [white, double=black, line width=0.033cm]([out angle=-88.716, in angle=132.443] 2.560,2.227) .. (2.813,1.596); \draw [white, double=black, line width=0.033cm]([out angle=174.019, in angle=30.572] 2.929,1.826) .. (2.255,1.680); \draw [white, double=black, line width=0.033cm]([out angle=-47.546, in angle=91.284] 3.090,1.745) .. (3.343,1.115); \draw [white, double=black, line width=0.033cm]([out angle=-149.445, in angle=-5.970] 3.648,1.662) .. (2.974,1.515); \draw [white, double=black, line width=0.125cm]([out angle=33.662, in angle=-126.040] 4.062,1.922) .. (5.341,3.149); \draw [white, double=black, line width=0.125cm]([out angle=33.662, in angle=-126.040] 4.062,-1.078) .. (5.341,0.149); \draw [white, double=black, line width=0.125cm]([out angle=-33.649, in angle=126.045] 4.062,2.920) .. (5.341,1.693); \draw [white, double=black, line width=0.125cm]([out angle=-33.649, in angle=126.045] 4.062,-0.080) .. (5.341,-1.307); \draw [white, double=black, line width=0.033cm]([out angle=149.431, in angle=6.002] 3.648,0.179) .. (2.974,0.326); \draw [white, double=black, line width=0.033cm]([out angle=47.578, in angle=-91.270] 3.090,0.096) .. (3.343,0.727); \draw [white, double=black, line width=0.033cm]([out angle=-173.995, in angle=-30.569] 2.929,3.016) .. (2.255,3.162); \draw [white, double=black, line width=0.033cm]([out angle=-173.995, in angle=-30.569] 2.929,0.016) .. (2.255,0.162); \draw [white, double=black, line width=0.033cm]([out angle=88.731, in angle=-132.419] 2.560,2.615) .. (2.813,3.246); \draw [white, double=black, line width=0.033cm]([out angle=88.731, in angle=-132.419] 2.560,-0.385) .. (2.813,0.246); \draw [white, double=black] ([out angle=33.658, in angle=-149.428] 1.841,1.419) .. (2.255,1.680); \draw [white, double=black] ([out angle=-5.989, in angle=132.454] 2.929,1.826) .. (3.090,1.745); \draw [white, double=black] ([out angle=126.043, in angle=-126.026] 0.562,1.648) .. (0.562,3.193); \draw [white, double=black] ([out angle=126.043, in angle=-126.026] 0.562,-1.352) .. (0.562,0.193); \draw [white, double=black] ([out angle=-88.716, in angle=88.730] 3.343,1.115) .. (3.343,0.727); \draw [white, double=black] ([out angle=149.414, in angle=-33.653] 2.255,0.161) .. (1.841,0.422); \draw [white, double=black] ([out angle=146.351, in angle=-30.582] 4.062,2.920) .. (3.647,3.180); \draw [white, double=black] ([out angle=146.351, in angle=-30.582] 4.062,-0.080) .. (3.647,0.180); \draw [white, double=black] ([out angle=-173.998, in angle=47.575] 2.974,0.326) .. (2.813,0.245); \draw [white, double=black] ([out angle=-91.269, in angle=91.284] 2.560,2.615) .. (2.560,2.227); \draw [white, double=black] ([out angle=-47.560, in angle=174.030] 2.813,1.596) .. (2.974,1.515); \draw [white, double=black] ([out angle=30.555, in angle=-146.338] 3.647,1.662) .. (4.062,1.922); \draw [white, double=black] ([out angle=53.976, in angle=-53.955] 5.341,0.149) .. (5.341,1.693); \draw [white, double=black] ([out angle=-132.426, in angle=6.001] 3.090,3.097) .. (2.929,3.016); \draw [white, double=black] ([out angle=-132.426, in angle=6.001] 3.090,0.097) .. (2.929,0.016); \end{scope} \end{scope}

==> diagrams/links-1817.tex <==
\begin{scope} \clip (0,0) rectangle (5.903, 3.000); \begin{scope}[yshift=-1.199cm]  \draw [white, double=black, line width=0.125cm]([out angle=146.345, in angle=-53.956] 1.841,0.421) .. (0.562,1.648); \draw [white, double=black, line width=0.125cm]([out angle=53.952, in angle=-146.341] 0.562,0.192) .. (1.841,1.419); \draw [white, double=black, line width=0.033cm]([out angle=-88.713, in angle=132.445] 2.560,2.227) .. (2.813,1.596); \draw [white, double=black, line width=0.033cm]([out angle=174.022, in angle=30.569] 2.929,1.826) .. (2.256,1.679); \draw [white, double=black, line width=0.033cm]([out angle=-47.530, in angle=91.286] 3.090,1.745) .. (3.343,1.114); \draw [white, double=black, line width=0.033cm]([out angle=-149.464, in angle=-5.953] 3.648,1.662) .. (2.974,1.515); \draw [white, double=black, line width=0.125cm]([out angle=126.048, in angle=-33.647] 5.342,1.693) .. (4.062,2.920); \draw [white, double=black, line width=0.125cm]([out angle=126.048, in angle=-33.647] 5.342,-1.307) .. (4.062,-0.080); \draw [white, double=black, line width=0.125cm]([out angle=33.668, in angle=-126.040] 4.062,1.922) .. (5.342,3.149); \draw [white, double=black, line width=0.125cm]([out angle=33.668, in angle=-126.040] 4.062,-1.078) .. (5.342,0.149); \draw [white, double=black, line width=0.033cm]([out angle=-91.266, in angle=47.582] 3.343,0.727) .. (3.091,0.096); \draw [white, double=black, line width=0.033cm]([out angle=149.437, in angle=6.006] 3.648,0.179) .. (2.974,0.326); \draw [white, double=black, line width=0.033cm]([out angle=-132.417, in angle=88.734] 2.813,3.245) .. (2.560,2.614); \draw [white, double=black, line width=0.033cm]([out angle=-132.417, in angle=88.734] 2.813,0.245) .. (2.560,-0.386); \draw [white, double=black, line width=0.033cm]([out angle=-173.993, in angle=-30.563] 2.929,3.015) .. (2.255,3.162); \draw [white, double=black, line width=0.033cm]([out angle=-173.993, in angle=-30.563] 2.929,0.015) .. (2.255,0.162); \draw [white, double=black] ([out angle=33.659, in angle=-149.431] 1.841,1.419) .. (2.256,1.679); \draw [white, double=black] ([out angle=-5.985, in angle=132.470] 2.929,1.826) .. (3.091,1.745); \draw [white, double=black] ([out angle=126.044, in angle=-126.020] 0.562,1.648) .. (0.562,3.192); \draw [white, double=black] ([out angle=126.044, in angle=-126.020] 0.562,-1.352) .. (0.562,0.192); \draw [white, double=black] ([out angle=-88.714, in angle=88.734] 3.343,1.114) .. (3.343,0.727); \draw [white, double=black] ([out angle=149.411, in angle=-33.655] 2.256,0.161) .. (1.841,0.421); \draw [white, double=black] ([out angle=146.353, in angle=-30.581] 4.062,2.920) .. (3.648,3.180); \draw [white, double=black] ([out angle=146.353, in angle=-30.581] 4.062,-0.080) .. (3.648,0.180); \draw [white, double=black] ([out angle=-173.994, in angle=47.577] 2.974,0.326) .. (2.813,0.244); \draw [white, double=black] ([out angle=-91.266, in angle=91.287] 2.560,2.614) .. (2.560,2.227); \draw [white, double=black] ([out angle=-47.553, in angle=174.047] 2.813,1.596) .. (2.974,1.515); \draw [white, double=black] ([out angle=30.536, in angle=-146.332] 3.648,1.662) .. (4.062,1.922); \draw [white, double=black] ([out angle=53.984, in angle=-53.952] 5.342,0.149) .. (5.342,1.693); \draw [white, double=black] ([out angle=-132.424, in angle=6.005] 3.090,3.097) .. (2.929,3.015); \draw [white, double=black] ([out angle=-132.424, in angle=6.005] 3.090,0.097) .. (2.929,0.015); \end{scope} \begin{scope}[yshift=1.801cm]  \draw [white, double=black, line width=0.125cm]([out angle=146.345, in angle=-53.956] 1.841,0.421) .. (0.562,1.648); \draw [white, double=black, line width=0.125cm]([out angle=53.952, in angle=-146.341] 0.562,0.192) .. (1.841,1.419); \draw [white, double=black, line width=0.033cm]([out angle=-88.713, in angle=132.445] 2.560,2.227) .. (2.813,1.596); \draw [white, double=black, line width=0.033cm]([out angle=174.022, in angle=30.569] 2.929,1.826) .. (2.256,1.679); \draw [white, double=black, line width=0.033cm]([out angle=-47.530, in angle=91.286] 3.090,1.745) .. (3.343,1.114); \draw [white, double=black, line width=0.033cm]([out angle=-149.464, in angle=-5.953] 3.648,1.662) .. (2.974,1.515); \draw [white, double=black, line width=0.125cm]([out angle=126.048, in angle=-33.647] 5.342,1.693) .. (4.062,2.920); \draw [white, double=black, line width=0.125cm]([out angle=126.048, in angle=-33.647] 5.342,-1.307) .. (4.062,-0.080); \draw [white, double=black, line width=0.125cm]([out angle=33.668, in angle=-126.040] 4.062,1.922) .. (5.342,3.149); \draw [white, double=black, line width=0.125cm]([out angle=33.668, in angle=-126.040] 4.062,-1.078) .. (5.342,0.149); \draw [white, double=black, line width=0.033cm]([out angle=-91.266, in angle=47.582] 3.343,0.727) .. (3.091,0.096); \draw [white, double=black, line width=0.033cm]([out angle=149.437, in angle=6.006] 3.648,0.179) .. (2.974,0.326); \draw [white, double=black, line width=0.033cm]([out angle=-132.417, in angle=88.734] 2.813,3.245) .. (2.560,2.614); \draw [white, double=black, line width=0.033cm]([out angle=-132.417, in angle=88.734] 2.813,0.245) .. (2.560,-0.386); \draw [white, double=black, line width=0.033cm]([out angle=-173.993, in angle=-30.563] 2.929,3.015) .. (2.255,3.162); \draw [white, double=black, line width=0.033cm]([out angle=-173.993, in angle=-30.563] 2.929,0.015) .. (2.255,0.162); \draw [white, double=black] ([out angle=33.659, in angle=-149.431] 1.841,1.419) .. (2.256,1.679); \draw [white, double=black] ([out angle=-5.985, in angle=132.470] 2.929,1.826) .. (3.091,1.745); \draw [white, double=black] ([out angle=126.044, in angle=-126.020] 0.562,1.648) .. (0.562,3.192); \draw [white, double=black] ([out angle=126.044, in angle=-126.020] 0.562,-1.352) .. (0.562,0.192); \draw [white, double=black] ([out angle=-88.714, in angle=88.734] 3.343,1.114) .. (3.343,0.727); \draw [white, double=black] ([out angle=149.411, in angle=-33.655] 2.256,0.161) .. (1.841,0.421); \draw [white, double=black] ([out angle=146.353, in angle=-30.581] 4.062,2.920) .. (3.648,3.180); \draw [white, double=black] ([out angle=146.353, in angle=-30.581] 4.062,-0.080) .. (3.648,0.180); \draw [white, double=black] ([out angle=-173.994, in angle=47.577] 2.974,0.326) .. (2.813,0.244); \draw [white, double=black] ([out angle=-91.266, in angle=91.287] 2.560,2.614) .. (2.560,2.227); \draw [white, double=black] ([out angle=-47.553, in angle=174.047] 2.813,1.596) .. (2.974,1.515); \draw [white, double=black] ([out angle=30.536, in angle=-146.332] 3.648,1.662) .. (4.062,1.922); \draw [white, double=black] ([out angle=53.984, in angle=-53.952] 5.342,0.149) .. (5.342,1.693); \draw [white, double=black] ([out angle=-132.424, in angle=6.005] 3.090,3.097) .. (2.929,3.015); \draw [white, double=black] ([out angle=-132.424, in angle=6.005] 3.090,0.097) .. (2.929,0.015); \end{scope} \end{scope}

==> diagrams/links-1818.tex <==
\begin{scope} \clip (0,0) rectangle (5.903, 3.000); \begin{scope}[yshift=-1.199cm]  \draw [white, double=black, line width=0.125cm]([out angle=146.347, in angle=-53.957] 1.841,0.421) .. (0.562,1.648); \draw [white, double=black, line width=0.125cm]([out angle=53.955, in angle=-146.343] 0.562,0.192) .. (1.841,1.419); \draw [white, double=black, line width=0.033cm]([out angle=-88.716, in angle=132.441] 2.560,2.227) .. (2.813,1.596); \draw [white, double=black, line width=0.033cm]([out angle=174.017, in angle=30.572] 2.929,1.826) .. (2.255,1.680); \draw [white, double=black, line width=0.033cm]([out angle=-47.545, in angle=91.284] 3.090,1.745) .. (3.343,1.115); \draw [white, double=black, line width=0.033cm]([out angle=-149.446, in angle=-5.969] 3.648,1.662) .. (2.974,1.515); \draw [white, double=black, line width=0.125cm]([out angle=126.045, in angle=-33.649] 5.341,1.693) .. (4.062,2.920); \draw [white, double=black, line width=0.125cm]([out angle=126.045, in angle=-33.649] 5.341,-1.307) .. (4.062,-0.080); \draw [white, double=black, line width=0.125cm]([out angle=33.662, in angle=-126.040] 4.062,1.922) .. (5.341,3.149); \draw [white, double=black, line width=0.125cm]([out angle=33.662, in angle=-126.040] 4.062,-1.078) .. (5.341,0.149); \draw [white, double=black, line width=0.033cm]([out angle=149.430, in angle=6.002] 3.648,0.179) .. (2.974,0.326); \draw [white, double=black, line width=0.033cm]([out angle=47.578, in angle=-91.270] 3.090,0.096) .. (3.343,0.727); \draw [white, double=black, line width=0.033cm]([out angle=-173.996, in angle=-30.569] 2.929,3.016) .. (2.255,3.162); \draw [white, double=black, line width=0.033cm]([out angle=-173.996, in angle=-30.569] 2.929,0.016) .. (2.255,0.162); \draw [white, double=black, line width=0.033cm]([out angle=88.730, in angle=-132.420] 2.560,2.615) .. (2.813,3.246); \draw [white, double=black, line width=0.033cm]([out angle=88.730, in angle=-132.420] 2.560,-0.385) .. (2.813,0.246); \draw [white, double=black] ([out angle=33.657, in angle=-149.428] 1.841,1.419) .. (2.255,1.680); \draw [white, double=black] ([out angle=-5.989, in angle=132.455] 2.929,1.826) .. (3.090,1.745); \draw [white, double=black] ([out angle=126.043, in angle=-126.026] 0.562,1.648) .. (0.562,3.193); \draw [white, double=black] ([out angle=126.043, in angle=-126.026] 0.562,-1.352) .. (0.562,0.193); \draw [white, double=black] ([out angle=-88.716, in angle=88.730] 3.343,1.115) .. (3.343,0.727); \draw [white, double=black] ([out angle=149.414, in angle=-33.653] 2.255,0.161) .. (1.841,0.421); \draw [white, double=black] ([out angle=146.351, in angle=-30.582] 4.062,2.920) .. (3.647,3.180); \draw [white, double=black] ([out angle=146.351, in angle=-30.582] 4.062,-0.080) .. (3.647,0.180); \draw [white, double=black] ([out angle=-173.998, in angle=47.575] 2.974,0.326) .. (2.813,0.245); \draw [white, double=black] ([out angle=-91.270, in angle=91.284] 2.560,2.615) .. (2.560,2.227); \draw [white, double=black] ([out angle=-47.560, in angle=174.031] 2.813,1.596) .. (2.974,1.515); \draw [white, double=black] ([out angle=30.554, in angle=-146.338] 3.647,1.662) .. (4.062,1.922); \draw [white, double=black] ([out angle=53.976, in angle=-53.955] 5.341,0.149) .. (5.341,1.693); \draw [white, double=black] ([out angle=-132.426, in angle=6.001] 3.090,3.097) .. (2.929,3.015); \draw [white, double=black] ([out angle=-132.426, in angle=6.001] 3.090,0.097) .. (2.929,0.015); \end{scope} \begin{scope}[yshift=1.801cm]  \draw [white, double=black, line width=0.125cm]([out angle=146.347, in angle=-53.957] 1.841,0.421) .. (0.562,1.648); \draw [white, double=black, line width=0.125cm]([out angle=53.955, in angle=-146.343] 0.562,0.192) .. (1.841,1.419); \draw [white, double=black, line width=0.033cm]([out angle=-88.716, in angle=132.441] 2.560,2.227) .. (2.813,1.596); \draw [white, double=black, line width=0.033cm]([out angle=174.017, in angle=30.572] 2.929,1.826) .. (2.255,1.680); \draw [white, double=black, line width=0.033cm]([out angle=-47.545, in angle=91.284] 3.090,1.745) .. (3.343,1.115); \draw [white, double=black, line width=0.033cm]([out angle=-149.446, in angle=-5.969] 3.648,1.662) .. (2.974,1.515); \draw [white, double=black, line width=0.125cm]([out angle=126.045, in angle=-33.649] 5.341,1.693) .. (4.062,2.920); \draw [white, double=black, line width=0.125cm]([out angle=126.045, in angle=-33.649] 5.341,-1.307) .. (4.062,-0.080); \draw [white, double=black, line width=0.125cm]([out angle=33.662, in angle=-126.040] 4.062,1.922) .. (5.341,3.149); \draw [white, double=black, line width=0.125cm]([out angle=33.662, in angle=-126.040] 4.062,-1.078) .. (5.341,0.149); \draw [white, double=black, line width=0.033cm]([out angle=149.430, in angle=6.002] 3.648,0.179) .. (2.974,0.326); \draw [white, double=black, line width=0.033cm]([out angle=47.578, in angle=-91.270] 3.090,0.096) .. (3.343,0.727); \draw [white, double=black, line width=0.033cm]([out angle=-173.996, in angle=-30.569] 2.929,3.016) .. (2.255,3.162); \draw [white, double=black, line width=0.033cm]([out angle=-173.996, in angle=-30.569] 2.929,0.016) .. (2.255,0.162); \draw [white, double=black, line width=0.033cm]([out angle=88.730, in angle=-132.420] 2.560,2.615) .. (2.813,3.246); \draw [white, double=black, line width=0.033cm]([out angle=88.730, in angle=-132.420] 2.560,-0.385) .. (2.813,0.246); \draw [white, double=black] ([out angle=33.657, in angle=-149.428] 1.841,1.419) .. (2.255,1.680); \draw [white, double=black] ([out angle=-5.989, in angle=132.455] 2.929,1.826) .. (3.090,1.745); \draw [white, double=black] ([out angle=126.043, in angle=-126.026] 0.562,1.648) .. (0.562,3.193); \draw [white, double=black] ([out angle=126.043, in angle=-126.026] 0.562,-1.352) .. (0.562,0.193); \draw [white, double=black] ([out angle=-88.716, in angle=88.730] 3.343,1.115) .. (3.343,0.727); \draw [white, double=black] ([out angle=149.414, in angle=-33.653] 2.255,0.161) .. (1.841,0.421); \draw [white, double=black] ([out angle=146.351, in angle=-30.582] 4.062,2.920) .. (3.647,3.180); \draw [white, double=black] ([out angle=146.351, in angle=-30.582] 4.062,-0.080) .. (3.647,0.180); \draw [white, double=black] ([out angle=-173.998, in angle=47.575] 2.974,0.326) .. (2.813,0.245); \draw [white, double=black] ([out angle=-91.270, in angle=91.284] 2.560,2.615) .. (2.560,2.227); \draw [white, double=black] ([out angle=-47.560, in angle=174.031] 2.813,1.596) .. (2.974,1.515); \draw [white, double=black] ([out angle=30.554, in angle=-146.338] 3.647,1.662) .. (4.062,1.922); \draw [white, double=black] ([out angle=53.976, in angle=-53.955] 5.341,0.149) .. (5.341,1.693); \draw [white, double=black] ([out angle=-132.426, in angle=6.001] 3.090,3.097) .. (2.929,3.015); \draw [white, double=black] ([out angle=-132.426, in angle=6.001] 3.090,0.097) .. (2.929,0.015); \end{scope} \end{scope}

==> diagrams/links-1819.tex <==
\begin{scope} \clip (0,0) rectangle (5.903, 3.000); \begin{scope}[yshift=-1.199cm]  \draw [white, double=black, line width=0.125cm]([out angle=146.346, in angle=-53.956] 1.841,0.421) .. (0.562,1.648); \draw [white, double=black, line width=0.125cm]([out angle=53.954, in angle=-146.341] 0.562,0.192) .. (1.841,1.419); \draw [white, double=black, line width=0.033cm]([out angle=30.570, in angle=174.021] 2.255,1.679) .. (2.929,1.826); \draw [white, double=black, line width=0.033cm]([out angle=-88.714, in angle=132.445] 2.560,2.227) .. (2.813,1.596); \draw [white, double=black, line width=0.033cm]([out angle=-5.962, in angle=-149.454] 2.974,1.515) .. (3.648,1.662); \draw [white, double=black, line width=0.033cm]([out angle=-47.538, in angle=91.285] 3.090,1.745) .. (3.343,1.114); \draw [white, double=black, line width=0.125cm]([out angle=126.046, in angle=-33.648] 5.341,1.693) .. (4.062,2.920); \draw [white, double=black, line width=0.125cm]([out angle=126.046, in angle=-33.648] 5.341,-1.307) .. (4.062,-0.080); \draw [white, double=black, line width=0.125cm]([out angle=33.665, in angle=-126.040] 4.062,1.922) .. (5.341,3.149); \draw [white, double=black, line width=0.125cm]([out angle=33.665, in angle=-126.040] 4.062,-1.078) .. (5.341,0.149); \draw [white, double=black, line width=0.033cm]([out angle=-91.268, in angle=47.580] 3.343,0.727) .. (3.090,0.096); \draw [white, double=black, line width=0.033cm]([out angle=149.434, in angle=6.004] 3.648,0.179) .. (2.974,0.326); \draw [white, double=black, line width=0.033cm]([out angle=-132.418, in angle=88.732] 2.813,3.246) .. (2.560,2.615); \draw [white, double=black, line width=0.033cm]([out angle=-132.418, in angle=88.732] 2.813,0.246) .. (2.560,-0.385); \draw [white, double=black, line width=0.033cm]([out angle=-173.994, in angle=-30.566] 2.929,3.015) .. (2.255,3.162); \draw [white, double=black, line width=0.033cm]([out angle=-173.994, in angle=-30.566] 2.929,0.015) .. (2.255,0.162); \draw [white, double=black] ([out angle=33.659, in angle=-149.430] 1.841,1.419) .. (2.255,1.679); \draw [white, double=black] ([out angle=-5.987, in angle=132.462] 2.929,1.826) .. (3.090,1.745); \draw [white, double=black] ([out angle=126.044, in angle=-126.023] 0.562,1.648) .. (0.562,3.193); \draw [white, double=black] ([out angle=126.044, in angle=-126.023] 0.562,-1.352) .. (0.562,0.193); \draw [white, double=black] ([out angle=-88.715, in angle=88.732] 3.343,1.114) .. (3.343,0.727); \draw [white, double=black] ([out angle=149.413, in angle=-33.654] 2.256,0.161) .. (1.841,0.421); \draw [white, double=black] ([out angle=146.352, in angle=-30.581] 4.062,2.920) .. (3.648,3.180); \draw [white, double=black] ([out angle=146.352, in angle=-30.581] 4.062,-0.080) .. (3.648,0.180); \draw [white, double=black] ([out angle=-173.996, in angle=47.576] 2.974,0.326) .. (2.813,0.245); \draw [white, double=black] ([out angle=-91.268, in angle=91.286] 2.560,2.615) .. (2.560,2.227); \draw [white, double=black] ([out angle=-47.557, in angle=174.038] 2.813,1.596) .. (2.974,1.515); \draw [white, double=black] ([out angle=30.546, in angle=-146.335] 3.648,1.662) .. (4.062,1.922); \draw [white, double=black] ([out angle=53.980, in angle=-53.954] 5.342,0.149) .. (5.341,1.693); \draw [white, double=black] ([out angle=-132.425, in angle=6.003] 3.090,3.097) .. (2.929,3.015); \draw [white, double=black] ([out angle=-132.425, in angle=6.003] 3.090,0.097) .. (2.929,0.015); \end{scope} \begin{scope}[yshift=1.801cm]  \draw [white, double=black, line width=0.125cm]([out angle=146.346, in angle=-53.956] 1.841,0.421) .. (0.562,1.648); \draw [white, double=black, line width=0.125cm]([out angle=53.954, in angle=-146.341] 0.562,0.192) .. (1.841,1.419); \draw [white, double=black, line width=0.033cm]([out angle=30.570, in angle=174.021] 2.255,1.679) .. (2.929,1.826); \draw [white, double=black, line width=0.033cm]([out angle=-88.714, in angle=132.445] 2.560,2.227) .. (2.813,1.596); \draw [white, double=black, line width=0.033cm]([out angle=-5.962, in angle=-149.454] 2.974,1.515) .. (3.648,1.662); \draw [white, double=black, line width=0.033cm]([out angle=-47.538, in angle=91.285] 3.090,1.745) .. (3.343,1.114); \draw [white, double=black, line width=0.125cm]([out angle=126.046, in angle=-33.648] 5.341,1.693) .. (4.062,2.920); \draw [white, double=black, line width=0.125cm]([out angle=126.046, in angle=-33.648] 5.341,-1.307) .. (4.062,-0.080); \draw [white, double=black, line width=0.125cm]([out angle=33.665, in angle=-126.040] 4.062,1.922) .. (5.341,3.149); \draw [white, double=black, line width=0.125cm]([out angle=33.665, in angle=-126.040] 4.062,-1.078) .. (5.341,0.149); \draw [white, double=black, line width=0.033cm]([out angle=-91.268, in angle=47.580] 3.343,0.727) .. (3.090,0.096); \draw [white, double=black, line width=0.033cm]([out angle=149.434, in angle=6.004] 3.648,0.179) .. (2.974,0.326); \draw [white, double=black, line width=0.033cm]([out angle=-132.418, in angle=88.732] 2.813,3.246) .. (2.560,2.615); \draw [white, double=black, line width=0.033cm]([out angle=-132.418, in angle=88.732] 2.813,0.246) .. (2.560,-0.385); \draw [white, double=black, line width=0.033cm]([out angle=-173.994, in angle=-30.566] 2.929,3.015) .. (2.255,3.162); \draw [white, double=black, line width=0.033cm]([out angle=-173.994, in angle=-30.566] 2.929,0.015) .. (2.255,0.162); \draw [white, double=black] ([out angle=33.659, in angle=-149.430] 1.841,1.419) .. (2.255,1.679); \draw [white, double=black] ([out angle=-5.987, in angle=132.462] 2.929,1.826) .. (3.090,1.745); \draw [white, double=black] ([out angle=126.044, in angle=-126.023] 0.562,1.648) .. (0.562,3.193); \draw [white, double=black] ([out angle=126.044, in angle=-126.023] 0.562,-1.352) .. (0.562,0.193); \draw [white, double=black] ([out angle=-88.715, in angle=88.732] 3.343,1.114) .. (3.343,0.727); \draw [white, double=black] ([out angle=149.413, in angle=-33.654] 2.256,0.161) .. (1.841,0.421); \draw [white, double=black] ([out angle=146.352, in angle=-30.581] 4.062,2.920) .. (3.648,3.180); \draw [white, double=black] ([out angle=146.352, in angle=-30.581] 4.062,-0.080) .. (3.648,0.180); \draw [white, double=black] ([out angle=-173.996, in angle=47.576] 2.974,0.326) .. (2.813,0.245); \draw [white, double=black] ([out angle=-91.268, in angle=91.286] 2.560,2.615) .. (2.560,2.227); \draw [white, double=black] ([out angle=-47.557, in angle=174.038] 2.813,1.596) .. (2.974,1.515); \draw [white, double=black] ([out angle=30.546, in angle=-146.335] 3.648,1.662) .. (4.062,1.922); \draw [white, double=black] ([out angle=53.980, in angle=-53.954] 5.342,0.149) .. (5.341,1.693); \draw [white, double=black] ([out angle=-132.425, in angle=6.003] 3.090,3.097) .. (2.929,3.015); \draw [white, double=black] ([out angle=-132.425, in angle=6.003] 3.090,0.097) .. (2.929,0.015); \end{scope} \end{scope}

==> diagrams/links-182.tex <==
\begin{scope} \clip (0,0) rectangle (1.909, 3.000); \begin{scope}[yshift=-1.897cm]  \draw [white, double=black, line width=0.025cm]([out angle=144.849, in angle=-77.038] 1.316,2.314) .. (0.855,3.000); \draw [white, double=black, line width=0.025cm]([out angle=144.849, in angle=-77.038] 1.316,-0.686) .. (0.855,-0.000); \draw [white, double=black, line width=0.025cm]([out angle=35.173, in angle=-102.936] 0.593,2.314) .. (1.053,3.000); \draw [white, double=black, line width=0.025cm]([out angle=35.173, in angle=-102.936] 0.593,-0.686) .. (1.053,-0.000); \draw [white, double=black, line width=0.014cm]([out angle=124.523, in angle=-65.534] 1.030,0.126) .. (0.899,0.356); \draw [white, double=black, line width=0.014cm]([out angle=55.501, in angle=-114.471] 0.879,0.126) .. (1.009,0.356); \draw [white, double=black, line width=0.014cm]([out angle=114.477, in angle=-55.529] 1.009,0.437) .. (0.879,0.668); \draw [white, double=black, line width=0.014cm]([out angle=65.547, in angle=-124.516] 0.899,0.437) .. (1.029,0.668); \draw [white, double=black, line width=0.025cm]([out angle=102.942, in angle=-35.161] 1.053,0.793) .. (0.593,1.479); \draw [white, double=black, line width=0.025cm]([out angle=77.066, in angle=-144.848] 0.855,0.793) .. (1.316,1.479); \draw [white, double=black] ([out angle=77.064, in angle=-55.477] 1.053,0.000) .. (1.030,0.126); \draw [white, double=black] ([out angle=114.480, in angle=-114.468] 0.899,0.356) .. (0.899,0.438); \draw [white, double=black] ([out angle=55.484, in angle=-77.058] 1.029,0.668) .. (1.053,0.793); \draw [white, double=black] ([out angle=144.848, in angle=-144.838] 0.593,1.480) .. (0.593,2.314); \draw [white, double=black] ([out angle=102.937, in angle=-124.514] 0.855,0.000) .. (0.879,0.126); \draw [white, double=black] ([out angle=65.529, in angle=-65.523] 1.009,0.356) .. (1.009,0.437); \draw [white, double=black] ([out angle=124.526, in angle=-102.933] 0.879,0.668) .. (0.855,0.794); \draw [white, double=black] ([out angle=35.163, in angle=-35.151] 1.316,1.479) .. (1.316,2.314); \end{scope} \begin{scope}[yshift=1.103cm]  \draw [white, double=black, line width=0.025cm]([out angle=144.849, in angle=-77.038] 1.316,2.314) .. (0.855,3.000); \draw [white, double=black, line width=0.025cm]([out angle=144.849, in angle=-77.038] 1.316,-0.686) .. (0.855,-0.000); \draw [white, double=black, line width=0.025cm]([out angle=35.173, in angle=-102.936] 0.593,2.314) .. (1.053,3.000); \draw [white, double=black, line width=0.025cm]([out angle=35.173, in angle=-102.936] 0.593,-0.686) .. (1.053,-0.000); \draw [white, double=black, line width=0.014cm]([out angle=124.523, in angle=-65.534] 1.030,0.126) .. (0.899,0.356); \draw [white, double=black, line width=0.014cm]([out angle=55.501, in angle=-114.471] 0.879,0.126) .. (1.009,0.356); \draw [white, double=black, line width=0.014cm]([out angle=114.477, in angle=-55.529] 1.009,0.437) .. (0.879,0.668); \draw [white, double=black, line width=0.014cm]([out angle=65.547, in angle=-124.516] 0.899,0.437) .. (1.029,0.668); \draw [white, double=black, line width=0.025cm]([out angle=102.942, in angle=-35.161] 1.053,0.793) .. (0.593,1.479); \draw [white, double=black, line width=0.025cm]([out angle=77.066, in angle=-144.848] 0.855,0.793) .. (1.316,1.479); \draw [white, double=black] ([out angle=77.064, in angle=-55.477] 1.053,0.000) .. (1.030,0.126); \draw [white, double=black] ([out angle=114.480, in angle=-114.468] 0.899,0.356) .. (0.899,0.438); \draw [white, double=black] ([out angle=55.484, in angle=-77.058] 1.029,0.668) .. (1.053,0.793); \draw [white, double=black] ([out angle=144.848, in angle=-144.838] 0.593,1.480) .. (0.593,2.314); \draw [white, double=black] ([out angle=102.937, in angle=-124.514] 0.855,0.000) .. (0.879,0.126); \draw [white, double=black] ([out angle=65.529, in angle=-65.523] 1.009,0.356) .. (1.009,0.437); \draw [white, double=black] ([out angle=124.526, in angle=-102.933] 0.879,0.668) .. (0.855,0.794); \draw [white, double=black] ([out angle=35.163, in angle=-35.151] 1.316,1.479) .. (1.316,2.314); \end{scope} \end{scope}

==> diagrams/links-1820.tex <==
\begin{scope} \clip (0,0) rectangle (5.677, 3.000); \begin{scope}[yshift=-1.442cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.228, in angle=-53.361] 1.851,0.367) .. (0.568,1.652); \draw [white, double=black, line width=0.125cm]([out angle=53.359, in angle=-143.222] 0.568,0.180) .. (1.851,1.466); \draw [white, double=black, line width=0.027cm]([out angle=156.275, in angle=-83.329] 2.758,1.844) .. (2.441,2.273); \draw [white, double=black, line width=0.027cm]([out angle=39.598, in angle=-163.210] 2.241,1.772) .. (2.771,2.057); \draw [white, double=black, line width=0.027cm]([out angle=-16.786, in angle=140.404] 2.906,2.056) .. (3.437,1.772); \draw [white, double=black, line width=0.027cm]([out angle=-96.653, in angle=23.728] 3.236,2.273) .. (2.919,1.844); \draw [white, double=black, line width=0.125cm]([out angle=-126.635, in angle=36.784] 5.109,1.653) .. (3.826,0.367); \draw [white, double=black, line width=0.125cm]([out angle=126.641, in angle=-36.766] 5.109,0.180) .. (3.826,1.466); \draw [white, double=black, line width=0.027cm]([out angle=163.225, in angle=-39.597] 2.771,2.777) .. (2.240,3.061); \draw [white, double=black, line width=0.027cm]([out angle=163.225, in angle=-39.597] 2.771,-0.223) .. (2.240,0.061); \draw [white, double=black, line width=0.027cm]([out angle=83.346, in angle=-156.261] 2.441,2.560) .. (2.758,2.989); \draw [white, double=black, line width=0.027cm]([out angle=83.346, in angle=-156.261] 2.441,-0.440) .. (2.758,-0.011); \draw [white, double=black, line width=0.027cm]([out angle=-23.669, in angle=96.672] 2.919,2.988) .. (3.236,2.560); \draw [white, double=black, line width=0.027cm]([out angle=-23.669, in angle=96.672] 2.919,-0.012) .. (3.236,-0.440); \draw [white, double=black, line width=0.027cm]([out angle=-140.427, in angle=16.845] 3.437,3.061) .. (2.906,2.776); \draw [white, double=black, line width=0.027cm]([out angle=-140.427, in angle=16.845] 3.437,0.061) .. (2.906,-0.224); \draw [white, double=black] ([out angle=36.778, in angle=-140.402] 1.851,1.466) .. (2.241,1.772); \draw [white, double=black] ([out angle=16.891, in angle=163.214] 2.771,2.056) .. (2.906,2.056); \draw [white, double=black] ([out angle=-39.612, in angle=143.234] 3.436,1.773) .. (3.826,1.466); \draw [white, double=black] ([out angle=126.639, in angle=-126.618] 0.568,1.652) .. (0.568,3.180); \draw [white, double=black] ([out angle=126.639, in angle=-126.618] 0.568,-1.348) .. (0.568,0.180); \draw [white, double=black] ([out angle=-53.359, in angle=53.385] 5.109,3.181) .. (5.109,1.653); \draw [white, double=black] ([out angle=-53.359, in angle=53.385] 5.109,0.181) .. (5.109,-1.347); \draw [white, double=black] ([out angle=23.733, in angle=156.331] 2.758,2.988) .. (2.919,2.988); \draw [white, double=black] ([out angle=23.733, in angle=156.331] 2.758,-0.012) .. (2.919,-0.012); \draw [white, double=black] ([out angle=96.671, in angle=-96.654] 2.441,2.273) .. (2.441,2.560); \draw [white, double=black] ([out angle=-83.328, in angle=83.347] 3.236,2.560) .. (3.236,2.273); \draw [white, double=black] ([out angle=-143.216, in angle=39.573] 3.826,0.367) .. (3.436,0.061); \draw [white, double=black] ([out angle=-163.155, in angle=-16.762] 2.906,2.776) .. (2.771,2.776); \draw [white, double=black] ([out angle=140.382, in angle=-36.772] 2.241,0.060) .. (1.851,0.367); \draw [white, double=black] ([out angle=-156.266, in angle=-23.716] 2.919,1.845) .. (2.758,1.845); \end{scope} \begin{scope}[yshift=1.558cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.228, in angle=-53.361] 1.851,0.367) .. (0.568,1.652); \draw [white, double=black, line width=0.125cm]([out angle=53.359, in angle=-143.222] 0.568,0.180) .. (1.851,1.466); \draw [white, double=black, line width=0.027cm]([out angle=156.275, in angle=-83.329] 2.758,1.844) .. (2.441,2.273); \draw [white, double=black, line width=0.027cm]([out angle=39.598, in angle=-163.210] 2.241,1.772) .. (2.771,2.057); \draw [white, double=black, line width=0.027cm]([out angle=-16.786, in angle=140.404] 2.906,2.056) .. (3.437,1.772); \draw [white, double=black, line width=0.027cm]([out angle=-96.653, in angle=23.728] 3.236,2.273) .. (2.919,1.844); \draw [white, double=black, line width=0.125cm]([out angle=-126.635, in angle=36.784] 5.109,1.653) .. (3.826,0.367); \draw [white, double=black, line width=0.125cm]([out angle=126.641, in angle=-36.766] 5.109,0.180) .. (3.826,1.466); \draw [white, double=black, line width=0.027cm]([out angle=163.225, in angle=-39.597] 2.771,2.777) .. (2.240,3.061); \draw [white, double=black, line width=0.027cm]([out angle=163.225, in angle=-39.597] 2.771,-0.223) .. (2.240,0.061); \draw [white, double=black, line width=0.027cm]([out angle=83.346, in angle=-156.261] 2.441,2.560) .. (2.758,2.989); \draw [white, double=black, line width=0.027cm]([out angle=83.346, in angle=-156.261] 2.441,-0.440) .. (2.758,-0.011); \draw [white, double=black, line width=0.027cm]([out angle=-23.669, in angle=96.672] 2.919,2.988) .. (3.236,2.560); \draw [white, double=black, line width=0.027cm]([out angle=-23.669, in angle=96.672] 2.919,-0.012) .. (3.236,-0.440); \draw [white, double=black, line width=0.027cm]([out angle=-140.427, in angle=16.845] 3.437,3.061) .. (2.906,2.776); \draw [white, double=black, line width=0.027cm]([out angle=-140.427, in angle=16.845] 3.437,0.061) .. (2.906,-0.224); \draw [white, double=black] ([out angle=36.778, in angle=-140.402] 1.851,1.466) .. (2.241,1.772); \draw [white, double=black] ([out angle=16.891, in angle=163.214] 2.771,2.056) .. (2.906,2.056); \draw [white, double=black] ([out angle=-39.612, in angle=143.234] 3.436,1.773) .. (3.826,1.466); \draw [white, double=black] ([out angle=126.639, in angle=-126.618] 0.568,1.652) .. (0.568,3.180); \draw [white, double=black] ([out angle=126.639, in angle=-126.618] 0.568,-1.348) .. (0.568,0.180); \draw [white, double=black] ([out angle=-53.359, in angle=53.385] 5.109,3.181) .. (5.109,1.653); \draw [white, double=black] ([out angle=-53.359, in angle=53.385] 5.109,0.181) .. (5.109,-1.347); \draw [white, double=black] ([out angle=23.733, in angle=156.331] 2.758,2.988) .. (2.919,2.988); \draw [white, double=black] ([out angle=23.733, in angle=156.331] 2.758,-0.012) .. (2.919,-0.012); \draw [white, double=black] ([out angle=96.671, in angle=-96.654] 2.441,2.273) .. (2.441,2.560); \draw [white, double=black] ([out angle=-83.328, in angle=83.347] 3.236,2.560) .. (3.236,2.273); \draw [white, double=black] ([out angle=-143.216, in angle=39.573] 3.826,0.367) .. (3.436,0.061); \draw [white, double=black] ([out angle=-163.155, in angle=-16.762] 2.906,2.776) .. (2.771,2.776); \draw [white, double=black] ([out angle=140.382, in angle=-36.772] 2.241,0.060) .. (1.851,0.367); \draw [white, double=black] ([out angle=-156.266, in angle=-23.716] 2.919,1.845) .. (2.758,1.845); \end{scope} \end{scope}

==> diagrams/links-1821.tex <==
\begin{scope} \clip (0,0) rectangle (5.677, 3.000); \begin{scope}[yshift=-1.442cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.228, in angle=-53.362] 1.851,0.367) .. (0.568,1.652); \draw [white, double=black, line width=0.125cm]([out angle=53.360, in angle=-143.224] 0.568,0.180) .. (1.851,1.465); \draw [white, double=black, line width=0.027cm]([out angle=156.275, in angle=-83.330] 2.758,1.844) .. (2.441,2.273); \draw [white, double=black, line width=0.027cm]([out angle=39.602, in angle=-163.212] 2.240,1.772) .. (2.771,2.057); \draw [white, double=black, line width=0.027cm]([out angle=-16.786, in angle=140.399] 2.906,2.056) .. (3.436,1.772); \draw [white, double=black, line width=0.027cm]([out angle=-96.656, in angle=23.727] 3.235,2.273) .. (2.919,1.844); \draw [white, double=black, line width=0.125cm]([out angle=-126.635, in angle=36.781] 5.109,1.653) .. (3.826,0.367); \draw [white, double=black, line width=0.125cm]([out angle=126.640, in angle=-36.767] 5.109,0.180) .. (3.826,1.466); \draw [white, double=black, line width=0.027cm]([out angle=83.343, in angle=-156.264] 2.441,2.560) .. (2.758,2.989); \draw [white, double=black, line width=0.027cm]([out angle=83.343, in angle=-156.264] 2.441,-0.440) .. (2.758,-0.011); \draw [white, double=black, line width=0.027cm]([out angle=-39.601, in angle=163.222] 2.240,3.061) .. (2.771,2.777); \draw [white, double=black, line width=0.027cm]([out angle=-39.601, in angle=163.222] 2.240,0.061) .. (2.771,-0.223); \draw [white, double=black, line width=0.027cm]([out angle=-140.417, in angle=16.831] 3.436,3.061) .. (2.906,2.776); \draw [white, double=black, line width=0.027cm]([out angle=-140.417, in angle=16.831] 3.436,0.061) .. (2.906,-0.224); \draw [white, double=black, line width=0.027cm]([out angle=96.670, in angle=-23.683] 3.235,2.560) .. (2.919,2.988); \draw [white, double=black, line width=0.027cm]([out angle=96.670, in angle=-23.683] 3.235,-0.440) .. (2.919,-0.012); \draw [white, double=black] ([out angle=36.776, in angle=-140.398] 1.851,1.465) .. (2.240,1.772); \draw [white, double=black] ([out angle=16.866, in angle=163.214] 2.771,2.056) .. (2.906,2.056); \draw [white, double=black] ([out angle=-39.613, in angle=143.233] 3.436,1.772) .. (3.826,1.466); \draw [white, double=black] ([out angle=126.638, in angle=-126.622] 0.568,1.652) .. (0.568,3.180); \draw [white, double=black] ([out angle=126.638, in angle=-126.622] 0.568,-1.348) .. (0.568,0.180); \draw [white, double=black] ([out angle=-53.360, in angle=53.380] 5.109,3.180) .. (5.109,1.653); \draw [white, double=black] ([out angle=-53.360, in angle=53.380] 5.109,0.180) .. (5.109,-1.347); \draw [white, double=black] ([out angle=23.732, in angle=156.317] 2.758,2.988) .. (2.919,2.988); \draw [white, double=black] ([out angle=23.732, in angle=156.317] 2.758,-0.012) .. (2.919,-0.012); \draw [white, double=black] ([out angle=96.670, in angle=-96.657] 2.441,2.273) .. (2.441,2.560); \draw [white, double=black] ([out angle=-83.330, in angle=83.344] 3.235,2.560) .. (3.235,2.273); \draw [white, double=black] ([out angle=-143.219, in angle=39.583] 3.826,0.367) .. (3.436,0.060); \draw [white, double=black] ([out angle=-163.169, in angle=-16.768] 2.906,2.776) .. (2.771,2.776); \draw [white, double=black] ([out angle=140.382, in angle=-36.772] 2.240,0.060) .. (1.851,0.367); \draw [white, double=black] ([out angle=-156.268, in angle=-23.719] 2.919,1.845) .. (2.758,1.845); \end{scope} \begin{scope}[yshift=1.558cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.228, in angle=-53.362] 1.851,0.367) .. (0.568,1.652); \draw [white, double=black, line width=0.125cm]([out angle=53.360, in angle=-143.224] 0.568,0.180) .. (1.851,1.465); \draw [white, double=black, line width=0.027cm]([out angle=156.275, in angle=-83.330] 2.758,1.844) .. (2.441,2.273); \draw [white, double=black, line width=0.027cm]([out angle=39.602, in angle=-163.212] 2.240,1.772) .. (2.771,2.057); \draw [white, double=black, line width=0.027cm]([out angle=-16.786, in angle=140.399] 2.906,2.056) .. (3.436,1.772); \draw [white, double=black, line width=0.027cm]([out angle=-96.656, in angle=23.727] 3.235,2.273) .. (2.919,1.844); \draw [white, double=black, line width=0.125cm]([out angle=-126.635, in angle=36.781] 5.109,1.653) .. (3.826,0.367); \draw [white, double=black, line width=0.125cm]([out angle=126.640, in angle=-36.767] 5.109,0.180) .. (3.826,1.466); \draw [white, double=black, line width=0.027cm]([out angle=83.343, in angle=-156.264] 2.441,2.560) .. (2.758,2.989); \draw [white, double=black, line width=0.027cm]([out angle=83.343, in angle=-156.264] 2.441,-0.440) .. (2.758,-0.011); \draw [white, double=black, line width=0.027cm]([out angle=-39.601, in angle=163.222] 2.240,3.061) .. (2.771,2.777); \draw [white, double=black, line width=0.027cm]([out angle=-39.601, in angle=163.222] 2.240,0.061) .. (2.771,-0.223); \draw [white, double=black, line width=0.027cm]([out angle=-140.417, in angle=16.831] 3.436,3.061) .. (2.906,2.776); \draw [white, double=black, line width=0.027cm]([out angle=-140.417, in angle=16.831] 3.436,0.061) .. (2.906,-0.224); \draw [white, double=black, line width=0.027cm]([out angle=96.670, in angle=-23.683] 3.235,2.560) .. (2.919,2.988); \draw [white, double=black, line width=0.027cm]([out angle=96.670, in angle=-23.683] 3.235,-0.440) .. (2.919,-0.012); \draw [white, double=black] ([out angle=36.776, in angle=-140.398] 1.851,1.465) .. (2.240,1.772); \draw [white, double=black] ([out angle=16.866, in angle=163.214] 2.771,2.056) .. (2.906,2.056); \draw [white, double=black] ([out angle=-39.613, in angle=143.233] 3.436,1.772) .. (3.826,1.466); \draw [white, double=black] ([out angle=126.638, in angle=-126.622] 0.568,1.652) .. (0.568,3.180); \draw [white, double=black] ([out angle=126.638, in angle=-126.622] 0.568,-1.348) .. (0.568,0.180); \draw [white, double=black] ([out angle=-53.360, in angle=53.380] 5.109,3.180) .. (5.109,1.653); \draw [white, double=black] ([out angle=-53.360, in angle=53.380] 5.109,0.180) .. (5.109,-1.347); \draw [white, double=black] ([out angle=23.732, in angle=156.317] 2.758,2.988) .. (2.919,2.988); \draw [white, double=black] ([out angle=23.732, in angle=156.317] 2.758,-0.012) .. (2.919,-0.012); \draw [white, double=black] ([out angle=96.670, in angle=-96.657] 2.441,2.273) .. (2.441,2.560); \draw [white, double=black] ([out angle=-83.330, in angle=83.344] 3.235,2.560) .. (3.235,2.273); \draw [white, double=black] ([out angle=-143.219, in angle=39.583] 3.826,0.367) .. (3.436,0.060); \draw [white, double=black] ([out angle=-163.169, in angle=-16.768] 2.906,2.776) .. (2.771,2.776); \draw [white, double=black] ([out angle=140.382, in angle=-36.772] 2.240,0.060) .. (1.851,0.367); \draw [white, double=black] ([out angle=-156.268, in angle=-23.719] 2.919,1.845) .. (2.758,1.845); \end{scope} \end{scope}

==> diagrams/links-1822.tex <==
\begin{scope} \clip (0,0) rectangle (5.677, 3.000); \begin{scope}[yshift=-1.442cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.228, in angle=-53.361] 1.851,0.367) .. (0.568,1.652); \draw [white, double=black, line width=0.125cm]([out angle=53.359, in angle=-143.222] 0.568,0.180) .. (1.851,1.466); \draw [white, double=black, line width=0.027cm]([out angle=156.275, in angle=-83.328] 2.758,1.844) .. (2.441,2.273); \draw [white, double=black, line width=0.027cm]([out angle=39.598, in angle=-163.211] 2.241,1.772) .. (2.771,2.057); \draw [white, double=black, line width=0.027cm]([out angle=-16.786, in angle=140.404] 2.906,2.056) .. (3.437,1.772); \draw [white, double=black, line width=0.027cm]([out angle=-96.653, in angle=23.728] 3.236,2.273) .. (2.919,1.844); \draw [white, double=black, line width=0.125cm]([out angle=-36.766, in angle=126.642] 3.826,1.466) .. (5.109,0.180); \draw [white, double=black, line width=0.125cm]([out angle=-126.635, in angle=36.784] 5.109,1.653) .. (3.827,0.367); \draw [white, double=black, line width=0.027cm]([out angle=163.225, in angle=-39.596] 2.771,2.777) .. (2.240,3.061); \draw [white, double=black, line width=0.027cm]([out angle=163.225, in angle=-39.596] 2.771,-0.223) .. (2.240,0.061); \draw [white, double=black, line width=0.027cm]([out angle=83.346, in angle=-156.261] 2.441,2.560) .. (2.758,2.989); \draw [white, double=black, line width=0.027cm]([out angle=83.346, in angle=-156.261] 2.441,-0.440) .. (2.758,-0.011); \draw [white, double=black, line width=0.027cm]([out angle=-23.668, in angle=96.672] 2.919,2.988) .. (3.236,2.560); \draw [white, double=black, line width=0.027cm]([out angle=-23.668, in angle=96.672] 2.919,-0.012) .. (3.236,-0.440); \draw [white, double=black, line width=0.027cm]([out angle=-140.428, in angle=16.846] 3.437,3.061) .. (2.906,2.776); \draw [white, double=black, line width=0.027cm]([out angle=-140.428, in angle=16.846] 3.437,0.061) .. (2.906,-0.224); \draw [white, double=black] ([out angle=36.778, in angle=-140.402] 1.851,1.466) .. (2.241,1.772); \draw [white, double=black] ([out angle=16.893, in angle=163.214] 2.771,2.056) .. (2.906,2.056); \draw [white, double=black] ([out angle=-39.612, in angle=143.234] 3.436,1.773) .. (3.826,1.466); \draw [white, double=black] ([out angle=126.639, in angle=-126.618] 0.568,1.652) .. (0.568,3.180); \draw [white, double=black] ([out angle=126.639, in angle=-126.618] 0.568,-1.348) .. (0.568,0.180); \draw [white, double=black] ([out angle=-53.358, in angle=53.385] 5.109,3.181) .. (5.109,1.653); \draw [white, double=black] ([out angle=-53.358, in angle=53.385] 5.109,0.181) .. (5.109,-1.347); \draw [white, double=black] ([out angle=23.733, in angle=156.332] 2.758,2.988) .. (2.919,2.988); \draw [white, double=black] ([out angle=23.733, in angle=156.332] 2.758,-0.012) .. (2.919,-0.012); \draw [white, double=black] ([out angle=96.672, in angle=-96.654] 2.441,2.273) .. (2.441,2.560); \draw [white, double=black] ([out angle=-83.328, in angle=83.347] 3.236,2.560) .. (3.236,2.273); \draw [white, double=black] ([out angle=-143.216, in angle=39.572] 3.827,0.367) .. (3.436,0.061); \draw [white, double=black] ([out angle=-163.154, in angle=-16.762] 2.906,2.776) .. (2.771,2.776); \draw [white, double=black] ([out angle=140.382, in angle=-36.772] 2.241,0.060) .. (1.851,0.367); \draw [white, double=black] ([out angle=-156.266, in angle=-23.716] 2.919,1.845) .. (2.758,1.845); \end{scope} \begin{scope}[yshift=1.558cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.228, in angle=-53.361] 1.851,0.367) .. (0.568,1.652); \draw [white, double=black, line width=0.125cm]([out angle=53.359, in angle=-143.222] 0.568,0.180) .. (1.851,1.466); \draw [white, double=black, line width=0.027cm]([out angle=156.275, in angle=-83.328] 2.758,1.844) .. (2.441,2.273); \draw [white, double=black, line width=0.027cm]([out angle=39.598, in angle=-163.211] 2.241,1.772) .. (2.771,2.057); \draw [white, double=black, line width=0.027cm]([out angle=-16.786, in angle=140.404] 2.906,2.056) .. (3.437,1.772); \draw [white, double=black, line width=0.027cm]([out angle=-96.653, in angle=23.728] 3.236,2.273) .. (2.919,1.844); \draw [white, double=black, line width=0.125cm]([out angle=-36.766, in angle=126.642] 3.826,1.466) .. (5.109,0.180); \draw [white, double=black, line width=0.125cm]([out angle=-126.635, in angle=36.784] 5.109,1.653) .. (3.827,0.367); \draw [white, double=black, line width=0.027cm]([out angle=163.225, in angle=-39.596] 2.771,2.777) .. (2.240,3.061); \draw [white, double=black, line width=0.027cm]([out angle=163.225, in angle=-39.596] 2.771,-0.223) .. (2.240,0.061); \draw [white, double=black, line width=0.027cm]([out angle=83.346, in angle=-156.261] 2.441,2.560) .. (2.758,2.989); \draw [white, double=black, line width=0.027cm]([out angle=83.346, in angle=-156.261] 2.441,-0.440) .. (2.758,-0.011); \draw [white, double=black, line width=0.027cm]([out angle=-23.668, in angle=96.672] 2.919,2.988) .. (3.236,2.560); \draw [white, double=black, line width=0.027cm]([out angle=-23.668, in angle=96.672] 2.919,-0.012) .. (3.236,-0.440); \draw [white, double=black, line width=0.027cm]([out angle=-140.428, in angle=16.846] 3.437,3.061) .. (2.906,2.776); \draw [white, double=black, line width=0.027cm]([out angle=-140.428, in angle=16.846] 3.437,0.061) .. (2.906,-0.224); \draw [white, double=black] ([out angle=36.778, in angle=-140.402] 1.851,1.466) .. (2.241,1.772); \draw [white, double=black] ([out angle=16.893, in angle=163.214] 2.771,2.056) .. (2.906,2.056); \draw [white, double=black] ([out angle=-39.612, in angle=143.234] 3.436,1.773) .. (3.826,1.466); \draw [white, double=black] ([out angle=126.639, in angle=-126.618] 0.568,1.652) .. (0.568,3.180); \draw [white, double=black] ([out angle=126.639, in angle=-126.618] 0.568,-1.348) .. (0.568,0.180); \draw [white, double=black] ([out angle=-53.358, in angle=53.385] 5.109,3.181) .. (5.109,1.653); \draw [white, double=black] ([out angle=-53.358, in angle=53.385] 5.109,0.181) .. (5.109,-1.347); \draw [white, double=black] ([out angle=23.733, in angle=156.332] 2.758,2.988) .. (2.919,2.988); \draw [white, double=black] ([out angle=23.733, in angle=156.332] 2.758,-0.012) .. (2.919,-0.012); \draw [white, double=black] ([out angle=96.672, in angle=-96.654] 2.441,2.273) .. (2.441,2.560); \draw [white, double=black] ([out angle=-83.328, in angle=83.347] 3.236,2.560) .. (3.236,2.273); \draw [white, double=black] ([out angle=-143.216, in angle=39.572] 3.827,0.367) .. (3.436,0.061); \draw [white, double=black] ([out angle=-163.154, in angle=-16.762] 2.906,2.776) .. (2.771,2.776); \draw [white, double=black] ([out angle=140.382, in angle=-36.772] 2.241,0.060) .. (1.851,0.367); \draw [white, double=black] ([out angle=-156.266, in angle=-23.716] 2.919,1.845) .. (2.758,1.845); \end{scope} \end{scope}

==> diagrams/links-1823.tex <==
\begin{scope} \clip (0,0) rectangle (5.677, 3.000); \begin{scope}[yshift=-1.442cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.228, in angle=-53.361] 1.851,0.367) .. (0.568,1.652); \draw [white, double=black, line width=0.125cm]([out angle=53.359, in angle=-143.222] 0.568,0.180) .. (1.851,1.466); \draw [white, double=black, line width=0.027cm]([out angle=156.275, in angle=-83.329] 2.758,1.844) .. (2.441,2.273); \draw [white, double=black, line width=0.027cm]([out angle=39.598, in angle=-163.210] 2.241,1.772) .. (2.771,2.057); \draw [white, double=black, line width=0.027cm]([out angle=-16.786, in angle=140.404] 2.906,2.056) .. (3.437,1.772); \draw [white, double=black, line width=0.027cm]([out angle=-96.653, in angle=23.728] 3.236,2.273) .. (2.919,1.844); \draw [white, double=black, line width=0.125cm]([out angle=-36.766, in angle=126.641] 3.826,1.466) .. (5.109,0.180); \draw [white, double=black, line width=0.125cm]([out angle=-126.635, in angle=36.784] 5.109,1.653) .. (3.827,0.367); \draw [white, double=black, line width=0.027cm]([out angle=83.346, in angle=-156.261] 2.441,2.560) .. (2.758,2.989); \draw [white, double=black, line width=0.027cm]([out angle=83.346, in angle=-156.261] 2.441,-0.440) .. (2.758,-0.011); \draw [white, double=black, line width=0.027cm]([out angle=-39.597, in angle=163.225] 2.240,3.061) .. (2.771,2.777); \draw [white, double=black, line width=0.027cm]([out angle=-39.597, in angle=163.225] 2.240,0.061) .. (2.771,-0.223); \draw [white, double=black, line width=0.027cm]([out angle=-140.427, in angle=16.846] 3.437,3.061) .. (2.906,2.776); \draw [white, double=black, line width=0.027cm]([out angle=-140.427, in angle=16.846] 3.437,0.061) .. (2.906,-0.224); \draw [white, double=black, line width=0.027cm]([out angle=96.672, in angle=-23.669] 3.236,2.560) .. (2.919,2.988); \draw [white, double=black, line width=0.027cm]([out angle=96.672, in angle=-23.669] 3.236,-0.440) .. (2.919,-0.012); \draw [white, double=black] ([out angle=36.778, in angle=-140.402] 1.851,1.466) .. (2.241,1.772); \draw [white, double=black] ([out angle=16.891, in angle=163.214] 2.771,2.056) .. (2.906,2.056); \draw [white, double=black] ([out angle=-39.612, in angle=143.234] 3.436,1.773) .. (3.826,1.466); \draw [white, double=black] ([out angle=126.639, in angle=-126.618] 0.568,1.652) .. (0.568,3.180); \draw [white, double=black] ([out angle=126.639, in angle=-126.618] 0.568,-1.348) .. (0.568,0.180); \draw [white, double=black] ([out angle=-53.359, in angle=53.385] 5.109,3.181) .. (5.109,1.653); \draw [white, double=black] ([out angle=-53.359, in angle=53.385] 5.109,0.181) .. (5.109,-1.347); \draw [white, double=black] ([out angle=23.733, in angle=156.331] 2.758,2.988) .. (2.919,2.988); \draw [white, double=black] ([out angle=23.733, in angle=156.331] 2.758,-0.012) .. (2.919,-0.012); \draw [white, double=black] ([out angle=96.671, in angle=-96.654] 2.441,2.273) .. (2.441,2.560); \draw [white, double=black] ([out angle=-83.328, in angle=83.347] 3.236,2.560) .. (3.236,2.273); \draw [white, double=black] ([out angle=-143.216, in angle=39.573] 3.827,0.367) .. (3.436,0.061); \draw [white, double=black] ([out angle=-163.154, in angle=-16.762] 2.906,2.776) .. (2.771,2.776); \draw [white, double=black] ([out angle=140.382, in angle=-36.772] 2.241,0.060) .. (1.851,0.367); \draw [white, double=black] ([out angle=-156.266, in angle=-23.716] 2.919,1.845) .. (2.758,1.845); \end{scope} \begin{scope}[yshift=1.558cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.228, in angle=-53.361] 1.851,0.367) .. (0.568,1.652); \draw [white, double=black, line width=0.125cm]([out angle=53.359, in angle=-143.222] 0.568,0.180) .. (1.851,1.466); \draw [white, double=black, line width=0.027cm]([out angle=156.275, in angle=-83.329] 2.758,1.844) .. (2.441,2.273); \draw [white, double=black, line width=0.027cm]([out angle=39.598, in angle=-163.210] 2.241,1.772) .. (2.771,2.057); \draw [white, double=black, line width=0.027cm]([out angle=-16.786, in angle=140.404] 2.906,2.056) .. (3.437,1.772); \draw [white, double=black, line width=0.027cm]([out angle=-96.653, in angle=23.728] 3.236,2.273) .. (2.919,1.844); \draw [white, double=black, line width=0.125cm]([out angle=-36.766, in angle=126.641] 3.826,1.466) .. (5.109,0.180); \draw [white, double=black, line width=0.125cm]([out angle=-126.635, in angle=36.784] 5.109,1.653) .. (3.827,0.367); \draw [white, double=black, line width=0.027cm]([out angle=83.346, in angle=-156.261] 2.441,2.560) .. (2.758,2.989); \draw [white, double=black, line width=0.027cm]([out angle=83.346, in angle=-156.261] 2.441,-0.440) .. (2.758,-0.011); \draw [white, double=black, line width=0.027cm]([out angle=-39.597, in angle=163.225] 2.240,3.061) .. (2.771,2.777); \draw [white, double=black, line width=0.027cm]([out angle=-39.597, in angle=163.225] 2.240,0.061) .. (2.771,-0.223); \draw [white, double=black, line width=0.027cm]([out angle=-140.427, in angle=16.846] 3.437,3.061) .. (2.906,2.776); \draw [white, double=black, line width=0.027cm]([out angle=-140.427, in angle=16.846] 3.437,0.061) .. (2.906,-0.224); \draw [white, double=black, line width=0.027cm]([out angle=96.672, in angle=-23.669] 3.236,2.560) .. (2.919,2.988); \draw [white, double=black, line width=0.027cm]([out angle=96.672, in angle=-23.669] 3.236,-0.440) .. (2.919,-0.012); \draw [white, double=black] ([out angle=36.778, in angle=-140.402] 1.851,1.466) .. (2.241,1.772); \draw [white, double=black] ([out angle=16.891, in angle=163.214] 2.771,2.056) .. (2.906,2.056); \draw [white, double=black] ([out angle=-39.612, in angle=143.234] 3.436,1.773) .. (3.826,1.466); \draw [white, double=black] ([out angle=126.639, in angle=-126.618] 0.568,1.652) .. (0.568,3.180); \draw [white, double=black] ([out angle=126.639, in angle=-126.618] 0.568,-1.348) .. (0.568,0.180); \draw [white, double=black] ([out angle=-53.359, in angle=53.385] 5.109,3.181) .. (5.109,1.653); \draw [white, double=black] ([out angle=-53.359, in angle=53.385] 5.109,0.181) .. (5.109,-1.347); \draw [white, double=black] ([out angle=23.733, in angle=156.331] 2.758,2.988) .. (2.919,2.988); \draw [white, double=black] ([out angle=23.733, in angle=156.331] 2.758,-0.012) .. (2.919,-0.012); \draw [white, double=black] ([out angle=96.671, in angle=-96.654] 2.441,2.273) .. (2.441,2.560); \draw [white, double=black] ([out angle=-83.328, in angle=83.347] 3.236,2.560) .. (3.236,2.273); \draw [white, double=black] ([out angle=-143.216, in angle=39.573] 3.827,0.367) .. (3.436,0.061); \draw [white, double=black] ([out angle=-163.154, in angle=-16.762] 2.906,2.776) .. (2.771,2.776); \draw [white, double=black] ([out angle=140.382, in angle=-36.772] 2.241,0.060) .. (1.851,0.367); \draw [white, double=black] ([out angle=-156.266, in angle=-23.716] 2.919,1.845) .. (2.758,1.845); \end{scope} \end{scope}

==> diagrams/links-1824.tex <==
\begin{scope} \clip (0,0) rectangle (5.677, 3.000); \begin{scope}[yshift=-1.442cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.228, in angle=-53.362] 1.851,0.367) .. (0.568,1.652); \draw [white, double=black, line width=0.125cm]([out angle=53.360, in angle=-143.223] 0.568,0.180) .. (1.851,1.465); \draw [white, double=black, line width=0.027cm]([out angle=39.601, in angle=-163.211] 2.240,1.772) .. (2.771,2.057); \draw [white, double=black, line width=0.027cm]([out angle=-83.330, in angle=156.275] 2.441,2.273) .. (2.758,1.844); \draw [white, double=black, line width=0.027cm]([out angle=-96.655, in angle=23.728] 3.235,2.273) .. (2.919,1.844); \draw [white, double=black, line width=0.027cm]([out angle=140.400, in angle=-16.786] 3.436,1.772) .. (2.906,2.056); \draw [white, double=black, line width=0.125cm]([out angle=-36.767, in angle=126.640] 3.826,1.466) .. (5.109,0.180); \draw [white, double=black, line width=0.125cm]([out angle=-126.635, in angle=36.781] 5.109,1.653) .. (3.826,0.367); \draw [white, double=black, line width=0.027cm]([out angle=83.344, in angle=-156.263] 2.441,2.560) .. (2.758,2.989); \draw [white, double=black, line width=0.027cm]([out angle=83.344, in angle=-156.263] 2.441,-0.440) .. (2.758,-0.011); \draw [white, double=black, line width=0.027cm]([out angle=-39.600, in angle=163.223] 2.240,3.061) .. (2.771,2.777); \draw [white, double=black, line width=0.027cm]([out angle=-39.600, in angle=163.223] 2.240,0.061) .. (2.771,-0.223); \draw [white, double=black, line width=0.027cm]([out angle=-140.419, in angle=16.834] 3.436,3.061) .. (2.906,2.776); \draw [white, double=black, line width=0.027cm]([out angle=-140.419, in angle=16.834] 3.436,0.061) .. (2.906,-0.224); \draw [white, double=black, line width=0.027cm]([out angle=96.670, in angle=-23.680] 3.235,2.560) .. (2.919,2.988); \draw [white, double=black, line width=0.027cm]([out angle=96.670, in angle=-23.680] 3.235,-0.440) .. (2.919,-0.012); \draw [white, double=black] ([out angle=36.777, in angle=-140.399] 1.851,1.465) .. (2.240,1.772); \draw [white, double=black] ([out angle=16.870, in angle=163.214] 2.771,2.056) .. (2.906,2.056); \draw [white, double=black] ([out angle=-39.613, in angle=143.233] 3.436,1.773) .. (3.826,1.466); \draw [white, double=black] ([out angle=126.638, in angle=-126.621] 0.568,1.652) .. (0.568,3.180); \draw [white, double=black] ([out angle=126.638, in angle=-126.621] 0.568,-1.348) .. (0.568,0.180); \draw [white, double=black] ([out angle=-53.360, in angle=53.381] 5.109,3.180) .. (5.109,1.653); \draw [white, double=black] ([out angle=-53.360, in angle=53.381] 5.109,0.180) .. (5.109,-1.347); \draw [white, double=black] ([out angle=23.732, in angle=156.320] 2.758,2.988) .. (2.919,2.988); \draw [white, double=black] ([out angle=23.732, in angle=156.320] 2.758,-0.012) .. (2.919,-0.012); \draw [white, double=black] ([out angle=96.670, in angle=-96.656] 2.441,2.273) .. (2.441,2.560); \draw [white, double=black] ([out angle=-83.330, in angle=83.345] 3.235,2.560) .. (3.235,2.273); \draw [white, double=black] ([out angle=-143.219, in angle=39.581] 3.826,0.367) .. (3.436,0.060); \draw [white, double=black] ([out angle=-163.166, in angle=-16.767] 2.906,2.776) .. (2.771,2.776); \draw [white, double=black] ([out angle=140.382, in angle=-36.772] 2.240,0.060) .. (1.851,0.367); \draw [white, double=black] ([out angle=-156.268, in angle=-23.718] 2.919,1.845) .. (2.758,1.845); \end{scope} \begin{scope}[yshift=1.558cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.228, in angle=-53.362] 1.851,0.367) .. (0.568,1.652); \draw [white, double=black, line width=0.125cm]([out angle=53.360, in angle=-143.223] 0.568,0.180) .. (1.851,1.465); \draw [white, double=black, line width=0.027cm]([out angle=39.601, in angle=-163.211] 2.240,1.772) .. (2.771,2.057); \draw [white, double=black, line width=0.027cm]([out angle=-83.330, in angle=156.275] 2.441,2.273) .. (2.758,1.844); \draw [white, double=black, line width=0.027cm]([out angle=-96.655, in angle=23.728] 3.235,2.273) .. (2.919,1.844); \draw [white, double=black, line width=0.027cm]([out angle=140.400, in angle=-16.786] 3.436,1.772) .. (2.906,2.056); \draw [white, double=black, line width=0.125cm]([out angle=-36.767, in angle=126.640] 3.826,1.466) .. (5.109,0.180); \draw [white, double=black, line width=0.125cm]([out angle=-126.635, in angle=36.781] 5.109,1.653) .. (3.826,0.367); \draw [white, double=black, line width=0.027cm]([out angle=83.344, in angle=-156.263] 2.441,2.560) .. (2.758,2.989); \draw [white, double=black, line width=0.027cm]([out angle=83.344, in angle=-156.263] 2.441,-0.440) .. (2.758,-0.011); \draw [white, double=black, line width=0.027cm]([out angle=-39.600, in angle=163.223] 2.240,3.061) .. (2.771,2.777); \draw [white, double=black, line width=0.027cm]([out angle=-39.600, in angle=163.223] 2.240,0.061) .. (2.771,-0.223); \draw [white, double=black, line width=0.027cm]([out angle=-140.419, in angle=16.834] 3.436,3.061) .. (2.906,2.776); \draw [white, double=black, line width=0.027cm]([out angle=-140.419, in angle=16.834] 3.436,0.061) .. (2.906,-0.224); \draw [white, double=black, line width=0.027cm]([out angle=96.670, in angle=-23.680] 3.235,2.560) .. (2.919,2.988); \draw [white, double=black, line width=0.027cm]([out angle=96.670, in angle=-23.680] 3.235,-0.440) .. (2.919,-0.012); \draw [white, double=black] ([out angle=36.777, in angle=-140.399] 1.851,1.465) .. (2.240,1.772); \draw [white, double=black] ([out angle=16.870, in angle=163.214] 2.771,2.056) .. (2.906,2.056); \draw [white, double=black] ([out angle=-39.613, in angle=143.233] 3.436,1.773) .. (3.826,1.466); \draw [white, double=black] ([out angle=126.638, in angle=-126.621] 0.568,1.652) .. (0.568,3.180); \draw [white, double=black] ([out angle=126.638, in angle=-126.621] 0.568,-1.348) .. (0.568,0.180); \draw [white, double=black] ([out angle=-53.360, in angle=53.381] 5.109,3.180) .. (5.109,1.653); \draw [white, double=black] ([out angle=-53.360, in angle=53.381] 5.109,0.180) .. (5.109,-1.347); \draw [white, double=black] ([out angle=23.732, in angle=156.320] 2.758,2.988) .. (2.919,2.988); \draw [white, double=black] ([out angle=23.732, in angle=156.320] 2.758,-0.012) .. (2.919,-0.012); \draw [white, double=black] ([out angle=96.670, in angle=-96.656] 2.441,2.273) .. (2.441,2.560); \draw [white, double=black] ([out angle=-83.330, in angle=83.345] 3.235,2.560) .. (3.235,2.273); \draw [white, double=black] ([out angle=-143.219, in angle=39.581] 3.826,0.367) .. (3.436,0.060); \draw [white, double=black] ([out angle=-163.166, in angle=-16.767] 2.906,2.776) .. (2.771,2.776); \draw [white, double=black] ([out angle=140.382, in angle=-36.772] 2.240,0.060) .. (1.851,0.367); \draw [white, double=black] ([out angle=-156.268, in angle=-23.718] 2.919,1.845) .. (2.758,1.845); \end{scope} \end{scope}

==> diagrams/links-1825.tex <==
\begin{scope} \clip (0,0) rectangle (4.489, 3.000); \begin{scope}[yshift=-1.141cm]  \draw [white, double=black, line width=0.088cm]([out angle=105.135, in angle=-82.916] 1.236,2.435) .. (1.019,3.541); \draw [white, double=black, line width=0.088cm]([out angle=105.135, in angle=-82.916] 1.236,-0.565) .. (1.019,0.541); \draw [white, double=black, line width=0.088cm]([out angle=33.645, in angle=-158.387] 0.618,2.668) .. (1.613,3.189); \draw [white, double=black, line width=0.088cm]([out angle=33.645, in angle=-158.387] 0.618,-0.332) .. (1.613,0.189); \draw [white, double=black, line width=0.093cm]([out angle=140.127, in angle=-38.861] 2.846,0.405) .. (1.999,1.100); \draw [white, double=black, line width=0.093cm]([out angle=38.871, in angle=-140.106] 1.999,0.413) .. (2.845,1.107); \draw [white, double=black, line width=0.030cm]([out angle=139.409, in angle=-71.843] 3.915,1.249) .. (3.458,1.931); \draw [white, double=black, line width=0.030cm]([out angle=25.771, in angle=-103.723] 3.208,1.341) .. (3.692,1.940); \draw [white, double=black, line width=0.026cm]([out angle=121.461, in angle=-60.875] 3.669,2.092) .. (3.474,2.426); \draw [white, double=black, line width=0.026cm]([out angle=60.843, in angle=-121.459] 3.474,2.088) .. (3.669,2.422); \draw [white, double=black, line width=0.030cm]([out angle=103.724, in angle=-25.778] 3.692,2.574) .. (3.208,3.173); \draw [white, double=black, line width=0.030cm]([out angle=103.724, in angle=-25.778] 3.692,-0.426) .. (3.208,0.173); \draw [white, double=black, line width=0.030cm]([out angle=71.871, in angle=-139.408] 3.459,2.583) .. (3.915,3.265); \draw [white, double=black, line width=0.030cm]([out angle=71.871, in angle=-139.408] 3.459,-0.417) .. (3.915,0.265); \draw [white, double=black, line width=0.088cm]([out angle=158.440, in angle=-33.617] 1.614,1.325) .. (0.618,1.845); \draw [white, double=black, line width=0.088cm]([out angle=82.931, in angle=-105.105] 1.019,0.972) .. (1.236,2.078); \draw [white, double=black] ([out angle=21.613, in angle=-141.104] 1.613,0.189) .. (1.999,0.413); \draw [white, double=black] ([out angle=39.894, in angle=-154.229] 2.846,1.107) .. (3.208,1.341); \draw [white, double=black] ([out angle=76.277, in angle=-58.539] 3.692,1.940) .. (3.669,2.092); \draw [white, double=black] ([out angle=119.125, in angle=-108.129] 3.474,2.426) .. (3.459,2.583); \draw [white, double=black] ([out angle=146.383, in angle=-146.355] 0.618,1.845) .. (0.618,2.668); \draw [white, double=black] ([out angle=40.611, in angle=-40.591] 3.915,0.264) .. (3.915,1.249); \draw [white, double=black] ([out angle=97.084, in angle=-97.084] 1.019,0.541) .. (1.019,0.971); \draw [white, double=black] ([out angle=74.895, in angle=-74.865] 1.236,2.078) .. (1.236,2.435); \draw [white, double=black] ([out angle=141.151, in angle=-21.560] 1.999,1.101) .. (1.614,1.325); \draw [white, double=black] ([out angle=154.222, in angle=-39.805] 3.208,0.173) .. (2.845,0.406); \draw [white, double=black] ([out angle=108.157, in angle=-119.157] 3.458,1.931) .. (3.474,2.088); \draw [white, double=black] ([out angle=58.541, in angle=-76.276] 3.669,2.422) .. (3.692,2.574); \end{scope} \begin{scope}[yshift=1.859cm]  \draw [white, double=black, line width=0.088cm]([out angle=105.135, in angle=-82.916] 1.236,2.435) .. (1.019,3.541); \draw [white, double=black, line width=0.088cm]([out angle=105.135, in angle=-82.916] 1.236,-0.565) .. (1.019,0.541); \draw [white, double=black, line width=0.088cm]([out angle=33.645, in angle=-158.387] 0.618,2.668) .. (1.613,3.189); \draw [white, double=black, line width=0.088cm]([out angle=33.645, in angle=-158.387] 0.618,-0.332) .. (1.613,0.189); \draw [white, double=black, line width=0.093cm]([out angle=140.127, in angle=-38.861] 2.846,0.405) .. (1.999,1.100); \draw [white, double=black, line width=0.093cm]([out angle=38.871, in angle=-140.106] 1.999,0.413) .. (2.845,1.107); \draw [white, double=black, line width=0.030cm]([out angle=139.409, in angle=-71.843] 3.915,1.249) .. (3.458,1.931); \draw [white, double=black, line width=0.030cm]([out angle=25.771, in angle=-103.723] 3.208,1.341) .. (3.692,1.940); \draw [white, double=black, line width=0.026cm]([out angle=121.461, in angle=-60.875] 3.669,2.092) .. (3.474,2.426); \draw [white, double=black, line width=0.026cm]([out angle=60.843, in angle=-121.459] 3.474,2.088) .. (3.669,2.422); \draw [white, double=black, line width=0.030cm]([out angle=103.724, in angle=-25.778] 3.692,2.574) .. (3.208,3.173); \draw [white, double=black, line width=0.030cm]([out angle=103.724, in angle=-25.778] 3.692,-0.426) .. (3.208,0.173); \draw [white, double=black, line width=0.030cm]([out angle=71.871, in angle=-139.408] 3.459,2.583) .. (3.915,3.265); \draw [white, double=black, line width=0.030cm]([out angle=71.871, in angle=-139.408] 3.459,-0.417) .. (3.915,0.265); \draw [white, double=black, line width=0.088cm]([out angle=158.440, in angle=-33.617] 1.614,1.325) .. (0.618,1.845); \draw [white, double=black, line width=0.088cm]([out angle=82.931, in angle=-105.105] 1.019,0.972) .. (1.236,2.078); \draw [white, double=black] ([out angle=21.613, in angle=-141.104] 1.613,0.189) .. (1.999,0.413); \draw [white, double=black] ([out angle=39.894, in angle=-154.229] 2.846,1.107) .. (3.208,1.341); \draw [white, double=black] ([out angle=76.277, in angle=-58.539] 3.692,1.940) .. (3.669,2.092); \draw [white, double=black] ([out angle=119.125, in angle=-108.129] 3.474,2.426) .. (3.459,2.583); \draw [white, double=black] ([out angle=146.383, in angle=-146.355] 0.618,1.845) .. (0.618,2.668); \draw [white, double=black] ([out angle=40.611, in angle=-40.591] 3.915,0.264) .. (3.915,1.249); \draw [white, double=black] ([out angle=97.084, in angle=-97.084] 1.019,0.541) .. (1.019,0.971); \draw [white, double=black] ([out angle=74.895, in angle=-74.865] 1.236,2.078) .. (1.236,2.435); \draw [white, double=black] ([out angle=141.151, in angle=-21.560] 1.999,1.101) .. (1.614,1.325); \draw [white, double=black] ([out angle=154.222, in angle=-39.805] 3.208,0.173) .. (2.845,0.406); \draw [white, double=black] ([out angle=108.157, in angle=-119.157] 3.458,1.931) .. (3.474,2.088); \draw [white, double=black] ([out angle=58.541, in angle=-76.276] 3.669,2.422) .. (3.692,2.574); \end{scope} \end{scope}

==> diagrams/links-1826.tex <==
\begin{scope} \clip (0,0) rectangle (6.725, 3.000); \begin{scope}[yshift=-0.548cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.446, in angle=-83.399] 1.229,2.612) .. (1.024,3.719); \draw [white, double=black, line width=0.087cm]([out angle=104.446, in angle=-83.399] 1.229,-0.388) .. (1.024,0.719); \draw [white, double=black, line width=0.087cm]([out angle=33.517, in angle=-161.057] 0.618,2.847) .. (1.622,3.341); \draw [white, double=black, line width=0.087cm]([out angle=33.517, in angle=-161.057] 0.618,-0.153) .. (1.622,0.341); \draw [white, double=black, line width=0.103cm]([out angle=127.028, in angle=-34.122] 3.028,0.388) .. (2.042,1.325); \draw [white, double=black, line width=0.103cm]([out angle=34.151, in angle=-127.003] 2.042,0.551) .. (3.028,1.489); \draw [white, double=black, line width=0.040cm]([out angle=162.249, in angle=-57.979] 4.143,2.282) .. (3.382,2.874); \draw [white, double=black, line width=0.040cm]([out angle=57.969, in angle=-162.259] 3.382,2.003) .. (4.143,2.595); \draw [white, double=black, line width=0.035cm]([out angle=-28.799, in angle=148.120] 4.355,2.574) .. (4.842,2.289); \draw [white, double=black, line width=0.035cm]([out angle=-148.129, in angle=28.813] 4.842,2.587) .. (4.355,2.302); \draw [white, double=black, line width=0.047cm]([out angle=120.921, in angle=-14.078] 6.221,1.781) .. (5.082,2.626); \draw [white, double=black, line width=0.047cm]([out angle=120.921, in angle=-14.078] 6.221,-1.219) .. (5.082,-0.374); \draw [white, double=black, line width=0.047cm]([out angle=14.073, in angle=-120.920] 5.082,2.253) .. (6.221,3.098); \draw [white, double=black, line width=0.047cm]([out angle=14.073, in angle=-120.920] 5.082,-0.747) .. (6.221,0.098); \draw [white, double=black, line width=0.087cm]([out angle=161.109, in angle=-33.487] 1.623,1.534) .. (0.618,2.028); \draw [white, double=black, line width=0.087cm]([out angle=83.415, in angle=-104.415] 1.024,1.157) .. (1.229,2.263); \draw [white, double=black] ([out angle=18.943, in angle=-145.796] 1.622,0.341) .. (2.041,0.551); \draw [white, double=black] ([out angle=52.997, in angle=-121.996] 3.028,1.489) .. (3.381,2.003); \draw [white, double=black] ([out angle=17.741, in angle=151.201] 4.143,2.595) .. (4.355,2.574); \draw [white, double=black] ([out angle=-31.838, in angle=-165.927] 4.842,2.290) .. (5.082,2.253); \draw [white, double=black] ([out angle=146.513, in angle=-146.483] 0.618,2.028) .. (0.618,2.847); \draw [white, double=black] ([out angle=146.513, in angle=-146.483] 0.618,-0.972) .. (0.618,-0.153); \draw [white, double=black] ([out angle=59.102, in angle=-59.079] 6.221,0.097) .. (6.221,1.781); \draw [white, double=black] ([out angle=96.601, in angle=-96.600] 1.024,0.719) .. (1.024,1.156); \draw [white, double=black] ([out angle=75.585, in angle=-75.554] 1.229,2.263) .. (1.229,2.612); \draw [white, double=black] ([out angle=145.881, in angle=-18.891] 2.042,1.325) .. (1.623,1.534); \draw [white, double=black] ([out angle=122.021, in angle=-52.972] 3.382,2.874) .. (3.028,3.388); \draw [white, double=black] ([out angle=122.021, in angle=-52.972] 3.382,-0.126) .. (3.028,0.388); \draw [white, double=black] ([out angle=165.922, in angle=31.867] 5.082,2.626) .. (4.842,2.589); \draw [white, double=black] ([out angle=-151.176, in angle=-17.716] 4.355,2.303) .. (4.143,2.283); \end{scope} \begin{scope}[yshift=2.452cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.446, in angle=-83.399] 1.229,2.612) .. (1.024,3.719); \draw [white, double=black, line width=0.087cm]([out angle=104.446, in angle=-83.399] 1.229,-0.388) .. (1.024,0.719); \draw [white, double=black, line width=0.087cm]([out angle=33.517, in angle=-161.057] 0.618,2.847) .. (1.622,3.341); \draw [white, double=black, line width=0.087cm]([out angle=33.517, in angle=-161.057] 0.618,-0.153) .. (1.622,0.341); \draw [white, double=black, line width=0.103cm]([out angle=127.028, in angle=-34.122] 3.028,0.388) .. (2.042,1.325); \draw [white, double=black, line width=0.103cm]([out angle=34.151, in angle=-127.003] 2.042,0.551) .. (3.028,1.489); \draw [white, double=black, line width=0.040cm]([out angle=162.249, in angle=-57.979] 4.143,2.282) .. (3.382,2.874); \draw [white, double=black, line width=0.040cm]([out angle=57.969, in angle=-162.259] 3.382,2.003) .. (4.143,2.595); \draw [white, double=black, line width=0.035cm]([out angle=-28.799, in angle=148.120] 4.355,2.574) .. (4.842,2.289); \draw [white, double=black, line width=0.035cm]([out angle=-148.129, in angle=28.813] 4.842,2.587) .. (4.355,2.302); \draw [white, double=black, line width=0.047cm]([out angle=120.921, in angle=-14.078] 6.221,1.781) .. (5.082,2.626); \draw [white, double=black, line width=0.047cm]([out angle=120.921, in angle=-14.078] 6.221,-1.219) .. (5.082,-0.374); \draw [white, double=black, line width=0.047cm]([out angle=14.073, in angle=-120.920] 5.082,2.253) .. (6.221,3.098); \draw [white, double=black, line width=0.047cm]([out angle=14.073, in angle=-120.920] 5.082,-0.747) .. (6.221,0.098); \draw [white, double=black, line width=0.087cm]([out angle=161.109, in angle=-33.487] 1.623,1.534) .. (0.618,2.028); \draw [white, double=black, line width=0.087cm]([out angle=83.415, in angle=-104.415] 1.024,1.157) .. (1.229,2.263); \draw [white, double=black] ([out angle=18.943, in angle=-145.796] 1.622,0.341) .. (2.041,0.551); \draw [white, double=black] ([out angle=52.997, in angle=-121.996] 3.028,1.489) .. (3.381,2.003); \draw [white, double=black] ([out angle=17.741, in angle=151.201] 4.143,2.595) .. (4.355,2.574); \draw [white, double=black] ([out angle=-31.838, in angle=-165.927] 4.842,2.290) .. (5.082,2.253); \draw [white, double=black] ([out angle=146.513, in angle=-146.483] 0.618,2.028) .. (0.618,2.847); \draw [white, double=black] ([out angle=146.513, in angle=-146.483] 0.618,-0.972) .. (0.618,-0.153); \draw [white, double=black] ([out angle=59.102, in angle=-59.079] 6.221,0.097) .. (6.221,1.781); \draw [white, double=black] ([out angle=96.601, in angle=-96.600] 1.024,0.719) .. (1.024,1.156); \draw [white, double=black] ([out angle=75.585, in angle=-75.554] 1.229,2.263) .. (1.229,2.612); \draw [white, double=black] ([out angle=145.881, in angle=-18.891] 2.042,1.325) .. (1.623,1.534); \draw [white, double=black] ([out angle=122.021, in angle=-52.972] 3.382,2.874) .. (3.028,3.388); \draw [white, double=black] ([out angle=122.021, in angle=-52.972] 3.382,-0.126) .. (3.028,0.388); \draw [white, double=black] ([out angle=165.922, in angle=31.867] 5.082,2.626) .. (4.842,2.589); \draw [white, double=black] ([out angle=-151.176, in angle=-17.716] 4.355,2.303) .. (4.143,2.283); \end{scope} \end{scope}

==> diagrams/links-1827.tex <==
\begin{scope} \clip (0,0) rectangle (4.373, 3.000); \begin{scope}[yshift=-1.487cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.947, in angle=-53.864] 1.843,0.360) .. (0.563,1.594); \draw [white, double=black, line width=0.125cm]([out angle=53.895, in angle=-146.375] 0.563,0.136) .. (1.846,1.365); \draw [white, double=black, line width=0.061cm]([out angle=135.774, in angle=-77.194] 2.922,1.555) .. (2.538,2.240); \draw [white, double=black, line width=0.061cm]([out angle=30.568, in angle=-145.710] 2.276,1.632) .. (2.967,2.071); \draw [white, double=black, line width=0.056cm]([out angle=142.914, in angle=-23.470] 3.794,2.255) .. (3.103,2.658); \draw [white, double=black, line width=0.056cm]([out angle=41.602, in angle=-87.511] 3.171,2.230) .. (3.455,2.900); \draw [white, double=black, line width=0.029cm]([out angle=113.989, in angle=-81.657] 3.393,0.164) .. (3.249,0.658); \draw [white, double=black, line width=0.029cm]([out angle=24.650, in angle=-132.331] 3.051,0.293) .. (3.462,0.593); \draw [white, double=black, line width=0.031cm]([out angle=92.960, in angle=-33.705] 3.519,0.752) .. (3.181,1.346); \draw [white, double=black, line width=0.031cm]([out angle=56.044, in angle=-142.010] 3.285,0.817) .. (3.800,1.370); \draw [white, double=black, line width=0.054cm]([out angle=154.828, in angle=-31.084] 2.900,2.751) .. (2.255,3.096); \draw [white, double=black, line width=0.054cm]([out angle=154.828, in angle=-31.084] 2.900,-0.249) .. (2.255,0.096); \draw [white, double=black, line width=0.054cm]([out angle=82.794, in angle=-137.524] 2.522,2.544) .. (2.839,3.155); \draw [white, double=black, line width=0.054cm]([out angle=82.794, in angle=-137.524] 2.522,-0.456) .. (2.839,0.155); \draw [white, double=black] ([out angle=33.625, in angle=-149.458] 1.846,1.365) .. (2.275,1.634); \draw [white, double=black] ([out angle=34.290, in angle=-138.398] 2.967,2.071) .. (3.171,2.230); \draw [white, double=black] ([out angle=92.489, in angle=-66.011] 3.455,2.900) .. (3.393,3.164); \draw [white, double=black] ([out angle=92.489, in angle=-66.011] 3.455,-0.100) .. (3.393,0.164); \draw [white, double=black] ([out angle=98.343, in angle=-123.956] 3.249,0.659) .. (3.285,0.817); \draw [white, double=black] ([out angle=126.136, in angle=-126.094] 0.563,1.594) .. (0.562,3.136); \draw [white, double=black] ([out angle=126.136, in angle=-126.094] 0.563,-1.406) .. (0.562,0.136); \draw [white, double=black] ([out angle=38.020, in angle=-37.086] 3.801,1.369) .. (3.793,2.255); \draw [white, double=black] ([out angle=148.908, in angle=-34.053] 2.256,0.096) .. (1.843,0.360); \draw [white, double=black] ([out angle=102.815, in angle=-97.206] 2.537,2.241) .. (2.522,2.544); \draw [white, double=black] ([out angle=42.486, in angle=-155.350] 2.839,0.153) .. (3.051,0.293); \draw [white, double=black] ([out angle=47.669, in angle=-87.040] 3.462,0.593) .. (3.519,0.752); \draw [white, double=black] ([out angle=146.295, in angle=-44.250] 3.181,1.346) .. (2.922,1.556); \draw [white, double=black] ([out angle=156.530, in angle=-25.190] 3.103,2.658) .. (2.901,2.749); \end{scope} \begin{scope}[yshift=1.513cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.947, in angle=-53.864] 1.843,0.360) .. (0.563,1.594); \draw [white, double=black, line width=0.125cm]([out angle=53.895, in angle=-146.375] 0.563,0.136) .. (1.846,1.365); \draw [white, double=black, line width=0.061cm]([out angle=135.774, in angle=-77.194] 2.922,1.555) .. (2.538,2.240); \draw [white, double=black, line width=0.061cm]([out angle=30.568, in angle=-145.710] 2.276,1.632) .. (2.967,2.071); \draw [white, double=black, line width=0.056cm]([out angle=142.914, in angle=-23.470] 3.794,2.255) .. (3.103,2.658); \draw [white, double=black, line width=0.056cm]([out angle=41.602, in angle=-87.511] 3.171,2.230) .. (3.455,2.900); \draw [white, double=black, line width=0.029cm]([out angle=113.989, in angle=-81.657] 3.393,0.164) .. (3.249,0.658); \draw [white, double=black, line width=0.029cm]([out angle=24.650, in angle=-132.331] 3.051,0.293) .. (3.462,0.593); \draw [white, double=black, line width=0.031cm]([out angle=92.960, in angle=-33.705] 3.519,0.752) .. (3.181,1.346); \draw [white, double=black, line width=0.031cm]([out angle=56.044, in angle=-142.010] 3.285,0.817) .. (3.800,1.370); \draw [white, double=black, line width=0.054cm]([out angle=154.828, in angle=-31.084] 2.900,2.751) .. (2.255,3.096); \draw [white, double=black, line width=0.054cm]([out angle=154.828, in angle=-31.084] 2.900,-0.249) .. (2.255,0.096); \draw [white, double=black, line width=0.054cm]([out angle=82.794, in angle=-137.524] 2.522,2.544) .. (2.839,3.155); \draw [white, double=black, line width=0.054cm]([out angle=82.794, in angle=-137.524] 2.522,-0.456) .. (2.839,0.155); \draw [white, double=black] ([out angle=33.625, in angle=-149.458] 1.846,1.365) .. (2.275,1.634); \draw [white, double=black] ([out angle=34.290, in angle=-138.398] 2.967,2.071) .. (3.171,2.230); \draw [white, double=black] ([out angle=92.489, in angle=-66.011] 3.455,2.900) .. (3.393,3.164); \draw [white, double=black] ([out angle=92.489, in angle=-66.011] 3.455,-0.100) .. (3.393,0.164); \draw [white, double=black] ([out angle=98.343, in angle=-123.956] 3.249,0.659) .. (3.285,0.817); \draw [white, double=black] ([out angle=126.136, in angle=-126.094] 0.563,1.594) .. (0.562,3.136); \draw [white, double=black] ([out angle=126.136, in angle=-126.094] 0.563,-1.406) .. (0.562,0.136); \draw [white, double=black] ([out angle=38.020, in angle=-37.086] 3.801,1.369) .. (3.793,2.255); \draw [white, double=black] ([out angle=148.908, in angle=-34.053] 2.256,0.096) .. (1.843,0.360); \draw [white, double=black] ([out angle=102.815, in angle=-97.206] 2.537,2.241) .. (2.522,2.544); \draw [white, double=black] ([out angle=42.486, in angle=-155.350] 2.839,0.153) .. (3.051,0.293); \draw [white, double=black] ([out angle=47.669, in angle=-87.040] 3.462,0.593) .. (3.519,0.752); \draw [white, double=black] ([out angle=146.295, in angle=-44.250] 3.181,1.346) .. (2.922,1.556); \draw [white, double=black] ([out angle=156.530, in angle=-25.190] 3.103,2.658) .. (2.901,2.749); \end{scope} \end{scope}

==> diagrams/links-1828.tex <==
\begin{scope} \clip (0,0) rectangle (5.525, 3.000); \begin{scope}[yshift=-2.073cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.276, in angle=-52.256] 1.891,0.457) .. (0.579,1.815); \draw [white, double=black, line width=0.125cm]([out angle=52.294, in angle=-140.218] 0.580,0.312) .. (1.891,1.672); \draw [white, double=black, line width=0.113cm]([out angle=143.194, in angle=-45.741] 3.334,2.168) .. (2.343,3.038); \draw [white, double=black, line width=0.113cm]([out angle=143.194, in angle=-45.741] 3.334,-0.832) .. (2.343,0.038); \draw [white, double=black, line width=0.113cm]([out angle=45.755, in angle=-138.628] 2.343,2.090) .. (3.301,3.001); \draw [white, double=black, line width=0.113cm]([out angle=45.755, in angle=-138.628] 2.343,-0.910) .. (3.301,0.001); \draw [white, double=black, line width=0.017cm]([out angle=134.978, in angle=-104.423] 4.043,0.211) .. (3.920,0.661); \draw [white, double=black, line width=0.017cm]([out angle=33.664, in angle=164.660] 3.630,0.252) .. (4.113,0.330); \draw [white, double=black, line width=0.015cm]([out angle=-58.458, in angle=123.582] 4.183,3.277) .. (4.305,3.086); \draw [white, double=black, line width=0.015cm]([out angle=-58.458, in angle=123.582] 4.183,0.277) .. (4.305,0.086); \draw [white, double=black, line width=0.015cm]([out angle=-172.441, in angle=1.737] 4.355,3.195) .. (4.129,3.177); \draw [white, double=black, line width=0.015cm]([out angle=-172.441, in angle=1.737] 4.355,0.195) .. (4.129,0.177); \draw [white, double=black, line width=0.019cm]([out angle=78.660, in angle=-34.994] 4.667,2.624) .. (4.447,3.174); \draw [white, double=black, line width=0.019cm]([out angle=78.660, in angle=-34.994] 4.667,-0.376) .. (4.447,0.174); \draw [white, double=black, line width=0.019cm]([out angle=-9.977, in angle=-134.688] 4.389,3.032) .. (4.985,3.222); \draw [white, double=black, line width=0.019cm]([out angle=-9.977, in angle=-134.688] 4.389,0.032) .. (4.985,0.222); \draw [white, double=black, line width=0.113cm]([out angle=145.001, in angle=-27.665] 4.896,1.208) .. (3.786,1.883); \draw [white, double=black, line width=0.113cm]([out angle=61.818, in angle=-107.489] 4.055,1.007) .. (4.559,2.202); \draw [white, double=black] ([out angle=39.782, in angle=-134.245] 1.891,1.672) .. (2.343,2.090); \draw [white, double=black] ([out angle=41.353, in angle=-146.324] 3.302,3.002) .. (3.630,3.253); \draw [white, double=black] ([out angle=41.353, in angle=-146.324] 3.302,0.002) .. (3.630,0.253); \draw [white, double=black] ([out angle=-15.340, in angle=121.542] 4.113,0.330) .. (4.183,0.277); \draw [white, double=black] ([out angle=-56.418, in angle=170.023] 4.305,3.087) .. (4.389,3.032); \draw [white, double=black] ([out angle=-56.418, in angle=170.023] 4.305,0.087) .. (4.389,0.032); \draw [white, double=black] ([out angle=127.744, in angle=-127.706] 0.579,1.815) .. (0.579,3.312); \draw [white, double=black] ([out angle=127.744, in angle=-127.706] 0.579,-1.185) .. (0.579,0.312); \draw [white, double=black] ([out angle=45.341, in angle=-34.999] 4.986,0.221) .. (4.896,1.208); \draw [white, double=black] ([out angle=134.258, in angle=-39.724] 2.344,3.038) .. (1.891,3.457); \draw [white, double=black] ([out angle=134.258, in angle=-39.724] 2.344,0.038) .. (1.891,0.457); \draw [white, double=black] ([out angle=72.511, in angle=-101.340] 4.559,2.202) .. (4.667,2.624); \draw [white, double=black] ([out angle=145.006, in angle=7.537] 4.447,3.174) .. (4.354,3.196); \draw [white, double=black] ([out angle=145.006, in angle=7.537] 4.447,0.174) .. (4.354,0.196); \draw [white, double=black] ([out angle=-178.253, in angle=-45.005] 4.129,3.178) .. (4.043,3.212); \draw [white, double=black] ([out angle=-178.253, in angle=-45.005] 4.129,0.178) .. (4.043,0.212); \draw [white, double=black] ([out angle=75.577, in angle=-118.182] 3.920,0.661) .. (4.055,1.007); \draw [white, double=black] ([out angle=152.335, in angle=-36.829] 3.786,1.883) .. (3.335,2.168); \end{scope} \begin{scope}[yshift=0.927cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.276, in angle=-52.256] 1.891,0.457) .. (0.579,1.815); \draw [white, double=black, line width=0.125cm]([out angle=52.294, in angle=-140.218] 0.580,0.312) .. (1.891,1.672); \draw [white, double=black, line width=0.113cm]([out angle=143.194, in angle=-45.741] 3.334,2.168) .. (2.343,3.038); \draw [white, double=black, line width=0.113cm]([out angle=143.194, in angle=-45.741] 3.334,-0.832) .. (2.343,0.038); \draw [white, double=black, line width=0.113cm]([out angle=45.755, in angle=-138.628] 2.343,2.090) .. (3.301,3.001); \draw [white, double=black, line width=0.113cm]([out angle=45.755, in angle=-138.628] 2.343,-0.910) .. (3.301,0.001); \draw [white, double=black, line width=0.017cm]([out angle=134.978, in angle=-104.423] 4.043,0.211) .. (3.920,0.661); \draw [white, double=black, line width=0.017cm]([out angle=33.664, in angle=164.660] 3.630,0.252) .. (4.113,0.330); \draw [white, double=black, line width=0.015cm]([out angle=-58.458, in angle=123.582] 4.183,3.277) .. (4.305,3.086); \draw [white, double=black, line width=0.015cm]([out angle=-58.458, in angle=123.582] 4.183,0.277) .. (4.305,0.086); \draw [white, double=black, line width=0.015cm]([out angle=-172.441, in angle=1.737] 4.355,3.195) .. (4.129,3.177); \draw [white, double=black, line width=0.015cm]([out angle=-172.441, in angle=1.737] 4.355,0.195) .. (4.129,0.177); \draw [white, double=black, line width=0.019cm]([out angle=78.660, in angle=-34.994] 4.667,2.624) .. (4.447,3.174); \draw [white, double=black, line width=0.019cm]([out angle=78.660, in angle=-34.994] 4.667,-0.376) .. (4.447,0.174); \draw [white, double=black, line width=0.019cm]([out angle=-9.977, in angle=-134.688] 4.389,3.032) .. (4.985,3.222); \draw [white, double=black, line width=0.019cm]([out angle=-9.977, in angle=-134.688] 4.389,0.032) .. (4.985,0.222); \draw [white, double=black, line width=0.113cm]([out angle=145.001, in angle=-27.665] 4.896,1.208) .. (3.786,1.883); \draw [white, double=black, line width=0.113cm]([out angle=61.818, in angle=-107.489] 4.055,1.007) .. (4.559,2.202); \draw [white, double=black] ([out angle=39.782, in angle=-134.245] 1.891,1.672) .. (2.343,2.090); \draw [white, double=black] ([out angle=41.353, in angle=-146.324] 3.302,3.002) .. (3.630,3.253); \draw [white, double=black] ([out angle=41.353, in angle=-146.324] 3.302,0.002) .. (3.630,0.253); \draw [white, double=black] ([out angle=-15.340, in angle=121.542] 4.113,0.330) .. (4.183,0.277); \draw [white, double=black] ([out angle=-56.418, in angle=170.023] 4.305,3.087) .. (4.389,3.032); \draw [white, double=black] ([out angle=-56.418, in angle=170.023] 4.305,0.087) .. (4.389,0.032); \draw [white, double=black] ([out angle=127.744, in angle=-127.706] 0.579,1.815) .. (0.579,3.312); \draw [white, double=black] ([out angle=127.744, in angle=-127.706] 0.579,-1.185) .. (0.579,0.312); \draw [white, double=black] ([out angle=45.341, in angle=-34.999] 4.986,0.221) .. (4.896,1.208); \draw [white, double=black] ([out angle=134.258, in angle=-39.724] 2.344,3.038) .. (1.891,3.457); \draw [white, double=black] ([out angle=134.258, in angle=-39.724] 2.344,0.038) .. (1.891,0.457); \draw [white, double=black] ([out angle=72.511, in angle=-101.340] 4.559,2.202) .. (4.667,2.624); \draw [white, double=black] ([out angle=145.006, in angle=7.537] 4.447,3.174) .. (4.354,3.196); \draw [white, double=black] ([out angle=145.006, in angle=7.537] 4.447,0.174) .. (4.354,0.196); \draw [white, double=black] ([out angle=-178.253, in angle=-45.005] 4.129,3.178) .. (4.043,3.212); \draw [white, double=black] ([out angle=-178.253, in angle=-45.005] 4.129,0.178) .. (4.043,0.212); \draw [white, double=black] ([out angle=75.577, in angle=-118.182] 3.920,0.661) .. (4.055,1.007); \draw [white, double=black] ([out angle=152.335, in angle=-36.829] 3.786,1.883) .. (3.335,2.168); \end{scope} \end{scope}

==> diagrams/links-1829.tex <==
\begin{scope} \clip (-0.5,0) rectangle (6.258, 3.000); \begin{scope}[yshift=-0.383cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.004, in angle=-52.408] 1.890,0.319) .. (0.578,1.664); \draw [white, double=black, line width=0.125cm]([out angle=52.400, in angle=-141.016] 0.578,0.165) .. (1.890,1.510); \draw [white, double=black, line width=0.125cm]([out angle=43.485, in angle=-136.534] 2.356,1.919) .. (3.403,2.911); \draw [white, double=black, line width=0.125cm]([out angle=43.485, in angle=-136.534] 2.356,-1.081) .. (3.403,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=-43.470, in angle=136.513] 2.356,2.911) .. (3.402,1.919); \draw [white, double=black, line width=0.125cm]([out angle=-43.470, in angle=136.513] 2.356,-0.089) .. (3.402,-1.081); \draw [white, double=black, line width=0.125cm]([out angle=127.593, in angle=-38.992] 5.181,0.165) .. (3.868,1.510); \draw [white, double=black, line width=0.125cm]([out angle=38.992, in angle=-127.599] 3.868,0.319) .. (5.181,1.664); \draw [white, double=black] ([out angle=38.984, in angle=-136.529] 1.890,1.510) .. (2.356,1.918); \draw [white, double=black] ([out angle=43.466, in angle=-141.008] 3.403,2.911) .. (3.868,3.319); \draw [white, double=black] ([out angle=43.466, in angle=-141.008] 3.403,-0.089) .. (3.868,0.319); \draw [white, double=black] ([out angle=52.383, in angle=-52.407] 5.180,1.664) .. (5.181,3.165); \draw [white, double=black] ([out angle=52.383, in angle=-52.407] 5.180,-1.336) .. (5.181,0.165); \draw [white, double=black] ([out angle=136.527, in angle=-38.996] 2.356,2.911) .. (1.890,3.319); \draw [white, double=black] ([out angle=136.527, in angle=-38.996] 2.356,-0.089) .. (1.890,0.319); \draw [white, double=black] ([out angle=141.008, in angle=-43.469] 3.868,1.510) .. (3.403,1.918); \draw [white, double=black, line width=0.007cm]([out angle=63.898, in angle=119.999] 0.096,2.546) .. (0.727,2.524); \draw [white, double=black, line width=0.007cm]([out angle=232.388, in angle=103.964] 0.578,3.165) .. (0.538,2.503); \draw [white, double=black, line width=0.005cm]([out angle=313.414, in angle=111.926] 0.592,2.459) .. (0.747,2.363); \draw [white, double=black, line width=0.005cm]([out angle=248.101, in angle=46.594] 0.746,2.465) .. (0.592,2.370); \draw [white, double=black, line width=0.007cm]([out angle=256.041, in angle=127.589] 0.538,2.326) .. (0.578,1.664); \draw [white, double=black, line width=0.007cm]([out angle=240.003, in angle=296.094] 0.727,2.305) .. (0.096,2.283); \draw [white, double=black] ([out angle=283.964, in angle=133.378] 0.538,2.503) .. (0.593,2.459); \draw [white, double=black] ([out angle=291.926, in angle=60.033] 0.747,2.363) .. (0.726,2.305); \draw [white, double=black] ([out angle=116.094, in angle=243.898] 0.096,2.283) .. (0.096,2.546); \draw [white, double=black] ([out angle=299.995, in angle=68.101] 0.726,2.523) .. (0.746,2.465); \draw [white, double=black] ([out angle=226.508, in angle=76.041] 0.592,2.370) .. (0.538,2.326); \end{scope} \begin{scope}[yshift=2.617cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.004, in angle=-52.408] 1.890,0.319) .. (0.578,1.664); \draw [white, double=black, line width=0.125cm]([out angle=52.400, in angle=-141.016] 0.578,0.165) .. (1.890,1.510); \draw [white, double=black, line width=0.125cm]([out angle=43.485, in angle=-136.534] 2.356,1.919) .. (3.403,2.911); \draw [white, double=black, line width=0.125cm]([out angle=43.485, in angle=-136.534] 2.356,-1.081) .. (3.403,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=-43.470, in angle=136.513] 2.356,2.911) .. (3.402,1.919); \draw [white, double=black, line width=0.125cm]([out angle=-43.470, in angle=136.513] 2.356,-0.089) .. (3.402,-1.081); \draw [white, double=black, line width=0.125cm]([out angle=127.593, in angle=-38.992] 5.181,0.165) .. (3.868,1.510); \draw [white, double=black, line width=0.125cm]([out angle=38.992, in angle=-127.599] 3.868,0.319) .. (5.181,1.664); \draw [white, double=black] ([out angle=38.984, in angle=-136.529] 1.890,1.510) .. (2.356,1.918); \draw [white, double=black] ([out angle=43.466, in angle=-141.008] 3.403,2.911) .. (3.868,3.319); \draw [white, double=black] ([out angle=43.466, in angle=-141.008] 3.403,-0.089) .. (3.868,0.319); \draw [white, double=black] ([out angle=52.383, in angle=-52.407] 5.180,1.664) .. (5.181,3.165); \draw [white, double=black] ([out angle=52.383, in angle=-52.407] 5.180,-1.336) .. (5.181,0.165); \draw [white, double=black] ([out angle=136.527, in angle=-38.996] 2.356,2.911) .. (1.890,3.319); \draw [white, double=black] ([out angle=136.527, in angle=-38.996] 2.356,-0.089) .. (1.890,0.319); \draw [white, double=black] ([out angle=141.008, in angle=-43.469] 3.868,1.510) .. (3.403,1.918); \draw [white, double=black, line width=0.007cm]([out angle=63.898, in angle=119.999] 0.096,2.546) .. (0.727,2.524); \draw [white, double=black, line width=0.007cm]([out angle=232.388, in angle=103.964] 0.578,3.165) .. (0.538,2.503); \draw [white, double=black, line width=0.005cm]([out angle=313.414, in angle=111.926] 0.592,2.459) .. (0.747,2.363); \draw [white, double=black, line width=0.005cm]([out angle=248.101, in angle=46.594] 0.746,2.465) .. (0.592,2.370); \draw [white, double=black, line width=0.007cm]([out angle=256.041, in angle=127.589] 0.538,2.326) .. (0.578,1.664); \draw [white, double=black, line width=0.007cm]([out angle=240.003, in angle=296.094] 0.727,2.305) .. (0.096,2.283); \draw [white, double=black] ([out angle=283.964, in angle=133.378] 0.538,2.503) .. (0.593,2.459); \draw [white, double=black] ([out angle=291.926, in angle=60.033] 0.747,2.363) .. (0.726,2.305); \draw [white, double=black] ([out angle=116.094, in angle=243.898] 0.096,2.283) .. (0.096,2.546); \draw [white, double=black] ([out angle=299.995, in angle=68.101] 0.726,2.523) .. (0.746,2.465); \draw [white, double=black] ([out angle=226.508, in angle=76.041] 0.592,2.370) .. (0.538,2.326); \end{scope} \end{scope}

==> diagrams/links-183.tex <==
 \draw [white, double=black, line width=0.044cm]([out angle=-118.314, in angle=-61.668] 0.762,1.344) .. (0.084,1.344); \draw [white, double=black, line width=0.044cm]([out angle=90.006, in angle=-89.997] 0.423,0.000) .. (0.423,1.429); \draw [white, double=black, line width=0.044cm]([out angle=90.013, in angle=-90.005] 0.423,1.572) .. (0.423,3.001); \draw [white, double=black, line width=0.044cm]([out angle=61.683, in angle=118.330] 0.084,1.657) .. (0.762,1.657); \draw [white, double=black] ([out angle=90.003, in angle=-89.987] 0.423,1.429) .. (0.423,1.572); \draw [white, double=black] ([out angle=-61.670, in angle=61.686] 0.762,1.657) .. (0.762,1.344); \draw [white, double=black, line width=0.000cm]([out angle=-298.305, in angle=-241.659] 0.424,7.880) .. (0.424,7.880); \draw [white, double=black, line width=0.000cm]([out angle=-89.989, in angle=-269.987] 0.423,11.836) .. (0.424,7.628); \draw [white, double=black, line width=0.000cm]([out angle=-89.978, in angle=-269.989] 0.424,7.208) .. (0.425,3.001); \draw [white, double=black, line width=0.000cm]([out angle=-118.307, in angle=-61.659] 0.424,6.957) .. (0.424,6.956); \draw [white, double=black] ([out angle=-89.987, in angle=-269.978] 0.424,7.628) .. (0.424,7.208); \draw [white, double=black] ([out angle=-241.659, in angle=-118.305] 0.424,6.956) .. (0.424,7.880); \draw [white, double=black] ([out angle=-61.658, in angle=-298.301] 0.424,7.878) .. (0.424,6.955); \draw [white, double=black, line width=0.000cm]([out angle=58.738, in angle=115.381] 0.032,1.519) .. (0.059,1.517); \draw [white, double=black, line width=0.000cm]([out angle=241.695, in angle=88.668] 0.085,1.658) .. (0.045,1.509); \draw [white, double=black, line width=0.000cm]([out angle=271.371, in angle=118.328] 0.045,1.493) .. (0.085,1.344); \draw [white, double=black, line width=0.000cm]([out angle=244.655, in angle=301.303] 0.059,1.485) .. (0.032,1.483); \draw [white, double=black] ([out angle=268.669, in angle=91.371] 0.045,1.509) .. (0.045,1.493); \draw [white, double=black] ([out angle=121.303, in angle=238.738] 0.032,1.483) .. (0.032,1.519); \draw [white, double=black] ([out angle=295.396, in angle=64.674] 0.059,1.517) .. (0.059,1.485);

==> diagrams/links-1830.tex <==
\begin{scope} \clip (0,0) rectangle (4.382, 3.000); \begin{scope}[yshift=-1.206cm]  \draw [white, double=black, line width=0.072cm]([out angle=142.132, in angle=-76.259] 1.395,0.434) .. (0.860,1.261); \draw [white, double=black, line width=0.072cm]([out angle=41.121, in angle=-139.617] 0.591,0.412) .. (1.381,1.093); \draw [white, double=black, line width=0.054cm]([out angle=157.372, in angle=-23.032] 2.142,1.463) .. (1.476,1.744); \draw [white, double=black, line width=0.054cm]([out angle=52.916, in angle=-91.002] 1.591,1.314) .. (1.815,1.964); \draw [white, double=black, line width=0.024cm]([out angle=109.864, in angle=-85.934] 1.774,2.212) .. (1.680,2.655); \draw [white, double=black, line width=0.024cm]([out angle=16.345, in angle=-134.470] 1.477,2.362) .. (1.857,2.590); \draw [white, double=black, line width=0.025cm]([out angle=92.211, in angle=-39.612] 1.908,2.724) .. (1.663,3.220); \draw [white, double=black, line width=0.025cm]([out angle=92.211, in angle=-39.612] 1.908,-0.276) .. (1.663,0.220); \draw [white, double=black, line width=0.025cm]([out angle=53.647, in angle=-156.348] 1.717,2.783) .. (2.174,3.148); \draw [white, double=black, line width=0.025cm]([out angle=53.647, in angle=-156.348] 1.717,-0.217) .. (2.174,0.148); \draw [white, double=black, line width=0.119cm]([out angle=125.357, in angle=-30.479] 3.828,0.090) .. (2.559,1.256); \draw [white, double=black, line width=0.119cm]([out angle=31.295, in angle=-125.350] 2.565,0.351) .. (3.827,1.527); \draw [white, double=black, line width=0.056cm]([out angle=84.198, in angle=-149.666] 0.836,1.609) .. (1.259,2.268); \draw [white, double=black, line width=0.056cm]([out angle=-43.990, in angle=152.277] 0.564,2.351) .. (1.269,1.842); \draw [white, double=black] ([out angle=40.383, in angle=-127.076] 1.381,1.093) .. (1.591,1.315); \draw [white, double=black] ([out angle=88.998, in angle=-70.136] 1.815,1.964) .. (1.774,2.212); \draw [white, double=black] ([out angle=94.113, in angle=-126.383] 1.680,2.655) .. (1.717,2.782); \draw [white, double=black] ([out angle=23.652, in angle=-148.705] 2.174,3.148) .. (2.565,3.351); \draw [white, double=black] ([out angle=23.652, in angle=-148.705] 2.174,0.148) .. (2.565,0.351); \draw [white, double=black] ([out angle=136.010, in angle=-138.879] 0.564,2.351) .. (0.591,3.412); \draw [white, double=black] ([out angle=136.010, in angle=-138.879] 0.564,-0.649) .. (0.591,0.412); \draw [white, double=black] ([out angle=54.664, in angle=-54.643] 3.828,1.527) .. (3.827,3.091); \draw [white, double=black] ([out angle=54.664, in angle=-54.643] 3.828,-1.473) .. (3.827,0.091); \draw [white, double=black] ([out angle=103.741, in angle=-95.783] 0.860,1.261) .. (0.836,1.610); \draw [white, double=black] ([out angle=30.334, in angle=-163.671] 1.259,2.268) .. (1.477,2.362); \draw [white, double=black] ([out angle=45.530, in angle=-87.789] 1.857,2.590) .. (1.908,2.724); \draw [white, double=black] ([out angle=140.358, in angle=-37.868] 1.664,3.219) .. (1.395,3.434); \draw [white, double=black] ([out angle=140.358, in angle=-37.868] 1.664,0.219) .. (1.395,0.434); \draw [white, double=black] ([out angle=156.947, in angle=-27.723] 1.476,1.743) .. (1.269,1.842); \draw [white, double=black] ([out angle=149.521, in angle=-22.636] 2.559,1.256) .. (2.142,1.464); \end{scope} \begin{scope}[yshift=1.794cm]  \draw [white, double=black, line width=0.072cm]([out angle=142.132, in angle=-76.259] 1.395,0.434) .. (0.860,1.261); \draw [white, double=black, line width=0.072cm]([out angle=41.121, in angle=-139.617] 0.591,0.412) .. (1.381,1.093); \draw [white, double=black, line width=0.054cm]([out angle=157.372, in angle=-23.032] 2.142,1.463) .. (1.476,1.744); \draw [white, double=black, line width=0.054cm]([out angle=52.916, in angle=-91.002] 1.591,1.314) .. (1.815,1.964); \draw [white, double=black, line width=0.024cm]([out angle=109.864, in angle=-85.934] 1.774,2.212) .. (1.680,2.655); \draw [white, double=black, line width=0.024cm]([out angle=16.345, in angle=-134.470] 1.477,2.362) .. (1.857,2.590); \draw [white, double=black, line width=0.025cm]([out angle=92.211, in angle=-39.612] 1.908,2.724) .. (1.663,3.220); \draw [white, double=black, line width=0.025cm]([out angle=92.211, in angle=-39.612] 1.908,-0.276) .. (1.663,0.220); \draw [white, double=black, line width=0.025cm]([out angle=53.647, in angle=-156.348] 1.717,2.783) .. (2.174,3.148); \draw [white, double=black, line width=0.025cm]([out angle=53.647, in angle=-156.348] 1.717,-0.217) .. (2.174,0.148); \draw [white, double=black, line width=0.119cm]([out angle=125.357, in angle=-30.479] 3.828,0.090) .. (2.559,1.256); \draw [white, double=black, line width=0.119cm]([out angle=31.295, in angle=-125.350] 2.565,0.351) .. (3.827,1.527); \draw [white, double=black, line width=0.056cm]([out angle=84.198, in angle=-149.666] 0.836,1.609) .. (1.259,2.268); \draw [white, double=black, line width=0.056cm]([out angle=-43.990, in angle=152.277] 0.564,2.351) .. (1.269,1.842); \draw [white, double=black] ([out angle=40.383, in angle=-127.076] 1.381,1.093) .. (1.591,1.315); \draw [white, double=black] ([out angle=88.998, in angle=-70.136] 1.815,1.964) .. (1.774,2.212); \draw [white, double=black] ([out angle=94.113, in angle=-126.383] 1.680,2.655) .. (1.717,2.782); \draw [white, double=black] ([out angle=23.652, in angle=-148.705] 2.174,3.148) .. (2.565,3.351); \draw [white, double=black] ([out angle=23.652, in angle=-148.705] 2.174,0.148) .. (2.565,0.351); \draw [white, double=black] ([out angle=136.010, in angle=-138.879] 0.564,2.351) .. (0.591,3.412); \draw [white, double=black] ([out angle=136.010, in angle=-138.879] 0.564,-0.649) .. (0.591,0.412); \draw [white, double=black] ([out angle=54.664, in angle=-54.643] 3.828,1.527) .. (3.827,3.091); \draw [white, double=black] ([out angle=54.664, in angle=-54.643] 3.828,-1.473) .. (3.827,0.091); \draw [white, double=black] ([out angle=103.741, in angle=-95.783] 0.860,1.261) .. (0.836,1.610); \draw [white, double=black] ([out angle=30.334, in angle=-163.671] 1.259,2.268) .. (1.477,2.362); \draw [white, double=black] ([out angle=45.530, in angle=-87.789] 1.857,2.590) .. (1.908,2.724); \draw [white, double=black] ([out angle=140.358, in angle=-37.868] 1.664,3.219) .. (1.395,3.434); \draw [white, double=black] ([out angle=140.358, in angle=-37.868] 1.664,0.219) .. (1.395,0.434); \draw [white, double=black] ([out angle=156.947, in angle=-27.723] 1.476,1.743) .. (1.269,1.842); \draw [white, double=black] ([out angle=149.521, in angle=-22.636] 2.559,1.256) .. (2.142,1.464); \end{scope} \end{scope}

==> diagrams/links-1831.tex <==
\begin{scope} \clip (-0.5,0) rectangle (6.261, 3.000); \begin{scope}[yshift=-1.447cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.026, in angle=-52.384] 1.891,0.320) .. (0.578,1.665); \draw [white, double=black, line width=0.125cm]([out angle=52.415, in angle=-140.975] 0.578,0.166) .. (1.890,1.511); \draw [white, double=black, line width=0.125cm]([out angle=43.441, in angle=-136.494] 2.356,1.918) .. (3.404,2.911); \draw [white, double=black, line width=0.125cm]([out angle=43.441, in angle=-136.494] 2.356,-1.082) .. (3.404,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=-43.496, in angle=136.536] 2.357,2.911) .. (3.404,1.918); \draw [white, double=black, line width=0.125cm]([out angle=-43.496, in angle=136.536] 2.357,-0.089) .. (3.404,-1.082); \draw [white, double=black, line width=0.125cm]([out angle=127.607, in angle=-39.001] 5.183,0.165) .. (3.870,1.511); \draw [white, double=black, line width=0.125cm]([out angle=38.984, in angle=-127.603] 3.870,0.319) .. (5.183,1.665); \draw [white, double=black] ([out angle=39.025, in angle=-136.537] 1.890,1.511) .. (2.356,1.920); \draw [white, double=black] ([out angle=43.506, in angle=-141.016] 3.404,2.911) .. (3.870,3.319); \draw [white, double=black] ([out angle=43.506, in angle=-141.016] 3.404,-0.089) .. (3.870,0.319); \draw [white, double=black] ([out angle=52.416, in angle=-52.393] 5.183,1.664) .. (5.183,3.165); \draw [white, double=black] ([out angle=52.416, in angle=-52.393] 5.183,-1.336) .. (5.183,0.165); \draw [white, double=black] ([out angle=136.543, in angle=-38.974] 2.357,2.912) .. (1.891,3.320); \draw [white, double=black] ([out angle=136.543, in angle=-38.974] 2.357,-0.088) .. (1.891,0.320); \draw [white, double=black] ([out angle=140.999, in angle=-43.483] 3.870,1.511) .. (3.404,1.919); \draw [white, double=black, line width=0.007cm]([out angle=63.931, in angle=120.033] 0.096,2.547) .. (0.727,2.525); \draw [white, double=black, line width=0.007cm]([out angle=232.427, in angle=103.997] 0.578,3.166) .. (0.538,2.504); \draw [white, double=black, line width=0.005cm]([out angle=313.447, in angle=111.960] 0.592,2.460) .. (0.746,2.364); \draw [white, double=black, line width=0.005cm]([out angle=248.135, in angle=46.626] 0.746,2.466) .. (0.592,2.370); \draw [white, double=black, line width=0.007cm]([out angle=256.072, in angle=127.612] 0.538,2.327) .. (0.578,1.665); \draw [white, double=black, line width=0.007cm]([out angle=240.033, in angle=296.125] 0.727,2.306) .. (0.096,2.283); \draw [white, double=black] ([out angle=283.997, in angle=133.408] 0.538,2.504) .. (0.592,2.460); \draw [white, double=black] ([out angle=291.960, in angle=60.066] 0.746,2.364) .. (0.726,2.306); \draw [white, double=black] ([out angle=116.125, in angle=243.931] 0.096,2.283) .. (0.096,2.547); \draw [white, double=black] ([out angle=300.028, in angle=68.135] 0.726,2.524) .. (0.746,2.466); \draw [white, double=black] ([out angle=226.531, in angle=76.072] 0.592,2.371) .. (0.538,2.327); \end{scope} \begin{scope}[yshift=1.553cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.026, in angle=-52.384] 1.891,0.320) .. (0.578,1.665); \draw [white, double=black, line width=0.125cm]([out angle=52.415, in angle=-140.975] 0.578,0.166) .. (1.890,1.511); \draw [white, double=black, line width=0.125cm]([out angle=43.441, in angle=-136.494] 2.356,1.918) .. (3.404,2.911); \draw [white, double=black, line width=0.125cm]([out angle=43.441, in angle=-136.494] 2.356,-1.082) .. (3.404,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=-43.496, in angle=136.536] 2.357,2.911) .. (3.404,1.918); \draw [white, double=black, line width=0.125cm]([out angle=-43.496, in angle=136.536] 2.357,-0.089) .. (3.404,-1.082); \draw [white, double=black, line width=0.125cm]([out angle=127.607, in angle=-39.001] 5.183,0.165) .. (3.870,1.511); \draw [white, double=black, line width=0.125cm]([out angle=38.984, in angle=-127.603] 3.870,0.319) .. (5.183,1.665); \draw [white, double=black] ([out angle=39.025, in angle=-136.537] 1.890,1.511) .. (2.356,1.920); \draw [white, double=black] ([out angle=43.506, in angle=-141.016] 3.404,2.911) .. (3.870,3.319); \draw [white, double=black] ([out angle=43.506, in angle=-141.016] 3.404,-0.089) .. (3.870,0.319); \draw [white, double=black] ([out angle=52.416, in angle=-52.393] 5.183,1.664) .. (5.183,3.165); \draw [white, double=black] ([out angle=52.416, in angle=-52.393] 5.183,-1.336) .. (5.183,0.165); \draw [white, double=black] ([out angle=136.543, in angle=-38.974] 2.357,2.912) .. (1.891,3.320); \draw [white, double=black] ([out angle=136.543, in angle=-38.974] 2.357,-0.088) .. (1.891,0.320); \draw [white, double=black] ([out angle=140.999, in angle=-43.483] 3.870,1.511) .. (3.404,1.919); \draw [white, double=black, line width=0.007cm]([out angle=63.931, in angle=120.033] 0.096,2.547) .. (0.727,2.525); \draw [white, double=black, line width=0.007cm]([out angle=232.427, in angle=103.997] 0.578,3.166) .. (0.538,2.504); \draw [white, double=black, line width=0.005cm]([out angle=313.447, in angle=111.960] 0.592,2.460) .. (0.746,2.364); \draw [white, double=black, line width=0.005cm]([out angle=248.135, in angle=46.626] 0.746,2.466) .. (0.592,2.370); \draw [white, double=black, line width=0.007cm]([out angle=256.072, in angle=127.612] 0.538,2.327) .. (0.578,1.665); \draw [white, double=black, line width=0.007cm]([out angle=240.033, in angle=296.125] 0.727,2.306) .. (0.096,2.283); \draw [white, double=black] ([out angle=283.997, in angle=133.408] 0.538,2.504) .. (0.592,2.460); \draw [white, double=black] ([out angle=291.960, in angle=60.066] 0.746,2.364) .. (0.726,2.306); \draw [white, double=black] ([out angle=116.125, in angle=243.931] 0.096,2.283) .. (0.096,2.547); \draw [white, double=black] ([out angle=300.028, in angle=68.135] 0.726,2.524) .. (0.746,2.466); \draw [white, double=black] ([out angle=226.531, in angle=76.072] 0.592,2.371) .. (0.538,2.327); \end{scope} \end{scope}

==> diagrams/links-1832.tex <==
\begin{scope} \clip (0,0) rectangle (5.698, 3.000); \begin{scope}[yshift=-0.831cm]  \draw [white, double=black, line width=0.125cm]([out angle=149.233, in angle=-54.224] 1.848,0.844) .. (0.559,2.025); \draw [white, double=black, line width=0.125cm]([out angle=54.221, in angle=-146.357] 0.559,0.577) .. (1.824,1.796); \draw [white, double=black, line width=0.019cm]([out angle=127.503, in angle=-104.554] 2.639,1.926) .. (2.535,2.440); \draw [white, double=black, line width=0.019cm]([out angle=27.819, in angle=157.826] 2.203,2.021) .. (2.732,2.047); \draw [white, double=black, line width=0.016cm]([out angle=-67.925, in angle=112.051] 2.803,1.976) .. (2.895,1.747); \draw [white, double=black, line width=0.016cm]([out angle=173.214, in angle=-6.797] 2.972,1.847) .. (2.726,1.876); \draw [white, double=black, line width=0.019cm]([out angle=75.445, in angle=-52.476] 3.163,1.284) .. (3.059,1.797); \draw [white, double=black, line width=0.019cm]([out angle=-22.152, in angle=-152.213] 2.966,1.676) .. (3.495,1.702); \draw [white, double=black, line width=0.125cm]([out angle=125.779, in angle=-30.760] 5.139,1.698) .. (3.850,2.879); \draw [white, double=black, line width=0.125cm]([out angle=125.779, in angle=-30.760] 5.139,-1.302) .. (3.850,-0.121); \draw [white, double=black, line width=0.125cm]([out angle=33.650, in angle=-125.772] 3.874,1.927) .. (5.139,3.146); \draw [white, double=black, line width=0.125cm]([out angle=33.650, in angle=-125.772] 3.874,-1.073) .. (5.139,0.146); \draw [white, double=black, line width=0.108cm]([out angle=70.115, in angle=-109.887] 2.654,2.820) .. (3.045,3.902); \draw [white, double=black, line width=0.108cm]([out angle=70.115, in angle=-109.887] 2.654,-0.180) .. (3.045,0.902); \draw [white, double=black, line width=0.108cm]([out angle=-24.177, in angle=155.821] 2.324,3.597) .. (3.374,3.125); \draw [white, double=black, line width=0.108cm]([out angle=-24.177, in angle=155.821] 2.324,0.597) .. (3.374,0.125); \draw [white, double=black] ([out angle=33.643, in angle=-152.181] 1.824,1.796) .. (2.203,2.021); \draw [white, double=black] ([out angle=-22.206, in angle=112.075] 2.732,2.047) .. (2.803,1.976); \draw [white, double=black] ([out angle=-67.949, in angle=157.848] 2.895,1.747) .. (2.966,1.676); \draw [white, double=black] ([out angle=27.787, in angle=-146.350] 3.495,1.702) .. (3.874,1.927); \draw [white, double=black] ([out angle=125.776, in angle=-125.753] 0.559,2.025) .. (0.559,3.577); \draw [white, double=black] ([out angle=125.776, in angle=-125.753] 0.559,-0.975) .. (0.559,0.577); \draw [white, double=black] ([out angle=54.250, in angle=-54.221] 5.139,0.146) .. (5.139,1.698); \draw [white, double=black] ([out angle=70.113, in angle=-104.555] 3.045,0.902) .. (3.163,1.284); \draw [white, double=black] ([out angle=127.524, in angle=-6.786] 3.059,1.797) .. (2.972,1.847); \draw [white, double=black] ([out angle=173.208, in angle=-52.497] 2.726,1.876) .. (2.639,1.926); \draw [white, double=black] ([out angle=75.446, in angle=-109.886] 2.535,2.440) .. (2.653,2.821); \draw [white, double=black] ([out angle=155.799, in angle=-30.767] 2.324,0.597) .. (1.848,0.844); \draw [white, double=black] ([out angle=149.240, in angle=-24.195] 3.850,2.879) .. (3.374,3.126); \draw [white, double=black] ([out angle=149.240, in angle=-24.195] 3.850,-0.121) .. (3.374,0.126); \end{scope} \begin{scope}[yshift=2.169cm]  \draw [white, double=black, line width=0.125cm]([out angle=149.233, in angle=-54.224] 1.848,0.844) .. (0.559,2.025); \draw [white, double=black, line width=0.125cm]([out angle=54.221, in angle=-146.357] 0.559,0.577) .. (1.824,1.796); \draw [white, double=black, line width=0.019cm]([out angle=127.503, in angle=-104.554] 2.639,1.926) .. (2.535,2.440); \draw [white, double=black, line width=0.019cm]([out angle=27.819, in angle=157.826] 2.203,2.021) .. (2.732,2.047); \draw [white, double=black, line width=0.016cm]([out angle=-67.925, in angle=112.051] 2.803,1.976) .. (2.895,1.747); \draw [white, double=black, line width=0.016cm]([out angle=173.214, in angle=-6.797] 2.972,1.847) .. (2.726,1.876); \draw [white, double=black, line width=0.019cm]([out angle=75.445, in angle=-52.476] 3.163,1.284) .. (3.059,1.797); \draw [white, double=black, line width=0.019cm]([out angle=-22.152, in angle=-152.213] 2.966,1.676) .. (3.495,1.702); \draw [white, double=black, line width=0.125cm]([out angle=125.779, in angle=-30.760] 5.139,1.698) .. (3.850,2.879); \draw [white, double=black, line width=0.125cm]([out angle=125.779, in angle=-30.760] 5.139,-1.302) .. (3.850,-0.121); \draw [white, double=black, line width=0.125cm]([out angle=33.650, in angle=-125.772] 3.874,1.927) .. (5.139,3.146); \draw [white, double=black, line width=0.125cm]([out angle=33.650, in angle=-125.772] 3.874,-1.073) .. (5.139,0.146); \draw [white, double=black, line width=0.108cm]([out angle=70.115, in angle=-109.887] 2.654,2.820) .. (3.045,3.902); \draw [white, double=black, line width=0.108cm]([out angle=70.115, in angle=-109.887] 2.654,-0.180) .. (3.045,0.902); \draw [white, double=black, line width=0.108cm]([out angle=-24.177, in angle=155.821] 2.324,3.597) .. (3.374,3.125); \draw [white, double=black, line width=0.108cm]([out angle=-24.177, in angle=155.821] 2.324,0.597) .. (3.374,0.125); \draw [white, double=black] ([out angle=33.643, in angle=-152.181] 1.824,1.796) .. (2.203,2.021); \draw [white, double=black] ([out angle=-22.206, in angle=112.075] 2.732,2.047) .. (2.803,1.976); \draw [white, double=black] ([out angle=-67.949, in angle=157.848] 2.895,1.747) .. (2.966,1.676); \draw [white, double=black] ([out angle=27.787, in angle=-146.350] 3.495,1.702) .. (3.874,1.927); \draw [white, double=black] ([out angle=125.776, in angle=-125.753] 0.559,2.025) .. (0.559,3.577); \draw [white, double=black] ([out angle=125.776, in angle=-125.753] 0.559,-0.975) .. (0.559,0.577); \draw [white, double=black] ([out angle=54.250, in angle=-54.221] 5.139,0.146) .. (5.139,1.698); \draw [white, double=black] ([out angle=70.113, in angle=-104.555] 3.045,0.902) .. (3.163,1.284); \draw [white, double=black] ([out angle=127.524, in angle=-6.786] 3.059,1.797) .. (2.972,1.847); \draw [white, double=black] ([out angle=173.208, in angle=-52.497] 2.726,1.876) .. (2.639,1.926); \draw [white, double=black] ([out angle=75.446, in angle=-109.886] 2.535,2.440) .. (2.653,2.821); \draw [white, double=black] ([out angle=155.799, in angle=-30.767] 2.324,0.597) .. (1.848,0.844); \draw [white, double=black] ([out angle=149.240, in angle=-24.195] 3.850,2.879) .. (3.374,3.126); \draw [white, double=black] ([out angle=149.240, in angle=-24.195] 3.850,-0.121) .. (3.374,0.126); \end{scope} \end{scope}

==> diagrams/links-1833.tex <==
\begin{scope} \clip (0,0) rectangle (4.806, 3.000); \begin{scope}[yshift=-2.067cm]  \draw [white, double=black, line width=0.085cm]([out angle=103.267, in angle=-86.046] 1.212,2.585) .. (1.046,3.683); \draw [white, double=black, line width=0.085cm]([out angle=103.267, in angle=-86.046] 1.212,-0.415) .. (1.046,0.683); \draw [white, double=black, line width=0.085cm]([out angle=33.135, in angle=-169.893] 0.618,2.823) .. (1.632,3.225); \draw [white, double=black, line width=0.085cm]([out angle=33.135, in angle=-169.893] 0.618,-0.177) .. (1.632,0.225); \draw [white, double=black, line width=0.021cm]([out angle=144.907, in angle=-78.002] 2.568,0.219) .. (2.250,0.700); \draw [white, double=black, line width=0.021cm]([out angle=15.791, in angle=-108.988] 2.016,0.313) .. (2.415,0.690); \draw [white, double=black, line width=0.018cm]([out angle=118.648, in angle=-57.760] 2.406,0.802) .. (2.269,1.034); \draw [white, double=black, line width=0.018cm]([out angle=57.744, in angle=-118.635] 2.269,0.806) .. (2.406,1.039); \draw [white, double=black, line width=0.021cm]([out angle=109.001, in angle=-15.751] 2.415,1.150) .. (2.016,1.527); \draw [white, double=black, line width=0.021cm]([out angle=78.036, in angle=-144.919] 2.250,1.140) .. (2.568,1.621); \draw [white, double=black, line width=0.125cm]([out angle=126.270, in angle=-35.085] 4.242,1.689) .. (2.963,2.942); \draw [white, double=black, line width=0.125cm]([out angle=126.270, in angle=-35.085] 4.242,-1.311) .. (2.963,-0.058); \draw [white, double=black, line width=0.125cm]([out angle=35.095, in angle=-126.266] 2.963,1.899) .. (4.242,3.152); \draw [white, double=black, line width=0.125cm]([out angle=35.095, in angle=-126.266] 2.963,-1.101) .. (4.242,0.152); \draw [white, double=black, line width=0.085cm]([out angle=169.922, in angle=-33.118] 1.633,1.615) .. (0.618,2.017); \draw [white, double=black, line width=0.085cm]([out angle=86.045, in angle=-103.249] 1.046,1.157) .. (1.212,2.255); \draw [white, double=black] ([out angle=10.107, in angle=-164.213] 1.632,0.225) .. (2.016,0.314); \draw [white, double=black] ([out angle=71.012, in angle=-61.352] 2.415,0.690) .. (2.406,0.802); \draw [white, double=black] ([out angle=122.240, in angle=-101.964] 2.269,1.034) .. (2.250,1.140); \draw [white, double=black] ([out angle=35.081, in angle=-144.905] 2.568,1.621) .. (2.963,1.899); \draw [white, double=black] ([out angle=146.882, in angle=-146.865] 0.618,2.017) .. (0.618,2.823); \draw [white, double=black] ([out angle=146.882, in angle=-146.865] 0.618,-0.983) .. (0.618,-0.177); \draw [white, double=black] ([out angle=53.748, in angle=-53.730] 4.242,0.151) .. (4.242,1.689); \draw [white, double=black] ([out angle=93.954, in angle=-93.947] 1.046,0.683) .. (1.046,1.157); \draw [white, double=black] ([out angle=76.751, in angle=-76.733] 1.212,2.255) .. (1.212,2.586); \draw [white, double=black] ([out angle=101.998, in angle=-122.256] 2.250,0.700) .. (2.269,0.806); \draw [white, double=black] ([out angle=61.365, in angle=-70.999] 2.406,1.039) .. (2.415,1.150); \draw [white, double=black] ([out angle=164.235, in angle=-10.078] 2.016,1.527) .. (1.633,1.615); \draw [white, double=black] ([out angle=144.915, in angle=-35.104] 2.963,2.942) .. (2.568,3.220); \draw [white, double=black] ([out angle=144.915, in angle=-35.104] 2.963,-0.058) .. (2.568,0.220); \end{scope} \begin{scope}[yshift=0.933cm]  \draw [white, double=black, line width=0.085cm]([out angle=103.267, in angle=-86.046] 1.212,2.585) .. (1.046,3.683); \draw [white, double=black, line width=0.085cm]([out angle=103.267, in angle=-86.046] 1.212,-0.415) .. (1.046,0.683); \draw [white, double=black, line width=0.085cm]([out angle=33.135, in angle=-169.893] 0.618,2.823) .. (1.632,3.225); \draw [white, double=black, line width=0.085cm]([out angle=33.135, in angle=-169.893] 0.618,-0.177) .. (1.632,0.225); \draw [white, double=black, line width=0.021cm]([out angle=144.907, in angle=-78.002] 2.568,0.219) .. (2.250,0.700); \draw [white, double=black, line width=0.021cm]([out angle=15.791, in angle=-108.988] 2.016,0.313) .. (2.415,0.690); \draw [white, double=black, line width=0.018cm]([out angle=118.648, in angle=-57.760] 2.406,0.802) .. (2.269,1.034); \draw [white, double=black, line width=0.018cm]([out angle=57.744, in angle=-118.635] 2.269,0.806) .. (2.406,1.039); \draw [white, double=black, line width=0.021cm]([out angle=109.001, in angle=-15.751] 2.415,1.150) .. (2.016,1.527); \draw [white, double=black, line width=0.021cm]([out angle=78.036, in angle=-144.919] 2.250,1.140) .. (2.568,1.621); \draw [white, double=black, line width=0.125cm]([out angle=126.270, in angle=-35.085] 4.242,1.689) .. (2.963,2.942); \draw [white, double=black, line width=0.125cm]([out angle=126.270, in angle=-35.085] 4.242,-1.311) .. (2.963,-0.058); \draw [white, double=black, line width=0.125cm]([out angle=35.095, in angle=-126.266] 2.963,1.899) .. (4.242,3.152); \draw [white, double=black, line width=0.125cm]([out angle=35.095, in angle=-126.266] 2.963,-1.101) .. (4.242,0.152); \draw [white, double=black, line width=0.085cm]([out angle=169.922, in angle=-33.118] 1.633,1.615) .. (0.618,2.017); \draw [white, double=black, line width=0.085cm]([out angle=86.045, in angle=-103.249] 1.046,1.157) .. (1.212,2.255); \draw [white, double=black] ([out angle=10.107, in angle=-164.213] 1.632,0.225) .. (2.016,0.314); \draw [white, double=black] ([out angle=71.012, in angle=-61.352] 2.415,0.690) .. (2.406,0.802); \draw [white, double=black] ([out angle=122.240, in angle=-101.964] 2.269,1.034) .. (2.250,1.140); \draw [white, double=black] ([out angle=35.081, in angle=-144.905] 2.568,1.621) .. (2.963,1.899); \draw [white, double=black] ([out angle=146.882, in angle=-146.865] 0.618,2.017) .. (0.618,2.823); \draw [white, double=black] ([out angle=146.882, in angle=-146.865] 0.618,-0.983) .. (0.618,-0.177); \draw [white, double=black] ([out angle=53.748, in angle=-53.730] 4.242,0.151) .. (4.242,1.689); \draw [white, double=black] ([out angle=93.954, in angle=-93.947] 1.046,0.683) .. (1.046,1.157); \draw [white, double=black] ([out angle=76.751, in angle=-76.733] 1.212,2.255) .. (1.212,2.586); \draw [white, double=black] ([out angle=101.998, in angle=-122.256] 2.250,0.700) .. (2.269,0.806); \draw [white, double=black] ([out angle=61.365, in angle=-70.999] 2.406,1.039) .. (2.415,1.150); \draw [white, double=black] ([out angle=164.235, in angle=-10.078] 2.016,1.527) .. (1.633,1.615); \draw [white, double=black] ([out angle=144.915, in angle=-35.104] 2.963,2.942) .. (2.568,3.220); \draw [white, double=black] ([out angle=144.915, in angle=-35.104] 2.963,-0.058) .. (2.568,0.220); \end{scope} \end{scope}

==> diagrams/links-1834.tex <==
\begin{scope} \clip (0,0) rectangle (6.208, 3.000); \begin{scope}[yshift=-1.297cm]  \draw [white, double=black, line width=0.088cm]([out angle=106.619, in angle=-81.868] 1.250,2.602) .. (1.008,3.705); \draw [white, double=black, line width=0.088cm]([out angle=106.619, in angle=-81.868] 1.250,-0.398) .. (1.008,0.705); \draw [white, double=black, line width=0.088cm]([out angle=33.922, in angle=-152.711] 0.618,2.828) .. (1.591,3.404); \draw [white, double=black, line width=0.088cm]([out angle=33.922, in angle=-152.711] 0.618,-0.172) .. (1.591,0.404); \draw [white, double=black, line width=0.030cm]([out angle=160.278, in angle=-48.355] 2.476,0.793) .. (1.908,1.177); \draw [white, double=black, line width=0.030cm]([out angle=48.321, in angle=-160.254] 1.907,0.648) .. (2.476,1.032); \draw [white, double=black, line width=0.028cm]([out angle=-28.346, in angle=149.366] 2.642,1.020) .. (3.035,0.798); \draw [white, double=black, line width=0.028cm]([out angle=-149.355, in angle=28.284] 3.035,1.028) .. (2.642,0.806); \draw [white, double=black, line width=0.035cm]([out angle=124.544, in angle=-17.077] 3.926,0.530) .. (3.218,1.049); \draw [white, double=black, line width=0.035cm]([out angle=17.139, in angle=-124.538] 3.218,0.776) .. (3.926,1.296); \draw [white, double=black, line width=0.125cm]([out angle=128.296, in angle=-43.164] 5.623,1.654) .. (4.317,3.075); \draw [white, double=black, line width=0.125cm]([out angle=128.296, in angle=-43.164] 5.623,-1.346) .. (4.317,0.075); \draw [white, double=black, line width=0.125cm]([out angle=43.176, in angle=-128.290] 4.318,1.751) .. (5.623,3.173); \draw [white, double=black, line width=0.125cm]([out angle=43.176, in angle=-128.290] 4.318,-1.249) .. (5.623,0.173); \draw [white, double=black, line width=0.088cm]([out angle=152.756, in angle=-33.898] 1.592,1.422) .. (0.618,1.998); \draw [white, double=black, line width=0.088cm]([out angle=81.869, in angle=-106.593] 1.008,1.121) .. (1.250,2.225); \draw [white, double=black] ([out angle=27.289, in angle=-131.623] 1.591,0.404) .. (1.907,0.649); \draw [white, double=black] ([out angle=19.746, in angle=151.654] 2.476,1.032) .. (2.642,1.020); \draw [white, double=black] ([out angle=-30.633, in angle=-162.893] 3.034,0.799) .. (3.218,0.777); \draw [white, double=black] ([out angle=55.462, in angle=-136.824] 3.926,1.296) .. (4.318,1.751); \draw [white, double=black] ([out angle=146.102, in angle=-146.078] 0.618,1.998) .. (0.618,2.828); \draw [white, double=black] ([out angle=146.102, in angle=-146.078] 0.618,-1.002) .. (0.618,-0.172); \draw [white, double=black] ([out angle=51.730, in angle=-51.704] 5.623,0.173) .. (5.623,1.654); \draw [white, double=black] ([out angle=98.132, in angle=-98.123] 1.008,0.705) .. (1.008,1.121); \draw [white, double=black] ([out angle=73.407, in angle=-73.381] 1.250,2.225) .. (1.250,2.602); \draw [white, double=black] ([out angle=162.923, in angle=30.645] 3.218,1.049) .. (3.035,1.028); \draw [white, double=black] ([out angle=-151.643, in angle=-19.734] 2.642,0.807) .. (2.475,0.794); \draw [white, double=black] ([out angle=131.664, in angle=-27.244] 1.908,1.177) .. (1.592,1.422); \draw [white, double=black] ([out angle=136.836, in angle=-55.478] 4.317,0.075) .. (3.926,0.531); \end{scope} \begin{scope}[yshift=1.703cm]  \draw [white, double=black, line width=0.088cm]([out angle=106.619, in angle=-81.868] 1.250,2.602) .. (1.008,3.705); \draw [white, double=black, line width=0.088cm]([out angle=106.619, in angle=-81.868] 1.250,-0.398) .. (1.008,0.705); \draw [white, double=black, line width=0.088cm]([out angle=33.922, in angle=-152.711] 0.618,2.828) .. (1.591,3.404); \draw [white, double=black, line width=0.088cm]([out angle=33.922, in angle=-152.711] 0.618,-0.172) .. (1.591,0.404); \draw [white, double=black, line width=0.030cm]([out angle=160.278, in angle=-48.355] 2.476,0.793) .. (1.908,1.177); \draw [white, double=black, line width=0.030cm]([out angle=48.321, in angle=-160.254] 1.907,0.648) .. (2.476,1.032); \draw [white, double=black, line width=0.028cm]([out angle=-28.346, in angle=149.366] 2.642,1.020) .. (3.035,0.798); \draw [white, double=black, line width=0.028cm]([out angle=-149.355, in angle=28.284] 3.035,1.028) .. (2.642,0.806); \draw [white, double=black, line width=0.035cm]([out angle=124.544, in angle=-17.077] 3.926,0.530) .. (3.218,1.049); \draw [white, double=black, line width=0.035cm]([out angle=17.139, in angle=-124.538] 3.218,0.776) .. (3.926,1.296); \draw [white, double=black, line width=0.125cm]([out angle=128.296, in angle=-43.164] 5.623,1.654) .. (4.317,3.075); \draw [white, double=black, line width=0.125cm]([out angle=128.296, in angle=-43.164] 5.623,-1.346) .. (4.317,0.075); \draw [white, double=black, line width=0.125cm]([out angle=43.176, in angle=-128.290] 4.318,1.751) .. (5.623,3.173); \draw [white, double=black, line width=0.125cm]([out angle=43.176, in angle=-128.290] 4.318,-1.249) .. (5.623,0.173); \draw [white, double=black, line width=0.088cm]([out angle=152.756, in angle=-33.898] 1.592,1.422) .. (0.618,1.998); \draw [white, double=black, line width=0.088cm]([out angle=81.869, in angle=-106.593] 1.008,1.121) .. (1.250,2.225); \draw [white, double=black] ([out angle=27.289, in angle=-131.623] 1.591,0.404) .. (1.907,0.649); \draw [white, double=black] ([out angle=19.746, in angle=151.654] 2.476,1.032) .. (2.642,1.020); \draw [white, double=black] ([out angle=-30.633, in angle=-162.893] 3.034,0.799) .. (3.218,0.777); \draw [white, double=black] ([out angle=55.462, in angle=-136.824] 3.926,1.296) .. (4.318,1.751); \draw [white, double=black] ([out angle=146.102, in angle=-146.078] 0.618,1.998) .. (0.618,2.828); \draw [white, double=black] ([out angle=146.102, in angle=-146.078] 0.618,-1.002) .. (0.618,-0.172); \draw [white, double=black] ([out angle=51.730, in angle=-51.704] 5.623,0.173) .. (5.623,1.654); \draw [white, double=black] ([out angle=98.132, in angle=-98.123] 1.008,0.705) .. (1.008,1.121); \draw [white, double=black] ([out angle=73.407, in angle=-73.381] 1.250,2.225) .. (1.250,2.602); \draw [white, double=black] ([out angle=162.923, in angle=30.645] 3.218,1.049) .. (3.035,1.028); \draw [white, double=black] ([out angle=-151.643, in angle=-19.734] 2.642,0.807) .. (2.475,0.794); \draw [white, double=black] ([out angle=131.664, in angle=-27.244] 1.908,1.177) .. (1.592,1.422); \draw [white, double=black] ([out angle=136.836, in angle=-55.478] 4.317,0.075) .. (3.926,0.531); \end{scope} \end{scope}

==> diagrams/links-1835.tex <==
\begin{scope} \clip (0,0) rectangle (4.382, 3.000); \begin{scope}[yshift=-1.206cm]  \draw [white, double=black, line width=0.072cm]([out angle=142.132, in angle=-76.259] 1.396,0.434) .. (0.860,1.261); \draw [white, double=black, line width=0.072cm]([out angle=41.122, in angle=-139.616] 0.591,0.412) .. (1.381,1.093); \draw [white, double=black, line width=0.054cm]([out angle=157.373, in angle=-23.031] 2.143,1.463) .. (1.476,1.744); \draw [white, double=black, line width=0.054cm]([out angle=52.917, in angle=-91.001] 1.591,1.314) .. (1.815,1.964); \draw [white, double=black, line width=0.024cm]([out angle=109.864, in angle=-85.944] 1.774,2.212) .. (1.680,2.655); \draw [white, double=black, line width=0.024cm]([out angle=16.349, in angle=-134.470] 1.477,2.362) .. (1.857,2.590); \draw [white, double=black, line width=0.025cm]([out angle=92.211, in angle=-39.604] 1.908,2.724) .. (1.663,3.220); \draw [white, double=black, line width=0.025cm]([out angle=92.211, in angle=-39.604] 1.908,-0.276) .. (1.663,0.220); \draw [white, double=black, line width=0.025cm]([out angle=53.655, in angle=-156.357] 1.717,2.783) .. (2.174,3.148); \draw [white, double=black, line width=0.025cm]([out angle=53.655, in angle=-156.357] 1.717,-0.217) .. (2.174,0.148); \draw [white, double=black, line width=0.119cm]([out angle=31.297, in angle=-125.350] 2.565,0.351) .. (3.827,1.527); \draw [white, double=black, line width=0.119cm]([out angle=-30.478, in angle=125.357] 2.559,1.256) .. (3.828,0.090); \draw [white, double=black, line width=0.056cm]([out angle=152.276, in angle=-43.991] 1.269,1.842) .. (0.564,2.351); \draw [white, double=black, line width=0.056cm]([out angle=84.197, in angle=-149.667] 0.836,1.609) .. (1.259,2.268); \draw [white, double=black] ([out angle=40.384, in angle=-127.075] 1.381,1.093) .. (1.591,1.315); \draw [white, double=black] ([out angle=88.999, in angle=-70.136] 1.815,1.964) .. (1.774,2.212); \draw [white, double=black] ([out angle=94.113, in angle=-126.381] 1.680,2.654) .. (1.717,2.782); \draw [white, double=black] ([out angle=23.643, in angle=-148.703] 2.174,3.148) .. (2.565,3.351); \draw [white, double=black] ([out angle=23.643, in angle=-148.703] 2.174,0.148) .. (2.565,0.351); \draw [white, double=black] ([out angle=136.009, in angle=-138.878] 0.564,2.351) .. (0.591,3.412); \draw [white, double=black] ([out angle=136.009, in angle=-138.878] 0.564,-0.649) .. (0.591,0.412); \draw [white, double=black] ([out angle=54.665, in angle=-54.643] 3.828,1.527) .. (3.827,3.091); \draw [white, double=black] ([out angle=54.665, in angle=-54.643] 3.828,-1.473) .. (3.827,0.091); \draw [white, double=black] ([out angle=103.741, in angle=-95.782] 0.860,1.261) .. (0.836,1.610); \draw [white, double=black] ([out angle=30.333, in angle=-163.670] 1.259,2.268) .. (1.477,2.362); \draw [white, double=black] ([out angle=45.530, in angle=-87.789] 1.857,2.590) .. (1.908,2.724); \draw [white, double=black] ([out angle=140.359, in angle=-37.868] 1.664,3.219) .. (1.396,3.434); \draw [white, double=black] ([out angle=140.359, in angle=-37.868] 1.664,0.219) .. (1.396,0.434); \draw [white, double=black] ([out angle=156.945, in angle=-27.724] 1.476,1.743) .. (1.269,1.842); \draw [white, double=black] ([out angle=149.522, in angle=-22.635] 2.559,1.256) .. (2.142,1.464); \end{scope} \begin{scope}[yshift=1.794cm]  \draw [white, double=black, line width=0.072cm]([out angle=142.132, in angle=-76.259] 1.396,0.434) .. (0.860,1.261); \draw [white, double=black, line width=0.072cm]([out angle=41.122, in angle=-139.616] 0.591,0.412) .. (1.381,1.093); \draw [white, double=black, line width=0.054cm]([out angle=157.373, in angle=-23.031] 2.143,1.463) .. (1.476,1.744); \draw [white, double=black, line width=0.054cm]([out angle=52.917, in angle=-91.001] 1.591,1.314) .. (1.815,1.964); \draw [white, double=black, line width=0.024cm]([out angle=109.864, in angle=-85.944] 1.774,2.212) .. (1.680,2.655); \draw [white, double=black, line width=0.024cm]([out angle=16.349, in angle=-134.470] 1.477,2.362) .. (1.857,2.590); \draw [white, double=black, line width=0.025cm]([out angle=92.211, in angle=-39.604] 1.908,2.724) .. (1.663,3.220); \draw [white, double=black, line width=0.025cm]([out angle=92.211, in angle=-39.604] 1.908,-0.276) .. (1.663,0.220); \draw [white, double=black, line width=0.025cm]([out angle=53.655, in angle=-156.357] 1.717,2.783) .. (2.174,3.148); \draw [white, double=black, line width=0.025cm]([out angle=53.655, in angle=-156.357] 1.717,-0.217) .. (2.174,0.148); \draw [white, double=black, line width=0.119cm]([out angle=31.297, in angle=-125.350] 2.565,0.351) .. (3.827,1.527); \draw [white, double=black, line width=0.119cm]([out angle=-30.478, in angle=125.357] 2.559,1.256) .. (3.828,0.090); \draw [white, double=black, line width=0.056cm]([out angle=152.276, in angle=-43.991] 1.269,1.842) .. (0.564,2.351); \draw [white, double=black, line width=0.056cm]([out angle=84.197, in angle=-149.667] 0.836,1.609) .. (1.259,2.268); \draw [white, double=black] ([out angle=40.384, in angle=-127.075] 1.381,1.093) .. (1.591,1.315); \draw [white, double=black] ([out angle=88.999, in angle=-70.136] 1.815,1.964) .. (1.774,2.212); \draw [white, double=black] ([out angle=94.113, in angle=-126.381] 1.680,2.654) .. (1.717,2.782); \draw [white, double=black] ([out angle=23.643, in angle=-148.703] 2.174,3.148) .. (2.565,3.351); \draw [white, double=black] ([out angle=23.643, in angle=-148.703] 2.174,0.148) .. (2.565,0.351); \draw [white, double=black] ([out angle=136.009, in angle=-138.878] 0.564,2.351) .. (0.591,3.412); \draw [white, double=black] ([out angle=136.009, in angle=-138.878] 0.564,-0.649) .. (0.591,0.412); \draw [white, double=black] ([out angle=54.665, in angle=-54.643] 3.828,1.527) .. (3.827,3.091); \draw [white, double=black] ([out angle=54.665, in angle=-54.643] 3.828,-1.473) .. (3.827,0.091); \draw [white, double=black] ([out angle=103.741, in angle=-95.782] 0.860,1.261) .. (0.836,1.610); \draw [white, double=black] ([out angle=30.333, in angle=-163.670] 1.259,2.268) .. (1.477,2.362); \draw [white, double=black] ([out angle=45.530, in angle=-87.789] 1.857,2.590) .. (1.908,2.724); \draw [white, double=black] ([out angle=140.359, in angle=-37.868] 1.664,3.219) .. (1.396,3.434); \draw [white, double=black] ([out angle=140.359, in angle=-37.868] 1.664,0.219) .. (1.396,0.434); \draw [white, double=black] ([out angle=156.945, in angle=-27.724] 1.476,1.743) .. (1.269,1.842); \draw [white, double=black] ([out angle=149.522, in angle=-22.635] 2.559,1.256) .. (2.142,1.464); \end{scope} \end{scope}

==> diagrams/links-1836.tex <==
\begin{scope} \clip (-0.5,0) rectangle (6.984, 3.000); \begin{scope}[yshift=-0.393cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.978, in angle=-51.896] 1.891,0.293) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.891, in angle=-137.979] 0.583,0.180) .. (1.891,1.581); \draw [white, double=black, line width=0.050cm]([out angle=158.165, in angle=-52.312] 3.104,2.244) .. (2.303,2.849); \draw [white, double=black, line width=0.050cm]([out angle=52.328, in angle=-158.161] 2.303,2.026) .. (3.104,2.631); \draw [white, double=black, line width=0.050cm]([out angle=-21.805, in angle=127.693] 3.379,2.630) .. (4.180,2.025); \draw [white, double=black, line width=0.050cm]([out angle=-127.691, in angle=21.870] 4.180,2.849) .. (3.380,2.243); \draw [white, double=black, line width=0.125cm]([out angle=128.108, in angle=-42.014] 5.901,0.181) .. (4.593,1.581); \draw [white, double=black, line width=0.125cm]([out angle=42.030, in angle=-128.101] 4.593,0.294) .. (5.901,1.694); \draw [white, double=black] ([out angle=42.021, in angle=-127.672] 1.891,1.581) .. (2.303,2.026); \draw [white, double=black] ([out angle=21.841, in angle=158.195] 3.104,2.630) .. (3.380,2.630); \draw [white, double=black] ([out angle=-52.330, in angle=137.986] 4.180,2.026) .. (4.593,1.581); \draw [white, double=black] ([out angle=127.662, in angle=-42.022] 2.303,2.848) .. (1.891,3.293); \draw [white, double=black] ([out angle=127.662, in angle=-42.022] 2.303,-0.152) .. (1.891,0.293); \draw [white, double=black] ([out angle=51.920, in angle=-51.892] 5.901,1.694) .. (5.901,3.181); \draw [white, double=black] ([out angle=51.920, in angle=-51.892] 5.901,-1.306) .. (5.901,0.181); \draw [white, double=black] ([out angle=-137.970, in angle=52.309] 4.593,3.294) .. (4.180,2.849); \draw [white, double=black] ([out angle=-137.970, in angle=52.309] 4.593,0.294) .. (4.180,-0.151); \draw [white, double=black] ([out angle=-158.159, in angle=-21.826] 3.379,2.245) .. (3.104,2.245); \draw [white, double=black, line width=0.011cm]([out angle=57.716, in angle=114.358] -0.022,2.545) .. (0.680,2.497); \draw [white, double=black, line width=0.011cm]([out angle=231.922, in angle=88.203] 0.583,3.181) .. (0.327,2.475); \draw [white, double=black, line width=0.011cm]([out angle=271.834, in angle=128.099] 0.327,2.399) .. (0.583,1.694); \draw [white, double=black, line width=0.011cm]([out angle=245.675, in angle=302.324] 0.680,2.378) .. (-0.022,2.329); \draw [white, double=black] ([out angle=268.204, in angle=91.834] 0.327,2.475) .. (0.327,2.399); \draw [white, double=black] ([out angle=122.324, in angle=237.716] -0.022,2.329) .. (-0.022,2.545); \draw [white, double=black] ([out angle=294.378, in angle=65.699] 0.680,2.496) .. (0.680,2.378); \end{scope} \begin{scope}[yshift=2.607cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.978, in angle=-51.896] 1.891,0.293) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.891, in angle=-137.979] 0.583,0.180) .. (1.891,1.581); \draw [white, double=black, line width=0.050cm]([out angle=158.165, in angle=-52.312] 3.104,2.244) .. (2.303,2.849); \draw [white, double=black, line width=0.050cm]([out angle=52.328, in angle=-158.161] 2.303,2.026) .. (3.104,2.631); \draw [white, double=black, line width=0.050cm]([out angle=-21.805, in angle=127.693] 3.379,2.630) .. (4.180,2.025); \draw [white, double=black, line width=0.050cm]([out angle=-127.691, in angle=21.870] 4.180,2.849) .. (3.380,2.243); \draw [white, double=black, line width=0.125cm]([out angle=128.108, in angle=-42.014] 5.901,0.181) .. (4.593,1.581); \draw [white, double=black, line width=0.125cm]([out angle=42.030, in angle=-128.101] 4.593,0.294) .. (5.901,1.694); \draw [white, double=black] ([out angle=42.021, in angle=-127.672] 1.891,1.581) .. (2.303,2.026); \draw [white, double=black] ([out angle=21.841, in angle=158.195] 3.104,2.630) .. (3.380,2.630); \draw [white, double=black] ([out angle=-52.330, in angle=137.986] 4.180,2.026) .. (4.593,1.581); \draw [white, double=black] ([out angle=127.662, in angle=-42.022] 2.303,2.848) .. (1.891,3.293); \draw [white, double=black] ([out angle=127.662, in angle=-42.022] 2.303,-0.152) .. (1.891,0.293); \draw [white, double=black] ([out angle=51.920, in angle=-51.892] 5.901,1.694) .. (5.901,3.181); \draw [white, double=black] ([out angle=51.920, in angle=-51.892] 5.901,-1.306) .. (5.901,0.181); \draw [white, double=black] ([out angle=-137.970, in angle=52.309] 4.593,3.294) .. (4.180,2.849); \draw [white, double=black] ([out angle=-137.970, in angle=52.309] 4.593,0.294) .. (4.180,-0.151); \draw [white, double=black] ([out angle=-158.159, in angle=-21.826] 3.379,2.245) .. (3.104,2.245); \draw [white, double=black, line width=0.011cm]([out angle=57.716, in angle=114.358] -0.022,2.545) .. (0.680,2.497); \draw [white, double=black, line width=0.011cm]([out angle=231.922, in angle=88.203] 0.583,3.181) .. (0.327,2.475); \draw [white, double=black, line width=0.011cm]([out angle=271.834, in angle=128.099] 0.327,2.399) .. (0.583,1.694); \draw [white, double=black, line width=0.011cm]([out angle=245.675, in angle=302.324] 0.680,2.378) .. (-0.022,2.329); \draw [white, double=black] ([out angle=268.204, in angle=91.834] 0.327,2.475) .. (0.327,2.399); \draw [white, double=black] ([out angle=122.324, in angle=237.716] -0.022,2.329) .. (-0.022,2.545); \draw [white, double=black] ([out angle=294.378, in angle=65.699] 0.680,2.496) .. (0.680,2.378); \end{scope} \end{scope}

==> diagrams/links-1837.tex <==
\begin{scope} \clip (0,0) rectangle (5.698, 3.000); \begin{scope}[yshift=-0.831cm]  \draw [white, double=black, line width=0.125cm]([out angle=149.234, in angle=-54.225] 1.848,0.844) .. (0.559,2.025); \draw [white, double=black, line width=0.125cm]([out angle=54.223, in angle=-146.360] 0.559,0.577) .. (1.824,1.796); \draw [white, double=black, line width=0.019cm]([out angle=127.495, in angle=-104.557] 2.639,1.926) .. (2.535,2.440); \draw [white, double=black, line width=0.019cm]([out angle=27.826, in angle=157.817] 2.203,2.021) .. (2.731,2.047); \draw [white, double=black, line width=0.016cm]([out angle=-67.926, in angle=112.057] 2.802,1.976) .. (2.895,1.747); \draw [white, double=black, line width=0.016cm]([out angle=173.211, in angle=-6.797] 2.971,1.847) .. (2.726,1.876); \draw [white, double=black, line width=0.019cm]([out angle=75.442, in angle=-52.490] 3.163,1.284) .. (3.059,1.797); \draw [white, double=black, line width=0.019cm]([out angle=-22.168, in angle=-152.196] 2.966,1.676) .. (3.494,1.702); \draw [white, double=black, line width=0.125cm]([out angle=33.645, in angle=-125.772] 3.873,1.927) .. (5.139,3.146); \draw [white, double=black, line width=0.125cm]([out angle=33.645, in angle=-125.772] 3.873,-1.073) .. (5.139,0.146); \draw [white, double=black, line width=0.125cm]([out angle=-30.761, in angle=125.777] 3.850,2.879) .. (5.139,1.698); \draw [white, double=black, line width=0.125cm]([out angle=-30.761, in angle=125.777] 3.850,-0.121) .. (5.139,-1.302); \draw [white, double=black, line width=0.108cm]([out angle=155.816, in angle=-24.183] 3.374,3.126) .. (2.324,3.597); \draw [white, double=black, line width=0.108cm]([out angle=155.816, in angle=-24.183] 3.374,0.126) .. (2.324,0.597); \draw [white, double=black, line width=0.108cm]([out angle=70.110, in angle=-109.891] 2.653,2.820) .. (3.045,3.902); \draw [white, double=black, line width=0.108cm]([out angle=70.110, in angle=-109.891] 2.653,-0.180) .. (3.045,0.902); \draw [white, double=black] ([out angle=33.640, in angle=-152.174] 1.824,1.796) .. (2.203,2.021); \draw [white, double=black] ([out angle=-22.205, in angle=112.074] 2.731,2.047) .. (2.802,1.976); \draw [white, double=black] ([out angle=-67.943, in angle=157.832] 2.895,1.747) .. (2.966,1.676); \draw [white, double=black] ([out angle=27.804, in angle=-146.355] 3.494,1.702) .. (3.873,1.927); \draw [white, double=black] ([out angle=125.775, in angle=-125.759] 0.559,2.025) .. (0.559,3.577); \draw [white, double=black] ([out angle=125.775, in angle=-125.759] 0.559,-0.975) .. (0.559,0.577); \draw [white, double=black] ([out angle=54.243, in angle=-54.223] 5.139,0.146) .. (5.139,1.698); \draw [white, double=black] ([out angle=70.109, in angle=-104.558] 3.045,0.902) .. (3.163,1.284); \draw [white, double=black] ([out angle=127.510, in angle=-6.789] 3.059,1.797) .. (2.971,1.847); \draw [white, double=black] ([out angle=173.206, in angle=-52.505] 2.726,1.876) .. (2.639,1.926); \draw [white, double=black] ([out angle=75.443, in angle=-109.890] 2.535,2.440) .. (2.653,2.821); \draw [white, double=black] ([out angle=155.801, in angle=-30.766] 2.324,0.597) .. (1.848,0.844); \draw [white, double=black] ([out angle=149.239, in angle=-24.195] 3.850,2.879) .. (3.374,3.126); \draw [white, double=black] ([out angle=149.239, in angle=-24.195] 3.850,-0.121) .. (3.374,0.126); \end{scope} \begin{scope}[yshift=2.169cm]  \draw [white, double=black, line width=0.125cm]([out angle=149.234, in angle=-54.225] 1.848,0.844) .. (0.559,2.025); \draw [white, double=black, line width=0.125cm]([out angle=54.223, in angle=-146.360] 0.559,0.577) .. (1.824,1.796); \draw [white, double=black, line width=0.019cm]([out angle=127.495, in angle=-104.557] 2.639,1.926) .. (2.535,2.440); \draw [white, double=black, line width=0.019cm]([out angle=27.826, in angle=157.817] 2.203,2.021) .. (2.731,2.047); \draw [white, double=black, line width=0.016cm]([out angle=-67.926, in angle=112.057] 2.802,1.976) .. (2.895,1.747); \draw [white, double=black, line width=0.016cm]([out angle=173.211, in angle=-6.797] 2.971,1.847) .. (2.726,1.876); \draw [white, double=black, line width=0.019cm]([out angle=75.442, in angle=-52.490] 3.163,1.284) .. (3.059,1.797); \draw [white, double=black, line width=0.019cm]([out angle=-22.168, in angle=-152.196] 2.966,1.676) .. (3.494,1.702); \draw [white, double=black, line width=0.125cm]([out angle=33.645, in angle=-125.772] 3.873,1.927) .. (5.139,3.146); \draw [white, double=black, line width=0.125cm]([out angle=33.645, in angle=-125.772] 3.873,-1.073) .. (5.139,0.146); \draw [white, double=black, line width=0.125cm]([out angle=-30.761, in angle=125.777] 3.850,2.879) .. (5.139,1.698); \draw [white, double=black, line width=0.125cm]([out angle=-30.761, in angle=125.777] 3.850,-0.121) .. (5.139,-1.302); \draw [white, double=black, line width=0.108cm]([out angle=155.816, in angle=-24.183] 3.374,3.126) .. (2.324,3.597); \draw [white, double=black, line width=0.108cm]([out angle=155.816, in angle=-24.183] 3.374,0.126) .. (2.324,0.597); \draw [white, double=black, line width=0.108cm]([out angle=70.110, in angle=-109.891] 2.653,2.820) .. (3.045,3.902); \draw [white, double=black, line width=0.108cm]([out angle=70.110, in angle=-109.891] 2.653,-0.180) .. (3.045,0.902); \draw [white, double=black] ([out angle=33.640, in angle=-152.174] 1.824,1.796) .. (2.203,2.021); \draw [white, double=black] ([out angle=-22.205, in angle=112.074] 2.731,2.047) .. (2.802,1.976); \draw [white, double=black] ([out angle=-67.943, in angle=157.832] 2.895,1.747) .. (2.966,1.676); \draw [white, double=black] ([out angle=27.804, in angle=-146.355] 3.494,1.702) .. (3.873,1.927); \draw [white, double=black] ([out angle=125.775, in angle=-125.759] 0.559,2.025) .. (0.559,3.577); \draw [white, double=black] ([out angle=125.775, in angle=-125.759] 0.559,-0.975) .. (0.559,0.577); \draw [white, double=black] ([out angle=54.243, in angle=-54.223] 5.139,0.146) .. (5.139,1.698); \draw [white, double=black] ([out angle=70.109, in angle=-104.558] 3.045,0.902) .. (3.163,1.284); \draw [white, double=black] ([out angle=127.510, in angle=-6.789] 3.059,1.797) .. (2.971,1.847); \draw [white, double=black] ([out angle=173.206, in angle=-52.505] 2.726,1.876) .. (2.639,1.926); \draw [white, double=black] ([out angle=75.443, in angle=-109.890] 2.535,2.440) .. (2.653,2.821); \draw [white, double=black] ([out angle=155.801, in angle=-30.766] 2.324,0.597) .. (1.848,0.844); \draw [white, double=black] ([out angle=149.239, in angle=-24.195] 3.850,2.879) .. (3.374,3.126); \draw [white, double=black] ([out angle=149.239, in angle=-24.195] 3.850,-0.121) .. (3.374,0.126); \end{scope} \end{scope}

==> diagrams/links-1838.tex <==
\begin{scope} \clip (0,0) rectangle (5.813, 3.000); \begin{scope}[yshift=-2.750cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.683, in angle=-58.206] 1.687,1.031) .. (0.515,1.923); \draw [white, double=black, line width=0.056cm]([out angle=58.168, in angle=-163.735] 0.514,0.582) .. (1.687,1.473); \draw [white, double=black, line width=0.050cm]([out angle=-26.874, in angle=136.979] 1.981,1.446) .. (2.677,0.959); \draw [white, double=black, line width=0.050cm]([out angle=-137.013, in angle=26.897] 2.677,1.544) .. (1.981,1.058); \draw [white, double=black, line width=0.085cm]([out angle=83.850, in angle=-96.322] 3.451,0.000) .. (3.566,1.058); \draw [white, double=black, line width=0.085cm]([out angle=-22.995, in angle=173.101] 3.018,0.737) .. (4.036,0.465); \draw [white, double=black, line width=0.041cm]([out angle=71.725, in angle=-133.195] 4.780,2.857) .. (5.256,3.656); \draw [white, double=black, line width=0.041cm]([out angle=71.725, in angle=-133.195] 4.780,-0.143) .. (5.256,0.656); \draw [white, double=black, line width=0.041cm]([out angle=-10.782, in angle=110.874] 4.461,3.398) .. (5.099,2.864); \draw [white, double=black, line width=0.041cm]([out angle=-10.782, in angle=110.874] 4.461,0.398) .. (5.099,-0.136); \draw [white, double=black, line width=0.041cm]([out angle=-110.871, in angle=10.798] 5.099,2.637) .. (4.461,2.103); \draw [white, double=black, line width=0.041cm]([out angle=133.196, in angle=-71.724] 5.256,1.845) .. (4.780,2.644); \draw [white, double=black, line width=0.085cm]([out angle=-173.133, in angle=22.989] 4.036,2.037) .. (3.018,1.765); \draw [white, double=black, line width=0.085cm]([out angle=96.308, in angle=-83.856] 3.566,1.444) .. (3.451,2.502); \draw [white, double=black] ([out angle=16.265, in angle=153.126] 1.687,1.473) .. (1.981,1.446); \draw [white, double=black] ([out angle=-42.998, in angle=157.000] 2.677,0.960) .. (3.019,0.738); \draw [white, double=black] ([out angle=-6.929, in angle=169.218] 4.036,3.464) .. (4.461,3.398); \draw [white, double=black] ([out angle=-6.929, in angle=169.218] 4.036,0.464) .. (4.461,0.398); \draw [white, double=black] ([out angle=-69.126, in angle=69.129] 5.099,2.864) .. (5.099,2.637); \draw [white, double=black] ([out angle=-169.202, in angle=6.867] 4.461,2.103) .. (4.036,2.037); \draw [white, double=black] ([out angle=121.794, in angle=-121.813] 0.515,1.923) .. (0.515,3.583); \draw [white, double=black] ([out angle=121.794, in angle=-121.813] 0.515,-1.077) .. (0.515,0.583); \draw [white, double=black] ([out angle=-157.011, in angle=42.987] 3.019,1.766) .. (2.677,1.544); \draw [white, double=black] ([out angle=96.144, in angle=-96.156] 3.452,2.503) .. (3.452,3.001); \draw [white, double=black] ([out angle=96.144, in angle=-96.156] 3.452,-0.497) .. (3.452,0.001); \draw [white, double=black] ([out angle=83.678, in angle=-83.692] 3.566,1.058) .. (3.566,1.444); \draw [white, double=black] ([out angle=108.276, in angle=-108.275] 4.780,2.644) .. (4.780,2.857); \draw [white, double=black] ([out angle=46.792, in angle=-46.804] 5.255,0.657) .. (5.256,1.845); \draw [white, double=black] ([out angle=-153.103, in angle=-16.317] 1.980,1.058) .. (1.687,1.031); \end{scope} \begin{scope}[yshift=0.250cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.683, in angle=-58.206] 1.687,1.031) .. (0.515,1.923); \draw [white, double=black, line width=0.056cm]([out angle=58.168, in angle=-163.735] 0.514,0.582) .. (1.687,1.473); \draw [white, double=black, line width=0.050cm]([out angle=-26.874, in angle=136.979] 1.981,1.446) .. (2.677,0.959); \draw [white, double=black, line width=0.050cm]([out angle=-137.013, in angle=26.897] 2.677,1.544) .. (1.981,1.058); \draw [white, double=black, line width=0.085cm]([out angle=83.850, in angle=-96.322] 3.451,0.000) .. (3.566,1.058); \draw [white, double=black, line width=0.085cm]([out angle=-22.995, in angle=173.101] 3.018,0.737) .. (4.036,0.465); \draw [white, double=black, line width=0.041cm]([out angle=71.725, in angle=-133.195] 4.780,2.857) .. (5.256,3.656); \draw [white, double=black, line width=0.041cm]([out angle=71.725, in angle=-133.195] 4.780,-0.143) .. (5.256,0.656); \draw [white, double=black, line width=0.041cm]([out angle=-10.782, in angle=110.874] 4.461,3.398) .. (5.099,2.864); \draw [white, double=black, line width=0.041cm]([out angle=-10.782, in angle=110.874] 4.461,0.398) .. (5.099,-0.136); \draw [white, double=black, line width=0.041cm]([out angle=-110.871, in angle=10.798] 5.099,2.637) .. (4.461,2.103); \draw [white, double=black, line width=0.041cm]([out angle=133.196, in angle=-71.724] 5.256,1.845) .. (4.780,2.644); \draw [white, double=black, line width=0.085cm]([out angle=-173.133, in angle=22.989] 4.036,2.037) .. (3.018,1.765); \draw [white, double=black, line width=0.085cm]([out angle=96.308, in angle=-83.856] 3.566,1.444) .. (3.451,2.502); \draw [white, double=black] ([out angle=16.265, in angle=153.126] 1.687,1.473) .. (1.981,1.446); \draw [white, double=black] ([out angle=-42.998, in angle=157.000] 2.677,0.960) .. (3.019,0.738); \draw [white, double=black] ([out angle=-6.929, in angle=169.218] 4.036,3.464) .. (4.461,3.398); \draw [white, double=black] ([out angle=-6.929, in angle=169.218] 4.036,0.464) .. (4.461,0.398); \draw [white, double=black] ([out angle=-69.126, in angle=69.129] 5.099,2.864) .. (5.099,2.637); \draw [white, double=black] ([out angle=-169.202, in angle=6.867] 4.461,2.103) .. (4.036,2.037); \draw [white, double=black] ([out angle=121.794, in angle=-121.813] 0.515,1.923) .. (0.515,3.583); \draw [white, double=black] ([out angle=121.794, in angle=-121.813] 0.515,-1.077) .. (0.515,0.583); \draw [white, double=black] ([out angle=-157.011, in angle=42.987] 3.019,1.766) .. (2.677,1.544); \draw [white, double=black] ([out angle=96.144, in angle=-96.156] 3.452,2.503) .. (3.452,3.001); \draw [white, double=black] ([out angle=96.144, in angle=-96.156] 3.452,-0.497) .. (3.452,0.001); \draw [white, double=black] ([out angle=83.678, in angle=-83.692] 3.566,1.058) .. (3.566,1.444); \draw [white, double=black] ([out angle=108.276, in angle=-108.275] 4.780,2.644) .. (4.780,2.857); \draw [white, double=black] ([out angle=46.792, in angle=-46.804] 5.255,0.657) .. (5.256,1.845); \draw [white, double=black] ([out angle=-153.103, in angle=-16.317] 1.980,1.058) .. (1.687,1.031); \end{scope} \end{scope}

==> diagrams/links-1839.tex <==
\begin{scope} \clip (0,0) rectangle (4.806, 3.000); \begin{scope}[yshift=-2.067cm]  \draw [white, double=black, line width=0.085cm]([out angle=103.267, in angle=-86.045] 1.212,2.586) .. (1.046,3.683); \draw [white, double=black, line width=0.085cm]([out angle=103.267, in angle=-86.045] 1.212,-0.414) .. (1.046,0.683); \draw [white, double=black, line width=0.085cm]([out angle=33.134, in angle=-169.895] 0.618,2.823) .. (1.632,3.225); \draw [white, double=black, line width=0.085cm]([out angle=33.134, in angle=-169.895] 0.618,-0.177) .. (1.632,0.225); \draw [white, double=black, line width=0.021cm]([out angle=144.906, in angle=-78.004] 2.568,0.219) .. (2.250,0.700); \draw [white, double=black, line width=0.021cm]([out angle=15.790, in angle=-108.990] 2.016,0.313) .. (2.415,0.690); \draw [white, double=black, line width=0.018cm]([out angle=118.647, in angle=-57.757] 2.406,0.802) .. (2.269,1.034); \draw [white, double=black, line width=0.018cm]([out angle=57.742, in angle=-118.635] 2.269,0.806) .. (2.406,1.039); \draw [white, double=black, line width=0.021cm]([out angle=109.001, in angle=-15.753] 2.415,1.150) .. (2.016,1.527); \draw [white, double=black, line width=0.021cm]([out angle=78.034, in angle=-144.916] 2.250,1.140) .. (2.568,1.621); \draw [white, double=black, line width=0.125cm]([out angle=35.095, in angle=-126.266] 2.963,1.899) .. (4.242,3.152); \draw [white, double=black, line width=0.125cm]([out angle=35.095, in angle=-126.266] 2.963,-1.101) .. (4.242,0.152); \draw [white, double=black, line width=0.125cm]([out angle=-35.086, in angle=126.270] 2.963,2.942) .. (4.242,1.689); \draw [white, double=black, line width=0.125cm]([out angle=-35.086, in angle=126.270] 2.963,-0.058) .. (4.242,-1.311); \draw [white, double=black, line width=0.085cm]([out angle=169.920, in angle=-33.118] 1.633,1.615) .. (0.618,2.017); \draw [white, double=black, line width=0.085cm]([out angle=86.045, in angle=-103.251] 1.046,1.157) .. (1.212,2.255); \draw [white, double=black] ([out angle=10.105, in angle=-164.214] 1.632,0.225) .. (2.016,0.314); \draw [white, double=black] ([out angle=71.010, in angle=-61.353] 2.415,0.690) .. (2.406,0.802); \draw [white, double=black] ([out angle=122.243, in angle=-101.966] 2.269,1.034) .. (2.250,1.140); \draw [white, double=black] ([out angle=35.084, in angle=-144.905] 2.568,1.621) .. (2.963,1.899); \draw [white, double=black] ([out angle=146.882, in angle=-146.866] 0.618,2.017) .. (0.618,2.823); \draw [white, double=black] ([out angle=146.882, in angle=-146.866] 0.618,-0.983) .. (0.618,-0.177); \draw [white, double=black] ([out angle=53.747, in angle=-53.730] 4.242,0.151) .. (4.242,1.689); \draw [white, double=black] ([out angle=93.955, in angle=-93.949] 1.046,0.683) .. (1.046,1.157); \draw [white, double=black] ([out angle=76.749, in angle=-76.733] 1.212,2.255) .. (1.212,2.586); \draw [white, double=black] ([out angle=101.996, in angle=-122.258] 2.250,0.700) .. (2.269,0.806); \draw [white, double=black] ([out angle=61.365, in angle=-70.999] 2.406,1.039) .. (2.415,1.150); \draw [white, double=black] ([out angle=164.234, in angle=-10.080] 2.016,1.527) .. (1.633,1.615); \draw [white, double=black] ([out angle=144.914, in angle=-35.104] 2.963,2.942) .. (2.568,3.220); \draw [white, double=black] ([out angle=144.914, in angle=-35.104] 2.963,-0.058) .. (2.568,0.220); \end{scope} \begin{scope}[yshift=0.933cm]  \draw [white, double=black, line width=0.085cm]([out angle=103.267, in angle=-86.045] 1.212,2.586) .. (1.046,3.683); \draw [white, double=black, line width=0.085cm]([out angle=103.267, in angle=-86.045] 1.212,-0.414) .. (1.046,0.683); \draw [white, double=black, line width=0.085cm]([out angle=33.134, in angle=-169.895] 0.618,2.823) .. (1.632,3.225); \draw [white, double=black, line width=0.085cm]([out angle=33.134, in angle=-169.895] 0.618,-0.177) .. (1.632,0.225); \draw [white, double=black, line width=0.021cm]([out angle=144.906, in angle=-78.004] 2.568,0.219) .. (2.250,0.700); \draw [white, double=black, line width=0.021cm]([out angle=15.790, in angle=-108.990] 2.016,0.313) .. (2.415,0.690); \draw [white, double=black, line width=0.018cm]([out angle=118.647, in angle=-57.757] 2.406,0.802) .. (2.269,1.034); \draw [white, double=black, line width=0.018cm]([out angle=57.742, in angle=-118.635] 2.269,0.806) .. (2.406,1.039); \draw [white, double=black, line width=0.021cm]([out angle=109.001, in angle=-15.753] 2.415,1.150) .. (2.016,1.527); \draw [white, double=black, line width=0.021cm]([out angle=78.034, in angle=-144.916] 2.250,1.140) .. (2.568,1.621); \draw [white, double=black, line width=0.125cm]([out angle=35.095, in angle=-126.266] 2.963,1.899) .. (4.242,3.152); \draw [white, double=black, line width=0.125cm]([out angle=35.095, in angle=-126.266] 2.963,-1.101) .. (4.242,0.152); \draw [white, double=black, line width=0.125cm]([out angle=-35.086, in angle=126.270] 2.963,2.942) .. (4.242,1.689); \draw [white, double=black, line width=0.125cm]([out angle=-35.086, in angle=126.270] 2.963,-0.058) .. (4.242,-1.311); \draw [white, double=black, line width=0.085cm]([out angle=169.920, in angle=-33.118] 1.633,1.615) .. (0.618,2.017); \draw [white, double=black, line width=0.085cm]([out angle=86.045, in angle=-103.251] 1.046,1.157) .. (1.212,2.255); \draw [white, double=black] ([out angle=10.105, in angle=-164.214] 1.632,0.225) .. (2.016,0.314); \draw [white, double=black] ([out angle=71.010, in angle=-61.353] 2.415,0.690) .. (2.406,0.802); \draw [white, double=black] ([out angle=122.243, in angle=-101.966] 2.269,1.034) .. (2.250,1.140); \draw [white, double=black] ([out angle=35.084, in angle=-144.905] 2.568,1.621) .. (2.963,1.899); \draw [white, double=black] ([out angle=146.882, in angle=-146.866] 0.618,2.017) .. (0.618,2.823); \draw [white, double=black] ([out angle=146.882, in angle=-146.866] 0.618,-0.983) .. (0.618,-0.177); \draw [white, double=black] ([out angle=53.747, in angle=-53.730] 4.242,0.151) .. (4.242,1.689); \draw [white, double=black] ([out angle=93.955, in angle=-93.949] 1.046,0.683) .. (1.046,1.157); \draw [white, double=black] ([out angle=76.749, in angle=-76.733] 1.212,2.255) .. (1.212,2.586); \draw [white, double=black] ([out angle=101.996, in angle=-122.258] 2.250,0.700) .. (2.269,0.806); \draw [white, double=black] ([out angle=61.365, in angle=-70.999] 2.406,1.039) .. (2.415,1.150); \draw [white, double=black] ([out angle=164.234, in angle=-10.080] 2.016,1.527) .. (1.633,1.615); \draw [white, double=black] ([out angle=144.914, in angle=-35.104] 2.963,2.942) .. (2.568,3.220); \draw [white, double=black] ([out angle=144.914, in angle=-35.104] 2.963,-0.058) .. (2.568,0.220); \end{scope} \end{scope}

==> diagrams/links-184.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.563, 3.000); \begin{scope}[yshift=-1.218cm]  \draw [white, double=black, line width=0.070cm]([out angle=160.504, in angle=-57.002] 1.745,0.416) .. (0.528,1.376); \draw [white, double=black, line width=0.070cm]([out angle=56.999, in angle=-160.516] 0.528,0.003) .. (1.745,0.962); \draw [white, double=black, line width=0.070cm]([out angle=-19.489, in angle=123.001] 2.120,0.963) .. (3.337,0.003); \draw [white, double=black, line width=0.070cm]([out angle=-122.995, in angle=19.491] 3.337,1.376) .. (2.120,0.417); \draw [white, double=black] ([out angle=19.497, in angle=160.511] 1.746,0.963) .. (2.120,0.963); \draw [white, double=black] ([out angle=122.998, in angle=-122.980] 0.528,1.376) .. (0.528,3.004); \draw [white, double=black] ([out angle=122.998, in angle=-122.980] 0.528,-1.624) .. (0.528,0.004); \draw [white, double=black] ([out angle=-160.509, in angle=-19.481] 2.120,0.417) .. (1.746,0.417); \draw [white, double=black, line width=0.013cm]([out angle=-121.749, in angle=-65.106] 3.963,2.077) .. (3.188,2.123); \draw [white, double=black, line width=0.013cm]([out angle=57.029, in angle=-91.553] 3.338,1.376) .. (3.578,2.149); \draw [white, double=black, line width=0.013cm]([out angle=91.594, in angle=-57.004] 3.578,2.231) .. (3.337,3.004); \draw [white, double=black, line width=0.013cm]([out angle=65.143, in angle=121.792] 3.188,2.256) .. (3.963,2.303); \draw [white, double=black] ([out angle=88.448, in angle=-88.406] 3.578,2.149) .. (3.578,2.231); \draw [white, double=black] ([out angle=-58.208, in angle=58.251] 3.963,2.303) .. (3.963,2.077); \draw [white, double=black] ([out angle=114.912, in angle=-114.834] 3.188,2.123) .. (3.188,2.257); \end{scope} \begin{scope}[yshift=1.782cm]  \draw [white, double=black, line width=0.070cm]([out angle=160.504, in angle=-57.002] 1.745,0.416) .. (0.528,1.376); \draw [white, double=black, line width=0.070cm]([out angle=56.999, in angle=-160.516] 0.528,0.003) .. (1.745,0.962); \draw [white, double=black, line width=0.070cm]([out angle=-19.489, in angle=123.001] 2.120,0.963) .. (3.337,0.003); \draw [white, double=black, line width=0.070cm]([out angle=-122.995, in angle=19.491] 3.337,1.376) .. (2.120,0.417); \draw [white, double=black] ([out angle=19.497, in angle=160.511] 1.746,0.963) .. (2.120,0.963); \draw [white, double=black] ([out angle=122.998, in angle=-122.980] 0.528,1.376) .. (0.528,3.004); \draw [white, double=black] ([out angle=122.998, in angle=-122.980] 0.528,-1.624) .. (0.528,0.004); \draw [white, double=black] ([out angle=-160.509, in angle=-19.481] 2.120,0.417) .. (1.746,0.417); \draw [white, double=black, line width=0.013cm]([out angle=-121.749, in angle=-65.106] 3.963,2.077) .. (3.188,2.123); \draw [white, double=black, line width=0.013cm]([out angle=57.029, in angle=-91.553] 3.338,1.376) .. (3.578,2.149); \draw [white, double=black, line width=0.013cm]([out angle=91.594, in angle=-57.004] 3.578,2.231) .. (3.337,3.004); \draw [white, double=black, line width=0.013cm]([out angle=65.143, in angle=121.792] 3.188,2.256) .. (3.963,2.303); \draw [white, double=black] ([out angle=88.448, in angle=-88.406] 3.578,2.149) .. (3.578,2.231); \draw [white, double=black] ([out angle=-58.208, in angle=58.251] 3.963,2.303) .. (3.963,2.077); \draw [white, double=black] ([out angle=114.912, in angle=-114.834] 3.188,2.123) .. (3.188,2.257); \end{scope} \end{scope}

==> diagrams/links-1840.tex <==
\begin{scope} \clip (0,0) rectangle (6.207, 3.000); \begin{scope}[yshift=-1.297cm]  \draw [white, double=black, line width=0.088cm]([out angle=106.618, in angle=-81.867] 1.250,2.602) .. (1.008,3.705); \draw [white, double=black, line width=0.088cm]([out angle=106.618, in angle=-81.867] 1.250,-0.398) .. (1.008,0.705); \draw [white, double=black, line width=0.088cm]([out angle=33.917, in angle=-152.722] 0.618,2.828) .. (1.591,3.404); \draw [white, double=black, line width=0.088cm]([out angle=33.917, in angle=-152.722] 0.618,-0.172) .. (1.591,0.404); \draw [white, double=black, line width=0.030cm]([out angle=160.271, in angle=-48.351] 2.476,0.793) .. (1.908,1.177); \draw [white, double=black, line width=0.030cm]([out angle=48.330, in angle=-160.250] 1.907,0.649) .. (2.476,1.032); \draw [white, double=black, line width=0.028cm]([out angle=-28.343, in angle=149.365] 2.642,1.020) .. (3.035,0.798); \draw [white, double=black, line width=0.028cm]([out angle=-149.355, in angle=28.302] 3.035,1.028) .. (2.642,0.806); \draw [white, double=black, line width=0.035cm]([out angle=124.537, in angle=-17.082] 3.926,0.530) .. (3.218,1.050); \draw [white, double=black, line width=0.035cm]([out angle=17.132, in angle=-124.536] 3.218,0.776) .. (3.926,1.296); \draw [white, double=black, line width=0.125cm]([out angle=43.173, in angle=-128.290] 4.317,1.751) .. (5.622,3.173); \draw [white, double=black, line width=0.125cm]([out angle=43.173, in angle=-128.290] 4.317,-1.249) .. (5.622,0.173); \draw [white, double=black, line width=0.125cm]([out angle=-43.164, in angle=128.294] 4.317,3.075) .. (5.622,1.654); \draw [white, double=black, line width=0.125cm]([out angle=-43.164, in angle=128.294] 4.317,0.075) .. (5.622,-1.346); \draw [white, double=black, line width=0.088cm]([out angle=152.751, in angle=-33.902] 1.592,1.422) .. (0.618,1.998); \draw [white, double=black, line width=0.088cm]([out angle=81.867, in angle=-106.601] 1.008,1.121) .. (1.250,2.225); \draw [white, double=black] ([out angle=27.278, in angle=-131.634] 1.591,0.404) .. (1.907,0.649); \draw [white, double=black] ([out angle=19.750, in angle=151.657] 2.476,1.032) .. (2.642,1.020); \draw [white, double=black] ([out angle=-30.636, in angle=-162.894] 3.034,0.799) .. (3.218,0.777); \draw [white, double=black] ([out angle=55.464, in angle=-136.827] 3.926,1.296) .. (4.317,1.751); \draw [white, double=black] ([out angle=146.098, in angle=-146.083] 0.618,1.998) .. (0.618,2.828); \draw [white, double=black] ([out angle=146.098, in angle=-146.083] 0.618,-1.002) .. (0.618,-0.172); \draw [white, double=black] ([out angle=51.724, in angle=-51.706] 5.623,0.173) .. (5.622,1.654); \draw [white, double=black] ([out angle=98.133, in angle=-98.126] 1.008,0.705) .. (1.008,1.121); \draw [white, double=black] ([out angle=73.399, in angle=-73.382] 1.250,2.225) .. (1.250,2.602); \draw [white, double=black] ([out angle=162.918, in angle=30.645] 3.218,1.050) .. (3.035,1.028); \draw [white, double=black] ([out angle=-151.648, in angle=-19.741] 2.642,0.807) .. (2.475,0.794); \draw [white, double=black] ([out angle=131.660, in angle=-27.249] 1.908,1.177) .. (1.592,1.422); \draw [white, double=black] ([out angle=136.836, in angle=-55.477] 4.317,0.075) .. (3.926,0.531); \end{scope} \begin{scope}[yshift=1.703cm]  \draw [white, double=black, line width=0.088cm]([out angle=106.618, in angle=-81.867] 1.250,2.602) .. (1.008,3.705); \draw [white, double=black, line width=0.088cm]([out angle=106.618, in angle=-81.867] 1.250,-0.398) .. (1.008,0.705); \draw [white, double=black, line width=0.088cm]([out angle=33.917, in angle=-152.722] 0.618,2.828) .. (1.591,3.404); \draw [white, double=black, line width=0.088cm]([out angle=33.917, in angle=-152.722] 0.618,-0.172) .. (1.591,0.404); \draw [white, double=black, line width=0.030cm]([out angle=160.271, in angle=-48.351] 2.476,0.793) .. (1.908,1.177); \draw [white, double=black, line width=0.030cm]([out angle=48.330, in angle=-160.250] 1.907,0.649) .. (2.476,1.032); \draw [white, double=black, line width=0.028cm]([out angle=-28.343, in angle=149.365] 2.642,1.020) .. (3.035,0.798); \draw [white, double=black, line width=0.028cm]([out angle=-149.355, in angle=28.302] 3.035,1.028) .. (2.642,0.806); \draw [white, double=black, line width=0.035cm]([out angle=124.537, in angle=-17.082] 3.926,0.530) .. (3.218,1.050); \draw [white, double=black, line width=0.035cm]([out angle=17.132, in angle=-124.536] 3.218,0.776) .. (3.926,1.296); \draw [white, double=black, line width=0.125cm]([out angle=43.173, in angle=-128.290] 4.317,1.751) .. (5.622,3.173); \draw [white, double=black, line width=0.125cm]([out angle=43.173, in angle=-128.290] 4.317,-1.249) .. (5.622,0.173); \draw [white, double=black, line width=0.125cm]([out angle=-43.164, in angle=128.294] 4.317,3.075) .. (5.622,1.654); \draw [white, double=black, line width=0.125cm]([out angle=-43.164, in angle=128.294] 4.317,0.075) .. (5.622,-1.346); \draw [white, double=black, line width=0.088cm]([out angle=152.751, in angle=-33.902] 1.592,1.422) .. (0.618,1.998); \draw [white, double=black, line width=0.088cm]([out angle=81.867, in angle=-106.601] 1.008,1.121) .. (1.250,2.225); \draw [white, double=black] ([out angle=27.278, in angle=-131.634] 1.591,0.404) .. (1.907,0.649); \draw [white, double=black] ([out angle=19.750, in angle=151.657] 2.476,1.032) .. (2.642,1.020); \draw [white, double=black] ([out angle=-30.636, in angle=-162.894] 3.034,0.799) .. (3.218,0.777); \draw [white, double=black] ([out angle=55.464, in angle=-136.827] 3.926,1.296) .. (4.317,1.751); \draw [white, double=black] ([out angle=146.098, in angle=-146.083] 0.618,1.998) .. (0.618,2.828); \draw [white, double=black] ([out angle=146.098, in angle=-146.083] 0.618,-1.002) .. (0.618,-0.172); \draw [white, double=black] ([out angle=51.724, in angle=-51.706] 5.623,0.173) .. (5.622,1.654); \draw [white, double=black] ([out angle=98.133, in angle=-98.126] 1.008,0.705) .. (1.008,1.121); \draw [white, double=black] ([out angle=73.399, in angle=-73.382] 1.250,2.225) .. (1.250,2.602); \draw [white, double=black] ([out angle=162.918, in angle=30.645] 3.218,1.050) .. (3.035,1.028); \draw [white, double=black] ([out angle=-151.648, in angle=-19.741] 2.642,0.807) .. (2.475,0.794); \draw [white, double=black] ([out angle=131.660, in angle=-27.249] 1.908,1.177) .. (1.592,1.422); \draw [white, double=black] ([out angle=136.836, in angle=-55.477] 4.317,0.075) .. (3.926,0.531); \end{scope} \end{scope}

==> diagrams/links-1841.tex <==
\begin{scope} \clip (0,0) rectangle (4.382, 3.000); \begin{scope}[yshift=-0.412cm]  \draw [white, double=black, line width=0.119cm]([out angle=149.519, in angle=-54.643] 1.823,0.362) .. (0.555,1.527); \draw [white, double=black, line width=0.119cm]([out angle=54.649, in angle=-148.710] 0.555,0.090) .. (1.817,1.266); \draw [white, double=black, line width=0.026cm]([out angle=140.351, in angle=-87.781] 2.719,1.398) .. (2.474,1.894); \draw [white, double=black, line width=0.026cm]([out angle=23.707, in angle=-126.389] 2.208,1.469) .. (2.665,1.835); \draw [white, double=black, line width=0.024cm]([out angle=94.108, in angle=-70.140] 2.702,1.963) .. (2.608,2.406); \draw [white, double=black, line width=0.024cm]([out angle=45.529, in angle=-163.697] 2.525,2.027) .. (2.905,2.255); \draw [white, double=black, line width=0.054cm]([out angle=156.969, in angle=-22.628] 2.906,2.874) .. (2.239,3.154); \draw [white, double=black, line width=0.054cm]([out angle=156.969, in angle=-22.628] 2.906,-0.126) .. (2.239,0.154); \draw [white, double=black, line width=0.054cm]([out angle=88.999, in angle=-127.083] 2.567,2.654) .. (2.791,3.304); \draw [white, double=black, line width=0.054cm]([out angle=88.999, in angle=-127.083] 2.567,-0.346) .. (2.791,0.304); \draw [white, double=black, line width=0.072cm]([out angle=40.367, in angle=-138.893] 3.001,0.525) .. (3.791,1.206); \draw [white, double=black, line width=0.072cm]([out angle=-37.883, in angle=103.746] 2.987,1.183) .. (3.522,0.356); \draw [white, double=black, line width=0.056cm]([out angle=30.342, in angle=-95.792] 3.123,2.349) .. (3.546,3.007); \draw [white, double=black, line width=0.056cm]([out angle=30.342, in angle=-95.792] 3.123,-0.651) .. (3.546,0.007); \draw [white, double=black, line width=0.056cm]([out angle=-27.712, in angle=136.013] 3.113,2.775) .. (3.818,2.266); \draw [white, double=black, line width=0.056cm]([out angle=-27.712, in angle=136.013] 3.113,-0.225) .. (3.818,-0.734); \draw [white, double=black] ([out angle=31.290, in angle=-156.309] 1.817,1.266) .. (2.208,1.470); \draw [white, double=black] ([out angle=53.611, in angle=-85.892] 2.665,1.835) .. (2.702,1.963); \draw [white, double=black] ([out angle=109.866, in angle=-91.001] 2.608,2.406) .. (2.567,2.654); \draw [white, double=black] ([out angle=52.907, in angle=-139.633] 2.791,0.303) .. (3.001,0.525); \draw [white, double=black] ([out angle=125.357, in angle=-125.340] 0.555,1.527) .. (0.554,3.090); \draw [white, double=black] ([out angle=125.357, in angle=-125.340] 0.555,-1.473) .. (0.554,0.090); \draw [white, double=black] ([out angle=41.121, in angle=-43.987] 3.791,1.205) .. (3.818,2.266); \draw [white, double=black] ([out angle=157.362, in angle=-30.481] 2.240,0.154) .. (1.823,0.362); \draw [white, double=black] ([out angle=92.217, in angle=-134.466] 2.474,1.894) .. (2.525,2.028); \draw [white, double=black] ([out angle=16.303, in angle=-149.658] 2.905,2.255) .. (3.123,2.349); \draw [white, double=black] ([out angle=84.208, in angle=-76.254] 3.546,0.007) .. (3.522,0.356); \draw [white, double=black] ([out angle=142.117, in angle=-39.656] 2.987,1.183) .. (2.718,1.398); \draw [white, double=black] ([out angle=152.288, in angle=-23.039] 3.113,2.775) .. (2.906,2.873); \end{scope} \begin{scope}[yshift=2.588cm]  \draw [white, double=black, line width=0.119cm]([out angle=149.519, in angle=-54.643] 1.823,0.362) .. (0.555,1.527); \draw [white, double=black, line width=0.119cm]([out angle=54.649, in angle=-148.710] 0.555,0.090) .. (1.817,1.266); \draw [white, double=black, line width=0.026cm]([out angle=140.351, in angle=-87.781] 2.719,1.398) .. (2.474,1.894); \draw [white, double=black, line width=0.026cm]([out angle=23.707, in angle=-126.389] 2.208,1.469) .. (2.665,1.835); \draw [white, double=black, line width=0.024cm]([out angle=94.108, in angle=-70.140] 2.702,1.963) .. (2.608,2.406); \draw [white, double=black, line width=0.024cm]([out angle=45.529, in angle=-163.697] 2.525,2.027) .. (2.905,2.255); \draw [white, double=black, line width=0.054cm]([out angle=156.969, in angle=-22.628] 2.906,2.874) .. (2.239,3.154); \draw [white, double=black, line width=0.054cm]([out angle=156.969, in angle=-22.628] 2.906,-0.126) .. (2.239,0.154); \draw [white, double=black, line width=0.054cm]([out angle=88.999, in angle=-127.083] 2.567,2.654) .. (2.791,3.304); \draw [white, double=black, line width=0.054cm]([out angle=88.999, in angle=-127.083] 2.567,-0.346) .. (2.791,0.304); \draw [white, double=black, line width=0.072cm]([out angle=40.367, in angle=-138.893] 3.001,0.525) .. (3.791,1.206); \draw [white, double=black, line width=0.072cm]([out angle=-37.883, in angle=103.746] 2.987,1.183) .. (3.522,0.356); \draw [white, double=black, line width=0.056cm]([out angle=30.342, in angle=-95.792] 3.123,2.349) .. (3.546,3.007); \draw [white, double=black, line width=0.056cm]([out angle=30.342, in angle=-95.792] 3.123,-0.651) .. (3.546,0.007); \draw [white, double=black, line width=0.056cm]([out angle=-27.712, in angle=136.013] 3.113,2.775) .. (3.818,2.266); \draw [white, double=black, line width=0.056cm]([out angle=-27.712, in angle=136.013] 3.113,-0.225) .. (3.818,-0.734); \draw [white, double=black] ([out angle=31.290, in angle=-156.309] 1.817,1.266) .. (2.208,1.470); \draw [white, double=black] ([out angle=53.611, in angle=-85.892] 2.665,1.835) .. (2.702,1.963); \draw [white, double=black] ([out angle=109.866, in angle=-91.001] 2.608,2.406) .. (2.567,2.654); \draw [white, double=black] ([out angle=52.907, in angle=-139.633] 2.791,0.303) .. (3.001,0.525); \draw [white, double=black] ([out angle=125.357, in angle=-125.340] 0.555,1.527) .. (0.554,3.090); \draw [white, double=black] ([out angle=125.357, in angle=-125.340] 0.555,-1.473) .. (0.554,0.090); \draw [white, double=black] ([out angle=41.121, in angle=-43.987] 3.791,1.205) .. (3.818,2.266); \draw [white, double=black] ([out angle=157.362, in angle=-30.481] 2.240,0.154) .. (1.823,0.362); \draw [white, double=black] ([out angle=92.217, in angle=-134.466] 2.474,1.894) .. (2.525,2.028); \draw [white, double=black] ([out angle=16.303, in angle=-149.658] 2.905,2.255) .. (3.123,2.349); \draw [white, double=black] ([out angle=84.208, in angle=-76.254] 3.546,0.007) .. (3.522,0.356); \draw [white, double=black] ([out angle=142.117, in angle=-39.656] 2.987,1.183) .. (2.718,1.398); \draw [white, double=black] ([out angle=152.288, in angle=-23.039] 3.113,2.775) .. (2.906,2.873); \end{scope} \end{scope}

==> diagrams/links-1842.tex <==
\begin{scope} \clip (0,0) rectangle (7.538, 3.000); \begin{scope}[yshift=-0.534cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.622, in angle=-51.843] 1.890,0.290) .. (0.583,1.697); \draw [white, double=black, line width=0.125cm]([out angle=51.830, in angle=-137.634] 0.583,0.182) .. (1.891,1.589); \draw [white, double=black, line width=0.044cm]([out angle=159.699, in angle=-53.298] 3.068,2.266) .. (2.297,2.843); \draw [white, double=black, line width=0.044cm]([out angle=53.302, in angle=-159.702] 2.297,2.037) .. (3.068,2.614); \draw [white, double=black, line width=0.043cm]([out angle=-24.749, in angle=136.044] 3.311,2.604) .. (3.952,2.165); \draw [white, double=black, line width=0.043cm]([out angle=-136.054, in angle=24.740] 3.952,2.712) .. (3.311,2.274); \draw [white, double=black, line width=0.080cm]([out angle=87.438, in angle=-91.705] 4.744,1.221) .. (4.783,2.276); \draw [white, double=black, line width=0.080cm]([out angle=-22.530, in angle=-167.375] 4.280,1.951) .. (5.282,1.864); \draw [white, double=black, line width=0.107cm]([out angle=28.173, in angle=-124.975] 5.721,2.027) .. (6.988,3.152); \draw [white, double=black, line width=0.107cm]([out angle=28.173, in angle=-124.975] 5.721,-0.973) .. (6.988,0.152); \draw [white, double=black, line width=0.107cm]([out angle=-28.156, in angle=124.979] 5.721,2.849) .. (6.988,1.725); \draw [white, double=black, line width=0.107cm]([out angle=-28.156, in angle=124.979] 5.721,-0.151) .. (6.988,-1.275); \draw [white, double=black, line width=0.080cm]([out angle=167.350, in angle=22.537] 5.282,3.012) .. (4.280,2.925); \draw [white, double=black, line width=0.080cm]([out angle=167.350, in angle=22.537] 5.282,0.012) .. (4.280,-0.075); \draw [white, double=black, line width=0.080cm]([out angle=91.712, in angle=-87.436] 4.783,2.600) .. (4.744,3.655); \draw [white, double=black, line width=0.080cm]([out angle=91.712, in angle=-87.436] 4.783,-0.400) .. (4.744,0.655); \draw [white, double=black] ([out angle=42.366, in angle=-126.698] 1.891,1.589) .. (2.297,2.037); \draw [white, double=black] ([out angle=20.291, in angle=155.251] 3.068,2.613) .. (3.311,2.604); \draw [white, double=black] ([out angle=-43.950, in angle=157.470] 3.952,2.165) .. (4.280,1.951); \draw [white, double=black] ([out angle=12.625, in angle=-151.827] 5.282,1.864) .. (5.721,2.027); \draw [white, double=black] ([out angle=128.157, in angle=-128.150] 0.583,1.697) .. (0.583,3.183); \draw [white, double=black] ([out angle=128.157, in angle=-128.150] 0.583,-1.303) .. (0.583,0.183); \draw [white, double=black] ([out angle=55.033, in angle=-55.021] 6.988,0.152) .. (6.988,1.725); \draw [white, double=black] ([out angle=126.683, in angle=-42.378] 2.296,2.842) .. (1.890,3.290); \draw [white, double=black] ([out angle=126.683, in angle=-42.378] 2.296,-0.158) .. (1.890,0.290); \draw [white, double=black] ([out angle=88.295, in angle=-88.292] 4.783,2.276) .. (4.783,2.600); \draw [white, double=black] ([out angle=92.564, in angle=-92.562] 4.744,0.655) .. (4.744,1.221); \draw [white, double=black] ([out angle=151.844, in angle=-12.653] 5.721,2.849) .. (5.282,3.012); \draw [white, double=black] ([out angle=151.844, in angle=-12.653] 5.721,-0.151) .. (5.282,0.012); \draw [white, double=black] ([out angle=-157.463, in angle=43.954] 4.280,2.925) .. (3.952,2.711); \draw [white, double=black] ([out angle=-157.463, in angle=43.954] 4.280,-0.075) .. (3.952,-0.289); \draw [white, double=black] ([out angle=-155.264, in angle=-20.301] 3.312,2.275) .. (3.068,2.266); \end{scope} \begin{scope}[yshift=2.466cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.622, in angle=-51.843] 1.890,0.290) .. (0.583,1.697); \draw [white, double=black, line width=0.125cm]([out angle=51.830, in angle=-137.634] 0.583,0.182) .. (1.891,1.589); \draw [white, double=black, line width=0.044cm]([out angle=159.699, in angle=-53.298] 3.068,2.266) .. (2.297,2.843); \draw [white, double=black, line width=0.044cm]([out angle=53.302, in angle=-159.702] 2.297,2.037) .. (3.068,2.614); \draw [white, double=black, line width=0.043cm]([out angle=-24.749, in angle=136.044] 3.311,2.604) .. (3.952,2.165); \draw [white, double=black, line width=0.043cm]([out angle=-136.054, in angle=24.740] 3.952,2.712) .. (3.311,2.274); \draw [white, double=black, line width=0.080cm]([out angle=87.438, in angle=-91.705] 4.744,1.221) .. (4.783,2.276); \draw [white, double=black, line width=0.080cm]([out angle=-22.530, in angle=-167.375] 4.280,1.951) .. (5.282,1.864); \draw [white, double=black, line width=0.107cm]([out angle=28.173, in angle=-124.975] 5.721,2.027) .. (6.988,3.152); \draw [white, double=black, line width=0.107cm]([out angle=28.173, in angle=-124.975] 5.721,-0.973) .. (6.988,0.152); \draw [white, double=black, line width=0.107cm]([out angle=-28.156, in angle=124.979] 5.721,2.849) .. (6.988,1.725); \draw [white, double=black, line width=0.107cm]([out angle=-28.156, in angle=124.979] 5.721,-0.151) .. (6.988,-1.275); \draw [white, double=black, line width=0.080cm]([out angle=167.350, in angle=22.537] 5.282,3.012) .. (4.280,2.925); \draw [white, double=black, line width=0.080cm]([out angle=167.350, in angle=22.537] 5.282,0.012) .. (4.280,-0.075); \draw [white, double=black, line width=0.080cm]([out angle=91.712, in angle=-87.436] 4.783,2.600) .. (4.744,3.655); \draw [white, double=black, line width=0.080cm]([out angle=91.712, in angle=-87.436] 4.783,-0.400) .. (4.744,0.655); \draw [white, double=black] ([out angle=42.366, in angle=-126.698] 1.891,1.589) .. (2.297,2.037); \draw [white, double=black] ([out angle=20.291, in angle=155.251] 3.068,2.613) .. (3.311,2.604); \draw [white, double=black] ([out angle=-43.950, in angle=157.470] 3.952,2.165) .. (4.280,1.951); \draw [white, double=black] ([out angle=12.625, in angle=-151.827] 5.282,1.864) .. (5.721,2.027); \draw [white, double=black] ([out angle=128.157, in angle=-128.150] 0.583,1.697) .. (0.583,3.183); \draw [white, double=black] ([out angle=128.157, in angle=-128.150] 0.583,-1.303) .. (0.583,0.183); \draw [white, double=black] ([out angle=55.033, in angle=-55.021] 6.988,0.152) .. (6.988,1.725); \draw [white, double=black] ([out angle=126.683, in angle=-42.378] 2.296,2.842) .. (1.890,3.290); \draw [white, double=black] ([out angle=126.683, in angle=-42.378] 2.296,-0.158) .. (1.890,0.290); \draw [white, double=black] ([out angle=88.295, in angle=-88.292] 4.783,2.276) .. (4.783,2.600); \draw [white, double=black] ([out angle=92.564, in angle=-92.562] 4.744,0.655) .. (4.744,1.221); \draw [white, double=black] ([out angle=151.844, in angle=-12.653] 5.721,2.849) .. (5.282,3.012); \draw [white, double=black] ([out angle=151.844, in angle=-12.653] 5.721,-0.151) .. (5.282,0.012); \draw [white, double=black] ([out angle=-157.463, in angle=43.954] 4.280,2.925) .. (3.952,2.711); \draw [white, double=black] ([out angle=-157.463, in angle=43.954] 4.280,-0.075) .. (3.952,-0.289); \draw [white, double=black] ([out angle=-155.264, in angle=-20.301] 3.312,2.275) .. (3.068,2.266); \end{scope} \end{scope}

==> diagrams/links-1843.tex <==
\begin{scope} \clip (0,0) rectangle (4.806, 3.000); \begin{scope}[yshift=-0.910cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.907, in angle=-53.734] 1.843,0.742) .. (0.564,1.995); \draw [white, double=black, line width=0.125cm]([out angle=53.725, in angle=-144.911] 0.564,0.532) .. (1.843,1.785); \draw [white, double=black, line width=0.021cm]([out angle=164.212, in angle=-71.002] 2.790,2.157) .. (2.391,2.534); \draw [white, double=black, line width=0.021cm]([out angle=35.091, in angle=-101.996] 2.238,2.063) .. (2.556,2.544); \draw [white, double=black, line width=0.018cm]([out angle=122.273, in angle=-61.353] 2.537,2.650) .. (2.400,2.883); \draw [white, double=black, line width=0.018cm]([out angle=61.363, in angle=-122.300] 2.400,2.645) .. (2.537,2.878); \draw [white, double=black, line width=0.021cm]([out angle=102.015, in angle=-35.091] 2.556,2.984) .. (2.238,3.465); \draw [white, double=black, line width=0.021cm]([out angle=102.015, in angle=-35.091] 2.556,-0.016) .. (2.238,0.465); \draw [white, double=black, line width=0.021cm]([out angle=71.013, in angle=-164.236] 2.391,2.994) .. (2.790,3.371); \draw [white, double=black, line width=0.021cm]([out angle=71.013, in angle=-164.236] 2.391,-0.006) .. (2.790,0.371); \draw [white, double=black, line width=0.085cm]([out angle=10.090, in angle=-146.879] 3.174,0.458) .. (4.189,0.860); \draw [white, double=black, line width=0.085cm]([out angle=-76.741, in angle=93.961] 3.594,1.098) .. (3.761,0.000); \draw [white, double=black, line width=0.085cm]([out angle=76.758, in angle=-93.951] 3.595,1.428) .. (3.761,2.526); \draw [white, double=black, line width=0.085cm]([out angle=-10.073, in angle=146.882] 3.174,2.068) .. (4.189,1.666); \draw [white, double=black] ([out angle=35.089, in angle=-144.909] 1.843,1.785) .. (2.238,2.063); \draw [white, double=black] ([out angle=78.042, in angle=-57.713] 2.556,2.543) .. (2.537,2.648); \draw [white, double=black] ([out angle=118.647, in angle=-108.987] 2.400,2.883) .. (2.391,2.994); \draw [white, double=black] ([out angle=15.777, in angle=-169.910] 2.790,3.370) .. (3.174,3.458); \draw [white, double=black] ([out angle=15.777, in angle=-169.910] 2.790,0.370) .. (3.174,0.458); \draw [white, double=black] ([out angle=126.266, in angle=-126.253] 0.564,1.995) .. (0.564,3.533); \draw [white, double=black] ([out angle=126.266, in angle=-126.253] 0.564,-1.005) .. (0.564,0.533); \draw [white, double=black] ([out angle=33.136, in angle=-33.118] 4.189,0.860) .. (4.189,1.666); \draw [white, double=black] ([out angle=144.889, in angle=-35.093] 2.238,0.464) .. (1.843,0.742); \draw [white, double=black] ([out angle=86.049, in angle=-86.039] 3.761,2.526) .. (3.761,3.000); \draw [white, double=black] ([out angle=86.049, in angle=-86.039] 3.761,-0.474) .. (3.761,-0.000); \draw [white, double=black] ([out angle=103.259, in angle=-103.272] 3.594,1.098) .. (3.594,1.428); \draw [white, double=black] ([out angle=169.927, in angle=-15.743] 3.174,2.068) .. (2.790,2.156); \draw [white, double=black] ([out angle=108.998, in angle=-118.637] 2.391,2.534) .. (2.400,2.645); \draw [white, double=black] ([out angle=57.737, in angle=-78.019] 2.537,2.877) .. (2.556,2.983); \end{scope} \begin{scope}[yshift=2.090cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.907, in angle=-53.734] 1.843,0.742) .. (0.564,1.995); \draw [white, double=black, line width=0.125cm]([out angle=53.725, in angle=-144.911] 0.564,0.532) .. (1.843,1.785); \draw [white, double=black, line width=0.021cm]([out angle=164.212, in angle=-71.002] 2.790,2.157) .. (2.391,2.534); \draw [white, double=black, line width=0.021cm]([out angle=35.091, in angle=-101.996] 2.238,2.063) .. (2.556,2.544); \draw [white, double=black, line width=0.018cm]([out angle=122.273, in angle=-61.353] 2.537,2.650) .. (2.400,2.883); \draw [white, double=black, line width=0.018cm]([out angle=61.363, in angle=-122.300] 2.400,2.645) .. (2.537,2.878); \draw [white, double=black, line width=0.021cm]([out angle=102.015, in angle=-35.091] 2.556,2.984) .. (2.238,3.465); \draw [white, double=black, line width=0.021cm]([out angle=102.015, in angle=-35.091] 2.556,-0.016) .. (2.238,0.465); \draw [white, double=black, line width=0.021cm]([out angle=71.013, in angle=-164.236] 2.391,2.994) .. (2.790,3.371); \draw [white, double=black, line width=0.021cm]([out angle=71.013, in angle=-164.236] 2.391,-0.006) .. (2.790,0.371); \draw [white, double=black, line width=0.085cm]([out angle=10.090, in angle=-146.879] 3.174,0.458) .. (4.189,0.860); \draw [white, double=black, line width=0.085cm]([out angle=-76.741, in angle=93.961] 3.594,1.098) .. (3.761,0.000); \draw [white, double=black, line width=0.085cm]([out angle=76.758, in angle=-93.951] 3.595,1.428) .. (3.761,2.526); \draw [white, double=black, line width=0.085cm]([out angle=-10.073, in angle=146.882] 3.174,2.068) .. (4.189,1.666); \draw [white, double=black] ([out angle=35.089, in angle=-144.909] 1.843,1.785) .. (2.238,2.063); \draw [white, double=black] ([out angle=78.042, in angle=-57.713] 2.556,2.543) .. (2.537,2.648); \draw [white, double=black] ([out angle=118.647, in angle=-108.987] 2.400,2.883) .. (2.391,2.994); \draw [white, double=black] ([out angle=15.777, in angle=-169.910] 2.790,3.370) .. (3.174,3.458); \draw [white, double=black] ([out angle=15.777, in angle=-169.910] 2.790,0.370) .. (3.174,0.458); \draw [white, double=black] ([out angle=126.266, in angle=-126.253] 0.564,1.995) .. (0.564,3.533); \draw [white, double=black] ([out angle=126.266, in angle=-126.253] 0.564,-1.005) .. (0.564,0.533); \draw [white, double=black] ([out angle=33.136, in angle=-33.118] 4.189,0.860) .. (4.189,1.666); \draw [white, double=black] ([out angle=144.889, in angle=-35.093] 2.238,0.464) .. (1.843,0.742); \draw [white, double=black] ([out angle=86.049, in angle=-86.039] 3.761,2.526) .. (3.761,3.000); \draw [white, double=black] ([out angle=86.049, in angle=-86.039] 3.761,-0.474) .. (3.761,-0.000); \draw [white, double=black] ([out angle=103.259, in angle=-103.272] 3.594,1.098) .. (3.594,1.428); \draw [white, double=black] ([out angle=169.927, in angle=-15.743] 3.174,2.068) .. (2.790,2.156); \draw [white, double=black] ([out angle=108.998, in angle=-118.637] 2.391,2.534) .. (2.400,2.645); \draw [white, double=black] ([out angle=57.737, in angle=-78.019] 2.537,2.877) .. (2.556,2.983); \end{scope} \end{scope}

==> diagrams/links-1844.tex <==
\begin{scope} \clip (0,0) rectangle (6.208, 3.000); \begin{scope}[yshift=-2.407cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.830, in angle=-51.709] 1.890,0.631) .. (0.585,2.052); \draw [white, double=black, line width=0.125cm]([out angle=51.703, in angle=-136.830] 0.585,0.533) .. (1.890,1.955); \draw [white, double=black, line width=0.035cm]([out angle=162.899, in angle=-55.463] 2.989,2.656) .. (2.281,3.176); \draw [white, double=black, line width=0.035cm]([out angle=162.899, in angle=-55.463] 2.989,-0.344) .. (2.281,0.176); \draw [white, double=black, line width=0.035cm]([out angle=55.467, in angle=-162.885] 2.282,2.410) .. (2.989,2.930); \draw [white, double=black, line width=0.035cm]([out angle=55.467, in angle=-162.885] 2.282,-0.590) .. (2.989,-0.070); \draw [white, double=black, line width=0.028cm]([out angle=-30.649, in angle=151.670] 3.173,2.907) .. (3.566,2.685); \draw [white, double=black, line width=0.028cm]([out angle=-30.649, in angle=151.670] 3.173,-0.093) .. (3.566,-0.315); \draw [white, double=black, line width=0.028cm]([out angle=-151.658, in angle=30.629] 3.565,2.899) .. (3.173,2.677); \draw [white, double=black, line width=0.028cm]([out angle=-151.658, in angle=30.629] 3.565,-0.101) .. (3.173,-0.323); \draw [white, double=black, line width=0.030cm]([out angle=131.674, in angle=-19.750] 4.300,2.528) .. (3.732,2.911); \draw [white, double=black, line width=0.030cm]([out angle=131.674, in angle=-19.750] 4.300,-0.472) .. (3.732,-0.089); \draw [white, double=black, line width=0.030cm]([out angle=19.762, in angle=-131.648] 3.732,2.672) .. (4.300,3.056); \draw [white, double=black, line width=0.030cm]([out angle=19.762, in angle=-131.648] 3.732,-0.328) .. (4.300,0.056); \draw [white, double=black, line width=0.088cm]([out angle=27.260, in angle=-146.096] 4.616,0.301) .. (5.590,0.877); \draw [white, double=black, line width=0.088cm]([out angle=-73.391, in angle=98.139] 4.958,1.104) .. (5.200,0.000); \draw [white, double=black, line width=0.088cm]([out angle=73.404, in angle=-98.130] 4.958,1.480) .. (5.200,2.584); \draw [white, double=black, line width=0.088cm]([out angle=-27.247, in angle=146.099] 4.616,2.283) .. (5.590,1.707); \draw [white, double=black] ([out angle=43.170, in angle=-124.533] 1.890,1.955) .. (2.282,2.410); \draw [white, double=black] ([out angle=17.092, in angle=149.351] 2.989,2.929) .. (3.173,2.907); \draw [white, double=black] ([out angle=17.092, in angle=149.351] 2.989,-0.071) .. (3.173,-0.093); \draw [white, double=black] ([out angle=-28.356, in angle=-160.265] 3.566,2.686) .. (3.732,2.673); \draw [white, double=black] ([out angle=48.352, in angle=-152.740] 4.300,3.056) .. (4.616,3.301); \draw [white, double=black] ([out angle=48.352, in angle=-152.740] 4.300,0.056) .. (4.616,0.301); \draw [white, double=black] ([out angle=128.291, in angle=-128.276] 0.585,2.052) .. (0.585,3.534); \draw [white, double=black] ([out angle=128.291, in angle=-128.276] 0.585,-0.948) .. (0.585,0.534); \draw [white, double=black] ([out angle=33.920, in angle=-33.901] 5.590,0.877) .. (5.590,1.707); \draw [white, double=black] ([out angle=124.516, in angle=-43.170] 2.281,3.175) .. (1.890,3.631); \draw [white, double=black] ([out angle=124.516, in angle=-43.170] 2.281,0.175) .. (1.890,0.631); \draw [white, double=black] ([out angle=81.870, in angle=-81.861] 5.200,2.584) .. (5.200,3.000); \draw [white, double=black] ([out angle=81.870, in angle=-81.861] 5.200,-0.416) .. (5.200,-0.000); \draw [white, double=black] ([out angle=106.609, in angle=-106.622] 4.958,1.104) .. (4.958,1.481); \draw [white, double=black] ([out angle=152.753, in angle=-48.326] 4.616,2.283) .. (4.300,2.528); \draw [white, double=black] ([out angle=160.250, in angle=28.342] 3.732,2.911) .. (3.565,2.899); \draw [white, double=black] ([out angle=160.250, in angle=28.342] 3.732,-0.089) .. (3.565,-0.101); \draw [white, double=black] ([out angle=-149.366, in angle=-17.106] 3.173,2.678) .. (2.990,2.656); \end{scope} \begin{scope}[yshift=0.593cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.830, in angle=-51.709] 1.890,0.631) .. (0.585,2.052); \draw [white, double=black, line width=0.125cm]([out angle=51.703, in angle=-136.830] 0.585,0.533) .. (1.890,1.955); \draw [white, double=black, line width=0.035cm]([out angle=162.899, in angle=-55.463] 2.989,2.656) .. (2.281,3.176); \draw [white, double=black, line width=0.035cm]([out angle=162.899, in angle=-55.463] 2.989,-0.344) .. (2.281,0.176); \draw [white, double=black, line width=0.035cm]([out angle=55.467, in angle=-162.885] 2.282,2.410) .. (2.989,2.930); \draw [white, double=black, line width=0.035cm]([out angle=55.467, in angle=-162.885] 2.282,-0.590) .. (2.989,-0.070); \draw [white, double=black, line width=0.028cm]([out angle=-30.649, in angle=151.670] 3.173,2.907) .. (3.566,2.685); \draw [white, double=black, line width=0.028cm]([out angle=-30.649, in angle=151.670] 3.173,-0.093) .. (3.566,-0.315); \draw [white, double=black, line width=0.028cm]([out angle=-151.658, in angle=30.629] 3.565,2.899) .. (3.173,2.677); \draw [white, double=black, line width=0.028cm]([out angle=-151.658, in angle=30.629] 3.565,-0.101) .. (3.173,-0.323); \draw [white, double=black, line width=0.030cm]([out angle=131.674, in angle=-19.750] 4.300,2.528) .. (3.732,2.911); \draw [white, double=black, line width=0.030cm]([out angle=131.674, in angle=-19.750] 4.300,-0.472) .. (3.732,-0.089); \draw [white, double=black, line width=0.030cm]([out angle=19.762, in angle=-131.648] 3.732,2.672) .. (4.300,3.056); \draw [white, double=black, line width=0.030cm]([out angle=19.762, in angle=-131.648] 3.732,-0.328) .. (4.300,0.056); \draw [white, double=black, line width=0.088cm]([out angle=27.260, in angle=-146.096] 4.616,0.301) .. (5.590,0.877); \draw [white, double=black, line width=0.088cm]([out angle=-73.391, in angle=98.139] 4.958,1.104) .. (5.200,0.000); \draw [white, double=black, line width=0.088cm]([out angle=73.404, in angle=-98.130] 4.958,1.480) .. (5.200,2.584); \draw [white, double=black, line width=0.088cm]([out angle=-27.247, in angle=146.099] 4.616,2.283) .. (5.590,1.707); \draw [white, double=black] ([out angle=43.170, in angle=-124.533] 1.890,1.955) .. (2.282,2.410); \draw [white, double=black] ([out angle=17.092, in angle=149.351] 2.989,2.929) .. (3.173,2.907); \draw [white, double=black] ([out angle=17.092, in angle=149.351] 2.989,-0.071) .. (3.173,-0.093); \draw [white, double=black] ([out angle=-28.356, in angle=-160.265] 3.566,2.686) .. (3.732,2.673); \draw [white, double=black] ([out angle=48.352, in angle=-152.740] 4.300,3.056) .. (4.616,3.301); \draw [white, double=black] ([out angle=48.352, in angle=-152.740] 4.300,0.056) .. (4.616,0.301); \draw [white, double=black] ([out angle=128.291, in angle=-128.276] 0.585,2.052) .. (0.585,3.534); \draw [white, double=black] ([out angle=128.291, in angle=-128.276] 0.585,-0.948) .. (0.585,0.534); \draw [white, double=black] ([out angle=33.920, in angle=-33.901] 5.590,0.877) .. (5.590,1.707); \draw [white, double=black] ([out angle=124.516, in angle=-43.170] 2.281,3.175) .. (1.890,3.631); \draw [white, double=black] ([out angle=124.516, in angle=-43.170] 2.281,0.175) .. (1.890,0.631); \draw [white, double=black] ([out angle=81.870, in angle=-81.861] 5.200,2.584) .. (5.200,3.000); \draw [white, double=black] ([out angle=81.870, in angle=-81.861] 5.200,-0.416) .. (5.200,-0.000); \draw [white, double=black] ([out angle=106.609, in angle=-106.622] 4.958,1.104) .. (4.958,1.481); \draw [white, double=black] ([out angle=152.753, in angle=-48.326] 4.616,2.283) .. (4.300,2.528); \draw [white, double=black] ([out angle=160.250, in angle=28.342] 3.732,2.911) .. (3.565,2.899); \draw [white, double=black] ([out angle=160.250, in angle=28.342] 3.732,-0.089) .. (3.565,-0.101); \draw [white, double=black] ([out angle=-149.366, in angle=-17.106] 3.173,2.678) .. (2.990,2.656); \end{scope} \end{scope}

==> diagrams/links-1845.tex <==
\begin{scope} \clip (0,0) rectangle (4.382, 3.000); \begin{scope}[yshift=-0.412cm]  \draw [white, double=black, line width=0.119cm]([out angle=149.520, in angle=-54.642] 1.823,0.362) .. (0.555,1.527); \draw [white, double=black, line width=0.119cm]([out angle=54.650, in angle=-148.707] 0.555,0.090) .. (1.817,1.266); \draw [white, double=black, line width=0.026cm]([out angle=140.352, in angle=-87.779] 2.719,1.398) .. (2.474,1.894); \draw [white, double=black, line width=0.026cm]([out angle=23.708, in angle=-126.388] 2.208,1.469) .. (2.665,1.835); \draw [white, double=black, line width=0.024cm]([out angle=94.108, in angle=-70.139] 2.702,1.962) .. (2.608,2.406); \draw [white, double=black, line width=0.024cm]([out angle=45.530, in angle=-163.701] 2.525,2.027) .. (2.905,2.255); \draw [white, double=black, line width=0.054cm]([out angle=89.001, in angle=-127.081] 2.567,2.654) .. (2.791,3.304); \draw [white, double=black, line width=0.054cm]([out angle=89.001, in angle=-127.081] 2.567,-0.346) .. (2.791,0.304); \draw [white, double=black, line width=0.054cm]([out angle=-22.625, in angle=156.971] 2.239,3.154) .. (2.906,2.874); \draw [white, double=black, line width=0.054cm]([out angle=-22.625, in angle=156.971] 2.239,0.154) .. (2.906,-0.126); \draw [white, double=black, line width=0.072cm]([out angle=103.746, in angle=-37.884] 3.522,0.356) .. (2.987,1.183); \draw [white, double=black, line width=0.072cm]([out angle=40.366, in angle=-138.894] 3.001,0.525) .. (3.791,1.206); \draw [white, double=black, line width=0.056cm]([out angle=136.014, in angle=-27.711] 3.818,2.266) .. (3.113,2.775); \draw [white, double=black, line width=0.056cm]([out angle=136.014, in angle=-27.711] 3.818,-0.734) .. (3.113,-0.225); \draw [white, double=black, line width=0.056cm]([out angle=30.344, in angle=-95.791] 3.123,2.349) .. (3.546,3.007); \draw [white, double=black, line width=0.056cm]([out angle=30.344, in angle=-95.791] 3.123,-0.651) .. (3.546,0.007); \draw [white, double=black] ([out angle=31.293, in angle=-156.312] 1.817,1.266) .. (2.208,1.470); \draw [white, double=black] ([out angle=53.612, in angle=-85.892] 2.665,1.835) .. (2.702,1.962); \draw [white, double=black] ([out angle=109.868, in angle=-90.999] 2.608,2.406) .. (2.567,2.654); \draw [white, double=black] ([out angle=52.907, in angle=-139.634] 2.791,0.303) .. (3.001,0.525); \draw [white, double=black] ([out angle=125.358, in angle=-125.337] 0.555,1.527) .. (0.554,3.090); \draw [white, double=black] ([out angle=125.358, in angle=-125.337] 0.555,-1.473) .. (0.554,0.090); \draw [white, double=black] ([out angle=41.123, in angle=-43.986] 3.791,1.205) .. (3.818,2.266); \draw [white, double=black] ([out angle=157.364, in angle=-30.480] 2.240,0.154) .. (1.823,0.362); \draw [white, double=black] ([out angle=92.218, in angle=-134.465] 2.474,1.894) .. (2.525,2.028); \draw [white, double=black] ([out angle=16.299, in angle=-149.656] 2.905,2.255) .. (3.123,2.349); \draw [white, double=black] ([out angle=84.209, in angle=-76.254] 3.546,0.007) .. (3.522,0.356); \draw [white, double=black] ([out angle=142.116, in angle=-39.657] 2.987,1.183) .. (2.719,1.398); \draw [white, double=black] ([out angle=152.289, in angle=-23.040] 3.113,2.775) .. (2.906,2.873); \end{scope} \begin{scope}[yshift=2.588cm]  \draw [white, double=black, line width=0.119cm]([out angle=149.520, in angle=-54.642] 1.823,0.362) .. (0.555,1.527); \draw [white, double=black, line width=0.119cm]([out angle=54.650, in angle=-148.707] 0.555,0.090) .. (1.817,1.266); \draw [white, double=black, line width=0.026cm]([out angle=140.352, in angle=-87.779] 2.719,1.398) .. (2.474,1.894); \draw [white, double=black, line width=0.026cm]([out angle=23.708, in angle=-126.388] 2.208,1.469) .. (2.665,1.835); \draw [white, double=black, line width=0.024cm]([out angle=94.108, in angle=-70.139] 2.702,1.962) .. (2.608,2.406); \draw [white, double=black, line width=0.024cm]([out angle=45.530, in angle=-163.701] 2.525,2.027) .. (2.905,2.255); \draw [white, double=black, line width=0.054cm]([out angle=89.001, in angle=-127.081] 2.567,2.654) .. (2.791,3.304); \draw [white, double=black, line width=0.054cm]([out angle=89.001, in angle=-127.081] 2.567,-0.346) .. (2.791,0.304); \draw [white, double=black, line width=0.054cm]([out angle=-22.625, in angle=156.971] 2.239,3.154) .. (2.906,2.874); \draw [white, double=black, line width=0.054cm]([out angle=-22.625, in angle=156.971] 2.239,0.154) .. (2.906,-0.126); \draw [white, double=black, line width=0.072cm]([out angle=103.746, in angle=-37.884] 3.522,0.356) .. (2.987,1.183); \draw [white, double=black, line width=0.072cm]([out angle=40.366, in angle=-138.894] 3.001,0.525) .. (3.791,1.206); \draw [white, double=black, line width=0.056cm]([out angle=136.014, in angle=-27.711] 3.818,2.266) .. (3.113,2.775); \draw [white, double=black, line width=0.056cm]([out angle=136.014, in angle=-27.711] 3.818,-0.734) .. (3.113,-0.225); \draw [white, double=black, line width=0.056cm]([out angle=30.344, in angle=-95.791] 3.123,2.349) .. (3.546,3.007); \draw [white, double=black, line width=0.056cm]([out angle=30.344, in angle=-95.791] 3.123,-0.651) .. (3.546,0.007); \draw [white, double=black] ([out angle=31.293, in angle=-156.312] 1.817,1.266) .. (2.208,1.470); \draw [white, double=black] ([out angle=53.612, in angle=-85.892] 2.665,1.835) .. (2.702,1.962); \draw [white, double=black] ([out angle=109.868, in angle=-90.999] 2.608,2.406) .. (2.567,2.654); \draw [white, double=black] ([out angle=52.907, in angle=-139.634] 2.791,0.303) .. (3.001,0.525); \draw [white, double=black] ([out angle=125.358, in angle=-125.337] 0.555,1.527) .. (0.554,3.090); \draw [white, double=black] ([out angle=125.358, in angle=-125.337] 0.555,-1.473) .. (0.554,0.090); \draw [white, double=black] ([out angle=41.123, in angle=-43.986] 3.791,1.205) .. (3.818,2.266); \draw [white, double=black] ([out angle=157.364, in angle=-30.480] 2.240,0.154) .. (1.823,0.362); \draw [white, double=black] ([out angle=92.218, in angle=-134.465] 2.474,1.894) .. (2.525,2.028); \draw [white, double=black] ([out angle=16.299, in angle=-149.656] 2.905,2.255) .. (3.123,2.349); \draw [white, double=black] ([out angle=84.209, in angle=-76.254] 3.546,0.007) .. (3.522,0.356); \draw [white, double=black] ([out angle=142.116, in angle=-39.657] 2.987,1.183) .. (2.719,1.398); \draw [white, double=black] ([out angle=152.289, in angle=-23.040] 3.113,2.775) .. (2.906,2.873); \end{scope} \end{scope}

==> diagrams/links-1846.tex <==
\begin{scope} \clip (0,0) rectangle (4.489, 3.000); \begin{scope}[yshift=-1.141cm]  \draw [white, double=black, line width=0.088cm]([out angle=105.135, in angle=-82.916] 1.236,2.435) .. (1.019,3.541); \draw [white, double=black, line width=0.088cm]([out angle=105.135, in angle=-82.916] 1.236,-0.565) .. (1.019,0.541); \draw [white, double=black, line width=0.088cm]([out angle=33.646, in angle=-158.384] 0.618,2.668) .. (1.613,3.189); \draw [white, double=black, line width=0.088cm]([out angle=33.646, in angle=-158.384] 0.618,-0.332) .. (1.613,0.189); \draw [white, double=black, line width=0.093cm]([out angle=140.128, in angle=-38.860] 2.846,0.405) .. (1.999,1.100); \draw [white, double=black, line width=0.093cm]([out angle=38.871, in angle=-140.105] 1.999,0.413) .. (2.845,1.107); \draw [white, double=black, line width=0.030cm]([out angle=25.771, in angle=-103.722] 3.207,1.341) .. (3.692,1.940); \draw [white, double=black, line width=0.030cm]([out angle=-71.842, in angle=139.409] 3.458,1.931) .. (3.915,1.249); \draw [white, double=black, line width=0.026cm]([out angle=60.844, in angle=-121.459] 3.474,2.088) .. (3.669,2.422); \draw [white, double=black, line width=0.026cm]([out angle=-60.878, in angle=121.461] 3.474,2.426) .. (3.669,2.092); \draw [white, double=black, line width=0.030cm]([out angle=71.873, in angle=-139.409] 3.459,2.583) .. (3.915,3.265); \draw [white, double=black, line width=0.030cm]([out angle=71.873, in angle=-139.409] 3.459,-0.417) .. (3.915,0.265); \draw [white, double=black, line width=0.030cm]([out angle=-25.779, in angle=103.724] 3.208,3.173) .. (3.692,2.574); \draw [white, double=black, line width=0.030cm]([out angle=-25.779, in angle=103.724] 3.208,0.173) .. (3.692,-0.426); \draw [white, double=black, line width=0.088cm]([out angle=158.442, in angle=-33.615] 1.614,1.325) .. (0.618,1.845); \draw [white, double=black, line width=0.088cm]([out angle=82.932, in angle=-105.102] 1.019,0.972) .. (1.236,2.078); \draw [white, double=black] ([out angle=21.616, in angle=-141.102] 1.613,0.189) .. (1.999,0.413); \draw [white, double=black] ([out angle=39.895, in angle=-154.229] 2.845,1.107) .. (3.207,1.341); \draw [white, double=black] ([out angle=76.278, in angle=-58.539] 3.692,1.940) .. (3.669,2.092); \draw [white, double=black] ([out angle=119.122, in angle=-108.127] 3.474,2.426) .. (3.459,2.583); \draw [white, double=black] ([out angle=146.385, in angle=-146.354] 0.618,1.845) .. (0.618,2.668); \draw [white, double=black] ([out angle=40.612, in angle=-40.591] 3.915,0.264) .. (3.915,1.249); \draw [white, double=black] ([out angle=97.084, in angle=-97.084] 1.019,0.541) .. (1.019,0.971); \draw [white, double=black] ([out angle=74.898, in angle=-74.865] 1.236,2.078) .. (1.236,2.435); \draw [white, double=black] ([out angle=141.153, in angle=-21.558] 1.999,1.101) .. (1.614,1.325); \draw [white, double=black] ([out angle=154.221, in angle=-39.799] 3.208,0.173) .. (2.845,0.406); \draw [white, double=black] ([out angle=108.158, in angle=-119.156] 3.458,1.931) .. (3.474,2.088); \draw [white, double=black] ([out angle=58.541, in angle=-76.276] 3.669,2.422) .. (3.692,2.574); \end{scope} \begin{scope}[yshift=1.859cm]  \draw [white, double=black, line width=0.088cm]([out angle=105.135, in angle=-82.916] 1.236,2.435) .. (1.019,3.541); \draw [white, double=black, line width=0.088cm]([out angle=105.135, in angle=-82.916] 1.236,-0.565) .. (1.019,0.541); \draw [white, double=black, line width=0.088cm]([out angle=33.646, in angle=-158.384] 0.618,2.668) .. (1.613,3.189); \draw [white, double=black, line width=0.088cm]([out angle=33.646, in angle=-158.384] 0.618,-0.332) .. (1.613,0.189); \draw [white, double=black, line width=0.093cm]([out angle=140.128, in angle=-38.860] 2.846,0.405) .. (1.999,1.100); \draw [white, double=black, line width=0.093cm]([out angle=38.871, in angle=-140.105] 1.999,0.413) .. (2.845,1.107); \draw [white, double=black, line width=0.030cm]([out angle=25.771, in angle=-103.722] 3.207,1.341) .. (3.692,1.940); \draw [white, double=black, line width=0.030cm]([out angle=-71.842, in angle=139.409] 3.458,1.931) .. (3.915,1.249); \draw [white, double=black, line width=0.026cm]([out angle=60.844, in angle=-121.459] 3.474,2.088) .. (3.669,2.422); \draw [white, double=black, line width=0.026cm]([out angle=-60.878, in angle=121.461] 3.474,2.426) .. (3.669,2.092); \draw [white, double=black, line width=0.030cm]([out angle=71.873, in angle=-139.409] 3.459,2.583) .. (3.915,3.265); \draw [white, double=black, line width=0.030cm]([out angle=71.873, in angle=-139.409] 3.459,-0.417) .. (3.915,0.265); \draw [white, double=black, line width=0.030cm]([out angle=-25.779, in angle=103.724] 3.208,3.173) .. (3.692,2.574); \draw [white, double=black, line width=0.030cm]([out angle=-25.779, in angle=103.724] 3.208,0.173) .. (3.692,-0.426); \draw [white, double=black, line width=0.088cm]([out angle=158.442, in angle=-33.615] 1.614,1.325) .. (0.618,1.845); \draw [white, double=black, line width=0.088cm]([out angle=82.932, in angle=-105.102] 1.019,0.972) .. (1.236,2.078); \draw [white, double=black] ([out angle=21.616, in angle=-141.102] 1.613,0.189) .. (1.999,0.413); \draw [white, double=black] ([out angle=39.895, in angle=-154.229] 2.845,1.107) .. (3.207,1.341); \draw [white, double=black] ([out angle=76.278, in angle=-58.539] 3.692,1.940) .. (3.669,2.092); \draw [white, double=black] ([out angle=119.122, in angle=-108.127] 3.474,2.426) .. (3.459,2.583); \draw [white, double=black] ([out angle=146.385, in angle=-146.354] 0.618,1.845) .. (0.618,2.668); \draw [white, double=black] ([out angle=40.612, in angle=-40.591] 3.915,0.264) .. (3.915,1.249); \draw [white, double=black] ([out angle=97.084, in angle=-97.084] 1.019,0.541) .. (1.019,0.971); \draw [white, double=black] ([out angle=74.898, in angle=-74.865] 1.236,2.078) .. (1.236,2.435); \draw [white, double=black] ([out angle=141.153, in angle=-21.558] 1.999,1.101) .. (1.614,1.325); \draw [white, double=black] ([out angle=154.221, in angle=-39.799] 3.208,0.173) .. (2.845,0.406); \draw [white, double=black] ([out angle=108.158, in angle=-119.156] 3.458,1.931) .. (3.474,2.088); \draw [white, double=black] ([out angle=58.541, in angle=-76.276] 3.669,2.422) .. (3.692,2.574); \end{scope} \end{scope}

==> diagrams/links-1847.tex <==
\begin{scope} \clip (0,0) rectangle (6.725, 3.000); \begin{scope}[yshift=-0.548cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.447, in angle=-83.399] 1.229,2.612) .. (1.024,3.719); \draw [white, double=black, line width=0.087cm]([out angle=104.447, in angle=-83.399] 1.229,-0.388) .. (1.024,0.719); \draw [white, double=black, line width=0.087cm]([out angle=33.518, in angle=-161.056] 0.618,2.847) .. (1.622,3.341); \draw [white, double=black, line width=0.087cm]([out angle=33.518, in angle=-161.056] 0.618,-0.153) .. (1.622,0.341); \draw [white, double=black, line width=0.103cm]([out angle=127.027, in angle=-34.123] 3.028,0.387) .. (2.042,1.325); \draw [white, double=black, line width=0.103cm]([out angle=34.150, in angle=-127.003] 2.042,0.551) .. (3.028,1.489); \draw [white, double=black, line width=0.040cm]([out angle=57.968, in angle=-162.258] 3.382,2.003) .. (4.143,2.595); \draw [white, double=black, line width=0.040cm]([out angle=-57.979, in angle=162.248] 3.382,2.874) .. (4.143,2.281); \draw [white, double=black, line width=0.035cm]([out angle=-148.128, in angle=28.816] 4.843,2.587) .. (4.355,2.302); \draw [white, double=black, line width=0.035cm]([out angle=148.118, in angle=-28.798] 4.843,2.289) .. (4.355,2.574); \draw [white, double=black, line width=0.047cm]([out angle=14.074, in angle=-120.919] 5.082,2.253) .. (6.221,3.098); \draw [white, double=black, line width=0.047cm]([out angle=14.074, in angle=-120.919] 5.082,-0.747) .. (6.221,0.098); \draw [white, double=black, line width=0.047cm]([out angle=-14.077, in angle=120.922] 5.082,2.626) .. (6.221,1.781); \draw [white, double=black, line width=0.047cm]([out angle=-14.077, in angle=120.922] 5.082,-0.374) .. (6.221,-1.219); \draw [white, double=black, line width=0.087cm]([out angle=161.109, in angle=-33.487] 1.623,1.534) .. (0.618,2.028); \draw [white, double=black, line width=0.087cm]([out angle=83.414, in angle=-104.415] 1.024,1.157) .. (1.229,2.263); \draw [white, double=black] ([out angle=18.944, in angle=-145.795] 1.622,0.341) .. (2.041,0.551); \draw [white, double=black] ([out angle=52.997, in angle=-121.997] 3.028,1.489) .. (3.381,2.003); \draw [white, double=black] ([out angle=17.742, in angle=151.202] 4.143,2.595) .. (4.355,2.574); \draw [white, double=black] ([out angle=-31.844, in angle=-165.926] 4.842,2.290) .. (5.082,2.253); \draw [white, double=black] ([out angle=146.513, in angle=-146.482] 0.618,2.028) .. (0.618,2.847); \draw [white, double=black] ([out angle=146.513, in angle=-146.482] 0.618,-0.972) .. (0.618,-0.153); \draw [white, double=black] ([out angle=59.104, in angle=-59.078] 6.221,0.097) .. (6.221,1.781); \draw [white, double=black] ([out angle=96.601, in angle=-96.598] 1.024,0.719) .. (1.024,1.156); \draw [white, double=black] ([out angle=75.585, in angle=-75.553] 1.229,2.263) .. (1.229,2.612); \draw [white, double=black] ([out angle=145.881, in angle=-18.891] 2.042,1.325) .. (1.623,1.534); \draw [white, double=black] ([out angle=122.021, in angle=-52.973] 3.382,2.874) .. (3.028,3.387); \draw [white, double=black] ([out angle=122.021, in angle=-52.973] 3.382,-0.126) .. (3.028,0.387); \draw [white, double=black] ([out angle=165.923, in angle=31.863] 5.082,2.626) .. (4.842,2.588); \draw [white, double=black] ([out angle=-151.177, in angle=-17.718] 4.355,2.303) .. (4.143,2.283); \end{scope} \begin{scope}[yshift=2.452cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.447, in angle=-83.399] 1.229,2.612) .. (1.024,3.719); \draw [white, double=black, line width=0.087cm]([out angle=104.447, in angle=-83.399] 1.229,-0.388) .. (1.024,0.719); \draw [white, double=black, line width=0.087cm]([out angle=33.518, in angle=-161.056] 0.618,2.847) .. (1.622,3.341); \draw [white, double=black, line width=0.087cm]([out angle=33.518, in angle=-161.056] 0.618,-0.153) .. (1.622,0.341); \draw [white, double=black, line width=0.103cm]([out angle=127.027, in angle=-34.123] 3.028,0.387) .. (2.042,1.325); \draw [white, double=black, line width=0.103cm]([out angle=34.150, in angle=-127.003] 2.042,0.551) .. (3.028,1.489); \draw [white, double=black, line width=0.040cm]([out angle=57.968, in angle=-162.258] 3.382,2.003) .. (4.143,2.595); \draw [white, double=black, line width=0.040cm]([out angle=-57.979, in angle=162.248] 3.382,2.874) .. (4.143,2.281); \draw [white, double=black, line width=0.035cm]([out angle=-148.128, in angle=28.816] 4.843,2.587) .. (4.355,2.302); \draw [white, double=black, line width=0.035cm]([out angle=148.118, in angle=-28.798] 4.843,2.289) .. (4.355,2.574); \draw [white, double=black, line width=0.047cm]([out angle=14.074, in angle=-120.919] 5.082,2.253) .. (6.221,3.098); \draw [white, double=black, line width=0.047cm]([out angle=14.074, in angle=-120.919] 5.082,-0.747) .. (6.221,0.098); \draw [white, double=black, line width=0.047cm]([out angle=-14.077, in angle=120.922] 5.082,2.626) .. (6.221,1.781); \draw [white, double=black, line width=0.047cm]([out angle=-14.077, in angle=120.922] 5.082,-0.374) .. (6.221,-1.219); \draw [white, double=black, line width=0.087cm]([out angle=161.109, in angle=-33.487] 1.623,1.534) .. (0.618,2.028); \draw [white, double=black, line width=0.087cm]([out angle=83.414, in angle=-104.415] 1.024,1.157) .. (1.229,2.263); \draw [white, double=black] ([out angle=18.944, in angle=-145.795] 1.622,0.341) .. (2.041,0.551); \draw [white, double=black] ([out angle=52.997, in angle=-121.997] 3.028,1.489) .. (3.381,2.003); \draw [white, double=black] ([out angle=17.742, in angle=151.202] 4.143,2.595) .. (4.355,2.574); \draw [white, double=black] ([out angle=-31.844, in angle=-165.926] 4.842,2.290) .. (5.082,2.253); \draw [white, double=black] ([out angle=146.513, in angle=-146.482] 0.618,2.028) .. (0.618,2.847); \draw [white, double=black] ([out angle=146.513, in angle=-146.482] 0.618,-0.972) .. (0.618,-0.153); \draw [white, double=black] ([out angle=59.104, in angle=-59.078] 6.221,0.097) .. (6.221,1.781); \draw [white, double=black] ([out angle=96.601, in angle=-96.598] 1.024,0.719) .. (1.024,1.156); \draw [white, double=black] ([out angle=75.585, in angle=-75.553] 1.229,2.263) .. (1.229,2.612); \draw [white, double=black] ([out angle=145.881, in angle=-18.891] 2.042,1.325) .. (1.623,1.534); \draw [white, double=black] ([out angle=122.021, in angle=-52.973] 3.382,2.874) .. (3.028,3.387); \draw [white, double=black] ([out angle=122.021, in angle=-52.973] 3.382,-0.126) .. (3.028,0.387); \draw [white, double=black] ([out angle=165.923, in angle=31.863] 5.082,2.626) .. (4.842,2.588); \draw [white, double=black] ([out angle=-151.177, in angle=-17.718] 4.355,2.303) .. (4.143,2.283); \end{scope} \end{scope}

==> diagrams/links-1848.tex <==
\begin{scope} \clip (0,0) rectangle (4.373, 3.000); \begin{scope}[yshift=-1.488cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.934, in angle=-53.873] 1.842,0.360) .. (0.563,1.595); \draw [white, double=black, line width=0.125cm]([out angle=53.885, in angle=-146.394] 0.563,0.137) .. (1.846,1.365); \draw [white, double=black, line width=0.061cm]([out angle=135.772, in angle=-77.198] 2.922,1.556) .. (2.538,2.241); \draw [white, double=black, line width=0.061cm]([out angle=30.567, in angle=-145.711] 2.276,1.633) .. (2.967,2.072); \draw [white, double=black, line width=0.056cm]([out angle=41.596, in angle=-87.518] 3.171,2.231) .. (3.454,2.901); \draw [white, double=black, line width=0.056cm]([out angle=-23.477, in angle=142.909] 3.102,2.659) .. (3.793,2.256); \draw [white, double=black, line width=0.029cm]([out angle=24.666, in angle=-132.333] 3.051,0.294) .. (3.462,0.594); \draw [white, double=black, line width=0.029cm]([out angle=-81.665, in angle=113.984] 3.249,0.659) .. (3.392,0.165); \draw [white, double=black, line width=0.031cm]([out angle=56.056, in angle=-142.004] 3.285,0.818) .. (3.800,1.370); \draw [white, double=black, line width=0.031cm]([out angle=-33.695, in angle=92.962] 3.180,1.347) .. (3.518,0.753); \draw [white, double=black, line width=0.054cm]([out angle=154.818, in angle=-31.097] 2.900,2.751) .. (2.255,3.096); \draw [white, double=black, line width=0.054cm]([out angle=154.818, in angle=-31.097] 2.900,-0.249) .. (2.255,0.096); \draw [white, double=black, line width=0.054cm]([out angle=82.785, in angle=-137.538] 2.523,2.544) .. (2.839,3.155); \draw [white, double=black, line width=0.054cm]([out angle=82.785, in angle=-137.538] 2.523,-0.456) .. (2.839,0.155); \draw [white, double=black] ([out angle=33.606, in angle=-149.442] 1.846,1.365) .. (2.275,1.634); \draw [white, double=black] ([out angle=34.289, in angle=-138.404] 2.967,2.072) .. (3.171,2.231); \draw [white, double=black] ([out angle=92.482, in angle=-66.016] 3.454,2.901) .. (3.392,3.165); \draw [white, double=black] ([out angle=92.482, in angle=-66.016] 3.454,-0.099) .. (3.392,0.165); \draw [white, double=black] ([out angle=98.335, in angle=-123.944] 3.249,0.659) .. (3.285,0.818); \draw [white, double=black] ([out angle=126.127, in angle=-126.106] 0.563,1.595) .. (0.562,3.136); \draw [white, double=black] ([out angle=126.127, in angle=-126.106] 0.563,-1.405) .. (0.562,0.136); \draw [white, double=black] ([out angle=38.011, in angle=-37.091] 3.800,1.370) .. (3.793,2.256); \draw [white, double=black] ([out angle=148.896, in angle=-34.066] 2.255,0.096) .. (1.842,0.360); \draw [white, double=black] ([out angle=102.807, in angle=-97.215] 2.537,2.242) .. (2.523,2.544); \draw [white, double=black] ([out angle=42.467, in angle=-155.334] 2.839,0.154) .. (3.051,0.294); \draw [white, double=black] ([out angle=47.667, in angle=-87.038] 3.462,0.594) .. (3.518,0.753); \draw [white, double=black] ([out angle=146.305, in angle=-44.240] 3.180,1.347) .. (2.922,1.556); \draw [white, double=black] ([out angle=156.523, in angle=-25.185] 3.102,2.659) .. (2.901,2.750); \end{scope} \begin{scope}[yshift=1.512cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.934, in angle=-53.873] 1.842,0.360) .. (0.563,1.595); \draw [white, double=black, line width=0.125cm]([out angle=53.885, in angle=-146.394] 0.563,0.137) .. (1.846,1.365); \draw [white, double=black, line width=0.061cm]([out angle=135.772, in angle=-77.198] 2.922,1.556) .. (2.538,2.241); \draw [white, double=black, line width=0.061cm]([out angle=30.567, in angle=-145.711] 2.276,1.633) .. (2.967,2.072); \draw [white, double=black, line width=0.056cm]([out angle=41.596, in angle=-87.518] 3.171,2.231) .. (3.454,2.901); \draw [white, double=black, line width=0.056cm]([out angle=-23.477, in angle=142.909] 3.102,2.659) .. (3.793,2.256); \draw [white, double=black, line width=0.029cm]([out angle=24.666, in angle=-132.333] 3.051,0.294) .. (3.462,0.594); \draw [white, double=black, line width=0.029cm]([out angle=-81.665, in angle=113.984] 3.249,0.659) .. (3.392,0.165); \draw [white, double=black, line width=0.031cm]([out angle=56.056, in angle=-142.004] 3.285,0.818) .. (3.800,1.370); \draw [white, double=black, line width=0.031cm]([out angle=-33.695, in angle=92.962] 3.180,1.347) .. (3.518,0.753); \draw [white, double=black, line width=0.054cm]([out angle=154.818, in angle=-31.097] 2.900,2.751) .. (2.255,3.096); \draw [white, double=black, line width=0.054cm]([out angle=154.818, in angle=-31.097] 2.900,-0.249) .. (2.255,0.096); \draw [white, double=black, line width=0.054cm]([out angle=82.785, in angle=-137.538] 2.523,2.544) .. (2.839,3.155); \draw [white, double=black, line width=0.054cm]([out angle=82.785, in angle=-137.538] 2.523,-0.456) .. (2.839,0.155); \draw [white, double=black] ([out angle=33.606, in angle=-149.442] 1.846,1.365) .. (2.275,1.634); \draw [white, double=black] ([out angle=34.289, in angle=-138.404] 2.967,2.072) .. (3.171,2.231); \draw [white, double=black] ([out angle=92.482, in angle=-66.016] 3.454,2.901) .. (3.392,3.165); \draw [white, double=black] ([out angle=92.482, in angle=-66.016] 3.454,-0.099) .. (3.392,0.165); \draw [white, double=black] ([out angle=98.335, in angle=-123.944] 3.249,0.659) .. (3.285,0.818); \draw [white, double=black] ([out angle=126.127, in angle=-126.106] 0.563,1.595) .. (0.562,3.136); \draw [white, double=black] ([out angle=126.127, in angle=-126.106] 0.563,-1.405) .. (0.562,0.136); \draw [white, double=black] ([out angle=38.011, in angle=-37.091] 3.800,1.370) .. (3.793,2.256); \draw [white, double=black] ([out angle=148.896, in angle=-34.066] 2.255,0.096) .. (1.842,0.360); \draw [white, double=black] ([out angle=102.807, in angle=-97.215] 2.537,2.242) .. (2.523,2.544); \draw [white, double=black] ([out angle=42.467, in angle=-155.334] 2.839,0.154) .. (3.051,0.294); \draw [white, double=black] ([out angle=47.667, in angle=-87.038] 3.462,0.594) .. (3.518,0.753); \draw [white, double=black] ([out angle=146.305, in angle=-44.240] 3.180,1.347) .. (2.922,1.556); \draw [white, double=black] ([out angle=156.523, in angle=-25.185] 3.102,2.659) .. (2.901,2.750); \end{scope} \end{scope}

==> diagrams/links-1849.tex <==
\begin{scope} \clip (0,0) rectangle (5.371, 3.000); \begin{scope}[yshift=-1.452cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.296, in angle=-53.855] 1.820,0.402) .. (0.563,1.671); \draw [white, double=black, line width=0.125cm]([out angle=53.847, in angle=-147.251] 0.563,0.212) .. (1.856,1.431); \draw [white, double=black, line width=0.050cm]([out angle=145.639, in angle=-63.786] 3.067,1.708) .. (2.495,2.368); \draw [white, double=black, line width=0.050cm]([out angle=32.357, in angle=-114.899] 2.313,1.721) .. (2.884,2.372); \draw [white, double=black, line width=0.033cm]([out angle=91.818, in angle=-26.020] 2.934,2.619) .. (2.670,3.028); \draw [white, double=black, line width=0.033cm]([out angle=91.818, in angle=-26.020] 2.934,-0.381) .. (2.670,0.028); \draw [white, double=black, line width=0.033cm]([out angle=26.377, in angle=-143.636] 2.671,2.777) .. (3.154,3.072); \draw [white, double=black, line width=0.033cm]([out angle=26.377, in angle=-143.636] 2.671,-0.223) .. (3.154,0.072); \draw [white, double=black, line width=0.014cm]([out angle=122.133, in angle=-36.340] 2.408,2.881) .. (2.150,3.158); \draw [white, double=black, line width=0.014cm]([out angle=122.133, in angle=-36.340] 2.408,-0.119) .. (2.150,0.158); \draw [white, double=black, line width=0.014cm]([out angle=88.851, in angle=-174.976] 2.302,2.851) .. (2.498,3.061); \draw [white, double=black, line width=0.014cm]([out angle=88.851, in angle=-174.976] 2.302,-0.149) .. (2.498,0.061); \draw [white, double=black, line width=0.013cm]([out angle=-39.098, in angle=-161.768] 2.338,2.774) .. (2.561,2.733); \draw [white, double=black, line width=0.013cm]([out angle=-85.459, in angle=92.823] 2.428,2.821) .. (2.444,2.563); \draw [white, double=black, line width=0.125cm]([out angle=36.413, in angle=-126.416] 3.531,0.349) .. (4.805,1.623); \draw [white, double=black, line width=0.125cm]([out angle=-34.347, in angle=126.422] 3.512,1.404) .. (4.805,0.157); \draw [white, double=black] ([out angle=32.749, in angle=-147.679] 1.856,1.431) .. (2.313,1.722); \draw [white, double=black] ([out angle=65.101, in angle=-88.182] 2.884,2.372) .. (2.934,2.619); \draw [white, double=black] ([out angle=153.980, in angle=5.019] 2.670,3.028) .. (2.498,3.060); \draw [white, double=black] ([out angle=153.980, in angle=5.019] 2.670,0.028) .. (2.498,0.060); \draw [white, double=black] ([out angle=-91.149, in angle=140.902] 2.302,2.851) .. (2.338,2.774); \draw [white, double=black] ([out angle=18.097, in angle=-153.623] 2.561,2.732) .. (2.671,2.777); \draw [white, double=black] ([out angle=36.364, in angle=-143.587] 3.154,0.072) .. (3.531,0.349); \draw [white, double=black] ([out angle=126.145, in angle=-126.127] 0.563,1.671) .. (0.563,3.213); \draw [white, double=black] ([out angle=126.145, in angle=-126.127] 0.563,-1.329) .. (0.563,0.213); \draw [white, double=black] ([out angle=53.602, in angle=-53.578] 4.805,1.623) .. (4.805,3.157); \draw [white, double=black] ([out angle=53.602, in angle=-53.578] 4.805,-1.377) .. (4.805,0.157); \draw [white, double=black] ([out angle=143.636, in angle=-36.704] 2.150,0.157) .. (1.820,0.402); \draw [white, double=black] ([out angle=116.191, in angle=-87.177] 2.495,2.368) .. (2.444,2.563); \draw [white, double=black] ([out angle=94.541, in angle=-57.867] 2.428,2.821) .. (2.408,2.881); \draw [white, double=black] ([out angle=145.653, in angle=-34.374] 3.512,1.404) .. (3.066,1.709); \end{scope} \begin{scope}[yshift=1.548cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.296, in angle=-53.855] 1.820,0.402) .. (0.563,1.671); \draw [white, double=black, line width=0.125cm]([out angle=53.847, in angle=-147.251] 0.563,0.212) .. (1.856,1.431); \draw [white, double=black, line width=0.050cm]([out angle=145.639, in angle=-63.786] 3.067,1.708) .. (2.495,2.368); \draw [white, double=black, line width=0.050cm]([out angle=32.357, in angle=-114.899] 2.313,1.721) .. (2.884,2.372); \draw [white, double=black, line width=0.033cm]([out angle=91.818, in angle=-26.020] 2.934,2.619) .. (2.670,3.028); \draw [white, double=black, line width=0.033cm]([out angle=91.818, in angle=-26.020] 2.934,-0.381) .. (2.670,0.028); \draw [white, double=black, line width=0.033cm]([out angle=26.377, in angle=-143.636] 2.671,2.777) .. (3.154,3.072); \draw [white, double=black, line width=0.033cm]([out angle=26.377, in angle=-143.636] 2.671,-0.223) .. (3.154,0.072); \draw [white, double=black, line width=0.014cm]([out angle=122.133, in angle=-36.340] 2.408,2.881) .. (2.150,3.158); \draw [white, double=black, line width=0.014cm]([out angle=122.133, in angle=-36.340] 2.408,-0.119) .. (2.150,0.158); \draw [white, double=black, line width=0.014cm]([out angle=88.851, in angle=-174.976] 2.302,2.851) .. (2.498,3.061); \draw [white, double=black, line width=0.014cm]([out angle=88.851, in angle=-174.976] 2.302,-0.149) .. (2.498,0.061); \draw [white, double=black, line width=0.013cm]([out angle=-39.098, in angle=-161.768] 2.338,2.774) .. (2.561,2.733); \draw [white, double=black, line width=0.013cm]([out angle=-85.459, in angle=92.823] 2.428,2.821) .. (2.444,2.563); \draw [white, double=black, line width=0.125cm]([out angle=36.413, in angle=-126.416] 3.531,0.349) .. (4.805,1.623); \draw [white, double=black, line width=0.125cm]([out angle=-34.347, in angle=126.422] 3.512,1.404) .. (4.805,0.157); \draw [white, double=black] ([out angle=32.749, in angle=-147.679] 1.856,1.431) .. (2.313,1.722); \draw [white, double=black] ([out angle=65.101, in angle=-88.182] 2.884,2.372) .. (2.934,2.619); \draw [white, double=black] ([out angle=153.980, in angle=5.019] 2.670,3.028) .. (2.498,3.060); \draw [white, double=black] ([out angle=153.980, in angle=5.019] 2.670,0.028) .. (2.498,0.060); \draw [white, double=black] ([out angle=-91.149, in angle=140.902] 2.302,2.851) .. (2.338,2.774); \draw [white, double=black] ([out angle=18.097, in angle=-153.623] 2.561,2.732) .. (2.671,2.777); \draw [white, double=black] ([out angle=36.364, in angle=-143.587] 3.154,0.072) .. (3.531,0.349); \draw [white, double=black] ([out angle=126.145, in angle=-126.127] 0.563,1.671) .. (0.563,3.213); \draw [white, double=black] ([out angle=126.145, in angle=-126.127] 0.563,-1.329) .. (0.563,0.213); \draw [white, double=black] ([out angle=53.602, in angle=-53.578] 4.805,1.623) .. (4.805,3.157); \draw [white, double=black] ([out angle=53.602, in angle=-53.578] 4.805,-1.377) .. (4.805,0.157); \draw [white, double=black] ([out angle=143.636, in angle=-36.704] 2.150,0.157) .. (1.820,0.402); \draw [white, double=black] ([out angle=116.191, in angle=-87.177] 2.495,2.368) .. (2.444,2.563); \draw [white, double=black] ([out angle=94.541, in angle=-57.867] 2.428,2.821) .. (2.408,2.881); \draw [white, double=black] ([out angle=145.653, in angle=-34.374] 3.512,1.404) .. (3.066,1.709); \end{scope} \end{scope}

==> diagrams/links-185.tex <==
 \draw [white, double=black, line width=0.051cm]([out angle=-131.300, in angle=-63.511] 0.861,1.231) .. (0.084,1.332); \draw [white, double=black, line width=0.051cm]([out angle=90.006, in angle=-96.719] 0.398,0.000) .. (0.480,1.401); \draw [white, double=black, line width=0.051cm]([out angle=96.743, in angle=-90.006] 0.480,1.600) .. (0.397,3.001); \draw [white, double=black, line width=0.051cm]([out angle=63.509, in angle=131.317] 0.084,1.669) .. (0.861,1.770); \draw [white, double=black, line width=0.002cm]([out angle=74.965, in angle=125.388] 0.943,1.570) .. (0.971,1.576); \draw [white, double=black, line width=0.002cm]([out angle=-70.715, in angle=99.722] 0.940,1.636) .. (0.957,1.570); \draw [white, double=black, line width=0.002cm]([out angle=-81.093, in angle=92.755] 0.958,1.564) .. (0.963,1.520); \draw [white, double=black, line width=0.002cm]([out angle=-118.567, in angle=-44.847] 0.972,1.562) .. (0.946,1.558); \draw [white, double=black, line width=0.002cm]([out angle=44.697, in angle=118.585] 0.946,1.444) .. (0.972,1.440); \draw [white, double=black, line width=0.002cm]([out angle=-92.737, in angle=80.945] 0.963,1.481) .. (0.958,1.437); \draw [white, double=black, line width=0.002cm]([out angle=-99.592, in angle=70.733] 0.957,1.432) .. (0.940,1.366); \draw [white, double=black, line width=0.002cm]([out angle=-125.370, in angle=-74.890] 0.971,1.426) .. (0.943,1.431); \draw [white, double=black] ([out angle=83.281, in angle=-83.257] 0.480,1.402) .. (0.480,1.600); \draw [white, double=black] ([out angle=-109.267, in angle=48.700] 0.940,1.366) .. (0.861,1.231); \draw [white, double=black] ([out angle=116.515, in angle=-116.497] 0.084,1.333) .. (0.084,1.670); \draw [white, double=black] ([out angle=-48.683, in angle=109.285] 0.861,1.770) .. (0.940,1.636); \draw [white, double=black] ([out angle=-80.278, in angle=98.907] 0.957,1.570) .. (0.958,1.564); \draw [white, double=black] ([out angle=-87.245, in angle=87.263] 0.963,1.520) .. (0.963,1.481); \draw [white, double=black] ([out angle=-99.055, in angle=80.408] 0.958,1.437) .. (0.957,1.432); \draw [white, double=black] ([out angle=135.153, in angle=-105.035] 0.946,1.558) .. (0.943,1.570); \draw [white, double=black] ([out angle=-54.612, in angle=61.433] 0.971,1.576) .. (0.972,1.562); \draw [white, double=black] ([out angle=105.110, in angle=-135.303] 0.943,1.431) .. (0.946,1.444); \draw [white, double=black] ([out angle=-61.415, in angle=54.630] 0.972,1.440) .. (0.971,1.426);

==> diagrams/links-1850.tex <==
\begin{scope} \clip (0,0) rectangle (5.141, 3.000); \begin{scope}[yshift=-1.422cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.314, in angle=-52.101] 1.891,0.305) .. (0.581,1.680); \draw [white, double=black, line width=0.125cm]([out angle=52.132, in angle=-139.266] 0.581,0.173) .. (1.891,1.550); \draw [white, double=black, line width=0.082cm]([out angle=149.705, in angle=-48.575] 3.235,2.127) .. (2.326,2.874); \draw [white, double=black, line width=0.082cm]([out angle=149.705, in angle=-48.575] 3.235,-0.873) .. (2.326,-0.126); \draw [white, double=black, line width=0.082cm]([out angle=48.583, in angle=-146.851] 2.327,1.981) .. (3.219,2.753); \draw [white, double=black, line width=0.082cm]([out angle=48.583, in angle=-146.851] 2.327,-1.019) .. (3.219,-0.247); \draw [white, double=black, line width=0.023cm]([out angle=13.737, in angle=-135.755] 3.539,2.891) .. (4.009,3.152); \draw [white, double=black, line width=0.023cm]([out angle=13.737, in angle=-135.755] 3.539,-0.109) .. (4.009,0.152); \draw [white, double=black, line width=0.023cm]([out angle=-98.279, in angle=115.571] 3.850,3.233) .. (3.930,2.705); \draw [white, double=black, line width=0.023cm]([out angle=-98.279, in angle=115.571] 3.850,0.233) .. (3.930,-0.295); \draw [white, double=black, line width=0.020cm]([out angle=33.487, in angle=-148.182] 3.916,0.338) .. (4.188,0.512); \draw [white, double=black, line width=0.020cm]([out angle=-88.304, in angle=91.744] 4.046,0.588) .. (4.056,0.266); \draw [white, double=black, line width=0.024cm]([out angle=43.640, in angle=-147.470] 4.095,0.707) .. (4.577,1.085); \draw [white, double=black, line width=0.024cm]([out angle=-58.147, in angle=79.174] 4.155,1.181) .. (4.260,0.617); \draw [white, double=black, line width=0.070cm]([out angle=89.091, in angle=-81.876] 4.085,1.435) .. (4.024,2.394); \draw [white, double=black, line width=0.070cm]([out angle=-8.854, in angle=155.703] 3.616,1.991) .. (4.532,1.719); \draw [white, double=black] ([out angle=40.734, in angle=-131.417] 1.891,1.550) .. (2.327,1.981); \draw [white, double=black] ([out angle=33.116, in angle=-166.263] 3.220,2.753) .. (3.539,2.891); \draw [white, double=black] ([out angle=33.116, in angle=-166.263] 3.220,-0.247) .. (3.539,-0.109); \draw [white, double=black] ([out angle=44.245, in angle=-88.256] 4.009,0.152) .. (4.056,0.266); \draw [white, double=black] ([out angle=91.696, in angle=-136.360] 4.046,0.588) .. (4.095,0.707); \draw [white, double=black] ([out angle=127.899, in angle=-127.869] 0.581,1.680) .. (0.580,3.173); \draw [white, double=black] ([out angle=127.899, in angle=-127.869] 0.581,-1.320) .. (0.580,0.173); \draw [white, double=black] ([out angle=32.552, in angle=-24.297] 4.577,1.084) .. (4.532,1.719); \draw [white, double=black] ([out angle=131.426, in angle=-40.686] 2.327,2.874) .. (1.891,3.305); \draw [white, double=black] ([out angle=131.426, in angle=-40.686] 2.327,-0.126) .. (1.891,0.305); \draw [white, double=black] ([out angle=98.124, in angle=-64.429] 4.024,2.394) .. (3.930,2.705); \draw [white, double=black] ([out angle=81.721, in angle=-146.513] 3.850,0.233) .. (3.916,0.338); \draw [white, double=black] ([out angle=31.818, in angle=-100.826] 4.188,0.512) .. (4.260,0.617); \draw [white, double=black] ([out angle=121.866, in angle=-90.909] 4.155,1.180) .. (4.085,1.435); \draw [white, double=black] ([out angle=171.146, in angle=-30.308] 3.616,1.991) .. (3.235,2.127); \end{scope} \begin{scope}[yshift=1.578cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.314, in angle=-52.101] 1.891,0.305) .. (0.581,1.680); \draw [white, double=black, line width=0.125cm]([out angle=52.132, in angle=-139.266] 0.581,0.173) .. (1.891,1.550); \draw [white, double=black, line width=0.082cm]([out angle=149.705, in angle=-48.575] 3.235,2.127) .. (2.326,2.874); \draw [white, double=black, line width=0.082cm]([out angle=149.705, in angle=-48.575] 3.235,-0.873) .. (2.326,-0.126); \draw [white, double=black, line width=0.082cm]([out angle=48.583, in angle=-146.851] 2.327,1.981) .. (3.219,2.753); \draw [white, double=black, line width=0.082cm]([out angle=48.583, in angle=-146.851] 2.327,-1.019) .. (3.219,-0.247); \draw [white, double=black, line width=0.023cm]([out angle=13.737, in angle=-135.755] 3.539,2.891) .. (4.009,3.152); \draw [white, double=black, line width=0.023cm]([out angle=13.737, in angle=-135.755] 3.539,-0.109) .. (4.009,0.152); \draw [white, double=black, line width=0.023cm]([out angle=-98.279, in angle=115.571] 3.850,3.233) .. (3.930,2.705); \draw [white, double=black, line width=0.023cm]([out angle=-98.279, in angle=115.571] 3.850,0.233) .. (3.930,-0.295); \draw [white, double=black, line width=0.020cm]([out angle=33.487, in angle=-148.182] 3.916,0.338) .. (4.188,0.512); \draw [white, double=black, line width=0.020cm]([out angle=-88.304, in angle=91.744] 4.046,0.588) .. (4.056,0.266); \draw [white, double=black, line width=0.024cm]([out angle=43.640, in angle=-147.470] 4.095,0.707) .. (4.577,1.085); \draw [white, double=black, line width=0.024cm]([out angle=-58.147, in angle=79.174] 4.155,1.181) .. (4.260,0.617); \draw [white, double=black, line width=0.070cm]([out angle=89.091, in angle=-81.876] 4.085,1.435) .. (4.024,2.394); \draw [white, double=black, line width=0.070cm]([out angle=-8.854, in angle=155.703] 3.616,1.991) .. (4.532,1.719); \draw [white, double=black] ([out angle=40.734, in angle=-131.417] 1.891,1.550) .. (2.327,1.981); \draw [white, double=black] ([out angle=33.116, in angle=-166.263] 3.220,2.753) .. (3.539,2.891); \draw [white, double=black] ([out angle=33.116, in angle=-166.263] 3.220,-0.247) .. (3.539,-0.109); \draw [white, double=black] ([out angle=44.245, in angle=-88.256] 4.009,0.152) .. (4.056,0.266); \draw [white, double=black] ([out angle=91.696, in angle=-136.360] 4.046,0.588) .. (4.095,0.707); \draw [white, double=black] ([out angle=127.899, in angle=-127.869] 0.581,1.680) .. (0.580,3.173); \draw [white, double=black] ([out angle=127.899, in angle=-127.869] 0.581,-1.320) .. (0.580,0.173); \draw [white, double=black] ([out angle=32.552, in angle=-24.297] 4.577,1.084) .. (4.532,1.719); \draw [white, double=black] ([out angle=131.426, in angle=-40.686] 2.327,2.874) .. (1.891,3.305); \draw [white, double=black] ([out angle=131.426, in angle=-40.686] 2.327,-0.126) .. (1.891,0.305); \draw [white, double=black] ([out angle=98.124, in angle=-64.429] 4.024,2.394) .. (3.930,2.705); \draw [white, double=black] ([out angle=81.721, in angle=-146.513] 3.850,0.233) .. (3.916,0.338); \draw [white, double=black] ([out angle=31.818, in angle=-100.826] 4.188,0.512) .. (4.260,0.617); \draw [white, double=black] ([out angle=121.866, in angle=-90.909] 4.155,1.180) .. (4.085,1.435); \draw [white, double=black] ([out angle=171.146, in angle=-30.308] 3.616,1.991) .. (3.235,2.127); \end{scope} \end{scope}

==> diagrams/links-1851.tex <==
\begin{scope} \clip (0,0) rectangle (5.525, 3.000); \begin{scope}[yshift=-2.073cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.269, in angle=-52.261] 1.891,0.457) .. (0.579,1.815); \draw [white, double=black, line width=0.125cm]([out angle=52.289, in angle=-140.227] 0.580,0.312) .. (1.891,1.672); \draw [white, double=black, line width=0.113cm]([out angle=143.188, in angle=-45.747] 3.334,2.168) .. (2.343,3.038); \draw [white, double=black, line width=0.113cm]([out angle=143.188, in angle=-45.747] 3.334,-0.832) .. (2.343,0.038); \draw [white, double=black, line width=0.113cm]([out angle=45.757, in angle=-138.637] 2.343,2.090) .. (3.301,3.001); \draw [white, double=black, line width=0.113cm]([out angle=45.757, in angle=-138.637] 2.343,-0.910) .. (3.301,0.001); \draw [white, double=black, line width=0.017cm]([out angle=33.662, in angle=164.660] 3.630,0.252) .. (4.112,0.330); \draw [white, double=black, line width=0.017cm]([out angle=-104.419, in angle=134.978] 3.920,0.661) .. (4.043,0.211); \draw [white, double=black, line width=0.015cm]([out angle=-172.445, in angle=1.736] 4.354,3.195) .. (4.129,3.177); \draw [white, double=black, line width=0.015cm]([out angle=-172.445, in angle=1.736] 4.354,0.195) .. (4.129,0.177); \draw [white, double=black, line width=0.015cm]([out angle=123.583, in angle=-58.460] 4.305,3.086) .. (4.183,3.277); \draw [white, double=black, line width=0.015cm]([out angle=123.583, in angle=-58.460] 4.305,0.086) .. (4.183,0.277); \draw [white, double=black, line width=0.019cm]([out angle=-9.976, in angle=-134.686] 4.388,3.032) .. (4.985,3.222); \draw [white, double=black, line width=0.019cm]([out angle=-9.976, in angle=-134.686] 4.388,0.032) .. (4.985,0.222); \draw [white, double=black, line width=0.019cm]([out angle=-34.991, in angle=78.658] 4.447,3.173) .. (4.667,2.624); \draw [white, double=black, line width=0.019cm]([out angle=-34.991, in angle=78.658] 4.447,0.173) .. (4.667,-0.376); \draw [white, double=black, line width=0.113cm]([out angle=61.817, in angle=-107.491] 4.055,1.007) .. (4.558,2.202); \draw [white, double=black, line width=0.113cm]([out angle=-27.668, in angle=144.999] 3.786,1.883) .. (4.896,1.208); \draw [white, double=black] ([out angle=39.773, in angle=-134.243] 1.891,1.672) .. (2.343,2.090); \draw [white, double=black] ([out angle=41.350, in angle=-146.328] 3.302,3.001) .. (3.630,3.253); \draw [white, double=black] ([out angle=41.350, in angle=-146.328] 3.302,0.001) .. (3.630,0.253); \draw [white, double=black] ([out angle=-15.340, in angle=121.540] 4.112,0.330) .. (4.183,0.277); \draw [white, double=black] ([out angle=-56.420, in angle=170.024] 4.304,3.087) .. (4.388,3.032); \draw [white, double=black] ([out angle=-56.420, in angle=170.024] 4.304,0.087) .. (4.388,0.032); \draw [white, double=black] ([out angle=127.739, in angle=-127.711] 0.579,1.815) .. (0.579,3.312); \draw [white, double=black] ([out angle=127.739, in angle=-127.711] 0.579,-1.185) .. (0.579,0.312); \draw [white, double=black] ([out angle=45.336, in angle=-35.001] 4.985,0.221) .. (4.896,1.208); \draw [white, double=black] ([out angle=134.252, in angle=-39.731] 2.344,3.038) .. (1.891,3.457); \draw [white, double=black] ([out angle=134.252, in angle=-39.731] 2.344,0.038) .. (1.891,0.457); \draw [white, double=black] ([out angle=72.509, in angle=-101.342] 4.558,2.202) .. (4.667,2.624); \draw [white, double=black] ([out angle=145.009, in angle=7.534] 4.447,3.173) .. (4.354,3.196); \draw [white, double=black] ([out angle=145.009, in angle=7.534] 4.447,0.173) .. (4.354,0.196); \draw [white, double=black] ([out angle=-178.252, in angle=-45.008] 4.129,3.178) .. (4.043,3.212); \draw [white, double=black] ([out angle=-178.252, in angle=-45.008] 4.129,0.178) .. (4.043,0.212); \draw [white, double=black] ([out angle=75.581, in angle=-118.183] 3.920,0.661) .. (4.055,1.007); \draw [white, double=black] ([out angle=152.332, in angle=-36.828] 3.786,1.883) .. (3.335,2.168); \end{scope} \begin{scope}[yshift=0.927cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.269, in angle=-52.261] 1.891,0.457) .. (0.579,1.815); \draw [white, double=black, line width=0.125cm]([out angle=52.289, in angle=-140.227] 0.580,0.312) .. (1.891,1.672); \draw [white, double=black, line width=0.113cm]([out angle=143.188, in angle=-45.747] 3.334,2.168) .. (2.343,3.038); \draw [white, double=black, line width=0.113cm]([out angle=143.188, in angle=-45.747] 3.334,-0.832) .. (2.343,0.038); \draw [white, double=black, line width=0.113cm]([out angle=45.757, in angle=-138.637] 2.343,2.090) .. (3.301,3.001); \draw [white, double=black, line width=0.113cm]([out angle=45.757, in angle=-138.637] 2.343,-0.910) .. (3.301,0.001); \draw [white, double=black, line width=0.017cm]([out angle=33.662, in angle=164.660] 3.630,0.252) .. (4.112,0.330); \draw [white, double=black, line width=0.017cm]([out angle=-104.419, in angle=134.978] 3.920,0.661) .. (4.043,0.211); \draw [white, double=black, line width=0.015cm]([out angle=-172.445, in angle=1.736] 4.354,3.195) .. (4.129,3.177); \draw [white, double=black, line width=0.015cm]([out angle=-172.445, in angle=1.736] 4.354,0.195) .. (4.129,0.177); \draw [white, double=black, line width=0.015cm]([out angle=123.583, in angle=-58.460] 4.305,3.086) .. (4.183,3.277); \draw [white, double=black, line width=0.015cm]([out angle=123.583, in angle=-58.460] 4.305,0.086) .. (4.183,0.277); \draw [white, double=black, line width=0.019cm]([out angle=-9.976, in angle=-134.686] 4.388,3.032) .. (4.985,3.222); \draw [white, double=black, line width=0.019cm]([out angle=-9.976, in angle=-134.686] 4.388,0.032) .. (4.985,0.222); \draw [white, double=black, line width=0.019cm]([out angle=-34.991, in angle=78.658] 4.447,3.173) .. (4.667,2.624); \draw [white, double=black, line width=0.019cm]([out angle=-34.991, in angle=78.658] 4.447,0.173) .. (4.667,-0.376); \draw [white, double=black, line width=0.113cm]([out angle=61.817, in angle=-107.491] 4.055,1.007) .. (4.558,2.202); \draw [white, double=black, line width=0.113cm]([out angle=-27.668, in angle=144.999] 3.786,1.883) .. (4.896,1.208); \draw [white, double=black] ([out angle=39.773, in angle=-134.243] 1.891,1.672) .. (2.343,2.090); \draw [white, double=black] ([out angle=41.350, in angle=-146.328] 3.302,3.001) .. (3.630,3.253); \draw [white, double=black] ([out angle=41.350, in angle=-146.328] 3.302,0.001) .. (3.630,0.253); \draw [white, double=black] ([out angle=-15.340, in angle=121.540] 4.112,0.330) .. (4.183,0.277); \draw [white, double=black] ([out angle=-56.420, in angle=170.024] 4.304,3.087) .. (4.388,3.032); \draw [white, double=black] ([out angle=-56.420, in angle=170.024] 4.304,0.087) .. (4.388,0.032); \draw [white, double=black] ([out angle=127.739, in angle=-127.711] 0.579,1.815) .. (0.579,3.312); \draw [white, double=black] ([out angle=127.739, in angle=-127.711] 0.579,-1.185) .. (0.579,0.312); \draw [white, double=black] ([out angle=45.336, in angle=-35.001] 4.985,0.221) .. (4.896,1.208); \draw [white, double=black] ([out angle=134.252, in angle=-39.731] 2.344,3.038) .. (1.891,3.457); \draw [white, double=black] ([out angle=134.252, in angle=-39.731] 2.344,0.038) .. (1.891,0.457); \draw [white, double=black] ([out angle=72.509, in angle=-101.342] 4.558,2.202) .. (4.667,2.624); \draw [white, double=black] ([out angle=145.009, in angle=7.534] 4.447,3.173) .. (4.354,3.196); \draw [white, double=black] ([out angle=145.009, in angle=7.534] 4.447,0.173) .. (4.354,0.196); \draw [white, double=black] ([out angle=-178.252, in angle=-45.008] 4.129,3.178) .. (4.043,3.212); \draw [white, double=black] ([out angle=-178.252, in angle=-45.008] 4.129,0.178) .. (4.043,0.212); \draw [white, double=black] ([out angle=75.581, in angle=-118.183] 3.920,0.661) .. (4.055,1.007); \draw [white, double=black] ([out angle=152.332, in angle=-36.828] 3.786,1.883) .. (3.335,2.168); \end{scope} \end{scope}

==> diagrams/links-1852.tex <==
\begin{scope} \clip (0,0) rectangle (7.670, 3.000); \begin{scope}[yshift=-0.529cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.750, in angle=-52.185] 1.891,0.321) .. (0.580,1.689); \draw [white, double=black, line width=0.125cm]([out angle=52.189, in angle=-139.738] 0.580,0.184) .. (1.891,1.553); \draw [white, double=black, line width=0.094cm]([out angle=145.756, in angle=-47.243] 3.277,2.085) .. (2.335,2.897); \draw [white, double=black, line width=0.094cm]([out angle=145.756, in angle=-47.243] 3.277,-0.915) .. (2.335,-0.103); \draw [white, double=black, line width=0.094cm]([out angle=47.253, in angle=-145.712] 2.335,1.978) .. (3.277,2.790); \draw [white, double=black, line width=0.094cm]([out angle=47.253, in angle=-145.712] 2.335,-1.022) .. (3.277,-0.210); \draw [white, double=black, line width=0.080cm]([out angle=16.196, in angle=158.651] 3.673,2.974) .. (4.669,2.929); \draw [white, double=black, line width=0.080cm]([out angle=16.196, in angle=158.651] 3.673,-0.026) .. (4.669,-0.071); \draw [white, double=black, line width=0.080cm]([out angle=-91.341, in angle=89.099] 4.191,3.647) .. (4.170,2.594); \draw [white, double=black, line width=0.080cm]([out angle=-91.341, in angle=89.099] 4.191,0.647) .. (4.170,-0.406); \draw [white, double=black, line width=0.050cm]([out angle=-152.890, in angle=42.374] 5.693,2.627) .. (5.006,2.151); \draw [white, double=black, line width=0.050cm]([out angle=152.917, in angle=-42.348] 5.693,2.243) .. (5.006,2.719); \draw [white, double=black, line width=0.056cm]([out angle=16.210, in angle=-121.772] 5.984,2.216) .. (7.155,3.106); \draw [white, double=black, line width=0.056cm]([out angle=16.210, in angle=-121.772] 5.984,-0.784) .. (7.155,0.106); \draw [white, double=black, line width=0.056cm]([out angle=-16.195, in angle=121.777] 5.984,2.656) .. (7.155,1.766); \draw [white, double=black, line width=0.056cm]([out angle=-16.195, in angle=121.777] 5.984,-0.344) .. (7.155,-1.234); \draw [white, double=black, line width=0.080cm]([out angle=91.347, in angle=-89.110] 4.191,1.224) .. (4.170,2.277); \draw [white, double=black, line width=0.080cm]([out angle=-16.208, in angle=-158.645] 3.673,1.898) .. (4.669,1.942); \draw [white, double=black] ([out angle=40.262, in angle=-132.747] 1.891,1.553) .. (2.335,1.978); \draw [white, double=black] ([out angle=34.262, in angle=-163.804] 3.277,2.787) .. (3.673,2.974); \draw [white, double=black] ([out angle=34.262, in angle=-163.804] 3.277,-0.213) .. (3.673,-0.026); \draw [white, double=black] ([out angle=-21.349, in angle=137.652] 4.669,2.929) .. (5.006,2.719); \draw [white, double=black] ([out angle=-21.349, in angle=137.652] 4.669,-0.071) .. (5.006,-0.281); \draw [white, double=black] ([out angle=-27.130, in angle=-163.790] 5.693,2.244) .. (5.984,2.216); \draw [white, double=black] ([out angle=127.815, in angle=-127.793] 0.580,1.689) .. (0.580,3.184); \draw [white, double=black] ([out angle=127.815, in angle=-127.793] 0.580,-1.311) .. (0.580,0.184); \draw [white, double=black] ([out angle=58.246, in angle=-58.223] 7.156,0.105) .. (7.155,1.767); \draw [white, double=black] ([out angle=132.739, in angle=-40.250] 2.335,2.896) .. (1.891,3.321); \draw [white, double=black] ([out angle=132.739, in angle=-40.250] 2.335,-0.104) .. (1.891,0.321); \draw [white, double=black] ([out angle=90.890, in angle=-90.898] 4.170,2.277) .. (4.170,2.596); \draw [white, double=black] ([out angle=88.659, in angle=-88.653] 4.191,0.647) .. (4.191,1.224); \draw [white, double=black] ([out angle=163.805, in angle=27.069] 5.984,2.656) .. (5.693,2.628); \draw [white, double=black] ([out angle=-137.646, in angle=21.355] 5.006,2.152) .. (4.669,1.942); \draw [white, double=black] ([out angle=163.792, in angle=-34.268] 3.673,1.898) .. (3.277,2.084); \end{scope} \begin{scope}[yshift=2.471cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.750, in angle=-52.185] 1.891,0.321) .. (0.580,1.689); \draw [white, double=black, line width=0.125cm]([out angle=52.189, in angle=-139.738] 0.580,0.184) .. (1.891,1.553); \draw [white, double=black, line width=0.094cm]([out angle=145.756, in angle=-47.243] 3.277,2.085) .. (2.335,2.897); \draw [white, double=black, line width=0.094cm]([out angle=145.756, in angle=-47.243] 3.277,-0.915) .. (2.335,-0.103); \draw [white, double=black, line width=0.094cm]([out angle=47.253, in angle=-145.712] 2.335,1.978) .. (3.277,2.790); \draw [white, double=black, line width=0.094cm]([out angle=47.253, in angle=-145.712] 2.335,-1.022) .. (3.277,-0.210); \draw [white, double=black, line width=0.080cm]([out angle=16.196, in angle=158.651] 3.673,2.974) .. (4.669,2.929); \draw [white, double=black, line width=0.080cm]([out angle=16.196, in angle=158.651] 3.673,-0.026) .. (4.669,-0.071); \draw [white, double=black, line width=0.080cm]([out angle=-91.341, in angle=89.099] 4.191,3.647) .. (4.170,2.594); \draw [white, double=black, line width=0.080cm]([out angle=-91.341, in angle=89.099] 4.191,0.647) .. (4.170,-0.406); \draw [white, double=black, line width=0.050cm]([out angle=-152.890, in angle=42.374] 5.693,2.627) .. (5.006,2.151); \draw [white, double=black, line width=0.050cm]([out angle=152.917, in angle=-42.348] 5.693,2.243) .. (5.006,2.719); \draw [white, double=black, line width=0.056cm]([out angle=16.210, in angle=-121.772] 5.984,2.216) .. (7.155,3.106); \draw [white, double=black, line width=0.056cm]([out angle=16.210, in angle=-121.772] 5.984,-0.784) .. (7.155,0.106); \draw [white, double=black, line width=0.056cm]([out angle=-16.195, in angle=121.777] 5.984,2.656) .. (7.155,1.766); \draw [white, double=black, line width=0.056cm]([out angle=-16.195, in angle=121.777] 5.984,-0.344) .. (7.155,-1.234); \draw [white, double=black, line width=0.080cm]([out angle=91.347, in angle=-89.110] 4.191,1.224) .. (4.170,2.277); \draw [white, double=black, line width=0.080cm]([out angle=-16.208, in angle=-158.645] 3.673,1.898) .. (4.669,1.942); \draw [white, double=black] ([out angle=40.262, in angle=-132.747] 1.891,1.553) .. (2.335,1.978); \draw [white, double=black] ([out angle=34.262, in angle=-163.804] 3.277,2.787) .. (3.673,2.974); \draw [white, double=black] ([out angle=34.262, in angle=-163.804] 3.277,-0.213) .. (3.673,-0.026); \draw [white, double=black] ([out angle=-21.349, in angle=137.652] 4.669,2.929) .. (5.006,2.719); \draw [white, double=black] ([out angle=-21.349, in angle=137.652] 4.669,-0.071) .. (5.006,-0.281); \draw [white, double=black] ([out angle=-27.130, in angle=-163.790] 5.693,2.244) .. (5.984,2.216); \draw [white, double=black] ([out angle=127.815, in angle=-127.793] 0.580,1.689) .. (0.580,3.184); \draw [white, double=black] ([out angle=127.815, in angle=-127.793] 0.580,-1.311) .. (0.580,0.184); \draw [white, double=black] ([out angle=58.246, in angle=-58.223] 7.156,0.105) .. (7.155,1.767); \draw [white, double=black] ([out angle=132.739, in angle=-40.250] 2.335,2.896) .. (1.891,3.321); \draw [white, double=black] ([out angle=132.739, in angle=-40.250] 2.335,-0.104) .. (1.891,0.321); \draw [white, double=black] ([out angle=90.890, in angle=-90.898] 4.170,2.277) .. (4.170,2.596); \draw [white, double=black] ([out angle=88.659, in angle=-88.653] 4.191,0.647) .. (4.191,1.224); \draw [white, double=black] ([out angle=163.805, in angle=27.069] 5.984,2.656) .. (5.693,2.628); \draw [white, double=black] ([out angle=-137.646, in angle=21.355] 5.006,2.152) .. (4.669,1.942); \draw [white, double=black] ([out angle=163.792, in angle=-34.268] 3.673,1.898) .. (3.277,2.084); \end{scope} \end{scope}

==> diagrams/links-1853.tex <==
\begin{scope} \clip (0,0) rectangle (7.670, 3.000); \begin{scope}[yshift=-1.343cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.765, in angle=-52.178] 1.891,0.320) .. (0.580,1.688); \draw [white, double=black, line width=0.125cm]([out angle=52.203, in angle=-139.724] 0.580,0.183) .. (1.891,1.551); \draw [white, double=black, line width=0.094cm]([out angle=145.777, in angle=-47.239] 3.277,2.084) .. (2.335,2.895); \draw [white, double=black, line width=0.094cm]([out angle=145.777, in angle=-47.239] 3.277,-0.916) .. (2.335,-0.105); \draw [white, double=black, line width=0.094cm]([out angle=47.250, in angle=-145.688] 2.335,1.976) .. (3.276,2.788); \draw [white, double=black, line width=0.094cm]([out angle=47.250, in angle=-145.688] 2.335,-1.024) .. (3.276,-0.212); \draw [white, double=black, line width=0.080cm]([out angle=16.200, in angle=158.651] 3.673,2.974) .. (4.669,2.929); \draw [white, double=black, line width=0.080cm]([out angle=16.200, in angle=158.651] 3.673,-0.026) .. (4.669,-0.071); \draw [white, double=black, line width=0.080cm]([out angle=-91.336, in angle=89.100] 4.191,3.647) .. (4.170,2.594); \draw [white, double=black, line width=0.080cm]([out angle=-91.336, in angle=89.100] 4.191,0.647) .. (4.170,-0.406); \draw [white, double=black, line width=0.050cm]([out angle=-42.349, in angle=152.908] 5.006,2.719) .. (5.694,2.243); \draw [white, double=black, line width=0.050cm]([out angle=-152.890, in angle=42.366] 5.694,2.627) .. (5.007,2.151); \draw [white, double=black, line width=0.056cm]([out angle=121.779, in angle=-16.201] 7.156,1.767) .. (5.984,2.656); \draw [white, double=black, line width=0.056cm]([out angle=121.779, in angle=-16.201] 7.156,-1.233) .. (5.984,-0.344); \draw [white, double=black, line width=0.056cm]([out angle=16.204, in angle=-121.775] 5.984,2.216) .. (7.156,3.106); \draw [white, double=black, line width=0.056cm]([out angle=16.204, in angle=-121.775] 5.984,-0.784) .. (7.156,0.106); \draw [white, double=black, line width=0.080cm]([out angle=91.355, in angle=-89.094] 4.191,1.224) .. (4.170,2.277); \draw [white, double=black, line width=0.080cm]([out angle=-16.193, in angle=-158.631] 3.673,1.897) .. (4.668,1.942); \draw [white, double=black] ([out angle=40.276, in angle=-132.750] 1.891,1.551) .. (2.335,1.976); \draw [white, double=black] ([out angle=34.264, in angle=-163.800] 3.278,2.787) .. (3.673,2.974); \draw [white, double=black] ([out angle=34.264, in angle=-163.800] 3.278,-0.213) .. (3.673,-0.026); \draw [white, double=black] ([out angle=-21.349, in angle=137.651] 4.669,2.929) .. (5.006,2.719); \draw [white, double=black] ([out angle=-21.349, in angle=137.651] 4.669,-0.071) .. (5.006,-0.281); \draw [white, double=black] ([out angle=-27.098, in angle=-163.796] 5.693,2.244) .. (5.984,2.216); \draw [white, double=black] ([out angle=127.822, in angle=-127.792] 0.580,1.688) .. (0.580,3.182); \draw [white, double=black] ([out angle=127.822, in angle=-127.792] 0.580,-1.312) .. (0.580,0.182); \draw [white, double=black] ([out angle=58.248, in angle=-58.221] 7.156,0.105) .. (7.156,1.767); \draw [white, double=black] ([out angle=132.755, in angle=-40.235] 2.335,2.895) .. (1.891,3.320); \draw [white, double=black] ([out angle=132.755, in angle=-40.235] 2.335,-0.105) .. (1.891,0.320); \draw [white, double=black] ([out angle=90.906, in angle=-90.877] 4.170,2.277) .. (4.170,2.595); \draw [white, double=black] ([out angle=88.664, in angle=-88.645] 4.191,0.647) .. (4.191,1.224); \draw [white, double=black] ([out angle=163.799, in angle=27.091] 5.984,2.656) .. (5.693,2.628); \draw [white, double=black] ([out angle=-137.632, in angle=21.369] 5.006,2.152) .. (4.668,1.942); \draw [white, double=black] ([out angle=163.807, in angle=-34.252] 3.673,1.897) .. (3.277,2.084); \end{scope} \begin{scope}[yshift=1.657cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.765, in angle=-52.178] 1.891,0.320) .. (0.580,1.688); \draw [white, double=black, line width=0.125cm]([out angle=52.203, in angle=-139.724] 0.580,0.183) .. (1.891,1.551); \draw [white, double=black, line width=0.094cm]([out angle=145.777, in angle=-47.239] 3.277,2.084) .. (2.335,2.895); \draw [white, double=black, line width=0.094cm]([out angle=145.777, in angle=-47.239] 3.277,-0.916) .. (2.335,-0.105); \draw [white, double=black, line width=0.094cm]([out angle=47.250, in angle=-145.688] 2.335,1.976) .. (3.276,2.788); \draw [white, double=black, line width=0.094cm]([out angle=47.250, in angle=-145.688] 2.335,-1.024) .. (3.276,-0.212); \draw [white, double=black, line width=0.080cm]([out angle=16.200, in angle=158.651] 3.673,2.974) .. (4.669,2.929); \draw [white, double=black, line width=0.080cm]([out angle=16.200, in angle=158.651] 3.673,-0.026) .. (4.669,-0.071); \draw [white, double=black, line width=0.080cm]([out angle=-91.336, in angle=89.100] 4.191,3.647) .. (4.170,2.594); \draw [white, double=black, line width=0.080cm]([out angle=-91.336, in angle=89.100] 4.191,0.647) .. (4.170,-0.406); \draw [white, double=black, line width=0.050cm]([out angle=-42.349, in angle=152.908] 5.006,2.719) .. (5.694,2.243); \draw [white, double=black, line width=0.050cm]([out angle=-152.890, in angle=42.366] 5.694,2.627) .. (5.007,2.151); \draw [white, double=black, line width=0.056cm]([out angle=121.779, in angle=-16.201] 7.156,1.767) .. (5.984,2.656); \draw [white, double=black, line width=0.056cm]([out angle=121.779, in angle=-16.201] 7.156,-1.233) .. (5.984,-0.344); \draw [white, double=black, line width=0.056cm]([out angle=16.204, in angle=-121.775] 5.984,2.216) .. (7.156,3.106); \draw [white, double=black, line width=0.056cm]([out angle=16.204, in angle=-121.775] 5.984,-0.784) .. (7.156,0.106); \draw [white, double=black, line width=0.080cm]([out angle=91.355, in angle=-89.094] 4.191,1.224) .. (4.170,2.277); \draw [white, double=black, line width=0.080cm]([out angle=-16.193, in angle=-158.631] 3.673,1.897) .. (4.668,1.942); \draw [white, double=black] ([out angle=40.276, in angle=-132.750] 1.891,1.551) .. (2.335,1.976); \draw [white, double=black] ([out angle=34.264, in angle=-163.800] 3.278,2.787) .. (3.673,2.974); \draw [white, double=black] ([out angle=34.264, in angle=-163.800] 3.278,-0.213) .. (3.673,-0.026); \draw [white, double=black] ([out angle=-21.349, in angle=137.651] 4.669,2.929) .. (5.006,2.719); \draw [white, double=black] ([out angle=-21.349, in angle=137.651] 4.669,-0.071) .. (5.006,-0.281); \draw [white, double=black] ([out angle=-27.098, in angle=-163.796] 5.693,2.244) .. (5.984,2.216); \draw [white, double=black] ([out angle=127.822, in angle=-127.792] 0.580,1.688) .. (0.580,3.182); \draw [white, double=black] ([out angle=127.822, in angle=-127.792] 0.580,-1.312) .. (0.580,0.182); \draw [white, double=black] ([out angle=58.248, in angle=-58.221] 7.156,0.105) .. (7.156,1.767); \draw [white, double=black] ([out angle=132.755, in angle=-40.235] 2.335,2.895) .. (1.891,3.320); \draw [white, double=black] ([out angle=132.755, in angle=-40.235] 2.335,-0.105) .. (1.891,0.320); \draw [white, double=black] ([out angle=90.906, in angle=-90.877] 4.170,2.277) .. (4.170,2.595); \draw [white, double=black] ([out angle=88.664, in angle=-88.645] 4.191,0.647) .. (4.191,1.224); \draw [white, double=black] ([out angle=163.799, in angle=27.091] 5.984,2.656) .. (5.693,2.628); \draw [white, double=black] ([out angle=-137.632, in angle=21.369] 5.006,2.152) .. (4.668,1.942); \draw [white, double=black] ([out angle=163.807, in angle=-34.252] 3.673,1.897) .. (3.277,2.084); \end{scope} \end{scope}

==> diagrams/links-1854.tex <==
\begin{scope} \clip (0,0) rectangle (5.948, 3.000); \begin{scope}[yshift=-0.438cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.521, in angle=-83.346] 1.230,2.502) .. (1.023,3.608); \draw [white, double=black, line width=0.087cm]([out angle=104.521, in angle=-83.346] 1.230,-0.498) .. (1.023,0.608); \draw [white, double=black, line width=0.087cm]([out angle=33.531, in angle=-160.763] 0.618,2.736) .. (1.621,3.234); \draw [white, double=black, line width=0.087cm]([out angle=33.531, in angle=-160.763] 0.618,-0.264) .. (1.621,0.234); \draw [white, double=black, line width=0.102cm]([out angle=129.259, in angle=-34.648] 3.015,0.308) .. (2.037,1.210); \draw [white, double=black, line width=0.102cm]([out angle=34.682, in angle=-129.233] 2.037,0.446) .. (3.014,1.348); \draw [white, double=black, line width=0.083cm]([out angle=51.941, in angle=-149.469] 3.404,1.835) .. (4.329,2.646); \draw [white, double=black, line width=0.083cm]([out angle=-51.950, in angle=149.461] 3.404,2.821) .. (4.329,2.010); \draw [white, double=black, line width=0.035cm]([out angle=75.733, in angle=-129.454] 5.027,2.413) .. (5.418,3.185); \draw [white, double=black, line width=0.035cm]([out angle=75.733, in angle=-129.454] 5.027,-0.587) .. (5.418,0.185); \draw [white, double=black, line width=0.035cm]([out angle=8.388, in angle=112.059] 4.698,2.778) .. (5.303,2.432); \draw [white, double=black, line width=0.035cm]([out angle=8.388, in angle=112.059] 4.698,-0.222) .. (5.303,-0.568); \draw [white, double=black, line width=0.035cm]([out angle=-112.059, in angle=-8.403] 5.303,2.227) .. (4.698,1.881); \draw [white, double=black, line width=0.035cm]([out angle=129.454, in angle=-75.732] 5.418,1.474) .. (5.027,2.245); \draw [white, double=black, line width=0.087cm]([out angle=160.822, in angle=-33.498] 1.622,1.421) .. (0.618,1.918); \draw [white, double=black, line width=0.087cm]([out angle=83.368, in angle=-104.486] 1.024,1.046) .. (1.230,2.152); \draw [white, double=black] ([out angle=19.237, in angle=-145.261] 1.621,0.234) .. (2.036,0.445); \draw [white, double=black] ([out angle=50.767, in angle=-128.024] 3.014,1.348) .. (3.404,1.835); \draw [white, double=black] ([out angle=30.576, in angle=-171.612] 4.329,2.647) .. (4.698,2.778); \draw [white, double=black] ([out angle=-67.941, in angle=67.941] 5.303,2.432) .. (5.303,2.227); \draw [white, double=black] ([out angle=171.597, in angle=-30.494] 4.698,1.881) .. (4.329,2.011); \draw [white, double=black] ([out angle=146.502, in angle=-146.469] 0.618,1.918) .. (0.618,2.736); \draw [white, double=black] ([out angle=146.502, in angle=-146.469] 0.618,-1.082) .. (0.618,-0.264); \draw [white, double=black] ([out angle=128.050, in angle=-50.741] 3.404,2.821) .. (3.015,3.308); \draw [white, double=black] ([out angle=128.050, in angle=-50.741] 3.404,-0.179) .. (3.015,0.308); \draw [white, double=black] ([out angle=96.654, in angle=-96.656] 1.023,0.608) .. (1.023,1.045); \draw [white, double=black] ([out angle=75.514, in angle=-75.479] 1.230,2.152) .. (1.230,2.502); \draw [white, double=black] ([out angle=145.360, in angle=-19.178] 2.037,1.210) .. (1.622,1.421); \draw [white, double=black] ([out angle=104.268, in angle=-104.267] 5.027,2.245) .. (5.027,2.413); \draw [white, double=black] ([out angle=50.570, in angle=-50.546] 5.418,0.184) .. (5.418,1.474); \end{scope} \begin{scope}[yshift=2.562cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.521, in angle=-83.346] 1.230,2.502) .. (1.023,3.608); \draw [white, double=black, line width=0.087cm]([out angle=104.521, in angle=-83.346] 1.230,-0.498) .. (1.023,0.608); \draw [white, double=black, line width=0.087cm]([out angle=33.531, in angle=-160.763] 0.618,2.736) .. (1.621,3.234); \draw [white, double=black, line width=0.087cm]([out angle=33.531, in angle=-160.763] 0.618,-0.264) .. (1.621,0.234); \draw [white, double=black, line width=0.102cm]([out angle=129.259, in angle=-34.648] 3.015,0.308) .. (2.037,1.210); \draw [white, double=black, line width=0.102cm]([out angle=34.682, in angle=-129.233] 2.037,0.446) .. (3.014,1.348); \draw [white, double=black, line width=0.083cm]([out angle=51.941, in angle=-149.469] 3.404,1.835) .. (4.329,2.646); \draw [white, double=black, line width=0.083cm]([out angle=-51.950, in angle=149.461] 3.404,2.821) .. (4.329,2.010); \draw [white, double=black, line width=0.035cm]([out angle=75.733, in angle=-129.454] 5.027,2.413) .. (5.418,3.185); \draw [white, double=black, line width=0.035cm]([out angle=75.733, in angle=-129.454] 5.027,-0.587) .. (5.418,0.185); \draw [white, double=black, line width=0.035cm]([out angle=8.388, in angle=112.059] 4.698,2.778) .. (5.303,2.432); \draw [white, double=black, line width=0.035cm]([out angle=8.388, in angle=112.059] 4.698,-0.222) .. (5.303,-0.568); \draw [white, double=black, line width=0.035cm]([out angle=-112.059, in angle=-8.403] 5.303,2.227) .. (4.698,1.881); \draw [white, double=black, line width=0.035cm]([out angle=129.454, in angle=-75.732] 5.418,1.474) .. (5.027,2.245); \draw [white, double=black, line width=0.087cm]([out angle=160.822, in angle=-33.498] 1.622,1.421) .. (0.618,1.918); \draw [white, double=black, line width=0.087cm]([out angle=83.368, in angle=-104.486] 1.024,1.046) .. (1.230,2.152); \draw [white, double=black] ([out angle=19.237, in angle=-145.261] 1.621,0.234) .. (2.036,0.445); \draw [white, double=black] ([out angle=50.767, in angle=-128.024] 3.014,1.348) .. (3.404,1.835); \draw [white, double=black] ([out angle=30.576, in angle=-171.612] 4.329,2.647) .. (4.698,2.778); \draw [white, double=black] ([out angle=-67.941, in angle=67.941] 5.303,2.432) .. (5.303,2.227); \draw [white, double=black] ([out angle=171.597, in angle=-30.494] 4.698,1.881) .. (4.329,2.011); \draw [white, double=black] ([out angle=146.502, in angle=-146.469] 0.618,1.918) .. (0.618,2.736); \draw [white, double=black] ([out angle=146.502, in angle=-146.469] 0.618,-1.082) .. (0.618,-0.264); \draw [white, double=black] ([out angle=128.050, in angle=-50.741] 3.404,2.821) .. (3.015,3.308); \draw [white, double=black] ([out angle=128.050, in angle=-50.741] 3.404,-0.179) .. (3.015,0.308); \draw [white, double=black] ([out angle=96.654, in angle=-96.656] 1.023,0.608) .. (1.023,1.045); \draw [white, double=black] ([out angle=75.514, in angle=-75.479] 1.230,2.152) .. (1.230,2.502); \draw [white, double=black] ([out angle=145.360, in angle=-19.178] 2.037,1.210) .. (1.622,1.421); \draw [white, double=black] ([out angle=104.268, in angle=-104.267] 5.027,2.245) .. (5.027,2.413); \draw [white, double=black] ([out angle=50.570, in angle=-50.546] 5.418,0.184) .. (5.418,1.474); \end{scope} \end{scope}

==> diagrams/links-1855.tex <==
\begin{scope} \clip (0,0) rectangle (5.948, 3.000); \begin{scope}[yshift=-0.438cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.521, in angle=-83.345] 1.230,2.502) .. (1.023,3.608); \draw [white, double=black, line width=0.087cm]([out angle=104.521, in angle=-83.345] 1.230,-0.498) .. (1.023,0.608); \draw [white, double=black, line width=0.087cm]([out angle=33.530, in angle=-160.766] 0.618,2.737) .. (1.621,3.234); \draw [white, double=black, line width=0.087cm]([out angle=33.530, in angle=-160.766] 0.618,-0.263) .. (1.621,0.234); \draw [white, double=black, line width=0.102cm]([out angle=34.680, in angle=-129.235] 2.037,0.446) .. (3.014,1.349); \draw [white, double=black, line width=0.102cm]([out angle=-34.650, in angle=129.258] 2.037,1.210) .. (3.015,0.308); \draw [white, double=black, line width=0.083cm]([out angle=149.461, in angle=-51.950] 4.329,2.010) .. (3.404,2.821); \draw [white, double=black, line width=0.083cm]([out angle=51.942, in angle=-149.469] 3.404,1.835) .. (4.329,2.646); \draw [white, double=black, line width=0.035cm]([out angle=8.389, in angle=112.059] 4.698,2.778) .. (5.303,2.432); \draw [white, double=black, line width=0.035cm]([out angle=8.389, in angle=112.059] 4.698,-0.222) .. (5.303,-0.568); \draw [white, double=black, line width=0.035cm]([out angle=-129.453, in angle=75.734] 5.418,3.185) .. (5.027,2.413); \draw [white, double=black, line width=0.035cm]([out angle=-129.453, in angle=75.734] 5.418,0.185) .. (5.027,-0.587); \draw [white, double=black, line width=0.035cm]([out angle=129.453, in angle=-75.733] 5.418,1.474) .. (5.027,2.245); \draw [white, double=black, line width=0.035cm]([out angle=-8.403, in angle=-112.059] 4.698,1.881) .. (5.303,2.227); \draw [white, double=black, line width=0.087cm]([out angle=160.819, in angle=-33.500] 1.622,1.421) .. (0.618,1.918); \draw [white, double=black, line width=0.087cm]([out angle=83.366, in angle=-104.489] 1.024,1.046) .. (1.230,2.153); \draw [white, double=black] ([out angle=19.234, in angle=-145.268] 1.621,0.234) .. (2.036,0.445); \draw [white, double=black] ([out angle=50.765, in angle=-128.027] 3.014,1.349) .. (3.404,1.835); \draw [white, double=black] ([out angle=30.571, in angle=-171.611] 4.329,2.647) .. (4.698,2.778); \draw [white, double=black] ([out angle=-67.941, in angle=67.941] 5.303,2.432) .. (5.303,2.227); \draw [white, double=black] ([out angle=171.597, in angle=-30.497] 4.698,1.881) .. (4.329,2.011); \draw [white, double=black] ([out angle=146.500, in angle=-146.470] 0.618,1.918) .. (0.618,2.737); \draw [white, double=black] ([out angle=146.500, in angle=-146.470] 0.618,-1.082) .. (0.618,-0.263); \draw [white, double=black] ([out angle=128.050, in angle=-50.742] 3.404,2.821) .. (3.015,3.308); \draw [white, double=black] ([out angle=128.050, in angle=-50.742] 3.404,-0.179) .. (3.015,0.308); \draw [white, double=black] ([out angle=96.655, in angle=-96.656] 1.023,0.608) .. (1.023,1.045); \draw [white, double=black] ([out angle=75.511, in angle=-75.479] 1.230,2.153) .. (1.230,2.502); \draw [white, double=black] ([out angle=145.357, in angle=-19.181] 2.037,1.210) .. (1.622,1.421); \draw [white, double=black] ([out angle=104.267, in angle=-104.266] 5.027,2.245) .. (5.027,2.413); \draw [white, double=black] ([out angle=50.568, in angle=-50.547] 5.418,0.184) .. (5.418,1.474); \end{scope} \begin{scope}[yshift=2.562cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.521, in angle=-83.345] 1.230,2.502) .. (1.023,3.608); \draw [white, double=black, line width=0.087cm]([out angle=104.521, in angle=-83.345] 1.230,-0.498) .. (1.023,0.608); \draw [white, double=black, line width=0.087cm]([out angle=33.530, in angle=-160.766] 0.618,2.737) .. (1.621,3.234); \draw [white, double=black, line width=0.087cm]([out angle=33.530, in angle=-160.766] 0.618,-0.263) .. (1.621,0.234); \draw [white, double=black, line width=0.102cm]([out angle=34.680, in angle=-129.235] 2.037,0.446) .. (3.014,1.349); \draw [white, double=black, line width=0.102cm]([out angle=-34.650, in angle=129.258] 2.037,1.210) .. (3.015,0.308); \draw [white, double=black, line width=0.083cm]([out angle=149.461, in angle=-51.950] 4.329,2.010) .. (3.404,2.821); \draw [white, double=black, line width=0.083cm]([out angle=51.942, in angle=-149.469] 3.404,1.835) .. (4.329,2.646); \draw [white, double=black, line width=0.035cm]([out angle=8.389, in angle=112.059] 4.698,2.778) .. (5.303,2.432); \draw [white, double=black, line width=0.035cm]([out angle=8.389, in angle=112.059] 4.698,-0.222) .. (5.303,-0.568); \draw [white, double=black, line width=0.035cm]([out angle=-129.453, in angle=75.734] 5.418,3.185) .. (5.027,2.413); \draw [white, double=black, line width=0.035cm]([out angle=-129.453, in angle=75.734] 5.418,0.185) .. (5.027,-0.587); \draw [white, double=black, line width=0.035cm]([out angle=129.453, in angle=-75.733] 5.418,1.474) .. (5.027,2.245); \draw [white, double=black, line width=0.035cm]([out angle=-8.403, in angle=-112.059] 4.698,1.881) .. (5.303,2.227); \draw [white, double=black, line width=0.087cm]([out angle=160.819, in angle=-33.500] 1.622,1.421) .. (0.618,1.918); \draw [white, double=black, line width=0.087cm]([out angle=83.366, in angle=-104.489] 1.024,1.046) .. (1.230,2.153); \draw [white, double=black] ([out angle=19.234, in angle=-145.268] 1.621,0.234) .. (2.036,0.445); \draw [white, double=black] ([out angle=50.765, in angle=-128.027] 3.014,1.349) .. (3.404,1.835); \draw [white, double=black] ([out angle=30.571, in angle=-171.611] 4.329,2.647) .. (4.698,2.778); \draw [white, double=black] ([out angle=-67.941, in angle=67.941] 5.303,2.432) .. (5.303,2.227); \draw [white, double=black] ([out angle=171.597, in angle=-30.497] 4.698,1.881) .. (4.329,2.011); \draw [white, double=black] ([out angle=146.500, in angle=-146.470] 0.618,1.918) .. (0.618,2.737); \draw [white, double=black] ([out angle=146.500, in angle=-146.470] 0.618,-1.082) .. (0.618,-0.263); \draw [white, double=black] ([out angle=128.050, in angle=-50.742] 3.404,2.821) .. (3.015,3.308); \draw [white, double=black] ([out angle=128.050, in angle=-50.742] 3.404,-0.179) .. (3.015,0.308); \draw [white, double=black] ([out angle=96.655, in angle=-96.656] 1.023,0.608) .. (1.023,1.045); \draw [white, double=black] ([out angle=75.511, in angle=-75.479] 1.230,2.153) .. (1.230,2.502); \draw [white, double=black] ([out angle=145.357, in angle=-19.181] 2.037,1.210) .. (1.622,1.421); \draw [white, double=black] ([out angle=104.267, in angle=-104.266] 5.027,2.245) .. (5.027,2.413); \draw [white, double=black] ([out angle=50.568, in angle=-50.547] 5.418,0.184) .. (5.418,1.474); \end{scope} \end{scope}

==> diagrams/links-1856.tex <==
\begin{scope} \clip (0,0) rectangle (6.301, 3.000); \begin{scope}[yshift=-0.303cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.392, in angle=-51.954] 1.891,0.327) .. (0.582,1.720); \draw [white, double=black, line width=0.125cm]([out angle=51.969, in angle=-138.362] 0.583,0.208) .. (1.891,1.601); \draw [white, double=black, line width=0.063cm]([out angle=151.476, in angle=-51.182] 3.126,2.206) .. (2.310,2.887); \draw [white, double=black, line width=0.063cm]([out angle=151.476, in angle=-51.182] 3.126,-0.794) .. (2.310,-0.113); \draw [white, double=black, line width=0.063cm]([out angle=51.191, in angle=-155.638] 2.310,2.042) .. (3.143,2.688); \draw [white, double=black, line width=0.063cm]([out angle=51.191, in angle=-155.638] 2.310,-0.958) .. (3.143,-0.312); \draw [white, double=black, line width=0.039cm]([out angle=-4.576, in angle=114.733] 3.456,2.741) .. (3.938,2.404); \draw [white, double=black, line width=0.039cm]([out angle=-4.576, in angle=114.733] 3.456,-0.259) .. (3.938,-0.596); \draw [white, double=black, line width=0.039cm]([out angle=-134.512, in angle=62.671] 4.034,2.957) .. (3.639,2.411); \draw [white, double=black, line width=0.039cm]([out angle=-134.512, in angle=62.671] 4.034,-0.043) .. (3.639,-0.589); \draw [white, double=black, line width=0.017cm]([out angle=133.203, in angle=-30.432] 4.115,1.814) .. (3.765,2.094); \draw [white, double=black, line width=0.017cm]([out angle=4.053, in angle=-93.751] 3.734,1.963) .. (3.975,2.205); \draw [white, double=black, line width=0.016cm]([out angle=130.932, in angle=-108.631] 3.636,2.005) .. (3.582,2.280); \draw [white, double=black, line width=0.016cm]([out angle=-3.433, in angle=176.663] 3.369,2.136) .. (3.692,2.117); \draw [white, double=black, line width=0.125cm]([out angle=127.114, in angle=-40.169] 5.728,0.150) .. (4.454,1.493); \draw [white, double=black, line width=0.125cm]([out angle=38.252, in angle=-127.108] 4.434,0.316) .. (5.728,1.635); \draw [white, double=black] ([out angle=41.638, in angle=-128.809] 1.891,1.601) .. (2.310,2.042); \draw [white, double=black] ([out angle=24.332, in angle=175.424] 3.144,2.687) .. (3.456,2.741); \draw [white, double=black] ([out angle=-65.267, in angle=86.249] 3.938,2.404) .. (3.975,2.205); \draw [white, double=black] ([out angle=-175.958, in angle=-49.068] 3.734,1.964) .. (3.636,2.005); \draw [white, double=black] ([out angle=71.282, in angle=-117.329] 3.583,2.278) .. (3.639,2.411); \draw [white, double=black] ([out angle=45.488, in angle=-141.748] 4.034,2.957) .. (4.434,3.316); \draw [white, double=black] ([out angle=45.488, in angle=-141.748] 4.034,-0.043) .. (4.434,0.316); \draw [white, double=black] ([out angle=128.046, in angle=-128.014] 0.582,1.720) .. (0.582,3.208); \draw [white, double=black] ([out angle=128.046, in angle=-128.014] 0.582,-1.280) .. (0.582,0.208); \draw [white, double=black] ([out angle=52.919, in angle=-52.886] 5.728,1.635) .. (5.728,3.150); \draw [white, double=black] ([out angle=52.919, in angle=-52.886] 5.728,-1.365) .. (5.728,0.150); \draw [white, double=black] ([out angle=128.800, in angle=-41.608] 2.311,2.886) .. (1.891,3.327); \draw [white, double=black] ([out angle=128.800, in angle=-41.608] 2.311,-0.114) .. (1.891,0.327); \draw [white, double=black] ([out angle=149.568, in angle=-3.352] 3.765,2.094) .. (3.692,2.116); \draw [white, double=black] ([out angle=176.567, in angle=-28.516] 3.369,2.136) .. (3.126,2.206); \draw [white, double=black] ([out angle=139.831, in angle=-46.822] 4.454,1.493) .. (4.115,1.815); \end{scope} \begin{scope}[yshift=2.697cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.392, in angle=-51.954] 1.891,0.327) .. (0.582,1.720); \draw [white, double=black, line width=0.125cm]([out angle=51.969, in angle=-138.362] 0.583,0.208) .. (1.891,1.601); \draw [white, double=black, line width=0.063cm]([out angle=151.476, in angle=-51.182] 3.126,2.206) .. (2.310,2.887); \draw [white, double=black, line width=0.063cm]([out angle=151.476, in angle=-51.182] 3.126,-0.794) .. (2.310,-0.113); \draw [white, double=black, line width=0.063cm]([out angle=51.191, in angle=-155.638] 2.310,2.042) .. (3.143,2.688); \draw [white, double=black, line width=0.063cm]([out angle=51.191, in angle=-155.638] 2.310,-0.958) .. (3.143,-0.312); \draw [white, double=black, line width=0.039cm]([out angle=-4.576, in angle=114.733] 3.456,2.741) .. (3.938,2.404); \draw [white, double=black, line width=0.039cm]([out angle=-4.576, in angle=114.733] 3.456,-0.259) .. (3.938,-0.596); \draw [white, double=black, line width=0.039cm]([out angle=-134.512, in angle=62.671] 4.034,2.957) .. (3.639,2.411); \draw [white, double=black, line width=0.039cm]([out angle=-134.512, in angle=62.671] 4.034,-0.043) .. (3.639,-0.589); \draw [white, double=black, line width=0.017cm]([out angle=133.203, in angle=-30.432] 4.115,1.814) .. (3.765,2.094); \draw [white, double=black, line width=0.017cm]([out angle=4.053, in angle=-93.751] 3.734,1.963) .. (3.975,2.205); \draw [white, double=black, line width=0.016cm]([out angle=130.932, in angle=-108.631] 3.636,2.005) .. (3.582,2.280); \draw [white, double=black, line width=0.016cm]([out angle=-3.433, in angle=176.663] 3.369,2.136) .. (3.692,2.117); \draw [white, double=black, line width=0.125cm]([out angle=127.114, in angle=-40.169] 5.728,0.150) .. (4.454,1.493); \draw [white, double=black, line width=0.125cm]([out angle=38.252, in angle=-127.108] 4.434,0.316) .. (5.728,1.635); \draw [white, double=black] ([out angle=41.638, in angle=-128.809] 1.891,1.601) .. (2.310,2.042); \draw [white, double=black] ([out angle=24.332, in angle=175.424] 3.144,2.687) .. (3.456,2.741); \draw [white, double=black] ([out angle=-65.267, in angle=86.249] 3.938,2.404) .. (3.975,2.205); \draw [white, double=black] ([out angle=-175.958, in angle=-49.068] 3.734,1.964) .. (3.636,2.005); \draw [white, double=black] ([out angle=71.282, in angle=-117.329] 3.583,2.278) .. (3.639,2.411); \draw [white, double=black] ([out angle=45.488, in angle=-141.748] 4.034,2.957) .. (4.434,3.316); \draw [white, double=black] ([out angle=45.488, in angle=-141.748] 4.034,-0.043) .. (4.434,0.316); \draw [white, double=black] ([out angle=128.046, in angle=-128.014] 0.582,1.720) .. (0.582,3.208); \draw [white, double=black] ([out angle=128.046, in angle=-128.014] 0.582,-1.280) .. (0.582,0.208); \draw [white, double=black] ([out angle=52.919, in angle=-52.886] 5.728,1.635) .. (5.728,3.150); \draw [white, double=black] ([out angle=52.919, in angle=-52.886] 5.728,-1.365) .. (5.728,0.150); \draw [white, double=black] ([out angle=128.800, in angle=-41.608] 2.311,2.886) .. (1.891,3.327); \draw [white, double=black] ([out angle=128.800, in angle=-41.608] 2.311,-0.114) .. (1.891,0.327); \draw [white, double=black] ([out angle=149.568, in angle=-3.352] 3.765,2.094) .. (3.692,2.116); \draw [white, double=black] ([out angle=176.567, in angle=-28.516] 3.369,2.136) .. (3.126,2.206); \draw [white, double=black] ([out angle=139.831, in angle=-46.822] 4.454,1.493) .. (4.115,1.815); \end{scope} \end{scope}

==> diagrams/links-1857.tex <==
\begin{scope} \clip (0,0) rectangle (4.972, 3.000); \begin{scope}[yshift=-2.874cm]  \draw [white, double=black, line width=0.025cm]([out angle=174.438, in angle=-72.287] 1.248,0.307) .. (0.719,0.735); \draw [white, double=black, line width=0.025cm]([out angle=44.854, in angle=-100.977] 0.554,0.060) .. (0.920,0.747); \draw [white, double=black, line width=0.022cm]([out angle=122.561, in angle=-60.904] 0.896,0.874) .. (0.732,1.149); \draw [white, double=black, line width=0.022cm]([out angle=60.907, in angle=-122.581] 0.732,0.869) .. (0.896,1.144); \draw [white, double=black, line width=0.025cm]([out angle=100.959, in angle=-44.866] 0.920,1.270) .. (0.554,1.957); \draw [white, double=black, line width=0.025cm]([out angle=72.275, in angle=-174.457] 0.719,1.282) .. (1.248,1.709); \draw [white, double=black, line width=0.093cm]([out angle=93.174, in angle=-85.626] 2.223,1.247) .. (2.153,2.308); \draw [white, double=black, line width=0.093cm]([out angle=3.715, in angle=-165.461] 1.662,1.743) .. (2.708,1.911); \draw [white, double=black, line width=0.110cm]([out angle=28.800, in angle=-125.126] 3.151,2.087) .. (4.420,3.224); \draw [white, double=black, line width=0.110cm]([out angle=28.800, in angle=-125.126] 3.151,-0.913) .. (4.420,0.224); \draw [white, double=black, line width=0.110cm]([out angle=-28.785, in angle=125.127] 3.151,2.930) .. (4.420,1.793); \draw [white, double=black, line width=0.110cm]([out angle=-28.785, in angle=125.127] 3.151,-0.070) .. (4.420,-1.207); \draw [white, double=black, line width=0.093cm]([out angle=165.428, in angle=-3.710] 2.708,3.106) .. (1.662,3.274); \draw [white, double=black, line width=0.093cm]([out angle=165.428, in angle=-3.710] 2.708,0.106) .. (1.662,0.274); \draw [white, double=black, line width=0.093cm]([out angle=85.631, in angle=-93.186] 2.152,2.710) .. (2.223,3.771); \draw [white, double=black, line width=0.093cm]([out angle=85.631, in angle=-93.186] 2.152,-0.290) .. (2.223,0.771); \draw [white, double=black] ([out angle=79.023, in angle=-57.439] 0.920,0.747) .. (0.896,0.874); \draw [white, double=black] ([out angle=119.096, in angle=-107.710] 0.732,1.149) .. (0.719,1.282); \draw [white, double=black] ([out angle=5.543, in angle=-176.283] 1.248,1.709) .. (1.662,1.743); \draw [white, double=black] ([out angle=14.539, in angle=-151.200] 2.708,1.911) .. (3.151,2.087); \draw [white, double=black] ([out angle=135.134, in angle=-135.146] 0.554,1.957) .. (0.554,3.060); \draw [white, double=black] ([out angle=135.134, in angle=-135.146] 0.554,-1.043) .. (0.554,0.060); \draw [white, double=black] ([out angle=54.867, in angle=-54.873] 4.420,0.224) .. (4.420,1.793); \draw [white, double=black] ([out angle=86.814, in angle=-86.826] 2.223,0.771) .. (2.223,1.247); \draw [white, double=black] ([out angle=94.370, in angle=-94.383] 2.152,2.308) .. (2.152,2.709); \draw [white, double=black] ([out angle=176.276, in angle=-5.562] 1.662,0.274) .. (1.248,0.307); \draw [white, double=black] ([out angle=107.713, in angle=-119.093] 0.719,0.735) .. (0.732,0.869); \draw [white, double=black] ([out angle=57.438, in angle=-79.041] 0.896,1.143) .. (0.920,1.270); \draw [white, double=black] ([out angle=151.215, in angle=-14.563] 3.151,2.930) .. (2.708,3.106); \draw [white, double=black] ([out angle=151.215, in angle=-14.563] 3.151,-0.070) .. (2.708,0.106); \end{scope} \begin{scope}[yshift=0.126cm]  \draw [white, double=black, line width=0.025cm]([out angle=174.438, in angle=-72.287] 1.248,0.307) .. (0.719,0.735); \draw [white, double=black, line width=0.025cm]([out angle=44.854, in angle=-100.977] 0.554,0.060) .. (0.920,0.747); \draw [white, double=black, line width=0.022cm]([out angle=122.561, in angle=-60.904] 0.896,0.874) .. (0.732,1.149); \draw [white, double=black, line width=0.022cm]([out angle=60.907, in angle=-122.581] 0.732,0.869) .. (0.896,1.144); \draw [white, double=black, line width=0.025cm]([out angle=100.959, in angle=-44.866] 0.920,1.270) .. (0.554,1.957); \draw [white, double=black, line width=0.025cm]([out angle=72.275, in angle=-174.457] 0.719,1.282) .. (1.248,1.709); \draw [white, double=black, line width=0.093cm]([out angle=93.174, in angle=-85.626] 2.223,1.247) .. (2.153,2.308); \draw [white, double=black, line width=0.093cm]([out angle=3.715, in angle=-165.461] 1.662,1.743) .. (2.708,1.911); \draw [white, double=black, line width=0.110cm]([out angle=28.800, in angle=-125.126] 3.151,2.087) .. (4.420,3.224); \draw [white, double=black, line width=0.110cm]([out angle=28.800, in angle=-125.126] 3.151,-0.913) .. (4.420,0.224); \draw [white, double=black, line width=0.110cm]([out angle=-28.785, in angle=125.127] 3.151,2.930) .. (4.420,1.793); \draw [white, double=black, line width=0.110cm]([out angle=-28.785, in angle=125.127] 3.151,-0.070) .. (4.420,-1.207); \draw [white, double=black, line width=0.093cm]([out angle=165.428, in angle=-3.710] 2.708,3.106) .. (1.662,3.274); \draw [white, double=black, line width=0.093cm]([out angle=165.428, in angle=-3.710] 2.708,0.106) .. (1.662,0.274); \draw [white, double=black, line width=0.093cm]([out angle=85.631, in angle=-93.186] 2.152,2.710) .. (2.223,3.771); \draw [white, double=black, line width=0.093cm]([out angle=85.631, in angle=-93.186] 2.152,-0.290) .. (2.223,0.771); \draw [white, double=black] ([out angle=79.023, in angle=-57.439] 0.920,0.747) .. (0.896,0.874); \draw [white, double=black] ([out angle=119.096, in angle=-107.710] 0.732,1.149) .. (0.719,1.282); \draw [white, double=black] ([out angle=5.543, in angle=-176.283] 1.248,1.709) .. (1.662,1.743); \draw [white, double=black] ([out angle=14.539, in angle=-151.200] 2.708,1.911) .. (3.151,2.087); \draw [white, double=black] ([out angle=135.134, in angle=-135.146] 0.554,1.957) .. (0.554,3.060); \draw [white, double=black] ([out angle=135.134, in angle=-135.146] 0.554,-1.043) .. (0.554,0.060); \draw [white, double=black] ([out angle=54.867, in angle=-54.873] 4.420,0.224) .. (4.420,1.793); \draw [white, double=black] ([out angle=86.814, in angle=-86.826] 2.223,0.771) .. (2.223,1.247); \draw [white, double=black] ([out angle=94.370, in angle=-94.383] 2.152,2.308) .. (2.152,2.709); \draw [white, double=black] ([out angle=176.276, in angle=-5.562] 1.662,0.274) .. (1.248,0.307); \draw [white, double=black] ([out angle=107.713, in angle=-119.093] 0.719,0.735) .. (0.732,0.869); \draw [white, double=black] ([out angle=57.438, in angle=-79.041] 0.896,1.143) .. (0.920,1.270); \draw [white, double=black] ([out angle=151.215, in angle=-14.563] 3.151,2.930) .. (2.708,3.106); \draw [white, double=black] ([out angle=151.215, in angle=-14.563] 3.151,-0.070) .. (2.708,0.106); \end{scope} \end{scope}

==> diagrams/links-1858.tex <==
\begin{scope} \clip (0,0) rectangle (4.489, 3.000); \begin{scope}[yshift=-0.169cm]  \draw [white, double=black, line width=0.030cm]([out angle=154.220, in angle=-76.275] 1.282,0.369) .. (0.797,0.968); \draw [white, double=black, line width=0.030cm]([out angle=40.591, in angle=-108.168] 0.575,0.277) .. (1.031,0.959); \draw [white, double=black, line width=0.026cm]([out angle=119.173, in angle=-58.538] 1.016,1.116) .. (0.821,1.450); \draw [white, double=black, line width=0.026cm]([out angle=58.541, in angle=-119.202] 0.821,1.120) .. (1.016,1.454); \draw [white, double=black, line width=0.030cm]([out angle=108.136, in angle=-40.612] 1.031,1.610) .. (0.574,2.292); \draw [white, double=black, line width=0.030cm]([out angle=76.255, in angle=-154.251] 0.797,1.601) .. (1.282,2.200); \draw [white, double=black, line width=0.093cm]([out angle=141.121, in angle=-39.894] 2.490,2.441) .. (1.644,3.135); \draw [white, double=black, line width=0.093cm]([out angle=141.121, in angle=-39.894] 2.490,-0.559) .. (1.644,0.135); \draw [white, double=black, line width=0.093cm]([out angle=39.877, in angle=-141.148] 1.644,2.433) .. (2.490,3.128); \draw [white, double=black, line width=0.093cm]([out angle=39.877, in angle=-141.148] 1.644,-0.567) .. (2.490,0.128); \draw [white, double=black, line width=0.088cm]([out angle=21.596, in angle=-146.363] 2.876,0.353) .. (3.871,0.873); \draw [white, double=black, line width=0.088cm]([out angle=-74.860, in angle=97.090] 3.253,1.106) .. (3.470,0.000); \draw [white, double=black, line width=0.088cm]([out angle=74.873, in angle=-97.087] 3.253,1.464) .. (3.470,2.570); \draw [white, double=black, line width=0.088cm]([out angle=-21.583, in angle=146.364] 2.876,2.217) .. (3.871,1.696); \draw [white, double=black] ([out angle=71.832, in angle=-60.827] 1.031,0.959) .. (1.016,1.116); \draw [white, double=black] ([out angle=121.462, in angle=-103.721] 0.821,1.450) .. (0.797,1.602); \draw [white, double=black] ([out angle=25.749, in angle=-140.123] 1.282,2.200) .. (1.644,2.433); \draw [white, double=black] ([out angle=38.890, in angle=-158.404] 2.490,3.128) .. (2.876,3.353); \draw [white, double=black] ([out angle=38.890, in angle=-158.404] 2.490,0.128) .. (2.876,0.353); \draw [white, double=black] ([out angle=139.388, in angle=-139.409] 0.574,2.292) .. (0.575,3.277); \draw [white, double=black] ([out angle=139.388, in angle=-139.409] 0.574,-0.708) .. (0.575,0.277); \draw [white, double=black] ([out angle=33.625, in angle=-33.636] 3.871,0.874) .. (3.871,1.696); \draw [white, double=black] ([out angle=103.725, in angle=-121.459] 0.797,0.968) .. (0.821,1.120); \draw [white, double=black] ([out angle=60.824, in angle=-71.864] 1.015,1.453) .. (1.031,1.610); \draw [white, double=black] ([out angle=140.106, in angle=-25.780] 1.644,3.135) .. (1.282,3.369); \draw [white, double=black] ([out angle=140.106, in angle=-25.780] 1.644,0.135) .. (1.282,0.369); \draw [white, double=black] ([out angle=82.913, in angle=-82.910] 3.470,2.570) .. (3.470,3.000); \draw [white, double=black] ([out angle=82.913, in angle=-82.910] 3.470,-0.430) .. (3.470,0.000); \draw [white, double=black] ([out angle=105.140, in angle=-105.127] 3.253,1.106) .. (3.253,1.463); \draw [white, double=black] ([out angle=158.417, in angle=-38.844] 2.876,2.217) .. (2.490,2.441); \end{scope} \begin{scope}[yshift=2.831cm]  \draw [white, double=black, line width=0.030cm]([out angle=154.220, in angle=-76.275] 1.282,0.369) .. (0.797,0.968); \draw [white, double=black, line width=0.030cm]([out angle=40.591, in angle=-108.168] 0.575,0.277) .. (1.031,0.959); \draw [white, double=black, line width=0.026cm]([out angle=119.173, in angle=-58.538] 1.016,1.116) .. (0.821,1.450); \draw [white, double=black, line width=0.026cm]([out angle=58.541, in angle=-119.202] 0.821,1.120) .. (1.016,1.454); \draw [white, double=black, line width=0.030cm]([out angle=108.136, in angle=-40.612] 1.031,1.610) .. (0.574,2.292); \draw [white, double=black, line width=0.030cm]([out angle=76.255, in angle=-154.251] 0.797,1.601) .. (1.282,2.200); \draw [white, double=black, line width=0.093cm]([out angle=141.121, in angle=-39.894] 2.490,2.441) .. (1.644,3.135); \draw [white, double=black, line width=0.093cm]([out angle=141.121, in angle=-39.894] 2.490,-0.559) .. (1.644,0.135); \draw [white, double=black, line width=0.093cm]([out angle=39.877, in angle=-141.148] 1.644,2.433) .. (2.490,3.128); \draw [white, double=black, line width=0.093cm]([out angle=39.877, in angle=-141.148] 1.644,-0.567) .. (2.490,0.128); \draw [white, double=black, line width=0.088cm]([out angle=21.596, in angle=-146.363] 2.876,0.353) .. (3.871,0.873); \draw [white, double=black, line width=0.088cm]([out angle=-74.860, in angle=97.090] 3.253,1.106) .. (3.470,0.000); \draw [white, double=black, line width=0.088cm]([out angle=74.873, in angle=-97.087] 3.253,1.464) .. (3.470,2.570); \draw [white, double=black, line width=0.088cm]([out angle=-21.583, in angle=146.364] 2.876,2.217) .. (3.871,1.696); \draw [white, double=black] ([out angle=71.832, in angle=-60.827] 1.031,0.959) .. (1.016,1.116); \draw [white, double=black] ([out angle=121.462, in angle=-103.721] 0.821,1.450) .. (0.797,1.602); \draw [white, double=black] ([out angle=25.749, in angle=-140.123] 1.282,2.200) .. (1.644,2.433); \draw [white, double=black] ([out angle=38.890, in angle=-158.404] 2.490,3.128) .. (2.876,3.353); \draw [white, double=black] ([out angle=38.890, in angle=-158.404] 2.490,0.128) .. (2.876,0.353); \draw [white, double=black] ([out angle=139.388, in angle=-139.409] 0.574,2.292) .. (0.575,3.277); \draw [white, double=black] ([out angle=139.388, in angle=-139.409] 0.574,-0.708) .. (0.575,0.277); \draw [white, double=black] ([out angle=33.625, in angle=-33.636] 3.871,0.874) .. (3.871,1.696); \draw [white, double=black] ([out angle=103.725, in angle=-121.459] 0.797,0.968) .. (0.821,1.120); \draw [white, double=black] ([out angle=60.824, in angle=-71.864] 1.015,1.453) .. (1.031,1.610); \draw [white, double=black] ([out angle=140.106, in angle=-25.780] 1.644,3.135) .. (1.282,3.369); \draw [white, double=black] ([out angle=140.106, in angle=-25.780] 1.644,0.135) .. (1.282,0.369); \draw [white, double=black] ([out angle=82.913, in angle=-82.910] 3.470,2.570) .. (3.470,3.000); \draw [white, double=black] ([out angle=82.913, in angle=-82.910] 3.470,-0.430) .. (3.470,0.000); \draw [white, double=black] ([out angle=105.140, in angle=-105.127] 3.253,1.106) .. (3.253,1.463); \draw [white, double=black] ([out angle=158.417, in angle=-38.844] 2.876,2.217) .. (2.490,2.441); \end{scope} \end{scope}

==> diagrams/links-1859.tex <==
\begin{scope} \clip (0,0) rectangle (6.640, 3.000); \begin{scope}[yshift=-0.147cm]  \draw [white, double=black, line width=0.045cm]([out angle=166.411, in angle=-59.309] 1.632,1.086) .. (0.502,1.921); \draw [white, double=black, line width=0.045cm]([out angle=59.275, in angle=-166.451] 0.501,0.610) .. (1.632,1.444); \draw [white, double=black, line width=0.030cm]([out angle=-32.973, in angle=153.028] 1.860,1.404) .. (2.304,1.148); \draw [white, double=black, line width=0.030cm]([out angle=-153.062, in angle=32.972] 2.305,1.381) .. (1.860,1.125); \draw [white, double=black, line width=0.032cm]([out angle=132.586, in angle=-20.679] 3.057,1.002) .. (2.482,1.391); \draw [white, double=black, line width=0.032cm]([out angle=20.725, in angle=-132.609] 2.482,1.139) .. (3.057,1.527); \draw [white, double=black, line width=0.085cm]([out angle=98.303, in angle=-80.694] 3.929,1.465) .. (3.765,2.528); \draw [white, double=black, line width=0.085cm]([out angle=26.171, in angle=-163.880] 3.369,1.760) .. (4.368,2.146); \draw [white, double=black, line width=0.112cm]([out angle=29.338, in angle=-125.256] 4.814,2.333) .. (6.086,3.481); \draw [white, double=black, line width=0.112cm]([out angle=29.338, in angle=-125.256] 4.814,-0.667) .. (6.086,0.481); \draw [white, double=black, line width=0.112cm]([out angle=-29.317, in angle=125.259] 4.814,3.193) .. (6.087,2.046); \draw [white, double=black, line width=0.112cm]([out angle=-29.317, in angle=125.259] 4.814,0.193) .. (6.087,-0.954); \draw [white, double=black, line width=0.085cm]([out angle=163.839, in angle=-26.168] 4.368,0.381) .. (3.369,0.768); \draw [white, double=black, line width=0.085cm]([out angle=80.696, in angle=-98.313] 3.765,0.000) .. (3.929,1.063); \draw [white, double=black] ([out angle=13.549, in angle=147.027] 1.632,1.444) .. (1.860,1.404); \draw [white, double=black] ([out angle=-26.943, in angle=-159.326] 2.305,1.150) .. (2.482,1.140); \draw [white, double=black] ([out angle=47.391, in angle=-153.833] 3.057,1.527) .. (3.370,1.761); \draw [white, double=black] ([out angle=16.120, in angle=-150.662] 4.368,2.146) .. (4.814,2.333); \draw [white, double=black] ([out angle=120.691, in angle=-120.699] 0.502,1.921) .. (0.502,3.611); \draw [white, double=black] ([out angle=120.691, in angle=-120.699] 0.502,-1.079) .. (0.502,0.611); \draw [white, double=black] ([out angle=54.741, in angle=-54.741] 6.086,0.481) .. (6.086,2.047); \draw [white, double=black] ([out angle=159.321, in angle=26.938] 2.482,1.391) .. (2.305,1.381); \draw [white, double=black] ([out angle=-147.028, in angle=-13.589] 1.860,1.125) .. (1.632,1.086); \draw [white, double=black] ([out angle=153.828, in angle=-47.396] 3.370,0.769) .. (3.057,1.003); \draw [white, double=black] ([out angle=99.302, in angle=-99.307] 3.766,2.529) .. (3.766,3.002); \draw [white, double=black] ([out angle=99.302, in angle=-99.307] 3.766,-0.471) .. (3.766,0.002); \draw [white, double=black] ([out angle=81.687, in angle=-81.697] 3.929,1.063) .. (3.929,1.465); \draw [white, double=black] ([out angle=150.683, in angle=-16.154] 4.814,3.193) .. (4.368,3.380); \draw [white, double=black] ([out angle=150.683, in angle=-16.154] 4.814,0.193) .. (4.368,0.380); \end{scope} \begin{scope}[yshift=2.853cm]  \draw [white, double=black, line width=0.045cm]([out angle=166.411, in angle=-59.309] 1.632,1.086) .. (0.502,1.921); \draw [white, double=black, line width=0.045cm]([out angle=59.275, in angle=-166.451] 0.501,0.610) .. (1.632,1.444); \draw [white, double=black, line width=0.030cm]([out angle=-32.973, in angle=153.028] 1.860,1.404) .. (2.304,1.148); \draw [white, double=black, line width=0.030cm]([out angle=-153.062, in angle=32.972] 2.305,1.381) .. (1.860,1.125); \draw [white, double=black, line width=0.032cm]([out angle=132.586, in angle=-20.679] 3.057,1.002) .. (2.482,1.391); \draw [white, double=black, line width=0.032cm]([out angle=20.725, in angle=-132.609] 2.482,1.139) .. (3.057,1.527); \draw [white, double=black, line width=0.085cm]([out angle=98.303, in angle=-80.694] 3.929,1.465) .. (3.765,2.528); \draw [white, double=black, line width=0.085cm]([out angle=26.171, in angle=-163.880] 3.369,1.760) .. (4.368,2.146); \draw [white, double=black, line width=0.112cm]([out angle=29.338, in angle=-125.256] 4.814,2.333) .. (6.086,3.481); \draw [white, double=black, line width=0.112cm]([out angle=29.338, in angle=-125.256] 4.814,-0.667) .. (6.086,0.481); \draw [white, double=black, line width=0.112cm]([out angle=-29.317, in angle=125.259] 4.814,3.193) .. (6.087,2.046); \draw [white, double=black, line width=0.112cm]([out angle=-29.317, in angle=125.259] 4.814,0.193) .. (6.087,-0.954); \draw [white, double=black, line width=0.085cm]([out angle=163.839, in angle=-26.168] 4.368,0.381) .. (3.369,0.768); \draw [white, double=black, line width=0.085cm]([out angle=80.696, in angle=-98.313] 3.765,0.000) .. (3.929,1.063); \draw [white, double=black] ([out angle=13.549, in angle=147.027] 1.632,1.444) .. (1.860,1.404); \draw [white, double=black] ([out angle=-26.943, in angle=-159.326] 2.305,1.150) .. (2.482,1.140); \draw [white, double=black] ([out angle=47.391, in angle=-153.833] 3.057,1.527) .. (3.370,1.761); \draw [white, double=black] ([out angle=16.120, in angle=-150.662] 4.368,2.146) .. (4.814,2.333); \draw [white, double=black] ([out angle=120.691, in angle=-120.699] 0.502,1.921) .. (0.502,3.611); \draw [white, double=black] ([out angle=120.691, in angle=-120.699] 0.502,-1.079) .. (0.502,0.611); \draw [white, double=black] ([out angle=54.741, in angle=-54.741] 6.086,0.481) .. (6.086,2.047); \draw [white, double=black] ([out angle=159.321, in angle=26.938] 2.482,1.391) .. (2.305,1.381); \draw [white, double=black] ([out angle=-147.028, in angle=-13.589] 1.860,1.125) .. (1.632,1.086); \draw [white, double=black] ([out angle=153.828, in angle=-47.396] 3.370,0.769) .. (3.057,1.003); \draw [white, double=black] ([out angle=99.302, in angle=-99.307] 3.766,2.529) .. (3.766,3.002); \draw [white, double=black] ([out angle=99.302, in angle=-99.307] 3.766,-0.471) .. (3.766,0.002); \draw [white, double=black] ([out angle=81.687, in angle=-81.697] 3.929,1.063) .. (3.929,1.465); \draw [white, double=black] ([out angle=150.683, in angle=-16.154] 4.814,3.193) .. (4.368,3.380); \draw [white, double=black] ([out angle=150.683, in angle=-16.154] 4.814,0.193) .. (4.368,0.380); \end{scope} \end{scope}

==> diagrams/links-186.tex <==
 \draw [white, double=black, line width=0.044cm]([out angle=-118.313, in angle=-61.668] 0.762,1.344) .. (0.084,1.344); \draw [white, double=black, line width=0.044cm]([out angle=90.006, in angle=-89.997] 0.423,0.000) .. (0.423,1.429); \draw [white, double=black, line width=0.044cm]([out angle=90.014, in angle=-90.005] 0.423,1.572) .. (0.423,3.001); \draw [white, double=black, line width=0.044cm]([out angle=61.684, in angle=118.330] 0.084,1.657) .. (0.762,1.657); \draw [white, double=black] ([out angle=90.003, in angle=-89.986] 0.423,1.429) .. (0.423,1.572); \draw [white, double=black] ([out angle=-61.670, in angle=61.687] 0.762,1.657) .. (0.762,1.344); \draw [white, double=black, line width=0.000cm]([out angle=-298.305, in angle=-241.658] 0.424,7.880) .. (0.424,7.880); \draw [white, double=black, line width=0.000cm]([out angle=-89.989, in angle=-269.986] 0.423,11.836) .. (0.424,7.628); \draw [white, double=black, line width=0.000cm]([out angle=-89.977, in angle=-269.987] 0.424,7.208) .. (0.425,3.001); \draw [white, double=black, line width=0.000cm]([out angle=-118.306, in angle=-61.659] 0.425,6.957) .. (0.424,6.956); \draw [white, double=black] ([out angle=-89.986, in angle=-269.977] 0.424,7.628) .. (0.424,7.208); \draw [white, double=black] ([out angle=-241.659, in angle=-118.305] 0.424,6.956) .. (0.424,7.880); \draw [white, double=black] ([out angle=-61.657, in angle=-298.301] 0.424,7.879) .. (0.425,6.955); \draw [white, double=black, line width=0.000cm]([out angle=58.735, in angle=115.381] 0.032,1.519) .. (0.059,1.518); \draw [white, double=black, line width=0.000cm]([out angle=241.695, in angle=88.668] 0.085,1.658) .. (0.045,1.509); \draw [white, double=black, line width=0.000cm]([out angle=271.367, in angle=118.330] 0.045,1.493) .. (0.085,1.344); \draw [white, double=black, line width=0.000cm]([out angle=244.653, in angle=301.302] 0.059,1.485) .. (0.032,1.483); \draw [white, double=black] ([out angle=268.669, in angle=91.367] 0.045,1.509) .. (0.045,1.493); \draw [white, double=black] ([out angle=121.302, in angle=238.735] 0.032,1.483) .. (0.032,1.519); \draw [white, double=black] ([out angle=295.391, in angle=64.666] 0.059,1.518) .. (0.059,1.485);

==> diagrams/links-1860.tex <==
\begin{scope} \clip (0,0) rectangle (6.725, 3.000); \begin{scope}[yshift=-0.171cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.898, in angle=-59.100] 1.642,1.094) .. (0.504,1.939); \draw [white, double=black, line width=0.047cm]([out angle=59.056, in angle=-165.951] 0.504,0.623) .. (1.642,1.467); \draw [white, double=black, line width=0.036cm]([out angle=-31.848, in angle=151.150] 1.883,1.430) .. (2.370,1.144); \draw [white, double=black, line width=0.036cm]([out angle=-151.194, in angle=31.850] 2.370,1.417) .. (1.883,1.132); \draw [white, double=black, line width=0.040cm]([out angle=121.990, in angle=-17.734] 3.343,0.845) .. (2.582,1.437); \draw [white, double=black, line width=0.040cm]([out angle=17.772, in angle=-122.014] 2.582,1.124) .. (3.343,1.716); \draw [white, double=black, line width=0.103cm]([out angle=145.850, in angle=-52.992] 4.683,2.394) .. (3.697,3.332); \draw [white, double=black, line width=0.103cm]([out angle=145.850, in angle=-52.992] 4.683,-0.606) .. (3.697,0.332); \draw [white, double=black, line width=0.103cm]([out angle=52.979, in angle=-145.877] 3.697,2.230) .. (4.683,3.168); \draw [white, double=black, line width=0.103cm]([out angle=52.979, in angle=-145.877] 3.697,-0.770) .. (4.683,0.168); \draw [white, double=black, line width=0.087cm]([out angle=18.926, in angle=-146.492] 5.103,0.377) .. (6.107,0.872); \draw [white, double=black, line width=0.087cm]([out angle=-75.551, in angle=96.607] 5.495,1.107) .. (5.701,0.000); \draw [white, double=black, line width=0.087cm]([out angle=75.563, in angle=-96.603] 5.496,1.456) .. (5.701,2.563); \draw [white, double=black, line width=0.087cm]([out angle=-18.913, in angle=146.493] 5.103,2.185) .. (6.107,1.691); \draw [white, double=black] ([out angle=14.049, in angle=148.152] 1.642,1.467) .. (1.883,1.430); \draw [white, double=black] ([out angle=-28.819, in angle=-162.279] 2.370,1.146) .. (2.582,1.125); \draw [white, double=black] ([out angle=57.986, in angle=-127.021] 3.343,1.716) .. (3.697,2.230); \draw [white, double=black] ([out angle=34.159, in angle=-161.074] 4.684,3.168) .. (5.103,3.377); \draw [white, double=black] ([out angle=34.159, in angle=-161.074] 4.684,0.168) .. (5.103,0.377); \draw [white, double=black] ([out angle=120.900, in angle=-120.919] 0.504,1.939) .. (0.504,3.624); \draw [white, double=black] ([out angle=120.900, in angle=-120.919] 0.504,-1.061) .. (0.504,0.624); \draw [white, double=black] ([out angle=33.497, in angle=-33.507] 6.107,0.872) .. (6.107,1.691); \draw [white, double=black] ([out angle=162.266, in angle=28.806] 2.582,1.437) .. (2.370,1.417); \draw [white, double=black] ([out angle=-148.150, in angle=-14.102] 1.883,1.132) .. (1.642,1.094); \draw [white, double=black] ([out angle=127.008, in angle=-57.999] 3.697,0.332) .. (3.344,0.846); \draw [white, double=black] ([out angle=83.397, in angle=-83.393] 5.701,2.563) .. (5.701,3.000); \draw [white, double=black] ([out angle=83.397, in angle=-83.393] 5.701,-0.437) .. (5.701,-0.000); \draw [white, double=black] ([out angle=104.449, in angle=-104.437] 5.495,1.107) .. (5.495,1.455); \draw [white, double=black] ([out angle=161.087, in angle=-34.114] 5.103,2.185) .. (4.684,2.394); \end{scope} \begin{scope}[yshift=2.829cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.898, in angle=-59.100] 1.642,1.094) .. (0.504,1.939); \draw [white, double=black, line width=0.047cm]([out angle=59.056, in angle=-165.951] 0.504,0.623) .. (1.642,1.467); \draw [white, double=black, line width=0.036cm]([out angle=-31.848, in angle=151.150] 1.883,1.430) .. (2.370,1.144); \draw [white, double=black, line width=0.036cm]([out angle=-151.194, in angle=31.850] 2.370,1.417) .. (1.883,1.132); \draw [white, double=black, line width=0.040cm]([out angle=121.990, in angle=-17.734] 3.343,0.845) .. (2.582,1.437); \draw [white, double=black, line width=0.040cm]([out angle=17.772, in angle=-122.014] 2.582,1.124) .. (3.343,1.716); \draw [white, double=black, line width=0.103cm]([out angle=145.850, in angle=-52.992] 4.683,2.394) .. (3.697,3.332); \draw [white, double=black, line width=0.103cm]([out angle=145.850, in angle=-52.992] 4.683,-0.606) .. (3.697,0.332); \draw [white, double=black, line width=0.103cm]([out angle=52.979, in angle=-145.877] 3.697,2.230) .. (4.683,3.168); \draw [white, double=black, line width=0.103cm]([out angle=52.979, in angle=-145.877] 3.697,-0.770) .. (4.683,0.168); \draw [white, double=black, line width=0.087cm]([out angle=18.926, in angle=-146.492] 5.103,0.377) .. (6.107,0.872); \draw [white, double=black, line width=0.087cm]([out angle=-75.551, in angle=96.607] 5.495,1.107) .. (5.701,0.000); \draw [white, double=black, line width=0.087cm]([out angle=75.563, in angle=-96.603] 5.496,1.456) .. (5.701,2.563); \draw [white, double=black, line width=0.087cm]([out angle=-18.913, in angle=146.493] 5.103,2.185) .. (6.107,1.691); \draw [white, double=black] ([out angle=14.049, in angle=148.152] 1.642,1.467) .. (1.883,1.430); \draw [white, double=black] ([out angle=-28.819, in angle=-162.279] 2.370,1.146) .. (2.582,1.125); \draw [white, double=black] ([out angle=57.986, in angle=-127.021] 3.343,1.716) .. (3.697,2.230); \draw [white, double=black] ([out angle=34.159, in angle=-161.074] 4.684,3.168) .. (5.103,3.377); \draw [white, double=black] ([out angle=34.159, in angle=-161.074] 4.684,0.168) .. (5.103,0.377); \draw [white, double=black] ([out angle=120.900, in angle=-120.919] 0.504,1.939) .. (0.504,3.624); \draw [white, double=black] ([out angle=120.900, in angle=-120.919] 0.504,-1.061) .. (0.504,0.624); \draw [white, double=black] ([out angle=33.497, in angle=-33.507] 6.107,0.872) .. (6.107,1.691); \draw [white, double=black] ([out angle=162.266, in angle=28.806] 2.582,1.437) .. (2.370,1.417); \draw [white, double=black] ([out angle=-148.150, in angle=-14.102] 1.883,1.132) .. (1.642,1.094); \draw [white, double=black] ([out angle=127.008, in angle=-57.999] 3.697,0.332) .. (3.344,0.846); \draw [white, double=black] ([out angle=83.397, in angle=-83.393] 5.701,2.563) .. (5.701,3.000); \draw [white, double=black] ([out angle=83.397, in angle=-83.393] 5.701,-0.437) .. (5.701,-0.000); \draw [white, double=black] ([out angle=104.449, in angle=-104.437] 5.495,1.107) .. (5.495,1.455); \draw [white, double=black] ([out angle=161.087, in angle=-34.114] 5.103,2.185) .. (4.684,2.394); \end{scope} \end{scope}

==> diagrams/links-1861.tex <==
\begin{scope} \clip (0,0) rectangle (5.140, 3.000); \begin{scope}[yshift=-2.285cm]  \draw [white, double=black, line width=0.024cm]([out angle=121.859, in angle=-100.830] 0.985,2.526) .. (0.881,3.090); \draw [white, double=black, line width=0.024cm]([out angle=121.859, in angle=-100.830] 0.985,-0.474) .. (0.881,0.090); \draw [white, double=black, line width=0.024cm]([out angle=32.535, in angle=-136.397] 0.563,2.622) .. (1.046,3.000); \draw [white, double=black, line width=0.024cm]([out angle=32.535, in angle=-136.397] 0.563,-0.378) .. (1.046,0.000); \draw [white, double=black, line width=0.020cm]([out angle=91.731, in angle=-88.253] 1.095,0.119) .. (1.085,0.441); \draw [white, double=black, line width=0.020cm]([out angle=31.820, in angle=-146.510] 0.953,0.195) .. (1.224,0.369); \draw [white, double=black, line width=0.023cm]([out angle=81.725, in angle=-64.425] 1.291,0.474) .. (1.210,1.002); \draw [white, double=black, line width=0.023cm]([out angle=44.249, in angle=-166.299] 1.131,0.555) .. (1.602,0.816); \draw [white, double=black, line width=0.082cm]([out angle=33.172, in angle=-131.445] 1.921,0.954) .. (2.813,1.727); \draw [white, double=black, line width=0.082cm]([out angle=-30.274, in angle=131.412] 1.905,1.580) .. (2.813,0.834); \draw [white, double=black, line width=0.125cm]([out angle=127.885, in angle=-40.698] 4.559,2.026) .. (3.249,3.402); \draw [white, double=black, line width=0.125cm]([out angle=127.885, in angle=-40.698] 4.559,-0.974) .. (3.249,0.402); \draw [white, double=black, line width=0.125cm]([out angle=40.723, in angle=-127.881] 3.249,2.157) .. (4.559,3.533); \draw [white, double=black, line width=0.125cm]([out angle=40.723, in angle=-127.881] 3.249,-0.843) .. (4.559,0.533); \draw [white, double=black, line width=0.070cm]([out angle=171.123, in angle=-24.315] 1.524,1.715) .. (0.609,1.988); \draw [white, double=black, line width=0.070cm]([out angle=98.103, in angle=-90.931] 1.116,1.312) .. (1.056,2.271); \draw [white, double=black] ([out angle=43.603, in angle=-88.269] 1.046,0.000) .. (1.095,0.119); \draw [white, double=black] ([out angle=91.747, in angle=-135.751] 1.085,0.441) .. (1.131,0.555); \draw [white, double=black] ([out angle=13.701, in angle=-146.896] 1.602,0.816) .. (1.921,0.954); \draw [white, double=black] ([out angle=48.555, in angle=-139.277] 2.813,1.727) .. (3.249,2.157); \draw [white, double=black] ([out angle=155.685, in angle=-147.465] 0.609,1.988) .. (0.563,2.622); \draw [white, double=black] ([out angle=52.117, in angle=-52.115] 4.559,0.534) .. (4.559,2.027); \draw [white, double=black] ([out angle=79.170, in angle=-148.180] 0.881,0.090) .. (0.953,0.195); \draw [white, double=black] ([out angle=33.490, in angle=-98.275] 1.224,0.369) .. (1.291,0.474); \draw [white, double=black] ([out angle=115.575, in angle=-81.872] 1.210,1.002) .. (1.116,1.313); \draw [white, double=black] ([out angle=89.069, in angle=-58.141] 1.056,2.271) .. (0.985,2.526); \draw [white, double=black] ([out angle=149.673, in angle=-8.877] 1.905,1.579) .. (1.524,1.715); \draw [white, double=black] ([out angle=139.302, in angle=-48.587] 3.249,0.402) .. (2.813,0.833); \end{scope} \begin{scope}[yshift=0.715cm]  \draw [white, double=black, line width=0.024cm]([out angle=121.859, in angle=-100.830] 0.985,2.526) .. (0.881,3.090); \draw [white, double=black, line width=0.024cm]([out angle=121.859, in angle=-100.830] 0.985,-0.474) .. (0.881,0.090); \draw [white, double=black, line width=0.024cm]([out angle=32.535, in angle=-136.397] 0.563,2.622) .. (1.046,3.000); \draw [white, double=black, line width=0.024cm]([out angle=32.535, in angle=-136.397] 0.563,-0.378) .. (1.046,0.000); \draw [white, double=black, line width=0.020cm]([out angle=91.731, in angle=-88.253] 1.095,0.119) .. (1.085,0.441); \draw [white, double=black, line width=0.020cm]([out angle=31.820, in angle=-146.510] 0.953,0.195) .. (1.224,0.369); \draw [white, double=black, line width=0.023cm]([out angle=81.725, in angle=-64.425] 1.291,0.474) .. (1.210,1.002); \draw [white, double=black, line width=0.023cm]([out angle=44.249, in angle=-166.299] 1.131,0.555) .. (1.602,0.816); \draw [white, double=black, line width=0.082cm]([out angle=33.172, in angle=-131.445] 1.921,0.954) .. (2.813,1.727); \draw [white, double=black, line width=0.082cm]([out angle=-30.274, in angle=131.412] 1.905,1.580) .. (2.813,0.834); \draw [white, double=black, line width=0.125cm]([out angle=127.885, in angle=-40.698] 4.559,2.026) .. (3.249,3.402); \draw [white, double=black, line width=0.125cm]([out angle=127.885, in angle=-40.698] 4.559,-0.974) .. (3.249,0.402); \draw [white, double=black, line width=0.125cm]([out angle=40.723, in angle=-127.881] 3.249,2.157) .. (4.559,3.533); \draw [white, double=black, line width=0.125cm]([out angle=40.723, in angle=-127.881] 3.249,-0.843) .. (4.559,0.533); \draw [white, double=black, line width=0.070cm]([out angle=171.123, in angle=-24.315] 1.524,1.715) .. (0.609,1.988); \draw [white, double=black, line width=0.070cm]([out angle=98.103, in angle=-90.931] 1.116,1.312) .. (1.056,2.271); \draw [white, double=black] ([out angle=43.603, in angle=-88.269] 1.046,0.000) .. (1.095,0.119); \draw [white, double=black] ([out angle=91.747, in angle=-135.751] 1.085,0.441) .. (1.131,0.555); \draw [white, double=black] ([out angle=13.701, in angle=-146.896] 1.602,0.816) .. (1.921,0.954); \draw [white, double=black] ([out angle=48.555, in angle=-139.277] 2.813,1.727) .. (3.249,2.157); \draw [white, double=black] ([out angle=155.685, in angle=-147.465] 0.609,1.988) .. (0.563,2.622); \draw [white, double=black] ([out angle=52.117, in angle=-52.115] 4.559,0.534) .. (4.559,2.027); \draw [white, double=black] ([out angle=79.170, in angle=-148.180] 0.881,0.090) .. (0.953,0.195); \draw [white, double=black] ([out angle=33.490, in angle=-98.275] 1.224,0.369) .. (1.291,0.474); \draw [white, double=black] ([out angle=115.575, in angle=-81.872] 1.210,1.002) .. (1.116,1.313); \draw [white, double=black] ([out angle=89.069, in angle=-58.141] 1.056,2.271) .. (0.985,2.526); \draw [white, double=black] ([out angle=149.673, in angle=-8.877] 1.905,1.579) .. (1.524,1.715); \draw [white, double=black] ([out angle=139.302, in angle=-48.587] 3.249,0.402) .. (2.813,0.833); \end{scope} \end{scope}

==> diagrams/links-1862.tex <==
\begin{scope} \clip (0,0) rectangle (4.372, 3.000); \begin{scope}[yshift=-0.223cm]  \draw [white, double=black, line width=0.031cm]([out angle=146.307, in angle=-87.043] 1.192,3.364) .. (0.854,3.958); \draw [white, double=black, line width=0.031cm]([out angle=146.307, in angle=-87.043] 1.192,0.364) .. (0.854,0.958); \draw [white, double=black, line width=0.031cm]([out angle=38.001, in angle=-123.944] 0.573,3.340) .. (1.088,3.893); \draw [white, double=black, line width=0.031cm]([out angle=38.001, in angle=-123.944] 0.573,0.340) .. (1.088,0.893); \draw [white, double=black, line width=0.029cm]([out angle=98.331, in angle=-66.011] 1.124,1.051) .. (0.980,1.546); \draw [white, double=black, line width=0.029cm]([out angle=47.671, in angle=-155.337] 0.911,1.116) .. (1.322,1.417); \draw [white, double=black, line width=0.056cm]([out angle=156.510, in angle=-37.101] 1.270,2.051) .. (0.580,2.455); \draw [white, double=black, line width=0.056cm]([out angle=92.469, in angle=-138.419] 0.918,1.809) .. (1.202,2.479); \draw [white, double=black, line width=0.061cm]([out angle=34.332, in angle=-149.474] 1.406,2.639) .. (2.097,3.078); \draw [white, double=black, line width=0.061cm]([out angle=34.332, in angle=-149.474] 1.406,-0.361) .. (2.097,0.078); \draw [white, double=black, line width=0.061cm]([out angle=-44.198, in angle=102.798] 1.451,3.155) .. (1.835,2.470); \draw [white, double=black, line width=0.061cm]([out angle=-44.198, in angle=102.798] 1.451,0.155) .. (1.835,-0.530); \draw [white, double=black, line width=0.125cm]([out angle=126.121, in angle=-34.067] 3.810,0.117) .. (2.530,1.351); \draw [white, double=black, line width=0.125cm]([out angle=33.607, in angle=-126.117] 2.526,0.346) .. (3.810,1.575); \draw [white, double=black, line width=0.054cm]([out angle=42.430, in angle=-97.224] 1.533,1.557) .. (1.850,2.168); \draw [white, double=black, line width=0.054cm]([out angle=-25.216, in angle=148.895] 1.472,1.961) .. (2.117,1.615); \draw [white, double=black] ([out angle=56.056, in angle=-81.669] 1.088,0.893) .. (1.124,1.051); \draw [white, double=black] ([out angle=113.989, in angle=-87.514] 0.980,1.546) .. (0.918,1.810); \draw [white, double=black] ([out angle=41.581, in angle=-145.702] 1.202,2.479) .. (1.406,2.638); \draw [white, double=black] ([out angle=30.526, in angle=-146.393] 2.097,3.078) .. (2.526,3.346); \draw [white, double=black] ([out angle=30.526, in angle=-146.393] 2.097,0.078) .. (2.526,0.346); \draw [white, double=black] ([out angle=142.899, in angle=-141.999] 0.580,2.455) .. (0.573,3.340); \draw [white, double=black] ([out angle=142.899, in angle=-141.999] 0.580,-0.545) .. (0.573,0.340); \draw [white, double=black] ([out angle=53.887, in angle=-53.879] 3.810,1.575) .. (3.810,3.117); \draw [white, double=black] ([out angle=53.887, in angle=-53.879] 3.810,-1.425) .. (3.810,0.117); \draw [white, double=black] ([out angle=92.957, in angle=-132.329] 0.854,0.958) .. (0.911,1.116); \draw [white, double=black] ([out angle=24.663, in angle=-137.557] 1.322,1.417) .. (1.533,1.557); \draw [white, double=black] ([out angle=82.776, in angle=-77.202] 1.850,2.168) .. (1.835,2.470); \draw [white, double=black] ([out angle=135.763, in angle=-33.693] 1.451,3.154) .. (1.192,3.364); \draw [white, double=black] ([out angle=135.763, in angle=-33.693] 1.451,0.154) .. (1.192,0.364); \draw [white, double=black] ([out angle=154.802, in angle=-23.490] 1.472,1.960) .. (1.270,2.051); \draw [white, double=black] ([out angle=145.933, in angle=-31.106] 2.530,1.351) .. (2.117,1.615); \end{scope} \begin{scope}[yshift=2.777cm]  \draw [white, double=black, line width=0.031cm]([out angle=146.307, in angle=-87.043] 1.192,3.364) .. (0.854,3.958); \draw [white, double=black, line width=0.031cm]([out angle=146.307, in angle=-87.043] 1.192,0.364) .. (0.854,0.958); \draw [white, double=black, line width=0.031cm]([out angle=38.001, in angle=-123.944] 0.573,3.340) .. (1.088,3.893); \draw [white, double=black, line width=0.031cm]([out angle=38.001, in angle=-123.944] 0.573,0.340) .. (1.088,0.893); \draw [white, double=black, line width=0.029cm]([out angle=98.331, in angle=-66.011] 1.124,1.051) .. (0.980,1.546); \draw [white, double=black, line width=0.029cm]([out angle=47.671, in angle=-155.337] 0.911,1.116) .. (1.322,1.417); \draw [white, double=black, line width=0.056cm]([out angle=156.510, in angle=-37.101] 1.270,2.051) .. (0.580,2.455); \draw [white, double=black, line width=0.056cm]([out angle=92.469, in angle=-138.419] 0.918,1.809) .. (1.202,2.479); \draw [white, double=black, line width=0.061cm]([out angle=34.332, in angle=-149.474] 1.406,2.639) .. (2.097,3.078); \draw [white, double=black, line width=0.061cm]([out angle=34.332, in angle=-149.474] 1.406,-0.361) .. (2.097,0.078); \draw [white, double=black, line width=0.061cm]([out angle=-44.198, in angle=102.798] 1.451,3.155) .. (1.835,2.470); \draw [white, double=black, line width=0.061cm]([out angle=-44.198, in angle=102.798] 1.451,0.155) .. (1.835,-0.530); \draw [white, double=black, line width=0.125cm]([out angle=126.121, in angle=-34.067] 3.810,0.117) .. (2.530,1.351); \draw [white, double=black, line width=0.125cm]([out angle=33.607, in angle=-126.117] 2.526,0.346) .. (3.810,1.575); \draw [white, double=black, line width=0.054cm]([out angle=42.430, in angle=-97.224] 1.533,1.557) .. (1.850,2.168); \draw [white, double=black, line width=0.054cm]([out angle=-25.216, in angle=148.895] 1.472,1.961) .. (2.117,1.615); \draw [white, double=black] ([out angle=56.056, in angle=-81.669] 1.088,0.893) .. (1.124,1.051); \draw [white, double=black] ([out angle=113.989, in angle=-87.514] 0.980,1.546) .. (0.918,1.810); \draw [white, double=black] ([out angle=41.581, in angle=-145.702] 1.202,2.479) .. (1.406,2.638); \draw [white, double=black] ([out angle=30.526, in angle=-146.393] 2.097,3.078) .. (2.526,3.346); \draw [white, double=black] ([out angle=30.526, in angle=-146.393] 2.097,0.078) .. (2.526,0.346); \draw [white, double=black] ([out angle=142.899, in angle=-141.999] 0.580,2.455) .. (0.573,3.340); \draw [white, double=black] ([out angle=142.899, in angle=-141.999] 0.580,-0.545) .. (0.573,0.340); \draw [white, double=black] ([out angle=53.887, in angle=-53.879] 3.810,1.575) .. (3.810,3.117); \draw [white, double=black] ([out angle=53.887, in angle=-53.879] 3.810,-1.425) .. (3.810,0.117); \draw [white, double=black] ([out angle=92.957, in angle=-132.329] 0.854,0.958) .. (0.911,1.116); \draw [white, double=black] ([out angle=24.663, in angle=-137.557] 1.322,1.417) .. (1.533,1.557); \draw [white, double=black] ([out angle=82.776, in angle=-77.202] 1.850,2.168) .. (1.835,2.470); \draw [white, double=black] ([out angle=135.763, in angle=-33.693] 1.451,3.154) .. (1.192,3.364); \draw [white, double=black] ([out angle=135.763, in angle=-33.693] 1.451,0.154) .. (1.192,0.364); \draw [white, double=black] ([out angle=154.802, in angle=-23.490] 1.472,1.960) .. (1.270,2.051); \draw [white, double=black] ([out angle=145.933, in angle=-31.106] 2.530,1.351) .. (2.117,1.615); \end{scope} \end{scope}

==> diagrams/links-1863.tex <==
\begin{scope} \clip (0,0) rectangle (5.524, 3.000); \begin{scope}[yshift=-1.407cm]  \draw [white, double=black, line width=0.019cm]([out angle=145.015, in angle=-101.345] 1.078,0.307) .. (0.858,0.856); \draw [white, double=black, line width=0.019cm]([out angle=45.320, in angle=170.031] 0.540,0.259) .. (1.136,0.449); \draw [white, double=black, line width=0.015cm]([out angle=-56.413, in angle=121.520] 1.220,3.394) .. (1.342,3.203); \draw [white, double=black, line width=0.015cm]([out angle=-56.413, in angle=121.520] 1.220,0.394) .. (1.342,0.203); \draw [white, double=black, line width=0.015cm]([out angle=-178.284, in angle=7.537] 1.396,3.303) .. (1.171,3.284); \draw [white, double=black, line width=0.015cm]([out angle=-178.284, in angle=7.537] 1.396,0.303) .. (1.171,0.284); \draw [white, double=black, line width=0.017cm]([out angle=75.575, in angle=-45.043] 1.605,2.819) .. (1.482,3.269); \draw [white, double=black, line width=0.017cm]([out angle=75.575, in angle=-45.043] 1.605,-0.181) .. (1.482,0.269); \draw [white, double=black, line width=0.017cm]([out angle=-15.361, in angle=-146.374] 1.413,3.150) .. (1.895,3.227); \draw [white, double=black, line width=0.017cm]([out angle=-15.361, in angle=-146.374] 1.413,0.150) .. (1.895,0.227); \draw [white, double=black, line width=0.113cm]([out angle=41.384, in angle=-134.271] 2.222,0.478) .. (3.180,1.389); \draw [white, double=black, line width=0.113cm]([out angle=-36.794, in angle=134.241] 2.189,1.311) .. (3.180,0.441); \draw [white, double=black, line width=0.125cm]([out angle=127.726, in angle=-39.741] 4.945,1.664) .. (3.633,3.022); \draw [white, double=black, line width=0.125cm]([out angle=127.726, in angle=-39.741] 4.945,-1.336) .. (3.633,0.022); \draw [white, double=black, line width=0.125cm]([out angle=39.765, in angle=-127.722] 3.633,1.807) .. (4.944,3.166); \draw [white, double=black, line width=0.125cm]([out angle=39.765, in angle=-127.722] 3.633,-1.193) .. (4.944,0.166); \draw [white, double=black, line width=0.113cm]([out angle=152.312, in angle=-35.019] 1.738,1.596) .. (0.629,2.272); \draw [white, double=black, line width=0.113cm]([out angle=72.488, in angle=-118.205] 0.966,1.278) .. (1.470,2.472); \draw [white, double=black] ([out angle=-9.969, in angle=123.587] 1.136,3.449) .. (1.220,3.394); \draw [white, double=black] ([out angle=-9.969, in angle=123.587] 1.136,0.449) .. (1.220,0.394); \draw [white, double=black] ([out angle=-58.480, in angle=164.639] 1.342,3.203) .. (1.413,3.150); \draw [white, double=black] ([out angle=-58.480, in angle=164.639] 1.342,0.203) .. (1.413,0.150); \draw [white, double=black] ([out angle=33.662, in angle=-138.663] 1.895,3.227) .. (2.222,3.478); \draw [white, double=black] ([out angle=33.662, in angle=-138.663] 1.895,0.227) .. (2.222,0.478); \draw [white, double=black] ([out angle=45.729, in angle=-140.235] 3.180,1.389) .. (3.633,1.807); \draw [white, double=black] ([out angle=144.981, in angle=-134.680] 0.629,2.272) .. (0.540,3.259); \draw [white, double=black] ([out angle=144.981, in angle=-134.680] 0.629,-0.728) .. (0.540,0.259); \draw [white, double=black] ([out angle=52.276, in angle=-52.274] 4.944,0.167) .. (4.944,1.664); \draw [white, double=black] ([out angle=134.981, in angle=1.728] 1.481,3.268) .. (1.395,3.302); \draw [white, double=black] ([out angle=134.981, in angle=1.728] 1.481,0.268) .. (1.395,0.302); \draw [white, double=black] ([out angle=-172.463, in angle=-34.985] 1.171,3.284) .. (1.078,3.307); \draw [white, double=black] ([out angle=-172.463, in angle=-34.985] 1.171,0.284) .. (1.078,0.307); \draw [white, double=black] ([out angle=78.655, in angle=-107.487] 0.858,0.856) .. (0.966,1.278); \draw [white, double=black] ([out angle=61.795, in angle=-104.425] 1.470,2.472) .. (1.605,2.819); \draw [white, double=black] ([out angle=143.161, in angle=-27.688] 2.189,1.311) .. (1.738,1.596); \draw [white, double=black] ([out angle=140.259, in angle=-45.758] 3.633,3.022) .. (3.180,3.441); \draw [white, double=black] ([out angle=140.259, in angle=-45.758] 3.633,0.022) .. (3.180,0.441); \end{scope} \begin{scope}[yshift=1.593cm]  \draw [white, double=black, line width=0.019cm]([out angle=145.015, in angle=-101.345] 1.078,0.307) .. (0.858,0.856); \draw [white, double=black, line width=0.019cm]([out angle=45.320, in angle=170.031] 0.540,0.259) .. (1.136,0.449); \draw [white, double=black, line width=0.015cm]([out angle=-56.413, in angle=121.520] 1.220,3.394) .. (1.342,3.203); \draw [white, double=black, line width=0.015cm]([out angle=-56.413, in angle=121.520] 1.220,0.394) .. (1.342,0.203); \draw [white, double=black, line width=0.015cm]([out angle=-178.284, in angle=7.537] 1.396,3.303) .. (1.171,3.284); \draw [white, double=black, line width=0.015cm]([out angle=-178.284, in angle=7.537] 1.396,0.303) .. (1.171,0.284); \draw [white, double=black, line width=0.017cm]([out angle=75.575, in angle=-45.043] 1.605,2.819) .. (1.482,3.269); \draw [white, double=black, line width=0.017cm]([out angle=75.575, in angle=-45.043] 1.605,-0.181) .. (1.482,0.269); \draw [white, double=black, line width=0.017cm]([out angle=-15.361, in angle=-146.374] 1.413,3.150) .. (1.895,3.227); \draw [white, double=black, line width=0.017cm]([out angle=-15.361, in angle=-146.374] 1.413,0.150) .. (1.895,0.227); \draw [white, double=black, line width=0.113cm]([out angle=41.384, in angle=-134.271] 2.222,0.478) .. (3.180,1.389); \draw [white, double=black, line width=0.113cm]([out angle=-36.794, in angle=134.241] 2.189,1.311) .. (3.180,0.441); \draw [white, double=black, line width=0.125cm]([out angle=127.726, in angle=-39.741] 4.945,1.664) .. (3.633,3.022); \draw [white, double=black, line width=0.125cm]([out angle=127.726, in angle=-39.741] 4.945,-1.336) .. (3.633,0.022); \draw [white, double=black, line width=0.125cm]([out angle=39.765, in angle=-127.722] 3.633,1.807) .. (4.944,3.166); \draw [white, double=black, line width=0.125cm]([out angle=39.765, in angle=-127.722] 3.633,-1.193) .. (4.944,0.166); \draw [white, double=black, line width=0.113cm]([out angle=152.312, in angle=-35.019] 1.738,1.596) .. (0.629,2.272); \draw [white, double=black, line width=0.113cm]([out angle=72.488, in angle=-118.205] 0.966,1.278) .. (1.470,2.472); \draw [white, double=black] ([out angle=-9.969, in angle=123.587] 1.136,3.449) .. (1.220,3.394); \draw [white, double=black] ([out angle=-9.969, in angle=123.587] 1.136,0.449) .. (1.220,0.394); \draw [white, double=black] ([out angle=-58.480, in angle=164.639] 1.342,3.203) .. (1.413,3.150); \draw [white, double=black] ([out angle=-58.480, in angle=164.639] 1.342,0.203) .. (1.413,0.150); \draw [white, double=black] ([out angle=33.662, in angle=-138.663] 1.895,3.227) .. (2.222,3.478); \draw [white, double=black] ([out angle=33.662, in angle=-138.663] 1.895,0.227) .. (2.222,0.478); \draw [white, double=black] ([out angle=45.729, in angle=-140.235] 3.180,1.389) .. (3.633,1.807); \draw [white, double=black] ([out angle=144.981, in angle=-134.680] 0.629,2.272) .. (0.540,3.259); \draw [white, double=black] ([out angle=144.981, in angle=-134.680] 0.629,-0.728) .. (0.540,0.259); \draw [white, double=black] ([out angle=52.276, in angle=-52.274] 4.944,0.167) .. (4.944,1.664); \draw [white, double=black] ([out angle=134.981, in angle=1.728] 1.481,3.268) .. (1.395,3.302); \draw [white, double=black] ([out angle=134.981, in angle=1.728] 1.481,0.268) .. (1.395,0.302); \draw [white, double=black] ([out angle=-172.463, in angle=-34.985] 1.171,3.284) .. (1.078,3.307); \draw [white, double=black] ([out angle=-172.463, in angle=-34.985] 1.171,0.284) .. (1.078,0.307); \draw [white, double=black] ([out angle=78.655, in angle=-107.487] 0.858,0.856) .. (0.966,1.278); \draw [white, double=black] ([out angle=61.795, in angle=-104.425] 1.470,2.472) .. (1.605,2.819); \draw [white, double=black] ([out angle=143.161, in angle=-27.688] 2.189,1.311) .. (1.738,1.596); \draw [white, double=black] ([out angle=140.259, in angle=-45.758] 3.633,3.022) .. (3.180,3.441); \draw [white, double=black] ([out angle=140.259, in angle=-45.758] 3.633,0.022) .. (3.180,0.441); \end{scope} \end{scope}

==> diagrams/links-1864.tex <==
\begin{scope} \clip (0,0) rectangle (6.300, 3.000); \begin{scope}[yshift=-1.595cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.819, in angle=-52.896] 1.846,0.405) .. (0.573,1.749); \draw [white, double=black, line width=0.125cm]([out angle=52.881, in angle=-141.762] 0.573,0.263) .. (1.866,1.582); \draw [white, double=black, line width=0.039cm]([out angle=45.505, in angle=-117.385] 2.266,1.941) .. (2.662,2.486); \draw [white, double=black, line width=0.039cm]([out angle=-65.277, in angle=175.368] 2.363,2.493) .. (2.845,2.156); \draw [white, double=black, line width=0.016cm]([out angle=176.563, in angle=-3.340] 2.931,2.762) .. (2.609,2.781); \draw [white, double=black, line width=0.016cm]([out angle=71.367, in angle=-49.071] 2.719,2.618) .. (2.664,2.893); \draw [white, double=black, line width=0.017cm]([out angle=-175.956, in angle=86.238] 2.567,2.935) .. (2.326,2.692); \draw [white, double=black, line width=0.017cm]([out angle=-175.956, in angle=86.238] 2.567,-0.065) .. (2.326,-0.308); \draw [white, double=black, line width=0.017cm]([out angle=149.561, in angle=-46.810] 2.536,2.804) .. (2.186,3.084); \draw [white, double=black, line width=0.017cm]([out angle=149.561, in angle=-46.810] 2.536,-0.196) .. (2.186,0.084); \draw [white, double=black, line width=0.062cm]([out angle=24.380, in angle=-128.824] 3.157,2.210) .. (3.990,2.856); \draw [white, double=black, line width=0.062cm]([out angle=-28.504, in angle=128.810] 3.174,2.692) .. (3.990,2.012); \draw [white, double=black, line width=0.125cm]([out angle=128.039, in angle=-41.612] 5.718,0.178) .. (4.410,1.571); \draw [white, double=black, line width=0.125cm]([out angle=41.632, in angle=-128.034] 4.410,0.297) .. (5.718,1.690); \draw [white, double=black] ([out angle=38.238, in angle=-134.495] 1.866,1.582) .. (2.266,1.941); \draw [white, double=black] ([out angle=62.615, in angle=-108.658] 2.662,2.486) .. (2.719,2.619); \draw [white, double=black] ([out angle=130.929, in angle=4.040] 2.664,2.893) .. (2.567,2.934); \draw [white, double=black] ([out angle=-93.762, in angle=114.723] 2.326,2.692) .. (2.363,2.493); \draw [white, double=black] ([out angle=-4.619, in angle=-155.669] 2.845,2.157) .. (3.157,2.211); \draw [white, double=black] ([out angle=51.176, in angle=-138.368] 3.990,2.856) .. (4.410,3.297); \draw [white, double=black] ([out angle=51.176, in angle=-138.368] 3.990,-0.144) .. (4.410,0.297); \draw [white, double=black] ([out angle=127.104, in angle=-127.094] 0.573,1.749) .. (0.573,3.263); \draw [white, double=black] ([out angle=127.104, in angle=-127.094] 0.573,-1.251) .. (0.573,0.263); \draw [white, double=black] ([out angle=51.978, in angle=-51.961] 5.718,1.690) .. (5.718,3.178); \draw [white, double=black] ([out angle=51.978, in angle=-51.961] 5.718,-1.310) .. (5.718,0.178); \draw [white, double=black] ([out angle=133.166, in angle=-40.181] 2.185,3.083) .. (1.846,3.405); \draw [white, double=black] ([out angle=133.166, in angle=-40.181] 2.185,0.083) .. (1.846,0.405); \draw [white, double=black] ([out angle=151.496, in angle=-3.437] 3.175,2.692) .. (2.931,2.762); \draw [white, double=black] ([out angle=176.630, in angle=-30.439] 2.609,2.782) .. (2.536,2.804); \draw [white, double=black] ([out angle=138.388, in angle=-51.203] 4.410,1.571) .. (3.990,2.012); \end{scope} \begin{scope}[yshift=1.405cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.819, in angle=-52.896] 1.846,0.405) .. (0.573,1.749); \draw [white, double=black, line width=0.125cm]([out angle=52.881, in angle=-141.762] 0.573,0.263) .. (1.866,1.582); \draw [white, double=black, line width=0.039cm]([out angle=45.505, in angle=-117.385] 2.266,1.941) .. (2.662,2.486); \draw [white, double=black, line width=0.039cm]([out angle=-65.277, in angle=175.368] 2.363,2.493) .. (2.845,2.156); \draw [white, double=black, line width=0.016cm]([out angle=176.563, in angle=-3.340] 2.931,2.762) .. (2.609,2.781); \draw [white, double=black, line width=0.016cm]([out angle=71.367, in angle=-49.071] 2.719,2.618) .. (2.664,2.893); \draw [white, double=black, line width=0.017cm]([out angle=-175.956, in angle=86.238] 2.567,2.935) .. (2.326,2.692); \draw [white, double=black, line width=0.017cm]([out angle=-175.956, in angle=86.238] 2.567,-0.065) .. (2.326,-0.308); \draw [white, double=black, line width=0.017cm]([out angle=149.561, in angle=-46.810] 2.536,2.804) .. (2.186,3.084); \draw [white, double=black, line width=0.017cm]([out angle=149.561, in angle=-46.810] 2.536,-0.196) .. (2.186,0.084); \draw [white, double=black, line width=0.062cm]([out angle=24.380, in angle=-128.824] 3.157,2.210) .. (3.990,2.856); \draw [white, double=black, line width=0.062cm]([out angle=-28.504, in angle=128.810] 3.174,2.692) .. (3.990,2.012); \draw [white, double=black, line width=0.125cm]([out angle=128.039, in angle=-41.612] 5.718,0.178) .. (4.410,1.571); \draw [white, double=black, line width=0.125cm]([out angle=41.632, in angle=-128.034] 4.410,0.297) .. (5.718,1.690); \draw [white, double=black] ([out angle=38.238, in angle=-134.495] 1.866,1.582) .. (2.266,1.941); \draw [white, double=black] ([out angle=62.615, in angle=-108.658] 2.662,2.486) .. (2.719,2.619); \draw [white, double=black] ([out angle=130.929, in angle=4.040] 2.664,2.893) .. (2.567,2.934); \draw [white, double=black] ([out angle=-93.762, in angle=114.723] 2.326,2.692) .. (2.363,2.493); \draw [white, double=black] ([out angle=-4.619, in angle=-155.669] 2.845,2.157) .. (3.157,2.211); \draw [white, double=black] ([out angle=51.176, in angle=-138.368] 3.990,2.856) .. (4.410,3.297); \draw [white, double=black] ([out angle=51.176, in angle=-138.368] 3.990,-0.144) .. (4.410,0.297); \draw [white, double=black] ([out angle=127.104, in angle=-127.094] 0.573,1.749) .. (0.573,3.263); \draw [white, double=black] ([out angle=127.104, in angle=-127.094] 0.573,-1.251) .. (0.573,0.263); \draw [white, double=black] ([out angle=51.978, in angle=-51.961] 5.718,1.690) .. (5.718,3.178); \draw [white, double=black] ([out angle=51.978, in angle=-51.961] 5.718,-1.310) .. (5.718,0.178); \draw [white, double=black] ([out angle=133.166, in angle=-40.181] 2.185,3.083) .. (1.846,3.405); \draw [white, double=black] ([out angle=133.166, in angle=-40.181] 2.185,0.083) .. (1.846,0.405); \draw [white, double=black] ([out angle=151.496, in angle=-3.437] 3.175,2.692) .. (2.931,2.762); \draw [white, double=black] ([out angle=176.630, in angle=-30.439] 2.609,2.782) .. (2.536,2.804); \draw [white, double=black] ([out angle=138.388, in angle=-51.203] 4.410,1.571) .. (3.990,2.012); \end{scope} \end{scope}

==> diagrams/links-1865.tex <==
\begin{scope} \clip (0,0) rectangle (7.670, 3.000); \begin{scope}[yshift=-0.118cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.784, in angle=-58.234] 1.686,0.991) .. (0.514,1.881); \draw [white, double=black, line width=0.056cm]([out angle=58.208, in angle=-163.810] 0.514,0.541) .. (1.686,1.430); \draw [white, double=black, line width=0.050cm]([out angle=-27.104, in angle=137.618] 1.977,1.403) .. (2.664,0.926); \draw [white, double=black, line width=0.050cm]([out angle=-137.644, in angle=27.082] 2.664,1.495) .. (1.977,1.018); \draw [white, double=black, line width=0.080cm]([out angle=88.656, in angle=-90.906] 3.479,0.000) .. (3.500,1.053); \draw [white, double=black, line width=0.080cm]([out angle=-21.355, in angle=-163.807] 3.001,0.718) .. (3.997,0.673); \draw [white, double=black, line width=0.094cm]([out angle=34.310, in angle=-132.774] 4.393,0.857) .. (5.335,1.670); \draw [white, double=black, line width=0.094cm]([out angle=-34.225, in angle=132.755] 4.393,1.562) .. (5.335,0.751); \draw [white, double=black, line width=0.125cm]([out angle=127.813, in angle=-40.244] 7.090,1.958) .. (5.779,3.326); \draw [white, double=black, line width=0.125cm]([out angle=127.813, in angle=-40.244] 7.090,-1.042) .. (5.779,0.326); \draw [white, double=black, line width=0.125cm]([out angle=40.269, in angle=-127.807] 5.779,2.095) .. (7.090,3.463); \draw [white, double=black, line width=0.125cm]([out angle=40.269, in angle=-127.807] 5.779,-0.905) .. (7.090,0.463); \draw [white, double=black, line width=0.080cm]([out angle=163.805, in angle=21.358] 3.997,1.749) .. (3.002,1.704); \draw [white, double=black, line width=0.080cm]([out angle=90.904, in angle=-88.654] 3.500,1.370) .. (3.479,2.422); \draw [white, double=black] ([out angle=16.190, in angle=152.896] 1.686,1.430) .. (1.977,1.403); \draw [white, double=black] ([out angle=-42.354, in angle=158.645] 2.664,0.928) .. (3.001,0.718); \draw [white, double=black] ([out angle=16.206, in angle=-145.738] 3.998,0.672) .. (4.393,0.858); \draw [white, double=black] ([out angle=47.226, in angle=-139.731] 5.335,1.669) .. (5.779,2.095); \draw [white, double=black] ([out angle=121.766, in angle=-121.762] 0.514,1.881) .. (0.514,3.542); \draw [white, double=black] ([out angle=121.766, in angle=-121.762] 0.514,-1.119) .. (0.514,0.542); \draw [white, double=black] ([out angle=52.202, in angle=-52.187] 7.090,0.463) .. (7.090,1.958); \draw [white, double=black] ([out angle=89.072, in angle=-89.096] 3.500,1.051) .. (3.500,1.370); \draw [white, double=black] ([out angle=91.346, in angle=-91.344] 3.479,2.422) .. (3.479,3.000); \draw [white, double=black] ([out angle=91.346, in angle=-91.344] 3.479,-0.578) .. (3.479,0.000); \draw [white, double=black] ([out angle=145.775, in angle=-16.180] 4.394,1.562) .. (3.998,1.748); \draw [white, double=black] ([out angle=-158.642, in angle=42.356] 3.002,1.704) .. (2.664,1.495); \draw [white, double=black] ([out angle=-152.918, in angle=-16.216] 1.977,1.018) .. (1.686,0.991); \draw [white, double=black] ([out angle=139.756, in angle=-47.255] 5.779,0.326) .. (5.335,0.751); \end{scope} \begin{scope}[yshift=2.882cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.784, in angle=-58.234] 1.686,0.991) .. (0.514,1.881); \draw [white, double=black, line width=0.056cm]([out angle=58.208, in angle=-163.810] 0.514,0.541) .. (1.686,1.430); \draw [white, double=black, line width=0.050cm]([out angle=-27.104, in angle=137.618] 1.977,1.403) .. (2.664,0.926); \draw [white, double=black, line width=0.050cm]([out angle=-137.644, in angle=27.082] 2.664,1.495) .. (1.977,1.018); \draw [white, double=black, line width=0.080cm]([out angle=88.656, in angle=-90.906] 3.479,0.000) .. (3.500,1.053); \draw [white, double=black, line width=0.080cm]([out angle=-21.355, in angle=-163.807] 3.001,0.718) .. (3.997,0.673); \draw [white, double=black, line width=0.094cm]([out angle=34.310, in angle=-132.774] 4.393,0.857) .. (5.335,1.670); \draw [white, double=black, line width=0.094cm]([out angle=-34.225, in angle=132.755] 4.393,1.562) .. (5.335,0.751); \draw [white, double=black, line width=0.125cm]([out angle=127.813, in angle=-40.244] 7.090,1.958) .. (5.779,3.326); \draw [white, double=black, line width=0.125cm]([out angle=127.813, in angle=-40.244] 7.090,-1.042) .. (5.779,0.326); \draw [white, double=black, line width=0.125cm]([out angle=40.269, in angle=-127.807] 5.779,2.095) .. (7.090,3.463); \draw [white, double=black, line width=0.125cm]([out angle=40.269, in angle=-127.807] 5.779,-0.905) .. (7.090,0.463); \draw [white, double=black, line width=0.080cm]([out angle=163.805, in angle=21.358] 3.997,1.749) .. (3.002,1.704); \draw [white, double=black, line width=0.080cm]([out angle=90.904, in angle=-88.654] 3.500,1.370) .. (3.479,2.422); \draw [white, double=black] ([out angle=16.190, in angle=152.896] 1.686,1.430) .. (1.977,1.403); \draw [white, double=black] ([out angle=-42.354, in angle=158.645] 2.664,0.928) .. (3.001,0.718); \draw [white, double=black] ([out angle=16.206, in angle=-145.738] 3.998,0.672) .. (4.393,0.858); \draw [white, double=black] ([out angle=47.226, in angle=-139.731] 5.335,1.669) .. (5.779,2.095); \draw [white, double=black] ([out angle=121.766, in angle=-121.762] 0.514,1.881) .. (0.514,3.542); \draw [white, double=black] ([out angle=121.766, in angle=-121.762] 0.514,-1.119) .. (0.514,0.542); \draw [white, double=black] ([out angle=52.202, in angle=-52.187] 7.090,0.463) .. (7.090,1.958); \draw [white, double=black] ([out angle=89.072, in angle=-89.096] 3.500,1.051) .. (3.500,1.370); \draw [white, double=black] ([out angle=91.346, in angle=-91.344] 3.479,2.422) .. (3.479,3.000); \draw [white, double=black] ([out angle=91.346, in angle=-91.344] 3.479,-0.578) .. (3.479,0.000); \draw [white, double=black] ([out angle=145.775, in angle=-16.180] 4.394,1.562) .. (3.998,1.748); \draw [white, double=black] ([out angle=-158.642, in angle=42.356] 3.002,1.704) .. (2.664,1.495); \draw [white, double=black] ([out angle=-152.918, in angle=-16.216] 1.977,1.018) .. (1.686,0.991); \draw [white, double=black] ([out angle=139.756, in angle=-47.255] 5.779,0.326) .. (5.335,0.751); \end{scope} \end{scope}

==> diagrams/links-1866.tex <==
\begin{scope} \clip (0,0) rectangle (4.972, 3.000); \begin{scope}[yshift=-2.874cm]  \draw [white, double=black, line width=0.025cm]([out angle=174.437, in angle=-72.288] 1.248,0.307) .. (0.719,0.735); \draw [white, double=black, line width=0.025cm]([out angle=44.853, in angle=-100.979] 0.554,0.060) .. (0.920,0.747); \draw [white, double=black, line width=0.022cm]([out angle=122.561, in angle=-60.903] 0.896,0.874) .. (0.732,1.149); \draw [white, double=black, line width=0.022cm]([out angle=60.906, in angle=-122.584] 0.732,0.869) .. (0.896,1.144); \draw [white, double=black, line width=0.025cm]([out angle=100.958, in angle=-44.867] 0.920,1.270) .. (0.554,1.957); \draw [white, double=black, line width=0.025cm]([out angle=72.274, in angle=-174.457] 0.719,1.282) .. (1.248,1.709); \draw [white, double=black, line width=0.093cm]([out angle=3.716, in angle=-165.465] 1.662,1.743) .. (2.708,1.911); \draw [white, double=black, line width=0.093cm]([out angle=-85.626, in angle=93.174] 2.153,2.308) .. (2.223,1.247); \draw [white, double=black, line width=0.110cm]([out angle=125.127, in angle=-28.784] 4.420,1.793) .. (3.151,2.930); \draw [white, double=black, line width=0.110cm]([out angle=125.127, in angle=-28.784] 4.420,-1.207) .. (3.151,-0.070); \draw [white, double=black, line width=0.110cm]([out angle=28.801, in angle=-125.126] 3.151,2.087) .. (4.420,3.224); \draw [white, double=black, line width=0.110cm]([out angle=28.801, in angle=-125.126] 3.151,-0.913) .. (4.420,0.224); \draw [white, double=black, line width=0.093cm]([out angle=85.632, in angle=-93.187] 2.152,2.710) .. (2.223,3.771); \draw [white, double=black, line width=0.093cm]([out angle=85.632, in angle=-93.187] 2.152,-0.290) .. (2.223,0.771); \draw [white, double=black, line width=0.093cm]([out angle=-3.710, in angle=165.427] 1.662,3.275) .. (2.708,3.106); \draw [white, double=black, line width=0.093cm]([out angle=-3.710, in angle=165.427] 1.662,0.275) .. (2.708,0.106); \draw [white, double=black] ([out angle=79.021, in angle=-57.439] 0.920,0.747) .. (0.896,0.874); \draw [white, double=black] ([out angle=119.097, in angle=-107.709] 0.732,1.149) .. (0.719,1.282); \draw [white, double=black] ([out angle=5.543, in angle=-176.283] 1.248,1.709) .. (1.662,1.743); \draw [white, double=black] ([out angle=14.535, in angle=-151.199] 2.708,1.911) .. (3.151,2.087); \draw [white, double=black] ([out angle=135.133, in angle=-135.147] 0.554,1.957) .. (0.554,3.060); \draw [white, double=black] ([out angle=135.133, in angle=-135.147] 0.554,-1.043) .. (0.554,0.060); \draw [white, double=black] ([out angle=54.867, in angle=-54.873] 4.420,0.224) .. (4.420,1.793); \draw [white, double=black] ([out angle=86.813, in angle=-86.826] 2.223,0.771) .. (2.223,1.247); \draw [white, double=black] ([out angle=94.370, in angle=-94.384] 2.152,2.308) .. (2.152,2.709); \draw [white, double=black] ([out angle=176.274, in angle=-5.563] 1.662,0.274) .. (1.248,0.307); \draw [white, double=black] ([out angle=107.712, in angle=-119.094] 0.719,0.735) .. (0.732,0.869); \draw [white, double=black] ([out angle=57.437, in angle=-79.042] 0.896,1.143) .. (0.920,1.270); \draw [white, double=black] ([out angle=151.216, in angle=-14.562] 3.151,2.930) .. (2.708,3.106); \draw [white, double=black] ([out angle=151.216, in angle=-14.562] 3.151,-0.070) .. (2.708,0.106); \end{scope} \begin{scope}[yshift=0.126cm]  \draw [white, double=black, line width=0.025cm]([out angle=174.437, in angle=-72.288] 1.248,0.307) .. (0.719,0.735); \draw [white, double=black, line width=0.025cm]([out angle=44.853, in angle=-100.979] 0.554,0.060) .. (0.920,0.747); \draw [white, double=black, line width=0.022cm]([out angle=122.561, in angle=-60.903] 0.896,0.874) .. (0.732,1.149); \draw [white, double=black, line width=0.022cm]([out angle=60.906, in angle=-122.584] 0.732,0.869) .. (0.896,1.144); \draw [white, double=black, line width=0.025cm]([out angle=100.958, in angle=-44.867] 0.920,1.270) .. (0.554,1.957); \draw [white, double=black, line width=0.025cm]([out angle=72.274, in angle=-174.457] 0.719,1.282) .. (1.248,1.709); \draw [white, double=black, line width=0.093cm]([out angle=3.716, in angle=-165.465] 1.662,1.743) .. (2.708,1.911); \draw [white, double=black, line width=0.093cm]([out angle=-85.626, in angle=93.174] 2.153,2.308) .. (2.223,1.247); \draw [white, double=black, line width=0.110cm]([out angle=125.127, in angle=-28.784] 4.420,1.793) .. (3.151,2.930); \draw [white, double=black, line width=0.110cm]([out angle=125.127, in angle=-28.784] 4.420,-1.207) .. (3.151,-0.070); \draw [white, double=black, line width=0.110cm]([out angle=28.801, in angle=-125.126] 3.151,2.087) .. (4.420,3.224); \draw [white, double=black, line width=0.110cm]([out angle=28.801, in angle=-125.126] 3.151,-0.913) .. (4.420,0.224); \draw [white, double=black, line width=0.093cm]([out angle=85.632, in angle=-93.187] 2.152,2.710) .. (2.223,3.771); \draw [white, double=black, line width=0.093cm]([out angle=85.632, in angle=-93.187] 2.152,-0.290) .. (2.223,0.771); \draw [white, double=black, line width=0.093cm]([out angle=-3.710, in angle=165.427] 1.662,3.275) .. (2.708,3.106); \draw [white, double=black, line width=0.093cm]([out angle=-3.710, in angle=165.427] 1.662,0.275) .. (2.708,0.106); \draw [white, double=black] ([out angle=79.021, in angle=-57.439] 0.920,0.747) .. (0.896,0.874); \draw [white, double=black] ([out angle=119.097, in angle=-107.709] 0.732,1.149) .. (0.719,1.282); \draw [white, double=black] ([out angle=5.543, in angle=-176.283] 1.248,1.709) .. (1.662,1.743); \draw [white, double=black] ([out angle=14.535, in angle=-151.199] 2.708,1.911) .. (3.151,2.087); \draw [white, double=black] ([out angle=135.133, in angle=-135.147] 0.554,1.957) .. (0.554,3.060); \draw [white, double=black] ([out angle=135.133, in angle=-135.147] 0.554,-1.043) .. (0.554,0.060); \draw [white, double=black] ([out angle=54.867, in angle=-54.873] 4.420,0.224) .. (4.420,1.793); \draw [white, double=black] ([out angle=86.813, in angle=-86.826] 2.223,0.771) .. (2.223,1.247); \draw [white, double=black] ([out angle=94.370, in angle=-94.384] 2.152,2.308) .. (2.152,2.709); \draw [white, double=black] ([out angle=176.274, in angle=-5.563] 1.662,0.274) .. (1.248,0.307); \draw [white, double=black] ([out angle=107.712, in angle=-119.094] 0.719,0.735) .. (0.732,0.869); \draw [white, double=black] ([out angle=57.437, in angle=-79.042] 0.896,1.143) .. (0.920,1.270); \draw [white, double=black] ([out angle=151.216, in angle=-14.562] 3.151,2.930) .. (2.708,3.106); \draw [white, double=black] ([out angle=151.216, in angle=-14.562] 3.151,-0.070) .. (2.708,0.106); \end{scope} \end{scope}

==> diagrams/links-1867.tex <==
\begin{scope} \clip (0,0) rectangle (4.489, 3.000); \begin{scope}[yshift=-0.169cm]  \draw [white, double=black, line width=0.030cm]([out angle=154.224, in angle=-76.273] 1.282,0.369) .. (0.797,0.968); \draw [white, double=black, line width=0.030cm]([out angle=40.593, in angle=-108.162] 0.575,0.277) .. (1.031,0.959); \draw [white, double=black, line width=0.026cm]([out angle=119.171, in angle=-58.539] 1.016,1.116) .. (0.821,1.450); \draw [white, double=black, line width=0.026cm]([out angle=58.541, in angle=-119.192] 0.821,1.120) .. (1.016,1.454); \draw [white, double=black, line width=0.030cm]([out angle=108.139, in angle=-40.609] 1.031,1.610) .. (0.574,2.292); \draw [white, double=black, line width=0.030cm]([out angle=76.259, in angle=-154.247] 0.797,1.601) .. (1.282,2.200); \draw [white, double=black, line width=0.093cm]([out angle=39.877, in angle=-141.143] 1.644,2.434) .. (2.490,3.128); \draw [white, double=black, line width=0.093cm]([out angle=39.877, in angle=-141.143] 1.644,-0.566) .. (2.490,0.128); \draw [white, double=black, line width=0.093cm]([out angle=-39.889, in angle=141.123] 1.644,3.136) .. (2.490,2.441); \draw [white, double=black, line width=0.093cm]([out angle=-39.889, in angle=141.123] 1.644,0.136) .. (2.490,-0.559); \draw [white, double=black, line width=0.088cm]([out angle=97.089, in angle=-74.862] 3.470,0.000) .. (3.253,1.106); \draw [white, double=black, line width=0.088cm]([out angle=21.592, in angle=-146.364] 2.876,0.353) .. (3.871,0.873); \draw [white, double=black, line width=0.088cm]([out angle=146.365, in angle=-21.583] 3.871,1.696) .. (2.876,2.217); \draw [white, double=black, line width=0.088cm]([out angle=74.871, in angle=-97.087] 3.253,1.464) .. (3.470,2.570); \draw [white, double=black] ([out angle=71.838, in angle=-60.829] 1.031,0.959) .. (1.016,1.116); \draw [white, double=black] ([out angle=121.461, in angle=-103.724] 0.821,1.450) .. (0.797,1.602); \draw [white, double=black] ([out angle=25.753, in angle=-140.123] 1.282,2.200) .. (1.644,2.434); \draw [white, double=black] ([out angle=38.883, in angle=-158.408] 2.490,3.128) .. (2.876,3.353); \draw [white, double=black] ([out angle=38.883, in angle=-158.408] 2.490,0.128) .. (2.876,0.353); \draw [white, double=black] ([out angle=139.391, in angle=-139.407] 0.574,2.292) .. (0.575,3.277); \draw [white, double=black] ([out angle=139.391, in angle=-139.407] 0.574,-0.708) .. (0.575,0.277); \draw [white, double=black] ([out angle=33.627, in angle=-33.635] 3.871,0.874) .. (3.871,1.696); \draw [white, double=black] ([out angle=103.727, in angle=-121.459] 0.797,0.968) .. (0.821,1.120); \draw [white, double=black] ([out angle=60.827, in angle=-71.861] 1.015,1.453) .. (1.031,1.610); \draw [white, double=black] ([out angle=140.111, in angle=-25.776] 1.644,3.136) .. (1.282,3.369); \draw [white, double=black] ([out angle=140.111, in angle=-25.776] 1.644,0.136) .. (1.282,0.369); \draw [white, double=black] ([out angle=82.913, in angle=-82.911] 3.470,2.570) .. (3.470,3.000); \draw [white, double=black] ([out angle=82.913, in angle=-82.911] 3.470,-0.430) .. (3.470,0.000); \draw [white, double=black] ([out angle=105.138, in angle=-105.128] 3.253,1.106) .. (3.253,1.463); \draw [white, double=black] ([out angle=158.417, in angle=-38.849] 2.876,2.217) .. (2.490,2.441); \end{scope} \begin{scope}[yshift=2.831cm]  \draw [white, double=black, line width=0.030cm]([out angle=154.224, in angle=-76.273] 1.282,0.369) .. (0.797,0.968); \draw [white, double=black, line width=0.030cm]([out angle=40.593, in angle=-108.162] 0.575,0.277) .. (1.031,0.959); \draw [white, double=black, line width=0.026cm]([out angle=119.171, in angle=-58.539] 1.016,1.116) .. (0.821,1.450); \draw [white, double=black, line width=0.026cm]([out angle=58.541, in angle=-119.192] 0.821,1.120) .. (1.016,1.454); \draw [white, double=black, line width=0.030cm]([out angle=108.139, in angle=-40.609] 1.031,1.610) .. (0.574,2.292); \draw [white, double=black, line width=0.030cm]([out angle=76.259, in angle=-154.247] 0.797,1.601) .. (1.282,2.200); \draw [white, double=black, line width=0.093cm]([out angle=39.877, in angle=-141.143] 1.644,2.434) .. (2.490,3.128); \draw [white, double=black, line width=0.093cm]([out angle=39.877, in angle=-141.143] 1.644,-0.566) .. (2.490,0.128); \draw [white, double=black, line width=0.093cm]([out angle=-39.889, in angle=141.123] 1.644,3.136) .. (2.490,2.441); \draw [white, double=black, line width=0.093cm]([out angle=-39.889, in angle=141.123] 1.644,0.136) .. (2.490,-0.559); \draw [white, double=black, line width=0.088cm]([out angle=97.089, in angle=-74.862] 3.470,0.000) .. (3.253,1.106); \draw [white, double=black, line width=0.088cm]([out angle=21.592, in angle=-146.364] 2.876,0.353) .. (3.871,0.873); \draw [white, double=black, line width=0.088cm]([out angle=146.365, in angle=-21.583] 3.871,1.696) .. (2.876,2.217); \draw [white, double=black, line width=0.088cm]([out angle=74.871, in angle=-97.087] 3.253,1.464) .. (3.470,2.570); \draw [white, double=black] ([out angle=71.838, in angle=-60.829] 1.031,0.959) .. (1.016,1.116); \draw [white, double=black] ([out angle=121.461, in angle=-103.724] 0.821,1.450) .. (0.797,1.602); \draw [white, double=black] ([out angle=25.753, in angle=-140.123] 1.282,2.200) .. (1.644,2.434); \draw [white, double=black] ([out angle=38.883, in angle=-158.408] 2.490,3.128) .. (2.876,3.353); \draw [white, double=black] ([out angle=38.883, in angle=-158.408] 2.490,0.128) .. (2.876,0.353); \draw [white, double=black] ([out angle=139.391, in angle=-139.407] 0.574,2.292) .. (0.575,3.277); \draw [white, double=black] ([out angle=139.391, in angle=-139.407] 0.574,-0.708) .. (0.575,0.277); \draw [white, double=black] ([out angle=33.627, in angle=-33.635] 3.871,0.874) .. (3.871,1.696); \draw [white, double=black] ([out angle=103.727, in angle=-121.459] 0.797,0.968) .. (0.821,1.120); \draw [white, double=black] ([out angle=60.827, in angle=-71.861] 1.015,1.453) .. (1.031,1.610); \draw [white, double=black] ([out angle=140.111, in angle=-25.776] 1.644,3.136) .. (1.282,3.369); \draw [white, double=black] ([out angle=140.111, in angle=-25.776] 1.644,0.136) .. (1.282,0.369); \draw [white, double=black] ([out angle=82.913, in angle=-82.911] 3.470,2.570) .. (3.470,3.000); \draw [white, double=black] ([out angle=82.913, in angle=-82.911] 3.470,-0.430) .. (3.470,0.000); \draw [white, double=black] ([out angle=105.138, in angle=-105.128] 3.253,1.106) .. (3.253,1.463); \draw [white, double=black] ([out angle=158.417, in angle=-38.849] 2.876,2.217) .. (2.490,2.441); \end{scope} \end{scope}

==> diagrams/links-1868.tex <==
\begin{scope} \clip (0,0) rectangle (6.640, 3.000); \begin{scope}[yshift=-0.147cm]  \draw [white, double=black, line width=0.045cm]([out angle=166.408, in angle=-59.310] 1.632,1.086) .. (0.502,1.921); \draw [white, double=black, line width=0.045cm]([out angle=59.272, in angle=-166.452] 0.501,0.610) .. (1.632,1.444); \draw [white, double=black, line width=0.030cm]([out angle=-32.973, in angle=153.023] 1.860,1.405) .. (2.305,1.149); \draw [white, double=black, line width=0.030cm]([out angle=-153.062, in angle=32.970] 2.305,1.381) .. (1.860,1.125); \draw [white, double=black, line width=0.032cm]([out angle=132.581, in angle=-20.678] 3.057,1.003) .. (2.482,1.391); \draw [white, double=black, line width=0.032cm]([out angle=20.729, in angle=-132.607] 2.482,1.139) .. (3.057,1.527); \draw [white, double=black, line width=0.085cm]([out angle=26.173, in angle=-163.887] 3.369,1.760) .. (4.368,2.146); \draw [white, double=black, line width=0.085cm]([out angle=-80.693, in angle=98.303] 3.765,2.528) .. (3.929,1.465); \draw [white, double=black, line width=0.112cm]([out angle=125.260, in angle=-29.316] 6.087,2.046) .. (4.814,3.193); \draw [white, double=black, line width=0.112cm]([out angle=125.260, in angle=-29.316] 6.087,-0.954) .. (4.814,0.193); \draw [white, double=black, line width=0.112cm]([out angle=29.341, in angle=-125.256] 4.814,2.333) .. (6.087,3.481); \draw [white, double=black, line width=0.112cm]([out angle=29.341, in angle=-125.256] 4.814,-0.667) .. (6.087,0.481); \draw [white, double=black, line width=0.085cm]([out angle=80.696, in angle=-98.313] 3.765,0.000) .. (3.929,1.063); \draw [white, double=black, line width=0.085cm]([out angle=-26.169, in angle=163.840] 3.369,0.768) .. (4.368,0.381); \draw [white, double=black] ([out angle=13.548, in angle=147.027] 1.632,1.444) .. (1.860,1.405); \draw [white, double=black] ([out angle=-26.943, in angle=-159.327] 2.305,1.150) .. (2.482,1.140); \draw [white, double=black] ([out angle=47.393, in angle=-153.832] 3.057,1.527) .. (3.370,1.762); \draw [white, double=black] ([out angle=16.113, in angle=-150.659] 4.368,2.146) .. (4.814,2.333); \draw [white, double=black] ([out angle=120.690, in angle=-120.698] 0.502,1.921) .. (0.502,3.611); \draw [white, double=black] ([out angle=120.690, in angle=-120.698] 0.502,-1.079) .. (0.502,0.611); \draw [white, double=black] ([out angle=54.742, in angle=-54.740] 6.087,0.481) .. (6.087,2.047); \draw [white, double=black] ([out angle=159.322, in angle=26.938] 2.482,1.391) .. (2.305,1.381); \draw [white, double=black] ([out angle=-147.030, in angle=-13.592] 1.860,1.125) .. (1.632,1.086); \draw [white, double=black] ([out angle=153.827, in angle=-47.398] 3.370,0.770) .. (3.057,1.004); \draw [white, double=black] ([out angle=99.302, in angle=-99.307] 3.766,2.529) .. (3.766,3.002); \draw [white, double=black] ([out angle=99.302, in angle=-99.307] 3.766,-0.471) .. (3.766,0.002); \draw [white, double=black] ([out angle=81.687, in angle=-81.697] 3.929,1.063) .. (3.929,1.465); \draw [white, double=black] ([out angle=150.684, in angle=-16.153] 4.814,3.193) .. (4.368,3.380); \draw [white, double=black] ([out angle=150.684, in angle=-16.153] 4.814,0.193) .. (4.368,0.380); \end{scope} \begin{scope}[yshift=2.853cm]  \draw [white, double=black, line width=0.045cm]([out angle=166.408, in angle=-59.310] 1.632,1.086) .. (0.502,1.921); \draw [white, double=black, line width=0.045cm]([out angle=59.272, in angle=-166.452] 0.501,0.610) .. (1.632,1.444); \draw [white, double=black, line width=0.030cm]([out angle=-32.973, in angle=153.023] 1.860,1.405) .. (2.305,1.149); \draw [white, double=black, line width=0.030cm]([out angle=-153.062, in angle=32.970] 2.305,1.381) .. (1.860,1.125); \draw [white, double=black, line width=0.032cm]([out angle=132.581, in angle=-20.678] 3.057,1.003) .. (2.482,1.391); \draw [white, double=black, line width=0.032cm]([out angle=20.729, in angle=-132.607] 2.482,1.139) .. (3.057,1.527); \draw [white, double=black, line width=0.085cm]([out angle=26.173, in angle=-163.887] 3.369,1.760) .. (4.368,2.146); \draw [white, double=black, line width=0.085cm]([out angle=-80.693, in angle=98.303] 3.765,2.528) .. (3.929,1.465); \draw [white, double=black, line width=0.112cm]([out angle=125.260, in angle=-29.316] 6.087,2.046) .. (4.814,3.193); \draw [white, double=black, line width=0.112cm]([out angle=125.260, in angle=-29.316] 6.087,-0.954) .. (4.814,0.193); \draw [white, double=black, line width=0.112cm]([out angle=29.341, in angle=-125.256] 4.814,2.333) .. (6.087,3.481); \draw [white, double=black, line width=0.112cm]([out angle=29.341, in angle=-125.256] 4.814,-0.667) .. (6.087,0.481); \draw [white, double=black, line width=0.085cm]([out angle=80.696, in angle=-98.313] 3.765,0.000) .. (3.929,1.063); \draw [white, double=black, line width=0.085cm]([out angle=-26.169, in angle=163.840] 3.369,0.768) .. (4.368,0.381); \draw [white, double=black] ([out angle=13.548, in angle=147.027] 1.632,1.444) .. (1.860,1.405); \draw [white, double=black] ([out angle=-26.943, in angle=-159.327] 2.305,1.150) .. (2.482,1.140); \draw [white, double=black] ([out angle=47.393, in angle=-153.832] 3.057,1.527) .. (3.370,1.762); \draw [white, double=black] ([out angle=16.113, in angle=-150.659] 4.368,2.146) .. (4.814,2.333); \draw [white, double=black] ([out angle=120.690, in angle=-120.698] 0.502,1.921) .. (0.502,3.611); \draw [white, double=black] ([out angle=120.690, in angle=-120.698] 0.502,-1.079) .. (0.502,0.611); \draw [white, double=black] ([out angle=54.742, in angle=-54.740] 6.087,0.481) .. (6.087,2.047); \draw [white, double=black] ([out angle=159.322, in angle=26.938] 2.482,1.391) .. (2.305,1.381); \draw [white, double=black] ([out angle=-147.030, in angle=-13.592] 1.860,1.125) .. (1.632,1.086); \draw [white, double=black] ([out angle=153.827, in angle=-47.398] 3.370,0.770) .. (3.057,1.004); \draw [white, double=black] ([out angle=99.302, in angle=-99.307] 3.766,2.529) .. (3.766,3.002); \draw [white, double=black] ([out angle=99.302, in angle=-99.307] 3.766,-0.471) .. (3.766,0.002); \draw [white, double=black] ([out angle=81.687, in angle=-81.697] 3.929,1.063) .. (3.929,1.465); \draw [white, double=black] ([out angle=150.684, in angle=-16.153] 4.814,3.193) .. (4.368,3.380); \draw [white, double=black] ([out angle=150.684, in angle=-16.153] 4.814,0.193) .. (4.368,0.380); \end{scope} \end{scope}

==> diagrams/links-1869.tex <==
\begin{scope} \clip (0,0) rectangle (6.725, 3.000); \begin{scope}[yshift=-0.171cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.894, in angle=-59.102] 1.642,1.094) .. (0.504,1.939); \draw [white, double=black, line width=0.047cm]([out angle=59.053, in angle=-165.954] 0.503,0.623) .. (1.642,1.467); \draw [white, double=black, line width=0.036cm]([out angle=-31.847, in angle=151.144] 1.883,1.430) .. (2.370,1.144); \draw [white, double=black, line width=0.036cm]([out angle=-151.194, in angle=31.849] 2.370,1.417) .. (1.883,1.132); \draw [white, double=black, line width=0.040cm]([out angle=121.987, in angle=-17.734] 3.343,0.845) .. (2.582,1.437); \draw [white, double=black, line width=0.040cm]([out angle=17.775, in angle=-122.014] 2.582,1.124) .. (3.344,1.716); \draw [white, double=black, line width=0.103cm]([out angle=52.979, in angle=-145.879] 3.697,2.230) .. (4.684,3.168); \draw [white, double=black, line width=0.103cm]([out angle=52.979, in angle=-145.879] 3.697,-0.770) .. (4.684,0.168); \draw [white, double=black, line width=0.103cm]([out angle=-52.993, in angle=145.849] 3.697,3.332) .. (4.683,2.394); \draw [white, double=black, line width=0.103cm]([out angle=-52.993, in angle=145.849] 3.697,0.332) .. (4.683,-0.606); \draw [white, double=black, line width=0.087cm]([out angle=96.607, in angle=-75.550] 5.701,0.000) .. (5.496,1.107); \draw [white, double=black, line width=0.087cm]([out angle=18.927, in angle=-146.491] 5.103,0.377) .. (6.107,0.872); \draw [white, double=black, line width=0.087cm]([out angle=146.492, in angle=-18.913] 6.107,1.691) .. (5.103,2.185); \draw [white, double=black, line width=0.087cm]([out angle=75.564, in angle=-96.603] 5.496,1.456) .. (5.701,2.563); \draw [white, double=black] ([out angle=14.046, in angle=148.153] 1.642,1.467) .. (1.883,1.430); \draw [white, double=black] ([out angle=-28.820, in angle=-162.281] 2.370,1.146) .. (2.582,1.125); \draw [white, double=black] ([out angle=57.986, in angle=-127.021] 3.344,1.716) .. (3.697,2.230); \draw [white, double=black] ([out angle=34.159, in angle=-161.073] 4.684,3.168) .. (5.103,3.377); \draw [white, double=black] ([out angle=34.159, in angle=-161.073] 4.684,0.168) .. (5.103,0.377); \draw [white, double=black] ([out angle=120.898, in angle=-120.919] 0.504,1.939) .. (0.504,3.624); \draw [white, double=black] ([out angle=120.898, in angle=-120.919] 0.504,-1.061) .. (0.504,0.624); \draw [white, double=black] ([out angle=33.496, in angle=-33.508] 6.107,0.872) .. (6.107,1.691); \draw [white, double=black] ([out angle=162.266, in angle=28.806] 2.582,1.437) .. (2.370,1.417); \draw [white, double=black] ([out angle=-148.151, in angle=-14.106] 1.883,1.131) .. (1.642,1.094); \draw [white, double=black] ([out angle=127.007, in angle=-58.001] 3.697,0.332) .. (3.344,0.846); \draw [white, double=black] ([out angle=83.397, in angle=-83.393] 5.701,2.563) .. (5.701,3.000); \draw [white, double=black] ([out angle=83.397, in angle=-83.393] 5.701,-0.437) .. (5.701,0.000); \draw [white, double=black] ([out angle=104.450, in angle=-104.436] 5.496,1.107) .. (5.496,1.455); \draw [white, double=black] ([out angle=161.087, in angle=-34.110] 5.103,2.185) .. (4.684,2.394); \end{scope} \begin{scope}[yshift=2.829cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.894, in angle=-59.102] 1.642,1.094) .. (0.504,1.939); \draw [white, double=black, line width=0.047cm]([out angle=59.053, in angle=-165.954] 0.503,0.623) .. (1.642,1.467); \draw [white, double=black, line width=0.036cm]([out angle=-31.847, in angle=151.144] 1.883,1.430) .. (2.370,1.144); \draw [white, double=black, line width=0.036cm]([out angle=-151.194, in angle=31.849] 2.370,1.417) .. (1.883,1.132); \draw [white, double=black, line width=0.040cm]([out angle=121.987, in angle=-17.734] 3.343,0.845) .. (2.582,1.437); \draw [white, double=black, line width=0.040cm]([out angle=17.775, in angle=-122.014] 2.582,1.124) .. (3.344,1.716); \draw [white, double=black, line width=0.103cm]([out angle=52.979, in angle=-145.879] 3.697,2.230) .. (4.684,3.168); \draw [white, double=black, line width=0.103cm]([out angle=52.979, in angle=-145.879] 3.697,-0.770) .. (4.684,0.168); \draw [white, double=black, line width=0.103cm]([out angle=-52.993, in angle=145.849] 3.697,3.332) .. (4.683,2.394); \draw [white, double=black, line width=0.103cm]([out angle=-52.993, in angle=145.849] 3.697,0.332) .. (4.683,-0.606); \draw [white, double=black, line width=0.087cm]([out angle=96.607, in angle=-75.550] 5.701,0.000) .. (5.496,1.107); \draw [white, double=black, line width=0.087cm]([out angle=18.927, in angle=-146.491] 5.103,0.377) .. (6.107,0.872); \draw [white, double=black, line width=0.087cm]([out angle=146.492, in angle=-18.913] 6.107,1.691) .. (5.103,2.185); \draw [white, double=black, line width=0.087cm]([out angle=75.564, in angle=-96.603] 5.496,1.456) .. (5.701,2.563); \draw [white, double=black] ([out angle=14.046, in angle=148.153] 1.642,1.467) .. (1.883,1.430); \draw [white, double=black] ([out angle=-28.820, in angle=-162.281] 2.370,1.146) .. (2.582,1.125); \draw [white, double=black] ([out angle=57.986, in angle=-127.021] 3.344,1.716) .. (3.697,2.230); \draw [white, double=black] ([out angle=34.159, in angle=-161.073] 4.684,3.168) .. (5.103,3.377); \draw [white, double=black] ([out angle=34.159, in angle=-161.073] 4.684,0.168) .. (5.103,0.377); \draw [white, double=black] ([out angle=120.898, in angle=-120.919] 0.504,1.939) .. (0.504,3.624); \draw [white, double=black] ([out angle=120.898, in angle=-120.919] 0.504,-1.061) .. (0.504,0.624); \draw [white, double=black] ([out angle=33.496, in angle=-33.508] 6.107,0.872) .. (6.107,1.691); \draw [white, double=black] ([out angle=162.266, in angle=28.806] 2.582,1.437) .. (2.370,1.417); \draw [white, double=black] ([out angle=-148.151, in angle=-14.106] 1.883,1.131) .. (1.642,1.094); \draw [white, double=black] ([out angle=127.007, in angle=-58.001] 3.697,0.332) .. (3.344,0.846); \draw [white, double=black] ([out angle=83.397, in angle=-83.393] 5.701,2.563) .. (5.701,3.000); \draw [white, double=black] ([out angle=83.397, in angle=-83.393] 5.701,-0.437) .. (5.701,0.000); \draw [white, double=black] ([out angle=104.450, in angle=-104.436] 5.496,1.107) .. (5.496,1.455); \draw [white, double=black] ([out angle=161.087, in angle=-34.110] 5.103,2.185) .. (4.684,2.394); \end{scope} \end{scope}

==> diagrams/links-187.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.595, 3.000); \begin{scope}[yshift=-1.229cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.408, in angle=-70.106] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.616, in angle=-109.862] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.878, in angle=-38.615] 1.240,1.361) .. (0.606,2.245); \draw [white, double=black, line width=0.049cm]([out angle=70.126, in angle=-141.402] 0.856,1.361) .. (1.489,2.245); \draw [white, double=black] ([out angle=70.138, in angle=-70.122] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=141.405, in angle=-141.382] 0.606,2.245) .. (0.606,3.213); \draw [white, double=black] ([out angle=141.405, in angle=-141.382] 0.606,-0.755) .. (0.606,0.213); \draw [white, double=black] ([out angle=109.872, in angle=-109.853] 0.856,1.097) .. (0.856,1.362); \draw [white, double=black, line width=0.007cm]([out angle=-123.671, in angle=-67.029] 1.919,2.652) .. (1.520,2.689); \draw [white, double=black, line width=0.007cm]([out angle=38.626, in angle=-92.426] 1.489,2.244) .. (1.721,2.702); \draw [white, double=black, line width=0.007cm]([out angle=92.470, in angle=-38.597] 1.721,2.755) .. (1.489,3.213); \draw [white, double=black, line width=0.007cm]([out angle=67.069, in angle=123.718] 1.520,2.768) .. (1.919,2.805); \draw [white, double=black] ([out angle=87.576, in angle=-87.530] 1.721,2.702) .. (1.721,2.755); \draw [white, double=black] ([out angle=-56.282, in angle=56.329] 1.919,2.805) .. (1.919,2.652); \draw [white, double=black] ([out angle=112.997, in angle=-112.901] 1.520,2.689) .. (1.520,2.768); \end{scope} \begin{scope}[yshift=1.771cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.408, in angle=-70.106] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.616, in angle=-109.862] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.878, in angle=-38.615] 1.240,1.361) .. (0.606,2.245); \draw [white, double=black, line width=0.049cm]([out angle=70.126, in angle=-141.402] 0.856,1.361) .. (1.489,2.245); \draw [white, double=black] ([out angle=70.138, in angle=-70.122] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=141.405, in angle=-141.382] 0.606,2.245) .. (0.606,3.213); \draw [white, double=black] ([out angle=141.405, in angle=-141.382] 0.606,-0.755) .. (0.606,0.213); \draw [white, double=black] ([out angle=109.872, in angle=-109.853] 0.856,1.097) .. (0.856,1.362); \draw [white, double=black, line width=0.007cm]([out angle=-123.671, in angle=-67.029] 1.919,2.652) .. (1.520,2.689); \draw [white, double=black, line width=0.007cm]([out angle=38.626, in angle=-92.426] 1.489,2.244) .. (1.721,2.702); \draw [white, double=black, line width=0.007cm]([out angle=92.470, in angle=-38.597] 1.721,2.755) .. (1.489,3.213); \draw [white, double=black, line width=0.007cm]([out angle=67.069, in angle=123.718] 1.520,2.768) .. (1.919,2.805); \draw [white, double=black] ([out angle=87.576, in angle=-87.530] 1.721,2.702) .. (1.721,2.755); \draw [white, double=black] ([out angle=-56.282, in angle=56.329] 1.919,2.805) .. (1.919,2.652); \draw [white, double=black] ([out angle=112.997, in angle=-112.901] 1.520,2.689) .. (1.520,2.768); \end{scope} \end{scope}

==> diagrams/links-1870.tex <==
\begin{scope} \clip (0,0) rectangle (4.372, 3.000); \begin{scope}[yshift=-0.223cm]  \draw [white, double=black, line width=0.031cm]([out angle=146.310, in angle=-87.045] 1.192,3.364) .. (0.854,3.958); \draw [white, double=black, line width=0.031cm]([out angle=146.310, in angle=-87.045] 1.192,0.364) .. (0.854,0.958); \draw [white, double=black, line width=0.031cm]([out angle=38.003, in angle=-123.940] 0.573,3.340) .. (1.088,3.893); \draw [white, double=black, line width=0.031cm]([out angle=38.003, in angle=-123.940] 0.573,0.340) .. (1.088,0.893); \draw [white, double=black, line width=0.029cm]([out angle=98.325, in angle=-66.009] 1.124,1.051) .. (0.980,1.546); \draw [white, double=black, line width=0.029cm]([out angle=47.672, in angle=-155.333] 0.911,1.116) .. (1.322,1.417); \draw [white, double=black, line width=0.056cm]([out angle=92.468, in angle=-138.419] 0.918,1.809) .. (1.202,2.479); \draw [white, double=black, line width=0.056cm]([out angle=-37.101, in angle=156.509] 0.580,2.454) .. (1.270,2.051); \draw [white, double=black, line width=0.061cm]([out angle=102.799, in angle=-44.191] 1.835,2.470) .. (1.451,3.155); \draw [white, double=black, line width=0.061cm]([out angle=102.799, in angle=-44.191] 1.835,-0.530) .. (1.451,0.155); \draw [white, double=black, line width=0.061cm]([out angle=34.340, in angle=-149.484] 1.406,2.639) .. (2.097,3.078); \draw [white, double=black, line width=0.061cm]([out angle=34.340, in angle=-149.484] 1.406,-0.361) .. (2.097,0.078); \draw [white, double=black, line width=0.125cm]([out angle=33.610, in angle=-126.116] 2.526,0.346) .. (3.810,1.575); \draw [white, double=black, line width=0.125cm]([out angle=-34.066, in angle=126.122] 2.530,1.351) .. (3.810,0.117); \draw [white, double=black, line width=0.054cm]([out angle=148.898, in angle=-25.219] 2.117,1.615) .. (1.472,1.961); \draw [white, double=black, line width=0.054cm]([out angle=42.427, in angle=-97.222] 1.533,1.557) .. (1.850,2.168); \draw [white, double=black] ([out angle=56.060, in angle=-81.675] 1.088,0.893) .. (1.124,1.051); \draw [white, double=black] ([out angle=113.991, in angle=-87.510] 0.980,1.546) .. (0.918,1.810); \draw [white, double=black] ([out angle=41.581, in angle=-145.698] 1.202,2.479) .. (1.406,2.638); \draw [white, double=black] ([out angle=30.516, in angle=-146.390] 2.097,3.077) .. (2.526,3.346); \draw [white, double=black] ([out angle=30.516, in angle=-146.390] 2.097,0.077) .. (2.526,0.346); \draw [white, double=black] ([out angle=142.899, in angle=-141.997] 0.580,2.454) .. (0.573,3.340); \draw [white, double=black] ([out angle=142.899, in angle=-141.997] 0.580,-0.546) .. (0.573,0.340); \draw [white, double=black] ([out angle=53.891, in angle=-53.878] 3.810,1.575) .. (3.810,3.117); \draw [white, double=black] ([out angle=53.891, in angle=-53.878] 3.810,-1.425) .. (3.810,0.117); \draw [white, double=black] ([out angle=92.955, in angle=-132.328] 0.854,0.958) .. (0.911,1.116); \draw [white, double=black] ([out angle=24.667, in angle=-137.557] 1.322,1.417) .. (1.534,1.557); \draw [white, double=black] ([out angle=82.778, in angle=-77.201] 1.850,2.168) .. (1.835,2.470); \draw [white, double=black] ([out angle=135.765, in angle=-33.690] 1.451,3.154) .. (1.192,3.364); \draw [white, double=black] ([out angle=135.765, in angle=-33.690] 1.451,0.154) .. (1.192,0.364); \draw [white, double=black] ([out angle=154.800, in angle=-23.491] 1.472,1.960) .. (1.270,2.051); \draw [white, double=black] ([out angle=145.934, in angle=-31.105] 2.530,1.351) .. (2.117,1.615); \end{scope} \begin{scope}[yshift=2.777cm]  \draw [white, double=black, line width=0.031cm]([out angle=146.310, in angle=-87.045] 1.192,3.364) .. (0.854,3.958); \draw [white, double=black, line width=0.031cm]([out angle=146.310, in angle=-87.045] 1.192,0.364) .. (0.854,0.958); \draw [white, double=black, line width=0.031cm]([out angle=38.003, in angle=-123.940] 0.573,3.340) .. (1.088,3.893); \draw [white, double=black, line width=0.031cm]([out angle=38.003, in angle=-123.940] 0.573,0.340) .. (1.088,0.893); \draw [white, double=black, line width=0.029cm]([out angle=98.325, in angle=-66.009] 1.124,1.051) .. (0.980,1.546); \draw [white, double=black, line width=0.029cm]([out angle=47.672, in angle=-155.333] 0.911,1.116) .. (1.322,1.417); \draw [white, double=black, line width=0.056cm]([out angle=92.468, in angle=-138.419] 0.918,1.809) .. (1.202,2.479); \draw [white, double=black, line width=0.056cm]([out angle=-37.101, in angle=156.509] 0.580,2.454) .. (1.270,2.051); \draw [white, double=black, line width=0.061cm]([out angle=102.799, in angle=-44.191] 1.835,2.470) .. (1.451,3.155); \draw [white, double=black, line width=0.061cm]([out angle=102.799, in angle=-44.191] 1.835,-0.530) .. (1.451,0.155); \draw [white, double=black, line width=0.061cm]([out angle=34.340, in angle=-149.484] 1.406,2.639) .. (2.097,3.078); \draw [white, double=black, line width=0.061cm]([out angle=34.340, in angle=-149.484] 1.406,-0.361) .. (2.097,0.078); \draw [white, double=black, line width=0.125cm]([out angle=33.610, in angle=-126.116] 2.526,0.346) .. (3.810,1.575); \draw [white, double=black, line width=0.125cm]([out angle=-34.066, in angle=126.122] 2.530,1.351) .. (3.810,0.117); \draw [white, double=black, line width=0.054cm]([out angle=148.898, in angle=-25.219] 2.117,1.615) .. (1.472,1.961); \draw [white, double=black, line width=0.054cm]([out angle=42.427, in angle=-97.222] 1.533,1.557) .. (1.850,2.168); \draw [white, double=black] ([out angle=56.060, in angle=-81.675] 1.088,0.893) .. (1.124,1.051); \draw [white, double=black] ([out angle=113.991, in angle=-87.510] 0.980,1.546) .. (0.918,1.810); \draw [white, double=black] ([out angle=41.581, in angle=-145.698] 1.202,2.479) .. (1.406,2.638); \draw [white, double=black] ([out angle=30.516, in angle=-146.390] 2.097,3.077) .. (2.526,3.346); \draw [white, double=black] ([out angle=30.516, in angle=-146.390] 2.097,0.077) .. (2.526,0.346); \draw [white, double=black] ([out angle=142.899, in angle=-141.997] 0.580,2.454) .. (0.573,3.340); \draw [white, double=black] ([out angle=142.899, in angle=-141.997] 0.580,-0.546) .. (0.573,0.340); \draw [white, double=black] ([out angle=53.891, in angle=-53.878] 3.810,1.575) .. (3.810,3.117); \draw [white, double=black] ([out angle=53.891, in angle=-53.878] 3.810,-1.425) .. (3.810,0.117); \draw [white, double=black] ([out angle=92.955, in angle=-132.328] 0.854,0.958) .. (0.911,1.116); \draw [white, double=black] ([out angle=24.667, in angle=-137.557] 1.322,1.417) .. (1.534,1.557); \draw [white, double=black] ([out angle=82.778, in angle=-77.201] 1.850,2.168) .. (1.835,2.470); \draw [white, double=black] ([out angle=135.765, in angle=-33.690] 1.451,3.154) .. (1.192,3.364); \draw [white, double=black] ([out angle=135.765, in angle=-33.690] 1.451,0.154) .. (1.192,0.364); \draw [white, double=black] ([out angle=154.800, in angle=-23.491] 1.472,1.960) .. (1.270,2.051); \draw [white, double=black] ([out angle=145.934, in angle=-31.105] 2.530,1.351) .. (2.117,1.615); \end{scope} \end{scope}

==> diagrams/links-1871.tex <==
\begin{scope} \clip (0,0) rectangle (7.538, 3.000); \begin{scope}[yshift=-1.345cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.649, in angle=-51.828] 1.891,0.290) .. (0.584,1.696); \draw [white, double=black, line width=0.125cm]([out angle=51.856, in angle=-137.607] 0.584,0.182) .. (1.890,1.589); \draw [white, double=black, line width=0.044cm]([out angle=53.295, in angle=-159.646] 2.296,2.037) .. (3.067,2.614); \draw [white, double=black, line width=0.044cm]([out angle=-53.290, in angle=159.753] 2.296,2.842) .. (3.067,2.266); \draw [white, double=black, line width=0.042cm]([out angle=-136.042, in angle=24.748] 3.952,2.713) .. (3.311,2.275); \draw [white, double=black, line width=0.042cm]([out angle=136.055, in angle=-24.736] 3.952,2.167) .. (3.311,2.605); \draw [white, double=black, line width=0.080cm]([out angle=87.449, in angle=-91.697] 4.743,1.222) .. (4.783,2.278); \draw [white, double=black, line width=0.080cm]([out angle=-22.528, in angle=-167.329] 4.279,1.952) .. (5.282,1.866); \draw [white, double=black, line width=0.107cm]([out angle=28.161, in angle=-124.980] 5.721,2.029) .. (6.988,3.153); \draw [white, double=black, line width=0.107cm]([out angle=28.161, in angle=-124.980] 5.721,-0.971) .. (6.988,0.153); \draw [white, double=black, line width=0.107cm]([out angle=-28.165, in angle=124.982] 5.721,2.851) .. (6.988,1.727); \draw [white, double=black, line width=0.107cm]([out angle=-28.165, in angle=124.982] 5.721,-0.149) .. (6.988,-1.273); \draw [white, double=black, line width=0.080cm]([out angle=167.354, in angle=22.521] 5.282,3.013) .. (4.280,2.927); \draw [white, double=black, line width=0.080cm]([out angle=167.354, in angle=22.521] 5.282,0.013) .. (4.280,-0.073); \draw [white, double=black, line width=0.080cm]([out angle=91.690, in angle=-87.429] 4.783,2.601) .. (4.744,3.656); \draw [white, double=black, line width=0.080cm]([out angle=91.690, in angle=-87.429] 4.783,-0.399) .. (4.744,0.656); \draw [white, double=black] ([out angle=42.393, in angle=-126.705] 1.890,1.589) .. (2.296,2.037); \draw [white, double=black] ([out angle=20.306, in angle=155.264] 3.068,2.614) .. (3.311,2.605); \draw [white, double=black] ([out angle=-43.946, in angle=157.472] 3.952,2.167) .. (4.279,1.952); \draw [white, double=black] ([out angle=12.671, in angle=-151.839] 5.282,1.866) .. (5.721,2.029); \draw [white, double=black] ([out angle=128.172, in angle=-128.145] 0.584,1.696) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.172, in angle=-128.145] 0.584,-1.304) .. (0.583,0.181); \draw [white, double=black] ([out angle=55.039, in angle=-55.018] 6.988,0.153) .. (6.988,1.727); \draw [white, double=black] ([out angle=126.711, in angle=-42.351] 2.297,2.842) .. (1.891,3.290); \draw [white, double=black] ([out angle=126.711, in angle=-42.351] 2.297,-0.158) .. (1.891,0.290); \draw [white, double=black] ([out angle=88.303, in angle=-88.303] 4.783,2.278) .. (4.783,2.602); \draw [white, double=black] ([out angle=92.571, in angle=-92.551] 4.744,0.656) .. (4.743,1.222); \draw [white, double=black] ([out angle=151.835, in angle=-12.665] 5.721,2.851) .. (5.282,3.014); \draw [white, double=black] ([out angle=151.835, in angle=-12.665] 5.721,-0.149) .. (5.282,0.014); \draw [white, double=black] ([out angle=-157.479, in angle=43.945] 4.280,2.927) .. (3.952,2.712); \draw [white, double=black] ([out angle=-157.479, in angle=43.945] 4.280,-0.073) .. (3.952,-0.288); \draw [white, double=black] ([out angle=-155.221, in angle=-20.247] 3.310,2.275) .. (3.067,2.266); \end{scope} \begin{scope}[yshift=1.655cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.649, in angle=-51.828] 1.891,0.290) .. (0.584,1.696); \draw [white, double=black, line width=0.125cm]([out angle=51.856, in angle=-137.607] 0.584,0.182) .. (1.890,1.589); \draw [white, double=black, line width=0.044cm]([out angle=53.295, in angle=-159.646] 2.296,2.037) .. (3.067,2.614); \draw [white, double=black, line width=0.044cm]([out angle=-53.290, in angle=159.753] 2.296,2.842) .. (3.067,2.266); \draw [white, double=black, line width=0.042cm]([out angle=-136.042, in angle=24.748] 3.952,2.713) .. (3.311,2.275); \draw [white, double=black, line width=0.042cm]([out angle=136.055, in angle=-24.736] 3.952,2.167) .. (3.311,2.605); \draw [white, double=black, line width=0.080cm]([out angle=87.449, in angle=-91.697] 4.743,1.222) .. (4.783,2.278); \draw [white, double=black, line width=0.080cm]([out angle=-22.528, in angle=-167.329] 4.279,1.952) .. (5.282,1.866); \draw [white, double=black, line width=0.107cm]([out angle=28.161, in angle=-124.980] 5.721,2.029) .. (6.988,3.153); \draw [white, double=black, line width=0.107cm]([out angle=28.161, in angle=-124.980] 5.721,-0.971) .. (6.988,0.153); \draw [white, double=black, line width=0.107cm]([out angle=-28.165, in angle=124.982] 5.721,2.851) .. (6.988,1.727); \draw [white, double=black, line width=0.107cm]([out angle=-28.165, in angle=124.982] 5.721,-0.149) .. (6.988,-1.273); \draw [white, double=black, line width=0.080cm]([out angle=167.354, in angle=22.521] 5.282,3.013) .. (4.280,2.927); \draw [white, double=black, line width=0.080cm]([out angle=167.354, in angle=22.521] 5.282,0.013) .. (4.280,-0.073); \draw [white, double=black, line width=0.080cm]([out angle=91.690, in angle=-87.429] 4.783,2.601) .. (4.744,3.656); \draw [white, double=black, line width=0.080cm]([out angle=91.690, in angle=-87.429] 4.783,-0.399) .. (4.744,0.656); \draw [white, double=black] ([out angle=42.393, in angle=-126.705] 1.890,1.589) .. (2.296,2.037); \draw [white, double=black] ([out angle=20.306, in angle=155.264] 3.068,2.614) .. (3.311,2.605); \draw [white, double=black] ([out angle=-43.946, in angle=157.472] 3.952,2.167) .. (4.279,1.952); \draw [white, double=black] ([out angle=12.671, in angle=-151.839] 5.282,1.866) .. (5.721,2.029); \draw [white, double=black] ([out angle=128.172, in angle=-128.145] 0.584,1.696) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.172, in angle=-128.145] 0.584,-1.304) .. (0.583,0.181); \draw [white, double=black] ([out angle=55.039, in angle=-55.018] 6.988,0.153) .. (6.988,1.727); \draw [white, double=black] ([out angle=126.711, in angle=-42.351] 2.297,2.842) .. (1.891,3.290); \draw [white, double=black] ([out angle=126.711, in angle=-42.351] 2.297,-0.158) .. (1.891,0.290); \draw [white, double=black] ([out angle=88.303, in angle=-88.303] 4.783,2.278) .. (4.783,2.602); \draw [white, double=black] ([out angle=92.571, in angle=-92.551] 4.744,0.656) .. (4.743,1.222); \draw [white, double=black] ([out angle=151.835, in angle=-12.665] 5.721,2.851) .. (5.282,3.014); \draw [white, double=black] ([out angle=151.835, in angle=-12.665] 5.721,-0.149) .. (5.282,0.014); \draw [white, double=black] ([out angle=-157.479, in angle=43.945] 4.280,2.927) .. (3.952,2.712); \draw [white, double=black] ([out angle=-157.479, in angle=43.945] 4.280,-0.073) .. (3.952,-0.288); \draw [white, double=black] ([out angle=-155.221, in angle=-20.247] 3.310,2.275) .. (3.067,2.266); \end{scope} \end{scope}

==> diagrams/links-1872.tex <==
\begin{scope} \clip (0,0) rectangle (4.382, 3.000); \begin{scope}[yshift=-1.206cm]  \draw [white, double=black, line width=0.072cm]([out angle=142.127, in angle=-76.258] 1.395,0.435) .. (0.860,1.261); \draw [white, double=black, line width=0.072cm]([out angle=41.117, in angle=-139.623] 0.591,0.412) .. (1.381,1.093); \draw [white, double=black, line width=0.054cm]([out angle=52.913, in angle=-91.006] 1.591,1.314) .. (1.815,1.964); \draw [white, double=black, line width=0.054cm]([out angle=-23.036, in angle=157.368] 1.476,1.744) .. (2.142,1.463); \draw [white, double=black, line width=0.024cm]([out angle=16.340, in angle=-134.471] 1.477,2.363) .. (1.856,2.590); \draw [white, double=black, line width=0.024cm]([out angle=-85.922, in angle=109.861] 1.680,2.655) .. (1.774,2.212); \draw [white, double=black, line width=0.025cm]([out angle=53.634, in angle=-156.332] 1.717,2.783) .. (2.174,3.148); \draw [white, double=black, line width=0.025cm]([out angle=53.634, in angle=-156.332] 1.717,-0.217) .. (2.174,0.148); \draw [white, double=black, line width=0.025cm]([out angle=-39.626, in angle=92.212] 1.663,3.219) .. (1.908,2.724); \draw [white, double=black, line width=0.025cm]([out angle=-39.626, in angle=92.212] 1.663,0.219) .. (1.908,-0.276); \draw [white, double=black, line width=0.119cm]([out angle=125.355, in angle=-30.481] 3.827,0.090) .. (2.559,1.256); \draw [white, double=black, line width=0.119cm]([out angle=31.291, in angle=-125.351] 2.565,0.351) .. (3.827,1.527); \draw [white, double=black, line width=0.056cm]([out angle=152.279, in angle=-43.991] 1.269,1.842) .. (0.564,2.351); \draw [white, double=black, line width=0.056cm]([out angle=84.200, in angle=-149.666] 0.836,1.610) .. (1.259,2.268); \draw [white, double=black] ([out angle=40.377, in angle=-127.082] 1.381,1.093) .. (1.591,1.315); \draw [white, double=black] ([out angle=88.994, in angle=-70.139] 1.815,1.964) .. (1.774,2.212); \draw [white, double=black] ([out angle=94.111, in angle=-126.386] 1.680,2.655) .. (1.717,2.782); \draw [white, double=black] ([out angle=23.668, in angle=-148.709] 2.174,3.148) .. (2.565,3.351); \draw [white, double=black] ([out angle=23.668, in angle=-148.709] 2.174,0.148) .. (2.565,0.351); \draw [white, double=black] ([out angle=136.009, in angle=-138.883] 0.564,2.351) .. (0.591,3.412); \draw [white, double=black] ([out angle=136.009, in angle=-138.883] 0.564,-0.649) .. (0.591,0.412); \draw [white, double=black] ([out angle=54.659, in angle=-54.645] 3.827,1.527) .. (3.827,3.091); \draw [white, double=black] ([out angle=54.659, in angle=-54.645] 3.827,-1.473) .. (3.827,0.091); \draw [white, double=black] ([out angle=103.742, in angle=-95.787] 0.860,1.261) .. (0.836,1.610); \draw [white, double=black] ([out angle=30.334, in angle=-163.671] 1.259,2.268) .. (1.477,2.362); \draw [white, double=black] ([out angle=45.529, in angle=-87.788] 1.856,2.590) .. (1.908,2.724); \draw [white, double=black] ([out angle=140.353, in angle=-37.873] 1.664,3.219) .. (1.395,3.435); \draw [white, double=black] ([out angle=140.353, in angle=-37.873] 1.664,0.219) .. (1.395,0.435); \draw [white, double=black] ([out angle=156.950, in angle=-27.721] 1.476,1.744) .. (1.269,1.842); \draw [white, double=black] ([out angle=149.519, in angle=-22.637] 2.559,1.256) .. (2.142,1.464); \end{scope} \begin{scope}[yshift=1.794cm]  \draw [white, double=black, line width=0.072cm]([out angle=142.127, in angle=-76.258] 1.395,0.435) .. (0.860,1.261); \draw [white, double=black, line width=0.072cm]([out angle=41.117, in angle=-139.623] 0.591,0.412) .. (1.381,1.093); \draw [white, double=black, line width=0.054cm]([out angle=52.913, in angle=-91.006] 1.591,1.314) .. (1.815,1.964); \draw [white, double=black, line width=0.054cm]([out angle=-23.036, in angle=157.368] 1.476,1.744) .. (2.142,1.463); \draw [white, double=black, line width=0.024cm]([out angle=16.340, in angle=-134.471] 1.477,2.363) .. (1.856,2.590); \draw [white, double=black, line width=0.024cm]([out angle=-85.922, in angle=109.861] 1.680,2.655) .. (1.774,2.212); \draw [white, double=black, line width=0.025cm]([out angle=53.634, in angle=-156.332] 1.717,2.783) .. (2.174,3.148); \draw [white, double=black, line width=0.025cm]([out angle=53.634, in angle=-156.332] 1.717,-0.217) .. (2.174,0.148); \draw [white, double=black, line width=0.025cm]([out angle=-39.626, in angle=92.212] 1.663,3.219) .. (1.908,2.724); \draw [white, double=black, line width=0.025cm]([out angle=-39.626, in angle=92.212] 1.663,0.219) .. (1.908,-0.276); \draw [white, double=black, line width=0.119cm]([out angle=125.355, in angle=-30.481] 3.827,0.090) .. (2.559,1.256); \draw [white, double=black, line width=0.119cm]([out angle=31.291, in angle=-125.351] 2.565,0.351) .. (3.827,1.527); \draw [white, double=black, line width=0.056cm]([out angle=152.279, in angle=-43.991] 1.269,1.842) .. (0.564,2.351); \draw [white, double=black, line width=0.056cm]([out angle=84.200, in angle=-149.666] 0.836,1.610) .. (1.259,2.268); \draw [white, double=black] ([out angle=40.377, in angle=-127.082] 1.381,1.093) .. (1.591,1.315); \draw [white, double=black] ([out angle=88.994, in angle=-70.139] 1.815,1.964) .. (1.774,2.212); \draw [white, double=black] ([out angle=94.111, in angle=-126.386] 1.680,2.655) .. (1.717,2.782); \draw [white, double=black] ([out angle=23.668, in angle=-148.709] 2.174,3.148) .. (2.565,3.351); \draw [white, double=black] ([out angle=23.668, in angle=-148.709] 2.174,0.148) .. (2.565,0.351); \draw [white, double=black] ([out angle=136.009, in angle=-138.883] 0.564,2.351) .. (0.591,3.412); \draw [white, double=black] ([out angle=136.009, in angle=-138.883] 0.564,-0.649) .. (0.591,0.412); \draw [white, double=black] ([out angle=54.659, in angle=-54.645] 3.827,1.527) .. (3.827,3.091); \draw [white, double=black] ([out angle=54.659, in angle=-54.645] 3.827,-1.473) .. (3.827,0.091); \draw [white, double=black] ([out angle=103.742, in angle=-95.787] 0.860,1.261) .. (0.836,1.610); \draw [white, double=black] ([out angle=30.334, in angle=-163.671] 1.259,2.268) .. (1.477,2.362); \draw [white, double=black] ([out angle=45.529, in angle=-87.788] 1.856,2.590) .. (1.908,2.724); \draw [white, double=black] ([out angle=140.353, in angle=-37.873] 1.664,3.219) .. (1.395,3.435); \draw [white, double=black] ([out angle=140.353, in angle=-37.873] 1.664,0.219) .. (1.395,0.435); \draw [white, double=black] ([out angle=156.950, in angle=-27.721] 1.476,1.744) .. (1.269,1.842); \draw [white, double=black] ([out angle=149.519, in angle=-22.637] 2.559,1.256) .. (2.142,1.464); \end{scope} \end{scope}

==> diagrams/links-1873.tex <==
\begin{scope} \clip (0,0) rectangle (6.483, 3.000); \begin{scope}[yshift=-1.838cm]  \draw [white, double=black, line width=0.077cm]([out angle=156.717, in angle=-57.070] 1.722,0.667) .. (0.528,1.676); \draw [white, double=black, line width=0.077cm]([out angle=57.050, in angle=-160.185] 0.527,0.305) .. (1.740,1.267); \draw [white, double=black, line width=0.043cm]([out angle=-7.132, in angle=115.357] 2.108,1.308) .. (2.639,0.924); \draw [white, double=black, line width=0.043cm]([out angle=-132.924, in angle=62.731] 2.734,1.535) .. (2.308,0.929); \draw [white, double=black, line width=0.018cm]([out angle=130.699, in angle=-29.456] 2.821,0.278) .. (2.451,0.581); \draw [white, double=black, line width=0.018cm]([out angle=5.410, in angle=-94.226] 2.421,0.439) .. (2.681,0.704); \draw [white, double=black, line width=0.018cm]([out angle=133.147, in angle=-107.470] 2.315,0.479) .. (2.246,0.781); \draw [white, double=black, line width=0.018cm]([out angle=0.300, in angle=178.013] 2.013,0.609) .. (2.372,0.604); \draw [white, double=black, line width=0.125cm]([out angle=136.129, in angle=-46.781] 4.129,1.923) .. (3.130,2.933); \draw [white, double=black, line width=0.125cm]([out angle=136.129, in angle=-46.781] 4.129,-1.077) .. (3.130,-0.067); \draw [white, double=black, line width=0.125cm]([out angle=44.345, in angle=-136.143] 3.109,1.919) .. (4.129,2.908); \draw [white, double=black, line width=0.125cm]([out angle=44.345, in angle=-136.143] 3.109,-1.081) .. (4.129,-0.092); \draw [white, double=black, line width=0.125cm]([out angle=39.140, in angle=-127.620] 4.593,0.318) .. (5.905,1.665); \draw [white, double=black, line width=0.125cm]([out angle=-39.122, in angle=127.624] 4.593,1.513) .. (5.905,0.166); \draw [white, double=black] ([out angle=19.815, in angle=172.868] 1.740,1.267) .. (2.108,1.308); \draw [white, double=black] ([out angle=-64.635, in angle=85.802] 2.639,0.924) .. (2.680,0.703); \draw [white, double=black] ([out angle=-174.590, in angle=-46.853] 2.421,0.439) .. (2.315,0.479); \draw [white, double=black] ([out angle=72.529, in angle=-117.269] 2.246,0.780) .. (2.308,0.929); \draw [white, double=black] ([out angle=47.076, in angle=-135.683] 2.734,1.535) .. (3.109,1.919); \draw [white, double=black] ([out angle=43.857, in angle=-140.860] 4.129,2.908) .. (4.593,3.318); \draw [white, double=black] ([out angle=43.857, in angle=-140.860] 4.129,-0.092) .. (4.593,0.318); \draw [white, double=black] ([out angle=122.930, in angle=-122.928] 0.528,1.676) .. (0.528,3.305); \draw [white, double=black] ([out angle=122.930, in angle=-122.928] 0.528,-1.324) .. (0.528,0.305); \draw [white, double=black] ([out angle=52.386, in angle=-52.376] 5.905,1.666) .. (5.905,3.166); \draw [white, double=black] ([out angle=52.386, in angle=-52.376] 5.905,-1.334) .. (5.905,0.166); \draw [white, double=black] ([out angle=150.544, in angle=-1.987] 2.451,0.581) .. (2.372,0.604); \draw [white, double=black] ([out angle=-179.721, in angle=-23.283] 2.013,0.608) .. (1.722,0.667); \draw [white, double=black] ([out angle=133.191, in angle=-49.301] 3.131,2.934) .. (2.821,3.278); \draw [white, double=black] ([out angle=133.191, in angle=-49.301] 3.131,-0.066) .. (2.821,0.278); \draw [white, double=black] ([out angle=140.878, in angle=-43.878] 4.593,1.513) .. (4.129,1.923); \end{scope} \begin{scope}[yshift=1.162cm]  \draw [white, double=black, line width=0.077cm]([out angle=156.717, in angle=-57.070] 1.722,0.667) .. (0.528,1.676); \draw [white, double=black, line width=0.077cm]([out angle=57.050, in angle=-160.185] 0.527,0.305) .. (1.740,1.267); \draw [white, double=black, line width=0.043cm]([out angle=-7.132, in angle=115.357] 2.108,1.308) .. (2.639,0.924); \draw [white, double=black, line width=0.043cm]([out angle=-132.924, in angle=62.731] 2.734,1.535) .. (2.308,0.929); \draw [white, double=black, line width=0.018cm]([out angle=130.699, in angle=-29.456] 2.821,0.278) .. (2.451,0.581); \draw [white, double=black, line width=0.018cm]([out angle=5.410, in angle=-94.226] 2.421,0.439) .. (2.681,0.704); \draw [white, double=black, line width=0.018cm]([out angle=133.147, in angle=-107.470] 2.315,0.479) .. (2.246,0.781); \draw [white, double=black, line width=0.018cm]([out angle=0.300, in angle=178.013] 2.013,0.609) .. (2.372,0.604); \draw [white, double=black, line width=0.125cm]([out angle=136.129, in angle=-46.781] 4.129,1.923) .. (3.130,2.933); \draw [white, double=black, line width=0.125cm]([out angle=136.129, in angle=-46.781] 4.129,-1.077) .. (3.130,-0.067); \draw [white, double=black, line width=0.125cm]([out angle=44.345, in angle=-136.143] 3.109,1.919) .. (4.129,2.908); \draw [white, double=black, line width=0.125cm]([out angle=44.345, in angle=-136.143] 3.109,-1.081) .. (4.129,-0.092); \draw [white, double=black, line width=0.125cm]([out angle=39.140, in angle=-127.620] 4.593,0.318) .. (5.905,1.665); \draw [white, double=black, line width=0.125cm]([out angle=-39.122, in angle=127.624] 4.593,1.513) .. (5.905,0.166); \draw [white, double=black] ([out angle=19.815, in angle=172.868] 1.740,1.267) .. (2.108,1.308); \draw [white, double=black] ([out angle=-64.635, in angle=85.802] 2.639,0.924) .. (2.680,0.703); \draw [white, double=black] ([out angle=-174.590, in angle=-46.853] 2.421,0.439) .. (2.315,0.479); \draw [white, double=black] ([out angle=72.529, in angle=-117.269] 2.246,0.780) .. (2.308,0.929); \draw [white, double=black] ([out angle=47.076, in angle=-135.683] 2.734,1.535) .. (3.109,1.919); \draw [white, double=black] ([out angle=43.857, in angle=-140.860] 4.129,2.908) .. (4.593,3.318); \draw [white, double=black] ([out angle=43.857, in angle=-140.860] 4.129,-0.092) .. (4.593,0.318); \draw [white, double=black] ([out angle=122.930, in angle=-122.928] 0.528,1.676) .. (0.528,3.305); \draw [white, double=black] ([out angle=122.930, in angle=-122.928] 0.528,-1.324) .. (0.528,0.305); \draw [white, double=black] ([out angle=52.386, in angle=-52.376] 5.905,1.666) .. (5.905,3.166); \draw [white, double=black] ([out angle=52.386, in angle=-52.376] 5.905,-1.334) .. (5.905,0.166); \draw [white, double=black] ([out angle=150.544, in angle=-1.987] 2.451,0.581) .. (2.372,0.604); \draw [white, double=black] ([out angle=-179.721, in angle=-23.283] 2.013,0.608) .. (1.722,0.667); \draw [white, double=black] ([out angle=133.191, in angle=-49.301] 3.131,2.934) .. (2.821,3.278); \draw [white, double=black] ([out angle=133.191, in angle=-49.301] 3.131,-0.066) .. (2.821,0.278); \draw [white, double=black] ([out angle=140.878, in angle=-43.878] 4.593,1.513) .. (4.129,1.923); \end{scope} \end{scope}

==> diagrams/links-1874.tex <==
\begin{scope} \clip (0,0) rectangle (5.363, 3.000); \begin{scope}[yshift=-2.691cm]  \draw [white, double=black, line width=0.095cm]([out angle=155.447, in angle=-55.828] 1.790,0.620) .. (0.542,1.675); \draw [white, double=black, line width=0.095cm]([out angle=55.826, in angle=-153.254] 0.542,0.271) .. (1.776,1.355); \draw [white, double=black, line width=0.022cm]([out angle=8.899, in angle=-138.391] 2.137,1.470) .. (2.629,1.702); \draw [white, double=black, line width=0.022cm]([out angle=-102.047, in angle=113.615] 2.476,1.791) .. (2.531,1.254); \draw [white, double=black, line width=0.020cm]([out angle=30.207, in angle=-149.803] 2.547,1.889) .. (2.815,2.045); \draw [white, double=black, line width=0.020cm]([out angle=-90.687, in angle=89.349] 2.683,2.122) .. (2.680,1.812); \draw [white, double=black, line width=0.022cm]([out angle=41.618, in angle=-171.152] 2.733,2.232) .. (3.226,2.464); \draw [white, double=black, line width=0.022cm]([out angle=-66.377, in angle=77.937] 2.832,2.680) .. (2.886,2.143); \draw [white, double=black, line width=0.095cm]([out angle=124.174, in angle=-24.549] 4.821,2.260) .. (3.572,3.315); \draw [white, double=black, line width=0.095cm]([out angle=124.174, in angle=-24.549] 4.821,-0.740) .. (3.572,0.315); \draw [white, double=black, line width=0.095cm]([out angle=26.750, in angle=-124.169] 3.586,2.580) .. (4.821,3.664); \draw [white, double=black, line width=0.095cm]([out angle=26.750, in angle=-124.169] 3.586,-0.420) .. (4.821,0.664); \draw [white, double=black, line width=0.080cm]([out angle=97.502, in angle=-82.499] 2.743,0.000) .. (2.620,0.933); \draw [white, double=black, line width=0.080cm]([out angle=-5.029, in angle=174.970] 2.213,0.508) .. (3.150,0.425); \draw [white, double=black] ([out angle=26.746, in angle=-171.129] 1.776,1.355) .. (2.137,1.471); \draw [white, double=black] ([out angle=41.609, in angle=-90.651] 2.629,1.702) .. (2.680,1.812); \draw [white, double=black] ([out angle=89.352, in angle=-138.389] 2.683,2.123) .. (2.733,2.233); \draw [white, double=black] ([out angle=8.848, in angle=-153.250] 3.226,2.464) .. (3.586,2.580); \draw [white, double=black] ([out angle=124.172, in angle=-124.157] 0.542,1.675) .. (0.541,3.271); \draw [white, double=black] ([out angle=124.172, in angle=-124.157] 0.542,-1.325) .. (0.541,0.271); \draw [white, double=black] ([out angle=55.845, in angle=-55.826] 4.821,0.664) .. (4.821,2.260); \draw [white, double=black] ([out angle=97.501, in angle=-66.385] 2.620,0.933) .. (2.531,1.254); \draw [white, double=black] ([out angle=77.940, in angle=-149.800] 2.476,1.792) .. (2.547,1.890); \draw [white, double=black] ([out angle=30.197, in angle=-102.063] 2.815,2.045) .. (2.886,2.143); \draw [white, double=black] ([out angle=113.618, in angle=-82.496] 2.832,2.681) .. (2.742,3.002); \draw [white, double=black] ([out angle=113.618, in angle=-82.496] 2.832,-0.319) .. (2.742,0.002); \draw [white, double=black] ([out angle=174.958, in angle=-24.553] 2.212,0.509) .. (1.790,0.620); \draw [white, double=black] ([out angle=155.451, in angle=-5.038] 3.572,0.315) .. (3.150,0.426); \end{scope} \begin{scope}[yshift=0.309cm]  \draw [white, double=black, line width=0.095cm]([out angle=155.447, in angle=-55.828] 1.790,0.620) .. (0.542,1.675); \draw [white, double=black, line width=0.095cm]([out angle=55.826, in angle=-153.254] 0.542,0.271) .. (1.776,1.355); \draw [white, double=black, line width=0.022cm]([out angle=8.899, in angle=-138.391] 2.137,1.470) .. (2.629,1.702); \draw [white, double=black, line width=0.022cm]([out angle=-102.047, in angle=113.615] 2.476,1.791) .. (2.531,1.254); \draw [white, double=black, line width=0.020cm]([out angle=30.207, in angle=-149.803] 2.547,1.889) .. (2.815,2.045); \draw [white, double=black, line width=0.020cm]([out angle=-90.687, in angle=89.349] 2.683,2.122) .. (2.680,1.812); \draw [white, double=black, line width=0.022cm]([out angle=41.618, in angle=-171.152] 2.733,2.232) .. (3.226,2.464); \draw [white, double=black, line width=0.022cm]([out angle=-66.377, in angle=77.937] 2.832,2.680) .. (2.886,2.143); \draw [white, double=black, line width=0.095cm]([out angle=124.174, in angle=-24.549] 4.821,2.260) .. (3.572,3.315); \draw [white, double=black, line width=0.095cm]([out angle=124.174, in angle=-24.549] 4.821,-0.740) .. (3.572,0.315); \draw [white, double=black, line width=0.095cm]([out angle=26.750, in angle=-124.169] 3.586,2.580) .. (4.821,3.664); \draw [white, double=black, line width=0.095cm]([out angle=26.750, in angle=-124.169] 3.586,-0.420) .. (4.821,0.664); \draw [white, double=black, line width=0.080cm]([out angle=97.502, in angle=-82.499] 2.743,0.000) .. (2.620,0.933); \draw [white, double=black, line width=0.080cm]([out angle=-5.029, in angle=174.970] 2.213,0.508) .. (3.150,0.425); \draw [white, double=black] ([out angle=26.746, in angle=-171.129] 1.776,1.355) .. (2.137,1.471); \draw [white, double=black] ([out angle=41.609, in angle=-90.651] 2.629,1.702) .. (2.680,1.812); \draw [white, double=black] ([out angle=89.352, in angle=-138.389] 2.683,2.123) .. (2.733,2.233); \draw [white, double=black] ([out angle=8.848, in angle=-153.250] 3.226,2.464) .. (3.586,2.580); \draw [white, double=black] ([out angle=124.172, in angle=-124.157] 0.542,1.675) .. (0.541,3.271); \draw [white, double=black] ([out angle=124.172, in angle=-124.157] 0.542,-1.325) .. (0.541,0.271); \draw [white, double=black] ([out angle=55.845, in angle=-55.826] 4.821,0.664) .. (4.821,2.260); \draw [white, double=black] ([out angle=97.501, in angle=-66.385] 2.620,0.933) .. (2.531,1.254); \draw [white, double=black] ([out angle=77.940, in angle=-149.800] 2.476,1.792) .. (2.547,1.890); \draw [white, double=black] ([out angle=30.197, in angle=-102.063] 2.815,2.045) .. (2.886,2.143); \draw [white, double=black] ([out angle=113.618, in angle=-82.496] 2.832,2.681) .. (2.742,3.002); \draw [white, double=black] ([out angle=113.618, in angle=-82.496] 2.832,-0.319) .. (2.742,0.002); \draw [white, double=black] ([out angle=174.958, in angle=-24.553] 2.212,0.509) .. (1.790,0.620); \draw [white, double=black] ([out angle=155.451, in angle=-5.038] 3.572,0.315) .. (3.150,0.426); \end{scope} \end{scope}

==> diagrams/links-1875.tex <==
\begin{scope} \clip (0,0) rectangle (5.698, 3.000); \begin{scope}[yshift=-0.831cm]  \draw [white, double=black, line width=0.125cm]([out angle=149.234, in angle=-54.225] 1.848,0.844) .. (0.559,2.025); \draw [white, double=black, line width=0.125cm]([out angle=54.223, in angle=-146.359] 0.559,0.577) .. (1.824,1.796); \draw [white, double=black, line width=0.019cm]([out angle=27.825, in angle=157.818] 2.203,2.021) .. (2.731,2.047); \draw [white, double=black, line width=0.019cm]([out angle=-104.557, in angle=127.496] 2.535,2.440) .. (2.639,1.926); \draw [white, double=black, line width=0.016cm]([out angle=173.211, in angle=-6.797] 2.972,1.847) .. (2.726,1.876); \draw [white, double=black, line width=0.016cm]([out angle=112.056, in angle=-67.926] 2.895,1.747) .. (2.802,1.976); \draw [white, double=black, line width=0.019cm]([out angle=-22.166, in angle=-152.198] 2.966,1.676) .. (3.494,1.702); \draw [white, double=black, line width=0.019cm]([out angle=-52.488, in angle=75.442] 3.059,1.797) .. (3.163,1.284); \draw [white, double=black, line width=0.125cm]([out angle=125.777, in angle=-30.761] 5.139,1.698) .. (3.850,2.879); \draw [white, double=black, line width=0.125cm]([out angle=125.777, in angle=-30.761] 5.139,-1.302) .. (3.850,-0.121); \draw [white, double=black, line width=0.125cm]([out angle=33.646, in angle=-125.772] 3.874,1.927) .. (5.139,3.146); \draw [white, double=black, line width=0.125cm]([out angle=33.646, in angle=-125.772] 3.874,-1.073) .. (5.139,0.146); \draw [white, double=black, line width=0.108cm]([out angle=70.111, in angle=-109.891] 2.653,2.820) .. (3.045,3.902); \draw [white, double=black, line width=0.108cm]([out angle=70.111, in angle=-109.891] 2.653,-0.180) .. (3.045,0.902); \draw [white, double=black, line width=0.108cm]([out angle=-24.182, in angle=155.816] 2.324,3.597) .. (3.374,3.125); \draw [white, double=black, line width=0.108cm]([out angle=-24.182, in angle=155.816] 2.324,0.597) .. (3.374,0.125); \draw [white, double=black] ([out angle=33.641, in angle=-152.175] 1.824,1.796) .. (2.203,2.021); \draw [white, double=black] ([out angle=-22.205, in angle=112.074] 2.731,2.047) .. (2.802,1.976); \draw [white, double=black] ([out angle=-67.944, in angle=157.834] 2.895,1.747) .. (2.966,1.676); \draw [white, double=black] ([out angle=27.802, in angle=-146.354] 3.494,1.702) .. (3.874,1.927); \draw [white, double=black] ([out angle=125.775, in angle=-125.758] 0.559,2.025) .. (0.559,3.577); \draw [white, double=black] ([out angle=125.775, in angle=-125.758] 0.559,-0.975) .. (0.559,0.577); \draw [white, double=black] ([out angle=54.244, in angle=-54.223] 5.139,0.146) .. (5.139,1.698); \draw [white, double=black] ([out angle=70.109, in angle=-104.558] 3.045,0.902) .. (3.163,1.284); \draw [white, double=black] ([out angle=127.512, in angle=-6.789] 3.059,1.797) .. (2.972,1.847); \draw [white, double=black] ([out angle=173.206, in angle=-52.504] 2.726,1.876) .. (2.639,1.926); \draw [white, double=black] ([out angle=75.443, in angle=-109.889] 2.535,2.440) .. (2.653,2.821); \draw [white, double=black] ([out angle=155.800, in angle=-30.766] 2.324,0.597) .. (1.848,0.844); \draw [white, double=black] ([out angle=149.239, in angle=-24.195] 3.850,2.879) .. (3.374,3.126); \draw [white, double=black] ([out angle=149.239, in angle=-24.195] 3.850,-0.121) .. (3.374,0.126); \end{scope} \begin{scope}[yshift=2.169cm]  \draw [white, double=black, line width=0.125cm]([out angle=149.234, in angle=-54.225] 1.848,0.844) .. (0.559,2.025); \draw [white, double=black, line width=0.125cm]([out angle=54.223, in angle=-146.359] 0.559,0.577) .. (1.824,1.796); \draw [white, double=black, line width=0.019cm]([out angle=27.825, in angle=157.818] 2.203,2.021) .. (2.731,2.047); \draw [white, double=black, line width=0.019cm]([out angle=-104.557, in angle=127.496] 2.535,2.440) .. (2.639,1.926); \draw [white, double=black, line width=0.016cm]([out angle=173.211, in angle=-6.797] 2.972,1.847) .. (2.726,1.876); \draw [white, double=black, line width=0.016cm]([out angle=112.056, in angle=-67.926] 2.895,1.747) .. (2.802,1.976); \draw [white, double=black, line width=0.019cm]([out angle=-22.166, in angle=-152.198] 2.966,1.676) .. (3.494,1.702); \draw [white, double=black, line width=0.019cm]([out angle=-52.488, in angle=75.442] 3.059,1.797) .. (3.163,1.284); \draw [white, double=black, line width=0.125cm]([out angle=125.777, in angle=-30.761] 5.139,1.698) .. (3.850,2.879); \draw [white, double=black, line width=0.125cm]([out angle=125.777, in angle=-30.761] 5.139,-1.302) .. (3.850,-0.121); \draw [white, double=black, line width=0.125cm]([out angle=33.646, in angle=-125.772] 3.874,1.927) .. (5.139,3.146); \draw [white, double=black, line width=0.125cm]([out angle=33.646, in angle=-125.772] 3.874,-1.073) .. (5.139,0.146); \draw [white, double=black, line width=0.108cm]([out angle=70.111, in angle=-109.891] 2.653,2.820) .. (3.045,3.902); \draw [white, double=black, line width=0.108cm]([out angle=70.111, in angle=-109.891] 2.653,-0.180) .. (3.045,0.902); \draw [white, double=black, line width=0.108cm]([out angle=-24.182, in angle=155.816] 2.324,3.597) .. (3.374,3.125); \draw [white, double=black, line width=0.108cm]([out angle=-24.182, in angle=155.816] 2.324,0.597) .. (3.374,0.125); \draw [white, double=black] ([out angle=33.641, in angle=-152.175] 1.824,1.796) .. (2.203,2.021); \draw [white, double=black] ([out angle=-22.205, in angle=112.074] 2.731,2.047) .. (2.802,1.976); \draw [white, double=black] ([out angle=-67.944, in angle=157.834] 2.895,1.747) .. (2.966,1.676); \draw [white, double=black] ([out angle=27.802, in angle=-146.354] 3.494,1.702) .. (3.874,1.927); \draw [white, double=black] ([out angle=125.775, in angle=-125.758] 0.559,2.025) .. (0.559,3.577); \draw [white, double=black] ([out angle=125.775, in angle=-125.758] 0.559,-0.975) .. (0.559,0.577); \draw [white, double=black] ([out angle=54.244, in angle=-54.223] 5.139,0.146) .. (5.139,1.698); \draw [white, double=black] ([out angle=70.109, in angle=-104.558] 3.045,0.902) .. (3.163,1.284); \draw [white, double=black] ([out angle=127.512, in angle=-6.789] 3.059,1.797) .. (2.972,1.847); \draw [white, double=black] ([out angle=173.206, in angle=-52.504] 2.726,1.876) .. (2.639,1.926); \draw [white, double=black] ([out angle=75.443, in angle=-109.889] 2.535,2.440) .. (2.653,2.821); \draw [white, double=black] ([out angle=155.800, in angle=-30.766] 2.324,0.597) .. (1.848,0.844); \draw [white, double=black] ([out angle=149.239, in angle=-24.195] 3.850,2.879) .. (3.374,3.126); \draw [white, double=black] ([out angle=149.239, in angle=-24.195] 3.850,-0.121) .. (3.374,0.126); \end{scope} \end{scope}

==> diagrams/links-1876.tex <==
\begin{scope} \clip (0,0) rectangle (4.806, 3.000); \begin{scope}[yshift=-2.066cm]  \draw [white, double=black, line width=0.085cm]([out angle=103.269, in angle=-86.047] 1.212,2.585) .. (1.046,3.683); \draw [white, double=black, line width=0.085cm]([out angle=103.269, in angle=-86.047] 1.212,-0.415) .. (1.046,0.683); \draw [white, double=black, line width=0.085cm]([out angle=33.139, in angle=-169.885] 0.618,2.823) .. (1.632,3.225); \draw [white, double=black, line width=0.085cm]([out angle=33.139, in angle=-169.885] 0.618,-0.177) .. (1.632,0.225); \draw [white, double=black, line width=0.021cm]([out angle=15.797, in angle=-108.983] 2.016,0.313) .. (2.415,0.690); \draw [white, double=black, line width=0.021cm]([out angle=-77.995, in angle=144.913] 2.250,0.700) .. (2.568,0.219); \draw [white, double=black, line width=0.018cm]([out angle=57.749, in angle=-118.633] 2.269,0.806) .. (2.406,1.039); \draw [white, double=black, line width=0.018cm]([out angle=-57.772, in angle=118.651] 2.269,1.034) .. (2.406,0.801); \draw [white, double=black, line width=0.021cm]([out angle=78.043, in angle=-144.930] 2.250,1.140) .. (2.568,1.621); \draw [white, double=black, line width=0.021cm]([out angle=-15.740, in angle=109.001] 2.016,1.527) .. (2.415,1.150); \draw [white, double=black, line width=0.125cm]([out angle=126.272, in angle=-35.084] 4.242,1.689) .. (2.964,2.942); \draw [white, double=black, line width=0.125cm]([out angle=126.272, in angle=-35.084] 4.242,-1.311) .. (2.964,-0.058); \draw [white, double=black, line width=0.125cm]([out angle=35.098, in angle=-126.266] 2.964,1.899) .. (4.242,3.152); \draw [white, double=black, line width=0.125cm]([out angle=35.098, in angle=-126.266] 2.964,-1.101) .. (4.242,0.152); \draw [white, double=black, line width=0.085cm]([out angle=169.926, in angle=-33.115] 1.633,1.615) .. (0.618,2.017); \draw [white, double=black, line width=0.085cm]([out angle=86.047, in angle=-103.243] 1.046,1.157) .. (1.212,2.255); \draw [white, double=black] ([out angle=10.115, in angle=-164.209] 1.632,0.225) .. (2.016,0.314); \draw [white, double=black] ([out angle=71.017, in angle=-61.349] 2.415,0.690) .. (2.406,0.801); \draw [white, double=black] ([out angle=122.228, in angle=-101.957] 2.269,1.034) .. (2.250,1.140); \draw [white, double=black] ([out angle=35.070, in angle=-144.902] 2.568,1.621) .. (2.964,1.899); \draw [white, double=black] ([out angle=146.885, in angle=-146.861] 0.618,2.017) .. (0.618,2.823); \draw [white, double=black] ([out angle=146.885, in angle=-146.861] 0.618,-0.983) .. (0.618,-0.177); \draw [white, double=black] ([out angle=53.754, in angle=-53.728] 4.242,0.151) .. (4.242,1.689); \draw [white, double=black] ([out angle=93.953, in angle=-93.943] 1.046,0.683) .. (1.046,1.157); \draw [white, double=black] ([out angle=76.757, in angle=-76.731] 1.212,2.255) .. (1.212,2.585); \draw [white, double=black] ([out angle=102.005, in angle=-122.251] 2.250,0.700) .. (2.269,0.806); \draw [white, double=black] ([out angle=61.367, in angle=-70.999] 2.406,1.039) .. (2.415,1.150); \draw [white, double=black] ([out angle=164.239, in angle=-10.074] 2.017,1.527) .. (1.633,1.615); \draw [white, double=black] ([out angle=144.916, in angle=-35.103] 2.964,2.942) .. (2.568,3.220); \draw [white, double=black] ([out angle=144.916, in angle=-35.103] 2.964,-0.058) .. (2.568,0.220); \end{scope} \begin{scope}[yshift=0.934cm]  \draw [white, double=black, line width=0.085cm]([out angle=103.269, in angle=-86.047] 1.212,2.585) .. (1.046,3.683); \draw [white, double=black, line width=0.085cm]([out angle=103.269, in angle=-86.047] 1.212,-0.415) .. (1.046,0.683); \draw [white, double=black, line width=0.085cm]([out angle=33.139, in angle=-169.885] 0.618,2.823) .. (1.632,3.225); \draw [white, double=black, line width=0.085cm]([out angle=33.139, in angle=-169.885] 0.618,-0.177) .. (1.632,0.225); \draw [white, double=black, line width=0.021cm]([out angle=15.797, in angle=-108.983] 2.016,0.313) .. (2.415,0.690); \draw [white, double=black, line width=0.021cm]([out angle=-77.995, in angle=144.913] 2.250,0.700) .. (2.568,0.219); \draw [white, double=black, line width=0.018cm]([out angle=57.749, in angle=-118.633] 2.269,0.806) .. (2.406,1.039); \draw [white, double=black, line width=0.018cm]([out angle=-57.772, in angle=118.651] 2.269,1.034) .. (2.406,0.801); \draw [white, double=black, line width=0.021cm]([out angle=78.043, in angle=-144.930] 2.250,1.140) .. (2.568,1.621); \draw [white, double=black, line width=0.021cm]([out angle=-15.740, in angle=109.001] 2.016,1.527) .. (2.415,1.150); \draw [white, double=black, line width=0.125cm]([out angle=126.272, in angle=-35.084] 4.242,1.689) .. (2.964,2.942); \draw [white, double=black, line width=0.125cm]([out angle=126.272, in angle=-35.084] 4.242,-1.311) .. (2.964,-0.058); \draw [white, double=black, line width=0.125cm]([out angle=35.098, in angle=-126.266] 2.964,1.899) .. (4.242,3.152); \draw [white, double=black, line width=0.125cm]([out angle=35.098, in angle=-126.266] 2.964,-1.101) .. (4.242,0.152); \draw [white, double=black, line width=0.085cm]([out angle=169.926, in angle=-33.115] 1.633,1.615) .. (0.618,2.017); \draw [white, double=black, line width=0.085cm]([out angle=86.047, in angle=-103.243] 1.046,1.157) .. (1.212,2.255); \draw [white, double=black] ([out angle=10.115, in angle=-164.209] 1.632,0.225) .. (2.016,0.314); \draw [white, double=black] ([out angle=71.017, in angle=-61.349] 2.415,0.690) .. (2.406,0.801); \draw [white, double=black] ([out angle=122.228, in angle=-101.957] 2.269,1.034) .. (2.250,1.140); \draw [white, double=black] ([out angle=35.070, in angle=-144.902] 2.568,1.621) .. (2.964,1.899); \draw [white, double=black] ([out angle=146.885, in angle=-146.861] 0.618,2.017) .. (0.618,2.823); \draw [white, double=black] ([out angle=146.885, in angle=-146.861] 0.618,-0.983) .. (0.618,-0.177); \draw [white, double=black] ([out angle=53.754, in angle=-53.728] 4.242,0.151) .. (4.242,1.689); \draw [white, double=black] ([out angle=93.953, in angle=-93.943] 1.046,0.683) .. (1.046,1.157); \draw [white, double=black] ([out angle=76.757, in angle=-76.731] 1.212,2.255) .. (1.212,2.585); \draw [white, double=black] ([out angle=102.005, in angle=-122.251] 2.250,0.700) .. (2.269,0.806); \draw [white, double=black] ([out angle=61.367, in angle=-70.999] 2.406,1.039) .. (2.415,1.150); \draw [white, double=black] ([out angle=164.239, in angle=-10.074] 2.017,1.527) .. (1.633,1.615); \draw [white, double=black] ([out angle=144.916, in angle=-35.103] 2.964,2.942) .. (2.568,3.220); \draw [white, double=black] ([out angle=144.916, in angle=-35.103] 2.964,-0.058) .. (2.568,0.220); \end{scope} \end{scope}

==> diagrams/links-1877.tex <==
\begin{scope} \clip (0,0) rectangle (6.207, 3.000); \begin{scope}[yshift=-1.297cm]  \draw [white, double=black, line width=0.088cm]([out angle=106.618, in angle=-81.867] 1.250,2.602) .. (1.008,3.705); \draw [white, double=black, line width=0.088cm]([out angle=106.618, in angle=-81.867] 1.250,-0.398) .. (1.008,0.705); \draw [white, double=black, line width=0.088cm]([out angle=33.919, in angle=-152.719] 0.618,2.828) .. (1.591,3.404); \draw [white, double=black, line width=0.088cm]([out angle=33.919, in angle=-152.719] 0.618,-0.172) .. (1.591,0.404); \draw [white, double=black, line width=0.030cm]([out angle=48.328, in angle=-160.252] 1.907,0.649) .. (2.476,1.032); \draw [white, double=black, line width=0.030cm]([out angle=-48.352, in angle=160.271] 1.908,1.177) .. (2.476,0.793); \draw [white, double=black, line width=0.028cm]([out angle=-149.356, in angle=28.298] 3.035,1.028) .. (2.642,0.806); \draw [white, double=black, line width=0.028cm]([out angle=149.365, in angle=-28.344] 3.035,0.798) .. (2.642,1.020); \draw [white, double=black, line width=0.035cm]([out angle=17.132, in angle=-124.535] 3.218,0.776) .. (3.926,1.296); \draw [white, double=black, line width=0.035cm]([out angle=-17.083, in angle=124.539] 3.218,1.050) .. (3.926,0.530); \draw [white, double=black, line width=0.125cm]([out angle=128.294, in angle=-43.164] 5.622,1.654) .. (4.317,3.075); \draw [white, double=black, line width=0.125cm]([out angle=128.294, in angle=-43.164] 5.622,-1.346) .. (4.317,0.075); \draw [white, double=black, line width=0.125cm]([out angle=43.173, in angle=-128.290] 4.317,1.751) .. (5.622,3.173); \draw [white, double=black, line width=0.125cm]([out angle=43.173, in angle=-128.290] 4.317,-1.249) .. (5.622,0.173); \draw [white, double=black, line width=0.088cm]([out angle=152.753, in angle=-33.901] 1.592,1.422) .. (0.618,1.998); \draw [white, double=black, line width=0.088cm]([out angle=81.868, in angle=-106.598] 1.008,1.121) .. (1.250,2.225); \draw [white, double=black] ([out angle=27.281, in angle=-131.631] 1.591,0.404) .. (1.907,0.649); \draw [white, double=black] ([out angle=19.748, in angle=151.656] 2.476,1.032) .. (2.642,1.020); \draw [white, double=black] ([out angle=-30.635, in angle=-162.893] 3.034,0.799) .. (3.218,0.777); \draw [white, double=black] ([out angle=55.465, in angle=-136.827] 3.926,1.296) .. (4.317,1.751); \draw [white, double=black] ([out angle=146.099, in angle=-146.081] 0.618,1.998) .. (0.618,2.828); \draw [white, double=black] ([out angle=146.099, in angle=-146.081] 0.618,-1.002) .. (0.618,-0.172); \draw [white, double=black] ([out angle=51.725, in angle=-51.706] 5.623,0.173) .. (5.622,1.654); \draw [white, double=black] ([out angle=98.133, in angle=-98.126] 1.008,0.705) .. (1.008,1.121); \draw [white, double=black] ([out angle=73.402, in angle=-73.382] 1.250,2.225) .. (1.250,2.602); \draw [white, double=black] ([out angle=162.917, in angle=30.644] 3.218,1.050) .. (3.035,1.028); \draw [white, double=black] ([out angle=-151.647, in angle=-19.739] 2.642,0.807) .. (2.475,0.794); \draw [white, double=black] ([out angle=131.661, in angle=-27.247] 1.908,1.177) .. (1.592,1.422); \draw [white, double=black] ([out angle=136.836, in angle=-55.477] 4.317,0.075) .. (3.926,0.531); \end{scope} \begin{scope}[yshift=1.703cm]  \draw [white, double=black, line width=0.088cm]([out angle=106.618, in angle=-81.867] 1.250,2.602) .. (1.008,3.705); \draw [white, double=black, line width=0.088cm]([out angle=106.618, in angle=-81.867] 1.250,-0.398) .. (1.008,0.705); \draw [white, double=black, line width=0.088cm]([out angle=33.919, in angle=-152.719] 0.618,2.828) .. (1.591,3.404); \draw [white, double=black, line width=0.088cm]([out angle=33.919, in angle=-152.719] 0.618,-0.172) .. (1.591,0.404); \draw [white, double=black, line width=0.030cm]([out angle=48.328, in angle=-160.252] 1.907,0.649) .. (2.476,1.032); \draw [white, double=black, line width=0.030cm]([out angle=-48.352, in angle=160.271] 1.908,1.177) .. (2.476,0.793); \draw [white, double=black, line width=0.028cm]([out angle=-149.356, in angle=28.298] 3.035,1.028) .. (2.642,0.806); \draw [white, double=black, line width=0.028cm]([out angle=149.365, in angle=-28.344] 3.035,0.798) .. (2.642,1.020); \draw [white, double=black, line width=0.035cm]([out angle=17.132, in angle=-124.535] 3.218,0.776) .. (3.926,1.296); \draw [white, double=black, line width=0.035cm]([out angle=-17.083, in angle=124.539] 3.218,1.050) .. (3.926,0.530); \draw [white, double=black, line width=0.125cm]([out angle=128.294, in angle=-43.164] 5.622,1.654) .. (4.317,3.075); \draw [white, double=black, line width=0.125cm]([out angle=128.294, in angle=-43.164] 5.622,-1.346) .. (4.317,0.075); \draw [white, double=black, line width=0.125cm]([out angle=43.173, in angle=-128.290] 4.317,1.751) .. (5.622,3.173); \draw [white, double=black, line width=0.125cm]([out angle=43.173, in angle=-128.290] 4.317,-1.249) .. (5.622,0.173); \draw [white, double=black, line width=0.088cm]([out angle=152.753, in angle=-33.901] 1.592,1.422) .. (0.618,1.998); \draw [white, double=black, line width=0.088cm]([out angle=81.868, in angle=-106.598] 1.008,1.121) .. (1.250,2.225); \draw [white, double=black] ([out angle=27.281, in angle=-131.631] 1.591,0.404) .. (1.907,0.649); \draw [white, double=black] ([out angle=19.748, in angle=151.656] 2.476,1.032) .. (2.642,1.020); \draw [white, double=black] ([out angle=-30.635, in angle=-162.893] 3.034,0.799) .. (3.218,0.777); \draw [white, double=black] ([out angle=55.465, in angle=-136.827] 3.926,1.296) .. (4.317,1.751); \draw [white, double=black] ([out angle=146.099, in angle=-146.081] 0.618,1.998) .. (0.618,2.828); \draw [white, double=black] ([out angle=146.099, in angle=-146.081] 0.618,-1.002) .. (0.618,-0.172); \draw [white, double=black] ([out angle=51.725, in angle=-51.706] 5.623,0.173) .. (5.622,1.654); \draw [white, double=black] ([out angle=98.133, in angle=-98.126] 1.008,0.705) .. (1.008,1.121); \draw [white, double=black] ([out angle=73.402, in angle=-73.382] 1.250,2.225) .. (1.250,2.602); \draw [white, double=black] ([out angle=162.917, in angle=30.644] 3.218,1.050) .. (3.035,1.028); \draw [white, double=black] ([out angle=-151.647, in angle=-19.739] 2.642,0.807) .. (2.475,0.794); \draw [white, double=black] ([out angle=131.661, in angle=-27.247] 1.908,1.177) .. (1.592,1.422); \draw [white, double=black] ([out angle=136.836, in angle=-55.477] 4.317,0.075) .. (3.926,0.531); \end{scope} \end{scope}

==> diagrams/links-1878.tex <==
\begin{scope} \clip (0,0) rectangle (7.538, 3.000); \begin{scope}[yshift=-0.122cm]  \draw [white, double=black, line width=0.107cm]([out angle=151.816, in angle=-55.033] 1.817,0.805) .. (0.550,1.930); \draw [white, double=black, line width=0.107cm]([out angle=54.999, in angle=-151.854] 0.550,0.503) .. (1.817,1.627); \draw [white, double=black, line width=0.080cm]([out angle=12.659, in angle=157.457] 2.256,1.790) .. (3.259,1.704); \draw [white, double=black, line width=0.080cm]([out angle=-92.562, in angle=88.287] 2.795,2.434) .. (2.756,1.378); \draw [white, double=black, line width=0.043cm]([out angle=-155.226, in angle=43.978] 4.228,1.380) .. (3.587,0.941); \draw [white, double=black, line width=0.043cm]([out angle=155.296, in angle=-43.921] 4.228,1.050) .. (3.587,1.488); \draw [white, double=black, line width=0.044cm]([out angle=20.367, in angle=-126.736] 4.471,1.041) .. (5.242,1.618); \draw [white, double=black, line width=0.044cm]([out angle=-20.235, in angle=126.705] 4.471,1.390) .. (5.242,0.813); \draw [white, double=black, line width=0.125cm]([out angle=128.161, in angle=-42.361] 6.955,1.959) .. (5.648,3.365); \draw [white, double=black, line width=0.125cm]([out angle=128.161, in angle=-42.361] 6.955,-1.041) .. (5.648,0.365); \draw [white, double=black, line width=0.125cm]([out angle=42.388, in angle=-128.156] 5.648,2.067) .. (6.955,3.473); \draw [white, double=black, line width=0.125cm]([out angle=42.388, in angle=-128.156] 5.648,-0.933) .. (6.955,0.473); \draw [white, double=black, line width=0.080cm]([out angle=92.561, in angle=-88.321] 2.795,0.000) .. (2.756,1.055); \draw [white, double=black, line width=0.080cm]([out angle=-12.654, in angle=-157.492] 2.256,0.643) .. (3.259,0.730); \draw [white, double=black] ([out angle=28.146, in angle=-167.341] 1.817,1.627) .. (2.256,1.790); \draw [white, double=black] ([out angle=-22.507, in angle=136.079] 3.260,1.702) .. (3.587,1.488); \draw [white, double=black] ([out angle=-24.747, in angle=-159.707] 4.228,1.051) .. (4.471,1.042); \draw [white, double=black] ([out angle=53.264, in angle=-137.612] 5.242,1.618) .. (5.648,2.067); \draw [white, double=black] ([out angle=124.967, in angle=-124.970] 0.550,1.930) .. (0.550,3.504); \draw [white, double=black] ([out angle=124.967, in angle=-124.970] 0.550,-1.070) .. (0.550,0.504); \draw [white, double=black] ([out angle=51.849, in angle=-51.839] 6.955,0.474) .. (6.955,1.959); \draw [white, double=black] ([out angle=91.678, in angle=-91.713] 2.756,1.053) .. (2.756,1.378); \draw [white, double=black] ([out angle=87.438, in angle=-87.439] 2.795,2.434) .. (2.795,3.000); \draw [white, double=black] ([out angle=87.438, in angle=-87.439] 2.795,-0.566) .. (2.795,0.000); \draw [white, double=black] ([out angle=159.765, in angle=24.774] 4.472,1.389) .. (4.228,1.380); \draw [white, double=black] ([out angle=-136.051, in angle=22.534] 3.586,0.943) .. (3.259,0.728); \draw [white, double=black] ([out angle=167.315, in angle=-28.184] 2.256,0.642) .. (1.817,0.805); \draw [white, double=black] ([out angle=137.639, in angle=-53.301] 5.648,0.365) .. (5.242,0.813); \end{scope} \begin{scope}[yshift=2.878cm]  \draw [white, double=black, line width=0.107cm]([out angle=151.816, in angle=-55.033] 1.817,0.805) .. (0.550,1.930); \draw [white, double=black, line width=0.107cm]([out angle=54.999, in angle=-151.854] 0.550,0.503) .. (1.817,1.627); \draw [white, double=black, line width=0.080cm]([out angle=12.659, in angle=157.457] 2.256,1.790) .. (3.259,1.704); \draw [white, double=black, line width=0.080cm]([out angle=-92.562, in angle=88.287] 2.795,2.434) .. (2.756,1.378); \draw [white, double=black, line width=0.043cm]([out angle=-155.226, in angle=43.978] 4.228,1.380) .. (3.587,0.941); \draw [white, double=black, line width=0.043cm]([out angle=155.296, in angle=-43.921] 4.228,1.050) .. (3.587,1.488); \draw [white, double=black, line width=0.044cm]([out angle=20.367, in angle=-126.736] 4.471,1.041) .. (5.242,1.618); \draw [white, double=black, line width=0.044cm]([out angle=-20.235, in angle=126.705] 4.471,1.390) .. (5.242,0.813); \draw [white, double=black, line width=0.125cm]([out angle=128.161, in angle=-42.361] 6.955,1.959) .. (5.648,3.365); \draw [white, double=black, line width=0.125cm]([out angle=128.161, in angle=-42.361] 6.955,-1.041) .. (5.648,0.365); \draw [white, double=black, line width=0.125cm]([out angle=42.388, in angle=-128.156] 5.648,2.067) .. (6.955,3.473); \draw [white, double=black, line width=0.125cm]([out angle=42.388, in angle=-128.156] 5.648,-0.933) .. (6.955,0.473); \draw [white, double=black, line width=0.080cm]([out angle=92.561, in angle=-88.321] 2.795,0.000) .. (2.756,1.055); \draw [white, double=black, line width=0.080cm]([out angle=-12.654, in angle=-157.492] 2.256,0.643) .. (3.259,0.730); \draw [white, double=black] ([out angle=28.146, in angle=-167.341] 1.817,1.627) .. (2.256,1.790); \draw [white, double=black] ([out angle=-22.507, in angle=136.079] 3.260,1.702) .. (3.587,1.488); \draw [white, double=black] ([out angle=-24.747, in angle=-159.707] 4.228,1.051) .. (4.471,1.042); \draw [white, double=black] ([out angle=53.264, in angle=-137.612] 5.242,1.618) .. (5.648,2.067); \draw [white, double=black] ([out angle=124.967, in angle=-124.970] 0.550,1.930) .. (0.550,3.504); \draw [white, double=black] ([out angle=124.967, in angle=-124.970] 0.550,-1.070) .. (0.550,0.504); \draw [white, double=black] ([out angle=51.849, in angle=-51.839] 6.955,0.474) .. (6.955,1.959); \draw [white, double=black] ([out angle=91.678, in angle=-91.713] 2.756,1.053) .. (2.756,1.378); \draw [white, double=black] ([out angle=87.438, in angle=-87.439] 2.795,2.434) .. (2.795,3.000); \draw [white, double=black] ([out angle=87.438, in angle=-87.439] 2.795,-0.566) .. (2.795,0.000); \draw [white, double=black] ([out angle=159.765, in angle=24.774] 4.472,1.389) .. (4.228,1.380); \draw [white, double=black] ([out angle=-136.051, in angle=22.534] 3.586,0.943) .. (3.259,0.728); \draw [white, double=black] ([out angle=167.315, in angle=-28.184] 2.256,0.642) .. (1.817,0.805); \draw [white, double=black] ([out angle=137.639, in angle=-53.301] 5.648,0.365) .. (5.242,0.813); \end{scope} \end{scope}

==> diagrams/links-1879.tex <==
\begin{scope} \clip (0,0) rectangle (4.711, 3.000); \begin{scope}[yshift=-2.327cm]  \draw [white, double=black, line width=0.064cm]([out angle=100.800, in angle=-105.133] 1.023,2.441) .. (1.053,3.228); \draw [white, double=black, line width=0.064cm]([out angle=100.800, in angle=-105.133] 1.023,-0.559) .. (1.053,0.228); \draw [white, double=black, line width=0.064cm]([out angle=28.349, in angle=-179.124] 0.592,2.646) .. (1.352,2.844); \draw [white, double=black, line width=0.064cm]([out angle=28.349, in angle=-179.124] 0.592,-0.354) .. (1.352,-0.156); \draw [white, double=black, line width=0.065cm]([out angle=95.043, in angle=-59.761] 2.094,2.520) .. (1.841,3.315); \draw [white, double=black, line width=0.065cm]([out angle=95.043, in angle=-59.761] 2.094,-0.480) .. (1.841,0.315); \draw [white, double=black, line width=0.065cm]([out angle=9.987, in angle=-155.267] 1.636,2.872) .. (2.445,3.125); \draw [white, double=black, line width=0.065cm]([out angle=9.987, in angle=-155.267] 1.636,-0.128) .. (2.445,0.125); \draw [white, double=black, line width=0.124cm]([out angle=125.729, in angle=-31.848] 4.153,0.104) .. (2.876,1.298); \draw [white, double=black, line width=0.124cm]([out angle=31.878, in angle=-125.722] 2.876,0.357) .. (4.153,1.551); \draw [white, double=black, line width=0.064cm]([out angle=132.998, in angle=-54.588] 1.665,0.552) .. (1.191,1.133); \draw [white, double=black, line width=0.064cm]([out angle=54.606, in angle=-132.994] 1.191,0.521) .. (1.665,1.102); \draw [white, double=black, line width=0.065cm]([out angle=155.211, in angle=-9.955] 2.445,1.530) .. (1.636,1.783); \draw [white, double=black, line width=0.065cm]([out angle=59.794, in angle=-95.044] 1.842,1.340) .. (2.094,2.135); \draw [white, double=black, line width=0.064cm]([out angle=179.106, in angle=-28.353] 1.351,1.809) .. (0.592,2.007); \draw [white, double=black, line width=0.064cm]([out angle=105.115, in angle=-100.804] 1.053,1.425) .. (1.023,2.212); \draw [white, double=black] ([out angle=0.876, in angle=-170.085] 1.352,2.844) .. (1.636,2.871); \draw [white, double=black] ([out angle=24.733, in angle=-148.122] 2.445,0.125) .. (2.876,0.357); \draw [white, double=black] ([out angle=151.647, in angle=-151.651] 0.592,2.007) .. (0.592,2.646); \draw [white, double=black] ([out angle=54.285, in angle=-54.271] 4.153,1.551) .. (4.153,3.104); \draw [white, double=black] ([out angle=54.285, in angle=-54.271] 4.153,-1.449) .. (4.153,0.104); \draw [white, double=black] ([out angle=74.867, in angle=-125.394] 1.053,0.228) .. (1.191,0.521); \draw [white, double=black] ([out angle=47.006, in angle=-120.209] 1.665,1.102) .. (1.842,1.340); \draw [white, double=black] ([out angle=79.196, in angle=-79.200] 1.023,2.212) .. (1.023,2.441); \draw [white, double=black] ([out angle=84.956, in angle=-84.957] 2.094,2.135) .. (2.094,2.520); \draw [white, double=black] ([out angle=120.212, in angle=-47.002] 1.842,0.314) .. (1.665,0.552); \draw [white, double=black] ([out angle=125.412, in angle=-74.858] 1.191,1.133) .. (1.053,1.426); \draw [white, double=black] ([out angle=148.152, in angle=-24.789] 2.876,1.298) .. (2.445,1.530); \draw [white, double=black] ([out angle=170.033, in angle=-0.894] 1.636,1.782) .. (1.351,1.809); \end{scope} \begin{scope}[yshift=0.673cm]  \draw [white, double=black, line width=0.064cm]([out angle=100.800, in angle=-105.133] 1.023,2.441) .. (1.053,3.228); \draw [white, double=black, line width=0.064cm]([out angle=100.800, in angle=-105.133] 1.023,-0.559) .. (1.053,0.228); \draw [white, double=black, line width=0.064cm]([out angle=28.349, in angle=-179.124] 0.592,2.646) .. (1.352,2.844); \draw [white, double=black, line width=0.064cm]([out angle=28.349, in angle=-179.124] 0.592,-0.354) .. (1.352,-0.156); \draw [white, double=black, line width=0.065cm]([out angle=95.043, in angle=-59.761] 2.094,2.520) .. (1.841,3.315); \draw [white, double=black, line width=0.065cm]([out angle=95.043, in angle=-59.761] 2.094,-0.480) .. (1.841,0.315); \draw [white, double=black, line width=0.065cm]([out angle=9.987, in angle=-155.267] 1.636,2.872) .. (2.445,3.125); \draw [white, double=black, line width=0.065cm]([out angle=9.987, in angle=-155.267] 1.636,-0.128) .. (2.445,0.125); \draw [white, double=black, line width=0.124cm]([out angle=125.729, in angle=-31.848] 4.153,0.104) .. (2.876,1.298); \draw [white, double=black, line width=0.124cm]([out angle=31.878, in angle=-125.722] 2.876,0.357) .. (4.153,1.551); \draw [white, double=black, line width=0.064cm]([out angle=132.998, in angle=-54.588] 1.665,0.552) .. (1.191,1.133); \draw [white, double=black, line width=0.064cm]([out angle=54.606, in angle=-132.994] 1.191,0.521) .. (1.665,1.102); \draw [white, double=black, line width=0.065cm]([out angle=155.211, in angle=-9.955] 2.445,1.530) .. (1.636,1.783); \draw [white, double=black, line width=0.065cm]([out angle=59.794, in angle=-95.044] 1.842,1.340) .. (2.094,2.135); \draw [white, double=black, line width=0.064cm]([out angle=179.106, in angle=-28.353] 1.351,1.809) .. (0.592,2.007); \draw [white, double=black, line width=0.064cm]([out angle=105.115, in angle=-100.804] 1.053,1.425) .. (1.023,2.212); \draw [white, double=black] ([out angle=0.876, in angle=-170.085] 1.352,2.844) .. (1.636,2.871); \draw [white, double=black] ([out angle=24.733, in angle=-148.122] 2.445,0.125) .. (2.876,0.357); \draw [white, double=black] ([out angle=151.647, in angle=-151.651] 0.592,2.007) .. (0.592,2.646); \draw [white, double=black] ([out angle=54.285, in angle=-54.271] 4.153,1.551) .. (4.153,3.104); \draw [white, double=black] ([out angle=54.285, in angle=-54.271] 4.153,-1.449) .. (4.153,0.104); \draw [white, double=black] ([out angle=74.867, in angle=-125.394] 1.053,0.228) .. (1.191,0.521); \draw [white, double=black] ([out angle=47.006, in angle=-120.209] 1.665,1.102) .. (1.842,1.340); \draw [white, double=black] ([out angle=79.196, in angle=-79.200] 1.023,2.212) .. (1.023,2.441); \draw [white, double=black] ([out angle=84.956, in angle=-84.957] 2.094,2.135) .. (2.094,2.520); \draw [white, double=black] ([out angle=120.212, in angle=-47.002] 1.842,0.314) .. (1.665,0.552); \draw [white, double=black] ([out angle=125.412, in angle=-74.858] 1.191,1.133) .. (1.053,1.426); \draw [white, double=black] ([out angle=148.152, in angle=-24.789] 2.876,1.298) .. (2.445,1.530); \draw [white, double=black] ([out angle=170.033, in angle=-0.894] 1.636,1.782) .. (1.351,1.809); \end{scope} \end{scope}

==> diagrams/links-188.tex <==
 \draw [white, double=black, line width=0.044cm]([out angle=-118.314, in angle=-61.668] 0.762,1.344) .. (0.084,1.344); \draw [white, double=black, line width=0.044cm]([out angle=90.006, in angle=-89.997] 0.423,0.000) .. (0.423,1.429); \draw [white, double=black, line width=0.044cm]([out angle=90.013, in angle=-90.005] 0.423,1.572) .. (0.423,3.001); \draw [white, double=black, line width=0.044cm]([out angle=61.683, in angle=118.330] 0.084,1.657) .. (0.762,1.657); \draw [white, double=black] ([out angle=90.003, in angle=-89.987] 0.423,1.429) .. (0.423,1.572); \draw [white, double=black] ([out angle=-61.670, in angle=61.686] 0.762,1.657) .. (0.762,1.344); \draw [white, double=black, line width=0.000cm]([out angle=-298.302, in angle=-241.657] 0.424,7.880) .. (0.424,7.880); \draw [white, double=black, line width=0.000cm]([out angle=-89.988, in angle=-269.986] 0.423,11.836) .. (0.424,7.628); \draw [white, double=black, line width=0.000cm]([out angle=-89.974, in angle=-269.990] 0.424,7.208) .. (0.425,3.001); \draw [white, double=black, line width=0.000cm]([out angle=-118.304, in angle=-61.658] 0.424,6.957) .. (0.424,6.956); \draw [white, double=black] ([out angle=-89.986, in angle=-269.974] 0.424,7.628) .. (0.424,7.208); \draw [white, double=black] ([out angle=-241.658, in angle=-118.302] 0.424,6.956) .. (0.424,7.880); \draw [white, double=black] ([out angle=-61.655, in angle=-298.297] 0.424,7.878) .. (0.424,6.954); \draw [white, double=black, line width=0.000cm]([out angle=58.735, in angle=115.380] 0.032,1.519) .. (0.059,1.517); \draw [white, double=black, line width=0.000cm]([out angle=241.694, in angle=88.668] 0.085,1.658) .. (0.045,1.509); \draw [white, double=black, line width=0.000cm]([out angle=271.368, in angle=118.329] 0.045,1.493) .. (0.085,1.344); \draw [white, double=black, line width=0.000cm]([out angle=244.653, in angle=301.302] 0.059,1.485) .. (0.032,1.483); \draw [white, double=black] ([out angle=268.668, in angle=91.368] 0.045,1.509) .. (0.045,1.493); \draw [white, double=black] ([out angle=121.302, in angle=238.735] 0.032,1.483) .. (0.032,1.519); \draw [white, double=black] ([out angle=295.392, in angle=64.669] 0.059,1.517) .. (0.059,1.485);

==> diagrams/links-1880.tex <==
\begin{scope} \clip (0,0) rectangle (5.559, 3.000); \begin{scope}[yshift=-0.170cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.392, in angle=-51.956] 1.891,0.435) .. (0.582,1.828); \draw [white, double=black, line width=0.125cm]([out angle=51.969, in angle=-138.367] 0.583,0.317) .. (1.891,1.710); \draw [white, double=black, line width=0.062cm]([out angle=153.795, in angle=-51.181] 3.136,2.334) .. (2.310,2.995); \draw [white, double=black, line width=0.062cm]([out angle=153.795, in angle=-51.181] 3.136,-0.666) .. (2.310,-0.005); \draw [white, double=black, line width=0.062cm]([out angle=51.191, in angle=-153.758] 2.310,2.151) .. (3.136,2.812); \draw [white, double=black, line width=0.062cm]([out angle=51.191, in angle=-153.758] 2.310,-0.849) .. (3.136,-0.188); \draw [white, double=black, line width=0.021cm]([out angle=-1.790, in angle=112.561] 3.416,2.872) .. (3.763,2.633); \draw [white, double=black, line width=0.021cm]([out angle=-1.790, in angle=112.561] 3.416,-0.128) .. (3.763,-0.367); \draw [white, double=black, line width=0.021cm]([out angle=-140.801, in angle=74.584] 3.861,3.023) .. (3.600,2.623); \draw [white, double=black, line width=0.021cm]([out angle=-140.801, in angle=74.584] 3.861,0.023) .. (3.600,-0.377); \draw [white, double=black, line width=0.021cm]([out angle=140.782, in angle=-74.567] 3.861,2.122) .. (3.600,2.522); \draw [white, double=black, line width=0.021cm]([out angle=1.845, in angle=-112.545] 3.416,2.272) .. (3.763,2.512); \draw [white, double=black, line width=0.046cm]([out angle=28.562, in angle=-109.808] 4.177,0.235) .. (4.790,0.950); \draw [white, double=black, line width=0.046cm]([out angle=-67.806, in angle=136.130] 4.429,0.942) .. (4.983,0.127); \draw [white, double=black, line width=0.046cm]([out angle=67.816, in angle=-136.127] 4.429,1.203) .. (4.982,2.018); \draw [white, double=black, line width=0.046cm]([out angle=-28.550, in angle=109.818] 4.177,1.910) .. (4.790,1.196); \draw [white, double=black] ([out angle=41.633, in angle=-128.809] 1.891,1.710) .. (2.310,2.151); \draw [white, double=black] ([out angle=26.214, in angle=178.210] 3.136,2.811) .. (3.417,2.872); \draw [white, double=black] ([out angle=26.214, in angle=178.210] 3.136,-0.189) .. (3.417,-0.128); \draw [white, double=black] ([out angle=-67.439, in angle=67.455] 3.763,2.633) .. (3.763,2.512); \draw [white, double=black] ([out angle=-178.160, in angle=-26.208] 3.416,2.273) .. (3.136,2.334); \draw [white, double=black] ([out angle=128.044, in angle=-128.016] 0.582,1.828) .. (0.582,3.317); \draw [white, double=black] ([out angle=128.044, in angle=-128.016] 0.582,-1.172) .. (0.582,0.317); \draw [white, double=black] ([out angle=128.804, in angle=-41.608] 2.311,2.994) .. (1.891,3.435); \draw [white, double=black] ([out angle=128.804, in angle=-41.608] 2.311,-0.006) .. (1.891,0.435); \draw [white, double=black] ([out angle=105.433, in angle=-105.416] 3.600,2.522) .. (3.600,2.623); \draw [white, double=black] ([out angle=39.199, in angle=-151.438] 3.861,3.022) .. (4.177,3.235); \draw [white, double=black] ([out angle=39.199, in angle=-151.438] 3.861,0.022) .. (4.177,0.235); \draw [white, double=black] ([out angle=70.192, in angle=-70.182] 4.790,0.950) .. (4.790,1.196); \draw [white, double=black] ([out angle=151.450, in angle=-39.256] 4.177,1.910) .. (3.861,2.123); \draw [white, double=black] ([out angle=112.194, in angle=-112.184] 4.429,0.942) .. (4.429,1.203); \draw [white, double=black] ([out angle=43.895, in angle=-43.870] 4.983,2.018) .. (4.982,3.127); \draw [white, double=black] ([out angle=43.895, in angle=-43.870] 4.983,-0.982) .. (4.982,0.127); \end{scope} \begin{scope}[yshift=2.830cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.392, in angle=-51.956] 1.891,0.435) .. (0.582,1.828); \draw [white, double=black, line width=0.125cm]([out angle=51.969, in angle=-138.367] 0.583,0.317) .. (1.891,1.710); \draw [white, double=black, line width=0.062cm]([out angle=153.795, in angle=-51.181] 3.136,2.334) .. (2.310,2.995); \draw [white, double=black, line width=0.062cm]([out angle=153.795, in angle=-51.181] 3.136,-0.666) .. (2.310,-0.005); \draw [white, double=black, line width=0.062cm]([out angle=51.191, in angle=-153.758] 2.310,2.151) .. (3.136,2.812); \draw [white, double=black, line width=0.062cm]([out angle=51.191, in angle=-153.758] 2.310,-0.849) .. (3.136,-0.188); \draw [white, double=black, line width=0.021cm]([out angle=-1.790, in angle=112.561] 3.416,2.872) .. (3.763,2.633); \draw [white, double=black, line width=0.021cm]([out angle=-1.790, in angle=112.561] 3.416,-0.128) .. (3.763,-0.367); \draw [white, double=black, line width=0.021cm]([out angle=-140.801, in angle=74.584] 3.861,3.023) .. (3.600,2.623); \draw [white, double=black, line width=0.021cm]([out angle=-140.801, in angle=74.584] 3.861,0.023) .. (3.600,-0.377); \draw [white, double=black, line width=0.021cm]([out angle=140.782, in angle=-74.567] 3.861,2.122) .. (3.600,2.522); \draw [white, double=black, line width=0.021cm]([out angle=1.845, in angle=-112.545] 3.416,2.272) .. (3.763,2.512); \draw [white, double=black, line width=0.046cm]([out angle=28.562, in angle=-109.808] 4.177,0.235) .. (4.790,0.950); \draw [white, double=black, line width=0.046cm]([out angle=-67.806, in angle=136.130] 4.429,0.942) .. (4.983,0.127); \draw [white, double=black, line width=0.046cm]([out angle=67.816, in angle=-136.127] 4.429,1.203) .. (4.982,2.018); \draw [white, double=black, line width=0.046cm]([out angle=-28.550, in angle=109.818] 4.177,1.910) .. (4.790,1.196); \draw [white, double=black] ([out angle=41.633, in angle=-128.809] 1.891,1.710) .. (2.310,2.151); \draw [white, double=black] ([out angle=26.214, in angle=178.210] 3.136,2.811) .. (3.417,2.872); \draw [white, double=black] ([out angle=26.214, in angle=178.210] 3.136,-0.189) .. (3.417,-0.128); \draw [white, double=black] ([out angle=-67.439, in angle=67.455] 3.763,2.633) .. (3.763,2.512); \draw [white, double=black] ([out angle=-178.160, in angle=-26.208] 3.416,2.273) .. (3.136,2.334); \draw [white, double=black] ([out angle=128.044, in angle=-128.016] 0.582,1.828) .. (0.582,3.317); \draw [white, double=black] ([out angle=128.044, in angle=-128.016] 0.582,-1.172) .. (0.582,0.317); \draw [white, double=black] ([out angle=128.804, in angle=-41.608] 2.311,2.994) .. (1.891,3.435); \draw [white, double=black] ([out angle=128.804, in angle=-41.608] 2.311,-0.006) .. (1.891,0.435); \draw [white, double=black] ([out angle=105.433, in angle=-105.416] 3.600,2.522) .. (3.600,2.623); \draw [white, double=black] ([out angle=39.199, in angle=-151.438] 3.861,3.022) .. (4.177,3.235); \draw [white, double=black] ([out angle=39.199, in angle=-151.438] 3.861,0.022) .. (4.177,0.235); \draw [white, double=black] ([out angle=70.192, in angle=-70.182] 4.790,0.950) .. (4.790,1.196); \draw [white, double=black] ([out angle=151.450, in angle=-39.256] 4.177,1.910) .. (3.861,2.123); \draw [white, double=black] ([out angle=112.194, in angle=-112.184] 4.429,0.942) .. (4.429,1.203); \draw [white, double=black] ([out angle=43.895, in angle=-43.870] 4.983,2.018) .. (4.982,3.127); \draw [white, double=black] ([out angle=43.895, in angle=-43.870] 4.983,-0.982) .. (4.982,0.127); \end{scope} \end{scope}

==> diagrams/links-1881.tex <==
\begin{scope} \clip (0,0) rectangle (4.717, 3.000); \begin{scope}[yshift=-0.089cm]  \draw [white, double=black, line width=0.066cm]([out angle=131.098, in angle=-85.389] 1.295,0.117) .. (0.932,0.978); \draw [white, double=black, line width=0.066cm]([out angle=39.360, in angle=-167.155] 0.592,0.176) .. (1.451,0.597); \draw [white, double=black, line width=0.064cm]([out angle=76.623, in angle=-86.890] 2.048,0.263) .. (2.117,1.038); \draw [white, double=black, line width=0.064cm]([out angle=1.685, in angle=-172.553] 1.745,0.634) .. (2.529,0.696); \draw [white, double=black, line width=0.097cm]([out angle=124.296, in angle=-25.967] 4.174,0.486) .. (2.928,1.563); \draw [white, double=black, line width=0.097cm]([out angle=25.990, in angle=-124.292] 2.928,0.816) .. (4.174,1.893); \draw [white, double=black, line width=0.066cm]([out angle=167.138, in angle=-39.368] 1.451,1.784) .. (0.591,2.205); \draw [white, double=black, line width=0.066cm]([out angle=85.378, in angle=-131.115] 0.932,1.403) .. (1.295,2.264); \draw [white, double=black, line width=0.061cm]([out angle=42.861, in angle=-123.557] 1.481,2.456) .. (1.923,2.976); \draw [white, double=black, line width=0.061cm]([out angle=42.861, in angle=-123.557] 1.481,-0.544) .. (1.923,-0.024); \draw [white, double=black, line width=0.061cm]([out angle=-42.907, in angle=123.547] 1.481,2.924) .. (1.923,2.403); \draw [white, double=black, line width=0.061cm]([out angle=-42.907, in angle=123.547] 1.481,-0.076) .. (1.923,-0.597); \draw [white, double=black, line width=0.064cm]([out angle=172.502, in angle=-1.663] 2.528,1.683) .. (1.745,1.746); \draw [white, double=black, line width=0.064cm]([out angle=86.912, in angle=-76.634] 2.117,1.342) .. (2.047,2.117); \draw [white, double=black] ([out angle=12.845, in angle=-178.328] 1.451,0.597) .. (1.746,0.634); \draw [white, double=black] ([out angle=7.447, in angle=-154.010] 2.529,0.696) .. (2.928,0.816); \draw [white, double=black] ([out angle=140.632, in angle=-140.640] 0.591,2.205) .. (0.592,3.176); \draw [white, double=black] ([out angle=140.632, in angle=-140.640] 0.591,-0.795) .. (0.592,0.176); \draw [white, double=black] ([out angle=55.709, in angle=-55.704] 4.174,1.894) .. (4.174,3.486); \draw [white, double=black] ([out angle=55.709, in angle=-55.704] 4.174,-1.106) .. (4.174,0.486); \draw [white, double=black] ([out angle=94.611, in angle=-94.603] 0.932,0.978) .. (0.932,1.404); \draw [white, double=black] ([out angle=48.885, in angle=-137.107] 1.295,2.264) .. (1.482,2.456); \draw [white, double=black] ([out angle=137.113, in angle=-48.902] 1.482,2.924) .. (1.295,3.117); \draw [white, double=black] ([out angle=137.113, in angle=-48.902] 1.482,-0.076) .. (1.295,0.117); \draw [white, double=black] ([out angle=56.443, in angle=-103.377] 1.923,2.976) .. (2.048,3.263); \draw [white, double=black] ([out angle=56.443, in angle=-103.377] 1.923,-0.024) .. (2.048,0.263); \draw [white, double=black] ([out angle=93.110, in angle=-93.095] 2.117,1.037) .. (2.117,1.341); \draw [white, double=black] ([out angle=103.366, in angle=-56.453] 2.047,2.117) .. (1.923,2.403); \draw [white, double=black] ([out angle=154.033, in angle=-7.492] 2.928,1.563) .. (2.528,1.683); \draw [white, double=black] ([out angle=178.305, in angle=-12.862] 1.746,1.746) .. (1.451,1.784); \end{scope} \begin{scope}[yshift=2.911cm]  \draw [white, double=black, line width=0.066cm]([out angle=131.098, in angle=-85.389] 1.295,0.117) .. (0.932,0.978); \draw [white, double=black, line width=0.066cm]([out angle=39.360, in angle=-167.155] 0.592,0.176) .. (1.451,0.597); \draw [white, double=black, line width=0.064cm]([out angle=76.623, in angle=-86.890] 2.048,0.263) .. (2.117,1.038); \draw [white, double=black, line width=0.064cm]([out angle=1.685, in angle=-172.553] 1.745,0.634) .. (2.529,0.696); \draw [white, double=black, line width=0.097cm]([out angle=124.296, in angle=-25.967] 4.174,0.486) .. (2.928,1.563); \draw [white, double=black, line width=0.097cm]([out angle=25.990, in angle=-124.292] 2.928,0.816) .. (4.174,1.893); \draw [white, double=black, line width=0.066cm]([out angle=167.138, in angle=-39.368] 1.451,1.784) .. (0.591,2.205); \draw [white, double=black, line width=0.066cm]([out angle=85.378, in angle=-131.115] 0.932,1.403) .. (1.295,2.264); \draw [white, double=black, line width=0.061cm]([out angle=42.861, in angle=-123.557] 1.481,2.456) .. (1.923,2.976); \draw [white, double=black, line width=0.061cm]([out angle=42.861, in angle=-123.557] 1.481,-0.544) .. (1.923,-0.024); \draw [white, double=black, line width=0.061cm]([out angle=-42.907, in angle=123.547] 1.481,2.924) .. (1.923,2.403); \draw [white, double=black, line width=0.061cm]([out angle=-42.907, in angle=123.547] 1.481,-0.076) .. (1.923,-0.597); \draw [white, double=black, line width=0.064cm]([out angle=172.502, in angle=-1.663] 2.528,1.683) .. (1.745,1.746); \draw [white, double=black, line width=0.064cm]([out angle=86.912, in angle=-76.634] 2.117,1.342) .. (2.047,2.117); \draw [white, double=black] ([out angle=12.845, in angle=-178.328] 1.451,0.597) .. (1.746,0.634); \draw [white, double=black] ([out angle=7.447, in angle=-154.010] 2.529,0.696) .. (2.928,0.816); \draw [white, double=black] ([out angle=140.632, in angle=-140.640] 0.591,2.205) .. (0.592,3.176); \draw [white, double=black] ([out angle=140.632, in angle=-140.640] 0.591,-0.795) .. (0.592,0.176); \draw [white, double=black] ([out angle=55.709, in angle=-55.704] 4.174,1.894) .. (4.174,3.486); \draw [white, double=black] ([out angle=55.709, in angle=-55.704] 4.174,-1.106) .. (4.174,0.486); \draw [white, double=black] ([out angle=94.611, in angle=-94.603] 0.932,0.978) .. (0.932,1.404); \draw [white, double=black] ([out angle=48.885, in angle=-137.107] 1.295,2.264) .. (1.482,2.456); \draw [white, double=black] ([out angle=137.113, in angle=-48.902] 1.482,2.924) .. (1.295,3.117); \draw [white, double=black] ([out angle=137.113, in angle=-48.902] 1.482,-0.076) .. (1.295,0.117); \draw [white, double=black] ([out angle=56.443, in angle=-103.377] 1.923,2.976) .. (2.048,3.263); \draw [white, double=black] ([out angle=56.443, in angle=-103.377] 1.923,-0.024) .. (2.048,0.263); \draw [white, double=black] ([out angle=93.110, in angle=-93.095] 2.117,1.037) .. (2.117,1.341); \draw [white, double=black] ([out angle=103.366, in angle=-56.453] 2.047,2.117) .. (1.923,2.403); \draw [white, double=black] ([out angle=154.033, in angle=-7.492] 2.928,1.563) .. (2.528,1.683); \draw [white, double=black] ([out angle=178.305, in angle=-12.862] 1.746,1.746) .. (1.451,1.784); \end{scope} \end{scope}

==> diagrams/links-1882.tex <==
\begin{scope} \clip (0,0) rectangle (5.559, 3.000); \begin{scope}[yshift=-0.170cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.393, in angle=-51.957] 1.891,0.435) .. (0.582,1.828); \draw [white, double=black, line width=0.125cm]([out angle=51.970, in angle=-138.368] 0.583,0.317) .. (1.891,1.710); \draw [white, double=black, line width=0.062cm]([out angle=51.193, in angle=-153.761] 2.310,2.151) .. (3.136,2.812); \draw [white, double=black, line width=0.062cm]([out angle=51.193, in angle=-153.761] 2.310,-0.849) .. (3.136,-0.188); \draw [white, double=black, line width=0.062cm]([out angle=-51.185, in angle=153.794] 2.310,2.995) .. (3.136,2.334); \draw [white, double=black, line width=0.062cm]([out angle=-51.185, in angle=153.794] 2.310,-0.005) .. (3.136,-0.666); \draw [white, double=black, line width=0.021cm]([out angle=74.584, in angle=-140.788] 3.600,2.623) .. (3.861,3.023); \draw [white, double=black, line width=0.021cm]([out angle=74.584, in angle=-140.788] 3.600,-0.377) .. (3.861,0.023); \draw [white, double=black, line width=0.021cm]([out angle=-1.805, in angle=112.560] 3.416,2.872) .. (3.763,2.633); \draw [white, double=black, line width=0.021cm]([out angle=-1.805, in angle=112.560] 3.416,-0.128) .. (3.763,-0.367); \draw [white, double=black, line width=0.021cm]([out angle=-112.548, in angle=1.842] 3.763,2.512) .. (3.416,2.272); \draw [white, double=black, line width=0.021cm]([out angle=140.778, in angle=-74.570] 3.861,2.122) .. (3.600,2.522); \draw [white, double=black, line width=0.046cm]([out angle=28.559, in angle=-109.809] 4.177,0.235) .. (4.790,0.950); \draw [white, double=black, line width=0.046cm]([out angle=-67.807, in angle=136.129] 4.429,0.942) .. (4.982,0.127); \draw [white, double=black, line width=0.046cm]([out angle=67.814, in angle=-136.126] 4.429,1.203) .. (4.982,2.018); \draw [white, double=black, line width=0.046cm]([out angle=-28.551, in angle=109.816] 4.177,1.910) .. (4.790,1.196); \draw [white, double=black] ([out angle=41.632, in angle=-128.807] 1.891,1.710) .. (2.310,2.151); \draw [white, double=black] ([out angle=26.215, in angle=178.195] 3.136,2.811) .. (3.416,2.872); \draw [white, double=black] ([out angle=26.215, in angle=178.195] 3.136,-0.189) .. (3.416,-0.128); \draw [white, double=black] ([out angle=-67.440, in angle=67.452] 3.763,2.633) .. (3.763,2.512); \draw [white, double=black] ([out angle=-178.160, in angle=-26.209] 3.416,2.273) .. (3.136,2.334); \draw [white, double=black] ([out angle=128.043, in angle=-128.020] 0.582,1.828) .. (0.582,3.317); \draw [white, double=black] ([out angle=128.043, in angle=-128.020] 0.582,-1.172) .. (0.582,0.317); \draw [white, double=black] ([out angle=128.805, in angle=-41.607] 2.311,2.994) .. (1.891,3.435); \draw [white, double=black] ([out angle=128.805, in angle=-41.607] 2.311,-0.006) .. (1.891,0.435); \draw [white, double=black] ([out angle=105.430, in angle=-105.416] 3.600,2.522) .. (3.600,2.623); \draw [white, double=black] ([out angle=39.212, in angle=-151.441] 3.861,3.022) .. (4.177,3.235); \draw [white, double=black] ([out angle=39.212, in angle=-151.441] 3.861,0.022) .. (4.177,0.235); \draw [white, double=black] ([out angle=70.191, in angle=-70.184] 4.790,0.950) .. (4.790,1.196); \draw [white, double=black] ([out angle=151.449, in angle=-39.245] 4.177,1.910) .. (3.860,2.123); \draw [white, double=black] ([out angle=112.193, in angle=-112.186] 4.429,0.942) .. (4.429,1.203); \draw [white, double=black] ([out angle=43.891, in angle=-43.871] 4.982,2.018) .. (4.982,3.127); \draw [white, double=black] ([out angle=43.891, in angle=-43.871] 4.982,-0.982) .. (4.982,0.127); \end{scope} \begin{scope}[yshift=2.830cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.393, in angle=-51.957] 1.891,0.435) .. (0.582,1.828); \draw [white, double=black, line width=0.125cm]([out angle=51.970, in angle=-138.368] 0.583,0.317) .. (1.891,1.710); \draw [white, double=black, line width=0.062cm]([out angle=51.193, in angle=-153.761] 2.310,2.151) .. (3.136,2.812); \draw [white, double=black, line width=0.062cm]([out angle=51.193, in angle=-153.761] 2.310,-0.849) .. (3.136,-0.188); \draw [white, double=black, line width=0.062cm]([out angle=-51.185, in angle=153.794] 2.310,2.995) .. (3.136,2.334); \draw [white, double=black, line width=0.062cm]([out angle=-51.185, in angle=153.794] 2.310,-0.005) .. (3.136,-0.666); \draw [white, double=black, line width=0.021cm]([out angle=74.584, in angle=-140.788] 3.600,2.623) .. (3.861,3.023); \draw [white, double=black, line width=0.021cm]([out angle=74.584, in angle=-140.788] 3.600,-0.377) .. (3.861,0.023); \draw [white, double=black, line width=0.021cm]([out angle=-1.805, in angle=112.560] 3.416,2.872) .. (3.763,2.633); \draw [white, double=black, line width=0.021cm]([out angle=-1.805, in angle=112.560] 3.416,-0.128) .. (3.763,-0.367); \draw [white, double=black, line width=0.021cm]([out angle=-112.548, in angle=1.842] 3.763,2.512) .. (3.416,2.272); \draw [white, double=black, line width=0.021cm]([out angle=140.778, in angle=-74.570] 3.861,2.122) .. (3.600,2.522); \draw [white, double=black, line width=0.046cm]([out angle=28.559, in angle=-109.809] 4.177,0.235) .. (4.790,0.950); \draw [white, double=black, line width=0.046cm]([out angle=-67.807, in angle=136.129] 4.429,0.942) .. (4.982,0.127); \draw [white, double=black, line width=0.046cm]([out angle=67.814, in angle=-136.126] 4.429,1.203) .. (4.982,2.018); \draw [white, double=black, line width=0.046cm]([out angle=-28.551, in angle=109.816] 4.177,1.910) .. (4.790,1.196); \draw [white, double=black] ([out angle=41.632, in angle=-128.807] 1.891,1.710) .. (2.310,2.151); \draw [white, double=black] ([out angle=26.215, in angle=178.195] 3.136,2.811) .. (3.416,2.872); \draw [white, double=black] ([out angle=26.215, in angle=178.195] 3.136,-0.189) .. (3.416,-0.128); \draw [white, double=black] ([out angle=-67.440, in angle=67.452] 3.763,2.633) .. (3.763,2.512); \draw [white, double=black] ([out angle=-178.160, in angle=-26.209] 3.416,2.273) .. (3.136,2.334); \draw [white, double=black] ([out angle=128.043, in angle=-128.020] 0.582,1.828) .. (0.582,3.317); \draw [white, double=black] ([out angle=128.043, in angle=-128.020] 0.582,-1.172) .. (0.582,0.317); \draw [white, double=black] ([out angle=128.805, in angle=-41.607] 2.311,2.994) .. (1.891,3.435); \draw [white, double=black] ([out angle=128.805, in angle=-41.607] 2.311,-0.006) .. (1.891,0.435); \draw [white, double=black] ([out angle=105.430, in angle=-105.416] 3.600,2.522) .. (3.600,2.623); \draw [white, double=black] ([out angle=39.212, in angle=-151.441] 3.861,3.022) .. (4.177,3.235); \draw [white, double=black] ([out angle=39.212, in angle=-151.441] 3.861,0.022) .. (4.177,0.235); \draw [white, double=black] ([out angle=70.191, in angle=-70.184] 4.790,0.950) .. (4.790,1.196); \draw [white, double=black] ([out angle=151.449, in angle=-39.245] 4.177,1.910) .. (3.860,2.123); \draw [white, double=black] ([out angle=112.193, in angle=-112.186] 4.429,0.942) .. (4.429,1.203); \draw [white, double=black] ([out angle=43.891, in angle=-43.871] 4.982,2.018) .. (4.982,3.127); \draw [white, double=black] ([out angle=43.891, in angle=-43.871] 4.982,-0.982) .. (4.982,0.127); \end{scope} \end{scope}

==> diagrams/links-1883.tex <==
\begin{scope} \clip (0,0) rectangle (5.640, 3.000); \begin{scope}[yshift=-1.252cm]  \draw [white, double=black, line width=0.120cm]([out angle=148.156, in angle=-54.430] 1.826,0.351) .. (0.557,1.541); \draw [white, double=black, line width=0.120cm]([out angle=54.435, in angle=-149.753] 0.557,0.098) .. (1.839,1.266); \draw [white, double=black, line width=0.099cm]([out angle=21.079, in angle=-161.562] 2.301,1.487) .. (3.334,1.858); \draw [white, double=black, line width=0.099cm]([out angle=-76.212, in angle=103.503] 2.682,2.218) .. (2.942,1.151); \draw [white, double=black, line width=0.116cm]([out angle=125.222, in angle=-32.416] 5.087,1.760) .. (3.841,2.947); \draw [white, double=black, line width=0.116cm]([out angle=125.222, in angle=-32.416] 5.087,-1.240) .. (3.841,-0.053); \draw [white, double=black, line width=0.116cm]([out angle=28.163, in angle=-125.216] 3.808,2.062) .. (5.087,3.193); \draw [white, double=black, line width=0.116cm]([out angle=28.163, in angle=-125.216] 3.808,-0.938) .. (5.087,0.193); \draw [white, double=black, line width=0.044cm]([out angle=-171.624, in angle=-23.285] 2.939,3.047) .. (2.233,3.139); \draw [white, double=black, line width=0.044cm]([out angle=-171.624, in angle=-23.285] 2.939,0.047) .. (2.233,0.139); \draw [white, double=black, line width=0.044cm]([out angle=95.951, in angle=-117.548] 2.612,2.625) .. (2.744,3.321); \draw [white, double=black, line width=0.044cm]([out angle=95.951, in angle=-117.548] 2.612,-0.375) .. (2.744,0.321); \draw [white, double=black, line width=0.018cm]([out angle=40.778, in angle=151.914] 2.867,0.474) .. (3.203,0.511); \draw [white, double=black, line width=0.018cm]([out angle=-83.822, in angle=112.078] 3.000,0.811) .. (3.099,0.418); \draw [white, double=black, line width=0.018cm]([out angle=155.664, in angle=-39.955] 3.501,0.129) .. (3.148,0.351); \draw [white, double=black, line width=0.018cm]([out angle=30.137, in angle=-78.932] 3.127,0.111) .. (3.269,0.422); \draw [white, double=black] ([out angle=30.247, in angle=-158.939] 1.839,1.266) .. (2.301,1.488); \draw [white, double=black] ([out angle=18.438, in angle=-151.837] 3.334,1.858) .. (3.808,2.062); \draw [white, double=black] ([out angle=125.570, in angle=-125.547] 0.557,1.541) .. (0.556,3.098); \draw [white, double=black] ([out angle=125.570, in angle=-125.547] 0.557,-1.459) .. (0.556,0.098); \draw [white, double=black] ([out angle=54.804, in angle=-54.778] 5.087,0.193) .. (5.087,1.760); \draw [white, double=black] ([out angle=62.422, in angle=-139.222] 2.745,0.319) .. (2.867,0.474); \draw [white, double=black] ([out angle=-28.086, in angle=101.068] 3.203,0.511) .. (3.269,0.422); \draw [white, double=black] ([out angle=-149.858, in angle=8.382] 3.127,3.111) .. (2.940,3.046); \draw [white, double=black] ([out angle=-149.858, in angle=8.382] 3.127,0.111) .. (2.940,0.046); \draw [white, double=black] ([out angle=156.698, in angle=-31.844] 2.234,0.138) .. (1.826,0.351); \draw [white, double=black] ([out angle=103.785, in angle=-84.049] 2.682,2.218) .. (2.612,2.625); \draw [white, double=black] ([out angle=140.045, in angle=-67.922] 3.148,0.351) .. (3.099,0.418); \draw [white, double=black] ([out angle=96.178, in angle=-76.497] 3.000,0.811) .. (2.942,1.151); \draw [white, double=black] ([out angle=147.584, in angle=-24.352] 3.841,2.947) .. (3.501,3.130); \draw [white, double=black] ([out angle=147.584, in angle=-24.352] 3.841,-0.053) .. (3.501,0.130); \end{scope} \begin{scope}[yshift=1.748cm]  \draw [white, double=black, line width=0.120cm]([out angle=148.156, in angle=-54.430] 1.826,0.351) .. (0.557,1.541); \draw [white, double=black, line width=0.120cm]([out angle=54.435, in angle=-149.753] 0.557,0.098) .. (1.839,1.266); \draw [white, double=black, line width=0.099cm]([out angle=21.079, in angle=-161.562] 2.301,1.487) .. (3.334,1.858); \draw [white, double=black, line width=0.099cm]([out angle=-76.212, in angle=103.503] 2.682,2.218) .. (2.942,1.151); \draw [white, double=black, line width=0.116cm]([out angle=125.222, in angle=-32.416] 5.087,1.760) .. (3.841,2.947); \draw [white, double=black, line width=0.116cm]([out angle=125.222, in angle=-32.416] 5.087,-1.240) .. (3.841,-0.053); \draw [white, double=black, line width=0.116cm]([out angle=28.163, in angle=-125.216] 3.808,2.062) .. (5.087,3.193); \draw [white, double=black, line width=0.116cm]([out angle=28.163, in angle=-125.216] 3.808,-0.938) .. (5.087,0.193); \draw [white, double=black, line width=0.044cm]([out angle=-171.624, in angle=-23.285] 2.939,3.047) .. (2.233,3.139); \draw [white, double=black, line width=0.044cm]([out angle=-171.624, in angle=-23.285] 2.939,0.047) .. (2.233,0.139); \draw [white, double=black, line width=0.044cm]([out angle=95.951, in angle=-117.548] 2.612,2.625) .. (2.744,3.321); \draw [white, double=black, line width=0.044cm]([out angle=95.951, in angle=-117.548] 2.612,-0.375) .. (2.744,0.321); \draw [white, double=black, line width=0.018cm]([out angle=40.778, in angle=151.914] 2.867,0.474) .. (3.203,0.511); \draw [white, double=black, line width=0.018cm]([out angle=-83.822, in angle=112.078] 3.000,0.811) .. (3.099,0.418); \draw [white, double=black, line width=0.018cm]([out angle=155.664, in angle=-39.955] 3.501,0.129) .. (3.148,0.351); \draw [white, double=black, line width=0.018cm]([out angle=30.137, in angle=-78.932] 3.127,0.111) .. (3.269,0.422); \draw [white, double=black] ([out angle=30.247, in angle=-158.939] 1.839,1.266) .. (2.301,1.488); \draw [white, double=black] ([out angle=18.438, in angle=-151.837] 3.334,1.858) .. (3.808,2.062); \draw [white, double=black] ([out angle=125.570, in angle=-125.547] 0.557,1.541) .. (0.556,3.098); \draw [white, double=black] ([out angle=125.570, in angle=-125.547] 0.557,-1.459) .. (0.556,0.098); \draw [white, double=black] ([out angle=54.804, in angle=-54.778] 5.087,0.193) .. (5.087,1.760); \draw [white, double=black] ([out angle=62.422, in angle=-139.222] 2.745,0.319) .. (2.867,0.474); \draw [white, double=black] ([out angle=-28.086, in angle=101.068] 3.203,0.511) .. (3.269,0.422); \draw [white, double=black] ([out angle=-149.858, in angle=8.382] 3.127,3.111) .. (2.940,3.046); \draw [white, double=black] ([out angle=-149.858, in angle=8.382] 3.127,0.111) .. (2.940,0.046); \draw [white, double=black] ([out angle=156.698, in angle=-31.844] 2.234,0.138) .. (1.826,0.351); \draw [white, double=black] ([out angle=103.785, in angle=-84.049] 2.682,2.218) .. (2.612,2.625); \draw [white, double=black] ([out angle=140.045, in angle=-67.922] 3.148,0.351) .. (3.099,0.418); \draw [white, double=black] ([out angle=96.178, in angle=-76.497] 3.000,0.811) .. (2.942,1.151); \draw [white, double=black] ([out angle=147.584, in angle=-24.352] 3.841,2.947) .. (3.501,3.130); \draw [white, double=black] ([out angle=147.584, in angle=-24.352] 3.841,-0.053) .. (3.501,0.130); \end{scope} \end{scope}

==> diagrams/links-1884.tex <==
\begin{scope} \clip (0,0) rectangle (4.711, 3.000); \begin{scope}[yshift=-2.327cm]  \draw [white, double=black, line width=0.064cm]([out angle=100.795, in angle=-105.128] 1.023,2.441) .. (1.053,3.228); \draw [white, double=black, line width=0.064cm]([out angle=100.795, in angle=-105.128] 1.023,-0.559) .. (1.053,0.228); \draw [white, double=black, line width=0.064cm]([out angle=28.346, in angle=-179.127] 0.592,2.646) .. (1.351,2.844); \draw [white, double=black, line width=0.064cm]([out angle=28.346, in angle=-179.127] 0.592,-0.354) .. (1.351,-0.156); \draw [white, double=black, line width=0.065cm]([out angle=95.042, in angle=-59.773] 2.094,2.520) .. (1.841,3.315); \draw [white, double=black, line width=0.065cm]([out angle=95.042, in angle=-59.773] 2.094,-0.480) .. (1.841,0.315); \draw [white, double=black, line width=0.065cm]([out angle=9.975, in angle=-155.243] 1.636,2.872) .. (2.445,3.125); \draw [white, double=black, line width=0.065cm]([out angle=9.975, in angle=-155.243] 1.636,-0.128) .. (2.445,0.125); \draw [white, double=black, line width=0.124cm]([out angle=31.870, in angle=-125.723] 2.875,0.357) .. (4.153,1.551); \draw [white, double=black, line width=0.124cm]([out angle=-31.852, in angle=125.726] 2.875,1.298) .. (4.153,0.104); \draw [white, double=black, line width=0.064cm]([out angle=133.000, in angle=-54.595] 1.665,0.552) .. (1.191,1.133); \draw [white, double=black, line width=0.064cm]([out angle=54.602, in angle=-132.990] 1.191,0.521) .. (1.665,1.102); \draw [white, double=black, line width=0.065cm]([out angle=155.205, in angle=-9.955] 2.445,1.530) .. (1.635,1.783); \draw [white, double=black, line width=0.065cm]([out angle=59.794, in angle=-95.046] 1.841,1.340) .. (2.094,2.135); \draw [white, double=black, line width=0.064cm]([out angle=179.108, in angle=-28.353] 1.351,1.809) .. (0.592,2.007); \draw [white, double=black, line width=0.064cm]([out angle=105.118, in angle=-100.803] 1.053,1.426) .. (1.023,2.212); \draw [white, double=black] ([out angle=0.873, in angle=-170.080] 1.351,2.844) .. (1.636,2.871); \draw [white, double=black] ([out angle=24.757, in angle=-148.130] 2.445,0.125) .. (2.875,0.357); \draw [white, double=black] ([out angle=151.647, in angle=-151.654] 0.592,2.007) .. (0.592,2.646); \draw [white, double=black] ([out angle=54.277, in angle=-54.274] 4.153,1.551) .. (4.153,3.104); \draw [white, double=black] ([out angle=54.277, in angle=-54.274] 4.153,-1.449) .. (4.153,0.104); \draw [white, double=black] ([out angle=74.872, in angle=-125.398] 1.053,0.228) .. (1.191,0.521); \draw [white, double=black] ([out angle=47.010, in angle=-120.204] 1.665,1.102) .. (1.842,1.340); \draw [white, double=black] ([out angle=79.197, in angle=-79.205] 1.023,2.212) .. (1.023,2.441); \draw [white, double=black] ([out angle=84.954, in angle=-84.958] 2.094,2.135) .. (2.094,2.520); \draw [white, double=black] ([out angle=120.202, in angle=-47.000] 1.842,0.314) .. (1.665,0.552); \draw [white, double=black] ([out angle=125.405, in angle=-74.866] 1.191,1.133) .. (1.053,1.426); \draw [white, double=black] ([out angle=148.148, in angle=-24.792] 2.875,1.298) .. (2.445,1.530); \draw [white, double=black] ([out angle=170.036, in angle=-0.892] 1.636,1.782) .. (1.351,1.809); \end{scope} \begin{scope}[yshift=0.673cm]  \draw [white, double=black, line width=0.064cm]([out angle=100.795, in angle=-105.128] 1.023,2.441) .. (1.053,3.228); \draw [white, double=black, line width=0.064cm]([out angle=100.795, in angle=-105.128] 1.023,-0.559) .. (1.053,0.228); \draw [white, double=black, line width=0.064cm]([out angle=28.346, in angle=-179.127] 0.592,2.646) .. (1.351,2.844); \draw [white, double=black, line width=0.064cm]([out angle=28.346, in angle=-179.127] 0.592,-0.354) .. (1.351,-0.156); \draw [white, double=black, line width=0.065cm]([out angle=95.042, in angle=-59.773] 2.094,2.520) .. (1.841,3.315); \draw [white, double=black, line width=0.065cm]([out angle=95.042, in angle=-59.773] 2.094,-0.480) .. (1.841,0.315); \draw [white, double=black, line width=0.065cm]([out angle=9.975, in angle=-155.243] 1.636,2.872) .. (2.445,3.125); \draw [white, double=black, line width=0.065cm]([out angle=9.975, in angle=-155.243] 1.636,-0.128) .. (2.445,0.125); \draw [white, double=black, line width=0.124cm]([out angle=31.870, in angle=-125.723] 2.875,0.357) .. (4.153,1.551); \draw [white, double=black, line width=0.124cm]([out angle=-31.852, in angle=125.726] 2.875,1.298) .. (4.153,0.104); \draw [white, double=black, line width=0.064cm]([out angle=133.000, in angle=-54.595] 1.665,0.552) .. (1.191,1.133); \draw [white, double=black, line width=0.064cm]([out angle=54.602, in angle=-132.990] 1.191,0.521) .. (1.665,1.102); \draw [white, double=black, line width=0.065cm]([out angle=155.205, in angle=-9.955] 2.445,1.530) .. (1.635,1.783); \draw [white, double=black, line width=0.065cm]([out angle=59.794, in angle=-95.046] 1.841,1.340) .. (2.094,2.135); \draw [white, double=black, line width=0.064cm]([out angle=179.108, in angle=-28.353] 1.351,1.809) .. (0.592,2.007); \draw [white, double=black, line width=0.064cm]([out angle=105.118, in angle=-100.803] 1.053,1.426) .. (1.023,2.212); \draw [white, double=black] ([out angle=0.873, in angle=-170.080] 1.351,2.844) .. (1.636,2.871); \draw [white, double=black] ([out angle=24.757, in angle=-148.130] 2.445,0.125) .. (2.875,0.357); \draw [white, double=black] ([out angle=151.647, in angle=-151.654] 0.592,2.007) .. (0.592,2.646); \draw [white, double=black] ([out angle=54.277, in angle=-54.274] 4.153,1.551) .. (4.153,3.104); \draw [white, double=black] ([out angle=54.277, in angle=-54.274] 4.153,-1.449) .. (4.153,0.104); \draw [white, double=black] ([out angle=74.872, in angle=-125.398] 1.053,0.228) .. (1.191,0.521); \draw [white, double=black] ([out angle=47.010, in angle=-120.204] 1.665,1.102) .. (1.842,1.340); \draw [white, double=black] ([out angle=79.197, in angle=-79.205] 1.023,2.212) .. (1.023,2.441); \draw [white, double=black] ([out angle=84.954, in angle=-84.958] 2.094,2.135) .. (2.094,2.520); \draw [white, double=black] ([out angle=120.202, in angle=-47.000] 1.842,0.314) .. (1.665,0.552); \draw [white, double=black] ([out angle=125.405, in angle=-74.866] 1.191,1.133) .. (1.053,1.426); \draw [white, double=black] ([out angle=148.148, in angle=-24.792] 2.875,1.298) .. (2.445,1.530); \draw [white, double=black] ([out angle=170.036, in angle=-0.892] 1.636,1.782) .. (1.351,1.809); \end{scope} \end{scope}

==> diagrams/links-1885.tex <==
\begin{scope} \clip (0,0) rectangle (3.706, 3.000); \begin{scope}[yshift=-2.246cm]  \draw [white, double=black, line width=0.072cm]([out angle=137.963, in angle=-80.417] 1.335,0.156) .. (0.883,0.979); \draw [white, double=black, line width=0.072cm]([out angle=40.636, in angle=-146.605] 0.588,0.165) .. (1.381,0.763); \draw [white, double=black, line width=0.061cm]([out angle=137.926, in angle=-42.080] 2.099,0.939) .. (1.608,1.381); \draw [white, double=black, line width=0.061cm]([out angle=42.058, in angle=-137.897] 1.608,0.939) .. (2.099,1.381); \draw [white, double=black, line width=0.072cm]([out angle=33.413, in angle=-139.359] 2.326,1.557) .. (3.118,2.155); \draw [white, double=black, line width=0.072cm]([out angle=-42.028, in angle=99.583] 2.372,2.164) .. (2.824,1.341); \draw [white, double=black, line width=0.072cm]([out angle=146.586, in angle=-40.645] 1.381,1.557) .. (0.588,2.155); \draw [white, double=black, line width=0.072cm]([out angle=80.411, in angle=-137.981] 0.883,1.341) .. (1.335,2.164); \draw [white, double=black, line width=0.075cm]([out angle=135.757, in angle=-44.239] 2.130,2.391) .. (1.577,2.930); \draw [white, double=black, line width=0.075cm]([out angle=135.757, in angle=-44.239] 2.130,-0.609) .. (1.577,-0.070); \draw [white, double=black, line width=0.075cm]([out angle=44.253, in angle=-135.771] 1.577,2.391) .. (2.130,2.930); \draw [white, double=black, line width=0.075cm]([out angle=44.253, in angle=-135.771] 1.577,-0.609) .. (2.130,-0.070); \draw [white, double=black, line width=0.072cm]([out angle=42.034, in angle=-99.580] 2.372,0.156) .. (2.824,0.979); \draw [white, double=black, line width=0.072cm]([out angle=-33.406, in angle=139.360] 2.326,0.763) .. (3.118,0.165); \draw [white, double=black] ([out angle=33.395, in angle=-137.920] 1.381,0.763) .. (1.608,0.939); \draw [white, double=black] ([out angle=42.103, in angle=-146.587] 2.099,1.381) .. (2.326,1.557); \draw [white, double=black] ([out angle=139.355, in angle=-139.364] 0.588,2.155) .. (0.588,3.165); \draw [white, double=black] ([out angle=139.355, in angle=-139.364] 0.588,-0.845) .. (0.588,0.165); \draw [white, double=black] ([out angle=40.639, in angle=-40.640] 3.118,2.155) .. (3.118,3.165); \draw [white, double=black] ([out angle=40.639, in angle=-40.640] 3.118,-0.845) .. (3.118,0.165); \draw [white, double=black] ([out angle=99.583, in angle=-99.578] 0.883,0.979) .. (0.883,1.341); \draw [white, double=black] ([out angle=42.019, in angle=-135.747] 1.335,2.164) .. (1.577,2.390); \draw [white, double=black] ([out angle=135.750, in angle=-42.037] 1.577,2.929) .. (1.335,3.156); \draw [white, double=black] ([out angle=135.750, in angle=-42.037] 1.577,-0.071) .. (1.335,0.156); \draw [white, double=black] ([out angle=44.229, in angle=-137.966] 2.130,2.930) .. (2.372,3.156); \draw [white, double=black] ([out angle=44.229, in angle=-137.966] 2.130,-0.070) .. (2.372,0.156); \draw [white, double=black] ([out angle=80.420, in angle=-80.417] 2.824,0.979) .. (2.824,1.341); \draw [white, double=black] ([out angle=137.972, in angle=-44.241] 2.372,2.164) .. (2.130,2.391); \draw [white, double=black] ([out angle=146.594, in angle=-42.074] 2.326,0.763) .. (2.099,0.939); \draw [white, double=black] ([out angle=137.899, in angle=-33.414] 1.608,1.381) .. (1.381,1.557); \end{scope} \begin{scope}[yshift=0.754cm]  \draw [white, double=black, line width=0.072cm]([out angle=137.963, in angle=-80.417] 1.335,0.156) .. (0.883,0.979); \draw [white, double=black, line width=0.072cm]([out angle=40.636, in angle=-146.605] 0.588,0.165) .. (1.381,0.763); \draw [white, double=black, line width=0.061cm]([out angle=137.926, in angle=-42.080] 2.099,0.939) .. (1.608,1.381); \draw [white, double=black, line width=0.061cm]([out angle=42.058, in angle=-137.897] 1.608,0.939) .. (2.099,1.381); \draw [white, double=black, line width=0.072cm]([out angle=33.413, in angle=-139.359] 2.326,1.557) .. (3.118,2.155); \draw [white, double=black, line width=0.072cm]([out angle=-42.028, in angle=99.583] 2.372,2.164) .. (2.824,1.341); \draw [white, double=black, line width=0.072cm]([out angle=146.586, in angle=-40.645] 1.381,1.557) .. (0.588,2.155); \draw [white, double=black, line width=0.072cm]([out angle=80.411, in angle=-137.981] 0.883,1.341) .. (1.335,2.164); \draw [white, double=black, line width=0.075cm]([out angle=135.757, in angle=-44.239] 2.130,2.391) .. (1.577,2.930); \draw [white, double=black, line width=0.075cm]([out angle=135.757, in angle=-44.239] 2.130,-0.609) .. (1.577,-0.070); \draw [white, double=black, line width=0.075cm]([out angle=44.253, in angle=-135.771] 1.577,2.391) .. (2.130,2.930); \draw [white, double=black, line width=0.075cm]([out angle=44.253, in angle=-135.771] 1.577,-0.609) .. (2.130,-0.070); \draw [white, double=black, line width=0.072cm]([out angle=42.034, in angle=-99.580] 2.372,0.156) .. (2.824,0.979); \draw [white, double=black, line width=0.072cm]([out angle=-33.406, in angle=139.360] 2.326,0.763) .. (3.118,0.165); \draw [white, double=black] ([out angle=33.395, in angle=-137.920] 1.381,0.763) .. (1.608,0.939); \draw [white, double=black] ([out angle=42.103, in angle=-146.587] 2.099,1.381) .. (2.326,1.557); \draw [white, double=black] ([out angle=139.355, in angle=-139.364] 0.588,2.155) .. (0.588,3.165); \draw [white, double=black] ([out angle=139.355, in angle=-139.364] 0.588,-0.845) .. (0.588,0.165); \draw [white, double=black] ([out angle=40.639, in angle=-40.640] 3.118,2.155) .. (3.118,3.165); \draw [white, double=black] ([out angle=40.639, in angle=-40.640] 3.118,-0.845) .. (3.118,0.165); \draw [white, double=black] ([out angle=99.583, in angle=-99.578] 0.883,0.979) .. (0.883,1.341); \draw [white, double=black] ([out angle=42.019, in angle=-135.747] 1.335,2.164) .. (1.577,2.390); \draw [white, double=black] ([out angle=135.750, in angle=-42.037] 1.577,2.929) .. (1.335,3.156); \draw [white, double=black] ([out angle=135.750, in angle=-42.037] 1.577,-0.071) .. (1.335,0.156); \draw [white, double=black] ([out angle=44.229, in angle=-137.966] 2.130,2.930) .. (2.372,3.156); \draw [white, double=black] ([out angle=44.229, in angle=-137.966] 2.130,-0.070) .. (2.372,0.156); \draw [white, double=black] ([out angle=80.420, in angle=-80.417] 2.824,0.979) .. (2.824,1.341); \draw [white, double=black] ([out angle=137.972, in angle=-44.241] 2.372,2.164) .. (2.130,2.391); \draw [white, double=black] ([out angle=146.594, in angle=-42.074] 2.326,0.763) .. (2.099,0.939); \draw [white, double=black] ([out angle=137.899, in angle=-33.414] 1.608,1.381) .. (1.381,1.557); \end{scope} \end{scope}

==> diagrams/links-1886.tex <==
\begin{scope} \clip (0,0) rectangle (4.718, 3.000); \begin{scope}[yshift=-0.088cm]  \draw [white, double=black, line width=0.066cm]([out angle=131.117, in angle=-85.398] 1.295,0.117) .. (0.932,0.978); \draw [white, double=black, line width=0.066cm]([out angle=39.377, in angle=-167.129] 0.591,0.176) .. (1.451,0.597); \draw [white, double=black, line width=0.064cm]([out angle=76.639, in angle=-86.891] 2.048,0.262) .. (2.118,1.038); \draw [white, double=black, line width=0.064cm]([out angle=1.677, in angle=-172.532] 1.746,0.634) .. (2.529,0.696); \draw [white, double=black, line width=0.097cm]([out angle=25.987, in angle=-124.295] 2.929,0.816) .. (4.175,1.894); \draw [white, double=black, line width=0.097cm]([out angle=-25.972, in angle=124.303] 2.929,1.563) .. (4.175,0.486); \draw [white, double=black, line width=0.066cm]([out angle=167.156, in angle=-39.355] 1.451,1.784) .. (0.592,2.205); \draw [white, double=black, line width=0.066cm]([out angle=85.390, in angle=-131.090] 0.932,1.403) .. (1.295,2.264); \draw [white, double=black, line width=0.061cm]([out angle=42.885, in angle=-123.543] 1.482,2.455) .. (1.924,2.976); \draw [white, double=black, line width=0.061cm]([out angle=42.885, in angle=-123.543] 1.482,-0.545) .. (1.924,-0.024); \draw [white, double=black, line width=0.061cm]([out angle=-42.876, in angle=123.555] 1.482,2.923) .. (1.924,2.403); \draw [white, double=black, line width=0.061cm]([out angle=-42.876, in angle=123.555] 1.482,-0.077) .. (1.924,-0.597); \draw [white, double=black, line width=0.064cm]([out angle=172.511, in angle=-1.671] 2.529,1.682) .. (1.746,1.745); \draw [white, double=black, line width=0.064cm]([out angle=86.897, in angle=-76.627] 2.118,1.341) .. (2.048,2.116); \draw [white, double=black] ([out angle=12.871, in angle=-178.301] 1.451,0.597) .. (1.745,0.635); \draw [white, double=black] ([out angle=7.468, in angle=-154.013] 2.529,0.696) .. (2.929,0.816); \draw [white, double=black] ([out angle=140.645, in angle=-140.623] 0.592,2.205) .. (0.591,3.176); \draw [white, double=black] ([out angle=140.645, in angle=-140.623] 0.592,-0.795) .. (0.591,0.176); \draw [white, double=black] ([out angle=55.725, in angle=-55.697] 4.175,1.894) .. (4.175,3.486); \draw [white, double=black] ([out angle=55.725, in angle=-55.697] 4.175,-1.106) .. (4.175,0.486); \draw [white, double=black] ([out angle=94.602, in angle=-94.592] 0.932,0.977) .. (0.932,1.403); \draw [white, double=black] ([out angle=48.910, in angle=-137.114] 1.295,2.264) .. (1.482,2.456); \draw [white, double=black] ([out angle=137.130, in angle=-48.883] 1.482,2.925) .. (1.295,3.117); \draw [white, double=black] ([out angle=137.130, in angle=-48.883] 1.482,-0.075) .. (1.295,0.117); \draw [white, double=black] ([out angle=56.457, in angle=-103.361] 1.924,2.976) .. (2.048,3.262); \draw [white, double=black] ([out angle=56.457, in angle=-103.361] 1.924,-0.024) .. (2.048,0.262); \draw [white, double=black] ([out angle=93.109, in angle=-93.099] 2.118,1.038) .. (2.118,1.342); \draw [white, double=black] ([out angle=103.373, in angle=-56.445] 2.048,2.116) .. (1.924,2.403); \draw [white, double=black] ([out angle=154.028, in angle=-7.501] 2.929,1.563) .. (2.529,1.683); \draw [white, double=black] ([out angle=178.323, in angle=-12.844] 1.746,1.746) .. (1.451,1.784); \end{scope} \begin{scope}[yshift=2.912cm]  \draw [white, double=black, line width=0.066cm]([out angle=131.117, in angle=-85.398] 1.295,0.117) .. (0.932,0.978); \draw [white, double=black, line width=0.066cm]([out angle=39.377, in angle=-167.129] 0.591,0.176) .. (1.451,0.597); \draw [white, double=black, line width=0.064cm]([out angle=76.639, in angle=-86.891] 2.048,0.262) .. (2.118,1.038); \draw [white, double=black, line width=0.064cm]([out angle=1.677, in angle=-172.532] 1.746,0.634) .. (2.529,0.696); \draw [white, double=black, line width=0.097cm]([out angle=25.987, in angle=-124.295] 2.929,0.816) .. (4.175,1.894); \draw [white, double=black, line width=0.097cm]([out angle=-25.972, in angle=124.303] 2.929,1.563) .. (4.175,0.486); \draw [white, double=black, line width=0.066cm]([out angle=167.156, in angle=-39.355] 1.451,1.784) .. (0.592,2.205); \draw [white, double=black, line width=0.066cm]([out angle=85.390, in angle=-131.090] 0.932,1.403) .. (1.295,2.264); \draw [white, double=black, line width=0.061cm]([out angle=42.885, in angle=-123.543] 1.482,2.455) .. (1.924,2.976); \draw [white, double=black, line width=0.061cm]([out angle=42.885, in angle=-123.543] 1.482,-0.545) .. (1.924,-0.024); \draw [white, double=black, line width=0.061cm]([out angle=-42.876, in angle=123.555] 1.482,2.923) .. (1.924,2.403); \draw [white, double=black, line width=0.061cm]([out angle=-42.876, in angle=123.555] 1.482,-0.077) .. (1.924,-0.597); \draw [white, double=black, line width=0.064cm]([out angle=172.511, in angle=-1.671] 2.529,1.682) .. (1.746,1.745); \draw [white, double=black, line width=0.064cm]([out angle=86.897, in angle=-76.627] 2.118,1.341) .. (2.048,2.116); \draw [white, double=black] ([out angle=12.871, in angle=-178.301] 1.451,0.597) .. (1.745,0.635); \draw [white, double=black] ([out angle=7.468, in angle=-154.013] 2.529,0.696) .. (2.929,0.816); \draw [white, double=black] ([out angle=140.645, in angle=-140.623] 0.592,2.205) .. (0.591,3.176); \draw [white, double=black] ([out angle=140.645, in angle=-140.623] 0.592,-0.795) .. (0.591,0.176); \draw [white, double=black] ([out angle=55.725, in angle=-55.697] 4.175,1.894) .. (4.175,3.486); \draw [white, double=black] ([out angle=55.725, in angle=-55.697] 4.175,-1.106) .. (4.175,0.486); \draw [white, double=black] ([out angle=94.602, in angle=-94.592] 0.932,0.977) .. (0.932,1.403); \draw [white, double=black] ([out angle=48.910, in angle=-137.114] 1.295,2.264) .. (1.482,2.456); \draw [white, double=black] ([out angle=137.130, in angle=-48.883] 1.482,2.925) .. (1.295,3.117); \draw [white, double=black] ([out angle=137.130, in angle=-48.883] 1.482,-0.075) .. (1.295,0.117); \draw [white, double=black] ([out angle=56.457, in angle=-103.361] 1.924,2.976) .. (2.048,3.262); \draw [white, double=black] ([out angle=56.457, in angle=-103.361] 1.924,-0.024) .. (2.048,0.262); \draw [white, double=black] ([out angle=93.109, in angle=-93.099] 2.118,1.038) .. (2.118,1.342); \draw [white, double=black] ([out angle=103.373, in angle=-56.445] 2.048,2.116) .. (1.924,2.403); \draw [white, double=black] ([out angle=154.028, in angle=-7.501] 2.929,1.563) .. (2.529,1.683); \draw [white, double=black] ([out angle=178.323, in angle=-12.844] 1.746,1.746) .. (1.451,1.784); \end{scope} \end{scope}

==> diagrams/links-1887.tex <==
\begin{scope} \clip (0,0) rectangle (7.239, 3.000); \begin{scope}[yshift=-0.430cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.105, in angle=-57.562] 1.718,0.756) .. (0.522,1.681); \draw [white, double=black, line width=0.063cm]([out angle=57.592, in angle=-162.059] 0.522,0.325) .. (1.718,1.251); \draw [white, double=black, line width=0.060cm]([out angle=-23.185, in angle=124.360] 2.052,1.235) .. (2.926,0.516); \draw [white, double=black, line width=0.060cm]([out angle=-124.340, in angle=23.150] 2.926,1.490) .. (2.051,0.771); \draw [white, double=black, line width=0.071cm]([out angle=-153.197, in angle=55.251] 4.166,2.776) .. (3.282,2.007); \draw [white, double=black, line width=0.071cm]([out angle=-153.197, in angle=55.251] 4.166,-0.224) .. (3.282,-0.993); \draw [white, double=black, line width=0.071cm]([out angle=153.237, in angle=-55.231] 4.166,2.231) .. (3.282,3.000); \draw [white, double=black, line width=0.071cm]([out angle=153.237, in angle=-55.231] 4.166,-0.769) .. (3.282,0.000); \draw [white, double=black, line width=0.025cm]([out angle=-0.809, in angle=-113.252] 4.482,2.152) .. (4.906,2.427); \draw [white, double=black, line width=0.025cm]([out angle=-75.025, in angle=134.634] 4.708,2.442) .. (5.000,1.932); \draw [white, double=black, line width=0.025cm]([out angle=75.053, in angle=-134.618] 4.708,2.563) .. (5.000,3.073); \draw [white, double=black, line width=0.025cm]([out angle=75.053, in angle=-134.618] 4.708,-0.437) .. (5.000,0.073); \draw [white, double=black, line width=0.025cm]([out angle=0.828, in angle=113.279] 4.482,2.853) .. (4.906,2.578); \draw [white, double=black, line width=0.025cm]([out angle=0.828, in angle=113.279] 4.482,-0.147) .. (4.906,-0.422); \draw [white, double=black, line width=0.125cm]([out angle=127.123, in angle=-38.981] 6.666,0.260) .. (5.379,1.590); \draw [white, double=black, line width=0.125cm]([out angle=38.984, in angle=-127.119] 5.379,0.417) .. (6.666,1.746); \draw [white, double=black] ([out angle=17.941, in angle=156.815] 1.718,1.251) .. (2.051,1.235); \draw [white, double=black] ([out angle=-55.640, in angle=124.769] 2.926,0.517) .. (3.282,0.000); \draw [white, double=black] ([out angle=-26.766, in angle=179.186] 4.166,2.232) .. (4.482,2.154); \draw [white, double=black] ([out angle=66.748, in angle=-66.721] 4.906,2.427) .. (4.906,2.578); \draw [white, double=black] ([out angle=-179.172, in angle=26.768] 4.482,2.853) .. (4.166,2.775); \draw [white, double=black] ([out angle=-179.172, in angle=26.768] 4.482,-0.147) .. (4.166,-0.225); \draw [white, double=black] ([out angle=122.438, in angle=-122.407] 0.522,1.681) .. (0.522,3.324); \draw [white, double=black] ([out angle=122.438, in angle=-122.407] 0.522,-1.319) .. (0.522,0.324); \draw [white, double=black] ([out angle=-124.749, in angle=55.660] 3.282,2.007) .. (2.926,1.490); \draw [white, double=black] ([out angle=104.975, in angle=-104.947] 4.708,2.442) .. (4.708,2.563); \draw [white, double=black] ([out angle=45.382, in angle=-141.016] 5.000,0.073) .. (5.379,0.417); \draw [white, double=black] ([out angle=141.019, in angle=-45.389] 5.379,1.590) .. (5.000,1.933); \draw [white, double=black] ([out angle=52.905, in angle=-52.877] 6.666,1.746) .. (6.666,3.260); \draw [white, double=black] ([out angle=52.905, in angle=-52.877] 6.666,-1.254) .. (6.666,0.260); \draw [white, double=black] ([out angle=-156.850, in angle=-17.895] 2.052,0.772) .. (1.718,0.756); \end{scope} \begin{scope}[yshift=2.570cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.105, in angle=-57.562] 1.718,0.756) .. (0.522,1.681); \draw [white, double=black, line width=0.063cm]([out angle=57.592, in angle=-162.059] 0.522,0.325) .. (1.718,1.251); \draw [white, double=black, line width=0.060cm]([out angle=-23.185, in angle=124.360] 2.052,1.235) .. (2.926,0.516); \draw [white, double=black, line width=0.060cm]([out angle=-124.340, in angle=23.150] 2.926,1.490) .. (2.051,0.771); \draw [white, double=black, line width=0.071cm]([out angle=-153.197, in angle=55.251] 4.166,2.776) .. (3.282,2.007); \draw [white, double=black, line width=0.071cm]([out angle=-153.197, in angle=55.251] 4.166,-0.224) .. (3.282,-0.993); \draw [white, double=black, line width=0.071cm]([out angle=153.237, in angle=-55.231] 4.166,2.231) .. (3.282,3.000); \draw [white, double=black, line width=0.071cm]([out angle=153.237, in angle=-55.231] 4.166,-0.769) .. (3.282,0.000); \draw [white, double=black, line width=0.025cm]([out angle=-0.809, in angle=-113.252] 4.482,2.152) .. (4.906,2.427); \draw [white, double=black, line width=0.025cm]([out angle=-75.025, in angle=134.634] 4.708,2.442) .. (5.000,1.932); \draw [white, double=black, line width=0.025cm]([out angle=75.053, in angle=-134.618] 4.708,2.563) .. (5.000,3.073); \draw [white, double=black, line width=0.025cm]([out angle=75.053, in angle=-134.618] 4.708,-0.437) .. (5.000,0.073); \draw [white, double=black, line width=0.025cm]([out angle=0.828, in angle=113.279] 4.482,2.853) .. (4.906,2.578); \draw [white, double=black, line width=0.025cm]([out angle=0.828, in angle=113.279] 4.482,-0.147) .. (4.906,-0.422); \draw [white, double=black, line width=0.125cm]([out angle=127.123, in angle=-38.981] 6.666,0.260) .. (5.379,1.590); \draw [white, double=black, line width=0.125cm]([out angle=38.984, in angle=-127.119] 5.379,0.417) .. (6.666,1.746); \draw [white, double=black] ([out angle=17.941, in angle=156.815] 1.718,1.251) .. (2.051,1.235); \draw [white, double=black] ([out angle=-55.640, in angle=124.769] 2.926,0.517) .. (3.282,0.000); \draw [white, double=black] ([out angle=-26.766, in angle=179.186] 4.166,2.232) .. (4.482,2.154); \draw [white, double=black] ([out angle=66.748, in angle=-66.721] 4.906,2.427) .. (4.906,2.578); \draw [white, double=black] ([out angle=-179.172, in angle=26.768] 4.482,2.853) .. (4.166,2.775); \draw [white, double=black] ([out angle=-179.172, in angle=26.768] 4.482,-0.147) .. (4.166,-0.225); \draw [white, double=black] ([out angle=122.438, in angle=-122.407] 0.522,1.681) .. (0.522,3.324); \draw [white, double=black] ([out angle=122.438, in angle=-122.407] 0.522,-1.319) .. (0.522,0.324); \draw [white, double=black] ([out angle=-124.749, in angle=55.660] 3.282,2.007) .. (2.926,1.490); \draw [white, double=black] ([out angle=104.975, in angle=-104.947] 4.708,2.442) .. (4.708,2.563); \draw [white, double=black] ([out angle=45.382, in angle=-141.016] 5.000,0.073) .. (5.379,0.417); \draw [white, double=black] ([out angle=141.019, in angle=-45.389] 5.379,1.590) .. (5.000,1.933); \draw [white, double=black] ([out angle=52.905, in angle=-52.877] 6.666,1.746) .. (6.666,3.260); \draw [white, double=black] ([out angle=52.905, in angle=-52.877] 6.666,-1.254) .. (6.666,0.260); \draw [white, double=black] ([out angle=-156.850, in angle=-17.895] 2.052,0.772) .. (1.718,0.756); \end{scope} \end{scope}

==> diagrams/links-1888.tex <==
\begin{scope} \clip (0,0) rectangle (3.707, 3.000); \begin{scope}[yshift=-0.074cm]  \draw [white, double=black, line width=0.072cm]([out angle=137.983, in angle=-80.424] 1.335,0.156) .. (0.883,0.980); \draw [white, double=black, line width=0.072cm]([out angle=40.652, in angle=-146.576] 0.588,0.165) .. (1.380,0.763); \draw [white, double=black, line width=0.061cm]([out angle=137.901, in angle=-42.103] 2.098,0.939) .. (1.608,1.382); \draw [white, double=black, line width=0.061cm]([out angle=42.135, in angle=-137.919] 1.608,0.939) .. (2.098,1.382); \draw [white, double=black, line width=0.072cm]([out angle=33.398, in angle=-139.365] 2.326,1.558) .. (3.119,2.155); \draw [white, double=black, line width=0.072cm]([out angle=-42.038, in angle=99.583] 2.372,2.165) .. (2.824,1.341); \draw [white, double=black, line width=0.072cm]([out angle=80.426, in angle=-137.955] 0.883,1.341) .. (1.335,2.165); \draw [white, double=black, line width=0.072cm]([out angle=-40.631, in angle=146.604] 0.588,2.156) .. (1.381,1.558); \draw [white, double=black, line width=0.075cm]([out angle=44.248, in angle=-135.762] 1.577,2.390) .. (2.130,2.929); \draw [white, double=black, line width=0.075cm]([out angle=44.248, in angle=-135.762] 1.577,-0.610) .. (2.130,-0.071); \draw [white, double=black, line width=0.075cm]([out angle=-44.236, in angle=135.762] 1.577,2.929) .. (2.130,2.390); \draw [white, double=black, line width=0.075cm]([out angle=-44.236, in angle=135.762] 1.577,-0.071) .. (2.130,-0.610); \draw [white, double=black, line width=0.072cm]([out angle=139.366, in angle=-33.394] 3.119,0.165) .. (2.326,0.763); \draw [white, double=black, line width=0.072cm]([out angle=42.041, in angle=-99.576] 2.372,0.156) .. (2.824,0.979); \draw [white, double=black] ([out angle=33.424, in angle=-137.888] 1.380,0.763) .. (1.608,0.939); \draw [white, double=black] ([out angle=42.081, in angle=-146.602] 2.098,1.382) .. (2.326,1.558); \draw [white, double=black] ([out angle=139.369, in angle=-139.348] 0.588,2.156) .. (0.588,3.165); \draw [white, double=black] ([out angle=139.369, in angle=-139.348] 0.588,-0.844) .. (0.588,0.165); \draw [white, double=black] ([out angle=40.650, in angle=-40.634] 3.119,2.155) .. (3.119,3.165); \draw [white, double=black] ([out angle=40.650, in angle=-40.634] 3.119,-0.845) .. (3.119,0.165); \draw [white, double=black] ([out angle=99.576, in angle=-99.572] 0.883,0.980) .. (0.883,1.341); \draw [white, double=black] ([out angle=42.045, in angle=-135.755] 1.335,2.165) .. (1.577,2.391); \draw [white, double=black] ([out angle=135.768, in angle=-42.017] 1.577,2.930) .. (1.335,3.156); \draw [white, double=black] ([out angle=135.768, in angle=-42.017] 1.577,-0.070) .. (1.335,0.156); \draw [white, double=black] ([out angle=44.238, in angle=-137.959] 2.130,2.929) .. (2.372,3.156); \draw [white, double=black] ([out angle=44.238, in angle=-137.959] 2.130,-0.071) .. (2.372,0.156); \draw [white, double=black] ([out angle=80.424, in angle=-80.417] 2.824,0.979) .. (2.824,1.341); \draw [white, double=black] ([out angle=137.962, in angle=-44.251] 2.372,2.165) .. (2.130,2.391); \draw [white, double=black] ([out angle=146.606, in angle=-42.099] 2.326,0.763) .. (2.099,0.939); \draw [white, double=black] ([out angle=137.916, in angle=-33.396] 1.608,1.382) .. (1.381,1.558); \end{scope} \begin{scope}[yshift=2.926cm]  \draw [white, double=black, line width=0.072cm]([out angle=137.983, in angle=-80.424] 1.335,0.156) .. (0.883,0.980); \draw [white, double=black, line width=0.072cm]([out angle=40.652, in angle=-146.576] 0.588,0.165) .. (1.380,0.763); \draw [white, double=black, line width=0.061cm]([out angle=137.901, in angle=-42.103] 2.098,0.939) .. (1.608,1.382); \draw [white, double=black, line width=0.061cm]([out angle=42.135, in angle=-137.919] 1.608,0.939) .. (2.098,1.382); \draw [white, double=black, line width=0.072cm]([out angle=33.398, in angle=-139.365] 2.326,1.558) .. (3.119,2.155); \draw [white, double=black, line width=0.072cm]([out angle=-42.038, in angle=99.583] 2.372,2.165) .. (2.824,1.341); \draw [white, double=black, line width=0.072cm]([out angle=80.426, in angle=-137.955] 0.883,1.341) .. (1.335,2.165); \draw [white, double=black, line width=0.072cm]([out angle=-40.631, in angle=146.604] 0.588,2.156) .. (1.381,1.558); \draw [white, double=black, line width=0.075cm]([out angle=44.248, in angle=-135.762] 1.577,2.390) .. (2.130,2.929); \draw [white, double=black, line width=0.075cm]([out angle=44.248, in angle=-135.762] 1.577,-0.610) .. (2.130,-0.071); \draw [white, double=black, line width=0.075cm]([out angle=-44.236, in angle=135.762] 1.577,2.929) .. (2.130,2.390); \draw [white, double=black, line width=0.075cm]([out angle=-44.236, in angle=135.762] 1.577,-0.071) .. (2.130,-0.610); \draw [white, double=black, line width=0.072cm]([out angle=139.366, in angle=-33.394] 3.119,0.165) .. (2.326,0.763); \draw [white, double=black, line width=0.072cm]([out angle=42.041, in angle=-99.576] 2.372,0.156) .. (2.824,0.979); \draw [white, double=black] ([out angle=33.424, in angle=-137.888] 1.380,0.763) .. (1.608,0.939); \draw [white, double=black] ([out angle=42.081, in angle=-146.602] 2.098,1.382) .. (2.326,1.558); \draw [white, double=black] ([out angle=139.369, in angle=-139.348] 0.588,2.156) .. (0.588,3.165); \draw [white, double=black] ([out angle=139.369, in angle=-139.348] 0.588,-0.844) .. (0.588,0.165); \draw [white, double=black] ([out angle=40.650, in angle=-40.634] 3.119,2.155) .. (3.119,3.165); \draw [white, double=black] ([out angle=40.650, in angle=-40.634] 3.119,-0.845) .. (3.119,0.165); \draw [white, double=black] ([out angle=99.576, in angle=-99.572] 0.883,0.980) .. (0.883,1.341); \draw [white, double=black] ([out angle=42.045, in angle=-135.755] 1.335,2.165) .. (1.577,2.391); \draw [white, double=black] ([out angle=135.768, in angle=-42.017] 1.577,2.930) .. (1.335,3.156); \draw [white, double=black] ([out angle=135.768, in angle=-42.017] 1.577,-0.070) .. (1.335,0.156); \draw [white, double=black] ([out angle=44.238, in angle=-137.959] 2.130,2.929) .. (2.372,3.156); \draw [white, double=black] ([out angle=44.238, in angle=-137.959] 2.130,-0.071) .. (2.372,0.156); \draw [white, double=black] ([out angle=80.424, in angle=-80.417] 2.824,0.979) .. (2.824,1.341); \draw [white, double=black] ([out angle=137.962, in angle=-44.251] 2.372,2.165) .. (2.130,2.391); \draw [white, double=black] ([out angle=146.606, in angle=-42.099] 2.326,0.763) .. (2.099,0.939); \draw [white, double=black] ([out angle=137.916, in angle=-33.396] 1.608,1.382) .. (1.381,1.558); \end{scope} \end{scope}

==> diagrams/links-1889.tex <==
\begin{scope} \clip (0,0) rectangle (4.717, 3.000); \begin{scope}[yshift=-0.089cm]  \draw [white, double=black, line width=0.097cm]([out angle=154.022, in angle=-55.702] 1.789,0.817) .. (0.543,1.894); \draw [white, double=black, line width=0.097cm]([out angle=55.701, in angle=-154.023] 0.543,0.487) .. (1.789,1.564); \draw [white, double=black, line width=0.064cm]([out angle=93.106, in angle=-103.360] 2.600,1.343) .. (2.670,2.118); \draw [white, double=black, line width=0.064cm]([out angle=7.503, in angle=-178.324] 2.189,1.684) .. (2.972,1.747); \draw [white, double=black, line width=0.066cm]([out angle=12.849, in angle=-140.642] 3.266,1.784) .. (4.126,2.205); \draw [white, double=black, line width=0.066cm]([out angle=-48.902, in angle=94.611] 3.423,2.264) .. (3.785,1.404); \draw [white, double=black, line width=0.061cm]([out angle=137.122, in angle=-56.445] 3.236,2.456) .. (2.794,2.977); \draw [white, double=black, line width=0.061cm]([out angle=137.122, in angle=-56.445] 3.236,-0.544) .. (2.794,-0.023); \draw [white, double=black, line width=0.061cm]([out angle=56.457, in angle=-137.136] 2.794,2.404) .. (3.236,2.924); \draw [white, double=black, line width=0.061cm]([out angle=56.457, in angle=-137.136] 2.794,-0.596) .. (3.236,-0.076); \draw [white, double=black, line width=0.066cm]([out angle=140.644, in angle=-12.840] 4.126,0.176) .. (3.266,0.597); \draw [white, double=black, line width=0.066cm]([out angle=48.911, in angle=-94.604] 3.423,0.117) .. (3.785,0.978); \draw [white, double=black, line width=0.064cm]([out angle=103.372, in angle=-93.105] 2.670,0.264) .. (2.600,1.039); \draw [white, double=black, line width=0.064cm]([out angle=-7.493, in angle=178.325] 2.189,0.698) .. (2.972,0.635); \draw [white, double=black] ([out angle=25.977, in angle=-172.497] 1.789,1.564) .. (2.189,1.684); \draw [white, double=black] ([out angle=1.679, in angle=-167.151] 2.972,1.747) .. (3.266,1.784); \draw [white, double=black] ([out angle=124.298, in angle=-124.286] 0.543,1.894) .. (0.543,3.487); \draw [white, double=black] ([out angle=124.298, in angle=-124.286] 0.543,-1.106) .. (0.543,0.487); \draw [white, double=black] ([out angle=39.370, in angle=-39.356] 4.126,2.205) .. (4.126,3.176); \draw [white, double=black] ([out angle=39.370, in angle=-39.356] 4.126,-0.795) .. (4.126,0.176); \draw [white, double=black] ([out angle=42.864, in angle=-131.089] 3.236,2.924) .. (3.423,3.117); \draw [white, double=black] ([out angle=42.864, in angle=-131.089] 3.236,-0.076) .. (3.423,0.117); \draw [white, double=black] ([out angle=85.396, in angle=-85.389] 3.785,0.978) .. (3.785,1.404); \draw [white, double=black] ([out angle=76.640, in angle=-123.543] 2.670,2.118) .. (2.794,2.404); \draw [white, double=black] ([out angle=131.098, in angle=-42.887] 3.423,2.264) .. (3.236,2.457); \draw [white, double=black] ([out angle=123.554, in angle=-76.628] 2.794,2.977) .. (2.670,3.264); \draw [white, double=black] ([out angle=123.554, in angle=-76.628] 2.794,-0.023) .. (2.670,0.264); \draw [white, double=black] ([out angle=86.900, in angle=-86.889] 2.600,1.038) .. (2.600,1.343); \draw [white, double=black] ([out angle=167.160, in angle=-1.667] 3.266,0.597) .. (2.972,0.634); \draw [white, double=black] ([out angle=172.494, in angle=-25.978] 2.189,0.697) .. (1.789,0.817); \end{scope} \begin{scope}[yshift=2.911cm]  \draw [white, double=black, line width=0.097cm]([out angle=154.022, in angle=-55.702] 1.789,0.817) .. (0.543,1.894); \draw [white, double=black, line width=0.097cm]([out angle=55.701, in angle=-154.023] 0.543,0.487) .. (1.789,1.564); \draw [white, double=black, line width=0.064cm]([out angle=93.106, in angle=-103.360] 2.600,1.343) .. (2.670,2.118); \draw [white, double=black, line width=0.064cm]([out angle=7.503, in angle=-178.324] 2.189,1.684) .. (2.972,1.747); \draw [white, double=black, line width=0.066cm]([out angle=12.849, in angle=-140.642] 3.266,1.784) .. (4.126,2.205); \draw [white, double=black, line width=0.066cm]([out angle=-48.902, in angle=94.611] 3.423,2.264) .. (3.785,1.404); \draw [white, double=black, line width=0.061cm]([out angle=137.122, in angle=-56.445] 3.236,2.456) .. (2.794,2.977); \draw [white, double=black, line width=0.061cm]([out angle=137.122, in angle=-56.445] 3.236,-0.544) .. (2.794,-0.023); \draw [white, double=black, line width=0.061cm]([out angle=56.457, in angle=-137.136] 2.794,2.404) .. (3.236,2.924); \draw [white, double=black, line width=0.061cm]([out angle=56.457, in angle=-137.136] 2.794,-0.596) .. (3.236,-0.076); \draw [white, double=black, line width=0.066cm]([out angle=140.644, in angle=-12.840] 4.126,0.176) .. (3.266,0.597); \draw [white, double=black, line width=0.066cm]([out angle=48.911, in angle=-94.604] 3.423,0.117) .. (3.785,0.978); \draw [white, double=black, line width=0.064cm]([out angle=103.372, in angle=-93.105] 2.670,0.264) .. (2.600,1.039); \draw [white, double=black, line width=0.064cm]([out angle=-7.493, in angle=178.325] 2.189,0.698) .. (2.972,0.635); \draw [white, double=black] ([out angle=25.977, in angle=-172.497] 1.789,1.564) .. (2.189,1.684); \draw [white, double=black] ([out angle=1.679, in angle=-167.151] 2.972,1.747) .. (3.266,1.784); \draw [white, double=black] ([out angle=124.298, in angle=-124.286] 0.543,1.894) .. (0.543,3.487); \draw [white, double=black] ([out angle=124.298, in angle=-124.286] 0.543,-1.106) .. (0.543,0.487); \draw [white, double=black] ([out angle=39.370, in angle=-39.356] 4.126,2.205) .. (4.126,3.176); \draw [white, double=black] ([out angle=39.370, in angle=-39.356] 4.126,-0.795) .. (4.126,0.176); \draw [white, double=black] ([out angle=42.864, in angle=-131.089] 3.236,2.924) .. (3.423,3.117); \draw [white, double=black] ([out angle=42.864, in angle=-131.089] 3.236,-0.076) .. (3.423,0.117); \draw [white, double=black] ([out angle=85.396, in angle=-85.389] 3.785,0.978) .. (3.785,1.404); \draw [white, double=black] ([out angle=76.640, in angle=-123.543] 2.670,2.118) .. (2.794,2.404); \draw [white, double=black] ([out angle=131.098, in angle=-42.887] 3.423,2.264) .. (3.236,2.457); \draw [white, double=black] ([out angle=123.554, in angle=-76.628] 2.794,2.977) .. (2.670,3.264); \draw [white, double=black] ([out angle=123.554, in angle=-76.628] 2.794,-0.023) .. (2.670,0.264); \draw [white, double=black] ([out angle=86.900, in angle=-86.889] 2.600,1.038) .. (2.600,1.343); \draw [white, double=black] ([out angle=167.160, in angle=-1.667] 3.266,0.597) .. (2.972,0.634); \draw [white, double=black] ([out angle=172.494, in angle=-25.978] 2.189,0.697) .. (1.789,0.817); \end{scope} \end{scope}

==> diagrams/links-189.tex <==
\begin{scope} \clip (0,0) rectangle (3.866, 3.000); \begin{scope}[yshift=-2.190cm]  \draw [white, double=black, line width=0.070cm]([out angle=160.506, in angle=-57.002] 1.745,0.416) .. (0.528,1.376); \draw [white, double=black, line width=0.070cm]([out angle=57.000, in angle=-160.515] 0.528,0.003) .. (1.745,0.962); \draw [white, double=black, line width=0.070cm]([out angle=-19.489, in angle=123.000] 2.120,0.963) .. (3.337,0.003); \draw [white, double=black, line width=0.070cm]([out angle=-122.995, in angle=19.490] 3.337,1.376) .. (2.120,0.417); \draw [white, double=black] ([out angle=19.495, in angle=160.511] 1.745,0.963) .. (2.120,0.963); \draw [white, double=black] ([out angle=122.998, in angle=-122.982] 0.528,1.376) .. (0.528,3.004); \draw [white, double=black] ([out angle=122.998, in angle=-122.982] 0.528,-1.624) .. (0.528,0.004); \draw [white, double=black] ([out angle=-57.000, in angle=57.020] 3.337,3.004) .. (3.337,1.376); \draw [white, double=black] ([out angle=-57.000, in angle=57.020] 3.337,0.004) .. (3.337,-1.624); \draw [white, double=black] ([out angle=-160.510, in angle=-19.482] 2.120,0.417) .. (1.745,0.417); \end{scope} \begin{scope}[yshift=0.810cm]  \draw [white, double=black, line width=0.070cm]([out angle=160.506, in angle=-57.002] 1.745,0.416) .. (0.528,1.376); \draw [white, double=black, line width=0.070cm]([out angle=57.000, in angle=-160.515] 0.528,0.003) .. (1.745,0.962); \draw [white, double=black, line width=0.070cm]([out angle=-19.489, in angle=123.000] 2.120,0.963) .. (3.337,0.003); \draw [white, double=black, line width=0.070cm]([out angle=-122.995, in angle=19.490] 3.337,1.376) .. (2.120,0.417); \draw [white, double=black] ([out angle=19.495, in angle=160.511] 1.745,0.963) .. (2.120,0.963); \draw [white, double=black] ([out angle=122.998, in angle=-122.982] 0.528,1.376) .. (0.528,3.004); \draw [white, double=black] ([out angle=122.998, in angle=-122.982] 0.528,-1.624) .. (0.528,0.004); \draw [white, double=black] ([out angle=-57.000, in angle=57.020] 3.337,3.004) .. (3.337,1.376); \draw [white, double=black] ([out angle=-57.000, in angle=57.020] 3.337,0.004) .. (3.337,-1.624); \draw [white, double=black] ([out angle=-160.510, in angle=-19.482] 2.120,0.417) .. (1.745,0.417); \end{scope} \end{scope}

==> diagrams/links-1890.tex <==
\begin{scope} \clip (0,0) rectangle (4.712, 3.000); \begin{scope}[yshift=-2.327cm]  \draw [white, double=black, line width=0.124cm]([out angle=148.156, in angle=-54.263] 1.836,0.357) .. (0.559,1.550); \draw [white, double=black, line width=0.124cm]([out angle=54.284, in angle=-148.121] 0.559,0.103) .. (1.836,1.298); \draw [white, double=black, line width=0.065cm]([out angle=120.209, in angle=-84.944] 2.870,1.340) .. (2.617,2.135); \draw [white, double=black, line width=0.065cm]([out angle=24.781, in angle=-170.044] 2.267,1.530) .. (3.076,1.783); \draw [white, double=black, line width=0.064cm]([out angle=0.871, in angle=-151.660] 3.360,1.810) .. (4.120,2.008); \draw [white, double=black, line width=0.064cm]([out angle=-79.219, in angle=74.872] 3.689,2.213) .. (3.659,1.426); \draw [white, double=black, line width=0.065cm]([out angle=170.064, in angle=-24.780] 3.076,2.872) .. (2.266,3.125); \draw [white, double=black, line width=0.065cm]([out angle=170.064, in angle=-24.780] 3.076,-0.128) .. (2.266,0.125); \draw [white, double=black, line width=0.065cm]([out angle=84.968, in angle=-120.189] 2.617,2.520) .. (2.870,3.315); \draw [white, double=black, line width=0.065cm]([out angle=84.968, in angle=-120.189] 2.617,-0.480) .. (2.870,0.315); \draw [white, double=black, line width=0.064cm]([out angle=47.009, in angle=-125.399] 3.047,0.552) .. (3.520,1.133); \draw [white, double=black, line width=0.064cm]([out angle=-47.001, in angle=125.406] 3.047,1.102) .. (3.521,0.521); \draw [white, double=black, line width=0.064cm]([out angle=79.218, in angle=-74.865] 3.689,2.441) .. (3.659,3.228); \draw [white, double=black, line width=0.064cm]([out angle=79.218, in angle=-74.865] 3.689,-0.559) .. (3.659,0.228); \draw [white, double=black, line width=0.064cm]([out angle=-0.872, in angle=151.661] 3.360,2.844) .. (4.120,2.646); \draw [white, double=black, line width=0.064cm]([out angle=-0.872, in angle=151.661] 3.360,-0.156) .. (4.120,-0.354); \draw [white, double=black] ([out angle=31.879, in angle=-155.219] 1.836,1.298) .. (2.267,1.530); \draw [white, double=black] ([out angle=9.939, in angle=-179.129] 3.076,1.783) .. (3.360,1.810); \draw [white, double=black] ([out angle=125.737, in angle=-125.709] 0.559,1.550) .. (0.558,3.103); \draw [white, double=black] ([out angle=125.737, in angle=-125.709] 0.559,-1.450) .. (0.558,0.103); \draw [white, double=black] ([out angle=28.361, in angle=-28.339] 4.120,2.008) .. (4.120,2.646); \draw [white, double=black] ([out angle=59.796, in angle=-132.991] 2.870,0.315) .. (3.047,0.552); \draw [white, double=black] ([out angle=54.601, in angle=-105.128] 3.520,1.133) .. (3.659,1.426); \draw [white, double=black] ([out angle=95.056, in angle=-95.032] 2.617,2.135) .. (2.617,2.520); \draw [white, double=black] ([out angle=100.781, in angle=-100.800] 3.689,2.213) .. (3.689,2.442); \draw [white, double=black] ([out angle=105.135, in angle=-54.594] 3.659,0.228) .. (3.521,0.521); \draw [white, double=black] ([out angle=132.999, in angle=-59.806] 3.047,1.102) .. (2.870,1.340); \draw [white, double=black] ([out angle=179.128, in angle=-9.954] 3.360,2.844) .. (3.076,2.871); \draw [white, double=black] ([out angle=155.215, in angle=-31.844] 2.267,0.125) .. (1.836,0.357); \end{scope} \begin{scope}[yshift=0.673cm]  \draw [white, double=black, line width=0.124cm]([out angle=148.156, in angle=-54.263] 1.836,0.357) .. (0.559,1.550); \draw [white, double=black, line width=0.124cm]([out angle=54.284, in angle=-148.121] 0.559,0.103) .. (1.836,1.298); \draw [white, double=black, line width=0.065cm]([out angle=120.209, in angle=-84.944] 2.870,1.340) .. (2.617,2.135); \draw [white, double=black, line width=0.065cm]([out angle=24.781, in angle=-170.044] 2.267,1.530) .. (3.076,1.783); \draw [white, double=black, line width=0.064cm]([out angle=0.871, in angle=-151.660] 3.360,1.810) .. (4.120,2.008); \draw [white, double=black, line width=0.064cm]([out angle=-79.219, in angle=74.872] 3.689,2.213) .. (3.659,1.426); \draw [white, double=black, line width=0.065cm]([out angle=170.064, in angle=-24.780] 3.076,2.872) .. (2.266,3.125); \draw [white, double=black, line width=0.065cm]([out angle=170.064, in angle=-24.780] 3.076,-0.128) .. (2.266,0.125); \draw [white, double=black, line width=0.065cm]([out angle=84.968, in angle=-120.189] 2.617,2.520) .. (2.870,3.315); \draw [white, double=black, line width=0.065cm]([out angle=84.968, in angle=-120.189] 2.617,-0.480) .. (2.870,0.315); \draw [white, double=black, line width=0.064cm]([out angle=47.009, in angle=-125.399] 3.047,0.552) .. (3.520,1.133); \draw [white, double=black, line width=0.064cm]([out angle=-47.001, in angle=125.406] 3.047,1.102) .. (3.521,0.521); \draw [white, double=black, line width=0.064cm]([out angle=79.218, in angle=-74.865] 3.689,2.441) .. (3.659,3.228); \draw [white, double=black, line width=0.064cm]([out angle=79.218, in angle=-74.865] 3.689,-0.559) .. (3.659,0.228); \draw [white, double=black, line width=0.064cm]([out angle=-0.872, in angle=151.661] 3.360,2.844) .. (4.120,2.646); \draw [white, double=black, line width=0.064cm]([out angle=-0.872, in angle=151.661] 3.360,-0.156) .. (4.120,-0.354); \draw [white, double=black] ([out angle=31.879, in angle=-155.219] 1.836,1.298) .. (2.267,1.530); \draw [white, double=black] ([out angle=9.939, in angle=-179.129] 3.076,1.783) .. (3.360,1.810); \draw [white, double=black] ([out angle=125.737, in angle=-125.709] 0.559,1.550) .. (0.558,3.103); \draw [white, double=black] ([out angle=125.737, in angle=-125.709] 0.559,-1.450) .. (0.558,0.103); \draw [white, double=black] ([out angle=28.361, in angle=-28.339] 4.120,2.008) .. (4.120,2.646); \draw [white, double=black] ([out angle=59.796, in angle=-132.991] 2.870,0.315) .. (3.047,0.552); \draw [white, double=black] ([out angle=54.601, in angle=-105.128] 3.520,1.133) .. (3.659,1.426); \draw [white, double=black] ([out angle=95.056, in angle=-95.032] 2.617,2.135) .. (2.617,2.520); \draw [white, double=black] ([out angle=100.781, in angle=-100.800] 3.689,2.213) .. (3.689,2.442); \draw [white, double=black] ([out angle=105.135, in angle=-54.594] 3.659,0.228) .. (3.521,0.521); \draw [white, double=black] ([out angle=132.999, in angle=-59.806] 3.047,1.102) .. (2.870,1.340); \draw [white, double=black] ([out angle=179.128, in angle=-9.954] 3.360,2.844) .. (3.076,2.871); \draw [white, double=black] ([out angle=155.215, in angle=-31.844] 2.267,0.125) .. (1.836,0.357); \end{scope} \end{scope}

==> diagrams/links-1891.tex <==
\begin{scope} \clip (0,0) rectangle (4.829, 3.000); \begin{scope}[yshift=-2.481cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.791, in angle=-53.395] 1.863,0.482) .. (0.568,1.746); \draw [white, double=black, line width=0.125cm]([out angle=53.386, in angle=-142.304] 0.568,0.274) .. (1.840,1.571); \draw [white, double=black, line width=0.021cm]([out angle=39.683, in angle=-161.290] 2.198,1.858) .. (2.628,2.098); \draw [white, double=black, line width=0.021cm]([out angle=-91.426, in angle=161.084] 2.397,2.268) .. (2.628,1.936); \draw [white, double=black, line width=0.020cm]([out angle=-83.171, in angle=31.002] 2.921,2.293) .. (2.753,1.950); \draw [white, double=black, line width=0.020cm]([out angle=152.390, in angle=-9.729] 3.150,1.961) .. (2.723,2.106); \draw [white, double=black, line width=0.044cm]([out angle=67.859, in angle=-134.701] 3.740,1.179) .. (4.263,1.972); \draw [white, double=black, line width=0.044cm]([out angle=-22.269, in angle=109.433] 3.474,1.811) .. (4.083,1.171); \draw [white, double=black, line width=0.044cm]([out angle=-110.961, in angle=21.543] 4.080,0.932) .. (3.434,0.280); \draw [white, double=black, line width=0.044cm]([out angle=135.285, in angle=-70.590] 4.257,0.111) .. (3.734,0.937); \draw [white, double=black, line width=0.052cm]([out angle=-152.293, in angle=63.603] 3.034,3.096) .. (2.456,2.505); \draw [white, double=black, line width=0.052cm]([out angle=-152.293, in angle=63.603] 3.034,0.096) .. (2.456,-0.495); \draw [white, double=black, line width=0.052cm]([out angle=117.988, in angle=-37.417] 2.853,2.511) .. (2.304,3.158); \draw [white, double=black, line width=0.052cm]([out angle=117.988, in angle=-37.417] 2.853,-0.489) .. (2.304,0.158); \draw [white, double=black] ([out angle=37.696, in angle=-140.317] 1.840,1.571) .. (2.198,1.858); \draw [white, double=black] ([out angle=18.791, in angle=170.271] 2.628,2.098) .. (2.723,2.106); \draw [white, double=black] ([out angle=-27.670, in angle=157.731] 3.150,1.962) .. (3.474,1.811); \draw [white, double=black] ([out angle=-70.567, in angle=69.039] 4.083,1.171) .. (4.080,0.932); \draw [white, double=black] ([out angle=-158.457, in angle=27.707] 3.434,3.280) .. (3.034,3.096); \draw [white, double=black] ([out angle=-158.457, in angle=27.707] 3.434,0.280) .. (3.034,0.096); \draw [white, double=black] ([out angle=126.605, in angle=-126.593] 0.568,1.746) .. (0.568,3.275); \draw [white, double=black] ([out angle=126.605, in angle=-126.593] 0.568,-1.254) .. (0.568,0.275); \draw [white, double=black] ([out angle=-116.410, in angle=88.574] 2.456,2.505) .. (2.397,2.268); \draw [white, double=black] ([out angle=142.550, in angle=-35.209] 2.304,0.157) .. (1.863,0.482); \draw [white, double=black] ([out angle=96.829, in angle=-62.012] 2.921,2.293) .. (2.853,2.511); \draw [white, double=black] ([out angle=109.410, in angle=-112.141] 3.734,0.937) .. (3.740,1.179); \draw [white, double=black] ([out angle=45.311, in angle=-44.715] 4.263,1.972) .. (4.257,3.111); \draw [white, double=black] ([out angle=45.311, in angle=-44.715] 4.263,-1.028) .. (4.257,0.111); \draw [white, double=black] ([out angle=-148.971, in angle=-18.902] 2.753,1.950) .. (2.628,1.937); \end{scope} \begin{scope}[yshift=0.519cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.791, in angle=-53.395] 1.863,0.482) .. (0.568,1.746); \draw [white, double=black, line width=0.125cm]([out angle=53.386, in angle=-142.304] 0.568,0.274) .. (1.840,1.571); \draw [white, double=black, line width=0.021cm]([out angle=39.683, in angle=-161.290] 2.198,1.858) .. (2.628,2.098); \draw [white, double=black, line width=0.021cm]([out angle=-91.426, in angle=161.084] 2.397,2.268) .. (2.628,1.936); \draw [white, double=black, line width=0.020cm]([out angle=-83.171, in angle=31.002] 2.921,2.293) .. (2.753,1.950); \draw [white, double=black, line width=0.020cm]([out angle=152.390, in angle=-9.729] 3.150,1.961) .. (2.723,2.106); \draw [white, double=black, line width=0.044cm]([out angle=67.859, in angle=-134.701] 3.740,1.179) .. (4.263,1.972); \draw [white, double=black, line width=0.044cm]([out angle=-22.269, in angle=109.433] 3.474,1.811) .. (4.083,1.171); \draw [white, double=black, line width=0.044cm]([out angle=-110.961, in angle=21.543] 4.080,0.932) .. (3.434,0.280); \draw [white, double=black, line width=0.044cm]([out angle=135.285, in angle=-70.590] 4.257,0.111) .. (3.734,0.937); \draw [white, double=black, line width=0.052cm]([out angle=-152.293, in angle=63.603] 3.034,3.096) .. (2.456,2.505); \draw [white, double=black, line width=0.052cm]([out angle=-152.293, in angle=63.603] 3.034,0.096) .. (2.456,-0.495); \draw [white, double=black, line width=0.052cm]([out angle=117.988, in angle=-37.417] 2.853,2.511) .. (2.304,3.158); \draw [white, double=black, line width=0.052cm]([out angle=117.988, in angle=-37.417] 2.853,-0.489) .. (2.304,0.158); \draw [white, double=black] ([out angle=37.696, in angle=-140.317] 1.840,1.571) .. (2.198,1.858); \draw [white, double=black] ([out angle=18.791, in angle=170.271] 2.628,2.098) .. (2.723,2.106); \draw [white, double=black] ([out angle=-27.670, in angle=157.731] 3.150,1.962) .. (3.474,1.811); \draw [white, double=black] ([out angle=-70.567, in angle=69.039] 4.083,1.171) .. (4.080,0.932); \draw [white, double=black] ([out angle=-158.457, in angle=27.707] 3.434,3.280) .. (3.034,3.096); \draw [white, double=black] ([out angle=-158.457, in angle=27.707] 3.434,0.280) .. (3.034,0.096); \draw [white, double=black] ([out angle=126.605, in angle=-126.593] 0.568,1.746) .. (0.568,3.275); \draw [white, double=black] ([out angle=126.605, in angle=-126.593] 0.568,-1.254) .. (0.568,0.275); \draw [white, double=black] ([out angle=-116.410, in angle=88.574] 2.456,2.505) .. (2.397,2.268); \draw [white, double=black] ([out angle=142.550, in angle=-35.209] 2.304,0.157) .. (1.863,0.482); \draw [white, double=black] ([out angle=96.829, in angle=-62.012] 2.921,2.293) .. (2.853,2.511); \draw [white, double=black] ([out angle=109.410, in angle=-112.141] 3.734,0.937) .. (3.740,1.179); \draw [white, double=black] ([out angle=45.311, in angle=-44.715] 4.263,1.972) .. (4.257,3.111); \draw [white, double=black] ([out angle=45.311, in angle=-44.715] 4.263,-1.028) .. (4.257,0.111); \draw [white, double=black] ([out angle=-148.971, in angle=-18.902] 2.753,1.950) .. (2.628,1.937); \end{scope} \end{scope}

==> diagrams/links-1892.tex <==
\begin{scope} \clip (0,0) rectangle (4.829, 3.000); \begin{scope}[yshift=-2.481cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.793, in angle=-53.396] 1.863,0.482) .. (0.568,1.746); \draw [white, double=black, line width=0.125cm]([out angle=53.389, in angle=-142.305] 0.568,0.274) .. (1.840,1.571); \draw [white, double=black, line width=0.021cm]([out angle=39.688, in angle=-161.288] 2.198,1.858) .. (2.628,2.098); \draw [white, double=black, line width=0.021cm]([out angle=-91.428, in angle=161.086] 2.397,2.268) .. (2.628,1.937); \draw [white, double=black, line width=0.020cm]([out angle=-83.172, in angle=31.011] 2.921,2.294) .. (2.752,1.950); \draw [white, double=black, line width=0.020cm]([out angle=152.385, in angle=-9.719] 3.150,1.962) .. (2.723,2.106); \draw [white, double=black, line width=0.044cm]([out angle=-22.271, in angle=109.431] 3.474,1.811) .. (4.083,1.171); \draw [white, double=black, line width=0.044cm]([out angle=-134.701, in angle=67.857] 4.262,1.972) .. (3.739,1.179); \draw [white, double=black, line width=0.044cm]([out angle=135.284, in angle=-70.591] 4.257,0.111) .. (3.734,0.937); \draw [white, double=black, line width=0.044cm]([out angle=21.539, in angle=-110.963] 3.434,0.280) .. (4.080,0.932); \draw [white, double=black, line width=0.052cm]([out angle=-152.282, in angle=63.595] 3.033,3.096) .. (2.456,2.505); \draw [white, double=black, line width=0.052cm]([out angle=-152.282, in angle=63.595] 3.033,0.096) .. (2.456,-0.495); \draw [white, double=black, line width=0.052cm]([out angle=117.989, in angle=-37.425] 2.853,2.511) .. (2.304,3.158); \draw [white, double=black, line width=0.052cm]([out angle=117.989, in angle=-37.425] 2.853,-0.489) .. (2.304,0.158); \draw [white, double=black] ([out angle=37.695, in angle=-140.312] 1.840,1.571) .. (2.198,1.858); \draw [white, double=black] ([out angle=18.769, in angle=170.281] 2.628,2.098) .. (2.723,2.106); \draw [white, double=black] ([out angle=-27.658, in angle=157.729] 3.150,1.962) .. (3.474,1.811); \draw [white, double=black] ([out angle=-70.569, in angle=69.037] 4.083,1.171) .. (4.080,0.932); \draw [white, double=black] ([out angle=-158.461, in angle=27.718] 3.434,3.280) .. (3.033,3.096); \draw [white, double=black] ([out angle=-158.461, in angle=27.718] 3.434,0.280) .. (3.033,0.096); \draw [white, double=black] ([out angle=126.604, in angle=-126.597] 0.568,1.746) .. (0.568,3.275); \draw [white, double=black] ([out angle=126.604, in angle=-126.597] 0.568,-1.254) .. (0.568,0.275); \draw [white, double=black] ([out angle=-116.414, in angle=88.572] 2.456,2.505) .. (2.397,2.268); \draw [white, double=black] ([out angle=142.552, in angle=-35.207] 2.304,0.158) .. (1.863,0.482); \draw [white, double=black] ([out angle=96.828, in angle=-62.011] 2.921,2.294) .. (2.853,2.511); \draw [white, double=black] ([out angle=109.409, in angle=-112.143] 3.734,0.937) .. (3.739,1.179); \draw [white, double=black] ([out angle=45.307, in angle=-44.716] 4.263,1.972) .. (4.257,3.111); \draw [white, double=black] ([out angle=45.307, in angle=-44.716] 4.263,-1.028) .. (4.257,0.111); \draw [white, double=black] ([out angle=-148.971, in angle=-18.904] 2.753,1.950) .. (2.628,1.937); \end{scope} \begin{scope}[yshift=0.519cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.793, in angle=-53.396] 1.863,0.482) .. (0.568,1.746); \draw [white, double=black, line width=0.125cm]([out angle=53.389, in angle=-142.305] 0.568,0.274) .. (1.840,1.571); \draw [white, double=black, line width=0.021cm]([out angle=39.688, in angle=-161.288] 2.198,1.858) .. (2.628,2.098); \draw [white, double=black, line width=0.021cm]([out angle=-91.428, in angle=161.086] 2.397,2.268) .. (2.628,1.937); \draw [white, double=black, line width=0.020cm]([out angle=-83.172, in angle=31.011] 2.921,2.294) .. (2.752,1.950); \draw [white, double=black, line width=0.020cm]([out angle=152.385, in angle=-9.719] 3.150,1.962) .. (2.723,2.106); \draw [white, double=black, line width=0.044cm]([out angle=-22.271, in angle=109.431] 3.474,1.811) .. (4.083,1.171); \draw [white, double=black, line width=0.044cm]([out angle=-134.701, in angle=67.857] 4.262,1.972) .. (3.739,1.179); \draw [white, double=black, line width=0.044cm]([out angle=135.284, in angle=-70.591] 4.257,0.111) .. (3.734,0.937); \draw [white, double=black, line width=0.044cm]([out angle=21.539, in angle=-110.963] 3.434,0.280) .. (4.080,0.932); \draw [white, double=black, line width=0.052cm]([out angle=-152.282, in angle=63.595] 3.033,3.096) .. (2.456,2.505); \draw [white, double=black, line width=0.052cm]([out angle=-152.282, in angle=63.595] 3.033,0.096) .. (2.456,-0.495); \draw [white, double=black, line width=0.052cm]([out angle=117.989, in angle=-37.425] 2.853,2.511) .. (2.304,3.158); \draw [white, double=black, line width=0.052cm]([out angle=117.989, in angle=-37.425] 2.853,-0.489) .. (2.304,0.158); \draw [white, double=black] ([out angle=37.695, in angle=-140.312] 1.840,1.571) .. (2.198,1.858); \draw [white, double=black] ([out angle=18.769, in angle=170.281] 2.628,2.098) .. (2.723,2.106); \draw [white, double=black] ([out angle=-27.658, in angle=157.729] 3.150,1.962) .. (3.474,1.811); \draw [white, double=black] ([out angle=-70.569, in angle=69.037] 4.083,1.171) .. (4.080,0.932); \draw [white, double=black] ([out angle=-158.461, in angle=27.718] 3.434,3.280) .. (3.033,3.096); \draw [white, double=black] ([out angle=-158.461, in angle=27.718] 3.434,0.280) .. (3.033,0.096); \draw [white, double=black] ([out angle=126.604, in angle=-126.597] 0.568,1.746) .. (0.568,3.275); \draw [white, double=black] ([out angle=126.604, in angle=-126.597] 0.568,-1.254) .. (0.568,0.275); \draw [white, double=black] ([out angle=-116.414, in angle=88.572] 2.456,2.505) .. (2.397,2.268); \draw [white, double=black] ([out angle=142.552, in angle=-35.207] 2.304,0.158) .. (1.863,0.482); \draw [white, double=black] ([out angle=96.828, in angle=-62.011] 2.921,2.294) .. (2.853,2.511); \draw [white, double=black] ([out angle=109.409, in angle=-112.143] 3.734,0.937) .. (3.739,1.179); \draw [white, double=black] ([out angle=45.307, in angle=-44.716] 4.263,1.972) .. (4.257,3.111); \draw [white, double=black] ([out angle=45.307, in angle=-44.716] 4.263,-1.028) .. (4.257,0.111); \draw [white, double=black] ([out angle=-148.971, in angle=-18.904] 2.753,1.950) .. (2.628,1.937); \end{scope} \end{scope}

==> diagrams/links-1893.tex <==
\begin{scope} \clip (0,0) rectangle (4.287, 3.000); \begin{scope}[yshift=-2.084cm]  \draw [white, double=black, line width=0.085cm]([out angle=102.987, in angle=-86.145] 1.209,2.571) .. (1.046,3.668); \draw [white, double=black, line width=0.085cm]([out angle=102.987, in angle=-86.145] 1.209,-0.429) .. (1.046,0.668); \draw [white, double=black, line width=0.085cm]([out angle=33.115, in angle=-170.810] 0.617,2.809) .. (1.633,3.202); \draw [white, double=black, line width=0.085cm]([out angle=33.115, in angle=-170.810] 0.617,-0.191) .. (1.633,0.202); \draw [white, double=black, line width=0.059cm]([out angle=124.050, in angle=-85.029] 2.608,0.067) .. (2.366,0.749); \draw [white, double=black, line width=0.059cm]([out angle=14.239, in angle=-157.499] 2.037,0.285) .. (2.743,0.519); \draw [white, double=black, line width=0.062cm]([out angle=25.277, in angle=-137.766] 2.971,0.620) .. (3.713,1.116); \draw [white, double=black, line width=0.062cm]([out angle=-37.438, in angle=94.937] 3.020,1.087) .. (3.418,0.363); \draw [white, double=black, line width=0.085cm]([out angle=170.872, in angle=-33.033] 1.637,1.612) .. (0.618,2.005); \draw [white, double=black, line width=0.085cm]([out angle=86.013, in angle=-102.756] 1.047,1.143) .. (1.209,2.245); \draw [white, double=black, line width=0.077cm]([out angle=47.042, in angle=-103.756] 2.887,2.068) .. (3.390,3.000); \draw [white, double=black, line width=0.077cm]([out angle=47.042, in angle=-103.756] 2.887,-0.932) .. (3.390,0.000); \draw [white, double=black, line width=0.077cm]([out angle=-39.364, in angle=141.001] 2.837,2.816) .. (3.685,2.125); \draw [white, double=black, line width=0.077cm]([out angle=-39.364, in angle=141.001] 2.837,-0.184) .. (3.685,-0.875); \draw [white, double=black, line width=0.061cm]([out angle=151.545, in angle=-14.230] 2.789,1.236) .. (2.049,1.526); \draw [white, double=black, line width=0.061cm]([out angle=81.191, in angle=-122.472] 2.376,1.031) .. (2.652,1.765); \draw [white, double=black] ([out angle=9.190, in angle=-165.811] 1.633,0.202) .. (2.036,0.285); \draw [white, double=black] ([out angle=22.501, in angle=-154.723] 2.743,0.519) .. (2.971,0.620); \draw [white, double=black] ([out angle=146.967, in angle=-146.885] 0.618,2.005) .. (0.617,2.809); \draw [white, double=black] ([out angle=146.967, in angle=-146.885] 0.618,-0.995) .. (0.617,-0.191); \draw [white, double=black] ([out angle=42.252, in angle=-38.999] 3.713,1.116) .. (3.685,2.125); \draw [white, double=black] ([out angle=93.855, in angle=-93.994] 1.046,0.668) .. (1.047,1.143); \draw [white, double=black] ([out angle=77.244, in angle=-77.013] 1.209,2.245) .. (1.209,2.571); \draw [white, double=black] ([out angle=76.244, in angle=-85.063] 3.390,0.000) .. (3.418,0.363); \draw [white, double=black] ([out angle=142.562, in angle=-28.473] 3.020,1.087) .. (2.789,1.237); \draw [white, double=black] ([out angle=165.788, in angle=-9.128] 2.049,1.527) .. (1.637,1.612); \draw [white, double=black] ([out angle=57.528, in angle=-132.958] 2.652,1.765) .. (2.887,2.068); \draw [white, double=black] ([out angle=140.636, in angle=-55.950] 2.837,2.816) .. (2.608,3.067); \draw [white, double=black] ([out angle=140.636, in angle=-55.950] 2.837,-0.184) .. (2.608,0.067); \draw [white, double=black] ([out angle=94.971, in angle=-98.818] 2.366,0.749) .. (2.376,1.032); \end{scope} \begin{scope}[yshift=0.916cm]  \draw [white, double=black, line width=0.085cm]([out angle=102.987, in angle=-86.145] 1.209,2.571) .. (1.046,3.668); \draw [white, double=black, line width=0.085cm]([out angle=102.987, in angle=-86.145] 1.209,-0.429) .. (1.046,0.668); \draw [white, double=black, line width=0.085cm]([out angle=33.115, in angle=-170.810] 0.617,2.809) .. (1.633,3.202); \draw [white, double=black, line width=0.085cm]([out angle=33.115, in angle=-170.810] 0.617,-0.191) .. (1.633,0.202); \draw [white, double=black, line width=0.059cm]([out angle=124.050, in angle=-85.029] 2.608,0.067) .. (2.366,0.749); \draw [white, double=black, line width=0.059cm]([out angle=14.239, in angle=-157.499] 2.037,0.285) .. (2.743,0.519); \draw [white, double=black, line width=0.062cm]([out angle=25.277, in angle=-137.766] 2.971,0.620) .. (3.713,1.116); \draw [white, double=black, line width=0.062cm]([out angle=-37.438, in angle=94.937] 3.020,1.087) .. (3.418,0.363); \draw [white, double=black, line width=0.085cm]([out angle=170.872, in angle=-33.033] 1.637,1.612) .. (0.618,2.005); \draw [white, double=black, line width=0.085cm]([out angle=86.013, in angle=-102.756] 1.047,1.143) .. (1.209,2.245); \draw [white, double=black, line width=0.077cm]([out angle=47.042, in angle=-103.756] 2.887,2.068) .. (3.390,3.000); \draw [white, double=black, line width=0.077cm]([out angle=47.042, in angle=-103.756] 2.887,-0.932) .. (3.390,0.000); \draw [white, double=black, line width=0.077cm]([out angle=-39.364, in angle=141.001] 2.837,2.816) .. (3.685,2.125); \draw [white, double=black, line width=0.077cm]([out angle=-39.364, in angle=141.001] 2.837,-0.184) .. (3.685,-0.875); \draw [white, double=black, line width=0.061cm]([out angle=151.545, in angle=-14.230] 2.789,1.236) .. (2.049,1.526); \draw [white, double=black, line width=0.061cm]([out angle=81.191, in angle=-122.472] 2.376,1.031) .. (2.652,1.765); \draw [white, double=black] ([out angle=9.190, in angle=-165.811] 1.633,0.202) .. (2.036,0.285); \draw [white, double=black] ([out angle=22.501, in angle=-154.723] 2.743,0.519) .. (2.971,0.620); \draw [white, double=black] ([out angle=146.967, in angle=-146.885] 0.618,2.005) .. (0.617,2.809); \draw [white, double=black] ([out angle=146.967, in angle=-146.885] 0.618,-0.995) .. (0.617,-0.191); \draw [white, double=black] ([out angle=42.252, in angle=-38.999] 3.713,1.116) .. (3.685,2.125); \draw [white, double=black] ([out angle=93.855, in angle=-93.994] 1.046,0.668) .. (1.047,1.143); \draw [white, double=black] ([out angle=77.244, in angle=-77.013] 1.209,2.245) .. (1.209,2.571); \draw [white, double=black] ([out angle=76.244, in angle=-85.063] 3.390,0.000) .. (3.418,0.363); \draw [white, double=black] ([out angle=142.562, in angle=-28.473] 3.020,1.087) .. (2.789,1.237); \draw [white, double=black] ([out angle=165.788, in angle=-9.128] 2.049,1.527) .. (1.637,1.612); \draw [white, double=black] ([out angle=57.528, in angle=-132.958] 2.652,1.765) .. (2.887,2.068); \draw [white, double=black] ([out angle=140.636, in angle=-55.950] 2.837,2.816) .. (2.608,3.067); \draw [white, double=black] ([out angle=140.636, in angle=-55.950] 2.837,-0.184) .. (2.608,0.067); \draw [white, double=black] ([out angle=94.971, in angle=-98.818] 2.366,0.749) .. (2.376,1.032); \end{scope} \end{scope}

==> diagrams/links-1894.tex <==
\begin{scope} \clip (0,0) rectangle (5.044, 3.000); \begin{scope}[yshift=-1.584cm]  \draw [white, double=black, line width=0.108cm]([out angle=-77.199, in angle=115.583] 0.992,1.210) .. (1.393,0.057); \draw [white, double=black, line width=0.108cm]([out angle=-160.092, in angle=34.788] 1.705,0.820) .. (0.624,0.261); \draw [white, double=black, line width=0.034cm]([out angle=143.680, in angle=-71.670] 2.774,0.916) .. (2.347,1.504); \draw [white, double=black, line width=0.034cm]([out angle=23.919, in angle=-112.510] 2.118,0.987) .. (2.613,1.494); \draw [white, double=black, line width=0.034cm]([out angle=110.435, in angle=-25.652] 2.616,1.683) .. (2.159,2.183); \draw [white, double=black, line width=0.034cm]([out angle=68.119, in angle=-143.550] 2.352,1.686) .. (2.782,2.242); \draw [white, double=black, line width=0.028cm]([out angle=157.585, in angle=9.653] 1.833,2.328) .. (1.271,2.391); \draw [white, double=black, line width=0.028cm]([out angle=53.185, in angle=-78.639] 1.385,2.205) .. (1.503,2.728); \draw [white, double=black, line width=0.029cm]([out angle=-169.995, in angle=-42.248] 1.246,2.119) .. (0.562,2.317); \draw [white, double=black, line width=0.029cm]([out angle=97.849, in angle=-136.109] 0.910,1.657) .. (1.142,2.325); \draw [white, double=black, line width=0.125cm]([out angle=35.910, in angle=-126.536] 3.193,2.542) .. (4.478,3.813); \draw [white, double=black, line width=0.125cm]([out angle=35.910, in angle=-126.536] 3.193,-0.458) .. (4.478,0.813); \draw [white, double=black, line width=0.125cm]([out angle=-35.701, in angle=126.538] 3.191,3.612) .. (4.478,2.344); \draw [white, double=black, line width=0.125cm]([out angle=-35.701, in angle=126.538] 3.191,0.612) .. (4.478,-0.656); \draw [white, double=black] ([out angle=19.908, in angle=-156.092] 1.705,0.820) .. (2.118,0.986); \draw [white, double=black] ([out angle=67.490, in angle=-69.565] 2.613,1.494) .. (2.616,1.683); \draw [white, double=black] ([out angle=154.348, in angle=-22.310] 2.160,2.183) .. (1.833,2.328); \draw [white, double=black] ([out angle=-170.347, in angle=43.891] 1.271,2.391) .. (1.142,2.325); \draw [white, double=black] ([out angle=-82.129, in angle=102.801] 0.910,1.658) .. (0.992,1.210); \draw [white, double=black] ([out angle=137.752, in angle=-145.212] 0.562,2.317) .. (0.624,3.261); \draw [white, double=black] ([out angle=137.752, in angle=-145.212] 0.562,-0.683) .. (0.624,0.261); \draw [white, double=black] ([out angle=-64.417, in angle=101.361] 1.393,3.058) .. (1.503,2.728); \draw [white, double=black] ([out angle=-64.417, in angle=101.361] 1.393,0.058) .. (1.503,-0.272); \draw [white, double=black] ([out angle=108.330, in angle=-111.881] 2.347,1.504) .. (2.352,1.686); \draw [white, double=black] ([out angle=36.450, in angle=-144.090] 2.782,2.242) .. (3.193,2.542); \draw [white, double=black] ([out angle=144.299, in angle=-36.311] 3.191,0.612) .. (2.774,0.915); \draw [white, double=black] ([out angle=53.457, in angle=-53.462] 4.478,0.814) .. (4.478,2.344); \draw [white, double=black] ([out angle=-126.815, in angle=10.005] 1.385,2.204) .. (1.246,2.119); \end{scope} \begin{scope}[yshift=1.416cm]  \draw [white, double=black, line width=0.108cm]([out angle=-77.199, in angle=115.583] 0.992,1.210) .. (1.393,0.057); \draw [white, double=black, line width=0.108cm]([out angle=-160.092, in angle=34.788] 1.705,0.820) .. (0.624,0.261); \draw [white, double=black, line width=0.034cm]([out angle=143.680, in angle=-71.670] 2.774,0.916) .. (2.347,1.504); \draw [white, double=black, line width=0.034cm]([out angle=23.919, in angle=-112.510] 2.118,0.987) .. (2.613,1.494); \draw [white, double=black, line width=0.034cm]([out angle=110.435, in angle=-25.652] 2.616,1.683) .. (2.159,2.183); \draw [white, double=black, line width=0.034cm]([out angle=68.119, in angle=-143.550] 2.352,1.686) .. (2.782,2.242); \draw [white, double=black, line width=0.028cm]([out angle=157.585, in angle=9.653] 1.833,2.328) .. (1.271,2.391); \draw [white, double=black, line width=0.028cm]([out angle=53.185, in angle=-78.639] 1.385,2.205) .. (1.503,2.728); \draw [white, double=black, line width=0.029cm]([out angle=-169.995, in angle=-42.248] 1.246,2.119) .. (0.562,2.317); \draw [white, double=black, line width=0.029cm]([out angle=97.849, in angle=-136.109] 0.910,1.657) .. (1.142,2.325); \draw [white, double=black, line width=0.125cm]([out angle=35.910, in angle=-126.536] 3.193,2.542) .. (4.478,3.813); \draw [white, double=black, line width=0.125cm]([out angle=35.910, in angle=-126.536] 3.193,-0.458) .. (4.478,0.813); \draw [white, double=black, line width=0.125cm]([out angle=-35.701, in angle=126.538] 3.191,3.612) .. (4.478,2.344); \draw [white, double=black, line width=0.125cm]([out angle=-35.701, in angle=126.538] 3.191,0.612) .. (4.478,-0.656); \draw [white, double=black] ([out angle=19.908, in angle=-156.092] 1.705,0.820) .. (2.118,0.986); \draw [white, double=black] ([out angle=67.490, in angle=-69.565] 2.613,1.494) .. (2.616,1.683); \draw [white, double=black] ([out angle=154.348, in angle=-22.310] 2.160,2.183) .. (1.833,2.328); \draw [white, double=black] ([out angle=-170.347, in angle=43.891] 1.271,2.391) .. (1.142,2.325); \draw [white, double=black] ([out angle=-82.129, in angle=102.801] 0.910,1.658) .. (0.992,1.210); \draw [white, double=black] ([out angle=137.752, in angle=-145.212] 0.562,2.317) .. (0.624,3.261); \draw [white, double=black] ([out angle=137.752, in angle=-145.212] 0.562,-0.683) .. (0.624,0.261); \draw [white, double=black] ([out angle=-64.417, in angle=101.361] 1.393,3.058) .. (1.503,2.728); \draw [white, double=black] ([out angle=-64.417, in angle=101.361] 1.393,0.058) .. (1.503,-0.272); \draw [white, double=black] ([out angle=108.330, in angle=-111.881] 2.347,1.504) .. (2.352,1.686); \draw [white, double=black] ([out angle=36.450, in angle=-144.090] 2.782,2.242) .. (3.193,2.542); \draw [white, double=black] ([out angle=144.299, in angle=-36.311] 3.191,0.612) .. (2.774,0.915); \draw [white, double=black] ([out angle=53.457, in angle=-53.462] 4.478,0.814) .. (4.478,2.344); \draw [white, double=black] ([out angle=-126.815, in angle=10.005] 1.385,2.204) .. (1.246,2.119); \end{scope} \end{scope}

==> diagrams/links-1895.tex <==
\begin{scope} \clip (0,0) rectangle (4.711, 3.000); \begin{scope}[yshift=-2.327cm]  \draw [white, double=black, line width=0.064cm]([out angle=100.796, in angle=-105.132] 1.023,2.441) .. (1.053,3.228); \draw [white, double=black, line width=0.064cm]([out angle=100.796, in angle=-105.132] 1.023,-0.559) .. (1.053,0.228); \draw [white, double=black, line width=0.064cm]([out angle=28.349, in angle=-179.122] 0.592,2.646) .. (1.351,2.844); \draw [white, double=black, line width=0.064cm]([out angle=28.349, in angle=-179.122] 0.592,-0.354) .. (1.351,-0.156); \draw [white, double=black, line width=0.065cm]([out angle=9.972, in angle=-155.240] 1.636,2.872) .. (2.445,3.125); \draw [white, double=black, line width=0.065cm]([out angle=9.972, in angle=-155.240] 1.636,-0.128) .. (2.445,0.125); \draw [white, double=black, line width=0.065cm]([out angle=-59.775, in angle=95.044] 1.841,3.315) .. (2.094,2.520); \draw [white, double=black, line width=0.065cm]([out angle=-59.775, in angle=95.044] 1.841,0.315) .. (2.094,-0.480); \draw [white, double=black, line width=0.124cm]([out angle=125.728, in angle=-31.853] 4.153,0.104) .. (2.875,1.298); \draw [white, double=black, line width=0.124cm]([out angle=31.870, in angle=-125.724] 2.875,0.357) .. (4.153,1.551); \draw [white, double=black, line width=0.064cm]([out angle=132.996, in angle=-54.592] 1.665,0.552) .. (1.191,1.133); \draw [white, double=black, line width=0.064cm]([out angle=54.603, in angle=-132.994] 1.191,0.521) .. (1.665,1.102); \draw [white, double=black, line width=0.065cm]([out angle=59.794, in angle=-95.044] 1.841,1.340) .. (2.094,2.135); \draw [white, double=black, line width=0.065cm]([out angle=-9.953, in angle=155.207] 1.636,1.783) .. (2.445,1.530); \draw [white, double=black, line width=0.064cm]([out angle=179.112, in angle=-28.350] 1.351,1.809) .. (0.592,2.007); \draw [white, double=black, line width=0.064cm]([out angle=105.121, in angle=-100.798] 1.053,1.426) .. (1.023,2.212); \draw [white, double=black] ([out angle=0.878, in angle=-170.069] 1.351,2.844) .. (1.636,2.871); \draw [white, double=black] ([out angle=24.760, in angle=-148.130] 2.445,0.125) .. (2.875,0.357); \draw [white, double=black] ([out angle=151.650, in angle=-151.651] 0.592,2.007) .. (0.592,2.646); \draw [white, double=black] ([out angle=54.281, in angle=-54.272] 4.153,1.551) .. (4.153,3.104); \draw [white, double=black] ([out angle=54.281, in angle=-54.272] 4.153,-1.449) .. (4.153,0.104); \draw [white, double=black] ([out angle=74.868, in angle=-125.397] 1.053,0.228) .. (1.191,0.521); \draw [white, double=black] ([out angle=47.006, in angle=-120.208] 1.665,1.102) .. (1.842,1.340); \draw [white, double=black] ([out angle=79.202, in angle=-79.204] 1.023,2.212) .. (1.023,2.441); \draw [white, double=black] ([out angle=84.956, in angle=-84.956] 2.094,2.135) .. (2.094,2.520); \draw [white, double=black] ([out angle=120.210, in angle=-47.004] 1.842,0.314) .. (1.665,0.552); \draw [white, double=black] ([out angle=125.408, in angle=-74.863] 1.191,1.133) .. (1.053,1.426); \draw [white, double=black] ([out angle=148.147, in angle=-24.793] 2.875,1.298) .. (2.445,1.530); \draw [white, double=black] ([out angle=170.040, in angle=-0.888] 1.636,1.782) .. (1.351,1.809); \end{scope} \begin{scope}[yshift=0.673cm]  \draw [white, double=black, line width=0.064cm]([out angle=100.796, in angle=-105.132] 1.023,2.441) .. (1.053,3.228); \draw [white, double=black, line width=0.064cm]([out angle=100.796, in angle=-105.132] 1.023,-0.559) .. (1.053,0.228); \draw [white, double=black, line width=0.064cm]([out angle=28.349, in angle=-179.122] 0.592,2.646) .. (1.351,2.844); \draw [white, double=black, line width=0.064cm]([out angle=28.349, in angle=-179.122] 0.592,-0.354) .. (1.351,-0.156); \draw [white, double=black, line width=0.065cm]([out angle=9.972, in angle=-155.240] 1.636,2.872) .. (2.445,3.125); \draw [white, double=black, line width=0.065cm]([out angle=9.972, in angle=-155.240] 1.636,-0.128) .. (2.445,0.125); \draw [white, double=black, line width=0.065cm]([out angle=-59.775, in angle=95.044] 1.841,3.315) .. (2.094,2.520); \draw [white, double=black, line width=0.065cm]([out angle=-59.775, in angle=95.044] 1.841,0.315) .. (2.094,-0.480); \draw [white, double=black, line width=0.124cm]([out angle=125.728, in angle=-31.853] 4.153,0.104) .. (2.875,1.298); \draw [white, double=black, line width=0.124cm]([out angle=31.870, in angle=-125.724] 2.875,0.357) .. (4.153,1.551); \draw [white, double=black, line width=0.064cm]([out angle=132.996, in angle=-54.592] 1.665,0.552) .. (1.191,1.133); \draw [white, double=black, line width=0.064cm]([out angle=54.603, in angle=-132.994] 1.191,0.521) .. (1.665,1.102); \draw [white, double=black, line width=0.065cm]([out angle=59.794, in angle=-95.044] 1.841,1.340) .. (2.094,2.135); \draw [white, double=black, line width=0.065cm]([out angle=-9.953, in angle=155.207] 1.636,1.783) .. (2.445,1.530); \draw [white, double=black, line width=0.064cm]([out angle=179.112, in angle=-28.350] 1.351,1.809) .. (0.592,2.007); \draw [white, double=black, line width=0.064cm]([out angle=105.121, in angle=-100.798] 1.053,1.426) .. (1.023,2.212); \draw [white, double=black] ([out angle=0.878, in angle=-170.069] 1.351,2.844) .. (1.636,2.871); \draw [white, double=black] ([out angle=24.760, in angle=-148.130] 2.445,0.125) .. (2.875,0.357); \draw [white, double=black] ([out angle=151.650, in angle=-151.651] 0.592,2.007) .. (0.592,2.646); \draw [white, double=black] ([out angle=54.281, in angle=-54.272] 4.153,1.551) .. (4.153,3.104); \draw [white, double=black] ([out angle=54.281, in angle=-54.272] 4.153,-1.449) .. (4.153,0.104); \draw [white, double=black] ([out angle=74.868, in angle=-125.397] 1.053,0.228) .. (1.191,0.521); \draw [white, double=black] ([out angle=47.006, in angle=-120.208] 1.665,1.102) .. (1.842,1.340); \draw [white, double=black] ([out angle=79.202, in angle=-79.204] 1.023,2.212) .. (1.023,2.441); \draw [white, double=black] ([out angle=84.956, in angle=-84.956] 2.094,2.135) .. (2.094,2.520); \draw [white, double=black] ([out angle=120.210, in angle=-47.004] 1.842,0.314) .. (1.665,0.552); \draw [white, double=black] ([out angle=125.408, in angle=-74.863] 1.191,1.133) .. (1.053,1.426); \draw [white, double=black] ([out angle=148.147, in angle=-24.793] 2.875,1.298) .. (2.445,1.530); \draw [white, double=black] ([out angle=170.040, in angle=-0.888] 1.636,1.782) .. (1.351,1.809); \end{scope} \end{scope}

==> diagrams/links-1896.tex <==
\begin{scope} \clip (0,0) rectangle (4.717, 3.000); \begin{scope}[yshift=-0.089cm]  \draw [white, double=black, line width=0.066cm]([out angle=131.096, in angle=-85.389] 1.295,0.117) .. (0.932,0.978); \draw [white, double=black, line width=0.066cm]([out angle=39.358, in angle=-167.157] 0.592,0.176) .. (1.451,0.597); \draw [white, double=black, line width=0.064cm]([out angle=1.683, in angle=-172.534] 1.745,0.634) .. (2.528,0.697); \draw [white, double=black, line width=0.064cm]([out angle=-86.891, in angle=76.626] 2.117,1.038) .. (2.047,0.263); \draw [white, double=black, line width=0.097cm]([out angle=124.295, in angle=-25.970] 4.174,0.486) .. (2.928,1.563); \draw [white, double=black, line width=0.097cm]([out angle=25.984, in angle=-124.293] 2.928,0.817) .. (4.174,1.894); \draw [white, double=black, line width=0.066cm]([out angle=167.141, in angle=-39.367] 1.451,1.784) .. (0.591,2.205); \draw [white, double=black, line width=0.066cm]([out angle=85.382, in angle=-131.112] 0.932,1.403) .. (1.295,2.264); \draw [white, double=black, line width=0.061cm]([out angle=42.866, in angle=-123.556] 1.481,2.456) .. (1.923,2.977); \draw [white, double=black, line width=0.061cm]([out angle=42.866, in angle=-123.556] 1.481,-0.544) .. (1.923,-0.023); \draw [white, double=black, line width=0.061cm]([out angle=-42.901, in angle=123.547] 1.481,2.924) .. (1.923,2.403); \draw [white, double=black, line width=0.061cm]([out angle=-42.901, in angle=123.547] 1.481,-0.076) .. (1.923,-0.597); \draw [white, double=black, line width=0.064cm]([out angle=86.907, in angle=-76.635] 2.117,1.342) .. (2.047,2.117); \draw [white, double=black, line width=0.064cm]([out angle=-1.668, in angle=172.499] 1.745,1.746) .. (2.528,1.683); \draw [white, double=black] ([out angle=12.843, in angle=-178.329] 1.451,0.597) .. (1.746,0.634); \draw [white, double=black] ([out angle=7.466, in angle=-154.016] 2.528,0.697) .. (2.928,0.817); \draw [white, double=black] ([out angle=140.633, in angle=-140.642] 0.591,2.205) .. (0.592,3.176); \draw [white, double=black] ([out angle=140.633, in angle=-140.642] 0.591,-0.795) .. (0.592,0.176); \draw [white, double=black] ([out angle=55.705, in angle=-55.705] 4.174,1.894) .. (4.174,3.486); \draw [white, double=black] ([out angle=55.705, in angle=-55.705] 4.174,-1.106) .. (4.174,0.486); \draw [white, double=black] ([out angle=94.611, in angle=-94.607] 0.932,0.978) .. (0.932,1.404); \draw [white, double=black] ([out angle=48.888, in angle=-137.110] 1.295,2.264) .. (1.482,2.456); \draw [white, double=black] ([out angle=137.113, in angle=-48.904] 1.482,2.924) .. (1.295,3.117); \draw [white, double=black] ([out angle=137.113, in angle=-48.904] 1.482,-0.076) .. (1.295,0.117); \draw [white, double=black] ([out angle=56.444, in angle=-103.374] 1.923,2.977) .. (2.047,3.263); \draw [white, double=black] ([out angle=56.444, in angle=-103.374] 1.923,-0.023) .. (2.047,0.263); \draw [white, double=black] ([out angle=93.109, in angle=-93.099] 2.117,1.038) .. (2.117,1.342); \draw [white, double=black] ([out angle=103.365, in angle=-56.453] 2.047,2.117) .. (1.923,2.403); \draw [white, double=black] ([out angle=154.030, in angle=-7.495] 2.928,1.563) .. (2.528,1.683); \draw [white, double=black] ([out angle=178.309, in angle=-12.859] 1.745,1.746) .. (1.451,1.784); \end{scope} \begin{scope}[yshift=2.911cm]  \draw [white, double=black, line width=0.066cm]([out angle=131.096, in angle=-85.389] 1.295,0.117) .. (0.932,0.978); \draw [white, double=black, line width=0.066cm]([out angle=39.358, in angle=-167.157] 0.592,0.176) .. (1.451,0.597); \draw [white, double=black, line width=0.064cm]([out angle=1.683, in angle=-172.534] 1.745,0.634) .. (2.528,0.697); \draw [white, double=black, line width=0.064cm]([out angle=-86.891, in angle=76.626] 2.117,1.038) .. (2.047,0.263); \draw [white, double=black, line width=0.097cm]([out angle=124.295, in angle=-25.970] 4.174,0.486) .. (2.928,1.563); \draw [white, double=black, line width=0.097cm]([out angle=25.984, in angle=-124.293] 2.928,0.817) .. (4.174,1.894); \draw [white, double=black, line width=0.066cm]([out angle=167.141, in angle=-39.367] 1.451,1.784) .. (0.591,2.205); \draw [white, double=black, line width=0.066cm]([out angle=85.382, in angle=-131.112] 0.932,1.403) .. (1.295,2.264); \draw [white, double=black, line width=0.061cm]([out angle=42.866, in angle=-123.556] 1.481,2.456) .. (1.923,2.977); \draw [white, double=black, line width=0.061cm]([out angle=42.866, in angle=-123.556] 1.481,-0.544) .. (1.923,-0.023); \draw [white, double=black, line width=0.061cm]([out angle=-42.901, in angle=123.547] 1.481,2.924) .. (1.923,2.403); \draw [white, double=black, line width=0.061cm]([out angle=-42.901, in angle=123.547] 1.481,-0.076) .. (1.923,-0.597); \draw [white, double=black, line width=0.064cm]([out angle=86.907, in angle=-76.635] 2.117,1.342) .. (2.047,2.117); \draw [white, double=black, line width=0.064cm]([out angle=-1.668, in angle=172.499] 1.745,1.746) .. (2.528,1.683); \draw [white, double=black] ([out angle=12.843, in angle=-178.329] 1.451,0.597) .. (1.746,0.634); \draw [white, double=black] ([out angle=7.466, in angle=-154.016] 2.528,0.697) .. (2.928,0.817); \draw [white, double=black] ([out angle=140.633, in angle=-140.642] 0.591,2.205) .. (0.592,3.176); \draw [white, double=black] ([out angle=140.633, in angle=-140.642] 0.591,-0.795) .. (0.592,0.176); \draw [white, double=black] ([out angle=55.705, in angle=-55.705] 4.174,1.894) .. (4.174,3.486); \draw [white, double=black] ([out angle=55.705, in angle=-55.705] 4.174,-1.106) .. (4.174,0.486); \draw [white, double=black] ([out angle=94.611, in angle=-94.607] 0.932,0.978) .. (0.932,1.404); \draw [white, double=black] ([out angle=48.888, in angle=-137.110] 1.295,2.264) .. (1.482,2.456); \draw [white, double=black] ([out angle=137.113, in angle=-48.904] 1.482,2.924) .. (1.295,3.117); \draw [white, double=black] ([out angle=137.113, in angle=-48.904] 1.482,-0.076) .. (1.295,0.117); \draw [white, double=black] ([out angle=56.444, in angle=-103.374] 1.923,2.977) .. (2.047,3.263); \draw [white, double=black] ([out angle=56.444, in angle=-103.374] 1.923,-0.023) .. (2.047,0.263); \draw [white, double=black] ([out angle=93.109, in angle=-93.099] 2.117,1.038) .. (2.117,1.342); \draw [white, double=black] ([out angle=103.365, in angle=-56.453] 2.047,2.117) .. (1.923,2.403); \draw [white, double=black] ([out angle=154.030, in angle=-7.495] 2.928,1.563) .. (2.528,1.683); \draw [white, double=black] ([out angle=178.309, in angle=-12.859] 1.745,1.746) .. (1.451,1.784); \end{scope} \end{scope}

==> diagrams/links-1897.tex <==
\begin{scope} \clip (0,0) rectangle (3.707, 3.000); \begin{scope}[yshift=-0.074cm]  \draw [white, double=black, line width=0.072cm]([out angle=137.979, in angle=-80.423] 1.335,0.156) .. (0.883,0.980); \draw [white, double=black, line width=0.072cm]([out angle=40.649, in angle=-146.581] 0.588,0.165) .. (1.381,0.763); \draw [white, double=black, line width=0.061cm]([out angle=42.123, in angle=-137.915] 1.608,0.939) .. (2.098,1.382); \draw [white, double=black, line width=0.061cm]([out angle=-42.099, in angle=137.902] 1.608,1.382) .. (2.098,0.939); \draw [white, double=black, line width=0.072cm]([out angle=99.582, in angle=-42.036] 2.824,1.341) .. (2.372,2.164); \draw [white, double=black, line width=0.072cm]([out angle=33.399, in angle=-139.364] 2.326,1.558) .. (3.119,2.155); \draw [white, double=black, line width=0.072cm]([out angle=146.602, in angle=-40.633] 1.381,1.558) .. (0.588,2.155); \draw [white, double=black, line width=0.072cm]([out angle=80.424, in angle=-137.958] 0.883,1.341) .. (1.335,2.165); \draw [white, double=black, line width=0.075cm]([out angle=44.247, in angle=-135.760] 1.577,2.390) .. (2.130,2.929); \draw [white, double=black, line width=0.075cm]([out angle=44.247, in angle=-135.760] 1.577,-0.610) .. (2.130,-0.071); \draw [white, double=black, line width=0.075cm]([out angle=-44.238, in angle=135.760] 1.577,2.929) .. (2.130,2.391); \draw [white, double=black, line width=0.075cm]([out angle=-44.238, in angle=135.760] 1.577,-0.071) .. (2.130,-0.609); \draw [white, double=black, line width=0.072cm]([out angle=139.365, in angle=-33.397] 3.119,0.165) .. (2.326,0.763); \draw [white, double=black, line width=0.072cm]([out angle=42.039, in angle=-99.577] 2.372,0.156) .. (2.824,0.979); \draw [white, double=black] ([out angle=33.419, in angle=-137.894] 1.381,0.763) .. (1.608,0.939); \draw [white, double=black] ([out angle=42.085, in angle=-146.601] 2.098,1.382) .. (2.326,1.558); \draw [white, double=black] ([out angle=139.367, in angle=-139.351] 0.588,2.155) .. (0.588,3.165); \draw [white, double=black] ([out angle=139.367, in angle=-139.351] 0.588,-0.845) .. (0.588,0.165); \draw [white, double=black] ([out angle=40.647, in angle=-40.635] 3.119,2.155) .. (3.119,3.165); \draw [white, double=black] ([out angle=40.647, in angle=-40.635] 3.119,-0.845) .. (3.119,0.165); \draw [white, double=black] ([out angle=99.577, in angle=-99.574] 0.883,0.979) .. (0.883,1.341); \draw [white, double=black] ([out angle=42.042, in angle=-135.755] 1.335,2.165) .. (1.577,2.391); \draw [white, double=black] ([out angle=135.765, in angle=-42.021] 1.577,2.930) .. (1.335,3.156); \draw [white, double=black] ([out angle=135.765, in angle=-42.021] 1.577,-0.070) .. (1.335,0.156); \draw [white, double=black] ([out angle=44.240, in angle=-137.961] 2.130,2.929) .. (2.372,3.156); \draw [white, double=black] ([out angle=44.240, in angle=-137.961] 2.130,-0.071) .. (2.372,0.156); \draw [white, double=black] ([out angle=80.423, in angle=-80.418] 2.824,0.979) .. (2.824,1.341); \draw [white, double=black] ([out angle=137.964, in angle=-44.249] 2.372,2.164) .. (2.130,2.391); \draw [white, double=black] ([out angle=146.603, in angle=-42.098] 2.326,0.763) .. (2.099,0.939); \draw [white, double=black] ([out angle=137.914, in angle=-33.398] 1.608,1.382) .. (1.381,1.558); \end{scope} \begin{scope}[yshift=2.926cm]  \draw [white, double=black, line width=0.072cm]([out angle=137.979, in angle=-80.423] 1.335,0.156) .. (0.883,0.980); \draw [white, double=black, line width=0.072cm]([out angle=40.649, in angle=-146.581] 0.588,0.165) .. (1.381,0.763); \draw [white, double=black, line width=0.061cm]([out angle=42.123, in angle=-137.915] 1.608,0.939) .. (2.098,1.382); \draw [white, double=black, line width=0.061cm]([out angle=-42.099, in angle=137.902] 1.608,1.382) .. (2.098,0.939); \draw [white, double=black, line width=0.072cm]([out angle=99.582, in angle=-42.036] 2.824,1.341) .. (2.372,2.164); \draw [white, double=black, line width=0.072cm]([out angle=33.399, in angle=-139.364] 2.326,1.558) .. (3.119,2.155); \draw [white, double=black, line width=0.072cm]([out angle=146.602, in angle=-40.633] 1.381,1.558) .. (0.588,2.155); \draw [white, double=black, line width=0.072cm]([out angle=80.424, in angle=-137.958] 0.883,1.341) .. (1.335,2.165); \draw [white, double=black, line width=0.075cm]([out angle=44.247, in angle=-135.760] 1.577,2.390) .. (2.130,2.929); \draw [white, double=black, line width=0.075cm]([out angle=44.247, in angle=-135.760] 1.577,-0.610) .. (2.130,-0.071); \draw [white, double=black, line width=0.075cm]([out angle=-44.238, in angle=135.760] 1.577,2.929) .. (2.130,2.391); \draw [white, double=black, line width=0.075cm]([out angle=-44.238, in angle=135.760] 1.577,-0.071) .. (2.130,-0.609); \draw [white, double=black, line width=0.072cm]([out angle=139.365, in angle=-33.397] 3.119,0.165) .. (2.326,0.763); \draw [white, double=black, line width=0.072cm]([out angle=42.039, in angle=-99.577] 2.372,0.156) .. (2.824,0.979); \draw [white, double=black] ([out angle=33.419, in angle=-137.894] 1.381,0.763) .. (1.608,0.939); \draw [white, double=black] ([out angle=42.085, in angle=-146.601] 2.098,1.382) .. (2.326,1.558); \draw [white, double=black] ([out angle=139.367, in angle=-139.351] 0.588,2.155) .. (0.588,3.165); \draw [white, double=black] ([out angle=139.367, in angle=-139.351] 0.588,-0.845) .. (0.588,0.165); \draw [white, double=black] ([out angle=40.647, in angle=-40.635] 3.119,2.155) .. (3.119,3.165); \draw [white, double=black] ([out angle=40.647, in angle=-40.635] 3.119,-0.845) .. (3.119,0.165); \draw [white, double=black] ([out angle=99.577, in angle=-99.574] 0.883,0.979) .. (0.883,1.341); \draw [white, double=black] ([out angle=42.042, in angle=-135.755] 1.335,2.165) .. (1.577,2.391); \draw [white, double=black] ([out angle=135.765, in angle=-42.021] 1.577,2.930) .. (1.335,3.156); \draw [white, double=black] ([out angle=135.765, in angle=-42.021] 1.577,-0.070) .. (1.335,0.156); \draw [white, double=black] ([out angle=44.240, in angle=-137.961] 2.130,2.929) .. (2.372,3.156); \draw [white, double=black] ([out angle=44.240, in angle=-137.961] 2.130,-0.071) .. (2.372,0.156); \draw [white, double=black] ([out angle=80.423, in angle=-80.418] 2.824,0.979) .. (2.824,1.341); \draw [white, double=black] ([out angle=137.964, in angle=-44.249] 2.372,2.164) .. (2.130,2.391); \draw [white, double=black] ([out angle=146.603, in angle=-42.098] 2.326,0.763) .. (2.099,0.939); \draw [white, double=black] ([out angle=137.914, in angle=-33.398] 1.608,1.382) .. (1.381,1.558); \end{scope} \end{scope}

==> diagrams/links-1898.tex <==
\begin{scope} \clip (0,0) rectangle (5.443, 3.000); \begin{scope}[yshift=-2.181cm]  \draw [white, double=black, line width=0.121cm]([out angle=149.721, in angle=-54.420] 1.839,0.373) .. (0.557,1.542); \draw [white, double=black, line width=0.121cm]([out angle=54.415, in angle=-147.895] 0.557,0.098) .. (1.825,1.292); \draw [white, double=black, line width=0.030cm]([out angle=119.141, in angle=-99.787] 2.715,1.343) .. (2.604,1.991); \draw [white, double=black, line width=0.030cm]([out angle=24.027, in angle=158.736] 2.226,1.505) .. (2.870,1.521); \draw [white, double=black, line width=0.030cm]([out angle=-64.497, in angle=75.693] 2.993,1.406) .. (3.050,0.820); \draw [white, double=black, line width=0.030cm]([out angle=-169.836, in angle=-21.228] 3.436,1.179) .. (2.836,1.237); \draw [white, double=black, line width=0.100cm]([out angle=169.639, in angle=-21.528] 3.341,2.852) .. (2.302,3.149); \draw [white, double=black, line width=0.100cm]([out angle=169.639, in angle=-21.528] 3.341,-0.148) .. (2.302,0.149); \draw [white, double=black, line width=0.100cm]([out angle=77.419, in angle=-105.840] 2.689,2.420) .. (2.955,3.472); \draw [white, double=black, line width=0.100cm]([out angle=77.419, in angle=-105.840] 2.689,-0.580) .. (2.955,0.472); \draw [white, double=black, line width=0.085cm]([out angle=78.369, in angle=-94.038] 4.237,2.162) .. (4.390,3.276); \draw [white, double=black, line width=0.085cm]([out angle=78.369, in angle=-94.038] 4.237,-0.838) .. (4.390,0.276); \draw [white, double=black, line width=0.085cm]([out angle=-7.002, in angle=147.233] 3.791,2.782) .. (4.824,2.409); \draw [white, double=black, line width=0.085cm]([out angle=-7.002, in angle=147.233] 3.791,-0.218) .. (4.824,-0.591); \draw [white, double=black, line width=0.084cm]([out angle=-146.826, in angle=7.135] 4.826,1.607) .. (3.820,1.238); \draw [white, double=black, line width=0.084cm]([out angle=92.960, in angle=-76.835] 4.394,0.757) .. (4.241,1.842); \draw [white, double=black] ([out angle=32.105, in angle=-155.973] 1.825,1.292) .. (2.226,1.505); \draw [white, double=black] ([out angle=-21.250, in angle=115.503] 2.870,1.520) .. (2.993,1.406); \draw [white, double=black] ([out angle=-104.323, in angle=74.166] 3.050,0.821) .. (2.955,0.471); \draw [white, double=black] ([out angle=125.580, in angle=-125.566] 0.557,1.542) .. (0.557,3.099); \draw [white, double=black] ([out angle=125.580, in angle=-125.566] 0.557,-1.458) .. (0.557,0.099); \draw [white, double=black] ([out angle=-102.581, in angle=80.213] 2.689,2.420) .. (2.604,1.991); \draw [white, double=black] ([out angle=85.962, in angle=-87.040] 4.390,0.276) .. (4.394,0.757); \draw [white, double=black] ([out angle=103.163, in angle=-101.631] 4.241,1.842) .. (4.237,2.162); \draw [white, double=black] ([out angle=172.998, in angle=-10.355] 3.791,2.782) .. (3.341,2.851); \draw [white, double=black] ([out angle=172.998, in angle=-10.355] 3.791,-0.218) .. (3.341,-0.149); \draw [white, double=black] ([out angle=158.453, in angle=-30.279] 2.302,0.148) .. (1.839,0.373); \draw [white, double=black] ([out angle=33.190, in angle=-32.767] 4.827,1.607) .. (4.824,2.409); \draw [white, double=black] ([out angle=-172.865, in angle=10.127] 3.820,1.238) .. (3.436,1.180); \draw [white, double=black] ([out angle=158.742, in angle=-60.859] 2.835,1.238) .. (2.714,1.343); \end{scope} \begin{scope}[yshift=0.819cm]  \draw [white, double=black, line width=0.121cm]([out angle=149.721, in angle=-54.420] 1.839,0.373) .. (0.557,1.542); \draw [white, double=black, line width=0.121cm]([out angle=54.415, in angle=-147.895] 0.557,0.098) .. (1.825,1.292); \draw [white, double=black, line width=0.030cm]([out angle=119.141, in angle=-99.787] 2.715,1.343) .. (2.604,1.991); \draw [white, double=black, line width=0.030cm]([out angle=24.027, in angle=158.736] 2.226,1.505) .. (2.870,1.521); \draw [white, double=black, line width=0.030cm]([out angle=-64.497, in angle=75.693] 2.993,1.406) .. (3.050,0.820); \draw [white, double=black, line width=0.030cm]([out angle=-169.836, in angle=-21.228] 3.436,1.179) .. (2.836,1.237); \draw [white, double=black, line width=0.100cm]([out angle=169.639, in angle=-21.528] 3.341,2.852) .. (2.302,3.149); \draw [white, double=black, line width=0.100cm]([out angle=169.639, in angle=-21.528] 3.341,-0.148) .. (2.302,0.149); \draw [white, double=black, line width=0.100cm]([out angle=77.419, in angle=-105.840] 2.689,2.420) .. (2.955,3.472); \draw [white, double=black, line width=0.100cm]([out angle=77.419, in angle=-105.840] 2.689,-0.580) .. (2.955,0.472); \draw [white, double=black, line width=0.085cm]([out angle=78.369, in angle=-94.038] 4.237,2.162) .. (4.390,3.276); \draw [white, double=black, line width=0.085cm]([out angle=78.369, in angle=-94.038] 4.237,-0.838) .. (4.390,0.276); \draw [white, double=black, line width=0.085cm]([out angle=-7.002, in angle=147.233] 3.791,2.782) .. (4.824,2.409); \draw [white, double=black, line width=0.085cm]([out angle=-7.002, in angle=147.233] 3.791,-0.218) .. (4.824,-0.591); \draw [white, double=black, line width=0.084cm]([out angle=-146.826, in angle=7.135] 4.826,1.607) .. (3.820,1.238); \draw [white, double=black, line width=0.084cm]([out angle=92.960, in angle=-76.835] 4.394,0.757) .. (4.241,1.842); \draw [white, double=black] ([out angle=32.105, in angle=-155.973] 1.825,1.292) .. (2.226,1.505); \draw [white, double=black] ([out angle=-21.250, in angle=115.503] 2.870,1.520) .. (2.993,1.406); \draw [white, double=black] ([out angle=-104.323, in angle=74.166] 3.050,0.821) .. (2.955,0.471); \draw [white, double=black] ([out angle=125.580, in angle=-125.566] 0.557,1.542) .. (0.557,3.099); \draw [white, double=black] ([out angle=125.580, in angle=-125.566] 0.557,-1.458) .. (0.557,0.099); \draw [white, double=black] ([out angle=-102.581, in angle=80.213] 2.689,2.420) .. (2.604,1.991); \draw [white, double=black] ([out angle=85.962, in angle=-87.040] 4.390,0.276) .. (4.394,0.757); \draw [white, double=black] ([out angle=103.163, in angle=-101.631] 4.241,1.842) .. (4.237,2.162); \draw [white, double=black] ([out angle=172.998, in angle=-10.355] 3.791,2.782) .. (3.341,2.851); \draw [white, double=black] ([out angle=172.998, in angle=-10.355] 3.791,-0.218) .. (3.341,-0.149); \draw [white, double=black] ([out angle=158.453, in angle=-30.279] 2.302,0.148) .. (1.839,0.373); \draw [white, double=black] ([out angle=33.190, in angle=-32.767] 4.827,1.607) .. (4.824,2.409); \draw [white, double=black] ([out angle=-172.865, in angle=10.127] 3.820,1.238) .. (3.436,1.180); \draw [white, double=black] ([out angle=158.742, in angle=-60.859] 2.835,1.238) .. (2.714,1.343); \end{scope} \end{scope}

==> diagrams/links-1899.tex <==
\begin{scope} \clip (0,0) rectangle (5.441, 3.000); \begin{scope}[yshift=-2.180cm]  \draw [white, double=black, line width=0.121cm]([out angle=149.740, in angle=-54.416] 1.839,0.373) .. (0.557,1.541); \draw [white, double=black, line width=0.121cm]([out angle=54.435, in angle=-147.886] 0.557,0.098) .. (1.824,1.291); \draw [white, double=black, line width=0.030cm]([out angle=119.156, in angle=-99.797] 2.713,1.342) .. (2.603,1.990); \draw [white, double=black, line width=0.030cm]([out angle=24.023, in angle=158.750] 2.225,1.505) .. (2.869,1.520); \draw [white, double=black, line width=0.030cm]([out angle=-64.516, in angle=75.669] 2.991,1.407) .. (3.048,0.820); \draw [white, double=black, line width=0.030cm]([out angle=-169.841, in angle=-21.250] 3.434,1.179) .. (2.834,1.238); \draw [white, double=black, line width=0.100cm]([out angle=-105.828, in angle=77.410] 2.954,3.470) .. (2.688,2.419); \draw [white, double=black, line width=0.100cm]([out angle=-105.828, in angle=77.410] 2.954,0.470) .. (2.688,-0.581); \draw [white, double=black, line width=0.100cm]([out angle=169.643, in angle=-21.538] 3.340,2.851) .. (2.301,3.147); \draw [white, double=black, line width=0.100cm]([out angle=169.643, in angle=-21.538] 3.340,-0.149) .. (2.301,0.147); \draw [white, double=black, line width=0.085cm]([out angle=147.225, in angle=-7.021] 4.822,2.409) .. (3.789,2.782); \draw [white, double=black, line width=0.085cm]([out angle=147.225, in angle=-7.021] 4.822,-0.591) .. (3.789,-0.218); \draw [white, double=black, line width=0.085cm]([out angle=78.337, in angle=-94.046] 4.234,2.162) .. (4.388,3.275); \draw [white, double=black, line width=0.085cm]([out angle=78.337, in angle=-94.046] 4.234,-0.838) .. (4.388,0.275); \draw [white, double=black, line width=0.084cm]([out angle=92.956, in angle=-76.830] 4.393,0.756) .. (4.239,1.842); \draw [white, double=black, line width=0.084cm]([out angle=7.128, in angle=-146.822] 3.818,1.238) .. (4.825,1.607); \draw [white, double=black] ([out angle=32.114, in angle=-155.977] 1.824,1.291) .. (2.225,1.505); \draw [white, double=black] ([out angle=-21.286, in angle=115.459] 2.868,1.521) .. (2.991,1.407); \draw [white, double=black] ([out angle=-104.331, in angle=74.154] 3.048,0.820) .. (2.954,0.471); \draw [white, double=black] ([out angle=125.584, in angle=-125.579] 0.557,1.541) .. (0.557,3.098); \draw [white, double=black] ([out angle=125.584, in angle=-125.579] 0.557,-1.459) .. (0.557,0.098); \draw [white, double=black] ([out angle=-102.590, in angle=80.203] 2.688,2.419) .. (2.603,1.990); \draw [white, double=black] ([out angle=85.954, in angle=-87.044] 4.388,0.275) .. (4.393,0.756); \draw [white, double=black] ([out angle=103.184, in angle=-101.663] 4.239,1.842) .. (4.234,2.162); \draw [white, double=black] ([out angle=172.979, in angle=-10.375] 3.789,2.782) .. (3.340,2.851); \draw [white, double=black] ([out angle=172.979, in angle=-10.375] 3.789,-0.218) .. (3.340,-0.149); \draw [white, double=black] ([out angle=158.477, in angle=-30.260] 2.301,0.148) .. (1.839,0.373); \draw [white, double=black] ([out angle=33.176, in angle=-32.775] 4.825,1.607) .. (4.822,2.409); \draw [white, double=black] ([out angle=-172.872, in angle=10.159] 3.818,1.238) .. (3.434,1.179); \draw [white, double=black] ([out angle=158.768, in angle=-60.844] 2.834,1.238) .. (2.713,1.343); \end{scope} \begin{scope}[yshift=0.820cm]  \draw [white, double=black, line width=0.121cm]([out angle=149.740, in angle=-54.416] 1.839,0.373) .. (0.557,1.541); \draw [white, double=black, line width=0.121cm]([out angle=54.435, in angle=-147.886] 0.557,0.098) .. (1.824,1.291); \draw [white, double=black, line width=0.030cm]([out angle=119.156, in angle=-99.797] 2.713,1.342) .. (2.603,1.990); \draw [white, double=black, line width=0.030cm]([out angle=24.023, in angle=158.750] 2.225,1.505) .. (2.869,1.520); \draw [white, double=black, line width=0.030cm]([out angle=-64.516, in angle=75.669] 2.991,1.407) .. (3.048,0.820); \draw [white, double=black, line width=0.030cm]([out angle=-169.841, in angle=-21.250] 3.434,1.179) .. (2.834,1.238); \draw [white, double=black, line width=0.100cm]([out angle=-105.828, in angle=77.410] 2.954,3.470) .. (2.688,2.419); \draw [white, double=black, line width=0.100cm]([out angle=-105.828, in angle=77.410] 2.954,0.470) .. (2.688,-0.581); \draw [white, double=black, line width=0.100cm]([out angle=169.643, in angle=-21.538] 3.340,2.851) .. (2.301,3.147); \draw [white, double=black, line width=0.100cm]([out angle=169.643, in angle=-21.538] 3.340,-0.149) .. (2.301,0.147); \draw [white, double=black, line width=0.085cm]([out angle=147.225, in angle=-7.021] 4.822,2.409) .. (3.789,2.782); \draw [white, double=black, line width=0.085cm]([out angle=147.225, in angle=-7.021] 4.822,-0.591) .. (3.789,-0.218); \draw [white, double=black, line width=0.085cm]([out angle=78.337, in angle=-94.046] 4.234,2.162) .. (4.388,3.275); \draw [white, double=black, line width=0.085cm]([out angle=78.337, in angle=-94.046] 4.234,-0.838) .. (4.388,0.275); \draw [white, double=black, line width=0.084cm]([out angle=92.956, in angle=-76.830] 4.393,0.756) .. (4.239,1.842); \draw [white, double=black, line width=0.084cm]([out angle=7.128, in angle=-146.822] 3.818,1.238) .. (4.825,1.607); \draw [white, double=black] ([out angle=32.114, in angle=-155.977] 1.824,1.291) .. (2.225,1.505); \draw [white, double=black] ([out angle=-21.286, in angle=115.459] 2.868,1.521) .. (2.991,1.407); \draw [white, double=black] ([out angle=-104.331, in angle=74.154] 3.048,0.820) .. (2.954,0.471); \draw [white, double=black] ([out angle=125.584, in angle=-125.579] 0.557,1.541) .. (0.557,3.098); \draw [white, double=black] ([out angle=125.584, in angle=-125.579] 0.557,-1.459) .. (0.557,0.098); \draw [white, double=black] ([out angle=-102.590, in angle=80.203] 2.688,2.419) .. (2.603,1.990); \draw [white, double=black] ([out angle=85.954, in angle=-87.044] 4.388,0.275) .. (4.393,0.756); \draw [white, double=black] ([out angle=103.184, in angle=-101.663] 4.239,1.842) .. (4.234,2.162); \draw [white, double=black] ([out angle=172.979, in angle=-10.375] 3.789,2.782) .. (3.340,2.851); \draw [white, double=black] ([out angle=172.979, in angle=-10.375] 3.789,-0.218) .. (3.340,-0.149); \draw [white, double=black] ([out angle=158.477, in angle=-30.260] 2.301,0.148) .. (1.839,0.373); \draw [white, double=black] ([out angle=33.176, in angle=-32.775] 4.825,1.607) .. (4.822,2.409); \draw [white, double=black] ([out angle=-172.872, in angle=10.159] 3.818,1.238) .. (3.434,1.179); \draw [white, double=black] ([out angle=158.768, in angle=-60.844] 2.834,1.238) .. (2.713,1.343); \end{scope} \end{scope}

==> diagrams/links-19.tex <==
\begin{scope}[rotate=86.72]
 \draw [white, double=black, line width=0.091cm]([out angle=-23.859, in angle=180.000] 2.069,0.264) .. (3.318,0.000); \draw [white, double=black, line width=0.091cm]([out angle=-101.717, in angle=40.328] 2.798,0.639) .. (2.168,-0.422); \draw [white, double=black, line width=0.091cm]([out angle=117.777, in angle=-99.658] 1.367,-0.267) .. (1.172,0.953); \draw [white, double=black, line width=0.091cm]([out angle=-35.470, in angle=-178.036] 0.531,0.689) .. (1.715,0.332); \draw [white, double=black, line width=0.091cm]([out angle=-175.457, in angle=41.978] 1.620,1.991) .. (0.485,1.503); \draw [white, double=black, line width=0.091cm]([out angle=106.166, in angle=-111.269] 1.152,1.313) .. (1.207,2.548); \draw [white, double=black, line width=0.091cm]([out angle=-33.821, in angle=108.225] 1.985,2.793) .. (2.731,1.810); \draw [white, double=black, line width=0.091cm]([out angle=-173.492, in angle=30.367] 3.175,2.503) .. (1.964,2.100); \draw [white, double=black, line width=0.029cm]([out angle=-153.283, in angle=65.868] 3.281,1.368) .. (2.907,0.977); \draw [white, double=black, line width=0.029cm]([out angle=159.786, in angle=-59.361] 3.294,1.140) .. (2.878,1.486); \draw [white, double=black, line width=0.033cm]([out angle=14.839, in angle=-78.332] 3.457,1.132) .. (3.955,1.938); \draw [white, double=black, line width=0.033cm]([out angle=-8.339, in angle=84.839] 3.442,1.394) .. (4.029,0.650); \draw [white, double=black] ([out angle=-114.132, in angle=78.283] 2.907,0.977) .. (2.798,0.639); \draw [white, double=black] ([out angle=-139.672, in angle=-62.223] 2.168,-0.422) .. (1.367,-0.267); \draw [white, double=black] ([out angle=80.342, in angle=-73.834] 1.172,0.953) .. (1.152,1.313); \draw [white, double=black] ([out angle=68.731, in angle=146.179] 1.207,2.548) .. (1.985,2.793); \draw [white, double=black] ([out angle=-71.775, in angle=120.639] 2.731,1.810) .. (2.878,1.486); \draw [white, double=black] ([out angle=-20.214, in angle=-165.161] 3.294,1.140) .. (3.457,1.132); \draw [white, double=black] ([out angle=6.508, in angle=101.668] 3.175,2.503) .. (3.955,1.938); \draw [white, double=black] ([out angle=-149.633, in angle=4.543] 1.964,2.100) .. (1.620,1.991); \draw [white, double=black] ([out angle=144.530, in angle=-138.022] 0.531,0.689) .. (0.485,1.503); \draw [white, double=black] ([out angle=1.964, in angle=156.141] 1.715,0.332) .. (2.069,0.264); \draw [white, double=black] ([out angle=-95.161, in angle=0.000] 4.029,0.650) .. (3.318,0.000); \draw [white, double=black] ([out angle=171.661, in angle=26.717] 3.442,1.394) .. (3.281,1.368);
\end{scope}

==> diagrams/links-190.tex <==
\begin{scope} \clip (0,0) rectangle (2.683, 3.000); \begin{scope}[yshift=-2.586cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.815, in angle=-48.192] 2.065,0.276) .. (0.618,1.895); \draw [white, double=black, line width=0.125cm]([out angle=48.180, in angle=-131.810] 0.618,0.277) .. (2.065,1.895); \draw [white, double=black] ([out angle=131.812, in angle=-131.805] 0.618,1.895) .. (0.618,3.277); \draw [white, double=black] ([out angle=131.812, in angle=-131.805] 0.618,-1.105) .. (0.618,0.277); \draw [white, double=black] ([out angle=48.198, in angle=-48.185] 2.065,1.895) .. (2.065,3.277); \draw [white, double=black] ([out angle=48.198, in angle=-48.185] 2.065,-1.105) .. (2.065,0.277); \end{scope} \begin{scope}[yshift=0.414cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.815, in angle=-48.192] 2.065,0.276) .. (0.618,1.895); \draw [white, double=black, line width=0.125cm]([out angle=48.180, in angle=-131.810] 0.618,0.277) .. (2.065,1.895); \draw [white, double=black] ([out angle=131.812, in angle=-131.805] 0.618,1.895) .. (0.618,3.277); \draw [white, double=black] ([out angle=131.812, in angle=-131.805] 0.618,-1.105) .. (0.618,0.277); \draw [white, double=black] ([out angle=48.198, in angle=-48.185] 2.065,1.895) .. (2.065,3.277); \draw [white, double=black] ([out angle=48.198, in angle=-48.185] 2.065,-1.105) .. (2.065,0.277); \end{scope} \end{scope}

==> diagrams/links-1900.tex <==
\begin{scope} \clip (0,0) rectangle (5.312, 3.000); \begin{scope}[yshift=-2.593cm]  \draw [white, double=black, line width=0.082cm]([out angle=100.182, in angle=-87.945] 1.188,2.751) .. (1.069,3.856); \draw [white, double=black, line width=0.082cm]([out angle=100.182, in angle=-87.945] 1.188,-0.249) .. (1.069,0.856); \draw [white, double=black, line width=0.082cm]([out angle=32.483, in angle=178.908] 0.619,3.000) .. (1.646,3.289); \draw [white, double=black, line width=0.082cm]([out angle=32.483, in angle=178.908] 0.619,-0.000) .. (1.646,0.289); \draw [white, double=black, line width=0.083cm]([out angle=-5.612, in angle=-173.320] 2.087,3.262) .. (3.082,3.271); \draw [white, double=black, line width=0.083cm]([out angle=-5.612, in angle=-173.320] 2.087,0.262) .. (3.082,0.271); \draw [white, double=black, line width=0.083cm]([out angle=-97.783, in angle=83.809] 2.653,3.709) .. (2.531,2.715); \draw [white, double=black, line width=0.083cm]([out angle=-97.783, in angle=83.809] 2.653,0.709) .. (2.531,-0.285); \draw [white, double=black, line width=0.098cm]([out angle=124.377, in angle=-27.222] 4.768,0.055) .. (3.526,1.151); \draw [white, double=black, line width=0.098cm]([out angle=25.316, in angle=-124.371] 3.513,0.395) .. (4.768,1.465); \draw [white, double=black, line width=0.082cm]([out angle=-179.027, in angle=-32.718] 1.628,1.922) .. (0.617,2.210); \draw [white, double=black, line width=0.082cm]([out angle=88.665, in angle=-101.138] 1.066,1.364) .. (1.185,2.452); \draw [white, double=black, line width=0.031cm]([out angle=70.387, in angle=-77.462] 2.732,1.032) .. (2.770,1.641); \draw [white, double=black, line width=0.031cm]([out angle=-32.068, in angle=169.996] 2.569,1.500) .. (3.151,1.276); \draw [white, double=black, line width=0.032cm]([out angle=105.730, in angle=-104.341] 2.466,1.638) .. (2.458,2.311); \draw [white, double=black, line width=0.032cm]([out angle=5.128, in angle=147.836] 2.025,1.942) .. (2.666,1.788); \draw [white, double=black] ([out angle=-1.092, in angle=174.436] 1.646,3.289) .. (2.086,3.263); \draw [white, double=black] ([out angle=-1.092, in angle=174.436] 1.646,0.289) .. (2.086,0.263); \draw [white, double=black] ([out angle=6.680, in angle=-154.684] 3.082,3.271) .. (3.513,3.395); \draw [white, double=black] ([out angle=6.680, in angle=-154.684] 3.082,0.271) .. (3.513,0.395); \draw [white, double=black] ([out angle=147.282, in angle=-147.517] 0.617,2.210) .. (0.619,3.000); \draw [white, double=black] ([out angle=147.282, in angle=-147.517] 0.617,-0.790) .. (0.619,-0.000); \draw [white, double=black] ([out angle=55.653, in angle=-55.623] 4.768,1.465) .. (4.768,3.055); \draw [white, double=black] ([out angle=55.653, in angle=-55.623] 4.768,-1.535) .. (4.768,0.055); \draw [white, double=black] ([out angle=92.055, in angle=-91.325] 1.069,0.856) .. (1.066,1.364); \draw [white, double=black] ([out angle=78.862, in angle=-79.818] 1.185,2.452) .. (1.187,2.751); \draw [white, double=black] ([out angle=82.217, in angle=-109.584] 2.653,0.709) .. (2.732,1.033); \draw [white, double=black] ([out angle=102.538, in angle=-32.164] 2.770,1.641) .. (2.666,1.788); \draw [white, double=black] ([out angle=-174.849, in angle=0.973] 2.025,1.943) .. (1.628,1.922); \draw [white, double=black] ([out angle=75.659, in angle=-96.191] 2.458,2.311) .. (2.531,2.715); \draw [white, double=black] ([out angle=152.778, in angle=-10.022] 3.526,1.151) .. (3.151,1.277); \draw [white, double=black] ([out angle=147.932, in angle=-74.270] 2.569,1.500) .. (2.466,1.638); \end{scope} \begin{scope}[yshift=0.407cm]  \draw [white, double=black, line width=0.082cm]([out angle=100.182, in angle=-87.945] 1.188,2.751) .. (1.069,3.856); \draw [white, double=black, line width=0.082cm]([out angle=100.182, in angle=-87.945] 1.188,-0.249) .. (1.069,0.856); \draw [white, double=black, line width=0.082cm]([out angle=32.483, in angle=178.908] 0.619,3.000) .. (1.646,3.289); \draw [white, double=black, line width=0.082cm]([out angle=32.483, in angle=178.908] 0.619,-0.000) .. (1.646,0.289); \draw [white, double=black, line width=0.083cm]([out angle=-5.612, in angle=-173.320] 2.087,3.262) .. (3.082,3.271); \draw [white, double=black, line width=0.083cm]([out angle=-5.612, in angle=-173.320] 2.087,0.262) .. (3.082,0.271); \draw [white, double=black, line width=0.083cm]([out angle=-97.783, in angle=83.809] 2.653,3.709) .. (2.531,2.715); \draw [white, double=black, line width=0.083cm]([out angle=-97.783, in angle=83.809] 2.653,0.709) .. (2.531,-0.285); \draw [white, double=black, line width=0.098cm]([out angle=124.377, in angle=-27.222] 4.768,0.055) .. (3.526,1.151); \draw [white, double=black, line width=0.098cm]([out angle=25.316, in angle=-124.371] 3.513,0.395) .. (4.768,1.465); \draw [white, double=black, line width=0.082cm]([out angle=-179.027, in angle=-32.718] 1.628,1.922) .. (0.617,2.210); \draw [white, double=black, line width=0.082cm]([out angle=88.665, in angle=-101.138] 1.066,1.364) .. (1.185,2.452); \draw [white, double=black, line width=0.031cm]([out angle=70.387, in angle=-77.462] 2.732,1.032) .. (2.770,1.641); \draw [white, double=black, line width=0.031cm]([out angle=-32.068, in angle=169.996] 2.569,1.500) .. (3.151,1.276); \draw [white, double=black, line width=0.032cm]([out angle=105.730, in angle=-104.341] 2.466,1.638) .. (2.458,2.311); \draw [white, double=black, line width=0.032cm]([out angle=5.128, in angle=147.836] 2.025,1.942) .. (2.666,1.788); \draw [white, double=black] ([out angle=-1.092, in angle=174.436] 1.646,3.289) .. (2.086,3.263); \draw [white, double=black] ([out angle=-1.092, in angle=174.436] 1.646,0.289) .. (2.086,0.263); \draw [white, double=black] ([out angle=6.680, in angle=-154.684] 3.082,3.271) .. (3.513,3.395); \draw [white, double=black] ([out angle=6.680, in angle=-154.684] 3.082,0.271) .. (3.513,0.395); \draw [white, double=black] ([out angle=147.282, in angle=-147.517] 0.617,2.210) .. (0.619,3.000); \draw [white, double=black] ([out angle=147.282, in angle=-147.517] 0.617,-0.790) .. (0.619,-0.000); \draw [white, double=black] ([out angle=55.653, in angle=-55.623] 4.768,1.465) .. (4.768,3.055); \draw [white, double=black] ([out angle=55.653, in angle=-55.623] 4.768,-1.535) .. (4.768,0.055); \draw [white, double=black] ([out angle=92.055, in angle=-91.325] 1.069,0.856) .. (1.066,1.364); \draw [white, double=black] ([out angle=78.862, in angle=-79.818] 1.185,2.452) .. (1.187,2.751); \draw [white, double=black] ([out angle=82.217, in angle=-109.584] 2.653,0.709) .. (2.732,1.033); \draw [white, double=black] ([out angle=102.538, in angle=-32.164] 2.770,1.641) .. (2.666,1.788); \draw [white, double=black] ([out angle=-174.849, in angle=0.973] 2.025,1.943) .. (1.628,1.922); \draw [white, double=black] ([out angle=75.659, in angle=-96.191] 2.458,2.311) .. (2.531,2.715); \draw [white, double=black] ([out angle=152.778, in angle=-10.022] 3.526,1.151) .. (3.151,1.277); \draw [white, double=black] ([out angle=147.932, in angle=-74.270] 2.569,1.500) .. (2.466,1.638); \end{scope} \end{scope}

==> diagrams/links-1901.tex <==
\begin{scope} \clip (0,0) rectangle (4.287, 3.000); \begin{scope}[yshift=-2.084cm]  \draw [white, double=black, line width=0.085cm]([out angle=102.985, in angle=-86.144] 1.209,2.571) .. (1.046,3.668); \draw [white, double=black, line width=0.085cm]([out angle=102.985, in angle=-86.144] 1.209,-0.429) .. (1.046,0.668); \draw [white, double=black, line width=0.085cm]([out angle=33.111, in angle=-170.816] 0.618,2.809) .. (1.633,3.202); \draw [white, double=black, line width=0.085cm]([out angle=33.111, in angle=-170.816] 0.618,-0.191) .. (1.633,0.202); \draw [white, double=black, line width=0.059cm]([out angle=14.224, in angle=-157.493] 2.037,0.285) .. (2.743,0.519); \draw [white, double=black, line width=0.059cm]([out angle=-85.024, in angle=124.049] 2.366,0.748) .. (2.607,0.067); \draw [white, double=black, line width=0.062cm]([out angle=94.936, in angle=-37.437] 3.417,0.363) .. (3.020,1.087); \draw [white, double=black, line width=0.062cm]([out angle=25.278, in angle=-137.765] 2.970,0.620) .. (3.713,1.116); \draw [white, double=black, line width=0.085cm]([out angle=170.868, in angle=-33.036] 1.637,1.611) .. (0.618,2.004); \draw [white, double=black, line width=0.085cm]([out angle=86.010, in angle=-102.762] 1.047,1.143) .. (1.209,2.244); \draw [white, double=black, line width=0.077cm]([out angle=140.999, in angle=-39.367] 3.684,2.125) .. (2.837,2.816); \draw [white, double=black, line width=0.077cm]([out angle=140.999, in angle=-39.367] 3.684,-0.875) .. (2.837,-0.184); \draw [white, double=black, line width=0.077cm]([out angle=47.039, in angle=-103.758] 2.887,2.069) .. (3.389,3.000); \draw [white, double=black, line width=0.077cm]([out angle=47.039, in angle=-103.758] 2.887,-0.931) .. (3.389,0.000); \draw [white, double=black, line width=0.061cm]([out angle=81.189, in angle=-122.470] 2.376,1.031) .. (2.652,1.765); \draw [white, double=black, line width=0.061cm]([out angle=-14.234, in angle=151.543] 2.049,1.526) .. (2.789,1.236); \draw [white, double=black] ([out angle=9.184, in angle=-165.815] 1.633,0.202) .. (2.036,0.285); \draw [white, double=black] ([out angle=22.507, in angle=-154.722] 2.743,0.519) .. (2.970,0.620); \draw [white, double=black] ([out angle=146.964, in angle=-146.889] 0.618,2.004) .. (0.618,2.809); \draw [white, double=black] ([out angle=146.964, in angle=-146.889] 0.618,-0.996) .. (0.618,-0.191); \draw [white, double=black] ([out angle=42.249, in angle=-39.001] 3.713,1.116) .. (3.684,2.125); \draw [white, double=black] ([out angle=93.856, in angle=-93.997] 1.046,0.668) .. (1.047,1.143); \draw [white, double=black] ([out angle=77.238, in angle=-77.015] 1.209,2.244) .. (1.209,2.571); \draw [white, double=black] ([out angle=76.242, in angle=-85.064] 3.389,0.000) .. (3.417,0.363); \draw [white, double=black] ([out angle=142.563, in angle=-28.470] 3.020,1.087) .. (2.789,1.237); \draw [white, double=black] ([out angle=165.784, in angle=-9.132] 2.049,1.526) .. (1.637,1.611); \draw [white, double=black] ([out angle=57.530, in angle=-132.961] 2.652,1.765) .. (2.887,2.069); \draw [white, double=black] ([out angle=140.633, in angle=-55.951] 2.837,2.816) .. (2.608,3.067); \draw [white, double=black] ([out angle=140.633, in angle=-55.951] 2.837,-0.184) .. (2.608,0.067); \draw [white, double=black] ([out angle=94.976, in angle=-98.816] 2.366,0.748) .. (2.376,1.032); \end{scope} \begin{scope}[yshift=0.916cm]  \draw [white, double=black, line width=0.085cm]([out angle=102.985, in angle=-86.144] 1.209,2.571) .. (1.046,3.668); \draw [white, double=black, line width=0.085cm]([out angle=102.985, in angle=-86.144] 1.209,-0.429) .. (1.046,0.668); \draw [white, double=black, line width=0.085cm]([out angle=33.111, in angle=-170.816] 0.618,2.809) .. (1.633,3.202); \draw [white, double=black, line width=0.085cm]([out angle=33.111, in angle=-170.816] 0.618,-0.191) .. (1.633,0.202); \draw [white, double=black, line width=0.059cm]([out angle=14.224, in angle=-157.493] 2.037,0.285) .. (2.743,0.519); \draw [white, double=black, line width=0.059cm]([out angle=-85.024, in angle=124.049] 2.366,0.748) .. (2.607,0.067); \draw [white, double=black, line width=0.062cm]([out angle=94.936, in angle=-37.437] 3.417,0.363) .. (3.020,1.087); \draw [white, double=black, line width=0.062cm]([out angle=25.278, in angle=-137.765] 2.970,0.620) .. (3.713,1.116); \draw [white, double=black, line width=0.085cm]([out angle=170.868, in angle=-33.036] 1.637,1.611) .. (0.618,2.004); \draw [white, double=black, line width=0.085cm]([out angle=86.010, in angle=-102.762] 1.047,1.143) .. (1.209,2.244); \draw [white, double=black, line width=0.077cm]([out angle=140.999, in angle=-39.367] 3.684,2.125) .. (2.837,2.816); \draw [white, double=black, line width=0.077cm]([out angle=140.999, in angle=-39.367] 3.684,-0.875) .. (2.837,-0.184); \draw [white, double=black, line width=0.077cm]([out angle=47.039, in angle=-103.758] 2.887,2.069) .. (3.389,3.000); \draw [white, double=black, line width=0.077cm]([out angle=47.039, in angle=-103.758] 2.887,-0.931) .. (3.389,0.000); \draw [white, double=black, line width=0.061cm]([out angle=81.189, in angle=-122.470] 2.376,1.031) .. (2.652,1.765); \draw [white, double=black, line width=0.061cm]([out angle=-14.234, in angle=151.543] 2.049,1.526) .. (2.789,1.236); \draw [white, double=black] ([out angle=9.184, in angle=-165.815] 1.633,0.202) .. (2.036,0.285); \draw [white, double=black] ([out angle=22.507, in angle=-154.722] 2.743,0.519) .. (2.970,0.620); \draw [white, double=black] ([out angle=146.964, in angle=-146.889] 0.618,2.004) .. (0.618,2.809); \draw [white, double=black] ([out angle=146.964, in angle=-146.889] 0.618,-0.996) .. (0.618,-0.191); \draw [white, double=black] ([out angle=42.249, in angle=-39.001] 3.713,1.116) .. (3.684,2.125); \draw [white, double=black] ([out angle=93.856, in angle=-93.997] 1.046,0.668) .. (1.047,1.143); \draw [white, double=black] ([out angle=77.238, in angle=-77.015] 1.209,2.244) .. (1.209,2.571); \draw [white, double=black] ([out angle=76.242, in angle=-85.064] 3.389,0.000) .. (3.417,0.363); \draw [white, double=black] ([out angle=142.563, in angle=-28.470] 3.020,1.087) .. (2.789,1.237); \draw [white, double=black] ([out angle=165.784, in angle=-9.132] 2.049,1.526) .. (1.637,1.611); \draw [white, double=black] ([out angle=57.530, in angle=-132.961] 2.652,1.765) .. (2.887,2.069); \draw [white, double=black] ([out angle=140.633, in angle=-55.951] 2.837,2.816) .. (2.608,3.067); \draw [white, double=black] ([out angle=140.633, in angle=-55.951] 2.837,-0.184) .. (2.608,0.067); \draw [white, double=black] ([out angle=94.976, in angle=-98.816] 2.366,0.748) .. (2.376,1.032); \end{scope} \end{scope}

==> diagrams/links-1902.tex <==
\begin{scope} \clip (0,0) rectangle (6.917, 3.000); \begin{scope}[yshift=-2.215cm]  \draw [white, double=black, line width=0.059cm]([out angle=163.050, in angle=-57.942] 1.700,0.484) .. (0.518,1.389); \draw [white, double=black, line width=0.059cm]([out angle=57.932, in angle=-163.057] 0.518,0.042) .. (1.700,0.947); \draw [white, double=black, line width=0.054cm]([out angle=-25.409, in angle=131.405] 2.009,0.925) .. (2.771,0.351); \draw [white, double=black, line width=0.054cm]([out angle=-131.415, in angle=25.392] 2.771,1.081) .. (2.009,0.507); \draw [white, double=black, line width=0.043cm]([out angle=67.748, in angle=-141.310] 3.290,2.336) .. (3.806,3.026); \draw [white, double=black, line width=0.043cm]([out angle=67.748, in angle=-141.310] 3.290,-0.664) .. (3.806,0.026); \draw [white, double=black, line width=0.043cm]([out angle=-38.710, in angle=112.246] 3.111,3.026) .. (3.627,2.336); \draw [white, double=black, line width=0.043cm]([out angle=-38.710, in angle=112.246] 3.111,0.026) .. (3.627,-0.664); \draw [white, double=black, line width=0.043cm]([out angle=-112.249, in angle=38.697] 3.627,2.095) .. (3.111,1.405); \draw [white, double=black, line width=0.043cm]([out angle=141.307, in angle=-67.750] 3.806,1.405) .. (3.290,2.095); \draw [white, double=black, line width=0.054cm]([out angle=48.598, in angle=-154.590] 4.147,0.350) .. (4.908,0.924); \draw [white, double=black, line width=0.054cm]([out angle=-48.578, in angle=154.610] 4.147,1.080) .. (4.908,0.506); \draw [white, double=black, line width=0.059cm]([out angle=-122.058, in angle=16.955] 6.400,1.389) .. (5.218,0.484); \draw [white, double=black, line width=0.059cm]([out angle=122.062, in angle=-16.938] 6.400,0.042) .. (5.218,0.947); \draw [white, double=black] ([out angle=16.943, in angle=154.591] 1.700,0.947) .. (2.009,0.925); \draw [white, double=black] ([out angle=-48.578, in angle=141.309] 2.771,0.352) .. (3.112,0.027); \draw [white, double=black] ([out angle=-67.754, in angle=67.751] 3.627,2.336) .. (3.627,2.095); \draw [white, double=black] ([out angle=122.058, in angle=-122.050] 0.518,1.389) .. (0.518,3.043); \draw [white, double=black] ([out angle=122.058, in angle=-122.050] 0.518,-1.611) .. (0.518,0.043); \draw [white, double=black] ([out angle=-141.302, in angle=48.585] 3.112,1.406) .. (2.771,1.081); \draw [white, double=black] ([out angle=112.251, in angle=-112.245] 3.290,2.096) .. (3.290,2.337); \draw [white, double=black] ([out angle=38.690, in angle=-131.424] 3.806,0.026) .. (4.147,0.351); \draw [white, double=black] ([out angle=25.373, in angle=163.062] 4.908,0.924) .. (5.218,0.947); \draw [white, double=black] ([out angle=131.422, in angle=-38.693] 4.147,1.080) .. (3.806,1.405); \draw [white, double=black] ([out angle=-57.938, in angle=57.952] 6.400,3.042) .. (6.400,1.389); \draw [white, double=black] ([out angle=-57.938, in angle=57.952] 6.400,0.042) .. (6.400,-1.611); \draw [white, double=black] ([out angle=-163.045, in angle=-25.437] 5.218,0.484) .. (4.908,0.507); \draw [white, double=black] ([out angle=-154.608, in angle=-16.950] 2.009,0.507) .. (1.700,0.484); \end{scope} \begin{scope}[yshift=0.785cm]  \draw [white, double=black, line width=0.059cm]([out angle=163.050, in angle=-57.942] 1.700,0.484) .. (0.518,1.389); \draw [white, double=black, line width=0.059cm]([out angle=57.932, in angle=-163.057] 0.518,0.042) .. (1.700,0.947); \draw [white, double=black, line width=0.054cm]([out angle=-25.409, in angle=131.405] 2.009,0.925) .. (2.771,0.351); \draw [white, double=black, line width=0.054cm]([out angle=-131.415, in angle=25.392] 2.771,1.081) .. (2.009,0.507); \draw [white, double=black, line width=0.043cm]([out angle=67.748, in angle=-141.310] 3.290,2.336) .. (3.806,3.026); \draw [white, double=black, line width=0.043cm]([out angle=67.748, in angle=-141.310] 3.290,-0.664) .. (3.806,0.026); \draw [white, double=black, line width=0.043cm]([out angle=-38.710, in angle=112.246] 3.111,3.026) .. (3.627,2.336); \draw [white, double=black, line width=0.043cm]([out angle=-38.710, in angle=112.246] 3.111,0.026) .. (3.627,-0.664); \draw [white, double=black, line width=0.043cm]([out angle=-112.249, in angle=38.697] 3.627,2.095) .. (3.111,1.405); \draw [white, double=black, line width=0.043cm]([out angle=141.307, in angle=-67.750] 3.806,1.405) .. (3.290,2.095); \draw [white, double=black, line width=0.054cm]([out angle=48.598, in angle=-154.590] 4.147,0.350) .. (4.908,0.924); \draw [white, double=black, line width=0.054cm]([out angle=-48.578, in angle=154.610] 4.147,1.080) .. (4.908,0.506); \draw [white, double=black, line width=0.059cm]([out angle=-122.058, in angle=16.955] 6.400,1.389) .. (5.218,0.484); \draw [white, double=black, line width=0.059cm]([out angle=122.062, in angle=-16.938] 6.400,0.042) .. (5.218,0.947); \draw [white, double=black] ([out angle=16.943, in angle=154.591] 1.700,0.947) .. (2.009,0.925); \draw [white, double=black] ([out angle=-48.578, in angle=141.309] 2.771,0.352) .. (3.112,0.027); \draw [white, double=black] ([out angle=-67.754, in angle=67.751] 3.627,2.336) .. (3.627,2.095); \draw [white, double=black] ([out angle=122.058, in angle=-122.050] 0.518,1.389) .. (0.518,3.043); \draw [white, double=black] ([out angle=122.058, in angle=-122.050] 0.518,-1.611) .. (0.518,0.043); \draw [white, double=black] ([out angle=-141.302, in angle=48.585] 3.112,1.406) .. (2.771,1.081); \draw [white, double=black] ([out angle=112.251, in angle=-112.245] 3.290,2.096) .. (3.290,2.337); \draw [white, double=black] ([out angle=38.690, in angle=-131.424] 3.806,0.026) .. (4.147,0.351); \draw [white, double=black] ([out angle=25.373, in angle=163.062] 4.908,0.924) .. (5.218,0.947); \draw [white, double=black] ([out angle=131.422, in angle=-38.693] 4.147,1.080) .. (3.806,1.405); \draw [white, double=black] ([out angle=-57.938, in angle=57.952] 6.400,3.042) .. (6.400,1.389); \draw [white, double=black] ([out angle=-57.938, in angle=57.952] 6.400,0.042) .. (6.400,-1.611); \draw [white, double=black] ([out angle=-163.045, in angle=-25.437] 5.218,0.484) .. (4.908,0.507); \draw [white, double=black] ([out angle=-154.608, in angle=-16.950] 2.009,0.507) .. (1.700,0.484); \end{scope} \end{scope}

==> diagrams/links-1903.tex <==
\begin{scope} \clip (0,0) rectangle (6.880, 3.000); \begin{scope}[yshift=-2.925cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.510, in angle=-52.460] 1.891,0.332) .. (0.577,1.667); \draw [white, double=black, line width=0.125cm]([out angle=52.507, in angle=-141.445] 0.578,0.171) .. (1.890,1.507); \draw [white, double=black, line width=0.125cm]([out angle=130.610, in angle=-41.987] 3.429,1.841) .. (2.364,2.931); \draw [white, double=black, line width=0.125cm]([out angle=130.610, in angle=-41.987] 3.429,-1.159) .. (2.364,-0.069); \draw [white, double=black, line width=0.125cm]([out angle=42.025, in angle=-130.585] 2.365,1.909) .. (3.428,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.025, in angle=-130.585] 2.365,-1.091) .. (3.428,0.000); \draw [white, double=black, line width=0.043cm]([out angle=160.750, in angle=-55.987] 4.581,0.750) .. (3.803,1.349); \draw [white, double=black, line width=0.043cm]([out angle=55.981, in angle=-160.756] 3.803,0.492) .. (4.581,1.091); \draw [white, double=black, line width=0.040cm]([out angle=-26.200, in angle=139.425] 4.816,1.077) .. (5.403,0.690); \draw [white, double=black, line width=0.040cm]([out angle=-139.431, in angle=26.190] 5.403,1.151) .. (4.816,0.764); \draw [white, double=black, line width=0.033cm]([out angle=127.611, in angle=-76.835] 6.365,0.090) .. (6.007,0.844); \draw [white, double=black, line width=0.033cm]([out angle=-14.954, in angle=-112.454] 5.692,0.539) .. (6.267,0.823); \draw [white, double=black, line width=0.033cm]([out angle=112.456, in angle=14.944] 6.267,1.020) .. (5.692,1.304); \draw [white, double=black, line width=0.033cm]([out angle=76.838, in angle=-127.610] 6.007,0.999) .. (6.365,1.752); \draw [white, double=black] ([out angle=38.555, in angle=-137.998] 1.890,1.507) .. (2.363,1.909); \draw [white, double=black] ([out angle=49.415, in angle=-123.988] 3.428,0.000) .. (3.803,0.492); \draw [white, double=black] ([out angle=19.244, in angle=153.800] 4.581,1.091) .. (4.816,1.077); \draw [white, double=black] ([out angle=-40.534, in angle=165.046] 5.402,0.691) .. (5.692,0.539); \draw [white, double=black] ([out angle=67.546, in angle=-67.544] 6.267,0.823) .. (6.267,1.020); \draw [white, double=black] ([out angle=-165.056, in angle=40.598] 5.692,1.304) .. (5.402,1.152); \draw [white, double=black] ([out angle=-153.775, in angle=-19.219] 4.816,0.765) .. (4.580,0.750); \draw [white, double=black] ([out angle=127.540, in angle=-127.506] 0.577,1.667) .. (0.577,3.170); \draw [white, double=black] ([out angle=127.540, in angle=-127.506] 0.577,-1.333) .. (0.577,0.170); \draw [white, double=black] ([out angle=124.013, in angle=-49.390] 3.803,1.349) .. (3.429,1.841); \draw [white, double=black] ([out angle=138.024, in angle=-38.490] 2.364,2.931) .. (1.891,3.332); \draw [white, double=black] ([out angle=138.024, in angle=-38.490] 2.364,-0.069) .. (1.891,0.332); \draw [white, double=black] ([out angle=103.165, in angle=-103.162] 6.007,0.844) .. (6.007,0.999); \draw [white, double=black] ([out angle=52.414, in angle=-52.389] 6.365,1.752) .. (6.365,3.091); \draw [white, double=black] ([out angle=52.414, in angle=-52.389] 6.365,-1.248) .. (6.365,0.091); \end{scope} \begin{scope}[yshift=0.075cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.510, in angle=-52.460] 1.891,0.332) .. (0.577,1.667); \draw [white, double=black, line width=0.125cm]([out angle=52.507, in angle=-141.445] 0.578,0.171) .. (1.890,1.507); \draw [white, double=black, line width=0.125cm]([out angle=130.610, in angle=-41.987] 3.429,1.841) .. (2.364,2.931); \draw [white, double=black, line width=0.125cm]([out angle=130.610, in angle=-41.987] 3.429,-1.159) .. (2.364,-0.069); \draw [white, double=black, line width=0.125cm]([out angle=42.025, in angle=-130.585] 2.365,1.909) .. (3.428,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.025, in angle=-130.585] 2.365,-1.091) .. (3.428,0.000); \draw [white, double=black, line width=0.043cm]([out angle=160.750, in angle=-55.987] 4.581,0.750) .. (3.803,1.349); \draw [white, double=black, line width=0.043cm]([out angle=55.981, in angle=-160.756] 3.803,0.492) .. (4.581,1.091); \draw [white, double=black, line width=0.040cm]([out angle=-26.200, in angle=139.425] 4.816,1.077) .. (5.403,0.690); \draw [white, double=black, line width=0.040cm]([out angle=-139.431, in angle=26.190] 5.403,1.151) .. (4.816,0.764); \draw [white, double=black, line width=0.033cm]([out angle=127.611, in angle=-76.835] 6.365,0.090) .. (6.007,0.844); \draw [white, double=black, line width=0.033cm]([out angle=-14.954, in angle=-112.454] 5.692,0.539) .. (6.267,0.823); \draw [white, double=black, line width=0.033cm]([out angle=112.456, in angle=14.944] 6.267,1.020) .. (5.692,1.304); \draw [white, double=black, line width=0.033cm]([out angle=76.838, in angle=-127.610] 6.007,0.999) .. (6.365,1.752); \draw [white, double=black] ([out angle=38.555, in angle=-137.998] 1.890,1.507) .. (2.363,1.909); \draw [white, double=black] ([out angle=49.415, in angle=-123.988] 3.428,0.000) .. (3.803,0.492); \draw [white, double=black] ([out angle=19.244, in angle=153.800] 4.581,1.091) .. (4.816,1.077); \draw [white, double=black] ([out angle=-40.534, in angle=165.046] 5.402,0.691) .. (5.692,0.539); \draw [white, double=black] ([out angle=67.546, in angle=-67.544] 6.267,0.823) .. (6.267,1.020); \draw [white, double=black] ([out angle=-165.056, in angle=40.598] 5.692,1.304) .. (5.402,1.152); \draw [white, double=black] ([out angle=-153.775, in angle=-19.219] 4.816,0.765) .. (4.580,0.750); \draw [white, double=black] ([out angle=127.540, in angle=-127.506] 0.577,1.667) .. (0.577,3.170); \draw [white, double=black] ([out angle=127.540, in angle=-127.506] 0.577,-1.333) .. (0.577,0.170); \draw [white, double=black] ([out angle=124.013, in angle=-49.390] 3.803,1.349) .. (3.429,1.841); \draw [white, double=black] ([out angle=138.024, in angle=-38.490] 2.364,2.931) .. (1.891,3.332); \draw [white, double=black] ([out angle=138.024, in angle=-38.490] 2.364,-0.069) .. (1.891,0.332); \draw [white, double=black] ([out angle=103.165, in angle=-103.162] 6.007,0.844) .. (6.007,0.999); \draw [white, double=black] ([out angle=52.414, in angle=-52.389] 6.365,1.752) .. (6.365,3.091); \draw [white, double=black] ([out angle=52.414, in angle=-52.389] 6.365,-1.248) .. (6.365,0.091); \end{scope} \end{scope}

==> diagrams/links-1904.tex <==
\begin{scope} \clip (0,0) rectangle (6.880, 3.000); \begin{scope}[yshift=-2.924cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.507, in angle=-52.462] 1.890,0.332) .. (0.577,1.667); \draw [white, double=black, line width=0.125cm]([out angle=52.504, in angle=-141.449] 0.578,0.171) .. (1.890,1.507); \draw [white, double=black, line width=0.125cm]([out angle=130.610, in angle=-41.989] 3.428,1.841) .. (2.364,2.931); \draw [white, double=black, line width=0.125cm]([out angle=130.610, in angle=-41.989] 3.428,-1.159) .. (2.364,-0.069); \draw [white, double=black, line width=0.125cm]([out angle=42.024, in angle=-130.588] 2.365,1.909) .. (3.428,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.024, in angle=-130.588] 2.365,-1.091) .. (3.428,0.000); \draw [white, double=black, line width=0.043cm]([out angle=55.982, in angle=-160.756] 3.803,0.492) .. (4.581,1.091); \draw [white, double=black, line width=0.043cm]([out angle=-55.987, in angle=160.751] 3.803,1.349) .. (4.581,0.750); \draw [white, double=black, line width=0.040cm]([out angle=-139.432, in angle=26.190] 5.403,1.151) .. (4.816,0.764); \draw [white, double=black, line width=0.040cm]([out angle=139.426, in angle=-26.200] 5.403,0.690) .. (4.816,1.077); \draw [white, double=black, line width=0.033cm]([out angle=-14.955, in angle=-112.454] 5.692,0.539) .. (6.267,0.823); \draw [white, double=black, line width=0.033cm]([out angle=-76.835, in angle=127.610] 6.007,0.844) .. (6.365,0.090); \draw [white, double=black, line width=0.033cm]([out angle=76.838, in angle=-127.609] 6.007,0.998) .. (6.365,1.752); \draw [white, double=black, line width=0.033cm]([out angle=14.946, in angle=112.456] 5.692,1.304) .. (6.267,1.020); \draw [white, double=black] ([out angle=38.551, in angle=-137.997] 1.890,1.507) .. (2.364,1.909); \draw [white, double=black] ([out angle=49.412, in angle=-123.991] 3.428,0.000) .. (3.803,0.492); \draw [white, double=black] ([out angle=19.244, in angle=153.800] 4.581,1.091) .. (4.816,1.077); \draw [white, double=black] ([out angle=-40.536, in angle=165.045] 5.402,0.691) .. (5.692,0.539); \draw [white, double=black] ([out angle=67.546, in angle=-67.544] 6.267,0.823) .. (6.267,1.020); \draw [white, double=black] ([out angle=-165.054, in angle=40.595] 5.692,1.304) .. (5.402,1.152); \draw [white, double=black] ([out angle=-153.778, in angle=-19.222] 4.816,0.765) .. (4.580,0.750); \draw [white, double=black] ([out angle=127.538, in angle=-127.508] 0.577,1.667) .. (0.577,3.170); \draw [white, double=black] ([out angle=127.538, in angle=-127.508] 0.577,-1.333) .. (0.577,0.170); \draw [white, double=black] ([out angle=124.013, in angle=-49.390] 3.803,1.349) .. (3.428,1.841); \draw [white, double=black] ([out angle=138.020, in angle=-38.493] 2.364,2.931) .. (1.890,3.332); \draw [white, double=black] ([out angle=138.020, in angle=-38.493] 2.364,-0.069) .. (1.890,0.332); \draw [white, double=black] ([out angle=103.165, in angle=-103.162] 6.007,0.844) .. (6.007,0.998); \draw [white, double=black] ([out angle=52.412, in angle=-52.390] 6.365,1.752) .. (6.365,3.090); \draw [white, double=black] ([out angle=52.412, in angle=-52.390] 6.365,-1.248) .. (6.365,0.090); \end{scope} \begin{scope}[yshift=0.076cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.507, in angle=-52.462] 1.890,0.332) .. (0.577,1.667); \draw [white, double=black, line width=0.125cm]([out angle=52.504, in angle=-141.449] 0.578,0.171) .. (1.890,1.507); \draw [white, double=black, line width=0.125cm]([out angle=130.610, in angle=-41.989] 3.428,1.841) .. (2.364,2.931); \draw [white, double=black, line width=0.125cm]([out angle=130.610, in angle=-41.989] 3.428,-1.159) .. (2.364,-0.069); \draw [white, double=black, line width=0.125cm]([out angle=42.024, in angle=-130.588] 2.365,1.909) .. (3.428,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.024, in angle=-130.588] 2.365,-1.091) .. (3.428,0.000); \draw [white, double=black, line width=0.043cm]([out angle=55.982, in angle=-160.756] 3.803,0.492) .. (4.581,1.091); \draw [white, double=black, line width=0.043cm]([out angle=-55.987, in angle=160.751] 3.803,1.349) .. (4.581,0.750); \draw [white, double=black, line width=0.040cm]([out angle=-139.432, in angle=26.190] 5.403,1.151) .. (4.816,0.764); \draw [white, double=black, line width=0.040cm]([out angle=139.426, in angle=-26.200] 5.403,0.690) .. (4.816,1.077); \draw [white, double=black, line width=0.033cm]([out angle=-14.955, in angle=-112.454] 5.692,0.539) .. (6.267,0.823); \draw [white, double=black, line width=0.033cm]([out angle=-76.835, in angle=127.610] 6.007,0.844) .. (6.365,0.090); \draw [white, double=black, line width=0.033cm]([out angle=76.838, in angle=-127.609] 6.007,0.998) .. (6.365,1.752); \draw [white, double=black, line width=0.033cm]([out angle=14.946, in angle=112.456] 5.692,1.304) .. (6.267,1.020); \draw [white, double=black] ([out angle=38.551, in angle=-137.997] 1.890,1.507) .. (2.364,1.909); \draw [white, double=black] ([out angle=49.412, in angle=-123.991] 3.428,0.000) .. (3.803,0.492); \draw [white, double=black] ([out angle=19.244, in angle=153.800] 4.581,1.091) .. (4.816,1.077); \draw [white, double=black] ([out angle=-40.536, in angle=165.045] 5.402,0.691) .. (5.692,0.539); \draw [white, double=black] ([out angle=67.546, in angle=-67.544] 6.267,0.823) .. (6.267,1.020); \draw [white, double=black] ([out angle=-165.054, in angle=40.595] 5.692,1.304) .. (5.402,1.152); \draw [white, double=black] ([out angle=-153.778, in angle=-19.222] 4.816,0.765) .. (4.580,0.750); \draw [white, double=black] ([out angle=127.538, in angle=-127.508] 0.577,1.667) .. (0.577,3.170); \draw [white, double=black] ([out angle=127.538, in angle=-127.508] 0.577,-1.333) .. (0.577,0.170); \draw [white, double=black] ([out angle=124.013, in angle=-49.390] 3.803,1.349) .. (3.428,1.841); \draw [white, double=black] ([out angle=138.020, in angle=-38.493] 2.364,2.931) .. (1.890,3.332); \draw [white, double=black] ([out angle=138.020, in angle=-38.493] 2.364,-0.069) .. (1.890,0.332); \draw [white, double=black] ([out angle=103.165, in angle=-103.162] 6.007,0.844) .. (6.007,0.998); \draw [white, double=black] ([out angle=52.412, in angle=-52.390] 6.365,1.752) .. (6.365,3.090); \draw [white, double=black] ([out angle=52.412, in angle=-52.390] 6.365,-1.248) .. (6.365,0.090); \end{scope} \end{scope}

==> diagrams/links-1905.tex <==
\begin{scope} \clip (0,0) rectangle (6.880, 3.000); \begin{scope}[yshift=-2.924cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.505, in angle=-52.464] 1.890,0.332) .. (0.577,1.668); \draw [white, double=black, line width=0.125cm]([out angle=52.502, in angle=-141.451] 0.578,0.171) .. (1.890,1.507); \draw [white, double=black, line width=0.125cm]([out angle=42.022, in angle=-130.589] 2.365,1.909) .. (3.428,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.022, in angle=-130.589] 2.365,-1.091) .. (3.428,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-41.991, in angle=130.609] 2.364,2.931) .. (3.428,1.841); \draw [white, double=black, line width=0.125cm]([out angle=-41.991, in angle=130.609] 2.364,-0.069) .. (3.428,-1.159); \draw [white, double=black, line width=0.043cm]([out angle=160.751, in angle=-55.987] 4.581,0.750) .. (3.803,1.349); \draw [white, double=black, line width=0.043cm]([out angle=55.982, in angle=-160.756] 3.803,0.492) .. (4.581,1.091); \draw [white, double=black, line width=0.040cm]([out angle=-26.200, in angle=139.427] 4.816,1.077) .. (5.403,0.690); \draw [white, double=black, line width=0.040cm]([out angle=-139.432, in angle=26.192] 5.403,1.151) .. (4.816,0.764); \draw [white, double=black, line width=0.033cm]([out angle=127.609, in angle=-76.836] 6.365,0.090) .. (6.007,0.844); \draw [white, double=black, line width=0.033cm]([out angle=-14.956, in angle=-112.455] 5.692,0.539) .. (6.267,0.823); \draw [white, double=black, line width=0.033cm]([out angle=112.456, in angle=14.947] 6.267,1.019) .. (5.692,1.304); \draw [white, double=black, line width=0.033cm]([out angle=76.838, in angle=-127.609] 6.007,0.998) .. (6.365,1.752); \draw [white, double=black] ([out angle=38.549, in angle=-137.997] 1.890,1.507) .. (2.364,1.909); \draw [white, double=black] ([out angle=49.411, in angle=-123.993] 3.428,0.000) .. (3.803,0.492); \draw [white, double=black] ([out angle=19.244, in angle=153.800] 4.581,1.091) .. (4.816,1.077); \draw [white, double=black] ([out angle=-40.539, in angle=165.044] 5.402,0.691) .. (5.692,0.539); \draw [white, double=black] ([out angle=67.545, in angle=-67.544] 6.267,0.823) .. (6.267,1.019); \draw [white, double=black] ([out angle=-165.053, in angle=40.592] 5.692,1.304) .. (5.402,1.152); \draw [white, double=black] ([out angle=-153.780, in angle=-19.224] 4.816,0.765) .. (4.580,0.750); \draw [white, double=black] ([out angle=127.536, in angle=-127.509] 0.577,1.668) .. (0.577,3.170); \draw [white, double=black] ([out angle=127.536, in angle=-127.509] 0.577,-1.332) .. (0.577,0.170); \draw [white, double=black] ([out angle=124.013, in angle=-49.391] 3.803,1.349) .. (3.428,1.841); \draw [white, double=black] ([out angle=138.018, in angle=-38.495] 2.364,2.931) .. (1.890,3.332); \draw [white, double=black] ([out angle=138.018, in angle=-38.495] 2.364,-0.069) .. (1.890,0.332); \draw [white, double=black] ([out angle=103.164, in angle=-103.162] 6.007,0.844) .. (6.007,0.998); \draw [white, double=black] ([out angle=52.411, in angle=-52.391] 6.365,1.752) .. (6.365,3.090); \draw [white, double=black] ([out angle=52.411, in angle=-52.391] 6.365,-1.248) .. (6.365,0.090); \end{scope} \begin{scope}[yshift=0.076cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.505, in angle=-52.464] 1.890,0.332) .. (0.577,1.668); \draw [white, double=black, line width=0.125cm]([out angle=52.502, in angle=-141.451] 0.578,0.171) .. (1.890,1.507); \draw [white, double=black, line width=0.125cm]([out angle=42.022, in angle=-130.589] 2.365,1.909) .. (3.428,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.022, in angle=-130.589] 2.365,-1.091) .. (3.428,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-41.991, in angle=130.609] 2.364,2.931) .. (3.428,1.841); \draw [white, double=black, line width=0.125cm]([out angle=-41.991, in angle=130.609] 2.364,-0.069) .. (3.428,-1.159); \draw [white, double=black, line width=0.043cm]([out angle=160.751, in angle=-55.987] 4.581,0.750) .. (3.803,1.349); \draw [white, double=black, line width=0.043cm]([out angle=55.982, in angle=-160.756] 3.803,0.492) .. (4.581,1.091); \draw [white, double=black, line width=0.040cm]([out angle=-26.200, in angle=139.427] 4.816,1.077) .. (5.403,0.690); \draw [white, double=black, line width=0.040cm]([out angle=-139.432, in angle=26.192] 5.403,1.151) .. (4.816,0.764); \draw [white, double=black, line width=0.033cm]([out angle=127.609, in angle=-76.836] 6.365,0.090) .. (6.007,0.844); \draw [white, double=black, line width=0.033cm]([out angle=-14.956, in angle=-112.455] 5.692,0.539) .. (6.267,0.823); \draw [white, double=black, line width=0.033cm]([out angle=112.456, in angle=14.947] 6.267,1.019) .. (5.692,1.304); \draw [white, double=black, line width=0.033cm]([out angle=76.838, in angle=-127.609] 6.007,0.998) .. (6.365,1.752); \draw [white, double=black] ([out angle=38.549, in angle=-137.997] 1.890,1.507) .. (2.364,1.909); \draw [white, double=black] ([out angle=49.411, in angle=-123.993] 3.428,0.000) .. (3.803,0.492); \draw [white, double=black] ([out angle=19.244, in angle=153.800] 4.581,1.091) .. (4.816,1.077); \draw [white, double=black] ([out angle=-40.539, in angle=165.044] 5.402,0.691) .. (5.692,0.539); \draw [white, double=black] ([out angle=67.545, in angle=-67.544] 6.267,0.823) .. (6.267,1.019); \draw [white, double=black] ([out angle=-165.053, in angle=40.592] 5.692,1.304) .. (5.402,1.152); \draw [white, double=black] ([out angle=-153.780, in angle=-19.224] 4.816,0.765) .. (4.580,0.750); \draw [white, double=black] ([out angle=127.536, in angle=-127.509] 0.577,1.668) .. (0.577,3.170); \draw [white, double=black] ([out angle=127.536, in angle=-127.509] 0.577,-1.332) .. (0.577,0.170); \draw [white, double=black] ([out angle=124.013, in angle=-49.391] 3.803,1.349) .. (3.428,1.841); \draw [white, double=black] ([out angle=138.018, in angle=-38.495] 2.364,2.931) .. (1.890,3.332); \draw [white, double=black] ([out angle=138.018, in angle=-38.495] 2.364,-0.069) .. (1.890,0.332); \draw [white, double=black] ([out angle=103.164, in angle=-103.162] 6.007,0.844) .. (6.007,0.998); \draw [white, double=black] ([out angle=52.411, in angle=-52.391] 6.365,1.752) .. (6.365,3.090); \draw [white, double=black] ([out angle=52.411, in angle=-52.391] 6.365,-1.248) .. (6.365,0.090); \end{scope} \end{scope}

==> diagrams/links-1906.tex <==
\begin{scope} \clip (0,0) rectangle (6.880, 3.000); \begin{scope}[yshift=-2.925cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.512, in angle=-52.459] 1.890,0.332) .. (0.577,1.667); \draw [white, double=black, line width=0.125cm]([out angle=52.509, in angle=-141.444] 0.578,0.170) .. (1.890,1.507); \draw [white, double=black, line width=0.125cm]([out angle=42.027, in angle=-130.584] 2.365,1.909) .. (3.428,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.027, in angle=-130.584] 2.365,-1.091) .. (3.428,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-41.986, in angle=130.611] 2.364,2.931) .. (3.428,1.841); \draw [white, double=black, line width=0.125cm]([out angle=-41.986, in angle=130.611] 2.364,-0.069) .. (3.428,-1.159); \draw [white, double=black, line width=0.043cm]([out angle=55.981, in angle=-160.757] 3.803,0.492) .. (4.581,1.091); \draw [white, double=black, line width=0.043cm]([out angle=-55.987, in angle=160.752] 3.803,1.349) .. (4.581,0.750); \draw [white, double=black, line width=0.040cm]([out angle=-139.433, in angle=26.185] 5.402,1.151) .. (4.816,0.764); \draw [white, double=black, line width=0.040cm]([out angle=139.427, in angle=-26.202] 5.402,0.690) .. (4.816,1.077); \draw [white, double=black, line width=0.033cm]([out angle=-14.955, in angle=-112.454] 5.691,0.539) .. (6.267,0.823); \draw [white, double=black, line width=0.033cm]([out angle=-76.835, in angle=127.611] 6.007,0.844) .. (6.364,0.091); \draw [white, double=black, line width=0.033cm]([out angle=76.837, in angle=-127.611] 6.007,0.999) .. (6.364,1.753); \draw [white, double=black, line width=0.033cm]([out angle=14.942, in angle=112.455] 5.691,1.304) .. (6.267,1.020); \draw [white, double=black] ([out angle=38.556, in angle=-137.998] 1.890,1.507) .. (2.363,1.908); \draw [white, double=black] ([out angle=49.416, in angle=-123.987] 3.428,0.000) .. (3.803,0.492); \draw [white, double=black] ([out angle=19.243, in angle=153.798] 4.581,1.091) .. (4.816,1.077); \draw [white, double=black] ([out angle=-40.527, in angle=165.045] 5.402,0.691) .. (5.691,0.539); \draw [white, double=black] ([out angle=67.546, in angle=-67.545] 6.267,0.823) .. (6.267,1.020); \draw [white, double=black] ([out angle=-165.058, in angle=40.604] 5.691,1.304) .. (5.402,1.152); \draw [white, double=black] ([out angle=-153.772, in angle=-19.216] 4.815,0.765) .. (4.580,0.750); \draw [white, double=black] ([out angle=127.541, in angle=-127.507] 0.577,1.667) .. (0.577,3.170); \draw [white, double=black] ([out angle=127.541, in angle=-127.507] 0.577,-1.333) .. (0.577,0.170); \draw [white, double=black] ([out angle=124.013, in angle=-49.389] 3.803,1.349) .. (3.428,1.841); \draw [white, double=black] ([out angle=138.026, in angle=-38.488] 2.364,2.931) .. (1.890,3.332); \draw [white, double=black] ([out angle=138.026, in angle=-38.488] 2.364,-0.069) .. (1.890,0.332); \draw [white, double=black] ([out angle=103.165, in angle=-103.163] 6.007,0.844) .. (6.007,0.999); \draw [white, double=black] ([out angle=52.413, in angle=-52.389] 6.365,1.752) .. (6.364,3.091); \draw [white, double=black] ([out angle=52.413, in angle=-52.389] 6.365,-1.248) .. (6.364,0.091); \end{scope} \begin{scope}[yshift=0.075cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.512, in angle=-52.459] 1.890,0.332) .. (0.577,1.667); \draw [white, double=black, line width=0.125cm]([out angle=52.509, in angle=-141.444] 0.578,0.170) .. (1.890,1.507); \draw [white, double=black, line width=0.125cm]([out angle=42.027, in angle=-130.584] 2.365,1.909) .. (3.428,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.027, in angle=-130.584] 2.365,-1.091) .. (3.428,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-41.986, in angle=130.611] 2.364,2.931) .. (3.428,1.841); \draw [white, double=black, line width=0.125cm]([out angle=-41.986, in angle=130.611] 2.364,-0.069) .. (3.428,-1.159); \draw [white, double=black, line width=0.043cm]([out angle=55.981, in angle=-160.757] 3.803,0.492) .. (4.581,1.091); \draw [white, double=black, line width=0.043cm]([out angle=-55.987, in angle=160.752] 3.803,1.349) .. (4.581,0.750); \draw [white, double=black, line width=0.040cm]([out angle=-139.433, in angle=26.185] 5.402,1.151) .. (4.816,0.764); \draw [white, double=black, line width=0.040cm]([out angle=139.427, in angle=-26.202] 5.402,0.690) .. (4.816,1.077); \draw [white, double=black, line width=0.033cm]([out angle=-14.955, in angle=-112.454] 5.691,0.539) .. (6.267,0.823); \draw [white, double=black, line width=0.033cm]([out angle=-76.835, in angle=127.611] 6.007,0.844) .. (6.364,0.091); \draw [white, double=black, line width=0.033cm]([out angle=76.837, in angle=-127.611] 6.007,0.999) .. (6.364,1.753); \draw [white, double=black, line width=0.033cm]([out angle=14.942, in angle=112.455] 5.691,1.304) .. (6.267,1.020); \draw [white, double=black] ([out angle=38.556, in angle=-137.998] 1.890,1.507) .. (2.363,1.908); \draw [white, double=black] ([out angle=49.416, in angle=-123.987] 3.428,0.000) .. (3.803,0.492); \draw [white, double=black] ([out angle=19.243, in angle=153.798] 4.581,1.091) .. (4.816,1.077); \draw [white, double=black] ([out angle=-40.527, in angle=165.045] 5.402,0.691) .. (5.691,0.539); \draw [white, double=black] ([out angle=67.546, in angle=-67.545] 6.267,0.823) .. (6.267,1.020); \draw [white, double=black] ([out angle=-165.058, in angle=40.604] 5.691,1.304) .. (5.402,1.152); \draw [white, double=black] ([out angle=-153.772, in angle=-19.216] 4.815,0.765) .. (4.580,0.750); \draw [white, double=black] ([out angle=127.541, in angle=-127.507] 0.577,1.667) .. (0.577,3.170); \draw [white, double=black] ([out angle=127.541, in angle=-127.507] 0.577,-1.333) .. (0.577,0.170); \draw [white, double=black] ([out angle=124.013, in angle=-49.389] 3.803,1.349) .. (3.428,1.841); \draw [white, double=black] ([out angle=138.026, in angle=-38.488] 2.364,2.931) .. (1.890,3.332); \draw [white, double=black] ([out angle=138.026, in angle=-38.488] 2.364,-0.069) .. (1.890,0.332); \draw [white, double=black] ([out angle=103.165, in angle=-103.163] 6.007,0.844) .. (6.007,0.999); \draw [white, double=black] ([out angle=52.413, in angle=-52.389] 6.365,1.752) .. (6.364,3.091); \draw [white, double=black] ([out angle=52.413, in angle=-52.389] 6.365,-1.248) .. (6.364,0.091); \end{scope} \end{scope}

==> diagrams/links-1907.tex <==
\begin{scope} \clip (0,0) rectangle (6.918, 3.000); \begin{scope}[yshift=-2.215cm]  \draw [white, double=black, line width=0.059cm]([out angle=163.067, in angle=-57.933] 1.700,0.483) .. (0.518,1.388); \draw [white, double=black, line width=0.059cm]([out angle=57.947, in angle=-163.040] 0.518,0.041) .. (1.700,0.947); \draw [white, double=black, line width=0.054cm]([out angle=-25.423, in angle=131.427] 2.009,0.924) .. (2.771,0.350); \draw [white, double=black, line width=0.054cm]([out angle=-131.418, in angle=25.384] 2.771,1.080) .. (2.009,0.506); \draw [white, double=black, line width=0.043cm]([out angle=-38.698, in angle=112.254] 3.112,3.026) .. (3.627,2.336); \draw [white, double=black, line width=0.043cm]([out angle=-38.698, in angle=112.254] 3.112,0.026) .. (3.627,-0.664); \draw [white, double=black, line width=0.043cm]([out angle=-141.298, in angle=67.757] 3.806,3.026) .. (3.290,2.336); \draw [white, double=black, line width=0.043cm]([out angle=-141.298, in angle=67.757] 3.806,0.026) .. (3.290,-0.664); \draw [white, double=black, line width=0.043cm]([out angle=141.311, in angle=-67.742] 3.806,1.405) .. (3.290,2.095); \draw [white, double=black, line width=0.043cm]([out angle=38.700, in angle=-112.241] 3.112,1.404) .. (3.627,2.095); \draw [white, double=black, line width=0.054cm]([out angle=154.602, in angle=-48.576] 4.909,0.506) .. (4.147,1.080); \draw [white, double=black, line width=0.054cm]([out angle=48.593, in angle=-154.586] 4.147,0.350) .. (4.909,0.924); \draw [white, double=black, line width=0.059cm]([out angle=-16.943, in angle=122.065] 5.218,0.947) .. (6.400,0.042); \draw [white, double=black, line width=0.059cm]([out angle=-122.061, in angle=16.951] 6.400,1.389) .. (5.218,0.484); \draw [white, double=black] ([out angle=16.960, in angle=154.577] 1.700,0.947) .. (2.009,0.924); \draw [white, double=black] ([out angle=-48.567, in angle=141.319] 2.770,0.351) .. (3.111,0.026); \draw [white, double=black] ([out angle=-67.746, in angle=67.759] 3.627,2.336) .. (3.627,2.095); \draw [white, double=black] ([out angle=122.067, in angle=-122.043] 0.518,1.388) .. (0.517,3.041); \draw [white, double=black] ([out angle=122.067, in angle=-122.043] 0.518,-1.612) .. (0.517,0.041); \draw [white, double=black] ([out angle=-141.303, in angle=48.582] 3.111,1.405) .. (2.771,1.080); \draw [white, double=black] ([out angle=112.255, in angle=-112.239] 3.290,2.095) .. (3.290,2.336); \draw [white, double=black] ([out angle=38.702, in angle=-131.411] 3.806,0.026) .. (4.147,0.351); \draw [white, double=black] ([out angle=25.389, in angle=163.057] 4.908,0.925) .. (5.218,0.947); \draw [white, double=black] ([out angle=131.424, in angle=-38.689] 4.147,1.080) .. (3.806,1.405); \draw [white, double=black] ([out angle=-57.935, in angle=57.959] 6.400,3.042) .. (6.401,1.389); \draw [white, double=black] ([out angle=-57.935, in angle=57.959] 6.400,0.042) .. (6.401,-1.611); \draw [white, double=black] ([out angle=-163.049, in angle=-25.415] 5.218,0.484) .. (4.909,0.507); \draw [white, double=black] ([out angle=-154.616, in angle=-16.933] 2.009,0.506) .. (1.700,0.483); \end{scope} \begin{scope}[yshift=0.785cm]  \draw [white, double=black, line width=0.059cm]([out angle=163.067, in angle=-57.933] 1.700,0.483) .. (0.518,1.388); \draw [white, double=black, line width=0.059cm]([out angle=57.947, in angle=-163.040] 0.518,0.041) .. (1.700,0.947); \draw [white, double=black, line width=0.054cm]([out angle=-25.423, in angle=131.427] 2.009,0.924) .. (2.771,0.350); \draw [white, double=black, line width=0.054cm]([out angle=-131.418, in angle=25.384] 2.771,1.080) .. (2.009,0.506); \draw [white, double=black, line width=0.043cm]([out angle=-38.698, in angle=112.254] 3.112,3.026) .. (3.627,2.336); \draw [white, double=black, line width=0.043cm]([out angle=-38.698, in angle=112.254] 3.112,0.026) .. (3.627,-0.664); \draw [white, double=black, line width=0.043cm]([out angle=-141.298, in angle=67.757] 3.806,3.026) .. (3.290,2.336); \draw [white, double=black, line width=0.043cm]([out angle=-141.298, in angle=67.757] 3.806,0.026) .. (3.290,-0.664); \draw [white, double=black, line width=0.043cm]([out angle=141.311, in angle=-67.742] 3.806,1.405) .. (3.290,2.095); \draw [white, double=black, line width=0.043cm]([out angle=38.700, in angle=-112.241] 3.112,1.404) .. (3.627,2.095); \draw [white, double=black, line width=0.054cm]([out angle=154.602, in angle=-48.576] 4.909,0.506) .. (4.147,1.080); \draw [white, double=black, line width=0.054cm]([out angle=48.593, in angle=-154.586] 4.147,0.350) .. (4.909,0.924); \draw [white, double=black, line width=0.059cm]([out angle=-16.943, in angle=122.065] 5.218,0.947) .. (6.400,0.042); \draw [white, double=black, line width=0.059cm]([out angle=-122.061, in angle=16.951] 6.400,1.389) .. (5.218,0.484); \draw [white, double=black] ([out angle=16.960, in angle=154.577] 1.700,0.947) .. (2.009,0.924); \draw [white, double=black] ([out angle=-48.567, in angle=141.319] 2.770,0.351) .. (3.111,0.026); \draw [white, double=black] ([out angle=-67.746, in angle=67.759] 3.627,2.336) .. (3.627,2.095); \draw [white, double=black] ([out angle=122.067, in angle=-122.043] 0.518,1.388) .. (0.517,3.041); \draw [white, double=black] ([out angle=122.067, in angle=-122.043] 0.518,-1.612) .. (0.517,0.041); \draw [white, double=black] ([out angle=-141.303, in angle=48.582] 3.111,1.405) .. (2.771,1.080); \draw [white, double=black] ([out angle=112.255, in angle=-112.239] 3.290,2.095) .. (3.290,2.336); \draw [white, double=black] ([out angle=38.702, in angle=-131.411] 3.806,0.026) .. (4.147,0.351); \draw [white, double=black] ([out angle=25.389, in angle=163.057] 4.908,0.925) .. (5.218,0.947); \draw [white, double=black] ([out angle=131.424, in angle=-38.689] 4.147,1.080) .. (3.806,1.405); \draw [white, double=black] ([out angle=-57.935, in angle=57.959] 6.400,3.042) .. (6.401,1.389); \draw [white, double=black] ([out angle=-57.935, in angle=57.959] 6.400,0.042) .. (6.401,-1.611); \draw [white, double=black] ([out angle=-163.049, in angle=-25.415] 5.218,0.484) .. (4.909,0.507); \draw [white, double=black] ([out angle=-154.616, in angle=-16.933] 2.009,0.506) .. (1.700,0.483); \end{scope} \end{scope}

==> diagrams/links-1908.tex <==
\begin{scope} \clip (0,0) rectangle (5.978, 3.000); \begin{scope}[yshift=-2.902cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.787, in angle=-52.347] 1.891,0.317) .. (0.578,1.666); \draw [white, double=black, line width=0.125cm]([out angle=52.374, in angle=-140.745] 0.579,0.166) .. (1.891,1.516); \draw [white, double=black, line width=0.125cm]([out angle=135.930, in angle=-44.183] 3.361,1.928) .. (2.353,2.906); \draw [white, double=black, line width=0.125cm]([out angle=135.930, in angle=-44.183] 3.361,-1.072) .. (2.353,-0.094); \draw [white, double=black, line width=0.125cm]([out angle=44.200, in angle=-135.915] 2.353,1.927) .. (3.360,2.905); \draw [white, double=black, line width=0.125cm]([out angle=44.200, in angle=-135.915] 2.353,-1.073) .. (3.360,-0.095); \draw [white, double=black, line width=0.031cm]([out angle=167.619, in angle=-66.991] 4.322,0.426) .. (3.840,0.826); \draw [white, double=black, line width=0.031cm]([out angle=44.033, in angle=-107.648] 3.724,0.257) .. (4.084,0.838); \draw [white, double=black, line width=0.031cm]([out angle=107.667, in angle=-44.018] 4.085,0.996) .. (3.724,1.577); \draw [white, double=black, line width=0.031cm]([out angle=67.010, in angle=-167.608] 3.840,1.007) .. (4.322,1.407); \draw [white, double=black, line width=0.038cm]([out angle=130.758, in angle=-73.560] 5.438,0.044) .. (5.013,0.823); \draw [white, double=black, line width=0.038cm]([out angle=0.117, in angle=-111.462] 4.687,0.387) .. (5.307,0.810); \draw [white, double=black, line width=0.038cm]([out angle=-0.118, in angle=111.469] 4.687,1.448) .. (5.307,1.024); \draw [white, double=black, line width=0.038cm]([out angle=-130.756, in angle=73.566] 5.438,1.791) .. (5.013,1.011); \draw [white, double=black] ([out angle=39.255, in angle=-135.811] 1.891,1.516) .. (2.352,1.927); \draw [white, double=black] ([out angle=44.085, in angle=-135.967] 3.360,2.905) .. (3.724,3.257); \draw [white, double=black] ([out angle=44.085, in angle=-135.967] 3.360,-0.095) .. (3.724,0.257); \draw [white, double=black] ([out angle=72.352, in angle=-72.338] 4.084,0.838) .. (4.084,0.997); \draw [white, double=black] ([out angle=127.653, in angle=-127.622] 0.578,1.666) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.653, in angle=-127.622] 0.578,-1.334) .. (0.578,0.166); \draw [white, double=black] ([out angle=135.982, in angle=-44.070] 3.724,1.577) .. (3.361,1.928); \draw [white, double=black] ([out angle=135.819, in angle=-39.213] 2.353,2.906) .. (1.891,3.317); \draw [white, double=black] ([out angle=135.819, in angle=-39.213] 2.353,-0.094) .. (1.891,0.317); \draw [white, double=black] ([out angle=106.440, in angle=-106.434] 5.013,0.823) .. (5.013,1.011); \draw [white, double=black] ([out angle=49.266, in angle=-49.242] 5.438,1.790) .. (5.438,3.044); \draw [white, double=black] ([out angle=49.266, in angle=-49.242] 5.438,-1.210) .. (5.438,0.044); \draw [white, double=black] ([out angle=-179.883, in angle=-12.381] 4.687,0.387) .. (4.322,0.426); \draw [white, double=black] ([out angle=112.979, in angle=-112.990] 3.840,0.825) .. (3.840,1.007); \draw [white, double=black] ([out angle=12.375, in angle=179.882] 4.322,1.408) .. (4.687,1.448); \draw [white, double=black] ([out angle=-68.531, in angle=68.538] 5.307,1.024) .. (5.307,0.810); \end{scope} \begin{scope}[yshift=0.098cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.787, in angle=-52.347] 1.891,0.317) .. (0.578,1.666); \draw [white, double=black, line width=0.125cm]([out angle=52.374, in angle=-140.745] 0.579,0.166) .. (1.891,1.516); \draw [white, double=black, line width=0.125cm]([out angle=135.930, in angle=-44.183] 3.361,1.928) .. (2.353,2.906); \draw [white, double=black, line width=0.125cm]([out angle=135.930, in angle=-44.183] 3.361,-1.072) .. (2.353,-0.094); \draw [white, double=black, line width=0.125cm]([out angle=44.200, in angle=-135.915] 2.353,1.927) .. (3.360,2.905); \draw [white, double=black, line width=0.125cm]([out angle=44.200, in angle=-135.915] 2.353,-1.073) .. (3.360,-0.095); \draw [white, double=black, line width=0.031cm]([out angle=167.619, in angle=-66.991] 4.322,0.426) .. (3.840,0.826); \draw [white, double=black, line width=0.031cm]([out angle=44.033, in angle=-107.648] 3.724,0.257) .. (4.084,0.838); \draw [white, double=black, line width=0.031cm]([out angle=107.667, in angle=-44.018] 4.085,0.996) .. (3.724,1.577); \draw [white, double=black, line width=0.031cm]([out angle=67.010, in angle=-167.608] 3.840,1.007) .. (4.322,1.407); \draw [white, double=black, line width=0.038cm]([out angle=130.758, in angle=-73.560] 5.438,0.044) .. (5.013,0.823); \draw [white, double=black, line width=0.038cm]([out angle=0.117, in angle=-111.462] 4.687,0.387) .. (5.307,0.810); \draw [white, double=black, line width=0.038cm]([out angle=-0.118, in angle=111.469] 4.687,1.448) .. (5.307,1.024); \draw [white, double=black, line width=0.038cm]([out angle=-130.756, in angle=73.566] 5.438,1.791) .. (5.013,1.011); \draw [white, double=black] ([out angle=39.255, in angle=-135.811] 1.891,1.516) .. (2.352,1.927); \draw [white, double=black] ([out angle=44.085, in angle=-135.967] 3.360,2.905) .. (3.724,3.257); \draw [white, double=black] ([out angle=44.085, in angle=-135.967] 3.360,-0.095) .. (3.724,0.257); \draw [white, double=black] ([out angle=72.352, in angle=-72.338] 4.084,0.838) .. (4.084,0.997); \draw [white, double=black] ([out angle=127.653, in angle=-127.622] 0.578,1.666) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.653, in angle=-127.622] 0.578,-1.334) .. (0.578,0.166); \draw [white, double=black] ([out angle=135.982, in angle=-44.070] 3.724,1.577) .. (3.361,1.928); \draw [white, double=black] ([out angle=135.819, in angle=-39.213] 2.353,2.906) .. (1.891,3.317); \draw [white, double=black] ([out angle=135.819, in angle=-39.213] 2.353,-0.094) .. (1.891,0.317); \draw [white, double=black] ([out angle=106.440, in angle=-106.434] 5.013,0.823) .. (5.013,1.011); \draw [white, double=black] ([out angle=49.266, in angle=-49.242] 5.438,1.790) .. (5.438,3.044); \draw [white, double=black] ([out angle=49.266, in angle=-49.242] 5.438,-1.210) .. (5.438,0.044); \draw [white, double=black] ([out angle=-179.883, in angle=-12.381] 4.687,0.387) .. (4.322,0.426); \draw [white, double=black] ([out angle=112.979, in angle=-112.990] 3.840,0.825) .. (3.840,1.007); \draw [white, double=black] ([out angle=12.375, in angle=179.882] 4.322,1.408) .. (4.687,1.448); \draw [white, double=black] ([out angle=-68.531, in angle=68.538] 5.307,1.024) .. (5.307,0.810); \end{scope} \end{scope}

==> diagrams/links-1909.tex <==
\begin{scope} \clip (0,0) rectangle (6.917, 3.000); \begin{scope}[yshift=-2.215cm]  \draw [white, double=black, line width=0.059cm]([out angle=163.039, in angle=-57.947] 1.700,0.484) .. (0.518,1.390); \draw [white, double=black, line width=0.059cm]([out angle=57.921, in angle=-163.066] 0.517,0.043) .. (1.700,0.948); \draw [white, double=black, line width=0.054cm]([out angle=-25.406, in angle=131.391] 2.009,0.925) .. (2.771,0.351); \draw [white, double=black, line width=0.054cm]([out angle=-131.415, in angle=25.391] 2.771,1.081) .. (2.009,0.507); \draw [white, double=black, line width=0.043cm]([out angle=-38.720, in angle=112.241] 3.112,3.026) .. (3.627,2.336); \draw [white, double=black, line width=0.043cm]([out angle=-38.720, in angle=112.241] 3.112,0.026) .. (3.627,-0.664); \draw [white, double=black, line width=0.043cm]([out angle=-141.319, in angle=67.743] 3.806,3.026) .. (3.290,2.336); \draw [white, double=black, line width=0.043cm]([out angle=-141.319, in angle=67.743] 3.806,0.026) .. (3.290,-0.664); \draw [white, double=black, line width=0.043cm]([out angle=141.308, in angle=-67.753] 3.806,1.405) .. (3.290,2.095); \draw [white, double=black, line width=0.043cm]([out angle=38.695, in angle=-112.252] 3.111,1.405) .. (3.627,2.095); \draw [white, double=black, line width=0.054cm]([out angle=154.617, in angle=-48.576] 4.908,0.506) .. (4.147,1.080); \draw [white, double=black, line width=0.054cm]([out angle=48.606, in angle=-154.588] 4.147,0.350) .. (4.908,0.924); \draw [white, double=black, line width=0.059cm]([out angle=-16.933, in angle=122.061] 5.218,0.947) .. (6.400,0.042); \draw [white, double=black, line width=0.059cm]([out angle=-122.056, in angle=16.961] 6.400,1.389) .. (5.218,0.483); \draw [white, double=black] ([out angle=16.934, in angle=154.594] 1.700,0.948) .. (2.010,0.925); \draw [white, double=black] ([out angle=-48.581, in angle=141.307] 2.771,0.353) .. (3.112,0.028); \draw [white, double=black] ([out angle=-67.759, in angle=67.748] 3.627,2.336) .. (3.627,2.095); \draw [white, double=black] ([out angle=122.053, in angle=-122.049] 0.518,1.390) .. (0.518,3.044); \draw [white, double=black] ([out angle=122.053, in angle=-122.049] 0.518,-1.610) .. (0.518,0.044); \draw [white, double=black] ([out angle=-141.302, in angle=48.585] 3.112,1.406) .. (2.771,1.081); \draw [white, double=black] ([out angle=112.249, in angle=-112.245] 3.291,2.096) .. (3.291,2.338); \draw [white, double=black] ([out angle=38.681, in angle=-131.435] 3.806,0.026) .. (4.147,0.351); \draw [white, double=black] ([out angle=25.353, in angle=163.067] 4.908,0.924) .. (5.218,0.947); \draw [white, double=black] ([out angle=131.424, in angle=-38.692] 4.147,1.080) .. (3.806,1.405); \draw [white, double=black] ([out angle=-57.939, in angle=57.952] 6.400,3.042) .. (6.400,1.389); \draw [white, double=black] ([out angle=-57.939, in angle=57.952] 6.400,0.042) .. (6.400,-1.611); \draw [white, double=black] ([out angle=-163.039, in angle=-25.462] 5.218,0.483) .. (4.909,0.506); \draw [white, double=black] ([out angle=-154.609, in angle=-16.961] 2.009,0.507) .. (1.700,0.484); \end{scope} \begin{scope}[yshift=0.785cm]  \draw [white, double=black, line width=0.059cm]([out angle=163.039, in angle=-57.947] 1.700,0.484) .. (0.518,1.390); \draw [white, double=black, line width=0.059cm]([out angle=57.921, in angle=-163.066] 0.517,0.043) .. (1.700,0.948); \draw [white, double=black, line width=0.054cm]([out angle=-25.406, in angle=131.391] 2.009,0.925) .. (2.771,0.351); \draw [white, double=black, line width=0.054cm]([out angle=-131.415, in angle=25.391] 2.771,1.081) .. (2.009,0.507); \draw [white, double=black, line width=0.043cm]([out angle=-38.720, in angle=112.241] 3.112,3.026) .. (3.627,2.336); \draw [white, double=black, line width=0.043cm]([out angle=-38.720, in angle=112.241] 3.112,0.026) .. (3.627,-0.664); \draw [white, double=black, line width=0.043cm]([out angle=-141.319, in angle=67.743] 3.806,3.026) .. (3.290,2.336); \draw [white, double=black, line width=0.043cm]([out angle=-141.319, in angle=67.743] 3.806,0.026) .. (3.290,-0.664); \draw [white, double=black, line width=0.043cm]([out angle=141.308, in angle=-67.753] 3.806,1.405) .. (3.290,2.095); \draw [white, double=black, line width=0.043cm]([out angle=38.695, in angle=-112.252] 3.111,1.405) .. (3.627,2.095); \draw [white, double=black, line width=0.054cm]([out angle=154.617, in angle=-48.576] 4.908,0.506) .. (4.147,1.080); \draw [white, double=black, line width=0.054cm]([out angle=48.606, in angle=-154.588] 4.147,0.350) .. (4.908,0.924); \draw [white, double=black, line width=0.059cm]([out angle=-16.933, in angle=122.061] 5.218,0.947) .. (6.400,0.042); \draw [white, double=black, line width=0.059cm]([out angle=-122.056, in angle=16.961] 6.400,1.389) .. (5.218,0.483); \draw [white, double=black] ([out angle=16.934, in angle=154.594] 1.700,0.948) .. (2.010,0.925); \draw [white, double=black] ([out angle=-48.581, in angle=141.307] 2.771,0.353) .. (3.112,0.028); \draw [white, double=black] ([out angle=-67.759, in angle=67.748] 3.627,2.336) .. (3.627,2.095); \draw [white, double=black] ([out angle=122.053, in angle=-122.049] 0.518,1.390) .. (0.518,3.044); \draw [white, double=black] ([out angle=122.053, in angle=-122.049] 0.518,-1.610) .. (0.518,0.044); \draw [white, double=black] ([out angle=-141.302, in angle=48.585] 3.112,1.406) .. (2.771,1.081); \draw [white, double=black] ([out angle=112.249, in angle=-112.245] 3.291,2.096) .. (3.291,2.338); \draw [white, double=black] ([out angle=38.681, in angle=-131.435] 3.806,0.026) .. (4.147,0.351); \draw [white, double=black] ([out angle=25.353, in angle=163.067] 4.908,0.924) .. (5.218,0.947); \draw [white, double=black] ([out angle=131.424, in angle=-38.692] 4.147,1.080) .. (3.806,1.405); \draw [white, double=black] ([out angle=-57.939, in angle=57.952] 6.400,3.042) .. (6.400,1.389); \draw [white, double=black] ([out angle=-57.939, in angle=57.952] 6.400,0.042) .. (6.400,-1.611); \draw [white, double=black] ([out angle=-163.039, in angle=-25.462] 5.218,0.483) .. (4.909,0.506); \draw [white, double=black] ([out angle=-154.609, in angle=-16.961] 2.009,0.507) .. (1.700,0.484); \end{scope} \end{scope}

==> diagrams/links-191.tex <==
\begin{scope} \clip (0,0) rectangle (3.864, 3.000); \begin{scope}[yshift=-2.189cm]  \draw [white, double=black, line width=0.070cm]([out angle=160.518, in angle=-57.009] 1.745,0.417) .. (0.528,1.375); \draw [white, double=black, line width=0.070cm]([out angle=57.011, in angle=-160.509] 0.528,0.003) .. (1.745,0.962); \draw [white, double=black, line width=0.070cm]([out angle=-19.487, in angle=122.989] 2.119,0.962) .. (3.336,0.003); \draw [white, double=black, line width=0.070cm]([out angle=-122.994, in angle=19.486] 3.336,1.375) .. (2.119,0.416); \draw [white, double=black] ([out angle=19.482, in angle=160.513] 1.745,0.962) .. (2.119,0.962); \draw [white, double=black] ([out angle=122.991, in angle=-123.005] 0.528,1.375) .. (0.529,3.003); \draw [white, double=black] ([out angle=122.991, in angle=-123.005] 0.528,-1.625) .. (0.529,0.003); \draw [white, double=black] ([out angle=-57.011, in angle=56.993] 3.336,3.003) .. (3.336,1.375); \draw [white, double=black] ([out angle=-57.011, in angle=56.993] 3.336,0.003) .. (3.336,-1.625); \draw [white, double=black] ([out angle=-160.514, in angle=-19.494] 2.119,0.416) .. (1.745,0.416); \end{scope} \begin{scope}[yshift=0.811cm]  \draw [white, double=black, line width=0.070cm]([out angle=160.518, in angle=-57.009] 1.745,0.417) .. (0.528,1.375); \draw [white, double=black, line width=0.070cm]([out angle=57.011, in angle=-160.509] 0.528,0.003) .. (1.745,0.962); \draw [white, double=black, line width=0.070cm]([out angle=-19.487, in angle=122.989] 2.119,0.962) .. (3.336,0.003); \draw [white, double=black, line width=0.070cm]([out angle=-122.994, in angle=19.486] 3.336,1.375) .. (2.119,0.416); \draw [white, double=black] ([out angle=19.482, in angle=160.513] 1.745,0.962) .. (2.119,0.962); \draw [white, double=black] ([out angle=122.991, in angle=-123.005] 0.528,1.375) .. (0.529,3.003); \draw [white, double=black] ([out angle=122.991, in angle=-123.005] 0.528,-1.625) .. (0.529,0.003); \draw [white, double=black] ([out angle=-57.011, in angle=56.993] 3.336,3.003) .. (3.336,1.375); \draw [white, double=black] ([out angle=-57.011, in angle=56.993] 3.336,0.003) .. (3.336,-1.625); \draw [white, double=black] ([out angle=-160.514, in angle=-19.494] 2.119,0.416) .. (1.745,0.416); \end{scope} \end{scope}

==> diagrams/links-1910.tex <==
\begin{scope} \clip (0,0) rectangle (5.443, 3.000); \begin{scope}[yshift=-2.181cm]  \draw [white, double=black, line width=0.121cm]([out angle=149.721, in angle=-54.420] 1.839,0.373) .. (0.557,1.542); \draw [white, double=black, line width=0.121cm]([out angle=54.415, in angle=-147.894] 0.557,0.098) .. (1.825,1.292); \draw [white, double=black, line width=0.030cm]([out angle=24.026, in angle=158.738] 2.226,1.506) .. (2.870,1.521); \draw [white, double=black, line width=0.030cm]([out angle=-99.786, in angle=119.143] 2.604,1.991) .. (2.715,1.343); \draw [white, double=black, line width=0.030cm]([out angle=-169.872, in angle=-21.256] 3.436,1.179) .. (2.835,1.238); \draw [white, double=black, line width=0.030cm]([out angle=75.678, in angle=-64.525] 3.050,0.821) .. (2.992,1.407); \draw [white, double=black, line width=0.100cm]([out angle=-105.839, in angle=77.420] 2.955,3.472) .. (2.689,2.420); \draw [white, double=black, line width=0.100cm]([out angle=-105.839, in angle=77.420] 2.955,0.472) .. (2.689,-0.580); \draw [white, double=black, line width=0.100cm]([out angle=169.640, in angle=-21.527] 3.341,2.852) .. (2.302,3.149); \draw [white, double=black, line width=0.100cm]([out angle=169.640, in angle=-21.527] 3.341,-0.148) .. (2.302,0.149); \draw [white, double=black, line width=0.085cm]([out angle=147.233, in angle=-7.001] 4.824,2.409) .. (3.791,2.782); \draw [white, double=black, line width=0.085cm]([out angle=147.233, in angle=-7.001] 4.824,-0.591) .. (3.791,-0.218); \draw [white, double=black, line width=0.085cm]([out angle=78.370, in angle=-94.037] 4.237,2.162) .. (4.390,3.275); \draw [white, double=black, line width=0.085cm]([out angle=78.370, in angle=-94.037] 4.237,-0.838) .. (4.390,0.275); \draw [white, double=black, line width=0.084cm]([out angle=92.961, in angle=-76.836] 4.394,0.757) .. (4.241,1.842); \draw [white, double=black, line width=0.084cm]([out angle=7.135, in angle=-146.826] 3.820,1.238) .. (4.827,1.607); \draw [white, double=black] ([out angle=32.106, in angle=-155.974] 1.825,1.292) .. (2.226,1.506); \draw [white, double=black] ([out angle=-21.250, in angle=115.504] 2.870,1.520) .. (2.993,1.406); \draw [white, double=black] ([out angle=-104.322, in angle=74.168] 3.050,0.821) .. (2.955,0.471); \draw [white, double=black] ([out angle=125.580, in angle=-125.565] 0.557,1.542) .. (0.557,3.099); \draw [white, double=black] ([out angle=125.580, in angle=-125.565] 0.557,-1.458) .. (0.557,0.099); \draw [white, double=black] ([out angle=-102.580, in angle=80.214] 2.689,2.420) .. (2.604,1.991); \draw [white, double=black] ([out angle=85.963, in angle=-87.039] 4.390,0.275) .. (4.394,0.757); \draw [white, double=black] ([out angle=103.163, in angle=-101.630] 4.241,1.841) .. (4.237,2.162); \draw [white, double=black] ([out angle=172.999, in angle=-10.353] 3.791,2.782) .. (3.341,2.851); \draw [white, double=black] ([out angle=172.999, in angle=-10.353] 3.791,-0.218) .. (3.341,-0.149); \draw [white, double=black] ([out angle=158.453, in angle=-30.279] 2.302,0.148) .. (1.839,0.373); \draw [white, double=black] ([out angle=33.191, in angle=-32.767] 4.827,1.607) .. (4.824,2.409); \draw [white, double=black] ([out angle=-172.865, in angle=10.128] 3.820,1.238) .. (3.436,1.179); \draw [white, double=black] ([out angle=158.743, in angle=-60.857] 2.835,1.238) .. (2.715,1.343); \end{scope} \begin{scope}[yshift=0.819cm]  \draw [white, double=black, line width=0.121cm]([out angle=149.721, in angle=-54.420] 1.839,0.373) .. (0.557,1.542); \draw [white, double=black, line width=0.121cm]([out angle=54.415, in angle=-147.894] 0.557,0.098) .. (1.825,1.292); \draw [white, double=black, line width=0.030cm]([out angle=24.026, in angle=158.738] 2.226,1.506) .. (2.870,1.521); \draw [white, double=black, line width=0.030cm]([out angle=-99.786, in angle=119.143] 2.604,1.991) .. (2.715,1.343); \draw [white, double=black, line width=0.030cm]([out angle=-169.872, in angle=-21.256] 3.436,1.179) .. (2.835,1.238); \draw [white, double=black, line width=0.030cm]([out angle=75.678, in angle=-64.525] 3.050,0.821) .. (2.992,1.407); \draw [white, double=black, line width=0.100cm]([out angle=-105.839, in angle=77.420] 2.955,3.472) .. (2.689,2.420); \draw [white, double=black, line width=0.100cm]([out angle=-105.839, in angle=77.420] 2.955,0.472) .. (2.689,-0.580); \draw [white, double=black, line width=0.100cm]([out angle=169.640, in angle=-21.527] 3.341,2.852) .. (2.302,3.149); \draw [white, double=black, line width=0.100cm]([out angle=169.640, in angle=-21.527] 3.341,-0.148) .. (2.302,0.149); \draw [white, double=black, line width=0.085cm]([out angle=147.233, in angle=-7.001] 4.824,2.409) .. (3.791,2.782); \draw [white, double=black, line width=0.085cm]([out angle=147.233, in angle=-7.001] 4.824,-0.591) .. (3.791,-0.218); \draw [white, double=black, line width=0.085cm]([out angle=78.370, in angle=-94.037] 4.237,2.162) .. (4.390,3.275); \draw [white, double=black, line width=0.085cm]([out angle=78.370, in angle=-94.037] 4.237,-0.838) .. (4.390,0.275); \draw [white, double=black, line width=0.084cm]([out angle=92.961, in angle=-76.836] 4.394,0.757) .. (4.241,1.842); \draw [white, double=black, line width=0.084cm]([out angle=7.135, in angle=-146.826] 3.820,1.238) .. (4.827,1.607); \draw [white, double=black] ([out angle=32.106, in angle=-155.974] 1.825,1.292) .. (2.226,1.506); \draw [white, double=black] ([out angle=-21.250, in angle=115.504] 2.870,1.520) .. (2.993,1.406); \draw [white, double=black] ([out angle=-104.322, in angle=74.168] 3.050,0.821) .. (2.955,0.471); \draw [white, double=black] ([out angle=125.580, in angle=-125.565] 0.557,1.542) .. (0.557,3.099); \draw [white, double=black] ([out angle=125.580, in angle=-125.565] 0.557,-1.458) .. (0.557,0.099); \draw [white, double=black] ([out angle=-102.580, in angle=80.214] 2.689,2.420) .. (2.604,1.991); \draw [white, double=black] ([out angle=85.963, in angle=-87.039] 4.390,0.275) .. (4.394,0.757); \draw [white, double=black] ([out angle=103.163, in angle=-101.630] 4.241,1.841) .. (4.237,2.162); \draw [white, double=black] ([out angle=172.999, in angle=-10.353] 3.791,2.782) .. (3.341,2.851); \draw [white, double=black] ([out angle=172.999, in angle=-10.353] 3.791,-0.218) .. (3.341,-0.149); \draw [white, double=black] ([out angle=158.453, in angle=-30.279] 2.302,0.148) .. (1.839,0.373); \draw [white, double=black] ([out angle=33.191, in angle=-32.767] 4.827,1.607) .. (4.824,2.409); \draw [white, double=black] ([out angle=-172.865, in angle=10.128] 3.820,1.238) .. (3.436,1.179); \draw [white, double=black] ([out angle=158.743, in angle=-60.857] 2.835,1.238) .. (2.715,1.343); \end{scope} \end{scope}

==> diagrams/links-1911.tex <==
\begin{scope} \clip (0,0) rectangle (5.443, 3.000); \begin{scope}[yshift=-2.181cm]  \draw [white, double=black, line width=0.121cm]([out angle=149.715, in angle=-54.423] 1.839,0.373) .. (0.557,1.542); \draw [white, double=black, line width=0.121cm]([out angle=54.409, in angle=-147.901] 0.557,0.099) .. (1.825,1.292); \draw [white, double=black, line width=0.030cm]([out angle=24.032, in angle=158.728] 2.226,1.506) .. (2.870,1.521); \draw [white, double=black, line width=0.030cm]([out angle=-99.787, in angle=119.134] 2.604,1.992) .. (2.715,1.343); \draw [white, double=black, line width=0.030cm]([out angle=-169.826, in angle=-21.218] 3.437,1.179) .. (2.836,1.237); \draw [white, double=black, line width=0.030cm]([out angle=75.704, in angle=-64.488] 3.051,0.819) .. (2.993,1.406); \draw [white, double=black, line width=0.100cm]([out angle=-105.845, in angle=77.419] 2.955,3.472) .. (2.689,2.420); \draw [white, double=black, line width=0.100cm]([out angle=-105.845, in angle=77.419] 2.955,0.472) .. (2.689,-0.580); \draw [white, double=black, line width=0.100cm]([out angle=169.636, in angle=-21.529] 3.341,2.852) .. (2.302,3.149); \draw [white, double=black, line width=0.100cm]([out angle=169.636, in angle=-21.529] 3.341,-0.148) .. (2.302,0.149); \draw [white, double=black, line width=0.085cm]([out angle=78.374, in angle=-94.037] 4.237,2.162) .. (4.390,3.276); \draw [white, double=black, line width=0.085cm]([out angle=78.374, in angle=-94.037] 4.237,-0.838) .. (4.390,0.276); \draw [white, double=black, line width=0.085cm]([out angle=-6.999, in angle=147.233] 3.791,2.782) .. (4.824,2.409); \draw [white, double=black, line width=0.085cm]([out angle=-6.999, in angle=147.233] 3.791,-0.218) .. (4.824,-0.591); \draw [white, double=black, line width=0.084cm]([out angle=-146.825, in angle=7.138] 4.827,1.607) .. (3.820,1.238); \draw [white, double=black, line width=0.084cm]([out angle=92.961, in angle=-76.835] 4.394,0.757) .. (4.241,1.842); \draw [white, double=black] ([out angle=32.099, in angle=-155.968] 1.825,1.292) .. (2.226,1.506); \draw [white, double=black] ([out angle=-21.243, in angle=115.512] 2.871,1.520) .. (2.993,1.406); \draw [white, double=black] ([out angle=-104.322, in angle=74.167] 3.050,0.821) .. (2.955,0.471); \draw [white, double=black] ([out angle=125.577, in angle=-125.566] 0.557,1.542) .. (0.557,3.099); \draw [white, double=black] ([out angle=125.577, in angle=-125.566] 0.557,-1.458) .. (0.557,0.099); \draw [white, double=black] ([out angle=-102.581, in angle=80.213] 2.689,2.420) .. (2.604,1.992); \draw [white, double=black] ([out angle=85.963, in angle=-87.039] 4.390,0.276) .. (4.394,0.757); \draw [white, double=black] ([out angle=103.157, in angle=-101.626] 4.241,1.842) .. (4.237,2.162); \draw [white, double=black] ([out angle=173.001, in angle=-10.352] 3.791,2.782) .. (3.341,2.851); \draw [white, double=black] ([out angle=173.001, in angle=-10.352] 3.791,-0.218) .. (3.341,-0.149); \draw [white, double=black] ([out angle=158.446, in angle=-30.285] 2.302,0.148) .. (1.839,0.373); \draw [white, double=black] ([out angle=33.190, in angle=-32.767] 4.827,1.607) .. (4.824,2.409); \draw [white, double=black] ([out angle=-172.862, in angle=10.118] 3.820,1.238) .. (3.436,1.179); \draw [white, double=black] ([out angle=158.734, in angle=-60.866] 2.835,1.238) .. (2.715,1.343); \end{scope} \begin{scope}[yshift=0.819cm]  \draw [white, double=black, line width=0.121cm]([out angle=149.715, in angle=-54.423] 1.839,0.373) .. (0.557,1.542); \draw [white, double=black, line width=0.121cm]([out angle=54.409, in angle=-147.901] 0.557,0.099) .. (1.825,1.292); \draw [white, double=black, line width=0.030cm]([out angle=24.032, in angle=158.728] 2.226,1.506) .. (2.870,1.521); \draw [white, double=black, line width=0.030cm]([out angle=-99.787, in angle=119.134] 2.604,1.992) .. (2.715,1.343); \draw [white, double=black, line width=0.030cm]([out angle=-169.826, in angle=-21.218] 3.437,1.179) .. (2.836,1.237); \draw [white, double=black, line width=0.030cm]([out angle=75.704, in angle=-64.488] 3.051,0.819) .. (2.993,1.406); \draw [white, double=black, line width=0.100cm]([out angle=-105.845, in angle=77.419] 2.955,3.472) .. (2.689,2.420); \draw [white, double=black, line width=0.100cm]([out angle=-105.845, in angle=77.419] 2.955,0.472) .. (2.689,-0.580); \draw [white, double=black, line width=0.100cm]([out angle=169.636, in angle=-21.529] 3.341,2.852) .. (2.302,3.149); \draw [white, double=black, line width=0.100cm]([out angle=169.636, in angle=-21.529] 3.341,-0.148) .. (2.302,0.149); \draw [white, double=black, line width=0.085cm]([out angle=78.374, in angle=-94.037] 4.237,2.162) .. (4.390,3.276); \draw [white, double=black, line width=0.085cm]([out angle=78.374, in angle=-94.037] 4.237,-0.838) .. (4.390,0.276); \draw [white, double=black, line width=0.085cm]([out angle=-6.999, in angle=147.233] 3.791,2.782) .. (4.824,2.409); \draw [white, double=black, line width=0.085cm]([out angle=-6.999, in angle=147.233] 3.791,-0.218) .. (4.824,-0.591); \draw [white, double=black, line width=0.084cm]([out angle=-146.825, in angle=7.138] 4.827,1.607) .. (3.820,1.238); \draw [white, double=black, line width=0.084cm]([out angle=92.961, in angle=-76.835] 4.394,0.757) .. (4.241,1.842); \draw [white, double=black] ([out angle=32.099, in angle=-155.968] 1.825,1.292) .. (2.226,1.506); \draw [white, double=black] ([out angle=-21.243, in angle=115.512] 2.871,1.520) .. (2.993,1.406); \draw [white, double=black] ([out angle=-104.322, in angle=74.167] 3.050,0.821) .. (2.955,0.471); \draw [white, double=black] ([out angle=125.577, in angle=-125.566] 0.557,1.542) .. (0.557,3.099); \draw [white, double=black] ([out angle=125.577, in angle=-125.566] 0.557,-1.458) .. (0.557,0.099); \draw [white, double=black] ([out angle=-102.581, in angle=80.213] 2.689,2.420) .. (2.604,1.992); \draw [white, double=black] ([out angle=85.963, in angle=-87.039] 4.390,0.276) .. (4.394,0.757); \draw [white, double=black] ([out angle=103.157, in angle=-101.626] 4.241,1.842) .. (4.237,2.162); \draw [white, double=black] ([out angle=173.001, in angle=-10.352] 3.791,2.782) .. (3.341,2.851); \draw [white, double=black] ([out angle=173.001, in angle=-10.352] 3.791,-0.218) .. (3.341,-0.149); \draw [white, double=black] ([out angle=158.446, in angle=-30.285] 2.302,0.148) .. (1.839,0.373); \draw [white, double=black] ([out angle=33.190, in angle=-32.767] 4.827,1.607) .. (4.824,2.409); \draw [white, double=black] ([out angle=-172.862, in angle=10.118] 3.820,1.238) .. (3.436,1.179); \draw [white, double=black] ([out angle=158.734, in angle=-60.866] 2.835,1.238) .. (2.715,1.343); \end{scope} \end{scope}

==> diagrams/links-1912.tex <==
\begin{scope} \clip (0,0) rectangle (5.023, 3.000); \begin{scope}[yshift=-0.396cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.499, in angle=-54.297] 1.829,0.347) .. (0.558,1.549); \draw [white, double=black, line width=0.125cm]([out angle=54.295, in angle=-147.490] 0.558,0.103) .. (1.829,1.305); \draw [white, double=black, line width=0.020cm]([out angle=152.104, in angle=-75.557] 2.793,1.538) .. (2.432,1.995); \draw [white, double=black, line width=0.020cm]([out angle=27.946, in angle=-104.393] 2.230,1.537) .. (2.591,1.995); \draw [white, double=black, line width=0.012cm]([out angle=123.739, in angle=-65.349] 2.573,2.098) .. (2.465,2.292); \draw [white, double=black, line width=0.012cm]([out angle=56.305, in angle=-114.658] 2.450,2.098) .. (2.558,2.292); \draw [white, double=black, line width=0.012cm]([out angle=114.673, in angle=-56.357] 2.558,2.361) .. (2.450,2.555); \draw [white, double=black, line width=0.012cm]([out angle=65.375, in angle=-123.725] 2.465,2.361) .. (2.573,2.555); \draw [white, double=black, line width=0.020cm]([out angle=104.407, in angle=-27.867] 2.591,2.657) .. (2.230,3.114); \draw [white, double=black, line width=0.020cm]([out angle=104.407, in angle=-27.867] 2.591,-0.343) .. (2.230,0.114); \draw [white, double=black, line width=0.020cm]([out angle=75.616, in angle=-152.138] 2.432,2.657) .. (2.793,3.114); \draw [white, double=black, line width=0.020cm]([out angle=75.616, in angle=-152.138] 2.432,-0.343) .. (2.793,0.114); \draw [white, double=black, line width=0.125cm]([out angle=125.705, in angle=-32.495] 4.465,0.103) .. (3.194,1.305); \draw [white, double=black, line width=0.125cm]([out angle=32.517, in angle=-125.699] 3.194,0.348) .. (4.465,1.550); \draw [white, double=black] ([out angle=32.510, in angle=-152.111] 1.829,1.305) .. (2.230,1.538); \draw [white, double=black] ([out angle=75.607, in angle=-56.261] 2.591,1.995) .. (2.573,2.098); \draw [white, double=black] ([out angle=114.674, in angle=-114.657] 2.465,2.292) .. (2.465,2.361); \draw [white, double=black] ([out angle=125.703, in angle=-125.681] 0.558,1.549) .. (0.558,3.103); \draw [white, double=black] ([out angle=125.703, in angle=-125.681] 0.558,-1.451) .. (0.558,0.103); \draw [white, double=black] ([out angle=56.275, in angle=-75.593] 2.573,2.555) .. (2.591,2.657); \draw [white, double=black] ([out angle=27.862, in angle=-147.483] 2.793,0.114) .. (3.194,0.348); \draw [white, double=black] ([out angle=123.740, in angle=-104.392] 2.450,2.555) .. (2.432,2.657); \draw [white, double=black] ([out angle=54.321, in angle=-54.295] 4.465,1.550) .. (4.465,3.103); \draw [white, double=black] ([out angle=54.321, in angle=-54.295] 4.465,-1.450) .. (4.465,0.103); \draw [white, double=black] ([out angle=152.083, in angle=-32.501] 2.230,0.114) .. (1.829,0.347); \draw [white, double=black] ([out angle=147.505, in angle=-27.910] 3.194,1.305) .. (2.793,1.538); \draw [white, double=black] ([out angle=104.408, in angle=-123.724] 2.433,1.995) .. (2.450,2.098); \draw [white, double=black] ([out angle=65.342, in angle=-65.327] 2.558,2.292) .. (2.558,2.361); \end{scope} \begin{scope}[yshift=2.604cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.499, in angle=-54.297] 1.829,0.347) .. (0.558,1.549); \draw [white, double=black, line width=0.125cm]([out angle=54.295, in angle=-147.490] 0.558,0.103) .. (1.829,1.305); \draw [white, double=black, line width=0.020cm]([out angle=152.104, in angle=-75.557] 2.793,1.538) .. (2.432,1.995); \draw [white, double=black, line width=0.020cm]([out angle=27.946, in angle=-104.393] 2.230,1.537) .. (2.591,1.995); \draw [white, double=black, line width=0.012cm]([out angle=123.739, in angle=-65.349] 2.573,2.098) .. (2.465,2.292); \draw [white, double=black, line width=0.012cm]([out angle=56.305, in angle=-114.658] 2.450,2.098) .. (2.558,2.292); \draw [white, double=black, line width=0.012cm]([out angle=114.673, in angle=-56.357] 2.558,2.361) .. (2.450,2.555); \draw [white, double=black, line width=0.012cm]([out angle=65.375, in angle=-123.725] 2.465,2.361) .. (2.573,2.555); \draw [white, double=black, line width=0.020cm]([out angle=104.407, in angle=-27.867] 2.591,2.657) .. (2.230,3.114); \draw [white, double=black, line width=0.020cm]([out angle=104.407, in angle=-27.867] 2.591,-0.343) .. (2.230,0.114); \draw [white, double=black, line width=0.020cm]([out angle=75.616, in angle=-152.138] 2.432,2.657) .. (2.793,3.114); \draw [white, double=black, line width=0.020cm]([out angle=75.616, in angle=-152.138] 2.432,-0.343) .. (2.793,0.114); \draw [white, double=black, line width=0.125cm]([out angle=125.705, in angle=-32.495] 4.465,0.103) .. (3.194,1.305); \draw [white, double=black, line width=0.125cm]([out angle=32.517, in angle=-125.699] 3.194,0.348) .. (4.465,1.550); \draw [white, double=black] ([out angle=32.510, in angle=-152.111] 1.829,1.305) .. (2.230,1.538); \draw [white, double=black] ([out angle=75.607, in angle=-56.261] 2.591,1.995) .. (2.573,2.098); \draw [white, double=black] ([out angle=114.674, in angle=-114.657] 2.465,2.292) .. (2.465,2.361); \draw [white, double=black] ([out angle=125.703, in angle=-125.681] 0.558,1.549) .. (0.558,3.103); \draw [white, double=black] ([out angle=125.703, in angle=-125.681] 0.558,-1.451) .. (0.558,0.103); \draw [white, double=black] ([out angle=56.275, in angle=-75.593] 2.573,2.555) .. (2.591,2.657); \draw [white, double=black] ([out angle=27.862, in angle=-147.483] 2.793,0.114) .. (3.194,0.348); \draw [white, double=black] ([out angle=123.740, in angle=-104.392] 2.450,2.555) .. (2.432,2.657); \draw [white, double=black] ([out angle=54.321, in angle=-54.295] 4.465,1.550) .. (4.465,3.103); \draw [white, double=black] ([out angle=54.321, in angle=-54.295] 4.465,-1.450) .. (4.465,0.103); \draw [white, double=black] ([out angle=152.083, in angle=-32.501] 2.230,0.114) .. (1.829,0.347); \draw [white, double=black] ([out angle=147.505, in angle=-27.910] 3.194,1.305) .. (2.793,1.538); \draw [white, double=black] ([out angle=104.408, in angle=-123.724] 2.433,1.995) .. (2.450,2.098); \draw [white, double=black] ([out angle=65.342, in angle=-65.327] 2.558,2.292) .. (2.558,2.361); \end{scope} \end{scope}

==> diagrams/links-1913.tex <==
\begin{scope} \clip (0,0) rectangle (5.465, 3.000); \begin{scope}[yshift=-0.356cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.964, in angle=-53.538] 1.865,0.401) .. (0.566,1.646); \draw [white, double=black, line width=0.125cm]([out angle=53.536, in angle=-142.544] 0.566,0.178) .. (1.833,1.467); \draw [white, double=black, line width=0.014cm]([out angle=153.656, in angle=-99.562] 2.571,1.778) .. (2.402,2.109); \draw [white, double=black, line width=0.014cm]([out angle=38.230, in angle=-177.891] 2.181,1.737) .. (2.595,1.889); \draw [white, double=black, line width=0.012cm]([out angle=-37.024, in angle=155.398] 2.660,1.869) .. (2.814,1.777); \draw [white, double=black, line width=0.012cm]([out angle=-142.968, in angle=24.626] 2.804,1.869) .. (2.650,1.777); \draw [white, double=black, line width=0.014cm]([out angle=141.765, in angle=-2.093] 3.284,1.737) .. (2.870,1.889); \draw [white, double=black, line width=0.014cm]([out angle=26.359, in angle=-80.424] 2.894,1.778) .. (3.063,2.109); \draw [white, double=black, line width=0.063cm]([out angle=119.049, in angle=-34.946] 2.973,2.367) .. (2.326,3.084); \draw [white, double=black, line width=0.063cm]([out angle=119.049, in angle=-34.946] 2.973,-0.633) .. (2.326,0.084); \draw [white, double=black, line width=0.063cm]([out angle=60.978, in angle=-145.053] 2.492,2.367) .. (3.139,3.084); \draw [white, double=black, line width=0.063cm]([out angle=60.978, in angle=-145.053] 2.492,-0.633) .. (3.139,0.084); \draw [white, double=black, line width=0.125cm]([out angle=126.464, in angle=-37.445] 4.899,0.179) .. (3.632,1.467); \draw [white, double=black, line width=0.125cm]([out angle=34.047, in angle=-126.460] 3.601,0.402) .. (4.899,1.646); \draw [white, double=black] ([out angle=37.456, in angle=-141.770] 1.833,1.467) .. (2.181,1.737); \draw [white, double=black] ([out angle=2.109, in angle=142.980] 2.595,1.889) .. (2.661,1.869); \draw [white, double=black] ([out angle=-24.602, in angle=-153.648] 2.814,1.777) .. (2.894,1.779); \draw [white, double=black] ([out angle=126.462, in angle=-126.447] 0.566,1.646) .. (0.566,3.178); \draw [white, double=black] ([out angle=126.462, in angle=-126.447] 0.566,-1.354) .. (0.566,0.178); \draw [white, double=black] ([out angle=99.576, in angle=-60.951] 3.063,2.109) .. (2.973,2.367); \draw [white, double=black] ([out angle=34.947, in angle=-145.953] 3.139,0.084) .. (3.601,0.402); \draw [white, double=black] ([out angle=80.438, in angle=-119.036] 2.402,2.109) .. (2.492,2.367); \draw [white, double=black] ([out angle=53.555, in angle=-53.536] 4.899,1.646) .. (4.899,3.179); \draw [white, double=black] ([out angle=53.555, in angle=-53.536] 4.899,-1.354) .. (4.899,0.179); \draw [white, double=black] ([out angle=145.026, in angle=-34.036] 2.327,0.084) .. (1.865,0.401); \draw [white, double=black] ([out angle=142.555, in angle=-38.248] 3.632,1.467) .. (3.284,1.738); \draw [white, double=black] ([out angle=177.907, in angle=37.031] 2.870,1.889) .. (2.805,1.869); \draw [white, double=black] ([out angle=-155.374, in angle=-26.329] 2.650,1.777) .. (2.571,1.779); \end{scope} \begin{scope}[yshift=2.644cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.964, in angle=-53.538] 1.865,0.401) .. (0.566,1.646); \draw [white, double=black, line width=0.125cm]([out angle=53.536, in angle=-142.544] 0.566,0.178) .. (1.833,1.467); \draw [white, double=black, line width=0.014cm]([out angle=153.656, in angle=-99.562] 2.571,1.778) .. (2.402,2.109); \draw [white, double=black, line width=0.014cm]([out angle=38.230, in angle=-177.891] 2.181,1.737) .. (2.595,1.889); \draw [white, double=black, line width=0.012cm]([out angle=-37.024, in angle=155.398] 2.660,1.869) .. (2.814,1.777); \draw [white, double=black, line width=0.012cm]([out angle=-142.968, in angle=24.626] 2.804,1.869) .. (2.650,1.777); \draw [white, double=black, line width=0.014cm]([out angle=141.765, in angle=-2.093] 3.284,1.737) .. (2.870,1.889); \draw [white, double=black, line width=0.014cm]([out angle=26.359, in angle=-80.424] 2.894,1.778) .. (3.063,2.109); \draw [white, double=black, line width=0.063cm]([out angle=119.049, in angle=-34.946] 2.973,2.367) .. (2.326,3.084); \draw [white, double=black, line width=0.063cm]([out angle=119.049, in angle=-34.946] 2.973,-0.633) .. (2.326,0.084); \draw [white, double=black, line width=0.063cm]([out angle=60.978, in angle=-145.053] 2.492,2.367) .. (3.139,3.084); \draw [white, double=black, line width=0.063cm]([out angle=60.978, in angle=-145.053] 2.492,-0.633) .. (3.139,0.084); \draw [white, double=black, line width=0.125cm]([out angle=126.464, in angle=-37.445] 4.899,0.179) .. (3.632,1.467); \draw [white, double=black, line width=0.125cm]([out angle=34.047, in angle=-126.460] 3.601,0.402) .. (4.899,1.646); \draw [white, double=black] ([out angle=37.456, in angle=-141.770] 1.833,1.467) .. (2.181,1.737); \draw [white, double=black] ([out angle=2.109, in angle=142.980] 2.595,1.889) .. (2.661,1.869); \draw [white, double=black] ([out angle=-24.602, in angle=-153.648] 2.814,1.777) .. (2.894,1.779); \draw [white, double=black] ([out angle=126.462, in angle=-126.447] 0.566,1.646) .. (0.566,3.178); \draw [white, double=black] ([out angle=126.462, in angle=-126.447] 0.566,-1.354) .. (0.566,0.178); \draw [white, double=black] ([out angle=99.576, in angle=-60.951] 3.063,2.109) .. (2.973,2.367); \draw [white, double=black] ([out angle=34.947, in angle=-145.953] 3.139,0.084) .. (3.601,0.402); \draw [white, double=black] ([out angle=80.438, in angle=-119.036] 2.402,2.109) .. (2.492,2.367); \draw [white, double=black] ([out angle=53.555, in angle=-53.536] 4.899,1.646) .. (4.899,3.179); \draw [white, double=black] ([out angle=53.555, in angle=-53.536] 4.899,-1.354) .. (4.899,0.179); \draw [white, double=black] ([out angle=145.026, in angle=-34.036] 2.327,0.084) .. (1.865,0.401); \draw [white, double=black] ([out angle=142.555, in angle=-38.248] 3.632,1.467) .. (3.284,1.738); \draw [white, double=black] ([out angle=177.907, in angle=37.031] 2.870,1.889) .. (2.805,1.869); \draw [white, double=black] ([out angle=-155.374, in angle=-26.329] 2.650,1.777) .. (2.571,1.779); \end{scope} \end{scope}

==> diagrams/links-1914.tex <==
\begin{scope} \clip (0,0) rectangle (5.023, 3.000); \begin{scope}[yshift=-0.396cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.499, in angle=-54.298] 1.829,0.347) .. (0.558,1.549); \draw [white, double=black, line width=0.125cm]([out angle=54.296, in angle=-147.492] 0.558,0.103) .. (1.829,1.305); \draw [white, double=black, line width=0.020cm]([out angle=152.098, in angle=-75.564] 2.793,1.538) .. (2.432,1.995); \draw [white, double=black, line width=0.020cm]([out angle=27.939, in angle=-104.399] 2.230,1.538) .. (2.591,1.995); \draw [white, double=black, line width=0.012cm]([out angle=123.734, in angle=-65.345] 2.573,2.098) .. (2.465,2.291); \draw [white, double=black, line width=0.012cm]([out angle=56.298, in angle=-114.661] 2.450,2.098) .. (2.558,2.291); \draw [white, double=black, line width=0.012cm]([out angle=114.672, in angle=-56.337] 2.558,2.361) .. (2.450,2.554); \draw [white, double=black, line width=0.012cm]([out angle=65.364, in angle=-123.724] 2.465,2.360) .. (2.573,2.554); \draw [white, double=black, line width=0.020cm]([out angle=104.409, in angle=-27.880] 2.591,2.657) .. (2.230,3.114); \draw [white, double=black, line width=0.020cm]([out angle=104.409, in angle=-27.880] 2.591,-0.343) .. (2.230,0.114); \draw [white, double=black, line width=0.020cm]([out angle=75.608, in angle=-152.124] 2.432,2.657) .. (2.793,3.114); \draw [white, double=black, line width=0.020cm]([out angle=75.608, in angle=-152.124] 2.432,-0.343) .. (2.793,0.114); \draw [white, double=black, line width=0.125cm]([out angle=32.513, in angle=-125.699] 3.194,0.348) .. (4.465,1.550); \draw [white, double=black, line width=0.125cm]([out angle=-32.497, in angle=125.704] 3.194,1.305) .. (4.465,0.103); \draw [white, double=black] ([out angle=32.508, in angle=-152.104] 1.829,1.305) .. (2.230,1.538); \draw [white, double=black] ([out angle=75.601, in angle=-56.266] 2.591,1.995) .. (2.573,2.098); \draw [white, double=black] ([out angle=114.672, in angle=-114.660] 2.465,2.292) .. (2.465,2.361); \draw [white, double=black] ([out angle=125.702, in angle=-125.686] 0.558,1.549) .. (0.558,3.103); \draw [white, double=black] ([out angle=125.702, in angle=-125.686] 0.558,-1.451) .. (0.558,0.103); \draw [white, double=black] ([out angle=56.276, in angle=-75.591] 2.573,2.554) .. (2.591,2.657); \draw [white, double=black] ([out angle=27.876, in angle=-147.487] 2.793,0.114) .. (3.194,0.348); \draw [white, double=black] ([out angle=123.735, in angle=-104.398] 2.450,2.555) .. (2.432,2.657); \draw [white, double=black] ([out angle=54.316, in angle=-54.296] 4.465,1.549) .. (4.465,3.103); \draw [white, double=black] ([out angle=54.316, in angle=-54.296] 4.465,-1.451) .. (4.465,0.103); \draw [white, double=black] ([out angle=152.083, in angle=-32.501] 2.230,0.114) .. (1.829,0.347); \draw [white, double=black] ([out angle=147.503, in angle=-27.912] 3.194,1.305) .. (2.793,1.538); \draw [white, double=black] ([out angle=104.410, in angle=-123.723] 2.432,1.995) .. (2.450,2.098); \draw [white, double=black] ([out angle=65.339, in angle=-65.328] 2.558,2.291) .. (2.558,2.361); \end{scope} \begin{scope}[yshift=2.604cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.499, in angle=-54.298] 1.829,0.347) .. (0.558,1.549); \draw [white, double=black, line width=0.125cm]([out angle=54.296, in angle=-147.492] 0.558,0.103) .. (1.829,1.305); \draw [white, double=black, line width=0.020cm]([out angle=152.098, in angle=-75.564] 2.793,1.538) .. (2.432,1.995); \draw [white, double=black, line width=0.020cm]([out angle=27.939, in angle=-104.399] 2.230,1.538) .. (2.591,1.995); \draw [white, double=black, line width=0.012cm]([out angle=123.734, in angle=-65.345] 2.573,2.098) .. (2.465,2.291); \draw [white, double=black, line width=0.012cm]([out angle=56.298, in angle=-114.661] 2.450,2.098) .. (2.558,2.291); \draw [white, double=black, line width=0.012cm]([out angle=114.672, in angle=-56.337] 2.558,2.361) .. (2.450,2.554); \draw [white, double=black, line width=0.012cm]([out angle=65.364, in angle=-123.724] 2.465,2.360) .. (2.573,2.554); \draw [white, double=black, line width=0.020cm]([out angle=104.409, in angle=-27.880] 2.591,2.657) .. (2.230,3.114); \draw [white, double=black, line width=0.020cm]([out angle=104.409, in angle=-27.880] 2.591,-0.343) .. (2.230,0.114); \draw [white, double=black, line width=0.020cm]([out angle=75.608, in angle=-152.124] 2.432,2.657) .. (2.793,3.114); \draw [white, double=black, line width=0.020cm]([out angle=75.608, in angle=-152.124] 2.432,-0.343) .. (2.793,0.114); \draw [white, double=black, line width=0.125cm]([out angle=32.513, in angle=-125.699] 3.194,0.348) .. (4.465,1.550); \draw [white, double=black, line width=0.125cm]([out angle=-32.497, in angle=125.704] 3.194,1.305) .. (4.465,0.103); \draw [white, double=black] ([out angle=32.508, in angle=-152.104] 1.829,1.305) .. (2.230,1.538); \draw [white, double=black] ([out angle=75.601, in angle=-56.266] 2.591,1.995) .. (2.573,2.098); \draw [white, double=black] ([out angle=114.672, in angle=-114.660] 2.465,2.292) .. (2.465,2.361); \draw [white, double=black] ([out angle=125.702, in angle=-125.686] 0.558,1.549) .. (0.558,3.103); \draw [white, double=black] ([out angle=125.702, in angle=-125.686] 0.558,-1.451) .. (0.558,0.103); \draw [white, double=black] ([out angle=56.276, in angle=-75.591] 2.573,2.554) .. (2.591,2.657); \draw [white, double=black] ([out angle=27.876, in angle=-147.487] 2.793,0.114) .. (3.194,0.348); \draw [white, double=black] ([out angle=123.735, in angle=-104.398] 2.450,2.555) .. (2.432,2.657); \draw [white, double=black] ([out angle=54.316, in angle=-54.296] 4.465,1.549) .. (4.465,3.103); \draw [white, double=black] ([out angle=54.316, in angle=-54.296] 4.465,-1.451) .. (4.465,0.103); \draw [white, double=black] ([out angle=152.083, in angle=-32.501] 2.230,0.114) .. (1.829,0.347); \draw [white, double=black] ([out angle=147.503, in angle=-27.912] 3.194,1.305) .. (2.793,1.538); \draw [white, double=black] ([out angle=104.410, in angle=-123.723] 2.432,1.995) .. (2.450,2.098); \draw [white, double=black] ([out angle=65.339, in angle=-65.328] 2.558,2.291) .. (2.558,2.361); \end{scope} \end{scope}

==> diagrams/links-1915.tex <==
\begin{scope} \clip (0,0) rectangle (5.465, 3.000); \begin{scope}[yshift=-0.356cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.963, in angle=-53.537] 1.865,0.401) .. (0.566,1.646); \draw [white, double=black, line width=0.125cm]([out angle=53.535, in angle=-142.542] 0.566,0.178) .. (1.833,1.467); \draw [white, double=black, line width=0.014cm]([out angle=153.657, in angle=-99.560] 2.571,1.778) .. (2.402,2.110); \draw [white, double=black, line width=0.014cm]([out angle=38.223, in angle=-177.889] 2.181,1.738) .. (2.595,1.890); \draw [white, double=black, line width=0.012cm]([out angle=-37.024, in angle=155.401] 2.660,1.870) .. (2.815,1.778); \draw [white, double=black, line width=0.012cm]([out angle=-142.965, in angle=24.631] 2.805,1.870) .. (2.650,1.778); \draw [white, double=black, line width=0.014cm]([out angle=141.770, in angle=-2.091] 3.284,1.738) .. (2.871,1.890); \draw [white, double=black, line width=0.014cm]([out angle=26.363, in angle=-80.422] 2.895,1.778) .. (3.064,2.110); \draw [white, double=black, line width=0.063cm]([out angle=119.050, in angle=-34.937] 2.973,2.367) .. (2.327,3.084); \draw [white, double=black, line width=0.063cm]([out angle=119.050, in angle=-34.937] 2.973,-0.633) .. (2.327,0.084); \draw [white, double=black, line width=0.063cm]([out angle=60.986, in angle=-145.062] 2.492,2.367) .. (3.139,3.084); \draw [white, double=black, line width=0.063cm]([out angle=60.986, in angle=-145.062] 2.492,-0.633) .. (3.139,0.084); \draw [white, double=black, line width=0.125cm]([out angle=34.051, in angle=-126.460] 3.601,0.402) .. (4.899,1.647); \draw [white, double=black, line width=0.125cm]([out angle=-37.444, in angle=126.466] 3.633,1.468) .. (4.899,0.179); \draw [white, double=black] ([out angle=37.458, in angle=-141.777] 1.833,1.467) .. (2.181,1.738); \draw [white, double=black] ([out angle=2.111, in angle=142.983] 2.595,1.890) .. (2.661,1.869); \draw [white, double=black] ([out angle=-24.599, in angle=-153.646] 2.815,1.778) .. (2.894,1.779); \draw [white, double=black] ([out angle=126.463, in angle=-126.443] 0.566,1.646) .. (0.566,3.178); \draw [white, double=black] ([out angle=126.463, in angle=-126.443] 0.566,-1.354) .. (0.566,0.178); \draw [white, double=black] ([out angle=99.578, in angle=-60.950] 3.064,2.110) .. (2.973,2.367); \draw [white, double=black] ([out angle=34.938, in angle=-145.949] 3.139,0.084) .. (3.601,0.402); \draw [white, double=black] ([out angle=80.440, in angle=-119.032] 2.402,2.110) .. (2.492,2.367); \draw [white, double=black] ([out angle=53.560, in angle=-53.534] 4.900,1.646) .. (4.899,3.179); \draw [white, double=black] ([out angle=53.560, in angle=-53.534] 4.900,-1.354) .. (4.899,0.179); \draw [white, double=black] ([out angle=145.026, in angle=-34.037] 2.327,0.084) .. (1.865,0.401); \draw [white, double=black] ([out angle=142.556, in angle=-38.247] 3.633,1.468) .. (3.284,1.738); \draw [white, double=black] ([out angle=177.909, in angle=37.033] 2.871,1.890) .. (2.805,1.869); \draw [white, double=black] ([out angle=-155.369, in angle=-26.322] 2.650,1.778) .. (2.571,1.779); \end{scope} \begin{scope}[yshift=2.644cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.963, in angle=-53.537] 1.865,0.401) .. (0.566,1.646); \draw [white, double=black, line width=0.125cm]([out angle=53.535, in angle=-142.542] 0.566,0.178) .. (1.833,1.467); \draw [white, double=black, line width=0.014cm]([out angle=153.657, in angle=-99.560] 2.571,1.778) .. (2.402,2.110); \draw [white, double=black, line width=0.014cm]([out angle=38.223, in angle=-177.889] 2.181,1.738) .. (2.595,1.890); \draw [white, double=black, line width=0.012cm]([out angle=-37.024, in angle=155.401] 2.660,1.870) .. (2.815,1.778); \draw [white, double=black, line width=0.012cm]([out angle=-142.965, in angle=24.631] 2.805,1.870) .. (2.650,1.778); \draw [white, double=black, line width=0.014cm]([out angle=141.770, in angle=-2.091] 3.284,1.738) .. (2.871,1.890); \draw [white, double=black, line width=0.014cm]([out angle=26.363, in angle=-80.422] 2.895,1.778) .. (3.064,2.110); \draw [white, double=black, line width=0.063cm]([out angle=119.050, in angle=-34.937] 2.973,2.367) .. (2.327,3.084); \draw [white, double=black, line width=0.063cm]([out angle=119.050, in angle=-34.937] 2.973,-0.633) .. (2.327,0.084); \draw [white, double=black, line width=0.063cm]([out angle=60.986, in angle=-145.062] 2.492,2.367) .. (3.139,3.084); \draw [white, double=black, line width=0.063cm]([out angle=60.986, in angle=-145.062] 2.492,-0.633) .. (3.139,0.084); \draw [white, double=black, line width=0.125cm]([out angle=34.051, in angle=-126.460] 3.601,0.402) .. (4.899,1.647); \draw [white, double=black, line width=0.125cm]([out angle=-37.444, in angle=126.466] 3.633,1.468) .. (4.899,0.179); \draw [white, double=black] ([out angle=37.458, in angle=-141.777] 1.833,1.467) .. (2.181,1.738); \draw [white, double=black] ([out angle=2.111, in angle=142.983] 2.595,1.890) .. (2.661,1.869); \draw [white, double=black] ([out angle=-24.599, in angle=-153.646] 2.815,1.778) .. (2.894,1.779); \draw [white, double=black] ([out angle=126.463, in angle=-126.443] 0.566,1.646) .. (0.566,3.178); \draw [white, double=black] ([out angle=126.463, in angle=-126.443] 0.566,-1.354) .. (0.566,0.178); \draw [white, double=black] ([out angle=99.578, in angle=-60.950] 3.064,2.110) .. (2.973,2.367); \draw [white, double=black] ([out angle=34.938, in angle=-145.949] 3.139,0.084) .. (3.601,0.402); \draw [white, double=black] ([out angle=80.440, in angle=-119.032] 2.402,2.110) .. (2.492,2.367); \draw [white, double=black] ([out angle=53.560, in angle=-53.534] 4.900,1.646) .. (4.899,3.179); \draw [white, double=black] ([out angle=53.560, in angle=-53.534] 4.900,-1.354) .. (4.899,0.179); \draw [white, double=black] ([out angle=145.026, in angle=-34.037] 2.327,0.084) .. (1.865,0.401); \draw [white, double=black] ([out angle=142.556, in angle=-38.247] 3.633,1.468) .. (3.284,1.738); \draw [white, double=black] ([out angle=177.909, in angle=37.033] 2.871,1.890) .. (2.805,1.869); \draw [white, double=black] ([out angle=-155.369, in angle=-26.322] 2.650,1.778) .. (2.571,1.779); \end{scope} \end{scope}

==> diagrams/links-1916.tex <==
\begin{scope} \clip (0,0) rectangle (5.261, 3.000); \begin{scope}[yshift=-0.985cm]  \draw [white, double=black, line width=0.062cm]([out angle=-68.104, in angle=163.095] 0.770,1.018) .. (1.491,0.357); \draw [white, double=black, line width=0.062cm]([out angle=-120.075, in angle=44.064] 1.244,0.985) .. (0.582,0.138); \draw [white, double=black, line width=0.024cm]([out angle=76.517, in angle=-45.564] 1.337,1.217) .. (1.223,1.629); \draw [white, double=black, line width=0.024cm]([out angle=-1.320, in angle=-164.301] 1.150,1.460) .. (1.629,1.521); \draw [white, double=black, line width=0.025cm]([out angle=150.015, in angle=-51.036] 1.039,1.491) .. (0.510,1.944); \draw [white, double=black, line width=0.025cm]([out angle=87.704, in angle=-177.620] 0.718,1.314) .. (1.087,1.683); \draw [white, double=black, line width=0.093cm]([out angle=-164.955, in angle=9.443] 2.998,1.821) .. (1.977,1.599); \draw [white, double=black, line width=0.093cm]([out angle=93.468, in angle=-83.199] 2.524,1.163) .. (2.431,2.204); \draw [white, double=black, line width=0.094cm]([out angle=85.314, in angle=-95.272] 2.423,2.624) .. (2.517,3.706); \draw [white, double=black, line width=0.094cm]([out angle=85.314, in angle=-95.272] 2.423,-0.376) .. (2.517,0.706); \draw [white, double=black, line width=0.094cm]([out angle=-9.502, in angle=165.128] 1.932,3.255) .. (2.992,3.026); \draw [white, double=black, line width=0.094cm]([out angle=-9.502, in angle=165.128] 1.932,0.255) .. (2.992,0.026); \draw [white, double=black, line width=0.110cm]([out angle=125.160, in angle=-28.847] 4.709,1.708) .. (3.438,2.846); \draw [white, double=black, line width=0.110cm]([out angle=125.160, in angle=-28.847] 4.709,-1.292) .. (3.438,-0.154); \draw [white, double=black, line width=0.110cm]([out angle=29.011, in angle=-125.157] 3.439,1.999) .. (4.709,3.139); \draw [white, double=black, line width=0.110cm]([out angle=29.011, in angle=-125.157] 3.439,-1.001) .. (4.709,0.139); \draw [white, double=black] ([out angle=59.925, in angle=-103.463] 1.244,0.985) .. (1.337,1.218); \draw [white, double=black] ([out angle=134.436, in angle=2.380] 1.223,1.629) .. (1.087,1.683); \draw [white, double=black] ([out angle=-92.271, in angle=111.896] 0.719,1.315) .. (0.770,1.018); \draw [white, double=black] ([out angle=128.964, in angle=-135.936] 0.510,1.944) .. (0.582,3.138); \draw [white, double=black] ([out angle=128.964, in angle=-135.936] 0.510,-1.056) .. (0.582,0.138); \draw [white, double=black] ([out angle=-16.905, in angle=170.489] 1.491,3.357) .. (1.932,3.254); \draw [white, double=black] ([out angle=-16.905, in angle=170.489] 1.491,0.357) .. (1.932,0.254); \draw [white, double=black] ([out angle=96.806, in angle=-94.695] 2.431,2.204) .. (2.423,2.623); \draw [white, double=black] ([out angle=84.728, in angle=-86.532] 2.517,0.706) .. (2.524,1.163); \draw [white, double=black] ([out angle=151.153, in angle=-14.859] 3.438,2.846) .. (2.992,3.025); \draw [white, double=black] ([out angle=151.153, in angle=-14.859] 3.438,-0.154) .. (2.992,0.025); \draw [white, double=black] ([out angle=54.835, in angle=-54.840] 4.708,0.140) .. (4.708,1.708); \draw [white, double=black] ([out angle=-150.989, in angle=15.045] 3.439,1.999) .. (2.998,1.821); \draw [white, double=black] ([out angle=-170.552, in angle=15.699] 1.977,1.598) .. (1.629,1.521); \draw [white, double=black] ([out angle=178.680, in angle=-29.985] 1.150,1.460) .. (1.039,1.491); \end{scope} \begin{scope}[yshift=2.015cm]  \draw [white, double=black, line width=0.062cm]([out angle=-68.104, in angle=163.095] 0.770,1.018) .. (1.491,0.357); \draw [white, double=black, line width=0.062cm]([out angle=-120.075, in angle=44.064] 1.244,0.985) .. (0.582,0.138); \draw [white, double=black, line width=0.024cm]([out angle=76.517, in angle=-45.564] 1.337,1.217) .. (1.223,1.629); \draw [white, double=black, line width=0.024cm]([out angle=-1.320, in angle=-164.301] 1.150,1.460) .. (1.629,1.521); \draw [white, double=black, line width=0.025cm]([out angle=150.015, in angle=-51.036] 1.039,1.491) .. (0.510,1.944); \draw [white, double=black, line width=0.025cm]([out angle=87.704, in angle=-177.620] 0.718,1.314) .. (1.087,1.683); \draw [white, double=black, line width=0.093cm]([out angle=-164.955, in angle=9.443] 2.998,1.821) .. (1.977,1.599); \draw [white, double=black, line width=0.093cm]([out angle=93.468, in angle=-83.199] 2.524,1.163) .. (2.431,2.204); \draw [white, double=black, line width=0.094cm]([out angle=85.314, in angle=-95.272] 2.423,2.624) .. (2.517,3.706); \draw [white, double=black, line width=0.094cm]([out angle=85.314, in angle=-95.272] 2.423,-0.376) .. (2.517,0.706); \draw [white, double=black, line width=0.094cm]([out angle=-9.502, in angle=165.128] 1.932,3.255) .. (2.992,3.026); \draw [white, double=black, line width=0.094cm]([out angle=-9.502, in angle=165.128] 1.932,0.255) .. (2.992,0.026); \draw [white, double=black, line width=0.110cm]([out angle=125.160, in angle=-28.847] 4.709,1.708) .. (3.438,2.846); \draw [white, double=black, line width=0.110cm]([out angle=125.160, in angle=-28.847] 4.709,-1.292) .. (3.438,-0.154); \draw [white, double=black, line width=0.110cm]([out angle=29.011, in angle=-125.157] 3.439,1.999) .. (4.709,3.139); \draw [white, double=black, line width=0.110cm]([out angle=29.011, in angle=-125.157] 3.439,-1.001) .. (4.709,0.139); \draw [white, double=black] ([out angle=59.925, in angle=-103.463] 1.244,0.985) .. (1.337,1.218); \draw [white, double=black] ([out angle=134.436, in angle=2.380] 1.223,1.629) .. (1.087,1.683); \draw [white, double=black] ([out angle=-92.271, in angle=111.896] 0.719,1.315) .. (0.770,1.018); \draw [white, double=black] ([out angle=128.964, in angle=-135.936] 0.510,1.944) .. (0.582,3.138); \draw [white, double=black] ([out angle=128.964, in angle=-135.936] 0.510,-1.056) .. (0.582,0.138); \draw [white, double=black] ([out angle=-16.905, in angle=170.489] 1.491,3.357) .. (1.932,3.254); \draw [white, double=black] ([out angle=-16.905, in angle=170.489] 1.491,0.357) .. (1.932,0.254); \draw [white, double=black] ([out angle=96.806, in angle=-94.695] 2.431,2.204) .. (2.423,2.623); \draw [white, double=black] ([out angle=84.728, in angle=-86.532] 2.517,0.706) .. (2.524,1.163); \draw [white, double=black] ([out angle=151.153, in angle=-14.859] 3.438,2.846) .. (2.992,3.025); \draw [white, double=black] ([out angle=151.153, in angle=-14.859] 3.438,-0.154) .. (2.992,0.025); \draw [white, double=black] ([out angle=54.835, in angle=-54.840] 4.708,0.140) .. (4.708,1.708); \draw [white, double=black] ([out angle=-150.989, in angle=15.045] 3.439,1.999) .. (2.998,1.821); \draw [white, double=black] ([out angle=-170.552, in angle=15.699] 1.977,1.598) .. (1.629,1.521); \draw [white, double=black] ([out angle=178.680, in angle=-29.985] 1.150,1.460) .. (1.039,1.491); \end{scope} \end{scope}

==> diagrams/links-1917.tex <==
\begin{scope} \clip (0,0) rectangle (4.893, 3.000); \begin{scope}[yshift=-1.137cm]  \draw [white, double=black, line width=0.070cm]([out angle=-66.652, in angle=147.283] 0.823,1.137) .. (1.567,0.261); \draw [white, double=black, line width=0.070cm]([out angle=-119.868, in angle=40.588] 1.360,1.106) .. (0.605,0.195); \draw [white, double=black, line width=0.025cm]([out angle=84.887, in angle=-33.376] 1.455,1.406) .. (1.243,1.844); \draw [white, double=black, line width=0.025cm]([out angle=7.392, in angle=-141.792] 1.199,1.652) .. (1.702,1.863); \draw [white, double=black, line width=0.026cm]([out angle=157.516, in angle=-49.341] 1.076,1.668) .. (0.519,2.071); \draw [white, double=black, line width=0.026cm]([out angle=90.933, in angle=-168.685] 0.756,1.450) .. (1.096,1.872); \draw [white, double=black, line width=0.088cm]([out angle=75.063, in angle=-96.956] 3.659,1.237) .. (3.873,2.343); \draw [white, double=black, line width=0.088cm]([out angle=-20.858, in angle=146.399] 3.277,1.984) .. (4.275,1.470); \draw [white, double=black, line width=0.088cm]([out angle=-146.399, in angle=20.873] 4.275,3.649) .. (3.277,3.135); \draw [white, double=black, line width=0.088cm]([out angle=-146.399, in angle=20.873] 4.275,0.649) .. (3.277,0.135); \draw [white, double=black, line width=0.088cm]([out angle=96.958, in angle=-75.048] 3.873,2.776) .. (3.659,3.882); \draw [white, double=black, line width=0.088cm]([out angle=96.958, in angle=-75.048] 3.873,-0.224) .. (3.659,0.882); \draw [white, double=black, line width=0.095cm]([out angle=-142.411, in angle=45.638] 2.882,2.914) .. (2.015,2.144); \draw [white, double=black, line width=0.095cm]([out angle=-142.411, in angle=45.638] 2.882,-0.086) .. (2.015,-0.856); \draw [white, double=black, line width=0.095cm]([out angle=142.373, in angle=-41.416] 2.882,2.205) .. (1.985,2.944); \draw [white, double=black, line width=0.095cm]([out angle=142.373, in angle=-41.416] 2.882,-0.795) .. (1.985,-0.056); \draw [white, double=black] ([out angle=60.132, in angle=-95.099] 1.360,1.106) .. (1.455,1.407); \draw [white, double=black] ([out angle=146.624, in angle=11.315] 1.243,1.844) .. (1.096,1.872); \draw [white, double=black] ([out angle=-89.048, in angle=113.348] 0.756,1.450) .. (0.823,1.137); \draw [white, double=black] ([out angle=130.659, in angle=-139.412] 0.519,2.071) .. (0.605,3.195); \draw [white, double=black] ([out angle=130.659, in angle=-139.412] 0.519,-0.929) .. (0.605,0.195); \draw [white, double=black] ([out angle=-32.717, in angle=138.584] 1.566,3.261) .. (1.985,2.944); \draw [white, double=black] ([out angle=-32.717, in angle=138.584] 1.566,0.261) .. (1.985,-0.056); \draw [white, double=black] ([out angle=83.044, in angle=-83.042] 3.873,2.343) .. (3.873,2.776); \draw [white, double=black] ([out angle=104.928, in angle=-104.937] 3.659,0.882) .. (3.659,1.237); \draw [white, double=black] ([out angle=159.142, in angle=-37.609] 3.277,1.984) .. (2.882,2.205); \draw [white, double=black] ([out angle=33.592, in angle=-33.601] 4.275,0.649) .. (4.275,1.470); \draw [white, double=black] ([out angle=-159.127, in angle=37.594] 3.277,3.135) .. (2.882,2.914); \draw [white, double=black] ([out angle=-159.127, in angle=37.594] 3.277,0.135) .. (2.882,-0.086); \draw [white, double=black] ([out angle=-134.362, in angle=38.208] 2.015,2.144) .. (1.702,1.863); \draw [white, double=black] ([out angle=-172.608, in angle=-22.484] 1.199,1.652) .. (1.076,1.668); \end{scope} \begin{scope}[yshift=1.863cm]  \draw [white, double=black, line width=0.070cm]([out angle=-66.652, in angle=147.283] 0.823,1.137) .. (1.567,0.261); \draw [white, double=black, line width=0.070cm]([out angle=-119.868, in angle=40.588] 1.360,1.106) .. (0.605,0.195); \draw [white, double=black, line width=0.025cm]([out angle=84.887, in angle=-33.376] 1.455,1.406) .. (1.243,1.844); \draw [white, double=black, line width=0.025cm]([out angle=7.392, in angle=-141.792] 1.199,1.652) .. (1.702,1.863); \draw [white, double=black, line width=0.026cm]([out angle=157.516, in angle=-49.341] 1.076,1.668) .. (0.519,2.071); \draw [white, double=black, line width=0.026cm]([out angle=90.933, in angle=-168.685] 0.756,1.450) .. (1.096,1.872); \draw [white, double=black, line width=0.088cm]([out angle=75.063, in angle=-96.956] 3.659,1.237) .. (3.873,2.343); \draw [white, double=black, line width=0.088cm]([out angle=-20.858, in angle=146.399] 3.277,1.984) .. (4.275,1.470); \draw [white, double=black, line width=0.088cm]([out angle=-146.399, in angle=20.873] 4.275,3.649) .. (3.277,3.135); \draw [white, double=black, line width=0.088cm]([out angle=-146.399, in angle=20.873] 4.275,0.649) .. (3.277,0.135); \draw [white, double=black, line width=0.088cm]([out angle=96.958, in angle=-75.048] 3.873,2.776) .. (3.659,3.882); \draw [white, double=black, line width=0.088cm]([out angle=96.958, in angle=-75.048] 3.873,-0.224) .. (3.659,0.882); \draw [white, double=black, line width=0.095cm]([out angle=-142.411, in angle=45.638] 2.882,2.914) .. (2.015,2.144); \draw [white, double=black, line width=0.095cm]([out angle=-142.411, in angle=45.638] 2.882,-0.086) .. (2.015,-0.856); \draw [white, double=black, line width=0.095cm]([out angle=142.373, in angle=-41.416] 2.882,2.205) .. (1.985,2.944); \draw [white, double=black, line width=0.095cm]([out angle=142.373, in angle=-41.416] 2.882,-0.795) .. (1.985,-0.056); \draw [white, double=black] ([out angle=60.132, in angle=-95.099] 1.360,1.106) .. (1.455,1.407); \draw [white, double=black] ([out angle=146.624, in angle=11.315] 1.243,1.844) .. (1.096,1.872); \draw [white, double=black] ([out angle=-89.048, in angle=113.348] 0.756,1.450) .. (0.823,1.137); \draw [white, double=black] ([out angle=130.659, in angle=-139.412] 0.519,2.071) .. (0.605,3.195); \draw [white, double=black] ([out angle=130.659, in angle=-139.412] 0.519,-0.929) .. (0.605,0.195); \draw [white, double=black] ([out angle=-32.717, in angle=138.584] 1.566,3.261) .. (1.985,2.944); \draw [white, double=black] ([out angle=-32.717, in angle=138.584] 1.566,0.261) .. (1.985,-0.056); \draw [white, double=black] ([out angle=83.044, in angle=-83.042] 3.873,2.343) .. (3.873,2.776); \draw [white, double=black] ([out angle=104.928, in angle=-104.937] 3.659,0.882) .. (3.659,1.237); \draw [white, double=black] ([out angle=159.142, in angle=-37.609] 3.277,1.984) .. (2.882,2.205); \draw [white, double=black] ([out angle=33.592, in angle=-33.601] 4.275,0.649) .. (4.275,1.470); \draw [white, double=black] ([out angle=-159.127, in angle=37.594] 3.277,3.135) .. (2.882,2.914); \draw [white, double=black] ([out angle=-159.127, in angle=37.594] 3.277,0.135) .. (2.882,-0.086); \draw [white, double=black] ([out angle=-134.362, in angle=38.208] 2.015,2.144) .. (1.702,1.863); \draw [white, double=black] ([out angle=-172.608, in angle=-22.484] 1.199,1.652) .. (1.076,1.668); \end{scope} \end{scope}

==> diagrams/links-1918.tex <==
\begin{scope} \clip (0,0) rectangle (6.962, 3.000); \begin{scope}[yshift=-0.175cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.040, in angle=-57.527] 1.719,1.041) .. (0.522,1.967); \draw [white, double=black, line width=0.063cm]([out angle=57.580, in angle=-161.969] 0.523,0.610) .. (1.719,1.538); \draw [white, double=black, line width=0.060cm]([out angle=-22.995, in angle=123.367] 2.055,1.523) .. (2.935,0.789); \draw [white, double=black, line width=0.060cm]([out angle=-123.325, in angle=22.973] 2.935,1.790) .. (2.054,1.056); \draw [white, double=black, line width=0.089cm]([out angle=146.205, in angle=-25.073] 6.343,1.703) .. (5.360,2.257); \draw [white, double=black, line width=0.089cm]([out angle=73.949, in angle=-97.728] 5.717,1.474) .. (5.949,2.578); \draw [white, double=black, line width=0.089cm]([out angle=97.726, in angle=-73.968] 5.949,0.000) .. (5.717,1.105); \draw [white, double=black, line width=0.089cm]([out angle=25.054, in angle=-146.206] 5.360,0.321) .. (6.344,0.876); \draw [white, double=black, line width=0.045cm]([out angle=-135.198, in angle=24.841] 5.018,3.082) .. (4.346,2.615); \draw [white, double=black, line width=0.045cm]([out angle=-135.198, in angle=24.841] 5.018,0.082) .. (4.346,-0.385); \draw [white, double=black, line width=0.045cm]([out angle=135.204, in angle=-24.840] 5.018,2.496) .. (4.346,2.964); \draw [white, double=black, line width=0.045cm]([out angle=135.204, in angle=-24.840] 5.018,-0.504) .. (4.346,-0.036); \draw [white, double=black, line width=0.047cm]([out angle=-160.303, in angle=58.032] 4.088,2.975) .. (3.274,2.320); \draw [white, double=black, line width=0.047cm]([out angle=-160.303, in angle=58.032] 4.088,-0.025) .. (3.274,-0.680); \draw [white, double=black, line width=0.047cm]([out angle=160.385, in angle=-58.014] 4.088,2.603) .. (3.274,3.258); \draw [white, double=black, line width=0.047cm]([out angle=160.385, in angle=-58.014] 4.088,-0.397) .. (3.274,0.258); \draw [white, double=black] ([out angle=18.031, in angle=157.005] 1.719,1.538) .. (2.054,1.523); \draw [white, double=black] ([out angle=122.473, in angle=-122.445] 0.522,1.967) .. (0.522,3.609); \draw [white, double=black] ([out angle=122.473, in angle=-122.445] 0.522,-1.033) .. (0.522,0.609); \draw [white, double=black] ([out angle=-56.657, in angle=121.986] 2.935,3.788) .. (3.274,3.258); \draw [white, double=black] ([out angle=-56.657, in angle=121.986] 2.935,0.788) .. (3.274,0.258); \draw [white, double=black] ([out angle=82.272, in angle=-82.274] 5.949,2.578) .. (5.949,3.000); \draw [white, double=black] ([out angle=82.272, in angle=-82.274] 5.949,-0.422) .. (5.949,0.000); \draw [white, double=black] ([out angle=106.067, in angle=-106.051] 5.717,1.104) .. (5.717,1.474); \draw [white, double=black] ([out angle=154.927, in angle=-44.796] 5.360,2.257) .. (5.018,2.496); \draw [white, double=black] ([out angle=155.149, in angle=19.622] 4.345,2.963) .. (4.088,2.975); \draw [white, double=black] ([out angle=155.149, in angle=19.622] 4.345,-0.037) .. (4.088,-0.025); \draw [white, double=black] ([out angle=-121.968, in angle=56.675] 3.274,2.320) .. (2.935,1.790); \draw [white, double=black] ([out angle=-157.027, in angle=-17.960] 2.055,1.056) .. (1.719,1.041); \draw [white, double=black] ([out angle=33.811, in angle=-33.795] 6.344,0.875) .. (6.344,1.703); \draw [white, double=black] ([out angle=-154.946, in angle=44.802] 5.360,3.321) .. (5.018,3.082); \draw [white, double=black] ([out angle=-154.946, in angle=44.802] 5.360,0.321) .. (5.018,0.082); \draw [white, double=black] ([out angle=-155.159, in angle=-19.646] 4.346,2.615) .. (4.088,2.603); \end{scope} \begin{scope}[yshift=2.825cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.040, in angle=-57.527] 1.719,1.041) .. (0.522,1.967); \draw [white, double=black, line width=0.063cm]([out angle=57.580, in angle=-161.969] 0.523,0.610) .. (1.719,1.538); \draw [white, double=black, line width=0.060cm]([out angle=-22.995, in angle=123.367] 2.055,1.523) .. (2.935,0.789); \draw [white, double=black, line width=0.060cm]([out angle=-123.325, in angle=22.973] 2.935,1.790) .. (2.054,1.056); \draw [white, double=black, line width=0.089cm]([out angle=146.205, in angle=-25.073] 6.343,1.703) .. (5.360,2.257); \draw [white, double=black, line width=0.089cm]([out angle=73.949, in angle=-97.728] 5.717,1.474) .. (5.949,2.578); \draw [white, double=black, line width=0.089cm]([out angle=97.726, in angle=-73.968] 5.949,0.000) .. (5.717,1.105); \draw [white, double=black, line width=0.089cm]([out angle=25.054, in angle=-146.206] 5.360,0.321) .. (6.344,0.876); \draw [white, double=black, line width=0.045cm]([out angle=-135.198, in angle=24.841] 5.018,3.082) .. (4.346,2.615); \draw [white, double=black, line width=0.045cm]([out angle=-135.198, in angle=24.841] 5.018,0.082) .. (4.346,-0.385); \draw [white, double=black, line width=0.045cm]([out angle=135.204, in angle=-24.840] 5.018,2.496) .. (4.346,2.964); \draw [white, double=black, line width=0.045cm]([out angle=135.204, in angle=-24.840] 5.018,-0.504) .. (4.346,-0.036); \draw [white, double=black, line width=0.047cm]([out angle=-160.303, in angle=58.032] 4.088,2.975) .. (3.274,2.320); \draw [white, double=black, line width=0.047cm]([out angle=-160.303, in angle=58.032] 4.088,-0.025) .. (3.274,-0.680); \draw [white, double=black, line width=0.047cm]([out angle=160.385, in angle=-58.014] 4.088,2.603) .. (3.274,3.258); \draw [white, double=black, line width=0.047cm]([out angle=160.385, in angle=-58.014] 4.088,-0.397) .. (3.274,0.258); \draw [white, double=black] ([out angle=18.031, in angle=157.005] 1.719,1.538) .. (2.054,1.523); \draw [white, double=black] ([out angle=122.473, in angle=-122.445] 0.522,1.967) .. (0.522,3.609); \draw [white, double=black] ([out angle=122.473, in angle=-122.445] 0.522,-1.033) .. (0.522,0.609); \draw [white, double=black] ([out angle=-56.657, in angle=121.986] 2.935,3.788) .. (3.274,3.258); \draw [white, double=black] ([out angle=-56.657, in angle=121.986] 2.935,0.788) .. (3.274,0.258); \draw [white, double=black] ([out angle=82.272, in angle=-82.274] 5.949,2.578) .. (5.949,3.000); \draw [white, double=black] ([out angle=82.272, in angle=-82.274] 5.949,-0.422) .. (5.949,0.000); \draw [white, double=black] ([out angle=106.067, in angle=-106.051] 5.717,1.104) .. (5.717,1.474); \draw [white, double=black] ([out angle=154.927, in angle=-44.796] 5.360,2.257) .. (5.018,2.496); \draw [white, double=black] ([out angle=155.149, in angle=19.622] 4.345,2.963) .. (4.088,2.975); \draw [white, double=black] ([out angle=155.149, in angle=19.622] 4.345,-0.037) .. (4.088,-0.025); \draw [white, double=black] ([out angle=-121.968, in angle=56.675] 3.274,2.320) .. (2.935,1.790); \draw [white, double=black] ([out angle=-157.027, in angle=-17.960] 2.055,1.056) .. (1.719,1.041); \draw [white, double=black] ([out angle=33.811, in angle=-33.795] 6.344,0.875) .. (6.344,1.703); \draw [white, double=black] ([out angle=-154.946, in angle=44.802] 5.360,3.321) .. (5.018,3.082); \draw [white, double=black] ([out angle=-154.946, in angle=44.802] 5.360,0.321) .. (5.018,0.082); \draw [white, double=black] ([out angle=-155.159, in angle=-19.646] 4.346,2.615) .. (4.088,2.603); \end{scope} \end{scope}

==> diagrams/links-1919.tex <==
\begin{scope} \clip (0,0) rectangle (4.521, 3.000); \begin{scope}[yshift=-2.569cm]  \draw [white, double=black, line width=0.028cm]([out angle=164.061, in angle=-74.592] 1.264,0.261) .. (0.757,0.773); \draw [white, double=black, line width=0.028cm]([out angle=42.898, in angle=-105.242] 0.564,0.093) .. (0.975,0.773); \draw [white, double=black, line width=0.024cm]([out angle=120.566, in angle=-59.530] 0.956,0.916) .. (0.776,1.222); \draw [white, double=black, line width=0.024cm]([out angle=59.534, in angle=-120.601] 0.776,0.916) .. (0.956,1.222); \draw [white, double=black, line width=0.028cm]([out angle=105.219, in angle=-42.913] 0.975,1.364) .. (0.563,2.045); \draw [white, double=black, line width=0.028cm]([out angle=74.577, in angle=-164.084] 0.756,1.365) .. (1.264,1.877); \draw [white, double=black, line width=0.033cm]([out angle=142.520, in angle=-70.432] 2.257,1.917) .. (1.846,2.482); \draw [white, double=black, line width=0.033cm]([out angle=21.876, in angle=-111.673] 1.630,2.003) .. (2.103,2.477); \draw [white, double=black, line width=0.033cm]([out angle=111.663, in angle=-21.818] 2.103,2.661) .. (1.630,3.135); \draw [white, double=black, line width=0.033cm]([out angle=111.663, in angle=-21.818] 2.103,-0.339) .. (1.630,0.135); \draw [white, double=black, line width=0.033cm]([out angle=70.421, in angle=-142.563] 1.846,2.657) .. (2.258,3.221); \draw [white, double=black, line width=0.033cm]([out angle=70.421, in angle=-142.563] 1.846,-0.343) .. (2.258,0.221); \draw [white, double=black, line width=0.125cm]([out angle=126.605, in angle=-36.161] 3.954,0.333) .. (2.667,1.610); \draw [white, double=black, line width=0.125cm]([out angle=36.178, in angle=-126.603] 2.668,0.528) .. (3.954,1.805); \draw [white, double=black] ([out angle=74.758, in angle=-59.434] 0.975,0.773) .. (0.956,0.916); \draw [white, double=black] ([out angle=120.470, in angle=-105.404] 0.776,1.222) .. (0.757,1.366); \draw [white, double=black] ([out angle=15.916, in angle=-158.112] 1.264,1.877) .. (1.630,2.002); \draw [white, double=black] ([out angle=137.087, in angle=-137.102] 0.563,2.045) .. (0.564,3.093); \draw [white, double=black] ([out angle=137.087, in angle=-137.102] 0.563,-0.955) .. (0.564,0.093); \draw [white, double=black] ([out angle=68.327, in angle=-68.337] 2.103,2.477) .. (2.103,2.661); \draw [white, double=black] ([out angle=37.437, in angle=-143.822] 2.258,0.221) .. (2.668,0.528); \draw [white, double=black] ([out angle=109.570, in angle=-109.585] 1.846,2.481) .. (1.846,2.656); \draw [white, double=black] ([out angle=53.390, in angle=-53.395] 3.954,1.805) .. (3.954,3.333); \draw [white, double=black] ([out angle=53.390, in angle=-53.395] 3.954,-1.195) .. (3.954,0.333); \draw [white, double=black] ([out angle=158.106, in angle=-15.939] 1.630,3.135) .. (1.264,3.261); \draw [white, double=black] ([out angle=158.106, in angle=-15.939] 1.630,0.135) .. (1.264,0.261); \draw [white, double=black] ([out angle=105.408, in angle=-120.466] 0.757,0.773) .. (0.776,0.916); \draw [white, double=black] ([out angle=59.433, in angle=-74.781] 0.956,1.221) .. (0.975,1.364); \draw [white, double=black] ([out angle=143.839, in angle=-37.472] 2.667,1.610) .. (2.258,1.916); \end{scope} \begin{scope}[yshift=0.431cm]  \draw [white, double=black, line width=0.028cm]([out angle=164.061, in angle=-74.592] 1.264,0.261) .. (0.757,0.773); \draw [white, double=black, line width=0.028cm]([out angle=42.898, in angle=-105.242] 0.564,0.093) .. (0.975,0.773); \draw [white, double=black, line width=0.024cm]([out angle=120.566, in angle=-59.530] 0.956,0.916) .. (0.776,1.222); \draw [white, double=black, line width=0.024cm]([out angle=59.534, in angle=-120.601] 0.776,0.916) .. (0.956,1.222); \draw [white, double=black, line width=0.028cm]([out angle=105.219, in angle=-42.913] 0.975,1.364) .. (0.563,2.045); \draw [white, double=black, line width=0.028cm]([out angle=74.577, in angle=-164.084] 0.756,1.365) .. (1.264,1.877); \draw [white, double=black, line width=0.033cm]([out angle=142.520, in angle=-70.432] 2.257,1.917) .. (1.846,2.482); \draw [white, double=black, line width=0.033cm]([out angle=21.876, in angle=-111.673] 1.630,2.003) .. (2.103,2.477); \draw [white, double=black, line width=0.033cm]([out angle=111.663, in angle=-21.818] 2.103,2.661) .. (1.630,3.135); \draw [white, double=black, line width=0.033cm]([out angle=111.663, in angle=-21.818] 2.103,-0.339) .. (1.630,0.135); \draw [white, double=black, line width=0.033cm]([out angle=70.421, in angle=-142.563] 1.846,2.657) .. (2.258,3.221); \draw [white, double=black, line width=0.033cm]([out angle=70.421, in angle=-142.563] 1.846,-0.343) .. (2.258,0.221); \draw [white, double=black, line width=0.125cm]([out angle=126.605, in angle=-36.161] 3.954,0.333) .. (2.667,1.610); \draw [white, double=black, line width=0.125cm]([out angle=36.178, in angle=-126.603] 2.668,0.528) .. (3.954,1.805); \draw [white, double=black] ([out angle=74.758, in angle=-59.434] 0.975,0.773) .. (0.956,0.916); \draw [white, double=black] ([out angle=120.470, in angle=-105.404] 0.776,1.222) .. (0.757,1.366); \draw [white, double=black] ([out angle=15.916, in angle=-158.112] 1.264,1.877) .. (1.630,2.002); \draw [white, double=black] ([out angle=137.087, in angle=-137.102] 0.563,2.045) .. (0.564,3.093); \draw [white, double=black] ([out angle=137.087, in angle=-137.102] 0.563,-0.955) .. (0.564,0.093); \draw [white, double=black] ([out angle=68.327, in angle=-68.337] 2.103,2.477) .. (2.103,2.661); \draw [white, double=black] ([out angle=37.437, in angle=-143.822] 2.258,0.221) .. (2.668,0.528); \draw [white, double=black] ([out angle=109.570, in angle=-109.585] 1.846,2.481) .. (1.846,2.656); \draw [white, double=black] ([out angle=53.390, in angle=-53.395] 3.954,1.805) .. (3.954,3.333); \draw [white, double=black] ([out angle=53.390, in angle=-53.395] 3.954,-1.195) .. (3.954,0.333); \draw [white, double=black] ([out angle=158.106, in angle=-15.939] 1.630,3.135) .. (1.264,3.261); \draw [white, double=black] ([out angle=158.106, in angle=-15.939] 1.630,0.135) .. (1.264,0.261); \draw [white, double=black] ([out angle=105.408, in angle=-120.466] 0.757,0.773) .. (0.776,0.916); \draw [white, double=black] ([out angle=59.433, in angle=-74.781] 0.956,1.221) .. (0.975,1.364); \draw [white, double=black] ([out angle=143.839, in angle=-37.472] 2.667,1.610) .. (2.258,1.916); \end{scope} \end{scope}

==> diagrams/links-192.tex <==
\begin{scope} \clip (0,0) rectangle (2.095, 3.000); \begin{scope}[yshift=-2.728cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.405, in angle=-70.111] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.613, in angle=-109.866] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.878, in angle=-38.612] 1.240,1.361) .. (0.606,2.245); \draw [white, double=black, line width=0.049cm]([out angle=70.125, in angle=-141.401] 0.856,1.361) .. (1.489,2.245); \draw [white, double=black] ([out angle=70.134, in angle=-70.122] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=141.403, in angle=-141.386] 0.606,2.245) .. (0.606,3.213); \draw [white, double=black] ([out angle=141.403, in angle=-141.386] 0.606,-0.755) .. (0.606,0.213); \draw [white, double=black] ([out angle=109.873, in angle=-109.859] 0.856,1.096) .. (0.856,1.362); \draw [white, double=black] ([out angle=38.616, in angle=-38.595] 1.489,2.244) .. (1.489,3.213); \draw [white, double=black] ([out angle=38.616, in angle=-38.595] 1.489,-0.756) .. (1.489,0.213); \end{scope} \begin{scope}[yshift=0.272cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.405, in angle=-70.111] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.613, in angle=-109.866] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.878, in angle=-38.612] 1.240,1.361) .. (0.606,2.245); \draw [white, double=black, line width=0.049cm]([out angle=70.125, in angle=-141.401] 0.856,1.361) .. (1.489,2.245); \draw [white, double=black] ([out angle=70.134, in angle=-70.122] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=141.403, in angle=-141.386] 0.606,2.245) .. (0.606,3.213); \draw [white, double=black] ([out angle=141.403, in angle=-141.386] 0.606,-0.755) .. (0.606,0.213); \draw [white, double=black] ([out angle=109.873, in angle=-109.859] 0.856,1.096) .. (0.856,1.362); \draw [white, double=black] ([out angle=38.616, in angle=-38.595] 1.489,2.244) .. (1.489,3.213); \draw [white, double=black] ([out angle=38.616, in angle=-38.595] 1.489,-0.756) .. (1.489,0.213); \end{scope} \end{scope}

==> diagrams/links-1920.tex <==
\begin{scope} \clip (0,0) rectangle (6.462, 3.000); \begin{scope}[yshift=-2.371cm]  \draw [white, double=black, line width=0.046cm]([out angle=166.166, in angle=-59.204] 1.637,0.688) .. (0.503,1.528); \draw [white, double=black, line width=0.046cm]([out angle=59.173, in angle=-166.204] 0.502,0.214) .. (1.637,1.053); \draw [white, double=black, line width=0.033cm]([out angle=-32.425, in angle=152.134] 1.871,1.015) .. (2.336,0.745); \draw [white, double=black, line width=0.033cm]([out angle=-152.166, in angle=32.431] 2.336,0.996) .. (1.871,0.726); \draw [white, double=black, line width=0.036cm]([out angle=126.589, in angle=-19.279] 3.181,0.531) .. (2.529,1.011); \draw [white, double=black, line width=0.036cm]([out angle=19.329, in angle=-126.605] 2.529,0.731) .. (3.181,1.211); \draw [white, double=black, line width=0.041cm]([out angle=150.140, in angle=-66.719] 4.182,1.639) .. (3.635,2.253); \draw [white, double=black, line width=0.041cm]([out angle=43.214, in angle=-110.286] 3.491,1.558) .. (3.957,2.261); \draw [white, double=black, line width=0.041cm]([out angle=110.279, in angle=-43.172] 3.957,2.482) .. (3.491,3.184); \draw [white, double=black, line width=0.041cm]([out angle=110.279, in angle=-43.172] 3.957,-0.518) .. (3.491,0.184); \draw [white, double=black, line width=0.041cm]([out angle=66.711, in angle=-150.179] 3.635,2.490) .. (4.182,3.103); \draw [white, double=black, line width=0.041cm]([out angle=66.711, in angle=-150.179] 3.635,-0.510) .. (4.182,0.103); \draw [white, double=black, line width=0.125cm]([out angle=126.139, in angle=-33.634] 5.899,0.142) .. (4.615,1.371); \draw [white, double=black, line width=0.125cm]([out angle=33.652, in angle=-126.136] 4.615,0.371) .. (5.899,1.600); \draw [white, double=black] ([out angle=13.796, in angle=147.575] 1.637,1.053) .. (1.871,1.015); \draw [white, double=black] ([out angle=-27.838, in angle=-160.725] 2.336,0.746) .. (2.529,0.732); \draw [white, double=black] ([out angle=53.395, in angle=-136.782] 3.181,1.211) .. (3.491,1.558); \draw [white, double=black] ([out angle=120.796, in angle=-120.805] 0.503,1.528) .. (0.503,3.215); \draw [white, double=black] ([out angle=120.796, in angle=-120.805] 0.503,-1.472) .. (0.503,0.215); \draw [white, double=black] ([out angle=69.714, in angle=-69.721] 3.957,2.261) .. (3.957,2.482); \draw [white, double=black] ([out angle=29.821, in angle=-146.348] 4.182,0.103) .. (4.615,0.371); \draw [white, double=black] ([out angle=113.285, in angle=-113.290] 3.635,2.253) .. (3.635,2.490); \draw [white, double=black] ([out angle=53.860, in angle=-53.861] 5.899,1.601) .. (5.899,3.142); \draw [white, double=black] ([out angle=53.860, in angle=-53.861] 5.899,-1.399) .. (5.899,0.142); \draw [white, double=black] ([out angle=136.777, in angle=-53.399] 3.491,0.184) .. (3.181,0.531); \draw [white, double=black] ([out angle=160.721, in angle=27.834] 2.529,1.011) .. (2.336,0.996); \draw [white, double=black] ([out angle=-147.569, in angle=-13.834] 1.871,0.726) .. (1.637,0.688); \draw [white, double=black] ([out angle=146.366, in angle=-29.855] 4.615,1.371) .. (4.182,1.639); \end{scope} \begin{scope}[yshift=0.629cm]  \draw [white, double=black, line width=0.046cm]([out angle=166.166, in angle=-59.204] 1.637,0.688) .. (0.503,1.528); \draw [white, double=black, line width=0.046cm]([out angle=59.173, in angle=-166.204] 0.502,0.214) .. (1.637,1.053); \draw [white, double=black, line width=0.033cm]([out angle=-32.425, in angle=152.134] 1.871,1.015) .. (2.336,0.745); \draw [white, double=black, line width=0.033cm]([out angle=-152.166, in angle=32.431] 2.336,0.996) .. (1.871,0.726); \draw [white, double=black, line width=0.036cm]([out angle=126.589, in angle=-19.279] 3.181,0.531) .. (2.529,1.011); \draw [white, double=black, line width=0.036cm]([out angle=19.329, in angle=-126.605] 2.529,0.731) .. (3.181,1.211); \draw [white, double=black, line width=0.041cm]([out angle=150.140, in angle=-66.719] 4.182,1.639) .. (3.635,2.253); \draw [white, double=black, line width=0.041cm]([out angle=43.214, in angle=-110.286] 3.491,1.558) .. (3.957,2.261); \draw [white, double=black, line width=0.041cm]([out angle=110.279, in angle=-43.172] 3.957,2.482) .. (3.491,3.184); \draw [white, double=black, line width=0.041cm]([out angle=110.279, in angle=-43.172] 3.957,-0.518) .. (3.491,0.184); \draw [white, double=black, line width=0.041cm]([out angle=66.711, in angle=-150.179] 3.635,2.490) .. (4.182,3.103); \draw [white, double=black, line width=0.041cm]([out angle=66.711, in angle=-150.179] 3.635,-0.510) .. (4.182,0.103); \draw [white, double=black, line width=0.125cm]([out angle=126.139, in angle=-33.634] 5.899,0.142) .. (4.615,1.371); \draw [white, double=black, line width=0.125cm]([out angle=33.652, in angle=-126.136] 4.615,0.371) .. (5.899,1.600); \draw [white, double=black] ([out angle=13.796, in angle=147.575] 1.637,1.053) .. (1.871,1.015); \draw [white, double=black] ([out angle=-27.838, in angle=-160.725] 2.336,0.746) .. (2.529,0.732); \draw [white, double=black] ([out angle=53.395, in angle=-136.782] 3.181,1.211) .. (3.491,1.558); \draw [white, double=black] ([out angle=120.796, in angle=-120.805] 0.503,1.528) .. (0.503,3.215); \draw [white, double=black] ([out angle=120.796, in angle=-120.805] 0.503,-1.472) .. (0.503,0.215); \draw [white, double=black] ([out angle=69.714, in angle=-69.721] 3.957,2.261) .. (3.957,2.482); \draw [white, double=black] ([out angle=29.821, in angle=-146.348] 4.182,0.103) .. (4.615,0.371); \draw [white, double=black] ([out angle=113.285, in angle=-113.290] 3.635,2.253) .. (3.635,2.490); \draw [white, double=black] ([out angle=53.860, in angle=-53.861] 5.899,1.601) .. (5.899,3.142); \draw [white, double=black] ([out angle=53.860, in angle=-53.861] 5.899,-1.399) .. (5.899,0.142); \draw [white, double=black] ([out angle=136.777, in angle=-53.399] 3.491,0.184) .. (3.181,0.531); \draw [white, double=black] ([out angle=160.721, in angle=27.834] 2.529,1.011) .. (2.336,0.996); \draw [white, double=black] ([out angle=-147.569, in angle=-13.834] 1.871,0.726) .. (1.637,0.688); \draw [white, double=black] ([out angle=146.366, in angle=-29.855] 4.615,1.371) .. (4.182,1.639); \end{scope} \end{scope}

==> diagrams/links-1921.tex <==
\begin{scope} \clip (0,0) rectangle (4.521, 3.000); \begin{scope}[yshift=-2.569cm]  \draw [white, double=black, line width=0.028cm]([out angle=164.065, in angle=-74.590] 1.264,0.261) .. (0.757,0.773); \draw [white, double=black, line width=0.028cm]([out angle=42.900, in angle=-105.237] 0.564,0.093) .. (0.975,0.773); \draw [white, double=black, line width=0.024cm]([out angle=120.566, in angle=-59.532] 0.956,0.916) .. (0.775,1.222); \draw [white, double=black, line width=0.024cm]([out angle=59.534, in angle=-120.591] 0.776,0.916) .. (0.956,1.222); \draw [white, double=black, line width=0.028cm]([out angle=105.220, in angle=-42.911] 0.975,1.365) .. (0.563,2.045); \draw [white, double=black, line width=0.028cm]([out angle=74.579, in angle=-164.082] 0.756,1.365) .. (1.264,1.877); \draw [white, double=black, line width=0.033cm]([out angle=142.521, in angle=-70.431] 2.257,1.917) .. (1.846,2.482); \draw [white, double=black, line width=0.033cm]([out angle=21.876, in angle=-111.671] 1.630,2.003) .. (2.103,2.477); \draw [white, double=black, line width=0.033cm]([out angle=111.664, in angle=-21.835] 2.103,2.661) .. (1.630,3.135); \draw [white, double=black, line width=0.033cm]([out angle=111.664, in angle=-21.835] 2.103,-0.339) .. (1.630,0.135); \draw [white, double=black, line width=0.033cm]([out angle=70.422, in angle=-142.552] 1.846,2.656) .. (2.258,3.221); \draw [white, double=black, line width=0.033cm]([out angle=70.422, in angle=-142.552] 1.846,-0.344) .. (2.258,0.221); \draw [white, double=black, line width=0.125cm]([out angle=36.174, in angle=-126.604] 2.667,0.528) .. (3.954,1.805); \draw [white, double=black, line width=0.125cm]([out angle=-36.162, in angle=126.605] 2.667,1.610) .. (3.954,0.333); \draw [white, double=black] ([out angle=74.763, in angle=-59.434] 0.975,0.773) .. (0.956,0.916); \draw [white, double=black] ([out angle=120.468, in angle=-105.408] 0.775,1.222) .. (0.757,1.365); \draw [white, double=black] ([out angle=15.918, in angle=-158.115] 1.264,1.877) .. (1.630,2.002); \draw [white, double=black] ([out angle=137.089, in angle=-137.100] 0.563,2.045) .. (0.564,3.093); \draw [white, double=black] ([out angle=137.089, in angle=-137.100] 0.563,-0.955) .. (0.564,0.093); \draw [white, double=black] ([out angle=68.329, in angle=-68.336] 2.103,2.477) .. (2.103,2.661); \draw [white, double=black] ([out angle=37.448, in angle=-143.826] 2.258,0.221) .. (2.667,0.528); \draw [white, double=black] ([out angle=109.571, in angle=-109.582] 1.846,2.481) .. (1.846,2.656); \draw [white, double=black] ([out angle=53.390, in angle=-53.395] 3.954,1.805) .. (3.954,3.333); \draw [white, double=black] ([out angle=53.390, in angle=-53.395] 3.954,-1.195) .. (3.954,0.333); \draw [white, double=black] ([out angle=158.111, in angle=-15.935] 1.630,3.135) .. (1.264,3.261); \draw [white, double=black] ([out angle=158.111, in angle=-15.935] 1.630,0.135) .. (1.264,0.261); \draw [white, double=black] ([out angle=105.410, in angle=-120.466] 0.757,0.773) .. (0.776,0.916); \draw [white, double=black] ([out angle=59.434, in angle=-74.780] 0.956,1.222) .. (0.975,1.365); \draw [white, double=black] ([out angle=143.838, in angle=-37.473] 2.667,1.610) .. (2.257,1.916); \end{scope} \begin{scope}[yshift=0.431cm]  \draw [white, double=black, line width=0.028cm]([out angle=164.065, in angle=-74.590] 1.264,0.261) .. (0.757,0.773); \draw [white, double=black, line width=0.028cm]([out angle=42.900, in angle=-105.237] 0.564,0.093) .. (0.975,0.773); \draw [white, double=black, line width=0.024cm]([out angle=120.566, in angle=-59.532] 0.956,0.916) .. (0.775,1.222); \draw [white, double=black, line width=0.024cm]([out angle=59.534, in angle=-120.591] 0.776,0.916) .. (0.956,1.222); \draw [white, double=black, line width=0.028cm]([out angle=105.220, in angle=-42.911] 0.975,1.365) .. (0.563,2.045); \draw [white, double=black, line width=0.028cm]([out angle=74.579, in angle=-164.082] 0.756,1.365) .. (1.264,1.877); \draw [white, double=black, line width=0.033cm]([out angle=142.521, in angle=-70.431] 2.257,1.917) .. (1.846,2.482); \draw [white, double=black, line width=0.033cm]([out angle=21.876, in angle=-111.671] 1.630,2.003) .. (2.103,2.477); \draw [white, double=black, line width=0.033cm]([out angle=111.664, in angle=-21.835] 2.103,2.661) .. (1.630,3.135); \draw [white, double=black, line width=0.033cm]([out angle=111.664, in angle=-21.835] 2.103,-0.339) .. (1.630,0.135); \draw [white, double=black, line width=0.033cm]([out angle=70.422, in angle=-142.552] 1.846,2.656) .. (2.258,3.221); \draw [white, double=black, line width=0.033cm]([out angle=70.422, in angle=-142.552] 1.846,-0.344) .. (2.258,0.221); \draw [white, double=black, line width=0.125cm]([out angle=36.174, in angle=-126.604] 2.667,0.528) .. (3.954,1.805); \draw [white, double=black, line width=0.125cm]([out angle=-36.162, in angle=126.605] 2.667,1.610) .. (3.954,0.333); \draw [white, double=black] ([out angle=74.763, in angle=-59.434] 0.975,0.773) .. (0.956,0.916); \draw [white, double=black] ([out angle=120.468, in angle=-105.408] 0.775,1.222) .. (0.757,1.365); \draw [white, double=black] ([out angle=15.918, in angle=-158.115] 1.264,1.877) .. (1.630,2.002); \draw [white, double=black] ([out angle=137.089, in angle=-137.100] 0.563,2.045) .. (0.564,3.093); \draw [white, double=black] ([out angle=137.089, in angle=-137.100] 0.563,-0.955) .. (0.564,0.093); \draw [white, double=black] ([out angle=68.329, in angle=-68.336] 2.103,2.477) .. (2.103,2.661); \draw [white, double=black] ([out angle=37.448, in angle=-143.826] 2.258,0.221) .. (2.667,0.528); \draw [white, double=black] ([out angle=109.571, in angle=-109.582] 1.846,2.481) .. (1.846,2.656); \draw [white, double=black] ([out angle=53.390, in angle=-53.395] 3.954,1.805) .. (3.954,3.333); \draw [white, double=black] ([out angle=53.390, in angle=-53.395] 3.954,-1.195) .. (3.954,0.333); \draw [white, double=black] ([out angle=158.111, in angle=-15.935] 1.630,3.135) .. (1.264,3.261); \draw [white, double=black] ([out angle=158.111, in angle=-15.935] 1.630,0.135) .. (1.264,0.261); \draw [white, double=black] ([out angle=105.410, in angle=-120.466] 0.757,0.773) .. (0.776,0.916); \draw [white, double=black] ([out angle=59.434, in angle=-74.780] 0.956,1.222) .. (0.975,1.365); \draw [white, double=black] ([out angle=143.838, in angle=-37.473] 2.667,1.610) .. (2.257,1.916); \end{scope} \end{scope}

==> diagrams/links-1922.tex <==
\begin{scope} \clip (0,0) rectangle (6.462, 3.000); \begin{scope}[yshift=-2.372cm]  \draw [white, double=black, line width=0.046cm]([out angle=166.164, in angle=-59.205] 1.637,0.688) .. (0.503,1.528); \draw [white, double=black, line width=0.046cm]([out angle=59.172, in angle=-166.206] 0.502,0.214) .. (1.637,1.053); \draw [white, double=black, line width=0.033cm]([out angle=-32.422, in angle=152.132] 1.871,1.015) .. (2.336,0.745); \draw [white, double=black, line width=0.033cm]([out angle=-152.166, in angle=32.433] 2.336,0.996) .. (1.871,0.726); \draw [white, double=black, line width=0.036cm]([out angle=126.588, in angle=-19.279] 3.181,0.531) .. (2.529,1.011); \draw [white, double=black, line width=0.036cm]([out angle=19.332, in angle=-126.605] 2.529,0.731) .. (3.181,1.211); \draw [white, double=black, line width=0.041cm]([out angle=150.138, in angle=-66.720] 4.182,1.639) .. (3.635,2.253); \draw [white, double=black, line width=0.041cm]([out angle=43.213, in angle=-110.287] 3.491,1.559) .. (3.957,2.261); \draw [white, double=black, line width=0.041cm]([out angle=110.278, in angle=-43.173] 3.957,2.482) .. (3.491,3.184); \draw [white, double=black, line width=0.041cm]([out angle=110.278, in angle=-43.173] 3.957,-0.518) .. (3.491,0.184); \draw [white, double=black, line width=0.041cm]([out angle=66.710, in angle=-150.178] 3.635,2.490) .. (4.182,3.103); \draw [white, double=black, line width=0.041cm]([out angle=66.710, in angle=-150.178] 3.635,-0.510) .. (4.182,0.103); \draw [white, double=black, line width=0.125cm]([out angle=33.652, in angle=-126.136] 4.615,0.371) .. (5.899,1.600); \draw [white, double=black, line width=0.125cm]([out angle=-33.634, in angle=126.138] 4.615,1.371) .. (5.899,0.142); \draw [white, double=black] ([out angle=13.794, in angle=147.578] 1.637,1.053) .. (1.871,1.015); \draw [white, double=black] ([out angle=-27.841, in angle=-160.727] 2.336,0.746) .. (2.529,0.732); \draw [white, double=black] ([out angle=53.395, in angle=-136.782] 3.181,1.211) .. (3.491,1.558); \draw [white, double=black] ([out angle=120.795, in angle=-120.807] 0.503,1.528) .. (0.503,3.215); \draw [white, double=black] ([out angle=120.795, in angle=-120.807] 0.503,-1.472) .. (0.503,0.215); \draw [white, double=black] ([out angle=69.713, in angle=-69.722] 3.957,2.261) .. (3.957,2.482); \draw [white, double=black] ([out angle=29.822, in angle=-146.348] 4.182,0.103) .. (4.615,0.371); \draw [white, double=black] ([out angle=113.285, in angle=-113.291] 3.635,2.252) .. (3.635,2.489); \draw [white, double=black] ([out angle=53.858, in angle=-53.862] 5.899,1.601) .. (5.899,3.142); \draw [white, double=black] ([out angle=53.858, in angle=-53.862] 5.899,-1.399) .. (5.899,0.142); \draw [white, double=black] ([out angle=136.776, in angle=-53.401] 3.491,0.184) .. (3.181,0.531); \draw [white, double=black] ([out angle=160.721, in angle=27.834] 2.529,1.011) .. (2.336,0.996); \draw [white, double=black] ([out angle=-147.567, in angle=-13.836] 1.871,0.726) .. (1.637,0.688); \draw [white, double=black] ([out angle=146.366, in angle=-29.854] 4.615,1.371) .. (4.182,1.639); \end{scope} \begin{scope}[yshift=0.628cm]  \draw [white, double=black, line width=0.046cm]([out angle=166.164, in angle=-59.205] 1.637,0.688) .. (0.503,1.528); \draw [white, double=black, line width=0.046cm]([out angle=59.172, in angle=-166.206] 0.502,0.214) .. (1.637,1.053); \draw [white, double=black, line width=0.033cm]([out angle=-32.422, in angle=152.132] 1.871,1.015) .. (2.336,0.745); \draw [white, double=black, line width=0.033cm]([out angle=-152.166, in angle=32.433] 2.336,0.996) .. (1.871,0.726); \draw [white, double=black, line width=0.036cm]([out angle=126.588, in angle=-19.279] 3.181,0.531) .. (2.529,1.011); \draw [white, double=black, line width=0.036cm]([out angle=19.332, in angle=-126.605] 2.529,0.731) .. (3.181,1.211); \draw [white, double=black, line width=0.041cm]([out angle=150.138, in angle=-66.720] 4.182,1.639) .. (3.635,2.253); \draw [white, double=black, line width=0.041cm]([out angle=43.213, in angle=-110.287] 3.491,1.559) .. (3.957,2.261); \draw [white, double=black, line width=0.041cm]([out angle=110.278, in angle=-43.173] 3.957,2.482) .. (3.491,3.184); \draw [white, double=black, line width=0.041cm]([out angle=110.278, in angle=-43.173] 3.957,-0.518) .. (3.491,0.184); \draw [white, double=black, line width=0.041cm]([out angle=66.710, in angle=-150.178] 3.635,2.490) .. (4.182,3.103); \draw [white, double=black, line width=0.041cm]([out angle=66.710, in angle=-150.178] 3.635,-0.510) .. (4.182,0.103); \draw [white, double=black, line width=0.125cm]([out angle=33.652, in angle=-126.136] 4.615,0.371) .. (5.899,1.600); \draw [white, double=black, line width=0.125cm]([out angle=-33.634, in angle=126.138] 4.615,1.371) .. (5.899,0.142); \draw [white, double=black] ([out angle=13.794, in angle=147.578] 1.637,1.053) .. (1.871,1.015); \draw [white, double=black] ([out angle=-27.841, in angle=-160.727] 2.336,0.746) .. (2.529,0.732); \draw [white, double=black] ([out angle=53.395, in angle=-136.782] 3.181,1.211) .. (3.491,1.558); \draw [white, double=black] ([out angle=120.795, in angle=-120.807] 0.503,1.528) .. (0.503,3.215); \draw [white, double=black] ([out angle=120.795, in angle=-120.807] 0.503,-1.472) .. (0.503,0.215); \draw [white, double=black] ([out angle=69.713, in angle=-69.722] 3.957,2.261) .. (3.957,2.482); \draw [white, double=black] ([out angle=29.822, in angle=-146.348] 4.182,0.103) .. (4.615,0.371); \draw [white, double=black] ([out angle=113.285, in angle=-113.291] 3.635,2.252) .. (3.635,2.489); \draw [white, double=black] ([out angle=53.858, in angle=-53.862] 5.899,1.601) .. (5.899,3.142); \draw [white, double=black] ([out angle=53.858, in angle=-53.862] 5.899,-1.399) .. (5.899,0.142); \draw [white, double=black] ([out angle=136.776, in angle=-53.401] 3.491,0.184) .. (3.181,0.531); \draw [white, double=black] ([out angle=160.721, in angle=27.834] 2.529,1.011) .. (2.336,0.996); \draw [white, double=black] ([out angle=-147.567, in angle=-13.836] 1.871,0.726) .. (1.637,0.688); \draw [white, double=black] ([out angle=146.366, in angle=-29.854] 4.615,1.371) .. (4.182,1.639); \end{scope} \end{scope}

==> diagrams/links-1923.tex <==
\begin{scope} \clip (0,0) rectangle (4.521, 3.000); \begin{scope}[yshift=-2.569cm]  \draw [white, double=black, line width=0.028cm]([out angle=164.062, in angle=-74.591] 1.264,0.261) .. (0.757,0.773); \draw [white, double=black, line width=0.028cm]([out angle=42.898, in angle=-105.241] 0.564,0.093) .. (0.975,0.773); \draw [white, double=black, line width=0.024cm]([out angle=120.567, in angle=-59.531] 0.956,0.916) .. (0.776,1.222); \draw [white, double=black, line width=0.024cm]([out angle=59.534, in angle=-120.599] 0.776,0.916) .. (0.956,1.222); \draw [white, double=black, line width=0.028cm]([out angle=105.220, in angle=-42.912] 0.975,1.365) .. (0.563,2.045); \draw [white, double=black, line width=0.028cm]([out angle=74.578, in angle=-164.083] 0.756,1.365) .. (1.264,1.877); \draw [white, double=black, line width=0.033cm]([out angle=21.876, in angle=-111.673] 1.630,2.003) .. (2.103,2.477); \draw [white, double=black, line width=0.033cm]([out angle=-70.432, in angle=142.520] 1.846,2.482) .. (2.257,1.917); \draw [white, double=black, line width=0.033cm]([out angle=70.421, in angle=-142.558] 1.846,2.657) .. (2.258,3.221); \draw [white, double=black, line width=0.033cm]([out angle=70.421, in angle=-142.558] 1.846,-0.343) .. (2.258,0.221); \draw [white, double=black, line width=0.033cm]([out angle=-21.826, in angle=111.663] 1.630,3.135) .. (2.103,2.661); \draw [white, double=black, line width=0.033cm]([out angle=-21.826, in angle=111.663] 1.630,0.135) .. (2.103,-0.339); \draw [white, double=black, line width=0.125cm]([out angle=126.605, in angle=-36.161] 3.954,0.333) .. (2.667,1.610); \draw [white, double=black, line width=0.125cm]([out angle=36.176, in angle=-126.604] 2.667,0.528) .. (3.954,1.805); \draw [white, double=black] ([out angle=74.759, in angle=-59.433] 0.975,0.773) .. (0.956,0.916); \draw [white, double=black] ([out angle=120.469, in angle=-105.406] 0.776,1.222) .. (0.757,1.365); \draw [white, double=black] ([out angle=15.917, in angle=-158.113] 1.264,1.877) .. (1.630,2.002); \draw [white, double=black] ([out angle=137.088, in angle=-137.102] 0.563,2.045) .. (0.564,3.093); \draw [white, double=black] ([out angle=137.088, in angle=-137.102] 0.563,-0.955) .. (0.564,0.093); \draw [white, double=black] ([out angle=68.327, in angle=-68.337] 2.103,2.477) .. (2.103,2.661); \draw [white, double=black] ([out angle=37.442, in angle=-143.824] 2.258,0.221) .. (2.667,0.528); \draw [white, double=black] ([out angle=109.570, in angle=-109.585] 1.846,2.481) .. (1.846,2.656); \draw [white, double=black] ([out angle=53.389, in angle=-53.395] 3.954,1.805) .. (3.954,3.333); \draw [white, double=black] ([out angle=53.389, in angle=-53.395] 3.954,-1.195) .. (3.954,0.333); \draw [white, double=black] ([out angle=158.107, in angle=-15.938] 1.630,3.135) .. (1.264,3.261); \draw [white, double=black] ([out angle=158.107, in angle=-15.938] 1.630,0.135) .. (1.264,0.261); \draw [white, double=black] ([out angle=105.409, in angle=-120.466] 0.757,0.773) .. (0.776,0.916); \draw [white, double=black] ([out angle=59.433, in angle=-74.780] 0.956,1.222) .. (0.975,1.365); \draw [white, double=black] ([out angle=143.839, in angle=-37.472] 2.667,1.610) .. (2.257,1.916); \end{scope} \begin{scope}[yshift=0.431cm]  \draw [white, double=black, line width=0.028cm]([out angle=164.062, in angle=-74.591] 1.264,0.261) .. (0.757,0.773); \draw [white, double=black, line width=0.028cm]([out angle=42.898, in angle=-105.241] 0.564,0.093) .. (0.975,0.773); \draw [white, double=black, line width=0.024cm]([out angle=120.567, in angle=-59.531] 0.956,0.916) .. (0.776,1.222); \draw [white, double=black, line width=0.024cm]([out angle=59.534, in angle=-120.599] 0.776,0.916) .. (0.956,1.222); \draw [white, double=black, line width=0.028cm]([out angle=105.220, in angle=-42.912] 0.975,1.365) .. (0.563,2.045); \draw [white, double=black, line width=0.028cm]([out angle=74.578, in angle=-164.083] 0.756,1.365) .. (1.264,1.877); \draw [white, double=black, line width=0.033cm]([out angle=21.876, in angle=-111.673] 1.630,2.003) .. (2.103,2.477); \draw [white, double=black, line width=0.033cm]([out angle=-70.432, in angle=142.520] 1.846,2.482) .. (2.257,1.917); \draw [white, double=black, line width=0.033cm]([out angle=70.421, in angle=-142.558] 1.846,2.657) .. (2.258,3.221); \draw [white, double=black, line width=0.033cm]([out angle=70.421, in angle=-142.558] 1.846,-0.343) .. (2.258,0.221); \draw [white, double=black, line width=0.033cm]([out angle=-21.826, in angle=111.663] 1.630,3.135) .. (2.103,2.661); \draw [white, double=black, line width=0.033cm]([out angle=-21.826, in angle=111.663] 1.630,0.135) .. (2.103,-0.339); \draw [white, double=black, line width=0.125cm]([out angle=126.605, in angle=-36.161] 3.954,0.333) .. (2.667,1.610); \draw [white, double=black, line width=0.125cm]([out angle=36.176, in angle=-126.604] 2.667,0.528) .. (3.954,1.805); \draw [white, double=black] ([out angle=74.759, in angle=-59.433] 0.975,0.773) .. (0.956,0.916); \draw [white, double=black] ([out angle=120.469, in angle=-105.406] 0.776,1.222) .. (0.757,1.365); \draw [white, double=black] ([out angle=15.917, in angle=-158.113] 1.264,1.877) .. (1.630,2.002); \draw [white, double=black] ([out angle=137.088, in angle=-137.102] 0.563,2.045) .. (0.564,3.093); \draw [white, double=black] ([out angle=137.088, in angle=-137.102] 0.563,-0.955) .. (0.564,0.093); \draw [white, double=black] ([out angle=68.327, in angle=-68.337] 2.103,2.477) .. (2.103,2.661); \draw [white, double=black] ([out angle=37.442, in angle=-143.824] 2.258,0.221) .. (2.667,0.528); \draw [white, double=black] ([out angle=109.570, in angle=-109.585] 1.846,2.481) .. (1.846,2.656); \draw [white, double=black] ([out angle=53.389, in angle=-53.395] 3.954,1.805) .. (3.954,3.333); \draw [white, double=black] ([out angle=53.389, in angle=-53.395] 3.954,-1.195) .. (3.954,0.333); \draw [white, double=black] ([out angle=158.107, in angle=-15.938] 1.630,3.135) .. (1.264,3.261); \draw [white, double=black] ([out angle=158.107, in angle=-15.938] 1.630,0.135) .. (1.264,0.261); \draw [white, double=black] ([out angle=105.409, in angle=-120.466] 0.757,0.773) .. (0.776,0.916); \draw [white, double=black] ([out angle=59.433, in angle=-74.780] 0.956,1.222) .. (0.975,1.365); \draw [white, double=black] ([out angle=143.839, in angle=-37.472] 2.667,1.610) .. (2.257,1.916); \end{scope} \end{scope}

==> diagrams/links-1924.tex <==
\begin{scope} \clip (0,0) rectangle (6.462, 3.000); \begin{scope}[yshift=-2.372cm]  \draw [white, double=black, line width=0.046cm]([out angle=166.163, in angle=-59.206] 1.637,0.688) .. (0.503,1.528); \draw [white, double=black, line width=0.046cm]([out angle=59.171, in angle=-166.206] 0.502,0.214) .. (1.637,1.053); \draw [white, double=black, line width=0.033cm]([out angle=-32.422, in angle=152.130] 1.871,1.015) .. (2.336,0.745); \draw [white, double=black, line width=0.033cm]([out angle=-152.166, in angle=32.432] 2.336,0.996) .. (1.871,0.726); \draw [white, double=black, line width=0.036cm]([out angle=126.586, in angle=-19.278] 3.181,0.531) .. (2.529,1.011); \draw [white, double=black, line width=0.036cm]([out angle=19.333, in angle=-126.604] 2.529,0.731) .. (3.181,1.211); \draw [white, double=black, line width=0.041cm]([out angle=43.214, in angle=-110.287] 3.491,1.559) .. (3.957,2.261); \draw [white, double=black, line width=0.041cm]([out angle=-66.720, in angle=150.139] 3.635,2.253) .. (4.182,1.639); \draw [white, double=black, line width=0.041cm]([out angle=66.710, in angle=-150.181] 3.635,2.490) .. (4.182,3.103); \draw [white, double=black, line width=0.041cm]([out angle=66.710, in angle=-150.181] 3.635,-0.510) .. (4.182,0.103); \draw [white, double=black, line width=0.041cm]([out angle=-43.169, in angle=110.278] 3.491,3.184) .. (3.957,2.482); \draw [white, double=black, line width=0.041cm]([out angle=-43.169, in angle=110.278] 3.491,0.184) .. (3.957,-0.518); \draw [white, double=black, line width=0.125cm]([out angle=126.139, in angle=-33.634] 5.899,0.142) .. (4.615,1.371); \draw [white, double=black, line width=0.125cm]([out angle=33.653, in angle=-126.136] 4.615,0.371) .. (5.899,1.600); \draw [white, double=black] ([out angle=13.794, in angle=147.578] 1.637,1.053) .. (1.871,1.015); \draw [white, double=black] ([out angle=-27.840, in angle=-160.727] 2.336,0.746) .. (2.529,0.732); \draw [white, double=black] ([out angle=53.396, in angle=-136.782] 3.181,1.211) .. (3.491,1.558); \draw [white, double=black] ([out angle=120.794, in angle=-120.806] 0.503,1.528) .. (0.503,3.215); \draw [white, double=black] ([out angle=120.794, in angle=-120.806] 0.503,-1.472) .. (0.503,0.215); \draw [white, double=black] ([out angle=69.713, in angle=-69.722] 3.957,2.261) .. (3.957,2.482); \draw [white, double=black] ([out angle=29.819, in angle=-146.347] 4.182,0.103) .. (4.615,0.371); \draw [white, double=black] ([out angle=113.285, in angle=-113.291] 3.635,2.252) .. (3.635,2.490); \draw [white, double=black] ([out angle=53.859, in angle=-53.861] 5.899,1.601) .. (5.899,3.142); \draw [white, double=black] ([out angle=53.859, in angle=-53.861] 5.899,-1.399) .. (5.899,0.142); \draw [white, double=black] ([out angle=136.776, in angle=-53.402] 3.491,0.184) .. (3.182,0.531); \draw [white, double=black] ([out angle=160.722, in angle=27.834] 2.529,1.011) .. (2.336,0.996); \draw [white, double=black] ([out angle=-147.568, in angle=-13.837] 1.871,0.726) .. (1.637,0.688); \draw [white, double=black] ([out angle=146.366, in angle=-29.854] 4.615,1.371) .. (4.182,1.639); \end{scope} \begin{scope}[yshift=0.628cm]  \draw [white, double=black, line width=0.046cm]([out angle=166.163, in angle=-59.206] 1.637,0.688) .. (0.503,1.528); \draw [white, double=black, line width=0.046cm]([out angle=59.171, in angle=-166.206] 0.502,0.214) .. (1.637,1.053); \draw [white, double=black, line width=0.033cm]([out angle=-32.422, in angle=152.130] 1.871,1.015) .. (2.336,0.745); \draw [white, double=black, line width=0.033cm]([out angle=-152.166, in angle=32.432] 2.336,0.996) .. (1.871,0.726); \draw [white, double=black, line width=0.036cm]([out angle=126.586, in angle=-19.278] 3.181,0.531) .. (2.529,1.011); \draw [white, double=black, line width=0.036cm]([out angle=19.333, in angle=-126.604] 2.529,0.731) .. (3.181,1.211); \draw [white, double=black, line width=0.041cm]([out angle=43.214, in angle=-110.287] 3.491,1.559) .. (3.957,2.261); \draw [white, double=black, line width=0.041cm]([out angle=-66.720, in angle=150.139] 3.635,2.253) .. (4.182,1.639); \draw [white, double=black, line width=0.041cm]([out angle=66.710, in angle=-150.181] 3.635,2.490) .. (4.182,3.103); \draw [white, double=black, line width=0.041cm]([out angle=66.710, in angle=-150.181] 3.635,-0.510) .. (4.182,0.103); \draw [white, double=black, line width=0.041cm]([out angle=-43.169, in angle=110.278] 3.491,3.184) .. (3.957,2.482); \draw [white, double=black, line width=0.041cm]([out angle=-43.169, in angle=110.278] 3.491,0.184) .. (3.957,-0.518); \draw [white, double=black, line width=0.125cm]([out angle=126.139, in angle=-33.634] 5.899,0.142) .. (4.615,1.371); \draw [white, double=black, line width=0.125cm]([out angle=33.653, in angle=-126.136] 4.615,0.371) .. (5.899,1.600); \draw [white, double=black] ([out angle=13.794, in angle=147.578] 1.637,1.053) .. (1.871,1.015); \draw [white, double=black] ([out angle=-27.840, in angle=-160.727] 2.336,0.746) .. (2.529,0.732); \draw [white, double=black] ([out angle=53.396, in angle=-136.782] 3.181,1.211) .. (3.491,1.558); \draw [white, double=black] ([out angle=120.794, in angle=-120.806] 0.503,1.528) .. (0.503,3.215); \draw [white, double=black] ([out angle=120.794, in angle=-120.806] 0.503,-1.472) .. (0.503,0.215); \draw [white, double=black] ([out angle=69.713, in angle=-69.722] 3.957,2.261) .. (3.957,2.482); \draw [white, double=black] ([out angle=29.819, in angle=-146.347] 4.182,0.103) .. (4.615,0.371); \draw [white, double=black] ([out angle=113.285, in angle=-113.291] 3.635,2.252) .. (3.635,2.490); \draw [white, double=black] ([out angle=53.859, in angle=-53.861] 5.899,1.601) .. (5.899,3.142); \draw [white, double=black] ([out angle=53.859, in angle=-53.861] 5.899,-1.399) .. (5.899,0.142); \draw [white, double=black] ([out angle=136.776, in angle=-53.402] 3.491,0.184) .. (3.182,0.531); \draw [white, double=black] ([out angle=160.722, in angle=27.834] 2.529,1.011) .. (2.336,0.996); \draw [white, double=black] ([out angle=-147.568, in angle=-13.837] 1.871,0.726) .. (1.637,0.688); \draw [white, double=black] ([out angle=146.366, in angle=-29.854] 4.615,1.371) .. (4.182,1.639); \end{scope} \end{scope}

==> diagrams/links-1925.tex <==
\begin{scope} \clip (0,0) rectangle (4.521, 3.000); \begin{scope}[yshift=-2.569cm]  \draw [white, double=black, line width=0.028cm]([out angle=164.068, in angle=-74.591] 1.264,0.261) .. (0.757,0.773); \draw [white, double=black, line width=0.028cm]([out angle=42.902, in angle=-105.234] 0.564,0.093) .. (0.975,0.773); \draw [white, double=black, line width=0.024cm]([out angle=120.563, in angle=-59.530] 0.956,0.916) .. (0.775,1.222); \draw [white, double=black, line width=0.024cm]([out angle=59.536, in angle=-120.586] 0.776,0.916) .. (0.956,1.222); \draw [white, double=black, line width=0.028cm]([out angle=105.219, in angle=-42.911] 0.975,1.364) .. (0.563,2.045); \draw [white, double=black, line width=0.028cm]([out angle=74.578, in angle=-164.082] 0.756,1.365) .. (1.264,1.877); \draw [white, double=black, line width=0.033cm]([out angle=21.878, in angle=-111.669] 1.630,2.003) .. (2.103,2.477); \draw [white, double=black, line width=0.033cm]([out angle=-70.428, in angle=142.524] 1.846,2.482) .. (2.258,1.917); \draw [white, double=black, line width=0.033cm]([out angle=70.423, in angle=-142.560] 1.846,2.656) .. (2.258,3.221); \draw [white, double=black, line width=0.033cm]([out angle=70.423, in angle=-142.560] 1.846,-0.344) .. (2.258,0.221); \draw [white, double=black, line width=0.033cm]([out angle=-21.827, in angle=111.665] 1.630,3.135) .. (2.103,2.661); \draw [white, double=black, line width=0.033cm]([out angle=-21.827, in angle=111.665] 1.630,0.135) .. (2.103,-0.339); \draw [white, double=black, line width=0.125cm]([out angle=36.177, in angle=-126.604] 2.668,0.528) .. (3.954,1.805); \draw [white, double=black, line width=0.125cm]([out angle=-36.161, in angle=126.606] 2.667,1.610) .. (3.954,0.333); \draw [white, double=black] ([out angle=74.766, in angle=-59.437] 0.975,0.773) .. (0.956,0.916); \draw [white, double=black] ([out angle=120.470, in angle=-105.405] 0.775,1.222) .. (0.757,1.365); \draw [white, double=black] ([out angle=15.918, in angle=-158.115] 1.264,1.877) .. (1.630,2.002); \draw [white, double=black] ([out angle=137.089, in angle=-137.098] 0.563,2.045) .. (0.564,3.093); \draw [white, double=black] ([out angle=137.089, in angle=-137.098] 0.563,-0.955) .. (0.564,0.093); \draw [white, double=black] ([out angle=68.331, in angle=-68.335] 2.103,2.477) .. (2.103,2.661); \draw [white, double=black] ([out angle=37.440, in angle=-143.823] 2.258,0.221) .. (2.668,0.528); \draw [white, double=black] ([out angle=109.572, in angle=-109.581] 1.846,2.481) .. (1.846,2.656); \draw [white, double=black] ([out angle=53.394, in angle=-53.394] 3.954,1.805) .. (3.954,3.333); \draw [white, double=black] ([out angle=53.394, in angle=-53.394] 3.954,-1.195) .. (3.954,0.333); \draw [white, double=black] ([out angle=158.113, in angle=-15.932] 1.630,3.135) .. (1.264,3.261); \draw [white, double=black] ([out angle=158.113, in angle=-15.932] 1.630,0.135) .. (1.264,0.261); \draw [white, double=black] ([out angle=105.409, in angle=-120.464] 0.757,0.773) .. (0.776,0.916); \draw [white, double=black] ([out angle=59.433, in angle=-74.781] 0.956,1.221) .. (0.975,1.364); \draw [white, double=black] ([out angle=143.839, in angle=-37.472] 2.667,1.610) .. (2.258,1.916); \end{scope} \begin{scope}[yshift=0.431cm]  \draw [white, double=black, line width=0.028cm]([out angle=164.068, in angle=-74.591] 1.264,0.261) .. (0.757,0.773); \draw [white, double=black, line width=0.028cm]([out angle=42.902, in angle=-105.234] 0.564,0.093) .. (0.975,0.773); \draw [white, double=black, line width=0.024cm]([out angle=120.563, in angle=-59.530] 0.956,0.916) .. (0.775,1.222); \draw [white, double=black, line width=0.024cm]([out angle=59.536, in angle=-120.586] 0.776,0.916) .. (0.956,1.222); \draw [white, double=black, line width=0.028cm]([out angle=105.219, in angle=-42.911] 0.975,1.364) .. (0.563,2.045); \draw [white, double=black, line width=0.028cm]([out angle=74.578, in angle=-164.082] 0.756,1.365) .. (1.264,1.877); \draw [white, double=black, line width=0.033cm]([out angle=21.878, in angle=-111.669] 1.630,2.003) .. (2.103,2.477); \draw [white, double=black, line width=0.033cm]([out angle=-70.428, in angle=142.524] 1.846,2.482) .. (2.258,1.917); \draw [white, double=black, line width=0.033cm]([out angle=70.423, in angle=-142.560] 1.846,2.656) .. (2.258,3.221); \draw [white, double=black, line width=0.033cm]([out angle=70.423, in angle=-142.560] 1.846,-0.344) .. (2.258,0.221); \draw [white, double=black, line width=0.033cm]([out angle=-21.827, in angle=111.665] 1.630,3.135) .. (2.103,2.661); \draw [white, double=black, line width=0.033cm]([out angle=-21.827, in angle=111.665] 1.630,0.135) .. (2.103,-0.339); \draw [white, double=black, line width=0.125cm]([out angle=36.177, in angle=-126.604] 2.668,0.528) .. (3.954,1.805); \draw [white, double=black, line width=0.125cm]([out angle=-36.161, in angle=126.606] 2.667,1.610) .. (3.954,0.333); \draw [white, double=black] ([out angle=74.766, in angle=-59.437] 0.975,0.773) .. (0.956,0.916); \draw [white, double=black] ([out angle=120.470, in angle=-105.405] 0.775,1.222) .. (0.757,1.365); \draw [white, double=black] ([out angle=15.918, in angle=-158.115] 1.264,1.877) .. (1.630,2.002); \draw [white, double=black] ([out angle=137.089, in angle=-137.098] 0.563,2.045) .. (0.564,3.093); \draw [white, double=black] ([out angle=137.089, in angle=-137.098] 0.563,-0.955) .. (0.564,0.093); \draw [white, double=black] ([out angle=68.331, in angle=-68.335] 2.103,2.477) .. (2.103,2.661); \draw [white, double=black] ([out angle=37.440, in angle=-143.823] 2.258,0.221) .. (2.668,0.528); \draw [white, double=black] ([out angle=109.572, in angle=-109.581] 1.846,2.481) .. (1.846,2.656); \draw [white, double=black] ([out angle=53.394, in angle=-53.394] 3.954,1.805) .. (3.954,3.333); \draw [white, double=black] ([out angle=53.394, in angle=-53.394] 3.954,-1.195) .. (3.954,0.333); \draw [white, double=black] ([out angle=158.113, in angle=-15.932] 1.630,3.135) .. (1.264,3.261); \draw [white, double=black] ([out angle=158.113, in angle=-15.932] 1.630,0.135) .. (1.264,0.261); \draw [white, double=black] ([out angle=105.409, in angle=-120.464] 0.757,0.773) .. (0.776,0.916); \draw [white, double=black] ([out angle=59.433, in angle=-74.781] 0.956,1.221) .. (0.975,1.364); \draw [white, double=black] ([out angle=143.839, in angle=-37.472] 2.667,1.610) .. (2.258,1.916); \end{scope} \end{scope}

==> diagrams/links-1926.tex <==
\begin{scope} \clip (0,0) rectangle (6.462, 3.000); \begin{scope}[yshift=-2.371cm]  \draw [white, double=black, line width=0.046cm]([out angle=166.167, in angle=-59.204] 1.637,0.688) .. (0.503,1.528); \draw [white, double=black, line width=0.046cm]([out angle=59.175, in angle=-166.204] 0.502,0.214) .. (1.637,1.053); \draw [white, double=black, line width=0.033cm]([out angle=-32.424, in angle=152.137] 1.871,1.015) .. (2.336,0.745); \draw [white, double=black, line width=0.033cm]([out angle=-152.167, in angle=32.433] 2.336,0.996) .. (1.871,0.726); \draw [white, double=black, line width=0.036cm]([out angle=126.591, in angle=-19.280] 3.181,0.531) .. (2.529,1.011); \draw [white, double=black, line width=0.036cm]([out angle=19.327, in angle=-126.606] 2.529,0.731) .. (3.181,1.211); \draw [white, double=black, line width=0.041cm]([out angle=43.213, in angle=-110.286] 3.491,1.558) .. (3.957,2.261); \draw [white, double=black, line width=0.041cm]([out angle=-66.719, in angle=150.139] 3.635,2.253) .. (4.182,1.639); \draw [white, double=black, line width=0.041cm]([out angle=66.711, in angle=-150.174] 3.635,2.490) .. (4.182,3.103); \draw [white, double=black, line width=0.041cm]([out angle=66.711, in angle=-150.174] 3.635,-0.510) .. (4.182,0.103); \draw [white, double=black, line width=0.041cm]([out angle=-43.176, in angle=110.279] 3.491,3.184) .. (3.957,2.482); \draw [white, double=black, line width=0.041cm]([out angle=-43.176, in angle=110.279] 3.491,0.184) .. (3.957,-0.518); \draw [white, double=black, line width=0.125cm]([out angle=33.651, in angle=-126.136] 4.615,0.371) .. (5.899,1.600); \draw [white, double=black, line width=0.125cm]([out angle=-33.635, in angle=126.139] 4.615,1.371) .. (5.899,0.142); \draw [white, double=black] ([out angle=13.796, in angle=147.576] 1.637,1.053) .. (1.871,1.015); \draw [white, double=black] ([out angle=-27.839, in angle=-160.725] 2.336,0.746) .. (2.529,0.732); \draw [white, double=black] ([out angle=53.394, in angle=-136.783] 3.181,1.211) .. (3.491,1.558); \draw [white, double=black] ([out angle=120.796, in angle=-120.806] 0.503,1.528) .. (0.503,3.215); \draw [white, double=black] ([out angle=120.796, in angle=-120.806] 0.503,-1.472) .. (0.503,0.215); \draw [white, double=black] ([out angle=69.714, in angle=-69.721] 3.957,2.261) .. (3.957,2.482); \draw [white, double=black] ([out angle=29.826, in angle=-146.349] 4.182,0.103) .. (4.615,0.371); \draw [white, double=black] ([out angle=113.285, in angle=-113.290] 3.635,2.252) .. (3.635,2.490); \draw [white, double=black] ([out angle=53.859, in angle=-53.861] 5.899,1.601) .. (5.899,3.142); \draw [white, double=black] ([out angle=53.859, in angle=-53.861] 5.899,-1.399) .. (5.899,0.142); \draw [white, double=black] ([out angle=136.778, in angle=-53.399] 3.491,0.184) .. (3.181,0.531); \draw [white, double=black] ([out angle=160.720, in angle=27.833] 2.529,1.011) .. (2.336,0.996); \draw [white, double=black] ([out angle=-147.567, in angle=-13.833] 1.871,0.726) .. (1.637,0.688); \draw [white, double=black] ([out angle=146.365, in angle=-29.855] 4.615,1.371) .. (4.182,1.639); \end{scope} \begin{scope}[yshift=0.629cm]  \draw [white, double=black, line width=0.046cm]([out angle=166.167, in angle=-59.204] 1.637,0.688) .. (0.503,1.528); \draw [white, double=black, line width=0.046cm]([out angle=59.175, in angle=-166.204] 0.502,0.214) .. (1.637,1.053); \draw [white, double=black, line width=0.033cm]([out angle=-32.424, in angle=152.137] 1.871,1.015) .. (2.336,0.745); \draw [white, double=black, line width=0.033cm]([out angle=-152.167, in angle=32.433] 2.336,0.996) .. (1.871,0.726); \draw [white, double=black, line width=0.036cm]([out angle=126.591, in angle=-19.280] 3.181,0.531) .. (2.529,1.011); \draw [white, double=black, line width=0.036cm]([out angle=19.327, in angle=-126.606] 2.529,0.731) .. (3.181,1.211); \draw [white, double=black, line width=0.041cm]([out angle=43.213, in angle=-110.286] 3.491,1.558) .. (3.957,2.261); \draw [white, double=black, line width=0.041cm]([out angle=-66.719, in angle=150.139] 3.635,2.253) .. (4.182,1.639); \draw [white, double=black, line width=0.041cm]([out angle=66.711, in angle=-150.174] 3.635,2.490) .. (4.182,3.103); \draw [white, double=black, line width=0.041cm]([out angle=66.711, in angle=-150.174] 3.635,-0.510) .. (4.182,0.103); \draw [white, double=black, line width=0.041cm]([out angle=-43.176, in angle=110.279] 3.491,3.184) .. (3.957,2.482); \draw [white, double=black, line width=0.041cm]([out angle=-43.176, in angle=110.279] 3.491,0.184) .. (3.957,-0.518); \draw [white, double=black, line width=0.125cm]([out angle=33.651, in angle=-126.136] 4.615,0.371) .. (5.899,1.600); \draw [white, double=black, line width=0.125cm]([out angle=-33.635, in angle=126.139] 4.615,1.371) .. (5.899,0.142); \draw [white, double=black] ([out angle=13.796, in angle=147.576] 1.637,1.053) .. (1.871,1.015); \draw [white, double=black] ([out angle=-27.839, in angle=-160.725] 2.336,0.746) .. (2.529,0.732); \draw [white, double=black] ([out angle=53.394, in angle=-136.783] 3.181,1.211) .. (3.491,1.558); \draw [white, double=black] ([out angle=120.796, in angle=-120.806] 0.503,1.528) .. (0.503,3.215); \draw [white, double=black] ([out angle=120.796, in angle=-120.806] 0.503,-1.472) .. (0.503,0.215); \draw [white, double=black] ([out angle=69.714, in angle=-69.721] 3.957,2.261) .. (3.957,2.482); \draw [white, double=black] ([out angle=29.826, in angle=-146.349] 4.182,0.103) .. (4.615,0.371); \draw [white, double=black] ([out angle=113.285, in angle=-113.290] 3.635,2.252) .. (3.635,2.490); \draw [white, double=black] ([out angle=53.859, in angle=-53.861] 5.899,1.601) .. (5.899,3.142); \draw [white, double=black] ([out angle=53.859, in angle=-53.861] 5.899,-1.399) .. (5.899,0.142); \draw [white, double=black] ([out angle=136.778, in angle=-53.399] 3.491,0.184) .. (3.181,0.531); \draw [white, double=black] ([out angle=160.720, in angle=27.833] 2.529,1.011) .. (2.336,0.996); \draw [white, double=black] ([out angle=-147.567, in angle=-13.833] 1.871,0.726) .. (1.637,0.688); \draw [white, double=black] ([out angle=146.365, in angle=-29.855] 4.615,1.371) .. (4.182,1.639); \end{scope} \end{scope}

==> diagrams/links-1927.tex <==
\begin{scope} \clip (0,0) rectangle (7.308, 3.000); \begin{scope}[yshift=-2.929cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.340, in angle=-57.641] 1.714,0.692) .. (0.521,1.612); \draw [white, double=black, line width=0.062cm]([out angle=57.689, in angle=-162.278] 0.522,0.258) .. (1.713,1.179); \draw [white, double=black, line width=0.058cm]([out angle=-23.693, in angle=127.128] 2.041,1.162) .. (2.897,0.486); \draw [white, double=black, line width=0.058cm]([out angle=-127.087, in angle=23.683] 2.897,1.385) .. (2.041,0.709); \draw [white, double=black, line width=0.083cm]([out angle=149.141, in angle=-50.403] 5.693,0.621) .. (4.777,1.407); \draw [white, double=black, line width=0.083cm]([out angle=50.412, in angle=-149.066] 4.777,0.463) .. (5.693,1.250); \draw [white, double=black, line width=0.035cm]([out angle=8.617, in angle=112.072] 6.060,1.382) .. (6.664,1.038); \draw [white, double=black, line width=0.035cm]([out angle=-129.391, in angle=75.771] 6.778,1.790) .. (6.389,1.019); \draw [white, double=black, line width=0.035cm]([out angle=129.391, in angle=-75.771] 6.778,0.081) .. (6.389,0.852); \draw [white, double=black, line width=0.035cm]([out angle=-8.631, in angle=-112.073] 6.060,0.489) .. (6.664,0.833); \draw [white, double=black, line width=0.125cm]([out angle=-133.738, in angle=47.361] 4.365,3.000) .. (3.294,1.859); \draw [white, double=black, line width=0.125cm]([out angle=-133.738, in angle=47.361] 4.365,0.000) .. (3.294,-1.141); \draw [white, double=black, line width=0.125cm]([out angle=133.761, in angle=-47.332] 4.366,1.869) .. (3.294,3.010); \draw [white, double=black, line width=0.125cm]([out angle=133.761, in angle=-47.332] 4.366,-1.131) .. (3.294,0.010); \draw [white, double=black] ([out angle=17.722, in angle=156.307] 1.713,1.179) .. (2.041,1.162); \draw [white, double=black] ([out angle=122.359, in angle=-122.332] 0.521,1.612) .. (0.521,3.257); \draw [white, double=black] ([out angle=122.359, in angle=-122.332] 0.521,-1.388) .. (0.521,0.257); \draw [white, double=black] ([out angle=-52.893, in angle=132.663] 2.897,0.485) .. (3.293,0.011); \draw [white, double=black] ([out angle=30.934, in angle=-171.383] 5.694,1.250) .. (6.060,1.382); \draw [white, double=black] ([out angle=-67.928, in angle=67.927] 6.664,1.038) .. (6.664,0.833); \draw [white, double=black] ([out angle=171.369, in angle=-30.859] 6.060,0.489) .. (5.693,0.621); \draw [white, double=black] ([out angle=129.611, in angle=-46.239] 4.778,1.407) .. (4.366,1.869); \draw [white, double=black] ([out angle=46.262, in angle=-129.588] 4.365,0.000) .. (4.777,0.463); \draw [white, double=black] ([out angle=104.229, in angle=-104.229] 6.389,0.852) .. (6.389,1.019); \draw [white, double=black] ([out angle=50.629, in angle=-50.609] 6.779,1.789) .. (6.778,3.081); \draw [white, double=black] ([out angle=50.629, in angle=-50.609] 6.779,-1.211) .. (6.778,0.081); \draw [white, double=black] ([out angle=-132.644, in angle=52.913] 3.293,1.860) .. (2.897,1.385); \draw [white, double=black] ([out angle=-156.317, in angle=-17.660] 2.042,0.710) .. (1.714,0.692); \end{scope} \begin{scope}[yshift=0.071cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.340, in angle=-57.641] 1.714,0.692) .. (0.521,1.612); \draw [white, double=black, line width=0.062cm]([out angle=57.689, in angle=-162.278] 0.522,0.258) .. (1.713,1.179); \draw [white, double=black, line width=0.058cm]([out angle=-23.693, in angle=127.128] 2.041,1.162) .. (2.897,0.486); \draw [white, double=black, line width=0.058cm]([out angle=-127.087, in angle=23.683] 2.897,1.385) .. (2.041,0.709); \draw [white, double=black, line width=0.083cm]([out angle=149.141, in angle=-50.403] 5.693,0.621) .. (4.777,1.407); \draw [white, double=black, line width=0.083cm]([out angle=50.412, in angle=-149.066] 4.777,0.463) .. (5.693,1.250); \draw [white, double=black, line width=0.035cm]([out angle=8.617, in angle=112.072] 6.060,1.382) .. (6.664,1.038); \draw [white, double=black, line width=0.035cm]([out angle=-129.391, in angle=75.771] 6.778,1.790) .. (6.389,1.019); \draw [white, double=black, line width=0.035cm]([out angle=129.391, in angle=-75.771] 6.778,0.081) .. (6.389,0.852); \draw [white, double=black, line width=0.035cm]([out angle=-8.631, in angle=-112.073] 6.060,0.489) .. (6.664,0.833); \draw [white, double=black, line width=0.125cm]([out angle=-133.738, in angle=47.361] 4.365,3.000) .. (3.294,1.859); \draw [white, double=black, line width=0.125cm]([out angle=-133.738, in angle=47.361] 4.365,0.000) .. (3.294,-1.141); \draw [white, double=black, line width=0.125cm]([out angle=133.761, in angle=-47.332] 4.366,1.869) .. (3.294,3.010); \draw [white, double=black, line width=0.125cm]([out angle=133.761, in angle=-47.332] 4.366,-1.131) .. (3.294,0.010); \draw [white, double=black] ([out angle=17.722, in angle=156.307] 1.713,1.179) .. (2.041,1.162); \draw [white, double=black] ([out angle=122.359, in angle=-122.332] 0.521,1.612) .. (0.521,3.257); \draw [white, double=black] ([out angle=122.359, in angle=-122.332] 0.521,-1.388) .. (0.521,0.257); \draw [white, double=black] ([out angle=-52.893, in angle=132.663] 2.897,0.485) .. (3.293,0.011); \draw [white, double=black] ([out angle=30.934, in angle=-171.383] 5.694,1.250) .. (6.060,1.382); \draw [white, double=black] ([out angle=-67.928, in angle=67.927] 6.664,1.038) .. (6.664,0.833); \draw [white, double=black] ([out angle=171.369, in angle=-30.859] 6.060,0.489) .. (5.693,0.621); \draw [white, double=black] ([out angle=129.611, in angle=-46.239] 4.778,1.407) .. (4.366,1.869); \draw [white, double=black] ([out angle=46.262, in angle=-129.588] 4.365,0.000) .. (4.777,0.463); \draw [white, double=black] ([out angle=104.229, in angle=-104.229] 6.389,0.852) .. (6.389,1.019); \draw [white, double=black] ([out angle=50.629, in angle=-50.609] 6.779,1.789) .. (6.778,3.081); \draw [white, double=black] ([out angle=50.629, in angle=-50.609] 6.779,-1.211) .. (6.778,0.081); \draw [white, double=black] ([out angle=-132.644, in angle=52.913] 3.293,1.860) .. (2.897,1.385); \draw [white, double=black] ([out angle=-156.317, in angle=-17.660] 2.042,0.710) .. (1.714,0.692); \end{scope} \end{scope}

==> diagrams/links-1928.tex <==
\begin{scope} \clip (0,0) rectangle (5.409, 3.000); \begin{scope}[yshift=-1.679cm]  \draw [white, double=black, line width=0.090cm]([out angle=155.541, in angle=-56.197] 1.768,0.582) .. (0.538,1.627); \draw [white, double=black, line width=0.090cm]([out angle=56.195, in angle=-155.534] 0.538,0.232) .. (1.768,1.277); \draw [white, double=black, line width=0.031cm]([out angle=4.134, in angle=-153.976] 2.138,1.370) .. (2.738,1.532); \draw [white, double=black, line width=0.031cm]([out angle=-108.538, in angle=98.526] 2.555,1.693) .. (2.501,1.080); \draw [white, double=black, line width=0.031cm]([out angle=26.021, in angle=-175.921] 2.671,1.826) .. (3.271,1.987); \draw [white, double=black, line width=0.031cm]([out angle=-81.463, in angle=71.457] 2.908,2.278) .. (2.855,1.664); \draw [white, double=black, line width=0.031cm]([out angle=81.474, in angle=-71.446] 2.909,2.579) .. (2.855,3.192); \draw [white, double=black, line width=0.031cm]([out angle=81.474, in angle=-71.446] 2.909,-0.421) .. (2.855,0.192); \draw [white, double=black, line width=0.031cm]([out angle=-26.004, in angle=175.882] 2.671,3.031) .. (3.271,2.869); \draw [white, double=black, line width=0.031cm]([out angle=-26.004, in angle=175.882] 2.671,0.031) .. (3.271,-0.131); \draw [white, double=black, line width=0.031cm]([out angle=108.541, in angle=-98.515] 2.555,0.164) .. (2.501,0.777); \draw [white, double=black, line width=0.031cm]([out angle=-4.131, in angle=153.987] 2.138,0.486) .. (2.738,0.325); \draw [white, double=black, line width=0.090cm]([out angle=123.806, in angle=-24.452] 4.872,1.732) .. (3.641,2.776); \draw [white, double=black, line width=0.090cm]([out angle=123.806, in angle=-24.452] 4.872,-1.268) .. (3.641,-0.224); \draw [white, double=black, line width=0.090cm]([out angle=24.473, in angle=-123.798] 3.641,2.081) .. (4.872,3.126); \draw [white, double=black, line width=0.090cm]([out angle=24.473, in angle=-123.798] 3.641,-0.919) .. (4.872,0.126); \draw [white, double=black] ([out angle=24.466, in angle=-175.886] 1.768,1.277) .. (2.138,1.371); \draw [white, double=black] ([out angle=26.024, in angle=-108.543] 2.738,1.532) .. (2.855,1.664); \draw [white, double=black] ([out angle=98.530, in angle=-98.510] 2.908,2.279) .. (2.908,2.582); \draw [white, double=black] ([out angle=123.803, in angle=-123.777] 0.538,1.627) .. (0.537,3.233); \draw [white, double=black] ([out angle=123.803, in angle=-123.777] 0.538,-1.373) .. (0.537,0.233); \draw [white, double=black] ([out angle=108.554, in angle=-26.013] 2.855,0.192) .. (2.738,0.325); \draw [white, double=black] ([out angle=81.485, in angle=-81.474] 2.501,0.777) .. (2.501,1.080); \draw [white, double=black] ([out angle=71.461, in angle=-153.972] 2.555,1.694) .. (2.671,1.827); \draw [white, double=black] ([out angle=4.079, in angle=-155.527] 3.271,1.987) .. (3.641,2.081); \draw [white, double=black] ([out angle=153.992, in angle=-71.441] 2.671,3.034) .. (2.554,3.166); \draw [white, double=black] ([out angle=153.992, in angle=-71.441] 2.671,0.034) .. (2.554,0.166); \draw [white, double=black] ([out angle=56.226, in angle=-56.194] 4.872,0.126) .. (4.872,1.732); \draw [white, double=black] ([out angle=175.862, in angle=-24.459] 2.138,0.488) .. (1.768,0.582); \draw [white, double=black] ([out angle=155.548, in angle=-4.131] 3.641,2.776) .. (3.271,2.870); \draw [white, double=black] ([out angle=155.548, in angle=-4.131] 3.641,-0.224) .. (3.271,-0.130); \end{scope} \begin{scope}[yshift=1.321cm]  \draw [white, double=black, line width=0.090cm]([out angle=155.541, in angle=-56.197] 1.768,0.582) .. (0.538,1.627); \draw [white, double=black, line width=0.090cm]([out angle=56.195, in angle=-155.534] 0.538,0.232) .. (1.768,1.277); \draw [white, double=black, line width=0.031cm]([out angle=4.134, in angle=-153.976] 2.138,1.370) .. (2.738,1.532); \draw [white, double=black, line width=0.031cm]([out angle=-108.538, in angle=98.526] 2.555,1.693) .. (2.501,1.080); \draw [white, double=black, line width=0.031cm]([out angle=26.021, in angle=-175.921] 2.671,1.826) .. (3.271,1.987); \draw [white, double=black, line width=0.031cm]([out angle=-81.463, in angle=71.457] 2.908,2.278) .. (2.855,1.664); \draw [white, double=black, line width=0.031cm]([out angle=81.474, in angle=-71.446] 2.909,2.579) .. (2.855,3.192); \draw [white, double=black, line width=0.031cm]([out angle=81.474, in angle=-71.446] 2.909,-0.421) .. (2.855,0.192); \draw [white, double=black, line width=0.031cm]([out angle=-26.004, in angle=175.882] 2.671,3.031) .. (3.271,2.869); \draw [white, double=black, line width=0.031cm]([out angle=-26.004, in angle=175.882] 2.671,0.031) .. (3.271,-0.131); \draw [white, double=black, line width=0.031cm]([out angle=108.541, in angle=-98.515] 2.555,0.164) .. (2.501,0.777); \draw [white, double=black, line width=0.031cm]([out angle=-4.131, in angle=153.987] 2.138,0.486) .. (2.738,0.325); \draw [white, double=black, line width=0.090cm]([out angle=123.806, in angle=-24.452] 4.872,1.732) .. (3.641,2.776); \draw [white, double=black, line width=0.090cm]([out angle=123.806, in angle=-24.452] 4.872,-1.268) .. (3.641,-0.224); \draw [white, double=black, line width=0.090cm]([out angle=24.473, in angle=-123.798] 3.641,2.081) .. (4.872,3.126); \draw [white, double=black, line width=0.090cm]([out angle=24.473, in angle=-123.798] 3.641,-0.919) .. (4.872,0.126); \draw [white, double=black] ([out angle=24.466, in angle=-175.886] 1.768,1.277) .. (2.138,1.371); \draw [white, double=black] ([out angle=26.024, in angle=-108.543] 2.738,1.532) .. (2.855,1.664); \draw [white, double=black] ([out angle=98.530, in angle=-98.510] 2.908,2.279) .. (2.908,2.582); \draw [white, double=black] ([out angle=123.803, in angle=-123.777] 0.538,1.627) .. (0.537,3.233); \draw [white, double=black] ([out angle=123.803, in angle=-123.777] 0.538,-1.373) .. (0.537,0.233); \draw [white, double=black] ([out angle=108.554, in angle=-26.013] 2.855,0.192) .. (2.738,0.325); \draw [white, double=black] ([out angle=81.485, in angle=-81.474] 2.501,0.777) .. (2.501,1.080); \draw [white, double=black] ([out angle=71.461, in angle=-153.972] 2.555,1.694) .. (2.671,1.827); \draw [white, double=black] ([out angle=4.079, in angle=-155.527] 3.271,1.987) .. (3.641,2.081); \draw [white, double=black] ([out angle=153.992, in angle=-71.441] 2.671,3.034) .. (2.554,3.166); \draw [white, double=black] ([out angle=153.992, in angle=-71.441] 2.671,0.034) .. (2.554,0.166); \draw [white, double=black] ([out angle=56.226, in angle=-56.194] 4.872,0.126) .. (4.872,1.732); \draw [white, double=black] ([out angle=175.862, in angle=-24.459] 2.138,0.488) .. (1.768,0.582); \draw [white, double=black] ([out angle=155.548, in angle=-4.131] 3.641,2.776) .. (3.271,2.870); \draw [white, double=black] ([out angle=155.548, in angle=-4.131] 3.641,-0.224) .. (3.271,-0.130); \end{scope} \end{scope}

==> diagrams/links-1929.tex <==
\begin{scope} \clip (0,0) rectangle (7.309, 3.000); \begin{scope}[yshift=-1.940cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.276, in angle=-57.677] 1.713,0.690) .. (0.521,1.611); \draw [white, double=black, line width=0.062cm]([out angle=57.630, in angle=-162.336] 0.520,0.256) .. (1.714,1.177); \draw [white, double=black, line width=0.058cm]([out angle=-23.675, in angle=127.055] 2.042,1.160) .. (2.898,0.483); \draw [white, double=black, line width=0.058cm]([out angle=-127.095, in angle=23.684] 2.899,1.383) .. (2.042,0.707); \draw [white, double=black, line width=0.083cm]([out angle=50.368, in angle=-149.149] 4.779,0.463) .. (5.695,1.248); \draw [white, double=black, line width=0.083cm]([out angle=-50.377, in angle=149.074] 4.779,1.406) .. (5.695,0.619); \draw [white, double=black, line width=0.035cm]([out angle=75.778, in angle=-129.374] 6.390,1.017) .. (6.779,1.788); \draw [white, double=black, line width=0.035cm]([out angle=8.650, in angle=112.079] 6.061,1.379) .. (6.665,1.036); \draw [white, double=black, line width=0.035cm]([out angle=-112.077, in angle=-8.636] 6.665,0.831) .. (6.061,0.488); \draw [white, double=black, line width=0.035cm]([out angle=129.375, in angle=-75.777] 6.779,0.079) .. (6.390,0.850); \draw [white, double=black, line width=0.125cm]([out angle=-133.773, in angle=47.340] 4.367,3.000) .. (3.294,1.859); \draw [white, double=black, line width=0.125cm]([out angle=-133.773, in angle=47.340] 4.367,0.000) .. (3.294,-1.141); \draw [white, double=black, line width=0.125cm]([out angle=133.750, in angle=-47.370] 4.367,1.869) .. (3.295,3.011); \draw [white, double=black, line width=0.125cm]([out angle=133.750, in angle=-47.370] 4.367,-1.131) .. (3.295,0.011); \draw [white, double=black] ([out angle=17.664, in angle=156.325] 1.714,1.177) .. (2.042,1.160); \draw [white, double=black] ([out angle=122.323, in angle=-122.349] 0.521,1.611) .. (0.521,3.257); \draw [white, double=black] ([out angle=122.323, in angle=-122.349] 0.521,-1.389) .. (0.521,0.257); \draw [white, double=black] ([out angle=-52.923, in angle=132.636] 2.899,0.484) .. (3.295,0.010); \draw [white, double=black] ([out angle=30.851, in angle=-171.350] 5.695,1.248) .. (6.061,1.379); \draw [white, double=black] ([out angle=-67.921, in angle=67.923] 6.665,1.036) .. (6.665,0.831); \draw [white, double=black] ([out angle=171.364, in angle=-30.926] 6.061,0.488) .. (5.695,0.619); \draw [white, double=black] ([out angle=129.609, in angle=-46.250] 4.778,1.406) .. (4.367,1.869); \draw [white, double=black] ([out angle=46.227, in angle=-129.632] 4.367,0.000) .. (4.779,0.463); \draw [white, double=black] ([out angle=104.223, in angle=-104.222] 6.390,0.850) .. (6.390,1.017); \draw [white, double=black] ([out angle=50.606, in angle=-50.625] 6.779,1.789) .. (6.779,3.079); \draw [white, double=black] ([out angle=50.606, in angle=-50.625] 6.779,-1.211) .. (6.779,0.079); \draw [white, double=black] ([out angle=-132.655, in angle=52.905] 3.295,1.858) .. (2.899,1.383); \draw [white, double=black] ([out angle=-156.316, in angle=-17.724] 2.042,0.707) .. (1.713,0.690); \end{scope} \begin{scope}[yshift=1.060cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.276, in angle=-57.677] 1.713,0.690) .. (0.521,1.611); \draw [white, double=black, line width=0.062cm]([out angle=57.630, in angle=-162.336] 0.520,0.256) .. (1.714,1.177); \draw [white, double=black, line width=0.058cm]([out angle=-23.675, in angle=127.055] 2.042,1.160) .. (2.898,0.483); \draw [white, double=black, line width=0.058cm]([out angle=-127.095, in angle=23.684] 2.899,1.383) .. (2.042,0.707); \draw [white, double=black, line width=0.083cm]([out angle=50.368, in angle=-149.149] 4.779,0.463) .. (5.695,1.248); \draw [white, double=black, line width=0.083cm]([out angle=-50.377, in angle=149.074] 4.779,1.406) .. (5.695,0.619); \draw [white, double=black, line width=0.035cm]([out angle=75.778, in angle=-129.374] 6.390,1.017) .. (6.779,1.788); \draw [white, double=black, line width=0.035cm]([out angle=8.650, in angle=112.079] 6.061,1.379) .. (6.665,1.036); \draw [white, double=black, line width=0.035cm]([out angle=-112.077, in angle=-8.636] 6.665,0.831) .. (6.061,0.488); \draw [white, double=black, line width=0.035cm]([out angle=129.375, in angle=-75.777] 6.779,0.079) .. (6.390,0.850); \draw [white, double=black, line width=0.125cm]([out angle=-133.773, in angle=47.340] 4.367,3.000) .. (3.294,1.859); \draw [white, double=black, line width=0.125cm]([out angle=-133.773, in angle=47.340] 4.367,0.000) .. (3.294,-1.141); \draw [white, double=black, line width=0.125cm]([out angle=133.750, in angle=-47.370] 4.367,1.869) .. (3.295,3.011); \draw [white, double=black, line width=0.125cm]([out angle=133.750, in angle=-47.370] 4.367,-1.131) .. (3.295,0.011); \draw [white, double=black] ([out angle=17.664, in angle=156.325] 1.714,1.177) .. (2.042,1.160); \draw [white, double=black] ([out angle=122.323, in angle=-122.349] 0.521,1.611) .. (0.521,3.257); \draw [white, double=black] ([out angle=122.323, in angle=-122.349] 0.521,-1.389) .. (0.521,0.257); \draw [white, double=black] ([out angle=-52.923, in angle=132.636] 2.899,0.484) .. (3.295,0.010); \draw [white, double=black] ([out angle=30.851, in angle=-171.350] 5.695,1.248) .. (6.061,1.379); \draw [white, double=black] ([out angle=-67.921, in angle=67.923] 6.665,1.036) .. (6.665,0.831); \draw [white, double=black] ([out angle=171.364, in angle=-30.926] 6.061,0.488) .. (5.695,0.619); \draw [white, double=black] ([out angle=129.609, in angle=-46.250] 4.778,1.406) .. (4.367,1.869); \draw [white, double=black] ([out angle=46.227, in angle=-129.632] 4.367,0.000) .. (4.779,0.463); \draw [white, double=black] ([out angle=104.223, in angle=-104.222] 6.390,0.850) .. (6.390,1.017); \draw [white, double=black] ([out angle=50.606, in angle=-50.625] 6.779,1.789) .. (6.779,3.079); \draw [white, double=black] ([out angle=50.606, in angle=-50.625] 6.779,-1.211) .. (6.779,0.079); \draw [white, double=black] ([out angle=-132.655, in angle=52.905] 3.295,1.858) .. (2.899,1.383); \draw [white, double=black] ([out angle=-156.316, in angle=-17.724] 2.042,0.707) .. (1.713,0.690); \end{scope} \end{scope}

==> diagrams/links-193.tex <==
\begin{scope} \clip (0,0) rectangle (2.339, 3.000); \begin{scope}[yshift=-2.819cm]  \draw [white, double=black, line width=0.075cm]([out angle=-64.385, in angle=143.216] 0.878,1.285) .. (1.711,0.271); \draw [white, double=black, line width=0.075cm]([out angle=-115.577, in angle=36.815] 1.462,1.286) .. (0.629,0.271); \draw [white, double=black, line width=0.027cm]([out angle=85.722, in angle=-20.395] 1.549,1.613) .. (1.246,2.085); \draw [white, double=black, line width=0.027cm]([out angle=15.217, in angle=-132.302] 1.237,1.870) .. (1.811,2.222); \draw [white, double=black, line width=0.027cm]([out angle=164.771, in angle=-47.695] 1.102,1.870) .. (0.528,2.222); \draw [white, double=black, line width=0.027cm]([out angle=94.284, in angle=-159.617] 0.790,1.612) .. (1.093,2.084); \draw [white, double=black] ([out angle=64.423, in angle=-94.278] 1.462,1.286) .. (1.549,1.613); \draw [white, double=black] ([out angle=159.605, in angle=20.425] 1.246,2.085) .. (1.093,2.085); \draw [white, double=black] ([out angle=-85.695, in angle=115.590] 0.790,1.613) .. (0.877,1.286); \draw [white, double=black] ([out angle=132.305, in angle=-143.188] 0.528,2.222) .. (0.628,3.271); \draw [white, double=black] ([out angle=132.305, in angle=-143.188] 0.528,-0.778) .. (0.628,0.271); \draw [white, double=black] ([out angle=-36.784, in angle=47.723] 1.711,3.271) .. (1.812,2.222); \draw [white, double=black] ([out angle=-36.784, in angle=47.723] 1.711,0.271) .. (1.812,-0.778); \draw [white, double=black] ([out angle=-164.783, in angle=-15.177] 1.237,1.870) .. (1.102,1.870); \end{scope} \begin{scope}[yshift=0.181cm]  \draw [white, double=black, line width=0.075cm]([out angle=-64.385, in angle=143.216] 0.878,1.285) .. (1.711,0.271); \draw [white, double=black, line width=0.075cm]([out angle=-115.577, in angle=36.815] 1.462,1.286) .. (0.629,0.271); \draw [white, double=black, line width=0.027cm]([out angle=85.722, in angle=-20.395] 1.549,1.613) .. (1.246,2.085); \draw [white, double=black, line width=0.027cm]([out angle=15.217, in angle=-132.302] 1.237,1.870) .. (1.811,2.222); \draw [white, double=black, line width=0.027cm]([out angle=164.771, in angle=-47.695] 1.102,1.870) .. (0.528,2.222); \draw [white, double=black, line width=0.027cm]([out angle=94.284, in angle=-159.617] 0.790,1.612) .. (1.093,2.084); \draw [white, double=black] ([out angle=64.423, in angle=-94.278] 1.462,1.286) .. (1.549,1.613); \draw [white, double=black] ([out angle=159.605, in angle=20.425] 1.246,2.085) .. (1.093,2.085); \draw [white, double=black] ([out angle=-85.695, in angle=115.590] 0.790,1.613) .. (0.877,1.286); \draw [white, double=black] ([out angle=132.305, in angle=-143.188] 0.528,2.222) .. (0.628,3.271); \draw [white, double=black] ([out angle=132.305, in angle=-143.188] 0.528,-0.778) .. (0.628,0.271); \draw [white, double=black] ([out angle=-36.784, in angle=47.723] 1.711,3.271) .. (1.812,2.222); \draw [white, double=black] ([out angle=-36.784, in angle=47.723] 1.711,0.271) .. (1.812,-0.778); \draw [white, double=black] ([out angle=-164.783, in angle=-15.177] 1.237,1.870) .. (1.102,1.870); \end{scope} \end{scope}

==> diagrams/links-1930.tex <==
\begin{scope} \clip (0,0) rectangle (5.023, 3.000); \begin{scope}[yshift=-0.396cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.499, in angle=-54.298] 1.829,0.347) .. (0.558,1.549); \draw [white, double=black, line width=0.125cm]([out angle=54.296, in angle=-147.491] 0.558,0.103) .. (1.829,1.305); \draw [white, double=black, line width=0.020cm]([out angle=27.942, in angle=-104.396] 2.230,1.538) .. (2.591,1.995); \draw [white, double=black, line width=0.020cm]([out angle=-75.562, in angle=152.100] 2.432,1.995) .. (2.793,1.538); \draw [white, double=black, line width=0.012cm]([out angle=56.301, in angle=-114.660] 2.450,2.098) .. (2.558,2.291); \draw [white, double=black, line width=0.012cm]([out angle=-65.346, in angle=123.736] 2.465,2.292) .. (2.573,2.098); \draw [white, double=black, line width=0.012cm]([out angle=65.368, in angle=-123.724] 2.465,2.361) .. (2.573,2.554); \draw [white, double=black, line width=0.012cm]([out angle=-56.344, in angle=114.672] 2.450,2.555) .. (2.558,2.361); \draw [white, double=black, line width=0.020cm]([out angle=75.611, in angle=-152.129] 2.432,2.657) .. (2.793,3.114); \draw [white, double=black, line width=0.020cm]([out angle=75.611, in angle=-152.129] 2.432,-0.343) .. (2.793,0.114); \draw [white, double=black, line width=0.020cm]([out angle=-27.875, in angle=104.408] 2.230,3.114) .. (2.591,2.657); \draw [white, double=black, line width=0.020cm]([out angle=-27.875, in angle=104.408] 2.230,0.114) .. (2.591,-0.343); \draw [white, double=black, line width=0.125cm]([out angle=125.705, in angle=-32.496] 4.465,0.103) .. (3.194,1.305); \draw [white, double=black, line width=0.125cm]([out angle=32.514, in angle=-125.699] 3.194,0.348) .. (4.465,1.550); \draw [white, double=black] ([out angle=32.509, in angle=-152.106] 1.829,1.305) .. (2.230,1.538); \draw [white, double=black] ([out angle=75.604, in angle=-56.264] 2.591,1.995) .. (2.573,2.098); \draw [white, double=black] ([out angle=114.673, in angle=-114.659] 2.465,2.292) .. (2.465,2.361); \draw [white, double=black] ([out angle=125.702, in angle=-125.684] 0.558,1.549) .. (0.558,3.103); \draw [white, double=black] ([out angle=125.702, in angle=-125.684] 0.558,-1.451) .. (0.558,0.103); \draw [white, double=black] ([out angle=56.276, in angle=-75.592] 2.573,2.554) .. (2.591,2.657); \draw [white, double=black] ([out angle=27.871, in angle=-147.486] 2.793,0.114) .. (3.194,0.348); \draw [white, double=black] ([out angle=123.737, in angle=-104.396] 2.450,2.555) .. (2.432,2.657); \draw [white, double=black] ([out angle=54.318, in angle=-54.295] 4.465,1.549) .. (4.465,3.103); \draw [white, double=black] ([out angle=54.318, in angle=-54.295] 4.465,-1.451) .. (4.465,0.103); \draw [white, double=black] ([out angle=152.083, in angle=-32.501] 2.230,0.114) .. (1.829,0.347); \draw [white, double=black] ([out angle=147.504, in angle=-27.912] 3.194,1.305) .. (2.793,1.538); \draw [white, double=black] ([out angle=104.409, in angle=-123.723] 2.432,1.995) .. (2.450,2.098); \draw [white, double=black] ([out angle=65.340, in angle=-65.328] 2.558,2.291) .. (2.558,2.361); \end{scope} \begin{scope}[yshift=2.604cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.499, in angle=-54.298] 1.829,0.347) .. (0.558,1.549); \draw [white, double=black, line width=0.125cm]([out angle=54.296, in angle=-147.491] 0.558,0.103) .. (1.829,1.305); \draw [white, double=black, line width=0.020cm]([out angle=27.942, in angle=-104.396] 2.230,1.538) .. (2.591,1.995); \draw [white, double=black, line width=0.020cm]([out angle=-75.562, in angle=152.100] 2.432,1.995) .. (2.793,1.538); \draw [white, double=black, line width=0.012cm]([out angle=56.301, in angle=-114.660] 2.450,2.098) .. (2.558,2.291); \draw [white, double=black, line width=0.012cm]([out angle=-65.346, in angle=123.736] 2.465,2.292) .. (2.573,2.098); \draw [white, double=black, line width=0.012cm]([out angle=65.368, in angle=-123.724] 2.465,2.361) .. (2.573,2.554); \draw [white, double=black, line width=0.012cm]([out angle=-56.344, in angle=114.672] 2.450,2.555) .. (2.558,2.361); \draw [white, double=black, line width=0.020cm]([out angle=75.611, in angle=-152.129] 2.432,2.657) .. (2.793,3.114); \draw [white, double=black, line width=0.020cm]([out angle=75.611, in angle=-152.129] 2.432,-0.343) .. (2.793,0.114); \draw [white, double=black, line width=0.020cm]([out angle=-27.875, in angle=104.408] 2.230,3.114) .. (2.591,2.657); \draw [white, double=black, line width=0.020cm]([out angle=-27.875, in angle=104.408] 2.230,0.114) .. (2.591,-0.343); \draw [white, double=black, line width=0.125cm]([out angle=125.705, in angle=-32.496] 4.465,0.103) .. (3.194,1.305); \draw [white, double=black, line width=0.125cm]([out angle=32.514, in angle=-125.699] 3.194,0.348) .. (4.465,1.550); \draw [white, double=black] ([out angle=32.509, in angle=-152.106] 1.829,1.305) .. (2.230,1.538); \draw [white, double=black] ([out angle=75.604, in angle=-56.264] 2.591,1.995) .. (2.573,2.098); \draw [white, double=black] ([out angle=114.673, in angle=-114.659] 2.465,2.292) .. (2.465,2.361); \draw [white, double=black] ([out angle=125.702, in angle=-125.684] 0.558,1.549) .. (0.558,3.103); \draw [white, double=black] ([out angle=125.702, in angle=-125.684] 0.558,-1.451) .. (0.558,0.103); \draw [white, double=black] ([out angle=56.276, in angle=-75.592] 2.573,2.554) .. (2.591,2.657); \draw [white, double=black] ([out angle=27.871, in angle=-147.486] 2.793,0.114) .. (3.194,0.348); \draw [white, double=black] ([out angle=123.737, in angle=-104.396] 2.450,2.555) .. (2.432,2.657); \draw [white, double=black] ([out angle=54.318, in angle=-54.295] 4.465,1.549) .. (4.465,3.103); \draw [white, double=black] ([out angle=54.318, in angle=-54.295] 4.465,-1.451) .. (4.465,0.103); \draw [white, double=black] ([out angle=152.083, in angle=-32.501] 2.230,0.114) .. (1.829,0.347); \draw [white, double=black] ([out angle=147.504, in angle=-27.912] 3.194,1.305) .. (2.793,1.538); \draw [white, double=black] ([out angle=104.409, in angle=-123.723] 2.432,1.995) .. (2.450,2.098); \draw [white, double=black] ([out angle=65.340, in angle=-65.328] 2.558,2.291) .. (2.558,2.361); \end{scope} \end{scope}

==> diagrams/links-1931.tex <==
\begin{scope} \clip (0,0) rectangle (5.465, 3.000); \begin{scope}[yshift=-0.356cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.963, in angle=-53.537] 1.865,0.401) .. (0.566,1.646); \draw [white, double=black, line width=0.125cm]([out angle=53.536, in angle=-142.544] 0.566,0.178) .. (1.833,1.467); \draw [white, double=black, line width=0.014cm]([out angle=38.228, in angle=-177.890] 2.181,1.737) .. (2.595,1.889); \draw [white, double=black, line width=0.014cm]([out angle=-99.561, in angle=153.657] 2.402,2.110) .. (2.571,1.778); \draw [white, double=black, line width=0.012cm]([out angle=-142.967, in angle=24.628] 2.804,1.869) .. (2.650,1.777); \draw [white, double=black, line width=0.012cm]([out angle=155.399, in angle=-37.024] 2.814,1.778) .. (2.660,1.869); \draw [white, double=black, line width=0.014cm]([out angle=26.361, in angle=-80.424] 2.894,1.778) .. (3.064,2.110); \draw [white, double=black, line width=0.014cm]([out angle=-2.092, in angle=141.767] 2.870,1.889) .. (3.284,1.738); \draw [white, double=black, line width=0.063cm]([out angle=60.981, in angle=-145.056] 2.492,2.367) .. (3.139,3.084); \draw [white, double=black, line width=0.063cm]([out angle=60.981, in angle=-145.056] 2.492,-0.633) .. (3.139,0.084); \draw [white, double=black, line width=0.063cm]([out angle=-34.942, in angle=119.049] 2.326,3.084) .. (2.973,2.367); \draw [white, double=black, line width=0.063cm]([out angle=-34.942, in angle=119.049] 2.326,0.084) .. (2.973,-0.633); \draw [white, double=black, line width=0.125cm]([out angle=126.465, in angle=-37.445] 4.899,0.179) .. (3.632,1.467); \draw [white, double=black, line width=0.125cm]([out angle=34.048, in angle=-126.460] 3.601,0.402) .. (4.899,1.647); \draw [white, double=black] ([out angle=37.456, in angle=-141.772] 1.833,1.467) .. (2.181,1.738); \draw [white, double=black] ([out angle=2.110, in angle=142.981] 2.595,1.889) .. (2.661,1.869); \draw [white, double=black] ([out angle=-24.601, in angle=-153.647] 2.814,1.778) .. (2.894,1.779); \draw [white, double=black] ([out angle=126.463, in angle=-126.445] 0.566,1.646) .. (0.566,3.178); \draw [white, double=black] ([out angle=126.463, in angle=-126.445] 0.566,-1.354) .. (0.566,0.178); \draw [white, double=black] ([out angle=99.576, in angle=-60.951] 3.064,2.110) .. (2.973,2.367); \draw [white, double=black] ([out angle=34.944, in angle=-145.952] 3.139,0.084) .. (3.601,0.402); \draw [white, double=black] ([out angle=80.439, in angle=-119.034] 2.402,2.110) .. (2.492,2.367); \draw [white, double=black] ([out angle=53.557, in angle=-53.535] 4.899,1.646) .. (4.899,3.179); \draw [white, double=black] ([out angle=53.557, in angle=-53.535] 4.899,-1.354) .. (4.899,0.179); \draw [white, double=black] ([out angle=145.026, in angle=-34.037] 2.327,0.084) .. (1.865,0.401); \draw [white, double=black] ([out angle=142.555, in angle=-38.248] 3.632,1.467) .. (3.284,1.738); \draw [white, double=black] ([out angle=177.908, in angle=37.030] 2.870,1.889) .. (2.805,1.869); \draw [white, double=black] ([out angle=-155.372, in angle=-26.326] 2.650,1.777) .. (2.571,1.779); \end{scope} \begin{scope}[yshift=2.644cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.963, in angle=-53.537] 1.865,0.401) .. (0.566,1.646); \draw [white, double=black, line width=0.125cm]([out angle=53.536, in angle=-142.544] 0.566,0.178) .. (1.833,1.467); \draw [white, double=black, line width=0.014cm]([out angle=38.228, in angle=-177.890] 2.181,1.737) .. (2.595,1.889); \draw [white, double=black, line width=0.014cm]([out angle=-99.561, in angle=153.657] 2.402,2.110) .. (2.571,1.778); \draw [white, double=black, line width=0.012cm]([out angle=-142.967, in angle=24.628] 2.804,1.869) .. (2.650,1.777); \draw [white, double=black, line width=0.012cm]([out angle=155.399, in angle=-37.024] 2.814,1.778) .. (2.660,1.869); \draw [white, double=black, line width=0.014cm]([out angle=26.361, in angle=-80.424] 2.894,1.778) .. (3.064,2.110); \draw [white, double=black, line width=0.014cm]([out angle=-2.092, in angle=141.767] 2.870,1.889) .. (3.284,1.738); \draw [white, double=black, line width=0.063cm]([out angle=60.981, in angle=-145.056] 2.492,2.367) .. (3.139,3.084); \draw [white, double=black, line width=0.063cm]([out angle=60.981, in angle=-145.056] 2.492,-0.633) .. (3.139,0.084); \draw [white, double=black, line width=0.063cm]([out angle=-34.942, in angle=119.049] 2.326,3.084) .. (2.973,2.367); \draw [white, double=black, line width=0.063cm]([out angle=-34.942, in angle=119.049] 2.326,0.084) .. (2.973,-0.633); \draw [white, double=black, line width=0.125cm]([out angle=126.465, in angle=-37.445] 4.899,0.179) .. (3.632,1.467); \draw [white, double=black, line width=0.125cm]([out angle=34.048, in angle=-126.460] 3.601,0.402) .. (4.899,1.647); \draw [white, double=black] ([out angle=37.456, in angle=-141.772] 1.833,1.467) .. (2.181,1.738); \draw [white, double=black] ([out angle=2.110, in angle=142.981] 2.595,1.889) .. (2.661,1.869); \draw [white, double=black] ([out angle=-24.601, in angle=-153.647] 2.814,1.778) .. (2.894,1.779); \draw [white, double=black] ([out angle=126.463, in angle=-126.445] 0.566,1.646) .. (0.566,3.178); \draw [white, double=black] ([out angle=126.463, in angle=-126.445] 0.566,-1.354) .. (0.566,0.178); \draw [white, double=black] ([out angle=99.576, in angle=-60.951] 3.064,2.110) .. (2.973,2.367); \draw [white, double=black] ([out angle=34.944, in angle=-145.952] 3.139,0.084) .. (3.601,0.402); \draw [white, double=black] ([out angle=80.439, in angle=-119.034] 2.402,2.110) .. (2.492,2.367); \draw [white, double=black] ([out angle=53.557, in angle=-53.535] 4.899,1.646) .. (4.899,3.179); \draw [white, double=black] ([out angle=53.557, in angle=-53.535] 4.899,-1.354) .. (4.899,0.179); \draw [white, double=black] ([out angle=145.026, in angle=-34.037] 2.327,0.084) .. (1.865,0.401); \draw [white, double=black] ([out angle=142.555, in angle=-38.248] 3.632,1.467) .. (3.284,1.738); \draw [white, double=black] ([out angle=177.908, in angle=37.030] 2.870,1.889) .. (2.805,1.869); \draw [white, double=black] ([out angle=-155.372, in angle=-26.326] 2.650,1.777) .. (2.571,1.779); \end{scope} \end{scope}

==> diagrams/links-1932.tex <==
\begin{scope} \clip (0,0) rectangle (7.309, 3.000); \begin{scope}[yshift=-1.940cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.271, in angle=-57.679] 1.713,0.689) .. (0.521,1.611); \draw [white, double=black, line width=0.062cm]([out angle=57.624, in angle=-162.340] 0.520,0.256) .. (1.714,1.177); \draw [white, double=black, line width=0.058cm]([out angle=-23.676, in angle=127.049] 2.042,1.160) .. (2.898,0.483); \draw [white, double=black, line width=0.058cm]([out angle=-127.096, in angle=23.683] 2.899,1.383) .. (2.042,0.707); \draw [white, double=black, line width=0.083cm]([out angle=50.364, in angle=-149.159] 4.779,0.463) .. (5.696,1.248); \draw [white, double=black, line width=0.083cm]([out angle=-50.375, in angle=149.066] 4.779,1.406) .. (5.695,0.619); \draw [white, double=black, line width=0.035cm]([out angle=75.779, in angle=-129.373] 6.390,1.017) .. (6.779,1.788); \draw [white, double=black, line width=0.035cm]([out angle=8.653, in angle=112.080] 6.061,1.379) .. (6.665,1.036); \draw [white, double=black, line width=0.035cm]([out angle=-112.077, in angle=-8.635] 6.665,0.831) .. (6.061,0.488); \draw [white, double=black, line width=0.035cm]([out angle=129.374, in angle=-75.777] 6.779,0.079) .. (6.390,0.850); \draw [white, double=black, line width=0.125cm]([out angle=133.750, in angle=-47.373] 4.367,1.869) .. (3.295,3.011); \draw [white, double=black, line width=0.125cm]([out angle=133.750, in angle=-47.373] 4.367,-1.131) .. (3.295,0.011); \draw [white, double=black, line width=0.125cm]([out angle=47.336, in angle=-133.776] 3.295,1.859) .. (4.367,3.000); \draw [white, double=black, line width=0.125cm]([out angle=47.336, in angle=-133.776] 3.295,-1.141) .. (4.367,0.000); \draw [white, double=black] ([out angle=17.660, in angle=156.324] 1.714,1.177) .. (2.042,1.160); \draw [white, double=black] ([out angle=122.321, in angle=-122.349] 0.521,1.611) .. (0.521,3.257); \draw [white, double=black] ([out angle=122.321, in angle=-122.349] 0.521,-1.389) .. (0.521,0.257); \draw [white, double=black] ([out angle=-52.924, in angle=132.635] 2.899,0.485) .. (3.296,0.010); \draw [white, double=black] ([out angle=30.841, in angle=-171.347] 5.695,1.248) .. (6.061,1.379); \draw [white, double=black] ([out angle=-67.920, in angle=67.923] 6.665,1.036) .. (6.665,0.831); \draw [white, double=black] ([out angle=171.365, in angle=-30.934] 6.061,0.488) .. (5.695,0.619); \draw [white, double=black] ([out angle=129.610, in angle=-46.250] 4.779,1.406) .. (4.367,1.869); \draw [white, double=black] ([out angle=46.224, in angle=-129.636] 4.367,0.000) .. (4.779,0.463); \draw [white, double=black] ([out angle=104.223, in angle=-104.221] 6.390,0.850) .. (6.390,1.017); \draw [white, double=black] ([out angle=50.606, in angle=-50.626] 6.779,1.789) .. (6.779,3.079); \draw [white, double=black] ([out angle=50.606, in angle=-50.626] 6.779,-1.211) .. (6.779,0.079); \draw [white, double=black] ([out angle=-132.655, in angle=52.904] 3.295,1.858) .. (2.899,1.383); \draw [white, double=black] ([out angle=-156.317, in angle=-17.729] 2.042,0.706) .. (1.713,0.689); \end{scope} \begin{scope}[yshift=1.060cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.271, in angle=-57.679] 1.713,0.689) .. (0.521,1.611); \draw [white, double=black, line width=0.062cm]([out angle=57.624, in angle=-162.340] 0.520,0.256) .. (1.714,1.177); \draw [white, double=black, line width=0.058cm]([out angle=-23.676, in angle=127.049] 2.042,1.160) .. (2.898,0.483); \draw [white, double=black, line width=0.058cm]([out angle=-127.096, in angle=23.683] 2.899,1.383) .. (2.042,0.707); \draw [white, double=black, line width=0.083cm]([out angle=50.364, in angle=-149.159] 4.779,0.463) .. (5.696,1.248); \draw [white, double=black, line width=0.083cm]([out angle=-50.375, in angle=149.066] 4.779,1.406) .. (5.695,0.619); \draw [white, double=black, line width=0.035cm]([out angle=75.779, in angle=-129.373] 6.390,1.017) .. (6.779,1.788); \draw [white, double=black, line width=0.035cm]([out angle=8.653, in angle=112.080] 6.061,1.379) .. (6.665,1.036); \draw [white, double=black, line width=0.035cm]([out angle=-112.077, in angle=-8.635] 6.665,0.831) .. (6.061,0.488); \draw [white, double=black, line width=0.035cm]([out angle=129.374, in angle=-75.777] 6.779,0.079) .. (6.390,0.850); \draw [white, double=black, line width=0.125cm]([out angle=133.750, in angle=-47.373] 4.367,1.869) .. (3.295,3.011); \draw [white, double=black, line width=0.125cm]([out angle=133.750, in angle=-47.373] 4.367,-1.131) .. (3.295,0.011); \draw [white, double=black, line width=0.125cm]([out angle=47.336, in angle=-133.776] 3.295,1.859) .. (4.367,3.000); \draw [white, double=black, line width=0.125cm]([out angle=47.336, in angle=-133.776] 3.295,-1.141) .. (4.367,0.000); \draw [white, double=black] ([out angle=17.660, in angle=156.324] 1.714,1.177) .. (2.042,1.160); \draw [white, double=black] ([out angle=122.321, in angle=-122.349] 0.521,1.611) .. (0.521,3.257); \draw [white, double=black] ([out angle=122.321, in angle=-122.349] 0.521,-1.389) .. (0.521,0.257); \draw [white, double=black] ([out angle=-52.924, in angle=132.635] 2.899,0.485) .. (3.296,0.010); \draw [white, double=black] ([out angle=30.841, in angle=-171.347] 5.695,1.248) .. (6.061,1.379); \draw [white, double=black] ([out angle=-67.920, in angle=67.923] 6.665,1.036) .. (6.665,0.831); \draw [white, double=black] ([out angle=171.365, in angle=-30.934] 6.061,0.488) .. (5.695,0.619); \draw [white, double=black] ([out angle=129.610, in angle=-46.250] 4.779,1.406) .. (4.367,1.869); \draw [white, double=black] ([out angle=46.224, in angle=-129.636] 4.367,0.000) .. (4.779,0.463); \draw [white, double=black] ([out angle=104.223, in angle=-104.221] 6.390,0.850) .. (6.390,1.017); \draw [white, double=black] ([out angle=50.606, in angle=-50.626] 6.779,1.789) .. (6.779,3.079); \draw [white, double=black] ([out angle=50.606, in angle=-50.626] 6.779,-1.211) .. (6.779,0.079); \draw [white, double=black] ([out angle=-132.655, in angle=52.904] 3.295,1.858) .. (2.899,1.383); \draw [white, double=black] ([out angle=-156.317, in angle=-17.729] 2.042,0.706) .. (1.713,0.689); \end{scope} \end{scope}

==> diagrams/links-1933.tex <==
\begin{scope} \clip (0,0) rectangle (6.650, 3.000); \begin{scope}[yshift=-0.352cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.268, in angle=-51.771] 1.890,0.287) .. (0.584,1.700); \draw [white, double=black, line width=0.125cm]([out angle=51.786, in angle=-137.241] 0.584,0.184) .. (1.890,1.597); \draw [white, double=black, line width=0.040cm]([out angle=161.261, in angle=-54.309] 3.030,2.287) .. (2.289,2.836); \draw [white, double=black, line width=0.040cm]([out angle=54.315, in angle=-161.216] 2.289,2.049) .. (3.030,2.598); \draw [white, double=black, line width=0.036cm]([out angle=-27.614, in angle=142.797] 3.244,2.581) .. (3.750,2.260); \draw [white, double=black, line width=0.036cm]([out angle=-142.796, in angle=27.598] 3.750,2.623) .. (3.244,2.302); \draw [white, double=black, line width=0.023cm]([out angle=130.430, in angle=-76.249] 4.429,1.913) .. (4.186,2.389); \draw [white, double=black, line width=0.023cm]([out angle=-8.504, in angle=-113.832] 3.979,2.163) .. (4.362,2.374); \draw [white, double=black, line width=0.023cm]([out angle=113.855, in angle=8.554] 4.362,2.510) .. (3.979,2.720); \draw [white, double=black, line width=0.023cm]([out angle=113.855, in angle=8.554] 4.362,-0.490) .. (3.979,-0.280); \draw [white, double=black, line width=0.023cm]([out angle=76.273, in angle=-130.431] 4.186,2.494) .. (4.429,2.970); \draw [white, double=black, line width=0.023cm]([out angle=76.273, in angle=-130.431] 4.186,-0.506) .. (4.429,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=127.403, in angle=-40.560] 6.074,0.195) .. (4.789,1.554); \draw [white, double=black, line width=0.125cm]([out angle=40.569, in angle=-127.398] 4.789,0.331) .. (6.074,1.689); \draw [white, double=black] ([out angle=42.759, in angle=-125.685] 1.890,1.597) .. (2.289,2.049); \draw [white, double=black] ([out angle=18.751, in angle=152.386] 3.030,2.597) .. (3.244,2.581); \draw [white, double=black] ([out angle=-37.195, in angle=171.490] 3.749,2.261) .. (3.979,2.164); \draw [white, double=black] ([out angle=66.168, in angle=-66.145] 4.362,2.374) .. (4.362,2.510); \draw [white, double=black] ([out angle=-171.446, in angle=37.204] 3.980,2.720) .. (3.750,2.623); \draw [white, double=black] ([out angle=-152.377, in angle=-18.742] 3.244,2.303) .. (3.030,2.287); \draw [white, double=black] ([out angle=128.229, in angle=-128.204] 0.584,1.700) .. (0.584,3.184); \draw [white, double=black] ([out angle=128.229, in angle=-128.204] 0.584,-1.300) .. (0.584,0.184); \draw [white, double=black] ([out angle=125.680, in angle=-42.732] 2.290,2.835) .. (1.890,3.287); \draw [white, double=black] ([out angle=125.680, in angle=-42.732] 2.290,-0.165) .. (1.890,0.287); \draw [white, double=black] ([out angle=103.751, in angle=-103.727] 4.186,2.389) .. (4.186,2.494); \draw [white, double=black] ([out angle=49.569, in angle=-139.431] 4.429,2.970) .. (4.789,3.331); \draw [white, double=black] ([out angle=49.569, in angle=-139.431] 4.429,-0.030) .. (4.789,0.331); \draw [white, double=black] ([out angle=139.440, in angle=-49.589] 4.789,1.554) .. (4.429,1.914); \draw [white, double=black] ([out angle=52.623, in angle=-52.597] 6.074,1.689) .. (6.074,3.196); \draw [white, double=black] ([out angle=52.623, in angle=-52.597] 6.074,-1.311) .. (6.074,0.196); \end{scope} \begin{scope}[yshift=2.648cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.268, in angle=-51.771] 1.890,0.287) .. (0.584,1.700); \draw [white, double=black, line width=0.125cm]([out angle=51.786, in angle=-137.241] 0.584,0.184) .. (1.890,1.597); \draw [white, double=black, line width=0.040cm]([out angle=161.261, in angle=-54.309] 3.030,2.287) .. (2.289,2.836); \draw [white, double=black, line width=0.040cm]([out angle=54.315, in angle=-161.216] 2.289,2.049) .. (3.030,2.598); \draw [white, double=black, line width=0.036cm]([out angle=-27.614, in angle=142.797] 3.244,2.581) .. (3.750,2.260); \draw [white, double=black, line width=0.036cm]([out angle=-142.796, in angle=27.598] 3.750,2.623) .. (3.244,2.302); \draw [white, double=black, line width=0.023cm]([out angle=130.430, in angle=-76.249] 4.429,1.913) .. (4.186,2.389); \draw [white, double=black, line width=0.023cm]([out angle=-8.504, in angle=-113.832] 3.979,2.163) .. (4.362,2.374); \draw [white, double=black, line width=0.023cm]([out angle=113.855, in angle=8.554] 4.362,2.510) .. (3.979,2.720); \draw [white, double=black, line width=0.023cm]([out angle=113.855, in angle=8.554] 4.362,-0.490) .. (3.979,-0.280); \draw [white, double=black, line width=0.023cm]([out angle=76.273, in angle=-130.431] 4.186,2.494) .. (4.429,2.970); \draw [white, double=black, line width=0.023cm]([out angle=76.273, in angle=-130.431] 4.186,-0.506) .. (4.429,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=127.403, in angle=-40.560] 6.074,0.195) .. (4.789,1.554); \draw [white, double=black, line width=0.125cm]([out angle=40.569, in angle=-127.398] 4.789,0.331) .. (6.074,1.689); \draw [white, double=black] ([out angle=42.759, in angle=-125.685] 1.890,1.597) .. (2.289,2.049); \draw [white, double=black] ([out angle=18.751, in angle=152.386] 3.030,2.597) .. (3.244,2.581); \draw [white, double=black] ([out angle=-37.195, in angle=171.490] 3.749,2.261) .. (3.979,2.164); \draw [white, double=black] ([out angle=66.168, in angle=-66.145] 4.362,2.374) .. (4.362,2.510); \draw [white, double=black] ([out angle=-171.446, in angle=37.204] 3.980,2.720) .. (3.750,2.623); \draw [white, double=black] ([out angle=-152.377, in angle=-18.742] 3.244,2.303) .. (3.030,2.287); \draw [white, double=black] ([out angle=128.229, in angle=-128.204] 0.584,1.700) .. (0.584,3.184); \draw [white, double=black] ([out angle=128.229, in angle=-128.204] 0.584,-1.300) .. (0.584,0.184); \draw [white, double=black] ([out angle=125.680, in angle=-42.732] 2.290,2.835) .. (1.890,3.287); \draw [white, double=black] ([out angle=125.680, in angle=-42.732] 2.290,-0.165) .. (1.890,0.287); \draw [white, double=black] ([out angle=103.751, in angle=-103.727] 4.186,2.389) .. (4.186,2.494); \draw [white, double=black] ([out angle=49.569, in angle=-139.431] 4.429,2.970) .. (4.789,3.331); \draw [white, double=black] ([out angle=49.569, in angle=-139.431] 4.429,-0.030) .. (4.789,0.331); \draw [white, double=black] ([out angle=139.440, in angle=-49.589] 4.789,1.554) .. (4.429,1.914); \draw [white, double=black] ([out angle=52.623, in angle=-52.597] 6.074,1.689) .. (6.074,3.196); \draw [white, double=black] ([out angle=52.623, in angle=-52.597] 6.074,-1.311) .. (6.074,0.196); \end{scope} \end{scope}

==> diagrams/links-1934.tex <==
\begin{scope} \clip (0,0) rectangle (6.650, 3.000); \begin{scope}[yshift=-0.352cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.269, in angle=-51.770] 1.890,0.287) .. (0.584,1.700); \draw [white, double=black, line width=0.125cm]([out angle=51.786, in angle=-137.240] 0.584,0.184) .. (1.890,1.597); \draw [white, double=black, line width=0.040cm]([out angle=161.263, in angle=-54.308] 3.030,2.287) .. (2.289,2.836); \draw [white, double=black, line width=0.040cm]([out angle=54.315, in angle=-161.215] 2.289,2.049) .. (3.030,2.598); \draw [white, double=black, line width=0.036cm]([out angle=-27.615, in angle=142.797] 3.244,2.581) .. (3.750,2.260); \draw [white, double=black, line width=0.036cm]([out angle=-142.796, in angle=27.597] 3.750,2.623) .. (3.244,2.302); \draw [white, double=black, line width=0.023cm]([out angle=130.432, in angle=-76.248] 4.429,1.913) .. (4.186,2.389); \draw [white, double=black, line width=0.023cm]([out angle=-8.502, in angle=-113.831] 3.980,2.163) .. (4.362,2.374); \draw [white, double=black, line width=0.023cm]([out angle=113.856, in angle=8.556] 4.362,2.510) .. (3.979,2.720); \draw [white, double=black, line width=0.023cm]([out angle=113.856, in angle=8.556] 4.362,-0.490) .. (3.979,-0.280); \draw [white, double=black, line width=0.023cm]([out angle=76.273, in angle=-130.433] 4.186,2.494) .. (4.429,2.970); \draw [white, double=black, line width=0.023cm]([out angle=76.273, in angle=-130.433] 4.186,-0.506) .. (4.429,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=40.569, in angle=-127.398] 4.789,0.331) .. (6.074,1.689); \draw [white, double=black, line width=0.125cm]([out angle=-40.560, in angle=127.403] 4.789,1.554) .. (6.074,0.195); \draw [white, double=black] ([out angle=42.760, in angle=-125.685] 1.890,1.597) .. (2.289,2.049); \draw [white, double=black] ([out angle=18.750, in angle=152.385] 3.030,2.597) .. (3.244,2.581); \draw [white, double=black] ([out angle=-37.195, in angle=171.491] 3.749,2.261) .. (3.979,2.164); \draw [white, double=black] ([out angle=66.169, in angle=-66.144] 4.362,2.374) .. (4.362,2.510); \draw [white, double=black] ([out angle=-171.444, in angle=37.204] 3.980,2.720) .. (3.750,2.623); \draw [white, double=black] ([out angle=-152.376, in angle=-18.741] 3.244,2.304) .. (3.030,2.287); \draw [white, double=black] ([out angle=128.230, in angle=-128.202] 0.584,1.700) .. (0.584,3.184); \draw [white, double=black] ([out angle=128.230, in angle=-128.202] 0.584,-1.300) .. (0.584,0.184); \draw [white, double=black] ([out angle=125.680, in angle=-42.731] 2.290,2.835) .. (1.890,3.287); \draw [white, double=black] ([out angle=125.680, in angle=-42.731] 2.290,-0.165) .. (1.890,0.287); \draw [white, double=black] ([out angle=103.752, in angle=-103.727] 4.186,2.389) .. (4.186,2.494); \draw [white, double=black] ([out angle=49.567, in angle=-139.431] 4.429,2.970) .. (4.789,3.331); \draw [white, double=black] ([out angle=49.567, in angle=-139.431] 4.429,-0.030) .. (4.789,0.331); \draw [white, double=black] ([out angle=139.440, in angle=-49.589] 4.789,1.554) .. (4.429,1.914); \draw [white, double=black] ([out angle=52.624, in angle=-52.597] 6.075,1.689) .. (6.074,3.196); \draw [white, double=black] ([out angle=52.624, in angle=-52.597] 6.075,-1.311) .. (6.074,0.196); \end{scope} \begin{scope}[yshift=2.648cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.269, in angle=-51.770] 1.890,0.287) .. (0.584,1.700); \draw [white, double=black, line width=0.125cm]([out angle=51.786, in angle=-137.240] 0.584,0.184) .. (1.890,1.597); \draw [white, double=black, line width=0.040cm]([out angle=161.263, in angle=-54.308] 3.030,2.287) .. (2.289,2.836); \draw [white, double=black, line width=0.040cm]([out angle=54.315, in angle=-161.215] 2.289,2.049) .. (3.030,2.598); \draw [white, double=black, line width=0.036cm]([out angle=-27.615, in angle=142.797] 3.244,2.581) .. (3.750,2.260); \draw [white, double=black, line width=0.036cm]([out angle=-142.796, in angle=27.597] 3.750,2.623) .. (3.244,2.302); \draw [white, double=black, line width=0.023cm]([out angle=130.432, in angle=-76.248] 4.429,1.913) .. (4.186,2.389); \draw [white, double=black, line width=0.023cm]([out angle=-8.502, in angle=-113.831] 3.980,2.163) .. (4.362,2.374); \draw [white, double=black, line width=0.023cm]([out angle=113.856, in angle=8.556] 4.362,2.510) .. (3.979,2.720); \draw [white, double=black, line width=0.023cm]([out angle=113.856, in angle=8.556] 4.362,-0.490) .. (3.979,-0.280); \draw [white, double=black, line width=0.023cm]([out angle=76.273, in angle=-130.433] 4.186,2.494) .. (4.429,2.970); \draw [white, double=black, line width=0.023cm]([out angle=76.273, in angle=-130.433] 4.186,-0.506) .. (4.429,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=40.569, in angle=-127.398] 4.789,0.331) .. (6.074,1.689); \draw [white, double=black, line width=0.125cm]([out angle=-40.560, in angle=127.403] 4.789,1.554) .. (6.074,0.195); \draw [white, double=black] ([out angle=42.760, in angle=-125.685] 1.890,1.597) .. (2.289,2.049); \draw [white, double=black] ([out angle=18.750, in angle=152.385] 3.030,2.597) .. (3.244,2.581); \draw [white, double=black] ([out angle=-37.195, in angle=171.491] 3.749,2.261) .. (3.979,2.164); \draw [white, double=black] ([out angle=66.169, in angle=-66.144] 4.362,2.374) .. (4.362,2.510); \draw [white, double=black] ([out angle=-171.444, in angle=37.204] 3.980,2.720) .. (3.750,2.623); \draw [white, double=black] ([out angle=-152.376, in angle=-18.741] 3.244,2.304) .. (3.030,2.287); \draw [white, double=black] ([out angle=128.230, in angle=-128.202] 0.584,1.700) .. (0.584,3.184); \draw [white, double=black] ([out angle=128.230, in angle=-128.202] 0.584,-1.300) .. (0.584,0.184); \draw [white, double=black] ([out angle=125.680, in angle=-42.731] 2.290,2.835) .. (1.890,3.287); \draw [white, double=black] ([out angle=125.680, in angle=-42.731] 2.290,-0.165) .. (1.890,0.287); \draw [white, double=black] ([out angle=103.752, in angle=-103.727] 4.186,2.389) .. (4.186,2.494); \draw [white, double=black] ([out angle=49.567, in angle=-139.431] 4.429,2.970) .. (4.789,3.331); \draw [white, double=black] ([out angle=49.567, in angle=-139.431] 4.429,-0.030) .. (4.789,0.331); \draw [white, double=black] ([out angle=139.440, in angle=-49.589] 4.789,1.554) .. (4.429,1.914); \draw [white, double=black] ([out angle=52.624, in angle=-52.597] 6.075,1.689) .. (6.074,3.196); \draw [white, double=black] ([out angle=52.624, in angle=-52.597] 6.075,-1.311) .. (6.074,0.196); \end{scope} \end{scope}

==> diagrams/links-1935.tex <==
\begin{scope} \clip (0,0) rectangle (6.651, 3.000); \begin{scope}[yshift=-0.352cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.270, in angle=-51.769] 1.891,0.287) .. (0.584,1.700); \draw [white, double=black, line width=0.125cm]([out angle=51.787, in angle=-137.236] 0.584,0.184) .. (1.890,1.597); \draw [white, double=black, line width=0.040cm]([out angle=54.313, in angle=-161.210] 2.289,2.049) .. (3.030,2.598); \draw [white, double=black, line width=0.040cm]([out angle=-54.305, in angle=161.267] 2.289,2.836) .. (3.030,2.287); \draw [white, double=black, line width=0.036cm]([out angle=-142.796, in angle=27.595] 3.750,2.623) .. (3.244,2.302); \draw [white, double=black, line width=0.036cm]([out angle=142.799, in angle=-27.616] 3.750,2.260) .. (3.244,2.581); \draw [white, double=black, line width=0.023cm]([out angle=-8.499, in angle=-113.829] 3.980,2.163) .. (4.362,2.374); \draw [white, double=black, line width=0.023cm]([out angle=-76.245, in angle=130.436] 4.186,2.389) .. (4.430,1.913); \draw [white, double=black, line width=0.023cm]([out angle=76.275, in angle=-130.437] 4.186,2.494) .. (4.429,2.970); \draw [white, double=black, line width=0.023cm]([out angle=76.275, in angle=-130.437] 4.186,-0.506) .. (4.429,-0.030); \draw [white, double=black, line width=0.023cm]([out angle=8.564, in angle=113.857] 3.980,2.720) .. (4.362,2.510); \draw [white, double=black, line width=0.023cm]([out angle=8.564, in angle=113.857] 3.980,-0.280) .. (4.362,-0.490); \draw [white, double=black, line width=0.125cm]([out angle=127.404, in angle=-40.559] 6.075,0.196) .. (4.789,1.554); \draw [white, double=black, line width=0.125cm]([out angle=40.571, in angle=-127.398] 4.789,0.331) .. (6.075,1.689); \draw [white, double=black] ([out angle=42.764, in angle=-125.687] 1.890,1.597) .. (2.289,2.049); \draw [white, double=black] ([out angle=18.749, in angle=152.384] 3.031,2.597) .. (3.244,2.581); \draw [white, double=black] ([out angle=-37.192, in angle=171.492] 3.749,2.261) .. (3.980,2.164); \draw [white, double=black] ([out angle=66.171, in angle=-66.143] 4.362,2.374) .. (4.362,2.510); \draw [white, double=black] ([out angle=-171.436, in angle=37.204] 3.980,2.720) .. (3.750,2.623); \draw [white, double=black] ([out angle=-152.373, in angle=-18.738] 3.244,2.304) .. (3.030,2.287); \draw [white, double=black] ([out angle=128.231, in angle=-128.199] 0.584,1.700) .. (0.584,3.184); \draw [white, double=black] ([out angle=128.231, in angle=-128.199] 0.584,-1.300) .. (0.584,0.184); \draw [white, double=black] ([out angle=125.681, in angle=-42.730] 2.290,2.835) .. (1.891,3.287); \draw [white, double=black] ([out angle=125.681, in angle=-42.730] 2.290,-0.165) .. (1.891,0.287); \draw [white, double=black] ([out angle=103.755, in angle=-103.725] 4.186,2.389) .. (4.186,2.494); \draw [white, double=black] ([out angle=49.563, in angle=-139.429] 4.429,2.970) .. (4.789,3.331); \draw [white, double=black] ([out angle=49.563, in angle=-139.429] 4.429,-0.030) .. (4.789,0.331); \draw [white, double=black] ([out angle=139.441, in angle=-49.589] 4.789,1.554) .. (4.429,1.915); \draw [white, double=black] ([out angle=52.628, in angle=-52.596] 6.075,1.689) .. (6.075,3.196); \draw [white, double=black] ([out angle=52.628, in angle=-52.596] 6.075,-1.311) .. (6.075,0.196); \end{scope} \begin{scope}[yshift=2.648cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.270, in angle=-51.769] 1.891,0.287) .. (0.584,1.700); \draw [white, double=black, line width=0.125cm]([out angle=51.787, in angle=-137.236] 0.584,0.184) .. (1.890,1.597); \draw [white, double=black, line width=0.040cm]([out angle=54.313, in angle=-161.210] 2.289,2.049) .. (3.030,2.598); \draw [white, double=black, line width=0.040cm]([out angle=-54.305, in angle=161.267] 2.289,2.836) .. (3.030,2.287); \draw [white, double=black, line width=0.036cm]([out angle=-142.796, in angle=27.595] 3.750,2.623) .. (3.244,2.302); \draw [white, double=black, line width=0.036cm]([out angle=142.799, in angle=-27.616] 3.750,2.260) .. (3.244,2.581); \draw [white, double=black, line width=0.023cm]([out angle=-8.499, in angle=-113.829] 3.980,2.163) .. (4.362,2.374); \draw [white, double=black, line width=0.023cm]([out angle=-76.245, in angle=130.436] 4.186,2.389) .. (4.430,1.913); \draw [white, double=black, line width=0.023cm]([out angle=76.275, in angle=-130.437] 4.186,2.494) .. (4.429,2.970); \draw [white, double=black, line width=0.023cm]([out angle=76.275, in angle=-130.437] 4.186,-0.506) .. (4.429,-0.030); \draw [white, double=black, line width=0.023cm]([out angle=8.564, in angle=113.857] 3.980,2.720) .. (4.362,2.510); \draw [white, double=black, line width=0.023cm]([out angle=8.564, in angle=113.857] 3.980,-0.280) .. (4.362,-0.490); \draw [white, double=black, line width=0.125cm]([out angle=127.404, in angle=-40.559] 6.075,0.196) .. (4.789,1.554); \draw [white, double=black, line width=0.125cm]([out angle=40.571, in angle=-127.398] 4.789,0.331) .. (6.075,1.689); \draw [white, double=black] ([out angle=42.764, in angle=-125.687] 1.890,1.597) .. (2.289,2.049); \draw [white, double=black] ([out angle=18.749, in angle=152.384] 3.031,2.597) .. (3.244,2.581); \draw [white, double=black] ([out angle=-37.192, in angle=171.492] 3.749,2.261) .. (3.980,2.164); \draw [white, double=black] ([out angle=66.171, in angle=-66.143] 4.362,2.374) .. (4.362,2.510); \draw [white, double=black] ([out angle=-171.436, in angle=37.204] 3.980,2.720) .. (3.750,2.623); \draw [white, double=black] ([out angle=-152.373, in angle=-18.738] 3.244,2.304) .. (3.030,2.287); \draw [white, double=black] ([out angle=128.231, in angle=-128.199] 0.584,1.700) .. (0.584,3.184); \draw [white, double=black] ([out angle=128.231, in angle=-128.199] 0.584,-1.300) .. (0.584,0.184); \draw [white, double=black] ([out angle=125.681, in angle=-42.730] 2.290,2.835) .. (1.891,3.287); \draw [white, double=black] ([out angle=125.681, in angle=-42.730] 2.290,-0.165) .. (1.891,0.287); \draw [white, double=black] ([out angle=103.755, in angle=-103.725] 4.186,2.389) .. (4.186,2.494); \draw [white, double=black] ([out angle=49.563, in angle=-139.429] 4.429,2.970) .. (4.789,3.331); \draw [white, double=black] ([out angle=49.563, in angle=-139.429] 4.429,-0.030) .. (4.789,0.331); \draw [white, double=black] ([out angle=139.441, in angle=-49.589] 4.789,1.554) .. (4.429,1.915); \draw [white, double=black] ([out angle=52.628, in angle=-52.596] 6.075,1.689) .. (6.075,3.196); \draw [white, double=black] ([out angle=52.628, in angle=-52.596] 6.075,-1.311) .. (6.075,0.196); \end{scope} \end{scope}

==> diagrams/links-1936.tex <==
\begin{scope} \clip (0,0) rectangle (5.801, 3.000); \begin{scope}[yshift=-1.422cm]  \draw [white, double=black, line width=0.035cm]([out angle=-88.623, in angle=145.449] 0.890,0.866) .. (1.270,0.164); \draw [white, double=black, line width=0.035cm]([out angle=-178.420, in angle=42.678] 1.349,0.431) .. (0.571,0.115); \draw [white, double=black, line width=0.034cm]([out angle=-40.227, in angle=94.288] 1.531,3.367) .. (1.833,2.774); \draw [white, double=black, line width=0.034cm]([out angle=-40.227, in angle=94.288] 1.531,0.367) .. (1.833,-0.226); \draw [white, double=black, line width=0.034cm]([out angle=-143.794, in angle=3.060] 2.097,3.347) .. (1.446,3.115); \draw [white, double=black, line width=0.034cm]([out angle=-143.794, in angle=3.060] 2.097,0.347) .. (1.446,0.115); \draw [white, double=black, line width=0.121cm]([out angle=41.055, in angle=-134.817] 2.470,0.644) .. (3.455,1.566); \draw [white, double=black, line width=0.121cm]([out angle=-40.975, in angle=134.785] 2.469,1.530) .. (3.454,0.608); \draw [white, double=black, line width=0.034cm]([out angle=-94.295, in angle=40.226] 1.833,2.401) .. (1.531,1.808); \draw [white, double=black, line width=0.034cm]([out angle=143.704, in angle=-3.057] 2.097,1.828) .. (1.446,2.061); \draw [white, double=black, line width=0.035cm]([out angle=-145.470, in angle=88.604] 1.270,2.011) .. (0.890,1.309); \draw [white, double=black, line width=0.035cm]([out angle=178.398, in angle=-42.689] 1.349,1.744) .. (0.571,2.061); \draw [white, double=black, line width=0.125cm]([out angle=39.587, in angle=-127.692] 3.911,1.982) .. (5.222,3.338); \draw [white, double=black, line width=0.125cm]([out angle=39.587, in angle=-127.692] 3.911,-1.018) .. (5.222,0.338); \draw [white, double=black, line width=0.125cm]([out angle=-39.560, in angle=127.696] 3.910,3.191) .. (5.222,1.836); \draw [white, double=black, line width=0.125cm]([out angle=-39.560, in angle=127.696] 3.910,0.191) .. (5.222,-1.164); \draw [white, double=black] ([out angle=1.580, in angle=139.773] 1.349,0.431) .. (1.531,0.367); \draw [white, double=black] ([out angle=137.311, in angle=-137.322] 0.571,2.061) .. (0.571,3.115); \draw [white, double=black] ([out angle=137.311, in angle=-137.322] 0.571,-0.939) .. (0.571,0.115); \draw [white, double=black] ([out angle=-85.712, in angle=85.705] 1.833,2.774) .. (1.833,2.401); \draw [white, double=black] ([out angle=139.025, in angle=-36.224] 2.470,1.529) .. (2.097,1.827); \draw [white, double=black] ([out angle=176.943, in angle=34.530] 1.446,2.061) .. (1.270,2.011); \draw [white, double=black] ([out angle=-91.368, in angle=91.377] 0.890,1.310) .. (0.890,0.866); \draw [white, double=black] ([out angle=-34.551, in angle=-176.940] 1.270,3.164) .. (1.446,3.115); \draw [white, double=black] ([out angle=-34.551, in angle=-176.940] 1.270,0.164) .. (1.446,0.115); \draw [white, double=black] ([out angle=36.255, in angle=-138.990] 2.097,0.346) .. (2.469,0.644); \draw [white, double=black] ([out angle=45.183, in angle=-140.413] 3.455,1.566) .. (3.911,1.982); \draw [white, double=black] ([out angle=140.440, in angle=-45.215] 3.910,0.191) .. (3.454,0.608); \draw [white, double=black] ([out angle=52.307, in angle=-52.304] 5.222,0.339) .. (5.222,1.836); \draw [white, double=black] ([out angle=-139.774, in angle=-1.602] 1.531,1.808) .. (1.349,1.744); \end{scope} \begin{scope}[yshift=1.578cm]  \draw [white, double=black, line width=0.035cm]([out angle=-88.623, in angle=145.449] 0.890,0.866) .. (1.270,0.164); \draw [white, double=black, line width=0.035cm]([out angle=-178.420, in angle=42.678] 1.349,0.431) .. (0.571,0.115); \draw [white, double=black, line width=0.034cm]([out angle=-40.227, in angle=94.288] 1.531,3.367) .. (1.833,2.774); \draw [white, double=black, line width=0.034cm]([out angle=-40.227, in angle=94.288] 1.531,0.367) .. (1.833,-0.226); \draw [white, double=black, line width=0.034cm]([out angle=-143.794, in angle=3.060] 2.097,3.347) .. (1.446,3.115); \draw [white, double=black, line width=0.034cm]([out angle=-143.794, in angle=3.060] 2.097,0.347) .. (1.446,0.115); \draw [white, double=black, line width=0.121cm]([out angle=41.055, in angle=-134.817] 2.470,0.644) .. (3.455,1.566); \draw [white, double=black, line width=0.121cm]([out angle=-40.975, in angle=134.785] 2.469,1.530) .. (3.454,0.608); \draw [white, double=black, line width=0.034cm]([out angle=-94.295, in angle=40.226] 1.833,2.401) .. (1.531,1.808); \draw [white, double=black, line width=0.034cm]([out angle=143.704, in angle=-3.057] 2.097,1.828) .. (1.446,2.061); \draw [white, double=black, line width=0.035cm]([out angle=-145.470, in angle=88.604] 1.270,2.011) .. (0.890,1.309); \draw [white, double=black, line width=0.035cm]([out angle=178.398, in angle=-42.689] 1.349,1.744) .. (0.571,2.061); \draw [white, double=black, line width=0.125cm]([out angle=39.587, in angle=-127.692] 3.911,1.982) .. (5.222,3.338); \draw [white, double=black, line width=0.125cm]([out angle=39.587, in angle=-127.692] 3.911,-1.018) .. (5.222,0.338); \draw [white, double=black, line width=0.125cm]([out angle=-39.560, in angle=127.696] 3.910,3.191) .. (5.222,1.836); \draw [white, double=black, line width=0.125cm]([out angle=-39.560, in angle=127.696] 3.910,0.191) .. (5.222,-1.164); \draw [white, double=black] ([out angle=1.580, in angle=139.773] 1.349,0.431) .. (1.531,0.367); \draw [white, double=black] ([out angle=137.311, in angle=-137.322] 0.571,2.061) .. (0.571,3.115); \draw [white, double=black] ([out angle=137.311, in angle=-137.322] 0.571,-0.939) .. (0.571,0.115); \draw [white, double=black] ([out angle=-85.712, in angle=85.705] 1.833,2.774) .. (1.833,2.401); \draw [white, double=black] ([out angle=139.025, in angle=-36.224] 2.470,1.529) .. (2.097,1.827); \draw [white, double=black] ([out angle=176.943, in angle=34.530] 1.446,2.061) .. (1.270,2.011); \draw [white, double=black] ([out angle=-91.368, in angle=91.377] 0.890,1.310) .. (0.890,0.866); \draw [white, double=black] ([out angle=-34.551, in angle=-176.940] 1.270,3.164) .. (1.446,3.115); \draw [white, double=black] ([out angle=-34.551, in angle=-176.940] 1.270,0.164) .. (1.446,0.115); \draw [white, double=black] ([out angle=36.255, in angle=-138.990] 2.097,0.346) .. (2.469,0.644); \draw [white, double=black] ([out angle=45.183, in angle=-140.413] 3.455,1.566) .. (3.911,1.982); \draw [white, double=black] ([out angle=140.440, in angle=-45.215] 3.910,0.191) .. (3.454,0.608); \draw [white, double=black] ([out angle=52.307, in angle=-52.304] 5.222,0.339) .. (5.222,1.836); \draw [white, double=black] ([out angle=-139.774, in angle=-1.602] 1.531,1.808) .. (1.349,1.744); \end{scope} \end{scope}

==> diagrams/links-1937.tex <==
\begin{scope} \clip (0,0) rectangle (5.801, 3.000); \begin{scope}[yshift=-1.422cm]  \draw [white, double=black, line width=0.035cm]([out angle=-88.625, in angle=145.453] 0.890,0.866) .. (1.270,0.164); \draw [white, double=black, line width=0.035cm]([out angle=-178.415, in angle=42.681] 1.349,0.431) .. (0.571,0.115); \draw [white, double=black, line width=0.034cm]([out angle=-40.223, in angle=94.291] 1.531,3.367) .. (1.833,2.774); \draw [white, double=black, line width=0.034cm]([out angle=-40.223, in angle=94.291] 1.531,0.367) .. (1.833,-0.226); \draw [white, double=black, line width=0.034cm]([out angle=-143.789, in angle=3.064] 2.097,3.347) .. (1.446,3.115); \draw [white, double=black, line width=0.034cm]([out angle=-143.789, in angle=3.064] 2.097,0.347) .. (1.446,0.115); \draw [white, double=black, line width=0.121cm]([out angle=41.054, in angle=-134.816] 2.470,0.644) .. (3.455,1.566); \draw [white, double=black, line width=0.121cm]([out angle=-40.975, in angle=134.788] 2.469,1.530) .. (3.455,0.608); \draw [white, double=black, line width=0.034cm]([out angle=143.709, in angle=-3.059] 2.097,1.828) .. (1.446,2.061); \draw [white, double=black, line width=0.034cm]([out angle=40.224, in angle=-94.293] 1.531,1.808) .. (1.833,2.401); \draw [white, double=black, line width=0.035cm]([out angle=178.401, in angle=-42.688] 1.349,1.744) .. (0.571,2.061); \draw [white, double=black, line width=0.035cm]([out angle=88.605, in angle=-145.467] 0.890,1.309) .. (1.270,2.011); \draw [white, double=black, line width=0.125cm]([out angle=127.698, in angle=-39.560] 5.222,1.836) .. (3.910,3.191); \draw [white, double=black, line width=0.125cm]([out angle=127.698, in angle=-39.560] 5.222,-1.164) .. (3.910,0.191); \draw [white, double=black, line width=0.125cm]([out angle=39.588, in angle=-127.692] 3.911,1.982) .. (5.222,3.338); \draw [white, double=black, line width=0.125cm]([out angle=39.588, in angle=-127.692] 3.911,-1.018) .. (5.222,0.338); \draw [white, double=black] ([out angle=1.585, in angle=139.777] 1.349,0.431) .. (1.531,0.367); \draw [white, double=black] ([out angle=137.312, in angle=-137.319] 0.571,2.061) .. (0.571,3.115); \draw [white, double=black] ([out angle=137.312, in angle=-137.319] 0.571,-0.939) .. (0.571,0.115); \draw [white, double=black] ([out angle=-85.709, in angle=85.707] 1.833,2.774) .. (1.833,2.401); \draw [white, double=black] ([out angle=139.025, in angle=-36.225] 2.470,1.529) .. (2.097,1.827); \draw [white, double=black] ([out angle=176.941, in angle=34.533] 1.446,2.061) .. (1.270,2.011); \draw [white, double=black] ([out angle=-91.365, in angle=91.375] 0.890,1.310) .. (0.890,0.866); \draw [white, double=black] ([out angle=-34.547, in angle=-176.936] 1.270,3.164) .. (1.446,3.115); \draw [white, double=black] ([out angle=-34.547, in angle=-176.936] 1.270,0.164) .. (1.446,0.115); \draw [white, double=black] ([out angle=36.256, in angle=-138.989] 2.097,0.346) .. (2.469,0.644); \draw [white, double=black] ([out angle=45.184, in angle=-140.412] 3.455,1.566) .. (3.911,1.982); \draw [white, double=black] ([out angle=140.440, in angle=-45.216] 3.910,0.191) .. (3.454,0.608); \draw [white, double=black] ([out angle=52.311, in angle=-52.302] 5.222,0.338) .. (5.222,1.836); \draw [white, double=black] ([out angle=-139.776, in angle=-1.599] 1.531,1.808) .. (1.349,1.744); \end{scope} \begin{scope}[yshift=1.578cm]  \draw [white, double=black, line width=0.035cm]([out angle=-88.625, in angle=145.453] 0.890,0.866) .. (1.270,0.164); \draw [white, double=black, line width=0.035cm]([out angle=-178.415, in angle=42.681] 1.349,0.431) .. (0.571,0.115); \draw [white, double=black, line width=0.034cm]([out angle=-40.223, in angle=94.291] 1.531,3.367) .. (1.833,2.774); \draw [white, double=black, line width=0.034cm]([out angle=-40.223, in angle=94.291] 1.531,0.367) .. (1.833,-0.226); \draw [white, double=black, line width=0.034cm]([out angle=-143.789, in angle=3.064] 2.097,3.347) .. (1.446,3.115); \draw [white, double=black, line width=0.034cm]([out angle=-143.789, in angle=3.064] 2.097,0.347) .. (1.446,0.115); \draw [white, double=black, line width=0.121cm]([out angle=41.054, in angle=-134.816] 2.470,0.644) .. (3.455,1.566); \draw [white, double=black, line width=0.121cm]([out angle=-40.975, in angle=134.788] 2.469,1.530) .. (3.455,0.608); \draw [white, double=black, line width=0.034cm]([out angle=143.709, in angle=-3.059] 2.097,1.828) .. (1.446,2.061); \draw [white, double=black, line width=0.034cm]([out angle=40.224, in angle=-94.293] 1.531,1.808) .. (1.833,2.401); \draw [white, double=black, line width=0.035cm]([out angle=178.401, in angle=-42.688] 1.349,1.744) .. (0.571,2.061); \draw [white, double=black, line width=0.035cm]([out angle=88.605, in angle=-145.467] 0.890,1.309) .. (1.270,2.011); \draw [white, double=black, line width=0.125cm]([out angle=127.698, in angle=-39.560] 5.222,1.836) .. (3.910,3.191); \draw [white, double=black, line width=0.125cm]([out angle=127.698, in angle=-39.560] 5.222,-1.164) .. (3.910,0.191); \draw [white, double=black, line width=0.125cm]([out angle=39.588, in angle=-127.692] 3.911,1.982) .. (5.222,3.338); \draw [white, double=black, line width=0.125cm]([out angle=39.588, in angle=-127.692] 3.911,-1.018) .. (5.222,0.338); \draw [white, double=black] ([out angle=1.585, in angle=139.777] 1.349,0.431) .. (1.531,0.367); \draw [white, double=black] ([out angle=137.312, in angle=-137.319] 0.571,2.061) .. (0.571,3.115); \draw [white, double=black] ([out angle=137.312, in angle=-137.319] 0.571,-0.939) .. (0.571,0.115); \draw [white, double=black] ([out angle=-85.709, in angle=85.707] 1.833,2.774) .. (1.833,2.401); \draw [white, double=black] ([out angle=139.025, in angle=-36.225] 2.470,1.529) .. (2.097,1.827); \draw [white, double=black] ([out angle=176.941, in angle=34.533] 1.446,2.061) .. (1.270,2.011); \draw [white, double=black] ([out angle=-91.365, in angle=91.375] 0.890,1.310) .. (0.890,0.866); \draw [white, double=black] ([out angle=-34.547, in angle=-176.936] 1.270,3.164) .. (1.446,3.115); \draw [white, double=black] ([out angle=-34.547, in angle=-176.936] 1.270,0.164) .. (1.446,0.115); \draw [white, double=black] ([out angle=36.256, in angle=-138.989] 2.097,0.346) .. (2.469,0.644); \draw [white, double=black] ([out angle=45.184, in angle=-140.412] 3.455,1.566) .. (3.911,1.982); \draw [white, double=black] ([out angle=140.440, in angle=-45.216] 3.910,0.191) .. (3.454,0.608); \draw [white, double=black] ([out angle=52.311, in angle=-52.302] 5.222,0.338) .. (5.222,1.836); \draw [white, double=black] ([out angle=-139.776, in angle=-1.599] 1.531,1.808) .. (1.349,1.744); \end{scope} \end{scope}

==> diagrams/links-1938.tex <==
\begin{scope} \clip (0,0) rectangle (5.801, 3.000); \begin{scope}[yshift=-1.422cm]  \draw [white, double=black, line width=0.035cm]([out angle=-88.623, in angle=145.447] 0.890,0.866) .. (1.270,0.164); \draw [white, double=black, line width=0.035cm]([out angle=-178.422, in angle=42.676] 1.349,0.431) .. (0.571,0.115); \draw [white, double=black, line width=0.034cm]([out angle=-40.229, in angle=94.287] 1.531,3.367) .. (1.833,2.774); \draw [white, double=black, line width=0.034cm]([out angle=-40.229, in angle=94.287] 1.531,0.367) .. (1.833,-0.226); \draw [white, double=black, line width=0.034cm]([out angle=-143.800, in angle=3.059] 2.097,3.347) .. (1.446,3.115); \draw [white, double=black, line width=0.034cm]([out angle=-143.800, in angle=3.059] 2.097,0.347) .. (1.446,0.115); \draw [white, double=black, line width=0.121cm]([out angle=41.060, in angle=-134.822] 2.470,0.644) .. (3.455,1.566); \draw [white, double=black, line width=0.121cm]([out angle=-40.972, in angle=134.784] 2.469,1.530) .. (3.454,0.608); \draw [white, double=black, line width=0.034cm]([out angle=143.698, in angle=-3.056] 2.097,1.828) .. (1.446,2.061); \draw [white, double=black, line width=0.034cm]([out angle=40.226, in angle=-94.295] 1.531,1.808) .. (1.833,2.401); \draw [white, double=black, line width=0.035cm]([out angle=178.395, in angle=-42.691] 1.349,1.744) .. (0.571,2.061); \draw [white, double=black, line width=0.035cm]([out angle=88.601, in angle=-145.474] 0.890,1.309) .. (1.270,2.011); \draw [white, double=black, line width=0.125cm]([out angle=39.589, in angle=-127.691] 3.911,1.982) .. (5.222,3.338); \draw [white, double=black, line width=0.125cm]([out angle=39.589, in angle=-127.691] 3.911,-1.018) .. (5.222,0.338); \draw [white, double=black, line width=0.125cm]([out angle=-39.559, in angle=127.695] 3.910,3.191) .. (5.222,1.836); \draw [white, double=black, line width=0.125cm]([out angle=-39.559, in angle=127.695] 3.910,0.191) .. (5.222,-1.164); \draw [white, double=black] ([out angle=1.578, in angle=139.771] 1.349,0.431) .. (1.531,0.367); \draw [white, double=black] ([out angle=137.309, in angle=-137.324] 0.571,2.061) .. (0.571,3.115); \draw [white, double=black] ([out angle=137.309, in angle=-137.324] 0.571,-0.939) .. (0.571,0.115); \draw [white, double=black] ([out angle=-85.713, in angle=85.705] 1.833,2.774) .. (1.833,2.401); \draw [white, double=black] ([out angle=139.028, in angle=-36.221] 2.470,1.529) .. (2.097,1.827); \draw [white, double=black] ([out angle=176.944, in angle=34.526] 1.446,2.061) .. (1.270,2.011); \draw [white, double=black] ([out angle=-91.368, in angle=91.377] 0.890,1.310) .. (0.890,0.866); \draw [white, double=black] ([out angle=-34.553, in angle=-176.941] 1.270,3.164) .. (1.446,3.115); \draw [white, double=black] ([out angle=-34.553, in angle=-176.941] 1.270,0.164) .. (1.446,0.115); \draw [white, double=black] ([out angle=36.256, in angle=-138.990] 2.097,0.346) .. (2.469,0.644); \draw [white, double=black] ([out angle=45.178, in angle=-140.411] 3.455,1.566) .. (3.911,1.982); \draw [white, double=black] ([out angle=140.441, in angle=-45.214] 3.910,0.191) .. (3.454,0.608); \draw [white, double=black] ([out angle=52.306, in angle=-52.305] 5.222,0.339) .. (5.222,1.836); \draw [white, double=black] ([out angle=-139.774, in angle=-1.605] 1.531,1.808) .. (1.349,1.744); \end{scope} \begin{scope}[yshift=1.578cm]  \draw [white, double=black, line width=0.035cm]([out angle=-88.623, in angle=145.447] 0.890,0.866) .. (1.270,0.164); \draw [white, double=black, line width=0.035cm]([out angle=-178.422, in angle=42.676] 1.349,0.431) .. (0.571,0.115); \draw [white, double=black, line width=0.034cm]([out angle=-40.229, in angle=94.287] 1.531,3.367) .. (1.833,2.774); \draw [white, double=black, line width=0.034cm]([out angle=-40.229, in angle=94.287] 1.531,0.367) .. (1.833,-0.226); \draw [white, double=black, line width=0.034cm]([out angle=-143.800, in angle=3.059] 2.097,3.347) .. (1.446,3.115); \draw [white, double=black, line width=0.034cm]([out angle=-143.800, in angle=3.059] 2.097,0.347) .. (1.446,0.115); \draw [white, double=black, line width=0.121cm]([out angle=41.060, in angle=-134.822] 2.470,0.644) .. (3.455,1.566); \draw [white, double=black, line width=0.121cm]([out angle=-40.972, in angle=134.784] 2.469,1.530) .. (3.454,0.608); \draw [white, double=black, line width=0.034cm]([out angle=143.698, in angle=-3.056] 2.097,1.828) .. (1.446,2.061); \draw [white, double=black, line width=0.034cm]([out angle=40.226, in angle=-94.295] 1.531,1.808) .. (1.833,2.401); \draw [white, double=black, line width=0.035cm]([out angle=178.395, in angle=-42.691] 1.349,1.744) .. (0.571,2.061); \draw [white, double=black, line width=0.035cm]([out angle=88.601, in angle=-145.474] 0.890,1.309) .. (1.270,2.011); \draw [white, double=black, line width=0.125cm]([out angle=39.589, in angle=-127.691] 3.911,1.982) .. (5.222,3.338); \draw [white, double=black, line width=0.125cm]([out angle=39.589, in angle=-127.691] 3.911,-1.018) .. (5.222,0.338); \draw [white, double=black, line width=0.125cm]([out angle=-39.559, in angle=127.695] 3.910,3.191) .. (5.222,1.836); \draw [white, double=black, line width=0.125cm]([out angle=-39.559, in angle=127.695] 3.910,0.191) .. (5.222,-1.164); \draw [white, double=black] ([out angle=1.578, in angle=139.771] 1.349,0.431) .. (1.531,0.367); \draw [white, double=black] ([out angle=137.309, in angle=-137.324] 0.571,2.061) .. (0.571,3.115); \draw [white, double=black] ([out angle=137.309, in angle=-137.324] 0.571,-0.939) .. (0.571,0.115); \draw [white, double=black] ([out angle=-85.713, in angle=85.705] 1.833,2.774) .. (1.833,2.401); \draw [white, double=black] ([out angle=139.028, in angle=-36.221] 2.470,1.529) .. (2.097,1.827); \draw [white, double=black] ([out angle=176.944, in angle=34.526] 1.446,2.061) .. (1.270,2.011); \draw [white, double=black] ([out angle=-91.368, in angle=91.377] 0.890,1.310) .. (0.890,0.866); \draw [white, double=black] ([out angle=-34.553, in angle=-176.941] 1.270,3.164) .. (1.446,3.115); \draw [white, double=black] ([out angle=-34.553, in angle=-176.941] 1.270,0.164) .. (1.446,0.115); \draw [white, double=black] ([out angle=36.256, in angle=-138.990] 2.097,0.346) .. (2.469,0.644); \draw [white, double=black] ([out angle=45.178, in angle=-140.411] 3.455,1.566) .. (3.911,1.982); \draw [white, double=black] ([out angle=140.441, in angle=-45.214] 3.910,0.191) .. (3.454,0.608); \draw [white, double=black] ([out angle=52.306, in angle=-52.305] 5.222,0.339) .. (5.222,1.836); \draw [white, double=black] ([out angle=-139.774, in angle=-1.605] 1.531,1.808) .. (1.349,1.744); \end{scope} \end{scope}

==> diagrams/links-1939.tex <==
\begin{scope} \clip (0,0) rectangle (5.801, 3.000); \begin{scope}[yshift=-1.422cm]  \draw [white, double=black, line width=0.035cm]([out angle=-88.623, in angle=145.447] 0.890,0.866) .. (1.270,0.164); \draw [white, double=black, line width=0.035cm]([out angle=-178.421, in angle=42.677] 1.349,0.431) .. (0.571,0.115); \draw [white, double=black, line width=0.034cm]([out angle=-40.229, in angle=94.287] 1.531,3.367) .. (1.833,2.774); \draw [white, double=black, line width=0.034cm]([out angle=-40.229, in angle=94.287] 1.531,0.367) .. (1.833,-0.226); \draw [white, double=black, line width=0.034cm]([out angle=-143.799, in angle=3.059] 2.097,3.347) .. (1.446,3.115); \draw [white, double=black, line width=0.034cm]([out angle=-143.799, in angle=3.059] 2.097,0.347) .. (1.446,0.115); \draw [white, double=black, line width=0.121cm]([out angle=134.785, in angle=-40.972] 3.454,0.608) .. (2.469,1.530); \draw [white, double=black, line width=0.121cm]([out angle=41.060, in angle=-134.821] 2.470,0.644) .. (3.455,1.566); \draw [white, double=black, line width=0.034cm]([out angle=143.699, in angle=-3.056] 2.097,1.828) .. (1.446,2.061); \draw [white, double=black, line width=0.034cm]([out angle=40.226, in angle=-94.295] 1.531,1.808) .. (1.833,2.401); \draw [white, double=black, line width=0.035cm]([out angle=178.396, in angle=-42.691] 1.349,1.744) .. (0.571,2.061); \draw [white, double=black, line width=0.035cm]([out angle=88.602, in angle=-145.473] 0.890,1.309) .. (1.270,2.011); \draw [white, double=black, line width=0.125cm]([out angle=127.696, in angle=-39.559] 5.222,1.836) .. (3.910,3.191); \draw [white, double=black, line width=0.125cm]([out angle=127.696, in angle=-39.559] 5.222,-1.164) .. (3.910,0.191); \draw [white, double=black, line width=0.125cm]([out angle=39.588, in angle=-127.691] 3.911,1.982) .. (5.222,3.338); \draw [white, double=black, line width=0.125cm]([out angle=39.588, in angle=-127.691] 3.911,-1.018) .. (5.222,0.338); \draw [white, double=black] ([out angle=1.579, in angle=139.771] 1.349,0.431) .. (1.531,0.367); \draw [white, double=black] ([out angle=137.309, in angle=-137.323] 0.571,2.061) .. (0.571,3.115); \draw [white, double=black] ([out angle=137.309, in angle=-137.323] 0.571,-0.939) .. (0.571,0.115); \draw [white, double=black] ([out angle=-85.713, in angle=85.705] 1.833,2.774) .. (1.833,2.401); \draw [white, double=black] ([out angle=139.028, in angle=-36.222] 2.470,1.529) .. (2.097,1.827); \draw [white, double=black] ([out angle=176.944, in angle=34.527] 1.446,2.061) .. (1.270,2.011); \draw [white, double=black] ([out angle=-91.368, in angle=91.377] 0.890,1.310) .. (0.890,0.866); \draw [white, double=black] ([out angle=-34.553, in angle=-176.941] 1.270,3.164) .. (1.446,3.115); \draw [white, double=black] ([out angle=-34.553, in angle=-176.941] 1.270,0.164) .. (1.446,0.115); \draw [white, double=black] ([out angle=36.256, in angle=-138.990] 2.097,0.346) .. (2.469,0.644); \draw [white, double=black] ([out angle=45.179, in angle=-140.412] 3.455,1.566) .. (3.911,1.982); \draw [white, double=black] ([out angle=140.441, in angle=-45.214] 3.910,0.191) .. (3.454,0.608); \draw [white, double=black] ([out angle=52.306, in angle=-52.304] 5.222,0.339) .. (5.222,1.836); \draw [white, double=black] ([out angle=-139.774, in angle=-1.604] 1.531,1.808) .. (1.349,1.744); \end{scope} \begin{scope}[yshift=1.578cm]  \draw [white, double=black, line width=0.035cm]([out angle=-88.623, in angle=145.447] 0.890,0.866) .. (1.270,0.164); \draw [white, double=black, line width=0.035cm]([out angle=-178.421, in angle=42.677] 1.349,0.431) .. (0.571,0.115); \draw [white, double=black, line width=0.034cm]([out angle=-40.229, in angle=94.287] 1.531,3.367) .. (1.833,2.774); \draw [white, double=black, line width=0.034cm]([out angle=-40.229, in angle=94.287] 1.531,0.367) .. (1.833,-0.226); \draw [white, double=black, line width=0.034cm]([out angle=-143.799, in angle=3.059] 2.097,3.347) .. (1.446,3.115); \draw [white, double=black, line width=0.034cm]([out angle=-143.799, in angle=3.059] 2.097,0.347) .. (1.446,0.115); \draw [white, double=black, line width=0.121cm]([out angle=134.785, in angle=-40.972] 3.454,0.608) .. (2.469,1.530); \draw [white, double=black, line width=0.121cm]([out angle=41.060, in angle=-134.821] 2.470,0.644) .. (3.455,1.566); \draw [white, double=black, line width=0.034cm]([out angle=143.699, in angle=-3.056] 2.097,1.828) .. (1.446,2.061); \draw [white, double=black, line width=0.034cm]([out angle=40.226, in angle=-94.295] 1.531,1.808) .. (1.833,2.401); \draw [white, double=black, line width=0.035cm]([out angle=178.396, in angle=-42.691] 1.349,1.744) .. (0.571,2.061); \draw [white, double=black, line width=0.035cm]([out angle=88.602, in angle=-145.473] 0.890,1.309) .. (1.270,2.011); \draw [white, double=black, line width=0.125cm]([out angle=127.696, in angle=-39.559] 5.222,1.836) .. (3.910,3.191); \draw [white, double=black, line width=0.125cm]([out angle=127.696, in angle=-39.559] 5.222,-1.164) .. (3.910,0.191); \draw [white, double=black, line width=0.125cm]([out angle=39.588, in angle=-127.691] 3.911,1.982) .. (5.222,3.338); \draw [white, double=black, line width=0.125cm]([out angle=39.588, in angle=-127.691] 3.911,-1.018) .. (5.222,0.338); \draw [white, double=black] ([out angle=1.579, in angle=139.771] 1.349,0.431) .. (1.531,0.367); \draw [white, double=black] ([out angle=137.309, in angle=-137.323] 0.571,2.061) .. (0.571,3.115); \draw [white, double=black] ([out angle=137.309, in angle=-137.323] 0.571,-0.939) .. (0.571,0.115); \draw [white, double=black] ([out angle=-85.713, in angle=85.705] 1.833,2.774) .. (1.833,2.401); \draw [white, double=black] ([out angle=139.028, in angle=-36.222] 2.470,1.529) .. (2.097,1.827); \draw [white, double=black] ([out angle=176.944, in angle=34.527] 1.446,2.061) .. (1.270,2.011); \draw [white, double=black] ([out angle=-91.368, in angle=91.377] 0.890,1.310) .. (0.890,0.866); \draw [white, double=black] ([out angle=-34.553, in angle=-176.941] 1.270,3.164) .. (1.446,3.115); \draw [white, double=black] ([out angle=-34.553, in angle=-176.941] 1.270,0.164) .. (1.446,0.115); \draw [white, double=black] ([out angle=36.256, in angle=-138.990] 2.097,0.346) .. (2.469,0.644); \draw [white, double=black] ([out angle=45.179, in angle=-140.412] 3.455,1.566) .. (3.911,1.982); \draw [white, double=black] ([out angle=140.441, in angle=-45.214] 3.910,0.191) .. (3.454,0.608); \draw [white, double=black] ([out angle=52.306, in angle=-52.304] 5.222,0.339) .. (5.222,1.836); \draw [white, double=black] ([out angle=-139.774, in angle=-1.604] 1.531,1.808) .. (1.349,1.744); \end{scope} \end{scope}

==> diagrams/links-194.tex <==
\begin{scope} \clip (0,0) rectangle (1.961, 3.000); \begin{scope}[yshift=-1.825cm]  \draw [white, double=black, line width=0.031cm]([out angle=143.865, in angle=-75.192] 1.364,2.261) .. (0.859,3.000); \draw [white, double=black, line width=0.031cm]([out angle=143.865, in angle=-75.192] 1.364,-0.739) .. (0.859,-0.000); \draw [white, double=black, line width=0.031cm]([out angle=36.162, in angle=-104.775] 0.597,2.261) .. (1.102,3.000); \draw [white, double=black, line width=0.031cm]([out angle=36.162, in angle=-104.775] 0.597,-0.739) .. (1.102,-0.000); \draw [white, double=black, line width=0.026cm]([out angle=120.694, in angle=-59.359] 1.080,0.158) .. (0.881,0.492); \draw [white, double=black, line width=0.026cm]([out angle=59.330, in angle=-120.684] 0.881,0.158) .. (1.080,0.492); \draw [white, double=black, line width=0.031cm]([out angle=104.785, in angle=-36.151] 1.102,0.650) .. (0.597,1.389); \draw [white, double=black, line width=0.031cm]([out angle=75.229, in angle=-143.863] 0.859,0.650) .. (1.364,1.389); \draw [white, double=black] ([out angle=75.225, in angle=-59.306] 1.102,0.000) .. (1.080,0.158); \draw [white, double=black] ([out angle=120.699, in angle=-104.770] 0.881,0.493) .. (0.859,0.650); \draw [white, double=black] ([out angle=143.864, in angle=-143.848] 0.597,1.389) .. (0.597,2.261); \draw [white, double=black] ([out angle=36.153, in angle=-36.135] 1.364,1.389) .. (1.364,2.261); \draw [white, double=black] ([out angle=104.777, in angle=-120.679] 0.859,0.000) .. (0.881,0.158); \draw [white, double=black] ([out angle=59.316, in angle=-75.215] 1.080,0.492) .. (1.102,0.650); \end{scope} \begin{scope}[yshift=1.175cm]  \draw [white, double=black, line width=0.031cm]([out angle=143.865, in angle=-75.192] 1.364,2.261) .. (0.859,3.000); \draw [white, double=black, line width=0.031cm]([out angle=143.865, in angle=-75.192] 1.364,-0.739) .. (0.859,-0.000); \draw [white, double=black, line width=0.031cm]([out angle=36.162, in angle=-104.775] 0.597,2.261) .. (1.102,3.000); \draw [white, double=black, line width=0.031cm]([out angle=36.162, in angle=-104.775] 0.597,-0.739) .. (1.102,-0.000); \draw [white, double=black, line width=0.026cm]([out angle=120.694, in angle=-59.359] 1.080,0.158) .. (0.881,0.492); \draw [white, double=black, line width=0.026cm]([out angle=59.330, in angle=-120.684] 0.881,0.158) .. (1.080,0.492); \draw [white, double=black, line width=0.031cm]([out angle=104.785, in angle=-36.151] 1.102,0.650) .. (0.597,1.389); \draw [white, double=black, line width=0.031cm]([out angle=75.229, in angle=-143.863] 0.859,0.650) .. (1.364,1.389); \draw [white, double=black] ([out angle=75.225, in angle=-59.306] 1.102,0.000) .. (1.080,0.158); \draw [white, double=black] ([out angle=120.699, in angle=-104.770] 0.881,0.493) .. (0.859,0.650); \draw [white, double=black] ([out angle=143.864, in angle=-143.848] 0.597,1.389) .. (0.597,2.261); \draw [white, double=black] ([out angle=36.153, in angle=-36.135] 1.364,1.389) .. (1.364,2.261); \draw [white, double=black] ([out angle=104.777, in angle=-120.679] 0.859,0.000) .. (0.881,0.158); \draw [white, double=black] ([out angle=59.316, in angle=-75.215] 1.080,0.492) .. (1.102,0.650); \end{scope} \end{scope}

==> diagrams/links-1940.tex <==
\begin{scope} \clip (0,0) rectangle (5.801, 3.000); \begin{scope}[yshift=-1.422cm]  \draw [white, double=black, line width=0.035cm]([out angle=-88.623, in angle=145.448] 0.890,0.866) .. (1.270,0.164); \draw [white, double=black, line width=0.035cm]([out angle=-178.421, in angle=42.677] 1.349,0.431) .. (0.571,0.115); \draw [white, double=black, line width=0.034cm]([out angle=-40.229, in angle=94.288] 1.531,3.367) .. (1.833,2.774); \draw [white, double=black, line width=0.034cm]([out angle=-40.229, in angle=94.288] 1.531,0.367) .. (1.833,-0.226); \draw [white, double=black, line width=0.034cm]([out angle=-143.797, in angle=3.059] 2.097,3.347) .. (1.446,3.115); \draw [white, double=black, line width=0.034cm]([out angle=-143.797, in angle=3.059] 2.097,0.347) .. (1.446,0.115); \draw [white, double=black, line width=0.121cm]([out angle=134.784, in angle=-40.974] 3.454,0.608) .. (2.469,1.530); \draw [white, double=black, line width=0.121cm]([out angle=41.057, in angle=-134.819] 2.470,0.644) .. (3.455,1.566); \draw [white, double=black, line width=0.034cm]([out angle=143.701, in angle=-3.056] 2.097,1.828) .. (1.446,2.061); \draw [white, double=black, line width=0.034cm]([out angle=40.226, in angle=-94.295] 1.531,1.808) .. (1.833,2.401); \draw [white, double=black, line width=0.035cm]([out angle=178.397, in angle=-42.690] 1.349,1.744) .. (0.571,2.061); \draw [white, double=black, line width=0.035cm]([out angle=88.603, in angle=-145.472] 0.890,1.309) .. (1.270,2.011); \draw [white, double=black, line width=0.125cm]([out angle=39.588, in angle=-127.691] 3.911,1.982) .. (5.222,3.338); \draw [white, double=black, line width=0.125cm]([out angle=39.588, in angle=-127.691] 3.911,-1.018) .. (5.222,0.338); \draw [white, double=black, line width=0.125cm]([out angle=-39.559, in angle=127.696] 3.910,3.191) .. (5.222,1.836); \draw [white, double=black, line width=0.125cm]([out angle=-39.559, in angle=127.696] 3.910,0.191) .. (5.222,-1.164); \draw [white, double=black] ([out angle=1.579, in angle=139.771] 1.349,0.431) .. (1.531,0.367); \draw [white, double=black] ([out angle=137.310, in angle=-137.323] 0.571,2.061) .. (0.571,3.115); \draw [white, double=black] ([out angle=137.310, in angle=-137.323] 0.571,-0.939) .. (0.571,0.115); \draw [white, double=black] ([out angle=-85.712, in angle=85.705] 1.833,2.774) .. (1.833,2.401); \draw [white, double=black] ([out angle=139.026, in angle=-36.223] 2.470,1.529) .. (2.097,1.827); \draw [white, double=black] ([out angle=176.944, in angle=34.528] 1.446,2.061) .. (1.270,2.011); \draw [white, double=black] ([out angle=-91.368, in angle=91.377] 0.890,1.310) .. (0.890,0.866); \draw [white, double=black] ([out angle=-34.552, in angle=-176.941] 1.270,3.164) .. (1.446,3.115); \draw [white, double=black] ([out angle=-34.552, in angle=-176.941] 1.270,0.164) .. (1.446,0.115); \draw [white, double=black] ([out angle=36.256, in angle=-138.990] 2.097,0.346) .. (2.469,0.644); \draw [white, double=black] ([out angle=45.181, in angle=-140.412] 3.455,1.566) .. (3.911,1.982); \draw [white, double=black] ([out angle=140.441, in angle=-45.214] 3.910,0.191) .. (3.454,0.608); \draw [white, double=black] ([out angle=52.306, in angle=-52.304] 5.222,0.339) .. (5.222,1.836); \draw [white, double=black] ([out angle=-139.774, in angle=-1.603] 1.531,1.808) .. (1.349,1.744); \end{scope} \begin{scope}[yshift=1.578cm]  \draw [white, double=black, line width=0.035cm]([out angle=-88.623, in angle=145.448] 0.890,0.866) .. (1.270,0.164); \draw [white, double=black, line width=0.035cm]([out angle=-178.421, in angle=42.677] 1.349,0.431) .. (0.571,0.115); \draw [white, double=black, line width=0.034cm]([out angle=-40.229, in angle=94.288] 1.531,3.367) .. (1.833,2.774); \draw [white, double=black, line width=0.034cm]([out angle=-40.229, in angle=94.288] 1.531,0.367) .. (1.833,-0.226); \draw [white, double=black, line width=0.034cm]([out angle=-143.797, in angle=3.059] 2.097,3.347) .. (1.446,3.115); \draw [white, double=black, line width=0.034cm]([out angle=-143.797, in angle=3.059] 2.097,0.347) .. (1.446,0.115); \draw [white, double=black, line width=0.121cm]([out angle=134.784, in angle=-40.974] 3.454,0.608) .. (2.469,1.530); \draw [white, double=black, line width=0.121cm]([out angle=41.057, in angle=-134.819] 2.470,0.644) .. (3.455,1.566); \draw [white, double=black, line width=0.034cm]([out angle=143.701, in angle=-3.056] 2.097,1.828) .. (1.446,2.061); \draw [white, double=black, line width=0.034cm]([out angle=40.226, in angle=-94.295] 1.531,1.808) .. (1.833,2.401); \draw [white, double=black, line width=0.035cm]([out angle=178.397, in angle=-42.690] 1.349,1.744) .. (0.571,2.061); \draw [white, double=black, line width=0.035cm]([out angle=88.603, in angle=-145.472] 0.890,1.309) .. (1.270,2.011); \draw [white, double=black, line width=0.125cm]([out angle=39.588, in angle=-127.691] 3.911,1.982) .. (5.222,3.338); \draw [white, double=black, line width=0.125cm]([out angle=39.588, in angle=-127.691] 3.911,-1.018) .. (5.222,0.338); \draw [white, double=black, line width=0.125cm]([out angle=-39.559, in angle=127.696] 3.910,3.191) .. (5.222,1.836); \draw [white, double=black, line width=0.125cm]([out angle=-39.559, in angle=127.696] 3.910,0.191) .. (5.222,-1.164); \draw [white, double=black] ([out angle=1.579, in angle=139.771] 1.349,0.431) .. (1.531,0.367); \draw [white, double=black] ([out angle=137.310, in angle=-137.323] 0.571,2.061) .. (0.571,3.115); \draw [white, double=black] ([out angle=137.310, in angle=-137.323] 0.571,-0.939) .. (0.571,0.115); \draw [white, double=black] ([out angle=-85.712, in angle=85.705] 1.833,2.774) .. (1.833,2.401); \draw [white, double=black] ([out angle=139.026, in angle=-36.223] 2.470,1.529) .. (2.097,1.827); \draw [white, double=black] ([out angle=176.944, in angle=34.528] 1.446,2.061) .. (1.270,2.011); \draw [white, double=black] ([out angle=-91.368, in angle=91.377] 0.890,1.310) .. (0.890,0.866); \draw [white, double=black] ([out angle=-34.552, in angle=-176.941] 1.270,3.164) .. (1.446,3.115); \draw [white, double=black] ([out angle=-34.552, in angle=-176.941] 1.270,0.164) .. (1.446,0.115); \draw [white, double=black] ([out angle=36.256, in angle=-138.990] 2.097,0.346) .. (2.469,0.644); \draw [white, double=black] ([out angle=45.181, in angle=-140.412] 3.455,1.566) .. (3.911,1.982); \draw [white, double=black] ([out angle=140.441, in angle=-45.214] 3.910,0.191) .. (3.454,0.608); \draw [white, double=black] ([out angle=52.306, in angle=-52.304] 5.222,0.339) .. (5.222,1.836); \draw [white, double=black] ([out angle=-139.774, in angle=-1.603] 1.531,1.808) .. (1.349,1.744); \end{scope} \end{scope}

==> diagrams/links-1941.tex <==
\begin{scope} \clip (0,0) rectangle (7.146, 3.000); \begin{scope}[yshift=-2.931cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.102, in angle=-51.894] 1.891,0.294) .. (0.583,1.692); \draw [white, double=black, line width=0.125cm]([out angle=51.945, in angle=-138.038] 0.584,0.179) .. (1.890,1.578); \draw [white, double=black, line width=0.051cm]([out angle=157.832, in angle=-52.075] 3.111,2.238) .. (2.304,2.849); \draw [white, double=black, line width=0.051cm]([out angle=52.083, in angle=-157.714] 2.304,2.022) .. (3.111,2.634); \draw [white, double=black, line width=0.051cm]([out angle=-21.070, in angle=123.643] 3.396,2.639) .. (4.227,1.972); \draw [white, double=black, line width=0.051cm]([out angle=-123.618, in angle=21.104] 4.227,2.903) .. (3.396,2.236); \draw [white, double=black, line width=0.084cm]([out angle=-149.933, in angle=53.967] 5.520,1.260) .. (4.585,0.417); \draw [white, double=black, line width=0.084cm]([out angle=149.916, in angle=-53.983] 5.520,0.615) .. (4.585,1.458); \draw [white, double=black, line width=0.035cm]([out angle=-8.116, in angle=-112.043] 5.892,0.487) .. (6.498,0.836); \draw [white, double=black, line width=0.035cm]([out angle=-75.686, in angle=129.531] 6.222,0.855) .. (6.614,0.082); \draw [white, double=black, line width=0.035cm]([out angle=75.686, in angle=-129.532] 6.222,1.023) .. (6.614,1.795); \draw [white, double=black, line width=0.035cm]([out angle=8.099, in angle=112.042] 5.892,1.390) .. (6.498,1.041); \draw [white, double=black] ([out angle=41.962, in angle=-127.917] 1.890,1.578) .. (2.304,2.022); \draw [white, double=black] ([out angle=22.250, in angle=158.930] 3.112,2.636) .. (3.396,2.639); \draw [white, double=black] ([out angle=-56.357, in angle=126.017] 4.227,1.972) .. (4.585,1.458); \draw [white, double=black] ([out angle=-30.030, in angle=171.884] 5.520,0.616) .. (5.892,0.487); \draw [white, double=black] ([out angle=67.957, in angle=-67.958] 6.498,0.836) .. (6.498,1.041); \draw [white, double=black] ([out angle=-171.901, in angle=30.119] 5.892,1.390) .. (5.520,1.261); \draw [white, double=black] ([out angle=128.106, in angle=-128.077] 0.583,1.692) .. (0.583,3.178); \draw [white, double=black] ([out angle=128.106, in angle=-128.077] 0.583,-1.308) .. (0.583,0.178); \draw [white, double=black] ([out angle=-125.992, in angle=56.382] 4.584,3.417) .. (4.227,2.903); \draw [white, double=black] ([out angle=-125.992, in angle=56.382] 4.584,0.417) .. (4.227,-0.097); \draw [white, double=black] ([out angle=127.946, in angle=-41.898] 2.305,2.851) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.946, in angle=-41.898] 2.305,-0.149) .. (1.891,0.294); \draw [white, double=black] ([out angle=104.314, in angle=-104.314] 6.222,0.855) .. (6.222,1.023); \draw [white, double=black] ([out angle=50.489, in angle=-50.469] 6.615,1.794) .. (6.614,3.082); \draw [white, double=black] ([out angle=50.489, in angle=-50.469] 6.615,-1.206) .. (6.614,0.082); \draw [white, double=black] ([out angle=-158.896, in angle=-22.207] 3.396,2.236) .. (3.112,2.239); \end{scope} \begin{scope}[yshift=0.069cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.102, in angle=-51.894] 1.891,0.294) .. (0.583,1.692); \draw [white, double=black, line width=0.125cm]([out angle=51.945, in angle=-138.038] 0.584,0.179) .. (1.890,1.578); \draw [white, double=black, line width=0.051cm]([out angle=157.832, in angle=-52.075] 3.111,2.238) .. (2.304,2.849); \draw [white, double=black, line width=0.051cm]([out angle=52.083, in angle=-157.714] 2.304,2.022) .. (3.111,2.634); \draw [white, double=black, line width=0.051cm]([out angle=-21.070, in angle=123.643] 3.396,2.639) .. (4.227,1.972); \draw [white, double=black, line width=0.051cm]([out angle=-123.618, in angle=21.104] 4.227,2.903) .. (3.396,2.236); \draw [white, double=black, line width=0.084cm]([out angle=-149.933, in angle=53.967] 5.520,1.260) .. (4.585,0.417); \draw [white, double=black, line width=0.084cm]([out angle=149.916, in angle=-53.983] 5.520,0.615) .. (4.585,1.458); \draw [white, double=black, line width=0.035cm]([out angle=-8.116, in angle=-112.043] 5.892,0.487) .. (6.498,0.836); \draw [white, double=black, line width=0.035cm]([out angle=-75.686, in angle=129.531] 6.222,0.855) .. (6.614,0.082); \draw [white, double=black, line width=0.035cm]([out angle=75.686, in angle=-129.532] 6.222,1.023) .. (6.614,1.795); \draw [white, double=black, line width=0.035cm]([out angle=8.099, in angle=112.042] 5.892,1.390) .. (6.498,1.041); \draw [white, double=black] ([out angle=41.962, in angle=-127.917] 1.890,1.578) .. (2.304,2.022); \draw [white, double=black] ([out angle=22.250, in angle=158.930] 3.112,2.636) .. (3.396,2.639); \draw [white, double=black] ([out angle=-56.357, in angle=126.017] 4.227,1.972) .. (4.585,1.458); \draw [white, double=black] ([out angle=-30.030, in angle=171.884] 5.520,0.616) .. (5.892,0.487); \draw [white, double=black] ([out angle=67.957, in angle=-67.958] 6.498,0.836) .. (6.498,1.041); \draw [white, double=black] ([out angle=-171.901, in angle=30.119] 5.892,1.390) .. (5.520,1.261); \draw [white, double=black] ([out angle=128.106, in angle=-128.077] 0.583,1.692) .. (0.583,3.178); \draw [white, double=black] ([out angle=128.106, in angle=-128.077] 0.583,-1.308) .. (0.583,0.178); \draw [white, double=black] ([out angle=-125.992, in angle=56.382] 4.584,3.417) .. (4.227,2.903); \draw [white, double=black] ([out angle=-125.992, in angle=56.382] 4.584,0.417) .. (4.227,-0.097); \draw [white, double=black] ([out angle=127.946, in angle=-41.898] 2.305,2.851) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.946, in angle=-41.898] 2.305,-0.149) .. (1.891,0.294); \draw [white, double=black] ([out angle=104.314, in angle=-104.314] 6.222,0.855) .. (6.222,1.023); \draw [white, double=black] ([out angle=50.489, in angle=-50.469] 6.615,1.794) .. (6.614,3.082); \draw [white, double=black] ([out angle=50.489, in angle=-50.469] 6.615,-1.206) .. (6.614,0.082); \draw [white, double=black] ([out angle=-158.896, in angle=-22.207] 3.396,2.236) .. (3.112,2.239); \end{scope} \end{scope}

==> diagrams/links-1942.tex <==
\begin{scope} \clip (0,0) rectangle (7.146, 3.000); \begin{scope}[yshift=-2.931cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.103, in angle=-51.892] 1.891,0.294) .. (0.583,1.692); \draw [white, double=black, line width=0.125cm]([out angle=51.944, in angle=-138.033] 0.584,0.179) .. (1.890,1.578); \draw [white, double=black, line width=0.051cm]([out angle=157.840, in angle=-52.070] 3.112,2.238) .. (2.304,2.849); \draw [white, double=black, line width=0.051cm]([out angle=52.081, in angle=-157.704] 2.304,2.022) .. (3.111,2.635); \draw [white, double=black, line width=0.051cm]([out angle=-21.072, in angle=123.645] 3.396,2.639) .. (4.228,1.972); \draw [white, double=black, line width=0.051cm]([out angle=-123.619, in angle=21.101] 4.227,2.903) .. (3.396,2.236); \draw [white, double=black, line width=0.084cm]([out angle=-53.981, in angle=149.918] 4.585,1.458) .. (5.521,0.615); \draw [white, double=black, line width=0.084cm]([out angle=-149.929, in angle=53.970] 5.521,1.260) .. (4.585,0.417); \draw [white, double=black, line width=0.035cm]([out angle=129.533, in angle=-75.684] 6.615,0.082) .. (6.223,0.854); \draw [white, double=black, line width=0.035cm]([out angle=-8.113, in angle=-112.041] 5.893,0.487) .. (6.499,0.836); \draw [white, double=black, line width=0.035cm]([out angle=112.043, in angle=8.100] 6.499,1.041) .. (5.893,1.390); \draw [white, double=black, line width=0.035cm]([out angle=75.687, in angle=-129.532] 6.223,1.023) .. (6.615,1.795); \draw [white, double=black] ([out angle=41.967, in angle=-127.919] 1.890,1.578) .. (2.304,2.022); \draw [white, double=black] ([out angle=22.246, in angle=158.928] 3.113,2.636) .. (3.396,2.639); \draw [white, double=black] ([out angle=-56.355, in angle=126.019] 4.228,1.972) .. (4.585,1.458); \draw [white, double=black] ([out angle=-30.036, in angle=171.887] 5.520,0.616) .. (5.893,0.487); \draw [white, double=black] ([out angle=67.959, in angle=-67.957] 6.499,0.836) .. (6.499,1.041); \draw [white, double=black] ([out angle=-171.900, in angle=30.113] 5.893,1.390) .. (5.520,1.261); \draw [white, double=black] ([out angle=128.108, in angle=-128.072] 0.583,1.692) .. (0.582,3.178); \draw [white, double=black] ([out angle=128.108, in angle=-128.072] 0.583,-1.308) .. (0.582,0.178); \draw [white, double=black] ([out angle=-125.993, in angle=56.381] 4.585,3.417) .. (4.227,2.903); \draw [white, double=black] ([out angle=-125.993, in angle=56.381] 4.585,0.417) .. (4.227,-0.097); \draw [white, double=black] ([out angle=127.945, in angle=-41.897] 2.305,2.851) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.945, in angle=-41.897] 2.305,-0.149) .. (1.891,0.294); \draw [white, double=black] ([out angle=104.316, in angle=-104.313] 6.223,0.854) .. (6.223,1.023); \draw [white, double=black] ([out angle=50.493, in angle=-50.467] 6.615,1.794) .. (6.615,3.082); \draw [white, double=black] ([out angle=50.493, in angle=-50.467] 6.615,-1.206) .. (6.615,0.082); \draw [white, double=black] ([out angle=-158.899, in angle=-22.211] 3.396,2.236) .. (3.113,2.239); \end{scope} \begin{scope}[yshift=0.069cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.103, in angle=-51.892] 1.891,0.294) .. (0.583,1.692); \draw [white, double=black, line width=0.125cm]([out angle=51.944, in angle=-138.033] 0.584,0.179) .. (1.890,1.578); \draw [white, double=black, line width=0.051cm]([out angle=157.840, in angle=-52.070] 3.112,2.238) .. (2.304,2.849); \draw [white, double=black, line width=0.051cm]([out angle=52.081, in angle=-157.704] 2.304,2.022) .. (3.111,2.635); \draw [white, double=black, line width=0.051cm]([out angle=-21.072, in angle=123.645] 3.396,2.639) .. (4.228,1.972); \draw [white, double=black, line width=0.051cm]([out angle=-123.619, in angle=21.101] 4.227,2.903) .. (3.396,2.236); \draw [white, double=black, line width=0.084cm]([out angle=-53.981, in angle=149.918] 4.585,1.458) .. (5.521,0.615); \draw [white, double=black, line width=0.084cm]([out angle=-149.929, in angle=53.970] 5.521,1.260) .. (4.585,0.417); \draw [white, double=black, line width=0.035cm]([out angle=129.533, in angle=-75.684] 6.615,0.082) .. (6.223,0.854); \draw [white, double=black, line width=0.035cm]([out angle=-8.113, in angle=-112.041] 5.893,0.487) .. (6.499,0.836); \draw [white, double=black, line width=0.035cm]([out angle=112.043, in angle=8.100] 6.499,1.041) .. (5.893,1.390); \draw [white, double=black, line width=0.035cm]([out angle=75.687, in angle=-129.532] 6.223,1.023) .. (6.615,1.795); \draw [white, double=black] ([out angle=41.967, in angle=-127.919] 1.890,1.578) .. (2.304,2.022); \draw [white, double=black] ([out angle=22.246, in angle=158.928] 3.113,2.636) .. (3.396,2.639); \draw [white, double=black] ([out angle=-56.355, in angle=126.019] 4.228,1.972) .. (4.585,1.458); \draw [white, double=black] ([out angle=-30.036, in angle=171.887] 5.520,0.616) .. (5.893,0.487); \draw [white, double=black] ([out angle=67.959, in angle=-67.957] 6.499,0.836) .. (6.499,1.041); \draw [white, double=black] ([out angle=-171.900, in angle=30.113] 5.893,1.390) .. (5.520,1.261); \draw [white, double=black] ([out angle=128.108, in angle=-128.072] 0.583,1.692) .. (0.582,3.178); \draw [white, double=black] ([out angle=128.108, in angle=-128.072] 0.583,-1.308) .. (0.582,0.178); \draw [white, double=black] ([out angle=-125.993, in angle=56.381] 4.585,3.417) .. (4.227,2.903); \draw [white, double=black] ([out angle=-125.993, in angle=56.381] 4.585,0.417) .. (4.227,-0.097); \draw [white, double=black] ([out angle=127.945, in angle=-41.897] 2.305,2.851) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.945, in angle=-41.897] 2.305,-0.149) .. (1.891,0.294); \draw [white, double=black] ([out angle=104.316, in angle=-104.313] 6.223,0.854) .. (6.223,1.023); \draw [white, double=black] ([out angle=50.493, in angle=-50.467] 6.615,1.794) .. (6.615,3.082); \draw [white, double=black] ([out angle=50.493, in angle=-50.467] 6.615,-1.206) .. (6.615,0.082); \draw [white, double=black] ([out angle=-158.899, in angle=-22.211] 3.396,2.236) .. (3.113,2.239); \end{scope} \end{scope}

==> diagrams/links-1943.tex <==
\begin{scope} \clip (-0.5,0) rectangle (7.220, 3.000); \begin{scope}[yshift=-1.460cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.269, in angle=-57.649] 1.714,0.690) .. (0.521,1.612); \draw [white, double=black, line width=0.062cm]([out angle=57.636, in angle=-162.282] 0.521,0.256) .. (1.714,1.178); \draw [white, double=black, line width=0.058cm]([out angle=-23.616, in angle=126.726] 2.043,1.161) .. (2.902,0.479); \draw [white, double=black, line width=0.058cm]([out angle=-126.737, in angle=23.614] 2.902,1.388) .. (2.043,0.707); \draw [white, double=black, line width=0.125cm]([out angle=127.539, in angle=-38.596] 6.142,0.186) .. (4.829,1.523); \draw [white, double=black, line width=0.125cm]([out angle=38.612, in angle=-127.533] 4.829,0.345) .. (6.142,1.683); \draw [white, double=black, line width=0.125cm]([out angle=-137.761, in angle=48.395] 4.357,2.942) .. (3.294,1.868); \draw [white, double=black, line width=0.125cm]([out angle=-137.761, in angle=48.395] 4.357,-0.058) .. (3.294,-1.132); \draw [white, double=black, line width=0.125cm]([out angle=137.761, in angle=-48.366] 4.357,1.925) .. (3.294,2.999); \draw [white, double=black, line width=0.125cm]([out angle=137.761, in angle=-48.366] 4.357,-1.075) .. (3.294,-0.001); \draw [white, double=black] ([out angle=17.718, in angle=156.384] 1.714,1.178) .. (2.043,1.161); \draw [white, double=black] ([out angle=-53.252, in angle=131.625] 2.902,0.481) .. (3.294,0.000); \draw [white, double=black] ([out angle=42.239, in angle=-141.388] 4.357,2.942) .. (4.829,3.345); \draw [white, double=black] ([out angle=42.239, in angle=-141.388] 4.357,-0.058) .. (4.829,0.345); \draw [white, double=black] ([out angle=52.481, in angle=-52.461] 6.143,1.683) .. (6.142,3.186); \draw [white, double=black] ([out angle=52.481, in angle=-52.461] 6.143,-1.317) .. (6.142,0.186); \draw [white, double=black] ([out angle=141.404, in angle=-42.254] 4.829,1.523) .. (4.356,1.926); \draw [white, double=black] ([out angle=-131.614, in angle=53.263] 3.294,1.869) .. (2.902,1.388); \draw [white, double=black] ([out angle=-156.386, in angle=-17.731] 2.043,0.707) .. (1.714,0.690); \draw [white, double=black, line width=0.013cm]([out angle=58.309, in angle=114.954] -0.107,2.548) .. (0.678,2.502); \draw [white, double=black, line width=0.013cm]([out angle=237.665, in angle=88.471] 0.521,3.257) .. (0.283,2.475); \draw [white, double=black, line width=0.013cm]([out angle=271.554, in angle=122.347] 0.283,2.393) .. (0.521,1.612); \draw [white, double=black, line width=0.013cm]([out angle=245.068, in angle=301.717] 0.678,2.367) .. (-0.107,2.320); \draw [white, double=black] ([out angle=268.472, in angle=91.554] 0.283,2.475) .. (0.283,2.393); \draw [white, double=black] ([out angle=121.717, in angle=238.309] -0.107,2.320) .. (-0.107,2.548); \draw [white, double=black] ([out angle=294.968, in angle=65.086] 0.677,2.502) .. (0.677,2.366); \end{scope} \begin{scope}[yshift=1.540cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.269, in angle=-57.649] 1.714,0.690) .. (0.521,1.612); \draw [white, double=black, line width=0.062cm]([out angle=57.636, in angle=-162.282] 0.521,0.256) .. (1.714,1.178); \draw [white, double=black, line width=0.058cm]([out angle=-23.616, in angle=126.726] 2.043,1.161) .. (2.902,0.479); \draw [white, double=black, line width=0.058cm]([out angle=-126.737, in angle=23.614] 2.902,1.388) .. (2.043,0.707); \draw [white, double=black, line width=0.125cm]([out angle=127.539, in angle=-38.596] 6.142,0.186) .. (4.829,1.523); \draw [white, double=black, line width=0.125cm]([out angle=38.612, in angle=-127.533] 4.829,0.345) .. (6.142,1.683); \draw [white, double=black, line width=0.125cm]([out angle=-137.761, in angle=48.395] 4.357,2.942) .. (3.294,1.868); \draw [white, double=black, line width=0.125cm]([out angle=-137.761, in angle=48.395] 4.357,-0.058) .. (3.294,-1.132); \draw [white, double=black, line width=0.125cm]([out angle=137.761, in angle=-48.366] 4.357,1.925) .. (3.294,2.999); \draw [white, double=black, line width=0.125cm]([out angle=137.761, in angle=-48.366] 4.357,-1.075) .. (3.294,-0.001); \draw [white, double=black] ([out angle=17.718, in angle=156.384] 1.714,1.178) .. (2.043,1.161); \draw [white, double=black] ([out angle=-53.252, in angle=131.625] 2.902,0.481) .. (3.294,0.000); \draw [white, double=black] ([out angle=42.239, in angle=-141.388] 4.357,2.942) .. (4.829,3.345); \draw [white, double=black] ([out angle=42.239, in angle=-141.388] 4.357,-0.058) .. (4.829,0.345); \draw [white, double=black] ([out angle=52.481, in angle=-52.461] 6.143,1.683) .. (6.142,3.186); \draw [white, double=black] ([out angle=52.481, in angle=-52.461] 6.143,-1.317) .. (6.142,0.186); \draw [white, double=black] ([out angle=141.404, in angle=-42.254] 4.829,1.523) .. (4.356,1.926); \draw [white, double=black] ([out angle=-131.614, in angle=53.263] 3.294,1.869) .. (2.902,1.388); \draw [white, double=black] ([out angle=-156.386, in angle=-17.731] 2.043,0.707) .. (1.714,0.690); \draw [white, double=black, line width=0.013cm]([out angle=58.309, in angle=114.954] -0.107,2.548) .. (0.678,2.502); \draw [white, double=black, line width=0.013cm]([out angle=237.665, in angle=88.471] 0.521,3.257) .. (0.283,2.475); \draw [white, double=black, line width=0.013cm]([out angle=271.554, in angle=122.347] 0.283,2.393) .. (0.521,1.612); \draw [white, double=black, line width=0.013cm]([out angle=245.068, in angle=301.717] 0.678,2.367) .. (-0.107,2.320); \draw [white, double=black] ([out angle=268.472, in angle=91.554] 0.283,2.475) .. (0.283,2.393); \draw [white, double=black] ([out angle=121.717, in angle=238.309] -0.107,2.320) .. (-0.107,2.548); \draw [white, double=black] ([out angle=294.968, in angle=65.086] 0.677,2.502) .. (0.677,2.366); \end{scope} \end{scope}

==> diagrams/links-1944.tex <==
\begin{scope} \clip (-0.5,0) rectangle (7.219, 3.000); \begin{scope}[yshift=-1.461cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.263, in angle=-57.654] 1.714,0.690) .. (0.521,1.612); \draw [white, double=black, line width=0.062cm]([out angle=57.634, in angle=-162.291] 0.521,0.257) .. (1.714,1.178); \draw [white, double=black, line width=0.058cm]([out angle=-23.607, in angle=126.723] 2.043,1.161) .. (2.902,0.480); \draw [white, double=black, line width=0.058cm]([out angle=-126.739, in angle=23.622] 2.902,1.389) .. (2.043,0.707); \draw [white, double=black, line width=0.125cm]([out angle=127.535, in angle=-38.595] 6.141,0.186) .. (4.828,1.524); \draw [white, double=black, line width=0.125cm]([out angle=38.610, in angle=-127.532] 4.829,0.346) .. (6.141,1.683); \draw [white, double=black, line width=0.125cm]([out angle=137.752, in angle=-48.366] 4.356,1.926) .. (3.294,3.000); \draw [white, double=black, line width=0.125cm]([out angle=137.752, in angle=-48.366] 4.356,-1.074) .. (3.294,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=48.400, in angle=-137.765] 3.294,1.869) .. (4.356,2.943); \draw [white, double=black, line width=0.125cm]([out angle=48.400, in angle=-137.765] 3.294,-1.131) .. (4.356,-0.057); \draw [white, double=black] ([out angle=17.709, in angle=156.393] 1.714,1.178) .. (2.043,1.161); \draw [white, double=black] ([out angle=-53.261, in angle=131.617] 2.902,0.480) .. (3.294,0.000); \draw [white, double=black] ([out angle=42.235, in angle=-141.390] 4.356,2.943) .. (4.829,3.346); \draw [white, double=black] ([out angle=42.235, in angle=-141.390] 4.356,-0.057) .. (4.829,0.346); \draw [white, double=black] ([out angle=52.470, in angle=-52.465] 6.141,1.684) .. (6.141,3.186); \draw [white, double=black] ([out angle=52.470, in angle=-52.465] 6.141,-1.316) .. (6.141,0.186); \draw [white, double=black] ([out angle=141.405, in angle=-42.250] 4.828,1.524) .. (4.356,1.926); \draw [white, double=black] ([out angle=-131.617, in angle=53.261] 3.294,1.869) .. (2.902,1.389); \draw [white, double=black] ([out angle=-156.378, in angle=-17.737] 2.043,0.707) .. (1.714,0.690); \draw [white, double=black, line width=0.013cm]([out angle=58.305, in angle=114.947] -0.107,2.549) .. (0.678,2.502); \draw [white, double=black, line width=0.013cm]([out angle=237.657, in angle=88.464] 0.521,3.257) .. (0.283,2.476); \draw [white, double=black, line width=0.013cm]([out angle=271.550, in angle=122.340] 0.283,2.393) .. (0.521,1.612); \draw [white, double=black, line width=0.013cm]([out angle=245.063, in angle=301.711] 0.678,2.367) .. (-0.107,2.321); \draw [white, double=black] ([out angle=268.465, in angle=91.550] 0.283,2.476) .. (0.283,2.393); \draw [white, double=black] ([out angle=121.711, in angle=238.305] -0.107,2.321) .. (-0.107,2.549); \draw [white, double=black] ([out angle=294.966, in angle=65.087] 0.677,2.502) .. (0.677,2.367); \end{scope} \begin{scope}[yshift=1.539cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.263, in angle=-57.654] 1.714,0.690) .. (0.521,1.612); \draw [white, double=black, line width=0.062cm]([out angle=57.634, in angle=-162.291] 0.521,0.257) .. (1.714,1.178); \draw [white, double=black, line width=0.058cm]([out angle=-23.607, in angle=126.723] 2.043,1.161) .. (2.902,0.480); \draw [white, double=black, line width=0.058cm]([out angle=-126.739, in angle=23.622] 2.902,1.389) .. (2.043,0.707); \draw [white, double=black, line width=0.125cm]([out angle=127.535, in angle=-38.595] 6.141,0.186) .. (4.828,1.524); \draw [white, double=black, line width=0.125cm]([out angle=38.610, in angle=-127.532] 4.829,0.346) .. (6.141,1.683); \draw [white, double=black, line width=0.125cm]([out angle=137.752, in angle=-48.366] 4.356,1.926) .. (3.294,3.000); \draw [white, double=black, line width=0.125cm]([out angle=137.752, in angle=-48.366] 4.356,-1.074) .. (3.294,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=48.400, in angle=-137.765] 3.294,1.869) .. (4.356,2.943); \draw [white, double=black, line width=0.125cm]([out angle=48.400, in angle=-137.765] 3.294,-1.131) .. (4.356,-0.057); \draw [white, double=black] ([out angle=17.709, in angle=156.393] 1.714,1.178) .. (2.043,1.161); \draw [white, double=black] ([out angle=-53.261, in angle=131.617] 2.902,0.480) .. (3.294,0.000); \draw [white, double=black] ([out angle=42.235, in angle=-141.390] 4.356,2.943) .. (4.829,3.346); \draw [white, double=black] ([out angle=42.235, in angle=-141.390] 4.356,-0.057) .. (4.829,0.346); \draw [white, double=black] ([out angle=52.470, in angle=-52.465] 6.141,1.684) .. (6.141,3.186); \draw [white, double=black] ([out angle=52.470, in angle=-52.465] 6.141,-1.316) .. (6.141,0.186); \draw [white, double=black] ([out angle=141.405, in angle=-42.250] 4.828,1.524) .. (4.356,1.926); \draw [white, double=black] ([out angle=-131.617, in angle=53.261] 3.294,1.869) .. (2.902,1.389); \draw [white, double=black] ([out angle=-156.378, in angle=-17.737] 2.043,0.707) .. (1.714,0.690); \draw [white, double=black, line width=0.013cm]([out angle=58.305, in angle=114.947] -0.107,2.549) .. (0.678,2.502); \draw [white, double=black, line width=0.013cm]([out angle=237.657, in angle=88.464] 0.521,3.257) .. (0.283,2.476); \draw [white, double=black, line width=0.013cm]([out angle=271.550, in angle=122.340] 0.283,2.393) .. (0.521,1.612); \draw [white, double=black, line width=0.013cm]([out angle=245.063, in angle=301.711] 0.678,2.367) .. (-0.107,2.321); \draw [white, double=black] ([out angle=268.465, in angle=91.550] 0.283,2.476) .. (0.283,2.393); \draw [white, double=black] ([out angle=121.711, in angle=238.305] -0.107,2.321) .. (-0.107,2.549); \draw [white, double=black] ([out angle=294.966, in angle=65.087] 0.677,2.502) .. (0.677,2.367); \end{scope} \end{scope}

==> diagrams/links-1945.tex <==
\begin{scope} \clip (-0.5,0) rectangle (7.217, 3.000); \begin{scope}[yshift=-0.408cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.311, in angle=-57.634] 1.714,0.692) .. (0.521,1.612); \draw [white, double=black, line width=0.062cm]([out angle=57.677, in angle=-162.249] 0.522,0.258) .. (1.714,1.179); \draw [white, double=black, line width=0.058cm]([out angle=-23.641, in angle=126.781] 2.042,1.163) .. (2.901,0.481); \draw [white, double=black, line width=0.058cm]([out angle=-126.749, in angle=23.603] 2.901,1.389) .. (2.042,0.708); \draw [white, double=black, line width=0.125cm]([out angle=38.580, in angle=-127.538] 4.826,0.346) .. (6.140,1.683); \draw [white, double=black, line width=0.125cm]([out angle=-38.608, in angle=127.534] 4.827,1.524) .. (6.140,0.186); \draw [white, double=black, line width=0.125cm]([out angle=-137.709, in angle=48.340] 4.354,2.943) .. (3.292,1.869); \draw [white, double=black, line width=0.125cm]([out angle=-137.709, in angle=48.340] 4.354,-0.057) .. (3.292,-1.131); \draw [white, double=black, line width=0.125cm]([out angle=137.742, in angle=-48.407] 4.354,1.926) .. (3.293,3.000); \draw [white, double=black, line width=0.125cm]([out angle=137.742, in angle=-48.407] 4.354,-1.074) .. (3.293,-0.000); \draw [white, double=black] ([out angle=17.751, in angle=156.359] 1.714,1.179) .. (2.042,1.163); \draw [white, double=black] ([out angle=-53.245, in angle=131.629] 2.901,0.480) .. (3.292,0.000); \draw [white, double=black] ([out angle=42.291, in angle=-141.420] 4.354,2.943) .. (4.826,3.346); \draw [white, double=black] ([out angle=42.291, in angle=-141.420] 4.354,-0.057) .. (4.826,0.346); \draw [white, double=black] ([out angle=52.466, in angle=-52.466] 6.140,1.683) .. (6.140,3.186); \draw [white, double=black] ([out angle=52.466, in angle=-52.466] 6.140,-1.317) .. (6.140,0.186); \draw [white, double=black] ([out angle=141.392, in angle=-42.261] 4.827,1.524) .. (4.354,1.926); \draw [white, double=black] ([out angle=-131.623, in angle=53.251] 3.292,1.870) .. (2.901,1.389); \draw [white, double=black] ([out angle=-156.397, in angle=-17.689] 2.043,0.709) .. (1.714,0.692); \draw [white, double=black, line width=0.013cm]([out angle=58.316, in angle=114.957] -0.107,2.548) .. (0.677,2.502); \draw [white, double=black, line width=0.013cm]([out angle=237.658, in angle=88.474] 0.521,3.257) .. (0.283,2.476); \draw [white, double=black, line width=0.013cm]([out angle=271.563, in angle=122.359] 0.283,2.393) .. (0.521,1.612); \draw [white, double=black, line width=0.013cm]([out angle=245.076, in angle=301.723] 0.677,2.367) .. (-0.107,2.321); \draw [white, double=black] ([out angle=268.475, in angle=91.563] 0.283,2.476) .. (0.283,2.393); \draw [white, double=black] ([out angle=121.723, in angle=238.316] -0.107,2.321) .. (-0.107,2.548); \draw [white, double=black] ([out angle=294.978, in angle=65.101] 0.677,2.502) .. (0.677,2.367); \end{scope} \begin{scope}[yshift=2.592cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.311, in angle=-57.634] 1.714,0.692) .. (0.521,1.612); \draw [white, double=black, line width=0.062cm]([out angle=57.677, in angle=-162.249] 0.522,0.258) .. (1.714,1.179); \draw [white, double=black, line width=0.058cm]([out angle=-23.641, in angle=126.781] 2.042,1.163) .. (2.901,0.481); \draw [white, double=black, line width=0.058cm]([out angle=-126.749, in angle=23.603] 2.901,1.389) .. (2.042,0.708); \draw [white, double=black, line width=0.125cm]([out angle=38.580, in angle=-127.538] 4.826,0.346) .. (6.140,1.683); \draw [white, double=black, line width=0.125cm]([out angle=-38.608, in angle=127.534] 4.827,1.524) .. (6.140,0.186); \draw [white, double=black, line width=0.125cm]([out angle=-137.709, in angle=48.340] 4.354,2.943) .. (3.292,1.869); \draw [white, double=black, line width=0.125cm]([out angle=-137.709, in angle=48.340] 4.354,-0.057) .. (3.292,-1.131); \draw [white, double=black, line width=0.125cm]([out angle=137.742, in angle=-48.407] 4.354,1.926) .. (3.293,3.000); \draw [white, double=black, line width=0.125cm]([out angle=137.742, in angle=-48.407] 4.354,-1.074) .. (3.293,-0.000); \draw [white, double=black] ([out angle=17.751, in angle=156.359] 1.714,1.179) .. (2.042,1.163); \draw [white, double=black] ([out angle=-53.245, in angle=131.629] 2.901,0.480) .. (3.292,0.000); \draw [white, double=black] ([out angle=42.291, in angle=-141.420] 4.354,2.943) .. (4.826,3.346); \draw [white, double=black] ([out angle=42.291, in angle=-141.420] 4.354,-0.057) .. (4.826,0.346); \draw [white, double=black] ([out angle=52.466, in angle=-52.466] 6.140,1.683) .. (6.140,3.186); \draw [white, double=black] ([out angle=52.466, in angle=-52.466] 6.140,-1.317) .. (6.140,0.186); \draw [white, double=black] ([out angle=141.392, in angle=-42.261] 4.827,1.524) .. (4.354,1.926); \draw [white, double=black] ([out angle=-131.623, in angle=53.251] 3.292,1.870) .. (2.901,1.389); \draw [white, double=black] ([out angle=-156.397, in angle=-17.689] 2.043,0.709) .. (1.714,0.692); \draw [white, double=black, line width=0.013cm]([out angle=58.316, in angle=114.957] -0.107,2.548) .. (0.677,2.502); \draw [white, double=black, line width=0.013cm]([out angle=237.658, in angle=88.474] 0.521,3.257) .. (0.283,2.476); \draw [white, double=black, line width=0.013cm]([out angle=271.563, in angle=122.359] 0.283,2.393) .. (0.521,1.612); \draw [white, double=black, line width=0.013cm]([out angle=245.076, in angle=301.723] 0.677,2.367) .. (-0.107,2.321); \draw [white, double=black] ([out angle=268.475, in angle=91.563] 0.283,2.476) .. (0.283,2.393); \draw [white, double=black] ([out angle=121.723, in angle=238.316] -0.107,2.321) .. (-0.107,2.548); \draw [white, double=black] ([out angle=294.978, in angle=65.101] 0.677,2.502) .. (0.677,2.367); \end{scope} \end{scope}

==> diagrams/links-1946.tex <==
\begin{scope} \clip (-0.5,0) rectangle (7.219, 3.000); \begin{scope}[yshift=-1.461cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.256, in angle=-57.657] 1.714,0.690) .. (0.521,1.612); \draw [white, double=black, line width=0.062cm]([out angle=57.626, in angle=-162.297] 0.521,0.257) .. (1.714,1.178); \draw [white, double=black, line width=0.058cm]([out angle=-23.603, in angle=126.712] 2.043,1.161) .. (2.902,0.479); \draw [white, double=black, line width=0.058cm]([out angle=-126.736, in angle=23.623] 2.903,1.389) .. (2.044,0.707); \draw [white, double=black, line width=0.125cm]([out angle=38.617, in angle=-127.531] 4.829,0.345) .. (6.142,1.683); \draw [white, double=black, line width=0.125cm]([out angle=-38.593, in angle=127.536] 4.829,1.523) .. (6.142,0.186); \draw [white, double=black, line width=0.125cm]([out angle=137.757, in angle=-48.357] 4.356,1.926) .. (3.294,3.000); \draw [white, double=black, line width=0.125cm]([out angle=137.757, in angle=-48.357] 4.356,-1.074) .. (3.294,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=48.410, in angle=-137.775] 3.294,1.869) .. (4.357,2.943); \draw [white, double=black, line width=0.125cm]([out angle=48.410, in angle=-137.775] 3.294,-1.131) .. (4.357,-0.057); \draw [white, double=black] ([out angle=17.703, in angle=156.397] 1.714,1.178) .. (2.044,1.161); \draw [white, double=black] ([out angle=-53.262, in angle=131.617] 2.903,0.481) .. (3.294,0.000); \draw [white, double=black] ([out angle=42.225, in angle=-141.383] 4.357,2.943) .. (4.829,3.345); \draw [white, double=black] ([out angle=42.225, in angle=-141.383] 4.357,-0.057) .. (4.829,0.345); \draw [white, double=black] ([out angle=52.474, in angle=-52.464] 6.142,1.684) .. (6.142,3.186); \draw [white, double=black] ([out angle=52.474, in angle=-52.464] 6.142,-1.316) .. (6.142,0.186); \draw [white, double=black] ([out angle=141.407, in angle=-42.249] 4.829,1.523) .. (4.356,1.926); \draw [white, double=black] ([out angle=-131.615, in angle=53.264] 3.294,1.869) .. (2.903,1.389); \draw [white, double=black] ([out angle=-156.377, in angle=-17.744] 2.043,0.707) .. (1.714,0.690); \draw [white, double=black, line width=0.013cm]([out angle=58.301, in angle=114.946] -0.107,2.548) .. (0.678,2.502); \draw [white, double=black, line width=0.013cm]([out angle=237.657, in angle=88.463] 0.521,3.257) .. (0.283,2.476); \draw [white, double=black, line width=0.013cm]([out angle=271.546, in angle=122.339] 0.283,2.393) .. (0.521,1.612); \draw [white, double=black, line width=0.013cm]([out angle=245.060, in angle=301.709] 0.678,2.367) .. (-0.107,2.321); \draw [white, double=black] ([out angle=268.464, in angle=91.546] 0.283,2.476) .. (0.283,2.393); \draw [white, double=black] ([out angle=121.709, in angle=238.301] -0.107,2.321) .. (-0.107,2.548); \draw [white, double=black] ([out angle=294.959, in angle=65.076] 0.677,2.502) .. (0.677,2.367); \end{scope} \begin{scope}[yshift=1.539cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.256, in angle=-57.657] 1.714,0.690) .. (0.521,1.612); \draw [white, double=black, line width=0.062cm]([out angle=57.626, in angle=-162.297] 0.521,0.257) .. (1.714,1.178); \draw [white, double=black, line width=0.058cm]([out angle=-23.603, in angle=126.712] 2.043,1.161) .. (2.902,0.479); \draw [white, double=black, line width=0.058cm]([out angle=-126.736, in angle=23.623] 2.903,1.389) .. (2.044,0.707); \draw [white, double=black, line width=0.125cm]([out angle=38.617, in angle=-127.531] 4.829,0.345) .. (6.142,1.683); \draw [white, double=black, line width=0.125cm]([out angle=-38.593, in angle=127.536] 4.829,1.523) .. (6.142,0.186); \draw [white, double=black, line width=0.125cm]([out angle=137.757, in angle=-48.357] 4.356,1.926) .. (3.294,3.000); \draw [white, double=black, line width=0.125cm]([out angle=137.757, in angle=-48.357] 4.356,-1.074) .. (3.294,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=48.410, in angle=-137.775] 3.294,1.869) .. (4.357,2.943); \draw [white, double=black, line width=0.125cm]([out angle=48.410, in angle=-137.775] 3.294,-1.131) .. (4.357,-0.057); \draw [white, double=black] ([out angle=17.703, in angle=156.397] 1.714,1.178) .. (2.044,1.161); \draw [white, double=black] ([out angle=-53.262, in angle=131.617] 2.903,0.481) .. (3.294,0.000); \draw [white, double=black] ([out angle=42.225, in angle=-141.383] 4.357,2.943) .. (4.829,3.345); \draw [white, double=black] ([out angle=42.225, in angle=-141.383] 4.357,-0.057) .. (4.829,0.345); \draw [white, double=black] ([out angle=52.474, in angle=-52.464] 6.142,1.684) .. (6.142,3.186); \draw [white, double=black] ([out angle=52.474, in angle=-52.464] 6.142,-1.316) .. (6.142,0.186); \draw [white, double=black] ([out angle=141.407, in angle=-42.249] 4.829,1.523) .. (4.356,1.926); \draw [white, double=black] ([out angle=-131.615, in angle=53.264] 3.294,1.869) .. (2.903,1.389); \draw [white, double=black] ([out angle=-156.377, in angle=-17.744] 2.043,0.707) .. (1.714,0.690); \draw [white, double=black, line width=0.013cm]([out angle=58.301, in angle=114.946] -0.107,2.548) .. (0.678,2.502); \draw [white, double=black, line width=0.013cm]([out angle=237.657, in angle=88.463] 0.521,3.257) .. (0.283,2.476); \draw [white, double=black, line width=0.013cm]([out angle=271.546, in angle=122.339] 0.283,2.393) .. (0.521,1.612); \draw [white, double=black, line width=0.013cm]([out angle=245.060, in angle=301.709] 0.678,2.367) .. (-0.107,2.321); \draw [white, double=black] ([out angle=268.464, in angle=91.546] 0.283,2.476) .. (0.283,2.393); \draw [white, double=black] ([out angle=121.709, in angle=238.301] -0.107,2.321) .. (-0.107,2.548); \draw [white, double=black] ([out angle=294.959, in angle=65.076] 0.677,2.502) .. (0.677,2.367); \end{scope} \end{scope}

==> diagrams/links-1947.tex <==
\begin{scope} \clip (-0.5,0) rectangle (6.983, 3.000); \begin{scope}[yshift=-0.393cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.980, in angle=-51.896] 1.891,0.293) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.893, in angle=-137.978] 0.583,0.180) .. (1.891,1.581); \draw [white, double=black, line width=0.050cm]([out angle=158.166, in angle=-52.315] 3.104,2.244) .. (2.303,2.849); \draw [white, double=black, line width=0.050cm]([out angle=52.327, in angle=-158.160] 2.303,2.026) .. (3.104,2.631); \draw [white, double=black, line width=0.050cm]([out angle=-21.813, in angle=127.689] 3.379,2.630) .. (4.180,2.025); \draw [white, double=black, line width=0.050cm]([out angle=-127.686, in angle=21.861] 4.180,2.849) .. (3.379,2.243); \draw [white, double=black, line width=0.125cm]([out angle=-128.101, in angle=42.027] 5.900,1.694) .. (4.593,0.294); \draw [white, double=black, line width=0.125cm]([out angle=128.107, in angle=-42.015] 5.900,0.181) .. (4.592,1.581); \draw [white, double=black] ([out angle=42.022, in angle=-127.673] 1.891,1.581) .. (2.303,2.026); \draw [white, double=black] ([out angle=21.839, in angle=158.187] 3.104,2.630) .. (3.380,2.630); \draw [white, double=black] ([out angle=-52.330, in angle=137.985] 4.180,2.026) .. (4.592,1.581); \draw [white, double=black] ([out angle=127.665, in angle=-42.020] 2.303,2.848) .. (1.891,3.293); \draw [white, double=black] ([out angle=127.665, in angle=-42.020] 2.303,-0.152) .. (1.891,0.293); \draw [white, double=black] ([out angle=51.916, in angle=-51.893] 5.901,1.694) .. (5.900,3.181); \draw [white, double=black] ([out angle=51.916, in angle=-51.893] 5.901,-1.306) .. (5.900,0.181); \draw [white, double=black] ([out angle=-137.973, in angle=52.314] 4.593,3.294) .. (4.180,2.849); \draw [white, double=black] ([out angle=-137.973, in angle=52.314] 4.593,0.294) .. (4.180,-0.151); \draw [white, double=black] ([out angle=-158.160, in angle=-21.828] 3.379,2.244) .. (3.104,2.244); \draw [white, double=black, line width=0.011cm]([out angle=57.716, in angle=114.357] -0.022,2.545) .. (0.680,2.496); \draw [white, double=black, line width=0.011cm]([out angle=231.921, in angle=88.202] 0.583,3.181) .. (0.327,2.475); \draw [white, double=black, line width=0.011cm]([out angle=271.835, in angle=128.098] 0.327,2.399) .. (0.583,1.694); \draw [white, double=black, line width=0.011cm]([out angle=245.675, in angle=302.324] 0.680,2.378) .. (-0.022,2.329); \draw [white, double=black] ([out angle=268.203, in angle=91.835] 0.327,2.475) .. (0.327,2.399); \draw [white, double=black] ([out angle=122.324, in angle=237.716] -0.022,2.329) .. (-0.022,2.545); \draw [white, double=black] ([out angle=294.380, in angle=65.703] 0.680,2.496) .. (0.680,2.378); \end{scope} \begin{scope}[yshift=2.607cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.980, in angle=-51.896] 1.891,0.293) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.893, in angle=-137.978] 0.583,0.180) .. (1.891,1.581); \draw [white, double=black, line width=0.050cm]([out angle=158.166, in angle=-52.315] 3.104,2.244) .. (2.303,2.849); \draw [white, double=black, line width=0.050cm]([out angle=52.327, in angle=-158.160] 2.303,2.026) .. (3.104,2.631); \draw [white, double=black, line width=0.050cm]([out angle=-21.813, in angle=127.689] 3.379,2.630) .. (4.180,2.025); \draw [white, double=black, line width=0.050cm]([out angle=-127.686, in angle=21.861] 4.180,2.849) .. (3.379,2.243); \draw [white, double=black, line width=0.125cm]([out angle=-128.101, in angle=42.027] 5.900,1.694) .. (4.593,0.294); \draw [white, double=black, line width=0.125cm]([out angle=128.107, in angle=-42.015] 5.900,0.181) .. (4.592,1.581); \draw [white, double=black] ([out angle=42.022, in angle=-127.673] 1.891,1.581) .. (2.303,2.026); \draw [white, double=black] ([out angle=21.839, in angle=158.187] 3.104,2.630) .. (3.380,2.630); \draw [white, double=black] ([out angle=-52.330, in angle=137.985] 4.180,2.026) .. (4.592,1.581); \draw [white, double=black] ([out angle=127.665, in angle=-42.020] 2.303,2.848) .. (1.891,3.293); \draw [white, double=black] ([out angle=127.665, in angle=-42.020] 2.303,-0.152) .. (1.891,0.293); \draw [white, double=black] ([out angle=51.916, in angle=-51.893] 5.901,1.694) .. (5.900,3.181); \draw [white, double=black] ([out angle=51.916, in angle=-51.893] 5.901,-1.306) .. (5.900,0.181); \draw [white, double=black] ([out angle=-137.973, in angle=52.314] 4.593,3.294) .. (4.180,2.849); \draw [white, double=black] ([out angle=-137.973, in angle=52.314] 4.593,0.294) .. (4.180,-0.151); \draw [white, double=black] ([out angle=-158.160, in angle=-21.828] 3.379,2.244) .. (3.104,2.244); \draw [white, double=black, line width=0.011cm]([out angle=57.716, in angle=114.357] -0.022,2.545) .. (0.680,2.496); \draw [white, double=black, line width=0.011cm]([out angle=231.921, in angle=88.202] 0.583,3.181) .. (0.327,2.475); \draw [white, double=black, line width=0.011cm]([out angle=271.835, in angle=128.098] 0.327,2.399) .. (0.583,1.694); \draw [white, double=black, line width=0.011cm]([out angle=245.675, in angle=302.324] 0.680,2.378) .. (-0.022,2.329); \draw [white, double=black] ([out angle=268.203, in angle=91.835] 0.327,2.475) .. (0.327,2.399); \draw [white, double=black] ([out angle=122.324, in angle=237.716] -0.022,2.329) .. (-0.022,2.545); \draw [white, double=black] ([out angle=294.380, in angle=65.703] 0.680,2.496) .. (0.680,2.378); \end{scope} \end{scope}

==> diagrams/links-1948.tex <==
\begin{scope} \clip (-0.5,0) rectangle (6.982, 3.000); \begin{scope}[yshift=-0.393cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.011, in angle=-51.884] 1.891,0.295) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.923, in angle=-137.950] 0.584,0.181) .. (1.890,1.582); \draw [white, double=black, line width=0.050cm]([out angle=158.196, in angle=-52.314] 3.103,2.245) .. (2.302,2.849); \draw [white, double=black, line width=0.050cm]([out angle=52.309, in angle=-158.126] 2.302,2.027) .. (3.102,2.632); \draw [white, double=black, line width=0.050cm]([out angle=-21.890, in angle=127.672] 3.379,2.631) .. (4.179,2.025); \draw [white, double=black, line width=0.050cm]([out angle=-127.630, in angle=21.775] 4.179,2.848) .. (3.378,2.244); \draw [white, double=black, line width=0.125cm]([out angle=128.104, in angle=-42.024] 5.899,0.180) .. (4.591,1.581); \draw [white, double=black, line width=0.125cm]([out angle=42.000, in angle=-128.104] 4.591,0.294) .. (5.899,1.694); \draw [white, double=black] ([out angle=42.050, in angle=-127.691] 1.890,1.582) .. (2.302,2.027); \draw [white, double=black] ([out angle=21.809, in angle=158.110] 3.103,2.631) .. (3.378,2.631); \draw [white, double=black] ([out angle=-52.335, in angle=137.976] 4.179,2.026) .. (4.591,1.581); \draw [white, double=black] ([out angle=127.698, in angle=-41.989] 2.303,2.850) .. (1.891,3.295); \draw [white, double=black] ([out angle=127.698, in angle=-41.989] 2.303,-0.150) .. (1.891,0.295); \draw [white, double=black] ([out angle=51.905, in angle=-51.896] 5.899,1.693) .. (5.899,3.180); \draw [white, double=black] ([out angle=51.905, in angle=-51.896] 5.899,-1.307) .. (5.899,0.180); \draw [white, double=black] ([out angle=-138.000, in angle=52.370] 4.591,3.294) .. (4.179,2.849); \draw [white, double=black] ([out angle=-138.000, in angle=52.370] 4.591,0.294) .. (4.179,-0.151); \draw [white, double=black] ([out angle=-158.159, in angle=-21.835] 3.378,2.244) .. (3.103,2.244); \draw [white, double=black, line width=0.011cm]([out angle=57.713, in angle=114.359] -0.022,2.545) .. (0.680,2.497); \draw [white, double=black, line width=0.011cm]([out angle=231.914, in angle=88.204] 0.583,3.181) .. (0.327,2.475); \draw [white, double=black, line width=0.011cm]([out angle=271.833, in angle=128.113] 0.327,2.399) .. (0.583,1.694); \draw [white, double=black, line width=0.011cm]([out angle=245.676, in angle=302.326] 0.680,2.378) .. (-0.022,2.329); \draw [white, double=black] ([out angle=268.205, in angle=91.833] 0.327,2.475) .. (0.327,2.399); \draw [white, double=black] ([out angle=122.326, in angle=237.713] -0.022,2.329) .. (-0.022,2.545); \draw [white, double=black] ([out angle=294.373, in angle=65.693] 0.680,2.497) .. (0.680,2.378); \end{scope} \begin{scope}[yshift=2.607cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.011, in angle=-51.884] 1.891,0.295) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.923, in angle=-137.950] 0.584,0.181) .. (1.890,1.582); \draw [white, double=black, line width=0.050cm]([out angle=158.196, in angle=-52.314] 3.103,2.245) .. (2.302,2.849); \draw [white, double=black, line width=0.050cm]([out angle=52.309, in angle=-158.126] 2.302,2.027) .. (3.102,2.632); \draw [white, double=black, line width=0.050cm]([out angle=-21.890, in angle=127.672] 3.379,2.631) .. (4.179,2.025); \draw [white, double=black, line width=0.050cm]([out angle=-127.630, in angle=21.775] 4.179,2.848) .. (3.378,2.244); \draw [white, double=black, line width=0.125cm]([out angle=128.104, in angle=-42.024] 5.899,0.180) .. (4.591,1.581); \draw [white, double=black, line width=0.125cm]([out angle=42.000, in angle=-128.104] 4.591,0.294) .. (5.899,1.694); \draw [white, double=black] ([out angle=42.050, in angle=-127.691] 1.890,1.582) .. (2.302,2.027); \draw [white, double=black] ([out angle=21.809, in angle=158.110] 3.103,2.631) .. (3.378,2.631); \draw [white, double=black] ([out angle=-52.335, in angle=137.976] 4.179,2.026) .. (4.591,1.581); \draw [white, double=black] ([out angle=127.698, in angle=-41.989] 2.303,2.850) .. (1.891,3.295); \draw [white, double=black] ([out angle=127.698, in angle=-41.989] 2.303,-0.150) .. (1.891,0.295); \draw [white, double=black] ([out angle=51.905, in angle=-51.896] 5.899,1.693) .. (5.899,3.180); \draw [white, double=black] ([out angle=51.905, in angle=-51.896] 5.899,-1.307) .. (5.899,0.180); \draw [white, double=black] ([out angle=-138.000, in angle=52.370] 4.591,3.294) .. (4.179,2.849); \draw [white, double=black] ([out angle=-138.000, in angle=52.370] 4.591,0.294) .. (4.179,-0.151); \draw [white, double=black] ([out angle=-158.159, in angle=-21.835] 3.378,2.244) .. (3.103,2.244); \draw [white, double=black, line width=0.011cm]([out angle=57.713, in angle=114.359] -0.022,2.545) .. (0.680,2.497); \draw [white, double=black, line width=0.011cm]([out angle=231.914, in angle=88.204] 0.583,3.181) .. (0.327,2.475); \draw [white, double=black, line width=0.011cm]([out angle=271.833, in angle=128.113] 0.327,2.399) .. (0.583,1.694); \draw [white, double=black, line width=0.011cm]([out angle=245.676, in angle=302.326] 0.680,2.378) .. (-0.022,2.329); \draw [white, double=black] ([out angle=268.205, in angle=91.833] 0.327,2.475) .. (0.327,2.399); \draw [white, double=black] ([out angle=122.326, in angle=237.713] -0.022,2.329) .. (-0.022,2.545); \draw [white, double=black] ([out angle=294.373, in angle=65.693] 0.680,2.497) .. (0.680,2.378); \end{scope} \end{scope}

==> diagrams/links-1949.tex <==
\begin{scope} \clip (-0.5,0) rectangle (6.983, 3.000); \begin{scope}[yshift=-1.482cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.965, in angle=-51.903] 1.891,0.293) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.880, in angle=-137.995] 0.583,0.181) .. (1.891,1.581); \draw [white, double=black, line width=0.050cm]([out angle=52.337, in angle=-158.179] 2.304,2.026) .. (3.105,2.631); \draw [white, double=black, line width=0.050cm]([out angle=-52.321, in angle=158.149] 2.304,2.850) .. (3.104,2.244); \draw [white, double=black, line width=0.050cm]([out angle=-127.708, in angle=21.895] 4.180,2.849) .. (3.380,2.244); \draw [white, double=black, line width=0.050cm]([out angle=127.689, in angle=-21.782] 4.180,2.026) .. (3.379,2.631); \draw [white, double=black, line width=0.125cm]([out angle=128.106, in angle=-42.011] 5.900,0.182) .. (4.593,1.582); \draw [white, double=black, line width=0.125cm]([out angle=42.037, in angle=-128.099] 4.593,0.294) .. (5.900,1.695); \draw [white, double=black] ([out angle=42.005, in angle=-127.663] 1.891,1.581) .. (2.304,2.026); \draw [white, double=black] ([out angle=21.853, in angle=158.218] 3.105,2.630) .. (3.380,2.631); \draw [white, double=black] ([out angle=-52.327, in angle=137.989] 4.180,2.027) .. (4.593,1.582); \draw [white, double=black] ([out angle=127.650, in angle=-42.035] 2.303,2.848) .. (1.891,3.293); \draw [white, double=black] ([out angle=127.650, in angle=-42.035] 2.303,-0.152) .. (1.891,0.293); \draw [white, double=black] ([out angle=51.915, in angle=-51.894] 5.901,1.695) .. (5.900,3.182); \draw [white, double=black] ([out angle=51.915, in angle=-51.894] 5.901,-1.305) .. (5.900,0.182); \draw [white, double=black] ([out angle=-137.963, in angle=52.292] 4.593,3.294) .. (4.180,2.849); \draw [white, double=black] ([out angle=-137.963, in angle=52.292] 4.593,0.294) .. (4.180,-0.151); \draw [white, double=black] ([out angle=-158.162, in angle=-21.827] 3.379,2.245) .. (3.104,2.245); \draw [white, double=black, line width=0.011cm]([out angle=114.350, in angle=57.706] 0.680,2.497) .. (-0.022,2.546); \draw [white, double=black, line width=0.011cm]([out angle=88.195, in angle=231.914] 0.327,2.476) .. (0.583,3.181); \draw [white, double=black, line width=0.011cm]([out angle=271.825, in angle=128.092] 0.327,2.400) .. (0.583,1.694); \draw [white, double=black, line width=0.011cm]([out angle=245.666, in angle=302.316] 0.680,2.378) .. (-0.022,2.330); \draw [white, double=black] ([out angle=268.196, in angle=91.825] 0.327,2.476) .. (0.327,2.400); \draw [white, double=black] ([out angle=65.686, in angle=294.367] 0.680,2.378) .. (0.680,2.497); \draw [white, double=black] ([out angle=237.706, in angle=122.316] -0.022,2.546) .. (-0.022,2.330); \end{scope} \begin{scope}[yshift=1.518cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.965, in angle=-51.903] 1.891,0.293) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.880, in angle=-137.995] 0.583,0.181) .. (1.891,1.581); \draw [white, double=black, line width=0.050cm]([out angle=52.337, in angle=-158.179] 2.304,2.026) .. (3.105,2.631); \draw [white, double=black, line width=0.050cm]([out angle=-52.321, in angle=158.149] 2.304,2.850) .. (3.104,2.244); \draw [white, double=black, line width=0.050cm]([out angle=-127.708, in angle=21.895] 4.180,2.849) .. (3.380,2.244); \draw [white, double=black, line width=0.050cm]([out angle=127.689, in angle=-21.782] 4.180,2.026) .. (3.379,2.631); \draw [white, double=black, line width=0.125cm]([out angle=128.106, in angle=-42.011] 5.900,0.182) .. (4.593,1.582); \draw [white, double=black, line width=0.125cm]([out angle=42.037, in angle=-128.099] 4.593,0.294) .. (5.900,1.695); \draw [white, double=black] ([out angle=42.005, in angle=-127.663] 1.891,1.581) .. (2.304,2.026); \draw [white, double=black] ([out angle=21.853, in angle=158.218] 3.105,2.630) .. (3.380,2.631); \draw [white, double=black] ([out angle=-52.327, in angle=137.989] 4.180,2.027) .. (4.593,1.582); \draw [white, double=black] ([out angle=127.650, in angle=-42.035] 2.303,2.848) .. (1.891,3.293); \draw [white, double=black] ([out angle=127.650, in angle=-42.035] 2.303,-0.152) .. (1.891,0.293); \draw [white, double=black] ([out angle=51.915, in angle=-51.894] 5.901,1.695) .. (5.900,3.182); \draw [white, double=black] ([out angle=51.915, in angle=-51.894] 5.901,-1.305) .. (5.900,0.182); \draw [white, double=black] ([out angle=-137.963, in angle=52.292] 4.593,3.294) .. (4.180,2.849); \draw [white, double=black] ([out angle=-137.963, in angle=52.292] 4.593,0.294) .. (4.180,-0.151); \draw [white, double=black] ([out angle=-158.162, in angle=-21.827] 3.379,2.245) .. (3.104,2.245); \draw [white, double=black, line width=0.011cm]([out angle=114.350, in angle=57.706] 0.680,2.497) .. (-0.022,2.546); \draw [white, double=black, line width=0.011cm]([out angle=88.195, in angle=231.914] 0.327,2.476) .. (0.583,3.181); \draw [white, double=black, line width=0.011cm]([out angle=271.825, in angle=128.092] 0.327,2.400) .. (0.583,1.694); \draw [white, double=black, line width=0.011cm]([out angle=245.666, in angle=302.316] 0.680,2.378) .. (-0.022,2.330); \draw [white, double=black] ([out angle=268.196, in angle=91.825] 0.327,2.476) .. (0.327,2.400); \draw [white, double=black] ([out angle=65.686, in angle=294.367] 0.680,2.378) .. (0.680,2.497); \draw [white, double=black] ([out angle=237.706, in angle=122.316] -0.022,2.546) .. (-0.022,2.330); \end{scope} \end{scope}

==> diagrams/links-195.tex <==
\begin{scope} \clip (0,0) rectangle (4.342, 3.000); \begin{scope}[yshift=-2.161cm]  \draw [white, double=black, line width=0.049cm]([out angle=165.427, in angle=-58.875] 1.653,0.467) .. (0.507,1.322); \draw [white, double=black, line width=0.049cm]([out angle=58.872, in angle=-165.426] 0.507,0.000) .. (1.653,0.855); \draw [white, double=black, line width=0.042cm]([out angle=-30.756, in angle=149.231] 1.905,0.819) .. (2.438,0.502); \draw [white, double=black, line width=0.042cm]([out angle=-149.237, in angle=30.750] 2.438,0.819) .. (1.905,0.502); \draw [white, double=black, line width=0.049cm]([out angle=121.127, in angle=-14.566] 3.836,0.000) .. (2.689,0.855); \draw [white, double=black, line width=0.049cm]([out angle=14.581, in angle=-121.121] 2.689,0.467) .. (3.836,1.322); \draw [white, double=black] ([out angle=14.563, in angle=149.244] 1.653,0.854) .. (1.905,0.819); \draw [white, double=black] ([out angle=-30.787, in angle=-165.419] 2.438,0.503) .. (2.689,0.467); \draw [white, double=black] ([out angle=121.125, in angle=-121.102] 0.507,1.322) .. (0.506,3.000); \draw [white, double=black] ([out angle=121.125, in angle=-121.102] 0.507,-1.678) .. (0.506,0.000); \draw [white, double=black] ([out angle=58.900, in angle=-58.873] 3.836,1.322) .. (3.836,3.000); \draw [white, double=black] ([out angle=58.900, in angle=-58.873] 3.836,-1.678) .. (3.836,0.000); \draw [white, double=black] ([out angle=165.434, in angle=30.734] 2.689,0.855) .. (2.437,0.819); \draw [white, double=black] ([out angle=-149.236, in angle=-14.555] 1.905,0.503) .. (1.653,0.467); \end{scope} \begin{scope}[yshift=0.839cm]  \draw [white, double=black, line width=0.049cm]([out angle=165.427, in angle=-58.875] 1.653,0.467) .. (0.507,1.322); \draw [white, double=black, line width=0.049cm]([out angle=58.872, in angle=-165.426] 0.507,0.000) .. (1.653,0.855); \draw [white, double=black, line width=0.042cm]([out angle=-30.756, in angle=149.231] 1.905,0.819) .. (2.438,0.502); \draw [white, double=black, line width=0.042cm]([out angle=-149.237, in angle=30.750] 2.438,0.819) .. (1.905,0.502); \draw [white, double=black, line width=0.049cm]([out angle=121.127, in angle=-14.566] 3.836,0.000) .. (2.689,0.855); \draw [white, double=black, line width=0.049cm]([out angle=14.581, in angle=-121.121] 2.689,0.467) .. (3.836,1.322); \draw [white, double=black] ([out angle=14.563, in angle=149.244] 1.653,0.854) .. (1.905,0.819); \draw [white, double=black] ([out angle=-30.787, in angle=-165.419] 2.438,0.503) .. (2.689,0.467); \draw [white, double=black] ([out angle=121.125, in angle=-121.102] 0.507,1.322) .. (0.506,3.000); \draw [white, double=black] ([out angle=121.125, in angle=-121.102] 0.507,-1.678) .. (0.506,0.000); \draw [white, double=black] ([out angle=58.900, in angle=-58.873] 3.836,1.322) .. (3.836,3.000); \draw [white, double=black] ([out angle=58.900, in angle=-58.873] 3.836,-1.678) .. (3.836,0.000); \draw [white, double=black] ([out angle=165.434, in angle=30.734] 2.689,0.855) .. (2.437,0.819); \draw [white, double=black] ([out angle=-149.236, in angle=-14.555] 1.905,0.503) .. (1.653,0.467); \end{scope} \end{scope}

==> diagrams/links-1950.tex <==
\begin{scope} \clip (0,0) rectangle (5.813, 3.000); \begin{scope}[yshift=-2.750cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.687, in angle=-58.205] 1.687,1.030) .. (0.515,1.922); \draw [white, double=black, line width=0.056cm]([out angle=58.173, in angle=-163.732] 0.514,0.582) .. (1.687,1.473); \draw [white, double=black, line width=0.050cm]([out angle=-26.875, in angle=136.985] 1.980,1.446) .. (2.677,0.959); \draw [white, double=black, line width=0.050cm]([out angle=-137.014, in angle=26.898] 2.677,1.544) .. (1.981,1.058); \draw [white, double=black, line width=0.085cm]([out angle=83.850, in angle=-96.322] 3.450,0.000) .. (3.566,1.058); \draw [white, double=black, line width=0.085cm]([out angle=-22.994, in angle=173.100] 3.018,0.737) .. (4.036,0.465); \draw [white, double=black, line width=0.041cm]([out angle=71.724, in angle=-133.196] 4.780,2.857) .. (5.255,3.656); \draw [white, double=black, line width=0.041cm]([out angle=71.724, in angle=-133.196] 4.780,-0.143) .. (5.255,0.656); \draw [white, double=black, line width=0.041cm]([out angle=-10.784, in angle=110.872] 4.461,3.398) .. (5.099,2.864); \draw [white, double=black, line width=0.041cm]([out angle=-10.784, in angle=110.872] 4.461,0.398) .. (5.099,-0.136); \draw [white, double=black, line width=0.041cm]([out angle=-110.872, in angle=10.796] 5.099,2.637) .. (4.461,2.103); \draw [white, double=black, line width=0.041cm]([out angle=133.196, in angle=-71.725] 5.255,1.845) .. (4.780,2.644); \draw [white, double=black, line width=0.085cm]([out angle=-173.124, in angle=22.989] 4.036,2.037) .. (3.018,1.765); \draw [white, double=black, line width=0.085cm]([out angle=96.309, in angle=-83.856] 3.566,1.444) .. (3.451,2.502); \draw [white, double=black] ([out angle=16.268, in angle=153.125] 1.687,1.473) .. (1.981,1.445); \draw [white, double=black] ([out angle=-42.998, in angle=157.001] 2.677,0.960) .. (3.019,0.738); \draw [white, double=black] ([out angle=-6.923, in angle=169.216] 4.036,3.464) .. (4.461,3.398); \draw [white, double=black] ([out angle=-6.923, in angle=169.216] 4.036,0.464) .. (4.461,0.398); \draw [white, double=black] ([out angle=-69.128, in angle=69.128] 5.099,2.864) .. (5.099,2.637); \draw [white, double=black] ([out angle=-169.204, in angle=6.876] 4.461,2.103) .. (4.036,2.037); \draw [white, double=black] ([out angle=121.795, in angle=-121.815] 0.515,1.922) .. (0.515,3.582); \draw [white, double=black] ([out angle=121.795, in angle=-121.815] 0.515,-1.078) .. (0.515,0.582); \draw [white, double=black] ([out angle=-157.012, in angle=42.986] 3.019,1.766) .. (2.677,1.544); \draw [white, double=black] ([out angle=96.144, in angle=-96.155] 3.452,2.503) .. (3.452,3.001); \draw [white, double=black] ([out angle=96.144, in angle=-96.155] 3.452,-0.497) .. (3.452,0.001); \draw [white, double=black] ([out angle=83.678, in angle=-83.691] 3.566,1.058) .. (3.566,1.444); \draw [white, double=black] ([out angle=108.275, in angle=-108.276] 4.780,2.644) .. (4.780,2.857); \draw [white, double=black] ([out angle=46.791, in angle=-46.804] 5.255,0.657) .. (5.255,1.845); \draw [white, double=black] ([out angle=-153.102, in angle=-16.313] 1.980,1.057) .. (1.687,1.030); \end{scope} \begin{scope}[yshift=0.250cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.687, in angle=-58.205] 1.687,1.030) .. (0.515,1.922); \draw [white, double=black, line width=0.056cm]([out angle=58.173, in angle=-163.732] 0.514,0.582) .. (1.687,1.473); \draw [white, double=black, line width=0.050cm]([out angle=-26.875, in angle=136.985] 1.980,1.446) .. (2.677,0.959); \draw [white, double=black, line width=0.050cm]([out angle=-137.014, in angle=26.898] 2.677,1.544) .. (1.981,1.058); \draw [white, double=black, line width=0.085cm]([out angle=83.850, in angle=-96.322] 3.450,0.000) .. (3.566,1.058); \draw [white, double=black, line width=0.085cm]([out angle=-22.994, in angle=173.100] 3.018,0.737) .. (4.036,0.465); \draw [white, double=black, line width=0.041cm]([out angle=71.724, in angle=-133.196] 4.780,2.857) .. (5.255,3.656); \draw [white, double=black, line width=0.041cm]([out angle=71.724, in angle=-133.196] 4.780,-0.143) .. (5.255,0.656); \draw [white, double=black, line width=0.041cm]([out angle=-10.784, in angle=110.872] 4.461,3.398) .. (5.099,2.864); \draw [white, double=black, line width=0.041cm]([out angle=-10.784, in angle=110.872] 4.461,0.398) .. (5.099,-0.136); \draw [white, double=black, line width=0.041cm]([out angle=-110.872, in angle=10.796] 5.099,2.637) .. (4.461,2.103); \draw [white, double=black, line width=0.041cm]([out angle=133.196, in angle=-71.725] 5.255,1.845) .. (4.780,2.644); \draw [white, double=black, line width=0.085cm]([out angle=-173.124, in angle=22.989] 4.036,2.037) .. (3.018,1.765); \draw [white, double=black, line width=0.085cm]([out angle=96.309, in angle=-83.856] 3.566,1.444) .. (3.451,2.502); \draw [white, double=black] ([out angle=16.268, in angle=153.125] 1.687,1.473) .. (1.981,1.445); \draw [white, double=black] ([out angle=-42.998, in angle=157.001] 2.677,0.960) .. (3.019,0.738); \draw [white, double=black] ([out angle=-6.923, in angle=169.216] 4.036,3.464) .. (4.461,3.398); \draw [white, double=black] ([out angle=-6.923, in angle=169.216] 4.036,0.464) .. (4.461,0.398); \draw [white, double=black] ([out angle=-69.128, in angle=69.128] 5.099,2.864) .. (5.099,2.637); \draw [white, double=black] ([out angle=-169.204, in angle=6.876] 4.461,2.103) .. (4.036,2.037); \draw [white, double=black] ([out angle=121.795, in angle=-121.815] 0.515,1.922) .. (0.515,3.582); \draw [white, double=black] ([out angle=121.795, in angle=-121.815] 0.515,-1.078) .. (0.515,0.582); \draw [white, double=black] ([out angle=-157.012, in angle=42.986] 3.019,1.766) .. (2.677,1.544); \draw [white, double=black] ([out angle=96.144, in angle=-96.155] 3.452,2.503) .. (3.452,3.001); \draw [white, double=black] ([out angle=96.144, in angle=-96.155] 3.452,-0.497) .. (3.452,0.001); \draw [white, double=black] ([out angle=83.678, in angle=-83.691] 3.566,1.058) .. (3.566,1.444); \draw [white, double=black] ([out angle=108.275, in angle=-108.276] 4.780,2.644) .. (4.780,2.857); \draw [white, double=black] ([out angle=46.791, in angle=-46.804] 5.255,0.657) .. (5.255,1.845); \draw [white, double=black] ([out angle=-153.102, in angle=-16.313] 1.980,1.057) .. (1.687,1.030); \end{scope} \end{scope}

==> diagrams/links-1951.tex <==
\begin{scope} \clip (0,0) rectangle (5.813, 3.000); \begin{scope}[yshift=-2.750cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.677, in angle=-58.209] 1.687,1.031) .. (0.515,1.923); \draw [white, double=black, line width=0.056cm]([out angle=58.163, in angle=-163.740] 0.514,0.582) .. (1.687,1.473); \draw [white, double=black, line width=0.050cm]([out angle=-26.870, in angle=136.970] 1.981,1.446) .. (2.677,0.959); \draw [white, double=black, line width=0.050cm]([out angle=-137.012, in angle=26.898] 2.677,1.545) .. (1.981,1.058); \draw [white, double=black, line width=0.085cm]([out angle=83.849, in angle=-96.323] 3.450,0.000) .. (3.566,1.058); \draw [white, double=black, line width=0.085cm]([out angle=-22.997, in angle=173.102] 3.018,0.737) .. (4.036,0.465); \draw [white, double=black, line width=0.041cm]([out angle=-10.779, in angle=110.875] 4.461,3.398) .. (5.099,2.864); \draw [white, double=black, line width=0.041cm]([out angle=-10.779, in angle=110.875] 4.461,0.398) .. (5.099,-0.136); \draw [white, double=black, line width=0.041cm]([out angle=-133.194, in angle=71.726] 5.255,3.656) .. (4.780,2.856); \draw [white, double=black, line width=0.041cm]([out angle=-133.194, in angle=71.726] 5.255,0.656) .. (4.780,-0.144); \draw [white, double=black, line width=0.041cm]([out angle=133.195, in angle=-71.725] 5.255,1.845) .. (4.780,2.644); \draw [white, double=black, line width=0.041cm]([out angle=10.799, in angle=-110.871] 4.461,2.103) .. (5.099,2.637); \draw [white, double=black, line width=0.085cm]([out angle=-173.141, in angle=22.990] 4.036,2.037) .. (3.018,1.765); \draw [white, double=black, line width=0.085cm]([out angle=96.305, in angle=-83.856] 3.566,1.444) .. (3.451,2.502); \draw [white, double=black] ([out angle=16.260, in angle=153.130] 1.687,1.473) .. (1.981,1.446); \draw [white, double=black] ([out angle=-43.001, in angle=156.996] 2.677,0.961) .. (3.019,0.739); \draw [white, double=black] ([out angle=-6.936, in angle=169.221] 4.036,3.464) .. (4.461,3.398); \draw [white, double=black] ([out angle=-6.936, in angle=169.221] 4.036,0.464) .. (4.461,0.398); \draw [white, double=black] ([out angle=-69.125, in angle=69.129] 5.099,2.864) .. (5.099,2.637); \draw [white, double=black] ([out angle=-169.201, in angle=6.859] 4.461,2.103) .. (4.036,2.037); \draw [white, double=black] ([out angle=121.791, in angle=-121.814] 0.515,1.923) .. (0.515,3.583); \draw [white, double=black] ([out angle=121.791, in angle=-121.814] 0.515,-1.077) .. (0.515,0.583); \draw [white, double=black] ([out angle=-157.010, in angle=42.988] 3.019,1.767) .. (2.677,1.545); \draw [white, double=black] ([out angle=96.144, in angle=-96.157] 3.452,2.503) .. (3.452,3.002); \draw [white, double=black] ([out angle=96.144, in angle=-96.157] 3.452,-0.497) .. (3.452,0.002); \draw [white, double=black] ([out angle=83.677, in angle=-83.695] 3.566,1.058) .. (3.566,1.444); \draw [white, double=black] ([out angle=108.275, in angle=-108.274] 4.780,2.644) .. (4.780,2.857); \draw [white, double=black] ([out angle=46.791, in angle=-46.805] 5.255,0.657) .. (5.255,1.845); \draw [white, double=black] ([out angle=-153.102, in angle=-16.323] 1.980,1.058) .. (1.687,1.031); \end{scope} \begin{scope}[yshift=0.250cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.677, in angle=-58.209] 1.687,1.031) .. (0.515,1.923); \draw [white, double=black, line width=0.056cm]([out angle=58.163, in angle=-163.740] 0.514,0.582) .. (1.687,1.473); \draw [white, double=black, line width=0.050cm]([out angle=-26.870, in angle=136.970] 1.981,1.446) .. (2.677,0.959); \draw [white, double=black, line width=0.050cm]([out angle=-137.012, in angle=26.898] 2.677,1.545) .. (1.981,1.058); \draw [white, double=black, line width=0.085cm]([out angle=83.849, in angle=-96.323] 3.450,0.000) .. (3.566,1.058); \draw [white, double=black, line width=0.085cm]([out angle=-22.997, in angle=173.102] 3.018,0.737) .. (4.036,0.465); \draw [white, double=black, line width=0.041cm]([out angle=-10.779, in angle=110.875] 4.461,3.398) .. (5.099,2.864); \draw [white, double=black, line width=0.041cm]([out angle=-10.779, in angle=110.875] 4.461,0.398) .. (5.099,-0.136); \draw [white, double=black, line width=0.041cm]([out angle=-133.194, in angle=71.726] 5.255,3.656) .. (4.780,2.856); \draw [white, double=black, line width=0.041cm]([out angle=-133.194, in angle=71.726] 5.255,0.656) .. (4.780,-0.144); \draw [white, double=black, line width=0.041cm]([out angle=133.195, in angle=-71.725] 5.255,1.845) .. (4.780,2.644); \draw [white, double=black, line width=0.041cm]([out angle=10.799, in angle=-110.871] 4.461,2.103) .. (5.099,2.637); \draw [white, double=black, line width=0.085cm]([out angle=-173.141, in angle=22.990] 4.036,2.037) .. (3.018,1.765); \draw [white, double=black, line width=0.085cm]([out angle=96.305, in angle=-83.856] 3.566,1.444) .. (3.451,2.502); \draw [white, double=black] ([out angle=16.260, in angle=153.130] 1.687,1.473) .. (1.981,1.446); \draw [white, double=black] ([out angle=-43.001, in angle=156.996] 2.677,0.961) .. (3.019,0.739); \draw [white, double=black] ([out angle=-6.936, in angle=169.221] 4.036,3.464) .. (4.461,3.398); \draw [white, double=black] ([out angle=-6.936, in angle=169.221] 4.036,0.464) .. (4.461,0.398); \draw [white, double=black] ([out angle=-69.125, in angle=69.129] 5.099,2.864) .. (5.099,2.637); \draw [white, double=black] ([out angle=-169.201, in angle=6.859] 4.461,2.103) .. (4.036,2.037); \draw [white, double=black] ([out angle=121.791, in angle=-121.814] 0.515,1.923) .. (0.515,3.583); \draw [white, double=black] ([out angle=121.791, in angle=-121.814] 0.515,-1.077) .. (0.515,0.583); \draw [white, double=black] ([out angle=-157.010, in angle=42.988] 3.019,1.767) .. (2.677,1.545); \draw [white, double=black] ([out angle=96.144, in angle=-96.157] 3.452,2.503) .. (3.452,3.002); \draw [white, double=black] ([out angle=96.144, in angle=-96.157] 3.452,-0.497) .. (3.452,0.002); \draw [white, double=black] ([out angle=83.677, in angle=-83.695] 3.566,1.058) .. (3.566,1.444); \draw [white, double=black] ([out angle=108.275, in angle=-108.274] 4.780,2.644) .. (4.780,2.857); \draw [white, double=black] ([out angle=46.791, in angle=-46.805] 5.255,0.657) .. (5.255,1.845); \draw [white, double=black] ([out angle=-153.102, in angle=-16.323] 1.980,1.058) .. (1.687,1.031); \end{scope} \end{scope}

==> diagrams/links-1952.tex <==
\begin{scope} \clip (0,0) rectangle (5.815, 3.000); \begin{scope}[yshift=-2.751cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.736, in angle=-58.179] 1.687,1.029) .. (0.515,1.920); \draw [white, double=black, line width=0.056cm]([out angle=58.215, in angle=-163.686] 0.515,0.580) .. (1.687,1.471); \draw [white, double=black, line width=0.050cm]([out angle=-26.910, in angle=137.052] 1.980,1.444) .. (2.676,0.958); \draw [white, double=black, line width=0.050cm]([out angle=-137.019, in angle=26.885] 2.676,1.542) .. (1.980,1.056); \draw [white, double=black, line width=0.085cm]([out angle=-22.976, in angle=173.101] 3.019,0.737) .. (4.037,0.465); \draw [white, double=black, line width=0.085cm]([out angle=-96.312, in angle=83.855] 3.567,1.058) .. (3.452,0.000); \draw [white, double=black, line width=0.041cm]([out angle=71.719, in angle=-133.207] 4.781,2.858) .. (5.257,3.658); \draw [white, double=black, line width=0.041cm]([out angle=71.719, in angle=-133.207] 4.781,-0.142) .. (5.257,0.658); \draw [white, double=black, line width=0.041cm]([out angle=-10.808, in angle=110.867] 4.462,3.400) .. (5.100,2.865); \draw [white, double=black, line width=0.041cm]([out angle=-10.808, in angle=110.867] 4.462,0.400) .. (5.100,-0.135); \draw [white, double=black, line width=0.041cm]([out angle=-110.868, in angle=10.795] 5.100,2.638) .. (4.462,2.103); \draw [white, double=black, line width=0.041cm]([out angle=133.207, in angle=-71.719] 5.257,1.845) .. (4.781,2.645); \draw [white, double=black, line width=0.085cm]([out angle=96.327, in angle=-83.849] 3.567,1.444) .. (3.451,2.502); \draw [white, double=black, line width=0.085cm]([out angle=22.983, in angle=-173.073] 3.019,1.765) .. (4.036,2.037); \draw [white, double=black] ([out angle=16.314, in angle=153.090] 1.687,1.471) .. (1.980,1.444); \draw [white, double=black] ([out angle=-42.968, in angle=157.030] 2.676,0.957) .. (3.017,0.736); \draw [white, double=black] ([out angle=-6.873, in angle=169.192] 4.036,3.466) .. (4.462,3.400); \draw [white, double=black] ([out angle=-6.873, in angle=169.192] 4.036,0.466) .. (4.462,0.400); \draw [white, double=black] ([out angle=-69.133, in angle=69.132] 5.100,2.865) .. (5.100,2.638); \draw [white, double=black] ([out angle=-169.205, in angle=6.927] 4.462,2.103) .. (4.036,2.037); \draw [white, double=black] ([out angle=121.821, in angle=-121.799] 0.515,1.920) .. (0.515,3.579); \draw [white, double=black] ([out angle=121.821, in angle=-121.799] 0.515,-1.080) .. (0.515,0.579); \draw [white, double=black] ([out angle=-157.017, in angle=42.981] 3.018,1.764) .. (2.676,1.542); \draw [white, double=black] ([out angle=96.152, in angle=-96.139] 3.450,2.501) .. (3.450,2.999); \draw [white, double=black] ([out angle=96.152, in angle=-96.139] 3.450,-0.499) .. (3.450,-0.001); \draw [white, double=black] ([out angle=83.688, in angle=-83.673] 3.567,1.058) .. (3.567,1.444); \draw [white, double=black] ([out angle=108.281, in angle=-108.281] 4.781,2.645) .. (4.781,2.858); \draw [white, double=black] ([out angle=46.807, in angle=-46.793] 5.257,0.657) .. (5.257,1.845); \draw [white, double=black] ([out angle=-153.115, in angle=-16.264] 1.980,1.056) .. (1.687,1.029); \end{scope} \begin{scope}[yshift=0.249cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.736, in angle=-58.179] 1.687,1.029) .. (0.515,1.920); \draw [white, double=black, line width=0.056cm]([out angle=58.215, in angle=-163.686] 0.515,0.580) .. (1.687,1.471); \draw [white, double=black, line width=0.050cm]([out angle=-26.910, in angle=137.052] 1.980,1.444) .. (2.676,0.958); \draw [white, double=black, line width=0.050cm]([out angle=-137.019, in angle=26.885] 2.676,1.542) .. (1.980,1.056); \draw [white, double=black, line width=0.085cm]([out angle=-22.976, in angle=173.101] 3.019,0.737) .. (4.037,0.465); \draw [white, double=black, line width=0.085cm]([out angle=-96.312, in angle=83.855] 3.567,1.058) .. (3.452,0.000); \draw [white, double=black, line width=0.041cm]([out angle=71.719, in angle=-133.207] 4.781,2.858) .. (5.257,3.658); \draw [white, double=black, line width=0.041cm]([out angle=71.719, in angle=-133.207] 4.781,-0.142) .. (5.257,0.658); \draw [white, double=black, line width=0.041cm]([out angle=-10.808, in angle=110.867] 4.462,3.400) .. (5.100,2.865); \draw [white, double=black, line width=0.041cm]([out angle=-10.808, in angle=110.867] 4.462,0.400) .. (5.100,-0.135); \draw [white, double=black, line width=0.041cm]([out angle=-110.868, in angle=10.795] 5.100,2.638) .. (4.462,2.103); \draw [white, double=black, line width=0.041cm]([out angle=133.207, in angle=-71.719] 5.257,1.845) .. (4.781,2.645); \draw [white, double=black, line width=0.085cm]([out angle=96.327, in angle=-83.849] 3.567,1.444) .. (3.451,2.502); \draw [white, double=black, line width=0.085cm]([out angle=22.983, in angle=-173.073] 3.019,1.765) .. (4.036,2.037); \draw [white, double=black] ([out angle=16.314, in angle=153.090] 1.687,1.471) .. (1.980,1.444); \draw [white, double=black] ([out angle=-42.968, in angle=157.030] 2.676,0.957) .. (3.017,0.736); \draw [white, double=black] ([out angle=-6.873, in angle=169.192] 4.036,3.466) .. (4.462,3.400); \draw [white, double=black] ([out angle=-6.873, in angle=169.192] 4.036,0.466) .. (4.462,0.400); \draw [white, double=black] ([out angle=-69.133, in angle=69.132] 5.100,2.865) .. (5.100,2.638); \draw [white, double=black] ([out angle=-169.205, in angle=6.927] 4.462,2.103) .. (4.036,2.037); \draw [white, double=black] ([out angle=121.821, in angle=-121.799] 0.515,1.920) .. (0.515,3.579); \draw [white, double=black] ([out angle=121.821, in angle=-121.799] 0.515,-1.080) .. (0.515,0.579); \draw [white, double=black] ([out angle=-157.017, in angle=42.981] 3.018,1.764) .. (2.676,1.542); \draw [white, double=black] ([out angle=96.152, in angle=-96.139] 3.450,2.501) .. (3.450,2.999); \draw [white, double=black] ([out angle=96.152, in angle=-96.139] 3.450,-0.499) .. (3.450,-0.001); \draw [white, double=black] ([out angle=83.688, in angle=-83.673] 3.567,1.058) .. (3.567,1.444); \draw [white, double=black] ([out angle=108.281, in angle=-108.281] 4.781,2.645) .. (4.781,2.858); \draw [white, double=black] ([out angle=46.807, in angle=-46.793] 5.257,0.657) .. (5.257,1.845); \draw [white, double=black] ([out angle=-153.115, in angle=-16.264] 1.980,1.056) .. (1.687,1.029); \end{scope} \end{scope}

==> diagrams/links-1953.tex <==
\begin{scope} \clip (0,0) rectangle (5.813, 3.000); \begin{scope}[yshift=-2.750cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.682, in angle=-58.207] 1.687,1.031) .. (0.515,1.923); \draw [white, double=black, line width=0.056cm]([out angle=58.167, in angle=-163.737] 0.514,0.582) .. (1.687,1.473); \draw [white, double=black, line width=0.050cm]([out angle=-26.872, in angle=136.977] 1.981,1.446) .. (2.677,0.959); \draw [white, double=black, line width=0.050cm]([out angle=-137.013, in angle=26.897] 2.677,1.544) .. (1.981,1.058); \draw [white, double=black, line width=0.085cm]([out angle=-22.996, in angle=173.101] 3.018,0.737) .. (4.036,0.465); \draw [white, double=black, line width=0.085cm]([out angle=-96.323, in angle=83.850] 3.566,1.058) .. (3.450,0.000); \draw [white, double=black, line width=0.041cm]([out angle=-10.781, in angle=110.874] 4.461,3.398) .. (5.099,2.864); \draw [white, double=black, line width=0.041cm]([out angle=-10.781, in angle=110.874] 4.461,0.398) .. (5.099,-0.136); \draw [white, double=black, line width=0.041cm]([out angle=-133.195, in angle=71.725] 5.255,3.656) .. (4.780,2.857); \draw [white, double=black, line width=0.041cm]([out angle=-133.195, in angle=71.725] 5.255,0.656) .. (4.780,-0.143); \draw [white, double=black, line width=0.041cm]([out angle=133.195, in angle=-71.725] 5.255,1.845) .. (4.780,2.644); \draw [white, double=black, line width=0.041cm]([out angle=10.798, in angle=-110.872] 4.461,2.103) .. (5.099,2.637); \draw [white, double=black, line width=0.085cm]([out angle=96.307, in angle=-83.856] 3.566,1.444) .. (3.451,2.502); \draw [white, double=black, line width=0.085cm]([out angle=22.989, in angle=-173.134] 3.018,1.765) .. (4.036,2.037); \draw [white, double=black] ([out angle=16.263, in angle=153.128] 1.687,1.473) .. (1.981,1.446); \draw [white, double=black] ([out angle=-42.999, in angle=156.998] 2.677,0.960) .. (3.019,0.738); \draw [white, double=black] ([out angle=-6.930, in angle=169.219] 4.036,3.464) .. (4.461,3.398); \draw [white, double=black] ([out angle=-6.930, in angle=169.219] 4.036,0.464) .. (4.461,0.398); \draw [white, double=black] ([out angle=-69.126, in angle=69.128] 5.099,2.864) .. (5.099,2.637); \draw [white, double=black] ([out angle=-169.202, in angle=6.866] 4.461,2.103) .. (4.036,2.037); \draw [white, double=black] ([out angle=121.793, in angle=-121.814] 0.515,1.923) .. (0.515,3.583); \draw [white, double=black] ([out angle=121.793, in angle=-121.814] 0.515,-1.077) .. (0.515,0.583); \draw [white, double=black] ([out angle=-157.011, in angle=42.987] 3.019,1.766) .. (2.677,1.544); \draw [white, double=black] ([out angle=96.144, in angle=-96.156] 3.452,2.503) .. (3.452,3.001); \draw [white, double=black] ([out angle=96.144, in angle=-96.156] 3.452,-0.497) .. (3.452,0.001); \draw [white, double=black] ([out angle=83.677, in angle=-83.693] 3.566,1.058) .. (3.566,1.444); \draw [white, double=black] ([out angle=108.275, in angle=-108.275] 4.780,2.644) .. (4.780,2.857); \draw [white, double=black] ([out angle=46.791, in angle=-46.805] 5.255,0.657) .. (5.255,1.845); \draw [white, double=black] ([out angle=-153.103, in angle=-16.318] 1.980,1.058) .. (1.687,1.031); \end{scope} \begin{scope}[yshift=0.250cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.682, in angle=-58.207] 1.687,1.031) .. (0.515,1.923); \draw [white, double=black, line width=0.056cm]([out angle=58.167, in angle=-163.737] 0.514,0.582) .. (1.687,1.473); \draw [white, double=black, line width=0.050cm]([out angle=-26.872, in angle=136.977] 1.981,1.446) .. (2.677,0.959); \draw [white, double=black, line width=0.050cm]([out angle=-137.013, in angle=26.897] 2.677,1.544) .. (1.981,1.058); \draw [white, double=black, line width=0.085cm]([out angle=-22.996, in angle=173.101] 3.018,0.737) .. (4.036,0.465); \draw [white, double=black, line width=0.085cm]([out angle=-96.323, in angle=83.850] 3.566,1.058) .. (3.450,0.000); \draw [white, double=black, line width=0.041cm]([out angle=-10.781, in angle=110.874] 4.461,3.398) .. (5.099,2.864); \draw [white, double=black, line width=0.041cm]([out angle=-10.781, in angle=110.874] 4.461,0.398) .. (5.099,-0.136); \draw [white, double=black, line width=0.041cm]([out angle=-133.195, in angle=71.725] 5.255,3.656) .. (4.780,2.857); \draw [white, double=black, line width=0.041cm]([out angle=-133.195, in angle=71.725] 5.255,0.656) .. (4.780,-0.143); \draw [white, double=black, line width=0.041cm]([out angle=133.195, in angle=-71.725] 5.255,1.845) .. (4.780,2.644); \draw [white, double=black, line width=0.041cm]([out angle=10.798, in angle=-110.872] 4.461,2.103) .. (5.099,2.637); \draw [white, double=black, line width=0.085cm]([out angle=96.307, in angle=-83.856] 3.566,1.444) .. (3.451,2.502); \draw [white, double=black, line width=0.085cm]([out angle=22.989, in angle=-173.134] 3.018,1.765) .. (4.036,2.037); \draw [white, double=black] ([out angle=16.263, in angle=153.128] 1.687,1.473) .. (1.981,1.446); \draw [white, double=black] ([out angle=-42.999, in angle=156.998] 2.677,0.960) .. (3.019,0.738); \draw [white, double=black] ([out angle=-6.930, in angle=169.219] 4.036,3.464) .. (4.461,3.398); \draw [white, double=black] ([out angle=-6.930, in angle=169.219] 4.036,0.464) .. (4.461,0.398); \draw [white, double=black] ([out angle=-69.126, in angle=69.128] 5.099,2.864) .. (5.099,2.637); \draw [white, double=black] ([out angle=-169.202, in angle=6.866] 4.461,2.103) .. (4.036,2.037); \draw [white, double=black] ([out angle=121.793, in angle=-121.814] 0.515,1.923) .. (0.515,3.583); \draw [white, double=black] ([out angle=121.793, in angle=-121.814] 0.515,-1.077) .. (0.515,0.583); \draw [white, double=black] ([out angle=-157.011, in angle=42.987] 3.019,1.766) .. (2.677,1.544); \draw [white, double=black] ([out angle=96.144, in angle=-96.156] 3.452,2.503) .. (3.452,3.001); \draw [white, double=black] ([out angle=96.144, in angle=-96.156] 3.452,-0.497) .. (3.452,0.001); \draw [white, double=black] ([out angle=83.677, in angle=-83.693] 3.566,1.058) .. (3.566,1.444); \draw [white, double=black] ([out angle=108.275, in angle=-108.275] 4.780,2.644) .. (4.780,2.857); \draw [white, double=black] ([out angle=46.791, in angle=-46.805] 5.255,0.657) .. (5.255,1.845); \draw [white, double=black] ([out angle=-153.103, in angle=-16.318] 1.980,1.058) .. (1.687,1.031); \end{scope} \end{scope}

==> diagrams/links-1954.tex <==
\begin{scope} \clip (0,0) rectangle (5.542, 3.000); \begin{scope}[yshift=-2.520cm]  \draw [white, double=black, line width=0.060cm]([out angle=162.871, in angle=-57.850] 1.704,0.786) .. (0.519,1.694); \draw [white, double=black, line width=0.060cm]([out angle=57.880, in angle=-162.826] 0.519,0.346) .. (1.703,1.255); \draw [white, double=black, line width=0.055cm]([out angle=-24.950, in angle=129.357] 2.018,1.234) .. (2.798,0.629); \draw [white, double=black, line width=0.055cm]([out angle=-129.334, in angle=24.915] 2.798,1.412) .. (2.018,0.807); \draw [white, double=black, line width=0.037cm]([out angle=66.767, in angle=-157.933] 3.253,2.627) .. (3.777,3.141); \draw [white, double=black, line width=0.037cm]([out angle=66.767, in angle=-157.933] 3.253,-0.373) .. (3.777,0.141); \draw [white, double=black, line width=0.037cm]([out angle=-44.490, in angle=109.332] 3.126,3.270) .. (3.541,2.617); \draw [white, double=black, line width=0.037cm]([out angle=-44.490, in angle=109.332] 3.126,0.270) .. (3.541,-0.383); \draw [white, double=black, line width=0.037cm]([out angle=-109.318, in angle=44.485] 3.541,2.423) .. (3.126,1.770); \draw [white, double=black, line width=0.037cm]([out angle=157.952, in angle=-66.752] 3.777,1.899) .. (3.253,2.413); \draw [white, double=black, line width=0.043cm]([out angle=134.574, in angle=-69.998] 4.975,0.096) .. (4.465,0.904); \draw [white, double=black, line width=0.043cm]([out angle=18.783, in angle=-110.390] 4.169,0.287) .. (4.802,0.903); \draw [white, double=black, line width=0.043cm]([out angle=110.393, in angle=-18.790] 4.802,1.138) .. (4.169,1.754); \draw [white, double=black, line width=0.043cm]([out angle=70.002, in angle=-134.573] 4.465,1.137) .. (4.975,1.945); \draw [white, double=black] ([out angle=17.174, in angle=155.050] 1.703,1.255) .. (2.018,1.234); \draw [white, double=black] ([out angle=-50.651, in angle=135.532] 2.798,0.629) .. (3.126,0.270); \draw [white, double=black] ([out angle=-70.668, in angle=70.682] 3.541,2.617) .. (3.541,2.423); \draw [white, double=black] ([out angle=122.150, in angle=-122.125] 0.519,1.694) .. (0.518,3.345); \draw [white, double=black] ([out angle=122.150, in angle=-122.125] 0.519,-1.306) .. (0.518,0.345); \draw [white, double=black] ([out angle=-135.518, in angle=50.666] 3.126,1.770) .. (2.798,1.412); \draw [white, double=black] ([out angle=113.245, in angle=-113.231] 3.252,2.414) .. (3.252,2.627); \draw [white, double=black] ([out angle=22.067, in angle=-161.217] 3.777,3.141) .. (4.169,3.287); \draw [white, double=black] ([out angle=22.067, in angle=-161.217] 3.777,0.141) .. (4.169,0.287); \draw [white, double=black] ([out angle=69.610, in angle=-69.607] 4.802,0.903) .. (4.802,1.138); \draw [white, double=black] ([out angle=161.210, in angle=-22.025] 4.169,1.754) .. (3.777,1.900); \draw [white, double=black] ([out angle=110.002, in angle=-109.998] 4.465,0.904) .. (4.465,1.137); \draw [white, double=black] ([out angle=45.444, in angle=-45.426] 4.975,1.945) .. (4.975,3.096); \draw [white, double=black] ([out angle=45.444, in angle=-45.426] 4.975,-1.055) .. (4.975,0.096); \draw [white, double=black] ([out angle=-155.085, in angle=-17.129] 2.018,0.807) .. (1.704,0.786); \end{scope} \begin{scope}[yshift=0.480cm]  \draw [white, double=black, line width=0.060cm]([out angle=162.871, in angle=-57.850] 1.704,0.786) .. (0.519,1.694); \draw [white, double=black, line width=0.060cm]([out angle=57.880, in angle=-162.826] 0.519,0.346) .. (1.703,1.255); \draw [white, double=black, line width=0.055cm]([out angle=-24.950, in angle=129.357] 2.018,1.234) .. (2.798,0.629); \draw [white, double=black, line width=0.055cm]([out angle=-129.334, in angle=24.915] 2.798,1.412) .. (2.018,0.807); \draw [white, double=black, line width=0.037cm]([out angle=66.767, in angle=-157.933] 3.253,2.627) .. (3.777,3.141); \draw [white, double=black, line width=0.037cm]([out angle=66.767, in angle=-157.933] 3.253,-0.373) .. (3.777,0.141); \draw [white, double=black, line width=0.037cm]([out angle=-44.490, in angle=109.332] 3.126,3.270) .. (3.541,2.617); \draw [white, double=black, line width=0.037cm]([out angle=-44.490, in angle=109.332] 3.126,0.270) .. (3.541,-0.383); \draw [white, double=black, line width=0.037cm]([out angle=-109.318, in angle=44.485] 3.541,2.423) .. (3.126,1.770); \draw [white, double=black, line width=0.037cm]([out angle=157.952, in angle=-66.752] 3.777,1.899) .. (3.253,2.413); \draw [white, double=black, line width=0.043cm]([out angle=134.574, in angle=-69.998] 4.975,0.096) .. (4.465,0.904); \draw [white, double=black, line width=0.043cm]([out angle=18.783, in angle=-110.390] 4.169,0.287) .. (4.802,0.903); \draw [white, double=black, line width=0.043cm]([out angle=110.393, in angle=-18.790] 4.802,1.138) .. (4.169,1.754); \draw [white, double=black, line width=0.043cm]([out angle=70.002, in angle=-134.573] 4.465,1.137) .. (4.975,1.945); \draw [white, double=black] ([out angle=17.174, in angle=155.050] 1.703,1.255) .. (2.018,1.234); \draw [white, double=black] ([out angle=-50.651, in angle=135.532] 2.798,0.629) .. (3.126,0.270); \draw [white, double=black] ([out angle=-70.668, in angle=70.682] 3.541,2.617) .. (3.541,2.423); \draw [white, double=black] ([out angle=122.150, in angle=-122.125] 0.519,1.694) .. (0.518,3.345); \draw [white, double=black] ([out angle=122.150, in angle=-122.125] 0.519,-1.306) .. (0.518,0.345); \draw [white, double=black] ([out angle=-135.518, in angle=50.666] 3.126,1.770) .. (2.798,1.412); \draw [white, double=black] ([out angle=113.245, in angle=-113.231] 3.252,2.414) .. (3.252,2.627); \draw [white, double=black] ([out angle=22.067, in angle=-161.217] 3.777,3.141) .. (4.169,3.287); \draw [white, double=black] ([out angle=22.067, in angle=-161.217] 3.777,0.141) .. (4.169,0.287); \draw [white, double=black] ([out angle=69.610, in angle=-69.607] 4.802,0.903) .. (4.802,1.138); \draw [white, double=black] ([out angle=161.210, in angle=-22.025] 4.169,1.754) .. (3.777,1.900); \draw [white, double=black] ([out angle=110.002, in angle=-109.998] 4.465,0.904) .. (4.465,1.137); \draw [white, double=black] ([out angle=45.444, in angle=-45.426] 4.975,1.945) .. (4.975,3.096); \draw [white, double=black] ([out angle=45.444, in angle=-45.426] 4.975,-1.055) .. (4.975,0.096); \draw [white, double=black] ([out angle=-155.085, in angle=-17.129] 2.018,0.807) .. (1.704,0.786); \end{scope} \end{scope}

==> diagrams/links-1955.tex <==
\begin{scope} \clip (0,0) rectangle (5.543, 3.000); \begin{scope}[yshift=-2.520cm]  \draw [white, double=black, line width=0.060cm]([out angle=162.859, in angle=-57.855] 1.704,0.785) .. (0.519,1.695); \draw [white, double=black, line width=0.060cm]([out angle=57.868, in angle=-162.835] 0.519,0.346) .. (1.704,1.255); \draw [white, double=black, line width=0.055cm]([out angle=-24.945, in angle=129.341] 2.018,1.234) .. (2.799,0.628); \draw [white, double=black, line width=0.055cm]([out angle=-129.332, in angle=24.916] 2.799,1.412) .. (2.018,0.807); \draw [white, double=black, line width=0.037cm]([out angle=66.765, in angle=-157.961] 3.253,2.627) .. (3.778,3.141); \draw [white, double=black, line width=0.037cm]([out angle=66.765, in angle=-157.961] 3.253,-0.373) .. (3.778,0.141); \draw [white, double=black, line width=0.037cm]([out angle=-44.472, in angle=109.329] 3.126,3.270) .. (3.541,2.617); \draw [white, double=black, line width=0.037cm]([out angle=-44.472, in angle=109.329] 3.126,0.270) .. (3.541,-0.383); \draw [white, double=black, line width=0.037cm]([out angle=-109.318, in angle=44.487] 3.541,2.423) .. (3.126,1.770); \draw [white, double=black, line width=0.037cm]([out angle=157.957, in angle=-66.751] 3.778,1.899) .. (3.253,2.413); \draw [white, double=black, line width=0.043cm]([out angle=18.789, in angle=-110.388] 4.170,0.287) .. (4.803,0.903); \draw [white, double=black, line width=0.043cm]([out angle=-69.998, in angle=134.574] 4.465,0.904) .. (4.976,0.096); \draw [white, double=black, line width=0.043cm]([out angle=70.006, in angle=-134.571] 4.465,1.137) .. (4.976,1.945); \draw [white, double=black, line width=0.043cm]([out angle=-18.783, in angle=110.397] 4.170,1.754) .. (4.803,1.138); \draw [white, double=black] ([out angle=17.165, in angle=155.055] 1.704,1.255) .. (2.018,1.234); \draw [white, double=black] ([out angle=-50.652, in angle=135.532] 2.798,0.629) .. (3.126,0.271); \draw [white, double=black] ([out angle=-70.671, in angle=70.682] 3.541,2.617) .. (3.541,2.423); \draw [white, double=black] ([out angle=122.145, in angle=-122.122] 0.519,1.695) .. (0.518,3.346); \draw [white, double=black] ([out angle=122.145, in angle=-122.122] 0.519,-1.305) .. (0.518,0.346); \draw [white, double=black] ([out angle=-135.516, in angle=50.668] 3.126,1.771) .. (2.799,1.412); \draw [white, double=black] ([out angle=113.245, in angle=-113.230] 3.253,2.414) .. (3.253,2.627); \draw [white, double=black] ([out angle=22.039, in angle=-161.211] 3.778,3.141) .. (4.170,3.287); \draw [white, double=black] ([out angle=22.039, in angle=-161.211] 3.778,0.141) .. (4.170,0.287); \draw [white, double=black] ([out angle=69.612, in angle=-69.603] 4.803,0.903) .. (4.803,1.138); \draw [white, double=black] ([out angle=161.217, in angle=-22.052] 4.170,1.754) .. (3.778,1.900); \draw [white, double=black] ([out angle=110.002, in angle=-109.994] 4.465,0.904) .. (4.465,1.137); \draw [white, double=black] ([out angle=45.447, in angle=-45.426] 4.976,1.945) .. (4.976,3.096); \draw [white, double=black] ([out angle=45.447, in angle=-45.426] 4.976,-1.055) .. (4.976,0.096); \draw [white, double=black] ([out angle=-155.084, in angle=-17.141] 2.018,0.807) .. (1.704,0.785); \end{scope} \begin{scope}[yshift=0.480cm]  \draw [white, double=black, line width=0.060cm]([out angle=162.859, in angle=-57.855] 1.704,0.785) .. (0.519,1.695); \draw [white, double=black, line width=0.060cm]([out angle=57.868, in angle=-162.835] 0.519,0.346) .. (1.704,1.255); \draw [white, double=black, line width=0.055cm]([out angle=-24.945, in angle=129.341] 2.018,1.234) .. (2.799,0.628); \draw [white, double=black, line width=0.055cm]([out angle=-129.332, in angle=24.916] 2.799,1.412) .. (2.018,0.807); \draw [white, double=black, line width=0.037cm]([out angle=66.765, in angle=-157.961] 3.253,2.627) .. (3.778,3.141); \draw [white, double=black, line width=0.037cm]([out angle=66.765, in angle=-157.961] 3.253,-0.373) .. (3.778,0.141); \draw [white, double=black, line width=0.037cm]([out angle=-44.472, in angle=109.329] 3.126,3.270) .. (3.541,2.617); \draw [white, double=black, line width=0.037cm]([out angle=-44.472, in angle=109.329] 3.126,0.270) .. (3.541,-0.383); \draw [white, double=black, line width=0.037cm]([out angle=-109.318, in angle=44.487] 3.541,2.423) .. (3.126,1.770); \draw [white, double=black, line width=0.037cm]([out angle=157.957, in angle=-66.751] 3.778,1.899) .. (3.253,2.413); \draw [white, double=black, line width=0.043cm]([out angle=18.789, in angle=-110.388] 4.170,0.287) .. (4.803,0.903); \draw [white, double=black, line width=0.043cm]([out angle=-69.998, in angle=134.574] 4.465,0.904) .. (4.976,0.096); \draw [white, double=black, line width=0.043cm]([out angle=70.006, in angle=-134.571] 4.465,1.137) .. (4.976,1.945); \draw [white, double=black, line width=0.043cm]([out angle=-18.783, in angle=110.397] 4.170,1.754) .. (4.803,1.138); \draw [white, double=black] ([out angle=17.165, in angle=155.055] 1.704,1.255) .. (2.018,1.234); \draw [white, double=black] ([out angle=-50.652, in angle=135.532] 2.798,0.629) .. (3.126,0.271); \draw [white, double=black] ([out angle=-70.671, in angle=70.682] 3.541,2.617) .. (3.541,2.423); \draw [white, double=black] ([out angle=122.145, in angle=-122.122] 0.519,1.695) .. (0.518,3.346); \draw [white, double=black] ([out angle=122.145, in angle=-122.122] 0.519,-1.305) .. (0.518,0.346); \draw [white, double=black] ([out angle=-135.516, in angle=50.668] 3.126,1.771) .. (2.799,1.412); \draw [white, double=black] ([out angle=113.245, in angle=-113.230] 3.253,2.414) .. (3.253,2.627); \draw [white, double=black] ([out angle=22.039, in angle=-161.211] 3.778,3.141) .. (4.170,3.287); \draw [white, double=black] ([out angle=22.039, in angle=-161.211] 3.778,0.141) .. (4.170,0.287); \draw [white, double=black] ([out angle=69.612, in angle=-69.603] 4.803,0.903) .. (4.803,1.138); \draw [white, double=black] ([out angle=161.217, in angle=-22.052] 4.170,1.754) .. (3.778,1.900); \draw [white, double=black] ([out angle=110.002, in angle=-109.994] 4.465,0.904) .. (4.465,1.137); \draw [white, double=black] ([out angle=45.447, in angle=-45.426] 4.976,1.945) .. (4.976,3.096); \draw [white, double=black] ([out angle=45.447, in angle=-45.426] 4.976,-1.055) .. (4.976,0.096); \draw [white, double=black] ([out angle=-155.084, in angle=-17.141] 2.018,0.807) .. (1.704,0.785); \end{scope} \end{scope}

==> diagrams/links-1956.tex <==
\begin{scope} \clip (0,0) rectangle (5.542, 3.000); \begin{scope}[yshift=-2.520cm]  \draw [white, double=black, line width=0.060cm]([out angle=162.868, in angle=-57.852] 1.704,0.786) .. (0.519,1.695); \draw [white, double=black, line width=0.060cm]([out angle=57.878, in angle=-162.829] 0.519,0.346) .. (1.703,1.255); \draw [white, double=black, line width=0.055cm]([out angle=-24.948, in angle=129.354] 2.018,1.234) .. (2.798,0.629); \draw [white, double=black, line width=0.055cm]([out angle=-129.334, in angle=24.916] 2.798,1.412) .. (2.018,0.807); \draw [white, double=black, line width=0.037cm]([out angle=-44.488, in angle=109.331] 3.126,3.270) .. (3.541,2.617); \draw [white, double=black, line width=0.037cm]([out angle=-44.488, in angle=109.331] 3.126,0.270) .. (3.541,-0.383); \draw [white, double=black, line width=0.037cm]([out angle=-157.936, in angle=66.766] 3.777,3.141) .. (3.253,2.627); \draw [white, double=black, line width=0.037cm]([out angle=-157.936, in angle=66.766] 3.777,0.141) .. (3.253,-0.373); \draw [white, double=black, line width=0.037cm]([out angle=157.951, in angle=-66.753] 3.777,1.899) .. (3.253,2.413); \draw [white, double=black, line width=0.037cm]([out angle=44.485, in angle=-109.319] 3.126,1.770) .. (3.541,2.423); \draw [white, double=black, line width=0.043cm]([out angle=134.573, in angle=-69.999] 4.975,0.096) .. (4.465,0.904); \draw [white, double=black, line width=0.043cm]([out angle=18.784, in angle=-110.390] 4.169,0.287) .. (4.802,0.903); \draw [white, double=black, line width=0.043cm]([out angle=110.393, in angle=-18.789] 4.802,1.138) .. (4.169,1.754); \draw [white, double=black, line width=0.043cm]([out angle=70.003, in angle=-134.572] 4.465,1.137) .. (4.975,1.945); \draw [white, double=black] ([out angle=17.171, in angle=155.052] 1.703,1.255) .. (2.018,1.234); \draw [white, double=black] ([out angle=-50.653, in angle=135.531] 2.798,0.629) .. (3.126,0.270); \draw [white, double=black] ([out angle=-70.669, in angle=70.681] 3.541,2.617) .. (3.541,2.423); \draw [white, double=black] ([out angle=122.148, in angle=-122.126] 0.519,1.695) .. (0.518,3.345); \draw [white, double=black] ([out angle=122.148, in angle=-122.126] 0.519,-1.305) .. (0.518,0.345); \draw [white, double=black] ([out angle=-135.517, in angle=50.666] 3.126,1.770) .. (2.798,1.412); \draw [white, double=black] ([out angle=113.245, in angle=-113.231] 3.252,2.414) .. (3.252,2.627); \draw [white, double=black] ([out angle=22.064, in angle=-161.216] 3.777,3.141) .. (4.169,3.287); \draw [white, double=black] ([out angle=22.064, in angle=-161.216] 3.777,0.141) .. (4.169,0.287); \draw [white, double=black] ([out angle=69.610, in angle=-69.607] 4.802,0.903) .. (4.802,1.138); \draw [white, double=black] ([out angle=161.211, in angle=-22.029] 4.169,1.754) .. (3.777,1.900); \draw [white, double=black] ([out angle=110.001, in angle=-109.997] 4.465,0.904) .. (4.465,1.137); \draw [white, double=black] ([out angle=45.443, in angle=-45.427] 4.975,1.945) .. (4.975,3.096); \draw [white, double=black] ([out angle=45.443, in angle=-45.427] 4.975,-1.055) .. (4.975,0.096); \draw [white, double=black] ([out angle=-155.084, in angle=-17.132] 2.018,0.807) .. (1.704,0.786); \end{scope} \begin{scope}[yshift=0.480cm]  \draw [white, double=black, line width=0.060cm]([out angle=162.868, in angle=-57.852] 1.704,0.786) .. (0.519,1.695); \draw [white, double=black, line width=0.060cm]([out angle=57.878, in angle=-162.829] 0.519,0.346) .. (1.703,1.255); \draw [white, double=black, line width=0.055cm]([out angle=-24.948, in angle=129.354] 2.018,1.234) .. (2.798,0.629); \draw [white, double=black, line width=0.055cm]([out angle=-129.334, in angle=24.916] 2.798,1.412) .. (2.018,0.807); \draw [white, double=black, line width=0.037cm]([out angle=-44.488, in angle=109.331] 3.126,3.270) .. (3.541,2.617); \draw [white, double=black, line width=0.037cm]([out angle=-44.488, in angle=109.331] 3.126,0.270) .. (3.541,-0.383); \draw [white, double=black, line width=0.037cm]([out angle=-157.936, in angle=66.766] 3.777,3.141) .. (3.253,2.627); \draw [white, double=black, line width=0.037cm]([out angle=-157.936, in angle=66.766] 3.777,0.141) .. (3.253,-0.373); \draw [white, double=black, line width=0.037cm]([out angle=157.951, in angle=-66.753] 3.777,1.899) .. (3.253,2.413); \draw [white, double=black, line width=0.037cm]([out angle=44.485, in angle=-109.319] 3.126,1.770) .. (3.541,2.423); \draw [white, double=black, line width=0.043cm]([out angle=134.573, in angle=-69.999] 4.975,0.096) .. (4.465,0.904); \draw [white, double=black, line width=0.043cm]([out angle=18.784, in angle=-110.390] 4.169,0.287) .. (4.802,0.903); \draw [white, double=black, line width=0.043cm]([out angle=110.393, in angle=-18.789] 4.802,1.138) .. (4.169,1.754); \draw [white, double=black, line width=0.043cm]([out angle=70.003, in angle=-134.572] 4.465,1.137) .. (4.975,1.945); \draw [white, double=black] ([out angle=17.171, in angle=155.052] 1.703,1.255) .. (2.018,1.234); \draw [white, double=black] ([out angle=-50.653, in angle=135.531] 2.798,0.629) .. (3.126,0.270); \draw [white, double=black] ([out angle=-70.669, in angle=70.681] 3.541,2.617) .. (3.541,2.423); \draw [white, double=black] ([out angle=122.148, in angle=-122.126] 0.519,1.695) .. (0.518,3.345); \draw [white, double=black] ([out angle=122.148, in angle=-122.126] 0.519,-1.305) .. (0.518,0.345); \draw [white, double=black] ([out angle=-135.517, in angle=50.666] 3.126,1.770) .. (2.798,1.412); \draw [white, double=black] ([out angle=113.245, in angle=-113.231] 3.252,2.414) .. (3.252,2.627); \draw [white, double=black] ([out angle=22.064, in angle=-161.216] 3.777,3.141) .. (4.169,3.287); \draw [white, double=black] ([out angle=22.064, in angle=-161.216] 3.777,0.141) .. (4.169,0.287); \draw [white, double=black] ([out angle=69.610, in angle=-69.607] 4.802,0.903) .. (4.802,1.138); \draw [white, double=black] ([out angle=161.211, in angle=-22.029] 4.169,1.754) .. (3.777,1.900); \draw [white, double=black] ([out angle=110.001, in angle=-109.997] 4.465,0.904) .. (4.465,1.137); \draw [white, double=black] ([out angle=45.443, in angle=-45.427] 4.975,1.945) .. (4.975,3.096); \draw [white, double=black] ([out angle=45.443, in angle=-45.427] 4.975,-1.055) .. (4.975,0.096); \draw [white, double=black] ([out angle=-155.084, in angle=-17.132] 2.018,0.807) .. (1.704,0.786); \end{scope} \end{scope}

==> diagrams/links-1957.tex <==
\begin{scope} \clip (0,0) rectangle (5.543, 3.000); \begin{scope}[yshift=-2.520cm]  \draw [white, double=black, line width=0.060cm]([out angle=162.865, in angle=-57.853] 1.704,0.786) .. (0.519,1.695); \draw [white, double=black, line width=0.060cm]([out angle=57.874, in angle=-162.831] 0.519,0.346) .. (1.703,1.255); \draw [white, double=black, line width=0.055cm]([out angle=-24.947, in angle=129.349] 2.018,1.234) .. (2.799,0.628); \draw [white, double=black, line width=0.055cm]([out angle=-129.333, in angle=24.916] 2.799,1.412) .. (2.018,0.807); \draw [white, double=black, line width=0.037cm]([out angle=-44.482, in angle=109.331] 3.126,3.270) .. (3.541,2.617); \draw [white, double=black, line width=0.037cm]([out angle=-44.482, in angle=109.331] 3.126,0.270) .. (3.541,-0.383); \draw [white, double=black, line width=0.037cm]([out angle=-157.945, in angle=66.766] 3.778,3.141) .. (3.253,2.627); \draw [white, double=black, line width=0.037cm]([out angle=-157.945, in angle=66.766] 3.778,0.141) .. (3.253,-0.373); \draw [white, double=black, line width=0.037cm]([out angle=157.953, in angle=-66.752] 3.778,1.899) .. (3.253,2.413); \draw [white, double=black, line width=0.037cm]([out angle=44.486, in angle=-109.318] 3.126,1.770) .. (3.541,2.423); \draw [white, double=black, line width=0.043cm]([out angle=18.786, in angle=-110.389] 4.169,0.287) .. (4.803,0.903); \draw [white, double=black, line width=0.043cm]([out angle=-69.998, in angle=134.573] 4.465,0.904) .. (4.976,0.096); \draw [white, double=black, line width=0.043cm]([out angle=70.004, in angle=-134.572] 4.465,1.137) .. (4.976,1.945); \draw [white, double=black, line width=0.043cm]([out angle=-18.787, in angle=110.395] 4.169,1.754) .. (4.803,1.138); \draw [white, double=black] ([out angle=17.169, in angle=155.053] 1.703,1.255) .. (2.018,1.234); \draw [white, double=black] ([out angle=-50.652, in angle=135.531] 2.798,0.629) .. (3.126,0.270); \draw [white, double=black] ([out angle=-70.669, in angle=70.682] 3.541,2.617) .. (3.541,2.423); \draw [white, double=black] ([out angle=122.147, in angle=-122.125] 0.519,1.695) .. (0.518,3.345); \draw [white, double=black] ([out angle=122.147, in angle=-122.125] 0.519,-1.305) .. (0.518,0.345); \draw [white, double=black] ([out angle=-135.517, in angle=50.667] 3.126,1.770) .. (2.799,1.412); \draw [white, double=black] ([out angle=113.245, in angle=-113.231] 3.253,2.414) .. (3.253,2.627); \draw [white, double=black] ([out angle=22.055, in angle=-161.214] 3.778,3.141) .. (4.169,3.287); \draw [white, double=black] ([out angle=22.055, in angle=-161.214] 3.778,0.141) .. (4.169,0.287); \draw [white, double=black] ([out angle=69.611, in angle=-69.605] 4.803,0.903) .. (4.803,1.138); \draw [white, double=black] ([out angle=161.213, in angle=-22.038] 4.169,1.754) .. (3.777,1.900); \draw [white, double=black] ([out angle=110.002, in angle=-109.996] 4.465,0.904) .. (4.465,1.137); \draw [white, double=black] ([out angle=45.445, in angle=-45.427] 4.976,1.945) .. (4.976,3.096); \draw [white, double=black] ([out angle=45.445, in angle=-45.427] 4.976,-1.055) .. (4.976,0.096); \draw [white, double=black] ([out angle=-155.084, in angle=-17.135] 2.018,0.807) .. (1.704,0.786); \end{scope} \begin{scope}[yshift=0.480cm]  \draw [white, double=black, line width=0.060cm]([out angle=162.865, in angle=-57.853] 1.704,0.786) .. (0.519,1.695); \draw [white, double=black, line width=0.060cm]([out angle=57.874, in angle=-162.831] 0.519,0.346) .. (1.703,1.255); \draw [white, double=black, line width=0.055cm]([out angle=-24.947, in angle=129.349] 2.018,1.234) .. (2.799,0.628); \draw [white, double=black, line width=0.055cm]([out angle=-129.333, in angle=24.916] 2.799,1.412) .. (2.018,0.807); \draw [white, double=black, line width=0.037cm]([out angle=-44.482, in angle=109.331] 3.126,3.270) .. (3.541,2.617); \draw [white, double=black, line width=0.037cm]([out angle=-44.482, in angle=109.331] 3.126,0.270) .. (3.541,-0.383); \draw [white, double=black, line width=0.037cm]([out angle=-157.945, in angle=66.766] 3.778,3.141) .. (3.253,2.627); \draw [white, double=black, line width=0.037cm]([out angle=-157.945, in angle=66.766] 3.778,0.141) .. (3.253,-0.373); \draw [white, double=black, line width=0.037cm]([out angle=157.953, in angle=-66.752] 3.778,1.899) .. (3.253,2.413); \draw [white, double=black, line width=0.037cm]([out angle=44.486, in angle=-109.318] 3.126,1.770) .. (3.541,2.423); \draw [white, double=black, line width=0.043cm]([out angle=18.786, in angle=-110.389] 4.169,0.287) .. (4.803,0.903); \draw [white, double=black, line width=0.043cm]([out angle=-69.998, in angle=134.573] 4.465,0.904) .. (4.976,0.096); \draw [white, double=black, line width=0.043cm]([out angle=70.004, in angle=-134.572] 4.465,1.137) .. (4.976,1.945); \draw [white, double=black, line width=0.043cm]([out angle=-18.787, in angle=110.395] 4.169,1.754) .. (4.803,1.138); \draw [white, double=black] ([out angle=17.169, in angle=155.053] 1.703,1.255) .. (2.018,1.234); \draw [white, double=black] ([out angle=-50.652, in angle=135.531] 2.798,0.629) .. (3.126,0.270); \draw [white, double=black] ([out angle=-70.669, in angle=70.682] 3.541,2.617) .. (3.541,2.423); \draw [white, double=black] ([out angle=122.147, in angle=-122.125] 0.519,1.695) .. (0.518,3.345); \draw [white, double=black] ([out angle=122.147, in angle=-122.125] 0.519,-1.305) .. (0.518,0.345); \draw [white, double=black] ([out angle=-135.517, in angle=50.667] 3.126,1.770) .. (2.799,1.412); \draw [white, double=black] ([out angle=113.245, in angle=-113.231] 3.253,2.414) .. (3.253,2.627); \draw [white, double=black] ([out angle=22.055, in angle=-161.214] 3.778,3.141) .. (4.169,3.287); \draw [white, double=black] ([out angle=22.055, in angle=-161.214] 3.778,0.141) .. (4.169,0.287); \draw [white, double=black] ([out angle=69.611, in angle=-69.605] 4.803,0.903) .. (4.803,1.138); \draw [white, double=black] ([out angle=161.213, in angle=-22.038] 4.169,1.754) .. (3.777,1.900); \draw [white, double=black] ([out angle=110.002, in angle=-109.996] 4.465,0.904) .. (4.465,1.137); \draw [white, double=black] ([out angle=45.445, in angle=-45.427] 4.976,1.945) .. (4.976,3.096); \draw [white, double=black] ([out angle=45.445, in angle=-45.427] 4.976,-1.055) .. (4.976,0.096); \draw [white, double=black] ([out angle=-155.084, in angle=-17.135] 2.018,0.807) .. (1.704,0.786); \end{scope} \end{scope}

==> diagrams/links-1958.tex <==
\begin{scope} \clip (0,0) rectangle (5.201, 3.000); \begin{scope}[yshift=-2.292cm]  \draw [white, double=black, line width=0.089cm]([out angle=106.202, in angle=-82.160] 1.246,2.478) .. (1.011,3.582); \draw [white, double=black, line width=0.089cm]([out angle=106.202, in angle=-82.160] 1.246,-0.522) .. (1.011,0.582); \draw [white, double=black, line width=0.089cm]([out angle=33.839, in angle=-154.295] 0.618,2.706) .. (1.598,3.267); \draw [white, double=black, line width=0.089cm]([out angle=33.839, in angle=-154.295] 0.618,-0.294) .. (1.598,0.267); \draw [white, double=black, line width=0.040cm]([out angle=156.671, in angle=-45.796] 2.574,0.635) .. (1.933,1.077); \draw [white, double=black, line width=0.040cm]([out angle=45.783, in angle=-156.695] 1.933,0.508) .. (2.574,0.949); \draw [white, double=black, line width=0.041cm]([out angle=-22.311, in angle=131.412] 2.802,0.951) .. (3.468,0.477); \draw [white, double=black, line width=0.041cm]([out angle=-131.388, in angle=22.265] 3.468,1.107) .. (2.802,0.633); \draw [white, double=black, line width=0.048cm]([out angle=67.440, in angle=-137.422] 4.037,2.428) .. (4.616,3.255); \draw [white, double=black, line width=0.048cm]([out angle=67.440, in angle=-137.422] 4.037,-0.572) .. (4.616,0.255); \draw [white, double=black, line width=0.048cm]([out angle=-33.148, in angle=109.632] 3.803,3.188) .. (4.409,2.419); \draw [white, double=black, line width=0.048cm]([out angle=-33.148, in angle=109.632] 3.803,0.188) .. (4.409,-0.581); \draw [white, double=black, line width=0.048cm]([out angle=-109.633, in angle=33.135] 4.409,2.166) .. (3.803,1.396); \draw [white, double=black, line width=0.048cm]([out angle=137.421, in angle=-67.439] 4.616,1.329) .. (4.037,2.157); \draw [white, double=black, line width=0.089cm]([out angle=154.337, in angle=-33.819] 1.598,1.318) .. (0.618,1.878); \draw [white, double=black, line width=0.089cm]([out angle=82.174, in angle=-106.180] 1.011,1.002) .. (1.246,2.106); \draw [white, double=black] ([out angle=25.705, in angle=-134.187] 1.598,0.267) .. (1.932,0.508); \draw [white, double=black] ([out angle=23.305, in angle=157.689] 2.574,0.949) .. (2.802,0.951); \draw [white, double=black] ([out angle=-48.545, in angle=146.852] 3.468,0.478) .. (3.803,0.188); \draw [white, double=black] ([out angle=-70.368, in angle=70.367] 4.409,2.419) .. (4.409,2.166); \draw [white, double=black] ([out angle=146.181, in angle=-146.161] 0.618,1.878) .. (0.618,2.706); \draw [white, double=black] ([out angle=146.181, in angle=-146.161] 0.618,-1.122) .. (0.618,-0.294); \draw [white, double=black] ([out angle=-146.865, in angle=48.612] 3.803,1.396) .. (3.468,1.107); \draw [white, double=black] ([out angle=97.840, in angle=-97.842] 1.011,0.582) .. (1.011,1.002); \draw [white, double=black] ([out angle=73.820, in angle=-73.798] 1.246,2.106) .. (1.246,2.478); \draw [white, double=black] ([out angle=112.561, in angle=-112.560] 4.037,2.157) .. (4.037,2.428); \draw [white, double=black] ([out angle=42.591, in angle=-42.579] 4.616,0.255) .. (4.616,1.329); \draw [white, double=black] ([out angle=-157.694, in angle=-23.298] 2.802,0.633) .. (2.574,0.635); \draw [white, double=black] ([out angle=134.226, in angle=-25.663] 1.933,1.077) .. (1.598,1.318); \end{scope} \begin{scope}[yshift=0.708cm]  \draw [white, double=black, line width=0.089cm]([out angle=106.202, in angle=-82.160] 1.246,2.478) .. (1.011,3.582); \draw [white, double=black, line width=0.089cm]([out angle=106.202, in angle=-82.160] 1.246,-0.522) .. (1.011,0.582); \draw [white, double=black, line width=0.089cm]([out angle=33.839, in angle=-154.295] 0.618,2.706) .. (1.598,3.267); \draw [white, double=black, line width=0.089cm]([out angle=33.839, in angle=-154.295] 0.618,-0.294) .. (1.598,0.267); \draw [white, double=black, line width=0.040cm]([out angle=156.671, in angle=-45.796] 2.574,0.635) .. (1.933,1.077); \draw [white, double=black, line width=0.040cm]([out angle=45.783, in angle=-156.695] 1.933,0.508) .. (2.574,0.949); \draw [white, double=black, line width=0.041cm]([out angle=-22.311, in angle=131.412] 2.802,0.951) .. (3.468,0.477); \draw [white, double=black, line width=0.041cm]([out angle=-131.388, in angle=22.265] 3.468,1.107) .. (2.802,0.633); \draw [white, double=black, line width=0.048cm]([out angle=67.440, in angle=-137.422] 4.037,2.428) .. (4.616,3.255); \draw [white, double=black, line width=0.048cm]([out angle=67.440, in angle=-137.422] 4.037,-0.572) .. (4.616,0.255); \draw [white, double=black, line width=0.048cm]([out angle=-33.148, in angle=109.632] 3.803,3.188) .. (4.409,2.419); \draw [white, double=black, line width=0.048cm]([out angle=-33.148, in angle=109.632] 3.803,0.188) .. (4.409,-0.581); \draw [white, double=black, line width=0.048cm]([out angle=-109.633, in angle=33.135] 4.409,2.166) .. (3.803,1.396); \draw [white, double=black, line width=0.048cm]([out angle=137.421, in angle=-67.439] 4.616,1.329) .. (4.037,2.157); \draw [white, double=black, line width=0.089cm]([out angle=154.337, in angle=-33.819] 1.598,1.318) .. (0.618,1.878); \draw [white, double=black, line width=0.089cm]([out angle=82.174, in angle=-106.180] 1.011,1.002) .. (1.246,2.106); \draw [white, double=black] ([out angle=25.705, in angle=-134.187] 1.598,0.267) .. (1.932,0.508); \draw [white, double=black] ([out angle=23.305, in angle=157.689] 2.574,0.949) .. (2.802,0.951); \draw [white, double=black] ([out angle=-48.545, in angle=146.852] 3.468,0.478) .. (3.803,0.188); \draw [white, double=black] ([out angle=-70.368, in angle=70.367] 4.409,2.419) .. (4.409,2.166); \draw [white, double=black] ([out angle=146.181, in angle=-146.161] 0.618,1.878) .. (0.618,2.706); \draw [white, double=black] ([out angle=146.181, in angle=-146.161] 0.618,-1.122) .. (0.618,-0.294); \draw [white, double=black] ([out angle=-146.865, in angle=48.612] 3.803,1.396) .. (3.468,1.107); \draw [white, double=black] ([out angle=97.840, in angle=-97.842] 1.011,0.582) .. (1.011,1.002); \draw [white, double=black] ([out angle=73.820, in angle=-73.798] 1.246,2.106) .. (1.246,2.478); \draw [white, double=black] ([out angle=112.561, in angle=-112.560] 4.037,2.157) .. (4.037,2.428); \draw [white, double=black] ([out angle=42.591, in angle=-42.579] 4.616,0.255) .. (4.616,1.329); \draw [white, double=black] ([out angle=-157.694, in angle=-23.298] 2.802,0.633) .. (2.574,0.635); \draw [white, double=black] ([out angle=134.226, in angle=-25.663] 1.933,1.077) .. (1.598,1.318); \end{scope} \end{scope}

==> diagrams/links-1959.tex <==
\begin{scope} \clip (0,0) rectangle (6.295, 3.000); \begin{scope}[yshift=-2.728cm]  \draw [white, double=black, line width=0.107cm]([out angle=151.758, in angle=-54.981] 1.818,0.815) .. (0.551,1.940); \draw [white, double=black, line width=0.107cm]([out angle=55.021, in angle=-151.705] 0.551,0.513) .. (1.817,1.640); \draw [white, double=black, line width=0.084cm]([out angle=12.962, in angle=161.811] 2.257,1.805) .. (3.276,1.759); \draw [white, double=black, line width=0.084cm]([out angle=-91.340, in angle=89.123] 2.785,2.453) .. (2.765,1.394); \draw [white, double=black, line width=0.089cm]([out angle=-137.982, in angle=36.866] 4.513,1.599) .. (3.656,0.894); \draw [white, double=black, line width=0.089cm]([out angle=138.007, in angle=-36.906] 4.513,0.855) .. (3.656,1.561); \draw [white, double=black, line width=0.046cm]([out angle=68.335, in angle=-136.854] 5.151,2.857) .. (5.714,3.683); \draw [white, double=black, line width=0.046cm]([out angle=68.335, in angle=-136.854] 5.151,-0.143) .. (5.714,0.683); \draw [white, double=black, line width=0.046cm]([out angle=-29.295, in angle=109.861] 4.894,3.583) .. (5.514,2.852); \draw [white, double=black, line width=0.046cm]([out angle=-29.295, in angle=109.861] 4.894,0.583) .. (5.514,-0.148); \draw [white, double=black, line width=0.046cm]([out angle=-109.862, in angle=29.279] 5.514,2.603) .. (4.894,1.872); \draw [white, double=black, line width=0.046cm]([out angle=136.853, in angle=-68.335] 5.714,1.772) .. (5.151,2.598); \draw [white, double=black, line width=0.084cm]([out angle=91.358, in angle=-89.076] 2.785,0.000) .. (2.764,1.059); \draw [white, double=black, line width=0.084cm]([out angle=-12.963, in angle=-161.764] 2.257,0.648) .. (3.276,0.695); \draw [white, double=black] ([out angle=28.295, in angle=-167.038] 1.817,1.640) .. (2.257,1.805); \draw [white, double=black] ([out angle=-18.217, in angle=143.094] 3.277,1.759) .. (3.656,1.561); \draw [white, double=black] ([out angle=-41.950, in angle=150.705] 4.513,0.856) .. (4.894,0.583); \draw [white, double=black] ([out angle=-70.139, in angle=70.138] 5.514,2.852) .. (5.514,2.603); \draw [white, double=black] ([out angle=125.019, in angle=-124.996] 0.551,1.940) .. (0.550,3.512); \draw [white, double=black] ([out angle=125.019, in angle=-124.996] 0.551,-1.060) .. (0.550,0.512); \draw [white, double=black] ([out angle=-150.721, in angle=42.018] 4.894,1.872) .. (4.513,1.599); \draw [white, double=black] ([out angle=90.920, in angle=-90.877] 2.765,1.060) .. (2.765,1.395); \draw [white, double=black] ([out angle=88.660, in angle=-88.642] 2.785,2.453) .. (2.785,3.000); \draw [white, double=black] ([out angle=88.660, in angle=-88.642] 2.785,-0.547) .. (2.785,0.000); \draw [white, double=black] ([out angle=111.665, in angle=-111.665] 5.151,2.598) .. (5.151,2.857); \draw [white, double=black] ([out angle=43.160, in angle=-43.147] 5.714,0.682) .. (5.714,1.772); \draw [white, double=black] ([out angle=-143.094, in angle=18.221] 3.656,0.894) .. (3.277,0.696); \draw [white, double=black] ([out angle=167.056, in angle=-28.242] 2.257,0.649) .. (1.818,0.815); \end{scope} \begin{scope}[yshift=0.272cm]  \draw [white, double=black, line width=0.107cm]([out angle=151.758, in angle=-54.981] 1.818,0.815) .. (0.551,1.940); \draw [white, double=black, line width=0.107cm]([out angle=55.021, in angle=-151.705] 0.551,0.513) .. (1.817,1.640); \draw [white, double=black, line width=0.084cm]([out angle=12.962, in angle=161.811] 2.257,1.805) .. (3.276,1.759); \draw [white, double=black, line width=0.084cm]([out angle=-91.340, in angle=89.123] 2.785,2.453) .. (2.765,1.394); \draw [white, double=black, line width=0.089cm]([out angle=-137.982, in angle=36.866] 4.513,1.599) .. (3.656,0.894); \draw [white, double=black, line width=0.089cm]([out angle=138.007, in angle=-36.906] 4.513,0.855) .. (3.656,1.561); \draw [white, double=black, line width=0.046cm]([out angle=68.335, in angle=-136.854] 5.151,2.857) .. (5.714,3.683); \draw [white, double=black, line width=0.046cm]([out angle=68.335, in angle=-136.854] 5.151,-0.143) .. (5.714,0.683); \draw [white, double=black, line width=0.046cm]([out angle=-29.295, in angle=109.861] 4.894,3.583) .. (5.514,2.852); \draw [white, double=black, line width=0.046cm]([out angle=-29.295, in angle=109.861] 4.894,0.583) .. (5.514,-0.148); \draw [white, double=black, line width=0.046cm]([out angle=-109.862, in angle=29.279] 5.514,2.603) .. (4.894,1.872); \draw [white, double=black, line width=0.046cm]([out angle=136.853, in angle=-68.335] 5.714,1.772) .. (5.151,2.598); \draw [white, double=black, line width=0.084cm]([out angle=91.358, in angle=-89.076] 2.785,0.000) .. (2.764,1.059); \draw [white, double=black, line width=0.084cm]([out angle=-12.963, in angle=-161.764] 2.257,0.648) .. (3.276,0.695); \draw [white, double=black] ([out angle=28.295, in angle=-167.038] 1.817,1.640) .. (2.257,1.805); \draw [white, double=black] ([out angle=-18.217, in angle=143.094] 3.277,1.759) .. (3.656,1.561); \draw [white, double=black] ([out angle=-41.950, in angle=150.705] 4.513,0.856) .. (4.894,0.583); \draw [white, double=black] ([out angle=-70.139, in angle=70.138] 5.514,2.852) .. (5.514,2.603); \draw [white, double=black] ([out angle=125.019, in angle=-124.996] 0.551,1.940) .. (0.550,3.512); \draw [white, double=black] ([out angle=125.019, in angle=-124.996] 0.551,-1.060) .. (0.550,0.512); \draw [white, double=black] ([out angle=-150.721, in angle=42.018] 4.894,1.872) .. (4.513,1.599); \draw [white, double=black] ([out angle=90.920, in angle=-90.877] 2.765,1.060) .. (2.765,1.395); \draw [white, double=black] ([out angle=88.660, in angle=-88.642] 2.785,2.453) .. (2.785,3.000); \draw [white, double=black] ([out angle=88.660, in angle=-88.642] 2.785,-0.547) .. (2.785,0.000); \draw [white, double=black] ([out angle=111.665, in angle=-111.665] 5.151,2.598) .. (5.151,2.857); \draw [white, double=black] ([out angle=43.160, in angle=-43.147] 5.714,0.682) .. (5.714,1.772); \draw [white, double=black] ([out angle=-143.094, in angle=18.221] 3.656,0.894) .. (3.277,0.696); \draw [white, double=black] ([out angle=167.056, in angle=-28.242] 2.257,0.649) .. (1.818,0.815); \end{scope} \end{scope}

==> diagrams/links-196.tex <==
\begin{scope} \clip (0,0) rectangle (3.475, 3.000); \begin{scope}[yshift=-2.366cm]  \draw [white, double=black, line width=0.095cm]([out angle=154.443, in angle=-55.718] 1.790,0.499) .. (0.543,1.569); \draw [white, double=black, line width=0.095cm]([out angle=55.735, in angle=-154.416] 0.543,0.162) .. (1.790,1.234); \draw [white, double=black, line width=0.036cm]([out angle=5.352, in angle=111.888] 2.199,1.347) .. (2.815,0.971); \draw [white, double=black, line width=0.036cm]([out angle=-130.268, in angle=75.244] 2.939,1.733) .. (2.533,0.953); \draw [white, double=black, line width=0.036cm]([out angle=130.271, in angle=-75.232] 2.939,0.000) .. (2.533,0.780); \draw [white, double=black, line width=0.036cm]([out angle=-5.356, in angle=-111.878] 2.199,0.386) .. (2.815,0.762); \draw [white, double=black] ([out angle=25.602, in angle=-174.648] 1.790,1.234) .. (2.199,1.347); \draw [white, double=black] ([out angle=-68.112, in angle=68.122] 2.815,0.971) .. (2.815,0.762); \draw [white, double=black] ([out angle=174.644, in angle=-25.554] 2.199,0.386) .. (1.790,0.499); \draw [white, double=black] ([out angle=124.282, in angle=-124.251] 0.543,1.569) .. (0.542,3.162); \draw [white, double=black] ([out angle=124.282, in angle=-124.251] 0.543,-1.431) .. (0.542,0.162); \draw [white, double=black] ([out angle=104.768, in angle=-104.756] 2.533,0.780) .. (2.532,0.953); \draw [white, double=black] ([out angle=49.754, in angle=-49.729] 2.939,1.732) .. (2.939,3.000); \draw [white, double=black] ([out angle=49.754, in angle=-49.729] 2.939,-1.268) .. (2.939,0.000); \end{scope} \begin{scope}[yshift=0.634cm]  \draw [white, double=black, line width=0.095cm]([out angle=154.443, in angle=-55.718] 1.790,0.499) .. (0.543,1.569); \draw [white, double=black, line width=0.095cm]([out angle=55.735, in angle=-154.416] 0.543,0.162) .. (1.790,1.234); \draw [white, double=black, line width=0.036cm]([out angle=5.352, in angle=111.888] 2.199,1.347) .. (2.815,0.971); \draw [white, double=black, line width=0.036cm]([out angle=-130.268, in angle=75.244] 2.939,1.733) .. (2.533,0.953); \draw [white, double=black, line width=0.036cm]([out angle=130.271, in angle=-75.232] 2.939,0.000) .. (2.533,0.780); \draw [white, double=black, line width=0.036cm]([out angle=-5.356, in angle=-111.878] 2.199,0.386) .. (2.815,0.762); \draw [white, double=black] ([out angle=25.602, in angle=-174.648] 1.790,1.234) .. (2.199,1.347); \draw [white, double=black] ([out angle=-68.112, in angle=68.122] 2.815,0.971) .. (2.815,0.762); \draw [white, double=black] ([out angle=174.644, in angle=-25.554] 2.199,0.386) .. (1.790,0.499); \draw [white, double=black] ([out angle=124.282, in angle=-124.251] 0.543,1.569) .. (0.542,3.162); \draw [white, double=black] ([out angle=124.282, in angle=-124.251] 0.543,-1.431) .. (0.542,0.162); \draw [white, double=black] ([out angle=104.768, in angle=-104.756] 2.533,0.780) .. (2.532,0.953); \draw [white, double=black] ([out angle=49.754, in angle=-49.729] 2.939,1.732) .. (2.939,3.000); \draw [white, double=black] ([out angle=49.754, in angle=-49.729] 2.939,-1.268) .. (2.939,0.000); \end{scope} \end{scope}

==> diagrams/links-1960.tex <==
\begin{scope} \clip (0,0) rectangle (5.201, 3.000); \begin{scope}[yshift=-2.292cm]  \draw [white, double=black, line width=0.089cm]([out angle=106.204, in angle=-82.161] 1.246,2.478) .. (1.011,3.582); \draw [white, double=black, line width=0.089cm]([out angle=106.204, in angle=-82.161] 1.246,-0.522) .. (1.011,0.582); \draw [white, double=black, line width=0.089cm]([out angle=33.843, in angle=-154.289] 0.618,2.706) .. (1.598,3.267); \draw [white, double=black, line width=0.089cm]([out angle=33.843, in angle=-154.289] 0.618,-0.294) .. (1.598,0.267); \draw [white, double=black, line width=0.040cm]([out angle=45.778, in angle=-156.695] 1.933,0.508) .. (2.574,0.949); \draw [white, double=black, line width=0.040cm]([out angle=-45.798, in angle=156.673] 1.933,1.077) .. (2.574,0.635); \draw [white, double=black, line width=0.041cm]([out angle=-131.395, in angle=22.273] 3.468,1.107) .. (2.802,0.633); \draw [white, double=black, line width=0.041cm]([out angle=131.417, in angle=-22.304] 3.468,0.477) .. (2.802,0.951); \draw [white, double=black, line width=0.048cm]([out angle=-33.147, in angle=109.633] 3.803,3.188) .. (4.410,2.419); \draw [white, double=black, line width=0.048cm]([out angle=-33.147, in angle=109.633] 3.803,0.188) .. (4.410,-0.581); \draw [white, double=black, line width=0.048cm]([out angle=-137.422, in angle=67.441] 4.617,3.255) .. (4.037,2.428); \draw [white, double=black, line width=0.048cm]([out angle=-137.422, in angle=67.441] 4.617,0.255) .. (4.037,-0.572); \draw [white, double=black, line width=0.048cm]([out angle=137.423, in angle=-67.438] 4.617,1.329) .. (4.037,2.157); \draw [white, double=black, line width=0.048cm]([out angle=33.139, in angle=-109.631] 3.803,1.396) .. (4.410,2.166); \draw [white, double=black, line width=0.089cm]([out angle=154.339, in angle=-33.817] 1.598,1.318) .. (0.618,1.878); \draw [white, double=black, line width=0.089cm]([out angle=82.174, in angle=-106.175] 1.011,1.002) .. (1.246,2.106); \draw [white, double=black] ([out angle=25.711, in angle=-134.181] 1.598,0.267) .. (1.932,0.508); \draw [white, double=black] ([out angle=23.305, in angle=157.696] 2.574,0.949) .. (2.802,0.951); \draw [white, double=black] ([out angle=-48.550, in angle=146.853] 3.468,0.478) .. (3.803,0.188); \draw [white, double=black] ([out angle=-70.367, in angle=70.369] 4.410,2.419) .. (4.410,2.166); \draw [white, double=black] ([out angle=146.183, in angle=-146.157] 0.618,1.878) .. (0.618,2.706); \draw [white, double=black] ([out angle=146.183, in angle=-146.157] 0.618,-1.122) .. (0.618,-0.294); \draw [white, double=black] ([out angle=-146.861, in angle=48.605] 3.803,1.396) .. (3.468,1.107); \draw [white, double=black] ([out angle=97.839, in angle=-97.838] 1.011,0.582) .. (1.011,1.002); \draw [white, double=black] ([out angle=73.825, in angle=-73.796] 1.246,2.106) .. (1.246,2.478); \draw [white, double=black] ([out angle=112.562, in angle=-112.559] 4.037,2.157) .. (4.037,2.428); \draw [white, double=black] ([out angle=42.595, in angle=-42.577] 4.617,0.255) .. (4.617,1.329); \draw [white, double=black] ([out angle=-157.694, in angle=-23.296] 2.802,0.633) .. (2.574,0.635); \draw [white, double=black] ([out angle=134.227, in angle=-25.661] 1.933,1.077) .. (1.598,1.318); \end{scope} \begin{scope}[yshift=0.708cm]  \draw [white, double=black, line width=0.089cm]([out angle=106.204, in angle=-82.161] 1.246,2.478) .. (1.011,3.582); \draw [white, double=black, line width=0.089cm]([out angle=106.204, in angle=-82.161] 1.246,-0.522) .. (1.011,0.582); \draw [white, double=black, line width=0.089cm]([out angle=33.843, in angle=-154.289] 0.618,2.706) .. (1.598,3.267); \draw [white, double=black, line width=0.089cm]([out angle=33.843, in angle=-154.289] 0.618,-0.294) .. (1.598,0.267); \draw [white, double=black, line width=0.040cm]([out angle=45.778, in angle=-156.695] 1.933,0.508) .. (2.574,0.949); \draw [white, double=black, line width=0.040cm]([out angle=-45.798, in angle=156.673] 1.933,1.077) .. (2.574,0.635); \draw [white, double=black, line width=0.041cm]([out angle=-131.395, in angle=22.273] 3.468,1.107) .. (2.802,0.633); \draw [white, double=black, line width=0.041cm]([out angle=131.417, in angle=-22.304] 3.468,0.477) .. (2.802,0.951); \draw [white, double=black, line width=0.048cm]([out angle=-33.147, in angle=109.633] 3.803,3.188) .. (4.410,2.419); \draw [white, double=black, line width=0.048cm]([out angle=-33.147, in angle=109.633] 3.803,0.188) .. (4.410,-0.581); \draw [white, double=black, line width=0.048cm]([out angle=-137.422, in angle=67.441] 4.617,3.255) .. (4.037,2.428); \draw [white, double=black, line width=0.048cm]([out angle=-137.422, in angle=67.441] 4.617,0.255) .. (4.037,-0.572); \draw [white, double=black, line width=0.048cm]([out angle=137.423, in angle=-67.438] 4.617,1.329) .. (4.037,2.157); \draw [white, double=black, line width=0.048cm]([out angle=33.139, in angle=-109.631] 3.803,1.396) .. (4.410,2.166); \draw [white, double=black, line width=0.089cm]([out angle=154.339, in angle=-33.817] 1.598,1.318) .. (0.618,1.878); \draw [white, double=black, line width=0.089cm]([out angle=82.174, in angle=-106.175] 1.011,1.002) .. (1.246,2.106); \draw [white, double=black] ([out angle=25.711, in angle=-134.181] 1.598,0.267) .. (1.932,0.508); \draw [white, double=black] ([out angle=23.305, in angle=157.696] 2.574,0.949) .. (2.802,0.951); \draw [white, double=black] ([out angle=-48.550, in angle=146.853] 3.468,0.478) .. (3.803,0.188); \draw [white, double=black] ([out angle=-70.367, in angle=70.369] 4.410,2.419) .. (4.410,2.166); \draw [white, double=black] ([out angle=146.183, in angle=-146.157] 0.618,1.878) .. (0.618,2.706); \draw [white, double=black] ([out angle=146.183, in angle=-146.157] 0.618,-1.122) .. (0.618,-0.294); \draw [white, double=black] ([out angle=-146.861, in angle=48.605] 3.803,1.396) .. (3.468,1.107); \draw [white, double=black] ([out angle=97.839, in angle=-97.838] 1.011,0.582) .. (1.011,1.002); \draw [white, double=black] ([out angle=73.825, in angle=-73.796] 1.246,2.106) .. (1.246,2.478); \draw [white, double=black] ([out angle=112.562, in angle=-112.559] 4.037,2.157) .. (4.037,2.428); \draw [white, double=black] ([out angle=42.595, in angle=-42.577] 4.617,0.255) .. (4.617,1.329); \draw [white, double=black] ([out angle=-157.694, in angle=-23.296] 2.802,0.633) .. (2.574,0.635); \draw [white, double=black] ([out angle=134.227, in angle=-25.661] 1.933,1.077) .. (1.598,1.318); \end{scope} \end{scope}

==> diagrams/links-1961.tex <==
\begin{scope} \clip (0,0) rectangle (6.295, 3.000); \begin{scope}[yshift=-2.725cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.712, in angle=-55.005] 1.818,0.813) .. (0.551,1.940); \draw [white, double=black, line width=0.108cm]([out angle=54.977, in angle=-151.745] 0.550,0.512) .. (1.818,1.639); \draw [white, double=black, line width=0.084cm]([out angle=12.977, in angle=161.779] 2.258,1.804) .. (3.278,1.757); \draw [white, double=black, line width=0.084cm]([out angle=-91.349, in angle=89.098] 2.787,2.453) .. (2.766,1.393); \draw [white, double=black, line width=0.089cm]([out angle=-138.031, in angle=36.917] 4.514,1.597) .. (3.657,0.892); \draw [white, double=black, line width=0.089cm]([out angle=138.012, in angle=-36.870] 4.514,0.854) .. (3.657,1.559); \draw [white, double=black, line width=0.046cm]([out angle=-29.275, in angle=109.869] 4.895,3.581) .. (5.515,2.849); \draw [white, double=black, line width=0.046cm]([out angle=-29.275, in angle=109.869] 4.895,0.581) .. (5.515,-0.151); \draw [white, double=black, line width=0.046cm]([out angle=-136.845, in angle=68.341] 5.714,3.680) .. (5.152,2.855); \draw [white, double=black, line width=0.046cm]([out angle=-136.845, in angle=68.341] 5.714,0.680) .. (5.152,-0.145); \draw [white, double=black, line width=0.046cm]([out angle=136.847, in angle=-68.336] 5.714,1.770) .. (5.152,2.595); \draw [white, double=black, line width=0.046cm]([out angle=29.292, in angle=-109.862] 4.895,1.870) .. (5.515,2.601); \draw [white, double=black, line width=0.084cm]([out angle=91.346, in angle=-89.129] 2.787,0.000) .. (2.766,1.060); \draw [white, double=black, line width=0.084cm]([out angle=-12.973, in angle=-161.811] 2.258,0.649) .. (3.278,0.695); \draw [white, double=black] ([out angle=28.255, in angle=-167.023] 1.818,1.639) .. (2.258,1.804); \draw [white, double=black] ([out angle=-18.198, in angle=143.130] 3.278,1.756) .. (3.657,1.558); \draw [white, double=black] ([out angle=-42.030, in angle=150.725] 4.514,0.854) .. (4.895,0.581); \draw [white, double=black] ([out angle=-70.131, in angle=70.138] 5.515,2.849) .. (5.515,2.601); \draw [white, double=black] ([out angle=124.995, in angle=-125.001] 0.551,1.940) .. (0.551,3.513); \draw [white, double=black] ([out angle=124.995, in angle=-125.001] 0.551,-1.060) .. (0.551,0.513); \draw [white, double=black] ([out angle=-150.708, in angle=41.969] 4.895,1.870) .. (4.514,1.597); \draw [white, double=black] ([out angle=90.874, in angle=-90.902] 2.766,1.058) .. (2.766,1.393); \draw [white, double=black] ([out angle=88.651, in angle=-88.654] 2.787,2.453) .. (2.787,3.000); \draw [white, double=black] ([out angle=88.651, in angle=-88.654] 2.787,-0.547) .. (2.787,0.000); \draw [white, double=black] ([out angle=111.664, in angle=-111.659] 5.152,2.595) .. (5.152,2.855); \draw [white, double=black] ([out angle=43.154, in angle=-43.153] 5.714,0.681) .. (5.714,1.770); \draw [white, double=black] ([out angle=-143.121, in angle=18.200] 3.657,0.892) .. (3.278,0.694); \draw [white, double=black] ([out angle=167.004, in angle=-28.288] 2.258,0.647) .. (1.818,0.813); \end{scope} \begin{scope}[yshift=0.275cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.712, in angle=-55.005] 1.818,0.813) .. (0.551,1.940); \draw [white, double=black, line width=0.108cm]([out angle=54.977, in angle=-151.745] 0.550,0.512) .. (1.818,1.639); \draw [white, double=black, line width=0.084cm]([out angle=12.977, in angle=161.779] 2.258,1.804) .. (3.278,1.757); \draw [white, double=black, line width=0.084cm]([out angle=-91.349, in angle=89.098] 2.787,2.453) .. (2.766,1.393); \draw [white, double=black, line width=0.089cm]([out angle=-138.031, in angle=36.917] 4.514,1.597) .. (3.657,0.892); \draw [white, double=black, line width=0.089cm]([out angle=138.012, in angle=-36.870] 4.514,0.854) .. (3.657,1.559); \draw [white, double=black, line width=0.046cm]([out angle=-29.275, in angle=109.869] 4.895,3.581) .. (5.515,2.849); \draw [white, double=black, line width=0.046cm]([out angle=-29.275, in angle=109.869] 4.895,0.581) .. (5.515,-0.151); \draw [white, double=black, line width=0.046cm]([out angle=-136.845, in angle=68.341] 5.714,3.680) .. (5.152,2.855); \draw [white, double=black, line width=0.046cm]([out angle=-136.845, in angle=68.341] 5.714,0.680) .. (5.152,-0.145); \draw [white, double=black, line width=0.046cm]([out angle=136.847, in angle=-68.336] 5.714,1.770) .. (5.152,2.595); \draw [white, double=black, line width=0.046cm]([out angle=29.292, in angle=-109.862] 4.895,1.870) .. (5.515,2.601); \draw [white, double=black, line width=0.084cm]([out angle=91.346, in angle=-89.129] 2.787,0.000) .. (2.766,1.060); \draw [white, double=black, line width=0.084cm]([out angle=-12.973, in angle=-161.811] 2.258,0.649) .. (3.278,0.695); \draw [white, double=black] ([out angle=28.255, in angle=-167.023] 1.818,1.639) .. (2.258,1.804); \draw [white, double=black] ([out angle=-18.198, in angle=143.130] 3.278,1.756) .. (3.657,1.558); \draw [white, double=black] ([out angle=-42.030, in angle=150.725] 4.514,0.854) .. (4.895,0.581); \draw [white, double=black] ([out angle=-70.131, in angle=70.138] 5.515,2.849) .. (5.515,2.601); \draw [white, double=black] ([out angle=124.995, in angle=-125.001] 0.551,1.940) .. (0.551,3.513); \draw [white, double=black] ([out angle=124.995, in angle=-125.001] 0.551,-1.060) .. (0.551,0.513); \draw [white, double=black] ([out angle=-150.708, in angle=41.969] 4.895,1.870) .. (4.514,1.597); \draw [white, double=black] ([out angle=90.874, in angle=-90.902] 2.766,1.058) .. (2.766,1.393); \draw [white, double=black] ([out angle=88.651, in angle=-88.654] 2.787,2.453) .. (2.787,3.000); \draw [white, double=black] ([out angle=88.651, in angle=-88.654] 2.787,-0.547) .. (2.787,0.000); \draw [white, double=black] ([out angle=111.664, in angle=-111.659] 5.152,2.595) .. (5.152,2.855); \draw [white, double=black] ([out angle=43.154, in angle=-43.153] 5.714,0.681) .. (5.714,1.770); \draw [white, double=black] ([out angle=-143.121, in angle=18.200] 3.657,0.892) .. (3.278,0.694); \draw [white, double=black] ([out angle=167.004, in angle=-28.288] 2.258,0.647) .. (1.818,0.813); \end{scope} \end{scope}

==> diagrams/links-1962.tex <==
\begin{scope} \clip (0,0) rectangle (7.066, 3.000); \begin{scope}[yshift=-2.759cm]  \draw [white, double=black, line width=0.110cm]([out angle=151.274, in angle=-54.890] 1.822,0.839) .. (0.552,1.974); \draw [white, double=black, line width=0.110cm]([out angle=54.876, in angle=-151.287] 0.552,0.544) .. (1.822,1.679); \draw [white, double=black, line width=0.092cm]([out angle=93.462, in angle=-87.320] 2.813,1.454) .. (2.755,2.518); \draw [white, double=black, line width=0.092cm]([out angle=14.331, in angle=-179.477] 2.264,1.854) .. (3.313,1.991); \draw [white, double=black, line width=0.092cm]([out angle=-0.523, in angle=165.675] 3.753,1.989) .. (4.802,1.853); \draw [white, double=black, line width=0.092cm]([out angle=-92.673, in angle=86.542] 4.311,2.516) .. (4.254,1.453); \draw [white, double=black, line width=0.110cm]([out angle=-28.711, in angle=125.115] 5.244,1.678) .. (6.514,0.543); \draw [white, double=black, line width=0.110cm]([out angle=-125.111, in angle=28.729] 6.514,1.973) .. (5.244,0.838); \draw [white, double=black, line width=0.092cm]([out angle=179.472, in angle=-14.325] 3.313,0.529) .. (2.264,0.665); \draw [white, double=black, line width=0.092cm]([out angle=87.327, in angle=-93.467] 2.755,0.001) .. (2.813,1.065); \draw [white, double=black, line width=0.092cm]([out angle=92.678, in angle=-86.534] 4.310,0.000) .. (4.253,1.064); \draw [white, double=black, line width=0.092cm]([out angle=0.532, in angle=-165.700] 3.753,0.527) .. (4.802,0.664); \draw [white, double=black] ([out angle=28.713, in angle=-165.669] 1.822,1.679) .. (2.264,1.854); \draw [white, double=black] ([out angle=0.541, in angle=179.477] 3.313,1.989) .. (3.753,1.989); \draw [white, double=black] ([out angle=-14.330, in angle=151.289] 4.802,1.853) .. (5.244,1.678); \draw [white, double=black] ([out angle=125.110, in angle=-125.102] 0.552,1.974) .. (0.552,3.545); \draw [white, double=black] ([out angle=125.110, in angle=-125.102] 0.552,-1.026) .. (0.552,0.545); \draw [white, double=black] ([out angle=-54.885, in angle=54.900] 6.514,3.543) .. (6.514,1.974); \draw [white, double=black] ([out angle=-54.885, in angle=54.900] 6.514,0.543) .. (6.514,-1.026); \draw [white, double=black] ([out angle=86.525, in angle=-86.538] 2.813,1.064) .. (2.813,1.454); \draw [white, double=black] ([out angle=92.680, in angle=-92.673] 2.755,2.518) .. (2.755,3.001); \draw [white, double=black] ([out angle=92.680, in angle=-92.673] 2.755,-0.482) .. (2.755,0.001); \draw [white, double=black] ([out angle=93.466, in angle=-93.459] 4.253,1.063) .. (4.253,1.453); \draw [white, double=black] ([out angle=87.327, in angle=-87.322] 4.311,2.516) .. (4.310,3.000); \draw [white, double=black] ([out angle=87.327, in angle=-87.322] 4.311,-0.484) .. (4.310,0.000); \draw [white, double=black] ([out angle=-151.271, in angle=14.300] 5.244,0.838) .. (4.802,0.664); \draw [white, double=black] ([out angle=-179.468, in angle=-0.529] 3.753,0.527) .. (3.313,0.527); \draw [white, double=black] ([out angle=165.654, in angle=-28.726] 2.264,0.664) .. (1.822,0.839); \end{scope} \begin{scope}[yshift=0.241cm]  \draw [white, double=black, line width=0.110cm]([out angle=151.274, in angle=-54.890] 1.822,0.839) .. (0.552,1.974); \draw [white, double=black, line width=0.110cm]([out angle=54.876, in angle=-151.287] 0.552,0.544) .. (1.822,1.679); \draw [white, double=black, line width=0.092cm]([out angle=93.462, in angle=-87.320] 2.813,1.454) .. (2.755,2.518); \draw [white, double=black, line width=0.092cm]([out angle=14.331, in angle=-179.477] 2.264,1.854) .. (3.313,1.991); \draw [white, double=black, line width=0.092cm]([out angle=-0.523, in angle=165.675] 3.753,1.989) .. (4.802,1.853); \draw [white, double=black, line width=0.092cm]([out angle=-92.673, in angle=86.542] 4.311,2.516) .. (4.254,1.453); \draw [white, double=black, line width=0.110cm]([out angle=-28.711, in angle=125.115] 5.244,1.678) .. (6.514,0.543); \draw [white, double=black, line width=0.110cm]([out angle=-125.111, in angle=28.729] 6.514,1.973) .. (5.244,0.838); \draw [white, double=black, line width=0.092cm]([out angle=179.472, in angle=-14.325] 3.313,0.529) .. (2.264,0.665); \draw [white, double=black, line width=0.092cm]([out angle=87.327, in angle=-93.467] 2.755,0.001) .. (2.813,1.065); \draw [white, double=black, line width=0.092cm]([out angle=92.678, in angle=-86.534] 4.310,0.000) .. (4.253,1.064); \draw [white, double=black, line width=0.092cm]([out angle=0.532, in angle=-165.700] 3.753,0.527) .. (4.802,0.664); \draw [white, double=black] ([out angle=28.713, in angle=-165.669] 1.822,1.679) .. (2.264,1.854); \draw [white, double=black] ([out angle=0.541, in angle=179.477] 3.313,1.989) .. (3.753,1.989); \draw [white, double=black] ([out angle=-14.330, in angle=151.289] 4.802,1.853) .. (5.244,1.678); \draw [white, double=black] ([out angle=125.110, in angle=-125.102] 0.552,1.974) .. (0.552,3.545); \draw [white, double=black] ([out angle=125.110, in angle=-125.102] 0.552,-1.026) .. (0.552,0.545); \draw [white, double=black] ([out angle=-54.885, in angle=54.900] 6.514,3.543) .. (6.514,1.974); \draw [white, double=black] ([out angle=-54.885, in angle=54.900] 6.514,0.543) .. (6.514,-1.026); \draw [white, double=black] ([out angle=86.525, in angle=-86.538] 2.813,1.064) .. (2.813,1.454); \draw [white, double=black] ([out angle=92.680, in angle=-92.673] 2.755,2.518) .. (2.755,3.001); \draw [white, double=black] ([out angle=92.680, in angle=-92.673] 2.755,-0.482) .. (2.755,0.001); \draw [white, double=black] ([out angle=93.466, in angle=-93.459] 4.253,1.063) .. (4.253,1.453); \draw [white, double=black] ([out angle=87.327, in angle=-87.322] 4.311,2.516) .. (4.310,3.000); \draw [white, double=black] ([out angle=87.327, in angle=-87.322] 4.311,-0.484) .. (4.310,0.000); \draw [white, double=black] ([out angle=-151.271, in angle=14.300] 5.244,0.838) .. (4.802,0.664); \draw [white, double=black] ([out angle=-179.468, in angle=-0.529] 3.753,0.527) .. (3.313,0.527); \draw [white, double=black] ([out angle=165.654, in angle=-28.726] 2.264,0.664) .. (1.822,0.839); \end{scope} \end{scope}

==> diagrams/links-1963.tex <==
\begin{scope} \clip (0,0) rectangle (7.066, 3.000); \begin{scope}[yshift=-2.759cm]  \draw [white, double=black, line width=0.110cm]([out angle=151.293, in angle=-54.880] 1.822,0.839) .. (0.552,1.974); \draw [white, double=black, line width=0.110cm]([out angle=54.893, in angle=-151.268] 0.552,0.544) .. (1.821,1.679); \draw [white, double=black, line width=0.092cm]([out angle=14.321, in angle=-179.460] 2.264,1.854) .. (3.313,1.990); \draw [white, double=black, line width=0.092cm]([out angle=-87.315, in angle=93.474] 2.755,2.517) .. (2.812,1.454); \draw [white, double=black, line width=0.092cm]([out angle=86.536, in angle=-92.668] 4.253,1.453) .. (4.310,2.516); \draw [white, double=black, line width=0.092cm]([out angle=-0.524, in angle=165.678] 3.753,1.989) .. (4.802,1.852); \draw [white, double=black, line width=0.110cm]([out angle=-28.717, in angle=125.118] 5.244,1.679) .. (6.514,0.544); \draw [white, double=black, line width=0.110cm]([out angle=-125.114, in angle=28.722] 6.514,1.974) .. (5.244,0.839); \draw [white, double=black, line width=0.092cm]([out angle=87.333, in angle=-93.450] 2.755,0.001) .. (2.812,1.065); \draw [white, double=black, line width=0.092cm]([out angle=-14.318, in angle=179.484] 2.264,0.665) .. (3.312,0.528); \draw [white, double=black, line width=0.092cm]([out angle=-165.671, in angle=0.528] 4.802,0.664) .. (3.753,0.527); \draw [white, double=black, line width=0.092cm]([out angle=92.685, in angle=-86.533] 4.310,0.000) .. (4.253,1.064); \draw [white, double=black] ([out angle=28.732, in angle=-165.679] 1.821,1.679) .. (2.264,1.854); \draw [white, double=black] ([out angle=0.504, in angle=179.476] 3.313,1.989) .. (3.753,1.989); \draw [white, double=black] ([out angle=-14.337, in angle=151.283] 4.802,1.853) .. (5.244,1.679); \draw [white, double=black] ([out angle=125.120, in angle=-125.097] 0.552,1.974) .. (0.552,3.544); \draw [white, double=black] ([out angle=125.120, in angle=-125.097] 0.552,-1.026) .. (0.552,0.544); \draw [white, double=black] ([out angle=-54.882, in angle=54.904] 6.514,3.544) .. (6.514,1.974); \draw [white, double=black] ([out angle=-54.882, in angle=54.904] 6.514,0.544) .. (6.514,-1.026); \draw [white, double=black] ([out angle=86.544, in angle=-86.526] 2.812,1.064) .. (2.812,1.454); \draw [white, double=black] ([out angle=92.685, in angle=-92.667] 2.755,2.517) .. (2.755,3.001); \draw [white, double=black] ([out angle=92.685, in angle=-92.667] 2.755,-0.483) .. (2.755,0.001); \draw [white, double=black] ([out angle=93.467, in angle=-93.466] 4.253,1.064) .. (4.253,1.454); \draw [white, double=black] ([out angle=87.332, in angle=-87.315] 4.310,2.516) .. (4.310,3.000); \draw [white, double=black] ([out angle=87.332, in angle=-87.315] 4.310,-0.484) .. (4.310,0.000); \draw [white, double=black] ([out angle=-151.278, in angle=14.329] 5.244,0.839) .. (4.802,0.664); \draw [white, double=black] ([out angle=-179.472, in angle=-0.538] 3.753,0.527) .. (3.313,0.527); \draw [white, double=black] ([out angle=165.674, in angle=-28.707] 2.264,0.665) .. (1.822,0.839); \end{scope} \begin{scope}[yshift=0.241cm]  \draw [white, double=black, line width=0.110cm]([out angle=151.293, in angle=-54.880] 1.822,0.839) .. (0.552,1.974); \draw [white, double=black, line width=0.110cm]([out angle=54.893, in angle=-151.268] 0.552,0.544) .. (1.821,1.679); \draw [white, double=black, line width=0.092cm]([out angle=14.321, in angle=-179.460] 2.264,1.854) .. (3.313,1.990); \draw [white, double=black, line width=0.092cm]([out angle=-87.315, in angle=93.474] 2.755,2.517) .. (2.812,1.454); \draw [white, double=black, line width=0.092cm]([out angle=86.536, in angle=-92.668] 4.253,1.453) .. (4.310,2.516); \draw [white, double=black, line width=0.092cm]([out angle=-0.524, in angle=165.678] 3.753,1.989) .. (4.802,1.852); \draw [white, double=black, line width=0.110cm]([out angle=-28.717, in angle=125.118] 5.244,1.679) .. (6.514,0.544); \draw [white, double=black, line width=0.110cm]([out angle=-125.114, in angle=28.722] 6.514,1.974) .. (5.244,0.839); \draw [white, double=black, line width=0.092cm]([out angle=87.333, in angle=-93.450] 2.755,0.001) .. (2.812,1.065); \draw [white, double=black, line width=0.092cm]([out angle=-14.318, in angle=179.484] 2.264,0.665) .. (3.312,0.528); \draw [white, double=black, line width=0.092cm]([out angle=-165.671, in angle=0.528] 4.802,0.664) .. (3.753,0.527); \draw [white, double=black, line width=0.092cm]([out angle=92.685, in angle=-86.533] 4.310,0.000) .. (4.253,1.064); \draw [white, double=black] ([out angle=28.732, in angle=-165.679] 1.821,1.679) .. (2.264,1.854); \draw [white, double=black] ([out angle=0.504, in angle=179.476] 3.313,1.989) .. (3.753,1.989); \draw [white, double=black] ([out angle=-14.337, in angle=151.283] 4.802,1.853) .. (5.244,1.679); \draw [white, double=black] ([out angle=125.120, in angle=-125.097] 0.552,1.974) .. (0.552,3.544); \draw [white, double=black] ([out angle=125.120, in angle=-125.097] 0.552,-1.026) .. (0.552,0.544); \draw [white, double=black] ([out angle=-54.882, in angle=54.904] 6.514,3.544) .. (6.514,1.974); \draw [white, double=black] ([out angle=-54.882, in angle=54.904] 6.514,0.544) .. (6.514,-1.026); \draw [white, double=black] ([out angle=86.544, in angle=-86.526] 2.812,1.064) .. (2.812,1.454); \draw [white, double=black] ([out angle=92.685, in angle=-92.667] 2.755,2.517) .. (2.755,3.001); \draw [white, double=black] ([out angle=92.685, in angle=-92.667] 2.755,-0.483) .. (2.755,0.001); \draw [white, double=black] ([out angle=93.467, in angle=-93.466] 4.253,1.064) .. (4.253,1.454); \draw [white, double=black] ([out angle=87.332, in angle=-87.315] 4.310,2.516) .. (4.310,3.000); \draw [white, double=black] ([out angle=87.332, in angle=-87.315] 4.310,-0.484) .. (4.310,0.000); \draw [white, double=black] ([out angle=-151.278, in angle=14.329] 5.244,0.839) .. (4.802,0.664); \draw [white, double=black] ([out angle=-179.472, in angle=-0.538] 3.753,0.527) .. (3.313,0.527); \draw [white, double=black] ([out angle=165.674, in angle=-28.707] 2.264,0.665) .. (1.822,0.839); \end{scope} \end{scope}

==> diagrams/links-1964.tex <==
\begin{scope} \clip (0,0) rectangle (7.067, 3.000); \begin{scope}[yshift=-2.759cm]  \draw [white, double=black, line width=0.110cm]([out angle=151.291, in angle=-54.879] 1.822,0.839) .. (0.552,1.974); \draw [white, double=black, line width=0.110cm]([out angle=54.889, in angle=-151.267] 0.552,0.544) .. (1.822,1.680); \draw [white, double=black, line width=0.092cm]([out angle=14.317, in angle=-179.461] 2.264,1.854) .. (3.313,1.991); \draw [white, double=black, line width=0.092cm]([out angle=-87.313, in angle=93.473] 2.755,2.518) .. (2.813,1.454); \draw [white, double=black, line width=0.092cm]([out angle=-0.521, in angle=165.684] 3.753,1.989) .. (4.803,1.852); \draw [white, double=black, line width=0.092cm]([out angle=-92.665, in angle=86.540] 4.311,2.516) .. (4.254,1.452); \draw [white, double=black, line width=0.110cm]([out angle=-125.113, in angle=28.727] 6.515,1.974) .. (5.245,0.839); \draw [white, double=black, line width=0.110cm]([out angle=125.120, in angle=-28.714] 6.515,0.544) .. (5.245,1.679); \draw [white, double=black, line width=0.092cm]([out angle=87.337, in angle=-93.447] 2.755,0.002) .. (2.812,1.066); \draw [white, double=black, line width=0.092cm]([out angle=-14.312, in angle=179.487] 2.264,0.666) .. (3.313,0.529); \draw [white, double=black, line width=0.092cm]([out angle=92.687, in angle=-86.533] 4.311,0.000) .. (4.254,1.064); \draw [white, double=black, line width=0.092cm]([out angle=0.528, in angle=-165.686] 3.753,0.527) .. (4.802,0.664); \draw [white, double=black] ([out angle=28.733, in angle=-165.683] 1.822,1.680) .. (2.264,1.854); \draw [white, double=black] ([out angle=0.504, in angle=179.479] 3.313,1.989) .. (3.753,1.989); \draw [white, double=black] ([out angle=-14.336, in angle=151.286] 4.802,1.853) .. (5.245,1.679); \draw [white, double=black] ([out angle=125.121, in angle=-125.091] 0.552,1.974) .. (0.552,3.544); \draw [white, double=black] ([out angle=125.121, in angle=-125.091] 0.552,-1.026) .. (0.552,0.544); \draw [white, double=black] ([out angle=-54.880, in angle=54.912] 6.515,3.544) .. (6.515,1.974); \draw [white, double=black] ([out angle=-54.880, in angle=54.912] 6.515,0.544) .. (6.515,-1.026); \draw [white, double=black] ([out angle=86.543, in angle=-86.527] 2.813,1.065) .. (2.813,1.455); \draw [white, double=black] ([out angle=92.687, in angle=-92.663] 2.755,2.518) .. (2.755,3.002); \draw [white, double=black] ([out angle=92.687, in angle=-92.663] 2.755,-0.482) .. (2.755,0.002); \draw [white, double=black] ([out angle=93.467, in angle=-93.463] 4.254,1.064) .. (4.254,1.454); \draw [white, double=black] ([out angle=87.335, in angle=-87.313] 4.311,2.516) .. (4.311,3.000); \draw [white, double=black] ([out angle=87.335, in angle=-87.313] 4.311,-0.484) .. (4.311,0.000); \draw [white, double=black] ([out angle=-151.273, in angle=14.314] 5.245,0.839) .. (4.802,0.664); \draw [white, double=black] ([out angle=-179.472, in angle=-0.533] 3.753,0.527) .. (3.313,0.527); \draw [white, double=black] ([out angle=165.671, in angle=-28.709] 2.264,0.665) .. (1.822,0.839); \end{scope} \begin{scope}[yshift=0.241cm]  \draw [white, double=black, line width=0.110cm]([out angle=151.291, in angle=-54.879] 1.822,0.839) .. (0.552,1.974); \draw [white, double=black, line width=0.110cm]([out angle=54.889, in angle=-151.267] 0.552,0.544) .. (1.822,1.680); \draw [white, double=black, line width=0.092cm]([out angle=14.317, in angle=-179.461] 2.264,1.854) .. (3.313,1.991); \draw [white, double=black, line width=0.092cm]([out angle=-87.313, in angle=93.473] 2.755,2.518) .. (2.813,1.454); \draw [white, double=black, line width=0.092cm]([out angle=-0.521, in angle=165.684] 3.753,1.989) .. (4.803,1.852); \draw [white, double=black, line width=0.092cm]([out angle=-92.665, in angle=86.540] 4.311,2.516) .. (4.254,1.452); \draw [white, double=black, line width=0.110cm]([out angle=-125.113, in angle=28.727] 6.515,1.974) .. (5.245,0.839); \draw [white, double=black, line width=0.110cm]([out angle=125.120, in angle=-28.714] 6.515,0.544) .. (5.245,1.679); \draw [white, double=black, line width=0.092cm]([out angle=87.337, in angle=-93.447] 2.755,0.002) .. (2.812,1.066); \draw [white, double=black, line width=0.092cm]([out angle=-14.312, in angle=179.487] 2.264,0.666) .. (3.313,0.529); \draw [white, double=black, line width=0.092cm]([out angle=92.687, in angle=-86.533] 4.311,0.000) .. (4.254,1.064); \draw [white, double=black, line width=0.092cm]([out angle=0.528, in angle=-165.686] 3.753,0.527) .. (4.802,0.664); \draw [white, double=black] ([out angle=28.733, in angle=-165.683] 1.822,1.680) .. (2.264,1.854); \draw [white, double=black] ([out angle=0.504, in angle=179.479] 3.313,1.989) .. (3.753,1.989); \draw [white, double=black] ([out angle=-14.336, in angle=151.286] 4.802,1.853) .. (5.245,1.679); \draw [white, double=black] ([out angle=125.121, in angle=-125.091] 0.552,1.974) .. (0.552,3.544); \draw [white, double=black] ([out angle=125.121, in angle=-125.091] 0.552,-1.026) .. (0.552,0.544); \draw [white, double=black] ([out angle=-54.880, in angle=54.912] 6.515,3.544) .. (6.515,1.974); \draw [white, double=black] ([out angle=-54.880, in angle=54.912] 6.515,0.544) .. (6.515,-1.026); \draw [white, double=black] ([out angle=86.543, in angle=-86.527] 2.813,1.065) .. (2.813,1.455); \draw [white, double=black] ([out angle=92.687, in angle=-92.663] 2.755,2.518) .. (2.755,3.002); \draw [white, double=black] ([out angle=92.687, in angle=-92.663] 2.755,-0.482) .. (2.755,0.002); \draw [white, double=black] ([out angle=93.467, in angle=-93.463] 4.254,1.064) .. (4.254,1.454); \draw [white, double=black] ([out angle=87.335, in angle=-87.313] 4.311,2.516) .. (4.311,3.000); \draw [white, double=black] ([out angle=87.335, in angle=-87.313] 4.311,-0.484) .. (4.311,0.000); \draw [white, double=black] ([out angle=-151.273, in angle=14.314] 5.245,0.839) .. (4.802,0.664); \draw [white, double=black] ([out angle=-179.472, in angle=-0.533] 3.753,0.527) .. (3.313,0.527); \draw [white, double=black] ([out angle=165.671, in angle=-28.709] 2.264,0.665) .. (1.822,0.839); \end{scope} \end{scope}

==> diagrams/links-1965.tex <==
\begin{scope} \clip (0,0) rectangle (5.948, 3.000); \begin{scope}[yshift=-0.438cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.521, in angle=-83.346] 1.230,2.502) .. (1.023,3.608); \draw [white, double=black, line width=0.087cm]([out angle=104.521, in angle=-83.346] 1.230,-0.498) .. (1.023,0.608); \draw [white, double=black, line width=0.087cm]([out angle=33.532, in angle=-160.762] 0.618,2.736) .. (1.621,3.234); \draw [white, double=black, line width=0.087cm]([out angle=33.532, in angle=-160.762] 0.618,-0.264) .. (1.621,0.234); \draw [white, double=black, line width=0.102cm]([out angle=129.259, in angle=-34.648] 3.015,0.308) .. (2.037,1.210); \draw [white, double=black, line width=0.102cm]([out angle=34.682, in angle=-129.232] 2.037,0.446) .. (3.014,1.348); \draw [white, double=black, line width=0.083cm]([out angle=149.460, in angle=-51.949] 4.329,2.010) .. (3.404,2.821); \draw [white, double=black, line width=0.083cm]([out angle=51.941, in angle=-149.469] 3.404,1.835) .. (4.329,2.646); \draw [white, double=black, line width=0.035cm]([out angle=8.387, in angle=112.059] 4.698,2.778) .. (5.303,2.432); \draw [white, double=black, line width=0.035cm]([out angle=8.387, in angle=112.059] 4.698,-0.222) .. (5.303,-0.568); \draw [white, double=black, line width=0.035cm]([out angle=-129.454, in angle=75.733] 5.418,3.185) .. (5.027,2.413); \draw [white, double=black, line width=0.035cm]([out angle=-129.454, in angle=75.733] 5.418,0.185) .. (5.027,-0.587); \draw [white, double=black, line width=0.035cm]([out angle=129.454, in angle=-75.732] 5.418,1.474) .. (5.027,2.245); \draw [white, double=black, line width=0.035cm]([out angle=-8.402, in angle=-112.059] 4.698,1.881) .. (5.303,2.227); \draw [white, double=black, line width=0.087cm]([out angle=160.823, in angle=-33.498] 1.622,1.421) .. (0.618,1.917); \draw [white, double=black, line width=0.087cm]([out angle=83.369, in angle=-104.485] 1.024,1.046) .. (1.230,2.152); \draw [white, double=black] ([out angle=19.238, in angle=-145.258] 1.621,0.234) .. (2.036,0.445); \draw [white, double=black] ([out angle=50.768, in angle=-128.023] 3.014,1.348) .. (3.404,1.835); \draw [white, double=black] ([out angle=30.578, in angle=-171.613] 4.329,2.647) .. (4.698,2.778); \draw [white, double=black] ([out angle=-67.941, in angle=67.941] 5.303,2.432) .. (5.303,2.227); \draw [white, double=black] ([out angle=171.598, in angle=-30.492] 4.698,1.881) .. (4.329,2.011); \draw [white, double=black] ([out angle=146.502, in angle=-146.468] 0.618,1.917) .. (0.618,2.736); \draw [white, double=black] ([out angle=146.502, in angle=-146.468] 0.618,-1.083) .. (0.618,-0.264); \draw [white, double=black] ([out angle=128.051, in angle=-50.741] 3.404,2.821) .. (3.015,3.308); \draw [white, double=black] ([out angle=128.051, in angle=-50.741] 3.404,-0.179) .. (3.015,0.308); \draw [white, double=black] ([out angle=96.654, in angle=-96.656] 1.023,0.608) .. (1.023,1.045); \draw [white, double=black] ([out angle=75.515, in angle=-75.479] 1.230,2.152) .. (1.230,2.502); \draw [white, double=black] ([out angle=145.361, in angle=-19.177] 2.037,1.210) .. (1.622,1.421); \draw [white, double=black] ([out angle=104.268, in angle=-104.267] 5.027,2.245) .. (5.027,2.413); \draw [white, double=black] ([out angle=50.570, in angle=-50.546] 5.418,0.184) .. (5.418,1.474); \end{scope} \begin{scope}[yshift=2.562cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.521, in angle=-83.346] 1.230,2.502) .. (1.023,3.608); \draw [white, double=black, line width=0.087cm]([out angle=104.521, in angle=-83.346] 1.230,-0.498) .. (1.023,0.608); \draw [white, double=black, line width=0.087cm]([out angle=33.532, in angle=-160.762] 0.618,2.736) .. (1.621,3.234); \draw [white, double=black, line width=0.087cm]([out angle=33.532, in angle=-160.762] 0.618,-0.264) .. (1.621,0.234); \draw [white, double=black, line width=0.102cm]([out angle=129.259, in angle=-34.648] 3.015,0.308) .. (2.037,1.210); \draw [white, double=black, line width=0.102cm]([out angle=34.682, in angle=-129.232] 2.037,0.446) .. (3.014,1.348); \draw [white, double=black, line width=0.083cm]([out angle=149.460, in angle=-51.949] 4.329,2.010) .. (3.404,2.821); \draw [white, double=black, line width=0.083cm]([out angle=51.941, in angle=-149.469] 3.404,1.835) .. (4.329,2.646); \draw [white, double=black, line width=0.035cm]([out angle=8.387, in angle=112.059] 4.698,2.778) .. (5.303,2.432); \draw [white, double=black, line width=0.035cm]([out angle=8.387, in angle=112.059] 4.698,-0.222) .. (5.303,-0.568); \draw [white, double=black, line width=0.035cm]([out angle=-129.454, in angle=75.733] 5.418,3.185) .. (5.027,2.413); \draw [white, double=black, line width=0.035cm]([out angle=-129.454, in angle=75.733] 5.418,0.185) .. (5.027,-0.587); \draw [white, double=black, line width=0.035cm]([out angle=129.454, in angle=-75.732] 5.418,1.474) .. (5.027,2.245); \draw [white, double=black, line width=0.035cm]([out angle=-8.402, in angle=-112.059] 4.698,1.881) .. (5.303,2.227); \draw [white, double=black, line width=0.087cm]([out angle=160.823, in angle=-33.498] 1.622,1.421) .. (0.618,1.917); \draw [white, double=black, line width=0.087cm]([out angle=83.369, in angle=-104.485] 1.024,1.046) .. (1.230,2.152); \draw [white, double=black] ([out angle=19.238, in angle=-145.258] 1.621,0.234) .. (2.036,0.445); \draw [white, double=black] ([out angle=50.768, in angle=-128.023] 3.014,1.348) .. (3.404,1.835); \draw [white, double=black] ([out angle=30.578, in angle=-171.613] 4.329,2.647) .. (4.698,2.778); \draw [white, double=black] ([out angle=-67.941, in angle=67.941] 5.303,2.432) .. (5.303,2.227); \draw [white, double=black] ([out angle=171.598, in angle=-30.492] 4.698,1.881) .. (4.329,2.011); \draw [white, double=black] ([out angle=146.502, in angle=-146.468] 0.618,1.917) .. (0.618,2.736); \draw [white, double=black] ([out angle=146.502, in angle=-146.468] 0.618,-1.083) .. (0.618,-0.264); \draw [white, double=black] ([out angle=128.051, in angle=-50.741] 3.404,2.821) .. (3.015,3.308); \draw [white, double=black] ([out angle=128.051, in angle=-50.741] 3.404,-0.179) .. (3.015,0.308); \draw [white, double=black] ([out angle=96.654, in angle=-96.656] 1.023,0.608) .. (1.023,1.045); \draw [white, double=black] ([out angle=75.515, in angle=-75.479] 1.230,2.152) .. (1.230,2.502); \draw [white, double=black] ([out angle=145.361, in angle=-19.177] 2.037,1.210) .. (1.622,1.421); \draw [white, double=black] ([out angle=104.268, in angle=-104.267] 5.027,2.245) .. (5.027,2.413); \draw [white, double=black] ([out angle=50.570, in angle=-50.546] 5.418,0.184) .. (5.418,1.474); \end{scope} \end{scope}

==> diagrams/links-1966.tex <==
\begin{scope} \clip (0,0) rectangle (5.948, 3.000); \begin{scope}[yshift=-0.438cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.521, in angle=-83.346] 1.230,2.502) .. (1.023,3.608); \draw [white, double=black, line width=0.087cm]([out angle=104.521, in angle=-83.346] 1.230,-0.498) .. (1.023,0.608); \draw [white, double=black, line width=0.087cm]([out angle=33.532, in angle=-160.762] 0.618,2.736) .. (1.621,3.234); \draw [white, double=black, line width=0.087cm]([out angle=33.532, in angle=-160.762] 0.618,-0.264) .. (1.621,0.234); \draw [white, double=black, line width=0.102cm]([out angle=129.259, in angle=-34.647] 3.015,0.308) .. (2.037,1.210); \draw [white, double=black, line width=0.102cm]([out angle=34.682, in angle=-129.232] 2.037,0.446) .. (3.014,1.348); \draw [white, double=black, line width=0.083cm]([out angle=51.941, in angle=-149.469] 3.404,1.835) .. (4.329,2.646); \draw [white, double=black, line width=0.083cm]([out angle=-51.949, in angle=149.460] 3.404,2.821) .. (4.329,2.010); \draw [white, double=black, line width=0.035cm]([out angle=75.733, in angle=-129.454] 5.027,2.413) .. (5.418,3.185); \draw [white, double=black, line width=0.035cm]([out angle=75.733, in angle=-129.454] 5.027,-0.587) .. (5.418,0.185); \draw [white, double=black, line width=0.035cm]([out angle=8.387, in angle=112.059] 4.698,2.778) .. (5.303,2.432); \draw [white, double=black, line width=0.035cm]([out angle=8.387, in angle=112.059] 4.698,-0.222) .. (5.303,-0.568); \draw [white, double=black, line width=0.035cm]([out angle=-112.059, in angle=-8.402] 5.303,2.227) .. (4.698,1.881); \draw [white, double=black, line width=0.035cm]([out angle=129.454, in angle=-75.732] 5.418,1.474) .. (5.027,2.245); \draw [white, double=black, line width=0.087cm]([out angle=160.823, in angle=-33.497] 1.622,1.421) .. (0.618,1.917); \draw [white, double=black, line width=0.087cm]([out angle=83.369, in angle=-104.485] 1.024,1.046) .. (1.230,2.152); \draw [white, double=black] ([out angle=19.238, in angle=-145.258] 1.621,0.234) .. (2.036,0.445); \draw [white, double=black] ([out angle=50.768, in angle=-128.023] 3.014,1.348) .. (3.404,1.835); \draw [white, double=black] ([out angle=30.578, in angle=-171.613] 4.329,2.647) .. (4.698,2.778); \draw [white, double=black] ([out angle=-67.941, in angle=67.941] 5.303,2.432) .. (5.303,2.227); \draw [white, double=black] ([out angle=171.598, in angle=-30.492] 4.698,1.881) .. (4.329,2.011); \draw [white, double=black] ([out angle=146.503, in angle=-146.468] 0.618,1.917) .. (0.618,2.736); \draw [white, double=black] ([out angle=146.503, in angle=-146.468] 0.618,-1.083) .. (0.618,-0.264); \draw [white, double=black] ([out angle=128.051, in angle=-50.741] 3.404,2.821) .. (3.015,3.308); \draw [white, double=black] ([out angle=128.051, in angle=-50.741] 3.404,-0.179) .. (3.015,0.308); \draw [white, double=black] ([out angle=96.654, in angle=-96.656] 1.023,0.608) .. (1.023,1.045); \draw [white, double=black] ([out angle=75.515, in angle=-75.479] 1.230,2.152) .. (1.230,2.502); \draw [white, double=black] ([out angle=145.361, in angle=-19.177] 2.037,1.210) .. (1.622,1.421); \draw [white, double=black] ([out angle=104.268, in angle=-104.267] 5.027,2.245) .. (5.027,2.413); \draw [white, double=black] ([out angle=50.570, in angle=-50.546] 5.418,0.184) .. (5.418,1.474); \end{scope} \begin{scope}[yshift=2.562cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.521, in angle=-83.346] 1.230,2.502) .. (1.023,3.608); \draw [white, double=black, line width=0.087cm]([out angle=104.521, in angle=-83.346] 1.230,-0.498) .. (1.023,0.608); \draw [white, double=black, line width=0.087cm]([out angle=33.532, in angle=-160.762] 0.618,2.736) .. (1.621,3.234); \draw [white, double=black, line width=0.087cm]([out angle=33.532, in angle=-160.762] 0.618,-0.264) .. (1.621,0.234); \draw [white, double=black, line width=0.102cm]([out angle=129.259, in angle=-34.647] 3.015,0.308) .. (2.037,1.210); \draw [white, double=black, line width=0.102cm]([out angle=34.682, in angle=-129.232] 2.037,0.446) .. (3.014,1.348); \draw [white, double=black, line width=0.083cm]([out angle=51.941, in angle=-149.469] 3.404,1.835) .. (4.329,2.646); \draw [white, double=black, line width=0.083cm]([out angle=-51.949, in angle=149.460] 3.404,2.821) .. (4.329,2.010); \draw [white, double=black, line width=0.035cm]([out angle=75.733, in angle=-129.454] 5.027,2.413) .. (5.418,3.185); \draw [white, double=black, line width=0.035cm]([out angle=75.733, in angle=-129.454] 5.027,-0.587) .. (5.418,0.185); \draw [white, double=black, line width=0.035cm]([out angle=8.387, in angle=112.059] 4.698,2.778) .. (5.303,2.432); \draw [white, double=black, line width=0.035cm]([out angle=8.387, in angle=112.059] 4.698,-0.222) .. (5.303,-0.568); \draw [white, double=black, line width=0.035cm]([out angle=-112.059, in angle=-8.402] 5.303,2.227) .. (4.698,1.881); \draw [white, double=black, line width=0.035cm]([out angle=129.454, in angle=-75.732] 5.418,1.474) .. (5.027,2.245); \draw [white, double=black, line width=0.087cm]([out angle=160.823, in angle=-33.497] 1.622,1.421) .. (0.618,1.917); \draw [white, double=black, line width=0.087cm]([out angle=83.369, in angle=-104.485] 1.024,1.046) .. (1.230,2.152); \draw [white, double=black] ([out angle=19.238, in angle=-145.258] 1.621,0.234) .. (2.036,0.445); \draw [white, double=black] ([out angle=50.768, in angle=-128.023] 3.014,1.348) .. (3.404,1.835); \draw [white, double=black] ([out angle=30.578, in angle=-171.613] 4.329,2.647) .. (4.698,2.778); \draw [white, double=black] ([out angle=-67.941, in angle=67.941] 5.303,2.432) .. (5.303,2.227); \draw [white, double=black] ([out angle=171.598, in angle=-30.492] 4.698,1.881) .. (4.329,2.011); \draw [white, double=black] ([out angle=146.503, in angle=-146.468] 0.618,1.917) .. (0.618,2.736); \draw [white, double=black] ([out angle=146.503, in angle=-146.468] 0.618,-1.083) .. (0.618,-0.264); \draw [white, double=black] ([out angle=128.051, in angle=-50.741] 3.404,2.821) .. (3.015,3.308); \draw [white, double=black] ([out angle=128.051, in angle=-50.741] 3.404,-0.179) .. (3.015,0.308); \draw [white, double=black] ([out angle=96.654, in angle=-96.656] 1.023,0.608) .. (1.023,1.045); \draw [white, double=black] ([out angle=75.515, in angle=-75.479] 1.230,2.152) .. (1.230,2.502); \draw [white, double=black] ([out angle=145.361, in angle=-19.177] 2.037,1.210) .. (1.622,1.421); \draw [white, double=black] ([out angle=104.268, in angle=-104.267] 5.027,2.245) .. (5.027,2.413); \draw [white, double=black] ([out angle=50.570, in angle=-50.546] 5.418,0.184) .. (5.418,1.474); \end{scope} \end{scope}

==> diagrams/links-1967.tex <==
\begin{scope} \clip (0,0) rectangle (5.948, 3.000); \begin{scope}[yshift=-1.219cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.515, in angle=-83.340] 1.231,2.505) .. (1.024,3.613); \draw [white, double=black, line width=0.087cm]([out angle=104.515, in angle=-83.340] 1.231,-0.495) .. (1.024,0.613); \draw [white, double=black, line width=0.087cm]([out angle=33.501, in angle=-160.831] 0.619,2.740) .. (1.623,3.237); \draw [white, double=black, line width=0.087cm]([out angle=33.501, in angle=-160.831] 0.619,-0.260) .. (1.623,0.237); \draw [white, double=black, line width=0.102cm]([out angle=34.652, in angle=-129.275] 2.037,0.447) .. (3.015,1.350); \draw [white, double=black, line width=0.102cm]([out angle=-34.691, in angle=129.245] 2.037,1.212) .. (3.015,0.309); \draw [white, double=black, line width=0.083cm]([out angle=149.482, in angle=-51.953] 4.329,2.012) .. (3.404,2.822); \draw [white, double=black, line width=0.083cm]([out angle=51.963, in angle=-149.472] 3.404,1.836) .. (4.329,2.647); \draw [white, double=black, line width=0.035cm]([out angle=8.428, in angle=112.066] 4.698,2.776) .. (5.303,2.431); \draw [white, double=black, line width=0.035cm]([out angle=8.428, in angle=112.066] 4.698,-0.224) .. (5.303,-0.569); \draw [white, double=black, line width=0.035cm]([out angle=-129.434, in angle=75.741] 5.418,3.183) .. (5.027,2.412); \draw [white, double=black, line width=0.035cm]([out angle=-129.434, in angle=75.741] 5.418,0.183) .. (5.027,-0.588); \draw [white, double=black, line width=0.035cm]([out angle=129.433, in angle=-75.742] 5.418,1.473) .. (5.027,2.244); \draw [white, double=black, line width=0.035cm]([out angle=-8.411, in angle=-112.066] 4.698,1.880) .. (5.303,2.226); \draw [white, double=black, line width=0.087cm]([out angle=160.762, in angle=-33.539] 1.622,1.423) .. (0.618,1.921); \draw [white, double=black, line width=0.087cm]([out angle=83.314, in angle=-104.556] 1.023,1.048) .. (1.231,2.156); \draw [white, double=black] ([out angle=19.169, in angle=-145.415] 1.623,0.237) .. (2.038,0.448); \draw [white, double=black] ([out angle=50.725, in angle=-128.077] 3.015,1.350) .. (3.405,1.836); \draw [white, double=black] ([out angle=30.475, in angle=-171.572] 4.329,2.646) .. (4.698,2.776); \draw [white, double=black] ([out angle=-67.934, in angle=67.934] 5.303,2.431) .. (5.303,2.226); \draw [white, double=black] ([out angle=171.589, in angle=-30.571] 4.698,1.880) .. (4.329,2.011); \draw [white, double=black] ([out angle=146.461, in angle=-146.499] 0.618,1.921) .. (0.619,2.740); \draw [white, double=black] ([out angle=146.461, in angle=-146.499] 0.618,-1.079) .. (0.619,-0.260); \draw [white, double=black] ([out angle=128.047, in angle=-50.755] 3.404,2.822) .. (3.015,3.309); \draw [white, double=black] ([out angle=128.047, in angle=-50.755] 3.404,-0.178) .. (3.015,0.309); \draw [white, double=black] ([out angle=96.660, in angle=-96.658] 1.024,0.613) .. (1.024,1.050); \draw [white, double=black] ([out angle=75.444, in angle=-75.485] 1.231,2.156) .. (1.231,2.505); \draw [white, double=black] ([out angle=145.299, in angle=-19.238] 2.037,1.212) .. (1.622,1.423); \draw [white, double=black] ([out angle=104.258, in angle=-104.259] 5.027,2.244) .. (5.027,2.412); \draw [white, double=black] ([out angle=50.539, in angle=-50.567] 5.417,0.184) .. (5.418,1.473); \end{scope} \begin{scope}[yshift=1.781cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.515, in angle=-83.340] 1.231,2.505) .. (1.024,3.613); \draw [white, double=black, line width=0.087cm]([out angle=104.515, in angle=-83.340] 1.231,-0.495) .. (1.024,0.613); \draw [white, double=black, line width=0.087cm]([out angle=33.501, in angle=-160.831] 0.619,2.740) .. (1.623,3.237); \draw [white, double=black, line width=0.087cm]([out angle=33.501, in angle=-160.831] 0.619,-0.260) .. (1.623,0.237); \draw [white, double=black, line width=0.102cm]([out angle=34.652, in angle=-129.275] 2.037,0.447) .. (3.015,1.350); \draw [white, double=black, line width=0.102cm]([out angle=-34.691, in angle=129.245] 2.037,1.212) .. (3.015,0.309); \draw [white, double=black, line width=0.083cm]([out angle=149.482, in angle=-51.953] 4.329,2.012) .. (3.404,2.822); \draw [white, double=black, line width=0.083cm]([out angle=51.963, in angle=-149.472] 3.404,1.836) .. (4.329,2.647); \draw [white, double=black, line width=0.035cm]([out angle=8.428, in angle=112.066] 4.698,2.776) .. (5.303,2.431); \draw [white, double=black, line width=0.035cm]([out angle=8.428, in angle=112.066] 4.698,-0.224) .. (5.303,-0.569); \draw [white, double=black, line width=0.035cm]([out angle=-129.434, in angle=75.741] 5.418,3.183) .. (5.027,2.412); \draw [white, double=black, line width=0.035cm]([out angle=-129.434, in angle=75.741] 5.418,0.183) .. (5.027,-0.588); \draw [white, double=black, line width=0.035cm]([out angle=129.433, in angle=-75.742] 5.418,1.473) .. (5.027,2.244); \draw [white, double=black, line width=0.035cm]([out angle=-8.411, in angle=-112.066] 4.698,1.880) .. (5.303,2.226); \draw [white, double=black, line width=0.087cm]([out angle=160.762, in angle=-33.539] 1.622,1.423) .. (0.618,1.921); \draw [white, double=black, line width=0.087cm]([out angle=83.314, in angle=-104.556] 1.023,1.048) .. (1.231,2.156); \draw [white, double=black] ([out angle=19.169, in angle=-145.415] 1.623,0.237) .. (2.038,0.448); \draw [white, double=black] ([out angle=50.725, in angle=-128.077] 3.015,1.350) .. (3.405,1.836); \draw [white, double=black] ([out angle=30.475, in angle=-171.572] 4.329,2.646) .. (4.698,2.776); \draw [white, double=black] ([out angle=-67.934, in angle=67.934] 5.303,2.431) .. (5.303,2.226); \draw [white, double=black] ([out angle=171.589, in angle=-30.571] 4.698,1.880) .. (4.329,2.011); \draw [white, double=black] ([out angle=146.461, in angle=-146.499] 0.618,1.921) .. (0.619,2.740); \draw [white, double=black] ([out angle=146.461, in angle=-146.499] 0.618,-1.079) .. (0.619,-0.260); \draw [white, double=black] ([out angle=128.047, in angle=-50.755] 3.404,2.822) .. (3.015,3.309); \draw [white, double=black] ([out angle=128.047, in angle=-50.755] 3.404,-0.178) .. (3.015,0.309); \draw [white, double=black] ([out angle=96.660, in angle=-96.658] 1.024,0.613) .. (1.024,1.050); \draw [white, double=black] ([out angle=75.444, in angle=-75.485] 1.231,2.156) .. (1.231,2.505); \draw [white, double=black] ([out angle=145.299, in angle=-19.238] 2.037,1.212) .. (1.622,1.423); \draw [white, double=black] ([out angle=104.258, in angle=-104.259] 5.027,2.244) .. (5.027,2.412); \draw [white, double=black] ([out angle=50.539, in angle=-50.567] 5.417,0.184) .. (5.418,1.473); \end{scope} \end{scope}

==> diagrams/links-1968.tex <==
\begin{scope} \clip (0,0) rectangle (5.992, 3.000); \begin{scope}[yshift=-1.211cm]  \draw [white, double=black, line width=0.112cm]([out angle=150.801, in angle=-54.751] 1.826,0.402) .. (0.553,1.547); \draw [white, double=black, line width=0.112cm]([out angle=54.785, in angle=-150.755] 0.554,0.114) .. (1.825,1.259); \draw [white, double=black, line width=0.089cm]([out angle=15.865, in angle=-158.087] 2.272,1.445) .. (3.288,1.792); \draw [white, double=black, line width=0.089cm]([out angle=-82.456, in angle=98.132] 2.718,2.125) .. (2.865,1.059); \draw [white, double=black, line width=0.074cm]([out angle=145.307, in angle=-40.477] 4.430,2.052) .. (3.652,2.651); \draw [white, double=black, line width=0.074cm]([out angle=40.460, in angle=-145.323] 3.652,2.013) .. (4.430,2.611); \draw [white, double=black, line width=0.034cm]([out angle=11.033, in angle=112.217] 4.766,2.754) .. (5.360,2.433); \draw [white, double=black, line width=0.034cm]([out angle=11.033, in angle=112.217] 4.766,-0.246) .. (5.360,-0.567); \draw [white, double=black, line width=0.034cm]([out angle=-128.722, in angle=76.172] 5.468,3.178) .. (5.090,2.413); \draw [white, double=black, line width=0.034cm]([out angle=-128.722, in angle=76.172] 5.468,0.178) .. (5.090,-0.587); \draw [white, double=black, line width=0.034cm]([out angle=128.722, in angle=-76.171] 5.468,1.487) .. (5.090,2.251); \draw [white, double=black, line width=0.034cm]([out angle=-11.044, in angle=-112.216] 4.766,1.911) .. (5.360,2.232); \draw [white, double=black, line width=0.089cm]([out angle=82.479, in angle=-98.114] 2.719,2.539) .. (2.865,3.604); \draw [white, double=black, line width=0.089cm]([out angle=82.479, in angle=-98.114] 2.719,-0.461) .. (2.865,0.604); \draw [white, double=black, line width=0.089cm]([out angle=-15.842, in angle=158.105] 2.272,3.218) .. (3.288,2.871); \draw [white, double=black, line width=0.089cm]([out angle=-15.842, in angle=158.105] 2.272,0.218) .. (3.288,-0.129); \draw [white, double=black] ([out angle=29.245, in angle=-164.167] 1.825,1.259) .. (2.271,1.444); \draw [white, double=black] ([out angle=21.913, in angle=-139.506] 3.288,1.792) .. (3.652,2.013); \draw [white, double=black] ([out angle=34.715, in angle=-168.967] 4.430,2.612) .. (4.766,2.754); \draw [white, double=black] ([out angle=-67.783, in angle=67.784] 5.360,2.433) .. (5.360,2.232); \draw [white, double=black] ([out angle=168.956, in angle=-34.650] 4.766,1.911) .. (4.430,2.052); \draw [white, double=black] ([out angle=125.249, in angle=-125.226] 0.553,1.547) .. (0.553,3.113); \draw [white, double=black] ([out angle=125.249, in angle=-125.226] 0.553,-1.453) .. (0.553,0.113); \draw [white, double=black] ([out angle=139.523, in angle=-21.895] 3.652,2.651) .. (3.288,2.871); \draw [white, double=black] ([out angle=139.523, in angle=-21.895] 3.652,-0.349) .. (3.288,-0.129); \draw [white, double=black] ([out angle=81.886, in angle=-81.868] 2.865,0.604) .. (2.865,1.059); \draw [white, double=black] ([out angle=97.530, in angle=-97.512] 2.717,2.123) .. (2.717,2.537); \draw [white, double=black] ([out angle=164.181, in angle=-29.199] 2.271,0.218) .. (1.826,0.402); \draw [white, double=black] ([out angle=103.829, in angle=-103.828] 5.090,2.251) .. (5.090,2.413); \draw [white, double=black] ([out angle=51.294, in angle=-51.278] 5.468,0.178) .. (5.468,1.487); \end{scope} \begin{scope}[yshift=1.789cm]  \draw [white, double=black, line width=0.112cm]([out angle=150.801, in angle=-54.751] 1.826,0.402) .. (0.553,1.547); \draw [white, double=black, line width=0.112cm]([out angle=54.785, in angle=-150.755] 0.554,0.114) .. (1.825,1.259); \draw [white, double=black, line width=0.089cm]([out angle=15.865, in angle=-158.087] 2.272,1.445) .. (3.288,1.792); \draw [white, double=black, line width=0.089cm]([out angle=-82.456, in angle=98.132] 2.718,2.125) .. (2.865,1.059); \draw [white, double=black, line width=0.074cm]([out angle=145.307, in angle=-40.477] 4.430,2.052) .. (3.652,2.651); \draw [white, double=black, line width=0.074cm]([out angle=40.460, in angle=-145.323] 3.652,2.013) .. (4.430,2.611); \draw [white, double=black, line width=0.034cm]([out angle=11.033, in angle=112.217] 4.766,2.754) .. (5.360,2.433); \draw [white, double=black, line width=0.034cm]([out angle=11.033, in angle=112.217] 4.766,-0.246) .. (5.360,-0.567); \draw [white, double=black, line width=0.034cm]([out angle=-128.722, in angle=76.172] 5.468,3.178) .. (5.090,2.413); \draw [white, double=black, line width=0.034cm]([out angle=-128.722, in angle=76.172] 5.468,0.178) .. (5.090,-0.587); \draw [white, double=black, line width=0.034cm]([out angle=128.722, in angle=-76.171] 5.468,1.487) .. (5.090,2.251); \draw [white, double=black, line width=0.034cm]([out angle=-11.044, in angle=-112.216] 4.766,1.911) .. (5.360,2.232); \draw [white, double=black, line width=0.089cm]([out angle=82.479, in angle=-98.114] 2.719,2.539) .. (2.865,3.604); \draw [white, double=black, line width=0.089cm]([out angle=82.479, in angle=-98.114] 2.719,-0.461) .. (2.865,0.604); \draw [white, double=black, line width=0.089cm]([out angle=-15.842, in angle=158.105] 2.272,3.218) .. (3.288,2.871); \draw [white, double=black, line width=0.089cm]([out angle=-15.842, in angle=158.105] 2.272,0.218) .. (3.288,-0.129); \draw [white, double=black] ([out angle=29.245, in angle=-164.167] 1.825,1.259) .. (2.271,1.444); \draw [white, double=black] ([out angle=21.913, in angle=-139.506] 3.288,1.792) .. (3.652,2.013); \draw [white, double=black] ([out angle=34.715, in angle=-168.967] 4.430,2.612) .. (4.766,2.754); \draw [white, double=black] ([out angle=-67.783, in angle=67.784] 5.360,2.433) .. (5.360,2.232); \draw [white, double=black] ([out angle=168.956, in angle=-34.650] 4.766,1.911) .. (4.430,2.052); \draw [white, double=black] ([out angle=125.249, in angle=-125.226] 0.553,1.547) .. (0.553,3.113); \draw [white, double=black] ([out angle=125.249, in angle=-125.226] 0.553,-1.453) .. (0.553,0.113); \draw [white, double=black] ([out angle=139.523, in angle=-21.895] 3.652,2.651) .. (3.288,2.871); \draw [white, double=black] ([out angle=139.523, in angle=-21.895] 3.652,-0.349) .. (3.288,-0.129); \draw [white, double=black] ([out angle=81.886, in angle=-81.868] 2.865,0.604) .. (2.865,1.059); \draw [white, double=black] ([out angle=97.530, in angle=-97.512] 2.717,2.123) .. (2.717,2.537); \draw [white, double=black] ([out angle=164.181, in angle=-29.199] 2.271,0.218) .. (1.826,0.402); \draw [white, double=black] ([out angle=103.829, in angle=-103.828] 5.090,2.251) .. (5.090,2.413); \draw [white, double=black] ([out angle=51.294, in angle=-51.278] 5.468,0.178) .. (5.468,1.487); \end{scope} \end{scope}

==> diagrams/links-1969.tex <==
\begin{scope} \clip (0,0) rectangle (5.948, 3.000); \begin{scope}[yshift=-0.438cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.521, in angle=-83.345] 1.230,2.502) .. (1.023,3.609); \draw [white, double=black, line width=0.087cm]([out angle=104.521, in angle=-83.345] 1.230,-0.498) .. (1.023,0.609); \draw [white, double=black, line width=0.087cm]([out angle=33.529, in angle=-160.769] 0.618,2.737) .. (1.621,3.234); \draw [white, double=black, line width=0.087cm]([out angle=33.529, in angle=-160.769] 0.618,-0.263) .. (1.621,0.234); \draw [white, double=black, line width=0.102cm]([out angle=34.679, in angle=-129.236] 2.037,0.446) .. (3.015,1.349); \draw [white, double=black, line width=0.102cm]([out angle=-34.652, in angle=129.258] 2.037,1.210) .. (3.015,0.308); \draw [white, double=black, line width=0.083cm]([out angle=51.943, in angle=-149.469] 3.404,1.835) .. (4.329,2.646); \draw [white, double=black, line width=0.083cm]([out angle=-51.950, in angle=149.462] 3.404,2.821) .. (4.329,2.010); \draw [white, double=black, line width=0.035cm]([out angle=75.734, in angle=-129.452] 5.027,2.413) .. (5.418,3.185); \draw [white, double=black, line width=0.035cm]([out angle=75.734, in angle=-129.452] 5.027,-0.587) .. (5.418,0.185); \draw [white, double=black, line width=0.035cm]([out angle=8.391, in angle=112.060] 4.698,2.778) .. (5.303,2.432); \draw [white, double=black, line width=0.035cm]([out angle=8.391, in angle=112.060] 4.698,-0.222) .. (5.303,-0.568); \draw [white, double=black, line width=0.035cm]([out angle=-112.060, in angle=-8.403] 5.303,2.227) .. (4.698,1.881); \draw [white, double=black, line width=0.035cm]([out angle=129.452, in angle=-75.733] 5.418,1.474) .. (5.027,2.245); \draw [white, double=black, line width=0.087cm]([out angle=160.817, in angle=-33.502] 1.622,1.421) .. (0.618,1.918); \draw [white, double=black, line width=0.087cm]([out angle=83.364, in angle=-104.492] 1.024,1.046) .. (1.230,2.153); \draw [white, double=black] ([out angle=19.231, in angle=-145.273] 1.621,0.234) .. (2.036,0.445); \draw [white, double=black] ([out angle=50.764, in angle=-128.029] 3.015,1.349) .. (3.404,1.835); \draw [white, double=black] ([out angle=30.568, in angle=-171.609] 4.329,2.647) .. (4.698,2.778); \draw [white, double=black] ([out angle=-67.940, in angle=67.940] 5.303,2.432) .. (5.303,2.227); \draw [white, double=black] ([out angle=171.597, in angle=-30.500] 4.698,1.881) .. (4.329,2.011); \draw [white, double=black] ([out angle=146.498, in angle=-146.471] 0.618,1.918) .. (0.618,2.737); \draw [white, double=black] ([out angle=146.498, in angle=-146.471] 0.618,-1.082) .. (0.618,-0.263); \draw [white, double=black] ([out angle=128.050, in angle=-50.742] 3.404,2.821) .. (3.015,3.308); \draw [white, double=black] ([out angle=128.050, in angle=-50.742] 3.404,-0.179) .. (3.015,0.308); \draw [white, double=black] ([out angle=96.655, in angle=-96.656] 1.023,0.609) .. (1.023,1.045); \draw [white, double=black] ([out angle=75.508, in angle=-75.479] 1.230,2.153) .. (1.230,2.502); \draw [white, double=black] ([out angle=145.355, in angle=-19.183] 2.037,1.210) .. (1.622,1.421); \draw [white, double=black] ([out angle=104.267, in angle=-104.266] 5.027,2.245) .. (5.027,2.413); \draw [white, double=black] ([out angle=50.567, in angle=-50.548] 5.418,0.184) .. (5.418,1.474); \end{scope} \begin{scope}[yshift=2.562cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.521, in angle=-83.345] 1.230,2.502) .. (1.023,3.609); \draw [white, double=black, line width=0.087cm]([out angle=104.521, in angle=-83.345] 1.230,-0.498) .. (1.023,0.609); \draw [white, double=black, line width=0.087cm]([out angle=33.529, in angle=-160.769] 0.618,2.737) .. (1.621,3.234); \draw [white, double=black, line width=0.087cm]([out angle=33.529, in angle=-160.769] 0.618,-0.263) .. (1.621,0.234); \draw [white, double=black, line width=0.102cm]([out angle=34.679, in angle=-129.236] 2.037,0.446) .. (3.015,1.349); \draw [white, double=black, line width=0.102cm]([out angle=-34.652, in angle=129.258] 2.037,1.210) .. (3.015,0.308); \draw [white, double=black, line width=0.083cm]([out angle=51.943, in angle=-149.469] 3.404,1.835) .. (4.329,2.646); \draw [white, double=black, line width=0.083cm]([out angle=-51.950, in angle=149.462] 3.404,2.821) .. (4.329,2.010); \draw [white, double=black, line width=0.035cm]([out angle=75.734, in angle=-129.452] 5.027,2.413) .. (5.418,3.185); \draw [white, double=black, line width=0.035cm]([out angle=75.734, in angle=-129.452] 5.027,-0.587) .. (5.418,0.185); \draw [white, double=black, line width=0.035cm]([out angle=8.391, in angle=112.060] 4.698,2.778) .. (5.303,2.432); \draw [white, double=black, line width=0.035cm]([out angle=8.391, in angle=112.060] 4.698,-0.222) .. (5.303,-0.568); \draw [white, double=black, line width=0.035cm]([out angle=-112.060, in angle=-8.403] 5.303,2.227) .. (4.698,1.881); \draw [white, double=black, line width=0.035cm]([out angle=129.452, in angle=-75.733] 5.418,1.474) .. (5.027,2.245); \draw [white, double=black, line width=0.087cm]([out angle=160.817, in angle=-33.502] 1.622,1.421) .. (0.618,1.918); \draw [white, double=black, line width=0.087cm]([out angle=83.364, in angle=-104.492] 1.024,1.046) .. (1.230,2.153); \draw [white, double=black] ([out angle=19.231, in angle=-145.273] 1.621,0.234) .. (2.036,0.445); \draw [white, double=black] ([out angle=50.764, in angle=-128.029] 3.015,1.349) .. (3.404,1.835); \draw [white, double=black] ([out angle=30.568, in angle=-171.609] 4.329,2.647) .. (4.698,2.778); \draw [white, double=black] ([out angle=-67.940, in angle=67.940] 5.303,2.432) .. (5.303,2.227); \draw [white, double=black] ([out angle=171.597, in angle=-30.500] 4.698,1.881) .. (4.329,2.011); \draw [white, double=black] ([out angle=146.498, in angle=-146.471] 0.618,1.918) .. (0.618,2.737); \draw [white, double=black] ([out angle=146.498, in angle=-146.471] 0.618,-1.082) .. (0.618,-0.263); \draw [white, double=black] ([out angle=128.050, in angle=-50.742] 3.404,2.821) .. (3.015,3.308); \draw [white, double=black] ([out angle=128.050, in angle=-50.742] 3.404,-0.179) .. (3.015,0.308); \draw [white, double=black] ([out angle=96.655, in angle=-96.656] 1.023,0.609) .. (1.023,1.045); \draw [white, double=black] ([out angle=75.508, in angle=-75.479] 1.230,2.153) .. (1.230,2.502); \draw [white, double=black] ([out angle=145.355, in angle=-19.183] 2.037,1.210) .. (1.622,1.421); \draw [white, double=black] ([out angle=104.267, in angle=-104.266] 5.027,2.245) .. (5.027,2.413); \draw [white, double=black] ([out angle=50.567, in angle=-50.548] 5.418,0.184) .. (5.418,1.474); \end{scope} \end{scope}

==> diagrams/links-197.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.236, 3.000); \begin{scope}[yshift=-0.529cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.807, in angle=-48.188] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.195, in angle=-131.810] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=131.811, in angle=-131.810] 0.618,1.894) .. (0.618,3.276); \draw [white, double=black] ([out angle=131.811, in angle=-131.810] 0.618,-1.106) .. (0.618,0.276); \draw [white, double=black, line width=0.011cm]([out angle=-122.686, in angle=-66.045] 2.651,2.481) .. (2.001,2.531); \draw [white, double=black, line width=0.011cm]([out angle=48.190, in angle=-91.989] 2.065,1.894) .. (2.328,2.549); \draw [white, double=black, line width=0.011cm]([out angle=91.998, in angle=-48.199] 2.328,2.621) .. (2.065,3.276); \draw [white, double=black, line width=0.011cm]([out angle=66.050, in angle=122.699] 2.001,2.639) .. (2.651,2.689); \draw [white, double=black] ([out angle=88.013, in angle=-88.002] 2.328,2.549) .. (2.328,2.621); \draw [white, double=black] ([out angle=-57.301, in angle=57.314] 2.651,2.689) .. (2.651,2.481); \draw [white, double=black] ([out angle=113.980, in angle=-113.920] 2.001,2.531) .. (2.001,2.640); \end{scope} \begin{scope}[yshift=2.471cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.807, in angle=-48.188] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.195, in angle=-131.810] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=131.811, in angle=-131.810] 0.618,1.894) .. (0.618,3.276); \draw [white, double=black] ([out angle=131.811, in angle=-131.810] 0.618,-1.106) .. (0.618,0.276); \draw [white, double=black, line width=0.011cm]([out angle=-122.686, in angle=-66.045] 2.651,2.481) .. (2.001,2.531); \draw [white, double=black, line width=0.011cm]([out angle=48.190, in angle=-91.989] 2.065,1.894) .. (2.328,2.549); \draw [white, double=black, line width=0.011cm]([out angle=91.998, in angle=-48.199] 2.328,2.621) .. (2.065,3.276); \draw [white, double=black, line width=0.011cm]([out angle=66.050, in angle=122.699] 2.001,2.639) .. (2.651,2.689); \draw [white, double=black] ([out angle=88.013, in angle=-88.002] 2.328,2.549) .. (2.328,2.621); \draw [white, double=black] ([out angle=-57.301, in angle=57.314] 2.651,2.689) .. (2.651,2.481); \draw [white, double=black] ([out angle=113.980, in angle=-113.920] 2.001,2.531) .. (2.001,2.640); \end{scope} \end{scope}

==> diagrams/links-1970.tex <==
\begin{scope} \clip (0,0) rectangle (6.204, 3.000); \begin{scope}[yshift=-0.530cm]  \draw [white, double=black, line width=0.088cm]([out angle=106.610, in angle=-81.860] 1.250,2.603) .. (1.008,3.706); \draw [white, double=black, line width=0.088cm]([out angle=106.610, in angle=-81.860] 1.250,-0.397) .. (1.008,0.706); \draw [white, double=black, line width=0.088cm]([out angle=33.893, in angle=-152.777] 0.618,2.830) .. (1.592,3.404); \draw [white, double=black, line width=0.088cm]([out angle=33.893, in angle=-152.777] 0.618,-0.170) .. (1.592,0.404); \draw [white, double=black, line width=0.030cm]([out angle=160.208, in angle=-48.336] 2.475,0.795) .. (1.907,1.179); \draw [white, double=black, line width=0.030cm]([out angle=48.368, in angle=-160.238] 1.907,0.650) .. (2.475,1.034); \draw [white, double=black, line width=0.028cm]([out angle=-28.340, in angle=149.350] 2.641,1.022) .. (3.033,0.800); \draw [white, double=black, line width=0.028cm]([out angle=-149.365, in angle=28.400] 3.033,1.029) .. (2.641,0.808); \draw [white, double=black, line width=0.035cm]([out angle=124.502, in angle=-17.139] 3.924,0.531) .. (3.217,1.051); \draw [white, double=black, line width=0.035cm]([out angle=17.065, in angle=-124.505] 3.217,0.778) .. (3.924,1.297); \draw [white, double=black, line width=0.125cm]([out angle=128.282, in angle=-43.167] 5.620,1.654) .. (4.315,3.075); \draw [white, double=black, line width=0.125cm]([out angle=128.282, in angle=-43.167] 5.620,-1.346) .. (4.315,0.075); \draw [white, double=black, line width=0.125cm]([out angle=43.152, in angle=-128.288] 4.315,1.752) .. (5.620,3.173); \draw [white, double=black, line width=0.125cm]([out angle=43.152, in angle=-128.288] 4.315,-1.248) .. (5.620,0.173); \draw [white, double=black, line width=0.088cm]([out angle=152.734, in angle=-33.917] 1.591,1.423) .. (0.618,1.999); \draw [white, double=black, line width=0.088cm]([out angle=81.860, in angle=-106.635] 1.008,1.122) .. (1.250,2.225); \draw [white, double=black] ([out angle=27.223, in angle=-131.686] 1.592,0.404) .. (1.908,0.649); \draw [white, double=black] ([out angle=19.762, in angle=151.660] 2.475,1.034) .. (2.641,1.022); \draw [white, double=black] ([out angle=-30.648, in angle=-162.897] 3.033,0.798) .. (3.217,0.777); \draw [white, double=black] ([out angle=55.495, in angle=-136.848] 3.924,1.297) .. (4.315,1.752); \draw [white, double=black] ([out angle=146.083, in angle=-146.107] 0.618,1.999) .. (0.618,2.830); \draw [white, double=black] ([out angle=146.083, in angle=-146.107] 0.618,-1.001) .. (0.618,-0.170); \draw [white, double=black] ([out angle=51.692, in angle=-51.718] 5.619,0.173) .. (5.620,1.654); \draw [white, double=black] ([out angle=98.140, in angle=-98.150] 1.008,0.706) .. (1.008,1.122); \draw [white, double=black] ([out angle=73.365, in angle=-73.390] 1.250,2.225) .. (1.250,2.603); \draw [white, double=black] ([out angle=162.861, in angle=30.635] 3.216,1.051) .. (3.033,1.029); \draw [white, double=black] ([out angle=-151.674, in angle=-19.776] 2.641,0.806) .. (2.475,0.794); \draw [white, double=black] ([out angle=131.647, in angle=-27.266] 1.907,1.178) .. (1.591,1.423); \draw [white, double=black] ([out angle=136.833, in angle=-55.476] 4.315,0.075) .. (3.924,0.530); \end{scope} \begin{scope}[yshift=2.470cm]  \draw [white, double=black, line width=0.088cm]([out angle=106.610, in angle=-81.860] 1.250,2.603) .. (1.008,3.706); \draw [white, double=black, line width=0.088cm]([out angle=106.610, in angle=-81.860] 1.250,-0.397) .. (1.008,0.706); \draw [white, double=black, line width=0.088cm]([out angle=33.893, in angle=-152.777] 0.618,2.830) .. (1.592,3.404); \draw [white, double=black, line width=0.088cm]([out angle=33.893, in angle=-152.777] 0.618,-0.170) .. (1.592,0.404); \draw [white, double=black, line width=0.030cm]([out angle=160.208, in angle=-48.336] 2.475,0.795) .. (1.907,1.179); \draw [white, double=black, line width=0.030cm]([out angle=48.368, in angle=-160.238] 1.907,0.650) .. (2.475,1.034); \draw [white, double=black, line width=0.028cm]([out angle=-28.340, in angle=149.350] 2.641,1.022) .. (3.033,0.800); \draw [white, double=black, line width=0.028cm]([out angle=-149.365, in angle=28.400] 3.033,1.029) .. (2.641,0.808); \draw [white, double=black, line width=0.035cm]([out angle=124.502, in angle=-17.139] 3.924,0.531) .. (3.217,1.051); \draw [white, double=black, line width=0.035cm]([out angle=17.065, in angle=-124.505] 3.217,0.778) .. (3.924,1.297); \draw [white, double=black, line width=0.125cm]([out angle=128.282, in angle=-43.167] 5.620,1.654) .. (4.315,3.075); \draw [white, double=black, line width=0.125cm]([out angle=128.282, in angle=-43.167] 5.620,-1.346) .. (4.315,0.075); \draw [white, double=black, line width=0.125cm]([out angle=43.152, in angle=-128.288] 4.315,1.752) .. (5.620,3.173); \draw [white, double=black, line width=0.125cm]([out angle=43.152, in angle=-128.288] 4.315,-1.248) .. (5.620,0.173); \draw [white, double=black, line width=0.088cm]([out angle=152.734, in angle=-33.917] 1.591,1.423) .. (0.618,1.999); \draw [white, double=black, line width=0.088cm]([out angle=81.860, in angle=-106.635] 1.008,1.122) .. (1.250,2.225); \draw [white, double=black] ([out angle=27.223, in angle=-131.686] 1.592,0.404) .. (1.908,0.649); \draw [white, double=black] ([out angle=19.762, in angle=151.660] 2.475,1.034) .. (2.641,1.022); \draw [white, double=black] ([out angle=-30.648, in angle=-162.897] 3.033,0.798) .. (3.217,0.777); \draw [white, double=black] ([out angle=55.495, in angle=-136.848] 3.924,1.297) .. (4.315,1.752); \draw [white, double=black] ([out angle=146.083, in angle=-146.107] 0.618,1.999) .. (0.618,2.830); \draw [white, double=black] ([out angle=146.083, in angle=-146.107] 0.618,-1.001) .. (0.618,-0.170); \draw [white, double=black] ([out angle=51.692, in angle=-51.718] 5.619,0.173) .. (5.620,1.654); \draw [white, double=black] ([out angle=98.140, in angle=-98.150] 1.008,0.706) .. (1.008,1.122); \draw [white, double=black] ([out angle=73.365, in angle=-73.390] 1.250,2.225) .. (1.250,2.603); \draw [white, double=black] ([out angle=162.861, in angle=30.635] 3.216,1.051) .. (3.033,1.029); \draw [white, double=black] ([out angle=-151.674, in angle=-19.776] 2.641,0.806) .. (2.475,0.794); \draw [white, double=black] ([out angle=131.647, in angle=-27.266] 1.907,1.178) .. (1.591,1.423); \draw [white, double=black] ([out angle=136.833, in angle=-55.476] 4.315,0.075) .. (3.924,0.530); \end{scope} \end{scope}

==> diagrams/links-1971.tex <==
\begin{scope} \clip (0,0) rectangle (5.697, 3.000); \begin{scope}[yshift=-0.831cm]  \draw [white, double=black, line width=0.125cm]([out angle=149.234, in angle=-54.225] 1.848,0.845) .. (0.559,2.025); \draw [white, double=black, line width=0.125cm]([out angle=54.224, in angle=-146.360] 0.559,0.577) .. (1.824,1.796); \draw [white, double=black, line width=0.019cm]([out angle=127.494, in angle=-104.558] 2.639,1.926) .. (2.535,2.440); \draw [white, double=black, line width=0.019cm]([out angle=27.827, in angle=157.816] 2.203,2.021) .. (2.731,2.047); \draw [white, double=black, line width=0.016cm]([out angle=-67.927, in angle=112.058] 2.802,1.976) .. (2.895,1.747); \draw [white, double=black, line width=0.016cm]([out angle=173.210, in angle=-6.797] 2.971,1.847) .. (2.726,1.876); \draw [white, double=black, line width=0.019cm]([out angle=75.441, in angle=-52.492] 3.163,1.284) .. (3.059,1.797); \draw [white, double=black, line width=0.019cm]([out angle=-22.171, in angle=-152.193] 2.966,1.676) .. (3.494,1.702); \draw [white, double=black, line width=0.125cm]([out angle=33.644, in angle=-125.772] 3.873,1.927) .. (5.138,3.146); \draw [white, double=black, line width=0.125cm]([out angle=33.644, in angle=-125.772] 3.873,-1.073) .. (5.138,0.146); \draw [white, double=black, line width=0.125cm]([out angle=-30.762, in angle=125.777] 3.849,2.879) .. (5.139,1.698); \draw [white, double=black, line width=0.125cm]([out angle=-30.762, in angle=125.777] 3.849,-0.121) .. (5.139,-1.302); \draw [white, double=black, line width=0.108cm]([out angle=155.815, in angle=-24.184] 3.374,3.126) .. (2.324,3.597); \draw [white, double=black, line width=0.108cm]([out angle=155.815, in angle=-24.184] 3.374,0.126) .. (2.324,0.597); \draw [white, double=black, line width=0.108cm]([out angle=70.110, in angle=-109.892] 2.653,2.820) .. (3.045,3.902); \draw [white, double=black, line width=0.108cm]([out angle=70.110, in angle=-109.892] 2.653,-0.180) .. (3.045,0.902); \draw [white, double=black] ([out angle=33.640, in angle=-152.173] 1.824,1.796) .. (2.203,2.021); \draw [white, double=black] ([out angle=-22.205, in angle=112.073] 2.731,2.047) .. (2.802,1.976); \draw [white, double=black] ([out angle=-67.942, in angle=157.829] 2.895,1.747) .. (2.966,1.676); \draw [white, double=black] ([out angle=27.807, in angle=-146.356] 3.494,1.702) .. (3.873,1.927); \draw [white, double=black] ([out angle=125.775, in angle=-125.760] 0.559,2.025) .. (0.559,3.577); \draw [white, double=black] ([out angle=125.775, in angle=-125.760] 0.559,-0.975) .. (0.559,0.577); \draw [white, double=black] ([out angle=54.242, in angle=-54.223] 5.139,0.146) .. (5.138,1.698); \draw [white, double=black] ([out angle=70.108, in angle=-104.559] 3.045,0.902) .. (3.163,1.284); \draw [white, double=black] ([out angle=127.508, in angle=-6.790] 3.059,1.797) .. (2.971,1.847); \draw [white, double=black] ([out angle=173.206, in angle=-52.506] 2.726,1.876) .. (2.639,1.926); \draw [white, double=black] ([out angle=75.442, in angle=-109.891] 2.535,2.440) .. (2.653,2.821); \draw [white, double=black] ([out angle=155.801, in angle=-30.766] 2.324,0.597) .. (1.848,0.845); \draw [white, double=black] ([out angle=149.238, in angle=-24.195] 3.849,2.879) .. (3.374,3.126); \draw [white, double=black] ([out angle=149.238, in angle=-24.195] 3.849,-0.121) .. (3.374,0.126); \end{scope} \begin{scope}[yshift=2.169cm]  \draw [white, double=black, line width=0.125cm]([out angle=149.234, in angle=-54.225] 1.848,0.845) .. (0.559,2.025); \draw [white, double=black, line width=0.125cm]([out angle=54.224, in angle=-146.360] 0.559,0.577) .. (1.824,1.796); \draw [white, double=black, line width=0.019cm]([out angle=127.494, in angle=-104.558] 2.639,1.926) .. (2.535,2.440); \draw [white, double=black, line width=0.019cm]([out angle=27.827, in angle=157.816] 2.203,2.021) .. (2.731,2.047); \draw [white, double=black, line width=0.016cm]([out angle=-67.927, in angle=112.058] 2.802,1.976) .. (2.895,1.747); \draw [white, double=black, line width=0.016cm]([out angle=173.210, in angle=-6.797] 2.971,1.847) .. (2.726,1.876); \draw [white, double=black, line width=0.019cm]([out angle=75.441, in angle=-52.492] 3.163,1.284) .. (3.059,1.797); \draw [white, double=black, line width=0.019cm]([out angle=-22.171, in angle=-152.193] 2.966,1.676) .. (3.494,1.702); \draw [white, double=black, line width=0.125cm]([out angle=33.644, in angle=-125.772] 3.873,1.927) .. (5.138,3.146); \draw [white, double=black, line width=0.125cm]([out angle=33.644, in angle=-125.772] 3.873,-1.073) .. (5.138,0.146); \draw [white, double=black, line width=0.125cm]([out angle=-30.762, in angle=125.777] 3.849,2.879) .. (5.139,1.698); \draw [white, double=black, line width=0.125cm]([out angle=-30.762, in angle=125.777] 3.849,-0.121) .. (5.139,-1.302); \draw [white, double=black, line width=0.108cm]([out angle=155.815, in angle=-24.184] 3.374,3.126) .. (2.324,3.597); \draw [white, double=black, line width=0.108cm]([out angle=155.815, in angle=-24.184] 3.374,0.126) .. (2.324,0.597); \draw [white, double=black, line width=0.108cm]([out angle=70.110, in angle=-109.892] 2.653,2.820) .. (3.045,3.902); \draw [white, double=black, line width=0.108cm]([out angle=70.110, in angle=-109.892] 2.653,-0.180) .. (3.045,0.902); \draw [white, double=black] ([out angle=33.640, in angle=-152.173] 1.824,1.796) .. (2.203,2.021); \draw [white, double=black] ([out angle=-22.205, in angle=112.073] 2.731,2.047) .. (2.802,1.976); \draw [white, double=black] ([out angle=-67.942, in angle=157.829] 2.895,1.747) .. (2.966,1.676); \draw [white, double=black] ([out angle=27.807, in angle=-146.356] 3.494,1.702) .. (3.873,1.927); \draw [white, double=black] ([out angle=125.775, in angle=-125.760] 0.559,2.025) .. (0.559,3.577); \draw [white, double=black] ([out angle=125.775, in angle=-125.760] 0.559,-0.975) .. (0.559,0.577); \draw [white, double=black] ([out angle=54.242, in angle=-54.223] 5.139,0.146) .. (5.138,1.698); \draw [white, double=black] ([out angle=70.108, in angle=-104.559] 3.045,0.902) .. (3.163,1.284); \draw [white, double=black] ([out angle=127.508, in angle=-6.790] 3.059,1.797) .. (2.971,1.847); \draw [white, double=black] ([out angle=173.206, in angle=-52.506] 2.726,1.876) .. (2.639,1.926); \draw [white, double=black] ([out angle=75.442, in angle=-109.891] 2.535,2.440) .. (2.653,2.821); \draw [white, double=black] ([out angle=155.801, in angle=-30.766] 2.324,0.597) .. (1.848,0.845); \draw [white, double=black] ([out angle=149.238, in angle=-24.195] 3.849,2.879) .. (3.374,3.126); \draw [white, double=black] ([out angle=149.238, in angle=-24.195] 3.849,-0.121) .. (3.374,0.126); \end{scope} \end{scope}

==> diagrams/links-1972.tex <==
\begin{scope} \clip (0,0) rectangle (6.698, 3.000); \begin{scope}[yshift=-1.918cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.525, in angle=-52.304] 1.891,0.317) .. (0.579,1.671); \draw [white, double=black, line width=0.125cm]([out angle=52.328, in angle=-140.483] 0.579,0.170) .. (1.891,1.524); \draw [white, double=black, line width=0.123cm]([out angle=44.976, in angle=-138.712] 2.348,1.939) .. (3.342,2.870); \draw [white, double=black, line width=0.123cm]([out angle=44.976, in angle=-138.712] 2.348,-1.061) .. (3.342,-0.130); \draw [white, double=black, line width=0.123cm]([out angle=-44.964, in angle=138.797] 2.348,2.902) .. (3.342,1.972); \draw [white, double=black, line width=0.123cm]([out angle=-44.964, in angle=138.797] 2.348,-0.098) .. (3.342,-1.028); \draw [white, double=black, line width=0.039cm]([out angle=36.224, in angle=-110.726] 3.730,0.179) .. (4.214,0.815); \draw [white, double=black, line width=0.039cm]([out angle=-68.225, in angle=148.357] 3.912,0.812) .. (4.421,0.207); \draw [white, double=black, line width=0.039cm]([out angle=68.253, in angle=-148.339] 3.912,1.028) .. (4.421,1.633); \draw [white, double=black, line width=0.039cm]([out angle=-36.217, in angle=110.751] 3.730,1.661) .. (4.214,1.025); \draw [white, double=black, line width=0.125cm]([out angle=34.228, in angle=-126.252] 4.849,1.911) .. (6.134,3.152); \draw [white, double=black, line width=0.125cm]([out angle=34.228, in angle=-126.252] 4.849,-1.089) .. (6.134,0.152); \draw [white, double=black, line width=0.125cm]([out angle=-34.226, in angle=126.257] 4.849,2.931) .. (6.134,1.690); \draw [white, double=black, line width=0.125cm]([out angle=-34.226, in angle=126.257] 4.849,-0.069) .. (6.134,-1.310); \draw [white, double=black] ([out angle=39.517, in angle=-135.024] 1.891,1.524) .. (2.348,1.939); \draw [white, double=black] ([out angle=41.245, in angle=-143.778] 3.343,2.870) .. (3.730,3.180); \draw [white, double=black] ([out angle=41.245, in angle=-143.778] 3.343,-0.130) .. (3.730,0.180); \draw [white, double=black] ([out angle=127.696, in angle=-127.663] 0.579,1.671) .. (0.578,3.169); \draw [white, double=black] ([out angle=127.696, in angle=-127.663] 0.579,-1.329) .. (0.578,0.169); \draw [white, double=black] ([out angle=69.274, in angle=-69.249] 4.214,0.815) .. (4.214,1.025); \draw [white, double=black] ([out angle=135.026, in angle=-39.475] 2.349,2.902) .. (1.891,3.317); \draw [white, double=black] ([out angle=135.026, in angle=-39.475] 2.349,-0.098) .. (1.891,0.317); \draw [white, double=black] ([out angle=31.661, in angle=-145.772] 4.421,1.633) .. (4.849,1.911); \draw [white, double=black] ([out angle=111.775, in angle=-111.747] 3.912,0.812) .. (3.912,1.028); \draw [white, double=black] ([out angle=53.772, in angle=-53.743] 6.135,0.151) .. (6.134,1.690); \draw [white, double=black] ([out angle=143.783, in angle=-41.246] 3.730,1.661) .. (3.343,1.971); \draw [white, double=black] ([out angle=145.774, in angle=-31.665] 4.849,2.931) .. (4.421,3.208); \draw [white, double=black] ([out angle=145.774, in angle=-31.665] 4.849,-0.069) .. (4.421,0.208); \end{scope} \begin{scope}[yshift=1.082cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.525, in angle=-52.304] 1.891,0.317) .. (0.579,1.671); \draw [white, double=black, line width=0.125cm]([out angle=52.328, in angle=-140.483] 0.579,0.170) .. (1.891,1.524); \draw [white, double=black, line width=0.123cm]([out angle=44.976, in angle=-138.712] 2.348,1.939) .. (3.342,2.870); \draw [white, double=black, line width=0.123cm]([out angle=44.976, in angle=-138.712] 2.348,-1.061) .. (3.342,-0.130); \draw [white, double=black, line width=0.123cm]([out angle=-44.964, in angle=138.797] 2.348,2.902) .. (3.342,1.972); \draw [white, double=black, line width=0.123cm]([out angle=-44.964, in angle=138.797] 2.348,-0.098) .. (3.342,-1.028); \draw [white, double=black, line width=0.039cm]([out angle=36.224, in angle=-110.726] 3.730,0.179) .. (4.214,0.815); \draw [white, double=black, line width=0.039cm]([out angle=-68.225, in angle=148.357] 3.912,0.812) .. (4.421,0.207); \draw [white, double=black, line width=0.039cm]([out angle=68.253, in angle=-148.339] 3.912,1.028) .. (4.421,1.633); \draw [white, double=black, line width=0.039cm]([out angle=-36.217, in angle=110.751] 3.730,1.661) .. (4.214,1.025); \draw [white, double=black, line width=0.125cm]([out angle=34.228, in angle=-126.252] 4.849,1.911) .. (6.134,3.152); \draw [white, double=black, line width=0.125cm]([out angle=34.228, in angle=-126.252] 4.849,-1.089) .. (6.134,0.152); \draw [white, double=black, line width=0.125cm]([out angle=-34.226, in angle=126.257] 4.849,2.931) .. (6.134,1.690); \draw [white, double=black, line width=0.125cm]([out angle=-34.226, in angle=126.257] 4.849,-0.069) .. (6.134,-1.310); \draw [white, double=black] ([out angle=39.517, in angle=-135.024] 1.891,1.524) .. (2.348,1.939); \draw [white, double=black] ([out angle=41.245, in angle=-143.778] 3.343,2.870) .. (3.730,3.180); \draw [white, double=black] ([out angle=41.245, in angle=-143.778] 3.343,-0.130) .. (3.730,0.180); \draw [white, double=black] ([out angle=127.696, in angle=-127.663] 0.579,1.671) .. (0.578,3.169); \draw [white, double=black] ([out angle=127.696, in angle=-127.663] 0.579,-1.329) .. (0.578,0.169); \draw [white, double=black] ([out angle=69.274, in angle=-69.249] 4.214,0.815) .. (4.214,1.025); \draw [white, double=black] ([out angle=135.026, in angle=-39.475] 2.349,2.902) .. (1.891,3.317); \draw [white, double=black] ([out angle=135.026, in angle=-39.475] 2.349,-0.098) .. (1.891,0.317); \draw [white, double=black] ([out angle=31.661, in angle=-145.772] 4.421,1.633) .. (4.849,1.911); \draw [white, double=black] ([out angle=111.775, in angle=-111.747] 3.912,0.812) .. (3.912,1.028); \draw [white, double=black] ([out angle=53.772, in angle=-53.743] 6.135,0.151) .. (6.134,1.690); \draw [white, double=black] ([out angle=143.783, in angle=-41.246] 3.730,1.661) .. (3.343,1.971); \draw [white, double=black] ([out angle=145.774, in angle=-31.665] 4.849,2.931) .. (4.421,3.208); \draw [white, double=black] ([out angle=145.774, in angle=-31.665] 4.849,-0.069) .. (4.421,0.208); \end{scope} \end{scope}

==> diagrams/links-1973.tex <==
\begin{scope} \clip (0,0) rectangle (4.806, 3.000); \begin{scope}[yshift=-2.067cm]  \draw [white, double=black, line width=0.085cm]([out angle=103.267, in angle=-86.045] 1.212,2.586) .. (1.046,3.683); \draw [white, double=black, line width=0.085cm]([out angle=103.267, in angle=-86.045] 1.212,-0.414) .. (1.046,0.683); \draw [white, double=black, line width=0.085cm]([out angle=33.134, in angle=-169.895] 0.618,2.823) .. (1.632,3.225); \draw [white, double=black, line width=0.085cm]([out angle=33.134, in angle=-169.895] 0.618,-0.177) .. (1.632,0.225); \draw [white, double=black, line width=0.021cm]([out angle=144.906, in angle=-78.004] 2.568,0.219) .. (2.250,0.700); \draw [white, double=black, line width=0.021cm]([out angle=15.790, in angle=-108.990] 2.016,0.313) .. (2.415,0.690); \draw [white, double=black, line width=0.018cm]([out angle=118.647, in angle=-57.757] 2.406,0.802) .. (2.269,1.034); \draw [white, double=black, line width=0.018cm]([out angle=57.742, in angle=-118.635] 2.269,0.806) .. (2.406,1.039); \draw [white, double=black, line width=0.021cm]([out angle=109.001, in angle=-15.753] 2.415,1.150) .. (2.016,1.527); \draw [white, double=black, line width=0.021cm]([out angle=78.035, in angle=-144.917] 2.250,1.140) .. (2.568,1.621); \draw [white, double=black, line width=0.125cm]([out angle=35.095, in angle=-126.266] 2.963,1.899) .. (4.242,3.152); \draw [white, double=black, line width=0.125cm]([out angle=35.095, in angle=-126.266] 2.963,-1.101) .. (4.242,0.152); \draw [white, double=black, line width=0.125cm]([out angle=-35.086, in angle=126.270] 2.963,2.942) .. (4.242,1.689); \draw [white, double=black, line width=0.125cm]([out angle=-35.086, in angle=126.270] 2.963,-0.058) .. (4.242,-1.311); \draw [white, double=black, line width=0.085cm]([out angle=169.921, in angle=-33.118] 1.633,1.615) .. (0.618,2.017); \draw [white, double=black, line width=0.085cm]([out angle=86.045, in angle=-103.251] 1.046,1.157) .. (1.212,2.255); \draw [white, double=black] ([out angle=10.105, in angle=-164.214] 1.632,0.225) .. (2.016,0.314); \draw [white, double=black] ([out angle=71.010, in angle=-61.353] 2.415,0.690) .. (2.406,0.802); \draw [white, double=black] ([out angle=122.243, in angle=-101.965] 2.269,1.034) .. (2.250,1.140); \draw [white, double=black] ([out angle=35.083, in angle=-144.905] 2.568,1.621) .. (2.963,1.899); \draw [white, double=black] ([out angle=146.882, in angle=-146.866] 0.618,2.017) .. (0.618,2.823); \draw [white, double=black] ([out angle=146.882, in angle=-146.866] 0.618,-0.983) .. (0.618,-0.177); \draw [white, double=black] ([out angle=53.747, in angle=-53.730] 4.242,0.151) .. (4.242,1.689); \draw [white, double=black] ([out angle=93.955, in angle=-93.948] 1.046,0.683) .. (1.046,1.157); \draw [white, double=black] ([out angle=76.749, in angle=-76.733] 1.212,2.255) .. (1.212,2.586); \draw [white, double=black] ([out angle=101.996, in angle=-122.258] 2.250,0.700) .. (2.269,0.806); \draw [white, double=black] ([out angle=61.365, in angle=-70.999] 2.406,1.039) .. (2.415,1.150); \draw [white, double=black] ([out angle=164.234, in angle=-10.079] 2.016,1.527) .. (1.633,1.615); \draw [white, double=black] ([out angle=144.914, in angle=-35.104] 2.963,2.942) .. (2.568,3.220); \draw [white, double=black] ([out angle=144.914, in angle=-35.104] 2.963,-0.058) .. (2.568,0.220); \end{scope} \begin{scope}[yshift=0.933cm]  \draw [white, double=black, line width=0.085cm]([out angle=103.267, in angle=-86.045] 1.212,2.586) .. (1.046,3.683); \draw [white, double=black, line width=0.085cm]([out angle=103.267, in angle=-86.045] 1.212,-0.414) .. (1.046,0.683); \draw [white, double=black, line width=0.085cm]([out angle=33.134, in angle=-169.895] 0.618,2.823) .. (1.632,3.225); \draw [white, double=black, line width=0.085cm]([out angle=33.134, in angle=-169.895] 0.618,-0.177) .. (1.632,0.225); \draw [white, double=black, line width=0.021cm]([out angle=144.906, in angle=-78.004] 2.568,0.219) .. (2.250,0.700); \draw [white, double=black, line width=0.021cm]([out angle=15.790, in angle=-108.990] 2.016,0.313) .. (2.415,0.690); \draw [white, double=black, line width=0.018cm]([out angle=118.647, in angle=-57.757] 2.406,0.802) .. (2.269,1.034); \draw [white, double=black, line width=0.018cm]([out angle=57.742, in angle=-118.635] 2.269,0.806) .. (2.406,1.039); \draw [white, double=black, line width=0.021cm]([out angle=109.001, in angle=-15.753] 2.415,1.150) .. (2.016,1.527); \draw [white, double=black, line width=0.021cm]([out angle=78.035, in angle=-144.917] 2.250,1.140) .. (2.568,1.621); \draw [white, double=black, line width=0.125cm]([out angle=35.095, in angle=-126.266] 2.963,1.899) .. (4.242,3.152); \draw [white, double=black, line width=0.125cm]([out angle=35.095, in angle=-126.266] 2.963,-1.101) .. (4.242,0.152); \draw [white, double=black, line width=0.125cm]([out angle=-35.086, in angle=126.270] 2.963,2.942) .. (4.242,1.689); \draw [white, double=black, line width=0.125cm]([out angle=-35.086, in angle=126.270] 2.963,-0.058) .. (4.242,-1.311); \draw [white, double=black, line width=0.085cm]([out angle=169.921, in angle=-33.118] 1.633,1.615) .. (0.618,2.017); \draw [white, double=black, line width=0.085cm]([out angle=86.045, in angle=-103.251] 1.046,1.157) .. (1.212,2.255); \draw [white, double=black] ([out angle=10.105, in angle=-164.214] 1.632,0.225) .. (2.016,0.314); \draw [white, double=black] ([out angle=71.010, in angle=-61.353] 2.415,0.690) .. (2.406,0.802); \draw [white, double=black] ([out angle=122.243, in angle=-101.965] 2.269,1.034) .. (2.250,1.140); \draw [white, double=black] ([out angle=35.083, in angle=-144.905] 2.568,1.621) .. (2.963,1.899); \draw [white, double=black] ([out angle=146.882, in angle=-146.866] 0.618,2.017) .. (0.618,2.823); \draw [white, double=black] ([out angle=146.882, in angle=-146.866] 0.618,-0.983) .. (0.618,-0.177); \draw [white, double=black] ([out angle=53.747, in angle=-53.730] 4.242,0.151) .. (4.242,1.689); \draw [white, double=black] ([out angle=93.955, in angle=-93.948] 1.046,0.683) .. (1.046,1.157); \draw [white, double=black] ([out angle=76.749, in angle=-76.733] 1.212,2.255) .. (1.212,2.586); \draw [white, double=black] ([out angle=101.996, in angle=-122.258] 2.250,0.700) .. (2.269,0.806); \draw [white, double=black] ([out angle=61.365, in angle=-70.999] 2.406,1.039) .. (2.415,1.150); \draw [white, double=black] ([out angle=164.234, in angle=-10.079] 2.016,1.527) .. (1.633,1.615); \draw [white, double=black] ([out angle=144.914, in angle=-35.104] 2.963,2.942) .. (2.568,3.220); \draw [white, double=black] ([out angle=144.914, in angle=-35.104] 2.963,-0.058) .. (2.568,0.220); \end{scope} \end{scope}

==> diagrams/links-1974.tex <==
\begin{scope} \clip (0,0) rectangle (6.208, 3.000); \begin{scope}[yshift=-1.297cm]  \draw [white, double=black, line width=0.088cm]([out angle=106.619, in angle=-81.868] 1.250,2.601) .. (1.008,3.705); \draw [white, double=black, line width=0.088cm]([out angle=106.619, in angle=-81.868] 1.250,-0.399) .. (1.008,0.705); \draw [white, double=black, line width=0.088cm]([out angle=33.920, in angle=-152.717] 0.618,2.828) .. (1.591,3.404); \draw [white, double=black, line width=0.088cm]([out angle=33.920, in angle=-152.717] 0.618,-0.172) .. (1.591,0.404); \draw [white, double=black, line width=0.030cm]([out angle=160.282, in angle=-48.351] 2.476,0.793) .. (1.908,1.177); \draw [white, double=black, line width=0.030cm]([out angle=48.326, in angle=-160.250] 1.908,0.648) .. (2.476,1.032); \draw [white, double=black, line width=0.028cm]([out angle=-28.341, in angle=149.369] 2.642,1.020) .. (3.035,0.797); \draw [white, double=black, line width=0.028cm]([out angle=-149.351, in angle=28.291] 3.035,1.027) .. (2.642,0.805); \draw [white, double=black, line width=0.035cm]([out angle=124.542, in angle=-17.069] 3.926,0.530) .. (3.218,1.049); \draw [white, double=black, line width=0.035cm]([out angle=17.147, in angle=-124.543] 3.218,0.776) .. (3.926,1.296); \draw [white, double=black, line width=0.125cm]([out angle=43.177, in angle=-128.290] 4.318,1.751) .. (5.623,3.173); \draw [white, double=black, line width=0.125cm]([out angle=43.177, in angle=-128.290] 4.318,-1.249) .. (5.623,0.173); \draw [white, double=black, line width=0.125cm]([out angle=-43.163, in angle=128.295] 4.318,3.075) .. (5.623,1.654); \draw [white, double=black, line width=0.125cm]([out angle=-43.163, in angle=128.295] 4.318,0.075) .. (5.623,-1.346); \draw [white, double=black, line width=0.088cm]([out angle=152.752, in angle=-33.901] 1.592,1.422) .. (0.618,1.997); \draw [white, double=black, line width=0.088cm]([out angle=81.866, in angle=-106.598] 1.008,1.121) .. (1.250,2.224); \draw [white, double=black] ([out angle=27.283, in angle=-131.629] 1.591,0.404) .. (1.907,0.649); \draw [white, double=black] ([out angle=19.750, in angle=151.659] 2.476,1.032) .. (2.642,1.020); \draw [white, double=black] ([out angle=-30.635, in angle=-162.894] 3.035,0.799) .. (3.218,0.777); \draw [white, double=black] ([out angle=55.457, in angle=-136.823] 3.926,1.296) .. (4.318,1.751); \draw [white, double=black] ([out angle=146.099, in angle=-146.080] 0.618,1.997) .. (0.618,2.828); \draw [white, double=black] ([out angle=146.099, in angle=-146.080] 0.618,-1.003) .. (0.618,-0.172); \draw [white, double=black] ([out angle=51.728, in angle=-51.705] 5.623,0.173) .. (5.623,1.654); \draw [white, double=black] ([out angle=98.132, in angle=-98.123] 1.008,0.705) .. (1.008,1.121); \draw [white, double=black] ([out angle=73.402, in angle=-73.381] 1.250,2.224) .. (1.250,2.602); \draw [white, double=black] ([out angle=162.931, in angle=30.649] 3.218,1.049) .. (3.035,1.027); \draw [white, double=black] ([out angle=-151.644, in angle=-19.736] 2.642,0.807) .. (2.475,0.794); \draw [white, double=black] ([out angle=131.661, in angle=-27.248] 1.908,1.177) .. (1.592,1.422); \draw [white, double=black] ([out angle=136.837, in angle=-55.477] 4.318,0.075) .. (3.926,0.531); \end{scope} \begin{scope}[yshift=1.703cm]  \draw [white, double=black, line width=0.088cm]([out angle=106.619, in angle=-81.868] 1.250,2.601) .. (1.008,3.705); \draw [white, double=black, line width=0.088cm]([out angle=106.619, in angle=-81.868] 1.250,-0.399) .. (1.008,0.705); \draw [white, double=black, line width=0.088cm]([out angle=33.920, in angle=-152.717] 0.618,2.828) .. (1.591,3.404); \draw [white, double=black, line width=0.088cm]([out angle=33.920, in angle=-152.717] 0.618,-0.172) .. (1.591,0.404); \draw [white, double=black, line width=0.030cm]([out angle=160.282, in angle=-48.351] 2.476,0.793) .. (1.908,1.177); \draw [white, double=black, line width=0.030cm]([out angle=48.326, in angle=-160.250] 1.908,0.648) .. (2.476,1.032); \draw [white, double=black, line width=0.028cm]([out angle=-28.341, in angle=149.369] 2.642,1.020) .. (3.035,0.797); \draw [white, double=black, line width=0.028cm]([out angle=-149.351, in angle=28.291] 3.035,1.027) .. (2.642,0.805); \draw [white, double=black, line width=0.035cm]([out angle=124.542, in angle=-17.069] 3.926,0.530) .. (3.218,1.049); \draw [white, double=black, line width=0.035cm]([out angle=17.147, in angle=-124.543] 3.218,0.776) .. (3.926,1.296); \draw [white, double=black, line width=0.125cm]([out angle=43.177, in angle=-128.290] 4.318,1.751) .. (5.623,3.173); \draw [white, double=black, line width=0.125cm]([out angle=43.177, in angle=-128.290] 4.318,-1.249) .. (5.623,0.173); \draw [white, double=black, line width=0.125cm]([out angle=-43.163, in angle=128.295] 4.318,3.075) .. (5.623,1.654); \draw [white, double=black, line width=0.125cm]([out angle=-43.163, in angle=128.295] 4.318,0.075) .. (5.623,-1.346); \draw [white, double=black, line width=0.088cm]([out angle=152.752, in angle=-33.901] 1.592,1.422) .. (0.618,1.997); \draw [white, double=black, line width=0.088cm]([out angle=81.866, in angle=-106.598] 1.008,1.121) .. (1.250,2.224); \draw [white, double=black] ([out angle=27.283, in angle=-131.629] 1.591,0.404) .. (1.907,0.649); \draw [white, double=black] ([out angle=19.750, in angle=151.659] 2.476,1.032) .. (2.642,1.020); \draw [white, double=black] ([out angle=-30.635, in angle=-162.894] 3.035,0.799) .. (3.218,0.777); \draw [white, double=black] ([out angle=55.457, in angle=-136.823] 3.926,1.296) .. (4.318,1.751); \draw [white, double=black] ([out angle=146.099, in angle=-146.080] 0.618,1.997) .. (0.618,2.828); \draw [white, double=black] ([out angle=146.099, in angle=-146.080] 0.618,-1.003) .. (0.618,-0.172); \draw [white, double=black] ([out angle=51.728, in angle=-51.705] 5.623,0.173) .. (5.623,1.654); \draw [white, double=black] ([out angle=98.132, in angle=-98.123] 1.008,0.705) .. (1.008,1.121); \draw [white, double=black] ([out angle=73.402, in angle=-73.381] 1.250,2.224) .. (1.250,2.602); \draw [white, double=black] ([out angle=162.931, in angle=30.649] 3.218,1.049) .. (3.035,1.027); \draw [white, double=black] ([out angle=-151.644, in angle=-19.736] 2.642,0.807) .. (2.475,0.794); \draw [white, double=black] ([out angle=131.661, in angle=-27.248] 1.908,1.177) .. (1.592,1.422); \draw [white, double=black] ([out angle=136.837, in angle=-55.477] 4.318,0.075) .. (3.926,0.531); \end{scope} \end{scope}

==> diagrams/links-1975.tex <==
\begin{scope} \clip (0,0) rectangle (6.100, 3.000); \begin{scope}[yshift=-0.555cm]  \draw [white, double=black, line width=0.112cm]([out angle=150.867, in angle=-54.774] 1.825,0.506) .. (0.553,1.649); \draw [white, double=black, line width=0.112cm]([out angle=54.795, in angle=-150.831] 0.553,0.216) .. (1.825,1.360); \draw [white, double=black, line width=0.090cm]([out angle=15.672, in angle=-161.294] 2.270,1.543) .. (3.289,1.858); \draw [white, double=black, line width=0.090cm]([out angle=-83.780, in angle=98.095] 2.726,2.217) .. (2.859,1.159); \draw [white, double=black, line width=0.020cm]([out angle=32.443, in angle=-106.348] 3.615,2.014) .. (3.892,2.383); \draw [white, double=black, line width=0.020cm]([out angle=-68.584, in angle=172.765] 3.733,2.376) .. (4.067,2.115); \draw [white, double=black, line width=0.020cm]([out angle=-172.768, in angle=68.583] 4.068,2.750) .. (3.733,2.490); \draw [white, double=black, line width=0.020cm]([out angle=106.347, in angle=-32.425] 3.893,2.483) .. (3.615,2.851); \draw [white, double=black, line width=0.090cm]([out angle=83.798, in angle=-98.078] 2.726,2.648) .. (2.859,3.706); \draw [white, double=black, line width=0.090cm]([out angle=83.798, in angle=-98.078] 2.726,-0.352) .. (2.859,0.706); \draw [white, double=black, line width=0.090cm]([out angle=-15.653, in angle=161.312] 2.270,3.322) .. (3.290,3.007); \draw [white, double=black, line width=0.090cm]([out angle=-15.653, in angle=161.312] 2.270,0.322) .. (3.290,0.007); \draw [white, double=black, line width=0.072cm]([out angle=20.395, in angle=-122.613] 4.382,2.151) .. (5.576,3.114); \draw [white, double=black, line width=0.072cm]([out angle=20.395, in angle=-122.613] 4.382,-0.849) .. (5.576,0.114); \draw [white, double=black, line width=0.072cm]([out angle=-20.388, in angle=122.618] 4.382,2.715) .. (5.576,1.752); \draw [white, double=black, line width=0.072cm]([out angle=-20.388, in angle=122.618] 4.382,-0.285) .. (5.576,-1.248); \draw [white, double=black] ([out angle=29.169, in angle=-164.365] 1.825,1.360) .. (2.269,1.544); \draw [white, double=black] ([out angle=18.706, in angle=-147.557] 3.289,1.858) .. (3.615,2.014); \draw [white, double=black] ([out angle=73.652, in angle=-73.651] 3.892,2.382) .. (3.892,2.484); \draw [white, double=black] ([out angle=125.226, in angle=-125.196] 0.553,1.649) .. (0.553,3.216); \draw [white, double=black] ([out angle=125.226, in angle=-125.196] 0.553,-1.351) .. (0.553,0.216); \draw [white, double=black] ([out angle=147.575, in angle=-18.688] 3.615,2.851) .. (3.290,3.007); \draw [white, double=black] ([out angle=147.575, in angle=-18.688] 3.615,-0.149) .. (3.290,0.007); \draw [white, double=black] ([out angle=81.922, in angle=-81.905] 2.859,0.706) .. (2.859,1.159); \draw [white, double=black] ([out angle=96.206, in angle=-96.182] 2.725,2.218) .. (2.725,2.649); \draw [white, double=black] ([out angle=164.360, in angle=-29.133] 2.270,0.323) .. (1.825,0.506); \draw [white, double=black] ([out angle=159.612, in angle=7.214] 4.382,2.715) .. (4.067,2.751); \draw [white, double=black] ([out angle=-111.417, in angle=111.402] 3.733,2.490) .. (3.733,2.374); \draw [white, double=black] ([out angle=-7.235, in angle=-159.605] 4.067,2.115) .. (4.382,2.151); \draw [white, double=black] ([out angle=57.411, in angle=-57.382] 5.576,0.114) .. (5.576,1.752); \end{scope} \begin{scope}[yshift=2.445cm]  \draw [white, double=black, line width=0.112cm]([out angle=150.867, in angle=-54.774] 1.825,0.506) .. (0.553,1.649); \draw [white, double=black, line width=0.112cm]([out angle=54.795, in angle=-150.831] 0.553,0.216) .. (1.825,1.360); \draw [white, double=black, line width=0.090cm]([out angle=15.672, in angle=-161.294] 2.270,1.543) .. (3.289,1.858); \draw [white, double=black, line width=0.090cm]([out angle=-83.780, in angle=98.095] 2.726,2.217) .. (2.859,1.159); \draw [white, double=black, line width=0.020cm]([out angle=32.443, in angle=-106.348] 3.615,2.014) .. (3.892,2.383); \draw [white, double=black, line width=0.020cm]([out angle=-68.584, in angle=172.765] 3.733,2.376) .. (4.067,2.115); \draw [white, double=black, line width=0.020cm]([out angle=-172.768, in angle=68.583] 4.068,2.750) .. (3.733,2.490); \draw [white, double=black, line width=0.020cm]([out angle=106.347, in angle=-32.425] 3.893,2.483) .. (3.615,2.851); \draw [white, double=black, line width=0.090cm]([out angle=83.798, in angle=-98.078] 2.726,2.648) .. (2.859,3.706); \draw [white, double=black, line width=0.090cm]([out angle=83.798, in angle=-98.078] 2.726,-0.352) .. (2.859,0.706); \draw [white, double=black, line width=0.090cm]([out angle=-15.653, in angle=161.312] 2.270,3.322) .. (3.290,3.007); \draw [white, double=black, line width=0.090cm]([out angle=-15.653, in angle=161.312] 2.270,0.322) .. (3.290,0.007); \draw [white, double=black, line width=0.072cm]([out angle=20.395, in angle=-122.613] 4.382,2.151) .. (5.576,3.114); \draw [white, double=black, line width=0.072cm]([out angle=20.395, in angle=-122.613] 4.382,-0.849) .. (5.576,0.114); \draw [white, double=black, line width=0.072cm]([out angle=-20.388, in angle=122.618] 4.382,2.715) .. (5.576,1.752); \draw [white, double=black, line width=0.072cm]([out angle=-20.388, in angle=122.618] 4.382,-0.285) .. (5.576,-1.248); \draw [white, double=black] ([out angle=29.169, in angle=-164.365] 1.825,1.360) .. (2.269,1.544); \draw [white, double=black] ([out angle=18.706, in angle=-147.557] 3.289,1.858) .. (3.615,2.014); \draw [white, double=black] ([out angle=73.652, in angle=-73.651] 3.892,2.382) .. (3.892,2.484); \draw [white, double=black] ([out angle=125.226, in angle=-125.196] 0.553,1.649) .. (0.553,3.216); \draw [white, double=black] ([out angle=125.226, in angle=-125.196] 0.553,-1.351) .. (0.553,0.216); \draw [white, double=black] ([out angle=147.575, in angle=-18.688] 3.615,2.851) .. (3.290,3.007); \draw [white, double=black] ([out angle=147.575, in angle=-18.688] 3.615,-0.149) .. (3.290,0.007); \draw [white, double=black] ([out angle=81.922, in angle=-81.905] 2.859,0.706) .. (2.859,1.159); \draw [white, double=black] ([out angle=96.206, in angle=-96.182] 2.725,2.218) .. (2.725,2.649); \draw [white, double=black] ([out angle=164.360, in angle=-29.133] 2.270,0.323) .. (1.825,0.506); \draw [white, double=black] ([out angle=159.612, in angle=7.214] 4.382,2.715) .. (4.067,2.751); \draw [white, double=black] ([out angle=-111.417, in angle=111.402] 3.733,2.490) .. (3.733,2.374); \draw [white, double=black] ([out angle=-7.235, in angle=-159.605] 4.067,2.115) .. (4.382,2.151); \draw [white, double=black] ([out angle=57.411, in angle=-57.382] 5.576,0.114) .. (5.576,1.752); \end{scope} \end{scope}

==> diagrams/links-1976.tex <==
\begin{scope} \clip (0,0) rectangle (5.750, 3.000); \begin{scope}[yshift=-2.378cm]  \draw [white, double=black, line width=0.125cm]([out angle=146.052, in angle=-53.787] 1.848,0.371) .. (0.564,1.607); \draw [white, double=black, line width=0.125cm]([out angle=53.818, in angle=-146.010] 0.564,0.146) .. (1.848,1.382); \draw [white, double=black, line width=0.040cm]([out angle=140.751, in angle=-69.453] 2.970,1.606) .. (2.493,2.270); \draw [white, double=black, line width=0.040cm]([out angle=30.881, in angle=-112.412] 2.279,1.656) .. (2.804,2.265); \draw [white, double=black, line width=0.040cm]([out angle=112.428, in angle=-30.855] 2.804,2.490) .. (2.278,3.099); \draw [white, double=black, line width=0.040cm]([out angle=112.428, in angle=-30.855] 2.804,-0.510) .. (2.278,0.099); \draw [white, double=black, line width=0.040cm]([out angle=69.468, in angle=-140.736] 2.493,2.485) .. (2.970,3.149); \draw [white, double=black, line width=0.040cm]([out angle=69.468, in angle=-140.736] 2.493,-0.515) .. (2.970,0.149); \draw [white, double=black, line width=0.078cm]([out angle=147.214, in angle=-46.647] 4.161,0.581) .. (3.324,1.277); \draw [white, double=black, line width=0.078cm]([out angle=46.629, in angle=-147.232] 3.324,0.479) .. (4.161,1.175); \draw [white, double=black, line width=0.035cm]([out angle=9.808, in angle=112.143] 4.512,1.312) .. (5.111,0.980); \draw [white, double=black, line width=0.035cm]([out angle=-129.062, in angle=75.967] 5.223,1.728) .. (4.839,0.960); \draw [white, double=black, line width=0.035cm]([out angle=129.062, in angle=-75.968] 5.223,0.028) .. (4.839,0.796); \draw [white, double=black, line width=0.035cm]([out angle=-9.821, in angle=-112.144] 4.512,0.444) .. (5.111,0.777); \draw [white, double=black] ([out angle=33.990, in angle=-149.132] 1.848,1.382) .. (2.278,1.655); \draw [white, double=black] ([out angle=126.213, in angle=-126.196] 0.564,1.607) .. (0.563,3.146); \draw [white, double=black] ([out angle=126.213, in angle=-126.196] 0.564,-1.393) .. (0.563,0.146); \draw [white, double=black] ([out angle=67.588, in angle=-67.572] 2.804,2.265) .. (2.804,2.490); \draw [white, double=black] ([out angle=39.264, in angle=-133.338] 2.970,0.149) .. (3.324,0.479); \draw [white, double=black] ([out angle=32.812, in angle=-170.192] 4.161,1.175) .. (4.512,1.312); \draw [white, double=black] ([out angle=-67.857, in angle=67.856] 5.111,0.980) .. (5.111,0.777); \draw [white, double=black] ([out angle=170.179, in angle=-32.741] 4.512,0.444) .. (4.161,0.581); \draw [white, double=black] ([out angle=133.353, in angle=-39.249] 3.324,1.277) .. (2.970,1.606); \draw [white, double=black] ([out angle=110.551, in angle=-110.535] 2.493,2.269) .. (2.493,2.484); \draw [white, double=black] ([out angle=149.145, in angle=-33.948] 2.278,0.099) .. (1.848,0.371); \draw [white, double=black] ([out angle=104.032, in angle=-104.033] 4.839,0.796) .. (4.839,0.960); \draw [white, double=black] ([out angle=50.950, in angle=-50.938] 5.223,1.728) .. (5.223,3.028); \draw [white, double=black] ([out angle=50.950, in angle=-50.938] 5.223,-1.272) .. (5.223,0.028); \end{scope} \begin{scope}[yshift=0.622cm]  \draw [white, double=black, line width=0.125cm]([out angle=146.052, in angle=-53.787] 1.848,0.371) .. (0.564,1.607); \draw [white, double=black, line width=0.125cm]([out angle=53.818, in angle=-146.010] 0.564,0.146) .. (1.848,1.382); \draw [white, double=black, line width=0.040cm]([out angle=140.751, in angle=-69.453] 2.970,1.606) .. (2.493,2.270); \draw [white, double=black, line width=0.040cm]([out angle=30.881, in angle=-112.412] 2.279,1.656) .. (2.804,2.265); \draw [white, double=black, line width=0.040cm]([out angle=112.428, in angle=-30.855] 2.804,2.490) .. (2.278,3.099); \draw [white, double=black, line width=0.040cm]([out angle=112.428, in angle=-30.855] 2.804,-0.510) .. (2.278,0.099); \draw [white, double=black, line width=0.040cm]([out angle=69.468, in angle=-140.736] 2.493,2.485) .. (2.970,3.149); \draw [white, double=black, line width=0.040cm]([out angle=69.468, in angle=-140.736] 2.493,-0.515) .. (2.970,0.149); \draw [white, double=black, line width=0.078cm]([out angle=147.214, in angle=-46.647] 4.161,0.581) .. (3.324,1.277); \draw [white, double=black, line width=0.078cm]([out angle=46.629, in angle=-147.232] 3.324,0.479) .. (4.161,1.175); \draw [white, double=black, line width=0.035cm]([out angle=9.808, in angle=112.143] 4.512,1.312) .. (5.111,0.980); \draw [white, double=black, line width=0.035cm]([out angle=-129.062, in angle=75.967] 5.223,1.728) .. (4.839,0.960); \draw [white, double=black, line width=0.035cm]([out angle=129.062, in angle=-75.968] 5.223,0.028) .. (4.839,0.796); \draw [white, double=black, line width=0.035cm]([out angle=-9.821, in angle=-112.144] 4.512,0.444) .. (5.111,0.777); \draw [white, double=black] ([out angle=33.990, in angle=-149.132] 1.848,1.382) .. (2.278,1.655); \draw [white, double=black] ([out angle=126.213, in angle=-126.196] 0.564,1.607) .. (0.563,3.146); \draw [white, double=black] ([out angle=126.213, in angle=-126.196] 0.564,-1.393) .. (0.563,0.146); \draw [white, double=black] ([out angle=67.588, in angle=-67.572] 2.804,2.265) .. (2.804,2.490); \draw [white, double=black] ([out angle=39.264, in angle=-133.338] 2.970,0.149) .. (3.324,0.479); \draw [white, double=black] ([out angle=32.812, in angle=-170.192] 4.161,1.175) .. (4.512,1.312); \draw [white, double=black] ([out angle=-67.857, in angle=67.856] 5.111,0.980) .. (5.111,0.777); \draw [white, double=black] ([out angle=170.179, in angle=-32.741] 4.512,0.444) .. (4.161,0.581); \draw [white, double=black] ([out angle=133.353, in angle=-39.249] 3.324,1.277) .. (2.970,1.606); \draw [white, double=black] ([out angle=110.551, in angle=-110.535] 2.493,2.269) .. (2.493,2.484); \draw [white, double=black] ([out angle=149.145, in angle=-33.948] 2.278,0.099) .. (1.848,0.371); \draw [white, double=black] ([out angle=104.032, in angle=-104.033] 4.839,0.796) .. (4.839,0.960); \draw [white, double=black] ([out angle=50.950, in angle=-50.938] 5.223,1.728) .. (5.223,3.028); \draw [white, double=black] ([out angle=50.950, in angle=-50.938] 5.223,-1.272) .. (5.223,0.028); \end{scope} \end{scope}

==> diagrams/links-1977.tex <==
\begin{scope} \clip (0,0) rectangle (5.751, 3.000); \begin{scope}[yshift=-2.377cm]  \draw [white, double=black, line width=0.125cm]([out angle=146.054, in angle=-53.782] 1.849,0.372) .. (0.564,1.607); \draw [white, double=black, line width=0.125cm]([out angle=53.818, in angle=-146.002] 0.564,0.146) .. (1.848,1.383); \draw [white, double=black, line width=0.040cm]([out angle=140.755, in angle=-69.450] 2.971,1.606) .. (2.494,2.270); \draw [white, double=black, line width=0.040cm]([out angle=30.881, in angle=-112.409] 2.279,1.656) .. (2.804,2.265); \draw [white, double=black, line width=0.040cm]([out angle=112.428, in angle=-30.858] 2.804,2.490) .. (2.279,3.099); \draw [white, double=black, line width=0.040cm]([out angle=112.428, in angle=-30.858] 2.804,-0.510) .. (2.279,0.099); \draw [white, double=black, line width=0.040cm]([out angle=69.469, in angle=-140.736] 2.494,2.485) .. (2.970,3.149); \draw [white, double=black, line width=0.040cm]([out angle=69.469, in angle=-140.736] 2.494,-0.515) .. (2.970,0.149); \draw [white, double=black, line width=0.078cm]([out angle=46.632, in angle=-147.226] 3.324,0.479) .. (4.162,1.174); \draw [white, double=black, line width=0.078cm]([out angle=-46.642, in angle=147.215] 3.324,1.276) .. (4.162,0.580); \draw [white, double=black, line width=0.035cm]([out angle=75.970, in angle=-129.064] 4.840,0.961) .. (5.223,1.729); \draw [white, double=black, line width=0.035cm]([out angle=9.808, in angle=112.146] 4.513,1.312) .. (5.112,0.980); \draw [white, double=black, line width=0.035cm]([out angle=-112.140, in angle=-9.815] 5.112,0.777) .. (4.513,0.444); \draw [white, double=black, line width=0.035cm]([out angle=129.065, in angle=-75.964] 5.224,0.028) .. (4.840,0.796); \draw [white, double=black] ([out angle=33.998, in angle=-149.139] 1.848,1.383) .. (2.278,1.656); \draw [white, double=black] ([out angle=126.218, in angle=-126.185] 0.564,1.607) .. (0.563,3.146); \draw [white, double=black] ([out angle=126.218, in angle=-126.185] 0.564,-1.393) .. (0.563,0.146); \draw [white, double=black] ([out angle=67.591, in angle=-67.572] 2.804,2.265) .. (2.804,2.490); \draw [white, double=black] ([out angle=39.264, in angle=-133.338] 2.970,0.149) .. (3.324,0.479); \draw [white, double=black] ([out angle=32.807, in angle=-170.192] 4.162,1.175) .. (4.513,1.312); \draw [white, double=black] ([out angle=-67.854, in angle=67.860] 5.112,0.980) .. (5.112,0.777); \draw [white, double=black] ([out angle=170.185, in angle=-32.751] 4.513,0.444) .. (4.162,0.581); \draw [white, double=black] ([out angle=133.358, in angle=-39.245] 3.324,1.276) .. (2.971,1.606); \draw [white, double=black] ([out angle=110.556, in angle=-110.528] 2.493,2.270) .. (2.493,2.484); \draw [white, double=black] ([out angle=149.146, in angle=-33.946] 2.279,0.099) .. (1.849,0.372); \draw [white, double=black] ([out angle=104.036, in angle=-104.030] 4.840,0.796) .. (4.840,0.960); \draw [white, double=black] ([out angle=50.960, in angle=-50.935] 5.224,1.728) .. (5.224,3.028); \draw [white, double=black] ([out angle=50.960, in angle=-50.935] 5.224,-1.272) .. (5.224,0.028); \end{scope} \begin{scope}[yshift=0.623cm]  \draw [white, double=black, line width=0.125cm]([out angle=146.054, in angle=-53.782] 1.849,0.372) .. (0.564,1.607); \draw [white, double=black, line width=0.125cm]([out angle=53.818, in angle=-146.002] 0.564,0.146) .. (1.848,1.383); \draw [white, double=black, line width=0.040cm]([out angle=140.755, in angle=-69.450] 2.971,1.606) .. (2.494,2.270); \draw [white, double=black, line width=0.040cm]([out angle=30.881, in angle=-112.409] 2.279,1.656) .. (2.804,2.265); \draw [white, double=black, line width=0.040cm]([out angle=112.428, in angle=-30.858] 2.804,2.490) .. (2.279,3.099); \draw [white, double=black, line width=0.040cm]([out angle=112.428, in angle=-30.858] 2.804,-0.510) .. (2.279,0.099); \draw [white, double=black, line width=0.040cm]([out angle=69.469, in angle=-140.736] 2.494,2.485) .. (2.970,3.149); \draw [white, double=black, line width=0.040cm]([out angle=69.469, in angle=-140.736] 2.494,-0.515) .. (2.970,0.149); \draw [white, double=black, line width=0.078cm]([out angle=46.632, in angle=-147.226] 3.324,0.479) .. (4.162,1.174); \draw [white, double=black, line width=0.078cm]([out angle=-46.642, in angle=147.215] 3.324,1.276) .. (4.162,0.580); \draw [white, double=black, line width=0.035cm]([out angle=75.970, in angle=-129.064] 4.840,0.961) .. (5.223,1.729); \draw [white, double=black, line width=0.035cm]([out angle=9.808, in angle=112.146] 4.513,1.312) .. (5.112,0.980); \draw [white, double=black, line width=0.035cm]([out angle=-112.140, in angle=-9.815] 5.112,0.777) .. (4.513,0.444); \draw [white, double=black, line width=0.035cm]([out angle=129.065, in angle=-75.964] 5.224,0.028) .. (4.840,0.796); \draw [white, double=black] ([out angle=33.998, in angle=-149.139] 1.848,1.383) .. (2.278,1.656); \draw [white, double=black] ([out angle=126.218, in angle=-126.185] 0.564,1.607) .. (0.563,3.146); \draw [white, double=black] ([out angle=126.218, in angle=-126.185] 0.564,-1.393) .. (0.563,0.146); \draw [white, double=black] ([out angle=67.591, in angle=-67.572] 2.804,2.265) .. (2.804,2.490); \draw [white, double=black] ([out angle=39.264, in angle=-133.338] 2.970,0.149) .. (3.324,0.479); \draw [white, double=black] ([out angle=32.807, in angle=-170.192] 4.162,1.175) .. (4.513,1.312); \draw [white, double=black] ([out angle=-67.854, in angle=67.860] 5.112,0.980) .. (5.112,0.777); \draw [white, double=black] ([out angle=170.185, in angle=-32.751] 4.513,0.444) .. (4.162,0.581); \draw [white, double=black] ([out angle=133.358, in angle=-39.245] 3.324,1.276) .. (2.971,1.606); \draw [white, double=black] ([out angle=110.556, in angle=-110.528] 2.493,2.270) .. (2.493,2.484); \draw [white, double=black] ([out angle=149.146, in angle=-33.946] 2.279,0.099) .. (1.849,0.372); \draw [white, double=black] ([out angle=104.036, in angle=-104.030] 4.840,0.796) .. (4.840,0.960); \draw [white, double=black] ([out angle=50.960, in angle=-50.935] 5.224,1.728) .. (5.224,3.028); \draw [white, double=black] ([out angle=50.960, in angle=-50.935] 5.224,-1.272) .. (5.224,0.028); \end{scope} \end{scope}

==> diagrams/links-1978.tex <==
\begin{scope} \clip (0,0) rectangle (6.207, 3.000); \begin{scope}[yshift=-2.408cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.830, in angle=-51.710] 1.890,0.631) .. (0.585,2.052); \draw [white, double=black, line width=0.125cm]([out angle=51.704, in angle=-136.832] 0.585,0.533) .. (1.890,1.954); \draw [white, double=black, line width=0.035cm]([out angle=162.897, in angle=-55.466] 2.989,2.656) .. (2.281,3.176); \draw [white, double=black, line width=0.035cm]([out angle=162.897, in angle=-55.466] 2.989,-0.344) .. (2.281,0.176); \draw [white, double=black, line width=0.035cm]([out angle=55.469, in angle=-162.888] 2.281,2.410) .. (2.989,2.930); \draw [white, double=black, line width=0.035cm]([out angle=55.469, in angle=-162.888] 2.281,-0.590) .. (2.989,-0.070); \draw [white, double=black, line width=0.028cm]([out angle=-30.646, in angle=151.667] 3.173,2.907) .. (3.565,2.685); \draw [white, double=black, line width=0.028cm]([out angle=-30.646, in angle=151.667] 3.173,-0.093) .. (3.565,-0.315); \draw [white, double=black, line width=0.028cm]([out angle=-151.657, in angle=30.632] 3.565,2.899) .. (3.173,2.677); \draw [white, double=black, line width=0.028cm]([out angle=-151.657, in angle=30.632] 3.565,-0.101) .. (3.173,-0.323); \draw [white, double=black, line width=0.030cm]([out angle=131.671, in angle=-19.750] 4.300,2.528) .. (3.732,2.911); \draw [white, double=black, line width=0.030cm]([out angle=131.671, in angle=-19.750] 4.300,-0.472) .. (3.732,-0.089); \draw [white, double=black, line width=0.030cm]([out angle=19.763, in angle=-131.648] 3.732,2.672) .. (4.300,3.056); \draw [white, double=black, line width=0.030cm]([out angle=19.763, in angle=-131.648] 3.732,-0.328) .. (4.300,0.056); \draw [white, double=black, line width=0.088cm]([out angle=27.260, in angle=-146.095] 4.616,0.301) .. (5.589,0.877); \draw [white, double=black, line width=0.088cm]([out angle=-73.389, in angle=98.138] 4.957,1.104) .. (5.199,0.000); \draw [white, double=black, line width=0.088cm]([out angle=73.400, in angle=-98.131] 4.958,1.480) .. (5.199,2.584); \draw [white, double=black, line width=0.088cm]([out angle=-27.249, in angle=146.098] 4.616,2.283) .. (5.590,1.707); \draw [white, double=black] ([out angle=43.168, in angle=-124.531] 1.890,1.954) .. (2.281,2.410); \draw [white, double=black] ([out angle=17.095, in angle=149.354] 2.989,2.929) .. (3.173,2.907); \draw [white, double=black] ([out angle=17.095, in angle=149.354] 2.989,-0.071) .. (3.173,-0.093); \draw [white, double=black] ([out angle=-28.354, in angle=-160.262] 3.566,2.686) .. (3.732,2.673); \draw [white, double=black] ([out angle=48.352, in angle=-152.740] 4.300,3.056) .. (4.616,3.301); \draw [white, double=black] ([out angle=48.352, in angle=-152.740] 4.300,0.056) .. (4.616,0.301); \draw [white, double=black] ([out angle=128.290, in angle=-128.278] 0.585,2.052) .. (0.585,3.534); \draw [white, double=black] ([out angle=128.290, in angle=-128.278] 0.585,-0.948) .. (0.585,0.534); \draw [white, double=black] ([out angle=33.917, in angle=-33.902] 5.590,0.877) .. (5.589,1.707); \draw [white, double=black] ([out angle=124.516, in angle=-43.170] 2.281,3.175) .. (1.890,3.631); \draw [white, double=black] ([out angle=124.516, in angle=-43.170] 2.281,0.175) .. (1.890,0.631); \draw [white, double=black] ([out angle=81.869, in angle=-81.862] 5.199,2.584) .. (5.199,3.000); \draw [white, double=black] ([out angle=81.869, in angle=-81.862] 5.199,-0.416) .. (5.199,0.000); \draw [white, double=black] ([out angle=106.611, in angle=-106.621] 4.957,1.104) .. (4.957,1.481); \draw [white, double=black] ([out angle=152.751, in angle=-48.329] 4.616,2.283) .. (4.300,2.528); \draw [white, double=black] ([out angle=160.250, in angle=28.343] 3.732,2.911) .. (3.565,2.899); \draw [white, double=black] ([out angle=160.250, in angle=28.343] 3.732,-0.089) .. (3.565,-0.101); \draw [white, double=black] ([out angle=-149.365, in angle=-17.106] 3.173,2.678) .. (2.989,2.656); \end{scope} \begin{scope}[yshift=0.592cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.830, in angle=-51.710] 1.890,0.631) .. (0.585,2.052); \draw [white, double=black, line width=0.125cm]([out angle=51.704, in angle=-136.832] 0.585,0.533) .. (1.890,1.954); \draw [white, double=black, line width=0.035cm]([out angle=162.897, in angle=-55.466] 2.989,2.656) .. (2.281,3.176); \draw [white, double=black, line width=0.035cm]([out angle=162.897, in angle=-55.466] 2.989,-0.344) .. (2.281,0.176); \draw [white, double=black, line width=0.035cm]([out angle=55.469, in angle=-162.888] 2.281,2.410) .. (2.989,2.930); \draw [white, double=black, line width=0.035cm]([out angle=55.469, in angle=-162.888] 2.281,-0.590) .. (2.989,-0.070); \draw [white, double=black, line width=0.028cm]([out angle=-30.646, in angle=151.667] 3.173,2.907) .. (3.565,2.685); \draw [white, double=black, line width=0.028cm]([out angle=-30.646, in angle=151.667] 3.173,-0.093) .. (3.565,-0.315); \draw [white, double=black, line width=0.028cm]([out angle=-151.657, in angle=30.632] 3.565,2.899) .. (3.173,2.677); \draw [white, double=black, line width=0.028cm]([out angle=-151.657, in angle=30.632] 3.565,-0.101) .. (3.173,-0.323); \draw [white, double=black, line width=0.030cm]([out angle=131.671, in angle=-19.750] 4.300,2.528) .. (3.732,2.911); \draw [white, double=black, line width=0.030cm]([out angle=131.671, in angle=-19.750] 4.300,-0.472) .. (3.732,-0.089); \draw [white, double=black, line width=0.030cm]([out angle=19.763, in angle=-131.648] 3.732,2.672) .. (4.300,3.056); \draw [white, double=black, line width=0.030cm]([out angle=19.763, in angle=-131.648] 3.732,-0.328) .. (4.300,0.056); \draw [white, double=black, line width=0.088cm]([out angle=27.260, in angle=-146.095] 4.616,0.301) .. (5.589,0.877); \draw [white, double=black, line width=0.088cm]([out angle=-73.389, in angle=98.138] 4.957,1.104) .. (5.199,0.000); \draw [white, double=black, line width=0.088cm]([out angle=73.400, in angle=-98.131] 4.958,1.480) .. (5.199,2.584); \draw [white, double=black, line width=0.088cm]([out angle=-27.249, in angle=146.098] 4.616,2.283) .. (5.590,1.707); \draw [white, double=black] ([out angle=43.168, in angle=-124.531] 1.890,1.954) .. (2.281,2.410); \draw [white, double=black] ([out angle=17.095, in angle=149.354] 2.989,2.929) .. (3.173,2.907); \draw [white, double=black] ([out angle=17.095, in angle=149.354] 2.989,-0.071) .. (3.173,-0.093); \draw [white, double=black] ([out angle=-28.354, in angle=-160.262] 3.566,2.686) .. (3.732,2.673); \draw [white, double=black] ([out angle=48.352, in angle=-152.740] 4.300,3.056) .. (4.616,3.301); \draw [white, double=black] ([out angle=48.352, in angle=-152.740] 4.300,0.056) .. (4.616,0.301); \draw [white, double=black] ([out angle=128.290, in angle=-128.278] 0.585,2.052) .. (0.585,3.534); \draw [white, double=black] ([out angle=128.290, in angle=-128.278] 0.585,-0.948) .. (0.585,0.534); \draw [white, double=black] ([out angle=33.917, in angle=-33.902] 5.590,0.877) .. (5.589,1.707); \draw [white, double=black] ([out angle=124.516, in angle=-43.170] 2.281,3.175) .. (1.890,3.631); \draw [white, double=black] ([out angle=124.516, in angle=-43.170] 2.281,0.175) .. (1.890,0.631); \draw [white, double=black] ([out angle=81.869, in angle=-81.862] 5.199,2.584) .. (5.199,3.000); \draw [white, double=black] ([out angle=81.869, in angle=-81.862] 5.199,-0.416) .. (5.199,0.000); \draw [white, double=black] ([out angle=106.611, in angle=-106.621] 4.957,1.104) .. (4.957,1.481); \draw [white, double=black] ([out angle=152.751, in angle=-48.329] 4.616,2.283) .. (4.300,2.528); \draw [white, double=black] ([out angle=160.250, in angle=28.343] 3.732,2.911) .. (3.565,2.899); \draw [white, double=black] ([out angle=160.250, in angle=28.343] 3.732,-0.089) .. (3.565,-0.101); \draw [white, double=black] ([out angle=-149.365, in angle=-17.106] 3.173,2.678) .. (2.989,2.656); \end{scope} \end{scope}

==> diagrams/links-1979.tex <==
\begin{scope} \clip (0,0) rectangle (4.382, 3.000); \begin{scope}[yshift=-0.412cm]  \draw [white, double=black, line width=0.119cm]([out angle=149.519, in angle=-54.643] 1.823,0.362) .. (0.555,1.527); \draw [white, double=black, line width=0.119cm]([out angle=54.649, in angle=-148.710] 0.555,0.090) .. (1.817,1.266); \draw [white, double=black, line width=0.026cm]([out angle=140.351, in angle=-87.781] 2.719,1.398) .. (2.474,1.894); \draw [white, double=black, line width=0.026cm]([out angle=23.707, in angle=-126.389] 2.208,1.469) .. (2.665,1.835); \draw [white, double=black, line width=0.024cm]([out angle=94.108, in angle=-70.140] 2.702,1.963) .. (2.608,2.406); \draw [white, double=black, line width=0.024cm]([out angle=45.529, in angle=-163.698] 2.525,2.027) .. (2.905,2.255); \draw [white, double=black, line width=0.054cm]([out angle=88.999, in angle=-127.083] 2.567,2.654) .. (2.791,3.304); \draw [white, double=black, line width=0.054cm]([out angle=88.999, in angle=-127.083] 2.567,-0.346) .. (2.791,0.304); \draw [white, double=black, line width=0.054cm]([out angle=-22.627, in angle=156.969] 2.239,3.154) .. (2.906,2.874); \draw [white, double=black, line width=0.054cm]([out angle=-22.627, in angle=156.969] 2.239,0.154) .. (2.906,-0.126); \draw [white, double=black, line width=0.072cm]([out angle=103.746, in angle=-37.883] 3.522,0.356) .. (2.987,1.183); \draw [white, double=black, line width=0.072cm]([out angle=40.367, in angle=-138.893] 3.001,0.525) .. (3.791,1.206); \draw [white, double=black, line width=0.056cm]([out angle=136.013, in angle=-27.712] 3.818,2.266) .. (3.113,2.775); \draw [white, double=black, line width=0.056cm]([out angle=136.013, in angle=-27.712] 3.818,-0.734) .. (3.113,-0.225); \draw [white, double=black, line width=0.056cm]([out angle=30.342, in angle=-95.791] 3.123,2.349) .. (3.546,3.007); \draw [white, double=black, line width=0.056cm]([out angle=30.342, in angle=-95.791] 3.123,-0.651) .. (3.546,0.007); \draw [white, double=black] ([out angle=31.290, in angle=-156.309] 1.817,1.266) .. (2.208,1.470); \draw [white, double=black] ([out angle=53.611, in angle=-85.892] 2.665,1.835) .. (2.702,1.963); \draw [white, double=black] ([out angle=109.866, in angle=-91.001] 2.608,2.406) .. (2.567,2.654); \draw [white, double=black] ([out angle=52.908, in angle=-139.633] 2.791,0.303) .. (3.001,0.525); \draw [white, double=black] ([out angle=125.357, in angle=-125.339] 0.555,1.527) .. (0.554,3.090); \draw [white, double=black] ([out angle=125.357, in angle=-125.339] 0.555,-1.473) .. (0.554,0.090); \draw [white, double=black] ([out angle=41.121, in angle=-43.987] 3.791,1.205) .. (3.818,2.266); \draw [white, double=black] ([out angle=157.363, in angle=-30.481] 2.240,0.154) .. (1.823,0.362); \draw [white, double=black] ([out angle=92.217, in angle=-134.466] 2.474,1.894) .. (2.525,2.028); \draw [white, double=black] ([out angle=16.302, in angle=-149.658] 2.905,2.255) .. (3.123,2.349); \draw [white, double=black] ([out angle=84.209, in angle=-76.254] 3.546,0.007) .. (3.522,0.356); \draw [white, double=black] ([out angle=142.117, in angle=-39.656] 2.987,1.183) .. (2.718,1.398); \draw [white, double=black] ([out angle=152.288, in angle=-23.040] 3.113,2.775) .. (2.906,2.873); \end{scope} \begin{scope}[yshift=2.588cm]  \draw [white, double=black, line width=0.119cm]([out angle=149.519, in angle=-54.643] 1.823,0.362) .. (0.555,1.527); \draw [white, double=black, line width=0.119cm]([out angle=54.649, in angle=-148.710] 0.555,0.090) .. (1.817,1.266); \draw [white, double=black, line width=0.026cm]([out angle=140.351, in angle=-87.781] 2.719,1.398) .. (2.474,1.894); \draw [white, double=black, line width=0.026cm]([out angle=23.707, in angle=-126.389] 2.208,1.469) .. (2.665,1.835); \draw [white, double=black, line width=0.024cm]([out angle=94.108, in angle=-70.140] 2.702,1.963) .. (2.608,2.406); \draw [white, double=black, line width=0.024cm]([out angle=45.529, in angle=-163.698] 2.525,2.027) .. (2.905,2.255); \draw [white, double=black, line width=0.054cm]([out angle=88.999, in angle=-127.083] 2.567,2.654) .. (2.791,3.304); \draw [white, double=black, line width=0.054cm]([out angle=88.999, in angle=-127.083] 2.567,-0.346) .. (2.791,0.304); \draw [white, double=black, line width=0.054cm]([out angle=-22.627, in angle=156.969] 2.239,3.154) .. (2.906,2.874); \draw [white, double=black, line width=0.054cm]([out angle=-22.627, in angle=156.969] 2.239,0.154) .. (2.906,-0.126); \draw [white, double=black, line width=0.072cm]([out angle=103.746, in angle=-37.883] 3.522,0.356) .. (2.987,1.183); \draw [white, double=black, line width=0.072cm]([out angle=40.367, in angle=-138.893] 3.001,0.525) .. (3.791,1.206); \draw [white, double=black, line width=0.056cm]([out angle=136.013, in angle=-27.712] 3.818,2.266) .. (3.113,2.775); \draw [white, double=black, line width=0.056cm]([out angle=136.013, in angle=-27.712] 3.818,-0.734) .. (3.113,-0.225); \draw [white, double=black, line width=0.056cm]([out angle=30.342, in angle=-95.791] 3.123,2.349) .. (3.546,3.007); \draw [white, double=black, line width=0.056cm]([out angle=30.342, in angle=-95.791] 3.123,-0.651) .. (3.546,0.007); \draw [white, double=black] ([out angle=31.290, in angle=-156.309] 1.817,1.266) .. (2.208,1.470); \draw [white, double=black] ([out angle=53.611, in angle=-85.892] 2.665,1.835) .. (2.702,1.963); \draw [white, double=black] ([out angle=109.866, in angle=-91.001] 2.608,2.406) .. (2.567,2.654); \draw [white, double=black] ([out angle=52.908, in angle=-139.633] 2.791,0.303) .. (3.001,0.525); \draw [white, double=black] ([out angle=125.357, in angle=-125.339] 0.555,1.527) .. (0.554,3.090); \draw [white, double=black] ([out angle=125.357, in angle=-125.339] 0.555,-1.473) .. (0.554,0.090); \draw [white, double=black] ([out angle=41.121, in angle=-43.987] 3.791,1.205) .. (3.818,2.266); \draw [white, double=black] ([out angle=157.363, in angle=-30.481] 2.240,0.154) .. (1.823,0.362); \draw [white, double=black] ([out angle=92.217, in angle=-134.466] 2.474,1.894) .. (2.525,2.028); \draw [white, double=black] ([out angle=16.302, in angle=-149.658] 2.905,2.255) .. (3.123,2.349); \draw [white, double=black] ([out angle=84.209, in angle=-76.254] 3.546,0.007) .. (3.522,0.356); \draw [white, double=black] ([out angle=142.117, in angle=-39.656] 2.987,1.183) .. (2.718,1.398); \draw [white, double=black] ([out angle=152.288, in angle=-23.040] 3.113,2.775) .. (2.906,2.873); \end{scope} \end{scope}

==> diagrams/links-198.tex <==
\begin{scope} \clip (0,0) rectangle (2.114, 3.000); \begin{scope}[yshift=-1.789cm]  \draw [white, double=black, line width=0.036cm]([out angle=-74.383, in angle=146.764] 0.915,3.000) .. (1.501,2.198); \draw [white, double=black, line width=0.036cm]([out angle=-74.383, in angle=146.764] 0.915,-0.000) .. (1.501,-0.802); \draw [white, double=black, line width=0.036cm]([out angle=-105.609, in angle=33.242] 1.200,3.000) .. (0.613,2.198); \draw [white, double=black, line width=0.036cm]([out angle=-105.609, in angle=33.242] 1.200,0.000) .. (0.613,-0.802); \draw [white, double=black, line width=0.032cm]([out angle=118.412, in angle=-51.006] 1.179,0.188) .. (0.896,0.612); \draw [white, double=black, line width=0.032cm]([out angle=61.605, in angle=-128.962] 0.936,0.188) .. (1.218,0.612); \draw [white, double=black, line width=0.021cm]([out angle=166.280, in angle=-44.066] 1.006,1.022) .. (0.527,1.286); \draw [white, double=black, line width=0.021cm]([out angle=103.536, in angle=-159.029] 0.797,0.813) .. (0.996,1.191); \draw [white, double=black, line width=0.021cm]([out angle=-20.981, in angle=76.466] 1.119,1.191) .. (1.317,0.813); \draw [white, double=black, line width=0.021cm]([out angle=-135.934, in angle=13.710] 1.588,1.286) .. (1.108,1.022); \draw [white, double=black] ([out angle=74.391, in angle=-61.588] 1.200,0.000) .. (1.179,0.188); \draw [white, double=black] ([out angle=128.970, in angle=-76.458] 0.896,0.612) .. (0.797,0.813); \draw [white, double=black] ([out angle=20.962, in angle=159.019] 0.996,1.191) .. (1.119,1.191); \draw [white, double=black] ([out angle=-103.534, in angle=51.038] 1.317,0.813) .. (1.218,0.612); \draw [white, double=black] ([out angle=-118.405, in angle=105.611] 0.935,0.188) .. (0.914,0.000); \draw [white, double=black] ([out angle=135.934, in angle=-146.756] 0.527,1.286) .. (0.613,2.198); \draw [white, double=black] ([out angle=-33.236, in angle=44.073] 1.501,2.198) .. (1.588,1.286); \draw [white, double=black] ([out angle=-166.290, in angle=-13.728] 1.108,1.022) .. (1.006,1.022); \end{scope} \begin{scope}[yshift=1.211cm]  \draw [white, double=black, line width=0.036cm]([out angle=-74.383, in angle=146.764] 0.915,3.000) .. (1.501,2.198); \draw [white, double=black, line width=0.036cm]([out angle=-74.383, in angle=146.764] 0.915,-0.000) .. (1.501,-0.802); \draw [white, double=black, line width=0.036cm]([out angle=-105.609, in angle=33.242] 1.200,3.000) .. (0.613,2.198); \draw [white, double=black, line width=0.036cm]([out angle=-105.609, in angle=33.242] 1.200,0.000) .. (0.613,-0.802); \draw [white, double=black, line width=0.032cm]([out angle=118.412, in angle=-51.006] 1.179,0.188) .. (0.896,0.612); \draw [white, double=black, line width=0.032cm]([out angle=61.605, in angle=-128.962] 0.936,0.188) .. (1.218,0.612); \draw [white, double=black, line width=0.021cm]([out angle=166.280, in angle=-44.066] 1.006,1.022) .. (0.527,1.286); \draw [white, double=black, line width=0.021cm]([out angle=103.536, in angle=-159.029] 0.797,0.813) .. (0.996,1.191); \draw [white, double=black, line width=0.021cm]([out angle=-20.981, in angle=76.466] 1.119,1.191) .. (1.317,0.813); \draw [white, double=black, line width=0.021cm]([out angle=-135.934, in angle=13.710] 1.588,1.286) .. (1.108,1.022); \draw [white, double=black] ([out angle=74.391, in angle=-61.588] 1.200,0.000) .. (1.179,0.188); \draw [white, double=black] ([out angle=128.970, in angle=-76.458] 0.896,0.612) .. (0.797,0.813); \draw [white, double=black] ([out angle=20.962, in angle=159.019] 0.996,1.191) .. (1.119,1.191); \draw [white, double=black] ([out angle=-103.534, in angle=51.038] 1.317,0.813) .. (1.218,0.612); \draw [white, double=black] ([out angle=-118.405, in angle=105.611] 0.935,0.188) .. (0.914,0.000); \draw [white, double=black] ([out angle=135.934, in angle=-146.756] 0.527,1.286) .. (0.613,2.198); \draw [white, double=black] ([out angle=-33.236, in angle=44.073] 1.501,2.198) .. (1.588,1.286); \draw [white, double=black] ([out angle=-166.290, in angle=-13.728] 1.108,1.022) .. (1.006,1.022); \end{scope} \end{scope}

==> diagrams/links-1980.tex <==
\begin{scope} \clip (0,0) rectangle (5.750, 3.000); \begin{scope}[yshift=-2.378cm]  \draw [white, double=black, line width=0.125cm]([out angle=146.054, in angle=-53.786] 1.848,0.371) .. (0.564,1.606); \draw [white, double=black, line width=0.125cm]([out angle=53.820, in angle=-146.009] 0.564,0.146) .. (1.848,1.382); \draw [white, double=black, line width=0.040cm]([out angle=30.882, in angle=-112.412] 2.279,1.657) .. (2.804,2.265); \draw [white, double=black, line width=0.040cm]([out angle=-69.453, in angle=140.751] 2.493,2.270) .. (2.970,1.606); \draw [white, double=black, line width=0.040cm]([out angle=69.469, in angle=-140.734] 2.493,2.485) .. (2.970,3.149); \draw [white, double=black, line width=0.040cm]([out angle=69.469, in angle=-140.734] 2.493,-0.515) .. (2.970,0.149); \draw [white, double=black, line width=0.040cm]([out angle=-30.852, in angle=112.429] 2.278,3.099) .. (2.803,2.490); \draw [white, double=black, line width=0.040cm]([out angle=-30.852, in angle=112.429] 2.278,0.099) .. (2.803,-0.510); \draw [white, double=black, line width=0.078cm]([out angle=147.213, in angle=-46.647] 4.161,0.581) .. (3.324,1.277); \draw [white, double=black, line width=0.078cm]([out angle=46.628, in angle=-147.233] 3.324,0.479) .. (4.161,1.175); \draw [white, double=black, line width=0.035cm]([out angle=9.806, in angle=112.142] 4.512,1.312) .. (5.111,0.980); \draw [white, double=black, line width=0.035cm]([out angle=-129.062, in angle=75.966] 5.223,1.729) .. (4.839,0.961); \draw [white, double=black, line width=0.035cm]([out angle=129.062, in angle=-75.968] 5.223,0.028) .. (4.839,0.796); \draw [white, double=black, line width=0.035cm]([out angle=-9.822, in angle=-112.144] 4.512,0.444) .. (5.111,0.777); \draw [white, double=black] ([out angle=33.991, in angle=-149.132] 1.848,1.382) .. (2.278,1.655); \draw [white, double=black] ([out angle=126.214, in angle=-126.196] 0.564,1.606) .. (0.563,3.146); \draw [white, double=black] ([out angle=126.214, in angle=-126.196] 0.564,-1.394) .. (0.563,0.146); \draw [white, double=black] ([out angle=67.588, in angle=-67.571] 2.804,2.265) .. (2.803,2.490); \draw [white, double=black] ([out angle=39.266, in angle=-133.336] 2.970,0.149) .. (3.323,0.479); \draw [white, double=black] ([out angle=32.817, in angle=-170.194] 4.161,1.175) .. (4.512,1.312); \draw [white, double=black] ([out angle=-67.858, in angle=67.856] 5.111,0.980) .. (5.111,0.777); \draw [white, double=black] ([out angle=170.178, in angle=-32.736] 4.512,0.444) .. (4.161,0.581); \draw [white, double=black] ([out angle=133.353, in angle=-39.249] 3.324,1.277) .. (2.970,1.606); \draw [white, double=black] ([out angle=110.551, in angle=-110.536] 2.493,2.269) .. (2.493,2.484); \draw [white, double=black] ([out angle=149.147, in angle=-33.946] 2.278,0.099) .. (1.848,0.371); \draw [white, double=black] ([out angle=104.032, in angle=-104.034] 4.839,0.796) .. (4.839,0.961); \draw [white, double=black] ([out angle=50.950, in angle=-50.938] 5.223,1.728) .. (5.223,3.028); \draw [white, double=black] ([out angle=50.950, in angle=-50.938] 5.223,-1.272) .. (5.223,0.028); \end{scope} \begin{scope}[yshift=0.622cm]  \draw [white, double=black, line width=0.125cm]([out angle=146.054, in angle=-53.786] 1.848,0.371) .. (0.564,1.606); \draw [white, double=black, line width=0.125cm]([out angle=53.820, in angle=-146.009] 0.564,0.146) .. (1.848,1.382); \draw [white, double=black, line width=0.040cm]([out angle=30.882, in angle=-112.412] 2.279,1.657) .. (2.804,2.265); \draw [white, double=black, line width=0.040cm]([out angle=-69.453, in angle=140.751] 2.493,2.270) .. (2.970,1.606); \draw [white, double=black, line width=0.040cm]([out angle=69.469, in angle=-140.734] 2.493,2.485) .. (2.970,3.149); \draw [white, double=black, line width=0.040cm]([out angle=69.469, in angle=-140.734] 2.493,-0.515) .. (2.970,0.149); \draw [white, double=black, line width=0.040cm]([out angle=-30.852, in angle=112.429] 2.278,3.099) .. (2.803,2.490); \draw [white, double=black, line width=0.040cm]([out angle=-30.852, in angle=112.429] 2.278,0.099) .. (2.803,-0.510); \draw [white, double=black, line width=0.078cm]([out angle=147.213, in angle=-46.647] 4.161,0.581) .. (3.324,1.277); \draw [white, double=black, line width=0.078cm]([out angle=46.628, in angle=-147.233] 3.324,0.479) .. (4.161,1.175); \draw [white, double=black, line width=0.035cm]([out angle=9.806, in angle=112.142] 4.512,1.312) .. (5.111,0.980); \draw [white, double=black, line width=0.035cm]([out angle=-129.062, in angle=75.966] 5.223,1.729) .. (4.839,0.961); \draw [white, double=black, line width=0.035cm]([out angle=129.062, in angle=-75.968] 5.223,0.028) .. (4.839,0.796); \draw [white, double=black, line width=0.035cm]([out angle=-9.822, in angle=-112.144] 4.512,0.444) .. (5.111,0.777); \draw [white, double=black] ([out angle=33.991, in angle=-149.132] 1.848,1.382) .. (2.278,1.655); \draw [white, double=black] ([out angle=126.214, in angle=-126.196] 0.564,1.606) .. (0.563,3.146); \draw [white, double=black] ([out angle=126.214, in angle=-126.196] 0.564,-1.394) .. (0.563,0.146); \draw [white, double=black] ([out angle=67.588, in angle=-67.571] 2.804,2.265) .. (2.803,2.490); \draw [white, double=black] ([out angle=39.266, in angle=-133.336] 2.970,0.149) .. (3.323,0.479); \draw [white, double=black] ([out angle=32.817, in angle=-170.194] 4.161,1.175) .. (4.512,1.312); \draw [white, double=black] ([out angle=-67.858, in angle=67.856] 5.111,0.980) .. (5.111,0.777); \draw [white, double=black] ([out angle=170.178, in angle=-32.736] 4.512,0.444) .. (4.161,0.581); \draw [white, double=black] ([out angle=133.353, in angle=-39.249] 3.324,1.277) .. (2.970,1.606); \draw [white, double=black] ([out angle=110.551, in angle=-110.536] 2.493,2.269) .. (2.493,2.484); \draw [white, double=black] ([out angle=149.147, in angle=-33.946] 2.278,0.099) .. (1.848,0.371); \draw [white, double=black] ([out angle=104.032, in angle=-104.034] 4.839,0.796) .. (4.839,0.961); \draw [white, double=black] ([out angle=50.950, in angle=-50.938] 5.223,1.728) .. (5.223,3.028); \draw [white, double=black] ([out angle=50.950, in angle=-50.938] 5.223,-1.272) .. (5.223,0.028); \end{scope} \end{scope}

==> diagrams/links-1981.tex <==
\begin{scope} \clip (0,0) rectangle (5.750, 3.000); \begin{scope}[yshift=-2.378cm]  \draw [white, double=black, line width=0.125cm]([out angle=146.053, in angle=-53.786] 1.848,0.371) .. (0.564,1.606); \draw [white, double=black, line width=0.125cm]([out angle=53.820, in angle=-146.010] 0.564,0.146) .. (1.848,1.382); \draw [white, double=black, line width=0.040cm]([out angle=30.882, in angle=-112.412] 2.279,1.657) .. (2.803,2.265); \draw [white, double=black, line width=0.040cm]([out angle=-69.453, in angle=140.751] 2.493,2.270) .. (2.970,1.606); \draw [white, double=black, line width=0.040cm]([out angle=69.469, in angle=-140.734] 2.493,2.485) .. (2.970,3.149); \draw [white, double=black, line width=0.040cm]([out angle=69.469, in angle=-140.734] 2.493,-0.515) .. (2.970,0.149); \draw [white, double=black, line width=0.040cm]([out angle=-30.852, in angle=112.429] 2.278,3.099) .. (2.803,2.490); \draw [white, double=black, line width=0.040cm]([out angle=-30.852, in angle=112.429] 2.278,0.099) .. (2.803,-0.510); \draw [white, double=black, line width=0.078cm]([out angle=46.628, in angle=-147.233] 3.324,0.479) .. (4.161,1.175); \draw [white, double=black, line width=0.078cm]([out angle=-46.648, in angle=147.213] 3.324,1.277) .. (4.161,0.581); \draw [white, double=black, line width=0.035cm]([out angle=75.966, in angle=-129.062] 4.839,0.961) .. (5.223,1.729); \draw [white, double=black, line width=0.035cm]([out angle=9.807, in angle=112.142] 4.512,1.312) .. (5.111,0.980); \draw [white, double=black, line width=0.035cm]([out angle=-112.145, in angle=-9.822] 5.111,0.777) .. (4.512,0.444); \draw [white, double=black, line width=0.035cm]([out angle=129.061, in angle=-75.968] 5.223,0.028) .. (4.839,0.796); \draw [white, double=black] ([out angle=33.990, in angle=-149.131] 1.848,1.382) .. (2.278,1.655); \draw [white, double=black] ([out angle=126.214, in angle=-126.197] 0.564,1.606) .. (0.563,3.146); \draw [white, double=black] ([out angle=126.214, in angle=-126.197] 0.564,-1.394) .. (0.563,0.146); \draw [white, double=black] ([out angle=67.588, in angle=-67.571] 2.803,2.265) .. (2.803,2.490); \draw [white, double=black] ([out angle=39.266, in angle=-133.336] 2.970,0.149) .. (3.323,0.479); \draw [white, double=black] ([out angle=32.816, in angle=-170.193] 4.161,1.175) .. (4.512,1.312); \draw [white, double=black] ([out angle=-67.858, in angle=67.855] 5.111,0.980) .. (5.111,0.777); \draw [white, double=black] ([out angle=170.178, in angle=-32.736] 4.512,0.444) .. (4.161,0.581); \draw [white, double=black] ([out angle=133.352, in angle=-39.249] 3.324,1.277) .. (2.970,1.606); \draw [white, double=black] ([out angle=110.551, in angle=-110.536] 2.493,2.269) .. (2.493,2.484); \draw [white, double=black] ([out angle=149.146, in angle=-33.947] 2.278,0.099) .. (1.848,0.371); \draw [white, double=black] ([out angle=104.032, in angle=-104.034] 4.839,0.796) .. (4.839,0.960); \draw [white, double=black] ([out angle=50.949, in angle=-50.939] 5.223,1.728) .. (5.223,3.028); \draw [white, double=black] ([out angle=50.949, in angle=-50.939] 5.223,-1.272) .. (5.223,0.028); \end{scope} \begin{scope}[yshift=0.622cm]  \draw [white, double=black, line width=0.125cm]([out angle=146.053, in angle=-53.786] 1.848,0.371) .. (0.564,1.606); \draw [white, double=black, line width=0.125cm]([out angle=53.820, in angle=-146.010] 0.564,0.146) .. (1.848,1.382); \draw [white, double=black, line width=0.040cm]([out angle=30.882, in angle=-112.412] 2.279,1.657) .. (2.803,2.265); \draw [white, double=black, line width=0.040cm]([out angle=-69.453, in angle=140.751] 2.493,2.270) .. (2.970,1.606); \draw [white, double=black, line width=0.040cm]([out angle=69.469, in angle=-140.734] 2.493,2.485) .. (2.970,3.149); \draw [white, double=black, line width=0.040cm]([out angle=69.469, in angle=-140.734] 2.493,-0.515) .. (2.970,0.149); \draw [white, double=black, line width=0.040cm]([out angle=-30.852, in angle=112.429] 2.278,3.099) .. (2.803,2.490); \draw [white, double=black, line width=0.040cm]([out angle=-30.852, in angle=112.429] 2.278,0.099) .. (2.803,-0.510); \draw [white, double=black, line width=0.078cm]([out angle=46.628, in angle=-147.233] 3.324,0.479) .. (4.161,1.175); \draw [white, double=black, line width=0.078cm]([out angle=-46.648, in angle=147.213] 3.324,1.277) .. (4.161,0.581); \draw [white, double=black, line width=0.035cm]([out angle=75.966, in angle=-129.062] 4.839,0.961) .. (5.223,1.729); \draw [white, double=black, line width=0.035cm]([out angle=9.807, in angle=112.142] 4.512,1.312) .. (5.111,0.980); \draw [white, double=black, line width=0.035cm]([out angle=-112.145, in angle=-9.822] 5.111,0.777) .. (4.512,0.444); \draw [white, double=black, line width=0.035cm]([out angle=129.061, in angle=-75.968] 5.223,0.028) .. (4.839,0.796); \draw [white, double=black] ([out angle=33.990, in angle=-149.131] 1.848,1.382) .. (2.278,1.655); \draw [white, double=black] ([out angle=126.214, in angle=-126.197] 0.564,1.606) .. (0.563,3.146); \draw [white, double=black] ([out angle=126.214, in angle=-126.197] 0.564,-1.394) .. (0.563,0.146); \draw [white, double=black] ([out angle=67.588, in angle=-67.571] 2.803,2.265) .. (2.803,2.490); \draw [white, double=black] ([out angle=39.266, in angle=-133.336] 2.970,0.149) .. (3.323,0.479); \draw [white, double=black] ([out angle=32.816, in angle=-170.193] 4.161,1.175) .. (4.512,1.312); \draw [white, double=black] ([out angle=-67.858, in angle=67.855] 5.111,0.980) .. (5.111,0.777); \draw [white, double=black] ([out angle=170.178, in angle=-32.736] 4.512,0.444) .. (4.161,0.581); \draw [white, double=black] ([out angle=133.352, in angle=-39.249] 3.324,1.277) .. (2.970,1.606); \draw [white, double=black] ([out angle=110.551, in angle=-110.536] 2.493,2.269) .. (2.493,2.484); \draw [white, double=black] ([out angle=149.146, in angle=-33.947] 2.278,0.099) .. (1.848,0.371); \draw [white, double=black] ([out angle=104.032, in angle=-104.034] 4.839,0.796) .. (4.839,0.960); \draw [white, double=black] ([out angle=50.949, in angle=-50.939] 5.223,1.728) .. (5.223,3.028); \draw [white, double=black] ([out angle=50.949, in angle=-50.939] 5.223,-1.272) .. (5.223,0.028); \end{scope} \end{scope}

==> diagrams/links-1982.tex <==
\begin{scope} \clip (0,0) rectangle (4.373, 3.000); \begin{scope}[yshift=-1.487cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.947, in angle=-53.865] 1.843,0.360) .. (0.563,1.594); \draw [white, double=black, line width=0.125cm]([out angle=53.896, in angle=-146.376] 0.563,0.136) .. (1.846,1.365); \draw [white, double=black, line width=0.061cm]([out angle=135.772, in angle=-77.194] 2.922,1.555) .. (2.538,2.240); \draw [white, double=black, line width=0.061cm]([out angle=30.569, in angle=-145.707] 2.276,1.632) .. (2.967,2.071); \draw [white, double=black, line width=0.056cm]([out angle=41.599, in angle=-87.513] 3.171,2.230) .. (3.455,2.900); \draw [white, double=black, line width=0.056cm]([out angle=-23.472, in angle=142.913] 3.103,2.658) .. (3.793,2.255); \draw [white, double=black, line width=0.029cm]([out angle=24.648, in angle=-132.331] 3.051,0.293) .. (3.462,0.593); \draw [white, double=black, line width=0.029cm]([out angle=-81.655, in angle=113.989] 3.249,0.658) .. (3.392,0.164); \draw [white, double=black, line width=0.031cm]([out angle=56.043, in angle=-142.009] 3.285,0.817) .. (3.800,1.370); \draw [white, double=black, line width=0.031cm]([out angle=-33.705, in angle=92.960] 3.181,1.346) .. (3.518,0.752); \draw [white, double=black, line width=0.054cm]([out angle=154.826, in angle=-31.087] 2.900,2.751) .. (2.255,3.096); \draw [white, double=black, line width=0.054cm]([out angle=154.826, in angle=-31.087] 2.900,-0.249) .. (2.255,0.096); \draw [white, double=black, line width=0.054cm]([out angle=82.792, in angle=-137.525] 2.522,2.543) .. (2.839,3.154); \draw [white, double=black, line width=0.054cm]([out angle=82.792, in angle=-137.525] 2.522,-0.457) .. (2.839,0.154); \draw [white, double=black] ([out angle=33.624, in angle=-149.457] 1.846,1.365) .. (2.275,1.634); \draw [white, double=black] ([out angle=34.293, in angle=-138.401] 2.967,2.071) .. (3.171,2.230); \draw [white, double=black] ([out angle=92.487, in angle=-66.011] 3.455,2.900) .. (3.392,3.164); \draw [white, double=black] ([out angle=92.487, in angle=-66.011] 3.455,-0.100) .. (3.392,0.164); \draw [white, double=black] ([out angle=98.345, in angle=-123.957] 3.249,0.658) .. (3.285,0.817); \draw [white, double=black] ([out angle=126.135, in angle=-126.097] 0.563,1.594) .. (0.562,3.136); \draw [white, double=black] ([out angle=126.135, in angle=-126.097] 0.563,-1.406) .. (0.562,0.136); \draw [white, double=black] ([out angle=38.016, in angle=-37.087] 3.800,1.369) .. (3.793,2.255); \draw [white, double=black] ([out angle=148.908, in angle=-34.053] 2.255,0.096) .. (1.843,0.360); \draw [white, double=black] ([out angle=102.813, in angle=-97.208] 2.537,2.241) .. (2.522,2.543); \draw [white, double=black] ([out angle=42.499, in angle=-155.352] 2.839,0.153) .. (3.051,0.293); \draw [white, double=black] ([out angle=47.669, in angle=-87.040] 3.462,0.593) .. (3.518,0.752); \draw [white, double=black] ([out angle=146.295, in angle=-44.249] 3.181,1.346) .. (2.922,1.556); \draw [white, double=black] ([out angle=156.528, in angle=-25.179] 3.103,2.658) .. (2.901,2.749); \end{scope} \begin{scope}[yshift=1.513cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.947, in angle=-53.865] 1.843,0.360) .. (0.563,1.594); \draw [white, double=black, line width=0.125cm]([out angle=53.896, in angle=-146.376] 0.563,0.136) .. (1.846,1.365); \draw [white, double=black, line width=0.061cm]([out angle=135.772, in angle=-77.194] 2.922,1.555) .. (2.538,2.240); \draw [white, double=black, line width=0.061cm]([out angle=30.569, in angle=-145.707] 2.276,1.632) .. (2.967,2.071); \draw [white, double=black, line width=0.056cm]([out angle=41.599, in angle=-87.513] 3.171,2.230) .. (3.455,2.900); \draw [white, double=black, line width=0.056cm]([out angle=-23.472, in angle=142.913] 3.103,2.658) .. (3.793,2.255); \draw [white, double=black, line width=0.029cm]([out angle=24.648, in angle=-132.331] 3.051,0.293) .. (3.462,0.593); \draw [white, double=black, line width=0.029cm]([out angle=-81.655, in angle=113.989] 3.249,0.658) .. (3.392,0.164); \draw [white, double=black, line width=0.031cm]([out angle=56.043, in angle=-142.009] 3.285,0.817) .. (3.800,1.370); \draw [white, double=black, line width=0.031cm]([out angle=-33.705, in angle=92.960] 3.181,1.346) .. (3.518,0.752); \draw [white, double=black, line width=0.054cm]([out angle=154.826, in angle=-31.087] 2.900,2.751) .. (2.255,3.096); \draw [white, double=black, line width=0.054cm]([out angle=154.826, in angle=-31.087] 2.900,-0.249) .. (2.255,0.096); \draw [white, double=black, line width=0.054cm]([out angle=82.792, in angle=-137.525] 2.522,2.543) .. (2.839,3.154); \draw [white, double=black, line width=0.054cm]([out angle=82.792, in angle=-137.525] 2.522,-0.457) .. (2.839,0.154); \draw [white, double=black] ([out angle=33.624, in angle=-149.457] 1.846,1.365) .. (2.275,1.634); \draw [white, double=black] ([out angle=34.293, in angle=-138.401] 2.967,2.071) .. (3.171,2.230); \draw [white, double=black] ([out angle=92.487, in angle=-66.011] 3.455,2.900) .. (3.392,3.164); \draw [white, double=black] ([out angle=92.487, in angle=-66.011] 3.455,-0.100) .. (3.392,0.164); \draw [white, double=black] ([out angle=98.345, in angle=-123.957] 3.249,0.658) .. (3.285,0.817); \draw [white, double=black] ([out angle=126.135, in angle=-126.097] 0.563,1.594) .. (0.562,3.136); \draw [white, double=black] ([out angle=126.135, in angle=-126.097] 0.563,-1.406) .. (0.562,0.136); \draw [white, double=black] ([out angle=38.016, in angle=-37.087] 3.800,1.369) .. (3.793,2.255); \draw [white, double=black] ([out angle=148.908, in angle=-34.053] 2.255,0.096) .. (1.843,0.360); \draw [white, double=black] ([out angle=102.813, in angle=-97.208] 2.537,2.241) .. (2.522,2.543); \draw [white, double=black] ([out angle=42.499, in angle=-155.352] 2.839,0.153) .. (3.051,0.293); \draw [white, double=black] ([out angle=47.669, in angle=-87.040] 3.462,0.593) .. (3.518,0.752); \draw [white, double=black] ([out angle=146.295, in angle=-44.249] 3.181,1.346) .. (2.922,1.556); \draw [white, double=black] ([out angle=156.528, in angle=-25.179] 3.103,2.658) .. (2.901,2.749); \end{scope} \end{scope}

==> diagrams/links-1983.tex <==
\begin{scope} \clip (0,0) rectangle (6.725, 3.000); \begin{scope}[yshift=-0.548cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.446, in angle=-83.399] 1.229,2.612) .. (1.024,3.719); \draw [white, double=black, line width=0.087cm]([out angle=104.446, in angle=-83.399] 1.229,-0.388) .. (1.024,0.719); \draw [white, double=black, line width=0.087cm]([out angle=33.517, in angle=-161.056] 0.618,2.847) .. (1.622,3.341); \draw [white, double=black, line width=0.087cm]([out angle=33.517, in angle=-161.056] 0.618,-0.153) .. (1.622,0.341); \draw [white, double=black, line width=0.103cm]([out angle=127.028, in angle=-34.121] 3.028,0.388) .. (2.042,1.325); \draw [white, double=black, line width=0.103cm]([out angle=34.151, in angle=-127.002] 2.042,0.551) .. (3.028,1.489); \draw [white, double=black, line width=0.040cm]([out angle=57.969, in angle=-162.259] 3.382,2.003) .. (4.143,2.595); \draw [white, double=black, line width=0.040cm]([out angle=-57.979, in angle=162.249] 3.382,2.874) .. (4.143,2.282); \draw [white, double=black, line width=0.035cm]([out angle=-148.129, in angle=28.813] 4.842,2.587) .. (4.355,2.302); \draw [white, double=black, line width=0.035cm]([out angle=148.119, in angle=-28.799] 4.842,2.289) .. (4.355,2.574); \draw [white, double=black, line width=0.047cm]([out angle=14.073, in angle=-120.920] 5.082,2.253) .. (6.221,3.098); \draw [white, double=black, line width=0.047cm]([out angle=14.073, in angle=-120.920] 5.082,-0.747) .. (6.221,0.098); \draw [white, double=black, line width=0.047cm]([out angle=-14.079, in angle=120.922] 5.082,2.626) .. (6.221,1.781); \draw [white, double=black, line width=0.047cm]([out angle=-14.079, in angle=120.922] 5.082,-0.374) .. (6.221,-1.219); \draw [white, double=black, line width=0.087cm]([out angle=161.110, in angle=-33.487] 1.623,1.534) .. (0.618,2.028); \draw [white, double=black, line width=0.087cm]([out angle=83.415, in angle=-104.414] 1.024,1.157) .. (1.229,2.263); \draw [white, double=black] ([out angle=18.944, in angle=-145.793] 1.622,0.341) .. (2.041,0.551); \draw [white, double=black] ([out angle=52.998, in angle=-121.995] 3.028,1.489) .. (3.381,2.003); \draw [white, double=black] ([out angle=17.741, in angle=151.201] 4.143,2.595) .. (4.355,2.574); \draw [white, double=black] ([out angle=-31.836, in angle=-165.927] 4.842,2.290) .. (5.082,2.253); \draw [white, double=black] ([out angle=146.513, in angle=-146.483] 0.618,2.028) .. (0.618,2.847); \draw [white, double=black] ([out angle=146.513, in angle=-146.483] 0.618,-0.972) .. (0.618,-0.153); \draw [white, double=black] ([out angle=59.103, in angle=-59.078] 6.221,0.097) .. (6.221,1.781); \draw [white, double=black] ([out angle=96.601, in angle=-96.600] 1.024,0.718) .. (1.024,1.156); \draw [white, double=black] ([out angle=75.586, in angle=-75.554] 1.229,2.263) .. (1.229,2.612); \draw [white, double=black] ([out angle=145.882, in angle=-18.890] 2.042,1.325) .. (1.623,1.534); \draw [white, double=black] ([out angle=122.021, in angle=-52.972] 3.382,2.874) .. (3.028,3.388); \draw [white, double=black] ([out angle=122.021, in angle=-52.972] 3.382,-0.126) .. (3.028,0.388); \draw [white, double=black] ([out angle=165.921, in angle=31.867] 5.082,2.626) .. (4.842,2.589); \draw [white, double=black] ([out angle=-151.175, in angle=-17.715] 4.355,2.303) .. (4.143,2.283); \end{scope} \begin{scope}[yshift=2.452cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.446, in angle=-83.399] 1.229,2.612) .. (1.024,3.719); \draw [white, double=black, line width=0.087cm]([out angle=104.446, in angle=-83.399] 1.229,-0.388) .. (1.024,0.719); \draw [white, double=black, line width=0.087cm]([out angle=33.517, in angle=-161.056] 0.618,2.847) .. (1.622,3.341); \draw [white, double=black, line width=0.087cm]([out angle=33.517, in angle=-161.056] 0.618,-0.153) .. (1.622,0.341); \draw [white, double=black, line width=0.103cm]([out angle=127.028, in angle=-34.121] 3.028,0.388) .. (2.042,1.325); \draw [white, double=black, line width=0.103cm]([out angle=34.151, in angle=-127.002] 2.042,0.551) .. (3.028,1.489); \draw [white, double=black, line width=0.040cm]([out angle=57.969, in angle=-162.259] 3.382,2.003) .. (4.143,2.595); \draw [white, double=black, line width=0.040cm]([out angle=-57.979, in angle=162.249] 3.382,2.874) .. (4.143,2.282); \draw [white, double=black, line width=0.035cm]([out angle=-148.129, in angle=28.813] 4.842,2.587) .. (4.355,2.302); \draw [white, double=black, line width=0.035cm]([out angle=148.119, in angle=-28.799] 4.842,2.289) .. (4.355,2.574); \draw [white, double=black, line width=0.047cm]([out angle=14.073, in angle=-120.920] 5.082,2.253) .. (6.221,3.098); \draw [white, double=black, line width=0.047cm]([out angle=14.073, in angle=-120.920] 5.082,-0.747) .. (6.221,0.098); \draw [white, double=black, line width=0.047cm]([out angle=-14.079, in angle=120.922] 5.082,2.626) .. (6.221,1.781); \draw [white, double=black, line width=0.047cm]([out angle=-14.079, in angle=120.922] 5.082,-0.374) .. (6.221,-1.219); \draw [white, double=black, line width=0.087cm]([out angle=161.110, in angle=-33.487] 1.623,1.534) .. (0.618,2.028); \draw [white, double=black, line width=0.087cm]([out angle=83.415, in angle=-104.414] 1.024,1.157) .. (1.229,2.263); \draw [white, double=black] ([out angle=18.944, in angle=-145.793] 1.622,0.341) .. (2.041,0.551); \draw [white, double=black] ([out angle=52.998, in angle=-121.995] 3.028,1.489) .. (3.381,2.003); \draw [white, double=black] ([out angle=17.741, in angle=151.201] 4.143,2.595) .. (4.355,2.574); \draw [white, double=black] ([out angle=-31.836, in angle=-165.927] 4.842,2.290) .. (5.082,2.253); \draw [white, double=black] ([out angle=146.513, in angle=-146.483] 0.618,2.028) .. (0.618,2.847); \draw [white, double=black] ([out angle=146.513, in angle=-146.483] 0.618,-0.972) .. (0.618,-0.153); \draw [white, double=black] ([out angle=59.103, in angle=-59.078] 6.221,0.097) .. (6.221,1.781); \draw [white, double=black] ([out angle=96.601, in angle=-96.600] 1.024,0.718) .. (1.024,1.156); \draw [white, double=black] ([out angle=75.586, in angle=-75.554] 1.229,2.263) .. (1.229,2.612); \draw [white, double=black] ([out angle=145.882, in angle=-18.890] 2.042,1.325) .. (1.623,1.534); \draw [white, double=black] ([out angle=122.021, in angle=-52.972] 3.382,2.874) .. (3.028,3.388); \draw [white, double=black] ([out angle=122.021, in angle=-52.972] 3.382,-0.126) .. (3.028,0.388); \draw [white, double=black] ([out angle=165.921, in angle=31.867] 5.082,2.626) .. (4.842,2.589); \draw [white, double=black] ([out angle=-151.175, in angle=-17.715] 4.355,2.303) .. (4.143,2.283); \end{scope} \end{scope}

==> diagrams/links-1984.tex <==
\begin{scope} \clip (0,0) rectangle (5.140, 3.000); \begin{scope}[yshift=-1.422cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.313, in angle=-52.101] 1.891,0.305) .. (0.581,1.680); \draw [white, double=black, line width=0.125cm]([out angle=52.131, in angle=-139.268] 0.581,0.173) .. (1.891,1.550); \draw [white, double=black, line width=0.082cm]([out angle=149.703, in angle=-48.576] 3.235,2.127) .. (2.326,2.874); \draw [white, double=black, line width=0.082cm]([out angle=149.703, in angle=-48.576] 3.235,-0.873) .. (2.326,-0.126); \draw [white, double=black, line width=0.082cm]([out angle=48.584, in angle=-146.852] 2.327,1.981) .. (3.219,2.753); \draw [white, double=black, line width=0.082cm]([out angle=48.584, in angle=-146.852] 2.327,-1.019) .. (3.219,-0.247); \draw [white, double=black, line width=0.023cm]([out angle=13.736, in angle=-135.755] 3.539,2.891) .. (4.009,3.152); \draw [white, double=black, line width=0.023cm]([out angle=13.736, in angle=-135.755] 3.539,-0.109) .. (4.009,0.152); \draw [white, double=black, line width=0.023cm]([out angle=-98.280, in angle=115.571] 3.850,3.233) .. (3.930,2.705); \draw [white, double=black, line width=0.023cm]([out angle=-98.280, in angle=115.571] 3.850,0.233) .. (3.930,-0.295); \draw [white, double=black, line width=0.020cm]([out angle=33.486, in angle=-148.182] 3.916,0.338) .. (4.188,0.512); \draw [white, double=black, line width=0.020cm]([out angle=-88.302, in angle=91.743] 4.046,0.588) .. (4.055,0.266); \draw [white, double=black, line width=0.024cm]([out angle=43.639, in angle=-147.470] 4.095,0.707) .. (4.577,1.085); \draw [white, double=black, line width=0.024cm]([out angle=-58.146, in angle=79.174] 4.155,1.181) .. (4.260,0.617); \draw [white, double=black, line width=0.070cm]([out angle=89.091, in angle=-81.877] 4.085,1.435) .. (4.024,2.394); \draw [white, double=black, line width=0.070cm]([out angle=-8.855, in angle=155.702] 3.616,1.991) .. (4.532,1.719); \draw [white, double=black] ([out angle=40.732, in angle=-131.416] 1.891,1.550) .. (2.327,1.981); \draw [white, double=black] ([out angle=33.116, in angle=-166.264] 3.220,2.753) .. (3.539,2.891); \draw [white, double=black] ([out angle=33.116, in angle=-166.264] 3.220,-0.247) .. (3.539,-0.109); \draw [white, double=black] ([out angle=44.245, in angle=-88.257] 4.009,0.152) .. (4.055,0.266); \draw [white, double=black] ([out angle=91.698, in angle=-136.361] 4.046,0.588) .. (4.095,0.707); \draw [white, double=black] ([out angle=127.899, in angle=-127.870] 0.581,1.680) .. (0.580,3.173); \draw [white, double=black] ([out angle=127.899, in angle=-127.870] 0.581,-1.320) .. (0.580,0.173); \draw [white, double=black] ([out angle=32.551, in angle=-24.298] 4.577,1.084) .. (4.532,1.719); \draw [white, double=black] ([out angle=131.425, in angle=-40.687] 2.327,2.874) .. (1.891,3.305); \draw [white, double=black] ([out angle=131.425, in angle=-40.687] 2.327,-0.126) .. (1.891,0.305); \draw [white, double=black] ([out angle=98.123, in angle=-64.429] 4.024,2.394) .. (3.930,2.705); \draw [white, double=black] ([out angle=81.720, in angle=-146.514] 3.850,0.233) .. (3.916,0.338); \draw [white, double=black] ([out angle=31.818, in angle=-100.826] 4.188,0.512) .. (4.260,0.617); \draw [white, double=black] ([out angle=121.867, in angle=-90.909] 4.155,1.180) .. (4.085,1.435); \draw [white, double=black] ([out angle=171.145, in angle=-30.309] 3.616,1.991) .. (3.235,2.127); \end{scope} \begin{scope}[yshift=1.578cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.313, in angle=-52.101] 1.891,0.305) .. (0.581,1.680); \draw [white, double=black, line width=0.125cm]([out angle=52.131, in angle=-139.268] 0.581,0.173) .. (1.891,1.550); \draw [white, double=black, line width=0.082cm]([out angle=149.703, in angle=-48.576] 3.235,2.127) .. (2.326,2.874); \draw [white, double=black, line width=0.082cm]([out angle=149.703, in angle=-48.576] 3.235,-0.873) .. (2.326,-0.126); \draw [white, double=black, line width=0.082cm]([out angle=48.584, in angle=-146.852] 2.327,1.981) .. (3.219,2.753); \draw [white, double=black, line width=0.082cm]([out angle=48.584, in angle=-146.852] 2.327,-1.019) .. (3.219,-0.247); \draw [white, double=black, line width=0.023cm]([out angle=13.736, in angle=-135.755] 3.539,2.891) .. (4.009,3.152); \draw [white, double=black, line width=0.023cm]([out angle=13.736, in angle=-135.755] 3.539,-0.109) .. (4.009,0.152); \draw [white, double=black, line width=0.023cm]([out angle=-98.280, in angle=115.571] 3.850,3.233) .. (3.930,2.705); \draw [white, double=black, line width=0.023cm]([out angle=-98.280, in angle=115.571] 3.850,0.233) .. (3.930,-0.295); \draw [white, double=black, line width=0.020cm]([out angle=33.486, in angle=-148.182] 3.916,0.338) .. (4.188,0.512); \draw [white, double=black, line width=0.020cm]([out angle=-88.302, in angle=91.743] 4.046,0.588) .. (4.055,0.266); \draw [white, double=black, line width=0.024cm]([out angle=43.639, in angle=-147.470] 4.095,0.707) .. (4.577,1.085); \draw [white, double=black, line width=0.024cm]([out angle=-58.146, in angle=79.174] 4.155,1.181) .. (4.260,0.617); \draw [white, double=black, line width=0.070cm]([out angle=89.091, in angle=-81.877] 4.085,1.435) .. (4.024,2.394); \draw [white, double=black, line width=0.070cm]([out angle=-8.855, in angle=155.702] 3.616,1.991) .. (4.532,1.719); \draw [white, double=black] ([out angle=40.732, in angle=-131.416] 1.891,1.550) .. (2.327,1.981); \draw [white, double=black] ([out angle=33.116, in angle=-166.264] 3.220,2.753) .. (3.539,2.891); \draw [white, double=black] ([out angle=33.116, in angle=-166.264] 3.220,-0.247) .. (3.539,-0.109); \draw [white, double=black] ([out angle=44.245, in angle=-88.257] 4.009,0.152) .. (4.055,0.266); \draw [white, double=black] ([out angle=91.698, in angle=-136.361] 4.046,0.588) .. (4.095,0.707); \draw [white, double=black] ([out angle=127.899, in angle=-127.870] 0.581,1.680) .. (0.580,3.173); \draw [white, double=black] ([out angle=127.899, in angle=-127.870] 0.581,-1.320) .. (0.580,0.173); \draw [white, double=black] ([out angle=32.551, in angle=-24.298] 4.577,1.084) .. (4.532,1.719); \draw [white, double=black] ([out angle=131.425, in angle=-40.687] 2.327,2.874) .. (1.891,3.305); \draw [white, double=black] ([out angle=131.425, in angle=-40.687] 2.327,-0.126) .. (1.891,0.305); \draw [white, double=black] ([out angle=98.123, in angle=-64.429] 4.024,2.394) .. (3.930,2.705); \draw [white, double=black] ([out angle=81.720, in angle=-146.514] 3.850,0.233) .. (3.916,0.338); \draw [white, double=black] ([out angle=31.818, in angle=-100.826] 4.188,0.512) .. (4.260,0.617); \draw [white, double=black] ([out angle=121.867, in angle=-90.909] 4.155,1.180) .. (4.085,1.435); \draw [white, double=black] ([out angle=171.145, in angle=-30.309] 3.616,1.991) .. (3.235,2.127); \end{scope} \end{scope}

==> diagrams/links-1985.tex <==
\begin{scope} \clip (0,0) rectangle (6.486, 3.000); \begin{scope}[yshift=-1.317cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.843, in angle=-52.181] 1.891,0.309) .. (0.580,1.675); \draw [white, double=black, line width=0.125cm]([out angle=52.229, in angle=-139.774] 0.581,0.171) .. (1.890,1.538); \draw [white, double=black, line width=0.095cm]([out angle=145.323, in angle=-47.057] 3.282,2.065) .. (2.335,2.884); \draw [white, double=black, line width=0.095cm]([out angle=145.323, in angle=-47.057] 3.282,-0.935) .. (2.335,-0.116); \draw [white, double=black, line width=0.095cm]([out angle=47.066, in angle=-145.199] 2.335,1.962) .. (3.281,2.782); \draw [white, double=black, line width=0.095cm]([out angle=47.066, in angle=-145.199] 2.335,-1.038) .. (3.281,-0.218); \draw [white, double=black, line width=0.088cm]([out angle=17.482, in angle=176.203] 3.682,2.979) .. (4.716,3.103); \draw [white, double=black, line width=0.088cm]([out angle=17.482, in angle=176.203] 3.682,-0.021) .. (4.716,0.103); \draw [white, double=black, line width=0.088cm]([out angle=-87.455, in angle=93.144] 4.164,3.667) .. (4.216,2.609); \draw [white, double=black, line width=0.088cm]([out angle=-87.455, in angle=93.144] 4.164,0.667) .. (4.216,-0.391); \draw [white, double=black, line width=0.040cm]([out angle=72.033, in angle=-132.886] 5.461,2.530) .. (5.930,3.327); \draw [white, double=black, line width=0.040cm]([out angle=72.033, in angle=-132.886] 5.461,-0.470) .. (5.930,0.327); \draw [white, double=black, line width=0.040cm]([out angle=-9.184, in angle=110.961] 5.140,3.056) .. (5.777,2.538); \draw [white, double=black, line width=0.040cm]([out angle=-9.184, in angle=110.961] 5.140,0.056) .. (5.777,-0.462); \draw [white, double=black, line width=0.040cm]([out angle=-110.960, in angle=9.170] 5.777,2.313) .. (5.140,1.795); \draw [white, double=black, line width=0.040cm]([out angle=132.886, in angle=-72.030] 5.930,1.523) .. (5.461,2.321); \draw [white, double=black, line width=0.088cm]([out angle=87.477, in angle=-93.143] 4.164,1.182) .. (4.216,2.241); \draw [white, double=black, line width=0.088cm]([out angle=-17.481, in angle=-176.169] 3.681,1.871) .. (4.716,1.747); \draw [white, double=black] ([out angle=40.226, in angle=-132.934] 1.890,1.538) .. (2.335,1.962); \draw [white, double=black] ([out angle=34.737, in angle=-162.518] 3.283,2.783) .. (3.682,2.979); \draw [white, double=black] ([out angle=34.737, in angle=-162.518] 3.283,-0.217) .. (3.682,-0.021); \draw [white, double=black] ([out angle=-3.770, in angle=170.816] 4.716,3.104) .. (5.140,3.056); \draw [white, double=black] ([out angle=-3.770, in angle=170.816] 4.716,0.104) .. (5.140,0.056); \draw [white, double=black] ([out angle=-69.039, in angle=69.040] 5.777,2.538) .. (5.777,2.313); \draw [white, double=black] ([out angle=-170.830, in angle=3.831] 5.140,1.795) .. (4.716,1.747); \draw [white, double=black] ([out angle=162.519, in angle=-34.725] 3.681,1.871) .. (3.283,2.066); \draw [white, double=black] ([out angle=127.819, in angle=-127.784] 0.580,1.675) .. (0.580,3.170); \draw [white, double=black] ([out angle=127.819, in angle=-127.784] 0.580,-1.325) .. (0.580,0.170); \draw [white, double=black] ([out angle=132.955, in angle=-40.157] 2.336,2.885) .. (1.891,3.309); \draw [white, double=black] ([out angle=132.955, in angle=-40.157] 2.336,-0.115) .. (1.891,0.309); \draw [white, double=black] ([out angle=86.857, in angle=-86.849] 4.216,2.241) .. (4.216,2.609); \draw [white, double=black] ([out angle=92.545, in angle=-92.523] 4.164,0.667) .. (4.164,1.182); \draw [white, double=black] ([out angle=107.970, in angle=-107.967] 5.461,2.321) .. (5.461,2.529); \draw [white, double=black] ([out angle=47.137, in angle=-47.114] 5.930,0.326) .. (5.930,1.523); \end{scope} \begin{scope}[yshift=1.683cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.843, in angle=-52.181] 1.891,0.309) .. (0.580,1.675); \draw [white, double=black, line width=0.125cm]([out angle=52.229, in angle=-139.774] 0.581,0.171) .. (1.890,1.538); \draw [white, double=black, line width=0.095cm]([out angle=145.323, in angle=-47.057] 3.282,2.065) .. (2.335,2.884); \draw [white, double=black, line width=0.095cm]([out angle=145.323, in angle=-47.057] 3.282,-0.935) .. (2.335,-0.116); \draw [white, double=black, line width=0.095cm]([out angle=47.066, in angle=-145.199] 2.335,1.962) .. (3.281,2.782); \draw [white, double=black, line width=0.095cm]([out angle=47.066, in angle=-145.199] 2.335,-1.038) .. (3.281,-0.218); \draw [white, double=black, line width=0.088cm]([out angle=17.482, in angle=176.203] 3.682,2.979) .. (4.716,3.103); \draw [white, double=black, line width=0.088cm]([out angle=17.482, in angle=176.203] 3.682,-0.021) .. (4.716,0.103); \draw [white, double=black, line width=0.088cm]([out angle=-87.455, in angle=93.144] 4.164,3.667) .. (4.216,2.609); \draw [white, double=black, line width=0.088cm]([out angle=-87.455, in angle=93.144] 4.164,0.667) .. (4.216,-0.391); \draw [white, double=black, line width=0.040cm]([out angle=72.033, in angle=-132.886] 5.461,2.530) .. (5.930,3.327); \draw [white, double=black, line width=0.040cm]([out angle=72.033, in angle=-132.886] 5.461,-0.470) .. (5.930,0.327); \draw [white, double=black, line width=0.040cm]([out angle=-9.184, in angle=110.961] 5.140,3.056) .. (5.777,2.538); \draw [white, double=black, line width=0.040cm]([out angle=-9.184, in angle=110.961] 5.140,0.056) .. (5.777,-0.462); \draw [white, double=black, line width=0.040cm]([out angle=-110.960, in angle=9.170] 5.777,2.313) .. (5.140,1.795); \draw [white, double=black, line width=0.040cm]([out angle=132.886, in angle=-72.030] 5.930,1.523) .. (5.461,2.321); \draw [white, double=black, line width=0.088cm]([out angle=87.477, in angle=-93.143] 4.164,1.182) .. (4.216,2.241); \draw [white, double=black, line width=0.088cm]([out angle=-17.481, in angle=-176.169] 3.681,1.871) .. (4.716,1.747); \draw [white, double=black] ([out angle=40.226, in angle=-132.934] 1.890,1.538) .. (2.335,1.962); \draw [white, double=black] ([out angle=34.737, in angle=-162.518] 3.283,2.783) .. (3.682,2.979); \draw [white, double=black] ([out angle=34.737, in angle=-162.518] 3.283,-0.217) .. (3.682,-0.021); \draw [white, double=black] ([out angle=-3.770, in angle=170.816] 4.716,3.104) .. (5.140,3.056); \draw [white, double=black] ([out angle=-3.770, in angle=170.816] 4.716,0.104) .. (5.140,0.056); \draw [white, double=black] ([out angle=-69.039, in angle=69.040] 5.777,2.538) .. (5.777,2.313); \draw [white, double=black] ([out angle=-170.830, in angle=3.831] 5.140,1.795) .. (4.716,1.747); \draw [white, double=black] ([out angle=162.519, in angle=-34.725] 3.681,1.871) .. (3.283,2.066); \draw [white, double=black] ([out angle=127.819, in angle=-127.784] 0.580,1.675) .. (0.580,3.170); \draw [white, double=black] ([out angle=127.819, in angle=-127.784] 0.580,-1.325) .. (0.580,0.170); \draw [white, double=black] ([out angle=132.955, in angle=-40.157] 2.336,2.885) .. (1.891,3.309); \draw [white, double=black] ([out angle=132.955, in angle=-40.157] 2.336,-0.115) .. (1.891,0.309); \draw [white, double=black] ([out angle=86.857, in angle=-86.849] 4.216,2.241) .. (4.216,2.609); \draw [white, double=black] ([out angle=92.545, in angle=-92.523] 4.164,0.667) .. (4.164,1.182); \draw [white, double=black] ([out angle=107.970, in angle=-107.967] 5.461,2.321) .. (5.461,2.529); \draw [white, double=black] ([out angle=47.137, in angle=-47.114] 5.930,0.326) .. (5.930,1.523); \end{scope} \end{scope}

==> diagrams/links-1986.tex <==
\begin{scope} \clip (0,0) rectangle (6.486, 3.000); \begin{scope}[yshift=-1.317cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.846, in angle=-52.180] 1.891,0.309) .. (0.580,1.675); \draw [white, double=black, line width=0.125cm]([out angle=52.232, in angle=-139.772] 0.581,0.171) .. (1.890,1.538); \draw [white, double=black, line width=0.095cm]([out angle=145.327, in angle=-47.057] 3.282,2.065) .. (2.335,2.884); \draw [white, double=black, line width=0.095cm]([out angle=145.327, in angle=-47.057] 3.282,-0.935) .. (2.335,-0.116); \draw [white, double=black, line width=0.095cm]([out angle=47.065, in angle=-145.194] 2.335,1.962) .. (3.281,2.782); \draw [white, double=black, line width=0.095cm]([out angle=47.065, in angle=-145.194] 2.335,-1.038) .. (3.281,-0.218); \draw [white, double=black, line width=0.088cm]([out angle=17.481, in angle=176.202] 3.682,2.979) .. (4.716,3.103); \draw [white, double=black, line width=0.088cm]([out angle=17.481, in angle=176.202] 3.682,-0.021) .. (4.716,0.103); \draw [white, double=black, line width=0.088cm]([out angle=-87.455, in angle=93.143] 4.164,3.668) .. (4.216,2.609); \draw [white, double=black, line width=0.088cm]([out angle=-87.455, in angle=93.143] 4.164,0.668) .. (4.216,-0.391); \draw [white, double=black, line width=0.040cm]([out angle=-9.186, in angle=110.961] 5.140,3.056) .. (5.777,2.538); \draw [white, double=black, line width=0.040cm]([out angle=-9.186, in angle=110.961] 5.140,0.056) .. (5.777,-0.462); \draw [white, double=black, line width=0.040cm]([out angle=-132.886, in angle=72.032] 5.930,3.327) .. (5.461,2.530); \draw [white, double=black, line width=0.040cm]([out angle=-132.886, in angle=72.032] 5.930,0.327) .. (5.461,-0.470); \draw [white, double=black, line width=0.040cm]([out angle=132.887, in angle=-72.030] 5.930,1.524) .. (5.461,2.321); \draw [white, double=black, line width=0.040cm]([out angle=9.169, in angle=-110.960] 5.140,1.795) .. (5.777,2.313); \draw [white, double=black, line width=0.088cm]([out angle=87.479, in angle=-93.142] 4.164,1.182) .. (4.216,2.241); \draw [white, double=black, line width=0.088cm]([out angle=-17.480, in angle=-176.164] 3.681,1.871) .. (4.716,1.747); \draw [white, double=black] ([out angle=40.228, in angle=-132.935] 1.890,1.538) .. (2.335,1.962); \draw [white, double=black] ([out angle=34.737, in angle=-162.519] 3.283,2.784) .. (3.682,2.979); \draw [white, double=black] ([out angle=34.737, in angle=-162.519] 3.283,-0.216) .. (3.682,-0.021); \draw [white, double=black] ([out angle=-3.766, in angle=170.814] 4.716,3.104) .. (5.140,3.056); \draw [white, double=black] ([out angle=-3.766, in angle=170.814] 4.716,0.104) .. (5.140,0.056); \draw [white, double=black] ([out angle=-69.039, in angle=69.040] 5.777,2.538) .. (5.777,2.313); \draw [white, double=black] ([out angle=-170.831, in angle=3.836] 5.140,1.795) .. (4.716,1.747); \draw [white, double=black] ([out angle=162.520, in angle=-34.724] 3.681,1.871) .. (3.283,2.066); \draw [white, double=black] ([out angle=127.820, in angle=-127.784] 0.580,1.675) .. (0.580,3.170); \draw [white, double=black] ([out angle=127.820, in angle=-127.784] 0.580,-1.325) .. (0.580,0.170); \draw [white, double=black] ([out angle=132.959, in angle=-40.154] 2.336,2.885) .. (1.891,3.309); \draw [white, double=black] ([out angle=132.959, in angle=-40.154] 2.336,-0.115) .. (1.891,0.309); \draw [white, double=black] ([out angle=86.858, in angle=-86.850] 4.216,2.241) .. (4.216,2.610); \draw [white, double=black] ([out angle=92.545, in angle=-92.521] 4.164,0.668) .. (4.164,1.182); \draw [white, double=black] ([out angle=107.970, in angle=-107.968] 5.461,2.321) .. (5.461,2.530); \draw [white, double=black] ([out angle=47.137, in angle=-47.113] 5.930,0.327) .. (5.930,1.524); \end{scope} \begin{scope}[yshift=1.683cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.846, in angle=-52.180] 1.891,0.309) .. (0.580,1.675); \draw [white, double=black, line width=0.125cm]([out angle=52.232, in angle=-139.772] 0.581,0.171) .. (1.890,1.538); \draw [white, double=black, line width=0.095cm]([out angle=145.327, in angle=-47.057] 3.282,2.065) .. (2.335,2.884); \draw [white, double=black, line width=0.095cm]([out angle=145.327, in angle=-47.057] 3.282,-0.935) .. (2.335,-0.116); \draw [white, double=black, line width=0.095cm]([out angle=47.065, in angle=-145.194] 2.335,1.962) .. (3.281,2.782); \draw [white, double=black, line width=0.095cm]([out angle=47.065, in angle=-145.194] 2.335,-1.038) .. (3.281,-0.218); \draw [white, double=black, line width=0.088cm]([out angle=17.481, in angle=176.202] 3.682,2.979) .. (4.716,3.103); \draw [white, double=black, line width=0.088cm]([out angle=17.481, in angle=176.202] 3.682,-0.021) .. (4.716,0.103); \draw [white, double=black, line width=0.088cm]([out angle=-87.455, in angle=93.143] 4.164,3.668) .. (4.216,2.609); \draw [white, double=black, line width=0.088cm]([out angle=-87.455, in angle=93.143] 4.164,0.668) .. (4.216,-0.391); \draw [white, double=black, line width=0.040cm]([out angle=-9.186, in angle=110.961] 5.140,3.056) .. (5.777,2.538); \draw [white, double=black, line width=0.040cm]([out angle=-9.186, in angle=110.961] 5.140,0.056) .. (5.777,-0.462); \draw [white, double=black, line width=0.040cm]([out angle=-132.886, in angle=72.032] 5.930,3.327) .. (5.461,2.530); \draw [white, double=black, line width=0.040cm]([out angle=-132.886, in angle=72.032] 5.930,0.327) .. (5.461,-0.470); \draw [white, double=black, line width=0.040cm]([out angle=132.887, in angle=-72.030] 5.930,1.524) .. (5.461,2.321); \draw [white, double=black, line width=0.040cm]([out angle=9.169, in angle=-110.960] 5.140,1.795) .. (5.777,2.313); \draw [white, double=black, line width=0.088cm]([out angle=87.479, in angle=-93.142] 4.164,1.182) .. (4.216,2.241); \draw [white, double=black, line width=0.088cm]([out angle=-17.480, in angle=-176.164] 3.681,1.871) .. (4.716,1.747); \draw [white, double=black] ([out angle=40.228, in angle=-132.935] 1.890,1.538) .. (2.335,1.962); \draw [white, double=black] ([out angle=34.737, in angle=-162.519] 3.283,2.784) .. (3.682,2.979); \draw [white, double=black] ([out angle=34.737, in angle=-162.519] 3.283,-0.216) .. (3.682,-0.021); \draw [white, double=black] ([out angle=-3.766, in angle=170.814] 4.716,3.104) .. (5.140,3.056); \draw [white, double=black] ([out angle=-3.766, in angle=170.814] 4.716,0.104) .. (5.140,0.056); \draw [white, double=black] ([out angle=-69.039, in angle=69.040] 5.777,2.538) .. (5.777,2.313); \draw [white, double=black] ([out angle=-170.831, in angle=3.836] 5.140,1.795) .. (4.716,1.747); \draw [white, double=black] ([out angle=162.520, in angle=-34.724] 3.681,1.871) .. (3.283,2.066); \draw [white, double=black] ([out angle=127.820, in angle=-127.784] 0.580,1.675) .. (0.580,3.170); \draw [white, double=black] ([out angle=127.820, in angle=-127.784] 0.580,-1.325) .. (0.580,0.170); \draw [white, double=black] ([out angle=132.959, in angle=-40.154] 2.336,2.885) .. (1.891,3.309); \draw [white, double=black] ([out angle=132.959, in angle=-40.154] 2.336,-0.115) .. (1.891,0.309); \draw [white, double=black] ([out angle=86.858, in angle=-86.850] 4.216,2.241) .. (4.216,2.610); \draw [white, double=black] ([out angle=92.545, in angle=-92.521] 4.164,0.668) .. (4.164,1.182); \draw [white, double=black] ([out angle=107.970, in angle=-107.968] 5.461,2.321) .. (5.461,2.530); \draw [white, double=black] ([out angle=47.137, in angle=-47.113] 5.930,0.327) .. (5.930,1.524); \end{scope} \end{scope}

==> diagrams/links-1987.tex <==
\begin{scope} \clip (0,0) rectangle (6.484, 3.000); \begin{scope}[yshift=-0.530cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.781, in angle=-52.218] 1.891,0.309) .. (0.580,1.677); \draw [white, double=black, line width=0.125cm]([out angle=52.173, in angle=-139.842] 0.579,0.172) .. (1.891,1.538); \draw [white, double=black, line width=0.095cm]([out angle=47.085, in angle=-145.322] 2.337,1.963) .. (3.284,2.783); \draw [white, double=black, line width=0.095cm]([out angle=47.085, in angle=-145.322] 2.337,-1.037) .. (3.284,-0.217); \draw [white, double=black, line width=0.095cm]([out angle=-47.088, in angle=145.218] 2.337,2.886) .. (3.283,2.065); \draw [white, double=black, line width=0.095cm]([out angle=-47.088, in angle=145.218] 2.337,-0.114) .. (3.283,-0.935); \draw [white, double=black, line width=0.088cm]([out angle=93.166, in angle=-87.470] 4.215,2.606) .. (4.163,3.665); \draw [white, double=black, line width=0.088cm]([out angle=93.166, in angle=-87.470] 4.215,-0.394) .. (4.163,0.665); \draw [white, double=black, line width=0.088cm]([out angle=17.493, in angle=176.201] 3.680,2.976) .. (4.715,3.100); \draw [white, double=black, line width=0.088cm]([out angle=17.493, in angle=176.201] 3.680,-0.024) .. (4.715,0.100); \draw [white, double=black, line width=0.040cm]([out angle=72.039, in angle=-132.870] 5.461,2.525) .. (5.929,3.323); \draw [white, double=black, line width=0.040cm]([out angle=72.039, in angle=-132.870] 5.461,-0.475) .. (5.929,0.323); \draw [white, double=black, line width=0.040cm]([out angle=-9.152, in angle=110.968] 5.139,3.051) .. (5.776,2.534); \draw [white, double=black, line width=0.040cm]([out angle=-9.152, in angle=110.968] 5.139,0.051) .. (5.776,-0.466); \draw [white, double=black, line width=0.040cm]([out angle=-110.965, in angle=9.171] 5.776,2.309) .. (5.139,1.791); \draw [white, double=black, line width=0.040cm]([out angle=132.871, in angle=-72.038] 5.929,1.520) .. (5.461,2.317); \draw [white, double=black, line width=0.088cm]([out angle=-176.239, in angle=-17.494] 4.715,1.743) .. (3.681,1.868); \draw [white, double=black, line width=0.088cm]([out angle=87.452, in angle=-93.166] 4.163,1.179) .. (4.216,2.238); \draw [white, double=black] ([out angle=40.158, in angle=-132.915] 1.891,1.538) .. (2.337,1.963); \draw [white, double=black] ([out angle=34.732, in angle=-162.507] 3.282,2.780) .. (3.680,2.976); \draw [white, double=black] ([out angle=34.732, in angle=-162.507] 3.282,-0.220) .. (3.680,-0.024); \draw [white, double=black] ([out angle=-3.834, in angle=170.848] 4.715,3.099) .. (5.139,3.051); \draw [white, double=black] ([out angle=-3.834, in angle=170.848] 4.715,0.099) .. (5.139,0.051); \draw [white, double=black] ([out angle=-69.032, in angle=69.035] 5.776,2.534) .. (5.776,2.309); \draw [white, double=black] ([out angle=-170.829, in angle=3.761] 5.139,1.791) .. (4.715,1.743); \draw [white, double=black] ([out angle=162.506, in angle=-34.753] 3.681,1.868) .. (3.282,2.063); \draw [white, double=black] ([out angle=127.782, in angle=-127.806] 0.580,1.677) .. (0.580,3.172); \draw [white, double=black] ([out angle=127.782, in angle=-127.806] 0.580,-1.323) .. (0.580,0.172); \draw [white, double=black] ([out angle=132.892, in angle=-40.219] 2.336,2.884) .. (1.891,3.309); \draw [white, double=black] ([out angle=132.892, in angle=-40.219] 2.336,-0.116) .. (1.891,0.309); \draw [white, double=black] ([out angle=86.834, in angle=-86.839] 4.216,2.237) .. (4.216,2.605); \draw [white, double=black] ([out angle=92.530, in angle=-92.548] 4.163,0.665) .. (4.163,1.179); \draw [white, double=black] ([out angle=107.962, in angle=-107.961] 5.461,2.317) .. (5.461,2.525); \draw [white, double=black] ([out angle=47.116, in angle=-47.129] 5.929,0.323) .. (5.929,1.520); \end{scope} \begin{scope}[yshift=2.470cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.781, in angle=-52.218] 1.891,0.309) .. (0.580,1.677); \draw [white, double=black, line width=0.125cm]([out angle=52.173, in angle=-139.842] 0.579,0.172) .. (1.891,1.538); \draw [white, double=black, line width=0.095cm]([out angle=47.085, in angle=-145.322] 2.337,1.963) .. (3.284,2.783); \draw [white, double=black, line width=0.095cm]([out angle=47.085, in angle=-145.322] 2.337,-1.037) .. (3.284,-0.217); \draw [white, double=black, line width=0.095cm]([out angle=-47.088, in angle=145.218] 2.337,2.886) .. (3.283,2.065); \draw [white, double=black, line width=0.095cm]([out angle=-47.088, in angle=145.218] 2.337,-0.114) .. (3.283,-0.935); \draw [white, double=black, line width=0.088cm]([out angle=93.166, in angle=-87.470] 4.215,2.606) .. (4.163,3.665); \draw [white, double=black, line width=0.088cm]([out angle=93.166, in angle=-87.470] 4.215,-0.394) .. (4.163,0.665); \draw [white, double=black, line width=0.088cm]([out angle=17.493, in angle=176.201] 3.680,2.976) .. (4.715,3.100); \draw [white, double=black, line width=0.088cm]([out angle=17.493, in angle=176.201] 3.680,-0.024) .. (4.715,0.100); \draw [white, double=black, line width=0.040cm]([out angle=72.039, in angle=-132.870] 5.461,2.525) .. (5.929,3.323); \draw [white, double=black, line width=0.040cm]([out angle=72.039, in angle=-132.870] 5.461,-0.475) .. (5.929,0.323); \draw [white, double=black, line width=0.040cm]([out angle=-9.152, in angle=110.968] 5.139,3.051) .. (5.776,2.534); \draw [white, double=black, line width=0.040cm]([out angle=-9.152, in angle=110.968] 5.139,0.051) .. (5.776,-0.466); \draw [white, double=black, line width=0.040cm]([out angle=-110.965, in angle=9.171] 5.776,2.309) .. (5.139,1.791); \draw [white, double=black, line width=0.040cm]([out angle=132.871, in angle=-72.038] 5.929,1.520) .. (5.461,2.317); \draw [white, double=black, line width=0.088cm]([out angle=-176.239, in angle=-17.494] 4.715,1.743) .. (3.681,1.868); \draw [white, double=black, line width=0.088cm]([out angle=87.452, in angle=-93.166] 4.163,1.179) .. (4.216,2.238); \draw [white, double=black] ([out angle=40.158, in angle=-132.915] 1.891,1.538) .. (2.337,1.963); \draw [white, double=black] ([out angle=34.732, in angle=-162.507] 3.282,2.780) .. (3.680,2.976); \draw [white, double=black] ([out angle=34.732, in angle=-162.507] 3.282,-0.220) .. (3.680,-0.024); \draw [white, double=black] ([out angle=-3.834, in angle=170.848] 4.715,3.099) .. (5.139,3.051); \draw [white, double=black] ([out angle=-3.834, in angle=170.848] 4.715,0.099) .. (5.139,0.051); \draw [white, double=black] ([out angle=-69.032, in angle=69.035] 5.776,2.534) .. (5.776,2.309); \draw [white, double=black] ([out angle=-170.829, in angle=3.761] 5.139,1.791) .. (4.715,1.743); \draw [white, double=black] ([out angle=162.506, in angle=-34.753] 3.681,1.868) .. (3.282,2.063); \draw [white, double=black] ([out angle=127.782, in angle=-127.806] 0.580,1.677) .. (0.580,3.172); \draw [white, double=black] ([out angle=127.782, in angle=-127.806] 0.580,-1.323) .. (0.580,0.172); \draw [white, double=black] ([out angle=132.892, in angle=-40.219] 2.336,2.884) .. (1.891,3.309); \draw [white, double=black] ([out angle=132.892, in angle=-40.219] 2.336,-0.116) .. (1.891,0.309); \draw [white, double=black] ([out angle=86.834, in angle=-86.839] 4.216,2.237) .. (4.216,2.605); \draw [white, double=black] ([out angle=92.530, in angle=-92.548] 4.163,0.665) .. (4.163,1.179); \draw [white, double=black] ([out angle=107.962, in angle=-107.961] 5.461,2.317) .. (5.461,2.525); \draw [white, double=black] ([out angle=47.116, in angle=-47.129] 5.929,0.323) .. (5.929,1.520); \end{scope} \end{scope}

==> diagrams/links-1988.tex <==
\begin{scope} \clip (0,0) rectangle (7.670, 3.000); \begin{scope}[yshift=-0.528cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.762, in angle=-52.180] 1.891,0.320) .. (0.580,1.688); \draw [white, double=black, line width=0.125cm]([out angle=52.200, in angle=-139.729] 0.580,0.183) .. (1.891,1.551); \draw [white, double=black, line width=0.094cm]([out angle=145.770, in angle=-47.242] 3.277,2.084) .. (2.335,2.895); \draw [white, double=black, line width=0.094cm]([out angle=145.770, in angle=-47.242] 3.277,-0.916) .. (2.335,-0.105); \draw [white, double=black, line width=0.094cm]([out angle=47.251, in angle=-145.696] 2.335,1.976) .. (3.276,2.789); \draw [white, double=black, line width=0.094cm]([out angle=47.251, in angle=-145.696] 2.335,-1.024) .. (3.276,-0.211); \draw [white, double=black, line width=0.080cm]([out angle=16.199, in angle=158.650] 3.673,2.974) .. (4.669,2.929); \draw [white, double=black, line width=0.080cm]([out angle=16.199, in angle=158.650] 3.673,-0.026) .. (4.669,-0.071); \draw [white, double=black, line width=0.080cm]([out angle=-91.337, in angle=89.101] 4.191,3.647) .. (4.170,2.594); \draw [white, double=black, line width=0.080cm]([out angle=-91.337, in angle=89.101] 4.191,0.647) .. (4.170,-0.406); \draw [white, double=black, line width=0.050cm]([out angle=-152.892, in angle=42.367] 5.693,2.627) .. (5.006,2.151); \draw [white, double=black, line width=0.050cm]([out angle=152.908, in angle=-42.350] 5.693,2.243) .. (5.006,2.719); \draw [white, double=black, line width=0.056cm]([out angle=16.204, in angle=-121.775] 5.984,2.216) .. (7.155,3.106); \draw [white, double=black, line width=0.056cm]([out angle=16.204, in angle=-121.775] 5.984,-0.784) .. (7.155,0.106); \draw [white, double=black, line width=0.056cm]([out angle=-16.200, in angle=121.778] 5.984,2.656) .. (7.155,1.767); \draw [white, double=black, line width=0.056cm]([out angle=-16.200, in angle=121.778] 5.984,-0.344) .. (7.155,-1.233); \draw [white, double=black, line width=0.080cm]([out angle=91.353, in angle=-89.097] 4.191,1.224) .. (4.170,2.277); \draw [white, double=black, line width=0.080cm]([out angle=-16.196, in angle=-158.634] 3.673,1.897) .. (4.668,1.942); \draw [white, double=black] ([out angle=40.271, in angle=-132.749] 1.891,1.551) .. (2.335,1.976); \draw [white, double=black] ([out angle=34.264, in angle=-163.801] 3.277,2.787) .. (3.673,2.974); \draw [white, double=black] ([out angle=34.264, in angle=-163.801] 3.277,-0.213) .. (3.673,-0.026); \draw [white, double=black] ([out angle=-21.350, in angle=137.650] 4.669,2.929) .. (5.006,2.719); \draw [white, double=black] ([out angle=-21.350, in angle=137.650] 4.669,-0.071) .. (5.006,-0.281); \draw [white, double=black] ([out angle=-27.101, in angle=-163.796] 5.693,2.244) .. (5.984,2.216); \draw [white, double=black] ([out angle=127.820, in angle=-127.794] 0.580,1.688) .. (0.580,3.183); \draw [white, double=black] ([out angle=127.820, in angle=-127.794] 0.580,-1.312) .. (0.580,0.183); \draw [white, double=black] ([out angle=58.245, in angle=-58.222] 7.156,0.105) .. (7.155,1.767); \draw [white, double=black] ([out angle=132.752, in angle=-40.238] 2.335,2.895) .. (1.891,3.320); \draw [white, double=black] ([out angle=132.752, in angle=-40.238] 2.335,-0.105) .. (1.891,0.320); \draw [white, double=black] ([out angle=90.903, in angle=-90.881] 4.170,2.277) .. (4.170,2.595); \draw [white, double=black] ([out angle=88.663, in angle=-88.647] 4.191,0.647) .. (4.191,1.224); \draw [white, double=black] ([out angle=163.800, in angle=27.089] 5.984,2.656) .. (5.693,2.628); \draw [white, double=black] ([out angle=-137.634, in angle=21.366] 5.006,2.152) .. (4.668,1.942); \draw [white, double=black] ([out angle=163.804, in angle=-34.255] 3.673,1.897) .. (3.277,2.084); \end{scope} \begin{scope}[yshift=2.472cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.762, in angle=-52.180] 1.891,0.320) .. (0.580,1.688); \draw [white, double=black, line width=0.125cm]([out angle=52.200, in angle=-139.729] 0.580,0.183) .. (1.891,1.551); \draw [white, double=black, line width=0.094cm]([out angle=145.770, in angle=-47.242] 3.277,2.084) .. (2.335,2.895); \draw [white, double=black, line width=0.094cm]([out angle=145.770, in angle=-47.242] 3.277,-0.916) .. (2.335,-0.105); \draw [white, double=black, line width=0.094cm]([out angle=47.251, in angle=-145.696] 2.335,1.976) .. (3.276,2.789); \draw [white, double=black, line width=0.094cm]([out angle=47.251, in angle=-145.696] 2.335,-1.024) .. (3.276,-0.211); \draw [white, double=black, line width=0.080cm]([out angle=16.199, in angle=158.650] 3.673,2.974) .. (4.669,2.929); \draw [white, double=black, line width=0.080cm]([out angle=16.199, in angle=158.650] 3.673,-0.026) .. (4.669,-0.071); \draw [white, double=black, line width=0.080cm]([out angle=-91.337, in angle=89.101] 4.191,3.647) .. (4.170,2.594); \draw [white, double=black, line width=0.080cm]([out angle=-91.337, in angle=89.101] 4.191,0.647) .. (4.170,-0.406); \draw [white, double=black, line width=0.050cm]([out angle=-152.892, in angle=42.367] 5.693,2.627) .. (5.006,2.151); \draw [white, double=black, line width=0.050cm]([out angle=152.908, in angle=-42.350] 5.693,2.243) .. (5.006,2.719); \draw [white, double=black, line width=0.056cm]([out angle=16.204, in angle=-121.775] 5.984,2.216) .. (7.155,3.106); \draw [white, double=black, line width=0.056cm]([out angle=16.204, in angle=-121.775] 5.984,-0.784) .. (7.155,0.106); \draw [white, double=black, line width=0.056cm]([out angle=-16.200, in angle=121.778] 5.984,2.656) .. (7.155,1.767); \draw [white, double=black, line width=0.056cm]([out angle=-16.200, in angle=121.778] 5.984,-0.344) .. (7.155,-1.233); \draw [white, double=black, line width=0.080cm]([out angle=91.353, in angle=-89.097] 4.191,1.224) .. (4.170,2.277); \draw [white, double=black, line width=0.080cm]([out angle=-16.196, in angle=-158.634] 3.673,1.897) .. (4.668,1.942); \draw [white, double=black] ([out angle=40.271, in angle=-132.749] 1.891,1.551) .. (2.335,1.976); \draw [white, double=black] ([out angle=34.264, in angle=-163.801] 3.277,2.787) .. (3.673,2.974); \draw [white, double=black] ([out angle=34.264, in angle=-163.801] 3.277,-0.213) .. (3.673,-0.026); \draw [white, double=black] ([out angle=-21.350, in angle=137.650] 4.669,2.929) .. (5.006,2.719); \draw [white, double=black] ([out angle=-21.350, in angle=137.650] 4.669,-0.071) .. (5.006,-0.281); \draw [white, double=black] ([out angle=-27.101, in angle=-163.796] 5.693,2.244) .. (5.984,2.216); \draw [white, double=black] ([out angle=127.820, in angle=-127.794] 0.580,1.688) .. (0.580,3.183); \draw [white, double=black] ([out angle=127.820, in angle=-127.794] 0.580,-1.312) .. (0.580,0.183); \draw [white, double=black] ([out angle=58.245, in angle=-58.222] 7.156,0.105) .. (7.155,1.767); \draw [white, double=black] ([out angle=132.752, in angle=-40.238] 2.335,2.895) .. (1.891,3.320); \draw [white, double=black] ([out angle=132.752, in angle=-40.238] 2.335,-0.105) .. (1.891,0.320); \draw [white, double=black] ([out angle=90.903, in angle=-90.881] 4.170,2.277) .. (4.170,2.595); \draw [white, double=black] ([out angle=88.663, in angle=-88.647] 4.191,0.647) .. (4.191,1.224); \draw [white, double=black] ([out angle=163.800, in angle=27.089] 5.984,2.656) .. (5.693,2.628); \draw [white, double=black] ([out angle=-137.634, in angle=21.366] 5.006,2.152) .. (4.668,1.942); \draw [white, double=black] ([out angle=163.804, in angle=-34.255] 3.673,1.897) .. (3.277,2.084); \end{scope} \end{scope}

==> diagrams/links-1989.tex <==
\begin{scope} \clip (0,0) rectangle (6.486, 3.000); \begin{scope}[yshift=-1.317cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.840, in angle=-52.183] 1.891,0.309) .. (0.580,1.675); \draw [white, double=black, line width=0.125cm]([out angle=52.227, in angle=-139.778] 0.581,0.171) .. (1.891,1.538); \draw [white, double=black, line width=0.095cm]([out angle=47.067, in angle=-145.206] 2.335,1.962) .. (3.281,2.782); \draw [white, double=black, line width=0.095cm]([out angle=47.067, in angle=-145.206] 2.335,-1.038) .. (3.281,-0.218); \draw [white, double=black, line width=0.095cm]([out angle=-47.059, in angle=145.317] 2.335,2.884) .. (3.282,2.065); \draw [white, double=black, line width=0.095cm]([out angle=-47.059, in angle=145.317] 2.335,-0.116) .. (3.282,-0.935); \draw [white, double=black, line width=0.088cm]([out angle=93.145, in angle=-87.456] 4.216,2.609) .. (4.164,3.667); \draw [white, double=black, line width=0.088cm]([out angle=93.145, in angle=-87.456] 4.216,-0.391) .. (4.164,0.667); \draw [white, double=black, line width=0.088cm]([out angle=17.482, in angle=176.202] 3.682,2.979) .. (4.716,3.103); \draw [white, double=black, line width=0.088cm]([out angle=17.482, in angle=176.202] 3.682,-0.021) .. (4.716,0.103); \draw [white, double=black, line width=0.040cm]([out angle=-9.183, in angle=110.961] 5.140,3.056) .. (5.777,2.538); \draw [white, double=black, line width=0.040cm]([out angle=-9.183, in angle=110.961] 5.140,0.056) .. (5.777,-0.462); \draw [white, double=black, line width=0.040cm]([out angle=-132.885, in angle=72.033] 5.930,3.327) .. (5.461,2.529); \draw [white, double=black, line width=0.040cm]([out angle=-132.885, in angle=72.033] 5.930,0.327) .. (5.461,-0.471); \draw [white, double=black, line width=0.040cm]([out angle=132.885, in angle=-72.030] 5.930,1.523) .. (5.461,2.321); \draw [white, double=black, line width=0.040cm]([out angle=9.170, in angle=-110.960] 5.140,1.795) .. (5.777,2.313); \draw [white, double=black, line width=0.088cm]([out angle=-176.171, in angle=-17.482] 4.716,1.747) .. (3.681,1.870); \draw [white, double=black, line width=0.088cm]([out angle=87.476, in angle=-93.144] 4.164,1.182) .. (4.216,2.241); \draw [white, double=black] ([out angle=40.222, in angle=-132.933] 1.891,1.538) .. (2.335,1.962); \draw [white, double=black] ([out angle=34.737, in angle=-162.518] 3.283,2.783) .. (3.682,2.979); \draw [white, double=black] ([out angle=34.737, in angle=-162.518] 3.283,-0.217) .. (3.682,-0.021); \draw [white, double=black] ([out angle=-3.772, in angle=170.817] 4.716,3.104) .. (5.140,3.056); \draw [white, double=black] ([out angle=-3.772, in angle=170.817] 4.716,0.104) .. (5.140,0.056); \draw [white, double=black] ([out angle=-69.039, in angle=69.040] 5.777,2.538) .. (5.777,2.313); \draw [white, double=black] ([out angle=-170.830, in angle=3.829] 5.140,1.795) .. (4.716,1.747); \draw [white, double=black] ([out angle=162.518, in angle=-34.722] 3.681,1.870) .. (3.283,2.066); \draw [white, double=black] ([out angle=127.817, in angle=-127.786] 0.580,1.675) .. (0.580,3.170); \draw [white, double=black] ([out angle=127.817, in angle=-127.786] 0.580,-1.325) .. (0.580,0.170); \draw [white, double=black] ([out angle=132.953, in angle=-40.160] 2.336,2.885) .. (1.891,3.309); \draw [white, double=black] ([out angle=132.953, in angle=-40.160] 2.336,-0.115) .. (1.891,0.309); \draw [white, double=black] ([out angle=86.856, in angle=-86.849] 4.216,2.241) .. (4.216,2.609); \draw [white, double=black] ([out angle=92.544, in angle=-92.524] 4.164,0.667) .. (4.164,1.182); \draw [white, double=black] ([out angle=107.970, in angle=-107.967] 5.461,2.321) .. (5.461,2.529); \draw [white, double=black] ([out angle=47.135, in angle=-47.115] 5.930,0.326) .. (5.930,1.523); \end{scope} \begin{scope}[yshift=1.683cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.840, in angle=-52.183] 1.891,0.309) .. (0.580,1.675); \draw [white, double=black, line width=0.125cm]([out angle=52.227, in angle=-139.778] 0.581,0.171) .. (1.891,1.538); \draw [white, double=black, line width=0.095cm]([out angle=47.067, in angle=-145.206] 2.335,1.962) .. (3.281,2.782); \draw [white, double=black, line width=0.095cm]([out angle=47.067, in angle=-145.206] 2.335,-1.038) .. (3.281,-0.218); \draw [white, double=black, line width=0.095cm]([out angle=-47.059, in angle=145.317] 2.335,2.884) .. (3.282,2.065); \draw [white, double=black, line width=0.095cm]([out angle=-47.059, in angle=145.317] 2.335,-0.116) .. (3.282,-0.935); \draw [white, double=black, line width=0.088cm]([out angle=93.145, in angle=-87.456] 4.216,2.609) .. (4.164,3.667); \draw [white, double=black, line width=0.088cm]([out angle=93.145, in angle=-87.456] 4.216,-0.391) .. (4.164,0.667); \draw [white, double=black, line width=0.088cm]([out angle=17.482, in angle=176.202] 3.682,2.979) .. (4.716,3.103); \draw [white, double=black, line width=0.088cm]([out angle=17.482, in angle=176.202] 3.682,-0.021) .. (4.716,0.103); \draw [white, double=black, line width=0.040cm]([out angle=-9.183, in angle=110.961] 5.140,3.056) .. (5.777,2.538); \draw [white, double=black, line width=0.040cm]([out angle=-9.183, in angle=110.961] 5.140,0.056) .. (5.777,-0.462); \draw [white, double=black, line width=0.040cm]([out angle=-132.885, in angle=72.033] 5.930,3.327) .. (5.461,2.529); \draw [white, double=black, line width=0.040cm]([out angle=-132.885, in angle=72.033] 5.930,0.327) .. (5.461,-0.471); \draw [white, double=black, line width=0.040cm]([out angle=132.885, in angle=-72.030] 5.930,1.523) .. (5.461,2.321); \draw [white, double=black, line width=0.040cm]([out angle=9.170, in angle=-110.960] 5.140,1.795) .. (5.777,2.313); \draw [white, double=black, line width=0.088cm]([out angle=-176.171, in angle=-17.482] 4.716,1.747) .. (3.681,1.870); \draw [white, double=black, line width=0.088cm]([out angle=87.476, in angle=-93.144] 4.164,1.182) .. (4.216,2.241); \draw [white, double=black] ([out angle=40.222, in angle=-132.933] 1.891,1.538) .. (2.335,1.962); \draw [white, double=black] ([out angle=34.737, in angle=-162.518] 3.283,2.783) .. (3.682,2.979); \draw [white, double=black] ([out angle=34.737, in angle=-162.518] 3.283,-0.217) .. (3.682,-0.021); \draw [white, double=black] ([out angle=-3.772, in angle=170.817] 4.716,3.104) .. (5.140,3.056); \draw [white, double=black] ([out angle=-3.772, in angle=170.817] 4.716,0.104) .. (5.140,0.056); \draw [white, double=black] ([out angle=-69.039, in angle=69.040] 5.777,2.538) .. (5.777,2.313); \draw [white, double=black] ([out angle=-170.830, in angle=3.829] 5.140,1.795) .. (4.716,1.747); \draw [white, double=black] ([out angle=162.518, in angle=-34.722] 3.681,1.870) .. (3.283,2.066); \draw [white, double=black] ([out angle=127.817, in angle=-127.786] 0.580,1.675) .. (0.580,3.170); \draw [white, double=black] ([out angle=127.817, in angle=-127.786] 0.580,-1.325) .. (0.580,0.170); \draw [white, double=black] ([out angle=132.953, in angle=-40.160] 2.336,2.885) .. (1.891,3.309); \draw [white, double=black] ([out angle=132.953, in angle=-40.160] 2.336,-0.115) .. (1.891,0.309); \draw [white, double=black] ([out angle=86.856, in angle=-86.849] 4.216,2.241) .. (4.216,2.609); \draw [white, double=black] ([out angle=92.544, in angle=-92.524] 4.164,0.667) .. (4.164,1.182); \draw [white, double=black] ([out angle=107.970, in angle=-107.967] 5.461,2.321) .. (5.461,2.529); \draw [white, double=black] ([out angle=47.135, in angle=-47.115] 5.930,0.326) .. (5.930,1.523); \end{scope} \end{scope}

==> diagrams/links-199.tex <==
\begin{scope} \clip (0,0) rectangle (3.394, 3.000); \begin{scope}[yshift=-2.403cm]  \draw [white, double=black, line width=0.102cm]([out angle=152.896, in angle=-55.419] 1.799,0.511) .. (0.546,1.610); \draw [white, double=black, line width=0.102cm]([out angle=55.434, in angle=-152.870] 0.546,0.195) .. (1.799,1.294); \draw [white, double=black, line width=0.022cm]([out angle=10.998, in angle=111.329] 2.206,1.435) .. (2.738,1.142); \draw [white, double=black, line width=0.022cm]([out angle=-131.857, in angle=85.539] 2.858,1.805) .. (2.564,1.116); \draw [white, double=black, line width=0.018cm]([out angle=-54.454, in angle=116.987] 2.593,1.013) .. (2.732,0.782); \draw [white, double=black, line width=0.018cm]([out angle=-116.980, in angle=54.445] 2.732,1.023) .. (2.592,0.793); \draw [white, double=black, line width=0.022cm]([out angle=-85.526, in angle=131.859] 2.564,0.689) .. (2.859,0.000); \draw [white, double=black, line width=0.022cm]([out angle=-111.322, in angle=-11.005] 2.738,0.663) .. (2.206,0.370); \draw [white, double=black] ([out angle=27.144, in angle=-169.002] 1.799,1.295) .. (2.206,1.435); \draw [white, double=black] ([out angle=-68.671, in angle=63.020] 2.738,1.142) .. (2.732,1.023); \draw [white, double=black] ([out angle=-125.555, in angle=94.474] 2.592,0.793) .. (2.564,0.689); \draw [white, double=black] ([out angle=124.581, in angle=-124.559] 0.546,1.610) .. (0.546,3.195); \draw [white, double=black] ([out angle=124.581, in angle=-124.559] 0.546,-1.390) .. (0.546,0.195); \draw [white, double=black] ([out angle=-48.141, in angle=48.160] 2.858,3.000) .. (2.859,1.805); \draw [white, double=black] ([out angle=-48.141, in angle=48.160] 2.858,0.000) .. (2.859,-1.195); \draw [white, double=black] ([out angle=-94.461, in angle=125.546] 2.564,1.116) .. (2.593,1.013); \draw [white, double=black] ([out angle=-63.013, in angle=68.678] 2.732,0.782) .. (2.738,0.663); \draw [white, double=black] ([out angle=168.995, in angle=-27.102] 2.206,0.370) .. (1.799,0.511); \end{scope} \begin{scope}[yshift=0.597cm]  \draw [white, double=black, line width=0.102cm]([out angle=152.896, in angle=-55.419] 1.799,0.511) .. (0.546,1.610); \draw [white, double=black, line width=0.102cm]([out angle=55.434, in angle=-152.870] 0.546,0.195) .. (1.799,1.294); \draw [white, double=black, line width=0.022cm]([out angle=10.998, in angle=111.329] 2.206,1.435) .. (2.738,1.142); \draw [white, double=black, line width=0.022cm]([out angle=-131.857, in angle=85.539] 2.858,1.805) .. (2.564,1.116); \draw [white, double=black, line width=0.018cm]([out angle=-54.454, in angle=116.987] 2.593,1.013) .. (2.732,0.782); \draw [white, double=black, line width=0.018cm]([out angle=-116.980, in angle=54.445] 2.732,1.023) .. (2.592,0.793); \draw [white, double=black, line width=0.022cm]([out angle=-85.526, in angle=131.859] 2.564,0.689) .. (2.859,0.000); \draw [white, double=black, line width=0.022cm]([out angle=-111.322, in angle=-11.005] 2.738,0.663) .. (2.206,0.370); \draw [white, double=black] ([out angle=27.144, in angle=-169.002] 1.799,1.295) .. (2.206,1.435); \draw [white, double=black] ([out angle=-68.671, in angle=63.020] 2.738,1.142) .. (2.732,1.023); \draw [white, double=black] ([out angle=-125.555, in angle=94.474] 2.592,0.793) .. (2.564,0.689); \draw [white, double=black] ([out angle=124.581, in angle=-124.559] 0.546,1.610) .. (0.546,3.195); \draw [white, double=black] ([out angle=124.581, in angle=-124.559] 0.546,-1.390) .. (0.546,0.195); \draw [white, double=black] ([out angle=-48.141, in angle=48.160] 2.858,3.000) .. (2.859,1.805); \draw [white, double=black] ([out angle=-48.141, in angle=48.160] 2.858,0.000) .. (2.859,-1.195); \draw [white, double=black] ([out angle=-94.461, in angle=125.546] 2.564,1.116) .. (2.593,1.013); \draw [white, double=black] ([out angle=-63.013, in angle=68.678] 2.732,0.782) .. (2.738,0.663); \draw [white, double=black] ([out angle=168.995, in angle=-27.102] 2.206,0.370) .. (1.799,0.511); \end{scope} \end{scope}

==> diagrams/links-1990.tex <==
\begin{scope} \clip (0,0) rectangle (6.856, 3.000); \begin{scope}[yshift=-0.064cm]  \draw [white, double=black, line width=0.069cm]([out angle=-66.767, in angle=149.219] 0.819,1.125) .. (1.565,0.273); \draw [white, double=black, line width=0.069cm]([out angle=-119.771, in angle=40.889] 1.349,1.094) .. (0.604,0.188); \draw [white, double=black, line width=0.025cm]([out angle=83.798, in angle=-34.459] 1.443,1.386) .. (1.243,1.823); \draw [white, double=black, line width=0.025cm]([out angle=6.546, in angle=-144.434] 1.195,1.633) .. (1.702,1.828); \draw [white, double=black, line width=0.026cm]([out angle=156.819, in angle=-49.488] 1.074,1.650) .. (0.519,2.059); \draw [white, double=black, line width=0.026cm]([out angle=90.638, in angle=-169.477] 0.752,1.436) .. (1.096,1.854); \draw [white, double=black, line width=0.125cm]([out angle=137.253, in angle=-46.363] 4.497,0.548) .. (3.440,1.588); \draw [white, double=black, line width=0.125cm]([out angle=46.412, in angle=-137.285] 3.440,0.514) .. (4.497,1.554); \draw [white, double=black, line width=0.125cm]([out angle=127.557, in angle=-38.750] 6.279,1.802) .. (4.966,3.142); \draw [white, double=black, line width=0.125cm]([out angle=127.557, in angle=-38.750] 6.279,-1.198) .. (4.966,0.142); \draw [white, double=black, line width=0.125cm]([out angle=38.768, in angle=-127.556] 4.967,1.959) .. (6.279,3.300); \draw [white, double=black, line width=0.125cm]([out angle=38.768, in angle=-127.556] 4.967,-1.041) .. (6.279,0.300); \draw [white, double=black, line width=0.119cm]([out angle=132.320, in angle=-37.641] 3.017,2.043) .. (2.009,2.971); \draw [white, double=black, line width=0.119cm]([out angle=132.320, in angle=-37.641] 3.017,-0.957) .. (2.009,-0.029); \draw [white, double=black, line width=0.119cm]([out angle=41.463, in angle=-132.354] 2.039,2.096) .. (3.017,3.059); \draw [white, double=black, line width=0.119cm]([out angle=41.463, in angle=-132.354] 2.039,-0.904) .. (3.017,0.059); \draw [white, double=black] ([out angle=60.229, in angle=-96.186] 1.349,1.094) .. (1.444,1.387); \draw [white, double=black] ([out angle=145.541, in angle=10.523] 1.243,1.823) .. (1.096,1.854); \draw [white, double=black] ([out angle=-89.340, in angle=113.233] 0.753,1.437) .. (0.819,1.125); \draw [white, double=black] ([out angle=130.512, in angle=-139.111] 0.519,2.059) .. (0.604,3.188); \draw [white, double=black] ([out angle=130.512, in angle=-139.111] 0.519,-0.941) .. (0.604,0.188); \draw [white, double=black] ([out angle=-30.781, in angle=142.359] 1.565,3.273) .. (2.009,2.971); \draw [white, double=black] ([out angle=-30.781, in angle=142.359] 1.565,0.273) .. (2.009,-0.029); \draw [white, double=black] ([out angle=42.715, in angle=-141.232] 4.497,1.554) .. (4.967,1.959); \draw [white, double=black] ([out angle=47.675, in angle=-133.617] 3.017,3.058) .. (3.440,3.513); \draw [white, double=black] ([out angle=47.675, in angle=-133.617] 3.017,0.058) .. (3.440,0.513); \draw [white, double=black] ([out angle=52.432, in angle=-52.443] 6.279,0.300) .. (6.279,1.802); \draw [white, double=black] ([out angle=133.637, in angle=-47.652] 3.440,1.587) .. (3.017,2.042); \draw [white, double=black] ([out angle=141.250, in angle=-42.735] 4.966,3.142) .. (4.497,3.547); \draw [white, double=black] ([out angle=141.250, in angle=-42.735] 4.966,0.142) .. (4.497,0.547); \draw [white, double=black] ([out angle=-138.537, in angle=35.566] 2.039,2.096) .. (1.702,1.828); \draw [white, double=black] ([out angle=-173.454, in angle=-23.181] 1.195,1.633) .. (1.074,1.650); \end{scope} \begin{scope}[yshift=2.936cm]  \draw [white, double=black, line width=0.069cm]([out angle=-66.767, in angle=149.219] 0.819,1.125) .. (1.565,0.273); \draw [white, double=black, line width=0.069cm]([out angle=-119.771, in angle=40.889] 1.349,1.094) .. (0.604,0.188); \draw [white, double=black, line width=0.025cm]([out angle=83.798, in angle=-34.459] 1.443,1.386) .. (1.243,1.823); \draw [white, double=black, line width=0.025cm]([out angle=6.546, in angle=-144.434] 1.195,1.633) .. (1.702,1.828); \draw [white, double=black, line width=0.026cm]([out angle=156.819, in angle=-49.488] 1.074,1.650) .. (0.519,2.059); \draw [white, double=black, line width=0.026cm]([out angle=90.638, in angle=-169.477] 0.752,1.436) .. (1.096,1.854); \draw [white, double=black, line width=0.125cm]([out angle=137.253, in angle=-46.363] 4.497,0.548) .. (3.440,1.588); \draw [white, double=black, line width=0.125cm]([out angle=46.412, in angle=-137.285] 3.440,0.514) .. (4.497,1.554); \draw [white, double=black, line width=0.125cm]([out angle=127.557, in angle=-38.750] 6.279,1.802) .. (4.966,3.142); \draw [white, double=black, line width=0.125cm]([out angle=127.557, in angle=-38.750] 6.279,-1.198) .. (4.966,0.142); \draw [white, double=black, line width=0.125cm]([out angle=38.768, in angle=-127.556] 4.967,1.959) .. (6.279,3.300); \draw [white, double=black, line width=0.125cm]([out angle=38.768, in angle=-127.556] 4.967,-1.041) .. (6.279,0.300); \draw [white, double=black, line width=0.119cm]([out angle=132.320, in angle=-37.641] 3.017,2.043) .. (2.009,2.971); \draw [white, double=black, line width=0.119cm]([out angle=132.320, in angle=-37.641] 3.017,-0.957) .. (2.009,-0.029); \draw [white, double=black, line width=0.119cm]([out angle=41.463, in angle=-132.354] 2.039,2.096) .. (3.017,3.059); \draw [white, double=black, line width=0.119cm]([out angle=41.463, in angle=-132.354] 2.039,-0.904) .. (3.017,0.059); \draw [white, double=black] ([out angle=60.229, in angle=-96.186] 1.349,1.094) .. (1.444,1.387); \draw [white, double=black] ([out angle=145.541, in angle=10.523] 1.243,1.823) .. (1.096,1.854); \draw [white, double=black] ([out angle=-89.340, in angle=113.233] 0.753,1.437) .. (0.819,1.125); \draw [white, double=black] ([out angle=130.512, in angle=-139.111] 0.519,2.059) .. (0.604,3.188); \draw [white, double=black] ([out angle=130.512, in angle=-139.111] 0.519,-0.941) .. (0.604,0.188); \draw [white, double=black] ([out angle=-30.781, in angle=142.359] 1.565,3.273) .. (2.009,2.971); \draw [white, double=black] ([out angle=-30.781, in angle=142.359] 1.565,0.273) .. (2.009,-0.029); \draw [white, double=black] ([out angle=42.715, in angle=-141.232] 4.497,1.554) .. (4.967,1.959); \draw [white, double=black] ([out angle=47.675, in angle=-133.617] 3.017,3.058) .. (3.440,3.513); \draw [white, double=black] ([out angle=47.675, in angle=-133.617] 3.017,0.058) .. (3.440,0.513); \draw [white, double=black] ([out angle=52.432, in angle=-52.443] 6.279,0.300) .. (6.279,1.802); \draw [white, double=black] ([out angle=133.637, in angle=-47.652] 3.440,1.587) .. (3.017,2.042); \draw [white, double=black] ([out angle=141.250, in angle=-42.735] 4.966,3.142) .. (4.497,3.547); \draw [white, double=black] ([out angle=141.250, in angle=-42.735] 4.966,0.142) .. (4.497,0.547); \draw [white, double=black] ([out angle=-138.537, in angle=35.566] 2.039,2.096) .. (1.702,1.828); \draw [white, double=black] ([out angle=-173.454, in angle=-23.181] 1.195,1.633) .. (1.074,1.650); \end{scope} \end{scope}

==> diagrams/links-1991.tex <==
\begin{scope} \clip (0,0) rectangle (4.972, 3.000); \begin{scope}[yshift=-2.874cm]  \draw [white, double=black, line width=0.025cm]([out angle=174.437, in angle=-72.288] 1.248,0.307) .. (0.719,0.735); \draw [white, double=black, line width=0.025cm]([out angle=44.853, in angle=-100.979] 0.554,0.060) .. (0.920,0.747); \draw [white, double=black, line width=0.022cm]([out angle=122.561, in angle=-60.903] 0.896,0.874) .. (0.732,1.149); \draw [white, double=black, line width=0.022cm]([out angle=60.906, in angle=-122.584] 0.732,0.869) .. (0.896,1.144); \draw [white, double=black, line width=0.025cm]([out angle=100.958, in angle=-44.867] 0.920,1.270) .. (0.554,1.957); \draw [white, double=black, line width=0.025cm]([out angle=72.274, in angle=-174.457] 0.719,1.282) .. (1.248,1.709); \draw [white, double=black, line width=0.093cm]([out angle=93.173, in angle=-85.626] 2.223,1.247) .. (2.153,2.308); \draw [white, double=black, line width=0.093cm]([out angle=3.716, in angle=-165.465] 1.662,1.743) .. (2.708,1.911); \draw [white, double=black, line width=0.110cm]([out angle=28.801, in angle=-125.126] 3.151,2.087) .. (4.420,3.224); \draw [white, double=black, line width=0.110cm]([out angle=28.801, in angle=-125.126] 3.151,-0.913) .. (4.420,0.224); \draw [white, double=black, line width=0.110cm]([out angle=-28.784, in angle=125.127] 3.151,2.930) .. (4.420,1.793); \draw [white, double=black, line width=0.110cm]([out angle=-28.784, in angle=125.127] 3.151,-0.070) .. (4.420,-1.207); \draw [white, double=black, line width=0.093cm]([out angle=165.427, in angle=-3.710] 2.708,3.106) .. (1.662,3.275); \draw [white, double=black, line width=0.093cm]([out angle=165.427, in angle=-3.710] 2.708,0.106) .. (1.662,0.275); \draw [white, double=black, line width=0.093cm]([out angle=85.632, in angle=-93.187] 2.152,2.710) .. (2.223,3.771); \draw [white, double=black, line width=0.093cm]([out angle=85.632, in angle=-93.187] 2.152,-0.290) .. (2.223,0.771); \draw [white, double=black] ([out angle=79.021, in angle=-57.439] 0.920,0.747) .. (0.896,0.874); \draw [white, double=black] ([out angle=119.097, in angle=-107.709] 0.732,1.149) .. (0.719,1.282); \draw [white, double=black] ([out angle=5.543, in angle=-176.283] 1.248,1.709) .. (1.662,1.743); \draw [white, double=black] ([out angle=14.535, in angle=-151.199] 2.708,1.911) .. (3.151,2.087); \draw [white, double=black] ([out angle=135.133, in angle=-135.147] 0.554,1.957) .. (0.554,3.060); \draw [white, double=black] ([out angle=135.133, in angle=-135.147] 0.554,-1.043) .. (0.554,0.060); \draw [white, double=black] ([out angle=54.867, in angle=-54.873] 4.420,0.224) .. (4.420,1.793); \draw [white, double=black] ([out angle=86.813, in angle=-86.827] 2.223,0.771) .. (2.223,1.247); \draw [white, double=black] ([out angle=94.370, in angle=-94.384] 2.152,2.308) .. (2.152,2.709); \draw [white, double=black] ([out angle=176.274, in angle=-5.563] 1.662,0.274) .. (1.248,0.307); \draw [white, double=black] ([out angle=107.712, in angle=-119.094] 0.719,0.735) .. (0.732,0.869); \draw [white, double=black] ([out angle=57.437, in angle=-79.042] 0.896,1.143) .. (0.920,1.270); \draw [white, double=black] ([out angle=151.216, in angle=-14.562] 3.151,2.930) .. (2.708,3.106); \draw [white, double=black] ([out angle=151.216, in angle=-14.562] 3.151,-0.070) .. (2.708,0.106); \end{scope} \begin{scope}[yshift=0.126cm]  \draw [white, double=black, line width=0.025cm]([out angle=174.437, in angle=-72.288] 1.248,0.307) .. (0.719,0.735); \draw [white, double=black, line width=0.025cm]([out angle=44.853, in angle=-100.979] 0.554,0.060) .. (0.920,0.747); \draw [white, double=black, line width=0.022cm]([out angle=122.561, in angle=-60.903] 0.896,0.874) .. (0.732,1.149); \draw [white, double=black, line width=0.022cm]([out angle=60.906, in angle=-122.584] 0.732,0.869) .. (0.896,1.144); \draw [white, double=black, line width=0.025cm]([out angle=100.958, in angle=-44.867] 0.920,1.270) .. (0.554,1.957); \draw [white, double=black, line width=0.025cm]([out angle=72.274, in angle=-174.457] 0.719,1.282) .. (1.248,1.709); \draw [white, double=black, line width=0.093cm]([out angle=93.173, in angle=-85.626] 2.223,1.247) .. (2.153,2.308); \draw [white, double=black, line width=0.093cm]([out angle=3.716, in angle=-165.465] 1.662,1.743) .. (2.708,1.911); \draw [white, double=black, line width=0.110cm]([out angle=28.801, in angle=-125.126] 3.151,2.087) .. (4.420,3.224); \draw [white, double=black, line width=0.110cm]([out angle=28.801, in angle=-125.126] 3.151,-0.913) .. (4.420,0.224); \draw [white, double=black, line width=0.110cm]([out angle=-28.784, in angle=125.127] 3.151,2.930) .. (4.420,1.793); \draw [white, double=black, line width=0.110cm]([out angle=-28.784, in angle=125.127] 3.151,-0.070) .. (4.420,-1.207); \draw [white, double=black, line width=0.093cm]([out angle=165.427, in angle=-3.710] 2.708,3.106) .. (1.662,3.275); \draw [white, double=black, line width=0.093cm]([out angle=165.427, in angle=-3.710] 2.708,0.106) .. (1.662,0.275); \draw [white, double=black, line width=0.093cm]([out angle=85.632, in angle=-93.187] 2.152,2.710) .. (2.223,3.771); \draw [white, double=black, line width=0.093cm]([out angle=85.632, in angle=-93.187] 2.152,-0.290) .. (2.223,0.771); \draw [white, double=black] ([out angle=79.021, in angle=-57.439] 0.920,0.747) .. (0.896,0.874); \draw [white, double=black] ([out angle=119.097, in angle=-107.709] 0.732,1.149) .. (0.719,1.282); \draw [white, double=black] ([out angle=5.543, in angle=-176.283] 1.248,1.709) .. (1.662,1.743); \draw [white, double=black] ([out angle=14.535, in angle=-151.199] 2.708,1.911) .. (3.151,2.087); \draw [white, double=black] ([out angle=135.133, in angle=-135.147] 0.554,1.957) .. (0.554,3.060); \draw [white, double=black] ([out angle=135.133, in angle=-135.147] 0.554,-1.043) .. (0.554,0.060); \draw [white, double=black] ([out angle=54.867, in angle=-54.873] 4.420,0.224) .. (4.420,1.793); \draw [white, double=black] ([out angle=86.813, in angle=-86.827] 2.223,0.771) .. (2.223,1.247); \draw [white, double=black] ([out angle=94.370, in angle=-94.384] 2.152,2.308) .. (2.152,2.709); \draw [white, double=black] ([out angle=176.274, in angle=-5.563] 1.662,0.274) .. (1.248,0.307); \draw [white, double=black] ([out angle=107.712, in angle=-119.094] 0.719,0.735) .. (0.732,0.869); \draw [white, double=black] ([out angle=57.437, in angle=-79.042] 0.896,1.143) .. (0.920,1.270); \draw [white, double=black] ([out angle=151.216, in angle=-14.562] 3.151,2.930) .. (2.708,3.106); \draw [white, double=black] ([out angle=151.216, in angle=-14.562] 3.151,-0.070) .. (2.708,0.106); \end{scope} \end{scope}

==> diagrams/links-1992.tex <==
\begin{scope} \clip (0,0) rectangle (4.489, 3.000); \begin{scope}[yshift=-0.169cm]  \draw [white, double=black, line width=0.030cm]([out angle=154.220, in angle=-76.275] 1.282,0.369) .. (0.797,0.968); \draw [white, double=black, line width=0.030cm]([out angle=40.591, in angle=-108.167] 0.575,0.277) .. (1.031,0.959); \draw [white, double=black, line width=0.026cm]([out angle=119.173, in angle=-58.538] 1.016,1.116) .. (0.821,1.450); \draw [white, double=black, line width=0.026cm]([out angle=58.541, in angle=-119.202] 0.821,1.120) .. (1.016,1.454); \draw [white, double=black, line width=0.030cm]([out angle=108.136, in angle=-40.612] 1.031,1.610) .. (0.574,2.292); \draw [white, double=black, line width=0.030cm]([out angle=76.255, in angle=-154.251] 0.797,1.601) .. (1.282,2.200); \draw [white, double=black, line width=0.093cm]([out angle=141.121, in angle=-39.894] 2.490,2.441) .. (1.644,3.135); \draw [white, double=black, line width=0.093cm]([out angle=141.121, in angle=-39.894] 2.490,-0.559) .. (1.644,0.135); \draw [white, double=black, line width=0.093cm]([out angle=39.877, in angle=-141.148] 1.644,2.433) .. (2.490,3.128); \draw [white, double=black, line width=0.093cm]([out angle=39.877, in angle=-141.148] 1.644,-0.567) .. (2.490,0.128); \draw [white, double=black, line width=0.088cm]([out angle=21.596, in angle=-146.363] 2.876,0.353) .. (3.871,0.873); \draw [white, double=black, line width=0.088cm]([out angle=-74.860, in angle=97.090] 3.253,1.106) .. (3.470,0.000); \draw [white, double=black, line width=0.088cm]([out angle=74.873, in angle=-97.087] 3.253,1.464) .. (3.470,2.570); \draw [white, double=black, line width=0.088cm]([out angle=-21.583, in angle=146.364] 2.876,2.217) .. (3.871,1.696); \draw [white, double=black] ([out angle=71.833, in angle=-60.827] 1.031,0.959) .. (1.016,1.116); \draw [white, double=black] ([out angle=121.462, in angle=-103.721] 0.821,1.450) .. (0.797,1.602); \draw [white, double=black] ([out angle=25.749, in angle=-140.123] 1.282,2.200) .. (1.644,2.433); \draw [white, double=black] ([out angle=38.890, in angle=-158.404] 2.490,3.128) .. (2.876,3.353); \draw [white, double=black] ([out angle=38.890, in angle=-158.404] 2.490,0.128) .. (2.876,0.353); \draw [white, double=black] ([out angle=139.388, in angle=-139.409] 0.574,2.292) .. (0.575,3.277); \draw [white, double=black] ([out angle=139.388, in angle=-139.409] 0.574,-0.708) .. (0.575,0.277); \draw [white, double=black] ([out angle=33.625, in angle=-33.636] 3.871,0.874) .. (3.871,1.696); \draw [white, double=black] ([out angle=103.725, in angle=-121.459] 0.797,0.968) .. (0.821,1.120); \draw [white, double=black] ([out angle=60.824, in angle=-71.864] 1.015,1.453) .. (1.031,1.610); \draw [white, double=black] ([out angle=140.106, in angle=-25.780] 1.644,3.135) .. (1.282,3.369); \draw [white, double=black] ([out angle=140.106, in angle=-25.780] 1.644,0.135) .. (1.282,0.369); \draw [white, double=black] ([out angle=82.913, in angle=-82.910] 3.470,2.570) .. (3.470,3.000); \draw [white, double=black] ([out angle=82.913, in angle=-82.910] 3.470,-0.430) .. (3.470,0.000); \draw [white, double=black] ([out angle=105.140, in angle=-105.127] 3.253,1.106) .. (3.253,1.463); \draw [white, double=black] ([out angle=158.417, in angle=-38.844] 2.876,2.217) .. (2.490,2.441); \end{scope} \begin{scope}[yshift=2.831cm]  \draw [white, double=black, line width=0.030cm]([out angle=154.220, in angle=-76.275] 1.282,0.369) .. (0.797,0.968); \draw [white, double=black, line width=0.030cm]([out angle=40.591, in angle=-108.167] 0.575,0.277) .. (1.031,0.959); \draw [white, double=black, line width=0.026cm]([out angle=119.173, in angle=-58.538] 1.016,1.116) .. (0.821,1.450); \draw [white, double=black, line width=0.026cm]([out angle=58.541, in angle=-119.202] 0.821,1.120) .. (1.016,1.454); \draw [white, double=black, line width=0.030cm]([out angle=108.136, in angle=-40.612] 1.031,1.610) .. (0.574,2.292); \draw [white, double=black, line width=0.030cm]([out angle=76.255, in angle=-154.251] 0.797,1.601) .. (1.282,2.200); \draw [white, double=black, line width=0.093cm]([out angle=141.121, in angle=-39.894] 2.490,2.441) .. (1.644,3.135); \draw [white, double=black, line width=0.093cm]([out angle=141.121, in angle=-39.894] 2.490,-0.559) .. (1.644,0.135); \draw [white, double=black, line width=0.093cm]([out angle=39.877, in angle=-141.148] 1.644,2.433) .. (2.490,3.128); \draw [white, double=black, line width=0.093cm]([out angle=39.877, in angle=-141.148] 1.644,-0.567) .. (2.490,0.128); \draw [white, double=black, line width=0.088cm]([out angle=21.596, in angle=-146.363] 2.876,0.353) .. (3.871,0.873); \draw [white, double=black, line width=0.088cm]([out angle=-74.860, in angle=97.090] 3.253,1.106) .. (3.470,0.000); \draw [white, double=black, line width=0.088cm]([out angle=74.873, in angle=-97.087] 3.253,1.464) .. (3.470,2.570); \draw [white, double=black, line width=0.088cm]([out angle=-21.583, in angle=146.364] 2.876,2.217) .. (3.871,1.696); \draw [white, double=black] ([out angle=71.833, in angle=-60.827] 1.031,0.959) .. (1.016,1.116); \draw [white, double=black] ([out angle=121.462, in angle=-103.721] 0.821,1.450) .. (0.797,1.602); \draw [white, double=black] ([out angle=25.749, in angle=-140.123] 1.282,2.200) .. (1.644,2.433); \draw [white, double=black] ([out angle=38.890, in angle=-158.404] 2.490,3.128) .. (2.876,3.353); \draw [white, double=black] ([out angle=38.890, in angle=-158.404] 2.490,0.128) .. (2.876,0.353); \draw [white, double=black] ([out angle=139.388, in angle=-139.409] 0.574,2.292) .. (0.575,3.277); \draw [white, double=black] ([out angle=139.388, in angle=-139.409] 0.574,-0.708) .. (0.575,0.277); \draw [white, double=black] ([out angle=33.625, in angle=-33.636] 3.871,0.874) .. (3.871,1.696); \draw [white, double=black] ([out angle=103.725, in angle=-121.459] 0.797,0.968) .. (0.821,1.120); \draw [white, double=black] ([out angle=60.824, in angle=-71.864] 1.015,1.453) .. (1.031,1.610); \draw [white, double=black] ([out angle=140.106, in angle=-25.780] 1.644,3.135) .. (1.282,3.369); \draw [white, double=black] ([out angle=140.106, in angle=-25.780] 1.644,0.135) .. (1.282,0.369); \draw [white, double=black] ([out angle=82.913, in angle=-82.910] 3.470,2.570) .. (3.470,3.000); \draw [white, double=black] ([out angle=82.913, in angle=-82.910] 3.470,-0.430) .. (3.470,0.000); \draw [white, double=black] ([out angle=105.140, in angle=-105.127] 3.253,1.106) .. (3.253,1.463); \draw [white, double=black] ([out angle=158.417, in angle=-38.844] 2.876,2.217) .. (2.490,2.441); \end{scope} \end{scope}

==> diagrams/links-1993.tex <==
\begin{scope} \clip (0,0) rectangle (5.559, 3.000); \begin{scope}[yshift=-0.170cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.394, in angle=-51.955] 1.891,0.435) .. (0.582,1.828); \draw [white, double=black, line width=0.125cm]([out angle=51.971, in angle=-138.364] 0.583,0.317) .. (1.891,1.710); \draw [white, double=black, line width=0.062cm]([out angle=153.797, in angle=-51.180] 3.136,2.334) .. (2.310,2.995); \draw [white, double=black, line width=0.062cm]([out angle=153.797, in angle=-51.180] 3.136,-0.666) .. (2.310,-0.005); \draw [white, double=black, line width=0.062cm]([out angle=51.190, in angle=-153.756] 2.310,2.151) .. (3.136,2.812); \draw [white, double=black, line width=0.062cm]([out angle=51.190, in angle=-153.756] 2.310,-0.849) .. (3.136,-0.188); \draw [white, double=black, line width=0.021cm]([out angle=-1.792, in angle=112.561] 3.416,2.872) .. (3.763,2.633); \draw [white, double=black, line width=0.021cm]([out angle=-1.792, in angle=112.561] 3.416,-0.128) .. (3.763,-0.367); \draw [white, double=black, line width=0.021cm]([out angle=-140.799, in angle=74.584] 3.861,3.023) .. (3.600,2.623); \draw [white, double=black, line width=0.021cm]([out angle=-140.799, in angle=74.584] 3.861,0.023) .. (3.600,-0.377); \draw [white, double=black, line width=0.021cm]([out angle=140.783, in angle=-74.567] 3.861,2.122) .. (3.600,2.522); \draw [white, double=black, line width=0.021cm]([out angle=1.845, in angle=-112.545] 3.416,2.272) .. (3.763,2.511); \draw [white, double=black, line width=0.046cm]([out angle=136.130, in angle=-67.806] 4.983,0.127) .. (4.429,0.942); \draw [white, double=black, line width=0.046cm]([out angle=28.562, in angle=-109.807] 4.177,0.235) .. (4.790,0.950); \draw [white, double=black, line width=0.046cm]([out angle=109.818, in angle=-28.550] 4.790,1.196) .. (4.177,1.910); \draw [white, double=black, line width=0.046cm]([out angle=67.816, in angle=-136.127] 4.429,1.203) .. (4.982,2.018); \draw [white, double=black] ([out angle=41.636, in angle=-128.810] 1.891,1.710) .. (2.310,2.151); \draw [white, double=black] ([out angle=26.214, in angle=178.208] 3.136,2.811) .. (3.417,2.872); \draw [white, double=black] ([out angle=26.214, in angle=178.208] 3.136,-0.189) .. (3.417,-0.128); \draw [white, double=black] ([out angle=-67.439, in angle=67.455] 3.763,2.633) .. (3.763,2.511); \draw [white, double=black] ([out angle=-178.159, in angle=-26.206] 3.416,2.273) .. (3.136,2.334); \draw [white, double=black] ([out angle=128.045, in angle=-128.015] 0.582,1.828) .. (0.582,3.317); \draw [white, double=black] ([out angle=128.045, in angle=-128.015] 0.582,-1.172) .. (0.582,0.317); \draw [white, double=black] ([out angle=128.805, in angle=-41.606] 2.311,2.994) .. (1.891,3.435); \draw [white, double=black] ([out angle=128.805, in angle=-41.606] 2.311,-0.006) .. (1.891,0.435); \draw [white, double=black] ([out angle=105.433, in angle=-105.416] 3.600,2.522) .. (3.600,2.623); \draw [white, double=black] ([out angle=39.201, in angle=-151.438] 3.861,3.022) .. (4.177,3.235); \draw [white, double=black] ([out angle=39.201, in angle=-151.438] 3.861,0.022) .. (4.177,0.235); \draw [white, double=black] ([out angle=70.193, in angle=-70.182] 4.790,0.950) .. (4.790,1.196); \draw [white, double=black] ([out angle=151.450, in angle=-39.252] 4.177,1.910) .. (3.861,2.123); \draw [white, double=black] ([out angle=112.194, in angle=-112.184] 4.429,0.942) .. (4.429,1.203); \draw [white, double=black] ([out angle=43.896, in angle=-43.870] 4.983,2.018) .. (4.983,3.127); \draw [white, double=black] ([out angle=43.896, in angle=-43.870] 4.983,-0.982) .. (4.983,0.127); \end{scope} \begin{scope}[yshift=2.830cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.394, in angle=-51.955] 1.891,0.435) .. (0.582,1.828); \draw [white, double=black, line width=0.125cm]([out angle=51.971, in angle=-138.364] 0.583,0.317) .. (1.891,1.710); \draw [white, double=black, line width=0.062cm]([out angle=153.797, in angle=-51.180] 3.136,2.334) .. (2.310,2.995); \draw [white, double=black, line width=0.062cm]([out angle=153.797, in angle=-51.180] 3.136,-0.666) .. (2.310,-0.005); \draw [white, double=black, line width=0.062cm]([out angle=51.190, in angle=-153.756] 2.310,2.151) .. (3.136,2.812); \draw [white, double=black, line width=0.062cm]([out angle=51.190, in angle=-153.756] 2.310,-0.849) .. (3.136,-0.188); \draw [white, double=black, line width=0.021cm]([out angle=-1.792, in angle=112.561] 3.416,2.872) .. (3.763,2.633); \draw [white, double=black, line width=0.021cm]([out angle=-1.792, in angle=112.561] 3.416,-0.128) .. (3.763,-0.367); \draw [white, double=black, line width=0.021cm]([out angle=-140.799, in angle=74.584] 3.861,3.023) .. (3.600,2.623); \draw [white, double=black, line width=0.021cm]([out angle=-140.799, in angle=74.584] 3.861,0.023) .. (3.600,-0.377); \draw [white, double=black, line width=0.021cm]([out angle=140.783, in angle=-74.567] 3.861,2.122) .. (3.600,2.522); \draw [white, double=black, line width=0.021cm]([out angle=1.845, in angle=-112.545] 3.416,2.272) .. (3.763,2.511); \draw [white, double=black, line width=0.046cm]([out angle=136.130, in angle=-67.806] 4.983,0.127) .. (4.429,0.942); \draw [white, double=black, line width=0.046cm]([out angle=28.562, in angle=-109.807] 4.177,0.235) .. (4.790,0.950); \draw [white, double=black, line width=0.046cm]([out angle=109.818, in angle=-28.550] 4.790,1.196) .. (4.177,1.910); \draw [white, double=black, line width=0.046cm]([out angle=67.816, in angle=-136.127] 4.429,1.203) .. (4.982,2.018); \draw [white, double=black] ([out angle=41.636, in angle=-128.810] 1.891,1.710) .. (2.310,2.151); \draw [white, double=black] ([out angle=26.214, in angle=178.208] 3.136,2.811) .. (3.417,2.872); \draw [white, double=black] ([out angle=26.214, in angle=178.208] 3.136,-0.189) .. (3.417,-0.128); \draw [white, double=black] ([out angle=-67.439, in angle=67.455] 3.763,2.633) .. (3.763,2.511); \draw [white, double=black] ([out angle=-178.159, in angle=-26.206] 3.416,2.273) .. (3.136,2.334); \draw [white, double=black] ([out angle=128.045, in angle=-128.015] 0.582,1.828) .. (0.582,3.317); \draw [white, double=black] ([out angle=128.045, in angle=-128.015] 0.582,-1.172) .. (0.582,0.317); \draw [white, double=black] ([out angle=128.805, in angle=-41.606] 2.311,2.994) .. (1.891,3.435); \draw [white, double=black] ([out angle=128.805, in angle=-41.606] 2.311,-0.006) .. (1.891,0.435); \draw [white, double=black] ([out angle=105.433, in angle=-105.416] 3.600,2.522) .. (3.600,2.623); \draw [white, double=black] ([out angle=39.201, in angle=-151.438] 3.861,3.022) .. (4.177,3.235); \draw [white, double=black] ([out angle=39.201, in angle=-151.438] 3.861,0.022) .. (4.177,0.235); \draw [white, double=black] ([out angle=70.193, in angle=-70.182] 4.790,0.950) .. (4.790,1.196); \draw [white, double=black] ([out angle=151.450, in angle=-39.252] 4.177,1.910) .. (3.861,2.123); \draw [white, double=black] ([out angle=112.194, in angle=-112.184] 4.429,0.942) .. (4.429,1.203); \draw [white, double=black] ([out angle=43.896, in angle=-43.870] 4.983,2.018) .. (4.983,3.127); \draw [white, double=black] ([out angle=43.896, in angle=-43.870] 4.983,-0.982) .. (4.983,0.127); \end{scope} \end{scope}

==> diagrams/links-1994.tex <==
\begin{scope} \clip (0,0) rectangle (5.559, 3.000); \begin{scope}[yshift=-0.170cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.391, in angle=-51.958] 1.891,0.435) .. (0.582,1.828); \draw [white, double=black, line width=0.125cm]([out angle=51.969, in angle=-138.371] 0.582,0.317) .. (1.891,1.710); \draw [white, double=black, line width=0.062cm]([out angle=153.791, in angle=-51.187] 3.136,2.333) .. (2.310,2.995); \draw [white, double=black, line width=0.062cm]([out angle=153.791, in angle=-51.187] 3.136,-0.667) .. (2.310,-0.005); \draw [white, double=black, line width=0.062cm]([out angle=51.194, in angle=-153.764] 2.310,2.151) .. (3.136,2.812); \draw [white, double=black, line width=0.062cm]([out angle=51.194, in angle=-153.764] 2.310,-0.849) .. (3.136,-0.188); \draw [white, double=black, line width=0.021cm]([out angle=-1.806, in angle=112.560] 3.416,2.872) .. (3.763,2.633); \draw [white, double=black, line width=0.021cm]([out angle=-1.806, in angle=112.560] 3.416,-0.128) .. (3.763,-0.367); \draw [white, double=black, line width=0.021cm]([out angle=-140.786, in angle=74.583] 3.860,3.023) .. (3.600,2.623); \draw [white, double=black, line width=0.021cm]([out angle=-140.786, in angle=74.583] 3.860,0.023) .. (3.600,-0.377); \draw [white, double=black, line width=0.021cm]([out angle=140.776, in angle=-74.571] 3.861,2.122) .. (3.600,2.522); \draw [white, double=black, line width=0.021cm]([out angle=1.841, in angle=-112.549] 3.416,2.272) .. (3.763,2.512); \draw [white, double=black, line width=0.046cm]([out angle=28.559, in angle=-109.809] 4.177,0.235) .. (4.790,0.949); \draw [white, double=black, line width=0.046cm]([out angle=-67.807, in angle=136.128] 4.429,0.942) .. (4.982,0.127); \draw [white, double=black, line width=0.046cm]([out angle=67.814, in angle=-136.126] 4.429,1.203) .. (4.982,2.018); \draw [white, double=black, line width=0.046cm]([out angle=-28.551, in angle=109.816] 4.177,1.910) .. (4.790,1.196); \draw [white, double=black] ([out angle=41.629, in angle=-128.806] 1.891,1.710) .. (2.310,2.151); \draw [white, double=black] ([out angle=26.216, in angle=178.194] 3.136,2.811) .. (3.416,2.872); \draw [white, double=black] ([out angle=26.216, in angle=178.194] 3.136,-0.189) .. (3.416,-0.128); \draw [white, double=black] ([out angle=-67.440, in angle=67.451] 3.763,2.633) .. (3.763,2.512); \draw [white, double=black] ([out angle=-178.162, in angle=-26.211] 3.416,2.273) .. (3.136,2.334); \draw [white, double=black] ([out angle=128.042, in angle=-128.022] 0.582,1.828) .. (0.582,3.317); \draw [white, double=black] ([out angle=128.042, in angle=-128.022] 0.582,-1.172) .. (0.582,0.317); \draw [white, double=black] ([out angle=128.803, in angle=-41.609] 2.311,2.994) .. (1.891,3.435); \draw [white, double=black] ([out angle=128.803, in angle=-41.609] 2.311,-0.006) .. (1.891,0.435); \draw [white, double=black] ([out angle=105.429, in angle=-105.417] 3.600,2.522) .. (3.600,2.623); \draw [white, double=black] ([out angle=39.214, in angle=-151.441] 3.860,3.022) .. (4.177,3.235); \draw [white, double=black] ([out angle=39.214, in angle=-151.441] 3.860,0.022) .. (4.177,0.235); \draw [white, double=black] ([out angle=70.191, in angle=-70.184] 4.790,0.949) .. (4.790,1.196); \draw [white, double=black] ([out angle=151.449, in angle=-39.246] 4.177,1.910) .. (3.860,2.123); \draw [white, double=black] ([out angle=112.193, in angle=-112.186] 4.429,0.942) .. (4.429,1.203); \draw [white, double=black] ([out angle=43.889, in angle=-43.872] 4.982,2.018) .. (4.982,3.127); \draw [white, double=black] ([out angle=43.889, in angle=-43.872] 4.982,-0.982) .. (4.982,0.127); \end{scope} \begin{scope}[yshift=2.830cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.391, in angle=-51.958] 1.891,0.435) .. (0.582,1.828); \draw [white, double=black, line width=0.125cm]([out angle=51.969, in angle=-138.371] 0.582,0.317) .. (1.891,1.710); \draw [white, double=black, line width=0.062cm]([out angle=153.791, in angle=-51.187] 3.136,2.333) .. (2.310,2.995); \draw [white, double=black, line width=0.062cm]([out angle=153.791, in angle=-51.187] 3.136,-0.667) .. (2.310,-0.005); \draw [white, double=black, line width=0.062cm]([out angle=51.194, in angle=-153.764] 2.310,2.151) .. (3.136,2.812); \draw [white, double=black, line width=0.062cm]([out angle=51.194, in angle=-153.764] 2.310,-0.849) .. (3.136,-0.188); \draw [white, double=black, line width=0.021cm]([out angle=-1.806, in angle=112.560] 3.416,2.872) .. (3.763,2.633); \draw [white, double=black, line width=0.021cm]([out angle=-1.806, in angle=112.560] 3.416,-0.128) .. (3.763,-0.367); \draw [white, double=black, line width=0.021cm]([out angle=-140.786, in angle=74.583] 3.860,3.023) .. (3.600,2.623); \draw [white, double=black, line width=0.021cm]([out angle=-140.786, in angle=74.583] 3.860,0.023) .. (3.600,-0.377); \draw [white, double=black, line width=0.021cm]([out angle=140.776, in angle=-74.571] 3.861,2.122) .. (3.600,2.522); \draw [white, double=black, line width=0.021cm]([out angle=1.841, in angle=-112.549] 3.416,2.272) .. (3.763,2.512); \draw [white, double=black, line width=0.046cm]([out angle=28.559, in angle=-109.809] 4.177,0.235) .. (4.790,0.949); \draw [white, double=black, line width=0.046cm]([out angle=-67.807, in angle=136.128] 4.429,0.942) .. (4.982,0.127); \draw [white, double=black, line width=0.046cm]([out angle=67.814, in angle=-136.126] 4.429,1.203) .. (4.982,2.018); \draw [white, double=black, line width=0.046cm]([out angle=-28.551, in angle=109.816] 4.177,1.910) .. (4.790,1.196); \draw [white, double=black] ([out angle=41.629, in angle=-128.806] 1.891,1.710) .. (2.310,2.151); \draw [white, double=black] ([out angle=26.216, in angle=178.194] 3.136,2.811) .. (3.416,2.872); \draw [white, double=black] ([out angle=26.216, in angle=178.194] 3.136,-0.189) .. (3.416,-0.128); \draw [white, double=black] ([out angle=-67.440, in angle=67.451] 3.763,2.633) .. (3.763,2.512); \draw [white, double=black] ([out angle=-178.162, in angle=-26.211] 3.416,2.273) .. (3.136,2.334); \draw [white, double=black] ([out angle=128.042, in angle=-128.022] 0.582,1.828) .. (0.582,3.317); \draw [white, double=black] ([out angle=128.042, in angle=-128.022] 0.582,-1.172) .. (0.582,0.317); \draw [white, double=black] ([out angle=128.803, in angle=-41.609] 2.311,2.994) .. (1.891,3.435); \draw [white, double=black] ([out angle=128.803, in angle=-41.609] 2.311,-0.006) .. (1.891,0.435); \draw [white, double=black] ([out angle=105.429, in angle=-105.417] 3.600,2.522) .. (3.600,2.623); \draw [white, double=black] ([out angle=39.214, in angle=-151.441] 3.860,3.022) .. (4.177,3.235); \draw [white, double=black] ([out angle=39.214, in angle=-151.441] 3.860,0.022) .. (4.177,0.235); \draw [white, double=black] ([out angle=70.191, in angle=-70.184] 4.790,0.949) .. (4.790,1.196); \draw [white, double=black] ([out angle=151.449, in angle=-39.246] 4.177,1.910) .. (3.860,2.123); \draw [white, double=black] ([out angle=112.193, in angle=-112.186] 4.429,0.942) .. (4.429,1.203); \draw [white, double=black] ([out angle=43.889, in angle=-43.872] 4.982,2.018) .. (4.982,3.127); \draw [white, double=black] ([out angle=43.889, in angle=-43.872] 4.982,-0.982) .. (4.982,0.127); \end{scope} \end{scope}

==> diagrams/links-1995.tex <==
\begin{scope} \clip (0,0) rectangle (5.559, 3.000); \begin{scope}[yshift=-0.170cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.393, in angle=-51.956] 1.891,0.435) .. (0.582,1.828); \draw [white, double=black, line width=0.125cm]([out angle=51.969, in angle=-138.367] 0.583,0.317) .. (1.891,1.710); \draw [white, double=black, line width=0.062cm]([out angle=51.192, in angle=-153.759] 2.310,2.151) .. (3.136,2.812); \draw [white, double=black, line width=0.062cm]([out angle=51.192, in angle=-153.759] 2.310,-0.849) .. (3.136,-0.188); \draw [white, double=black, line width=0.062cm]([out angle=-51.182, in angle=153.794] 2.310,2.995) .. (3.136,2.334); \draw [white, double=black, line width=0.062cm]([out angle=-51.182, in angle=153.794] 2.310,-0.005) .. (3.136,-0.666); \draw [white, double=black, line width=0.021cm]([out angle=74.584, in angle=-140.797] 3.600,2.623) .. (3.861,3.023); \draw [white, double=black, line width=0.021cm]([out angle=74.584, in angle=-140.797] 3.600,-0.377) .. (3.861,0.023); \draw [white, double=black, line width=0.021cm]([out angle=-1.794, in angle=112.560] 3.416,2.872) .. (3.763,2.633); \draw [white, double=black, line width=0.021cm]([out angle=-1.794, in angle=112.560] 3.416,-0.128) .. (3.763,-0.367); \draw [white, double=black, line width=0.021cm]([out angle=-112.546, in angle=1.844] 3.763,2.512) .. (3.416,2.272); \draw [white, double=black, line width=0.021cm]([out angle=140.781, in angle=-74.568] 3.861,2.122) .. (3.600,2.522); \draw [white, double=black, line width=0.046cm]([out angle=136.129, in angle=-67.806] 4.983,0.127) .. (4.429,0.942); \draw [white, double=black, line width=0.046cm]([out angle=28.561, in angle=-109.808] 4.177,0.235) .. (4.790,0.950); \draw [white, double=black, line width=0.046cm]([out angle=109.818, in angle=-28.550] 4.790,1.196) .. (4.177,1.910); \draw [white, double=black, line width=0.046cm]([out angle=67.815, in angle=-136.127] 4.429,1.203) .. (4.982,2.018); \draw [white, double=black] ([out angle=41.633, in angle=-128.808] 1.891,1.710) .. (2.310,2.151); \draw [white, double=black] ([out angle=26.214, in angle=178.206] 3.136,2.811) .. (3.416,2.872); \draw [white, double=black] ([out angle=26.214, in angle=178.206] 3.136,-0.189) .. (3.416,-0.128); \draw [white, double=black] ([out angle=-67.440, in angle=67.454] 3.763,2.633) .. (3.763,2.512); \draw [white, double=black] ([out angle=-178.160, in angle=-26.208] 3.416,2.273) .. (3.136,2.334); \draw [white, double=black] ([out angle=128.044, in angle=-128.017] 0.582,1.828) .. (0.582,3.317); \draw [white, double=black] ([out angle=128.044, in angle=-128.017] 0.582,-1.172) .. (0.582,0.317); \draw [white, double=black] ([out angle=128.804, in angle=-41.607] 2.311,2.994) .. (1.891,3.435); \draw [white, double=black] ([out angle=128.804, in angle=-41.607] 2.311,-0.006) .. (1.891,0.435); \draw [white, double=black] ([out angle=105.432, in angle=-105.416] 3.600,2.522) .. (3.600,2.623); \draw [white, double=black] ([out angle=39.203, in angle=-151.439] 3.861,3.022) .. (4.177,3.235); \draw [white, double=black] ([out angle=39.203, in angle=-151.439] 3.861,0.022) .. (4.177,0.235); \draw [white, double=black] ([out angle=70.192, in angle=-70.182] 4.790,0.950) .. (4.790,1.196); \draw [white, double=black] ([out angle=151.450, in angle=-39.253] 4.177,1.910) .. (3.861,2.123); \draw [white, double=black] ([out angle=112.194, in angle=-112.185] 4.429,0.942) .. (4.429,1.203); \draw [white, double=black] ([out angle=43.894, in angle=-43.871] 4.983,2.018) .. (4.982,3.127); \draw [white, double=black] ([out angle=43.894, in angle=-43.871] 4.983,-0.982) .. (4.982,0.127); \end{scope} \begin{scope}[yshift=2.830cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.393, in angle=-51.956] 1.891,0.435) .. (0.582,1.828); \draw [white, double=black, line width=0.125cm]([out angle=51.969, in angle=-138.367] 0.583,0.317) .. (1.891,1.710); \draw [white, double=black, line width=0.062cm]([out angle=51.192, in angle=-153.759] 2.310,2.151) .. (3.136,2.812); \draw [white, double=black, line width=0.062cm]([out angle=51.192, in angle=-153.759] 2.310,-0.849) .. (3.136,-0.188); \draw [white, double=black, line width=0.062cm]([out angle=-51.182, in angle=153.794] 2.310,2.995) .. (3.136,2.334); \draw [white, double=black, line width=0.062cm]([out angle=-51.182, in angle=153.794] 2.310,-0.005) .. (3.136,-0.666); \draw [white, double=black, line width=0.021cm]([out angle=74.584, in angle=-140.797] 3.600,2.623) .. (3.861,3.023); \draw [white, double=black, line width=0.021cm]([out angle=74.584, in angle=-140.797] 3.600,-0.377) .. (3.861,0.023); \draw [white, double=black, line width=0.021cm]([out angle=-1.794, in angle=112.560] 3.416,2.872) .. (3.763,2.633); \draw [white, double=black, line width=0.021cm]([out angle=-1.794, in angle=112.560] 3.416,-0.128) .. (3.763,-0.367); \draw [white, double=black, line width=0.021cm]([out angle=-112.546, in angle=1.844] 3.763,2.512) .. (3.416,2.272); \draw [white, double=black, line width=0.021cm]([out angle=140.781, in angle=-74.568] 3.861,2.122) .. (3.600,2.522); \draw [white, double=black, line width=0.046cm]([out angle=136.129, in angle=-67.806] 4.983,0.127) .. (4.429,0.942); \draw [white, double=black, line width=0.046cm]([out angle=28.561, in angle=-109.808] 4.177,0.235) .. (4.790,0.950); \draw [white, double=black, line width=0.046cm]([out angle=109.818, in angle=-28.550] 4.790,1.196) .. (4.177,1.910); \draw [white, double=black, line width=0.046cm]([out angle=67.815, in angle=-136.127] 4.429,1.203) .. (4.982,2.018); \draw [white, double=black] ([out angle=41.633, in angle=-128.808] 1.891,1.710) .. (2.310,2.151); \draw [white, double=black] ([out angle=26.214, in angle=178.206] 3.136,2.811) .. (3.416,2.872); \draw [white, double=black] ([out angle=26.214, in angle=178.206] 3.136,-0.189) .. (3.416,-0.128); \draw [white, double=black] ([out angle=-67.440, in angle=67.454] 3.763,2.633) .. (3.763,2.512); \draw [white, double=black] ([out angle=-178.160, in angle=-26.208] 3.416,2.273) .. (3.136,2.334); \draw [white, double=black] ([out angle=128.044, in angle=-128.017] 0.582,1.828) .. (0.582,3.317); \draw [white, double=black] ([out angle=128.044, in angle=-128.017] 0.582,-1.172) .. (0.582,0.317); \draw [white, double=black] ([out angle=128.804, in angle=-41.607] 2.311,2.994) .. (1.891,3.435); \draw [white, double=black] ([out angle=128.804, in angle=-41.607] 2.311,-0.006) .. (1.891,0.435); \draw [white, double=black] ([out angle=105.432, in angle=-105.416] 3.600,2.522) .. (3.600,2.623); \draw [white, double=black] ([out angle=39.203, in angle=-151.439] 3.861,3.022) .. (4.177,3.235); \draw [white, double=black] ([out angle=39.203, in angle=-151.439] 3.861,0.022) .. (4.177,0.235); \draw [white, double=black] ([out angle=70.192, in angle=-70.182] 4.790,0.950) .. (4.790,1.196); \draw [white, double=black] ([out angle=151.450, in angle=-39.253] 4.177,1.910) .. (3.861,2.123); \draw [white, double=black] ([out angle=112.194, in angle=-112.185] 4.429,0.942) .. (4.429,1.203); \draw [white, double=black] ([out angle=43.894, in angle=-43.871] 4.983,2.018) .. (4.982,3.127); \draw [white, double=black] ([out angle=43.894, in angle=-43.871] 4.983,-0.982) .. (4.982,0.127); \end{scope} \end{scope}

==> diagrams/links-1996.tex <==
\begin{scope} \clip (0,0) rectangle (5.559, 3.000); \begin{scope}[yshift=-0.170cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.393, in angle=-51.956] 1.891,0.435) .. (0.582,1.828); \draw [white, double=black, line width=0.125cm]([out angle=51.970, in angle=-138.368] 0.583,0.317) .. (1.891,1.710); \draw [white, double=black, line width=0.062cm]([out angle=51.192, in angle=-153.760] 2.310,2.151) .. (3.136,2.812); \draw [white, double=black, line width=0.062cm]([out angle=51.192, in angle=-153.760] 2.310,-0.849) .. (3.136,-0.188); \draw [white, double=black, line width=0.062cm]([out angle=-51.184, in angle=153.794] 2.310,2.995) .. (3.136,2.334); \draw [white, double=black, line width=0.062cm]([out angle=-51.184, in angle=153.794] 2.310,-0.005) .. (3.136,-0.666); \draw [white, double=black, line width=0.021cm]([out angle=74.584, in angle=-140.791] 3.600,2.623) .. (3.861,3.023); \draw [white, double=black, line width=0.021cm]([out angle=74.584, in angle=-140.791] 3.600,-0.377) .. (3.861,0.023); \draw [white, double=black, line width=0.021cm]([out angle=-1.801, in angle=112.560] 3.416,2.872) .. (3.763,2.633); \draw [white, double=black, line width=0.021cm]([out angle=-1.801, in angle=112.560] 3.416,-0.128) .. (3.763,-0.367); \draw [white, double=black, line width=0.021cm]([out angle=-112.547, in angle=1.843] 3.763,2.512) .. (3.416,2.272); \draw [white, double=black, line width=0.021cm]([out angle=140.779, in angle=-74.569] 3.861,2.122) .. (3.600,2.522); \draw [white, double=black, line width=0.046cm]([out angle=28.560, in angle=-109.809] 4.177,0.235) .. (4.790,0.950); \draw [white, double=black, line width=0.046cm]([out angle=-67.807, in angle=136.129] 4.429,0.942) .. (4.982,0.127); \draw [white, double=black, line width=0.046cm]([out angle=67.814, in angle=-136.127] 4.429,1.203) .. (4.982,2.018); \draw [white, double=black, line width=0.046cm]([out angle=-28.551, in angle=109.817] 4.177,1.910) .. (4.790,1.196); \draw [white, double=black] ([out angle=41.632, in angle=-128.808] 1.891,1.710) .. (2.310,2.151); \draw [white, double=black] ([out angle=26.215, in angle=178.199] 3.136,2.811) .. (3.416,2.872); \draw [white, double=black] ([out angle=26.215, in angle=178.199] 3.136,-0.189) .. (3.416,-0.128); \draw [white, double=black] ([out angle=-67.440, in angle=67.453] 3.763,2.633) .. (3.763,2.512); \draw [white, double=black] ([out angle=-178.160, in angle=-26.209] 3.416,2.273) .. (3.136,2.334); \draw [white, double=black] ([out angle=128.044, in angle=-128.019] 0.582,1.828) .. (0.582,3.317); \draw [white, double=black] ([out angle=128.044, in angle=-128.019] 0.582,-1.172) .. (0.582,0.317); \draw [white, double=black] ([out angle=128.805, in angle=-41.607] 2.311,2.994) .. (1.891,3.435); \draw [white, double=black] ([out angle=128.805, in angle=-41.607] 2.311,-0.006) .. (1.891,0.435); \draw [white, double=black] ([out angle=105.431, in angle=-105.416] 3.600,2.522) .. (3.600,2.623); \draw [white, double=black] ([out angle=39.209, in angle=-151.440] 3.861,3.022) .. (4.177,3.235); \draw [white, double=black] ([out angle=39.209, in angle=-151.440] 3.861,0.022) .. (4.177,0.235); \draw [white, double=black] ([out angle=70.191, in angle=-70.183] 4.790,0.950) .. (4.790,1.196); \draw [white, double=black] ([out angle=151.449, in angle=-39.247] 4.177,1.910) .. (3.861,2.123); \draw [white, double=black] ([out angle=112.193, in angle=-112.186] 4.429,0.942) .. (4.429,1.203); \draw [white, double=black] ([out angle=43.892, in angle=-43.871] 4.982,2.018) .. (4.982,3.127); \draw [white, double=black] ([out angle=43.892, in angle=-43.871] 4.982,-0.982) .. (4.982,0.127); \end{scope} \begin{scope}[yshift=2.830cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.393, in angle=-51.956] 1.891,0.435) .. (0.582,1.828); \draw [white, double=black, line width=0.125cm]([out angle=51.970, in angle=-138.368] 0.583,0.317) .. (1.891,1.710); \draw [white, double=black, line width=0.062cm]([out angle=51.192, in angle=-153.760] 2.310,2.151) .. (3.136,2.812); \draw [white, double=black, line width=0.062cm]([out angle=51.192, in angle=-153.760] 2.310,-0.849) .. (3.136,-0.188); \draw [white, double=black, line width=0.062cm]([out angle=-51.184, in angle=153.794] 2.310,2.995) .. (3.136,2.334); \draw [white, double=black, line width=0.062cm]([out angle=-51.184, in angle=153.794] 2.310,-0.005) .. (3.136,-0.666); \draw [white, double=black, line width=0.021cm]([out angle=74.584, in angle=-140.791] 3.600,2.623) .. (3.861,3.023); \draw [white, double=black, line width=0.021cm]([out angle=74.584, in angle=-140.791] 3.600,-0.377) .. (3.861,0.023); \draw [white, double=black, line width=0.021cm]([out angle=-1.801, in angle=112.560] 3.416,2.872) .. (3.763,2.633); \draw [white, double=black, line width=0.021cm]([out angle=-1.801, in angle=112.560] 3.416,-0.128) .. (3.763,-0.367); \draw [white, double=black, line width=0.021cm]([out angle=-112.547, in angle=1.843] 3.763,2.512) .. (3.416,2.272); \draw [white, double=black, line width=0.021cm]([out angle=140.779, in angle=-74.569] 3.861,2.122) .. (3.600,2.522); \draw [white, double=black, line width=0.046cm]([out angle=28.560, in angle=-109.809] 4.177,0.235) .. (4.790,0.950); \draw [white, double=black, line width=0.046cm]([out angle=-67.807, in angle=136.129] 4.429,0.942) .. (4.982,0.127); \draw [white, double=black, line width=0.046cm]([out angle=67.814, in angle=-136.127] 4.429,1.203) .. (4.982,2.018); \draw [white, double=black, line width=0.046cm]([out angle=-28.551, in angle=109.817] 4.177,1.910) .. (4.790,1.196); \draw [white, double=black] ([out angle=41.632, in angle=-128.808] 1.891,1.710) .. (2.310,2.151); \draw [white, double=black] ([out angle=26.215, in angle=178.199] 3.136,2.811) .. (3.416,2.872); \draw [white, double=black] ([out angle=26.215, in angle=178.199] 3.136,-0.189) .. (3.416,-0.128); \draw [white, double=black] ([out angle=-67.440, in angle=67.453] 3.763,2.633) .. (3.763,2.512); \draw [white, double=black] ([out angle=-178.160, in angle=-26.209] 3.416,2.273) .. (3.136,2.334); \draw [white, double=black] ([out angle=128.044, in angle=-128.019] 0.582,1.828) .. (0.582,3.317); \draw [white, double=black] ([out angle=128.044, in angle=-128.019] 0.582,-1.172) .. (0.582,0.317); \draw [white, double=black] ([out angle=128.805, in angle=-41.607] 2.311,2.994) .. (1.891,3.435); \draw [white, double=black] ([out angle=128.805, in angle=-41.607] 2.311,-0.006) .. (1.891,0.435); \draw [white, double=black] ([out angle=105.431, in angle=-105.416] 3.600,2.522) .. (3.600,2.623); \draw [white, double=black] ([out angle=39.209, in angle=-151.440] 3.861,3.022) .. (4.177,3.235); \draw [white, double=black] ([out angle=39.209, in angle=-151.440] 3.861,0.022) .. (4.177,0.235); \draw [white, double=black] ([out angle=70.191, in angle=-70.183] 4.790,0.950) .. (4.790,1.196); \draw [white, double=black] ([out angle=151.449, in angle=-39.247] 4.177,1.910) .. (3.861,2.123); \draw [white, double=black] ([out angle=112.193, in angle=-112.186] 4.429,0.942) .. (4.429,1.203); \draw [white, double=black] ([out angle=43.892, in angle=-43.871] 4.982,2.018) .. (4.982,3.127); \draw [white, double=black] ([out angle=43.892, in angle=-43.871] 4.982,-0.982) .. (4.982,0.127); \end{scope} \end{scope}

==> diagrams/links-1997.tex <==
\begin{scope} \clip (0,0) rectangle (5.524, 3.000); \begin{scope}[yshift=-1.407cm]  \draw [white, double=black, line width=0.019cm]([out angle=145.015, in angle=-101.345] 1.078,0.307) .. (0.858,0.856); \draw [white, double=black, line width=0.019cm]([out angle=45.320, in angle=170.031] 0.540,0.259) .. (1.136,0.449); \draw [white, double=black, line width=0.015cm]([out angle=-56.413, in angle=121.520] 1.220,3.394) .. (1.342,3.203); \draw [white, double=black, line width=0.015cm]([out angle=-56.413, in angle=121.520] 1.220,0.394) .. (1.342,0.203); \draw [white, double=black, line width=0.015cm]([out angle=-178.285, in angle=7.537] 1.396,3.303) .. (1.171,3.284); \draw [white, double=black, line width=0.015cm]([out angle=-178.285, in angle=7.537] 1.396,0.303) .. (1.171,0.284); \draw [white, double=black, line width=0.017cm]([out angle=75.575, in angle=-45.044] 1.605,2.819) .. (1.482,3.269); \draw [white, double=black, line width=0.017cm]([out angle=75.575, in angle=-45.044] 1.605,-0.181) .. (1.482,0.269); \draw [white, double=black, line width=0.017cm]([out angle=-15.362, in angle=-146.375] 1.413,3.150) .. (1.895,3.227); \draw [white, double=black, line width=0.017cm]([out angle=-15.362, in angle=-146.375] 1.413,0.150) .. (1.895,0.227); \draw [white, double=black, line width=0.113cm]([out angle=41.385, in angle=-134.272] 2.222,0.478) .. (3.180,1.389); \draw [white, double=black, line width=0.113cm]([out angle=-36.793, in angle=134.241] 2.189,1.311) .. (3.180,0.441); \draw [white, double=black, line width=0.125cm]([out angle=127.726, in angle=-39.741] 4.945,1.664) .. (3.633,3.022); \draw [white, double=black, line width=0.125cm]([out angle=127.726, in angle=-39.741] 4.945,-1.336) .. (3.633,0.022); \draw [white, double=black, line width=0.125cm]([out angle=39.766, in angle=-127.722] 3.633,1.807) .. (4.944,3.166); \draw [white, double=black, line width=0.125cm]([out angle=39.766, in angle=-127.722] 3.633,-1.193) .. (4.944,0.166); \draw [white, double=black, line width=0.113cm]([out angle=152.311, in angle=-35.020] 1.738,1.596) .. (0.629,2.272); \draw [white, double=black, line width=0.113cm]([out angle=72.487, in angle=-118.205] 0.966,1.278) .. (1.470,2.472); \draw [white, double=black] ([out angle=-9.969, in angle=123.587] 1.136,3.449) .. (1.220,3.394); \draw [white, double=black] ([out angle=-9.969, in angle=123.587] 1.136,0.449) .. (1.220,0.394); \draw [white, double=black] ([out angle=-58.480, in angle=164.638] 1.342,3.203) .. (1.413,3.150); \draw [white, double=black] ([out angle=-58.480, in angle=164.638] 1.342,0.203) .. (1.413,0.150); \draw [white, double=black] ([out angle=33.662, in angle=-138.663] 1.895,3.227) .. (2.222,3.478); \draw [white, double=black] ([out angle=33.662, in angle=-138.663] 1.895,0.227) .. (2.222,0.478); \draw [white, double=black] ([out angle=45.728, in angle=-140.234] 3.180,1.389) .. (3.633,1.807); \draw [white, double=black] ([out angle=144.980, in angle=-134.680] 0.629,2.272) .. (0.540,3.259); \draw [white, double=black] ([out angle=144.980, in angle=-134.680] 0.629,-0.728) .. (0.540,0.259); \draw [white, double=black] ([out angle=52.276, in angle=-52.274] 4.944,0.167) .. (4.944,1.664); \draw [white, double=black] ([out angle=134.981, in angle=1.728] 1.481,3.268) .. (1.395,3.302); \draw [white, double=black] ([out angle=134.981, in angle=1.728] 1.481,0.268) .. (1.395,0.302); \draw [white, double=black] ([out angle=-172.463, in angle=-34.985] 1.171,3.284) .. (1.078,3.307); \draw [white, double=black] ([out angle=-172.463, in angle=-34.985] 1.171,0.284) .. (1.078,0.307); \draw [white, double=black] ([out angle=78.655, in angle=-107.487] 0.858,0.856) .. (0.966,1.278); \draw [white, double=black] ([out angle=61.795, in angle=-104.425] 1.470,2.472) .. (1.605,2.819); \draw [white, double=black] ([out angle=143.160, in angle=-27.689] 2.189,1.311) .. (1.738,1.596); \draw [white, double=black] ([out angle=140.259, in angle=-45.758] 3.633,3.022) .. (3.180,3.441); \draw [white, double=black] ([out angle=140.259, in angle=-45.758] 3.633,0.022) .. (3.180,0.441); \end{scope} \begin{scope}[yshift=1.593cm]  \draw [white, double=black, line width=0.019cm]([out angle=145.015, in angle=-101.345] 1.078,0.307) .. (0.858,0.856); \draw [white, double=black, line width=0.019cm]([out angle=45.320, in angle=170.031] 0.540,0.259) .. (1.136,0.449); \draw [white, double=black, line width=0.015cm]([out angle=-56.413, in angle=121.520] 1.220,3.394) .. (1.342,3.203); \draw [white, double=black, line width=0.015cm]([out angle=-56.413, in angle=121.520] 1.220,0.394) .. (1.342,0.203); \draw [white, double=black, line width=0.015cm]([out angle=-178.285, in angle=7.537] 1.396,3.303) .. (1.171,3.284); \draw [white, double=black, line width=0.015cm]([out angle=-178.285, in angle=7.537] 1.396,0.303) .. (1.171,0.284); \draw [white, double=black, line width=0.017cm]([out angle=75.575, in angle=-45.044] 1.605,2.819) .. (1.482,3.269); \draw [white, double=black, line width=0.017cm]([out angle=75.575, in angle=-45.044] 1.605,-0.181) .. (1.482,0.269); \draw [white, double=black, line width=0.017cm]([out angle=-15.362, in angle=-146.375] 1.413,3.150) .. (1.895,3.227); \draw [white, double=black, line width=0.017cm]([out angle=-15.362, in angle=-146.375] 1.413,0.150) .. (1.895,0.227); \draw [white, double=black, line width=0.113cm]([out angle=41.385, in angle=-134.272] 2.222,0.478) .. (3.180,1.389); \draw [white, double=black, line width=0.113cm]([out angle=-36.793, in angle=134.241] 2.189,1.311) .. (3.180,0.441); \draw [white, double=black, line width=0.125cm]([out angle=127.726, in angle=-39.741] 4.945,1.664) .. (3.633,3.022); \draw [white, double=black, line width=0.125cm]([out angle=127.726, in angle=-39.741] 4.945,-1.336) .. (3.633,0.022); \draw [white, double=black, line width=0.125cm]([out angle=39.766, in angle=-127.722] 3.633,1.807) .. (4.944,3.166); \draw [white, double=black, line width=0.125cm]([out angle=39.766, in angle=-127.722] 3.633,-1.193) .. (4.944,0.166); \draw [white, double=black, line width=0.113cm]([out angle=152.311, in angle=-35.020] 1.738,1.596) .. (0.629,2.272); \draw [white, double=black, line width=0.113cm]([out angle=72.487, in angle=-118.205] 0.966,1.278) .. (1.470,2.472); \draw [white, double=black] ([out angle=-9.969, in angle=123.587] 1.136,3.449) .. (1.220,3.394); \draw [white, double=black] ([out angle=-9.969, in angle=123.587] 1.136,0.449) .. (1.220,0.394); \draw [white, double=black] ([out angle=-58.480, in angle=164.638] 1.342,3.203) .. (1.413,3.150); \draw [white, double=black] ([out angle=-58.480, in angle=164.638] 1.342,0.203) .. (1.413,0.150); \draw [white, double=black] ([out angle=33.662, in angle=-138.663] 1.895,3.227) .. (2.222,3.478); \draw [white, double=black] ([out angle=33.662, in angle=-138.663] 1.895,0.227) .. (2.222,0.478); \draw [white, double=black] ([out angle=45.728, in angle=-140.234] 3.180,1.389) .. (3.633,1.807); \draw [white, double=black] ([out angle=144.980, in angle=-134.680] 0.629,2.272) .. (0.540,3.259); \draw [white, double=black] ([out angle=144.980, in angle=-134.680] 0.629,-0.728) .. (0.540,0.259); \draw [white, double=black] ([out angle=52.276, in angle=-52.274] 4.944,0.167) .. (4.944,1.664); \draw [white, double=black] ([out angle=134.981, in angle=1.728] 1.481,3.268) .. (1.395,3.302); \draw [white, double=black] ([out angle=134.981, in angle=1.728] 1.481,0.268) .. (1.395,0.302); \draw [white, double=black] ([out angle=-172.463, in angle=-34.985] 1.171,3.284) .. (1.078,3.307); \draw [white, double=black] ([out angle=-172.463, in angle=-34.985] 1.171,0.284) .. (1.078,0.307); \draw [white, double=black] ([out angle=78.655, in angle=-107.487] 0.858,0.856) .. (0.966,1.278); \draw [white, double=black] ([out angle=61.795, in angle=-104.425] 1.470,2.472) .. (1.605,2.819); \draw [white, double=black] ([out angle=143.160, in angle=-27.689] 2.189,1.311) .. (1.738,1.596); \draw [white, double=black] ([out angle=140.259, in angle=-45.758] 3.633,3.022) .. (3.180,3.441); \draw [white, double=black] ([out angle=140.259, in angle=-45.758] 3.633,0.022) .. (3.180,0.441); \end{scope} \end{scope}

==> diagrams/links-1998.tex <==
\begin{scope} \clip (0,0) rectangle (4.372, 3.000); \begin{scope}[yshift=-0.223cm]  \draw [white, double=black, line width=0.031cm]([out angle=146.308, in angle=-87.046] 1.192,3.363) .. (0.854,3.958); \draw [white, double=black, line width=0.031cm]([out angle=146.308, in angle=-87.046] 1.192,0.363) .. (0.854,0.958); \draw [white, double=black, line width=0.031cm]([out angle=38.003, in angle=-123.943] 0.573,3.340) .. (1.088,3.893); \draw [white, double=black, line width=0.031cm]([out angle=38.003, in angle=-123.943] 0.573,0.340) .. (1.088,0.893); \draw [white, double=black, line width=0.029cm]([out angle=98.326, in angle=-66.007] 1.124,1.051) .. (0.980,1.545); \draw [white, double=black, line width=0.029cm]([out angle=47.673, in angle=-155.336] 0.911,1.116) .. (1.322,1.417); \draw [white, double=black, line width=0.056cm]([out angle=156.508, in angle=-37.102] 1.270,2.051) .. (0.580,2.454); \draw [white, double=black, line width=0.056cm]([out angle=92.466, in angle=-138.421] 0.918,1.809) .. (1.202,2.479); \draw [white, double=black, line width=0.061cm]([out angle=34.347, in angle=-149.491] 1.406,2.639) .. (2.097,3.078); \draw [white, double=black, line width=0.061cm]([out angle=34.347, in angle=-149.491] 1.406,-0.361) .. (2.097,0.078); \draw [white, double=black, line width=0.061cm]([out angle=-44.184, in angle=102.798] 1.451,3.155) .. (1.835,2.470); \draw [white, double=black, line width=0.061cm]([out angle=-44.184, in angle=102.798] 1.451,0.155) .. (1.835,-0.530); \draw [white, double=black, line width=0.125cm]([out angle=126.122, in angle=-34.065] 3.810,0.117) .. (2.530,1.351); \draw [white, double=black, line width=0.125cm]([out angle=33.613, in angle=-126.116] 2.526,0.346) .. (3.810,1.575); \draw [white, double=black, line width=0.054cm]([out angle=42.422, in angle=-97.223] 1.533,1.557) .. (1.850,2.168); \draw [white, double=black, line width=0.054cm]([out angle=-25.225, in angle=148.898] 1.472,1.961) .. (2.117,1.615); \draw [white, double=black] ([out angle=56.057, in angle=-81.674] 1.088,0.893) .. (1.124,1.051); \draw [white, double=black] ([out angle=113.993, in angle=-87.508] 0.980,1.545) .. (0.918,1.810); \draw [white, double=black] ([out angle=41.579, in angle=-145.698] 1.202,2.479) .. (1.406,2.638); \draw [white, double=black] ([out angle=30.509, in angle=-146.387] 2.097,3.077) .. (2.526,3.346); \draw [white, double=black] ([out angle=30.509, in angle=-146.387] 2.097,0.077) .. (2.526,0.346); \draw [white, double=black] ([out angle=142.898, in angle=-141.997] 0.580,2.454) .. (0.573,3.340); \draw [white, double=black] ([out angle=142.898, in angle=-141.997] 0.580,-0.546) .. (0.573,0.340); \draw [white, double=black] ([out angle=53.891, in angle=-53.878] 3.810,1.575) .. (3.810,3.117); \draw [white, double=black] ([out angle=53.891, in angle=-53.878] 3.810,-1.425) .. (3.810,0.117); \draw [white, double=black] ([out angle=92.954, in angle=-132.327] 0.854,0.957) .. (0.911,1.116); \draw [white, double=black] ([out angle=24.664, in angle=-137.560] 1.322,1.417) .. (1.534,1.557); \draw [white, double=black] ([out angle=82.777, in angle=-77.202] 1.850,2.168) .. (1.835,2.470); \draw [white, double=black] ([out angle=135.764, in angle=-33.692] 1.451,3.154) .. (1.192,3.363); \draw [white, double=black] ([out angle=135.764, in angle=-33.692] 1.451,0.154) .. (1.192,0.363); \draw [white, double=black] ([out angle=154.799, in angle=-23.492] 1.472,1.959) .. (1.270,2.051); \draw [white, double=black] ([out angle=145.935, in angle=-31.104] 2.530,1.351) .. (2.117,1.615); \end{scope} \begin{scope}[yshift=2.777cm]  \draw [white, double=black, line width=0.031cm]([out angle=146.308, in angle=-87.046] 1.192,3.363) .. (0.854,3.958); \draw [white, double=black, line width=0.031cm]([out angle=146.308, in angle=-87.046] 1.192,0.363) .. (0.854,0.958); \draw [white, double=black, line width=0.031cm]([out angle=38.003, in angle=-123.943] 0.573,3.340) .. (1.088,3.893); \draw [white, double=black, line width=0.031cm]([out angle=38.003, in angle=-123.943] 0.573,0.340) .. (1.088,0.893); \draw [white, double=black, line width=0.029cm]([out angle=98.326, in angle=-66.007] 1.124,1.051) .. (0.980,1.545); \draw [white, double=black, line width=0.029cm]([out angle=47.673, in angle=-155.336] 0.911,1.116) .. (1.322,1.417); \draw [white, double=black, line width=0.056cm]([out angle=156.508, in angle=-37.102] 1.270,2.051) .. (0.580,2.454); \draw [white, double=black, line width=0.056cm]([out angle=92.466, in angle=-138.421] 0.918,1.809) .. (1.202,2.479); \draw [white, double=black, line width=0.061cm]([out angle=34.347, in angle=-149.491] 1.406,2.639) .. (2.097,3.078); \draw [white, double=black, line width=0.061cm]([out angle=34.347, in angle=-149.491] 1.406,-0.361) .. (2.097,0.078); \draw [white, double=black, line width=0.061cm]([out angle=-44.184, in angle=102.798] 1.451,3.155) .. (1.835,2.470); \draw [white, double=black, line width=0.061cm]([out angle=-44.184, in angle=102.798] 1.451,0.155) .. (1.835,-0.530); \draw [white, double=black, line width=0.125cm]([out angle=126.122, in angle=-34.065] 3.810,0.117) .. (2.530,1.351); \draw [white, double=black, line width=0.125cm]([out angle=33.613, in angle=-126.116] 2.526,0.346) .. (3.810,1.575); \draw [white, double=black, line width=0.054cm]([out angle=42.422, in angle=-97.223] 1.533,1.557) .. (1.850,2.168); \draw [white, double=black, line width=0.054cm]([out angle=-25.225, in angle=148.898] 1.472,1.961) .. (2.117,1.615); \draw [white, double=black] ([out angle=56.057, in angle=-81.674] 1.088,0.893) .. (1.124,1.051); \draw [white, double=black] ([out angle=113.993, in angle=-87.508] 0.980,1.545) .. (0.918,1.810); \draw [white, double=black] ([out angle=41.579, in angle=-145.698] 1.202,2.479) .. (1.406,2.638); \draw [white, double=black] ([out angle=30.509, in angle=-146.387] 2.097,3.077) .. (2.526,3.346); \draw [white, double=black] ([out angle=30.509, in angle=-146.387] 2.097,0.077) .. (2.526,0.346); \draw [white, double=black] ([out angle=142.898, in angle=-141.997] 0.580,2.454) .. (0.573,3.340); \draw [white, double=black] ([out angle=142.898, in angle=-141.997] 0.580,-0.546) .. (0.573,0.340); \draw [white, double=black] ([out angle=53.891, in angle=-53.878] 3.810,1.575) .. (3.810,3.117); \draw [white, double=black] ([out angle=53.891, in angle=-53.878] 3.810,-1.425) .. (3.810,0.117); \draw [white, double=black] ([out angle=92.954, in angle=-132.327] 0.854,0.957) .. (0.911,1.116); \draw [white, double=black] ([out angle=24.664, in angle=-137.560] 1.322,1.417) .. (1.534,1.557); \draw [white, double=black] ([out angle=82.777, in angle=-77.202] 1.850,2.168) .. (1.835,2.470); \draw [white, double=black] ([out angle=135.764, in angle=-33.692] 1.451,3.154) .. (1.192,3.363); \draw [white, double=black] ([out angle=135.764, in angle=-33.692] 1.451,0.154) .. (1.192,0.363); \draw [white, double=black] ([out angle=154.799, in angle=-23.492] 1.472,1.959) .. (1.270,2.051); \draw [white, double=black] ([out angle=145.935, in angle=-31.104] 2.530,1.351) .. (2.117,1.615); \end{scope} \end{scope}

==> diagrams/links-1999.tex <==
\begin{scope} \clip (0,0) rectangle (7.670, 3.000); \begin{scope}[yshift=-0.118cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.791, in angle=-58.230] 1.686,0.991) .. (0.514,1.880); \draw [white, double=black, line width=0.056cm]([out angle=58.212, in angle=-163.803] 0.514,0.541) .. (1.686,1.430); \draw [white, double=black, line width=0.050cm]([out angle=-27.112, in angle=137.626] 1.977,1.402) .. (2.664,0.926); \draw [white, double=black, line width=0.050cm]([out angle=-137.645, in angle=27.077] 2.664,1.494) .. (1.977,1.018); \draw [white, double=black, line width=0.080cm]([out angle=88.660, in angle=-90.905] 3.479,0.000) .. (3.500,1.053); \draw [white, double=black, line width=0.080cm]([out angle=-21.349, in angle=-163.806] 3.001,0.718) .. (3.997,0.673); \draw [white, double=black, line width=0.094cm]([out angle=34.308, in angle=-132.770] 4.393,0.857) .. (5.335,1.669); \draw [white, double=black, line width=0.094cm]([out angle=-34.226, in angle=132.759] 4.393,1.562) .. (5.335,0.750); \draw [white, double=black, line width=0.125cm]([out angle=127.815, in angle=-40.245] 7.090,1.957) .. (5.779,3.325); \draw [white, double=black, line width=0.125cm]([out angle=127.815, in angle=-40.245] 7.090,-1.043) .. (5.779,0.325); \draw [white, double=black, line width=0.125cm]([out angle=40.269, in angle=-127.808] 5.780,2.094) .. (7.090,3.462); \draw [white, double=black, line width=0.125cm]([out angle=40.269, in angle=-127.808] 5.780,-0.906) .. (7.090,0.462); \draw [white, double=black, line width=0.080cm]([out angle=163.797, in angle=21.357] 3.998,1.749) .. (3.002,1.704); \draw [white, double=black, line width=0.080cm]([out angle=90.896, in angle=-88.652] 3.500,1.369) .. (3.480,2.422); \draw [white, double=black] ([out angle=16.197, in angle=152.888] 1.686,1.430) .. (1.977,1.402); \draw [white, double=black] ([out angle=-42.347, in angle=158.651] 2.664,0.928) .. (3.001,0.718); \draw [white, double=black] ([out angle=16.207, in angle=-145.737] 3.998,0.671) .. (4.393,0.858); \draw [white, double=black] ([out angle=47.230, in angle=-139.731] 5.335,1.669) .. (5.780,2.094); \draw [white, double=black] ([out angle=121.770, in angle=-121.758] 0.514,1.880) .. (0.514,3.542); \draw [white, double=black] ([out angle=121.770, in angle=-121.758] 0.514,-1.120) .. (0.514,0.542); \draw [white, double=black] ([out angle=52.208, in angle=-52.185] 7.091,0.462) .. (7.090,1.957); \draw [white, double=black] ([out angle=89.087, in angle=-89.104] 3.500,1.051) .. (3.500,1.369); \draw [white, double=black] ([out angle=91.348, in angle=-91.340] 3.480,2.422) .. (3.479,3.000); \draw [white, double=black] ([out angle=91.348, in angle=-91.340] 3.480,-0.578) .. (3.479,0.000); \draw [white, double=black] ([out angle=145.774, in angle=-16.182] 4.394,1.561) .. (3.998,1.747); \draw [white, double=black] ([out angle=-158.643, in angle=42.355] 3.002,1.704) .. (2.664,1.494); \draw [white, double=black] ([out angle=-152.923, in angle=-16.209] 1.977,1.018) .. (1.686,0.991); \draw [white, double=black] ([out angle=139.755, in angle=-47.257] 5.779,0.325) .. (5.335,0.751); \end{scope} \begin{scope}[yshift=2.882cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.791, in angle=-58.230] 1.686,0.991) .. (0.514,1.880); \draw [white, double=black, line width=0.056cm]([out angle=58.212, in angle=-163.803] 0.514,0.541) .. (1.686,1.430); \draw [white, double=black, line width=0.050cm]([out angle=-27.112, in angle=137.626] 1.977,1.402) .. (2.664,0.926); \draw [white, double=black, line width=0.050cm]([out angle=-137.645, in angle=27.077] 2.664,1.494) .. (1.977,1.018); \draw [white, double=black, line width=0.080cm]([out angle=88.660, in angle=-90.905] 3.479,0.000) .. (3.500,1.053); \draw [white, double=black, line width=0.080cm]([out angle=-21.349, in angle=-163.806] 3.001,0.718) .. (3.997,0.673); \draw [white, double=black, line width=0.094cm]([out angle=34.308, in angle=-132.770] 4.393,0.857) .. (5.335,1.669); \draw [white, double=black, line width=0.094cm]([out angle=-34.226, in angle=132.759] 4.393,1.562) .. (5.335,0.750); \draw [white, double=black, line width=0.125cm]([out angle=127.815, in angle=-40.245] 7.090,1.957) .. (5.779,3.325); \draw [white, double=black, line width=0.125cm]([out angle=127.815, in angle=-40.245] 7.090,-1.043) .. (5.779,0.325); \draw [white, double=black, line width=0.125cm]([out angle=40.269, in angle=-127.808] 5.780,2.094) .. (7.090,3.462); \draw [white, double=black, line width=0.125cm]([out angle=40.269, in angle=-127.808] 5.780,-0.906) .. (7.090,0.462); \draw [white, double=black, line width=0.080cm]([out angle=163.797, in angle=21.357] 3.998,1.749) .. (3.002,1.704); \draw [white, double=black, line width=0.080cm]([out angle=90.896, in angle=-88.652] 3.500,1.369) .. (3.480,2.422); \draw [white, double=black] ([out angle=16.197, in angle=152.888] 1.686,1.430) .. (1.977,1.402); \draw [white, double=black] ([out angle=-42.347, in angle=158.651] 2.664,0.928) .. (3.001,0.718); \draw [white, double=black] ([out angle=16.207, in angle=-145.737] 3.998,0.671) .. (4.393,0.858); \draw [white, double=black] ([out angle=47.230, in angle=-139.731] 5.335,1.669) .. (5.780,2.094); \draw [white, double=black] ([out angle=121.770, in angle=-121.758] 0.514,1.880) .. (0.514,3.542); \draw [white, double=black] ([out angle=121.770, in angle=-121.758] 0.514,-1.120) .. (0.514,0.542); \draw [white, double=black] ([out angle=52.208, in angle=-52.185] 7.091,0.462) .. (7.090,1.957); \draw [white, double=black] ([out angle=89.087, in angle=-89.104] 3.500,1.051) .. (3.500,1.369); \draw [white, double=black] ([out angle=91.348, in angle=-91.340] 3.480,2.422) .. (3.479,3.000); \draw [white, double=black] ([out angle=91.348, in angle=-91.340] 3.480,-0.578) .. (3.479,0.000); \draw [white, double=black] ([out angle=145.774, in angle=-16.182] 4.394,1.561) .. (3.998,1.747); \draw [white, double=black] ([out angle=-158.643, in angle=42.355] 3.002,1.704) .. (2.664,1.494); \draw [white, double=black] ([out angle=-152.923, in angle=-16.209] 1.977,1.018) .. (1.686,0.991); \draw [white, double=black] ([out angle=139.755, in angle=-47.257] 5.779,0.325) .. (5.335,0.751); \end{scope} \end{scope}

==> diagrams/links-2.tex <==
\begin{scope}[rotate=32.935]
 \draw [white, double=black, line width=0.096cm]([out angle=-112.946, in angle=180.000] 2.646,2.018) .. (3.983,0.000); \draw [white, double=black, line width=0.096cm]([out angle=-132.922, in angle=-65.868] 3.284,1.605) .. (0.896,2.000); \draw [white, double=black, line width=0.096cm]([out angle=0.001, in angle=67.051] 2.192,4.000) .. (3.529,1.982); \draw [white, double=black, line width=0.096cm]([out angle=114.129, in angle=47.075] 5.279,2.000) .. (2.891,2.395); \draw [white, double=black] ([out angle=-112.949, in angle=47.078] 3.529,1.982) .. (3.284,1.605); \draw [white, double=black] ([out angle=114.132, in angle=-179.999] 0.896,2.000) .. (2.191,4.000); \draw [white, double=black] ([out angle=-132.925, in angle=67.054] 2.891,2.395) .. (2.646,2.018); \draw [white, double=black] ([out angle=-65.871, in angle=0.000] 5.279,2.000) .. (3.983,0.000);
\end{scope}

==> diagrams/links-20.tex <==
\begin{scope}[rotate=129.37]
	\draw [white, double=black, line width=0.069cm]([out angle=-89.310, in angle=101.297] 2.541,0.404) .. (2.626,-0.396); \draw [white, double=black, line width=0.069cm]([out angle=180.000, in angle=10.607] 2.951,0.000) .. (2.149,-0.074); \draw [white, double=black, line width=0.091cm]([out angle=-164.890, in angle=-32.237] 1.770,-0.161) .. (0.564,0.021); \draw [white, double=black, line width=0.091cm]([out angle=111.219, in angle=-94.521] 1.368,-0.956) .. (1.180,0.330); \draw [white, double=black, line width=0.091cm]([out angle=106.374, in angle=-122.799] 1.145,0.664) .. (1.318,1.863); \draw [white, double=black, line width=0.091cm]([out angle=44.090, in angle=174.917] 0.479,0.840) .. (1.621,1.244); \draw [white, double=black, line width=0.091cm]([out angle=15.813, in angle=170.074] 1.955,1.276) .. (3.253,1.342); \draw [white, double=black, line width=0.091cm]([out angle=-46.471, in angle=86.180] 2.138,1.940) .. (2.552,0.793); \draw [white, double=black, line width=0.077cm]([out angle=103.734, in angle=-7.246] 4.094,-0.752) .. (3.275,-0.021); \draw [white, double=black, line width=0.077cm]([out angle=45.485, in angle=-88.836] 3.469,-0.580) .. (3.923,0.562); \draw [white, double=black, line width=0.077cm]([out angle=-124.190, in angle=10.126] 3.295,-0.791) .. (2.265,-1.460); \draw [white, double=black, line width=0.077cm]([out angle=177.568, in angle=-71.467] 3.587,-1.371) .. (2.709,-0.711); \draw [white, double=black] ([out angle=172.754, in angle=0.000] 3.275,-0.021) .. (2.951,0.000); \draw [white, double=black] ([out angle=-169.393, in angle=15.110] 2.149,-0.074) .. (1.770,-0.161); \draw [white, double=black] ([out angle=147.763, in angle=-135.910] 0.564,0.021) .. (0.479,0.840); \draw [white, double=black] ([out angle=-5.083, in angle=-164.187] 1.621,1.244) .. (1.955,1.276); \draw [white, double=black] ([out angle=-9.926, in angle=91.164] 3.253,1.342) .. (3.923,0.562); \draw [white, double=black] ([out angle=-134.515, in angle=55.810] 3.469,-0.580) .. (3.295,-0.791); \draw [white, double=black] ([out angle=-169.874, in angle=-68.781] 2.265,-1.460) .. (1.368,-0.956); \draw [white, double=black] ([out angle=85.479, in angle=-73.626] 1.180,0.330) .. (1.145,0.664); \draw [white, double=black] ([out angle=57.201, in angle=133.529] 1.318,1.863) .. (2.138,1.940); \draw [white, double=black] ([out angle=-93.820, in angle=90.690] 2.552,0.793) .. (2.541,0.404); \draw [white, double=black] ([out angle=-78.703, in angle=108.533] 2.626,-0.396) .. (2.709,-0.711); \draw [white, double=black] ([out angle=-76.266, in angle=-2.432] 4.094,-0.752) .. (3.587,-1.371);
\end{scope}

==> diagrams/links-200.tex <==
\begin{scope} \clip (0,0) rectangle (3.394, 3.000); \begin{scope}[yshift=-2.403cm]  \draw [white, double=black, line width=0.102cm]([out angle=152.898, in angle=-55.417] 1.799,0.511) .. (0.546,1.610); \draw [white, double=black, line width=0.102cm]([out angle=55.435, in angle=-152.867] 0.546,0.195) .. (1.799,1.294); \draw [white, double=black, line width=0.022cm]([out angle=10.996, in angle=111.328] 2.206,1.435) .. (2.738,1.142); \draw [white, double=black, line width=0.022cm]([out angle=-131.859, in angle=85.537] 2.859,1.806) .. (2.564,1.116); \draw [white, double=black, line width=0.018cm]([out angle=-54.454, in angle=116.989] 2.593,1.013) .. (2.733,0.782); \draw [white, double=black, line width=0.018cm]([out angle=-116.980, in angle=54.444] 2.733,1.023) .. (2.593,0.793); \draw [white, double=black, line width=0.022cm]([out angle=-85.523, in angle=131.860] 2.564,0.689) .. (2.859,0.000); \draw [white, double=black, line width=0.022cm]([out angle=-111.319, in angle=-11.003] 2.738,0.663) .. (2.206,0.370); \draw [white, double=black] ([out angle=27.150, in angle=-169.004] 1.799,1.295) .. (2.206,1.435); \draw [white, double=black] ([out angle=-68.672, in angle=63.020] 2.738,1.142) .. (2.733,1.023); \draw [white, double=black] ([out angle=-125.556, in angle=94.477] 2.593,0.793) .. (2.564,0.689); \draw [white, double=black] ([out angle=124.583, in angle=-124.556] 0.546,1.610) .. (0.546,3.194); \draw [white, double=black] ([out angle=124.583, in angle=-124.556] 0.546,-1.390) .. (0.546,0.194); \draw [white, double=black] ([out angle=-48.140, in angle=48.162] 2.859,3.000) .. (2.859,1.805); \draw [white, double=black] ([out angle=-48.140, in angle=48.162] 2.859,0.000) .. (2.859,-1.195); \draw [white, double=black] ([out angle=-94.463, in angle=125.546] 2.564,1.116) .. (2.593,1.013); \draw [white, double=black] ([out angle=-63.011, in angle=68.681] 2.733,0.782) .. (2.738,0.663); \draw [white, double=black] ([out angle=168.997, in angle=-27.100] 2.206,0.370) .. (1.799,0.511); \end{scope} \begin{scope}[yshift=0.597cm]  \draw [white, double=black, line width=0.102cm]([out angle=152.898, in angle=-55.417] 1.799,0.511) .. (0.546,1.610); \draw [white, double=black, line width=0.102cm]([out angle=55.435, in angle=-152.867] 0.546,0.195) .. (1.799,1.294); \draw [white, double=black, line width=0.022cm]([out angle=10.996, in angle=111.328] 2.206,1.435) .. (2.738,1.142); \draw [white, double=black, line width=0.022cm]([out angle=-131.859, in angle=85.537] 2.859,1.806) .. (2.564,1.116); \draw [white, double=black, line width=0.018cm]([out angle=-54.454, in angle=116.989] 2.593,1.013) .. (2.733,0.782); \draw [white, double=black, line width=0.018cm]([out angle=-116.980, in angle=54.444] 2.733,1.023) .. (2.593,0.793); \draw [white, double=black, line width=0.022cm]([out angle=-85.523, in angle=131.860] 2.564,0.689) .. (2.859,0.000); \draw [white, double=black, line width=0.022cm]([out angle=-111.319, in angle=-11.003] 2.738,0.663) .. (2.206,0.370); \draw [white, double=black] ([out angle=27.150, in angle=-169.004] 1.799,1.295) .. (2.206,1.435); \draw [white, double=black] ([out angle=-68.672, in angle=63.020] 2.738,1.142) .. (2.733,1.023); \draw [white, double=black] ([out angle=-125.556, in angle=94.477] 2.593,0.793) .. (2.564,0.689); \draw [white, double=black] ([out angle=124.583, in angle=-124.556] 0.546,1.610) .. (0.546,3.194); \draw [white, double=black] ([out angle=124.583, in angle=-124.556] 0.546,-1.390) .. (0.546,0.194); \draw [white, double=black] ([out angle=-48.140, in angle=48.162] 2.859,3.000) .. (2.859,1.805); \draw [white, double=black] ([out angle=-48.140, in angle=48.162] 2.859,0.000) .. (2.859,-1.195); \draw [white, double=black] ([out angle=-94.463, in angle=125.546] 2.564,1.116) .. (2.593,1.013); \draw [white, double=black] ([out angle=-63.011, in angle=68.681] 2.733,0.782) .. (2.738,0.663); \draw [white, double=black] ([out angle=168.997, in angle=-27.100] 2.206,0.370) .. (1.799,0.511); \end{scope} \end{scope}

==> diagrams/links-2000.tex <==
\begin{scope} \clip (0,0) rectangle (4.973, 3.000); \begin{scope}[yshift=-2.143cm]  \draw [white, double=black, line width=0.025cm]([out angle=174.467, in angle=-72.277] 1.248,0.307) .. (0.718,0.735); \draw [white, double=black, line width=0.025cm]([out angle=44.867, in angle=-100.944] 0.554,0.059) .. (0.920,0.747); \draw [white, double=black, line width=0.022cm]([out angle=122.551, in angle=-60.910] 0.896,0.873) .. (0.732,1.148); \draw [white, double=black, line width=0.022cm]([out angle=60.910, in angle=-122.525] 0.732,0.868) .. (0.895,1.143); \draw [white, double=black, line width=0.025cm]([out angle=100.969, in angle=-44.850] 0.920,1.270) .. (0.554,1.957); \draw [white, double=black, line width=0.025cm]([out angle=72.291, in angle=-174.443] 0.719,1.282) .. (1.248,1.710); \draw [white, double=black, line width=0.093cm]([out angle=3.706, in angle=-165.395] 1.662,1.742) .. (2.708,1.911); \draw [white, double=black, line width=0.093cm]([out angle=-85.624, in angle=93.192] 2.152,2.307) .. (2.222,1.245); \draw [white, double=black, line width=0.110cm]([out angle=125.132, in angle=-28.798] 4.421,1.793) .. (3.150,2.930); \draw [white, double=black, line width=0.110cm]([out angle=125.132, in angle=-28.798] 4.421,-1.207) .. (3.150,-0.070); \draw [white, double=black, line width=0.110cm]([out angle=28.783, in angle=-125.133] 3.150,2.087) .. (4.421,3.224); \draw [white, double=black, line width=0.110cm]([out angle=28.783, in angle=-125.133] 3.150,-0.913) .. (4.421,0.224); \draw [white, double=black, line width=0.093cm]([out angle=85.618, in angle=-93.176] 2.152,2.708) .. (2.222,3.770); \draw [white, double=black, line width=0.093cm]([out angle=85.618, in angle=-93.176] 2.152,-0.292) .. (2.222,0.770); \draw [white, double=black, line width=0.093cm]([out angle=-3.712, in angle=165.434] 1.662,3.273) .. (2.708,3.105); \draw [white, double=black, line width=0.093cm]([out angle=-3.712, in angle=165.434] 1.662,0.273) .. (2.708,0.105); \draw [white, double=black] ([out angle=79.056, in angle=-57.449] 0.920,0.747) .. (0.895,0.873); \draw [white, double=black] ([out angle=119.090, in angle=-107.725] 0.732,1.148) .. (0.718,1.282); \draw [white, double=black] ([out angle=5.557, in angle=-176.295] 1.248,1.710) .. (1.662,1.743); \draw [white, double=black] ([out angle=14.605, in angle=-151.217] 2.708,1.911) .. (3.150,2.087); \draw [white, double=black] ([out angle=135.150, in angle=-135.133] 0.554,1.957) .. (0.554,3.059); \draw [white, double=black] ([out angle=135.150, in angle=-135.133] 0.554,-1.043) .. (0.554,0.059); \draw [white, double=black] ([out angle=54.877, in angle=-54.868] 4.421,0.223) .. (4.421,1.793); \draw [white, double=black] ([out angle=86.824, in angle=-86.808] 2.222,0.770) .. (2.222,1.245); \draw [white, double=black] ([out angle=94.381, in angle=-94.364] 2.152,2.308) .. (2.152,2.709); \draw [white, double=black] ([out angle=176.306, in angle=-5.533] 1.662,0.274) .. (1.248,0.307); \draw [white, double=black] ([out angle=107.723, in angle=-119.090] 0.718,0.735) .. (0.732,0.868); \draw [white, double=black] ([out angle=57.448, in angle=-79.031] 0.896,1.144) .. (0.920,1.270); \draw [white, double=black] ([out angle=151.202, in angle=-14.580] 3.150,2.930) .. (2.708,3.106); \draw [white, double=black] ([out angle=151.202, in angle=-14.580] 3.150,-0.070) .. (2.708,0.106); \end{scope} \begin{scope}[yshift=0.857cm]  \draw [white, double=black, line width=0.025cm]([out angle=174.467, in angle=-72.277] 1.248,0.307) .. (0.718,0.735); \draw [white, double=black, line width=0.025cm]([out angle=44.867, in angle=-100.944] 0.554,0.059) .. (0.920,0.747); \draw [white, double=black, line width=0.022cm]([out angle=122.551, in angle=-60.910] 0.896,0.873) .. (0.732,1.148); \draw [white, double=black, line width=0.022cm]([out angle=60.910, in angle=-122.525] 0.732,0.868) .. (0.895,1.143); \draw [white, double=black, line width=0.025cm]([out angle=100.969, in angle=-44.850] 0.920,1.270) .. (0.554,1.957); \draw [white, double=black, line width=0.025cm]([out angle=72.291, in angle=-174.443] 0.719,1.282) .. (1.248,1.710); \draw [white, double=black, line width=0.093cm]([out angle=3.706, in angle=-165.395] 1.662,1.742) .. (2.708,1.911); \draw [white, double=black, line width=0.093cm]([out angle=-85.624, in angle=93.192] 2.152,2.307) .. (2.222,1.245); \draw [white, double=black, line width=0.110cm]([out angle=125.132, in angle=-28.798] 4.421,1.793) .. (3.150,2.930); \draw [white, double=black, line width=0.110cm]([out angle=125.132, in angle=-28.798] 4.421,-1.207) .. (3.150,-0.070); \draw [white, double=black, line width=0.110cm]([out angle=28.783, in angle=-125.133] 3.150,2.087) .. (4.421,3.224); \draw [white, double=black, line width=0.110cm]([out angle=28.783, in angle=-125.133] 3.150,-0.913) .. (4.421,0.224); \draw [white, double=black, line width=0.093cm]([out angle=85.618, in angle=-93.176] 2.152,2.708) .. (2.222,3.770); \draw [white, double=black, line width=0.093cm]([out angle=85.618, in angle=-93.176] 2.152,-0.292) .. (2.222,0.770); \draw [white, double=black, line width=0.093cm]([out angle=-3.712, in angle=165.434] 1.662,3.273) .. (2.708,3.105); \draw [white, double=black, line width=0.093cm]([out angle=-3.712, in angle=165.434] 1.662,0.273) .. (2.708,0.105); \draw [white, double=black] ([out angle=79.056, in angle=-57.449] 0.920,0.747) .. (0.895,0.873); \draw [white, double=black] ([out angle=119.090, in angle=-107.725] 0.732,1.148) .. (0.718,1.282); \draw [white, double=black] ([out angle=5.557, in angle=-176.295] 1.248,1.710) .. (1.662,1.743); \draw [white, double=black] ([out angle=14.605, in angle=-151.217] 2.708,1.911) .. (3.150,2.087); \draw [white, double=black] ([out angle=135.150, in angle=-135.133] 0.554,1.957) .. (0.554,3.059); \draw [white, double=black] ([out angle=135.150, in angle=-135.133] 0.554,-1.043) .. (0.554,0.059); \draw [white, double=black] ([out angle=54.877, in angle=-54.868] 4.421,0.223) .. (4.421,1.793); \draw [white, double=black] ([out angle=86.824, in angle=-86.808] 2.222,0.770) .. (2.222,1.245); \draw [white, double=black] ([out angle=94.381, in angle=-94.364] 2.152,2.308) .. (2.152,2.709); \draw [white, double=black] ([out angle=176.306, in angle=-5.533] 1.662,0.274) .. (1.248,0.307); \draw [white, double=black] ([out angle=107.723, in angle=-119.090] 0.718,0.735) .. (0.732,0.868); \draw [white, double=black] ([out angle=57.448, in angle=-79.031] 0.896,1.144) .. (0.920,1.270); \draw [white, double=black] ([out angle=151.202, in angle=-14.580] 3.150,2.930) .. (2.708,3.106); \draw [white, double=black] ([out angle=151.202, in angle=-14.580] 3.150,-0.070) .. (2.708,0.106); \end{scope} \end{scope}

==> diagrams/links-2001.tex <==
\begin{scope} \clip (0,0) rectangle (4.489, 3.000); \begin{scope}[yshift=-0.169cm]  \draw [white, double=black, line width=0.030cm]([out angle=154.223, in angle=-76.273] 1.282,0.369) .. (0.797,0.968); \draw [white, double=black, line width=0.030cm]([out angle=40.593, in angle=-108.163] 0.575,0.277) .. (1.031,0.959); \draw [white, double=black, line width=0.026cm]([out angle=119.172, in angle=-58.539] 1.016,1.116) .. (0.821,1.450); \draw [white, double=black, line width=0.026cm]([out angle=58.541, in angle=-119.194] 0.821,1.120) .. (1.016,1.454); \draw [white, double=black, line width=0.030cm]([out angle=108.138, in angle=-40.610] 1.031,1.610) .. (0.574,2.292); \draw [white, double=black, line width=0.030cm]([out angle=76.258, in angle=-154.248] 0.797,1.601) .. (1.282,2.200); \draw [white, double=black, line width=0.093cm]([out angle=39.877, in angle=-141.144] 1.644,2.433) .. (2.490,3.128); \draw [white, double=black, line width=0.093cm]([out angle=39.877, in angle=-141.144] 1.644,-0.567) .. (2.490,0.128); \draw [white, double=black, line width=0.093cm]([out angle=-39.890, in angle=141.123] 1.644,3.136) .. (2.490,2.441); \draw [white, double=black, line width=0.093cm]([out angle=-39.890, in angle=141.123] 1.644,0.136) .. (2.490,-0.559); \draw [white, double=black, line width=0.088cm]([out angle=97.089, in angle=-74.862] 3.470,0.000) .. (3.253,1.106); \draw [white, double=black, line width=0.088cm]([out angle=21.592, in angle=-146.364] 2.876,0.353) .. (3.871,0.873); \draw [white, double=black, line width=0.088cm]([out angle=146.365, in angle=-21.583] 3.871,1.696) .. (2.876,2.217); \draw [white, double=black, line width=0.088cm]([out angle=74.871, in angle=-97.087] 3.253,1.464) .. (3.470,2.570); \draw [white, double=black] ([out angle=71.837, in angle=-60.828] 1.031,0.959) .. (1.016,1.116); \draw [white, double=black] ([out angle=121.461, in angle=-103.723] 0.821,1.450) .. (0.797,1.602); \draw [white, double=black] ([out angle=25.752, in angle=-140.123] 1.282,2.200) .. (1.644,2.433); \draw [white, double=black] ([out angle=38.884, in angle=-158.408] 2.490,3.128) .. (2.876,3.353); \draw [white, double=black] ([out angle=38.884, in angle=-158.408] 2.490,0.128) .. (2.876,0.353); \draw [white, double=black] ([out angle=139.390, in angle=-139.407] 0.574,2.292) .. (0.575,3.277); \draw [white, double=black] ([out angle=139.390, in angle=-139.407] 0.574,-0.708) .. (0.575,0.277); \draw [white, double=black] ([out angle=33.627, in angle=-33.635] 3.871,0.874) .. (3.871,1.696); \draw [white, double=black] ([out angle=103.727, in angle=-121.459] 0.797,0.968) .. (0.821,1.120); \draw [white, double=black] ([out angle=60.826, in angle=-71.862] 1.015,1.453) .. (1.031,1.610); \draw [white, double=black] ([out angle=140.110, in angle=-25.777] 1.644,3.136) .. (1.282,3.369); \draw [white, double=black] ([out angle=140.110, in angle=-25.777] 1.644,0.136) .. (1.282,0.369); \draw [white, double=black] ([out angle=82.913, in angle=-82.911] 3.470,2.570) .. (3.470,3.000); \draw [white, double=black] ([out angle=82.913, in angle=-82.911] 3.470,-0.430) .. (3.470,0.000); \draw [white, double=black] ([out angle=105.138, in angle=-105.128] 3.253,1.106) .. (3.253,1.463); \draw [white, double=black] ([out angle=158.417, in angle=-38.848] 2.876,2.217) .. (2.490,2.441); \end{scope} \begin{scope}[yshift=2.831cm]  \draw [white, double=black, line width=0.030cm]([out angle=154.223, in angle=-76.273] 1.282,0.369) .. (0.797,0.968); \draw [white, double=black, line width=0.030cm]([out angle=40.593, in angle=-108.163] 0.575,0.277) .. (1.031,0.959); \draw [white, double=black, line width=0.026cm]([out angle=119.172, in angle=-58.539] 1.016,1.116) .. (0.821,1.450); \draw [white, double=black, line width=0.026cm]([out angle=58.541, in angle=-119.194] 0.821,1.120) .. (1.016,1.454); \draw [white, double=black, line width=0.030cm]([out angle=108.138, in angle=-40.610] 1.031,1.610) .. (0.574,2.292); \draw [white, double=black, line width=0.030cm]([out angle=76.258, in angle=-154.248] 0.797,1.601) .. (1.282,2.200); \draw [white, double=black, line width=0.093cm]([out angle=39.877, in angle=-141.144] 1.644,2.433) .. (2.490,3.128); \draw [white, double=black, line width=0.093cm]([out angle=39.877, in angle=-141.144] 1.644,-0.567) .. (2.490,0.128); \draw [white, double=black, line width=0.093cm]([out angle=-39.890, in angle=141.123] 1.644,3.136) .. (2.490,2.441); \draw [white, double=black, line width=0.093cm]([out angle=-39.890, in angle=141.123] 1.644,0.136) .. (2.490,-0.559); \draw [white, double=black, line width=0.088cm]([out angle=97.089, in angle=-74.862] 3.470,0.000) .. (3.253,1.106); \draw [white, double=black, line width=0.088cm]([out angle=21.592, in angle=-146.364] 2.876,0.353) .. (3.871,0.873); \draw [white, double=black, line width=0.088cm]([out angle=146.365, in angle=-21.583] 3.871,1.696) .. (2.876,2.217); \draw [white, double=black, line width=0.088cm]([out angle=74.871, in angle=-97.087] 3.253,1.464) .. (3.470,2.570); \draw [white, double=black] ([out angle=71.837, in angle=-60.828] 1.031,0.959) .. (1.016,1.116); \draw [white, double=black] ([out angle=121.461, in angle=-103.723] 0.821,1.450) .. (0.797,1.602); \draw [white, double=black] ([out angle=25.752, in angle=-140.123] 1.282,2.200) .. (1.644,2.433); \draw [white, double=black] ([out angle=38.884, in angle=-158.408] 2.490,3.128) .. (2.876,3.353); \draw [white, double=black] ([out angle=38.884, in angle=-158.408] 2.490,0.128) .. (2.876,0.353); \draw [white, double=black] ([out angle=139.390, in angle=-139.407] 0.574,2.292) .. (0.575,3.277); \draw [white, double=black] ([out angle=139.390, in angle=-139.407] 0.574,-0.708) .. (0.575,0.277); \draw [white, double=black] ([out angle=33.627, in angle=-33.635] 3.871,0.874) .. (3.871,1.696); \draw [white, double=black] ([out angle=103.727, in angle=-121.459] 0.797,0.968) .. (0.821,1.120); \draw [white, double=black] ([out angle=60.826, in angle=-71.862] 1.015,1.453) .. (1.031,1.610); \draw [white, double=black] ([out angle=140.110, in angle=-25.777] 1.644,3.136) .. (1.282,3.369); \draw [white, double=black] ([out angle=140.110, in angle=-25.777] 1.644,0.136) .. (1.282,0.369); \draw [white, double=black] ([out angle=82.913, in angle=-82.911] 3.470,2.570) .. (3.470,3.000); \draw [white, double=black] ([out angle=82.913, in angle=-82.911] 3.470,-0.430) .. (3.470,0.000); \draw [white, double=black] ([out angle=105.138, in angle=-105.128] 3.253,1.106) .. (3.253,1.463); \draw [white, double=black] ([out angle=158.417, in angle=-38.848] 2.876,2.217) .. (2.490,2.441); \end{scope} \end{scope}

==> diagrams/links-2002.tex <==
\begin{scope} \clip (0,0) rectangle (6.565, 3.000); \begin{scope}[yshift=-0.530cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.506, in angle=-53.340] 1.855,0.378) .. (0.568,1.661); \draw [white, double=black, line width=0.125cm]([out angle=53.318, in angle=-143.527] 0.568,0.188) .. (1.855,1.470); \draw [white, double=black, line width=0.032cm]([out angle=-68.092, in angle=161.617] 2.409,2.335) .. (2.882,1.891); \draw [white, double=black, line width=0.032cm]([out angle=-108.785, in angle=38.376] 2.658,2.342) .. (2.262,1.782); \draw [white, double=black, line width=0.032cm]([out angle=108.788, in angle=-38.370] 2.658,2.508) .. (2.262,3.068); \draw [white, double=black, line width=0.032cm]([out angle=108.788, in angle=-38.370] 2.658,-0.492) .. (2.262,0.068); \draw [white, double=black, line width=0.032cm]([out angle=68.099, in angle=-161.644] 2.409,2.515) .. (2.882,2.959); \draw [white, double=black, line width=0.032cm]([out angle=68.099, in angle=-161.644] 2.409,-0.485) .. (2.882,-0.041); \draw [white, double=black, line width=0.090cm]([out angle=-9.058, in angle=-166.389] 3.267,1.797) .. (4.305,1.838); \draw [white, double=black, line width=0.090cm]([out angle=-88.404, in angle=90.256] 3.775,2.243) .. (3.793,1.184); \draw [white, double=black, line width=0.090cm]([out angle=88.415, in angle=-90.252] 3.776,2.606) .. (3.793,3.664); \draw [white, double=black, line width=0.090cm]([out angle=88.415, in angle=-90.252] 3.776,-0.394) .. (3.793,0.664); \draw [white, double=black, line width=0.090cm]([out angle=9.069, in angle=166.351] 3.268,3.051) .. (4.305,3.010); \draw [white, double=black, line width=0.090cm]([out angle=9.069, in angle=166.351] 3.268,0.051) .. (4.305,0.010); \draw [white, double=black, line width=0.108cm]([out angle=125.059, in angle=-28.480] 6.014,1.710) .. (4.745,2.840); \draw [white, double=black, line width=0.108cm]([out angle=125.059, in angle=-28.480] 6.014,-1.290) .. (4.745,-0.160); \draw [white, double=black, line width=0.108cm]([out angle=28.506, in angle=-125.053] 4.745,2.008) .. (6.013,3.139); \draw [white, double=black, line width=0.108cm]([out angle=28.506, in angle=-125.053] 4.745,-0.992) .. (6.013,0.139); \draw [white, double=black] ([out angle=36.473, in angle=-141.624] 1.855,1.470) .. (2.262,1.782); \draw [white, double=black] ([out angle=71.215, in angle=-71.212] 2.658,2.342) .. (2.658,2.508); \draw [white, double=black] ([out angle=126.660, in angle=-126.652] 0.568,1.661) .. (0.568,3.188); \draw [white, double=black] ([out angle=126.660, in angle=-126.652] 0.568,-1.339) .. (0.568,0.188); \draw [white, double=black] ([out angle=141.601, in angle=-36.494] 2.262,0.066) .. (1.855,0.378); \draw [white, double=black] ([out angle=91.596, in angle=-91.588] 3.775,2.242) .. (3.775,2.606); \draw [white, double=black] ([out angle=89.748, in angle=-89.744] 3.793,0.664) .. (3.793,1.184); \draw [white, double=black] ([out angle=151.520, in angle=-13.653] 4.745,2.840) .. (4.304,3.010); \draw [white, double=black] ([out angle=151.520, in angle=-13.653] 4.745,-0.160) .. (4.304,0.010); \draw [white, double=black] ([out angle=-170.931, in angle=18.374] 3.268,3.051) .. (2.882,2.957); \draw [white, double=black] ([out angle=-170.931, in angle=18.374] 3.268,0.051) .. (2.882,-0.043); \draw [white, double=black] ([out angle=-111.901, in angle=111.908] 2.409,2.515) .. (2.409,2.335); \draw [white, double=black] ([out angle=-18.366, in angle=170.942] 2.882,1.891) .. (3.267,1.797); \draw [white, double=black] ([out angle=13.611, in angle=-151.494] 4.305,1.838) .. (4.745,2.008); \draw [white, double=black] ([out angle=54.959, in angle=-54.941] 6.014,0.139) .. (6.013,1.710); \end{scope} \begin{scope}[yshift=2.470cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.506, in angle=-53.340] 1.855,0.378) .. (0.568,1.661); \draw [white, double=black, line width=0.125cm]([out angle=53.318, in angle=-143.527] 0.568,0.188) .. (1.855,1.470); \draw [white, double=black, line width=0.032cm]([out angle=-68.092, in angle=161.617] 2.409,2.335) .. (2.882,1.891); \draw [white, double=black, line width=0.032cm]([out angle=-108.785, in angle=38.376] 2.658,2.342) .. (2.262,1.782); \draw [white, double=black, line width=0.032cm]([out angle=108.788, in angle=-38.370] 2.658,2.508) .. (2.262,3.068); \draw [white, double=black, line width=0.032cm]([out angle=108.788, in angle=-38.370] 2.658,-0.492) .. (2.262,0.068); \draw [white, double=black, line width=0.032cm]([out angle=68.099, in angle=-161.644] 2.409,2.515) .. (2.882,2.959); \draw [white, double=black, line width=0.032cm]([out angle=68.099, in angle=-161.644] 2.409,-0.485) .. (2.882,-0.041); \draw [white, double=black, line width=0.090cm]([out angle=-9.058, in angle=-166.389] 3.267,1.797) .. (4.305,1.838); \draw [white, double=black, line width=0.090cm]([out angle=-88.404, in angle=90.256] 3.775,2.243) .. (3.793,1.184); \draw [white, double=black, line width=0.090cm]([out angle=88.415, in angle=-90.252] 3.776,2.606) .. (3.793,3.664); \draw [white, double=black, line width=0.090cm]([out angle=88.415, in angle=-90.252] 3.776,-0.394) .. (3.793,0.664); \draw [white, double=black, line width=0.090cm]([out angle=9.069, in angle=166.351] 3.268,3.051) .. (4.305,3.010); \draw [white, double=black, line width=0.090cm]([out angle=9.069, in angle=166.351] 3.268,0.051) .. (4.305,0.010); \draw [white, double=black, line width=0.108cm]([out angle=125.059, in angle=-28.480] 6.014,1.710) .. (4.745,2.840); \draw [white, double=black, line width=0.108cm]([out angle=125.059, in angle=-28.480] 6.014,-1.290) .. (4.745,-0.160); \draw [white, double=black, line width=0.108cm]([out angle=28.506, in angle=-125.053] 4.745,2.008) .. (6.013,3.139); \draw [white, double=black, line width=0.108cm]([out angle=28.506, in angle=-125.053] 4.745,-0.992) .. (6.013,0.139); \draw [white, double=black] ([out angle=36.473, in angle=-141.624] 1.855,1.470) .. (2.262,1.782); \draw [white, double=black] ([out angle=71.215, in angle=-71.212] 2.658,2.342) .. (2.658,2.508); \draw [white, double=black] ([out angle=126.660, in angle=-126.652] 0.568,1.661) .. (0.568,3.188); \draw [white, double=black] ([out angle=126.660, in angle=-126.652] 0.568,-1.339) .. (0.568,0.188); \draw [white, double=black] ([out angle=141.601, in angle=-36.494] 2.262,0.066) .. (1.855,0.378); \draw [white, double=black] ([out angle=91.596, in angle=-91.588] 3.775,2.242) .. (3.775,2.606); \draw [white, double=black] ([out angle=89.748, in angle=-89.744] 3.793,0.664) .. (3.793,1.184); \draw [white, double=black] ([out angle=151.520, in angle=-13.653] 4.745,2.840) .. (4.304,3.010); \draw [white, double=black] ([out angle=151.520, in angle=-13.653] 4.745,-0.160) .. (4.304,0.010); \draw [white, double=black] ([out angle=-170.931, in angle=18.374] 3.268,3.051) .. (2.882,2.957); \draw [white, double=black] ([out angle=-170.931, in angle=18.374] 3.268,0.051) .. (2.882,-0.043); \draw [white, double=black] ([out angle=-111.901, in angle=111.908] 2.409,2.515) .. (2.409,2.335); \draw [white, double=black] ([out angle=-18.366, in angle=170.942] 2.882,1.891) .. (3.267,1.797); \draw [white, double=black] ([out angle=13.611, in angle=-151.494] 4.305,1.838) .. (4.745,2.008); \draw [white, double=black] ([out angle=54.959, in angle=-54.941] 6.014,0.139) .. (6.013,1.710); \end{scope} \end{scope}

==> diagrams/links-2003.tex <==
\begin{scope} \clip (0,0) rectangle (6.564, 3.000); \begin{scope}[yshift=-0.530cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.511, in angle=-53.338] 1.855,0.378) .. (0.568,1.661); \draw [white, double=black, line width=0.125cm]([out angle=53.323, in angle=-143.524] 0.568,0.188) .. (1.855,1.470); \draw [white, double=black, line width=0.032cm]([out angle=-68.091, in angle=161.624] 2.409,2.335) .. (2.881,1.891); \draw [white, double=black, line width=0.032cm]([out angle=-108.777, in angle=38.376] 2.657,2.342) .. (2.262,1.782); \draw [white, double=black, line width=0.032cm]([out angle=108.781, in angle=-38.372] 2.657,2.508) .. (2.262,3.068); \draw [white, double=black, line width=0.032cm]([out angle=108.781, in angle=-38.372] 2.657,-0.492) .. (2.262,0.068); \draw [white, double=black, line width=0.032cm]([out angle=68.098, in angle=-161.639] 2.409,2.515) .. (2.881,2.959); \draw [white, double=black, line width=0.032cm]([out angle=68.098, in angle=-161.639] 2.409,-0.485) .. (2.881,-0.041); \draw [white, double=black, line width=0.090cm]([out angle=90.256, in angle=-88.403] 3.792,1.184) .. (3.775,2.243); \draw [white, double=black, line width=0.090cm]([out angle=-9.059, in angle=-166.376] 3.267,1.797) .. (4.304,1.838); \draw [white, double=black, line width=0.090cm]([out angle=166.349, in angle=9.067] 4.304,3.010) .. (3.267,3.052); \draw [white, double=black, line width=0.090cm]([out angle=166.349, in angle=9.067] 4.304,0.010) .. (3.267,0.052); \draw [white, double=black, line width=0.090cm]([out angle=88.411, in angle=-90.253] 3.775,2.606) .. (3.792,3.664); \draw [white, double=black, line width=0.090cm]([out angle=88.411, in angle=-90.253] 3.775,-0.394) .. (3.792,0.664); \draw [white, double=black, line width=0.108cm]([out angle=28.501, in angle=-125.053] 4.745,2.008) .. (6.013,3.139); \draw [white, double=black, line width=0.108cm]([out angle=28.501, in angle=-125.053] 4.745,-0.992) .. (6.013,0.139); \draw [white, double=black, line width=0.108cm]([out angle=-28.482, in angle=125.058] 4.745,2.841) .. (6.013,1.710); \draw [white, double=black, line width=0.108cm]([out angle=-28.482, in angle=125.058] 4.745,-0.159) .. (6.013,-1.290); \draw [white, double=black] ([out angle=36.476, in angle=-141.624] 1.855,1.470) .. (2.262,1.782); \draw [white, double=black] ([out angle=71.223, in angle=-71.219] 2.657,2.342) .. (2.657,2.508); \draw [white, double=black] ([out angle=126.662, in angle=-126.654] 0.568,1.661) .. (0.568,3.188); \draw [white, double=black] ([out angle=126.662, in angle=-126.654] 0.568,-1.339) .. (0.568,0.188); \draw [white, double=black] ([out angle=141.606, in angle=-36.489] 2.262,0.067) .. (1.855,0.378); \draw [white, double=black] ([out angle=91.597, in angle=-91.591] 3.775,2.242) .. (3.775,2.606); \draw [white, double=black] ([out angle=89.747, in angle=-89.744] 3.792,0.664) .. (3.792,1.184); \draw [white, double=black] ([out angle=151.518, in angle=-13.655] 4.745,2.841) .. (4.304,3.010); \draw [white, double=black] ([out angle=151.518, in angle=-13.655] 4.745,-0.159) .. (4.304,0.010); \draw [white, double=black] ([out angle=-170.933, in angle=18.373] 3.267,3.052) .. (2.881,2.957); \draw [white, double=black] ([out angle=-170.933, in angle=18.373] 3.267,0.052) .. (2.881,-0.043); \draw [white, double=black] ([out angle=-111.902, in angle=111.909] 2.409,2.515) .. (2.409,2.335); \draw [white, double=black] ([out angle=-18.367, in angle=170.941] 2.881,1.891) .. (3.267,1.797); \draw [white, double=black] ([out angle=13.624, in angle=-151.499] 4.304,1.838) .. (4.745,2.008); \draw [white, double=black] ([out angle=54.957, in angle=-54.942] 6.013,0.139) .. (6.013,1.710); \end{scope} \begin{scope}[yshift=2.470cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.511, in angle=-53.338] 1.855,0.378) .. (0.568,1.661); \draw [white, double=black, line width=0.125cm]([out angle=53.323, in angle=-143.524] 0.568,0.188) .. (1.855,1.470); \draw [white, double=black, line width=0.032cm]([out angle=-68.091, in angle=161.624] 2.409,2.335) .. (2.881,1.891); \draw [white, double=black, line width=0.032cm]([out angle=-108.777, in angle=38.376] 2.657,2.342) .. (2.262,1.782); \draw [white, double=black, line width=0.032cm]([out angle=108.781, in angle=-38.372] 2.657,2.508) .. (2.262,3.068); \draw [white, double=black, line width=0.032cm]([out angle=108.781, in angle=-38.372] 2.657,-0.492) .. (2.262,0.068); \draw [white, double=black, line width=0.032cm]([out angle=68.098, in angle=-161.639] 2.409,2.515) .. (2.881,2.959); \draw [white, double=black, line width=0.032cm]([out angle=68.098, in angle=-161.639] 2.409,-0.485) .. (2.881,-0.041); \draw [white, double=black, line width=0.090cm]([out angle=90.256, in angle=-88.403] 3.792,1.184) .. (3.775,2.243); \draw [white, double=black, line width=0.090cm]([out angle=-9.059, in angle=-166.376] 3.267,1.797) .. (4.304,1.838); \draw [white, double=black, line width=0.090cm]([out angle=166.349, in angle=9.067] 4.304,3.010) .. (3.267,3.052); \draw [white, double=black, line width=0.090cm]([out angle=166.349, in angle=9.067] 4.304,0.010) .. (3.267,0.052); \draw [white, double=black, line width=0.090cm]([out angle=88.411, in angle=-90.253] 3.775,2.606) .. (3.792,3.664); \draw [white, double=black, line width=0.090cm]([out angle=88.411, in angle=-90.253] 3.775,-0.394) .. (3.792,0.664); \draw [white, double=black, line width=0.108cm]([out angle=28.501, in angle=-125.053] 4.745,2.008) .. (6.013,3.139); \draw [white, double=black, line width=0.108cm]([out angle=28.501, in angle=-125.053] 4.745,-0.992) .. (6.013,0.139); \draw [white, double=black, line width=0.108cm]([out angle=-28.482, in angle=125.058] 4.745,2.841) .. (6.013,1.710); \draw [white, double=black, line width=0.108cm]([out angle=-28.482, in angle=125.058] 4.745,-0.159) .. (6.013,-1.290); \draw [white, double=black] ([out angle=36.476, in angle=-141.624] 1.855,1.470) .. (2.262,1.782); \draw [white, double=black] ([out angle=71.223, in angle=-71.219] 2.657,2.342) .. (2.657,2.508); \draw [white, double=black] ([out angle=126.662, in angle=-126.654] 0.568,1.661) .. (0.568,3.188); \draw [white, double=black] ([out angle=126.662, in angle=-126.654] 0.568,-1.339) .. (0.568,0.188); \draw [white, double=black] ([out angle=141.606, in angle=-36.489] 2.262,0.067) .. (1.855,0.378); \draw [white, double=black] ([out angle=91.597, in angle=-91.591] 3.775,2.242) .. (3.775,2.606); \draw [white, double=black] ([out angle=89.747, in angle=-89.744] 3.792,0.664) .. (3.792,1.184); \draw [white, double=black] ([out angle=151.518, in angle=-13.655] 4.745,2.841) .. (4.304,3.010); \draw [white, double=black] ([out angle=151.518, in angle=-13.655] 4.745,-0.159) .. (4.304,0.010); \draw [white, double=black] ([out angle=-170.933, in angle=18.373] 3.267,3.052) .. (2.881,2.957); \draw [white, double=black] ([out angle=-170.933, in angle=18.373] 3.267,0.052) .. (2.881,-0.043); \draw [white, double=black] ([out angle=-111.902, in angle=111.909] 2.409,2.515) .. (2.409,2.335); \draw [white, double=black] ([out angle=-18.367, in angle=170.941] 2.881,1.891) .. (3.267,1.797); \draw [white, double=black] ([out angle=13.624, in angle=-151.499] 4.304,1.838) .. (4.745,2.008); \draw [white, double=black] ([out angle=54.957, in angle=-54.942] 6.013,0.139) .. (6.013,1.710); \end{scope} \end{scope}

==> diagrams/links-2004.tex <==
\begin{scope} \clip (0,0) rectangle (4.372, 3.000); \begin{scope}[yshift=-0.223cm]  \draw [white, double=black, line width=0.031cm]([out angle=146.307, in angle=-87.043] 1.192,3.364) .. (0.854,3.958); \draw [white, double=black, line width=0.031cm]([out angle=146.307, in angle=-87.043] 1.192,0.364) .. (0.854,0.958); \draw [white, double=black, line width=0.031cm]([out angle=38.001, in angle=-123.945] 0.573,3.340) .. (1.088,3.893); \draw [white, double=black, line width=0.031cm]([out angle=38.001, in angle=-123.945] 0.573,0.340) .. (1.088,0.893); \draw [white, double=black, line width=0.029cm]([out angle=98.332, in angle=-66.011] 1.124,1.051) .. (0.980,1.546); \draw [white, double=black, line width=0.029cm]([out angle=47.671, in angle=-155.338] 0.911,1.116) .. (1.322,1.417); \draw [white, double=black, line width=0.056cm]([out angle=92.468, in angle=-138.420] 0.918,1.809) .. (1.202,2.479); \draw [white, double=black, line width=0.056cm]([out angle=-37.102, in angle=156.509] 0.580,2.454) .. (1.270,2.051); \draw [white, double=black, line width=0.061cm]([out angle=102.798, in angle=-44.194] 1.835,2.470) .. (1.451,3.155); \draw [white, double=black, line width=0.061cm]([out angle=102.798, in angle=-44.194] 1.835,-0.530) .. (1.451,0.155); \draw [white, double=black, line width=0.061cm]([out angle=34.337, in angle=-149.478] 1.406,2.639) .. (2.097,3.078); \draw [white, double=black, line width=0.061cm]([out angle=34.337, in angle=-149.478] 1.406,-0.361) .. (2.097,0.078); \draw [white, double=black, line width=0.125cm]([out angle=33.608, in angle=-126.117] 2.526,0.346) .. (3.810,1.575); \draw [white, double=black, line width=0.125cm]([out angle=-34.066, in angle=126.121] 2.530,1.351) .. (3.810,0.117); \draw [white, double=black, line width=0.054cm]([out angle=148.895, in angle=-25.219] 2.117,1.615) .. (1.472,1.961); \draw [white, double=black, line width=0.054cm]([out angle=42.428, in angle=-97.224] 1.533,1.557) .. (1.850,2.168); \draw [white, double=black] ([out angle=56.055, in angle=-81.668] 1.088,0.893) .. (1.124,1.051); \draw [white, double=black] ([out angle=113.989, in angle=-87.512] 0.980,1.546) .. (0.918,1.810); \draw [white, double=black] ([out angle=41.580, in angle=-145.702] 1.202,2.479) .. (1.406,2.638); \draw [white, double=black] ([out angle=30.522, in angle=-146.392] 2.097,3.078) .. (2.526,3.346); \draw [white, double=black] ([out angle=30.522, in angle=-146.392] 2.097,0.078) .. (2.526,0.346); \draw [white, double=black] ([out angle=142.898, in angle=-141.999] 0.580,2.454) .. (0.573,3.340); \draw [white, double=black] ([out angle=142.898, in angle=-141.999] 0.580,-0.546) .. (0.573,0.340); \draw [white, double=black] ([out angle=53.887, in angle=-53.879] 3.810,1.575) .. (3.810,3.117); \draw [white, double=black] ([out angle=53.887, in angle=-53.879] 3.810,-1.425) .. (3.810,0.117); \draw [white, double=black] ([out angle=92.957, in angle=-132.329] 0.854,0.958) .. (0.911,1.116); \draw [white, double=black] ([out angle=24.662, in angle=-137.559] 1.322,1.417) .. (1.533,1.557); \draw [white, double=black] ([out angle=82.776, in angle=-77.202] 1.850,2.168) .. (1.835,2.470); \draw [white, double=black] ([out angle=135.762, in angle=-33.693] 1.451,3.154) .. (1.192,3.364); \draw [white, double=black] ([out angle=135.762, in angle=-33.693] 1.451,0.154) .. (1.192,0.364); \draw [white, double=black] ([out angle=154.802, in angle=-23.491] 1.472,1.960) .. (1.270,2.051); \draw [white, double=black] ([out angle=145.934, in angle=-31.105] 2.530,1.351) .. (2.117,1.615); \end{scope} \begin{scope}[yshift=2.777cm]  \draw [white, double=black, line width=0.031cm]([out angle=146.307, in angle=-87.043] 1.192,3.364) .. (0.854,3.958); \draw [white, double=black, line width=0.031cm]([out angle=146.307, in angle=-87.043] 1.192,0.364) .. (0.854,0.958); \draw [white, double=black, line width=0.031cm]([out angle=38.001, in angle=-123.945] 0.573,3.340) .. (1.088,3.893); \draw [white, double=black, line width=0.031cm]([out angle=38.001, in angle=-123.945] 0.573,0.340) .. (1.088,0.893); \draw [white, double=black, line width=0.029cm]([out angle=98.332, in angle=-66.011] 1.124,1.051) .. (0.980,1.546); \draw [white, double=black, line width=0.029cm]([out angle=47.671, in angle=-155.338] 0.911,1.116) .. (1.322,1.417); \draw [white, double=black, line width=0.056cm]([out angle=92.468, in angle=-138.420] 0.918,1.809) .. (1.202,2.479); \draw [white, double=black, line width=0.056cm]([out angle=-37.102, in angle=156.509] 0.580,2.454) .. (1.270,2.051); \draw [white, double=black, line width=0.061cm]([out angle=102.798, in angle=-44.194] 1.835,2.470) .. (1.451,3.155); \draw [white, double=black, line width=0.061cm]([out angle=102.798, in angle=-44.194] 1.835,-0.530) .. (1.451,0.155); \draw [white, double=black, line width=0.061cm]([out angle=34.337, in angle=-149.478] 1.406,2.639) .. (2.097,3.078); \draw [white, double=black, line width=0.061cm]([out angle=34.337, in angle=-149.478] 1.406,-0.361) .. (2.097,0.078); \draw [white, double=black, line width=0.125cm]([out angle=33.608, in angle=-126.117] 2.526,0.346) .. (3.810,1.575); \draw [white, double=black, line width=0.125cm]([out angle=-34.066, in angle=126.121] 2.530,1.351) .. (3.810,0.117); \draw [white, double=black, line width=0.054cm]([out angle=148.895, in angle=-25.219] 2.117,1.615) .. (1.472,1.961); \draw [white, double=black, line width=0.054cm]([out angle=42.428, in angle=-97.224] 1.533,1.557) .. (1.850,2.168); \draw [white, double=black] ([out angle=56.055, in angle=-81.668] 1.088,0.893) .. (1.124,1.051); \draw [white, double=black] ([out angle=113.989, in angle=-87.512] 0.980,1.546) .. (0.918,1.810); \draw [white, double=black] ([out angle=41.580, in angle=-145.702] 1.202,2.479) .. (1.406,2.638); \draw [white, double=black] ([out angle=30.522, in angle=-146.392] 2.097,3.078) .. (2.526,3.346); \draw [white, double=black] ([out angle=30.522, in angle=-146.392] 2.097,0.078) .. (2.526,0.346); \draw [white, double=black] ([out angle=142.898, in angle=-141.999] 0.580,2.454) .. (0.573,3.340); \draw [white, double=black] ([out angle=142.898, in angle=-141.999] 0.580,-0.546) .. (0.573,0.340); \draw [white, double=black] ([out angle=53.887, in angle=-53.879] 3.810,1.575) .. (3.810,3.117); \draw [white, double=black] ([out angle=53.887, in angle=-53.879] 3.810,-1.425) .. (3.810,0.117); \draw [white, double=black] ([out angle=92.957, in angle=-132.329] 0.854,0.958) .. (0.911,1.116); \draw [white, double=black] ([out angle=24.662, in angle=-137.559] 1.322,1.417) .. (1.533,1.557); \draw [white, double=black] ([out angle=82.776, in angle=-77.202] 1.850,2.168) .. (1.835,2.470); \draw [white, double=black] ([out angle=135.762, in angle=-33.693] 1.451,3.154) .. (1.192,3.364); \draw [white, double=black] ([out angle=135.762, in angle=-33.693] 1.451,0.154) .. (1.192,0.364); \draw [white, double=black] ([out angle=154.802, in angle=-23.491] 1.472,1.960) .. (1.270,2.051); \draw [white, double=black] ([out angle=145.934, in angle=-31.105] 2.530,1.351) .. (2.117,1.615); \end{scope} \end{scope}

==> diagrams/links-2005.tex <==
\begin{scope} \clip (0,0) rectangle (7.539, 3.000); \begin{scope}[yshift=-0.534cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.628, in angle=-51.839] 1.891,0.290) .. (0.584,1.697); \draw [white, double=black, line width=0.125cm]([out angle=51.835, in angle=-137.626] 0.583,0.182) .. (1.891,1.589); \draw [white, double=black, line width=0.044cm]([out angle=53.299, in angle=-159.684] 2.297,2.037) .. (3.068,2.614); \draw [white, double=black, line width=0.044cm]([out angle=-53.293, in angle=159.716] 2.297,2.843) .. (3.068,2.266); \draw [white, double=black, line width=0.043cm]([out angle=-136.051, in angle=24.741] 3.953,2.712) .. (3.311,2.274); \draw [white, double=black, line width=0.043cm]([out angle=136.045, in angle=-24.746] 3.952,2.166) .. (3.311,2.604); \draw [white, double=black, line width=0.080cm]([out angle=87.441, in angle=-91.704] 4.744,1.221) .. (4.783,2.277); \draw [white, double=black, line width=0.080cm]([out angle=-22.530, in angle=-167.369] 4.280,1.951) .. (5.283,1.864); \draw [white, double=black, line width=0.107cm]([out angle=28.173, in angle=-124.976] 5.722,2.028) .. (6.988,3.152); \draw [white, double=black, line width=0.107cm]([out angle=28.173, in angle=-124.976] 5.722,-0.972) .. (6.988,0.152); \draw [white, double=black, line width=0.107cm]([out angle=-28.158, in angle=124.981] 5.721,2.849) .. (6.988,1.725); \draw [white, double=black, line width=0.107cm]([out angle=-28.158, in angle=124.981] 5.721,-0.151) .. (6.988,-1.275); \draw [white, double=black, line width=0.080cm]([out angle=167.354, in angle=22.535] 5.283,3.012) .. (4.280,2.925); \draw [white, double=black, line width=0.080cm]([out angle=167.354, in angle=22.535] 5.283,0.012) .. (4.280,-0.075); \draw [white, double=black, line width=0.080cm]([out angle=91.709, in angle=-87.433] 4.783,2.600) .. (4.744,3.655); \draw [white, double=black, line width=0.080cm]([out angle=91.709, in angle=-87.433] 4.783,-0.400) .. (4.744,0.655); \draw [white, double=black] ([out angle=42.374, in angle=-126.701] 1.891,1.589) .. (2.297,2.037); \draw [white, double=black] ([out angle=20.293, in angle=155.254] 3.068,2.613) .. (3.311,2.604); \draw [white, double=black] ([out angle=-43.949, in angle=157.470] 3.953,2.166) .. (4.280,1.951); \draw [white, double=black] ([out angle=12.631, in angle=-151.827] 5.283,1.864) .. (5.722,2.028); \draw [white, double=black] ([out angle=128.161, in angle=-128.146] 0.584,1.697) .. (0.583,3.182); \draw [white, double=black] ([out angle=128.161, in angle=-128.146] 0.584,-1.303) .. (0.583,0.182); \draw [white, double=black] ([out angle=55.038, in angle=-55.019] 6.988,0.152) .. (6.988,1.725); \draw [white, double=black] ([out angle=126.689, in angle=-42.372] 2.297,2.842) .. (1.891,3.290); \draw [white, double=black] ([out angle=126.689, in angle=-42.372] 2.297,-0.158) .. (1.891,0.290); \draw [white, double=black] ([out angle=88.296, in angle=-88.294] 4.783,2.276) .. (4.783,2.601); \draw [white, double=black] ([out angle=92.567, in angle=-92.559] 4.744,0.655) .. (4.744,1.221); \draw [white, double=black] ([out angle=151.842, in angle=-12.655] 5.721,2.849) .. (5.283,3.013); \draw [white, double=black] ([out angle=151.842, in angle=-12.655] 5.721,-0.151) .. (5.283,0.013); \draw [white, double=black] ([out angle=-157.465, in angle=43.953] 4.280,2.925) .. (3.953,2.711); \draw [white, double=black] ([out angle=-157.465, in angle=43.953] 4.280,-0.075) .. (3.953,-0.289); \draw [white, double=black] ([out angle=-155.252, in angle=-20.284] 3.311,2.275) .. (3.068,2.266); \end{scope} \begin{scope}[yshift=2.466cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.628, in angle=-51.839] 1.891,0.290) .. (0.584,1.697); \draw [white, double=black, line width=0.125cm]([out angle=51.835, in angle=-137.626] 0.583,0.182) .. (1.891,1.589); \draw [white, double=black, line width=0.044cm]([out angle=53.299, in angle=-159.684] 2.297,2.037) .. (3.068,2.614); \draw [white, double=black, line width=0.044cm]([out angle=-53.293, in angle=159.716] 2.297,2.843) .. (3.068,2.266); \draw [white, double=black, line width=0.043cm]([out angle=-136.051, in angle=24.741] 3.953,2.712) .. (3.311,2.274); \draw [white, double=black, line width=0.043cm]([out angle=136.045, in angle=-24.746] 3.952,2.166) .. (3.311,2.604); \draw [white, double=black, line width=0.080cm]([out angle=87.441, in angle=-91.704] 4.744,1.221) .. (4.783,2.277); \draw [white, double=black, line width=0.080cm]([out angle=-22.530, in angle=-167.369] 4.280,1.951) .. (5.283,1.864); \draw [white, double=black, line width=0.107cm]([out angle=28.173, in angle=-124.976] 5.722,2.028) .. (6.988,3.152); \draw [white, double=black, line width=0.107cm]([out angle=28.173, in angle=-124.976] 5.722,-0.972) .. (6.988,0.152); \draw [white, double=black, line width=0.107cm]([out angle=-28.158, in angle=124.981] 5.721,2.849) .. (6.988,1.725); \draw [white, double=black, line width=0.107cm]([out angle=-28.158, in angle=124.981] 5.721,-0.151) .. (6.988,-1.275); \draw [white, double=black, line width=0.080cm]([out angle=167.354, in angle=22.535] 5.283,3.012) .. (4.280,2.925); \draw [white, double=black, line width=0.080cm]([out angle=167.354, in angle=22.535] 5.283,0.012) .. (4.280,-0.075); \draw [white, double=black, line width=0.080cm]([out angle=91.709, in angle=-87.433] 4.783,2.600) .. (4.744,3.655); \draw [white, double=black, line width=0.080cm]([out angle=91.709, in angle=-87.433] 4.783,-0.400) .. (4.744,0.655); \draw [white, double=black] ([out angle=42.374, in angle=-126.701] 1.891,1.589) .. (2.297,2.037); \draw [white, double=black] ([out angle=20.293, in angle=155.254] 3.068,2.613) .. (3.311,2.604); \draw [white, double=black] ([out angle=-43.949, in angle=157.470] 3.953,2.166) .. (4.280,1.951); \draw [white, double=black] ([out angle=12.631, in angle=-151.827] 5.283,1.864) .. (5.722,2.028); \draw [white, double=black] ([out angle=128.161, in angle=-128.146] 0.584,1.697) .. (0.583,3.182); \draw [white, double=black] ([out angle=128.161, in angle=-128.146] 0.584,-1.303) .. (0.583,0.182); \draw [white, double=black] ([out angle=55.038, in angle=-55.019] 6.988,0.152) .. (6.988,1.725); \draw [white, double=black] ([out angle=126.689, in angle=-42.372] 2.297,2.842) .. (1.891,3.290); \draw [white, double=black] ([out angle=126.689, in angle=-42.372] 2.297,-0.158) .. (1.891,0.290); \draw [white, double=black] ([out angle=88.296, in angle=-88.294] 4.783,2.276) .. (4.783,2.601); \draw [white, double=black] ([out angle=92.567, in angle=-92.559] 4.744,0.655) .. (4.744,1.221); \draw [white, double=black] ([out angle=151.842, in angle=-12.655] 5.721,2.849) .. (5.283,3.013); \draw [white, double=black] ([out angle=151.842, in angle=-12.655] 5.721,-0.151) .. (5.283,0.013); \draw [white, double=black] ([out angle=-157.465, in angle=43.953] 4.280,2.925) .. (3.953,2.711); \draw [white, double=black] ([out angle=-157.465, in angle=43.953] 4.280,-0.075) .. (3.953,-0.289); \draw [white, double=black] ([out angle=-155.252, in angle=-20.284] 3.311,2.275) .. (3.068,2.266); \end{scope} \end{scope}

==> diagrams/links-2006.tex <==
\begin{scope} \clip (0,0) rectangle (6.564, 3.000); \begin{scope}[yshift=-0.530cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.508, in angle=-53.341] 1.855,0.378) .. (0.568,1.661); \draw [white, double=black, line width=0.125cm]([out angle=53.321, in angle=-143.529] 0.568,0.188) .. (1.855,1.470); \draw [white, double=black, line width=0.032cm]([out angle=38.381, in angle=-108.791] 2.262,1.782) .. (2.657,2.342); \draw [white, double=black, line width=0.032cm]([out angle=-68.094, in angle=161.612] 2.409,2.335) .. (2.881,1.891); \draw [white, double=black, line width=0.032cm]([out angle=-161.647, in angle=68.095] 2.881,2.959) .. (2.409,2.515); \draw [white, double=black, line width=0.032cm]([out angle=-161.647, in angle=68.095] 2.881,-0.041) .. (2.409,-0.485); \draw [white, double=black, line width=0.032cm]([out angle=108.786, in angle=-38.376] 2.657,2.508) .. (2.262,3.068); \draw [white, double=black, line width=0.032cm]([out angle=108.786, in angle=-38.376] 2.657,-0.492) .. (2.262,0.068); \draw [white, double=black, line width=0.090cm]([out angle=-9.058, in angle=-166.375] 3.267,1.797) .. (4.304,1.838); \draw [white, double=black, line width=0.090cm]([out angle=-88.403, in angle=90.254] 3.775,2.243) .. (3.792,1.184); \draw [white, double=black, line width=0.090cm]([out angle=88.411, in angle=-90.255] 3.775,2.606) .. (3.792,3.664); \draw [white, double=black, line width=0.090cm]([out angle=88.411, in angle=-90.255] 3.775,-0.394) .. (3.792,0.664); \draw [white, double=black, line width=0.090cm]([out angle=9.066, in angle=166.346] 3.267,3.052) .. (4.304,3.010); \draw [white, double=black, line width=0.090cm]([out angle=9.066, in angle=166.346] 3.267,0.052) .. (4.304,0.010); \draw [white, double=black, line width=0.108cm]([out angle=125.057, in angle=-28.482] 6.013,1.710) .. (4.745,2.841); \draw [white, double=black, line width=0.108cm]([out angle=125.057, in angle=-28.482] 6.013,-1.290) .. (4.745,-0.159); \draw [white, double=black, line width=0.108cm]([out angle=28.500, in angle=-125.053] 4.745,2.008) .. (6.013,3.139); \draw [white, double=black, line width=0.108cm]([out angle=28.500, in angle=-125.053] 4.745,-0.992) .. (6.013,0.139); \draw [white, double=black] ([out angle=36.471, in angle=-141.619] 1.855,1.470) .. (2.262,1.782); \draw [white, double=black] ([out angle=71.209, in angle=-71.214] 2.657,2.342) .. (2.657,2.508); \draw [white, double=black] ([out angle=126.659, in angle=-126.658] 0.568,1.661) .. (0.568,3.188); \draw [white, double=black] ([out angle=126.659, in angle=-126.658] 0.568,-1.339) .. (0.568,0.188); \draw [white, double=black] ([out angle=141.604, in angle=-36.492] 2.262,0.067) .. (1.855,0.378); \draw [white, double=black] ([out angle=91.597, in angle=-91.591] 3.775,2.242) .. (3.775,2.606); \draw [white, double=black] ([out angle=89.745, in angle=-89.746] 3.792,0.664) .. (3.792,1.184); \draw [white, double=black] ([out angle=151.518, in angle=-13.654] 4.745,2.841) .. (4.304,3.010); \draw [white, double=black] ([out angle=151.518, in angle=-13.654] 4.745,-0.159) .. (4.304,0.010); \draw [white, double=black] ([out angle=-170.934, in angle=18.372] 3.267,3.052) .. (2.881,2.958); \draw [white, double=black] ([out angle=-170.934, in angle=18.372] 3.267,0.052) .. (2.881,-0.042); \draw [white, double=black] ([out angle=-111.905, in angle=111.906] 2.409,2.515) .. (2.409,2.335); \draw [white, double=black] ([out angle=-18.366, in angle=170.942] 2.881,1.891) .. (3.267,1.797); \draw [white, double=black] ([out angle=13.625, in angle=-151.500] 4.304,1.838) .. (4.745,2.008); \draw [white, double=black] ([out angle=54.952, in angle=-54.943] 6.013,0.139) .. (6.013,1.710); \end{scope} \begin{scope}[yshift=2.470cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.508, in angle=-53.341] 1.855,0.378) .. (0.568,1.661); \draw [white, double=black, line width=0.125cm]([out angle=53.321, in angle=-143.529] 0.568,0.188) .. (1.855,1.470); \draw [white, double=black, line width=0.032cm]([out angle=38.381, in angle=-108.791] 2.262,1.782) .. (2.657,2.342); \draw [white, double=black, line width=0.032cm]([out angle=-68.094, in angle=161.612] 2.409,2.335) .. (2.881,1.891); \draw [white, double=black, line width=0.032cm]([out angle=-161.647, in angle=68.095] 2.881,2.959) .. (2.409,2.515); \draw [white, double=black, line width=0.032cm]([out angle=-161.647, in angle=68.095] 2.881,-0.041) .. (2.409,-0.485); \draw [white, double=black, line width=0.032cm]([out angle=108.786, in angle=-38.376] 2.657,2.508) .. (2.262,3.068); \draw [white, double=black, line width=0.032cm]([out angle=108.786, in angle=-38.376] 2.657,-0.492) .. (2.262,0.068); \draw [white, double=black, line width=0.090cm]([out angle=-9.058, in angle=-166.375] 3.267,1.797) .. (4.304,1.838); \draw [white, double=black, line width=0.090cm]([out angle=-88.403, in angle=90.254] 3.775,2.243) .. (3.792,1.184); \draw [white, double=black, line width=0.090cm]([out angle=88.411, in angle=-90.255] 3.775,2.606) .. (3.792,3.664); \draw [white, double=black, line width=0.090cm]([out angle=88.411, in angle=-90.255] 3.775,-0.394) .. (3.792,0.664); \draw [white, double=black, line width=0.090cm]([out angle=9.066, in angle=166.346] 3.267,3.052) .. (4.304,3.010); \draw [white, double=black, line width=0.090cm]([out angle=9.066, in angle=166.346] 3.267,0.052) .. (4.304,0.010); \draw [white, double=black, line width=0.108cm]([out angle=125.057, in angle=-28.482] 6.013,1.710) .. (4.745,2.841); \draw [white, double=black, line width=0.108cm]([out angle=125.057, in angle=-28.482] 6.013,-1.290) .. (4.745,-0.159); \draw [white, double=black, line width=0.108cm]([out angle=28.500, in angle=-125.053] 4.745,2.008) .. (6.013,3.139); \draw [white, double=black, line width=0.108cm]([out angle=28.500, in angle=-125.053] 4.745,-0.992) .. (6.013,0.139); \draw [white, double=black] ([out angle=36.471, in angle=-141.619] 1.855,1.470) .. (2.262,1.782); \draw [white, double=black] ([out angle=71.209, in angle=-71.214] 2.657,2.342) .. (2.657,2.508); \draw [white, double=black] ([out angle=126.659, in angle=-126.658] 0.568,1.661) .. (0.568,3.188); \draw [white, double=black] ([out angle=126.659, in angle=-126.658] 0.568,-1.339) .. (0.568,0.188); \draw [white, double=black] ([out angle=141.604, in angle=-36.492] 2.262,0.067) .. (1.855,0.378); \draw [white, double=black] ([out angle=91.597, in angle=-91.591] 3.775,2.242) .. (3.775,2.606); \draw [white, double=black] ([out angle=89.745, in angle=-89.746] 3.792,0.664) .. (3.792,1.184); \draw [white, double=black] ([out angle=151.518, in angle=-13.654] 4.745,2.841) .. (4.304,3.010); \draw [white, double=black] ([out angle=151.518, in angle=-13.654] 4.745,-0.159) .. (4.304,0.010); \draw [white, double=black] ([out angle=-170.934, in angle=18.372] 3.267,3.052) .. (2.881,2.958); \draw [white, double=black] ([out angle=-170.934, in angle=18.372] 3.267,0.052) .. (2.881,-0.042); \draw [white, double=black] ([out angle=-111.905, in angle=111.906] 2.409,2.515) .. (2.409,2.335); \draw [white, double=black] ([out angle=-18.366, in angle=170.942] 2.881,1.891) .. (3.267,1.797); \draw [white, double=black] ([out angle=13.625, in angle=-151.500] 4.304,1.838) .. (4.745,2.008); \draw [white, double=black] ([out angle=54.952, in angle=-54.943] 6.013,0.139) .. (6.013,1.710); \end{scope} \end{scope}

==> diagrams/links-2007.tex <==
\begin{scope} \clip (0,0) rectangle (6.564, 3.000); \begin{scope}[yshift=-0.530cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.509, in angle=-53.340] 1.855,0.378) .. (0.568,1.661); \draw [white, double=black, line width=0.125cm]([out angle=53.322, in angle=-143.528] 0.568,0.188) .. (1.855,1.470); \draw [white, double=black, line width=0.032cm]([out angle=38.380, in angle=-108.786] 2.262,1.782) .. (2.657,2.342); \draw [white, double=black, line width=0.032cm]([out angle=-68.093, in angle=161.616] 2.409,2.335) .. (2.881,1.891); \draw [white, double=black, line width=0.032cm]([out angle=-161.644, in angle=68.096] 2.881,2.959) .. (2.409,2.515); \draw [white, double=black, line width=0.032cm]([out angle=-161.644, in angle=68.096] 2.881,-0.041) .. (2.409,-0.485); \draw [white, double=black, line width=0.032cm]([out angle=108.785, in angle=-38.375] 2.657,2.508) .. (2.262,3.068); \draw [white, double=black, line width=0.032cm]([out angle=108.785, in angle=-38.375] 2.657,-0.492) .. (2.262,0.068); \draw [white, double=black, line width=0.090cm]([out angle=90.255, in angle=-88.403] 3.792,1.184) .. (3.775,2.243); \draw [white, double=black, line width=0.090cm]([out angle=-9.059, in angle=-166.375] 3.267,1.797) .. (4.304,1.838); \draw [white, double=black, line width=0.090cm]([out angle=166.347, in angle=9.066] 4.304,3.010) .. (3.267,3.052); \draw [white, double=black, line width=0.090cm]([out angle=166.347, in angle=9.066] 4.304,0.010) .. (3.267,0.052); \draw [white, double=black, line width=0.090cm]([out angle=88.411, in angle=-90.254] 3.775,2.606) .. (3.792,3.664); \draw [white, double=black, line width=0.090cm]([out angle=88.411, in angle=-90.254] 3.775,-0.394) .. (3.792,0.664); \draw [white, double=black, line width=0.108cm]([out angle=28.500, in angle=-125.053] 4.745,2.008) .. (6.013,3.139); \draw [white, double=black, line width=0.108cm]([out angle=28.500, in angle=-125.053] 4.745,-0.992) .. (6.013,0.139); \draw [white, double=black, line width=0.108cm]([out angle=-28.482, in angle=125.057] 4.745,2.841) .. (6.013,1.710); \draw [white, double=black, line width=0.108cm]([out angle=-28.482, in angle=125.057] 4.745,-0.159) .. (6.013,-1.290); \draw [white, double=black] ([out angle=36.472, in angle=-141.620] 1.855,1.470) .. (2.262,1.782); \draw [white, double=black] ([out angle=71.214, in angle=-71.215] 2.657,2.342) .. (2.657,2.508); \draw [white, double=black] ([out angle=126.660, in angle=-126.657] 0.568,1.661) .. (0.568,3.188); \draw [white, double=black] ([out angle=126.660, in angle=-126.657] 0.568,-1.339) .. (0.568,0.188); \draw [white, double=black] ([out angle=141.604, in angle=-36.491] 2.262,0.067) .. (1.855,0.378); \draw [white, double=black] ([out angle=91.597, in angle=-91.591] 3.775,2.242) .. (3.775,2.606); \draw [white, double=black] ([out angle=89.746, in angle=-89.745] 3.792,0.664) .. (3.792,1.184); \draw [white, double=black] ([out angle=151.518, in angle=-13.655] 4.745,2.841) .. (4.304,3.010); \draw [white, double=black] ([out angle=151.518, in angle=-13.655] 4.745,-0.159) .. (4.304,0.010); \draw [white, double=black] ([out angle=-170.934, in angle=18.372] 3.267,3.052) .. (2.881,2.958); \draw [white, double=black] ([out angle=-170.934, in angle=18.372] 3.267,0.052) .. (2.881,-0.042); \draw [white, double=black] ([out angle=-111.904, in angle=111.907] 2.409,2.515) .. (2.409,2.335); \draw [white, double=black] ([out angle=-18.366, in angle=170.941] 2.881,1.891) .. (3.267,1.797); \draw [white, double=black] ([out angle=13.625, in angle=-151.500] 4.304,1.838) .. (4.745,2.008); \draw [white, double=black] ([out angle=54.954, in angle=-54.943] 6.013,0.139) .. (6.013,1.710); \end{scope} \begin{scope}[yshift=2.470cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.509, in angle=-53.340] 1.855,0.378) .. (0.568,1.661); \draw [white, double=black, line width=0.125cm]([out angle=53.322, in angle=-143.528] 0.568,0.188) .. (1.855,1.470); \draw [white, double=black, line width=0.032cm]([out angle=38.380, in angle=-108.786] 2.262,1.782) .. (2.657,2.342); \draw [white, double=black, line width=0.032cm]([out angle=-68.093, in angle=161.616] 2.409,2.335) .. (2.881,1.891); \draw [white, double=black, line width=0.032cm]([out angle=-161.644, in angle=68.096] 2.881,2.959) .. (2.409,2.515); \draw [white, double=black, line width=0.032cm]([out angle=-161.644, in angle=68.096] 2.881,-0.041) .. (2.409,-0.485); \draw [white, double=black, line width=0.032cm]([out angle=108.785, in angle=-38.375] 2.657,2.508) .. (2.262,3.068); \draw [white, double=black, line width=0.032cm]([out angle=108.785, in angle=-38.375] 2.657,-0.492) .. (2.262,0.068); \draw [white, double=black, line width=0.090cm]([out angle=90.255, in angle=-88.403] 3.792,1.184) .. (3.775,2.243); \draw [white, double=black, line width=0.090cm]([out angle=-9.059, in angle=-166.375] 3.267,1.797) .. (4.304,1.838); \draw [white, double=black, line width=0.090cm]([out angle=166.347, in angle=9.066] 4.304,3.010) .. (3.267,3.052); \draw [white, double=black, line width=0.090cm]([out angle=166.347, in angle=9.066] 4.304,0.010) .. (3.267,0.052); \draw [white, double=black, line width=0.090cm]([out angle=88.411, in angle=-90.254] 3.775,2.606) .. (3.792,3.664); \draw [white, double=black, line width=0.090cm]([out angle=88.411, in angle=-90.254] 3.775,-0.394) .. (3.792,0.664); \draw [white, double=black, line width=0.108cm]([out angle=28.500, in angle=-125.053] 4.745,2.008) .. (6.013,3.139); \draw [white, double=black, line width=0.108cm]([out angle=28.500, in angle=-125.053] 4.745,-0.992) .. (6.013,0.139); \draw [white, double=black, line width=0.108cm]([out angle=-28.482, in angle=125.057] 4.745,2.841) .. (6.013,1.710); \draw [white, double=black, line width=0.108cm]([out angle=-28.482, in angle=125.057] 4.745,-0.159) .. (6.013,-1.290); \draw [white, double=black] ([out angle=36.472, in angle=-141.620] 1.855,1.470) .. (2.262,1.782); \draw [white, double=black] ([out angle=71.214, in angle=-71.215] 2.657,2.342) .. (2.657,2.508); \draw [white, double=black] ([out angle=126.660, in angle=-126.657] 0.568,1.661) .. (0.568,3.188); \draw [white, double=black] ([out angle=126.660, in angle=-126.657] 0.568,-1.339) .. (0.568,0.188); \draw [white, double=black] ([out angle=141.604, in angle=-36.491] 2.262,0.067) .. (1.855,0.378); \draw [white, double=black] ([out angle=91.597, in angle=-91.591] 3.775,2.242) .. (3.775,2.606); \draw [white, double=black] ([out angle=89.746, in angle=-89.745] 3.792,0.664) .. (3.792,1.184); \draw [white, double=black] ([out angle=151.518, in angle=-13.655] 4.745,2.841) .. (4.304,3.010); \draw [white, double=black] ([out angle=151.518, in angle=-13.655] 4.745,-0.159) .. (4.304,0.010); \draw [white, double=black] ([out angle=-170.934, in angle=18.372] 3.267,3.052) .. (2.881,2.958); \draw [white, double=black] ([out angle=-170.934, in angle=18.372] 3.267,0.052) .. (2.881,-0.042); \draw [white, double=black] ([out angle=-111.904, in angle=111.907] 2.409,2.515) .. (2.409,2.335); \draw [white, double=black] ([out angle=-18.366, in angle=170.941] 2.881,1.891) .. (3.267,1.797); \draw [white, double=black] ([out angle=13.625, in angle=-151.500] 4.304,1.838) .. (4.745,2.008); \draw [white, double=black] ([out angle=54.954, in angle=-54.943] 6.013,0.139) .. (6.013,1.710); \end{scope} \end{scope}

==> diagrams/links-2008.tex <==
\begin{scope} \clip (0,0) rectangle (5.363, 3.000); \begin{scope}[yshift=-2.691cm]  \draw [white, double=black, line width=0.095cm]([out angle=155.446, in angle=-55.827] 1.790,0.620) .. (0.542,1.675); \draw [white, double=black, line width=0.095cm]([out angle=55.825, in angle=-153.253] 0.542,0.271) .. (1.776,1.355); \draw [white, double=black, line width=0.022cm]([out angle=8.901, in angle=-138.389] 2.137,1.470) .. (2.629,1.702); \draw [white, double=black, line width=0.022cm]([out angle=-102.044, in angle=113.617] 2.477,1.791) .. (2.531,1.254); \draw [white, double=black, line width=0.020cm]([out angle=30.208, in angle=-149.803] 2.548,1.889) .. (2.815,2.045); \draw [white, double=black, line width=0.020cm]([out angle=-90.693, in angle=89.350] 2.683,2.122) .. (2.680,1.812); \draw [white, double=black, line width=0.022cm]([out angle=41.621, in angle=-171.160] 2.734,2.232) .. (3.226,2.464); \draw [white, double=black, line width=0.022cm]([out angle=-66.374, in angle=77.937] 2.832,2.681) .. (2.886,2.143); \draw [white, double=black, line width=0.095cm]([out angle=124.175, in angle=-24.548] 4.821,2.260) .. (3.572,3.315); \draw [white, double=black, line width=0.095cm]([out angle=124.175, in angle=-24.548] 4.821,-0.740) .. (3.572,0.315); \draw [white, double=black, line width=0.095cm]([out angle=26.752, in angle=-124.169] 3.586,2.580) .. (4.821,3.664); \draw [white, double=black, line width=0.095cm]([out angle=26.752, in angle=-124.169] 3.586,-0.420) .. (4.821,0.664); \draw [white, double=black, line width=0.080cm]([out angle=97.504, in angle=-82.497] 2.743,0.000) .. (2.620,0.933); \draw [white, double=black, line width=0.080cm]([out angle=-5.027, in angle=174.972] 2.213,0.508) .. (3.151,0.425); \draw [white, double=black] ([out angle=26.747, in angle=-171.132] 1.776,1.355) .. (2.137,1.471); \draw [white, double=black] ([out angle=41.611, in angle=-90.650] 2.629,1.702) .. (2.680,1.812); \draw [white, double=black] ([out angle=89.353, in angle=-138.386] 2.683,2.123) .. (2.733,2.233); \draw [white, double=black] ([out angle=8.840, in angle=-153.248] 3.226,2.464) .. (3.586,2.580); \draw [white, double=black] ([out angle=124.173, in angle=-124.154] 0.542,1.675) .. (0.541,3.271); \draw [white, double=black] ([out angle=124.173, in angle=-124.154] 0.542,-1.325) .. (0.541,0.271); \draw [white, double=black] ([out angle=55.848, in angle=-55.825] 4.821,0.664) .. (4.821,2.260); \draw [white, double=black] ([out angle=97.503, in angle=-66.383] 2.620,0.933) .. (2.531,1.254); \draw [white, double=black] ([out angle=77.940, in angle=-149.800] 2.476,1.792) .. (2.547,1.890); \draw [white, double=black] ([out angle=30.197, in angle=-102.063] 2.815,2.045) .. (2.886,2.143); \draw [white, double=black] ([out angle=113.620, in angle=-82.494] 2.832,2.681) .. (2.742,3.002); \draw [white, double=black] ([out angle=113.620, in angle=-82.494] 2.832,-0.319) .. (2.742,0.002); \draw [white, double=black] ([out angle=174.957, in angle=-24.554] 2.212,0.509) .. (1.790,0.620); \draw [white, double=black] ([out angle=155.452, in angle=-5.037] 3.572,0.315) .. (3.150,0.426); \end{scope} \begin{scope}[yshift=0.309cm]  \draw [white, double=black, line width=0.095cm]([out angle=155.446, in angle=-55.827] 1.790,0.620) .. (0.542,1.675); \draw [white, double=black, line width=0.095cm]([out angle=55.825, in angle=-153.253] 0.542,0.271) .. (1.776,1.355); \draw [white, double=black, line width=0.022cm]([out angle=8.901, in angle=-138.389] 2.137,1.470) .. (2.629,1.702); \draw [white, double=black, line width=0.022cm]([out angle=-102.044, in angle=113.617] 2.477,1.791) .. (2.531,1.254); \draw [white, double=black, line width=0.020cm]([out angle=30.208, in angle=-149.803] 2.548,1.889) .. (2.815,2.045); \draw [white, double=black, line width=0.020cm]([out angle=-90.693, in angle=89.350] 2.683,2.122) .. (2.680,1.812); \draw [white, double=black, line width=0.022cm]([out angle=41.621, in angle=-171.160] 2.734,2.232) .. (3.226,2.464); \draw [white, double=black, line width=0.022cm]([out angle=-66.374, in angle=77.937] 2.832,2.681) .. (2.886,2.143); \draw [white, double=black, line width=0.095cm]([out angle=124.175, in angle=-24.548] 4.821,2.260) .. (3.572,3.315); \draw [white, double=black, line width=0.095cm]([out angle=124.175, in angle=-24.548] 4.821,-0.740) .. (3.572,0.315); \draw [white, double=black, line width=0.095cm]([out angle=26.752, in angle=-124.169] 3.586,2.580) .. (4.821,3.664); \draw [white, double=black, line width=0.095cm]([out angle=26.752, in angle=-124.169] 3.586,-0.420) .. (4.821,0.664); \draw [white, double=black, line width=0.080cm]([out angle=97.504, in angle=-82.497] 2.743,0.000) .. (2.620,0.933); \draw [white, double=black, line width=0.080cm]([out angle=-5.027, in angle=174.972] 2.213,0.508) .. (3.151,0.425); \draw [white, double=black] ([out angle=26.747, in angle=-171.132] 1.776,1.355) .. (2.137,1.471); \draw [white, double=black] ([out angle=41.611, in angle=-90.650] 2.629,1.702) .. (2.680,1.812); \draw [white, double=black] ([out angle=89.353, in angle=-138.386] 2.683,2.123) .. (2.733,2.233); \draw [white, double=black] ([out angle=8.840, in angle=-153.248] 3.226,2.464) .. (3.586,2.580); \draw [white, double=black] ([out angle=124.173, in angle=-124.154] 0.542,1.675) .. (0.541,3.271); \draw [white, double=black] ([out angle=124.173, in angle=-124.154] 0.542,-1.325) .. (0.541,0.271); \draw [white, double=black] ([out angle=55.848, in angle=-55.825] 4.821,0.664) .. (4.821,2.260); \draw [white, double=black] ([out angle=97.503, in angle=-66.383] 2.620,0.933) .. (2.531,1.254); \draw [white, double=black] ([out angle=77.940, in angle=-149.800] 2.476,1.792) .. (2.547,1.890); \draw [white, double=black] ([out angle=30.197, in angle=-102.063] 2.815,2.045) .. (2.886,2.143); \draw [white, double=black] ([out angle=113.620, in angle=-82.494] 2.832,2.681) .. (2.742,3.002); \draw [white, double=black] ([out angle=113.620, in angle=-82.494] 2.832,-0.319) .. (2.742,0.002); \draw [white, double=black] ([out angle=174.957, in angle=-24.554] 2.212,0.509) .. (1.790,0.620); \draw [white, double=black] ([out angle=155.452, in angle=-5.037] 3.572,0.315) .. (3.150,0.426); \end{scope} \end{scope}

==> diagrams/links-2009.tex <==
\begin{scope} \clip (-0.5,0) rectangle (5.825, 3.000); \begin{scope}[yshift=-0.526cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.668, in angle=-83.240] 1.232,2.590) .. (1.022,3.697); \draw [white, double=black, line width=0.088cm]([out angle=104.668, in angle=-83.240] 1.232,-0.410) .. (1.022,0.697); \draw [white, double=black, line width=0.088cm]([out angle=33.542, in angle=-160.249] 0.618,2.825) .. (1.620,3.327); \draw [white, double=black, line width=0.088cm]([out angle=33.542, in angle=-160.249] 0.618,-0.175) .. (1.620,0.327); \draw [white, double=black, line width=0.100cm]([out angle=133.331, in angle=-35.647] 2.987,0.450) .. (2.028,1.288); \draw [white, double=black, line width=0.100cm]([out angle=35.695, in angle=-133.349] 2.029,0.542) .. (2.987,1.380); \draw [white, double=black, line width=0.125cm]([out angle=127.777, in angle=-40.048] 4.745,1.663) .. (3.434,3.027); \draw [white, double=black, line width=0.125cm]([out angle=127.777, in angle=-40.048] 4.745,-1.337) .. (3.434,0.027); \draw [white, double=black, line width=0.125cm]([out angle=40.064, in angle=-127.774] 3.434,1.803) .. (4.745,3.167); \draw [white, double=black, line width=0.125cm]([out angle=40.064, in angle=-127.774] 3.434,-1.197) .. (4.745,0.167); \draw [white, double=black, line width=0.088cm]([out angle=160.224, in angle=-33.550] 1.620,1.502) .. (0.618,2.005); \draw [white, double=black, line width=0.088cm]([out angle=83.232, in angle=-104.677] 1.022,1.132) .. (1.232,2.239); \draw [white, double=black] ([out angle=19.751, in angle=-144.339] 1.620,0.327) .. (2.029,0.542); \draw [white, double=black] ([out angle=46.651, in angle=-139.936] 2.987,1.380) .. (3.434,1.803); \draw [white, double=black] ([out angle=52.226, in angle=-52.223] 4.745,0.167) .. (4.745,1.663); \draw [white, double=black] ([out angle=96.760, in angle=-96.754] 1.022,0.697) .. (1.022,1.132); \draw [white, double=black] ([out angle=75.323, in angle=-75.332] 1.232,2.239) .. (1.232,2.590); \draw [white, double=black] ([out angle=144.318, in angle=-19.776] 2.028,1.287) .. (1.620,1.502); \draw [white, double=black] ([out angle=139.952, in angle=-46.670] 3.434,0.027) .. (2.987,0.450); \draw [white, double=black, line width=0.005cm]([out angle=55.783, in angle=112.424] 0.235,2.482) .. (0.567,2.448); \draw [white, double=black, line width=0.005cm]([out angle=213.548, in angle=87.316] 0.618,2.825) .. (0.399,2.438); \draw [white, double=black, line width=0.005cm]([out angle=272.693, in angle=146.445] 0.399,2.392) .. (0.618,2.005); \draw [white, double=black, line width=0.005cm]([out angle=247.580, in angle=304.230] 0.567,2.381) .. (0.235,2.347); \draw [white, double=black] ([out angle=267.318, in angle=92.693] 0.399,2.438) .. (0.399,2.392); \draw [white, double=black] ([out angle=124.230, in angle=235.783] 0.235,2.347) .. (0.235,2.482); \draw [white, double=black] ([out angle=292.454, in angle=67.614] 0.567,2.448) .. (0.567,2.381); \end{scope} \begin{scope}[yshift=2.474cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.668, in angle=-83.240] 1.232,2.590) .. (1.022,3.697); \draw [white, double=black, line width=0.088cm]([out angle=104.668, in angle=-83.240] 1.232,-0.410) .. (1.022,0.697); \draw [white, double=black, line width=0.088cm]([out angle=33.542, in angle=-160.249] 0.618,2.825) .. (1.620,3.327); \draw [white, double=black, line width=0.088cm]([out angle=33.542, in angle=-160.249] 0.618,-0.175) .. (1.620,0.327); \draw [white, double=black, line width=0.100cm]([out angle=133.331, in angle=-35.647] 2.987,0.450) .. (2.028,1.288); \draw [white, double=black, line width=0.100cm]([out angle=35.695, in angle=-133.349] 2.029,0.542) .. (2.987,1.380); \draw [white, double=black, line width=0.125cm]([out angle=127.777, in angle=-40.048] 4.745,1.663) .. (3.434,3.027); \draw [white, double=black, line width=0.125cm]([out angle=127.777, in angle=-40.048] 4.745,-1.337) .. (3.434,0.027); \draw [white, double=black, line width=0.125cm]([out angle=40.064, in angle=-127.774] 3.434,1.803) .. (4.745,3.167); \draw [white, double=black, line width=0.125cm]([out angle=40.064, in angle=-127.774] 3.434,-1.197) .. (4.745,0.167); \draw [white, double=black, line width=0.088cm]([out angle=160.224, in angle=-33.550] 1.620,1.502) .. (0.618,2.005); \draw [white, double=black, line width=0.088cm]([out angle=83.232, in angle=-104.677] 1.022,1.132) .. (1.232,2.239); \draw [white, double=black] ([out angle=19.751, in angle=-144.339] 1.620,0.327) .. (2.029,0.542); \draw [white, double=black] ([out angle=46.651, in angle=-139.936] 2.987,1.380) .. (3.434,1.803); \draw [white, double=black] ([out angle=52.226, in angle=-52.223] 4.745,0.167) .. (4.745,1.663); \draw [white, double=black] ([out angle=96.760, in angle=-96.754] 1.022,0.697) .. (1.022,1.132); \draw [white, double=black] ([out angle=75.323, in angle=-75.332] 1.232,2.239) .. (1.232,2.590); \draw [white, double=black] ([out angle=144.318, in angle=-19.776] 2.028,1.287) .. (1.620,1.502); \draw [white, double=black] ([out angle=139.952, in angle=-46.670] 3.434,0.027) .. (2.987,0.450); \draw [white, double=black, line width=0.005cm]([out angle=55.783, in angle=112.424] 0.235,2.482) .. (0.567,2.448); \draw [white, double=black, line width=0.005cm]([out angle=213.548, in angle=87.316] 0.618,2.825) .. (0.399,2.438); \draw [white, double=black, line width=0.005cm]([out angle=272.693, in angle=146.445] 0.399,2.392) .. (0.618,2.005); \draw [white, double=black, line width=0.005cm]([out angle=247.580, in angle=304.230] 0.567,2.381) .. (0.235,2.347); \draw [white, double=black] ([out angle=267.318, in angle=92.693] 0.399,2.438) .. (0.399,2.392); \draw [white, double=black] ([out angle=124.230, in angle=235.783] 0.235,2.347) .. (0.235,2.482); \draw [white, double=black] ([out angle=292.454, in angle=67.614] 0.567,2.448) .. (0.567,2.381); \end{scope} \end{scope}

==> diagrams/links-201.tex <==
\begin{scope} \clip (0,0) rectangle (4.571, 3.000); \begin{scope}[yshift=-2.151cm]  \draw [white, double=black, line width=0.042cm]([out angle=167.153, in angle=-59.607] 1.616,0.483) .. (0.498,1.302); \draw [white, double=black, line width=0.042cm]([out angle=59.605, in angle=-167.148] 0.498,0.000) .. (1.616,0.819); \draw [white, double=black, line width=0.024cm]([out angle=-34.572, in angle=155.522] 1.828,0.778) .. (2.217,0.558); \draw [white, double=black, line width=0.024cm]([out angle=-155.538, in angle=34.557] 2.217,0.743) .. (1.828,0.523); \draw [white, double=black, line width=0.024cm]([out angle=145.411, in angle=-24.460] 2.743,0.523) .. (2.354,0.743); \draw [white, double=black, line width=0.024cm]([out angle=24.474, in angle=-145.425] 2.354,0.558) .. (2.743,0.778); \draw [white, double=black, line width=0.042cm]([out angle=-12.843, in angle=120.394] 2.955,0.819) .. (4.073,0.000); \draw [white, double=black, line width=0.042cm]([out angle=-120.390, in angle=12.856] 4.073,1.302) .. (2.955,0.483); \draw [white, double=black] ([out angle=12.839, in angle=145.428] 1.616,0.818) .. (1.828,0.778); \draw [white, double=black] ([out angle=-24.460, in angle=-155.538] 2.217,0.559) .. (2.354,0.559); \draw [white, double=black] ([out angle=34.549, in angle=167.157] 2.742,0.778) .. (2.955,0.819); \draw [white, double=black] ([out angle=120.393, in angle=-120.378] 0.498,1.302) .. (0.498,3.000); \draw [white, double=black] ([out angle=120.393, in angle=-120.378] 0.498,-1.698) .. (0.498,0.000); \draw [white, double=black] ([out angle=-59.606, in angle=59.624] 4.073,3.000) .. (4.073,1.302); \draw [white, double=black] ([out angle=-59.606, in angle=59.624] 4.073,0.000) .. (4.073,-1.698); \draw [white, double=black] ([out angle=-167.144, in angle=-34.605] 2.955,0.483) .. (2.742,0.524); \draw [white, double=black] ([out angle=155.540, in angle=24.462] 2.354,0.743) .. (2.217,0.743); \draw [white, double=black] ([out angle=-145.425, in angle=-12.837] 1.828,0.524) .. (1.616,0.483); \end{scope} \begin{scope}[yshift=0.849cm]  \draw [white, double=black, line width=0.042cm]([out angle=167.153, in angle=-59.607] 1.616,0.483) .. (0.498,1.302); \draw [white, double=black, line width=0.042cm]([out angle=59.605, in angle=-167.148] 0.498,0.000) .. (1.616,0.819); \draw [white, double=black, line width=0.024cm]([out angle=-34.572, in angle=155.522] 1.828,0.778) .. (2.217,0.558); \draw [white, double=black, line width=0.024cm]([out angle=-155.538, in angle=34.557] 2.217,0.743) .. (1.828,0.523); \draw [white, double=black, line width=0.024cm]([out angle=145.411, in angle=-24.460] 2.743,0.523) .. (2.354,0.743); \draw [white, double=black, line width=0.024cm]([out angle=24.474, in angle=-145.425] 2.354,0.558) .. (2.743,0.778); \draw [white, double=black, line width=0.042cm]([out angle=-12.843, in angle=120.394] 2.955,0.819) .. (4.073,0.000); \draw [white, double=black, line width=0.042cm]([out angle=-120.390, in angle=12.856] 4.073,1.302) .. (2.955,0.483); \draw [white, double=black] ([out angle=12.839, in angle=145.428] 1.616,0.818) .. (1.828,0.778); \draw [white, double=black] ([out angle=-24.460, in angle=-155.538] 2.217,0.559) .. (2.354,0.559); \draw [white, double=black] ([out angle=34.549, in angle=167.157] 2.742,0.778) .. (2.955,0.819); \draw [white, double=black] ([out angle=120.393, in angle=-120.378] 0.498,1.302) .. (0.498,3.000); \draw [white, double=black] ([out angle=120.393, in angle=-120.378] 0.498,-1.698) .. (0.498,0.000); \draw [white, double=black] ([out angle=-59.606, in angle=59.624] 4.073,3.000) .. (4.073,1.302); \draw [white, double=black] ([out angle=-59.606, in angle=59.624] 4.073,0.000) .. (4.073,-1.698); \draw [white, double=black] ([out angle=-167.144, in angle=-34.605] 2.955,0.483) .. (2.742,0.524); \draw [white, double=black] ([out angle=155.540, in angle=24.462] 2.354,0.743) .. (2.217,0.743); \draw [white, double=black] ([out angle=-145.425, in angle=-12.837] 1.828,0.524) .. (1.616,0.483); \end{scope} \end{scope}

==> diagrams/links-2010.tex <==
\begin{scope} \clip (-0.5,0) rectangle (5.825, 3.000); \begin{scope}[yshift=-0.525cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.672, in angle=-83.239] 1.232,2.590) .. (1.023,3.697); \draw [white, double=black, line width=0.088cm]([out angle=104.672, in angle=-83.239] 1.232,-0.410) .. (1.023,0.697); \draw [white, double=black, line width=0.088cm]([out angle=33.542, in angle=-160.257] 0.618,2.824) .. (1.620,3.327); \draw [white, double=black, line width=0.088cm]([out angle=33.542, in angle=-160.257] 0.618,-0.176) .. (1.620,0.327); \draw [white, double=black, line width=0.100cm]([out angle=133.336, in angle=-35.631] 2.987,0.450) .. (2.029,1.287); \draw [white, double=black, line width=0.100cm]([out angle=35.714, in angle=-133.366] 2.029,0.542) .. (2.987,1.380); \draw [white, double=black, line width=0.125cm]([out angle=40.073, in angle=-127.773] 3.435,1.802) .. (4.746,3.167); \draw [white, double=black, line width=0.125cm]([out angle=40.073, in angle=-127.773] 3.435,-1.198) .. (4.746,0.167); \draw [white, double=black, line width=0.125cm]([out angle=-40.045, in angle=127.778] 3.435,3.027) .. (4.746,1.663); \draw [white, double=black, line width=0.125cm]([out angle=-40.045, in angle=127.778] 3.435,0.027) .. (4.746,-1.337); \draw [white, double=black, line width=0.088cm]([out angle=160.215, in angle=-33.554] 1.620,1.501) .. (0.618,2.004); \draw [white, double=black, line width=0.088cm]([out angle=83.224, in angle=-104.687] 1.022,1.131) .. (1.232,2.238); \draw [white, double=black] ([out angle=19.743, in angle=-144.344] 1.620,0.327) .. (2.029,0.541); \draw [white, double=black] ([out angle=46.634, in angle=-139.927] 2.987,1.380) .. (3.435,1.802); \draw [white, double=black] ([out angle=52.229, in angle=-52.222] 4.746,0.167) .. (4.746,1.663); \draw [white, double=black] ([out angle=96.761, in angle=-96.749] 1.023,0.697) .. (1.023,1.132); \draw [white, double=black] ([out angle=75.313, in angle=-75.328] 1.232,2.238) .. (1.232,2.590); \draw [white, double=black] ([out angle=144.310, in angle=-19.785] 2.029,1.286) .. (1.620,1.501); \draw [white, double=black] ([out angle=139.955, in angle=-46.668] 3.435,0.027) .. (2.987,0.449); \draw [white, double=black, line width=0.005cm]([out angle=112.422, in angle=55.783] 0.567,2.447) .. (0.235,2.482); \draw [white, double=black, line width=0.005cm]([out angle=87.314, in angle=213.548] 0.399,2.437) .. (0.618,2.824); \draw [white, double=black, line width=0.005cm]([out angle=272.693, in angle=146.440] 0.399,2.391) .. (0.618,2.004); \draw [white, double=black, line width=0.005cm]([out angle=247.579, in angle=304.228] 0.567,2.381) .. (0.235,2.346); \draw [white, double=black] ([out angle=267.316, in angle=92.693] 0.399,2.437) .. (0.399,2.391); \draw [white, double=black] ([out angle=67.617, in angle=292.455] 0.567,2.381) .. (0.567,2.447); \draw [white, double=black] ([out angle=235.783, in angle=124.228] 0.235,2.482) .. (0.235,2.346); \end{scope} \begin{scope}[yshift=2.475cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.672, in angle=-83.239] 1.232,2.590) .. (1.023,3.697); \draw [white, double=black, line width=0.088cm]([out angle=104.672, in angle=-83.239] 1.232,-0.410) .. (1.023,0.697); \draw [white, double=black, line width=0.088cm]([out angle=33.542, in angle=-160.257] 0.618,2.824) .. (1.620,3.327); \draw [white, double=black, line width=0.088cm]([out angle=33.542, in angle=-160.257] 0.618,-0.176) .. (1.620,0.327); \draw [white, double=black, line width=0.100cm]([out angle=133.336, in angle=-35.631] 2.987,0.450) .. (2.029,1.287); \draw [white, double=black, line width=0.100cm]([out angle=35.714, in angle=-133.366] 2.029,0.542) .. (2.987,1.380); \draw [white, double=black, line width=0.125cm]([out angle=40.073, in angle=-127.773] 3.435,1.802) .. (4.746,3.167); \draw [white, double=black, line width=0.125cm]([out angle=40.073, in angle=-127.773] 3.435,-1.198) .. (4.746,0.167); \draw [white, double=black, line width=0.125cm]([out angle=-40.045, in angle=127.778] 3.435,3.027) .. (4.746,1.663); \draw [white, double=black, line width=0.125cm]([out angle=-40.045, in angle=127.778] 3.435,0.027) .. (4.746,-1.337); \draw [white, double=black, line width=0.088cm]([out angle=160.215, in angle=-33.554] 1.620,1.501) .. (0.618,2.004); \draw [white, double=black, line width=0.088cm]([out angle=83.224, in angle=-104.687] 1.022,1.131) .. (1.232,2.238); \draw [white, double=black] ([out angle=19.743, in angle=-144.344] 1.620,0.327) .. (2.029,0.541); \draw [white, double=black] ([out angle=46.634, in angle=-139.927] 2.987,1.380) .. (3.435,1.802); \draw [white, double=black] ([out angle=52.229, in angle=-52.222] 4.746,0.167) .. (4.746,1.663); \draw [white, double=black] ([out angle=96.761, in angle=-96.749] 1.023,0.697) .. (1.023,1.132); \draw [white, double=black] ([out angle=75.313, in angle=-75.328] 1.232,2.238) .. (1.232,2.590); \draw [white, double=black] ([out angle=144.310, in angle=-19.785] 2.029,1.286) .. (1.620,1.501); \draw [white, double=black] ([out angle=139.955, in angle=-46.668] 3.435,0.027) .. (2.987,0.449); \draw [white, double=black, line width=0.005cm]([out angle=112.422, in angle=55.783] 0.567,2.447) .. (0.235,2.482); \draw [white, double=black, line width=0.005cm]([out angle=87.314, in angle=213.548] 0.399,2.437) .. (0.618,2.824); \draw [white, double=black, line width=0.005cm]([out angle=272.693, in angle=146.440] 0.399,2.391) .. (0.618,2.004); \draw [white, double=black, line width=0.005cm]([out angle=247.579, in angle=304.228] 0.567,2.381) .. (0.235,2.346); \draw [white, double=black] ([out angle=267.316, in angle=92.693] 0.399,2.437) .. (0.399,2.391); \draw [white, double=black] ([out angle=67.617, in angle=292.455] 0.567,2.381) .. (0.567,2.447); \draw [white, double=black] ([out angle=235.783, in angle=124.228] 0.235,2.482) .. (0.235,2.346); \end{scope} \end{scope}

==> diagrams/links-2011.tex <==
\begin{scope} \clip (0,0) rectangle (6.207, 3.000); \begin{scope}[yshift=-1.297cm]  \draw [white, double=black, line width=0.088cm]([out angle=106.618, in angle=-81.867] 1.250,2.602) .. (1.008,3.705); \draw [white, double=black, line width=0.088cm]([out angle=106.618, in angle=-81.867] 1.250,-0.398) .. (1.008,0.705); \draw [white, double=black, line width=0.088cm]([out angle=33.919, in angle=-152.718] 0.618,2.828) .. (1.591,3.404); \draw [white, double=black, line width=0.088cm]([out angle=33.919, in angle=-152.718] 0.618,-0.172) .. (1.591,0.404); \draw [white, double=black, line width=0.030cm]([out angle=48.327, in angle=-160.252] 1.907,0.648) .. (2.476,1.032); \draw [white, double=black, line width=0.030cm]([out angle=-48.352, in angle=160.273] 1.908,1.177) .. (2.476,0.793); \draw [white, double=black, line width=0.028cm]([out angle=-149.355, in angle=28.296] 3.035,1.028) .. (2.642,0.806); \draw [white, double=black, line width=0.028cm]([out angle=149.366, in angle=-28.344] 3.035,0.798) .. (2.642,1.020); \draw [white, double=black, line width=0.035cm]([out angle=17.135, in angle=-124.537] 3.218,0.776) .. (3.926,1.296); \draw [white, double=black, line width=0.035cm]([out angle=-17.080, in angle=124.540] 3.218,1.050) .. (3.926,0.530); \draw [white, double=black, line width=0.125cm]([out angle=128.295, in angle=-43.164] 5.623,1.654) .. (4.317,3.075); \draw [white, double=black, line width=0.125cm]([out angle=128.295, in angle=-43.164] 5.623,-1.346) .. (4.317,0.075); \draw [white, double=black, line width=0.125cm]([out angle=43.174, in angle=-128.290] 4.317,1.751) .. (5.623,3.173); \draw [white, double=black, line width=0.125cm]([out angle=43.174, in angle=-128.290] 4.317,-1.249) .. (5.623,0.173); \draw [white, double=black, line width=0.088cm]([out angle=152.753, in angle=-33.900] 1.592,1.422) .. (0.618,1.998); \draw [white, double=black, line width=0.088cm]([out angle=81.868, in angle=-106.598] 1.008,1.121) .. (1.250,2.225); \draw [white, double=black] ([out angle=27.282, in angle=-131.630] 1.591,0.404) .. (1.907,0.649); \draw [white, double=black] ([out angle=19.748, in angle=151.656] 2.476,1.032) .. (2.642,1.020); \draw [white, double=black] ([out angle=-30.635, in angle=-162.893] 3.034,0.799) .. (3.218,0.777); \draw [white, double=black] ([out angle=55.463, in angle=-136.826] 3.926,1.296) .. (4.317,1.751); \draw [white, double=black] ([out angle=146.100, in angle=-146.081] 0.618,1.998) .. (0.618,2.828); \draw [white, double=black] ([out angle=146.100, in angle=-146.081] 0.618,-1.002) .. (0.618,-0.172); \draw [white, double=black] ([out angle=51.726, in angle=-51.705] 5.623,0.173) .. (5.622,1.654); \draw [white, double=black] ([out angle=98.133, in angle=-98.125] 1.008,0.705) .. (1.008,1.121); \draw [white, double=black] ([out angle=73.402, in angle=-73.382] 1.250,2.225) .. (1.250,2.602); \draw [white, double=black] ([out angle=162.920, in angle=30.645] 3.218,1.049) .. (3.035,1.028); \draw [white, double=black] ([out angle=-151.646, in angle=-19.738] 2.642,0.807) .. (2.475,0.794); \draw [white, double=black] ([out angle=131.662, in angle=-27.247] 1.908,1.177) .. (1.592,1.422); \draw [white, double=black] ([out angle=136.836, in angle=-55.477] 4.317,0.075) .. (3.926,0.531); \end{scope} \begin{scope}[yshift=1.703cm]  \draw [white, double=black, line width=0.088cm]([out angle=106.618, in angle=-81.867] 1.250,2.602) .. (1.008,3.705); \draw [white, double=black, line width=0.088cm]([out angle=106.618, in angle=-81.867] 1.250,-0.398) .. (1.008,0.705); \draw [white, double=black, line width=0.088cm]([out angle=33.919, in angle=-152.718] 0.618,2.828) .. (1.591,3.404); \draw [white, double=black, line width=0.088cm]([out angle=33.919, in angle=-152.718] 0.618,-0.172) .. (1.591,0.404); \draw [white, double=black, line width=0.030cm]([out angle=48.327, in angle=-160.252] 1.907,0.648) .. (2.476,1.032); \draw [white, double=black, line width=0.030cm]([out angle=-48.352, in angle=160.273] 1.908,1.177) .. (2.476,0.793); \draw [white, double=black, line width=0.028cm]([out angle=-149.355, in angle=28.296] 3.035,1.028) .. (2.642,0.806); \draw [white, double=black, line width=0.028cm]([out angle=149.366, in angle=-28.344] 3.035,0.798) .. (2.642,1.020); \draw [white, double=black, line width=0.035cm]([out angle=17.135, in angle=-124.537] 3.218,0.776) .. (3.926,1.296); \draw [white, double=black, line width=0.035cm]([out angle=-17.080, in angle=124.540] 3.218,1.050) .. (3.926,0.530); \draw [white, double=black, line width=0.125cm]([out angle=128.295, in angle=-43.164] 5.623,1.654) .. (4.317,3.075); \draw [white, double=black, line width=0.125cm]([out angle=128.295, in angle=-43.164] 5.623,-1.346) .. (4.317,0.075); \draw [white, double=black, line width=0.125cm]([out angle=43.174, in angle=-128.290] 4.317,1.751) .. (5.623,3.173); \draw [white, double=black, line width=0.125cm]([out angle=43.174, in angle=-128.290] 4.317,-1.249) .. (5.623,0.173); \draw [white, double=black, line width=0.088cm]([out angle=152.753, in angle=-33.900] 1.592,1.422) .. (0.618,1.998); \draw [white, double=black, line width=0.088cm]([out angle=81.868, in angle=-106.598] 1.008,1.121) .. (1.250,2.225); \draw [white, double=black] ([out angle=27.282, in angle=-131.630] 1.591,0.404) .. (1.907,0.649); \draw [white, double=black] ([out angle=19.748, in angle=151.656] 2.476,1.032) .. (2.642,1.020); \draw [white, double=black] ([out angle=-30.635, in angle=-162.893] 3.034,0.799) .. (3.218,0.777); \draw [white, double=black] ([out angle=55.463, in angle=-136.826] 3.926,1.296) .. (4.317,1.751); \draw [white, double=black] ([out angle=146.100, in angle=-146.081] 0.618,1.998) .. (0.618,2.828); \draw [white, double=black] ([out angle=146.100, in angle=-146.081] 0.618,-1.002) .. (0.618,-0.172); \draw [white, double=black] ([out angle=51.726, in angle=-51.705] 5.623,0.173) .. (5.622,1.654); \draw [white, double=black] ([out angle=98.133, in angle=-98.125] 1.008,0.705) .. (1.008,1.121); \draw [white, double=black] ([out angle=73.402, in angle=-73.382] 1.250,2.225) .. (1.250,2.602); \draw [white, double=black] ([out angle=162.920, in angle=30.645] 3.218,1.049) .. (3.035,1.028); \draw [white, double=black] ([out angle=-151.646, in angle=-19.738] 2.642,0.807) .. (2.475,0.794); \draw [white, double=black] ([out angle=131.662, in angle=-27.247] 1.908,1.177) .. (1.592,1.422); \draw [white, double=black] ([out angle=136.836, in angle=-55.477] 4.317,0.075) .. (3.926,0.531); \end{scope} \end{scope}

==> diagrams/links-2012.tex <==
\begin{scope} \clip (0,0) rectangle (7.539, 3.000); \begin{scope}[yshift=-0.122cm]  \draw [white, double=black, line width=0.107cm]([out angle=151.825, in angle=-55.027] 1.817,0.805) .. (0.550,1.930); \draw [white, double=black, line width=0.107cm]([out angle=55.006, in angle=-151.843] 0.550,0.503) .. (1.817,1.627); \draw [white, double=black, line width=0.080cm]([out angle=12.651, in angle=157.464] 2.256,1.790) .. (3.259,1.704); \draw [white, double=black, line width=0.080cm]([out angle=-92.558, in angle=88.292] 2.795,2.434) .. (2.756,1.378); \draw [white, double=black, line width=0.043cm]([out angle=-155.231, in angle=43.967] 4.228,1.379) .. (3.587,0.941); \draw [white, double=black, line width=0.043cm]([out angle=155.290, in angle=-43.928] 4.229,1.050) .. (3.587,1.487); \draw [white, double=black, line width=0.044cm]([out angle=20.362, in angle=-126.730] 4.472,1.041) .. (5.243,1.618); \draw [white, double=black, line width=0.044cm]([out angle=-20.240, in angle=126.712] 4.471,1.389) .. (5.243,0.813); \draw [white, double=black, line width=0.125cm]([out angle=128.164, in angle=-42.363] 6.956,1.958) .. (5.649,3.365); \draw [white, double=black, line width=0.125cm]([out angle=128.164, in angle=-42.363] 6.956,-1.042) .. (5.649,0.365); \draw [white, double=black, line width=0.125cm]([out angle=42.388, in angle=-128.157] 5.649,2.066) .. (6.956,3.473); \draw [white, double=black, line width=0.125cm]([out angle=42.388, in angle=-128.157] 5.649,-0.934) .. (6.956,0.473); \draw [white, double=black, line width=0.080cm]([out angle=92.566, in angle=-88.306] 2.795,0.000) .. (2.756,1.056); \draw [white, double=black, line width=0.080cm]([out angle=-12.646, in angle=-157.478] 2.256,0.643) .. (3.259,0.730); \draw [white, double=black] ([out angle=28.157, in angle=-167.349] 1.817,1.627) .. (2.256,1.790); \draw [white, double=black] ([out angle=-22.513, in angle=136.072] 3.260,1.702) .. (3.587,1.487); \draw [white, double=black] ([out angle=-24.744, in angle=-159.705] 4.228,1.051) .. (4.471,1.042); \draw [white, double=black] ([out angle=53.270, in angle=-137.612] 5.243,1.618) .. (5.649,2.066); \draw [white, double=black] ([out angle=124.973, in angle=-124.963] 0.550,1.930) .. (0.550,3.504); \draw [white, double=black] ([out angle=124.973, in angle=-124.963] 0.550,-1.070) .. (0.550,0.504); \draw [white, double=black] ([out angle=51.857, in angle=-51.836] 6.956,0.473) .. (6.956,1.958); \draw [white, double=black] ([out angle=91.688, in angle=-91.708] 2.756,1.054) .. (2.756,1.378); \draw [white, double=black] ([out angle=87.442, in angle=-87.434] 2.795,2.434) .. (2.795,3.000); \draw [white, double=black] ([out angle=87.442, in angle=-87.434] 2.795,-0.566) .. (2.795,0.000); \draw [white, double=black] ([out angle=159.760, in angle=24.769] 4.472,1.389) .. (4.228,1.379); \draw [white, double=black] ([out angle=-136.047, in angle=22.538] 3.587,0.943) .. (3.259,0.728); \draw [white, double=black] ([out angle=167.325, in angle=-28.175] 2.256,0.642) .. (1.817,0.805); \draw [white, double=black] ([out angle=137.637, in angle=-53.303] 5.649,0.365) .. (5.243,0.813); \end{scope} \begin{scope}[yshift=2.878cm]  \draw [white, double=black, line width=0.107cm]([out angle=151.825, in angle=-55.027] 1.817,0.805) .. (0.550,1.930); \draw [white, double=black, line width=0.107cm]([out angle=55.006, in angle=-151.843] 0.550,0.503) .. (1.817,1.627); \draw [white, double=black, line width=0.080cm]([out angle=12.651, in angle=157.464] 2.256,1.790) .. (3.259,1.704); \draw [white, double=black, line width=0.080cm]([out angle=-92.558, in angle=88.292] 2.795,2.434) .. (2.756,1.378); \draw [white, double=black, line width=0.043cm]([out angle=-155.231, in angle=43.967] 4.228,1.379) .. (3.587,0.941); \draw [white, double=black, line width=0.043cm]([out angle=155.290, in angle=-43.928] 4.229,1.050) .. (3.587,1.487); \draw [white, double=black, line width=0.044cm]([out angle=20.362, in angle=-126.730] 4.472,1.041) .. (5.243,1.618); \draw [white, double=black, line width=0.044cm]([out angle=-20.240, in angle=126.712] 4.471,1.389) .. (5.243,0.813); \draw [white, double=black, line width=0.125cm]([out angle=128.164, in angle=-42.363] 6.956,1.958) .. (5.649,3.365); \draw [white, double=black, line width=0.125cm]([out angle=128.164, in angle=-42.363] 6.956,-1.042) .. (5.649,0.365); \draw [white, double=black, line width=0.125cm]([out angle=42.388, in angle=-128.157] 5.649,2.066) .. (6.956,3.473); \draw [white, double=black, line width=0.125cm]([out angle=42.388, in angle=-128.157] 5.649,-0.934) .. (6.956,0.473); \draw [white, double=black, line width=0.080cm]([out angle=92.566, in angle=-88.306] 2.795,0.000) .. (2.756,1.056); \draw [white, double=black, line width=0.080cm]([out angle=-12.646, in angle=-157.478] 2.256,0.643) .. (3.259,0.730); \draw [white, double=black] ([out angle=28.157, in angle=-167.349] 1.817,1.627) .. (2.256,1.790); \draw [white, double=black] ([out angle=-22.513, in angle=136.072] 3.260,1.702) .. (3.587,1.487); \draw [white, double=black] ([out angle=-24.744, in angle=-159.705] 4.228,1.051) .. (4.471,1.042); \draw [white, double=black] ([out angle=53.270, in angle=-137.612] 5.243,1.618) .. (5.649,2.066); \draw [white, double=black] ([out angle=124.973, in angle=-124.963] 0.550,1.930) .. (0.550,3.504); \draw [white, double=black] ([out angle=124.973, in angle=-124.963] 0.550,-1.070) .. (0.550,0.504); \draw [white, double=black] ([out angle=51.857, in angle=-51.836] 6.956,0.473) .. (6.956,1.958); \draw [white, double=black] ([out angle=91.688, in angle=-91.708] 2.756,1.054) .. (2.756,1.378); \draw [white, double=black] ([out angle=87.442, in angle=-87.434] 2.795,2.434) .. (2.795,3.000); \draw [white, double=black] ([out angle=87.442, in angle=-87.434] 2.795,-0.566) .. (2.795,0.000); \draw [white, double=black] ([out angle=159.760, in angle=24.769] 4.472,1.389) .. (4.228,1.379); \draw [white, double=black] ([out angle=-136.047, in angle=22.538] 3.587,0.943) .. (3.259,0.728); \draw [white, double=black] ([out angle=167.325, in angle=-28.175] 2.256,0.642) .. (1.817,0.805); \draw [white, double=black] ([out angle=137.637, in angle=-53.303] 5.649,0.365) .. (5.243,0.813); \end{scope} \end{scope}

==> diagrams/links-2013.tex <==
\begin{scope} \clip (-0.5,0) rectangle (5.825, 3.000); \begin{scope}[yshift=-0.922cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.963, in angle=-52.210] 1.891,0.671) .. (0.580,2.035); \draw [white, double=black, line width=0.125cm]([out angle=52.237, in angle=-139.922] 0.580,0.531) .. (1.891,1.896); \draw [white, double=black, line width=0.100cm]([out angle=144.346, in angle=-46.654] 3.297,2.411) .. (2.338,3.248); \draw [white, double=black, line width=0.100cm]([out angle=144.346, in angle=-46.654] 3.297,-0.589) .. (2.338,0.248); \draw [white, double=black, line width=0.100cm]([out angle=46.665, in angle=-144.311] 2.338,2.318) .. (3.296,3.156); \draw [white, double=black, line width=0.100cm]([out angle=46.665, in angle=-144.311] 2.338,-0.682) .. (3.296,0.156); \draw [white, double=black, line width=0.088cm]([out angle=19.754, in angle=-146.462] 3.705,0.370) .. (4.707,0.873); \draw [white, double=black, line width=0.088cm]([out angle=-75.345, in angle=96.759] 4.093,1.107) .. (4.303,0.000); \draw [white, double=black, line width=0.088cm]([out angle=75.342, in angle=-96.754] 4.094,1.458) .. (4.303,2.565); \draw [white, double=black, line width=0.088cm]([out angle=-19.756, in angle=146.463] 3.705,2.195) .. (4.707,1.692); \draw [white, double=black] ([out angle=40.078, in angle=-133.335] 1.891,1.896) .. (2.338,2.318); \draw [white, double=black] ([out angle=35.654, in angle=-160.246] 3.296,3.155) .. (3.705,3.370); \draw [white, double=black] ([out angle=35.654, in angle=-160.246] 3.296,0.155) .. (3.705,0.370); \draw [white, double=black] ([out angle=33.557, in angle=-33.537] 4.707,0.872) .. (4.707,1.692); \draw [white, double=black] ([out angle=133.341, in angle=-40.037] 2.339,3.249) .. (1.891,3.671); \draw [white, double=black] ([out angle=133.341, in angle=-40.037] 2.339,0.249) .. (1.891,0.671); \draw [white, double=black] ([out angle=83.246, in angle=-83.241] 4.303,2.565) .. (4.303,3.000); \draw [white, double=black] ([out angle=83.246, in angle=-83.241] 4.303,-0.435) .. (4.303,0.000); \draw [white, double=black] ([out angle=104.655, in angle=-104.672] 4.093,1.107) .. (4.094,1.458); \draw [white, double=black] ([out angle=160.244, in angle=-35.687] 3.705,2.195) .. (3.297,2.409); \draw [white, double=black, line width=0.012cm]([out angle=114.395, in angle=57.748] 0.680,2.843) .. (-0.026,2.891); \draw [white, double=black, line width=0.012cm]([out angle=88.222, in angle=232.244] 0.324,2.821) .. (0.579,3.531); \draw [white, double=black, line width=0.012cm]([out angle=271.818, in angle=127.787] 0.324,2.745) .. (0.580,2.035); \draw [white, double=black, line width=0.012cm]([out angle=245.643, in angle=302.293] 0.680,2.723) .. (-0.026,2.674); \draw [white, double=black] ([out angle=268.223, in angle=91.818] 0.324,2.821) .. (0.324,2.745); \draw [white, double=black] ([out angle=65.657, in angle=294.406] 0.680,2.723) .. (0.680,2.842); \draw [white, double=black] ([out angle=237.748, in angle=122.293] -0.026,2.891) .. (-0.026,2.674); \end{scope} \begin{scope}[yshift=2.078cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.963, in angle=-52.210] 1.891,0.671) .. (0.580,2.035); \draw [white, double=black, line width=0.125cm]([out angle=52.237, in angle=-139.922] 0.580,0.531) .. (1.891,1.896); \draw [white, double=black, line width=0.100cm]([out angle=144.346, in angle=-46.654] 3.297,2.411) .. (2.338,3.248); \draw [white, double=black, line width=0.100cm]([out angle=144.346, in angle=-46.654] 3.297,-0.589) .. (2.338,0.248); \draw [white, double=black, line width=0.100cm]([out angle=46.665, in angle=-144.311] 2.338,2.318) .. (3.296,3.156); \draw [white, double=black, line width=0.100cm]([out angle=46.665, in angle=-144.311] 2.338,-0.682) .. (3.296,0.156); \draw [white, double=black, line width=0.088cm]([out angle=19.754, in angle=-146.462] 3.705,0.370) .. (4.707,0.873); \draw [white, double=black, line width=0.088cm]([out angle=-75.345, in angle=96.759] 4.093,1.107) .. (4.303,0.000); \draw [white, double=black, line width=0.088cm]([out angle=75.342, in angle=-96.754] 4.094,1.458) .. (4.303,2.565); \draw [white, double=black, line width=0.088cm]([out angle=-19.756, in angle=146.463] 3.705,2.195) .. (4.707,1.692); \draw [white, double=black] ([out angle=40.078, in angle=-133.335] 1.891,1.896) .. (2.338,2.318); \draw [white, double=black] ([out angle=35.654, in angle=-160.246] 3.296,3.155) .. (3.705,3.370); \draw [white, double=black] ([out angle=35.654, in angle=-160.246] 3.296,0.155) .. (3.705,0.370); \draw [white, double=black] ([out angle=33.557, in angle=-33.537] 4.707,0.872) .. (4.707,1.692); \draw [white, double=black] ([out angle=133.341, in angle=-40.037] 2.339,3.249) .. (1.891,3.671); \draw [white, double=black] ([out angle=133.341, in angle=-40.037] 2.339,0.249) .. (1.891,0.671); \draw [white, double=black] ([out angle=83.246, in angle=-83.241] 4.303,2.565) .. (4.303,3.000); \draw [white, double=black] ([out angle=83.246, in angle=-83.241] 4.303,-0.435) .. (4.303,0.000); \draw [white, double=black] ([out angle=104.655, in angle=-104.672] 4.093,1.107) .. (4.094,1.458); \draw [white, double=black] ([out angle=160.244, in angle=-35.687] 3.705,2.195) .. (3.297,2.409); \draw [white, double=black, line width=0.012cm]([out angle=114.395, in angle=57.748] 0.680,2.843) .. (-0.026,2.891); \draw [white, double=black, line width=0.012cm]([out angle=88.222, in angle=232.244] 0.324,2.821) .. (0.579,3.531); \draw [white, double=black, line width=0.012cm]([out angle=271.818, in angle=127.787] 0.324,2.745) .. (0.580,2.035); \draw [white, double=black, line width=0.012cm]([out angle=245.643, in angle=302.293] 0.680,2.723) .. (-0.026,2.674); \draw [white, double=black] ([out angle=268.223, in angle=91.818] 0.324,2.821) .. (0.324,2.745); \draw [white, double=black] ([out angle=65.657, in angle=294.406] 0.680,2.723) .. (0.680,2.842); \draw [white, double=black] ([out angle=237.748, in angle=122.293] -0.026,2.891) .. (-0.026,2.674); \end{scope} \end{scope}

==> diagrams/links-2014.tex <==
\begin{scope} \clip (-0.5,0) rectangle (5.825, 3.000); \begin{scope}[yshift=-0.526cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.669, in angle=-83.240] 1.232,2.590) .. (1.022,3.697); \draw [white, double=black, line width=0.088cm]([out angle=104.669, in angle=-83.240] 1.232,-0.410) .. (1.022,0.697); \draw [white, double=black, line width=0.088cm]([out angle=33.542, in angle=-160.250] 0.618,2.824) .. (1.620,3.327); \draw [white, double=black, line width=0.088cm]([out angle=33.542, in angle=-160.250] 0.618,-0.176) .. (1.620,0.327); \draw [white, double=black, line width=0.100cm]([out angle=35.699, in angle=-133.353] 2.029,0.542) .. (2.987,1.380); \draw [white, double=black, line width=0.100cm]([out angle=-35.643, in angle=133.333] 2.028,1.288) .. (2.987,0.450); \draw [white, double=black, line width=0.125cm]([out angle=127.777, in angle=-40.047] 4.745,1.663) .. (3.434,3.027); \draw [white, double=black, line width=0.125cm]([out angle=127.777, in angle=-40.047] 4.745,-1.337) .. (3.434,0.027); \draw [white, double=black, line width=0.125cm]([out angle=40.066, in angle=-127.774] 3.435,1.803) .. (4.745,3.167); \draw [white, double=black, line width=0.125cm]([out angle=40.066, in angle=-127.774] 3.435,-1.197) .. (4.745,0.167); \draw [white, double=black, line width=0.088cm]([out angle=160.222, in angle=-33.551] 1.620,1.501) .. (0.618,2.004); \draw [white, double=black, line width=0.088cm]([out angle=83.230, in angle=-104.679] 1.022,1.132) .. (1.232,2.239); \draw [white, double=black] ([out angle=19.750, in angle=-144.340] 1.620,0.327) .. (2.029,0.542); \draw [white, double=black] ([out angle=46.647, in angle=-139.934] 2.987,1.380) .. (3.435,1.803); \draw [white, double=black] ([out angle=52.228, in angle=-52.223] 4.745,0.167) .. (4.745,1.663); \draw [white, double=black] ([out angle=96.760, in angle=-96.752] 1.022,0.697) .. (1.022,1.132); \draw [white, double=black] ([out angle=75.321, in angle=-75.331] 1.232,2.239) .. (1.232,2.590); \draw [white, double=black] ([out angle=144.316, in angle=-19.778] 2.028,1.287) .. (1.620,1.501); \draw [white, double=black] ([out angle=139.953, in angle=-46.669] 3.434,0.027) .. (2.987,0.450); \draw [white, double=black, line width=0.005cm]([out angle=112.423, in angle=55.779] 0.567,2.448) .. (0.235,2.482); \draw [white, double=black, line width=0.005cm]([out angle=87.315, in angle=213.547] 0.399,2.437) .. (0.618,2.824); \draw [white, double=black, line width=0.005cm]([out angle=272.689, in angle=146.445] 0.399,2.391) .. (0.618,2.005); \draw [white, double=black, line width=0.005cm]([out angle=247.577, in angle=304.228] 0.567,2.381) .. (0.235,2.347); \draw [white, double=black] ([out angle=267.317, in angle=92.689] 0.399,2.437) .. (0.399,2.391); \draw [white, double=black] ([out angle=67.602, in angle=292.444] 0.567,2.381) .. (0.567,2.448); \draw [white, double=black] ([out angle=235.779, in angle=124.228] 0.235,2.482) .. (0.235,2.347); \end{scope} \begin{scope}[yshift=2.474cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.669, in angle=-83.240] 1.232,2.590) .. (1.022,3.697); \draw [white, double=black, line width=0.088cm]([out angle=104.669, in angle=-83.240] 1.232,-0.410) .. (1.022,0.697); \draw [white, double=black, line width=0.088cm]([out angle=33.542, in angle=-160.250] 0.618,2.824) .. (1.620,3.327); \draw [white, double=black, line width=0.088cm]([out angle=33.542, in angle=-160.250] 0.618,-0.176) .. (1.620,0.327); \draw [white, double=black, line width=0.100cm]([out angle=35.699, in angle=-133.353] 2.029,0.542) .. (2.987,1.380); \draw [white, double=black, line width=0.100cm]([out angle=-35.643, in angle=133.333] 2.028,1.288) .. (2.987,0.450); \draw [white, double=black, line width=0.125cm]([out angle=127.777, in angle=-40.047] 4.745,1.663) .. (3.434,3.027); \draw [white, double=black, line width=0.125cm]([out angle=127.777, in angle=-40.047] 4.745,-1.337) .. (3.434,0.027); \draw [white, double=black, line width=0.125cm]([out angle=40.066, in angle=-127.774] 3.435,1.803) .. (4.745,3.167); \draw [white, double=black, line width=0.125cm]([out angle=40.066, in angle=-127.774] 3.435,-1.197) .. (4.745,0.167); \draw [white, double=black, line width=0.088cm]([out angle=160.222, in angle=-33.551] 1.620,1.501) .. (0.618,2.004); \draw [white, double=black, line width=0.088cm]([out angle=83.230, in angle=-104.679] 1.022,1.132) .. (1.232,2.239); \draw [white, double=black] ([out angle=19.750, in angle=-144.340] 1.620,0.327) .. (2.029,0.542); \draw [white, double=black] ([out angle=46.647, in angle=-139.934] 2.987,1.380) .. (3.435,1.803); \draw [white, double=black] ([out angle=52.228, in angle=-52.223] 4.745,0.167) .. (4.745,1.663); \draw [white, double=black] ([out angle=96.760, in angle=-96.752] 1.022,0.697) .. (1.022,1.132); \draw [white, double=black] ([out angle=75.321, in angle=-75.331] 1.232,2.239) .. (1.232,2.590); \draw [white, double=black] ([out angle=144.316, in angle=-19.778] 2.028,1.287) .. (1.620,1.501); \draw [white, double=black] ([out angle=139.953, in angle=-46.669] 3.434,0.027) .. (2.987,0.450); \draw [white, double=black, line width=0.005cm]([out angle=112.423, in angle=55.779] 0.567,2.448) .. (0.235,2.482); \draw [white, double=black, line width=0.005cm]([out angle=87.315, in angle=213.547] 0.399,2.437) .. (0.618,2.824); \draw [white, double=black, line width=0.005cm]([out angle=272.689, in angle=146.445] 0.399,2.391) .. (0.618,2.005); \draw [white, double=black, line width=0.005cm]([out angle=247.577, in angle=304.228] 0.567,2.381) .. (0.235,2.347); \draw [white, double=black] ([out angle=267.317, in angle=92.689] 0.399,2.437) .. (0.399,2.391); \draw [white, double=black] ([out angle=67.602, in angle=292.444] 0.567,2.381) .. (0.567,2.448); \draw [white, double=black] ([out angle=235.779, in angle=124.228] 0.235,2.482) .. (0.235,2.347); \end{scope} \end{scope}

==> diagrams/links-2015.tex <==
\begin{scope} \clip (-0.5,0) rectangle (6.076, 3.000); \begin{scope}[yshift=-0.549cm]  \draw [white, double=black, line width=0.111cm]([out angle=150.932, in angle=-54.798] 1.825,0.499) .. (0.553,1.641); \draw [white, double=black, line width=0.111cm]([out angle=54.796, in angle=-150.933] 0.553,0.208) .. (1.825,1.350); \draw [white, double=black, line width=0.095cm]([out angle=15.359, in angle=-164.655] 2.269,1.531) .. (3.307,1.816); \draw [white, double=black, line width=0.095cm]([out angle=-83.657, in angle=96.347] 2.729,2.209) .. (2.848,1.139); \draw [white, double=black, line width=0.111cm]([out angle=125.204, in angle=-29.063] 5.024,1.708) .. (3.752,2.850); \draw [white, double=black, line width=0.111cm]([out angle=125.204, in angle=-29.063] 5.024,-1.292) .. (3.752,-0.150); \draw [white, double=black, line width=0.111cm]([out angle=29.073, in angle=-125.199] 3.752,1.998) .. (5.024,3.140); \draw [white, double=black, line width=0.111cm]([out angle=29.073, in angle=-125.199] 3.752,-1.002) .. (5.024,0.140); \draw [white, double=black, line width=0.095cm]([out angle=83.662, in angle=-96.336] 2.729,2.639) .. (2.848,3.708); \draw [white, double=black, line width=0.095cm]([out angle=83.662, in angle=-96.336] 2.729,-0.361) .. (2.848,0.708); \draw [white, double=black, line width=0.095cm]([out angle=-15.354, in angle=164.649] 2.270,3.316) .. (3.307,3.031); \draw [white, double=black, line width=0.095cm]([out angle=-15.354, in angle=164.649] 2.270,0.316) .. (3.307,0.031); \draw [white, double=black] ([out angle=29.067, in angle=-164.639] 1.825,1.350) .. (2.270,1.532); \draw [white, double=black] ([out angle=15.345, in angle=-150.927] 3.307,1.816) .. (3.752,1.998); \draw [white, double=black] ([out angle=54.814, in angle=-54.796] 5.024,0.140) .. (5.024,1.708); \draw [white, double=black] ([out angle=83.664, in angle=-83.653] 2.848,0.708) .. (2.848,1.139); \draw [white, double=black] ([out angle=96.348, in angle=-96.335] 2.729,2.209) .. (2.729,2.640); \draw [white, double=black] ([out angle=164.634, in angle=-29.068] 2.270,0.317) .. (1.825,0.499); \draw [white, double=black] ([out angle=150.937, in angle=-15.361] 3.752,2.850) .. (3.307,3.032); \draw [white, double=black] ([out angle=150.937, in angle=-15.361] 3.752,-0.150) .. (3.307,0.032); \draw [white, double=black, line width=0.012cm]([out angle=114.658, in angle=58.014] 0.679,2.488) .. (-0.064,2.536); \draw [white, double=black, line width=0.012cm]([out angle=88.337, in angle=234.818] 0.305,2.464) .. (0.553,3.208); \draw [white, double=black, line width=0.012cm]([out angle=271.692, in angle=125.197] 0.305,2.385) .. (0.553,1.641); \draw [white, double=black, line width=0.012cm]([out angle=245.368, in angle=302.017] 0.679,2.361) .. (-0.064,2.313); \draw [white, double=black] ([out angle=268.338, in angle=91.692] 0.305,2.464) .. (0.305,2.385); \draw [white, double=black] ([out angle=65.390, in angle=294.675] 0.679,2.361) .. (0.678,2.488); \draw [white, double=black] ([out angle=238.014, in angle=122.017] -0.064,2.536) .. (-0.064,2.313); \end{scope} \begin{scope}[yshift=2.451cm]  \draw [white, double=black, line width=0.111cm]([out angle=150.932, in angle=-54.798] 1.825,0.499) .. (0.553,1.641); \draw [white, double=black, line width=0.111cm]([out angle=54.796, in angle=-150.933] 0.553,0.208) .. (1.825,1.350); \draw [white, double=black, line width=0.095cm]([out angle=15.359, in angle=-164.655] 2.269,1.531) .. (3.307,1.816); \draw [white, double=black, line width=0.095cm]([out angle=-83.657, in angle=96.347] 2.729,2.209) .. (2.848,1.139); \draw [white, double=black, line width=0.111cm]([out angle=125.204, in angle=-29.063] 5.024,1.708) .. (3.752,2.850); \draw [white, double=black, line width=0.111cm]([out angle=125.204, in angle=-29.063] 5.024,-1.292) .. (3.752,-0.150); \draw [white, double=black, line width=0.111cm]([out angle=29.073, in angle=-125.199] 3.752,1.998) .. (5.024,3.140); \draw [white, double=black, line width=0.111cm]([out angle=29.073, in angle=-125.199] 3.752,-1.002) .. (5.024,0.140); \draw [white, double=black, line width=0.095cm]([out angle=83.662, in angle=-96.336] 2.729,2.639) .. (2.848,3.708); \draw [white, double=black, line width=0.095cm]([out angle=83.662, in angle=-96.336] 2.729,-0.361) .. (2.848,0.708); \draw [white, double=black, line width=0.095cm]([out angle=-15.354, in angle=164.649] 2.270,3.316) .. (3.307,3.031); \draw [white, double=black, line width=0.095cm]([out angle=-15.354, in angle=164.649] 2.270,0.316) .. (3.307,0.031); \draw [white, double=black] ([out angle=29.067, in angle=-164.639] 1.825,1.350) .. (2.270,1.532); \draw [white, double=black] ([out angle=15.345, in angle=-150.927] 3.307,1.816) .. (3.752,1.998); \draw [white, double=black] ([out angle=54.814, in angle=-54.796] 5.024,0.140) .. (5.024,1.708); \draw [white, double=black] ([out angle=83.664, in angle=-83.653] 2.848,0.708) .. (2.848,1.139); \draw [white, double=black] ([out angle=96.348, in angle=-96.335] 2.729,2.209) .. (2.729,2.640); \draw [white, double=black] ([out angle=164.634, in angle=-29.068] 2.270,0.317) .. (1.825,0.499); \draw [white, double=black] ([out angle=150.937, in angle=-15.361] 3.752,2.850) .. (3.307,3.032); \draw [white, double=black] ([out angle=150.937, in angle=-15.361] 3.752,-0.150) .. (3.307,0.032); \draw [white, double=black, line width=0.012cm]([out angle=114.658, in angle=58.014] 0.679,2.488) .. (-0.064,2.536); \draw [white, double=black, line width=0.012cm]([out angle=88.337, in angle=234.818] 0.305,2.464) .. (0.553,3.208); \draw [white, double=black, line width=0.012cm]([out angle=271.692, in angle=125.197] 0.305,2.385) .. (0.553,1.641); \draw [white, double=black, line width=0.012cm]([out angle=245.368, in angle=302.017] 0.679,2.361) .. (-0.064,2.313); \draw [white, double=black] ([out angle=268.338, in angle=91.692] 0.305,2.464) .. (0.305,2.385); \draw [white, double=black] ([out angle=65.390, in angle=294.675] 0.679,2.361) .. (0.678,2.488); \draw [white, double=black] ([out angle=238.014, in angle=122.017] -0.064,2.536) .. (-0.064,2.313); \end{scope} \end{scope}

==> diagrams/links-2016.tex <==
\begin{scope} \clip (0,0) rectangle (5.325, 3.000);
\begin{scope}[yshift=-0.526cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.670, in angle=-83.239] 1.232,2.590) .. (1.023,3.697); \draw [white, double=black, line width=0.088cm]([out angle=104.670, in angle=-83.239] 1.232,-0.410) .. (1.023,0.697); \draw [white, double=black, line width=0.088cm]([out angle=33.542, in angle=-160.254] 0.618,2.824) .. (1.620,3.327); \draw [white, double=black, line width=0.088cm]([out angle=33.542, in angle=-160.254] 0.618,-0.176) .. (1.620,0.327); \draw [white, double=black, line width=0.100cm]([out angle=133.334, in angle=-35.638] 2.987,0.450) .. (2.028,1.288); \draw [white, double=black, line width=0.100cm]([out angle=35.706, in angle=-133.359] 2.029,0.542) .. (2.987,1.380); \draw [white, double=black, line width=0.125cm]([out angle=127.777, in angle=-40.046] 4.746,1.663) .. (3.434,3.027); \draw [white, double=black, line width=0.125cm]([out angle=127.777, in angle=-40.046] 4.746,-1.337) .. (3.434,0.027); \draw [white, double=black, line width=0.125cm]([out angle=40.069, in angle=-127.773] 3.435,1.802) .. (4.746,3.167); \draw [white, double=black, line width=0.125cm]([out angle=40.069, in angle=-127.773] 3.435,-1.198) .. (4.746,0.167); \draw [white, double=black, line width=0.088cm]([out angle=160.219, in angle=-33.553] 1.620,1.501) .. (0.618,2.004); \draw [white, double=black, line width=0.088cm]([out angle=83.227, in angle=-104.683] 1.022,1.132) .. (1.232,2.238);
\draw [white, double=black] ([out angle=19.746, in angle=-144.343] 1.620,0.327) .. (2.029,0.541); \draw [white, double=black] ([out angle=46.641, in angle=-139.931] 2.987,1.380) .. (3.435,1.802);
\draw [white, double=black] ([out angle=146.447, in angle=-146.458] 0.618,2.004) .. (0.618,2.824);
\draw [white, double=black] ([out angle=146.447, in angle=-146.458] 0.618,-0.996) .. (0.618,-0.176);
\draw [white, double=black] ([out angle=52.228, in angle=-52.223] 4.746,0.167) .. (4.745,1.663);
\draw [white, double=black] ([out angle=96.761, in angle=-96.751] 1.023,0.697) .. (1.022,1.132);
\draw [white, double=black] (1.232,2.411) circle (0.2cm);
\draw [white, double=black, line width=0.02cm] ([out angle=75.317, in angle=-75.330] 1.232,2.238) .. (1.232,2.590);
\draw [white, double=black] (1.032,2.411) arc (180:360:0.2cm);
\draw [white, double=black] ([out angle=144.313, in angle=-19.781] 2.028,1.286) .. (1.620,1.501);
\draw [white, double=black] ([out angle=139.954, in angle=-46.668] 3.434,0.027) .. (2.987,0.450);
\end{scope}
\begin{scope}[yshift=2.474cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.670, in angle=-83.239] 1.232,2.590) .. (1.023,3.697); \draw [white, double=black, line width=0.088cm]([out angle=104.670, in angle=-83.239] 1.232,-0.410) .. (1.023,0.697); \draw [white, double=black, line width=0.088cm]([out angle=33.542, in angle=-160.254] 0.618,2.824) .. (1.620,3.327); \draw [white, double=black, line width=0.088cm]([out angle=33.542, in angle=-160.254] 0.618,-0.176) .. (1.620,0.327); \draw [white, double=black, line width=0.100cm]([out angle=133.334, in angle=-35.638] 2.987,0.450) .. (2.028,1.288); \draw [white, double=black, line width=0.100cm]([out angle=35.706, in angle=-133.359] 2.029,0.542) .. (2.987,1.380); \draw [white, double=black, line width=0.125cm]([out angle=127.777, in angle=-40.046] 4.746,1.663) .. (3.434,3.027); \draw [white, double=black, line width=0.125cm]([out angle=127.777, in angle=-40.046] 4.746,-1.337) .. (3.434,0.027); \draw [white, double=black, line width=0.125cm]([out angle=40.069, in angle=-127.773] 3.435,1.802) .. (4.746,3.167); \draw [white, double=black, line width=0.125cm]([out angle=40.069, in angle=-127.773] 3.435,-1.198) .. (4.746,0.167); \draw [white, double=black, line width=0.088cm]([out angle=160.219, in angle=-33.553] 1.620,1.501) .. (0.618,2.004); \draw [white, double=black, line width=0.088cm]([out angle=83.227, in angle=-104.683] 1.022,1.132) .. (1.232,2.238); \draw [white, double=black] ([out angle=19.746, in angle=-144.343] 1.620,0.327) .. (2.029,0.541); \draw [white, double=black] ([out angle=46.641, in angle=-139.931] 2.987,1.380) .. (3.435,1.802); \draw [white, double=black] ([out angle=146.447, in angle=-146.458] 0.618,2.004) .. (0.618,2.824); \draw [white, double=black] ([out angle=146.447, in angle=-146.458] 0.618,-0.996) .. (0.618,-0.176); \draw [white, double=black] ([out angle=52.228, in angle=-52.223] 4.746,0.167) .. (4.745,1.663); \draw [white, double=black] ([out angle=96.761, in angle=-96.751] 1.023,0.697) .. (1.022,1.132); \draw [white, double=black] ([out angle=75.317, in angle=-75.330] 1.232,2.238) .. (1.232,2.590); \draw [white, double=black] ([out angle=144.313, in angle=-19.781] 2.028,1.286) .. (1.620,1.501); \draw [white, double=black] ([out angle=139.954, in angle=-46.668] 3.434,0.027) .. (2.987,0.450); \end{scope} \end{scope}

==> diagrams/links-2017.tex <==
\begin{scope} \clip (0,0) rectangle (5.325, 3.000); \begin{scope}[yshift=-0.526cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.669, in angle=-83.239] 1.232,2.590) .. (1.023,3.697); \draw [white, double=black, line width=0.088cm]([out angle=104.669, in angle=-83.239] 1.232,-0.410) .. (1.023,0.697); \draw [white, double=black, line width=0.088cm]([out angle=33.541, in angle=-160.254] 0.618,2.824) .. (1.620,3.327); \draw [white, double=black, line width=0.088cm]([out angle=33.541, in angle=-160.254] 0.618,-0.176) .. (1.620,0.327); \draw [white, double=black, line width=0.100cm]([out angle=133.332, in angle=-35.640] 2.987,0.450) .. (2.028,1.288); \draw [white, double=black, line width=0.100cm]([out angle=35.704, in angle=-133.357] 2.029,0.542) .. (2.987,1.380); \draw [white, double=black, line width=0.125cm]([out angle=40.068, in angle=-127.774] 3.435,1.802) .. (4.745,3.167); \draw [white, double=black, line width=0.125cm]([out angle=40.068, in angle=-127.774] 3.435,-1.198) .. (4.745,0.167); \draw [white, double=black, line width=0.125cm]([out angle=-40.047, in angle=127.777] 3.434,3.027) .. (4.745,1.663); \draw [white, double=black, line width=0.125cm]([out angle=-40.047, in angle=127.777] 3.434,0.027) .. (4.745,-1.337); \draw [white, double=black, line width=0.088cm]([out angle=160.219, in angle=-33.553] 1.620,1.501) .. (0.618,2.004); \draw [white, double=black, line width=0.088cm]([out angle=83.228, in angle=-104.683] 1.022,1.132) .. (1.232,2.238); \draw [white, double=black] ([out angle=19.746, in angle=-144.343] 1.620,0.327) .. (2.029,0.541); \draw [white, double=black] ([out angle=46.643, in angle=-139.932] 2.987,1.380) .. (3.435,1.802); \draw [white, double=black] ([out angle=146.447, in angle=-146.459] 0.618,2.004) .. (0.618,2.824); \draw [white, double=black] ([out angle=146.447, in angle=-146.459] 0.618,-0.996) .. (0.618,-0.176); \draw [white, double=black] ([out angle=52.226, in angle=-52.223] 4.745,0.167) .. (4.745,1.663); \draw [white, double=black] ([out angle=96.761, in angle=-96.753] 1.023,0.697) .. (1.022,1.132);
\draw [white, double=black] (1.232,2.411) circle (0.2cm);
\draw [white, double=black] ([out angle=75.317, in angle=-75.331] 1.232,2.238) .. (1.232,2.590);
\draw [white, double=black] (1.032,2.411) arc (180:360:0.2cm);
\draw [white, double=black] ([out angle=144.314, in angle=-19.781] 2.028,1.287) .. (1.620,1.501); \draw [white, double=black] ([out angle=139.953, in angle=-46.669] 3.434,0.027) .. (2.987,0.450);
\end{scope} \begin{scope}[yshift=2.474cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.669, in angle=-83.239] 1.232,2.590) .. (1.023,3.697); \draw [white, double=black, line width=0.088cm]([out angle=104.669, in angle=-83.239] 1.232,-0.410) .. (1.023,0.697); \draw [white, double=black, line width=0.088cm]([out angle=33.541, in angle=-160.254] 0.618,2.824) .. (1.620,3.327); \draw [white, double=black, line width=0.088cm]([out angle=33.541, in angle=-160.254] 0.618,-0.176) .. (1.620,0.327); \draw [white, double=black, line width=0.100cm]([out angle=133.332, in angle=-35.640] 2.987,0.450) .. (2.028,1.288); \draw [white, double=black, line width=0.100cm]([out angle=35.704, in angle=-133.357] 2.029,0.542) .. (2.987,1.380); \draw [white, double=black, line width=0.125cm]([out angle=40.068, in angle=-127.774] 3.435,1.802) .. (4.745,3.167); \draw [white, double=black, line width=0.125cm]([out angle=40.068, in angle=-127.774] 3.435,-1.198) .. (4.745,0.167); \draw [white, double=black, line width=0.125cm]([out angle=-40.047, in angle=127.777] 3.434,3.027) .. (4.745,1.663); \draw [white, double=black, line width=0.125cm]([out angle=-40.047, in angle=127.777] 3.434,0.027) .. (4.745,-1.337); \draw [white, double=black, line width=0.088cm]([out angle=160.219, in angle=-33.553] 1.620,1.501) .. (0.618,2.004); \draw [white, double=black, line width=0.088cm]([out angle=83.228, in angle=-104.683] 1.022,1.132) .. (1.232,2.238); \draw [white, double=black] ([out angle=19.746, in angle=-144.343] 1.620,0.327) .. (2.029,0.541); \draw [white, double=black] ([out angle=46.643, in angle=-139.932] 2.987,1.380) .. (3.435,1.802); \draw [white, double=black] ([out angle=146.447, in angle=-146.459] 0.618,2.004) .. (0.618,2.824); \draw [white, double=black] ([out angle=146.447, in angle=-146.459] 0.618,-0.996) .. (0.618,-0.176); \draw [white, double=black] ([out angle=52.226, in angle=-52.223] 4.745,0.167) .. (4.745,1.663); \draw [white, double=black] ([out angle=96.761, in angle=-96.753] 1.023,0.697) .. (1.022,1.132); \draw [white, double=black] ([out angle=75.317, in angle=-75.331] 1.232,2.238) .. (1.232,2.590); \draw [white, double=black] ([out angle=144.314, in angle=-19.781] 2.028,1.287) .. (1.620,1.501); \draw [white, double=black] ([out angle=139.953, in angle=-46.669] 3.434,0.027) .. (2.987,0.450); \end{scope} \end{scope}

==> diagrams/links-2018.tex <==
\begin{scope} \clip (0,0) rectangle (4.711, 3.000); \begin{scope}[yshift=-2.327cm]  \draw [white, double=black, line width=0.064cm]([out angle=100.795, in angle=-105.129] 1.023,2.441) .. (1.053,3.228); \draw [white, double=black, line width=0.064cm]([out angle=100.795, in angle=-105.129] 1.023,-0.559) .. (1.053,0.228); \draw [white, double=black, line width=0.064cm]([out angle=28.347, in angle=-179.125] 0.592,2.646) .. (1.351,2.844); \draw [white, double=black, line width=0.064cm]([out angle=28.347, in angle=-179.125] 0.592,-0.354) .. (1.351,-0.156); \draw [white, double=black, line width=0.065cm]([out angle=95.043, in angle=-59.776] 2.094,2.520) .. (1.841,3.315); \draw [white, double=black, line width=0.065cm]([out angle=95.043, in angle=-59.776] 2.094,-0.480) .. (1.841,0.315); \draw [white, double=black, line width=0.065cm]([out angle=9.972, in angle=-155.238] 1.636,2.872) .. (2.445,3.125); \draw [white, double=black, line width=0.065cm]([out angle=9.972, in angle=-155.238] 1.636,-0.128) .. (2.445,0.125); \draw [white, double=black, line width=0.124cm]([out angle=31.869, in angle=-125.724] 2.875,0.357) .. (4.153,1.551); \draw [white, double=black, line width=0.124cm]([out angle=-31.853, in angle=125.726] 2.875,1.298) .. (4.153,0.104); \draw [white, double=black, line width=0.064cm]([out angle=132.999, in angle=-54.595] 1.665,0.552) .. (1.191,1.133); \draw [white, double=black, line width=0.064cm]([out angle=54.602, in angle=-132.991] 1.191,0.521) .. (1.665,1.102); \draw [white, double=black, line width=0.065cm]([out angle=155.205, in angle=-9.954] 2.445,1.530) .. (1.635,1.783); \draw [white, double=black, line width=0.065cm]([out angle=59.794, in angle=-95.046] 1.841,1.340) .. (2.094,2.135); \draw [white, double=black, line width=0.064cm]([out angle=179.110, in angle=-28.352] 1.351,1.809) .. (0.592,2.007); \draw [white, double=black, line width=0.064cm]([out angle=105.120, in angle=-100.801] 1.053,1.426) .. (1.023,2.212); \draw [white, double=black] ([out angle=0.875, in angle=-170.075] 1.351,2.844) .. (1.636,2.871); \draw [white, double=black] ([out angle=24.762, in angle=-148.131] 2.445,0.125) .. (2.875,0.357); \draw [white, double=black] ([out angle=151.648, in angle=-151.653] 0.592,2.007) .. (0.592,2.646); \draw [white, double=black] ([out angle=54.278, in angle=-54.274] 4.153,1.551) .. (4.153,3.104); \draw [white, double=black] ([out angle=54.278, in angle=-54.274] 4.153,-1.449) .. (4.153,0.104); \draw [white, double=black] ([out angle=74.871, in angle=-125.398] 1.053,0.228) .. (1.191,0.521); \draw [white, double=black] ([out angle=47.009, in angle=-120.205] 1.665,1.102) .. (1.842,1.340); \draw [white, double=black] ([out angle=79.199, in angle=-79.205] 1.023,2.212) .. (1.023,2.441); \draw [white, double=black] ([out angle=84.954, in angle=-84.957] 2.094,2.135) .. (2.094,2.520); \draw [white, double=black] ([out angle=120.204, in angle=-47.001] 1.842,0.314) .. (1.665,0.552); \draw [white, double=black] ([out angle=125.405, in angle=-74.866] 1.191,1.133) .. (1.053,1.426); \draw [white, double=black] ([out angle=148.147, in angle=-24.793] 2.875,1.298) .. (2.445,1.530); \draw [white, double=black] ([out angle=170.038, in angle=-0.890] 1.636,1.782) .. (1.351,1.809); \end{scope} \begin{scope}[yshift=0.673cm]  \draw [white, double=black, line width=0.064cm]([out angle=100.795, in angle=-105.129] 1.023,2.441) .. (1.053,3.228); \draw [white, double=black, line width=0.064cm]([out angle=100.795, in angle=-105.129] 1.023,-0.559) .. (1.053,0.228); \draw [white, double=black, line width=0.064cm]([out angle=28.347, in angle=-179.125] 0.592,2.646) .. (1.351,2.844); \draw [white, double=black, line width=0.064cm]([out angle=28.347, in angle=-179.125] 0.592,-0.354) .. (1.351,-0.156); \draw [white, double=black, line width=0.065cm]([out angle=95.043, in angle=-59.776] 2.094,2.520) .. (1.841,3.315); \draw [white, double=black, line width=0.065cm]([out angle=95.043, in angle=-59.776] 2.094,-0.480) .. (1.841,0.315); \draw [white, double=black, line width=0.065cm]([out angle=9.972, in angle=-155.238] 1.636,2.872) .. (2.445,3.125); \draw [white, double=black, line width=0.065cm]([out angle=9.972, in angle=-155.238] 1.636,-0.128) .. (2.445,0.125); \draw [white, double=black, line width=0.124cm]([out angle=31.869, in angle=-125.724] 2.875,0.357) .. (4.153,1.551); \draw [white, double=black, line width=0.124cm]([out angle=-31.853, in angle=125.726] 2.875,1.298) .. (4.153,0.104); \draw [white, double=black, line width=0.064cm]([out angle=132.999, in angle=-54.595] 1.665,0.552) .. (1.191,1.133); \draw [white, double=black, line width=0.064cm]([out angle=54.602, in angle=-132.991] 1.191,0.521) .. (1.665,1.102); \draw [white, double=black, line width=0.065cm]([out angle=155.205, in angle=-9.954] 2.445,1.530) .. (1.635,1.783); \draw [white, double=black, line width=0.065cm]([out angle=59.794, in angle=-95.046] 1.841,1.340) .. (2.094,2.135); \draw [white, double=black, line width=0.064cm]([out angle=179.110, in angle=-28.352] 1.351,1.809) .. (0.592,2.007); \draw [white, double=black, line width=0.064cm]([out angle=105.120, in angle=-100.801] 1.053,1.426) .. (1.023,2.212); \draw [white, double=black] ([out angle=0.875, in angle=-170.075] 1.351,2.844) .. (1.636,2.871); \draw [white, double=black] ([out angle=24.762, in angle=-148.131] 2.445,0.125) .. (2.875,0.357); \draw [white, double=black] ([out angle=151.648, in angle=-151.653] 0.592,2.007) .. (0.592,2.646); \draw [white, double=black] ([out angle=54.278, in angle=-54.274] 4.153,1.551) .. (4.153,3.104); \draw [white, double=black] ([out angle=54.278, in angle=-54.274] 4.153,-1.449) .. (4.153,0.104); \draw [white, double=black] ([out angle=74.871, in angle=-125.398] 1.053,0.228) .. (1.191,0.521); \draw [white, double=black] ([out angle=47.009, in angle=-120.205] 1.665,1.102) .. (1.842,1.340); \draw [white, double=black] ([out angle=79.199, in angle=-79.205] 1.023,2.212) .. (1.023,2.441); \draw [white, double=black] ([out angle=84.954, in angle=-84.957] 2.094,2.135) .. (2.094,2.520); \draw [white, double=black] ([out angle=120.204, in angle=-47.001] 1.842,0.314) .. (1.665,0.552); \draw [white, double=black] ([out angle=125.405, in angle=-74.866] 1.191,1.133) .. (1.053,1.426); \draw [white, double=black] ([out angle=148.147, in angle=-24.793] 2.875,1.298) .. (2.445,1.530); \draw [white, double=black] ([out angle=170.038, in angle=-0.890] 1.636,1.782) .. (1.351,1.809); \end{scope} \end{scope}

==> diagrams/links-2019.tex <==
\begin{scope} \clip (0,0) rectangle (5.325, 3.000); \begin{scope}[yshift=-2.394cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.962, in angle=-52.212] 1.891,0.671) .. (0.580,2.035); \draw [white, double=black, line width=0.125cm]([out angle=52.235, in angle=-139.925] 0.580,0.531) .. (1.891,1.896); \draw [white, double=black, line width=0.100cm]([out angle=144.344, in angle=-46.656] 3.297,2.411) .. (2.338,3.248); \draw [white, double=black, line width=0.100cm]([out angle=144.344, in angle=-46.656] 3.297,-0.589) .. (2.338,0.248); \draw [white, double=black, line width=0.100cm]([out angle=46.667, in angle=-144.314] 2.338,2.318) .. (3.296,3.156); \draw [white, double=black, line width=0.100cm]([out angle=46.667, in angle=-144.314] 2.338,-0.682) .. (3.296,0.156); \draw [white, double=black, line width=0.088cm]([out angle=19.755, in angle=-146.461] 3.705,0.370) .. (4.707,0.873); \draw [white, double=black, line width=0.088cm]([out angle=-75.344, in angle=96.759] 4.093,1.107) .. (4.303,0.000); \draw [white, double=black, line width=0.088cm]([out angle=75.342, in angle=-96.754] 4.093,1.458) .. (4.303,2.565); \draw [white, double=black, line width=0.088cm]([out angle=-19.757, in angle=146.463] 3.705,2.195) .. (4.707,1.692); \draw [white, double=black] ([out angle=40.075, in angle=-133.333] 1.891,1.896) .. (2.338,2.318); \draw [white, double=black] ([out angle=35.655, in angle=-160.245] 3.297,3.155) .. (3.705,3.370); \draw [white, double=black] ([out angle=35.655, in angle=-160.245] 3.297,0.155) .. (3.705,0.370); \draw [white, double=black] ([out angle=127.788, in angle=-127.761] 0.580,2.035) .. (0.579,3.531); \draw [white, double=black] ([out angle=127.788, in angle=-127.761] 0.580,-0.965) .. (0.579,0.531); \draw [white, double=black] ([out angle=33.556, in angle=-33.537] 4.707,0.872) .. (4.707,1.692); \draw [white, double=black] ([out angle=133.339, in angle=-40.038] 2.339,3.248) .. (1.891,3.671); \draw [white, double=black] ([out angle=133.339, in angle=-40.038] 2.339,0.248) .. (1.891,0.671); \draw [white, double=black] ([out angle=83.246, in angle=-83.241] 4.303,2.565) .. (4.303,3.000); \draw [white, double=black] ([out angle=83.246, in angle=-83.241] 4.303,-0.435) .. (4.303,0.000); \draw [white, double=black] ([out angle=104.656, in angle=-104.671] 4.093,1.107) .. (4.093,1.458); \draw [white, double=black] ([out angle=160.243, in angle=-35.685] 3.705,2.195) .. (3.297,2.409); \end{scope}
\begin{scope}[yshift=0.606cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.962, in angle=-52.212] 1.891,0.671) .. (0.580,2.035); \draw [white, double=black, line width=0.125cm]([out angle=52.235, in angle=-139.925] 0.580,0.531) .. (1.891,1.896); \draw [white, double=black, line width=0.100cm]([out angle=144.344, in angle=-46.656] 3.297,2.411) .. (2.338,3.248); \draw [white, double=black, line width=0.100cm]([out angle=144.344, in angle=-46.656] 3.297,-0.589) .. (2.338,0.248); \draw [white, double=black, line width=0.100cm]([out angle=46.667, in angle=-144.314] 2.338,2.318) .. (3.296,3.156); \draw [white, double=black, line width=0.100cm]([out angle=46.667, in angle=-144.314] 2.338,-0.682) .. (3.296,0.156); \draw [white, double=black, line width=0.088cm]([out angle=19.755, in angle=-146.461] 3.705,0.370) .. (4.707,0.873); \draw [white, double=black, line width=0.088cm]([out angle=-75.344, in angle=96.759] 4.093,1.107) .. (4.303,0.000); \draw [white, double=black, line width=0.088cm]([out angle=75.342, in angle=-96.754] 4.093,1.458) .. (4.303,2.565); \draw [white, double=black, line width=0.088cm]([out angle=-19.757, in angle=146.463] 3.705,2.195) .. (4.707,1.692); \draw [white, double=black] ([out angle=40.075, in angle=-133.333] 1.891,1.896) .. (2.338,2.318); \draw [white, double=black] ([out angle=35.655, in angle=-160.245] 3.297,3.155) .. (3.705,3.370); \draw [white, double=black] ([out angle=35.655, in angle=-160.245] 3.297,0.155) .. (3.705,0.370); \draw [white, double=black] ([out angle=127.788, in angle=-127.761] 0.580,2.035) .. (0.579,3.531); \draw [white, double=black] ([out angle=127.788, in angle=-127.761] 0.580,-0.965) .. (0.579,0.531); \draw [white, double=black] ([out angle=33.556, in angle=-33.537] 4.707,0.872) .. (4.707,1.692); \draw [white, double=black] ([out angle=133.339, in angle=-40.038] 2.339,3.248) .. (1.891,3.671); \draw [white, double=black] ([out angle=133.339, in angle=-40.038] 2.339,0.248) .. (1.891,0.671); \draw [white, double=black] ([out angle=83.246, in angle=-83.241] 4.303,2.565) .. (4.303,3.000); \draw [white, double=black] ([out angle=83.246, in angle=-83.241] 4.303,-0.435) .. (4.303,0.000);
\draw [white, double=black, line width=0.001cm] (4.093,1.287) circle (0.15cm);
\draw [white, double=black] ([out angle=104.656, in angle=-104.671] 4.093,1.107) .. (4.093,1.458);
\draw [white, double=black] (4.243,1.287) arc (0:180:0.15cm);
\draw [white, double=black] ([out angle=160.243, in angle=-35.685] 3.705,2.195) .. (3.297,2.409);
\end{scope} \end{scope}

==> diagrams/links-202.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.183, 3.000); \begin{scope}[yshift=-0.539cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.812, in angle=-48.191] 2.065,0.276) .. (0.618,1.895); \draw [white, double=black, line width=0.125cm]([out angle=48.185, in angle=-131.810] 0.618,0.276) .. (2.065,1.895); \draw [white, double=black] ([out angle=131.811, in angle=-131.808] 0.618,1.895) .. (0.618,3.277); \draw [white, double=black] ([out angle=131.811, in angle=-131.808] 0.618,-1.105) .. (0.618,0.277); \draw [white, double=black, line width=0.006cm]([out angle=-116.664, in angle=-60.828] 2.536,2.460) .. (1.958,2.487); \draw [white, double=black, line width=0.006cm]([out angle=48.198, in angle=-76.576] 2.065,1.894) .. (2.131,2.504); \draw [white, double=black, line width=0.005cm]([out angle=133.135, in angle=-67.646] 2.082,2.545) .. (1.940,2.631); \draw [white, double=black, line width=0.005cm]([out angle=67.713, in angle=-133.090] 1.940,2.540) .. (2.082,2.626); \draw [white, double=black, line width=0.006cm]([out angle=76.614, in angle=-48.192] 2.131,2.667) .. (2.065,3.276); \draw [white, double=black, line width=0.006cm]([out angle=60.862, in angle=116.688] 1.958,2.683) .. (2.536,2.711); \draw [white, double=black] ([out angle=103.424, in angle=-46.907] 2.131,2.504) .. (2.081,2.545); \draw [white, double=black] ([out angle=112.354, in angle=-119.103] 1.940,2.631) .. (1.958,2.684); \draw [white, double=black] ([out angle=-63.312, in angle=63.336] 2.536,2.711) .. (2.536,2.460); \draw [white, double=black] ([out angle=119.170, in angle=-112.287] 1.958,2.488) .. (1.940,2.540); \draw [white, double=black] ([out angle=46.811, in angle=-103.386] 2.081,2.626) .. (2.131,2.667); \end{scope} \begin{scope}[yshift=2.461cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.812, in angle=-48.191] 2.065,0.276) .. (0.618,1.895); \draw [white, double=black, line width=0.125cm]([out angle=48.185, in angle=-131.810] 0.618,0.276) .. (2.065,1.895); \draw [white, double=black] ([out angle=131.811, in angle=-131.808] 0.618,1.895) .. (0.618,3.277); \draw [white, double=black] ([out angle=131.811, in angle=-131.808] 0.618,-1.105) .. (0.618,0.277); \draw [white, double=black, line width=0.006cm]([out angle=-116.664, in angle=-60.828] 2.536,2.460) .. (1.958,2.487); \draw [white, double=black, line width=0.006cm]([out angle=48.198, in angle=-76.576] 2.065,1.894) .. (2.131,2.504); \draw [white, double=black, line width=0.005cm]([out angle=133.135, in angle=-67.646] 2.082,2.545) .. (1.940,2.631); \draw [white, double=black, line width=0.005cm]([out angle=67.713, in angle=-133.090] 1.940,2.540) .. (2.082,2.626); \draw [white, double=black, line width=0.006cm]([out angle=76.614, in angle=-48.192] 2.131,2.667) .. (2.065,3.276); \draw [white, double=black, line width=0.006cm]([out angle=60.862, in angle=116.688] 1.958,2.683) .. (2.536,2.711); \draw [white, double=black] ([out angle=103.424, in angle=-46.907] 2.131,2.504) .. (2.081,2.545); \draw [white, double=black] ([out angle=112.354, in angle=-119.103] 1.940,2.631) .. (1.958,2.684); \draw [white, double=black] ([out angle=-63.312, in angle=63.336] 2.536,2.711) .. (2.536,2.460); \draw [white, double=black] ([out angle=119.170, in angle=-112.287] 1.958,2.488) .. (1.940,2.540); \draw [white, double=black] ([out angle=46.811, in angle=-103.386] 2.081,2.626) .. (2.131,2.667); \end{scope} \end{scope}

==> diagrams/links-2020.tex <==
\begin{scope} \clip (0,0) rectangle (5.325, 3.000); \begin{scope}[yshift=-0.526cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.671, in angle=-83.240] 1.232,2.590) .. (1.022,3.697); \draw [white, double=black, line width=0.088cm]([out angle=104.671, in angle=-83.240] 1.232,-0.410) .. (1.022,0.697); \draw [white, double=black, line width=0.088cm]([out angle=33.543, in angle=-160.251] 0.618,2.824) .. (1.620,3.327); \draw [white, double=black, line width=0.088cm]([out angle=33.543, in angle=-160.251] 0.618,-0.176) .. (1.620,0.327); \draw [white, double=black, line width=0.100cm]([out angle=35.702, in angle=-133.356] 2.029,0.542) .. (2.987,1.380); \draw [white, double=black, line width=0.100cm]([out angle=-35.640, in angle=133.335] 2.028,1.288) .. (2.987,0.450); \draw [white, double=black, line width=0.125cm]([out angle=127.778, in angle=-40.047] 4.746,1.663) .. (3.434,3.027); \draw [white, double=black, line width=0.125cm]([out angle=127.778, in angle=-40.047] 4.746,-1.337) .. (3.434,0.027); \draw [white, double=black, line width=0.125cm]([out angle=40.068, in angle=-127.774] 3.435,1.802) .. (4.746,3.167); \draw [white, double=black, line width=0.125cm]([out angle=40.068, in angle=-127.774] 3.435,-1.198) .. (4.746,0.167); \draw [white, double=black, line width=0.088cm]([out angle=160.221, in angle=-33.551] 1.620,1.501) .. (0.618,2.004); \draw [white, double=black, line width=0.088cm]([out angle=83.229, in angle=-104.680] 1.022,1.132) .. (1.232,2.238); \draw [white, double=black] ([out angle=19.749, in angle=-144.340] 1.620,0.327) .. (2.029,0.542); \draw [white, double=black] ([out angle=46.644, in angle=-139.932] 2.987,1.380) .. (3.435,1.802); \draw [white, double=black] ([out angle=146.449, in angle=-146.457] 0.618,2.004) .. (0.618,2.824); \draw [white, double=black] ([out angle=146.449, in angle=-146.457] 0.618,-0.996) .. (0.618,-0.176); \draw [white, double=black] ([out angle=52.229, in angle=-52.222] 4.746,0.167) .. (4.746,1.663); \draw [white, double=black] ([out angle=96.760, in angle=-96.750] 1.022,0.697) .. (1.022,1.132);
\draw [white, double=black] (1.232, 2.411) circle (0.2cm);
\draw [white, double=black, line width=0.02cm] ([out angle=75.320, in angle=-75.329] 1.232,2.238) .. (1.232,2.590);
\draw [white, double=black, line width=0.02cm] (1.032, 2.411) arc (180:360:0.2cm);
\draw [white, double=black] ([out angle=144.315, in angle=-19.779] 2.028,1.287) .. (1.620,1.501); \draw [white, double=black] ([out angle=139.953, in angle=-46.669] 3.434,0.027) .. (2.987,0.450);
\end{scope} \begin{scope}[yshift=2.474cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.671, in angle=-83.240] 1.232,2.590) .. (1.022,3.697); \draw [white, double=black, line width=0.088cm]([out angle=104.671, in angle=-83.240] 1.232,-0.410) .. (1.022,0.697); \draw [white, double=black, line width=0.088cm]([out angle=33.543, in angle=-160.251] 0.618,2.824) .. (1.620,3.327); \draw [white, double=black, line width=0.088cm]([out angle=33.543, in angle=-160.251] 0.618,-0.176) .. (1.620,0.327); \draw [white, double=black, line width=0.100cm]([out angle=35.702, in angle=-133.356] 2.029,0.542) .. (2.987,1.380); \draw [white, double=black, line width=0.100cm]([out angle=-35.640, in angle=133.335] 2.028,1.288) .. (2.987,0.450); \draw [white, double=black, line width=0.125cm]([out angle=127.778, in angle=-40.047] 4.746,1.663) .. (3.434,3.027); \draw [white, double=black, line width=0.125cm]([out angle=127.778, in angle=-40.047] 4.746,-1.337) .. (3.434,0.027); \draw [white, double=black, line width=0.125cm]([out angle=40.068, in angle=-127.774] 3.435,1.802) .. (4.746,3.167); \draw [white, double=black, line width=0.125cm]([out angle=40.068, in angle=-127.774] 3.435,-1.198) .. (4.746,0.167); \draw [white, double=black, line width=0.088cm]([out angle=160.221, in angle=-33.551] 1.620,1.501) .. (0.618,2.004); \draw [white, double=black, line width=0.088cm]([out angle=83.229, in angle=-104.680] 1.022,1.132) .. (1.232,2.238); \draw [white, double=black] ([out angle=19.749, in angle=-144.340] 1.620,0.327) .. (2.029,0.542); \draw [white, double=black] ([out angle=46.644, in angle=-139.932] 2.987,1.380) .. (3.435,1.802); \draw [white, double=black] ([out angle=146.449, in angle=-146.457] 0.618,2.004) .. (0.618,2.824); \draw [white, double=black] ([out angle=146.449, in angle=-146.457] 0.618,-0.996) .. (0.618,-0.176); \draw [white, double=black] ([out angle=52.229, in angle=-52.222] 4.746,0.167) .. (4.746,1.663); \draw [white, double=black] ([out angle=96.760, in angle=-96.750] 1.022,0.697) .. (1.022,1.132); \draw [white, double=black] ([out angle=75.320, in angle=-75.329] 1.232,2.238) .. (1.232,2.590); \draw [white, double=black] ([out angle=144.315, in angle=-19.779] 2.028,1.287) .. (1.620,1.501); \draw [white, double=black] ([out angle=139.953, in angle=-46.669] 3.434,0.027) .. (2.987,0.450); \end{scope} \end{scope}

==> diagrams/links-2021.tex <==
\begin{scope} \clip (0,0) rectangle (5.575, 3.000); \begin{scope}[yshift=-0.159cm]  \draw [white, double=black, line width=0.111cm]([out angle=150.938, in angle=-54.804] 1.824,0.858) .. (0.553,1.999); \draw [white, double=black, line width=0.111cm]([out angle=54.806, in angle=-150.938] 0.553,0.567) .. (1.824,1.709); \draw [white, double=black, line width=0.095cm]([out angle=15.364, in angle=-164.621] 2.269,1.891) .. (3.306,2.176); \draw [white, double=black, line width=0.095cm]([out angle=-83.659, in angle=96.337] 2.728,2.568) .. (2.847,1.499); \draw [white, double=black, line width=0.111cm]([out angle=125.194, in angle=-29.067] 5.022,2.068) .. (3.751,3.210); \draw [white, double=black, line width=0.111cm]([out angle=125.194, in angle=-29.067] 5.022,-0.932) .. (3.751,0.210); \draw [white, double=black, line width=0.111cm]([out angle=29.057, in angle=-125.199] 3.751,2.358) .. (5.022,3.500); \draw [white, double=black, line width=0.111cm]([out angle=29.057, in angle=-125.199] 3.751,-0.642) .. (5.022,0.500); \draw [white, double=black, line width=0.095cm]([out angle=83.653, in angle=-96.350] 2.728,0.000) .. (2.847,1.069); \draw [white, double=black, line width=0.095cm]([out angle=-15.370, in angle=164.628] 2.269,0.677) .. (3.306,0.392); \draw [white, double=black] ([out angle=29.062, in angle=-164.639] 1.824,1.709) .. (2.269,1.891); \draw [white, double=black] ([out angle=15.379, in angle=-150.943] 3.306,2.176) .. (3.751,2.358); \draw [white, double=black] ([out angle=125.196, in angle=-125.213] 0.553,1.999) .. (0.553,3.567);
\draw [white, double=black] ([out angle=125.196, in angle=-125.213] 0.553,-1.001) .. (0.553,0.567);
\draw [white, double=black] ([out angle=54.785, in angle=-54.806] 5.022,0.500) .. (5.022,2.067);

\draw [white, double=black, line width=0.001cm] (2.847, 1.284) circle (0.18cm);
\draw [white, double=black, line width=0.02cm] ([out angle=83.650, in angle=-83.663] 2.847,1.069) .. (2.847,1.499);
\draw [white, double=black, line width=0.02cm] (3.027, 1.284) arc (0:180:0.18cm);
\draw [white, double=black] ([out angle=96.335, in angle=-96.351] 2.728,2.567) .. (2.728,2.998); \draw [white, double=black] ([out angle=164.645, in angle=-29.062] 2.269,0.676) .. (1.824,0.858); \draw [white, double=black] ([out angle=150.933, in angle=-15.361] 3.751,3.210) .. (3.306,3.391); \draw [white, double=black] ([out angle=150.933, in angle=-15.361] 3.751,0.210) .. (3.306,0.391);
\end{scope}
\begin{scope}[yshift=2.841cm]  \draw [white, double=black, line width=0.111cm]([out angle=150.938, in angle=-54.804] 1.824,0.858) .. (0.553,1.999); \draw [white, double=black, line width=0.111cm]([out angle=54.806, in angle=-150.938] 0.553,0.567) .. (1.824,1.709); \draw [white, double=black, line width=0.095cm]([out angle=15.364, in angle=-164.621] 2.269,1.891) .. (3.306,2.176); \draw [white, double=black, line width=0.095cm]([out angle=-83.659, in angle=96.337] 2.728,2.568) .. (2.847,1.499); \draw [white, double=black, line width=0.111cm]([out angle=125.194, in angle=-29.067] 5.022,2.068) .. (3.751,3.210); \draw [white, double=black, line width=0.111cm]([out angle=125.194, in angle=-29.067] 5.022,-0.932) .. (3.751,0.210); \draw [white, double=black, line width=0.111cm]([out angle=29.057, in angle=-125.199] 3.751,2.358) .. (5.022,3.500); \draw [white, double=black, line width=0.111cm]([out angle=29.057, in angle=-125.199] 3.751,-0.642) .. (5.022,0.500); \draw [white, double=black, line width=0.095cm]([out angle=83.653, in angle=-96.350] 2.728,0.000) .. (2.847,1.069); \draw [white, double=black, line width=0.095cm]([out angle=-15.370, in angle=164.628] 2.269,0.677) .. (3.306,0.392); \draw [white, double=black] ([out angle=29.062, in angle=-164.639] 1.824,1.709) .. (2.269,1.891); \draw [white, double=black] ([out angle=15.379, in angle=-150.943] 3.306,2.176) .. (3.751,2.358); \draw [white, double=black] ([out angle=125.196, in angle=-125.213] 0.553,1.999) .. (0.553,3.567); \draw [white, double=black] ([out angle=125.196, in angle=-125.213] 0.553,-1.001) .. (0.553,0.567); \draw [white, double=black] ([out angle=54.785, in angle=-54.806] 5.022,0.500) .. (5.022,2.067); \draw [white, double=black] ([out angle=83.650, in angle=-83.663] 2.847,1.069) .. (2.847,1.499); \draw [white, double=black] ([out angle=96.335, in angle=-96.351] 2.728,2.567) .. (2.728,2.998); \draw [white, double=black] ([out angle=164.645, in angle=-29.062] 2.269,0.676) .. (1.824,0.858); \draw [white, double=black] ([out angle=150.933, in angle=-15.361] 3.751,3.210) .. (3.306,3.391); \draw [white, double=black] ([out angle=150.933, in angle=-15.361] 3.751,0.210) .. (3.306,0.391); \end{scope} \end{scope}

==> diagrams/links-2022.tex <==
\begin{scope} \clip (-0.5,0) rectangle (5.739, 3.000); \begin{scope}[yshift=-0.380cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.463, in angle=-53.690] 1.850,0.373) .. (0.565,1.620); \draw [white, double=black, line width=0.125cm]([out angle=53.687, in angle=-145.462] 0.565,0.156) .. (1.850,1.403); \draw [white, double=black, line width=0.037cm]([out angle=147.409, in angle=-69.009] 2.963,1.685) .. (2.473,2.285); \draw [white, double=black, line width=0.037cm]([out angle=32.613, in angle=-110.969] 2.276,1.684) .. (2.766,2.285); \draw [white, double=black, line width=0.037cm]([out angle=110.985, in angle=-32.586] 2.765,2.490) .. (2.276,3.091); \draw [white, double=black, line width=0.037cm]([out angle=110.985, in angle=-32.586] 2.765,-0.510) .. (2.276,0.091); \draw [white, double=black, line width=0.037cm]([out angle=69.027, in angle=-147.418] 2.473,2.490) .. (2.963,3.091); \draw [white, double=black, line width=0.037cm]([out angle=69.027, in angle=-147.418] 2.473,-0.510) .. (2.963,0.091); \draw [white, double=black, line width=0.125cm]([out angle=126.313, in angle=-34.531] 4.674,0.156) .. (3.389,1.403); \draw [white, double=black, line width=0.125cm]([out angle=34.543, in angle=-126.307] 3.389,0.373) .. (4.674,1.620); \draw [white, double=black] ([out angle=34.538, in angle=-147.399] 1.850,1.403) .. (2.276,1.685); \draw [white, double=black] ([out angle=69.031, in angle=-69.015] 2.766,2.285) .. (2.765,2.490); \draw [white, double=black] ([out angle=32.582, in angle=-145.457] 2.963,0.091) .. (3.389,0.373); \draw [white, double=black] ([out angle=110.984, in angle=-110.969] 2.473,2.286) .. (2.473,2.491); \draw [white, double=black] ([out angle=53.709, in angle=-53.687] 4.674,1.620) .. (4.674,3.157); \draw [white, double=black] ([out angle=53.709, in angle=-53.687] 4.674,-1.380) .. (4.674,0.157); \draw [white, double=black] ([out angle=147.391, in angle=-34.537] 2.276,0.091) .. (1.850,0.373); \draw [white, double=black] ([out angle=145.469, in angle=-32.604] 3.389,1.403) .. (2.963,1.685); \draw [white, double=black, line width=0.012cm]([out angle=57.904, in angle=114.545] -0.048,2.498) .. (0.679,2.450); \draw [white, double=black, line width=0.012cm]([out angle=233.714, in angle=88.287] 0.564,3.156) .. (0.313,2.427); \draw [white, double=black, line width=0.012cm]([out angle=271.751, in angle=126.304] 0.313,2.349) .. (0.565,1.620); \draw [white, double=black, line width=0.012cm]([out angle=245.488, in angle=302.136] 0.679,2.326) .. (-0.048,2.278); \draw [white, double=black] ([out angle=268.288, in angle=91.751] 0.313,2.427) .. (0.313,2.349); \draw [white, double=black] ([out angle=122.136, in angle=237.904] -0.048,2.278) .. (-0.048,2.498); \draw [white, double=black] ([out angle=294.568, in angle=65.516] 0.679,2.449) .. (0.679,2.326); \end{scope} \begin{scope}[yshift=2.620cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.463, in angle=-53.690] 1.850,0.373) .. (0.565,1.620); \draw [white, double=black, line width=0.125cm]([out angle=53.687, in angle=-145.462] 0.565,0.156) .. (1.850,1.403); \draw [white, double=black, line width=0.037cm]([out angle=147.409, in angle=-69.009] 2.963,1.685) .. (2.473,2.285); \draw [white, double=black, line width=0.037cm]([out angle=32.613, in angle=-110.969] 2.276,1.684) .. (2.766,2.285); \draw [white, double=black, line width=0.037cm]([out angle=110.985, in angle=-32.586] 2.765,2.490) .. (2.276,3.091); \draw [white, double=black, line width=0.037cm]([out angle=110.985, in angle=-32.586] 2.765,-0.510) .. (2.276,0.091); \draw [white, double=black, line width=0.037cm]([out angle=69.027, in angle=-147.418] 2.473,2.490) .. (2.963,3.091); \draw [white, double=black, line width=0.037cm]([out angle=69.027, in angle=-147.418] 2.473,-0.510) .. (2.963,0.091); \draw [white, double=black, line width=0.125cm]([out angle=126.313, in angle=-34.531] 4.674,0.156) .. (3.389,1.403); \draw [white, double=black, line width=0.125cm]([out angle=34.543, in angle=-126.307] 3.389,0.373) .. (4.674,1.620); \draw [white, double=black] ([out angle=34.538, in angle=-147.399] 1.850,1.403) .. (2.276,1.685); \draw [white, double=black] ([out angle=69.031, in angle=-69.015] 2.766,2.285) .. (2.765,2.490); \draw [white, double=black] ([out angle=32.582, in angle=-145.457] 2.963,0.091) .. (3.389,0.373); \draw [white, double=black] ([out angle=110.984, in angle=-110.969] 2.473,2.286) .. (2.473,2.491); \draw [white, double=black] ([out angle=53.709, in angle=-53.687] 4.674,1.620) .. (4.674,3.157); \draw [white, double=black] ([out angle=53.709, in angle=-53.687] 4.674,-1.380) .. (4.674,0.157); \draw [white, double=black] ([out angle=147.391, in angle=-34.537] 2.276,0.091) .. (1.850,0.373); \draw [white, double=black] ([out angle=145.469, in angle=-32.604] 3.389,1.403) .. (2.963,1.685); \draw [white, double=black, line width=0.012cm]([out angle=57.904, in angle=114.545] -0.048,2.498) .. (0.679,2.450); \draw [white, double=black, line width=0.012cm]([out angle=233.714, in angle=88.287] 0.564,3.156) .. (0.313,2.427); \draw [white, double=black, line width=0.012cm]([out angle=271.751, in angle=126.304] 0.313,2.349) .. (0.565,1.620); \draw [white, double=black, line width=0.012cm]([out angle=245.488, in angle=302.136] 0.679,2.326) .. (-0.048,2.278); \draw [white, double=black] ([out angle=268.288, in angle=91.751] 0.313,2.427) .. (0.313,2.349); \draw [white, double=black] ([out angle=122.136, in angle=237.904] -0.048,2.278) .. (-0.048,2.498); \draw [white, double=black] ([out angle=294.568, in angle=65.516] 0.679,2.449) .. (0.679,2.326); \end{scope} \end{scope}

==> diagrams/links-2023.tex <==
\begin{scope} \clip (-0.5,0) rectangle (5.739, 3.000); \begin{scope}[yshift=-0.380cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.463, in angle=-53.690] 1.850,0.373) .. (0.565,1.620); \draw [white, double=black, line width=0.125cm]([out angle=53.688, in angle=-145.462] 0.565,0.156) .. (1.850,1.403); \draw [white, double=black, line width=0.037cm]([out angle=147.409, in angle=-69.010] 2.963,1.685) .. (2.473,2.285); \draw [white, double=black, line width=0.037cm]([out angle=32.612, in angle=-110.969] 2.276,1.684) .. (2.765,2.285); \draw [white, double=black, line width=0.037cm]([out angle=110.984, in angle=-32.587] 2.765,2.490) .. (2.276,3.091); \draw [white, double=black, line width=0.037cm]([out angle=110.984, in angle=-32.587] 2.765,-0.510) .. (2.276,0.091); \draw [white, double=black, line width=0.037cm]([out angle=69.027, in angle=-147.417] 2.473,2.490) .. (2.963,3.091); \draw [white, double=black, line width=0.037cm]([out angle=69.027, in angle=-147.417] 2.473,-0.510) .. (2.963,0.091); \draw [white, double=black, line width=0.125cm]([out angle=34.543, in angle=-126.307] 3.389,0.373) .. (4.674,1.620); \draw [white, double=black, line width=0.125cm]([out angle=-34.532, in angle=126.313] 3.388,1.403) .. (4.674,0.156); \draw [white, double=black] ([out angle=34.538, in angle=-147.399] 1.850,1.403) .. (2.276,1.685); \draw [white, double=black] ([out angle=69.031, in angle=-69.016] 2.765,2.285) .. (2.765,2.490); \draw [white, double=black] ([out angle=32.583, in angle=-145.457] 2.963,0.091) .. (3.389,0.373); \draw [white, double=black] ([out angle=110.984, in angle=-110.969] 2.473,2.286) .. (2.473,2.491); \draw [white, double=black] ([out angle=53.708, in angle=-53.687] 4.674,1.620) .. (4.674,3.157); \draw [white, double=black] ([out angle=53.708, in angle=-53.687] 4.674,-1.380) .. (4.674,0.157); \draw [white, double=black] ([out angle=147.391, in angle=-34.537] 2.276,0.091) .. (1.850,0.373); \draw [white, double=black] ([out angle=145.468, in angle=-32.604] 3.388,1.403) .. (2.963,1.685); \draw [white, double=black, line width=0.012cm]([out angle=57.904, in angle=114.544] -0.048,2.498) .. (0.679,2.450); \draw [white, double=black, line width=0.012cm]([out angle=233.714, in angle=88.286] 0.564,3.156) .. (0.313,2.427); \draw [white, double=black, line width=0.012cm]([out angle=271.751, in angle=126.304] 0.313,2.349) .. (0.565,1.620); \draw [white, double=black, line width=0.012cm]([out angle=245.488, in angle=302.136] 0.680,2.326) .. (-0.048,2.278); \draw [white, double=black] ([out angle=268.288, in angle=91.751] 0.313,2.427) .. (0.313,2.349); \draw [white, double=black] ([out angle=122.136, in angle=237.904] -0.048,2.278) .. (-0.048,2.498); \draw [white, double=black] ([out angle=294.568, in angle=65.517] 0.679,2.449) .. (0.679,2.326); \end{scope} \begin{scope}[yshift=2.620cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.463, in angle=-53.690] 1.850,0.373) .. (0.565,1.620); \draw [white, double=black, line width=0.125cm]([out angle=53.688, in angle=-145.462] 0.565,0.156) .. (1.850,1.403); \draw [white, double=black, line width=0.037cm]([out angle=147.409, in angle=-69.010] 2.963,1.685) .. (2.473,2.285); \draw [white, double=black, line width=0.037cm]([out angle=32.612, in angle=-110.969] 2.276,1.684) .. (2.765,2.285); \draw [white, double=black, line width=0.037cm]([out angle=110.984, in angle=-32.587] 2.765,2.490) .. (2.276,3.091); \draw [white, double=black, line width=0.037cm]([out angle=110.984, in angle=-32.587] 2.765,-0.510) .. (2.276,0.091); \draw [white, double=black, line width=0.037cm]([out angle=69.027, in angle=-147.417] 2.473,2.490) .. (2.963,3.091); \draw [white, double=black, line width=0.037cm]([out angle=69.027, in angle=-147.417] 2.473,-0.510) .. (2.963,0.091); \draw [white, double=black, line width=0.125cm]([out angle=34.543, in angle=-126.307] 3.389,0.373) .. (4.674,1.620); \draw [white, double=black, line width=0.125cm]([out angle=-34.532, in angle=126.313] 3.388,1.403) .. (4.674,0.156); \draw [white, double=black] ([out angle=34.538, in angle=-147.399] 1.850,1.403) .. (2.276,1.685); \draw [white, double=black] ([out angle=69.031, in angle=-69.016] 2.765,2.285) .. (2.765,2.490); \draw [white, double=black] ([out angle=32.583, in angle=-145.457] 2.963,0.091) .. (3.389,0.373); \draw [white, double=black] ([out angle=110.984, in angle=-110.969] 2.473,2.286) .. (2.473,2.491); \draw [white, double=black] ([out angle=53.708, in angle=-53.687] 4.674,1.620) .. (4.674,3.157); \draw [white, double=black] ([out angle=53.708, in angle=-53.687] 4.674,-1.380) .. (4.674,0.157); \draw [white, double=black] ([out angle=147.391, in angle=-34.537] 2.276,0.091) .. (1.850,0.373); \draw [white, double=black] ([out angle=145.468, in angle=-32.604] 3.388,1.403) .. (2.963,1.685); \draw [white, double=black, line width=0.012cm]([out angle=57.904, in angle=114.544] -0.048,2.498) .. (0.679,2.450); \draw [white, double=black, line width=0.012cm]([out angle=233.714, in angle=88.286] 0.564,3.156) .. (0.313,2.427); \draw [white, double=black, line width=0.012cm]([out angle=271.751, in angle=126.304] 0.313,2.349) .. (0.565,1.620); \draw [white, double=black, line width=0.012cm]([out angle=245.488, in angle=302.136] 0.680,2.326) .. (-0.048,2.278); \draw [white, double=black] ([out angle=268.288, in angle=91.751] 0.313,2.427) .. (0.313,2.349); \draw [white, double=black] ([out angle=122.136, in angle=237.904] -0.048,2.278) .. (-0.048,2.498); \draw [white, double=black] ([out angle=294.568, in angle=65.517] 0.679,2.449) .. (0.679,2.326); \end{scope} \end{scope}

==> diagrams/links-2024.tex <==
\begin{scope} \clip (0,0) rectangle (5.978, 3.000); \begin{scope}[yshift=-2.902cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.791, in angle=-52.344] 1.891,0.317) .. (0.578,1.666); \draw [white, double=black, line width=0.125cm]([out angle=52.377, in angle=-140.739] 0.579,0.166) .. (1.891,1.516); \draw [white, double=black, line width=0.125cm]([out angle=135.931, in angle=-44.180] 3.361,1.928) .. (2.353,2.906); \draw [white, double=black, line width=0.125cm]([out angle=135.931, in angle=-44.180] 3.361,-1.072) .. (2.353,-0.094); \draw [white, double=black, line width=0.125cm]([out angle=44.202, in angle=-135.912] 2.353,1.927) .. (3.361,2.905); \draw [white, double=black, line width=0.125cm]([out angle=44.202, in angle=-135.912] 2.353,-1.073) .. (3.361,-0.095); \draw [white, double=black, line width=0.031cm]([out angle=167.621, in angle=-66.985] 4.322,0.426) .. (3.840,0.826); \draw [white, double=black, line width=0.031cm]([out angle=44.036, in angle=-107.642] 3.724,0.257) .. (4.084,0.838); \draw [white, double=black, line width=0.031cm]([out angle=107.666, in angle=-44.017] 4.085,0.996) .. (3.724,1.577); \draw [white, double=black, line width=0.031cm]([out angle=67.009, in angle=-167.606] 3.840,1.007) .. (4.322,1.407); \draw [white, double=black, line width=0.038cm]([out angle=-111.461, in angle=0.118] 5.308,0.811) .. (4.688,0.387); \draw [white, double=black, line width=0.038cm]([out angle=130.760, in angle=-73.557] 5.438,0.044) .. (5.013,0.823); \draw [white, double=black, line width=0.038cm]([out angle=73.564, in angle=-130.758] 5.013,1.011) .. (5.438,1.791); \draw [white, double=black, line width=0.038cm]([out angle=-0.120, in angle=111.470] 4.688,1.448) .. (5.308,1.024); \draw [white, double=black] ([out angle=39.261, in angle=-135.813] 1.891,1.516) .. (2.352,1.927); \draw [white, double=black] ([out angle=44.088, in angle=-135.964] 3.361,2.905) .. (3.724,3.257); \draw [white, double=black] ([out angle=44.088, in angle=-135.964] 3.361,-0.095) .. (3.724,0.257); \draw [white, double=black] ([out angle=72.358, in angle=-72.340] 4.085,0.838) .. (4.084,0.997); \draw [white, double=black] ([out angle=127.656, in angle=-127.618] 0.578,1.666) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.656, in angle=-127.618] 0.578,-1.334) .. (0.578,0.166); \draw [white, double=black] ([out angle=135.983, in angle=-44.069] 3.724,1.577) .. (3.361,1.928); \draw [white, double=black] ([out angle=135.823, in angle=-39.209] 2.353,2.906) .. (1.891,3.317); \draw [white, double=black] ([out angle=135.823, in angle=-39.209] 2.353,-0.094) .. (1.891,0.317); \draw [white, double=black] ([out angle=106.443, in angle=-106.436] 5.013,0.824) .. (5.013,1.011); \draw [white, double=black] ([out angle=49.269, in angle=-49.240] 5.438,1.790) .. (5.438,3.044); \draw [white, double=black] ([out angle=49.269, in angle=-49.240] 5.438,-1.210) .. (5.438,0.044); \draw [white, double=black] ([out angle=-179.882, in angle=-12.379] 4.688,0.387) .. (4.322,0.426); \draw [white, double=black] ([out angle=112.977, in angle=-112.991] 3.840,0.825) .. (3.840,1.007); \draw [white, double=black] ([out angle=12.372, in angle=179.880] 4.322,1.409) .. (4.688,1.448); \draw [white, double=black] ([out angle=-68.530, in angle=68.539] 5.308,1.024) .. (5.308,0.811); \end{scope} \begin{scope}[yshift=0.098cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.791, in angle=-52.344] 1.891,0.317) .. (0.578,1.666); \draw [white, double=black, line width=0.125cm]([out angle=52.377, in angle=-140.739] 0.579,0.166) .. (1.891,1.516); \draw [white, double=black, line width=0.125cm]([out angle=135.931, in angle=-44.180] 3.361,1.928) .. (2.353,2.906); \draw [white, double=black, line width=0.125cm]([out angle=135.931, in angle=-44.180] 3.361,-1.072) .. (2.353,-0.094); \draw [white, double=black, line width=0.125cm]([out angle=44.202, in angle=-135.912] 2.353,1.927) .. (3.361,2.905); \draw [white, double=black, line width=0.125cm]([out angle=44.202, in angle=-135.912] 2.353,-1.073) .. (3.361,-0.095); \draw [white, double=black, line width=0.031cm]([out angle=167.621, in angle=-66.985] 4.322,0.426) .. (3.840,0.826); \draw [white, double=black, line width=0.031cm]([out angle=44.036, in angle=-107.642] 3.724,0.257) .. (4.084,0.838); \draw [white, double=black, line width=0.031cm]([out angle=107.666, in angle=-44.017] 4.085,0.996) .. (3.724,1.577); \draw [white, double=black, line width=0.031cm]([out angle=67.009, in angle=-167.606] 3.840,1.007) .. (4.322,1.407); \draw [white, double=black, line width=0.038cm]([out angle=-111.461, in angle=0.118] 5.308,0.811) .. (4.688,0.387); \draw [white, double=black, line width=0.038cm]([out angle=130.760, in angle=-73.557] 5.438,0.044) .. (5.013,0.823); \draw [white, double=black, line width=0.038cm]([out angle=73.564, in angle=-130.758] 5.013,1.011) .. (5.438,1.791); \draw [white, double=black, line width=0.038cm]([out angle=-0.120, in angle=111.470] 4.688,1.448) .. (5.308,1.024); \draw [white, double=black] ([out angle=39.261, in angle=-135.813] 1.891,1.516) .. (2.352,1.927); \draw [white, double=black] ([out angle=44.088, in angle=-135.964] 3.361,2.905) .. (3.724,3.257); \draw [white, double=black] ([out angle=44.088, in angle=-135.964] 3.361,-0.095) .. (3.724,0.257); \draw [white, double=black] ([out angle=72.358, in angle=-72.340] 4.085,0.838) .. (4.084,0.997); \draw [white, double=black] ([out angle=127.656, in angle=-127.618] 0.578,1.666) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.656, in angle=-127.618] 0.578,-1.334) .. (0.578,0.166); \draw [white, double=black] ([out angle=135.983, in angle=-44.069] 3.724,1.577) .. (3.361,1.928); \draw [white, double=black] ([out angle=135.823, in angle=-39.209] 2.353,2.906) .. (1.891,3.317); \draw [white, double=black] ([out angle=135.823, in angle=-39.209] 2.353,-0.094) .. (1.891,0.317); \draw [white, double=black] ([out angle=106.443, in angle=-106.436] 5.013,0.824) .. (5.013,1.011); \draw [white, double=black] ([out angle=49.269, in angle=-49.240] 5.438,1.790) .. (5.438,3.044); \draw [white, double=black] ([out angle=49.269, in angle=-49.240] 5.438,-1.210) .. (5.438,0.044); \draw [white, double=black] ([out angle=-179.882, in angle=-12.379] 4.688,0.387) .. (4.322,0.426); \draw [white, double=black] ([out angle=112.977, in angle=-112.991] 3.840,0.825) .. (3.840,1.007); \draw [white, double=black] ([out angle=12.372, in angle=179.880] 4.322,1.409) .. (4.688,1.448); \draw [white, double=black] ([out angle=-68.530, in angle=68.539] 5.308,1.024) .. (5.308,0.811); \end{scope} \end{scope}

==> diagrams/links-2025.tex <==
\begin{scope} \clip (0,0) rectangle (5.978, 3.000); \begin{scope}[yshift=-2.902cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.790, in angle=-52.346] 1.891,0.317) .. (0.578,1.666); \draw [white, double=black, line width=0.125cm]([out angle=52.377, in angle=-140.743] 0.579,0.166) .. (1.890,1.516); \draw [white, double=black, line width=0.125cm]([out angle=135.931, in angle=-44.180] 3.360,1.929) .. (2.353,2.906); \draw [white, double=black, line width=0.125cm]([out angle=135.931, in angle=-44.180] 3.360,-1.071) .. (2.353,-0.094); \draw [white, double=black, line width=0.125cm]([out angle=44.204, in angle=-135.913] 2.353,1.927) .. (3.360,2.905); \draw [white, double=black, line width=0.125cm]([out angle=44.204, in angle=-135.913] 2.353,-1.073) .. (3.360,-0.095); \draw [white, double=black, line width=0.031cm]([out angle=167.633, in angle=-66.983] 4.322,0.426) .. (3.839,0.826); \draw [white, double=black, line width=0.031cm]([out angle=44.036, in angle=-107.639] 3.724,0.257) .. (4.084,0.838); \draw [white, double=black, line width=0.031cm]([out angle=107.668, in angle=-44.018] 4.085,0.996) .. (3.724,1.577); \draw [white, double=black, line width=0.031cm]([out angle=67.011, in angle=-167.609] 3.840,1.007) .. (4.322,1.408); \draw [white, double=black, line width=0.038cm]([out angle=130.758, in angle=-73.558] 5.438,0.044) .. (5.013,0.823); \draw [white, double=black, line width=0.038cm]([out angle=0.113, in angle=-111.462] 4.687,0.387) .. (5.307,0.811); \draw [white, double=black, line width=0.038cm]([out angle=-0.121, in angle=111.468] 4.687,1.448) .. (5.307,1.024); \draw [white, double=black, line width=0.038cm]([out angle=-130.757, in angle=73.562] 5.437,1.791) .. (5.013,1.011); \draw [white, double=black] ([out angle=39.257, in angle=-135.813] 1.890,1.516) .. (2.352,1.927); \draw [white, double=black] ([out angle=44.087, in angle=-135.964] 3.360,2.905) .. (3.724,3.257); \draw [white, double=black] ([out angle=44.087, in angle=-135.964] 3.360,-0.095) .. (3.724,0.257); \draw [white, double=black] ([out angle=72.361, in angle=-72.343] 4.084,0.838) .. (4.084,0.997); \draw [white, double=black] ([out angle=127.654, in angle=-127.623] 0.578,1.666) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.654, in angle=-127.623] 0.578,-1.334) .. (0.578,0.166); \draw [white, double=black] ([out angle=135.982, in angle=-44.069] 3.724,1.577) .. (3.360,1.929); \draw [white, double=black] ([out angle=135.824, in angle=-39.210] 2.353,2.906) .. (1.891,3.317); \draw [white, double=black] ([out angle=135.824, in angle=-39.210] 2.353,-0.094) .. (1.891,0.317); \draw [white, double=black] ([out angle=106.442, in angle=-106.438] 5.013,0.824) .. (5.013,1.011); \draw [white, double=black] ([out angle=49.264, in angle=-49.242] 5.438,1.790) .. (5.438,3.044); \draw [white, double=black] ([out angle=49.264, in angle=-49.242] 5.438,-1.210) .. (5.438,0.044); \draw [white, double=black] ([out angle=-179.887, in angle=-12.367] 4.687,0.387) .. (4.322,0.426); \draw [white, double=black] ([out angle=112.979, in angle=-112.989] 3.840,0.826) .. (3.840,1.007); \draw [white, double=black] ([out angle=12.372, in angle=179.879] 4.322,1.409) .. (4.687,1.448); \draw [white, double=black] ([out angle=-68.532, in angle=68.538] 5.307,1.024) .. (5.307,0.811); \end{scope} \begin{scope}[yshift=0.098cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.790, in angle=-52.346] 1.891,0.317) .. (0.578,1.666); \draw [white, double=black, line width=0.125cm]([out angle=52.377, in angle=-140.743] 0.579,0.166) .. (1.890,1.516); \draw [white, double=black, line width=0.125cm]([out angle=135.931, in angle=-44.180] 3.360,1.929) .. (2.353,2.906); \draw [white, double=black, line width=0.125cm]([out angle=135.931, in angle=-44.180] 3.360,-1.071) .. (2.353,-0.094); \draw [white, double=black, line width=0.125cm]([out angle=44.204, in angle=-135.913] 2.353,1.927) .. (3.360,2.905); \draw [white, double=black, line width=0.125cm]([out angle=44.204, in angle=-135.913] 2.353,-1.073) .. (3.360,-0.095); \draw [white, double=black, line width=0.031cm]([out angle=167.633, in angle=-66.983] 4.322,0.426) .. (3.839,0.826); \draw [white, double=black, line width=0.031cm]([out angle=44.036, in angle=-107.639] 3.724,0.257) .. (4.084,0.838); \draw [white, double=black, line width=0.031cm]([out angle=107.668, in angle=-44.018] 4.085,0.996) .. (3.724,1.577); \draw [white, double=black, line width=0.031cm]([out angle=67.011, in angle=-167.609] 3.840,1.007) .. (4.322,1.408); \draw [white, double=black, line width=0.038cm]([out angle=130.758, in angle=-73.558] 5.438,0.044) .. (5.013,0.823); \draw [white, double=black, line width=0.038cm]([out angle=0.113, in angle=-111.462] 4.687,0.387) .. (5.307,0.811); \draw [white, double=black, line width=0.038cm]([out angle=-0.121, in angle=111.468] 4.687,1.448) .. (5.307,1.024); \draw [white, double=black, line width=0.038cm]([out angle=-130.757, in angle=73.562] 5.437,1.791) .. (5.013,1.011); \draw [white, double=black] ([out angle=39.257, in angle=-135.813] 1.890,1.516) .. (2.352,1.927); \draw [white, double=black] ([out angle=44.087, in angle=-135.964] 3.360,2.905) .. (3.724,3.257); \draw [white, double=black] ([out angle=44.087, in angle=-135.964] 3.360,-0.095) .. (3.724,0.257); \draw [white, double=black] ([out angle=72.361, in angle=-72.343] 4.084,0.838) .. (4.084,0.997); \draw [white, double=black] ([out angle=127.654, in angle=-127.623] 0.578,1.666) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.654, in angle=-127.623] 0.578,-1.334) .. (0.578,0.166); \draw [white, double=black] ([out angle=135.982, in angle=-44.069] 3.724,1.577) .. (3.360,1.929); \draw [white, double=black] ([out angle=135.824, in angle=-39.210] 2.353,2.906) .. (1.891,3.317); \draw [white, double=black] ([out angle=135.824, in angle=-39.210] 2.353,-0.094) .. (1.891,0.317); \draw [white, double=black] ([out angle=106.442, in angle=-106.438] 5.013,0.824) .. (5.013,1.011); \draw [white, double=black] ([out angle=49.264, in angle=-49.242] 5.438,1.790) .. (5.438,3.044); \draw [white, double=black] ([out angle=49.264, in angle=-49.242] 5.438,-1.210) .. (5.438,0.044); \draw [white, double=black] ([out angle=-179.887, in angle=-12.367] 4.687,0.387) .. (4.322,0.426); \draw [white, double=black] ([out angle=112.979, in angle=-112.989] 3.840,0.826) .. (3.840,1.007); \draw [white, double=black] ([out angle=12.372, in angle=179.879] 4.322,1.409) .. (4.687,1.448); \draw [white, double=black] ([out angle=-68.532, in angle=68.538] 5.307,1.024) .. (5.307,0.811); \end{scope} \end{scope}

==> diagrams/links-2026.tex <==
\begin{scope} \clip (0,0) rectangle (5.978, 3.000); \begin{scope}[yshift=-2.902cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.783, in angle=-52.350] 1.891,0.317) .. (0.578,1.666); \draw [white, double=black, line width=0.125cm]([out angle=52.370, in angle=-140.751] 0.579,0.166) .. (1.891,1.516); \draw [white, double=black, line width=0.125cm]([out angle=135.929, in angle=-44.186] 3.360,1.928) .. (2.353,2.906); \draw [white, double=black, line width=0.125cm]([out angle=135.929, in angle=-44.186] 3.360,-1.072) .. (2.353,-0.094); \draw [white, double=black, line width=0.125cm]([out angle=44.198, in angle=-135.918] 2.353,1.927) .. (3.360,2.905); \draw [white, double=black, line width=0.125cm]([out angle=44.198, in angle=-135.918] 2.353,-1.073) .. (3.360,-0.095); \draw [white, double=black, line width=0.031cm]([out angle=44.030, in angle=-107.654] 3.724,0.257) .. (4.084,0.838); \draw [white, double=black, line width=0.031cm]([out angle=-66.998, in angle=167.614] 3.840,0.826) .. (4.322,0.426); \draw [white, double=black, line width=0.031cm]([out angle=-167.609, in angle=67.010] 4.322,1.407) .. (3.840,1.007); \draw [white, double=black, line width=0.031cm]([out angle=107.667, in angle=-44.018] 4.085,0.996) .. (3.724,1.577); \draw [white, double=black, line width=0.038cm]([out angle=0.117, in angle=-111.463] 4.687,0.387) .. (5.307,0.810); \draw [white, double=black, line width=0.038cm]([out angle=-73.562, in angle=130.757] 5.013,0.823) .. (5.438,0.044); \draw [white, double=black, line width=0.038cm]([out angle=73.568, in angle=-130.755] 5.013,1.011) .. (5.438,1.790); \draw [white, double=black, line width=0.038cm]([out angle=-0.116, in angle=111.469] 4.687,1.447) .. (5.307,1.024); \draw [white, double=black] ([out angle=39.249, in angle=-135.810] 1.891,1.516) .. (2.352,1.927); \draw [white, double=black] ([out angle=44.082, in angle=-135.970] 3.360,2.905) .. (3.724,3.257); \draw [white, double=black] ([out angle=44.082, in angle=-135.970] 3.360,-0.095) .. (3.724,0.257); \draw [white, double=black] ([out angle=72.346, in angle=-72.336] 4.084,0.838) .. (4.084,0.997); \draw [white, double=black] ([out angle=127.650, in angle=-127.625] 0.578,1.666) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.650, in angle=-127.625] 0.578,-1.334) .. (0.578,0.166); \draw [white, double=black] ([out angle=135.982, in angle=-44.071] 3.724,1.577) .. (3.360,1.928); \draw [white, double=black] ([out angle=135.815, in angle=-39.217] 2.353,2.906) .. (1.891,3.317); \draw [white, double=black] ([out angle=135.815, in angle=-39.217] 2.353,-0.094) .. (1.891,0.317); \draw [white, double=black] ([out angle=106.438, in angle=-106.432] 5.013,0.823) .. (5.013,1.011); \draw [white, double=black] ([out angle=49.263, in angle=-49.243] 5.438,1.790) .. (5.438,3.044); \draw [white, double=black] ([out angle=49.263, in angle=-49.243] 5.438,-1.210) .. (5.438,0.044); \draw [white, double=black] ([out angle=-112.990, in angle=112.981] 3.840,1.007) .. (3.840,0.825); \draw [white, double=black] ([out angle=-12.386, in angle=-179.883] 4.322,0.426) .. (4.687,0.387); \draw [white, double=black] ([out angle=68.537, in angle=-68.531] 5.307,0.810) .. (5.307,1.024); \draw [white, double=black] ([out angle=179.884, in angle=12.378] 4.687,1.447) .. (4.322,1.408); \end{scope} \begin{scope}[yshift=0.098cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.783, in angle=-52.350] 1.891,0.317) .. (0.578,1.666); \draw [white, double=black, line width=0.125cm]([out angle=52.370, in angle=-140.751] 0.579,0.166) .. (1.891,1.516); \draw [white, double=black, line width=0.125cm]([out angle=135.929, in angle=-44.186] 3.360,1.928) .. (2.353,2.906); \draw [white, double=black, line width=0.125cm]([out angle=135.929, in angle=-44.186] 3.360,-1.072) .. (2.353,-0.094); \draw [white, double=black, line width=0.125cm]([out angle=44.198, in angle=-135.918] 2.353,1.927) .. (3.360,2.905); \draw [white, double=black, line width=0.125cm]([out angle=44.198, in angle=-135.918] 2.353,-1.073) .. (3.360,-0.095); \draw [white, double=black, line width=0.031cm]([out angle=44.030, in angle=-107.654] 3.724,0.257) .. (4.084,0.838); \draw [white, double=black, line width=0.031cm]([out angle=-66.998, in angle=167.614] 3.840,0.826) .. (4.322,0.426); \draw [white, double=black, line width=0.031cm]([out angle=-167.609, in angle=67.010] 4.322,1.407) .. (3.840,1.007); \draw [white, double=black, line width=0.031cm]([out angle=107.667, in angle=-44.018] 4.085,0.996) .. (3.724,1.577); \draw [white, double=black, line width=0.038cm]([out angle=0.117, in angle=-111.463] 4.687,0.387) .. (5.307,0.810); \draw [white, double=black, line width=0.038cm]([out angle=-73.562, in angle=130.757] 5.013,0.823) .. (5.438,0.044); \draw [white, double=black, line width=0.038cm]([out angle=73.568, in angle=-130.755] 5.013,1.011) .. (5.438,1.790); \draw [white, double=black, line width=0.038cm]([out angle=-0.116, in angle=111.469] 4.687,1.447) .. (5.307,1.024); \draw [white, double=black] ([out angle=39.249, in angle=-135.810] 1.891,1.516) .. (2.352,1.927); \draw [white, double=black] ([out angle=44.082, in angle=-135.970] 3.360,2.905) .. (3.724,3.257); \draw [white, double=black] ([out angle=44.082, in angle=-135.970] 3.360,-0.095) .. (3.724,0.257); \draw [white, double=black] ([out angle=72.346, in angle=-72.336] 4.084,0.838) .. (4.084,0.997); \draw [white, double=black] ([out angle=127.650, in angle=-127.625] 0.578,1.666) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.650, in angle=-127.625] 0.578,-1.334) .. (0.578,0.166); \draw [white, double=black] ([out angle=135.982, in angle=-44.071] 3.724,1.577) .. (3.360,1.928); \draw [white, double=black] ([out angle=135.815, in angle=-39.217] 2.353,2.906) .. (1.891,3.317); \draw [white, double=black] ([out angle=135.815, in angle=-39.217] 2.353,-0.094) .. (1.891,0.317); \draw [white, double=black] ([out angle=106.438, in angle=-106.432] 5.013,0.823) .. (5.013,1.011); \draw [white, double=black] ([out angle=49.263, in angle=-49.243] 5.438,1.790) .. (5.438,3.044); \draw [white, double=black] ([out angle=49.263, in angle=-49.243] 5.438,-1.210) .. (5.438,0.044); \draw [white, double=black] ([out angle=-112.990, in angle=112.981] 3.840,1.007) .. (3.840,0.825); \draw [white, double=black] ([out angle=-12.386, in angle=-179.883] 4.322,0.426) .. (4.687,0.387); \draw [white, double=black] ([out angle=68.537, in angle=-68.531] 5.307,0.810) .. (5.307,1.024); \draw [white, double=black] ([out angle=179.884, in angle=12.378] 4.687,1.447) .. (4.322,1.408); \end{scope} \end{scope}

==> diagrams/links-2027.tex <==
\begin{scope} \clip (0,0) rectangle (4.287, 3.000); \begin{scope}[yshift=-2.084cm]  \draw [white, double=black, line width=0.085cm]([out angle=102.986, in angle=-86.146] 1.209,2.571) .. (1.046,3.668); \draw [white, double=black, line width=0.085cm]([out angle=102.986, in angle=-86.146] 1.209,-0.429) .. (1.046,0.668); \draw [white, double=black, line width=0.085cm]([out angle=33.118, in angle=-170.803] 0.617,2.809) .. (1.633,3.202); \draw [white, double=black, line width=0.085cm]([out angle=33.118, in angle=-170.803] 0.617,-0.191) .. (1.633,0.202); \draw [white, double=black, line width=0.059cm]([out angle=124.045, in angle=-85.033] 2.608,0.067) .. (2.366,0.749); \draw [white, double=black, line width=0.059cm]([out angle=14.257, in angle=-157.504] 2.037,0.285) .. (2.743,0.520); \draw [white, double=black, line width=0.062cm]([out angle=25.273, in angle=-137.768] 2.971,0.620) .. (3.713,1.116); \draw [white, double=black, line width=0.062cm]([out angle=-37.441, in angle=94.936] 3.020,1.087) .. (3.418,0.363); \draw [white, double=black, line width=0.085cm]([out angle=170.878, in angle=-33.029] 1.637,1.612) .. (0.618,2.005); \draw [white, double=black, line width=0.085cm]([out angle=86.017, in angle=-102.748] 1.047,1.143) .. (1.209,2.245); \draw [white, double=black, line width=0.077cm]([out angle=47.042, in angle=-103.756] 2.887,2.068) .. (3.390,3.000); \draw [white, double=black, line width=0.077cm]([out angle=47.042, in angle=-103.756] 2.887,-0.932) .. (3.390,0.000); \draw [white, double=black, line width=0.077cm]([out angle=-39.362, in angle=141.001] 2.837,2.816) .. (3.685,2.124); \draw [white, double=black, line width=0.077cm]([out angle=-39.362, in angle=141.001] 2.837,-0.184) .. (3.685,-0.876); \draw [white, double=black, line width=0.061cm]([out angle=151.545, in angle=-14.234] 2.789,1.236) .. (2.049,1.525); \draw [white, double=black, line width=0.061cm]([out angle=81.186, in angle=-122.468] 2.376,1.031) .. (2.652,1.765); \draw [white, double=black] ([out angle=9.197, in angle=-165.808] 1.633,0.202) .. (2.036,0.286); \draw [white, double=black] ([out angle=22.496, in angle=-154.727] 2.743,0.520) .. (2.971,0.620); \draw [white, double=black] ([out angle=146.971, in angle=-146.882] 0.618,2.005) .. (0.617,2.809); \draw [white, double=black] ([out angle=146.971, in angle=-146.882] 0.618,-0.995) .. (0.617,-0.191); \draw [white, double=black] ([out angle=42.254, in angle=-38.999] 3.713,1.116) .. (3.685,2.125); \draw [white, double=black] ([out angle=93.854, in angle=-93.994] 1.046,0.668) .. (1.047,1.143); \draw [white, double=black] ([out angle=77.252, in angle=-77.014] 1.209,2.245) .. (1.209,2.571); \draw [white, double=black] ([out angle=76.244, in angle=-85.064] 3.390,0.000) .. (3.418,0.363); \draw [white, double=black] ([out angle=142.559, in angle=-28.476] 3.020,1.087) .. (2.789,1.237); \draw [white, double=black] ([out angle=165.794, in angle=-9.122] 2.049,1.527) .. (1.637,1.612); \draw [white, double=black] ([out angle=57.532, in angle=-132.958] 2.652,1.765) .. (2.887,2.068); \draw [white, double=black] ([out angle=140.638, in angle=-55.955] 2.837,2.816) .. (2.608,3.067); \draw [white, double=black] ([out angle=140.638, in angle=-55.955] 2.837,-0.184) .. (2.608,0.067); \draw [white, double=black] ([out angle=94.967, in angle=-98.821] 2.366,0.749) .. (2.376,1.032); \end{scope} \begin{scope}[yshift=0.916cm]  \draw [white, double=black, line width=0.085cm]([out angle=102.986, in angle=-86.146] 1.209,2.571) .. (1.046,3.668); \draw [white, double=black, line width=0.085cm]([out angle=102.986, in angle=-86.146] 1.209,-0.429) .. (1.046,0.668); \draw [white, double=black, line width=0.085cm]([out angle=33.118, in angle=-170.803] 0.617,2.809) .. (1.633,3.202); \draw [white, double=black, line width=0.085cm]([out angle=33.118, in angle=-170.803] 0.617,-0.191) .. (1.633,0.202); \draw [white, double=black, line width=0.059cm]([out angle=124.045, in angle=-85.033] 2.608,0.067) .. (2.366,0.749); \draw [white, double=black, line width=0.059cm]([out angle=14.257, in angle=-157.504] 2.037,0.285) .. (2.743,0.520); \draw [white, double=black, line width=0.062cm]([out angle=25.273, in angle=-137.768] 2.971,0.620) .. (3.713,1.116); \draw [white, double=black, line width=0.062cm]([out angle=-37.441, in angle=94.936] 3.020,1.087) .. (3.418,0.363); \draw [white, double=black, line width=0.085cm]([out angle=170.878, in angle=-33.029] 1.637,1.612) .. (0.618,2.005); \draw [white, double=black, line width=0.085cm]([out angle=86.017, in angle=-102.748] 1.047,1.143) .. (1.209,2.245); \draw [white, double=black, line width=0.077cm]([out angle=47.042, in angle=-103.756] 2.887,2.068) .. (3.390,3.000); \draw [white, double=black, line width=0.077cm]([out angle=47.042, in angle=-103.756] 2.887,-0.932) .. (3.390,0.000); \draw [white, double=black, line width=0.077cm]([out angle=-39.362, in angle=141.001] 2.837,2.816) .. (3.685,2.124); \draw [white, double=black, line width=0.077cm]([out angle=-39.362, in angle=141.001] 2.837,-0.184) .. (3.685,-0.876); \draw [white, double=black, line width=0.061cm]([out angle=151.545, in angle=-14.234] 2.789,1.236) .. (2.049,1.525); \draw [white, double=black, line width=0.061cm]([out angle=81.186, in angle=-122.468] 2.376,1.031) .. (2.652,1.765); \draw [white, double=black] ([out angle=9.197, in angle=-165.808] 1.633,0.202) .. (2.036,0.286); \draw [white, double=black] ([out angle=22.496, in angle=-154.727] 2.743,0.520) .. (2.971,0.620); \draw [white, double=black] ([out angle=146.971, in angle=-146.882] 0.618,2.005) .. (0.617,2.809); \draw [white, double=black] ([out angle=146.971, in angle=-146.882] 0.618,-0.995) .. (0.617,-0.191); \draw [white, double=black] ([out angle=42.254, in angle=-38.999] 3.713,1.116) .. (3.685,2.125); \draw [white, double=black] ([out angle=93.854, in angle=-93.994] 1.046,0.668) .. (1.047,1.143); \draw [white, double=black] ([out angle=77.252, in angle=-77.014] 1.209,2.245) .. (1.209,2.571); \draw [white, double=black] ([out angle=76.244, in angle=-85.064] 3.390,0.000) .. (3.418,0.363); \draw [white, double=black] ([out angle=142.559, in angle=-28.476] 3.020,1.087) .. (2.789,1.237); \draw [white, double=black] ([out angle=165.794, in angle=-9.122] 2.049,1.527) .. (1.637,1.612); \draw [white, double=black] ([out angle=57.532, in angle=-132.958] 2.652,1.765) .. (2.887,2.068); \draw [white, double=black] ([out angle=140.638, in angle=-55.955] 2.837,2.816) .. (2.608,3.067); \draw [white, double=black] ([out angle=140.638, in angle=-55.955] 2.837,-0.184) .. (2.608,0.067); \draw [white, double=black] ([out angle=94.967, in angle=-98.821] 2.366,0.749) .. (2.376,1.032); \end{scope} \end{scope}

==> diagrams/links-2028.tex <==
\begin{scope} \clip (-0.5,0) rectangle (5.739, 3.000); \begin{scope}[yshift=-0.380cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.463, in angle=-53.689] 1.850,0.373) .. (0.565,1.620); \draw [white, double=black, line width=0.125cm]([out angle=53.687, in angle=-145.462] 0.565,0.156) .. (1.850,1.403); \draw [white, double=black, line width=0.037cm]([out angle=32.613, in angle=-110.968] 2.276,1.684) .. (2.766,2.285); \draw [white, double=black, line width=0.037cm]([out angle=-69.009, in angle=147.410] 2.473,2.285) .. (2.963,1.685); \draw [white, double=black, line width=0.037cm]([out angle=69.027, in angle=-147.419] 2.473,2.490) .. (2.963,3.091); \draw [white, double=black, line width=0.037cm]([out angle=69.027, in angle=-147.419] 2.473,-0.510) .. (2.963,0.091); \draw [white, double=black, line width=0.037cm]([out angle=-32.586, in angle=110.985] 2.276,3.091) .. (2.766,2.490); \draw [white, double=black, line width=0.037cm]([out angle=-32.586, in angle=110.985] 2.276,0.091) .. (2.766,-0.510); \draw [white, double=black, line width=0.125cm]([out angle=126.313, in angle=-34.531] 4.674,0.156) .. (3.389,1.403); \draw [white, double=black, line width=0.125cm]([out angle=34.544, in angle=-126.307] 3.389,0.373) .. (4.674,1.620); \draw [white, double=black] ([out angle=34.538, in angle=-147.399] 1.850,1.403) .. (2.276,1.685); \draw [white, double=black] ([out angle=69.032, in angle=-69.015] 2.766,2.285) .. (2.766,2.490); \draw [white, double=black] ([out angle=32.581, in angle=-145.456] 2.963,0.091) .. (3.389,0.373); \draw [white, double=black] ([out angle=110.985, in angle=-110.968] 2.473,2.286) .. (2.473,2.491); \draw [white, double=black] ([out angle=53.710, in angle=-53.687] 4.675,1.620) .. (4.674,3.157); \draw [white, double=black] ([out angle=53.710, in angle=-53.687] 4.675,-1.380) .. (4.674,0.157); \draw [white, double=black] ([out angle=147.391, in angle=-34.537] 2.276,0.091) .. (1.850,0.373); \draw [white, double=black] ([out angle=145.469, in angle=-32.604] 3.389,1.403) .. (2.963,1.685); \draw [white, double=black, line width=0.012cm]([out angle=114.545, in angle=57.905] 0.679,2.450) .. (-0.048,2.498); \draw [white, double=black, line width=0.012cm]([out angle=88.287, in angle=233.715] 0.313,2.427) .. (0.564,3.156); \draw [white, double=black, line width=0.012cm]([out angle=271.751, in angle=126.304] 0.313,2.349) .. (0.565,1.620); \draw [white, double=black, line width=0.012cm]([out angle=245.489, in angle=302.136] 0.680,2.326) .. (-0.048,2.278); \draw [white, double=black] ([out angle=268.289, in angle=91.751] 0.313,2.427) .. (0.313,2.349); \draw [white, double=black] ([out angle=65.518, in angle=294.569] 0.679,2.326) .. (0.679,2.449); \draw [white, double=black] ([out angle=237.905, in angle=122.136] -0.048,2.498) .. (-0.048,2.278); \end{scope} \begin{scope}[yshift=2.620cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.463, in angle=-53.689] 1.850,0.373) .. (0.565,1.620); \draw [white, double=black, line width=0.125cm]([out angle=53.687, in angle=-145.462] 0.565,0.156) .. (1.850,1.403); \draw [white, double=black, line width=0.037cm]([out angle=32.613, in angle=-110.968] 2.276,1.684) .. (2.766,2.285); \draw [white, double=black, line width=0.037cm]([out angle=-69.009, in angle=147.410] 2.473,2.285) .. (2.963,1.685); \draw [white, double=black, line width=0.037cm]([out angle=69.027, in angle=-147.419] 2.473,2.490) .. (2.963,3.091); \draw [white, double=black, line width=0.037cm]([out angle=69.027, in angle=-147.419] 2.473,-0.510) .. (2.963,0.091); \draw [white, double=black, line width=0.037cm]([out angle=-32.586, in angle=110.985] 2.276,3.091) .. (2.766,2.490); \draw [white, double=black, line width=0.037cm]([out angle=-32.586, in angle=110.985] 2.276,0.091) .. (2.766,-0.510); \draw [white, double=black, line width=0.125cm]([out angle=126.313, in angle=-34.531] 4.674,0.156) .. (3.389,1.403); \draw [white, double=black, line width=0.125cm]([out angle=34.544, in angle=-126.307] 3.389,0.373) .. (4.674,1.620); \draw [white, double=black] ([out angle=34.538, in angle=-147.399] 1.850,1.403) .. (2.276,1.685); \draw [white, double=black] ([out angle=69.032, in angle=-69.015] 2.766,2.285) .. (2.766,2.490); \draw [white, double=black] ([out angle=32.581, in angle=-145.456] 2.963,0.091) .. (3.389,0.373); \draw [white, double=black] ([out angle=110.985, in angle=-110.968] 2.473,2.286) .. (2.473,2.491); \draw [white, double=black] ([out angle=53.710, in angle=-53.687] 4.675,1.620) .. (4.674,3.157); \draw [white, double=black] ([out angle=53.710, in angle=-53.687] 4.675,-1.380) .. (4.674,0.157); \draw [white, double=black] ([out angle=147.391, in angle=-34.537] 2.276,0.091) .. (1.850,0.373); \draw [white, double=black] ([out angle=145.469, in angle=-32.604] 3.389,1.403) .. (2.963,1.685); \draw [white, double=black, line width=0.012cm]([out angle=114.545, in angle=57.905] 0.679,2.450) .. (-0.048,2.498); \draw [white, double=black, line width=0.012cm]([out angle=88.287, in angle=233.715] 0.313,2.427) .. (0.564,3.156); \draw [white, double=black, line width=0.012cm]([out angle=271.751, in angle=126.304] 0.313,2.349) .. (0.565,1.620); \draw [white, double=black, line width=0.012cm]([out angle=245.489, in angle=302.136] 0.680,2.326) .. (-0.048,2.278); \draw [white, double=black] ([out angle=268.289, in angle=91.751] 0.313,2.427) .. (0.313,2.349); \draw [white, double=black] ([out angle=65.518, in angle=294.569] 0.679,2.326) .. (0.679,2.449); \draw [white, double=black] ([out angle=237.905, in angle=122.136] -0.048,2.498) .. (-0.048,2.278); \end{scope} \end{scope}

==> diagrams/links-2029.tex <==
\begin{scope} \clip (0,0) rectangle (5.977, 3.000); \begin{scope}[yshift=-2.902cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.791, in angle=-52.348] 1.891,0.317) .. (0.578,1.666); \draw [white, double=black, line width=0.125cm]([out angle=52.379, in angle=-140.745] 0.579,0.166) .. (1.890,1.515); \draw [white, double=black, line width=0.125cm]([out angle=44.207, in angle=-135.913] 2.353,1.928) .. (3.360,2.905); \draw [white, double=black, line width=0.125cm]([out angle=44.207, in angle=-135.913] 2.353,-1.072) .. (3.360,-0.095); \draw [white, double=black, line width=0.125cm]([out angle=-44.180, in angle=135.931] 2.353,2.906) .. (3.360,1.929); \draw [white, double=black, line width=0.125cm]([out angle=-44.180, in angle=135.931] 2.353,-0.094) .. (3.360,-1.071); \draw [white, double=black, line width=0.031cm]([out angle=167.649, in angle=-66.977] 4.321,0.426) .. (3.839,0.826); \draw [white, double=black, line width=0.031cm]([out angle=44.037, in angle=-107.633] 3.724,0.257) .. (4.084,0.838); \draw [white, double=black, line width=0.031cm]([out angle=107.669, in angle=-44.019] 4.084,0.996) .. (3.724,1.577); \draw [white, double=black, line width=0.031cm]([out angle=67.013, in angle=-167.613] 3.840,1.008) .. (4.321,1.408); \draw [white, double=black, line width=0.038cm]([out angle=-111.464, in angle=0.107] 5.307,0.811) .. (4.687,0.387); \draw [white, double=black, line width=0.038cm]([out angle=130.757, in angle=-73.558] 5.437,0.044) .. (5.012,0.823); \draw [white, double=black, line width=0.038cm]([out angle=73.557, in angle=-130.756] 5.012,1.011) .. (5.437,1.791); \draw [white, double=black, line width=0.038cm]([out angle=-0.123, in angle=111.465] 4.687,1.448) .. (5.307,1.024); \draw [white, double=black] ([out angle=39.255, in angle=-135.813] 1.890,1.515) .. (2.352,1.927); \draw [white, double=black] ([out angle=44.087, in angle=-135.963] 3.360,2.905) .. (3.724,3.257); \draw [white, double=black] ([out angle=44.087, in angle=-135.963] 3.360,-0.095) .. (3.724,0.257); \draw [white, double=black] ([out angle=72.367, in angle=-72.347] 4.084,0.838) .. (4.084,0.997); \draw [white, double=black] ([out angle=127.652, in angle=-127.628] 0.578,1.666) .. (0.578,3.165); \draw [white, double=black] ([out angle=127.652, in angle=-127.628] 0.578,-1.334) .. (0.578,0.165); \draw [white, double=black] ([out angle=135.981, in angle=-44.069] 3.724,1.577) .. (3.360,1.929); \draw [white, double=black] ([out angle=135.826, in angle=-39.209] 2.353,2.906) .. (1.891,3.317); \draw [white, double=black] ([out angle=135.826, in angle=-39.209] 2.353,-0.094) .. (1.891,0.317); \draw [white, double=black] ([out angle=106.442, in angle=-106.443] 5.012,0.824) .. (5.012,1.011); \draw [white, double=black] ([out angle=49.259, in angle=-49.243] 5.437,1.790) .. (5.437,3.044); \draw [white, double=black] ([out angle=49.259, in angle=-49.243] 5.437,-1.210) .. (5.437,0.044); \draw [white, double=black] ([out angle=-179.893, in angle=-12.351] 4.687,0.387) .. (4.321,0.426); \draw [white, double=black] ([out angle=112.981, in angle=-112.987] 3.840,0.826) .. (3.840,1.008); \draw [white, double=black] ([out angle=12.370, in angle=179.877] 4.321,1.409) .. (4.687,1.448); \draw [white, double=black] ([out angle=-68.535, in angle=68.536] 5.307,1.024) .. (5.307,0.811); \end{scope} \begin{scope}[yshift=0.098cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.791, in angle=-52.348] 1.891,0.317) .. (0.578,1.666); \draw [white, double=black, line width=0.125cm]([out angle=52.379, in angle=-140.745] 0.579,0.166) .. (1.890,1.515); \draw [white, double=black, line width=0.125cm]([out angle=44.207, in angle=-135.913] 2.353,1.928) .. (3.360,2.905); \draw [white, double=black, line width=0.125cm]([out angle=44.207, in angle=-135.913] 2.353,-1.072) .. (3.360,-0.095); \draw [white, double=black, line width=0.125cm]([out angle=-44.180, in angle=135.931] 2.353,2.906) .. (3.360,1.929); \draw [white, double=black, line width=0.125cm]([out angle=-44.180, in angle=135.931] 2.353,-0.094) .. (3.360,-1.071); \draw [white, double=black, line width=0.031cm]([out angle=167.649, in angle=-66.977] 4.321,0.426) .. (3.839,0.826); \draw [white, double=black, line width=0.031cm]([out angle=44.037, in angle=-107.633] 3.724,0.257) .. (4.084,0.838); \draw [white, double=black, line width=0.031cm]([out angle=107.669, in angle=-44.019] 4.084,0.996) .. (3.724,1.577); \draw [white, double=black, line width=0.031cm]([out angle=67.013, in angle=-167.613] 3.840,1.008) .. (4.321,1.408); \draw [white, double=black, line width=0.038cm]([out angle=-111.464, in angle=0.107] 5.307,0.811) .. (4.687,0.387); \draw [white, double=black, line width=0.038cm]([out angle=130.757, in angle=-73.558] 5.437,0.044) .. (5.012,0.823); \draw [white, double=black, line width=0.038cm]([out angle=73.557, in angle=-130.756] 5.012,1.011) .. (5.437,1.791); \draw [white, double=black, line width=0.038cm]([out angle=-0.123, in angle=111.465] 4.687,1.448) .. (5.307,1.024); \draw [white, double=black] ([out angle=39.255, in angle=-135.813] 1.890,1.515) .. (2.352,1.927); \draw [white, double=black] ([out angle=44.087, in angle=-135.963] 3.360,2.905) .. (3.724,3.257); \draw [white, double=black] ([out angle=44.087, in angle=-135.963] 3.360,-0.095) .. (3.724,0.257); \draw [white, double=black] ([out angle=72.367, in angle=-72.347] 4.084,0.838) .. (4.084,0.997); \draw [white, double=black] ([out angle=127.652, in angle=-127.628] 0.578,1.666) .. (0.578,3.165); \draw [white, double=black] ([out angle=127.652, in angle=-127.628] 0.578,-1.334) .. (0.578,0.165); \draw [white, double=black] ([out angle=135.981, in angle=-44.069] 3.724,1.577) .. (3.360,1.929); \draw [white, double=black] ([out angle=135.826, in angle=-39.209] 2.353,2.906) .. (1.891,3.317); \draw [white, double=black] ([out angle=135.826, in angle=-39.209] 2.353,-0.094) .. (1.891,0.317); \draw [white, double=black] ([out angle=106.442, in angle=-106.443] 5.012,0.824) .. (5.012,1.011); \draw [white, double=black] ([out angle=49.259, in angle=-49.243] 5.437,1.790) .. (5.437,3.044); \draw [white, double=black] ([out angle=49.259, in angle=-49.243] 5.437,-1.210) .. (5.437,0.044); \draw [white, double=black] ([out angle=-179.893, in angle=-12.351] 4.687,0.387) .. (4.321,0.426); \draw [white, double=black] ([out angle=112.981, in angle=-112.987] 3.840,0.826) .. (3.840,1.008); \draw [white, double=black] ([out angle=12.370, in angle=179.877] 4.321,1.409) .. (4.687,1.448); \draw [white, double=black] ([out angle=-68.535, in angle=68.536] 5.307,1.024) .. (5.307,0.811); \end{scope} \end{scope}

==> diagrams/links-203.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.183, 3.000); \begin{scope}[yshift=-0.539cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.808, in angle=-48.188] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.196, in angle=-131.811] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=48.186, in angle=-48.192] 2.065,1.894) .. (2.065,3.276); \draw [white, double=black] ([out angle=48.186, in angle=-48.192] 2.065,-1.106) .. (2.065,0.276); \draw [white, double=black, line width=0.006cm]([out angle=105.186, in angle=44.096] 0.572,2.668) .. (0.005,2.789); \draw [white, double=black, line width=0.006cm]([out angle=65.549, in angle=228.188] 0.166,2.704) .. (0.618,3.276); \draw [white, double=black, line width=0.005cm]([out angle=220.971, in angle=75.775] 0.110,2.651) .. (-0.030,2.485); \draw [white, double=black, line width=0.005cm]([out angle=139.019, in angle=284.231] 0.110,2.519) .. (-0.030,2.686); \draw [white, double=black, line width=0.006cm]([out angle=294.460, in angle=131.803] 0.166,2.467) .. (0.618,1.894); \draw [white, double=black, line width=0.006cm]([out angle=254.824, in angle=315.910] 0.572,2.503) .. (0.005,2.381); \draw [white, double=black] ([out angle=245.550, in angle=40.971] 0.166,2.704) .. (0.110,2.651); \draw [white, double=black] ([out angle=255.775, in angle=135.910] -0.030,2.485) .. (0.005,2.381); \draw [white, double=black] ([out angle=74.844, in angle=285.190] 0.572,2.503) .. (0.572,2.667); \draw [white, double=black] ([out angle=224.096, in angle=104.231] 0.005,2.789) .. (-0.030,2.686); \draw [white, double=black] ([out angle=319.019, in angle=114.460] 0.110,2.519) .. (0.166,2.467); \end{scope} \begin{scope}[yshift=2.461cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.808, in angle=-48.188] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.196, in angle=-131.811] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=48.186, in angle=-48.192] 2.065,1.894) .. (2.065,3.276); \draw [white, double=black] ([out angle=48.186, in angle=-48.192] 2.065,-1.106) .. (2.065,0.276); \draw [white, double=black, line width=0.006cm]([out angle=105.186, in angle=44.096] 0.572,2.668) .. (0.005,2.789); \draw [white, double=black, line width=0.006cm]([out angle=65.549, in angle=228.188] 0.166,2.704) .. (0.618,3.276); \draw [white, double=black, line width=0.005cm]([out angle=220.971, in angle=75.775] 0.110,2.651) .. (-0.030,2.485); \draw [white, double=black, line width=0.005cm]([out angle=139.019, in angle=284.231] 0.110,2.519) .. (-0.030,2.686); \draw [white, double=black, line width=0.006cm]([out angle=294.460, in angle=131.803] 0.166,2.467) .. (0.618,1.894); \draw [white, double=black, line width=0.006cm]([out angle=254.824, in angle=315.910] 0.572,2.503) .. (0.005,2.381); \draw [white, double=black] ([out angle=245.550, in angle=40.971] 0.166,2.704) .. (0.110,2.651); \draw [white, double=black] ([out angle=255.775, in angle=135.910] -0.030,2.485) .. (0.005,2.381); \draw [white, double=black] ([out angle=74.844, in angle=285.190] 0.572,2.503) .. (0.572,2.667); \draw [white, double=black] ([out angle=224.096, in angle=104.231] 0.005,2.789) .. (-0.030,2.686); \draw [white, double=black] ([out angle=319.019, in angle=114.460] 0.110,2.519) .. (0.166,2.467); \end{scope} \end{scope}

==> diagrams/links-2030.tex <==
\begin{scope} \clip (0,0) rectangle (5.979, 3.000); \begin{scope}[yshift=-2.903cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.797, in angle=-52.340] 1.891,0.317) .. (0.578,1.666); \draw [white, double=black, line width=0.125cm]([out angle=52.383, in angle=-140.731] 0.579,0.166) .. (1.890,1.516); \draw [white, double=black, line width=0.125cm]([out angle=44.206, in angle=-135.908] 2.353,1.927) .. (3.361,2.905); \draw [white, double=black, line width=0.125cm]([out angle=44.206, in angle=-135.908] 2.353,-1.073) .. (3.361,-0.095); \draw [white, double=black, line width=0.125cm]([out angle=-44.175, in angle=135.933] 2.353,2.906) .. (3.361,1.929); \draw [white, double=black, line width=0.125cm]([out angle=-44.175, in angle=135.933] 2.353,-0.094) .. (3.361,-1.071); \draw [white, double=black, line width=0.031cm]([out angle=167.632, in angle=-66.974] 4.322,0.427) .. (3.840,0.827); \draw [white, double=black, line width=0.031cm]([out angle=44.041, in angle=-107.631] 3.724,0.257) .. (4.084,0.838); \draw [white, double=black, line width=0.031cm]([out angle=107.667, in angle=-44.017] 4.085,0.996) .. (3.725,1.577); \draw [white, double=black, line width=0.031cm]([out angle=67.010, in angle=-167.605] 3.840,1.007) .. (4.322,1.408); \draw [white, double=black, line width=0.038cm]([out angle=130.762, in angle=-73.553] 5.438,0.045) .. (5.013,0.824); \draw [white, double=black, line width=0.038cm]([out angle=0.116, in angle=-111.460] 4.688,0.387) .. (5.308,0.811); \draw [white, double=black, line width=0.038cm]([out angle=-0.124, in angle=111.469] 4.688,1.448) .. (5.308,1.025); \draw [white, double=black, line width=0.038cm]([out angle=-130.759, in angle=73.560] 5.438,1.791) .. (5.013,1.012); \draw [white, double=black] ([out angle=39.269, in angle=-135.815] 1.890,1.516) .. (2.352,1.927); \draw [white, double=black] ([out angle=44.092, in angle=-135.959] 3.361,2.905) .. (3.724,3.257); \draw [white, double=black] ([out angle=44.092, in angle=-135.959] 3.361,-0.095) .. (3.724,0.257); \draw [white, double=black] ([out angle=72.369, in angle=-72.345] 4.085,0.838) .. (4.084,0.998); \draw [white, double=black] ([out angle=127.660, in angle=-127.615] 0.578,1.666) .. (0.578,3.165); \draw [white, double=black] ([out angle=127.660, in angle=-127.615] 0.578,-1.334) .. (0.578,0.165); \draw [white, double=black] ([out angle=135.983, in angle=-44.067] 3.725,1.577) .. (3.361,1.929); \draw [white, double=black] ([out angle=135.830, in angle=-39.203] 2.353,2.906) .. (1.891,3.317); \draw [white, double=black] ([out angle=135.830, in angle=-39.203] 2.353,-0.094) .. (1.891,0.317); \draw [white, double=black] ([out angle=106.447, in angle=-106.440] 5.013,0.824) .. (5.013,1.012); \draw [white, double=black] ([out angle=49.272, in angle=-49.238] 5.438,1.790) .. (5.438,3.045); \draw [white, double=black] ([out angle=49.272, in angle=-49.238] 5.438,-1.210) .. (5.438,0.045); \draw [white, double=black] ([out angle=-179.884, in angle=-12.368] 4.688,0.387) .. (4.322,0.427); \draw [white, double=black] ([out angle=112.975, in angle=-112.990] 3.840,0.826) .. (3.840,1.007); \draw [white, double=black] ([out angle=12.368, in angle=179.876] 4.322,1.409) .. (4.688,1.448); \draw [white, double=black] ([out angle=-68.531, in angle=68.540] 5.308,1.025) .. (5.308,0.811); \end{scope} \begin{scope}[yshift=0.097cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.797, in angle=-52.340] 1.891,0.317) .. (0.578,1.666); \draw [white, double=black, line width=0.125cm]([out angle=52.383, in angle=-140.731] 0.579,0.166) .. (1.890,1.516); \draw [white, double=black, line width=0.125cm]([out angle=44.206, in angle=-135.908] 2.353,1.927) .. (3.361,2.905); \draw [white, double=black, line width=0.125cm]([out angle=44.206, in angle=-135.908] 2.353,-1.073) .. (3.361,-0.095); \draw [white, double=black, line width=0.125cm]([out angle=-44.175, in angle=135.933] 2.353,2.906) .. (3.361,1.929); \draw [white, double=black, line width=0.125cm]([out angle=-44.175, in angle=135.933] 2.353,-0.094) .. (3.361,-1.071); \draw [white, double=black, line width=0.031cm]([out angle=167.632, in angle=-66.974] 4.322,0.427) .. (3.840,0.827); \draw [white, double=black, line width=0.031cm]([out angle=44.041, in angle=-107.631] 3.724,0.257) .. (4.084,0.838); \draw [white, double=black, line width=0.031cm]([out angle=107.667, in angle=-44.017] 4.085,0.996) .. (3.725,1.577); \draw [white, double=black, line width=0.031cm]([out angle=67.010, in angle=-167.605] 3.840,1.007) .. (4.322,1.408); \draw [white, double=black, line width=0.038cm]([out angle=130.762, in angle=-73.553] 5.438,0.045) .. (5.013,0.824); \draw [white, double=black, line width=0.038cm]([out angle=0.116, in angle=-111.460] 4.688,0.387) .. (5.308,0.811); \draw [white, double=black, line width=0.038cm]([out angle=-0.124, in angle=111.469] 4.688,1.448) .. (5.308,1.025); \draw [white, double=black, line width=0.038cm]([out angle=-130.759, in angle=73.560] 5.438,1.791) .. (5.013,1.012); \draw [white, double=black] ([out angle=39.269, in angle=-135.815] 1.890,1.516) .. (2.352,1.927); \draw [white, double=black] ([out angle=44.092, in angle=-135.959] 3.361,2.905) .. (3.724,3.257); \draw [white, double=black] ([out angle=44.092, in angle=-135.959] 3.361,-0.095) .. (3.724,0.257); \draw [white, double=black] ([out angle=72.369, in angle=-72.345] 4.085,0.838) .. (4.084,0.998); \draw [white, double=black] ([out angle=127.660, in angle=-127.615] 0.578,1.666) .. (0.578,3.165); \draw [white, double=black] ([out angle=127.660, in angle=-127.615] 0.578,-1.334) .. (0.578,0.165); \draw [white, double=black] ([out angle=135.983, in angle=-44.067] 3.725,1.577) .. (3.361,1.929); \draw [white, double=black] ([out angle=135.830, in angle=-39.203] 2.353,2.906) .. (1.891,3.317); \draw [white, double=black] ([out angle=135.830, in angle=-39.203] 2.353,-0.094) .. (1.891,0.317); \draw [white, double=black] ([out angle=106.447, in angle=-106.440] 5.013,0.824) .. (5.013,1.012); \draw [white, double=black] ([out angle=49.272, in angle=-49.238] 5.438,1.790) .. (5.438,3.045); \draw [white, double=black] ([out angle=49.272, in angle=-49.238] 5.438,-1.210) .. (5.438,0.045); \draw [white, double=black] ([out angle=-179.884, in angle=-12.368] 4.688,0.387) .. (4.322,0.427); \draw [white, double=black] ([out angle=112.975, in angle=-112.990] 3.840,0.826) .. (3.840,1.007); \draw [white, double=black] ([out angle=12.368, in angle=179.876] 4.322,1.409) .. (4.688,1.448); \draw [white, double=black] ([out angle=-68.531, in angle=68.540] 5.308,1.025) .. (5.308,0.811); \end{scope} \end{scope}

==> diagrams/links-2031.tex <==
\begin{scope} \clip (0,0) rectangle (5.978, 3.000); \begin{scope}[yshift=-2.903cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.795, in angle=-52.342] 1.891,0.317) .. (0.578,1.666); \draw [white, double=black, line width=0.125cm]([out angle=52.381, in angle=-140.735] 0.579,0.166) .. (1.890,1.516); \draw [white, double=black, line width=0.125cm]([out angle=44.205, in angle=-135.910] 2.353,1.927) .. (3.361,2.905); \draw [white, double=black, line width=0.125cm]([out angle=44.205, in angle=-135.910] 2.353,-1.073) .. (3.361,-0.095); \draw [white, double=black, line width=0.125cm]([out angle=-44.177, in angle=135.932] 2.353,2.906) .. (3.361,1.929); \draw [white, double=black, line width=0.125cm]([out angle=-44.177, in angle=135.932] 2.353,-0.094) .. (3.361,-1.071); \draw [white, double=black, line width=0.031cm]([out angle=44.039, in angle=-107.634] 3.724,0.257) .. (4.084,0.838); \draw [white, double=black, line width=0.031cm]([out angle=-66.977, in angle=167.631] 3.840,0.827) .. (4.322,0.427); \draw [white, double=black, line width=0.031cm]([out angle=-167.606, in angle=67.010] 4.322,1.408) .. (3.840,1.007); \draw [white, double=black, line width=0.031cm]([out angle=107.667, in angle=-44.017] 4.085,0.996) .. (3.724,1.577); \draw [white, double=black, line width=0.038cm]([out angle=0.116, in angle=-111.460] 4.688,0.387) .. (5.308,0.811); \draw [white, double=black, line width=0.038cm]([out angle=-73.555, in angle=130.761] 5.013,0.824) .. (5.438,0.044); \draw [white, double=black, line width=0.038cm]([out angle=73.561, in angle=-130.759] 5.013,1.012) .. (5.438,1.791); \draw [white, double=black, line width=0.038cm]([out angle=-0.123, in angle=111.469] 4.688,1.448) .. (5.308,1.025); \draw [white, double=black] ([out angle=39.265, in angle=-135.814] 1.890,1.516) .. (2.352,1.927); \draw [white, double=black] ([out angle=44.090, in angle=-135.961] 3.361,2.905) .. (3.724,3.257); \draw [white, double=black] ([out angle=44.090, in angle=-135.961] 3.361,-0.095) .. (3.724,0.257); \draw [white, double=black] ([out angle=72.366, in angle=-72.344] 4.084,0.838) .. (4.084,0.997); \draw [white, double=black] ([out angle=127.658, in angle=-127.617] 0.578,1.666) .. (0.578,3.165); \draw [white, double=black] ([out angle=127.658, in angle=-127.617] 0.578,-1.334) .. (0.578,0.165); \draw [white, double=black] ([out angle=135.983, in angle=-44.068] 3.724,1.577) .. (3.361,1.929); \draw [white, double=black] ([out angle=135.828, in angle=-39.205] 2.353,2.906) .. (1.891,3.317); \draw [white, double=black] ([out angle=135.828, in angle=-39.205] 2.353,-0.094) .. (1.891,0.317); \draw [white, double=black] ([out angle=106.445, in angle=-106.439] 5.013,0.824) .. (5.013,1.012); \draw [white, double=black] ([out angle=49.270, in angle=-49.239] 5.438,1.790) .. (5.438,3.044); \draw [white, double=black] ([out angle=49.270, in angle=-49.239] 5.438,-1.210) .. (5.438,0.044); \draw [white, double=black] ([out angle=-112.990, in angle=112.976] 3.840,1.007) .. (3.840,0.826); \draw [white, double=black] ([out angle=-12.369, in angle=-179.884] 4.322,0.427) .. (4.688,0.387); \draw [white, double=black] ([out angle=68.540, in angle=-68.531] 5.308,0.811) .. (5.308,1.025); \draw [white, double=black] ([out angle=179.877, in angle=12.369] 4.688,1.448) .. (4.322,1.409); \end{scope} \begin{scope}[yshift=0.097cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.795, in angle=-52.342] 1.891,0.317) .. (0.578,1.666); \draw [white, double=black, line width=0.125cm]([out angle=52.381, in angle=-140.735] 0.579,0.166) .. (1.890,1.516); \draw [white, double=black, line width=0.125cm]([out angle=44.205, in angle=-135.910] 2.353,1.927) .. (3.361,2.905); \draw [white, double=black, line width=0.125cm]([out angle=44.205, in angle=-135.910] 2.353,-1.073) .. (3.361,-0.095); \draw [white, double=black, line width=0.125cm]([out angle=-44.177, in angle=135.932] 2.353,2.906) .. (3.361,1.929); \draw [white, double=black, line width=0.125cm]([out angle=-44.177, in angle=135.932] 2.353,-0.094) .. (3.361,-1.071); \draw [white, double=black, line width=0.031cm]([out angle=44.039, in angle=-107.634] 3.724,0.257) .. (4.084,0.838); \draw [white, double=black, line width=0.031cm]([out angle=-66.977, in angle=167.631] 3.840,0.827) .. (4.322,0.427); \draw [white, double=black, line width=0.031cm]([out angle=-167.606, in angle=67.010] 4.322,1.408) .. (3.840,1.007); \draw [white, double=black, line width=0.031cm]([out angle=107.667, in angle=-44.017] 4.085,0.996) .. (3.724,1.577); \draw [white, double=black, line width=0.038cm]([out angle=0.116, in angle=-111.460] 4.688,0.387) .. (5.308,0.811); \draw [white, double=black, line width=0.038cm]([out angle=-73.555, in angle=130.761] 5.013,0.824) .. (5.438,0.044); \draw [white, double=black, line width=0.038cm]([out angle=73.561, in angle=-130.759] 5.013,1.012) .. (5.438,1.791); \draw [white, double=black, line width=0.038cm]([out angle=-0.123, in angle=111.469] 4.688,1.448) .. (5.308,1.025); \draw [white, double=black] ([out angle=39.265, in angle=-135.814] 1.890,1.516) .. (2.352,1.927); \draw [white, double=black] ([out angle=44.090, in angle=-135.961] 3.361,2.905) .. (3.724,3.257); \draw [white, double=black] ([out angle=44.090, in angle=-135.961] 3.361,-0.095) .. (3.724,0.257); \draw [white, double=black] ([out angle=72.366, in angle=-72.344] 4.084,0.838) .. (4.084,0.997); \draw [white, double=black] ([out angle=127.658, in angle=-127.617] 0.578,1.666) .. (0.578,3.165); \draw [white, double=black] ([out angle=127.658, in angle=-127.617] 0.578,-1.334) .. (0.578,0.165); \draw [white, double=black] ([out angle=135.983, in angle=-44.068] 3.724,1.577) .. (3.361,1.929); \draw [white, double=black] ([out angle=135.828, in angle=-39.205] 2.353,2.906) .. (1.891,3.317); \draw [white, double=black] ([out angle=135.828, in angle=-39.205] 2.353,-0.094) .. (1.891,0.317); \draw [white, double=black] ([out angle=106.445, in angle=-106.439] 5.013,0.824) .. (5.013,1.012); \draw [white, double=black] ([out angle=49.270, in angle=-49.239] 5.438,1.790) .. (5.438,3.044); \draw [white, double=black] ([out angle=49.270, in angle=-49.239] 5.438,-1.210) .. (5.438,0.044); \draw [white, double=black] ([out angle=-112.990, in angle=112.976] 3.840,1.007) .. (3.840,0.826); \draw [white, double=black] ([out angle=-12.369, in angle=-179.884] 4.322,0.427) .. (4.688,0.387); \draw [white, double=black] ([out angle=68.540, in angle=-68.531] 5.308,0.811) .. (5.308,1.025); \draw [white, double=black] ([out angle=179.877, in angle=12.369] 4.688,1.448) .. (4.322,1.409); \end{scope} \end{scope}

==> diagrams/links-2032.tex <==
\begin{scope} \clip (0,0) rectangle (4.717, 3.000); \begin{scope}[yshift=-0.088cm]  \draw [white, double=black, line width=0.066cm]([out angle=131.106, in angle=-85.392] 1.295,0.117) .. (0.932,0.978); \draw [white, double=black, line width=0.066cm]([out angle=39.368, in angle=-167.143] 0.591,0.176) .. (1.451,0.597); \draw [white, double=black, line width=0.064cm]([out angle=1.685, in angle=-172.568] 1.746,0.633) .. (2.529,0.696); \draw [white, double=black, line width=0.064cm]([out angle=-86.888, in angle=76.626] 2.117,1.038) .. (2.048,0.262); \draw [white, double=black, line width=0.097cm]([out angle=124.299, in angle=-25.965] 4.174,0.485) .. (2.928,1.562); \draw [white, double=black, line width=0.097cm]([out angle=25.995, in angle=-124.292] 2.929,0.816) .. (4.174,1.893); \draw [white, double=black, line width=0.066cm]([out angle=167.140, in angle=-39.364] 1.451,1.784) .. (0.591,2.205); \draw [white, double=black, line width=0.066cm]([out angle=85.378, in angle=-131.110] 0.932,1.403) .. (1.295,2.264); \draw [white, double=black, line width=0.061cm]([out angle=42.863, in angle=-123.554] 1.481,2.455) .. (1.924,2.976); \draw [white, double=black, line width=0.061cm]([out angle=42.863, in angle=-123.554] 1.481,-0.545) .. (1.924,-0.024); \draw [white, double=black, line width=0.061cm]([out angle=-42.902, in angle=123.550] 1.482,2.923) .. (1.924,2.403); \draw [white, double=black, line width=0.061cm]([out angle=-42.902, in angle=123.550] 1.482,-0.077) .. (1.924,-0.597); \draw [white, double=black, line width=0.064cm]([out angle=86.913, in angle=-76.630] 2.118,1.341) .. (2.048,2.116); \draw [white, double=black, line width=0.064cm]([out angle=-1.660, in angle=172.508] 1.746,1.745) .. (2.529,1.682); \draw [white, double=black] ([out angle=12.857, in angle=-178.317] 1.451,0.597) .. (1.746,0.635); \draw [white, double=black] ([out angle=7.432, in angle=-154.005] 2.529,0.696) .. (2.929,0.816); \draw [white, double=black] ([out angle=140.636, in angle=-140.632] 0.591,2.205) .. (0.591,3.176); \draw [white, double=black] ([out angle=140.636, in angle=-140.632] 0.591,-0.795) .. (0.591,0.176); \draw [white, double=black] ([out angle=55.719, in angle=-55.701] 4.175,1.893) .. (4.174,3.486); \draw [white, double=black] ([out angle=55.719, in angle=-55.701] 4.175,-1.107) .. (4.174,0.486); \draw [white, double=black] ([out angle=94.608, in angle=-94.595] 0.932,0.978) .. (0.932,1.404); \draw [white, double=black] ([out angle=48.890, in angle=-137.106] 1.295,2.264) .. (1.482,2.456); \draw [white, double=black] ([out angle=137.120, in angle=-48.894] 1.482,2.924) .. (1.295,3.117); \draw [white, double=black] ([out angle=137.120, in angle=-48.894] 1.482,-0.076) .. (1.295,0.117); \draw [white, double=black] ([out angle=56.446, in angle=-103.374] 1.924,2.976) .. (2.048,3.262); \draw [white, double=black] ([out angle=56.446, in angle=-103.374] 1.924,-0.024) .. (2.048,0.262); \draw [white, double=black] ([out angle=93.112, in angle=-93.092] 2.118,1.037) .. (2.117,1.341); \draw [white, double=black] ([out angle=103.370, in angle=-56.450] 2.048,2.116) .. (1.924,2.403); \draw [white, double=black] ([out angle=154.035, in angle=-7.492] 2.928,1.562) .. (2.529,1.682); \draw [white, double=black] ([out angle=178.306, in angle=-12.860] 1.746,1.746) .. (1.451,1.784); \end{scope} \begin{scope}[yshift=2.912cm]  \draw [white, double=black, line width=0.066cm]([out angle=131.106, in angle=-85.392] 1.295,0.117) .. (0.932,0.978); \draw [white, double=black, line width=0.066cm]([out angle=39.368, in angle=-167.143] 0.591,0.176) .. (1.451,0.597); \draw [white, double=black, line width=0.064cm]([out angle=1.685, in angle=-172.568] 1.746,0.633) .. (2.529,0.696); \draw [white, double=black, line width=0.064cm]([out angle=-86.888, in angle=76.626] 2.117,1.038) .. (2.048,0.262); \draw [white, double=black, line width=0.097cm]([out angle=124.299, in angle=-25.965] 4.174,0.485) .. (2.928,1.562); \draw [white, double=black, line width=0.097cm]([out angle=25.995, in angle=-124.292] 2.929,0.816) .. (4.174,1.893); \draw [white, double=black, line width=0.066cm]([out angle=167.140, in angle=-39.364] 1.451,1.784) .. (0.591,2.205); \draw [white, double=black, line width=0.066cm]([out angle=85.378, in angle=-131.110] 0.932,1.403) .. (1.295,2.264); \draw [white, double=black, line width=0.061cm]([out angle=42.863, in angle=-123.554] 1.481,2.455) .. (1.924,2.976); \draw [white, double=black, line width=0.061cm]([out angle=42.863, in angle=-123.554] 1.481,-0.545) .. (1.924,-0.024); \draw [white, double=black, line width=0.061cm]([out angle=-42.902, in angle=123.550] 1.482,2.923) .. (1.924,2.403); \draw [white, double=black, line width=0.061cm]([out angle=-42.902, in angle=123.550] 1.482,-0.077) .. (1.924,-0.597); \draw [white, double=black, line width=0.064cm]([out angle=86.913, in angle=-76.630] 2.118,1.341) .. (2.048,2.116); \draw [white, double=black, line width=0.064cm]([out angle=-1.660, in angle=172.508] 1.746,1.745) .. (2.529,1.682); \draw [white, double=black] ([out angle=12.857, in angle=-178.317] 1.451,0.597) .. (1.746,0.635); \draw [white, double=black] ([out angle=7.432, in angle=-154.005] 2.529,0.696) .. (2.929,0.816); \draw [white, double=black] ([out angle=140.636, in angle=-140.632] 0.591,2.205) .. (0.591,3.176); \draw [white, double=black] ([out angle=140.636, in angle=-140.632] 0.591,-0.795) .. (0.591,0.176); \draw [white, double=black] ([out angle=55.719, in angle=-55.701] 4.175,1.893) .. (4.174,3.486); \draw [white, double=black] ([out angle=55.719, in angle=-55.701] 4.175,-1.107) .. (4.174,0.486); \draw [white, double=black] ([out angle=94.608, in angle=-94.595] 0.932,0.978) .. (0.932,1.404); \draw [white, double=black] ([out angle=48.890, in angle=-137.106] 1.295,2.264) .. (1.482,2.456); \draw [white, double=black] ([out angle=137.120, in angle=-48.894] 1.482,2.924) .. (1.295,3.117); \draw [white, double=black] ([out angle=137.120, in angle=-48.894] 1.482,-0.076) .. (1.295,0.117); \draw [white, double=black] ([out angle=56.446, in angle=-103.374] 1.924,2.976) .. (2.048,3.262); \draw [white, double=black] ([out angle=56.446, in angle=-103.374] 1.924,-0.024) .. (2.048,0.262); \draw [white, double=black] ([out angle=93.112, in angle=-93.092] 2.118,1.037) .. (2.117,1.341); \draw [white, double=black] ([out angle=103.370, in angle=-56.450] 2.048,2.116) .. (1.924,2.403); \draw [white, double=black] ([out angle=154.035, in angle=-7.492] 2.928,1.562) .. (2.529,1.682); \draw [white, double=black] ([out angle=178.306, in angle=-12.860] 1.746,1.746) .. (1.451,1.784); \end{scope} \end{scope}

==> diagrams/links-2033.tex <==
\begin{scope} \clip (0,0) rectangle (3.707, 3.000); \begin{scope}[yshift=-0.074cm]  \draw [white, double=black, line width=0.072cm]([out angle=137.989, in angle=-80.426] 1.335,0.157) .. (0.883,0.980); \draw [white, double=black, line width=0.072cm]([out angle=40.659, in angle=-146.568] 0.588,0.166) .. (1.380,0.764); \draw [white, double=black, line width=0.061cm]([out angle=42.141, in angle=-137.916] 1.608,0.939) .. (2.099,1.382); \draw [white, double=black, line width=0.061cm]([out angle=-42.102, in angle=137.906] 1.608,1.382) .. (2.099,0.939); \draw [white, double=black, line width=0.072cm]([out angle=99.586, in angle=-42.039] 2.824,1.341) .. (2.372,2.165); \draw [white, double=black, line width=0.072cm]([out angle=33.400, in angle=-139.366] 2.326,1.558) .. (3.119,2.156); \draw [white, double=black, line width=0.072cm]([out angle=146.603, in angle=-40.629] 1.381,1.558) .. (0.588,2.156); \draw [white, double=black, line width=0.072cm]([out angle=80.424, in angle=-137.954] 0.883,1.341) .. (1.335,2.165); \draw [white, double=black, line width=0.075cm]([out angle=44.258, in angle=-135.778] 1.577,2.390) .. (2.131,2.929); \draw [white, double=black, line width=0.075cm]([out angle=44.258, in angle=-135.778] 1.577,-0.610) .. (2.131,-0.071); \draw [white, double=black, line width=0.075cm]([out angle=-44.226, in angle=135.767] 1.577,2.929) .. (2.131,2.390); \draw [white, double=black, line width=0.075cm]([out angle=-44.226, in angle=135.767] 1.577,-0.071) .. (2.131,-0.610); \draw [white, double=black, line width=0.072cm]([out angle=139.370, in angle=-33.388] 3.119,0.165) .. (2.326,0.763); \draw [white, double=black, line width=0.072cm]([out angle=42.050, in angle=-99.571] 2.372,0.156) .. (2.824,0.979); \draw [white, double=black] ([out angle=33.432, in angle=-137.882] 1.380,0.764) .. (1.608,0.940); \draw [white, double=black] ([out angle=42.084, in angle=-146.600] 2.099,1.382) .. (2.326,1.558); \draw [white, double=black] ([out angle=139.371, in angle=-139.341] 0.588,2.156) .. (0.588,3.166); \draw [white, double=black] ([out angle=139.371, in angle=-139.341] 0.588,-0.844) .. (0.588,0.166); \draw [white, double=black] ([out angle=40.659, in angle=-40.630] 3.119,2.155) .. (3.119,3.165); \draw [white, double=black] ([out angle=40.659, in angle=-40.630] 3.119,-0.845) .. (3.119,0.165); \draw [white, double=black] ([out angle=99.574, in angle=-99.564] 0.883,0.980) .. (0.883,1.342); \draw [white, double=black] ([out angle=42.046, in angle=-135.749] 1.335,2.165) .. (1.577,2.391); \draw [white, double=black] ([out angle=135.773, in angle=-42.011] 1.577,2.930) .. (1.335,3.157); \draw [white, double=black] ([out angle=135.773, in angle=-42.011] 1.577,-0.070) .. (1.335,0.157); \draw [white, double=black] ([out angle=44.222, in angle=-137.950] 2.131,2.929) .. (2.372,3.156); \draw [white, double=black] ([out angle=44.222, in angle=-137.950] 2.131,-0.071) .. (2.372,0.156); \draw [white, double=black] ([out angle=80.429, in angle=-80.414] 2.824,0.979) .. (2.824,1.341); \draw [white, double=black] ([out angle=137.961, in angle=-44.254] 2.372,2.165) .. (2.130,2.391); \draw [white, double=black] ([out angle=146.612, in angle=-42.094] 2.326,0.763) .. (2.099,0.939); \draw [white, double=black] ([out angle=137.914, in angle=-33.397] 1.608,1.382) .. (1.381,1.558); \end{scope} \begin{scope}[yshift=2.926cm]  \draw [white, double=black, line width=0.072cm]([out angle=137.989, in angle=-80.426] 1.335,0.157) .. (0.883,0.980); \draw [white, double=black, line width=0.072cm]([out angle=40.659, in angle=-146.568] 0.588,0.166) .. (1.380,0.764); \draw [white, double=black, line width=0.061cm]([out angle=42.141, in angle=-137.916] 1.608,0.939) .. (2.099,1.382); \draw [white, double=black, line width=0.061cm]([out angle=-42.102, in angle=137.906] 1.608,1.382) .. (2.099,0.939); \draw [white, double=black, line width=0.072cm]([out angle=99.586, in angle=-42.039] 2.824,1.341) .. (2.372,2.165); \draw [white, double=black, line width=0.072cm]([out angle=33.400, in angle=-139.366] 2.326,1.558) .. (3.119,2.156); \draw [white, double=black, line width=0.072cm]([out angle=146.603, in angle=-40.629] 1.381,1.558) .. (0.588,2.156); \draw [white, double=black, line width=0.072cm]([out angle=80.424, in angle=-137.954] 0.883,1.341) .. (1.335,2.165); \draw [white, double=black, line width=0.075cm]([out angle=44.258, in angle=-135.778] 1.577,2.390) .. (2.131,2.929); \draw [white, double=black, line width=0.075cm]([out angle=44.258, in angle=-135.778] 1.577,-0.610) .. (2.131,-0.071); \draw [white, double=black, line width=0.075cm]([out angle=-44.226, in angle=135.767] 1.577,2.929) .. (2.131,2.390); \draw [white, double=black, line width=0.075cm]([out angle=-44.226, in angle=135.767] 1.577,-0.071) .. (2.131,-0.610); \draw [white, double=black, line width=0.072cm]([out angle=139.370, in angle=-33.388] 3.119,0.165) .. (2.326,0.763); \draw [white, double=black, line width=0.072cm]([out angle=42.050, in angle=-99.571] 2.372,0.156) .. (2.824,0.979); \draw [white, double=black] ([out angle=33.432, in angle=-137.882] 1.380,0.764) .. (1.608,0.940); \draw [white, double=black] ([out angle=42.084, in angle=-146.600] 2.099,1.382) .. (2.326,1.558); \draw [white, double=black] ([out angle=139.371, in angle=-139.341] 0.588,2.156) .. (0.588,3.166); \draw [white, double=black] ([out angle=139.371, in angle=-139.341] 0.588,-0.844) .. (0.588,0.166); \draw [white, double=black] ([out angle=40.659, in angle=-40.630] 3.119,2.155) .. (3.119,3.165); \draw [white, double=black] ([out angle=40.659, in angle=-40.630] 3.119,-0.845) .. (3.119,0.165); \draw [white, double=black] ([out angle=99.574, in angle=-99.564] 0.883,0.980) .. (0.883,1.342); \draw [white, double=black] ([out angle=42.046, in angle=-135.749] 1.335,2.165) .. (1.577,2.391); \draw [white, double=black] ([out angle=135.773, in angle=-42.011] 1.577,2.930) .. (1.335,3.157); \draw [white, double=black] ([out angle=135.773, in angle=-42.011] 1.577,-0.070) .. (1.335,0.157); \draw [white, double=black] ([out angle=44.222, in angle=-137.950] 2.131,2.929) .. (2.372,3.156); \draw [white, double=black] ([out angle=44.222, in angle=-137.950] 2.131,-0.071) .. (2.372,0.156); \draw [white, double=black] ([out angle=80.429, in angle=-80.414] 2.824,0.979) .. (2.824,1.341); \draw [white, double=black] ([out angle=137.961, in angle=-44.254] 2.372,2.165) .. (2.130,2.391); \draw [white, double=black] ([out angle=146.612, in angle=-42.094] 2.326,0.763) .. (2.099,0.939); \draw [white, double=black] ([out angle=137.914, in angle=-33.397] 1.608,1.382) .. (1.381,1.558); \end{scope} \end{scope}

==> diagrams/links-2034.tex <==
\begin{scope} \clip (0,0) rectangle (5.311, 3.000); \begin{scope}[yshift=-2.593cm]  \draw [white, double=black, line width=0.082cm]([out angle=100.179, in angle=-87.944] 1.187,2.750) .. (1.069,3.856); \draw [white, double=black, line width=0.082cm]([out angle=100.179, in angle=-87.944] 1.187,-0.250) .. (1.069,0.856); \draw [white, double=black, line width=0.082cm]([out angle=32.478, in angle=178.902] 0.619,3.000) .. (1.646,3.288); \draw [white, double=black, line width=0.082cm]([out angle=32.478, in angle=178.902] 0.619,-0.000) .. (1.646,0.288); \draw [white, double=black, line width=0.083cm]([out angle=-5.610, in angle=-173.308] 2.086,3.262) .. (3.082,3.271); \draw [white, double=black, line width=0.083cm]([out angle=-5.610, in angle=-173.308] 2.086,0.262) .. (3.082,0.271); \draw [white, double=black, line width=0.083cm]([out angle=-97.781, in angle=83.809] 2.653,3.709) .. (2.531,2.715); \draw [white, double=black, line width=0.083cm]([out angle=-97.781, in angle=83.809] 2.653,0.709) .. (2.531,-0.285); \draw [white, double=black, line width=0.098cm]([out angle=124.375, in angle=-27.224] 4.767,0.055) .. (3.525,1.151); \draw [white, double=black, line width=0.098cm]([out angle=25.312, in angle=-124.371] 3.513,0.395) .. (4.767,1.465); \draw [white, double=black, line width=0.082cm]([out angle=-179.029, in angle=-32.721] 1.628,1.922) .. (0.617,2.209); \draw [white, double=black, line width=0.082cm]([out angle=88.666, in angle=-101.142] 1.066,1.364) .. (1.185,2.451); \draw [white, double=black, line width=0.031cm]([out angle=70.392, in angle=-77.465] 2.732,1.033) .. (2.769,1.641); \draw [white, double=black, line width=0.031cm]([out angle=-32.075, in angle=169.991] 2.569,1.500) .. (3.151,1.276); \draw [white, double=black, line width=0.032cm]([out angle=105.734, in angle=-104.341] 2.466,1.638) .. (2.457,2.311); \draw [white, double=black, line width=0.032cm]([out angle=5.130, in angle=147.834] 2.025,1.942) .. (2.666,1.788); \draw [white, double=black] ([out angle=-1.098, in angle=174.430] 1.646,3.288) .. (2.086,3.263); \draw [white, double=black] ([out angle=-1.098, in angle=174.430] 1.646,0.288) .. (2.086,0.263); \draw [white, double=black] ([out angle=6.692, in angle=-154.688] 3.082,3.271) .. (3.513,3.395); \draw [white, double=black] ([out angle=6.692, in angle=-154.688] 3.082,0.271) .. (3.513,0.395); \draw [white, double=black] ([out angle=147.279, in angle=-147.522] 0.617,2.209) .. (0.619,3.000); \draw [white, double=black] ([out angle=147.279, in angle=-147.522] 0.617,-0.791) .. (0.619,-0.000); \draw [white, double=black] ([out angle=55.647, in angle=-55.625] 4.767,1.465) .. (4.767,3.055); \draw [white, double=black] ([out angle=55.647, in angle=-55.625] 4.767,-1.535) .. (4.767,0.055); \draw [white, double=black] ([out angle=92.056, in angle=-91.331] 1.069,0.856) .. (1.066,1.364); \draw [white, double=black] ([out angle=78.858, in angle=-79.821] 1.185,2.451) .. (1.187,2.750); \draw [white, double=black] ([out angle=82.219, in angle=-109.589] 2.653,0.709) .. (2.732,1.033); \draw [white, double=black] ([out angle=102.535, in angle=-32.166] 2.769,1.641) .. (2.666,1.788); \draw [white, double=black] ([out angle=-174.850, in angle=0.971] 2.024,1.943) .. (1.628,1.922); \draw [white, double=black] ([out angle=75.659, in angle=-96.191] 2.457,2.311) .. (2.531,2.715); \draw [white, double=black] ([out angle=152.776, in angle=-10.023] 3.525,1.151) .. (3.151,1.277); \draw [white, double=black] ([out angle=147.925, in angle=-74.266] 2.569,1.500) .. (2.466,1.638); \end{scope} \begin{scope}[yshift=0.407cm]  \draw [white, double=black, line width=0.082cm]([out angle=100.179, in angle=-87.944] 1.187,2.750) .. (1.069,3.856); \draw [white, double=black, line width=0.082cm]([out angle=100.179, in angle=-87.944] 1.187,-0.250) .. (1.069,0.856); \draw [white, double=black, line width=0.082cm]([out angle=32.478, in angle=178.902] 0.619,3.000) .. (1.646,3.288); \draw [white, double=black, line width=0.082cm]([out angle=32.478, in angle=178.902] 0.619,-0.000) .. (1.646,0.288); \draw [white, double=black, line width=0.083cm]([out angle=-5.610, in angle=-173.308] 2.086,3.262) .. (3.082,3.271); \draw [white, double=black, line width=0.083cm]([out angle=-5.610, in angle=-173.308] 2.086,0.262) .. (3.082,0.271); \draw [white, double=black, line width=0.083cm]([out angle=-97.781, in angle=83.809] 2.653,3.709) .. (2.531,2.715); \draw [white, double=black, line width=0.083cm]([out angle=-97.781, in angle=83.809] 2.653,0.709) .. (2.531,-0.285); \draw [white, double=black, line width=0.098cm]([out angle=124.375, in angle=-27.224] 4.767,0.055) .. (3.525,1.151); \draw [white, double=black, line width=0.098cm]([out angle=25.312, in angle=-124.371] 3.513,0.395) .. (4.767,1.465); \draw [white, double=black, line width=0.082cm]([out angle=-179.029, in angle=-32.721] 1.628,1.922) .. (0.617,2.209); \draw [white, double=black, line width=0.082cm]([out angle=88.666, in angle=-101.142] 1.066,1.364) .. (1.185,2.451); \draw [white, double=black, line width=0.031cm]([out angle=70.392, in angle=-77.465] 2.732,1.033) .. (2.769,1.641); \draw [white, double=black, line width=0.031cm]([out angle=-32.075, in angle=169.991] 2.569,1.500) .. (3.151,1.276); \draw [white, double=black, line width=0.032cm]([out angle=105.734, in angle=-104.341] 2.466,1.638) .. (2.457,2.311); \draw [white, double=black, line width=0.032cm]([out angle=5.130, in angle=147.834] 2.025,1.942) .. (2.666,1.788); \draw [white, double=black] ([out angle=-1.098, in angle=174.430] 1.646,3.288) .. (2.086,3.263); \draw [white, double=black] ([out angle=-1.098, in angle=174.430] 1.646,0.288) .. (2.086,0.263); \draw [white, double=black] ([out angle=6.692, in angle=-154.688] 3.082,3.271) .. (3.513,3.395); \draw [white, double=black] ([out angle=6.692, in angle=-154.688] 3.082,0.271) .. (3.513,0.395); \draw [white, double=black] ([out angle=147.279, in angle=-147.522] 0.617,2.209) .. (0.619,3.000); \draw [white, double=black] ([out angle=147.279, in angle=-147.522] 0.617,-0.791) .. (0.619,-0.000); \draw [white, double=black] ([out angle=55.647, in angle=-55.625] 4.767,1.465) .. (4.767,3.055); \draw [white, double=black] ([out angle=55.647, in angle=-55.625] 4.767,-1.535) .. (4.767,0.055); \draw [white, double=black] ([out angle=92.056, in angle=-91.331] 1.069,0.856) .. (1.066,1.364); \draw [white, double=black] ([out angle=78.858, in angle=-79.821] 1.185,2.451) .. (1.187,2.750); \draw [white, double=black] ([out angle=82.219, in angle=-109.589] 2.653,0.709) .. (2.732,1.033); \draw [white, double=black] ([out angle=102.535, in angle=-32.166] 2.769,1.641) .. (2.666,1.788); \draw [white, double=black] ([out angle=-174.850, in angle=0.971] 2.024,1.943) .. (1.628,1.922); \draw [white, double=black] ([out angle=75.659, in angle=-96.191] 2.457,2.311) .. (2.531,2.715); \draw [white, double=black] ([out angle=152.776, in angle=-10.023] 3.525,1.151) .. (3.151,1.277); \draw [white, double=black] ([out angle=147.925, in angle=-74.266] 2.569,1.500) .. (2.466,1.638); \end{scope} \end{scope}

==> diagrams/links-2035.tex <==
\begin{scope} \clip (0,0) rectangle (4.287, 3.000); \begin{scope}[yshift=-2.084cm]  \draw [white, double=black, line width=0.085cm]([out angle=102.992, in angle=-86.143] 1.209,2.571) .. (1.046,3.669); \draw [white, double=black, line width=0.085cm]([out angle=102.992, in angle=-86.143] 1.209,-0.429) .. (1.046,0.669); \draw [white, double=black, line width=0.085cm]([out angle=33.112, in angle=-170.822] 0.618,2.809) .. (1.633,3.202); \draw [white, double=black, line width=0.085cm]([out angle=33.112, in angle=-170.822] 0.618,-0.191) .. (1.633,0.202); \draw [white, double=black, line width=0.059cm]([out angle=14.204, in angle=-157.486] 2.037,0.285) .. (2.744,0.519); \draw [white, double=black, line width=0.059cm]([out angle=-85.018, in angle=124.061] 2.366,0.748) .. (2.608,0.067); \draw [white, double=black, line width=0.062cm]([out angle=94.938, in angle=-37.434] 3.418,0.363) .. (3.020,1.087); \draw [white, double=black, line width=0.062cm]([out angle=25.285, in angle=-137.764] 2.971,0.620) .. (3.713,1.116); \draw [white, double=black, line width=0.085cm]([out angle=170.860, in angle=-33.039] 1.637,1.611) .. (0.618,2.004); \draw [white, double=black, line width=0.085cm]([out angle=86.003, in angle=-102.771] 1.047,1.143) .. (1.210,2.245); \draw [white, double=black, line width=0.077cm]([out angle=141.000, in angle=-39.367] 3.685,2.125) .. (2.837,2.816); \draw [white, double=black, line width=0.077cm]([out angle=141.000, in angle=-39.367] 3.685,-0.875) .. (2.837,-0.184); \draw [white, double=black, line width=0.077cm]([out angle=47.045, in angle=-103.756] 2.887,2.068) .. (3.390,3.000); \draw [white, double=black, line width=0.077cm]([out angle=47.045, in angle=-103.756] 2.887,-0.932) .. (3.390,0.000); \draw [white, double=black, line width=0.061cm]([out angle=81.206, in angle=-122.484] 2.376,1.031) .. (2.652,1.765); \draw [white, double=black, line width=0.061cm]([out angle=-14.219, in angle=151.548] 2.049,1.526) .. (2.789,1.236); \draw [white, double=black] ([out angle=9.178, in angle=-165.815] 1.633,0.202) .. (2.036,0.285); \draw [white, double=black] ([out angle=22.514, in angle=-154.715] 2.744,0.519) .. (2.971,0.620); \draw [white, double=black] ([out angle=146.961, in angle=-146.888] 0.618,2.004) .. (0.618,2.809); \draw [white, double=black] ([out angle=146.961, in angle=-146.888] 0.618,-0.996) .. (0.618,-0.191); \draw [white, double=black] ([out angle=42.252, in angle=-39.000] 3.713,1.116) .. (3.685,2.125); \draw [white, double=black] ([out angle=93.857, in angle=-93.992] 1.046,0.668) .. (1.047,1.143); \draw [white, double=black] ([out angle=77.229, in angle=-77.008] 1.210,2.245) .. (1.209,2.571); \draw [white, double=black] ([out angle=76.244, in angle=-85.062] 3.390,0.000) .. (3.418,0.363); \draw [white, double=black] ([out angle=142.566, in angle=-28.468] 3.020,1.087) .. (2.789,1.237); \draw [white, double=black] ([out angle=165.775, in angle=-9.140] 2.049,1.526) .. (1.637,1.611); \draw [white, double=black] ([out angle=57.516, in angle=-132.955] 2.652,1.765) .. (2.887,2.068); \draw [white, double=black] ([out angle=140.633, in angle=-55.939] 2.837,2.816) .. (2.608,3.067); \draw [white, double=black] ([out angle=140.633, in angle=-55.939] 2.837,-0.184) .. (2.608,0.067); \draw [white, double=black] ([out angle=94.982, in angle=-98.812] 2.366,0.748) .. (2.376,1.032); \end{scope} \begin{scope}[yshift=0.916cm]  \draw [white, double=black, line width=0.085cm]([out angle=102.992, in angle=-86.143] 1.209,2.571) .. (1.046,3.669); \draw [white, double=black, line width=0.085cm]([out angle=102.992, in angle=-86.143] 1.209,-0.429) .. (1.046,0.669); \draw [white, double=black, line width=0.085cm]([out angle=33.112, in angle=-170.822] 0.618,2.809) .. (1.633,3.202); \draw [white, double=black, line width=0.085cm]([out angle=33.112, in angle=-170.822] 0.618,-0.191) .. (1.633,0.202); \draw [white, double=black, line width=0.059cm]([out angle=14.204, in angle=-157.486] 2.037,0.285) .. (2.744,0.519); \draw [white, double=black, line width=0.059cm]([out angle=-85.018, in angle=124.061] 2.366,0.748) .. (2.608,0.067); \draw [white, double=black, line width=0.062cm]([out angle=94.938, in angle=-37.434] 3.418,0.363) .. (3.020,1.087); \draw [white, double=black, line width=0.062cm]([out angle=25.285, in angle=-137.764] 2.971,0.620) .. (3.713,1.116); \draw [white, double=black, line width=0.085cm]([out angle=170.860, in angle=-33.039] 1.637,1.611) .. (0.618,2.004); \draw [white, double=black, line width=0.085cm]([out angle=86.003, in angle=-102.771] 1.047,1.143) .. (1.210,2.245); \draw [white, double=black, line width=0.077cm]([out angle=141.000, in angle=-39.367] 3.685,2.125) .. (2.837,2.816); \draw [white, double=black, line width=0.077cm]([out angle=141.000, in angle=-39.367] 3.685,-0.875) .. (2.837,-0.184); \draw [white, double=black, line width=0.077cm]([out angle=47.045, in angle=-103.756] 2.887,2.068) .. (3.390,3.000); \draw [white, double=black, line width=0.077cm]([out angle=47.045, in angle=-103.756] 2.887,-0.932) .. (3.390,0.000); \draw [white, double=black, line width=0.061cm]([out angle=81.206, in angle=-122.484] 2.376,1.031) .. (2.652,1.765); \draw [white, double=black, line width=0.061cm]([out angle=-14.219, in angle=151.548] 2.049,1.526) .. (2.789,1.236); \draw [white, double=black] ([out angle=9.178, in angle=-165.815] 1.633,0.202) .. (2.036,0.285); \draw [white, double=black] ([out angle=22.514, in angle=-154.715] 2.744,0.519) .. (2.971,0.620); \draw [white, double=black] ([out angle=146.961, in angle=-146.888] 0.618,2.004) .. (0.618,2.809); \draw [white, double=black] ([out angle=146.961, in angle=-146.888] 0.618,-0.996) .. (0.618,-0.191); \draw [white, double=black] ([out angle=42.252, in angle=-39.000] 3.713,1.116) .. (3.685,2.125); \draw [white, double=black] ([out angle=93.857, in angle=-93.992] 1.046,0.668) .. (1.047,1.143); \draw [white, double=black] ([out angle=77.229, in angle=-77.008] 1.210,2.245) .. (1.209,2.571); \draw [white, double=black] ([out angle=76.244, in angle=-85.062] 3.390,0.000) .. (3.418,0.363); \draw [white, double=black] ([out angle=142.566, in angle=-28.468] 3.020,1.087) .. (2.789,1.237); \draw [white, double=black] ([out angle=165.775, in angle=-9.140] 2.049,1.526) .. (1.637,1.611); \draw [white, double=black] ([out angle=57.516, in angle=-132.955] 2.652,1.765) .. (2.887,2.068); \draw [white, double=black] ([out angle=140.633, in angle=-55.939] 2.837,2.816) .. (2.608,3.067); \draw [white, double=black] ([out angle=140.633, in angle=-55.939] 2.837,-0.184) .. (2.608,0.067); \draw [white, double=black] ([out angle=94.982, in angle=-98.812] 2.366,0.748) .. (2.376,1.032); \end{scope} \end{scope}

==> diagrams/links-2036.tex <==
\begin{scope} \clip (0,0) rectangle (5.911, 3.000); \begin{scope}[yshift=-1.512cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.880, in angle=-53.037] 1.858,0.377) .. (0.571,1.691); \draw [white, double=black, line width=0.125cm]([out angle=53.033, in angle=-141.876] 0.571,0.209) .. (1.858,1.522); \draw [white, double=black, line width=0.028cm]([out angle=172.011, in angle=-67.377] 2.799,2.029) .. (2.358,2.370); \draw [white, double=black, line width=0.028cm]([out angle=43.013, in angle=-107.120] 2.247,1.855) .. (2.576,2.380); \draw [white, double=black, line width=0.028cm]([out angle=107.135, in angle=-43.010] 2.576,2.520) .. (2.247,3.045); \draw [white, double=black, line width=0.028cm]([out angle=107.135, in angle=-43.010] 2.576,-0.480) .. (2.247,0.045); \draw [white, double=black, line width=0.028cm]([out angle=67.393, in angle=-172.005] 2.358,2.531) .. (2.799,2.871); \draw [white, double=black, line width=0.028cm]([out angle=67.393, in angle=-172.005] 2.358,-0.469) .. (2.799,-0.129); \draw [white, double=black, line width=0.028cm]([out angle=-112.606, in angle=8.011] 3.553,2.370) .. (3.112,2.029); \draw [white, double=black, line width=0.028cm]([out angle=136.991, in angle=-72.913] 3.664,1.855) .. (3.335,2.380); \draw [white, double=black, line width=0.028cm]([out angle=72.940, in angle=-137.012] 3.335,2.520) .. (3.664,3.045); \draw [white, double=black, line width=0.028cm]([out angle=72.940, in angle=-137.012] 3.335,-0.480) .. (3.664,0.045); \draw [white, double=black, line width=0.028cm]([out angle=-7.929, in angle=112.625] 3.112,2.871) .. (3.553,2.531); \draw [white, double=black, line width=0.028cm]([out angle=-7.929, in angle=112.625] 3.112,-0.129) .. (3.553,-0.469); \draw [white, double=black, line width=0.125cm]([out angle=126.966, in angle=-38.114] 5.340,0.210) .. (4.053,1.523); \draw [white, double=black, line width=0.125cm]([out angle=38.131, in angle=-126.960] 4.053,0.378) .. (5.340,1.691); \draw [white, double=black] ([out angle=38.124, in angle=-136.987] 1.858,1.522) .. (2.247,1.855); \draw [white, double=black] ([out angle=72.880, in angle=-72.865] 2.576,2.380) .. (2.576,2.520); \draw [white, double=black] ([out angle=126.963, in angle=-126.944] 0.571,1.691) .. (0.571,3.209); \draw [white, double=black] ([out angle=126.963, in angle=-126.944] 0.571,-1.309) .. (0.571,0.209); \draw [white, double=black] ([out angle=136.968, in angle=-38.120] 2.247,0.044) .. (1.858,0.377); \draw [white, double=black] ([out angle=107.087, in angle=-107.060] 3.336,2.380) .. (3.335,2.520); \draw [white, double=black] ([out angle=42.988, in angle=-141.869] 3.664,0.045) .. (4.053,0.378); \draw [white, double=black] ([out angle=141.886, in angle=-43.025] 4.053,1.523) .. (3.664,1.856); \draw [white, double=black] ([out angle=53.058, in angle=-53.034] 5.340,1.691) .. (5.340,3.210); \draw [white, double=black] ([out angle=53.058, in angle=-53.034] 5.340,-1.309) .. (5.340,0.210); \draw [white, double=black] ([out angle=-172.004, in angle=-7.980] 3.112,2.030) .. (2.799,2.030); \draw [white, double=black] ([out angle=112.623, in angle=-112.607] 2.358,2.370) .. (2.358,2.531); \draw [white, double=black] ([out angle=7.997, in angle=172.071] 2.799,2.870) .. (3.112,2.871); \draw [white, double=black] ([out angle=7.997, in angle=172.071] 2.799,-0.130) .. (3.112,-0.129); \draw [white, double=black] ([out angle=-67.375, in angle=67.394] 3.553,2.531) .. (3.553,2.370); \end{scope} \begin{scope}[yshift=1.488cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.880, in angle=-53.037] 1.858,0.377) .. (0.571,1.691); \draw [white, double=black, line width=0.125cm]([out angle=53.033, in angle=-141.876] 0.571,0.209) .. (1.858,1.522); \draw [white, double=black, line width=0.028cm]([out angle=172.011, in angle=-67.377] 2.799,2.029) .. (2.358,2.370); \draw [white, double=black, line width=0.028cm]([out angle=43.013, in angle=-107.120] 2.247,1.855) .. (2.576,2.380); \draw [white, double=black, line width=0.028cm]([out angle=107.135, in angle=-43.010] 2.576,2.520) .. (2.247,3.045); \draw [white, double=black, line width=0.028cm]([out angle=107.135, in angle=-43.010] 2.576,-0.480) .. (2.247,0.045); \draw [white, double=black, line width=0.028cm]([out angle=67.393, in angle=-172.005] 2.358,2.531) .. (2.799,2.871); \draw [white, double=black, line width=0.028cm]([out angle=67.393, in angle=-172.005] 2.358,-0.469) .. (2.799,-0.129); \draw [white, double=black, line width=0.028cm]([out angle=-112.606, in angle=8.011] 3.553,2.370) .. (3.112,2.029); \draw [white, double=black, line width=0.028cm]([out angle=136.991, in angle=-72.913] 3.664,1.855) .. (3.335,2.380); \draw [white, double=black, line width=0.028cm]([out angle=72.940, in angle=-137.012] 3.335,2.520) .. (3.664,3.045); \draw [white, double=black, line width=0.028cm]([out angle=72.940, in angle=-137.012] 3.335,-0.480) .. (3.664,0.045); \draw [white, double=black, line width=0.028cm]([out angle=-7.929, in angle=112.625] 3.112,2.871) .. (3.553,2.531); \draw [white, double=black, line width=0.028cm]([out angle=-7.929, in angle=112.625] 3.112,-0.129) .. (3.553,-0.469); \draw [white, double=black, line width=0.125cm]([out angle=126.966, in angle=-38.114] 5.340,0.210) .. (4.053,1.523); \draw [white, double=black, line width=0.125cm]([out angle=38.131, in angle=-126.960] 4.053,0.378) .. (5.340,1.691); \draw [white, double=black] ([out angle=38.124, in angle=-136.987] 1.858,1.522) .. (2.247,1.855); \draw [white, double=black] ([out angle=72.880, in angle=-72.865] 2.576,2.380) .. (2.576,2.520); \draw [white, double=black] ([out angle=126.963, in angle=-126.944] 0.571,1.691) .. (0.571,3.209); \draw [white, double=black] ([out angle=126.963, in angle=-126.944] 0.571,-1.309) .. (0.571,0.209); \draw [white, double=black] ([out angle=136.968, in angle=-38.120] 2.247,0.044) .. (1.858,0.377); \draw [white, double=black] ([out angle=107.087, in angle=-107.060] 3.336,2.380) .. (3.335,2.520); \draw [white, double=black] ([out angle=42.988, in angle=-141.869] 3.664,0.045) .. (4.053,0.378); \draw [white, double=black] ([out angle=141.886, in angle=-43.025] 4.053,1.523) .. (3.664,1.856); \draw [white, double=black] ([out angle=53.058, in angle=-53.034] 5.340,1.691) .. (5.340,3.210); \draw [white, double=black] ([out angle=53.058, in angle=-53.034] 5.340,-1.309) .. (5.340,0.210); \draw [white, double=black] ([out angle=-172.004, in angle=-7.980] 3.112,2.030) .. (2.799,2.030); \draw [white, double=black] ([out angle=112.623, in angle=-112.607] 2.358,2.370) .. (2.358,2.531); \draw [white, double=black] ([out angle=7.997, in angle=172.071] 2.799,2.870) .. (3.112,2.871); \draw [white, double=black] ([out angle=7.997, in angle=172.071] 2.799,-0.130) .. (3.112,-0.129); \draw [white, double=black] ([out angle=-67.375, in angle=67.394] 3.553,2.531) .. (3.553,2.370); \end{scope} \end{scope}

==> diagrams/links-2037.tex <==
\begin{scope} \clip (0,0) rectangle (5.911, 3.000); \begin{scope}[yshift=-1.512cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.881, in angle=-53.036] 1.858,0.377) .. (0.571,1.691); \draw [white, double=black, line width=0.125cm]([out angle=53.035, in angle=-141.875] 0.571,0.209) .. (1.858,1.522); \draw [white, double=black, line width=0.028cm]([out angle=172.013, in angle=-67.377] 2.799,2.029) .. (2.358,2.370); \draw [white, double=black, line width=0.028cm]([out angle=43.014, in angle=-107.118] 2.247,1.855) .. (2.576,2.380); \draw [white, double=black, line width=0.028cm]([out angle=107.133, in angle=-43.012] 2.576,2.520) .. (2.247,3.045); \draw [white, double=black, line width=0.028cm]([out angle=107.133, in angle=-43.012] 2.576,-0.480) .. (2.247,0.045); \draw [white, double=black, line width=0.028cm]([out angle=67.392, in angle=-172.004] 2.358,2.531) .. (2.799,2.871); \draw [white, double=black, line width=0.028cm]([out angle=67.392, in angle=-172.004] 2.358,-0.469) .. (2.799,-0.129); \draw [white, double=black, line width=0.028cm]([out angle=-112.607, in angle=8.006] 3.553,2.369) .. (3.112,2.029); \draw [white, double=black, line width=0.028cm]([out angle=136.989, in angle=-72.903] 3.664,1.855) .. (3.335,2.380); \draw [white, double=black, line width=0.028cm]([out angle=72.927, in angle=-137.005] 3.335,2.520) .. (3.664,3.045); \draw [white, double=black, line width=0.028cm]([out angle=72.927, in angle=-137.005] 3.335,-0.480) .. (3.664,0.045); \draw [white, double=black, line width=0.028cm]([out angle=-7.941, in angle=112.624] 3.112,2.871) .. (3.553,2.530); \draw [white, double=black, line width=0.028cm]([out angle=-7.941, in angle=112.624] 3.112,-0.129) .. (3.553,-0.470); \draw [white, double=black, line width=0.125cm]([out angle=38.129, in angle=-126.960] 4.053,0.378) .. (5.340,1.691); \draw [white, double=black, line width=0.125cm]([out angle=-38.114, in angle=126.966] 4.053,1.522) .. (5.340,0.209); \draw [white, double=black] ([out angle=38.125, in angle=-136.986] 1.858,1.522) .. (2.247,1.855); \draw [white, double=black] ([out angle=72.882, in angle=-72.867] 2.576,2.380) .. (2.576,2.520); \draw [white, double=black] ([out angle=126.964, in angle=-126.946] 0.571,1.691) .. (0.571,3.209); \draw [white, double=black] ([out angle=126.964, in angle=-126.946] 0.571,-1.309) .. (0.571,0.209); \draw [white, double=black] ([out angle=136.970, in angle=-38.119] 2.247,0.044) .. (1.858,0.377); \draw [white, double=black] ([out angle=107.097, in angle=-107.073] 3.335,2.380) .. (3.335,2.520); \draw [white, double=black] ([out angle=42.995, in angle=-141.871] 3.664,0.045) .. (4.053,0.378); \draw [white, double=black] ([out angle=141.886, in angle=-43.026] 4.053,1.522) .. (3.664,1.856); \draw [white, double=black] ([out angle=53.056, in angle=-53.034] 5.340,1.691) .. (5.340,3.210); \draw [white, double=black] ([out angle=53.056, in angle=-53.034] 5.340,-1.309) .. (5.340,0.210); \draw [white, double=black] ([out angle=-172.004, in angle=-7.980] 3.112,2.030) .. (2.799,2.030); \draw [white, double=black] ([out angle=112.623, in angle=-112.608] 2.358,2.370) .. (2.358,2.531); \draw [white, double=black] ([out angle=7.994, in angle=172.059] 2.799,2.870) .. (3.112,2.870); \draw [white, double=black] ([out angle=7.994, in angle=172.059] 2.799,-0.130) .. (3.112,-0.130); \draw [white, double=black] ([out angle=-67.376, in angle=67.393] 3.553,2.530) .. (3.553,2.369); \end{scope} \begin{scope}[yshift=1.488cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.881, in angle=-53.036] 1.858,0.377) .. (0.571,1.691); \draw [white, double=black, line width=0.125cm]([out angle=53.035, in angle=-141.875] 0.571,0.209) .. (1.858,1.522); \draw [white, double=black, line width=0.028cm]([out angle=172.013, in angle=-67.377] 2.799,2.029) .. (2.358,2.370); \draw [white, double=black, line width=0.028cm]([out angle=43.014, in angle=-107.118] 2.247,1.855) .. (2.576,2.380); \draw [white, double=black, line width=0.028cm]([out angle=107.133, in angle=-43.012] 2.576,2.520) .. (2.247,3.045); \draw [white, double=black, line width=0.028cm]([out angle=107.133, in angle=-43.012] 2.576,-0.480) .. (2.247,0.045); \draw [white, double=black, line width=0.028cm]([out angle=67.392, in angle=-172.004] 2.358,2.531) .. (2.799,2.871); \draw [white, double=black, line width=0.028cm]([out angle=67.392, in angle=-172.004] 2.358,-0.469) .. (2.799,-0.129); \draw [white, double=black, line width=0.028cm]([out angle=-112.607, in angle=8.006] 3.553,2.369) .. (3.112,2.029); \draw [white, double=black, line width=0.028cm]([out angle=136.989, in angle=-72.903] 3.664,1.855) .. (3.335,2.380); \draw [white, double=black, line width=0.028cm]([out angle=72.927, in angle=-137.005] 3.335,2.520) .. (3.664,3.045); \draw [white, double=black, line width=0.028cm]([out angle=72.927, in angle=-137.005] 3.335,-0.480) .. (3.664,0.045); \draw [white, double=black, line width=0.028cm]([out angle=-7.941, in angle=112.624] 3.112,2.871) .. (3.553,2.530); \draw [white, double=black, line width=0.028cm]([out angle=-7.941, in angle=112.624] 3.112,-0.129) .. (3.553,-0.470); \draw [white, double=black, line width=0.125cm]([out angle=38.129, in angle=-126.960] 4.053,0.378) .. (5.340,1.691); \draw [white, double=black, line width=0.125cm]([out angle=-38.114, in angle=126.966] 4.053,1.522) .. (5.340,0.209); \draw [white, double=black] ([out angle=38.125, in angle=-136.986] 1.858,1.522) .. (2.247,1.855); \draw [white, double=black] ([out angle=72.882, in angle=-72.867] 2.576,2.380) .. (2.576,2.520); \draw [white, double=black] ([out angle=126.964, in angle=-126.946] 0.571,1.691) .. (0.571,3.209); \draw [white, double=black] ([out angle=126.964, in angle=-126.946] 0.571,-1.309) .. (0.571,0.209); \draw [white, double=black] ([out angle=136.970, in angle=-38.119] 2.247,0.044) .. (1.858,0.377); \draw [white, double=black] ([out angle=107.097, in angle=-107.073] 3.335,2.380) .. (3.335,2.520); \draw [white, double=black] ([out angle=42.995, in angle=-141.871] 3.664,0.045) .. (4.053,0.378); \draw [white, double=black] ([out angle=141.886, in angle=-43.026] 4.053,1.522) .. (3.664,1.856); \draw [white, double=black] ([out angle=53.056, in angle=-53.034] 5.340,1.691) .. (5.340,3.210); \draw [white, double=black] ([out angle=53.056, in angle=-53.034] 5.340,-1.309) .. (5.340,0.210); \draw [white, double=black] ([out angle=-172.004, in angle=-7.980] 3.112,2.030) .. (2.799,2.030); \draw [white, double=black] ([out angle=112.623, in angle=-112.608] 2.358,2.370) .. (2.358,2.531); \draw [white, double=black] ([out angle=7.994, in angle=172.059] 2.799,2.870) .. (3.112,2.870); \draw [white, double=black] ([out angle=7.994, in angle=172.059] 2.799,-0.130) .. (3.112,-0.130); \draw [white, double=black] ([out angle=-67.376, in angle=67.393] 3.553,2.530) .. (3.553,2.369); \end{scope} \end{scope}

==> diagrams/links-2038.tex <==
\begin{scope} \clip (0,0) rectangle (5.911, 3.000); \begin{scope}[yshift=-1.512cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.882, in angle=-53.035] 1.858,0.377) .. (0.571,1.691); \draw [white, double=black, line width=0.125cm]([out angle=53.035, in angle=-141.873] 0.571,0.209) .. (1.858,1.522); \draw [white, double=black, line width=0.028cm]([out angle=172.015, in angle=-67.375] 2.799,2.029) .. (2.358,2.370); \draw [white, double=black, line width=0.028cm]([out angle=43.010, in angle=-107.115] 2.247,1.855) .. (2.576,2.380); \draw [white, double=black, line width=0.028cm]([out angle=107.134, in angle=-43.009] 2.576,2.520) .. (2.247,3.045); \draw [white, double=black, line width=0.028cm]([out angle=107.134, in angle=-43.009] 2.576,-0.480) .. (2.247,0.045); \draw [white, double=black, line width=0.028cm]([out angle=67.394, in angle=-172.001] 2.358,2.531) .. (2.799,2.871); \draw [white, double=black, line width=0.028cm]([out angle=67.394, in angle=-172.001] 2.358,-0.469) .. (2.799,-0.129); \draw [white, double=black, line width=0.028cm]([out angle=136.992, in angle=-72.905] 3.664,1.855) .. (3.335,2.380); \draw [white, double=black, line width=0.028cm]([out angle=8.008, in angle=-112.604] 3.112,2.029) .. (3.553,2.369); \draw [white, double=black, line width=0.028cm]([out angle=-7.935, in angle=112.625] 3.112,2.871) .. (3.553,2.530); \draw [white, double=black, line width=0.028cm]([out angle=-7.935, in angle=112.625] 3.112,-0.129) .. (3.553,-0.470); \draw [white, double=black, line width=0.028cm]([out angle=-137.009, in angle=72.933] 3.664,3.045) .. (3.335,2.520); \draw [white, double=black, line width=0.028cm]([out angle=-137.009, in angle=72.933] 3.664,0.045) .. (3.335,-0.480); \draw [white, double=black, line width=0.125cm]([out angle=126.967, in angle=-38.114] 5.340,0.209) .. (4.053,1.523); \draw [white, double=black, line width=0.125cm]([out angle=38.130, in angle=-126.961] 4.053,0.378) .. (5.340,1.691); \draw [white, double=black] ([out angle=38.127, in angle=-136.990] 1.858,1.522) .. (2.247,1.855); \draw [white, double=black] ([out angle=72.885, in angle=-72.866] 2.576,2.380) .. (2.576,2.520); \draw [white, double=black] ([out angle=126.965, in angle=-126.943] 0.571,1.691) .. (0.571,3.209); \draw [white, double=black] ([out angle=126.965, in angle=-126.943] 0.571,-1.309) .. (0.571,0.209); \draw [white, double=black] ([out angle=136.970, in angle=-38.118] 2.247,0.044) .. (1.858,0.377); \draw [white, double=black] ([out angle=107.095, in angle=-107.067] 3.335,2.380) .. (3.335,2.520); \draw [white, double=black] ([out angle=42.991, in angle=-141.870] 3.664,0.045) .. (4.053,0.378); \draw [white, double=black] ([out angle=141.886, in angle=-43.025] 4.053,1.523) .. (3.664,1.856); \draw [white, double=black] ([out angle=53.060, in angle=-53.033] 5.340,1.691) .. (5.340,3.210); \draw [white, double=black] ([out angle=53.060, in angle=-53.033] 5.340,-1.309) .. (5.340,0.210); \draw [white, double=black] ([out angle=-172.003, in angle=-7.978] 3.112,2.030) .. (2.799,2.030); \draw [white, double=black] ([out angle=112.625, in angle=-112.606] 2.358,2.370) .. (2.358,2.531); \draw [white, double=black] ([out angle=7.994, in angle=172.065] 2.799,2.870) .. (3.112,2.870); \draw [white, double=black] ([out angle=7.994, in angle=172.065] 2.799,-0.130) .. (3.112,-0.130); \draw [white, double=black] ([out angle=-67.375, in angle=67.396] 3.553,2.530) .. (3.553,2.369); \end{scope} \begin{scope}[yshift=1.488cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.882, in angle=-53.035] 1.858,0.377) .. (0.571,1.691); \draw [white, double=black, line width=0.125cm]([out angle=53.035, in angle=-141.873] 0.571,0.209) .. (1.858,1.522); \draw [white, double=black, line width=0.028cm]([out angle=172.015, in angle=-67.375] 2.799,2.029) .. (2.358,2.370); \draw [white, double=black, line width=0.028cm]([out angle=43.010, in angle=-107.115] 2.247,1.855) .. (2.576,2.380); \draw [white, double=black, line width=0.028cm]([out angle=107.134, in angle=-43.009] 2.576,2.520) .. (2.247,3.045); \draw [white, double=black, line width=0.028cm]([out angle=107.134, in angle=-43.009] 2.576,-0.480) .. (2.247,0.045); \draw [white, double=black, line width=0.028cm]([out angle=67.394, in angle=-172.001] 2.358,2.531) .. (2.799,2.871); \draw [white, double=black, line width=0.028cm]([out angle=67.394, in angle=-172.001] 2.358,-0.469) .. (2.799,-0.129); \draw [white, double=black, line width=0.028cm]([out angle=136.992, in angle=-72.905] 3.664,1.855) .. (3.335,2.380); \draw [white, double=black, line width=0.028cm]([out angle=8.008, in angle=-112.604] 3.112,2.029) .. (3.553,2.369); \draw [white, double=black, line width=0.028cm]([out angle=-7.935, in angle=112.625] 3.112,2.871) .. (3.553,2.530); \draw [white, double=black, line width=0.028cm]([out angle=-7.935, in angle=112.625] 3.112,-0.129) .. (3.553,-0.470); \draw [white, double=black, line width=0.028cm]([out angle=-137.009, in angle=72.933] 3.664,3.045) .. (3.335,2.520); \draw [white, double=black, line width=0.028cm]([out angle=-137.009, in angle=72.933] 3.664,0.045) .. (3.335,-0.480); \draw [white, double=black, line width=0.125cm]([out angle=126.967, in angle=-38.114] 5.340,0.209) .. (4.053,1.523); \draw [white, double=black, line width=0.125cm]([out angle=38.130, in angle=-126.961] 4.053,0.378) .. (5.340,1.691); \draw [white, double=black] ([out angle=38.127, in angle=-136.990] 1.858,1.522) .. (2.247,1.855); \draw [white, double=black] ([out angle=72.885, in angle=-72.866] 2.576,2.380) .. (2.576,2.520); \draw [white, double=black] ([out angle=126.965, in angle=-126.943] 0.571,1.691) .. (0.571,3.209); \draw [white, double=black] ([out angle=126.965, in angle=-126.943] 0.571,-1.309) .. (0.571,0.209); \draw [white, double=black] ([out angle=136.970, in angle=-38.118] 2.247,0.044) .. (1.858,0.377); \draw [white, double=black] ([out angle=107.095, in angle=-107.067] 3.335,2.380) .. (3.335,2.520); \draw [white, double=black] ([out angle=42.991, in angle=-141.870] 3.664,0.045) .. (4.053,0.378); \draw [white, double=black] ([out angle=141.886, in angle=-43.025] 4.053,1.523) .. (3.664,1.856); \draw [white, double=black] ([out angle=53.060, in angle=-53.033] 5.340,1.691) .. (5.340,3.210); \draw [white, double=black] ([out angle=53.060, in angle=-53.033] 5.340,-1.309) .. (5.340,0.210); \draw [white, double=black] ([out angle=-172.003, in angle=-7.978] 3.112,2.030) .. (2.799,2.030); \draw [white, double=black] ([out angle=112.625, in angle=-112.606] 2.358,2.370) .. (2.358,2.531); \draw [white, double=black] ([out angle=7.994, in angle=172.065] 2.799,2.870) .. (3.112,2.870); \draw [white, double=black] ([out angle=7.994, in angle=172.065] 2.799,-0.130) .. (3.112,-0.130); \draw [white, double=black] ([out angle=-67.375, in angle=67.396] 3.553,2.530) .. (3.553,2.369); \end{scope} \end{scope}

==> diagrams/links-2039.tex <==
\begin{scope} \clip (0,0) rectangle (5.911, 3.000); \begin{scope}[yshift=-1.512cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.879, in angle=-53.037] 1.858,0.377) .. (0.571,1.691); \draw [white, double=black, line width=0.125cm]([out angle=53.033, in angle=-141.877] 0.571,0.209) .. (1.858,1.522); \draw [white, double=black, line width=0.028cm]([out angle=172.010, in angle=-67.377] 2.799,2.029) .. (2.358,2.370); \draw [white, double=black, line width=0.028cm]([out angle=43.014, in angle=-107.121] 2.247,1.855) .. (2.576,2.380); \draw [white, double=black, line width=0.028cm]([out angle=107.135, in angle=-43.011] 2.576,2.520) .. (2.247,3.045); \draw [white, double=black, line width=0.028cm]([out angle=107.135, in angle=-43.011] 2.576,-0.480) .. (2.247,0.045); \draw [white, double=black, line width=0.028cm]([out angle=67.393, in angle=-172.006] 2.358,2.531) .. (2.799,2.871); \draw [white, double=black, line width=0.028cm]([out angle=67.393, in angle=-172.006] 2.358,-0.469) .. (2.799,-0.129); \draw [white, double=black, line width=0.028cm]([out angle=136.990, in angle=-72.913] 3.664,1.855) .. (3.335,2.380); \draw [white, double=black, line width=0.028cm]([out angle=8.010, in angle=-112.606] 3.112,2.029) .. (3.553,2.370); \draw [white, double=black, line width=0.028cm]([out angle=-7.930, in angle=112.624] 3.112,2.871) .. (3.553,2.531); \draw [white, double=black, line width=0.028cm]([out angle=-7.930, in angle=112.624] 3.112,-0.129) .. (3.553,-0.469); \draw [white, double=black, line width=0.028cm]([out angle=-137.011, in angle=72.940] 3.664,3.045) .. (3.335,2.520); \draw [white, double=black, line width=0.028cm]([out angle=-137.011, in angle=72.940] 3.664,0.045) .. (3.335,-0.480); \draw [white, double=black, line width=0.125cm]([out angle=38.131, in angle=-126.960] 4.053,0.378) .. (5.340,1.691); \draw [white, double=black, line width=0.125cm]([out angle=-38.114, in angle=126.966] 4.053,1.523) .. (5.340,0.210); \draw [white, double=black] ([out angle=38.123, in angle=-136.986] 1.858,1.522) .. (2.247,1.855); \draw [white, double=black] ([out angle=72.879, in angle=-72.865] 2.576,2.380) .. (2.576,2.520); \draw [white, double=black] ([out angle=126.963, in angle=-126.945] 0.571,1.691) .. (0.571,3.209); \draw [white, double=black] ([out angle=126.963, in angle=-126.945] 0.571,-1.309) .. (0.571,0.209); \draw [white, double=black] ([out angle=136.968, in angle=-38.121] 2.247,0.044) .. (1.858,0.377); \draw [white, double=black] ([out angle=107.087, in angle=-107.060] 3.335,2.380) .. (3.335,2.520); \draw [white, double=black] ([out angle=42.989, in angle=-141.869] 3.664,0.045) .. (4.053,0.378); \draw [white, double=black] ([out angle=141.886, in angle=-43.025] 4.053,1.523) .. (3.664,1.856); \draw [white, double=black] ([out angle=53.057, in angle=-53.034] 5.340,1.691) .. (5.340,3.210); \draw [white, double=black] ([out angle=53.057, in angle=-53.034] 5.340,-1.309) .. (5.340,0.210); \draw [white, double=black] ([out angle=-172.005, in angle=-7.980] 3.112,2.030) .. (2.799,2.030); \draw [white, double=black] ([out angle=112.623, in angle=-112.607] 2.358,2.370) .. (2.358,2.531); \draw [white, double=black] ([out angle=7.997, in angle=172.070] 2.799,2.870) .. (3.112,2.871); \draw [white, double=black] ([out angle=7.997, in angle=172.070] 2.799,-0.130) .. (3.112,-0.129); \draw [white, double=black] ([out angle=-67.376, in angle=67.394] 3.553,2.531) .. (3.553,2.370); \end{scope} \begin{scope}[yshift=1.488cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.879, in angle=-53.037] 1.858,0.377) .. (0.571,1.691); \draw [white, double=black, line width=0.125cm]([out angle=53.033, in angle=-141.877] 0.571,0.209) .. (1.858,1.522); \draw [white, double=black, line width=0.028cm]([out angle=172.010, in angle=-67.377] 2.799,2.029) .. (2.358,2.370); \draw [white, double=black, line width=0.028cm]([out angle=43.014, in angle=-107.121] 2.247,1.855) .. (2.576,2.380); \draw [white, double=black, line width=0.028cm]([out angle=107.135, in angle=-43.011] 2.576,2.520) .. (2.247,3.045); \draw [white, double=black, line width=0.028cm]([out angle=107.135, in angle=-43.011] 2.576,-0.480) .. (2.247,0.045); \draw [white, double=black, line width=0.028cm]([out angle=67.393, in angle=-172.006] 2.358,2.531) .. (2.799,2.871); \draw [white, double=black, line width=0.028cm]([out angle=67.393, in angle=-172.006] 2.358,-0.469) .. (2.799,-0.129); \draw [white, double=black, line width=0.028cm]([out angle=136.990, in angle=-72.913] 3.664,1.855) .. (3.335,2.380); \draw [white, double=black, line width=0.028cm]([out angle=8.010, in angle=-112.606] 3.112,2.029) .. (3.553,2.370); \draw [white, double=black, line width=0.028cm]([out angle=-7.930, in angle=112.624] 3.112,2.871) .. (3.553,2.531); \draw [white, double=black, line width=0.028cm]([out angle=-7.930, in angle=112.624] 3.112,-0.129) .. (3.553,-0.469); \draw [white, double=black, line width=0.028cm]([out angle=-137.011, in angle=72.940] 3.664,3.045) .. (3.335,2.520); \draw [white, double=black, line width=0.028cm]([out angle=-137.011, in angle=72.940] 3.664,0.045) .. (3.335,-0.480); \draw [white, double=black, line width=0.125cm]([out angle=38.131, in angle=-126.960] 4.053,0.378) .. (5.340,1.691); \draw [white, double=black, line width=0.125cm]([out angle=-38.114, in angle=126.966] 4.053,1.523) .. (5.340,0.210); \draw [white, double=black] ([out angle=38.123, in angle=-136.986] 1.858,1.522) .. (2.247,1.855); \draw [white, double=black] ([out angle=72.879, in angle=-72.865] 2.576,2.380) .. (2.576,2.520); \draw [white, double=black] ([out angle=126.963, in angle=-126.945] 0.571,1.691) .. (0.571,3.209); \draw [white, double=black] ([out angle=126.963, in angle=-126.945] 0.571,-1.309) .. (0.571,0.209); \draw [white, double=black] ([out angle=136.968, in angle=-38.121] 2.247,0.044) .. (1.858,0.377); \draw [white, double=black] ([out angle=107.087, in angle=-107.060] 3.335,2.380) .. (3.335,2.520); \draw [white, double=black] ([out angle=42.989, in angle=-141.869] 3.664,0.045) .. (4.053,0.378); \draw [white, double=black] ([out angle=141.886, in angle=-43.025] 4.053,1.523) .. (3.664,1.856); \draw [white, double=black] ([out angle=53.057, in angle=-53.034] 5.340,1.691) .. (5.340,3.210); \draw [white, double=black] ([out angle=53.057, in angle=-53.034] 5.340,-1.309) .. (5.340,0.210); \draw [white, double=black] ([out angle=-172.005, in angle=-7.980] 3.112,2.030) .. (2.799,2.030); \draw [white, double=black] ([out angle=112.623, in angle=-112.607] 2.358,2.370) .. (2.358,2.531); \draw [white, double=black] ([out angle=7.997, in angle=172.070] 2.799,2.870) .. (3.112,2.871); \draw [white, double=black] ([out angle=7.997, in angle=172.070] 2.799,-0.130) .. (3.112,-0.129); \draw [white, double=black] ([out angle=-67.376, in angle=67.394] 3.553,2.531) .. (3.553,2.370); \end{scope} \end{scope}

==> diagrams/links-204.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.233, 3.000); \begin{scope}[yshift=-0.539cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.810, in angle=-48.190] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.190, in angle=-131.810] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=131.810, in angle=-131.811] 0.618,1.894) .. (0.618,3.276); \draw [white, double=black] ([out angle=131.810, in angle=-131.811] 0.618,-1.106) .. (0.618,0.276); \draw [white, double=black, line width=0.006cm]([out angle=-74.811, in angle=-135.901] 2.111,2.503) .. (2.678,2.381); \draw [white, double=black, line width=0.006cm]([out angle=-114.448, in angle=48.193] 2.517,2.467) .. (2.065,1.894); \draw [white, double=black, line width=0.005cm]([out angle=40.976, in angle=-104.221] 2.574,2.519) .. (2.713,2.686); \draw [white, double=black, line width=0.005cm]([out angle=-40.977, in angle=104.234] 2.574,2.652) .. (2.713,2.485); \draw [white, double=black, line width=0.006cm]([out angle=114.464, in angle=-48.194] 2.517,2.704) .. (2.065,3.276); \draw [white, double=black, line width=0.006cm]([out angle=74.828, in angle=135.914] 2.111,2.668) .. (2.678,2.790); \draw [white, double=black] ([out angle=65.553, in angle=-139.024] 2.517,2.467) .. (2.574,2.519); \draw [white, double=black] ([out angle=75.779, in angle=-44.086] 2.713,2.686) .. (2.678,2.790); \draw [white, double=black] ([out angle=-105.154, in angle=105.192] 2.112,2.668) .. (2.112,2.503); \draw [white, double=black] ([out angle=44.099, in angle=-75.766] 2.678,2.381) .. (2.713,2.485); \draw [white, double=black] ([out angle=139.023, in angle=-65.536] 2.574,2.652) .. (2.517,2.704); \end{scope} \begin{scope}[yshift=2.461cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.810, in angle=-48.190] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.190, in angle=-131.810] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=131.810, in angle=-131.811] 0.618,1.894) .. (0.618,3.276); \draw [white, double=black] ([out angle=131.810, in angle=-131.811] 0.618,-1.106) .. (0.618,0.276); \draw [white, double=black, line width=0.006cm]([out angle=-74.811, in angle=-135.901] 2.111,2.503) .. (2.678,2.381); \draw [white, double=black, line width=0.006cm]([out angle=-114.448, in angle=48.193] 2.517,2.467) .. (2.065,1.894); \draw [white, double=black, line width=0.005cm]([out angle=40.976, in angle=-104.221] 2.574,2.519) .. (2.713,2.686); \draw [white, double=black, line width=0.005cm]([out angle=-40.977, in angle=104.234] 2.574,2.652) .. (2.713,2.485); \draw [white, double=black, line width=0.006cm]([out angle=114.464, in angle=-48.194] 2.517,2.704) .. (2.065,3.276); \draw [white, double=black, line width=0.006cm]([out angle=74.828, in angle=135.914] 2.111,2.668) .. (2.678,2.790); \draw [white, double=black] ([out angle=65.553, in angle=-139.024] 2.517,2.467) .. (2.574,2.519); \draw [white, double=black] ([out angle=75.779, in angle=-44.086] 2.713,2.686) .. (2.678,2.790); \draw [white, double=black] ([out angle=-105.154, in angle=105.192] 2.112,2.668) .. (2.112,2.503); \draw [white, double=black] ([out angle=44.099, in angle=-75.766] 2.678,2.381) .. (2.713,2.485); \draw [white, double=black] ([out angle=139.023, in angle=-65.536] 2.574,2.652) .. (2.517,2.704); \end{scope} \end{scope}

==> diagrams/links-2040.tex <==
\begin{scope} \clip (0,0) rectangle (5.911, 3.000); \begin{scope}[yshift=-1.512cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.881, in angle=-53.037] 1.858,0.377) .. (0.571,1.691); \draw [white, double=black, line width=0.125cm]([out angle=53.035, in angle=-141.876] 0.571,0.209) .. (1.858,1.522); \draw [white, double=black, line width=0.028cm]([out angle=43.014, in angle=-107.118] 2.247,1.855) .. (2.576,2.380); \draw [white, double=black, line width=0.028cm]([out angle=-67.377, in angle=172.013] 2.358,2.370) .. (2.799,2.029); \draw [white, double=black, line width=0.028cm]([out angle=-172.005, in angle=67.392] 2.799,2.871) .. (2.358,2.531); \draw [white, double=black, line width=0.028cm]([out angle=-172.005, in angle=67.392] 2.799,-0.129) .. (2.358,-0.469); \draw [white, double=black, line width=0.028cm]([out angle=107.133, in angle=-43.012] 2.576,2.520) .. (2.247,3.045); \draw [white, double=black, line width=0.028cm]([out angle=107.133, in angle=-43.012] 2.576,-0.480) .. (2.247,0.045); \draw [white, double=black, line width=0.028cm]([out angle=8.006, in angle=-112.607] 3.112,2.029) .. (3.553,2.369); \draw [white, double=black, line width=0.028cm]([out angle=-72.904, in angle=136.988] 3.335,2.380) .. (3.664,1.855); \draw [white, double=black, line width=0.028cm]([out angle=72.928, in angle=-137.005] 3.335,2.520) .. (3.664,3.045); \draw [white, double=black, line width=0.028cm]([out angle=72.928, in angle=-137.005] 3.335,-0.480) .. (3.664,0.045); \draw [white, double=black, line width=0.028cm]([out angle=-7.941, in angle=112.624] 3.112,2.871) .. (3.553,2.530); \draw [white, double=black, line width=0.028cm]([out angle=-7.941, in angle=112.624] 3.112,-0.129) .. (3.553,-0.470); \draw [white, double=black, line width=0.125cm]([out angle=126.966, in angle=-38.114] 5.340,0.209) .. (4.053,1.522); \draw [white, double=black, line width=0.125cm]([out angle=38.129, in angle=-126.960] 4.053,0.378) .. (5.340,1.691); \draw [white, double=black] ([out angle=38.124, in angle=-136.986] 1.858,1.522) .. (2.247,1.855); \draw [white, double=black] ([out angle=72.882, in angle=-72.867] 2.576,2.380) .. (2.576,2.520); \draw [white, double=black] ([out angle=126.963, in angle=-126.946] 0.571,1.691) .. (0.571,3.209); \draw [white, double=black] ([out angle=126.963, in angle=-126.946] 0.571,-1.309) .. (0.571,0.209); \draw [white, double=black] ([out angle=136.970, in angle=-38.119] 2.247,0.044) .. (1.858,0.377); \draw [white, double=black] ([out angle=107.096, in angle=-107.072] 3.335,2.380) .. (3.335,2.520); \draw [white, double=black] ([out angle=42.995, in angle=-141.871] 3.664,0.045) .. (4.053,0.378); \draw [white, double=black] ([out angle=141.886, in angle=-43.026] 4.053,1.522) .. (3.664,1.856); \draw [white, double=black] ([out angle=53.056, in angle=-53.034] 5.340,1.691) .. (5.340,3.210); \draw [white, double=black] ([out angle=53.056, in angle=-53.034] 5.340,-1.309) .. (5.340,0.210); \draw [white, double=black] ([out angle=-112.608, in angle=112.623] 2.358,2.531) .. (2.358,2.370); \draw [white, double=black] ([out angle=-7.981, in angle=-172.005] 2.799,2.030) .. (3.112,2.030); \draw [white, double=black] ([out angle=67.393, in angle=-67.376] 3.553,2.369) .. (3.553,2.530); \draw [white, double=black] ([out angle=172.059, in angle=7.995] 3.112,2.870) .. (2.799,2.870); \draw [white, double=black] ([out angle=172.059, in angle=7.995] 3.112,-0.130) .. (2.799,-0.130); \end{scope} \begin{scope}[yshift=1.488cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.881, in angle=-53.037] 1.858,0.377) .. (0.571,1.691); \draw [white, double=black, line width=0.125cm]([out angle=53.035, in angle=-141.876] 0.571,0.209) .. (1.858,1.522); \draw [white, double=black, line width=0.028cm]([out angle=43.014, in angle=-107.118] 2.247,1.855) .. (2.576,2.380); \draw [white, double=black, line width=0.028cm]([out angle=-67.377, in angle=172.013] 2.358,2.370) .. (2.799,2.029); \draw [white, double=black, line width=0.028cm]([out angle=-172.005, in angle=67.392] 2.799,2.871) .. (2.358,2.531); \draw [white, double=black, line width=0.028cm]([out angle=-172.005, in angle=67.392] 2.799,-0.129) .. (2.358,-0.469); \draw [white, double=black, line width=0.028cm]([out angle=107.133, in angle=-43.012] 2.576,2.520) .. (2.247,3.045); \draw [white, double=black, line width=0.028cm]([out angle=107.133, in angle=-43.012] 2.576,-0.480) .. (2.247,0.045); \draw [white, double=black, line width=0.028cm]([out angle=8.006, in angle=-112.607] 3.112,2.029) .. (3.553,2.369); \draw [white, double=black, line width=0.028cm]([out angle=-72.904, in angle=136.988] 3.335,2.380) .. (3.664,1.855); \draw [white, double=black, line width=0.028cm]([out angle=72.928, in angle=-137.005] 3.335,2.520) .. (3.664,3.045); \draw [white, double=black, line width=0.028cm]([out angle=72.928, in angle=-137.005] 3.335,-0.480) .. (3.664,0.045); \draw [white, double=black, line width=0.028cm]([out angle=-7.941, in angle=112.624] 3.112,2.871) .. (3.553,2.530); \draw [white, double=black, line width=0.028cm]([out angle=-7.941, in angle=112.624] 3.112,-0.129) .. (3.553,-0.470); \draw [white, double=black, line width=0.125cm]([out angle=126.966, in angle=-38.114] 5.340,0.209) .. (4.053,1.522); \draw [white, double=black, line width=0.125cm]([out angle=38.129, in angle=-126.960] 4.053,0.378) .. (5.340,1.691); \draw [white, double=black] ([out angle=38.124, in angle=-136.986] 1.858,1.522) .. (2.247,1.855); \draw [white, double=black] ([out angle=72.882, in angle=-72.867] 2.576,2.380) .. (2.576,2.520); \draw [white, double=black] ([out angle=126.963, in angle=-126.946] 0.571,1.691) .. (0.571,3.209); \draw [white, double=black] ([out angle=126.963, in angle=-126.946] 0.571,-1.309) .. (0.571,0.209); \draw [white, double=black] ([out angle=136.970, in angle=-38.119] 2.247,0.044) .. (1.858,0.377); \draw [white, double=black] ([out angle=107.096, in angle=-107.072] 3.335,2.380) .. (3.335,2.520); \draw [white, double=black] ([out angle=42.995, in angle=-141.871] 3.664,0.045) .. (4.053,0.378); \draw [white, double=black] ([out angle=141.886, in angle=-43.026] 4.053,1.522) .. (3.664,1.856); \draw [white, double=black] ([out angle=53.056, in angle=-53.034] 5.340,1.691) .. (5.340,3.210); \draw [white, double=black] ([out angle=53.056, in angle=-53.034] 5.340,-1.309) .. (5.340,0.210); \draw [white, double=black] ([out angle=-112.608, in angle=112.623] 2.358,2.531) .. (2.358,2.370); \draw [white, double=black] ([out angle=-7.981, in angle=-172.005] 2.799,2.030) .. (3.112,2.030); \draw [white, double=black] ([out angle=67.393, in angle=-67.376] 3.553,2.369) .. (3.553,2.530); \draw [white, double=black] ([out angle=172.059, in angle=7.995] 3.112,2.870) .. (2.799,2.870); \draw [white, double=black] ([out angle=172.059, in angle=7.995] 3.112,-0.130) .. (2.799,-0.130); \end{scope} \end{scope}

==> diagrams/links-2041.tex <==
\begin{scope} \clip (0,0) rectangle (6.880, 3.000); \begin{scope}[yshift=-2.924cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.504, in angle=-52.464] 1.890,0.332) .. (0.577,1.668); \draw [white, double=black, line width=0.125cm]([out angle=52.501, in angle=-141.452] 0.578,0.171) .. (1.890,1.507); \draw [white, double=black, line width=0.125cm]([out angle=42.022, in angle=-130.589] 2.365,1.909) .. (3.428,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.022, in angle=-130.589] 2.365,-1.091) .. (3.428,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-41.991, in angle=130.609] 2.364,2.931) .. (3.428,1.841); \draw [white, double=black, line width=0.125cm]([out angle=-41.991, in angle=130.609] 2.364,-0.069) .. (3.428,-1.159); \draw [white, double=black, line width=0.043cm]([out angle=160.751, in angle=-55.987] 4.581,0.750) .. (3.803,1.349); \draw [white, double=black, line width=0.043cm]([out angle=55.982, in angle=-160.756] 3.803,0.492) .. (4.581,1.091); \draw [white, double=black, line width=0.040cm]([out angle=-26.200, in angle=139.427] 4.816,1.077) .. (5.402,0.690); \draw [white, double=black, line width=0.040cm]([out angle=-139.432, in angle=26.191] 5.402,1.151) .. (4.816,0.764); \draw [white, double=black, line width=0.033cm]([out angle=127.609, in angle=-76.836] 6.365,0.090) .. (6.007,0.844); \draw [white, double=black, line width=0.033cm]([out angle=-14.956, in angle=-112.455] 5.692,0.539) .. (6.267,0.823); \draw [white, double=black, line width=0.033cm]([out angle=112.456, in angle=14.947] 6.267,1.019) .. (5.691,1.304); \draw [white, double=black, line width=0.033cm]([out angle=76.838, in angle=-127.608] 6.007,0.998) .. (6.364,1.752); \draw [white, double=black] ([out angle=38.548, in angle=-137.996] 1.890,1.507) .. (2.364,1.909); \draw [white, double=black] ([out angle=49.411, in angle=-123.993] 3.428,0.000) .. (3.803,0.492); \draw [white, double=black] ([out angle=19.244, in angle=153.800] 4.581,1.091) .. (4.816,1.077); \draw [white, double=black] ([out angle=-40.539, in angle=165.044] 5.402,0.691) .. (5.692,0.539); \draw [white, double=black] ([out angle=67.545, in angle=-67.544] 6.267,0.823) .. (6.267,1.019); \draw [white, double=black] ([out angle=-165.053, in angle=40.592] 5.691,1.304) .. (5.402,1.152); \draw [white, double=black] ([out angle=-153.780, in angle=-19.224] 4.816,0.765) .. (4.580,0.750); \draw [white, double=black] ([out angle=127.536, in angle=-127.509] 0.577,1.668) .. (0.577,3.170); \draw [white, double=black] ([out angle=127.536, in angle=-127.509] 0.577,-1.332) .. (0.577,0.170); \draw [white, double=black] ([out angle=124.013, in angle=-49.391] 3.803,1.349) .. (3.428,1.841); \draw [white, double=black] ([out angle=138.017, in angle=-38.496] 2.364,2.931) .. (1.890,3.332); \draw [white, double=black] ([out angle=138.017, in angle=-38.496] 2.364,-0.069) .. (1.890,0.332); \draw [white, double=black] ([out angle=103.164, in angle=-103.162] 6.007,0.844) .. (6.007,0.998); \draw [white, double=black] ([out angle=52.411, in angle=-52.391] 6.365,1.752) .. (6.364,3.090); \draw [white, double=black] ([out angle=52.411, in angle=-52.391] 6.365,-1.248) .. (6.364,0.090); \end{scope} \begin{scope}[yshift=0.076cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.504, in angle=-52.464] 1.890,0.332) .. (0.577,1.668); \draw [white, double=black, line width=0.125cm]([out angle=52.501, in angle=-141.452] 0.578,0.171) .. (1.890,1.507); \draw [white, double=black, line width=0.125cm]([out angle=42.022, in angle=-130.589] 2.365,1.909) .. (3.428,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.022, in angle=-130.589] 2.365,-1.091) .. (3.428,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-41.991, in angle=130.609] 2.364,2.931) .. (3.428,1.841); \draw [white, double=black, line width=0.125cm]([out angle=-41.991, in angle=130.609] 2.364,-0.069) .. (3.428,-1.159); \draw [white, double=black, line width=0.043cm]([out angle=160.751, in angle=-55.987] 4.581,0.750) .. (3.803,1.349); \draw [white, double=black, line width=0.043cm]([out angle=55.982, in angle=-160.756] 3.803,0.492) .. (4.581,1.091); \draw [white, double=black, line width=0.040cm]([out angle=-26.200, in angle=139.427] 4.816,1.077) .. (5.402,0.690); \draw [white, double=black, line width=0.040cm]([out angle=-139.432, in angle=26.191] 5.402,1.151) .. (4.816,0.764); \draw [white, double=black, line width=0.033cm]([out angle=127.609, in angle=-76.836] 6.365,0.090) .. (6.007,0.844); \draw [white, double=black, line width=0.033cm]([out angle=-14.956, in angle=-112.455] 5.692,0.539) .. (6.267,0.823); \draw [white, double=black, line width=0.033cm]([out angle=112.456, in angle=14.947] 6.267,1.019) .. (5.691,1.304); \draw [white, double=black, line width=0.033cm]([out angle=76.838, in angle=-127.608] 6.007,0.998) .. (6.364,1.752); \draw [white, double=black] ([out angle=38.548, in angle=-137.996] 1.890,1.507) .. (2.364,1.909); \draw [white, double=black] ([out angle=49.411, in angle=-123.993] 3.428,0.000) .. (3.803,0.492); \draw [white, double=black] ([out angle=19.244, in angle=153.800] 4.581,1.091) .. (4.816,1.077); \draw [white, double=black] ([out angle=-40.539, in angle=165.044] 5.402,0.691) .. (5.692,0.539); \draw [white, double=black] ([out angle=67.545, in angle=-67.544] 6.267,0.823) .. (6.267,1.019); \draw [white, double=black] ([out angle=-165.053, in angle=40.592] 5.691,1.304) .. (5.402,1.152); \draw [white, double=black] ([out angle=-153.780, in angle=-19.224] 4.816,0.765) .. (4.580,0.750); \draw [white, double=black] ([out angle=127.536, in angle=-127.509] 0.577,1.668) .. (0.577,3.170); \draw [white, double=black] ([out angle=127.536, in angle=-127.509] 0.577,-1.332) .. (0.577,0.170); \draw [white, double=black] ([out angle=124.013, in angle=-49.391] 3.803,1.349) .. (3.428,1.841); \draw [white, double=black] ([out angle=138.017, in angle=-38.496] 2.364,2.931) .. (1.890,3.332); \draw [white, double=black] ([out angle=138.017, in angle=-38.496] 2.364,-0.069) .. (1.890,0.332); \draw [white, double=black] ([out angle=103.164, in angle=-103.162] 6.007,0.844) .. (6.007,0.998); \draw [white, double=black] ([out angle=52.411, in angle=-52.391] 6.365,1.752) .. (6.364,3.090); \draw [white, double=black] ([out angle=52.411, in angle=-52.391] 6.365,-1.248) .. (6.364,0.090); \end{scope} \end{scope}

==> diagrams/links-2042.tex <==
\begin{scope} \clip (0,0) rectangle (4.914, 3.000); \begin{scope}[yshift=-2.775cm]  \draw [white, double=black, line width=0.083cm]([out angle=101.284, in angle=-87.289] 1.194,2.928) .. (1.059,4.028); \draw [white, double=black, line width=0.083cm]([out angle=101.284, in angle=-87.289] 1.194,-0.072) .. (1.059,1.028); \draw [white, double=black, line width=0.083cm]([out angle=32.752, in angle=-177.370] 0.618,3.172) .. (1.641,3.499); \draw [white, double=black, line width=0.083cm]([out angle=32.752, in angle=-177.370] 0.618,0.172) .. (1.641,0.499); \draw [white, double=black, line width=0.100cm]([out angle=91.533, in angle=-88.676] 2.628,0.000) .. (2.601,1.060); \draw [white, double=black, line width=0.100cm]([out angle=1.658, in angle=-174.759] 2.083,0.515) .. (3.142,0.578); \draw [white, double=black, line width=0.040cm]([out angle=133.023, in angle=-71.889] 4.358,0.370) .. (3.886,1.168); \draw [white, double=black, line width=0.040cm]([out angle=9.938, in angle=-110.922] 3.566,0.635) .. (4.203,1.161); \draw [white, double=black, line width=0.040cm]([out angle=110.922, in angle=-9.925] 4.203,1.386) .. (3.566,1.912); \draw [white, double=black, line width=0.040cm]([out angle=71.888, in angle=-133.023] 3.886,1.378) .. (4.358,2.177); \draw [white, double=black, line width=0.100cm]([out angle=174.731, in angle=-1.661] 3.141,1.969) .. (2.083,2.033); \draw [white, double=black, line width=0.100cm]([out angle=88.673, in angle=-91.548] 2.601,1.488) .. (2.628,2.548); \draw [white, double=black, line width=0.083cm]([out angle=177.328, in angle=-32.777] 1.641,2.050) .. (0.618,2.377); \draw [white, double=black, line width=0.083cm]([out angle=87.275, in angle=-101.310] 1.059,1.521) .. (1.194,2.621); \draw [white, double=black] ([out angle=2.630, in angle=-178.392] 1.641,3.499) .. (2.084,3.515); \draw [white, double=black] ([out angle=2.630, in angle=-178.392] 1.641,0.499) .. (2.084,0.515); \draw [white, double=black] ([out angle=5.241, in angle=-170.062] 3.142,0.578) .. (3.566,0.635); \draw [white, double=black] ([out angle=69.078, in angle=-69.078] 4.203,1.161) .. (4.203,1.386); \draw [white, double=black] ([out angle=170.075, in angle=-5.296] 3.566,1.912) .. (3.142,1.968); \draw [white, double=black] ([out angle=178.316, in angle=-2.672] 2.084,2.033) .. (1.641,2.050); \draw [white, double=black] ([out angle=147.223, in angle=-147.248] 0.618,2.377) .. (0.618,3.172); \draw [white, double=black] ([out angle=147.223, in angle=-147.248] 0.618,-0.623) .. (0.618,0.172); \draw [white, double=black] ([out angle=92.711, in angle=-92.709] 1.059,1.028) .. (1.059,1.522); \draw [white, double=black] ([out angle=78.690, in angle=-78.716] 1.194,2.621) .. (1.194,2.928); \draw [white, double=black] ([out angle=91.324, in angle=-91.327] 2.601,1.060) .. (2.601,1.487); \draw [white, double=black] ([out angle=88.452, in angle=-88.467] 2.628,2.548) .. (2.628,3.000); \draw [white, double=black] ([out angle=88.452, in angle=-88.467] 2.628,-0.452) .. (2.628,0.000); \draw [white, double=black] ([out angle=108.111, in angle=-108.112] 3.886,1.168) .. (3.886,1.378); \draw [white, double=black] ([out angle=46.961, in angle=-46.977] 4.358,2.177) .. (4.358,3.370); \draw [white, double=black] ([out angle=46.961, in angle=-46.977] 4.358,-0.823) .. (4.358,0.370); \end{scope} \begin{scope}[yshift=0.225cm]  \draw [white, double=black, line width=0.083cm]([out angle=101.284, in angle=-87.289] 1.194,2.928) .. (1.059,4.028); \draw [white, double=black, line width=0.083cm]([out angle=101.284, in angle=-87.289] 1.194,-0.072) .. (1.059,1.028); \draw [white, double=black, line width=0.083cm]([out angle=32.752, in angle=-177.370] 0.618,3.172) .. (1.641,3.499); \draw [white, double=black, line width=0.083cm]([out angle=32.752, in angle=-177.370] 0.618,0.172) .. (1.641,0.499); \draw [white, double=black, line width=0.100cm]([out angle=91.533, in angle=-88.676] 2.628,0.000) .. (2.601,1.060); \draw [white, double=black, line width=0.100cm]([out angle=1.658, in angle=-174.759] 2.083,0.515) .. (3.142,0.578); \draw [white, double=black, line width=0.040cm]([out angle=133.023, in angle=-71.889] 4.358,0.370) .. (3.886,1.168); \draw [white, double=black, line width=0.040cm]([out angle=9.938, in angle=-110.922] 3.566,0.635) .. (4.203,1.161); \draw [white, double=black, line width=0.040cm]([out angle=110.922, in angle=-9.925] 4.203,1.386) .. (3.566,1.912); \draw [white, double=black, line width=0.040cm]([out angle=71.888, in angle=-133.023] 3.886,1.378) .. (4.358,2.177); \draw [white, double=black, line width=0.100cm]([out angle=174.731, in angle=-1.661] 3.141,1.969) .. (2.083,2.033); \draw [white, double=black, line width=0.100cm]([out angle=88.673, in angle=-91.548] 2.601,1.488) .. (2.628,2.548); \draw [white, double=black, line width=0.083cm]([out angle=177.328, in angle=-32.777] 1.641,2.050) .. (0.618,2.377); \draw [white, double=black, line width=0.083cm]([out angle=87.275, in angle=-101.310] 1.059,1.521) .. (1.194,2.621); \draw [white, double=black] ([out angle=2.630, in angle=-178.392] 1.641,3.499) .. (2.084,3.515); \draw [white, double=black] ([out angle=2.630, in angle=-178.392] 1.641,0.499) .. (2.084,0.515); \draw [white, double=black] ([out angle=5.241, in angle=-170.062] 3.142,0.578) .. (3.566,0.635); \draw [white, double=black] ([out angle=69.078, in angle=-69.078] 4.203,1.161) .. (4.203,1.386); \draw [white, double=black] ([out angle=170.075, in angle=-5.296] 3.566,1.912) .. (3.142,1.968); \draw [white, double=black] ([out angle=178.316, in angle=-2.672] 2.084,2.033) .. (1.641,2.050); \draw [white, double=black] ([out angle=147.223, in angle=-147.248] 0.618,2.377) .. (0.618,3.172); \draw [white, double=black] ([out angle=147.223, in angle=-147.248] 0.618,-0.623) .. (0.618,0.172); \draw [white, double=black] ([out angle=92.711, in angle=-92.709] 1.059,1.028) .. (1.059,1.522); \draw [white, double=black] ([out angle=78.690, in angle=-78.716] 1.194,2.621) .. (1.194,2.928); \draw [white, double=black] ([out angle=91.324, in angle=-91.327] 2.601,1.060) .. (2.601,1.487); \draw [white, double=black] ([out angle=88.452, in angle=-88.467] 2.628,2.548) .. (2.628,3.000); \draw [white, double=black] ([out angle=88.452, in angle=-88.467] 2.628,-0.452) .. (2.628,0.000); \draw [white, double=black] ([out angle=108.111, in angle=-108.112] 3.886,1.168) .. (3.886,1.378); \draw [white, double=black] ([out angle=46.961, in angle=-46.977] 4.358,2.177) .. (4.358,3.370); \draw [white, double=black] ([out angle=46.961, in angle=-46.977] 4.358,-0.823) .. (4.358,0.370); \end{scope} \end{scope}

==> diagrams/links-2043.tex <==
\begin{scope} \clip (0,0) rectangle (4.915, 3.000); \begin{scope}[yshift=-2.773cm]  \draw [white, double=black, line width=0.083cm]([out angle=101.283, in angle=-87.297] 1.194,2.927) .. (1.059,4.026); \draw [white, double=black, line width=0.083cm]([out angle=101.283, in angle=-87.297] 1.194,-0.073) .. (1.059,1.026); \draw [white, double=black, line width=0.083cm]([out angle=32.774, in angle=-177.331] 0.618,3.171) .. (1.640,3.497); \draw [white, double=black, line width=0.083cm]([out angle=32.774, in angle=-177.331] 0.618,0.171) .. (1.640,0.497); \draw [white, double=black, line width=0.100cm]([out angle=91.552, in angle=-88.662] 2.628,0.000) .. (2.601,1.060); \draw [white, double=black, line width=0.100cm]([out angle=1.662, in angle=-174.704] 2.084,0.515) .. (3.142,0.579); \draw [white, double=black, line width=0.040cm]([out angle=9.938, in angle=-110.917] 3.567,0.636) .. (4.204,1.161); \draw [white, double=black, line width=0.040cm]([out angle=-71.882, in angle=133.036] 3.887,1.169) .. (4.359,0.371); \draw [white, double=black, line width=0.040cm]([out angle=71.883, in angle=-133.036] 3.887,1.380) .. (4.359,2.178); \draw [white, double=black, line width=0.040cm]([out angle=-9.951, in angle=110.917] 3.567,1.913) .. (4.204,1.387); \draw [white, double=black, line width=0.100cm]([out angle=174.732, in angle=-1.658] 3.142,1.969) .. (2.084,2.033); \draw [white, double=black, line width=0.100cm]([out angle=88.666, in angle=-91.537] 2.602,1.488) .. (2.628,2.548); \draw [white, double=black, line width=0.083cm]([out angle=177.373, in angle=-32.749] 1.640,2.049) .. (0.618,2.375); \draw [white, double=black, line width=0.083cm]([out angle=87.311, in angle=-101.258] 1.059,1.520) .. (1.194,2.620); \draw [white, double=black] ([out angle=2.669, in angle=-178.290] 1.640,3.497) .. (2.083,3.514); \draw [white, double=black] ([out angle=2.669, in angle=-178.290] 1.640,0.497) .. (2.083,0.514); \draw [white, double=black] ([out angle=5.296, in angle=-170.062] 3.142,0.579) .. (3.567,0.636); \draw [white, double=black] ([out angle=69.083, in angle=-69.083] 4.204,1.161) .. (4.204,1.387); \draw [white, double=black] ([out angle=170.049, in angle=-5.242] 3.567,1.913) .. (3.142,1.970); \draw [white, double=black] ([out angle=178.364, in angle=-2.627] 2.083,2.033) .. (1.640,2.049); \draw [white, double=black] ([out angle=147.251, in angle=-147.226] 0.618,2.375) .. (0.618,3.171); \draw [white, double=black] ([out angle=147.251, in angle=-147.226] 0.618,-0.625) .. (0.618,0.171); \draw [white, double=black] ([out angle=92.703, in angle=-92.705] 1.059,1.026) .. (1.059,1.519); \draw [white, double=black] ([out angle=78.742, in angle=-78.717] 1.194,2.620) .. (1.194,2.927); \draw [white, double=black] ([out angle=91.338, in angle=-91.334] 2.601,1.061) .. (2.601,1.488); \draw [white, double=black] ([out angle=88.463, in angle=-88.448] 2.628,2.548) .. (2.628,3.000); \draw [white, double=black] ([out angle=88.463, in angle=-88.448] 2.628,-0.452) .. (2.628,0.000); \draw [white, double=black] ([out angle=108.118, in angle=-108.117] 3.887,1.169) .. (3.887,1.380); \draw [white, double=black] ([out angle=46.979, in angle=-46.964] 4.359,2.178) .. (4.359,3.371); \draw [white, double=black] ([out angle=46.979, in angle=-46.964] 4.359,-0.822) .. (4.359,0.371); \end{scope} \begin{scope}[yshift=0.227cm]  \draw [white, double=black, line width=0.083cm]([out angle=101.283, in angle=-87.297] 1.194,2.927) .. (1.059,4.026); \draw [white, double=black, line width=0.083cm]([out angle=101.283, in angle=-87.297] 1.194,-0.073) .. (1.059,1.026); \draw [white, double=black, line width=0.083cm]([out angle=32.774, in angle=-177.331] 0.618,3.171) .. (1.640,3.497); \draw [white, double=black, line width=0.083cm]([out angle=32.774, in angle=-177.331] 0.618,0.171) .. (1.640,0.497); \draw [white, double=black, line width=0.100cm]([out angle=91.552, in angle=-88.662] 2.628,0.000) .. (2.601,1.060); \draw [white, double=black, line width=0.100cm]([out angle=1.662, in angle=-174.704] 2.084,0.515) .. (3.142,0.579); \draw [white, double=black, line width=0.040cm]([out angle=9.938, in angle=-110.917] 3.567,0.636) .. (4.204,1.161); \draw [white, double=black, line width=0.040cm]([out angle=-71.882, in angle=133.036] 3.887,1.169) .. (4.359,0.371); \draw [white, double=black, line width=0.040cm]([out angle=71.883, in angle=-133.036] 3.887,1.380) .. (4.359,2.178); \draw [white, double=black, line width=0.040cm]([out angle=-9.951, in angle=110.917] 3.567,1.913) .. (4.204,1.387); \draw [white, double=black, line width=0.100cm]([out angle=174.732, in angle=-1.658] 3.142,1.969) .. (2.084,2.033); \draw [white, double=black, line width=0.100cm]([out angle=88.666, in angle=-91.537] 2.602,1.488) .. (2.628,2.548); \draw [white, double=black, line width=0.083cm]([out angle=177.373, in angle=-32.749] 1.640,2.049) .. (0.618,2.375); \draw [white, double=black, line width=0.083cm]([out angle=87.311, in angle=-101.258] 1.059,1.520) .. (1.194,2.620); \draw [white, double=black] ([out angle=2.669, in angle=-178.290] 1.640,3.497) .. (2.083,3.514); \draw [white, double=black] ([out angle=2.669, in angle=-178.290] 1.640,0.497) .. (2.083,0.514); \draw [white, double=black] ([out angle=5.296, in angle=-170.062] 3.142,0.579) .. (3.567,0.636); \draw [white, double=black] ([out angle=69.083, in angle=-69.083] 4.204,1.161) .. (4.204,1.387); \draw [white, double=black] ([out angle=170.049, in angle=-5.242] 3.567,1.913) .. (3.142,1.970); \draw [white, double=black] ([out angle=178.364, in angle=-2.627] 2.083,2.033) .. (1.640,2.049); \draw [white, double=black] ([out angle=147.251, in angle=-147.226] 0.618,2.375) .. (0.618,3.171); \draw [white, double=black] ([out angle=147.251, in angle=-147.226] 0.618,-0.625) .. (0.618,0.171); \draw [white, double=black] ([out angle=92.703, in angle=-92.705] 1.059,1.026) .. (1.059,1.519); \draw [white, double=black] ([out angle=78.742, in angle=-78.717] 1.194,2.620) .. (1.194,2.927); \draw [white, double=black] ([out angle=91.338, in angle=-91.334] 2.601,1.061) .. (2.601,1.488); \draw [white, double=black] ([out angle=88.463, in angle=-88.448] 2.628,2.548) .. (2.628,3.000); \draw [white, double=black] ([out angle=88.463, in angle=-88.448] 2.628,-0.452) .. (2.628,0.000); \draw [white, double=black] ([out angle=108.118, in angle=-108.117] 3.887,1.169) .. (3.887,1.380); \draw [white, double=black] ([out angle=46.979, in angle=-46.964] 4.359,2.178) .. (4.359,3.371); \draw [white, double=black] ([out angle=46.979, in angle=-46.964] 4.359,-0.822) .. (4.359,0.371); \end{scope} \end{scope}

==> diagrams/links-2044.tex <==
\begin{scope} \clip (0,0) rectangle (4.916, 3.000); \begin{scope}[yshift=-2.773cm]  \draw [white, double=black, line width=0.083cm]([out angle=101.284, in angle=-87.298] 1.194,2.927) .. (1.059,4.026); \draw [white, double=black, line width=0.083cm]([out angle=101.284, in angle=-87.298] 1.194,-0.073) .. (1.059,1.026); \draw [white, double=black, line width=0.083cm]([out angle=32.777, in angle=-177.326] 0.618,3.171) .. (1.640,3.497); \draw [white, double=black, line width=0.083cm]([out angle=32.777, in angle=-177.326] 0.618,0.171) .. (1.640,0.497); \draw [white, double=black, line width=0.100cm]([out angle=1.662, in angle=-174.702] 2.084,0.515) .. (3.142,0.579); \draw [white, double=black, line width=0.100cm]([out angle=-88.661, in angle=91.554] 2.602,1.060) .. (2.628,0.000); \draw [white, double=black, line width=0.040cm]([out angle=133.038, in angle=-71.881] 4.359,0.371) .. (3.887,1.169); \draw [white, double=black, line width=0.040cm]([out angle=9.939, in angle=-110.915] 3.567,0.636) .. (4.204,1.162); \draw [white, double=black, line width=0.040cm]([out angle=110.917, in angle=-9.953] 4.204,1.387) .. (3.567,1.913); \draw [white, double=black, line width=0.040cm]([out angle=71.884, in angle=-133.037] 3.887,1.380) .. (4.359,2.178); \draw [white, double=black, line width=0.100cm]([out angle=88.665, in angle=-91.535] 2.602,1.488) .. (2.628,2.548); \draw [white, double=black, line width=0.100cm]([out angle=-1.658, in angle=174.733] 2.084,2.033) .. (3.142,1.969); \draw [white, double=black, line width=0.083cm]([out angle=177.378, in angle=-32.746] 1.640,2.049) .. (0.618,2.375); \draw [white, double=black, line width=0.083cm]([out angle=87.314, in angle=-101.252] 1.059,1.520) .. (1.194,2.620); \draw [white, double=black] ([out angle=2.674, in angle=-178.278] 1.640,3.497) .. (2.083,3.514); \draw [white, double=black] ([out angle=2.674, in angle=-178.278] 1.640,0.497) .. (2.083,0.514); \draw [white, double=black] ([out angle=5.298, in angle=-170.061] 3.142,0.579) .. (3.567,0.636); \draw [white, double=black] ([out angle=69.085, in angle=-69.083] 4.204,1.162) .. (4.204,1.387); \draw [white, double=black] ([out angle=170.047, in angle=-5.237] 3.567,1.913) .. (3.142,1.970); \draw [white, double=black] ([out angle=178.369, in angle=-2.622] 2.083,2.033) .. (1.640,2.049); \draw [white, double=black] ([out angle=147.254, in angle=-147.223] 0.618,2.375) .. (0.618,3.171); \draw [white, double=black] ([out angle=147.254, in angle=-147.223] 0.618,-0.625) .. (0.618,0.171); \draw [white, double=black] ([out angle=92.702, in angle=-92.703] 1.059,1.026) .. (1.059,1.519); \draw [white, double=black] ([out angle=78.748, in angle=-78.716] 1.194,2.620) .. (1.194,2.927); \draw [white, double=black] ([out angle=91.339, in angle=-91.334] 2.602,1.061) .. (2.601,1.488); \draw [white, double=black] ([out angle=88.465, in angle=-88.446] 2.628,2.548) .. (2.628,3.000); \draw [white, double=black] ([out angle=88.465, in angle=-88.446] 2.628,-0.452) .. (2.628,-0.000); \draw [white, double=black] ([out angle=108.119, in angle=-108.116] 3.887,1.169) .. (3.887,1.380); \draw [white, double=black] ([out angle=46.983, in angle=-46.962] 4.359,2.178) .. (4.359,3.371); \draw [white, double=black] ([out angle=46.983, in angle=-46.962] 4.359,-0.822) .. (4.359,0.371); \end{scope} \begin{scope}[yshift=0.227cm]  \draw [white, double=black, line width=0.083cm]([out angle=101.284, in angle=-87.298] 1.194,2.927) .. (1.059,4.026); \draw [white, double=black, line width=0.083cm]([out angle=101.284, in angle=-87.298] 1.194,-0.073) .. (1.059,1.026); \draw [white, double=black, line width=0.083cm]([out angle=32.777, in angle=-177.326] 0.618,3.171) .. (1.640,3.497); \draw [white, double=black, line width=0.083cm]([out angle=32.777, in angle=-177.326] 0.618,0.171) .. (1.640,0.497); \draw [white, double=black, line width=0.100cm]([out angle=1.662, in angle=-174.702] 2.084,0.515) .. (3.142,0.579); \draw [white, double=black, line width=0.100cm]([out angle=-88.661, in angle=91.554] 2.602,1.060) .. (2.628,0.000); \draw [white, double=black, line width=0.040cm]([out angle=133.038, in angle=-71.881] 4.359,0.371) .. (3.887,1.169); \draw [white, double=black, line width=0.040cm]([out angle=9.939, in angle=-110.915] 3.567,0.636) .. (4.204,1.162); \draw [white, double=black, line width=0.040cm]([out angle=110.917, in angle=-9.953] 4.204,1.387) .. (3.567,1.913); \draw [white, double=black, line width=0.040cm]([out angle=71.884, in angle=-133.037] 3.887,1.380) .. (4.359,2.178); \draw [white, double=black, line width=0.100cm]([out angle=88.665, in angle=-91.535] 2.602,1.488) .. (2.628,2.548); \draw [white, double=black, line width=0.100cm]([out angle=-1.658, in angle=174.733] 2.084,2.033) .. (3.142,1.969); \draw [white, double=black, line width=0.083cm]([out angle=177.378, in angle=-32.746] 1.640,2.049) .. (0.618,2.375); \draw [white, double=black, line width=0.083cm]([out angle=87.314, in angle=-101.252] 1.059,1.520) .. (1.194,2.620); \draw [white, double=black] ([out angle=2.674, in angle=-178.278] 1.640,3.497) .. (2.083,3.514); \draw [white, double=black] ([out angle=2.674, in angle=-178.278] 1.640,0.497) .. (2.083,0.514); \draw [white, double=black] ([out angle=5.298, in angle=-170.061] 3.142,0.579) .. (3.567,0.636); \draw [white, double=black] ([out angle=69.085, in angle=-69.083] 4.204,1.162) .. (4.204,1.387); \draw [white, double=black] ([out angle=170.047, in angle=-5.237] 3.567,1.913) .. (3.142,1.970); \draw [white, double=black] ([out angle=178.369, in angle=-2.622] 2.083,2.033) .. (1.640,2.049); \draw [white, double=black] ([out angle=147.254, in angle=-147.223] 0.618,2.375) .. (0.618,3.171); \draw [white, double=black] ([out angle=147.254, in angle=-147.223] 0.618,-0.625) .. (0.618,0.171); \draw [white, double=black] ([out angle=92.702, in angle=-92.703] 1.059,1.026) .. (1.059,1.519); \draw [white, double=black] ([out angle=78.748, in angle=-78.716] 1.194,2.620) .. (1.194,2.927); \draw [white, double=black] ([out angle=91.339, in angle=-91.334] 2.602,1.061) .. (2.601,1.488); \draw [white, double=black] ([out angle=88.465, in angle=-88.446] 2.628,2.548) .. (2.628,3.000); \draw [white, double=black] ([out angle=88.465, in angle=-88.446] 2.628,-0.452) .. (2.628,-0.000); \draw [white, double=black] ([out angle=108.119, in angle=-108.116] 3.887,1.169) .. (3.887,1.380); \draw [white, double=black] ([out angle=46.983, in angle=-46.962] 4.359,2.178) .. (4.359,3.371); \draw [white, double=black] ([out angle=46.983, in angle=-46.962] 4.359,-0.822) .. (4.359,0.371); \end{scope} \end{scope}

==> diagrams/links-2045.tex <==
\begin{scope} \clip (0,0) rectangle (4.316, 3.000); \begin{scope}[yshift=-2.315cm]  \draw [white, double=black, line width=0.086cm]([out angle=104.156, in angle=-84.968] 1.222,2.486) .. (1.036,3.586); \draw [white, double=black, line width=0.086cm]([out angle=104.156, in angle=-84.968] 1.222,-0.514) .. (1.036,0.586); \draw [white, double=black, line width=0.086cm]([out angle=33.330, in angle=-165.422] 0.618,2.721) .. (1.627,3.169); \draw [white, double=black, line width=0.086cm]([out angle=33.330, in angle=-165.422] 0.618,-0.279) .. (1.627,0.169); \draw [white, double=black, line width=0.029cm]([out angle=150.184, in angle=-70.313] 2.576,0.274) .. (2.187,0.739); \draw [white, double=black, line width=0.029cm]([out angle=24.259, in angle=-110.801] 2.002,0.302) .. (2.411,0.736); \draw [white, double=black, line width=0.029cm]([out angle=110.798, in angle=-24.232] 2.411,0.894) .. (2.001,1.328); \draw [white, double=black, line width=0.029cm]([out angle=70.311, in angle=-150.210] 2.187,0.892) .. (2.577,1.356); \draw [white, double=black, line width=0.086cm]([out angle=165.412, in angle=-33.332] 1.626,1.460) .. (0.618,1.909); \draw [white, double=black, line width=0.086cm]([out angle=84.961, in angle=-104.159] 1.036,1.044) .. (1.222,2.144); \draw [white, double=black, line width=0.044cm]([out angle=135.254, in angle=-69.040] 3.745,1.381) .. (3.216,2.192); \draw [white, double=black, line width=0.044cm]([out angle=23.086, in angle=-110.135] 2.937,1.536) .. (3.563,2.195); \draw [white, double=black, line width=0.044cm]([out angle=110.140, in angle=-23.073] 3.563,2.435) .. (2.937,3.094); \draw [white, double=black, line width=0.044cm]([out angle=110.140, in angle=-23.073] 3.563,-0.565) .. (2.937,0.094); \draw [white, double=black, line width=0.044cm]([out angle=69.043, in angle=-135.253] 3.216,2.438) .. (3.744,3.249); \draw [white, double=black, line width=0.044cm]([out angle=69.043, in angle=-135.253] 3.216,-0.562) .. (3.744,0.249); \draw [white, double=black] ([out angle=14.578, in angle=-155.745] 1.627,0.169) .. (2.002,0.302); \draw [white, double=black] ([out angle=69.199, in angle=-69.202] 2.411,0.736) .. (2.411,0.894); \draw [white, double=black] ([out angle=155.737, in angle=-14.588] 2.002,1.328) .. (1.626,1.460); \draw [white, double=black] ([out angle=146.668, in angle=-146.670] 0.618,1.909) .. (0.618,2.721); \draw [white, double=black] ([out angle=146.668, in angle=-146.670] 0.618,-1.091) .. (0.618,-0.279); \draw [white, double=black] ([out angle=95.032, in angle=-95.027] 1.036,0.586) .. (1.036,1.045); \draw [white, double=black] ([out angle=75.841, in angle=-75.844] 1.222,2.144) .. (1.222,2.486); \draw [white, double=black] ([out angle=109.687, in angle=-109.689] 2.187,0.739) .. (2.187,0.892); \draw [white, double=black] ([out angle=29.790, in angle=-156.914] 2.576,1.356) .. (2.937,1.536); \draw [white, double=black] ([out angle=69.865, in angle=-69.860] 3.563,2.195) .. (3.563,2.435); \draw [white, double=black] ([out angle=156.927, in angle=-29.857] 2.937,0.094) .. (2.576,0.274); \draw [white, double=black] ([out angle=110.960, in angle=-110.957] 3.216,2.192) .. (3.216,2.438); \draw [white, double=black] ([out angle=44.748, in angle=-44.746] 3.744,0.249) .. (3.744,1.381); \end{scope} \begin{scope}[yshift=0.685cm]  \draw [white, double=black, line width=0.086cm]([out angle=104.156, in angle=-84.968] 1.222,2.486) .. (1.036,3.586); \draw [white, double=black, line width=0.086cm]([out angle=104.156, in angle=-84.968] 1.222,-0.514) .. (1.036,0.586); \draw [white, double=black, line width=0.086cm]([out angle=33.330, in angle=-165.422] 0.618,2.721) .. (1.627,3.169); \draw [white, double=black, line width=0.086cm]([out angle=33.330, in angle=-165.422] 0.618,-0.279) .. (1.627,0.169); \draw [white, double=black, line width=0.029cm]([out angle=150.184, in angle=-70.313] 2.576,0.274) .. (2.187,0.739); \draw [white, double=black, line width=0.029cm]([out angle=24.259, in angle=-110.801] 2.002,0.302) .. (2.411,0.736); \draw [white, double=black, line width=0.029cm]([out angle=110.798, in angle=-24.232] 2.411,0.894) .. (2.001,1.328); \draw [white, double=black, line width=0.029cm]([out angle=70.311, in angle=-150.210] 2.187,0.892) .. (2.577,1.356); \draw [white, double=black, line width=0.086cm]([out angle=165.412, in angle=-33.332] 1.626,1.460) .. (0.618,1.909); \draw [white, double=black, line width=0.086cm]([out angle=84.961, in angle=-104.159] 1.036,1.044) .. (1.222,2.144); \draw [white, double=black, line width=0.044cm]([out angle=135.254, in angle=-69.040] 3.745,1.381) .. (3.216,2.192); \draw [white, double=black, line width=0.044cm]([out angle=23.086, in angle=-110.135] 2.937,1.536) .. (3.563,2.195); \draw [white, double=black, line width=0.044cm]([out angle=110.140, in angle=-23.073] 3.563,2.435) .. (2.937,3.094); \draw [white, double=black, line width=0.044cm]([out angle=110.140, in angle=-23.073] 3.563,-0.565) .. (2.937,0.094); \draw [white, double=black, line width=0.044cm]([out angle=69.043, in angle=-135.253] 3.216,2.438) .. (3.744,3.249); \draw [white, double=black, line width=0.044cm]([out angle=69.043, in angle=-135.253] 3.216,-0.562) .. (3.744,0.249); \draw [white, double=black] ([out angle=14.578, in angle=-155.745] 1.627,0.169) .. (2.002,0.302); \draw [white, double=black] ([out angle=69.199, in angle=-69.202] 2.411,0.736) .. (2.411,0.894); \draw [white, double=black] ([out angle=155.737, in angle=-14.588] 2.002,1.328) .. (1.626,1.460); \draw [white, double=black] ([out angle=146.668, in angle=-146.670] 0.618,1.909) .. (0.618,2.721); \draw [white, double=black] ([out angle=146.668, in angle=-146.670] 0.618,-1.091) .. (0.618,-0.279); \draw [white, double=black] ([out angle=95.032, in angle=-95.027] 1.036,0.586) .. (1.036,1.045); \draw [white, double=black] ([out angle=75.841, in angle=-75.844] 1.222,2.144) .. (1.222,2.486); \draw [white, double=black] ([out angle=109.687, in angle=-109.689] 2.187,0.739) .. (2.187,0.892); \draw [white, double=black] ([out angle=29.790, in angle=-156.914] 2.576,1.356) .. (2.937,1.536); \draw [white, double=black] ([out angle=69.865, in angle=-69.860] 3.563,2.195) .. (3.563,2.435); \draw [white, double=black] ([out angle=156.927, in angle=-29.857] 2.937,0.094) .. (2.576,0.274); \draw [white, double=black] ([out angle=110.960, in angle=-110.957] 3.216,2.192) .. (3.216,2.438); \draw [white, double=black] ([out angle=44.748, in angle=-44.746] 3.744,0.249) .. (3.744,1.381); \end{scope} \end{scope}

==> diagrams/links-2046.tex <==
\begin{scope} \clip (0,0) rectangle (4.316, 3.000); \begin{scope}[yshift=-2.315cm]  \draw [white, double=black, line width=0.086cm]([out angle=104.157, in angle=-84.971] 1.222,2.486) .. (1.036,3.585); \draw [white, double=black, line width=0.086cm]([out angle=104.157, in angle=-84.971] 1.222,-0.514) .. (1.036,0.585); \draw [white, double=black, line width=0.086cm]([out angle=33.341, in angle=-165.397] 0.618,2.721) .. (1.626,3.169); \draw [white, double=black, line width=0.086cm]([out angle=33.341, in angle=-165.397] 0.618,-0.279) .. (1.626,0.169); \draw [white, double=black, line width=0.029cm]([out angle=150.185, in angle=-70.308] 2.576,0.273) .. (2.187,0.738); \draw [white, double=black, line width=0.029cm]([out angle=24.260, in angle=-110.795] 2.001,0.301) .. (2.411,0.736); \draw [white, double=black, line width=0.029cm]([out angle=110.804, in angle=-24.254] 2.411,0.893) .. (2.001,1.328); \draw [white, double=black, line width=0.029cm]([out angle=70.318, in angle=-150.184] 2.187,0.891) .. (2.576,1.356); \draw [white, double=black, line width=0.086cm]([out angle=165.430, in angle=-33.320] 1.626,1.460) .. (0.618,1.908); \draw [white, double=black, line width=0.086cm]([out angle=84.975, in angle=-104.135] 1.036,1.044) .. (1.222,2.143); \draw [white, double=black, line width=0.044cm]([out angle=23.085, in angle=-110.132] 2.937,1.535) .. (3.563,2.195); \draw [white, double=black, line width=0.044cm]([out angle=-69.036, in angle=135.260] 3.215,2.192) .. (3.744,1.381); \draw [white, double=black, line width=0.044cm]([out angle=69.042, in angle=-135.258] 3.215,2.437) .. (3.744,3.249); \draw [white, double=black, line width=0.044cm]([out angle=69.042, in angle=-135.258] 3.215,-0.563) .. (3.744,0.249); \draw [white, double=black, line width=0.044cm]([out angle=-23.083, in angle=110.138] 2.937,3.094) .. (3.563,2.435); \draw [white, double=black, line width=0.044cm]([out angle=-23.083, in angle=110.138] 2.937,0.094) .. (3.563,-0.565); \draw [white, double=black] ([out angle=14.603, in angle=-155.728] 1.626,0.169) .. (2.001,0.301); \draw [white, double=black] ([out angle=69.205, in angle=-69.196] 2.411,0.736) .. (2.411,0.893); \draw [white, double=black] ([out angle=155.755, in angle=-14.570] 2.002,1.328) .. (1.626,1.460); \draw [white, double=black] ([out angle=146.680, in angle=-146.659] 0.618,1.908) .. (0.618,2.721); \draw [white, double=black] ([out angle=146.680, in angle=-146.659] 0.618,-1.092) .. (0.618,-0.279); \draw [white, double=black] ([out angle=95.029, in angle=-95.024] 1.036,0.585) .. (1.036,1.044); \draw [white, double=black] ([out angle=75.865, in angle=-75.843] 1.222,2.143) .. (1.222,2.486); \draw [white, double=black] ([out angle=109.692, in angle=-109.682] 2.187,0.738) .. (2.187,0.891); \draw [white, double=black] ([out angle=29.816, in angle=-156.915] 2.576,1.356) .. (2.937,1.535); \draw [white, double=black] ([out angle=69.868, in angle=-69.862] 3.563,2.195) .. (3.563,2.435); \draw [white, double=black] ([out angle=156.917, in angle=-29.806] 2.937,0.094) .. (2.576,0.274); \draw [white, double=black] ([out angle=110.964, in angle=-110.958] 3.215,2.192) .. (3.215,2.437); \draw [white, double=black] ([out angle=44.756, in angle=-44.740] 3.745,0.248) .. (3.744,1.381); \end{scope} \begin{scope}[yshift=0.685cm]  \draw [white, double=black, line width=0.086cm]([out angle=104.157, in angle=-84.971] 1.222,2.486) .. (1.036,3.585); \draw [white, double=black, line width=0.086cm]([out angle=104.157, in angle=-84.971] 1.222,-0.514) .. (1.036,0.585); \draw [white, double=black, line width=0.086cm]([out angle=33.341, in angle=-165.397] 0.618,2.721) .. (1.626,3.169); \draw [white, double=black, line width=0.086cm]([out angle=33.341, in angle=-165.397] 0.618,-0.279) .. (1.626,0.169); \draw [white, double=black, line width=0.029cm]([out angle=150.185, in angle=-70.308] 2.576,0.273) .. (2.187,0.738); \draw [white, double=black, line width=0.029cm]([out angle=24.260, in angle=-110.795] 2.001,0.301) .. (2.411,0.736); \draw [white, double=black, line width=0.029cm]([out angle=110.804, in angle=-24.254] 2.411,0.893) .. (2.001,1.328); \draw [white, double=black, line width=0.029cm]([out angle=70.318, in angle=-150.184] 2.187,0.891) .. (2.576,1.356); \draw [white, double=black, line width=0.086cm]([out angle=165.430, in angle=-33.320] 1.626,1.460) .. (0.618,1.908); \draw [white, double=black, line width=0.086cm]([out angle=84.975, in angle=-104.135] 1.036,1.044) .. (1.222,2.143); \draw [white, double=black, line width=0.044cm]([out angle=23.085, in angle=-110.132] 2.937,1.535) .. (3.563,2.195); \draw [white, double=black, line width=0.044cm]([out angle=-69.036, in angle=135.260] 3.215,2.192) .. (3.744,1.381); \draw [white, double=black, line width=0.044cm]([out angle=69.042, in angle=-135.258] 3.215,2.437) .. (3.744,3.249); \draw [white, double=black, line width=0.044cm]([out angle=69.042, in angle=-135.258] 3.215,-0.563) .. (3.744,0.249); \draw [white, double=black, line width=0.044cm]([out angle=-23.083, in angle=110.138] 2.937,3.094) .. (3.563,2.435); \draw [white, double=black, line width=0.044cm]([out angle=-23.083, in angle=110.138] 2.937,0.094) .. (3.563,-0.565); \draw [white, double=black] ([out angle=14.603, in angle=-155.728] 1.626,0.169) .. (2.001,0.301); \draw [white, double=black] ([out angle=69.205, in angle=-69.196] 2.411,0.736) .. (2.411,0.893); \draw [white, double=black] ([out angle=155.755, in angle=-14.570] 2.002,1.328) .. (1.626,1.460); \draw [white, double=black] ([out angle=146.680, in angle=-146.659] 0.618,1.908) .. (0.618,2.721); \draw [white, double=black] ([out angle=146.680, in angle=-146.659] 0.618,-1.092) .. (0.618,-0.279); \draw [white, double=black] ([out angle=95.029, in angle=-95.024] 1.036,0.585) .. (1.036,1.044); \draw [white, double=black] ([out angle=75.865, in angle=-75.843] 1.222,2.143) .. (1.222,2.486); \draw [white, double=black] ([out angle=109.692, in angle=-109.682] 2.187,0.738) .. (2.187,0.891); \draw [white, double=black] ([out angle=29.816, in angle=-156.915] 2.576,1.356) .. (2.937,1.535); \draw [white, double=black] ([out angle=69.868, in angle=-69.862] 3.563,2.195) .. (3.563,2.435); \draw [white, double=black] ([out angle=156.917, in angle=-29.806] 2.937,0.094) .. (2.576,0.274); \draw [white, double=black] ([out angle=110.964, in angle=-110.958] 3.215,2.192) .. (3.215,2.437); \draw [white, double=black] ([out angle=44.756, in angle=-44.740] 3.745,0.248) .. (3.744,1.381); \end{scope} \end{scope}

==> diagrams/links-2047.tex <==
\begin{scope} \clip (0,0) rectangle (4.316, 3.000); \begin{scope}[yshift=-2.315cm]  \draw [white, double=black, line width=0.086cm]([out angle=104.157, in angle=-84.972] 1.222,2.486) .. (1.036,3.585); \draw [white, double=black, line width=0.086cm]([out angle=104.157, in angle=-84.972] 1.222,-0.514) .. (1.036,0.585); \draw [white, double=black, line width=0.086cm]([out angle=33.343, in angle=-165.392] 0.618,2.721) .. (1.626,3.169); \draw [white, double=black, line width=0.086cm]([out angle=33.343, in angle=-165.392] 0.618,-0.279) .. (1.626,0.169); \draw [white, double=black, line width=0.029cm]([out angle=24.261, in angle=-110.794] 2.001,0.301) .. (2.411,0.736); \draw [white, double=black, line width=0.029cm]([out angle=-70.306, in angle=150.186] 2.187,0.738) .. (2.576,0.273); \draw [white, double=black, line width=0.029cm]([out angle=70.319, in angle=-150.182] 2.187,0.891) .. (2.576,1.356); \draw [white, double=black, line width=0.029cm]([out angle=-24.256, in angle=110.805] 2.001,1.328) .. (2.411,0.893); \draw [white, double=black, line width=0.086cm]([out angle=165.434, in angle=-33.318] 1.626,1.460) .. (0.618,1.908); \draw [white, double=black, line width=0.086cm]([out angle=84.978, in angle=-104.130] 1.036,1.044) .. (1.222,2.143); \draw [white, double=black, line width=0.044cm]([out angle=135.261, in angle=-69.035] 3.745,1.381) .. (3.215,2.192); \draw [white, double=black, line width=0.044cm]([out angle=23.085, in angle=-110.132] 2.937,1.535) .. (3.563,2.195); \draw [white, double=black, line width=0.044cm]([out angle=110.138, in angle=-23.085] 3.563,2.435) .. (2.937,3.094); \draw [white, double=black, line width=0.044cm]([out angle=110.138, in angle=-23.085] 3.563,-0.565) .. (2.937,0.094); \draw [white, double=black, line width=0.044cm]([out angle=69.042, in angle=-135.259] 3.215,2.437) .. (3.744,3.249); \draw [white, double=black, line width=0.044cm]([out angle=69.042, in angle=-135.259] 3.215,-0.563) .. (3.744,0.249); \draw [white, double=black] ([out angle=14.608, in angle=-155.724] 1.626,0.169) .. (2.001,0.301); \draw [white, double=black] ([out angle=69.206, in angle=-69.195] 2.411,0.736) .. (2.411,0.893); \draw [white, double=black] ([out angle=155.759, in angle=-14.566] 2.002,1.328) .. (1.626,1.460); \draw [white, double=black] ([out angle=146.682, in angle=-146.657] 0.618,1.908) .. (0.618,2.721); \draw [white, double=black] ([out angle=146.682, in angle=-146.657] 0.618,-1.092) .. (0.618,-0.279); \draw [white, double=black] ([out angle=95.028, in angle=-95.023] 1.036,0.585) .. (1.036,1.044); \draw [white, double=black] ([out angle=75.870, in angle=-75.843] 1.222,2.143) .. (1.222,2.486); \draw [white, double=black] ([out angle=109.694, in angle=-109.681] 2.187,0.738) .. (2.187,0.891); \draw [white, double=black] ([out angle=29.818, in angle=-156.915] 2.576,1.356) .. (2.937,1.535); \draw [white, double=black] ([out angle=69.868, in angle=-69.862] 3.563,2.195) .. (3.563,2.435); \draw [white, double=black] ([out angle=156.915, in angle=-29.798] 2.937,0.094) .. (2.576,0.274); \draw [white, double=black] ([out angle=110.965, in angle=-110.958] 3.215,2.192) .. (3.215,2.437); \draw [white, double=black] ([out angle=44.758, in angle=-44.739] 3.745,0.248) .. (3.744,1.381); \end{scope} \begin{scope}[yshift=0.685cm]  \draw [white, double=black, line width=0.086cm]([out angle=104.157, in angle=-84.972] 1.222,2.486) .. (1.036,3.585); \draw [white, double=black, line width=0.086cm]([out angle=104.157, in angle=-84.972] 1.222,-0.514) .. (1.036,0.585); \draw [white, double=black, line width=0.086cm]([out angle=33.343, in angle=-165.392] 0.618,2.721) .. (1.626,3.169); \draw [white, double=black, line width=0.086cm]([out angle=33.343, in angle=-165.392] 0.618,-0.279) .. (1.626,0.169); \draw [white, double=black, line width=0.029cm]([out angle=24.261, in angle=-110.794] 2.001,0.301) .. (2.411,0.736); \draw [white, double=black, line width=0.029cm]([out angle=-70.306, in angle=150.186] 2.187,0.738) .. (2.576,0.273); \draw [white, double=black, line width=0.029cm]([out angle=70.319, in angle=-150.182] 2.187,0.891) .. (2.576,1.356); \draw [white, double=black, line width=0.029cm]([out angle=-24.256, in angle=110.805] 2.001,1.328) .. (2.411,0.893); \draw [white, double=black, line width=0.086cm]([out angle=165.434, in angle=-33.318] 1.626,1.460) .. (0.618,1.908); \draw [white, double=black, line width=0.086cm]([out angle=84.978, in angle=-104.130] 1.036,1.044) .. (1.222,2.143); \draw [white, double=black, line width=0.044cm]([out angle=135.261, in angle=-69.035] 3.745,1.381) .. (3.215,2.192); \draw [white, double=black, line width=0.044cm]([out angle=23.085, in angle=-110.132] 2.937,1.535) .. (3.563,2.195); \draw [white, double=black, line width=0.044cm]([out angle=110.138, in angle=-23.085] 3.563,2.435) .. (2.937,3.094); \draw [white, double=black, line width=0.044cm]([out angle=110.138, in angle=-23.085] 3.563,-0.565) .. (2.937,0.094); \draw [white, double=black, line width=0.044cm]([out angle=69.042, in angle=-135.259] 3.215,2.437) .. (3.744,3.249); \draw [white, double=black, line width=0.044cm]([out angle=69.042, in angle=-135.259] 3.215,-0.563) .. (3.744,0.249); \draw [white, double=black] ([out angle=14.608, in angle=-155.724] 1.626,0.169) .. (2.001,0.301); \draw [white, double=black] ([out angle=69.206, in angle=-69.195] 2.411,0.736) .. (2.411,0.893); \draw [white, double=black] ([out angle=155.759, in angle=-14.566] 2.002,1.328) .. (1.626,1.460); \draw [white, double=black] ([out angle=146.682, in angle=-146.657] 0.618,1.908) .. (0.618,2.721); \draw [white, double=black] ([out angle=146.682, in angle=-146.657] 0.618,-1.092) .. (0.618,-0.279); \draw [white, double=black] ([out angle=95.028, in angle=-95.023] 1.036,0.585) .. (1.036,1.044); \draw [white, double=black] ([out angle=75.870, in angle=-75.843] 1.222,2.143) .. (1.222,2.486); \draw [white, double=black] ([out angle=109.694, in angle=-109.681] 2.187,0.738) .. (2.187,0.891); \draw [white, double=black] ([out angle=29.818, in angle=-156.915] 2.576,1.356) .. (2.937,1.535); \draw [white, double=black] ([out angle=69.868, in angle=-69.862] 3.563,2.195) .. (3.563,2.435); \draw [white, double=black] ([out angle=156.915, in angle=-29.798] 2.937,0.094) .. (2.576,0.274); \draw [white, double=black] ([out angle=110.965, in angle=-110.958] 3.215,2.192) .. (3.215,2.437); \draw [white, double=black] ([out angle=44.758, in angle=-44.739] 3.745,0.248) .. (3.744,1.381); \end{scope} \end{scope}

==> diagrams/links-2048.tex <==
\begin{scope} \clip (0,0) rectangle (7.261, 3.000); \begin{scope}[yshift=-0.191cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.172, in angle=-52.443] 1.890,0.348) .. (0.577,1.690); \draw [white, double=black, line width=0.125cm]([out angle=52.418, in angle=-141.212] 0.577,0.192) .. (1.891,1.533); \draw [white, double=black, line width=0.125cm]([out angle=134.266, in angle=-42.928] 3.414,1.913) .. (2.360,2.943); \draw [white, double=black, line width=0.125cm]([out angle=134.266, in angle=-42.928] 3.414,-1.087) .. (2.360,-0.057); \draw [white, double=black, line width=0.125cm]([out angle=42.919, in angle=-134.332] 2.360,1.939) .. (3.414,2.968); \draw [white, double=black, line width=0.125cm]([out angle=42.919, in angle=-134.332] 2.360,-1.061) .. (3.414,-0.032); \draw [white, double=black, line width=0.125cm]([out angle=137.079, in angle=-45.694] 4.902,0.440) .. (3.848,1.469); \draw [white, double=black, line width=0.125cm]([out angle=45.722, in angle=-137.106] 3.848,0.414) .. (4.902,1.443); \draw [white, double=black, line width=0.125cm]([out angle=127.564, in angle=-38.807] 6.683,1.692) .. (5.371,3.033); \draw [white, double=black, line width=0.125cm]([out angle=127.564, in angle=-38.807] 6.683,-1.308) .. (5.371,0.033); \draw [white, double=black, line width=0.125cm]([out angle=38.815, in angle=-127.566] 5.371,1.848) .. (6.683,3.190); \draw [white, double=black, line width=0.125cm]([out angle=38.815, in angle=-127.566] 5.371,-1.152) .. (6.683,0.190); \draw [white, double=black] ([out angle=38.788, in angle=-137.081] 1.891,1.533) .. (2.360,1.939); \draw [white, double=black] ([out angle=45.707, in angle=-134.297] 3.414,2.968) .. (3.848,3.413); \draw [white, double=black] ([out angle=45.707, in angle=-134.297] 3.414,-0.032) .. (3.848,0.413); \draw [white, double=black] ([out angle=42.894, in angle=-141.185] 4.902,1.443) .. (5.371,1.848); \draw [white, double=black] ([out angle=127.557, in angle=-127.584] 0.577,1.690) .. (0.578,3.192); \draw [white, double=black] ([out angle=127.557, in angle=-127.584] 0.577,-1.310) .. (0.578,0.192); \draw [white, double=black] ([out angle=52.417, in angle=-52.436] 6.683,0.190) .. (6.683,1.692); \draw [white, double=black] ([out angle=137.073, in angle=-38.828] 2.359,2.942) .. (1.890,3.348); \draw [white, double=black] ([out angle=137.073, in angle=-38.828] 2.359,-0.058) .. (1.890,0.348); \draw [white, double=black] ([out angle=134.306, in angle=-45.694] 3.848,1.468) .. (3.414,1.913); \draw [white, double=black] ([out angle=141.193, in angle=-42.905] 5.371,0.033) .. (4.902,0.438); \end{scope} \begin{scope}[yshift=2.809cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.172, in angle=-52.443] 1.890,0.348) .. (0.577,1.690); \draw [white, double=black, line width=0.125cm]([out angle=52.418, in angle=-141.212] 0.577,0.192) .. (1.891,1.533); \draw [white, double=black, line width=0.125cm]([out angle=134.266, in angle=-42.928] 3.414,1.913) .. (2.360,2.943); \draw [white, double=black, line width=0.125cm]([out angle=134.266, in angle=-42.928] 3.414,-1.087) .. (2.360,-0.057); \draw [white, double=black, line width=0.125cm]([out angle=42.919, in angle=-134.332] 2.360,1.939) .. (3.414,2.968); \draw [white, double=black, line width=0.125cm]([out angle=42.919, in angle=-134.332] 2.360,-1.061) .. (3.414,-0.032); \draw [white, double=black, line width=0.125cm]([out angle=137.079, in angle=-45.694] 4.902,0.440) .. (3.848,1.469); \draw [white, double=black, line width=0.125cm]([out angle=45.722, in angle=-137.106] 3.848,0.414) .. (4.902,1.443); \draw [white, double=black, line width=0.125cm]([out angle=127.564, in angle=-38.807] 6.683,1.692) .. (5.371,3.033); \draw [white, double=black, line width=0.125cm]([out angle=127.564, in angle=-38.807] 6.683,-1.308) .. (5.371,0.033); \draw [white, double=black, line width=0.125cm]([out angle=38.815, in angle=-127.566] 5.371,1.848) .. (6.683,3.190); \draw [white, double=black, line width=0.125cm]([out angle=38.815, in angle=-127.566] 5.371,-1.152) .. (6.683,0.190); \draw [white, double=black] ([out angle=38.788, in angle=-137.081] 1.891,1.533) .. (2.360,1.939); \draw [white, double=black] ([out angle=45.707, in angle=-134.297] 3.414,2.968) .. (3.848,3.413); \draw [white, double=black] ([out angle=45.707, in angle=-134.297] 3.414,-0.032) .. (3.848,0.413); \draw [white, double=black] ([out angle=42.894, in angle=-141.185] 4.902,1.443) .. (5.371,1.848); \draw [white, double=black] ([out angle=127.557, in angle=-127.584] 0.577,1.690) .. (0.578,3.192); \draw [white, double=black] ([out angle=127.557, in angle=-127.584] 0.577,-1.310) .. (0.578,0.192); \draw [white, double=black] ([out angle=52.417, in angle=-52.436] 6.683,0.190) .. (6.683,1.692); \draw [white, double=black] ([out angle=137.073, in angle=-38.828] 2.359,2.942) .. (1.890,3.348); \draw [white, double=black] ([out angle=137.073, in angle=-38.828] 2.359,-0.058) .. (1.890,0.348); \draw [white, double=black] ([out angle=134.306, in angle=-45.694] 3.848,1.468) .. (3.414,1.913); \draw [white, double=black] ([out angle=141.193, in angle=-42.905] 5.371,0.033) .. (4.902,0.438); \end{scope} \end{scope}

==> diagrams/links-2049.tex <==
\begin{scope} \clip (0,0) rectangle (7.260, 3.000); \begin{scope}[yshift=-0.222cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.208, in angle=-52.425] 1.890,0.379) .. (0.578,1.720); \draw [white, double=black, line width=0.125cm]([out angle=52.450, in angle=-141.175] 0.578,0.222) .. (1.890,1.564); \draw [white, double=black, line width=0.125cm]([out angle=134.316, in angle=-42.915] 3.413,1.944) .. (2.359,2.973); \draw [white, double=black, line width=0.125cm]([out angle=134.316, in angle=-42.915] 3.413,-1.056) .. (2.359,-0.027); \draw [white, double=black, line width=0.125cm]([out angle=42.903, in angle=-134.267] 2.359,1.969) .. (3.413,2.999); \draw [white, double=black, line width=0.125cm]([out angle=42.903, in angle=-134.267] 2.359,-1.031) .. (3.413,-0.001); \draw [white, double=black, line width=0.125cm]([out angle=137.074, in angle=-45.728] 4.901,0.470) .. (3.847,1.500); \draw [white, double=black, line width=0.125cm]([out angle=45.676, in angle=-137.062] 3.846,0.445) .. (4.901,1.474); \draw [white, double=black, line width=0.125cm]([out angle=38.794, in angle=-127.571] 5.370,1.880) .. (6.683,3.221); \draw [white, double=black, line width=0.125cm]([out angle=38.794, in angle=-127.571] 5.370,-1.120) .. (6.683,0.221); \draw [white, double=black, line width=0.125cm]([out angle=-38.817, in angle=127.565] 5.370,3.065) .. (6.683,1.723); \draw [white, double=black, line width=0.125cm]([out angle=-38.817, in angle=127.565] 5.370,0.065) .. (6.683,-1.277); \draw [white, double=black] ([out angle=38.825, in angle=-137.097] 1.890,1.564) .. (2.359,1.969); \draw [white, double=black] ([out angle=45.696, in angle=-134.299] 3.413,0.000) .. (3.847,0.444); \draw [white, double=black] ([out angle=42.938, in angle=-141.206] 4.901,1.474) .. (5.370,1.880); \draw [white, double=black] ([out angle=127.575, in angle=-127.578] 0.578,1.720) .. (0.578,3.222); \draw [white, double=black] ([out angle=127.575, in angle=-127.578] 0.578,-1.280) .. (0.578,0.222); \draw [white, double=black] ([out angle=52.418, in angle=-52.435] 6.683,0.221) .. (6.683,1.723); \draw [white, double=black] ([out angle=137.112, in angle=-38.792] 2.359,2.974) .. (1.890,3.379); \draw [white, double=black] ([out angle=137.112, in angle=-38.792] 2.359,-0.026) .. (1.890,0.379); \draw [white, double=black] ([out angle=134.272, in angle=-45.720] 3.846,1.501) .. (3.413,1.945); \draw [white, double=black] ([out angle=141.183, in angle=-42.914] 5.370,0.065) .. (4.901,0.470); \end{scope} \begin{scope}[yshift=2.778cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.208, in angle=-52.425] 1.890,0.379) .. (0.578,1.720); \draw [white, double=black, line width=0.125cm]([out angle=52.450, in angle=-141.175] 0.578,0.222) .. (1.890,1.564); \draw [white, double=black, line width=0.125cm]([out angle=134.316, in angle=-42.915] 3.413,1.944) .. (2.359,2.973); \draw [white, double=black, line width=0.125cm]([out angle=134.316, in angle=-42.915] 3.413,-1.056) .. (2.359,-0.027); \draw [white, double=black, line width=0.125cm]([out angle=42.903, in angle=-134.267] 2.359,1.969) .. (3.413,2.999); \draw [white, double=black, line width=0.125cm]([out angle=42.903, in angle=-134.267] 2.359,-1.031) .. (3.413,-0.001); \draw [white, double=black, line width=0.125cm]([out angle=137.074, in angle=-45.728] 4.901,0.470) .. (3.847,1.500); \draw [white, double=black, line width=0.125cm]([out angle=45.676, in angle=-137.062] 3.846,0.445) .. (4.901,1.474); \draw [white, double=black, line width=0.125cm]([out angle=38.794, in angle=-127.571] 5.370,1.880) .. (6.683,3.221); \draw [white, double=black, line width=0.125cm]([out angle=38.794, in angle=-127.571] 5.370,-1.120) .. (6.683,0.221); \draw [white, double=black, line width=0.125cm]([out angle=-38.817, in angle=127.565] 5.370,3.065) .. (6.683,1.723); \draw [white, double=black, line width=0.125cm]([out angle=-38.817, in angle=127.565] 5.370,0.065) .. (6.683,-1.277); \draw [white, double=black] ([out angle=38.825, in angle=-137.097] 1.890,1.564) .. (2.359,1.969); \draw [white, double=black] ([out angle=45.696, in angle=-134.299] 3.413,0.000) .. (3.847,0.444); \draw [white, double=black] ([out angle=42.938, in angle=-141.206] 4.901,1.474) .. (5.370,1.880); \draw [white, double=black] ([out angle=127.575, in angle=-127.578] 0.578,1.720) .. (0.578,3.222); \draw [white, double=black] ([out angle=127.575, in angle=-127.578] 0.578,-1.280) .. (0.578,0.222); \draw [white, double=black] ([out angle=52.418, in angle=-52.435] 6.683,0.221) .. (6.683,1.723); \draw [white, double=black] ([out angle=137.112, in angle=-38.792] 2.359,2.974) .. (1.890,3.379); \draw [white, double=black] ([out angle=137.112, in angle=-38.792] 2.359,-0.026) .. (1.890,0.379); \draw [white, double=black] ([out angle=134.272, in angle=-45.720] 3.846,1.501) .. (3.413,1.945); \draw [white, double=black] ([out angle=141.183, in angle=-42.914] 5.370,0.065) .. (4.901,0.470); \end{scope} \end{scope}

==> diagrams/links-205.tex <==
\begin{scope} \clip (0,0) rectangle (4.261, 3.000); \begin{scope}[yshift=-2.118cm]  \draw [white, double=black, line width=0.058cm]([out angle=161.463, in angle=-58.594] 1.654,0.417) .. (0.510,1.329); \draw [white, double=black, line width=0.058cm]([out angle=58.592, in angle=-164.301] 0.510,0.000) .. (1.666,0.875); \draw [white, double=black, line width=0.022cm]([out angle=-17.219, in angle=115.233] 1.938,0.871) .. (2.217,0.629); \draw [white, double=black, line width=0.022cm]([out angle=-162.776, in angle=64.765] 2.323,0.871) .. (2.045,0.629); \draw [white, double=black, line width=0.010cm]([out angle=168.896, in angle=-12.879] 2.380,0.402) .. (2.154,0.451); \draw [white, double=black, line width=0.010cm]([out angle=27.615, in angle=-79.653] 2.164,0.371) .. (2.246,0.539); \draw [white, double=black, line width=0.010cm]([out angle=152.389, in angle=-100.297] 2.097,0.371) .. (2.015,0.539); \draw [white, double=black, line width=0.010cm]([out angle=11.048, in angle=-167.112] 1.881,0.402) .. (2.108,0.451); \draw [white, double=black, line width=0.058cm]([out angle=-15.687, in angle=121.408] 2.595,0.875) .. (3.751,0.000); \draw [white, double=black, line width=0.058cm]([out angle=-121.403, in angle=18.548] 3.751,1.330) .. (2.607,0.417); \draw [white, double=black] ([out angle=15.686, in angle=162.781] 1.666,0.875) .. (1.938,0.871); \draw [white, double=black] ([out angle=-64.766, in angle=100.347] 2.216,0.630) .. (2.246,0.538); \draw [white, double=black] ([out angle=-152.385, in angle=-27.611] 2.164,0.371) .. (2.097,0.371); \draw [white, double=black] ([out angle=79.702, in angle=-115.235] 2.016,0.538) .. (2.045,0.629); \draw [white, double=black] ([out angle=17.217, in angle=164.313] 2.323,0.872) .. (2.595,0.875); \draw [white, double=black] ([out angle=121.406, in angle=-121.389] 0.510,1.329) .. (0.510,3.000); \draw [white, double=black] ([out angle=121.406, in angle=-121.389] 0.510,-1.671) .. (0.510,0.000); \draw [white, double=black] ([out angle=-58.592, in angle=58.612] 3.751,3.000) .. (3.751,1.329); \draw [white, double=black] ([out angle=-58.592, in angle=58.612] 3.751,0.000) .. (3.751,-1.671); \draw [white, double=black] ([out angle=-161.452, in angle=-11.104] 2.607,0.417) .. (2.380,0.402); \draw [white, double=black] ([out angle=167.121, in angle=12.888] 2.154,0.451) .. (2.108,0.450); \draw [white, double=black] ([out angle=-168.952, in angle=-18.523] 1.881,0.402) .. (1.654,0.417); \end{scope} \begin{scope}[yshift=0.882cm]  \draw [white, double=black, line width=0.058cm]([out angle=161.463, in angle=-58.594] 1.654,0.417) .. (0.510,1.329); \draw [white, double=black, line width=0.058cm]([out angle=58.592, in angle=-164.301] 0.510,0.000) .. (1.666,0.875); \draw [white, double=black, line width=0.022cm]([out angle=-17.219, in angle=115.233] 1.938,0.871) .. (2.217,0.629); \draw [white, double=black, line width=0.022cm]([out angle=-162.776, in angle=64.765] 2.323,0.871) .. (2.045,0.629); \draw [white, double=black, line width=0.010cm]([out angle=168.896, in angle=-12.879] 2.380,0.402) .. (2.154,0.451); \draw [white, double=black, line width=0.010cm]([out angle=27.615, in angle=-79.653] 2.164,0.371) .. (2.246,0.539); \draw [white, double=black, line width=0.010cm]([out angle=152.389, in angle=-100.297] 2.097,0.371) .. (2.015,0.539); \draw [white, double=black, line width=0.010cm]([out angle=11.048, in angle=-167.112] 1.881,0.402) .. (2.108,0.451); \draw [white, double=black, line width=0.058cm]([out angle=-15.687, in angle=121.408] 2.595,0.875) .. (3.751,0.000); \draw [white, double=black, line width=0.058cm]([out angle=-121.403, in angle=18.548] 3.751,1.330) .. (2.607,0.417); \draw [white, double=black] ([out angle=15.686, in angle=162.781] 1.666,0.875) .. (1.938,0.871); \draw [white, double=black] ([out angle=-64.766, in angle=100.347] 2.216,0.630) .. (2.246,0.538); \draw [white, double=black] ([out angle=-152.385, in angle=-27.611] 2.164,0.371) .. (2.097,0.371); \draw [white, double=black] ([out angle=79.702, in angle=-115.235] 2.016,0.538) .. (2.045,0.629); \draw [white, double=black] ([out angle=17.217, in angle=164.313] 2.323,0.872) .. (2.595,0.875); \draw [white, double=black] ([out angle=121.406, in angle=-121.389] 0.510,1.329) .. (0.510,3.000); \draw [white, double=black] ([out angle=121.406, in angle=-121.389] 0.510,-1.671) .. (0.510,0.000); \draw [white, double=black] ([out angle=-58.592, in angle=58.612] 3.751,3.000) .. (3.751,1.329); \draw [white, double=black] ([out angle=-58.592, in angle=58.612] 3.751,0.000) .. (3.751,-1.671); \draw [white, double=black] ([out angle=-161.452, in angle=-11.104] 2.607,0.417) .. (2.380,0.402); \draw [white, double=black] ([out angle=167.121, in angle=12.888] 2.154,0.451) .. (2.108,0.450); \draw [white, double=black] ([out angle=-168.952, in angle=-18.523] 1.881,0.402) .. (1.654,0.417); \end{scope} \end{scope}

==> diagrams/links-2050.tex <==
\begin{scope} \clip (0,0) rectangle (7.262, 3.000); \begin{scope}[yshift=-0.191cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.165, in angle=-52.444] 1.890,0.348) .. (0.577,1.691); \draw [white, double=black, line width=0.125cm]([out angle=52.410, in angle=-141.216] 0.577,0.192) .. (1.891,1.533); \draw [white, double=black, line width=0.125cm]([out angle=134.260, in angle=-42.924] 3.414,1.913) .. (2.360,2.943); \draw [white, double=black, line width=0.125cm]([out angle=134.260, in angle=-42.924] 3.414,-1.087) .. (2.360,-0.057); \draw [white, double=black, line width=0.125cm]([out angle=42.922, in angle=-134.341] 2.360,1.939) .. (3.415,2.969); \draw [white, double=black, line width=0.125cm]([out angle=42.922, in angle=-134.341] 2.360,-1.061) .. (3.415,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=45.734, in angle=-137.117] 3.849,0.413) .. (4.903,1.443); \draw [white, double=black, line width=0.125cm]([out angle=-45.684, in angle=137.087] 3.848,1.469) .. (4.903,0.439); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.805] 6.684,1.692) .. (5.372,3.033); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.805] 6.684,-1.308) .. (5.372,0.033); \draw [white, double=black, line width=0.125cm]([out angle=38.823, in angle=-127.566] 5.372,1.848) .. (6.684,3.190); \draw [white, double=black, line width=0.125cm]([out angle=38.823, in angle=-127.566] 5.372,-1.152) .. (6.684,0.190); \draw [white, double=black] ([out angle=38.784, in angle=-137.078] 1.891,1.533) .. (2.360,1.939); \draw [white, double=black] ([out angle=45.711, in angle=-134.295] 3.414,2.968) .. (3.848,3.413); \draw [white, double=black] ([out angle=45.711, in angle=-134.295] 3.414,-0.032) .. (3.848,0.413); \draw [white, double=black] ([out angle=42.883, in angle=-141.177] 4.903,1.443) .. (5.372,1.848); \draw [white, double=black] ([out angle=127.556, in angle=-127.577] 0.577,1.691) .. (0.578,3.193); \draw [white, double=black] ([out angle=127.556, in angle=-127.577] 0.577,-1.309) .. (0.578,0.193); \draw [white, double=black] ([out angle=52.425, in angle=-52.433] 6.684,0.190) .. (6.684,1.692); \draw [white, double=black] ([out angle=137.064, in angle=-38.835] 2.359,2.942) .. (1.890,3.348); \draw [white, double=black] ([out angle=137.064, in angle=-38.835] 2.359,-0.058) .. (1.890,0.348); \draw [white, double=black] ([out angle=134.316, in angle=-45.688] 3.849,1.468) .. (3.415,1.913); \draw [white, double=black] ([out angle=141.195, in angle=-42.905] 5.372,0.033) .. (4.903,0.439); \end{scope} \begin{scope}[yshift=2.809cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.165, in angle=-52.444] 1.890,0.348) .. (0.577,1.691); \draw [white, double=black, line width=0.125cm]([out angle=52.410, in angle=-141.216] 0.577,0.192) .. (1.891,1.533); \draw [white, double=black, line width=0.125cm]([out angle=134.260, in angle=-42.924] 3.414,1.913) .. (2.360,2.943); \draw [white, double=black, line width=0.125cm]([out angle=134.260, in angle=-42.924] 3.414,-1.087) .. (2.360,-0.057); \draw [white, double=black, line width=0.125cm]([out angle=42.922, in angle=-134.341] 2.360,1.939) .. (3.415,2.969); \draw [white, double=black, line width=0.125cm]([out angle=42.922, in angle=-134.341] 2.360,-1.061) .. (3.415,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=45.734, in angle=-137.117] 3.849,0.413) .. (4.903,1.443); \draw [white, double=black, line width=0.125cm]([out angle=-45.684, in angle=137.087] 3.848,1.469) .. (4.903,0.439); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.805] 6.684,1.692) .. (5.372,3.033); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.805] 6.684,-1.308) .. (5.372,0.033); \draw [white, double=black, line width=0.125cm]([out angle=38.823, in angle=-127.566] 5.372,1.848) .. (6.684,3.190); \draw [white, double=black, line width=0.125cm]([out angle=38.823, in angle=-127.566] 5.372,-1.152) .. (6.684,0.190); \draw [white, double=black] ([out angle=38.784, in angle=-137.078] 1.891,1.533) .. (2.360,1.939); \draw [white, double=black] ([out angle=45.711, in angle=-134.295] 3.414,2.968) .. (3.848,3.413); \draw [white, double=black] ([out angle=45.711, in angle=-134.295] 3.414,-0.032) .. (3.848,0.413); \draw [white, double=black] ([out angle=42.883, in angle=-141.177] 4.903,1.443) .. (5.372,1.848); \draw [white, double=black] ([out angle=127.556, in angle=-127.577] 0.577,1.691) .. (0.578,3.193); \draw [white, double=black] ([out angle=127.556, in angle=-127.577] 0.577,-1.309) .. (0.578,0.193); \draw [white, double=black] ([out angle=52.425, in angle=-52.433] 6.684,0.190) .. (6.684,1.692); \draw [white, double=black] ([out angle=137.064, in angle=-38.835] 2.359,2.942) .. (1.890,3.348); \draw [white, double=black] ([out angle=137.064, in angle=-38.835] 2.359,-0.058) .. (1.890,0.348); \draw [white, double=black] ([out angle=134.316, in angle=-45.688] 3.849,1.468) .. (3.415,1.913); \draw [white, double=black] ([out angle=141.195, in angle=-42.905] 5.372,0.033) .. (4.903,0.439); \end{scope} \end{scope}

==> diagrams/links-2051.tex <==
\begin{scope} \clip (0,0) rectangle (7.264, 3.000); \begin{scope}[yshift=-1.691cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.178, in angle=-52.432] 1.891,0.348) .. (0.578,1.690); \draw [white, double=black, line width=0.125cm]([out angle=52.419, in angle=-141.193] 0.577,0.192) .. (1.891,1.533); \draw [white, double=black, line width=0.125cm]([out angle=134.287, in angle=-42.905] 3.415,1.914) .. (2.360,2.944); \draw [white, double=black, line width=0.125cm]([out angle=134.287, in angle=-42.905] 3.415,-1.086) .. (2.360,-0.056); \draw [white, double=black, line width=0.125cm]([out angle=42.916, in angle=-134.308] 2.360,1.939) .. (3.415,2.969); \draw [white, double=black, line width=0.125cm]([out angle=42.916, in angle=-134.308] 2.360,-1.061) .. (3.415,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=45.722, in angle=-137.104] 3.849,0.412) .. (4.904,1.442); \draw [white, double=black, line width=0.125cm]([out angle=-45.690, in angle=137.101] 3.849,1.468) .. (4.904,0.438); \draw [white, double=black, line width=0.125cm]([out angle=38.824, in angle=-127.569] 5.373,1.848) .. (6.686,3.190); \draw [white, double=black, line width=0.125cm]([out angle=38.824, in angle=-127.569] 5.373,-1.152) .. (6.686,0.190); \draw [white, double=black, line width=0.125cm]([out angle=-38.808, in angle=127.574] 5.373,3.033) .. (6.686,1.691); \draw [white, double=black, line width=0.125cm]([out angle=-38.808, in angle=127.574] 5.373,0.033) .. (6.686,-1.309); \draw [white, double=black] ([out angle=38.807, in angle=-137.084] 1.891,1.533) .. (2.360,1.939); \draw [white, double=black] ([out angle=45.710, in angle=-134.293] 3.415,2.968) .. (3.849,3.413); \draw [white, double=black] ([out angle=45.710, in angle=-134.293] 3.415,-0.032) .. (3.849,0.413); \draw [white, double=black] ([out angle=42.896, in angle=-141.176] 4.904,1.442) .. (5.373,1.848); \draw [white, double=black] ([out angle=127.568, in angle=-127.560] 0.578,1.690) .. (0.577,3.192); \draw [white, double=black] ([out angle=127.568, in angle=-127.560] 0.578,-1.310) .. (0.577,0.192); \draw [white, double=black] ([out angle=52.443, in angle=-52.426] 6.686,0.190) .. (6.686,1.691); \draw [white, double=black] ([out angle=137.074, in angle=-38.822] 2.360,2.942) .. (1.891,3.348); \draw [white, double=black] ([out angle=137.074, in angle=-38.822] 2.360,-0.058) .. (1.891,0.348); \draw [white, double=black] ([out angle=134.310, in angle=-45.695] 3.849,1.468) .. (3.415,1.912); \draw [white, double=black] ([out angle=141.192, in angle=-42.911] 5.373,0.033) .. (4.904,0.439); \end{scope} \begin{scope}[yshift=1.309cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.178, in angle=-52.432] 1.891,0.348) .. (0.578,1.690); \draw [white, double=black, line width=0.125cm]([out angle=52.419, in angle=-141.193] 0.577,0.192) .. (1.891,1.533); \draw [white, double=black, line width=0.125cm]([out angle=134.287, in angle=-42.905] 3.415,1.914) .. (2.360,2.944); \draw [white, double=black, line width=0.125cm]([out angle=134.287, in angle=-42.905] 3.415,-1.086) .. (2.360,-0.056); \draw [white, double=black, line width=0.125cm]([out angle=42.916, in angle=-134.308] 2.360,1.939) .. (3.415,2.969); \draw [white, double=black, line width=0.125cm]([out angle=42.916, in angle=-134.308] 2.360,-1.061) .. (3.415,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=45.722, in angle=-137.104] 3.849,0.412) .. (4.904,1.442); \draw [white, double=black, line width=0.125cm]([out angle=-45.690, in angle=137.101] 3.849,1.468) .. (4.904,0.438); \draw [white, double=black, line width=0.125cm]([out angle=38.824, in angle=-127.569] 5.373,1.848) .. (6.686,3.190); \draw [white, double=black, line width=0.125cm]([out angle=38.824, in angle=-127.569] 5.373,-1.152) .. (6.686,0.190); \draw [white, double=black, line width=0.125cm]([out angle=-38.808, in angle=127.574] 5.373,3.033) .. (6.686,1.691); \draw [white, double=black, line width=0.125cm]([out angle=-38.808, in angle=127.574] 5.373,0.033) .. (6.686,-1.309); \draw [white, double=black] ([out angle=38.807, in angle=-137.084] 1.891,1.533) .. (2.360,1.939); \draw [white, double=black] ([out angle=45.710, in angle=-134.293] 3.415,2.968) .. (3.849,3.413); \draw [white, double=black] ([out angle=45.710, in angle=-134.293] 3.415,-0.032) .. (3.849,0.413); \draw [white, double=black] ([out angle=42.896, in angle=-141.176] 4.904,1.442) .. (5.373,1.848); \draw [white, double=black] ([out angle=127.568, in angle=-127.560] 0.578,1.690) .. (0.577,3.192); \draw [white, double=black] ([out angle=127.568, in angle=-127.560] 0.578,-1.310) .. (0.577,0.192); \draw [white, double=black] ([out angle=52.443, in angle=-52.426] 6.686,0.190) .. (6.686,1.691); \draw [white, double=black] ([out angle=137.074, in angle=-38.822] 2.360,2.942) .. (1.891,3.348); \draw [white, double=black] ([out angle=137.074, in angle=-38.822] 2.360,-0.058) .. (1.891,0.348); \draw [white, double=black] ([out angle=134.310, in angle=-45.695] 3.849,1.468) .. (3.415,1.912); \draw [white, double=black] ([out angle=141.192, in angle=-42.911] 5.373,0.033) .. (4.904,0.439); \end{scope} \end{scope}

==> diagrams/links-2052.tex <==
\begin{scope} \clip (0,0) rectangle (7.263, 3.000); \begin{scope}[yshift=-1.722cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.202, in angle=-52.420] 1.891,0.380) .. (0.578,1.721); \draw [white, double=black, line width=0.125cm]([out angle=52.441, in angle=-141.168] 0.578,0.223) .. (1.890,1.565); \draw [white, double=black, line width=0.125cm]([out angle=42.905, in angle=-134.264] 2.359,1.970) .. (3.414,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.905, in angle=-134.264] 2.359,-1.030) .. (3.414,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.896, in angle=134.321] 2.359,2.974) .. (3.414,1.945); \draw [white, double=black, line width=0.125cm]([out angle=-42.896, in angle=134.321] 2.359,-0.026) .. (3.414,-1.055); \draw [white, double=black, line width=0.125cm]([out angle=137.098, in angle=-45.712] 4.904,0.470) .. (3.848,1.499); \draw [white, double=black, line width=0.125cm]([out angle=45.690, in angle=-137.074] 3.848,0.444) .. (4.903,1.474); \draw [white, double=black, line width=0.125cm]([out angle=38.809, in angle=-127.572] 5.372,1.880) .. (6.686,3.221); \draw [white, double=black, line width=0.125cm]([out angle=38.809, in angle=-127.572] 5.372,-1.120) .. (6.686,0.221); \draw [white, double=black, line width=0.125cm]([out angle=-38.815, in angle=127.575] 5.372,3.065) .. (6.686,1.723); \draw [white, double=black, line width=0.125cm]([out angle=-38.815, in angle=127.575] 5.372,0.065) .. (6.686,-1.277); \draw [white, double=black] ([out angle=38.832, in angle=-137.095] 1.890,1.565) .. (2.359,1.970); \draw [white, double=black] ([out angle=45.702, in angle=-134.294] 3.414,0.000) .. (3.848,0.445); \draw [white, double=black] ([out angle=42.926, in angle=-141.191] 4.903,1.474) .. (5.372,1.880); \draw [white, double=black] ([out angle=127.580, in angle=-127.556] 0.578,1.721) .. (0.577,3.223); \draw [white, double=black] ([out angle=127.580, in angle=-127.556] 0.578,-1.279) .. (0.577,0.223); \draw [white, double=black] ([out angle=52.444, in angle=-52.425] 6.686,0.221) .. (6.686,1.723); \draw [white, double=black] ([out angle=137.101, in angle=-38.798] 2.360,2.974) .. (1.891,3.380); \draw [white, double=black] ([out angle=137.101, in angle=-38.798] 2.360,-0.026) .. (1.891,0.380); \draw [white, double=black] ([out angle=134.288, in angle=-45.713] 3.848,1.500) .. (3.414,1.945); \draw [white, double=black] ([out angle=141.185, in angle=-42.917] 5.372,0.065) .. (4.903,0.471); \end{scope} \begin{scope}[yshift=1.278cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.202, in angle=-52.420] 1.891,0.380) .. (0.578,1.721); \draw [white, double=black, line width=0.125cm]([out angle=52.441, in angle=-141.168] 0.578,0.223) .. (1.890,1.565); \draw [white, double=black, line width=0.125cm]([out angle=42.905, in angle=-134.264] 2.359,1.970) .. (3.414,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.905, in angle=-134.264] 2.359,-1.030) .. (3.414,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.896, in angle=134.321] 2.359,2.974) .. (3.414,1.945); \draw [white, double=black, line width=0.125cm]([out angle=-42.896, in angle=134.321] 2.359,-0.026) .. (3.414,-1.055); \draw [white, double=black, line width=0.125cm]([out angle=137.098, in angle=-45.712] 4.904,0.470) .. (3.848,1.499); \draw [white, double=black, line width=0.125cm]([out angle=45.690, in angle=-137.074] 3.848,0.444) .. (4.903,1.474); \draw [white, double=black, line width=0.125cm]([out angle=38.809, in angle=-127.572] 5.372,1.880) .. (6.686,3.221); \draw [white, double=black, line width=0.125cm]([out angle=38.809, in angle=-127.572] 5.372,-1.120) .. (6.686,0.221); \draw [white, double=black, line width=0.125cm]([out angle=-38.815, in angle=127.575] 5.372,3.065) .. (6.686,1.723); \draw [white, double=black, line width=0.125cm]([out angle=-38.815, in angle=127.575] 5.372,0.065) .. (6.686,-1.277); \draw [white, double=black] ([out angle=38.832, in angle=-137.095] 1.890,1.565) .. (2.359,1.970); \draw [white, double=black] ([out angle=45.702, in angle=-134.294] 3.414,0.000) .. (3.848,0.445); \draw [white, double=black] ([out angle=42.926, in angle=-141.191] 4.903,1.474) .. (5.372,1.880); \draw [white, double=black] ([out angle=127.580, in angle=-127.556] 0.578,1.721) .. (0.577,3.223); \draw [white, double=black] ([out angle=127.580, in angle=-127.556] 0.578,-1.279) .. (0.577,0.223); \draw [white, double=black] ([out angle=52.444, in angle=-52.425] 6.686,0.221) .. (6.686,1.723); \draw [white, double=black] ([out angle=137.101, in angle=-38.798] 2.360,2.974) .. (1.891,3.380); \draw [white, double=black] ([out angle=137.101, in angle=-38.798] 2.360,-0.026) .. (1.891,0.380); \draw [white, double=black] ([out angle=134.288, in angle=-45.713] 3.848,1.500) .. (3.414,1.945); \draw [white, double=black] ([out angle=141.185, in angle=-42.917] 5.372,0.065) .. (4.903,0.471); \end{scope} \end{scope}

==> diagrams/links-2053.tex <==
\begin{scope} \clip (0,0) rectangle (7.264, 3.000); \begin{scope}[yshift=-1.691cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.174, in angle=-52.432] 1.891,0.348) .. (0.578,1.691); \draw [white, double=black, line width=0.125cm]([out angle=52.415, in angle=-141.194] 0.577,0.192) .. (1.891,1.534); \draw [white, double=black, line width=0.125cm]([out angle=42.918, in angle=-134.311] 2.360,1.940) .. (3.415,2.970); \draw [white, double=black, line width=0.125cm]([out angle=42.918, in angle=-134.311] 2.360,-1.060) .. (3.415,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=-42.902, in angle=134.285] 2.360,2.944) .. (3.415,1.914); \draw [white, double=black, line width=0.125cm]([out angle=-42.902, in angle=134.285] 2.360,-0.056) .. (3.415,-1.086); \draw [white, double=black, line width=0.125cm]([out angle=45.727, in angle=-137.109] 3.850,0.412) .. (4.905,1.442); \draw [white, double=black, line width=0.125cm]([out angle=-45.685, in angle=137.106] 3.849,1.468) .. (4.905,0.438); \draw [white, double=black, line width=0.125cm]([out angle=127.576, in angle=-38.807] 6.687,1.691) .. (5.374,3.033); \draw [white, double=black, line width=0.125cm]([out angle=127.576, in angle=-38.807] 6.687,-1.309) .. (5.374,0.033); \draw [white, double=black, line width=0.125cm]([out angle=38.828, in angle=-127.568] 5.374,1.848) .. (6.687,3.190); \draw [white, double=black, line width=0.125cm]([out angle=38.828, in angle=-127.568] 5.374,-1.152) .. (6.687,0.190); \draw [white, double=black] ([out angle=38.806, in angle=-137.082] 1.891,1.534) .. (2.360,1.940); \draw [white, double=black] ([out angle=45.712, in angle=-134.292] 3.415,2.968) .. (3.849,3.413); \draw [white, double=black] ([out angle=45.712, in angle=-134.292] 3.415,-0.032) .. (3.849,0.413); \draw [white, double=black] ([out angle=42.891, in angle=-141.172] 4.905,1.442) .. (5.374,1.848); \draw [white, double=black] ([out angle=127.568, in angle=-127.556] 0.578,1.691) .. (0.577,3.192); \draw [white, double=black] ([out angle=127.568, in angle=-127.556] 0.578,-1.309) .. (0.577,0.192); \draw [white, double=black] ([out angle=52.448, in angle=-52.424] 6.687,0.190) .. (6.687,1.692); \draw [white, double=black] ([out angle=137.070, in angle=-38.826] 2.360,2.942) .. (1.891,3.348); \draw [white, double=black] ([out angle=137.070, in angle=-38.826] 2.360,-0.058) .. (1.891,0.348); \draw [white, double=black] ([out angle=134.315, in angle=-45.692] 3.850,1.467) .. (3.415,1.912); \draw [white, double=black] ([out angle=141.193, in angle=-42.911] 5.374,0.033) .. (4.905,0.439); \end{scope} \begin{scope}[yshift=1.309cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.174, in angle=-52.432] 1.891,0.348) .. (0.578,1.691); \draw [white, double=black, line width=0.125cm]([out angle=52.415, in angle=-141.194] 0.577,0.192) .. (1.891,1.534); \draw [white, double=black, line width=0.125cm]([out angle=42.918, in angle=-134.311] 2.360,1.940) .. (3.415,2.970); \draw [white, double=black, line width=0.125cm]([out angle=42.918, in angle=-134.311] 2.360,-1.060) .. (3.415,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=-42.902, in angle=134.285] 2.360,2.944) .. (3.415,1.914); \draw [white, double=black, line width=0.125cm]([out angle=-42.902, in angle=134.285] 2.360,-0.056) .. (3.415,-1.086); \draw [white, double=black, line width=0.125cm]([out angle=45.727, in angle=-137.109] 3.850,0.412) .. (4.905,1.442); \draw [white, double=black, line width=0.125cm]([out angle=-45.685, in angle=137.106] 3.849,1.468) .. (4.905,0.438); \draw [white, double=black, line width=0.125cm]([out angle=127.576, in angle=-38.807] 6.687,1.691) .. (5.374,3.033); \draw [white, double=black, line width=0.125cm]([out angle=127.576, in angle=-38.807] 6.687,-1.309) .. (5.374,0.033); \draw [white, double=black, line width=0.125cm]([out angle=38.828, in angle=-127.568] 5.374,1.848) .. (6.687,3.190); \draw [white, double=black, line width=0.125cm]([out angle=38.828, in angle=-127.568] 5.374,-1.152) .. (6.687,0.190); \draw [white, double=black] ([out angle=38.806, in angle=-137.082] 1.891,1.534) .. (2.360,1.940); \draw [white, double=black] ([out angle=45.712, in angle=-134.292] 3.415,2.968) .. (3.849,3.413); \draw [white, double=black] ([out angle=45.712, in angle=-134.292] 3.415,-0.032) .. (3.849,0.413); \draw [white, double=black] ([out angle=42.891, in angle=-141.172] 4.905,1.442) .. (5.374,1.848); \draw [white, double=black] ([out angle=127.568, in angle=-127.556] 0.578,1.691) .. (0.577,3.192); \draw [white, double=black] ([out angle=127.568, in angle=-127.556] 0.578,-1.309) .. (0.577,0.192); \draw [white, double=black] ([out angle=52.448, in angle=-52.424] 6.687,0.190) .. (6.687,1.692); \draw [white, double=black] ([out angle=137.070, in angle=-38.826] 2.360,2.942) .. (1.891,3.348); \draw [white, double=black] ([out angle=137.070, in angle=-38.826] 2.360,-0.058) .. (1.891,0.348); \draw [white, double=black] ([out angle=134.315, in angle=-45.692] 3.850,1.467) .. (3.415,1.912); \draw [white, double=black] ([out angle=141.193, in angle=-42.911] 5.374,0.033) .. (4.905,0.439); \end{scope} \end{scope}

==> diagrams/links-2054.tex <==
\begin{scope} \clip (0,0) rectangle (8.214, 3.000); \begin{scope}[yshift=-1.710cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.318, in angle=-57.642] 1.714,0.717) .. (0.521,1.637); \draw [white, double=black, line width=0.062cm]([out angle=57.675, in angle=-162.273] 0.521,0.283) .. (1.714,1.204); \draw [white, double=black, line width=0.058cm]([out angle=-23.666, in angle=126.964] 2.042,1.187) .. (2.899,0.509); \draw [white, double=black, line width=0.058cm]([out angle=-126.938, in angle=23.648] 2.899,1.412) .. (2.042,0.734); \draw [white, double=black, line width=0.125cm]([out angle=136.988, in angle=-45.297] 5.855,0.459) .. (4.802,1.482); \draw [white, double=black, line width=0.125cm]([out angle=45.259, in angle=-136.961] 4.801,0.439) .. (5.855,1.461); \draw [white, double=black, line width=0.125cm]([out angle=127.578, in angle=-38.851] 7.637,1.711) .. (6.324,3.054); \draw [white, double=black, line width=0.125cm]([out angle=127.578, in angle=-38.851] 7.637,-1.289) .. (6.324,0.054); \draw [white, double=black, line width=0.125cm]([out angle=38.838, in angle=-127.579] 6.323,1.868) .. (7.637,3.210); \draw [white, double=black, line width=0.125cm]([out angle=38.838, in angle=-127.579] 6.323,-1.132) .. (7.637,0.210); \draw [white, double=black, line width=0.125cm]([out angle=-135.525, in angle=47.807] 4.361,3.000) .. (3.293,1.889); \draw [white, double=black, line width=0.125cm]([out angle=-135.525, in angle=47.807] 4.361,0.000) .. (3.293,-1.111); \draw [white, double=black, line width=0.125cm]([out angle=135.541, in angle=-47.795] 4.361,1.920) .. (3.293,3.031); \draw [white, double=black, line width=0.125cm]([out angle=135.541, in angle=-47.795] 4.361,-1.080) .. (3.293,0.031); \draw [white, double=black] ([out angle=17.727, in angle=156.334] 1.714,1.204) .. (2.042,1.187); \draw [white, double=black] ([out angle=122.358, in angle=-122.339] 0.521,1.637) .. (0.521,3.282); \draw [white, double=black] ([out angle=122.358, in angle=-122.339] 0.521,-1.363) .. (0.521,0.282); \draw [white, double=black] ([out angle=-53.050, in angle=132.205] 2.899,0.508) .. (3.293,0.031); \draw [white, double=black] ([out angle=43.039, in angle=-141.162] 5.855,1.461) .. (6.323,1.868); \draw [white, double=black] ([out angle=44.458, in angle=-134.718] 4.361,0.001) .. (4.802,0.439); \draw [white, double=black] ([out angle=52.433, in angle=-52.422] 7.637,0.209) .. (7.637,1.711); \draw [white, double=black] ([out angle=134.703, in angle=-44.476] 4.801,1.483) .. (4.361,1.921); \draw [white, double=black] ([out angle=141.149, in angle=-43.024] 6.324,0.054) .. (5.855,0.460); \draw [white, double=black] ([out angle=-132.193, in angle=53.062] 3.293,1.889) .. (2.899,1.412); \draw [white, double=black] ([out angle=-156.352, in angle=-17.682] 2.042,0.734) .. (1.714,0.717); \end{scope} \begin{scope}[yshift=1.290cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.318, in angle=-57.642] 1.714,0.717) .. (0.521,1.637); \draw [white, double=black, line width=0.062cm]([out angle=57.675, in angle=-162.273] 0.521,0.283) .. (1.714,1.204); \draw [white, double=black, line width=0.058cm]([out angle=-23.666, in angle=126.964] 2.042,1.187) .. (2.899,0.509); \draw [white, double=black, line width=0.058cm]([out angle=-126.938, in angle=23.648] 2.899,1.412) .. (2.042,0.734); \draw [white, double=black, line width=0.125cm]([out angle=136.988, in angle=-45.297] 5.855,0.459) .. (4.802,1.482); \draw [white, double=black, line width=0.125cm]([out angle=45.259, in angle=-136.961] 4.801,0.439) .. (5.855,1.461); \draw [white, double=black, line width=0.125cm]([out angle=127.578, in angle=-38.851] 7.637,1.711) .. (6.324,3.054); \draw [white, double=black, line width=0.125cm]([out angle=127.578, in angle=-38.851] 7.637,-1.289) .. (6.324,0.054); \draw [white, double=black, line width=0.125cm]([out angle=38.838, in angle=-127.579] 6.323,1.868) .. (7.637,3.210); \draw [white, double=black, line width=0.125cm]([out angle=38.838, in angle=-127.579] 6.323,-1.132) .. (7.637,0.210); \draw [white, double=black, line width=0.125cm]([out angle=-135.525, in angle=47.807] 4.361,3.000) .. (3.293,1.889); \draw [white, double=black, line width=0.125cm]([out angle=-135.525, in angle=47.807] 4.361,0.000) .. (3.293,-1.111); \draw [white, double=black, line width=0.125cm]([out angle=135.541, in angle=-47.795] 4.361,1.920) .. (3.293,3.031); \draw [white, double=black, line width=0.125cm]([out angle=135.541, in angle=-47.795] 4.361,-1.080) .. (3.293,0.031); \draw [white, double=black] ([out angle=17.727, in angle=156.334] 1.714,1.204) .. (2.042,1.187); \draw [white, double=black] ([out angle=122.358, in angle=-122.339] 0.521,1.637) .. (0.521,3.282); \draw [white, double=black] ([out angle=122.358, in angle=-122.339] 0.521,-1.363) .. (0.521,0.282); \draw [white, double=black] ([out angle=-53.050, in angle=132.205] 2.899,0.508) .. (3.293,0.031); \draw [white, double=black] ([out angle=43.039, in angle=-141.162] 5.855,1.461) .. (6.323,1.868); \draw [white, double=black] ([out angle=44.458, in angle=-134.718] 4.361,0.001) .. (4.802,0.439); \draw [white, double=black] ([out angle=52.433, in angle=-52.422] 7.637,0.209) .. (7.637,1.711); \draw [white, double=black] ([out angle=134.703, in angle=-44.476] 4.801,1.483) .. (4.361,1.921); \draw [white, double=black] ([out angle=141.149, in angle=-43.024] 6.324,0.054) .. (5.855,0.460); \draw [white, double=black] ([out angle=-132.193, in angle=53.062] 3.293,1.889) .. (2.899,1.412); \draw [white, double=black] ([out angle=-156.352, in angle=-17.682] 2.042,0.734) .. (1.714,0.717); \end{scope} \end{scope}

==> diagrams/links-2055.tex <==
\begin{scope} \clip (0,0) rectangle (8.216, 3.000); \begin{scope}[yshift=-1.712cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.282, in angle=-57.659] 1.714,0.718) .. (0.521,1.640); \draw [white, double=black, line width=0.062cm]([out angle=57.638, in angle=-162.302] 0.521,0.285) .. (1.714,1.206); \draw [white, double=black, line width=0.058cm]([out angle=-23.659, in angle=126.919] 2.043,1.189) .. (2.900,0.510); \draw [white, double=black, line width=0.058cm]([out angle=-126.938, in angle=23.645] 2.900,1.414) .. (2.043,0.735); \draw [white, double=black, line width=0.125cm]([out angle=136.995, in angle=-45.261] 5.858,0.460) .. (4.804,1.483); \draw [white, double=black, line width=0.125cm]([out angle=45.310, in angle=-137.005] 4.804,0.439) .. (5.858,1.462); \draw [white, double=black, line width=0.125cm]([out angle=127.579, in angle=-38.841] 7.639,1.712) .. (6.326,3.054); \draw [white, double=black, line width=0.125cm]([out angle=127.579, in angle=-38.841] 7.639,-1.288) .. (6.326,0.054); \draw [white, double=black, line width=0.125cm]([out angle=38.861, in angle=-127.573] 6.326,1.868) .. (7.639,3.210); \draw [white, double=black, line width=0.125cm]([out angle=38.861, in angle=-127.573] 6.326,-1.132) .. (7.639,0.210); \draw [white, double=black, line width=0.125cm]([out angle=135.535, in angle=-47.802] 4.363,1.922) .. (3.295,3.034); \draw [white, double=black, line width=0.125cm]([out angle=135.535, in angle=-47.802] 4.363,-1.078) .. (3.295,0.034); \draw [white, double=black, line width=0.125cm]([out angle=47.807, in angle=-135.547] 3.295,1.891) .. (4.363,3.003); \draw [white, double=black, line width=0.125cm]([out angle=47.807, in angle=-135.547] 3.295,-1.109) .. (4.363,0.003); \draw [white, double=black] ([out angle=17.698, in angle=156.341] 1.714,1.206) .. (2.043,1.189); \draw [white, double=black] ([out angle=122.341, in angle=-122.336] 0.521,1.640) .. (0.521,3.285); \draw [white, double=black] ([out angle=122.341, in angle=-122.336] 0.521,-1.360) .. (0.521,0.285); \draw [white, double=black] ([out angle=-53.057, in angle=132.198] 2.900,0.511) .. (3.295,0.034); \draw [white, double=black] ([out angle=42.995, in angle=-141.139] 5.858,1.462) .. (6.326,1.868); \draw [white, double=black] ([out angle=44.469, in angle=-134.716] 4.363,0.001) .. (4.804,0.439); \draw [white, double=black] ([out angle=52.436, in angle=-52.421] 7.639,0.211) .. (7.639,1.712); \draw [white, double=black] ([out angle=134.739, in angle=-44.449] 4.804,1.482) .. (4.364,1.920); \draw [white, double=black] ([out angle=141.159, in angle=-43.015] 6.326,0.054) .. (5.858,0.460); \draw [white, double=black] ([out angle=-132.193, in angle=53.062] 3.295,1.891) .. (2.900,1.414); \draw [white, double=black] ([out angle=-156.355, in angle=-17.718] 2.043,0.735) .. (1.714,0.718); \end{scope} \begin{scope}[yshift=1.288cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.282, in angle=-57.659] 1.714,0.718) .. (0.521,1.640); \draw [white, double=black, line width=0.062cm]([out angle=57.638, in angle=-162.302] 0.521,0.285) .. (1.714,1.206); \draw [white, double=black, line width=0.058cm]([out angle=-23.659, in angle=126.919] 2.043,1.189) .. (2.900,0.510); \draw [white, double=black, line width=0.058cm]([out angle=-126.938, in angle=23.645] 2.900,1.414) .. (2.043,0.735); \draw [white, double=black, line width=0.125cm]([out angle=136.995, in angle=-45.261] 5.858,0.460) .. (4.804,1.483); \draw [white, double=black, line width=0.125cm]([out angle=45.310, in angle=-137.005] 4.804,0.439) .. (5.858,1.462); \draw [white, double=black, line width=0.125cm]([out angle=127.579, in angle=-38.841] 7.639,1.712) .. (6.326,3.054); \draw [white, double=black, line width=0.125cm]([out angle=127.579, in angle=-38.841] 7.639,-1.288) .. (6.326,0.054); \draw [white, double=black, line width=0.125cm]([out angle=38.861, in angle=-127.573] 6.326,1.868) .. (7.639,3.210); \draw [white, double=black, line width=0.125cm]([out angle=38.861, in angle=-127.573] 6.326,-1.132) .. (7.639,0.210); \draw [white, double=black, line width=0.125cm]([out angle=135.535, in angle=-47.802] 4.363,1.922) .. (3.295,3.034); \draw [white, double=black, line width=0.125cm]([out angle=135.535, in angle=-47.802] 4.363,-1.078) .. (3.295,0.034); \draw [white, double=black, line width=0.125cm]([out angle=47.807, in angle=-135.547] 3.295,1.891) .. (4.363,3.003); \draw [white, double=black, line width=0.125cm]([out angle=47.807, in angle=-135.547] 3.295,-1.109) .. (4.363,0.003); \draw [white, double=black] ([out angle=17.698, in angle=156.341] 1.714,1.206) .. (2.043,1.189); \draw [white, double=black] ([out angle=122.341, in angle=-122.336] 0.521,1.640) .. (0.521,3.285); \draw [white, double=black] ([out angle=122.341, in angle=-122.336] 0.521,-1.360) .. (0.521,0.285); \draw [white, double=black] ([out angle=-53.057, in angle=132.198] 2.900,0.511) .. (3.295,0.034); \draw [white, double=black] ([out angle=42.995, in angle=-141.139] 5.858,1.462) .. (6.326,1.868); \draw [white, double=black] ([out angle=44.469, in angle=-134.716] 4.363,0.001) .. (4.804,0.439); \draw [white, double=black] ([out angle=52.436, in angle=-52.421] 7.639,0.211) .. (7.639,1.712); \draw [white, double=black] ([out angle=134.739, in angle=-44.449] 4.804,1.482) .. (4.364,1.920); \draw [white, double=black] ([out angle=141.159, in angle=-43.015] 6.326,0.054) .. (5.858,0.460); \draw [white, double=black] ([out angle=-132.193, in angle=53.062] 3.295,1.891) .. (2.900,1.414); \draw [white, double=black] ([out angle=-156.355, in angle=-17.718] 2.043,0.735) .. (1.714,0.718); \end{scope} \end{scope}

==> diagrams/links-2056.tex <==
\begin{scope} \clip (0,0) rectangle (8.215, 3.000); \begin{scope}[yshift=-0.212cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.264, in angle=-57.670] 1.714,0.718) .. (0.521,1.640); \draw [white, double=black, line width=0.062cm]([out angle=57.625, in angle=-162.323] 0.520,0.285) .. (1.714,1.206); \draw [white, double=black, line width=0.058cm]([out angle=-23.642, in angle=126.901] 2.043,1.189) .. (2.900,0.510); \draw [white, double=black, line width=0.058cm]([out angle=-126.938, in angle=23.658] 2.900,1.414) .. (2.043,0.735); \draw [white, double=black, line width=0.125cm]([out angle=136.982, in angle=-45.259] 5.856,0.461) .. (4.803,1.483); \draw [white, double=black, line width=0.125cm]([out angle=45.318, in angle=-137.016] 4.804,0.440) .. (5.857,1.462); \draw [white, double=black, line width=0.125cm]([out angle=38.859, in angle=-127.570] 6.325,1.868) .. (7.637,3.211); \draw [white, double=black, line width=0.125cm]([out angle=38.859, in angle=-127.570] 6.325,-1.132) .. (7.637,0.211); \draw [white, double=black, line width=0.125cm]([out angle=-38.838, in angle=127.572] 6.325,3.054) .. (7.637,1.712); \draw [white, double=black, line width=0.125cm]([out angle=-38.838, in angle=127.572] 6.325,0.054) .. (7.637,-1.288); \draw [white, double=black, line width=0.125cm]([out angle=-135.554, in angle=47.803] 4.363,3.002) .. (3.295,1.891); \draw [white, double=black, line width=0.125cm]([out angle=-135.554, in angle=47.803] 4.363,0.002) .. (3.295,-1.109); \draw [white, double=black, line width=0.125cm]([out angle=135.532, in angle=-47.816] 4.363,1.922) .. (3.295,3.034); \draw [white, double=black, line width=0.125cm]([out angle=135.532, in angle=-47.816] 4.363,-1.078) .. (3.295,0.034); \draw [white, double=black] ([out angle=17.677, in angle=156.358] 1.714,1.206) .. (2.043,1.189); \draw [white, double=black] ([out angle=122.330, in angle=-122.351] 0.521,1.640) .. (0.521,3.286); \draw [white, double=black] ([out angle=122.330, in angle=-122.351] 0.521,-1.360) .. (0.521,0.286); \draw [white, double=black] ([out angle=-53.075, in angle=132.184] 2.901,0.511) .. (3.295,0.034); \draw [white, double=black] ([out angle=42.984, in angle=-141.141] 5.857,1.462) .. (6.325,1.868); \draw [white, double=black] ([out angle=44.470, in angle=-134.717] 4.363,0.001) .. (4.803,0.439); \draw [white, double=black] ([out angle=52.419, in angle=-52.428] 7.637,0.211) .. (7.637,1.712); \draw [white, double=black] ([out angle=134.741, in angle=-44.444] 4.804,1.483) .. (4.363,1.921); \draw [white, double=black] ([out angle=141.162, in angle=-43.009] 6.325,0.054) .. (5.857,0.460); \draw [white, double=black] ([out angle=-132.197, in angle=53.062] 3.295,1.891) .. (2.900,1.414); \draw [white, double=black] ([out angle=-156.342, in angle=-17.736] 2.042,0.735) .. (1.714,0.718); \end{scope} \begin{scope}[yshift=2.788cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.264, in angle=-57.670] 1.714,0.718) .. (0.521,1.640); \draw [white, double=black, line width=0.062cm]([out angle=57.625, in angle=-162.323] 0.520,0.285) .. (1.714,1.206); \draw [white, double=black, line width=0.058cm]([out angle=-23.642, in angle=126.901] 2.043,1.189) .. (2.900,0.510); \draw [white, double=black, line width=0.058cm]([out angle=-126.938, in angle=23.658] 2.900,1.414) .. (2.043,0.735); \draw [white, double=black, line width=0.125cm]([out angle=136.982, in angle=-45.259] 5.856,0.461) .. (4.803,1.483); \draw [white, double=black, line width=0.125cm]([out angle=45.318, in angle=-137.016] 4.804,0.440) .. (5.857,1.462); \draw [white, double=black, line width=0.125cm]([out angle=38.859, in angle=-127.570] 6.325,1.868) .. (7.637,3.211); \draw [white, double=black, line width=0.125cm]([out angle=38.859, in angle=-127.570] 6.325,-1.132) .. (7.637,0.211); \draw [white, double=black, line width=0.125cm]([out angle=-38.838, in angle=127.572] 6.325,3.054) .. (7.637,1.712); \draw [white, double=black, line width=0.125cm]([out angle=-38.838, in angle=127.572] 6.325,0.054) .. (7.637,-1.288); \draw [white, double=black, line width=0.125cm]([out angle=-135.554, in angle=47.803] 4.363,3.002) .. (3.295,1.891); \draw [white, double=black, line width=0.125cm]([out angle=-135.554, in angle=47.803] 4.363,0.002) .. (3.295,-1.109); \draw [white, double=black, line width=0.125cm]([out angle=135.532, in angle=-47.816] 4.363,1.922) .. (3.295,3.034); \draw [white, double=black, line width=0.125cm]([out angle=135.532, in angle=-47.816] 4.363,-1.078) .. (3.295,0.034); \draw [white, double=black] ([out angle=17.677, in angle=156.358] 1.714,1.206) .. (2.043,1.189); \draw [white, double=black] ([out angle=122.330, in angle=-122.351] 0.521,1.640) .. (0.521,3.286); \draw [white, double=black] ([out angle=122.330, in angle=-122.351] 0.521,-1.360) .. (0.521,0.286); \draw [white, double=black] ([out angle=-53.075, in angle=132.184] 2.901,0.511) .. (3.295,0.034); \draw [white, double=black] ([out angle=42.984, in angle=-141.141] 5.857,1.462) .. (6.325,1.868); \draw [white, double=black] ([out angle=44.470, in angle=-134.717] 4.363,0.001) .. (4.803,0.439); \draw [white, double=black] ([out angle=52.419, in angle=-52.428] 7.637,0.211) .. (7.637,1.712); \draw [white, double=black] ([out angle=134.741, in angle=-44.444] 4.804,1.483) .. (4.363,1.921); \draw [white, double=black] ([out angle=141.162, in angle=-43.009] 6.325,0.054) .. (5.857,0.460); \draw [white, double=black] ([out angle=-132.197, in angle=53.062] 3.295,1.891) .. (2.900,1.414); \draw [white, double=black] ([out angle=-156.342, in angle=-17.736] 2.042,0.735) .. (1.714,0.718); \end{scope} \end{scope}

==> diagrams/links-2057.tex <==
\begin{scope} \clip (0,0) rectangle (8.216, 3.000); \begin{scope}[yshift=-1.711cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.309, in angle=-57.645] 1.714,0.717) .. (0.521,1.638); \draw [white, double=black, line width=0.062cm]([out angle=57.664, in angle=-162.277] 0.521,0.284) .. (1.714,1.205); \draw [white, double=black, line width=0.058cm]([out angle=-23.671, in angle=126.951] 2.042,1.188) .. (2.900,0.509); \draw [white, double=black, line width=0.058cm]([out angle=-126.938, in angle=23.641] 2.900,1.413) .. (2.042,0.734); \draw [white, double=black, line width=0.125cm]([out angle=136.997, in angle=-45.282] 5.857,0.459) .. (4.803,1.482); \draw [white, double=black, line width=0.125cm]([out angle=45.279, in angle=-136.977] 4.803,0.438) .. (5.857,1.461); \draw [white, double=black, line width=0.125cm]([out angle=38.849, in angle=-127.578] 6.325,1.868) .. (7.638,3.210); \draw [white, double=black, line width=0.125cm]([out angle=38.849, in angle=-127.578] 6.325,-1.132) .. (7.638,0.210); \draw [white, double=black, line width=0.125cm]([out angle=-38.848, in angle=127.581] 6.325,3.054) .. (7.638,1.711); \draw [white, double=black, line width=0.125cm]([out angle=-38.848, in angle=127.581] 6.325,0.054) .. (7.638,-1.289); \draw [white, double=black, line width=0.125cm]([out angle=135.539, in angle=-47.793] 4.362,1.921) .. (3.294,3.033); \draw [white, double=black, line width=0.125cm]([out angle=135.539, in angle=-47.793] 4.362,-1.079) .. (3.294,0.033); \draw [white, double=black, line width=0.125cm]([out angle=47.809, in angle=-135.533] 3.294,1.890) .. (4.362,3.002); \draw [white, double=black, line width=0.125cm]([out angle=47.809, in angle=-135.533] 3.294,-1.110) .. (4.362,0.002); \draw [white, double=black] ([out angle=17.723, in angle=156.329] 1.714,1.205) .. (2.042,1.188); \draw [white, double=black] ([out angle=122.355, in angle=-122.331] 0.521,1.638) .. (0.521,3.283); \draw [white, double=black] ([out angle=122.355, in angle=-122.331] 0.521,-1.362) .. (0.521,0.283); \draw [white, double=black] ([out angle=-53.046, in angle=132.207] 2.899,0.510) .. (3.294,0.033); \draw [white, double=black] ([out angle=43.023, in angle=-141.151] 5.857,1.461) .. (6.325,1.868); \draw [white, double=black] ([out angle=44.463, in angle=-134.717] 4.362,0.001) .. (4.803,0.439); \draw [white, double=black] ([out angle=52.442, in angle=-52.419] 7.639,0.210) .. (7.638,1.711); \draw [white, double=black] ([out angle=134.718, in angle=-44.465] 4.803,1.482) .. (4.362,1.921); \draw [white, double=black] ([out angle=141.152, in angle=-43.022] 6.325,0.054) .. (5.857,0.460); \draw [white, double=black] ([out angle=-132.191, in angle=53.062] 3.294,1.890) .. (2.900,1.413); \draw [white, double=black] ([out angle=-156.359, in angle=-17.691] 2.043,0.734) .. (1.714,0.717); \end{scope} \begin{scope}[yshift=1.289cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.309, in angle=-57.645] 1.714,0.717) .. (0.521,1.638); \draw [white, double=black, line width=0.062cm]([out angle=57.664, in angle=-162.277] 0.521,0.284) .. (1.714,1.205); \draw [white, double=black, line width=0.058cm]([out angle=-23.671, in angle=126.951] 2.042,1.188) .. (2.900,0.509); \draw [white, double=black, line width=0.058cm]([out angle=-126.938, in angle=23.641] 2.900,1.413) .. (2.042,0.734); \draw [white, double=black, line width=0.125cm]([out angle=136.997, in angle=-45.282] 5.857,0.459) .. (4.803,1.482); \draw [white, double=black, line width=0.125cm]([out angle=45.279, in angle=-136.977] 4.803,0.438) .. (5.857,1.461); \draw [white, double=black, line width=0.125cm]([out angle=38.849, in angle=-127.578] 6.325,1.868) .. (7.638,3.210); \draw [white, double=black, line width=0.125cm]([out angle=38.849, in angle=-127.578] 6.325,-1.132) .. (7.638,0.210); \draw [white, double=black, line width=0.125cm]([out angle=-38.848, in angle=127.581] 6.325,3.054) .. (7.638,1.711); \draw [white, double=black, line width=0.125cm]([out angle=-38.848, in angle=127.581] 6.325,0.054) .. (7.638,-1.289); \draw [white, double=black, line width=0.125cm]([out angle=135.539, in angle=-47.793] 4.362,1.921) .. (3.294,3.033); \draw [white, double=black, line width=0.125cm]([out angle=135.539, in angle=-47.793] 4.362,-1.079) .. (3.294,0.033); \draw [white, double=black, line width=0.125cm]([out angle=47.809, in angle=-135.533] 3.294,1.890) .. (4.362,3.002); \draw [white, double=black, line width=0.125cm]([out angle=47.809, in angle=-135.533] 3.294,-1.110) .. (4.362,0.002); \draw [white, double=black] ([out angle=17.723, in angle=156.329] 1.714,1.205) .. (2.042,1.188); \draw [white, double=black] ([out angle=122.355, in angle=-122.331] 0.521,1.638) .. (0.521,3.283); \draw [white, double=black] ([out angle=122.355, in angle=-122.331] 0.521,-1.362) .. (0.521,0.283); \draw [white, double=black] ([out angle=-53.046, in angle=132.207] 2.899,0.510) .. (3.294,0.033); \draw [white, double=black] ([out angle=43.023, in angle=-141.151] 5.857,1.461) .. (6.325,1.868); \draw [white, double=black] ([out angle=44.463, in angle=-134.717] 4.362,0.001) .. (4.803,0.439); \draw [white, double=black] ([out angle=52.442, in angle=-52.419] 7.639,0.210) .. (7.638,1.711); \draw [white, double=black] ([out angle=134.718, in angle=-44.465] 4.803,1.482) .. (4.362,1.921); \draw [white, double=black] ([out angle=141.152, in angle=-43.022] 6.325,0.054) .. (5.857,0.460); \draw [white, double=black] ([out angle=-132.191, in angle=53.062] 3.294,1.890) .. (2.900,1.413); \draw [white, double=black] ([out angle=-156.359, in angle=-17.691] 2.043,0.734) .. (1.714,0.717); \end{scope} \end{scope}

==> diagrams/links-2058.tex <==
\begin{scope} \clip (0,0) rectangle (8.216, 3.000); \begin{scope}[yshift=-1.711cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.321, in angle=-57.638] 1.714,0.717) .. (0.521,1.638); \draw [white, double=black, line width=0.062cm]([out angle=57.674, in angle=-162.266] 0.522,0.283) .. (1.714,1.205); \draw [white, double=black, line width=0.058cm]([out angle=-23.678, in angle=126.963] 2.042,1.188) .. (2.900,0.509); \draw [white, double=black, line width=0.058cm]([out angle=-126.938, in angle=23.637] 2.900,1.412) .. (2.042,0.734); \draw [white, double=black, line width=0.125cm]([out angle=45.269, in angle=-136.967] 4.803,0.438) .. (5.857,1.461); \draw [white, double=black, line width=0.125cm]([out angle=-45.288, in angle=137.001] 4.803,1.482) .. (5.857,0.459); \draw [white, double=black, line width=0.125cm]([out angle=127.584, in angle=-38.850] 7.639,1.711) .. (6.325,3.054); \draw [white, double=black, line width=0.125cm]([out angle=127.584, in angle=-38.850] 7.639,-1.289) .. (6.325,0.054); \draw [white, double=black, line width=0.125cm]([out angle=38.846, in angle=-127.579] 6.325,1.867) .. (7.638,3.210); \draw [white, double=black, line width=0.125cm]([out angle=38.846, in angle=-127.579] 6.325,-1.133) .. (7.638,0.210); \draw [white, double=black, line width=0.125cm]([out angle=-135.527, in angle=47.810] 4.362,3.001) .. (3.294,1.890); \draw [white, double=black, line width=0.125cm]([out angle=-135.527, in angle=47.810] 4.362,0.001) .. (3.294,-1.110); \draw [white, double=black, line width=0.125cm]([out angle=135.541, in angle=-47.787] 4.362,1.921) .. (3.294,3.032); \draw [white, double=black, line width=0.125cm]([out angle=135.541, in angle=-47.787] 4.362,-1.079) .. (3.294,0.032); \draw [white, double=black] ([out angle=17.734, in angle=156.322] 1.714,1.205) .. (2.042,1.188); \draw [white, double=black] ([out angle=122.362, in angle=-122.326] 0.521,1.638) .. (0.521,3.283); \draw [white, double=black] ([out angle=122.362, in angle=-122.326] 0.521,-1.362) .. (0.521,0.283); \draw [white, double=black] ([out angle=-53.039, in angle=132.213] 2.899,0.509) .. (3.294,0.032); \draw [white, double=black] ([out angle=43.033, in angle=-141.154] 5.857,1.461) .. (6.325,1.867); \draw [white, double=black] ([out angle=44.461, in angle=-134.717] 4.362,0.001) .. (4.803,0.439); \draw [white, double=black] ([out angle=52.447, in angle=-52.416] 7.639,0.209) .. (7.638,1.711); \draw [white, double=black] ([out angle=134.712, in angle=-44.471] 4.803,1.482) .. (4.362,1.921); \draw [white, double=black] ([out angle=141.150, in angle=-43.026] 6.325,0.054) .. (5.857,0.460); \draw [white, double=black] ([out angle=-132.190, in angle=53.062] 3.294,1.890) .. (2.900,1.412); \draw [white, double=black] ([out angle=-156.363, in angle=-17.679] 2.043,0.734) .. (1.714,0.717); \end{scope} \begin{scope}[yshift=1.289cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.321, in angle=-57.638] 1.714,0.717) .. (0.521,1.638); \draw [white, double=black, line width=0.062cm]([out angle=57.674, in angle=-162.266] 0.522,0.283) .. (1.714,1.205); \draw [white, double=black, line width=0.058cm]([out angle=-23.678, in angle=126.963] 2.042,1.188) .. (2.900,0.509); \draw [white, double=black, line width=0.058cm]([out angle=-126.938, in angle=23.637] 2.900,1.412) .. (2.042,0.734); \draw [white, double=black, line width=0.125cm]([out angle=45.269, in angle=-136.967] 4.803,0.438) .. (5.857,1.461); \draw [white, double=black, line width=0.125cm]([out angle=-45.288, in angle=137.001] 4.803,1.482) .. (5.857,0.459); \draw [white, double=black, line width=0.125cm]([out angle=127.584, in angle=-38.850] 7.639,1.711) .. (6.325,3.054); \draw [white, double=black, line width=0.125cm]([out angle=127.584, in angle=-38.850] 7.639,-1.289) .. (6.325,0.054); \draw [white, double=black, line width=0.125cm]([out angle=38.846, in angle=-127.579] 6.325,1.867) .. (7.638,3.210); \draw [white, double=black, line width=0.125cm]([out angle=38.846, in angle=-127.579] 6.325,-1.133) .. (7.638,0.210); \draw [white, double=black, line width=0.125cm]([out angle=-135.527, in angle=47.810] 4.362,3.001) .. (3.294,1.890); \draw [white, double=black, line width=0.125cm]([out angle=-135.527, in angle=47.810] 4.362,0.001) .. (3.294,-1.110); \draw [white, double=black, line width=0.125cm]([out angle=135.541, in angle=-47.787] 4.362,1.921) .. (3.294,3.032); \draw [white, double=black, line width=0.125cm]([out angle=135.541, in angle=-47.787] 4.362,-1.079) .. (3.294,0.032); \draw [white, double=black] ([out angle=17.734, in angle=156.322] 1.714,1.205) .. (2.042,1.188); \draw [white, double=black] ([out angle=122.362, in angle=-122.326] 0.521,1.638) .. (0.521,3.283); \draw [white, double=black] ([out angle=122.362, in angle=-122.326] 0.521,-1.362) .. (0.521,0.283); \draw [white, double=black] ([out angle=-53.039, in angle=132.213] 2.899,0.509) .. (3.294,0.032); \draw [white, double=black] ([out angle=43.033, in angle=-141.154] 5.857,1.461) .. (6.325,1.867); \draw [white, double=black] ([out angle=44.461, in angle=-134.717] 4.362,0.001) .. (4.803,0.439); \draw [white, double=black] ([out angle=52.447, in angle=-52.416] 7.639,0.209) .. (7.638,1.711); \draw [white, double=black] ([out angle=134.712, in angle=-44.471] 4.803,1.482) .. (4.362,1.921); \draw [white, double=black] ([out angle=141.150, in angle=-43.026] 6.325,0.054) .. (5.857,0.460); \draw [white, double=black] ([out angle=-132.190, in angle=53.062] 3.294,1.890) .. (2.900,1.412); \draw [white, double=black] ([out angle=-156.363, in angle=-17.679] 2.043,0.734) .. (1.714,0.717); \end{scope} \end{scope}

==> diagrams/links-2059.tex <==
\begin{scope} \clip (0,0) rectangle (8.214, 3.000); \begin{scope}[yshift=-0.212cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.271, in angle=-57.667] 1.714,0.718) .. (0.521,1.639); \draw [white, double=black, line width=0.062cm]([out angle=57.633, in angle=-162.317] 0.520,0.285) .. (1.714,1.205); \draw [white, double=black, line width=0.058cm]([out angle=-23.643, in angle=126.910] 2.043,1.188) .. (2.900,0.510); \draw [white, double=black, line width=0.058cm]([out angle=-126.938, in angle=23.659] 2.900,1.414) .. (2.043,0.735); \draw [white, double=black, line width=0.125cm]([out angle=45.307, in angle=-137.006] 4.803,0.440) .. (5.856,1.462); \draw [white, double=black, line width=0.125cm]([out angle=-45.266, in angle=136.979] 4.803,1.483) .. (5.856,0.461); \draw [white, double=black, line width=0.125cm]([out angle=127.572, in angle=-38.840] 7.637,1.712) .. (6.324,3.054); \draw [white, double=black, line width=0.125cm]([out angle=127.572, in angle=-38.840] 7.637,-1.288) .. (6.324,0.054); \draw [white, double=black, line width=0.125cm]([out angle=38.854, in angle=-127.571] 6.324,1.868) .. (7.637,3.210); \draw [white, double=black, line width=0.125cm]([out angle=38.854, in angle=-127.571] 6.324,-1.132) .. (7.637,0.210); \draw [white, double=black, line width=0.125cm]([out angle=135.533, in angle=-47.815] 4.362,1.922) .. (3.295,3.033); \draw [white, double=black, line width=0.125cm]([out angle=135.533, in angle=-47.815] 4.362,-1.078) .. (3.295,0.033); \draw [white, double=black, line width=0.125cm]([out angle=47.803, in angle=-135.549] 3.294,1.891) .. (4.363,3.002); \draw [white, double=black, line width=0.125cm]([out angle=47.803, in angle=-135.549] 3.294,-1.109) .. (4.363,0.002); \draw [white, double=black] ([out angle=17.683, in angle=156.357] 1.714,1.205) .. (2.043,1.188); \draw [white, double=black] ([out angle=122.333, in angle=-122.352] 0.521,1.639) .. (0.521,3.285); \draw [white, double=black] ([out angle=122.333, in angle=-122.352] 0.521,-1.361) .. (0.521,0.285); \draw [white, double=black] ([out angle=-53.074, in angle=132.185] 2.900,0.510) .. (3.295,0.033); \draw [white, double=black] ([out angle=42.994, in angle=-141.146] 5.856,1.462) .. (6.324,1.868); \draw [white, double=black] ([out angle=44.468, in angle=-134.717] 4.363,0.001) .. (4.803,0.439); \draw [white, double=black] ([out angle=52.418, in angle=-52.428] 7.637,0.211) .. (7.637,1.712); \draw [white, double=black] ([out angle=134.734, in angle=-44.450] 4.803,1.483) .. (4.363,1.921); \draw [white, double=black] ([out angle=141.160, in angle=-43.010] 6.324,0.054) .. (5.856,0.460); \draw [white, double=black] ([out angle=-132.197, in angle=53.062] 3.294,1.891) .. (2.900,1.414); \draw [white, double=black] ([out angle=-156.341, in angle=-17.729] 2.042,0.735) .. (1.714,0.718); \end{scope} \begin{scope}[yshift=2.788cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.271, in angle=-57.667] 1.714,0.718) .. (0.521,1.639); \draw [white, double=black, line width=0.062cm]([out angle=57.633, in angle=-162.317] 0.520,0.285) .. (1.714,1.205); \draw [white, double=black, line width=0.058cm]([out angle=-23.643, in angle=126.910] 2.043,1.188) .. (2.900,0.510); \draw [white, double=black, line width=0.058cm]([out angle=-126.938, in angle=23.659] 2.900,1.414) .. (2.043,0.735); \draw [white, double=black, line width=0.125cm]([out angle=45.307, in angle=-137.006] 4.803,0.440) .. (5.856,1.462); \draw [white, double=black, line width=0.125cm]([out angle=-45.266, in angle=136.979] 4.803,1.483) .. (5.856,0.461); \draw [white, double=black, line width=0.125cm]([out angle=127.572, in angle=-38.840] 7.637,1.712) .. (6.324,3.054); \draw [white, double=black, line width=0.125cm]([out angle=127.572, in angle=-38.840] 7.637,-1.288) .. (6.324,0.054); \draw [white, double=black, line width=0.125cm]([out angle=38.854, in angle=-127.571] 6.324,1.868) .. (7.637,3.210); \draw [white, double=black, line width=0.125cm]([out angle=38.854, in angle=-127.571] 6.324,-1.132) .. (7.637,0.210); \draw [white, double=black, line width=0.125cm]([out angle=135.533, in angle=-47.815] 4.362,1.922) .. (3.295,3.033); \draw [white, double=black, line width=0.125cm]([out angle=135.533, in angle=-47.815] 4.362,-1.078) .. (3.295,0.033); \draw [white, double=black, line width=0.125cm]([out angle=47.803, in angle=-135.549] 3.294,1.891) .. (4.363,3.002); \draw [white, double=black, line width=0.125cm]([out angle=47.803, in angle=-135.549] 3.294,-1.109) .. (4.363,0.002); \draw [white, double=black] ([out angle=17.683, in angle=156.357] 1.714,1.205) .. (2.043,1.188); \draw [white, double=black] ([out angle=122.333, in angle=-122.352] 0.521,1.639) .. (0.521,3.285); \draw [white, double=black] ([out angle=122.333, in angle=-122.352] 0.521,-1.361) .. (0.521,0.285); \draw [white, double=black] ([out angle=-53.074, in angle=132.185] 2.900,0.510) .. (3.295,0.033); \draw [white, double=black] ([out angle=42.994, in angle=-141.146] 5.856,1.462) .. (6.324,1.868); \draw [white, double=black] ([out angle=44.468, in angle=-134.717] 4.363,0.001) .. (4.803,0.439); \draw [white, double=black] ([out angle=52.418, in angle=-52.428] 7.637,0.211) .. (7.637,1.712); \draw [white, double=black] ([out angle=134.734, in angle=-44.450] 4.803,1.483) .. (4.363,1.921); \draw [white, double=black] ([out angle=141.160, in angle=-43.010] 6.324,0.054) .. (5.856,0.460); \draw [white, double=black] ([out angle=-132.197, in angle=53.062] 3.294,1.891) .. (2.900,1.414); \draw [white, double=black] ([out angle=-156.341, in angle=-17.729] 2.042,0.735) .. (1.714,0.718); \end{scope} \end{scope}

==> diagrams/links-206.tex <==
\begin{scope} \clip (0,0) rectangle (2.292, 3.000); \begin{scope}[yshift=-2.875cm]  \draw [white, double=black, line width=0.066cm]([out angle=142.188, in angle=-66.916] 1.672,0.247) .. (0.915,1.230); \draw [white, double=black, line width=0.066cm]([out angle=33.418, in angle=-114.134] 0.631,0.287) .. (1.428,1.225); \draw [white, double=black, line width=0.041cm]([out angle=90.387, in angle=-22.781] 1.494,1.542) .. (1.142,2.068); \draw [white, double=black, line width=0.041cm]([out angle=26.468, in angle=-133.436] 1.153,1.752) .. (1.753,2.196); \draw [white, double=black, line width=0.018cm]([out angle=121.738, in angle=-48.332] 0.818,1.884) .. (0.502,2.308); \draw [white, double=black, line width=0.018cm]([out angle=90.334, in angle=179.656] 0.680,1.845) .. (0.944,2.108); \draw [white, double=black, line width=0.017cm]([out angle=-38.566, in angle=-162.164] 0.727,1.747) .. (1.012,1.695); \draw [white, double=black, line width=0.017cm]([out angle=-85.501, in angle=91.494] 0.843,1.808) .. (0.860,1.481); \draw [white, double=black] ([out angle=65.866, in angle=-89.613] 1.428,1.225) .. (1.494,1.542); \draw [white, double=black] ([out angle=157.219, in angle=-0.355] 1.142,2.068) .. (0.944,2.108); \draw [white, double=black] ([out angle=-89.649, in angle=141.434] 0.680,1.845) .. (0.727,1.747); \draw [white, double=black] ([out angle=17.851, in angle=-153.532] 1.012,1.695) .. (1.153,1.752); \draw [white, double=black] ([out angle=131.668, in angle=-146.590] 0.502,2.308) .. (0.630,3.288); \draw [white, double=black] ([out angle=131.668, in angle=-146.590] 0.502,-0.692) .. (0.630,0.288); \draw [white, double=black] ([out angle=46.576, in angle=-37.812] 1.753,2.196) .. (1.672,3.248); \draw [white, double=black] ([out angle=46.576, in angle=-37.812] 1.753,-0.804) .. (1.672,0.248); \draw [white, double=black] ([out angle=113.063, in angle=-88.506] 0.914,1.230) .. (0.860,1.481); \draw [white, double=black] ([out angle=94.510, in angle=-58.262] 0.843,1.808) .. (0.818,1.884); \end{scope} \begin{scope}[yshift=0.125cm]  \draw [white, double=black, line width=0.066cm]([out angle=142.188, in angle=-66.916] 1.672,0.247) .. (0.915,1.230); \draw [white, double=black, line width=0.066cm]([out angle=33.418, in angle=-114.134] 0.631,0.287) .. (1.428,1.225); \draw [white, double=black, line width=0.041cm]([out angle=90.387, in angle=-22.781] 1.494,1.542) .. (1.142,2.068); \draw [white, double=black, line width=0.041cm]([out angle=26.468, in angle=-133.436] 1.153,1.752) .. (1.753,2.196); \draw [white, double=black, line width=0.018cm]([out angle=121.738, in angle=-48.332] 0.818,1.884) .. (0.502,2.308); \draw [white, double=black, line width=0.018cm]([out angle=90.334, in angle=179.656] 0.680,1.845) .. (0.944,2.108); \draw [white, double=black, line width=0.017cm]([out angle=-38.566, in angle=-162.164] 0.727,1.747) .. (1.012,1.695); \draw [white, double=black, line width=0.017cm]([out angle=-85.501, in angle=91.494] 0.843,1.808) .. (0.860,1.481); \draw [white, double=black] ([out angle=65.866, in angle=-89.613] 1.428,1.225) .. (1.494,1.542); \draw [white, double=black] ([out angle=157.219, in angle=-0.355] 1.142,2.068) .. (0.944,2.108); \draw [white, double=black] ([out angle=-89.649, in angle=141.434] 0.680,1.845) .. (0.727,1.747); \draw [white, double=black] ([out angle=17.851, in angle=-153.532] 1.012,1.695) .. (1.153,1.752); \draw [white, double=black] ([out angle=131.668, in angle=-146.590] 0.502,2.308) .. (0.630,3.288); \draw [white, double=black] ([out angle=131.668, in angle=-146.590] 0.502,-0.692) .. (0.630,0.288); \draw [white, double=black] ([out angle=46.576, in angle=-37.812] 1.753,2.196) .. (1.672,3.248); \draw [white, double=black] ([out angle=46.576, in angle=-37.812] 1.753,-0.804) .. (1.672,0.248); \draw [white, double=black] ([out angle=113.063, in angle=-88.506] 0.914,1.230) .. (0.860,1.481); \draw [white, double=black] ([out angle=94.510, in angle=-58.262] 0.843,1.808) .. (0.818,1.884); \end{scope} \end{scope}

==> diagrams/links-2060.tex <==
\begin{scope} \clip (0,0) rectangle (8.216, 3.000); \begin{scope}[yshift=-1.712cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.275, in angle=-57.663] 1.714,0.718) .. (0.521,1.640); \draw [white, double=black, line width=0.062cm]([out angle=57.633, in angle=-162.310] 0.521,0.285) .. (1.714,1.206); \draw [white, double=black, line width=0.058cm]([out angle=-23.652, in angle=126.912] 2.043,1.189) .. (2.900,0.510); \draw [white, double=black, line width=0.058cm]([out angle=-126.938, in angle=23.650] 2.900,1.414) .. (2.043,0.735); \draw [white, double=black, line width=0.125cm]([out angle=45.313, in angle=-137.010] 4.804,0.439) .. (5.857,1.462); \draw [white, double=black, line width=0.125cm]([out angle=-45.260, in angle=136.990] 4.803,1.483) .. (5.857,0.461); \draw [white, double=black, line width=0.125cm]([out angle=38.860, in angle=-127.572] 6.326,1.868) .. (7.638,3.211); \draw [white, double=black, line width=0.125cm]([out angle=38.860, in angle=-127.572] 6.326,-1.132) .. (7.638,0.211); \draw [white, double=black, line width=0.125cm]([out angle=-38.840, in angle=127.576] 6.326,3.054) .. (7.638,1.712); \draw [white, double=black, line width=0.125cm]([out angle=-38.840, in angle=127.576] 6.326,0.054) .. (7.638,-1.288); \draw [white, double=black, line width=0.125cm]([out angle=-135.550, in angle=47.806] 4.363,3.003) .. (3.295,1.891); \draw [white, double=black, line width=0.125cm]([out angle=-135.550, in angle=47.806] 4.363,0.003) .. (3.295,-1.109); \draw [white, double=black, line width=0.125cm]([out angle=135.534, in angle=-47.808] 4.363,1.922) .. (3.295,3.034); \draw [white, double=black, line width=0.125cm]([out angle=135.534, in angle=-47.808] 4.363,-1.078) .. (3.295,0.034); \draw [white, double=black] ([out angle=17.690, in angle=156.348] 1.714,1.206) .. (2.043,1.189); \draw [white, double=black] ([out angle=122.337, in angle=-122.342] 0.521,1.640) .. (0.521,3.285); \draw [white, double=black] ([out angle=122.337, in angle=-122.342] 0.521,-1.360) .. (0.521,0.285); \draw [white, double=black] ([out angle=-53.064, in angle=132.192] 2.900,0.511) .. (3.295,0.034); \draw [white, double=black] ([out angle=42.990, in angle=-141.140] 5.857,1.462) .. (6.326,1.868); \draw [white, double=black] ([out angle=44.470, in angle=-134.716] 4.363,0.001) .. (4.804,0.439); \draw [white, double=black] ([out angle=52.430, in angle=-52.424] 7.638,0.211) .. (7.638,1.712); \draw [white, double=black] ([out angle=134.740, in angle=-44.447] 4.804,1.482) .. (4.363,1.921); \draw [white, double=black] ([out angle=141.160, in angle=-43.012] 6.326,0.054) .. (5.857,0.460); \draw [white, double=black] ([out angle=-132.194, in angle=53.062] 3.295,1.891) .. (2.900,1.414); \draw [white, double=black] ([out angle=-156.350, in angle=-17.725] 2.043,0.735) .. (1.714,0.718); \end{scope} \begin{scope}[yshift=1.288cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.275, in angle=-57.663] 1.714,0.718) .. (0.521,1.640); \draw [white, double=black, line width=0.062cm]([out angle=57.633, in angle=-162.310] 0.521,0.285) .. (1.714,1.206); \draw [white, double=black, line width=0.058cm]([out angle=-23.652, in angle=126.912] 2.043,1.189) .. (2.900,0.510); \draw [white, double=black, line width=0.058cm]([out angle=-126.938, in angle=23.650] 2.900,1.414) .. (2.043,0.735); \draw [white, double=black, line width=0.125cm]([out angle=45.313, in angle=-137.010] 4.804,0.439) .. (5.857,1.462); \draw [white, double=black, line width=0.125cm]([out angle=-45.260, in angle=136.990] 4.803,1.483) .. (5.857,0.461); \draw [white, double=black, line width=0.125cm]([out angle=38.860, in angle=-127.572] 6.326,1.868) .. (7.638,3.211); \draw [white, double=black, line width=0.125cm]([out angle=38.860, in angle=-127.572] 6.326,-1.132) .. (7.638,0.211); \draw [white, double=black, line width=0.125cm]([out angle=-38.840, in angle=127.576] 6.326,3.054) .. (7.638,1.712); \draw [white, double=black, line width=0.125cm]([out angle=-38.840, in angle=127.576] 6.326,0.054) .. (7.638,-1.288); \draw [white, double=black, line width=0.125cm]([out angle=-135.550, in angle=47.806] 4.363,3.003) .. (3.295,1.891); \draw [white, double=black, line width=0.125cm]([out angle=-135.550, in angle=47.806] 4.363,0.003) .. (3.295,-1.109); \draw [white, double=black, line width=0.125cm]([out angle=135.534, in angle=-47.808] 4.363,1.922) .. (3.295,3.034); \draw [white, double=black, line width=0.125cm]([out angle=135.534, in angle=-47.808] 4.363,-1.078) .. (3.295,0.034); \draw [white, double=black] ([out angle=17.690, in angle=156.348] 1.714,1.206) .. (2.043,1.189); \draw [white, double=black] ([out angle=122.337, in angle=-122.342] 0.521,1.640) .. (0.521,3.285); \draw [white, double=black] ([out angle=122.337, in angle=-122.342] 0.521,-1.360) .. (0.521,0.285); \draw [white, double=black] ([out angle=-53.064, in angle=132.192] 2.900,0.511) .. (3.295,0.034); \draw [white, double=black] ([out angle=42.990, in angle=-141.140] 5.857,1.462) .. (6.326,1.868); \draw [white, double=black] ([out angle=44.470, in angle=-134.716] 4.363,0.001) .. (4.804,0.439); \draw [white, double=black] ([out angle=52.430, in angle=-52.424] 7.638,0.211) .. (7.638,1.712); \draw [white, double=black] ([out angle=134.740, in angle=-44.447] 4.804,1.482) .. (4.363,1.921); \draw [white, double=black] ([out angle=141.160, in angle=-43.012] 6.326,0.054) .. (5.857,0.460); \draw [white, double=black] ([out angle=-132.194, in angle=53.062] 3.295,1.891) .. (2.900,1.414); \draw [white, double=black] ([out angle=-156.350, in angle=-17.725] 2.043,0.735) .. (1.714,0.718); \end{scope} \end{scope}

==> diagrams/links-2061.tex <==
\begin{scope} \clip (0,0) rectangle (8.214, 3.000); \begin{scope}[yshift=-1.710cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.322, in angle=-57.641] 1.714,0.716) .. (0.521,1.637); \draw [white, double=black, line width=0.062cm]([out angle=57.680, in angle=-162.270] 0.522,0.283) .. (1.713,1.204); \draw [white, double=black, line width=0.058cm]([out angle=-23.665, in angle=126.970] 2.042,1.187) .. (2.899,0.509); \draw [white, double=black, line width=0.058cm]([out angle=-126.937, in angle=23.651] 2.899,1.412) .. (2.042,0.733); \draw [white, double=black, line width=0.125cm]([out angle=45.250, in angle=-136.954] 4.801,0.439) .. (5.854,1.461); \draw [white, double=black, line width=0.125cm]([out angle=-45.303, in angle=136.984] 4.801,1.482) .. (5.855,0.459); \draw [white, double=black, line width=0.125cm]([out angle=38.834, in angle=-127.579] 6.323,1.868) .. (7.636,3.210); \draw [white, double=black, line width=0.125cm]([out angle=38.834, in angle=-127.579] 6.323,-1.132) .. (7.636,0.210); \draw [white, double=black, line width=0.125cm]([out angle=-38.853, in angle=127.577] 6.323,3.054) .. (7.636,1.711); \draw [white, double=black, line width=0.125cm]([out angle=-38.853, in angle=127.577] 6.323,0.054) .. (7.636,-1.289); \draw [white, double=black, line width=0.125cm]([out angle=135.541, in angle=-47.796] 4.361,1.920) .. (3.293,3.031); \draw [white, double=black, line width=0.125cm]([out angle=135.541, in angle=-47.796] 4.361,-1.080) .. (3.293,0.031); \draw [white, double=black, line width=0.125cm]([out angle=47.807, in angle=-135.522] 3.293,1.889) .. (4.361,3.000); \draw [white, double=black, line width=0.125cm]([out angle=47.807, in angle=-135.522] 3.293,-1.111) .. (4.361,-0.000); \draw [white, double=black] ([out angle=17.730, in angle=156.335] 1.713,1.204) .. (2.042,1.187); \draw [white, double=black] ([out angle=122.359, in angle=-122.341] 0.521,1.637) .. (0.521,3.282); \draw [white, double=black] ([out angle=122.359, in angle=-122.341] 0.521,-1.363) .. (0.521,0.282); \draw [white, double=black] ([out angle=-53.052, in angle=132.204] 2.899,0.508) .. (3.293,0.031); \draw [white, double=black] ([out angle=43.046, in angle=-141.166] 5.854,1.461) .. (6.323,1.868); \draw [white, double=black] ([out angle=44.456, in angle=-134.719] 4.361,0.001) .. (4.801,0.439); \draw [white, double=black] ([out angle=52.430, in angle=-52.423] 7.636,0.209) .. (7.636,1.711); \draw [white, double=black] ([out angle=134.697, in angle=-44.480] 4.801,1.483) .. (4.361,1.921); \draw [white, double=black] ([out angle=141.147, in angle=-43.024] 6.323,0.054) .. (5.854,0.460); \draw [white, double=black] ([out angle=-132.193, in angle=53.063] 3.293,1.889) .. (2.899,1.412); \draw [white, double=black] ([out angle=-156.349, in angle=-17.678] 2.042,0.734) .. (1.714,0.716); \end{scope} \begin{scope}[yshift=1.290cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.322, in angle=-57.641] 1.714,0.716) .. (0.521,1.637); \draw [white, double=black, line width=0.062cm]([out angle=57.680, in angle=-162.270] 0.522,0.283) .. (1.713,1.204); \draw [white, double=black, line width=0.058cm]([out angle=-23.665, in angle=126.970] 2.042,1.187) .. (2.899,0.509); \draw [white, double=black, line width=0.058cm]([out angle=-126.937, in angle=23.651] 2.899,1.412) .. (2.042,0.733); \draw [white, double=black, line width=0.125cm]([out angle=45.250, in angle=-136.954] 4.801,0.439) .. (5.854,1.461); \draw [white, double=black, line width=0.125cm]([out angle=-45.303, in angle=136.984] 4.801,1.482) .. (5.855,0.459); \draw [white, double=black, line width=0.125cm]([out angle=38.834, in angle=-127.579] 6.323,1.868) .. (7.636,3.210); \draw [white, double=black, line width=0.125cm]([out angle=38.834, in angle=-127.579] 6.323,-1.132) .. (7.636,0.210); \draw [white, double=black, line width=0.125cm]([out angle=-38.853, in angle=127.577] 6.323,3.054) .. (7.636,1.711); \draw [white, double=black, line width=0.125cm]([out angle=-38.853, in angle=127.577] 6.323,0.054) .. (7.636,-1.289); \draw [white, double=black, line width=0.125cm]([out angle=135.541, in angle=-47.796] 4.361,1.920) .. (3.293,3.031); \draw [white, double=black, line width=0.125cm]([out angle=135.541, in angle=-47.796] 4.361,-1.080) .. (3.293,0.031); \draw [white, double=black, line width=0.125cm]([out angle=47.807, in angle=-135.522] 3.293,1.889) .. (4.361,3.000); \draw [white, double=black, line width=0.125cm]([out angle=47.807, in angle=-135.522] 3.293,-1.111) .. (4.361,-0.000); \draw [white, double=black] ([out angle=17.730, in angle=156.335] 1.713,1.204) .. (2.042,1.187); \draw [white, double=black] ([out angle=122.359, in angle=-122.341] 0.521,1.637) .. (0.521,3.282); \draw [white, double=black] ([out angle=122.359, in angle=-122.341] 0.521,-1.363) .. (0.521,0.282); \draw [white, double=black] ([out angle=-53.052, in angle=132.204] 2.899,0.508) .. (3.293,0.031); \draw [white, double=black] ([out angle=43.046, in angle=-141.166] 5.854,1.461) .. (6.323,1.868); \draw [white, double=black] ([out angle=44.456, in angle=-134.719] 4.361,0.001) .. (4.801,0.439); \draw [white, double=black] ([out angle=52.430, in angle=-52.423] 7.636,0.209) .. (7.636,1.711); \draw [white, double=black] ([out angle=134.697, in angle=-44.480] 4.801,1.483) .. (4.361,1.921); \draw [white, double=black] ([out angle=141.147, in angle=-43.024] 6.323,0.054) .. (5.854,0.460); \draw [white, double=black] ([out angle=-132.193, in angle=53.063] 3.293,1.889) .. (2.899,1.412); \draw [white, double=black] ([out angle=-156.349, in angle=-17.678] 2.042,0.734) .. (1.714,0.716); \end{scope} \end{scope}

==> diagrams/links-2062.tex <==
\begin{scope} \clip (0,0) rectangle (8.017, 3.000); \begin{scope}[yshift=-0.200cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.003, in angle=-51.923] 1.890,0.306) .. (0.583,1.707); \draw [white, double=black, line width=0.125cm]([out angle=51.879, in angle=-138.060] 0.582,0.193) .. (1.891,1.592); \draw [white, double=black, line width=0.050cm]([out angle=157.890, in angle=-52.197] 3.109,2.253) .. (2.305,2.863); \draw [white, double=black, line width=0.050cm]([out angle=52.198, in angle=-157.995] 2.305,2.037) .. (3.110,2.646); \draw [white, double=black, line width=0.051cm]([out angle=-21.403, in angle=125.426] 3.389,2.646) .. (4.208,2.006); \draw [white, double=black, line width=0.051cm]([out angle=-125.395, in angle=21.423] 4.207,2.890) .. (3.389,2.250); \draw [white, double=black, line width=0.125cm]([out angle=127.526, in angle=-38.552] 7.440,1.700) .. (6.127,3.037); \draw [white, double=black, line width=0.125cm]([out angle=127.526, in angle=-38.552] 7.440,-1.300) .. (6.127,0.037); \draw [white, double=black, line width=0.125cm]([out angle=38.578, in angle=-127.523] 6.127,1.860) .. (7.440,3.197); \draw [white, double=black, line width=0.125cm]([out angle=38.578, in angle=-127.523] 6.127,-1.140) .. (7.440,0.197); \draw [white, double=black, line width=0.125cm]([out angle=-137.903, in angle=48.915] 5.654,1.459) .. (4.591,0.377); \draw [white, double=black, line width=0.125cm]([out angle=137.869, in angle=-48.849] 5.654,0.440) .. (4.591,1.521); \draw [white, double=black] ([out angle=41.940, in angle=-127.802] 1.891,1.592) .. (2.305,2.037); \draw [white, double=black] ([out angle=22.040, in angle=158.573] 3.109,2.644) .. (3.389,2.646); \draw [white, double=black] ([out angle=128.077, in angle=-128.096] 0.583,1.707) .. (0.583,3.194); \draw [white, double=black] ([out angle=128.077, in angle=-128.096] 0.583,-1.293) .. (0.583,0.194); \draw [white, double=black] ([out angle=-54.574, in angle=131.151] 4.208,2.006) .. (4.591,1.520); \draw [white, double=black] ([out angle=127.778, in angle=-41.997] 2.304,2.861) .. (1.890,3.306); \draw [white, double=black] ([out angle=127.778, in angle=-41.997] 2.304,-0.139) .. (1.890,0.306); \draw [white, double=black] ([out angle=42.097, in angle=-141.422] 5.654,1.459) .. (6.127,1.860); \draw [white, double=black] ([out angle=52.470, in angle=-52.474] 7.440,0.198) .. (7.440,1.700); \draw [white, double=black] ([out angle=141.448, in angle=-42.125] 6.127,0.037) .. (5.654,0.439); \draw [white, double=black] ([out angle=-131.124, in angle=54.605] 4.591,3.376) .. (4.207,2.890); \draw [white, double=black] ([out angle=-131.124, in angle=54.605] 4.591,0.376) .. (4.207,-0.110); \draw [white, double=black] ([out angle=-158.632, in angle=-22.110] 3.390,2.251) .. (3.110,2.253); \end{scope} \begin{scope}[yshift=2.800cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.003, in angle=-51.923] 1.890,0.306) .. (0.583,1.707); \draw [white, double=black, line width=0.125cm]([out angle=51.879, in angle=-138.060] 0.582,0.193) .. (1.891,1.592); \draw [white, double=black, line width=0.050cm]([out angle=157.890, in angle=-52.197] 3.109,2.253) .. (2.305,2.863); \draw [white, double=black, line width=0.050cm]([out angle=52.198, in angle=-157.995] 2.305,2.037) .. (3.110,2.646); \draw [white, double=black, line width=0.051cm]([out angle=-21.403, in angle=125.426] 3.389,2.646) .. (4.208,2.006); \draw [white, double=black, line width=0.051cm]([out angle=-125.395, in angle=21.423] 4.207,2.890) .. (3.389,2.250); \draw [white, double=black, line width=0.125cm]([out angle=127.526, in angle=-38.552] 7.440,1.700) .. (6.127,3.037); \draw [white, double=black, line width=0.125cm]([out angle=127.526, in angle=-38.552] 7.440,-1.300) .. (6.127,0.037); \draw [white, double=black, line width=0.125cm]([out angle=38.578, in angle=-127.523] 6.127,1.860) .. (7.440,3.197); \draw [white, double=black, line width=0.125cm]([out angle=38.578, in angle=-127.523] 6.127,-1.140) .. (7.440,0.197); \draw [white, double=black, line width=0.125cm]([out angle=-137.903, in angle=48.915] 5.654,1.459) .. (4.591,0.377); \draw [white, double=black, line width=0.125cm]([out angle=137.869, in angle=-48.849] 5.654,0.440) .. (4.591,1.521); \draw [white, double=black] ([out angle=41.940, in angle=-127.802] 1.891,1.592) .. (2.305,2.037); \draw [white, double=black] ([out angle=22.040, in angle=158.573] 3.109,2.644) .. (3.389,2.646); \draw [white, double=black] ([out angle=128.077, in angle=-128.096] 0.583,1.707) .. (0.583,3.194); \draw [white, double=black] ([out angle=128.077, in angle=-128.096] 0.583,-1.293) .. (0.583,0.194); \draw [white, double=black] ([out angle=-54.574, in angle=131.151] 4.208,2.006) .. (4.591,1.520); \draw [white, double=black] ([out angle=127.778, in angle=-41.997] 2.304,2.861) .. (1.890,3.306); \draw [white, double=black] ([out angle=127.778, in angle=-41.997] 2.304,-0.139) .. (1.890,0.306); \draw [white, double=black] ([out angle=42.097, in angle=-141.422] 5.654,1.459) .. (6.127,1.860); \draw [white, double=black] ([out angle=52.470, in angle=-52.474] 7.440,0.198) .. (7.440,1.700); \draw [white, double=black] ([out angle=141.448, in angle=-42.125] 6.127,0.037) .. (5.654,0.439); \draw [white, double=black] ([out angle=-131.124, in angle=54.605] 4.591,3.376) .. (4.207,2.890); \draw [white, double=black] ([out angle=-131.124, in angle=54.605] 4.591,0.376) .. (4.207,-0.110); \draw [white, double=black] ([out angle=-158.632, in angle=-22.110] 3.390,2.251) .. (3.110,2.253); \end{scope} \end{scope}

==> diagrams/links-2063.tex <==
\begin{scope} \clip (0,0) rectangle (8.017, 3.000); \begin{scope}[yshift=-0.199cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.014, in angle=-51.916] 1.891,0.306) .. (0.583,1.706); \draw [white, double=black, line width=0.125cm]([out angle=51.889, in angle=-138.048] 0.582,0.193) .. (1.891,1.592); \draw [white, double=black, line width=0.050cm]([out angle=157.913, in angle=-52.192] 3.109,2.253) .. (2.304,2.863); \draw [white, double=black, line width=0.050cm]([out angle=52.194, in angle=-157.970] 2.304,2.037) .. (3.109,2.646); \draw [white, double=black, line width=0.051cm]([out angle=-21.406, in angle=125.419] 3.389,2.646) .. (4.208,2.006); \draw [white, double=black, line width=0.051cm]([out angle=-125.398, in angle=21.417] 4.207,2.890) .. (3.389,2.250); \draw [white, double=black, line width=0.125cm]([out angle=127.527, in angle=-38.555] 7.440,1.700) .. (6.127,3.037); \draw [white, double=black, line width=0.125cm]([out angle=127.527, in angle=-38.555] 7.440,-1.300) .. (6.127,0.037); \draw [white, double=black, line width=0.125cm]([out angle=38.573, in angle=-127.525] 6.127,1.860) .. (7.440,3.197); \draw [white, double=black, line width=0.125cm]([out angle=38.573, in angle=-127.525] 6.127,-1.140) .. (7.440,0.197); \draw [white, double=black, line width=0.125cm]([out angle=137.871, in angle=-48.857] 5.654,0.439) .. (4.591,1.521); \draw [white, double=black, line width=0.125cm]([out angle=48.902, in angle=-137.890] 4.591,0.376) .. (5.654,1.458); \draw [white, double=black] ([out angle=41.952, in angle=-127.806] 1.891,1.592) .. (2.304,2.037); \draw [white, double=black] ([out angle=22.047, in angle=158.579] 3.109,2.645) .. (3.389,2.646); \draw [white, double=black] ([out angle=128.084, in angle=-128.092] 0.583,1.706) .. (0.583,3.193); \draw [white, double=black] ([out angle=128.084, in angle=-128.092] 0.583,-1.294) .. (0.583,0.193); \draw [white, double=black] ([out angle=-54.581, in angle=131.143] 4.208,2.006) .. (4.591,1.520); \draw [white, double=black] ([out angle=127.789, in angle=-41.986] 2.304,2.861) .. (1.891,3.306); \draw [white, double=black] ([out angle=127.789, in angle=-41.986] 2.304,-0.139) .. (1.891,0.306); \draw [white, double=black] ([out angle=42.110, in angle=-141.427] 5.654,1.458) .. (6.127,1.860); \draw [white, double=black] ([out angle=52.474, in angle=-52.473] 7.440,0.198) .. (7.440,1.700); \draw [white, double=black] ([out angle=141.445, in angle=-42.129] 6.127,0.037) .. (5.654,0.439); \draw [white, double=black] ([out angle=-131.125, in angle=54.602] 4.591,3.376) .. (4.207,2.890); \draw [white, double=black] ([out angle=-131.125, in angle=54.602] 4.591,0.376) .. (4.207,-0.110); \draw [white, double=black] ([out angle=-158.615, in angle=-22.087] 3.390,2.251) .. (3.109,2.253); \end{scope} \begin{scope}[yshift=2.801cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.014, in angle=-51.916] 1.891,0.306) .. (0.583,1.706); \draw [white, double=black, line width=0.125cm]([out angle=51.889, in angle=-138.048] 0.582,0.193) .. (1.891,1.592); \draw [white, double=black, line width=0.050cm]([out angle=157.913, in angle=-52.192] 3.109,2.253) .. (2.304,2.863); \draw [white, double=black, line width=0.050cm]([out angle=52.194, in angle=-157.970] 2.304,2.037) .. (3.109,2.646); \draw [white, double=black, line width=0.051cm]([out angle=-21.406, in angle=125.419] 3.389,2.646) .. (4.208,2.006); \draw [white, double=black, line width=0.051cm]([out angle=-125.398, in angle=21.417] 4.207,2.890) .. (3.389,2.250); \draw [white, double=black, line width=0.125cm]([out angle=127.527, in angle=-38.555] 7.440,1.700) .. (6.127,3.037); \draw [white, double=black, line width=0.125cm]([out angle=127.527, in angle=-38.555] 7.440,-1.300) .. (6.127,0.037); \draw [white, double=black, line width=0.125cm]([out angle=38.573, in angle=-127.525] 6.127,1.860) .. (7.440,3.197); \draw [white, double=black, line width=0.125cm]([out angle=38.573, in angle=-127.525] 6.127,-1.140) .. (7.440,0.197); \draw [white, double=black, line width=0.125cm]([out angle=137.871, in angle=-48.857] 5.654,0.439) .. (4.591,1.521); \draw [white, double=black, line width=0.125cm]([out angle=48.902, in angle=-137.890] 4.591,0.376) .. (5.654,1.458); \draw [white, double=black] ([out angle=41.952, in angle=-127.806] 1.891,1.592) .. (2.304,2.037); \draw [white, double=black] ([out angle=22.047, in angle=158.579] 3.109,2.645) .. (3.389,2.646); \draw [white, double=black] ([out angle=128.084, in angle=-128.092] 0.583,1.706) .. (0.583,3.193); \draw [white, double=black] ([out angle=128.084, in angle=-128.092] 0.583,-1.294) .. (0.583,0.193); \draw [white, double=black] ([out angle=-54.581, in angle=131.143] 4.208,2.006) .. (4.591,1.520); \draw [white, double=black] ([out angle=127.789, in angle=-41.986] 2.304,2.861) .. (1.891,3.306); \draw [white, double=black] ([out angle=127.789, in angle=-41.986] 2.304,-0.139) .. (1.891,0.306); \draw [white, double=black] ([out angle=42.110, in angle=-141.427] 5.654,1.458) .. (6.127,1.860); \draw [white, double=black] ([out angle=52.474, in angle=-52.473] 7.440,0.198) .. (7.440,1.700); \draw [white, double=black] ([out angle=141.445, in angle=-42.129] 6.127,0.037) .. (5.654,0.439); \draw [white, double=black] ([out angle=-131.125, in angle=54.602] 4.591,3.376) .. (4.207,2.890); \draw [white, double=black] ([out angle=-131.125, in angle=54.602] 4.591,0.376) .. (4.207,-0.110); \draw [white, double=black] ([out angle=-158.615, in angle=-22.087] 3.390,2.251) .. (3.109,2.253); \end{scope} \end{scope}

==> diagrams/links-2064.tex <==
\begin{scope} \clip (0,0) rectangle (8.017, 3.000); \begin{scope}[yshift=-0.199cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.012, in angle=-51.917] 1.891,0.306) .. (0.583,1.706); \draw [white, double=black, line width=0.125cm]([out angle=51.887, in angle=-138.051] 0.582,0.193) .. (1.891,1.592); \draw [white, double=black, line width=0.050cm]([out angle=157.908, in angle=-52.193] 3.109,2.253) .. (2.304,2.863); \draw [white, double=black, line width=0.050cm]([out angle=52.195, in angle=-157.975] 2.304,2.037) .. (3.110,2.646); \draw [white, double=black, line width=0.051cm]([out angle=-21.406, in angle=125.421] 3.389,2.646) .. (4.208,2.006); \draw [white, double=black, line width=0.051cm]([out angle=-125.397, in angle=21.419] 4.207,2.890) .. (3.389,2.250); \draw [white, double=black, line width=0.125cm]([out angle=38.574, in angle=-127.524] 6.127,1.860) .. (7.440,3.197); \draw [white, double=black, line width=0.125cm]([out angle=38.574, in angle=-127.524] 6.127,-1.140) .. (7.440,0.197); \draw [white, double=black, line width=0.125cm]([out angle=-38.555, in angle=127.527] 6.127,3.037) .. (7.440,1.700); \draw [white, double=black, line width=0.125cm]([out angle=-38.555, in angle=127.527] 6.127,0.037) .. (7.440,-1.300); \draw [white, double=black, line width=0.125cm]([out angle=-137.893, in angle=48.905] 5.654,1.458) .. (4.591,0.376); \draw [white, double=black, line width=0.125cm]([out angle=137.870, in angle=-48.855] 5.654,0.439) .. (4.591,1.521); \draw [white, double=black] ([out angle=41.949, in angle=-127.805] 1.891,1.592) .. (2.304,2.037); \draw [white, double=black] ([out angle=22.045, in angle=158.578] 3.109,2.644) .. (3.389,2.646); \draw [white, double=black] ([out angle=128.083, in angle=-128.093] 0.583,1.706) .. (0.583,3.193); \draw [white, double=black] ([out angle=128.083, in angle=-128.093] 0.583,-1.294) .. (0.583,0.193); \draw [white, double=black] ([out angle=-54.579, in angle=131.145] 4.208,2.006) .. (4.591,1.520); \draw [white, double=black] ([out angle=127.787, in angle=-41.988] 2.304,2.861) .. (1.891,3.306); \draw [white, double=black] ([out angle=127.787, in angle=-41.988] 2.304,-0.139) .. (1.891,0.306); \draw [white, double=black] ([out angle=42.107, in angle=-141.426] 5.654,1.458) .. (6.127,1.860); \draw [white, double=black] ([out angle=52.473, in angle=-52.473] 7.440,0.198) .. (7.440,1.700); \draw [white, double=black] ([out angle=141.445, in angle=-42.128] 6.127,0.037) .. (5.654,0.439); \draw [white, double=black] ([out angle=-131.124, in angle=54.603] 4.591,3.376) .. (4.207,2.890); \draw [white, double=black] ([out angle=-131.124, in angle=54.603] 4.591,0.376) .. (4.207,-0.110); \draw [white, double=black] ([out angle=-158.619, in angle=-22.092] 3.390,2.251) .. (3.110,2.253); \end{scope} \begin{scope}[yshift=2.801cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.012, in angle=-51.917] 1.891,0.306) .. (0.583,1.706); \draw [white, double=black, line width=0.125cm]([out angle=51.887, in angle=-138.051] 0.582,0.193) .. (1.891,1.592); \draw [white, double=black, line width=0.050cm]([out angle=157.908, in angle=-52.193] 3.109,2.253) .. (2.304,2.863); \draw [white, double=black, line width=0.050cm]([out angle=52.195, in angle=-157.975] 2.304,2.037) .. (3.110,2.646); \draw [white, double=black, line width=0.051cm]([out angle=-21.406, in angle=125.421] 3.389,2.646) .. (4.208,2.006); \draw [white, double=black, line width=0.051cm]([out angle=-125.397, in angle=21.419] 4.207,2.890) .. (3.389,2.250); \draw [white, double=black, line width=0.125cm]([out angle=38.574, in angle=-127.524] 6.127,1.860) .. (7.440,3.197); \draw [white, double=black, line width=0.125cm]([out angle=38.574, in angle=-127.524] 6.127,-1.140) .. (7.440,0.197); \draw [white, double=black, line width=0.125cm]([out angle=-38.555, in angle=127.527] 6.127,3.037) .. (7.440,1.700); \draw [white, double=black, line width=0.125cm]([out angle=-38.555, in angle=127.527] 6.127,0.037) .. (7.440,-1.300); \draw [white, double=black, line width=0.125cm]([out angle=-137.893, in angle=48.905] 5.654,1.458) .. (4.591,0.376); \draw [white, double=black, line width=0.125cm]([out angle=137.870, in angle=-48.855] 5.654,0.439) .. (4.591,1.521); \draw [white, double=black] ([out angle=41.949, in angle=-127.805] 1.891,1.592) .. (2.304,2.037); \draw [white, double=black] ([out angle=22.045, in angle=158.578] 3.109,2.644) .. (3.389,2.646); \draw [white, double=black] ([out angle=128.083, in angle=-128.093] 0.583,1.706) .. (0.583,3.193); \draw [white, double=black] ([out angle=128.083, in angle=-128.093] 0.583,-1.294) .. (0.583,0.193); \draw [white, double=black] ([out angle=-54.579, in angle=131.145] 4.208,2.006) .. (4.591,1.520); \draw [white, double=black] ([out angle=127.787, in angle=-41.988] 2.304,2.861) .. (1.891,3.306); \draw [white, double=black] ([out angle=127.787, in angle=-41.988] 2.304,-0.139) .. (1.891,0.306); \draw [white, double=black] ([out angle=42.107, in angle=-141.426] 5.654,1.458) .. (6.127,1.860); \draw [white, double=black] ([out angle=52.473, in angle=-52.473] 7.440,0.198) .. (7.440,1.700); \draw [white, double=black] ([out angle=141.445, in angle=-42.128] 6.127,0.037) .. (5.654,0.439); \draw [white, double=black] ([out angle=-131.124, in angle=54.603] 4.591,3.376) .. (4.207,2.890); \draw [white, double=black] ([out angle=-131.124, in angle=54.603] 4.591,0.376) .. (4.207,-0.110); \draw [white, double=black] ([out angle=-158.619, in angle=-22.092] 3.390,2.251) .. (3.110,2.253); \end{scope} \end{scope}

==> diagrams/links-2065.tex <==
\begin{scope} \clip (0,0) rectangle (8.017, 3.000); \begin{scope}[yshift=-0.199cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.012, in angle=-51.917] 1.891,0.306) .. (0.583,1.706); \draw [white, double=black, line width=0.125cm]([out angle=51.886, in angle=-138.051] 0.582,0.193) .. (1.891,1.592); \draw [white, double=black, line width=0.050cm]([out angle=157.908, in angle=-52.193] 3.109,2.253) .. (2.304,2.863); \draw [white, double=black, line width=0.050cm]([out angle=52.195, in angle=-157.975] 2.304,2.037) .. (3.110,2.646); \draw [white, double=black, line width=0.051cm]([out angle=-21.406, in angle=125.421] 3.389,2.646) .. (4.208,2.006); \draw [white, double=black, line width=0.051cm]([out angle=-125.397, in angle=21.419] 4.208,2.890) .. (3.389,2.250); \draw [white, double=black, line width=0.125cm]([out angle=38.575, in angle=-127.524] 6.127,1.860) .. (7.440,3.197); \draw [white, double=black, line width=0.125cm]([out angle=38.575, in angle=-127.524] 6.127,-1.140) .. (7.440,0.197); \draw [white, double=black, line width=0.125cm]([out angle=-38.554, in angle=127.527] 6.127,3.037) .. (7.440,1.700); \draw [white, double=black, line width=0.125cm]([out angle=-38.554, in angle=127.527] 6.127,0.037) .. (7.440,-1.300); \draw [white, double=black, line width=0.125cm]([out angle=137.871, in angle=-48.855] 5.654,0.439) .. (4.591,1.521); \draw [white, double=black, line width=0.125cm]([out angle=48.906, in angle=-137.894] 4.591,0.376) .. (5.654,1.458); \draw [white, double=black] ([out angle=41.949, in angle=-127.805] 1.891,1.592) .. (2.304,2.037); \draw [white, double=black] ([out angle=22.045, in angle=158.578] 3.109,2.644) .. (3.389,2.646); \draw [white, double=black] ([out angle=128.083, in angle=-128.092] 0.583,1.706) .. (0.583,3.194); \draw [white, double=black] ([out angle=128.083, in angle=-128.092] 0.583,-1.294) .. (0.583,0.194); \draw [white, double=black] ([out angle=-54.579, in angle=131.145] 4.208,2.006) .. (4.591,1.520); \draw [white, double=black] ([out angle=127.786, in angle=-41.988] 2.304,2.861) .. (1.891,3.306); \draw [white, double=black] ([out angle=127.786, in angle=-41.988] 2.304,-0.139) .. (1.891,0.306); \draw [white, double=black] ([out angle=42.106, in angle=-141.425] 5.654,1.458) .. (6.127,1.860); \draw [white, double=black] ([out angle=52.474, in angle=-52.473] 7.440,0.198) .. (7.440,1.700); \draw [white, double=black] ([out angle=141.446, in angle=-42.128] 6.127,0.037) .. (5.654,0.439); \draw [white, double=black] ([out angle=-131.124, in angle=54.603] 4.591,3.376) .. (4.208,2.890); \draw [white, double=black] ([out angle=-131.124, in angle=54.603] 4.591,0.376) .. (4.208,-0.110); \draw [white, double=black] ([out angle=-158.619, in angle=-22.092] 3.390,2.251) .. (3.110,2.253); \end{scope} \begin{scope}[yshift=2.801cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.012, in angle=-51.917] 1.891,0.306) .. (0.583,1.706); \draw [white, double=black, line width=0.125cm]([out angle=51.886, in angle=-138.051] 0.582,0.193) .. (1.891,1.592); \draw [white, double=black, line width=0.050cm]([out angle=157.908, in angle=-52.193] 3.109,2.253) .. (2.304,2.863); \draw [white, double=black, line width=0.050cm]([out angle=52.195, in angle=-157.975] 2.304,2.037) .. (3.110,2.646); \draw [white, double=black, line width=0.051cm]([out angle=-21.406, in angle=125.421] 3.389,2.646) .. (4.208,2.006); \draw [white, double=black, line width=0.051cm]([out angle=-125.397, in angle=21.419] 4.208,2.890) .. (3.389,2.250); \draw [white, double=black, line width=0.125cm]([out angle=38.575, in angle=-127.524] 6.127,1.860) .. (7.440,3.197); \draw [white, double=black, line width=0.125cm]([out angle=38.575, in angle=-127.524] 6.127,-1.140) .. (7.440,0.197); \draw [white, double=black, line width=0.125cm]([out angle=-38.554, in angle=127.527] 6.127,3.037) .. (7.440,1.700); \draw [white, double=black, line width=0.125cm]([out angle=-38.554, in angle=127.527] 6.127,0.037) .. (7.440,-1.300); \draw [white, double=black, line width=0.125cm]([out angle=137.871, in angle=-48.855] 5.654,0.439) .. (4.591,1.521); \draw [white, double=black, line width=0.125cm]([out angle=48.906, in angle=-137.894] 4.591,0.376) .. (5.654,1.458); \draw [white, double=black] ([out angle=41.949, in angle=-127.805] 1.891,1.592) .. (2.304,2.037); \draw [white, double=black] ([out angle=22.045, in angle=158.578] 3.109,2.644) .. (3.389,2.646); \draw [white, double=black] ([out angle=128.083, in angle=-128.092] 0.583,1.706) .. (0.583,3.194); \draw [white, double=black] ([out angle=128.083, in angle=-128.092] 0.583,-1.294) .. (0.583,0.194); \draw [white, double=black] ([out angle=-54.579, in angle=131.145] 4.208,2.006) .. (4.591,1.520); \draw [white, double=black] ([out angle=127.786, in angle=-41.988] 2.304,2.861) .. (1.891,3.306); \draw [white, double=black] ([out angle=127.786, in angle=-41.988] 2.304,-0.139) .. (1.891,0.306); \draw [white, double=black] ([out angle=42.106, in angle=-141.425] 5.654,1.458) .. (6.127,1.860); \draw [white, double=black] ([out angle=52.474, in angle=-52.473] 7.440,0.198) .. (7.440,1.700); \draw [white, double=black] ([out angle=141.446, in angle=-42.128] 6.127,0.037) .. (5.654,0.439); \draw [white, double=black] ([out angle=-131.124, in angle=54.603] 4.591,3.376) .. (4.208,2.890); \draw [white, double=black] ([out angle=-131.124, in angle=54.603] 4.591,0.376) .. (4.208,-0.110); \draw [white, double=black] ([out angle=-158.619, in angle=-22.092] 3.390,2.251) .. (3.110,2.253); \end{scope} \end{scope}

==> diagrams/links-2066.tex <==
\begin{scope} \clip (0,0) rectangle (8.018, 3.000); \begin{scope}[yshift=-0.199cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.012, in angle=-51.915] 1.891,0.306) .. (0.583,1.706); \draw [white, double=black, line width=0.125cm]([out angle=51.885, in angle=-138.045] 0.582,0.193) .. (1.891,1.592); \draw [white, double=black, line width=0.050cm]([out angle=52.191, in angle=-157.961] 2.305,2.037) .. (3.110,2.646); \draw [white, double=black, line width=0.050cm]([out angle=-52.185, in angle=157.920] 2.305,2.863) .. (3.110,2.253); \draw [white, double=black, line width=0.051cm]([out angle=-125.396, in angle=21.416] 4.208,2.890) .. (3.389,2.250); \draw [white, double=black, line width=0.051cm]([out angle=125.425, in angle=-21.407] 4.208,2.006) .. (3.389,2.646); \draw [white, double=black, line width=0.125cm]([out angle=127.530, in angle=-38.554] 7.441,1.700) .. (6.128,3.037); \draw [white, double=black, line width=0.125cm]([out angle=127.530, in angle=-38.554] 7.441,-1.300) .. (6.128,0.037); \draw [white, double=black, line width=0.125cm]([out angle=38.580, in angle=-127.525] 6.129,1.860) .. (7.441,3.197); \draw [white, double=black, line width=0.125cm]([out angle=38.580, in angle=-127.525] 6.129,-1.140) .. (7.441,0.197); \draw [white, double=black, line width=0.125cm]([out angle=-137.897, in angle=48.912] 5.655,1.458) .. (4.592,0.376); \draw [white, double=black, line width=0.125cm]([out angle=137.879, in angle=-48.849] 5.655,0.439) .. (4.591,1.521); \draw [white, double=black] ([out angle=41.955, in angle=-127.809] 1.891,1.592) .. (2.305,2.037); \draw [white, double=black] ([out angle=22.044, in angle=158.578] 3.109,2.644) .. (3.389,2.646); \draw [white, double=black] ([out angle=128.085, in angle=-128.084] 0.583,1.706) .. (0.583,3.194); \draw [white, double=black] ([out angle=128.085, in angle=-128.084] 0.583,-1.294) .. (0.583,0.194); \draw [white, double=black] ([out angle=-54.575, in angle=131.151] 4.208,2.006) .. (4.592,1.520); \draw [white, double=black] ([out angle=127.784, in angle=-41.988] 2.304,2.861) .. (1.891,3.306); \draw [white, double=black] ([out angle=127.784, in angle=-41.988] 2.304,-0.139) .. (1.891,0.306); \draw [white, double=black] ([out angle=42.103, in angle=-141.420] 5.655,1.458) .. (6.129,1.860); \draw [white, double=black] ([out angle=52.483, in angle=-52.470] 7.442,0.198) .. (7.441,1.700); \draw [white, double=black] ([out angle=141.446, in angle=-42.129] 6.128,0.037) .. (5.655,0.439); \draw [white, double=black] ([out angle=-131.124, in angle=54.604] 4.592,3.376) .. (4.208,2.890); \draw [white, double=black] ([out angle=-131.124, in angle=54.604] 4.592,0.376) .. (4.208,-0.110); \draw [white, double=black] ([out angle=-158.614, in angle=-22.080] 3.390,2.252) .. (3.110,2.253); \end{scope} \begin{scope}[yshift=2.801cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.012, in angle=-51.915] 1.891,0.306) .. (0.583,1.706); \draw [white, double=black, line width=0.125cm]([out angle=51.885, in angle=-138.045] 0.582,0.193) .. (1.891,1.592); \draw [white, double=black, line width=0.050cm]([out angle=52.191, in angle=-157.961] 2.305,2.037) .. (3.110,2.646); \draw [white, double=black, line width=0.050cm]([out angle=-52.185, in angle=157.920] 2.305,2.863) .. (3.110,2.253); \draw [white, double=black, line width=0.051cm]([out angle=-125.396, in angle=21.416] 4.208,2.890) .. (3.389,2.250); \draw [white, double=black, line width=0.051cm]([out angle=125.425, in angle=-21.407] 4.208,2.006) .. (3.389,2.646); \draw [white, double=black, line width=0.125cm]([out angle=127.530, in angle=-38.554] 7.441,1.700) .. (6.128,3.037); \draw [white, double=black, line width=0.125cm]([out angle=127.530, in angle=-38.554] 7.441,-1.300) .. (6.128,0.037); \draw [white, double=black, line width=0.125cm]([out angle=38.580, in angle=-127.525] 6.129,1.860) .. (7.441,3.197); \draw [white, double=black, line width=0.125cm]([out angle=38.580, in angle=-127.525] 6.129,-1.140) .. (7.441,0.197); \draw [white, double=black, line width=0.125cm]([out angle=-137.897, in angle=48.912] 5.655,1.458) .. (4.592,0.376); \draw [white, double=black, line width=0.125cm]([out angle=137.879, in angle=-48.849] 5.655,0.439) .. (4.591,1.521); \draw [white, double=black] ([out angle=41.955, in angle=-127.809] 1.891,1.592) .. (2.305,2.037); \draw [white, double=black] ([out angle=22.044, in angle=158.578] 3.109,2.644) .. (3.389,2.646); \draw [white, double=black] ([out angle=128.085, in angle=-128.084] 0.583,1.706) .. (0.583,3.194); \draw [white, double=black] ([out angle=128.085, in angle=-128.084] 0.583,-1.294) .. (0.583,0.194); \draw [white, double=black] ([out angle=-54.575, in angle=131.151] 4.208,2.006) .. (4.592,1.520); \draw [white, double=black] ([out angle=127.784, in angle=-41.988] 2.304,2.861) .. (1.891,3.306); \draw [white, double=black] ([out angle=127.784, in angle=-41.988] 2.304,-0.139) .. (1.891,0.306); \draw [white, double=black] ([out angle=42.103, in angle=-141.420] 5.655,1.458) .. (6.129,1.860); \draw [white, double=black] ([out angle=52.483, in angle=-52.470] 7.442,0.198) .. (7.441,1.700); \draw [white, double=black] ([out angle=141.446, in angle=-42.129] 6.128,0.037) .. (5.655,0.439); \draw [white, double=black] ([out angle=-131.124, in angle=54.604] 4.592,3.376) .. (4.208,2.890); \draw [white, double=black] ([out angle=-131.124, in angle=54.604] 4.592,0.376) .. (4.208,-0.110); \draw [white, double=black] ([out angle=-158.614, in angle=-22.080] 3.390,2.252) .. (3.110,2.253); \end{scope} \end{scope}

==> diagrams/links-2067.tex <==
\begin{scope} \clip (0,0) rectangle (8.019, 3.000); \begin{scope}[yshift=-1.699cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.013, in angle=-51.914] 1.891,0.306) .. (0.583,1.706); \draw [white, double=black, line width=0.125cm]([out angle=51.886, in angle=-138.043] 0.582,0.193) .. (1.891,1.592); \draw [white, double=black, line width=0.050cm]([out angle=52.190, in angle=-157.957] 2.305,2.037) .. (3.110,2.646); \draw [white, double=black, line width=0.050cm]([out angle=-52.184, in angle=157.924] 2.305,2.863) .. (3.110,2.253); \draw [white, double=black, line width=0.051cm]([out angle=-125.396, in angle=21.415] 4.208,2.890) .. (3.389,2.250); \draw [white, double=black, line width=0.051cm]([out angle=125.424, in angle=-21.408] 4.208,2.006) .. (3.389,2.646); \draw [white, double=black, line width=0.125cm]([out angle=127.531, in angle=-38.554] 7.442,1.700) .. (6.128,3.037); \draw [white, double=black, line width=0.125cm]([out angle=127.531, in angle=-38.554] 7.442,-1.300) .. (6.128,0.037); \draw [white, double=black, line width=0.125cm]([out angle=38.580, in angle=-127.525] 6.129,1.860) .. (7.442,3.197); \draw [white, double=black, line width=0.125cm]([out angle=38.580, in angle=-127.525] 6.129,-1.140) .. (7.442,0.197); \draw [white, double=black, line width=0.125cm]([out angle=137.880, in angle=-48.849] 5.655,0.439) .. (4.591,1.521); \draw [white, double=black, line width=0.125cm]([out angle=48.911, in angle=-137.896] 4.592,0.376) .. (5.655,1.458); \draw [white, double=black] ([out angle=41.957, in angle=-127.810] 1.891,1.592) .. (2.305,2.037); \draw [white, double=black] ([out angle=22.044, in angle=158.579] 3.109,2.644) .. (3.389,2.646); \draw [white, double=black] ([out angle=128.086, in angle=-128.083] 0.583,1.706) .. (0.583,3.194); \draw [white, double=black] ([out angle=128.086, in angle=-128.083] 0.583,-1.294) .. (0.583,0.194); \draw [white, double=black] ([out angle=-54.576, in angle=131.151] 4.208,2.006) .. (4.592,1.520); \draw [white, double=black] ([out angle=127.785, in angle=-41.987] 2.304,2.861) .. (1.891,3.306); \draw [white, double=black] ([out angle=127.785, in angle=-41.987] 2.304,-0.139) .. (1.891,0.306); \draw [white, double=black] ([out angle=42.104, in angle=-141.420] 5.655,1.458) .. (6.129,1.860); \draw [white, double=black] ([out angle=52.484, in angle=-52.469] 7.442,0.198) .. (7.441,1.700); \draw [white, double=black] ([out angle=141.446, in angle=-42.130] 6.128,0.037) .. (5.655,0.439); \draw [white, double=black] ([out angle=-131.124, in angle=54.604] 4.592,3.376) .. (4.208,2.890); \draw [white, double=black] ([out angle=-131.124, in angle=54.604] 4.592,0.376) .. (4.208,-0.110); \draw [white, double=black] ([out angle=-158.611, in angle=-22.076] 3.390,2.252) .. (3.110,2.253); \end{scope} \begin{scope}[yshift=1.301cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.013, in angle=-51.914] 1.891,0.306) .. (0.583,1.706); \draw [white, double=black, line width=0.125cm]([out angle=51.886, in angle=-138.043] 0.582,0.193) .. (1.891,1.592); \draw [white, double=black, line width=0.050cm]([out angle=52.190, in angle=-157.957] 2.305,2.037) .. (3.110,2.646); \draw [white, double=black, line width=0.050cm]([out angle=-52.184, in angle=157.924] 2.305,2.863) .. (3.110,2.253); \draw [white, double=black, line width=0.051cm]([out angle=-125.396, in angle=21.415] 4.208,2.890) .. (3.389,2.250); \draw [white, double=black, line width=0.051cm]([out angle=125.424, in angle=-21.408] 4.208,2.006) .. (3.389,2.646); \draw [white, double=black, line width=0.125cm]([out angle=127.531, in angle=-38.554] 7.442,1.700) .. (6.128,3.037); \draw [white, double=black, line width=0.125cm]([out angle=127.531, in angle=-38.554] 7.442,-1.300) .. (6.128,0.037); \draw [white, double=black, line width=0.125cm]([out angle=38.580, in angle=-127.525] 6.129,1.860) .. (7.442,3.197); \draw [white, double=black, line width=0.125cm]([out angle=38.580, in angle=-127.525] 6.129,-1.140) .. (7.442,0.197); \draw [white, double=black, line width=0.125cm]([out angle=137.880, in angle=-48.849] 5.655,0.439) .. (4.591,1.521); \draw [white, double=black, line width=0.125cm]([out angle=48.911, in angle=-137.896] 4.592,0.376) .. (5.655,1.458); \draw [white, double=black] ([out angle=41.957, in angle=-127.810] 1.891,1.592) .. (2.305,2.037); \draw [white, double=black] ([out angle=22.044, in angle=158.579] 3.109,2.644) .. (3.389,2.646); \draw [white, double=black] ([out angle=128.086, in angle=-128.083] 0.583,1.706) .. (0.583,3.194); \draw [white, double=black] ([out angle=128.086, in angle=-128.083] 0.583,-1.294) .. (0.583,0.194); \draw [white, double=black] ([out angle=-54.576, in angle=131.151] 4.208,2.006) .. (4.592,1.520); \draw [white, double=black] ([out angle=127.785, in angle=-41.987] 2.304,2.861) .. (1.891,3.306); \draw [white, double=black] ([out angle=127.785, in angle=-41.987] 2.304,-0.139) .. (1.891,0.306); \draw [white, double=black] ([out angle=42.104, in angle=-141.420] 5.655,1.458) .. (6.129,1.860); \draw [white, double=black] ([out angle=52.484, in angle=-52.469] 7.442,0.198) .. (7.441,1.700); \draw [white, double=black] ([out angle=141.446, in angle=-42.130] 6.128,0.037) .. (5.655,0.439); \draw [white, double=black] ([out angle=-131.124, in angle=54.604] 4.592,3.376) .. (4.208,2.890); \draw [white, double=black] ([out angle=-131.124, in angle=54.604] 4.592,0.376) .. (4.208,-0.110); \draw [white, double=black] ([out angle=-158.611, in angle=-22.076] 3.390,2.252) .. (3.110,2.253); \end{scope} \end{scope}

==> diagrams/links-2068.tex <==
\begin{scope} \clip (0,0) rectangle (8.018, 3.000); \begin{scope}[yshift=-1.699cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.019, in angle=-51.911] 1.891,0.306) .. (0.583,1.706); \draw [white, double=black, line width=0.125cm]([out angle=51.892, in angle=-138.039] 0.583,0.193) .. (1.891,1.592); \draw [white, double=black, line width=0.050cm]([out angle=52.190, in angle=-157.950] 2.304,2.037) .. (3.109,2.646); \draw [white, double=black, line width=0.050cm]([out angle=-52.185, in angle=157.931] 2.304,2.863) .. (3.109,2.253); \draw [white, double=black, line width=0.051cm]([out angle=-125.398, in angle=21.414] 4.208,2.890) .. (3.389,2.250); \draw [white, double=black, line width=0.051cm]([out angle=125.419, in angle=-21.409] 4.208,2.006) .. (3.389,2.646); \draw [white, double=black, line width=0.125cm]([out angle=38.575, in angle=-127.526] 6.128,1.860) .. (7.441,3.197); \draw [white, double=black, line width=0.125cm]([out angle=38.575, in angle=-127.526] 6.128,-1.140) .. (7.441,0.197); \draw [white, double=black, line width=0.125cm]([out angle=-38.556, in angle=127.530] 6.128,3.037) .. (7.441,1.700); \draw [white, double=black, line width=0.125cm]([out angle=-38.556, in angle=127.530] 6.128,0.037) .. (7.441,-1.300); \draw [white, double=black, line width=0.125cm]([out angle=-137.888, in angle=48.902] 5.655,1.458) .. (4.592,0.376); \draw [white, double=black, line width=0.125cm]([out angle=137.877, in angle=-48.856] 5.655,0.439) .. (4.591,1.521); \draw [white, double=black] ([out angle=41.961, in angle=-127.810] 1.891,1.592) .. (2.304,2.037); \draw [white, double=black] ([out angle=22.048, in angle=158.582] 3.109,2.644) .. (3.389,2.646); \draw [white, double=black] ([out angle=128.089, in angle=-128.085] 0.583,1.706) .. (0.583,3.193); \draw [white, double=black] ([out angle=128.089, in angle=-128.085] 0.583,-1.294) .. (0.583,0.193); \draw [white, double=black] ([out angle=-54.581, in angle=131.144] 4.208,2.006) .. (4.592,1.520); \draw [white, double=black] ([out angle=127.792, in angle=-41.981] 2.304,2.861) .. (1.891,3.306); \draw [white, double=black] ([out angle=127.792, in angle=-41.981] 2.304,-0.139) .. (1.891,0.306); \draw [white, double=black] ([out angle=42.112, in angle=-141.425] 5.655,1.458) .. (6.128,1.860); \draw [white, double=black] ([out angle=52.482, in angle=-52.470] 7.441,0.197) .. (7.441,1.700); \draw [white, double=black] ([out angle=141.444, in angle=-42.131] 6.128,0.037) .. (5.655,0.439); \draw [white, double=black] ([out angle=-131.124, in angle=54.602] 4.591,3.376) .. (4.208,2.890); \draw [white, double=black] ([out angle=-131.124, in angle=54.602] 4.591,0.376) .. (4.208,-0.110); \draw [white, double=black] ([out angle=-158.605, in angle=-22.069] 3.390,2.252) .. (3.109,2.253); \end{scope} \begin{scope}[yshift=1.301cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.019, in angle=-51.911] 1.891,0.306) .. (0.583,1.706); \draw [white, double=black, line width=0.125cm]([out angle=51.892, in angle=-138.039] 0.583,0.193) .. (1.891,1.592); \draw [white, double=black, line width=0.050cm]([out angle=52.190, in angle=-157.950] 2.304,2.037) .. (3.109,2.646); \draw [white, double=black, line width=0.050cm]([out angle=-52.185, in angle=157.931] 2.304,2.863) .. (3.109,2.253); \draw [white, double=black, line width=0.051cm]([out angle=-125.398, in angle=21.414] 4.208,2.890) .. (3.389,2.250); \draw [white, double=black, line width=0.051cm]([out angle=125.419, in angle=-21.409] 4.208,2.006) .. (3.389,2.646); \draw [white, double=black, line width=0.125cm]([out angle=38.575, in angle=-127.526] 6.128,1.860) .. (7.441,3.197); \draw [white, double=black, line width=0.125cm]([out angle=38.575, in angle=-127.526] 6.128,-1.140) .. (7.441,0.197); \draw [white, double=black, line width=0.125cm]([out angle=-38.556, in angle=127.530] 6.128,3.037) .. (7.441,1.700); \draw [white, double=black, line width=0.125cm]([out angle=-38.556, in angle=127.530] 6.128,0.037) .. (7.441,-1.300); \draw [white, double=black, line width=0.125cm]([out angle=-137.888, in angle=48.902] 5.655,1.458) .. (4.592,0.376); \draw [white, double=black, line width=0.125cm]([out angle=137.877, in angle=-48.856] 5.655,0.439) .. (4.591,1.521); \draw [white, double=black] ([out angle=41.961, in angle=-127.810] 1.891,1.592) .. (2.304,2.037); \draw [white, double=black] ([out angle=22.048, in angle=158.582] 3.109,2.644) .. (3.389,2.646); \draw [white, double=black] ([out angle=128.089, in angle=-128.085] 0.583,1.706) .. (0.583,3.193); \draw [white, double=black] ([out angle=128.089, in angle=-128.085] 0.583,-1.294) .. (0.583,0.193); \draw [white, double=black] ([out angle=-54.581, in angle=131.144] 4.208,2.006) .. (4.592,1.520); \draw [white, double=black] ([out angle=127.792, in angle=-41.981] 2.304,2.861) .. (1.891,3.306); \draw [white, double=black] ([out angle=127.792, in angle=-41.981] 2.304,-0.139) .. (1.891,0.306); \draw [white, double=black] ([out angle=42.112, in angle=-141.425] 5.655,1.458) .. (6.128,1.860); \draw [white, double=black] ([out angle=52.482, in angle=-52.470] 7.441,0.197) .. (7.441,1.700); \draw [white, double=black] ([out angle=141.444, in angle=-42.131] 6.128,0.037) .. (5.655,0.439); \draw [white, double=black] ([out angle=-131.124, in angle=54.602] 4.591,3.376) .. (4.208,2.890); \draw [white, double=black] ([out angle=-131.124, in angle=54.602] 4.591,0.376) .. (4.208,-0.110); \draw [white, double=black] ([out angle=-158.605, in angle=-22.069] 3.390,2.252) .. (3.109,2.253); \end{scope} \end{scope}

==> diagrams/links-2069.tex <==
\begin{scope} \clip (0,0) rectangle (8.018, 3.000); \begin{scope}[yshift=-1.699cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.020, in angle=-51.911] 1.891,0.306) .. (0.583,1.706); \draw [white, double=black, line width=0.125cm]([out angle=51.893, in angle=-138.038] 0.583,0.193) .. (1.891,1.592); \draw [white, double=black, line width=0.050cm]([out angle=52.190, in angle=-157.948] 2.304,2.036) .. (3.109,2.646); \draw [white, double=black, line width=0.050cm]([out angle=-52.185, in angle=157.933] 2.304,2.863) .. (3.109,2.253); \draw [white, double=black, line width=0.051cm]([out angle=-125.399, in angle=21.413] 4.208,2.890) .. (3.389,2.250); \draw [white, double=black, line width=0.051cm]([out angle=125.417, in angle=-21.409] 4.208,2.006) .. (3.389,2.646); \draw [white, double=black, line width=0.125cm]([out angle=38.574, in angle=-127.526] 6.128,1.860) .. (7.441,3.197); \draw [white, double=black, line width=0.125cm]([out angle=38.574, in angle=-127.526] 6.128,-1.140) .. (7.441,0.197); \draw [white, double=black, line width=0.125cm]([out angle=-38.557, in angle=127.530] 6.128,3.037) .. (7.441,1.700); \draw [white, double=black, line width=0.125cm]([out angle=-38.557, in angle=127.530] 6.128,0.037) .. (7.441,-1.300); \draw [white, double=black, line width=0.125cm]([out angle=137.876, in angle=-48.858] 5.655,0.439) .. (4.591,1.521); \draw [white, double=black, line width=0.125cm]([out angle=48.899, in angle=-137.886] 4.592,0.376) .. (5.655,1.458); \draw [white, double=black] ([out angle=41.962, in angle=-127.810] 1.891,1.592) .. (2.304,2.036); \draw [white, double=black] ([out angle=22.049, in angle=158.583] 3.109,2.645) .. (3.389,2.646); \draw [white, double=black] ([out angle=128.089, in angle=-128.085] 0.583,1.706) .. (0.583,3.193); \draw [white, double=black] ([out angle=128.089, in angle=-128.085] 0.583,-1.294) .. (0.583,0.193); \draw [white, double=black] ([out angle=-54.583, in angle=131.142] 4.208,2.006) .. (4.592,1.520); \draw [white, double=black] ([out angle=127.794, in angle=-41.980] 2.304,2.861) .. (1.891,3.306); \draw [white, double=black] ([out angle=127.794, in angle=-41.980] 2.304,-0.139) .. (1.891,0.306); \draw [white, double=black] ([out angle=42.114, in angle=-141.426] 5.655,1.458) .. (6.128,1.860); \draw [white, double=black] ([out angle=52.481, in angle=-52.470] 7.441,0.197) .. (7.441,1.700); \draw [white, double=black] ([out angle=141.443, in angle=-42.132] 6.128,0.037) .. (5.655,0.439); \draw [white, double=black] ([out angle=-131.124, in angle=54.601] 4.591,3.376) .. (4.208,2.890); \draw [white, double=black] ([out angle=-131.124, in angle=54.601] 4.591,0.376) .. (4.208,-0.110); \draw [white, double=black] ([out angle=-158.602, in angle=-22.067] 3.389,2.251) .. (3.109,2.253); \end{scope} \begin{scope}[yshift=1.301cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.020, in angle=-51.911] 1.891,0.306) .. (0.583,1.706); \draw [white, double=black, line width=0.125cm]([out angle=51.893, in angle=-138.038] 0.583,0.193) .. (1.891,1.592); \draw [white, double=black, line width=0.050cm]([out angle=52.190, in angle=-157.948] 2.304,2.036) .. (3.109,2.646); \draw [white, double=black, line width=0.050cm]([out angle=-52.185, in angle=157.933] 2.304,2.863) .. (3.109,2.253); \draw [white, double=black, line width=0.051cm]([out angle=-125.399, in angle=21.413] 4.208,2.890) .. (3.389,2.250); \draw [white, double=black, line width=0.051cm]([out angle=125.417, in angle=-21.409] 4.208,2.006) .. (3.389,2.646); \draw [white, double=black, line width=0.125cm]([out angle=38.574, in angle=-127.526] 6.128,1.860) .. (7.441,3.197); \draw [white, double=black, line width=0.125cm]([out angle=38.574, in angle=-127.526] 6.128,-1.140) .. (7.441,0.197); \draw [white, double=black, line width=0.125cm]([out angle=-38.557, in angle=127.530] 6.128,3.037) .. (7.441,1.700); \draw [white, double=black, line width=0.125cm]([out angle=-38.557, in angle=127.530] 6.128,0.037) .. (7.441,-1.300); \draw [white, double=black, line width=0.125cm]([out angle=137.876, in angle=-48.858] 5.655,0.439) .. (4.591,1.521); \draw [white, double=black, line width=0.125cm]([out angle=48.899, in angle=-137.886] 4.592,0.376) .. (5.655,1.458); \draw [white, double=black] ([out angle=41.962, in angle=-127.810] 1.891,1.592) .. (2.304,2.036); \draw [white, double=black] ([out angle=22.049, in angle=158.583] 3.109,2.645) .. (3.389,2.646); \draw [white, double=black] ([out angle=128.089, in angle=-128.085] 0.583,1.706) .. (0.583,3.193); \draw [white, double=black] ([out angle=128.089, in angle=-128.085] 0.583,-1.294) .. (0.583,0.193); \draw [white, double=black] ([out angle=-54.583, in angle=131.142] 4.208,2.006) .. (4.592,1.520); \draw [white, double=black] ([out angle=127.794, in angle=-41.980] 2.304,2.861) .. (1.891,3.306); \draw [white, double=black] ([out angle=127.794, in angle=-41.980] 2.304,-0.139) .. (1.891,0.306); \draw [white, double=black] ([out angle=42.114, in angle=-141.426] 5.655,1.458) .. (6.128,1.860); \draw [white, double=black] ([out angle=52.481, in angle=-52.470] 7.441,0.197) .. (7.441,1.700); \draw [white, double=black] ([out angle=141.443, in angle=-42.132] 6.128,0.037) .. (5.655,0.439); \draw [white, double=black] ([out angle=-131.124, in angle=54.601] 4.591,3.376) .. (4.208,2.890); \draw [white, double=black] ([out angle=-131.124, in angle=54.601] 4.591,0.376) .. (4.208,-0.110); \draw [white, double=black] ([out angle=-158.602, in angle=-22.067] 3.389,2.251) .. (3.109,2.253); \end{scope} \end{scope}

==> diagrams/links-207.tex <==
\begin{scope} \clip (0,0) rectangle (3.587, 3.000); \begin{scope}[yshift=-2.330cm]  \draw [white, double=black, line width=0.086cm]([out angle=154.565, in angle=-56.409] 1.749,0.665) .. (0.535,1.717); \draw [white, double=black, line width=0.086cm]([out angle=56.421, in angle=-158.316] 0.535,0.329) .. (1.770,1.331); \draw [white, double=black, line width=0.055cm]([out angle=-2.450, in angle=111.009] 2.185,1.402) .. (2.864,0.913); \draw [white, double=black, line width=0.055cm]([out angle=-133.035, in angle=60.886] 3.026,1.746) .. (2.441,0.943); \draw [white, double=black, line width=0.024cm]([out angle=127.406, in angle=-36.308] 3.088,0.000) .. (2.589,0.490); \draw [white, double=black, line width=0.024cm]([out angle=-5.336, in angle=-94.916] 2.522,0.313) .. (2.904,0.632); \draw [white, double=black, line width=0.022cm]([out angle=124.114, in angle=-111.025] 2.400,0.386) .. (2.356,0.762); \draw [white, double=black, line width=0.022cm]([out angle=-4.671, in angle=171.299] 2.067,0.580) .. (2.491,0.530); \draw [white, double=black] ([out angle=21.696, in angle=177.550] 1.771,1.331) .. (2.185,1.402); \draw [white, double=black] ([out angle=-68.991, in angle=85.084] 2.864,0.913) .. (2.904,0.632); \draw [white, double=black] ([out angle=174.664, in angle=-55.886] 2.522,0.313) .. (2.400,0.386); \draw [white, double=black] ([out angle=68.975, in angle=-119.114] 2.356,0.762) .. (2.441,0.943); \draw [white, double=black] ([out angle=123.591, in angle=-123.567] 0.535,1.717) .. (0.535,3.329); \draw [white, double=black] ([out angle=123.591, in angle=-123.567] 0.535,-1.283) .. (0.535,0.329); \draw [white, double=black] ([out angle=46.983, in angle=-52.594] 3.026,1.746) .. (3.088,3.000); \draw [white, double=black] ([out angle=46.983, in angle=-52.594] 3.026,-1.254) .. (3.088,0.000); \draw [white, double=black] ([out angle=143.692, in angle=-8.701] 2.589,0.490) .. (2.491,0.530); \draw [white, double=black] ([out angle=175.329, in angle=-25.427] 2.067,0.580) .. (1.749,0.665); \end{scope} \begin{scope}[yshift=0.670cm]  \draw [white, double=black, line width=0.086cm]([out angle=154.565, in angle=-56.409] 1.749,0.665) .. (0.535,1.717); \draw [white, double=black, line width=0.086cm]([out angle=56.421, in angle=-158.316] 0.535,0.329) .. (1.770,1.331); \draw [white, double=black, line width=0.055cm]([out angle=-2.450, in angle=111.009] 2.185,1.402) .. (2.864,0.913); \draw [white, double=black, line width=0.055cm]([out angle=-133.035, in angle=60.886] 3.026,1.746) .. (2.441,0.943); \draw [white, double=black, line width=0.024cm]([out angle=127.406, in angle=-36.308] 3.088,0.000) .. (2.589,0.490); \draw [white, double=black, line width=0.024cm]([out angle=-5.336, in angle=-94.916] 2.522,0.313) .. (2.904,0.632); \draw [white, double=black, line width=0.022cm]([out angle=124.114, in angle=-111.025] 2.400,0.386) .. (2.356,0.762); \draw [white, double=black, line width=0.022cm]([out angle=-4.671, in angle=171.299] 2.067,0.580) .. (2.491,0.530); \draw [white, double=black] ([out angle=21.696, in angle=177.550] 1.771,1.331) .. (2.185,1.402); \draw [white, double=black] ([out angle=-68.991, in angle=85.084] 2.864,0.913) .. (2.904,0.632); \draw [white, double=black] ([out angle=174.664, in angle=-55.886] 2.522,0.313) .. (2.400,0.386); \draw [white, double=black] ([out angle=68.975, in angle=-119.114] 2.356,0.762) .. (2.441,0.943); \draw [white, double=black] ([out angle=123.591, in angle=-123.567] 0.535,1.717) .. (0.535,3.329); \draw [white, double=black] ([out angle=123.591, in angle=-123.567] 0.535,-1.283) .. (0.535,0.329); \draw [white, double=black] ([out angle=46.983, in angle=-52.594] 3.026,1.746) .. (3.088,3.000); \draw [white, double=black] ([out angle=46.983, in angle=-52.594] 3.026,-1.254) .. (3.088,0.000); \draw [white, double=black] ([out angle=143.692, in angle=-8.701] 2.589,0.490) .. (2.491,0.530); \draw [white, double=black] ([out angle=175.329, in angle=-25.427] 2.067,0.580) .. (1.749,0.665); \end{scope} \end{scope}

==> diagrams/links-2070.tex <==
\begin{scope} \clip (0,0) rectangle (6.839, 3.000); \begin{scope}[yshift=-1.346cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.589, in angle=-83.300] 1.231,2.632) .. (1.023,3.740); \draw [white, double=black, line width=0.088cm]([out angle=104.589, in angle=-83.300] 1.231,-0.368) .. (1.023,0.740); \draw [white, double=black, line width=0.088cm]([out angle=33.534, in angle=-160.550] 0.618,2.867) .. (1.621,3.367); \draw [white, double=black, line width=0.088cm]([out angle=33.534, in angle=-160.550] 0.618,-0.133) .. (1.621,0.367); \draw [white, double=black, line width=0.101cm]([out angle=131.068, in angle=-35.101] 3.004,0.461) .. (2.033,1.335); \draw [white, double=black, line width=0.101cm]([out angle=35.106, in angle=-131.048] 2.033,0.578) .. (3.003,1.453); \draw [white, double=black, line width=0.125cm]([out angle=137.378, in angle=-46.811] 4.478,1.952) .. (3.420,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.378, in angle=-46.811] 4.478,-1.048) .. (3.420,0.001); \draw [white, double=black, line width=0.125cm]([out angle=46.852, in angle=-137.390] 3.420,1.913) .. (4.478,2.962); \draw [white, double=black, line width=0.125cm]([out angle=46.852, in angle=-137.390] 3.420,-1.087) .. (4.478,-0.038); \draw [white, double=black, line width=0.125cm]([out angle=127.558, in angle=-38.716] 6.262,0.208) .. (4.949,1.548); \draw [white, double=black, line width=0.125cm]([out angle=38.736, in angle=-127.552] 4.949,0.366) .. (6.262,1.706); \draw [white, double=black, line width=0.088cm]([out angle=160.543, in angle=-33.531] 1.621,1.548) .. (0.618,2.047); \draw [white, double=black, line width=0.088cm]([out angle=83.289, in angle=-104.587] 1.023,1.175) .. (1.231,2.282); \draw [white, double=black] ([out angle=19.450, in angle=-144.912] 1.621,0.367) .. (2.034,0.579); \draw [white, double=black] ([out angle=48.952, in angle=-133.167] 3.003,1.453) .. (3.420,1.914); \draw [white, double=black] ([out angle=42.610, in angle=-141.264] 4.478,2.962) .. (4.949,3.366); \draw [white, double=black] ([out angle=42.610, in angle=-141.264] 4.478,-0.038) .. (4.949,0.366); \draw [white, double=black] ([out angle=146.469, in angle=-146.466] 0.618,2.047) .. (0.618,2.867); \draw [white, double=black] ([out angle=146.469, in angle=-146.466] 0.618,-0.953) .. (0.618,-0.133); \draw [white, double=black] ([out angle=52.456, in angle=-52.442] 6.262,1.706) .. (6.262,3.208); \draw [white, double=black] ([out angle=52.456, in angle=-52.442] 6.262,-1.294) .. (6.262,0.208); \draw [white, double=black] ([out angle=96.700, in angle=-96.689] 1.023,0.739) .. (1.023,1.176); \draw [white, double=black] ([out angle=75.413, in angle=-75.411] 1.231,2.282) .. (1.231,2.632); \draw [white, double=black] ([out angle=144.884, in angle=-19.457] 2.034,1.335) .. (1.621,1.548); \draw [white, double=black] ([out angle=133.189, in angle=-48.932] 3.420,0.000) .. (3.004,0.461); \draw [white, double=black] ([out angle=141.284, in angle=-42.630] 4.949,1.548) .. (4.478,1.952); \end{scope} \begin{scope}[yshift=1.654cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.589, in angle=-83.300] 1.231,2.632) .. (1.023,3.740); \draw [white, double=black, line width=0.088cm]([out angle=104.589, in angle=-83.300] 1.231,-0.368) .. (1.023,0.740); \draw [white, double=black, line width=0.088cm]([out angle=33.534, in angle=-160.550] 0.618,2.867) .. (1.621,3.367); \draw [white, double=black, line width=0.088cm]([out angle=33.534, in angle=-160.550] 0.618,-0.133) .. (1.621,0.367); \draw [white, double=black, line width=0.101cm]([out angle=131.068, in angle=-35.101] 3.004,0.461) .. (2.033,1.335); \draw [white, double=black, line width=0.101cm]([out angle=35.106, in angle=-131.048] 2.033,0.578) .. (3.003,1.453); \draw [white, double=black, line width=0.125cm]([out angle=137.378, in angle=-46.811] 4.478,1.952) .. (3.420,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.378, in angle=-46.811] 4.478,-1.048) .. (3.420,0.001); \draw [white, double=black, line width=0.125cm]([out angle=46.852, in angle=-137.390] 3.420,1.913) .. (4.478,2.962); \draw [white, double=black, line width=0.125cm]([out angle=46.852, in angle=-137.390] 3.420,-1.087) .. (4.478,-0.038); \draw [white, double=black, line width=0.125cm]([out angle=127.558, in angle=-38.716] 6.262,0.208) .. (4.949,1.548); \draw [white, double=black, line width=0.125cm]([out angle=38.736, in angle=-127.552] 4.949,0.366) .. (6.262,1.706); \draw [white, double=black, line width=0.088cm]([out angle=160.543, in angle=-33.531] 1.621,1.548) .. (0.618,2.047); \draw [white, double=black, line width=0.088cm]([out angle=83.289, in angle=-104.587] 1.023,1.175) .. (1.231,2.282); \draw [white, double=black] ([out angle=19.450, in angle=-144.912] 1.621,0.367) .. (2.034,0.579); \draw [white, double=black] ([out angle=48.952, in angle=-133.167] 3.003,1.453) .. (3.420,1.914); \draw [white, double=black] ([out angle=42.610, in angle=-141.264] 4.478,2.962) .. (4.949,3.366); \draw [white, double=black] ([out angle=42.610, in angle=-141.264] 4.478,-0.038) .. (4.949,0.366); \draw [white, double=black] ([out angle=146.469, in angle=-146.466] 0.618,2.047) .. (0.618,2.867); \draw [white, double=black] ([out angle=146.469, in angle=-146.466] 0.618,-0.953) .. (0.618,-0.133); \draw [white, double=black] ([out angle=52.456, in angle=-52.442] 6.262,1.706) .. (6.262,3.208); \draw [white, double=black] ([out angle=52.456, in angle=-52.442] 6.262,-1.294) .. (6.262,0.208); \draw [white, double=black] ([out angle=96.700, in angle=-96.689] 1.023,0.739) .. (1.023,1.176); \draw [white, double=black] ([out angle=75.413, in angle=-75.411] 1.231,2.282) .. (1.231,2.632); \draw [white, double=black] ([out angle=144.884, in angle=-19.457] 2.034,1.335) .. (1.621,1.548); \draw [white, double=black] ([out angle=133.189, in angle=-48.932] 3.420,0.000) .. (3.004,0.461); \draw [white, double=black] ([out angle=141.284, in angle=-42.630] 4.949,1.548) .. (4.478,1.952); \end{scope} \end{scope}

==> diagrams/links-2071.tex <==
\begin{scope} \clip (0,0) rectangle (6.836, 3.000); \begin{scope}[yshift=-0.567cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.572, in angle=-83.295] 1.231,2.631) .. (1.023,3.738); \draw [white, double=black, line width=0.087cm]([out angle=104.572, in angle=-83.295] 1.231,-0.369) .. (1.023,0.738); \draw [white, double=black, line width=0.087cm]([out angle=33.512, in angle=-160.579] 0.618,2.866) .. (1.621,3.365); \draw [white, double=black, line width=0.087cm]([out angle=33.512, in angle=-160.579] 0.618,-0.134) .. (1.621,0.365); \draw [white, double=black, line width=0.101cm]([out angle=131.055, in angle=-35.103] 3.002,0.461) .. (2.033,1.334); \draw [white, double=black, line width=0.101cm]([out angle=35.116, in angle=-131.057] 2.033,0.578) .. (3.002,1.452); \draw [white, double=black, line width=0.125cm]([out angle=137.349, in angle=-46.834] 4.476,1.952) .. (3.418,3.000); \draw [white, double=black, line width=0.125cm]([out angle=137.349, in angle=-46.834] 4.476,-1.048) .. (3.418,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=46.830, in angle=-137.367] 3.418,1.914) .. (4.476,2.961); \draw [white, double=black, line width=0.125cm]([out angle=46.830, in angle=-137.367] 3.418,-1.086) .. (4.476,-0.039); \draw [white, double=black, line width=0.125cm]([out angle=38.714, in angle=-127.553] 4.946,0.365) .. (6.259,1.705); \draw [white, double=black, line width=0.125cm]([out angle=-38.721, in angle=127.546] 4.946,1.547) .. (6.259,0.207); \draw [white, double=black, line width=0.087cm]([out angle=160.540, in angle=-33.540] 1.621,1.547) .. (0.618,2.046); \draw [white, double=black, line width=0.087cm]([out angle=83.294, in angle=-104.600] 1.023,1.174) .. (1.231,2.281); \draw [white, double=black] ([out angle=19.421, in angle=-144.936] 1.621,0.365) .. (2.033,0.577); \draw [white, double=black] ([out angle=48.943, in angle=-133.174] 3.002,1.452) .. (3.418,1.912); \draw [white, double=black] ([out angle=42.633, in angle=-141.286] 4.476,2.961) .. (4.946,3.365); \draw [white, double=black] ([out angle=42.633, in angle=-141.286] 4.476,-0.039) .. (4.946,0.365); \draw [white, double=black] ([out angle=146.460, in angle=-146.488] 0.618,2.046) .. (0.618,2.866); \draw [white, double=black] ([out angle=146.460, in angle=-146.488] 0.618,-0.954) .. (0.618,-0.134); \draw [white, double=black] ([out angle=52.424, in angle=-52.454] 6.258,1.705) .. (6.259,3.207); \draw [white, double=black] ([out angle=52.424, in angle=-52.454] 6.258,-1.295) .. (6.259,0.207); \draw [white, double=black] ([out angle=96.705, in angle=-96.716] 1.023,0.738) .. (1.023,1.174); \draw [white, double=black] ([out angle=75.400, in angle=-75.428] 1.231,2.281) .. (1.231,2.631); \draw [white, double=black] ([out angle=144.887, in angle=-19.460] 2.033,1.334) .. (1.621,1.547); \draw [white, double=black] ([out angle=133.166, in angle=-48.945] 3.418,0.000) .. (3.002,0.461); \draw [white, double=black] ([out angle=141.279, in angle=-42.628] 4.946,1.547) .. (4.476,1.951); \end{scope} \begin{scope}[yshift=2.433cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.572, in angle=-83.295] 1.231,2.631) .. (1.023,3.738); \draw [white, double=black, line width=0.087cm]([out angle=104.572, in angle=-83.295] 1.231,-0.369) .. (1.023,0.738); \draw [white, double=black, line width=0.087cm]([out angle=33.512, in angle=-160.579] 0.618,2.866) .. (1.621,3.365); \draw [white, double=black, line width=0.087cm]([out angle=33.512, in angle=-160.579] 0.618,-0.134) .. (1.621,0.365); \draw [white, double=black, line width=0.101cm]([out angle=131.055, in angle=-35.103] 3.002,0.461) .. (2.033,1.334); \draw [white, double=black, line width=0.101cm]([out angle=35.116, in angle=-131.057] 2.033,0.578) .. (3.002,1.452); \draw [white, double=black, line width=0.125cm]([out angle=137.349, in angle=-46.834] 4.476,1.952) .. (3.418,3.000); \draw [white, double=black, line width=0.125cm]([out angle=137.349, in angle=-46.834] 4.476,-1.048) .. (3.418,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=46.830, in angle=-137.367] 3.418,1.914) .. (4.476,2.961); \draw [white, double=black, line width=0.125cm]([out angle=46.830, in angle=-137.367] 3.418,-1.086) .. (4.476,-0.039); \draw [white, double=black, line width=0.125cm]([out angle=38.714, in angle=-127.553] 4.946,0.365) .. (6.259,1.705); \draw [white, double=black, line width=0.125cm]([out angle=-38.721, in angle=127.546] 4.946,1.547) .. (6.259,0.207); \draw [white, double=black, line width=0.087cm]([out angle=160.540, in angle=-33.540] 1.621,1.547) .. (0.618,2.046); \draw [white, double=black, line width=0.087cm]([out angle=83.294, in angle=-104.600] 1.023,1.174) .. (1.231,2.281); \draw [white, double=black] ([out angle=19.421, in angle=-144.936] 1.621,0.365) .. (2.033,0.577); \draw [white, double=black] ([out angle=48.943, in angle=-133.174] 3.002,1.452) .. (3.418,1.912); \draw [white, double=black] ([out angle=42.633, in angle=-141.286] 4.476,2.961) .. (4.946,3.365); \draw [white, double=black] ([out angle=42.633, in angle=-141.286] 4.476,-0.039) .. (4.946,0.365); \draw [white, double=black] ([out angle=146.460, in angle=-146.488] 0.618,2.046) .. (0.618,2.866); \draw [white, double=black] ([out angle=146.460, in angle=-146.488] 0.618,-0.954) .. (0.618,-0.134); \draw [white, double=black] ([out angle=52.424, in angle=-52.454] 6.258,1.705) .. (6.259,3.207); \draw [white, double=black] ([out angle=52.424, in angle=-52.454] 6.258,-1.295) .. (6.259,0.207); \draw [white, double=black] ([out angle=96.705, in angle=-96.716] 1.023,0.738) .. (1.023,1.174); \draw [white, double=black] ([out angle=75.400, in angle=-75.428] 1.231,2.281) .. (1.231,2.631); \draw [white, double=black] ([out angle=144.887, in angle=-19.460] 2.033,1.334) .. (1.621,1.547); \draw [white, double=black] ([out angle=133.166, in angle=-48.945] 3.418,0.000) .. (3.002,0.461); \draw [white, double=black] ([out angle=141.279, in angle=-42.628] 4.946,1.547) .. (4.476,1.951); \end{scope} \end{scope}

==> diagrams/links-2072.tex <==
\begin{scope} \clip (0,0) rectangle (6.838, 3.000); \begin{scope}[yshift=-0.566cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.303, in angle=-52.431] 1.891,0.365) .. (0.578,1.704); \draw [white, double=black, line width=0.125cm]([out angle=52.468, in angle=-141.250] 0.578,0.207) .. (1.890,1.547); \draw [white, double=black, line width=0.125cm]([out angle=133.207, in angle=-42.617] 3.419,1.913) .. (2.360,2.960); \draw [white, double=black, line width=0.125cm]([out angle=133.207, in angle=-42.617] 3.419,-1.087) .. (2.360,-0.040); \draw [white, double=black, line width=0.125cm]([out angle=42.626, in angle=-133.125] 2.360,1.951) .. (3.418,2.999); \draw [white, double=black, line width=0.125cm]([out angle=42.626, in angle=-133.125] 2.360,-1.049) .. (3.418,-0.001); \draw [white, double=black, line width=0.101cm]([out angle=144.875, in angle=-48.961] 4.804,0.578) .. (3.835,1.452); \draw [white, double=black, line width=0.101cm]([out angle=48.920, in angle=-144.912] 3.835,0.461) .. (4.805,1.334); \draw [white, double=black, line width=0.088cm]([out angle=19.437, in angle=-146.477] 5.217,1.547) .. (6.220,2.046); \draw [white, double=black, line width=0.088cm]([out angle=-75.426, in angle=96.700] 5.607,2.281) .. (5.815,1.174); \draw [white, double=black, line width=0.088cm]([out angle=75.419, in angle=-96.699] 5.607,2.631) .. (5.815,3.738); \draw [white, double=black, line width=0.088cm]([out angle=75.419, in angle=-96.699] 5.607,-0.369) .. (5.815,0.738); \draw [white, double=black, line width=0.088cm]([out angle=-19.444, in angle=146.477] 5.217,3.365) .. (6.220,2.865); \draw [white, double=black, line width=0.088cm]([out angle=-19.444, in angle=146.477] 5.217,0.365) .. (6.220,-0.135); \draw [white, double=black] ([out angle=38.750, in angle=-137.374] 1.890,1.547) .. (2.360,1.951); \draw [white, double=black] ([out angle=46.827, in angle=-131.053] 3.419,0.000) .. (3.835,0.461); \draw [white, double=black] ([out angle=35.088, in angle=-160.563] 4.805,1.334) .. (5.217,1.547); \draw [white, double=black] ([out angle=127.569, in angle=-127.543] 0.578,1.704) .. (0.577,3.206); \draw [white, double=black] ([out angle=127.569, in angle=-127.543] 0.578,-1.296) .. (0.577,0.206); \draw [white, double=black] ([out angle=33.539, in angle=-33.523] 6.220,2.046) .. (6.220,2.865); \draw [white, double=black] ([out angle=33.539, in angle=-33.523] 6.220,-0.954) .. (6.220,-0.135); \draw [white, double=black] ([out angle=137.393, in angle=-38.697] 2.361,2.961) .. (1.891,3.365); \draw [white, double=black] ([out angle=137.393, in angle=-38.697] 2.361,-0.039) .. (1.891,0.365); \draw [white, double=black] ([out angle=131.039, in angle=-46.842] 3.835,1.452) .. (3.418,1.913); \draw [white, double=black] ([out angle=83.301, in angle=-83.300] 5.815,0.738) .. (5.815,1.174); \draw [white, double=black] ([out angle=104.574, in angle=-104.589] 5.607,2.281) .. (5.607,2.632); \draw [white, double=black] ([out angle=160.556, in angle=-35.125] 5.217,0.365) .. (4.805,0.578); \end{scope} \begin{scope}[yshift=2.434cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.303, in angle=-52.431] 1.891,0.365) .. (0.578,1.704); \draw [white, double=black, line width=0.125cm]([out angle=52.468, in angle=-141.250] 0.578,0.207) .. (1.890,1.547); \draw [white, double=black, line width=0.125cm]([out angle=133.207, in angle=-42.617] 3.419,1.913) .. (2.360,2.960); \draw [white, double=black, line width=0.125cm]([out angle=133.207, in angle=-42.617] 3.419,-1.087) .. (2.360,-0.040); \draw [white, double=black, line width=0.125cm]([out angle=42.626, in angle=-133.125] 2.360,1.951) .. (3.418,2.999); \draw [white, double=black, line width=0.125cm]([out angle=42.626, in angle=-133.125] 2.360,-1.049) .. (3.418,-0.001); \draw [white, double=black, line width=0.101cm]([out angle=144.875, in angle=-48.961] 4.804,0.578) .. (3.835,1.452); \draw [white, double=black, line width=0.101cm]([out angle=48.920, in angle=-144.912] 3.835,0.461) .. (4.805,1.334); \draw [white, double=black, line width=0.088cm]([out angle=19.437, in angle=-146.477] 5.217,1.547) .. (6.220,2.046); \draw [white, double=black, line width=0.088cm]([out angle=-75.426, in angle=96.700] 5.607,2.281) .. (5.815,1.174); \draw [white, double=black, line width=0.088cm]([out angle=75.419, in angle=-96.699] 5.607,2.631) .. (5.815,3.738); \draw [white, double=black, line width=0.088cm]([out angle=75.419, in angle=-96.699] 5.607,-0.369) .. (5.815,0.738); \draw [white, double=black, line width=0.088cm]([out angle=-19.444, in angle=146.477] 5.217,3.365) .. (6.220,2.865); \draw [white, double=black, line width=0.088cm]([out angle=-19.444, in angle=146.477] 5.217,0.365) .. (6.220,-0.135); \draw [white, double=black] ([out angle=38.750, in angle=-137.374] 1.890,1.547) .. (2.360,1.951); \draw [white, double=black] ([out angle=46.827, in angle=-131.053] 3.419,0.000) .. (3.835,0.461); \draw [white, double=black] ([out angle=35.088, in angle=-160.563] 4.805,1.334) .. (5.217,1.547); \draw [white, double=black] ([out angle=127.569, in angle=-127.543] 0.578,1.704) .. (0.577,3.206); \draw [white, double=black] ([out angle=127.569, in angle=-127.543] 0.578,-1.296) .. (0.577,0.206); \draw [white, double=black] ([out angle=33.539, in angle=-33.523] 6.220,2.046) .. (6.220,2.865); \draw [white, double=black] ([out angle=33.539, in angle=-33.523] 6.220,-0.954) .. (6.220,-0.135); \draw [white, double=black] ([out angle=137.393, in angle=-38.697] 2.361,2.961) .. (1.891,3.365); \draw [white, double=black] ([out angle=137.393, in angle=-38.697] 2.361,-0.039) .. (1.891,0.365); \draw [white, double=black] ([out angle=131.039, in angle=-46.842] 3.835,1.452) .. (3.418,1.913); \draw [white, double=black] ([out angle=83.301, in angle=-83.300] 5.815,0.738) .. (5.815,1.174); \draw [white, double=black] ([out angle=104.574, in angle=-104.589] 5.607,2.281) .. (5.607,2.632); \draw [white, double=black] ([out angle=160.556, in angle=-35.125] 5.217,0.365) .. (4.805,0.578); \end{scope} \end{scope}

==> diagrams/links-2073.tex <==
\begin{scope} \clip (0,0) rectangle (6.840, 3.000); \begin{scope}[yshift=-1.346cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.590, in angle=-83.301] 1.231,2.632) .. (1.023,3.739); \draw [white, double=black, line width=0.088cm]([out angle=104.590, in angle=-83.301] 1.231,-0.368) .. (1.023,0.739); \draw [white, double=black, line width=0.088cm]([out angle=33.537, in angle=-160.543] 0.618,2.867) .. (1.621,3.367); \draw [white, double=black, line width=0.088cm]([out angle=33.537, in angle=-160.543] 0.618,-0.133) .. (1.621,0.367); \draw [white, double=black, line width=0.101cm]([out angle=131.065, in angle=-35.102] 3.004,0.461) .. (2.033,1.335); \draw [white, double=black, line width=0.101cm]([out angle=35.103, in angle=-131.049] 2.033,0.579) .. (3.003,1.453); \draw [white, double=black, line width=0.125cm]([out angle=46.846, in angle=-137.384] 3.420,1.913) .. (4.479,2.962); \draw [white, double=black, line width=0.125cm]([out angle=46.846, in angle=-137.384] 3.420,-1.087) .. (4.479,-0.038); \draw [white, double=black, line width=0.125cm]([out angle=-46.814, in angle=137.380] 3.420,3.000) .. (4.479,1.952); \draw [white, double=black, line width=0.125cm]([out angle=-46.814, in angle=137.380] 3.420,0.000) .. (4.479,-1.048); \draw [white, double=black, line width=0.125cm]([out angle=127.559, in angle=-38.717] 6.262,0.208) .. (4.949,1.548); \draw [white, double=black, line width=0.125cm]([out angle=38.735, in angle=-127.553] 4.949,0.366) .. (6.262,1.706); \draw [white, double=black, line width=0.088cm]([out angle=160.548, in angle=-33.528] 1.621,1.548) .. (0.618,2.047); \draw [white, double=black, line width=0.088cm]([out angle=83.293, in angle=-104.580] 1.023,1.175) .. (1.231,2.282); \draw [white, double=black] ([out angle=19.457, in angle=-144.897] 1.621,0.367) .. (2.033,0.580); \draw [white, double=black] ([out angle=48.951, in angle=-133.167] 3.003,1.453) .. (3.420,1.914); \draw [white, double=black] ([out angle=42.616, in angle=-141.265] 4.479,2.962) .. (4.949,3.366); \draw [white, double=black] ([out angle=42.616, in angle=-141.265] 4.479,-0.038) .. (4.949,0.366); \draw [white, double=black] ([out angle=146.472, in angle=-146.463] 0.618,2.047) .. (0.618,2.867); \draw [white, double=black] ([out angle=146.472, in angle=-146.463] 0.618,-0.953) .. (0.618,-0.133); \draw [white, double=black] ([out angle=52.459, in angle=-52.441] 6.262,1.706) .. (6.262,3.208); \draw [white, double=black] ([out angle=52.459, in angle=-52.441] 6.262,-1.294) .. (6.262,0.208); \draw [white, double=black] ([out angle=96.699, in angle=-96.688] 1.023,0.739) .. (1.023,1.176); \draw [white, double=black] ([out angle=75.420, in angle=-75.410] 1.231,2.282) .. (1.231,2.632); \draw [white, double=black] ([out angle=144.889, in angle=-19.452] 2.034,1.335) .. (1.621,1.548); \draw [white, double=black] ([out angle=133.186, in angle=-48.935] 3.420,0.000) .. (3.004,0.461); \draw [white, double=black] ([out angle=141.283, in angle=-42.632] 4.949,1.548) .. (4.478,1.953); \end{scope} \begin{scope}[yshift=1.654cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.590, in angle=-83.301] 1.231,2.632) .. (1.023,3.739); \draw [white, double=black, line width=0.088cm]([out angle=104.590, in angle=-83.301] 1.231,-0.368) .. (1.023,0.739); \draw [white, double=black, line width=0.088cm]([out angle=33.537, in angle=-160.543] 0.618,2.867) .. (1.621,3.367); \draw [white, double=black, line width=0.088cm]([out angle=33.537, in angle=-160.543] 0.618,-0.133) .. (1.621,0.367); \draw [white, double=black, line width=0.101cm]([out angle=131.065, in angle=-35.102] 3.004,0.461) .. (2.033,1.335); \draw [white, double=black, line width=0.101cm]([out angle=35.103, in angle=-131.049] 2.033,0.579) .. (3.003,1.453); \draw [white, double=black, line width=0.125cm]([out angle=46.846, in angle=-137.384] 3.420,1.913) .. (4.479,2.962); \draw [white, double=black, line width=0.125cm]([out angle=46.846, in angle=-137.384] 3.420,-1.087) .. (4.479,-0.038); \draw [white, double=black, line width=0.125cm]([out angle=-46.814, in angle=137.380] 3.420,3.000) .. (4.479,1.952); \draw [white, double=black, line width=0.125cm]([out angle=-46.814, in angle=137.380] 3.420,0.000) .. (4.479,-1.048); \draw [white, double=black, line width=0.125cm]([out angle=127.559, in angle=-38.717] 6.262,0.208) .. (4.949,1.548); \draw [white, double=black, line width=0.125cm]([out angle=38.735, in angle=-127.553] 4.949,0.366) .. (6.262,1.706); \draw [white, double=black, line width=0.088cm]([out angle=160.548, in angle=-33.528] 1.621,1.548) .. (0.618,2.047); \draw [white, double=black, line width=0.088cm]([out angle=83.293, in angle=-104.580] 1.023,1.175) .. (1.231,2.282); \draw [white, double=black] ([out angle=19.457, in angle=-144.897] 1.621,0.367) .. (2.033,0.580); \draw [white, double=black] ([out angle=48.951, in angle=-133.167] 3.003,1.453) .. (3.420,1.914); \draw [white, double=black] ([out angle=42.616, in angle=-141.265] 4.479,2.962) .. (4.949,3.366); \draw [white, double=black] ([out angle=42.616, in angle=-141.265] 4.479,-0.038) .. (4.949,0.366); \draw [white, double=black] ([out angle=146.472, in angle=-146.463] 0.618,2.047) .. (0.618,2.867); \draw [white, double=black] ([out angle=146.472, in angle=-146.463] 0.618,-0.953) .. (0.618,-0.133); \draw [white, double=black] ([out angle=52.459, in angle=-52.441] 6.262,1.706) .. (6.262,3.208); \draw [white, double=black] ([out angle=52.459, in angle=-52.441] 6.262,-1.294) .. (6.262,0.208); \draw [white, double=black] ([out angle=96.699, in angle=-96.688] 1.023,0.739) .. (1.023,1.176); \draw [white, double=black] ([out angle=75.420, in angle=-75.410] 1.231,2.282) .. (1.231,2.632); \draw [white, double=black] ([out angle=144.889, in angle=-19.452] 2.034,1.335) .. (1.621,1.548); \draw [white, double=black] ([out angle=133.186, in angle=-48.935] 3.420,0.000) .. (3.004,0.461); \draw [white, double=black] ([out angle=141.283, in angle=-42.632] 4.949,1.548) .. (4.478,1.953); \end{scope} \end{scope}

==> diagrams/links-2074.tex <==
\begin{scope} \clip (0,0) rectangle (6.990, 3.000); \begin{scope}[yshift=-0.545cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.887, in angle=-52.202] 1.891,0.310) .. (0.580,1.675); \draw [white, double=black, line width=0.125cm]([out angle=52.218, in angle=-139.859] 0.580,0.171) .. (1.891,1.537); \draw [white, double=black, line width=0.098cm]([out angle=144.792, in angle=-46.858] 3.290,2.058) .. (2.337,2.887); \draw [white, double=black, line width=0.098cm]([out angle=144.792, in angle=-46.858] 3.290,-0.942) .. (2.337,-0.113); \draw [white, double=black, line width=0.098cm]([out angle=46.870, in angle=-144.726] 2.337,1.960) .. (3.289,2.790); \draw [white, double=black, line width=0.098cm]([out angle=46.870, in angle=-144.726] 2.337,-1.040) .. (3.289,-0.210); \draw [white, double=black, line width=0.092cm]([out angle=18.818, in angle=-164.391] 3.692,2.994) .. (4.720,3.313); \draw [white, double=black, line width=0.092cm]([out angle=18.818, in angle=-164.391] 3.692,-0.006) .. (4.720,0.313); \draw [white, double=black, line width=0.092cm]([out angle=-82.719, in angle=96.972] 4.133,3.701) .. (4.267,2.634); \draw [white, double=black, line width=0.092cm]([out angle=-82.719, in angle=96.972] 4.133,0.701) .. (4.267,-0.366); \draw [white, double=black, line width=0.112cm]([out angle=125.226, in angle=-29.148] 6.437,0.207) .. (5.165,1.351); \draw [white, double=black, line width=0.112cm]([out angle=29.154, in angle=-125.220] 5.165,0.496) .. (6.437,1.640); \draw [white, double=black, line width=0.092cm]([out angle=82.730, in angle=-96.951] 4.134,1.144) .. (4.267,2.212); \draw [white, double=black, line width=0.092cm]([out angle=-18.807, in angle=164.400] 3.692,1.851) .. (4.720,1.533); \draw [white, double=black] ([out angle=40.141, in angle=-133.130] 1.891,1.537) .. (2.337,1.960); \draw [white, double=black] ([out angle=35.231, in angle=-161.182] 3.290,2.789) .. (3.692,2.994); \draw [white, double=black] ([out angle=35.231, in angle=-161.182] 3.290,-0.211) .. (3.692,-0.006); \draw [white, double=black] ([out angle=15.609, in angle=-150.846] 4.720,0.313) .. (5.165,0.496); \draw [white, double=black] ([out angle=127.798, in angle=-127.770] 0.580,1.675) .. (0.579,3.171); \draw [white, double=black] ([out angle=127.798, in angle=-127.770] 0.580,-1.325) .. (0.579,0.171); \draw [white, double=black] ([out angle=54.802, in angle=-54.774] 6.438,1.640) .. (6.437,3.207); \draw [white, double=black] ([out angle=54.802, in angle=-54.774] 6.438,-1.360) .. (6.437,0.207); \draw [white, double=black] ([out angle=133.129, in angle=-40.113] 2.338,2.886) .. (1.891,3.310); \draw [white, double=black] ([out angle=133.129, in angle=-40.113] 2.338,-0.114) .. (1.891,0.310); \draw [white, double=black] ([out angle=83.049, in angle=-83.028] 4.267,2.212) .. (4.267,2.634); \draw [white, double=black] ([out angle=97.281, in angle=-97.279] 4.133,0.701) .. (4.133,1.145); \draw [white, double=black] ([out angle=161.193, in angle=-35.253] 3.692,1.851) .. (3.290,2.056); \draw [white, double=black] ([out angle=150.852, in angle=-15.619] 5.165,1.351) .. (4.720,1.534); \end{scope} \begin{scope}[yshift=2.455cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.887, in angle=-52.202] 1.891,0.310) .. (0.580,1.675); \draw [white, double=black, line width=0.125cm]([out angle=52.218, in angle=-139.859] 0.580,0.171) .. (1.891,1.537); \draw [white, double=black, line width=0.098cm]([out angle=144.792, in angle=-46.858] 3.290,2.058) .. (2.337,2.887); \draw [white, double=black, line width=0.098cm]([out angle=144.792, in angle=-46.858] 3.290,-0.942) .. (2.337,-0.113); \draw [white, double=black, line width=0.098cm]([out angle=46.870, in angle=-144.726] 2.337,1.960) .. (3.289,2.790); \draw [white, double=black, line width=0.098cm]([out angle=46.870, in angle=-144.726] 2.337,-1.040) .. (3.289,-0.210); \draw [white, double=black, line width=0.092cm]([out angle=18.818, in angle=-164.391] 3.692,2.994) .. (4.720,3.313); \draw [white, double=black, line width=0.092cm]([out angle=18.818, in angle=-164.391] 3.692,-0.006) .. (4.720,0.313); \draw [white, double=black, line width=0.092cm]([out angle=-82.719, in angle=96.972] 4.133,3.701) .. (4.267,2.634); \draw [white, double=black, line width=0.092cm]([out angle=-82.719, in angle=96.972] 4.133,0.701) .. (4.267,-0.366); \draw [white, double=black, line width=0.112cm]([out angle=125.226, in angle=-29.148] 6.437,0.207) .. (5.165,1.351); \draw [white, double=black, line width=0.112cm]([out angle=29.154, in angle=-125.220] 5.165,0.496) .. (6.437,1.640); \draw [white, double=black, line width=0.092cm]([out angle=82.730, in angle=-96.951] 4.134,1.144) .. (4.267,2.212); \draw [white, double=black, line width=0.092cm]([out angle=-18.807, in angle=164.400] 3.692,1.851) .. (4.720,1.533); \draw [white, double=black] ([out angle=40.141, in angle=-133.130] 1.891,1.537) .. (2.337,1.960); \draw [white, double=black] ([out angle=35.231, in angle=-161.182] 3.290,2.789) .. (3.692,2.994); \draw [white, double=black] ([out angle=35.231, in angle=-161.182] 3.290,-0.211) .. (3.692,-0.006); \draw [white, double=black] ([out angle=15.609, in angle=-150.846] 4.720,0.313) .. (5.165,0.496); \draw [white, double=black] ([out angle=127.798, in angle=-127.770] 0.580,1.675) .. (0.579,3.171); \draw [white, double=black] ([out angle=127.798, in angle=-127.770] 0.580,-1.325) .. (0.579,0.171); \draw [white, double=black] ([out angle=54.802, in angle=-54.774] 6.438,1.640) .. (6.437,3.207); \draw [white, double=black] ([out angle=54.802, in angle=-54.774] 6.438,-1.360) .. (6.437,0.207); \draw [white, double=black] ([out angle=133.129, in angle=-40.113] 2.338,2.886) .. (1.891,3.310); \draw [white, double=black] ([out angle=133.129, in angle=-40.113] 2.338,-0.114) .. (1.891,0.310); \draw [white, double=black] ([out angle=83.049, in angle=-83.028] 4.267,2.212) .. (4.267,2.634); \draw [white, double=black] ([out angle=97.281, in angle=-97.279] 4.133,0.701) .. (4.133,1.145); \draw [white, double=black] ([out angle=161.193, in angle=-35.253] 3.692,1.851) .. (3.290,2.056); \draw [white, double=black] ([out angle=150.852, in angle=-15.619] 5.165,1.351) .. (4.720,1.534); \end{scope} \end{scope}

==> diagrams/links-2075.tex <==
\begin{scope} \clip (0,0) rectangle (6.839, 3.000); \begin{scope}[yshift=-0.566cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.300, in angle=-52.428] 1.891,0.365) .. (0.578,1.705); \draw [white, double=black, line width=0.125cm]([out angle=52.464, in angle=-141.247] 0.578,0.207) .. (1.890,1.547); \draw [white, double=black, line width=0.125cm]([out angle=133.208, in angle=-42.609] 3.419,1.913) .. (2.360,2.961); \draw [white, double=black, line width=0.125cm]([out angle=133.208, in angle=-42.609] 3.419,-1.087) .. (2.360,-0.039); \draw [white, double=black, line width=0.125cm]([out angle=42.627, in angle=-133.124] 2.361,1.952) .. (3.418,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.627, in angle=-133.124] 2.361,-1.048) .. (3.418,0.000); \draw [white, double=black, line width=0.101cm]([out angle=48.918, in angle=-144.910] 3.835,0.460) .. (4.805,1.334); \draw [white, double=black, line width=0.101cm]([out angle=-48.962, in angle=144.880] 3.835,1.452) .. (4.805,0.577); \draw [white, double=black, line width=0.088cm]([out angle=96.703, in angle=-75.430] 5.816,1.174) .. (5.608,2.281); \draw [white, double=black, line width=0.088cm]([out angle=19.438, in angle=-146.480] 5.218,1.546) .. (6.221,2.046); \draw [white, double=black, line width=0.088cm]([out angle=146.483, in angle=-19.437] 6.221,2.865) .. (5.218,3.364); \draw [white, double=black, line width=0.088cm]([out angle=146.483, in angle=-19.437] 6.221,-0.135) .. (5.218,0.364); \draw [white, double=black, line width=0.088cm]([out angle=75.431, in angle=-96.694] 5.608,2.630) .. (5.816,3.737); \draw [white, double=black, line width=0.088cm]([out angle=75.431, in angle=-96.694] 5.608,-0.370) .. (5.816,0.737); \draw [white, double=black] ([out angle=38.753, in angle=-137.373] 1.890,1.547) .. (2.361,1.952); \draw [white, double=black] ([out angle=46.821, in angle=-131.061] 3.419,0.000) .. (3.836,0.461); \draw [white, double=black] ([out angle=35.090, in angle=-160.562] 4.805,1.334) .. (5.218,1.546); \draw [white, double=black] ([out angle=127.572, in angle=-127.533] 0.578,1.705) .. (0.577,3.207); \draw [white, double=black] ([out angle=127.572, in angle=-127.533] 0.578,-1.295) .. (0.577,0.207); \draw [white, double=black] ([out angle=33.549, in angle=-33.517] 6.221,2.045) .. (6.221,2.865); \draw [white, double=black] ([out angle=33.549, in angle=-33.517] 6.221,-0.955) .. (6.221,-0.135); \draw [white, double=black] ([out angle=137.387, in angle=-38.700] 2.361,2.961) .. (1.891,3.365); \draw [white, double=black] ([out angle=137.387, in angle=-38.700] 2.361,-0.039) .. (1.891,0.365); \draw [white, double=black] ([out angle=131.038, in angle=-46.846] 3.835,1.452) .. (3.419,1.913); \draw [white, double=black] ([out angle=83.306, in angle=-83.297] 5.816,0.737) .. (5.816,1.174); \draw [white, double=black] ([out angle=104.570, in angle=-104.595] 5.608,2.281) .. (5.608,2.631); \draw [white, double=black] ([out angle=160.563, in angle=-35.120] 5.218,0.364) .. (4.806,0.577); \end{scope} \begin{scope}[yshift=2.434cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.300, in angle=-52.428] 1.891,0.365) .. (0.578,1.705); \draw [white, double=black, line width=0.125cm]([out angle=52.464, in angle=-141.247] 0.578,0.207) .. (1.890,1.547); \draw [white, double=black, line width=0.125cm]([out angle=133.208, in angle=-42.609] 3.419,1.913) .. (2.360,2.961); \draw [white, double=black, line width=0.125cm]([out angle=133.208, in angle=-42.609] 3.419,-1.087) .. (2.360,-0.039); \draw [white, double=black, line width=0.125cm]([out angle=42.627, in angle=-133.124] 2.361,1.952) .. (3.418,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.627, in angle=-133.124] 2.361,-1.048) .. (3.418,0.000); \draw [white, double=black, line width=0.101cm]([out angle=48.918, in angle=-144.910] 3.835,0.460) .. (4.805,1.334); \draw [white, double=black, line width=0.101cm]([out angle=-48.962, in angle=144.880] 3.835,1.452) .. (4.805,0.577); \draw [white, double=black, line width=0.088cm]([out angle=96.703, in angle=-75.430] 5.816,1.174) .. (5.608,2.281); \draw [white, double=black, line width=0.088cm]([out angle=19.438, in angle=-146.480] 5.218,1.546) .. (6.221,2.046); \draw [white, double=black, line width=0.088cm]([out angle=146.483, in angle=-19.437] 6.221,2.865) .. (5.218,3.364); \draw [white, double=black, line width=0.088cm]([out angle=146.483, in angle=-19.437] 6.221,-0.135) .. (5.218,0.364); \draw [white, double=black, line width=0.088cm]([out angle=75.431, in angle=-96.694] 5.608,2.630) .. (5.816,3.737); \draw [white, double=black, line width=0.088cm]([out angle=75.431, in angle=-96.694] 5.608,-0.370) .. (5.816,0.737); \draw [white, double=black] ([out angle=38.753, in angle=-137.373] 1.890,1.547) .. (2.361,1.952); \draw [white, double=black] ([out angle=46.821, in angle=-131.061] 3.419,0.000) .. (3.836,0.461); \draw [white, double=black] ([out angle=35.090, in angle=-160.562] 4.805,1.334) .. (5.218,1.546); \draw [white, double=black] ([out angle=127.572, in angle=-127.533] 0.578,1.705) .. (0.577,3.207); \draw [white, double=black] ([out angle=127.572, in angle=-127.533] 0.578,-1.295) .. (0.577,0.207); \draw [white, double=black] ([out angle=33.549, in angle=-33.517] 6.221,2.045) .. (6.221,2.865); \draw [white, double=black] ([out angle=33.549, in angle=-33.517] 6.221,-0.955) .. (6.221,-0.135); \draw [white, double=black] ([out angle=137.387, in angle=-38.700] 2.361,2.961) .. (1.891,3.365); \draw [white, double=black] ([out angle=137.387, in angle=-38.700] 2.361,-0.039) .. (1.891,0.365); \draw [white, double=black] ([out angle=131.038, in angle=-46.846] 3.835,1.452) .. (3.419,1.913); \draw [white, double=black] ([out angle=83.306, in angle=-83.297] 5.816,0.737) .. (5.816,1.174); \draw [white, double=black] ([out angle=104.570, in angle=-104.595] 5.608,2.281) .. (5.608,2.631); \draw [white, double=black] ([out angle=160.563, in angle=-35.120] 5.218,0.364) .. (4.806,0.577); \end{scope} \end{scope}

==> diagrams/links-2076.tex <==
\begin{scope} \clip (0,0) rectangle (6.990, 3.000); \begin{scope}[yshift=-1.301cm]  \draw [white, double=black, line width=0.112cm]([out angle=150.840, in angle=-54.785] 1.825,0.495) .. (0.553,1.639); \draw [white, double=black, line width=0.112cm]([out angle=54.768, in angle=-150.859] 0.553,0.206) .. (1.825,1.350); \draw [white, double=black, line width=0.092cm]([out angle=97.272, in angle=-83.036] 2.857,1.145) .. (2.724,2.212); \draw [white, double=black, line width=0.092cm]([out angle=15.617, in angle=-161.190] 2.271,1.533) .. (3.298,1.852); \draw [white, double=black, line width=0.098cm]([out angle=35.270, in angle=-133.146] 3.700,2.056) .. (4.652,2.886); \draw [white, double=black, line width=0.098cm]([out angle=35.270, in angle=-133.146] 3.700,-0.944) .. (4.652,-0.114); \draw [white, double=black, line width=0.098cm]([out angle=-35.212, in angle=133.134] 3.700,2.789) .. (4.652,1.960); \draw [white, double=black, line width=0.098cm]([out angle=-35.212, in angle=133.134] 3.700,-0.211) .. (4.652,-1.040); \draw [white, double=black, line width=0.125cm]([out angle=40.135, in angle=-127.786] 5.099,0.309) .. (6.410,1.675); \draw [white, double=black, line width=0.125cm]([out angle=-40.117, in angle=127.791] 5.099,1.536) .. (6.410,0.171); \draw [white, double=black, line width=0.092cm]([out angle=161.185, in angle=-15.610] 3.298,2.995) .. (2.271,3.313); \draw [white, double=black, line width=0.092cm]([out angle=161.185, in angle=-15.610] 3.298,-0.005) .. (2.271,0.313); \draw [white, double=black, line width=0.092cm]([out angle=83.040, in angle=-97.277] 2.724,2.634) .. (2.857,3.702); \draw [white, double=black, line width=0.092cm]([out angle=83.040, in angle=-97.277] 2.724,-0.366) .. (2.857,0.702); \draw [white, double=black] ([out angle=29.141, in angle=-164.383] 1.825,1.350) .. (2.271,1.533); \draw [white, double=black] ([out angle=18.826, in angle=-144.761] 3.298,1.852) .. (3.700,2.057); \draw [white, double=black] ([out angle=46.854, in angle=-139.865] 4.652,2.886) .. (5.099,3.309); \draw [white, double=black] ([out angle=46.854, in angle=-139.865] 4.652,-0.114) .. (5.099,0.309); \draw [white, double=black] ([out angle=125.215, in angle=-125.211] 0.553,1.639) .. (0.553,3.207); \draw [white, double=black] ([out angle=125.215, in angle=-125.211] 0.553,-1.361) .. (0.553,0.207); \draw [white, double=black] ([out angle=52.222, in angle=-52.209] 6.410,1.675) .. (6.410,3.171); \draw [white, double=black] ([out angle=52.222, in angle=-52.209] 6.410,-1.325) .. (6.410,0.171); \draw [white, double=black] ([out angle=82.730, in angle=-82.711] 2.857,0.701) .. (2.857,1.145); \draw [white, double=black] ([out angle=96.964, in angle=-96.960] 2.724,2.212) .. (2.724,2.634); \draw [white, double=black] ([out angle=164.369, in angle=-29.160] 2.270,0.312) .. (1.825,0.495); \draw [white, double=black] ([out angle=144.788, in angle=-18.808] 3.700,2.788) .. (3.298,2.993); \draw [white, double=black] ([out angle=144.788, in angle=-18.808] 3.700,-0.212) .. (3.298,-0.007); \draw [white, double=black] ([out angle=139.883, in angle=-46.875] 5.099,1.536) .. (4.652,1.960); \end{scope} \begin{scope}[yshift=1.699cm]  \draw [white, double=black, line width=0.112cm]([out angle=150.840, in angle=-54.785] 1.825,0.495) .. (0.553,1.639); \draw [white, double=black, line width=0.112cm]([out angle=54.768, in angle=-150.859] 0.553,0.206) .. (1.825,1.350); \draw [white, double=black, line width=0.092cm]([out angle=97.272, in angle=-83.036] 2.857,1.145) .. (2.724,2.212); \draw [white, double=black, line width=0.092cm]([out angle=15.617, in angle=-161.190] 2.271,1.533) .. (3.298,1.852); \draw [white, double=black, line width=0.098cm]([out angle=35.270, in angle=-133.146] 3.700,2.056) .. (4.652,2.886); \draw [white, double=black, line width=0.098cm]([out angle=35.270, in angle=-133.146] 3.700,-0.944) .. (4.652,-0.114); \draw [white, double=black, line width=0.098cm]([out angle=-35.212, in angle=133.134] 3.700,2.789) .. (4.652,1.960); \draw [white, double=black, line width=0.098cm]([out angle=-35.212, in angle=133.134] 3.700,-0.211) .. (4.652,-1.040); \draw [white, double=black, line width=0.125cm]([out angle=40.135, in angle=-127.786] 5.099,0.309) .. (6.410,1.675); \draw [white, double=black, line width=0.125cm]([out angle=-40.117, in angle=127.791] 5.099,1.536) .. (6.410,0.171); \draw [white, double=black, line width=0.092cm]([out angle=161.185, in angle=-15.610] 3.298,2.995) .. (2.271,3.313); \draw [white, double=black, line width=0.092cm]([out angle=161.185, in angle=-15.610] 3.298,-0.005) .. (2.271,0.313); \draw [white, double=black, line width=0.092cm]([out angle=83.040, in angle=-97.277] 2.724,2.634) .. (2.857,3.702); \draw [white, double=black, line width=0.092cm]([out angle=83.040, in angle=-97.277] 2.724,-0.366) .. (2.857,0.702); \draw [white, double=black] ([out angle=29.141, in angle=-164.383] 1.825,1.350) .. (2.271,1.533); \draw [white, double=black] ([out angle=18.826, in angle=-144.761] 3.298,1.852) .. (3.700,2.057); \draw [white, double=black] ([out angle=46.854, in angle=-139.865] 4.652,2.886) .. (5.099,3.309); \draw [white, double=black] ([out angle=46.854, in angle=-139.865] 4.652,-0.114) .. (5.099,0.309); \draw [white, double=black] ([out angle=125.215, in angle=-125.211] 0.553,1.639) .. (0.553,3.207); \draw [white, double=black] ([out angle=125.215, in angle=-125.211] 0.553,-1.361) .. (0.553,0.207); \draw [white, double=black] ([out angle=52.222, in angle=-52.209] 6.410,1.675) .. (6.410,3.171); \draw [white, double=black] ([out angle=52.222, in angle=-52.209] 6.410,-1.325) .. (6.410,0.171); \draw [white, double=black] ([out angle=82.730, in angle=-82.711] 2.857,0.701) .. (2.857,1.145); \draw [white, double=black] ([out angle=96.964, in angle=-96.960] 2.724,2.212) .. (2.724,2.634); \draw [white, double=black] ([out angle=164.369, in angle=-29.160] 2.270,0.312) .. (1.825,0.495); \draw [white, double=black] ([out angle=144.788, in angle=-18.808] 3.700,2.788) .. (3.298,2.993); \draw [white, double=black] ([out angle=144.788, in angle=-18.808] 3.700,-0.212) .. (3.298,-0.007); \draw [white, double=black] ([out angle=139.883, in angle=-46.875] 5.099,1.536) .. (4.652,1.960); \end{scope} \end{scope}

==> diagrams/links-2077.tex <==
\begin{scope} \clip (0,0) rectangle (6.837, 3.000); \begin{scope}[yshift=-1.346cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.580, in angle=-83.297] 1.231,2.632) .. (1.023,3.739); \draw [white, double=black, line width=0.088cm]([out angle=104.580, in angle=-83.297] 1.231,-0.368) .. (1.023,0.739); \draw [white, double=black, line width=0.088cm]([out angle=33.519, in angle=-160.575] 0.618,2.867) .. (1.621,3.366); \draw [white, double=black, line width=0.088cm]([out angle=33.519, in angle=-160.575] 0.618,-0.133) .. (1.621,0.366); \draw [white, double=black, line width=0.101cm]([out angle=35.117, in angle=-131.050] 2.033,0.578) .. (3.003,1.452); \draw [white, double=black, line width=0.101cm]([out angle=-35.099, in angle=131.068] 2.033,1.334) .. (3.003,0.461); \draw [white, double=black, line width=0.125cm]([out angle=137.362, in angle=-46.815] 4.477,1.953) .. (3.419,3.000); \draw [white, double=black, line width=0.125cm]([out angle=137.362, in angle=-46.815] 4.477,-1.047) .. (3.419,0.000); \draw [white, double=black, line width=0.125cm]([out angle=46.853, in angle=-137.390] 3.419,1.914) .. (4.477,2.962); \draw [white, double=black, line width=0.125cm]([out angle=46.853, in angle=-137.390] 3.419,-1.086) .. (4.477,-0.038); \draw [white, double=black, line width=0.125cm]([out angle=38.729, in angle=-127.551] 4.947,0.366) .. (6.260,1.706); \draw [white, double=black, line width=0.125cm]([out angle=-38.716, in angle=127.550] 4.947,1.547) .. (6.260,0.208); \draw [white, double=black, line width=0.088cm]([out angle=160.533, in angle=-33.541] 1.621,1.547) .. (0.618,2.047); \draw [white, double=black, line width=0.088cm]([out angle=83.284, in angle=-104.604] 1.023,1.174) .. (1.231,2.281); \draw [white, double=black] ([out angle=19.425, in angle=-144.949] 1.621,0.366) .. (2.034,0.578); \draw [white, double=black] ([out angle=48.950, in angle=-133.170] 3.003,1.452) .. (3.419,1.913); \draw [white, double=black] ([out angle=42.610, in angle=-141.271] 4.477,2.962) .. (4.947,3.366); \draw [white, double=black] ([out angle=42.610, in angle=-141.271] 4.477,-0.038) .. (4.947,0.366); \draw [white, double=black] ([out angle=146.459, in angle=-146.481] 0.618,2.047) .. (0.618,2.867); \draw [white, double=black] ([out angle=146.459, in angle=-146.481] 0.618,-0.953) .. (0.618,-0.133); \draw [white, double=black] ([out angle=52.437, in angle=-52.450] 6.260,1.706) .. (6.260,3.208); \draw [white, double=black] ([out angle=52.437, in angle=-52.450] 6.260,-1.294) .. (6.260,0.208); \draw [white, double=black] ([out angle=96.703, in angle=-96.702] 1.023,0.739) .. (1.023,1.175); \draw [white, double=black] ([out angle=75.396, in angle=-75.420] 1.231,2.281) .. (1.231,2.632); \draw [white, double=black] ([out angle=144.877, in angle=-19.467] 2.033,1.334) .. (1.621,1.547); \draw [white, double=black] ([out angle=133.185, in angle=-48.932] 3.419,0.000) .. (3.003,0.461); \draw [white, double=black] ([out angle=141.284, in angle=-42.626] 4.947,1.547) .. (4.477,1.952); \end{scope} \begin{scope}[yshift=1.654cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.580, in angle=-83.297] 1.231,2.632) .. (1.023,3.739); \draw [white, double=black, line width=0.088cm]([out angle=104.580, in angle=-83.297] 1.231,-0.368) .. (1.023,0.739); \draw [white, double=black, line width=0.088cm]([out angle=33.519, in angle=-160.575] 0.618,2.867) .. (1.621,3.366); \draw [white, double=black, line width=0.088cm]([out angle=33.519, in angle=-160.575] 0.618,-0.133) .. (1.621,0.366); \draw [white, double=black, line width=0.101cm]([out angle=35.117, in angle=-131.050] 2.033,0.578) .. (3.003,1.452); \draw [white, double=black, line width=0.101cm]([out angle=-35.099, in angle=131.068] 2.033,1.334) .. (3.003,0.461); \draw [white, double=black, line width=0.125cm]([out angle=137.362, in angle=-46.815] 4.477,1.953) .. (3.419,3.000); \draw [white, double=black, line width=0.125cm]([out angle=137.362, in angle=-46.815] 4.477,-1.047) .. (3.419,0.000); \draw [white, double=black, line width=0.125cm]([out angle=46.853, in angle=-137.390] 3.419,1.914) .. (4.477,2.962); \draw [white, double=black, line width=0.125cm]([out angle=46.853, in angle=-137.390] 3.419,-1.086) .. (4.477,-0.038); \draw [white, double=black, line width=0.125cm]([out angle=38.729, in angle=-127.551] 4.947,0.366) .. (6.260,1.706); \draw [white, double=black, line width=0.125cm]([out angle=-38.716, in angle=127.550] 4.947,1.547) .. (6.260,0.208); \draw [white, double=black, line width=0.088cm]([out angle=160.533, in angle=-33.541] 1.621,1.547) .. (0.618,2.047); \draw [white, double=black, line width=0.088cm]([out angle=83.284, in angle=-104.604] 1.023,1.174) .. (1.231,2.281); \draw [white, double=black] ([out angle=19.425, in angle=-144.949] 1.621,0.366) .. (2.034,0.578); \draw [white, double=black] ([out angle=48.950, in angle=-133.170] 3.003,1.452) .. (3.419,1.913); \draw [white, double=black] ([out angle=42.610, in angle=-141.271] 4.477,2.962) .. (4.947,3.366); \draw [white, double=black] ([out angle=42.610, in angle=-141.271] 4.477,-0.038) .. (4.947,0.366); \draw [white, double=black] ([out angle=146.459, in angle=-146.481] 0.618,2.047) .. (0.618,2.867); \draw [white, double=black] ([out angle=146.459, in angle=-146.481] 0.618,-0.953) .. (0.618,-0.133); \draw [white, double=black] ([out angle=52.437, in angle=-52.450] 6.260,1.706) .. (6.260,3.208); \draw [white, double=black] ([out angle=52.437, in angle=-52.450] 6.260,-1.294) .. (6.260,0.208); \draw [white, double=black] ([out angle=96.703, in angle=-96.702] 1.023,0.739) .. (1.023,1.175); \draw [white, double=black] ([out angle=75.396, in angle=-75.420] 1.231,2.281) .. (1.231,2.632); \draw [white, double=black] ([out angle=144.877, in angle=-19.467] 2.033,1.334) .. (1.621,1.547); \draw [white, double=black] ([out angle=133.185, in angle=-48.932] 3.419,0.000) .. (3.003,0.461); \draw [white, double=black] ([out angle=141.284, in angle=-42.626] 4.947,1.547) .. (4.477,1.952); \end{scope} \end{scope}

==> diagrams/links-2078.tex <==
\begin{scope} \clip (0,0) rectangle (6.986, 3.000); \begin{scope}[yshift=-0.545cm]  \draw [white, double=black, line width=0.112cm]([out angle=150.841, in angle=-54.793] 1.825,0.495) .. (0.553,1.639); \draw [white, double=black, line width=0.112cm]([out angle=54.776, in angle=-150.874] 0.553,0.206) .. (1.825,1.350); \draw [white, double=black, line width=0.092cm]([out angle=15.636, in angle=-161.191] 2.270,1.533) .. (3.296,1.851); \draw [white, double=black, line width=0.092cm]([out angle=-83.048, in angle=97.270] 2.722,2.211) .. (2.856,1.145); \draw [white, double=black, line width=0.098cm]([out angle=133.103, in angle=-35.242] 4.649,1.960) .. (3.698,2.789); \draw [white, double=black, line width=0.098cm]([out angle=133.103, in angle=-35.242] 4.649,-1.040) .. (3.698,-0.211); \draw [white, double=black, line width=0.098cm]([out angle=35.238, in angle=-133.127] 3.698,2.058) .. (4.649,2.886); \draw [white, double=black, line width=0.098cm]([out angle=35.238, in angle=-133.127] 3.698,-0.942) .. (4.649,-0.114); \draw [white, double=black, line width=0.125cm]([out angle=40.115, in angle=-127.785] 5.096,0.310) .. (6.406,1.675); \draw [white, double=black, line width=0.125cm]([out angle=-40.120, in angle=127.779] 5.096,1.536) .. (6.406,0.171); \draw [white, double=black, line width=0.092cm]([out angle=83.021, in angle=-97.299] 2.723,2.633) .. (2.856,3.700); \draw [white, double=black, line width=0.092cm]([out angle=83.021, in angle=-97.299] 2.723,-0.367) .. (2.856,0.700); \draw [white, double=black, line width=0.092cm]([out angle=-15.640, in angle=161.162] 2.270,3.311) .. (3.297,2.993); \draw [white, double=black, line width=0.092cm]([out angle=-15.640, in angle=161.162] 2.270,0.311) .. (3.297,-0.007); \draw [white, double=black] ([out angle=29.126, in angle=-164.364] 1.825,1.350) .. (2.270,1.533); \draw [white, double=black] ([out angle=18.818, in angle=-144.766] 3.296,1.851) .. (3.698,2.056); \draw [white, double=black] ([out angle=46.873, in angle=-139.885] 4.650,2.886) .. (5.096,3.310); \draw [white, double=black] ([out angle=46.873, in angle=-139.885] 4.650,-0.114) .. (5.096,0.310); \draw [white, double=black] ([out angle=125.207, in angle=-125.240] 0.553,1.639) .. (0.553,3.206); \draw [white, double=black] ([out angle=125.207, in angle=-125.240] 0.553,-1.361) .. (0.553,0.206); \draw [white, double=black] ([out angle=52.189, in angle=-52.221] 6.406,1.675) .. (6.406,3.170); \draw [white, double=black] ([out angle=52.189, in angle=-52.221] 6.406,-1.325) .. (6.406,0.170); \draw [white, double=black] ([out angle=82.720, in angle=-82.721] 2.856,0.701) .. (2.856,1.145); \draw [white, double=black] ([out angle=96.952, in angle=-96.979] 2.722,2.211) .. (2.723,2.633); \draw [white, double=black] ([out angle=164.374, in angle=-29.159] 2.270,0.312) .. (1.825,0.495); \draw [white, double=black] ([out angle=144.758, in angle=-18.819] 3.698,2.789) .. (3.296,2.994); \draw [white, double=black] ([out angle=144.758, in angle=-18.819] 3.698,-0.211) .. (3.296,-0.006); \draw [white, double=black] ([out angle=139.880, in angle=-46.871] 5.096,1.536) .. (4.650,1.959); \end{scope} \begin{scope}[yshift=2.455cm]  \draw [white, double=black, line width=0.112cm]([out angle=150.841, in angle=-54.793] 1.825,0.495) .. (0.553,1.639); \draw [white, double=black, line width=0.112cm]([out angle=54.776, in angle=-150.874] 0.553,0.206) .. (1.825,1.350); \draw [white, double=black, line width=0.092cm]([out angle=15.636, in angle=-161.191] 2.270,1.533) .. (3.296,1.851); \draw [white, double=black, line width=0.092cm]([out angle=-83.048, in angle=97.270] 2.722,2.211) .. (2.856,1.145); \draw [white, double=black, line width=0.098cm]([out angle=133.103, in angle=-35.242] 4.649,1.960) .. (3.698,2.789); \draw [white, double=black, line width=0.098cm]([out angle=133.103, in angle=-35.242] 4.649,-1.040) .. (3.698,-0.211); \draw [white, double=black, line width=0.098cm]([out angle=35.238, in angle=-133.127] 3.698,2.058) .. (4.649,2.886); \draw [white, double=black, line width=0.098cm]([out angle=35.238, in angle=-133.127] 3.698,-0.942) .. (4.649,-0.114); \draw [white, double=black, line width=0.125cm]([out angle=40.115, in angle=-127.785] 5.096,0.310) .. (6.406,1.675); \draw [white, double=black, line width=0.125cm]([out angle=-40.120, in angle=127.779] 5.096,1.536) .. (6.406,0.171); \draw [white, double=black, line width=0.092cm]([out angle=83.021, in angle=-97.299] 2.723,2.633) .. (2.856,3.700); \draw [white, double=black, line width=0.092cm]([out angle=83.021, in angle=-97.299] 2.723,-0.367) .. (2.856,0.700); \draw [white, double=black, line width=0.092cm]([out angle=-15.640, in angle=161.162] 2.270,3.311) .. (3.297,2.993); \draw [white, double=black, line width=0.092cm]([out angle=-15.640, in angle=161.162] 2.270,0.311) .. (3.297,-0.007); \draw [white, double=black] ([out angle=29.126, in angle=-164.364] 1.825,1.350) .. (2.270,1.533); \draw [white, double=black] ([out angle=18.818, in angle=-144.766] 3.296,1.851) .. (3.698,2.056); \draw [white, double=black] ([out angle=46.873, in angle=-139.885] 4.650,2.886) .. (5.096,3.310); \draw [white, double=black] ([out angle=46.873, in angle=-139.885] 4.650,-0.114) .. (5.096,0.310); \draw [white, double=black] ([out angle=125.207, in angle=-125.240] 0.553,1.639) .. (0.553,3.206); \draw [white, double=black] ([out angle=125.207, in angle=-125.240] 0.553,-1.361) .. (0.553,0.206); \draw [white, double=black] ([out angle=52.189, in angle=-52.221] 6.406,1.675) .. (6.406,3.170); \draw [white, double=black] ([out angle=52.189, in angle=-52.221] 6.406,-1.325) .. (6.406,0.170); \draw [white, double=black] ([out angle=82.720, in angle=-82.721] 2.856,0.701) .. (2.856,1.145); \draw [white, double=black] ([out angle=96.952, in angle=-96.979] 2.722,2.211) .. (2.723,2.633); \draw [white, double=black] ([out angle=164.374, in angle=-29.159] 2.270,0.312) .. (1.825,0.495); \draw [white, double=black] ([out angle=144.758, in angle=-18.819] 3.698,2.789) .. (3.296,2.994); \draw [white, double=black] ([out angle=144.758, in angle=-18.819] 3.698,-0.211) .. (3.296,-0.006); \draw [white, double=black] ([out angle=139.880, in angle=-46.871] 5.096,1.536) .. (4.650,1.959); \end{scope} \end{scope}

==> diagrams/links-2079.tex <==
\begin{scope} \clip (0,0) rectangle (6.837, 3.000); \begin{scope}[yshift=-1.346cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.581, in angle=-83.296] 1.231,2.632) .. (1.023,3.739); \draw [white, double=black, line width=0.088cm]([out angle=104.581, in angle=-83.296] 1.231,-0.368) .. (1.023,0.739); \draw [white, double=black, line width=0.088cm]([out angle=33.519, in angle=-160.577] 0.618,2.867) .. (1.621,3.366); \draw [white, double=black, line width=0.088cm]([out angle=33.519, in angle=-160.577] 0.618,-0.133) .. (1.621,0.366); \draw [white, double=black, line width=0.101cm]([out angle=35.117, in angle=-131.049] 2.033,0.578) .. (3.003,1.452); \draw [white, double=black, line width=0.101cm]([out angle=-35.098, in angle=131.070] 2.033,1.334) .. (3.003,0.461); \draw [white, double=black, line width=0.125cm]([out angle=46.856, in angle=-137.393] 3.419,1.914) .. (4.477,2.962); \draw [white, double=black, line width=0.125cm]([out angle=46.856, in angle=-137.393] 3.419,-1.086) .. (4.477,-0.038); \draw [white, double=black, line width=0.125cm]([out angle=-46.813, in angle=137.362] 3.419,3.001) .. (4.477,1.953); \draw [white, double=black, line width=0.125cm]([out angle=-46.813, in angle=137.362] 3.419,0.001) .. (4.477,-1.047); \draw [white, double=black, line width=0.125cm]([out angle=127.550, in angle=-38.715] 6.260,0.208) .. (4.947,1.548); \draw [white, double=black, line width=0.125cm]([out angle=38.731, in angle=-127.550] 4.947,0.366) .. (6.260,1.706); \draw [white, double=black, line width=0.088cm]([out angle=160.531, in angle=-33.542] 1.621,1.547) .. (0.618,2.047); \draw [white, double=black, line width=0.088cm]([out angle=83.282, in angle=-104.606] 1.023,1.174) .. (1.231,2.281); \draw [white, double=black] ([out angle=19.423, in angle=-144.953] 1.621,0.366) .. (2.034,0.578); \draw [white, double=black] ([out angle=48.951, in angle=-133.170] 3.003,1.452) .. (3.419,1.913); \draw [white, double=black] ([out angle=42.607, in angle=-141.269] 4.477,2.962) .. (4.947,3.366); \draw [white, double=black] ([out angle=42.607, in angle=-141.269] 4.477,-0.038) .. (4.947,0.366); \draw [white, double=black] ([out angle=146.458, in angle=-146.481] 0.618,2.047) .. (0.618,2.867); \draw [white, double=black] ([out angle=146.458, in angle=-146.481] 0.618,-0.953) .. (0.618,-0.133); \draw [white, double=black] ([out angle=52.437, in angle=-52.450] 6.260,1.706) .. (6.260,3.208); \draw [white, double=black] ([out angle=52.437, in angle=-52.450] 6.260,-1.294) .. (6.260,0.208); \draw [white, double=black] ([out angle=96.704, in angle=-96.702] 1.023,0.739) .. (1.023,1.175); \draw [white, double=black] ([out angle=75.394, in angle=-75.419] 1.231,2.281) .. (1.231,2.632); \draw [white, double=black] ([out angle=144.875, in angle=-19.469] 2.033,1.334) .. (1.621,1.547); \draw [white, double=black] ([out angle=133.187, in angle=-48.930] 3.419,0.000) .. (3.003,0.461); \draw [white, double=black] ([out angle=141.285, in angle=-42.625] 4.947,1.548) .. (4.477,1.952); \end{scope} \begin{scope}[yshift=1.654cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.581, in angle=-83.296] 1.231,2.632) .. (1.023,3.739); \draw [white, double=black, line width=0.088cm]([out angle=104.581, in angle=-83.296] 1.231,-0.368) .. (1.023,0.739); \draw [white, double=black, line width=0.088cm]([out angle=33.519, in angle=-160.577] 0.618,2.867) .. (1.621,3.366); \draw [white, double=black, line width=0.088cm]([out angle=33.519, in angle=-160.577] 0.618,-0.133) .. (1.621,0.366); \draw [white, double=black, line width=0.101cm]([out angle=35.117, in angle=-131.049] 2.033,0.578) .. (3.003,1.452); \draw [white, double=black, line width=0.101cm]([out angle=-35.098, in angle=131.070] 2.033,1.334) .. (3.003,0.461); \draw [white, double=black, line width=0.125cm]([out angle=46.856, in angle=-137.393] 3.419,1.914) .. (4.477,2.962); \draw [white, double=black, line width=0.125cm]([out angle=46.856, in angle=-137.393] 3.419,-1.086) .. (4.477,-0.038); \draw [white, double=black, line width=0.125cm]([out angle=-46.813, in angle=137.362] 3.419,3.001) .. (4.477,1.953); \draw [white, double=black, line width=0.125cm]([out angle=-46.813, in angle=137.362] 3.419,0.001) .. (4.477,-1.047); \draw [white, double=black, line width=0.125cm]([out angle=127.550, in angle=-38.715] 6.260,0.208) .. (4.947,1.548); \draw [white, double=black, line width=0.125cm]([out angle=38.731, in angle=-127.550] 4.947,0.366) .. (6.260,1.706); \draw [white, double=black, line width=0.088cm]([out angle=160.531, in angle=-33.542] 1.621,1.547) .. (0.618,2.047); \draw [white, double=black, line width=0.088cm]([out angle=83.282, in angle=-104.606] 1.023,1.174) .. (1.231,2.281); \draw [white, double=black] ([out angle=19.423, in angle=-144.953] 1.621,0.366) .. (2.034,0.578); \draw [white, double=black] ([out angle=48.951, in angle=-133.170] 3.003,1.452) .. (3.419,1.913); \draw [white, double=black] ([out angle=42.607, in angle=-141.269] 4.477,2.962) .. (4.947,3.366); \draw [white, double=black] ([out angle=42.607, in angle=-141.269] 4.477,-0.038) .. (4.947,0.366); \draw [white, double=black] ([out angle=146.458, in angle=-146.481] 0.618,2.047) .. (0.618,2.867); \draw [white, double=black] ([out angle=146.458, in angle=-146.481] 0.618,-0.953) .. (0.618,-0.133); \draw [white, double=black] ([out angle=52.437, in angle=-52.450] 6.260,1.706) .. (6.260,3.208); \draw [white, double=black] ([out angle=52.437, in angle=-52.450] 6.260,-1.294) .. (6.260,0.208); \draw [white, double=black] ([out angle=96.704, in angle=-96.702] 1.023,0.739) .. (1.023,1.175); \draw [white, double=black] ([out angle=75.394, in angle=-75.419] 1.231,2.281) .. (1.231,2.632); \draw [white, double=black] ([out angle=144.875, in angle=-19.469] 2.033,1.334) .. (1.621,1.547); \draw [white, double=black] ([out angle=133.187, in angle=-48.930] 3.419,0.000) .. (3.003,0.461); \draw [white, double=black] ([out angle=141.285, in angle=-42.625] 4.947,1.548) .. (4.477,1.952); \end{scope} \end{scope}

==> diagrams/links-208.tex <==
\begin{scope} \clip (0,0) rectangle (4.082, 3.000); \begin{scope}[yshift=-2.334cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.351, in angle=-58.422] 1.675,0.623) .. (0.512,1.500); \draw [white, double=black, line width=0.054cm]([out angle=58.449, in angle=-164.305] 0.512,0.167) .. (1.675,1.045); \draw [white, double=black, line width=0.047cm]([out angle=-28.296, in angle=140.770] 1.954,1.014) .. (2.584,0.593); \draw [white, double=black, line width=0.047cm]([out angle=-140.781, in angle=28.285] 2.585,1.075) .. (1.954,0.653); \draw [white, double=black, line width=0.033cm]([out angle=127.875, in angle=-76.672] 3.564,0.000) .. (3.202,0.756); \draw [white, double=black, line width=0.033cm]([out angle=-14.036, in angle=-112.393] 2.884,0.443) .. (3.464,0.736); \draw [white, double=black, line width=0.033cm]([out angle=112.403, in angle=14.031] 3.464,0.933) .. (2.884,1.226); \draw [white, double=black, line width=0.033cm]([out angle=76.683, in angle=-127.873] 3.202,0.912) .. (3.564,1.669); \draw [white, double=black] ([out angle=15.668, in angle=151.704] 1.676,1.045) .. (1.954,1.014); \draw [white, double=black] ([out angle=-39.198, in angle=165.964] 2.584,0.593) .. (2.884,0.443); \draw [white, double=black] ([out angle=67.607, in angle=-67.597] 3.464,0.736) .. (3.464,0.933); \draw [white, double=black] ([out angle=-165.969, in angle=39.261] 2.884,1.226) .. (2.584,1.076); \draw [white, double=black] ([out angle=-151.685, in angle=-15.649] 1.953,0.653) .. (1.675,0.623); \draw [white, double=black] ([out angle=121.578, in angle=-121.543] 0.512,1.500) .. (0.512,3.167); \draw [white, double=black] ([out angle=121.578, in angle=-121.543] 0.512,-1.500) .. (0.512,0.167); \draw [white, double=black] ([out angle=103.328, in angle=-103.317] 3.202,0.756) .. (3.202,0.912); \draw [white, double=black] ([out angle=52.153, in angle=-52.125] 3.564,1.668) .. (3.564,3.000); \draw [white, double=black] ([out angle=52.153, in angle=-52.125] 3.564,-1.332) .. (3.564,0.000); \end{scope} \begin{scope}[yshift=0.666cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.351, in angle=-58.422] 1.675,0.623) .. (0.512,1.500); \draw [white, double=black, line width=0.054cm]([out angle=58.449, in angle=-164.305] 0.512,0.167) .. (1.675,1.045); \draw [white, double=black, line width=0.047cm]([out angle=-28.296, in angle=140.770] 1.954,1.014) .. (2.584,0.593); \draw [white, double=black, line width=0.047cm]([out angle=-140.781, in angle=28.285] 2.585,1.075) .. (1.954,0.653); \draw [white, double=black, line width=0.033cm]([out angle=127.875, in angle=-76.672] 3.564,0.000) .. (3.202,0.756); \draw [white, double=black, line width=0.033cm]([out angle=-14.036, in angle=-112.393] 2.884,0.443) .. (3.464,0.736); \draw [white, double=black, line width=0.033cm]([out angle=112.403, in angle=14.031] 3.464,0.933) .. (2.884,1.226); \draw [white, double=black, line width=0.033cm]([out angle=76.683, in angle=-127.873] 3.202,0.912) .. (3.564,1.669); \draw [white, double=black] ([out angle=15.668, in angle=151.704] 1.676,1.045) .. (1.954,1.014); \draw [white, double=black] ([out angle=-39.198, in angle=165.964] 2.584,0.593) .. (2.884,0.443); \draw [white, double=black] ([out angle=67.607, in angle=-67.597] 3.464,0.736) .. (3.464,0.933); \draw [white, double=black] ([out angle=-165.969, in angle=39.261] 2.884,1.226) .. (2.584,1.076); \draw [white, double=black] ([out angle=-151.685, in angle=-15.649] 1.953,0.653) .. (1.675,0.623); \draw [white, double=black] ([out angle=121.578, in angle=-121.543] 0.512,1.500) .. (0.512,3.167); \draw [white, double=black] ([out angle=121.578, in angle=-121.543] 0.512,-1.500) .. (0.512,0.167); \draw [white, double=black] ([out angle=103.328, in angle=-103.317] 3.202,0.756) .. (3.202,0.912); \draw [white, double=black] ([out angle=52.153, in angle=-52.125] 3.564,1.668) .. (3.564,3.000); \draw [white, double=black] ([out angle=52.153, in angle=-52.125] 3.564,-1.332) .. (3.564,0.000); \end{scope} \end{scope}

==> diagrams/links-2080.tex <==
\begin{scope} \clip (0,0) rectangle (6.989, 3.000); \begin{scope}[yshift=-1.300cm]  \draw [white, double=black, line width=0.112cm]([out angle=150.838, in angle=-54.787] 1.825,0.495) .. (0.553,1.639); \draw [white, double=black, line width=0.112cm]([out angle=54.767, in angle=-150.863] 0.553,0.206) .. (1.825,1.350); \draw [white, double=black, line width=0.092cm]([out angle=15.620, in angle=-161.192] 2.271,1.533) .. (3.298,1.851); \draw [white, double=black, line width=0.092cm]([out angle=-83.037, in angle=97.270] 2.723,2.212) .. (2.857,1.144); \draw [white, double=black, line width=0.098cm]([out angle=35.270, in angle=-133.147] 3.700,2.056) .. (4.652,2.886); \draw [white, double=black, line width=0.098cm]([out angle=35.270, in angle=-133.147] 3.700,-0.944) .. (4.652,-0.114); \draw [white, double=black, line width=0.098cm]([out angle=-35.212, in angle=133.132] 3.700,2.789) .. (4.652,1.960); \draw [white, double=black, line width=0.098cm]([out angle=-35.212, in angle=133.132] 3.700,-0.211) .. (4.652,-1.040); \draw [white, double=black, line width=0.125cm]([out angle=127.790, in angle=-40.117] 6.410,0.171) .. (5.098,1.536); \draw [white, double=black, line width=0.125cm]([out angle=40.135, in angle=-127.786] 5.099,0.309) .. (6.410,1.675); \draw [white, double=black, line width=0.092cm]([out angle=83.038, in angle=-97.280] 2.723,2.634) .. (2.857,3.702); \draw [white, double=black, line width=0.092cm]([out angle=83.038, in angle=-97.280] 2.723,-0.366) .. (2.857,0.702); \draw [white, double=black, line width=0.092cm]([out angle=-15.613, in angle=161.183] 2.271,3.313) .. (3.298,2.994); \draw [white, double=black, line width=0.092cm]([out angle=-15.613, in angle=161.183] 2.271,0.313) .. (3.298,-0.006); \draw [white, double=black] ([out angle=29.137, in angle=-164.380] 1.825,1.350) .. (2.271,1.533); \draw [white, double=black] ([out angle=18.826, in angle=-144.762] 3.298,1.852) .. (3.700,2.057); \draw [white, double=black] ([out angle=46.853, in angle=-139.865] 4.652,2.886) .. (5.099,3.309); \draw [white, double=black] ([out angle=46.853, in angle=-139.865] 4.652,-0.114) .. (5.099,0.309); \draw [white, double=black] ([out angle=125.213, in angle=-125.214] 0.553,1.639) .. (0.553,3.207); \draw [white, double=black] ([out angle=125.213, in angle=-125.214] 0.553,-1.361) .. (0.553,0.207); \draw [white, double=black] ([out angle=52.219, in angle=-52.210] 6.410,1.675) .. (6.410,3.171); \draw [white, double=black] ([out angle=52.219, in angle=-52.210] 6.410,-1.325) .. (6.410,0.171); \draw [white, double=black] ([out angle=82.730, in angle=-82.711] 2.857,0.700) .. (2.857,1.144); \draw [white, double=black] ([out angle=96.963, in angle=-96.962] 2.723,2.212) .. (2.723,2.634); \draw [white, double=black] ([out angle=164.367, in angle=-29.162] 2.270,0.312) .. (1.825,0.495); \draw [white, double=black] ([out angle=144.788, in angle=-18.807] 3.700,2.788) .. (3.298,2.993); \draw [white, double=black] ([out angle=144.788, in angle=-18.807] 3.700,-0.212) .. (3.298,-0.007); \draw [white, double=black] ([out angle=139.883, in angle=-46.874] 5.098,1.536) .. (4.652,1.960); \end{scope} \begin{scope}[yshift=1.700cm]  \draw [white, double=black, line width=0.112cm]([out angle=150.838, in angle=-54.787] 1.825,0.495) .. (0.553,1.639); \draw [white, double=black, line width=0.112cm]([out angle=54.767, in angle=-150.863] 0.553,0.206) .. (1.825,1.350); \draw [white, double=black, line width=0.092cm]([out angle=15.620, in angle=-161.192] 2.271,1.533) .. (3.298,1.851); \draw [white, double=black, line width=0.092cm]([out angle=-83.037, in angle=97.270] 2.723,2.212) .. (2.857,1.144); \draw [white, double=black, line width=0.098cm]([out angle=35.270, in angle=-133.147] 3.700,2.056) .. (4.652,2.886); \draw [white, double=black, line width=0.098cm]([out angle=35.270, in angle=-133.147] 3.700,-0.944) .. (4.652,-0.114); \draw [white, double=black, line width=0.098cm]([out angle=-35.212, in angle=133.132] 3.700,2.789) .. (4.652,1.960); \draw [white, double=black, line width=0.098cm]([out angle=-35.212, in angle=133.132] 3.700,-0.211) .. (4.652,-1.040); \draw [white, double=black, line width=0.125cm]([out angle=127.790, in angle=-40.117] 6.410,0.171) .. (5.098,1.536); \draw [white, double=black, line width=0.125cm]([out angle=40.135, in angle=-127.786] 5.099,0.309) .. (6.410,1.675); \draw [white, double=black, line width=0.092cm]([out angle=83.038, in angle=-97.280] 2.723,2.634) .. (2.857,3.702); \draw [white, double=black, line width=0.092cm]([out angle=83.038, in angle=-97.280] 2.723,-0.366) .. (2.857,0.702); \draw [white, double=black, line width=0.092cm]([out angle=-15.613, in angle=161.183] 2.271,3.313) .. (3.298,2.994); \draw [white, double=black, line width=0.092cm]([out angle=-15.613, in angle=161.183] 2.271,0.313) .. (3.298,-0.006); \draw [white, double=black] ([out angle=29.137, in angle=-164.380] 1.825,1.350) .. (2.271,1.533); \draw [white, double=black] ([out angle=18.826, in angle=-144.762] 3.298,1.852) .. (3.700,2.057); \draw [white, double=black] ([out angle=46.853, in angle=-139.865] 4.652,2.886) .. (5.099,3.309); \draw [white, double=black] ([out angle=46.853, in angle=-139.865] 4.652,-0.114) .. (5.099,0.309); \draw [white, double=black] ([out angle=125.213, in angle=-125.214] 0.553,1.639) .. (0.553,3.207); \draw [white, double=black] ([out angle=125.213, in angle=-125.214] 0.553,-1.361) .. (0.553,0.207); \draw [white, double=black] ([out angle=52.219, in angle=-52.210] 6.410,1.675) .. (6.410,3.171); \draw [white, double=black] ([out angle=52.219, in angle=-52.210] 6.410,-1.325) .. (6.410,0.171); \draw [white, double=black] ([out angle=82.730, in angle=-82.711] 2.857,0.700) .. (2.857,1.144); \draw [white, double=black] ([out angle=96.963, in angle=-96.962] 2.723,2.212) .. (2.723,2.634); \draw [white, double=black] ([out angle=164.367, in angle=-29.162] 2.270,0.312) .. (1.825,0.495); \draw [white, double=black] ([out angle=144.788, in angle=-18.807] 3.700,2.788) .. (3.298,2.993); \draw [white, double=black] ([out angle=144.788, in angle=-18.807] 3.700,-0.212) .. (3.298,-0.007); \draw [white, double=black] ([out angle=139.883, in angle=-46.874] 5.098,1.536) .. (4.652,1.960); \end{scope} \end{scope}

==> diagrams/links-2081.tex <==
\begin{scope} \clip (0,0) rectangle (6.698, 3.000); \begin{scope}[yshift=-1.918cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.516, in angle=-52.309] 1.891,0.317) .. (0.579,1.671); \draw [white, double=black, line width=0.125cm]([out angle=52.320, in angle=-140.495] 0.579,0.170) .. (1.891,1.524); \draw [white, double=black, line width=0.123cm]([out angle=138.780, in angle=-44.970] 3.343,1.972) .. (2.348,2.902); \draw [white, double=black, line width=0.123cm]([out angle=138.780, in angle=-44.970] 3.343,-1.028) .. (2.348,-0.098); \draw [white, double=black, line width=0.123cm]([out angle=44.982, in angle=-138.733] 2.348,1.939) .. (3.342,2.870); \draw [white, double=black, line width=0.123cm]([out angle=44.982, in angle=-138.733] 2.348,-1.061) .. (3.342,-0.130); \draw [white, double=black, line width=0.039cm]([out angle=148.354, in angle=-68.229] 4.421,0.207) .. (3.912,0.812); \draw [white, double=black, line width=0.039cm]([out angle=36.223, in angle=-110.729] 3.730,0.179) .. (4.214,0.815); \draw [white, double=black, line width=0.039cm]([out angle=110.749, in angle=-36.204] 4.214,1.025) .. (3.730,1.661); \draw [white, double=black, line width=0.039cm]([out angle=68.250, in angle=-148.351] 3.912,1.028) .. (4.421,1.633); \draw [white, double=black, line width=0.125cm]([out angle=126.255, in angle=-34.224] 6.134,1.690) .. (4.849,2.930); \draw [white, double=black, line width=0.125cm]([out angle=126.255, in angle=-34.224] 6.134,-1.310) .. (4.849,-0.070); \draw [white, double=black, line width=0.125cm]([out angle=34.231, in angle=-126.251] 4.849,1.911) .. (6.134,3.151); \draw [white, double=black, line width=0.125cm]([out angle=34.231, in angle=-126.251] 4.849,-1.089) .. (6.134,0.151); \draw [white, double=black] ([out angle=39.505, in angle=-135.018] 1.891,1.524) .. (2.348,1.939); \draw [white, double=black] ([out angle=41.246, in angle=-143.779] 3.343,2.870) .. (3.730,3.180); \draw [white, double=black] ([out angle=41.246, in angle=-143.779] 3.343,-0.130) .. (3.730,0.180); \draw [white, double=black] ([out angle=127.691, in angle=-127.667] 0.579,1.671) .. (0.578,3.170); \draw [white, double=black] ([out angle=127.691, in angle=-127.667] 0.579,-1.329) .. (0.578,0.170); \draw [white, double=black] ([out angle=69.271, in angle=-69.251] 4.214,0.815) .. (4.214,1.025); \draw [white, double=black] ([out angle=135.017, in angle=-39.484] 2.348,2.902) .. (1.891,3.317); \draw [white, double=black] ([out angle=135.017, in angle=-39.484] 2.348,-0.098) .. (1.891,0.317); \draw [white, double=black] ([out angle=31.649, in angle=-145.769] 4.421,1.633) .. (4.849,1.911); \draw [white, double=black] ([out angle=111.771, in angle=-111.750] 3.912,0.812) .. (3.912,1.028); \draw [white, double=black] ([out angle=53.768, in angle=-53.745] 6.134,0.151) .. (6.134,1.690); \draw [white, double=black] ([out angle=143.796, in angle=-41.241] 3.730,1.661) .. (3.343,1.971); \draw [white, double=black] ([out angle=145.776, in angle=-31.663] 4.849,2.930) .. (4.421,3.208); \draw [white, double=black] ([out angle=145.776, in angle=-31.663] 4.849,-0.070) .. (4.421,0.208); \end{scope} \begin{scope}[yshift=1.082cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.516, in angle=-52.309] 1.891,0.317) .. (0.579,1.671); \draw [white, double=black, line width=0.125cm]([out angle=52.320, in angle=-140.495] 0.579,0.170) .. (1.891,1.524); \draw [white, double=black, line width=0.123cm]([out angle=138.780, in angle=-44.970] 3.343,1.972) .. (2.348,2.902); \draw [white, double=black, line width=0.123cm]([out angle=138.780, in angle=-44.970] 3.343,-1.028) .. (2.348,-0.098); \draw [white, double=black, line width=0.123cm]([out angle=44.982, in angle=-138.733] 2.348,1.939) .. (3.342,2.870); \draw [white, double=black, line width=0.123cm]([out angle=44.982, in angle=-138.733] 2.348,-1.061) .. (3.342,-0.130); \draw [white, double=black, line width=0.039cm]([out angle=148.354, in angle=-68.229] 4.421,0.207) .. (3.912,0.812); \draw [white, double=black, line width=0.039cm]([out angle=36.223, in angle=-110.729] 3.730,0.179) .. (4.214,0.815); \draw [white, double=black, line width=0.039cm]([out angle=110.749, in angle=-36.204] 4.214,1.025) .. (3.730,1.661); \draw [white, double=black, line width=0.039cm]([out angle=68.250, in angle=-148.351] 3.912,1.028) .. (4.421,1.633); \draw [white, double=black, line width=0.125cm]([out angle=126.255, in angle=-34.224] 6.134,1.690) .. (4.849,2.930); \draw [white, double=black, line width=0.125cm]([out angle=126.255, in angle=-34.224] 6.134,-1.310) .. (4.849,-0.070); \draw [white, double=black, line width=0.125cm]([out angle=34.231, in angle=-126.251] 4.849,1.911) .. (6.134,3.151); \draw [white, double=black, line width=0.125cm]([out angle=34.231, in angle=-126.251] 4.849,-1.089) .. (6.134,0.151); \draw [white, double=black] ([out angle=39.505, in angle=-135.018] 1.891,1.524) .. (2.348,1.939); \draw [white, double=black] ([out angle=41.246, in angle=-143.779] 3.343,2.870) .. (3.730,3.180); \draw [white, double=black] ([out angle=41.246, in angle=-143.779] 3.343,-0.130) .. (3.730,0.180); \draw [white, double=black] ([out angle=127.691, in angle=-127.667] 0.579,1.671) .. (0.578,3.170); \draw [white, double=black] ([out angle=127.691, in angle=-127.667] 0.579,-1.329) .. (0.578,0.170); \draw [white, double=black] ([out angle=69.271, in angle=-69.251] 4.214,0.815) .. (4.214,1.025); \draw [white, double=black] ([out angle=135.017, in angle=-39.484] 2.348,2.902) .. (1.891,3.317); \draw [white, double=black] ([out angle=135.017, in angle=-39.484] 2.348,-0.098) .. (1.891,0.317); \draw [white, double=black] ([out angle=31.649, in angle=-145.769] 4.421,1.633) .. (4.849,1.911); \draw [white, double=black] ([out angle=111.771, in angle=-111.750] 3.912,0.812) .. (3.912,1.028); \draw [white, double=black] ([out angle=53.768, in angle=-53.745] 6.134,0.151) .. (6.134,1.690); \draw [white, double=black] ([out angle=143.796, in angle=-41.241] 3.730,1.661) .. (3.343,1.971); \draw [white, double=black] ([out angle=145.776, in angle=-31.663] 4.849,2.930) .. (4.421,3.208); \draw [white, double=black] ([out angle=145.776, in angle=-31.663] 4.849,-0.070) .. (4.421,0.208); \end{scope} \end{scope}

==> diagrams/links-2082.tex <==
\begin{scope} \clip (0,0) rectangle (6.698, 3.000); \begin{scope}[yshift=-1.918cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.518, in angle=-52.308] 1.891,0.317) .. (0.579,1.671); \draw [white, double=black, line width=0.125cm]([out angle=52.322, in angle=-140.493] 0.579,0.170) .. (1.891,1.524); \draw [white, double=black, line width=0.123cm]([out angle=138.783, in angle=-44.969] 3.343,1.972) .. (2.348,2.902); \draw [white, double=black, line width=0.123cm]([out angle=138.783, in angle=-44.969] 3.343,-1.028) .. (2.348,-0.098); \draw [white, double=black, line width=0.123cm]([out angle=44.981, in angle=-138.729] 2.348,1.939) .. (3.342,2.870); \draw [white, double=black, line width=0.123cm]([out angle=44.981, in angle=-138.729] 2.348,-1.061) .. (3.342,-0.130); \draw [white, double=black, line width=0.039cm]([out angle=148.355, in angle=-68.228] 4.421,0.207) .. (3.912,0.812); \draw [white, double=black, line width=0.039cm]([out angle=36.224, in angle=-110.728] 3.730,0.179) .. (4.214,0.815); \draw [white, double=black, line width=0.039cm]([out angle=110.749, in angle=-36.207] 4.214,1.025) .. (3.730,1.661); \draw [white, double=black, line width=0.039cm]([out angle=68.250, in angle=-148.349] 3.912,1.028) .. (4.421,1.633); \draw [white, double=black, line width=0.125cm]([out angle=34.231, in angle=-126.251] 4.849,1.911) .. (6.134,3.152); \draw [white, double=black, line width=0.125cm]([out angle=34.231, in angle=-126.251] 4.849,-1.089) .. (6.134,0.152); \draw [white, double=black, line width=0.125cm]([out angle=-34.224, in angle=126.256] 4.849,2.930) .. (6.134,1.690); \draw [white, double=black, line width=0.125cm]([out angle=-34.224, in angle=126.256] 4.849,-0.070) .. (6.134,-1.310); \draw [white, double=black] ([out angle=39.507, in angle=-135.019] 1.891,1.524) .. (2.348,1.939); \draw [white, double=black] ([out angle=41.246, in angle=-143.779] 3.343,2.870) .. (3.730,3.180); \draw [white, double=black] ([out angle=41.246, in angle=-143.779] 3.343,-0.130) .. (3.730,0.180); \draw [white, double=black] ([out angle=127.692, in angle=-127.666] 0.579,1.671) .. (0.578,3.170); \draw [white, double=black] ([out angle=127.692, in angle=-127.666] 0.579,-1.329) .. (0.578,0.170); \draw [white, double=black] ([out angle=69.272, in angle=-69.251] 4.214,0.815) .. (4.214,1.025); \draw [white, double=black] ([out angle=135.019, in angle=-39.482] 2.348,2.902) .. (1.891,3.317); \draw [white, double=black] ([out angle=135.019, in angle=-39.482] 2.348,-0.098) .. (1.891,0.317); \draw [white, double=black] ([out angle=31.651, in angle=-145.769] 4.421,1.633) .. (4.849,1.911); \draw [white, double=black] ([out angle=111.772, in angle=-111.750] 3.912,0.812) .. (3.912,1.028); \draw [white, double=black] ([out angle=53.769, in angle=-53.744] 6.134,0.151) .. (6.134,1.690); \draw [white, double=black] ([out angle=143.793, in angle=-41.242] 3.730,1.661) .. (3.343,1.971); \draw [white, double=black] ([out angle=145.776, in angle=-31.663] 4.849,2.930) .. (4.421,3.208); \draw [white, double=black] ([out angle=145.776, in angle=-31.663] 4.849,-0.070) .. (4.421,0.208); \end{scope} \begin{scope}[yshift=1.082cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.518, in angle=-52.308] 1.891,0.317) .. (0.579,1.671); \draw [white, double=black, line width=0.125cm]([out angle=52.322, in angle=-140.493] 0.579,0.170) .. (1.891,1.524); \draw [white, double=black, line width=0.123cm]([out angle=138.783, in angle=-44.969] 3.343,1.972) .. (2.348,2.902); \draw [white, double=black, line width=0.123cm]([out angle=138.783, in angle=-44.969] 3.343,-1.028) .. (2.348,-0.098); \draw [white, double=black, line width=0.123cm]([out angle=44.981, in angle=-138.729] 2.348,1.939) .. (3.342,2.870); \draw [white, double=black, line width=0.123cm]([out angle=44.981, in angle=-138.729] 2.348,-1.061) .. (3.342,-0.130); \draw [white, double=black, line width=0.039cm]([out angle=148.355, in angle=-68.228] 4.421,0.207) .. (3.912,0.812); \draw [white, double=black, line width=0.039cm]([out angle=36.224, in angle=-110.728] 3.730,0.179) .. (4.214,0.815); \draw [white, double=black, line width=0.039cm]([out angle=110.749, in angle=-36.207] 4.214,1.025) .. (3.730,1.661); \draw [white, double=black, line width=0.039cm]([out angle=68.250, in angle=-148.349] 3.912,1.028) .. (4.421,1.633); \draw [white, double=black, line width=0.125cm]([out angle=34.231, in angle=-126.251] 4.849,1.911) .. (6.134,3.152); \draw [white, double=black, line width=0.125cm]([out angle=34.231, in angle=-126.251] 4.849,-1.089) .. (6.134,0.152); \draw [white, double=black, line width=0.125cm]([out angle=-34.224, in angle=126.256] 4.849,2.930) .. (6.134,1.690); \draw [white, double=black, line width=0.125cm]([out angle=-34.224, in angle=126.256] 4.849,-0.070) .. (6.134,-1.310); \draw [white, double=black] ([out angle=39.507, in angle=-135.019] 1.891,1.524) .. (2.348,1.939); \draw [white, double=black] ([out angle=41.246, in angle=-143.779] 3.343,2.870) .. (3.730,3.180); \draw [white, double=black] ([out angle=41.246, in angle=-143.779] 3.343,-0.130) .. (3.730,0.180); \draw [white, double=black] ([out angle=127.692, in angle=-127.666] 0.579,1.671) .. (0.578,3.170); \draw [white, double=black] ([out angle=127.692, in angle=-127.666] 0.579,-1.329) .. (0.578,0.170); \draw [white, double=black] ([out angle=69.272, in angle=-69.251] 4.214,0.815) .. (4.214,1.025); \draw [white, double=black] ([out angle=135.019, in angle=-39.482] 2.348,2.902) .. (1.891,3.317); \draw [white, double=black] ([out angle=135.019, in angle=-39.482] 2.348,-0.098) .. (1.891,0.317); \draw [white, double=black] ([out angle=31.651, in angle=-145.769] 4.421,1.633) .. (4.849,1.911); \draw [white, double=black] ([out angle=111.772, in angle=-111.750] 3.912,0.812) .. (3.912,1.028); \draw [white, double=black] ([out angle=53.769, in angle=-53.744] 6.134,0.151) .. (6.134,1.690); \draw [white, double=black] ([out angle=143.793, in angle=-41.242] 3.730,1.661) .. (3.343,1.971); \draw [white, double=black] ([out angle=145.776, in angle=-31.663] 4.849,2.930) .. (4.421,3.208); \draw [white, double=black] ([out angle=145.776, in angle=-31.663] 4.849,-0.070) .. (4.421,0.208); \end{scope} \end{scope}

==> diagrams/links-2083.tex <==
\begin{scope} \clip (0,0) rectangle (6.699, 3.000); \begin{scope}[yshift=-1.918cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.521, in angle=-52.305] 1.891,0.317) .. (0.579,1.671); \draw [white, double=black, line width=0.125cm]([out angle=52.325, in angle=-140.487] 0.579,0.170) .. (1.891,1.524); \draw [white, double=black, line width=0.123cm]([out angle=138.791, in angle=-44.965] 3.343,1.972) .. (2.348,2.902); \draw [white, double=black, line width=0.123cm]([out angle=138.791, in angle=-44.965] 3.343,-1.028) .. (2.348,-0.098); \draw [white, double=black, line width=0.123cm]([out angle=44.978, in angle=-138.719] 2.348,1.939) .. (3.342,2.870); \draw [white, double=black, line width=0.123cm]([out angle=44.978, in angle=-138.719] 2.348,-1.061) .. (3.342,-0.130); \draw [white, double=black, line width=0.039cm]([out angle=36.225, in angle=-110.726] 3.730,0.179) .. (4.214,0.815); \draw [white, double=black, line width=0.039cm]([out angle=-68.225, in angle=148.357] 3.912,0.812) .. (4.421,0.207); \draw [white, double=black, line width=0.039cm]([out angle=68.252, in angle=-148.346] 3.912,1.028) .. (4.421,1.633); \draw [white, double=black, line width=0.039cm]([out angle=-36.210, in angle=110.751] 3.730,1.661) .. (4.214,1.025); \draw [white, double=black, line width=0.125cm]([out angle=126.257, in angle=-34.225] 6.134,1.690) .. (4.849,2.930); \draw [white, double=black, line width=0.125cm]([out angle=126.257, in angle=-34.225] 6.134,-1.310) .. (4.849,-0.070); \draw [white, double=black, line width=0.125cm]([out angle=34.231, in angle=-126.252] 4.849,1.911) .. (6.134,3.152); \draw [white, double=black, line width=0.125cm]([out angle=34.231, in angle=-126.252] 4.849,-1.089) .. (6.134,0.152); \draw [white, double=black] ([out angle=39.513, in angle=-135.022] 1.891,1.524) .. (2.348,1.939); \draw [white, double=black] ([out angle=41.246, in angle=-143.778] 3.343,2.870) .. (3.730,3.180); \draw [white, double=black] ([out angle=41.246, in angle=-143.778] 3.343,-0.130) .. (3.730,0.180); \draw [white, double=black] ([out angle=127.695, in angle=-127.663] 0.579,1.671) .. (0.578,3.170); \draw [white, double=black] ([out angle=127.695, in angle=-127.663] 0.579,-1.329) .. (0.578,0.170); \draw [white, double=black] ([out angle=69.274, in angle=-69.249] 4.214,0.815) .. (4.214,1.025); \draw [white, double=black] ([out angle=135.022, in angle=-39.479] 2.349,2.902) .. (1.891,3.317); \draw [white, double=black] ([out angle=135.022, in angle=-39.479] 2.349,-0.098) .. (1.891,0.317); \draw [white, double=black] ([out angle=31.654, in angle=-145.769] 4.421,1.633) .. (4.849,1.911); \draw [white, double=black] ([out angle=111.775, in angle=-111.748] 3.912,0.812) .. (3.912,1.028); \draw [white, double=black] ([out angle=53.772, in angle=-53.743] 6.135,0.151) .. (6.134,1.690); \draw [white, double=black] ([out angle=143.790, in angle=-41.243] 3.730,1.661) .. (3.343,1.971); \draw [white, double=black] ([out angle=145.775, in angle=-31.664] 4.849,2.930) .. (4.421,3.208); \draw [white, double=black] ([out angle=145.775, in angle=-31.664] 4.849,-0.070) .. (4.421,0.208); \end{scope} \begin{scope}[yshift=1.082cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.521, in angle=-52.305] 1.891,0.317) .. (0.579,1.671); \draw [white, double=black, line width=0.125cm]([out angle=52.325, in angle=-140.487] 0.579,0.170) .. (1.891,1.524); \draw [white, double=black, line width=0.123cm]([out angle=138.791, in angle=-44.965] 3.343,1.972) .. (2.348,2.902); \draw [white, double=black, line width=0.123cm]([out angle=138.791, in angle=-44.965] 3.343,-1.028) .. (2.348,-0.098); \draw [white, double=black, line width=0.123cm]([out angle=44.978, in angle=-138.719] 2.348,1.939) .. (3.342,2.870); \draw [white, double=black, line width=0.123cm]([out angle=44.978, in angle=-138.719] 2.348,-1.061) .. (3.342,-0.130); \draw [white, double=black, line width=0.039cm]([out angle=36.225, in angle=-110.726] 3.730,0.179) .. (4.214,0.815); \draw [white, double=black, line width=0.039cm]([out angle=-68.225, in angle=148.357] 3.912,0.812) .. (4.421,0.207); \draw [white, double=black, line width=0.039cm]([out angle=68.252, in angle=-148.346] 3.912,1.028) .. (4.421,1.633); \draw [white, double=black, line width=0.039cm]([out angle=-36.210, in angle=110.751] 3.730,1.661) .. (4.214,1.025); \draw [white, double=black, line width=0.125cm]([out angle=126.257, in angle=-34.225] 6.134,1.690) .. (4.849,2.930); \draw [white, double=black, line width=0.125cm]([out angle=126.257, in angle=-34.225] 6.134,-1.310) .. (4.849,-0.070); \draw [white, double=black, line width=0.125cm]([out angle=34.231, in angle=-126.252] 4.849,1.911) .. (6.134,3.152); \draw [white, double=black, line width=0.125cm]([out angle=34.231, in angle=-126.252] 4.849,-1.089) .. (6.134,0.152); \draw [white, double=black] ([out angle=39.513, in angle=-135.022] 1.891,1.524) .. (2.348,1.939); \draw [white, double=black] ([out angle=41.246, in angle=-143.778] 3.343,2.870) .. (3.730,3.180); \draw [white, double=black] ([out angle=41.246, in angle=-143.778] 3.343,-0.130) .. (3.730,0.180); \draw [white, double=black] ([out angle=127.695, in angle=-127.663] 0.579,1.671) .. (0.578,3.170); \draw [white, double=black] ([out angle=127.695, in angle=-127.663] 0.579,-1.329) .. (0.578,0.170); \draw [white, double=black] ([out angle=69.274, in angle=-69.249] 4.214,0.815) .. (4.214,1.025); \draw [white, double=black] ([out angle=135.022, in angle=-39.479] 2.349,2.902) .. (1.891,3.317); \draw [white, double=black] ([out angle=135.022, in angle=-39.479] 2.349,-0.098) .. (1.891,0.317); \draw [white, double=black] ([out angle=31.654, in angle=-145.769] 4.421,1.633) .. (4.849,1.911); \draw [white, double=black] ([out angle=111.775, in angle=-111.748] 3.912,0.812) .. (3.912,1.028); \draw [white, double=black] ([out angle=53.772, in angle=-53.743] 6.135,0.151) .. (6.134,1.690); \draw [white, double=black] ([out angle=143.790, in angle=-41.243] 3.730,1.661) .. (3.343,1.971); \draw [white, double=black] ([out angle=145.775, in angle=-31.664] 4.849,2.930) .. (4.421,3.208); \draw [white, double=black] ([out angle=145.775, in angle=-31.664] 4.849,-0.070) .. (4.421,0.208); \end{scope} \end{scope}

==> diagrams/links-2084.tex <==
\begin{scope} \clip (0,0) rectangle (6.699, 3.000); \begin{scope}[yshift=-1.918cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.520, in angle=-52.305] 1.891,0.317) .. (0.579,1.671); \draw [white, double=black, line width=0.125cm]([out angle=52.323, in angle=-140.486] 0.579,0.170) .. (1.891,1.524); \draw [white, double=black, line width=0.123cm]([out angle=138.793, in angle=-44.962] 3.343,1.972) .. (2.348,2.903); \draw [white, double=black, line width=0.123cm]([out angle=138.793, in angle=-44.962] 3.343,-1.028) .. (2.348,-0.097); \draw [white, double=black, line width=0.123cm]([out angle=44.979, in angle=-138.718] 2.348,1.939) .. (3.342,2.871); \draw [white, double=black, line width=0.123cm]([out angle=44.979, in angle=-138.718] 2.348,-1.061) .. (3.342,-0.129); \draw [white, double=black, line width=0.039cm]([out angle=36.228, in angle=-110.723] 3.731,0.179) .. (4.214,0.815); \draw [white, double=black, line width=0.039cm]([out angle=-68.222, in angle=148.362] 3.912,0.812) .. (4.421,0.206); \draw [white, double=black, line width=0.039cm]([out angle=68.254, in angle=-148.354] 3.912,1.028) .. (4.421,1.633); \draw [white, double=black, line width=0.039cm]([out angle=-36.202, in angle=110.753] 3.730,1.661) .. (4.214,1.025); \draw [white, double=black, line width=0.125cm]([out angle=34.234, in angle=-126.252] 4.849,1.911) .. (6.135,3.152); \draw [white, double=black, line width=0.125cm]([out angle=34.234, in angle=-126.252] 4.849,-1.089) .. (6.135,0.152); \draw [white, double=black, line width=0.125cm]([out angle=-34.224, in angle=126.259] 4.849,2.930) .. (6.135,1.690); \draw [white, double=black, line width=0.125cm]([out angle=-34.224, in angle=126.259] 4.849,-0.070) .. (6.135,-1.310); \draw [white, double=black] ([out angle=39.514, in angle=-135.021] 1.891,1.524) .. (2.348,1.939); \draw [white, double=black] ([out angle=41.248, in angle=-143.776] 3.343,2.870) .. (3.730,3.180); \draw [white, double=black] ([out angle=41.248, in angle=-143.776] 3.343,-0.130) .. (3.730,0.180); \draw [white, double=black] ([out angle=127.695, in angle=-127.660] 0.579,1.671) .. (0.578,3.170); \draw [white, double=black] ([out angle=127.695, in angle=-127.660] 0.579,-1.329) .. (0.578,0.170); \draw [white, double=black] ([out angle=69.277, in angle=-69.247] 4.214,0.815) .. (4.214,1.025); \draw [white, double=black] ([out angle=135.020, in angle=-39.480] 2.349,2.902) .. (1.891,3.317); \draw [white, double=black] ([out angle=135.020, in angle=-39.480] 2.349,-0.098) .. (1.891,0.317); \draw [white, double=black] ([out angle=31.646, in angle=-145.766] 4.421,1.633) .. (4.849,1.911); \draw [white, double=black] ([out angle=111.778, in angle=-111.746] 3.912,0.812) .. (3.912,1.028); \draw [white, double=black] ([out angle=53.777, in angle=-53.741] 6.135,0.151) .. (6.135,1.690); \draw [white, double=black] ([out angle=143.798, in angle=-41.241] 3.731,1.660) .. (3.343,1.971); \draw [white, double=black] ([out angle=145.776, in angle=-31.664] 4.849,2.930) .. (4.421,3.208); \draw [white, double=black] ([out angle=145.776, in angle=-31.664] 4.849,-0.070) .. (4.421,0.208); \end{scope} \begin{scope}[yshift=1.082cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.520, in angle=-52.305] 1.891,0.317) .. (0.579,1.671); \draw [white, double=black, line width=0.125cm]([out angle=52.323, in angle=-140.486] 0.579,0.170) .. (1.891,1.524); \draw [white, double=black, line width=0.123cm]([out angle=138.793, in angle=-44.962] 3.343,1.972) .. (2.348,2.903); \draw [white, double=black, line width=0.123cm]([out angle=138.793, in angle=-44.962] 3.343,-1.028) .. (2.348,-0.097); \draw [white, double=black, line width=0.123cm]([out angle=44.979, in angle=-138.718] 2.348,1.939) .. (3.342,2.871); \draw [white, double=black, line width=0.123cm]([out angle=44.979, in angle=-138.718] 2.348,-1.061) .. (3.342,-0.129); \draw [white, double=black, line width=0.039cm]([out angle=36.228, in angle=-110.723] 3.731,0.179) .. (4.214,0.815); \draw [white, double=black, line width=0.039cm]([out angle=-68.222, in angle=148.362] 3.912,0.812) .. (4.421,0.206); \draw [white, double=black, line width=0.039cm]([out angle=68.254, in angle=-148.354] 3.912,1.028) .. (4.421,1.633); \draw [white, double=black, line width=0.039cm]([out angle=-36.202, in angle=110.753] 3.730,1.661) .. (4.214,1.025); \draw [white, double=black, line width=0.125cm]([out angle=34.234, in angle=-126.252] 4.849,1.911) .. (6.135,3.152); \draw [white, double=black, line width=0.125cm]([out angle=34.234, in angle=-126.252] 4.849,-1.089) .. (6.135,0.152); \draw [white, double=black, line width=0.125cm]([out angle=-34.224, in angle=126.259] 4.849,2.930) .. (6.135,1.690); \draw [white, double=black, line width=0.125cm]([out angle=-34.224, in angle=126.259] 4.849,-0.070) .. (6.135,-1.310); \draw [white, double=black] ([out angle=39.514, in angle=-135.021] 1.891,1.524) .. (2.348,1.939); \draw [white, double=black] ([out angle=41.248, in angle=-143.776] 3.343,2.870) .. (3.730,3.180); \draw [white, double=black] ([out angle=41.248, in angle=-143.776] 3.343,-0.130) .. (3.730,0.180); \draw [white, double=black] ([out angle=127.695, in angle=-127.660] 0.579,1.671) .. (0.578,3.170); \draw [white, double=black] ([out angle=127.695, in angle=-127.660] 0.579,-1.329) .. (0.578,0.170); \draw [white, double=black] ([out angle=69.277, in angle=-69.247] 4.214,0.815) .. (4.214,1.025); \draw [white, double=black] ([out angle=135.020, in angle=-39.480] 2.349,2.902) .. (1.891,3.317); \draw [white, double=black] ([out angle=135.020, in angle=-39.480] 2.349,-0.098) .. (1.891,0.317); \draw [white, double=black] ([out angle=31.646, in angle=-145.766] 4.421,1.633) .. (4.849,1.911); \draw [white, double=black] ([out angle=111.778, in angle=-111.746] 3.912,0.812) .. (3.912,1.028); \draw [white, double=black] ([out angle=53.777, in angle=-53.741] 6.135,0.151) .. (6.135,1.690); \draw [white, double=black] ([out angle=143.798, in angle=-41.241] 3.731,1.660) .. (3.343,1.971); \draw [white, double=black] ([out angle=145.776, in angle=-31.664] 4.849,2.930) .. (4.421,3.208); \draw [white, double=black] ([out angle=145.776, in angle=-31.664] 4.849,-0.070) .. (4.421,0.208); \end{scope} \end{scope}

==> diagrams/links-2085.tex <==
\begin{scope} \clip (0,0) rectangle (6.699, 3.000); \begin{scope}[yshift=-1.918cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.519, in angle=-52.306] 1.891,0.317) .. (0.579,1.671); \draw [white, double=black, line width=0.125cm]([out angle=52.323, in angle=-140.489] 0.579,0.170) .. (1.891,1.524); \draw [white, double=black, line width=0.123cm]([out angle=44.980, in angle=-138.723] 2.348,1.939) .. (3.342,2.870); \draw [white, double=black, line width=0.123cm]([out angle=44.980, in angle=-138.723] 2.348,-1.061) .. (3.342,-0.130); \draw [white, double=black, line width=0.123cm]([out angle=-44.965, in angle=138.788] 2.348,2.902) .. (3.343,1.972); \draw [white, double=black, line width=0.123cm]([out angle=-44.965, in angle=138.788] 2.348,-0.098) .. (3.343,-1.028); \draw [white, double=black, line width=0.039cm]([out angle=148.359, in angle=-68.225] 4.421,0.207) .. (3.912,0.812); \draw [white, double=black, line width=0.039cm]([out angle=36.226, in angle=-110.725] 3.730,0.179) .. (4.214,0.815); \draw [white, double=black, line width=0.039cm]([out angle=110.751, in angle=-36.204] 4.214,1.025) .. (3.730,1.661); \draw [white, double=black, line width=0.039cm]([out angle=68.252, in angle=-148.352] 3.912,1.028) .. (4.421,1.633); \draw [white, double=black, line width=0.125cm]([out angle=126.257, in angle=-34.224] 6.135,1.690) .. (4.849,2.930); \draw [white, double=black, line width=0.125cm]([out angle=126.257, in angle=-34.224] 6.135,-1.310) .. (4.849,-0.070); \draw [white, double=black, line width=0.125cm]([out angle=34.233, in angle=-126.251] 4.849,1.911) .. (6.135,3.152); \draw [white, double=black, line width=0.125cm]([out angle=34.233, in angle=-126.251] 4.849,-1.089) .. (6.135,0.152); \draw [white, double=black] ([out angle=39.511, in angle=-135.020] 1.891,1.524) .. (2.348,1.939); \draw [white, double=black] ([out angle=41.247, in angle=-143.777] 3.343,2.870) .. (3.730,3.180); \draw [white, double=black] ([out angle=41.247, in angle=-143.777] 3.343,-0.130) .. (3.730,0.180); \draw [white, double=black] ([out angle=127.694, in angle=-127.663] 0.579,1.671) .. (0.578,3.170); \draw [white, double=black] ([out angle=127.694, in angle=-127.663] 0.579,-1.329) .. (0.578,0.170); \draw [white, double=black] ([out angle=69.275, in angle=-69.249] 4.214,0.815) .. (4.214,1.025); \draw [white, double=black] ([out angle=135.020, in angle=-39.481] 2.349,2.902) .. (1.891,3.317); \draw [white, double=black] ([out angle=135.020, in angle=-39.481] 2.349,-0.098) .. (1.891,0.317); \draw [white, double=black] ([out angle=31.648, in angle=-145.767] 4.421,1.633) .. (4.849,1.911); \draw [white, double=black] ([out angle=111.775, in angle=-111.748] 3.912,0.812) .. (3.912,1.028); \draw [white, double=black] ([out angle=53.774, in angle=-53.743] 6.135,0.151) .. (6.135,1.690); \draw [white, double=black] ([out angle=143.796, in angle=-41.241] 3.730,1.661) .. (3.343,1.971); \draw [white, double=black] ([out angle=145.776, in angle=-31.664] 4.849,2.930) .. (4.421,3.208); \draw [white, double=black] ([out angle=145.776, in angle=-31.664] 4.849,-0.070) .. (4.421,0.208); \end{scope} \begin{scope}[yshift=1.082cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.519, in angle=-52.306] 1.891,0.317) .. (0.579,1.671); \draw [white, double=black, line width=0.125cm]([out angle=52.323, in angle=-140.489] 0.579,0.170) .. (1.891,1.524); \draw [white, double=black, line width=0.123cm]([out angle=44.980, in angle=-138.723] 2.348,1.939) .. (3.342,2.870); \draw [white, double=black, line width=0.123cm]([out angle=44.980, in angle=-138.723] 2.348,-1.061) .. (3.342,-0.130); \draw [white, double=black, line width=0.123cm]([out angle=-44.965, in angle=138.788] 2.348,2.902) .. (3.343,1.972); \draw [white, double=black, line width=0.123cm]([out angle=-44.965, in angle=138.788] 2.348,-0.098) .. (3.343,-1.028); \draw [white, double=black, line width=0.039cm]([out angle=148.359, in angle=-68.225] 4.421,0.207) .. (3.912,0.812); \draw [white, double=black, line width=0.039cm]([out angle=36.226, in angle=-110.725] 3.730,0.179) .. (4.214,0.815); \draw [white, double=black, line width=0.039cm]([out angle=110.751, in angle=-36.204] 4.214,1.025) .. (3.730,1.661); \draw [white, double=black, line width=0.039cm]([out angle=68.252, in angle=-148.352] 3.912,1.028) .. (4.421,1.633); \draw [white, double=black, line width=0.125cm]([out angle=126.257, in angle=-34.224] 6.135,1.690) .. (4.849,2.930); \draw [white, double=black, line width=0.125cm]([out angle=126.257, in angle=-34.224] 6.135,-1.310) .. (4.849,-0.070); \draw [white, double=black, line width=0.125cm]([out angle=34.233, in angle=-126.251] 4.849,1.911) .. (6.135,3.152); \draw [white, double=black, line width=0.125cm]([out angle=34.233, in angle=-126.251] 4.849,-1.089) .. (6.135,0.152); \draw [white, double=black] ([out angle=39.511, in angle=-135.020] 1.891,1.524) .. (2.348,1.939); \draw [white, double=black] ([out angle=41.247, in angle=-143.777] 3.343,2.870) .. (3.730,3.180); \draw [white, double=black] ([out angle=41.247, in angle=-143.777] 3.343,-0.130) .. (3.730,0.180); \draw [white, double=black] ([out angle=127.694, in angle=-127.663] 0.579,1.671) .. (0.578,3.170); \draw [white, double=black] ([out angle=127.694, in angle=-127.663] 0.579,-1.329) .. (0.578,0.170); \draw [white, double=black] ([out angle=69.275, in angle=-69.249] 4.214,0.815) .. (4.214,1.025); \draw [white, double=black] ([out angle=135.020, in angle=-39.481] 2.349,2.902) .. (1.891,3.317); \draw [white, double=black] ([out angle=135.020, in angle=-39.481] 2.349,-0.098) .. (1.891,0.317); \draw [white, double=black] ([out angle=31.648, in angle=-145.767] 4.421,1.633) .. (4.849,1.911); \draw [white, double=black] ([out angle=111.775, in angle=-111.748] 3.912,0.812) .. (3.912,1.028); \draw [white, double=black] ([out angle=53.774, in angle=-53.743] 6.135,0.151) .. (6.135,1.690); \draw [white, double=black] ([out angle=143.796, in angle=-41.241] 3.730,1.661) .. (3.343,1.971); \draw [white, double=black] ([out angle=145.776, in angle=-31.664] 4.849,2.930) .. (4.421,3.208); \draw [white, double=black] ([out angle=145.776, in angle=-31.664] 4.849,-0.070) .. (4.421,0.208); \end{scope} \end{scope}

==> diagrams/links-2086.tex <==
\begin{scope} \clip (0,0) rectangle (6.699, 3.000); \begin{scope}[yshift=-1.918cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.520, in angle=-52.305] 1.891,0.317) .. (0.579,1.671); \draw [white, double=black, line width=0.125cm]([out angle=52.323, in angle=-140.487] 0.579,0.170) .. (1.891,1.524); \draw [white, double=black, line width=0.123cm]([out angle=44.979, in angle=-138.719] 2.348,1.939) .. (3.342,2.871); \draw [white, double=black, line width=0.123cm]([out angle=44.979, in angle=-138.719] 2.348,-1.061) .. (3.342,-0.129); \draw [white, double=black, line width=0.123cm]([out angle=-44.963, in angle=138.791] 2.348,2.903) .. (3.343,1.972); \draw [white, double=black, line width=0.123cm]([out angle=-44.963, in angle=138.791] 2.348,-0.097) .. (3.343,-1.028); \draw [white, double=black, line width=0.039cm]([out angle=148.361, in angle=-68.223] 4.421,0.206) .. (3.912,0.812); \draw [white, double=black, line width=0.039cm]([out angle=36.227, in angle=-110.724] 3.731,0.179) .. (4.214,0.815); \draw [white, double=black, line width=0.039cm]([out angle=110.752, in angle=-36.202] 4.214,1.025) .. (3.730,1.661); \draw [white, double=black, line width=0.039cm]([out angle=68.253, in angle=-148.354] 3.912,1.028) .. (4.421,1.633); \draw [white, double=black, line width=0.125cm]([out angle=34.234, in angle=-126.252] 4.849,1.911) .. (6.135,3.152); \draw [white, double=black, line width=0.125cm]([out angle=34.234, in angle=-126.252] 4.849,-1.089) .. (6.135,0.152); \draw [white, double=black, line width=0.125cm]([out angle=-34.224, in angle=126.258] 4.849,2.930) .. (6.135,1.690); \draw [white, double=black, line width=0.125cm]([out angle=-34.224, in angle=126.258] 4.849,-0.070) .. (6.135,-1.310); \draw [white, double=black] ([out angle=39.513, in angle=-135.021] 1.891,1.524) .. (2.348,1.939); \draw [white, double=black] ([out angle=41.248, in angle=-143.776] 3.343,2.870) .. (3.730,3.180); \draw [white, double=black] ([out angle=41.248, in angle=-143.776] 3.343,-0.130) .. (3.730,0.180); \draw [white, double=black] ([out angle=127.695, in angle=-127.660] 0.579,1.671) .. (0.578,3.170); \draw [white, double=black] ([out angle=127.695, in angle=-127.660] 0.579,-1.329) .. (0.578,0.170); \draw [white, double=black] ([out angle=69.276, in angle=-69.248] 4.214,0.815) .. (4.214,1.025); \draw [white, double=black] ([out angle=135.020, in angle=-39.480] 2.349,2.902) .. (1.891,3.317); \draw [white, double=black] ([out angle=135.020, in angle=-39.480] 2.349,-0.098) .. (1.891,0.317); \draw [white, double=black] ([out angle=31.646, in angle=-145.766] 4.421,1.633) .. (4.849,1.911); \draw [white, double=black] ([out angle=111.777, in angle=-111.747] 3.912,0.812) .. (3.912,1.028); \draw [white, double=black] ([out angle=53.776, in angle=-53.742] 6.135,0.151) .. (6.135,1.690); \draw [white, double=black] ([out angle=143.798, in angle=-41.241] 3.730,1.661) .. (3.343,1.971); \draw [white, double=black] ([out angle=145.776, in angle=-31.664] 4.849,2.930) .. (4.421,3.208); \draw [white, double=black] ([out angle=145.776, in angle=-31.664] 4.849,-0.070) .. (4.421,0.208); \end{scope} \begin{scope}[yshift=1.082cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.520, in angle=-52.305] 1.891,0.317) .. (0.579,1.671); \draw [white, double=black, line width=0.125cm]([out angle=52.323, in angle=-140.487] 0.579,0.170) .. (1.891,1.524); \draw [white, double=black, line width=0.123cm]([out angle=44.979, in angle=-138.719] 2.348,1.939) .. (3.342,2.871); \draw [white, double=black, line width=0.123cm]([out angle=44.979, in angle=-138.719] 2.348,-1.061) .. (3.342,-0.129); \draw [white, double=black, line width=0.123cm]([out angle=-44.963, in angle=138.791] 2.348,2.903) .. (3.343,1.972); \draw [white, double=black, line width=0.123cm]([out angle=-44.963, in angle=138.791] 2.348,-0.097) .. (3.343,-1.028); \draw [white, double=black, line width=0.039cm]([out angle=148.361, in angle=-68.223] 4.421,0.206) .. (3.912,0.812); \draw [white, double=black, line width=0.039cm]([out angle=36.227, in angle=-110.724] 3.731,0.179) .. (4.214,0.815); \draw [white, double=black, line width=0.039cm]([out angle=110.752, in angle=-36.202] 4.214,1.025) .. (3.730,1.661); \draw [white, double=black, line width=0.039cm]([out angle=68.253, in angle=-148.354] 3.912,1.028) .. (4.421,1.633); \draw [white, double=black, line width=0.125cm]([out angle=34.234, in angle=-126.252] 4.849,1.911) .. (6.135,3.152); \draw [white, double=black, line width=0.125cm]([out angle=34.234, in angle=-126.252] 4.849,-1.089) .. (6.135,0.152); \draw [white, double=black, line width=0.125cm]([out angle=-34.224, in angle=126.258] 4.849,2.930) .. (6.135,1.690); \draw [white, double=black, line width=0.125cm]([out angle=-34.224, in angle=126.258] 4.849,-0.070) .. (6.135,-1.310); \draw [white, double=black] ([out angle=39.513, in angle=-135.021] 1.891,1.524) .. (2.348,1.939); \draw [white, double=black] ([out angle=41.248, in angle=-143.776] 3.343,2.870) .. (3.730,3.180); \draw [white, double=black] ([out angle=41.248, in angle=-143.776] 3.343,-0.130) .. (3.730,0.180); \draw [white, double=black] ([out angle=127.695, in angle=-127.660] 0.579,1.671) .. (0.578,3.170); \draw [white, double=black] ([out angle=127.695, in angle=-127.660] 0.579,-1.329) .. (0.578,0.170); \draw [white, double=black] ([out angle=69.276, in angle=-69.248] 4.214,0.815) .. (4.214,1.025); \draw [white, double=black] ([out angle=135.020, in angle=-39.480] 2.349,2.902) .. (1.891,3.317); \draw [white, double=black] ([out angle=135.020, in angle=-39.480] 2.349,-0.098) .. (1.891,0.317); \draw [white, double=black] ([out angle=31.646, in angle=-145.766] 4.421,1.633) .. (4.849,1.911); \draw [white, double=black] ([out angle=111.777, in angle=-111.747] 3.912,0.812) .. (3.912,1.028); \draw [white, double=black] ([out angle=53.776, in angle=-53.742] 6.135,0.151) .. (6.135,1.690); \draw [white, double=black] ([out angle=143.798, in angle=-41.241] 3.730,1.661) .. (3.343,1.971); \draw [white, double=black] ([out angle=145.776, in angle=-31.664] 4.849,2.930) .. (4.421,3.208); \draw [white, double=black] ([out angle=145.776, in angle=-31.664] 4.849,-0.070) .. (4.421,0.208); \end{scope} \end{scope}

==> diagrams/links-2087.tex <==
\begin{scope} \clip (0,0) rectangle (6.699, 3.000); \begin{scope}[yshift=-1.918cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.519, in angle=-52.307] 1.891,0.317) .. (0.579,1.671); \draw [white, double=black, line width=0.125cm]([out angle=52.323, in angle=-140.490] 0.579,0.170) .. (1.891,1.524); \draw [white, double=black, line width=0.123cm]([out angle=44.980, in angle=-138.725] 2.348,1.939) .. (3.342,2.870); \draw [white, double=black, line width=0.123cm]([out angle=44.980, in angle=-138.725] 2.348,-1.061) .. (3.342,-0.130); \draw [white, double=black, line width=0.123cm]([out angle=-44.966, in angle=138.787] 2.348,2.902) .. (3.343,1.972); \draw [white, double=black, line width=0.123cm]([out angle=-44.966, in angle=138.787] 2.348,-0.098) .. (3.343,-1.028); \draw [white, double=black, line width=0.039cm]([out angle=36.225, in angle=-110.726] 3.730,0.179) .. (4.214,0.815); \draw [white, double=black, line width=0.039cm]([out angle=-68.226, in angle=148.357] 3.912,0.812) .. (4.421,0.207); \draw [white, double=black, line width=0.039cm]([out angle=68.252, in angle=-148.351] 3.912,1.028) .. (4.421,1.633); \draw [white, double=black, line width=0.039cm]([out angle=-36.205, in angle=110.751] 3.730,1.661) .. (4.214,1.025); \draw [white, double=black, line width=0.125cm]([out angle=126.257, in angle=-34.224] 6.135,1.690) .. (4.849,2.930); \draw [white, double=black, line width=0.125cm]([out angle=126.257, in angle=-34.224] 6.135,-1.310) .. (4.849,-0.070); \draw [white, double=black, line width=0.125cm]([out angle=34.232, in angle=-126.251] 4.849,1.911) .. (6.134,3.152); \draw [white, double=black, line width=0.125cm]([out angle=34.232, in angle=-126.251] 4.849,-1.089) .. (6.134,0.152); \draw [white, double=black] ([out angle=39.510, in angle=-135.020] 1.891,1.524) .. (2.348,1.939); \draw [white, double=black] ([out angle=41.247, in angle=-143.778] 3.343,2.870) .. (3.730,3.180); \draw [white, double=black] ([out angle=41.247, in angle=-143.778] 3.343,-0.130) .. (3.730,0.180); \draw [white, double=black] ([out angle=127.693, in angle=-127.664] 0.579,1.671) .. (0.578,3.170); \draw [white, double=black] ([out angle=127.693, in angle=-127.664] 0.579,-1.329) .. (0.578,0.170); \draw [white, double=black] ([out angle=69.274, in angle=-69.249] 4.214,0.815) .. (4.214,1.025); \draw [white, double=black] ([out angle=135.020, in angle=-39.481] 2.349,2.902) .. (1.891,3.317); \draw [white, double=black] ([out angle=135.020, in angle=-39.481] 2.349,-0.098) .. (1.891,0.317); \draw [white, double=black] ([out angle=31.649, in angle=-145.768] 4.421,1.633) .. (4.849,1.911); \draw [white, double=black] ([out angle=111.774, in angle=-111.748] 3.912,0.812) .. (3.912,1.028); \draw [white, double=black] ([out angle=53.772, in angle=-53.743] 6.135,0.151) .. (6.134,1.690); \draw [white, double=black] ([out angle=143.795, in angle=-41.242] 3.730,1.661) .. (3.343,1.971); \draw [white, double=black] ([out angle=145.776, in angle=-31.663] 4.849,2.930) .. (4.421,3.208); \draw [white, double=black] ([out angle=145.776, in angle=-31.663] 4.849,-0.070) .. (4.421,0.208); \end{scope} \begin{scope}[yshift=1.082cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.519, in angle=-52.307] 1.891,0.317) .. (0.579,1.671); \draw [white, double=black, line width=0.125cm]([out angle=52.323, in angle=-140.490] 0.579,0.170) .. (1.891,1.524); \draw [white, double=black, line width=0.123cm]([out angle=44.980, in angle=-138.725] 2.348,1.939) .. (3.342,2.870); \draw [white, double=black, line width=0.123cm]([out angle=44.980, in angle=-138.725] 2.348,-1.061) .. (3.342,-0.130); \draw [white, double=black, line width=0.123cm]([out angle=-44.966, in angle=138.787] 2.348,2.902) .. (3.343,1.972); \draw [white, double=black, line width=0.123cm]([out angle=-44.966, in angle=138.787] 2.348,-0.098) .. (3.343,-1.028); \draw [white, double=black, line width=0.039cm]([out angle=36.225, in angle=-110.726] 3.730,0.179) .. (4.214,0.815); \draw [white, double=black, line width=0.039cm]([out angle=-68.226, in angle=148.357] 3.912,0.812) .. (4.421,0.207); \draw [white, double=black, line width=0.039cm]([out angle=68.252, in angle=-148.351] 3.912,1.028) .. (4.421,1.633); \draw [white, double=black, line width=0.039cm]([out angle=-36.205, in angle=110.751] 3.730,1.661) .. (4.214,1.025); \draw [white, double=black, line width=0.125cm]([out angle=126.257, in angle=-34.224] 6.135,1.690) .. (4.849,2.930); \draw [white, double=black, line width=0.125cm]([out angle=126.257, in angle=-34.224] 6.135,-1.310) .. (4.849,-0.070); \draw [white, double=black, line width=0.125cm]([out angle=34.232, in angle=-126.251] 4.849,1.911) .. (6.134,3.152); \draw [white, double=black, line width=0.125cm]([out angle=34.232, in angle=-126.251] 4.849,-1.089) .. (6.134,0.152); \draw [white, double=black] ([out angle=39.510, in angle=-135.020] 1.891,1.524) .. (2.348,1.939); \draw [white, double=black] ([out angle=41.247, in angle=-143.778] 3.343,2.870) .. (3.730,3.180); \draw [white, double=black] ([out angle=41.247, in angle=-143.778] 3.343,-0.130) .. (3.730,0.180); \draw [white, double=black] ([out angle=127.693, in angle=-127.664] 0.579,1.671) .. (0.578,3.170); \draw [white, double=black] ([out angle=127.693, in angle=-127.664] 0.579,-1.329) .. (0.578,0.170); \draw [white, double=black] ([out angle=69.274, in angle=-69.249] 4.214,0.815) .. (4.214,1.025); \draw [white, double=black] ([out angle=135.020, in angle=-39.481] 2.349,2.902) .. (1.891,3.317); \draw [white, double=black] ([out angle=135.020, in angle=-39.481] 2.349,-0.098) .. (1.891,0.317); \draw [white, double=black] ([out angle=31.649, in angle=-145.768] 4.421,1.633) .. (4.849,1.911); \draw [white, double=black] ([out angle=111.774, in angle=-111.748] 3.912,0.812) .. (3.912,1.028); \draw [white, double=black] ([out angle=53.772, in angle=-53.743] 6.135,0.151) .. (6.134,1.690); \draw [white, double=black] ([out angle=143.795, in angle=-41.242] 3.730,1.661) .. (3.343,1.971); \draw [white, double=black] ([out angle=145.776, in angle=-31.663] 4.849,2.930) .. (4.421,3.208); \draw [white, double=black] ([out angle=145.776, in angle=-31.663] 4.849,-0.070) .. (4.421,0.208); \end{scope} \end{scope}

==> diagrams/links-2088.tex <==
\begin{scope} \clip (0,0) rectangle (6.698, 3.000); \begin{scope}[yshift=-1.918cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.518, in angle=-52.309] 1.891,0.317) .. (0.579,1.671); \draw [white, double=black, line width=0.125cm]([out angle=52.322, in angle=-140.493] 0.579,0.170) .. (1.891,1.524); \draw [white, double=black, line width=0.123cm]([out angle=44.981, in angle=-138.730] 2.348,1.939) .. (3.342,2.870); \draw [white, double=black, line width=0.123cm]([out angle=44.981, in angle=-138.730] 2.348,-1.061) .. (3.342,-0.130); \draw [white, double=black, line width=0.123cm]([out angle=-44.971, in angle=138.782] 2.348,2.902) .. (3.342,1.972); \draw [white, double=black, line width=0.123cm]([out angle=-44.971, in angle=138.782] 2.348,-0.098) .. (3.342,-1.028); \draw [white, double=black, line width=0.039cm]([out angle=36.222, in angle=-110.730] 3.730,0.179) .. (4.214,0.815); \draw [white, double=black, line width=0.039cm]([out angle=-68.229, in angle=148.353] 3.912,0.812) .. (4.421,0.207); \draw [white, double=black, line width=0.039cm]([out angle=68.249, in angle=-148.345] 3.912,1.028) .. (4.420,1.633); \draw [white, double=black, line width=0.039cm]([out angle=-36.210, in angle=110.748] 3.730,1.661) .. (4.213,1.025); \draw [white, double=black, line width=0.125cm]([out angle=34.229, in angle=-126.251] 4.849,1.911) .. (6.134,3.152); \draw [white, double=black, line width=0.125cm]([out angle=34.229, in angle=-126.251] 4.849,-1.089) .. (6.134,0.152); \draw [white, double=black, line width=0.125cm]([out angle=-34.225, in angle=126.255] 4.849,2.930) .. (6.134,1.690); \draw [white, double=black, line width=0.125cm]([out angle=-34.225, in angle=126.255] 4.849,-0.070) .. (6.134,-1.310); \draw [white, double=black] ([out angle=39.507, in angle=-135.019] 1.891,1.524) .. (2.348,1.939); \draw [white, double=black] ([out angle=41.245, in angle=-143.780] 3.343,2.870) .. (3.730,3.180); \draw [white, double=black] ([out angle=41.245, in angle=-143.780] 3.343,-0.130) .. (3.730,0.180); \draw [white, double=black] ([out angle=127.691, in angle=-127.668] 0.579,1.671) .. (0.578,3.170); \draw [white, double=black] ([out angle=127.691, in angle=-127.668] 0.579,-1.329) .. (0.578,0.170); \draw [white, double=black] ([out angle=69.270, in angle=-69.252] 4.214,0.815) .. (4.213,1.025); \draw [white, double=black] ([out angle=135.020, in angle=-39.482] 2.348,2.902) .. (1.891,3.317); \draw [white, double=black] ([out angle=135.020, in angle=-39.482] 2.348,-0.098) .. (1.891,0.317); \draw [white, double=black] ([out angle=31.655, in angle=-145.771] 4.420,1.633) .. (4.849,1.911); \draw [white, double=black] ([out angle=111.771, in angle=-111.751] 3.912,0.812) .. (3.912,1.028); \draw [white, double=black] ([out angle=53.767, in angle=-53.745] 6.134,0.151) .. (6.134,1.690); \draw [white, double=black] ([out angle=143.790, in angle=-41.242] 3.730,1.661) .. (3.343,1.971); \draw [white, double=black] ([out angle=145.775, in angle=-31.663] 4.849,2.930) .. (4.420,3.208); \draw [white, double=black] ([out angle=145.775, in angle=-31.663] 4.849,-0.070) .. (4.420,0.208); \end{scope} \begin{scope}[yshift=1.082cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.518, in angle=-52.309] 1.891,0.317) .. (0.579,1.671); \draw [white, double=black, line width=0.125cm]([out angle=52.322, in angle=-140.493] 0.579,0.170) .. (1.891,1.524); \draw [white, double=black, line width=0.123cm]([out angle=44.981, in angle=-138.730] 2.348,1.939) .. (3.342,2.870); \draw [white, double=black, line width=0.123cm]([out angle=44.981, in angle=-138.730] 2.348,-1.061) .. (3.342,-0.130); \draw [white, double=black, line width=0.123cm]([out angle=-44.971, in angle=138.782] 2.348,2.902) .. (3.342,1.972); \draw [white, double=black, line width=0.123cm]([out angle=-44.971, in angle=138.782] 2.348,-0.098) .. (3.342,-1.028); \draw [white, double=black, line width=0.039cm]([out angle=36.222, in angle=-110.730] 3.730,0.179) .. (4.214,0.815); \draw [white, double=black, line width=0.039cm]([out angle=-68.229, in angle=148.353] 3.912,0.812) .. (4.421,0.207); \draw [white, double=black, line width=0.039cm]([out angle=68.249, in angle=-148.345] 3.912,1.028) .. (4.420,1.633); \draw [white, double=black, line width=0.039cm]([out angle=-36.210, in angle=110.748] 3.730,1.661) .. (4.213,1.025); \draw [white, double=black, line width=0.125cm]([out angle=34.229, in angle=-126.251] 4.849,1.911) .. (6.134,3.152); \draw [white, double=black, line width=0.125cm]([out angle=34.229, in angle=-126.251] 4.849,-1.089) .. (6.134,0.152); \draw [white, double=black, line width=0.125cm]([out angle=-34.225, in angle=126.255] 4.849,2.930) .. (6.134,1.690); \draw [white, double=black, line width=0.125cm]([out angle=-34.225, in angle=126.255] 4.849,-0.070) .. (6.134,-1.310); \draw [white, double=black] ([out angle=39.507, in angle=-135.019] 1.891,1.524) .. (2.348,1.939); \draw [white, double=black] ([out angle=41.245, in angle=-143.780] 3.343,2.870) .. (3.730,3.180); \draw [white, double=black] ([out angle=41.245, in angle=-143.780] 3.343,-0.130) .. (3.730,0.180); \draw [white, double=black] ([out angle=127.691, in angle=-127.668] 0.579,1.671) .. (0.578,3.170); \draw [white, double=black] ([out angle=127.691, in angle=-127.668] 0.579,-1.329) .. (0.578,0.170); \draw [white, double=black] ([out angle=69.270, in angle=-69.252] 4.214,0.815) .. (4.213,1.025); \draw [white, double=black] ([out angle=135.020, in angle=-39.482] 2.348,2.902) .. (1.891,3.317); \draw [white, double=black] ([out angle=135.020, in angle=-39.482] 2.348,-0.098) .. (1.891,0.317); \draw [white, double=black] ([out angle=31.655, in angle=-145.771] 4.420,1.633) .. (4.849,1.911); \draw [white, double=black] ([out angle=111.771, in angle=-111.751] 3.912,0.812) .. (3.912,1.028); \draw [white, double=black] ([out angle=53.767, in angle=-53.745] 6.134,0.151) .. (6.134,1.690); \draw [white, double=black] ([out angle=143.790, in angle=-41.242] 3.730,1.661) .. (3.343,1.971); \draw [white, double=black] ([out angle=145.775, in angle=-31.663] 4.849,2.930) .. (4.420,3.208); \draw [white, double=black] ([out angle=145.775, in angle=-31.663] 4.849,-0.070) .. (4.420,0.208); \end{scope} \end{scope}

==> diagrams/links-2089.tex <==
\begin{scope} \clip (0,0) rectangle (7.106, 3.000); \begin{scope}[yshift=-2.868cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.574, in angle=-54.346] 1.843,0.764) .. (0.558,1.937); \draw [white, double=black, line width=0.122cm]([out angle=54.324, in angle=-147.322] 0.557,0.492) .. (1.825,1.695); \draw [white, double=black, line width=0.029cm]([out angle=124.230, in angle=-99.945] 2.703,1.782) .. (2.574,2.380); \draw [white, double=black, line width=0.029cm]([out angle=25.365, in angle=164.751] 2.219,1.913) .. (2.836,1.968); \draw [white, double=black, line width=0.029cm]([out angle=-55.119, in angle=81.546] 2.965,1.877) .. (3.108,1.270); \draw [white, double=black, line width=0.029cm]([out angle=-150.752, in angle=-15.153] 3.450,1.766) .. (2.833,1.689); \draw [white, double=black, line width=0.102cm]([out angle=154.502, in angle=-22.332] 3.359,3.069) .. (2.314,3.532); \draw [white, double=black, line width=0.102cm]([out angle=154.502, in angle=-22.332] 3.359,0.069) .. (2.314,0.532); \draw [white, double=black, line width=0.102cm]([out angle=72.403, in angle=-107.332] 2.670,2.770) .. (3.013,3.860); \draw [white, double=black, line width=0.102cm]([out angle=72.403, in angle=-107.332] 2.670,-0.230) .. (3.013,0.860); \draw [white, double=black, line width=0.108cm]([out angle=133.911, in angle=-36.584] 4.764,1.950) .. (3.786,2.810); \draw [white, double=black, line width=0.108cm]([out angle=133.911, in angle=-36.584] 4.764,-1.050) .. (3.786,-0.190); \draw [white, double=black, line width=0.108cm]([out angle=39.324, in angle=-133.926] 3.805,2.007) .. (4.764,2.891); \draw [white, double=black, line width=0.108cm]([out angle=39.324, in angle=-133.926] 3.805,-0.993) .. (4.764,-0.109); \draw [white, double=black, line width=0.125cm]([out angle=127.749, in angle=-39.856] 6.526,0.169) .. (5.215,1.530); \draw [white, double=black, line width=0.125cm]([out angle=39.881, in angle=-127.743] 5.215,0.312) .. (6.526,1.673); \draw [white, double=black] ([out angle=32.678, in angle=-154.635] 1.825,1.695) .. (2.219,1.913); \draw [white, double=black] ([out angle=-15.249, in angle=124.868] 2.836,1.968) .. (2.965,1.877); \draw [white, double=black] ([out angle=-98.454, in angle=72.683] 3.108,1.270) .. (3.013,0.858); \draw [white, double=black] ([out angle=125.654, in angle=-125.645] 0.558,1.937) .. (0.558,3.492); \draw [white, double=black] ([out angle=125.654, in angle=-125.645] 0.558,-1.063) .. (0.558,0.492); \draw [white, double=black] ([out angle=-107.597, in angle=80.055] 2.670,2.770) .. (2.574,2.380); \draw [white, double=black] ([out angle=46.074, in angle=-140.119] 4.764,2.891) .. (5.215,3.312); \draw [white, double=black] ([out angle=46.074, in angle=-140.119] 4.764,-0.109) .. (5.215,0.312); \draw [white, double=black] ([out angle=29.248, in angle=-140.722] 3.450,1.766) .. (3.805,2.008); \draw [white, double=black] ([out angle=52.270, in angle=-52.251] 6.526,1.673) .. (6.526,3.170); \draw [white, double=black] ([out angle=52.270, in angle=-52.251] 6.526,-1.327) .. (6.526,0.170); \draw [white, double=black] ([out angle=143.416, in angle=-25.483] 3.787,2.810) .. (3.359,3.067); \draw [white, double=black] ([out angle=143.416, in angle=-25.483] 3.787,-0.190) .. (3.359,0.067); \draw [white, double=black] ([out angle=157.638, in angle=-30.426] 2.314,0.530) .. (1.843,0.764); \draw [white, double=black] ([out angle=140.144, in angle=-46.102] 5.215,1.530) .. (4.764,1.951); \draw [white, double=black] ([out angle=164.832, in angle=-55.770] 2.833,1.689) .. (2.703,1.782); \end{scope} \begin{scope}[yshift=0.132cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.574, in angle=-54.346] 1.843,0.764) .. (0.558,1.937); \draw [white, double=black, line width=0.122cm]([out angle=54.324, in angle=-147.322] 0.557,0.492) .. (1.825,1.695); \draw [white, double=black, line width=0.029cm]([out angle=124.230, in angle=-99.945] 2.703,1.782) .. (2.574,2.380); \draw [white, double=black, line width=0.029cm]([out angle=25.365, in angle=164.751] 2.219,1.913) .. (2.836,1.968); \draw [white, double=black, line width=0.029cm]([out angle=-55.119, in angle=81.546] 2.965,1.877) .. (3.108,1.270); \draw [white, double=black, line width=0.029cm]([out angle=-150.752, in angle=-15.153] 3.450,1.766) .. (2.833,1.689); \draw [white, double=black, line width=0.102cm]([out angle=154.502, in angle=-22.332] 3.359,3.069) .. (2.314,3.532); \draw [white, double=black, line width=0.102cm]([out angle=154.502, in angle=-22.332] 3.359,0.069) .. (2.314,0.532); \draw [white, double=black, line width=0.102cm]([out angle=72.403, in angle=-107.332] 2.670,2.770) .. (3.013,3.860); \draw [white, double=black, line width=0.102cm]([out angle=72.403, in angle=-107.332] 2.670,-0.230) .. (3.013,0.860); \draw [white, double=black, line width=0.108cm]([out angle=133.911, in angle=-36.584] 4.764,1.950) .. (3.786,2.810); \draw [white, double=black, line width=0.108cm]([out angle=133.911, in angle=-36.584] 4.764,-1.050) .. (3.786,-0.190); \draw [white, double=black, line width=0.108cm]([out angle=39.324, in angle=-133.926] 3.805,2.007) .. (4.764,2.891); \draw [white, double=black, line width=0.108cm]([out angle=39.324, in angle=-133.926] 3.805,-0.993) .. (4.764,-0.109); \draw [white, double=black, line width=0.125cm]([out angle=127.749, in angle=-39.856] 6.526,0.169) .. (5.215,1.530); \draw [white, double=black, line width=0.125cm]([out angle=39.881, in angle=-127.743] 5.215,0.312) .. (6.526,1.673); \draw [white, double=black] ([out angle=32.678, in angle=-154.635] 1.825,1.695) .. (2.219,1.913); \draw [white, double=black] ([out angle=-15.249, in angle=124.868] 2.836,1.968) .. (2.965,1.877); \draw [white, double=black] ([out angle=-98.454, in angle=72.683] 3.108,1.270) .. (3.013,0.858); \draw [white, double=black] ([out angle=125.654, in angle=-125.645] 0.558,1.937) .. (0.558,3.492); \draw [white, double=black] ([out angle=125.654, in angle=-125.645] 0.558,-1.063) .. (0.558,0.492); \draw [white, double=black] ([out angle=-107.597, in angle=80.055] 2.670,2.770) .. (2.574,2.380); \draw [white, double=black] ([out angle=46.074, in angle=-140.119] 4.764,2.891) .. (5.215,3.312); \draw [white, double=black] ([out angle=46.074, in angle=-140.119] 4.764,-0.109) .. (5.215,0.312); \draw [white, double=black] ([out angle=29.248, in angle=-140.722] 3.450,1.766) .. (3.805,2.008); \draw [white, double=black] ([out angle=52.270, in angle=-52.251] 6.526,1.673) .. (6.526,3.170); \draw [white, double=black] ([out angle=52.270, in angle=-52.251] 6.526,-1.327) .. (6.526,0.170); \draw [white, double=black] ([out angle=143.416, in angle=-25.483] 3.787,2.810) .. (3.359,3.067); \draw [white, double=black] ([out angle=143.416, in angle=-25.483] 3.787,-0.190) .. (3.359,0.067); \draw [white, double=black] ([out angle=157.638, in angle=-30.426] 2.314,0.530) .. (1.843,0.764); \draw [white, double=black] ([out angle=140.144, in angle=-46.102] 5.215,1.530) .. (4.764,1.951); \draw [white, double=black] ([out angle=164.832, in angle=-55.770] 2.833,1.689) .. (2.703,1.782); \end{scope} \end{scope}

==> diagrams/links-209.tex <==
\begin{scope} \clip (0,0) rectangle (3.587, 3.000); \begin{scope}[yshift=-2.330cm]  \draw [white, double=black, line width=0.086cm]([out angle=154.563, in angle=-56.410] 1.749,0.665) .. (0.535,1.717); \draw [white, double=black, line width=0.086cm]([out angle=56.420, in angle=-158.319] 0.535,0.329) .. (1.770,1.331); \draw [white, double=black, line width=0.055cm]([out angle=-2.449, in angle=111.009] 2.184,1.402) .. (2.864,0.913); \draw [white, double=black, line width=0.055cm]([out angle=-133.034, in angle=60.888] 3.026,1.746) .. (2.441,0.943); \draw [white, double=black, line width=0.024cm]([out angle=127.405, in angle=-36.310] 3.088,0.000) .. (2.589,0.490); \draw [white, double=black, line width=0.024cm]([out angle=-5.338, in angle=-94.917] 2.522,0.313) .. (2.904,0.632); \draw [white, double=black, line width=0.022cm]([out angle=124.114, in angle=-111.026] 2.399,0.386) .. (2.356,0.762); \draw [white, double=black, line width=0.022cm]([out angle=-4.674, in angle=171.299] 2.067,0.580) .. (2.491,0.530); \draw [white, double=black] ([out angle=21.691, in angle=177.551] 1.771,1.331) .. (2.184,1.402); \draw [white, double=black] ([out angle=-68.991, in angle=85.083] 2.864,0.913) .. (2.904,0.632); \draw [white, double=black] ([out angle=174.662, in angle=-55.886] 2.522,0.313) .. (2.399,0.386); \draw [white, double=black] ([out angle=68.974, in angle=-119.112] 2.356,0.762) .. (2.441,0.943); \draw [white, double=black] ([out angle=123.590, in angle=-123.570] 0.535,1.717) .. (0.535,3.329); \draw [white, double=black] ([out angle=123.590, in angle=-123.570] 0.535,-1.283) .. (0.535,0.329); \draw [white, double=black] ([out angle=46.980, in angle=-52.595] 3.026,1.746) .. (3.088,3.000); \draw [white, double=black] ([out angle=46.980, in angle=-52.595] 3.026,-1.254) .. (3.088,0.000); \draw [white, double=black] ([out angle=143.690, in angle=-8.701] 2.589,0.490) .. (2.491,0.530); \draw [white, double=black] ([out angle=175.326, in angle=-25.430] 2.067,0.580) .. (1.749,0.665); \end{scope} \begin{scope}[yshift=0.670cm]  \draw [white, double=black, line width=0.086cm]([out angle=154.563, in angle=-56.410] 1.749,0.665) .. (0.535,1.717); \draw [white, double=black, line width=0.086cm]([out angle=56.420, in angle=-158.319] 0.535,0.329) .. (1.770,1.331); \draw [white, double=black, line width=0.055cm]([out angle=-2.449, in angle=111.009] 2.184,1.402) .. (2.864,0.913); \draw [white, double=black, line width=0.055cm]([out angle=-133.034, in angle=60.888] 3.026,1.746) .. (2.441,0.943); \draw [white, double=black, line width=0.024cm]([out angle=127.405, in angle=-36.310] 3.088,0.000) .. (2.589,0.490); \draw [white, double=black, line width=0.024cm]([out angle=-5.338, in angle=-94.917] 2.522,0.313) .. (2.904,0.632); \draw [white, double=black, line width=0.022cm]([out angle=124.114, in angle=-111.026] 2.399,0.386) .. (2.356,0.762); \draw [white, double=black, line width=0.022cm]([out angle=-4.674, in angle=171.299] 2.067,0.580) .. (2.491,0.530); \draw [white, double=black] ([out angle=21.691, in angle=177.551] 1.771,1.331) .. (2.184,1.402); \draw [white, double=black] ([out angle=-68.991, in angle=85.083] 2.864,0.913) .. (2.904,0.632); \draw [white, double=black] ([out angle=174.662, in angle=-55.886] 2.522,0.313) .. (2.399,0.386); \draw [white, double=black] ([out angle=68.974, in angle=-119.112] 2.356,0.762) .. (2.441,0.943); \draw [white, double=black] ([out angle=123.590, in angle=-123.570] 0.535,1.717) .. (0.535,3.329); \draw [white, double=black] ([out angle=123.590, in angle=-123.570] 0.535,-1.283) .. (0.535,0.329); \draw [white, double=black] ([out angle=46.980, in angle=-52.595] 3.026,1.746) .. (3.088,3.000); \draw [white, double=black] ([out angle=46.980, in angle=-52.595] 3.026,-1.254) .. (3.088,0.000); \draw [white, double=black] ([out angle=143.690, in angle=-8.701] 2.589,0.490) .. (2.491,0.530); \draw [white, double=black] ([out angle=175.326, in angle=-25.430] 2.067,0.580) .. (1.749,0.665); \end{scope} \end{scope}

==> diagrams/links-2090.tex <==
\begin{scope} \clip (0,0) rectangle (7.105, 3.000); \begin{scope}[yshift=-2.868cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.578, in angle=-54.345] 1.843,0.764) .. (0.558,1.937); \draw [white, double=black, line width=0.122cm]([out angle=54.329, in angle=-147.320] 0.558,0.492) .. (1.825,1.695); \draw [white, double=black, line width=0.029cm]([out angle=124.232, in angle=-99.946] 2.703,1.782) .. (2.574,2.380); \draw [white, double=black, line width=0.029cm]([out angle=25.368, in angle=164.753] 2.219,1.913) .. (2.836,1.968); \draw [white, double=black, line width=0.029cm]([out angle=-55.119, in angle=81.543] 2.965,1.877) .. (3.107,1.270); \draw [white, double=black, line width=0.029cm]([out angle=-150.753, in angle=-15.153] 3.449,1.766) .. (2.833,1.689); \draw [white, double=black, line width=0.102cm]([out angle=154.500, in angle=-22.335] 3.358,3.069) .. (2.314,3.532); \draw [white, double=black, line width=0.102cm]([out angle=154.500, in angle=-22.335] 3.358,0.069) .. (2.314,0.532); \draw [white, double=black, line width=0.102cm]([out angle=72.401, in angle=-107.332] 2.670,2.770) .. (3.013,3.860); \draw [white, double=black, line width=0.102cm]([out angle=72.401, in angle=-107.332] 2.670,-0.230) .. (3.013,0.860); \draw [white, double=black, line width=0.108cm]([out angle=133.907, in angle=-36.594] 4.763,1.950) .. (3.786,2.810); \draw [white, double=black, line width=0.108cm]([out angle=133.907, in angle=-36.594] 4.763,-1.050) .. (3.786,-0.190); \draw [white, double=black, line width=0.108cm]([out angle=39.312, in angle=-133.918] 3.805,2.007) .. (4.763,2.891); \draw [white, double=black, line width=0.108cm]([out angle=39.312, in angle=-133.918] 3.805,-0.993) .. (4.763,-0.109); \draw [white, double=black, line width=0.125cm]([out angle=39.876, in angle=-127.743] 5.214,0.312) .. (6.526,1.673); \draw [white, double=black, line width=0.125cm]([out angle=-39.858, in angle=127.748] 5.214,1.530) .. (6.526,0.169); \draw [white, double=black] ([out angle=32.680, in angle=-154.632] 1.825,1.695) .. (2.219,1.913); \draw [white, double=black] ([out angle=-15.247, in angle=124.872] 2.836,1.968) .. (2.965,1.877); \draw [white, double=black] ([out angle=-98.457, in angle=72.679] 3.107,1.270) .. (3.013,0.858); \draw [white, double=black] ([out angle=125.655, in angle=-125.648] 0.558,1.937) .. (0.558,3.492); \draw [white, double=black] ([out angle=125.655, in angle=-125.648] 0.558,-1.063) .. (0.558,0.492); \draw [white, double=black] ([out angle=-107.599, in angle=80.054] 2.670,2.770) .. (2.574,2.380); \draw [white, double=black] ([out angle=46.082, in angle=-140.124] 4.763,2.891) .. (5.214,3.312); \draw [white, double=black] ([out angle=46.082, in angle=-140.124] 4.763,-0.109) .. (5.214,0.312); \draw [white, double=black] ([out angle=29.247, in angle=-140.722] 3.449,1.766) .. (3.805,2.008); \draw [white, double=black] ([out angle=52.266, in angle=-52.252] 6.526,1.673) .. (6.526,3.170); \draw [white, double=black] ([out angle=52.266, in angle=-52.252] 6.526,-1.327) .. (6.526,0.170); \draw [white, double=black] ([out angle=143.406, in angle=-25.489] 3.786,2.810) .. (3.359,3.067); \draw [white, double=black] ([out angle=143.406, in angle=-25.489] 3.786,-0.190) .. (3.359,0.067); \draw [white, double=black] ([out angle=157.643, in angle=-30.422] 2.314,0.530) .. (1.843,0.764); \draw [white, double=black] ([out angle=140.142, in angle=-46.103] 5.214,1.530) .. (4.763,1.950); \draw [white, double=black] ([out angle=164.836, in angle=-55.768] 2.833,1.689) .. (2.703,1.782); \end{scope} \begin{scope}[yshift=0.132cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.578, in angle=-54.345] 1.843,0.764) .. (0.558,1.937); \draw [white, double=black, line width=0.122cm]([out angle=54.329, in angle=-147.320] 0.558,0.492) .. (1.825,1.695); \draw [white, double=black, line width=0.029cm]([out angle=124.232, in angle=-99.946] 2.703,1.782) .. (2.574,2.380); \draw [white, double=black, line width=0.029cm]([out angle=25.368, in angle=164.753] 2.219,1.913) .. (2.836,1.968); \draw [white, double=black, line width=0.029cm]([out angle=-55.119, in angle=81.543] 2.965,1.877) .. (3.107,1.270); \draw [white, double=black, line width=0.029cm]([out angle=-150.753, in angle=-15.153] 3.449,1.766) .. (2.833,1.689); \draw [white, double=black, line width=0.102cm]([out angle=154.500, in angle=-22.335] 3.358,3.069) .. (2.314,3.532); \draw [white, double=black, line width=0.102cm]([out angle=154.500, in angle=-22.335] 3.358,0.069) .. (2.314,0.532); \draw [white, double=black, line width=0.102cm]([out angle=72.401, in angle=-107.332] 2.670,2.770) .. (3.013,3.860); \draw [white, double=black, line width=0.102cm]([out angle=72.401, in angle=-107.332] 2.670,-0.230) .. (3.013,0.860); \draw [white, double=black, line width=0.108cm]([out angle=133.907, in angle=-36.594] 4.763,1.950) .. (3.786,2.810); \draw [white, double=black, line width=0.108cm]([out angle=133.907, in angle=-36.594] 4.763,-1.050) .. (3.786,-0.190); \draw [white, double=black, line width=0.108cm]([out angle=39.312, in angle=-133.918] 3.805,2.007) .. (4.763,2.891); \draw [white, double=black, line width=0.108cm]([out angle=39.312, in angle=-133.918] 3.805,-0.993) .. (4.763,-0.109); \draw [white, double=black, line width=0.125cm]([out angle=39.876, in angle=-127.743] 5.214,0.312) .. (6.526,1.673); \draw [white, double=black, line width=0.125cm]([out angle=-39.858, in angle=127.748] 5.214,1.530) .. (6.526,0.169); \draw [white, double=black] ([out angle=32.680, in angle=-154.632] 1.825,1.695) .. (2.219,1.913); \draw [white, double=black] ([out angle=-15.247, in angle=124.872] 2.836,1.968) .. (2.965,1.877); \draw [white, double=black] ([out angle=-98.457, in angle=72.679] 3.107,1.270) .. (3.013,0.858); \draw [white, double=black] ([out angle=125.655, in angle=-125.648] 0.558,1.937) .. (0.558,3.492); \draw [white, double=black] ([out angle=125.655, in angle=-125.648] 0.558,-1.063) .. (0.558,0.492); \draw [white, double=black] ([out angle=-107.599, in angle=80.054] 2.670,2.770) .. (2.574,2.380); \draw [white, double=black] ([out angle=46.082, in angle=-140.124] 4.763,2.891) .. (5.214,3.312); \draw [white, double=black] ([out angle=46.082, in angle=-140.124] 4.763,-0.109) .. (5.214,0.312); \draw [white, double=black] ([out angle=29.247, in angle=-140.722] 3.449,1.766) .. (3.805,2.008); \draw [white, double=black] ([out angle=52.266, in angle=-52.252] 6.526,1.673) .. (6.526,3.170); \draw [white, double=black] ([out angle=52.266, in angle=-52.252] 6.526,-1.327) .. (6.526,0.170); \draw [white, double=black] ([out angle=143.406, in angle=-25.489] 3.786,2.810) .. (3.359,3.067); \draw [white, double=black] ([out angle=143.406, in angle=-25.489] 3.786,-0.190) .. (3.359,0.067); \draw [white, double=black] ([out angle=157.643, in angle=-30.422] 2.314,0.530) .. (1.843,0.764); \draw [white, double=black] ([out angle=140.142, in angle=-46.103] 5.214,1.530) .. (4.763,1.950); \draw [white, double=black] ([out angle=164.836, in angle=-55.768] 2.833,1.689) .. (2.703,1.782); \end{scope} \end{scope}

==> diagrams/links-2091.tex <==
\begin{scope} \clip (0,0) rectangle (7.105, 3.000); \begin{scope}[yshift=-2.868cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.576, in angle=-54.346] 1.843,0.764) .. (0.558,1.937); \draw [white, double=black, line width=0.122cm]([out angle=54.328, in angle=-147.322] 0.557,0.492) .. (1.825,1.695); \draw [white, double=black, line width=0.029cm]([out angle=124.229, in angle=-99.946] 2.703,1.782) .. (2.574,2.380); \draw [white, double=black, line width=0.029cm]([out angle=25.369, in angle=164.750] 2.219,1.913) .. (2.836,1.968); \draw [white, double=black, line width=0.029cm]([out angle=-55.119, in angle=81.543] 2.965,1.877) .. (3.107,1.270); \draw [white, double=black, line width=0.029cm]([out angle=-150.753, in angle=-15.152] 3.449,1.766) .. (2.833,1.689); \draw [white, double=black, line width=0.102cm]([out angle=154.499, in angle=-22.336] 3.358,3.069) .. (2.314,3.532); \draw [white, double=black, line width=0.102cm]([out angle=154.499, in angle=-22.336] 3.358,0.069) .. (2.314,0.532); \draw [white, double=black, line width=0.102cm]([out angle=72.400, in angle=-107.333] 2.670,2.770) .. (3.013,3.860); \draw [white, double=black, line width=0.102cm]([out angle=72.400, in angle=-107.333] 2.670,-0.230) .. (3.013,0.860); \draw [white, double=black, line width=0.108cm]([out angle=39.314, in angle=-133.920] 3.805,2.007) .. (4.763,2.891); \draw [white, double=black, line width=0.108cm]([out angle=39.314, in angle=-133.920] 3.805,-0.993) .. (4.763,-0.109); \draw [white, double=black, line width=0.108cm]([out angle=-36.592, in angle=133.907] 3.786,2.810) .. (4.763,1.950); \draw [white, double=black, line width=0.108cm]([out angle=-36.592, in angle=133.907] 3.786,-0.190) .. (4.763,-1.050); \draw [white, double=black, line width=0.125cm]([out angle=127.748, in angle=-39.857] 6.526,0.169) .. (5.214,1.530); \draw [white, double=black, line width=0.125cm]([out angle=39.877, in angle=-127.743] 5.214,0.312) .. (6.526,1.673); \draw [white, double=black] ([out angle=32.678, in angle=-154.631] 1.825,1.695) .. (2.219,1.913); \draw [white, double=black] ([out angle=-15.250, in angle=124.870] 2.836,1.968) .. (2.965,1.877); \draw [white, double=black] ([out angle=-98.457, in angle=72.679] 3.107,1.270) .. (3.013,0.858); \draw [white, double=black] ([out angle=125.654, in angle=-125.649] 0.558,1.937) .. (0.558,3.492); \draw [white, double=black] ([out angle=125.654, in angle=-125.649] 0.558,-1.063) .. (0.558,0.492); \draw [white, double=black] ([out angle=-107.600, in angle=80.054] 2.670,2.770) .. (2.574,2.380); \draw [white, double=black] ([out angle=46.080, in angle=-140.123] 4.763,2.891) .. (5.214,3.312); \draw [white, double=black] ([out angle=46.080, in angle=-140.123] 4.763,-0.109) .. (5.214,0.312); \draw [white, double=black] ([out angle=29.247, in angle=-140.722] 3.449,1.766) .. (3.805,2.008); \draw [white, double=black] ([out angle=52.265, in angle=-52.252] 6.526,1.673) .. (6.526,3.170); \draw [white, double=black] ([out angle=52.265, in angle=-52.252] 6.526,-1.327) .. (6.526,0.170); \draw [white, double=black] ([out angle=143.408, in angle=-25.488] 3.786,2.810) .. (3.359,3.067); \draw [white, double=black] ([out angle=143.408, in angle=-25.488] 3.786,-0.190) .. (3.359,0.067); \draw [white, double=black] ([out angle=157.641, in angle=-30.424] 2.314,0.530) .. (1.843,0.764); \draw [white, double=black] ([out angle=140.143, in angle=-46.102] 5.214,1.530) .. (4.763,1.950); \draw [white, double=black] ([out angle=164.834, in angle=-55.771] 2.833,1.689) .. (2.703,1.782); \end{scope} \begin{scope}[yshift=0.132cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.576, in angle=-54.346] 1.843,0.764) .. (0.558,1.937); \draw [white, double=black, line width=0.122cm]([out angle=54.328, in angle=-147.322] 0.557,0.492) .. (1.825,1.695); \draw [white, double=black, line width=0.029cm]([out angle=124.229, in angle=-99.946] 2.703,1.782) .. (2.574,2.380); \draw [white, double=black, line width=0.029cm]([out angle=25.369, in angle=164.750] 2.219,1.913) .. (2.836,1.968); \draw [white, double=black, line width=0.029cm]([out angle=-55.119, in angle=81.543] 2.965,1.877) .. (3.107,1.270); \draw [white, double=black, line width=0.029cm]([out angle=-150.753, in angle=-15.152] 3.449,1.766) .. (2.833,1.689); \draw [white, double=black, line width=0.102cm]([out angle=154.499, in angle=-22.336] 3.358,3.069) .. (2.314,3.532); \draw [white, double=black, line width=0.102cm]([out angle=154.499, in angle=-22.336] 3.358,0.069) .. (2.314,0.532); \draw [white, double=black, line width=0.102cm]([out angle=72.400, in angle=-107.333] 2.670,2.770) .. (3.013,3.860); \draw [white, double=black, line width=0.102cm]([out angle=72.400, in angle=-107.333] 2.670,-0.230) .. (3.013,0.860); \draw [white, double=black, line width=0.108cm]([out angle=39.314, in angle=-133.920] 3.805,2.007) .. (4.763,2.891); \draw [white, double=black, line width=0.108cm]([out angle=39.314, in angle=-133.920] 3.805,-0.993) .. (4.763,-0.109); \draw [white, double=black, line width=0.108cm]([out angle=-36.592, in angle=133.907] 3.786,2.810) .. (4.763,1.950); \draw [white, double=black, line width=0.108cm]([out angle=-36.592, in angle=133.907] 3.786,-0.190) .. (4.763,-1.050); \draw [white, double=black, line width=0.125cm]([out angle=127.748, in angle=-39.857] 6.526,0.169) .. (5.214,1.530); \draw [white, double=black, line width=0.125cm]([out angle=39.877, in angle=-127.743] 5.214,0.312) .. (6.526,1.673); \draw [white, double=black] ([out angle=32.678, in angle=-154.631] 1.825,1.695) .. (2.219,1.913); \draw [white, double=black] ([out angle=-15.250, in angle=124.870] 2.836,1.968) .. (2.965,1.877); \draw [white, double=black] ([out angle=-98.457, in angle=72.679] 3.107,1.270) .. (3.013,0.858); \draw [white, double=black] ([out angle=125.654, in angle=-125.649] 0.558,1.937) .. (0.558,3.492); \draw [white, double=black] ([out angle=125.654, in angle=-125.649] 0.558,-1.063) .. (0.558,0.492); \draw [white, double=black] ([out angle=-107.600, in angle=80.054] 2.670,2.770) .. (2.574,2.380); \draw [white, double=black] ([out angle=46.080, in angle=-140.123] 4.763,2.891) .. (5.214,3.312); \draw [white, double=black] ([out angle=46.080, in angle=-140.123] 4.763,-0.109) .. (5.214,0.312); \draw [white, double=black] ([out angle=29.247, in angle=-140.722] 3.449,1.766) .. (3.805,2.008); \draw [white, double=black] ([out angle=52.265, in angle=-52.252] 6.526,1.673) .. (6.526,3.170); \draw [white, double=black] ([out angle=52.265, in angle=-52.252] 6.526,-1.327) .. (6.526,0.170); \draw [white, double=black] ([out angle=143.408, in angle=-25.488] 3.786,2.810) .. (3.359,3.067); \draw [white, double=black] ([out angle=143.408, in angle=-25.488] 3.786,-0.190) .. (3.359,0.067); \draw [white, double=black] ([out angle=157.641, in angle=-30.424] 2.314,0.530) .. (1.843,0.764); \draw [white, double=black] ([out angle=140.143, in angle=-46.102] 5.214,1.530) .. (4.763,1.950); \draw [white, double=black] ([out angle=164.834, in angle=-55.771] 2.833,1.689) .. (2.703,1.782); \end{scope} \end{scope}

==> diagrams/links-2092.tex <==
\begin{scope} \clip (0,0) rectangle (7.106, 3.000); \begin{scope}[yshift=-2.868cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.571, in angle=-54.348] 1.843,0.764) .. (0.558,1.937); \draw [white, double=black, line width=0.122cm]([out angle=54.322, in angle=-147.325] 0.557,0.492) .. (1.825,1.695); \draw [white, double=black, line width=0.029cm]([out angle=124.226, in angle=-99.945] 2.703,1.782) .. (2.574,2.380); \draw [white, double=black, line width=0.029cm]([out angle=25.368, in angle=164.747] 2.219,1.913) .. (2.836,1.968); \draw [white, double=black, line width=0.029cm]([out angle=-55.119, in angle=81.547] 2.965,1.877) .. (3.108,1.270); \draw [white, double=black, line width=0.029cm]([out angle=-150.752, in angle=-15.152] 3.450,1.766) .. (2.833,1.689); \draw [white, double=black, line width=0.102cm]([out angle=154.501, in angle=-22.333] 3.359,3.069) .. (2.314,3.532); \draw [white, double=black, line width=0.102cm]([out angle=154.501, in angle=-22.333] 3.359,0.069) .. (2.314,0.532); \draw [white, double=black, line width=0.102cm]([out angle=72.402, in angle=-107.334] 2.670,2.770) .. (3.013,3.860); \draw [white, double=black, line width=0.102cm]([out angle=72.402, in angle=-107.334] 2.670,-0.230) .. (3.013,0.860); \draw [white, double=black, line width=0.108cm]([out angle=39.328, in angle=-133.929] 3.805,2.007) .. (4.764,2.891); \draw [white, double=black, line width=0.108cm]([out angle=39.328, in angle=-133.929] 3.805,-0.993) .. (4.764,-0.109); \draw [white, double=black, line width=0.108cm]([out angle=-36.581, in angle=133.911] 3.786,2.810) .. (4.764,1.950); \draw [white, double=black, line width=0.108cm]([out angle=-36.581, in angle=133.911] 3.786,-0.190) .. (4.764,-1.050); \draw [white, double=black, line width=0.125cm]([out angle=39.882, in angle=-127.743] 5.215,0.312) .. (6.526,1.673); \draw [white, double=black, line width=0.125cm]([out angle=-39.856, in angle=127.749] 5.215,1.530) .. (6.526,0.169); \draw [white, double=black] ([out angle=32.675, in angle=-154.632] 1.825,1.695) .. (2.219,1.913); \draw [white, double=black] ([out angle=-15.253, in angle=124.864] 2.836,1.968) .. (2.965,1.877); \draw [white, double=black] ([out angle=-98.453, in angle=72.685] 3.108,1.270) .. (3.013,0.858); \draw [white, double=black] ([out angle=125.652, in angle=-125.646] 0.558,1.937) .. (0.558,3.493); \draw [white, double=black] ([out angle=125.652, in angle=-125.646] 0.558,-1.063) .. (0.558,0.493); \draw [white, double=black] ([out angle=-107.598, in angle=80.055] 2.670,2.770) .. (2.574,2.380); \draw [white, double=black] ([out angle=46.071, in angle=-140.118] 4.764,2.891) .. (5.215,3.312); \draw [white, double=black] ([out angle=46.071, in angle=-140.118] 4.764,-0.109) .. (5.215,0.312); \draw [white, double=black] ([out angle=29.248, in angle=-140.723] 3.450,1.766) .. (3.805,2.008); \draw [white, double=black] ([out angle=52.269, in angle=-52.251] 6.526,1.673) .. (6.526,3.170); \draw [white, double=black] ([out angle=52.269, in angle=-52.251] 6.526,-1.327) .. (6.526,0.170); \draw [white, double=black] ([out angle=143.419, in angle=-25.481] 3.787,2.810) .. (3.359,3.067); \draw [white, double=black] ([out angle=143.419, in angle=-25.481] 3.787,-0.190) .. (3.359,0.067); \draw [white, double=black] ([out angle=157.635, in angle=-30.429] 2.314,0.530) .. (1.843,0.764); \draw [white, double=black] ([out angle=140.144, in angle=-46.101] 5.215,1.530) .. (4.764,1.950); \draw [white, double=black] ([out angle=164.828, in angle=-55.774] 2.833,1.689) .. (2.703,1.782); \end{scope} \begin{scope}[yshift=0.132cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.571, in angle=-54.348] 1.843,0.764) .. (0.558,1.937); \draw [white, double=black, line width=0.122cm]([out angle=54.322, in angle=-147.325] 0.557,0.492) .. (1.825,1.695); \draw [white, double=black, line width=0.029cm]([out angle=124.226, in angle=-99.945] 2.703,1.782) .. (2.574,2.380); \draw [white, double=black, line width=0.029cm]([out angle=25.368, in angle=164.747] 2.219,1.913) .. (2.836,1.968); \draw [white, double=black, line width=0.029cm]([out angle=-55.119, in angle=81.547] 2.965,1.877) .. (3.108,1.270); \draw [white, double=black, line width=0.029cm]([out angle=-150.752, in angle=-15.152] 3.450,1.766) .. (2.833,1.689); \draw [white, double=black, line width=0.102cm]([out angle=154.501, in angle=-22.333] 3.359,3.069) .. (2.314,3.532); \draw [white, double=black, line width=0.102cm]([out angle=154.501, in angle=-22.333] 3.359,0.069) .. (2.314,0.532); \draw [white, double=black, line width=0.102cm]([out angle=72.402, in angle=-107.334] 2.670,2.770) .. (3.013,3.860); \draw [white, double=black, line width=0.102cm]([out angle=72.402, in angle=-107.334] 2.670,-0.230) .. (3.013,0.860); \draw [white, double=black, line width=0.108cm]([out angle=39.328, in angle=-133.929] 3.805,2.007) .. (4.764,2.891); \draw [white, double=black, line width=0.108cm]([out angle=39.328, in angle=-133.929] 3.805,-0.993) .. (4.764,-0.109); \draw [white, double=black, line width=0.108cm]([out angle=-36.581, in angle=133.911] 3.786,2.810) .. (4.764,1.950); \draw [white, double=black, line width=0.108cm]([out angle=-36.581, in angle=133.911] 3.786,-0.190) .. (4.764,-1.050); \draw [white, double=black, line width=0.125cm]([out angle=39.882, in angle=-127.743] 5.215,0.312) .. (6.526,1.673); \draw [white, double=black, line width=0.125cm]([out angle=-39.856, in angle=127.749] 5.215,1.530) .. (6.526,0.169); \draw [white, double=black] ([out angle=32.675, in angle=-154.632] 1.825,1.695) .. (2.219,1.913); \draw [white, double=black] ([out angle=-15.253, in angle=124.864] 2.836,1.968) .. (2.965,1.877); \draw [white, double=black] ([out angle=-98.453, in angle=72.685] 3.108,1.270) .. (3.013,0.858); \draw [white, double=black] ([out angle=125.652, in angle=-125.646] 0.558,1.937) .. (0.558,3.493); \draw [white, double=black] ([out angle=125.652, in angle=-125.646] 0.558,-1.063) .. (0.558,0.493); \draw [white, double=black] ([out angle=-107.598, in angle=80.055] 2.670,2.770) .. (2.574,2.380); \draw [white, double=black] ([out angle=46.071, in angle=-140.118] 4.764,2.891) .. (5.215,3.312); \draw [white, double=black] ([out angle=46.071, in angle=-140.118] 4.764,-0.109) .. (5.215,0.312); \draw [white, double=black] ([out angle=29.248, in angle=-140.723] 3.450,1.766) .. (3.805,2.008); \draw [white, double=black] ([out angle=52.269, in angle=-52.251] 6.526,1.673) .. (6.526,3.170); \draw [white, double=black] ([out angle=52.269, in angle=-52.251] 6.526,-1.327) .. (6.526,0.170); \draw [white, double=black] ([out angle=143.419, in angle=-25.481] 3.787,2.810) .. (3.359,3.067); \draw [white, double=black] ([out angle=143.419, in angle=-25.481] 3.787,-0.190) .. (3.359,0.067); \draw [white, double=black] ([out angle=157.635, in angle=-30.429] 2.314,0.530) .. (1.843,0.764); \draw [white, double=black] ([out angle=140.144, in angle=-46.101] 5.215,1.530) .. (4.764,1.950); \draw [white, double=black] ([out angle=164.828, in angle=-55.774] 2.833,1.689) .. (2.703,1.782); \end{scope} \end{scope}

==> diagrams/links-2093.tex <==
\begin{scope} \clip (0,0) rectangle (7.105, 3.000); \begin{scope}[yshift=-2.868cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.574, in angle=-54.347] 1.843,0.764) .. (0.558,1.937); \draw [white, double=black, line width=0.122cm]([out angle=54.324, in angle=-147.323] 0.557,0.492) .. (1.825,1.695); \draw [white, double=black, line width=0.029cm]([out angle=124.229, in angle=-99.946] 2.703,1.782) .. (2.574,2.380); \draw [white, double=black, line width=0.029cm]([out angle=25.367, in angle=164.750] 2.219,1.913) .. (2.836,1.968); \draw [white, double=black, line width=0.029cm]([out angle=-55.119, in angle=81.546] 2.965,1.877) .. (3.107,1.270); \draw [white, double=black, line width=0.029cm]([out angle=-150.753, in angle=-15.152] 3.450,1.766) .. (2.833,1.689); \draw [white, double=black, line width=0.102cm]([out angle=-107.333, in angle=72.402] 3.013,3.860) .. (2.670,2.770); \draw [white, double=black, line width=0.102cm]([out angle=-107.333, in angle=72.402] 3.013,0.860) .. (2.670,-0.230); \draw [white, double=black, line width=0.102cm]([out angle=154.501, in angle=-22.333] 3.358,3.069) .. (2.314,3.532); \draw [white, double=black, line width=0.102cm]([out angle=154.501, in angle=-22.333] 3.358,0.069) .. (2.314,0.532); \draw [white, double=black, line width=0.108cm]([out angle=133.910, in angle=-36.586] 4.764,1.950) .. (3.786,2.810); \draw [white, double=black, line width=0.108cm]([out angle=133.910, in angle=-36.586] 4.764,-1.050) .. (3.786,-0.190); \draw [white, double=black, line width=0.108cm]([out angle=39.322, in angle=-133.925] 3.805,2.007) .. (4.764,2.891); \draw [white, double=black, line width=0.108cm]([out angle=39.322, in angle=-133.925] 3.805,-0.993) .. (4.764,-0.109); \draw [white, double=black, line width=0.125cm]([out angle=127.749, in angle=-39.856] 6.526,0.169) .. (5.214,1.530); \draw [white, double=black, line width=0.125cm]([out angle=39.880, in angle=-127.743] 5.215,0.312) .. (6.526,1.673); \draw [white, double=black] ([out angle=32.677, in angle=-154.633] 1.825,1.695) .. (2.219,1.913); \draw [white, double=black] ([out angle=-15.250, in angle=124.868] 2.836,1.968) .. (2.965,1.877); \draw [white, double=black] ([out angle=-98.454, in angle=72.683] 3.107,1.270) .. (3.013,0.858); \draw [white, double=black] ([out angle=125.653, in angle=-125.646] 0.558,1.937) .. (0.558,3.492); \draw [white, double=black] ([out angle=125.653, in angle=-125.646] 0.558,-1.063) .. (0.558,0.492); \draw [white, double=black] ([out angle=-107.598, in angle=80.054] 2.670,2.770) .. (2.574,2.380); \draw [white, double=black] ([out angle=46.075, in angle=-140.120] 4.764,2.891) .. (5.215,3.312); \draw [white, double=black] ([out angle=46.075, in angle=-140.120] 4.764,-0.109) .. (5.215,0.312); \draw [white, double=black] ([out angle=29.247, in angle=-140.722] 3.450,1.766) .. (3.805,2.008); \draw [white, double=black] ([out angle=52.268, in angle=-52.251] 6.526,1.673) .. (6.526,3.170); \draw [white, double=black] ([out angle=52.268, in angle=-52.251] 6.526,-1.327) .. (6.526,0.170); \draw [white, double=black] ([out angle=143.414, in angle=-25.484] 3.787,2.810) .. (3.359,3.067); \draw [white, double=black] ([out angle=143.414, in angle=-25.484] 3.787,-0.190) .. (3.359,0.067); \draw [white, double=black] ([out angle=157.638, in angle=-30.426] 2.314,0.530) .. (1.843,0.764); \draw [white, double=black] ([out angle=140.144, in angle=-46.102] 5.214,1.530) .. (4.763,1.950); \draw [white, double=black] ([out angle=164.832, in angle=-55.771] 2.833,1.689) .. (2.703,1.782); \end{scope} \begin{scope}[yshift=0.132cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.574, in angle=-54.347] 1.843,0.764) .. (0.558,1.937); \draw [white, double=black, line width=0.122cm]([out angle=54.324, in angle=-147.323] 0.557,0.492) .. (1.825,1.695); \draw [white, double=black, line width=0.029cm]([out angle=124.229, in angle=-99.946] 2.703,1.782) .. (2.574,2.380); \draw [white, double=black, line width=0.029cm]([out angle=25.367, in angle=164.750] 2.219,1.913) .. (2.836,1.968); \draw [white, double=black, line width=0.029cm]([out angle=-55.119, in angle=81.546] 2.965,1.877) .. (3.107,1.270); \draw [white, double=black, line width=0.029cm]([out angle=-150.753, in angle=-15.152] 3.450,1.766) .. (2.833,1.689); \draw [white, double=black, line width=0.102cm]([out angle=-107.333, in angle=72.402] 3.013,3.860) .. (2.670,2.770); \draw [white, double=black, line width=0.102cm]([out angle=-107.333, in angle=72.402] 3.013,0.860) .. (2.670,-0.230); \draw [white, double=black, line width=0.102cm]([out angle=154.501, in angle=-22.333] 3.358,3.069) .. (2.314,3.532); \draw [white, double=black, line width=0.102cm]([out angle=154.501, in angle=-22.333] 3.358,0.069) .. (2.314,0.532); \draw [white, double=black, line width=0.108cm]([out angle=133.910, in angle=-36.586] 4.764,1.950) .. (3.786,2.810); \draw [white, double=black, line width=0.108cm]([out angle=133.910, in angle=-36.586] 4.764,-1.050) .. (3.786,-0.190); \draw [white, double=black, line width=0.108cm]([out angle=39.322, in angle=-133.925] 3.805,2.007) .. (4.764,2.891); \draw [white, double=black, line width=0.108cm]([out angle=39.322, in angle=-133.925] 3.805,-0.993) .. (4.764,-0.109); \draw [white, double=black, line width=0.125cm]([out angle=127.749, in angle=-39.856] 6.526,0.169) .. (5.214,1.530); \draw [white, double=black, line width=0.125cm]([out angle=39.880, in angle=-127.743] 5.215,0.312) .. (6.526,1.673); \draw [white, double=black] ([out angle=32.677, in angle=-154.633] 1.825,1.695) .. (2.219,1.913); \draw [white, double=black] ([out angle=-15.250, in angle=124.868] 2.836,1.968) .. (2.965,1.877); \draw [white, double=black] ([out angle=-98.454, in angle=72.683] 3.107,1.270) .. (3.013,0.858); \draw [white, double=black] ([out angle=125.653, in angle=-125.646] 0.558,1.937) .. (0.558,3.492); \draw [white, double=black] ([out angle=125.653, in angle=-125.646] 0.558,-1.063) .. (0.558,0.492); \draw [white, double=black] ([out angle=-107.598, in angle=80.054] 2.670,2.770) .. (2.574,2.380); \draw [white, double=black] ([out angle=46.075, in angle=-140.120] 4.764,2.891) .. (5.215,3.312); \draw [white, double=black] ([out angle=46.075, in angle=-140.120] 4.764,-0.109) .. (5.215,0.312); \draw [white, double=black] ([out angle=29.247, in angle=-140.722] 3.450,1.766) .. (3.805,2.008); \draw [white, double=black] ([out angle=52.268, in angle=-52.251] 6.526,1.673) .. (6.526,3.170); \draw [white, double=black] ([out angle=52.268, in angle=-52.251] 6.526,-1.327) .. (6.526,0.170); \draw [white, double=black] ([out angle=143.414, in angle=-25.484] 3.787,2.810) .. (3.359,3.067); \draw [white, double=black] ([out angle=143.414, in angle=-25.484] 3.787,-0.190) .. (3.359,0.067); \draw [white, double=black] ([out angle=157.638, in angle=-30.426] 2.314,0.530) .. (1.843,0.764); \draw [white, double=black] ([out angle=140.144, in angle=-46.102] 5.214,1.530) .. (4.763,1.950); \draw [white, double=black] ([out angle=164.832, in angle=-55.771] 2.833,1.689) .. (2.703,1.782); \end{scope} \end{scope}

==> diagrams/links-2094.tex <==
\begin{scope} \clip (0,0) rectangle (7.106, 3.000); \begin{scope}[yshift=-2.868cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.571, in angle=-54.348] 1.843,0.764) .. (0.558,1.937); \draw [white, double=black, line width=0.122cm]([out angle=54.322, in angle=-147.325] 0.557,0.492) .. (1.825,1.695); \draw [white, double=black, line width=0.029cm]([out angle=124.226, in angle=-99.946] 2.703,1.782) .. (2.574,2.380); \draw [white, double=black, line width=0.029cm]([out angle=25.368, in angle=164.747] 2.219,1.913) .. (2.836,1.968); \draw [white, double=black, line width=0.029cm]([out angle=-55.119, in angle=81.547] 2.965,1.877) .. (3.108,1.270); \draw [white, double=black, line width=0.029cm]([out angle=-150.752, in angle=-15.152] 3.450,1.766) .. (2.833,1.689); \draw [white, double=black, line width=0.102cm]([out angle=-107.334, in angle=72.402] 3.013,3.860) .. (2.670,2.770); \draw [white, double=black, line width=0.102cm]([out angle=-107.334, in angle=72.402] 3.013,0.860) .. (2.670,-0.230); \draw [white, double=black, line width=0.102cm]([out angle=154.501, in angle=-22.333] 3.359,3.069) .. (2.314,3.532); \draw [white, double=black, line width=0.102cm]([out angle=154.501, in angle=-22.333] 3.359,0.069) .. (2.314,0.532); \draw [white, double=black, line width=0.108cm]([out angle=133.911, in angle=-36.581] 4.764,1.950) .. (3.786,2.810); \draw [white, double=black, line width=0.108cm]([out angle=133.911, in angle=-36.581] 4.764,-1.050) .. (3.786,-0.190); \draw [white, double=black, line width=0.108cm]([out angle=39.328, in angle=-133.929] 3.805,2.007) .. (4.764,2.891); \draw [white, double=black, line width=0.108cm]([out angle=39.328, in angle=-133.929] 3.805,-0.993) .. (4.764,-0.109); \draw [white, double=black, line width=0.125cm]([out angle=39.882, in angle=-127.743] 5.215,0.312) .. (6.526,1.673); \draw [white, double=black, line width=0.125cm]([out angle=-39.856, in angle=127.749] 5.215,1.530) .. (6.526,0.169); \draw [white, double=black] ([out angle=32.675, in angle=-154.632] 1.825,1.695) .. (2.219,1.913); \draw [white, double=black] ([out angle=-15.253, in angle=124.864] 2.836,1.968) .. (2.965,1.877); \draw [white, double=black] ([out angle=-98.453, in angle=72.685] 3.108,1.270) .. (3.013,0.858); \draw [white, double=black] ([out angle=125.652, in angle=-125.646] 0.558,1.937) .. (0.558,3.493); \draw [white, double=black] ([out angle=125.652, in angle=-125.646] 0.558,-1.063) .. (0.558,0.493); \draw [white, double=black] ([out angle=-107.598, in angle=80.054] 2.670,2.770) .. (2.574,2.380); \draw [white, double=black] ([out angle=46.071, in angle=-140.118] 4.764,2.891) .. (5.215,3.312); \draw [white, double=black] ([out angle=46.071, in angle=-140.118] 4.764,-0.109) .. (5.215,0.312); \draw [white, double=black] ([out angle=29.248, in angle=-140.723] 3.450,1.766) .. (3.805,2.008); \draw [white, double=black] ([out angle=52.269, in angle=-52.251] 6.526,1.673) .. (6.526,3.170); \draw [white, double=black] ([out angle=52.269, in angle=-52.251] 6.526,-1.327) .. (6.526,0.170); \draw [white, double=black] ([out angle=143.419, in angle=-25.481] 3.787,2.810) .. (3.359,3.067); \draw [white, double=black] ([out angle=143.419, in angle=-25.481] 3.787,-0.190) .. (3.359,0.067); \draw [white, double=black] ([out angle=157.635, in angle=-30.429] 2.314,0.530) .. (1.843,0.764); \draw [white, double=black] ([out angle=140.144, in angle=-46.101] 5.215,1.530) .. (4.764,1.950); \draw [white, double=black] ([out angle=164.828, in angle=-55.774] 2.833,1.689) .. (2.703,1.782); \end{scope} \begin{scope}[yshift=0.132cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.571, in angle=-54.348] 1.843,0.764) .. (0.558,1.937); \draw [white, double=black, line width=0.122cm]([out angle=54.322, in angle=-147.325] 0.557,0.492) .. (1.825,1.695); \draw [white, double=black, line width=0.029cm]([out angle=124.226, in angle=-99.946] 2.703,1.782) .. (2.574,2.380); \draw [white, double=black, line width=0.029cm]([out angle=25.368, in angle=164.747] 2.219,1.913) .. (2.836,1.968); \draw [white, double=black, line width=0.029cm]([out angle=-55.119, in angle=81.547] 2.965,1.877) .. (3.108,1.270); \draw [white, double=black, line width=0.029cm]([out angle=-150.752, in angle=-15.152] 3.450,1.766) .. (2.833,1.689); \draw [white, double=black, line width=0.102cm]([out angle=-107.334, in angle=72.402] 3.013,3.860) .. (2.670,2.770); \draw [white, double=black, line width=0.102cm]([out angle=-107.334, in angle=72.402] 3.013,0.860) .. (2.670,-0.230); \draw [white, double=black, line width=0.102cm]([out angle=154.501, in angle=-22.333] 3.359,3.069) .. (2.314,3.532); \draw [white, double=black, line width=0.102cm]([out angle=154.501, in angle=-22.333] 3.359,0.069) .. (2.314,0.532); \draw [white, double=black, line width=0.108cm]([out angle=133.911, in angle=-36.581] 4.764,1.950) .. (3.786,2.810); \draw [white, double=black, line width=0.108cm]([out angle=133.911, in angle=-36.581] 4.764,-1.050) .. (3.786,-0.190); \draw [white, double=black, line width=0.108cm]([out angle=39.328, in angle=-133.929] 3.805,2.007) .. (4.764,2.891); \draw [white, double=black, line width=0.108cm]([out angle=39.328, in angle=-133.929] 3.805,-0.993) .. (4.764,-0.109); \draw [white, double=black, line width=0.125cm]([out angle=39.882, in angle=-127.743] 5.215,0.312) .. (6.526,1.673); \draw [white, double=black, line width=0.125cm]([out angle=-39.856, in angle=127.749] 5.215,1.530) .. (6.526,0.169); \draw [white, double=black] ([out angle=32.675, in angle=-154.632] 1.825,1.695) .. (2.219,1.913); \draw [white, double=black] ([out angle=-15.253, in angle=124.864] 2.836,1.968) .. (2.965,1.877); \draw [white, double=black] ([out angle=-98.453, in angle=72.685] 3.108,1.270) .. (3.013,0.858); \draw [white, double=black] ([out angle=125.652, in angle=-125.646] 0.558,1.937) .. (0.558,3.493); \draw [white, double=black] ([out angle=125.652, in angle=-125.646] 0.558,-1.063) .. (0.558,0.493); \draw [white, double=black] ([out angle=-107.598, in angle=80.054] 2.670,2.770) .. (2.574,2.380); \draw [white, double=black] ([out angle=46.071, in angle=-140.118] 4.764,2.891) .. (5.215,3.312); \draw [white, double=black] ([out angle=46.071, in angle=-140.118] 4.764,-0.109) .. (5.215,0.312); \draw [white, double=black] ([out angle=29.248, in angle=-140.723] 3.450,1.766) .. (3.805,2.008); \draw [white, double=black] ([out angle=52.269, in angle=-52.251] 6.526,1.673) .. (6.526,3.170); \draw [white, double=black] ([out angle=52.269, in angle=-52.251] 6.526,-1.327) .. (6.526,0.170); \draw [white, double=black] ([out angle=143.419, in angle=-25.481] 3.787,2.810) .. (3.359,3.067); \draw [white, double=black] ([out angle=143.419, in angle=-25.481] 3.787,-0.190) .. (3.359,0.067); \draw [white, double=black] ([out angle=157.635, in angle=-30.429] 2.314,0.530) .. (1.843,0.764); \draw [white, double=black] ([out angle=140.144, in angle=-46.101] 5.215,1.530) .. (4.764,1.950); \draw [white, double=black] ([out angle=164.828, in angle=-55.774] 2.833,1.689) .. (2.703,1.782); \end{scope} \end{scope}

==> diagrams/links-2095.tex <==
\begin{scope} \clip (0,0) rectangle (7.105, 3.000); \begin{scope}[yshift=-2.868cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.574, in angle=-54.347] 1.843,0.764) .. (0.558,1.937); \draw [white, double=black, line width=0.122cm]([out angle=54.325, in angle=-147.324] 0.557,0.492) .. (1.825,1.695); \draw [white, double=black, line width=0.029cm]([out angle=124.227, in angle=-99.946] 2.703,1.782) .. (2.574,2.380); \draw [white, double=black, line width=0.029cm]([out angle=25.369, in angle=164.747] 2.219,1.913) .. (2.836,1.968); \draw [white, double=black, line width=0.029cm]([out angle=-55.119, in angle=81.545] 2.965,1.877) .. (3.107,1.270); \draw [white, double=black, line width=0.029cm]([out angle=-150.753, in angle=-15.152] 3.449,1.766) .. (2.833,1.689); \draw [white, double=black, line width=0.102cm]([out angle=-107.334, in angle=72.401] 3.013,3.860) .. (2.670,2.770); \draw [white, double=black, line width=0.102cm]([out angle=-107.334, in angle=72.401] 3.013,0.860) .. (2.670,-0.230); \draw [white, double=black, line width=0.102cm]([out angle=154.500, in angle=-22.335] 3.358,3.069) .. (2.314,3.532); \draw [white, double=black, line width=0.102cm]([out angle=154.500, in angle=-22.335] 3.358,0.069) .. (2.314,0.532); \draw [white, double=black, line width=0.108cm]([out angle=39.320, in angle=-133.924] 3.805,2.007) .. (4.764,2.891); \draw [white, double=black, line width=0.108cm]([out angle=39.320, in angle=-133.924] 3.805,-0.993) .. (4.764,-0.109); \draw [white, double=black, line width=0.108cm]([out angle=-36.588, in angle=133.908] 3.786,2.810) .. (4.763,1.950); \draw [white, double=black, line width=0.108cm]([out angle=-36.588, in angle=133.908] 3.786,-0.190) .. (4.763,-1.050); \draw [white, double=black, line width=0.125cm]([out angle=127.748, in angle=-39.857] 6.526,0.169) .. (5.214,1.530); \draw [white, double=black, line width=0.125cm]([out angle=39.879, in angle=-127.743] 5.214,0.312) .. (6.526,1.673); \draw [white, double=black] ([out angle=32.676, in angle=-154.631] 1.825,1.695) .. (2.219,1.913); \draw [white, double=black] ([out angle=-15.253, in angle=124.867] 2.836,1.968) .. (2.965,1.877); \draw [white, double=black] ([out angle=-98.455, in angle=72.682] 3.107,1.270) .. (3.013,0.858); \draw [white, double=black] ([out angle=125.653, in angle=-125.648] 0.558,1.937) .. (0.558,3.492); \draw [white, double=black] ([out angle=125.653, in angle=-125.648] 0.558,-1.063) .. (0.558,0.492); \draw [white, double=black] ([out angle=-107.599, in angle=80.054] 2.670,2.770) .. (2.574,2.380); \draw [white, double=black] ([out angle=46.076, in angle=-140.121] 4.764,2.891) .. (5.214,3.312); \draw [white, double=black] ([out angle=46.076, in angle=-140.121] 4.764,-0.109) .. (5.214,0.312); \draw [white, double=black] ([out angle=29.247, in angle=-140.722] 3.449,1.766) .. (3.805,2.008); \draw [white, double=black] ([out angle=52.266, in angle=-52.252] 6.526,1.673) .. (6.526,3.170); \draw [white, double=black] ([out angle=52.266, in angle=-52.252] 6.526,-1.327) .. (6.526,0.170); \draw [white, double=black] ([out angle=143.412, in angle=-25.485] 3.787,2.810) .. (3.359,3.067); \draw [white, double=black] ([out angle=143.412, in angle=-25.485] 3.787,-0.190) .. (3.359,0.067); \draw [white, double=black] ([out angle=157.638, in angle=-30.426] 2.314,0.530) .. (1.843,0.764); \draw [white, double=black] ([out angle=140.143, in angle=-46.102] 5.214,1.530) .. (4.763,1.950); \draw [white, double=black] ([out angle=164.831, in angle=-55.773] 2.833,1.689) .. (2.703,1.782); \end{scope} \begin{scope}[yshift=0.132cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.574, in angle=-54.347] 1.843,0.764) .. (0.558,1.937); \draw [white, double=black, line width=0.122cm]([out angle=54.325, in angle=-147.324] 0.557,0.492) .. (1.825,1.695); \draw [white, double=black, line width=0.029cm]([out angle=124.227, in angle=-99.946] 2.703,1.782) .. (2.574,2.380); \draw [white, double=black, line width=0.029cm]([out angle=25.369, in angle=164.747] 2.219,1.913) .. (2.836,1.968); \draw [white, double=black, line width=0.029cm]([out angle=-55.119, in angle=81.545] 2.965,1.877) .. (3.107,1.270); \draw [white, double=black, line width=0.029cm]([out angle=-150.753, in angle=-15.152] 3.449,1.766) .. (2.833,1.689); \draw [white, double=black, line width=0.102cm]([out angle=-107.334, in angle=72.401] 3.013,3.860) .. (2.670,2.770); \draw [white, double=black, line width=0.102cm]([out angle=-107.334, in angle=72.401] 3.013,0.860) .. (2.670,-0.230); \draw [white, double=black, line width=0.102cm]([out angle=154.500, in angle=-22.335] 3.358,3.069) .. (2.314,3.532); \draw [white, double=black, line width=0.102cm]([out angle=154.500, in angle=-22.335] 3.358,0.069) .. (2.314,0.532); \draw [white, double=black, line width=0.108cm]([out angle=39.320, in angle=-133.924] 3.805,2.007) .. (4.764,2.891); \draw [white, double=black, line width=0.108cm]([out angle=39.320, in angle=-133.924] 3.805,-0.993) .. (4.764,-0.109); \draw [white, double=black, line width=0.108cm]([out angle=-36.588, in angle=133.908] 3.786,2.810) .. (4.763,1.950); \draw [white, double=black, line width=0.108cm]([out angle=-36.588, in angle=133.908] 3.786,-0.190) .. (4.763,-1.050); \draw [white, double=black, line width=0.125cm]([out angle=127.748, in angle=-39.857] 6.526,0.169) .. (5.214,1.530); \draw [white, double=black, line width=0.125cm]([out angle=39.879, in angle=-127.743] 5.214,0.312) .. (6.526,1.673); \draw [white, double=black] ([out angle=32.676, in angle=-154.631] 1.825,1.695) .. (2.219,1.913); \draw [white, double=black] ([out angle=-15.253, in angle=124.867] 2.836,1.968) .. (2.965,1.877); \draw [white, double=black] ([out angle=-98.455, in angle=72.682] 3.107,1.270) .. (3.013,0.858); \draw [white, double=black] ([out angle=125.653, in angle=-125.648] 0.558,1.937) .. (0.558,3.492); \draw [white, double=black] ([out angle=125.653, in angle=-125.648] 0.558,-1.063) .. (0.558,0.492); \draw [white, double=black] ([out angle=-107.599, in angle=80.054] 2.670,2.770) .. (2.574,2.380); \draw [white, double=black] ([out angle=46.076, in angle=-140.121] 4.764,2.891) .. (5.214,3.312); \draw [white, double=black] ([out angle=46.076, in angle=-140.121] 4.764,-0.109) .. (5.214,0.312); \draw [white, double=black] ([out angle=29.247, in angle=-140.722] 3.449,1.766) .. (3.805,2.008); \draw [white, double=black] ([out angle=52.266, in angle=-52.252] 6.526,1.673) .. (6.526,3.170); \draw [white, double=black] ([out angle=52.266, in angle=-52.252] 6.526,-1.327) .. (6.526,0.170); \draw [white, double=black] ([out angle=143.412, in angle=-25.485] 3.787,2.810) .. (3.359,3.067); \draw [white, double=black] ([out angle=143.412, in angle=-25.485] 3.787,-0.190) .. (3.359,0.067); \draw [white, double=black] ([out angle=157.638, in angle=-30.426] 2.314,0.530) .. (1.843,0.764); \draw [white, double=black] ([out angle=140.143, in angle=-46.102] 5.214,1.530) .. (4.763,1.950); \draw [white, double=black] ([out angle=164.831, in angle=-55.773] 2.833,1.689) .. (2.703,1.782); \end{scope} \end{scope}

==> diagrams/links-2096.tex <==
\begin{scope} \clip (0,0) rectangle (5.543, 3.000); \begin{scope}[yshift=-2.520cm]  \draw [white, double=black, line width=0.060cm]([out angle=162.864, in angle=-57.852] 1.704,0.786) .. (0.519,1.695); \draw [white, double=black, line width=0.060cm]([out angle=57.871, in angle=-162.830] 0.519,0.346) .. (1.704,1.255); \draw [white, double=black, line width=0.055cm]([out angle=-24.950, in angle=129.347] 2.018,1.234) .. (2.799,0.628); \draw [white, double=black, line width=0.055cm]([out angle=-129.333, in angle=24.912] 2.799,1.412) .. (2.018,0.807); \draw [white, double=black, line width=0.037cm]([out angle=66.766, in angle=-157.960] 3.253,2.627) .. (3.778,3.141); \draw [white, double=black, line width=0.037cm]([out angle=66.766, in angle=-157.960] 3.253,-0.373) .. (3.778,0.141); \draw [white, double=black, line width=0.037cm]([out angle=-44.472, in angle=109.331] 3.126,3.270) .. (3.541,2.617); \draw [white, double=black, line width=0.037cm]([out angle=-44.472, in angle=109.331] 3.126,0.270) .. (3.541,-0.383); \draw [white, double=black, line width=0.037cm]([out angle=-109.316, in angle=44.488] 3.541,2.423) .. (3.126,1.770); \draw [white, double=black, line width=0.037cm]([out angle=157.959, in angle=-66.749] 3.778,1.899) .. (3.253,2.413); \draw [white, double=black, line width=0.043cm]([out angle=18.791, in angle=-110.387] 4.170,0.287) .. (4.803,0.903); \draw [white, double=black, line width=0.043cm]([out angle=-69.997, in angle=134.575] 4.466,0.904) .. (4.976,0.096); \draw [white, double=black, line width=0.043cm]([out angle=70.006, in angle=-134.573] 4.466,1.137) .. (4.976,1.945); \draw [white, double=black, line width=0.043cm]([out angle=-18.784, in angle=110.397] 4.170,1.754) .. (4.803,1.138); \draw [white, double=black] ([out angle=17.170, in angle=155.050] 1.704,1.255) .. (2.018,1.234); \draw [white, double=black] ([out angle=-50.647, in angle=135.536] 2.798,0.629) .. (3.126,0.271); \draw [white, double=black] ([out angle=-70.669, in angle=70.684] 3.541,2.617) .. (3.541,2.423); \draw [white, double=black] ([out angle=122.148, in angle=-122.119] 0.519,1.695) .. (0.518,3.346); \draw [white, double=black] ([out angle=122.148, in angle=-122.119] 0.519,-1.305) .. (0.518,0.346); \draw [white, double=black] ([out angle=-135.516, in angle=50.667] 3.126,1.771) .. (2.799,1.412); \draw [white, double=black] ([out angle=113.247, in angle=-113.227] 3.253,2.414) .. (3.253,2.627); \draw [white, double=black] ([out angle=22.040, in angle=-161.209] 3.778,3.141) .. (4.170,3.287); \draw [white, double=black] ([out angle=22.040, in angle=-161.209] 3.778,0.141) .. (4.170,0.287); \draw [white, double=black] ([out angle=69.613, in angle=-69.603] 4.803,0.903) .. (4.803,1.138); \draw [white, double=black] ([out angle=161.216, in angle=-22.047] 4.170,1.754) .. (3.778,1.900); \draw [white, double=black] ([out angle=110.003, in angle=-109.994] 4.466,0.904) .. (4.466,1.137); \draw [white, double=black] ([out angle=45.451, in angle=-45.425] 4.976,1.945) .. (4.976,3.096); \draw [white, double=black] ([out angle=45.451, in angle=-45.425] 4.976,-1.055) .. (4.976,0.096); \draw [white, double=black] ([out angle=-155.088, in angle=-17.136] 2.018,0.807) .. (1.704,0.786); \end{scope} \begin{scope}[yshift=0.480cm]  \draw [white, double=black, line width=0.060cm]([out angle=162.864, in angle=-57.852] 1.704,0.786) .. (0.519,1.695); \draw [white, double=black, line width=0.060cm]([out angle=57.871, in angle=-162.830] 0.519,0.346) .. (1.704,1.255); \draw [white, double=black, line width=0.055cm]([out angle=-24.950, in angle=129.347] 2.018,1.234) .. (2.799,0.628); \draw [white, double=black, line width=0.055cm]([out angle=-129.333, in angle=24.912] 2.799,1.412) .. (2.018,0.807); \draw [white, double=black, line width=0.037cm]([out angle=66.766, in angle=-157.960] 3.253,2.627) .. (3.778,3.141); \draw [white, double=black, line width=0.037cm]([out angle=66.766, in angle=-157.960] 3.253,-0.373) .. (3.778,0.141); \draw [white, double=black, line width=0.037cm]([out angle=-44.472, in angle=109.331] 3.126,3.270) .. (3.541,2.617); \draw [white, double=black, line width=0.037cm]([out angle=-44.472, in angle=109.331] 3.126,0.270) .. (3.541,-0.383); \draw [white, double=black, line width=0.037cm]([out angle=-109.316, in angle=44.488] 3.541,2.423) .. (3.126,1.770); \draw [white, double=black, line width=0.037cm]([out angle=157.959, in angle=-66.749] 3.778,1.899) .. (3.253,2.413); \draw [white, double=black, line width=0.043cm]([out angle=18.791, in angle=-110.387] 4.170,0.287) .. (4.803,0.903); \draw [white, double=black, line width=0.043cm]([out angle=-69.997, in angle=134.575] 4.466,0.904) .. (4.976,0.096); \draw [white, double=black, line width=0.043cm]([out angle=70.006, in angle=-134.573] 4.466,1.137) .. (4.976,1.945); \draw [white, double=black, line width=0.043cm]([out angle=-18.784, in angle=110.397] 4.170,1.754) .. (4.803,1.138); \draw [white, double=black] ([out angle=17.170, in angle=155.050] 1.704,1.255) .. (2.018,1.234); \draw [white, double=black] ([out angle=-50.647, in angle=135.536] 2.798,0.629) .. (3.126,0.271); \draw [white, double=black] ([out angle=-70.669, in angle=70.684] 3.541,2.617) .. (3.541,2.423); \draw [white, double=black] ([out angle=122.148, in angle=-122.119] 0.519,1.695) .. (0.518,3.346); \draw [white, double=black] ([out angle=122.148, in angle=-122.119] 0.519,-1.305) .. (0.518,0.346); \draw [white, double=black] ([out angle=-135.516, in angle=50.667] 3.126,1.771) .. (2.799,1.412); \draw [white, double=black] ([out angle=113.247, in angle=-113.227] 3.253,2.414) .. (3.253,2.627); \draw [white, double=black] ([out angle=22.040, in angle=-161.209] 3.778,3.141) .. (4.170,3.287); \draw [white, double=black] ([out angle=22.040, in angle=-161.209] 3.778,0.141) .. (4.170,0.287); \draw [white, double=black] ([out angle=69.613, in angle=-69.603] 4.803,0.903) .. (4.803,1.138); \draw [white, double=black] ([out angle=161.216, in angle=-22.047] 4.170,1.754) .. (3.778,1.900); \draw [white, double=black] ([out angle=110.003, in angle=-109.994] 4.466,0.904) .. (4.466,1.137); \draw [white, double=black] ([out angle=45.451, in angle=-45.425] 4.976,1.945) .. (4.976,3.096); \draw [white, double=black] ([out angle=45.451, in angle=-45.425] 4.976,-1.055) .. (4.976,0.096); \draw [white, double=black] ([out angle=-155.088, in angle=-17.136] 2.018,0.807) .. (1.704,0.786); \end{scope} \end{scope}

==> diagrams/links-2097.tex <==
\begin{scope} \clip (0,0) rectangle (5.543, 3.000); \begin{scope}[yshift=-2.520cm]  \draw [white, double=black, line width=0.060cm]([out angle=162.832, in angle=-57.870] 1.704,0.785) .. (0.519,1.695); \draw [white, double=black, line width=0.060cm]([out angle=57.847, in angle=-162.863] 0.518,0.346) .. (1.704,1.255); \draw [white, double=black, line width=0.055cm]([out angle=-24.919, in angle=129.309] 2.018,1.234) .. (2.799,0.628); \draw [white, double=black, line width=0.055cm]([out angle=-129.328, in angle=24.932] 2.799,1.412) .. (2.018,0.806); \draw [white, double=black, line width=0.037cm]([out angle=-44.464, in angle=109.322] 3.126,3.270) .. (3.541,2.617); \draw [white, double=black, line width=0.037cm]([out angle=-44.464, in angle=109.322] 3.126,0.270) .. (3.541,-0.383); \draw [white, double=black, line width=0.037cm]([out angle=-157.975, in angle=66.756] 3.778,3.141) .. (3.253,2.627); \draw [white, double=black, line width=0.037cm]([out angle=-157.975, in angle=66.756] 3.778,0.141) .. (3.253,-0.373); \draw [white, double=black, line width=0.037cm]([out angle=157.949, in angle=-66.762] 3.778,1.899) .. (3.253,2.414); \draw [white, double=black, line width=0.037cm]([out angle=44.485, in angle=-109.328] 3.126,1.770) .. (3.541,2.423); \draw [white, double=black, line width=0.043cm]([out angle=134.566, in angle=-70.003] 4.976,0.096) .. (4.465,0.903); \draw [white, double=black, line width=0.043cm]([out angle=18.787, in angle=-110.393] 4.170,0.287) .. (4.803,0.902); \draw [white, double=black, line width=0.043cm]([out angle=110.397, in angle=-18.773] 4.803,1.138) .. (4.170,1.753); \draw [white, double=black, line width=0.043cm]([out angle=70.006, in angle=-134.565] 4.465,1.137) .. (4.976,1.944); \draw [white, double=black] ([out angle=17.137, in angle=155.081] 1.704,1.255) .. (2.018,1.234); \draw [white, double=black] ([out angle=-50.674, in angle=135.513] 2.799,0.629) .. (3.127,0.270); \draw [white, double=black] ([out angle=-70.678, in angle=70.672] 3.541,2.617) .. (3.541,2.423); \draw [white, double=black] ([out angle=122.130, in angle=-122.138] 0.519,1.695) .. (0.519,3.346); \draw [white, double=black] ([out angle=122.130, in angle=-122.138] 0.519,-1.305) .. (0.519,0.346); \draw [white, double=black] ([out angle=-135.516, in angle=50.672] 3.127,1.770) .. (2.799,1.412); \draw [white, double=black] ([out angle=113.238, in angle=-113.241] 3.253,2.414) .. (3.253,2.627); \draw [white, double=black] ([out angle=22.025, in angle=-161.213] 3.778,3.141) .. (4.170,3.287); \draw [white, double=black] ([out angle=22.025, in angle=-161.213] 3.778,0.141) .. (4.170,0.287); \draw [white, double=black] ([out angle=69.607, in angle=-69.603] 4.803,0.902) .. (4.803,1.138); \draw [white, double=black] ([out angle=161.227, in angle=-22.087] 4.170,1.753) .. (3.778,1.899); \draw [white, double=black] ([out angle=109.997, in angle=-109.994] 4.465,0.903) .. (4.465,1.137); \draw [white, double=black] ([out angle=45.433, in angle=-45.434] 4.976,1.945) .. (4.976,3.096); \draw [white, double=black] ([out angle=45.433, in angle=-45.434] 4.976,-1.055) .. (4.976,0.096); \draw [white, double=black] ([out angle=-155.068, in angle=-17.168] 2.018,0.806) .. (1.704,0.785); \end{scope} \begin{scope}[yshift=0.480cm]  \draw [white, double=black, line width=0.060cm]([out angle=162.832, in angle=-57.870] 1.704,0.785) .. (0.519,1.695); \draw [white, double=black, line width=0.060cm]([out angle=57.847, in angle=-162.863] 0.518,0.346) .. (1.704,1.255); \draw [white, double=black, line width=0.055cm]([out angle=-24.919, in angle=129.309] 2.018,1.234) .. (2.799,0.628); \draw [white, double=black, line width=0.055cm]([out angle=-129.328, in angle=24.932] 2.799,1.412) .. (2.018,0.806); \draw [white, double=black, line width=0.037cm]([out angle=-44.464, in angle=109.322] 3.126,3.270) .. (3.541,2.617); \draw [white, double=black, line width=0.037cm]([out angle=-44.464, in angle=109.322] 3.126,0.270) .. (3.541,-0.383); \draw [white, double=black, line width=0.037cm]([out angle=-157.975, in angle=66.756] 3.778,3.141) .. (3.253,2.627); \draw [white, double=black, line width=0.037cm]([out angle=-157.975, in angle=66.756] 3.778,0.141) .. (3.253,-0.373); \draw [white, double=black, line width=0.037cm]([out angle=157.949, in angle=-66.762] 3.778,1.899) .. (3.253,2.414); \draw [white, double=black, line width=0.037cm]([out angle=44.485, in angle=-109.328] 3.126,1.770) .. (3.541,2.423); \draw [white, double=black, line width=0.043cm]([out angle=134.566, in angle=-70.003] 4.976,0.096) .. (4.465,0.903); \draw [white, double=black, line width=0.043cm]([out angle=18.787, in angle=-110.393] 4.170,0.287) .. (4.803,0.902); \draw [white, double=black, line width=0.043cm]([out angle=110.397, in angle=-18.773] 4.803,1.138) .. (4.170,1.753); \draw [white, double=black, line width=0.043cm]([out angle=70.006, in angle=-134.565] 4.465,1.137) .. (4.976,1.944); \draw [white, double=black] ([out angle=17.137, in angle=155.081] 1.704,1.255) .. (2.018,1.234); \draw [white, double=black] ([out angle=-50.674, in angle=135.513] 2.799,0.629) .. (3.127,0.270); \draw [white, double=black] ([out angle=-70.678, in angle=70.672] 3.541,2.617) .. (3.541,2.423); \draw [white, double=black] ([out angle=122.130, in angle=-122.138] 0.519,1.695) .. (0.519,3.346); \draw [white, double=black] ([out angle=122.130, in angle=-122.138] 0.519,-1.305) .. (0.519,0.346); \draw [white, double=black] ([out angle=-135.516, in angle=50.672] 3.127,1.770) .. (2.799,1.412); \draw [white, double=black] ([out angle=113.238, in angle=-113.241] 3.253,2.414) .. (3.253,2.627); \draw [white, double=black] ([out angle=22.025, in angle=-161.213] 3.778,3.141) .. (4.170,3.287); \draw [white, double=black] ([out angle=22.025, in angle=-161.213] 3.778,0.141) .. (4.170,0.287); \draw [white, double=black] ([out angle=69.607, in angle=-69.603] 4.803,0.902) .. (4.803,1.138); \draw [white, double=black] ([out angle=161.227, in angle=-22.087] 4.170,1.753) .. (3.778,1.899); \draw [white, double=black] ([out angle=109.997, in angle=-109.994] 4.465,0.903) .. (4.465,1.137); \draw [white, double=black] ([out angle=45.433, in angle=-45.434] 4.976,1.945) .. (4.976,3.096); \draw [white, double=black] ([out angle=45.433, in angle=-45.434] 4.976,-1.055) .. (4.976,0.096); \draw [white, double=black] ([out angle=-155.068, in angle=-17.168] 2.018,0.806) .. (1.704,0.785); \end{scope} \end{scope}

==> diagrams/links-2098.tex <==
\begin{scope} \clip (0,0) rectangle (5.542, 3.000); \begin{scope}[yshift=-2.520cm]  \draw [white, double=black, line width=0.060cm]([out angle=162.868, in angle=-57.852] 1.704,0.786) .. (0.519,1.695); \draw [white, double=black, line width=0.060cm]([out angle=57.877, in angle=-162.829] 0.519,0.346) .. (1.703,1.255); \draw [white, double=black, line width=0.055cm]([out angle=-24.947, in angle=129.354] 2.018,1.234) .. (2.798,0.629); \draw [white, double=black, line width=0.055cm]([out angle=-129.334, in angle=24.917] 2.798,1.412) .. (2.018,0.807); \draw [white, double=black, line width=0.037cm]([out angle=-44.489, in angle=109.331] 3.126,3.270) .. (3.541,2.617); \draw [white, double=black, line width=0.037cm]([out angle=-44.489, in angle=109.331] 3.126,0.270) .. (3.541,-0.383); \draw [white, double=black, line width=0.037cm]([out angle=-157.936, in angle=66.766] 3.777,3.141) .. (3.253,2.627); \draw [white, double=black, line width=0.037cm]([out angle=-157.936, in angle=66.766] 3.777,0.141) .. (3.253,-0.373); \draw [white, double=black, line width=0.037cm]([out angle=157.951, in angle=-66.753] 3.777,1.899) .. (3.253,2.413); \draw [white, double=black, line width=0.037cm]([out angle=44.485, in angle=-109.319] 3.126,1.770) .. (3.541,2.423); \draw [white, double=black, line width=0.043cm]([out angle=18.784, in angle=-110.390] 4.169,0.287) .. (4.802,0.903); \draw [white, double=black, line width=0.043cm]([out angle=-69.999, in angle=134.573] 4.465,0.904) .. (4.975,0.096); \draw [white, double=black, line width=0.043cm]([out angle=70.003, in angle=-134.572] 4.465,1.137) .. (4.975,1.945); \draw [white, double=black, line width=0.043cm]([out angle=-18.789, in angle=110.393] 4.169,1.754) .. (4.802,1.138); \draw [white, double=black] ([out angle=17.171, in angle=155.053] 1.703,1.255) .. (2.018,1.234); \draw [white, double=black] ([out angle=-50.653, in angle=135.531] 2.798,0.629) .. (3.126,0.270); \draw [white, double=black] ([out angle=-70.669, in angle=70.681] 3.541,2.617) .. (3.541,2.423); \draw [white, double=black] ([out angle=122.148, in angle=-122.126] 0.519,1.695) .. (0.518,3.345); \draw [white, double=black] ([out angle=122.148, in angle=-122.126] 0.519,-1.305) .. (0.518,0.345); \draw [white, double=black] ([out angle=-135.517, in angle=50.666] 3.126,1.770) .. (2.798,1.412); \draw [white, double=black] ([out angle=113.245, in angle=-113.232] 3.252,2.414) .. (3.252,2.627); \draw [white, double=black] ([out angle=22.064, in angle=-161.216] 3.777,3.141) .. (4.169,3.287); \draw [white, double=black] ([out angle=22.064, in angle=-161.216] 3.777,0.141) .. (4.169,0.287); \draw [white, double=black] ([out angle=69.610, in angle=-69.607] 4.802,0.903) .. (4.802,1.138); \draw [white, double=black] ([out angle=161.211, in angle=-22.029] 4.169,1.754) .. (3.777,1.900); \draw [white, double=black] ([out angle=110.001, in angle=-109.997] 4.465,0.904) .. (4.465,1.137); \draw [white, double=black] ([out angle=45.443, in angle=-45.427] 4.975,1.945) .. (4.975,3.096); \draw [white, double=black] ([out angle=45.443, in angle=-45.427] 4.975,-1.055) .. (4.975,0.096); \draw [white, double=black] ([out angle=-155.083, in angle=-17.132] 2.018,0.807) .. (1.704,0.786); \end{scope} \begin{scope}[yshift=0.480cm]  \draw [white, double=black, line width=0.060cm]([out angle=162.868, in angle=-57.852] 1.704,0.786) .. (0.519,1.695); \draw [white, double=black, line width=0.060cm]([out angle=57.877, in angle=-162.829] 0.519,0.346) .. (1.703,1.255); \draw [white, double=black, line width=0.055cm]([out angle=-24.947, in angle=129.354] 2.018,1.234) .. (2.798,0.629); \draw [white, double=black, line width=0.055cm]([out angle=-129.334, in angle=24.917] 2.798,1.412) .. (2.018,0.807); \draw [white, double=black, line width=0.037cm]([out angle=-44.489, in angle=109.331] 3.126,3.270) .. (3.541,2.617); \draw [white, double=black, line width=0.037cm]([out angle=-44.489, in angle=109.331] 3.126,0.270) .. (3.541,-0.383); \draw [white, double=black, line width=0.037cm]([out angle=-157.936, in angle=66.766] 3.777,3.141) .. (3.253,2.627); \draw [white, double=black, line width=0.037cm]([out angle=-157.936, in angle=66.766] 3.777,0.141) .. (3.253,-0.373); \draw [white, double=black, line width=0.037cm]([out angle=157.951, in angle=-66.753] 3.777,1.899) .. (3.253,2.413); \draw [white, double=black, line width=0.037cm]([out angle=44.485, in angle=-109.319] 3.126,1.770) .. (3.541,2.423); \draw [white, double=black, line width=0.043cm]([out angle=18.784, in angle=-110.390] 4.169,0.287) .. (4.802,0.903); \draw [white, double=black, line width=0.043cm]([out angle=-69.999, in angle=134.573] 4.465,0.904) .. (4.975,0.096); \draw [white, double=black, line width=0.043cm]([out angle=70.003, in angle=-134.572] 4.465,1.137) .. (4.975,1.945); \draw [white, double=black, line width=0.043cm]([out angle=-18.789, in angle=110.393] 4.169,1.754) .. (4.802,1.138); \draw [white, double=black] ([out angle=17.171, in angle=155.053] 1.703,1.255) .. (2.018,1.234); \draw [white, double=black] ([out angle=-50.653, in angle=135.531] 2.798,0.629) .. (3.126,0.270); \draw [white, double=black] ([out angle=-70.669, in angle=70.681] 3.541,2.617) .. (3.541,2.423); \draw [white, double=black] ([out angle=122.148, in angle=-122.126] 0.519,1.695) .. (0.518,3.345); \draw [white, double=black] ([out angle=122.148, in angle=-122.126] 0.519,-1.305) .. (0.518,0.345); \draw [white, double=black] ([out angle=-135.517, in angle=50.666] 3.126,1.770) .. (2.798,1.412); \draw [white, double=black] ([out angle=113.245, in angle=-113.232] 3.252,2.414) .. (3.252,2.627); \draw [white, double=black] ([out angle=22.064, in angle=-161.216] 3.777,3.141) .. (4.169,3.287); \draw [white, double=black] ([out angle=22.064, in angle=-161.216] 3.777,0.141) .. (4.169,0.287); \draw [white, double=black] ([out angle=69.610, in angle=-69.607] 4.802,0.903) .. (4.802,1.138); \draw [white, double=black] ([out angle=161.211, in angle=-22.029] 4.169,1.754) .. (3.777,1.900); \draw [white, double=black] ([out angle=110.001, in angle=-109.997] 4.465,0.904) .. (4.465,1.137); \draw [white, double=black] ([out angle=45.443, in angle=-45.427] 4.975,1.945) .. (4.975,3.096); \draw [white, double=black] ([out angle=45.443, in angle=-45.427] 4.975,-1.055) .. (4.975,0.096); \draw [white, double=black] ([out angle=-155.083, in angle=-17.132] 2.018,0.807) .. (1.704,0.786); \end{scope} \end{scope}

==> diagrams/links-2099.tex <==
\begin{scope} \clip (0,0) rectangle (5.201, 3.000); \begin{scope}[yshift=-2.292cm]  \draw [white, double=black, line width=0.089cm]([out angle=106.201, in angle=-82.157] 1.246,2.478) .. (1.011,3.582); \draw [white, double=black, line width=0.089cm]([out angle=106.201, in angle=-82.157] 1.246,-0.522) .. (1.011,0.582); \draw [white, double=black, line width=0.089cm]([out angle=33.824, in angle=-154.340] 0.618,2.706) .. (1.599,3.267); \draw [white, double=black, line width=0.089cm]([out angle=33.824, in angle=-154.340] 0.618,-0.294) .. (1.599,0.267); \draw [white, double=black, line width=0.040cm]([out angle=156.701, in angle=-45.786] 2.575,0.635) .. (1.933,1.076); \draw [white, double=black, line width=0.040cm]([out angle=45.797, in angle=-156.678] 1.934,0.507) .. (2.575,0.949); \draw [white, double=black, line width=0.041cm]([out angle=-22.268, in angle=131.409] 2.803,0.951) .. (3.468,0.477); \draw [white, double=black, line width=0.041cm]([out angle=-131.433, in angle=22.316] 3.469,1.107) .. (2.803,0.633); \draw [white, double=black, line width=0.048cm]([out angle=67.443, in angle=-137.412] 4.038,2.427) .. (4.617,3.255); \draw [white, double=black, line width=0.048cm]([out angle=67.443, in angle=-137.412] 4.038,-0.573) .. (4.617,0.255); \draw [white, double=black, line width=0.048cm]([out angle=-33.130, in angle=109.637] 3.803,3.187) .. (4.410,2.418); \draw [white, double=black, line width=0.048cm]([out angle=-33.130, in angle=109.637] 3.803,0.187) .. (4.410,-0.582); \draw [white, double=black, line width=0.048cm]([out angle=-109.635, in angle=33.143] 4.410,2.166) .. (3.803,1.396); \draw [white, double=black, line width=0.048cm]([out angle=137.412, in angle=-67.443] 4.617,1.329) .. (4.038,2.156); \draw [white, double=black, line width=0.089cm]([out angle=154.304, in angle=-33.841] 1.598,1.317) .. (0.618,1.878); \draw [white, double=black, line width=0.089cm]([out angle=82.144, in angle=-106.220] 1.011,1.002) .. (1.246,2.106); \draw [white, double=black] ([out angle=25.660, in angle=-134.228] 1.599,0.267) .. (1.934,0.507); \draw [white, double=black] ([out angle=23.322, in angle=157.732] 2.575,0.949) .. (2.803,0.951); \draw [white, double=black] ([out angle=-48.633, in angle=146.870] 3.469,0.477) .. (3.803,0.187); \draw [white, double=black] ([out angle=-70.363, in angle=70.365] 4.410,2.418) .. (4.410,2.166); \draw [white, double=black] ([out angle=146.159, in angle=-146.176] 0.618,1.878) .. (0.618,2.706); \draw [white, double=black] ([out angle=146.159, in angle=-146.176] 0.618,-1.122) .. (0.618,-0.294); \draw [white, double=black] ([out angle=-146.857, in angle=48.567] 3.803,1.396) .. (3.469,1.107); \draw [white, double=black] ([out angle=97.843, in angle=-97.840] 1.011,0.582) .. (1.011,1.002); \draw [white, double=black] ([out angle=73.780, in angle=-73.799] 1.246,2.106) .. (1.246,2.478); \draw [white, double=black] ([out angle=112.557, in angle=-112.557] 4.038,2.156) .. (4.038,2.427); \draw [white, double=black] ([out angle=42.578, in angle=-42.588] 4.617,0.255) .. (4.617,1.329); \draw [white, double=black] ([out angle=-157.725, in angle=-23.327] 2.803,0.633) .. (2.575,0.635); \draw [white, double=black] ([out angle=134.194, in angle=-25.696] 1.933,1.076) .. (1.598,1.317); \end{scope} \begin{scope}[yshift=0.708cm]  \draw [white, double=black, line width=0.089cm]([out angle=106.201, in angle=-82.157] 1.246,2.478) .. (1.011,3.582); \draw [white, double=black, line width=0.089cm]([out angle=106.201, in angle=-82.157] 1.246,-0.522) .. (1.011,0.582); \draw [white, double=black, line width=0.089cm]([out angle=33.824, in angle=-154.340] 0.618,2.706) .. (1.599,3.267); \draw [white, double=black, line width=0.089cm]([out angle=33.824, in angle=-154.340] 0.618,-0.294) .. (1.599,0.267); \draw [white, double=black, line width=0.040cm]([out angle=156.701, in angle=-45.786] 2.575,0.635) .. (1.933,1.076); \draw [white, double=black, line width=0.040cm]([out angle=45.797, in angle=-156.678] 1.934,0.507) .. (2.575,0.949); \draw [white, double=black, line width=0.041cm]([out angle=-22.268, in angle=131.409] 2.803,0.951) .. (3.468,0.477); \draw [white, double=black, line width=0.041cm]([out angle=-131.433, in angle=22.316] 3.469,1.107) .. (2.803,0.633); \draw [white, double=black, line width=0.048cm]([out angle=67.443, in angle=-137.412] 4.038,2.427) .. (4.617,3.255); \draw [white, double=black, line width=0.048cm]([out angle=67.443, in angle=-137.412] 4.038,-0.573) .. (4.617,0.255); \draw [white, double=black, line width=0.048cm]([out angle=-33.130, in angle=109.637] 3.803,3.187) .. (4.410,2.418); \draw [white, double=black, line width=0.048cm]([out angle=-33.130, in angle=109.637] 3.803,0.187) .. (4.410,-0.582); \draw [white, double=black, line width=0.048cm]([out angle=-109.635, in angle=33.143] 4.410,2.166) .. (3.803,1.396); \draw [white, double=black, line width=0.048cm]([out angle=137.412, in angle=-67.443] 4.617,1.329) .. (4.038,2.156); \draw [white, double=black, line width=0.089cm]([out angle=154.304, in angle=-33.841] 1.598,1.317) .. (0.618,1.878); \draw [white, double=black, line width=0.089cm]([out angle=82.144, in angle=-106.220] 1.011,1.002) .. (1.246,2.106); \draw [white, double=black] ([out angle=25.660, in angle=-134.228] 1.599,0.267) .. (1.934,0.507); \draw [white, double=black] ([out angle=23.322, in angle=157.732] 2.575,0.949) .. (2.803,0.951); \draw [white, double=black] ([out angle=-48.633, in angle=146.870] 3.469,0.477) .. (3.803,0.187); \draw [white, double=black] ([out angle=-70.363, in angle=70.365] 4.410,2.418) .. (4.410,2.166); \draw [white, double=black] ([out angle=146.159, in angle=-146.176] 0.618,1.878) .. (0.618,2.706); \draw [white, double=black] ([out angle=146.159, in angle=-146.176] 0.618,-1.122) .. (0.618,-0.294); \draw [white, double=black] ([out angle=-146.857, in angle=48.567] 3.803,1.396) .. (3.469,1.107); \draw [white, double=black] ([out angle=97.843, in angle=-97.840] 1.011,0.582) .. (1.011,1.002); \draw [white, double=black] ([out angle=73.780, in angle=-73.799] 1.246,2.106) .. (1.246,2.478); \draw [white, double=black] ([out angle=112.557, in angle=-112.557] 4.038,2.156) .. (4.038,2.427); \draw [white, double=black] ([out angle=42.578, in angle=-42.588] 4.617,0.255) .. (4.617,1.329); \draw [white, double=black] ([out angle=-157.725, in angle=-23.327] 2.803,0.633) .. (2.575,0.635); \draw [white, double=black] ([out angle=134.194, in angle=-25.696] 1.933,1.076) .. (1.598,1.317); \end{scope} \end{scope}

==> diagrams/links-21.tex <==
 \draw [white, double=black, line width=0.102cm]([out angle=10.912, in angle=-122.428] 1.943,-0.179) .. (3.377,0.798); \draw [white, double=black, line width=0.102cm]([out angle=-72.761, in angle=180.000] 2.590,0.902) .. (3.815,0.000); \draw [white, double=black, line width=0.101cm]([out angle=106.607, in angle=0.089] 4.490,0.905) .. (3.275,1.809); \draw [white, double=black, line width=0.101cm]([out angle=49.035, in angle=-75.727] 3.601,1.097) .. (3.987,2.727); \draw [white, double=black, line width=0.070cm]([out angle=-78.468, in angle=96.465] 2.370,2.156) .. (2.503,1.320); \draw [white, double=black, line width=0.070cm]([out angle=-173.736, in angle=-2.497] 2.876,1.787) .. (2.032,1.760); \draw [white, double=black, line width=0.035cm]([out angle=163.788, in angle=-1.978] 1.738,1.808) .. (1.177,1.898); \draw [white, double=black, line width=0.035cm]([out angle=53.757, in angle=-100.545] 1.294,1.657) .. (1.515,2.169); \draw [white, double=black, line width=0.042cm]([out angle=-167.908, in angle=-84.226] 1.114,1.540) .. (0.095,2.283); \draw [white, double=black, line width=0.042cm]([out angle=115.878, in angle=-147.736] 0.602,0.492) .. (0.989,1.847); \draw [white, double=black, line width=0.086cm]([out angle=-171.719, in angle=72.009] 2.819,3.506) .. (1.592,2.471); \draw [white, double=black, line width=0.086cm]([out angle=113.491, in angle=4.475] 2.261,2.504) .. (0.942,3.296); \draw [white, double=black] ([out angle=-83.535, in angle=107.239] 2.503,1.320) .. (2.590,0.902); \draw [white, double=black] ([out angle=-73.393, in angle=0.000] 4.490,0.905) .. (3.815,0.000); \draw [white, double=black] ([out angle=-179.911, in angle=6.264] 3.275,1.809) .. (2.876,1.787); \draw [white, double=black] ([out angle=177.503, in angle=-16.212] 2.032,1.760) .. (1.738,1.808); \draw [white, double=black] ([out angle=178.022, in angle=32.264] 1.177,1.898) .. (0.989,1.847); \draw [white, double=black] ([out angle=-169.088, in angle=-64.122] 1.943,-0.179) .. (0.602,0.492); \draw [white, double=black] ([out angle=57.572, in angle=-130.965] 3.377,0.798) .. (3.601,1.097); \draw [white, double=black] ([out angle=8.281, in angle=104.273] 2.819,3.506) .. (3.987,2.727); \draw [white, double=black] ([out angle=-107.991, in angle=79.455] 1.592,2.471) .. (1.516,2.169); \draw [white, double=black] ([out angle=-126.243, in angle=12.092] 1.294,1.657) .. (1.114,1.540); \draw [white, double=black] ([out angle=95.774, in angle=-175.525] 0.095,2.283) .. (0.942,3.296); \draw [white, double=black] ([out angle=-66.509, in angle=101.532] 2.261,2.504) .. (2.370,2.156);

==> diagrams/links-210.tex <==
\begin{scope} \clip (0,0) rectangle (4.082, 3.000); \begin{scope}[yshift=-2.334cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.355, in angle=-58.421] 1.675,0.622) .. (0.512,1.500); \draw [white, double=black, line width=0.054cm]([out angle=58.453, in angle=-164.302] 0.512,0.167) .. (1.675,1.045); \draw [white, double=black, line width=0.047cm]([out angle=-28.297, in angle=140.770] 1.954,1.014) .. (2.584,0.593); \draw [white, double=black, line width=0.047cm]([out angle=-140.783, in angle=28.284] 2.584,1.075) .. (1.954,0.653); \draw [white, double=black, line width=0.033cm]([out angle=127.876, in angle=-76.672] 3.564,0.000) .. (3.202,0.757); \draw [white, double=black, line width=0.033cm]([out angle=-14.037, in angle=-112.393] 2.884,0.443) .. (3.464,0.736); \draw [white, double=black, line width=0.033cm]([out angle=112.401, in angle=14.029] 3.464,0.933) .. (2.884,1.226); \draw [white, double=black, line width=0.033cm]([out angle=76.682, in angle=-127.874] 3.202,0.912) .. (3.564,1.669); \draw [white, double=black] ([out angle=15.669, in angle=151.703] 1.676,1.045) .. (1.954,1.014); \draw [white, double=black] ([out angle=-39.190, in angle=165.963] 2.584,0.593) .. (2.884,0.443); \draw [white, double=black] ([out angle=67.607, in angle=-67.599] 3.464,0.736) .. (3.464,0.933); \draw [white, double=black] ([out angle=-165.971, in angle=39.269] 2.884,1.226) .. (2.584,1.076); \draw [white, double=black] ([out angle=-151.682, in angle=-15.648] 1.953,0.653) .. (1.675,0.622); \draw [white, double=black] ([out angle=121.579, in angle=-121.543] 0.512,1.500) .. (0.512,3.166); \draw [white, double=black] ([out angle=121.579, in angle=-121.543] 0.512,-1.500) .. (0.512,0.166); \draw [white, double=black] ([out angle=103.328, in angle=-103.318] 3.202,0.757) .. (3.202,0.912); \draw [white, double=black] ([out angle=52.152, in angle=-52.124] 3.564,1.668) .. (3.564,3.000); \draw [white, double=black] ([out angle=52.152, in angle=-52.124] 3.564,-1.332) .. (3.564,0.000); \end{scope} \begin{scope}[yshift=0.666cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.355, in angle=-58.421] 1.675,0.622) .. (0.512,1.500); \draw [white, double=black, line width=0.054cm]([out angle=58.453, in angle=-164.302] 0.512,0.167) .. (1.675,1.045); \draw [white, double=black, line width=0.047cm]([out angle=-28.297, in angle=140.770] 1.954,1.014) .. (2.584,0.593); \draw [white, double=black, line width=0.047cm]([out angle=-140.783, in angle=28.284] 2.584,1.075) .. (1.954,0.653); \draw [white, double=black, line width=0.033cm]([out angle=127.876, in angle=-76.672] 3.564,0.000) .. (3.202,0.757); \draw [white, double=black, line width=0.033cm]([out angle=-14.037, in angle=-112.393] 2.884,0.443) .. (3.464,0.736); \draw [white, double=black, line width=0.033cm]([out angle=112.401, in angle=14.029] 3.464,0.933) .. (2.884,1.226); \draw [white, double=black, line width=0.033cm]([out angle=76.682, in angle=-127.874] 3.202,0.912) .. (3.564,1.669); \draw [white, double=black] ([out angle=15.669, in angle=151.703] 1.676,1.045) .. (1.954,1.014); \draw [white, double=black] ([out angle=-39.190, in angle=165.963] 2.584,0.593) .. (2.884,0.443); \draw [white, double=black] ([out angle=67.607, in angle=-67.599] 3.464,0.736) .. (3.464,0.933); \draw [white, double=black] ([out angle=-165.971, in angle=39.269] 2.884,1.226) .. (2.584,1.076); \draw [white, double=black] ([out angle=-151.682, in angle=-15.648] 1.953,0.653) .. (1.675,0.622); \draw [white, double=black] ([out angle=121.579, in angle=-121.543] 0.512,1.500) .. (0.512,3.166); \draw [white, double=black] ([out angle=121.579, in angle=-121.543] 0.512,-1.500) .. (0.512,0.166); \draw [white, double=black] ([out angle=103.328, in angle=-103.318] 3.202,0.757) .. (3.202,0.912); \draw [white, double=black] ([out angle=52.152, in angle=-52.124] 3.564,1.668) .. (3.564,3.000); \draw [white, double=black] ([out angle=52.152, in angle=-52.124] 3.564,-1.332) .. (3.564,0.000); \end{scope} \end{scope}

==> diagrams/links-2100.tex <==
\begin{scope} \clip (0,0) rectangle (6.295, 3.000); \begin{scope}[yshift=-2.726cm]  \draw [white, double=black, line width=0.107cm]([out angle=151.709, in angle=-55.008] 1.818,0.813) .. (0.551,1.940); \draw [white, double=black, line width=0.107cm]([out angle=54.975, in angle=-151.751] 0.550,0.513) .. (1.818,1.639); \draw [white, double=black, line width=0.084cm]([out angle=12.982, in angle=161.777] 2.258,1.804) .. (3.278,1.758); \draw [white, double=black, line width=0.084cm]([out angle=-91.352, in angle=89.096] 2.787,2.453) .. (2.766,1.393); \draw [white, double=black, line width=0.089cm]([out angle=-138.029, in angle=36.915] 4.514,1.597) .. (3.657,0.892); \draw [white, double=black, line width=0.089cm]([out angle=138.007, in angle=-36.874] 4.514,0.854) .. (3.657,1.559); \draw [white, double=black, line width=0.046cm]([out angle=68.340, in angle=-136.843] 5.152,2.855) .. (5.714,3.681); \draw [white, double=black, line width=0.046cm]([out angle=68.340, in angle=-136.843] 5.152,-0.145) .. (5.714,0.681); \draw [white, double=black, line width=0.046cm]([out angle=-29.274, in angle=109.868] 4.894,3.581) .. (5.515,2.850); \draw [white, double=black, line width=0.046cm]([out angle=-29.274, in angle=109.868] 4.894,0.581) .. (5.515,-0.150); \draw [white, double=black, line width=0.046cm]([out angle=-109.864, in angle=29.289] 5.515,2.601) .. (4.895,1.870); \draw [white, double=black, line width=0.046cm]([out angle=136.844, in angle=-68.338] 5.714,1.770) .. (5.152,2.596); \draw [white, double=black, line width=0.084cm]([out angle=91.341, in angle=-89.134] 2.787,0.000) .. (2.766,1.060); \draw [white, double=black, line width=0.084cm]([out angle=-12.979, in angle=-161.815] 2.258,0.649) .. (3.278,0.695); \draw [white, double=black] ([out angle=28.249, in angle=-167.018] 1.818,1.639) .. (2.258,1.804); \draw [white, double=black] ([out angle=-18.199, in angle=143.126] 3.277,1.757) .. (3.657,1.559); \draw [white, double=black] ([out angle=-42.033, in angle=150.726] 4.514,0.854) .. (4.894,0.581); \draw [white, double=black] ([out angle=-70.132, in angle=70.136] 5.515,2.850) .. (5.515,2.601); \draw [white, double=black] ([out angle=124.992, in angle=-125.007] 0.551,1.940) .. (0.551,3.513); \draw [white, double=black] ([out angle=124.992, in angle=-125.007] 0.551,-1.060) .. (0.551,0.513); \draw [white, double=black] ([out angle=-150.711, in angle=41.971] 4.895,1.870) .. (4.514,1.597); \draw [white, double=black] ([out angle=90.869, in angle=-90.904] 2.766,1.058) .. (2.766,1.393); \draw [white, double=black] ([out angle=88.648, in angle=-88.659] 2.787,2.453) .. (2.787,3.000); \draw [white, double=black] ([out angle=88.648, in angle=-88.659] 2.787,-0.547) .. (2.787,0.000); \draw [white, double=black] ([out angle=111.662, in angle=-111.660] 5.152,2.596) .. (5.152,2.855); \draw [white, double=black] ([out angle=43.149, in angle=-43.156] 5.714,0.681) .. (5.714,1.770); \draw [white, double=black] ([out angle=-143.123, in angle=18.198] 3.657,0.892) .. (3.277,0.694); \draw [white, double=black] ([out angle=167.001, in angle=-28.291] 2.257,0.648) .. (1.818,0.813); \end{scope} \begin{scope}[yshift=0.274cm]  \draw [white, double=black, line width=0.107cm]([out angle=151.709, in angle=-55.008] 1.818,0.813) .. (0.551,1.940); \draw [white, double=black, line width=0.107cm]([out angle=54.975, in angle=-151.751] 0.550,0.513) .. (1.818,1.639); \draw [white, double=black, line width=0.084cm]([out angle=12.982, in angle=161.777] 2.258,1.804) .. (3.278,1.758); \draw [white, double=black, line width=0.084cm]([out angle=-91.352, in angle=89.096] 2.787,2.453) .. (2.766,1.393); \draw [white, double=black, line width=0.089cm]([out angle=-138.029, in angle=36.915] 4.514,1.597) .. (3.657,0.892); \draw [white, double=black, line width=0.089cm]([out angle=138.007, in angle=-36.874] 4.514,0.854) .. (3.657,1.559); \draw [white, double=black, line width=0.046cm]([out angle=68.340, in angle=-136.843] 5.152,2.855) .. (5.714,3.681); \draw [white, double=black, line width=0.046cm]([out angle=68.340, in angle=-136.843] 5.152,-0.145) .. (5.714,0.681); \draw [white, double=black, line width=0.046cm]([out angle=-29.274, in angle=109.868] 4.894,3.581) .. (5.515,2.850); \draw [white, double=black, line width=0.046cm]([out angle=-29.274, in angle=109.868] 4.894,0.581) .. (5.515,-0.150); \draw [white, double=black, line width=0.046cm]([out angle=-109.864, in angle=29.289] 5.515,2.601) .. (4.895,1.870); \draw [white, double=black, line width=0.046cm]([out angle=136.844, in angle=-68.338] 5.714,1.770) .. (5.152,2.596); \draw [white, double=black, line width=0.084cm]([out angle=91.341, in angle=-89.134] 2.787,0.000) .. (2.766,1.060); \draw [white, double=black, line width=0.084cm]([out angle=-12.979, in angle=-161.815] 2.258,0.649) .. (3.278,0.695); \draw [white, double=black] ([out angle=28.249, in angle=-167.018] 1.818,1.639) .. (2.258,1.804); \draw [white, double=black] ([out angle=-18.199, in angle=143.126] 3.277,1.757) .. (3.657,1.559); \draw [white, double=black] ([out angle=-42.033, in angle=150.726] 4.514,0.854) .. (4.894,0.581); \draw [white, double=black] ([out angle=-70.132, in angle=70.136] 5.515,2.850) .. (5.515,2.601); \draw [white, double=black] ([out angle=124.992, in angle=-125.007] 0.551,1.940) .. (0.551,3.513); \draw [white, double=black] ([out angle=124.992, in angle=-125.007] 0.551,-1.060) .. (0.551,0.513); \draw [white, double=black] ([out angle=-150.711, in angle=41.971] 4.895,1.870) .. (4.514,1.597); \draw [white, double=black] ([out angle=90.869, in angle=-90.904] 2.766,1.058) .. (2.766,1.393); \draw [white, double=black] ([out angle=88.648, in angle=-88.659] 2.787,2.453) .. (2.787,3.000); \draw [white, double=black] ([out angle=88.648, in angle=-88.659] 2.787,-0.547) .. (2.787,0.000); \draw [white, double=black] ([out angle=111.662, in angle=-111.660] 5.152,2.596) .. (5.152,2.855); \draw [white, double=black] ([out angle=43.149, in angle=-43.156] 5.714,0.681) .. (5.714,1.770); \draw [white, double=black] ([out angle=-143.123, in angle=18.198] 3.657,0.892) .. (3.277,0.694); \draw [white, double=black] ([out angle=167.001, in angle=-28.291] 2.257,0.648) .. (1.818,0.813); \end{scope} \end{scope}

==> diagrams/links-2101.tex <==
\begin{scope} \clip (0,0) rectangle (7.105, 3.000); \begin{scope}[yshift=-2.868cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.575, in angle=-54.346] 1.843,0.764) .. (0.558,1.937); \draw [white, double=black, line width=0.122cm]([out angle=54.326, in angle=-147.321] 0.557,0.492) .. (1.825,1.695); \draw [white, double=black, line width=0.029cm]([out angle=25.367, in angle=164.752] 2.219,1.913) .. (2.836,1.968); \draw [white, double=black, line width=0.029cm]([out angle=-99.945, in angle=124.231] 2.574,2.380) .. (2.703,1.782); \draw [white, double=black, line width=0.029cm]([out angle=-150.753, in angle=-15.153] 3.450,1.766) .. (2.833,1.689); \draw [white, double=black, line width=0.029cm]([out angle=81.545, in angle=-55.119] 3.107,1.270) .. (2.965,1.877); \draw [white, double=black, line width=0.102cm]([out angle=-107.332, in angle=72.402] 3.013,3.860) .. (2.670,2.770); \draw [white, double=black, line width=0.102cm]([out angle=-107.332, in angle=72.402] 3.013,0.860) .. (2.670,-0.230); \draw [white, double=black, line width=0.102cm]([out angle=154.501, in angle=-22.333] 3.358,3.069) .. (2.314,3.532); \draw [white, double=black, line width=0.102cm]([out angle=154.501, in angle=-22.333] 3.358,0.069) .. (2.314,0.532); \draw [white, double=black, line width=0.108cm]([out angle=133.910, in angle=-36.588] 4.764,1.950) .. (3.786,2.810); \draw [white, double=black, line width=0.108cm]([out angle=133.910, in angle=-36.588] 4.764,-1.050) .. (3.786,-0.190); \draw [white, double=black, line width=0.108cm]([out angle=39.319, in angle=-133.923] 3.805,2.007) .. (4.764,2.891); \draw [white, double=black, line width=0.108cm]([out angle=39.319, in angle=-133.923] 3.805,-0.993) .. (4.764,-0.109); \draw [white, double=black, line width=0.125cm]([out angle=127.749, in angle=-39.857] 6.526,0.169) .. (5.214,1.530); \draw [white, double=black, line width=0.125cm]([out angle=39.879, in angle=-127.743] 5.215,0.312) .. (6.526,1.673); \draw [white, double=black] ([out angle=32.679, in angle=-154.633] 1.825,1.695) .. (2.219,1.913); \draw [white, double=black] ([out angle=-15.248, in angle=124.870] 2.836,1.968) .. (2.965,1.877); \draw [white, double=black] ([out angle=-98.455, in angle=72.682] 3.107,1.270) .. (3.013,0.858); \draw [white, double=black] ([out angle=125.654, in angle=-125.646] 0.558,1.937) .. (0.558,3.492); \draw [white, double=black] ([out angle=125.654, in angle=-125.646] 0.558,-1.063) .. (0.558,0.492); \draw [white, double=black] ([out angle=-107.598, in angle=80.055] 2.670,2.770) .. (2.574,2.380); \draw [white, double=black] ([out angle=46.077, in angle=-140.121] 4.764,2.891) .. (5.215,3.312); \draw [white, double=black] ([out angle=46.077, in angle=-140.121] 4.764,-0.109) .. (5.215,0.312); \draw [white, double=black] ([out angle=29.247, in angle=-140.722] 3.450,1.766) .. (3.805,2.008); \draw [white, double=black] ([out angle=52.268, in angle=-52.251] 6.526,1.673) .. (6.526,3.170); \draw [white, double=black] ([out angle=52.268, in angle=-52.251] 6.526,-1.327) .. (6.526,0.170); \draw [white, double=black] ([out angle=143.412, in angle=-25.485] 3.787,2.810) .. (3.359,3.067); \draw [white, double=black] ([out angle=143.412, in angle=-25.485] 3.787,-0.190) .. (3.359,0.067); \draw [white, double=black] ([out angle=157.640, in angle=-30.425] 2.314,0.530) .. (1.843,0.764); \draw [white, double=black] ([out angle=140.143, in angle=-46.102] 5.214,1.530) .. (4.763,1.951); \draw [white, double=black] ([out angle=164.834, in angle=-55.769] 2.833,1.689) .. (2.703,1.782); \end{scope} \begin{scope}[yshift=0.132cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.575, in angle=-54.346] 1.843,0.764) .. (0.558,1.937); \draw [white, double=black, line width=0.122cm]([out angle=54.326, in angle=-147.321] 0.557,0.492) .. (1.825,1.695); \draw [white, double=black, line width=0.029cm]([out angle=25.367, in angle=164.752] 2.219,1.913) .. (2.836,1.968); \draw [white, double=black, line width=0.029cm]([out angle=-99.945, in angle=124.231] 2.574,2.380) .. (2.703,1.782); \draw [white, double=black, line width=0.029cm]([out angle=-150.753, in angle=-15.153] 3.450,1.766) .. (2.833,1.689); \draw [white, double=black, line width=0.029cm]([out angle=81.545, in angle=-55.119] 3.107,1.270) .. (2.965,1.877); \draw [white, double=black, line width=0.102cm]([out angle=-107.332, in angle=72.402] 3.013,3.860) .. (2.670,2.770); \draw [white, double=black, line width=0.102cm]([out angle=-107.332, in angle=72.402] 3.013,0.860) .. (2.670,-0.230); \draw [white, double=black, line width=0.102cm]([out angle=154.501, in angle=-22.333] 3.358,3.069) .. (2.314,3.532); \draw [white, double=black, line width=0.102cm]([out angle=154.501, in angle=-22.333] 3.358,0.069) .. (2.314,0.532); \draw [white, double=black, line width=0.108cm]([out angle=133.910, in angle=-36.588] 4.764,1.950) .. (3.786,2.810); \draw [white, double=black, line width=0.108cm]([out angle=133.910, in angle=-36.588] 4.764,-1.050) .. (3.786,-0.190); \draw [white, double=black, line width=0.108cm]([out angle=39.319, in angle=-133.923] 3.805,2.007) .. (4.764,2.891); \draw [white, double=black, line width=0.108cm]([out angle=39.319, in angle=-133.923] 3.805,-0.993) .. (4.764,-0.109); \draw [white, double=black, line width=0.125cm]([out angle=127.749, in angle=-39.857] 6.526,0.169) .. (5.214,1.530); \draw [white, double=black, line width=0.125cm]([out angle=39.879, in angle=-127.743] 5.215,0.312) .. (6.526,1.673); \draw [white, double=black] ([out angle=32.679, in angle=-154.633] 1.825,1.695) .. (2.219,1.913); \draw [white, double=black] ([out angle=-15.248, in angle=124.870] 2.836,1.968) .. (2.965,1.877); \draw [white, double=black] ([out angle=-98.455, in angle=72.682] 3.107,1.270) .. (3.013,0.858); \draw [white, double=black] ([out angle=125.654, in angle=-125.646] 0.558,1.937) .. (0.558,3.492); \draw [white, double=black] ([out angle=125.654, in angle=-125.646] 0.558,-1.063) .. (0.558,0.492); \draw [white, double=black] ([out angle=-107.598, in angle=80.055] 2.670,2.770) .. (2.574,2.380); \draw [white, double=black] ([out angle=46.077, in angle=-140.121] 4.764,2.891) .. (5.215,3.312); \draw [white, double=black] ([out angle=46.077, in angle=-140.121] 4.764,-0.109) .. (5.215,0.312); \draw [white, double=black] ([out angle=29.247, in angle=-140.722] 3.450,1.766) .. (3.805,2.008); \draw [white, double=black] ([out angle=52.268, in angle=-52.251] 6.526,1.673) .. (6.526,3.170); \draw [white, double=black] ([out angle=52.268, in angle=-52.251] 6.526,-1.327) .. (6.526,0.170); \draw [white, double=black] ([out angle=143.412, in angle=-25.485] 3.787,2.810) .. (3.359,3.067); \draw [white, double=black] ([out angle=143.412, in angle=-25.485] 3.787,-0.190) .. (3.359,0.067); \draw [white, double=black] ([out angle=157.640, in angle=-30.425] 2.314,0.530) .. (1.843,0.764); \draw [white, double=black] ([out angle=140.143, in angle=-46.102] 5.214,1.530) .. (4.763,1.951); \draw [white, double=black] ([out angle=164.834, in angle=-55.769] 2.833,1.689) .. (2.703,1.782); \end{scope} \end{scope}

==> diagrams/links-2102.tex <==
\begin{scope} \clip (0,0) rectangle (7.105, 3.000); \begin{scope}[yshift=-2.868cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.572, in angle=-54.348] 1.843,0.764) .. (0.558,1.937); \draw [white, double=black, line width=0.122cm]([out angle=54.322, in angle=-147.325] 0.557,0.492) .. (1.825,1.695); \draw [white, double=black, line width=0.029cm]([out angle=25.368, in angle=164.747] 2.219,1.913) .. (2.836,1.968); \draw [white, double=black, line width=0.029cm]([out angle=-99.946, in angle=124.226] 2.574,2.380) .. (2.703,1.782); \draw [white, double=black, line width=0.029cm]([out angle=-150.752, in angle=-15.152] 3.450,1.766) .. (2.833,1.689); \draw [white, double=black, line width=0.029cm]([out angle=81.547, in angle=-55.119] 3.108,1.270) .. (2.965,1.877); \draw [white, double=black, line width=0.102cm]([out angle=-107.334, in angle=72.402] 3.013,3.860) .. (2.670,2.770); \draw [white, double=black, line width=0.102cm]([out angle=-107.334, in angle=72.402] 3.013,0.860) .. (2.670,-0.230); \draw [white, double=black, line width=0.102cm]([out angle=154.500, in angle=-22.334] 3.359,3.069) .. (2.314,3.532); \draw [white, double=black, line width=0.102cm]([out angle=154.500, in angle=-22.334] 3.359,0.069) .. (2.314,0.532); \draw [white, double=black, line width=0.108cm]([out angle=133.910, in angle=-36.583] 4.764,1.950) .. (3.786,2.810); \draw [white, double=black, line width=0.108cm]([out angle=133.910, in angle=-36.583] 4.764,-1.050) .. (3.786,-0.190); \draw [white, double=black, line width=0.108cm]([out angle=39.326, in angle=-133.928] 3.805,2.007) .. (4.764,2.891); \draw [white, double=black, line width=0.108cm]([out angle=39.326, in angle=-133.928] 3.805,-0.993) .. (4.764,-0.109); \draw [white, double=black, line width=0.125cm]([out angle=39.882, in angle=-127.743] 5.215,0.312) .. (6.526,1.673); \draw [white, double=black, line width=0.125cm]([out angle=-39.856, in angle=127.749] 5.215,1.530) .. (6.526,0.169); \draw [white, double=black] ([out angle=32.675, in angle=-154.632] 1.825,1.695) .. (2.219,1.913); \draw [white, double=black] ([out angle=-15.253, in angle=124.864] 2.836,1.968) .. (2.965,1.877); \draw [white, double=black] ([out angle=-98.453, in angle=72.684] 3.108,1.270) .. (3.013,0.858); \draw [white, double=black] ([out angle=125.652, in angle=-125.647] 0.558,1.937) .. (0.558,3.492); \draw [white, double=black] ([out angle=125.652, in angle=-125.647] 0.558,-1.063) .. (0.558,0.492); \draw [white, double=black] ([out angle=-107.598, in angle=80.054] 2.670,2.770) .. (2.574,2.380); \draw [white, double=black] ([out angle=46.072, in angle=-140.118] 4.764,2.891) .. (5.215,3.312); \draw [white, double=black] ([out angle=46.072, in angle=-140.118] 4.764,-0.109) .. (5.215,0.312); \draw [white, double=black] ([out angle=29.248, in angle=-140.723] 3.450,1.766) .. (3.805,2.008); \draw [white, double=black] ([out angle=52.268, in angle=-52.251] 6.526,1.673) .. (6.526,3.170); \draw [white, double=black] ([out angle=52.268, in angle=-52.251] 6.526,-1.327) .. (6.526,0.170); \draw [white, double=black] ([out angle=143.417, in angle=-25.482] 3.787,2.810) .. (3.359,3.067); \draw [white, double=black] ([out angle=143.417, in angle=-25.482] 3.787,-0.190) .. (3.359,0.067); \draw [white, double=black] ([out angle=157.636, in angle=-30.428] 2.314,0.530) .. (1.843,0.764); \draw [white, double=black] ([out angle=140.144, in angle=-46.101] 5.215,1.530) .. (4.764,1.950); \draw [white, double=black] ([out angle=164.829, in angle=-55.774] 2.833,1.689) .. (2.703,1.782); \end{scope} \begin{scope}[yshift=0.132cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.572, in angle=-54.348] 1.843,0.764) .. (0.558,1.937); \draw [white, double=black, line width=0.122cm]([out angle=54.322, in angle=-147.325] 0.557,0.492) .. (1.825,1.695); \draw [white, double=black, line width=0.029cm]([out angle=25.368, in angle=164.747] 2.219,1.913) .. (2.836,1.968); \draw [white, double=black, line width=0.029cm]([out angle=-99.946, in angle=124.226] 2.574,2.380) .. (2.703,1.782); \draw [white, double=black, line width=0.029cm]([out angle=-150.752, in angle=-15.152] 3.450,1.766) .. (2.833,1.689); \draw [white, double=black, line width=0.029cm]([out angle=81.547, in angle=-55.119] 3.108,1.270) .. (2.965,1.877); \draw [white, double=black, line width=0.102cm]([out angle=-107.334, in angle=72.402] 3.013,3.860) .. (2.670,2.770); \draw [white, double=black, line width=0.102cm]([out angle=-107.334, in angle=72.402] 3.013,0.860) .. (2.670,-0.230); \draw [white, double=black, line width=0.102cm]([out angle=154.500, in angle=-22.334] 3.359,3.069) .. (2.314,3.532); \draw [white, double=black, line width=0.102cm]([out angle=154.500, in angle=-22.334] 3.359,0.069) .. (2.314,0.532); \draw [white, double=black, line width=0.108cm]([out angle=133.910, in angle=-36.583] 4.764,1.950) .. (3.786,2.810); \draw [white, double=black, line width=0.108cm]([out angle=133.910, in angle=-36.583] 4.764,-1.050) .. (3.786,-0.190); \draw [white, double=black, line width=0.108cm]([out angle=39.326, in angle=-133.928] 3.805,2.007) .. (4.764,2.891); \draw [white, double=black, line width=0.108cm]([out angle=39.326, in angle=-133.928] 3.805,-0.993) .. (4.764,-0.109); \draw [white, double=black, line width=0.125cm]([out angle=39.882, in angle=-127.743] 5.215,0.312) .. (6.526,1.673); \draw [white, double=black, line width=0.125cm]([out angle=-39.856, in angle=127.749] 5.215,1.530) .. (6.526,0.169); \draw [white, double=black] ([out angle=32.675, in angle=-154.632] 1.825,1.695) .. (2.219,1.913); \draw [white, double=black] ([out angle=-15.253, in angle=124.864] 2.836,1.968) .. (2.965,1.877); \draw [white, double=black] ([out angle=-98.453, in angle=72.684] 3.108,1.270) .. (3.013,0.858); \draw [white, double=black] ([out angle=125.652, in angle=-125.647] 0.558,1.937) .. (0.558,3.492); \draw [white, double=black] ([out angle=125.652, in angle=-125.647] 0.558,-1.063) .. (0.558,0.492); \draw [white, double=black] ([out angle=-107.598, in angle=80.054] 2.670,2.770) .. (2.574,2.380); \draw [white, double=black] ([out angle=46.072, in angle=-140.118] 4.764,2.891) .. (5.215,3.312); \draw [white, double=black] ([out angle=46.072, in angle=-140.118] 4.764,-0.109) .. (5.215,0.312); \draw [white, double=black] ([out angle=29.248, in angle=-140.723] 3.450,1.766) .. (3.805,2.008); \draw [white, double=black] ([out angle=52.268, in angle=-52.251] 6.526,1.673) .. (6.526,3.170); \draw [white, double=black] ([out angle=52.268, in angle=-52.251] 6.526,-1.327) .. (6.526,0.170); \draw [white, double=black] ([out angle=143.417, in angle=-25.482] 3.787,2.810) .. (3.359,3.067); \draw [white, double=black] ([out angle=143.417, in angle=-25.482] 3.787,-0.190) .. (3.359,0.067); \draw [white, double=black] ([out angle=157.636, in angle=-30.428] 2.314,0.530) .. (1.843,0.764); \draw [white, double=black] ([out angle=140.144, in angle=-46.101] 5.215,1.530) .. (4.764,1.950); \draw [white, double=black] ([out angle=164.829, in angle=-55.774] 2.833,1.689) .. (2.703,1.782); \end{scope} \end{scope}

==> diagrams/links-2103.tex <==
\begin{scope} \clip (0,0) rectangle (7.105, 3.000); \begin{scope}[yshift=-2.868cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.574, in angle=-54.347] 1.843,0.764) .. (0.558,1.937); \draw [white, double=black, line width=0.122cm]([out angle=54.326, in angle=-147.324] 0.557,0.492) .. (1.825,1.695); \draw [white, double=black, line width=0.029cm]([out angle=25.370, in angle=164.748] 2.219,1.913) .. (2.836,1.968); \draw [white, double=black, line width=0.029cm]([out angle=-99.946, in angle=124.227] 2.574,2.380) .. (2.703,1.782); \draw [white, double=black, line width=0.029cm]([out angle=-150.753, in angle=-15.152] 3.449,1.766) .. (2.833,1.689); \draw [white, double=black, line width=0.029cm]([out angle=81.544, in angle=-55.119] 3.107,1.270) .. (2.965,1.877); \draw [white, double=black, line width=0.102cm]([out angle=-107.334, in angle=72.401] 3.013,3.860) .. (2.670,2.770); \draw [white, double=black, line width=0.102cm]([out angle=-107.334, in angle=72.401] 3.013,0.860) .. (2.670,-0.230); \draw [white, double=black, line width=0.102cm]([out angle=154.499, in angle=-22.335] 3.358,3.069) .. (2.314,3.532); \draw [white, double=black, line width=0.102cm]([out angle=154.499, in angle=-22.335] 3.358,0.069) .. (2.314,0.532); \draw [white, double=black, line width=0.108cm]([out angle=39.318, in angle=-133.923] 3.805,2.007) .. (4.763,2.891); \draw [white, double=black, line width=0.108cm]([out angle=39.318, in angle=-133.923] 3.805,-0.993) .. (4.763,-0.109); \draw [white, double=black, line width=0.108cm]([out angle=-36.589, in angle=133.908] 3.786,2.810) .. (4.763,1.950); \draw [white, double=black, line width=0.108cm]([out angle=-36.589, in angle=133.908] 3.786,-0.190) .. (4.763,-1.050); \draw [white, double=black, line width=0.125cm]([out angle=127.748, in angle=-39.857] 6.526,0.169) .. (5.214,1.530); \draw [white, double=black, line width=0.125cm]([out angle=39.878, in angle=-127.743] 5.214,0.312) .. (6.526,1.673); \draw [white, double=black] ([out angle=32.676, in angle=-154.630] 1.825,1.695) .. (2.219,1.913); \draw [white, double=black] ([out angle=-15.252, in angle=124.867] 2.836,1.968) .. (2.965,1.877); \draw [white, double=black] ([out angle=-98.456, in angle=72.681] 3.107,1.270) .. (3.013,0.858); \draw [white, double=black] ([out angle=125.653, in angle=-125.649] 0.558,1.937) .. (0.558,3.492); \draw [white, double=black] ([out angle=125.653, in angle=-125.649] 0.558,-1.063) .. (0.558,0.492); \draw [white, double=black] ([out angle=-107.599, in angle=80.054] 2.670,2.770) .. (2.574,2.380); \draw [white, double=black] ([out angle=46.077, in angle=-140.122] 4.763,2.891) .. (5.214,3.312); \draw [white, double=black] ([out angle=46.077, in angle=-140.122] 4.763,-0.109) .. (5.214,0.312); \draw [white, double=black] ([out angle=29.247, in angle=-140.722] 3.449,1.766) .. (3.805,2.008); \draw [white, double=black] ([out angle=52.266, in angle=-52.252] 6.526,1.673) .. (6.526,3.170); \draw [white, double=black] ([out angle=52.266, in angle=-52.252] 6.526,-1.327) .. (6.526,0.170); \draw [white, double=black] ([out angle=143.411, in angle=-25.485] 3.786,2.810) .. (3.359,3.067); \draw [white, double=black] ([out angle=143.411, in angle=-25.485] 3.786,-0.190) .. (3.359,0.067); \draw [white, double=black] ([out angle=157.639, in angle=-30.426] 2.314,0.530) .. (1.843,0.764); \draw [white, double=black] ([out angle=140.143, in angle=-46.102] 5.214,1.530) .. (4.763,1.950); \draw [white, double=black] ([out angle=164.832, in angle=-55.773] 2.833,1.689) .. (2.703,1.782); \end{scope} \begin{scope}[yshift=0.132cm]  \draw [white, double=black, line width=0.122cm]([out angle=149.574, in angle=-54.347] 1.843,0.764) .. (0.558,1.937); \draw [white, double=black, line width=0.122cm]([out angle=54.326, in angle=-147.324] 0.557,0.492) .. (1.825,1.695); \draw [white, double=black, line width=0.029cm]([out angle=25.370, in angle=164.748] 2.219,1.913) .. (2.836,1.968); \draw [white, double=black, line width=0.029cm]([out angle=-99.946, in angle=124.227] 2.574,2.380) .. (2.703,1.782); \draw [white, double=black, line width=0.029cm]([out angle=-150.753, in angle=-15.152] 3.449,1.766) .. (2.833,1.689); \draw [white, double=black, line width=0.029cm]([out angle=81.544, in angle=-55.119] 3.107,1.270) .. (2.965,1.877); \draw [white, double=black, line width=0.102cm]([out angle=-107.334, in angle=72.401] 3.013,3.860) .. (2.670,2.770); \draw [white, double=black, line width=0.102cm]([out angle=-107.334, in angle=72.401] 3.013,0.860) .. (2.670,-0.230); \draw [white, double=black, line width=0.102cm]([out angle=154.499, in angle=-22.335] 3.358,3.069) .. (2.314,3.532); \draw [white, double=black, line width=0.102cm]([out angle=154.499, in angle=-22.335] 3.358,0.069) .. (2.314,0.532); \draw [white, double=black, line width=0.108cm]([out angle=39.318, in angle=-133.923] 3.805,2.007) .. (4.763,2.891); \draw [white, double=black, line width=0.108cm]([out angle=39.318, in angle=-133.923] 3.805,-0.993) .. (4.763,-0.109); \draw [white, double=black, line width=0.108cm]([out angle=-36.589, in angle=133.908] 3.786,2.810) .. (4.763,1.950); \draw [white, double=black, line width=0.108cm]([out angle=-36.589, in angle=133.908] 3.786,-0.190) .. (4.763,-1.050); \draw [white, double=black, line width=0.125cm]([out angle=127.748, in angle=-39.857] 6.526,0.169) .. (5.214,1.530); \draw [white, double=black, line width=0.125cm]([out angle=39.878, in angle=-127.743] 5.214,0.312) .. (6.526,1.673); \draw [white, double=black] ([out angle=32.676, in angle=-154.630] 1.825,1.695) .. (2.219,1.913); \draw [white, double=black] ([out angle=-15.252, in angle=124.867] 2.836,1.968) .. (2.965,1.877); \draw [white, double=black] ([out angle=-98.456, in angle=72.681] 3.107,1.270) .. (3.013,0.858); \draw [white, double=black] ([out angle=125.653, in angle=-125.649] 0.558,1.937) .. (0.558,3.492); \draw [white, double=black] ([out angle=125.653, in angle=-125.649] 0.558,-1.063) .. (0.558,0.492); \draw [white, double=black] ([out angle=-107.599, in angle=80.054] 2.670,2.770) .. (2.574,2.380); \draw [white, double=black] ([out angle=46.077, in angle=-140.122] 4.763,2.891) .. (5.214,3.312); \draw [white, double=black] ([out angle=46.077, in angle=-140.122] 4.763,-0.109) .. (5.214,0.312); \draw [white, double=black] ([out angle=29.247, in angle=-140.722] 3.449,1.766) .. (3.805,2.008); \draw [white, double=black] ([out angle=52.266, in angle=-52.252] 6.526,1.673) .. (6.526,3.170); \draw [white, double=black] ([out angle=52.266, in angle=-52.252] 6.526,-1.327) .. (6.526,0.170); \draw [white, double=black] ([out angle=143.411, in angle=-25.485] 3.786,2.810) .. (3.359,3.067); \draw [white, double=black] ([out angle=143.411, in angle=-25.485] 3.786,-0.190) .. (3.359,0.067); \draw [white, double=black] ([out angle=157.639, in angle=-30.426] 2.314,0.530) .. (1.843,0.764); \draw [white, double=black] ([out angle=140.143, in angle=-46.102] 5.214,1.530) .. (4.763,1.950); \draw [white, double=black] ([out angle=164.832, in angle=-55.773] 2.833,1.689) .. (2.703,1.782); \end{scope} \end{scope}

==> diagrams/links-2104.tex <==
\begin{scope} \clip (0,0) rectangle (7.065, 3.000); \begin{scope}[yshift=-2.759cm]  \draw [white, double=black, line width=0.110cm]([out angle=151.261, in angle=-54.898] 1.821,0.839) .. (0.552,1.975); \draw [white, double=black, line width=0.110cm]([out angle=54.866, in angle=-151.303] 0.551,0.544) .. (1.822,1.679); \draw [white, double=black, line width=0.092cm]([out angle=14.343, in angle=-179.491] 2.264,1.854) .. (3.313,1.990); \draw [white, double=black, line width=0.092cm]([out angle=-87.325, in angle=93.453] 2.756,2.518) .. (2.813,1.454); \draw [white, double=black, line width=0.092cm]([out angle=86.543, in angle=-92.680] 4.253,1.453) .. (4.310,2.517); \draw [white, double=black, line width=0.092cm]([out angle=-0.526, in angle=165.668] 3.753,1.989) .. (4.801,1.853); \draw [white, double=black, line width=0.110cm]([out angle=-28.708, in angle=125.112] 5.244,1.678) .. (6.513,0.543); \draw [white, double=black, line width=0.110cm]([out angle=-125.108, in angle=28.730] 6.513,1.973) .. (5.244,0.838); \draw [white, double=black, line width=0.092cm]([out angle=87.319, in angle=-93.483] 2.756,0.001) .. (2.813,1.065); \draw [white, double=black, line width=0.092cm]([out angle=-14.336, in angle=179.460] 2.264,0.665) .. (3.313,0.528); \draw [white, double=black, line width=0.092cm]([out angle=-165.711, in angle=0.535] 4.801,0.663) .. (3.753,0.527); \draw [white, double=black, line width=0.092cm]([out angle=92.671, in angle=-86.534] 4.310,0.000) .. (4.253,1.064); \draw [white, double=black] ([out angle=28.697, in angle=-165.657] 1.822,1.679) .. (2.264,1.854); \draw [white, double=black] ([out angle=0.570, in angle=179.474] 3.313,1.989) .. (3.753,1.989); \draw [white, double=black] ([out angle=-14.325, in angle=151.292] 4.801,1.852) .. (5.244,1.678); \draw [white, double=black] ([out angle=125.102, in angle=-125.111] 0.552,1.975) .. (0.552,3.545); \draw [white, double=black] ([out angle=125.102, in angle=-125.111] 0.552,-1.025) .. (0.552,0.545); \draw [white, double=black] ([out angle=-54.888, in angle=54.890] 6.513,3.543) .. (6.513,1.973); \draw [white, double=black] ([out angle=-54.888, in angle=54.890] 6.513,0.543) .. (6.513,-1.027); \draw [white, double=black] ([out angle=86.511, in angle=-86.547] 2.812,1.064) .. (2.813,1.453); \draw [white, double=black] ([out angle=92.675, in angle=-92.681] 2.756,2.518) .. (2.756,3.001); \draw [white, double=black] ([out angle=92.675, in angle=-92.681] 2.756,-0.482) .. (2.756,0.001); \draw [white, double=black] ([out angle=93.466, in angle=-93.457] 4.253,1.063) .. (4.253,1.452); \draw [white, double=black] ([out angle=87.320, in angle=-87.329] 4.310,2.517) .. (4.310,3.000); \draw [white, double=black] ([out angle=87.320, in angle=-87.329] 4.310,-0.483) .. (4.310,0.000); \draw [white, double=black] ([out angle=-151.270, in angle=14.289] 5.244,0.838) .. (4.801,0.663); \draw [white, double=black] ([out angle=-179.465, in angle=-0.553] 3.753,0.527) .. (3.313,0.527); \draw [white, double=black] ([out angle=165.639, in angle=-28.739] 2.264,0.664) .. (1.821,0.839); \end{scope} \begin{scope}[yshift=0.241cm]  \draw [white, double=black, line width=0.110cm]([out angle=151.261, in angle=-54.898] 1.821,0.839) .. (0.552,1.975); \draw [white, double=black, line width=0.110cm]([out angle=54.866, in angle=-151.303] 0.551,0.544) .. (1.822,1.679); \draw [white, double=black, line width=0.092cm]([out angle=14.343, in angle=-179.491] 2.264,1.854) .. (3.313,1.990); \draw [white, double=black, line width=0.092cm]([out angle=-87.325, in angle=93.453] 2.756,2.518) .. (2.813,1.454); \draw [white, double=black, line width=0.092cm]([out angle=86.543, in angle=-92.680] 4.253,1.453) .. (4.310,2.517); \draw [white, double=black, line width=0.092cm]([out angle=-0.526, in angle=165.668] 3.753,1.989) .. (4.801,1.853); \draw [white, double=black, line width=0.110cm]([out angle=-28.708, in angle=125.112] 5.244,1.678) .. (6.513,0.543); \draw [white, double=black, line width=0.110cm]([out angle=-125.108, in angle=28.730] 6.513,1.973) .. (5.244,0.838); \draw [white, double=black, line width=0.092cm]([out angle=87.319, in angle=-93.483] 2.756,0.001) .. (2.813,1.065); \draw [white, double=black, line width=0.092cm]([out angle=-14.336, in angle=179.460] 2.264,0.665) .. (3.313,0.528); \draw [white, double=black, line width=0.092cm]([out angle=-165.711, in angle=0.535] 4.801,0.663) .. (3.753,0.527); \draw [white, double=black, line width=0.092cm]([out angle=92.671, in angle=-86.534] 4.310,0.000) .. (4.253,1.064); \draw [white, double=black] ([out angle=28.697, in angle=-165.657] 1.822,1.679) .. (2.264,1.854); \draw [white, double=black] ([out angle=0.570, in angle=179.474] 3.313,1.989) .. (3.753,1.989); \draw [white, double=black] ([out angle=-14.325, in angle=151.292] 4.801,1.852) .. (5.244,1.678); \draw [white, double=black] ([out angle=125.102, in angle=-125.111] 0.552,1.975) .. (0.552,3.545); \draw [white, double=black] ([out angle=125.102, in angle=-125.111] 0.552,-1.025) .. (0.552,0.545); \draw [white, double=black] ([out angle=-54.888, in angle=54.890] 6.513,3.543) .. (6.513,1.973); \draw [white, double=black] ([out angle=-54.888, in angle=54.890] 6.513,0.543) .. (6.513,-1.027); \draw [white, double=black] ([out angle=86.511, in angle=-86.547] 2.812,1.064) .. (2.813,1.453); \draw [white, double=black] ([out angle=92.675, in angle=-92.681] 2.756,2.518) .. (2.756,3.001); \draw [white, double=black] ([out angle=92.675, in angle=-92.681] 2.756,-0.482) .. (2.756,0.001); \draw [white, double=black] ([out angle=93.466, in angle=-93.457] 4.253,1.063) .. (4.253,1.452); \draw [white, double=black] ([out angle=87.320, in angle=-87.329] 4.310,2.517) .. (4.310,3.000); \draw [white, double=black] ([out angle=87.320, in angle=-87.329] 4.310,-0.483) .. (4.310,0.000); \draw [white, double=black] ([out angle=-151.270, in angle=14.289] 5.244,0.838) .. (4.801,0.663); \draw [white, double=black] ([out angle=-179.465, in angle=-0.553] 3.753,0.527) .. (3.313,0.527); \draw [white, double=black] ([out angle=165.639, in angle=-28.739] 2.264,0.664) .. (1.821,0.839); \end{scope} \end{scope}

==> diagrams/links-2105.tex <==
\begin{scope} \clip (0,0) rectangle (6.856, 3.000); \begin{scope}[yshift=-0.064cm]  \draw [white, double=black, line width=0.069cm]([out angle=-66.767, in angle=149.220] 0.819,1.125) .. (1.565,0.273); \draw [white, double=black, line width=0.069cm]([out angle=-119.769, in angle=40.889] 1.349,1.094) .. (0.604,0.188); \draw [white, double=black, line width=0.025cm]([out angle=83.801, in angle=-34.460] 1.443,1.386) .. (1.243,1.823); \draw [white, double=black, line width=0.025cm]([out angle=6.545, in angle=-144.434] 1.195,1.633) .. (1.702,1.828); \draw [white, double=black, line width=0.026cm]([out angle=156.820, in angle=-49.487] 1.073,1.651) .. (0.519,2.059); \draw [white, double=black, line width=0.026cm]([out angle=90.640, in angle=-169.475] 0.752,1.436) .. (1.096,1.854); \draw [white, double=black, line width=0.125cm]([out angle=137.253, in angle=-46.365] 4.497,0.548) .. (3.440,1.588); \draw [white, double=black, line width=0.125cm]([out angle=46.409, in angle=-137.282] 3.440,0.514) .. (4.497,1.554); \draw [white, double=black, line width=0.125cm]([out angle=127.557, in angle=-38.751] 6.279,1.802) .. (4.966,3.142); \draw [white, double=black, line width=0.125cm]([out angle=127.557, in angle=-38.751] 6.279,-1.198) .. (4.966,0.142); \draw [white, double=black, line width=0.125cm]([out angle=38.767, in angle=-127.556] 4.967,1.959) .. (6.279,3.300); \draw [white, double=black, line width=0.125cm]([out angle=38.767, in angle=-127.556] 4.967,-1.041) .. (6.279,0.300); \draw [white, double=black, line width=0.119cm]([out angle=-132.352, in angle=41.462] 3.017,3.059) .. (2.039,2.096); \draw [white, double=black, line width=0.119cm]([out angle=-132.352, in angle=41.462] 3.017,0.059) .. (2.039,-0.904); \draw [white, double=black, line width=0.119cm]([out angle=132.321, in angle=-37.641] 3.017,2.043) .. (2.009,2.971); \draw [white, double=black, line width=0.119cm]([out angle=132.321, in angle=-37.641] 3.017,-0.957) .. (2.009,-0.029); \draw [white, double=black] ([out angle=60.231, in angle=-96.185] 1.349,1.094) .. (1.444,1.387); \draw [white, double=black] ([out angle=145.540, in angle=10.525] 1.243,1.823) .. (1.096,1.854); \draw [white, double=black] ([out angle=-89.340, in angle=113.233] 0.753,1.437) .. (0.819,1.125); \draw [white, double=black] ([out angle=130.513, in angle=-139.111] 0.519,2.059) .. (0.604,3.188); \draw [white, double=black] ([out angle=130.513, in angle=-139.111] 0.519,-0.941) .. (0.604,0.188); \draw [white, double=black] ([out angle=-30.780, in angle=142.359] 1.565,3.273) .. (2.009,2.971); \draw [white, double=black] ([out angle=-30.780, in angle=142.359] 1.565,0.273) .. (2.009,-0.029); \draw [white, double=black] ([out angle=42.718, in angle=-141.233] 4.497,1.554) .. (4.967,1.959); \draw [white, double=black] ([out angle=47.674, in angle=-133.617] 3.017,3.059) .. (3.440,3.513); \draw [white, double=black] ([out angle=47.674, in angle=-133.617] 3.017,0.059) .. (3.440,0.513); \draw [white, double=black] ([out angle=52.433, in angle=-52.443] 6.279,0.300) .. (6.279,1.802); \draw [white, double=black] ([out angle=133.635, in angle=-47.653] 3.440,1.588) .. (3.017,2.042); \draw [white, double=black] ([out angle=141.249, in angle=-42.736] 4.966,3.142) .. (4.497,3.547); \draw [white, double=black] ([out angle=141.249, in angle=-42.736] 4.966,0.142) .. (4.497,0.547); \draw [white, double=black] ([out angle=-138.538, in angle=35.566] 2.039,2.096) .. (1.702,1.828); \draw [white, double=black] ([out angle=-173.455, in angle=-23.180] 1.195,1.633) .. (1.073,1.651); \end{scope} \begin{scope}[yshift=2.936cm]  \draw [white, double=black, line width=0.069cm]([out angle=-66.767, in angle=149.220] 0.819,1.125) .. (1.565,0.273); \draw [white, double=black, line width=0.069cm]([out angle=-119.769, in angle=40.889] 1.349,1.094) .. (0.604,0.188); \draw [white, double=black, line width=0.025cm]([out angle=83.801, in angle=-34.460] 1.443,1.386) .. (1.243,1.823); \draw [white, double=black, line width=0.025cm]([out angle=6.545, in angle=-144.434] 1.195,1.633) .. (1.702,1.828); \draw [white, double=black, line width=0.026cm]([out angle=156.820, in angle=-49.487] 1.073,1.651) .. (0.519,2.059); \draw [white, double=black, line width=0.026cm]([out angle=90.640, in angle=-169.475] 0.752,1.436) .. (1.096,1.854); \draw [white, double=black, line width=0.125cm]([out angle=137.253, in angle=-46.365] 4.497,0.548) .. (3.440,1.588); \draw [white, double=black, line width=0.125cm]([out angle=46.409, in angle=-137.282] 3.440,0.514) .. (4.497,1.554); \draw [white, double=black, line width=0.125cm]([out angle=127.557, in angle=-38.751] 6.279,1.802) .. (4.966,3.142); \draw [white, double=black, line width=0.125cm]([out angle=127.557, in angle=-38.751] 6.279,-1.198) .. (4.966,0.142); \draw [white, double=black, line width=0.125cm]([out angle=38.767, in angle=-127.556] 4.967,1.959) .. (6.279,3.300); \draw [white, double=black, line width=0.125cm]([out angle=38.767, in angle=-127.556] 4.967,-1.041) .. (6.279,0.300); \draw [white, double=black, line width=0.119cm]([out angle=-132.352, in angle=41.462] 3.017,3.059) .. (2.039,2.096); \draw [white, double=black, line width=0.119cm]([out angle=-132.352, in angle=41.462] 3.017,0.059) .. (2.039,-0.904); \draw [white, double=black, line width=0.119cm]([out angle=132.321, in angle=-37.641] 3.017,2.043) .. (2.009,2.971); \draw [white, double=black, line width=0.119cm]([out angle=132.321, in angle=-37.641] 3.017,-0.957) .. (2.009,-0.029); \draw [white, double=black] ([out angle=60.231, in angle=-96.185] 1.349,1.094) .. (1.444,1.387); \draw [white, double=black] ([out angle=145.540, in angle=10.525] 1.243,1.823) .. (1.096,1.854); \draw [white, double=black] ([out angle=-89.340, in angle=113.233] 0.753,1.437) .. (0.819,1.125); \draw [white, double=black] ([out angle=130.513, in angle=-139.111] 0.519,2.059) .. (0.604,3.188); \draw [white, double=black] ([out angle=130.513, in angle=-139.111] 0.519,-0.941) .. (0.604,0.188); \draw [white, double=black] ([out angle=-30.780, in angle=142.359] 1.565,3.273) .. (2.009,2.971); \draw [white, double=black] ([out angle=-30.780, in angle=142.359] 1.565,0.273) .. (2.009,-0.029); \draw [white, double=black] ([out angle=42.718, in angle=-141.233] 4.497,1.554) .. (4.967,1.959); \draw [white, double=black] ([out angle=47.674, in angle=-133.617] 3.017,3.059) .. (3.440,3.513); \draw [white, double=black] ([out angle=47.674, in angle=-133.617] 3.017,0.059) .. (3.440,0.513); \draw [white, double=black] ([out angle=52.433, in angle=-52.443] 6.279,0.300) .. (6.279,1.802); \draw [white, double=black] ([out angle=133.635, in angle=-47.653] 3.440,1.588) .. (3.017,2.042); \draw [white, double=black] ([out angle=141.249, in angle=-42.736] 4.966,3.142) .. (4.497,3.547); \draw [white, double=black] ([out angle=141.249, in angle=-42.736] 4.966,0.142) .. (4.497,0.547); \draw [white, double=black] ([out angle=-138.538, in angle=35.566] 2.039,2.096) .. (1.702,1.828); \draw [white, double=black] ([out angle=-173.455, in angle=-23.180] 1.195,1.633) .. (1.073,1.651); \end{scope} \end{scope}

==> diagrams/links-2106.tex <==
\begin{scope} \clip (0,0) rectangle (5.948, 3.000); \begin{scope}[yshift=-1.219cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.516, in angle=-83.341] 1.231,2.505) .. (1.024,3.612); \draw [white, double=black, line width=0.087cm]([out angle=104.516, in angle=-83.341] 1.231,-0.495) .. (1.024,0.612); \draw [white, double=black, line width=0.087cm]([out angle=33.504, in angle=-160.824] 0.619,2.740) .. (1.622,3.237); \draw [white, double=black, line width=0.087cm]([out angle=33.504, in angle=-160.824] 0.619,-0.260) .. (1.622,0.237); \draw [white, double=black, line width=0.102cm]([out angle=129.246, in angle=-34.687] 3.015,0.309) .. (2.037,1.212); \draw [white, double=black, line width=0.102cm]([out angle=34.656, in angle=-129.270] 2.037,0.447) .. (3.015,1.349); \draw [white, double=black, line width=0.083cm]([out angle=149.480, in angle=-51.953] 4.329,2.011) .. (3.404,2.822); \draw [white, double=black, line width=0.083cm]([out angle=51.960, in angle=-149.472] 3.404,1.836) .. (4.329,2.647); \draw [white, double=black, line width=0.035cm]([out angle=8.424, in angle=112.065] 4.698,2.776) .. (5.303,2.431); \draw [white, double=black, line width=0.035cm]([out angle=8.424, in angle=112.065] 4.698,-0.224) .. (5.303,-0.569); \draw [white, double=black, line width=0.035cm]([out angle=-129.436, in angle=75.740] 5.418,3.183) .. (5.027,2.412); \draw [white, double=black, line width=0.035cm]([out angle=-129.436, in angle=75.740] 5.418,0.183) .. (5.027,-0.588); \draw [white, double=black, line width=0.035cm]([out angle=129.436, in angle=-75.741] 5.418,1.473) .. (5.027,2.245); \draw [white, double=black, line width=0.035cm]([out angle=-8.410, in angle=-112.065] 4.698,1.880) .. (5.303,2.226); \draw [white, double=black, line width=0.087cm]([out angle=160.769, in angle=-33.535] 1.622,1.423) .. (0.618,1.921); \draw [white, double=black, line width=0.087cm]([out angle=83.320, in angle=-104.549] 1.023,1.048) .. (1.231,2.155); \draw [white, double=black] ([out angle=19.176, in angle=-145.398] 1.622,0.237) .. (2.038,0.448); \draw [white, double=black] ([out angle=50.730, in angle=-128.072] 3.015,1.349) .. (3.405,1.836); \draw [white, double=black] ([out angle=30.486, in angle=-171.576] 4.329,2.646) .. (4.698,2.776); \draw [white, double=black] ([out angle=-67.935, in angle=67.935] 5.303,2.431) .. (5.303,2.226); \draw [white, double=black] ([out angle=171.590, in angle=-30.563] 4.698,1.880) .. (4.329,2.011); \draw [white, double=black] ([out angle=146.465, in angle=-146.496] 0.618,1.921) .. (0.619,2.740); \draw [white, double=black] ([out angle=146.465, in angle=-146.496] 0.618,-1.079) .. (0.619,-0.260); \draw [white, double=black] ([out angle=128.047, in angle=-50.754] 3.404,2.822) .. (3.015,3.309); \draw [white, double=black] ([out angle=128.047, in angle=-50.754] 3.404,-0.178) .. (3.015,0.309); \draw [white, double=black] ([out angle=96.659, in angle=-96.658] 1.024,0.612) .. (1.024,1.049); \draw [white, double=black] ([out angle=75.451, in angle=-75.484] 1.231,2.155) .. (1.231,2.505); \draw [white, double=black] ([out angle=145.306, in angle=-19.231] 2.037,1.212) .. (1.622,1.423); \draw [white, double=black] ([out angle=104.259, in angle=-104.260] 5.027,2.245) .. (5.027,2.412); \draw [white, double=black] ([out angle=50.542, in angle=-50.564] 5.417,0.184) .. (5.418,1.473); \end{scope} \begin{scope}[yshift=1.781cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.516, in angle=-83.341] 1.231,2.505) .. (1.024,3.612); \draw [white, double=black, line width=0.087cm]([out angle=104.516, in angle=-83.341] 1.231,-0.495) .. (1.024,0.612); \draw [white, double=black, line width=0.087cm]([out angle=33.504, in angle=-160.824] 0.619,2.740) .. (1.622,3.237); \draw [white, double=black, line width=0.087cm]([out angle=33.504, in angle=-160.824] 0.619,-0.260) .. (1.622,0.237); \draw [white, double=black, line width=0.102cm]([out angle=129.246, in angle=-34.687] 3.015,0.309) .. (2.037,1.212); \draw [white, double=black, line width=0.102cm]([out angle=34.656, in angle=-129.270] 2.037,0.447) .. (3.015,1.349); \draw [white, double=black, line width=0.083cm]([out angle=149.480, in angle=-51.953] 4.329,2.011) .. (3.404,2.822); \draw [white, double=black, line width=0.083cm]([out angle=51.960, in angle=-149.472] 3.404,1.836) .. (4.329,2.647); \draw [white, double=black, line width=0.035cm]([out angle=8.424, in angle=112.065] 4.698,2.776) .. (5.303,2.431); \draw [white, double=black, line width=0.035cm]([out angle=8.424, in angle=112.065] 4.698,-0.224) .. (5.303,-0.569); \draw [white, double=black, line width=0.035cm]([out angle=-129.436, in angle=75.740] 5.418,3.183) .. (5.027,2.412); \draw [white, double=black, line width=0.035cm]([out angle=-129.436, in angle=75.740] 5.418,0.183) .. (5.027,-0.588); \draw [white, double=black, line width=0.035cm]([out angle=129.436, in angle=-75.741] 5.418,1.473) .. (5.027,2.245); \draw [white, double=black, line width=0.035cm]([out angle=-8.410, in angle=-112.065] 4.698,1.880) .. (5.303,2.226); \draw [white, double=black, line width=0.087cm]([out angle=160.769, in angle=-33.535] 1.622,1.423) .. (0.618,1.921); \draw [white, double=black, line width=0.087cm]([out angle=83.320, in angle=-104.549] 1.023,1.048) .. (1.231,2.155); \draw [white, double=black] ([out angle=19.176, in angle=-145.398] 1.622,0.237) .. (2.038,0.448); \draw [white, double=black] ([out angle=50.730, in angle=-128.072] 3.015,1.349) .. (3.405,1.836); \draw [white, double=black] ([out angle=30.486, in angle=-171.576] 4.329,2.646) .. (4.698,2.776); \draw [white, double=black] ([out angle=-67.935, in angle=67.935] 5.303,2.431) .. (5.303,2.226); \draw [white, double=black] ([out angle=171.590, in angle=-30.563] 4.698,1.880) .. (4.329,2.011); \draw [white, double=black] ([out angle=146.465, in angle=-146.496] 0.618,1.921) .. (0.619,2.740); \draw [white, double=black] ([out angle=146.465, in angle=-146.496] 0.618,-1.079) .. (0.619,-0.260); \draw [white, double=black] ([out angle=128.047, in angle=-50.754] 3.404,2.822) .. (3.015,3.309); \draw [white, double=black] ([out angle=128.047, in angle=-50.754] 3.404,-0.178) .. (3.015,0.309); \draw [white, double=black] ([out angle=96.659, in angle=-96.658] 1.024,0.612) .. (1.024,1.049); \draw [white, double=black] ([out angle=75.451, in angle=-75.484] 1.231,2.155) .. (1.231,2.505); \draw [white, double=black] ([out angle=145.306, in angle=-19.231] 2.037,1.212) .. (1.622,1.423); \draw [white, double=black] ([out angle=104.259, in angle=-104.260] 5.027,2.245) .. (5.027,2.412); \draw [white, double=black] ([out angle=50.542, in angle=-50.564] 5.417,0.184) .. (5.418,1.473); \end{scope} \end{scope}

==> diagrams/links-2107.tex <==
\begin{scope} \clip (0,0) rectangle (6.856, 3.000); \begin{scope}[yshift=-0.064cm]  \draw [white, double=black, line width=0.069cm]([out angle=-66.768, in angle=149.218] 0.819,1.125) .. (1.565,0.273); \draw [white, double=black, line width=0.069cm]([out angle=-119.772, in angle=40.888] 1.349,1.095) .. (0.604,0.188); \draw [white, double=black, line width=0.025cm]([out angle=83.793, in angle=-34.458] 1.443,1.386) .. (1.243,1.823); \draw [white, double=black, line width=0.025cm]([out angle=6.547, in angle=-144.433] 1.195,1.633) .. (1.702,1.828); \draw [white, double=black, line width=0.026cm]([out angle=156.816, in angle=-49.489] 1.074,1.650) .. (0.519,2.059); \draw [white, double=black, line width=0.026cm]([out angle=90.635, in angle=-169.479] 0.752,1.436) .. (1.096,1.854); \draw [white, double=black, line width=0.125cm]([out angle=137.253, in angle=-46.361] 4.497,0.548) .. (3.440,1.588); \draw [white, double=black, line width=0.125cm]([out angle=46.415, in angle=-137.289] 3.440,0.514) .. (4.497,1.554); \draw [white, double=black, line width=0.125cm]([out angle=38.769, in angle=-127.555] 4.967,1.959) .. (6.279,3.299); \draw [white, double=black, line width=0.125cm]([out angle=38.769, in angle=-127.555] 4.967,-1.041) .. (6.279,0.299); \draw [white, double=black, line width=0.125cm]([out angle=-38.749, in angle=127.557] 4.966,3.142) .. (6.279,1.802); \draw [white, double=black, line width=0.125cm]([out angle=-38.749, in angle=127.557] 4.966,0.142) .. (6.279,-1.198); \draw [white, double=black, line width=0.119cm]([out angle=-132.356, in angle=41.463] 3.017,3.059) .. (2.039,2.096); \draw [white, double=black, line width=0.119cm]([out angle=-132.356, in angle=41.463] 3.017,0.059) .. (2.039,-0.904); \draw [white, double=black, line width=0.119cm]([out angle=132.318, in angle=-37.642] 3.017,2.043) .. (2.009,2.971); \draw [white, double=black, line width=0.119cm]([out angle=132.318, in angle=-37.642] 3.017,-0.957) .. (2.009,-0.029); \draw [white, double=black] ([out angle=60.228, in angle=-96.189] 1.349,1.095) .. (1.444,1.387); \draw [white, double=black] ([out angle=145.542, in angle=10.521] 1.243,1.823) .. (1.096,1.854); \draw [white, double=black] ([out angle=-89.340, in angle=113.232] 0.753,1.437) .. (0.819,1.125); \draw [white, double=black] ([out angle=130.511, in angle=-139.112] 0.519,2.059) .. (0.604,3.188); \draw [white, double=black] ([out angle=130.511, in angle=-139.112] 0.519,-0.941) .. (0.604,0.188); \draw [white, double=black] ([out angle=-30.782, in angle=142.358] 1.565,3.273) .. (2.009,2.971); \draw [white, double=black] ([out angle=-30.782, in angle=142.358] 1.565,0.273) .. (2.009,-0.029); \draw [white, double=black] ([out angle=42.711, in angle=-141.231] 4.497,1.554) .. (4.967,1.959); \draw [white, double=black] ([out angle=47.675, in angle=-133.617] 3.017,3.058) .. (3.440,3.513); \draw [white, double=black] ([out angle=47.675, in angle=-133.617] 3.017,0.058) .. (3.440,0.513); \draw [white, double=black] ([out angle=52.431, in angle=-52.443] 6.279,0.300) .. (6.279,1.802); \draw [white, double=black] ([out angle=133.639, in angle=-47.650] 3.441,1.587) .. (3.017,2.042); \draw [white, double=black] ([out angle=141.251, in angle=-42.734] 4.966,3.142) .. (4.497,3.546); \draw [white, double=black] ([out angle=141.251, in angle=-42.734] 4.966,0.142) .. (4.497,0.546); \draw [white, double=black] ([out angle=-138.537, in angle=35.567] 2.039,2.096) .. (1.702,1.828); \draw [white, double=black] ([out angle=-173.453, in angle=-23.184] 1.195,1.633) .. (1.074,1.650); \end{scope} \begin{scope}[yshift=2.936cm]  \draw [white, double=black, line width=0.069cm]([out angle=-66.768, in angle=149.218] 0.819,1.125) .. (1.565,0.273); \draw [white, double=black, line width=0.069cm]([out angle=-119.772, in angle=40.888] 1.349,1.095) .. (0.604,0.188); \draw [white, double=black, line width=0.025cm]([out angle=83.793, in angle=-34.458] 1.443,1.386) .. (1.243,1.823); \draw [white, double=black, line width=0.025cm]([out angle=6.547, in angle=-144.433] 1.195,1.633) .. (1.702,1.828); \draw [white, double=black, line width=0.026cm]([out angle=156.816, in angle=-49.489] 1.074,1.650) .. (0.519,2.059); \draw [white, double=black, line width=0.026cm]([out angle=90.635, in angle=-169.479] 0.752,1.436) .. (1.096,1.854); \draw [white, double=black, line width=0.125cm]([out angle=137.253, in angle=-46.361] 4.497,0.548) .. (3.440,1.588); \draw [white, double=black, line width=0.125cm]([out angle=46.415, in angle=-137.289] 3.440,0.514) .. (4.497,1.554); \draw [white, double=black, line width=0.125cm]([out angle=38.769, in angle=-127.555] 4.967,1.959) .. (6.279,3.299); \draw [white, double=black, line width=0.125cm]([out angle=38.769, in angle=-127.555] 4.967,-1.041) .. (6.279,0.299); \draw [white, double=black, line width=0.125cm]([out angle=-38.749, in angle=127.557] 4.966,3.142) .. (6.279,1.802); \draw [white, double=black, line width=0.125cm]([out angle=-38.749, in angle=127.557] 4.966,0.142) .. (6.279,-1.198); \draw [white, double=black, line width=0.119cm]([out angle=-132.356, in angle=41.463] 3.017,3.059) .. (2.039,2.096); \draw [white, double=black, line width=0.119cm]([out angle=-132.356, in angle=41.463] 3.017,0.059) .. (2.039,-0.904); \draw [white, double=black, line width=0.119cm]([out angle=132.318, in angle=-37.642] 3.017,2.043) .. (2.009,2.971); \draw [white, double=black, line width=0.119cm]([out angle=132.318, in angle=-37.642] 3.017,-0.957) .. (2.009,-0.029); \draw [white, double=black] ([out angle=60.228, in angle=-96.189] 1.349,1.095) .. (1.444,1.387); \draw [white, double=black] ([out angle=145.542, in angle=10.521] 1.243,1.823) .. (1.096,1.854); \draw [white, double=black] ([out angle=-89.340, in angle=113.232] 0.753,1.437) .. (0.819,1.125); \draw [white, double=black] ([out angle=130.511, in angle=-139.112] 0.519,2.059) .. (0.604,3.188); \draw [white, double=black] ([out angle=130.511, in angle=-139.112] 0.519,-0.941) .. (0.604,0.188); \draw [white, double=black] ([out angle=-30.782, in angle=142.358] 1.565,3.273) .. (2.009,2.971); \draw [white, double=black] ([out angle=-30.782, in angle=142.358] 1.565,0.273) .. (2.009,-0.029); \draw [white, double=black] ([out angle=42.711, in angle=-141.231] 4.497,1.554) .. (4.967,1.959); \draw [white, double=black] ([out angle=47.675, in angle=-133.617] 3.017,3.058) .. (3.440,3.513); \draw [white, double=black] ([out angle=47.675, in angle=-133.617] 3.017,0.058) .. (3.440,0.513); \draw [white, double=black] ([out angle=52.431, in angle=-52.443] 6.279,0.300) .. (6.279,1.802); \draw [white, double=black] ([out angle=133.639, in angle=-47.650] 3.441,1.587) .. (3.017,2.042); \draw [white, double=black] ([out angle=141.251, in angle=-42.734] 4.966,3.142) .. (4.497,3.546); \draw [white, double=black] ([out angle=141.251, in angle=-42.734] 4.966,0.142) .. (4.497,0.546); \draw [white, double=black] ([out angle=-138.537, in angle=35.567] 2.039,2.096) .. (1.702,1.828); \draw [white, double=black] ([out angle=-173.453, in angle=-23.184] 1.195,1.633) .. (1.074,1.650); \end{scope} \end{scope}

==> diagrams/links-2108.tex <==
\begin{scope} \clip (0,0) rectangle (5.948, 3.000); \begin{scope}[yshift=-1.219cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.516, in angle=-83.341] 1.231,2.505) .. (1.024,3.612); \draw [white, double=black, line width=0.087cm]([out angle=104.516, in angle=-83.341] 1.231,-0.495) .. (1.024,0.612); \draw [white, double=black, line width=0.087cm]([out angle=33.503, in angle=-160.827] 0.619,2.740) .. (1.622,3.237); \draw [white, double=black, line width=0.087cm]([out angle=33.503, in angle=-160.827] 0.619,-0.260) .. (1.622,0.237); \draw [white, double=black, line width=0.102cm]([out angle=34.654, in angle=-129.272] 2.037,0.447) .. (3.015,1.350); \draw [white, double=black, line width=0.102cm]([out angle=-34.688, in angle=129.245] 2.037,1.212) .. (3.015,0.309); \draw [white, double=black, line width=0.083cm]([out angle=149.481, in angle=-51.953] 4.329,2.011) .. (3.404,2.822); \draw [white, double=black, line width=0.083cm]([out angle=51.961, in angle=-149.472] 3.404,1.836) .. (4.329,2.647); \draw [white, double=black, line width=0.035cm]([out angle=8.425, in angle=112.065] 4.698,2.776) .. (5.303,2.431); \draw [white, double=black, line width=0.035cm]([out angle=8.425, in angle=112.065] 4.698,-0.224) .. (5.303,-0.569); \draw [white, double=black, line width=0.035cm]([out angle=-129.435, in angle=75.740] 5.418,3.183) .. (5.027,2.412); \draw [white, double=black, line width=0.035cm]([out angle=-129.435, in angle=75.740] 5.418,0.183) .. (5.027,-0.588); \draw [white, double=black, line width=0.035cm]([out angle=129.435, in angle=-75.742] 5.418,1.473) .. (5.027,2.245); \draw [white, double=black, line width=0.035cm]([out angle=-8.410, in angle=-112.065] 4.698,1.880) .. (5.303,2.226); \draw [white, double=black, line width=0.087cm]([out angle=160.766, in angle=-33.537] 1.622,1.423) .. (0.618,1.921); \draw [white, double=black, line width=0.087cm]([out angle=83.317, in angle=-104.552] 1.023,1.048) .. (1.231,2.155); \draw [white, double=black] ([out angle=19.173, in angle=-145.405] 1.622,0.237) .. (2.038,0.448); \draw [white, double=black] ([out angle=50.728, in angle=-128.074] 3.015,1.350) .. (3.405,1.836); \draw [white, double=black] ([out angle=30.482, in angle=-171.575] 4.329,2.646) .. (4.698,2.776); \draw [white, double=black] ([out angle=-67.935, in angle=67.935] 5.303,2.431) .. (5.303,2.226); \draw [white, double=black] ([out angle=171.590, in angle=-30.566] 4.698,1.880) .. (4.329,2.011); \draw [white, double=black] ([out angle=146.463, in angle=-146.497] 0.618,1.921) .. (0.619,2.740); \draw [white, double=black] ([out angle=146.463, in angle=-146.497] 0.618,-1.079) .. (0.619,-0.260); \draw [white, double=black] ([out angle=128.047, in angle=-50.755] 3.404,2.822) .. (3.015,3.309); \draw [white, double=black] ([out angle=128.047, in angle=-50.755] 3.404,-0.178) .. (3.015,0.309); \draw [white, double=black] ([out angle=96.659, in angle=-96.658] 1.024,0.613) .. (1.024,1.049); \draw [white, double=black] ([out angle=75.448, in angle=-75.484] 1.231,2.155) .. (1.231,2.505); \draw [white, double=black] ([out angle=145.303, in angle=-19.234] 2.037,1.212) .. (1.622,1.423); \draw [white, double=black] ([out angle=104.258, in angle=-104.260] 5.027,2.245) .. (5.027,2.412); \draw [white, double=black] ([out angle=50.541, in angle=-50.565] 5.417,0.184) .. (5.418,1.473); \end{scope} \begin{scope}[yshift=1.781cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.516, in angle=-83.341] 1.231,2.505) .. (1.024,3.612); \draw [white, double=black, line width=0.087cm]([out angle=104.516, in angle=-83.341] 1.231,-0.495) .. (1.024,0.612); \draw [white, double=black, line width=0.087cm]([out angle=33.503, in angle=-160.827] 0.619,2.740) .. (1.622,3.237); \draw [white, double=black, line width=0.087cm]([out angle=33.503, in angle=-160.827] 0.619,-0.260) .. (1.622,0.237); \draw [white, double=black, line width=0.102cm]([out angle=34.654, in angle=-129.272] 2.037,0.447) .. (3.015,1.350); \draw [white, double=black, line width=0.102cm]([out angle=-34.688, in angle=129.245] 2.037,1.212) .. (3.015,0.309); \draw [white, double=black, line width=0.083cm]([out angle=149.481, in angle=-51.953] 4.329,2.011) .. (3.404,2.822); \draw [white, double=black, line width=0.083cm]([out angle=51.961, in angle=-149.472] 3.404,1.836) .. (4.329,2.647); \draw [white, double=black, line width=0.035cm]([out angle=8.425, in angle=112.065] 4.698,2.776) .. (5.303,2.431); \draw [white, double=black, line width=0.035cm]([out angle=8.425, in angle=112.065] 4.698,-0.224) .. (5.303,-0.569); \draw [white, double=black, line width=0.035cm]([out angle=-129.435, in angle=75.740] 5.418,3.183) .. (5.027,2.412); \draw [white, double=black, line width=0.035cm]([out angle=-129.435, in angle=75.740] 5.418,0.183) .. (5.027,-0.588); \draw [white, double=black, line width=0.035cm]([out angle=129.435, in angle=-75.742] 5.418,1.473) .. (5.027,2.245); \draw [white, double=black, line width=0.035cm]([out angle=-8.410, in angle=-112.065] 4.698,1.880) .. (5.303,2.226); \draw [white, double=black, line width=0.087cm]([out angle=160.766, in angle=-33.537] 1.622,1.423) .. (0.618,1.921); \draw [white, double=black, line width=0.087cm]([out angle=83.317, in angle=-104.552] 1.023,1.048) .. (1.231,2.155); \draw [white, double=black] ([out angle=19.173, in angle=-145.405] 1.622,0.237) .. (2.038,0.448); \draw [white, double=black] ([out angle=50.728, in angle=-128.074] 3.015,1.350) .. (3.405,1.836); \draw [white, double=black] ([out angle=30.482, in angle=-171.575] 4.329,2.646) .. (4.698,2.776); \draw [white, double=black] ([out angle=-67.935, in angle=67.935] 5.303,2.431) .. (5.303,2.226); \draw [white, double=black] ([out angle=171.590, in angle=-30.566] 4.698,1.880) .. (4.329,2.011); \draw [white, double=black] ([out angle=146.463, in angle=-146.497] 0.618,1.921) .. (0.619,2.740); \draw [white, double=black] ([out angle=146.463, in angle=-146.497] 0.618,-1.079) .. (0.619,-0.260); \draw [white, double=black] ([out angle=128.047, in angle=-50.755] 3.404,2.822) .. (3.015,3.309); \draw [white, double=black] ([out angle=128.047, in angle=-50.755] 3.404,-0.178) .. (3.015,0.309); \draw [white, double=black] ([out angle=96.659, in angle=-96.658] 1.024,0.613) .. (1.024,1.049); \draw [white, double=black] ([out angle=75.448, in angle=-75.484] 1.231,2.155) .. (1.231,2.505); \draw [white, double=black] ([out angle=145.303, in angle=-19.234] 2.037,1.212) .. (1.622,1.423); \draw [white, double=black] ([out angle=104.258, in angle=-104.260] 5.027,2.245) .. (5.027,2.412); \draw [white, double=black] ([out angle=50.541, in angle=-50.565] 5.417,0.184) .. (5.418,1.473); \end{scope} \end{scope}

==> diagrams/links-2109.tex <==
\begin{scope} \clip (0,0) rectangle (6.856, 3.000); \begin{scope}[yshift=-0.064cm]  \draw [white, double=black, line width=0.069cm]([out angle=-66.767, in angle=149.220] 0.819,1.125) .. (1.565,0.273); \draw [white, double=black, line width=0.069cm]([out angle=-119.770, in angle=40.889] 1.349,1.094) .. (0.604,0.188); \draw [white, double=black, line width=0.025cm]([out angle=83.799, in angle=-34.460] 1.443,1.386) .. (1.243,1.823); \draw [white, double=black, line width=0.025cm]([out angle=6.545, in angle=-144.434] 1.195,1.633) .. (1.702,1.828); \draw [white, double=black, line width=0.026cm]([out angle=156.820, in angle=-49.487] 1.074,1.651) .. (0.519,2.059); \draw [white, double=black, line width=0.026cm]([out angle=90.639, in angle=-169.476] 0.752,1.436) .. (1.096,1.854); \draw [white, double=black, line width=0.125cm]([out angle=46.410, in angle=-137.283] 3.440,0.514) .. (4.497,1.554); \draw [white, double=black, line width=0.125cm]([out angle=-46.364, in angle=137.253] 3.440,1.588) .. (4.497,0.548); \draw [white, double=black, line width=0.125cm]([out angle=127.557, in angle=-38.750] 6.279,1.802) .. (4.966,3.142); \draw [white, double=black, line width=0.125cm]([out angle=127.557, in angle=-38.750] 6.279,-1.198) .. (4.966,0.142); \draw [white, double=black, line width=0.125cm]([out angle=38.767, in angle=-127.556] 4.967,1.959) .. (6.279,3.300); \draw [white, double=black, line width=0.125cm]([out angle=38.767, in angle=-127.556] 4.967,-1.041) .. (6.279,0.300); \draw [white, double=black, line width=0.119cm]([out angle=-132.352, in angle=41.463] 3.017,3.059) .. (2.039,2.096); \draw [white, double=black, line width=0.119cm]([out angle=-132.352, in angle=41.463] 3.017,0.059) .. (2.039,-0.904); \draw [white, double=black, line width=0.119cm]([out angle=132.321, in angle=-37.641] 3.017,2.043) .. (2.009,2.971); \draw [white, double=black, line width=0.119cm]([out angle=132.321, in angle=-37.641] 3.017,-0.957) .. (2.009,-0.029); \draw [white, double=black] ([out angle=60.230, in angle=-96.185] 1.349,1.094) .. (1.444,1.387); \draw [white, double=black] ([out angle=145.540, in angle=10.524] 1.243,1.823) .. (1.096,1.854); \draw [white, double=black] ([out angle=-89.340, in angle=113.233] 0.753,1.437) .. (0.819,1.125); \draw [white, double=black] ([out angle=130.513, in angle=-139.111] 0.519,2.059) .. (0.604,3.188); \draw [white, double=black] ([out angle=130.513, in angle=-139.111] 0.519,-0.941) .. (0.604,0.188); \draw [white, double=black] ([out angle=-30.780, in angle=142.359] 1.565,3.273) .. (2.009,2.971); \draw [white, double=black] ([out angle=-30.780, in angle=142.359] 1.565,0.273) .. (2.009,-0.029); \draw [white, double=black] ([out angle=42.717, in angle=-141.233] 4.497,1.554) .. (4.967,1.959); \draw [white, double=black] ([out angle=47.674, in angle=-133.617] 3.017,3.058) .. (3.440,3.513); \draw [white, double=black] ([out angle=47.674, in angle=-133.617] 3.017,0.058) .. (3.440,0.513); \draw [white, double=black] ([out angle=52.433, in angle=-52.443] 6.279,0.300) .. (6.279,1.802); \draw [white, double=black] ([out angle=133.636, in angle=-47.653] 3.440,1.588) .. (3.017,2.042); \draw [white, double=black] ([out angle=141.250, in angle=-42.736] 4.966,3.142) .. (4.497,3.547); \draw [white, double=black] ([out angle=141.250, in angle=-42.736] 4.966,0.142) .. (4.497,0.547); \draw [white, double=black] ([out angle=-138.537, in angle=35.566] 2.039,2.096) .. (1.702,1.828); \draw [white, double=black] ([out angle=-173.455, in angle=-23.180] 1.195,1.633) .. (1.074,1.651); \end{scope} \begin{scope}[yshift=2.936cm]  \draw [white, double=black, line width=0.069cm]([out angle=-66.767, in angle=149.220] 0.819,1.125) .. (1.565,0.273); \draw [white, double=black, line width=0.069cm]([out angle=-119.770, in angle=40.889] 1.349,1.094) .. (0.604,0.188); \draw [white, double=black, line width=0.025cm]([out angle=83.799, in angle=-34.460] 1.443,1.386) .. (1.243,1.823); \draw [white, double=black, line width=0.025cm]([out angle=6.545, in angle=-144.434] 1.195,1.633) .. (1.702,1.828); \draw [white, double=black, line width=0.026cm]([out angle=156.820, in angle=-49.487] 1.074,1.651) .. (0.519,2.059); \draw [white, double=black, line width=0.026cm]([out angle=90.639, in angle=-169.476] 0.752,1.436) .. (1.096,1.854); \draw [white, double=black, line width=0.125cm]([out angle=46.410, in angle=-137.283] 3.440,0.514) .. (4.497,1.554); \draw [white, double=black, line width=0.125cm]([out angle=-46.364, in angle=137.253] 3.440,1.588) .. (4.497,0.548); \draw [white, double=black, line width=0.125cm]([out angle=127.557, in angle=-38.750] 6.279,1.802) .. (4.966,3.142); \draw [white, double=black, line width=0.125cm]([out angle=127.557, in angle=-38.750] 6.279,-1.198) .. (4.966,0.142); \draw [white, double=black, line width=0.125cm]([out angle=38.767, in angle=-127.556] 4.967,1.959) .. (6.279,3.300); \draw [white, double=black, line width=0.125cm]([out angle=38.767, in angle=-127.556] 4.967,-1.041) .. (6.279,0.300); \draw [white, double=black, line width=0.119cm]([out angle=-132.352, in angle=41.463] 3.017,3.059) .. (2.039,2.096); \draw [white, double=black, line width=0.119cm]([out angle=-132.352, in angle=41.463] 3.017,0.059) .. (2.039,-0.904); \draw [white, double=black, line width=0.119cm]([out angle=132.321, in angle=-37.641] 3.017,2.043) .. (2.009,2.971); \draw [white, double=black, line width=0.119cm]([out angle=132.321, in angle=-37.641] 3.017,-0.957) .. (2.009,-0.029); \draw [white, double=black] ([out angle=60.230, in angle=-96.185] 1.349,1.094) .. (1.444,1.387); \draw [white, double=black] ([out angle=145.540, in angle=10.524] 1.243,1.823) .. (1.096,1.854); \draw [white, double=black] ([out angle=-89.340, in angle=113.233] 0.753,1.437) .. (0.819,1.125); \draw [white, double=black] ([out angle=130.513, in angle=-139.111] 0.519,2.059) .. (0.604,3.188); \draw [white, double=black] ([out angle=130.513, in angle=-139.111] 0.519,-0.941) .. (0.604,0.188); \draw [white, double=black] ([out angle=-30.780, in angle=142.359] 1.565,3.273) .. (2.009,2.971); \draw [white, double=black] ([out angle=-30.780, in angle=142.359] 1.565,0.273) .. (2.009,-0.029); \draw [white, double=black] ([out angle=42.717, in angle=-141.233] 4.497,1.554) .. (4.967,1.959); \draw [white, double=black] ([out angle=47.674, in angle=-133.617] 3.017,3.058) .. (3.440,3.513); \draw [white, double=black] ([out angle=47.674, in angle=-133.617] 3.017,0.058) .. (3.440,0.513); \draw [white, double=black] ([out angle=52.433, in angle=-52.443] 6.279,0.300) .. (6.279,1.802); \draw [white, double=black] ([out angle=133.636, in angle=-47.653] 3.440,1.588) .. (3.017,2.042); \draw [white, double=black] ([out angle=141.250, in angle=-42.736] 4.966,3.142) .. (4.497,3.547); \draw [white, double=black] ([out angle=141.250, in angle=-42.736] 4.966,0.142) .. (4.497,0.547); \draw [white, double=black] ([out angle=-138.537, in angle=35.566] 2.039,2.096) .. (1.702,1.828); \draw [white, double=black] ([out angle=-173.455, in angle=-23.180] 1.195,1.633) .. (1.074,1.651); \end{scope} \end{scope}

==> diagrams/links-211.tex <==
\begin{scope} \clip (0,0) rectangle (1.909, 3.000); \begin{scope}[yshift=-1.897cm]  \draw [white, double=black, line width=0.025cm]([out angle=144.853, in angle=-77.028] 1.316,2.314) .. (0.855,3.000); \draw [white, double=black, line width=0.025cm]([out angle=144.853, in angle=-77.028] 1.316,-0.686) .. (0.855,-0.000); \draw [white, double=black, line width=0.025cm]([out angle=35.185, in angle=-102.928] 0.593,2.314) .. (1.053,3.000); \draw [white, double=black, line width=0.025cm]([out angle=35.185, in angle=-102.928] 0.593,-0.686) .. (1.053,0.000); \draw [white, double=black, line width=0.014cm]([out angle=124.529, in angle=-65.545] 1.029,0.126) .. (0.899,0.356); \draw [white, double=black, line width=0.014cm]([out angle=55.511, in angle=-114.468] 0.879,0.126) .. (1.009,0.356); \draw [white, double=black, line width=0.014cm]([out angle=114.478, in angle=-55.561] 1.009,0.437) .. (0.879,0.668); \draw [white, double=black, line width=0.014cm]([out angle=65.565, in angle=-124.519] 0.899,0.437) .. (1.029,0.668); \draw [white, double=black, line width=0.025cm]([out angle=102.939, in angle=-35.165] 1.053,0.793) .. (0.592,1.480); \draw [white, double=black, line width=0.025cm]([out angle=77.074, in angle=-144.850] 0.855,0.793) .. (1.316,1.480); \draw [white, double=black] ([out angle=77.072, in angle=-55.471] 1.053,0.000) .. (1.029,0.126); \draw [white, double=black] ([out angle=114.484, in angle=-114.461] 0.899,0.356) .. (0.899,0.438); \draw [white, double=black] ([out angle=55.481, in angle=-77.061] 1.029,0.668) .. (1.053,0.793); \draw [white, double=black] ([out angle=144.852, in angle=-144.833] 0.593,1.480) .. (0.592,2.314); \draw [white, double=black] ([out angle=102.929, in angle=-124.513] 0.855,0.000) .. (0.879,0.126); \draw [white, double=black] ([out angle=65.532, in angle=-65.522] 1.009,0.356) .. (1.009,0.437); \draw [white, double=black] ([out angle=124.535, in angle=-102.923] 0.879,0.668) .. (0.855,0.794); \draw [white, double=black] ([out angle=35.167, in angle=-35.147] 1.316,1.479) .. (1.316,2.314); \end{scope} \begin{scope}[yshift=1.103cm]  \draw [white, double=black, line width=0.025cm]([out angle=144.853, in angle=-77.028] 1.316,2.314) .. (0.855,3.000); \draw [white, double=black, line width=0.025cm]([out angle=144.853, in angle=-77.028] 1.316,-0.686) .. (0.855,-0.000); \draw [white, double=black, line width=0.025cm]([out angle=35.185, in angle=-102.928] 0.593,2.314) .. (1.053,3.000); \draw [white, double=black, line width=0.025cm]([out angle=35.185, in angle=-102.928] 0.593,-0.686) .. (1.053,0.000); \draw [white, double=black, line width=0.014cm]([out angle=124.529, in angle=-65.545] 1.029,0.126) .. (0.899,0.356); \draw [white, double=black, line width=0.014cm]([out angle=55.511, in angle=-114.468] 0.879,0.126) .. (1.009,0.356); \draw [white, double=black, line width=0.014cm]([out angle=114.478, in angle=-55.561] 1.009,0.437) .. (0.879,0.668); \draw [white, double=black, line width=0.014cm]([out angle=65.565, in angle=-124.519] 0.899,0.437) .. (1.029,0.668); \draw [white, double=black, line width=0.025cm]([out angle=102.939, in angle=-35.165] 1.053,0.793) .. (0.592,1.480); \draw [white, double=black, line width=0.025cm]([out angle=77.074, in angle=-144.850] 0.855,0.793) .. (1.316,1.480); \draw [white, double=black] ([out angle=77.072, in angle=-55.471] 1.053,0.000) .. (1.029,0.126); \draw [white, double=black] ([out angle=114.484, in angle=-114.461] 0.899,0.356) .. (0.899,0.438); \draw [white, double=black] ([out angle=55.481, in angle=-77.061] 1.029,0.668) .. (1.053,0.793); \draw [white, double=black] ([out angle=144.852, in angle=-144.833] 0.593,1.480) .. (0.592,2.314); \draw [white, double=black] ([out angle=102.929, in angle=-124.513] 0.855,0.000) .. (0.879,0.126); \draw [white, double=black] ([out angle=65.532, in angle=-65.522] 1.009,0.356) .. (1.009,0.437); \draw [white, double=black] ([out angle=124.535, in angle=-102.923] 0.879,0.668) .. (0.855,0.794); \draw [white, double=black] ([out angle=35.167, in angle=-35.147] 1.316,1.479) .. (1.316,2.314); \end{scope} \end{scope}

==> diagrams/links-2110.tex <==
\begin{scope} \clip (0,0) rectangle (5.949, 3.000); \begin{scope}[yshift=-0.438cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.523, in angle=-83.346] 1.230,2.502) .. (1.023,3.608); \draw [white, double=black, line width=0.087cm]([out angle=104.523, in angle=-83.346] 1.230,-0.498) .. (1.023,0.608); \draw [white, double=black, line width=0.087cm]([out angle=33.533, in angle=-160.761] 0.618,2.736) .. (1.621,3.234); \draw [white, double=black, line width=0.087cm]([out angle=33.533, in angle=-160.761] 0.618,-0.264) .. (1.621,0.234); \draw [white, double=black, line width=0.102cm]([out angle=34.679, in angle=-129.234] 2.037,0.446) .. (3.015,1.348); \draw [white, double=black, line width=0.102cm]([out angle=-34.650, in angle=129.259] 2.037,1.210) .. (3.015,0.308); \draw [white, double=black, line width=0.083cm]([out angle=51.941, in angle=-149.467] 3.404,1.835) .. (4.329,2.646); \draw [white, double=black, line width=0.083cm]([out angle=-51.949, in angle=149.460] 3.404,2.821) .. (4.329,2.010); \draw [white, double=black, line width=0.035cm]([out angle=75.735, in angle=-129.454] 5.027,2.413) .. (5.418,3.185); \draw [white, double=black, line width=0.035cm]([out angle=75.735, in angle=-129.454] 5.027,-0.587) .. (5.418,0.185); \draw [white, double=black, line width=0.035cm]([out angle=8.389, in angle=112.061] 4.698,2.778) .. (5.303,2.432); \draw [white, double=black, line width=0.035cm]([out angle=8.389, in angle=112.061] 4.698,-0.222) .. (5.303,-0.568); \draw [white, double=black, line width=0.035cm]([out angle=-112.058, in angle=-8.401] 5.303,2.227) .. (4.698,1.881); \draw [white, double=black, line width=0.035cm]([out angle=129.454, in angle=-75.732] 5.418,1.474) .. (5.027,2.245); \draw [white, double=black, line width=0.087cm]([out angle=160.821, in angle=-33.498] 1.622,1.421) .. (0.618,1.918); \draw [white, double=black, line width=0.087cm]([out angle=83.367, in angle=-104.486] 1.024,1.046) .. (1.230,2.152); \draw [white, double=black] ([out angle=19.239, in angle=-145.262] 1.621,0.234) .. (2.036,0.445); \draw [white, double=black] ([out angle=50.766, in angle=-128.026] 3.015,1.348) .. (3.404,1.835); \draw [white, double=black] ([out angle=30.570, in angle=-171.611] 4.329,2.647) .. (4.698,2.778); \draw [white, double=black] ([out angle=-67.939, in angle=67.942] 5.303,2.432) .. (5.303,2.227); \draw [white, double=black] ([out angle=171.599, in angle=-30.500] 4.698,1.881) .. (4.329,2.011); \draw [white, double=black] ([out angle=146.502, in angle=-146.467] 0.618,1.918) .. (0.618,2.736); \draw [white, double=black] ([out angle=146.502, in angle=-146.467] 0.618,-1.082) .. (0.618,-0.264); \draw [white, double=black] ([out angle=128.051, in angle=-50.741] 3.404,2.821) .. (3.015,3.308); \draw [white, double=black] ([out angle=128.051, in angle=-50.741] 3.404,-0.179) .. (3.015,0.308); \draw [white, double=black] ([out angle=96.654, in angle=-96.653] 1.023,0.608) .. (1.023,1.045); \draw [white, double=black] ([out angle=75.514, in angle=-75.477] 1.230,2.152) .. (1.230,2.502); \draw [white, double=black] ([out angle=145.358, in angle=-19.179] 2.037,1.210) .. (1.622,1.421); \draw [white, double=black] ([out angle=104.268, in angle=-104.265] 5.027,2.245) .. (5.027,2.413); \draw [white, double=black] ([out angle=50.571, in angle=-50.546] 5.418,0.184) .. (5.418,1.474); \end{scope} \begin{scope}[yshift=2.562cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.523, in angle=-83.346] 1.230,2.502) .. (1.023,3.608); \draw [white, double=black, line width=0.087cm]([out angle=104.523, in angle=-83.346] 1.230,-0.498) .. (1.023,0.608); \draw [white, double=black, line width=0.087cm]([out angle=33.533, in angle=-160.761] 0.618,2.736) .. (1.621,3.234); \draw [white, double=black, line width=0.087cm]([out angle=33.533, in angle=-160.761] 0.618,-0.264) .. (1.621,0.234); \draw [white, double=black, line width=0.102cm]([out angle=34.679, in angle=-129.234] 2.037,0.446) .. (3.015,1.348); \draw [white, double=black, line width=0.102cm]([out angle=-34.650, in angle=129.259] 2.037,1.210) .. (3.015,0.308); \draw [white, double=black, line width=0.083cm]([out angle=51.941, in angle=-149.467] 3.404,1.835) .. (4.329,2.646); \draw [white, double=black, line width=0.083cm]([out angle=-51.949, in angle=149.460] 3.404,2.821) .. (4.329,2.010); \draw [white, double=black, line width=0.035cm]([out angle=75.735, in angle=-129.454] 5.027,2.413) .. (5.418,3.185); \draw [white, double=black, line width=0.035cm]([out angle=75.735, in angle=-129.454] 5.027,-0.587) .. (5.418,0.185); \draw [white, double=black, line width=0.035cm]([out angle=8.389, in angle=112.061] 4.698,2.778) .. (5.303,2.432); \draw [white, double=black, line width=0.035cm]([out angle=8.389, in angle=112.061] 4.698,-0.222) .. (5.303,-0.568); \draw [white, double=black, line width=0.035cm]([out angle=-112.058, in angle=-8.401] 5.303,2.227) .. (4.698,1.881); \draw [white, double=black, line width=0.035cm]([out angle=129.454, in angle=-75.732] 5.418,1.474) .. (5.027,2.245); \draw [white, double=black, line width=0.087cm]([out angle=160.821, in angle=-33.498] 1.622,1.421) .. (0.618,1.918); \draw [white, double=black, line width=0.087cm]([out angle=83.367, in angle=-104.486] 1.024,1.046) .. (1.230,2.152); \draw [white, double=black] ([out angle=19.239, in angle=-145.262] 1.621,0.234) .. (2.036,0.445); \draw [white, double=black] ([out angle=50.766, in angle=-128.026] 3.015,1.348) .. (3.404,1.835); \draw [white, double=black] ([out angle=30.570, in angle=-171.611] 4.329,2.647) .. (4.698,2.778); \draw [white, double=black] ([out angle=-67.939, in angle=67.942] 5.303,2.432) .. (5.303,2.227); \draw [white, double=black] ([out angle=171.599, in angle=-30.500] 4.698,1.881) .. (4.329,2.011); \draw [white, double=black] ([out angle=146.502, in angle=-146.467] 0.618,1.918) .. (0.618,2.736); \draw [white, double=black] ([out angle=146.502, in angle=-146.467] 0.618,-1.082) .. (0.618,-0.264); \draw [white, double=black] ([out angle=128.051, in angle=-50.741] 3.404,2.821) .. (3.015,3.308); \draw [white, double=black] ([out angle=128.051, in angle=-50.741] 3.404,-0.179) .. (3.015,0.308); \draw [white, double=black] ([out angle=96.654, in angle=-96.653] 1.023,0.608) .. (1.023,1.045); \draw [white, double=black] ([out angle=75.514, in angle=-75.477] 1.230,2.152) .. (1.230,2.502); \draw [white, double=black] ([out angle=145.358, in angle=-19.179] 2.037,1.210) .. (1.622,1.421); \draw [white, double=black] ([out angle=104.268, in angle=-104.265] 5.027,2.245) .. (5.027,2.413); \draw [white, double=black] ([out angle=50.571, in angle=-50.546] 5.418,0.184) .. (5.418,1.474); \end{scope} \end{scope}

==> diagrams/links-2111.tex <==
\begin{scope} \clip (0,0) rectangle (6.856, 3.000); \begin{scope}[yshift=-0.064cm]  \draw [white, double=black, line width=0.069cm]([out angle=-66.768, in angle=149.218] 0.819,1.125) .. (1.565,0.273); \draw [white, double=black, line width=0.069cm]([out angle=-119.772, in angle=40.888] 1.349,1.095) .. (0.604,0.188); \draw [white, double=black, line width=0.025cm]([out angle=83.796, in angle=-34.458] 1.443,1.386) .. (1.243,1.823); \draw [white, double=black, line width=0.025cm]([out angle=6.547, in angle=-144.434] 1.195,1.633) .. (1.702,1.828); \draw [white, double=black, line width=0.026cm]([out angle=156.817, in angle=-49.488] 1.074,1.650) .. (0.519,2.059); \draw [white, double=black, line width=0.026cm]([out angle=90.636, in angle=-169.478] 0.752,1.436) .. (1.096,1.854); \draw [white, double=black, line width=0.125cm]([out angle=46.413, in angle=-137.287] 3.440,0.514) .. (4.497,1.554); \draw [white, double=black, line width=0.125cm]([out angle=-46.362, in angle=137.253] 3.440,1.588) .. (4.497,0.548); \draw [white, double=black, line width=0.125cm]([out angle=38.768, in angle=-127.555] 4.967,1.959) .. (6.279,3.299); \draw [white, double=black, line width=0.125cm]([out angle=38.768, in angle=-127.555] 4.967,-1.041) .. (6.279,0.299); \draw [white, double=black, line width=0.125cm]([out angle=-38.750, in angle=127.557] 4.966,3.142) .. (6.279,1.802); \draw [white, double=black, line width=0.125cm]([out angle=-38.750, in angle=127.557] 4.966,0.142) .. (6.279,-1.198); \draw [white, double=black, line width=0.119cm]([out angle=-132.355, in angle=41.463] 3.017,3.059) .. (2.039,2.096); \draw [white, double=black, line width=0.119cm]([out angle=-132.355, in angle=41.463] 3.017,0.059) .. (2.039,-0.904); \draw [white, double=black, line width=0.119cm]([out angle=132.319, in angle=-37.641] 3.017,2.043) .. (2.009,2.971); \draw [white, double=black, line width=0.119cm]([out angle=132.319, in angle=-37.641] 3.017,-0.957) .. (2.009,-0.029); \draw [white, double=black] ([out angle=60.228, in angle=-96.188] 1.349,1.095) .. (1.444,1.387); \draw [white, double=black] ([out angle=145.542, in angle=10.522] 1.243,1.823) .. (1.096,1.854); \draw [white, double=black] ([out angle=-89.340, in angle=113.232] 0.753,1.437) .. (0.819,1.125); \draw [white, double=black] ([out angle=130.512, in angle=-139.112] 0.519,2.059) .. (0.604,3.188); \draw [white, double=black] ([out angle=130.512, in angle=-139.112] 0.519,-0.941) .. (0.604,0.188); \draw [white, double=black] ([out angle=-30.782, in angle=142.359] 1.565,3.273) .. (2.009,2.971); \draw [white, double=black] ([out angle=-30.782, in angle=142.359] 1.565,0.273) .. (2.009,-0.029); \draw [white, double=black] ([out angle=42.713, in angle=-141.232] 4.497,1.554) .. (4.967,1.959); \draw [white, double=black] ([out angle=47.675, in angle=-133.617] 3.017,3.058) .. (3.440,3.513); \draw [white, double=black] ([out angle=47.675, in angle=-133.617] 3.017,0.058) .. (3.440,0.513); \draw [white, double=black] ([out angle=52.431, in angle=-52.443] 6.279,0.300) .. (6.279,1.802); \draw [white, double=black] ([out angle=133.638, in angle=-47.651] 3.440,1.587) .. (3.017,2.042); \draw [white, double=black] ([out angle=141.250, in angle=-42.735] 4.966,3.142) .. (4.497,3.547); \draw [white, double=black] ([out angle=141.250, in angle=-42.735] 4.966,0.142) .. (4.497,0.547); \draw [white, double=black] ([out angle=-138.537, in angle=35.566] 2.039,2.096) .. (1.702,1.828); \draw [white, double=black] ([out angle=-173.453, in angle=-23.183] 1.195,1.633) .. (1.074,1.650); \end{scope} \begin{scope}[yshift=2.936cm]  \draw [white, double=black, line width=0.069cm]([out angle=-66.768, in angle=149.218] 0.819,1.125) .. (1.565,0.273); \draw [white, double=black, line width=0.069cm]([out angle=-119.772, in angle=40.888] 1.349,1.095) .. (0.604,0.188); \draw [white, double=black, line width=0.025cm]([out angle=83.796, in angle=-34.458] 1.443,1.386) .. (1.243,1.823); \draw [white, double=black, line width=0.025cm]([out angle=6.547, in angle=-144.434] 1.195,1.633) .. (1.702,1.828); \draw [white, double=black, line width=0.026cm]([out angle=156.817, in angle=-49.488] 1.074,1.650) .. (0.519,2.059); \draw [white, double=black, line width=0.026cm]([out angle=90.636, in angle=-169.478] 0.752,1.436) .. (1.096,1.854); \draw [white, double=black, line width=0.125cm]([out angle=46.413, in angle=-137.287] 3.440,0.514) .. (4.497,1.554); \draw [white, double=black, line width=0.125cm]([out angle=-46.362, in angle=137.253] 3.440,1.588) .. (4.497,0.548); \draw [white, double=black, line width=0.125cm]([out angle=38.768, in angle=-127.555] 4.967,1.959) .. (6.279,3.299); \draw [white, double=black, line width=0.125cm]([out angle=38.768, in angle=-127.555] 4.967,-1.041) .. (6.279,0.299); \draw [white, double=black, line width=0.125cm]([out angle=-38.750, in angle=127.557] 4.966,3.142) .. (6.279,1.802); \draw [white, double=black, line width=0.125cm]([out angle=-38.750, in angle=127.557] 4.966,0.142) .. (6.279,-1.198); \draw [white, double=black, line width=0.119cm]([out angle=-132.355, in angle=41.463] 3.017,3.059) .. (2.039,2.096); \draw [white, double=black, line width=0.119cm]([out angle=-132.355, in angle=41.463] 3.017,0.059) .. (2.039,-0.904); \draw [white, double=black, line width=0.119cm]([out angle=132.319, in angle=-37.641] 3.017,2.043) .. (2.009,2.971); \draw [white, double=black, line width=0.119cm]([out angle=132.319, in angle=-37.641] 3.017,-0.957) .. (2.009,-0.029); \draw [white, double=black] ([out angle=60.228, in angle=-96.188] 1.349,1.095) .. (1.444,1.387); \draw [white, double=black] ([out angle=145.542, in angle=10.522] 1.243,1.823) .. (1.096,1.854); \draw [white, double=black] ([out angle=-89.340, in angle=113.232] 0.753,1.437) .. (0.819,1.125); \draw [white, double=black] ([out angle=130.512, in angle=-139.112] 0.519,2.059) .. (0.604,3.188); \draw [white, double=black] ([out angle=130.512, in angle=-139.112] 0.519,-0.941) .. (0.604,0.188); \draw [white, double=black] ([out angle=-30.782, in angle=142.359] 1.565,3.273) .. (2.009,2.971); \draw [white, double=black] ([out angle=-30.782, in angle=142.359] 1.565,0.273) .. (2.009,-0.029); \draw [white, double=black] ([out angle=42.713, in angle=-141.232] 4.497,1.554) .. (4.967,1.959); \draw [white, double=black] ([out angle=47.675, in angle=-133.617] 3.017,3.058) .. (3.440,3.513); \draw [white, double=black] ([out angle=47.675, in angle=-133.617] 3.017,0.058) .. (3.440,0.513); \draw [white, double=black] ([out angle=52.431, in angle=-52.443] 6.279,0.300) .. (6.279,1.802); \draw [white, double=black] ([out angle=133.638, in angle=-47.651] 3.440,1.587) .. (3.017,2.042); \draw [white, double=black] ([out angle=141.250, in angle=-42.735] 4.966,3.142) .. (4.497,3.547); \draw [white, double=black] ([out angle=141.250, in angle=-42.735] 4.966,0.142) .. (4.497,0.547); \draw [white, double=black] ([out angle=-138.537, in angle=35.566] 2.039,2.096) .. (1.702,1.828); \draw [white, double=black] ([out angle=-173.453, in angle=-23.183] 1.195,1.633) .. (1.074,1.650); \end{scope} \end{scope}

==> diagrams/links-2112.tex <==
\begin{scope} \clip (0,0) rectangle (5.948, 3.000); \begin{scope}[yshift=-0.438cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.521, in angle=-83.346] 1.230,2.502) .. (1.023,3.608); \draw [white, double=black, line width=0.087cm]([out angle=104.521, in angle=-83.346] 1.230,-0.498) .. (1.023,0.608); \draw [white, double=black, line width=0.087cm]([out angle=33.531, in angle=-160.764] 0.618,2.736) .. (1.621,3.234); \draw [white, double=black, line width=0.087cm]([out angle=33.531, in angle=-160.764] 0.618,-0.264) .. (1.621,0.234); \draw [white, double=black, line width=0.102cm]([out angle=34.681, in angle=-129.234] 2.037,0.446) .. (3.014,1.348); \draw [white, double=black, line width=0.102cm]([out angle=-34.649, in angle=129.259] 2.037,1.210) .. (3.015,0.308); \draw [white, double=black, line width=0.083cm]([out angle=51.942, in angle=-149.469] 3.404,1.835) .. (4.329,2.646); \draw [white, double=black, line width=0.083cm]([out angle=-51.950, in angle=149.461] 3.404,2.821) .. (4.329,2.010); \draw [white, double=black, line width=0.035cm]([out angle=75.734, in angle=-129.454] 5.027,2.413) .. (5.418,3.185); \draw [white, double=black, line width=0.035cm]([out angle=75.734, in angle=-129.454] 5.027,-0.587) .. (5.418,0.185); \draw [white, double=black, line width=0.035cm]([out angle=8.388, in angle=112.059] 4.698,2.778) .. (5.303,2.432); \draw [white, double=black, line width=0.035cm]([out angle=8.388, in angle=112.059] 4.698,-0.222) .. (5.303,-0.568); \draw [white, double=black, line width=0.035cm]([out angle=-112.059, in angle=-8.403] 5.303,2.227) .. (4.698,1.881); \draw [white, double=black, line width=0.035cm]([out angle=129.454, in angle=-75.732] 5.418,1.474) .. (5.027,2.245); \draw [white, double=black, line width=0.087cm]([out angle=160.821, in angle=-33.499] 1.622,1.421) .. (0.618,1.918); \draw [white, double=black, line width=0.087cm]([out angle=83.367, in angle=-104.487] 1.024,1.046) .. (1.230,2.152); \draw [white, double=black] ([out angle=19.236, in angle=-145.263] 1.621,0.234) .. (2.036,0.445); \draw [white, double=black] ([out angle=50.766, in angle=-128.025] 3.014,1.348) .. (3.404,1.835); \draw [white, double=black] ([out angle=30.574, in angle=-171.612] 4.329,2.647) .. (4.698,2.778); \draw [white, double=black] ([out angle=-67.941, in angle=67.941] 5.303,2.432) .. (5.303,2.227); \draw [white, double=black] ([out angle=171.597, in angle=-30.495] 4.698,1.881) .. (4.329,2.011); \draw [white, double=black] ([out angle=146.501, in angle=-146.469] 0.618,1.918) .. (0.618,2.736); \draw [white, double=black] ([out angle=146.501, in angle=-146.469] 0.618,-1.082) .. (0.618,-0.264); \draw [white, double=black] ([out angle=128.050, in angle=-50.741] 3.404,2.821) .. (3.015,3.308); \draw [white, double=black] ([out angle=128.050, in angle=-50.741] 3.404,-0.179) .. (3.015,0.308); \draw [white, double=black] ([out angle=96.654, in angle=-96.656] 1.023,0.608) .. (1.023,1.045); \draw [white, double=black] ([out angle=75.513, in angle=-75.479] 1.230,2.152) .. (1.230,2.502); \draw [white, double=black] ([out angle=145.359, in angle=-19.179] 2.037,1.210) .. (1.622,1.421); \draw [white, double=black] ([out angle=104.268, in angle=-104.266] 5.027,2.245) .. (5.027,2.413); \draw [white, double=black] ([out angle=50.569, in angle=-50.546] 5.418,0.184) .. (5.418,1.474); \end{scope} \begin{scope}[yshift=2.562cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.521, in angle=-83.346] 1.230,2.502) .. (1.023,3.608); \draw [white, double=black, line width=0.087cm]([out angle=104.521, in angle=-83.346] 1.230,-0.498) .. (1.023,0.608); \draw [white, double=black, line width=0.087cm]([out angle=33.531, in angle=-160.764] 0.618,2.736) .. (1.621,3.234); \draw [white, double=black, line width=0.087cm]([out angle=33.531, in angle=-160.764] 0.618,-0.264) .. (1.621,0.234); \draw [white, double=black, line width=0.102cm]([out angle=34.681, in angle=-129.234] 2.037,0.446) .. (3.014,1.348); \draw [white, double=black, line width=0.102cm]([out angle=-34.649, in angle=129.259] 2.037,1.210) .. (3.015,0.308); \draw [white, double=black, line width=0.083cm]([out angle=51.942, in angle=-149.469] 3.404,1.835) .. (4.329,2.646); \draw [white, double=black, line width=0.083cm]([out angle=-51.950, in angle=149.461] 3.404,2.821) .. (4.329,2.010); \draw [white, double=black, line width=0.035cm]([out angle=75.734, in angle=-129.454] 5.027,2.413) .. (5.418,3.185); \draw [white, double=black, line width=0.035cm]([out angle=75.734, in angle=-129.454] 5.027,-0.587) .. (5.418,0.185); \draw [white, double=black, line width=0.035cm]([out angle=8.388, in angle=112.059] 4.698,2.778) .. (5.303,2.432); \draw [white, double=black, line width=0.035cm]([out angle=8.388, in angle=112.059] 4.698,-0.222) .. (5.303,-0.568); \draw [white, double=black, line width=0.035cm]([out angle=-112.059, in angle=-8.403] 5.303,2.227) .. (4.698,1.881); \draw [white, double=black, line width=0.035cm]([out angle=129.454, in angle=-75.732] 5.418,1.474) .. (5.027,2.245); \draw [white, double=black, line width=0.087cm]([out angle=160.821, in angle=-33.499] 1.622,1.421) .. (0.618,1.918); \draw [white, double=black, line width=0.087cm]([out angle=83.367, in angle=-104.487] 1.024,1.046) .. (1.230,2.152); \draw [white, double=black] ([out angle=19.236, in angle=-145.263] 1.621,0.234) .. (2.036,0.445); \draw [white, double=black] ([out angle=50.766, in angle=-128.025] 3.014,1.348) .. (3.404,1.835); \draw [white, double=black] ([out angle=30.574, in angle=-171.612] 4.329,2.647) .. (4.698,2.778); \draw [white, double=black] ([out angle=-67.941, in angle=67.941] 5.303,2.432) .. (5.303,2.227); \draw [white, double=black] ([out angle=171.597, in angle=-30.495] 4.698,1.881) .. (4.329,2.011); \draw [white, double=black] ([out angle=146.501, in angle=-146.469] 0.618,1.918) .. (0.618,2.736); \draw [white, double=black] ([out angle=146.501, in angle=-146.469] 0.618,-1.082) .. (0.618,-0.264); \draw [white, double=black] ([out angle=128.050, in angle=-50.741] 3.404,2.821) .. (3.015,3.308); \draw [white, double=black] ([out angle=128.050, in angle=-50.741] 3.404,-0.179) .. (3.015,0.308); \draw [white, double=black] ([out angle=96.654, in angle=-96.656] 1.023,0.608) .. (1.023,1.045); \draw [white, double=black] ([out angle=75.513, in angle=-75.479] 1.230,2.152) .. (1.230,2.502); \draw [white, double=black] ([out angle=145.359, in angle=-19.179] 2.037,1.210) .. (1.622,1.421); \draw [white, double=black] ([out angle=104.268, in angle=-104.266] 5.027,2.245) .. (5.027,2.413); \draw [white, double=black] ([out angle=50.569, in angle=-50.546] 5.418,0.184) .. (5.418,1.474); \end{scope} \end{scope}

==> diagrams/links-2113.tex <==
\begin{scope} \clip (0,0) rectangle (8.960, 3.000); \begin{scope}[yshift=-0.170cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.284, in angle=-57.681] 1.713,0.676) .. (0.521,1.598); \draw [white, double=black, line width=0.062cm]([out angle=57.631, in angle=-162.347] 0.520,0.243) .. (1.714,1.163); \draw [white, double=black, line width=0.058cm]([out angle=-23.697, in angle=127.170] 2.042,1.146) .. (2.897,0.471); \draw [white, double=black, line width=0.058cm]([out angle=-127.211, in angle=23.707] 2.898,1.368) .. (2.042,0.694); \draw [white, double=black, line width=0.050cm]([out angle=158.508, in angle=-54.185] 5.574,0.723) .. (4.759,1.356); \draw [white, double=black, line width=0.050cm]([out angle=54.171, in angle=-158.521] 4.759,0.484) .. (5.574,1.117); \draw [white, double=black, line width=0.050cm]([out angle=-21.978, in angle=127.777] 5.853,1.117) .. (6.657,0.509); \draw [white, double=black, line width=0.050cm]([out angle=-127.817, in angle=22.062] 6.657,1.334) .. (5.853,0.725); \draw [white, double=black, line width=0.125cm]([out angle=-128.089, in angle=41.986] 8.377,3.177) .. (7.070,1.778); \draw [white, double=black, line width=0.125cm]([out angle=-128.089, in angle=41.986] 8.377,0.177) .. (7.070,-1.222); \draw [white, double=black, line width=0.125cm]([out angle=128.090, in angle=-41.969] 8.377,1.664) .. (7.070,3.063); \draw [white, double=black, line width=0.125cm]([out angle=128.090, in angle=-41.969] 8.377,-1.336) .. (7.070,0.063); \draw [white, double=black, line width=0.125cm]([out angle=-132.399, in angle=47.000] 4.370,3.005) .. (3.296,1.841); \draw [white, double=black, line width=0.125cm]([out angle=-132.399, in angle=47.000] 4.370,0.005) .. (3.296,-1.159); \draw [white, double=black, line width=0.125cm]([out angle=132.372, in angle=-47.017] 4.370,1.835) .. (3.296,3.000); \draw [white, double=black, line width=0.125cm]([out angle=132.372, in angle=-47.017] 4.370,-1.165) .. (3.296,0.000); \draw [white, double=black] ([out angle=17.653, in angle=156.303] 1.714,1.163) .. (2.042,1.146); \draw [white, double=black] ([out angle=122.319, in angle=-122.344] 0.521,1.598) .. (0.521,3.244); \draw [white, double=black] ([out angle=122.319, in angle=-122.344] 0.521,-1.402) .. (0.521,0.244); \draw [white, double=black] ([out angle=-52.806, in angle=132.983] 2.898,0.473) .. (3.296,0.000); \draw [white, double=black] ([out angle=21.512, in angle=158.022] 5.575,1.117) .. (5.854,1.116); \draw [white, double=black] ([out angle=47.625, in angle=-125.829] 4.370,0.005) .. (4.759,0.484); \draw [white, double=black] ([out angle=-52.209, in angle=138.031] 6.657,0.508) .. (7.070,0.063); \draw [white, double=black] ([out angle=51.895, in angle=-51.910] 8.377,0.178) .. (8.377,1.664); \draw [white, double=black] ([out angle=-138.014, in angle=52.183] 7.070,1.778) .. (6.657,1.334); \draw [white, double=black] ([out angle=-157.986, in angle=-21.492] 5.853,0.724) .. (5.574,0.723); \draw [white, double=black] ([out angle=125.849, in angle=-47.604] 4.759,1.356) .. (4.370,1.835); \draw [white, double=black] ([out angle=-133.000, in angle=52.789] 3.296,1.841) .. (2.898,1.368); \draw [white, double=black] ([out angle=-156.293, in angle=-17.716] 2.041,0.694) .. (1.713,0.676); \end{scope} \begin{scope}[yshift=2.830cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.284, in angle=-57.681] 1.713,0.676) .. (0.521,1.598); \draw [white, double=black, line width=0.062cm]([out angle=57.631, in angle=-162.347] 0.520,0.243) .. (1.714,1.163); \draw [white, double=black, line width=0.058cm]([out angle=-23.697, in angle=127.170] 2.042,1.146) .. (2.897,0.471); \draw [white, double=black, line width=0.058cm]([out angle=-127.211, in angle=23.707] 2.898,1.368) .. (2.042,0.694); \draw [white, double=black, line width=0.050cm]([out angle=158.508, in angle=-54.185] 5.574,0.723) .. (4.759,1.356); \draw [white, double=black, line width=0.050cm]([out angle=54.171, in angle=-158.521] 4.759,0.484) .. (5.574,1.117); \draw [white, double=black, line width=0.050cm]([out angle=-21.978, in angle=127.777] 5.853,1.117) .. (6.657,0.509); \draw [white, double=black, line width=0.050cm]([out angle=-127.817, in angle=22.062] 6.657,1.334) .. (5.853,0.725); \draw [white, double=black, line width=0.125cm]([out angle=-128.089, in angle=41.986] 8.377,3.177) .. (7.070,1.778); \draw [white, double=black, line width=0.125cm]([out angle=-128.089, in angle=41.986] 8.377,0.177) .. (7.070,-1.222); \draw [white, double=black, line width=0.125cm]([out angle=128.090, in angle=-41.969] 8.377,1.664) .. (7.070,3.063); \draw [white, double=black, line width=0.125cm]([out angle=128.090, in angle=-41.969] 8.377,-1.336) .. (7.070,0.063); \draw [white, double=black, line width=0.125cm]([out angle=-132.399, in angle=47.000] 4.370,3.005) .. (3.296,1.841); \draw [white, double=black, line width=0.125cm]([out angle=-132.399, in angle=47.000] 4.370,0.005) .. (3.296,-1.159); \draw [white, double=black, line width=0.125cm]([out angle=132.372, in angle=-47.017] 4.370,1.835) .. (3.296,3.000); \draw [white, double=black, line width=0.125cm]([out angle=132.372, in angle=-47.017] 4.370,-1.165) .. (3.296,0.000); \draw [white, double=black] ([out angle=17.653, in angle=156.303] 1.714,1.163) .. (2.042,1.146); \draw [white, double=black] ([out angle=122.319, in angle=-122.344] 0.521,1.598) .. (0.521,3.244); \draw [white, double=black] ([out angle=122.319, in angle=-122.344] 0.521,-1.402) .. (0.521,0.244); \draw [white, double=black] ([out angle=-52.806, in angle=132.983] 2.898,0.473) .. (3.296,0.000); \draw [white, double=black] ([out angle=21.512, in angle=158.022] 5.575,1.117) .. (5.854,1.116); \draw [white, double=black] ([out angle=47.625, in angle=-125.829] 4.370,0.005) .. (4.759,0.484); \draw [white, double=black] ([out angle=-52.209, in angle=138.031] 6.657,0.508) .. (7.070,0.063); \draw [white, double=black] ([out angle=51.895, in angle=-51.910] 8.377,0.178) .. (8.377,1.664); \draw [white, double=black] ([out angle=-138.014, in angle=52.183] 7.070,1.778) .. (6.657,1.334); \draw [white, double=black] ([out angle=-157.986, in angle=-21.492] 5.853,0.724) .. (5.574,0.723); \draw [white, double=black] ([out angle=125.849, in angle=-47.604] 4.759,1.356) .. (4.370,1.835); \draw [white, double=black] ([out angle=-133.000, in angle=52.789] 3.296,1.841) .. (2.898,1.368); \draw [white, double=black] ([out angle=-156.293, in angle=-17.716] 2.041,0.694) .. (1.713,0.676); \end{scope} \end{scope}

==> diagrams/links-2114.tex <==
\begin{scope} \clip (0,0) rectangle (8.961, 3.000); \begin{scope}[yshift=-1.670cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.346, in angle=-57.646] 1.713,0.677) .. (0.521,1.597); \draw [white, double=black, line width=0.062cm]([out angle=57.688, in angle=-162.288] 0.522,0.243) .. (1.713,1.164); \draw [white, double=black, line width=0.058cm]([out angle=-23.722, in angle=127.240] 2.041,1.147) .. (2.896,0.473); \draw [white, double=black, line width=0.058cm]([out angle=-127.207, in angle=23.698] 2.896,1.369) .. (2.041,0.695); \draw [white, double=black, line width=0.050cm]([out angle=158.516, in angle=-54.167] 5.573,0.723) .. (4.758,1.357); \draw [white, double=black, line width=0.050cm]([out angle=54.179, in angle=-158.504] 4.758,0.484) .. (5.573,1.118); \draw [white, double=black, line width=0.050cm]([out angle=-22.033, in angle=127.800] 5.853,1.115) .. (6.657,0.506); \draw [white, double=black, line width=0.050cm]([out angle=-127.766, in angle=22.002] 6.657,1.332) .. (5.853,0.723); \draw [white, double=black, line width=0.125cm]([out angle=-128.099, in angle=41.975] 8.378,3.177) .. (7.070,1.777); \draw [white, double=black, line width=0.125cm]([out angle=-128.099, in angle=41.975] 8.378,0.177) .. (7.070,-1.223); \draw [white, double=black, line width=0.125cm]([out angle=128.101, in angle=-41.981] 8.378,1.663) .. (7.070,3.063); \draw [white, double=black, line width=0.125cm]([out angle=128.101, in angle=-41.981] 8.378,-1.337) .. (7.070,0.063); \draw [white, double=black, line width=0.125cm]([out angle=132.384, in angle=-46.987] 4.368,1.836) .. (3.294,3.000); \draw [white, double=black, line width=0.125cm]([out angle=132.384, in angle=-46.987] 4.368,-1.164) .. (3.294,0.000); \draw [white, double=black, line width=0.125cm]([out angle=47.008, in angle=-132.361] 3.294,1.841) .. (4.368,3.006); \draw [white, double=black, line width=0.125cm]([out angle=47.008, in angle=-132.361] 3.294,-1.159) .. (4.368,0.006); \draw [white, double=black] ([out angle=17.712, in angle=156.278] 1.713,1.164) .. (2.041,1.147); \draw [white, double=black] ([out angle=122.354, in angle=-122.323] 0.521,1.597) .. (0.521,3.243); \draw [white, double=black] ([out angle=122.354, in angle=-122.323] 0.521,-1.403) .. (0.521,0.243); \draw [white, double=black] ([out angle=-52.772, in angle=133.013] 2.896,0.472) .. (3.294,0.000); \draw [white, double=black] ([out angle=21.475, in angle=157.967] 5.573,1.116) .. (5.852,1.115); \draw [white, double=black] ([out angle=47.623, in angle=-125.821] 4.369,0.005) .. (4.758,0.484); \draw [white, double=black] ([out angle=-52.223, in angle=138.019] 6.657,0.508) .. (7.070,0.063); \draw [white, double=black] ([out angle=51.924, in angle=-51.899] 8.379,0.176) .. (8.378,1.663); \draw [white, double=black] ([out angle=-138.025, in angle=52.234] 7.070,1.777) .. (6.657,1.332); \draw [white, double=black] ([out angle=-157.979, in angle=-21.484] 5.853,0.725) .. (5.573,0.723); \draw [white, double=black] ([out angle=125.812, in angle=-47.632] 4.758,1.356) .. (4.368,1.835); \draw [white, double=black] ([out angle=-132.992, in angle=52.793] 3.294,1.841) .. (2.896,1.369); \draw [white, double=black] ([out angle=-156.302, in angle=-17.654] 2.041,0.695) .. (1.713,0.677); \end{scope} \begin{scope}[yshift=1.330cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.346, in angle=-57.646] 1.713,0.677) .. (0.521,1.597); \draw [white, double=black, line width=0.062cm]([out angle=57.688, in angle=-162.288] 0.522,0.243) .. (1.713,1.164); \draw [white, double=black, line width=0.058cm]([out angle=-23.722, in angle=127.240] 2.041,1.147) .. (2.896,0.473); \draw [white, double=black, line width=0.058cm]([out angle=-127.207, in angle=23.698] 2.896,1.369) .. (2.041,0.695); \draw [white, double=black, line width=0.050cm]([out angle=158.516, in angle=-54.167] 5.573,0.723) .. (4.758,1.357); \draw [white, double=black, line width=0.050cm]([out angle=54.179, in angle=-158.504] 4.758,0.484) .. (5.573,1.118); \draw [white, double=black, line width=0.050cm]([out angle=-22.033, in angle=127.800] 5.853,1.115) .. (6.657,0.506); \draw [white, double=black, line width=0.050cm]([out angle=-127.766, in angle=22.002] 6.657,1.332) .. (5.853,0.723); \draw [white, double=black, line width=0.125cm]([out angle=-128.099, in angle=41.975] 8.378,3.177) .. (7.070,1.777); \draw [white, double=black, line width=0.125cm]([out angle=-128.099, in angle=41.975] 8.378,0.177) .. (7.070,-1.223); \draw [white, double=black, line width=0.125cm]([out angle=128.101, in angle=-41.981] 8.378,1.663) .. (7.070,3.063); \draw [white, double=black, line width=0.125cm]([out angle=128.101, in angle=-41.981] 8.378,-1.337) .. (7.070,0.063); \draw [white, double=black, line width=0.125cm]([out angle=132.384, in angle=-46.987] 4.368,1.836) .. (3.294,3.000); \draw [white, double=black, line width=0.125cm]([out angle=132.384, in angle=-46.987] 4.368,-1.164) .. (3.294,0.000); \draw [white, double=black, line width=0.125cm]([out angle=47.008, in angle=-132.361] 3.294,1.841) .. (4.368,3.006); \draw [white, double=black, line width=0.125cm]([out angle=47.008, in angle=-132.361] 3.294,-1.159) .. (4.368,0.006); \draw [white, double=black] ([out angle=17.712, in angle=156.278] 1.713,1.164) .. (2.041,1.147); \draw [white, double=black] ([out angle=122.354, in angle=-122.323] 0.521,1.597) .. (0.521,3.243); \draw [white, double=black] ([out angle=122.354, in angle=-122.323] 0.521,-1.403) .. (0.521,0.243); \draw [white, double=black] ([out angle=-52.772, in angle=133.013] 2.896,0.472) .. (3.294,0.000); \draw [white, double=black] ([out angle=21.475, in angle=157.967] 5.573,1.116) .. (5.852,1.115); \draw [white, double=black] ([out angle=47.623, in angle=-125.821] 4.369,0.005) .. (4.758,0.484); \draw [white, double=black] ([out angle=-52.223, in angle=138.019] 6.657,0.508) .. (7.070,0.063); \draw [white, double=black] ([out angle=51.924, in angle=-51.899] 8.379,0.176) .. (8.378,1.663); \draw [white, double=black] ([out angle=-138.025, in angle=52.234] 7.070,1.777) .. (6.657,1.332); \draw [white, double=black] ([out angle=-157.979, in angle=-21.484] 5.853,0.725) .. (5.573,0.723); \draw [white, double=black] ([out angle=125.812, in angle=-47.632] 4.758,1.356) .. (4.368,1.835); \draw [white, double=black] ([out angle=-132.992, in angle=52.793] 3.294,1.841) .. (2.896,1.369); \draw [white, double=black] ([out angle=-156.302, in angle=-17.654] 2.041,0.695) .. (1.713,0.677); \end{scope} \end{scope}

==> diagrams/links-2115.tex <==
\begin{scope} \clip (0,0) rectangle (8.962, 3.000); \begin{scope}[yshift=-1.670cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.309, in angle=-57.665] 1.713,0.676) .. (0.521,1.597); \draw [white, double=black, line width=0.062cm]([out angle=57.651, in angle=-162.321] 0.521,0.243) .. (1.714,1.163); \draw [white, double=black, line width=0.058cm]([out angle=-23.716, in angle=127.196] 2.042,1.146) .. (2.897,0.471); \draw [white, double=black, line width=0.058cm]([out angle=-127.211, in angle=23.694] 2.897,1.368) .. (2.042,0.693); \draw [white, double=black, line width=0.050cm]([out angle=158.512, in angle=-54.180] 5.575,0.722) .. (4.759,1.356); \draw [white, double=black, line width=0.050cm]([out angle=54.178, in angle=-158.514] 4.759,0.483) .. (5.575,1.117); \draw [white, double=black, line width=0.050cm]([out angle=-21.977, in angle=127.796] 5.854,1.115) .. (6.658,0.506); \draw [white, double=black, line width=0.050cm]([out angle=-127.809, in angle=22.063] 6.659,1.332) .. (5.854,0.723); \draw [white, double=black, line width=0.125cm]([out angle=128.098, in angle=-41.972] 8.379,1.663) .. (7.072,3.062); \draw [white, double=black, line width=0.125cm]([out angle=128.098, in angle=-41.972] 8.379,-1.337) .. (7.072,0.062); \draw [white, double=black, line width=0.125cm]([out angle=41.991, in angle=-128.093] 7.072,1.776) .. (8.379,3.176); \draw [white, double=black, line width=0.125cm]([out angle=41.991, in angle=-128.093] 7.072,-1.224) .. (8.379,0.176); \draw [white, double=black, line width=0.125cm]([out angle=-132.385, in angle=47.004] 4.370,3.006) .. (3.296,1.841); \draw [white, double=black, line width=0.125cm]([out angle=-132.385, in angle=47.004] 4.370,0.006) .. (3.296,-1.159); \draw [white, double=black, line width=0.125cm]([out angle=132.376, in angle=-46.999] 4.370,1.835) .. (3.295,3.000); \draw [white, double=black, line width=0.125cm]([out angle=132.376, in angle=-46.999] 4.370,-1.165) .. (3.295,0.000); \draw [white, double=black] ([out angle=17.679, in angle=156.284] 1.714,1.163) .. (2.042,1.146); \draw [white, double=black] ([out angle=122.335, in angle=-122.327] 0.521,1.597) .. (0.521,3.243); \draw [white, double=black] ([out angle=122.335, in angle=-122.327] 0.521,-1.403) .. (0.521,0.243); \draw [white, double=black] ([out angle=-52.784, in angle=133.001] 2.897,0.473) .. (3.295,0.000); \draw [white, double=black] ([out angle=21.506, in angle=158.023] 5.575,1.115) .. (5.855,1.114); \draw [white, double=black] ([out angle=47.629, in angle=-125.822] 4.370,0.004) .. (4.759,0.483); \draw [white, double=black] ([out angle=-52.215, in angle=138.028] 6.658,0.507) .. (7.072,0.062); \draw [white, double=black] ([out angle=51.917, in angle=-51.902] 8.380,0.176) .. (8.379,1.663); \draw [white, double=black] ([out angle=-138.009, in angle=52.191] 7.072,1.776) .. (6.659,1.332); \draw [white, double=black] ([out angle=-157.984, in angle=-21.488] 5.854,0.724) .. (5.575,0.722); \draw [white, double=black] ([out angle=125.840, in angle=-47.610] 4.760,1.354) .. (4.370,1.833); \draw [white, double=black] ([out angle=-132.996, in angle=52.789] 3.296,1.841) .. (2.897,1.368); \draw [white, double=black] ([out angle=-156.306, in angle=-17.691] 2.042,0.693) .. (1.713,0.676); \end{scope} \begin{scope}[yshift=1.330cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.309, in angle=-57.665] 1.713,0.676) .. (0.521,1.597); \draw [white, double=black, line width=0.062cm]([out angle=57.651, in angle=-162.321] 0.521,0.243) .. (1.714,1.163); \draw [white, double=black, line width=0.058cm]([out angle=-23.716, in angle=127.196] 2.042,1.146) .. (2.897,0.471); \draw [white, double=black, line width=0.058cm]([out angle=-127.211, in angle=23.694] 2.897,1.368) .. (2.042,0.693); \draw [white, double=black, line width=0.050cm]([out angle=158.512, in angle=-54.180] 5.575,0.722) .. (4.759,1.356); \draw [white, double=black, line width=0.050cm]([out angle=54.178, in angle=-158.514] 4.759,0.483) .. (5.575,1.117); \draw [white, double=black, line width=0.050cm]([out angle=-21.977, in angle=127.796] 5.854,1.115) .. (6.658,0.506); \draw [white, double=black, line width=0.050cm]([out angle=-127.809, in angle=22.063] 6.659,1.332) .. (5.854,0.723); \draw [white, double=black, line width=0.125cm]([out angle=128.098, in angle=-41.972] 8.379,1.663) .. (7.072,3.062); \draw [white, double=black, line width=0.125cm]([out angle=128.098, in angle=-41.972] 8.379,-1.337) .. (7.072,0.062); \draw [white, double=black, line width=0.125cm]([out angle=41.991, in angle=-128.093] 7.072,1.776) .. (8.379,3.176); \draw [white, double=black, line width=0.125cm]([out angle=41.991, in angle=-128.093] 7.072,-1.224) .. (8.379,0.176); \draw [white, double=black, line width=0.125cm]([out angle=-132.385, in angle=47.004] 4.370,3.006) .. (3.296,1.841); \draw [white, double=black, line width=0.125cm]([out angle=-132.385, in angle=47.004] 4.370,0.006) .. (3.296,-1.159); \draw [white, double=black, line width=0.125cm]([out angle=132.376, in angle=-46.999] 4.370,1.835) .. (3.295,3.000); \draw [white, double=black, line width=0.125cm]([out angle=132.376, in angle=-46.999] 4.370,-1.165) .. (3.295,0.000); \draw [white, double=black] ([out angle=17.679, in angle=156.284] 1.714,1.163) .. (2.042,1.146); \draw [white, double=black] ([out angle=122.335, in angle=-122.327] 0.521,1.597) .. (0.521,3.243); \draw [white, double=black] ([out angle=122.335, in angle=-122.327] 0.521,-1.403) .. (0.521,0.243); \draw [white, double=black] ([out angle=-52.784, in angle=133.001] 2.897,0.473) .. (3.295,0.000); \draw [white, double=black] ([out angle=21.506, in angle=158.023] 5.575,1.115) .. (5.855,1.114); \draw [white, double=black] ([out angle=47.629, in angle=-125.822] 4.370,0.004) .. (4.759,0.483); \draw [white, double=black] ([out angle=-52.215, in angle=138.028] 6.658,0.507) .. (7.072,0.062); \draw [white, double=black] ([out angle=51.917, in angle=-51.902] 8.380,0.176) .. (8.379,1.663); \draw [white, double=black] ([out angle=-138.009, in angle=52.191] 7.072,1.776) .. (6.659,1.332); \draw [white, double=black] ([out angle=-157.984, in angle=-21.488] 5.854,0.724) .. (5.575,0.722); \draw [white, double=black] ([out angle=125.840, in angle=-47.610] 4.760,1.354) .. (4.370,1.833); \draw [white, double=black] ([out angle=-132.996, in angle=52.789] 3.296,1.841) .. (2.897,1.368); \draw [white, double=black] ([out angle=-156.306, in angle=-17.691] 2.042,0.693) .. (1.713,0.676); \end{scope} \end{scope}

==> diagrams/links-2116.tex <==
\begin{scope} \clip (0,0) rectangle (8.962, 3.000); \begin{scope}[yshift=-1.670cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.310, in angle=-57.665] 1.713,0.676) .. (0.521,1.597); \draw [white, double=black, line width=0.062cm]([out angle=57.651, in angle=-162.320] 0.521,0.243) .. (1.714,1.163); \draw [white, double=black, line width=0.058cm]([out angle=-23.716, in angle=127.196] 2.042,1.146) .. (2.897,0.471); \draw [white, double=black, line width=0.058cm]([out angle=-127.211, in angle=23.694] 2.897,1.368) .. (2.042,0.693); \draw [white, double=black, line width=0.050cm]([out angle=158.512, in angle=-54.180] 5.575,0.722) .. (4.759,1.356); \draw [white, double=black, line width=0.050cm]([out angle=54.178, in angle=-158.514] 4.759,0.483) .. (5.575,1.117); \draw [white, double=black, line width=0.050cm]([out angle=-21.977, in angle=127.797] 5.854,1.115) .. (6.659,0.506); \draw [white, double=black, line width=0.050cm]([out angle=-127.809, in angle=22.063] 6.659,1.332) .. (5.854,0.723); \draw [white, double=black, line width=0.125cm]([out angle=128.098, in angle=-41.972] 8.379,1.663) .. (7.072,3.062); \draw [white, double=black, line width=0.125cm]([out angle=128.098, in angle=-41.972] 8.379,-1.337) .. (7.072,0.062); \draw [white, double=black, line width=0.125cm]([out angle=41.991, in angle=-128.093] 7.072,1.776) .. (8.379,3.176); \draw [white, double=black, line width=0.125cm]([out angle=41.991, in angle=-128.093] 7.072,-1.224) .. (8.379,0.176); \draw [white, double=black, line width=0.125cm]([out angle=132.376, in angle=-46.999] 4.370,1.835) .. (3.295,3.000); \draw [white, double=black, line width=0.125cm]([out angle=132.376, in angle=-46.999] 4.370,-1.165) .. (3.295,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=47.004, in angle=-132.384] 3.296,1.841) .. (4.370,3.006); \draw [white, double=black, line width=0.125cm]([out angle=47.004, in angle=-132.384] 3.296,-1.159) .. (4.370,0.006); \draw [white, double=black] ([out angle=17.680, in angle=156.284] 1.714,1.163) .. (2.042,1.146); \draw [white, double=black] ([out angle=122.335, in angle=-122.327] 0.521,1.597) .. (0.521,3.243); \draw [white, double=black] ([out angle=122.335, in angle=-122.327] 0.521,-1.403) .. (0.521,0.243); \draw [white, double=black] ([out angle=-52.783, in angle=133.001] 2.897,0.473) .. (3.295,0.000); \draw [white, double=black] ([out angle=21.506, in angle=158.023] 5.575,1.115) .. (5.855,1.114); \draw [white, double=black] ([out angle=47.629, in angle=-125.822] 4.370,0.004) .. (4.759,0.483); \draw [white, double=black] ([out angle=-52.215, in angle=138.028] 6.658,0.507) .. (7.072,0.062); \draw [white, double=black] ([out angle=51.918, in angle=-51.902] 8.380,0.176) .. (8.379,1.663); \draw [white, double=black] ([out angle=-138.009, in angle=52.191] 7.072,1.776) .. (6.659,1.332); \draw [white, double=black] ([out angle=-157.984, in angle=-21.488] 5.854,0.724) .. (5.575,0.722); \draw [white, double=black] ([out angle=125.840, in angle=-47.610] 4.760,1.354) .. (4.370,1.833); \draw [white, double=black] ([out angle=-132.996, in angle=52.789] 3.296,1.841) .. (2.897,1.368); \draw [white, double=black] ([out angle=-156.306, in angle=-17.690] 2.042,0.693) .. (1.713,0.676); \end{scope} \begin{scope}[yshift=1.330cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.310, in angle=-57.665] 1.713,0.676) .. (0.521,1.597); \draw [white, double=black, line width=0.062cm]([out angle=57.651, in angle=-162.320] 0.521,0.243) .. (1.714,1.163); \draw [white, double=black, line width=0.058cm]([out angle=-23.716, in angle=127.196] 2.042,1.146) .. (2.897,0.471); \draw [white, double=black, line width=0.058cm]([out angle=-127.211, in angle=23.694] 2.897,1.368) .. (2.042,0.693); \draw [white, double=black, line width=0.050cm]([out angle=158.512, in angle=-54.180] 5.575,0.722) .. (4.759,1.356); \draw [white, double=black, line width=0.050cm]([out angle=54.178, in angle=-158.514] 4.759,0.483) .. (5.575,1.117); \draw [white, double=black, line width=0.050cm]([out angle=-21.977, in angle=127.797] 5.854,1.115) .. (6.659,0.506); \draw [white, double=black, line width=0.050cm]([out angle=-127.809, in angle=22.063] 6.659,1.332) .. (5.854,0.723); \draw [white, double=black, line width=0.125cm]([out angle=128.098, in angle=-41.972] 8.379,1.663) .. (7.072,3.062); \draw [white, double=black, line width=0.125cm]([out angle=128.098, in angle=-41.972] 8.379,-1.337) .. (7.072,0.062); \draw [white, double=black, line width=0.125cm]([out angle=41.991, in angle=-128.093] 7.072,1.776) .. (8.379,3.176); \draw [white, double=black, line width=0.125cm]([out angle=41.991, in angle=-128.093] 7.072,-1.224) .. (8.379,0.176); \draw [white, double=black, line width=0.125cm]([out angle=132.376, in angle=-46.999] 4.370,1.835) .. (3.295,3.000); \draw [white, double=black, line width=0.125cm]([out angle=132.376, in angle=-46.999] 4.370,-1.165) .. (3.295,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=47.004, in angle=-132.384] 3.296,1.841) .. (4.370,3.006); \draw [white, double=black, line width=0.125cm]([out angle=47.004, in angle=-132.384] 3.296,-1.159) .. (4.370,0.006); \draw [white, double=black] ([out angle=17.680, in angle=156.284] 1.714,1.163) .. (2.042,1.146); \draw [white, double=black] ([out angle=122.335, in angle=-122.327] 0.521,1.597) .. (0.521,3.243); \draw [white, double=black] ([out angle=122.335, in angle=-122.327] 0.521,-1.403) .. (0.521,0.243); \draw [white, double=black] ([out angle=-52.783, in angle=133.001] 2.897,0.473) .. (3.295,0.000); \draw [white, double=black] ([out angle=21.506, in angle=158.023] 5.575,1.115) .. (5.855,1.114); \draw [white, double=black] ([out angle=47.629, in angle=-125.822] 4.370,0.004) .. (4.759,0.483); \draw [white, double=black] ([out angle=-52.215, in angle=138.028] 6.658,0.507) .. (7.072,0.062); \draw [white, double=black] ([out angle=51.918, in angle=-51.902] 8.380,0.176) .. (8.379,1.663); \draw [white, double=black] ([out angle=-138.009, in angle=52.191] 7.072,1.776) .. (6.659,1.332); \draw [white, double=black] ([out angle=-157.984, in angle=-21.488] 5.854,0.724) .. (5.575,0.722); \draw [white, double=black] ([out angle=125.840, in angle=-47.610] 4.760,1.354) .. (4.370,1.833); \draw [white, double=black] ([out angle=-132.996, in angle=52.789] 3.296,1.841) .. (2.897,1.368); \draw [white, double=black] ([out angle=-156.306, in angle=-17.690] 2.042,0.693) .. (1.713,0.676); \end{scope} \end{scope}

==> diagrams/links-2117.tex <==
\begin{scope} \clip (0,0) rectangle (8.959, 3.000); \begin{scope}[yshift=-1.671cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.354, in angle=-57.643] 1.713,0.678) .. (0.521,1.598); \draw [white, double=black, line width=0.062cm]([out angle=57.698, in angle=-162.284] 0.522,0.244) .. (1.713,1.165); \draw [white, double=black, line width=0.058cm]([out angle=-23.716, in angle=127.252] 2.041,1.148) .. (2.896,0.474); \draw [white, double=black, line width=0.058cm]([out angle=-127.205, in angle=23.707] 2.896,1.369) .. (2.041,0.695); \draw [white, double=black, line width=0.050cm]([out angle=54.176, in angle=-158.501] 4.756,0.485) .. (5.572,1.118); \draw [white, double=black, line width=0.050cm]([out angle=-54.162, in angle=158.516] 4.756,1.357) .. (5.572,0.724); \draw [white, double=black, line width=0.050cm]([out angle=-127.745, in angle=21.967] 6.655,1.333) .. (5.851,0.725); \draw [white, double=black, line width=0.050cm]([out angle=127.791, in angle=-22.065] 6.655,0.507) .. (5.851,1.116); \draw [white, double=black, line width=0.125cm]([out angle=-128.100, in angle=41.963] 8.376,3.177) .. (7.068,1.778); \draw [white, double=black, line width=0.125cm]([out angle=-128.100, in angle=41.963] 8.376,0.177) .. (7.068,-1.222); \draw [white, double=black, line width=0.125cm]([out angle=128.098, in angle=-41.984] 8.376,1.664) .. (7.068,3.064); \draw [white, double=black, line width=0.125cm]([out angle=128.098, in angle=-41.984] 8.376,-1.336) .. (7.068,0.064); \draw [white, double=black, line width=0.125cm]([out angle=-132.355, in angle=47.008] 4.367,3.006) .. (3.293,1.842); \draw [white, double=black, line width=0.125cm]([out angle=-132.355, in angle=47.008] 4.367,0.006) .. (3.293,-1.158); \draw [white, double=black, line width=0.125cm]([out angle=132.386, in angle=-46.990] 4.367,1.836) .. (3.293,3.000); \draw [white, double=black, line width=0.125cm]([out angle=132.386, in angle=-46.990] 4.367,-1.164) .. (3.293,0.000); \draw [white, double=black] ([out angle=17.716, in angle=156.284] 1.713,1.165) .. (2.041,1.148); \draw [white, double=black] ([out angle=122.357, in angle=-122.330] 0.521,1.598) .. (0.521,3.243); \draw [white, double=black] ([out angle=122.357, in angle=-122.330] 0.521,-1.402) .. (0.521,0.243); \draw [white, double=black] ([out angle=-52.777, in angle=133.010] 2.895,0.472) .. (3.293,0.000); \draw [white, double=black] ([out angle=21.460, in angle=157.935] 5.571,1.118) .. (5.850,1.117); \draw [white, double=black] ([out angle=47.618, in angle=-125.824] 4.367,0.006) .. (4.756,0.485); \draw [white, double=black] ([out angle=-52.224, in angle=138.016] 6.655,0.509) .. (7.068,0.064); \draw [white, double=black] ([out angle=51.916, in angle=-51.902] 8.377,0.177) .. (8.376,1.664); \draw [white, double=black] ([out angle=-138.037, in angle=52.255] 7.068,1.778) .. (6.655,1.333); \draw [white, double=black] ([out angle=-157.978, in angle=-21.484] 5.851,0.726) .. (5.572,0.724); \draw [white, double=black] ([out angle=125.800, in angle=-47.642] 4.756,1.357) .. (4.367,1.836); \draw [white, double=black] ([out angle=-132.992, in angle=52.795] 3.293,1.842) .. (2.896,1.369); \draw [white, double=black] ([out angle=-156.293, in angle=-17.646] 2.041,0.696) .. (1.713,0.678); \end{scope} \begin{scope}[yshift=1.329cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.354, in angle=-57.643] 1.713,0.678) .. (0.521,1.598); \draw [white, double=black, line width=0.062cm]([out angle=57.698, in angle=-162.284] 0.522,0.244) .. (1.713,1.165); \draw [white, double=black, line width=0.058cm]([out angle=-23.716, in angle=127.252] 2.041,1.148) .. (2.896,0.474); \draw [white, double=black, line width=0.058cm]([out angle=-127.205, in angle=23.707] 2.896,1.369) .. (2.041,0.695); \draw [white, double=black, line width=0.050cm]([out angle=54.176, in angle=-158.501] 4.756,0.485) .. (5.572,1.118); \draw [white, double=black, line width=0.050cm]([out angle=-54.162, in angle=158.516] 4.756,1.357) .. (5.572,0.724); \draw [white, double=black, line width=0.050cm]([out angle=-127.745, in angle=21.967] 6.655,1.333) .. (5.851,0.725); \draw [white, double=black, line width=0.050cm]([out angle=127.791, in angle=-22.065] 6.655,0.507) .. (5.851,1.116); \draw [white, double=black, line width=0.125cm]([out angle=-128.100, in angle=41.963] 8.376,3.177) .. (7.068,1.778); \draw [white, double=black, line width=0.125cm]([out angle=-128.100, in angle=41.963] 8.376,0.177) .. (7.068,-1.222); \draw [white, double=black, line width=0.125cm]([out angle=128.098, in angle=-41.984] 8.376,1.664) .. (7.068,3.064); \draw [white, double=black, line width=0.125cm]([out angle=128.098, in angle=-41.984] 8.376,-1.336) .. (7.068,0.064); \draw [white, double=black, line width=0.125cm]([out angle=-132.355, in angle=47.008] 4.367,3.006) .. (3.293,1.842); \draw [white, double=black, line width=0.125cm]([out angle=-132.355, in angle=47.008] 4.367,0.006) .. (3.293,-1.158); \draw [white, double=black, line width=0.125cm]([out angle=132.386, in angle=-46.990] 4.367,1.836) .. (3.293,3.000); \draw [white, double=black, line width=0.125cm]([out angle=132.386, in angle=-46.990] 4.367,-1.164) .. (3.293,0.000); \draw [white, double=black] ([out angle=17.716, in angle=156.284] 1.713,1.165) .. (2.041,1.148); \draw [white, double=black] ([out angle=122.357, in angle=-122.330] 0.521,1.598) .. (0.521,3.243); \draw [white, double=black] ([out angle=122.357, in angle=-122.330] 0.521,-1.402) .. (0.521,0.243); \draw [white, double=black] ([out angle=-52.777, in angle=133.010] 2.895,0.472) .. (3.293,0.000); \draw [white, double=black] ([out angle=21.460, in angle=157.935] 5.571,1.118) .. (5.850,1.117); \draw [white, double=black] ([out angle=47.618, in angle=-125.824] 4.367,0.006) .. (4.756,0.485); \draw [white, double=black] ([out angle=-52.224, in angle=138.016] 6.655,0.509) .. (7.068,0.064); \draw [white, double=black] ([out angle=51.916, in angle=-51.902] 8.377,0.177) .. (8.376,1.664); \draw [white, double=black] ([out angle=-138.037, in angle=52.255] 7.068,1.778) .. (6.655,1.333); \draw [white, double=black] ([out angle=-157.978, in angle=-21.484] 5.851,0.726) .. (5.572,0.724); \draw [white, double=black] ([out angle=125.800, in angle=-47.642] 4.756,1.357) .. (4.367,1.836); \draw [white, double=black] ([out angle=-132.992, in angle=52.795] 3.293,1.842) .. (2.896,1.369); \draw [white, double=black] ([out angle=-156.293, in angle=-17.646] 2.041,0.696) .. (1.713,0.678); \end{scope} \end{scope}

==> diagrams/links-2118.tex <==
\begin{scope} \clip (0,0) rectangle (8.958, 3.000); \begin{scope}[yshift=-0.171cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.290, in angle=-57.679] 1.713,0.677) .. (0.521,1.598); \draw [white, double=black, line width=0.062cm]([out angle=57.639, in angle=-162.345] 0.520,0.244) .. (1.713,1.164); \draw [white, double=black, line width=0.058cm]([out angle=-23.691, in angle=127.178] 2.041,1.147) .. (2.897,0.472); \draw [white, double=black, line width=0.058cm]([out angle=-127.210, in angle=23.714] 2.897,1.369) .. (2.042,0.694); \draw [white, double=black, line width=0.050cm]([out angle=54.169, in angle=-158.520] 4.758,0.485) .. (5.573,1.118); \draw [white, double=black, line width=0.050cm]([out angle=-54.181, in angle=158.508] 4.758,1.357) .. (5.573,0.724); \draw [white, double=black, line width=0.050cm]([out angle=-127.801, in angle=22.033] 6.655,1.335) .. (5.852,0.726); \draw [white, double=black, line width=0.050cm]([out angle=127.769, in angle=-22.004] 6.655,0.510) .. (5.852,1.118); \draw [white, double=black, line width=0.125cm]([out angle=-128.090, in angle=41.977] 8.375,3.178) .. (7.068,1.779); \draw [white, double=black, line width=0.125cm]([out angle=-128.090, in angle=41.977] 8.375,0.178) .. (7.068,-1.221); \draw [white, double=black, line width=0.125cm]([out angle=128.088, in angle=-41.971] 8.375,1.665) .. (7.068,3.064); \draw [white, double=black, line width=0.125cm]([out angle=128.088, in angle=-41.971] 8.375,-1.335) .. (7.068,0.064); \draw [white, double=black, line width=0.125cm]([out angle=132.373, in angle=-47.019] 4.369,1.835) .. (3.295,3.000); \draw [white, double=black, line width=0.125cm]([out angle=132.373, in angle=-47.019] 4.369,-1.165) .. (3.295,0.000); \draw [white, double=black, line width=0.125cm]([out angle=46.999, in angle=-132.395] 3.295,1.841) .. (4.369,3.005); \draw [white, double=black, line width=0.125cm]([out angle=46.999, in angle=-132.395] 3.295,-1.159) .. (4.369,0.005); \draw [white, double=black] ([out angle=17.655, in angle=156.309] 1.713,1.164) .. (2.042,1.147); \draw [white, double=black] ([out angle=122.321, in angle=-122.350] 0.521,1.598) .. (0.521,3.244); \draw [white, double=black] ([out angle=122.321, in angle=-122.350] 0.521,-1.402) .. (0.521,0.244); \draw [white, double=black] ([out angle=-52.810, in angle=132.981] 2.897,0.473) .. (3.295,0.000); \draw [white, double=black] ([out angle=21.500, in angle=157.996] 5.573,1.119) .. (5.852,1.118); \draw [white, double=black] ([out angle=47.620, in angle=-125.831] 4.369,0.006) .. (4.758,0.485); \draw [white, double=black] ([out angle=-52.209, in angle=138.029] 6.655,0.508) .. (7.068,0.064); \draw [white, double=black] ([out angle=51.888, in angle=-51.912] 8.375,0.179) .. (8.375,1.665); \draw [white, double=black] ([out angle=-138.023, in angle=52.199] 7.068,1.779) .. (6.655,1.335); \draw [white, double=black] ([out angle=-157.984, in angle=-21.492] 5.852,0.725) .. (5.573,0.724); \draw [white, double=black] ([out angle=125.839, in angle=-47.612] 4.758,1.358) .. (4.369,1.836); \draw [white, double=black] ([out angle=-133.001, in angle=52.790] 3.295,1.841) .. (2.897,1.369); \draw [white, double=black] ([out angle=-156.286, in angle=-17.710] 2.041,0.694) .. (1.713,0.677); \end{scope} \begin{scope}[yshift=2.829cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.290, in angle=-57.679] 1.713,0.677) .. (0.521,1.598); \draw [white, double=black, line width=0.062cm]([out angle=57.639, in angle=-162.345] 0.520,0.244) .. (1.713,1.164); \draw [white, double=black, line width=0.058cm]([out angle=-23.691, in angle=127.178] 2.041,1.147) .. (2.897,0.472); \draw [white, double=black, line width=0.058cm]([out angle=-127.210, in angle=23.714] 2.897,1.369) .. (2.042,0.694); \draw [white, double=black, line width=0.050cm]([out angle=54.169, in angle=-158.520] 4.758,0.485) .. (5.573,1.118); \draw [white, double=black, line width=0.050cm]([out angle=-54.181, in angle=158.508] 4.758,1.357) .. (5.573,0.724); \draw [white, double=black, line width=0.050cm]([out angle=-127.801, in angle=22.033] 6.655,1.335) .. (5.852,0.726); \draw [white, double=black, line width=0.050cm]([out angle=127.769, in angle=-22.004] 6.655,0.510) .. (5.852,1.118); \draw [white, double=black, line width=0.125cm]([out angle=-128.090, in angle=41.977] 8.375,3.178) .. (7.068,1.779); \draw [white, double=black, line width=0.125cm]([out angle=-128.090, in angle=41.977] 8.375,0.178) .. (7.068,-1.221); \draw [white, double=black, line width=0.125cm]([out angle=128.088, in angle=-41.971] 8.375,1.665) .. (7.068,3.064); \draw [white, double=black, line width=0.125cm]([out angle=128.088, in angle=-41.971] 8.375,-1.335) .. (7.068,0.064); \draw [white, double=black, line width=0.125cm]([out angle=132.373, in angle=-47.019] 4.369,1.835) .. (3.295,3.000); \draw [white, double=black, line width=0.125cm]([out angle=132.373, in angle=-47.019] 4.369,-1.165) .. (3.295,0.000); \draw [white, double=black, line width=0.125cm]([out angle=46.999, in angle=-132.395] 3.295,1.841) .. (4.369,3.005); \draw [white, double=black, line width=0.125cm]([out angle=46.999, in angle=-132.395] 3.295,-1.159) .. (4.369,0.005); \draw [white, double=black] ([out angle=17.655, in angle=156.309] 1.713,1.164) .. (2.042,1.147); \draw [white, double=black] ([out angle=122.321, in angle=-122.350] 0.521,1.598) .. (0.521,3.244); \draw [white, double=black] ([out angle=122.321, in angle=-122.350] 0.521,-1.402) .. (0.521,0.244); \draw [white, double=black] ([out angle=-52.810, in angle=132.981] 2.897,0.473) .. (3.295,0.000); \draw [white, double=black] ([out angle=21.500, in angle=157.996] 5.573,1.119) .. (5.852,1.118); \draw [white, double=black] ([out angle=47.620, in angle=-125.831] 4.369,0.006) .. (4.758,0.485); \draw [white, double=black] ([out angle=-52.209, in angle=138.029] 6.655,0.508) .. (7.068,0.064); \draw [white, double=black] ([out angle=51.888, in angle=-51.912] 8.375,0.179) .. (8.375,1.665); \draw [white, double=black] ([out angle=-138.023, in angle=52.199] 7.068,1.779) .. (6.655,1.335); \draw [white, double=black] ([out angle=-157.984, in angle=-21.492] 5.852,0.725) .. (5.573,0.724); \draw [white, double=black] ([out angle=125.839, in angle=-47.612] 4.758,1.358) .. (4.369,1.836); \draw [white, double=black] ([out angle=-133.001, in angle=52.790] 3.295,1.841) .. (2.897,1.369); \draw [white, double=black] ([out angle=-156.286, in angle=-17.710] 2.041,0.694) .. (1.713,0.677); \end{scope} \end{scope}

==> diagrams/links-2119.tex <==
\begin{scope} \clip (0,0) rectangle (8.961, 3.000); \begin{scope}[yshift=-1.670cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.291, in angle=-57.676] 1.713,0.676) .. (0.521,1.598); \draw [white, double=black, line width=0.062cm]([out angle=57.636, in angle=-162.340] 0.520,0.243) .. (1.714,1.163); \draw [white, double=black, line width=0.058cm]([out angle=-23.703, in angle=127.176] 2.042,1.146) .. (2.897,0.471); \draw [white, double=black, line width=0.058cm]([out angle=-127.211, in angle=23.702] 2.898,1.368) .. (2.042,0.694); \draw [white, double=black, line width=0.050cm]([out angle=54.174, in angle=-158.519] 4.759,0.484) .. (5.575,1.117); \draw [white, double=black, line width=0.050cm]([out angle=-54.184, in angle=158.509] 4.759,1.356) .. (5.575,0.723); \draw [white, double=black, line width=0.050cm]([out angle=-127.816, in angle=22.065] 6.658,1.333) .. (5.854,0.724); \draw [white, double=black, line width=0.050cm]([out angle=127.783, in angle=-21.975] 6.657,0.508) .. (5.853,1.116); \draw [white, double=black, line width=0.125cm]([out angle=128.093, in angle=-41.970] 8.378,1.664) .. (7.070,3.063); \draw [white, double=black, line width=0.125cm]([out angle=128.093, in angle=-41.970] 8.378,-1.336) .. (7.070,0.063); \draw [white, double=black, line width=0.125cm]([out angle=41.989, in angle=-128.090] 7.071,1.777) .. (8.378,3.177); \draw [white, double=black, line width=0.125cm]([out angle=41.989, in angle=-128.090] 7.071,-1.223) .. (8.378,0.177); \draw [white, double=black, line width=0.125cm]([out angle=-132.395, in angle=47.001] 4.370,3.006) .. (3.296,1.841); \draw [white, double=black, line width=0.125cm]([out angle=-132.395, in angle=47.001] 4.370,0.006) .. (3.296,-1.159); \draw [white, double=black, line width=0.125cm]([out angle=132.373, in angle=-47.011] 4.370,1.835) .. (3.296,3.000); \draw [white, double=black, line width=0.125cm]([out angle=132.373, in angle=-47.011] 4.370,-1.165) .. (3.296,0.000); \draw [white, double=black] ([out angle=17.660, in angle=156.297] 1.714,1.163) .. (2.042,1.146); \draw [white, double=black] ([out angle=122.324, in angle=-122.338] 0.521,1.598) .. (0.521,3.244); \draw [white, double=black] ([out angle=122.324, in angle=-122.338] 0.521,-1.402) .. (0.521,0.244); \draw [white, double=black] ([out angle=-52.799, in angle=132.989] 2.898,0.473) .. (3.296,0.000); \draw [white, double=black] ([out angle=21.512, in angle=158.025] 5.575,1.117) .. (5.854,1.116); \draw [white, double=black] ([out angle=47.626, in angle=-125.826] 4.370,0.005) .. (4.759,0.484); \draw [white, double=black] ([out angle=-52.211, in angle=138.030] 6.657,0.507) .. (7.070,0.063); \draw [white, double=black] ([out angle=51.903, in angle=-51.907] 8.378,0.177) .. (8.378,1.664); \draw [white, double=black] ([out angle=-138.011, in angle=52.184] 7.071,1.777) .. (6.658,1.333); \draw [white, double=black] ([out angle=-157.986, in angle=-21.491] 5.854,0.724) .. (5.575,0.723); \draw [white, double=black] ([out angle=125.847, in angle=-47.605] 4.760,1.356) .. (4.370,1.834); \draw [white, double=black] ([out angle=-132.999, in angle=52.789] 3.296,1.841) .. (2.898,1.368); \draw [white, double=black] ([out angle=-156.298, in angle=-17.709] 2.041,0.693) .. (1.713,0.676); \end{scope} \begin{scope}[yshift=1.330cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.291, in angle=-57.676] 1.713,0.676) .. (0.521,1.598); \draw [white, double=black, line width=0.062cm]([out angle=57.636, in angle=-162.340] 0.520,0.243) .. (1.714,1.163); \draw [white, double=black, line width=0.058cm]([out angle=-23.703, in angle=127.176] 2.042,1.146) .. (2.897,0.471); \draw [white, double=black, line width=0.058cm]([out angle=-127.211, in angle=23.702] 2.898,1.368) .. (2.042,0.694); \draw [white, double=black, line width=0.050cm]([out angle=54.174, in angle=-158.519] 4.759,0.484) .. (5.575,1.117); \draw [white, double=black, line width=0.050cm]([out angle=-54.184, in angle=158.509] 4.759,1.356) .. (5.575,0.723); \draw [white, double=black, line width=0.050cm]([out angle=-127.816, in angle=22.065] 6.658,1.333) .. (5.854,0.724); \draw [white, double=black, line width=0.050cm]([out angle=127.783, in angle=-21.975] 6.657,0.508) .. (5.853,1.116); \draw [white, double=black, line width=0.125cm]([out angle=128.093, in angle=-41.970] 8.378,1.664) .. (7.070,3.063); \draw [white, double=black, line width=0.125cm]([out angle=128.093, in angle=-41.970] 8.378,-1.336) .. (7.070,0.063); \draw [white, double=black, line width=0.125cm]([out angle=41.989, in angle=-128.090] 7.071,1.777) .. (8.378,3.177); \draw [white, double=black, line width=0.125cm]([out angle=41.989, in angle=-128.090] 7.071,-1.223) .. (8.378,0.177); \draw [white, double=black, line width=0.125cm]([out angle=-132.395, in angle=47.001] 4.370,3.006) .. (3.296,1.841); \draw [white, double=black, line width=0.125cm]([out angle=-132.395, in angle=47.001] 4.370,0.006) .. (3.296,-1.159); \draw [white, double=black, line width=0.125cm]([out angle=132.373, in angle=-47.011] 4.370,1.835) .. (3.296,3.000); \draw [white, double=black, line width=0.125cm]([out angle=132.373, in angle=-47.011] 4.370,-1.165) .. (3.296,0.000); \draw [white, double=black] ([out angle=17.660, in angle=156.297] 1.714,1.163) .. (2.042,1.146); \draw [white, double=black] ([out angle=122.324, in angle=-122.338] 0.521,1.598) .. (0.521,3.244); \draw [white, double=black] ([out angle=122.324, in angle=-122.338] 0.521,-1.402) .. (0.521,0.244); \draw [white, double=black] ([out angle=-52.799, in angle=132.989] 2.898,0.473) .. (3.296,0.000); \draw [white, double=black] ([out angle=21.512, in angle=158.025] 5.575,1.117) .. (5.854,1.116); \draw [white, double=black] ([out angle=47.626, in angle=-125.826] 4.370,0.005) .. (4.759,0.484); \draw [white, double=black] ([out angle=-52.211, in angle=138.030] 6.657,0.507) .. (7.070,0.063); \draw [white, double=black] ([out angle=51.903, in angle=-51.907] 8.378,0.177) .. (8.378,1.664); \draw [white, double=black] ([out angle=-138.011, in angle=52.184] 7.071,1.777) .. (6.658,1.333); \draw [white, double=black] ([out angle=-157.986, in angle=-21.491] 5.854,0.724) .. (5.575,0.723); \draw [white, double=black] ([out angle=125.847, in angle=-47.605] 4.760,1.356) .. (4.370,1.834); \draw [white, double=black] ([out angle=-132.999, in angle=52.789] 3.296,1.841) .. (2.898,1.368); \draw [white, double=black] ([out angle=-156.298, in angle=-17.709] 2.041,0.693) .. (1.713,0.676); \end{scope} \end{scope}

==> diagrams/links-212.tex <==
\begin{scope} \clip (0,0) rectangle (2.395, 3.000); \begin{scope}[yshift=-2.862cm]  \draw [white, double=black, line width=0.083cm]([out angle=143.556, in angle=-63.029] 1.763,0.285) .. (0.879,1.328); \draw [white, double=black, line width=0.083cm]([out angle=36.462, in angle=-116.950] 0.633,0.285) .. (1.516,1.328); \draw [white, double=black, line width=0.017cm]([out angle=80.544, in angle=-18.316] 1.626,1.664) .. (1.376,2.078); \draw [white, double=black, line width=0.017cm]([out angle=6.246, in angle=-130.438] 1.362,1.943) .. (1.885,2.220); \draw [white, double=black, line width=0.014cm]([out angle=-28.404, in angle=145.485] 1.108,2.070) .. (1.282,1.963); \draw [white, double=black, line width=0.014cm]([out angle=-151.566, in angle=34.527] 1.288,2.070) .. (1.114,1.963); \draw [white, double=black, line width=0.017cm]([out angle=173.755, in angle=-49.560] 1.033,1.943) .. (0.510,2.220); \draw [white, double=black, line width=0.017cm]([out angle=99.460, in angle=-161.682] 0.769,1.664) .. (1.018,2.078); \draw [white, double=black] ([out angle=63.050, in angle=-99.456] 1.516,1.328) .. (1.626,1.664); \draw [white, double=black] ([out angle=161.684, in angle=28.418] 1.376,2.078) .. (1.287,2.070); \draw [white, double=black] ([out angle=-145.487, in angle=-6.245] 1.113,1.963) .. (1.033,1.943); \draw [white, double=black] ([out angle=130.440, in angle=-143.540] 0.510,2.220) .. (0.632,3.285); \draw [white, double=black] ([out angle=130.440, in angle=-143.540] 0.510,-0.780) .. (0.632,0.285); \draw [white, double=black] ([out angle=116.957, in angle=-80.529] 0.879,1.329) .. (0.768,1.664); \draw [white, double=black] ([out angle=18.320, in angle=151.596] 1.019,2.078) .. (1.108,2.070); \draw [white, double=black] ([out angle=-34.507, in angle=-173.754] 1.282,1.963) .. (1.362,1.943); \draw [white, double=black] ([out angle=49.576, in angle=-36.444] 1.885,2.220) .. (1.763,3.285); \draw [white, double=black] ([out angle=49.576, in angle=-36.444] 1.885,-0.780) .. (1.763,0.285); \end{scope} \begin{scope}[yshift=0.138cm]  \draw [white, double=black, line width=0.083cm]([out angle=143.556, in angle=-63.029] 1.763,0.285) .. (0.879,1.328); \draw [white, double=black, line width=0.083cm]([out angle=36.462, in angle=-116.950] 0.633,0.285) .. (1.516,1.328); \draw [white, double=black, line width=0.017cm]([out angle=80.544, in angle=-18.316] 1.626,1.664) .. (1.376,2.078); \draw [white, double=black, line width=0.017cm]([out angle=6.246, in angle=-130.438] 1.362,1.943) .. (1.885,2.220); \draw [white, double=black, line width=0.014cm]([out angle=-28.404, in angle=145.485] 1.108,2.070) .. (1.282,1.963); \draw [white, double=black, line width=0.014cm]([out angle=-151.566, in angle=34.527] 1.288,2.070) .. (1.114,1.963); \draw [white, double=black, line width=0.017cm]([out angle=173.755, in angle=-49.560] 1.033,1.943) .. (0.510,2.220); \draw [white, double=black, line width=0.017cm]([out angle=99.460, in angle=-161.682] 0.769,1.664) .. (1.018,2.078); \draw [white, double=black] ([out angle=63.050, in angle=-99.456] 1.516,1.328) .. (1.626,1.664); \draw [white, double=black] ([out angle=161.684, in angle=28.418] 1.376,2.078) .. (1.287,2.070); \draw [white, double=black] ([out angle=-145.487, in angle=-6.245] 1.113,1.963) .. (1.033,1.943); \draw [white, double=black] ([out angle=130.440, in angle=-143.540] 0.510,2.220) .. (0.632,3.285); \draw [white, double=black] ([out angle=130.440, in angle=-143.540] 0.510,-0.780) .. (0.632,0.285); \draw [white, double=black] ([out angle=116.957, in angle=-80.529] 0.879,1.329) .. (0.768,1.664); \draw [white, double=black] ([out angle=18.320, in angle=151.596] 1.019,2.078) .. (1.108,2.070); \draw [white, double=black] ([out angle=-34.507, in angle=-173.754] 1.282,1.963) .. (1.362,1.943); \draw [white, double=black] ([out angle=49.576, in angle=-36.444] 1.885,2.220) .. (1.763,3.285); \draw [white, double=black] ([out angle=49.576, in angle=-36.444] 1.885,-0.780) .. (1.763,0.285); \end{scope} \end{scope}

==> diagrams/links-2120.tex <==
\begin{scope} \clip (0,0) rectangle (8.958, 3.000); \begin{scope}[yshift=-0.171cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.287, in angle=-57.680] 1.713,0.677) .. (0.521,1.598); \draw [white, double=black, line width=0.062cm]([out angle=57.636, in angle=-162.347] 0.520,0.243) .. (1.713,1.164); \draw [white, double=black, line width=0.058cm]([out angle=-23.692, in angle=127.175] 2.042,1.147) .. (2.897,0.472); \draw [white, double=black, line width=0.058cm]([out angle=-127.210, in angle=23.713] 2.897,1.369) .. (2.042,0.694); \draw [white, double=black, line width=0.050cm]([out angle=54.169, in angle=-158.520] 4.758,0.485) .. (5.573,1.117); \draw [white, double=black, line width=0.050cm]([out angle=-54.182, in angle=158.507] 4.758,1.357) .. (5.573,0.724); \draw [white, double=black, line width=0.050cm]([out angle=-127.806, in angle=22.041] 6.656,1.334) .. (5.852,0.726); \draw [white, double=black, line width=0.050cm]([out angle=127.770, in angle=-21.996] 6.655,0.510) .. (5.852,1.117); \draw [white, double=black, line width=0.125cm]([out angle=128.088, in angle=-41.970] 8.376,1.665) .. (7.069,3.064); \draw [white, double=black, line width=0.125cm]([out angle=128.088, in angle=-41.970] 8.376,-1.335) .. (7.069,0.064); \draw [white, double=black, line width=0.125cm]([out angle=41.980, in angle=-128.089] 7.069,1.779) .. (8.376,3.178); \draw [white, double=black, line width=0.125cm]([out angle=41.980, in angle=-128.089] 7.069,-1.221) .. (8.376,0.178); \draw [white, double=black, line width=0.125cm]([out angle=132.373, in angle=-47.019] 4.369,1.835) .. (3.295,3.000); \draw [white, double=black, line width=0.125cm]([out angle=132.373, in angle=-47.019] 4.369,-1.165) .. (3.295,0.000); \draw [white, double=black, line width=0.125cm]([out angle=46.999, in angle=-132.397] 3.295,1.841) .. (4.370,3.005); \draw [white, double=black, line width=0.125cm]([out angle=46.999, in angle=-132.397] 3.295,-1.159) .. (4.370,0.005); \draw [white, double=black] ([out angle=17.653, in angle=156.308] 1.713,1.164) .. (2.042,1.147); \draw [white, double=black] ([out angle=122.320, in angle=-122.349] 0.521,1.598) .. (0.521,3.244); \draw [white, double=black] ([out angle=122.320, in angle=-122.349] 0.521,-1.402) .. (0.521,0.244); \draw [white, double=black] ([out angle=-52.810, in angle=132.981] 2.898,0.473) .. (3.295,0.000); \draw [white, double=black] ([out angle=21.504, in angle=158.004] 5.573,1.119) .. (5.852,1.117); \draw [white, double=black] ([out angle=47.621, in angle=-125.831] 4.369,0.006) .. (4.758,0.485); \draw [white, double=black] ([out angle=-52.209, in angle=138.030] 6.656,0.508) .. (7.069,0.064); \draw [white, double=black] ([out angle=51.890, in angle=-51.912] 8.376,0.178) .. (8.376,1.665); \draw [white, double=black] ([out angle=-138.020, in angle=52.194] 7.069,1.779) .. (6.656,1.334); \draw [white, double=black] ([out angle=-157.985, in angle=-21.493] 5.852,0.725) .. (5.573,0.724); \draw [white, double=black] ([out angle=125.842, in angle=-47.610] 4.758,1.357) .. (4.369,1.836); \draw [white, double=black] ([out angle=-133.001, in angle=52.790] 3.295,1.841) .. (2.897,1.369); \draw [white, double=black] ([out angle=-156.287, in angle=-17.713] 2.041,0.694) .. (1.713,0.677); \end{scope} \begin{scope}[yshift=2.829cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.287, in angle=-57.680] 1.713,0.677) .. (0.521,1.598); \draw [white, double=black, line width=0.062cm]([out angle=57.636, in angle=-162.347] 0.520,0.243) .. (1.713,1.164); \draw [white, double=black, line width=0.058cm]([out angle=-23.692, in angle=127.175] 2.042,1.147) .. (2.897,0.472); \draw [white, double=black, line width=0.058cm]([out angle=-127.210, in angle=23.713] 2.897,1.369) .. (2.042,0.694); \draw [white, double=black, line width=0.050cm]([out angle=54.169, in angle=-158.520] 4.758,0.485) .. (5.573,1.117); \draw [white, double=black, line width=0.050cm]([out angle=-54.182, in angle=158.507] 4.758,1.357) .. (5.573,0.724); \draw [white, double=black, line width=0.050cm]([out angle=-127.806, in angle=22.041] 6.656,1.334) .. (5.852,0.726); \draw [white, double=black, line width=0.050cm]([out angle=127.770, in angle=-21.996] 6.655,0.510) .. (5.852,1.117); \draw [white, double=black, line width=0.125cm]([out angle=128.088, in angle=-41.970] 8.376,1.665) .. (7.069,3.064); \draw [white, double=black, line width=0.125cm]([out angle=128.088, in angle=-41.970] 8.376,-1.335) .. (7.069,0.064); \draw [white, double=black, line width=0.125cm]([out angle=41.980, in angle=-128.089] 7.069,1.779) .. (8.376,3.178); \draw [white, double=black, line width=0.125cm]([out angle=41.980, in angle=-128.089] 7.069,-1.221) .. (8.376,0.178); \draw [white, double=black, line width=0.125cm]([out angle=132.373, in angle=-47.019] 4.369,1.835) .. (3.295,3.000); \draw [white, double=black, line width=0.125cm]([out angle=132.373, in angle=-47.019] 4.369,-1.165) .. (3.295,0.000); \draw [white, double=black, line width=0.125cm]([out angle=46.999, in angle=-132.397] 3.295,1.841) .. (4.370,3.005); \draw [white, double=black, line width=0.125cm]([out angle=46.999, in angle=-132.397] 3.295,-1.159) .. (4.370,0.005); \draw [white, double=black] ([out angle=17.653, in angle=156.308] 1.713,1.164) .. (2.042,1.147); \draw [white, double=black] ([out angle=122.320, in angle=-122.349] 0.521,1.598) .. (0.521,3.244); \draw [white, double=black] ([out angle=122.320, in angle=-122.349] 0.521,-1.402) .. (0.521,0.244); \draw [white, double=black] ([out angle=-52.810, in angle=132.981] 2.898,0.473) .. (3.295,0.000); \draw [white, double=black] ([out angle=21.504, in angle=158.004] 5.573,1.119) .. (5.852,1.117); \draw [white, double=black] ([out angle=47.621, in angle=-125.831] 4.369,0.006) .. (4.758,0.485); \draw [white, double=black] ([out angle=-52.209, in angle=138.030] 6.656,0.508) .. (7.069,0.064); \draw [white, double=black] ([out angle=51.890, in angle=-51.912] 8.376,0.178) .. (8.376,1.665); \draw [white, double=black] ([out angle=-138.020, in angle=52.194] 7.069,1.779) .. (6.656,1.334); \draw [white, double=black] ([out angle=-157.985, in angle=-21.493] 5.852,0.725) .. (5.573,0.724); \draw [white, double=black] ([out angle=125.842, in angle=-47.610] 4.758,1.357) .. (4.369,1.836); \draw [white, double=black] ([out angle=-133.001, in angle=52.790] 3.295,1.841) .. (2.897,1.369); \draw [white, double=black] ([out angle=-156.287, in angle=-17.713] 2.041,0.694) .. (1.713,0.677); \end{scope} \end{scope}

==> diagrams/links-2121.tex <==
\begin{scope} \clip (0,0) rectangle (9.169, 3.000); \begin{scope}[yshift=-1.723cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.323, in angle=-57.634] 1.714,0.730) .. (0.521,1.650); \draw [white, double=black, line width=0.062cm]([out angle=57.681, in angle=-162.261] 0.522,0.296) .. (1.714,1.217); \draw [white, double=black, line width=0.058cm]([out angle=-23.661, in angle=126.935] 2.042,1.200) .. (2.900,0.521); \draw [white, double=black, line width=0.058cm]([out angle=-126.898, in angle=23.641] 2.899,1.425) .. (2.042,0.746); \draw [white, double=black, line width=0.125cm]([out angle=132.098, in angle=-44.028] 5.874,0.403) .. (4.807,1.508); \draw [white, double=black, line width=0.125cm]([out angle=44.047, in angle=-132.069] 4.807,0.439) .. (5.874,1.544); \draw [white, double=black, line width=0.058cm]([out angle=156.349, in angle=-53.088] 7.126,2.246) .. (6.268,2.926); \draw [white, double=black, line width=0.058cm]([out angle=156.349, in angle=-53.088] 7.126,-0.754) .. (6.268,-0.074); \draw [white, double=black, line width=0.058cm]([out angle=53.100, in angle=-156.337] 6.268,2.021) .. (7.126,2.700); \draw [white, double=black, line width=0.058cm]([out angle=53.100, in angle=-156.337] 6.268,-0.979) .. (7.126,-0.300); \draw [white, double=black, line width=0.062cm]([out angle=-17.714, in angle=122.354] 7.455,2.719) .. (8.648,1.797); \draw [white, double=black, line width=0.062cm]([out angle=-17.714, in angle=122.354] 7.455,-0.281) .. (8.648,-1.203); \draw [white, double=black, line width=0.062cm]([out angle=-122.352, in angle=17.706] 8.648,3.152) .. (7.455,2.231); \draw [white, double=black, line width=0.062cm]([out angle=-122.352, in angle=17.706] 8.648,0.152) .. (7.455,-0.769); \draw [white, double=black, line width=0.125cm]([out angle=-135.936, in angle=47.920] 4.360,3.007) .. (3.293,1.903); \draw [white, double=black, line width=0.125cm]([out angle=-135.936, in angle=47.920] 4.360,0.007) .. (3.293,-1.097); \draw [white, double=black, line width=0.125cm]([out angle=135.965, in angle=-47.896] 4.360,1.939) .. (3.293,3.043); \draw [white, double=black, line width=0.125cm]([out angle=135.965, in angle=-47.896] 4.360,-1.061) .. (3.293,0.043); \draw [white, double=black] ([out angle=17.739, in angle=156.339] 1.714,1.217) .. (2.042,1.200); \draw [white, double=black] ([out angle=122.366, in angle=-122.333] 0.521,1.650) .. (0.521,3.295); \draw [white, double=black] ([out angle=122.366, in angle=-122.333] 0.521,-1.350) .. (0.521,0.295); \draw [white, double=black] ([out angle=-53.079, in angle=132.104] 2.899,0.521) .. (3.293,0.043); \draw [white, double=black] ([out angle=47.931, in angle=-126.883] 5.874,1.544) .. (6.268,2.022); \draw [white, double=black] ([out angle=23.662, in angle=162.286] 7.126,2.702) .. (7.455,2.719); \draw [white, double=black] ([out angle=44.042, in angle=-135.953] 4.360,0.007) .. (4.807,0.439); \draw [white, double=black] ([out angle=-57.646, in angle=57.673] 8.648,1.797) .. (8.648,0.152); \draw [white, double=black] ([out angle=135.972, in angle=-44.024] 4.807,1.508) .. (4.360,1.940); \draw [white, double=black] ([out angle=126.912, in angle=-47.902] 6.268,2.926) .. (5.874,3.403); \draw [white, double=black] ([out angle=126.912, in angle=-47.902] 6.268,-0.074) .. (5.874,0.403); \draw [white, double=black] ([out angle=-162.294, in angle=-23.626] 7.455,2.231) .. (7.126,2.248); \draw [white, double=black] ([out angle=-132.080, in angle=53.102] 3.293,1.903) .. (2.899,1.425); \draw [white, double=black] ([out angle=-156.359, in angle=-17.677] 2.042,0.747) .. (1.714,0.730); \end{scope} \begin{scope}[yshift=1.277cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.323, in angle=-57.634] 1.714,0.730) .. (0.521,1.650); \draw [white, double=black, line width=0.062cm]([out angle=57.681, in angle=-162.261] 0.522,0.296) .. (1.714,1.217); \draw [white, double=black, line width=0.058cm]([out angle=-23.661, in angle=126.935] 2.042,1.200) .. (2.900,0.521); \draw [white, double=black, line width=0.058cm]([out angle=-126.898, in angle=23.641] 2.899,1.425) .. (2.042,0.746); \draw [white, double=black, line width=0.125cm]([out angle=132.098, in angle=-44.028] 5.874,0.403) .. (4.807,1.508); \draw [white, double=black, line width=0.125cm]([out angle=44.047, in angle=-132.069] 4.807,0.439) .. (5.874,1.544); \draw [white, double=black, line width=0.058cm]([out angle=156.349, in angle=-53.088] 7.126,2.246) .. (6.268,2.926); \draw [white, double=black, line width=0.058cm]([out angle=156.349, in angle=-53.088] 7.126,-0.754) .. (6.268,-0.074); \draw [white, double=black, line width=0.058cm]([out angle=53.100, in angle=-156.337] 6.268,2.021) .. (7.126,2.700); \draw [white, double=black, line width=0.058cm]([out angle=53.100, in angle=-156.337] 6.268,-0.979) .. (7.126,-0.300); \draw [white, double=black, line width=0.062cm]([out angle=-17.714, in angle=122.354] 7.455,2.719) .. (8.648,1.797); \draw [white, double=black, line width=0.062cm]([out angle=-17.714, in angle=122.354] 7.455,-0.281) .. (8.648,-1.203); \draw [white, double=black, line width=0.062cm]([out angle=-122.352, in angle=17.706] 8.648,3.152) .. (7.455,2.231); \draw [white, double=black, line width=0.062cm]([out angle=-122.352, in angle=17.706] 8.648,0.152) .. (7.455,-0.769); \draw [white, double=black, line width=0.125cm]([out angle=-135.936, in angle=47.920] 4.360,3.007) .. (3.293,1.903); \draw [white, double=black, line width=0.125cm]([out angle=-135.936, in angle=47.920] 4.360,0.007) .. (3.293,-1.097); \draw [white, double=black, line width=0.125cm]([out angle=135.965, in angle=-47.896] 4.360,1.939) .. (3.293,3.043); \draw [white, double=black, line width=0.125cm]([out angle=135.965, in angle=-47.896] 4.360,-1.061) .. (3.293,0.043); \draw [white, double=black] ([out angle=17.739, in angle=156.339] 1.714,1.217) .. (2.042,1.200); \draw [white, double=black] ([out angle=122.366, in angle=-122.333] 0.521,1.650) .. (0.521,3.295); \draw [white, double=black] ([out angle=122.366, in angle=-122.333] 0.521,-1.350) .. (0.521,0.295); \draw [white, double=black] ([out angle=-53.079, in angle=132.104] 2.899,0.521) .. (3.293,0.043); \draw [white, double=black] ([out angle=47.931, in angle=-126.883] 5.874,1.544) .. (6.268,2.022); \draw [white, double=black] ([out angle=23.662, in angle=162.286] 7.126,2.702) .. (7.455,2.719); \draw [white, double=black] ([out angle=44.042, in angle=-135.953] 4.360,0.007) .. (4.807,0.439); \draw [white, double=black] ([out angle=-57.646, in angle=57.673] 8.648,1.797) .. (8.648,0.152); \draw [white, double=black] ([out angle=135.972, in angle=-44.024] 4.807,1.508) .. (4.360,1.940); \draw [white, double=black] ([out angle=126.912, in angle=-47.902] 6.268,2.926) .. (5.874,3.403); \draw [white, double=black] ([out angle=126.912, in angle=-47.902] 6.268,-0.074) .. (5.874,0.403); \draw [white, double=black] ([out angle=-162.294, in angle=-23.626] 7.455,2.231) .. (7.126,2.248); \draw [white, double=black] ([out angle=-132.080, in angle=53.102] 3.293,1.903) .. (2.899,1.425); \draw [white, double=black] ([out angle=-156.359, in angle=-17.677] 2.042,0.747) .. (1.714,0.730); \end{scope} \end{scope}

==> diagrams/links-2122.tex <==
\begin{scope} \clip (0,0) rectangle (9.168, 3.000); \begin{scope}[yshift=-0.185cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.253, in angle=-57.675] 1.714,0.692) .. (0.521,1.614); \draw [white, double=black, line width=0.062cm]([out angle=57.617, in angle=-162.327] 0.520,0.259) .. (1.714,1.180); \draw [white, double=black, line width=0.058cm]([out angle=-23.637, in angle=126.857] 2.043,1.162) .. (2.900,0.483); \draw [white, double=black, line width=0.058cm]([out angle=-126.906, in angle=23.648] 2.901,1.388) .. (2.043,0.709); \draw [white, double=black, line width=0.125cm]([out angle=132.075, in angle=-44.064] 5.875,0.365) .. (4.809,1.469); \draw [white, double=black, line width=0.125cm]([out angle=44.037, in angle=-132.108] 4.808,0.401) .. (5.876,1.505); \draw [white, double=black, line width=0.058cm]([out angle=156.362, in angle=-53.109] 7.126,2.208) .. (6.269,2.887); \draw [white, double=black, line width=0.058cm]([out angle=156.362, in angle=-53.109] 7.126,-0.792) .. (6.269,-0.113); \draw [white, double=black, line width=0.058cm]([out angle=53.105, in angle=-156.366] 6.269,1.983) .. (7.126,2.662); \draw [white, double=black, line width=0.058cm]([out angle=53.105, in angle=-156.366] 6.269,-1.017) .. (7.126,-0.338); \draw [white, double=black, line width=0.062cm]([out angle=-17.699, in angle=122.340] 7.455,2.677) .. (8.647,1.756); \draw [white, double=black, line width=0.062cm]([out angle=-17.699, in angle=122.340] 7.455,-0.323) .. (8.647,-1.244); \draw [white, double=black, line width=0.062cm]([out angle=-122.340, in angle=17.716] 8.647,3.111) .. (7.455,2.190); \draw [white, double=black, line width=0.062cm]([out angle=-122.340, in angle=17.716] 8.647,0.111) .. (7.455,-0.810); \draw [white, double=black, line width=0.125cm]([out angle=135.945, in angle=-47.930] 4.362,1.902) .. (3.295,3.006); \draw [white, double=black, line width=0.125cm]([out angle=135.945, in angle=-47.930] 4.362,-1.098) .. (3.295,0.006); \draw [white, double=black, line width=0.125cm]([out angle=47.907, in angle=-135.982] 3.295,1.866) .. (4.362,2.970); \draw [white, double=black, line width=0.125cm]([out angle=47.907, in angle=-135.982] 3.295,-1.134) .. (4.362,-0.030); \draw [white, double=black] ([out angle=17.673, in angle=156.363] 1.714,1.180) .. (2.043,1.162); \draw [white, double=black] ([out angle=122.325, in angle=-122.358] 0.521,1.614) .. (0.521,3.260); \draw [white, double=black] ([out angle=122.325, in angle=-122.358] 0.521,-1.386) .. (0.521,0.260); \draw [white, double=black] ([out angle=-53.117, in angle=132.070] 2.901,0.484) .. (3.295,0.006); \draw [white, double=black] ([out angle=47.892, in angle=-126.925] 5.876,1.505) .. (6.269,1.982); \draw [white, double=black] ([out angle=23.616, in angle=162.301] 7.126,2.660) .. (7.455,2.677); \draw [white, double=black] ([out angle=44.043, in angle=-135.963] 4.362,2.969) .. (4.808,3.401); \draw [white, double=black] ([out angle=44.043, in angle=-135.963] 4.362,-0.031) .. (4.808,0.401); \draw [white, double=black] ([out angle=-57.660, in angle=57.637] 8.647,1.756) .. (8.647,0.112); \draw [white, double=black] ([out angle=135.936, in angle=-44.070] 4.809,1.469) .. (4.362,1.901); \draw [white, double=black] ([out angle=126.891, in angle=-47.925] 6.269,2.887) .. (5.875,3.365); \draw [white, double=black] ([out angle=126.891, in angle=-47.925] 6.269,-0.113) .. (5.875,0.365); \draw [white, double=black] ([out angle=-162.284, in angle=-23.688] 7.455,2.190) .. (7.127,2.207); \draw [white, double=black] ([out angle=-132.093, in angle=53.094] 3.295,1.866) .. (2.901,1.388); \draw [white, double=black] ([out angle=-156.352, in angle=-17.747] 2.042,0.708) .. (1.714,0.692); \end{scope} \begin{scope}[yshift=2.815cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.253, in angle=-57.675] 1.714,0.692) .. (0.521,1.614); \draw [white, double=black, line width=0.062cm]([out angle=57.617, in angle=-162.327] 0.520,0.259) .. (1.714,1.180); \draw [white, double=black, line width=0.058cm]([out angle=-23.637, in angle=126.857] 2.043,1.162) .. (2.900,0.483); \draw [white, double=black, line width=0.058cm]([out angle=-126.906, in angle=23.648] 2.901,1.388) .. (2.043,0.709); \draw [white, double=black, line width=0.125cm]([out angle=132.075, in angle=-44.064] 5.875,0.365) .. (4.809,1.469); \draw [white, double=black, line width=0.125cm]([out angle=44.037, in angle=-132.108] 4.808,0.401) .. (5.876,1.505); \draw [white, double=black, line width=0.058cm]([out angle=156.362, in angle=-53.109] 7.126,2.208) .. (6.269,2.887); \draw [white, double=black, line width=0.058cm]([out angle=156.362, in angle=-53.109] 7.126,-0.792) .. (6.269,-0.113); \draw [white, double=black, line width=0.058cm]([out angle=53.105, in angle=-156.366] 6.269,1.983) .. (7.126,2.662); \draw [white, double=black, line width=0.058cm]([out angle=53.105, in angle=-156.366] 6.269,-1.017) .. (7.126,-0.338); \draw [white, double=black, line width=0.062cm]([out angle=-17.699, in angle=122.340] 7.455,2.677) .. (8.647,1.756); \draw [white, double=black, line width=0.062cm]([out angle=-17.699, in angle=122.340] 7.455,-0.323) .. (8.647,-1.244); \draw [white, double=black, line width=0.062cm]([out angle=-122.340, in angle=17.716] 8.647,3.111) .. (7.455,2.190); \draw [white, double=black, line width=0.062cm]([out angle=-122.340, in angle=17.716] 8.647,0.111) .. (7.455,-0.810); \draw [white, double=black, line width=0.125cm]([out angle=135.945, in angle=-47.930] 4.362,1.902) .. (3.295,3.006); \draw [white, double=black, line width=0.125cm]([out angle=135.945, in angle=-47.930] 4.362,-1.098) .. (3.295,0.006); \draw [white, double=black, line width=0.125cm]([out angle=47.907, in angle=-135.982] 3.295,1.866) .. (4.362,2.970); \draw [white, double=black, line width=0.125cm]([out angle=47.907, in angle=-135.982] 3.295,-1.134) .. (4.362,-0.030); \draw [white, double=black] ([out angle=17.673, in angle=156.363] 1.714,1.180) .. (2.043,1.162); \draw [white, double=black] ([out angle=122.325, in angle=-122.358] 0.521,1.614) .. (0.521,3.260); \draw [white, double=black] ([out angle=122.325, in angle=-122.358] 0.521,-1.386) .. (0.521,0.260); \draw [white, double=black] ([out angle=-53.117, in angle=132.070] 2.901,0.484) .. (3.295,0.006); \draw [white, double=black] ([out angle=47.892, in angle=-126.925] 5.876,1.505) .. (6.269,1.982); \draw [white, double=black] ([out angle=23.616, in angle=162.301] 7.126,2.660) .. (7.455,2.677); \draw [white, double=black] ([out angle=44.043, in angle=-135.963] 4.362,2.969) .. (4.808,3.401); \draw [white, double=black] ([out angle=44.043, in angle=-135.963] 4.362,-0.031) .. (4.808,0.401); \draw [white, double=black] ([out angle=-57.660, in angle=57.637] 8.647,1.756) .. (8.647,0.112); \draw [white, double=black] ([out angle=135.936, in angle=-44.070] 4.809,1.469) .. (4.362,1.901); \draw [white, double=black] ([out angle=126.891, in angle=-47.925] 6.269,2.887) .. (5.875,3.365); \draw [white, double=black] ([out angle=126.891, in angle=-47.925] 6.269,-0.113) .. (5.875,0.365); \draw [white, double=black] ([out angle=-162.284, in angle=-23.688] 7.455,2.190) .. (7.127,2.207); \draw [white, double=black] ([out angle=-132.093, in angle=53.094] 3.295,1.866) .. (2.901,1.388); \draw [white, double=black] ([out angle=-156.352, in angle=-17.747] 2.042,0.708) .. (1.714,0.692); \end{scope} \end{scope}

==> diagrams/links-2123.tex <==
\begin{scope} \clip (0,0) rectangle (9.168, 3.000); \begin{scope}[yshift=-1.723cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.324, in angle=-57.635] 1.714,0.729) .. (0.521,1.650); \draw [white, double=black, line width=0.062cm]([out angle=57.683, in angle=-162.262] 0.522,0.295) .. (1.714,1.217); \draw [white, double=black, line width=0.058cm]([out angle=-23.657, in angle=126.937] 2.042,1.200) .. (2.900,0.521); \draw [white, double=black, line width=0.058cm]([out angle=-126.897, in angle=23.645] 2.899,1.425) .. (2.042,0.746); \draw [white, double=black, line width=0.125cm]([out angle=132.097, in angle=-44.027] 5.874,0.403) .. (4.806,1.507); \draw [white, double=black, line width=0.125cm]([out angle=44.049, in angle=-132.069] 4.806,0.439) .. (5.873,1.544); \draw [white, double=black, line width=0.058cm]([out angle=53.096, in angle=-156.341] 6.268,2.021) .. (7.126,2.700); \draw [white, double=black, line width=0.058cm]([out angle=53.096, in angle=-156.341] 6.268,-0.979) .. (7.126,-0.300); \draw [white, double=black, line width=0.058cm]([out angle=-53.090, in angle=156.346] 6.268,2.926) .. (7.126,2.246); \draw [white, double=black, line width=0.058cm]([out angle=-53.090, in angle=156.346] 6.268,-0.074) .. (7.126,-0.754); \draw [white, double=black, line width=0.062cm]([out angle=-122.352, in angle=17.703] 8.647,3.152) .. (7.454,2.231); \draw [white, double=black, line width=0.062cm]([out angle=-122.352, in angle=17.703] 8.647,0.152) .. (7.454,-0.769); \draw [white, double=black, line width=0.062cm]([out angle=122.353, in angle=-17.716] 8.647,1.797) .. (7.454,2.719); \draw [white, double=black, line width=0.062cm]([out angle=122.353, in angle=-17.716] 8.647,-1.203) .. (7.454,-0.281); \draw [white, double=black, line width=0.125cm]([out angle=-135.935, in angle=47.919] 4.359,3.007) .. (3.293,1.903); \draw [white, double=black, line width=0.125cm]([out angle=-135.935, in angle=47.919] 4.359,0.007) .. (3.293,-1.097); \draw [white, double=black, line width=0.125cm]([out angle=135.966, in angle=-47.899] 4.360,1.939) .. (3.293,3.043); \draw [white, double=black, line width=0.125cm]([out angle=135.966, in angle=-47.899] 4.360,-1.061) .. (3.293,0.043); \draw [white, double=black] ([out angle=17.738, in angle=156.343] 1.714,1.217) .. (2.042,1.200); \draw [white, double=black] ([out angle=122.365, in angle=-122.336] 0.521,1.650) .. (0.521,3.294); \draw [white, double=black] ([out angle=122.365, in angle=-122.336] 0.521,-1.350) .. (0.521,0.294); \draw [white, double=black] ([out angle=-53.083, in angle=132.101] 2.899,0.520) .. (3.293,0.043); \draw [white, double=black] ([out angle=47.931, in angle=-126.881] 5.873,1.544) .. (6.267,2.022); \draw [white, double=black] ([out angle=23.670, in angle=162.284] 7.125,2.702) .. (7.454,2.719); \draw [white, double=black] ([out angle=44.044, in angle=-135.951] 4.360,0.007) .. (4.806,0.439); \draw [white, double=black] ([out angle=-57.647, in angle=57.668] 8.647,1.797) .. (8.647,0.151); \draw [white, double=black] ([out angle=135.973, in angle=-44.022] 4.806,1.507) .. (4.359,1.939); \draw [white, double=black] ([out angle=126.910, in angle=-47.903] 6.268,2.926) .. (5.874,3.403); \draw [white, double=black] ([out angle=126.910, in angle=-47.903] 6.268,-0.074) .. (5.874,0.403); \draw [white, double=black] ([out angle=-162.297, in angle=-23.616] 7.454,2.231) .. (7.125,2.248); \draw [white, double=black] ([out angle=-132.081, in angle=53.103] 3.293,1.903) .. (2.899,1.425); \draw [white, double=black] ([out angle=-156.355, in angle=-17.676] 2.042,0.746) .. (1.714,0.729); \end{scope} \begin{scope}[yshift=1.277cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.324, in angle=-57.635] 1.714,0.729) .. (0.521,1.650); \draw [white, double=black, line width=0.062cm]([out angle=57.683, in angle=-162.262] 0.522,0.295) .. (1.714,1.217); \draw [white, double=black, line width=0.058cm]([out angle=-23.657, in angle=126.937] 2.042,1.200) .. (2.900,0.521); \draw [white, double=black, line width=0.058cm]([out angle=-126.897, in angle=23.645] 2.899,1.425) .. (2.042,0.746); \draw [white, double=black, line width=0.125cm]([out angle=132.097, in angle=-44.027] 5.874,0.403) .. (4.806,1.507); \draw [white, double=black, line width=0.125cm]([out angle=44.049, in angle=-132.069] 4.806,0.439) .. (5.873,1.544); \draw [white, double=black, line width=0.058cm]([out angle=53.096, in angle=-156.341] 6.268,2.021) .. (7.126,2.700); \draw [white, double=black, line width=0.058cm]([out angle=53.096, in angle=-156.341] 6.268,-0.979) .. (7.126,-0.300); \draw [white, double=black, line width=0.058cm]([out angle=-53.090, in angle=156.346] 6.268,2.926) .. (7.126,2.246); \draw [white, double=black, line width=0.058cm]([out angle=-53.090, in angle=156.346] 6.268,-0.074) .. (7.126,-0.754); \draw [white, double=black, line width=0.062cm]([out angle=-122.352, in angle=17.703] 8.647,3.152) .. (7.454,2.231); \draw [white, double=black, line width=0.062cm]([out angle=-122.352, in angle=17.703] 8.647,0.152) .. (7.454,-0.769); \draw [white, double=black, line width=0.062cm]([out angle=122.353, in angle=-17.716] 8.647,1.797) .. (7.454,2.719); \draw [white, double=black, line width=0.062cm]([out angle=122.353, in angle=-17.716] 8.647,-1.203) .. (7.454,-0.281); \draw [white, double=black, line width=0.125cm]([out angle=-135.935, in angle=47.919] 4.359,3.007) .. (3.293,1.903); \draw [white, double=black, line width=0.125cm]([out angle=-135.935, in angle=47.919] 4.359,0.007) .. (3.293,-1.097); \draw [white, double=black, line width=0.125cm]([out angle=135.966, in angle=-47.899] 4.360,1.939) .. (3.293,3.043); \draw [white, double=black, line width=0.125cm]([out angle=135.966, in angle=-47.899] 4.360,-1.061) .. (3.293,0.043); \draw [white, double=black] ([out angle=17.738, in angle=156.343] 1.714,1.217) .. (2.042,1.200); \draw [white, double=black] ([out angle=122.365, in angle=-122.336] 0.521,1.650) .. (0.521,3.294); \draw [white, double=black] ([out angle=122.365, in angle=-122.336] 0.521,-1.350) .. (0.521,0.294); \draw [white, double=black] ([out angle=-53.083, in angle=132.101] 2.899,0.520) .. (3.293,0.043); \draw [white, double=black] ([out angle=47.931, in angle=-126.881] 5.873,1.544) .. (6.267,2.022); \draw [white, double=black] ([out angle=23.670, in angle=162.284] 7.125,2.702) .. (7.454,2.719); \draw [white, double=black] ([out angle=44.044, in angle=-135.951] 4.360,0.007) .. (4.806,0.439); \draw [white, double=black] ([out angle=-57.647, in angle=57.668] 8.647,1.797) .. (8.647,0.151); \draw [white, double=black] ([out angle=135.973, in angle=-44.022] 4.806,1.507) .. (4.359,1.939); \draw [white, double=black] ([out angle=126.910, in angle=-47.903] 6.268,2.926) .. (5.874,3.403); \draw [white, double=black] ([out angle=126.910, in angle=-47.903] 6.268,-0.074) .. (5.874,0.403); \draw [white, double=black] ([out angle=-162.297, in angle=-23.616] 7.454,2.231) .. (7.125,2.248); \draw [white, double=black] ([out angle=-132.081, in angle=53.103] 3.293,1.903) .. (2.899,1.425); \draw [white, double=black] ([out angle=-156.355, in angle=-17.676] 2.042,0.746) .. (1.714,0.729); \end{scope} \end{scope}

==> diagrams/links-2124.tex <==
\begin{scope} \clip (0,0) rectangle (9.169, 3.000); \begin{scope}[yshift=-1.723cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.327, in angle=-57.633] 1.714,0.729) .. (0.521,1.650); \draw [white, double=black, line width=0.062cm]([out angle=57.686, in angle=-162.258] 0.522,0.295) .. (1.714,1.217); \draw [white, double=black, line width=0.058cm]([out angle=-23.659, in angle=126.941] 2.042,1.200) .. (2.900,0.521); \draw [white, double=black, line width=0.058cm]([out angle=-126.897, in angle=23.644] 2.899,1.425) .. (2.042,0.746); \draw [white, double=black, line width=0.125cm]([out angle=132.099, in angle=-44.025] 5.874,0.403) .. (4.806,1.508); \draw [white, double=black, line width=0.125cm]([out angle=44.049, in angle=-132.067] 4.807,0.439) .. (5.874,1.544); \draw [white, double=black, line width=0.058cm]([out angle=53.096, in angle=-156.339] 6.268,2.021) .. (7.126,2.700); \draw [white, double=black, line width=0.058cm]([out angle=53.096, in angle=-156.339] 6.268,-0.979) .. (7.126,-0.300); \draw [white, double=black, line width=0.058cm]([out angle=-53.088, in angle=156.347] 6.268,2.926) .. (7.126,2.246); \draw [white, double=black, line width=0.058cm]([out angle=-53.088, in angle=156.347] 6.268,-0.074) .. (7.126,-0.754); \draw [white, double=black, line width=0.062cm]([out angle=-122.353, in angle=17.703] 8.647,3.152) .. (7.454,2.231); \draw [white, double=black, line width=0.062cm]([out angle=-122.353, in angle=17.703] 8.647,0.152) .. (7.454,-0.769); \draw [white, double=black, line width=0.062cm]([out angle=122.354, in angle=-17.716] 8.647,1.797) .. (7.454,2.719); \draw [white, double=black, line width=0.062cm]([out angle=122.354, in angle=-17.716] 8.647,-1.203) .. (7.454,-0.281); \draw [white, double=black, line width=0.125cm]([out angle=135.966, in angle=-47.897] 4.360,1.939) .. (3.293,3.043); \draw [white, double=black, line width=0.125cm]([out angle=135.966, in angle=-47.897] 4.360,-1.061) .. (3.293,0.043); \draw [white, double=black, line width=0.125cm]([out angle=47.920, in angle=-135.933] 3.293,1.903) .. (4.359,3.007); \draw [white, double=black, line width=0.125cm]([out angle=47.920, in angle=-135.933] 3.293,-1.097) .. (4.359,0.007); \draw [white, double=black] ([out angle=17.742, in angle=156.341] 1.714,1.217) .. (2.042,1.200); \draw [white, double=black] ([out angle=122.367, in angle=-122.334] 0.521,1.650) .. (0.521,3.294); \draw [white, double=black] ([out angle=122.367, in angle=-122.334] 0.521,-1.350) .. (0.521,0.294); \draw [white, double=black] ([out angle=-53.080, in angle=132.103] 2.899,0.520) .. (3.293,0.043); \draw [white, double=black] ([out angle=47.933, in angle=-126.880] 5.874,1.544) .. (6.267,2.022); \draw [white, double=black] ([out angle=23.671, in angle=162.284] 7.125,2.702) .. (7.454,2.719); \draw [white, double=black] ([out angle=44.043, in angle=-135.951] 4.360,0.007) .. (4.807,0.439); \draw [white, double=black] ([out angle=-57.646, in angle=57.671] 8.647,1.797) .. (8.648,0.151); \draw [white, double=black] ([out angle=135.975, in angle=-44.020] 4.806,1.508) .. (4.359,1.939); \draw [white, double=black] ([out angle=126.912, in angle=-47.901] 6.268,2.926) .. (5.874,3.403); \draw [white, double=black] ([out angle=126.912, in angle=-47.901] 6.268,-0.074) .. (5.874,0.403); \draw [white, double=black] ([out angle=-162.297, in angle=-23.615] 7.454,2.231) .. (7.125,2.248); \draw [white, double=black] ([out angle=-132.080, in angle=53.103] 3.293,1.903) .. (2.899,1.425); \draw [white, double=black] ([out angle=-156.356, in angle=-17.673] 2.042,0.746) .. (1.714,0.729); \end{scope} \begin{scope}[yshift=1.277cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.327, in angle=-57.633] 1.714,0.729) .. (0.521,1.650); \draw [white, double=black, line width=0.062cm]([out angle=57.686, in angle=-162.258] 0.522,0.295) .. (1.714,1.217); \draw [white, double=black, line width=0.058cm]([out angle=-23.659, in angle=126.941] 2.042,1.200) .. (2.900,0.521); \draw [white, double=black, line width=0.058cm]([out angle=-126.897, in angle=23.644] 2.899,1.425) .. (2.042,0.746); \draw [white, double=black, line width=0.125cm]([out angle=132.099, in angle=-44.025] 5.874,0.403) .. (4.806,1.508); \draw [white, double=black, line width=0.125cm]([out angle=44.049, in angle=-132.067] 4.807,0.439) .. (5.874,1.544); \draw [white, double=black, line width=0.058cm]([out angle=53.096, in angle=-156.339] 6.268,2.021) .. (7.126,2.700); \draw [white, double=black, line width=0.058cm]([out angle=53.096, in angle=-156.339] 6.268,-0.979) .. (7.126,-0.300); \draw [white, double=black, line width=0.058cm]([out angle=-53.088, in angle=156.347] 6.268,2.926) .. (7.126,2.246); \draw [white, double=black, line width=0.058cm]([out angle=-53.088, in angle=156.347] 6.268,-0.074) .. (7.126,-0.754); \draw [white, double=black, line width=0.062cm]([out angle=-122.353, in angle=17.703] 8.647,3.152) .. (7.454,2.231); \draw [white, double=black, line width=0.062cm]([out angle=-122.353, in angle=17.703] 8.647,0.152) .. (7.454,-0.769); \draw [white, double=black, line width=0.062cm]([out angle=122.354, in angle=-17.716] 8.647,1.797) .. (7.454,2.719); \draw [white, double=black, line width=0.062cm]([out angle=122.354, in angle=-17.716] 8.647,-1.203) .. (7.454,-0.281); \draw [white, double=black, line width=0.125cm]([out angle=135.966, in angle=-47.897] 4.360,1.939) .. (3.293,3.043); \draw [white, double=black, line width=0.125cm]([out angle=135.966, in angle=-47.897] 4.360,-1.061) .. (3.293,0.043); \draw [white, double=black, line width=0.125cm]([out angle=47.920, in angle=-135.933] 3.293,1.903) .. (4.359,3.007); \draw [white, double=black, line width=0.125cm]([out angle=47.920, in angle=-135.933] 3.293,-1.097) .. (4.359,0.007); \draw [white, double=black] ([out angle=17.742, in angle=156.341] 1.714,1.217) .. (2.042,1.200); \draw [white, double=black] ([out angle=122.367, in angle=-122.334] 0.521,1.650) .. (0.521,3.294); \draw [white, double=black] ([out angle=122.367, in angle=-122.334] 0.521,-1.350) .. (0.521,0.294); \draw [white, double=black] ([out angle=-53.080, in angle=132.103] 2.899,0.520) .. (3.293,0.043); \draw [white, double=black] ([out angle=47.933, in angle=-126.880] 5.874,1.544) .. (6.267,2.022); \draw [white, double=black] ([out angle=23.671, in angle=162.284] 7.125,2.702) .. (7.454,2.719); \draw [white, double=black] ([out angle=44.043, in angle=-135.951] 4.360,0.007) .. (4.807,0.439); \draw [white, double=black] ([out angle=-57.646, in angle=57.671] 8.647,1.797) .. (8.648,0.151); \draw [white, double=black] ([out angle=135.975, in angle=-44.020] 4.806,1.508) .. (4.359,1.939); \draw [white, double=black] ([out angle=126.912, in angle=-47.901] 6.268,2.926) .. (5.874,3.403); \draw [white, double=black] ([out angle=126.912, in angle=-47.901] 6.268,-0.074) .. (5.874,0.403); \draw [white, double=black] ([out angle=-162.297, in angle=-23.615] 7.454,2.231) .. (7.125,2.248); \draw [white, double=black] ([out angle=-132.080, in angle=53.103] 3.293,1.903) .. (2.899,1.425); \draw [white, double=black] ([out angle=-156.356, in angle=-17.673] 2.042,0.746) .. (1.714,0.729); \end{scope} \end{scope}

==> diagrams/links-2125.tex <==
\begin{scope} \clip (0,0) rectangle (9.168, 3.000); \begin{scope}[yshift=-1.723cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.322, in angle=-57.636] 1.714,0.729) .. (0.521,1.650); \draw [white, double=black, line width=0.062cm]([out angle=57.682, in angle=-162.264] 0.522,0.295) .. (1.714,1.217); \draw [white, double=black, line width=0.058cm]([out angle=-23.655, in angle=126.935] 2.042,1.200) .. (2.900,0.521); \draw [white, double=black, line width=0.058cm]([out angle=-126.897, in angle=23.647] 2.899,1.425) .. (2.042,0.746); \draw [white, double=black, line width=0.125cm]([out angle=44.049, in angle=-132.069] 4.806,0.439) .. (5.873,1.544); \draw [white, double=black, line width=0.125cm]([out angle=-44.027, in angle=132.096] 4.806,1.507) .. (5.874,0.403); \draw [white, double=black, line width=0.058cm]([out angle=156.346, in angle=-53.092] 7.125,2.246) .. (6.267,2.926); \draw [white, double=black, line width=0.058cm]([out angle=156.346, in angle=-53.092] 7.125,-0.754) .. (6.267,-0.074); \draw [white, double=black, line width=0.058cm]([out angle=53.095, in angle=-156.343] 6.267,2.021) .. (7.125,2.700); \draw [white, double=black, line width=0.058cm]([out angle=53.095, in angle=-156.343] 6.267,-0.979) .. (7.125,-0.300); \draw [white, double=black, line width=0.062cm]([out angle=-17.716, in angle=122.352] 7.454,2.719) .. (8.647,1.797); \draw [white, double=black, line width=0.062cm]([out angle=-17.716, in angle=122.352] 7.454,-0.281) .. (8.647,-1.203); \draw [white, double=black, line width=0.062cm]([out angle=-122.352, in angle=17.702] 8.647,3.152) .. (7.454,2.231); \draw [white, double=black, line width=0.062cm]([out angle=-122.352, in angle=17.702] 8.647,0.152) .. (7.454,-0.769); \draw [white, double=black, line width=0.125cm]([out angle=-135.936, in angle=47.919] 4.359,3.007) .. (3.293,1.903); \draw [white, double=black, line width=0.125cm]([out angle=-135.936, in angle=47.919] 4.359,0.007) .. (3.293,-1.097); \draw [white, double=black, line width=0.125cm]([out angle=135.965, in angle=-47.901] 4.360,1.939) .. (3.293,3.042); \draw [white, double=black, line width=0.125cm]([out angle=135.965, in angle=-47.901] 4.360,-1.061) .. (3.293,0.042); \draw [white, double=black] ([out angle=17.736, in angle=156.345] 1.714,1.217) .. (2.042,1.200); \draw [white, double=black] ([out angle=122.364, in angle=-122.338] 0.521,1.650) .. (0.521,3.294); \draw [white, double=black] ([out angle=122.364, in angle=-122.338] 0.521,-1.350) .. (0.521,0.294); \draw [white, double=black] ([out angle=-53.085, in angle=132.099] 2.899,0.520) .. (3.293,0.042); \draw [white, double=black] ([out angle=47.931, in angle=-126.882] 5.873,1.544) .. (6.267,2.022); \draw [white, double=black] ([out angle=23.672, in angle=162.284] 7.125,2.701) .. (7.454,2.719); \draw [white, double=black] ([out angle=44.045, in angle=-135.951] 4.360,0.007) .. (4.806,0.439); \draw [white, double=black] ([out angle=-57.648, in angle=57.666] 8.647,1.797) .. (8.647,0.151); \draw [white, double=black] ([out angle=135.973, in angle=-44.023] 4.806,1.507) .. (4.359,1.939); \draw [white, double=black] ([out angle=126.908, in angle=-47.904] 6.267,2.926) .. (5.874,3.403); \draw [white, double=black] ([out angle=126.908, in angle=-47.904] 6.267,-0.074) .. (5.874,0.403); \draw [white, double=black] ([out angle=-162.298, in angle=-23.615] 7.454,2.231) .. (7.125,2.248); \draw [white, double=black] ([out angle=-132.081, in angle=53.103] 3.293,1.903) .. (2.899,1.425); \draw [white, double=black] ([out angle=-156.353, in angle=-17.678] 2.042,0.746) .. (1.714,0.729); \end{scope} \begin{scope}[yshift=1.277cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.322, in angle=-57.636] 1.714,0.729) .. (0.521,1.650); \draw [white, double=black, line width=0.062cm]([out angle=57.682, in angle=-162.264] 0.522,0.295) .. (1.714,1.217); \draw [white, double=black, line width=0.058cm]([out angle=-23.655, in angle=126.935] 2.042,1.200) .. (2.900,0.521); \draw [white, double=black, line width=0.058cm]([out angle=-126.897, in angle=23.647] 2.899,1.425) .. (2.042,0.746); \draw [white, double=black, line width=0.125cm]([out angle=44.049, in angle=-132.069] 4.806,0.439) .. (5.873,1.544); \draw [white, double=black, line width=0.125cm]([out angle=-44.027, in angle=132.096] 4.806,1.507) .. (5.874,0.403); \draw [white, double=black, line width=0.058cm]([out angle=156.346, in angle=-53.092] 7.125,2.246) .. (6.267,2.926); \draw [white, double=black, line width=0.058cm]([out angle=156.346, in angle=-53.092] 7.125,-0.754) .. (6.267,-0.074); \draw [white, double=black, line width=0.058cm]([out angle=53.095, in angle=-156.343] 6.267,2.021) .. (7.125,2.700); \draw [white, double=black, line width=0.058cm]([out angle=53.095, in angle=-156.343] 6.267,-0.979) .. (7.125,-0.300); \draw [white, double=black, line width=0.062cm]([out angle=-17.716, in angle=122.352] 7.454,2.719) .. (8.647,1.797); \draw [white, double=black, line width=0.062cm]([out angle=-17.716, in angle=122.352] 7.454,-0.281) .. (8.647,-1.203); \draw [white, double=black, line width=0.062cm]([out angle=-122.352, in angle=17.702] 8.647,3.152) .. (7.454,2.231); \draw [white, double=black, line width=0.062cm]([out angle=-122.352, in angle=17.702] 8.647,0.152) .. (7.454,-0.769); \draw [white, double=black, line width=0.125cm]([out angle=-135.936, in angle=47.919] 4.359,3.007) .. (3.293,1.903); \draw [white, double=black, line width=0.125cm]([out angle=-135.936, in angle=47.919] 4.359,0.007) .. (3.293,-1.097); \draw [white, double=black, line width=0.125cm]([out angle=135.965, in angle=-47.901] 4.360,1.939) .. (3.293,3.042); \draw [white, double=black, line width=0.125cm]([out angle=135.965, in angle=-47.901] 4.360,-1.061) .. (3.293,0.042); \draw [white, double=black] ([out angle=17.736, in angle=156.345] 1.714,1.217) .. (2.042,1.200); \draw [white, double=black] ([out angle=122.364, in angle=-122.338] 0.521,1.650) .. (0.521,3.294); \draw [white, double=black] ([out angle=122.364, in angle=-122.338] 0.521,-1.350) .. (0.521,0.294); \draw [white, double=black] ([out angle=-53.085, in angle=132.099] 2.899,0.520) .. (3.293,0.042); \draw [white, double=black] ([out angle=47.931, in angle=-126.882] 5.873,1.544) .. (6.267,2.022); \draw [white, double=black] ([out angle=23.672, in angle=162.284] 7.125,2.701) .. (7.454,2.719); \draw [white, double=black] ([out angle=44.045, in angle=-135.951] 4.360,0.007) .. (4.806,0.439); \draw [white, double=black] ([out angle=-57.648, in angle=57.666] 8.647,1.797) .. (8.647,0.151); \draw [white, double=black] ([out angle=135.973, in angle=-44.023] 4.806,1.507) .. (4.359,1.939); \draw [white, double=black] ([out angle=126.908, in angle=-47.904] 6.267,2.926) .. (5.874,3.403); \draw [white, double=black] ([out angle=126.908, in angle=-47.904] 6.267,-0.074) .. (5.874,0.403); \draw [white, double=black] ([out angle=-162.298, in angle=-23.615] 7.454,2.231) .. (7.125,2.248); \draw [white, double=black] ([out angle=-132.081, in angle=53.103] 3.293,1.903) .. (2.899,1.425); \draw [white, double=black] ([out angle=-156.353, in angle=-17.678] 2.042,0.746) .. (1.714,0.729); \end{scope} \end{scope}

==> diagrams/links-2126.tex <==
\begin{scope} \clip (0,0) rectangle (9.167, 3.000); \begin{scope}[yshift=-0.185cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.259, in angle=-57.672] 1.714,0.691) .. (0.521,1.613); \draw [white, double=black, line width=0.062cm]([out angle=57.623, in angle=-162.323] 0.520,0.258) .. (1.714,1.179); \draw [white, double=black, line width=0.058cm]([out angle=-23.636, in angle=126.864] 2.043,1.162) .. (2.900,0.483); \draw [white, double=black, line width=0.058cm]([out angle=-126.905, in angle=23.650] 2.901,1.388) .. (2.043,0.708); \draw [white, double=black, line width=0.125cm]([out angle=44.039, in angle=-132.105] 4.808,0.401) .. (5.875,1.505); \draw [white, double=black, line width=0.125cm]([out angle=-44.061, in angle=132.075] 4.808,1.469) .. (5.875,0.365); \draw [white, double=black, line width=0.058cm]([out angle=53.101, in angle=-156.366] 6.268,1.983) .. (7.125,2.662); \draw [white, double=black, line width=0.058cm]([out angle=53.101, in angle=-156.366] 6.268,-1.017) .. (7.125,-0.338); \draw [white, double=black, line width=0.058cm]([out angle=-53.109, in angle=156.358] 6.268,2.887) .. (7.125,2.208); \draw [white, double=black, line width=0.058cm]([out angle=-53.109, in angle=156.358] 6.268,-0.113) .. (7.125,-0.792); \draw [white, double=black, line width=0.062cm]([out angle=-122.341, in angle=17.713] 8.647,3.111) .. (7.454,2.190); \draw [white, double=black, line width=0.062cm]([out angle=-122.341, in angle=17.713] 8.647,0.111) .. (7.454,-0.810); \draw [white, double=black, line width=0.062cm]([out angle=122.340, in angle=-17.701] 8.647,1.757) .. (7.454,2.677); \draw [white, double=black, line width=0.062cm]([out angle=122.340, in angle=-17.701] 8.647,-1.243) .. (7.454,-0.323); \draw [white, double=black, line width=0.125cm]([out angle=135.947, in angle=-47.929] 4.361,1.901) .. (3.295,3.006); \draw [white, double=black, line width=0.125cm]([out angle=135.947, in angle=-47.929] 4.361,-1.099) .. (3.295,0.006); \draw [white, double=black, line width=0.125cm]([out angle=47.907, in angle=-135.978] 3.294,1.866) .. (4.362,2.969); \draw [white, double=black, line width=0.125cm]([out angle=47.907, in angle=-135.978] 3.294,-1.134) .. (4.362,-0.031); \draw [white, double=black] ([out angle=17.677, in angle=156.364] 1.714,1.179) .. (2.043,1.162); \draw [white, double=black] ([out angle=122.328, in angle=-122.359] 0.521,1.613) .. (0.521,3.259); \draw [white, double=black] ([out angle=122.328, in angle=-122.359] 0.521,-1.387) .. (0.521,0.259); \draw [white, double=black] ([out angle=-53.117, in angle=132.071] 2.901,0.484) .. (3.295,0.006); \draw [white, double=black] ([out angle=47.895, in angle=-126.920] 5.875,1.505) .. (6.269,1.982); \draw [white, double=black] ([out angle=23.626, in angle=162.299] 7.126,2.660) .. (7.454,2.677); \draw [white, double=black] ([out angle=44.044, in angle=-135.961] 4.361,2.969) .. (4.808,3.401); \draw [white, double=black] ([out angle=44.044, in angle=-135.961] 4.361,-0.031) .. (4.808,0.401); \draw [white, double=black] ([out angle=-57.660, in angle=57.636] 8.647,1.757) .. (8.646,0.112); \draw [white, double=black] ([out angle=135.939, in angle=-44.065] 4.808,1.469) .. (4.362,1.901); \draw [white, double=black] ([out angle=126.891, in angle=-47.925] 6.268,2.887) .. (5.875,3.365); \draw [white, double=black] ([out angle=126.891, in angle=-47.925] 6.268,-0.113) .. (5.875,0.365); \draw [white, double=black] ([out angle=-162.287, in angle=-23.676] 7.454,2.190) .. (7.126,2.207); \draw [white, double=black] ([out angle=-132.093, in angle=53.095] 3.294,1.866) .. (2.901,1.388); \draw [white, double=black] ([out angle=-156.350, in angle=-17.741] 2.042,0.708) .. (1.714,0.691); \end{scope} \begin{scope}[yshift=2.815cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.259, in angle=-57.672] 1.714,0.691) .. (0.521,1.613); \draw [white, double=black, line width=0.062cm]([out angle=57.623, in angle=-162.323] 0.520,0.258) .. (1.714,1.179); \draw [white, double=black, line width=0.058cm]([out angle=-23.636, in angle=126.864] 2.043,1.162) .. (2.900,0.483); \draw [white, double=black, line width=0.058cm]([out angle=-126.905, in angle=23.650] 2.901,1.388) .. (2.043,0.708); \draw [white, double=black, line width=0.125cm]([out angle=44.039, in angle=-132.105] 4.808,0.401) .. (5.875,1.505); \draw [white, double=black, line width=0.125cm]([out angle=-44.061, in angle=132.075] 4.808,1.469) .. (5.875,0.365); \draw [white, double=black, line width=0.058cm]([out angle=53.101, in angle=-156.366] 6.268,1.983) .. (7.125,2.662); \draw [white, double=black, line width=0.058cm]([out angle=53.101, in angle=-156.366] 6.268,-1.017) .. (7.125,-0.338); \draw [white, double=black, line width=0.058cm]([out angle=-53.109, in angle=156.358] 6.268,2.887) .. (7.125,2.208); \draw [white, double=black, line width=0.058cm]([out angle=-53.109, in angle=156.358] 6.268,-0.113) .. (7.125,-0.792); \draw [white, double=black, line width=0.062cm]([out angle=-122.341, in angle=17.713] 8.647,3.111) .. (7.454,2.190); \draw [white, double=black, line width=0.062cm]([out angle=-122.341, in angle=17.713] 8.647,0.111) .. (7.454,-0.810); \draw [white, double=black, line width=0.062cm]([out angle=122.340, in angle=-17.701] 8.647,1.757) .. (7.454,2.677); \draw [white, double=black, line width=0.062cm]([out angle=122.340, in angle=-17.701] 8.647,-1.243) .. (7.454,-0.323); \draw [white, double=black, line width=0.125cm]([out angle=135.947, in angle=-47.929] 4.361,1.901) .. (3.295,3.006); \draw [white, double=black, line width=0.125cm]([out angle=135.947, in angle=-47.929] 4.361,-1.099) .. (3.295,0.006); \draw [white, double=black, line width=0.125cm]([out angle=47.907, in angle=-135.978] 3.294,1.866) .. (4.362,2.969); \draw [white, double=black, line width=0.125cm]([out angle=47.907, in angle=-135.978] 3.294,-1.134) .. (4.362,-0.031); \draw [white, double=black] ([out angle=17.677, in angle=156.364] 1.714,1.179) .. (2.043,1.162); \draw [white, double=black] ([out angle=122.328, in angle=-122.359] 0.521,1.613) .. (0.521,3.259); \draw [white, double=black] ([out angle=122.328, in angle=-122.359] 0.521,-1.387) .. (0.521,0.259); \draw [white, double=black] ([out angle=-53.117, in angle=132.071] 2.901,0.484) .. (3.295,0.006); \draw [white, double=black] ([out angle=47.895, in angle=-126.920] 5.875,1.505) .. (6.269,1.982); \draw [white, double=black] ([out angle=23.626, in angle=162.299] 7.126,2.660) .. (7.454,2.677); \draw [white, double=black] ([out angle=44.044, in angle=-135.961] 4.361,2.969) .. (4.808,3.401); \draw [white, double=black] ([out angle=44.044, in angle=-135.961] 4.361,-0.031) .. (4.808,0.401); \draw [white, double=black] ([out angle=-57.660, in angle=57.636] 8.647,1.757) .. (8.646,0.112); \draw [white, double=black] ([out angle=135.939, in angle=-44.065] 4.808,1.469) .. (4.362,1.901); \draw [white, double=black] ([out angle=126.891, in angle=-47.925] 6.268,2.887) .. (5.875,3.365); \draw [white, double=black] ([out angle=126.891, in angle=-47.925] 6.268,-0.113) .. (5.875,0.365); \draw [white, double=black] ([out angle=-162.287, in angle=-23.676] 7.454,2.190) .. (7.126,2.207); \draw [white, double=black] ([out angle=-132.093, in angle=53.095] 3.294,1.866) .. (2.901,1.388); \draw [white, double=black] ([out angle=-156.350, in angle=-17.741] 2.042,0.708) .. (1.714,0.691); \end{scope} \end{scope}

==> diagrams/links-2127.tex <==
\begin{scope} \clip (0,0) rectangle (9.049, 3.000); \begin{scope}[yshift=-1.698cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.055, in angle=-57.542] 1.719,0.700) .. (0.522,1.626); \draw [white, double=black, line width=0.063cm]([out angle=57.576, in angle=-162.005] 0.523,0.269) .. (1.718,1.196); \draw [white, double=black, line width=0.060cm]([out angle=-23.060, in angle=123.698] 2.054,1.181) .. (2.933,0.452); \draw [white, double=black, line width=0.060cm]([out angle=-123.674, in angle=23.031] 2.932,1.444) .. (2.054,0.715); \draw [white, double=black, line width=0.125cm]([out angle=137.854, in angle=-48.770] 6.685,0.438) .. (5.622,1.518); \draw [white, double=black, line width=0.125cm]([out angle=48.760, in angle=-137.827] 5.622,0.376) .. (6.685,1.457); \draw [white, double=black, line width=0.125cm]([out angle=127.535, in angle=-38.573] 8.472,1.699) .. (7.158,3.037); \draw [white, double=black, line width=0.125cm]([out angle=127.535, in angle=-38.573] 8.472,-1.301) .. (7.158,0.037); \draw [white, double=black, line width=0.125cm]([out angle=38.570, in angle=-127.533] 7.158,1.859) .. (8.472,3.197); \draw [white, double=black, line width=0.125cm]([out angle=38.570, in angle=-127.533] 7.158,-1.141) .. (8.472,0.197); \draw [white, double=black, line width=0.052cm]([out angle=-125.696, in angle=21.862] 5.236,2.893) .. (4.409,2.244); \draw [white, double=black, line width=0.052cm]([out angle=125.688, in angle=-21.884] 5.236,2.004) .. (4.409,2.652); \draw [white, double=black, line width=0.053cm]([out angle=-158.817, in angle=57.084] 4.119,2.654) .. (3.278,1.969); \draw [white, double=black, line width=0.053cm]([out angle=-158.817, in angle=57.084] 4.119,-0.346) .. (3.278,-1.031); \draw [white, double=black, line width=0.053cm]([out angle=158.867, in angle=-57.065] 4.119,2.242) .. (3.277,2.926); \draw [white, double=black, line width=0.053cm]([out angle=158.867, in angle=-57.065] 4.119,-0.758) .. (3.277,-0.074); \draw [white, double=black] ([out angle=17.995, in angle=156.940] 1.718,1.196) .. (2.054,1.181); \draw [white, double=black] ([out angle=122.458, in angle=-122.430] 0.522,1.626) .. (0.522,3.269); \draw [white, double=black] ([out angle=122.458, in angle=-122.430] 0.522,-1.374) .. (0.522,0.269); \draw [white, double=black] ([out angle=-56.307, in angle=122.935] 2.932,3.452) .. (3.277,2.926); \draw [white, double=black] ([out angle=-56.307, in angle=122.935] 2.932,0.452) .. (3.277,-0.074); \draw [white, double=black] ([out angle=42.173, in angle=-141.430] 6.685,1.457) .. (7.158,1.859); \draw [white, double=black] ([out angle=54.304, in angle=-131.234] 5.236,2.893) .. (5.622,3.378); \draw [white, double=black] ([out angle=54.304, in angle=-131.234] 5.236,-0.107) .. (5.622,0.378); \draw [white, double=black] ([out angle=52.489, in angle=-52.465] 8.472,0.196) .. (8.472,1.699); \draw [white, double=black] ([out angle=131.230, in angle=-54.312] 5.622,1.518) .. (5.236,2.004); \draw [white, double=black] ([out angle=158.136, in angle=21.183] 4.409,2.652) .. (4.119,2.654); \draw [white, double=black] ([out angle=-122.916, in angle=56.326] 3.278,1.969) .. (2.932,1.444); \draw [white, double=black] ([out angle=-156.969, in angle=-17.945] 2.054,0.715) .. (1.719,0.700); \draw [white, double=black] ([out angle=141.427, in angle=-42.167] 7.158,0.037) .. (6.685,0.439); \draw [white, double=black] ([out angle=-158.124, in angle=-21.133] 4.409,2.244) .. (4.119,2.242); \end{scope} \begin{scope}[yshift=1.302cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.055, in angle=-57.542] 1.719,0.700) .. (0.522,1.626); \draw [white, double=black, line width=0.063cm]([out angle=57.576, in angle=-162.005] 0.523,0.269) .. (1.718,1.196); \draw [white, double=black, line width=0.060cm]([out angle=-23.060, in angle=123.698] 2.054,1.181) .. (2.933,0.452); \draw [white, double=black, line width=0.060cm]([out angle=-123.674, in angle=23.031] 2.932,1.444) .. (2.054,0.715); \draw [white, double=black, line width=0.125cm]([out angle=137.854, in angle=-48.770] 6.685,0.438) .. (5.622,1.518); \draw [white, double=black, line width=0.125cm]([out angle=48.760, in angle=-137.827] 5.622,0.376) .. (6.685,1.457); \draw [white, double=black, line width=0.125cm]([out angle=127.535, in angle=-38.573] 8.472,1.699) .. (7.158,3.037); \draw [white, double=black, line width=0.125cm]([out angle=127.535, in angle=-38.573] 8.472,-1.301) .. (7.158,0.037); \draw [white, double=black, line width=0.125cm]([out angle=38.570, in angle=-127.533] 7.158,1.859) .. (8.472,3.197); \draw [white, double=black, line width=0.125cm]([out angle=38.570, in angle=-127.533] 7.158,-1.141) .. (8.472,0.197); \draw [white, double=black, line width=0.052cm]([out angle=-125.696, in angle=21.862] 5.236,2.893) .. (4.409,2.244); \draw [white, double=black, line width=0.052cm]([out angle=125.688, in angle=-21.884] 5.236,2.004) .. (4.409,2.652); \draw [white, double=black, line width=0.053cm]([out angle=-158.817, in angle=57.084] 4.119,2.654) .. (3.278,1.969); \draw [white, double=black, line width=0.053cm]([out angle=-158.817, in angle=57.084] 4.119,-0.346) .. (3.278,-1.031); \draw [white, double=black, line width=0.053cm]([out angle=158.867, in angle=-57.065] 4.119,2.242) .. (3.277,2.926); \draw [white, double=black, line width=0.053cm]([out angle=158.867, in angle=-57.065] 4.119,-0.758) .. (3.277,-0.074); \draw [white, double=black] ([out angle=17.995, in angle=156.940] 1.718,1.196) .. (2.054,1.181); \draw [white, double=black] ([out angle=122.458, in angle=-122.430] 0.522,1.626) .. (0.522,3.269); \draw [white, double=black] ([out angle=122.458, in angle=-122.430] 0.522,-1.374) .. (0.522,0.269); \draw [white, double=black] ([out angle=-56.307, in angle=122.935] 2.932,3.452) .. (3.277,2.926); \draw [white, double=black] ([out angle=-56.307, in angle=122.935] 2.932,0.452) .. (3.277,-0.074); \draw [white, double=black] ([out angle=42.173, in angle=-141.430] 6.685,1.457) .. (7.158,1.859); \draw [white, double=black] ([out angle=54.304, in angle=-131.234] 5.236,2.893) .. (5.622,3.378); \draw [white, double=black] ([out angle=54.304, in angle=-131.234] 5.236,-0.107) .. (5.622,0.378); \draw [white, double=black] ([out angle=52.489, in angle=-52.465] 8.472,0.196) .. (8.472,1.699); \draw [white, double=black] ([out angle=131.230, in angle=-54.312] 5.622,1.518) .. (5.236,2.004); \draw [white, double=black] ([out angle=158.136, in angle=21.183] 4.409,2.652) .. (4.119,2.654); \draw [white, double=black] ([out angle=-122.916, in angle=56.326] 3.278,1.969) .. (2.932,1.444); \draw [white, double=black] ([out angle=-156.969, in angle=-17.945] 2.054,0.715) .. (1.719,0.700); \draw [white, double=black] ([out angle=141.427, in angle=-42.167] 7.158,0.037) .. (6.685,0.439); \draw [white, double=black] ([out angle=-158.124, in angle=-21.133] 4.409,2.244) .. (4.119,2.242); \end{scope} \end{scope}

==> diagrams/links-2128.tex <==
\begin{scope} \clip (0,0) rectangle (9.048, 3.000); \begin{scope}[yshift=-0.200cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.000, in angle=-57.572] 1.719,0.701) .. (0.522,1.629); \draw [white, double=black, line width=0.063cm]([out angle=57.526, in angle=-162.057] 0.521,0.271) .. (1.719,1.198); \draw [white, double=black, line width=0.060cm]([out angle=-23.039, in angle=123.639] 2.054,1.183) .. (2.933,0.453); \draw [white, double=black, line width=0.060cm]([out angle=-123.678, in angle=23.040] 2.934,1.446) .. (2.054,0.716); \draw [white, double=black, line width=0.125cm]([out angle=137.839, in angle=-48.747] 6.686,0.440) .. (5.623,1.520); \draw [white, double=black, line width=0.125cm]([out angle=48.802, in angle=-137.873] 5.623,0.378) .. (6.686,1.458); \draw [white, double=black, line width=0.125cm]([out angle=127.526, in angle=-38.561] 8.471,1.700) .. (7.159,3.037); \draw [white, double=black, line width=0.125cm]([out angle=127.526, in angle=-38.561] 8.471,-1.300) .. (7.159,0.037); \draw [white, double=black, line width=0.125cm]([out angle=38.583, in angle=-127.524] 7.159,1.860) .. (8.471,3.197); \draw [white, double=black, line width=0.125cm]([out angle=38.583, in angle=-127.524] 7.159,-1.140) .. (8.471,0.197); \draw [white, double=black, line width=0.052cm]([out angle=125.710, in angle=-21.865] 5.238,2.004) .. (4.411,2.652); \draw [white, double=black, line width=0.052cm]([out angle=21.890, in angle=-125.683] 4.411,2.244) .. (5.238,2.893); \draw [white, double=black, line width=0.053cm]([out angle=158.815, in angle=-57.087] 4.121,2.244) .. (3.279,2.929); \draw [white, double=black, line width=0.053cm]([out angle=158.815, in angle=-57.087] 4.121,-0.756) .. (3.279,-0.071); \draw [white, double=black, line width=0.053cm]([out angle=57.074, in angle=-158.877] 3.279,1.971) .. (4.121,2.655); \draw [white, double=black, line width=0.053cm]([out angle=57.074, in angle=-158.877] 3.279,-1.029) .. (4.121,-0.345); \draw [white, double=black] ([out angle=17.943, in angle=156.961] 1.719,1.198) .. (2.054,1.183); \draw [white, double=black] ([out angle=122.428, in angle=-122.447] 0.522,1.629) .. (0.522,3.272); \draw [white, double=black] ([out angle=122.428, in angle=-122.447] 0.522,-1.371) .. (0.522,0.272); \draw [white, double=black] ([out angle=-56.335, in angle=122.913] 2.934,3.455) .. (3.279,2.929); \draw [white, double=black] ([out angle=-56.335, in angle=122.913] 2.934,0.455) .. (3.279,-0.071); \draw [white, double=black] ([out angle=42.127, in angle=-141.417] 6.686,1.458) .. (7.159,1.860); \draw [white, double=black] ([out angle=54.317, in angle=-131.231] 5.238,2.893) .. (5.623,3.377); \draw [white, double=black] ([out angle=54.317, in angle=-131.231] 5.238,-0.107) .. (5.623,0.377); \draw [white, double=black] ([out angle=52.466, in angle=-52.474] 8.471,0.198) .. (8.471,1.700); \draw [white, double=black] ([out angle=131.253, in angle=-54.290] 5.623,1.519) .. (5.238,2.004); \draw [white, double=black] ([out angle=158.105, in angle=21.123] 4.411,2.654) .. (4.121,2.655); \draw [white, double=black] ([out angle=-122.926, in angle=56.322] 3.279,1.971) .. (2.934,1.446); \draw [white, double=black] ([out angle=-156.960, in angle=-18.000] 2.054,0.716) .. (1.719,0.701); \draw [white, double=black] ([out angle=141.439, in angle=-42.151] 7.159,0.037) .. (6.686,0.439); \draw [white, double=black] ([out angle=-158.135, in angle=-21.185] 4.411,2.246) .. (4.121,2.244); \end{scope} \begin{scope}[yshift=2.800cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.000, in angle=-57.572] 1.719,0.701) .. (0.522,1.629); \draw [white, double=black, line width=0.063cm]([out angle=57.526, in angle=-162.057] 0.521,0.271) .. (1.719,1.198); \draw [white, double=black, line width=0.060cm]([out angle=-23.039, in angle=123.639] 2.054,1.183) .. (2.933,0.453); \draw [white, double=black, line width=0.060cm]([out angle=-123.678, in angle=23.040] 2.934,1.446) .. (2.054,0.716); \draw [white, double=black, line width=0.125cm]([out angle=137.839, in angle=-48.747] 6.686,0.440) .. (5.623,1.520); \draw [white, double=black, line width=0.125cm]([out angle=48.802, in angle=-137.873] 5.623,0.378) .. (6.686,1.458); \draw [white, double=black, line width=0.125cm]([out angle=127.526, in angle=-38.561] 8.471,1.700) .. (7.159,3.037); \draw [white, double=black, line width=0.125cm]([out angle=127.526, in angle=-38.561] 8.471,-1.300) .. (7.159,0.037); \draw [white, double=black, line width=0.125cm]([out angle=38.583, in angle=-127.524] 7.159,1.860) .. (8.471,3.197); \draw [white, double=black, line width=0.125cm]([out angle=38.583, in angle=-127.524] 7.159,-1.140) .. (8.471,0.197); \draw [white, double=black, line width=0.052cm]([out angle=125.710, in angle=-21.865] 5.238,2.004) .. (4.411,2.652); \draw [white, double=black, line width=0.052cm]([out angle=21.890, in angle=-125.683] 4.411,2.244) .. (5.238,2.893); \draw [white, double=black, line width=0.053cm]([out angle=158.815, in angle=-57.087] 4.121,2.244) .. (3.279,2.929); \draw [white, double=black, line width=0.053cm]([out angle=158.815, in angle=-57.087] 4.121,-0.756) .. (3.279,-0.071); \draw [white, double=black, line width=0.053cm]([out angle=57.074, in angle=-158.877] 3.279,1.971) .. (4.121,2.655); \draw [white, double=black, line width=0.053cm]([out angle=57.074, in angle=-158.877] 3.279,-1.029) .. (4.121,-0.345); \draw [white, double=black] ([out angle=17.943, in angle=156.961] 1.719,1.198) .. (2.054,1.183); \draw [white, double=black] ([out angle=122.428, in angle=-122.447] 0.522,1.629) .. (0.522,3.272); \draw [white, double=black] ([out angle=122.428, in angle=-122.447] 0.522,-1.371) .. (0.522,0.272); \draw [white, double=black] ([out angle=-56.335, in angle=122.913] 2.934,3.455) .. (3.279,2.929); \draw [white, double=black] ([out angle=-56.335, in angle=122.913] 2.934,0.455) .. (3.279,-0.071); \draw [white, double=black] ([out angle=42.127, in angle=-141.417] 6.686,1.458) .. (7.159,1.860); \draw [white, double=black] ([out angle=54.317, in angle=-131.231] 5.238,2.893) .. (5.623,3.377); \draw [white, double=black] ([out angle=54.317, in angle=-131.231] 5.238,-0.107) .. (5.623,0.377); \draw [white, double=black] ([out angle=52.466, in angle=-52.474] 8.471,0.198) .. (8.471,1.700); \draw [white, double=black] ([out angle=131.253, in angle=-54.290] 5.623,1.519) .. (5.238,2.004); \draw [white, double=black] ([out angle=158.105, in angle=21.123] 4.411,2.654) .. (4.121,2.655); \draw [white, double=black] ([out angle=-122.926, in angle=56.322] 3.279,1.971) .. (2.934,1.446); \draw [white, double=black] ([out angle=-156.960, in angle=-18.000] 2.054,0.716) .. (1.719,0.701); \draw [white, double=black] ([out angle=141.439, in angle=-42.151] 7.159,0.037) .. (6.686,0.439); \draw [white, double=black] ([out angle=-158.135, in angle=-21.185] 4.411,2.246) .. (4.121,2.244); \end{scope} \end{scope}

==> diagrams/links-2129.tex <==
\begin{scope} \clip (0,0) rectangle (9.047, 3.000); \begin{scope}[yshift=-1.697cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.056, in angle=-57.543] 1.718,0.699) .. (0.522,1.625); \draw [white, double=black, line width=0.063cm]([out angle=57.581, in angle=-162.008] 0.523,0.268) .. (1.718,1.195); \draw [white, double=black, line width=0.060cm]([out angle=-23.046, in angle=123.703] 2.053,1.181) .. (2.932,0.452); \draw [white, double=black, line width=0.060cm]([out angle=-123.670, in angle=23.045] 2.932,1.443) .. (2.053,0.714); \draw [white, double=black, line width=0.125cm]([out angle=137.841, in angle=-48.785] 6.683,0.438) .. (5.620,1.519); \draw [white, double=black, line width=0.125cm]([out angle=48.739, in angle=-137.814] 5.620,0.377) .. (6.683,1.457); \draw [white, double=black, line width=0.125cm]([out angle=38.558, in angle=-127.533] 7.156,1.860) .. (8.469,3.197); \draw [white, double=black, line width=0.125cm]([out angle=38.558, in angle=-127.533] 7.156,-1.140) .. (8.469,0.197); \draw [white, double=black, line width=0.125cm]([out angle=-38.576, in angle=127.531] 7.156,3.037) .. (8.469,1.699); \draw [white, double=black, line width=0.125cm]([out angle=-38.576, in angle=127.531] 7.156,0.037) .. (8.469,-1.301); \draw [white, double=black, line width=0.052cm]([out angle=-125.699, in angle=21.862] 5.235,2.893) .. (4.408,2.245); \draw [white, double=black, line width=0.052cm]([out angle=125.676, in angle=-21.883] 5.235,2.004) .. (4.408,2.652); \draw [white, double=black, line width=0.053cm]([out angle=-158.817, in angle=57.085] 4.118,2.653) .. (3.277,1.969); \draw [white, double=black, line width=0.053cm]([out angle=-158.817, in angle=57.085] 4.118,-0.347) .. (3.277,-1.031); \draw [white, double=black, line width=0.053cm]([out angle=158.868, in angle=-57.073] 4.118,2.241) .. (3.277,2.925); \draw [white, double=black, line width=0.053cm]([out angle=158.868, in angle=-57.073] 4.118,-0.759) .. (3.277,-0.075); \draw [white, double=black] ([out angle=17.992, in angle=156.954] 1.718,1.195) .. (2.053,1.181); \draw [white, double=black] ([out angle=122.457, in angle=-122.441] 0.522,1.625) .. (0.522,3.268); \draw [white, double=black] ([out angle=122.457, in angle=-122.441] 0.522,-1.375) .. (0.522,0.268); \draw [white, double=black] ([out angle=-56.319, in angle=122.927] 2.932,3.451) .. (3.277,2.925); \draw [white, double=black] ([out angle=-56.319, in angle=122.927] 2.932,0.451) .. (3.277,-0.075); \draw [white, double=black] ([out angle=42.186, in angle=-141.442] 6.683,1.457) .. (7.156,1.860); \draw [white, double=black] ([out angle=54.301, in angle=-131.234] 5.235,2.893) .. (5.620,3.378); \draw [white, double=black] ([out angle=54.301, in angle=-131.234] 5.235,-0.107) .. (5.620,0.378); \draw [white, double=black] ([out angle=52.476, in angle=-52.469] 8.469,0.196) .. (8.469,1.699); \draw [white, double=black] ([out angle=131.215, in angle=-54.324] 5.620,1.519) .. (5.235,2.004); \draw [white, double=black] ([out angle=158.142, in angle=21.183] 4.408,2.651) .. (4.118,2.653); \draw [white, double=black] ([out angle=-122.915, in angle=56.330] 3.277,1.969) .. (2.932,1.443); \draw [white, double=black] ([out angle=-156.955, in angle=-17.944] 2.054,0.714) .. (1.718,0.699); \draw [white, double=black] ([out angle=141.424, in angle=-42.167] 7.156,0.037) .. (6.683,0.439); \draw [white, double=black] ([out angle=-158.117, in angle=-21.132] 4.408,2.243) .. (4.118,2.241); \end{scope} \begin{scope}[yshift=1.303cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.056, in angle=-57.543] 1.718,0.699) .. (0.522,1.625); \draw [white, double=black, line width=0.063cm]([out angle=57.581, in angle=-162.008] 0.523,0.268) .. (1.718,1.195); \draw [white, double=black, line width=0.060cm]([out angle=-23.046, in angle=123.703] 2.053,1.181) .. (2.932,0.452); \draw [white, double=black, line width=0.060cm]([out angle=-123.670, in angle=23.045] 2.932,1.443) .. (2.053,0.714); \draw [white, double=black, line width=0.125cm]([out angle=137.841, in angle=-48.785] 6.683,0.438) .. (5.620,1.519); \draw [white, double=black, line width=0.125cm]([out angle=48.739, in angle=-137.814] 5.620,0.377) .. (6.683,1.457); \draw [white, double=black, line width=0.125cm]([out angle=38.558, in angle=-127.533] 7.156,1.860) .. (8.469,3.197); \draw [white, double=black, line width=0.125cm]([out angle=38.558, in angle=-127.533] 7.156,-1.140) .. (8.469,0.197); \draw [white, double=black, line width=0.125cm]([out angle=-38.576, in angle=127.531] 7.156,3.037) .. (8.469,1.699); \draw [white, double=black, line width=0.125cm]([out angle=-38.576, in angle=127.531] 7.156,0.037) .. (8.469,-1.301); \draw [white, double=black, line width=0.052cm]([out angle=-125.699, in angle=21.862] 5.235,2.893) .. (4.408,2.245); \draw [white, double=black, line width=0.052cm]([out angle=125.676, in angle=-21.883] 5.235,2.004) .. (4.408,2.652); \draw [white, double=black, line width=0.053cm]([out angle=-158.817, in angle=57.085] 4.118,2.653) .. (3.277,1.969); \draw [white, double=black, line width=0.053cm]([out angle=-158.817, in angle=57.085] 4.118,-0.347) .. (3.277,-1.031); \draw [white, double=black, line width=0.053cm]([out angle=158.868, in angle=-57.073] 4.118,2.241) .. (3.277,2.925); \draw [white, double=black, line width=0.053cm]([out angle=158.868, in angle=-57.073] 4.118,-0.759) .. (3.277,-0.075); \draw [white, double=black] ([out angle=17.992, in angle=156.954] 1.718,1.195) .. (2.053,1.181); \draw [white, double=black] ([out angle=122.457, in angle=-122.441] 0.522,1.625) .. (0.522,3.268); \draw [white, double=black] ([out angle=122.457, in angle=-122.441] 0.522,-1.375) .. (0.522,0.268); \draw [white, double=black] ([out angle=-56.319, in angle=122.927] 2.932,3.451) .. (3.277,2.925); \draw [white, double=black] ([out angle=-56.319, in angle=122.927] 2.932,0.451) .. (3.277,-0.075); \draw [white, double=black] ([out angle=42.186, in angle=-141.442] 6.683,1.457) .. (7.156,1.860); \draw [white, double=black] ([out angle=54.301, in angle=-131.234] 5.235,2.893) .. (5.620,3.378); \draw [white, double=black] ([out angle=54.301, in angle=-131.234] 5.235,-0.107) .. (5.620,0.378); \draw [white, double=black] ([out angle=52.476, in angle=-52.469] 8.469,0.196) .. (8.469,1.699); \draw [white, double=black] ([out angle=131.215, in angle=-54.324] 5.620,1.519) .. (5.235,2.004); \draw [white, double=black] ([out angle=158.142, in angle=21.183] 4.408,2.651) .. (4.118,2.653); \draw [white, double=black] ([out angle=-122.915, in angle=56.330] 3.277,1.969) .. (2.932,1.443); \draw [white, double=black] ([out angle=-156.955, in angle=-17.944] 2.054,0.714) .. (1.718,0.699); \draw [white, double=black] ([out angle=141.424, in angle=-42.167] 7.156,0.037) .. (6.683,0.439); \draw [white, double=black] ([out angle=-158.117, in angle=-21.132] 4.408,2.243) .. (4.118,2.241); \end{scope} \end{scope}

==> diagrams/links-213.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.366, 3.000); \begin{scope}[yshift=-1.218cm]  \draw [white, double=black, line width=0.070cm]([out angle=160.500, in angle=-57.001] 1.746,0.416) .. (0.529,1.376); \draw [white, double=black, line width=0.070cm]([out angle=56.996, in angle=-160.518] 0.528,0.003) .. (1.746,0.963); \draw [white, double=black, line width=0.070cm]([out angle=-19.489, in angle=123.003] 2.121,0.963) .. (3.338,0.004); \draw [white, double=black, line width=0.070cm]([out angle=-122.995, in angle=19.493] 3.338,1.376) .. (2.121,0.417); \draw [white, double=black] ([out angle=19.498, in angle=160.511] 1.746,0.963) .. (2.121,0.963); \draw [white, double=black] ([out angle=-56.997, in angle=57.029] 3.337,3.004) .. (3.338,1.376); \draw [white, double=black] ([out angle=-56.997, in angle=57.029] 3.337,0.004) .. (3.338,-1.624); \draw [white, double=black] ([out angle=-160.507, in angle=-19.480] 2.121,0.417) .. (1.746,0.417); \draw [white, double=black, line width=0.013cm]([out angle=58.250, in angle=114.894] -0.097,2.303) .. (0.678,2.257); \draw [white, double=black, line width=0.013cm]([out angle=237.030, in angle=88.447] 0.528,3.004) .. (0.288,2.231); \draw [white, double=black, line width=0.013cm]([out angle=271.592, in angle=122.995] 0.288,2.149) .. (0.529,1.376); \draw [white, double=black, line width=0.013cm]([out angle=245.143, in angle=301.791] 0.678,2.123) .. (-0.097,2.076); \draw [white, double=black] ([out angle=268.448, in angle=91.592] 0.288,2.231) .. (0.288,2.149); \draw [white, double=black] ([out angle=121.791, in angle=238.250] -0.097,2.076) .. (-0.097,2.303); \draw [white, double=black] ([out angle=294.910, in angle=65.162] 0.677,2.256) .. (0.678,2.123); \end{scope} \begin{scope}[yshift=1.782cm]  \draw [white, double=black, line width=0.070cm]([out angle=160.500, in angle=-57.001] 1.746,0.416) .. (0.529,1.376); \draw [white, double=black, line width=0.070cm]([out angle=56.996, in angle=-160.518] 0.528,0.003) .. (1.746,0.963); \draw [white, double=black, line width=0.070cm]([out angle=-19.489, in angle=123.003] 2.121,0.963) .. (3.338,0.004); \draw [white, double=black, line width=0.070cm]([out angle=-122.995, in angle=19.493] 3.338,1.376) .. (2.121,0.417); \draw [white, double=black] ([out angle=19.498, in angle=160.511] 1.746,0.963) .. (2.121,0.963); \draw [white, double=black] ([out angle=-56.997, in angle=57.029] 3.337,3.004) .. (3.338,1.376); \draw [white, double=black] ([out angle=-56.997, in angle=57.029] 3.337,0.004) .. (3.338,-1.624); \draw [white, double=black] ([out angle=-160.507, in angle=-19.480] 2.121,0.417) .. (1.746,0.417); \draw [white, double=black, line width=0.013cm]([out angle=58.250, in angle=114.894] -0.097,2.303) .. (0.678,2.257); \draw [white, double=black, line width=0.013cm]([out angle=237.030, in angle=88.447] 0.528,3.004) .. (0.288,2.231); \draw [white, double=black, line width=0.013cm]([out angle=271.592, in angle=122.995] 0.288,2.149) .. (0.529,1.376); \draw [white, double=black, line width=0.013cm]([out angle=245.143, in angle=301.791] 0.678,2.123) .. (-0.097,2.076); \draw [white, double=black] ([out angle=268.448, in angle=91.592] 0.288,2.231) .. (0.288,2.149); \draw [white, double=black] ([out angle=121.791, in angle=238.250] -0.097,2.076) .. (-0.097,2.303); \draw [white, double=black] ([out angle=294.910, in angle=65.162] 0.677,2.256) .. (0.678,2.123); \end{scope} \end{scope}

==> diagrams/links-2130.tex <==
\begin{scope} \clip (0,0) rectangle (9.049, 3.000); \begin{scope}[yshift=-0.199cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.012, in angle=-57.565] 1.719,0.701) .. (0.522,1.628); \draw [white, double=black, line width=0.063cm]([out angle=57.536, in angle=-162.044] 0.522,0.271) .. (1.719,1.197); \draw [white, double=black, line width=0.060cm]([out angle=-23.047, in angle=123.651] 2.054,1.183) .. (2.933,0.453); \draw [white, double=black, line width=0.060cm]([out angle=-123.678, in angle=23.034] 2.933,1.445) .. (2.054,0.716); \draw [white, double=black, line width=0.125cm]([out angle=137.846, in angle=-48.748] 6.686,0.439) .. (5.623,1.519); \draw [white, double=black, line width=0.125cm]([out angle=48.797, in angle=-137.866] 5.623,0.378) .. (6.686,1.458); \draw [white, double=black, line width=0.125cm]([out angle=38.583, in angle=-127.526] 7.159,1.860) .. (8.472,3.197); \draw [white, double=black, line width=0.125cm]([out angle=38.583, in angle=-127.526] 7.159,-1.140) .. (8.472,0.197); \draw [white, double=black, line width=0.125cm]([out angle=-38.563, in angle=127.529] 7.159,3.037) .. (8.472,1.700); \draw [white, double=black, line width=0.125cm]([out angle=-38.563, in angle=127.529] 7.159,0.037) .. (8.472,-1.300); \draw [white, double=black, line width=0.052cm]([out angle=125.708, in angle=-21.869] 5.238,2.003) .. (4.411,2.652); \draw [white, double=black, line width=0.052cm]([out angle=21.884, in angle=-125.685] 4.411,2.244) .. (5.238,2.893); \draw [white, double=black, line width=0.053cm]([out angle=158.826, in angle=-57.080] 4.121,2.244) .. (3.279,2.928); \draw [white, double=black, line width=0.053cm]([out angle=158.826, in angle=-57.080] 4.121,-0.756) .. (3.279,-0.072); \draw [white, double=black, line width=0.053cm]([out angle=57.076, in angle=-158.863] 3.279,1.971) .. (4.121,2.655); \draw [white, double=black, line width=0.053cm]([out angle=57.076, in angle=-158.863] 3.279,-1.029) .. (4.121,-0.345); \draw [white, double=black] ([out angle=17.956, in angle=156.953] 1.719,1.197) .. (2.054,1.183); \draw [white, double=black] ([out angle=122.435, in angle=-122.441] 0.522,1.628) .. (0.522,3.271); \draw [white, double=black] ([out angle=122.435, in angle=-122.441] 0.522,-1.372) .. (0.522,0.271); \draw [white, double=black] ([out angle=-56.326, in angle=122.920] 2.933,3.454) .. (3.279,2.928); \draw [white, double=black] ([out angle=-56.326, in angle=122.920] 2.933,0.454) .. (3.279,-0.072); \draw [white, double=black] ([out angle=42.134, in angle=-141.417] 6.686,1.458) .. (7.159,1.860); \draw [white, double=black] ([out angle=54.315, in angle=-131.231] 5.238,2.893) .. (5.623,3.377); \draw [white, double=black] ([out angle=54.315, in angle=-131.231] 5.238,-0.107) .. (5.623,0.377); \draw [white, double=black] ([out angle=52.474, in angle=-52.471] 8.472,0.197) .. (8.472,1.700); \draw [white, double=black] ([out angle=131.252, in angle=-54.292] 5.623,1.519) .. (5.238,2.003); \draw [white, double=black] ([out angle=158.110, in angle=21.137] 4.411,2.653) .. (4.121,2.655); \draw [white, double=black] ([out angle=-122.924, in angle=56.322] 3.279,1.971) .. (2.933,1.445); \draw [white, double=black] ([out angle=-156.966, in angle=-17.988] 2.054,0.716) .. (1.719,0.701); \draw [white, double=black] ([out angle=141.437, in angle=-42.155] 7.159,0.037) .. (6.686,0.439); \draw [white, double=black] ([out angle=-158.135, in angle=-21.174] 4.411,2.246) .. (4.121,2.244); \end{scope} \begin{scope}[yshift=2.801cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.012, in angle=-57.565] 1.719,0.701) .. (0.522,1.628); \draw [white, double=black, line width=0.063cm]([out angle=57.536, in angle=-162.044] 0.522,0.271) .. (1.719,1.197); \draw [white, double=black, line width=0.060cm]([out angle=-23.047, in angle=123.651] 2.054,1.183) .. (2.933,0.453); \draw [white, double=black, line width=0.060cm]([out angle=-123.678, in angle=23.034] 2.933,1.445) .. (2.054,0.716); \draw [white, double=black, line width=0.125cm]([out angle=137.846, in angle=-48.748] 6.686,0.439) .. (5.623,1.519); \draw [white, double=black, line width=0.125cm]([out angle=48.797, in angle=-137.866] 5.623,0.378) .. (6.686,1.458); \draw [white, double=black, line width=0.125cm]([out angle=38.583, in angle=-127.526] 7.159,1.860) .. (8.472,3.197); \draw [white, double=black, line width=0.125cm]([out angle=38.583, in angle=-127.526] 7.159,-1.140) .. (8.472,0.197); \draw [white, double=black, line width=0.125cm]([out angle=-38.563, in angle=127.529] 7.159,3.037) .. (8.472,1.700); \draw [white, double=black, line width=0.125cm]([out angle=-38.563, in angle=127.529] 7.159,0.037) .. (8.472,-1.300); \draw [white, double=black, line width=0.052cm]([out angle=125.708, in angle=-21.869] 5.238,2.003) .. (4.411,2.652); \draw [white, double=black, line width=0.052cm]([out angle=21.884, in angle=-125.685] 4.411,2.244) .. (5.238,2.893); \draw [white, double=black, line width=0.053cm]([out angle=158.826, in angle=-57.080] 4.121,2.244) .. (3.279,2.928); \draw [white, double=black, line width=0.053cm]([out angle=158.826, in angle=-57.080] 4.121,-0.756) .. (3.279,-0.072); \draw [white, double=black, line width=0.053cm]([out angle=57.076, in angle=-158.863] 3.279,1.971) .. (4.121,2.655); \draw [white, double=black, line width=0.053cm]([out angle=57.076, in angle=-158.863] 3.279,-1.029) .. (4.121,-0.345); \draw [white, double=black] ([out angle=17.956, in angle=156.953] 1.719,1.197) .. (2.054,1.183); \draw [white, double=black] ([out angle=122.435, in angle=-122.441] 0.522,1.628) .. (0.522,3.271); \draw [white, double=black] ([out angle=122.435, in angle=-122.441] 0.522,-1.372) .. (0.522,0.271); \draw [white, double=black] ([out angle=-56.326, in angle=122.920] 2.933,3.454) .. (3.279,2.928); \draw [white, double=black] ([out angle=-56.326, in angle=122.920] 2.933,0.454) .. (3.279,-0.072); \draw [white, double=black] ([out angle=42.134, in angle=-141.417] 6.686,1.458) .. (7.159,1.860); \draw [white, double=black] ([out angle=54.315, in angle=-131.231] 5.238,2.893) .. (5.623,3.377); \draw [white, double=black] ([out angle=54.315, in angle=-131.231] 5.238,-0.107) .. (5.623,0.377); \draw [white, double=black] ([out angle=52.474, in angle=-52.471] 8.472,0.197) .. (8.472,1.700); \draw [white, double=black] ([out angle=131.252, in angle=-54.292] 5.623,1.519) .. (5.238,2.003); \draw [white, double=black] ([out angle=158.110, in angle=21.137] 4.411,2.653) .. (4.121,2.655); \draw [white, double=black] ([out angle=-122.924, in angle=56.322] 3.279,1.971) .. (2.933,1.445); \draw [white, double=black] ([out angle=-156.966, in angle=-17.988] 2.054,0.716) .. (1.719,0.701); \draw [white, double=black] ([out angle=141.437, in angle=-42.155] 7.159,0.037) .. (6.686,0.439); \draw [white, double=black] ([out angle=-158.135, in angle=-21.174] 4.411,2.246) .. (4.121,2.244); \end{scope} \end{scope}

==> diagrams/links-2131.tex <==
\begin{scope} \clip (0,0) rectangle (9.049, 3.000); \begin{scope}[yshift=-0.199cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.013, in angle=-57.565] 1.719,0.701) .. (0.522,1.628); \draw [white, double=black, line width=0.063cm]([out angle=57.536, in angle=-162.043] 0.522,0.271) .. (1.719,1.198); \draw [white, double=black, line width=0.060cm]([out angle=-23.049, in angle=123.652] 2.054,1.183) .. (2.933,0.453); \draw [white, double=black, line width=0.060cm]([out angle=-123.679, in angle=23.032] 2.933,1.445) .. (2.054,0.716); \draw [white, double=black, line width=0.125cm]([out angle=48.799, in angle=-137.867] 5.624,0.377) .. (6.686,1.458); \draw [white, double=black, line width=0.125cm]([out angle=-48.747, in angle=137.847] 5.623,1.519) .. (6.686,0.439); \draw [white, double=black, line width=0.125cm]([out angle=127.530, in angle=-38.563] 8.472,1.700) .. (7.159,3.037); \draw [white, double=black, line width=0.125cm]([out angle=127.530, in angle=-38.563] 8.472,-1.300) .. (7.159,0.037); \draw [white, double=black, line width=0.125cm]([out angle=38.584, in angle=-127.526] 7.160,1.860) .. (8.472,3.197); \draw [white, double=black, line width=0.125cm]([out angle=38.584, in angle=-127.526] 7.160,-1.140) .. (8.472,0.197); \draw [white, double=black, line width=0.052cm]([out angle=-125.685, in angle=21.884] 5.238,2.893) .. (4.411,2.244); \draw [white, double=black, line width=0.052cm]([out angle=125.709, in angle=-21.870] 5.238,2.003) .. (4.411,2.652); \draw [white, double=black, line width=0.053cm]([out angle=-158.862, in angle=57.076] 4.121,2.656) .. (3.279,1.971); \draw [white, double=black, line width=0.053cm]([out angle=-158.862, in angle=57.076] 4.121,-0.344) .. (3.279,-1.029); \draw [white, double=black, line width=0.053cm]([out angle=158.827, in angle=-57.079] 4.121,2.244) .. (3.279,2.929); \draw [white, double=black, line width=0.053cm]([out angle=158.827, in angle=-57.079] 4.121,-0.756) .. (3.279,-0.071); \draw [white, double=black] ([out angle=17.957, in angle=156.951] 1.719,1.198) .. (2.054,1.183); \draw [white, double=black] ([out angle=122.435, in angle=-122.439] 0.522,1.628) .. (0.522,3.271); \draw [white, double=black] ([out angle=122.435, in angle=-122.439] 0.522,-1.372) .. (0.522,0.271); \draw [white, double=black] ([out angle=-56.324, in angle=122.921] 2.933,3.454) .. (3.279,2.929); \draw [white, double=black] ([out angle=-56.324, in angle=122.921] 2.933,0.454) .. (3.279,-0.071); \draw [white, double=black] ([out angle=42.133, in angle=-141.416] 6.686,1.458) .. (7.160,1.860); \draw [white, double=black] ([out angle=54.315, in angle=-131.231] 5.238,2.893) .. (5.623,3.378); \draw [white, double=black] ([out angle=54.315, in angle=-131.231] 5.238,-0.107) .. (5.623,0.378); \draw [white, double=black] ([out angle=52.476, in angle=-52.470] 8.472,0.197) .. (8.472,1.700); \draw [white, double=black] ([out angle=131.253, in angle=-54.291] 5.624,1.519) .. (5.238,2.003); \draw [white, double=black] ([out angle=158.110, in angle=21.138] 4.411,2.654) .. (4.121,2.656); \draw [white, double=black] ([out angle=-122.924, in angle=56.321] 3.279,1.971) .. (2.933,1.445); \draw [white, double=black] ([out angle=-156.968, in angle=-17.987] 2.054,0.716) .. (1.719,0.701); \draw [white, double=black] ([out angle=141.437, in angle=-42.155] 7.159,0.037) .. (6.686,0.439); \draw [white, double=black] ([out angle=-158.135, in angle=-21.173] 4.411,2.246) .. (4.121,2.244); \end{scope} \begin{scope}[yshift=2.801cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.013, in angle=-57.565] 1.719,0.701) .. (0.522,1.628); \draw [white, double=black, line width=0.063cm]([out angle=57.536, in angle=-162.043] 0.522,0.271) .. (1.719,1.198); \draw [white, double=black, line width=0.060cm]([out angle=-23.049, in angle=123.652] 2.054,1.183) .. (2.933,0.453); \draw [white, double=black, line width=0.060cm]([out angle=-123.679, in angle=23.032] 2.933,1.445) .. (2.054,0.716); \draw [white, double=black, line width=0.125cm]([out angle=48.799, in angle=-137.867] 5.624,0.377) .. (6.686,1.458); \draw [white, double=black, line width=0.125cm]([out angle=-48.747, in angle=137.847] 5.623,1.519) .. (6.686,0.439); \draw [white, double=black, line width=0.125cm]([out angle=127.530, in angle=-38.563] 8.472,1.700) .. (7.159,3.037); \draw [white, double=black, line width=0.125cm]([out angle=127.530, in angle=-38.563] 8.472,-1.300) .. (7.159,0.037); \draw [white, double=black, line width=0.125cm]([out angle=38.584, in angle=-127.526] 7.160,1.860) .. (8.472,3.197); \draw [white, double=black, line width=0.125cm]([out angle=38.584, in angle=-127.526] 7.160,-1.140) .. (8.472,0.197); \draw [white, double=black, line width=0.052cm]([out angle=-125.685, in angle=21.884] 5.238,2.893) .. (4.411,2.244); \draw [white, double=black, line width=0.052cm]([out angle=125.709, in angle=-21.870] 5.238,2.003) .. (4.411,2.652); \draw [white, double=black, line width=0.053cm]([out angle=-158.862, in angle=57.076] 4.121,2.656) .. (3.279,1.971); \draw [white, double=black, line width=0.053cm]([out angle=-158.862, in angle=57.076] 4.121,-0.344) .. (3.279,-1.029); \draw [white, double=black, line width=0.053cm]([out angle=158.827, in angle=-57.079] 4.121,2.244) .. (3.279,2.929); \draw [white, double=black, line width=0.053cm]([out angle=158.827, in angle=-57.079] 4.121,-0.756) .. (3.279,-0.071); \draw [white, double=black] ([out angle=17.957, in angle=156.951] 1.719,1.198) .. (2.054,1.183); \draw [white, double=black] ([out angle=122.435, in angle=-122.439] 0.522,1.628) .. (0.522,3.271); \draw [white, double=black] ([out angle=122.435, in angle=-122.439] 0.522,-1.372) .. (0.522,0.271); \draw [white, double=black] ([out angle=-56.324, in angle=122.921] 2.933,3.454) .. (3.279,2.929); \draw [white, double=black] ([out angle=-56.324, in angle=122.921] 2.933,0.454) .. (3.279,-0.071); \draw [white, double=black] ([out angle=42.133, in angle=-141.416] 6.686,1.458) .. (7.160,1.860); \draw [white, double=black] ([out angle=54.315, in angle=-131.231] 5.238,2.893) .. (5.623,3.378); \draw [white, double=black] ([out angle=54.315, in angle=-131.231] 5.238,-0.107) .. (5.623,0.378); \draw [white, double=black] ([out angle=52.476, in angle=-52.470] 8.472,0.197) .. (8.472,1.700); \draw [white, double=black] ([out angle=131.253, in angle=-54.291] 5.624,1.519) .. (5.238,2.003); \draw [white, double=black] ([out angle=158.110, in angle=21.138] 4.411,2.654) .. (4.121,2.656); \draw [white, double=black] ([out angle=-122.924, in angle=56.321] 3.279,1.971) .. (2.933,1.445); \draw [white, double=black] ([out angle=-156.968, in angle=-17.987] 2.054,0.716) .. (1.719,0.701); \draw [white, double=black] ([out angle=141.437, in angle=-42.155] 7.159,0.037) .. (6.686,0.439); \draw [white, double=black] ([out angle=-158.135, in angle=-21.173] 4.411,2.246) .. (4.121,2.244); \end{scope} \end{scope}

==> diagrams/links-2132.tex <==
\begin{scope} \clip (0,0) rectangle (9.050, 3.000); \begin{scope}[yshift=-0.200cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.004, in angle=-57.569] 1.719,0.701) .. (0.522,1.629); \draw [white, double=black, line width=0.063cm]([out angle=57.527, in angle=-162.050] 0.522,0.271) .. (1.719,1.198); \draw [white, double=black, line width=0.060cm]([out angle=-23.049, in angle=123.642] 2.054,1.183) .. (2.933,0.453); \draw [white, double=black, line width=0.060cm]([out angle=-123.680, in angle=23.031] 2.934,1.446) .. (2.054,0.716); \draw [white, double=black, line width=0.125cm]([out angle=48.810, in angle=-137.876] 5.624,0.378) .. (6.687,1.458); \draw [white, double=black, line width=0.125cm]([out angle=-48.741, in angle=137.848] 5.624,1.519) .. (6.687,0.439); \draw [white, double=black, line width=0.125cm]([out angle=127.529, in angle=-38.561] 8.473,1.700) .. (7.160,3.037); \draw [white, double=black, line width=0.125cm]([out angle=127.529, in angle=-38.561] 8.473,-1.300) .. (7.160,0.037); \draw [white, double=black, line width=0.125cm]([out angle=38.588, in angle=-127.525] 7.160,1.860) .. (8.473,3.197); \draw [white, double=black, line width=0.125cm]([out angle=38.588, in angle=-127.525] 7.160,-1.140) .. (8.473,0.197); \draw [white, double=black, line width=0.052cm]([out angle=125.715, in angle=-21.867] 5.239,2.003) .. (4.411,2.652); \draw [white, double=black, line width=0.052cm]([out angle=21.888, in angle=-125.682] 4.411,2.244) .. (5.239,2.892); \draw [white, double=black, line width=0.053cm]([out angle=158.819, in angle=-57.081] 4.121,2.244) .. (3.279,2.929); \draw [white, double=black, line width=0.053cm]([out angle=158.819, in angle=-57.081] 4.121,-0.756) .. (3.279,-0.071); \draw [white, double=black, line width=0.053cm]([out angle=57.074, in angle=-158.872] 3.279,1.972) .. (4.121,2.656); \draw [white, double=black, line width=0.053cm]([out angle=57.074, in angle=-158.872] 3.279,-1.028) .. (4.121,-0.344); \draw [white, double=black] ([out angle=17.950, in angle=156.951] 1.719,1.198) .. (2.054,1.183); \draw [white, double=black] ([out angle=122.431, in angle=-122.439] 0.522,1.629) .. (0.522,3.272); \draw [white, double=black] ([out angle=122.431, in angle=-122.439] 0.522,-1.371) .. (0.522,0.272); \draw [white, double=black] ([out angle=-56.326, in angle=122.919] 2.934,3.455) .. (3.279,2.929); \draw [white, double=black] ([out angle=-56.326, in angle=122.919] 2.934,0.455) .. (3.279,-0.071); \draw [white, double=black] ([out angle=42.124, in angle=-141.412] 6.687,1.458) .. (7.160,1.860); \draw [white, double=black] ([out angle=54.318, in angle=-131.231] 5.239,2.892) .. (5.624,3.377); \draw [white, double=black] ([out angle=54.318, in angle=-131.231] 5.239,-0.108) .. (5.624,0.377); \draw [white, double=black] ([out angle=52.475, in angle=-52.471] 8.473,0.198) .. (8.473,1.700); \draw [white, double=black] ([out angle=131.259, in angle=-54.285] 5.624,1.518) .. (5.239,2.003); \draw [white, double=black] ([out angle=158.104, in angle=21.128] 4.411,2.654) .. (4.121,2.656); \draw [white, double=black] ([out angle=-122.926, in angle=56.320] 3.279,1.972) .. (2.934,1.446); \draw [white, double=black] ([out angle=-156.969, in angle=-17.996] 2.054,0.716) .. (1.719,0.701); \draw [white, double=black] ([out angle=141.439, in angle=-42.153] 7.160,0.037) .. (6.687,0.439); \draw [white, double=black] ([out angle=-158.138, in angle=-21.181] 4.411,2.246) .. (4.121,2.244); \end{scope} \begin{scope}[yshift=2.800cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.004, in angle=-57.569] 1.719,0.701) .. (0.522,1.629); \draw [white, double=black, line width=0.063cm]([out angle=57.527, in angle=-162.050] 0.522,0.271) .. (1.719,1.198); \draw [white, double=black, line width=0.060cm]([out angle=-23.049, in angle=123.642] 2.054,1.183) .. (2.933,0.453); \draw [white, double=black, line width=0.060cm]([out angle=-123.680, in angle=23.031] 2.934,1.446) .. (2.054,0.716); \draw [white, double=black, line width=0.125cm]([out angle=48.810, in angle=-137.876] 5.624,0.378) .. (6.687,1.458); \draw [white, double=black, line width=0.125cm]([out angle=-48.741, in angle=137.848] 5.624,1.519) .. (6.687,0.439); \draw [white, double=black, line width=0.125cm]([out angle=127.529, in angle=-38.561] 8.473,1.700) .. (7.160,3.037); \draw [white, double=black, line width=0.125cm]([out angle=127.529, in angle=-38.561] 8.473,-1.300) .. (7.160,0.037); \draw [white, double=black, line width=0.125cm]([out angle=38.588, in angle=-127.525] 7.160,1.860) .. (8.473,3.197); \draw [white, double=black, line width=0.125cm]([out angle=38.588, in angle=-127.525] 7.160,-1.140) .. (8.473,0.197); \draw [white, double=black, line width=0.052cm]([out angle=125.715, in angle=-21.867] 5.239,2.003) .. (4.411,2.652); \draw [white, double=black, line width=0.052cm]([out angle=21.888, in angle=-125.682] 4.411,2.244) .. (5.239,2.892); \draw [white, double=black, line width=0.053cm]([out angle=158.819, in angle=-57.081] 4.121,2.244) .. (3.279,2.929); \draw [white, double=black, line width=0.053cm]([out angle=158.819, in angle=-57.081] 4.121,-0.756) .. (3.279,-0.071); \draw [white, double=black, line width=0.053cm]([out angle=57.074, in angle=-158.872] 3.279,1.972) .. (4.121,2.656); \draw [white, double=black, line width=0.053cm]([out angle=57.074, in angle=-158.872] 3.279,-1.028) .. (4.121,-0.344); \draw [white, double=black] ([out angle=17.950, in angle=156.951] 1.719,1.198) .. (2.054,1.183); \draw [white, double=black] ([out angle=122.431, in angle=-122.439] 0.522,1.629) .. (0.522,3.272); \draw [white, double=black] ([out angle=122.431, in angle=-122.439] 0.522,-1.371) .. (0.522,0.272); \draw [white, double=black] ([out angle=-56.326, in angle=122.919] 2.934,3.455) .. (3.279,2.929); \draw [white, double=black] ([out angle=-56.326, in angle=122.919] 2.934,0.455) .. (3.279,-0.071); \draw [white, double=black] ([out angle=42.124, in angle=-141.412] 6.687,1.458) .. (7.160,1.860); \draw [white, double=black] ([out angle=54.318, in angle=-131.231] 5.239,2.892) .. (5.624,3.377); \draw [white, double=black] ([out angle=54.318, in angle=-131.231] 5.239,-0.108) .. (5.624,0.377); \draw [white, double=black] ([out angle=52.475, in angle=-52.471] 8.473,0.198) .. (8.473,1.700); \draw [white, double=black] ([out angle=131.259, in angle=-54.285] 5.624,1.518) .. (5.239,2.003); \draw [white, double=black] ([out angle=158.104, in angle=21.128] 4.411,2.654) .. (4.121,2.656); \draw [white, double=black] ([out angle=-122.926, in angle=56.320] 3.279,1.972) .. (2.934,1.446); \draw [white, double=black] ([out angle=-156.969, in angle=-17.996] 2.054,0.716) .. (1.719,0.701); \draw [white, double=black] ([out angle=141.439, in angle=-42.153] 7.160,0.037) .. (6.687,0.439); \draw [white, double=black] ([out angle=-158.138, in angle=-21.181] 4.411,2.246) .. (4.121,2.244); \end{scope} \end{scope}

==> diagrams/links-2133.tex <==
\begin{scope} \clip (0,0) rectangle (9.050, 3.000); \begin{scope}[yshift=-0.199cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.019, in angle=-57.561] 1.719,0.701) .. (0.522,1.628); \draw [white, double=black, line width=0.063cm]([out angle=57.542, in angle=-162.037] 0.522,0.271) .. (1.719,1.197); \draw [white, double=black, line width=0.060cm]([out angle=-23.052, in angle=123.659] 2.054,1.182) .. (2.933,0.453); \draw [white, double=black, line width=0.060cm]([out angle=-123.678, in angle=23.031] 2.933,1.445) .. (2.054,0.716); \draw [white, double=black, line width=0.125cm]([out angle=48.795, in angle=-137.861] 5.623,0.377) .. (6.686,1.458); \draw [white, double=black, line width=0.125cm]([out angle=-48.749, in angle=137.850] 5.623,1.519) .. (6.686,0.439); \draw [white, double=black, line width=0.125cm]([out angle=38.583, in angle=-127.527] 7.160,1.860) .. (8.472,3.197); \draw [white, double=black, line width=0.125cm]([out angle=38.583, in angle=-127.527] 7.160,-1.140) .. (8.472,0.197); \draw [white, double=black, line width=0.125cm]([out angle=-38.565, in angle=127.531] 7.159,3.037) .. (8.473,1.700); \draw [white, double=black, line width=0.125cm]([out angle=-38.565, in angle=127.531] 7.159,0.037) .. (8.473,-1.300); \draw [white, double=black, line width=0.052cm]([out angle=-125.686, in angle=21.880] 5.238,2.893) .. (4.411,2.244); \draw [white, double=black, line width=0.052cm]([out angle=125.707, in angle=-21.872] 5.238,2.003) .. (4.411,2.652); \draw [white, double=black, line width=0.053cm]([out angle=-158.855, in angle=57.077] 4.121,2.655) .. (3.279,1.971); \draw [white, double=black, line width=0.053cm]([out angle=-158.855, in angle=57.077] 4.121,-0.345) .. (3.279,-1.029); \draw [white, double=black, line width=0.053cm]([out angle=158.833, in angle=-57.076] 4.120,2.244) .. (3.279,2.928); \draw [white, double=black, line width=0.053cm]([out angle=158.833, in angle=-57.076] 4.120,-0.756) .. (3.279,-0.072); \draw [white, double=black] ([out angle=17.963, in angle=156.948] 1.719,1.197) .. (2.054,1.182); \draw [white, double=black] ([out angle=122.439, in angle=-122.436] 0.522,1.628) .. (0.522,3.271); \draw [white, double=black] ([out angle=122.439, in angle=-122.436] 0.522,-1.372) .. (0.522,0.271); \draw [white, double=black] ([out angle=-56.321, in angle=122.924] 2.933,3.454) .. (3.279,2.928); \draw [white, double=black] ([out angle=-56.321, in angle=122.924] 2.933,0.454) .. (3.279,-0.072); \draw [white, double=black] ([out angle=42.139, in angle=-141.417] 6.686,1.458) .. (7.160,1.860); \draw [white, double=black] ([out angle=54.314, in angle=-131.232] 5.238,2.893) .. (5.623,3.378); \draw [white, double=black] ([out angle=54.314, in angle=-131.232] 5.238,-0.107) .. (5.623,0.378); \draw [white, double=black] ([out angle=52.479, in angle=-52.469] 8.473,0.197) .. (8.472,1.700); \draw [white, double=black] ([out angle=131.251, in angle=-54.293] 5.623,1.518) .. (5.238,2.003); \draw [white, double=black] ([out angle=158.113, in angle=21.145] 4.411,2.653) .. (4.121,2.655); \draw [white, double=black] ([out angle=-122.923, in angle=56.322] 3.279,1.971) .. (2.933,1.445); \draw [white, double=black] ([out angle=-156.969, in angle=-17.981] 2.054,0.716) .. (1.719,0.701); \draw [white, double=black] ([out angle=141.435, in angle=-42.157] 7.159,0.037) .. (6.686,0.439); \draw [white, double=black] ([out angle=-158.134, in angle=-21.167] 4.411,2.246) .. (4.120,2.244); \end{scope} \begin{scope}[yshift=2.801cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.019, in angle=-57.561] 1.719,0.701) .. (0.522,1.628); \draw [white, double=black, line width=0.063cm]([out angle=57.542, in angle=-162.037] 0.522,0.271) .. (1.719,1.197); \draw [white, double=black, line width=0.060cm]([out angle=-23.052, in angle=123.659] 2.054,1.182) .. (2.933,0.453); \draw [white, double=black, line width=0.060cm]([out angle=-123.678, in angle=23.031] 2.933,1.445) .. (2.054,0.716); \draw [white, double=black, line width=0.125cm]([out angle=48.795, in angle=-137.861] 5.623,0.377) .. (6.686,1.458); \draw [white, double=black, line width=0.125cm]([out angle=-48.749, in angle=137.850] 5.623,1.519) .. (6.686,0.439); \draw [white, double=black, line width=0.125cm]([out angle=38.583, in angle=-127.527] 7.160,1.860) .. (8.472,3.197); \draw [white, double=black, line width=0.125cm]([out angle=38.583, in angle=-127.527] 7.160,-1.140) .. (8.472,0.197); \draw [white, double=black, line width=0.125cm]([out angle=-38.565, in angle=127.531] 7.159,3.037) .. (8.473,1.700); \draw [white, double=black, line width=0.125cm]([out angle=-38.565, in angle=127.531] 7.159,0.037) .. (8.473,-1.300); \draw [white, double=black, line width=0.052cm]([out angle=-125.686, in angle=21.880] 5.238,2.893) .. (4.411,2.244); \draw [white, double=black, line width=0.052cm]([out angle=125.707, in angle=-21.872] 5.238,2.003) .. (4.411,2.652); \draw [white, double=black, line width=0.053cm]([out angle=-158.855, in angle=57.077] 4.121,2.655) .. (3.279,1.971); \draw [white, double=black, line width=0.053cm]([out angle=-158.855, in angle=57.077] 4.121,-0.345) .. (3.279,-1.029); \draw [white, double=black, line width=0.053cm]([out angle=158.833, in angle=-57.076] 4.120,2.244) .. (3.279,2.928); \draw [white, double=black, line width=0.053cm]([out angle=158.833, in angle=-57.076] 4.120,-0.756) .. (3.279,-0.072); \draw [white, double=black] ([out angle=17.963, in angle=156.948] 1.719,1.197) .. (2.054,1.182); \draw [white, double=black] ([out angle=122.439, in angle=-122.436] 0.522,1.628) .. (0.522,3.271); \draw [white, double=black] ([out angle=122.439, in angle=-122.436] 0.522,-1.372) .. (0.522,0.271); \draw [white, double=black] ([out angle=-56.321, in angle=122.924] 2.933,3.454) .. (3.279,2.928); \draw [white, double=black] ([out angle=-56.321, in angle=122.924] 2.933,0.454) .. (3.279,-0.072); \draw [white, double=black] ([out angle=42.139, in angle=-141.417] 6.686,1.458) .. (7.160,1.860); \draw [white, double=black] ([out angle=54.314, in angle=-131.232] 5.238,2.893) .. (5.623,3.378); \draw [white, double=black] ([out angle=54.314, in angle=-131.232] 5.238,-0.107) .. (5.623,0.378); \draw [white, double=black] ([out angle=52.479, in angle=-52.469] 8.473,0.197) .. (8.472,1.700); \draw [white, double=black] ([out angle=131.251, in angle=-54.293] 5.623,1.518) .. (5.238,2.003); \draw [white, double=black] ([out angle=158.113, in angle=21.145] 4.411,2.653) .. (4.121,2.655); \draw [white, double=black] ([out angle=-122.923, in angle=56.322] 3.279,1.971) .. (2.933,1.445); \draw [white, double=black] ([out angle=-156.969, in angle=-17.981] 2.054,0.716) .. (1.719,0.701); \draw [white, double=black] ([out angle=141.435, in angle=-42.157] 7.159,0.037) .. (6.686,0.439); \draw [white, double=black] ([out angle=-158.134, in angle=-21.167] 4.411,2.246) .. (4.120,2.244); \end{scope} \end{scope}

==> diagrams/links-2134.tex <==
\begin{scope} \clip (0,0) rectangle (9.049, 3.000); \begin{scope}[yshift=-1.698cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.062, in angle=-57.538] 1.719,0.700) .. (0.522,1.626); \draw [white, double=black, line width=0.063cm]([out angle=57.583, in angle=-161.999] 0.523,0.269) .. (1.718,1.196); \draw [white, double=black, line width=0.060cm]([out angle=-23.061, in angle=123.706] 2.054,1.181) .. (2.932,0.452); \draw [white, double=black, line width=0.060cm]([out angle=-123.673, in angle=23.032] 2.932,1.443) .. (2.054,0.714); \draw [white, double=black, line width=0.125cm]([out angle=48.752, in angle=-137.820] 5.621,0.376) .. (6.685,1.457); \draw [white, double=black, line width=0.125cm]([out angle=-48.775, in angle=137.854] 5.622,1.518) .. (6.685,0.438); \draw [white, double=black, line width=0.125cm]([out angle=38.567, in angle=-127.534] 7.158,1.859) .. (8.472,3.197); \draw [white, double=black, line width=0.125cm]([out angle=38.567, in angle=-127.534] 7.158,-1.141) .. (8.472,0.197); \draw [white, double=black, line width=0.125cm]([out angle=-38.575, in angle=127.536] 7.158,3.037) .. (8.472,1.699); \draw [white, double=black, line width=0.125cm]([out angle=-38.575, in angle=127.536] 7.158,0.037) .. (8.472,-1.301); \draw [white, double=black, line width=0.052cm]([out angle=125.683, in angle=-21.886] 5.236,2.004) .. (4.409,2.652); \draw [white, double=black, line width=0.052cm]([out angle=21.859, in angle=-125.698] 4.409,2.244) .. (5.236,2.893); \draw [white, double=black, line width=0.053cm]([out angle=158.873, in angle=-57.063] 4.119,2.242) .. (3.277,2.926); \draw [white, double=black, line width=0.053cm]([out angle=158.873, in angle=-57.063] 4.119,-0.758) .. (3.277,-0.074); \draw [white, double=black, line width=0.053cm]([out angle=57.085, in angle=-158.809] 3.277,1.969) .. (4.119,2.654); \draw [white, double=black, line width=0.053cm]([out angle=57.085, in angle=-158.809] 3.277,-1.031) .. (4.119,-0.346); \draw [white, double=black] ([out angle=18.001, in angle=156.939] 1.718,1.196) .. (2.054,1.181); \draw [white, double=black] ([out angle=122.462, in angle=-122.429] 0.522,1.626) .. (0.522,3.268); \draw [white, double=black] ([out angle=122.462, in angle=-122.429] 0.522,-1.374) .. (0.522,0.268); \draw [white, double=black] ([out angle=-56.305, in angle=122.937] 2.932,3.452) .. (3.277,2.926); \draw [white, double=black] ([out angle=-56.305, in angle=122.937] 2.932,0.452) .. (3.277,-0.074); \draw [white, double=black] ([out angle=42.180, in angle=-141.433] 6.685,1.457) .. (7.158,1.859); \draw [white, double=black] ([out angle=54.302, in angle=-131.234] 5.236,2.893) .. (5.621,3.378); \draw [white, double=black] ([out angle=54.302, in angle=-131.234] 5.236,-0.107) .. (5.621,0.378); \draw [white, double=black] ([out angle=52.490, in angle=-52.464] 8.472,0.196) .. (8.472,1.699); \draw [white, double=black] ([out angle=131.225, in angle=-54.317] 5.621,1.519) .. (5.236,2.004); \draw [white, double=black] ([out angle=158.140, in angle=21.191] 4.409,2.652) .. (4.119,2.654); \draw [white, double=black] ([out angle=-122.915, in angle=56.327] 3.277,1.969) .. (2.932,1.443); \draw [white, double=black] ([out angle=-156.968, in angle=-17.938] 2.054,0.715) .. (1.719,0.700); \draw [white, double=black] ([out angle=141.425, in angle=-42.169] 7.158,0.037) .. (6.685,0.439); \draw [white, double=black] ([out angle=-158.122, in angle=-21.127] 4.409,2.244) .. (4.119,2.242); \end{scope} \begin{scope}[yshift=1.302cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.062, in angle=-57.538] 1.719,0.700) .. (0.522,1.626); \draw [white, double=black, line width=0.063cm]([out angle=57.583, in angle=-161.999] 0.523,0.269) .. (1.718,1.196); \draw [white, double=black, line width=0.060cm]([out angle=-23.061, in angle=123.706] 2.054,1.181) .. (2.932,0.452); \draw [white, double=black, line width=0.060cm]([out angle=-123.673, in angle=23.032] 2.932,1.443) .. (2.054,0.714); \draw [white, double=black, line width=0.125cm]([out angle=48.752, in angle=-137.820] 5.621,0.376) .. (6.685,1.457); \draw [white, double=black, line width=0.125cm]([out angle=-48.775, in angle=137.854] 5.622,1.518) .. (6.685,0.438); \draw [white, double=black, line width=0.125cm]([out angle=38.567, in angle=-127.534] 7.158,1.859) .. (8.472,3.197); \draw [white, double=black, line width=0.125cm]([out angle=38.567, in angle=-127.534] 7.158,-1.141) .. (8.472,0.197); \draw [white, double=black, line width=0.125cm]([out angle=-38.575, in angle=127.536] 7.158,3.037) .. (8.472,1.699); \draw [white, double=black, line width=0.125cm]([out angle=-38.575, in angle=127.536] 7.158,0.037) .. (8.472,-1.301); \draw [white, double=black, line width=0.052cm]([out angle=125.683, in angle=-21.886] 5.236,2.004) .. (4.409,2.652); \draw [white, double=black, line width=0.052cm]([out angle=21.859, in angle=-125.698] 4.409,2.244) .. (5.236,2.893); \draw [white, double=black, line width=0.053cm]([out angle=158.873, in angle=-57.063] 4.119,2.242) .. (3.277,2.926); \draw [white, double=black, line width=0.053cm]([out angle=158.873, in angle=-57.063] 4.119,-0.758) .. (3.277,-0.074); \draw [white, double=black, line width=0.053cm]([out angle=57.085, in angle=-158.809] 3.277,1.969) .. (4.119,2.654); \draw [white, double=black, line width=0.053cm]([out angle=57.085, in angle=-158.809] 3.277,-1.031) .. (4.119,-0.346); \draw [white, double=black] ([out angle=18.001, in angle=156.939] 1.718,1.196) .. (2.054,1.181); \draw [white, double=black] ([out angle=122.462, in angle=-122.429] 0.522,1.626) .. (0.522,3.268); \draw [white, double=black] ([out angle=122.462, in angle=-122.429] 0.522,-1.374) .. (0.522,0.268); \draw [white, double=black] ([out angle=-56.305, in angle=122.937] 2.932,3.452) .. (3.277,2.926); \draw [white, double=black] ([out angle=-56.305, in angle=122.937] 2.932,0.452) .. (3.277,-0.074); \draw [white, double=black] ([out angle=42.180, in angle=-141.433] 6.685,1.457) .. (7.158,1.859); \draw [white, double=black] ([out angle=54.302, in angle=-131.234] 5.236,2.893) .. (5.621,3.378); \draw [white, double=black] ([out angle=54.302, in angle=-131.234] 5.236,-0.107) .. (5.621,0.378); \draw [white, double=black] ([out angle=52.490, in angle=-52.464] 8.472,0.196) .. (8.472,1.699); \draw [white, double=black] ([out angle=131.225, in angle=-54.317] 5.621,1.519) .. (5.236,2.004); \draw [white, double=black] ([out angle=158.140, in angle=21.191] 4.409,2.652) .. (4.119,2.654); \draw [white, double=black] ([out angle=-122.915, in angle=56.327] 3.277,1.969) .. (2.932,1.443); \draw [white, double=black] ([out angle=-156.968, in angle=-17.938] 2.054,0.715) .. (1.719,0.700); \draw [white, double=black] ([out angle=141.425, in angle=-42.169] 7.158,0.037) .. (6.685,0.439); \draw [white, double=black] ([out angle=-158.122, in angle=-21.127] 4.409,2.244) .. (4.119,2.242); \end{scope} \end{scope}

==> diagrams/links-2135.tex <==
\begin{scope} \clip (0,0) rectangle (6.883, 3.000); \begin{scope}[yshift=-1.464cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.345, in angle=-53.620] 1.836,0.378) .. (0.565,1.655); \draw [white, double=black, line width=0.125cm]([out angle=53.598, in angle=-146.128] 0.565,0.189) .. (1.861,1.429); \draw [white, double=black, line width=0.058cm]([out angle=-62.572, in angle=142.260] 2.500,2.439) .. (3.109,1.708); \draw [white, double=black, line width=0.058cm]([out angle=-117.471, in angle=33.717] 2.949,2.438) .. (2.319,1.736); \draw [white, double=black, line width=0.022cm]([out angle=88.284, in angle=-22.521] 3.018,2.702) .. (2.780,3.070); \draw [white, double=black, line width=0.022cm]([out angle=88.284, in angle=-22.521] 3.018,-0.298) .. (2.780,0.070); \draw [white, double=black, line width=0.022cm]([out angle=15.836, in angle=-138.633] 2.770,2.895) .. (3.225,3.144); \draw [white, double=black, line width=0.022cm]([out angle=15.836, in angle=-138.633] 2.770,-0.105) .. (3.225,0.144); \draw [white, double=black, line width=0.022cm]([out angle=166.788, in angle=-36.497] 2.665,2.894) .. (2.201,3.109); \draw [white, double=black, line width=0.022cm]([out angle=166.788, in angle=-36.497] 2.665,-0.106) .. (2.201,0.109); \draw [white, double=black, line width=0.022cm]([out angle=93.919, in angle=-154.228] 2.428,2.693) .. (2.646,3.067); \draw [white, double=black, line width=0.022cm]([out angle=93.919, in angle=-154.228] 2.428,-0.307) .. (2.646,0.067); \draw [white, double=black, line width=0.125cm]([out angle=127.675, in angle=-39.420] 6.304,1.670) .. (4.992,3.023); \draw [white, double=black, line width=0.125cm]([out angle=127.675, in angle=-39.420] 6.304,-1.330) .. (4.992,0.023); \draw [white, double=black, line width=0.125cm]([out angle=39.442, in angle=-127.670] 4.992,1.818) .. (6.304,3.172); \draw [white, double=black, line width=0.125cm]([out angle=39.442, in angle=-127.670] 4.992,-1.182) .. (6.304,0.172); \draw [white, double=black, line width=0.125cm]([out angle=-135.237, in angle=43.972] 4.534,1.404) .. (3.553,0.444); \draw [white, double=black, line width=0.125cm]([out angle=135.223, in angle=-40.630] 4.534,0.437) .. (3.526,1.368); \draw [white, double=black] ([out angle=33.872, in angle=-146.283] 1.861,1.429) .. (2.319,1.736); \draw [white, double=black] ([out angle=62.558, in angle=-91.716] 2.949,2.437) .. (3.018,2.702); \draw [white, double=black] ([out angle=157.480, in angle=25.757] 2.780,3.070) .. (2.645,3.066); \draw [white, double=black] ([out angle=157.480, in angle=25.757] 2.780,0.070) .. (2.645,0.066); \draw [white, double=black] ([out angle=-86.081, in angle=117.428] 2.428,2.693) .. (2.500,2.439); \draw [white, double=black] ([out angle=126.380, in angle=-126.375] 0.565,1.655) .. (0.565,3.190); \draw [white, double=black] ([out angle=126.380, in angle=-126.375] 0.565,-1.345) .. (0.565,0.190); \draw [white, double=black] ([out angle=-37.711, in angle=139.370] 3.110,1.707) .. (3.526,1.367); \draw [white, double=black] ([out angle=143.477, in angle=-36.655] 2.200,0.108) .. (1.836,0.378); \draw [white, double=black] ([out angle=44.763, in angle=-140.558] 4.534,1.404) .. (4.992,1.818); \draw [white, double=black] ([out angle=52.339, in angle=-52.325] 6.305,0.172) .. (6.304,1.670); \draw [white, double=black] ([out angle=140.580, in angle=-44.787] 4.992,0.023) .. (4.534,0.437); \draw [white, double=black] ([out angle=-136.068, in angle=41.367] 3.552,0.445) .. (3.225,0.144); \draw [white, double=black] ([out angle=-164.189, in angle=-13.212] 2.770,2.897) .. (2.665,2.894); \end{scope} \begin{scope}[yshift=1.536cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.345, in angle=-53.620] 1.836,0.378) .. (0.565,1.655); \draw [white, double=black, line width=0.125cm]([out angle=53.598, in angle=-146.128] 0.565,0.189) .. (1.861,1.429); \draw [white, double=black, line width=0.058cm]([out angle=-62.572, in angle=142.260] 2.500,2.439) .. (3.109,1.708); \draw [white, double=black, line width=0.058cm]([out angle=-117.471, in angle=33.717] 2.949,2.438) .. (2.319,1.736); \draw [white, double=black, line width=0.022cm]([out angle=88.284, in angle=-22.521] 3.018,2.702) .. (2.780,3.070); \draw [white, double=black, line width=0.022cm]([out angle=88.284, in angle=-22.521] 3.018,-0.298) .. (2.780,0.070); \draw [white, double=black, line width=0.022cm]([out angle=15.836, in angle=-138.633] 2.770,2.895) .. (3.225,3.144); \draw [white, double=black, line width=0.022cm]([out angle=15.836, in angle=-138.633] 2.770,-0.105) .. (3.225,0.144); \draw [white, double=black, line width=0.022cm]([out angle=166.788, in angle=-36.497] 2.665,2.894) .. (2.201,3.109); \draw [white, double=black, line width=0.022cm]([out angle=166.788, in angle=-36.497] 2.665,-0.106) .. (2.201,0.109); \draw [white, double=black, line width=0.022cm]([out angle=93.919, in angle=-154.228] 2.428,2.693) .. (2.646,3.067); \draw [white, double=black, line width=0.022cm]([out angle=93.919, in angle=-154.228] 2.428,-0.307) .. (2.646,0.067); \draw [white, double=black, line width=0.125cm]([out angle=127.675, in angle=-39.420] 6.304,1.670) .. (4.992,3.023); \draw [white, double=black, line width=0.125cm]([out angle=127.675, in angle=-39.420] 6.304,-1.330) .. (4.992,0.023); \draw [white, double=black, line width=0.125cm]([out angle=39.442, in angle=-127.670] 4.992,1.818) .. (6.304,3.172); \draw [white, double=black, line width=0.125cm]([out angle=39.442, in angle=-127.670] 4.992,-1.182) .. (6.304,0.172); \draw [white, double=black, line width=0.125cm]([out angle=-135.237, in angle=43.972] 4.534,1.404) .. (3.553,0.444); \draw [white, double=black, line width=0.125cm]([out angle=135.223, in angle=-40.630] 4.534,0.437) .. (3.526,1.368); \draw [white, double=black] ([out angle=33.872, in angle=-146.283] 1.861,1.429) .. (2.319,1.736); \draw [white, double=black] ([out angle=62.558, in angle=-91.716] 2.949,2.437) .. (3.018,2.702); \draw [white, double=black] ([out angle=157.480, in angle=25.757] 2.780,3.070) .. (2.645,3.066); \draw [white, double=black] ([out angle=157.480, in angle=25.757] 2.780,0.070) .. (2.645,0.066); \draw [white, double=black] ([out angle=-86.081, in angle=117.428] 2.428,2.693) .. (2.500,2.439); \draw [white, double=black] ([out angle=126.380, in angle=-126.375] 0.565,1.655) .. (0.565,3.190); \draw [white, double=black] ([out angle=126.380, in angle=-126.375] 0.565,-1.345) .. (0.565,0.190); \draw [white, double=black] ([out angle=-37.711, in angle=139.370] 3.110,1.707) .. (3.526,1.367); \draw [white, double=black] ([out angle=143.477, in angle=-36.655] 2.200,0.108) .. (1.836,0.378); \draw [white, double=black] ([out angle=44.763, in angle=-140.558] 4.534,1.404) .. (4.992,1.818); \draw [white, double=black] ([out angle=52.339, in angle=-52.325] 6.305,0.172) .. (6.304,1.670); \draw [white, double=black] ([out angle=140.580, in angle=-44.787] 4.992,0.023) .. (4.534,0.437); \draw [white, double=black] ([out angle=-136.068, in angle=41.367] 3.552,0.445) .. (3.225,0.144); \draw [white, double=black] ([out angle=-164.189, in angle=-13.212] 2.770,2.897) .. (2.665,2.894); \end{scope} \end{scope}

==> diagrams/links-2136.tex <==
\begin{scope} \clip (0,0) rectangle (6.883, 3.000); \begin{scope}[yshift=-1.464cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.347, in angle=-53.619] 1.836,0.378) .. (0.565,1.655); \draw [white, double=black, line width=0.125cm]([out angle=53.601, in angle=-146.128] 0.565,0.189) .. (1.861,1.429); \draw [white, double=black, line width=0.058cm]([out angle=-62.572, in angle=142.262] 2.500,2.438) .. (3.109,1.708); \draw [white, double=black, line width=0.058cm]([out angle=-117.469, in angle=33.718] 2.949,2.438) .. (2.319,1.736); \draw [white, double=black, line width=0.022cm]([out angle=88.282, in angle=-22.520] 3.018,2.702) .. (2.780,3.070); \draw [white, double=black, line width=0.022cm]([out angle=88.282, in angle=-22.520] 3.018,-0.298) .. (2.780,0.070); \draw [white, double=black, line width=0.022cm]([out angle=15.837, in angle=-138.633] 2.769,2.895) .. (3.225,3.144); \draw [white, double=black, line width=0.022cm]([out angle=15.837, in angle=-138.633] 2.769,-0.105) .. (3.225,0.144); \draw [white, double=black, line width=0.022cm]([out angle=166.787, in angle=-36.499] 2.664,2.894) .. (2.201,3.109); \draw [white, double=black, line width=0.022cm]([out angle=166.787, in angle=-36.499] 2.664,-0.106) .. (2.201,0.109); \draw [white, double=black, line width=0.022cm]([out angle=93.919, in angle=-154.229] 2.428,2.693) .. (2.645,3.067); \draw [white, double=black, line width=0.022cm]([out angle=93.919, in angle=-154.229] 2.428,-0.307) .. (2.645,0.067); \draw [white, double=black, line width=0.125cm]([out angle=127.675, in angle=-39.421] 6.304,1.670) .. (4.992,3.023); \draw [white, double=black, line width=0.125cm]([out angle=127.675, in angle=-39.421] 6.304,-1.330) .. (4.992,0.023); \draw [white, double=black, line width=0.125cm]([out angle=39.439, in angle=-127.670] 4.992,1.818) .. (6.304,3.172); \draw [white, double=black, line width=0.125cm]([out angle=39.439, in angle=-127.670] 4.992,-1.182) .. (6.304,0.172); \draw [white, double=black, line width=0.125cm]([out angle=135.221, in angle=-40.635] 4.534,0.437) .. (3.526,1.368); \draw [white, double=black, line width=0.125cm]([out angle=43.966, in angle=-135.233] 3.552,0.444) .. (4.534,1.404); \draw [white, double=black] ([out angle=33.872, in angle=-146.282] 1.861,1.429) .. (2.319,1.736); \draw [white, double=black] ([out angle=62.556, in angle=-91.718] 2.949,2.437) .. (3.018,2.702); \draw [white, double=black] ([out angle=157.480, in angle=25.758] 2.780,3.070) .. (2.645,3.066); \draw [white, double=black] ([out angle=157.480, in angle=25.758] 2.780,0.070) .. (2.645,0.066); \draw [white, double=black] ([out angle=-86.081, in angle=117.428] 2.428,2.693) .. (2.500,2.438); \draw [white, double=black] ([out angle=126.381, in angle=-126.377] 0.565,1.655) .. (0.565,3.190); \draw [white, double=black] ([out angle=126.381, in angle=-126.377] 0.565,-1.345) .. (0.565,0.190); \draw [white, double=black] ([out angle=-37.714, in angle=139.365] 3.109,1.707) .. (3.526,1.367); \draw [white, double=black] ([out angle=143.479, in angle=-36.653] 2.200,0.108) .. (1.836,0.378); \draw [white, double=black] ([out angle=44.767, in angle=-140.561] 4.534,1.404) .. (4.992,1.818); \draw [white, double=black] ([out angle=52.337, in angle=-52.325] 6.304,0.172) .. (6.304,1.670); \draw [white, double=black] ([out angle=140.579, in angle=-44.787] 4.992,0.023) .. (4.533,0.437); \draw [white, double=black] ([out angle=-136.067, in angle=41.367] 3.552,0.445) .. (3.225,0.144); \draw [white, double=black] ([out angle=-164.185, in angle=-13.213] 2.770,2.896) .. (2.664,2.894); \end{scope} \begin{scope}[yshift=1.536cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.347, in angle=-53.619] 1.836,0.378) .. (0.565,1.655); \draw [white, double=black, line width=0.125cm]([out angle=53.601, in angle=-146.128] 0.565,0.189) .. (1.861,1.429); \draw [white, double=black, line width=0.058cm]([out angle=-62.572, in angle=142.262] 2.500,2.438) .. (3.109,1.708); \draw [white, double=black, line width=0.058cm]([out angle=-117.469, in angle=33.718] 2.949,2.438) .. (2.319,1.736); \draw [white, double=black, line width=0.022cm]([out angle=88.282, in angle=-22.520] 3.018,2.702) .. (2.780,3.070); \draw [white, double=black, line width=0.022cm]([out angle=88.282, in angle=-22.520] 3.018,-0.298) .. (2.780,0.070); \draw [white, double=black, line width=0.022cm]([out angle=15.837, in angle=-138.633] 2.769,2.895) .. (3.225,3.144); \draw [white, double=black, line width=0.022cm]([out angle=15.837, in angle=-138.633] 2.769,-0.105) .. (3.225,0.144); \draw [white, double=black, line width=0.022cm]([out angle=166.787, in angle=-36.499] 2.664,2.894) .. (2.201,3.109); \draw [white, double=black, line width=0.022cm]([out angle=166.787, in angle=-36.499] 2.664,-0.106) .. (2.201,0.109); \draw [white, double=black, line width=0.022cm]([out angle=93.919, in angle=-154.229] 2.428,2.693) .. (2.645,3.067); \draw [white, double=black, line width=0.022cm]([out angle=93.919, in angle=-154.229] 2.428,-0.307) .. (2.645,0.067); \draw [white, double=black, line width=0.125cm]([out angle=127.675, in angle=-39.421] 6.304,1.670) .. (4.992,3.023); \draw [white, double=black, line width=0.125cm]([out angle=127.675, in angle=-39.421] 6.304,-1.330) .. (4.992,0.023); \draw [white, double=black, line width=0.125cm]([out angle=39.439, in angle=-127.670] 4.992,1.818) .. (6.304,3.172); \draw [white, double=black, line width=0.125cm]([out angle=39.439, in angle=-127.670] 4.992,-1.182) .. (6.304,0.172); \draw [white, double=black, line width=0.125cm]([out angle=135.221, in angle=-40.635] 4.534,0.437) .. (3.526,1.368); \draw [white, double=black, line width=0.125cm]([out angle=43.966, in angle=-135.233] 3.552,0.444) .. (4.534,1.404); \draw [white, double=black] ([out angle=33.872, in angle=-146.282] 1.861,1.429) .. (2.319,1.736); \draw [white, double=black] ([out angle=62.556, in angle=-91.718] 2.949,2.437) .. (3.018,2.702); \draw [white, double=black] ([out angle=157.480, in angle=25.758] 2.780,3.070) .. (2.645,3.066); \draw [white, double=black] ([out angle=157.480, in angle=25.758] 2.780,0.070) .. (2.645,0.066); \draw [white, double=black] ([out angle=-86.081, in angle=117.428] 2.428,2.693) .. (2.500,2.438); \draw [white, double=black] ([out angle=126.381, in angle=-126.377] 0.565,1.655) .. (0.565,3.190); \draw [white, double=black] ([out angle=126.381, in angle=-126.377] 0.565,-1.345) .. (0.565,0.190); \draw [white, double=black] ([out angle=-37.714, in angle=139.365] 3.109,1.707) .. (3.526,1.367); \draw [white, double=black] ([out angle=143.479, in angle=-36.653] 2.200,0.108) .. (1.836,0.378); \draw [white, double=black] ([out angle=44.767, in angle=-140.561] 4.534,1.404) .. (4.992,1.818); \draw [white, double=black] ([out angle=52.337, in angle=-52.325] 6.304,0.172) .. (6.304,1.670); \draw [white, double=black] ([out angle=140.579, in angle=-44.787] 4.992,0.023) .. (4.533,0.437); \draw [white, double=black] ([out angle=-136.067, in angle=41.367] 3.552,0.445) .. (3.225,0.144); \draw [white, double=black] ([out angle=-164.185, in angle=-13.213] 2.770,2.896) .. (2.664,2.894); \end{scope} \end{scope}

==> diagrams/links-2137.tex <==
\begin{scope} \clip (0,0) rectangle (6.883, 3.000); \begin{scope}[yshift=-1.464cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.347, in angle=-53.619] 1.836,0.378) .. (0.565,1.655); \draw [white, double=black, line width=0.125cm]([out angle=53.600, in angle=-146.128] 0.565,0.189) .. (1.861,1.429); \draw [white, double=black, line width=0.058cm]([out angle=-62.572, in angle=142.261] 2.500,2.438) .. (3.109,1.708); \draw [white, double=black, line width=0.058cm]([out angle=-117.469, in angle=33.718] 2.949,2.438) .. (2.319,1.736); \draw [white, double=black, line width=0.022cm]([out angle=88.283, in angle=-22.520] 3.018,2.702) .. (2.780,3.070); \draw [white, double=black, line width=0.022cm]([out angle=88.283, in angle=-22.520] 3.018,-0.298) .. (2.780,0.070); \draw [white, double=black, line width=0.022cm]([out angle=15.837, in angle=-138.633] 2.769,2.895) .. (3.225,3.144); \draw [white, double=black, line width=0.022cm]([out angle=15.837, in angle=-138.633] 2.769,-0.105) .. (3.225,0.144); \draw [white, double=black, line width=0.022cm]([out angle=166.788, in angle=-36.498] 2.664,2.894) .. (2.201,3.109); \draw [white, double=black, line width=0.022cm]([out angle=166.788, in angle=-36.498] 2.664,-0.106) .. (2.201,0.109); \draw [white, double=black, line width=0.022cm]([out angle=93.919, in angle=-154.229] 2.428,2.693) .. (2.645,3.067); \draw [white, double=black, line width=0.022cm]([out angle=93.919, in angle=-154.229] 2.428,-0.307) .. (2.645,0.067); \draw [white, double=black, line width=0.125cm]([out angle=39.440, in angle=-127.670] 4.992,1.818) .. (6.304,3.172); \draw [white, double=black, line width=0.125cm]([out angle=39.440, in angle=-127.670] 4.992,-1.182) .. (6.304,0.172); \draw [white, double=black, line width=0.125cm]([out angle=-39.421, in angle=127.675] 4.992,3.023) .. (6.304,1.670); \draw [white, double=black, line width=0.125cm]([out angle=-39.421, in angle=127.675] 4.992,0.023) .. (6.304,-1.330); \draw [white, double=black, line width=0.125cm]([out angle=-135.234, in angle=43.967] 4.534,1.404) .. (3.552,0.444); \draw [white, double=black, line width=0.125cm]([out angle=135.221, in angle=-40.634] 4.534,0.437) .. (3.526,1.368); \draw [white, double=black] ([out angle=33.872, in angle=-146.282] 1.861,1.429) .. (2.319,1.736); \draw [white, double=black] ([out angle=62.556, in angle=-91.717] 2.949,2.437) .. (3.018,2.702); \draw [white, double=black] ([out angle=157.480, in angle=25.758] 2.780,3.070) .. (2.645,3.066); \draw [white, double=black] ([out angle=157.480, in angle=25.758] 2.780,0.070) .. (2.645,0.066); \draw [white, double=black] ([out angle=-86.081, in angle=117.428] 2.428,2.693) .. (2.500,2.438); \draw [white, double=black] ([out angle=126.381, in angle=-126.377] 0.565,1.655) .. (0.565,3.190); \draw [white, double=black] ([out angle=126.381, in angle=-126.377] 0.565,-1.345) .. (0.565,0.190); \draw [white, double=black] ([out angle=-37.713, in angle=139.366] 3.110,1.707) .. (3.526,1.367); \draw [white, double=black] ([out angle=143.479, in angle=-36.653] 2.200,0.108) .. (1.836,0.378); \draw [white, double=black] ([out angle=44.766, in angle=-140.560] 4.534,1.404) .. (4.992,1.818); \draw [white, double=black] ([out angle=52.338, in angle=-52.325] 6.304,0.172) .. (6.304,1.670); \draw [white, double=black] ([out angle=140.579, in angle=-44.787] 4.992,0.023) .. (4.534,0.437); \draw [white, double=black] ([out angle=-136.067, in angle=41.367] 3.552,0.445) .. (3.225,0.144); \draw [white, double=black] ([out angle=-164.185, in angle=-13.212] 2.770,2.896) .. (2.664,2.894); \end{scope} \begin{scope}[yshift=1.536cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.347, in angle=-53.619] 1.836,0.378) .. (0.565,1.655); \draw [white, double=black, line width=0.125cm]([out angle=53.600, in angle=-146.128] 0.565,0.189) .. (1.861,1.429); \draw [white, double=black, line width=0.058cm]([out angle=-62.572, in angle=142.261] 2.500,2.438) .. (3.109,1.708); \draw [white, double=black, line width=0.058cm]([out angle=-117.469, in angle=33.718] 2.949,2.438) .. (2.319,1.736); \draw [white, double=black, line width=0.022cm]([out angle=88.283, in angle=-22.520] 3.018,2.702) .. (2.780,3.070); \draw [white, double=black, line width=0.022cm]([out angle=88.283, in angle=-22.520] 3.018,-0.298) .. (2.780,0.070); \draw [white, double=black, line width=0.022cm]([out angle=15.837, in angle=-138.633] 2.769,2.895) .. (3.225,3.144); \draw [white, double=black, line width=0.022cm]([out angle=15.837, in angle=-138.633] 2.769,-0.105) .. (3.225,0.144); \draw [white, double=black, line width=0.022cm]([out angle=166.788, in angle=-36.498] 2.664,2.894) .. (2.201,3.109); \draw [white, double=black, line width=0.022cm]([out angle=166.788, in angle=-36.498] 2.664,-0.106) .. (2.201,0.109); \draw [white, double=black, line width=0.022cm]([out angle=93.919, in angle=-154.229] 2.428,2.693) .. (2.645,3.067); \draw [white, double=black, line width=0.022cm]([out angle=93.919, in angle=-154.229] 2.428,-0.307) .. (2.645,0.067); \draw [white, double=black, line width=0.125cm]([out angle=39.440, in angle=-127.670] 4.992,1.818) .. (6.304,3.172); \draw [white, double=black, line width=0.125cm]([out angle=39.440, in angle=-127.670] 4.992,-1.182) .. (6.304,0.172); \draw [white, double=black, line width=0.125cm]([out angle=-39.421, in angle=127.675] 4.992,3.023) .. (6.304,1.670); \draw [white, double=black, line width=0.125cm]([out angle=-39.421, in angle=127.675] 4.992,0.023) .. (6.304,-1.330); \draw [white, double=black, line width=0.125cm]([out angle=-135.234, in angle=43.967] 4.534,1.404) .. (3.552,0.444); \draw [white, double=black, line width=0.125cm]([out angle=135.221, in angle=-40.634] 4.534,0.437) .. (3.526,1.368); \draw [white, double=black] ([out angle=33.872, in angle=-146.282] 1.861,1.429) .. (2.319,1.736); \draw [white, double=black] ([out angle=62.556, in angle=-91.717] 2.949,2.437) .. (3.018,2.702); \draw [white, double=black] ([out angle=157.480, in angle=25.758] 2.780,3.070) .. (2.645,3.066); \draw [white, double=black] ([out angle=157.480, in angle=25.758] 2.780,0.070) .. (2.645,0.066); \draw [white, double=black] ([out angle=-86.081, in angle=117.428] 2.428,2.693) .. (2.500,2.438); \draw [white, double=black] ([out angle=126.381, in angle=-126.377] 0.565,1.655) .. (0.565,3.190); \draw [white, double=black] ([out angle=126.381, in angle=-126.377] 0.565,-1.345) .. (0.565,0.190); \draw [white, double=black] ([out angle=-37.713, in angle=139.366] 3.110,1.707) .. (3.526,1.367); \draw [white, double=black] ([out angle=143.479, in angle=-36.653] 2.200,0.108) .. (1.836,0.378); \draw [white, double=black] ([out angle=44.766, in angle=-140.560] 4.534,1.404) .. (4.992,1.818); \draw [white, double=black] ([out angle=52.338, in angle=-52.325] 6.304,0.172) .. (6.304,1.670); \draw [white, double=black] ([out angle=140.579, in angle=-44.787] 4.992,0.023) .. (4.534,0.437); \draw [white, double=black] ([out angle=-136.067, in angle=41.367] 3.552,0.445) .. (3.225,0.144); \draw [white, double=black] ([out angle=-164.185, in angle=-13.212] 2.770,2.896) .. (2.664,2.894); \end{scope} \end{scope}

==> diagrams/links-2138.tex <==
\begin{scope} \clip (0,0) rectangle (6.883, 3.000); \begin{scope}[yshift=-1.464cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.344, in angle=-53.620] 1.836,0.379) .. (0.565,1.655); \draw [white, double=black, line width=0.125cm]([out angle=53.598, in angle=-146.129] 0.565,0.189) .. (1.861,1.429); \draw [white, double=black, line width=0.058cm]([out angle=-62.572, in angle=142.260] 2.500,2.439) .. (3.110,1.708); \draw [white, double=black, line width=0.058cm]([out angle=-117.471, in angle=33.717] 2.949,2.438) .. (2.319,1.736); \draw [white, double=black, line width=0.022cm]([out angle=88.285, in angle=-22.521] 3.018,2.702) .. (2.780,3.070); \draw [white, double=black, line width=0.022cm]([out angle=88.285, in angle=-22.521] 3.018,-0.298) .. (2.780,0.070); \draw [white, double=black, line width=0.022cm]([out angle=15.836, in angle=-138.633] 2.770,2.895) .. (3.225,3.144); \draw [white, double=black, line width=0.022cm]([out angle=15.836, in angle=-138.633] 2.770,-0.105) .. (3.225,0.144); \draw [white, double=black, line width=0.022cm]([out angle=166.789, in angle=-36.497] 2.665,2.894) .. (2.201,3.109); \draw [white, double=black, line width=0.022cm]([out angle=166.789, in angle=-36.497] 2.665,-0.106) .. (2.201,0.109); \draw [white, double=black, line width=0.022cm]([out angle=93.919, in angle=-154.227] 2.428,2.694) .. (2.646,3.067); \draw [white, double=black, line width=0.022cm]([out angle=93.919, in angle=-154.227] 2.428,-0.306) .. (2.646,0.067); \draw [white, double=black, line width=0.125cm]([out angle=39.442, in angle=-127.670] 4.993,1.818) .. (6.304,3.172); \draw [white, double=black, line width=0.125cm]([out angle=39.442, in angle=-127.670] 4.993,-1.182) .. (6.304,0.172); \draw [white, double=black, line width=0.125cm]([out angle=-39.420, in angle=127.675] 4.992,3.023) .. (6.304,1.670); \draw [white, double=black, line width=0.125cm]([out angle=-39.420, in angle=127.675] 4.992,0.023) .. (6.304,-1.330); \draw [white, double=black, line width=0.125cm]([out angle=135.223, in angle=-40.629] 4.534,0.437) .. (3.526,1.368); \draw [white, double=black, line width=0.125cm]([out angle=43.973, in angle=-135.238] 3.553,0.444) .. (4.534,1.404); \draw [white, double=black] ([out angle=33.871, in angle=-146.283] 1.861,1.429) .. (2.319,1.736); \draw [white, double=black] ([out angle=62.559, in angle=-91.715] 2.949,2.437) .. (3.018,2.702); \draw [white, double=black] ([out angle=157.480, in angle=25.757] 2.780,3.070) .. (2.645,3.066); \draw [white, double=black] ([out angle=157.480, in angle=25.757] 2.780,0.070) .. (2.645,0.066); \draw [white, double=black] ([out angle=-86.081, in angle=117.428] 2.428,2.694) .. (2.500,2.439); \draw [white, double=black] ([out angle=126.380, in angle=-126.375] 0.565,1.655) .. (0.565,3.190); \draw [white, double=black] ([out angle=126.380, in angle=-126.375] 0.565,-1.345) .. (0.565,0.190); \draw [white, double=black] ([out angle=-37.710, in angle=139.371] 3.110,1.707) .. (3.526,1.367); \draw [white, double=black] ([out angle=143.476, in angle=-36.656] 2.200,0.108) .. (1.836,0.379); \draw [white, double=black] ([out angle=44.762, in angle=-140.558] 4.534,1.404) .. (4.993,1.818); \draw [white, double=black] ([out angle=52.339, in angle=-52.325] 6.305,0.172) .. (6.304,1.670); \draw [white, double=black] ([out angle=140.580, in angle=-44.787] 4.992,0.023) .. (4.534,0.437); \draw [white, double=black] ([out angle=-136.068, in angle=41.367] 3.552,0.445) .. (3.225,0.144); \draw [white, double=black] ([out angle=-164.191, in angle=-13.211] 2.770,2.897) .. (2.665,2.894); \end{scope} \begin{scope}[yshift=1.536cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.344, in angle=-53.620] 1.836,0.379) .. (0.565,1.655); \draw [white, double=black, line width=0.125cm]([out angle=53.598, in angle=-146.129] 0.565,0.189) .. (1.861,1.429); \draw [white, double=black, line width=0.058cm]([out angle=-62.572, in angle=142.260] 2.500,2.439) .. (3.110,1.708); \draw [white, double=black, line width=0.058cm]([out angle=-117.471, in angle=33.717] 2.949,2.438) .. (2.319,1.736); \draw [white, double=black, line width=0.022cm]([out angle=88.285, in angle=-22.521] 3.018,2.702) .. (2.780,3.070); \draw [white, double=black, line width=0.022cm]([out angle=88.285, in angle=-22.521] 3.018,-0.298) .. (2.780,0.070); \draw [white, double=black, line width=0.022cm]([out angle=15.836, in angle=-138.633] 2.770,2.895) .. (3.225,3.144); \draw [white, double=black, line width=0.022cm]([out angle=15.836, in angle=-138.633] 2.770,-0.105) .. (3.225,0.144); \draw [white, double=black, line width=0.022cm]([out angle=166.789, in angle=-36.497] 2.665,2.894) .. (2.201,3.109); \draw [white, double=black, line width=0.022cm]([out angle=166.789, in angle=-36.497] 2.665,-0.106) .. (2.201,0.109); \draw [white, double=black, line width=0.022cm]([out angle=93.919, in angle=-154.227] 2.428,2.694) .. (2.646,3.067); \draw [white, double=black, line width=0.022cm]([out angle=93.919, in angle=-154.227] 2.428,-0.306) .. (2.646,0.067); \draw [white, double=black, line width=0.125cm]([out angle=39.442, in angle=-127.670] 4.993,1.818) .. (6.304,3.172); \draw [white, double=black, line width=0.125cm]([out angle=39.442, in angle=-127.670] 4.993,-1.182) .. (6.304,0.172); \draw [white, double=black, line width=0.125cm]([out angle=-39.420, in angle=127.675] 4.992,3.023) .. (6.304,1.670); \draw [white, double=black, line width=0.125cm]([out angle=-39.420, in angle=127.675] 4.992,0.023) .. (6.304,-1.330); \draw [white, double=black, line width=0.125cm]([out angle=135.223, in angle=-40.629] 4.534,0.437) .. (3.526,1.368); \draw [white, double=black, line width=0.125cm]([out angle=43.973, in angle=-135.238] 3.553,0.444) .. (4.534,1.404); \draw [white, double=black] ([out angle=33.871, in angle=-146.283] 1.861,1.429) .. (2.319,1.736); \draw [white, double=black] ([out angle=62.559, in angle=-91.715] 2.949,2.437) .. (3.018,2.702); \draw [white, double=black] ([out angle=157.480, in angle=25.757] 2.780,3.070) .. (2.645,3.066); \draw [white, double=black] ([out angle=157.480, in angle=25.757] 2.780,0.070) .. (2.645,0.066); \draw [white, double=black] ([out angle=-86.081, in angle=117.428] 2.428,2.694) .. (2.500,2.439); \draw [white, double=black] ([out angle=126.380, in angle=-126.375] 0.565,1.655) .. (0.565,3.190); \draw [white, double=black] ([out angle=126.380, in angle=-126.375] 0.565,-1.345) .. (0.565,0.190); \draw [white, double=black] ([out angle=-37.710, in angle=139.371] 3.110,1.707) .. (3.526,1.367); \draw [white, double=black] ([out angle=143.476, in angle=-36.656] 2.200,0.108) .. (1.836,0.379); \draw [white, double=black] ([out angle=44.762, in angle=-140.558] 4.534,1.404) .. (4.993,1.818); \draw [white, double=black] ([out angle=52.339, in angle=-52.325] 6.305,0.172) .. (6.304,1.670); \draw [white, double=black] ([out angle=140.580, in angle=-44.787] 4.992,0.023) .. (4.534,0.437); \draw [white, double=black] ([out angle=-136.068, in angle=41.367] 3.552,0.445) .. (3.225,0.144); \draw [white, double=black] ([out angle=-164.191, in angle=-13.211] 2.770,2.897) .. (2.665,2.894); \end{scope} \end{scope}

==> diagrams/links-2139.tex <==
\begin{scope} \clip (0,0) rectangle (6.883, 3.000); \begin{scope}[yshift=-1.464cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.346, in angle=-53.619] 1.836,0.378) .. (0.565,1.655); \draw [white, double=black, line width=0.125cm]([out angle=53.600, in angle=-146.128] 0.565,0.189) .. (1.861,1.429); \draw [white, double=black, line width=0.058cm]([out angle=33.718, in angle=-117.470] 2.319,1.736) .. (2.949,2.438); \draw [white, double=black, line width=0.058cm]([out angle=-62.572, in angle=142.261] 2.500,2.439) .. (3.109,1.708); \draw [white, double=black, line width=0.022cm]([out angle=-138.633, in angle=15.836] 3.225,3.144) .. (2.769,2.895); \draw [white, double=black, line width=0.022cm]([out angle=-138.633, in angle=15.836] 3.225,0.144) .. (2.769,-0.105); \draw [white, double=black, line width=0.022cm]([out angle=88.283, in angle=-22.521] 3.018,2.702) .. (2.780,3.070); \draw [white, double=black, line width=0.022cm]([out angle=88.283, in angle=-22.521] 3.018,-0.298) .. (2.780,0.070); \draw [white, double=black, line width=0.022cm]([out angle=-154.228, in angle=93.919] 2.645,3.067) .. (2.428,2.693); \draw [white, double=black, line width=0.022cm]([out angle=-154.228, in angle=93.919] 2.645,0.067) .. (2.428,-0.307); \draw [white, double=black, line width=0.022cm]([out angle=166.788, in angle=-36.498] 2.665,2.894) .. (2.201,3.109); \draw [white, double=black, line width=0.022cm]([out angle=166.788, in angle=-36.498] 2.665,-0.106) .. (2.201,0.109); \draw [white, double=black, line width=0.125cm]([out angle=127.675, in angle=-39.420] 6.304,1.670) .. (4.992,3.023); \draw [white, double=black, line width=0.125cm]([out angle=127.675, in angle=-39.420] 6.304,-1.330) .. (4.992,0.023); \draw [white, double=black, line width=0.125cm]([out angle=39.441, in angle=-127.670] 4.992,1.818) .. (6.304,3.172); \draw [white, double=black, line width=0.125cm]([out angle=39.441, in angle=-127.670] 4.992,-1.182) .. (6.304,0.172); \draw [white, double=black, line width=0.125cm]([out angle=-135.235, in angle=43.969] 4.534,1.404) .. (3.552,0.444); \draw [white, double=black, line width=0.125cm]([out angle=135.222, in angle=-40.632] 4.534,0.437) .. (3.526,1.368); \draw [white, double=black] ([out angle=33.872, in angle=-146.282] 1.861,1.429) .. (2.319,1.736); \draw [white, double=black] ([out angle=62.557, in angle=-91.717] 2.949,2.437) .. (3.018,2.702); \draw [white, double=black] ([out angle=157.480, in angle=25.758] 2.780,3.070) .. (2.645,3.066); \draw [white, double=black] ([out angle=157.480, in angle=25.758] 2.780,0.070) .. (2.645,0.066); \draw [white, double=black] ([out angle=-86.081, in angle=117.428] 2.428,2.693) .. (2.500,2.439); \draw [white, double=black] ([out angle=126.381, in angle=-126.376] 0.565,1.655) .. (0.565,3.190); \draw [white, double=black] ([out angle=126.381, in angle=-126.376] 0.565,-1.345) .. (0.565,0.190); \draw [white, double=black] ([out angle=-37.712, in angle=139.368] 3.110,1.707) .. (3.526,1.367); \draw [white, double=black] ([out angle=143.478, in angle=-36.654] 2.200,0.108) .. (1.836,0.378); \draw [white, double=black] ([out angle=44.765, in angle=-140.559] 4.534,1.404) .. (4.992,1.818); \draw [white, double=black] ([out angle=52.338, in angle=-52.325] 6.304,0.172) .. (6.304,1.670); \draw [white, double=black] ([out angle=140.580, in angle=-44.787] 4.992,0.023) .. (4.534,0.437); \draw [white, double=black] ([out angle=-136.067, in angle=41.367] 3.552,0.445) .. (3.225,0.144); \draw [white, double=black] ([out angle=-164.187, in angle=-13.212] 2.770,2.897) .. (2.665,2.894); \end{scope} \begin{scope}[yshift=1.536cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.346, in angle=-53.619] 1.836,0.378) .. (0.565,1.655); \draw [white, double=black, line width=0.125cm]([out angle=53.600, in angle=-146.128] 0.565,0.189) .. (1.861,1.429); \draw [white, double=black, line width=0.058cm]([out angle=33.718, in angle=-117.470] 2.319,1.736) .. (2.949,2.438); \draw [white, double=black, line width=0.058cm]([out angle=-62.572, in angle=142.261] 2.500,2.439) .. (3.109,1.708); \draw [white, double=black, line width=0.022cm]([out angle=-138.633, in angle=15.836] 3.225,3.144) .. (2.769,2.895); \draw [white, double=black, line width=0.022cm]([out angle=-138.633, in angle=15.836] 3.225,0.144) .. (2.769,-0.105); \draw [white, double=black, line width=0.022cm]([out angle=88.283, in angle=-22.521] 3.018,2.702) .. (2.780,3.070); \draw [white, double=black, line width=0.022cm]([out angle=88.283, in angle=-22.521] 3.018,-0.298) .. (2.780,0.070); \draw [white, double=black, line width=0.022cm]([out angle=-154.228, in angle=93.919] 2.645,3.067) .. (2.428,2.693); \draw [white, double=black, line width=0.022cm]([out angle=-154.228, in angle=93.919] 2.645,0.067) .. (2.428,-0.307); \draw [white, double=black, line width=0.022cm]([out angle=166.788, in angle=-36.498] 2.665,2.894) .. (2.201,3.109); \draw [white, double=black, line width=0.022cm]([out angle=166.788, in angle=-36.498] 2.665,-0.106) .. (2.201,0.109); \draw [white, double=black, line width=0.125cm]([out angle=127.675, in angle=-39.420] 6.304,1.670) .. (4.992,3.023); \draw [white, double=black, line width=0.125cm]([out angle=127.675, in angle=-39.420] 6.304,-1.330) .. (4.992,0.023); \draw [white, double=black, line width=0.125cm]([out angle=39.441, in angle=-127.670] 4.992,1.818) .. (6.304,3.172); \draw [white, double=black, line width=0.125cm]([out angle=39.441, in angle=-127.670] 4.992,-1.182) .. (6.304,0.172); \draw [white, double=black, line width=0.125cm]([out angle=-135.235, in angle=43.969] 4.534,1.404) .. (3.552,0.444); \draw [white, double=black, line width=0.125cm]([out angle=135.222, in angle=-40.632] 4.534,0.437) .. (3.526,1.368); \draw [white, double=black] ([out angle=33.872, in angle=-146.282] 1.861,1.429) .. (2.319,1.736); \draw [white, double=black] ([out angle=62.557, in angle=-91.717] 2.949,2.437) .. (3.018,2.702); \draw [white, double=black] ([out angle=157.480, in angle=25.758] 2.780,3.070) .. (2.645,3.066); \draw [white, double=black] ([out angle=157.480, in angle=25.758] 2.780,0.070) .. (2.645,0.066); \draw [white, double=black] ([out angle=-86.081, in angle=117.428] 2.428,2.693) .. (2.500,2.439); \draw [white, double=black] ([out angle=126.381, in angle=-126.376] 0.565,1.655) .. (0.565,3.190); \draw [white, double=black] ([out angle=126.381, in angle=-126.376] 0.565,-1.345) .. (0.565,0.190); \draw [white, double=black] ([out angle=-37.712, in angle=139.368] 3.110,1.707) .. (3.526,1.367); \draw [white, double=black] ([out angle=143.478, in angle=-36.654] 2.200,0.108) .. (1.836,0.378); \draw [white, double=black] ([out angle=44.765, in angle=-140.559] 4.534,1.404) .. (4.992,1.818); \draw [white, double=black] ([out angle=52.338, in angle=-52.325] 6.304,0.172) .. (6.304,1.670); \draw [white, double=black] ([out angle=140.580, in angle=-44.787] 4.992,0.023) .. (4.534,0.437); \draw [white, double=black] ([out angle=-136.067, in angle=41.367] 3.552,0.445) .. (3.225,0.144); \draw [white, double=black] ([out angle=-164.187, in angle=-13.212] 2.770,2.897) .. (2.665,2.894); \end{scope} \end{scope}

==> diagrams/links-214.tex <==
\begin{scope} \clip (0,0) rectangle (2.740, 3.000); \begin{scope}[yshift=-2.502cm]  \draw [white, double=black, line width=0.036cm]([out angle=159.376, in angle=-84.887] 1.269,0.223) .. (0.823,0.810); \draw [white, double=black, line width=0.036cm]([out angle=45.418, in angle=-162.669] 0.557,0.067) .. (1.277,0.506); \draw [white, double=black, line width=0.036cm]([out angle=-17.318, in angle=134.595] 1.462,0.506) .. (2.183,0.066); \draw [white, double=black, line width=0.036cm]([out angle=-95.113, in angle=20.636] 1.916,0.809) .. (1.470,0.223); \draw [white, double=black, line width=0.036cm]([out angle=-20.632, in angle=95.118] 1.470,1.780) .. (1.916,1.194); \draw [white, double=black, line width=0.036cm]([out angle=-134.592, in angle=17.321] 2.183,1.937) .. (1.462,1.498); \draw [white, double=black, line width=0.036cm]([out angle=162.681, in angle=-45.406] 1.278,1.498) .. (0.557,1.937); \draw [white, double=black, line width=0.036cm]([out angle=84.885, in angle=-159.366] 0.824,1.194) .. (1.269,1.780); \draw [white, double=black] ([out angle=17.320, in angle=162.682] 1.278,0.506) .. (1.462,0.506); \draw [white, double=black] ([out angle=134.594, in angle=-134.582] 0.557,1.937) .. (0.557,3.067); \draw [white, double=black] ([out angle=134.594, in angle=-134.582] 0.557,-1.063) .. (0.557,0.067); \draw [white, double=black] ([out angle=-45.405, in angle=45.419] 2.183,3.067) .. (2.183,1.937); \draw [white, double=black] ([out angle=-45.405, in angle=45.419] 2.183,0.067) .. (2.183,-1.063); \draw [white, double=black] ([out angle=-162.679, in angle=-17.326] 1.462,1.498) .. (1.278,1.498); \draw [white, double=black] ([out angle=-159.364, in angle=-20.634] 1.470,3.223) .. (1.269,3.223); \draw [white, double=black] ([out angle=-159.364, in angle=-20.634] 1.470,0.223) .. (1.269,0.223); \draw [white, double=black] ([out angle=95.113, in angle=-95.106] 0.823,0.810) .. (0.823,1.194); \draw [white, double=black] ([out angle=20.628, in angle=159.368] 1.269,1.780) .. (1.470,1.780); \draw [white, double=black] ([out angle=-84.882, in angle=84.887] 1.916,1.194) .. (1.916,0.809); \end{scope} \begin{scope}[yshift=0.498cm]  \draw [white, double=black, line width=0.036cm]([out angle=159.376, in angle=-84.887] 1.269,0.223) .. (0.823,0.810); \draw [white, double=black, line width=0.036cm]([out angle=45.418, in angle=-162.669] 0.557,0.067) .. (1.277,0.506); \draw [white, double=black, line width=0.036cm]([out angle=-17.318, in angle=134.595] 1.462,0.506) .. (2.183,0.066); \draw [white, double=black, line width=0.036cm]([out angle=-95.113, in angle=20.636] 1.916,0.809) .. (1.470,0.223); \draw [white, double=black, line width=0.036cm]([out angle=-20.632, in angle=95.118] 1.470,1.780) .. (1.916,1.194); \draw [white, double=black, line width=0.036cm]([out angle=-134.592, in angle=17.321] 2.183,1.937) .. (1.462,1.498); \draw [white, double=black, line width=0.036cm]([out angle=162.681, in angle=-45.406] 1.278,1.498) .. (0.557,1.937); \draw [white, double=black, line width=0.036cm]([out angle=84.885, in angle=-159.366] 0.824,1.194) .. (1.269,1.780); \draw [white, double=black] ([out angle=17.320, in angle=162.682] 1.278,0.506) .. (1.462,0.506); \draw [white, double=black] ([out angle=134.594, in angle=-134.582] 0.557,1.937) .. (0.557,3.067); \draw [white, double=black] ([out angle=134.594, in angle=-134.582] 0.557,-1.063) .. (0.557,0.067); \draw [white, double=black] ([out angle=-45.405, in angle=45.419] 2.183,3.067) .. (2.183,1.937); \draw [white, double=black] ([out angle=-45.405, in angle=45.419] 2.183,0.067) .. (2.183,-1.063); \draw [white, double=black] ([out angle=-162.679, in angle=-17.326] 1.462,1.498) .. (1.278,1.498); \draw [white, double=black] ([out angle=-159.364, in angle=-20.634] 1.470,3.223) .. (1.269,3.223); \draw [white, double=black] ([out angle=-159.364, in angle=-20.634] 1.470,0.223) .. (1.269,0.223); \draw [white, double=black] ([out angle=95.113, in angle=-95.106] 0.823,0.810) .. (0.823,1.194); \draw [white, double=black] ([out angle=20.628, in angle=159.368] 1.269,1.780) .. (1.470,1.780); \draw [white, double=black] ([out angle=-84.882, in angle=84.887] 1.916,1.194) .. (1.916,0.809); \end{scope} \end{scope}

==> diagrams/links-2140.tex <==
\begin{scope} \clip (0,0) rectangle (6.883, 3.000); \begin{scope}[yshift=-1.464cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.347, in angle=-53.619] 1.836,0.378) .. (0.565,1.655); \draw [white, double=black, line width=0.125cm]([out angle=53.601, in angle=-146.127] 0.565,0.189) .. (1.861,1.429); \draw [white, double=black, line width=0.058cm]([out angle=33.719, in angle=-117.468] 2.319,1.736) .. (2.949,2.438); \draw [white, double=black, line width=0.058cm]([out angle=-62.571, in angle=142.262] 2.500,2.438) .. (3.109,1.708); \draw [white, double=black, line width=0.022cm]([out angle=-138.633, in angle=15.837] 3.225,3.144) .. (2.769,2.895); \draw [white, double=black, line width=0.022cm]([out angle=-138.633, in angle=15.837] 3.225,0.144) .. (2.769,-0.105); \draw [white, double=black, line width=0.022cm]([out angle=88.282, in angle=-22.520] 3.017,2.702) .. (2.780,3.070); \draw [white, double=black, line width=0.022cm]([out angle=88.282, in angle=-22.520] 3.017,-0.298) .. (2.780,0.070); \draw [white, double=black, line width=0.022cm]([out angle=-154.229, in angle=93.919] 2.645,3.067) .. (2.428,2.693); \draw [white, double=black, line width=0.022cm]([out angle=-154.229, in angle=93.919] 2.645,0.067) .. (2.428,-0.307); \draw [white, double=black, line width=0.022cm]([out angle=166.787, in angle=-36.499] 2.664,2.894) .. (2.200,3.109); \draw [white, double=black, line width=0.022cm]([out angle=166.787, in angle=-36.499] 2.664,-0.106) .. (2.200,0.109); \draw [white, double=black, line width=0.125cm]([out angle=127.675, in angle=-39.421] 6.304,1.670) .. (4.992,3.023); \draw [white, double=black, line width=0.125cm]([out angle=127.675, in angle=-39.421] 6.304,-1.330) .. (4.992,0.023); \draw [white, double=black, line width=0.125cm]([out angle=39.439, in angle=-127.670] 4.992,1.818) .. (6.304,3.172); \draw [white, double=black, line width=0.125cm]([out angle=39.439, in angle=-127.670] 4.992,-1.182) .. (6.304,0.172); \draw [white, double=black, line width=0.125cm]([out angle=135.221, in angle=-40.636] 4.534,0.437) .. (3.526,1.368); \draw [white, double=black, line width=0.125cm]([out angle=43.965, in angle=-135.232] 3.552,0.444) .. (4.534,1.404); \draw [white, double=black] ([out angle=33.873, in angle=-146.281] 1.861,1.429) .. (2.319,1.736); \draw [white, double=black] ([out angle=62.556, in angle=-91.718] 2.949,2.437) .. (3.017,2.702); \draw [white, double=black] ([out angle=157.481, in angle=25.758] 2.780,3.070) .. (2.645,3.066); \draw [white, double=black] ([out angle=157.481, in angle=25.758] 2.780,0.070) .. (2.645,0.066); \draw [white, double=black] ([out angle=-86.081, in angle=117.429] 2.428,2.693) .. (2.500,2.438); \draw [white, double=black] ([out angle=126.381, in angle=-126.377] 0.565,1.655) .. (0.565,3.190); \draw [white, double=black] ([out angle=126.381, in angle=-126.377] 0.565,-1.345) .. (0.565,0.190); \draw [white, double=black] ([out angle=-37.714, in angle=139.364] 3.109,1.707) .. (3.526,1.367); \draw [white, double=black] ([out angle=143.480, in angle=-36.653] 2.200,0.108) .. (1.836,0.378); \draw [white, double=black] ([out angle=44.768, in angle=-140.561] 4.534,1.404) .. (4.992,1.818); \draw [white, double=black] ([out angle=52.337, in angle=-52.325] 6.304,0.172) .. (6.304,1.670); \draw [white, double=black] ([out angle=140.579, in angle=-44.787] 4.992,0.023) .. (4.533,0.437); \draw [white, double=black] ([out angle=-136.067, in angle=41.367] 3.552,0.445) .. (3.225,0.144); \draw [white, double=black] ([out angle=-164.184, in angle=-13.213] 2.770,2.896) .. (2.664,2.894); \end{scope} \begin{scope}[yshift=1.536cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.347, in angle=-53.619] 1.836,0.378) .. (0.565,1.655); \draw [white, double=black, line width=0.125cm]([out angle=53.601, in angle=-146.127] 0.565,0.189) .. (1.861,1.429); \draw [white, double=black, line width=0.058cm]([out angle=33.719, in angle=-117.468] 2.319,1.736) .. (2.949,2.438); \draw [white, double=black, line width=0.058cm]([out angle=-62.571, in angle=142.262] 2.500,2.438) .. (3.109,1.708); \draw [white, double=black, line width=0.022cm]([out angle=-138.633, in angle=15.837] 3.225,3.144) .. (2.769,2.895); \draw [white, double=black, line width=0.022cm]([out angle=-138.633, in angle=15.837] 3.225,0.144) .. (2.769,-0.105); \draw [white, double=black, line width=0.022cm]([out angle=88.282, in angle=-22.520] 3.017,2.702) .. (2.780,3.070); \draw [white, double=black, line width=0.022cm]([out angle=88.282, in angle=-22.520] 3.017,-0.298) .. (2.780,0.070); \draw [white, double=black, line width=0.022cm]([out angle=-154.229, in angle=93.919] 2.645,3.067) .. (2.428,2.693); \draw [white, double=black, line width=0.022cm]([out angle=-154.229, in angle=93.919] 2.645,0.067) .. (2.428,-0.307); \draw [white, double=black, line width=0.022cm]([out angle=166.787, in angle=-36.499] 2.664,2.894) .. (2.200,3.109); \draw [white, double=black, line width=0.022cm]([out angle=166.787, in angle=-36.499] 2.664,-0.106) .. (2.200,0.109); \draw [white, double=black, line width=0.125cm]([out angle=127.675, in angle=-39.421] 6.304,1.670) .. (4.992,3.023); \draw [white, double=black, line width=0.125cm]([out angle=127.675, in angle=-39.421] 6.304,-1.330) .. (4.992,0.023); \draw [white, double=black, line width=0.125cm]([out angle=39.439, in angle=-127.670] 4.992,1.818) .. (6.304,3.172); \draw [white, double=black, line width=0.125cm]([out angle=39.439, in angle=-127.670] 4.992,-1.182) .. (6.304,0.172); \draw [white, double=black, line width=0.125cm]([out angle=135.221, in angle=-40.636] 4.534,0.437) .. (3.526,1.368); \draw [white, double=black, line width=0.125cm]([out angle=43.965, in angle=-135.232] 3.552,0.444) .. (4.534,1.404); \draw [white, double=black] ([out angle=33.873, in angle=-146.281] 1.861,1.429) .. (2.319,1.736); \draw [white, double=black] ([out angle=62.556, in angle=-91.718] 2.949,2.437) .. (3.017,2.702); \draw [white, double=black] ([out angle=157.481, in angle=25.758] 2.780,3.070) .. (2.645,3.066); \draw [white, double=black] ([out angle=157.481, in angle=25.758] 2.780,0.070) .. (2.645,0.066); \draw [white, double=black] ([out angle=-86.081, in angle=117.429] 2.428,2.693) .. (2.500,2.438); \draw [white, double=black] ([out angle=126.381, in angle=-126.377] 0.565,1.655) .. (0.565,3.190); \draw [white, double=black] ([out angle=126.381, in angle=-126.377] 0.565,-1.345) .. (0.565,0.190); \draw [white, double=black] ([out angle=-37.714, in angle=139.364] 3.109,1.707) .. (3.526,1.367); \draw [white, double=black] ([out angle=143.480, in angle=-36.653] 2.200,0.108) .. (1.836,0.378); \draw [white, double=black] ([out angle=44.768, in angle=-140.561] 4.534,1.404) .. (4.992,1.818); \draw [white, double=black] ([out angle=52.337, in angle=-52.325] 6.304,0.172) .. (6.304,1.670); \draw [white, double=black] ([out angle=140.579, in angle=-44.787] 4.992,0.023) .. (4.533,0.437); \draw [white, double=black] ([out angle=-136.067, in angle=41.367] 3.552,0.445) .. (3.225,0.144); \draw [white, double=black] ([out angle=-164.184, in angle=-13.213] 2.770,2.896) .. (2.664,2.894); \end{scope} \end{scope}

==> diagrams/links-2141.tex <==
\begin{scope} \clip (0,0) rectangle (6.883, 3.000); \begin{scope}[yshift=-1.464cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.344, in angle=-53.620] 1.836,0.379) .. (0.565,1.655); \draw [white, double=black, line width=0.125cm]([out angle=53.597, in angle=-146.129] 0.565,0.189) .. (1.861,1.429); \draw [white, double=black, line width=0.058cm]([out angle=33.717, in angle=-117.471] 2.319,1.736) .. (2.949,2.438); \draw [white, double=black, line width=0.058cm]([out angle=-62.572, in angle=142.260] 2.500,2.439) .. (3.110,1.708); \draw [white, double=black, line width=0.022cm]([out angle=-138.633, in angle=15.836] 3.225,3.144) .. (2.770,2.895); \draw [white, double=black, line width=0.022cm]([out angle=-138.633, in angle=15.836] 3.225,0.144) .. (2.770,-0.105); \draw [white, double=black, line width=0.022cm]([out angle=88.285, in angle=-22.521] 3.018,2.702) .. (2.780,3.070); \draw [white, double=black, line width=0.022cm]([out angle=88.285, in angle=-22.521] 3.018,-0.298) .. (2.780,0.070); \draw [white, double=black, line width=0.022cm]([out angle=-154.227, in angle=93.919] 2.646,3.068) .. (2.428,2.694); \draw [white, double=black, line width=0.022cm]([out angle=-154.227, in angle=93.919] 2.646,0.068) .. (2.428,-0.306); \draw [white, double=black, line width=0.022cm]([out angle=166.789, in angle=-36.496] 2.665,2.894) .. (2.201,3.109); \draw [white, double=black, line width=0.022cm]([out angle=166.789, in angle=-36.496] 2.665,-0.106) .. (2.201,0.109); \draw [white, double=black, line width=0.125cm]([out angle=39.443, in angle=-127.670] 4.993,1.818) .. (6.304,3.172); \draw [white, double=black, line width=0.125cm]([out angle=39.443, in angle=-127.670] 4.993,-1.182) .. (6.304,0.172); \draw [white, double=black, line width=0.125cm]([out angle=-39.420, in angle=127.676] 4.992,3.023) .. (6.305,1.670); \draw [white, double=black, line width=0.125cm]([out angle=-39.420, in angle=127.676] 4.992,0.023) .. (6.305,-1.330); \draw [white, double=black, line width=0.125cm]([out angle=-135.239, in angle=43.974] 4.534,1.404) .. (3.553,0.444); \draw [white, double=black, line width=0.125cm]([out angle=135.224, in angle=-40.629] 4.534,0.437) .. (3.526,1.368); \draw [white, double=black] ([out angle=33.871, in angle=-146.283] 1.861,1.429) .. (2.319,1.736); \draw [white, double=black] ([out angle=62.559, in angle=-91.715] 2.949,2.437) .. (3.018,2.702); \draw [white, double=black] ([out angle=157.480, in angle=25.757] 2.780,3.070) .. (2.645,3.066); \draw [white, double=black] ([out angle=157.480, in angle=25.757] 2.780,0.070) .. (2.645,0.066); \draw [white, double=black] ([out angle=-86.081, in angle=117.428] 2.428,2.694) .. (2.500,2.439); \draw [white, double=black] ([out angle=126.380, in angle=-126.375] 0.565,1.655) .. (0.565,3.190); \draw [white, double=black] ([out angle=126.380, in angle=-126.375] 0.565,-1.345) .. (0.565,0.190); \draw [white, double=black] ([out angle=-37.709, in angle=139.371] 3.110,1.707) .. (3.526,1.367); \draw [white, double=black] ([out angle=143.476, in angle=-36.656] 2.200,0.108) .. (1.836,0.379); \draw [white, double=black] ([out angle=44.761, in angle=-140.557] 4.534,1.404) .. (4.993,1.818); \draw [white, double=black] ([out angle=52.340, in angle=-52.324] 6.305,0.172) .. (6.304,1.670); \draw [white, double=black] ([out angle=140.580, in angle=-44.787] 4.992,0.023) .. (4.534,0.437); \draw [white, double=black] ([out angle=-136.068, in angle=41.367] 3.552,0.445) .. (3.225,0.144); \draw [white, double=black] ([out angle=-164.190, in angle=-13.211] 2.770,2.897) .. (2.665,2.894); \end{scope} \begin{scope}[yshift=1.536cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.344, in angle=-53.620] 1.836,0.379) .. (0.565,1.655); \draw [white, double=black, line width=0.125cm]([out angle=53.597, in angle=-146.129] 0.565,0.189) .. (1.861,1.429); \draw [white, double=black, line width=0.058cm]([out angle=33.717, in angle=-117.471] 2.319,1.736) .. (2.949,2.438); \draw [white, double=black, line width=0.058cm]([out angle=-62.572, in angle=142.260] 2.500,2.439) .. (3.110,1.708); \draw [white, double=black, line width=0.022cm]([out angle=-138.633, in angle=15.836] 3.225,3.144) .. (2.770,2.895); \draw [white, double=black, line width=0.022cm]([out angle=-138.633, in angle=15.836] 3.225,0.144) .. (2.770,-0.105); \draw [white, double=black, line width=0.022cm]([out angle=88.285, in angle=-22.521] 3.018,2.702) .. (2.780,3.070); \draw [white, double=black, line width=0.022cm]([out angle=88.285, in angle=-22.521] 3.018,-0.298) .. (2.780,0.070); \draw [white, double=black, line width=0.022cm]([out angle=-154.227, in angle=93.919] 2.646,3.068) .. (2.428,2.694); \draw [white, double=black, line width=0.022cm]([out angle=-154.227, in angle=93.919] 2.646,0.068) .. (2.428,-0.306); \draw [white, double=black, line width=0.022cm]([out angle=166.789, in angle=-36.496] 2.665,2.894) .. (2.201,3.109); \draw [white, double=black, line width=0.022cm]([out angle=166.789, in angle=-36.496] 2.665,-0.106) .. (2.201,0.109); \draw [white, double=black, line width=0.125cm]([out angle=39.443, in angle=-127.670] 4.993,1.818) .. (6.304,3.172); \draw [white, double=black, line width=0.125cm]([out angle=39.443, in angle=-127.670] 4.993,-1.182) .. (6.304,0.172); \draw [white, double=black, line width=0.125cm]([out angle=-39.420, in angle=127.676] 4.992,3.023) .. (6.305,1.670); \draw [white, double=black, line width=0.125cm]([out angle=-39.420, in angle=127.676] 4.992,0.023) .. (6.305,-1.330); \draw [white, double=black, line width=0.125cm]([out angle=-135.239, in angle=43.974] 4.534,1.404) .. (3.553,0.444); \draw [white, double=black, line width=0.125cm]([out angle=135.224, in angle=-40.629] 4.534,0.437) .. (3.526,1.368); \draw [white, double=black] ([out angle=33.871, in angle=-146.283] 1.861,1.429) .. (2.319,1.736); \draw [white, double=black] ([out angle=62.559, in angle=-91.715] 2.949,2.437) .. (3.018,2.702); \draw [white, double=black] ([out angle=157.480, in angle=25.757] 2.780,3.070) .. (2.645,3.066); \draw [white, double=black] ([out angle=157.480, in angle=25.757] 2.780,0.070) .. (2.645,0.066); \draw [white, double=black] ([out angle=-86.081, in angle=117.428] 2.428,2.694) .. (2.500,2.439); \draw [white, double=black] ([out angle=126.380, in angle=-126.375] 0.565,1.655) .. (0.565,3.190); \draw [white, double=black] ([out angle=126.380, in angle=-126.375] 0.565,-1.345) .. (0.565,0.190); \draw [white, double=black] ([out angle=-37.709, in angle=139.371] 3.110,1.707) .. (3.526,1.367); \draw [white, double=black] ([out angle=143.476, in angle=-36.656] 2.200,0.108) .. (1.836,0.379); \draw [white, double=black] ([out angle=44.761, in angle=-140.557] 4.534,1.404) .. (4.993,1.818); \draw [white, double=black] ([out angle=52.340, in angle=-52.324] 6.305,0.172) .. (6.304,1.670); \draw [white, double=black] ([out angle=140.580, in angle=-44.787] 4.992,0.023) .. (4.534,0.437); \draw [white, double=black] ([out angle=-136.068, in angle=41.367] 3.552,0.445) .. (3.225,0.144); \draw [white, double=black] ([out angle=-164.190, in angle=-13.211] 2.770,2.897) .. (2.665,2.894); \end{scope} \end{scope}

==> diagrams/links-2142.tex <==
\begin{scope} \clip (0,0) rectangle (6.883, 3.000); \begin{scope}[yshift=-1.464cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.346, in angle=-53.619] 1.836,0.378) .. (0.565,1.655); \draw [white, double=black, line width=0.125cm]([out angle=53.600, in angle=-146.128] 0.565,0.189) .. (1.861,1.429); \draw [white, double=black, line width=0.058cm]([out angle=33.718, in angle=-117.469] 2.319,1.736) .. (2.949,2.438); \draw [white, double=black, line width=0.058cm]([out angle=-62.572, in angle=142.261] 2.500,2.439) .. (3.109,1.708); \draw [white, double=black, line width=0.022cm]([out angle=-138.633, in angle=15.836] 3.225,3.144) .. (2.769,2.895); \draw [white, double=black, line width=0.022cm]([out angle=-138.633, in angle=15.836] 3.225,0.144) .. (2.769,-0.105); \draw [white, double=black, line width=0.022cm]([out angle=88.283, in angle=-22.521] 3.018,2.702) .. (2.780,3.070); \draw [white, double=black, line width=0.022cm]([out angle=88.283, in angle=-22.521] 3.018,-0.298) .. (2.780,0.070); \draw [white, double=black, line width=0.022cm]([out angle=-154.228, in angle=93.919] 2.645,3.067) .. (2.428,2.693); \draw [white, double=black, line width=0.022cm]([out angle=-154.228, in angle=93.919] 2.645,0.067) .. (2.428,-0.307); \draw [white, double=black, line width=0.022cm]([out angle=166.788, in angle=-36.498] 2.665,2.894) .. (2.201,3.109); \draw [white, double=black, line width=0.022cm]([out angle=166.788, in angle=-36.498] 2.665,-0.106) .. (2.201,0.109); \draw [white, double=black, line width=0.125cm]([out angle=39.440, in angle=-127.670] 4.992,1.818) .. (6.304,3.172); \draw [white, double=black, line width=0.125cm]([out angle=39.440, in angle=-127.670] 4.992,-1.182) .. (6.304,0.172); \draw [white, double=black, line width=0.125cm]([out angle=-39.420, in angle=127.675] 4.992,3.023) .. (6.304,1.670); \draw [white, double=black, line width=0.125cm]([out angle=-39.420, in angle=127.675] 4.992,0.023) .. (6.304,-1.330); \draw [white, double=black, line width=0.125cm]([out angle=135.222, in angle=-40.633] 4.534,0.437) .. (3.526,1.368); \draw [white, double=black, line width=0.125cm]([out angle=43.969, in angle=-135.235] 3.552,0.444) .. (4.534,1.404); \draw [white, double=black] ([out angle=33.872, in angle=-146.282] 1.861,1.429) .. (2.319,1.736); \draw [white, double=black] ([out angle=62.557, in angle=-91.717] 2.949,2.437) .. (3.018,2.702); \draw [white, double=black] ([out angle=157.480, in angle=25.758] 2.780,3.070) .. (2.645,3.066); \draw [white, double=black] ([out angle=157.480, in angle=25.758] 2.780,0.070) .. (2.645,0.066); \draw [white, double=black] ([out angle=-86.081, in angle=117.428] 2.428,2.693) .. (2.500,2.439); \draw [white, double=black] ([out angle=126.381, in angle=-126.376] 0.565,1.655) .. (0.565,3.190); \draw [white, double=black] ([out angle=126.381, in angle=-126.376] 0.565,-1.345) .. (0.565,0.190); \draw [white, double=black] ([out angle=-37.712, in angle=139.367] 3.110,1.707) .. (3.526,1.367); \draw [white, double=black] ([out angle=143.478, in angle=-36.654] 2.200,0.108) .. (1.836,0.378); \draw [white, double=black] ([out angle=44.765, in angle=-140.560] 4.534,1.404) .. (4.992,1.818); \draw [white, double=black] ([out angle=52.338, in angle=-52.325] 6.304,0.172) .. (6.304,1.670); \draw [white, double=black] ([out angle=140.580, in angle=-44.787] 4.992,0.023) .. (4.534,0.437); \draw [white, double=black] ([out angle=-136.067, in angle=41.367] 3.552,0.445) .. (3.225,0.144); \draw [white, double=black] ([out angle=-164.186, in angle=-13.212] 2.770,2.897) .. (2.665,2.894); \end{scope} \begin{scope}[yshift=1.536cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.346, in angle=-53.619] 1.836,0.378) .. (0.565,1.655); \draw [white, double=black, line width=0.125cm]([out angle=53.600, in angle=-146.128] 0.565,0.189) .. (1.861,1.429); \draw [white, double=black, line width=0.058cm]([out angle=33.718, in angle=-117.469] 2.319,1.736) .. (2.949,2.438); \draw [white, double=black, line width=0.058cm]([out angle=-62.572, in angle=142.261] 2.500,2.439) .. (3.109,1.708); \draw [white, double=black, line width=0.022cm]([out angle=-138.633, in angle=15.836] 3.225,3.144) .. (2.769,2.895); \draw [white, double=black, line width=0.022cm]([out angle=-138.633, in angle=15.836] 3.225,0.144) .. (2.769,-0.105); \draw [white, double=black, line width=0.022cm]([out angle=88.283, in angle=-22.521] 3.018,2.702) .. (2.780,3.070); \draw [white, double=black, line width=0.022cm]([out angle=88.283, in angle=-22.521] 3.018,-0.298) .. (2.780,0.070); \draw [white, double=black, line width=0.022cm]([out angle=-154.228, in angle=93.919] 2.645,3.067) .. (2.428,2.693); \draw [white, double=black, line width=0.022cm]([out angle=-154.228, in angle=93.919] 2.645,0.067) .. (2.428,-0.307); \draw [white, double=black, line width=0.022cm]([out angle=166.788, in angle=-36.498] 2.665,2.894) .. (2.201,3.109); \draw [white, double=black, line width=0.022cm]([out angle=166.788, in angle=-36.498] 2.665,-0.106) .. (2.201,0.109); \draw [white, double=black, line width=0.125cm]([out angle=39.440, in angle=-127.670] 4.992,1.818) .. (6.304,3.172); \draw [white, double=black, line width=0.125cm]([out angle=39.440, in angle=-127.670] 4.992,-1.182) .. (6.304,0.172); \draw [white, double=black, line width=0.125cm]([out angle=-39.420, in angle=127.675] 4.992,3.023) .. (6.304,1.670); \draw [white, double=black, line width=0.125cm]([out angle=-39.420, in angle=127.675] 4.992,0.023) .. (6.304,-1.330); \draw [white, double=black, line width=0.125cm]([out angle=135.222, in angle=-40.633] 4.534,0.437) .. (3.526,1.368); \draw [white, double=black, line width=0.125cm]([out angle=43.969, in angle=-135.235] 3.552,0.444) .. (4.534,1.404); \draw [white, double=black] ([out angle=33.872, in angle=-146.282] 1.861,1.429) .. (2.319,1.736); \draw [white, double=black] ([out angle=62.557, in angle=-91.717] 2.949,2.437) .. (3.018,2.702); \draw [white, double=black] ([out angle=157.480, in angle=25.758] 2.780,3.070) .. (2.645,3.066); \draw [white, double=black] ([out angle=157.480, in angle=25.758] 2.780,0.070) .. (2.645,0.066); \draw [white, double=black] ([out angle=-86.081, in angle=117.428] 2.428,2.693) .. (2.500,2.439); \draw [white, double=black] ([out angle=126.381, in angle=-126.376] 0.565,1.655) .. (0.565,3.190); \draw [white, double=black] ([out angle=126.381, in angle=-126.376] 0.565,-1.345) .. (0.565,0.190); \draw [white, double=black] ([out angle=-37.712, in angle=139.367] 3.110,1.707) .. (3.526,1.367); \draw [white, double=black] ([out angle=143.478, in angle=-36.654] 2.200,0.108) .. (1.836,0.378); \draw [white, double=black] ([out angle=44.765, in angle=-140.560] 4.534,1.404) .. (4.992,1.818); \draw [white, double=black] ([out angle=52.338, in angle=-52.325] 6.304,0.172) .. (6.304,1.670); \draw [white, double=black] ([out angle=140.580, in angle=-44.787] 4.992,0.023) .. (4.534,0.437); \draw [white, double=black] ([out angle=-136.067, in angle=41.367] 3.552,0.445) .. (3.225,0.144); \draw [white, double=black] ([out angle=-164.186, in angle=-13.212] 2.770,2.897) .. (2.665,2.894); \end{scope} \end{scope}

==> diagrams/links-2143.tex <==
\begin{scope} \clip (0,0) rectangle (8.823, 3.000); \begin{scope}[yshift=-1.686cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.084, in angle=-51.921] 1.891,0.294) .. (0.583,1.693); \draw [white, double=black, line width=0.125cm]([out angle=51.903, in angle=-138.100] 0.582,0.180) .. (1.891,1.578); \draw [white, double=black, line width=0.051cm]([out angle=157.649, in angle=-52.006] 3.116,2.237) .. (2.305,2.851); \draw [white, double=black, line width=0.051cm]([out angle=52.009, in angle=-157.652] 2.306,2.022) .. (3.116,2.637); \draw [white, double=black, line width=0.052cm]([out angle=-20.853, in angle=122.323] 3.402,2.639) .. (4.243,1.951); \draw [white, double=black, line width=0.052cm]([out angle=-20.853, in angle=122.323] 3.402,-0.361) .. (4.243,-1.049); \draw [white, double=black, line width=0.052cm]([out angle=-122.304, in angle=20.857] 4.243,2.919) .. (3.402,2.231); \draw [white, double=black, line width=0.052cm]([out angle=-122.304, in angle=20.857] 4.243,-0.081) .. (3.402,-0.769); \draw [white, double=black, line width=0.125cm]([out angle=128.085, in angle=-41.899] 8.240,1.680) .. (6.932,3.078); \draw [white, double=black, line width=0.125cm]([out angle=128.085, in angle=-41.899] 8.240,-1.320) .. (6.932,0.078); \draw [white, double=black, line width=0.125cm]([out angle=41.917, in angle=-128.081] 6.932,1.794) .. (8.240,3.192); \draw [white, double=black, line width=0.125cm]([out angle=41.917, in angle=-128.081] 6.932,-1.206) .. (8.240,0.192); \draw [white, double=black, line width=0.051cm]([out angle=-128.013, in angle=22.393] 6.518,1.350) .. (5.707,0.735); \draw [white, double=black, line width=0.051cm]([out angle=127.998, in angle=-22.308] 6.518,0.521) .. (5.707,1.135); \draw [white, double=black, line width=0.052cm]([out angle=-159.126, in angle=57.709] 5.421,1.139) .. (4.581,0.451); \draw [white, double=black, line width=0.052cm]([out angle=159.175, in angle=-57.674] 5.422,0.731) .. (4.580,1.419); \draw [white, double=black] ([out angle=41.900, in angle=-127.991] 1.891,1.578) .. (2.306,2.022); \draw [white, double=black] ([out angle=22.337, in angle=159.137] 3.116,2.635) .. (3.402,2.639); \draw [white, double=black] ([out angle=128.079, in angle=-128.074] 0.583,1.693) .. (0.583,3.180); \draw [white, double=black] ([out angle=128.079, in angle=-128.074] 0.583,-1.307) .. (0.583,0.180); \draw [white, double=black] ([out angle=-57.677, in angle=122.326] 4.243,1.951) .. (4.580,1.419); \draw [white, double=black] ([out angle=127.972, in angle=-41.916] 2.305,2.850) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.972, in angle=-41.916] 2.305,-0.150) .. (1.891,0.294); \draw [white, double=black] ([out angle=51.987, in angle=-138.083] 6.518,1.350) .. (6.932,1.794); \draw [white, double=black] ([out angle=51.927, in angle=-51.915] 8.240,0.192) .. (8.240,1.680); \draw [white, double=black] ([out angle=138.101, in angle=-52.011] 6.932,0.078) .. (6.518,0.521); \draw [white, double=black] ([out angle=157.692, in angle=20.874] 5.708,1.135) .. (5.421,1.139); \draw [white, double=black] ([out angle=-122.307, in angle=57.696] 4.580,3.452) .. (4.243,2.919); \draw [white, double=black] ([out angle=-122.307, in angle=57.696] 4.580,0.452) .. (4.243,-0.081); \draw [white, double=black] ([out angle=-159.154, in angle=-22.351] 3.402,2.233) .. (3.116,2.237); \draw [white, double=black] ([out angle=-157.654, in angle=-20.855] 5.707,0.736) .. (5.421,0.732); \end{scope} \begin{scope}[yshift=1.314cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.084, in angle=-51.921] 1.891,0.294) .. (0.583,1.693); \draw [white, double=black, line width=0.125cm]([out angle=51.903, in angle=-138.100] 0.582,0.180) .. (1.891,1.578); \draw [white, double=black, line width=0.051cm]([out angle=157.649, in angle=-52.006] 3.116,2.237) .. (2.305,2.851); \draw [white, double=black, line width=0.051cm]([out angle=52.009, in angle=-157.652] 2.306,2.022) .. (3.116,2.637); \draw [white, double=black, line width=0.052cm]([out angle=-20.853, in angle=122.323] 3.402,2.639) .. (4.243,1.951); \draw [white, double=black, line width=0.052cm]([out angle=-20.853, in angle=122.323] 3.402,-0.361) .. (4.243,-1.049); \draw [white, double=black, line width=0.052cm]([out angle=-122.304, in angle=20.857] 4.243,2.919) .. (3.402,2.231); \draw [white, double=black, line width=0.052cm]([out angle=-122.304, in angle=20.857] 4.243,-0.081) .. (3.402,-0.769); \draw [white, double=black, line width=0.125cm]([out angle=128.085, in angle=-41.899] 8.240,1.680) .. (6.932,3.078); \draw [white, double=black, line width=0.125cm]([out angle=128.085, in angle=-41.899] 8.240,-1.320) .. (6.932,0.078); \draw [white, double=black, line width=0.125cm]([out angle=41.917, in angle=-128.081] 6.932,1.794) .. (8.240,3.192); \draw [white, double=black, line width=0.125cm]([out angle=41.917, in angle=-128.081] 6.932,-1.206) .. (8.240,0.192); \draw [white, double=black, line width=0.051cm]([out angle=-128.013, in angle=22.393] 6.518,1.350) .. (5.707,0.735); \draw [white, double=black, line width=0.051cm]([out angle=127.998, in angle=-22.308] 6.518,0.521) .. (5.707,1.135); \draw [white, double=black, line width=0.052cm]([out angle=-159.126, in angle=57.709] 5.421,1.139) .. (4.581,0.451); \draw [white, double=black, line width=0.052cm]([out angle=159.175, in angle=-57.674] 5.422,0.731) .. (4.580,1.419); \draw [white, double=black] ([out angle=41.900, in angle=-127.991] 1.891,1.578) .. (2.306,2.022); \draw [white, double=black] ([out angle=22.337, in angle=159.137] 3.116,2.635) .. (3.402,2.639); \draw [white, double=black] ([out angle=128.079, in angle=-128.074] 0.583,1.693) .. (0.583,3.180); \draw [white, double=black] ([out angle=128.079, in angle=-128.074] 0.583,-1.307) .. (0.583,0.180); \draw [white, double=black] ([out angle=-57.677, in angle=122.326] 4.243,1.951) .. (4.580,1.419); \draw [white, double=black] ([out angle=127.972, in angle=-41.916] 2.305,2.850) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.972, in angle=-41.916] 2.305,-0.150) .. (1.891,0.294); \draw [white, double=black] ([out angle=51.987, in angle=-138.083] 6.518,1.350) .. (6.932,1.794); \draw [white, double=black] ([out angle=51.927, in angle=-51.915] 8.240,0.192) .. (8.240,1.680); \draw [white, double=black] ([out angle=138.101, in angle=-52.011] 6.932,0.078) .. (6.518,0.521); \draw [white, double=black] ([out angle=157.692, in angle=20.874] 5.708,1.135) .. (5.421,1.139); \draw [white, double=black] ([out angle=-122.307, in angle=57.696] 4.580,3.452) .. (4.243,2.919); \draw [white, double=black] ([out angle=-122.307, in angle=57.696] 4.580,0.452) .. (4.243,-0.081); \draw [white, double=black] ([out angle=-159.154, in angle=-22.351] 3.402,2.233) .. (3.116,2.237); \draw [white, double=black] ([out angle=-157.654, in angle=-20.855] 5.707,0.736) .. (5.421,0.732); \end{scope} \end{scope}

==> diagrams/links-2144.tex <==
\begin{scope} \clip (0,0) rectangle (8.824, 3.000); \begin{scope}[yshift=-1.766cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.096, in angle=-51.913] 1.891,0.375) .. (0.583,1.773); \draw [white, double=black, line width=0.125cm]([out angle=51.914, in angle=-138.086] 0.583,0.260) .. (1.891,1.659); \draw [white, double=black, line width=0.051cm]([out angle=157.676, in angle=-51.998] 3.116,2.317) .. (2.305,2.932); \draw [white, double=black, line width=0.051cm]([out angle=157.676, in angle=-51.998] 3.116,-0.683) .. (2.305,-0.068); \draw [white, double=black, line width=0.051cm]([out angle=52.005, in angle=-157.623] 2.305,2.102) .. (3.116,2.717); \draw [white, double=black, line width=0.051cm]([out angle=52.005, in angle=-157.623] 2.305,-0.898) .. (3.116,-0.283); \draw [white, double=black, line width=0.052cm]([out angle=-20.853, in angle=122.318] 3.402,2.720) .. (4.243,2.032); \draw [white, double=black, line width=0.052cm]([out angle=-20.853, in angle=122.318] 3.402,-0.280) .. (4.243,-0.968); \draw [white, double=black, line width=0.052cm]([out angle=-122.304, in angle=20.853] 4.243,3.000) .. (3.402,2.312); \draw [white, double=black, line width=0.052cm]([out angle=-122.304, in angle=20.853] 4.243,-0.000) .. (3.402,-0.688); \draw [white, double=black, line width=0.125cm]([out angle=128.088, in angle=-41.902] 8.241,1.760) .. (6.933,3.158); \draw [white, double=black, line width=0.125cm]([out angle=128.088, in angle=-41.902] 8.241,-1.240) .. (6.933,0.158); \draw [white, double=black, line width=0.125cm]([out angle=41.916, in angle=-128.083] 6.933,1.874) .. (8.241,3.273); \draw [white, double=black, line width=0.125cm]([out angle=41.916, in angle=-128.083] 6.933,-1.126) .. (8.241,0.273); \draw [white, double=black, line width=0.051cm]([out angle=128.005, in angle=-22.317] 6.518,0.601) .. (5.708,1.216); \draw [white, double=black, line width=0.051cm]([out angle=22.384, in angle=-128.004] 5.708,0.816) .. (6.518,1.431); \draw [white, double=black, line width=0.052cm]([out angle=159.165, in angle=-57.682] 5.422,0.812) .. (4.580,1.499); \draw [white, double=black, line width=0.052cm]([out angle=57.695, in angle=-159.134] 4.581,0.531) .. (5.422,1.219); \draw [white, double=black] ([out angle=41.914, in angle=-127.995] 1.891,1.659) .. (2.305,2.102); \draw [white, double=black] ([out angle=22.344, in angle=159.143] 3.116,2.716) .. (3.402,2.720); \draw [white, double=black] ([out angle=128.087, in angle=-128.067] 0.583,1.773) .. (0.583,3.260); \draw [white, double=black] ([out angle=128.087, in angle=-128.067] 0.583,-1.227) .. (0.583,0.260); \draw [white, double=black] ([out angle=-57.682, in angle=122.318] 4.243,2.032) .. (4.580,1.499); \draw [white, double=black] ([out angle=127.983, in angle=-41.904] 2.305,2.931) .. (1.891,3.375); \draw [white, double=black] ([out angle=127.983, in angle=-41.904] 2.305,-0.069) .. (1.891,0.375); \draw [white, double=black] ([out angle=51.996, in angle=-138.084] 6.518,1.431) .. (6.933,1.874); \draw [white, double=black] ([out angle=51.935, in angle=-51.912] 8.241,0.273) .. (8.241,1.760); \draw [white, double=black] ([out angle=138.098, in angle=-52.014] 6.933,0.158) .. (6.518,0.602); \draw [white, double=black] ([out angle=157.683, in angle=20.866] 5.708,1.216) .. (5.422,1.219); \draw [white, double=black] ([out angle=-122.304, in angle=57.696] 4.580,0.533) .. (4.243,0.000); \draw [white, double=black] ([out angle=-159.134, in angle=-22.324] 3.402,2.314) .. (3.116,2.317); \draw [white, double=black] ([out angle=-157.652, in angle=-20.852] 5.708,0.817) .. (5.421,0.813); \end{scope} \begin{scope}[yshift=1.234cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.096, in angle=-51.913] 1.891,0.375) .. (0.583,1.773); \draw [white, double=black, line width=0.125cm]([out angle=51.914, in angle=-138.086] 0.583,0.260) .. (1.891,1.659); \draw [white, double=black, line width=0.051cm]([out angle=157.676, in angle=-51.998] 3.116,2.317) .. (2.305,2.932); \draw [white, double=black, line width=0.051cm]([out angle=157.676, in angle=-51.998] 3.116,-0.683) .. (2.305,-0.068); \draw [white, double=black, line width=0.051cm]([out angle=52.005, in angle=-157.623] 2.305,2.102) .. (3.116,2.717); \draw [white, double=black, line width=0.051cm]([out angle=52.005, in angle=-157.623] 2.305,-0.898) .. (3.116,-0.283); \draw [white, double=black, line width=0.052cm]([out angle=-20.853, in angle=122.318] 3.402,2.720) .. (4.243,2.032); \draw [white, double=black, line width=0.052cm]([out angle=-20.853, in angle=122.318] 3.402,-0.280) .. (4.243,-0.968); \draw [white, double=black, line width=0.052cm]([out angle=-122.304, in angle=20.853] 4.243,3.000) .. (3.402,2.312); \draw [white, double=black, line width=0.052cm]([out angle=-122.304, in angle=20.853] 4.243,-0.000) .. (3.402,-0.688); \draw [white, double=black, line width=0.125cm]([out angle=128.088, in angle=-41.902] 8.241,1.760) .. (6.933,3.158); \draw [white, double=black, line width=0.125cm]([out angle=128.088, in angle=-41.902] 8.241,-1.240) .. (6.933,0.158); \draw [white, double=black, line width=0.125cm]([out angle=41.916, in angle=-128.083] 6.933,1.874) .. (8.241,3.273); \draw [white, double=black, line width=0.125cm]([out angle=41.916, in angle=-128.083] 6.933,-1.126) .. (8.241,0.273); \draw [white, double=black, line width=0.051cm]([out angle=128.005, in angle=-22.317] 6.518,0.601) .. (5.708,1.216); \draw [white, double=black, line width=0.051cm]([out angle=22.384, in angle=-128.004] 5.708,0.816) .. (6.518,1.431); \draw [white, double=black, line width=0.052cm]([out angle=159.165, in angle=-57.682] 5.422,0.812) .. (4.580,1.499); \draw [white, double=black, line width=0.052cm]([out angle=57.695, in angle=-159.134] 4.581,0.531) .. (5.422,1.219); \draw [white, double=black] ([out angle=41.914, in angle=-127.995] 1.891,1.659) .. (2.305,2.102); \draw [white, double=black] ([out angle=22.344, in angle=159.143] 3.116,2.716) .. (3.402,2.720); \draw [white, double=black] ([out angle=128.087, in angle=-128.067] 0.583,1.773) .. (0.583,3.260); \draw [white, double=black] ([out angle=128.087, in angle=-128.067] 0.583,-1.227) .. (0.583,0.260); \draw [white, double=black] ([out angle=-57.682, in angle=122.318] 4.243,2.032) .. (4.580,1.499); \draw [white, double=black] ([out angle=127.983, in angle=-41.904] 2.305,2.931) .. (1.891,3.375); \draw [white, double=black] ([out angle=127.983, in angle=-41.904] 2.305,-0.069) .. (1.891,0.375); \draw [white, double=black] ([out angle=51.996, in angle=-138.084] 6.518,1.431) .. (6.933,1.874); \draw [white, double=black] ([out angle=51.935, in angle=-51.912] 8.241,0.273) .. (8.241,1.760); \draw [white, double=black] ([out angle=138.098, in angle=-52.014] 6.933,0.158) .. (6.518,0.602); \draw [white, double=black] ([out angle=157.683, in angle=20.866] 5.708,1.216) .. (5.422,1.219); \draw [white, double=black] ([out angle=-122.304, in angle=57.696] 4.580,0.533) .. (4.243,0.000); \draw [white, double=black] ([out angle=-159.134, in angle=-22.324] 3.402,2.314) .. (3.116,2.317); \draw [white, double=black] ([out angle=-157.652, in angle=-20.852] 5.708,0.817) .. (5.421,0.813); \end{scope} \end{scope}

==> diagrams/links-2145.tex <==
\begin{scope} \clip (0,0) rectangle (8.824, 3.000); \begin{scope}[yshift=-1.766cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.102, in angle=-51.908] 1.891,0.375) .. (0.583,1.773); \draw [white, double=black, line width=0.125cm]([out angle=51.919, in angle=-138.077] 0.583,0.260) .. (1.891,1.658); \draw [white, double=black, line width=0.051cm]([out angle=157.694, in angle=-51.992] 3.116,2.317) .. (2.305,2.931); \draw [white, double=black, line width=0.051cm]([out angle=157.694, in angle=-51.992] 3.116,-0.683) .. (2.305,-0.069); \draw [white, double=black, line width=0.051cm]([out angle=52.002, in angle=-157.604] 2.305,2.102) .. (3.116,2.717); \draw [white, double=black, line width=0.051cm]([out angle=52.002, in angle=-157.604] 2.305,-0.898) .. (3.116,-0.283); \draw [white, double=black, line width=0.052cm]([out angle=-20.854, in angle=122.316] 3.402,2.720) .. (4.244,2.032); \draw [white, double=black, line width=0.052cm]([out angle=-20.854, in angle=122.316] 3.402,-0.280) .. (4.244,-0.968); \draw [white, double=black, line width=0.052cm]([out angle=-122.303, in angle=20.852] 4.243,3.000) .. (3.402,2.312); \draw [white, double=black, line width=0.052cm]([out angle=-122.303, in angle=20.852] 4.243,0.000) .. (3.402,-0.688); \draw [white, double=black, line width=0.125cm]([out angle=41.918, in angle=-128.084] 6.933,1.874) .. (8.242,3.273); \draw [white, double=black, line width=0.125cm]([out angle=41.918, in angle=-128.084] 6.933,-1.126) .. (8.242,0.273); \draw [white, double=black, line width=0.125cm]([out angle=-41.903, in angle=128.091] 6.933,3.158) .. (8.242,1.760); \draw [white, double=black, line width=0.125cm]([out angle=-41.903, in angle=128.091] 6.933,0.158) .. (8.242,-1.240); \draw [white, double=black, line width=0.051cm]([out angle=-128.002, in angle=22.384] 6.519,1.430) .. (5.708,0.815); \draw [white, double=black, line width=0.051cm]([out angle=128.011, in angle=-22.317] 6.519,0.601) .. (5.708,1.216); \draw [white, double=black, line width=0.052cm]([out angle=-159.135, in angle=57.688] 5.422,1.219) .. (4.581,0.531); \draw [white, double=black, line width=0.052cm]([out angle=159.163, in angle=-57.684] 5.422,0.811) .. (4.581,1.499); \draw [white, double=black] ([out angle=41.923, in angle=-127.998] 1.891,1.658) .. (2.305,2.102); \draw [white, double=black] ([out angle=22.346, in angle=159.146] 3.116,2.716) .. (3.402,2.720); \draw [white, double=black] ([out angle=128.092, in angle=-128.062] 0.583,1.773) .. (0.582,3.260); \draw [white, double=black] ([out angle=128.092, in angle=-128.062] 0.583,-1.227) .. (0.582,0.260); \draw [white, double=black] ([out angle=-57.684, in angle=122.316] 4.244,2.032) .. (4.581,1.499); \draw [white, double=black] ([out angle=127.988, in angle=-41.898] 2.306,2.931) .. (1.891,3.375); \draw [white, double=black] ([out angle=127.988, in angle=-41.898] 2.306,-0.069) .. (1.891,0.375); \draw [white, double=black] ([out angle=51.998, in angle=-138.082] 6.519,1.430) .. (6.933,1.874); \draw [white, double=black] ([out angle=51.942, in angle=-51.909] 8.242,0.273) .. (8.242,1.760); \draw [white, double=black] ([out angle=138.097, in angle=-52.016] 6.933,0.158) .. (6.519,0.602); \draw [white, double=black] ([out angle=157.683, in angle=20.865] 5.708,1.215) .. (5.422,1.219); \draw [white, double=black] ([out angle=-122.302, in angle=57.697] 4.581,0.533) .. (4.243,0.000); \draw [white, double=black] ([out angle=-159.121, in angle=-22.306] 3.402,2.314) .. (3.115,2.317); \draw [white, double=black] ([out angle=-157.652, in angle=-20.851] 5.708,0.817) .. (5.422,0.813); \end{scope} \begin{scope}[yshift=1.234cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.102, in angle=-51.908] 1.891,0.375) .. (0.583,1.773); \draw [white, double=black, line width=0.125cm]([out angle=51.919, in angle=-138.077] 0.583,0.260) .. (1.891,1.658); \draw [white, double=black, line width=0.051cm]([out angle=157.694, in angle=-51.992] 3.116,2.317) .. (2.305,2.931); \draw [white, double=black, line width=0.051cm]([out angle=157.694, in angle=-51.992] 3.116,-0.683) .. (2.305,-0.069); \draw [white, double=black, line width=0.051cm]([out angle=52.002, in angle=-157.604] 2.305,2.102) .. (3.116,2.717); \draw [white, double=black, line width=0.051cm]([out angle=52.002, in angle=-157.604] 2.305,-0.898) .. (3.116,-0.283); \draw [white, double=black, line width=0.052cm]([out angle=-20.854, in angle=122.316] 3.402,2.720) .. (4.244,2.032); \draw [white, double=black, line width=0.052cm]([out angle=-20.854, in angle=122.316] 3.402,-0.280) .. (4.244,-0.968); \draw [white, double=black, line width=0.052cm]([out angle=-122.303, in angle=20.852] 4.243,3.000) .. (3.402,2.312); \draw [white, double=black, line width=0.052cm]([out angle=-122.303, in angle=20.852] 4.243,0.000) .. (3.402,-0.688); \draw [white, double=black, line width=0.125cm]([out angle=41.918, in angle=-128.084] 6.933,1.874) .. (8.242,3.273); \draw [white, double=black, line width=0.125cm]([out angle=41.918, in angle=-128.084] 6.933,-1.126) .. (8.242,0.273); \draw [white, double=black, line width=0.125cm]([out angle=-41.903, in angle=128.091] 6.933,3.158) .. (8.242,1.760); \draw [white, double=black, line width=0.125cm]([out angle=-41.903, in angle=128.091] 6.933,0.158) .. (8.242,-1.240); \draw [white, double=black, line width=0.051cm]([out angle=-128.002, in angle=22.384] 6.519,1.430) .. (5.708,0.815); \draw [white, double=black, line width=0.051cm]([out angle=128.011, in angle=-22.317] 6.519,0.601) .. (5.708,1.216); \draw [white, double=black, line width=0.052cm]([out angle=-159.135, in angle=57.688] 5.422,1.219) .. (4.581,0.531); \draw [white, double=black, line width=0.052cm]([out angle=159.163, in angle=-57.684] 5.422,0.811) .. (4.581,1.499); \draw [white, double=black] ([out angle=41.923, in angle=-127.998] 1.891,1.658) .. (2.305,2.102); \draw [white, double=black] ([out angle=22.346, in angle=159.146] 3.116,2.716) .. (3.402,2.720); \draw [white, double=black] ([out angle=128.092, in angle=-128.062] 0.583,1.773) .. (0.582,3.260); \draw [white, double=black] ([out angle=128.092, in angle=-128.062] 0.583,-1.227) .. (0.582,0.260); \draw [white, double=black] ([out angle=-57.684, in angle=122.316] 4.244,2.032) .. (4.581,1.499); \draw [white, double=black] ([out angle=127.988, in angle=-41.898] 2.306,2.931) .. (1.891,3.375); \draw [white, double=black] ([out angle=127.988, in angle=-41.898] 2.306,-0.069) .. (1.891,0.375); \draw [white, double=black] ([out angle=51.998, in angle=-138.082] 6.519,1.430) .. (6.933,1.874); \draw [white, double=black] ([out angle=51.942, in angle=-51.909] 8.242,0.273) .. (8.242,1.760); \draw [white, double=black] ([out angle=138.097, in angle=-52.016] 6.933,0.158) .. (6.519,0.602); \draw [white, double=black] ([out angle=157.683, in angle=20.865] 5.708,1.215) .. (5.422,1.219); \draw [white, double=black] ([out angle=-122.302, in angle=57.697] 4.581,0.533) .. (4.243,0.000); \draw [white, double=black] ([out angle=-159.121, in angle=-22.306] 3.402,2.314) .. (3.115,2.317); \draw [white, double=black] ([out angle=-157.652, in angle=-20.851] 5.708,0.817) .. (5.422,0.813); \end{scope} \end{scope}

==> diagrams/links-2146.tex <==
\begin{scope} \clip (0,0) rectangle (8.822, 3.000); \begin{scope}[yshift=-1.765cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.128, in angle=-51.898] 1.891,0.374) .. (0.583,1.771); \draw [white, double=black, line width=0.125cm]([out angle=51.947, in angle=-138.062] 0.583,0.259) .. (1.890,1.657); \draw [white, double=black, line width=0.051cm]([out angle=157.715, in angle=-51.997] 3.114,2.316) .. (2.304,2.929); \draw [white, double=black, line width=0.051cm]([out angle=157.715, in angle=-51.997] 3.114,-0.684) .. (2.304,-0.071); \draw [white, double=black, line width=0.051cm]([out angle=52.005, in angle=-157.584] 2.304,2.101) .. (3.114,2.715); \draw [white, double=black, line width=0.051cm]([out angle=52.005, in angle=-157.584] 2.304,-0.899) .. (3.114,-0.285); \draw [white, double=black, line width=0.052cm]([out angle=-20.856, in angle=122.294] 3.401,2.720) .. (4.242,2.033); \draw [white, double=black, line width=0.052cm]([out angle=-20.856, in angle=122.294] 3.401,-0.280) .. (4.242,-0.967); \draw [white, double=black, line width=0.052cm]([out angle=-122.310, in angle=20.846] 4.242,3.000) .. (3.401,2.313); \draw [white, double=black, line width=0.052cm]([out angle=-122.310, in angle=20.846] 4.242,0.000) .. (3.401,-0.687); \draw [white, double=black, line width=0.125cm]([out angle=41.897, in angle=-128.088] 6.931,1.874) .. (8.239,3.273); \draw [white, double=black, line width=0.125cm]([out angle=41.897, in angle=-128.088] 6.931,-1.126) .. (8.239,0.273); \draw [white, double=black, line width=0.125cm]([out angle=-41.910, in angle=128.089] 6.931,3.158) .. (8.239,1.759); \draw [white, double=black, line width=0.125cm]([out angle=-41.910, in angle=128.089] 6.931,0.158) .. (8.239,-1.241); \draw [white, double=black, line width=0.051cm]([out angle=128.001, in angle=-22.379] 6.517,0.600) .. (5.706,1.215); \draw [white, double=black, line width=0.051cm]([out angle=22.316, in angle=-127.960] 5.706,0.815) .. (6.516,1.430); \draw [white, double=black, line width=0.052cm]([out angle=159.115, in angle=-57.712] 5.419,0.812) .. (4.579,1.500); \draw [white, double=black, line width=0.052cm]([out angle=57.653, in angle=-159.167] 4.578,0.532) .. (5.419,1.220); \draw [white, double=black] ([out angle=41.938, in angle=-127.995] 1.890,1.657) .. (2.304,2.101); \draw [white, double=black] ([out angle=22.367, in angle=159.164] 3.115,2.716) .. (3.401,2.720); \draw [white, double=black] ([out angle=128.102, in angle=-128.069] 0.583,1.771) .. (0.582,3.258); \draw [white, double=black] ([out angle=128.102, in angle=-128.069] 0.583,-1.229) .. (0.582,0.258); \draw [white, double=black] ([out angle=-57.706, in angle=122.288] 4.242,2.033) .. (4.579,1.500); \draw [white, double=black] ([out angle=128.019, in angle=-41.872] 2.305,2.930) .. (1.891,3.374); \draw [white, double=black] ([out angle=128.019, in angle=-41.872] 2.305,-0.070) .. (1.891,0.374); \draw [white, double=black] ([out angle=52.040, in angle=-138.103] 6.516,1.430) .. (6.931,1.874); \draw [white, double=black] ([out angle=51.935, in angle=-51.911] 8.240,0.272) .. (8.239,1.759); \draw [white, double=black] ([out angle=138.090, in angle=-52.020] 6.931,0.158) .. (6.516,0.602); \draw [white, double=black] ([out angle=157.621, in angle=20.833] 5.706,1.216) .. (5.419,1.220); \draw [white, double=black] ([out angle=-122.304, in angle=57.690] 4.579,0.533) .. (4.242,0.000); \draw [white, double=black] ([out angle=-159.096, in angle=-22.285] 3.400,2.312) .. (3.114,2.316); \draw [white, double=black] ([out angle=-157.646, in angle=-20.848] 5.706,0.817) .. (5.420,0.813); \end{scope} \begin{scope}[yshift=1.235cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.128, in angle=-51.898] 1.891,0.374) .. (0.583,1.771); \draw [white, double=black, line width=0.125cm]([out angle=51.947, in angle=-138.062] 0.583,0.259) .. (1.890,1.657); \draw [white, double=black, line width=0.051cm]([out angle=157.715, in angle=-51.997] 3.114,2.316) .. (2.304,2.929); \draw [white, double=black, line width=0.051cm]([out angle=157.715, in angle=-51.997] 3.114,-0.684) .. (2.304,-0.071); \draw [white, double=black, line width=0.051cm]([out angle=52.005, in angle=-157.584] 2.304,2.101) .. (3.114,2.715); \draw [white, double=black, line width=0.051cm]([out angle=52.005, in angle=-157.584] 2.304,-0.899) .. (3.114,-0.285); \draw [white, double=black, line width=0.052cm]([out angle=-20.856, in angle=122.294] 3.401,2.720) .. (4.242,2.033); \draw [white, double=black, line width=0.052cm]([out angle=-20.856, in angle=122.294] 3.401,-0.280) .. (4.242,-0.967); \draw [white, double=black, line width=0.052cm]([out angle=-122.310, in angle=20.846] 4.242,3.000) .. (3.401,2.313); \draw [white, double=black, line width=0.052cm]([out angle=-122.310, in angle=20.846] 4.242,0.000) .. (3.401,-0.687); \draw [white, double=black, line width=0.125cm]([out angle=41.897, in angle=-128.088] 6.931,1.874) .. (8.239,3.273); \draw [white, double=black, line width=0.125cm]([out angle=41.897, in angle=-128.088] 6.931,-1.126) .. (8.239,0.273); \draw [white, double=black, line width=0.125cm]([out angle=-41.910, in angle=128.089] 6.931,3.158) .. (8.239,1.759); \draw [white, double=black, line width=0.125cm]([out angle=-41.910, in angle=128.089] 6.931,0.158) .. (8.239,-1.241); \draw [white, double=black, line width=0.051cm]([out angle=128.001, in angle=-22.379] 6.517,0.600) .. (5.706,1.215); \draw [white, double=black, line width=0.051cm]([out angle=22.316, in angle=-127.960] 5.706,0.815) .. (6.516,1.430); \draw [white, double=black, line width=0.052cm]([out angle=159.115, in angle=-57.712] 5.419,0.812) .. (4.579,1.500); \draw [white, double=black, line width=0.052cm]([out angle=57.653, in angle=-159.167] 4.578,0.532) .. (5.419,1.220); \draw [white, double=black] ([out angle=41.938, in angle=-127.995] 1.890,1.657) .. (2.304,2.101); \draw [white, double=black] ([out angle=22.367, in angle=159.164] 3.115,2.716) .. (3.401,2.720); \draw [white, double=black] ([out angle=128.102, in angle=-128.069] 0.583,1.771) .. (0.582,3.258); \draw [white, double=black] ([out angle=128.102, in angle=-128.069] 0.583,-1.229) .. (0.582,0.258); \draw [white, double=black] ([out angle=-57.706, in angle=122.288] 4.242,2.033) .. (4.579,1.500); \draw [white, double=black] ([out angle=128.019, in angle=-41.872] 2.305,2.930) .. (1.891,3.374); \draw [white, double=black] ([out angle=128.019, in angle=-41.872] 2.305,-0.070) .. (1.891,0.374); \draw [white, double=black] ([out angle=52.040, in angle=-138.103] 6.516,1.430) .. (6.931,1.874); \draw [white, double=black] ([out angle=51.935, in angle=-51.911] 8.240,0.272) .. (8.239,1.759); \draw [white, double=black] ([out angle=138.090, in angle=-52.020] 6.931,0.158) .. (6.516,0.602); \draw [white, double=black] ([out angle=157.621, in angle=20.833] 5.706,1.216) .. (5.419,1.220); \draw [white, double=black] ([out angle=-122.304, in angle=57.690] 4.579,0.533) .. (4.242,0.000); \draw [white, double=black] ([out angle=-159.096, in angle=-22.285] 3.400,2.312) .. (3.114,2.316); \draw [white, double=black] ([out angle=-157.646, in angle=-20.848] 5.706,0.817) .. (5.420,0.813); \end{scope} \end{scope}

==> diagrams/links-2147.tex <==
\begin{scope} \clip (0,0) rectangle (8.818, 3.000); \begin{scope}[yshift=-0.186cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.085, in angle=-51.929] 1.890,0.294) .. (0.583,1.693); \draw [white, double=black, line width=0.125cm]([out angle=51.909, in angle=-138.117] 0.582,0.180) .. (1.891,1.578); \draw [white, double=black, line width=0.051cm]([out angle=52.020, in angle=-157.696] 2.305,2.021) .. (3.115,2.635); \draw [white, double=black, line width=0.051cm]([out angle=-52.028, in angle=157.611] 2.305,2.850) .. (3.115,2.236); \draw [white, double=black, line width=0.052cm]([out angle=-122.313, in angle=20.858] 4.241,2.919) .. (3.401,2.232); \draw [white, double=black, line width=0.052cm]([out angle=-122.313, in angle=20.858] 4.241,-0.081) .. (3.401,-0.768); \draw [white, double=black, line width=0.052cm]([out angle=122.310, in angle=-20.854] 4.241,1.952) .. (3.401,2.639); \draw [white, double=black, line width=0.052cm]([out angle=122.310, in angle=-20.854] 4.241,-1.048) .. (3.401,-0.361); \draw [white, double=black, line width=0.125cm]([out angle=128.076, in angle=-41.902] 8.235,1.680) .. (6.928,3.077); \draw [white, double=black, line width=0.125cm]([out angle=128.076, in angle=-41.902] 8.235,-1.320) .. (6.928,0.077); \draw [white, double=black, line width=0.125cm]([out angle=41.897, in angle=-128.080] 6.928,1.794) .. (8.236,3.192); \draw [white, double=black, line width=0.125cm]([out angle=41.897, in angle=-128.080] 6.928,-1.206) .. (8.236,0.192); \draw [white, double=black, line width=0.051cm]([out angle=-127.988, in angle=22.339] 6.514,1.351) .. (5.704,0.737); \draw [white, double=black, line width=0.051cm]([out angle=127.971, in angle=-22.357] 6.514,0.522) .. (5.704,1.136); \draw [white, double=black, line width=0.052cm]([out angle=-159.145, in angle=57.703] 5.418,1.140) .. (4.578,0.453); \draw [white, double=black, line width=0.052cm]([out angle=159.145, in angle=-57.688] 5.418,0.733) .. (4.578,1.420); \draw [white, double=black] ([out angle=41.883, in angle=-127.980] 1.891,1.578) .. (2.305,2.021); \draw [white, double=black] ([out angle=22.345, in angle=159.140] 3.115,2.636) .. (3.401,2.639); \draw [white, double=black] ([out angle=128.071, in angle=-128.097] 0.583,1.693) .. (0.583,3.180); \draw [white, double=black] ([out angle=128.071, in angle=-128.097] 0.583,-1.307) .. (0.583,0.180); \draw [white, double=black] ([out angle=-57.690, in angle=122.312] 4.241,1.952) .. (4.578,1.420); \draw [white, double=black] ([out angle=127.978, in angle=-41.915] 2.305,2.850) .. (1.890,3.294); \draw [white, double=black] ([out angle=127.978, in angle=-41.915] 2.305,-0.150) .. (1.890,0.294); \draw [white, double=black] ([out angle=52.012, in angle=-138.103] 6.514,1.351) .. (6.928,1.794); \draw [white, double=black] ([out angle=51.900, in angle=-51.924] 8.235,0.192) .. (8.236,1.679); \draw [white, double=black] ([out angle=138.098, in angle=-52.008] 6.928,0.077) .. (6.514,0.521); \draw [white, double=black] ([out angle=157.643, in angle=20.855] 5.704,1.136) .. (5.418,1.140); \draw [white, double=black] ([out angle=-122.315, in angle=57.687] 4.578,3.452) .. (4.241,2.919); \draw [white, double=black] ([out angle=-122.315, in angle=57.687] 4.578,0.452) .. (4.241,-0.081); \draw [white, double=black] ([out angle=-159.173, in angle=-22.389] 3.401,2.231) .. (3.115,2.235); \draw [white, double=black] ([out angle=-157.653, in angle=-20.858] 5.704,0.735) .. (5.418,0.732); \end{scope} \begin{scope}[yshift=2.814cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.085, in angle=-51.929] 1.890,0.294) .. (0.583,1.693); \draw [white, double=black, line width=0.125cm]([out angle=51.909, in angle=-138.117] 0.582,0.180) .. (1.891,1.578); \draw [white, double=black, line width=0.051cm]([out angle=52.020, in angle=-157.696] 2.305,2.021) .. (3.115,2.635); \draw [white, double=black, line width=0.051cm]([out angle=-52.028, in angle=157.611] 2.305,2.850) .. (3.115,2.236); \draw [white, double=black, line width=0.052cm]([out angle=-122.313, in angle=20.858] 4.241,2.919) .. (3.401,2.232); \draw [white, double=black, line width=0.052cm]([out angle=-122.313, in angle=20.858] 4.241,-0.081) .. (3.401,-0.768); \draw [white, double=black, line width=0.052cm]([out angle=122.310, in angle=-20.854] 4.241,1.952) .. (3.401,2.639); \draw [white, double=black, line width=0.052cm]([out angle=122.310, in angle=-20.854] 4.241,-1.048) .. (3.401,-0.361); \draw [white, double=black, line width=0.125cm]([out angle=128.076, in angle=-41.902] 8.235,1.680) .. (6.928,3.077); \draw [white, double=black, line width=0.125cm]([out angle=128.076, in angle=-41.902] 8.235,-1.320) .. (6.928,0.077); \draw [white, double=black, line width=0.125cm]([out angle=41.897, in angle=-128.080] 6.928,1.794) .. (8.236,3.192); \draw [white, double=black, line width=0.125cm]([out angle=41.897, in angle=-128.080] 6.928,-1.206) .. (8.236,0.192); \draw [white, double=black, line width=0.051cm]([out angle=-127.988, in angle=22.339] 6.514,1.351) .. (5.704,0.737); \draw [white, double=black, line width=0.051cm]([out angle=127.971, in angle=-22.357] 6.514,0.522) .. (5.704,1.136); \draw [white, double=black, line width=0.052cm]([out angle=-159.145, in angle=57.703] 5.418,1.140) .. (4.578,0.453); \draw [white, double=black, line width=0.052cm]([out angle=159.145, in angle=-57.688] 5.418,0.733) .. (4.578,1.420); \draw [white, double=black] ([out angle=41.883, in angle=-127.980] 1.891,1.578) .. (2.305,2.021); \draw [white, double=black] ([out angle=22.345, in angle=159.140] 3.115,2.636) .. (3.401,2.639); \draw [white, double=black] ([out angle=128.071, in angle=-128.097] 0.583,1.693) .. (0.583,3.180); \draw [white, double=black] ([out angle=128.071, in angle=-128.097] 0.583,-1.307) .. (0.583,0.180); \draw [white, double=black] ([out angle=-57.690, in angle=122.312] 4.241,1.952) .. (4.578,1.420); \draw [white, double=black] ([out angle=127.978, in angle=-41.915] 2.305,2.850) .. (1.890,3.294); \draw [white, double=black] ([out angle=127.978, in angle=-41.915] 2.305,-0.150) .. (1.890,0.294); \draw [white, double=black] ([out angle=52.012, in angle=-138.103] 6.514,1.351) .. (6.928,1.794); \draw [white, double=black] ([out angle=51.900, in angle=-51.924] 8.235,0.192) .. (8.236,1.679); \draw [white, double=black] ([out angle=138.098, in angle=-52.008] 6.928,0.077) .. (6.514,0.521); \draw [white, double=black] ([out angle=157.643, in angle=20.855] 5.704,1.136) .. (5.418,1.140); \draw [white, double=black] ([out angle=-122.315, in angle=57.687] 4.578,3.452) .. (4.241,2.919); \draw [white, double=black] ([out angle=-122.315, in angle=57.687] 4.578,0.452) .. (4.241,-0.081); \draw [white, double=black] ([out angle=-159.173, in angle=-22.389] 3.401,2.231) .. (3.115,2.235); \draw [white, double=black] ([out angle=-157.653, in angle=-20.858] 5.704,0.735) .. (5.418,0.732); \end{scope} \end{scope}

==> diagrams/links-2148.tex <==
\begin{scope} \clip (0,0) rectangle (8.823, 3.000); \begin{scope}[yshift=-1.686cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.086, in angle=-51.920] 1.891,0.294) .. (0.583,1.693); \draw [white, double=black, line width=0.125cm]([out angle=51.905, in angle=-138.098] 0.583,0.180) .. (1.891,1.578); \draw [white, double=black, line width=0.051cm]([out angle=52.008, in angle=-157.646] 2.305,2.022) .. (3.116,2.637); \draw [white, double=black, line width=0.051cm]([out angle=-52.004, in angle=157.654] 2.305,2.851) .. (3.116,2.237); \draw [white, double=black, line width=0.052cm]([out angle=-122.304, in angle=20.856] 4.243,2.919) .. (3.402,2.231); \draw [white, double=black, line width=0.052cm]([out angle=-122.304, in angle=20.856] 4.243,-0.081) .. (3.402,-0.769); \draw [white, double=black, line width=0.052cm]([out angle=122.323, in angle=-20.853] 4.243,1.951) .. (3.402,2.639); \draw [white, double=black, line width=0.052cm]([out angle=122.323, in angle=-20.853] 4.243,-1.049) .. (3.402,-0.361); \draw [white, double=black, line width=0.125cm]([out angle=41.918, in angle=-128.081] 6.932,1.794) .. (8.240,3.192); \draw [white, double=black, line width=0.125cm]([out angle=41.918, in angle=-128.081] 6.932,-1.206) .. (8.240,0.192); \draw [white, double=black, line width=0.125cm]([out angle=-41.900, in angle=128.086] 6.932,3.078) .. (8.240,1.680); \draw [white, double=black, line width=0.125cm]([out angle=-41.900, in angle=128.086] 6.932,0.078) .. (8.240,-1.320); \draw [white, double=black, line width=0.051cm]([out angle=128.000, in angle=-22.308] 6.518,0.521) .. (5.707,1.135); \draw [white, double=black, line width=0.051cm]([out angle=22.394, in angle=-128.013] 5.708,0.735) .. (6.518,1.350); \draw [white, double=black, line width=0.052cm]([out angle=159.175, in angle=-57.675] 5.422,0.731) .. (4.580,1.419); \draw [white, double=black, line width=0.052cm]([out angle=57.707, in angle=-159.127] 4.581,0.451) .. (5.422,1.139); \draw [white, double=black] ([out angle=41.902, in angle=-127.992] 1.891,1.578) .. (2.306,2.022); \draw [white, double=black] ([out angle=22.338, in angle=159.138] 3.116,2.635) .. (3.402,2.639); \draw [white, double=black] ([out angle=128.080, in angle=-128.072] 0.583,1.693) .. (0.583,3.180); \draw [white, double=black] ([out angle=128.080, in angle=-128.072] 0.583,-1.307) .. (0.583,0.180); \draw [white, double=black] ([out angle=-57.677, in angle=122.325] 4.243,1.951) .. (4.580,1.419); \draw [white, double=black] ([out angle=127.973, in angle=-41.914] 2.305,2.850) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.973, in angle=-41.914] 2.305,-0.150) .. (1.891,0.294); \draw [white, double=black] ([out angle=51.987, in angle=-138.082] 6.518,1.350) .. (6.932,1.794); \draw [white, double=black] ([out angle=51.929, in angle=-51.914] 8.240,0.192) .. (8.240,1.680); \draw [white, double=black] ([out angle=138.100, in angle=-52.012] 6.932,0.078) .. (6.518,0.521); \draw [white, double=black] ([out angle=157.692, in angle=20.873] 5.708,1.135) .. (5.422,1.139); \draw [white, double=black] ([out angle=-122.306, in angle=57.696] 4.580,3.452) .. (4.243,2.919); \draw [white, double=black] ([out angle=-122.306, in angle=57.696] 4.580,0.452) .. (4.243,-0.081); \draw [white, double=black] ([out angle=-159.151, in angle=-22.346] 3.402,2.233) .. (3.116,2.237); \draw [white, double=black] ([out angle=-157.654, in angle=-20.855] 5.707,0.736) .. (5.421,0.732); \end{scope} \begin{scope}[yshift=1.314cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.086, in angle=-51.920] 1.891,0.294) .. (0.583,1.693); \draw [white, double=black, line width=0.125cm]([out angle=51.905, in angle=-138.098] 0.583,0.180) .. (1.891,1.578); \draw [white, double=black, line width=0.051cm]([out angle=52.008, in angle=-157.646] 2.305,2.022) .. (3.116,2.637); \draw [white, double=black, line width=0.051cm]([out angle=-52.004, in angle=157.654] 2.305,2.851) .. (3.116,2.237); \draw [white, double=black, line width=0.052cm]([out angle=-122.304, in angle=20.856] 4.243,2.919) .. (3.402,2.231); \draw [white, double=black, line width=0.052cm]([out angle=-122.304, in angle=20.856] 4.243,-0.081) .. (3.402,-0.769); \draw [white, double=black, line width=0.052cm]([out angle=122.323, in angle=-20.853] 4.243,1.951) .. (3.402,2.639); \draw [white, double=black, line width=0.052cm]([out angle=122.323, in angle=-20.853] 4.243,-1.049) .. (3.402,-0.361); \draw [white, double=black, line width=0.125cm]([out angle=41.918, in angle=-128.081] 6.932,1.794) .. (8.240,3.192); \draw [white, double=black, line width=0.125cm]([out angle=41.918, in angle=-128.081] 6.932,-1.206) .. (8.240,0.192); \draw [white, double=black, line width=0.125cm]([out angle=-41.900, in angle=128.086] 6.932,3.078) .. (8.240,1.680); \draw [white, double=black, line width=0.125cm]([out angle=-41.900, in angle=128.086] 6.932,0.078) .. (8.240,-1.320); \draw [white, double=black, line width=0.051cm]([out angle=128.000, in angle=-22.308] 6.518,0.521) .. (5.707,1.135); \draw [white, double=black, line width=0.051cm]([out angle=22.394, in angle=-128.013] 5.708,0.735) .. (6.518,1.350); \draw [white, double=black, line width=0.052cm]([out angle=159.175, in angle=-57.675] 5.422,0.731) .. (4.580,1.419); \draw [white, double=black, line width=0.052cm]([out angle=57.707, in angle=-159.127] 4.581,0.451) .. (5.422,1.139); \draw [white, double=black] ([out angle=41.902, in angle=-127.992] 1.891,1.578) .. (2.306,2.022); \draw [white, double=black] ([out angle=22.338, in angle=159.138] 3.116,2.635) .. (3.402,2.639); \draw [white, double=black] ([out angle=128.080, in angle=-128.072] 0.583,1.693) .. (0.583,3.180); \draw [white, double=black] ([out angle=128.080, in angle=-128.072] 0.583,-1.307) .. (0.583,0.180); \draw [white, double=black] ([out angle=-57.677, in angle=122.325] 4.243,1.951) .. (4.580,1.419); \draw [white, double=black] ([out angle=127.973, in angle=-41.914] 2.305,2.850) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.973, in angle=-41.914] 2.305,-0.150) .. (1.891,0.294); \draw [white, double=black] ([out angle=51.987, in angle=-138.082] 6.518,1.350) .. (6.932,1.794); \draw [white, double=black] ([out angle=51.929, in angle=-51.914] 8.240,0.192) .. (8.240,1.680); \draw [white, double=black] ([out angle=138.100, in angle=-52.012] 6.932,0.078) .. (6.518,0.521); \draw [white, double=black] ([out angle=157.692, in angle=20.873] 5.708,1.135) .. (5.422,1.139); \draw [white, double=black] ([out angle=-122.306, in angle=57.696] 4.580,3.452) .. (4.243,2.919); \draw [white, double=black] ([out angle=-122.306, in angle=57.696] 4.580,0.452) .. (4.243,-0.081); \draw [white, double=black] ([out angle=-159.151, in angle=-22.346] 3.402,2.233) .. (3.116,2.237); \draw [white, double=black] ([out angle=-157.654, in angle=-20.855] 5.707,0.736) .. (5.421,0.732); \end{scope} \end{scope}

==> diagrams/links-2149.tex <==
\begin{scope} \clip (0,0) rectangle (6.475, 3.000); \begin{scope}[yshift=-1.345cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.302, in angle=-52.430] 1.891,0.365) .. (0.578,1.704); \draw [white, double=black, line width=0.125cm]([out angle=52.468, in angle=-141.250] 0.578,0.207) .. (1.890,1.547); \draw [white, double=black, line width=0.125cm]([out angle=133.221, in angle=-42.622] 3.418,1.913) .. (2.360,2.960); \draw [white, double=black, line width=0.125cm]([out angle=133.221, in angle=-42.622] 3.418,-1.087) .. (2.360,-0.040); \draw [white, double=black, line width=0.125cm]([out angle=42.632, in angle=-133.142] 2.360,1.951) .. (3.418,2.999); \draw [white, double=black, line width=0.125cm]([out angle=42.632, in angle=-133.142] 2.360,-1.049) .. (3.418,-0.001); \draw [white, double=black, line width=0.103cm]([out angle=144.031, in angle=-48.894] 4.802,0.570) .. (3.836,1.453); \draw [white, double=black, line width=0.103cm]([out angle=48.897, in angle=-144.010] 3.836,0.460) .. (4.801,1.343); \draw [white, double=black, line width=0.029cm]([out angle=139.007, in angle=-72.938] 5.902,1.455) .. (5.456,2.140); \draw [white, double=black, line width=0.029cm]([out angle=23.385, in angle=-104.295] 5.190,1.565) .. (5.686,2.146); \draw [white, double=black, line width=0.025cm]([out angle=121.113, in angle=-60.347] 5.663,2.296) .. (5.473,2.621); \draw [white, double=black, line width=0.025cm]([out angle=60.322, in angle=-121.112] 5.473,2.293) .. (5.663,2.618); \draw [white, double=black, line width=0.029cm]([out angle=104.297, in angle=-23.392] 5.686,2.768) .. (5.190,3.349); \draw [white, double=black, line width=0.029cm]([out angle=104.297, in angle=-23.392] 5.686,-0.232) .. (5.190,0.349); \draw [white, double=black, line width=0.029cm]([out angle=72.960, in angle=-139.007] 5.456,2.774) .. (5.901,3.459); \draw [white, double=black, line width=0.029cm]([out angle=72.960, in angle=-139.007] 5.456,-0.226) .. (5.901,0.459); \draw [white, double=black] ([out angle=38.750, in angle=-137.368] 1.890,1.547) .. (2.360,1.951); \draw [white, double=black] ([out angle=46.817, in angle=-131.093] 3.419,0.000) .. (3.835,0.461); \draw [white, double=black] ([out angle=35.990, in angle=-156.615] 4.801,1.343) .. (5.190,1.565); \draw [white, double=black] ([out angle=75.705, in angle=-58.887] 5.686,2.146) .. (5.663,2.296); \draw [white, double=black] ([out angle=119.653, in angle=-107.040] 5.473,2.621) .. (5.456,2.774); \draw [white, double=black] ([out angle=127.570, in angle=-127.543] 0.578,1.704) .. (0.577,3.206); \draw [white, double=black] ([out angle=127.570, in angle=-127.543] 0.578,-1.296) .. (0.577,0.206); \draw [white, double=black] ([out angle=41.012, in angle=-40.993] 5.902,0.459) .. (5.902,1.455); \draw [white, double=black] ([out angle=137.389, in angle=-38.698] 2.361,2.961) .. (1.891,3.365); \draw [white, double=black] ([out angle=137.389, in angle=-38.698] 2.361,-0.039) .. (1.891,0.365); \draw [white, double=black] ([out angle=131.106, in angle=-46.820] 3.835,1.453) .. (3.419,1.914); \draw [white, double=black] ([out angle=156.608, in angle=-35.927] 5.190,0.349) .. (4.801,0.571); \draw [white, double=black] ([out angle=107.062, in angle=-119.678] 5.456,2.140) .. (5.473,2.293); \draw [white, double=black] ([out angle=58.888, in angle=-75.703] 5.663,2.618) .. (5.686,2.768); \end{scope} \begin{scope}[yshift=1.655cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.302, in angle=-52.430] 1.891,0.365) .. (0.578,1.704); \draw [white, double=black, line width=0.125cm]([out angle=52.468, in angle=-141.250] 0.578,0.207) .. (1.890,1.547); \draw [white, double=black, line width=0.125cm]([out angle=133.221, in angle=-42.622] 3.418,1.913) .. (2.360,2.960); \draw [white, double=black, line width=0.125cm]([out angle=133.221, in angle=-42.622] 3.418,-1.087) .. (2.360,-0.040); \draw [white, double=black, line width=0.125cm]([out angle=42.632, in angle=-133.142] 2.360,1.951) .. (3.418,2.999); \draw [white, double=black, line width=0.125cm]([out angle=42.632, in angle=-133.142] 2.360,-1.049) .. (3.418,-0.001); \draw [white, double=black, line width=0.103cm]([out angle=144.031, in angle=-48.894] 4.802,0.570) .. (3.836,1.453); \draw [white, double=black, line width=0.103cm]([out angle=48.897, in angle=-144.010] 3.836,0.460) .. (4.801,1.343); \draw [white, double=black, line width=0.029cm]([out angle=139.007, in angle=-72.938] 5.902,1.455) .. (5.456,2.140); \draw [white, double=black, line width=0.029cm]([out angle=23.385, in angle=-104.295] 5.190,1.565) .. (5.686,2.146); \draw [white, double=black, line width=0.025cm]([out angle=121.113, in angle=-60.347] 5.663,2.296) .. (5.473,2.621); \draw [white, double=black, line width=0.025cm]([out angle=60.322, in angle=-121.112] 5.473,2.293) .. (5.663,2.618); \draw [white, double=black, line width=0.029cm]([out angle=104.297, in angle=-23.392] 5.686,2.768) .. (5.190,3.349); \draw [white, double=black, line width=0.029cm]([out angle=104.297, in angle=-23.392] 5.686,-0.232) .. (5.190,0.349); \draw [white, double=black, line width=0.029cm]([out angle=72.960, in angle=-139.007] 5.456,2.774) .. (5.901,3.459); \draw [white, double=black, line width=0.029cm]([out angle=72.960, in angle=-139.007] 5.456,-0.226) .. (5.901,0.459); \draw [white, double=black] ([out angle=38.750, in angle=-137.368] 1.890,1.547) .. (2.360,1.951); \draw [white, double=black] ([out angle=46.817, in angle=-131.093] 3.419,0.000) .. (3.835,0.461); \draw [white, double=black] ([out angle=35.990, in angle=-156.615] 4.801,1.343) .. (5.190,1.565); \draw [white, double=black] ([out angle=75.705, in angle=-58.887] 5.686,2.146) .. (5.663,2.296); \draw [white, double=black] ([out angle=119.653, in angle=-107.040] 5.473,2.621) .. (5.456,2.774); \draw [white, double=black] ([out angle=127.570, in angle=-127.543] 0.578,1.704) .. (0.577,3.206); \draw [white, double=black] ([out angle=127.570, in angle=-127.543] 0.578,-1.296) .. (0.577,0.206); \draw [white, double=black] ([out angle=41.012, in angle=-40.993] 5.902,0.459) .. (5.902,1.455); \draw [white, double=black] ([out angle=137.389, in angle=-38.698] 2.361,2.961) .. (1.891,3.365); \draw [white, double=black] ([out angle=137.389, in angle=-38.698] 2.361,-0.039) .. (1.891,0.365); \draw [white, double=black] ([out angle=131.106, in angle=-46.820] 3.835,1.453) .. (3.419,1.914); \draw [white, double=black] ([out angle=156.608, in angle=-35.927] 5.190,0.349) .. (4.801,0.571); \draw [white, double=black] ([out angle=107.062, in angle=-119.678] 5.456,2.140) .. (5.473,2.293); \draw [white, double=black] ([out angle=58.888, in angle=-75.703] 5.663,2.618) .. (5.686,2.768); \end{scope} \end{scope}

==> diagrams/links-215.tex <==
\begin{scope} \clip (0,0) rectangle (2.739, 3.000); \begin{scope}[yshift=-2.502cm]  \draw [white, double=black, line width=0.036cm]([out angle=159.374, in angle=-84.884] 1.269,0.223) .. (0.823,0.810); \draw [white, double=black, line width=0.036cm]([out angle=45.418, in angle=-162.670] 0.557,0.067) .. (1.277,0.506); \draw [white, double=black, line width=0.036cm]([out angle=-17.323, in angle=134.596] 1.462,0.506) .. (2.183,0.067); \draw [white, double=black, line width=0.036cm]([out angle=-95.115, in angle=20.632] 1.916,0.809) .. (1.470,0.223); \draw [white, double=black, line width=0.036cm]([out angle=-134.591, in angle=17.323] 2.182,1.937) .. (1.462,1.498); \draw [white, double=black, line width=0.036cm]([out angle=95.116, in angle=-20.630] 1.916,1.194) .. (1.470,1.780); \draw [white, double=black, line width=0.036cm]([out angle=84.887, in angle=-159.362] 0.824,1.194) .. (1.269,1.780); \draw [white, double=black, line width=0.036cm]([out angle=-45.407, in angle=162.685] 0.557,1.937) .. (1.277,1.498); \draw [white, double=black] ([out angle=17.332, in angle=162.677] 1.277,0.506) .. (1.462,0.506); \draw [white, double=black] ([out angle=134.593, in angle=-134.582] 0.557,1.937) .. (0.557,3.067); \draw [white, double=black] ([out angle=134.593, in angle=-134.582] 0.557,-1.063) .. (0.557,0.067); \draw [white, double=black] ([out angle=-45.404, in angle=45.421] 2.182,3.067) .. (2.183,1.937); \draw [white, double=black] ([out angle=-45.404, in angle=45.421] 2.182,0.067) .. (2.183,-1.063); \draw [white, double=black] ([out angle=-162.677, in angle=-17.320] 1.462,1.498) .. (1.277,1.498); \draw [white, double=black] ([out angle=-159.368, in angle=-20.621] 1.470,3.223) .. (1.269,3.223); \draw [white, double=black] ([out angle=-159.368, in angle=-20.621] 1.470,0.223) .. (1.269,0.223); \draw [white, double=black] ([out angle=95.116, in angle=-95.103] 0.823,0.810) .. (0.823,1.194); \draw [white, double=black] ([out angle=20.633, in angle=159.370] 1.269,1.780) .. (1.470,1.780); \draw [white, double=black] ([out angle=-84.884, in angle=84.885] 1.916,1.194) .. (1.916,0.809); \end{scope} \begin{scope}[yshift=0.498cm]  \draw [white, double=black, line width=0.036cm]([out angle=159.374, in angle=-84.884] 1.269,0.223) .. (0.823,0.810); \draw [white, double=black, line width=0.036cm]([out angle=45.418, in angle=-162.670] 0.557,0.067) .. (1.277,0.506); \draw [white, double=black, line width=0.036cm]([out angle=-17.323, in angle=134.596] 1.462,0.506) .. (2.183,0.067); \draw [white, double=black, line width=0.036cm]([out angle=-95.115, in angle=20.632] 1.916,0.809) .. (1.470,0.223); \draw [white, double=black, line width=0.036cm]([out angle=-134.591, in angle=17.323] 2.182,1.937) .. (1.462,1.498); \draw [white, double=black, line width=0.036cm]([out angle=95.116, in angle=-20.630] 1.916,1.194) .. (1.470,1.780); \draw [white, double=black, line width=0.036cm]([out angle=84.887, in angle=-159.362] 0.824,1.194) .. (1.269,1.780); \draw [white, double=black, line width=0.036cm]([out angle=-45.407, in angle=162.685] 0.557,1.937) .. (1.277,1.498); \draw [white, double=black] ([out angle=17.332, in angle=162.677] 1.277,0.506) .. (1.462,0.506); \draw [white, double=black] ([out angle=134.593, in angle=-134.582] 0.557,1.937) .. (0.557,3.067); \draw [white, double=black] ([out angle=134.593, in angle=-134.582] 0.557,-1.063) .. (0.557,0.067); \draw [white, double=black] ([out angle=-45.404, in angle=45.421] 2.182,3.067) .. (2.183,1.937); \draw [white, double=black] ([out angle=-45.404, in angle=45.421] 2.182,0.067) .. (2.183,-1.063); \draw [white, double=black] ([out angle=-162.677, in angle=-17.320] 1.462,1.498) .. (1.277,1.498); \draw [white, double=black] ([out angle=-159.368, in angle=-20.621] 1.470,3.223) .. (1.269,3.223); \draw [white, double=black] ([out angle=-159.368, in angle=-20.621] 1.470,0.223) .. (1.269,0.223); \draw [white, double=black] ([out angle=95.116, in angle=-95.103] 0.823,0.810) .. (0.823,1.194); \draw [white, double=black] ([out angle=20.633, in angle=159.370] 1.269,1.780) .. (1.470,1.780); \draw [white, double=black] ([out angle=-84.884, in angle=84.885] 1.916,1.194) .. (1.916,0.809); \end{scope} \end{scope}

==> diagrams/links-2150.tex <==
\begin{scope} \clip (0,0) rectangle (8.622, 3.000); \begin{scope}[yshift=-1.687cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.173, in angle=-52.405] 1.891,0.344) .. (0.578,1.685); \draw [white, double=black, line width=0.125cm]([out angle=52.449, in angle=-141.113] 0.578,0.187) .. (1.890,1.530); \draw [white, double=black, line width=0.125cm]([out angle=134.872, in angle=-43.027] 3.411,1.917) .. (2.358,2.937); \draw [white, double=black, line width=0.125cm]([out angle=134.872, in angle=-43.027] 3.411,-1.083) .. (2.358,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=43.041, in angle=-134.778] 2.358,1.936) .. (3.410,2.957); \draw [white, double=black, line width=0.125cm]([out angle=43.041, in angle=-134.778] 2.358,-1.064) .. (3.410,-0.043); \draw [white, double=black, line width=0.125cm]([out angle=130.846, in angle=-44.108] 4.925,0.348) .. (3.854,1.482); \draw [white, double=black, line width=0.125cm]([out angle=44.138, in angle=-130.819] 3.855,0.395) .. (4.925,1.529); \draw [white, double=black, line width=0.039cm]([out angle=162.038, in angle=-56.688] 6.048,2.284) .. (5.297,2.856); \draw [white, double=black, line width=0.039cm]([out angle=56.682, in angle=-162.044] 5.297,2.020) .. (6.048,2.592); \draw [white, double=black, line width=0.035cm]([out angle=-28.664, in angle=148.042] 6.257,2.573) .. (6.741,2.290); \draw [white, double=black, line width=0.035cm]([out angle=-148.049, in angle=28.686] 6.741,2.587) .. (6.257,2.303); \draw [white, double=black, line width=0.047cm]([out angle=120.907, in angle=-14.044] 8.118,1.782) .. (6.980,2.626); \draw [white, double=black, line width=0.047cm]([out angle=120.907, in angle=-14.044] 8.118,-1.218) .. (6.980,-0.374); \draw [white, double=black, line width=0.047cm]([out angle=14.038, in angle=-120.906] 6.980,2.254) .. (8.118,3.098); \draw [white, double=black, line width=0.047cm]([out angle=14.038, in angle=-120.906] 6.980,-0.746) .. (8.118,0.098); \draw [white, double=black] ([out angle=38.887, in angle=-136.959] 1.890,1.530) .. (2.358,1.936); \draw [white, double=black] ([out angle=45.176, in angle=-135.862] 3.413,2.958) .. (3.855,3.395); \draw [white, double=black] ([out angle=45.176, in angle=-135.862] 3.413,-0.042) .. (3.855,0.395); \draw [white, double=black] ([out angle=49.181, in angle=-123.284] 4.925,1.529) .. (5.296,2.021); \draw [white, double=black] ([out angle=17.956, in angle=151.336] 6.048,2.592) .. (6.257,2.573); \draw [white, double=black] ([out angle=-31.916, in angle=-165.962] 6.740,2.291) .. (6.980,2.254); \draw [white, double=black] ([out angle=127.595, in angle=-127.562] 0.578,1.685) .. (0.577,3.186); \draw [white, double=black] ([out angle=127.595, in angle=-127.562] 0.578,-1.315) .. (0.577,0.186); \draw [white, double=black] ([out angle=59.119, in angle=-59.093] 8.118,0.097) .. (8.118,1.782); \draw [white, double=black] ([out angle=136.984, in angle=-38.827] 2.359,2.938) .. (1.891,3.344); \draw [white, double=black] ([out angle=136.984, in angle=-38.827] 2.359,-0.062) .. (1.891,0.344); \draw [white, double=black] ([out angle=135.892, in angle=-45.143] 3.854,1.482) .. (3.412,1.918); \draw [white, double=black] ([out angle=123.312, in angle=-49.154] 5.297,2.856) .. (4.925,3.348); \draw [white, double=black] ([out angle=123.312, in angle=-49.154] 5.297,-0.144) .. (4.925,0.348); \draw [white, double=black] ([out angle=165.956, in angle=31.943] 6.980,2.626) .. (6.740,2.588); \draw [white, double=black] ([out angle=-151.309, in angle=-17.928] 6.256,2.305) .. (6.047,2.285); \end{scope} \begin{scope}[yshift=1.313cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.173, in angle=-52.405] 1.891,0.344) .. (0.578,1.685); \draw [white, double=black, line width=0.125cm]([out angle=52.449, in angle=-141.113] 0.578,0.187) .. (1.890,1.530); \draw [white, double=black, line width=0.125cm]([out angle=134.872, in angle=-43.027] 3.411,1.917) .. (2.358,2.937); \draw [white, double=black, line width=0.125cm]([out angle=134.872, in angle=-43.027] 3.411,-1.083) .. (2.358,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=43.041, in angle=-134.778] 2.358,1.936) .. (3.410,2.957); \draw [white, double=black, line width=0.125cm]([out angle=43.041, in angle=-134.778] 2.358,-1.064) .. (3.410,-0.043); \draw [white, double=black, line width=0.125cm]([out angle=130.846, in angle=-44.108] 4.925,0.348) .. (3.854,1.482); \draw [white, double=black, line width=0.125cm]([out angle=44.138, in angle=-130.819] 3.855,0.395) .. (4.925,1.529); \draw [white, double=black, line width=0.039cm]([out angle=162.038, in angle=-56.688] 6.048,2.284) .. (5.297,2.856); \draw [white, double=black, line width=0.039cm]([out angle=56.682, in angle=-162.044] 5.297,2.020) .. (6.048,2.592); \draw [white, double=black, line width=0.035cm]([out angle=-28.664, in angle=148.042] 6.257,2.573) .. (6.741,2.290); \draw [white, double=black, line width=0.035cm]([out angle=-148.049, in angle=28.686] 6.741,2.587) .. (6.257,2.303); \draw [white, double=black, line width=0.047cm]([out angle=120.907, in angle=-14.044] 8.118,1.782) .. (6.980,2.626); \draw [white, double=black, line width=0.047cm]([out angle=120.907, in angle=-14.044] 8.118,-1.218) .. (6.980,-0.374); \draw [white, double=black, line width=0.047cm]([out angle=14.038, in angle=-120.906] 6.980,2.254) .. (8.118,3.098); \draw [white, double=black, line width=0.047cm]([out angle=14.038, in angle=-120.906] 6.980,-0.746) .. (8.118,0.098); \draw [white, double=black] ([out angle=38.887, in angle=-136.959] 1.890,1.530) .. (2.358,1.936); \draw [white, double=black] ([out angle=45.176, in angle=-135.862] 3.413,2.958) .. (3.855,3.395); \draw [white, double=black] ([out angle=45.176, in angle=-135.862] 3.413,-0.042) .. (3.855,0.395); \draw [white, double=black] ([out angle=49.181, in angle=-123.284] 4.925,1.529) .. (5.296,2.021); \draw [white, double=black] ([out angle=17.956, in angle=151.336] 6.048,2.592) .. (6.257,2.573); \draw [white, double=black] ([out angle=-31.916, in angle=-165.962] 6.740,2.291) .. (6.980,2.254); \draw [white, double=black] ([out angle=127.595, in angle=-127.562] 0.578,1.685) .. (0.577,3.186); \draw [white, double=black] ([out angle=127.595, in angle=-127.562] 0.578,-1.315) .. (0.577,0.186); \draw [white, double=black] ([out angle=59.119, in angle=-59.093] 8.118,0.097) .. (8.118,1.782); \draw [white, double=black] ([out angle=136.984, in angle=-38.827] 2.359,2.938) .. (1.891,3.344); \draw [white, double=black] ([out angle=136.984, in angle=-38.827] 2.359,-0.062) .. (1.891,0.344); \draw [white, double=black] ([out angle=135.892, in angle=-45.143] 3.854,1.482) .. (3.412,1.918); \draw [white, double=black] ([out angle=123.312, in angle=-49.154] 5.297,2.856) .. (4.925,3.348); \draw [white, double=black] ([out angle=123.312, in angle=-49.154] 5.297,-0.144) .. (4.925,0.348); \draw [white, double=black] ([out angle=165.956, in angle=31.943] 6.980,2.626) .. (6.740,2.588); \draw [white, double=black] ([out angle=-151.309, in angle=-17.928] 6.256,2.305) .. (6.047,2.285); \end{scope} \end{scope}

==> diagrams/links-2151.tex <==
\begin{scope} \clip (0,0) rectangle (6.531, 3.000); \begin{scope}[yshift=-2.016cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.286, in angle=-52.266] 1.891,0.353) .. (0.579,1.712); \draw [white, double=black, line width=0.125cm]([out angle=52.285, in angle=-140.252] 0.579,0.209) .. (1.891,1.568); \draw [white, double=black, line width=0.115cm]([out angle=140.261, in angle=-45.671] 3.318,2.037) .. (2.344,2.935); \draw [white, double=black, line width=0.115cm]([out angle=140.261, in angle=-45.671] 3.318,-0.963) .. (2.344,-0.065); \draw [white, double=black, line width=0.115cm]([out angle=45.684, in angle=-140.180] 2.344,1.986) .. (3.317,2.886); \draw [white, double=black, line width=0.115cm]([out angle=45.684, in angle=-140.180] 2.344,-1.014) .. (3.317,-0.114); \draw [white, double=black, line width=0.025cm]([out angle=151.857, in angle=-71.998] 4.286,0.184) .. (3.871,0.679); \draw [white, double=black, line width=0.025cm]([out angle=33.276, in angle=-105.276] 3.688,0.157) .. (4.071,0.684); \draw [white, double=black, line width=0.022cm]([out angle=120.798, in angle=-60.649] 4.053,0.816) .. (3.885,1.106); \draw [white, double=black, line width=0.022cm]([out angle=60.637, in angle=-120.774] 3.885,0.814) .. (4.053,1.104); \draw [white, double=black, line width=0.025cm]([out angle=105.300, in angle=-33.236] 4.071,1.236) .. (3.687,1.763); \draw [white, double=black, line width=0.025cm]([out angle=72.052, in angle=-151.860] 3.871,1.240) .. (4.286,1.736); \draw [white, double=black, line width=0.125cm]([out angle=125.813, in angle=-32.726] 5.971,1.736) .. (4.696,2.944); \draw [white, double=black, line width=0.125cm]([out angle=125.813, in angle=-32.726] 5.971,-1.264) .. (4.696,-0.056); \draw [white, double=black, line width=0.125cm]([out angle=32.737, in angle=-125.808] 4.696,1.977) .. (5.971,3.185); \draw [white, double=black, line width=0.125cm]([out angle=32.737, in angle=-125.808] 4.696,-1.023) .. (5.971,0.185); \draw [white, double=black] ([out angle=39.748, in angle=-134.316] 1.891,1.568) .. (2.344,1.986); \draw [white, double=black] ([out angle=39.785, in angle=-146.733] 3.318,2.885) .. (3.687,3.158); \draw [white, double=black] ([out angle=39.785, in angle=-146.733] 3.318,-0.115) .. (3.687,0.158); \draw [white, double=black] ([out angle=74.724, in angle=-59.202] 4.071,0.684) .. (4.053,0.816); \draw [white, double=black] ([out angle=119.351, in angle=-107.948] 3.885,1.106) .. (3.871,1.240); \draw [white, double=black] ([out angle=28.140, in angle=-147.263] 4.286,1.736) .. (4.696,1.977); \draw [white, double=black] ([out angle=127.734, in angle=-127.701] 0.579,1.712) .. (0.579,3.209); \draw [white, double=black] ([out angle=127.734, in angle=-127.701] 0.579,-1.288) .. (0.579,0.209); \draw [white, double=black] ([out angle=54.219, in angle=-54.187] 5.972,0.185) .. (5.971,1.736); \draw [white, double=black] ([out angle=134.315, in angle=-39.714] 2.345,2.935) .. (1.891,3.353); \draw [white, double=black] ([out angle=134.315, in angle=-39.714] 2.345,-0.065) .. (1.891,0.353); \draw [white, double=black] ([out angle=146.764, in angle=-39.774] 3.688,1.762) .. (3.318,2.036); \draw [white, double=black] ([out angle=108.002, in angle=-119.363] 3.871,0.679) .. (3.885,0.814); \draw [white, double=black] ([out angle=59.226, in angle=-74.700] 4.053,1.104) .. (4.071,1.236); \draw [white, double=black] ([out angle=147.274, in angle=-28.165] 4.696,2.944) .. (4.286,3.185); \draw [white, double=black] ([out angle=147.274, in angle=-28.165] 4.696,-0.056) .. (4.286,0.185); \end{scope} \begin{scope}[yshift=0.984cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.286, in angle=-52.266] 1.891,0.353) .. (0.579,1.712); \draw [white, double=black, line width=0.125cm]([out angle=52.285, in angle=-140.252] 0.579,0.209) .. (1.891,1.568); \draw [white, double=black, line width=0.115cm]([out angle=140.261, in angle=-45.671] 3.318,2.037) .. (2.344,2.935); \draw [white, double=black, line width=0.115cm]([out angle=140.261, in angle=-45.671] 3.318,-0.963) .. (2.344,-0.065); \draw [white, double=black, line width=0.115cm]([out angle=45.684, in angle=-140.180] 2.344,1.986) .. (3.317,2.886); \draw [white, double=black, line width=0.115cm]([out angle=45.684, in angle=-140.180] 2.344,-1.014) .. (3.317,-0.114); \draw [white, double=black, line width=0.025cm]([out angle=151.857, in angle=-71.998] 4.286,0.184) .. (3.871,0.679); \draw [white, double=black, line width=0.025cm]([out angle=33.276, in angle=-105.276] 3.688,0.157) .. (4.071,0.684); \draw [white, double=black, line width=0.022cm]([out angle=120.798, in angle=-60.649] 4.053,0.816) .. (3.885,1.106); \draw [white, double=black, line width=0.022cm]([out angle=60.637, in angle=-120.774] 3.885,0.814) .. (4.053,1.104); \draw [white, double=black, line width=0.025cm]([out angle=105.300, in angle=-33.236] 4.071,1.236) .. (3.687,1.763); \draw [white, double=black, line width=0.025cm]([out angle=72.052, in angle=-151.860] 3.871,1.240) .. (4.286,1.736); \draw [white, double=black, line width=0.125cm]([out angle=125.813, in angle=-32.726] 5.971,1.736) .. (4.696,2.944); \draw [white, double=black, line width=0.125cm]([out angle=125.813, in angle=-32.726] 5.971,-1.264) .. (4.696,-0.056); \draw [white, double=black, line width=0.125cm]([out angle=32.737, in angle=-125.808] 4.696,1.977) .. (5.971,3.185); \draw [white, double=black, line width=0.125cm]([out angle=32.737, in angle=-125.808] 4.696,-1.023) .. (5.971,0.185); \draw [white, double=black] ([out angle=39.748, in angle=-134.316] 1.891,1.568) .. (2.344,1.986); \draw [white, double=black] ([out angle=39.785, in angle=-146.733] 3.318,2.885) .. (3.687,3.158); \draw [white, double=black] ([out angle=39.785, in angle=-146.733] 3.318,-0.115) .. (3.687,0.158); \draw [white, double=black] ([out angle=74.724, in angle=-59.202] 4.071,0.684) .. (4.053,0.816); \draw [white, double=black] ([out angle=119.351, in angle=-107.948] 3.885,1.106) .. (3.871,1.240); \draw [white, double=black] ([out angle=28.140, in angle=-147.263] 4.286,1.736) .. (4.696,1.977); \draw [white, double=black] ([out angle=127.734, in angle=-127.701] 0.579,1.712) .. (0.579,3.209); \draw [white, double=black] ([out angle=127.734, in angle=-127.701] 0.579,-1.288) .. (0.579,0.209); \draw [white, double=black] ([out angle=54.219, in angle=-54.187] 5.972,0.185) .. (5.971,1.736); \draw [white, double=black] ([out angle=134.315, in angle=-39.714] 2.345,2.935) .. (1.891,3.353); \draw [white, double=black] ([out angle=134.315, in angle=-39.714] 2.345,-0.065) .. (1.891,0.353); \draw [white, double=black] ([out angle=146.764, in angle=-39.774] 3.688,1.762) .. (3.318,2.036); \draw [white, double=black] ([out angle=108.002, in angle=-119.363] 3.871,0.679) .. (3.885,0.814); \draw [white, double=black] ([out angle=59.226, in angle=-74.700] 4.053,1.104) .. (4.071,1.236); \draw [white, double=black] ([out angle=147.274, in angle=-28.165] 4.696,2.944) .. (4.286,3.185); \draw [white, double=black] ([out angle=147.274, in angle=-28.165] 4.696,-0.056) .. (4.286,0.185); \end{scope} \end{scope}

==> diagrams/links-2152.tex <==
\begin{scope} \clip (0,0) rectangle (8.359, 3.000); \begin{scope}[yshift=-1.663cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.532, in angle=-52.475] 1.891,0.326) .. (0.577,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.495, in angle=-141.499] 0.577,0.165) .. (1.890,1.501); \draw [white, double=black, line width=0.125cm]([out angle=130.104, in angle=-41.863] 3.430,1.827) .. (2.365,2.926); \draw [white, double=black, line width=0.125cm]([out angle=130.104, in angle=-41.863] 3.430,-1.173) .. (2.365,-0.074); \draw [white, double=black, line width=0.125cm]([out angle=41.875, in angle=-130.038] 2.365,1.901) .. (3.430,3.001); \draw [white, double=black, line width=0.125cm]([out angle=41.875, in angle=-130.038] 2.365,-1.099) .. (3.430,0.001); \draw [white, double=black, line width=0.037cm]([out angle=162.810, in angle=-57.382] 4.535,0.767) .. (3.797,1.329); \draw [white, double=black, line width=0.037cm]([out angle=57.358, in angle=-162.793] 3.796,0.497) .. (4.535,1.059); \draw [white, double=black, line width=0.032cm]([out angle=-30.012, in angle=150.380] 4.731,1.037) .. (5.162,0.790); \draw [white, double=black, line width=0.032cm]([out angle=-150.367, in angle=29.965] 5.162,1.035) .. (4.731,0.789); \draw [white, double=black, line width=0.036cm]([out angle=124.936, in angle=-17.637] 6.075,0.526) .. (5.356,1.056); \draw [white, double=black, line width=0.036cm]([out angle=17.685, in angle=-124.923] 5.356,0.770) .. (6.075,1.300); \draw [white, double=black, line width=0.125cm]([out angle=128.273, in angle=-43.020] 7.775,1.655) .. (6.469,3.073); \draw [white, double=black, line width=0.125cm]([out angle=128.273, in angle=-43.020] 7.775,-1.345) .. (6.469,0.073); \draw [white, double=black, line width=0.125cm]([out angle=43.029, in angle=-128.268] 6.469,1.754) .. (7.775,3.173); \draw [white, double=black, line width=0.125cm]([out angle=43.029, in angle=-128.268] 6.469,-1.246) .. (7.775,0.173); \draw [white, double=black] ([out angle=38.501, in angle=-138.125] 1.890,1.501) .. (2.365,1.901); \draw [white, double=black] ([out angle=49.933, in angle=-122.610] 3.431,0.001) .. (3.796,0.498); \draw [white, double=black] ([out angle=17.207, in angle=149.988] 4.535,1.059) .. (4.731,1.037); \draw [white, double=black] ([out angle=-29.626, in angle=-162.341] 5.162,0.792) .. (5.356,0.771); \draw [white, double=black] ([out angle=55.077, in angle=-136.971] 6.075,1.300) .. (6.469,1.754); \draw [white, double=black] ([out angle=127.525, in angle=-127.497] 0.577,1.662) .. (0.577,3.165); \draw [white, double=black] ([out angle=127.525, in angle=-127.497] 0.577,-1.338) .. (0.577,0.165); \draw [white, double=black] ([out angle=51.755, in angle=-51.727] 7.775,0.172) .. (7.775,1.655); \draw [white, double=black] ([out angle=138.129, in angle=-38.468] 2.365,2.926) .. (1.891,3.326); \draw [white, double=black] ([out angle=138.129, in angle=-38.468] 2.365,-0.074) .. (1.891,0.326); \draw [white, double=black] ([out angle=122.618, in angle=-49.925] 3.797,1.329) .. (3.431,1.826); \draw [white, double=black] ([out angle=162.363, in angle=29.633] 5.356,1.056) .. (5.162,1.035); \draw [white, double=black] ([out angle=-149.981, in angle=-17.199] 4.731,0.790) .. (4.535,0.768); \draw [white, double=black] ([out angle=136.980, in angle=-55.088] 6.469,0.073) .. (6.075,0.528); \end{scope} \begin{scope}[yshift=1.337cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.532, in angle=-52.475] 1.891,0.326) .. (0.577,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.495, in angle=-141.499] 0.577,0.165) .. (1.890,1.501); \draw [white, double=black, line width=0.125cm]([out angle=130.104, in angle=-41.863] 3.430,1.827) .. (2.365,2.926); \draw [white, double=black, line width=0.125cm]([out angle=130.104, in angle=-41.863] 3.430,-1.173) .. (2.365,-0.074); \draw [white, double=black, line width=0.125cm]([out angle=41.875, in angle=-130.038] 2.365,1.901) .. (3.430,3.001); \draw [white, double=black, line width=0.125cm]([out angle=41.875, in angle=-130.038] 2.365,-1.099) .. (3.430,0.001); \draw [white, double=black, line width=0.037cm]([out angle=162.810, in angle=-57.382] 4.535,0.767) .. (3.797,1.329); \draw [white, double=black, line width=0.037cm]([out angle=57.358, in angle=-162.793] 3.796,0.497) .. (4.535,1.059); \draw [white, double=black, line width=0.032cm]([out angle=-30.012, in angle=150.380] 4.731,1.037) .. (5.162,0.790); \draw [white, double=black, line width=0.032cm]([out angle=-150.367, in angle=29.965] 5.162,1.035) .. (4.731,0.789); \draw [white, double=black, line width=0.036cm]([out angle=124.936, in angle=-17.637] 6.075,0.526) .. (5.356,1.056); \draw [white, double=black, line width=0.036cm]([out angle=17.685, in angle=-124.923] 5.356,0.770) .. (6.075,1.300); \draw [white, double=black, line width=0.125cm]([out angle=128.273, in angle=-43.020] 7.775,1.655) .. (6.469,3.073); \draw [white, double=black, line width=0.125cm]([out angle=128.273, in angle=-43.020] 7.775,-1.345) .. (6.469,0.073); \draw [white, double=black, line width=0.125cm]([out angle=43.029, in angle=-128.268] 6.469,1.754) .. (7.775,3.173); \draw [white, double=black, line width=0.125cm]([out angle=43.029, in angle=-128.268] 6.469,-1.246) .. (7.775,0.173); \draw [white, double=black] ([out angle=38.501, in angle=-138.125] 1.890,1.501) .. (2.365,1.901); \draw [white, double=black] ([out angle=49.933, in angle=-122.610] 3.431,0.001) .. (3.796,0.498); \draw [white, double=black] ([out angle=17.207, in angle=149.988] 4.535,1.059) .. (4.731,1.037); \draw [white, double=black] ([out angle=-29.626, in angle=-162.341] 5.162,0.792) .. (5.356,0.771); \draw [white, double=black] ([out angle=55.077, in angle=-136.971] 6.075,1.300) .. (6.469,1.754); \draw [white, double=black] ([out angle=127.525, in angle=-127.497] 0.577,1.662) .. (0.577,3.165); \draw [white, double=black] ([out angle=127.525, in angle=-127.497] 0.577,-1.338) .. (0.577,0.165); \draw [white, double=black] ([out angle=51.755, in angle=-51.727] 7.775,0.172) .. (7.775,1.655); \draw [white, double=black] ([out angle=138.129, in angle=-38.468] 2.365,2.926) .. (1.891,3.326); \draw [white, double=black] ([out angle=138.129, in angle=-38.468] 2.365,-0.074) .. (1.891,0.326); \draw [white, double=black] ([out angle=122.618, in angle=-49.925] 3.797,1.329) .. (3.431,1.826); \draw [white, double=black] ([out angle=162.363, in angle=29.633] 5.356,1.056) .. (5.162,1.035); \draw [white, double=black] ([out angle=-149.981, in angle=-17.199] 4.731,0.790) .. (4.535,0.768); \draw [white, double=black] ([out angle=136.980, in angle=-55.088] 6.469,0.073) .. (6.075,0.528); \end{scope} \end{scope}

==> diagrams/links-2153.tex <==
\begin{scope} \clip (0,0) rectangle (6.531, 3.000); \begin{scope}[yshift=-2.016cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.287, in angle=-52.265] 1.891,0.354) .. (0.579,1.712); \draw [white, double=black, line width=0.125cm]([out angle=52.286, in angle=-140.249] 0.580,0.209) .. (1.891,1.568); \draw [white, double=black, line width=0.115cm]([out angle=140.265, in angle=-45.669] 3.318,2.037) .. (2.344,2.936); \draw [white, double=black, line width=0.115cm]([out angle=140.265, in angle=-45.669] 3.318,-0.963) .. (2.344,-0.064); \draw [white, double=black, line width=0.115cm]([out angle=45.683, in angle=-140.176] 2.344,1.986) .. (3.317,2.886); \draw [white, double=black, line width=0.115cm]([out angle=45.683, in angle=-140.176] 2.344,-1.014) .. (3.317,-0.114); \draw [white, double=black, line width=0.025cm]([out angle=151.859, in angle=-71.996] 4.286,0.184) .. (3.871,0.679); \draw [white, double=black, line width=0.025cm]([out angle=33.278, in angle=-105.274] 3.688,0.157) .. (4.071,0.684); \draw [white, double=black, line width=0.022cm]([out angle=120.800, in angle=-60.652] 4.053,0.816) .. (3.885,1.106); \draw [white, double=black, line width=0.022cm]([out angle=60.639, in angle=-120.773] 3.885,0.814) .. (4.053,1.104); \draw [white, double=black, line width=0.025cm]([out angle=105.301, in angle=-33.234] 4.071,1.236) .. (3.687,1.763); \draw [white, double=black, line width=0.025cm]([out angle=72.055, in angle=-151.862] 3.871,1.240) .. (4.286,1.736); \draw [white, double=black, line width=0.125cm]([out angle=32.738, in angle=-125.808] 4.697,1.977) .. (5.971,3.186); \draw [white, double=black, line width=0.125cm]([out angle=32.738, in angle=-125.808] 4.697,-1.023) .. (5.971,0.186); \draw [white, double=black, line width=0.125cm]([out angle=-32.725, in angle=125.814] 4.696,2.944) .. (5.971,1.736); \draw [white, double=black, line width=0.125cm]([out angle=-32.725, in angle=125.814] 4.696,-0.056) .. (5.971,-1.264); \draw [white, double=black] ([out angle=39.751, in angle=-134.317] 1.891,1.568) .. (2.344,1.986); \draw [white, double=black] ([out angle=39.785, in angle=-146.732] 3.318,2.885) .. (3.687,3.159); \draw [white, double=black] ([out angle=39.785, in angle=-146.732] 3.318,-0.115) .. (3.687,0.159); \draw [white, double=black] ([out angle=74.726, in angle=-59.200] 4.071,0.684) .. (4.053,0.816); \draw [white, double=black] ([out angle=119.348, in angle=-107.945] 3.885,1.106) .. (3.871,1.240); \draw [white, double=black] ([out angle=28.138, in angle=-147.262] 4.286,1.736) .. (4.697,1.977); \draw [white, double=black] ([out angle=127.735, in angle=-127.699] 0.579,1.712) .. (0.579,3.209); \draw [white, double=black] ([out angle=127.735, in angle=-127.699] 0.579,-1.288) .. (0.579,0.209); \draw [white, double=black] ([out angle=54.221, in angle=-54.186] 5.972,0.185) .. (5.971,1.736); \draw [white, double=black] ([out angle=134.316, in angle=-39.713] 2.345,2.935) .. (1.891,3.354); \draw [white, double=black] ([out angle=134.316, in angle=-39.713] 2.345,-0.065) .. (1.891,0.354); \draw [white, double=black] ([out angle=146.766, in angle=-39.774] 3.688,1.763) .. (3.318,2.036); \draw [white, double=black] ([out angle=108.004, in angle=-119.361] 3.871,0.679) .. (3.885,0.814); \draw [white, double=black] ([out angle=59.227, in angle=-74.699] 4.053,1.104) .. (4.071,1.236); \draw [white, double=black] ([out angle=147.275, in angle=-28.165] 4.696,2.944) .. (4.286,3.185); \draw [white, double=black] ([out angle=147.275, in angle=-28.165] 4.696,-0.056) .. (4.286,0.185); \end{scope} \begin{scope}[yshift=0.984cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.287, in angle=-52.265] 1.891,0.354) .. (0.579,1.712); \draw [white, double=black, line width=0.125cm]([out angle=52.286, in angle=-140.249] 0.580,0.209) .. (1.891,1.568); \draw [white, double=black, line width=0.115cm]([out angle=140.265, in angle=-45.669] 3.318,2.037) .. (2.344,2.936); \draw [white, double=black, line width=0.115cm]([out angle=140.265, in angle=-45.669] 3.318,-0.963) .. (2.344,-0.064); \draw [white, double=black, line width=0.115cm]([out angle=45.683, in angle=-140.176] 2.344,1.986) .. (3.317,2.886); \draw [white, double=black, line width=0.115cm]([out angle=45.683, in angle=-140.176] 2.344,-1.014) .. (3.317,-0.114); \draw [white, double=black, line width=0.025cm]([out angle=151.859, in angle=-71.996] 4.286,0.184) .. (3.871,0.679); \draw [white, double=black, line width=0.025cm]([out angle=33.278, in angle=-105.274] 3.688,0.157) .. (4.071,0.684); \draw [white, double=black, line width=0.022cm]([out angle=120.800, in angle=-60.652] 4.053,0.816) .. (3.885,1.106); \draw [white, double=black, line width=0.022cm]([out angle=60.639, in angle=-120.773] 3.885,0.814) .. (4.053,1.104); \draw [white, double=black, line width=0.025cm]([out angle=105.301, in angle=-33.234] 4.071,1.236) .. (3.687,1.763); \draw [white, double=black, line width=0.025cm]([out angle=72.055, in angle=-151.862] 3.871,1.240) .. (4.286,1.736); \draw [white, double=black, line width=0.125cm]([out angle=32.738, in angle=-125.808] 4.697,1.977) .. (5.971,3.186); \draw [white, double=black, line width=0.125cm]([out angle=32.738, in angle=-125.808] 4.697,-1.023) .. (5.971,0.186); \draw [white, double=black, line width=0.125cm]([out angle=-32.725, in angle=125.814] 4.696,2.944) .. (5.971,1.736); \draw [white, double=black, line width=0.125cm]([out angle=-32.725, in angle=125.814] 4.696,-0.056) .. (5.971,-1.264); \draw [white, double=black] ([out angle=39.751, in angle=-134.317] 1.891,1.568) .. (2.344,1.986); \draw [white, double=black] ([out angle=39.785, in angle=-146.732] 3.318,2.885) .. (3.687,3.159); \draw [white, double=black] ([out angle=39.785, in angle=-146.732] 3.318,-0.115) .. (3.687,0.159); \draw [white, double=black] ([out angle=74.726, in angle=-59.200] 4.071,0.684) .. (4.053,0.816); \draw [white, double=black] ([out angle=119.348, in angle=-107.945] 3.885,1.106) .. (3.871,1.240); \draw [white, double=black] ([out angle=28.138, in angle=-147.262] 4.286,1.736) .. (4.697,1.977); \draw [white, double=black] ([out angle=127.735, in angle=-127.699] 0.579,1.712) .. (0.579,3.209); \draw [white, double=black] ([out angle=127.735, in angle=-127.699] 0.579,-1.288) .. (0.579,0.209); \draw [white, double=black] ([out angle=54.221, in angle=-54.186] 5.972,0.185) .. (5.971,1.736); \draw [white, double=black] ([out angle=134.316, in angle=-39.713] 2.345,2.935) .. (1.891,3.354); \draw [white, double=black] ([out angle=134.316, in angle=-39.713] 2.345,-0.065) .. (1.891,0.354); \draw [white, double=black] ([out angle=146.766, in angle=-39.774] 3.688,1.763) .. (3.318,2.036); \draw [white, double=black] ([out angle=108.004, in angle=-119.361] 3.871,0.679) .. (3.885,0.814); \draw [white, double=black] ([out angle=59.227, in angle=-74.699] 4.053,1.104) .. (4.071,1.236); \draw [white, double=black] ([out angle=147.275, in angle=-28.165] 4.696,2.944) .. (4.286,3.185); \draw [white, double=black] ([out angle=147.275, in angle=-28.165] 4.696,-0.056) .. (4.286,0.185); \end{scope} \end{scope}

==> diagrams/links-2154.tex <==
\begin{scope} \clip (0,0) rectangle (8.360, 3.000); \begin{scope}[yshift=-1.663cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.534, in angle=-52.474] 1.891,0.326) .. (0.577,1.661); \draw [white, double=black, line width=0.125cm]([out angle=52.496, in angle=-141.495] 0.577,0.165) .. (1.890,1.501); \draw [white, double=black, line width=0.125cm]([out angle=130.108, in angle=-41.860] 3.430,1.827) .. (2.365,2.926); \draw [white, double=black, line width=0.125cm]([out angle=130.108, in angle=-41.860] 3.430,-1.173) .. (2.365,-0.074); \draw [white, double=black, line width=0.125cm]([out angle=41.874, in angle=-130.032] 2.365,1.901) .. (3.430,3.001); \draw [white, double=black, line width=0.125cm]([out angle=41.874, in angle=-130.032] 2.365,-1.099) .. (3.430,0.001); \draw [white, double=black, line width=0.037cm]([out angle=162.813, in angle=-57.383] 4.535,0.767) .. (3.797,1.329); \draw [white, double=black, line width=0.037cm]([out angle=57.355, in angle=-162.794] 3.796,0.497) .. (4.535,1.059); \draw [white, double=black, line width=0.032cm]([out angle=-30.012, in angle=150.381] 4.732,1.037) .. (5.163,0.790); \draw [white, double=black, line width=0.032cm]([out angle=-150.366, in angle=29.958] 5.163,1.035) .. (4.732,0.789); \draw [white, double=black, line width=0.036cm]([out angle=124.939, in angle=-17.635] 6.075,0.526) .. (5.356,1.056); \draw [white, double=black, line width=0.036cm]([out angle=17.688, in angle=-124.923] 5.356,0.770) .. (6.075,1.300); \draw [white, double=black, line width=0.125cm]([out angle=43.030, in angle=-128.268] 6.469,1.754) .. (7.775,3.173); \draw [white, double=black, line width=0.125cm]([out angle=43.030, in angle=-128.268] 6.469,-1.246) .. (7.775,0.173); \draw [white, double=black, line width=0.125cm]([out angle=-43.020, in angle=128.274] 6.469,3.073) .. (7.775,1.655); \draw [white, double=black, line width=0.125cm]([out angle=-43.020, in angle=128.274] 6.469,0.073) .. (7.775,-1.345); \draw [white, double=black] ([out angle=38.505, in angle=-138.126] 1.890,1.501) .. (2.365,1.901); \draw [white, double=black] ([out angle=49.934, in angle=-122.608] 3.431,0.001) .. (3.796,0.498); \draw [white, double=black] ([out angle=17.206, in angle=149.988] 4.535,1.059) .. (4.732,1.037); \draw [white, double=black] ([out angle=-29.625, in angle=-162.341] 5.162,0.792) .. (5.356,0.771); \draw [white, double=black] ([out angle=55.077, in angle=-136.970] 6.075,1.299) .. (6.469,1.754); \draw [white, double=black] ([out angle=127.526, in angle=-127.495] 0.577,1.661) .. (0.577,3.165); \draw [white, double=black] ([out angle=127.526, in angle=-127.495] 0.577,-1.339) .. (0.577,0.165); \draw [white, double=black] ([out angle=51.758, in angle=-51.726] 7.776,0.172) .. (7.775,1.655); \draw [white, double=black] ([out angle=138.130, in angle=-38.466] 2.365,2.926) .. (1.891,3.326); \draw [white, double=black] ([out angle=138.130, in angle=-38.466] 2.365,-0.074) .. (1.891,0.326); \draw [white, double=black] ([out angle=122.617, in angle=-49.926] 3.797,1.329) .. (3.431,1.826); \draw [white, double=black] ([out angle=162.365, in angle=29.634] 5.356,1.056) .. (5.163,1.035); \draw [white, double=black] ([out angle=-149.979, in angle=-17.197] 4.731,0.790) .. (4.535,0.768); \draw [white, double=black] ([out angle=136.980, in angle=-55.088] 6.469,0.073) .. (6.075,0.528); \end{scope} \begin{scope}[yshift=1.337cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.534, in angle=-52.474] 1.891,0.326) .. (0.577,1.661); \draw [white, double=black, line width=0.125cm]([out angle=52.496, in angle=-141.495] 0.577,0.165) .. (1.890,1.501); \draw [white, double=black, line width=0.125cm]([out angle=130.108, in angle=-41.860] 3.430,1.827) .. (2.365,2.926); \draw [white, double=black, line width=0.125cm]([out angle=130.108, in angle=-41.860] 3.430,-1.173) .. (2.365,-0.074); \draw [white, double=black, line width=0.125cm]([out angle=41.874, in angle=-130.032] 2.365,1.901) .. (3.430,3.001); \draw [white, double=black, line width=0.125cm]([out angle=41.874, in angle=-130.032] 2.365,-1.099) .. (3.430,0.001); \draw [white, double=black, line width=0.037cm]([out angle=162.813, in angle=-57.383] 4.535,0.767) .. (3.797,1.329); \draw [white, double=black, line width=0.037cm]([out angle=57.355, in angle=-162.794] 3.796,0.497) .. (4.535,1.059); \draw [white, double=black, line width=0.032cm]([out angle=-30.012, in angle=150.381] 4.732,1.037) .. (5.163,0.790); \draw [white, double=black, line width=0.032cm]([out angle=-150.366, in angle=29.958] 5.163,1.035) .. (4.732,0.789); \draw [white, double=black, line width=0.036cm]([out angle=124.939, in angle=-17.635] 6.075,0.526) .. (5.356,1.056); \draw [white, double=black, line width=0.036cm]([out angle=17.688, in angle=-124.923] 5.356,0.770) .. (6.075,1.300); \draw [white, double=black, line width=0.125cm]([out angle=43.030, in angle=-128.268] 6.469,1.754) .. (7.775,3.173); \draw [white, double=black, line width=0.125cm]([out angle=43.030, in angle=-128.268] 6.469,-1.246) .. (7.775,0.173); \draw [white, double=black, line width=0.125cm]([out angle=-43.020, in angle=128.274] 6.469,3.073) .. (7.775,1.655); \draw [white, double=black, line width=0.125cm]([out angle=-43.020, in angle=128.274] 6.469,0.073) .. (7.775,-1.345); \draw [white, double=black] ([out angle=38.505, in angle=-138.126] 1.890,1.501) .. (2.365,1.901); \draw [white, double=black] ([out angle=49.934, in angle=-122.608] 3.431,0.001) .. (3.796,0.498); \draw [white, double=black] ([out angle=17.206, in angle=149.988] 4.535,1.059) .. (4.732,1.037); \draw [white, double=black] ([out angle=-29.625, in angle=-162.341] 5.162,0.792) .. (5.356,0.771); \draw [white, double=black] ([out angle=55.077, in angle=-136.970] 6.075,1.299) .. (6.469,1.754); \draw [white, double=black] ([out angle=127.526, in angle=-127.495] 0.577,1.661) .. (0.577,3.165); \draw [white, double=black] ([out angle=127.526, in angle=-127.495] 0.577,-1.339) .. (0.577,0.165); \draw [white, double=black] ([out angle=51.758, in angle=-51.726] 7.776,0.172) .. (7.775,1.655); \draw [white, double=black] ([out angle=138.130, in angle=-38.466] 2.365,2.926) .. (1.891,3.326); \draw [white, double=black] ([out angle=138.130, in angle=-38.466] 2.365,-0.074) .. (1.891,0.326); \draw [white, double=black] ([out angle=122.617, in angle=-49.926] 3.797,1.329) .. (3.431,1.826); \draw [white, double=black] ([out angle=162.365, in angle=29.634] 5.356,1.056) .. (5.163,1.035); \draw [white, double=black] ([out angle=-149.979, in angle=-17.197] 4.731,0.790) .. (4.535,0.768); \draw [white, double=black] ([out angle=136.980, in angle=-55.088] 6.469,0.073) .. (6.075,0.528); \end{scope} \end{scope}

==> diagrams/links-2155.tex <==
\begin{scope} \clip (0,0) rectangle (6.475, 3.000); \begin{scope}[yshift=-1.345cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.310, in angle=-52.425] 1.891,0.365) .. (0.578,1.704); \draw [white, double=black, line width=0.125cm]([out angle=52.475, in angle=-141.241] 0.578,0.206) .. (1.890,1.547); \draw [white, double=black, line width=0.125cm]([out angle=133.232, in angle=-42.617] 3.418,1.913) .. (2.360,2.960); \draw [white, double=black, line width=0.125cm]([out angle=133.232, in angle=-42.617] 3.418,-1.087) .. (2.360,-0.040); \draw [white, double=black, line width=0.125cm]([out angle=42.631, in angle=-133.128] 2.360,1.951) .. (3.417,2.999); \draw [white, double=black, line width=0.125cm]([out angle=42.631, in angle=-133.128] 2.360,-1.049) .. (3.417,-0.001); \draw [white, double=black, line width=0.103cm]([out angle=144.032, in angle=-48.893] 4.802,0.570) .. (3.836,1.453); \draw [white, double=black, line width=0.103cm]([out angle=48.896, in angle=-144.006] 3.836,0.460) .. (4.801,1.343); \draw [white, double=black, line width=0.029cm]([out angle=23.387, in angle=-104.293] 5.190,1.565) .. (5.686,2.146); \draw [white, double=black, line width=0.029cm]([out angle=-72.935, in angle=139.009] 5.456,2.141) .. (5.902,1.455); \draw [white, double=black, line width=0.025cm]([out angle=60.324, in angle=-121.112] 5.473,2.293) .. (5.663,2.619); \draw [white, double=black, line width=0.025cm]([out angle=-60.358, in angle=121.114] 5.473,2.621) .. (5.663,2.296); \draw [white, double=black, line width=0.029cm]([out angle=72.964, in angle=-139.009] 5.456,2.774) .. (5.902,3.459); \draw [white, double=black, line width=0.029cm]([out angle=72.964, in angle=-139.009] 5.456,-0.226) .. (5.902,0.459); \draw [white, double=black, line width=0.029cm]([out angle=-23.396, in angle=104.295] 5.190,3.349) .. (5.686,2.768); \draw [white, double=black, line width=0.029cm]([out angle=-23.396, in angle=104.295] 5.190,0.349) .. (5.686,-0.232); \draw [white, double=black] ([out angle=38.759, in angle=-137.369] 1.890,1.547) .. (2.360,1.951); \draw [white, double=black] ([out angle=46.818, in angle=-131.090] 3.419,0.000) .. (3.835,0.461); \draw [white, double=black] ([out angle=35.994, in angle=-156.613] 4.801,1.343) .. (5.190,1.565); \draw [white, double=black] ([out angle=75.707, in angle=-58.886] 5.686,2.146) .. (5.663,2.296); \draw [white, double=black] ([out angle=119.642, in angle=-107.036] 5.473,2.621) .. (5.456,2.774); \draw [white, double=black] ([out angle=127.575, in angle=-127.539] 0.578,1.704) .. (0.577,3.206); \draw [white, double=black] ([out angle=127.575, in angle=-127.539] 0.578,-1.296) .. (0.577,0.206); \draw [white, double=black] ([out angle=41.016, in angle=-40.991] 5.902,0.459) .. (5.902,1.455); \draw [white, double=black] ([out angle=137.397, in angle=-38.690] 2.361,2.961) .. (1.891,3.365); \draw [white, double=black] ([out angle=137.397, in angle=-38.690] 2.361,-0.039) .. (1.891,0.365); \draw [white, double=black] ([out angle=131.107, in angle=-46.822] 3.835,1.453) .. (3.419,1.914); \draw [white, double=black] ([out angle=156.604, in angle=-35.912] 5.190,0.349) .. (4.801,0.571); \draw [white, double=black] ([out angle=107.065, in angle=-119.676] 5.456,2.141) .. (5.473,2.293); \draw [white, double=black] ([out angle=58.888, in angle=-75.705] 5.663,2.619) .. (5.686,2.768); \end{scope} \begin{scope}[yshift=1.655cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.310, in angle=-52.425] 1.891,0.365) .. (0.578,1.704); \draw [white, double=black, line width=0.125cm]([out angle=52.475, in angle=-141.241] 0.578,0.206) .. (1.890,1.547); \draw [white, double=black, line width=0.125cm]([out angle=133.232, in angle=-42.617] 3.418,1.913) .. (2.360,2.960); \draw [white, double=black, line width=0.125cm]([out angle=133.232, in angle=-42.617] 3.418,-1.087) .. (2.360,-0.040); \draw [white, double=black, line width=0.125cm]([out angle=42.631, in angle=-133.128] 2.360,1.951) .. (3.417,2.999); \draw [white, double=black, line width=0.125cm]([out angle=42.631, in angle=-133.128] 2.360,-1.049) .. (3.417,-0.001); \draw [white, double=black, line width=0.103cm]([out angle=144.032, in angle=-48.893] 4.802,0.570) .. (3.836,1.453); \draw [white, double=black, line width=0.103cm]([out angle=48.896, in angle=-144.006] 3.836,0.460) .. (4.801,1.343); \draw [white, double=black, line width=0.029cm]([out angle=23.387, in angle=-104.293] 5.190,1.565) .. (5.686,2.146); \draw [white, double=black, line width=0.029cm]([out angle=-72.935, in angle=139.009] 5.456,2.141) .. (5.902,1.455); \draw [white, double=black, line width=0.025cm]([out angle=60.324, in angle=-121.112] 5.473,2.293) .. (5.663,2.619); \draw [white, double=black, line width=0.025cm]([out angle=-60.358, in angle=121.114] 5.473,2.621) .. (5.663,2.296); \draw [white, double=black, line width=0.029cm]([out angle=72.964, in angle=-139.009] 5.456,2.774) .. (5.902,3.459); \draw [white, double=black, line width=0.029cm]([out angle=72.964, in angle=-139.009] 5.456,-0.226) .. (5.902,0.459); \draw [white, double=black, line width=0.029cm]([out angle=-23.396, in angle=104.295] 5.190,3.349) .. (5.686,2.768); \draw [white, double=black, line width=0.029cm]([out angle=-23.396, in angle=104.295] 5.190,0.349) .. (5.686,-0.232); \draw [white, double=black] ([out angle=38.759, in angle=-137.369] 1.890,1.547) .. (2.360,1.951); \draw [white, double=black] ([out angle=46.818, in angle=-131.090] 3.419,0.000) .. (3.835,0.461); \draw [white, double=black] ([out angle=35.994, in angle=-156.613] 4.801,1.343) .. (5.190,1.565); \draw [white, double=black] ([out angle=75.707, in angle=-58.886] 5.686,2.146) .. (5.663,2.296); \draw [white, double=black] ([out angle=119.642, in angle=-107.036] 5.473,2.621) .. (5.456,2.774); \draw [white, double=black] ([out angle=127.575, in angle=-127.539] 0.578,1.704) .. (0.577,3.206); \draw [white, double=black] ([out angle=127.575, in angle=-127.539] 0.578,-1.296) .. (0.577,0.206); \draw [white, double=black] ([out angle=41.016, in angle=-40.991] 5.902,0.459) .. (5.902,1.455); \draw [white, double=black] ([out angle=137.397, in angle=-38.690] 2.361,2.961) .. (1.891,3.365); \draw [white, double=black] ([out angle=137.397, in angle=-38.690] 2.361,-0.039) .. (1.891,0.365); \draw [white, double=black] ([out angle=131.107, in angle=-46.822] 3.835,1.453) .. (3.419,1.914); \draw [white, double=black] ([out angle=156.604, in angle=-35.912] 5.190,0.349) .. (4.801,0.571); \draw [white, double=black] ([out angle=107.065, in angle=-119.676] 5.456,2.141) .. (5.473,2.293); \draw [white, double=black] ([out angle=58.888, in angle=-75.705] 5.663,2.619) .. (5.686,2.768); \end{scope} \end{scope}

==> diagrams/links-2156.tex <==
\begin{scope} \clip (0,0) rectangle (8.621, 3.000); \begin{scope}[yshift=-0.191cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.120, in angle=-52.434] 1.891,0.349) .. (0.578,1.692); \draw [white, double=black, line width=0.125cm]([out angle=52.397, in angle=-141.162] 0.577,0.193) .. (1.891,1.536); \draw [white, double=black, line width=0.125cm]([out angle=134.809, in angle=-43.044] 3.413,1.922) .. (2.359,2.944); \draw [white, double=black, line width=0.125cm]([out angle=134.809, in angle=-43.044] 3.413,-1.078) .. (2.359,-0.056); \draw [white, double=black, line width=0.125cm]([out angle=43.046, in angle=-134.857] 2.359,1.942) .. (3.413,2.963); \draw [white, double=black, line width=0.125cm]([out angle=43.046, in angle=-134.857] 2.359,-1.058) .. (3.413,-0.037); \draw [white, double=black, line width=0.125cm]([out angle=130.836, in angle=-44.149] 4.925,0.349) .. (3.854,1.483); \draw [white, double=black, line width=0.125cm]([out angle=44.112, in angle=-130.856] 3.854,0.396) .. (4.925,1.530); \draw [white, double=black, line width=0.039cm]([out angle=56.703, in angle=-162.040] 5.297,2.021) .. (6.047,2.593); \draw [white, double=black, line width=0.039cm]([out angle=-56.688, in angle=162.055] 5.297,2.857) .. (6.047,2.285); \draw [white, double=black, line width=0.035cm]([out angle=-148.060, in angle=28.695] 6.740,2.587) .. (6.256,2.304); \draw [white, double=black, line width=0.035cm]([out angle=148.075, in angle=-28.665] 6.740,2.291) .. (6.256,2.573); \draw [white, double=black, line width=0.047cm]([out angle=14.052, in angle=-120.895] 6.980,2.253) .. (8.117,3.097); \draw [white, double=black, line width=0.047cm]([out angle=14.052, in angle=-120.895] 6.980,-0.747) .. (8.117,0.097); \draw [white, double=black, line width=0.047cm]([out angle=-14.026, in angle=120.899] 6.980,2.625) .. (8.117,1.781); \draw [white, double=black, line width=0.047cm]([out angle=-14.026, in angle=120.899] 6.980,-0.375) .. (8.117,-1.219); \draw [white, double=black] ([out angle=38.838, in angle=-136.954] 1.891,1.536) .. (2.359,1.942); \draw [white, double=black] ([out angle=45.150, in angle=-135.888] 3.411,2.959) .. (3.854,3.396); \draw [white, double=black] ([out angle=45.150, in angle=-135.888] 3.411,-0.041) .. (3.854,0.396); \draw [white, double=black] ([out angle=49.144, in angle=-123.332] 4.925,1.530) .. (5.297,2.022); \draw [white, double=black] ([out angle=17.960, in angle=151.335] 6.047,2.593) .. (6.256,2.573); \draw [white, double=black] ([out angle=-32.011, in angle=-165.948] 6.740,2.290) .. (6.980,2.253); \draw [white, double=black] ([out angle=127.566, in angle=-127.571] 0.578,1.692) .. (0.578,3.194); \draw [white, double=black] ([out angle=127.566, in angle=-127.571] 0.578,-1.308) .. (0.578,0.194); \draw [white, double=black] ([out angle=59.104, in angle=-59.101] 8.117,0.097) .. (8.117,1.781); \draw [white, double=black] ([out angle=136.925, in angle=-38.880] 2.359,2.942) .. (1.891,3.349); \draw [white, double=black] ([out angle=136.925, in angle=-38.880] 2.359,-0.058) .. (1.891,0.349); \draw [white, double=black] ([out angle=135.851, in angle=-45.193] 3.854,1.483) .. (3.412,1.920); \draw [white, double=black] ([out angle=123.312, in angle=-49.164] 5.297,2.857) .. (4.925,3.349); \draw [white, double=black] ([out angle=123.312, in angle=-49.164] 5.297,-0.143) .. (4.925,0.349); \draw [white, double=black] ([out angle=165.974, in angle=31.898] 6.980,2.625) .. (6.740,2.587); \draw [white, double=black] ([out angle=-151.355, in angle=-17.980] 6.257,2.305) .. (6.048,2.285); \end{scope} \begin{scope}[yshift=2.809cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.120, in angle=-52.434] 1.891,0.349) .. (0.578,1.692); \draw [white, double=black, line width=0.125cm]([out angle=52.397, in angle=-141.162] 0.577,0.193) .. (1.891,1.536); \draw [white, double=black, line width=0.125cm]([out angle=134.809, in angle=-43.044] 3.413,1.922) .. (2.359,2.944); \draw [white, double=black, line width=0.125cm]([out angle=134.809, in angle=-43.044] 3.413,-1.078) .. (2.359,-0.056); \draw [white, double=black, line width=0.125cm]([out angle=43.046, in angle=-134.857] 2.359,1.942) .. (3.413,2.963); \draw [white, double=black, line width=0.125cm]([out angle=43.046, in angle=-134.857] 2.359,-1.058) .. (3.413,-0.037); \draw [white, double=black, line width=0.125cm]([out angle=130.836, in angle=-44.149] 4.925,0.349) .. (3.854,1.483); \draw [white, double=black, line width=0.125cm]([out angle=44.112, in angle=-130.856] 3.854,0.396) .. (4.925,1.530); \draw [white, double=black, line width=0.039cm]([out angle=56.703, in angle=-162.040] 5.297,2.021) .. (6.047,2.593); \draw [white, double=black, line width=0.039cm]([out angle=-56.688, in angle=162.055] 5.297,2.857) .. (6.047,2.285); \draw [white, double=black, line width=0.035cm]([out angle=-148.060, in angle=28.695] 6.740,2.587) .. (6.256,2.304); \draw [white, double=black, line width=0.035cm]([out angle=148.075, in angle=-28.665] 6.740,2.291) .. (6.256,2.573); \draw [white, double=black, line width=0.047cm]([out angle=14.052, in angle=-120.895] 6.980,2.253) .. (8.117,3.097); \draw [white, double=black, line width=0.047cm]([out angle=14.052, in angle=-120.895] 6.980,-0.747) .. (8.117,0.097); \draw [white, double=black, line width=0.047cm]([out angle=-14.026, in angle=120.899] 6.980,2.625) .. (8.117,1.781); \draw [white, double=black, line width=0.047cm]([out angle=-14.026, in angle=120.899] 6.980,-0.375) .. (8.117,-1.219); \draw [white, double=black] ([out angle=38.838, in angle=-136.954] 1.891,1.536) .. (2.359,1.942); \draw [white, double=black] ([out angle=45.150, in angle=-135.888] 3.411,2.959) .. (3.854,3.396); \draw [white, double=black] ([out angle=45.150, in angle=-135.888] 3.411,-0.041) .. (3.854,0.396); \draw [white, double=black] ([out angle=49.144, in angle=-123.332] 4.925,1.530) .. (5.297,2.022); \draw [white, double=black] ([out angle=17.960, in angle=151.335] 6.047,2.593) .. (6.256,2.573); \draw [white, double=black] ([out angle=-32.011, in angle=-165.948] 6.740,2.290) .. (6.980,2.253); \draw [white, double=black] ([out angle=127.566, in angle=-127.571] 0.578,1.692) .. (0.578,3.194); \draw [white, double=black] ([out angle=127.566, in angle=-127.571] 0.578,-1.308) .. (0.578,0.194); \draw [white, double=black] ([out angle=59.104, in angle=-59.101] 8.117,0.097) .. (8.117,1.781); \draw [white, double=black] ([out angle=136.925, in angle=-38.880] 2.359,2.942) .. (1.891,3.349); \draw [white, double=black] ([out angle=136.925, in angle=-38.880] 2.359,-0.058) .. (1.891,0.349); \draw [white, double=black] ([out angle=135.851, in angle=-45.193] 3.854,1.483) .. (3.412,1.920); \draw [white, double=black] ([out angle=123.312, in angle=-49.164] 5.297,2.857) .. (4.925,3.349); \draw [white, double=black] ([out angle=123.312, in angle=-49.164] 5.297,-0.143) .. (4.925,0.349); \draw [white, double=black] ([out angle=165.974, in angle=31.898] 6.980,2.625) .. (6.740,2.587); \draw [white, double=black] ([out angle=-151.355, in angle=-17.980] 6.257,2.305) .. (6.048,2.285); \end{scope} \end{scope}

==> diagrams/links-2157.tex <==
\begin{scope} \clip (0,0) rectangle (6.530, 3.000); \begin{scope}[yshift=-1.360cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.259, in angle=-54.199] 1.834,0.432) .. (0.559,1.641); \draw [white, double=black, line width=0.125cm]([out angle=54.177, in angle=-147.279] 0.559,0.191) .. (1.834,1.399); \draw [white, double=black, line width=0.025cm]([out angle=146.733, in angle=-74.709] 2.843,1.613) .. (2.460,2.140); \draw [white, double=black, line width=0.025cm]([out angle=28.153, in angle=-107.992] 2.245,1.640) .. (2.659,2.136); \draw [white, double=black, line width=0.022cm]([out angle=119.383, in angle=-59.212] 2.646,2.270) .. (2.478,2.560); \draw [white, double=black, line width=0.022cm]([out angle=59.216, in angle=-119.410] 2.478,2.272) .. (2.646,2.562); \draw [white, double=black, line width=0.025cm]([out angle=108.005, in angle=-28.153] 2.659,2.697) .. (2.245,3.192); \draw [white, double=black, line width=0.025cm]([out angle=108.005, in angle=-28.153] 2.659,-0.303) .. (2.245,0.192); \draw [white, double=black, line width=0.025cm]([out angle=74.714, in angle=-146.765] 2.460,2.692) .. (2.843,3.219); \draw [white, double=black, line width=0.025cm]([out angle=74.714, in angle=-146.765] 2.460,-0.308) .. (2.843,0.219); \draw [white, double=black, line width=0.115cm]([out angle=134.321, in angle=-39.742] 4.186,0.440) .. (3.212,1.339); \draw [white, double=black, line width=0.115cm]([out angle=39.817, in angle=-134.337] 3.213,0.490) .. (4.186,1.389); \draw [white, double=black, line width=0.125cm]([out angle=39.743, in angle=-127.720] 4.639,1.808) .. (5.951,3.166); \draw [white, double=black, line width=0.125cm]([out angle=39.743, in angle=-127.720] 4.639,-1.192) .. (5.951,0.166); \draw [white, double=black, line width=0.125cm]([out angle=-39.719, in angle=127.726] 4.639,3.022) .. (5.951,1.664); \draw [white, double=black, line width=0.125cm]([out angle=-39.719, in angle=127.726] 4.639,0.022) .. (5.951,-1.336); \draw [white, double=black] ([out angle=32.721, in angle=-151.847] 1.834,1.399) .. (2.245,1.640); \draw [white, double=black] ([out angle=72.043, in angle=-60.600] 2.659,2.134) .. (2.646,2.268); \draw [white, double=black] ([out angle=120.788, in angle=-105.286] 2.478,2.560) .. (2.460,2.692); \draw [white, double=black] ([out angle=33.257, in angle=-140.227] 2.843,0.217) .. (3.212,0.491); \draw [white, double=black] ([out angle=45.663, in angle=-140.257] 4.186,1.389) .. (4.639,1.808); \draw [white, double=black] ([out angle=125.801, in angle=-125.794] 0.559,1.641) .. (0.559,3.192); \draw [white, double=black] ([out angle=125.801, in angle=-125.794] 0.559,-1.359) .. (0.559,0.192); \draw [white, double=black] ([out angle=52.291, in angle=-52.274] 5.951,0.167) .. (5.951,1.664); \draw [white, double=black] ([out angle=151.819, in angle=-32.741] 2.244,0.191) .. (1.834,0.432); \draw [white, double=black] ([out angle=105.291, in angle=-120.784] 2.460,2.140) .. (2.478,2.272); \draw [white, double=black] ([out angle=60.626, in angle=-72.018] 2.646,2.561) .. (2.659,2.695); \draw [white, double=black] ([out angle=140.258, in angle=-33.231] 3.213,1.338) .. (2.843,1.612); \draw [white, double=black] ([out angle=140.281, in angle=-45.690] 4.639,0.022) .. (4.186,0.441); \end{scope} \begin{scope}[yshift=1.640cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.259, in angle=-54.199] 1.834,0.432) .. (0.559,1.641); \draw [white, double=black, line width=0.125cm]([out angle=54.177, in angle=-147.279] 0.559,0.191) .. (1.834,1.399); \draw [white, double=black, line width=0.025cm]([out angle=146.733, in angle=-74.709] 2.843,1.613) .. (2.460,2.140); \draw [white, double=black, line width=0.025cm]([out angle=28.153, in angle=-107.992] 2.245,1.640) .. (2.659,2.136); \draw [white, double=black, line width=0.022cm]([out angle=119.383, in angle=-59.212] 2.646,2.270) .. (2.478,2.560); \draw [white, double=black, line width=0.022cm]([out angle=59.216, in angle=-119.410] 2.478,2.272) .. (2.646,2.562); \draw [white, double=black, line width=0.025cm]([out angle=108.005, in angle=-28.153] 2.659,2.697) .. (2.245,3.192); \draw [white, double=black, line width=0.025cm]([out angle=108.005, in angle=-28.153] 2.659,-0.303) .. (2.245,0.192); \draw [white, double=black, line width=0.025cm]([out angle=74.714, in angle=-146.765] 2.460,2.692) .. (2.843,3.219); \draw [white, double=black, line width=0.025cm]([out angle=74.714, in angle=-146.765] 2.460,-0.308) .. (2.843,0.219); \draw [white, double=black, line width=0.115cm]([out angle=134.321, in angle=-39.742] 4.186,0.440) .. (3.212,1.339); \draw [white, double=black, line width=0.115cm]([out angle=39.817, in angle=-134.337] 3.213,0.490) .. (4.186,1.389); \draw [white, double=black, line width=0.125cm]([out angle=39.743, in angle=-127.720] 4.639,1.808) .. (5.951,3.166); \draw [white, double=black, line width=0.125cm]([out angle=39.743, in angle=-127.720] 4.639,-1.192) .. (5.951,0.166); \draw [white, double=black, line width=0.125cm]([out angle=-39.719, in angle=127.726] 4.639,3.022) .. (5.951,1.664); \draw [white, double=black, line width=0.125cm]([out angle=-39.719, in angle=127.726] 4.639,0.022) .. (5.951,-1.336); \draw [white, double=black] ([out angle=32.721, in angle=-151.847] 1.834,1.399) .. (2.245,1.640); \draw [white, double=black] ([out angle=72.043, in angle=-60.600] 2.659,2.134) .. (2.646,2.268); \draw [white, double=black] ([out angle=120.788, in angle=-105.286] 2.478,2.560) .. (2.460,2.692); \draw [white, double=black] ([out angle=33.257, in angle=-140.227] 2.843,0.217) .. (3.212,0.491); \draw [white, double=black] ([out angle=45.663, in angle=-140.257] 4.186,1.389) .. (4.639,1.808); \draw [white, double=black] ([out angle=125.801, in angle=-125.794] 0.559,1.641) .. (0.559,3.192); \draw [white, double=black] ([out angle=125.801, in angle=-125.794] 0.559,-1.359) .. (0.559,0.192); \draw [white, double=black] ([out angle=52.291, in angle=-52.274] 5.951,0.167) .. (5.951,1.664); \draw [white, double=black] ([out angle=151.819, in angle=-32.741] 2.244,0.191) .. (1.834,0.432); \draw [white, double=black] ([out angle=105.291, in angle=-120.784] 2.460,2.140) .. (2.478,2.272); \draw [white, double=black] ([out angle=60.626, in angle=-72.018] 2.646,2.561) .. (2.659,2.695); \draw [white, double=black] ([out angle=140.258, in angle=-33.231] 3.213,1.338) .. (2.843,1.612); \draw [white, double=black] ([out angle=140.281, in angle=-45.690] 4.639,0.022) .. (4.186,0.441); \end{scope} \end{scope}

==> diagrams/links-2158.tex <==
\begin{scope} \clip (0,0) rectangle (8.358, 3.000); \begin{scope}[yshift=-0.202cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.966, in angle=-51.740] 1.890,0.292) .. (0.585,1.711); \draw [white, double=black, line width=0.125cm]([out angle=51.718, in angle=-136.986] 0.584,0.193) .. (1.890,1.611); \draw [white, double=black, line width=0.036cm]([out angle=162.338, in angle=-55.078] 3.004,2.309) .. (2.284,2.839); \draw [white, double=black, line width=0.036cm]([out angle=55.077, in angle=-162.339] 2.284,2.066) .. (3.004,2.595); \draw [white, double=black, line width=0.032cm]([out angle=-29.640, in angle=149.971] 3.197,2.573) .. (3.627,2.326); \draw [white, double=black, line width=0.032cm]([out angle=-149.995, in angle=29.616] 3.627,2.575) .. (3.197,2.328); \draw [white, double=black, line width=0.037cm]([out angle=122.641, in angle=-17.207] 4.563,2.035) .. (3.824,2.597); \draw [white, double=black, line width=0.037cm]([out angle=17.223, in angle=-122.618] 3.824,2.304) .. (4.562,2.867); \draw [white, double=black, line width=0.125cm]([out angle=138.128, in angle=-49.904] 5.994,0.439) .. (4.928,1.538); \draw [white, double=black, line width=0.125cm]([out angle=49.954, in angle=-138.142] 4.929,0.364) .. (5.994,1.463); \draw [white, double=black, line width=0.125cm]([out angle=38.494, in angle=-127.512] 6.468,1.864) .. (7.781,3.200); \draw [white, double=black, line width=0.125cm]([out angle=38.494, in angle=-127.512] 6.468,-1.136) .. (7.781,0.200); \draw [white, double=black, line width=0.125cm]([out angle=-38.475, in angle=127.516] 6.468,3.038) .. (7.781,1.703); \draw [white, double=black, line width=0.125cm]([out angle=-38.475, in angle=127.516] 6.468,0.038) .. (7.781,-1.297); \draw [white, double=black] ([out angle=43.014, in angle=-124.923] 1.890,1.611) .. (2.284,2.066); \draw [white, double=black] ([out angle=17.645, in angle=150.360] 3.003,2.594) .. (3.197,2.573); \draw [white, double=black] ([out angle=-30.026, in angle=-162.807] 3.628,2.328) .. (3.825,2.306); \draw [white, double=black] ([out angle=57.382, in angle=-130.077] 4.562,2.867) .. (4.928,3.364); \draw [white, double=black] ([out angle=57.382, in angle=-130.077] 4.562,-0.133) .. (4.928,0.364); \draw [white, double=black] ([out angle=41.858, in angle=-141.506] 5.994,1.463) .. (6.468,1.864); \draw [white, double=black] ([out angle=128.260, in angle=-128.258] 0.585,1.711) .. (0.585,3.193); \draw [white, double=black] ([out angle=128.260, in angle=-128.258] 0.585,-1.289) .. (0.585,0.193); \draw [white, double=black] ([out angle=52.493, in angle=-52.484] 7.781,0.200) .. (7.781,1.703); \draw [white, double=black] ([out angle=124.898, in angle=-43.034] 2.284,2.838) .. (1.890,3.292); \draw [white, double=black] ([out angle=124.898, in angle=-43.034] 2.284,-0.162) .. (1.890,0.292); \draw [white, double=black] ([out angle=162.786, in angle=30.005] 3.824,2.597) .. (3.627,2.575); \draw [white, double=black] ([out angle=-150.381, in angle=-17.662] 3.197,2.329) .. (3.004,2.309); \draw [white, double=black] ([out angle=130.096, in angle=-57.359] 4.929,1.538) .. (4.563,2.035); \draw [white, double=black] ([out angle=141.525, in angle=-41.878] 6.468,0.038) .. (5.994,0.439); \end{scope} \begin{scope}[yshift=2.798cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.966, in angle=-51.740] 1.890,0.292) .. (0.585,1.711); \draw [white, double=black, line width=0.125cm]([out angle=51.718, in angle=-136.986] 0.584,0.193) .. (1.890,1.611); \draw [white, double=black, line width=0.036cm]([out angle=162.338, in angle=-55.078] 3.004,2.309) .. (2.284,2.839); \draw [white, double=black, line width=0.036cm]([out angle=55.077, in angle=-162.339] 2.284,2.066) .. (3.004,2.595); \draw [white, double=black, line width=0.032cm]([out angle=-29.640, in angle=149.971] 3.197,2.573) .. (3.627,2.326); \draw [white, double=black, line width=0.032cm]([out angle=-149.995, in angle=29.616] 3.627,2.575) .. (3.197,2.328); \draw [white, double=black, line width=0.037cm]([out angle=122.641, in angle=-17.207] 4.563,2.035) .. (3.824,2.597); \draw [white, double=black, line width=0.037cm]([out angle=17.223, in angle=-122.618] 3.824,2.304) .. (4.562,2.867); \draw [white, double=black, line width=0.125cm]([out angle=138.128, in angle=-49.904] 5.994,0.439) .. (4.928,1.538); \draw [white, double=black, line width=0.125cm]([out angle=49.954, in angle=-138.142] 4.929,0.364) .. (5.994,1.463); \draw [white, double=black, line width=0.125cm]([out angle=38.494, in angle=-127.512] 6.468,1.864) .. (7.781,3.200); \draw [white, double=black, line width=0.125cm]([out angle=38.494, in angle=-127.512] 6.468,-1.136) .. (7.781,0.200); \draw [white, double=black, line width=0.125cm]([out angle=-38.475, in angle=127.516] 6.468,3.038) .. (7.781,1.703); \draw [white, double=black, line width=0.125cm]([out angle=-38.475, in angle=127.516] 6.468,0.038) .. (7.781,-1.297); \draw [white, double=black] ([out angle=43.014, in angle=-124.923] 1.890,1.611) .. (2.284,2.066); \draw [white, double=black] ([out angle=17.645, in angle=150.360] 3.003,2.594) .. (3.197,2.573); \draw [white, double=black] ([out angle=-30.026, in angle=-162.807] 3.628,2.328) .. (3.825,2.306); \draw [white, double=black] ([out angle=57.382, in angle=-130.077] 4.562,2.867) .. (4.928,3.364); \draw [white, double=black] ([out angle=57.382, in angle=-130.077] 4.562,-0.133) .. (4.928,0.364); \draw [white, double=black] ([out angle=41.858, in angle=-141.506] 5.994,1.463) .. (6.468,1.864); \draw [white, double=black] ([out angle=128.260, in angle=-128.258] 0.585,1.711) .. (0.585,3.193); \draw [white, double=black] ([out angle=128.260, in angle=-128.258] 0.585,-1.289) .. (0.585,0.193); \draw [white, double=black] ([out angle=52.493, in angle=-52.484] 7.781,0.200) .. (7.781,1.703); \draw [white, double=black] ([out angle=124.898, in angle=-43.034] 2.284,2.838) .. (1.890,3.292); \draw [white, double=black] ([out angle=124.898, in angle=-43.034] 2.284,-0.162) .. (1.890,0.292); \draw [white, double=black] ([out angle=162.786, in angle=30.005] 3.824,2.597) .. (3.627,2.575); \draw [white, double=black] ([out angle=-150.381, in angle=-17.662] 3.197,2.329) .. (3.004,2.309); \draw [white, double=black] ([out angle=130.096, in angle=-57.359] 4.929,1.538) .. (4.563,2.035); \draw [white, double=black] ([out angle=141.525, in angle=-41.878] 6.468,0.038) .. (5.994,0.439); \end{scope} \end{scope}

==> diagrams/links-2159.tex <==
\begin{scope} \clip (0,0) rectangle (6.530, 3.000); \begin{scope}[yshift=-1.360cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.260, in angle=-54.199] 1.834,0.432) .. (0.559,1.641); \draw [white, double=black, line width=0.125cm]([out angle=54.178, in angle=-147.278] 0.559,0.191) .. (1.834,1.399); \draw [white, double=black, line width=0.025cm]([out angle=146.734, in angle=-74.709] 2.843,1.613) .. (2.460,2.140); \draw [white, double=black, line width=0.025cm]([out angle=28.153, in angle=-107.992] 2.245,1.640) .. (2.659,2.136); \draw [white, double=black, line width=0.022cm]([out angle=119.383, in angle=-59.212] 2.646,2.270) .. (2.478,2.560); \draw [white, double=black, line width=0.022cm]([out angle=59.216, in angle=-119.409] 2.478,2.272) .. (2.646,2.562); \draw [white, double=black, line width=0.025cm]([out angle=108.003, in angle=-28.154] 2.659,2.697) .. (2.245,3.192); \draw [white, double=black, line width=0.025cm]([out angle=108.003, in angle=-28.154] 2.659,-0.303) .. (2.245,0.192); \draw [white, double=black, line width=0.025cm]([out angle=74.713, in angle=-146.764] 2.460,2.692) .. (2.843,3.219); \draw [white, double=black, line width=0.025cm]([out angle=74.713, in angle=-146.764] 2.460,-0.308) .. (2.843,0.219); \draw [white, double=black, line width=0.115cm]([out angle=39.815, in angle=-134.336] 3.213,0.490) .. (4.186,1.389); \draw [white, double=black, line width=0.115cm]([out angle=-39.743, in angle=134.321] 3.212,1.339) .. (4.186,0.440); \draw [white, double=black, line width=0.125cm]([out angle=127.726, in angle=-39.719] 5.951,1.664) .. (4.639,3.022); \draw [white, double=black, line width=0.125cm]([out angle=127.726, in angle=-39.719] 5.951,-1.336) .. (4.639,0.022); \draw [white, double=black, line width=0.125cm]([out angle=39.742, in angle=-127.720] 4.639,1.808) .. (5.951,3.166); \draw [white, double=black, line width=0.125cm]([out angle=39.742, in angle=-127.720] 4.639,-1.192) .. (5.951,0.166); \draw [white, double=black] ([out angle=32.722, in angle=-151.847] 1.834,1.399) .. (2.245,1.640); \draw [white, double=black] ([out angle=72.042, in angle=-60.601] 2.659,2.134) .. (2.646,2.268); \draw [white, double=black] ([out angle=120.788, in angle=-105.287] 2.478,2.560) .. (2.460,2.692); \draw [white, double=black] ([out angle=33.257, in angle=-140.226] 2.843,0.217) .. (3.212,0.491); \draw [white, double=black] ([out angle=45.664, in angle=-140.258] 4.186,1.389) .. (4.639,1.808); \draw [white, double=black] ([out angle=125.801, in angle=-125.795] 0.559,1.641) .. (0.559,3.192); \draw [white, double=black] ([out angle=125.801, in angle=-125.795] 0.559,-1.359) .. (0.559,0.192); \draw [white, double=black] ([out angle=52.290, in angle=-52.274] 5.951,0.167) .. (5.951,1.664); \draw [white, double=black] ([out angle=151.820, in angle=-32.740] 2.244,0.191) .. (1.834,0.432); \draw [white, double=black] ([out angle=105.291, in angle=-120.784] 2.460,2.140) .. (2.478,2.272); \draw [white, double=black] ([out angle=60.625, in angle=-72.018] 2.646,2.561) .. (2.659,2.695); \draw [white, double=black] ([out angle=140.257, in angle=-33.232] 3.213,1.339) .. (2.843,1.612); \draw [white, double=black] ([out angle=140.281, in angle=-45.690] 4.639,0.022) .. (4.186,0.441); \end{scope} \begin{scope}[yshift=1.640cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.260, in angle=-54.199] 1.834,0.432) .. (0.559,1.641); \draw [white, double=black, line width=0.125cm]([out angle=54.178, in angle=-147.278] 0.559,0.191) .. (1.834,1.399); \draw [white, double=black, line width=0.025cm]([out angle=146.734, in angle=-74.709] 2.843,1.613) .. (2.460,2.140); \draw [white, double=black, line width=0.025cm]([out angle=28.153, in angle=-107.992] 2.245,1.640) .. (2.659,2.136); \draw [white, double=black, line width=0.022cm]([out angle=119.383, in angle=-59.212] 2.646,2.270) .. (2.478,2.560); \draw [white, double=black, line width=0.022cm]([out angle=59.216, in angle=-119.409] 2.478,2.272) .. (2.646,2.562); \draw [white, double=black, line width=0.025cm]([out angle=108.003, in angle=-28.154] 2.659,2.697) .. (2.245,3.192); \draw [white, double=black, line width=0.025cm]([out angle=108.003, in angle=-28.154] 2.659,-0.303) .. (2.245,0.192); \draw [white, double=black, line width=0.025cm]([out angle=74.713, in angle=-146.764] 2.460,2.692) .. (2.843,3.219); \draw [white, double=black, line width=0.025cm]([out angle=74.713, in angle=-146.764] 2.460,-0.308) .. (2.843,0.219); \draw [white, double=black, line width=0.115cm]([out angle=39.815, in angle=-134.336] 3.213,0.490) .. (4.186,1.389); \draw [white, double=black, line width=0.115cm]([out angle=-39.743, in angle=134.321] 3.212,1.339) .. (4.186,0.440); \draw [white, double=black, line width=0.125cm]([out angle=127.726, in angle=-39.719] 5.951,1.664) .. (4.639,3.022); \draw [white, double=black, line width=0.125cm]([out angle=127.726, in angle=-39.719] 5.951,-1.336) .. (4.639,0.022); \draw [white, double=black, line width=0.125cm]([out angle=39.742, in angle=-127.720] 4.639,1.808) .. (5.951,3.166); \draw [white, double=black, line width=0.125cm]([out angle=39.742, in angle=-127.720] 4.639,-1.192) .. (5.951,0.166); \draw [white, double=black] ([out angle=32.722, in angle=-151.847] 1.834,1.399) .. (2.245,1.640); \draw [white, double=black] ([out angle=72.042, in angle=-60.601] 2.659,2.134) .. (2.646,2.268); \draw [white, double=black] ([out angle=120.788, in angle=-105.287] 2.478,2.560) .. (2.460,2.692); \draw [white, double=black] ([out angle=33.257, in angle=-140.226] 2.843,0.217) .. (3.212,0.491); \draw [white, double=black] ([out angle=45.664, in angle=-140.258] 4.186,1.389) .. (4.639,1.808); \draw [white, double=black] ([out angle=125.801, in angle=-125.795] 0.559,1.641) .. (0.559,3.192); \draw [white, double=black] ([out angle=125.801, in angle=-125.795] 0.559,-1.359) .. (0.559,0.192); \draw [white, double=black] ([out angle=52.290, in angle=-52.274] 5.951,0.167) .. (5.951,1.664); \draw [white, double=black] ([out angle=151.820, in angle=-32.740] 2.244,0.191) .. (1.834,0.432); \draw [white, double=black] ([out angle=105.291, in angle=-120.784] 2.460,2.140) .. (2.478,2.272); \draw [white, double=black] ([out angle=60.625, in angle=-72.018] 2.646,2.561) .. (2.659,2.695); \draw [white, double=black] ([out angle=140.257, in angle=-33.232] 3.213,1.339) .. (2.843,1.612); \draw [white, double=black] ([out angle=140.281, in angle=-45.690] 4.639,0.022) .. (4.186,0.441); \end{scope} \end{scope}

==> diagrams/links-216.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.595, 3.000); \begin{scope}[yshift=-1.228cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.402, in angle=-70.116] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.609, in angle=-109.870] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.877, in angle=-38.608] 1.240,1.361) .. (0.606,2.244); \draw [white, double=black, line width=0.049cm]([out angle=70.125, in angle=-141.399] 0.856,1.361) .. (1.489,2.244); \draw [white, double=black] ([out angle=70.130, in angle=-70.123] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=109.874, in angle=-109.866] 0.856,1.096) .. (0.856,1.361); \draw [white, double=black] ([out angle=38.610, in angle=-38.598] 1.489,2.244) .. (1.489,3.212); \draw [white, double=black] ([out angle=38.610, in angle=-38.598] 1.489,-0.756) .. (1.489,0.212); \draw [white, double=black, line width=0.007cm]([out angle=56.323, in angle=112.962] 0.177,2.805) .. (0.576,2.768); \draw [white, double=black, line width=0.007cm]([out angle=218.617, in angle=87.565] 0.606,3.213) .. (0.374,2.755); \draw [white, double=black, line width=0.007cm]([out angle=272.464, in angle=141.395] 0.374,2.702) .. (0.606,2.245); \draw [white, double=black, line width=0.007cm]([out angle=247.062, in angle=303.711] 0.576,2.689) .. (0.177,2.652); \draw [white, double=black] ([out angle=267.568, in angle=92.464] 0.374,2.755) .. (0.374,2.702); \draw [white, double=black] ([out angle=123.711, in angle=236.323] 0.177,2.652) .. (0.177,2.805); \draw [white, double=black] ([out angle=292.993, in angle=67.098] 0.576,2.768) .. (0.576,2.689); \end{scope} \begin{scope}[yshift=1.772cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.402, in angle=-70.116] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.609, in angle=-109.870] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.877, in angle=-38.608] 1.240,1.361) .. (0.606,2.244); \draw [white, double=black, line width=0.049cm]([out angle=70.125, in angle=-141.399] 0.856,1.361) .. (1.489,2.244); \draw [white, double=black] ([out angle=70.130, in angle=-70.123] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=109.874, in angle=-109.866] 0.856,1.096) .. (0.856,1.361); \draw [white, double=black] ([out angle=38.610, in angle=-38.598] 1.489,2.244) .. (1.489,3.212); \draw [white, double=black] ([out angle=38.610, in angle=-38.598] 1.489,-0.756) .. (1.489,0.212); \draw [white, double=black, line width=0.007cm]([out angle=56.323, in angle=112.962] 0.177,2.805) .. (0.576,2.768); \draw [white, double=black, line width=0.007cm]([out angle=218.617, in angle=87.565] 0.606,3.213) .. (0.374,2.755); \draw [white, double=black, line width=0.007cm]([out angle=272.464, in angle=141.395] 0.374,2.702) .. (0.606,2.245); \draw [white, double=black, line width=0.007cm]([out angle=247.062, in angle=303.711] 0.576,2.689) .. (0.177,2.652); \draw [white, double=black] ([out angle=267.568, in angle=92.464] 0.374,2.755) .. (0.374,2.702); \draw [white, double=black] ([out angle=123.711, in angle=236.323] 0.177,2.652) .. (0.177,2.805); \draw [white, double=black] ([out angle=292.993, in angle=67.098] 0.576,2.768) .. (0.576,2.689); \end{scope} \end{scope}

==> diagrams/links-2160.tex <==
\begin{scope} \clip (0,0) rectangle (8.358, 3.000); \begin{scope}[yshift=-0.202cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.967, in angle=-51.740] 1.890,0.292) .. (0.585,1.711); \draw [white, double=black, line width=0.125cm]([out angle=51.719, in angle=-136.986] 0.584,0.193) .. (1.890,1.611); \draw [white, double=black, line width=0.036cm]([out angle=162.338, in angle=-55.078] 3.004,2.309) .. (2.284,2.839); \draw [white, double=black, line width=0.036cm]([out angle=55.078, in angle=-162.340] 2.284,2.066) .. (3.004,2.595); \draw [white, double=black, line width=0.032cm]([out angle=-29.639, in angle=149.972] 3.197,2.573) .. (3.627,2.326); \draw [white, double=black, line width=0.032cm]([out angle=-149.995, in angle=29.617] 3.627,2.575) .. (3.196,2.328); \draw [white, double=black, line width=0.037cm]([out angle=122.640, in angle=-17.207] 4.562,2.035) .. (3.824,2.597); \draw [white, double=black, line width=0.037cm]([out angle=17.222, in angle=-122.619] 3.824,2.304) .. (4.562,2.867); \draw [white, double=black, line width=0.125cm]([out angle=49.952, in angle=-138.140] 4.928,0.364) .. (5.994,1.463); \draw [white, double=black, line width=0.125cm]([out angle=-49.905, in angle=138.127] 4.928,1.538) .. (5.994,0.439); \draw [white, double=black, line width=0.125cm]([out angle=127.516, in angle=-38.475] 7.781,1.703) .. (6.468,3.038); \draw [white, double=black, line width=0.125cm]([out angle=127.516, in angle=-38.475] 7.781,-1.297) .. (6.468,0.038); \draw [white, double=black, line width=0.125cm]([out angle=38.493, in angle=-127.512] 6.468,1.864) .. (7.781,3.200); \draw [white, double=black, line width=0.125cm]([out angle=38.493, in angle=-127.512] 6.468,-1.136) .. (7.781,0.200); \draw [white, double=black] ([out angle=43.014, in angle=-124.922] 1.890,1.611) .. (2.284,2.066); \draw [white, double=black] ([out angle=17.646, in angle=150.361] 3.003,2.594) .. (3.197,2.573); \draw [white, double=black] ([out angle=-30.025, in angle=-162.806] 3.628,2.328) .. (3.824,2.306); \draw [white, double=black] ([out angle=57.381, in angle=-130.077] 4.562,2.867) .. (4.928,3.364); \draw [white, double=black] ([out angle=57.381, in angle=-130.077] 4.562,-0.133) .. (4.928,0.364); \draw [white, double=black] ([out angle=41.860, in angle=-141.507] 5.994,1.463) .. (6.468,1.864); \draw [white, double=black] ([out angle=128.260, in angle=-128.259] 0.585,1.711) .. (0.585,3.193); \draw [white, double=black] ([out angle=128.260, in angle=-128.259] 0.585,-1.289) .. (0.585,0.193); \draw [white, double=black] ([out angle=52.493, in angle=-52.484] 7.781,0.200) .. (7.781,1.703); \draw [white, double=black] ([out angle=124.899, in angle=-43.033] 2.284,2.838) .. (1.890,3.292); \draw [white, double=black] ([out angle=124.899, in angle=-43.033] 2.284,-0.162) .. (1.890,0.292); \draw [white, double=black] ([out angle=162.786, in angle=30.005] 3.824,2.597) .. (3.627,2.575); \draw [white, double=black] ([out angle=-150.381, in angle=-17.662] 3.197,2.329) .. (3.004,2.309); \draw [white, double=black] ([out angle=130.095, in angle=-57.360] 4.928,1.538) .. (4.562,2.035); \draw [white, double=black] ([out angle=141.525, in angle=-41.878] 6.468,0.038) .. (5.993,0.439); \end{scope} \begin{scope}[yshift=2.798cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.967, in angle=-51.740] 1.890,0.292) .. (0.585,1.711); \draw [white, double=black, line width=0.125cm]([out angle=51.719, in angle=-136.986] 0.584,0.193) .. (1.890,1.611); \draw [white, double=black, line width=0.036cm]([out angle=162.338, in angle=-55.078] 3.004,2.309) .. (2.284,2.839); \draw [white, double=black, line width=0.036cm]([out angle=55.078, in angle=-162.340] 2.284,2.066) .. (3.004,2.595); \draw [white, double=black, line width=0.032cm]([out angle=-29.639, in angle=149.972] 3.197,2.573) .. (3.627,2.326); \draw [white, double=black, line width=0.032cm]([out angle=-149.995, in angle=29.617] 3.627,2.575) .. (3.196,2.328); \draw [white, double=black, line width=0.037cm]([out angle=122.640, in angle=-17.207] 4.562,2.035) .. (3.824,2.597); \draw [white, double=black, line width=0.037cm]([out angle=17.222, in angle=-122.619] 3.824,2.304) .. (4.562,2.867); \draw [white, double=black, line width=0.125cm]([out angle=49.952, in angle=-138.140] 4.928,0.364) .. (5.994,1.463); \draw [white, double=black, line width=0.125cm]([out angle=-49.905, in angle=138.127] 4.928,1.538) .. (5.994,0.439); \draw [white, double=black, line width=0.125cm]([out angle=127.516, in angle=-38.475] 7.781,1.703) .. (6.468,3.038); \draw [white, double=black, line width=0.125cm]([out angle=127.516, in angle=-38.475] 7.781,-1.297) .. (6.468,0.038); \draw [white, double=black, line width=0.125cm]([out angle=38.493, in angle=-127.512] 6.468,1.864) .. (7.781,3.200); \draw [white, double=black, line width=0.125cm]([out angle=38.493, in angle=-127.512] 6.468,-1.136) .. (7.781,0.200); \draw [white, double=black] ([out angle=43.014, in angle=-124.922] 1.890,1.611) .. (2.284,2.066); \draw [white, double=black] ([out angle=17.646, in angle=150.361] 3.003,2.594) .. (3.197,2.573); \draw [white, double=black] ([out angle=-30.025, in angle=-162.806] 3.628,2.328) .. (3.824,2.306); \draw [white, double=black] ([out angle=57.381, in angle=-130.077] 4.562,2.867) .. (4.928,3.364); \draw [white, double=black] ([out angle=57.381, in angle=-130.077] 4.562,-0.133) .. (4.928,0.364); \draw [white, double=black] ([out angle=41.860, in angle=-141.507] 5.994,1.463) .. (6.468,1.864); \draw [white, double=black] ([out angle=128.260, in angle=-128.259] 0.585,1.711) .. (0.585,3.193); \draw [white, double=black] ([out angle=128.260, in angle=-128.259] 0.585,-1.289) .. (0.585,0.193); \draw [white, double=black] ([out angle=52.493, in angle=-52.484] 7.781,0.200) .. (7.781,1.703); \draw [white, double=black] ([out angle=124.899, in angle=-43.033] 2.284,2.838) .. (1.890,3.292); \draw [white, double=black] ([out angle=124.899, in angle=-43.033] 2.284,-0.162) .. (1.890,0.292); \draw [white, double=black] ([out angle=162.786, in angle=30.005] 3.824,2.597) .. (3.627,2.575); \draw [white, double=black] ([out angle=-150.381, in angle=-17.662] 3.197,2.329) .. (3.004,2.309); \draw [white, double=black] ([out angle=130.095, in angle=-57.360] 4.928,1.538) .. (4.562,2.035); \draw [white, double=black] ([out angle=141.525, in angle=-41.878] 6.468,0.038) .. (5.993,0.439); \end{scope} \end{scope}

==> diagrams/links-2161.tex <==
\begin{scope} \clip (0,0) rectangle (6.530, 3.000); \begin{scope}[yshift=-1.360cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.260, in angle=-54.199] 1.834,0.432) .. (0.559,1.641); \draw [white, double=black, line width=0.125cm]([out angle=54.178, in angle=-147.278] 0.559,0.191) .. (1.834,1.399); \draw [white, double=black, line width=0.025cm]([out angle=146.734, in angle=-74.709] 2.843,1.613) .. (2.460,2.140); \draw [white, double=black, line width=0.025cm]([out angle=28.153, in angle=-107.992] 2.245,1.640) .. (2.659,2.136); \draw [white, double=black, line width=0.022cm]([out angle=119.383, in angle=-59.212] 2.646,2.270) .. (2.478,2.560); \draw [white, double=black, line width=0.022cm]([out angle=59.216, in angle=-119.409] 2.478,2.272) .. (2.646,2.562); \draw [white, double=black, line width=0.025cm]([out angle=108.003, in angle=-28.154] 2.659,2.697) .. (2.245,3.192); \draw [white, double=black, line width=0.025cm]([out angle=108.003, in angle=-28.154] 2.659,-0.303) .. (2.245,0.192); \draw [white, double=black, line width=0.025cm]([out angle=74.713, in angle=-146.764] 2.460,2.692) .. (2.843,3.219); \draw [white, double=black, line width=0.025cm]([out angle=74.713, in angle=-146.764] 2.460,-0.308) .. (2.843,0.219); \draw [white, double=black, line width=0.115cm]([out angle=39.815, in angle=-134.335] 3.213,0.490) .. (4.186,1.389); \draw [white, double=black, line width=0.115cm]([out angle=-39.744, in angle=134.321] 3.212,1.339) .. (4.186,0.440); \draw [white, double=black, line width=0.125cm]([out angle=39.742, in angle=-127.720] 4.639,1.808) .. (5.951,3.166); \draw [white, double=black, line width=0.125cm]([out angle=39.742, in angle=-127.720] 4.639,-1.192) .. (5.951,0.166); \draw [white, double=black, line width=0.125cm]([out angle=-39.719, in angle=127.726] 4.639,3.022) .. (5.951,1.664); \draw [white, double=black, line width=0.125cm]([out angle=-39.719, in angle=127.726] 4.639,0.022) .. (5.951,-1.336); \draw [white, double=black] ([out angle=32.722, in angle=-151.847] 1.834,1.399) .. (2.245,1.640); \draw [white, double=black] ([out angle=72.042, in angle=-60.601] 2.659,2.134) .. (2.646,2.268); \draw [white, double=black] ([out angle=120.788, in angle=-105.287] 2.478,2.560) .. (2.460,2.692); \draw [white, double=black] ([out angle=33.257, in angle=-140.226] 2.843,0.217) .. (3.212,0.491); \draw [white, double=black] ([out angle=45.665, in angle=-140.258] 4.186,1.389) .. (4.639,1.808); \draw [white, double=black] ([out angle=125.801, in angle=-125.795] 0.559,1.641) .. (0.559,3.192); \draw [white, double=black] ([out angle=125.801, in angle=-125.795] 0.559,-1.359) .. (0.559,0.192); \draw [white, double=black] ([out angle=52.290, in angle=-52.274] 5.951,0.167) .. (5.951,1.664); \draw [white, double=black] ([out angle=151.820, in angle=-32.740] 2.244,0.191) .. (1.834,0.432); \draw [white, double=black] ([out angle=105.291, in angle=-120.784] 2.460,2.140) .. (2.478,2.272); \draw [white, double=black] ([out angle=60.625, in angle=-72.018] 2.646,2.561) .. (2.659,2.695); \draw [white, double=black] ([out angle=140.256, in angle=-33.233] 3.213,1.339) .. (2.843,1.612); \draw [white, double=black] ([out angle=140.281, in angle=-45.690] 4.639,0.022) .. (4.185,0.441); \end{scope} \begin{scope}[yshift=1.640cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.260, in angle=-54.199] 1.834,0.432) .. (0.559,1.641); \draw [white, double=black, line width=0.125cm]([out angle=54.178, in angle=-147.278] 0.559,0.191) .. (1.834,1.399); \draw [white, double=black, line width=0.025cm]([out angle=146.734, in angle=-74.709] 2.843,1.613) .. (2.460,2.140); \draw [white, double=black, line width=0.025cm]([out angle=28.153, in angle=-107.992] 2.245,1.640) .. (2.659,2.136); \draw [white, double=black, line width=0.022cm]([out angle=119.383, in angle=-59.212] 2.646,2.270) .. (2.478,2.560); \draw [white, double=black, line width=0.022cm]([out angle=59.216, in angle=-119.409] 2.478,2.272) .. (2.646,2.562); \draw [white, double=black, line width=0.025cm]([out angle=108.003, in angle=-28.154] 2.659,2.697) .. (2.245,3.192); \draw [white, double=black, line width=0.025cm]([out angle=108.003, in angle=-28.154] 2.659,-0.303) .. (2.245,0.192); \draw [white, double=black, line width=0.025cm]([out angle=74.713, in angle=-146.764] 2.460,2.692) .. (2.843,3.219); \draw [white, double=black, line width=0.025cm]([out angle=74.713, in angle=-146.764] 2.460,-0.308) .. (2.843,0.219); \draw [white, double=black, line width=0.115cm]([out angle=39.815, in angle=-134.335] 3.213,0.490) .. (4.186,1.389); \draw [white, double=black, line width=0.115cm]([out angle=-39.744, in angle=134.321] 3.212,1.339) .. (4.186,0.440); \draw [white, double=black, line width=0.125cm]([out angle=39.742, in angle=-127.720] 4.639,1.808) .. (5.951,3.166); \draw [white, double=black, line width=0.125cm]([out angle=39.742, in angle=-127.720] 4.639,-1.192) .. (5.951,0.166); \draw [white, double=black, line width=0.125cm]([out angle=-39.719, in angle=127.726] 4.639,3.022) .. (5.951,1.664); \draw [white, double=black, line width=0.125cm]([out angle=-39.719, in angle=127.726] 4.639,0.022) .. (5.951,-1.336); \draw [white, double=black] ([out angle=32.722, in angle=-151.847] 1.834,1.399) .. (2.245,1.640); \draw [white, double=black] ([out angle=72.042, in angle=-60.601] 2.659,2.134) .. (2.646,2.268); \draw [white, double=black] ([out angle=120.788, in angle=-105.287] 2.478,2.560) .. (2.460,2.692); \draw [white, double=black] ([out angle=33.257, in angle=-140.226] 2.843,0.217) .. (3.212,0.491); \draw [white, double=black] ([out angle=45.665, in angle=-140.258] 4.186,1.389) .. (4.639,1.808); \draw [white, double=black] ([out angle=125.801, in angle=-125.795] 0.559,1.641) .. (0.559,3.192); \draw [white, double=black] ([out angle=125.801, in angle=-125.795] 0.559,-1.359) .. (0.559,0.192); \draw [white, double=black] ([out angle=52.290, in angle=-52.274] 5.951,0.167) .. (5.951,1.664); \draw [white, double=black] ([out angle=151.820, in angle=-32.740] 2.244,0.191) .. (1.834,0.432); \draw [white, double=black] ([out angle=105.291, in angle=-120.784] 2.460,2.140) .. (2.478,2.272); \draw [white, double=black] ([out angle=60.625, in angle=-72.018] 2.646,2.561) .. (2.659,2.695); \draw [white, double=black] ([out angle=140.256, in angle=-33.233] 3.213,1.339) .. (2.843,1.612); \draw [white, double=black] ([out angle=140.281, in angle=-45.690] 4.639,0.022) .. (4.185,0.441); \end{scope} \end{scope}

==> diagrams/links-2162.tex <==
\begin{scope} \clip (0,0) rectangle (8.359, 3.000); \begin{scope}[yshift=-0.202cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.961, in angle=-51.742] 1.890,0.292) .. (0.585,1.711); \draw [white, double=black, line width=0.125cm]([out angle=51.713, in angle=-136.988] 0.584,0.193) .. (1.890,1.612); \draw [white, double=black, line width=0.036cm]([out angle=162.337, in angle=-55.076] 3.004,2.310) .. (2.285,2.839); \draw [white, double=black, line width=0.036cm]([out angle=55.075, in angle=-162.339] 2.285,2.066) .. (3.004,2.596); \draw [white, double=black, line width=0.032cm]([out angle=-29.643, in angle=149.965] 3.197,2.573) .. (3.628,2.326); \draw [white, double=black, line width=0.032cm]([out angle=-149.997, in angle=29.611] 3.628,2.575) .. (3.197,2.328); \draw [white, double=black, line width=0.037cm]([out angle=122.646, in angle=-17.205] 4.563,2.034) .. (3.824,2.597); \draw [white, double=black, line width=0.037cm]([out angle=17.226, in angle=-122.617] 3.824,2.304) .. (4.563,2.867); \draw [white, double=black, line width=0.125cm]([out angle=49.964, in angle=-138.149] 4.929,0.364) .. (5.994,1.463); \draw [white, double=black, line width=0.125cm]([out angle=-49.897, in angle=138.131] 4.928,1.538) .. (5.994,0.439); \draw [white, double=black, line width=0.125cm]([out angle=38.499, in angle=-127.511] 6.469,1.864) .. (7.782,3.200); \draw [white, double=black, line width=0.125cm]([out angle=38.499, in angle=-127.511] 6.469,-1.136) .. (7.782,0.200); \draw [white, double=black, line width=0.125cm]([out angle=-38.473, in angle=127.517] 6.469,3.038) .. (7.782,1.703); \draw [white, double=black, line width=0.125cm]([out angle=-38.473, in angle=127.517] 6.469,0.038) .. (7.782,-1.297); \draw [white, double=black] ([out angle=43.012, in angle=-124.925] 1.890,1.612) .. (2.285,2.066); \draw [white, double=black] ([out angle=17.640, in angle=150.357] 3.003,2.594) .. (3.197,2.573); \draw [white, double=black] ([out angle=-30.031, in angle=-162.814] 3.628,2.328) .. (3.825,2.306); \draw [white, double=black] ([out angle=57.383, in angle=-130.077] 4.563,2.867) .. (4.929,3.364); \draw [white, double=black] ([out angle=57.383, in angle=-130.077] 4.563,-0.133) .. (4.929,0.364); \draw [white, double=black] ([out angle=41.851, in angle=-141.501] 5.994,1.463) .. (6.469,1.864); \draw [white, double=black] ([out angle=128.258, in angle=-128.256] 0.585,1.711) .. (0.585,3.194); \draw [white, double=black] ([out angle=128.258, in angle=-128.256] 0.585,-1.289) .. (0.585,0.194); \draw [white, double=black] ([out angle=52.496, in angle=-52.483] 7.782,0.200) .. (7.782,1.703); \draw [white, double=black] ([out angle=124.893, in angle=-43.039] 2.284,2.838) .. (1.890,3.292); \draw [white, double=black] ([out angle=124.893, in angle=-43.039] 2.284,-0.162) .. (1.890,0.292); \draw [white, double=black] ([out angle=162.786, in angle=30.003] 3.824,2.597) .. (3.628,2.575); \draw [white, double=black] ([out angle=-150.384, in angle=-17.663] 3.197,2.330) .. (3.004,2.310); \draw [white, double=black] ([out angle=130.103, in angle=-57.354] 4.929,1.537) .. (4.563,2.034); \draw [white, double=black] ([out angle=141.527, in angle=-41.877] 6.469,0.038) .. (5.994,0.439); \end{scope} \begin{scope}[yshift=2.798cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.961, in angle=-51.742] 1.890,0.292) .. (0.585,1.711); \draw [white, double=black, line width=0.125cm]([out angle=51.713, in angle=-136.988] 0.584,0.193) .. (1.890,1.612); \draw [white, double=black, line width=0.036cm]([out angle=162.337, in angle=-55.076] 3.004,2.310) .. (2.285,2.839); \draw [white, double=black, line width=0.036cm]([out angle=55.075, in angle=-162.339] 2.285,2.066) .. (3.004,2.596); \draw [white, double=black, line width=0.032cm]([out angle=-29.643, in angle=149.965] 3.197,2.573) .. (3.628,2.326); \draw [white, double=black, line width=0.032cm]([out angle=-149.997, in angle=29.611] 3.628,2.575) .. (3.197,2.328); \draw [white, double=black, line width=0.037cm]([out angle=122.646, in angle=-17.205] 4.563,2.034) .. (3.824,2.597); \draw [white, double=black, line width=0.037cm]([out angle=17.226, in angle=-122.617] 3.824,2.304) .. (4.563,2.867); \draw [white, double=black, line width=0.125cm]([out angle=49.964, in angle=-138.149] 4.929,0.364) .. (5.994,1.463); \draw [white, double=black, line width=0.125cm]([out angle=-49.897, in angle=138.131] 4.928,1.538) .. (5.994,0.439); \draw [white, double=black, line width=0.125cm]([out angle=38.499, in angle=-127.511] 6.469,1.864) .. (7.782,3.200); \draw [white, double=black, line width=0.125cm]([out angle=38.499, in angle=-127.511] 6.469,-1.136) .. (7.782,0.200); \draw [white, double=black, line width=0.125cm]([out angle=-38.473, in angle=127.517] 6.469,3.038) .. (7.782,1.703); \draw [white, double=black, line width=0.125cm]([out angle=-38.473, in angle=127.517] 6.469,0.038) .. (7.782,-1.297); \draw [white, double=black] ([out angle=43.012, in angle=-124.925] 1.890,1.612) .. (2.285,2.066); \draw [white, double=black] ([out angle=17.640, in angle=150.357] 3.003,2.594) .. (3.197,2.573); \draw [white, double=black] ([out angle=-30.031, in angle=-162.814] 3.628,2.328) .. (3.825,2.306); \draw [white, double=black] ([out angle=57.383, in angle=-130.077] 4.563,2.867) .. (4.929,3.364); \draw [white, double=black] ([out angle=57.383, in angle=-130.077] 4.563,-0.133) .. (4.929,0.364); \draw [white, double=black] ([out angle=41.851, in angle=-141.501] 5.994,1.463) .. (6.469,1.864); \draw [white, double=black] ([out angle=128.258, in angle=-128.256] 0.585,1.711) .. (0.585,3.194); \draw [white, double=black] ([out angle=128.258, in angle=-128.256] 0.585,-1.289) .. (0.585,0.194); \draw [white, double=black] ([out angle=52.496, in angle=-52.483] 7.782,0.200) .. (7.782,1.703); \draw [white, double=black] ([out angle=124.893, in angle=-43.039] 2.284,2.838) .. (1.890,3.292); \draw [white, double=black] ([out angle=124.893, in angle=-43.039] 2.284,-0.162) .. (1.890,0.292); \draw [white, double=black] ([out angle=162.786, in angle=30.003] 3.824,2.597) .. (3.628,2.575); \draw [white, double=black] ([out angle=-150.384, in angle=-17.663] 3.197,2.330) .. (3.004,2.310); \draw [white, double=black] ([out angle=130.103, in angle=-57.354] 4.929,1.537) .. (4.563,2.034); \draw [white, double=black] ([out angle=141.527, in angle=-41.877] 6.469,0.038) .. (5.994,0.439); \end{scope} \end{scope}

==> diagrams/links-2163.tex <==
\begin{scope} \clip (0,0) rectangle (6.475, 3.000); \begin{scope}[yshift=-1.345cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.306, in angle=-52.427] 1.891,0.365) .. (0.578,1.704); \draw [white, double=black, line width=0.125cm]([out angle=52.472, in angle=-141.245] 0.578,0.207) .. (1.890,1.547); \draw [white, double=black, line width=0.125cm]([out angle=133.227, in angle=-42.619] 3.418,1.913) .. (2.360,2.960); \draw [white, double=black, line width=0.125cm]([out angle=133.227, in angle=-42.619] 3.418,-1.087) .. (2.360,-0.040); \draw [white, double=black, line width=0.125cm]([out angle=42.631, in angle=-133.134] 2.360,1.951) .. (3.418,2.999); \draw [white, double=black, line width=0.125cm]([out angle=42.631, in angle=-133.134] 2.360,-1.049) .. (3.418,-0.001); \draw [white, double=black, line width=0.103cm]([out angle=48.896, in angle=-144.008] 3.836,0.460) .. (4.801,1.343); \draw [white, double=black, line width=0.103cm]([out angle=-48.893, in angle=144.031] 3.836,1.453) .. (4.802,0.570); \draw [white, double=black, line width=0.029cm]([out angle=139.008, in angle=-72.936] 5.902,1.455) .. (5.456,2.140); \draw [white, double=black, line width=0.029cm]([out angle=23.386, in angle=-104.294] 5.190,1.565) .. (5.686,2.146); \draw [white, double=black, line width=0.025cm]([out angle=121.113, in angle=-60.353] 5.663,2.296) .. (5.473,2.621); \draw [white, double=black, line width=0.025cm]([out angle=60.323, in angle=-121.112] 5.473,2.293) .. (5.663,2.619); \draw [white, double=black, line width=0.029cm]([out angle=104.296, in angle=-23.394] 5.686,2.768) .. (5.190,3.349); \draw [white, double=black, line width=0.029cm]([out angle=104.296, in angle=-23.394] 5.686,-0.232) .. (5.190,0.349); \draw [white, double=black, line width=0.029cm]([out angle=72.962, in angle=-139.008] 5.456,2.774) .. (5.902,3.459); \draw [white, double=black, line width=0.029cm]([out angle=72.962, in angle=-139.008] 5.456,-0.226) .. (5.902,0.459); \draw [white, double=black] ([out angle=38.755, in angle=-137.369] 1.890,1.547) .. (2.360,1.951); \draw [white, double=black] ([out angle=46.817, in angle=-131.091] 3.419,0.000) .. (3.835,0.461); \draw [white, double=black] ([out angle=35.992, in angle=-156.614] 4.801,1.343) .. (5.190,1.565); \draw [white, double=black] ([out angle=75.706, in angle=-58.887] 5.686,2.146) .. (5.663,2.296); \draw [white, double=black] ([out angle=119.647, in angle=-107.038] 5.473,2.621) .. (5.456,2.774); \draw [white, double=black] ([out angle=127.573, in angle=-127.541] 0.578,1.704) .. (0.577,3.206); \draw [white, double=black] ([out angle=127.573, in angle=-127.541] 0.578,-1.296) .. (0.577,0.206); \draw [white, double=black] ([out angle=41.014, in angle=-40.992] 5.902,0.459) .. (5.902,1.455); \draw [white, double=black] ([out angle=137.393, in angle=-38.694] 2.361,2.961) .. (1.891,3.365); \draw [white, double=black] ([out angle=137.393, in angle=-38.694] 2.361,-0.039) .. (1.891,0.365); \draw [white, double=black] ([out angle=131.107, in angle=-46.821] 3.835,1.453) .. (3.419,1.914); \draw [white, double=black] ([out angle=156.606, in angle=-35.918] 5.190,0.349) .. (4.801,0.571); \draw [white, double=black] ([out angle=107.064, in angle=-119.677] 5.456,2.140) .. (5.473,2.293); \draw [white, double=black] ([out angle=58.888, in angle=-75.704] 5.663,2.619) .. (5.686,2.768); \end{scope} \begin{scope}[yshift=1.655cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.306, in angle=-52.427] 1.891,0.365) .. (0.578,1.704); \draw [white, double=black, line width=0.125cm]([out angle=52.472, in angle=-141.245] 0.578,0.207) .. (1.890,1.547); \draw [white, double=black, line width=0.125cm]([out angle=133.227, in angle=-42.619] 3.418,1.913) .. (2.360,2.960); \draw [white, double=black, line width=0.125cm]([out angle=133.227, in angle=-42.619] 3.418,-1.087) .. (2.360,-0.040); \draw [white, double=black, line width=0.125cm]([out angle=42.631, in angle=-133.134] 2.360,1.951) .. (3.418,2.999); \draw [white, double=black, line width=0.125cm]([out angle=42.631, in angle=-133.134] 2.360,-1.049) .. (3.418,-0.001); \draw [white, double=black, line width=0.103cm]([out angle=48.896, in angle=-144.008] 3.836,0.460) .. (4.801,1.343); \draw [white, double=black, line width=0.103cm]([out angle=-48.893, in angle=144.031] 3.836,1.453) .. (4.802,0.570); \draw [white, double=black, line width=0.029cm]([out angle=139.008, in angle=-72.936] 5.902,1.455) .. (5.456,2.140); \draw [white, double=black, line width=0.029cm]([out angle=23.386, in angle=-104.294] 5.190,1.565) .. (5.686,2.146); \draw [white, double=black, line width=0.025cm]([out angle=121.113, in angle=-60.353] 5.663,2.296) .. (5.473,2.621); \draw [white, double=black, line width=0.025cm]([out angle=60.323, in angle=-121.112] 5.473,2.293) .. (5.663,2.619); \draw [white, double=black, line width=0.029cm]([out angle=104.296, in angle=-23.394] 5.686,2.768) .. (5.190,3.349); \draw [white, double=black, line width=0.029cm]([out angle=104.296, in angle=-23.394] 5.686,-0.232) .. (5.190,0.349); \draw [white, double=black, line width=0.029cm]([out angle=72.962, in angle=-139.008] 5.456,2.774) .. (5.902,3.459); \draw [white, double=black, line width=0.029cm]([out angle=72.962, in angle=-139.008] 5.456,-0.226) .. (5.902,0.459); \draw [white, double=black] ([out angle=38.755, in angle=-137.369] 1.890,1.547) .. (2.360,1.951); \draw [white, double=black] ([out angle=46.817, in angle=-131.091] 3.419,0.000) .. (3.835,0.461); \draw [white, double=black] ([out angle=35.992, in angle=-156.614] 4.801,1.343) .. (5.190,1.565); \draw [white, double=black] ([out angle=75.706, in angle=-58.887] 5.686,2.146) .. (5.663,2.296); \draw [white, double=black] ([out angle=119.647, in angle=-107.038] 5.473,2.621) .. (5.456,2.774); \draw [white, double=black] ([out angle=127.573, in angle=-127.541] 0.578,1.704) .. (0.577,3.206); \draw [white, double=black] ([out angle=127.573, in angle=-127.541] 0.578,-1.296) .. (0.577,0.206); \draw [white, double=black] ([out angle=41.014, in angle=-40.992] 5.902,0.459) .. (5.902,1.455); \draw [white, double=black] ([out angle=137.393, in angle=-38.694] 2.361,2.961) .. (1.891,3.365); \draw [white, double=black] ([out angle=137.393, in angle=-38.694] 2.361,-0.039) .. (1.891,0.365); \draw [white, double=black] ([out angle=131.107, in angle=-46.821] 3.835,1.453) .. (3.419,1.914); \draw [white, double=black] ([out angle=156.606, in angle=-35.918] 5.190,0.349) .. (4.801,0.571); \draw [white, double=black] ([out angle=107.064, in angle=-119.677] 5.456,2.140) .. (5.473,2.293); \draw [white, double=black] ([out angle=58.888, in angle=-75.704] 5.663,2.619) .. (5.686,2.768); \end{scope} \end{scope}

==> diagrams/links-2164.tex <==
\begin{scope} \clip (0,0) rectangle (8.622, 3.000); \begin{scope}[yshift=-1.688cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.170, in angle=-52.407] 1.891,0.344) .. (0.578,1.686); \draw [white, double=black, line width=0.125cm]([out angle=52.445, in angle=-141.117] 0.578,0.187) .. (1.890,1.530); \draw [white, double=black, line width=0.125cm]([out angle=134.867, in angle=-43.029] 3.411,1.917) .. (2.358,2.937); \draw [white, double=black, line width=0.125cm]([out angle=134.867, in angle=-43.029] 3.411,-1.083) .. (2.358,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=43.042, in angle=-134.785] 2.358,1.936) .. (3.411,2.957); \draw [white, double=black, line width=0.125cm]([out angle=43.042, in angle=-134.785] 2.358,-1.064) .. (3.411,-0.043); \draw [white, double=black, line width=0.125cm]([out angle=44.137, in angle=-130.822] 3.855,0.395) .. (4.925,1.529); \draw [white, double=black, line width=0.125cm]([out angle=-44.111, in angle=130.846] 3.854,1.482) .. (4.925,0.348); \draw [white, double=black, line width=0.039cm]([out angle=162.039, in angle=-56.689] 6.047,2.284) .. (5.297,2.856); \draw [white, double=black, line width=0.039cm]([out angle=56.683, in angle=-162.045] 5.297,2.020) .. (6.047,2.592); \draw [white, double=black, line width=0.035cm]([out angle=-28.665, in angle=148.045] 6.257,2.573) .. (6.741,2.290); \draw [white, double=black, line width=0.035cm]([out angle=-148.051, in angle=28.685] 6.741,2.587) .. (6.257,2.304); \draw [white, double=black, line width=0.047cm]([out angle=120.907, in angle=-14.043] 8.118,1.781) .. (6.980,2.626); \draw [white, double=black, line width=0.047cm]([out angle=120.907, in angle=-14.043] 8.118,-1.219) .. (6.980,-0.374); \draw [white, double=black, line width=0.047cm]([out angle=14.038, in angle=-120.905] 6.980,2.253) .. (8.118,3.098); \draw [white, double=black, line width=0.047cm]([out angle=14.038, in angle=-120.905] 6.980,-0.747) .. (8.118,0.098); \draw [white, double=black] ([out angle=38.883, in angle=-136.958] 1.890,1.530) .. (2.358,1.936); \draw [white, double=black] ([out angle=45.174, in angle=-135.863] 3.413,2.958) .. (3.855,3.395); \draw [white, double=black] ([out angle=45.174, in angle=-135.863] 3.413,-0.042) .. (3.855,0.395); \draw [white, double=black] ([out angle=49.178, in angle=-123.287] 4.925,1.529) .. (5.296,2.021); \draw [white, double=black] ([out angle=17.955, in angle=151.335] 6.047,2.592) .. (6.257,2.573); \draw [white, double=black] ([out angle=-31.920, in angle=-165.962] 6.740,2.291) .. (6.980,2.253); \draw [white, double=black] ([out angle=127.593, in angle=-127.564] 0.578,1.686) .. (0.577,3.187); \draw [white, double=black] ([out angle=127.593, in angle=-127.564] 0.578,-1.314) .. (0.577,0.187); \draw [white, double=black] ([out angle=59.117, in angle=-59.093] 8.118,0.097) .. (8.118,1.782); \draw [white, double=black] ([out angle=136.980, in angle=-38.830] 2.359,2.938) .. (1.891,3.344); \draw [white, double=black] ([out angle=136.980, in angle=-38.830] 2.359,-0.062) .. (1.891,0.344); \draw [white, double=black] ([out angle=135.889, in angle=-45.147] 3.854,1.482) .. (3.412,1.918); \draw [white, double=black] ([out angle=123.311, in angle=-49.154] 5.297,2.856) .. (4.925,3.348); \draw [white, double=black] ([out angle=123.311, in angle=-49.154] 5.297,-0.144) .. (4.925,0.348); \draw [white, double=black] ([out angle=165.957, in angle=31.942] 6.980,2.626) .. (6.740,2.588); \draw [white, double=black] ([out angle=-151.311, in angle=-17.931] 6.256,2.305) .. (6.047,2.285); \end{scope} \begin{scope}[yshift=1.312cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.170, in angle=-52.407] 1.891,0.344) .. (0.578,1.686); \draw [white, double=black, line width=0.125cm]([out angle=52.445, in angle=-141.117] 0.578,0.187) .. (1.890,1.530); \draw [white, double=black, line width=0.125cm]([out angle=134.867, in angle=-43.029] 3.411,1.917) .. (2.358,2.937); \draw [white, double=black, line width=0.125cm]([out angle=134.867, in angle=-43.029] 3.411,-1.083) .. (2.358,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=43.042, in angle=-134.785] 2.358,1.936) .. (3.411,2.957); \draw [white, double=black, line width=0.125cm]([out angle=43.042, in angle=-134.785] 2.358,-1.064) .. (3.411,-0.043); \draw [white, double=black, line width=0.125cm]([out angle=44.137, in angle=-130.822] 3.855,0.395) .. (4.925,1.529); \draw [white, double=black, line width=0.125cm]([out angle=-44.111, in angle=130.846] 3.854,1.482) .. (4.925,0.348); \draw [white, double=black, line width=0.039cm]([out angle=162.039, in angle=-56.689] 6.047,2.284) .. (5.297,2.856); \draw [white, double=black, line width=0.039cm]([out angle=56.683, in angle=-162.045] 5.297,2.020) .. (6.047,2.592); \draw [white, double=black, line width=0.035cm]([out angle=-28.665, in angle=148.045] 6.257,2.573) .. (6.741,2.290); \draw [white, double=black, line width=0.035cm]([out angle=-148.051, in angle=28.685] 6.741,2.587) .. (6.257,2.304); \draw [white, double=black, line width=0.047cm]([out angle=120.907, in angle=-14.043] 8.118,1.781) .. (6.980,2.626); \draw [white, double=black, line width=0.047cm]([out angle=120.907, in angle=-14.043] 8.118,-1.219) .. (6.980,-0.374); \draw [white, double=black, line width=0.047cm]([out angle=14.038, in angle=-120.905] 6.980,2.253) .. (8.118,3.098); \draw [white, double=black, line width=0.047cm]([out angle=14.038, in angle=-120.905] 6.980,-0.747) .. (8.118,0.098); \draw [white, double=black] ([out angle=38.883, in angle=-136.958] 1.890,1.530) .. (2.358,1.936); \draw [white, double=black] ([out angle=45.174, in angle=-135.863] 3.413,2.958) .. (3.855,3.395); \draw [white, double=black] ([out angle=45.174, in angle=-135.863] 3.413,-0.042) .. (3.855,0.395); \draw [white, double=black] ([out angle=49.178, in angle=-123.287] 4.925,1.529) .. (5.296,2.021); \draw [white, double=black] ([out angle=17.955, in angle=151.335] 6.047,2.592) .. (6.257,2.573); \draw [white, double=black] ([out angle=-31.920, in angle=-165.962] 6.740,2.291) .. (6.980,2.253); \draw [white, double=black] ([out angle=127.593, in angle=-127.564] 0.578,1.686) .. (0.577,3.187); \draw [white, double=black] ([out angle=127.593, in angle=-127.564] 0.578,-1.314) .. (0.577,0.187); \draw [white, double=black] ([out angle=59.117, in angle=-59.093] 8.118,0.097) .. (8.118,1.782); \draw [white, double=black] ([out angle=136.980, in angle=-38.830] 2.359,2.938) .. (1.891,3.344); \draw [white, double=black] ([out angle=136.980, in angle=-38.830] 2.359,-0.062) .. (1.891,0.344); \draw [white, double=black] ([out angle=135.889, in angle=-45.147] 3.854,1.482) .. (3.412,1.918); \draw [white, double=black] ([out angle=123.311, in angle=-49.154] 5.297,2.856) .. (4.925,3.348); \draw [white, double=black] ([out angle=123.311, in angle=-49.154] 5.297,-0.144) .. (4.925,0.348); \draw [white, double=black] ([out angle=165.957, in angle=31.942] 6.980,2.626) .. (6.740,2.588); \draw [white, double=black] ([out angle=-151.311, in angle=-17.931] 6.256,2.305) .. (6.047,2.285); \end{scope} \end{scope}

==> diagrams/links-2165.tex <==
\begin{scope} \clip (0,0) rectangle (6.531, 3.000); \begin{scope}[yshift=-2.016cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.287, in angle=-52.265] 1.891,0.354) .. (0.579,1.712); \draw [white, double=black, line width=0.125cm]([out angle=52.286, in angle=-140.250] 0.579,0.209) .. (1.891,1.568); \draw [white, double=black, line width=0.115cm]([out angle=140.264, in angle=-45.669] 3.318,2.037) .. (2.344,2.936); \draw [white, double=black, line width=0.115cm]([out angle=140.264, in angle=-45.669] 3.318,-0.963) .. (2.344,-0.064); \draw [white, double=black, line width=0.115cm]([out angle=45.683, in angle=-140.177] 2.344,1.986) .. (3.317,2.886); \draw [white, double=black, line width=0.115cm]([out angle=45.683, in angle=-140.177] 2.344,-1.014) .. (3.317,-0.114); \draw [white, double=black, line width=0.025cm]([out angle=33.278, in angle=-105.275] 3.688,0.157) .. (4.071,0.684); \draw [white, double=black, line width=0.025cm]([out angle=-71.996, in angle=151.858] 3.871,0.679) .. (4.286,0.184); \draw [white, double=black, line width=0.022cm]([out angle=60.638, in angle=-120.774] 3.885,0.814) .. (4.053,1.104); \draw [white, double=black, line width=0.022cm]([out angle=-60.651, in angle=120.799] 3.885,1.106) .. (4.053,0.816); \draw [white, double=black, line width=0.025cm]([out angle=72.054, in angle=-151.862] 3.871,1.240) .. (4.286,1.736); \draw [white, double=black, line width=0.025cm]([out angle=-33.234, in angle=105.301] 3.687,1.763) .. (4.071,1.236); \draw [white, double=black, line width=0.125cm]([out angle=125.814, in angle=-32.725] 5.971,1.736) .. (4.696,2.944); \draw [white, double=black, line width=0.125cm]([out angle=125.814, in angle=-32.725] 5.971,-1.264) .. (4.696,-0.056); \draw [white, double=black, line width=0.125cm]([out angle=32.738, in angle=-125.808] 4.697,1.977) .. (5.971,3.186); \draw [white, double=black, line width=0.125cm]([out angle=32.738, in angle=-125.808] 4.697,-1.023) .. (5.971,0.186); \draw [white, double=black] ([out angle=39.750, in angle=-134.317] 1.891,1.568) .. (2.344,1.986); \draw [white, double=black] ([out angle=39.785, in angle=-146.732] 3.318,2.885) .. (3.687,3.159); \draw [white, double=black] ([out angle=39.785, in angle=-146.732] 3.318,-0.115) .. (3.687,0.159); \draw [white, double=black] ([out angle=74.725, in angle=-59.201] 4.071,0.684) .. (4.053,0.816); \draw [white, double=black] ([out angle=119.349, in angle=-107.946] 3.885,1.106) .. (3.871,1.240); \draw [white, double=black] ([out angle=28.138, in angle=-147.262] 4.286,1.736) .. (4.697,1.977); \draw [white, double=black] ([out angle=127.735, in angle=-127.700] 0.579,1.712) .. (0.579,3.209); \draw [white, double=black] ([out angle=127.735, in angle=-127.700] 0.579,-1.288) .. (0.579,0.209); \draw [white, double=black] ([out angle=54.220, in angle=-54.186] 5.972,0.185) .. (5.971,1.736); \draw [white, double=black] ([out angle=134.315, in angle=-39.713] 2.345,2.935) .. (1.891,3.354); \draw [white, double=black] ([out angle=134.315, in angle=-39.713] 2.345,-0.065) .. (1.891,0.354); \draw [white, double=black] ([out angle=146.766, in angle=-39.774] 3.688,1.763) .. (3.318,2.036); \draw [white, double=black] ([out angle=108.004, in angle=-119.362] 3.871,0.679) .. (3.885,0.814); \draw [white, double=black] ([out angle=59.226, in angle=-74.699] 4.053,1.104) .. (4.071,1.236); \draw [white, double=black] ([out angle=147.275, in angle=-28.165] 4.696,2.944) .. (4.286,3.185); \draw [white, double=black] ([out angle=147.275, in angle=-28.165] 4.696,-0.056) .. (4.286,0.185); \end{scope} \begin{scope}[yshift=0.984cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.287, in angle=-52.265] 1.891,0.354) .. (0.579,1.712); \draw [white, double=black, line width=0.125cm]([out angle=52.286, in angle=-140.250] 0.579,0.209) .. (1.891,1.568); \draw [white, double=black, line width=0.115cm]([out angle=140.264, in angle=-45.669] 3.318,2.037) .. (2.344,2.936); \draw [white, double=black, line width=0.115cm]([out angle=140.264, in angle=-45.669] 3.318,-0.963) .. (2.344,-0.064); \draw [white, double=black, line width=0.115cm]([out angle=45.683, in angle=-140.177] 2.344,1.986) .. (3.317,2.886); \draw [white, double=black, line width=0.115cm]([out angle=45.683, in angle=-140.177] 2.344,-1.014) .. (3.317,-0.114); \draw [white, double=black, line width=0.025cm]([out angle=33.278, in angle=-105.275] 3.688,0.157) .. (4.071,0.684); \draw [white, double=black, line width=0.025cm]([out angle=-71.996, in angle=151.858] 3.871,0.679) .. (4.286,0.184); \draw [white, double=black, line width=0.022cm]([out angle=60.638, in angle=-120.774] 3.885,0.814) .. (4.053,1.104); \draw [white, double=black, line width=0.022cm]([out angle=-60.651, in angle=120.799] 3.885,1.106) .. (4.053,0.816); \draw [white, double=black, line width=0.025cm]([out angle=72.054, in angle=-151.862] 3.871,1.240) .. (4.286,1.736); \draw [white, double=black, line width=0.025cm]([out angle=-33.234, in angle=105.301] 3.687,1.763) .. (4.071,1.236); \draw [white, double=black, line width=0.125cm]([out angle=125.814, in angle=-32.725] 5.971,1.736) .. (4.696,2.944); \draw [white, double=black, line width=0.125cm]([out angle=125.814, in angle=-32.725] 5.971,-1.264) .. (4.696,-0.056); \draw [white, double=black, line width=0.125cm]([out angle=32.738, in angle=-125.808] 4.697,1.977) .. (5.971,3.186); \draw [white, double=black, line width=0.125cm]([out angle=32.738, in angle=-125.808] 4.697,-1.023) .. (5.971,0.186); \draw [white, double=black] ([out angle=39.750, in angle=-134.317] 1.891,1.568) .. (2.344,1.986); \draw [white, double=black] ([out angle=39.785, in angle=-146.732] 3.318,2.885) .. (3.687,3.159); \draw [white, double=black] ([out angle=39.785, in angle=-146.732] 3.318,-0.115) .. (3.687,0.159); \draw [white, double=black] ([out angle=74.725, in angle=-59.201] 4.071,0.684) .. (4.053,0.816); \draw [white, double=black] ([out angle=119.349, in angle=-107.946] 3.885,1.106) .. (3.871,1.240); \draw [white, double=black] ([out angle=28.138, in angle=-147.262] 4.286,1.736) .. (4.697,1.977); \draw [white, double=black] ([out angle=127.735, in angle=-127.700] 0.579,1.712) .. (0.579,3.209); \draw [white, double=black] ([out angle=127.735, in angle=-127.700] 0.579,-1.288) .. (0.579,0.209); \draw [white, double=black] ([out angle=54.220, in angle=-54.186] 5.972,0.185) .. (5.971,1.736); \draw [white, double=black] ([out angle=134.315, in angle=-39.713] 2.345,2.935) .. (1.891,3.354); \draw [white, double=black] ([out angle=134.315, in angle=-39.713] 2.345,-0.065) .. (1.891,0.354); \draw [white, double=black] ([out angle=146.766, in angle=-39.774] 3.688,1.763) .. (3.318,2.036); \draw [white, double=black] ([out angle=108.004, in angle=-119.362] 3.871,0.679) .. (3.885,0.814); \draw [white, double=black] ([out angle=59.226, in angle=-74.699] 4.053,1.104) .. (4.071,1.236); \draw [white, double=black] ([out angle=147.275, in angle=-28.165] 4.696,2.944) .. (4.286,3.185); \draw [white, double=black] ([out angle=147.275, in angle=-28.165] 4.696,-0.056) .. (4.286,0.185); \end{scope} \end{scope}

==> diagrams/links-2166.tex <==
\begin{scope} \clip (0,0) rectangle (8.359, 3.000); \begin{scope}[yshift=-1.663cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.532, in angle=-52.476] 1.890,0.326) .. (0.577,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.495, in angle=-141.500] 0.577,0.165) .. (1.890,1.501); \draw [white, double=black, line width=0.125cm]([out angle=130.102, in angle=-41.864] 3.430,1.827) .. (2.365,2.926); \draw [white, double=black, line width=0.125cm]([out angle=130.102, in angle=-41.864] 3.430,-1.173) .. (2.365,-0.074); \draw [white, double=black, line width=0.125cm]([out angle=41.875, in angle=-130.041] 2.365,1.901) .. (3.430,3.001); \draw [white, double=black, line width=0.125cm]([out angle=41.875, in angle=-130.041] 2.365,-1.099) .. (3.430,0.001); \draw [white, double=black, line width=0.037cm]([out angle=57.359, in angle=-162.793] 3.796,0.497) .. (4.535,1.059); \draw [white, double=black, line width=0.037cm]([out angle=-57.382, in angle=162.808] 3.796,1.329) .. (4.535,0.767); \draw [white, double=black, line width=0.032cm]([out angle=-150.368, in angle=29.968] 5.162,1.036) .. (4.731,0.789); \draw [white, double=black, line width=0.032cm]([out angle=150.379, in angle=-30.012] 5.162,0.790) .. (4.731,1.037); \draw [white, double=black, line width=0.036cm]([out angle=17.682, in angle=-124.921] 5.356,0.770) .. (6.075,1.300); \draw [white, double=black, line width=0.036cm]([out angle=-17.641, in angle=124.934] 5.355,1.056) .. (6.075,0.527); \draw [white, double=black, line width=0.125cm]([out angle=128.272, in angle=-43.020] 7.775,1.655) .. (6.469,3.073); \draw [white, double=black, line width=0.125cm]([out angle=128.272, in angle=-43.020] 7.775,-1.345) .. (6.469,0.073); \draw [white, double=black, line width=0.125cm]([out angle=43.027, in angle=-128.268] 6.469,1.754) .. (7.775,3.173); \draw [white, double=black, line width=0.125cm]([out angle=43.027, in angle=-128.268] 6.469,-1.246) .. (7.775,0.173); \draw [white, double=black] ([out angle=38.500, in angle=-138.125] 1.890,1.501) .. (2.365,1.901); \draw [white, double=black] ([out angle=49.932, in angle=-122.611] 3.431,0.001) .. (3.796,0.498); \draw [white, double=black] ([out angle=17.207, in angle=149.988] 4.535,1.059) .. (4.731,1.037); \draw [white, double=black] ([out angle=-29.626, in angle=-162.341] 5.162,0.792) .. (5.355,0.771); \draw [white, double=black] ([out angle=55.079, in angle=-136.973] 6.075,1.300) .. (6.469,1.754); \draw [white, double=black] ([out angle=127.524, in angle=-127.499] 0.577,1.662) .. (0.577,3.165); \draw [white, double=black] ([out angle=127.524, in angle=-127.499] 0.577,-1.338) .. (0.577,0.165); \draw [white, double=black] ([out angle=51.753, in angle=-51.728] 7.775,0.172) .. (7.774,1.655); \draw [white, double=black] ([out angle=138.128, in angle=-38.468] 2.365,2.926) .. (1.890,3.326); \draw [white, double=black] ([out angle=138.128, in angle=-38.468] 2.365,-0.074) .. (1.890,0.326); \draw [white, double=black] ([out angle=122.618, in angle=-49.925] 3.796,1.329) .. (3.431,1.826); \draw [white, double=black] ([out angle=162.359, in angle=29.632] 5.356,1.056) .. (5.162,1.036); \draw [white, double=black] ([out angle=-149.981, in angle=-17.200] 4.731,0.790) .. (4.535,0.768); \draw [white, double=black] ([out angle=136.980, in angle=-55.088] 6.469,0.073) .. (6.075,0.528); \end{scope} \begin{scope}[yshift=1.337cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.532, in angle=-52.476] 1.890,0.326) .. (0.577,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.495, in angle=-141.500] 0.577,0.165) .. (1.890,1.501); \draw [white, double=black, line width=0.125cm]([out angle=130.102, in angle=-41.864] 3.430,1.827) .. (2.365,2.926); \draw [white, double=black, line width=0.125cm]([out angle=130.102, in angle=-41.864] 3.430,-1.173) .. (2.365,-0.074); \draw [white, double=black, line width=0.125cm]([out angle=41.875, in angle=-130.041] 2.365,1.901) .. (3.430,3.001); \draw [white, double=black, line width=0.125cm]([out angle=41.875, in angle=-130.041] 2.365,-1.099) .. (3.430,0.001); \draw [white, double=black, line width=0.037cm]([out angle=57.359, in angle=-162.793] 3.796,0.497) .. (4.535,1.059); \draw [white, double=black, line width=0.037cm]([out angle=-57.382, in angle=162.808] 3.796,1.329) .. (4.535,0.767); \draw [white, double=black, line width=0.032cm]([out angle=-150.368, in angle=29.968] 5.162,1.036) .. (4.731,0.789); \draw [white, double=black, line width=0.032cm]([out angle=150.379, in angle=-30.012] 5.162,0.790) .. (4.731,1.037); \draw [white, double=black, line width=0.036cm]([out angle=17.682, in angle=-124.921] 5.356,0.770) .. (6.075,1.300); \draw [white, double=black, line width=0.036cm]([out angle=-17.641, in angle=124.934] 5.355,1.056) .. (6.075,0.527); \draw [white, double=black, line width=0.125cm]([out angle=128.272, in angle=-43.020] 7.775,1.655) .. (6.469,3.073); \draw [white, double=black, line width=0.125cm]([out angle=128.272, in angle=-43.020] 7.775,-1.345) .. (6.469,0.073); \draw [white, double=black, line width=0.125cm]([out angle=43.027, in angle=-128.268] 6.469,1.754) .. (7.775,3.173); \draw [white, double=black, line width=0.125cm]([out angle=43.027, in angle=-128.268] 6.469,-1.246) .. (7.775,0.173); \draw [white, double=black] ([out angle=38.500, in angle=-138.125] 1.890,1.501) .. (2.365,1.901); \draw [white, double=black] ([out angle=49.932, in angle=-122.611] 3.431,0.001) .. (3.796,0.498); \draw [white, double=black] ([out angle=17.207, in angle=149.988] 4.535,1.059) .. (4.731,1.037); \draw [white, double=black] ([out angle=-29.626, in angle=-162.341] 5.162,0.792) .. (5.355,0.771); \draw [white, double=black] ([out angle=55.079, in angle=-136.973] 6.075,1.300) .. (6.469,1.754); \draw [white, double=black] ([out angle=127.524, in angle=-127.499] 0.577,1.662) .. (0.577,3.165); \draw [white, double=black] ([out angle=127.524, in angle=-127.499] 0.577,-1.338) .. (0.577,0.165); \draw [white, double=black] ([out angle=51.753, in angle=-51.728] 7.775,0.172) .. (7.774,1.655); \draw [white, double=black] ([out angle=138.128, in angle=-38.468] 2.365,2.926) .. (1.890,3.326); \draw [white, double=black] ([out angle=138.128, in angle=-38.468] 2.365,-0.074) .. (1.890,0.326); \draw [white, double=black] ([out angle=122.618, in angle=-49.925] 3.796,1.329) .. (3.431,1.826); \draw [white, double=black] ([out angle=162.359, in angle=29.632] 5.356,1.056) .. (5.162,1.036); \draw [white, double=black] ([out angle=-149.981, in angle=-17.200] 4.731,0.790) .. (4.535,0.768); \draw [white, double=black] ([out angle=136.980, in angle=-55.088] 6.469,0.073) .. (6.075,0.528); \end{scope} \end{scope}

==> diagrams/links-2167.tex <==
\begin{scope} \clip (0,0) rectangle (6.475, 3.000); \begin{scope}[yshift=-1.345cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.310, in angle=-52.425] 1.891,0.365) .. (0.578,1.704); \draw [white, double=black, line width=0.125cm]([out angle=52.475, in angle=-141.241] 0.578,0.206) .. (1.890,1.547); \draw [white, double=black, line width=0.125cm]([out angle=133.232, in angle=-42.617] 3.418,1.913) .. (2.360,2.960); \draw [white, double=black, line width=0.125cm]([out angle=133.232, in angle=-42.617] 3.418,-1.087) .. (2.360,-0.040); \draw [white, double=black, line width=0.125cm]([out angle=42.631, in angle=-133.129] 2.360,1.951) .. (3.417,2.999); \draw [white, double=black, line width=0.125cm]([out angle=42.631, in angle=-133.129] 2.360,-1.049) .. (3.417,-0.001); \draw [white, double=black, line width=0.103cm]([out angle=48.896, in angle=-144.006] 3.836,0.460) .. (4.801,1.343); \draw [white, double=black, line width=0.103cm]([out angle=-48.893, in angle=144.032] 3.836,1.453) .. (4.802,0.570); \draw [white, double=black, line width=0.029cm]([out angle=23.387, in angle=-104.293] 5.190,1.565) .. (5.686,2.146); \draw [white, double=black, line width=0.029cm]([out angle=-72.935, in angle=139.009] 5.456,2.141) .. (5.902,1.455); \draw [white, double=black, line width=0.025cm]([out angle=60.324, in angle=-121.112] 5.473,2.293) .. (5.663,2.619); \draw [white, double=black, line width=0.025cm]([out angle=-60.357, in angle=121.114] 5.473,2.621) .. (5.663,2.296); \draw [white, double=black, line width=0.029cm]([out angle=72.964, in angle=-139.009] 5.456,2.774) .. (5.902,3.459); \draw [white, double=black, line width=0.029cm]([out angle=72.964, in angle=-139.009] 5.456,-0.226) .. (5.902,0.459); \draw [white, double=black, line width=0.029cm]([out angle=-23.396, in angle=104.295] 5.190,3.349) .. (5.686,2.768); \draw [white, double=black, line width=0.029cm]([out angle=-23.396, in angle=104.295] 5.190,0.349) .. (5.686,-0.232); \draw [white, double=black] ([out angle=38.759, in angle=-137.369] 1.890,1.547) .. (2.360,1.951); \draw [white, double=black] ([out angle=46.818, in angle=-131.090] 3.419,0.000) .. (3.835,0.461); \draw [white, double=black] ([out angle=35.994, in angle=-156.613] 4.801,1.343) .. (5.190,1.565); \draw [white, double=black] ([out angle=75.707, in angle=-58.886] 5.686,2.146) .. (5.663,2.296); \draw [white, double=black] ([out angle=119.643, in angle=-107.036] 5.473,2.621) .. (5.456,2.774); \draw [white, double=black] ([out angle=127.575, in angle=-127.540] 0.578,1.704) .. (0.577,3.206); \draw [white, double=black] ([out angle=127.575, in angle=-127.540] 0.578,-1.296) .. (0.577,0.206); \draw [white, double=black] ([out angle=41.016, in angle=-40.991] 5.902,0.459) .. (5.902,1.455); \draw [white, double=black] ([out angle=137.397, in angle=-38.690] 2.361,2.961) .. (1.891,3.365); \draw [white, double=black] ([out angle=137.397, in angle=-38.690] 2.361,-0.039) .. (1.891,0.365); \draw [white, double=black] ([out angle=131.107, in angle=-46.822] 3.835,1.453) .. (3.419,1.914); \draw [white, double=black] ([out angle=156.604, in angle=-35.913] 5.190,0.349) .. (4.801,0.571); \draw [white, double=black] ([out angle=107.065, in angle=-119.676] 5.456,2.141) .. (5.473,2.293); \draw [white, double=black] ([out angle=58.888, in angle=-75.705] 5.663,2.619) .. (5.686,2.768); \end{scope} \begin{scope}[yshift=1.655cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.310, in angle=-52.425] 1.891,0.365) .. (0.578,1.704); \draw [white, double=black, line width=0.125cm]([out angle=52.475, in angle=-141.241] 0.578,0.206) .. (1.890,1.547); \draw [white, double=black, line width=0.125cm]([out angle=133.232, in angle=-42.617] 3.418,1.913) .. (2.360,2.960); \draw [white, double=black, line width=0.125cm]([out angle=133.232, in angle=-42.617] 3.418,-1.087) .. (2.360,-0.040); \draw [white, double=black, line width=0.125cm]([out angle=42.631, in angle=-133.129] 2.360,1.951) .. (3.417,2.999); \draw [white, double=black, line width=0.125cm]([out angle=42.631, in angle=-133.129] 2.360,-1.049) .. (3.417,-0.001); \draw [white, double=black, line width=0.103cm]([out angle=48.896, in angle=-144.006] 3.836,0.460) .. (4.801,1.343); \draw [white, double=black, line width=0.103cm]([out angle=-48.893, in angle=144.032] 3.836,1.453) .. (4.802,0.570); \draw [white, double=black, line width=0.029cm]([out angle=23.387, in angle=-104.293] 5.190,1.565) .. (5.686,2.146); \draw [white, double=black, line width=0.029cm]([out angle=-72.935, in angle=139.009] 5.456,2.141) .. (5.902,1.455); \draw [white, double=black, line width=0.025cm]([out angle=60.324, in angle=-121.112] 5.473,2.293) .. (5.663,2.619); \draw [white, double=black, line width=0.025cm]([out angle=-60.357, in angle=121.114] 5.473,2.621) .. (5.663,2.296); \draw [white, double=black, line width=0.029cm]([out angle=72.964, in angle=-139.009] 5.456,2.774) .. (5.902,3.459); \draw [white, double=black, line width=0.029cm]([out angle=72.964, in angle=-139.009] 5.456,-0.226) .. (5.902,0.459); \draw [white, double=black, line width=0.029cm]([out angle=-23.396, in angle=104.295] 5.190,3.349) .. (5.686,2.768); \draw [white, double=black, line width=0.029cm]([out angle=-23.396, in angle=104.295] 5.190,0.349) .. (5.686,-0.232); \draw [white, double=black] ([out angle=38.759, in angle=-137.369] 1.890,1.547) .. (2.360,1.951); \draw [white, double=black] ([out angle=46.818, in angle=-131.090] 3.419,0.000) .. (3.835,0.461); \draw [white, double=black] ([out angle=35.994, in angle=-156.613] 4.801,1.343) .. (5.190,1.565); \draw [white, double=black] ([out angle=75.707, in angle=-58.886] 5.686,2.146) .. (5.663,2.296); \draw [white, double=black] ([out angle=119.643, in angle=-107.036] 5.473,2.621) .. (5.456,2.774); \draw [white, double=black] ([out angle=127.575, in angle=-127.540] 0.578,1.704) .. (0.577,3.206); \draw [white, double=black] ([out angle=127.575, in angle=-127.540] 0.578,-1.296) .. (0.577,0.206); \draw [white, double=black] ([out angle=41.016, in angle=-40.991] 5.902,0.459) .. (5.902,1.455); \draw [white, double=black] ([out angle=137.397, in angle=-38.690] 2.361,2.961) .. (1.891,3.365); \draw [white, double=black] ([out angle=137.397, in angle=-38.690] 2.361,-0.039) .. (1.891,0.365); \draw [white, double=black] ([out angle=131.107, in angle=-46.822] 3.835,1.453) .. (3.419,1.914); \draw [white, double=black] ([out angle=156.604, in angle=-35.913] 5.190,0.349) .. (4.801,0.571); \draw [white, double=black] ([out angle=107.065, in angle=-119.676] 5.456,2.141) .. (5.473,2.293); \draw [white, double=black] ([out angle=58.888, in angle=-75.705] 5.663,2.619) .. (5.686,2.768); \end{scope} \end{scope}

==> diagrams/links-2168.tex <==
\begin{scope} \clip (0,0) rectangle (8.622, 3.000); \begin{scope}[yshift=-1.688cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.169, in angle=-52.408] 1.891,0.344) .. (0.578,1.686); \draw [white, double=black, line width=0.125cm]([out angle=52.444, in angle=-141.118] 0.578,0.188) .. (1.890,1.530); \draw [white, double=black, line width=0.125cm]([out angle=134.866, in angle=-43.029] 3.411,1.917) .. (2.358,2.937); \draw [white, double=black, line width=0.125cm]([out angle=134.866, in angle=-43.029] 3.411,-1.083) .. (2.358,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=43.042, in angle=-134.786] 2.358,1.937) .. (3.411,2.958); \draw [white, double=black, line width=0.125cm]([out angle=43.042, in angle=-134.786] 2.358,-1.063) .. (3.411,-0.042); \draw [white, double=black, line width=0.125cm]([out angle=44.136, in angle=-130.822] 3.855,0.395) .. (4.925,1.529); \draw [white, double=black, line width=0.125cm]([out angle=-44.112, in angle=130.845] 3.854,1.482) .. (4.925,0.348); \draw [white, double=black, line width=0.039cm]([out angle=56.684, in angle=-162.044] 5.297,2.020) .. (6.047,2.592); \draw [white, double=black, line width=0.039cm]([out angle=-56.689, in angle=162.039] 5.297,2.856) .. (6.047,2.284); \draw [white, double=black, line width=0.035cm]([out angle=-148.050, in angle=28.686] 6.741,2.587) .. (6.257,2.304); \draw [white, double=black, line width=0.035cm]([out angle=148.046, in angle=-28.664] 6.741,2.290) .. (6.257,2.573); \draw [white, double=black, line width=0.047cm]([out angle=14.039, in angle=-120.905] 6.980,2.253) .. (8.118,3.098); \draw [white, double=black, line width=0.047cm]([out angle=14.039, in angle=-120.905] 6.980,-0.747) .. (8.118,0.098); \draw [white, double=black, line width=0.047cm]([out angle=-14.042, in angle=120.907] 6.980,2.626) .. (8.118,1.781); \draw [white, double=black, line width=0.047cm]([out angle=-14.042, in angle=120.907] 6.980,-0.374) .. (8.118,-1.219); \draw [white, double=black] ([out angle=38.882, in angle=-136.958] 1.890,1.530) .. (2.358,1.937); \draw [white, double=black] ([out angle=45.174, in angle=-135.864] 3.413,2.958) .. (3.855,3.395); \draw [white, double=black] ([out angle=45.174, in angle=-135.864] 3.413,-0.042) .. (3.855,0.395); \draw [white, double=black] ([out angle=49.178, in angle=-123.288] 4.925,1.529) .. (5.296,2.021); \draw [white, double=black] ([out angle=17.956, in angle=151.336] 6.047,2.592) .. (6.257,2.573); \draw [white, double=black] ([out angle=-31.923, in angle=-165.961] 6.740,2.291) .. (6.980,2.253); \draw [white, double=black] ([out angle=127.592, in angle=-127.563] 0.578,1.686) .. (0.577,3.187); \draw [white, double=black] ([out angle=127.592, in angle=-127.563] 0.578,-1.314) .. (0.577,0.187); \draw [white, double=black] ([out angle=59.117, in angle=-59.093] 8.118,0.097) .. (8.118,1.782); \draw [white, double=black] ([out angle=136.978, in angle=-38.831] 2.359,2.938) .. (1.891,3.344); \draw [white, double=black] ([out angle=136.978, in angle=-38.831] 2.359,-0.062) .. (1.891,0.344); \draw [white, double=black] ([out angle=135.888, in angle=-45.148] 3.854,1.482) .. (3.412,1.918); \draw [white, double=black] ([out angle=123.311, in angle=-49.155] 5.297,2.856) .. (4.925,3.348); \draw [white, double=black] ([out angle=123.311, in angle=-49.155] 5.297,-0.144) .. (4.925,0.348); \draw [white, double=black] ([out angle=165.958, in angle=31.940] 6.980,2.626) .. (6.740,2.588); \draw [white, double=black] ([out angle=-151.312, in angle=-17.933] 6.256,2.305) .. (6.047,2.285); \end{scope} \begin{scope}[yshift=1.312cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.169, in angle=-52.408] 1.891,0.344) .. (0.578,1.686); \draw [white, double=black, line width=0.125cm]([out angle=52.444, in angle=-141.118] 0.578,0.188) .. (1.890,1.530); \draw [white, double=black, line width=0.125cm]([out angle=134.866, in angle=-43.029] 3.411,1.917) .. (2.358,2.937); \draw [white, double=black, line width=0.125cm]([out angle=134.866, in angle=-43.029] 3.411,-1.083) .. (2.358,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=43.042, in angle=-134.786] 2.358,1.937) .. (3.411,2.958); \draw [white, double=black, line width=0.125cm]([out angle=43.042, in angle=-134.786] 2.358,-1.063) .. (3.411,-0.042); \draw [white, double=black, line width=0.125cm]([out angle=44.136, in angle=-130.822] 3.855,0.395) .. (4.925,1.529); \draw [white, double=black, line width=0.125cm]([out angle=-44.112, in angle=130.845] 3.854,1.482) .. (4.925,0.348); \draw [white, double=black, line width=0.039cm]([out angle=56.684, in angle=-162.044] 5.297,2.020) .. (6.047,2.592); \draw [white, double=black, line width=0.039cm]([out angle=-56.689, in angle=162.039] 5.297,2.856) .. (6.047,2.284); \draw [white, double=black, line width=0.035cm]([out angle=-148.050, in angle=28.686] 6.741,2.587) .. (6.257,2.304); \draw [white, double=black, line width=0.035cm]([out angle=148.046, in angle=-28.664] 6.741,2.290) .. (6.257,2.573); \draw [white, double=black, line width=0.047cm]([out angle=14.039, in angle=-120.905] 6.980,2.253) .. (8.118,3.098); \draw [white, double=black, line width=0.047cm]([out angle=14.039, in angle=-120.905] 6.980,-0.747) .. (8.118,0.098); \draw [white, double=black, line width=0.047cm]([out angle=-14.042, in angle=120.907] 6.980,2.626) .. (8.118,1.781); \draw [white, double=black, line width=0.047cm]([out angle=-14.042, in angle=120.907] 6.980,-0.374) .. (8.118,-1.219); \draw [white, double=black] ([out angle=38.882, in angle=-136.958] 1.890,1.530) .. (2.358,1.937); \draw [white, double=black] ([out angle=45.174, in angle=-135.864] 3.413,2.958) .. (3.855,3.395); \draw [white, double=black] ([out angle=45.174, in angle=-135.864] 3.413,-0.042) .. (3.855,0.395); \draw [white, double=black] ([out angle=49.178, in angle=-123.288] 4.925,1.529) .. (5.296,2.021); \draw [white, double=black] ([out angle=17.956, in angle=151.336] 6.047,2.592) .. (6.257,2.573); \draw [white, double=black] ([out angle=-31.923, in angle=-165.961] 6.740,2.291) .. (6.980,2.253); \draw [white, double=black] ([out angle=127.592, in angle=-127.563] 0.578,1.686) .. (0.577,3.187); \draw [white, double=black] ([out angle=127.592, in angle=-127.563] 0.578,-1.314) .. (0.577,0.187); \draw [white, double=black] ([out angle=59.117, in angle=-59.093] 8.118,0.097) .. (8.118,1.782); \draw [white, double=black] ([out angle=136.978, in angle=-38.831] 2.359,2.938) .. (1.891,3.344); \draw [white, double=black] ([out angle=136.978, in angle=-38.831] 2.359,-0.062) .. (1.891,0.344); \draw [white, double=black] ([out angle=135.888, in angle=-45.148] 3.854,1.482) .. (3.412,1.918); \draw [white, double=black] ([out angle=123.311, in angle=-49.155] 5.297,2.856) .. (4.925,3.348); \draw [white, double=black] ([out angle=123.311, in angle=-49.155] 5.297,-0.144) .. (4.925,0.348); \draw [white, double=black] ([out angle=165.958, in angle=31.940] 6.980,2.626) .. (6.740,2.588); \draw [white, double=black] ([out angle=-151.312, in angle=-17.933] 6.256,2.305) .. (6.047,2.285); \end{scope} \end{scope}

==> diagrams/links-2169.tex <==
\begin{scope} \clip (0,0) rectangle (6.474, 3.000); \begin{scope}[yshift=-0.015cm]  \draw [white, double=black, line width=0.029cm]([out angle=156.607, in angle=-75.702] 1.284,0.235) .. (0.789,0.816); \draw [white, double=black, line width=0.029cm]([out angle=40.993, in angle=-107.070] 0.573,0.124) .. (1.019,0.810); \draw [white, double=black, line width=0.025cm]([out angle=119.692, in angle=-58.887] 1.002,0.963) .. (0.811,1.288); \draw [white, double=black, line width=0.025cm]([out angle=58.889, in angle=-119.712] 0.811,0.965) .. (1.002,1.290); \draw [white, double=black, line width=0.029cm]([out angle=107.042, in angle=-41.012] 1.018,1.442) .. (0.573,2.128); \draw [white, double=black, line width=0.029cm]([out angle=75.684, in angle=-156.635] 0.789,1.437) .. (1.284,2.018); \draw [white, double=black, line width=0.103cm]([out angle=131.085, in angle=-35.989] 2.639,2.130) .. (1.673,3.013); \draw [white, double=black, line width=0.103cm]([out angle=131.085, in angle=-35.989] 2.639,-0.870) .. (1.673,0.013); \draw [white, double=black, line width=0.103cm]([out angle=35.972, in angle=-131.124] 1.673,2.239) .. (2.639,3.122); \draw [white, double=black, line width=0.103cm]([out angle=35.972, in angle=-131.124] 1.673,-0.761) .. (2.639,0.122); \draw [white, double=black, line width=0.125cm]([out angle=137.360, in angle=-46.796] 4.113,0.622) .. (3.055,1.670); \draw [white, double=black, line width=0.125cm]([out angle=46.841, in angle=-137.390] 3.056,0.583) .. (4.113,1.631); \draw [white, double=black, line width=0.125cm]([out angle=38.732, in angle=-127.550] 4.584,2.035) .. (5.896,3.375); \draw [white, double=black, line width=0.125cm]([out angle=38.732, in angle=-127.550] 4.584,-0.965) .. (5.896,0.375); \draw [white, double=black, line width=0.125cm]([out angle=-38.716, in angle=127.551] 4.584,3.217) .. (5.896,1.877); \draw [white, double=black, line width=0.125cm]([out angle=-38.716, in angle=127.551] 4.584,0.217) .. (5.896,-1.123); \draw [white, double=black] ([out angle=72.930, in angle=-60.308] 1.019,0.810) .. (1.002,0.963); \draw [white, double=black] ([out angle=121.113, in angle=-104.295] 0.811,1.288) .. (0.789,1.438); \draw [white, double=black] ([out angle=23.365, in angle=-144.028] 1.284,2.018) .. (1.673,2.239); \draw [white, double=black] ([out angle=48.906, in angle=-133.185] 2.639,3.122) .. (3.055,3.582); \draw [white, double=black] ([out angle=48.906, in angle=-133.185] 2.639,0.122) .. (3.055,0.582); \draw [white, double=black] ([out angle=42.610, in angle=-141.268] 4.113,1.631) .. (4.584,2.035); \draw [white, double=black] ([out angle=138.988, in angle=-139.007] 0.573,2.128) .. (0.573,3.124); \draw [white, double=black] ([out angle=138.988, in angle=-139.007] 0.573,-0.872) .. (0.573,0.124); \draw [white, double=black] ([out angle=52.438, in angle=-52.449] 5.896,0.376) .. (5.896,1.877); \draw [white, double=black] ([out angle=104.298, in angle=-121.111] 0.789,0.816) .. (0.811,0.965); \draw [white, double=black] ([out angle=60.304, in angle=-72.958] 1.002,1.290) .. (1.018,1.442); \draw [white, double=black] ([out angle=144.011, in angle=-23.393] 1.673,3.013) .. (1.284,3.235); \draw [white, double=black] ([out angle=144.011, in angle=-23.393] 1.673,0.013) .. (1.284,0.235); \draw [white, double=black] ([out angle=133.204, in angle=-48.885] 3.056,1.669) .. (2.639,2.130); \draw [white, double=black] ([out angle=141.284, in angle=-42.629] 4.584,0.217) .. (4.113,0.621); \end{scope} \begin{scope}[yshift=2.985cm]  \draw [white, double=black, line width=0.029cm]([out angle=156.607, in angle=-75.702] 1.284,0.235) .. (0.789,0.816); \draw [white, double=black, line width=0.029cm]([out angle=40.993, in angle=-107.070] 0.573,0.124) .. (1.019,0.810); \draw [white, double=black, line width=0.025cm]([out angle=119.692, in angle=-58.887] 1.002,0.963) .. (0.811,1.288); \draw [white, double=black, line width=0.025cm]([out angle=58.889, in angle=-119.712] 0.811,0.965) .. (1.002,1.290); \draw [white, double=black, line width=0.029cm]([out angle=107.042, in angle=-41.012] 1.018,1.442) .. (0.573,2.128); \draw [white, double=black, line width=0.029cm]([out angle=75.684, in angle=-156.635] 0.789,1.437) .. (1.284,2.018); \draw [white, double=black, line width=0.103cm]([out angle=131.085, in angle=-35.989] 2.639,2.130) .. (1.673,3.013); \draw [white, double=black, line width=0.103cm]([out angle=131.085, in angle=-35.989] 2.639,-0.870) .. (1.673,0.013); \draw [white, double=black, line width=0.103cm]([out angle=35.972, in angle=-131.124] 1.673,2.239) .. (2.639,3.122); \draw [white, double=black, line width=0.103cm]([out angle=35.972, in angle=-131.124] 1.673,-0.761) .. (2.639,0.122); \draw [white, double=black, line width=0.125cm]([out angle=137.360, in angle=-46.796] 4.113,0.622) .. (3.055,1.670); \draw [white, double=black, line width=0.125cm]([out angle=46.841, in angle=-137.390] 3.056,0.583) .. (4.113,1.631); \draw [white, double=black, line width=0.125cm]([out angle=38.732, in angle=-127.550] 4.584,2.035) .. (5.896,3.375); \draw [white, double=black, line width=0.125cm]([out angle=38.732, in angle=-127.550] 4.584,-0.965) .. (5.896,0.375); \draw [white, double=black, line width=0.125cm]([out angle=-38.716, in angle=127.551] 4.584,3.217) .. (5.896,1.877); \draw [white, double=black, line width=0.125cm]([out angle=-38.716, in angle=127.551] 4.584,0.217) .. (5.896,-1.123); \draw [white, double=black] ([out angle=72.930, in angle=-60.308] 1.019,0.810) .. (1.002,0.963); \draw [white, double=black] ([out angle=121.113, in angle=-104.295] 0.811,1.288) .. (0.789,1.438); \draw [white, double=black] ([out angle=23.365, in angle=-144.028] 1.284,2.018) .. (1.673,2.239); \draw [white, double=black] ([out angle=48.906, in angle=-133.185] 2.639,3.122) .. (3.055,3.582); \draw [white, double=black] ([out angle=48.906, in angle=-133.185] 2.639,0.122) .. (3.055,0.582); \draw [white, double=black] ([out angle=42.610, in angle=-141.268] 4.113,1.631) .. (4.584,2.035); \draw [white, double=black] ([out angle=138.988, in angle=-139.007] 0.573,2.128) .. (0.573,3.124); \draw [white, double=black] ([out angle=138.988, in angle=-139.007] 0.573,-0.872) .. (0.573,0.124); \draw [white, double=black] ([out angle=52.438, in angle=-52.449] 5.896,0.376) .. (5.896,1.877); \draw [white, double=black] ([out angle=104.298, in angle=-121.111] 0.789,0.816) .. (0.811,0.965); \draw [white, double=black] ([out angle=60.304, in angle=-72.958] 1.002,1.290) .. (1.018,1.442); \draw [white, double=black] ([out angle=144.011, in angle=-23.393] 1.673,3.013) .. (1.284,3.235); \draw [white, double=black] ([out angle=144.011, in angle=-23.393] 1.673,0.013) .. (1.284,0.235); \draw [white, double=black] ([out angle=133.204, in angle=-48.885] 3.056,1.669) .. (2.639,2.130); \draw [white, double=black] ([out angle=141.284, in angle=-42.629] 4.584,0.217) .. (4.113,0.621); \end{scope} \end{scope}

==> diagrams/links-217.tex <==
\begin{scope} \clip (0,0) rectangle (3.046, 3.000); \begin{scope}[yshift=-2.424cm]  \draw [white, double=black, line width=0.039cm]([out angle=175.366, in angle=-68.781] 1.321,0.344) .. (0.691,0.814); \draw [white, double=black, line width=0.039cm]([out angle=48.116, in angle=-107.175] 0.549,0.036) .. (0.996,0.825); \draw [white, double=black, line width=0.039cm]([out angle=107.146, in angle=-48.129] 0.995,1.023) .. (0.549,1.812); \draw [white, double=black, line width=0.039cm]([out angle=68.771, in angle=-175.395] 0.690,1.033) .. (1.321,1.503); \draw [white, double=black, line width=0.039cm]([out angle=-111.221, in angle=4.634] 2.356,0.814) .. (1.725,0.344); \draw [white, double=black, line width=0.039cm]([out angle=131.874, in angle=-72.858] 2.498,0.036) .. (2.051,0.825); \draw [white, double=black, line width=0.039cm]([out angle=72.866, in angle=-131.873] 2.051,1.023) .. (2.498,1.812); \draw [white, double=black, line width=0.039cm]([out angle=-4.605, in angle=111.224] 1.725,1.504) .. (2.356,1.034); \draw [white, double=black] ([out angle=72.837, in angle=-72.854] 0.995,0.825) .. (0.995,1.023); \draw [white, double=black] ([out angle=131.871, in angle=-131.884] 0.549,1.812) .. (0.549,3.036); \draw [white, double=black] ([out angle=131.871, in angle=-131.884] 0.549,-1.188) .. (0.549,0.036); \draw [white, double=black] ([out angle=107.142, in angle=-107.134] 2.051,0.825) .. (2.051,1.023); \draw [white, double=black] ([out angle=48.121, in angle=-48.126] 2.497,1.813) .. (2.498,3.036); \draw [white, double=black] ([out angle=48.121, in angle=-48.126] 2.497,-1.187) .. (2.498,0.036); \draw [white, double=black] ([out angle=-175.366, in angle=-4.665] 1.725,0.344) .. (1.321,0.344); \draw [white, double=black] ([out angle=111.219, in angle=-111.215] 0.691,0.814) .. (0.691,1.034); \draw [white, double=black] ([out angle=4.630, in angle=175.395] 1.321,1.504) .. (1.725,1.504); \draw [white, double=black] ([out angle=-68.776, in angle=68.779] 2.356,1.034) .. (2.356,0.814); \end{scope} \begin{scope}[yshift=0.576cm]  \draw [white, double=black, line width=0.039cm]([out angle=175.366, in angle=-68.781] 1.321,0.344) .. (0.691,0.814); \draw [white, double=black, line width=0.039cm]([out angle=48.116, in angle=-107.175] 0.549,0.036) .. (0.996,0.825); \draw [white, double=black, line width=0.039cm]([out angle=107.146, in angle=-48.129] 0.995,1.023) .. (0.549,1.812); \draw [white, double=black, line width=0.039cm]([out angle=68.771, in angle=-175.395] 0.690,1.033) .. (1.321,1.503); \draw [white, double=black, line width=0.039cm]([out angle=-111.221, in angle=4.634] 2.356,0.814) .. (1.725,0.344); \draw [white, double=black, line width=0.039cm]([out angle=131.874, in angle=-72.858] 2.498,0.036) .. (2.051,0.825); \draw [white, double=black, line width=0.039cm]([out angle=72.866, in angle=-131.873] 2.051,1.023) .. (2.498,1.812); \draw [white, double=black, line width=0.039cm]([out angle=-4.605, in angle=111.224] 1.725,1.504) .. (2.356,1.034); \draw [white, double=black] ([out angle=72.837, in angle=-72.854] 0.995,0.825) .. (0.995,1.023); \draw [white, double=black] ([out angle=131.871, in angle=-131.884] 0.549,1.812) .. (0.549,3.036); \draw [white, double=black] ([out angle=131.871, in angle=-131.884] 0.549,-1.188) .. (0.549,0.036); \draw [white, double=black] ([out angle=107.142, in angle=-107.134] 2.051,0.825) .. (2.051,1.023); \draw [white, double=black] ([out angle=48.121, in angle=-48.126] 2.497,1.813) .. (2.498,3.036); \draw [white, double=black] ([out angle=48.121, in angle=-48.126] 2.497,-1.187) .. (2.498,0.036); \draw [white, double=black] ([out angle=-175.366, in angle=-4.665] 1.725,0.344) .. (1.321,0.344); \draw [white, double=black] ([out angle=111.219, in angle=-111.215] 0.691,0.814) .. (0.691,1.034); \draw [white, double=black] ([out angle=4.630, in angle=175.395] 1.321,1.504) .. (1.725,1.504); \draw [white, double=black] ([out angle=-68.776, in angle=68.779] 2.356,1.034) .. (2.356,0.814); \end{scope} \end{scope}

==> diagrams/links-2170.tex <==
\begin{scope} \clip (0,0) rectangle (8.620, 3.000); \begin{scope}[yshift=-0.210cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.937, in angle=-59.113] 1.642,0.774) .. (0.504,1.619); \draw [white, double=black, line width=0.047cm]([out angle=59.074, in angle=-165.982] 0.503,0.302) .. (1.642,1.146); \draw [white, double=black, line width=0.035cm]([out angle=-31.932, in angle=151.290] 1.881,1.108) .. (2.365,0.825); \draw [white, double=black, line width=0.035cm]([out angle=-151.329, in angle=31.926] 2.365,1.095) .. (1.881,0.812); \draw [white, double=black, line width=0.039cm]([out angle=123.281, in angle=-17.949] 3.325,0.542) .. (2.575,1.114); \draw [white, double=black, line width=0.039cm]([out angle=17.973, in angle=-123.305] 2.575,0.806) .. (3.325,1.378); \draw [white, double=black, line width=0.125cm]([out angle=135.869, in angle=-49.172] 4.767,1.917) .. (3.697,3.051); \draw [white, double=black, line width=0.125cm]([out angle=135.869, in angle=-49.172] 4.767,-1.083) .. (3.697,0.051); \draw [white, double=black, line width=0.125cm]([out angle=49.161, in angle=-135.883] 3.697,1.870) .. (4.767,3.004); \draw [white, double=black, line width=0.125cm]([out angle=49.161, in angle=-135.883] 3.697,-1.130) .. (4.767,0.004); \draw [white, double=black, line width=0.125cm]([out angle=136.953, in angle=-45.150] 6.262,0.460) .. (5.209,1.480); \draw [white, double=black, line width=0.125cm]([out angle=45.198, in angle=-136.981] 5.210,0.440) .. (6.262,1.460); \draw [white, double=black, line width=0.125cm]([out angle=38.865, in angle=-127.572] 6.731,1.867) .. (8.043,3.209); \draw [white, double=black, line width=0.125cm]([out angle=38.865, in angle=-127.572] 6.731,-1.133) .. (8.043,0.209); \draw [white, double=black, line width=0.125cm]([out angle=-38.848, in angle=127.574] 6.730,3.053) .. (8.043,1.711); \draw [white, double=black, line width=0.125cm]([out angle=-38.848, in angle=127.574] 6.730,0.053) .. (8.043,-1.289); \draw [white, double=black] ([out angle=14.018, in angle=148.068] 1.642,1.146) .. (1.881,1.108); \draw [white, double=black] ([out angle=-28.682, in angle=-162.062] 2.366,0.827) .. (2.575,0.807); \draw [white, double=black] ([out angle=56.695, in angle=-130.839] 3.325,1.378) .. (3.697,1.870); \draw [white, double=black] ([out angle=44.135, in angle=-134.830] 4.767,0.003) .. (5.209,0.439); \draw [white, double=black] ([out angle=43.019, in angle=-141.135] 6.262,1.460) .. (6.731,1.867); \draw [white, double=black] ([out angle=120.887, in angle=-120.902] 0.504,1.619) .. (0.504,3.303); \draw [white, double=black] ([out angle=120.887, in angle=-120.902] 0.504,-1.381) .. (0.504,0.303); \draw [white, double=black] ([out angle=52.418, in angle=-52.426] 8.043,0.209) .. (8.043,1.711); \draw [white, double=black] ([out angle=162.051, in angle=28.671] 2.575,1.114) .. (2.365,1.095); \draw [white, double=black] ([out angle=-148.074, in angle=-14.063] 1.881,0.812) .. (1.642,0.774); \draw [white, double=black] ([out angle=130.828, in angle=-56.706] 3.697,0.051) .. (3.325,0.543); \draw [white, double=black] ([out angle=134.850, in angle=-44.113] 5.210,1.480) .. (4.768,1.916); \draw [white, double=black] ([out angle=141.152, in angle=-43.038] 6.730,0.053) .. (6.262,0.459); \end{scope} \begin{scope}[yshift=2.790cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.937, in angle=-59.113] 1.642,0.774) .. (0.504,1.619); \draw [white, double=black, line width=0.047cm]([out angle=59.074, in angle=-165.982] 0.503,0.302) .. (1.642,1.146); \draw [white, double=black, line width=0.035cm]([out angle=-31.932, in angle=151.290] 1.881,1.108) .. (2.365,0.825); \draw [white, double=black, line width=0.035cm]([out angle=-151.329, in angle=31.926] 2.365,1.095) .. (1.881,0.812); \draw [white, double=black, line width=0.039cm]([out angle=123.281, in angle=-17.949] 3.325,0.542) .. (2.575,1.114); \draw [white, double=black, line width=0.039cm]([out angle=17.973, in angle=-123.305] 2.575,0.806) .. (3.325,1.378); \draw [white, double=black, line width=0.125cm]([out angle=135.869, in angle=-49.172] 4.767,1.917) .. (3.697,3.051); \draw [white, double=black, line width=0.125cm]([out angle=135.869, in angle=-49.172] 4.767,-1.083) .. (3.697,0.051); \draw [white, double=black, line width=0.125cm]([out angle=49.161, in angle=-135.883] 3.697,1.870) .. (4.767,3.004); \draw [white, double=black, line width=0.125cm]([out angle=49.161, in angle=-135.883] 3.697,-1.130) .. (4.767,0.004); \draw [white, double=black, line width=0.125cm]([out angle=136.953, in angle=-45.150] 6.262,0.460) .. (5.209,1.480); \draw [white, double=black, line width=0.125cm]([out angle=45.198, in angle=-136.981] 5.210,0.440) .. (6.262,1.460); \draw [white, double=black, line width=0.125cm]([out angle=38.865, in angle=-127.572] 6.731,1.867) .. (8.043,3.209); \draw [white, double=black, line width=0.125cm]([out angle=38.865, in angle=-127.572] 6.731,-1.133) .. (8.043,0.209); \draw [white, double=black, line width=0.125cm]([out angle=-38.848, in angle=127.574] 6.730,3.053) .. (8.043,1.711); \draw [white, double=black, line width=0.125cm]([out angle=-38.848, in angle=127.574] 6.730,0.053) .. (8.043,-1.289); \draw [white, double=black] ([out angle=14.018, in angle=148.068] 1.642,1.146) .. (1.881,1.108); \draw [white, double=black] ([out angle=-28.682, in angle=-162.062] 2.366,0.827) .. (2.575,0.807); \draw [white, double=black] ([out angle=56.695, in angle=-130.839] 3.325,1.378) .. (3.697,1.870); \draw [white, double=black] ([out angle=44.135, in angle=-134.830] 4.767,0.003) .. (5.209,0.439); \draw [white, double=black] ([out angle=43.019, in angle=-141.135] 6.262,1.460) .. (6.731,1.867); \draw [white, double=black] ([out angle=120.887, in angle=-120.902] 0.504,1.619) .. (0.504,3.303); \draw [white, double=black] ([out angle=120.887, in angle=-120.902] 0.504,-1.381) .. (0.504,0.303); \draw [white, double=black] ([out angle=52.418, in angle=-52.426] 8.043,0.209) .. (8.043,1.711); \draw [white, double=black] ([out angle=162.051, in angle=28.671] 2.575,1.114) .. (2.365,1.095); \draw [white, double=black] ([out angle=-148.074, in angle=-14.063] 1.881,0.812) .. (1.642,0.774); \draw [white, double=black] ([out angle=130.828, in angle=-56.706] 3.697,0.051) .. (3.325,0.543); \draw [white, double=black] ([out angle=134.850, in angle=-44.113] 5.210,1.480) .. (4.768,1.916); \draw [white, double=black] ([out angle=141.152, in angle=-43.038] 6.730,0.053) .. (6.262,0.459); \end{scope} \end{scope}

==> diagrams/links-2171.tex <==
\begin{scope} \clip (0,0) rectangle (8.620, 3.000); \begin{scope}[yshift=-0.210cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.937, in angle=-59.113] 1.642,0.774) .. (0.504,1.619); \draw [white, double=black, line width=0.047cm]([out angle=59.074, in angle=-165.982] 0.503,0.302) .. (1.642,1.146); \draw [white, double=black, line width=0.035cm]([out angle=-31.933, in angle=151.290] 1.881,1.108) .. (2.365,0.825); \draw [white, double=black, line width=0.035cm]([out angle=-151.330, in angle=31.926] 2.365,1.095) .. (1.881,0.812); \draw [white, double=black, line width=0.039cm]([out angle=123.281, in angle=-17.950] 3.325,0.542) .. (2.575,1.114); \draw [white, double=black, line width=0.039cm]([out angle=17.973, in angle=-123.305] 2.575,0.806) .. (3.325,1.378); \draw [white, double=black, line width=0.125cm]([out angle=135.869, in angle=-49.172] 4.767,1.917) .. (3.697,3.051); \draw [white, double=black, line width=0.125cm]([out angle=135.869, in angle=-49.172] 4.767,-1.083) .. (3.697,0.051); \draw [white, double=black, line width=0.125cm]([out angle=49.161, in angle=-135.883] 3.697,1.870) .. (4.767,3.004); \draw [white, double=black, line width=0.125cm]([out angle=49.161, in angle=-135.883] 3.697,-1.130) .. (4.767,0.004); \draw [white, double=black, line width=0.125cm]([out angle=45.198, in angle=-136.981] 5.210,0.440) .. (6.262,1.460); \draw [white, double=black, line width=0.125cm]([out angle=-45.150, in angle=136.954] 5.209,1.480) .. (6.262,0.460); \draw [white, double=black, line width=0.125cm]([out angle=127.575, in angle=-38.848] 8.043,1.711) .. (6.730,3.053); \draw [white, double=black, line width=0.125cm]([out angle=127.575, in angle=-38.848] 8.043,-1.289) .. (6.730,0.053); \draw [white, double=black, line width=0.125cm]([out angle=38.866, in angle=-127.572] 6.731,1.867) .. (8.043,3.209); \draw [white, double=black, line width=0.125cm]([out angle=38.866, in angle=-127.572] 6.731,-1.133) .. (8.043,0.209); \draw [white, double=black] ([out angle=14.018, in angle=148.067] 1.642,1.146) .. (1.881,1.108); \draw [white, double=black] ([out angle=-28.682, in angle=-162.062] 2.366,0.827) .. (2.575,0.807); \draw [white, double=black] ([out angle=56.695, in angle=-130.839] 3.325,1.378) .. (3.697,1.870); \draw [white, double=black] ([out angle=44.135, in angle=-134.830] 4.767,0.003) .. (5.209,0.439); \draw [white, double=black] ([out angle=43.019, in angle=-141.134] 6.262,1.460) .. (6.731,1.867); \draw [white, double=black] ([out angle=120.887, in angle=-120.902] 0.504,1.619) .. (0.504,3.303); \draw [white, double=black] ([out angle=120.887, in angle=-120.902] 0.504,-1.381) .. (0.504,0.303); \draw [white, double=black] ([out angle=52.419, in angle=-52.425] 8.043,0.209) .. (8.043,1.711); \draw [white, double=black] ([out angle=162.050, in angle=28.670] 2.575,1.114) .. (2.365,1.095); \draw [white, double=black] ([out angle=-148.074, in angle=-14.063] 1.881,0.812) .. (1.642,0.774); \draw [white, double=black] ([out angle=130.828, in angle=-56.706] 3.697,0.051) .. (3.325,0.543); \draw [white, double=black] ([out angle=134.850, in angle=-44.113] 5.210,1.480) .. (4.768,1.916); \draw [white, double=black] ([out angle=141.152, in angle=-43.038] 6.730,0.053) .. (6.262,0.459); \end{scope} \begin{scope}[yshift=2.790cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.937, in angle=-59.113] 1.642,0.774) .. (0.504,1.619); \draw [white, double=black, line width=0.047cm]([out angle=59.074, in angle=-165.982] 0.503,0.302) .. (1.642,1.146); \draw [white, double=black, line width=0.035cm]([out angle=-31.933, in angle=151.290] 1.881,1.108) .. (2.365,0.825); \draw [white, double=black, line width=0.035cm]([out angle=-151.330, in angle=31.926] 2.365,1.095) .. (1.881,0.812); \draw [white, double=black, line width=0.039cm]([out angle=123.281, in angle=-17.950] 3.325,0.542) .. (2.575,1.114); \draw [white, double=black, line width=0.039cm]([out angle=17.973, in angle=-123.305] 2.575,0.806) .. (3.325,1.378); \draw [white, double=black, line width=0.125cm]([out angle=135.869, in angle=-49.172] 4.767,1.917) .. (3.697,3.051); \draw [white, double=black, line width=0.125cm]([out angle=135.869, in angle=-49.172] 4.767,-1.083) .. (3.697,0.051); \draw [white, double=black, line width=0.125cm]([out angle=49.161, in angle=-135.883] 3.697,1.870) .. (4.767,3.004); \draw [white, double=black, line width=0.125cm]([out angle=49.161, in angle=-135.883] 3.697,-1.130) .. (4.767,0.004); \draw [white, double=black, line width=0.125cm]([out angle=45.198, in angle=-136.981] 5.210,0.440) .. (6.262,1.460); \draw [white, double=black, line width=0.125cm]([out angle=-45.150, in angle=136.954] 5.209,1.480) .. (6.262,0.460); \draw [white, double=black, line width=0.125cm]([out angle=127.575, in angle=-38.848] 8.043,1.711) .. (6.730,3.053); \draw [white, double=black, line width=0.125cm]([out angle=127.575, in angle=-38.848] 8.043,-1.289) .. (6.730,0.053); \draw [white, double=black, line width=0.125cm]([out angle=38.866, in angle=-127.572] 6.731,1.867) .. (8.043,3.209); \draw [white, double=black, line width=0.125cm]([out angle=38.866, in angle=-127.572] 6.731,-1.133) .. (8.043,0.209); \draw [white, double=black] ([out angle=14.018, in angle=148.067] 1.642,1.146) .. (1.881,1.108); \draw [white, double=black] ([out angle=-28.682, in angle=-162.062] 2.366,0.827) .. (2.575,0.807); \draw [white, double=black] ([out angle=56.695, in angle=-130.839] 3.325,1.378) .. (3.697,1.870); \draw [white, double=black] ([out angle=44.135, in angle=-134.830] 4.767,0.003) .. (5.209,0.439); \draw [white, double=black] ([out angle=43.019, in angle=-141.134] 6.262,1.460) .. (6.731,1.867); \draw [white, double=black] ([out angle=120.887, in angle=-120.902] 0.504,1.619) .. (0.504,3.303); \draw [white, double=black] ([out angle=120.887, in angle=-120.902] 0.504,-1.381) .. (0.504,0.303); \draw [white, double=black] ([out angle=52.419, in angle=-52.425] 8.043,0.209) .. (8.043,1.711); \draw [white, double=black] ([out angle=162.050, in angle=28.670] 2.575,1.114) .. (2.365,1.095); \draw [white, double=black] ([out angle=-148.074, in angle=-14.063] 1.881,0.812) .. (1.642,0.774); \draw [white, double=black] ([out angle=130.828, in angle=-56.706] 3.697,0.051) .. (3.325,0.543); \draw [white, double=black] ([out angle=134.850, in angle=-44.113] 5.210,1.480) .. (4.768,1.916); \draw [white, double=black] ([out angle=141.152, in angle=-43.038] 6.730,0.053) .. (6.262,0.459); \end{scope} \end{scope}

==> diagrams/links-2172.tex <==
\begin{scope} \clip (0,0) rectangle (6.473, 3.000); \begin{scope}[yshift=-0.015cm]  \draw [white, double=black, line width=0.029cm]([out angle=156.605, in angle=-75.702] 1.284,0.235) .. (0.789,0.816); \draw [white, double=black, line width=0.029cm]([out angle=40.992, in angle=-107.072] 0.573,0.124) .. (1.019,0.810); \draw [white, double=black, line width=0.025cm]([out angle=119.693, in angle=-58.886] 1.002,0.963) .. (0.811,1.288); \draw [white, double=black, line width=0.025cm]([out angle=58.889, in angle=-119.716] 0.811,0.965) .. (1.002,1.290); \draw [white, double=black, line width=0.029cm]([out angle=107.041, in angle=-41.014] 1.018,1.442) .. (0.573,2.128); \draw [white, double=black, line width=0.029cm]([out angle=75.683, in angle=-156.637] 0.789,1.437) .. (1.284,2.018); \draw [white, double=black, line width=0.103cm]([out angle=35.972, in angle=-131.127] 1.673,2.239) .. (2.639,3.122); \draw [white, double=black, line width=0.103cm]([out angle=35.972, in angle=-131.127] 1.673,-0.761) .. (2.639,0.122); \draw [white, double=black, line width=0.103cm]([out angle=-35.991, in angle=131.083] 1.673,3.013) .. (2.639,2.130); \draw [white, double=black, line width=0.103cm]([out angle=-35.991, in angle=131.083] 1.673,0.013) .. (2.639,-0.870); \draw [white, double=black, line width=0.125cm]([out angle=137.359, in angle=-46.794] 4.113,0.622) .. (3.055,1.670); \draw [white, double=black, line width=0.125cm]([out angle=46.845, in angle=-137.393] 3.056,0.583) .. (4.113,1.631); \draw [white, double=black, line width=0.125cm]([out angle=38.734, in angle=-127.549] 4.584,2.035) .. (5.896,3.375); \draw [white, double=black, line width=0.125cm]([out angle=38.734, in angle=-127.549] 4.584,-0.965) .. (5.896,0.375); \draw [white, double=black, line width=0.125cm]([out angle=-38.715, in angle=127.551] 4.584,3.217) .. (5.896,1.877); \draw [white, double=black, line width=0.125cm]([out angle=-38.715, in angle=127.551] 4.584,0.217) .. (5.896,-1.123); \draw [white, double=black] ([out angle=72.928, in angle=-60.307] 1.019,0.810) .. (1.002,0.963); \draw [white, double=black] ([out angle=121.114, in angle=-104.294] 0.811,1.288) .. (0.789,1.438); \draw [white, double=black] ([out angle=23.363, in angle=-144.028] 1.284,2.018) .. (1.673,2.239); \draw [white, double=black] ([out angle=48.907, in angle=-133.185] 2.639,3.122) .. (3.055,3.582); \draw [white, double=black] ([out angle=48.907, in angle=-133.185] 2.639,0.122) .. (3.055,0.582); \draw [white, double=black] ([out angle=42.607, in angle=-141.266] 4.113,1.631) .. (4.584,2.035); \draw [white, double=black] ([out angle=138.986, in angle=-139.008] 0.573,2.128) .. (0.573,3.124); \draw [white, double=black] ([out angle=138.986, in angle=-139.008] 0.573,-0.872) .. (0.573,0.124); \draw [white, double=black] ([out angle=52.437, in angle=-52.449] 5.896,0.376) .. (5.896,1.877); \draw [white, double=black] ([out angle=104.298, in angle=-121.111] 0.789,0.816) .. (0.811,0.965); \draw [white, double=black] ([out angle=60.303, in angle=-72.959] 1.002,1.290) .. (1.018,1.442); \draw [white, double=black] ([out angle=144.009, in angle=-23.395] 1.673,3.013) .. (1.284,3.235); \draw [white, double=black] ([out angle=144.009, in angle=-23.395] 1.673,0.013) .. (1.284,0.235); \draw [white, double=black] ([out angle=133.206, in angle=-48.883] 3.056,1.669) .. (2.639,2.129); \draw [white, double=black] ([out angle=141.285, in angle=-42.628] 4.584,0.217) .. (4.113,0.621); \end{scope} \begin{scope}[yshift=2.985cm]  \draw [white, double=black, line width=0.029cm]([out angle=156.605, in angle=-75.702] 1.284,0.235) .. (0.789,0.816); \draw [white, double=black, line width=0.029cm]([out angle=40.992, in angle=-107.072] 0.573,0.124) .. (1.019,0.810); \draw [white, double=black, line width=0.025cm]([out angle=119.693, in angle=-58.886] 1.002,0.963) .. (0.811,1.288); \draw [white, double=black, line width=0.025cm]([out angle=58.889, in angle=-119.716] 0.811,0.965) .. (1.002,1.290); \draw [white, double=black, line width=0.029cm]([out angle=107.041, in angle=-41.014] 1.018,1.442) .. (0.573,2.128); \draw [white, double=black, line width=0.029cm]([out angle=75.683, in angle=-156.637] 0.789,1.437) .. (1.284,2.018); \draw [white, double=black, line width=0.103cm]([out angle=35.972, in angle=-131.127] 1.673,2.239) .. (2.639,3.122); \draw [white, double=black, line width=0.103cm]([out angle=35.972, in angle=-131.127] 1.673,-0.761) .. (2.639,0.122); \draw [white, double=black, line width=0.103cm]([out angle=-35.991, in angle=131.083] 1.673,3.013) .. (2.639,2.130); \draw [white, double=black, line width=0.103cm]([out angle=-35.991, in angle=131.083] 1.673,0.013) .. (2.639,-0.870); \draw [white, double=black, line width=0.125cm]([out angle=137.359, in angle=-46.794] 4.113,0.622) .. (3.055,1.670); \draw [white, double=black, line width=0.125cm]([out angle=46.845, in angle=-137.393] 3.056,0.583) .. (4.113,1.631); \draw [white, double=black, line width=0.125cm]([out angle=38.734, in angle=-127.549] 4.584,2.035) .. (5.896,3.375); \draw [white, double=black, line width=0.125cm]([out angle=38.734, in angle=-127.549] 4.584,-0.965) .. (5.896,0.375); \draw [white, double=black, line width=0.125cm]([out angle=-38.715, in angle=127.551] 4.584,3.217) .. (5.896,1.877); \draw [white, double=black, line width=0.125cm]([out angle=-38.715, in angle=127.551] 4.584,0.217) .. (5.896,-1.123); \draw [white, double=black] ([out angle=72.928, in angle=-60.307] 1.019,0.810) .. (1.002,0.963); \draw [white, double=black] ([out angle=121.114, in angle=-104.294] 0.811,1.288) .. (0.789,1.438); \draw [white, double=black] ([out angle=23.363, in angle=-144.028] 1.284,2.018) .. (1.673,2.239); \draw [white, double=black] ([out angle=48.907, in angle=-133.185] 2.639,3.122) .. (3.055,3.582); \draw [white, double=black] ([out angle=48.907, in angle=-133.185] 2.639,0.122) .. (3.055,0.582); \draw [white, double=black] ([out angle=42.607, in angle=-141.266] 4.113,1.631) .. (4.584,2.035); \draw [white, double=black] ([out angle=138.986, in angle=-139.008] 0.573,2.128) .. (0.573,3.124); \draw [white, double=black] ([out angle=138.986, in angle=-139.008] 0.573,-0.872) .. (0.573,0.124); \draw [white, double=black] ([out angle=52.437, in angle=-52.449] 5.896,0.376) .. (5.896,1.877); \draw [white, double=black] ([out angle=104.298, in angle=-121.111] 0.789,0.816) .. (0.811,0.965); \draw [white, double=black] ([out angle=60.303, in angle=-72.959] 1.002,1.290) .. (1.018,1.442); \draw [white, double=black] ([out angle=144.009, in angle=-23.395] 1.673,3.013) .. (1.284,3.235); \draw [white, double=black] ([out angle=144.009, in angle=-23.395] 1.673,0.013) .. (1.284,0.235); \draw [white, double=black] ([out angle=133.206, in angle=-48.883] 3.056,1.669) .. (2.639,2.129); \draw [white, double=black] ([out angle=141.285, in angle=-42.628] 4.584,0.217) .. (4.113,0.621); \end{scope} \end{scope}

==> diagrams/links-2173.tex <==
\begin{scope} \clip (0,0) rectangle (8.620, 3.000); \begin{scope}[yshift=-0.210cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.936, in angle=-59.114] 1.642,0.774) .. (0.504,1.619); \draw [white, double=black, line width=0.047cm]([out angle=59.073, in angle=-165.983] 0.503,0.302) .. (1.642,1.146); \draw [white, double=black, line width=0.035cm]([out angle=-31.931, in angle=151.289] 1.881,1.108) .. (2.365,0.825); \draw [white, double=black, line width=0.035cm]([out angle=-151.329, in angle=31.926] 2.365,1.095) .. (1.881,0.812); \draw [white, double=black, line width=0.039cm]([out angle=123.280, in angle=-17.949] 3.325,0.542) .. (2.575,1.114); \draw [white, double=black, line width=0.039cm]([out angle=17.975, in angle=-123.305] 2.575,0.806) .. (3.325,1.378); \draw [white, double=black, line width=0.125cm]([out angle=49.160, in angle=-135.883] 3.697,1.870) .. (4.767,3.004); \draw [white, double=black, line width=0.125cm]([out angle=49.160, in angle=-135.883] 3.697,-1.130) .. (4.767,0.004); \draw [white, double=black, line width=0.125cm]([out angle=-49.173, in angle=135.869] 3.697,3.051) .. (4.767,1.917); \draw [white, double=black, line width=0.125cm]([out angle=-49.173, in angle=135.869] 3.697,0.051) .. (4.767,-1.083); \draw [white, double=black, line width=0.125cm]([out angle=136.952, in angle=-45.150] 6.262,0.460) .. (5.209,1.480); \draw [white, double=black, line width=0.125cm]([out angle=45.198, in angle=-136.981] 5.210,0.440) .. (6.262,1.461); \draw [white, double=black, line width=0.125cm]([out angle=38.865, in angle=-127.572] 6.731,1.867) .. (8.043,3.209); \draw [white, double=black, line width=0.125cm]([out angle=38.865, in angle=-127.572] 6.731,-1.133) .. (8.043,0.209); \draw [white, double=black, line width=0.125cm]([out angle=-38.848, in angle=127.574] 6.730,3.053) .. (8.043,1.711); \draw [white, double=black, line width=0.125cm]([out angle=-38.848, in angle=127.574] 6.730,0.053) .. (8.043,-1.289); \draw [white, double=black] ([out angle=14.017, in angle=148.069] 1.642,1.146) .. (1.881,1.108); \draw [white, double=black] ([out angle=-28.683, in angle=-162.063] 2.366,0.827) .. (2.575,0.807); \draw [white, double=black] ([out angle=56.695, in angle=-130.840] 3.325,1.378) .. (3.697,1.870); \draw [white, double=black] ([out angle=44.135, in angle=-134.830] 4.767,0.003) .. (5.209,0.439); \draw [white, double=black] ([out angle=43.019, in angle=-141.135] 6.262,1.461) .. (6.731,1.867); \draw [white, double=black] ([out angle=120.886, in angle=-120.903] 0.504,1.619) .. (0.504,3.303); \draw [white, double=black] ([out angle=120.886, in angle=-120.903] 0.504,-1.381) .. (0.504,0.303); \draw [white, double=black] ([out angle=52.418, in angle=-52.426] 8.043,0.210) .. (8.043,1.711); \draw [white, double=black] ([out angle=162.051, in angle=28.671] 2.575,1.114) .. (2.365,1.095); \draw [white, double=black] ([out angle=-148.074, in angle=-14.064] 1.881,0.812) .. (1.642,0.774); \draw [white, double=black] ([out angle=130.827, in angle=-56.707] 3.697,0.051) .. (3.325,0.543); \draw [white, double=black] ([out angle=134.850, in angle=-44.113] 5.210,1.480) .. (4.768,1.916); \draw [white, double=black] ([out angle=141.152, in angle=-43.038] 6.730,0.053) .. (6.262,0.459); \end{scope} \begin{scope}[yshift=2.790cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.936, in angle=-59.114] 1.642,0.774) .. (0.504,1.619); \draw [white, double=black, line width=0.047cm]([out angle=59.073, in angle=-165.983] 0.503,0.302) .. (1.642,1.146); \draw [white, double=black, line width=0.035cm]([out angle=-31.931, in angle=151.289] 1.881,1.108) .. (2.365,0.825); \draw [white, double=black, line width=0.035cm]([out angle=-151.329, in angle=31.926] 2.365,1.095) .. (1.881,0.812); \draw [white, double=black, line width=0.039cm]([out angle=123.280, in angle=-17.949] 3.325,0.542) .. (2.575,1.114); \draw [white, double=black, line width=0.039cm]([out angle=17.975, in angle=-123.305] 2.575,0.806) .. (3.325,1.378); \draw [white, double=black, line width=0.125cm]([out angle=49.160, in angle=-135.883] 3.697,1.870) .. (4.767,3.004); \draw [white, double=black, line width=0.125cm]([out angle=49.160, in angle=-135.883] 3.697,-1.130) .. (4.767,0.004); \draw [white, double=black, line width=0.125cm]([out angle=-49.173, in angle=135.869] 3.697,3.051) .. (4.767,1.917); \draw [white, double=black, line width=0.125cm]([out angle=-49.173, in angle=135.869] 3.697,0.051) .. (4.767,-1.083); \draw [white, double=black, line width=0.125cm]([out angle=136.952, in angle=-45.150] 6.262,0.460) .. (5.209,1.480); \draw [white, double=black, line width=0.125cm]([out angle=45.198, in angle=-136.981] 5.210,0.440) .. (6.262,1.461); \draw [white, double=black, line width=0.125cm]([out angle=38.865, in angle=-127.572] 6.731,1.867) .. (8.043,3.209); \draw [white, double=black, line width=0.125cm]([out angle=38.865, in angle=-127.572] 6.731,-1.133) .. (8.043,0.209); \draw [white, double=black, line width=0.125cm]([out angle=-38.848, in angle=127.574] 6.730,3.053) .. (8.043,1.711); \draw [white, double=black, line width=0.125cm]([out angle=-38.848, in angle=127.574] 6.730,0.053) .. (8.043,-1.289); \draw [white, double=black] ([out angle=14.017, in angle=148.069] 1.642,1.146) .. (1.881,1.108); \draw [white, double=black] ([out angle=-28.683, in angle=-162.063] 2.366,0.827) .. (2.575,0.807); \draw [white, double=black] ([out angle=56.695, in angle=-130.840] 3.325,1.378) .. (3.697,1.870); \draw [white, double=black] ([out angle=44.135, in angle=-134.830] 4.767,0.003) .. (5.209,0.439); \draw [white, double=black] ([out angle=43.019, in angle=-141.135] 6.262,1.461) .. (6.731,1.867); \draw [white, double=black] ([out angle=120.886, in angle=-120.903] 0.504,1.619) .. (0.504,3.303); \draw [white, double=black] ([out angle=120.886, in angle=-120.903] 0.504,-1.381) .. (0.504,0.303); \draw [white, double=black] ([out angle=52.418, in angle=-52.426] 8.043,0.210) .. (8.043,1.711); \draw [white, double=black] ([out angle=162.051, in angle=28.671] 2.575,1.114) .. (2.365,1.095); \draw [white, double=black] ([out angle=-148.074, in angle=-14.064] 1.881,0.812) .. (1.642,0.774); \draw [white, double=black] ([out angle=130.827, in angle=-56.707] 3.697,0.051) .. (3.325,0.543); \draw [white, double=black] ([out angle=134.850, in angle=-44.113] 5.210,1.480) .. (4.768,1.916); \draw [white, double=black] ([out angle=141.152, in angle=-43.038] 6.730,0.053) .. (6.262,0.459); \end{scope} \end{scope}

==> diagrams/links-2174.tex <==
\begin{scope} \clip (0,0) rectangle (6.473, 3.000); \begin{scope}[yshift=-0.015cm]  \draw [white, double=black, line width=0.029cm]([out angle=156.601, in angle=-75.703] 1.285,0.235) .. (0.789,0.816); \draw [white, double=black, line width=0.029cm]([out angle=40.990, in angle=-107.077] 0.573,0.124) .. (1.019,0.810); \draw [white, double=black, line width=0.025cm]([out angle=119.696, in angle=-58.885] 1.002,0.963) .. (0.811,1.288); \draw [white, double=black, line width=0.025cm]([out angle=58.888, in angle=-119.724] 0.811,0.965) .. (1.002,1.291); \draw [white, double=black, line width=0.029cm]([out angle=107.037, in angle=-41.017] 1.018,1.442) .. (0.573,2.128); \draw [white, double=black, line width=0.029cm]([out angle=75.679, in angle=-156.641] 0.789,1.437) .. (1.284,2.018); \draw [white, double=black, line width=0.103cm]([out angle=35.971, in angle=-131.134] 1.673,2.239) .. (2.639,3.122); \draw [white, double=black, line width=0.103cm]([out angle=35.971, in angle=-131.134] 1.673,-0.761) .. (2.639,0.122); \draw [white, double=black, line width=0.103cm]([out angle=-35.995, in angle=131.079] 1.673,3.013) .. (2.639,2.129); \draw [white, double=black, line width=0.103cm]([out angle=-35.995, in angle=131.079] 1.673,0.013) .. (2.639,-0.871); \draw [white, double=black, line width=0.125cm]([out angle=46.853, in angle=-137.401] 3.056,0.583) .. (4.114,1.631); \draw [white, double=black, line width=0.125cm]([out angle=-46.789, in angle=137.358] 3.055,1.670) .. (4.113,0.622); \draw [white, double=black, line width=0.125cm]([out angle=127.550, in angle=-38.713] 5.896,1.877) .. (4.584,3.217); \draw [white, double=black, line width=0.125cm]([out angle=127.550, in angle=-38.713] 5.896,-1.123) .. (4.584,0.217); \draw [white, double=black, line width=0.125cm]([out angle=38.737, in angle=-127.548] 4.584,2.035) .. (5.896,3.375); \draw [white, double=black, line width=0.125cm]([out angle=38.737, in angle=-127.548] 4.584,-0.965) .. (5.896,0.375); \draw [white, double=black] ([out angle=72.923, in angle=-60.304] 1.019,0.810) .. (1.002,0.963); \draw [white, double=black] ([out angle=121.115, in angle=-104.292] 0.811,1.288) .. (0.789,1.438); \draw [white, double=black] ([out angle=23.359, in angle=-144.029] 1.284,2.018) .. (1.673,2.239); \draw [white, double=black] ([out angle=48.909, in angle=-133.185] 2.639,3.122) .. (3.056,3.582); \draw [white, double=black] ([out angle=48.909, in angle=-133.185] 2.639,0.122) .. (3.056,0.582); \draw [white, double=black] ([out angle=42.599, in angle=-141.263] 4.113,1.631) .. (4.584,2.035); \draw [white, double=black] ([out angle=138.983, in angle=-139.010] 0.573,2.128) .. (0.573,3.124); \draw [white, double=black] ([out angle=138.983, in angle=-139.010] 0.573,-0.872) .. (0.573,0.124); \draw [white, double=black] ([out angle=52.435, in angle=-52.450] 5.896,0.376) .. (5.896,1.877); \draw [white, double=black] ([out angle=104.297, in angle=-121.112] 0.789,0.816) .. (0.811,0.965); \draw [white, double=black] ([out angle=60.299, in angle=-72.963] 1.002,1.289) .. (1.018,1.442); \draw [white, double=black] ([out angle=144.005, in angle=-23.399] 1.673,3.013) .. (1.285,3.235); \draw [white, double=black] ([out angle=144.005, in angle=-23.399] 1.673,0.013) .. (1.285,0.235); \draw [white, double=black] ([out angle=133.211, in angle=-48.878] 3.056,1.669) .. (2.639,2.129); \draw [white, double=black] ([out angle=141.287, in angle=-42.626] 4.584,0.217) .. (4.113,0.621); \end{scope} \begin{scope}[yshift=2.985cm]  \draw [white, double=black, line width=0.029cm]([out angle=156.601, in angle=-75.703] 1.285,0.235) .. (0.789,0.816); \draw [white, double=black, line width=0.029cm]([out angle=40.990, in angle=-107.077] 0.573,0.124) .. (1.019,0.810); \draw [white, double=black, line width=0.025cm]([out angle=119.696, in angle=-58.885] 1.002,0.963) .. (0.811,1.288); \draw [white, double=black, line width=0.025cm]([out angle=58.888, in angle=-119.724] 0.811,0.965) .. (1.002,1.291); \draw [white, double=black, line width=0.029cm]([out angle=107.037, in angle=-41.017] 1.018,1.442) .. (0.573,2.128); \draw [white, double=black, line width=0.029cm]([out angle=75.679, in angle=-156.641] 0.789,1.437) .. (1.284,2.018); \draw [white, double=black, line width=0.103cm]([out angle=35.971, in angle=-131.134] 1.673,2.239) .. (2.639,3.122); \draw [white, double=black, line width=0.103cm]([out angle=35.971, in angle=-131.134] 1.673,-0.761) .. (2.639,0.122); \draw [white, double=black, line width=0.103cm]([out angle=-35.995, in angle=131.079] 1.673,3.013) .. (2.639,2.129); \draw [white, double=black, line width=0.103cm]([out angle=-35.995, in angle=131.079] 1.673,0.013) .. (2.639,-0.871); \draw [white, double=black, line width=0.125cm]([out angle=46.853, in angle=-137.401] 3.056,0.583) .. (4.114,1.631); \draw [white, double=black, line width=0.125cm]([out angle=-46.789, in angle=137.358] 3.055,1.670) .. (4.113,0.622); \draw [white, double=black, line width=0.125cm]([out angle=127.550, in angle=-38.713] 5.896,1.877) .. (4.584,3.217); \draw [white, double=black, line width=0.125cm]([out angle=127.550, in angle=-38.713] 5.896,-1.123) .. (4.584,0.217); \draw [white, double=black, line width=0.125cm]([out angle=38.737, in angle=-127.548] 4.584,2.035) .. (5.896,3.375); \draw [white, double=black, line width=0.125cm]([out angle=38.737, in angle=-127.548] 4.584,-0.965) .. (5.896,0.375); \draw [white, double=black] ([out angle=72.923, in angle=-60.304] 1.019,0.810) .. (1.002,0.963); \draw [white, double=black] ([out angle=121.115, in angle=-104.292] 0.811,1.288) .. (0.789,1.438); \draw [white, double=black] ([out angle=23.359, in angle=-144.029] 1.284,2.018) .. (1.673,2.239); \draw [white, double=black] ([out angle=48.909, in angle=-133.185] 2.639,3.122) .. (3.056,3.582); \draw [white, double=black] ([out angle=48.909, in angle=-133.185] 2.639,0.122) .. (3.056,0.582); \draw [white, double=black] ([out angle=42.599, in angle=-141.263] 4.113,1.631) .. (4.584,2.035); \draw [white, double=black] ([out angle=138.983, in angle=-139.010] 0.573,2.128) .. (0.573,3.124); \draw [white, double=black] ([out angle=138.983, in angle=-139.010] 0.573,-0.872) .. (0.573,0.124); \draw [white, double=black] ([out angle=52.435, in angle=-52.450] 5.896,0.376) .. (5.896,1.877); \draw [white, double=black] ([out angle=104.297, in angle=-121.112] 0.789,0.816) .. (0.811,0.965); \draw [white, double=black] ([out angle=60.299, in angle=-72.963] 1.002,1.289) .. (1.018,1.442); \draw [white, double=black] ([out angle=144.005, in angle=-23.399] 1.673,3.013) .. (1.285,3.235); \draw [white, double=black] ([out angle=144.005, in angle=-23.399] 1.673,0.013) .. (1.285,0.235); \draw [white, double=black] ([out angle=133.211, in angle=-48.878] 3.056,1.669) .. (2.639,2.129); \draw [white, double=black] ([out angle=141.287, in angle=-42.626] 4.584,0.217) .. (4.113,0.621); \end{scope} \end{scope}

==> diagrams/links-2175.tex <==
\begin{scope} \clip (0,0) rectangle (8.619, 3.000); \begin{scope}[yshift=-1.709cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.990, in angle=-59.085] 1.641,0.773) .. (0.504,1.616); \draw [white, double=black, line width=0.047cm]([out angle=59.128, in angle=-165.938] 0.505,0.301) .. (1.641,1.145); \draw [white, double=black, line width=0.035cm]([out angle=-31.945, in angle=151.370] 1.881,1.107) .. (2.364,0.824); \draw [white, double=black, line width=0.035cm]([out angle=-151.326, in angle=31.946] 2.364,1.093) .. (1.881,0.810); \draw [white, double=black, line width=0.039cm]([out angle=123.336, in angle=-17.954] 3.323,0.541) .. (2.573,1.113); \draw [white, double=black, line width=0.039cm]([out angle=17.925, in angle=-123.311] 2.573,0.805) .. (3.323,1.376); \draw [white, double=black, line width=0.125cm]([out angle=49.162, in angle=-135.859] 3.695,1.868) .. (4.765,3.002); \draw [white, double=black, line width=0.125cm]([out angle=49.162, in angle=-135.859] 3.695,-1.132) .. (4.765,0.002); \draw [white, double=black, line width=0.125cm]([out angle=-49.148, in angle=135.874] 3.694,3.049) .. (4.765,1.915); \draw [white, double=black, line width=0.125cm]([out angle=-49.148, in angle=135.874] 3.694,0.049) .. (4.765,-1.085); \draw [white, double=black, line width=0.125cm]([out angle=45.140, in angle=-136.927] 5.207,0.438) .. (6.260,1.459); \draw [white, double=black, line width=0.125cm]([out angle=-45.188, in angle=136.959] 5.207,1.479) .. (6.260,0.458); \draw [white, double=black, line width=0.125cm]([out angle=127.580, in angle=-38.862] 8.041,1.709) .. (6.728,3.052); \draw [white, double=black, line width=0.125cm]([out angle=127.580, in angle=-38.862] 8.041,-1.291) .. (6.728,0.052); \draw [white, double=black, line width=0.125cm]([out angle=38.845, in angle=-127.581] 6.728,1.866) .. (8.042,3.208); \draw [white, double=black, line width=0.125cm]([out angle=38.845, in angle=-127.581] 6.728,-1.134) .. (8.042,0.208); \draw [white, double=black] ([out angle=14.062, in angle=148.055] 1.641,1.145) .. (1.881,1.107); \draw [white, double=black] ([out angle=-28.660, in angle=-162.031] 2.364,0.823) .. (2.573,0.804); \draw [white, double=black] ([out angle=56.689, in angle=-130.838] 3.323,1.376) .. (3.695,1.868); \draw [white, double=black] ([out angle=44.123, in angle=-134.832] 4.765,0.003) .. (5.207,0.439); \draw [white, double=black] ([out angle=43.073, in angle=-141.155] 6.260,1.459) .. (6.728,1.866); \draw [white, double=black] ([out angle=120.915, in angle=-120.895] 0.504,1.616) .. (0.504,3.300); \draw [white, double=black] ([out angle=120.915, in angle=-120.895] 0.504,-1.384) .. (0.504,0.300); \draw [white, double=black] ([out angle=52.432, in angle=-52.420] 8.042,0.208) .. (8.042,1.709); \draw [white, double=black] ([out angle=162.046, in angle=28.674] 2.573,1.113) .. (2.364,1.093); \draw [white, double=black] ([out angle=-148.054, in angle=-14.010] 1.881,0.811) .. (1.641,0.773); \draw [white, double=black] ([out angle=130.852, in angle=-56.675] 3.694,0.049) .. (3.323,0.540); \draw [white, double=black] ([out angle=134.812, in angle=-44.144] 5.207,1.479) .. (4.765,1.916); \draw [white, double=black] ([out angle=141.138, in angle=-43.053] 6.728,0.052) .. (6.260,0.459); \end{scope} \begin{scope}[yshift=1.291cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.990, in angle=-59.085] 1.641,0.773) .. (0.504,1.616); \draw [white, double=black, line width=0.047cm]([out angle=59.128, in angle=-165.938] 0.505,0.301) .. (1.641,1.145); \draw [white, double=black, line width=0.035cm]([out angle=-31.945, in angle=151.370] 1.881,1.107) .. (2.364,0.824); \draw [white, double=black, line width=0.035cm]([out angle=-151.326, in angle=31.946] 2.364,1.093) .. (1.881,0.810); \draw [white, double=black, line width=0.039cm]([out angle=123.336, in angle=-17.954] 3.323,0.541) .. (2.573,1.113); \draw [white, double=black, line width=0.039cm]([out angle=17.925, in angle=-123.311] 2.573,0.805) .. (3.323,1.376); \draw [white, double=black, line width=0.125cm]([out angle=49.162, in angle=-135.859] 3.695,1.868) .. (4.765,3.002); \draw [white, double=black, line width=0.125cm]([out angle=49.162, in angle=-135.859] 3.695,-1.132) .. (4.765,0.002); \draw [white, double=black, line width=0.125cm]([out angle=-49.148, in angle=135.874] 3.694,3.049) .. (4.765,1.915); \draw [white, double=black, line width=0.125cm]([out angle=-49.148, in angle=135.874] 3.694,0.049) .. (4.765,-1.085); \draw [white, double=black, line width=0.125cm]([out angle=45.140, in angle=-136.927] 5.207,0.438) .. (6.260,1.459); \draw [white, double=black, line width=0.125cm]([out angle=-45.188, in angle=136.959] 5.207,1.479) .. (6.260,0.458); \draw [white, double=black, line width=0.125cm]([out angle=127.580, in angle=-38.862] 8.041,1.709) .. (6.728,3.052); \draw [white, double=black, line width=0.125cm]([out angle=127.580, in angle=-38.862] 8.041,-1.291) .. (6.728,0.052); \draw [white, double=black, line width=0.125cm]([out angle=38.845, in angle=-127.581] 6.728,1.866) .. (8.042,3.208); \draw [white, double=black, line width=0.125cm]([out angle=38.845, in angle=-127.581] 6.728,-1.134) .. (8.042,0.208); \draw [white, double=black] ([out angle=14.062, in angle=148.055] 1.641,1.145) .. (1.881,1.107); \draw [white, double=black] ([out angle=-28.660, in angle=-162.031] 2.364,0.823) .. (2.573,0.804); \draw [white, double=black] ([out angle=56.689, in angle=-130.838] 3.323,1.376) .. (3.695,1.868); \draw [white, double=black] ([out angle=44.123, in angle=-134.832] 4.765,0.003) .. (5.207,0.439); \draw [white, double=black] ([out angle=43.073, in angle=-141.155] 6.260,1.459) .. (6.728,1.866); \draw [white, double=black] ([out angle=120.915, in angle=-120.895] 0.504,1.616) .. (0.504,3.300); \draw [white, double=black] ([out angle=120.915, in angle=-120.895] 0.504,-1.384) .. (0.504,0.300); \draw [white, double=black] ([out angle=52.432, in angle=-52.420] 8.042,0.208) .. (8.042,1.709); \draw [white, double=black] ([out angle=162.046, in angle=28.674] 2.573,1.113) .. (2.364,1.093); \draw [white, double=black] ([out angle=-148.054, in angle=-14.010] 1.881,0.811) .. (1.641,0.773); \draw [white, double=black] ([out angle=130.852, in angle=-56.675] 3.694,0.049) .. (3.323,0.540); \draw [white, double=black] ([out angle=134.812, in angle=-44.144] 5.207,1.479) .. (4.765,1.916); \draw [white, double=black] ([out angle=141.138, in angle=-43.053] 6.728,0.052) .. (6.260,0.459); \end{scope} \end{scope}

==> diagrams/links-2176.tex <==
\begin{scope} \clip (0,0) rectangle (6.530, 3.000); \begin{scope}[yshift=-2.016cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.285, in angle=-52.267] 1.891,0.353) .. (0.579,1.712); \draw [white, double=black, line width=0.125cm]([out angle=52.285, in angle=-140.254] 0.579,0.209) .. (1.891,1.568); \draw [white, double=black, line width=0.115cm]([out angle=45.684, in angle=-140.183] 2.344,1.986) .. (3.317,2.886); \draw [white, double=black, line width=0.115cm]([out angle=45.684, in angle=-140.183] 2.344,-1.014) .. (3.317,-0.114); \draw [white, double=black, line width=0.115cm]([out angle=-45.673, in angle=140.258] 2.344,2.935) .. (3.318,2.037); \draw [white, double=black, line width=0.115cm]([out angle=-45.673, in angle=140.258] 2.344,-0.065) .. (3.318,-0.963); \draw [white, double=black, line width=0.025cm]([out angle=151.855, in angle=-72.000] 4.286,0.184) .. (3.871,0.679); \draw [white, double=black, line width=0.025cm]([out angle=33.275, in angle=-105.278] 3.688,0.157) .. (4.071,0.684); \draw [white, double=black, line width=0.022cm]([out angle=120.797, in angle=-60.646] 4.053,0.816) .. (3.885,1.106); \draw [white, double=black, line width=0.022cm]([out angle=60.635, in angle=-120.775] 3.885,0.814) .. (4.053,1.104); \draw [white, double=black, line width=0.025cm]([out angle=105.300, in angle=-33.237] 4.071,1.236) .. (3.687,1.763); \draw [white, double=black, line width=0.025cm]([out angle=72.050, in angle=-151.858] 3.871,1.240) .. (4.286,1.736); \draw [white, double=black, line width=0.125cm]([out angle=32.736, in angle=-125.807] 4.696,1.977) .. (5.971,3.185); \draw [white, double=black, line width=0.125cm]([out angle=32.736, in angle=-125.807] 4.696,-1.023) .. (5.971,0.185); \draw [white, double=black, line width=0.125cm]([out angle=-32.726, in angle=125.813] 4.696,2.944) .. (5.971,1.736); \draw [white, double=black, line width=0.125cm]([out angle=-32.726, in angle=125.813] 4.696,-0.056) .. (5.971,-1.264); \draw [white, double=black] ([out angle=39.746, in angle=-134.316] 1.891,1.568) .. (2.344,1.986); \draw [white, double=black] ([out angle=39.784, in angle=-146.734] 3.318,2.885) .. (3.687,3.158); \draw [white, double=black] ([out angle=39.784, in angle=-146.734] 3.318,-0.115) .. (3.687,0.158); \draw [white, double=black] ([out angle=74.722, in angle=-59.203] 4.071,0.684) .. (4.053,0.816); \draw [white, double=black] ([out angle=119.354, in angle=-107.950] 3.885,1.106) .. (3.871,1.240); \draw [white, double=black] ([out angle=28.142, in angle=-147.264] 4.286,1.736) .. (4.696,1.977); \draw [white, double=black] ([out angle=127.733, in angle=-127.703] 0.579,1.712) .. (0.579,3.209); \draw [white, double=black] ([out angle=127.733, in angle=-127.703] 0.579,-1.288) .. (0.579,0.209); \draw [white, double=black] ([out angle=54.217, in angle=-54.187] 5.971,0.185) .. (5.971,1.736); \draw [white, double=black] ([out angle=134.314, in angle=-39.715] 2.345,2.935) .. (1.891,3.353); \draw [white, double=black] ([out angle=134.314, in angle=-39.715] 2.345,-0.065) .. (1.891,0.353); \draw [white, double=black] ([out angle=146.763, in angle=-39.775] 3.687,1.762) .. (3.318,2.036); \draw [white, double=black] ([out angle=108.000, in angle=-119.365] 3.871,0.679) .. (3.885,0.814); \draw [white, double=black] ([out angle=59.225, in angle=-74.700] 4.053,1.104) .. (4.071,1.236); \draw [white, double=black] ([out angle=147.274, in angle=-28.165] 4.696,2.944) .. (4.286,3.185); \draw [white, double=black] ([out angle=147.274, in angle=-28.165] 4.696,-0.056) .. (4.286,0.185); \end{scope} \begin{scope}[yshift=0.984cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.285, in angle=-52.267] 1.891,0.353) .. (0.579,1.712); \draw [white, double=black, line width=0.125cm]([out angle=52.285, in angle=-140.254] 0.579,0.209) .. (1.891,1.568); \draw [white, double=black, line width=0.115cm]([out angle=45.684, in angle=-140.183] 2.344,1.986) .. (3.317,2.886); \draw [white, double=black, line width=0.115cm]([out angle=45.684, in angle=-140.183] 2.344,-1.014) .. (3.317,-0.114); \draw [white, double=black, line width=0.115cm]([out angle=-45.673, in angle=140.258] 2.344,2.935) .. (3.318,2.037); \draw [white, double=black, line width=0.115cm]([out angle=-45.673, in angle=140.258] 2.344,-0.065) .. (3.318,-0.963); \draw [white, double=black, line width=0.025cm]([out angle=151.855, in angle=-72.000] 4.286,0.184) .. (3.871,0.679); \draw [white, double=black, line width=0.025cm]([out angle=33.275, in angle=-105.278] 3.688,0.157) .. (4.071,0.684); \draw [white, double=black, line width=0.022cm]([out angle=120.797, in angle=-60.646] 4.053,0.816) .. (3.885,1.106); \draw [white, double=black, line width=0.022cm]([out angle=60.635, in angle=-120.775] 3.885,0.814) .. (4.053,1.104); \draw [white, double=black, line width=0.025cm]([out angle=105.300, in angle=-33.237] 4.071,1.236) .. (3.687,1.763); \draw [white, double=black, line width=0.025cm]([out angle=72.050, in angle=-151.858] 3.871,1.240) .. (4.286,1.736); \draw [white, double=black, line width=0.125cm]([out angle=32.736, in angle=-125.807] 4.696,1.977) .. (5.971,3.185); \draw [white, double=black, line width=0.125cm]([out angle=32.736, in angle=-125.807] 4.696,-1.023) .. (5.971,0.185); \draw [white, double=black, line width=0.125cm]([out angle=-32.726, in angle=125.813] 4.696,2.944) .. (5.971,1.736); \draw [white, double=black, line width=0.125cm]([out angle=-32.726, in angle=125.813] 4.696,-0.056) .. (5.971,-1.264); \draw [white, double=black] ([out angle=39.746, in angle=-134.316] 1.891,1.568) .. (2.344,1.986); \draw [white, double=black] ([out angle=39.784, in angle=-146.734] 3.318,2.885) .. (3.687,3.158); \draw [white, double=black] ([out angle=39.784, in angle=-146.734] 3.318,-0.115) .. (3.687,0.158); \draw [white, double=black] ([out angle=74.722, in angle=-59.203] 4.071,0.684) .. (4.053,0.816); \draw [white, double=black] ([out angle=119.354, in angle=-107.950] 3.885,1.106) .. (3.871,1.240); \draw [white, double=black] ([out angle=28.142, in angle=-147.264] 4.286,1.736) .. (4.696,1.977); \draw [white, double=black] ([out angle=127.733, in angle=-127.703] 0.579,1.712) .. (0.579,3.209); \draw [white, double=black] ([out angle=127.733, in angle=-127.703] 0.579,-1.288) .. (0.579,0.209); \draw [white, double=black] ([out angle=54.217, in angle=-54.187] 5.971,0.185) .. (5.971,1.736); \draw [white, double=black] ([out angle=134.314, in angle=-39.715] 2.345,2.935) .. (1.891,3.353); \draw [white, double=black] ([out angle=134.314, in angle=-39.715] 2.345,-0.065) .. (1.891,0.353); \draw [white, double=black] ([out angle=146.763, in angle=-39.775] 3.687,1.762) .. (3.318,2.036); \draw [white, double=black] ([out angle=108.000, in angle=-119.365] 3.871,0.679) .. (3.885,0.814); \draw [white, double=black] ([out angle=59.225, in angle=-74.700] 4.053,1.104) .. (4.071,1.236); \draw [white, double=black] ([out angle=147.274, in angle=-28.165] 4.696,2.944) .. (4.286,3.185); \draw [white, double=black] ([out angle=147.274, in angle=-28.165] 4.696,-0.056) .. (4.286,0.185); \end{scope} \end{scope}

==> diagrams/links-2177.tex <==
\begin{scope} \clip (0,0) rectangle (8.359, 3.000); \begin{scope}[yshift=-1.663cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.532, in angle=-52.475] 1.891,0.326) .. (0.577,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.495, in angle=-141.499] 0.577,0.165) .. (1.890,1.501); \draw [white, double=black, line width=0.125cm]([out angle=41.875, in angle=-130.039] 2.365,1.901) .. (3.430,3.001); \draw [white, double=black, line width=0.125cm]([out angle=41.875, in angle=-130.039] 2.365,-1.099) .. (3.430,0.001); \draw [white, double=black, line width=0.125cm]([out angle=-41.864, in angle=130.103] 2.365,2.926) .. (3.430,1.827); \draw [white, double=black, line width=0.125cm]([out angle=-41.864, in angle=130.103] 2.365,-0.074) .. (3.430,-1.173); \draw [white, double=black, line width=0.037cm]([out angle=162.809, in angle=-57.382] 4.535,0.767) .. (3.796,1.329); \draw [white, double=black, line width=0.037cm]([out angle=57.358, in angle=-162.794] 3.796,0.497) .. (4.535,1.059); \draw [white, double=black, line width=0.032cm]([out angle=-30.012, in angle=150.379] 4.731,1.037) .. (5.162,0.790); \draw [white, double=black, line width=0.032cm]([out angle=-150.367, in angle=29.966] 5.162,1.036) .. (4.731,0.789); \draw [white, double=black, line width=0.036cm]([out angle=124.935, in angle=-17.639] 6.075,0.526) .. (5.356,1.056); \draw [white, double=black, line width=0.036cm]([out angle=17.683, in angle=-124.922] 5.356,0.770) .. (6.075,1.300); \draw [white, double=black, line width=0.125cm]([out angle=43.028, in angle=-128.268] 6.469,1.754) .. (7.775,3.173); \draw [white, double=black, line width=0.125cm]([out angle=43.028, in angle=-128.268] 6.469,-1.246) .. (7.775,0.173); \draw [white, double=black, line width=0.125cm]([out angle=-43.020, in angle=128.272] 6.469,3.073) .. (7.775,1.655); \draw [white, double=black, line width=0.125cm]([out angle=-43.020, in angle=128.272] 6.469,0.073) .. (7.775,-1.345); \draw [white, double=black] ([out angle=38.501, in angle=-138.125] 1.890,1.501) .. (2.365,1.901); \draw [white, double=black] ([out angle=49.932, in angle=-122.611] 3.431,0.001) .. (3.796,0.498); \draw [white, double=black] ([out angle=17.206, in angle=149.988] 4.535,1.059) .. (4.731,1.037); \draw [white, double=black] ([out angle=-29.626, in angle=-162.341] 5.162,0.792) .. (5.356,0.771); \draw [white, double=black] ([out angle=55.078, in angle=-136.972] 6.075,1.300) .. (6.469,1.754); \draw [white, double=black] ([out angle=127.525, in angle=-127.498] 0.577,1.662) .. (0.577,3.165); \draw [white, double=black] ([out angle=127.525, in angle=-127.498] 0.577,-1.338) .. (0.577,0.165); \draw [white, double=black] ([out angle=51.754, in angle=-51.728] 7.775,0.172) .. (7.775,1.655); \draw [white, double=black] ([out angle=138.129, in angle=-38.468] 2.365,2.926) .. (1.891,3.326); \draw [white, double=black] ([out angle=138.129, in angle=-38.468] 2.365,-0.074) .. (1.891,0.326); \draw [white, double=black] ([out angle=122.618, in angle=-49.925] 3.796,1.329) .. (3.431,1.826); \draw [white, double=black] ([out angle=162.361, in angle=29.633] 5.356,1.056) .. (5.162,1.036); \draw [white, double=black] ([out angle=-149.981, in angle=-17.200] 4.731,0.790) .. (4.535,0.768); \draw [white, double=black] ([out angle=136.980, in angle=-55.088] 6.469,0.073) .. (6.075,0.528); \end{scope} \begin{scope}[yshift=1.337cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.532, in angle=-52.475] 1.891,0.326) .. (0.577,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.495, in angle=-141.499] 0.577,0.165) .. (1.890,1.501); \draw [white, double=black, line width=0.125cm]([out angle=41.875, in angle=-130.039] 2.365,1.901) .. (3.430,3.001); \draw [white, double=black, line width=0.125cm]([out angle=41.875, in angle=-130.039] 2.365,-1.099) .. (3.430,0.001); \draw [white, double=black, line width=0.125cm]([out angle=-41.864, in angle=130.103] 2.365,2.926) .. (3.430,1.827); \draw [white, double=black, line width=0.125cm]([out angle=-41.864, in angle=130.103] 2.365,-0.074) .. (3.430,-1.173); \draw [white, double=black, line width=0.037cm]([out angle=162.809, in angle=-57.382] 4.535,0.767) .. (3.796,1.329); \draw [white, double=black, line width=0.037cm]([out angle=57.358, in angle=-162.794] 3.796,0.497) .. (4.535,1.059); \draw [white, double=black, line width=0.032cm]([out angle=-30.012, in angle=150.379] 4.731,1.037) .. (5.162,0.790); \draw [white, double=black, line width=0.032cm]([out angle=-150.367, in angle=29.966] 5.162,1.036) .. (4.731,0.789); \draw [white, double=black, line width=0.036cm]([out angle=124.935, in angle=-17.639] 6.075,0.526) .. (5.356,1.056); \draw [white, double=black, line width=0.036cm]([out angle=17.683, in angle=-124.922] 5.356,0.770) .. (6.075,1.300); \draw [white, double=black, line width=0.125cm]([out angle=43.028, in angle=-128.268] 6.469,1.754) .. (7.775,3.173); \draw [white, double=black, line width=0.125cm]([out angle=43.028, in angle=-128.268] 6.469,-1.246) .. (7.775,0.173); \draw [white, double=black, line width=0.125cm]([out angle=-43.020, in angle=128.272] 6.469,3.073) .. (7.775,1.655); \draw [white, double=black, line width=0.125cm]([out angle=-43.020, in angle=128.272] 6.469,0.073) .. (7.775,-1.345); \draw [white, double=black] ([out angle=38.501, in angle=-138.125] 1.890,1.501) .. (2.365,1.901); \draw [white, double=black] ([out angle=49.932, in angle=-122.611] 3.431,0.001) .. (3.796,0.498); \draw [white, double=black] ([out angle=17.206, in angle=149.988] 4.535,1.059) .. (4.731,1.037); \draw [white, double=black] ([out angle=-29.626, in angle=-162.341] 5.162,0.792) .. (5.356,0.771); \draw [white, double=black] ([out angle=55.078, in angle=-136.972] 6.075,1.300) .. (6.469,1.754); \draw [white, double=black] ([out angle=127.525, in angle=-127.498] 0.577,1.662) .. (0.577,3.165); \draw [white, double=black] ([out angle=127.525, in angle=-127.498] 0.577,-1.338) .. (0.577,0.165); \draw [white, double=black] ([out angle=51.754, in angle=-51.728] 7.775,0.172) .. (7.775,1.655); \draw [white, double=black] ([out angle=138.129, in angle=-38.468] 2.365,2.926) .. (1.891,3.326); \draw [white, double=black] ([out angle=138.129, in angle=-38.468] 2.365,-0.074) .. (1.891,0.326); \draw [white, double=black] ([out angle=122.618, in angle=-49.925] 3.796,1.329) .. (3.431,1.826); \draw [white, double=black] ([out angle=162.361, in angle=29.633] 5.356,1.056) .. (5.162,1.036); \draw [white, double=black] ([out angle=-149.981, in angle=-17.200] 4.731,0.790) .. (4.535,0.768); \draw [white, double=black] ([out angle=136.980, in angle=-55.088] 6.469,0.073) .. (6.075,0.528); \end{scope} \end{scope}

==> diagrams/links-2178.tex <==
\begin{scope} \clip (0,0) rectangle (6.529, 3.000); \begin{scope}[yshift=-1.360cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.262, in angle=-54.198] 1.834,0.432) .. (0.559,1.640); \draw [white, double=black, line width=0.125cm]([out angle=54.182, in angle=-147.277] 0.559,0.191) .. (1.834,1.399); \draw [white, double=black, line width=0.025cm]([out angle=28.156, in angle=-107.989] 2.245,1.640) .. (2.659,2.136); \draw [white, double=black, line width=0.025cm]([out angle=-74.708, in angle=146.736] 2.460,2.140) .. (2.843,1.613); \draw [white, double=black, line width=0.022cm]([out angle=59.216, in angle=-119.403] 2.478,2.272) .. (2.646,2.562); \draw [white, double=black, line width=0.022cm]([out angle=-59.213, in angle=119.383] 2.478,2.560) .. (2.646,2.270); \draw [white, double=black, line width=0.025cm]([out angle=74.711, in angle=-146.760] 2.460,2.692) .. (2.843,3.219); \draw [white, double=black, line width=0.025cm]([out angle=74.711, in angle=-146.760] 2.460,-0.308) .. (2.843,0.219); \draw [white, double=black, line width=0.025cm]([out angle=-28.156, in angle=107.998] 2.244,3.192) .. (2.659,2.696); \draw [white, double=black, line width=0.025cm]([out angle=-28.156, in angle=107.998] 2.244,0.192) .. (2.659,-0.304); \draw [white, double=black, line width=0.115cm]([out angle=39.806, in angle=-134.329] 3.212,0.490) .. (4.185,1.390); \draw [white, double=black, line width=0.115cm]([out angle=-39.751, in angle=134.318] 3.212,1.339) .. (4.185,0.440); \draw [white, double=black, line width=0.125cm]([out angle=127.725, in angle=-39.720] 5.950,1.664) .. (4.639,3.022); \draw [white, double=black, line width=0.125cm]([out angle=127.725, in angle=-39.720] 5.950,-1.336) .. (4.639,0.022); \draw [white, double=black, line width=0.125cm]([out angle=39.738, in angle=-127.720] 4.639,1.808) .. (5.950,3.167); \draw [white, double=black, line width=0.125cm]([out angle=39.738, in angle=-127.720] 4.639,-1.192) .. (5.950,0.167); \draw [white, double=black] ([out angle=32.723, in angle=-151.844] 1.834,1.399) .. (2.245,1.640); \draw [white, double=black] ([out angle=72.038, in angle=-60.604] 2.659,2.134) .. (2.646,2.269); \draw [white, double=black] ([out angle=120.787, in angle=-105.289] 2.478,2.560) .. (2.460,2.692); \draw [white, double=black] ([out angle=33.257, in angle=-140.226] 2.843,0.217) .. (3.212,0.491); \draw [white, double=black] ([out angle=45.671, in angle=-140.262] 4.185,1.390) .. (4.639,1.808); \draw [white, double=black] ([out angle=125.802, in angle=-125.797] 0.559,1.640) .. (0.559,3.191); \draw [white, double=black] ([out angle=125.802, in angle=-125.797] 0.559,-1.360) .. (0.559,0.191); \draw [white, double=black] ([out angle=52.287, in angle=-52.275] 5.950,0.167) .. (5.950,1.664); \draw [white, double=black] ([out angle=151.823, in angle=-32.738] 2.244,0.191) .. (1.834,0.432); \draw [white, double=black] ([out angle=105.292, in angle=-120.784] 2.460,2.140) .. (2.478,2.272); \draw [white, double=black] ([out angle=60.623, in angle=-72.019] 2.646,2.561) .. (2.659,2.695); \draw [white, double=black] ([out angle=140.249, in angle=-33.238] 3.212,1.339) .. (2.843,1.612); \draw [white, double=black] ([out angle=140.280, in angle=-45.691] 4.639,0.022) .. (4.185,0.441); \end{scope} \begin{scope}[yshift=1.640cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.262, in angle=-54.198] 1.834,0.432) .. (0.559,1.640); \draw [white, double=black, line width=0.125cm]([out angle=54.182, in angle=-147.277] 0.559,0.191) .. (1.834,1.399); \draw [white, double=black, line width=0.025cm]([out angle=28.156, in angle=-107.989] 2.245,1.640) .. (2.659,2.136); \draw [white, double=black, line width=0.025cm]([out angle=-74.708, in angle=146.736] 2.460,2.140) .. (2.843,1.613); \draw [white, double=black, line width=0.022cm]([out angle=59.216, in angle=-119.403] 2.478,2.272) .. (2.646,2.562); \draw [white, double=black, line width=0.022cm]([out angle=-59.213, in angle=119.383] 2.478,2.560) .. (2.646,2.270); \draw [white, double=black, line width=0.025cm]([out angle=74.711, in angle=-146.760] 2.460,2.692) .. (2.843,3.219); \draw [white, double=black, line width=0.025cm]([out angle=74.711, in angle=-146.760] 2.460,-0.308) .. (2.843,0.219); \draw [white, double=black, line width=0.025cm]([out angle=-28.156, in angle=107.998] 2.244,3.192) .. (2.659,2.696); \draw [white, double=black, line width=0.025cm]([out angle=-28.156, in angle=107.998] 2.244,0.192) .. (2.659,-0.304); \draw [white, double=black, line width=0.115cm]([out angle=39.806, in angle=-134.329] 3.212,0.490) .. (4.185,1.390); \draw [white, double=black, line width=0.115cm]([out angle=-39.751, in angle=134.318] 3.212,1.339) .. (4.185,0.440); \draw [white, double=black, line width=0.125cm]([out angle=127.725, in angle=-39.720] 5.950,1.664) .. (4.639,3.022); \draw [white, double=black, line width=0.125cm]([out angle=127.725, in angle=-39.720] 5.950,-1.336) .. (4.639,0.022); \draw [white, double=black, line width=0.125cm]([out angle=39.738, in angle=-127.720] 4.639,1.808) .. (5.950,3.167); \draw [white, double=black, line width=0.125cm]([out angle=39.738, in angle=-127.720] 4.639,-1.192) .. (5.950,0.167); \draw [white, double=black] ([out angle=32.723, in angle=-151.844] 1.834,1.399) .. (2.245,1.640); \draw [white, double=black] ([out angle=72.038, in angle=-60.604] 2.659,2.134) .. (2.646,2.269); \draw [white, double=black] ([out angle=120.787, in angle=-105.289] 2.478,2.560) .. (2.460,2.692); \draw [white, double=black] ([out angle=33.257, in angle=-140.226] 2.843,0.217) .. (3.212,0.491); \draw [white, double=black] ([out angle=45.671, in angle=-140.262] 4.185,1.390) .. (4.639,1.808); \draw [white, double=black] ([out angle=125.802, in angle=-125.797] 0.559,1.640) .. (0.559,3.191); \draw [white, double=black] ([out angle=125.802, in angle=-125.797] 0.559,-1.360) .. (0.559,0.191); \draw [white, double=black] ([out angle=52.287, in angle=-52.275] 5.950,0.167) .. (5.950,1.664); \draw [white, double=black] ([out angle=151.823, in angle=-32.738] 2.244,0.191) .. (1.834,0.432); \draw [white, double=black] ([out angle=105.292, in angle=-120.784] 2.460,2.140) .. (2.478,2.272); \draw [white, double=black] ([out angle=60.623, in angle=-72.019] 2.646,2.561) .. (2.659,2.695); \draw [white, double=black] ([out angle=140.249, in angle=-33.238] 3.212,1.339) .. (2.843,1.612); \draw [white, double=black] ([out angle=140.280, in angle=-45.691] 4.639,0.022) .. (4.185,0.441); \end{scope} \end{scope}

==> diagrams/links-2179.tex <==
\begin{scope} \clip (0,0) rectangle (8.358, 3.000); \begin{scope}[yshift=-0.202cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.964, in angle=-51.741] 1.890,0.292) .. (0.585,1.711); \draw [white, double=black, line width=0.125cm]([out angle=51.716, in angle=-136.987] 0.584,0.193) .. (1.890,1.611); \draw [white, double=black, line width=0.036cm]([out angle=55.077, in angle=-162.340] 2.285,2.066) .. (3.004,2.595); \draw [white, double=black, line width=0.036cm]([out angle=-55.078, in angle=162.337] 2.285,2.839) .. (3.004,2.309); \draw [white, double=black, line width=0.032cm]([out angle=-149.996, in angle=29.614] 3.628,2.575) .. (3.197,2.328); \draw [white, double=black, line width=0.032cm]([out angle=149.969, in angle=-29.641] 3.628,2.326) .. (3.197,2.573); \draw [white, double=black, line width=0.037cm]([out angle=17.224, in angle=-122.618] 3.824,2.304) .. (4.563,2.867); \draw [white, double=black, line width=0.037cm]([out angle=-17.207, in angle=122.642] 3.824,2.597) .. (4.563,2.035); \draw [white, double=black, line width=0.125cm]([out angle=49.957, in angle=-138.144] 4.929,0.364) .. (5.994,1.463); \draw [white, double=black, line width=0.125cm]([out angle=-49.902, in angle=138.129] 4.928,1.538) .. (5.994,0.439); \draw [white, double=black, line width=0.125cm]([out angle=127.516, in angle=-38.474] 7.782,1.703) .. (6.468,3.038); \draw [white, double=black, line width=0.125cm]([out angle=127.516, in angle=-38.474] 7.782,-1.297) .. (6.468,0.038); \draw [white, double=black, line width=0.125cm]([out angle=38.496, in angle=-127.512] 6.469,1.864) .. (7.782,3.200); \draw [white, double=black, line width=0.125cm]([out angle=38.496, in angle=-127.512] 6.469,-1.136) .. (7.782,0.200); \draw [white, double=black] ([out angle=43.013, in angle=-124.923] 1.890,1.611) .. (2.285,2.066); \draw [white, double=black] ([out angle=17.644, in angle=150.359] 3.003,2.594) .. (3.197,2.573); \draw [white, double=black] ([out angle=-30.028, in angle=-162.809] 3.628,2.328) .. (3.825,2.306); \draw [white, double=black] ([out angle=57.382, in angle=-130.077] 4.563,2.867) .. (4.928,3.364); \draw [white, double=black] ([out angle=57.382, in angle=-130.077] 4.563,-0.133) .. (4.928,0.364); \draw [white, double=black] ([out angle=41.856, in angle=-141.504] 5.994,1.463) .. (6.469,1.864); \draw [white, double=black] ([out angle=128.259, in angle=-128.258] 0.585,1.711) .. (0.585,3.194); \draw [white, double=black] ([out angle=128.259, in angle=-128.258] 0.585,-1.289) .. (0.585,0.194); \draw [white, double=black] ([out angle=52.494, in angle=-52.484] 7.782,0.200) .. (7.782,1.703); \draw [white, double=black] ([out angle=124.897, in angle=-43.036] 2.284,2.838) .. (1.890,3.292); \draw [white, double=black] ([out angle=124.897, in angle=-43.036] 2.284,-0.162) .. (1.890,0.292); \draw [white, double=black] ([out angle=162.786, in angle=30.004] 3.824,2.597) .. (3.628,2.575); \draw [white, double=black] ([out angle=-150.383, in angle=-17.663] 3.197,2.330) .. (3.004,2.309); \draw [white, double=black] ([out angle=130.098, in angle=-57.358] 4.929,1.538) .. (4.563,2.035); \draw [white, double=black] ([out angle=141.526, in angle=-41.878] 6.468,0.038) .. (5.994,0.439); \end{scope} \begin{scope}[yshift=2.798cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.964, in angle=-51.741] 1.890,0.292) .. (0.585,1.711); \draw [white, double=black, line width=0.125cm]([out angle=51.716, in angle=-136.987] 0.584,0.193) .. (1.890,1.611); \draw [white, double=black, line width=0.036cm]([out angle=55.077, in angle=-162.340] 2.285,2.066) .. (3.004,2.595); \draw [white, double=black, line width=0.036cm]([out angle=-55.078, in angle=162.337] 2.285,2.839) .. (3.004,2.309); \draw [white, double=black, line width=0.032cm]([out angle=-149.996, in angle=29.614] 3.628,2.575) .. (3.197,2.328); \draw [white, double=black, line width=0.032cm]([out angle=149.969, in angle=-29.641] 3.628,2.326) .. (3.197,2.573); \draw [white, double=black, line width=0.037cm]([out angle=17.224, in angle=-122.618] 3.824,2.304) .. (4.563,2.867); \draw [white, double=black, line width=0.037cm]([out angle=-17.207, in angle=122.642] 3.824,2.597) .. (4.563,2.035); \draw [white, double=black, line width=0.125cm]([out angle=49.957, in angle=-138.144] 4.929,0.364) .. (5.994,1.463); \draw [white, double=black, line width=0.125cm]([out angle=-49.902, in angle=138.129] 4.928,1.538) .. (5.994,0.439); \draw [white, double=black, line width=0.125cm]([out angle=127.516, in angle=-38.474] 7.782,1.703) .. (6.468,3.038); \draw [white, double=black, line width=0.125cm]([out angle=127.516, in angle=-38.474] 7.782,-1.297) .. (6.468,0.038); \draw [white, double=black, line width=0.125cm]([out angle=38.496, in angle=-127.512] 6.469,1.864) .. (7.782,3.200); \draw [white, double=black, line width=0.125cm]([out angle=38.496, in angle=-127.512] 6.469,-1.136) .. (7.782,0.200); \draw [white, double=black] ([out angle=43.013, in angle=-124.923] 1.890,1.611) .. (2.285,2.066); \draw [white, double=black] ([out angle=17.644, in angle=150.359] 3.003,2.594) .. (3.197,2.573); \draw [white, double=black] ([out angle=-30.028, in angle=-162.809] 3.628,2.328) .. (3.825,2.306); \draw [white, double=black] ([out angle=57.382, in angle=-130.077] 4.563,2.867) .. (4.928,3.364); \draw [white, double=black] ([out angle=57.382, in angle=-130.077] 4.563,-0.133) .. (4.928,0.364); \draw [white, double=black] ([out angle=41.856, in angle=-141.504] 5.994,1.463) .. (6.469,1.864); \draw [white, double=black] ([out angle=128.259, in angle=-128.258] 0.585,1.711) .. (0.585,3.194); \draw [white, double=black] ([out angle=128.259, in angle=-128.258] 0.585,-1.289) .. (0.585,0.194); \draw [white, double=black] ([out angle=52.494, in angle=-52.484] 7.782,0.200) .. (7.782,1.703); \draw [white, double=black] ([out angle=124.897, in angle=-43.036] 2.284,2.838) .. (1.890,3.292); \draw [white, double=black] ([out angle=124.897, in angle=-43.036] 2.284,-0.162) .. (1.890,0.292); \draw [white, double=black] ([out angle=162.786, in angle=30.004] 3.824,2.597) .. (3.628,2.575); \draw [white, double=black] ([out angle=-150.383, in angle=-17.663] 3.197,2.330) .. (3.004,2.309); \draw [white, double=black] ([out angle=130.098, in angle=-57.358] 4.929,1.538) .. (4.563,2.035); \draw [white, double=black] ([out angle=141.526, in angle=-41.878] 6.468,0.038) .. (5.994,0.439); \end{scope} \end{scope}

==> diagrams/links-218.tex <==
\begin{scope} \clip (0,0) rectangle (3.046, 3.000); \begin{scope}[yshift=-2.424cm]  \draw [white, double=black, line width=0.039cm]([out angle=175.401, in angle=-68.782] 1.321,0.345) .. (0.690,0.815); \draw [white, double=black, line width=0.039cm]([out angle=48.133, in angle=-107.129] 0.548,0.036) .. (0.995,0.825); \draw [white, double=black, line width=0.039cm]([out angle=107.161, in angle=-48.113] 0.995,1.024) .. (0.549,1.813); \draw [white, double=black, line width=0.039cm]([out angle=68.790, in angle=-175.368] 0.691,1.034) .. (1.321,1.505); \draw [white, double=black, line width=0.039cm]([out angle=131.883, in angle=-72.830] 2.498,0.036) .. (2.051,0.825); \draw [white, double=black, line width=0.039cm]([out angle=4.604, in angle=-111.216] 1.725,0.344) .. (2.356,0.814); \draw [white, double=black, line width=0.039cm]([out angle=-4.632, in angle=111.217] 1.725,1.504) .. (2.356,1.034); \draw [white, double=black, line width=0.039cm]([out angle=-131.883, in angle=72.827] 2.498,1.812) .. (2.051,1.023); \draw [white, double=black] ([out angle=72.854, in angle=-72.839] 0.996,0.826) .. (0.995,1.024); \draw [white, double=black] ([out angle=131.887, in angle=-131.867] 0.549,1.813) .. (0.548,3.036); \draw [white, double=black] ([out angle=131.887, in angle=-131.867] 0.549,-1.187) .. (0.548,0.036); \draw [white, double=black] ([out angle=107.170, in angle=-107.173] 2.051,0.825) .. (2.051,1.023); \draw [white, double=black] ([out angle=48.128, in angle=-48.117] 2.498,1.812) .. (2.498,3.036); \draw [white, double=black] ([out angle=48.128, in angle=-48.117] 2.498,-1.188) .. (2.498,0.036); \draw [white, double=black] ([out angle=-175.396, in angle=-4.574] 1.725,0.344) .. (1.321,0.344); \draw [white, double=black] ([out angle=111.218, in angle=-111.219] 0.690,0.815) .. (0.690,1.034); \draw [white, double=black] ([out angle=4.603, in angle=175.368] 1.321,1.504) .. (1.725,1.504); \draw [white, double=black] ([out angle=-68.783, in angle=68.784] 2.356,1.034) .. (2.356,0.814); \end{scope} \begin{scope}[yshift=0.576cm]  \draw [white, double=black, line width=0.039cm]([out angle=175.401, in angle=-68.782] 1.321,0.345) .. (0.690,0.815); \draw [white, double=black, line width=0.039cm]([out angle=48.133, in angle=-107.129] 0.548,0.036) .. (0.995,0.825); \draw [white, double=black, line width=0.039cm]([out angle=107.161, in angle=-48.113] 0.995,1.024) .. (0.549,1.813); \draw [white, double=black, line width=0.039cm]([out angle=68.790, in angle=-175.368] 0.691,1.034) .. (1.321,1.505); \draw [white, double=black, line width=0.039cm]([out angle=131.883, in angle=-72.830] 2.498,0.036) .. (2.051,0.825); \draw [white, double=black, line width=0.039cm]([out angle=4.604, in angle=-111.216] 1.725,0.344) .. (2.356,0.814); \draw [white, double=black, line width=0.039cm]([out angle=-4.632, in angle=111.217] 1.725,1.504) .. (2.356,1.034); \draw [white, double=black, line width=0.039cm]([out angle=-131.883, in angle=72.827] 2.498,1.812) .. (2.051,1.023); \draw [white, double=black] ([out angle=72.854, in angle=-72.839] 0.996,0.826) .. (0.995,1.024); \draw [white, double=black] ([out angle=131.887, in angle=-131.867] 0.549,1.813) .. (0.548,3.036); \draw [white, double=black] ([out angle=131.887, in angle=-131.867] 0.549,-1.187) .. (0.548,0.036); \draw [white, double=black] ([out angle=107.170, in angle=-107.173] 2.051,0.825) .. (2.051,1.023); \draw [white, double=black] ([out angle=48.128, in angle=-48.117] 2.498,1.812) .. (2.498,3.036); \draw [white, double=black] ([out angle=48.128, in angle=-48.117] 2.498,-1.188) .. (2.498,0.036); \draw [white, double=black] ([out angle=-175.396, in angle=-4.574] 1.725,0.344) .. (1.321,0.344); \draw [white, double=black] ([out angle=111.218, in angle=-111.219] 0.690,0.815) .. (0.690,1.034); \draw [white, double=black] ([out angle=4.603, in angle=175.368] 1.321,1.504) .. (1.725,1.504); \draw [white, double=black] ([out angle=-68.783, in angle=68.784] 2.356,1.034) .. (2.356,0.814); \end{scope} \end{scope}

==> diagrams/links-2180.tex <==
\begin{scope} \clip (0,0) rectangle (5.978, 3.000); \begin{scope}[yshift=-2.902cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.787, in angle=-52.346] 1.891,0.317) .. (0.578,1.666); \draw [white, double=black, line width=0.125cm]([out angle=52.373, in angle=-140.744] 0.579,0.166) .. (1.891,1.516); \draw [white, double=black, line width=0.125cm]([out angle=135.930, in angle=-44.183] 3.361,1.928) .. (2.353,2.906); \draw [white, double=black, line width=0.125cm]([out angle=135.930, in angle=-44.183] 3.361,-1.072) .. (2.353,-0.094); \draw [white, double=black, line width=0.125cm]([out angle=44.199, in angle=-135.915] 2.353,1.927) .. (3.361,2.905); \draw [white, double=black, line width=0.125cm]([out angle=44.199, in angle=-135.915] 2.353,-1.073) .. (3.361,-0.095); \draw [white, double=black, line width=0.031cm]([out angle=167.613, in angle=-66.993] 4.322,0.426) .. (3.840,0.826); \draw [white, double=black, line width=0.031cm]([out angle=44.033, in angle=-107.650] 3.724,0.257) .. (4.085,0.838); \draw [white, double=black, line width=0.031cm]([out angle=107.666, in angle=-44.018] 4.085,0.996) .. (3.724,1.577); \draw [white, double=black, line width=0.031cm]([out angle=67.009, in angle=-167.606] 3.840,1.007) .. (4.322,1.407); \draw [white, double=black, line width=0.038cm]([out angle=-111.461, in angle=0.119] 5.308,0.810) .. (4.688,0.387); \draw [white, double=black, line width=0.038cm]([out angle=130.759, in angle=-73.559] 5.438,0.044) .. (5.013,0.823); \draw [white, double=black, line width=0.038cm]([out angle=73.568, in angle=-130.757] 5.013,1.011) .. (5.438,1.791); \draw [white, double=black, line width=0.038cm]([out angle=-0.118, in angle=111.470] 4.688,1.448) .. (5.308,1.024); \draw [white, double=black] ([out angle=39.256, in angle=-135.811] 1.891,1.516) .. (2.352,1.927); \draw [white, double=black] ([out angle=44.085, in angle=-135.967] 3.361,2.905) .. (3.724,3.257); \draw [white, double=black] ([out angle=44.085, in angle=-135.967] 3.361,-0.095) .. (3.724,0.257); \draw [white, double=black] ([out angle=72.350, in angle=-72.337] 4.085,0.838) .. (4.085,0.997); \draw [white, double=black] ([out angle=127.654, in angle=-127.620] 0.578,1.666) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.654, in angle=-127.620] 0.578,-1.334) .. (0.578,0.166); \draw [white, double=black] ([out angle=135.982, in angle=-44.070] 3.724,1.577) .. (3.361,1.928); \draw [white, double=black] ([out angle=135.819, in angle=-39.213] 2.353,2.906) .. (1.891,3.317); \draw [white, double=black] ([out angle=135.819, in angle=-39.213] 2.353,-0.094) .. (1.891,0.317); \draw [white, double=black] ([out angle=106.441, in angle=-106.432] 5.013,0.823) .. (5.013,1.011); \draw [white, double=black] ([out angle=49.268, in angle=-49.241] 5.438,1.790) .. (5.438,3.044); \draw [white, double=black] ([out angle=49.268, in angle=-49.241] 5.438,-1.210) .. (5.438,0.044); \draw [white, double=black] ([out angle=-179.881, in angle=-12.387] 4.688,0.387) .. (4.322,0.426); \draw [white, double=black] ([out angle=112.978, in angle=-112.991] 3.840,0.825) .. (3.840,1.007); \draw [white, double=black] ([out angle=12.375, in angle=179.882] 4.322,1.408) .. (4.688,1.448); \draw [white, double=black] ([out angle=-68.530, in angle=68.539] 5.308,1.024) .. (5.308,0.810); \end{scope} \begin{scope}[yshift=0.098cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.787, in angle=-52.346] 1.891,0.317) .. (0.578,1.666); \draw [white, double=black, line width=0.125cm]([out angle=52.373, in angle=-140.744] 0.579,0.166) .. (1.891,1.516); \draw [white, double=black, line width=0.125cm]([out angle=135.930, in angle=-44.183] 3.361,1.928) .. (2.353,2.906); \draw [white, double=black, line width=0.125cm]([out angle=135.930, in angle=-44.183] 3.361,-1.072) .. (2.353,-0.094); \draw [white, double=black, line width=0.125cm]([out angle=44.199, in angle=-135.915] 2.353,1.927) .. (3.361,2.905); \draw [white, double=black, line width=0.125cm]([out angle=44.199, in angle=-135.915] 2.353,-1.073) .. (3.361,-0.095); \draw [white, double=black, line width=0.031cm]([out angle=167.613, in angle=-66.993] 4.322,0.426) .. (3.840,0.826); \draw [white, double=black, line width=0.031cm]([out angle=44.033, in angle=-107.650] 3.724,0.257) .. (4.085,0.838); \draw [white, double=black, line width=0.031cm]([out angle=107.666, in angle=-44.018] 4.085,0.996) .. (3.724,1.577); \draw [white, double=black, line width=0.031cm]([out angle=67.009, in angle=-167.606] 3.840,1.007) .. (4.322,1.407); \draw [white, double=black, line width=0.038cm]([out angle=-111.461, in angle=0.119] 5.308,0.810) .. (4.688,0.387); \draw [white, double=black, line width=0.038cm]([out angle=130.759, in angle=-73.559] 5.438,0.044) .. (5.013,0.823); \draw [white, double=black, line width=0.038cm]([out angle=73.568, in angle=-130.757] 5.013,1.011) .. (5.438,1.791); \draw [white, double=black, line width=0.038cm]([out angle=-0.118, in angle=111.470] 4.688,1.448) .. (5.308,1.024); \draw [white, double=black] ([out angle=39.256, in angle=-135.811] 1.891,1.516) .. (2.352,1.927); \draw [white, double=black] ([out angle=44.085, in angle=-135.967] 3.361,2.905) .. (3.724,3.257); \draw [white, double=black] ([out angle=44.085, in angle=-135.967] 3.361,-0.095) .. (3.724,0.257); \draw [white, double=black] ([out angle=72.350, in angle=-72.337] 4.085,0.838) .. (4.085,0.997); \draw [white, double=black] ([out angle=127.654, in angle=-127.620] 0.578,1.666) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.654, in angle=-127.620] 0.578,-1.334) .. (0.578,0.166); \draw [white, double=black] ([out angle=135.982, in angle=-44.070] 3.724,1.577) .. (3.361,1.928); \draw [white, double=black] ([out angle=135.819, in angle=-39.213] 2.353,2.906) .. (1.891,3.317); \draw [white, double=black] ([out angle=135.819, in angle=-39.213] 2.353,-0.094) .. (1.891,0.317); \draw [white, double=black] ([out angle=106.441, in angle=-106.432] 5.013,0.823) .. (5.013,1.011); \draw [white, double=black] ([out angle=49.268, in angle=-49.241] 5.438,1.790) .. (5.438,3.044); \draw [white, double=black] ([out angle=49.268, in angle=-49.241] 5.438,-1.210) .. (5.438,0.044); \draw [white, double=black] ([out angle=-179.881, in angle=-12.387] 4.688,0.387) .. (4.322,0.426); \draw [white, double=black] ([out angle=112.978, in angle=-112.991] 3.840,0.825) .. (3.840,1.007); \draw [white, double=black] ([out angle=12.375, in angle=179.882] 4.322,1.408) .. (4.688,1.448); \draw [white, double=black] ([out angle=-68.530, in angle=68.539] 5.308,1.024) .. (5.308,0.810); \end{scope} \end{scope}

==> diagrams/links-2181.tex <==
\begin{scope} \clip (0,0) rectangle (5.979, 3.000); \begin{scope}[yshift=-2.902cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.788, in angle=-52.345] 1.891,0.317) .. (0.578,1.666); \draw [white, double=black, line width=0.125cm]([out angle=52.375, in angle=-140.740] 0.579,0.166) .. (1.891,1.516); \draw [white, double=black, line width=0.125cm]([out angle=135.931, in angle=-44.181] 3.361,1.928) .. (2.353,2.906); \draw [white, double=black, line width=0.125cm]([out angle=135.931, in angle=-44.181] 3.361,-1.072) .. (2.353,-0.094); \draw [white, double=black, line width=0.125cm]([out angle=44.199, in angle=-135.914] 2.353,1.927) .. (3.361,2.905); \draw [white, double=black, line width=0.125cm]([out angle=44.199, in angle=-135.914] 2.353,-1.073) .. (3.361,-0.095); \draw [white, double=black, line width=0.031cm]([out angle=167.610, in angle=-66.992] 4.322,0.426) .. (3.840,0.826); \draw [white, double=black, line width=0.031cm]([out angle=44.034, in angle=-107.649] 3.724,0.257) .. (4.085,0.838); \draw [white, double=black, line width=0.031cm]([out angle=107.665, in angle=-44.017] 4.085,0.996) .. (3.725,1.576); \draw [white, double=black, line width=0.031cm]([out angle=67.008, in angle=-167.604] 3.840,1.007) .. (4.322,1.407); \draw [white, double=black, line width=0.038cm]([out angle=130.760, in angle=-73.558] 5.438,0.044) .. (5.013,0.823); \draw [white, double=black, line width=0.038cm]([out angle=0.121, in angle=-111.460] 4.688,0.387) .. (5.308,0.810); \draw [white, double=black, line width=0.038cm]([out angle=-0.118, in angle=111.471] 4.688,1.448) .. (5.308,1.024); \draw [white, double=black, line width=0.038cm]([out angle=-130.757, in angle=73.568] 5.438,1.791) .. (5.013,1.011); \draw [white, double=black] ([out angle=39.260, in angle=-135.812] 1.891,1.516) .. (2.352,1.927); \draw [white, double=black] ([out angle=44.086, in angle=-135.966] 3.361,2.905) .. (3.724,3.257); \draw [white, double=black] ([out angle=44.086, in angle=-135.966] 3.361,-0.095) .. (3.724,0.257); \draw [white, double=black] ([out angle=72.351, in angle=-72.337] 4.085,0.838) .. (4.085,0.997); \draw [white, double=black] ([out angle=127.655, in angle=-127.617] 0.578,1.666) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.655, in angle=-127.617] 0.578,-1.334) .. (0.578,0.166); \draw [white, double=black] ([out angle=135.983, in angle=-44.069] 3.725,1.576) .. (3.361,1.928); \draw [white, double=black] ([out angle=135.820, in angle=-39.212] 2.353,2.906) .. (1.891,3.317); \draw [white, double=black] ([out angle=135.820, in angle=-39.212] 2.353,-0.094) .. (1.891,0.317); \draw [white, double=black] ([out angle=106.442, in angle=-106.432] 5.013,0.823) .. (5.013,1.011); \draw [white, double=black] ([out angle=49.271, in angle=-49.240] 5.438,1.790) .. (5.438,3.044); \draw [white, double=black] ([out angle=49.271, in angle=-49.240] 5.438,-1.210) .. (5.438,0.044); \draw [white, double=black] ([out angle=-179.879, in angle=-12.390] 4.688,0.387) .. (4.322,0.426); \draw [white, double=black] ([out angle=112.977, in angle=-112.992] 3.840,0.825) .. (3.840,1.007); \draw [white, double=black] ([out angle=12.375, in angle=179.882] 4.322,1.408) .. (4.688,1.448); \draw [white, double=black] ([out angle=-68.529, in angle=68.540] 5.308,1.024) .. (5.308,0.810); \end{scope} \begin{scope}[yshift=0.098cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.788, in angle=-52.345] 1.891,0.317) .. (0.578,1.666); \draw [white, double=black, line width=0.125cm]([out angle=52.375, in angle=-140.740] 0.579,0.166) .. (1.891,1.516); \draw [white, double=black, line width=0.125cm]([out angle=135.931, in angle=-44.181] 3.361,1.928) .. (2.353,2.906); \draw [white, double=black, line width=0.125cm]([out angle=135.931, in angle=-44.181] 3.361,-1.072) .. (2.353,-0.094); \draw [white, double=black, line width=0.125cm]([out angle=44.199, in angle=-135.914] 2.353,1.927) .. (3.361,2.905); \draw [white, double=black, line width=0.125cm]([out angle=44.199, in angle=-135.914] 2.353,-1.073) .. (3.361,-0.095); \draw [white, double=black, line width=0.031cm]([out angle=167.610, in angle=-66.992] 4.322,0.426) .. (3.840,0.826); \draw [white, double=black, line width=0.031cm]([out angle=44.034, in angle=-107.649] 3.724,0.257) .. (4.085,0.838); \draw [white, double=black, line width=0.031cm]([out angle=107.665, in angle=-44.017] 4.085,0.996) .. (3.725,1.576); \draw [white, double=black, line width=0.031cm]([out angle=67.008, in angle=-167.604] 3.840,1.007) .. (4.322,1.407); \draw [white, double=black, line width=0.038cm]([out angle=130.760, in angle=-73.558] 5.438,0.044) .. (5.013,0.823); \draw [white, double=black, line width=0.038cm]([out angle=0.121, in angle=-111.460] 4.688,0.387) .. (5.308,0.810); \draw [white, double=black, line width=0.038cm]([out angle=-0.118, in angle=111.471] 4.688,1.448) .. (5.308,1.024); \draw [white, double=black, line width=0.038cm]([out angle=-130.757, in angle=73.568] 5.438,1.791) .. (5.013,1.011); \draw [white, double=black] ([out angle=39.260, in angle=-135.812] 1.891,1.516) .. (2.352,1.927); \draw [white, double=black] ([out angle=44.086, in angle=-135.966] 3.361,2.905) .. (3.724,3.257); \draw [white, double=black] ([out angle=44.086, in angle=-135.966] 3.361,-0.095) .. (3.724,0.257); \draw [white, double=black] ([out angle=72.351, in angle=-72.337] 4.085,0.838) .. (4.085,0.997); \draw [white, double=black] ([out angle=127.655, in angle=-127.617] 0.578,1.666) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.655, in angle=-127.617] 0.578,-1.334) .. (0.578,0.166); \draw [white, double=black] ([out angle=135.983, in angle=-44.069] 3.725,1.576) .. (3.361,1.928); \draw [white, double=black] ([out angle=135.820, in angle=-39.212] 2.353,2.906) .. (1.891,3.317); \draw [white, double=black] ([out angle=135.820, in angle=-39.212] 2.353,-0.094) .. (1.891,0.317); \draw [white, double=black] ([out angle=106.442, in angle=-106.432] 5.013,0.823) .. (5.013,1.011); \draw [white, double=black] ([out angle=49.271, in angle=-49.240] 5.438,1.790) .. (5.438,3.044); \draw [white, double=black] ([out angle=49.271, in angle=-49.240] 5.438,-1.210) .. (5.438,0.044); \draw [white, double=black] ([out angle=-179.879, in angle=-12.390] 4.688,0.387) .. (4.322,0.426); \draw [white, double=black] ([out angle=112.977, in angle=-112.992] 3.840,0.825) .. (3.840,1.007); \draw [white, double=black] ([out angle=12.375, in angle=179.882] 4.322,1.408) .. (4.688,1.448); \draw [white, double=black] ([out angle=-68.529, in angle=68.540] 5.308,1.024) .. (5.308,0.810); \end{scope} \end{scope}

==> diagrams/links-2182.tex <==
\begin{scope} \clip (0,0) rectangle (5.998, 3.000); \begin{scope}[yshift=-2.039cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.306, in angle=-52.268] 1.891,0.393) .. (0.579,1.750); \draw [white, double=black, line width=0.125cm]([out angle=52.295, in angle=-140.266] 0.580,0.248) .. (1.891,1.606); \draw [white, double=black, line width=0.114cm]([out angle=140.907, in angle=-45.634] 3.324,2.081) .. (2.344,2.974); \draw [white, double=black, line width=0.114cm]([out angle=140.907, in angle=-45.634] 3.324,-0.919) .. (2.344,-0.026); \draw [white, double=black, line width=0.114cm]([out angle=45.643, in angle=-140.492] 2.344,2.024) .. (3.321,2.922); \draw [white, double=black, line width=0.114cm]([out angle=45.643, in angle=-140.492] 2.344,-0.976) .. (3.321,-0.078); \draw [white, double=black, line width=0.065cm]([out angle=131.277, in angle=-81.333] 4.326,0.100) .. (3.994,0.812); \draw [white, double=black, line width=0.065cm]([out angle=31.343, in angle=-154.596] 3.706,0.195) .. (4.426,0.583); \draw [white, double=black, line width=0.066cm]([out angle=26.690, in angle=-138.152] 4.661,0.698) .. (5.420,1.216); \draw [white, double=black, line width=0.066cm]([out angle=-38.150, in angle=96.143] 4.711,1.193) .. (5.125,0.446); \draw [white, double=black, line width=0.068cm]([out angle=149.374, in angle=-30.849] 4.471,1.357) .. (3.718,1.804); \draw [white, double=black, line width=0.068cm]([out angle=78.110, in angle=-129.125] 4.004,1.151) .. (4.370,1.919); \draw [white, double=black, line width=0.076cm]([out angle=44.726, in angle=-102.240] 4.618,2.192) .. (5.105,3.081); \draw [white, double=black, line width=0.076cm]([out angle=44.726, in angle=-102.240] 4.618,-0.808) .. (5.105,0.081); \draw [white, double=black, line width=0.076cm]([out angle=-36.381, in angle=140.385] 4.568,2.878) .. (5.401,2.227); \draw [white, double=black, line width=0.076cm]([out angle=-36.381, in angle=140.385] 4.568,-0.122) .. (5.401,-0.773); \draw [white, double=black] ([out angle=39.734, in angle=-134.357] 1.891,1.606) .. (2.344,2.024); \draw [white, double=black] ([out angle=39.483, in angle=-148.657] 3.322,2.921) .. (3.706,3.194); \draw [white, double=black] ([out angle=39.483, in angle=-148.657] 3.322,-0.079) .. (3.706,0.194); \draw [white, double=black] ([out angle=25.404, in angle=-153.310] 4.426,0.583) .. (4.661,0.698); \draw [white, double=black] ([out angle=127.732, in angle=-127.706] 0.579,1.750) .. (0.579,3.248); \draw [white, double=black] ([out angle=127.732, in angle=-127.706] 0.579,-1.250) .. (0.579,0.248); \draw [white, double=black] ([out angle=41.866, in angle=-39.615] 5.421,1.215) .. (5.401,2.227); \draw [white, double=black] ([out angle=134.366, in angle=-39.694] 2.345,2.975) .. (1.891,3.393); \draw [white, double=black] ([out angle=134.366, in angle=-39.694] 2.345,-0.025) .. (1.891,0.393); \draw [white, double=black] ([out angle=50.875, in angle=-135.274] 4.370,1.919) .. (4.618,2.192); \draw [white, double=black] ([out angle=77.760, in angle=-83.857] 5.105,0.081) .. (5.125,0.446); \draw [white, double=black] ([out angle=98.667, in angle=-101.899] 3.994,0.812) .. (4.004,1.152); \draw [white, double=black] ([out angle=141.850, in angle=-30.643] 4.711,1.193) .. (4.471,1.357); \draw [white, double=black] ([out angle=149.151, in angle=-39.118] 3.718,1.804) .. (3.324,2.080); \draw [white, double=black] ([out angle=143.619, in angle=-48.723] 4.568,2.878) .. (4.326,3.100); \draw [white, double=black] ([out angle=143.619, in angle=-48.723] 4.568,-0.122) .. (4.326,0.100); \end{scope} \begin{scope}[yshift=0.961cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.306, in angle=-52.268] 1.891,0.393) .. (0.579,1.750); \draw [white, double=black, line width=0.125cm]([out angle=52.295, in angle=-140.266] 0.580,0.248) .. (1.891,1.606); \draw [white, double=black, line width=0.114cm]([out angle=140.907, in angle=-45.634] 3.324,2.081) .. (2.344,2.974); \draw [white, double=black, line width=0.114cm]([out angle=140.907, in angle=-45.634] 3.324,-0.919) .. (2.344,-0.026); \draw [white, double=black, line width=0.114cm]([out angle=45.643, in angle=-140.492] 2.344,2.024) .. (3.321,2.922); \draw [white, double=black, line width=0.114cm]([out angle=45.643, in angle=-140.492] 2.344,-0.976) .. (3.321,-0.078); \draw [white, double=black, line width=0.065cm]([out angle=131.277, in angle=-81.333] 4.326,0.100) .. (3.994,0.812); \draw [white, double=black, line width=0.065cm]([out angle=31.343, in angle=-154.596] 3.706,0.195) .. (4.426,0.583); \draw [white, double=black, line width=0.066cm]([out angle=26.690, in angle=-138.152] 4.661,0.698) .. (5.420,1.216); \draw [white, double=black, line width=0.066cm]([out angle=-38.150, in angle=96.143] 4.711,1.193) .. (5.125,0.446); \draw [white, double=black, line width=0.068cm]([out angle=149.374, in angle=-30.849] 4.471,1.357) .. (3.718,1.804); \draw [white, double=black, line width=0.068cm]([out angle=78.110, in angle=-129.125] 4.004,1.151) .. (4.370,1.919); \draw [white, double=black, line width=0.076cm]([out angle=44.726, in angle=-102.240] 4.618,2.192) .. (5.105,3.081); \draw [white, double=black, line width=0.076cm]([out angle=44.726, in angle=-102.240] 4.618,-0.808) .. (5.105,0.081); \draw [white, double=black, line width=0.076cm]([out angle=-36.381, in angle=140.385] 4.568,2.878) .. (5.401,2.227); \draw [white, double=black, line width=0.076cm]([out angle=-36.381, in angle=140.385] 4.568,-0.122) .. (5.401,-0.773); \draw [white, double=black] ([out angle=39.734, in angle=-134.357] 1.891,1.606) .. (2.344,2.024); \draw [white, double=black] ([out angle=39.483, in angle=-148.657] 3.322,2.921) .. (3.706,3.194); \draw [white, double=black] ([out angle=39.483, in angle=-148.657] 3.322,-0.079) .. (3.706,0.194); \draw [white, double=black] ([out angle=25.404, in angle=-153.310] 4.426,0.583) .. (4.661,0.698); \draw [white, double=black] ([out angle=127.732, in angle=-127.706] 0.579,1.750) .. (0.579,3.248); \draw [white, double=black] ([out angle=127.732, in angle=-127.706] 0.579,-1.250) .. (0.579,0.248); \draw [white, double=black] ([out angle=41.866, in angle=-39.615] 5.421,1.215) .. (5.401,2.227); \draw [white, double=black] ([out angle=134.366, in angle=-39.694] 2.345,2.975) .. (1.891,3.393); \draw [white, double=black] ([out angle=134.366, in angle=-39.694] 2.345,-0.025) .. (1.891,0.393); \draw [white, double=black] ([out angle=50.875, in angle=-135.274] 4.370,1.919) .. (4.618,2.192); \draw [white, double=black] ([out angle=77.760, in angle=-83.857] 5.105,0.081) .. (5.125,0.446); \draw [white, double=black] ([out angle=98.667, in angle=-101.899] 3.994,0.812) .. (4.004,1.152); \draw [white, double=black] ([out angle=141.850, in angle=-30.643] 4.711,1.193) .. (4.471,1.357); \draw [white, double=black] ([out angle=149.151, in angle=-39.118] 3.718,1.804) .. (3.324,2.080); \draw [white, double=black] ([out angle=143.619, in angle=-48.723] 4.568,2.878) .. (4.326,3.100); \draw [white, double=black] ([out angle=143.619, in angle=-48.723] 4.568,-0.122) .. (4.326,0.100); \end{scope} \end{scope}

==> diagrams/links-2183.tex <==
\begin{scope} \clip (0,0) rectangle (6.815, 3.000); \begin{scope}[yshift=-0.345cm]  \draw [white, double=black, line width=0.100cm]([out angle=152.582, in angle=-55.521] 1.791,0.891) .. (0.545,1.993); \draw [white, double=black, line width=0.100cm]([out angle=55.496, in angle=-154.041] 0.545,0.579) .. (1.801,1.661); \draw [white, double=black, line width=0.080cm]([out angle=87.886, in angle=-93.271] 2.691,1.380) .. (2.736,2.346); \draw [white, double=black, line width=0.080cm]([out angle=8.290, in angle=-168.620] 2.230,1.793) .. (3.183,1.958); \draw [white, double=black, line width=0.086cm]([out angle=31.634, in angle=-131.850] 3.567,2.109) .. (4.486,2.877); \draw [white, double=black, line width=0.086cm]([out angle=31.634, in angle=-131.850] 3.567,-0.891) .. (4.486,-0.123); \draw [white, double=black, line width=0.086cm]([out angle=-33.448, in angle=131.831] 3.578,2.759) .. (4.486,1.975); \draw [white, double=black, line width=0.086cm]([out angle=-33.448, in angle=131.831] 3.578,-0.241) .. (4.486,-1.025); \draw [white, double=black, line width=0.125cm]([out angle=127.866, in angle=-40.560] 6.235,0.173) .. (4.924,1.547); \draw [white, double=black, line width=0.125cm]([out angle=40.587, in angle=-127.860] 4.924,0.306) .. (6.234,1.680); \draw [white, double=black, line width=0.033cm]([out angle=142.424, in angle=-10.734] 2.787,0.486) .. (2.178,0.759); \draw [white, double=black, line width=0.033cm]([out angle=98.126, in angle=-108.678] 2.563,0.355) .. (2.625,1.020); \draw [white, double=black, line width=0.033cm]([out angle=165.341, in angle=-37.454] 3.238,2.912) .. (2.656,3.197); \draw [white, double=black, line width=0.033cm]([out angle=165.341, in angle=-37.454] 3.238,-0.088) .. (2.656,0.197); \draw [white, double=black, line width=0.033cm]([out angle=70.071, in angle=-83.156] 2.806,2.685) .. (2.879,3.324); \draw [white, double=black, line width=0.033cm]([out angle=70.071, in angle=-83.156] 2.806,-0.315) .. (2.879,0.324); \draw [white, double=black] ([out angle=25.959, in angle=-171.710] 1.801,1.661) .. (2.230,1.793); \draw [white, double=black] ([out angle=11.397, in angle=-148.419] 3.183,1.959) .. (3.567,2.110); \draw [white, double=black] ([out angle=48.150, in angle=-139.413] 4.486,2.876) .. (4.924,3.306); \draw [white, double=black] ([out angle=48.150, in angle=-139.413] 4.486,-0.124) .. (4.924,0.306); \draw [white, double=black] ([out angle=124.479, in angle=-124.471] 0.545,1.993) .. (0.545,3.580); \draw [white, double=black] ([out angle=124.479, in angle=-124.471] 0.545,-1.007) .. (0.545,0.580); \draw [white, double=black] ([out angle=52.153, in angle=-52.134] 6.235,1.680) .. (6.234,3.173); \draw [white, double=black] ([out angle=52.153, in angle=-52.134] 6.235,-1.320) .. (6.234,0.173); \draw [white, double=black] ([out angle=71.347, in angle=-92.097] 2.625,1.018) .. (2.691,1.380); \draw [white, double=black] ([out angle=86.729, in angle=-109.929] 2.736,2.346) .. (2.806,2.685); \draw [white, double=black] ([out angle=142.546, in angle=-81.874] 2.656,3.197) .. (2.563,3.355); \draw [white, double=black] ([out angle=142.546, in angle=-81.874] 2.656,0.197) .. (2.563,0.355); \draw [white, double=black] ([out angle=96.872, in angle=-37.574] 2.879,3.322) .. (2.787,3.484); \draw [white, double=black] ([out angle=96.872, in angle=-37.574] 2.879,0.322) .. (2.787,0.484); \draw [white, double=black] ([out angle=169.234, in angle=-27.418] 2.178,0.757) .. (1.791,0.891); \draw [white, double=black] ([out angle=146.552, in angle=-14.631] 3.579,2.759) .. (3.239,2.910); \draw [white, double=black] ([out angle=146.552, in angle=-14.631] 3.579,-0.241) .. (3.239,-0.090); \draw [white, double=black] ([out angle=139.440, in angle=-48.183] 4.924,1.547) .. (4.485,1.976); \end{scope} \begin{scope}[yshift=2.655cm]  \draw [white, double=black, line width=0.100cm]([out angle=152.582, in angle=-55.521] 1.791,0.891) .. (0.545,1.993); \draw [white, double=black, line width=0.100cm]([out angle=55.496, in angle=-154.041] 0.545,0.579) .. (1.801,1.661); \draw [white, double=black, line width=0.080cm]([out angle=87.886, in angle=-93.271] 2.691,1.380) .. (2.736,2.346); \draw [white, double=black, line width=0.080cm]([out angle=8.290, in angle=-168.620] 2.230,1.793) .. (3.183,1.958); \draw [white, double=black, line width=0.086cm]([out angle=31.634, in angle=-131.850] 3.567,2.109) .. (4.486,2.877); \draw [white, double=black, line width=0.086cm]([out angle=31.634, in angle=-131.850] 3.567,-0.891) .. (4.486,-0.123); \draw [white, double=black, line width=0.086cm]([out angle=-33.448, in angle=131.831] 3.578,2.759) .. (4.486,1.975); \draw [white, double=black, line width=0.086cm]([out angle=-33.448, in angle=131.831] 3.578,-0.241) .. (4.486,-1.025); \draw [white, double=black, line width=0.125cm]([out angle=127.866, in angle=-40.560] 6.235,0.173) .. (4.924,1.547); \draw [white, double=black, line width=0.125cm]([out angle=40.587, in angle=-127.860] 4.924,0.306) .. (6.234,1.680); \draw [white, double=black, line width=0.033cm]([out angle=142.424, in angle=-10.734] 2.787,0.486) .. (2.178,0.759); \draw [white, double=black, line width=0.033cm]([out angle=98.126, in angle=-108.678] 2.563,0.355) .. (2.625,1.020); \draw [white, double=black, line width=0.033cm]([out angle=165.341, in angle=-37.454] 3.238,2.912) .. (2.656,3.197); \draw [white, double=black, line width=0.033cm]([out angle=165.341, in angle=-37.454] 3.238,-0.088) .. (2.656,0.197); \draw [white, double=black, line width=0.033cm]([out angle=70.071, in angle=-83.156] 2.806,2.685) .. (2.879,3.324); \draw [white, double=black, line width=0.033cm]([out angle=70.071, in angle=-83.156] 2.806,-0.315) .. (2.879,0.324); \draw [white, double=black] ([out angle=25.959, in angle=-171.710] 1.801,1.661) .. (2.230,1.793); \draw [white, double=black] ([out angle=11.397, in angle=-148.419] 3.183,1.959) .. (3.567,2.110); \draw [white, double=black] ([out angle=48.150, in angle=-139.413] 4.486,2.876) .. (4.924,3.306); \draw [white, double=black] ([out angle=48.150, in angle=-139.413] 4.486,-0.124) .. (4.924,0.306); \draw [white, double=black] ([out angle=124.479, in angle=-124.471] 0.545,1.993) .. (0.545,3.580); \draw [white, double=black] ([out angle=124.479, in angle=-124.471] 0.545,-1.007) .. (0.545,0.580); \draw [white, double=black] ([out angle=52.153, in angle=-52.134] 6.235,1.680) .. (6.234,3.173); \draw [white, double=black] ([out angle=52.153, in angle=-52.134] 6.235,-1.320) .. (6.234,0.173); \draw [white, double=black] ([out angle=71.347, in angle=-92.097] 2.625,1.018) .. (2.691,1.380); \draw [white, double=black] ([out angle=86.729, in angle=-109.929] 2.736,2.346) .. (2.806,2.685); \draw [white, double=black] ([out angle=142.546, in angle=-81.874] 2.656,3.197) .. (2.563,3.355); \draw [white, double=black] ([out angle=142.546, in angle=-81.874] 2.656,0.197) .. (2.563,0.355); \draw [white, double=black] ([out angle=96.872, in angle=-37.574] 2.879,3.322) .. (2.787,3.484); \draw [white, double=black] ([out angle=96.872, in angle=-37.574] 2.879,0.322) .. (2.787,0.484); \draw [white, double=black] ([out angle=169.234, in angle=-27.418] 2.178,0.757) .. (1.791,0.891); \draw [white, double=black] ([out angle=146.552, in angle=-14.631] 3.579,2.759) .. (3.239,2.910); \draw [white, double=black] ([out angle=146.552, in angle=-14.631] 3.579,-0.241) .. (3.239,-0.090); \draw [white, double=black] ([out angle=139.440, in angle=-48.183] 4.924,1.547) .. (4.485,1.976); \end{scope} \end{scope}

==> diagrams/links-2184.tex <==
\begin{scope} \clip (0,0) rectangle (6.148, 3.000); \begin{scope}[yshift=-0.451cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.743, in angle=-54.103] 1.843,0.368) .. (0.560,1.572); \draw [white, double=black, line width=0.125cm]([out angle=54.116, in angle=-147.046] 0.560,0.120) .. (1.837,1.334); \draw [white, double=black, line width=0.061cm]([out angle=130.344, in angle=-84.389] 2.854,1.459) .. (2.564,2.144); \draw [white, double=black, line width=0.061cm]([out angle=27.398, in angle=-157.504] 2.256,1.577) .. (2.962,1.905); \draw [white, double=black, line width=0.061cm]([out angle=22.465, in angle=-152.587] 3.185,1.997) .. (3.892,2.326); \draw [white, double=black, line width=0.061cm]([out angle=-49.681, in angle=95.611] 3.293,2.443) .. (3.584,1.758); \draw [white, double=black, line width=0.125cm]([out angle=125.894, in angle=-32.266] 5.588,2.330) .. (4.305,3.535); \draw [white, double=black, line width=0.125cm]([out angle=125.894, in angle=-32.266] 5.588,-0.670) .. (4.305,0.535); \draw [white, double=black, line width=0.125cm]([out angle=32.942, in angle=-125.890] 4.310,2.569) .. (5.588,3.782); \draw [white, double=black, line width=0.125cm]([out angle=32.942, in angle=-125.890] 4.310,-0.431) .. (5.588,0.782); \draw [white, double=black, line width=0.068cm]([out angle=144.718, in angle=-26.564] 3.067,2.650) .. (2.284,3.119); \draw [white, double=black, line width=0.068cm]([out angle=144.718, in angle=-26.564] 3.067,-0.350) .. (2.284,0.119); \draw [white, double=black, line width=0.068cm]([out angle=76.447, in angle=-125.258] 2.587,2.470) .. (2.958,3.288); \draw [white, double=black, line width=0.068cm]([out angle=76.447, in angle=-125.258] 2.587,-0.530) .. (2.958,0.288); \draw [white, double=black, line width=0.068cm]([out angle=153.433, in angle=-35.268] 3.863,0.783) .. (3.080,1.252); \draw [white, double=black, line width=0.068cm]([out angle=54.750, in angle=-103.553] 3.190,0.614) .. (3.561,1.433); \draw [white, double=black] ([out angle=32.954, in angle=-152.602] 1.837,1.334) .. (2.256,1.577); \draw [white, double=black] ([out angle=22.456, in angle=-157.535] 2.962,1.905) .. (3.185,1.997); \draw [white, double=black] ([out angle=27.413, in angle=-147.058] 3.892,2.325) .. (4.310,2.569); \draw [white, double=black] ([out angle=125.897, in angle=-125.874] 0.560,1.572) .. (0.560,3.120); \draw [white, double=black] ([out angle=125.897, in angle=-125.874] 0.560,-1.428) .. (0.560,0.120); \draw [white, double=black] ([out angle=54.127, in angle=-54.106] 5.588,0.782) .. (5.588,2.330); \draw [white, double=black] ([out angle=54.741, in angle=-125.257] 2.958,0.288) .. (3.189,0.615); \draw [white, double=black] ([out angle=76.447, in angle=-84.389] 3.561,1.433) .. (3.584,1.758); \draw [white, double=black] ([out angle=95.611, in angle=-103.553] 2.564,2.144) .. (2.587,2.470); \draw [white, double=black] ([out angle=130.319, in angle=-35.284] 3.293,2.443) .. (3.068,2.650); \draw [white, double=black] ([out angle=153.428, in angle=-32.257] 2.285,0.119) .. (1.843,0.368); \draw [white, double=black] ([out angle=144.732, in angle=-49.686] 3.080,1.252) .. (2.854,1.459); \draw [white, double=black] ([out angle=147.734, in angle=-26.582] 4.305,0.535) .. (3.863,0.784); \end{scope} \begin{scope}[yshift=2.549cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.743, in angle=-54.103] 1.843,0.368) .. (0.560,1.572); \draw [white, double=black, line width=0.125cm]([out angle=54.116, in angle=-147.046] 0.560,0.120) .. (1.837,1.334); \draw [white, double=black, line width=0.061cm]([out angle=130.344, in angle=-84.389] 2.854,1.459) .. (2.564,2.144); \draw [white, double=black, line width=0.061cm]([out angle=27.398, in angle=-157.504] 2.256,1.577) .. (2.962,1.905); \draw [white, double=black, line width=0.061cm]([out angle=22.465, in angle=-152.587] 3.185,1.997) .. (3.892,2.326); \draw [white, double=black, line width=0.061cm]([out angle=-49.681, in angle=95.611] 3.293,2.443) .. (3.584,1.758); \draw [white, double=black, line width=0.125cm]([out angle=125.894, in angle=-32.266] 5.588,2.330) .. (4.305,3.535); \draw [white, double=black, line width=0.125cm]([out angle=125.894, in angle=-32.266] 5.588,-0.670) .. (4.305,0.535); \draw [white, double=black, line width=0.125cm]([out angle=32.942, in angle=-125.890] 4.310,2.569) .. (5.588,3.782); \draw [white, double=black, line width=0.125cm]([out angle=32.942, in angle=-125.890] 4.310,-0.431) .. (5.588,0.782); \draw [white, double=black, line width=0.068cm]([out angle=144.718, in angle=-26.564] 3.067,2.650) .. (2.284,3.119); \draw [white, double=black, line width=0.068cm]([out angle=144.718, in angle=-26.564] 3.067,-0.350) .. (2.284,0.119); \draw [white, double=black, line width=0.068cm]([out angle=76.447, in angle=-125.258] 2.587,2.470) .. (2.958,3.288); \draw [white, double=black, line width=0.068cm]([out angle=76.447, in angle=-125.258] 2.587,-0.530) .. (2.958,0.288); \draw [white, double=black, line width=0.068cm]([out angle=153.433, in angle=-35.268] 3.863,0.783) .. (3.080,1.252); \draw [white, double=black, line width=0.068cm]([out angle=54.750, in angle=-103.553] 3.190,0.614) .. (3.561,1.433); \draw [white, double=black] ([out angle=32.954, in angle=-152.602] 1.837,1.334) .. (2.256,1.577); \draw [white, double=black] ([out angle=22.456, in angle=-157.535] 2.962,1.905) .. (3.185,1.997); \draw [white, double=black] ([out angle=27.413, in angle=-147.058] 3.892,2.325) .. (4.310,2.569); \draw [white, double=black] ([out angle=125.897, in angle=-125.874] 0.560,1.572) .. (0.560,3.120); \draw [white, double=black] ([out angle=125.897, in angle=-125.874] 0.560,-1.428) .. (0.560,0.120); \draw [white, double=black] ([out angle=54.127, in angle=-54.106] 5.588,0.782) .. (5.588,2.330); \draw [white, double=black] ([out angle=54.741, in angle=-125.257] 2.958,0.288) .. (3.189,0.615); \draw [white, double=black] ([out angle=76.447, in angle=-84.389] 3.561,1.433) .. (3.584,1.758); \draw [white, double=black] ([out angle=95.611, in angle=-103.553] 2.564,2.144) .. (2.587,2.470); \draw [white, double=black] ([out angle=130.319, in angle=-35.284] 3.293,2.443) .. (3.068,2.650); \draw [white, double=black] ([out angle=153.428, in angle=-32.257] 2.285,0.119) .. (1.843,0.368); \draw [white, double=black] ([out angle=144.732, in angle=-49.686] 3.080,1.252) .. (2.854,1.459); \draw [white, double=black] ([out angle=147.734, in angle=-26.582] 4.305,0.535) .. (3.863,0.784); \end{scope} \end{scope}

==> diagrams/links-2185.tex <==
\begin{scope} \clip (0,0) rectangle (6.148, 3.000); \begin{scope}[yshift=-0.451cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.732, in angle=-54.108] 1.843,0.368) .. (0.560,1.572); \draw [white, double=black, line width=0.125cm]([out angle=54.105, in angle=-147.055] 0.560,0.121) .. (1.838,1.334); \draw [white, double=black, line width=0.061cm]([out angle=130.326, in angle=-84.390] 2.855,1.459) .. (2.564,2.145); \draw [white, double=black, line width=0.061cm]([out angle=27.406, in angle=-157.525] 2.256,1.577) .. (2.963,1.906); \draw [white, double=black, line width=0.061cm]([out angle=22.492, in angle=-152.618] 3.186,1.997) .. (3.892,2.326); \draw [white, double=black, line width=0.061cm]([out angle=-49.658, in angle=95.610] 3.294,2.444) .. (3.584,1.758); \draw [white, double=black, line width=0.125cm]([out angle=125.895, in angle=-32.262] 5.588,2.331) .. (4.305,3.535); \draw [white, double=black, line width=0.125cm]([out angle=125.895, in angle=-32.262] 5.588,-0.669) .. (4.305,0.535); \draw [white, double=black, line width=0.125cm]([out angle=32.951, in angle=-125.889] 4.311,2.569) .. (5.588,3.782); \draw [white, double=black, line width=0.125cm]([out angle=32.951, in angle=-125.889] 4.311,-0.431) .. (5.588,0.782); \draw [white, double=black, line width=0.068cm]([out angle=144.728, in angle=-26.563] 3.068,2.651) .. (2.285,3.120); \draw [white, double=black, line width=0.068cm]([out angle=144.728, in angle=-26.563] 3.068,-0.349) .. (2.285,0.120); \draw [white, double=black, line width=0.068cm]([out angle=76.448, in angle=-125.251] 2.587,2.470) .. (2.958,3.289); \draw [white, double=black, line width=0.068cm]([out angle=76.448, in angle=-125.251] 2.587,-0.530) .. (2.958,0.289); \draw [white, double=black, line width=0.068cm]([out angle=54.740, in angle=-103.553] 3.190,0.614) .. (3.561,1.433); \draw [white, double=black, line width=0.068cm]([out angle=-35.282, in angle=153.436] 3.081,1.252) .. (3.864,0.783); \draw [white, double=black] ([out angle=32.945, in angle=-152.594] 1.838,1.334) .. (2.256,1.577); \draw [white, double=black] ([out angle=22.460, in angle=-157.508] 2.963,1.905) .. (3.186,1.997); \draw [white, double=black] ([out angle=27.382, in angle=-147.049] 3.892,2.326) .. (4.311,2.569); \draw [white, double=black] ([out angle=125.892, in angle=-125.872] 0.560,1.572) .. (0.560,3.121); \draw [white, double=black] ([out angle=125.892, in angle=-125.872] 0.560,-1.428) .. (0.560,0.121); \draw [white, double=black] ([out angle=54.130, in angle=-54.105] 5.588,0.782) .. (5.588,2.331); \draw [white, double=black] ([out angle=54.747, in angle=-125.254] 2.959,0.288) .. (3.190,0.615); \draw [white, double=black] ([out angle=76.447, in angle=-84.390] 3.561,1.433) .. (3.584,1.758); \draw [white, double=black] ([out angle=95.610, in angle=-103.552] 2.564,2.145) .. (2.587,2.470); \draw [white, double=black] ([out angle=130.342, in angle=-35.274] 3.294,2.443) .. (3.068,2.650); \draw [white, double=black] ([out angle=153.416, in angle=-32.268] 2.285,0.119) .. (1.843,0.368); \draw [white, double=black] ([out angle=144.718, in angle=-49.644] 3.081,1.252) .. (2.855,1.459); \draw [white, double=black] ([out angle=147.738, in angle=-26.578] 4.305,0.535) .. (3.863,0.784); \end{scope} \begin{scope}[yshift=2.549cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.732, in angle=-54.108] 1.843,0.368) .. (0.560,1.572); \draw [white, double=black, line width=0.125cm]([out angle=54.105, in angle=-147.055] 0.560,0.121) .. (1.838,1.334); \draw [white, double=black, line width=0.061cm]([out angle=130.326, in angle=-84.390] 2.855,1.459) .. (2.564,2.145); \draw [white, double=black, line width=0.061cm]([out angle=27.406, in angle=-157.525] 2.256,1.577) .. (2.963,1.906); \draw [white, double=black, line width=0.061cm]([out angle=22.492, in angle=-152.618] 3.186,1.997) .. (3.892,2.326); \draw [white, double=black, line width=0.061cm]([out angle=-49.658, in angle=95.610] 3.294,2.444) .. (3.584,1.758); \draw [white, double=black, line width=0.125cm]([out angle=125.895, in angle=-32.262] 5.588,2.331) .. (4.305,3.535); \draw [white, double=black, line width=0.125cm]([out angle=125.895, in angle=-32.262] 5.588,-0.669) .. (4.305,0.535); \draw [white, double=black, line width=0.125cm]([out angle=32.951, in angle=-125.889] 4.311,2.569) .. (5.588,3.782); \draw [white, double=black, line width=0.125cm]([out angle=32.951, in angle=-125.889] 4.311,-0.431) .. (5.588,0.782); \draw [white, double=black, line width=0.068cm]([out angle=144.728, in angle=-26.563] 3.068,2.651) .. (2.285,3.120); \draw [white, double=black, line width=0.068cm]([out angle=144.728, in angle=-26.563] 3.068,-0.349) .. (2.285,0.120); \draw [white, double=black, line width=0.068cm]([out angle=76.448, in angle=-125.251] 2.587,2.470) .. (2.958,3.289); \draw [white, double=black, line width=0.068cm]([out angle=76.448, in angle=-125.251] 2.587,-0.530) .. (2.958,0.289); \draw [white, double=black, line width=0.068cm]([out angle=54.740, in angle=-103.553] 3.190,0.614) .. (3.561,1.433); \draw [white, double=black, line width=0.068cm]([out angle=-35.282, in angle=153.436] 3.081,1.252) .. (3.864,0.783); \draw [white, double=black] ([out angle=32.945, in angle=-152.594] 1.838,1.334) .. (2.256,1.577); \draw [white, double=black] ([out angle=22.460, in angle=-157.508] 2.963,1.905) .. (3.186,1.997); \draw [white, double=black] ([out angle=27.382, in angle=-147.049] 3.892,2.326) .. (4.311,2.569); \draw [white, double=black] ([out angle=125.892, in angle=-125.872] 0.560,1.572) .. (0.560,3.121); \draw [white, double=black] ([out angle=125.892, in angle=-125.872] 0.560,-1.428) .. (0.560,0.121); \draw [white, double=black] ([out angle=54.130, in angle=-54.105] 5.588,0.782) .. (5.588,2.331); \draw [white, double=black] ([out angle=54.747, in angle=-125.254] 2.959,0.288) .. (3.190,0.615); \draw [white, double=black] ([out angle=76.447, in angle=-84.390] 3.561,1.433) .. (3.584,1.758); \draw [white, double=black] ([out angle=95.610, in angle=-103.552] 2.564,2.145) .. (2.587,2.470); \draw [white, double=black] ([out angle=130.342, in angle=-35.274] 3.294,2.443) .. (3.068,2.650); \draw [white, double=black] ([out angle=153.416, in angle=-32.268] 2.285,0.119) .. (1.843,0.368); \draw [white, double=black] ([out angle=144.718, in angle=-49.644] 3.081,1.252) .. (2.855,1.459); \draw [white, double=black] ([out angle=147.738, in angle=-26.578] 4.305,0.535) .. (3.863,0.784); \end{scope} \end{scope}

==> diagrams/links-2186.tex <==
\begin{scope} \clip (0,0) rectangle (5.978, 3.000); \begin{scope}[yshift=-2.902cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.793, in angle=-52.345] 1.891,0.317) .. (0.578,1.666); \draw [white, double=black, line width=0.125cm]([out angle=52.380, in angle=-140.741] 0.579,0.166) .. (1.890,1.515); \draw [white, double=black, line width=0.125cm]([out angle=44.206, in angle=-135.912] 2.353,1.927) .. (3.360,2.905); \draw [white, double=black, line width=0.125cm]([out angle=44.206, in angle=-135.912] 2.353,-1.073) .. (3.360,-0.095); \draw [white, double=black, line width=0.125cm]([out angle=-44.179, in angle=135.931] 2.353,2.906) .. (3.360,1.929); \draw [white, double=black, line width=0.125cm]([out angle=-44.179, in angle=135.931] 2.353,-0.094) .. (3.360,-1.071); \draw [white, double=black, line width=0.031cm]([out angle=167.640, in angle=-66.978] 4.321,0.427) .. (3.839,0.826); \draw [white, double=black, line width=0.031cm]([out angle=44.038, in angle=-107.634] 3.724,0.257) .. (4.084,0.838); \draw [white, double=black, line width=0.031cm]([out angle=107.668, in angle=-44.018] 4.085,0.996) .. (3.724,1.577); \draw [white, double=black, line width=0.031cm]([out angle=67.012, in angle=-167.610] 3.840,1.008) .. (4.322,1.408); \draw [white, double=black, line width=0.038cm]([out angle=130.759, in angle=-73.557] 5.437,0.044) .. (5.013,0.824); \draw [white, double=black, line width=0.038cm]([out angle=0.111, in angle=-111.462] 4.687,0.387) .. (5.307,0.811); \draw [white, double=black, line width=0.038cm]([out angle=-0.123, in angle=111.467] 4.687,1.448) .. (5.307,1.024); \draw [white, double=black, line width=0.038cm]([out angle=-130.757, in angle=73.559] 5.437,1.791) .. (5.013,1.012); \draw [white, double=black] ([out angle=39.259, in angle=-135.813] 1.890,1.515) .. (2.352,1.927); \draw [white, double=black] ([out angle=44.088, in angle=-135.962] 3.360,2.905) .. (3.724,3.257); \draw [white, double=black] ([out angle=44.088, in angle=-135.962] 3.360,-0.095) .. (3.724,0.257); \draw [white, double=black] ([out angle=72.366, in angle=-72.345] 4.084,0.838) .. (4.084,0.997); \draw [white, double=black] ([out angle=127.655, in angle=-127.624] 0.578,1.666) .. (0.578,3.165); \draw [white, double=black] ([out angle=127.655, in angle=-127.624] 0.578,-1.334) .. (0.578,0.165); \draw [white, double=black] ([out angle=135.982, in angle=-44.069] 3.724,1.577) .. (3.360,1.929); \draw [white, double=black] ([out angle=135.826, in angle=-39.207] 2.353,2.906) .. (1.891,3.317); \draw [white, double=black] ([out angle=135.826, in angle=-39.207] 2.353,-0.094) .. (1.891,0.317); \draw [white, double=black] ([out angle=106.443, in angle=-106.441] 5.013,0.824) .. (5.013,1.012); \draw [white, double=black] ([out angle=49.264, in angle=-49.241] 5.438,1.790) .. (5.437,3.044); \draw [white, double=black] ([out angle=49.264, in angle=-49.241] 5.438,-1.210) .. (5.437,0.044); \draw [white, double=black] ([out angle=-179.889, in angle=-12.360] 4.687,0.387) .. (4.321,0.427); \draw [white, double=black] ([out angle=112.979, in angle=-112.988] 3.840,0.826) .. (3.840,1.008); \draw [white, double=black] ([out angle=12.370, in angle=179.877] 4.321,1.409) .. (4.687,1.448); \draw [white, double=black] ([out angle=-68.533, in angle=68.538] 5.307,1.024) .. (5.307,0.811); \end{scope} \begin{scope}[yshift=0.098cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.793, in angle=-52.345] 1.891,0.317) .. (0.578,1.666); \draw [white, double=black, line width=0.125cm]([out angle=52.380, in angle=-140.741] 0.579,0.166) .. (1.890,1.515); \draw [white, double=black, line width=0.125cm]([out angle=44.206, in angle=-135.912] 2.353,1.927) .. (3.360,2.905); \draw [white, double=black, line width=0.125cm]([out angle=44.206, in angle=-135.912] 2.353,-1.073) .. (3.360,-0.095); \draw [white, double=black, line width=0.125cm]([out angle=-44.179, in angle=135.931] 2.353,2.906) .. (3.360,1.929); \draw [white, double=black, line width=0.125cm]([out angle=-44.179, in angle=135.931] 2.353,-0.094) .. (3.360,-1.071); \draw [white, double=black, line width=0.031cm]([out angle=167.640, in angle=-66.978] 4.321,0.427) .. (3.839,0.826); \draw [white, double=black, line width=0.031cm]([out angle=44.038, in angle=-107.634] 3.724,0.257) .. (4.084,0.838); \draw [white, double=black, line width=0.031cm]([out angle=107.668, in angle=-44.018] 4.085,0.996) .. (3.724,1.577); \draw [white, double=black, line width=0.031cm]([out angle=67.012, in angle=-167.610] 3.840,1.008) .. (4.322,1.408); \draw [white, double=black, line width=0.038cm]([out angle=130.759, in angle=-73.557] 5.437,0.044) .. (5.013,0.824); \draw [white, double=black, line width=0.038cm]([out angle=0.111, in angle=-111.462] 4.687,0.387) .. (5.307,0.811); \draw [white, double=black, line width=0.038cm]([out angle=-0.123, in angle=111.467] 4.687,1.448) .. (5.307,1.024); \draw [white, double=black, line width=0.038cm]([out angle=-130.757, in angle=73.559] 5.437,1.791) .. (5.013,1.012); \draw [white, double=black] ([out angle=39.259, in angle=-135.813] 1.890,1.515) .. (2.352,1.927); \draw [white, double=black] ([out angle=44.088, in angle=-135.962] 3.360,2.905) .. (3.724,3.257); \draw [white, double=black] ([out angle=44.088, in angle=-135.962] 3.360,-0.095) .. (3.724,0.257); \draw [white, double=black] ([out angle=72.366, in angle=-72.345] 4.084,0.838) .. (4.084,0.997); \draw [white, double=black] ([out angle=127.655, in angle=-127.624] 0.578,1.666) .. (0.578,3.165); \draw [white, double=black] ([out angle=127.655, in angle=-127.624] 0.578,-1.334) .. (0.578,0.165); \draw [white, double=black] ([out angle=135.982, in angle=-44.069] 3.724,1.577) .. (3.360,1.929); \draw [white, double=black] ([out angle=135.826, in angle=-39.207] 2.353,2.906) .. (1.891,3.317); \draw [white, double=black] ([out angle=135.826, in angle=-39.207] 2.353,-0.094) .. (1.891,0.317); \draw [white, double=black] ([out angle=106.443, in angle=-106.441] 5.013,0.824) .. (5.013,1.012); \draw [white, double=black] ([out angle=49.264, in angle=-49.241] 5.438,1.790) .. (5.437,3.044); \draw [white, double=black] ([out angle=49.264, in angle=-49.241] 5.438,-1.210) .. (5.437,0.044); \draw [white, double=black] ([out angle=-179.889, in angle=-12.360] 4.687,0.387) .. (4.321,0.427); \draw [white, double=black] ([out angle=112.979, in angle=-112.988] 3.840,0.826) .. (3.840,1.008); \draw [white, double=black] ([out angle=12.370, in angle=179.877] 4.321,1.409) .. (4.687,1.448); \draw [white, double=black] ([out angle=-68.533, in angle=68.538] 5.307,1.024) .. (5.307,0.811); \end{scope} \end{scope}

==> diagrams/links-2187.tex <==
\begin{scope} \clip (0,0) rectangle (6.815, 3.000); \begin{scope}[yshift=-1.706cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.444, in angle=-52.127] 1.891,0.505) .. (0.581,1.879); \draw [white, double=black, line width=0.125cm]([out angle=52.145, in angle=-139.411] 0.581,0.372) .. (1.891,1.746); \draw [white, double=black, line width=0.086cm]([out angle=146.547, in angle=-48.164] 3.237,2.293) .. (2.329,3.076); \draw [white, double=black, line width=0.086cm]([out angle=146.547, in angle=-48.164] 3.237,-0.707) .. (2.329,0.076); \draw [white, double=black, line width=0.086cm]([out angle=48.176, in angle=-148.371] 2.329,2.175) .. (3.248,2.943); \draw [white, double=black, line width=0.086cm]([out angle=48.176, in angle=-148.371] 2.329,-0.825) .. (3.248,-0.057); \draw [white, double=black, line width=0.080cm]([out angle=11.391, in angle=-171.719] 3.632,3.093) .. (4.585,3.258); \draw [white, double=black, line width=0.080cm]([out angle=11.391, in angle=-171.719] 3.632,0.093) .. (4.585,0.258); \draw [white, double=black, line width=0.080cm]([out angle=-92.104, in angle=86.738] 4.124,3.672) .. (4.079,2.706); \draw [white, double=black, line width=0.080cm]([out angle=-92.104, in angle=86.738] 4.124,0.672) .. (4.079,-0.294); \draw [white, double=black, line width=0.100cm]([out angle=124.492, in angle=-27.400] 6.270,0.059) .. (5.024,1.161); \draw [white, double=black, line width=0.100cm]([out angle=25.975, in angle=-124.486] 5.014,0.390) .. (6.270,1.473); \draw [white, double=black, line width=0.033cm]([out angle=96.853, in angle=-109.921] 3.936,1.728) .. (4.009,2.367); \draw [white, double=black, line width=0.033cm]([out angle=-14.651, in angle=142.554] 3.577,2.140) .. (4.159,1.855); \draw [white, double=black, line width=0.033cm]([out angle=71.331, in angle=-81.867] 4.191,1.032) .. (4.252,1.696); \draw [white, double=black, line width=0.033cm]([out angle=-37.568, in angle=169.273] 4.029,1.566) .. (4.638,1.293); \draw [white, double=black] ([out angle=40.589, in angle=-131.824] 1.891,1.746) .. (2.329,2.175); \draw [white, double=black] ([out angle=31.576, in angle=-168.609] 3.248,2.942) .. (3.632,3.093); \draw [white, double=black] ([out angle=31.576, in angle=-168.609] 3.248,-0.058) .. (3.632,0.093); \draw [white, double=black] ([out angle=8.281, in angle=-154.025] 4.585,3.258) .. (5.014,3.390); \draw [white, double=black] ([out angle=8.281, in angle=-154.025] 4.585,0.258) .. (5.014,0.390); \draw [white, double=black] ([out angle=127.873, in angle=-127.841] 0.581,1.879) .. (0.580,3.372); \draw [white, double=black] ([out angle=127.873, in angle=-127.841] 0.581,-1.121) .. (0.580,0.372); \draw [white, double=black] ([out angle=55.540, in angle=-55.508] 6.271,1.472) .. (6.270,3.059); \draw [white, double=black] ([out angle=55.540, in angle=-55.508] 6.271,-1.528) .. (6.270,0.059); \draw [white, double=black] ([out angle=131.822, in angle=-40.556] 2.330,3.076) .. (1.891,3.505); \draw [white, double=black] ([out angle=131.822, in angle=-40.556] 2.330,0.076) .. (1.891,0.505); \draw [white, double=black] ([out angle=70.079, in angle=-93.262] 4.009,2.367) .. (4.079,2.706); \draw [white, double=black] ([out angle=87.896, in angle=-108.656] 4.124,0.672) .. (4.190,1.033); \draw [white, double=black] ([out angle=142.432, in angle=-83.147] 4.029,1.566) .. (3.936,1.728); \draw [white, double=black] ([out angle=98.133, in angle=-37.446] 4.252,1.696) .. (4.159,1.855); \draw [white, double=black] ([out angle=165.349, in angle=-33.509] 3.577,2.140) .. (3.238,2.291); \draw [white, double=black] ([out angle=152.600, in angle=-10.748] 5.024,1.161) .. (4.637,1.294); \end{scope} \begin{scope}[yshift=1.294cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.444, in angle=-52.127] 1.891,0.505) .. (0.581,1.879); \draw [white, double=black, line width=0.125cm]([out angle=52.145, in angle=-139.411] 0.581,0.372) .. (1.891,1.746); \draw [white, double=black, line width=0.086cm]([out angle=146.547, in angle=-48.164] 3.237,2.293) .. (2.329,3.076); \draw [white, double=black, line width=0.086cm]([out angle=146.547, in angle=-48.164] 3.237,-0.707) .. (2.329,0.076); \draw [white, double=black, line width=0.086cm]([out angle=48.176, in angle=-148.371] 2.329,2.175) .. (3.248,2.943); \draw [white, double=black, line width=0.086cm]([out angle=48.176, in angle=-148.371] 2.329,-0.825) .. (3.248,-0.057); \draw [white, double=black, line width=0.080cm]([out angle=11.391, in angle=-171.719] 3.632,3.093) .. (4.585,3.258); \draw [white, double=black, line width=0.080cm]([out angle=11.391, in angle=-171.719] 3.632,0.093) .. (4.585,0.258); \draw [white, double=black, line width=0.080cm]([out angle=-92.104, in angle=86.738] 4.124,3.672) .. (4.079,2.706); \draw [white, double=black, line width=0.080cm]([out angle=-92.104, in angle=86.738] 4.124,0.672) .. (4.079,-0.294); \draw [white, double=black, line width=0.100cm]([out angle=124.492, in angle=-27.400] 6.270,0.059) .. (5.024,1.161); \draw [white, double=black, line width=0.100cm]([out angle=25.975, in angle=-124.486] 5.014,0.390) .. (6.270,1.473); \draw [white, double=black, line width=0.033cm]([out angle=96.853, in angle=-109.921] 3.936,1.728) .. (4.009,2.367); \draw [white, double=black, line width=0.033cm]([out angle=-14.651, in angle=142.554] 3.577,2.140) .. (4.159,1.855); \draw [white, double=black, line width=0.033cm]([out angle=71.331, in angle=-81.867] 4.191,1.032) .. (4.252,1.696); \draw [white, double=black, line width=0.033cm]([out angle=-37.568, in angle=169.273] 4.029,1.566) .. (4.638,1.293); \draw [white, double=black] ([out angle=40.589, in angle=-131.824] 1.891,1.746) .. (2.329,2.175); \draw [white, double=black] ([out angle=31.576, in angle=-168.609] 3.248,2.942) .. (3.632,3.093); \draw [white, double=black] ([out angle=31.576, in angle=-168.609] 3.248,-0.058) .. (3.632,0.093); \draw [white, double=black] ([out angle=8.281, in angle=-154.025] 4.585,3.258) .. (5.014,3.390); \draw [white, double=black] ([out angle=8.281, in angle=-154.025] 4.585,0.258) .. (5.014,0.390); \draw [white, double=black] ([out angle=127.873, in angle=-127.841] 0.581,1.879) .. (0.580,3.372); \draw [white, double=black] ([out angle=127.873, in angle=-127.841] 0.581,-1.121) .. (0.580,0.372); \draw [white, double=black] ([out angle=55.540, in angle=-55.508] 6.271,1.472) .. (6.270,3.059); \draw [white, double=black] ([out angle=55.540, in angle=-55.508] 6.271,-1.528) .. (6.270,0.059); \draw [white, double=black] ([out angle=131.822, in angle=-40.556] 2.330,3.076) .. (1.891,3.505); \draw [white, double=black] ([out angle=131.822, in angle=-40.556] 2.330,0.076) .. (1.891,0.505); \draw [white, double=black] ([out angle=70.079, in angle=-93.262] 4.009,2.367) .. (4.079,2.706); \draw [white, double=black] ([out angle=87.896, in angle=-108.656] 4.124,0.672) .. (4.190,1.033); \draw [white, double=black] ([out angle=142.432, in angle=-83.147] 4.029,1.566) .. (3.936,1.728); \draw [white, double=black] ([out angle=98.133, in angle=-37.446] 4.252,1.696) .. (4.159,1.855); \draw [white, double=black] ([out angle=165.349, in angle=-33.509] 3.577,2.140) .. (3.238,2.291); \draw [white, double=black] ([out angle=152.600, in angle=-10.748] 5.024,1.161) .. (4.637,1.294); \end{scope} \end{scope}

==> diagrams/links-2188.tex <==
\begin{scope} \clip (0,0) rectangle (5.998, 3.000); \begin{scope}[yshift=-2.039cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.311, in angle=-52.265] 1.891,0.393) .. (0.579,1.750); \draw [white, double=black, line width=0.125cm]([out angle=52.298, in angle=-140.261] 0.580,0.248) .. (1.891,1.606); \draw [white, double=black, line width=0.114cm]([out angle=140.915, in angle=-45.631] 3.324,2.081) .. (2.344,2.974); \draw [white, double=black, line width=0.114cm]([out angle=140.915, in angle=-45.631] 3.324,-0.919) .. (2.344,-0.026); \draw [white, double=black, line width=0.114cm]([out angle=45.641, in angle=-140.482] 2.344,2.024) .. (3.321,2.922); \draw [white, double=black, line width=0.114cm]([out angle=45.641, in angle=-140.482] 2.344,-0.976) .. (3.321,-0.078); \draw [white, double=black, line width=0.065cm]([out angle=31.349, in angle=-154.596] 3.706,0.195) .. (4.426,0.583); \draw [white, double=black, line width=0.065cm]([out angle=-81.334, in angle=131.273] 3.994,0.812) .. (4.326,0.100); \draw [white, double=black, line width=0.066cm]([out angle=96.143, in angle=-38.152] 5.125,0.446) .. (4.711,1.193); \draw [white, double=black, line width=0.066cm]([out angle=26.688, in angle=-138.153] 4.661,0.698) .. (5.421,1.216); \draw [white, double=black, line width=0.068cm]([out angle=78.109, in angle=-129.124] 4.004,1.151) .. (4.370,1.919); \draw [white, double=black, line width=0.068cm]([out angle=-30.849, in angle=149.375] 3.718,1.804) .. (4.471,1.356); \draw [white, double=black, line width=0.076cm]([out angle=140.386, in angle=-36.379] 5.401,2.227) .. (4.568,2.878); \draw [white, double=black, line width=0.076cm]([out angle=140.386, in angle=-36.379] 5.401,-0.773) .. (4.568,-0.122); \draw [white, double=black, line width=0.076cm]([out angle=44.728, in angle=-102.239] 4.618,2.192) .. (5.106,3.081); \draw [white, double=black, line width=0.076cm]([out angle=44.728, in angle=-102.239] 4.618,-0.808) .. (5.106,0.081); \draw [white, double=black] ([out angle=39.739, in angle=-134.359] 1.891,1.606) .. (2.344,2.024); \draw [white, double=black] ([out angle=39.484, in angle=-148.651] 3.322,2.921) .. (3.706,3.194); \draw [white, double=black] ([out angle=39.484, in angle=-148.651] 3.322,-0.079) .. (3.706,0.194); \draw [white, double=black] ([out angle=25.404, in angle=-153.312] 4.426,0.583) .. (4.661,0.698); \draw [white, double=black] ([out angle=127.735, in angle=-127.703] 0.579,1.750) .. (0.579,3.247); \draw [white, double=black] ([out angle=127.735, in angle=-127.703] 0.579,-1.250) .. (0.579,0.247); \draw [white, double=black] ([out angle=41.868, in angle=-39.614] 5.421,1.215) .. (5.401,2.227); \draw [white, double=black] ([out angle=134.370, in angle=-39.689] 2.345,2.975) .. (1.891,3.393); \draw [white, double=black] ([out angle=134.370, in angle=-39.689] 2.345,-0.025) .. (1.891,0.393); \draw [white, double=black] ([out angle=50.876, in angle=-135.272] 4.370,1.919) .. (4.618,2.192); \draw [white, double=black] ([out angle=77.761, in angle=-83.857] 5.106,0.081) .. (5.125,0.446); \draw [white, double=black] ([out angle=98.666, in angle=-101.901] 3.994,0.812) .. (4.004,1.152); \draw [white, double=black] ([out angle=141.848, in angle=-30.645] 4.711,1.193) .. (4.471,1.357); \draw [white, double=black] ([out angle=149.151, in angle=-39.118] 3.718,1.804) .. (3.324,2.080); \draw [white, double=black] ([out angle=143.621, in angle=-48.727] 4.568,2.878) .. (4.326,3.100); \draw [white, double=black] ([out angle=143.621, in angle=-48.727] 4.568,-0.122) .. (4.326,0.100); \end{scope} \begin{scope}[yshift=0.961cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.311, in angle=-52.265] 1.891,0.393) .. (0.579,1.750); \draw [white, double=black, line width=0.125cm]([out angle=52.298, in angle=-140.261] 0.580,0.248) .. (1.891,1.606); \draw [white, double=black, line width=0.114cm]([out angle=140.915, in angle=-45.631] 3.324,2.081) .. (2.344,2.974); \draw [white, double=black, line width=0.114cm]([out angle=140.915, in angle=-45.631] 3.324,-0.919) .. (2.344,-0.026); \draw [white, double=black, line width=0.114cm]([out angle=45.641, in angle=-140.482] 2.344,2.024) .. (3.321,2.922); \draw [white, double=black, line width=0.114cm]([out angle=45.641, in angle=-140.482] 2.344,-0.976) .. (3.321,-0.078); \draw [white, double=black, line width=0.065cm]([out angle=31.349, in angle=-154.596] 3.706,0.195) .. (4.426,0.583); \draw [white, double=black, line width=0.065cm]([out angle=-81.334, in angle=131.273] 3.994,0.812) .. (4.326,0.100); \draw [white, double=black, line width=0.066cm]([out angle=96.143, in angle=-38.152] 5.125,0.446) .. (4.711,1.193); \draw [white, double=black, line width=0.066cm]([out angle=26.688, in angle=-138.153] 4.661,0.698) .. (5.421,1.216); \draw [white, double=black, line width=0.068cm]([out angle=78.109, in angle=-129.124] 4.004,1.151) .. (4.370,1.919); \draw [white, double=black, line width=0.068cm]([out angle=-30.849, in angle=149.375] 3.718,1.804) .. (4.471,1.356); \draw [white, double=black, line width=0.076cm]([out angle=140.386, in angle=-36.379] 5.401,2.227) .. (4.568,2.878); \draw [white, double=black, line width=0.076cm]([out angle=140.386, in angle=-36.379] 5.401,-0.773) .. (4.568,-0.122); \draw [white, double=black, line width=0.076cm]([out angle=44.728, in angle=-102.239] 4.618,2.192) .. (5.106,3.081); \draw [white, double=black, line width=0.076cm]([out angle=44.728, in angle=-102.239] 4.618,-0.808) .. (5.106,0.081); \draw [white, double=black] ([out angle=39.739, in angle=-134.359] 1.891,1.606) .. (2.344,2.024); \draw [white, double=black] ([out angle=39.484, in angle=-148.651] 3.322,2.921) .. (3.706,3.194); \draw [white, double=black] ([out angle=39.484, in angle=-148.651] 3.322,-0.079) .. (3.706,0.194); \draw [white, double=black] ([out angle=25.404, in angle=-153.312] 4.426,0.583) .. (4.661,0.698); \draw [white, double=black] ([out angle=127.735, in angle=-127.703] 0.579,1.750) .. (0.579,3.247); \draw [white, double=black] ([out angle=127.735, in angle=-127.703] 0.579,-1.250) .. (0.579,0.247); \draw [white, double=black] ([out angle=41.868, in angle=-39.614] 5.421,1.215) .. (5.401,2.227); \draw [white, double=black] ([out angle=134.370, in angle=-39.689] 2.345,2.975) .. (1.891,3.393); \draw [white, double=black] ([out angle=134.370, in angle=-39.689] 2.345,-0.025) .. (1.891,0.393); \draw [white, double=black] ([out angle=50.876, in angle=-135.272] 4.370,1.919) .. (4.618,2.192); \draw [white, double=black] ([out angle=77.761, in angle=-83.857] 5.106,0.081) .. (5.125,0.446); \draw [white, double=black] ([out angle=98.666, in angle=-101.901] 3.994,0.812) .. (4.004,1.152); \draw [white, double=black] ([out angle=141.848, in angle=-30.645] 4.711,1.193) .. (4.471,1.357); \draw [white, double=black] ([out angle=149.151, in angle=-39.118] 3.718,1.804) .. (3.324,2.080); \draw [white, double=black] ([out angle=143.621, in angle=-48.727] 4.568,2.878) .. (4.326,3.100); \draw [white, double=black] ([out angle=143.621, in angle=-48.727] 4.568,-0.122) .. (4.326,0.100); \end{scope} \end{scope}

==> diagrams/links-2189.tex <==
\begin{scope} \clip (-0.5,0) rectangle (7.760, 3.000); \begin{scope}[yshift=-0.429cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.192, in angle=-52.436] 1.890,0.380) .. (0.577,1.721); \draw [white, double=black, line width=0.125cm]([out angle=52.437, in angle=-141.195] 0.577,0.223) .. (1.890,1.564); \draw [white, double=black, line width=0.125cm]([out angle=134.290, in angle=-42.927] 3.413,1.944) .. (2.359,2.973); \draw [white, double=black, line width=0.125cm]([out angle=134.290, in angle=-42.927] 3.413,-1.056) .. (2.359,-0.027); \draw [white, double=black, line width=0.125cm]([out angle=42.910, in angle=-134.300] 2.359,1.970) .. (3.413,2.999); \draw [white, double=black, line width=0.125cm]([out angle=42.910, in angle=-134.300] 2.359,-1.030) .. (3.413,-0.001); \draw [white, double=black, line width=0.125cm]([out angle=45.694, in angle=-137.080] 3.847,0.446) .. (4.901,1.475); \draw [white, double=black, line width=0.125cm]([out angle=-45.716, in angle=137.070] 3.847,1.500) .. (4.901,0.471); \draw [white, double=black, line width=0.125cm]([out angle=38.800, in angle=-127.569] 5.370,1.880) .. (6.682,3.221); \draw [white, double=black, line width=0.125cm]([out angle=38.800, in angle=-127.569] 5.370,-1.120) .. (6.682,0.221); \draw [white, double=black, line width=0.125cm]([out angle=-38.813, in angle=127.562] 5.370,3.065) .. (6.682,1.723); \draw [white, double=black, line width=0.125cm]([out angle=-38.813, in angle=127.562] 5.370,0.065) .. (6.682,-1.277); \draw [white, double=black] ([out angle=38.805, in angle=-137.090] 1.890,1.564) .. (2.359,1.970); \draw [white, double=black] ([out angle=45.700, in angle=-134.299] 3.413,0.000) .. (3.847,0.444); \draw [white, double=black] ([out angle=42.920, in angle=-141.200] 4.901,1.475) .. (5.370,1.880); \draw [white, double=black] ([out angle=52.410, in angle=-52.438] 6.682,0.222) .. (6.682,1.723); \draw [white, double=black] ([out angle=137.097, in angle=-38.808] 2.359,2.974) .. (1.890,3.380); \draw [white, double=black] ([out angle=137.097, in angle=-38.808] 2.359,-0.026) .. (1.890,0.380); \draw [white, double=black] ([out angle=134.284, in angle=-45.710] 3.847,1.501) .. (3.413,1.945); \draw [white, double=black] ([out angle=141.187, in angle=-42.909] 5.370,0.065) .. (4.901,0.470); \draw [white, double=black, line width=0.012cm]([out angle=114.392, in angle=57.752] 0.680,2.532) .. (-0.029,2.581); \draw [white, double=black, line width=0.012cm]([out angle=88.206, in angle=232.420] 0.323,2.510) .. (0.578,3.222); \draw [white, double=black, line width=0.012cm]([out angle=271.792, in angle=127.558] 0.323,2.433) .. (0.578,1.721); \draw [white, double=black, line width=0.012cm]([out angle=245.602, in angle=302.250] 0.680,2.412) .. (-0.029,2.363); \draw [white, double=black] ([out angle=268.208, in angle=91.792] 0.323,2.510) .. (0.323,2.433); \draw [white, double=black] ([out angle=65.632, in angle=294.417] 0.680,2.411) .. (0.680,2.531); \draw [white, double=black] ([out angle=237.752, in angle=122.250] -0.029,2.581) .. (-0.029,2.363); \end{scope} \begin{scope}[yshift=2.571cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.192, in angle=-52.436] 1.890,0.380) .. (0.577,1.721); \draw [white, double=black, line width=0.125cm]([out angle=52.437, in angle=-141.195] 0.577,0.223) .. (1.890,1.564); \draw [white, double=black, line width=0.125cm]([out angle=134.290, in angle=-42.927] 3.413,1.944) .. (2.359,2.973); \draw [white, double=black, line width=0.125cm]([out angle=134.290, in angle=-42.927] 3.413,-1.056) .. (2.359,-0.027); \draw [white, double=black, line width=0.125cm]([out angle=42.910, in angle=-134.300] 2.359,1.970) .. (3.413,2.999); \draw [white, double=black, line width=0.125cm]([out angle=42.910, in angle=-134.300] 2.359,-1.030) .. (3.413,-0.001); \draw [white, double=black, line width=0.125cm]([out angle=45.694, in angle=-137.080] 3.847,0.446) .. (4.901,1.475); \draw [white, double=black, line width=0.125cm]([out angle=-45.716, in angle=137.070] 3.847,1.500) .. (4.901,0.471); \draw [white, double=black, line width=0.125cm]([out angle=38.800, in angle=-127.569] 5.370,1.880) .. (6.682,3.221); \draw [white, double=black, line width=0.125cm]([out angle=38.800, in angle=-127.569] 5.370,-1.120) .. (6.682,0.221); \draw [white, double=black, line width=0.125cm]([out angle=-38.813, in angle=127.562] 5.370,3.065) .. (6.682,1.723); \draw [white, double=black, line width=0.125cm]([out angle=-38.813, in angle=127.562] 5.370,0.065) .. (6.682,-1.277); \draw [white, double=black] ([out angle=38.805, in angle=-137.090] 1.890,1.564) .. (2.359,1.970); \draw [white, double=black] ([out angle=45.700, in angle=-134.299] 3.413,0.000) .. (3.847,0.444); \draw [white, double=black] ([out angle=42.920, in angle=-141.200] 4.901,1.475) .. (5.370,1.880); \draw [white, double=black] ([out angle=52.410, in angle=-52.438] 6.682,0.222) .. (6.682,1.723); \draw [white, double=black] ([out angle=137.097, in angle=-38.808] 2.359,2.974) .. (1.890,3.380); \draw [white, double=black] ([out angle=137.097, in angle=-38.808] 2.359,-0.026) .. (1.890,0.380); \draw [white, double=black] ([out angle=134.284, in angle=-45.710] 3.847,1.501) .. (3.413,1.945); \draw [white, double=black] ([out angle=141.187, in angle=-42.909] 5.370,0.065) .. (4.901,0.470); \draw [white, double=black, line width=0.012cm]([out angle=114.392, in angle=57.752] 0.680,2.532) .. (-0.029,2.581); \draw [white, double=black, line width=0.012cm]([out angle=88.206, in angle=232.420] 0.323,2.510) .. (0.578,3.222); \draw [white, double=black, line width=0.012cm]([out angle=271.792, in angle=127.558] 0.323,2.433) .. (0.578,1.721); \draw [white, double=black, line width=0.012cm]([out angle=245.602, in angle=302.250] 0.680,2.412) .. (-0.029,2.363); \draw [white, double=black] ([out angle=268.208, in angle=91.792] 0.323,2.510) .. (0.323,2.433); \draw [white, double=black] ([out angle=65.632, in angle=294.417] 0.680,2.411) .. (0.680,2.531); \draw [white, double=black] ([out angle=237.752, in angle=122.250] -0.029,2.581) .. (-0.029,2.363); \end{scope} \end{scope}

==> diagrams/links-219.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.366, 3.000); \begin{scope}[yshift=-1.205cm]  \draw [white, double=black, line width=0.070cm]([out angle=160.504, in angle=-57.002] 1.745,0.416) .. (0.528,1.376); \draw [white, double=black, line width=0.070cm]([out angle=56.999, in angle=-160.515] 0.528,0.003) .. (1.745,0.962); \draw [white, double=black, line width=0.070cm]([out angle=-19.489, in angle=123.001] 2.120,0.963) .. (3.337,0.003); \draw [white, double=black, line width=0.070cm]([out angle=-122.995, in angle=19.491] 3.337,1.376) .. (2.120,0.417); \draw [white, double=black] ([out angle=19.496, in angle=160.511] 1.746,0.963) .. (2.120,0.963); \draw [white, double=black] ([out angle=-56.999, in angle=57.022] 3.337,3.004) .. (3.338,1.376); \draw [white, double=black] ([out angle=-56.999, in angle=57.022] 3.337,0.004) .. (3.338,-1.624); \draw [white, double=black] ([out angle=-160.509, in angle=-19.481] 2.120,0.417) .. (1.746,0.417); \draw [white, double=black, line width=0.007cm]([out angle=64.551, in angle=120.940] 0.039,2.328) .. (0.728,2.312); \draw [white, double=black, line width=0.007cm]([out angle=237.023, in angle=104.591] 0.528,3.004) .. (0.522,2.286); \draw [white, double=black, line width=0.006cm]([out angle=313.755, in angle=111.491] 0.582,2.238) .. (0.751,2.132); \draw [white, double=black, line width=0.006cm]([out angle=248.561, in angle=46.283] 0.751,2.247) .. (0.582,2.141); \draw [white, double=black, line width=0.007cm]([out angle=255.447, in angle=122.995] 0.522,2.094) .. (0.529,1.376); \draw [white, double=black, line width=0.007cm]([out angle=239.096, in angle=295.479] 0.728,2.068) .. (0.039,2.051); \draw [white, double=black] ([out angle=284.591, in angle=133.731] 0.522,2.286) .. (0.582,2.239); \draw [white, double=black] ([out angle=291.491, in angle=59.116] 0.751,2.132) .. (0.728,2.067); \draw [white, double=black] ([out angle=115.479, in angle=244.551] 0.039,2.051) .. (0.039,2.328); \draw [white, double=black] ([out angle=300.936, in angle=68.561] 0.728,2.312) .. (0.751,2.247); \draw [white, double=black] ([out angle=226.224, in angle=75.447] 0.582,2.141) .. (0.522,2.094); \end{scope} \begin{scope}[yshift=1.795cm]  \draw [white, double=black, line width=0.070cm]([out angle=160.504, in angle=-57.002] 1.745,0.416) .. (0.528,1.376); \draw [white, double=black, line width=0.070cm]([out angle=56.999, in angle=-160.515] 0.528,0.003) .. (1.745,0.962); \draw [white, double=black, line width=0.070cm]([out angle=-19.489, in angle=123.001] 2.120,0.963) .. (3.337,0.003); \draw [white, double=black, line width=0.070cm]([out angle=-122.995, in angle=19.491] 3.337,1.376) .. (2.120,0.417); \draw [white, double=black] ([out angle=19.496, in angle=160.511] 1.746,0.963) .. (2.120,0.963); \draw [white, double=black] ([out angle=-56.999, in angle=57.022] 3.337,3.004) .. (3.338,1.376); \draw [white, double=black] ([out angle=-56.999, in angle=57.022] 3.337,0.004) .. (3.338,-1.624); \draw [white, double=black] ([out angle=-160.509, in angle=-19.481] 2.120,0.417) .. (1.746,0.417); \draw [white, double=black, line width=0.007cm]([out angle=64.551, in angle=120.940] 0.039,2.328) .. (0.728,2.312); \draw [white, double=black, line width=0.007cm]([out angle=237.023, in angle=104.591] 0.528,3.004) .. (0.522,2.286); \draw [white, double=black, line width=0.006cm]([out angle=313.755, in angle=111.491] 0.582,2.238) .. (0.751,2.132); \draw [white, double=black, line width=0.006cm]([out angle=248.561, in angle=46.283] 0.751,2.247) .. (0.582,2.141); \draw [white, double=black, line width=0.007cm]([out angle=255.447, in angle=122.995] 0.522,2.094) .. (0.529,1.376); \draw [white, double=black, line width=0.007cm]([out angle=239.096, in angle=295.479] 0.728,2.068) .. (0.039,2.051); \draw [white, double=black] ([out angle=284.591, in angle=133.731] 0.522,2.286) .. (0.582,2.239); \draw [white, double=black] ([out angle=291.491, in angle=59.116] 0.751,2.132) .. (0.728,2.067); \draw [white, double=black] ([out angle=115.479, in angle=244.551] 0.039,2.051) .. (0.039,2.328); \draw [white, double=black] ([out angle=300.936, in angle=68.561] 0.728,2.312) .. (0.751,2.247); \draw [white, double=black] ([out angle=226.224, in angle=75.447] 0.582,2.141) .. (0.522,2.094); \end{scope} \end{scope}

==> diagrams/links-2190.tex <==
\begin{scope} \clip (0,0) rectangle (5.978, 3.000); \begin{scope}[yshift=-2.902cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.786, in angle=-52.349] 1.891,0.317) .. (0.578,1.666); \draw [white, double=black, line width=0.125cm]([out angle=52.374, in angle=-140.747] 0.579,0.166) .. (1.891,1.516); \draw [white, double=black, line width=0.125cm]([out angle=44.201, in angle=-135.916] 2.353,1.927) .. (3.360,2.905); \draw [white, double=black, line width=0.125cm]([out angle=44.201, in angle=-135.916] 2.353,-1.073) .. (3.360,-0.095); \draw [white, double=black, line width=0.125cm]([out angle=-44.183, in angle=135.930] 2.353,2.906) .. (3.360,1.928); \draw [white, double=black, line width=0.125cm]([out angle=-44.183, in angle=135.930] 2.353,-0.094) .. (3.360,-1.072); \draw [white, double=black, line width=0.031cm]([out angle=44.033, in angle=-107.646] 3.724,0.257) .. (4.084,0.838); \draw [white, double=black, line width=0.031cm]([out angle=-66.990, in angle=167.626] 3.840,0.826) .. (4.322,0.426); \draw [white, double=black, line width=0.031cm]([out angle=-167.610, in angle=67.011] 4.322,1.407) .. (3.840,1.007); \draw [white, double=black, line width=0.031cm]([out angle=107.667, in angle=-44.019] 4.085,0.996) .. (3.724,1.577); \draw [white, double=black, line width=0.038cm]([out angle=0.114, in angle=-111.463] 4.687,0.387) .. (5.307,0.810); \draw [white, double=black, line width=0.038cm]([out angle=-73.560, in angle=130.757] 5.013,0.823) .. (5.437,0.044); \draw [white, double=black, line width=0.038cm]([out angle=73.564, in angle=-130.756] 5.013,1.011) .. (5.437,1.790); \draw [white, double=black, line width=0.038cm]([out angle=-0.119, in angle=111.468] 4.687,1.448) .. (5.307,1.024); \draw [white, double=black] ([out angle=39.253, in angle=-135.811] 1.891,1.516) .. (2.352,1.927); \draw [white, double=black] ([out angle=44.084, in angle=-135.967] 3.360,2.905) .. (3.724,3.257); \draw [white, double=black] ([out angle=44.084, in angle=-135.967] 3.360,-0.095) .. (3.724,0.257); \draw [white, double=black] ([out angle=72.354, in angle=-72.340] 4.084,0.838) .. (4.084,0.997); \draw [white, double=black] ([out angle=127.651, in angle=-127.625] 0.578,1.666) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.651, in angle=-127.625] 0.578,-1.334) .. (0.578,0.166); \draw [white, double=black] ([out angle=135.981, in angle=-44.070] 3.724,1.577) .. (3.360,1.928); \draw [white, double=black] ([out angle=135.820, in angle=-39.214] 2.353,2.906) .. (1.891,3.317); \draw [white, double=black] ([out angle=135.820, in angle=-39.214] 2.353,-0.094) .. (1.891,0.317); \draw [white, double=black] ([out angle=106.440, in angle=-106.436] 5.013,0.823) .. (5.013,1.011); \draw [white, double=black] ([out angle=49.263, in angle=-49.243] 5.438,1.790) .. (5.437,3.044); \draw [white, double=black] ([out angle=49.263, in angle=-49.243] 5.438,-1.210) .. (5.437,0.044); \draw [white, double=black] ([out angle=-112.989, in angle=112.980] 3.840,1.007) .. (3.840,0.826); \draw [white, double=black] ([out angle=-12.374, in angle=-179.886] 4.322,0.426) .. (4.687,0.387); \draw [white, double=black] ([out angle=68.537, in angle=-68.532] 5.307,0.810) .. (5.307,1.024); \draw [white, double=black] ([out angle=179.881, in angle=12.375] 4.687,1.448) .. (4.322,1.408); \end{scope} \begin{scope}[yshift=0.098cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.786, in angle=-52.349] 1.891,0.317) .. (0.578,1.666); \draw [white, double=black, line width=0.125cm]([out angle=52.374, in angle=-140.747] 0.579,0.166) .. (1.891,1.516); \draw [white, double=black, line width=0.125cm]([out angle=44.201, in angle=-135.916] 2.353,1.927) .. (3.360,2.905); \draw [white, double=black, line width=0.125cm]([out angle=44.201, in angle=-135.916] 2.353,-1.073) .. (3.360,-0.095); \draw [white, double=black, line width=0.125cm]([out angle=-44.183, in angle=135.930] 2.353,2.906) .. (3.360,1.928); \draw [white, double=black, line width=0.125cm]([out angle=-44.183, in angle=135.930] 2.353,-0.094) .. (3.360,-1.072); \draw [white, double=black, line width=0.031cm]([out angle=44.033, in angle=-107.646] 3.724,0.257) .. (4.084,0.838); \draw [white, double=black, line width=0.031cm]([out angle=-66.990, in angle=167.626] 3.840,0.826) .. (4.322,0.426); \draw [white, double=black, line width=0.031cm]([out angle=-167.610, in angle=67.011] 4.322,1.407) .. (3.840,1.007); \draw [white, double=black, line width=0.031cm]([out angle=107.667, in angle=-44.019] 4.085,0.996) .. (3.724,1.577); \draw [white, double=black, line width=0.038cm]([out angle=0.114, in angle=-111.463] 4.687,0.387) .. (5.307,0.810); \draw [white, double=black, line width=0.038cm]([out angle=-73.560, in angle=130.757] 5.013,0.823) .. (5.437,0.044); \draw [white, double=black, line width=0.038cm]([out angle=73.564, in angle=-130.756] 5.013,1.011) .. (5.437,1.790); \draw [white, double=black, line width=0.038cm]([out angle=-0.119, in angle=111.468] 4.687,1.448) .. (5.307,1.024); \draw [white, double=black] ([out angle=39.253, in angle=-135.811] 1.891,1.516) .. (2.352,1.927); \draw [white, double=black] ([out angle=44.084, in angle=-135.967] 3.360,2.905) .. (3.724,3.257); \draw [white, double=black] ([out angle=44.084, in angle=-135.967] 3.360,-0.095) .. (3.724,0.257); \draw [white, double=black] ([out angle=72.354, in angle=-72.340] 4.084,0.838) .. (4.084,0.997); \draw [white, double=black] ([out angle=127.651, in angle=-127.625] 0.578,1.666) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.651, in angle=-127.625] 0.578,-1.334) .. (0.578,0.166); \draw [white, double=black] ([out angle=135.981, in angle=-44.070] 3.724,1.577) .. (3.360,1.928); \draw [white, double=black] ([out angle=135.820, in angle=-39.214] 2.353,2.906) .. (1.891,3.317); \draw [white, double=black] ([out angle=135.820, in angle=-39.214] 2.353,-0.094) .. (1.891,0.317); \draw [white, double=black] ([out angle=106.440, in angle=-106.436] 5.013,0.823) .. (5.013,1.011); \draw [white, double=black] ([out angle=49.263, in angle=-49.243] 5.438,1.790) .. (5.437,3.044); \draw [white, double=black] ([out angle=49.263, in angle=-49.243] 5.438,-1.210) .. (5.437,0.044); \draw [white, double=black] ([out angle=-112.989, in angle=112.980] 3.840,1.007) .. (3.840,0.826); \draw [white, double=black] ([out angle=-12.374, in angle=-179.886] 4.322,0.426) .. (4.687,0.387); \draw [white, double=black] ([out angle=68.537, in angle=-68.532] 5.307,0.810) .. (5.307,1.024); \draw [white, double=black] ([out angle=179.881, in angle=12.375] 4.687,1.448) .. (4.322,1.408); \end{scope} \end{scope}

==> diagrams/links-2191.tex <==
\begin{scope} \clip (0,0) rectangle (6.149, 3.000); \begin{scope}[yshift=-0.452cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.733, in angle=-54.106] 1.843,0.368) .. (0.560,1.572); \draw [white, double=black, line width=0.125cm]([out angle=54.105, in angle=-147.051] 0.560,0.121) .. (1.838,1.334); \draw [white, double=black, line width=0.061cm]([out angle=130.333, in angle=-84.387] 2.855,1.460) .. (2.564,2.145); \draw [white, double=black, line width=0.061cm]([out angle=27.401, in angle=-157.518] 2.256,1.577) .. (2.963,1.906); \draw [white, double=black, line width=0.061cm]([out angle=22.495, in angle=-152.623] 3.186,1.997) .. (3.892,2.326); \draw [white, double=black, line width=0.061cm]([out angle=-49.653, in angle=95.612] 3.294,2.444) .. (3.584,1.758); \draw [white, double=black, line width=0.125cm]([out angle=32.953, in angle=-125.889] 4.311,2.569) .. (5.589,3.783); \draw [white, double=black, line width=0.125cm]([out angle=32.953, in angle=-125.889] 4.311,-0.431) .. (5.589,0.783); \draw [white, double=black, line width=0.125cm]([out angle=-32.261, in angle=125.897] 4.305,3.535) .. (5.589,2.331); \draw [white, double=black, line width=0.125cm]([out angle=-32.261, in angle=125.897] 4.305,0.535) .. (5.589,-0.669); \draw [white, double=black, line width=0.068cm]([out angle=144.729, in angle=-26.558] 3.068,2.651) .. (2.285,3.120); \draw [white, double=black, line width=0.068cm]([out angle=144.729, in angle=-26.558] 3.068,-0.349) .. (2.285,0.120); \draw [white, double=black, line width=0.068cm]([out angle=76.451, in angle=-125.250] 2.587,2.470) .. (2.959,3.289); \draw [white, double=black, line width=0.068cm]([out angle=76.451, in angle=-125.250] 2.587,-0.530) .. (2.959,0.289); \draw [white, double=black, line width=0.068cm]([out angle=153.441, in angle=-35.279] 3.864,0.783) .. (3.081,1.252); \draw [white, double=black, line width=0.068cm]([out angle=54.741, in angle=-103.550] 3.190,0.614) .. (3.562,1.433); \draw [white, double=black] ([out angle=32.949, in angle=-152.599] 1.838,1.334) .. (2.256,1.577); \draw [white, double=black] ([out angle=22.458, in angle=-157.505] 2.963,1.905) .. (3.186,1.997); \draw [white, double=black] ([out angle=27.377, in angle=-147.047] 3.892,2.326) .. (4.311,2.569); \draw [white, double=black] ([out angle=125.894, in angle=-125.867] 0.560,1.572) .. (0.560,3.121); \draw [white, double=black] ([out angle=125.894, in angle=-125.867] 0.560,-1.428) .. (0.560,0.121); \draw [white, double=black] ([out angle=54.136, in angle=-54.103] 5.589,0.782) .. (5.589,2.331); \draw [white, double=black] ([out angle=54.748, in angle=-125.253] 2.959,0.288) .. (3.190,0.615); \draw [white, double=black] ([out angle=76.450, in angle=-84.388] 3.562,1.433) .. (3.584,1.758); \draw [white, double=black] ([out angle=95.613, in angle=-103.549] 2.564,2.145) .. (2.587,2.470); \draw [white, double=black] ([out angle=130.347, in angle=-35.274] 3.294,2.443) .. (3.068,2.650); \draw [white, double=black] ([out angle=153.416, in angle=-32.267] 2.285,0.119) .. (1.843,0.368); \draw [white, double=black] ([out angle=144.721, in angle=-49.639] 3.081,1.252) .. (2.855,1.459); \draw [white, double=black] ([out angle=147.739, in angle=-26.578] 4.305,0.535) .. (3.864,0.784); \end{scope} \begin{scope}[yshift=2.548cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.733, in angle=-54.106] 1.843,0.368) .. (0.560,1.572); \draw [white, double=black, line width=0.125cm]([out angle=54.105, in angle=-147.051] 0.560,0.121) .. (1.838,1.334); \draw [white, double=black, line width=0.061cm]([out angle=130.333, in angle=-84.387] 2.855,1.460) .. (2.564,2.145); \draw [white, double=black, line width=0.061cm]([out angle=27.401, in angle=-157.518] 2.256,1.577) .. (2.963,1.906); \draw [white, double=black, line width=0.061cm]([out angle=22.495, in angle=-152.623] 3.186,1.997) .. (3.892,2.326); \draw [white, double=black, line width=0.061cm]([out angle=-49.653, in angle=95.612] 3.294,2.444) .. (3.584,1.758); \draw [white, double=black, line width=0.125cm]([out angle=32.953, in angle=-125.889] 4.311,2.569) .. (5.589,3.783); \draw [white, double=black, line width=0.125cm]([out angle=32.953, in angle=-125.889] 4.311,-0.431) .. (5.589,0.783); \draw [white, double=black, line width=0.125cm]([out angle=-32.261, in angle=125.897] 4.305,3.535) .. (5.589,2.331); \draw [white, double=black, line width=0.125cm]([out angle=-32.261, in angle=125.897] 4.305,0.535) .. (5.589,-0.669); \draw [white, double=black, line width=0.068cm]([out angle=144.729, in angle=-26.558] 3.068,2.651) .. (2.285,3.120); \draw [white, double=black, line width=0.068cm]([out angle=144.729, in angle=-26.558] 3.068,-0.349) .. (2.285,0.120); \draw [white, double=black, line width=0.068cm]([out angle=76.451, in angle=-125.250] 2.587,2.470) .. (2.959,3.289); \draw [white, double=black, line width=0.068cm]([out angle=76.451, in angle=-125.250] 2.587,-0.530) .. (2.959,0.289); \draw [white, double=black, line width=0.068cm]([out angle=153.441, in angle=-35.279] 3.864,0.783) .. (3.081,1.252); \draw [white, double=black, line width=0.068cm]([out angle=54.741, in angle=-103.550] 3.190,0.614) .. (3.562,1.433); \draw [white, double=black] ([out angle=32.949, in angle=-152.599] 1.838,1.334) .. (2.256,1.577); \draw [white, double=black] ([out angle=22.458, in angle=-157.505] 2.963,1.905) .. (3.186,1.997); \draw [white, double=black] ([out angle=27.377, in angle=-147.047] 3.892,2.326) .. (4.311,2.569); \draw [white, double=black] ([out angle=125.894, in angle=-125.867] 0.560,1.572) .. (0.560,3.121); \draw [white, double=black] ([out angle=125.894, in angle=-125.867] 0.560,-1.428) .. (0.560,0.121); \draw [white, double=black] ([out angle=54.136, in angle=-54.103] 5.589,0.782) .. (5.589,2.331); \draw [white, double=black] ([out angle=54.748, in angle=-125.253] 2.959,0.288) .. (3.190,0.615); \draw [white, double=black] ([out angle=76.450, in angle=-84.388] 3.562,1.433) .. (3.584,1.758); \draw [white, double=black] ([out angle=95.613, in angle=-103.549] 2.564,2.145) .. (2.587,2.470); \draw [white, double=black] ([out angle=130.347, in angle=-35.274] 3.294,2.443) .. (3.068,2.650); \draw [white, double=black] ([out angle=153.416, in angle=-32.267] 2.285,0.119) .. (1.843,0.368); \draw [white, double=black] ([out angle=144.721, in angle=-49.639] 3.081,1.252) .. (2.855,1.459); \draw [white, double=black] ([out angle=147.739, in angle=-26.578] 4.305,0.535) .. (3.864,0.784); \end{scope} \end{scope}

==> diagrams/links-2192.tex <==
\begin{scope} \clip (0,0) rectangle (6.148, 3.000); \begin{scope}[yshift=-0.451cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.733, in angle=-54.108] 1.843,0.368) .. (0.560,1.572); \draw [white, double=black, line width=0.125cm]([out angle=54.106, in angle=-147.055] 0.560,0.121) .. (1.838,1.334); \draw [white, double=black, line width=0.061cm]([out angle=130.326, in angle=-84.390] 2.855,1.459) .. (2.564,2.145); \draw [white, double=black, line width=0.061cm]([out angle=27.406, in angle=-157.524] 2.256,1.577) .. (2.963,1.906); \draw [white, double=black, line width=0.061cm]([out angle=22.489, in angle=-152.614] 3.186,1.997) .. (3.892,2.326); \draw [white, double=black, line width=0.061cm]([out angle=-49.660, in angle=95.609] 3.294,2.444) .. (3.584,1.758); \draw [white, double=black, line width=0.125cm]([out angle=32.950, in angle=-125.889] 4.311,2.569) .. (5.588,3.782); \draw [white, double=black, line width=0.125cm]([out angle=32.950, in angle=-125.889] 4.311,-0.431) .. (5.588,0.782); \draw [white, double=black, line width=0.125cm]([out angle=-32.262, in angle=125.895] 4.305,3.535) .. (5.588,2.331); \draw [white, double=black, line width=0.125cm]([out angle=-32.262, in angle=125.895] 4.305,0.535) .. (5.588,-0.669); \draw [white, double=black, line width=0.068cm]([out angle=144.727, in angle=-26.564] 3.068,2.651) .. (2.285,3.120); \draw [white, double=black, line width=0.068cm]([out angle=144.727, in angle=-26.564] 3.068,-0.349) .. (2.285,0.120); \draw [white, double=black, line width=0.068cm]([out angle=76.447, in angle=-125.252] 2.587,2.470) .. (2.958,3.289); \draw [white, double=black, line width=0.068cm]([out angle=76.447, in angle=-125.252] 2.587,-0.530) .. (2.958,0.289); \draw [white, double=black, line width=0.068cm]([out angle=54.740, in angle=-103.554] 3.190,0.614) .. (3.561,1.433); \draw [white, double=black, line width=0.068cm]([out angle=-35.281, in angle=153.435] 3.080,1.252) .. (3.864,0.783); \draw [white, double=black] ([out angle=32.945, in angle=-152.594] 1.838,1.334) .. (2.256,1.577); \draw [white, double=black] ([out angle=22.460, in angle=-157.511] 2.963,1.905) .. (3.186,1.997); \draw [white, double=black] ([out angle=27.386, in angle=-147.050] 3.892,2.326) .. (4.311,2.569); \draw [white, double=black] ([out angle=125.892, in angle=-125.873] 0.560,1.572) .. (0.560,3.121); \draw [white, double=black] ([out angle=125.892, in angle=-125.873] 0.560,-1.428) .. (0.560,0.121); \draw [white, double=black] ([out angle=54.129, in angle=-54.105] 5.588,0.782) .. (5.588,2.331); \draw [white, double=black] ([out angle=54.746, in angle=-125.254] 2.959,0.288) .. (3.190,0.615); \draw [white, double=black] ([out angle=76.446, in angle=-84.391] 3.561,1.433) .. (3.584,1.758); \draw [white, double=black] ([out angle=95.610, in angle=-103.553] 2.564,2.145) .. (2.587,2.470); \draw [white, double=black] ([out angle=130.340, in angle=-35.275] 3.294,2.443) .. (3.068,2.650); \draw [white, double=black] ([out angle=153.417, in angle=-32.267] 2.285,0.119) .. (1.843,0.368); \draw [white, double=black] ([out angle=144.719, in angle=-49.648] 3.080,1.252) .. (2.855,1.459); \draw [white, double=black] ([out angle=147.738, in angle=-26.578] 4.305,0.535) .. (3.863,0.784); \end{scope} \begin{scope}[yshift=2.549cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.733, in angle=-54.108] 1.843,0.368) .. (0.560,1.572); \draw [white, double=black, line width=0.125cm]([out angle=54.106, in angle=-147.055] 0.560,0.121) .. (1.838,1.334); \draw [white, double=black, line width=0.061cm]([out angle=130.326, in angle=-84.390] 2.855,1.459) .. (2.564,2.145); \draw [white, double=black, line width=0.061cm]([out angle=27.406, in angle=-157.524] 2.256,1.577) .. (2.963,1.906); \draw [white, double=black, line width=0.061cm]([out angle=22.489, in angle=-152.614] 3.186,1.997) .. (3.892,2.326); \draw [white, double=black, line width=0.061cm]([out angle=-49.660, in angle=95.609] 3.294,2.444) .. (3.584,1.758); \draw [white, double=black, line width=0.125cm]([out angle=32.950, in angle=-125.889] 4.311,2.569) .. (5.588,3.782); \draw [white, double=black, line width=0.125cm]([out angle=32.950, in angle=-125.889] 4.311,-0.431) .. (5.588,0.782); \draw [white, double=black, line width=0.125cm]([out angle=-32.262, in angle=125.895] 4.305,3.535) .. (5.588,2.331); \draw [white, double=black, line width=0.125cm]([out angle=-32.262, in angle=125.895] 4.305,0.535) .. (5.588,-0.669); \draw [white, double=black, line width=0.068cm]([out angle=144.727, in angle=-26.564] 3.068,2.651) .. (2.285,3.120); \draw [white, double=black, line width=0.068cm]([out angle=144.727, in angle=-26.564] 3.068,-0.349) .. (2.285,0.120); \draw [white, double=black, line width=0.068cm]([out angle=76.447, in angle=-125.252] 2.587,2.470) .. (2.958,3.289); \draw [white, double=black, line width=0.068cm]([out angle=76.447, in angle=-125.252] 2.587,-0.530) .. (2.958,0.289); \draw [white, double=black, line width=0.068cm]([out angle=54.740, in angle=-103.554] 3.190,0.614) .. (3.561,1.433); \draw [white, double=black, line width=0.068cm]([out angle=-35.281, in angle=153.435] 3.080,1.252) .. (3.864,0.783); \draw [white, double=black] ([out angle=32.945, in angle=-152.594] 1.838,1.334) .. (2.256,1.577); \draw [white, double=black] ([out angle=22.460, in angle=-157.511] 2.963,1.905) .. (3.186,1.997); \draw [white, double=black] ([out angle=27.386, in angle=-147.050] 3.892,2.326) .. (4.311,2.569); \draw [white, double=black] ([out angle=125.892, in angle=-125.873] 0.560,1.572) .. (0.560,3.121); \draw [white, double=black] ([out angle=125.892, in angle=-125.873] 0.560,-1.428) .. (0.560,0.121); \draw [white, double=black] ([out angle=54.129, in angle=-54.105] 5.588,0.782) .. (5.588,2.331); \draw [white, double=black] ([out angle=54.746, in angle=-125.254] 2.959,0.288) .. (3.190,0.615); \draw [white, double=black] ([out angle=76.446, in angle=-84.391] 3.561,1.433) .. (3.584,1.758); \draw [white, double=black] ([out angle=95.610, in angle=-103.553] 2.564,2.145) .. (2.587,2.470); \draw [white, double=black] ([out angle=130.340, in angle=-35.275] 3.294,2.443) .. (3.068,2.650); \draw [white, double=black] ([out angle=153.417, in angle=-32.267] 2.285,0.119) .. (1.843,0.368); \draw [white, double=black] ([out angle=144.719, in angle=-49.648] 3.080,1.252) .. (2.855,1.459); \draw [white, double=black] ([out angle=147.738, in angle=-26.578] 4.305,0.535) .. (3.863,0.784); \end{scope} \end{scope}

==> diagrams/links-2193.tex <==
\begin{scope} \clip (0,0) rectangle (5.997, 3.000); \begin{scope}[yshift=-2.315cm]  \draw [white, double=black, line width=0.066cm]([out angle=141.854, in angle=-83.858] 1.287,0.163) .. (0.873,0.909); \draw [white, double=black, line width=0.066cm]([out angle=41.853, in angle=-153.306] 0.578,0.140) .. (1.337,0.657); \draw [white, double=black, line width=0.065cm]([out angle=25.416, in angle=-148.691] 1.572,0.771) .. (2.292,1.160); \draw [white, double=black, line width=0.065cm]([out angle=-48.715, in angle=98.688] 1.672,1.255) .. (2.004,0.542); \draw [white, double=black, line width=0.114cm]([out angle=134.355, in angle=-39.096] 3.653,1.381) .. (2.673,2.275); \draw [white, double=black, line width=0.114cm]([out angle=39.506, in angle=-134.382] 2.676,1.433) .. (3.654,2.330); \draw [white, double=black, line width=0.125cm]([out angle=39.726, in angle=-127.716] 4.107,2.748) .. (5.418,4.107); \draw [white, double=black, line width=0.125cm]([out angle=39.726, in angle=-127.716] 4.107,-0.252) .. (5.418,1.107); \draw [white, double=black, line width=0.125cm]([out angle=-39.703, in angle=127.720] 4.107,3.962) .. (5.419,2.604); \draw [white, double=black, line width=0.125cm]([out angle=-39.703, in angle=127.720] 4.107,0.962) .. (5.419,-0.396); \draw [white, double=black, line width=0.076cm]([out angle=143.596, in angle=-39.630] 1.430,1.476) .. (0.597,2.128); \draw [white, double=black, line width=0.076cm]([out angle=77.741, in angle=-135.296] 0.892,1.273) .. (1.381,2.162); \draw [white, double=black, line width=0.068cm]([out angle=50.875, in angle=-101.920] 1.628,2.435) .. (1.995,3.203); \draw [white, double=black, line width=0.068cm]([out angle=50.875, in angle=-101.920] 1.628,-0.565) .. (1.995,0.203); \draw [white, double=black, line width=0.068cm]([out angle=-30.640, in angle=149.123] 1.528,2.998) .. (2.280,2.550); \draw [white, double=black, line width=0.068cm]([out angle=-30.640, in angle=149.123] 1.528,-0.002) .. (2.280,-0.450); \draw [white, double=black] ([out angle=26.694, in angle=-154.602] 1.337,0.657) .. (1.573,0.772); \draw [white, double=black] ([out angle=31.309, in angle=-140.532] 2.292,1.160) .. (2.676,1.433); \draw [white, double=black] ([out angle=45.618, in angle=-140.274] 3.654,2.330) .. (4.107,2.748); \draw [white, double=black] ([out angle=140.370, in angle=-138.147] 0.597,2.128) .. (0.578,3.140); \draw [white, double=black] ([out angle=140.370, in angle=-138.147] 0.597,-0.872) .. (0.578,0.140); \draw [white, double=black] ([out angle=52.283, in angle=-52.280] 5.418,1.107) .. (5.418,2.604); \draw [white, double=black] ([out angle=96.142, in angle=-102.236] 0.873,0.909) .. (0.893,1.274); \draw [white, double=black] ([out angle=44.704, in angle=-129.125] 1.381,2.162) .. (1.628,2.435); \draw [white, double=black] ([out angle=149.360, in angle=-38.146] 1.528,2.998) .. (1.287,3.163); \draw [white, double=black] ([out angle=149.360, in angle=-38.146] 1.528,-0.002) .. (1.287,0.163); \draw [white, double=black] ([out angle=78.124, in angle=-81.312] 1.994,3.202) .. (2.004,3.542); \draw [white, double=black] ([out angle=78.124, in angle=-81.312] 1.994,0.202) .. (2.004,0.542); \draw [white, double=black] ([out angle=131.269, in angle=-36.404] 1.672,1.255) .. (1.430,1.476); \draw [white, double=black] ([out angle=140.904, in angle=-30.833] 2.674,2.274) .. (2.280,2.550); \draw [white, double=black] ([out angle=140.297, in angle=-45.645] 4.107,0.962) .. (3.653,1.380); \end{scope} \begin{scope}[yshift=0.685cm]  \draw [white, double=black, line width=0.066cm]([out angle=141.854, in angle=-83.858] 1.287,0.163) .. (0.873,0.909); \draw [white, double=black, line width=0.066cm]([out angle=41.853, in angle=-153.306] 0.578,0.140) .. (1.337,0.657); \draw [white, double=black, line width=0.065cm]([out angle=25.416, in angle=-148.691] 1.572,0.771) .. (2.292,1.160); \draw [white, double=black, line width=0.065cm]([out angle=-48.715, in angle=98.688] 1.672,1.255) .. (2.004,0.542); \draw [white, double=black, line width=0.114cm]([out angle=134.355, in angle=-39.096] 3.653,1.381) .. (2.673,2.275); \draw [white, double=black, line width=0.114cm]([out angle=39.506, in angle=-134.382] 2.676,1.433) .. (3.654,2.330); \draw [white, double=black, line width=0.125cm]([out angle=39.726, in angle=-127.716] 4.107,2.748) .. (5.418,4.107); \draw [white, double=black, line width=0.125cm]([out angle=39.726, in angle=-127.716] 4.107,-0.252) .. (5.418,1.107); \draw [white, double=black, line width=0.125cm]([out angle=-39.703, in angle=127.720] 4.107,3.962) .. (5.419,2.604); \draw [white, double=black, line width=0.125cm]([out angle=-39.703, in angle=127.720] 4.107,0.962) .. (5.419,-0.396); \draw [white, double=black, line width=0.076cm]([out angle=143.596, in angle=-39.630] 1.430,1.476) .. (0.597,2.128); \draw [white, double=black, line width=0.076cm]([out angle=77.741, in angle=-135.296] 0.892,1.273) .. (1.381,2.162); \draw [white, double=black, line width=0.068cm]([out angle=50.875, in angle=-101.920] 1.628,2.435) .. (1.995,3.203); \draw [white, double=black, line width=0.068cm]([out angle=50.875, in angle=-101.920] 1.628,-0.565) .. (1.995,0.203); \draw [white, double=black, line width=0.068cm]([out angle=-30.640, in angle=149.123] 1.528,2.998) .. (2.280,2.550); \draw [white, double=black, line width=0.068cm]([out angle=-30.640, in angle=149.123] 1.528,-0.002) .. (2.280,-0.450); \draw [white, double=black] ([out angle=26.694, in angle=-154.602] 1.337,0.657) .. (1.573,0.772); \draw [white, double=black] ([out angle=31.309, in angle=-140.532] 2.292,1.160) .. (2.676,1.433); \draw [white, double=black] ([out angle=45.618, in angle=-140.274] 3.654,2.330) .. (4.107,2.748); \draw [white, double=black] ([out angle=140.370, in angle=-138.147] 0.597,2.128) .. (0.578,3.140); \draw [white, double=black] ([out angle=140.370, in angle=-138.147] 0.597,-0.872) .. (0.578,0.140); \draw [white, double=black] ([out angle=52.283, in angle=-52.280] 5.418,1.107) .. (5.418,2.604); \draw [white, double=black] ([out angle=96.142, in angle=-102.236] 0.873,0.909) .. (0.893,1.274); \draw [white, double=black] ([out angle=44.704, in angle=-129.125] 1.381,2.162) .. (1.628,2.435); \draw [white, double=black] ([out angle=149.360, in angle=-38.146] 1.528,2.998) .. (1.287,3.163); \draw [white, double=black] ([out angle=149.360, in angle=-38.146] 1.528,-0.002) .. (1.287,0.163); \draw [white, double=black] ([out angle=78.124, in angle=-81.312] 1.994,3.202) .. (2.004,3.542); \draw [white, double=black] ([out angle=78.124, in angle=-81.312] 1.994,0.202) .. (2.004,0.542); \draw [white, double=black] ([out angle=131.269, in angle=-36.404] 1.672,1.255) .. (1.430,1.476); \draw [white, double=black] ([out angle=140.904, in angle=-30.833] 2.674,2.274) .. (2.280,2.550); \draw [white, double=black] ([out angle=140.297, in angle=-45.645] 4.107,0.962) .. (3.653,1.380); \end{scope} \end{scope}

==> diagrams/links-2194.tex <==
\begin{scope} \clip (0,0) rectangle (5.997, 3.000); \begin{scope}[yshift=-2.315cm]  \draw [white, double=black, line width=0.066cm]([out angle=141.854, in angle=-83.858] 1.287,0.163) .. (0.873,0.909); \draw [white, double=black, line width=0.066cm]([out angle=41.852, in angle=-153.307] 0.578,0.140) .. (1.337,0.657); \draw [white, double=black, line width=0.065cm]([out angle=25.416, in angle=-148.692] 1.572,0.771) .. (2.292,1.160); \draw [white, double=black, line width=0.065cm]([out angle=-48.715, in angle=98.686] 1.672,1.255) .. (2.004,0.542); \draw [white, double=black, line width=0.114cm]([out angle=134.353, in angle=-39.102] 3.653,1.381) .. (2.673,2.275); \draw [white, double=black, line width=0.114cm]([out angle=39.500, in angle=-134.376] 2.676,1.433) .. (3.653,2.330); \draw [white, double=black, line width=0.125cm]([out angle=39.723, in angle=-127.716] 4.107,2.749) .. (5.418,4.107); \draw [white, double=black, line width=0.125cm]([out angle=39.723, in angle=-127.716] 4.107,-0.251) .. (5.418,1.107); \draw [white, double=black, line width=0.125cm]([out angle=-39.705, in angle=127.719] 4.107,3.962) .. (5.418,2.604); \draw [white, double=black, line width=0.125cm]([out angle=-39.705, in angle=127.719] 4.107,0.962) .. (5.418,-0.396); \draw [white, double=black, line width=0.076cm]([out angle=77.743, in angle=-135.295] 0.892,1.274) .. (1.380,2.162); \draw [white, double=black, line width=0.076cm]([out angle=-39.629, in angle=143.598] 0.597,2.128) .. (1.430,1.477); \draw [white, double=black, line width=0.068cm]([out angle=50.875, in angle=-101.916] 1.628,2.435) .. (1.995,3.203); \draw [white, double=black, line width=0.068cm]([out angle=50.875, in angle=-101.916] 1.628,-0.565) .. (1.995,0.203); \draw [white, double=black, line width=0.068cm]([out angle=-30.640, in angle=149.126] 1.528,2.998) .. (2.280,2.550); \draw [white, double=black, line width=0.068cm]([out angle=-30.640, in angle=149.126] 1.528,-0.002) .. (2.280,-0.450); \draw [white, double=black] ([out angle=26.693, in angle=-154.601] 1.337,0.657) .. (1.572,0.772); \draw [white, double=black] ([out angle=31.308, in angle=-140.532] 2.292,1.160) .. (2.676,1.433); \draw [white, double=black] ([out angle=45.624, in angle=-140.277] 3.653,2.330) .. (4.107,2.749); \draw [white, double=black] ([out angle=140.371, in angle=-138.148] 0.597,2.128) .. (0.578,3.140); \draw [white, double=black] ([out angle=140.371, in angle=-138.148] 0.597,-0.872) .. (0.578,0.140); \draw [white, double=black] ([out angle=52.281, in angle=-52.281] 5.418,1.107) .. (5.418,2.604); \draw [white, double=black] ([out angle=96.142, in angle=-102.238] 0.873,0.909) .. (0.893,1.274); \draw [white, double=black] ([out angle=44.705, in angle=-129.125] 1.380,2.162) .. (1.628,2.435); \draw [white, double=black] ([out angle=149.360, in angle=-38.146] 1.528,2.998) .. (1.287,3.163); \draw [white, double=black] ([out angle=149.360, in angle=-38.146] 1.528,-0.002) .. (1.287,0.163); \draw [white, double=black] ([out angle=78.122, in angle=-81.314] 1.994,3.203) .. (2.004,3.542); \draw [white, double=black] ([out angle=78.122, in angle=-81.314] 1.994,0.203) .. (2.004,0.542); \draw [white, double=black] ([out angle=131.271, in angle=-36.402] 1.672,1.255) .. (1.430,1.477); \draw [white, double=black] ([out angle=140.898, in angle=-30.837] 2.674,2.274) .. (2.280,2.550); \draw [white, double=black] ([out angle=140.295, in angle=-45.645] 4.107,0.962) .. (3.653,1.380); \end{scope} \begin{scope}[yshift=0.685cm]  \draw [white, double=black, line width=0.066cm]([out angle=141.854, in angle=-83.858] 1.287,0.163) .. (0.873,0.909); \draw [white, double=black, line width=0.066cm]([out angle=41.852, in angle=-153.307] 0.578,0.140) .. (1.337,0.657); \draw [white, double=black, line width=0.065cm]([out angle=25.416, in angle=-148.692] 1.572,0.771) .. (2.292,1.160); \draw [white, double=black, line width=0.065cm]([out angle=-48.715, in angle=98.686] 1.672,1.255) .. (2.004,0.542); \draw [white, double=black, line width=0.114cm]([out angle=134.353, in angle=-39.102] 3.653,1.381) .. (2.673,2.275); \draw [white, double=black, line width=0.114cm]([out angle=39.500, in angle=-134.376] 2.676,1.433) .. (3.653,2.330); \draw [white, double=black, line width=0.125cm]([out angle=39.723, in angle=-127.716] 4.107,2.749) .. (5.418,4.107); \draw [white, double=black, line width=0.125cm]([out angle=39.723, in angle=-127.716] 4.107,-0.251) .. (5.418,1.107); \draw [white, double=black, line width=0.125cm]([out angle=-39.705, in angle=127.719] 4.107,3.962) .. (5.418,2.604); \draw [white, double=black, line width=0.125cm]([out angle=-39.705, in angle=127.719] 4.107,0.962) .. (5.418,-0.396); \draw [white, double=black, line width=0.076cm]([out angle=77.743, in angle=-135.295] 0.892,1.274) .. (1.380,2.162); \draw [white, double=black, line width=0.076cm]([out angle=-39.629, in angle=143.598] 0.597,2.128) .. (1.430,1.477); \draw [white, double=black, line width=0.068cm]([out angle=50.875, in angle=-101.916] 1.628,2.435) .. (1.995,3.203); \draw [white, double=black, line width=0.068cm]([out angle=50.875, in angle=-101.916] 1.628,-0.565) .. (1.995,0.203); \draw [white, double=black, line width=0.068cm]([out angle=-30.640, in angle=149.126] 1.528,2.998) .. (2.280,2.550); \draw [white, double=black, line width=0.068cm]([out angle=-30.640, in angle=149.126] 1.528,-0.002) .. (2.280,-0.450); \draw [white, double=black] ([out angle=26.693, in angle=-154.601] 1.337,0.657) .. (1.572,0.772); \draw [white, double=black] ([out angle=31.308, in angle=-140.532] 2.292,1.160) .. (2.676,1.433); \draw [white, double=black] ([out angle=45.624, in angle=-140.277] 3.653,2.330) .. (4.107,2.749); \draw [white, double=black] ([out angle=140.371, in angle=-138.148] 0.597,2.128) .. (0.578,3.140); \draw [white, double=black] ([out angle=140.371, in angle=-138.148] 0.597,-0.872) .. (0.578,0.140); \draw [white, double=black] ([out angle=52.281, in angle=-52.281] 5.418,1.107) .. (5.418,2.604); \draw [white, double=black] ([out angle=96.142, in angle=-102.238] 0.873,0.909) .. (0.893,1.274); \draw [white, double=black] ([out angle=44.705, in angle=-129.125] 1.380,2.162) .. (1.628,2.435); \draw [white, double=black] ([out angle=149.360, in angle=-38.146] 1.528,2.998) .. (1.287,3.163); \draw [white, double=black] ([out angle=149.360, in angle=-38.146] 1.528,-0.002) .. (1.287,0.163); \draw [white, double=black] ([out angle=78.122, in angle=-81.314] 1.994,3.203) .. (2.004,3.542); \draw [white, double=black] ([out angle=78.122, in angle=-81.314] 1.994,0.203) .. (2.004,0.542); \draw [white, double=black] ([out angle=131.271, in angle=-36.402] 1.672,1.255) .. (1.430,1.477); \draw [white, double=black] ([out angle=140.898, in angle=-30.837] 2.674,2.274) .. (2.280,2.550); \draw [white, double=black] ([out angle=140.295, in angle=-45.645] 4.107,0.962) .. (3.653,1.380); \end{scope} \end{scope}

==> diagrams/links-2195.tex <==
\begin{scope} \clip (0,0) rectangle (5.911, 3.000); \begin{scope}[yshift=-1.512cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.880, in angle=-53.037] 1.858,0.377) .. (0.571,1.691); \draw [white, double=black, line width=0.125cm]([out angle=53.033, in angle=-141.877] 0.571,0.209) .. (1.858,1.522); \draw [white, double=black, line width=0.028cm]([out angle=172.011, in angle=-67.377] 2.799,2.029) .. (2.358,2.370); \draw [white, double=black, line width=0.028cm]([out angle=43.014, in angle=-107.121] 2.247,1.855) .. (2.576,2.380); \draw [white, double=black, line width=0.028cm]([out angle=107.135, in angle=-43.011] 2.576,2.520) .. (2.247,3.045); \draw [white, double=black, line width=0.028cm]([out angle=107.135, in angle=-43.011] 2.576,-0.480) .. (2.247,0.045); \draw [white, double=black, line width=0.028cm]([out angle=67.393, in angle=-172.006] 2.358,2.531) .. (2.799,2.871); \draw [white, double=black, line width=0.028cm]([out angle=67.393, in angle=-172.006] 2.358,-0.469) .. (2.799,-0.129); \draw [white, double=black, line width=0.028cm]([out angle=136.990, in angle=-72.912] 3.664,1.855) .. (3.335,2.380); \draw [white, double=black, line width=0.028cm]([out angle=8.010, in angle=-112.606] 3.112,2.029) .. (3.553,2.369); \draw [white, double=black, line width=0.028cm]([out angle=-7.931, in angle=112.624] 3.112,2.871) .. (3.553,2.531); \draw [white, double=black, line width=0.028cm]([out angle=-7.931, in angle=112.624] 3.112,-0.129) .. (3.553,-0.469); \draw [white, double=black, line width=0.028cm]([out angle=-137.011, in angle=72.939] 3.664,3.045) .. (3.335,2.520); \draw [white, double=black, line width=0.028cm]([out angle=-137.011, in angle=72.939] 3.664,0.045) .. (3.335,-0.480); \draw [white, double=black, line width=0.125cm]([out angle=38.131, in angle=-126.960] 4.053,0.378) .. (5.340,1.691); \draw [white, double=black, line width=0.125cm]([out angle=-38.114, in angle=126.966] 4.053,1.523) .. (5.340,0.210); \draw [white, double=black] ([out angle=38.123, in angle=-136.986] 1.858,1.522) .. (2.247,1.855); \draw [white, double=black] ([out angle=72.879, in angle=-72.865] 2.576,2.380) .. (2.576,2.520); \draw [white, double=black] ([out angle=126.963, in angle=-126.945] 0.571,1.691) .. (0.571,3.209); \draw [white, double=black] ([out angle=126.963, in angle=-126.945] 0.571,-1.309) .. (0.571,0.209); \draw [white, double=black] ([out angle=136.968, in angle=-38.120] 2.247,0.044) .. (1.858,0.377); \draw [white, double=black] ([out angle=107.088, in angle=-107.061] 3.335,2.380) .. (3.335,2.520); \draw [white, double=black] ([out angle=42.989, in angle=-141.869] 3.664,0.045) .. (4.053,0.378); \draw [white, double=black] ([out angle=141.886, in angle=-43.025] 4.053,1.523) .. (3.664,1.856); \draw [white, double=black] ([out angle=53.057, in angle=-53.034] 5.340,1.691) .. (5.340,3.210); \draw [white, double=black] ([out angle=53.057, in angle=-53.034] 5.340,-1.309) .. (5.340,0.210); \draw [white, double=black] ([out angle=-172.005, in angle=-7.980] 3.112,2.030) .. (2.799,2.030); \draw [white, double=black] ([out angle=112.623, in angle=-112.607] 2.358,2.370) .. (2.358,2.531); \draw [white, double=black] ([out angle=7.997, in angle=172.069] 2.799,2.870) .. (3.112,2.871); \draw [white, double=black] ([out angle=7.997, in angle=172.069] 2.799,-0.130) .. (3.112,-0.129); \draw [white, double=black] ([out angle=-67.376, in angle=67.394] 3.553,2.531) .. (3.553,2.369); \end{scope} \begin{scope}[yshift=1.488cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.880, in angle=-53.037] 1.858,0.377) .. (0.571,1.691); \draw [white, double=black, line width=0.125cm]([out angle=53.033, in angle=-141.877] 0.571,0.209) .. (1.858,1.522); \draw [white, double=black, line width=0.028cm]([out angle=172.011, in angle=-67.377] 2.799,2.029) .. (2.358,2.370); \draw [white, double=black, line width=0.028cm]([out angle=43.014, in angle=-107.121] 2.247,1.855) .. (2.576,2.380); \draw [white, double=black, line width=0.028cm]([out angle=107.135, in angle=-43.011] 2.576,2.520) .. (2.247,3.045); \draw [white, double=black, line width=0.028cm]([out angle=107.135, in angle=-43.011] 2.576,-0.480) .. (2.247,0.045); \draw [white, double=black, line width=0.028cm]([out angle=67.393, in angle=-172.006] 2.358,2.531) .. (2.799,2.871); \draw [white, double=black, line width=0.028cm]([out angle=67.393, in angle=-172.006] 2.358,-0.469) .. (2.799,-0.129); \draw [white, double=black, line width=0.028cm]([out angle=136.990, in angle=-72.912] 3.664,1.855) .. (3.335,2.380); \draw [white, double=black, line width=0.028cm]([out angle=8.010, in angle=-112.606] 3.112,2.029) .. (3.553,2.369); \draw [white, double=black, line width=0.028cm]([out angle=-7.931, in angle=112.624] 3.112,2.871) .. (3.553,2.531); \draw [white, double=black, line width=0.028cm]([out angle=-7.931, in angle=112.624] 3.112,-0.129) .. (3.553,-0.469); \draw [white, double=black, line width=0.028cm]([out angle=-137.011, in angle=72.939] 3.664,3.045) .. (3.335,2.520); \draw [white, double=black, line width=0.028cm]([out angle=-137.011, in angle=72.939] 3.664,0.045) .. (3.335,-0.480); \draw [white, double=black, line width=0.125cm]([out angle=38.131, in angle=-126.960] 4.053,0.378) .. (5.340,1.691); \draw [white, double=black, line width=0.125cm]([out angle=-38.114, in angle=126.966] 4.053,1.523) .. (5.340,0.210); \draw [white, double=black] ([out angle=38.123, in angle=-136.986] 1.858,1.522) .. (2.247,1.855); \draw [white, double=black] ([out angle=72.879, in angle=-72.865] 2.576,2.380) .. (2.576,2.520); \draw [white, double=black] ([out angle=126.963, in angle=-126.945] 0.571,1.691) .. (0.571,3.209); \draw [white, double=black] ([out angle=126.963, in angle=-126.945] 0.571,-1.309) .. (0.571,0.209); \draw [white, double=black] ([out angle=136.968, in angle=-38.120] 2.247,0.044) .. (1.858,0.377); \draw [white, double=black] ([out angle=107.088, in angle=-107.061] 3.335,2.380) .. (3.335,2.520); \draw [white, double=black] ([out angle=42.989, in angle=-141.869] 3.664,0.045) .. (4.053,0.378); \draw [white, double=black] ([out angle=141.886, in angle=-43.025] 4.053,1.523) .. (3.664,1.856); \draw [white, double=black] ([out angle=53.057, in angle=-53.034] 5.340,1.691) .. (5.340,3.210); \draw [white, double=black] ([out angle=53.057, in angle=-53.034] 5.340,-1.309) .. (5.340,0.210); \draw [white, double=black] ([out angle=-172.005, in angle=-7.980] 3.112,2.030) .. (2.799,2.030); \draw [white, double=black] ([out angle=112.623, in angle=-112.607] 2.358,2.370) .. (2.358,2.531); \draw [white, double=black] ([out angle=7.997, in angle=172.069] 2.799,2.870) .. (3.112,2.871); \draw [white, double=black] ([out angle=7.997, in angle=172.069] 2.799,-0.130) .. (3.112,-0.129); \draw [white, double=black] ([out angle=-67.376, in angle=67.394] 3.553,2.531) .. (3.553,2.369); \end{scope} \end{scope}

==> diagrams/links-2196.tex <==
\begin{scope} \clip (0,0) rectangle (6.815, 3.000); \begin{scope}[yshift=-0.345cm]  \draw [white, double=black, line width=0.100cm]([out angle=152.587, in angle=-55.519] 1.791,0.891) .. (0.545,1.993); \draw [white, double=black, line width=0.100cm]([out angle=55.500, in angle=-154.037] 0.545,0.579) .. (1.801,1.661); \draw [white, double=black, line width=0.080cm]([out angle=8.287, in angle=-168.616] 2.230,1.793) .. (3.183,1.959); \draw [white, double=black, line width=0.080cm]([out angle=-93.269, in angle=87.888] 2.736,2.346) .. (2.691,1.380); \draw [white, double=black, line width=0.086cm]([out angle=131.831, in angle=-33.455] 4.485,1.975) .. (3.578,2.759); \draw [white, double=black, line width=0.086cm]([out angle=131.831, in angle=-33.455] 4.485,-1.025) .. (3.578,-0.241); \draw [white, double=black, line width=0.086cm]([out angle=31.626, in angle=-131.843] 3.567,2.109) .. (4.486,2.877); \draw [white, double=black, line width=0.086cm]([out angle=31.626, in angle=-131.843] 3.567,-0.891) .. (4.486,-0.123); \draw [white, double=black, line width=0.125cm]([out angle=40.584, in angle=-127.860] 4.924,0.306) .. (6.234,1.680); \draw [white, double=black, line width=0.125cm]([out angle=-40.561, in angle=127.867] 4.924,1.547) .. (6.234,0.173); \draw [white, double=black, line width=0.033cm]([out angle=98.128, in angle=-108.674] 2.563,0.355) .. (2.625,1.020); \draw [white, double=black, line width=0.033cm]([out angle=-10.733, in angle=142.427] 2.178,0.759) .. (2.787,0.486); \draw [white, double=black, line width=0.033cm]([out angle=70.072, in angle=-83.154] 2.806,2.685) .. (2.879,3.324); \draw [white, double=black, line width=0.033cm]([out angle=70.072, in angle=-83.154] 2.806,-0.315) .. (2.879,0.324); \draw [white, double=black, line width=0.033cm]([out angle=-37.452, in angle=165.342] 2.656,3.197) .. (3.238,2.912); \draw [white, double=black, line width=0.033cm]([out angle=-37.452, in angle=165.342] 2.656,0.197) .. (3.238,-0.088); \draw [white, double=black] ([out angle=25.963, in angle=-171.713] 1.801,1.661) .. (2.230,1.793); \draw [white, double=black] ([out angle=11.397, in angle=-148.419] 3.183,1.959) .. (3.567,2.110); \draw [white, double=black] ([out angle=48.157, in angle=-139.416] 4.486,2.876) .. (4.924,3.306); \draw [white, double=black] ([out angle=48.157, in angle=-139.416] 4.486,-0.124) .. (4.924,0.306); \draw [white, double=black] ([out angle=124.481, in angle=-124.470] 0.545,1.993) .. (0.545,3.580); \draw [white, double=black] ([out angle=124.481, in angle=-124.470] 0.545,-1.007) .. (0.545,0.580); \draw [white, double=black] ([out angle=52.154, in angle=-52.133] 6.235,1.680) .. (6.234,3.173); \draw [white, double=black] ([out angle=52.154, in angle=-52.133] 6.235,-1.320) .. (6.234,0.173); \draw [white, double=black] ([out angle=71.345, in angle=-92.098] 2.625,1.019) .. (2.691,1.380); \draw [white, double=black] ([out angle=86.731, in angle=-109.928] 2.736,2.346) .. (2.806,2.685); \draw [white, double=black] ([out angle=142.548, in angle=-81.872] 2.656,3.197) .. (2.563,3.355); \draw [white, double=black] ([out angle=142.548, in angle=-81.872] 2.656,0.197) .. (2.563,0.355); \draw [white, double=black] ([out angle=96.868, in angle=-37.577] 2.879,3.322) .. (2.787,3.484); \draw [white, double=black] ([out angle=96.868, in angle=-37.577] 2.879,0.322) .. (2.787,0.484); \draw [white, double=black] ([out angle=169.239, in angle=-27.413] 2.178,0.758) .. (1.791,0.891); \draw [white, double=black] ([out angle=146.545, in angle=-14.636] 3.578,2.759) .. (3.238,2.911); \draw [white, double=black] ([out angle=146.545, in angle=-14.636] 3.578,-0.241) .. (3.238,-0.089); \draw [white, double=black] ([out angle=139.439, in angle=-48.184] 4.924,1.547) .. (4.485,1.976); \end{scope} \begin{scope}[yshift=2.655cm]  \draw [white, double=black, line width=0.100cm]([out angle=152.587, in angle=-55.519] 1.791,0.891) .. (0.545,1.993); \draw [white, double=black, line width=0.100cm]([out angle=55.500, in angle=-154.037] 0.545,0.579) .. (1.801,1.661); \draw [white, double=black, line width=0.080cm]([out angle=8.287, in angle=-168.616] 2.230,1.793) .. (3.183,1.959); \draw [white, double=black, line width=0.080cm]([out angle=-93.269, in angle=87.888] 2.736,2.346) .. (2.691,1.380); \draw [white, double=black, line width=0.086cm]([out angle=131.831, in angle=-33.455] 4.485,1.975) .. (3.578,2.759); \draw [white, double=black, line width=0.086cm]([out angle=131.831, in angle=-33.455] 4.485,-1.025) .. (3.578,-0.241); \draw [white, double=black, line width=0.086cm]([out angle=31.626, in angle=-131.843] 3.567,2.109) .. (4.486,2.877); \draw [white, double=black, line width=0.086cm]([out angle=31.626, in angle=-131.843] 3.567,-0.891) .. (4.486,-0.123); \draw [white, double=black, line width=0.125cm]([out angle=40.584, in angle=-127.860] 4.924,0.306) .. (6.234,1.680); \draw [white, double=black, line width=0.125cm]([out angle=-40.561, in angle=127.867] 4.924,1.547) .. (6.234,0.173); \draw [white, double=black, line width=0.033cm]([out angle=98.128, in angle=-108.674] 2.563,0.355) .. (2.625,1.020); \draw [white, double=black, line width=0.033cm]([out angle=-10.733, in angle=142.427] 2.178,0.759) .. (2.787,0.486); \draw [white, double=black, line width=0.033cm]([out angle=70.072, in angle=-83.154] 2.806,2.685) .. (2.879,3.324); \draw [white, double=black, line width=0.033cm]([out angle=70.072, in angle=-83.154] 2.806,-0.315) .. (2.879,0.324); \draw [white, double=black, line width=0.033cm]([out angle=-37.452, in angle=165.342] 2.656,3.197) .. (3.238,2.912); \draw [white, double=black, line width=0.033cm]([out angle=-37.452, in angle=165.342] 2.656,0.197) .. (3.238,-0.088); \draw [white, double=black] ([out angle=25.963, in angle=-171.713] 1.801,1.661) .. (2.230,1.793); \draw [white, double=black] ([out angle=11.397, in angle=-148.419] 3.183,1.959) .. (3.567,2.110); \draw [white, double=black] ([out angle=48.157, in angle=-139.416] 4.486,2.876) .. (4.924,3.306); \draw [white, double=black] ([out angle=48.157, in angle=-139.416] 4.486,-0.124) .. (4.924,0.306); \draw [white, double=black] ([out angle=124.481, in angle=-124.470] 0.545,1.993) .. (0.545,3.580); \draw [white, double=black] ([out angle=124.481, in angle=-124.470] 0.545,-1.007) .. (0.545,0.580); \draw [white, double=black] ([out angle=52.154, in angle=-52.133] 6.235,1.680) .. (6.234,3.173); \draw [white, double=black] ([out angle=52.154, in angle=-52.133] 6.235,-1.320) .. (6.234,0.173); \draw [white, double=black] ([out angle=71.345, in angle=-92.098] 2.625,1.019) .. (2.691,1.380); \draw [white, double=black] ([out angle=86.731, in angle=-109.928] 2.736,2.346) .. (2.806,2.685); \draw [white, double=black] ([out angle=142.548, in angle=-81.872] 2.656,3.197) .. (2.563,3.355); \draw [white, double=black] ([out angle=142.548, in angle=-81.872] 2.656,0.197) .. (2.563,0.355); \draw [white, double=black] ([out angle=96.868, in angle=-37.577] 2.879,3.322) .. (2.787,3.484); \draw [white, double=black] ([out angle=96.868, in angle=-37.577] 2.879,0.322) .. (2.787,0.484); \draw [white, double=black] ([out angle=169.239, in angle=-27.413] 2.178,0.758) .. (1.791,0.891); \draw [white, double=black] ([out angle=146.545, in angle=-14.636] 3.578,2.759) .. (3.238,2.911); \draw [white, double=black] ([out angle=146.545, in angle=-14.636] 3.578,-0.241) .. (3.238,-0.089); \draw [white, double=black] ([out angle=139.439, in angle=-48.184] 4.924,1.547) .. (4.485,1.976); \end{scope} \end{scope}

==> diagrams/links-2197.tex <==
\begin{scope} \clip (0,0) rectangle (6.148, 3.000); \begin{scope}[yshift=-0.451cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.733, in angle=-54.108] 1.843,0.368) .. (0.560,1.572); \draw [white, double=black, line width=0.125cm]([out angle=54.107, in angle=-147.057] 0.560,0.121) .. (1.837,1.334); \draw [white, double=black, line width=0.061cm]([out angle=27.408, in angle=-157.527] 2.256,1.577) .. (2.963,1.906); \draw [white, double=black, line width=0.061cm]([out angle=-84.391, in angle=130.324] 2.564,2.145) .. (2.855,1.459); \draw [white, double=black, line width=0.061cm]([out angle=95.608, in angle=-49.663] 3.584,1.758) .. (3.293,2.443); \draw [white, double=black, line width=0.061cm]([out angle=22.486, in angle=-152.610] 3.186,1.997) .. (3.892,2.326); \draw [white, double=black, line width=0.125cm]([out angle=32.948, in angle=-125.889] 4.311,2.569) .. (5.588,3.782); \draw [white, double=black, line width=0.125cm]([out angle=32.948, in angle=-125.889] 4.311,-0.431) .. (5.588,0.782); \draw [white, double=black, line width=0.125cm]([out angle=-32.262, in angle=125.894] 4.305,3.535) .. (5.588,2.331); \draw [white, double=black, line width=0.125cm]([out angle=-32.262, in angle=125.894] 4.305,0.535) .. (5.588,-0.669); \draw [white, double=black, line width=0.068cm]([out angle=76.445, in angle=-125.253] 2.587,2.470) .. (2.958,3.289); \draw [white, double=black, line width=0.068cm]([out angle=76.445, in angle=-125.253] 2.587,-0.530) .. (2.958,0.289); \draw [white, double=black, line width=0.068cm]([out angle=-26.566, in angle=144.726] 2.285,3.120) .. (3.068,2.651); \draw [white, double=black, line width=0.068cm]([out angle=-26.566, in angle=144.726] 2.285,0.120) .. (3.068,-0.349); \draw [white, double=black, line width=0.068cm]([out angle=153.433, in angle=-35.281] 3.863,0.783) .. (3.080,1.252); \draw [white, double=black, line width=0.068cm]([out angle=54.740, in angle=-103.555] 3.190,0.614) .. (3.561,1.433); \draw [white, double=black] ([out angle=32.943, in angle=-152.592] 1.837,1.334) .. (2.256,1.577); \draw [white, double=black] ([out angle=22.484, in angle=-157.514] 2.963,1.905) .. (3.186,1.997); \draw [white, double=black] ([out angle=27.390, in angle=-147.052] 3.892,2.326) .. (4.311,2.569); \draw [white, double=black] ([out angle=125.892, in angle=-125.876] 0.560,1.572) .. (0.560,3.121); \draw [white, double=black] ([out angle=125.892, in angle=-125.876] 0.560,-1.428) .. (0.560,0.121); \draw [white, double=black] ([out angle=54.126, in angle=-54.106] 5.588,0.782) .. (5.588,2.331); \draw [white, double=black] ([out angle=54.745, in angle=-125.255] 2.958,0.288) .. (3.190,0.615); \draw [white, double=black] ([out angle=76.445, in angle=-84.392] 3.561,1.433) .. (3.584,1.758); \draw [white, double=black] ([out angle=95.609, in angle=-103.555] 2.564,2.145) .. (2.587,2.470); \draw [white, double=black] ([out angle=130.337, in angle=-35.276] 3.294,2.443) .. (3.068,2.650); \draw [white, double=black] ([out angle=153.417, in angle=-32.267] 2.285,0.119) .. (1.843,0.368); \draw [white, double=black] ([out angle=144.719, in angle=-49.660] 3.080,1.252) .. (2.855,1.459); \draw [white, double=black] ([out angle=147.738, in angle=-26.578] 4.305,0.535) .. (3.863,0.784); \end{scope} \begin{scope}[yshift=2.549cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.733, in angle=-54.108] 1.843,0.368) .. (0.560,1.572); \draw [white, double=black, line width=0.125cm]([out angle=54.107, in angle=-147.057] 0.560,0.121) .. (1.837,1.334); \draw [white, double=black, line width=0.061cm]([out angle=27.408, in angle=-157.527] 2.256,1.577) .. (2.963,1.906); \draw [white, double=black, line width=0.061cm]([out angle=-84.391, in angle=130.324] 2.564,2.145) .. (2.855,1.459); \draw [white, double=black, line width=0.061cm]([out angle=95.608, in angle=-49.663] 3.584,1.758) .. (3.293,2.443); \draw [white, double=black, line width=0.061cm]([out angle=22.486, in angle=-152.610] 3.186,1.997) .. (3.892,2.326); \draw [white, double=black, line width=0.125cm]([out angle=32.948, in angle=-125.889] 4.311,2.569) .. (5.588,3.782); \draw [white, double=black, line width=0.125cm]([out angle=32.948, in angle=-125.889] 4.311,-0.431) .. (5.588,0.782); \draw [white, double=black, line width=0.125cm]([out angle=-32.262, in angle=125.894] 4.305,3.535) .. (5.588,2.331); \draw [white, double=black, line width=0.125cm]([out angle=-32.262, in angle=125.894] 4.305,0.535) .. (5.588,-0.669); \draw [white, double=black, line width=0.068cm]([out angle=76.445, in angle=-125.253] 2.587,2.470) .. (2.958,3.289); \draw [white, double=black, line width=0.068cm]([out angle=76.445, in angle=-125.253] 2.587,-0.530) .. (2.958,0.289); \draw [white, double=black, line width=0.068cm]([out angle=-26.566, in angle=144.726] 2.285,3.120) .. (3.068,2.651); \draw [white, double=black, line width=0.068cm]([out angle=-26.566, in angle=144.726] 2.285,0.120) .. (3.068,-0.349); \draw [white, double=black, line width=0.068cm]([out angle=153.433, in angle=-35.281] 3.863,0.783) .. (3.080,1.252); \draw [white, double=black, line width=0.068cm]([out angle=54.740, in angle=-103.555] 3.190,0.614) .. (3.561,1.433); \draw [white, double=black] ([out angle=32.943, in angle=-152.592] 1.837,1.334) .. (2.256,1.577); \draw [white, double=black] ([out angle=22.484, in angle=-157.514] 2.963,1.905) .. (3.186,1.997); \draw [white, double=black] ([out angle=27.390, in angle=-147.052] 3.892,2.326) .. (4.311,2.569); \draw [white, double=black] ([out angle=125.892, in angle=-125.876] 0.560,1.572) .. (0.560,3.121); \draw [white, double=black] ([out angle=125.892, in angle=-125.876] 0.560,-1.428) .. (0.560,0.121); \draw [white, double=black] ([out angle=54.126, in angle=-54.106] 5.588,0.782) .. (5.588,2.331); \draw [white, double=black] ([out angle=54.745, in angle=-125.255] 2.958,0.288) .. (3.190,0.615); \draw [white, double=black] ([out angle=76.445, in angle=-84.392] 3.561,1.433) .. (3.584,1.758); \draw [white, double=black] ([out angle=95.609, in angle=-103.555] 2.564,2.145) .. (2.587,2.470); \draw [white, double=black] ([out angle=130.337, in angle=-35.276] 3.294,2.443) .. (3.068,2.650); \draw [white, double=black] ([out angle=153.417, in angle=-32.267] 2.285,0.119) .. (1.843,0.368); \draw [white, double=black] ([out angle=144.719, in angle=-49.660] 3.080,1.252) .. (2.855,1.459); \draw [white, double=black] ([out angle=147.738, in angle=-26.578] 4.305,0.535) .. (3.863,0.784); \end{scope} \end{scope}

==> diagrams/links-2198.tex <==
\begin{scope} \clip (0,0) rectangle (5.997, 3.000); \begin{scope}[yshift=-2.315cm]  \draw [white, double=black, line width=0.066cm]([out angle=141.855, in angle=-83.858] 1.287,0.163) .. (0.873,0.909); \draw [white, double=black, line width=0.066cm]([out angle=41.853, in angle=-153.305] 0.578,0.140) .. (1.337,0.657); \draw [white, double=black, line width=0.065cm]([out angle=25.416, in angle=-148.692] 1.572,0.771) .. (2.292,1.160); \draw [white, double=black, line width=0.065cm]([out angle=-48.715, in angle=98.686] 1.672,1.255) .. (2.004,0.542); \draw [white, double=black, line width=0.114cm]([out angle=39.499, in angle=-134.376] 2.676,1.433) .. (3.654,2.330); \draw [white, double=black, line width=0.114cm]([out angle=-39.102, in angle=134.354] 2.673,2.275) .. (3.653,1.381); \draw [white, double=black, line width=0.125cm]([out angle=127.720, in angle=-39.705] 5.418,2.604) .. (4.107,3.962); \draw [white, double=black, line width=0.125cm]([out angle=127.720, in angle=-39.705] 5.418,-0.396) .. (4.107,0.962); \draw [white, double=black, line width=0.125cm]([out angle=39.723, in angle=-127.717] 4.107,2.749) .. (5.418,4.107); \draw [white, double=black, line width=0.125cm]([out angle=39.723, in angle=-127.717] 4.107,-0.251) .. (5.418,1.107); \draw [white, double=black, line width=0.076cm]([out angle=143.599, in angle=-39.629] 1.430,1.477) .. (0.597,2.128); \draw [white, double=black, line width=0.076cm]([out angle=77.744, in angle=-135.293] 0.892,1.274) .. (1.380,2.162); \draw [white, double=black, line width=0.068cm]([out angle=50.875, in angle=-101.914] 1.628,2.435) .. (1.995,3.203); \draw [white, double=black, line width=0.068cm]([out angle=50.875, in angle=-101.914] 1.628,-0.565) .. (1.995,0.203); \draw [white, double=black, line width=0.068cm]([out angle=-30.639, in angle=149.127] 1.528,2.998) .. (2.280,2.550); \draw [white, double=black, line width=0.068cm]([out angle=-30.639, in angle=149.127] 1.528,-0.002) .. (2.280,-0.450); \draw [white, double=black] ([out angle=26.695, in angle=-154.599] 1.337,0.657) .. (1.572,0.772); \draw [white, double=black] ([out angle=31.308, in angle=-140.532] 2.292,1.160) .. (2.676,1.433); \draw [white, double=black] ([out angle=45.624, in angle=-140.277] 3.653,2.330) .. (4.107,2.749); \draw [white, double=black] ([out angle=140.371, in angle=-138.147] 0.597,2.128) .. (0.578,3.140); \draw [white, double=black] ([out angle=140.371, in angle=-138.147] 0.597,-0.872) .. (0.578,0.140); \draw [white, double=black] ([out angle=52.283, in angle=-52.280] 5.418,1.107) .. (5.418,2.604); \draw [white, double=black] ([out angle=96.142, in angle=-102.237] 0.873,0.909) .. (0.893,1.274); \draw [white, double=black] ([out angle=44.707, in angle=-129.125] 1.380,2.162) .. (1.628,2.435); \draw [white, double=black] ([out angle=149.361, in angle=-38.145] 1.528,2.998) .. (1.287,3.163); \draw [white, double=black] ([out angle=149.361, in angle=-38.145] 1.528,-0.002) .. (1.287,0.163); \draw [white, double=black] ([out angle=78.121, in angle=-81.314] 1.994,3.203) .. (2.004,3.542); \draw [white, double=black] ([out angle=78.121, in angle=-81.314] 1.994,0.203) .. (2.004,0.542); \draw [white, double=black] ([out angle=131.272, in angle=-36.401] 1.672,1.255) .. (1.430,1.477); \draw [white, double=black] ([out angle=140.898, in angle=-30.837] 2.674,2.274) .. (2.280,2.550); \draw [white, double=black] ([out angle=140.295, in angle=-45.646] 4.107,0.962) .. (3.653,1.380); \end{scope} \begin{scope}[yshift=0.685cm]  \draw [white, double=black, line width=0.066cm]([out angle=141.855, in angle=-83.858] 1.287,0.163) .. (0.873,0.909); \draw [white, double=black, line width=0.066cm]([out angle=41.853, in angle=-153.305] 0.578,0.140) .. (1.337,0.657); \draw [white, double=black, line width=0.065cm]([out angle=25.416, in angle=-148.692] 1.572,0.771) .. (2.292,1.160); \draw [white, double=black, line width=0.065cm]([out angle=-48.715, in angle=98.686] 1.672,1.255) .. (2.004,0.542); \draw [white, double=black, line width=0.114cm]([out angle=39.499, in angle=-134.376] 2.676,1.433) .. (3.654,2.330); \draw [white, double=black, line width=0.114cm]([out angle=-39.102, in angle=134.354] 2.673,2.275) .. (3.653,1.381); \draw [white, double=black, line width=0.125cm]([out angle=127.720, in angle=-39.705] 5.418,2.604) .. (4.107,3.962); \draw [white, double=black, line width=0.125cm]([out angle=127.720, in angle=-39.705] 5.418,-0.396) .. (4.107,0.962); \draw [white, double=black, line width=0.125cm]([out angle=39.723, in angle=-127.717] 4.107,2.749) .. (5.418,4.107); \draw [white, double=black, line width=0.125cm]([out angle=39.723, in angle=-127.717] 4.107,-0.251) .. (5.418,1.107); \draw [white, double=black, line width=0.076cm]([out angle=143.599, in angle=-39.629] 1.430,1.477) .. (0.597,2.128); \draw [white, double=black, line width=0.076cm]([out angle=77.744, in angle=-135.293] 0.892,1.274) .. (1.380,2.162); \draw [white, double=black, line width=0.068cm]([out angle=50.875, in angle=-101.914] 1.628,2.435) .. (1.995,3.203); \draw [white, double=black, line width=0.068cm]([out angle=50.875, in angle=-101.914] 1.628,-0.565) .. (1.995,0.203); \draw [white, double=black, line width=0.068cm]([out angle=-30.639, in angle=149.127] 1.528,2.998) .. (2.280,2.550); \draw [white, double=black, line width=0.068cm]([out angle=-30.639, in angle=149.127] 1.528,-0.002) .. (2.280,-0.450); \draw [white, double=black] ([out angle=26.695, in angle=-154.599] 1.337,0.657) .. (1.572,0.772); \draw [white, double=black] ([out angle=31.308, in angle=-140.532] 2.292,1.160) .. (2.676,1.433); \draw [white, double=black] ([out angle=45.624, in angle=-140.277] 3.653,2.330) .. (4.107,2.749); \draw [white, double=black] ([out angle=140.371, in angle=-138.147] 0.597,2.128) .. (0.578,3.140); \draw [white, double=black] ([out angle=140.371, in angle=-138.147] 0.597,-0.872) .. (0.578,0.140); \draw [white, double=black] ([out angle=52.283, in angle=-52.280] 5.418,1.107) .. (5.418,2.604); \draw [white, double=black] ([out angle=96.142, in angle=-102.237] 0.873,0.909) .. (0.893,1.274); \draw [white, double=black] ([out angle=44.707, in angle=-129.125] 1.380,2.162) .. (1.628,2.435); \draw [white, double=black] ([out angle=149.361, in angle=-38.145] 1.528,2.998) .. (1.287,3.163); \draw [white, double=black] ([out angle=149.361, in angle=-38.145] 1.528,-0.002) .. (1.287,0.163); \draw [white, double=black] ([out angle=78.121, in angle=-81.314] 1.994,3.203) .. (2.004,3.542); \draw [white, double=black] ([out angle=78.121, in angle=-81.314] 1.994,0.203) .. (2.004,0.542); \draw [white, double=black] ([out angle=131.272, in angle=-36.401] 1.672,1.255) .. (1.430,1.477); \draw [white, double=black] ([out angle=140.898, in angle=-30.837] 2.674,2.274) .. (2.280,2.550); \draw [white, double=black] ([out angle=140.295, in angle=-45.646] 4.107,0.962) .. (3.653,1.380); \end{scope} \end{scope}

==> diagrams/links-2199.tex <==
\begin{scope} \clip (0,0) rectangle (4.915, 3.000); \begin{scope}[yshift=-2.773cm]  \draw [white, double=black, line width=0.083cm]([out angle=101.283, in angle=-87.297] 1.194,2.927) .. (1.059,4.027); \draw [white, double=black, line width=0.083cm]([out angle=101.283, in angle=-87.297] 1.194,-0.073) .. (1.059,1.027); \draw [white, double=black, line width=0.083cm]([out angle=32.774, in angle=-177.332] 0.618,3.171) .. (1.640,3.497); \draw [white, double=black, line width=0.083cm]([out angle=32.774, in angle=-177.332] 0.618,0.171) .. (1.640,0.497); \draw [white, double=black, line width=0.100cm]([out angle=91.552, in angle=-88.663] 2.628,0.000) .. (2.601,1.060); \draw [white, double=black, line width=0.100cm]([out angle=1.661, in angle=-174.706] 2.084,0.515) .. (3.142,0.579); \draw [white, double=black, line width=0.040cm]([out angle=9.938, in angle=-110.916] 3.567,0.636) .. (4.204,1.161); \draw [white, double=black, line width=0.040cm]([out angle=-71.882, in angle=133.036] 3.887,1.169) .. (4.359,0.371); \draw [white, double=black, line width=0.040cm]([out angle=71.884, in angle=-133.036] 3.887,1.380) .. (4.359,2.178); \draw [white, double=black, line width=0.040cm]([out angle=-9.950, in angle=110.917] 3.567,1.913) .. (4.204,1.387); \draw [white, double=black, line width=0.100cm]([out angle=174.732, in angle=-1.658] 3.142,1.969) .. (2.084,2.033); \draw [white, double=black, line width=0.100cm]([out angle=88.666, in angle=-91.537] 2.602,1.488) .. (2.628,2.548); \draw [white, double=black, line width=0.083cm]([out angle=177.372, in angle=-32.750] 1.640,2.050) .. (0.618,2.376); \draw [white, double=black, line width=0.083cm]([out angle=87.310, in angle=-101.259] 1.059,1.520) .. (1.194,2.620); \draw [white, double=black] ([out angle=2.668, in angle=-178.291] 1.640,3.497) .. (2.083,3.514); \draw [white, double=black] ([out angle=2.668, in angle=-178.291] 1.640,0.497) .. (2.083,0.514); \draw [white, double=black] ([out angle=5.294, in angle=-170.062] 3.142,0.579) .. (3.567,0.636); \draw [white, double=black] ([out angle=69.084, in angle=-69.083] 4.204,1.161) .. (4.204,1.387); \draw [white, double=black] ([out angle=170.050, in angle=-5.243] 3.567,1.913) .. (3.142,1.970); \draw [white, double=black] ([out angle=178.363, in angle=-2.628] 2.083,2.033) .. (1.640,2.050); \draw [white, double=black] ([out angle=147.250, in angle=-147.226] 0.618,2.376) .. (0.618,3.171); \draw [white, double=black] ([out angle=147.250, in angle=-147.226] 0.618,-0.624) .. (0.618,0.171); \draw [white, double=black] ([out angle=92.703, in angle=-92.705] 1.059,1.026) .. (1.059,1.519); \draw [white, double=black] ([out angle=78.741, in angle=-78.717] 1.194,2.620) .. (1.194,2.927); \draw [white, double=black] ([out angle=91.337, in angle=-91.334] 2.601,1.061) .. (2.601,1.488); \draw [white, double=black] ([out angle=88.463, in angle=-88.448] 2.628,2.548) .. (2.628,3.000); \draw [white, double=black] ([out angle=88.463, in angle=-88.448] 2.628,-0.452) .. (2.628,0.000); \draw [white, double=black] ([out angle=108.118, in angle=-108.116] 3.887,1.169) .. (3.887,1.380); \draw [white, double=black] ([out angle=46.979, in angle=-46.964] 4.359,2.178) .. (4.359,3.371); \draw [white, double=black] ([out angle=46.979, in angle=-46.964] 4.359,-0.822) .. (4.359,0.371); \end{scope} \begin{scope}[yshift=0.227cm]  \draw [white, double=black, line width=0.083cm]([out angle=101.283, in angle=-87.297] 1.194,2.927) .. (1.059,4.027); \draw [white, double=black, line width=0.083cm]([out angle=101.283, in angle=-87.297] 1.194,-0.073) .. (1.059,1.027); \draw [white, double=black, line width=0.083cm]([out angle=32.774, in angle=-177.332] 0.618,3.171) .. (1.640,3.497); \draw [white, double=black, line width=0.083cm]([out angle=32.774, in angle=-177.332] 0.618,0.171) .. (1.640,0.497); \draw [white, double=black, line width=0.100cm]([out angle=91.552, in angle=-88.663] 2.628,0.000) .. (2.601,1.060); \draw [white, double=black, line width=0.100cm]([out angle=1.661, in angle=-174.706] 2.084,0.515) .. (3.142,0.579); \draw [white, double=black, line width=0.040cm]([out angle=9.938, in angle=-110.916] 3.567,0.636) .. (4.204,1.161); \draw [white, double=black, line width=0.040cm]([out angle=-71.882, in angle=133.036] 3.887,1.169) .. (4.359,0.371); \draw [white, double=black, line width=0.040cm]([out angle=71.884, in angle=-133.036] 3.887,1.380) .. (4.359,2.178); \draw [white, double=black, line width=0.040cm]([out angle=-9.950, in angle=110.917] 3.567,1.913) .. (4.204,1.387); \draw [white, double=black, line width=0.100cm]([out angle=174.732, in angle=-1.658] 3.142,1.969) .. (2.084,2.033); \draw [white, double=black, line width=0.100cm]([out angle=88.666, in angle=-91.537] 2.602,1.488) .. (2.628,2.548); \draw [white, double=black, line width=0.083cm]([out angle=177.372, in angle=-32.750] 1.640,2.050) .. (0.618,2.376); \draw [white, double=black, line width=0.083cm]([out angle=87.310, in angle=-101.259] 1.059,1.520) .. (1.194,2.620); \draw [white, double=black] ([out angle=2.668, in angle=-178.291] 1.640,3.497) .. (2.083,3.514); \draw [white, double=black] ([out angle=2.668, in angle=-178.291] 1.640,0.497) .. (2.083,0.514); \draw [white, double=black] ([out angle=5.294, in angle=-170.062] 3.142,0.579) .. (3.567,0.636); \draw [white, double=black] ([out angle=69.084, in angle=-69.083] 4.204,1.161) .. (4.204,1.387); \draw [white, double=black] ([out angle=170.050, in angle=-5.243] 3.567,1.913) .. (3.142,1.970); \draw [white, double=black] ([out angle=178.363, in angle=-2.628] 2.083,2.033) .. (1.640,2.050); \draw [white, double=black] ([out angle=147.250, in angle=-147.226] 0.618,2.376) .. (0.618,3.171); \draw [white, double=black] ([out angle=147.250, in angle=-147.226] 0.618,-0.624) .. (0.618,0.171); \draw [white, double=black] ([out angle=92.703, in angle=-92.705] 1.059,1.026) .. (1.059,1.519); \draw [white, double=black] ([out angle=78.741, in angle=-78.717] 1.194,2.620) .. (1.194,2.927); \draw [white, double=black] ([out angle=91.337, in angle=-91.334] 2.601,1.061) .. (2.601,1.488); \draw [white, double=black] ([out angle=88.463, in angle=-88.448] 2.628,2.548) .. (2.628,3.000); \draw [white, double=black] ([out angle=88.463, in angle=-88.448] 2.628,-0.452) .. (2.628,0.000); \draw [white, double=black] ([out angle=108.118, in angle=-108.116] 3.887,1.169) .. (3.887,1.380); \draw [white, double=black] ([out angle=46.979, in angle=-46.964] 4.359,2.178) .. (4.359,3.371); \draw [white, double=black] ([out angle=46.979, in angle=-46.964] 4.359,-0.822) .. (4.359,0.371); \end{scope} \end{scope}

==> diagrams/links-22.tex <==
 \draw [white, double=black, line width=0.091cm]([out angle=-23.862, in angle=180.000] 2.069,0.264) .. (3.318,0.000); \draw [white, double=black, line width=0.091cm]([out angle=-101.719, in angle=40.325] 2.798,0.639) .. (2.168,-0.422); \draw [white, double=black, line width=0.091cm]([out angle=117.774, in angle=-99.661] 1.367,-0.267) .. (1.172,0.953); \draw [white, double=black, line width=0.091cm]([out angle=-35.474, in angle=-178.038] 0.531,0.689) .. (1.715,0.332); \draw [white, double=black, line width=0.091cm]([out angle=-175.461, in angle=41.975] 1.620,1.991) .. (0.485,1.504); \draw [white, double=black, line width=0.091cm]([out angle=106.162, in angle=-111.273] 1.152,1.313) .. (1.207,2.548); \draw [white, double=black, line width=0.091cm]([out angle=-33.825, in angle=108.220] 1.985,2.793) .. (2.731,1.810); \draw [white, double=black, line width=0.091cm]([out angle=-173.499, in angle=30.363] 3.175,2.503) .. (1.964,2.100); \draw [white, double=black, line width=0.029cm]([out angle=-153.282, in angle=65.867] 3.280,1.368) .. (2.907,0.977); \draw [white, double=black, line width=0.029cm]([out angle=159.787, in angle=-59.366] 3.293,1.140) .. (2.878,1.486); \draw [white, double=black, line width=0.033cm]([out angle=14.842, in angle=-78.338] 3.457,1.132) .. (3.955,1.938); \draw [white, double=black, line width=0.033cm]([out angle=-8.334, in angle=84.840] 3.442,1.394) .. (4.029,0.650); \draw [white, double=black] ([out angle=-114.133, in angle=78.281] 2.907,0.977) .. (2.798,0.639); \draw [white, double=black] ([out angle=-139.675, in angle=-62.226] 2.168,-0.422) .. (1.367,-0.267); \draw [white, double=black] ([out angle=80.339, in angle=-73.838] 1.172,0.953) .. (1.152,1.313); \draw [white, double=black] ([out angle=68.727, in angle=146.175] 1.207,2.548) .. (1.985,2.793); \draw [white, double=black] ([out angle=-71.780, in angle=120.634] 2.731,1.810) .. (2.878,1.486); \draw [white, double=black] ([out angle=-20.213, in angle=-165.158] 3.293,1.140) .. (3.457,1.132); \draw [white, double=black] ([out angle=6.501, in angle=101.662] 3.175,2.503) .. (3.955,1.938); \draw [white, double=black] ([out angle=-149.637, in angle=4.539] 1.964,2.100) .. (1.620,1.991); \draw [white, double=black] ([out angle=144.526, in angle=-138.025] 0.531,0.689) .. (0.485,1.504); \draw [white, double=black] ([out angle=1.962, in angle=156.138] 1.715,0.332) .. (2.069,0.264); \draw [white, double=black] ([out angle=-95.160, in angle=0.000] 4.029,0.650) .. (3.318,0.000); \draw [white, double=black] ([out angle=171.666, in angle=26.718] 3.442,1.394) .. (3.280,1.368);

==> diagrams/links-220.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.366, 3.000); \begin{scope}[yshift=-1.205cm]  \draw [white, double=black, line width=0.070cm]([out angle=160.504, in angle=-57.002] 1.745,0.416) .. (0.528,1.376); \draw [white, double=black, line width=0.070cm]([out angle=56.999, in angle=-160.516] 0.528,0.003) .. (1.745,0.962); \draw [white, double=black, line width=0.070cm]([out angle=-19.489, in angle=123.001] 2.120,0.963) .. (3.337,0.003); \draw [white, double=black, line width=0.070cm]([out angle=-122.995, in angle=19.491] 3.337,1.376) .. (2.120,0.417); \draw [white, double=black] ([out angle=19.497, in angle=160.511] 1.746,0.963) .. (2.120,0.963); \draw [white, double=black] ([out angle=-56.999, in angle=57.023] 3.337,3.004) .. (3.338,1.376); \draw [white, double=black] ([out angle=-56.999, in angle=57.023] 3.337,0.004) .. (3.338,-1.624); \draw [white, double=black] ([out angle=-160.509, in angle=-19.481] 2.120,0.417) .. (1.746,0.417); \draw [white, double=black, line width=0.007cm]([out angle=106.425, in angle=45.886] 0.546,2.288) .. (-0.133,2.412); \draw [white, double=black, line width=0.007cm]([out angle=66.742, in angle=237.027] 0.062,2.321) .. (0.528,3.004); \draw [white, double=black, line width=0.006cm]([out angle=221.607, in angle=74.938] -0.004,2.262) .. (-0.171,2.081); \draw [white, double=black, line width=0.006cm]([out angle=138.410, in angle=285.104] -0.004,2.117) .. (-0.171,2.298); \draw [white, double=black, line width=0.007cm]([out angle=293.305, in angle=122.992] 0.062,2.058) .. (0.529,1.376); \draw [white, double=black, line width=0.007cm]([out angle=253.625, in angle=314.155] 0.546,2.092) .. (-0.133,1.967); \draw [white, double=black] ([out angle=246.744, in angle=41.607] 0.062,2.321) .. (-0.004,2.262); \draw [white, double=black] ([out angle=254.938, in angle=134.155] -0.171,2.081) .. (-0.133,1.967); \draw [white, double=black] ([out angle=73.653, in angle=286.423] 0.546,2.091) .. (0.545,2.288); \draw [white, double=black] ([out angle=225.886, in angle=105.104] -0.133,2.412) .. (-0.171,2.298); \draw [white, double=black] ([out angle=318.410, in angle=113.304] -0.004,2.117) .. (0.062,2.058); \end{scope} \begin{scope}[yshift=1.795cm]  \draw [white, double=black, line width=0.070cm]([out angle=160.504, in angle=-57.002] 1.745,0.416) .. (0.528,1.376); \draw [white, double=black, line width=0.070cm]([out angle=56.999, in angle=-160.516] 0.528,0.003) .. (1.745,0.962); \draw [white, double=black, line width=0.070cm]([out angle=-19.489, in angle=123.001] 2.120,0.963) .. (3.337,0.003); \draw [white, double=black, line width=0.070cm]([out angle=-122.995, in angle=19.491] 3.337,1.376) .. (2.120,0.417); \draw [white, double=black] ([out angle=19.497, in angle=160.511] 1.746,0.963) .. (2.120,0.963); \draw [white, double=black] ([out angle=-56.999, in angle=57.023] 3.337,3.004) .. (3.338,1.376); \draw [white, double=black] ([out angle=-56.999, in angle=57.023] 3.337,0.004) .. (3.338,-1.624); \draw [white, double=black] ([out angle=-160.509, in angle=-19.481] 2.120,0.417) .. (1.746,0.417); \draw [white, double=black, line width=0.007cm]([out angle=106.425, in angle=45.886] 0.546,2.288) .. (-0.133,2.412); \draw [white, double=black, line width=0.007cm]([out angle=66.742, in angle=237.027] 0.062,2.321) .. (0.528,3.004); \draw [white, double=black, line width=0.006cm]([out angle=221.607, in angle=74.938] -0.004,2.262) .. (-0.171,2.081); \draw [white, double=black, line width=0.006cm]([out angle=138.410, in angle=285.104] -0.004,2.117) .. (-0.171,2.298); \draw [white, double=black, line width=0.007cm]([out angle=293.305, in angle=122.992] 0.062,2.058) .. (0.529,1.376); \draw [white, double=black, line width=0.007cm]([out angle=253.625, in angle=314.155] 0.546,2.092) .. (-0.133,1.967); \draw [white, double=black] ([out angle=246.744, in angle=41.607] 0.062,2.321) .. (-0.004,2.262); \draw [white, double=black] ([out angle=254.938, in angle=134.155] -0.171,2.081) .. (-0.133,1.967); \draw [white, double=black] ([out angle=73.653, in angle=286.423] 0.546,2.091) .. (0.545,2.288); \draw [white, double=black] ([out angle=225.886, in angle=105.104] -0.133,2.412) .. (-0.171,2.298); \draw [white, double=black] ([out angle=318.410, in angle=113.304] -0.004,2.117) .. (0.062,2.058); \end{scope} \end{scope}

==> diagrams/links-2200.tex <==
\begin{scope} \clip (0,0) rectangle (4.916, 3.000); \begin{scope}[yshift=-2.773cm]  \draw [white, double=black, line width=0.083cm]([out angle=101.283, in angle=-87.298] 1.194,2.927) .. (1.059,4.026); \draw [white, double=black, line width=0.083cm]([out angle=101.283, in angle=-87.298] 1.194,-0.073) .. (1.059,1.026); \draw [white, double=black, line width=0.083cm]([out angle=32.777, in angle=-177.326] 0.618,3.171) .. (1.640,3.497); \draw [white, double=black, line width=0.083cm]([out angle=32.777, in angle=-177.326] 0.618,0.171) .. (1.640,0.497); \draw [white, double=black, line width=0.100cm]([out angle=1.662, in angle=-174.697] 2.084,0.515) .. (3.142,0.579); \draw [white, double=black, line width=0.100cm]([out angle=-88.660, in angle=91.555] 2.601,1.060) .. (2.628,0.000); \draw [white, double=black, line width=0.040cm]([out angle=133.038, in angle=-71.881] 4.359,0.371) .. (3.887,1.169); \draw [white, double=black, line width=0.040cm]([out angle=9.938, in angle=-110.916] 3.567,0.636) .. (4.204,1.162); \draw [white, double=black, line width=0.040cm]([out angle=110.916, in angle=-9.955] 4.204,1.387) .. (3.567,1.913); \draw [white, double=black, line width=0.040cm]([out angle=71.883, in angle=-133.038] 3.887,1.380) .. (4.359,2.178); \draw [white, double=black, line width=0.100cm]([out angle=88.665, in angle=-91.535] 2.602,1.488) .. (2.628,2.548); \draw [white, double=black, line width=0.100cm]([out angle=-1.658, in angle=174.732] 2.084,2.033) .. (3.142,1.969); \draw [white, double=black, line width=0.083cm]([out angle=177.380, in angle=-32.746] 1.640,2.049) .. (0.618,2.375); \draw [white, double=black, line width=0.083cm]([out angle=87.316, in angle=-101.250] 1.059,1.520) .. (1.194,2.620); \draw [white, double=black] ([out angle=2.674, in angle=-178.275] 1.640,3.497) .. (2.083,3.514); \draw [white, double=black] ([out angle=2.674, in angle=-178.275] 1.640,0.497) .. (2.083,0.514); \draw [white, double=black] ([out angle=5.303, in angle=-170.062] 3.142,0.579) .. (3.567,0.636); \draw [white, double=black] ([out angle=69.084, in angle=-69.084] 4.204,1.162) .. (4.204,1.387); \draw [white, double=black] ([out angle=170.045, in angle=-5.234] 3.567,1.913) .. (3.142,1.970); \draw [white, double=black] ([out angle=178.371, in angle=-2.620] 2.083,2.033) .. (1.640,2.049); \draw [white, double=black] ([out angle=147.254, in angle=-147.223] 0.618,2.375) .. (0.618,3.171); \draw [white, double=black] ([out angle=147.254, in angle=-147.223] 0.618,-0.625) .. (0.618,0.171); \draw [white, double=black] ([out angle=92.702, in angle=-92.704] 1.059,1.026) .. (1.059,1.519); \draw [white, double=black] ([out angle=78.750, in angle=-78.717] 1.194,2.620) .. (1.194,2.927); \draw [white, double=black] ([out angle=91.340, in angle=-91.335] 2.601,1.061) .. (2.601,1.488); \draw [white, double=black] ([out angle=88.465, in angle=-88.445] 2.628,2.548) .. (2.628,3.000); \draw [white, double=black] ([out angle=88.465, in angle=-88.445] 2.628,-0.452) .. (2.628,0.000); \draw [white, double=black] ([out angle=108.119, in angle=-108.117] 3.887,1.169) .. (3.887,1.380); \draw [white, double=black] ([out angle=46.982, in angle=-46.962] 4.359,2.178) .. (4.359,3.371); \draw [white, double=black] ([out angle=46.982, in angle=-46.962] 4.359,-0.822) .. (4.359,0.371); \end{scope} \begin{scope}[yshift=0.227cm]  \draw [white, double=black, line width=0.083cm]([out angle=101.283, in angle=-87.298] 1.194,2.927) .. (1.059,4.026); \draw [white, double=black, line width=0.083cm]([out angle=101.283, in angle=-87.298] 1.194,-0.073) .. (1.059,1.026); \draw [white, double=black, line width=0.083cm]([out angle=32.777, in angle=-177.326] 0.618,3.171) .. (1.640,3.497); \draw [white, double=black, line width=0.083cm]([out angle=32.777, in angle=-177.326] 0.618,0.171) .. (1.640,0.497); \draw [white, double=black, line width=0.100cm]([out angle=1.662, in angle=-174.697] 2.084,0.515) .. (3.142,0.579); \draw [white, double=black, line width=0.100cm]([out angle=-88.660, in angle=91.555] 2.601,1.060) .. (2.628,0.000); \draw [white, double=black, line width=0.040cm]([out angle=133.038, in angle=-71.881] 4.359,0.371) .. (3.887,1.169); \draw [white, double=black, line width=0.040cm]([out angle=9.938, in angle=-110.916] 3.567,0.636) .. (4.204,1.162); \draw [white, double=black, line width=0.040cm]([out angle=110.916, in angle=-9.955] 4.204,1.387) .. (3.567,1.913); \draw [white, double=black, line width=0.040cm]([out angle=71.883, in angle=-133.038] 3.887,1.380) .. (4.359,2.178); \draw [white, double=black, line width=0.100cm]([out angle=88.665, in angle=-91.535] 2.602,1.488) .. (2.628,2.548); \draw [white, double=black, line width=0.100cm]([out angle=-1.658, in angle=174.732] 2.084,2.033) .. (3.142,1.969); \draw [white, double=black, line width=0.083cm]([out angle=177.380, in angle=-32.746] 1.640,2.049) .. (0.618,2.375); \draw [white, double=black, line width=0.083cm]([out angle=87.316, in angle=-101.250] 1.059,1.520) .. (1.194,2.620); \draw [white, double=black] ([out angle=2.674, in angle=-178.275] 1.640,3.497) .. (2.083,3.514); \draw [white, double=black] ([out angle=2.674, in angle=-178.275] 1.640,0.497) .. (2.083,0.514); \draw [white, double=black] ([out angle=5.303, in angle=-170.062] 3.142,0.579) .. (3.567,0.636); \draw [white, double=black] ([out angle=69.084, in angle=-69.084] 4.204,1.162) .. (4.204,1.387); \draw [white, double=black] ([out angle=170.045, in angle=-5.234] 3.567,1.913) .. (3.142,1.970); \draw [white, double=black] ([out angle=178.371, in angle=-2.620] 2.083,2.033) .. (1.640,2.049); \draw [white, double=black] ([out angle=147.254, in angle=-147.223] 0.618,2.375) .. (0.618,3.171); \draw [white, double=black] ([out angle=147.254, in angle=-147.223] 0.618,-0.625) .. (0.618,0.171); \draw [white, double=black] ([out angle=92.702, in angle=-92.704] 1.059,1.026) .. (1.059,1.519); \draw [white, double=black] ([out angle=78.750, in angle=-78.717] 1.194,2.620) .. (1.194,2.927); \draw [white, double=black] ([out angle=91.340, in angle=-91.335] 2.601,1.061) .. (2.601,1.488); \draw [white, double=black] ([out angle=88.465, in angle=-88.445] 2.628,2.548) .. (2.628,3.000); \draw [white, double=black] ([out angle=88.465, in angle=-88.445] 2.628,-0.452) .. (2.628,0.000); \draw [white, double=black] ([out angle=108.119, in angle=-108.117] 3.887,1.169) .. (3.887,1.380); \draw [white, double=black] ([out angle=46.982, in angle=-46.962] 4.359,2.178) .. (4.359,3.371); \draw [white, double=black] ([out angle=46.982, in angle=-46.962] 4.359,-0.822) .. (4.359,0.371); \end{scope} \end{scope}

==> diagrams/links-2201.tex <==
\begin{scope} \clip (0,0) rectangle (6.815, 3.000); \begin{scope}[yshift=-0.345cm]  \draw [white, double=black, line width=0.100cm]([out angle=152.586, in angle=-55.520] 1.791,0.891) .. (0.545,1.993); \draw [white, double=black, line width=0.100cm]([out angle=55.501, in angle=-154.039] 0.545,0.579) .. (1.801,1.661); \draw [white, double=black, line width=0.080cm]([out angle=8.290, in angle=-168.617] 2.230,1.793) .. (3.183,1.958); \draw [white, double=black, line width=0.080cm]([out angle=-93.270, in angle=87.888] 2.736,2.346) .. (2.691,1.380); \draw [white, double=black, line width=0.086cm]([out angle=31.624, in angle=-131.842] 3.567,2.109) .. (4.485,2.877); \draw [white, double=black, line width=0.086cm]([out angle=31.624, in angle=-131.842] 3.567,-0.891) .. (4.485,-0.123); \draw [white, double=black, line width=0.086cm]([out angle=-33.457, in angle=131.828] 3.577,2.759) .. (4.485,1.975); \draw [white, double=black, line width=0.086cm]([out angle=-33.457, in angle=131.828] 3.577,-0.241) .. (4.485,-1.025); \draw [white, double=black, line width=0.125cm]([out angle=127.866, in angle=-40.561] 6.234,0.173) .. (4.924,1.547); \draw [white, double=black, line width=0.125cm]([out angle=40.583, in angle=-127.860] 4.924,0.306) .. (6.234,1.680); \draw [white, double=black, line width=0.033cm]([out angle=98.125, in angle=-108.674] 2.563,0.355) .. (2.625,1.020); \draw [white, double=black, line width=0.033cm]([out angle=-10.736, in angle=142.423] 2.178,0.759) .. (2.787,0.486); \draw [white, double=black, line width=0.033cm]([out angle=70.071, in angle=-83.154] 2.806,2.685) .. (2.879,3.324); \draw [white, double=black, line width=0.033cm]([out angle=70.071, in angle=-83.154] 2.806,-0.315) .. (2.879,0.324); \draw [white, double=black, line width=0.033cm]([out angle=-37.454, in angle=165.342] 2.656,3.196) .. (3.238,2.912); \draw [white, double=black, line width=0.033cm]([out angle=-37.454, in angle=165.342] 2.656,0.196) .. (3.238,-0.088); \draw [white, double=black] ([out angle=25.961, in angle=-171.710] 1.801,1.661) .. (2.230,1.793); \draw [white, double=black] ([out angle=11.397, in angle=-148.419] 3.183,1.959) .. (3.567,2.110); \draw [white, double=black] ([out angle=48.158, in angle=-139.417] 4.485,2.877) .. (4.924,3.306); \draw [white, double=black] ([out angle=48.158, in angle=-139.417] 4.485,-0.123) .. (4.924,0.306); \draw [white, double=black] ([out angle=124.480, in angle=-124.473] 0.545,1.993) .. (0.545,3.580); \draw [white, double=black] ([out angle=124.480, in angle=-124.473] 0.545,-1.007) .. (0.545,0.580); \draw [white, double=black] ([out angle=52.151, in angle=-52.134] 6.234,1.680) .. (6.234,3.173); \draw [white, double=black] ([out angle=52.151, in angle=-52.134] 6.234,-1.320) .. (6.234,0.173); \draw [white, double=black] ([out angle=71.345, in angle=-92.099] 2.625,1.019) .. (2.691,1.380); \draw [white, double=black] ([out angle=86.730, in angle=-109.929] 2.736,2.346) .. (2.806,2.685); \draw [white, double=black] ([out angle=142.546, in angle=-81.875] 2.656,3.196) .. (2.563,3.355); \draw [white, double=black] ([out angle=142.546, in angle=-81.875] 2.656,0.196) .. (2.563,0.355); \draw [white, double=black] ([out angle=96.868, in angle=-37.577] 2.879,3.322) .. (2.787,3.484); \draw [white, double=black] ([out angle=96.868, in angle=-37.577] 2.879,0.322) .. (2.787,0.484); \draw [white, double=black] ([out angle=169.239, in angle=-27.414] 2.178,0.758) .. (1.791,0.891); \draw [white, double=black] ([out angle=146.543, in angle=-14.637] 3.578,2.759) .. (3.238,2.911); \draw [white, double=black] ([out angle=146.543, in angle=-14.637] 3.578,-0.241) .. (3.238,-0.089); \draw [white, double=black] ([out angle=139.439, in angle=-48.183] 4.924,1.547) .. (4.485,1.976); \end{scope} \begin{scope}[yshift=2.655cm]  \draw [white, double=black, line width=0.100cm]([out angle=152.586, in angle=-55.520] 1.791,0.891) .. (0.545,1.993); \draw [white, double=black, line width=0.100cm]([out angle=55.501, in angle=-154.039] 0.545,0.579) .. (1.801,1.661); \draw [white, double=black, line width=0.080cm]([out angle=8.290, in angle=-168.617] 2.230,1.793) .. (3.183,1.958); \draw [white, double=black, line width=0.080cm]([out angle=-93.270, in angle=87.888] 2.736,2.346) .. (2.691,1.380); \draw [white, double=black, line width=0.086cm]([out angle=31.624, in angle=-131.842] 3.567,2.109) .. (4.485,2.877); \draw [white, double=black, line width=0.086cm]([out angle=31.624, in angle=-131.842] 3.567,-0.891) .. (4.485,-0.123); \draw [white, double=black, line width=0.086cm]([out angle=-33.457, in angle=131.828] 3.577,2.759) .. (4.485,1.975); \draw [white, double=black, line width=0.086cm]([out angle=-33.457, in angle=131.828] 3.577,-0.241) .. (4.485,-1.025); \draw [white, double=black, line width=0.125cm]([out angle=127.866, in angle=-40.561] 6.234,0.173) .. (4.924,1.547); \draw [white, double=black, line width=0.125cm]([out angle=40.583, in angle=-127.860] 4.924,0.306) .. (6.234,1.680); \draw [white, double=black, line width=0.033cm]([out angle=98.125, in angle=-108.674] 2.563,0.355) .. (2.625,1.020); \draw [white, double=black, line width=0.033cm]([out angle=-10.736, in angle=142.423] 2.178,0.759) .. (2.787,0.486); \draw [white, double=black, line width=0.033cm]([out angle=70.071, in angle=-83.154] 2.806,2.685) .. (2.879,3.324); \draw [white, double=black, line width=0.033cm]([out angle=70.071, in angle=-83.154] 2.806,-0.315) .. (2.879,0.324); \draw [white, double=black, line width=0.033cm]([out angle=-37.454, in angle=165.342] 2.656,3.196) .. (3.238,2.912); \draw [white, double=black, line width=0.033cm]([out angle=-37.454, in angle=165.342] 2.656,0.196) .. (3.238,-0.088); \draw [white, double=black] ([out angle=25.961, in angle=-171.710] 1.801,1.661) .. (2.230,1.793); \draw [white, double=black] ([out angle=11.397, in angle=-148.419] 3.183,1.959) .. (3.567,2.110); \draw [white, double=black] ([out angle=48.158, in angle=-139.417] 4.485,2.877) .. (4.924,3.306); \draw [white, double=black] ([out angle=48.158, in angle=-139.417] 4.485,-0.123) .. (4.924,0.306); \draw [white, double=black] ([out angle=124.480, in angle=-124.473] 0.545,1.993) .. (0.545,3.580); \draw [white, double=black] ([out angle=124.480, in angle=-124.473] 0.545,-1.007) .. (0.545,0.580); \draw [white, double=black] ([out angle=52.151, in angle=-52.134] 6.234,1.680) .. (6.234,3.173); \draw [white, double=black] ([out angle=52.151, in angle=-52.134] 6.234,-1.320) .. (6.234,0.173); \draw [white, double=black] ([out angle=71.345, in angle=-92.099] 2.625,1.019) .. (2.691,1.380); \draw [white, double=black] ([out angle=86.730, in angle=-109.929] 2.736,2.346) .. (2.806,2.685); \draw [white, double=black] ([out angle=142.546, in angle=-81.875] 2.656,3.196) .. (2.563,3.355); \draw [white, double=black] ([out angle=142.546, in angle=-81.875] 2.656,0.196) .. (2.563,0.355); \draw [white, double=black] ([out angle=96.868, in angle=-37.577] 2.879,3.322) .. (2.787,3.484); \draw [white, double=black] ([out angle=96.868, in angle=-37.577] 2.879,0.322) .. (2.787,0.484); \draw [white, double=black] ([out angle=169.239, in angle=-27.414] 2.178,0.758) .. (1.791,0.891); \draw [white, double=black] ([out angle=146.543, in angle=-14.637] 3.578,2.759) .. (3.238,2.911); \draw [white, double=black] ([out angle=146.543, in angle=-14.637] 3.578,-0.241) .. (3.238,-0.089); \draw [white, double=black] ([out angle=139.439, in angle=-48.183] 4.924,1.547) .. (4.485,1.976); \end{scope} \end{scope}

==> diagrams/links-2202.tex <==
\begin{scope} \clip (0,0) rectangle (7.540, 3.000); \begin{scope}[yshift=-1.408cm]  \draw [white, double=black, line width=0.059cm]([out angle=163.001, in angle=-57.928] 1.701,0.685) .. (0.518,1.591); \draw [white, double=black, line width=0.059cm]([out angle=57.907, in angle=-163.018] 0.518,0.244) .. (1.701,1.150); \draw [white, double=black, line width=0.054cm]([out angle=-25.318, in angle=130.976] 2.011,1.127) .. (2.777,0.546); \draw [white, double=black, line width=0.054cm]([out angle=-130.998, in angle=25.286] 2.777,1.288) .. (2.011,0.707); \draw [white, double=black, line width=0.042cm]([out angle=67.471, in angle=-145.946] 3.283,2.535) .. (3.810,3.181); \draw [white, double=black, line width=0.042cm]([out angle=67.471, in angle=-145.946] 3.283,-0.465) .. (3.810,0.181); \draw [white, double=black, line width=0.042cm]([out angle=-39.870, in angle=111.246] 3.116,3.217) .. (3.607,2.532); \draw [white, double=black, line width=0.042cm]([out angle=-39.870, in angle=111.246] 3.116,0.217) .. (3.607,-0.468); \draw [white, double=black, line width=0.042cm]([out angle=-111.245, in angle=39.877] 3.608,2.304) .. (3.116,1.620); \draw [white, double=black, line width=0.042cm]([out angle=145.914, in angle=-67.464] 3.810,1.655) .. (3.283,2.301); \draw [white, double=black, line width=0.119cm]([out angle=134.815, in angle=-40.456] 5.193,0.437) .. (4.202,1.355); \draw [white, double=black, line width=0.119cm]([out angle=40.534, in angle=-134.828] 4.203,0.477) .. (5.193,1.395); \draw [white, double=black, line width=0.125cm]([out angle=127.700, in angle=-39.556] 6.961,1.666) .. (5.649,3.021); \draw [white, double=black, line width=0.125cm]([out angle=127.700, in angle=-39.556] 6.961,-1.334) .. (5.649,0.021); \draw [white, double=black, line width=0.125cm]([out angle=39.582, in angle=-127.693] 5.649,1.812) .. (6.961,3.167); \draw [white, double=black, line width=0.125cm]([out angle=39.582, in angle=-127.693] 5.649,-1.188) .. (6.961,0.167); \draw [white, double=black] ([out angle=16.982, in angle=154.682] 1.701,1.150) .. (2.011,1.127); \draw [white, double=black] ([out angle=-48.995, in angle=140.130] 2.777,0.548) .. (3.116,0.217); \draw [white, double=black] ([out angle=-68.761, in angle=68.788] 3.607,2.529) .. (3.607,2.302); \draw [white, double=black] ([out angle=122.072, in angle=-122.061] 0.518,1.591) .. (0.518,3.244); \draw [white, double=black] ([out angle=122.072, in angle=-122.061] 0.518,-1.409) .. (0.518,0.244); \draw [white, double=black] ([out angle=-140.123, in angle=49.002] 3.116,1.620) .. (2.777,1.288); \draw [white, double=black] ([out angle=112.536, in angle=-112.529] 3.283,2.301) .. (3.283,2.535); \draw [white, double=black] ([out angle=34.080, in angle=-139.510] 3.810,0.179) .. (4.203,0.478); \draw [white, double=black] ([out angle=45.172, in angle=-140.418] 5.193,1.395) .. (5.649,1.812); \draw [white, double=black] ([out angle=139.544, in angle=-34.052] 4.203,1.354) .. (3.811,1.653); \draw [white, double=black] ([out angle=52.322, in angle=-52.300] 6.961,0.168) .. (6.961,1.666); \draw [white, double=black] ([out angle=140.444, in angle=-45.200] 5.649,0.021) .. (5.193,0.437); \draw [white, double=black] ([out angle=-154.714, in angle=-16.999] 2.011,0.707) .. (1.701,0.685); \end{scope} \begin{scope}[yshift=1.592cm]  \draw [white, double=black, line width=0.059cm]([out angle=163.001, in angle=-57.928] 1.701,0.685) .. (0.518,1.591); \draw [white, double=black, line width=0.059cm]([out angle=57.907, in angle=-163.018] 0.518,0.244) .. (1.701,1.150); \draw [white, double=black, line width=0.054cm]([out angle=-25.318, in angle=130.976] 2.011,1.127) .. (2.777,0.546); \draw [white, double=black, line width=0.054cm]([out angle=-130.998, in angle=25.286] 2.777,1.288) .. (2.011,0.707); \draw [white, double=black, line width=0.042cm]([out angle=67.471, in angle=-145.946] 3.283,2.535) .. (3.810,3.181); \draw [white, double=black, line width=0.042cm]([out angle=67.471, in angle=-145.946] 3.283,-0.465) .. (3.810,0.181); \draw [white, double=black, line width=0.042cm]([out angle=-39.870, in angle=111.246] 3.116,3.217) .. (3.607,2.532); \draw [white, double=black, line width=0.042cm]([out angle=-39.870, in angle=111.246] 3.116,0.217) .. (3.607,-0.468); \draw [white, double=black, line width=0.042cm]([out angle=-111.245, in angle=39.877] 3.608,2.304) .. (3.116,1.620); \draw [white, double=black, line width=0.042cm]([out angle=145.914, in angle=-67.464] 3.810,1.655) .. (3.283,2.301); \draw [white, double=black, line width=0.119cm]([out angle=134.815, in angle=-40.456] 5.193,0.437) .. (4.202,1.355); \draw [white, double=black, line width=0.119cm]([out angle=40.534, in angle=-134.828] 4.203,0.477) .. (5.193,1.395); \draw [white, double=black, line width=0.125cm]([out angle=127.700, in angle=-39.556] 6.961,1.666) .. (5.649,3.021); \draw [white, double=black, line width=0.125cm]([out angle=127.700, in angle=-39.556] 6.961,-1.334) .. (5.649,0.021); \draw [white, double=black, line width=0.125cm]([out angle=39.582, in angle=-127.693] 5.649,1.812) .. (6.961,3.167); \draw [white, double=black, line width=0.125cm]([out angle=39.582, in angle=-127.693] 5.649,-1.188) .. (6.961,0.167); \draw [white, double=black] ([out angle=16.982, in angle=154.682] 1.701,1.150) .. (2.011,1.127); \draw [white, double=black] ([out angle=-48.995, in angle=140.130] 2.777,0.548) .. (3.116,0.217); \draw [white, double=black] ([out angle=-68.761, in angle=68.788] 3.607,2.529) .. (3.607,2.302); \draw [white, double=black] ([out angle=122.072, in angle=-122.061] 0.518,1.591) .. (0.518,3.244); \draw [white, double=black] ([out angle=122.072, in angle=-122.061] 0.518,-1.409) .. (0.518,0.244); \draw [white, double=black] ([out angle=-140.123, in angle=49.002] 3.116,1.620) .. (2.777,1.288); \draw [white, double=black] ([out angle=112.536, in angle=-112.529] 3.283,2.301) .. (3.283,2.535); \draw [white, double=black] ([out angle=34.080, in angle=-139.510] 3.810,0.179) .. (4.203,0.478); \draw [white, double=black] ([out angle=45.172, in angle=-140.418] 5.193,1.395) .. (5.649,1.812); \draw [white, double=black] ([out angle=139.544, in angle=-34.052] 4.203,1.354) .. (3.811,1.653); \draw [white, double=black] ([out angle=52.322, in angle=-52.300] 6.961,0.168) .. (6.961,1.666); \draw [white, double=black] ([out angle=140.444, in angle=-45.200] 5.649,0.021) .. (5.193,0.437); \draw [white, double=black] ([out angle=-154.714, in angle=-16.999] 2.011,0.707) .. (1.701,0.685); \end{scope} \end{scope}

==> diagrams/links-2203.tex <==
\begin{scope} \clip (0,0) rectangle (7.536, 3.000); \begin{scope}[yshift=-0.426cm]  \draw [white, double=black, line width=0.059cm]([out angle=162.993, in angle=-57.936] 1.700,0.684) .. (0.518,1.591); \draw [white, double=black, line width=0.059cm]([out angle=57.909, in angle=-163.034] 0.517,0.243) .. (1.700,1.149); \draw [white, double=black, line width=0.054cm]([out angle=-25.282, in angle=130.968] 2.011,1.126) .. (2.776,0.546); \draw [white, double=black, line width=0.054cm]([out angle=-130.989, in angle=25.317] 2.776,1.287) .. (2.011,0.707); \draw [white, double=black, line width=0.042cm]([out angle=67.456, in angle=-145.930] 3.282,2.534) .. (3.809,3.179); \draw [white, double=black, line width=0.042cm]([out angle=67.456, in angle=-145.930] 3.282,-0.466) .. (3.809,0.179); \draw [white, double=black, line width=0.042cm]([out angle=-39.895, in angle=111.218] 3.115,3.214) .. (3.606,2.530); \draw [white, double=black, line width=0.042cm]([out angle=-39.895, in angle=111.218] 3.115,0.214) .. (3.606,-0.470); \draw [white, double=black, line width=0.042cm]([out angle=-111.230, in angle=39.881] 3.606,2.303) .. (3.115,1.619); \draw [white, double=black, line width=0.042cm]([out angle=145.926, in angle=-67.470] 3.809,1.654) .. (3.282,2.299); \draw [white, double=black, line width=0.119cm]([out angle=134.788, in angle=-40.483] 5.190,0.438) .. (4.201,1.356); \draw [white, double=black, line width=0.119cm]([out angle=40.503, in angle=-134.812] 4.201,0.479) .. (5.190,1.396); \draw [white, double=black, line width=0.125cm]([out angle=39.563, in angle=-127.691] 5.646,1.812) .. (6.958,3.167); \draw [white, double=black, line width=0.125cm]([out angle=39.563, in angle=-127.691] 5.646,-1.188) .. (6.958,0.167); \draw [white, double=black, line width=0.125cm]([out angle=-39.558, in angle=127.689] 5.646,3.021) .. (6.958,1.666); \draw [white, double=black, line width=0.125cm]([out angle=-39.558, in angle=127.689] 5.646,0.021) .. (6.958,-1.334); \draw [white, double=black] ([out angle=16.966, in angle=154.718] 1.700,1.149) .. (2.011,1.126); \draw [white, double=black] ([out angle=-49.025, in angle=140.105] 2.777,0.546) .. (3.115,0.214); \draw [white, double=black] ([out angle=-68.766, in angle=68.776] 3.606,2.530) .. (3.606,2.303); \draw [white, double=black] ([out angle=122.064, in angle=-122.087] 0.518,1.591) .. (0.518,3.243); \draw [white, double=black] ([out angle=122.064, in angle=-122.087] 0.518,-1.409) .. (0.518,0.243); \draw [white, double=black] ([out angle=-140.119, in angle=49.011] 3.115,1.619) .. (2.776,1.287); \draw [white, double=black] ([out angle=112.530, in angle=-112.544] 3.282,2.299) .. (3.282,2.534); \draw [white, double=black] ([out angle=34.078, in angle=-139.510] 3.809,0.179) .. (4.201,0.478); \draw [white, double=black] ([out angle=45.188, in angle=-140.437] 5.190,1.396) .. (5.646,1.812); \draw [white, double=black] ([out angle=139.517, in angle=-34.068] 4.201,1.355) .. (3.809,1.654); \draw [white, double=black] ([out angle=52.292, in angle=-52.311] 6.958,0.168) .. (6.958,1.666); \draw [white, double=black] ([out angle=140.442, in angle=-45.196] 5.646,0.021) .. (5.190,0.437); \draw [white, double=black] ([out angle=-154.683, in angle=-17.007] 2.011,0.707) .. (1.700,0.684); \end{scope} \begin{scope}[yshift=2.574cm]  \draw [white, double=black, line width=0.059cm]([out angle=162.993, in angle=-57.936] 1.700,0.684) .. (0.518,1.591); \draw [white, double=black, line width=0.059cm]([out angle=57.909, in angle=-163.034] 0.517,0.243) .. (1.700,1.149); \draw [white, double=black, line width=0.054cm]([out angle=-25.282, in angle=130.968] 2.011,1.126) .. (2.776,0.546); \draw [white, double=black, line width=0.054cm]([out angle=-130.989, in angle=25.317] 2.776,1.287) .. (2.011,0.707); \draw [white, double=black, line width=0.042cm]([out angle=67.456, in angle=-145.930] 3.282,2.534) .. (3.809,3.179); \draw [white, double=black, line width=0.042cm]([out angle=67.456, in angle=-145.930] 3.282,-0.466) .. (3.809,0.179); \draw [white, double=black, line width=0.042cm]([out angle=-39.895, in angle=111.218] 3.115,3.214) .. (3.606,2.530); \draw [white, double=black, line width=0.042cm]([out angle=-39.895, in angle=111.218] 3.115,0.214) .. (3.606,-0.470); \draw [white, double=black, line width=0.042cm]([out angle=-111.230, in angle=39.881] 3.606,2.303) .. (3.115,1.619); \draw [white, double=black, line width=0.042cm]([out angle=145.926, in angle=-67.470] 3.809,1.654) .. (3.282,2.299); \draw [white, double=black, line width=0.119cm]([out angle=134.788, in angle=-40.483] 5.190,0.438) .. (4.201,1.356); \draw [white, double=black, line width=0.119cm]([out angle=40.503, in angle=-134.812] 4.201,0.479) .. (5.190,1.396); \draw [white, double=black, line width=0.125cm]([out angle=39.563, in angle=-127.691] 5.646,1.812) .. (6.958,3.167); \draw [white, double=black, line width=0.125cm]([out angle=39.563, in angle=-127.691] 5.646,-1.188) .. (6.958,0.167); \draw [white, double=black, line width=0.125cm]([out angle=-39.558, in angle=127.689] 5.646,3.021) .. (6.958,1.666); \draw [white, double=black, line width=0.125cm]([out angle=-39.558, in angle=127.689] 5.646,0.021) .. (6.958,-1.334); \draw [white, double=black] ([out angle=16.966, in angle=154.718] 1.700,1.149) .. (2.011,1.126); \draw [white, double=black] ([out angle=-49.025, in angle=140.105] 2.777,0.546) .. (3.115,0.214); \draw [white, double=black] ([out angle=-68.766, in angle=68.776] 3.606,2.530) .. (3.606,2.303); \draw [white, double=black] ([out angle=122.064, in angle=-122.087] 0.518,1.591) .. (0.518,3.243); \draw [white, double=black] ([out angle=122.064, in angle=-122.087] 0.518,-1.409) .. (0.518,0.243); \draw [white, double=black] ([out angle=-140.119, in angle=49.011] 3.115,1.619) .. (2.776,1.287); \draw [white, double=black] ([out angle=112.530, in angle=-112.544] 3.282,2.299) .. (3.282,2.534); \draw [white, double=black] ([out angle=34.078, in angle=-139.510] 3.809,0.179) .. (4.201,0.478); \draw [white, double=black] ([out angle=45.188, in angle=-140.437] 5.190,1.396) .. (5.646,1.812); \draw [white, double=black] ([out angle=139.517, in angle=-34.068] 4.201,1.355) .. (3.809,1.654); \draw [white, double=black] ([out angle=52.292, in angle=-52.311] 6.958,0.168) .. (6.958,1.666); \draw [white, double=black] ([out angle=140.442, in angle=-45.196] 5.646,0.021) .. (5.190,0.437); \draw [white, double=black] ([out angle=-154.683, in angle=-17.007] 2.011,0.707) .. (1.700,0.684); \end{scope} \end{scope}

==> diagrams/links-2204.tex <==
\begin{scope} \clip (0,0) rectangle (7.540, 3.000); \begin{scope}[yshift=-1.408cm]  \draw [white, double=black, line width=0.059cm]([out angle=162.994, in angle=-57.932] 1.701,0.685) .. (0.518,1.592); \draw [white, double=black, line width=0.059cm]([out angle=57.902, in angle=-163.025] 0.517,0.244) .. (1.701,1.150); \draw [white, double=black, line width=0.054cm]([out angle=-25.310, in angle=130.967] 2.011,1.127) .. (2.777,0.547); \draw [white, double=black, line width=0.054cm]([out angle=-130.997, in angle=25.291] 2.777,1.288) .. (2.011,0.707); \draw [white, double=black, line width=0.042cm]([out angle=67.468, in angle=-145.948] 3.283,2.535) .. (3.810,3.181); \draw [white, double=black, line width=0.042cm]([out angle=67.468, in angle=-145.948] 3.283,-0.465) .. (3.810,0.181); \draw [white, double=black, line width=0.042cm]([out angle=-39.875, in angle=111.242] 3.116,3.217) .. (3.607,2.532); \draw [white, double=black, line width=0.042cm]([out angle=-39.875, in angle=111.242] 3.116,0.217) .. (3.607,-0.468); \draw [white, double=black, line width=0.042cm]([out angle=-111.246, in angle=39.878] 3.608,2.304) .. (3.116,1.620); \draw [white, double=black, line width=0.042cm]([out angle=145.915, in angle=-67.466] 3.810,1.655) .. (3.283,2.301); \draw [white, double=black, line width=0.119cm]([out angle=40.539, in angle=-134.834] 4.203,0.477) .. (5.193,1.396); \draw [white, double=black, line width=0.119cm]([out angle=-40.453, in angle=134.812] 4.202,1.355) .. (5.193,0.437); \draw [white, double=black, line width=0.125cm]([out angle=127.698, in angle=-39.554] 6.961,1.666) .. (5.649,3.021); \draw [white, double=black, line width=0.125cm]([out angle=127.698, in angle=-39.554] 6.961,-1.334) .. (5.649,0.021); \draw [white, double=black, line width=0.125cm]([out angle=39.583, in angle=-127.692] 5.649,1.812) .. (6.961,3.167); \draw [white, double=black, line width=0.125cm]([out angle=39.583, in angle=-127.692] 5.649,-1.188) .. (6.961,0.167); \draw [white, double=black] ([out angle=16.975, in angle=154.690] 1.701,1.150) .. (2.011,1.127); \draw [white, double=black] ([out angle=-49.001, in angle=140.125] 2.777,0.548) .. (3.116,0.217); \draw [white, double=black] ([out angle=-68.759, in angle=68.789] 3.607,2.529) .. (3.607,2.302); \draw [white, double=black] ([out angle=122.068, in angle=-122.066] 0.518,1.592) .. (0.518,3.245); \draw [white, double=black] ([out angle=122.068, in angle=-122.066] 0.518,-1.408) .. (0.518,0.245); \draw [white, double=black] ([out angle=-140.122, in angle=49.003] 3.116,1.620) .. (2.777,1.288); \draw [white, double=black] ([out angle=112.534, in angle=-112.532] 3.283,2.301) .. (3.283,2.535); \draw [white, double=black] ([out angle=34.080, in angle=-139.511] 3.810,0.179) .. (4.203,0.478); \draw [white, double=black] ([out angle=45.166, in angle=-140.417] 5.193,1.396) .. (5.649,1.812); \draw [white, double=black] ([out angle=139.547, in angle=-34.050] 4.203,1.354) .. (3.811,1.653); \draw [white, double=black] ([out angle=52.317, in angle=-52.302] 6.961,0.168) .. (6.961,1.666); \draw [white, double=black] ([out angle=140.446, in angle=-45.198] 5.649,0.021) .. (5.193,0.437); \draw [white, double=black] ([out angle=-154.709, in angle=-17.006] 2.011,0.707) .. (1.701,0.685); \end{scope} \begin{scope}[yshift=1.592cm]  \draw [white, double=black, line width=0.059cm]([out angle=162.994, in angle=-57.932] 1.701,0.685) .. (0.518,1.592); \draw [white, double=black, line width=0.059cm]([out angle=57.902, in angle=-163.025] 0.517,0.244) .. (1.701,1.150); \draw [white, double=black, line width=0.054cm]([out angle=-25.310, in angle=130.967] 2.011,1.127) .. (2.777,0.547); \draw [white, double=black, line width=0.054cm]([out angle=-130.997, in angle=25.291] 2.777,1.288) .. (2.011,0.707); \draw [white, double=black, line width=0.042cm]([out angle=67.468, in angle=-145.948] 3.283,2.535) .. (3.810,3.181); \draw [white, double=black, line width=0.042cm]([out angle=67.468, in angle=-145.948] 3.283,-0.465) .. (3.810,0.181); \draw [white, double=black, line width=0.042cm]([out angle=-39.875, in angle=111.242] 3.116,3.217) .. (3.607,2.532); \draw [white, double=black, line width=0.042cm]([out angle=-39.875, in angle=111.242] 3.116,0.217) .. (3.607,-0.468); \draw [white, double=black, line width=0.042cm]([out angle=-111.246, in angle=39.878] 3.608,2.304) .. (3.116,1.620); \draw [white, double=black, line width=0.042cm]([out angle=145.915, in angle=-67.466] 3.810,1.655) .. (3.283,2.301); \draw [white, double=black, line width=0.119cm]([out angle=40.539, in angle=-134.834] 4.203,0.477) .. (5.193,1.396); \draw [white, double=black, line width=0.119cm]([out angle=-40.453, in angle=134.812] 4.202,1.355) .. (5.193,0.437); \draw [white, double=black, line width=0.125cm]([out angle=127.698, in angle=-39.554] 6.961,1.666) .. (5.649,3.021); \draw [white, double=black, line width=0.125cm]([out angle=127.698, in angle=-39.554] 6.961,-1.334) .. (5.649,0.021); \draw [white, double=black, line width=0.125cm]([out angle=39.583, in angle=-127.692] 5.649,1.812) .. (6.961,3.167); \draw [white, double=black, line width=0.125cm]([out angle=39.583, in angle=-127.692] 5.649,-1.188) .. (6.961,0.167); \draw [white, double=black] ([out angle=16.975, in angle=154.690] 1.701,1.150) .. (2.011,1.127); \draw [white, double=black] ([out angle=-49.001, in angle=140.125] 2.777,0.548) .. (3.116,0.217); \draw [white, double=black] ([out angle=-68.759, in angle=68.789] 3.607,2.529) .. (3.607,2.302); \draw [white, double=black] ([out angle=122.068, in angle=-122.066] 0.518,1.592) .. (0.518,3.245); \draw [white, double=black] ([out angle=122.068, in angle=-122.066] 0.518,-1.408) .. (0.518,0.245); \draw [white, double=black] ([out angle=-140.122, in angle=49.003] 3.116,1.620) .. (2.777,1.288); \draw [white, double=black] ([out angle=112.534, in angle=-112.532] 3.283,2.301) .. (3.283,2.535); \draw [white, double=black] ([out angle=34.080, in angle=-139.511] 3.810,0.179) .. (4.203,0.478); \draw [white, double=black] ([out angle=45.166, in angle=-140.417] 5.193,1.396) .. (5.649,1.812); \draw [white, double=black] ([out angle=139.547, in angle=-34.050] 4.203,1.354) .. (3.811,1.653); \draw [white, double=black] ([out angle=52.317, in angle=-52.302] 6.961,0.168) .. (6.961,1.666); \draw [white, double=black] ([out angle=140.446, in angle=-45.198] 5.649,0.021) .. (5.193,0.437); \draw [white, double=black] ([out angle=-154.709, in angle=-17.006] 2.011,0.707) .. (1.701,0.685); \end{scope} \end{scope}

==> diagrams/links-2205.tex <==
\begin{scope} \clip (0,0) rectangle (7.539, 3.000); \begin{scope}[yshift=-1.408cm]  \draw [white, double=black, line width=0.059cm]([out angle=163.010, in angle=-57.924] 1.701,0.685) .. (0.518,1.591); \draw [white, double=black, line width=0.059cm]([out angle=57.917, in angle=-163.010] 0.518,0.243) .. (1.701,1.149); \draw [white, double=black, line width=0.054cm]([out angle=-25.319, in angle=130.988] 2.011,1.127) .. (2.777,0.546); \draw [white, double=black, line width=0.054cm]([out angle=-130.997, in angle=25.288] 2.777,1.287) .. (2.011,0.707); \draw [white, double=black, line width=0.042cm]([out angle=67.471, in angle=-145.938] 3.283,2.535) .. (3.810,3.181); \draw [white, double=black, line width=0.042cm]([out angle=67.471, in angle=-145.938] 3.283,-0.465) .. (3.810,0.181); \draw [white, double=black, line width=0.042cm]([out angle=-39.869, in angle=111.244] 3.115,3.216) .. (3.607,2.531); \draw [white, double=black, line width=0.042cm]([out angle=-39.869, in angle=111.244] 3.115,0.216) .. (3.607,-0.469); \draw [white, double=black, line width=0.042cm]([out angle=-111.240, in angle=39.877] 3.607,2.304) .. (3.115,1.619); \draw [white, double=black, line width=0.042cm]([out angle=145.917, in angle=-67.463] 3.810,1.654) .. (3.283,2.300); \draw [white, double=black, line width=0.119cm]([out angle=40.517, in angle=-134.815] 4.202,0.477) .. (5.192,1.395); \draw [white, double=black, line width=0.119cm]([out angle=-40.468, in angle=134.813] 4.202,1.355) .. (5.192,0.437); \draw [white, double=black, line width=0.125cm]([out angle=39.575, in angle=-127.694] 5.649,1.812) .. (6.961,3.167); \draw [white, double=black, line width=0.125cm]([out angle=39.575, in angle=-127.694] 5.649,-1.188) .. (6.961,0.167); \draw [white, double=black, line width=0.125cm]([out angle=-39.559, in angle=127.700] 5.648,3.021) .. (6.961,1.665); \draw [white, double=black, line width=0.125cm]([out angle=-39.559, in angle=127.700] 5.648,0.021) .. (6.961,-1.335); \draw [white, double=black] ([out angle=16.990, in angle=154.681] 1.701,1.149) .. (2.011,1.127); \draw [white, double=black] ([out angle=-48.994, in angle=140.131] 2.777,0.548) .. (3.115,0.216); \draw [white, double=black] ([out angle=-68.765, in angle=68.782] 3.607,2.530) .. (3.607,2.302); \draw [white, double=black] ([out angle=122.076, in angle=-122.062] 0.518,1.591) .. (0.518,3.244); \draw [white, double=black] ([out angle=122.076, in angle=-122.062] 0.518,-1.409) .. (0.518,0.244); \draw [white, double=black] ([out angle=-140.123, in angle=49.003] 3.115,1.619) .. (2.777,1.287); \draw [white, double=black] ([out angle=112.537, in angle=-112.529] 3.283,2.300) .. (3.283,2.535); \draw [white, double=black] ([out angle=34.078, in angle=-139.510] 3.810,0.179) .. (4.202,0.478); \draw [white, double=black] ([out angle=45.185, in angle=-140.425] 5.192,1.395) .. (5.649,1.812); \draw [white, double=black] ([out angle=139.532, in angle=-34.061] 4.202,1.354) .. (3.810,1.653); \draw [white, double=black] ([out angle=52.320, in angle=-52.300] 6.961,0.167) .. (6.961,1.666); \draw [white, double=black] ([out angle=140.441, in angle=-45.202] 5.648,0.021) .. (5.192,0.437); \draw [white, double=black] ([out angle=-154.712, in angle=-16.990] 2.011,0.707) .. (1.701,0.685); \end{scope} \begin{scope}[yshift=1.592cm]  \draw [white, double=black, line width=0.059cm]([out angle=163.010, in angle=-57.924] 1.701,0.685) .. (0.518,1.591); \draw [white, double=black, line width=0.059cm]([out angle=57.917, in angle=-163.010] 0.518,0.243) .. (1.701,1.149); \draw [white, double=black, line width=0.054cm]([out angle=-25.319, in angle=130.988] 2.011,1.127) .. (2.777,0.546); \draw [white, double=black, line width=0.054cm]([out angle=-130.997, in angle=25.288] 2.777,1.287) .. (2.011,0.707); \draw [white, double=black, line width=0.042cm]([out angle=67.471, in angle=-145.938] 3.283,2.535) .. (3.810,3.181); \draw [white, double=black, line width=0.042cm]([out angle=67.471, in angle=-145.938] 3.283,-0.465) .. (3.810,0.181); \draw [white, double=black, line width=0.042cm]([out angle=-39.869, in angle=111.244] 3.115,3.216) .. (3.607,2.531); \draw [white, double=black, line width=0.042cm]([out angle=-39.869, in angle=111.244] 3.115,0.216) .. (3.607,-0.469); \draw [white, double=black, line width=0.042cm]([out angle=-111.240, in angle=39.877] 3.607,2.304) .. (3.115,1.619); \draw [white, double=black, line width=0.042cm]([out angle=145.917, in angle=-67.463] 3.810,1.654) .. (3.283,2.300); \draw [white, double=black, line width=0.119cm]([out angle=40.517, in angle=-134.815] 4.202,0.477) .. (5.192,1.395); \draw [white, double=black, line width=0.119cm]([out angle=-40.468, in angle=134.813] 4.202,1.355) .. (5.192,0.437); \draw [white, double=black, line width=0.125cm]([out angle=39.575, in angle=-127.694] 5.649,1.812) .. (6.961,3.167); \draw [white, double=black, line width=0.125cm]([out angle=39.575, in angle=-127.694] 5.649,-1.188) .. (6.961,0.167); \draw [white, double=black, line width=0.125cm]([out angle=-39.559, in angle=127.700] 5.648,3.021) .. (6.961,1.665); \draw [white, double=black, line width=0.125cm]([out angle=-39.559, in angle=127.700] 5.648,0.021) .. (6.961,-1.335); \draw [white, double=black] ([out angle=16.990, in angle=154.681] 1.701,1.149) .. (2.011,1.127); \draw [white, double=black] ([out angle=-48.994, in angle=140.131] 2.777,0.548) .. (3.115,0.216); \draw [white, double=black] ([out angle=-68.765, in angle=68.782] 3.607,2.530) .. (3.607,2.302); \draw [white, double=black] ([out angle=122.076, in angle=-122.062] 0.518,1.591) .. (0.518,3.244); \draw [white, double=black] ([out angle=122.076, in angle=-122.062] 0.518,-1.409) .. (0.518,0.244); \draw [white, double=black] ([out angle=-140.123, in angle=49.003] 3.115,1.619) .. (2.777,1.287); \draw [white, double=black] ([out angle=112.537, in angle=-112.529] 3.283,2.300) .. (3.283,2.535); \draw [white, double=black] ([out angle=34.078, in angle=-139.510] 3.810,0.179) .. (4.202,0.478); \draw [white, double=black] ([out angle=45.185, in angle=-140.425] 5.192,1.395) .. (5.649,1.812); \draw [white, double=black] ([out angle=139.532, in angle=-34.061] 4.202,1.354) .. (3.810,1.653); \draw [white, double=black] ([out angle=52.320, in angle=-52.300] 6.961,0.167) .. (6.961,1.666); \draw [white, double=black] ([out angle=140.441, in angle=-45.202] 5.648,0.021) .. (5.192,0.437); \draw [white, double=black] ([out angle=-154.712, in angle=-16.990] 2.011,0.707) .. (1.701,0.685); \end{scope} \end{scope}

==> diagrams/links-2206.tex <==
\begin{scope} \clip (0,0) rectangle (7.539, 3.000); \begin{scope}[yshift=-1.407cm]  \draw [white, double=black, line width=0.059cm]([out angle=163.018, in angle=-57.920] 1.701,0.685) .. (0.518,1.590); \draw [white, double=black, line width=0.059cm]([out angle=57.924, in angle=-163.003] 0.518,0.243) .. (1.701,1.149); \draw [white, double=black, line width=0.054cm]([out angle=-25.323, in angle=130.998] 2.011,1.127) .. (2.777,0.546); \draw [white, double=black, line width=0.054cm]([out angle=-130.998, in angle=25.287] 2.777,1.287) .. (2.011,0.707); \draw [white, double=black, line width=0.042cm]([out angle=-39.866, in angle=111.244] 3.115,3.215) .. (3.607,2.531); \draw [white, double=black, line width=0.042cm]([out angle=-39.866, in angle=111.244] 3.115,0.215) .. (3.607,-0.469); \draw [white, double=black, line width=0.042cm]([out angle=-145.932, in angle=67.473] 3.809,3.180) .. (3.282,2.534); \draw [white, double=black, line width=0.042cm]([out angle=-145.932, in angle=67.473] 3.809,0.180) .. (3.282,-0.466); \draw [white, double=black, line width=0.042cm]([out angle=145.918, in angle=-67.461] 3.810,1.654) .. (3.282,2.300); \draw [white, double=black, line width=0.042cm]([out angle=39.878, in angle=-111.237] 3.115,1.619) .. (3.607,2.304); \draw [white, double=black, line width=0.119cm]([out angle=134.813, in angle=-40.476] 5.192,0.436) .. (4.202,1.355); \draw [white, double=black, line width=0.119cm]([out angle=40.506, in angle=-134.806] 4.202,0.477) .. (5.192,1.395); \draw [white, double=black, line width=0.125cm]([out angle=127.700, in angle=-39.561] 6.960,1.665) .. (5.648,3.021); \draw [white, double=black, line width=0.125cm]([out angle=127.700, in angle=-39.561] 6.960,-1.335) .. (5.648,0.021); \draw [white, double=black, line width=0.125cm]([out angle=39.571, in angle=-127.696] 5.648,1.812) .. (6.960,3.167); \draw [white, double=black, line width=0.125cm]([out angle=39.571, in angle=-127.696] 5.648,-1.188) .. (6.960,0.167); \draw [white, double=black] ([out angle=16.997, in angle=154.677] 1.701,1.149) .. (2.011,1.127); \draw [white, double=black] ([out angle=-48.991, in angle=140.134] 2.776,0.547) .. (3.115,0.215); \draw [white, double=black] ([out angle=-68.769, in angle=68.778] 3.607,2.530) .. (3.607,2.302); \draw [white, double=black] ([out angle=122.080, in angle=-122.061] 0.518,1.590) .. (0.518,3.243); \draw [white, double=black] ([out angle=122.080, in angle=-122.061] 0.518,-1.410) .. (0.518,0.243); \draw [white, double=black] ([out angle=-140.122, in angle=49.002] 3.115,1.619) .. (2.777,1.287); \draw [white, double=black] ([out angle=112.539, in angle=-112.527] 3.282,2.300) .. (3.282,2.534); \draw [white, double=black] ([out angle=34.077, in angle=-139.510] 3.809,0.179) .. (4.202,0.478); \draw [white, double=black] ([out angle=45.194, in angle=-140.429] 5.192,1.395) .. (5.648,1.812); \draw [white, double=black] ([out angle=139.524, in angle=-34.068] 4.202,1.354) .. (3.810,1.653); \draw [white, double=black] ([out angle=52.321, in angle=-52.300] 6.961,0.167) .. (6.960,1.665); \draw [white, double=black] ([out angle=140.439, in angle=-45.205] 5.648,0.021) .. (5.192,0.437); \draw [white, double=black] ([out angle=-154.713, in angle=-16.982] 2.011,0.707) .. (1.701,0.685); \end{scope} \begin{scope}[yshift=1.593cm]  \draw [white, double=black, line width=0.059cm]([out angle=163.018, in angle=-57.920] 1.701,0.685) .. (0.518,1.590); \draw [white, double=black, line width=0.059cm]([out angle=57.924, in angle=-163.003] 0.518,0.243) .. (1.701,1.149); \draw [white, double=black, line width=0.054cm]([out angle=-25.323, in angle=130.998] 2.011,1.127) .. (2.777,0.546); \draw [white, double=black, line width=0.054cm]([out angle=-130.998, in angle=25.287] 2.777,1.287) .. (2.011,0.707); \draw [white, double=black, line width=0.042cm]([out angle=-39.866, in angle=111.244] 3.115,3.215) .. (3.607,2.531); \draw [white, double=black, line width=0.042cm]([out angle=-39.866, in angle=111.244] 3.115,0.215) .. (3.607,-0.469); \draw [white, double=black, line width=0.042cm]([out angle=-145.932, in angle=67.473] 3.809,3.180) .. (3.282,2.534); \draw [white, double=black, line width=0.042cm]([out angle=-145.932, in angle=67.473] 3.809,0.180) .. (3.282,-0.466); \draw [white, double=black, line width=0.042cm]([out angle=145.918, in angle=-67.461] 3.810,1.654) .. (3.282,2.300); \draw [white, double=black, line width=0.042cm]([out angle=39.878, in angle=-111.237] 3.115,1.619) .. (3.607,2.304); \draw [white, double=black, line width=0.119cm]([out angle=134.813, in angle=-40.476] 5.192,0.436) .. (4.202,1.355); \draw [white, double=black, line width=0.119cm]([out angle=40.506, in angle=-134.806] 4.202,0.477) .. (5.192,1.395); \draw [white, double=black, line width=0.125cm]([out angle=127.700, in angle=-39.561] 6.960,1.665) .. (5.648,3.021); \draw [white, double=black, line width=0.125cm]([out angle=127.700, in angle=-39.561] 6.960,-1.335) .. (5.648,0.021); \draw [white, double=black, line width=0.125cm]([out angle=39.571, in angle=-127.696] 5.648,1.812) .. (6.960,3.167); \draw [white, double=black, line width=0.125cm]([out angle=39.571, in angle=-127.696] 5.648,-1.188) .. (6.960,0.167); \draw [white, double=black] ([out angle=16.997, in angle=154.677] 1.701,1.149) .. (2.011,1.127); \draw [white, double=black] ([out angle=-48.991, in angle=140.134] 2.776,0.547) .. (3.115,0.215); \draw [white, double=black] ([out angle=-68.769, in angle=68.778] 3.607,2.530) .. (3.607,2.302); \draw [white, double=black] ([out angle=122.080, in angle=-122.061] 0.518,1.590) .. (0.518,3.243); \draw [white, double=black] ([out angle=122.080, in angle=-122.061] 0.518,-1.410) .. (0.518,0.243); \draw [white, double=black] ([out angle=-140.122, in angle=49.002] 3.115,1.619) .. (2.777,1.287); \draw [white, double=black] ([out angle=112.539, in angle=-112.527] 3.282,2.300) .. (3.282,2.534); \draw [white, double=black] ([out angle=34.077, in angle=-139.510] 3.809,0.179) .. (4.202,0.478); \draw [white, double=black] ([out angle=45.194, in angle=-140.429] 5.192,1.395) .. (5.648,1.812); \draw [white, double=black] ([out angle=139.524, in angle=-34.068] 4.202,1.354) .. (3.810,1.653); \draw [white, double=black] ([out angle=52.321, in angle=-52.300] 6.961,0.167) .. (6.960,1.665); \draw [white, double=black] ([out angle=140.439, in angle=-45.205] 5.648,0.021) .. (5.192,0.437); \draw [white, double=black] ([out angle=-154.713, in angle=-16.982] 2.011,0.707) .. (1.701,0.685); \end{scope} \end{scope}

==> diagrams/links-2207.tex <==
\begin{scope} \clip (0,0) rectangle (7.539, 3.000); \begin{scope}[yshift=-1.408cm]  \draw [white, double=black, line width=0.059cm]([out angle=162.997, in angle=-57.931] 1.701,0.685) .. (0.518,1.591); \draw [white, double=black, line width=0.059cm]([out angle=57.905, in angle=-163.023] 0.518,0.244) .. (1.701,1.150); \draw [white, double=black, line width=0.054cm]([out angle=-25.311, in angle=130.972] 2.011,1.127) .. (2.777,0.546); \draw [white, double=black, line width=0.054cm]([out angle=-130.996, in angle=25.291] 2.777,1.288) .. (2.011,0.707); \draw [white, double=black, line width=0.042cm]([out angle=-39.875, in angle=111.242] 3.116,3.216) .. (3.607,2.532); \draw [white, double=black, line width=0.042cm]([out angle=-39.875, in angle=111.242] 3.116,0.216) .. (3.607,-0.468); \draw [white, double=black, line width=0.042cm]([out angle=-145.945, in angle=67.468] 3.810,3.181) .. (3.283,2.535); \draw [white, double=black, line width=0.042cm]([out angle=-145.945, in angle=67.468] 3.810,0.181) .. (3.283,-0.465); \draw [white, double=black, line width=0.042cm]([out angle=145.916, in angle=-67.465] 3.810,1.655) .. (3.283,2.301); \draw [white, double=black, line width=0.042cm]([out angle=39.878, in angle=-111.244] 3.116,1.620) .. (3.607,2.304); \draw [white, double=black, line width=0.119cm]([out angle=134.811, in angle=-40.457] 5.193,0.437) .. (4.202,1.355); \draw [white, double=black, line width=0.119cm]([out angle=40.533, in angle=-134.829] 4.203,0.477) .. (5.193,1.396); \draw [white, double=black, line width=0.125cm]([out angle=39.580, in angle=-127.693] 5.649,1.812) .. (6.961,3.167); \draw [white, double=black, line width=0.125cm]([out angle=39.580, in angle=-127.693] 5.649,-1.188) .. (6.961,0.167); \draw [white, double=black, line width=0.125cm]([out angle=-39.555, in angle=127.698] 5.649,3.021) .. (6.961,1.666); \draw [white, double=black, line width=0.125cm]([out angle=-39.555, in angle=127.698] 5.649,0.021) .. (6.961,-1.334); \draw [white, double=black] ([out angle=16.977, in angle=154.689] 1.701,1.150) .. (2.011,1.127); \draw [white, double=black] ([out angle=-49.001, in angle=140.125] 2.777,0.548) .. (3.116,0.216); \draw [white, double=black] ([out angle=-68.760, in angle=68.787] 3.607,2.530) .. (3.607,2.302); \draw [white, double=black] ([out angle=122.069, in angle=-122.066] 0.518,1.591) .. (0.518,3.244); \draw [white, double=black] ([out angle=122.069, in angle=-122.066] 0.518,-1.409) .. (0.518,0.244); \draw [white, double=black] ([out angle=-140.122, in angle=49.004] 3.116,1.620) .. (2.777,1.288); \draw [white, double=black] ([out angle=112.535, in angle=-112.532] 3.283,2.301) .. (3.283,2.535); \draw [white, double=black] ([out angle=34.080, in angle=-139.510] 3.810,0.179) .. (4.202,0.478); \draw [white, double=black] ([out angle=45.171, in angle=-140.420] 5.193,1.396) .. (5.649,1.812); \draw [white, double=black] ([out angle=139.543, in angle=-34.053] 4.203,1.354) .. (3.810,1.653); \draw [white, double=black] ([out angle=52.317, in angle=-52.302] 6.961,0.168) .. (6.961,1.666); \draw [white, double=black] ([out angle=140.445, in angle=-45.199] 5.649,0.021) .. (5.193,0.437); \draw [white, double=black] ([out angle=-154.709, in angle=-17.003] 2.011,0.707) .. (1.701,0.685); \end{scope} \begin{scope}[yshift=1.592cm]  \draw [white, double=black, line width=0.059cm]([out angle=162.997, in angle=-57.931] 1.701,0.685) .. (0.518,1.591); \draw [white, double=black, line width=0.059cm]([out angle=57.905, in angle=-163.023] 0.518,0.244) .. (1.701,1.150); \draw [white, double=black, line width=0.054cm]([out angle=-25.311, in angle=130.972] 2.011,1.127) .. (2.777,0.546); \draw [white, double=black, line width=0.054cm]([out angle=-130.996, in angle=25.291] 2.777,1.288) .. (2.011,0.707); \draw [white, double=black, line width=0.042cm]([out angle=-39.875, in angle=111.242] 3.116,3.216) .. (3.607,2.532); \draw [white, double=black, line width=0.042cm]([out angle=-39.875, in angle=111.242] 3.116,0.216) .. (3.607,-0.468); \draw [white, double=black, line width=0.042cm]([out angle=-145.945, in angle=67.468] 3.810,3.181) .. (3.283,2.535); \draw [white, double=black, line width=0.042cm]([out angle=-145.945, in angle=67.468] 3.810,0.181) .. (3.283,-0.465); \draw [white, double=black, line width=0.042cm]([out angle=145.916, in angle=-67.465] 3.810,1.655) .. (3.283,2.301); \draw [white, double=black, line width=0.042cm]([out angle=39.878, in angle=-111.244] 3.116,1.620) .. (3.607,2.304); \draw [white, double=black, line width=0.119cm]([out angle=134.811, in angle=-40.457] 5.193,0.437) .. (4.202,1.355); \draw [white, double=black, line width=0.119cm]([out angle=40.533, in angle=-134.829] 4.203,0.477) .. (5.193,1.396); \draw [white, double=black, line width=0.125cm]([out angle=39.580, in angle=-127.693] 5.649,1.812) .. (6.961,3.167); \draw [white, double=black, line width=0.125cm]([out angle=39.580, in angle=-127.693] 5.649,-1.188) .. (6.961,0.167); \draw [white, double=black, line width=0.125cm]([out angle=-39.555, in angle=127.698] 5.649,3.021) .. (6.961,1.666); \draw [white, double=black, line width=0.125cm]([out angle=-39.555, in angle=127.698] 5.649,0.021) .. (6.961,-1.334); \draw [white, double=black] ([out angle=16.977, in angle=154.689] 1.701,1.150) .. (2.011,1.127); \draw [white, double=black] ([out angle=-49.001, in angle=140.125] 2.777,0.548) .. (3.116,0.216); \draw [white, double=black] ([out angle=-68.760, in angle=68.787] 3.607,2.530) .. (3.607,2.302); \draw [white, double=black] ([out angle=122.069, in angle=-122.066] 0.518,1.591) .. (0.518,3.244); \draw [white, double=black] ([out angle=122.069, in angle=-122.066] 0.518,-1.409) .. (0.518,0.244); \draw [white, double=black] ([out angle=-140.122, in angle=49.004] 3.116,1.620) .. (2.777,1.288); \draw [white, double=black] ([out angle=112.535, in angle=-112.532] 3.283,2.301) .. (3.283,2.535); \draw [white, double=black] ([out angle=34.080, in angle=-139.510] 3.810,0.179) .. (4.202,0.478); \draw [white, double=black] ([out angle=45.171, in angle=-140.420] 5.193,1.396) .. (5.649,1.812); \draw [white, double=black] ([out angle=139.543, in angle=-34.053] 4.203,1.354) .. (3.810,1.653); \draw [white, double=black] ([out angle=52.317, in angle=-52.302] 6.961,0.168) .. (6.961,1.666); \draw [white, double=black] ([out angle=140.445, in angle=-45.199] 5.649,0.021) .. (5.193,0.437); \draw [white, double=black] ([out angle=-154.709, in angle=-17.003] 2.011,0.707) .. (1.701,0.685); \end{scope} \end{scope}

==> diagrams/links-2208.tex <==
\begin{scope} \clip (0,0) rectangle (7.540, 3.000); \begin{scope}[yshift=-1.408cm]  \draw [white, double=black, line width=0.059cm]([out angle=163.002, in angle=-57.928] 1.701,0.685) .. (0.518,1.591); \draw [white, double=black, line width=0.059cm]([out angle=57.908, in angle=-163.017] 0.518,0.244) .. (1.701,1.150); \draw [white, double=black, line width=0.054cm]([out angle=-25.318, in angle=130.977] 2.011,1.127) .. (2.777,0.546); \draw [white, double=black, line width=0.054cm]([out angle=-130.998, in angle=25.286] 2.777,1.288) .. (2.011,0.707); \draw [white, double=black, line width=0.042cm]([out angle=-39.870, in angle=111.246] 3.116,3.216) .. (3.607,2.532); \draw [white, double=black, line width=0.042cm]([out angle=-39.870, in angle=111.246] 3.116,0.216) .. (3.607,-0.468); \draw [white, double=black, line width=0.042cm]([out angle=-145.945, in angle=67.471] 3.810,3.181) .. (3.283,2.535); \draw [white, double=black, line width=0.042cm]([out angle=-145.945, in angle=67.471] 3.810,0.181) .. (3.283,-0.465); \draw [white, double=black, line width=0.042cm]([out angle=145.915, in angle=-67.464] 3.810,1.655) .. (3.283,2.301); \draw [white, double=black, line width=0.042cm]([out angle=39.877, in angle=-111.245] 3.116,1.620) .. (3.607,2.304); \draw [white, double=black, line width=0.119cm]([out angle=40.532, in angle=-134.827] 4.203,0.477) .. (5.193,1.395); \draw [white, double=black, line width=0.119cm]([out angle=-40.457, in angle=134.815] 4.202,1.355) .. (5.193,0.437); \draw [white, double=black, line width=0.125cm]([out angle=127.700, in angle=-39.556] 6.961,1.665) .. (5.649,3.021); \draw [white, double=black, line width=0.125cm]([out angle=127.700, in angle=-39.556] 6.961,-1.335) .. (5.649,0.021); \draw [white, double=black, line width=0.125cm]([out angle=39.581, in angle=-127.693] 5.649,1.812) .. (6.961,3.167); \draw [white, double=black, line width=0.125cm]([out angle=39.581, in angle=-127.693] 5.649,-1.188) .. (6.961,0.167); \draw [white, double=black] ([out angle=16.983, in angle=154.682] 1.701,1.150) .. (2.011,1.127); \draw [white, double=black] ([out angle=-48.995, in angle=140.130] 2.777,0.548) .. (3.116,0.216); \draw [white, double=black] ([out angle=-68.761, in angle=68.787] 3.607,2.529) .. (3.607,2.302); \draw [white, double=black] ([out angle=122.072, in angle=-122.061] 0.518,1.591) .. (0.518,3.244); \draw [white, double=black] ([out angle=122.072, in angle=-122.061] 0.518,-1.409) .. (0.518,0.244); \draw [white, double=black] ([out angle=-140.123, in angle=49.002] 3.116,1.620) .. (2.777,1.288); \draw [white, double=black] ([out angle=112.536, in angle=-112.529] 3.283,2.301) .. (3.283,2.535); \draw [white, double=black] ([out angle=34.079, in angle=-139.510] 3.810,0.179) .. (4.203,0.478); \draw [white, double=black] ([out angle=45.173, in angle=-140.419] 5.193,1.395) .. (5.649,1.812); \draw [white, double=black] ([out angle=139.543, in angle=-34.053] 4.203,1.354) .. (3.810,1.653); \draw [white, double=black] ([out angle=52.322, in angle=-52.300] 6.961,0.167) .. (6.961,1.666); \draw [white, double=black] ([out angle=140.444, in angle=-45.201] 5.649,0.021) .. (5.193,0.437); \draw [white, double=black] ([out angle=-154.714, in angle=-16.998] 2.011,0.707) .. (1.701,0.685); \end{scope} \begin{scope}[yshift=1.592cm]  \draw [white, double=black, line width=0.059cm]([out angle=163.002, in angle=-57.928] 1.701,0.685) .. (0.518,1.591); \draw [white, double=black, line width=0.059cm]([out angle=57.908, in angle=-163.017] 0.518,0.244) .. (1.701,1.150); \draw [white, double=black, line width=0.054cm]([out angle=-25.318, in angle=130.977] 2.011,1.127) .. (2.777,0.546); \draw [white, double=black, line width=0.054cm]([out angle=-130.998, in angle=25.286] 2.777,1.288) .. (2.011,0.707); \draw [white, double=black, line width=0.042cm]([out angle=-39.870, in angle=111.246] 3.116,3.216) .. (3.607,2.532); \draw [white, double=black, line width=0.042cm]([out angle=-39.870, in angle=111.246] 3.116,0.216) .. (3.607,-0.468); \draw [white, double=black, line width=0.042cm]([out angle=-145.945, in angle=67.471] 3.810,3.181) .. (3.283,2.535); \draw [white, double=black, line width=0.042cm]([out angle=-145.945, in angle=67.471] 3.810,0.181) .. (3.283,-0.465); \draw [white, double=black, line width=0.042cm]([out angle=145.915, in angle=-67.464] 3.810,1.655) .. (3.283,2.301); \draw [white, double=black, line width=0.042cm]([out angle=39.877, in angle=-111.245] 3.116,1.620) .. (3.607,2.304); \draw [white, double=black, line width=0.119cm]([out angle=40.532, in angle=-134.827] 4.203,0.477) .. (5.193,1.395); \draw [white, double=black, line width=0.119cm]([out angle=-40.457, in angle=134.815] 4.202,1.355) .. (5.193,0.437); \draw [white, double=black, line width=0.125cm]([out angle=127.700, in angle=-39.556] 6.961,1.665) .. (5.649,3.021); \draw [white, double=black, line width=0.125cm]([out angle=127.700, in angle=-39.556] 6.961,-1.335) .. (5.649,0.021); \draw [white, double=black, line width=0.125cm]([out angle=39.581, in angle=-127.693] 5.649,1.812) .. (6.961,3.167); \draw [white, double=black, line width=0.125cm]([out angle=39.581, in angle=-127.693] 5.649,-1.188) .. (6.961,0.167); \draw [white, double=black] ([out angle=16.983, in angle=154.682] 1.701,1.150) .. (2.011,1.127); \draw [white, double=black] ([out angle=-48.995, in angle=140.130] 2.777,0.548) .. (3.116,0.216); \draw [white, double=black] ([out angle=-68.761, in angle=68.787] 3.607,2.529) .. (3.607,2.302); \draw [white, double=black] ([out angle=122.072, in angle=-122.061] 0.518,1.591) .. (0.518,3.244); \draw [white, double=black] ([out angle=122.072, in angle=-122.061] 0.518,-1.409) .. (0.518,0.244); \draw [white, double=black] ([out angle=-140.123, in angle=49.002] 3.116,1.620) .. (2.777,1.288); \draw [white, double=black] ([out angle=112.536, in angle=-112.529] 3.283,2.301) .. (3.283,2.535); \draw [white, double=black] ([out angle=34.079, in angle=-139.510] 3.810,0.179) .. (4.203,0.478); \draw [white, double=black] ([out angle=45.173, in angle=-140.419] 5.193,1.395) .. (5.649,1.812); \draw [white, double=black] ([out angle=139.543, in angle=-34.053] 4.203,1.354) .. (3.810,1.653); \draw [white, double=black] ([out angle=52.322, in angle=-52.300] 6.961,0.167) .. (6.961,1.666); \draw [white, double=black] ([out angle=140.444, in angle=-45.201] 5.649,0.021) .. (5.193,0.437); \draw [white, double=black] ([out angle=-154.714, in angle=-16.998] 2.011,0.707) .. (1.701,0.685); \end{scope} \end{scope}

==> diagrams/links-2209.tex <==
\begin{scope} \clip (0,0) rectangle (7.539, 3.000); \begin{scope}[yshift=-1.407cm]  \draw [white, double=black, line width=0.059cm]([out angle=163.026, in angle=-57.916] 1.701,0.684) .. (0.518,1.590); \draw [white, double=black, line width=0.059cm]([out angle=57.933, in angle=-162.997] 0.518,0.243) .. (1.700,1.149); \draw [white, double=black, line width=0.054cm]([out angle=-25.324, in angle=131.009] 2.011,1.126) .. (2.776,0.546); \draw [white, double=black, line width=0.054cm]([out angle=-130.997, in angle=25.288] 2.776,1.287) .. (2.011,0.707); \draw [white, double=black, line width=0.042cm]([out angle=-39.865, in angle=111.242] 3.115,3.215) .. (3.606,2.530); \draw [white, double=black, line width=0.042cm]([out angle=-39.865, in angle=111.242] 3.115,0.215) .. (3.606,-0.470); \draw [white, double=black, line width=0.042cm]([out angle=-145.925, in angle=67.473] 3.809,3.180) .. (3.282,2.534); \draw [white, double=black, line width=0.042cm]([out angle=-145.925, in angle=67.473] 3.809,0.180) .. (3.282,-0.466); \draw [white, double=black, line width=0.042cm]([out angle=145.921, in angle=-67.460] 3.809,1.654) .. (3.282,2.299); \draw [white, double=black, line width=0.042cm]([out angle=39.878, in angle=-111.231] 3.115,1.618) .. (3.606,2.303); \draw [white, double=black, line width=0.119cm]([out angle=40.490, in angle=-134.793] 4.201,0.477) .. (5.191,1.395); \draw [white, double=black, line width=0.119cm]([out angle=-40.488, in angle=134.810] 4.201,1.354) .. (5.192,0.436); \draw [white, double=black, line width=0.125cm]([out angle=39.565, in angle=-127.697] 5.648,1.812) .. (6.960,3.167); \draw [white, double=black, line width=0.125cm]([out angle=39.565, in angle=-127.697] 5.648,-1.188) .. (6.960,0.167); \draw [white, double=black, line width=0.125cm]([out angle=-39.563, in angle=127.700] 5.648,3.021) .. (6.960,1.665); \draw [white, double=black, line width=0.125cm]([out angle=-39.563, in angle=127.700] 5.648,0.021) .. (6.960,-1.335); \draw [white, double=black] ([out angle=17.003, in angle=154.676] 1.700,1.149) .. (2.011,1.126); \draw [white, double=black] ([out angle=-48.990, in angle=140.135] 2.776,0.547) .. (3.115,0.215); \draw [white, double=black] ([out angle=-68.773, in angle=68.772] 3.606,2.530) .. (3.606,2.303); \draw [white, double=black] ([out angle=122.084, in angle=-122.062] 0.518,1.590) .. (0.518,3.243); \draw [white, double=black] ([out angle=122.084, in angle=-122.062] 0.518,-1.410) .. (0.518,0.243); \draw [white, double=black] ([out angle=-140.122, in angle=49.003] 3.115,1.618) .. (2.776,1.287); \draw [white, double=black] ([out angle=112.540, in angle=-112.527] 3.282,2.299) .. (3.282,2.534); \draw [white, double=black] ([out angle=34.075, in angle=-139.509] 3.809,0.179) .. (4.201,0.478); \draw [white, double=black] ([out angle=45.207, in angle=-140.435] 5.191,1.395) .. (5.648,1.812); \draw [white, double=black] ([out angle=139.512, in angle=-34.076] 4.201,1.354) .. (3.809,1.653); \draw [white, double=black] ([out angle=52.320, in angle=-52.300] 6.960,0.167) .. (6.960,1.665); \draw [white, double=black] ([out angle=140.437, in angle=-45.206] 5.648,0.021) .. (5.191,0.437); \draw [white, double=black] ([out angle=-154.712, in angle=-16.974] 2.011,0.707) .. (1.701,0.684); \end{scope} \begin{scope}[yshift=1.593cm]  \draw [white, double=black, line width=0.059cm]([out angle=163.026, in angle=-57.916] 1.701,0.684) .. (0.518,1.590); \draw [white, double=black, line width=0.059cm]([out angle=57.933, in angle=-162.997] 0.518,0.243) .. (1.700,1.149); \draw [white, double=black, line width=0.054cm]([out angle=-25.324, in angle=131.009] 2.011,1.126) .. (2.776,0.546); \draw [white, double=black, line width=0.054cm]([out angle=-130.997, in angle=25.288] 2.776,1.287) .. (2.011,0.707); \draw [white, double=black, line width=0.042cm]([out angle=-39.865, in angle=111.242] 3.115,3.215) .. (3.606,2.530); \draw [white, double=black, line width=0.042cm]([out angle=-39.865, in angle=111.242] 3.115,0.215) .. (3.606,-0.470); \draw [white, double=black, line width=0.042cm]([out angle=-145.925, in angle=67.473] 3.809,3.180) .. (3.282,2.534); \draw [white, double=black, line width=0.042cm]([out angle=-145.925, in angle=67.473] 3.809,0.180) .. (3.282,-0.466); \draw [white, double=black, line width=0.042cm]([out angle=145.921, in angle=-67.460] 3.809,1.654) .. (3.282,2.299); \draw [white, double=black, line width=0.042cm]([out angle=39.878, in angle=-111.231] 3.115,1.618) .. (3.606,2.303); \draw [white, double=black, line width=0.119cm]([out angle=40.490, in angle=-134.793] 4.201,0.477) .. (5.191,1.395); \draw [white, double=black, line width=0.119cm]([out angle=-40.488, in angle=134.810] 4.201,1.354) .. (5.192,0.436); \draw [white, double=black, line width=0.125cm]([out angle=39.565, in angle=-127.697] 5.648,1.812) .. (6.960,3.167); \draw [white, double=black, line width=0.125cm]([out angle=39.565, in angle=-127.697] 5.648,-1.188) .. (6.960,0.167); \draw [white, double=black, line width=0.125cm]([out angle=-39.563, in angle=127.700] 5.648,3.021) .. (6.960,1.665); \draw [white, double=black, line width=0.125cm]([out angle=-39.563, in angle=127.700] 5.648,0.021) .. (6.960,-1.335); \draw [white, double=black] ([out angle=17.003, in angle=154.676] 1.700,1.149) .. (2.011,1.126); \draw [white, double=black] ([out angle=-48.990, in angle=140.135] 2.776,0.547) .. (3.115,0.215); \draw [white, double=black] ([out angle=-68.773, in angle=68.772] 3.606,2.530) .. (3.606,2.303); \draw [white, double=black] ([out angle=122.084, in angle=-122.062] 0.518,1.590) .. (0.518,3.243); \draw [white, double=black] ([out angle=122.084, in angle=-122.062] 0.518,-1.410) .. (0.518,0.243); \draw [white, double=black] ([out angle=-140.122, in angle=49.003] 3.115,1.618) .. (2.776,1.287); \draw [white, double=black] ([out angle=112.540, in angle=-112.527] 3.282,2.299) .. (3.282,2.534); \draw [white, double=black] ([out angle=34.075, in angle=-139.509] 3.809,0.179) .. (4.201,0.478); \draw [white, double=black] ([out angle=45.207, in angle=-140.435] 5.191,1.395) .. (5.648,1.812); \draw [white, double=black] ([out angle=139.512, in angle=-34.076] 4.201,1.354) .. (3.809,1.653); \draw [white, double=black] ([out angle=52.320, in angle=-52.300] 6.960,0.167) .. (6.960,1.665); \draw [white, double=black] ([out angle=140.437, in angle=-45.206] 5.648,0.021) .. (5.191,0.437); \draw [white, double=black] ([out angle=-154.712, in angle=-16.974] 2.011,0.707) .. (1.701,0.684); \end{scope} \end{scope}

==> diagrams/links-221.tex <==
\begin{scope} \clip (0,0) rectangle (2.654, 3.000); \begin{scope}[yshift=-2.423cm]  \draw [white, double=black, line width=0.052cm]([out angle=155.961, in angle=-80.903] 1.333,0.232) .. (0.831,0.885); \draw [white, double=black, line width=0.052cm]([out angle=44.152, in angle=-152.784] 0.569,0.096) .. (1.322,0.636); \draw [white, double=black, line width=0.021cm]([out angle=13.056, in angle=136.200] 1.517,0.708) .. (1.871,0.611); \draw [white, double=black, line width=0.021cm]([out angle=-101.039, in angle=90.727] 1.760,0.960) .. (1.723,0.546); \draw [white, double=black, line width=0.022cm]([out angle=-61.252, in angle=134.772] 1.748,3.450) .. (2.123,2.948); \draw [white, double=black, line width=0.022cm]([out angle=-61.252, in angle=134.772] 1.748,0.450) .. (2.123,-0.052); \draw [white, double=black, line width=0.022cm]([out angle=-93.375, in angle=-0.644] 1.919,3.488) .. (1.584,3.176); \draw [white, double=black, line width=0.022cm]([out angle=-93.375, in angle=-0.644] 1.919,0.488) .. (1.584,0.176); \draw [white, double=black, line width=0.034cm]([out angle=162.240, in angle=-46.107] 1.234,1.546) .. (0.550,1.972); \draw [white, double=black, line width=0.034cm]([out angle=86.530, in angle=-160.666] 0.813,1.257) .. (1.230,1.810); \draw [white, double=black, line width=0.033cm]([out angle=-22.448, in angle=90.093] 1.419,1.805) .. (1.788,1.254); \draw [white, double=black, line width=0.033cm]([out angle=-138.712, in angle=15.965] 2.087,1.916) .. (1.404,1.543); \draw [white, double=black] ([out angle=27.246, in angle=-166.944] 1.321,0.636) .. (1.517,0.708); \draw [white, double=black] ([out angle=-43.800, in angle=86.625] 1.871,0.611) .. (1.919,0.488); \draw [white, double=black] ([out angle=179.356, in angle=-24.024] 1.584,3.176) .. (1.333,3.231); \draw [white, double=black] ([out angle=179.356, in angle=-24.024] 1.584,0.176) .. (1.333,0.231); \draw [white, double=black] ([out angle=99.097, in angle=-93.471] 0.831,0.885) .. (0.813,1.257); \draw [white, double=black] ([out angle=19.321, in angle=157.552] 1.231,1.810) .. (1.419,1.805); \draw [white, double=black] ([out angle=-89.907, in angle=78.961] 1.788,1.254) .. (1.760,0.960); \draw [white, double=black] ([out angle=-89.273, in angle=118.748] 1.723,0.546) .. (1.748,0.450); \draw [white, double=black] ([out angle=133.893, in angle=-135.848] 0.550,1.972) .. (0.569,3.096); \draw [white, double=black] ([out angle=133.893, in angle=-135.848] 0.550,-1.028) .. (0.569,0.096); \draw [white, double=black] ([out angle=-45.228, in angle=41.301] 2.123,2.948) .. (2.088,1.916); \draw [white, double=black] ([out angle=-45.228, in angle=41.301] 2.123,-0.052) .. (2.088,-1.084); \draw [white, double=black] ([out angle=-164.035, in angle=-17.774] 1.404,1.543) .. (1.234,1.546); \end{scope} \begin{scope}[yshift=0.577cm]  \draw [white, double=black, line width=0.052cm]([out angle=155.961, in angle=-80.903] 1.333,0.232) .. (0.831,0.885); \draw [white, double=black, line width=0.052cm]([out angle=44.152, in angle=-152.784] 0.569,0.096) .. (1.322,0.636); \draw [white, double=black, line width=0.021cm]([out angle=13.056, in angle=136.200] 1.517,0.708) .. (1.871,0.611); \draw [white, double=black, line width=0.021cm]([out angle=-101.039, in angle=90.727] 1.760,0.960) .. (1.723,0.546); \draw [white, double=black, line width=0.022cm]([out angle=-61.252, in angle=134.772] 1.748,3.450) .. (2.123,2.948); \draw [white, double=black, line width=0.022cm]([out angle=-61.252, in angle=134.772] 1.748,0.450) .. (2.123,-0.052); \draw [white, double=black, line width=0.022cm]([out angle=-93.375, in angle=-0.644] 1.919,3.488) .. (1.584,3.176); \draw [white, double=black, line width=0.022cm]([out angle=-93.375, in angle=-0.644] 1.919,0.488) .. (1.584,0.176); \draw [white, double=black, line width=0.034cm]([out angle=162.240, in angle=-46.107] 1.234,1.546) .. (0.550,1.972); \draw [white, double=black, line width=0.034cm]([out angle=86.530, in angle=-160.666] 0.813,1.257) .. (1.230,1.810); \draw [white, double=black, line width=0.033cm]([out angle=-22.448, in angle=90.093] 1.419,1.805) .. (1.788,1.254); \draw [white, double=black, line width=0.033cm]([out angle=-138.712, in angle=15.965] 2.087,1.916) .. (1.404,1.543); \draw [white, double=black] ([out angle=27.246, in angle=-166.944] 1.321,0.636) .. (1.517,0.708); \draw [white, double=black] ([out angle=-43.800, in angle=86.625] 1.871,0.611) .. (1.919,0.488); \draw [white, double=black] ([out angle=179.356, in angle=-24.024] 1.584,3.176) .. (1.333,3.231); \draw [white, double=black] ([out angle=179.356, in angle=-24.024] 1.584,0.176) .. (1.333,0.231); \draw [white, double=black] ([out angle=99.097, in angle=-93.471] 0.831,0.885) .. (0.813,1.257); \draw [white, double=black] ([out angle=19.321, in angle=157.552] 1.231,1.810) .. (1.419,1.805); \draw [white, double=black] ([out angle=-89.907, in angle=78.961] 1.788,1.254) .. (1.760,0.960); \draw [white, double=black] ([out angle=-89.273, in angle=118.748] 1.723,0.546) .. (1.748,0.450); \draw [white, double=black] ([out angle=133.893, in angle=-135.848] 0.550,1.972) .. (0.569,3.096); \draw [white, double=black] ([out angle=133.893, in angle=-135.848] 0.550,-1.028) .. (0.569,0.096); \draw [white, double=black] ([out angle=-45.228, in angle=41.301] 2.123,2.948) .. (2.088,1.916); \draw [white, double=black] ([out angle=-45.228, in angle=41.301] 2.123,-0.052) .. (2.088,-1.084); \draw [white, double=black] ([out angle=-164.035, in angle=-17.774] 1.404,1.543) .. (1.234,1.546); \end{scope} \end{scope}

==> diagrams/links-2210.tex <==
\begin{scope} \clip (0,0) rectangle (7.788, 3.000); \begin{scope}[yshift=-0.555cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.273, in angle=-57.674] 1.713,0.701) .. (0.521,1.623); \draw [white, double=black, line width=0.062cm]([out angle=57.629, in angle=-162.330] 0.520,0.268) .. (1.714,1.189); \draw [white, double=black, line width=0.058cm]([out angle=-23.664, in angle=127.000] 2.042,1.172) .. (2.899,0.494); \draw [white, double=black, line width=0.058cm]([out angle=-127.038, in angle=23.674] 2.899,1.396) .. (2.042,0.718); \draw [white, double=black, line width=0.100cm]([out angle=144.813, in angle=-48.501] 5.756,0.567) .. (4.788,1.434); \draw [white, double=black, line width=0.100cm]([out angle=48.544, in angle=-144.775] 4.789,0.454) .. (5.756,1.321); \draw [white, double=black, line width=0.087cm]([out angle=96.713, in angle=-75.396] 6.765,1.163) .. (6.557,2.269); \draw [white, double=black, line width=0.087cm]([out angle=19.520, in angle=-146.462] 6.167,1.534) .. (7.170,2.035); \draw [white, double=black, line width=0.087cm]([out angle=146.462, in angle=-19.511] 7.170,2.855) .. (6.167,3.355); \draw [white, double=black, line width=0.087cm]([out angle=146.462, in angle=-19.511] 7.170,-0.145) .. (6.167,0.355); \draw [white, double=black, line width=0.087cm]([out angle=75.405, in angle=-96.712] 6.557,2.620) .. (6.765,3.727); \draw [white, double=black, line width=0.087cm]([out angle=75.405, in angle=-96.712] 6.557,-0.380) .. (6.765,0.727); \draw [white, double=black, line width=0.125cm]([out angle=-134.437, in angle=47.515] 4.366,3.001) .. (3.295,1.871); \draw [white, double=black, line width=0.125cm]([out angle=-134.437, in angle=47.515] 4.366,0.001) .. (3.295,-1.129); \draw [white, double=black, line width=0.125cm]([out angle=134.412, in angle=-47.531] 4.366,1.889) .. (3.295,3.020); \draw [white, double=black, line width=0.125cm]([out angle=134.412, in angle=-47.531] 4.366,-1.111) .. (3.295,0.020); \draw [white, double=black] ([out angle=17.670, in angle=156.336] 1.714,1.189) .. (2.042,1.172); \draw [white, double=black] ([out angle=122.326, in angle=-122.350] 0.521,1.623) .. (0.521,3.269); \draw [white, double=black] ([out angle=122.326, in angle=-122.350] 0.521,-1.377) .. (0.521,0.269); \draw [white, double=black] ([out angle=-52.979, in angle=132.469] 2.900,0.495) .. (3.295,0.020); \draw [white, double=black] ([out angle=35.225, in angle=-160.480] 5.756,1.321) .. (6.167,1.534); \draw [white, double=black] ([out angle=45.583, in angle=-131.485] 4.366,0.000) .. (4.788,0.454); \draw [white, double=black] ([out angle=33.522, in angle=-33.538] 7.169,2.035) .. (7.170,2.855); \draw [white, double=black] ([out angle=33.522, in angle=-33.538] 7.169,-0.965) .. (7.170,-0.145); \draw [white, double=black] ([out angle=83.288, in angle=-83.287] 6.765,0.727) .. (6.765,1.163); \draw [white, double=black] ([out angle=104.604, in angle=-104.588] 6.557,2.269) .. (6.557,2.620); \draw [white, double=black] ([out angle=160.489, in angle=-35.187] 6.167,0.355) .. (5.756,0.568); \draw [white, double=black] ([out angle=131.499, in angle=-45.568] 4.789,1.434) .. (4.366,1.888); \draw [white, double=black] ([out angle=-132.485, in angle=52.962] 3.295,1.871) .. (2.899,1.396); \draw [white, double=black] ([out angle=-156.326, in angle=-17.727] 2.042,0.718) .. (1.713,0.701); \end{scope} \begin{scope}[yshift=2.445cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.273, in angle=-57.674] 1.713,0.701) .. (0.521,1.623); \draw [white, double=black, line width=0.062cm]([out angle=57.629, in angle=-162.330] 0.520,0.268) .. (1.714,1.189); \draw [white, double=black, line width=0.058cm]([out angle=-23.664, in angle=127.000] 2.042,1.172) .. (2.899,0.494); \draw [white, double=black, line width=0.058cm]([out angle=-127.038, in angle=23.674] 2.899,1.396) .. (2.042,0.718); \draw [white, double=black, line width=0.100cm]([out angle=144.813, in angle=-48.501] 5.756,0.567) .. (4.788,1.434); \draw [white, double=black, line width=0.100cm]([out angle=48.544, in angle=-144.775] 4.789,0.454) .. (5.756,1.321); \draw [white, double=black, line width=0.087cm]([out angle=96.713, in angle=-75.396] 6.765,1.163) .. (6.557,2.269); \draw [white, double=black, line width=0.087cm]([out angle=19.520, in angle=-146.462] 6.167,1.534) .. (7.170,2.035); \draw [white, double=black, line width=0.087cm]([out angle=146.462, in angle=-19.511] 7.170,2.855) .. (6.167,3.355); \draw [white, double=black, line width=0.087cm]([out angle=146.462, in angle=-19.511] 7.170,-0.145) .. (6.167,0.355); \draw [white, double=black, line width=0.087cm]([out angle=75.405, in angle=-96.712] 6.557,2.620) .. (6.765,3.727); \draw [white, double=black, line width=0.087cm]([out angle=75.405, in angle=-96.712] 6.557,-0.380) .. (6.765,0.727); \draw [white, double=black, line width=0.125cm]([out angle=-134.437, in angle=47.515] 4.366,3.001) .. (3.295,1.871); \draw [white, double=black, line width=0.125cm]([out angle=-134.437, in angle=47.515] 4.366,0.001) .. (3.295,-1.129); \draw [white, double=black, line width=0.125cm]([out angle=134.412, in angle=-47.531] 4.366,1.889) .. (3.295,3.020); \draw [white, double=black, line width=0.125cm]([out angle=134.412, in angle=-47.531] 4.366,-1.111) .. (3.295,0.020); \draw [white, double=black] ([out angle=17.670, in angle=156.336] 1.714,1.189) .. (2.042,1.172); \draw [white, double=black] ([out angle=122.326, in angle=-122.350] 0.521,1.623) .. (0.521,3.269); \draw [white, double=black] ([out angle=122.326, in angle=-122.350] 0.521,-1.377) .. (0.521,0.269); \draw [white, double=black] ([out angle=-52.979, in angle=132.469] 2.900,0.495) .. (3.295,0.020); \draw [white, double=black] ([out angle=35.225, in angle=-160.480] 5.756,1.321) .. (6.167,1.534); \draw [white, double=black] ([out angle=45.583, in angle=-131.485] 4.366,0.000) .. (4.788,0.454); \draw [white, double=black] ([out angle=33.522, in angle=-33.538] 7.169,2.035) .. (7.170,2.855); \draw [white, double=black] ([out angle=33.522, in angle=-33.538] 7.169,-0.965) .. (7.170,-0.145); \draw [white, double=black] ([out angle=83.288, in angle=-83.287] 6.765,0.727) .. (6.765,1.163); \draw [white, double=black] ([out angle=104.604, in angle=-104.588] 6.557,2.269) .. (6.557,2.620); \draw [white, double=black] ([out angle=160.489, in angle=-35.187] 6.167,0.355) .. (5.756,0.568); \draw [white, double=black] ([out angle=131.499, in angle=-45.568] 4.789,1.434) .. (4.366,1.888); \draw [white, double=black] ([out angle=-132.485, in angle=52.962] 3.295,1.871) .. (2.899,1.396); \draw [white, double=black] ([out angle=-156.326, in angle=-17.727] 2.042,0.718) .. (1.713,0.701); \end{scope} \end{scope}

==> diagrams/links-2211.tex <==
\begin{scope} \clip (0,0) rectangle (7.788, 3.000); \begin{scope}[yshift=-0.555cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.272, in angle=-57.675] 1.713,0.701) .. (0.521,1.623); \draw [white, double=black, line width=0.062cm]([out angle=57.629, in angle=-162.331] 0.520,0.268) .. (1.714,1.189); \draw [white, double=black, line width=0.058cm]([out angle=-23.664, in angle=126.999] 2.042,1.172) .. (2.899,0.494); \draw [white, double=black, line width=0.058cm]([out angle=-127.038, in angle=23.674] 2.899,1.396) .. (2.042,0.718); \draw [white, double=black, line width=0.100cm]([out angle=144.813, in angle=-48.501] 5.756,0.567) .. (4.789,1.434); \draw [white, double=black, line width=0.100cm]([out angle=48.545, in angle=-144.774] 4.789,0.454) .. (5.756,1.321); \draw [white, double=black, line width=0.087cm]([out angle=96.713, in angle=-75.395] 6.765,1.163) .. (6.557,2.269); \draw [white, double=black, line width=0.087cm]([out angle=19.520, in angle=-146.462] 6.167,1.534) .. (7.170,2.035); \draw [white, double=black, line width=0.087cm]([out angle=146.462, in angle=-19.511] 7.170,2.855) .. (6.167,3.355); \draw [white, double=black, line width=0.087cm]([out angle=146.462, in angle=-19.511] 7.170,-0.145) .. (6.167,0.355); \draw [white, double=black, line width=0.087cm]([out angle=75.405, in angle=-96.712] 6.557,2.620) .. (6.765,3.727); \draw [white, double=black, line width=0.087cm]([out angle=75.405, in angle=-96.712] 6.557,-0.380) .. (6.765,0.727); \draw [white, double=black, line width=0.125cm]([out angle=134.412, in angle=-47.532] 4.366,1.889) .. (3.295,3.020); \draw [white, double=black, line width=0.125cm]([out angle=134.412, in angle=-47.532] 4.366,-1.111) .. (3.295,0.020); \draw [white, double=black, line width=0.125cm]([out angle=47.514, in angle=-134.438] 3.295,1.871) .. (4.366,3.001); \draw [white, double=black, line width=0.125cm]([out angle=47.514, in angle=-134.438] 3.295,-1.129) .. (4.366,0.001); \draw [white, double=black] ([out angle=17.669, in angle=156.336] 1.714,1.189) .. (2.042,1.172); \draw [white, double=black] ([out angle=122.325, in angle=-122.351] 0.521,1.623) .. (0.521,3.269); \draw [white, double=black] ([out angle=122.325, in angle=-122.351] 0.521,-1.377) .. (0.521,0.269); \draw [white, double=black] ([out angle=-52.980, in angle=132.468] 2.900,0.495) .. (3.295,0.020); \draw [white, double=black] ([out angle=35.226, in angle=-160.480] 5.756,1.321) .. (6.167,1.534); \draw [white, double=black] ([out angle=45.583, in angle=-131.485] 4.366,0.000) .. (4.788,0.454); \draw [white, double=black] ([out angle=33.521, in angle=-33.538] 7.169,2.035) .. (7.170,2.855); \draw [white, double=black] ([out angle=33.521, in angle=-33.538] 7.169,-0.965) .. (7.170,-0.145); \draw [white, double=black] ([out angle=83.288, in angle=-83.287] 6.765,0.727) .. (6.765,1.163); \draw [white, double=black] ([out angle=104.605, in angle=-104.588] 6.557,2.269) .. (6.557,2.620); \draw [white, double=black] ([out angle=160.489, in angle=-35.187] 6.167,0.355) .. (5.756,0.568); \draw [white, double=black] ([out angle=131.499, in angle=-45.567] 4.789,1.434) .. (4.366,1.888); \draw [white, double=black] ([out angle=-132.486, in angle=52.962] 3.295,1.871) .. (2.899,1.396); \draw [white, double=black] ([out angle=-156.326, in angle=-17.728] 2.042,0.718) .. (1.713,0.701); \end{scope} \begin{scope}[yshift=2.445cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.272, in angle=-57.675] 1.713,0.701) .. (0.521,1.623); \draw [white, double=black, line width=0.062cm]([out angle=57.629, in angle=-162.331] 0.520,0.268) .. (1.714,1.189); \draw [white, double=black, line width=0.058cm]([out angle=-23.664, in angle=126.999] 2.042,1.172) .. (2.899,0.494); \draw [white, double=black, line width=0.058cm]([out angle=-127.038, in angle=23.674] 2.899,1.396) .. (2.042,0.718); \draw [white, double=black, line width=0.100cm]([out angle=144.813, in angle=-48.501] 5.756,0.567) .. (4.789,1.434); \draw [white, double=black, line width=0.100cm]([out angle=48.545, in angle=-144.774] 4.789,0.454) .. (5.756,1.321); \draw [white, double=black, line width=0.087cm]([out angle=96.713, in angle=-75.395] 6.765,1.163) .. (6.557,2.269); \draw [white, double=black, line width=0.087cm]([out angle=19.520, in angle=-146.462] 6.167,1.534) .. (7.170,2.035); \draw [white, double=black, line width=0.087cm]([out angle=146.462, in angle=-19.511] 7.170,2.855) .. (6.167,3.355); \draw [white, double=black, line width=0.087cm]([out angle=146.462, in angle=-19.511] 7.170,-0.145) .. (6.167,0.355); \draw [white, double=black, line width=0.087cm]([out angle=75.405, in angle=-96.712] 6.557,2.620) .. (6.765,3.727); \draw [white, double=black, line width=0.087cm]([out angle=75.405, in angle=-96.712] 6.557,-0.380) .. (6.765,0.727); \draw [white, double=black, line width=0.125cm]([out angle=134.412, in angle=-47.532] 4.366,1.889) .. (3.295,3.020); \draw [white, double=black, line width=0.125cm]([out angle=134.412, in angle=-47.532] 4.366,-1.111) .. (3.295,0.020); \draw [white, double=black, line width=0.125cm]([out angle=47.514, in angle=-134.438] 3.295,1.871) .. (4.366,3.001); \draw [white, double=black, line width=0.125cm]([out angle=47.514, in angle=-134.438] 3.295,-1.129) .. (4.366,0.001); \draw [white, double=black] ([out angle=17.669, in angle=156.336] 1.714,1.189) .. (2.042,1.172); \draw [white, double=black] ([out angle=122.325, in angle=-122.351] 0.521,1.623) .. (0.521,3.269); \draw [white, double=black] ([out angle=122.325, in angle=-122.351] 0.521,-1.377) .. (0.521,0.269); \draw [white, double=black] ([out angle=-52.980, in angle=132.468] 2.900,0.495) .. (3.295,0.020); \draw [white, double=black] ([out angle=35.226, in angle=-160.480] 5.756,1.321) .. (6.167,1.534); \draw [white, double=black] ([out angle=45.583, in angle=-131.485] 4.366,0.000) .. (4.788,0.454); \draw [white, double=black] ([out angle=33.521, in angle=-33.538] 7.169,2.035) .. (7.170,2.855); \draw [white, double=black] ([out angle=33.521, in angle=-33.538] 7.169,-0.965) .. (7.170,-0.145); \draw [white, double=black] ([out angle=83.288, in angle=-83.287] 6.765,0.727) .. (6.765,1.163); \draw [white, double=black] ([out angle=104.605, in angle=-104.588] 6.557,2.269) .. (6.557,2.620); \draw [white, double=black] ([out angle=160.489, in angle=-35.187] 6.167,0.355) .. (5.756,0.568); \draw [white, double=black] ([out angle=131.499, in angle=-45.567] 4.789,1.434) .. (4.366,1.888); \draw [white, double=black] ([out angle=-132.486, in angle=52.962] 3.295,1.871) .. (2.899,1.396); \draw [white, double=black] ([out angle=-156.326, in angle=-17.728] 2.042,0.718) .. (1.713,0.701); \end{scope} \end{scope}

==> diagrams/links-2212.tex <==
\begin{scope} \clip (0,0) rectangle (7.664, 3.000); \begin{scope}[yshift=-2.955cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.210, in angle=-57.646] 1.715,0.705) .. (0.521,1.629); \draw [white, double=black, line width=0.062cm]([out angle=57.612, in angle=-162.260] 0.521,0.273) .. (1.715,1.195); \draw [white, double=black, line width=0.059cm]([out angle=-23.498, in angle=126.186] 2.045,1.179) .. (2.907,0.489); \draw [white, double=black, line width=0.059cm]([out angle=-126.212, in angle=23.527] 2.908,1.412) .. (2.045,0.722); \draw [white, double=black, line width=0.038cm]([out angle=110.778, in angle=-35.499] 5.183,1.055) .. (4.699,1.684); \draw [white, double=black, line width=0.038cm]([out angle=68.414, in angle=-148.170] 4.884,1.057) .. (5.388,1.662); \draw [white, double=black, line width=0.125cm]([out angle=126.255, in angle=-34.280] 7.100,1.719) .. (5.816,2.961); \draw [white, double=black, line width=0.125cm]([out angle=126.255, in angle=-34.280] 7.100,-1.281) .. (5.816,-0.039); \draw [white, double=black, line width=0.125cm]([out angle=34.285, in angle=-126.257] 5.816,1.940) .. (7.100,3.181); \draw [white, double=black, line width=0.125cm]([out angle=34.285, in angle=-126.257] 5.816,-1.060) .. (7.100,0.181); \draw [white, double=black, line width=0.125cm]([out angle=-140.055, in angle=49.924] 4.304,2.911) .. (3.291,1.901); \draw [white, double=black, line width=0.125cm]([out angle=-140.055, in angle=49.924] 4.304,-0.089) .. (3.291,-1.099); \draw [white, double=black, line width=0.125cm]([out angle=140.029, in angle=-49.942] 4.304,1.989) .. (3.292,3.000); \draw [white, double=black, line width=0.125cm]([out angle=140.029, in angle=-49.942] 4.304,-1.011) .. (3.292,-0.000); \draw [white, double=black, line width=0.038cm]([out angle=148.142, in angle=-68.427] 5.388,0.240) .. (4.883,0.844); \draw [white, double=black, line width=0.038cm]([out angle=35.535, in angle=-110.800] 4.699,0.218) .. (5.183,0.846); \draw [white, double=black] ([out angle=17.740, in angle=156.502] 1.715,1.195) .. (2.045,1.179); \draw [white, double=black] ([out angle=122.354, in angle=-122.381] 0.521,1.629) .. (0.522,3.274); \draw [white, double=black] ([out angle=122.354, in angle=-122.381] 0.521,-1.371) .. (0.522,0.274); \draw [white, double=black] ([out angle=-53.806, in angle=130.058] 2.908,0.489) .. (3.292,0.000); \draw [white, double=black] ([out angle=31.830, in angle=-145.715] 5.388,1.662) .. (5.816,1.940); \draw [white, double=black] ([out angle=111.573, in angle=-111.586] 4.884,0.844) .. (4.884,1.057); \draw [white, double=black] ([out angle=53.723, in angle=-53.745] 7.100,0.182) .. (7.100,1.719); \draw [white, double=black] ([out angle=144.501, in angle=-39.954] 4.699,1.684) .. (4.304,1.989); \draw [white, double=black] ([out angle=69.200, in angle=-69.222] 5.183,0.846) .. (5.183,1.055); \draw [white, double=black] ([out angle=145.720, in angle=-31.839] 5.816,2.961) .. (5.388,3.239); \draw [white, double=black] ([out angle=145.720, in angle=-31.839] 5.816,-0.039) .. (5.388,0.239); \draw [white, double=black] ([out angle=-144.490, in angle=39.962] 4.699,3.217) .. (4.304,2.911); \draw [white, double=black] ([out angle=-144.490, in angle=39.962] 4.699,0.217) .. (4.304,-0.089); \draw [white, double=black] ([out angle=-130.076, in angle=53.788] 3.291,1.901) .. (2.908,1.412); \draw [white, double=black] ([out angle=-156.473, in angle=-17.790] 2.045,0.722) .. (1.715,0.705); \end{scope} \begin{scope}[yshift=0.045cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.210, in angle=-57.646] 1.715,0.705) .. (0.521,1.629); \draw [white, double=black, line width=0.062cm]([out angle=57.612, in angle=-162.260] 0.521,0.273) .. (1.715,1.195); \draw [white, double=black, line width=0.059cm]([out angle=-23.498, in angle=126.186] 2.045,1.179) .. (2.907,0.489); \draw [white, double=black, line width=0.059cm]([out angle=-126.212, in angle=23.527] 2.908,1.412) .. (2.045,0.722); \draw [white, double=black, line width=0.038cm]([out angle=110.778, in angle=-35.499] 5.183,1.055) .. (4.699,1.684); \draw [white, double=black, line width=0.038cm]([out angle=68.414, in angle=-148.170] 4.884,1.057) .. (5.388,1.662); \draw [white, double=black, line width=0.125cm]([out angle=126.255, in angle=-34.280] 7.100,1.719) .. (5.816,2.961); \draw [white, double=black, line width=0.125cm]([out angle=126.255, in angle=-34.280] 7.100,-1.281) .. (5.816,-0.039); \draw [white, double=black, line width=0.125cm]([out angle=34.285, in angle=-126.257] 5.816,1.940) .. (7.100,3.181); \draw [white, double=black, line width=0.125cm]([out angle=34.285, in angle=-126.257] 5.816,-1.060) .. (7.100,0.181); \draw [white, double=black, line width=0.125cm]([out angle=-140.055, in angle=49.924] 4.304,2.911) .. (3.291,1.901); \draw [white, double=black, line width=0.125cm]([out angle=-140.055, in angle=49.924] 4.304,-0.089) .. (3.291,-1.099); \draw [white, double=black, line width=0.125cm]([out angle=140.029, in angle=-49.942] 4.304,1.989) .. (3.292,3.000); \draw [white, double=black, line width=0.125cm]([out angle=140.029, in angle=-49.942] 4.304,-1.011) .. (3.292,-0.000); \draw [white, double=black, line width=0.038cm]([out angle=148.142, in angle=-68.427] 5.388,0.240) .. (4.883,0.844); \draw [white, double=black, line width=0.038cm]([out angle=35.535, in angle=-110.800] 4.699,0.218) .. (5.183,0.846); \draw [white, double=black] ([out angle=17.740, in angle=156.502] 1.715,1.195) .. (2.045,1.179); \draw [white, double=black] ([out angle=122.354, in angle=-122.381] 0.521,1.629) .. (0.522,3.274); \draw [white, double=black] ([out angle=122.354, in angle=-122.381] 0.521,-1.371) .. (0.522,0.274); \draw [white, double=black] ([out angle=-53.806, in angle=130.058] 2.908,0.489) .. (3.292,0.000); \draw [white, double=black] ([out angle=31.830, in angle=-145.715] 5.388,1.662) .. (5.816,1.940); \draw [white, double=black] ([out angle=111.573, in angle=-111.586] 4.884,0.844) .. (4.884,1.057); \draw [white, double=black] ([out angle=53.723, in angle=-53.745] 7.100,0.182) .. (7.100,1.719); \draw [white, double=black] ([out angle=144.501, in angle=-39.954] 4.699,1.684) .. (4.304,1.989); \draw [white, double=black] ([out angle=69.200, in angle=-69.222] 5.183,0.846) .. (5.183,1.055); \draw [white, double=black] ([out angle=145.720, in angle=-31.839] 5.816,2.961) .. (5.388,3.239); \draw [white, double=black] ([out angle=145.720, in angle=-31.839] 5.816,-0.039) .. (5.388,0.239); \draw [white, double=black] ([out angle=-144.490, in angle=39.962] 4.699,3.217) .. (4.304,2.911); \draw [white, double=black] ([out angle=-144.490, in angle=39.962] 4.699,0.217) .. (4.304,-0.089); \draw [white, double=black] ([out angle=-130.076, in angle=53.788] 3.291,1.901) .. (2.908,1.412); \draw [white, double=black] ([out angle=-156.473, in angle=-17.790] 2.045,0.722) .. (1.715,0.705); \end{scope} \end{scope}

==> diagrams/links-2213.tex <==
\begin{scope} \clip (0,0) rectangle (7.667, 3.000); \begin{scope}[yshift=-1.946cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.257, in angle=-57.619] 1.715,0.706) .. (0.521,1.628); \draw [white, double=black, line width=0.062cm]([out angle=57.649, in angle=-162.212] 0.522,0.272) .. (1.715,1.195); \draw [white, double=black, line width=0.059cm]([out angle=-23.533, in angle=126.235] 2.045,1.179) .. (2.907,0.489); \draw [white, double=black, line width=0.059cm]([out angle=-126.213, in angle=23.504] 2.907,1.412) .. (2.045,0.722); \draw [white, double=black, line width=0.038cm]([out angle=110.796, in angle=-35.522] 5.184,1.054) .. (4.699,1.683); \draw [white, double=black, line width=0.038cm]([out angle=68.379, in angle=-148.148] 4.884,1.057) .. (5.389,1.661); \draw [white, double=black, line width=0.125cm]([out angle=126.267, in angle=-34.287] 7.103,1.719) .. (5.817,2.961); \draw [white, double=black, line width=0.125cm]([out angle=126.267, in angle=-34.287] 7.103,-1.281) .. (5.817,-0.039); \draw [white, double=black, line width=0.125cm]([out angle=34.285, in angle=-126.264] 5.817,1.940) .. (7.102,3.182); \draw [white, double=black, line width=0.125cm]([out angle=34.285, in angle=-126.264] 5.817,-1.060) .. (7.102,0.182); \draw [white, double=black, line width=0.125cm]([out angle=140.046, in angle=-49.913] 4.304,1.989) .. (3.291,3.000); \draw [white, double=black, line width=0.125cm]([out angle=140.046, in angle=-49.913] 4.304,-1.011) .. (3.291,0.000); \draw [white, double=black, line width=0.125cm]([out angle=49.931, in angle=-140.023] 3.291,1.901) .. (4.304,2.912); \draw [white, double=black, line width=0.125cm]([out angle=49.931, in angle=-140.023] 3.291,-1.099) .. (4.304,-0.088); \draw [white, double=black, line width=0.038cm]([out angle=148.172, in angle=-68.364] 5.390,0.238) .. (4.884,0.843); \draw [white, double=black, line width=0.038cm]([out angle=35.498, in angle=-110.774] 4.699,0.216) .. (5.184,0.845); \draw [white, double=black] ([out angle=17.788, in angle=156.467] 1.715,1.195) .. (2.045,1.179); \draw [white, double=black] ([out angle=122.381, in angle=-122.354] 0.521,1.628) .. (0.521,3.272); \draw [white, double=black] ([out angle=122.381, in angle=-122.354] 0.521,-1.372) .. (0.521,0.272); \draw [white, double=black] ([out angle=-53.769, in angle=130.087] 2.907,0.489) .. (3.291,0.000); \draw [white, double=black] ([out angle=31.852, in angle=-145.715] 5.389,1.661) .. (5.817,1.940); \draw [white, double=black] ([out angle=111.636, in angle=-111.621] 4.884,0.843) .. (4.884,1.057); \draw [white, double=black] ([out angle=53.757, in angle=-53.733] 7.103,0.181) .. (7.102,1.719); \draw [white, double=black] ([out angle=144.478, in angle=-39.968] 4.699,1.683) .. (4.304,1.989); \draw [white, double=black] ([out angle=69.226, in angle=-69.204] 5.184,0.845) .. (5.184,1.054); \draw [white, double=black] ([out angle=145.713, in angle=-31.848] 5.817,2.961) .. (5.389,3.240); \draw [white, double=black] ([out angle=145.713, in angle=-31.848] 5.817,-0.039) .. (5.389,0.240); \draw [white, double=black] ([out angle=-144.482, in angle=39.964] 4.699,3.218) .. (4.304,2.912); \draw [white, double=black] ([out angle=-144.482, in angle=39.964] 4.699,0.218) .. (4.304,-0.088); \draw [white, double=black] ([out angle=-130.069, in angle=53.787] 3.291,1.901) .. (2.907,1.412); \draw [white, double=black] ([out angle=-156.496, in angle=-17.743] 2.045,0.722) .. (1.715,0.706); \end{scope} \begin{scope}[yshift=1.054cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.257, in angle=-57.619] 1.715,0.706) .. (0.521,1.628); \draw [white, double=black, line width=0.062cm]([out angle=57.649, in angle=-162.212] 0.522,0.272) .. (1.715,1.195); \draw [white, double=black, line width=0.059cm]([out angle=-23.533, in angle=126.235] 2.045,1.179) .. (2.907,0.489); \draw [white, double=black, line width=0.059cm]([out angle=-126.213, in angle=23.504] 2.907,1.412) .. (2.045,0.722); \draw [white, double=black, line width=0.038cm]([out angle=110.796, in angle=-35.522] 5.184,1.054) .. (4.699,1.683); \draw [white, double=black, line width=0.038cm]([out angle=68.379, in angle=-148.148] 4.884,1.057) .. (5.389,1.661); \draw [white, double=black, line width=0.125cm]([out angle=126.267, in angle=-34.287] 7.103,1.719) .. (5.817,2.961); \draw [white, double=black, line width=0.125cm]([out angle=126.267, in angle=-34.287] 7.103,-1.281) .. (5.817,-0.039); \draw [white, double=black, line width=0.125cm]([out angle=34.285, in angle=-126.264] 5.817,1.940) .. (7.102,3.182); \draw [white, double=black, line width=0.125cm]([out angle=34.285, in angle=-126.264] 5.817,-1.060) .. (7.102,0.182); \draw [white, double=black, line width=0.125cm]([out angle=140.046, in angle=-49.913] 4.304,1.989) .. (3.291,3.000); \draw [white, double=black, line width=0.125cm]([out angle=140.046, in angle=-49.913] 4.304,-1.011) .. (3.291,0.000); \draw [white, double=black, line width=0.125cm]([out angle=49.931, in angle=-140.023] 3.291,1.901) .. (4.304,2.912); \draw [white, double=black, line width=0.125cm]([out angle=49.931, in angle=-140.023] 3.291,-1.099) .. (4.304,-0.088); \draw [white, double=black, line width=0.038cm]([out angle=148.172, in angle=-68.364] 5.390,0.238) .. (4.884,0.843); \draw [white, double=black, line width=0.038cm]([out angle=35.498, in angle=-110.774] 4.699,0.216) .. (5.184,0.845); \draw [white, double=black] ([out angle=17.788, in angle=156.467] 1.715,1.195) .. (2.045,1.179); \draw [white, double=black] ([out angle=122.381, in angle=-122.354] 0.521,1.628) .. (0.521,3.272); \draw [white, double=black] ([out angle=122.381, in angle=-122.354] 0.521,-1.372) .. (0.521,0.272); \draw [white, double=black] ([out angle=-53.769, in angle=130.087] 2.907,0.489) .. (3.291,0.000); \draw [white, double=black] ([out angle=31.852, in angle=-145.715] 5.389,1.661) .. (5.817,1.940); \draw [white, double=black] ([out angle=111.636, in angle=-111.621] 4.884,0.843) .. (4.884,1.057); \draw [white, double=black] ([out angle=53.757, in angle=-53.733] 7.103,0.181) .. (7.102,1.719); \draw [white, double=black] ([out angle=144.478, in angle=-39.968] 4.699,1.683) .. (4.304,1.989); \draw [white, double=black] ([out angle=69.226, in angle=-69.204] 5.184,0.845) .. (5.184,1.054); \draw [white, double=black] ([out angle=145.713, in angle=-31.848] 5.817,2.961) .. (5.389,3.240); \draw [white, double=black] ([out angle=145.713, in angle=-31.848] 5.817,-0.039) .. (5.389,0.240); \draw [white, double=black] ([out angle=-144.482, in angle=39.964] 4.699,3.218) .. (4.304,2.912); \draw [white, double=black] ([out angle=-144.482, in angle=39.964] 4.699,0.218) .. (4.304,-0.088); \draw [white, double=black] ([out angle=-130.069, in angle=53.787] 3.291,1.901) .. (2.907,1.412); \draw [white, double=black] ([out angle=-156.496, in angle=-17.743] 2.045,0.722) .. (1.715,0.706); \end{scope} \end{scope}

==> diagrams/links-2214.tex <==
\begin{scope} \clip (0,0) rectangle (7.977, 3.000); \begin{scope}[yshift=-0.590cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.167, in angle=-57.616] 1.716,0.723) .. (0.521,1.647); \draw [white, double=black, line width=0.062cm]([out angle=57.593, in angle=-162.188] 0.521,0.291) .. (1.716,1.214); \draw [white, double=black, line width=0.059cm]([out angle=-23.398, in angle=125.528] 2.048,1.198) .. (2.915,0.498); \draw [white, double=black, line width=0.059cm]([out angle=-125.550, in angle=23.379] 2.915,1.439) .. (2.048,0.739); \draw [white, double=black, line width=0.092cm]([out angle=96.838, in angle=-82.905] 5.252,2.679) .. (5.122,3.747); \draw [white, double=black, line width=0.092cm]([out angle=96.838, in angle=-82.905] 5.252,-0.321) .. (5.122,0.747); \draw [white, double=black, line width=0.092cm]([out angle=18.139, in angle=-164.487] 4.677,3.046) .. (5.707,3.357); \draw [white, double=black, line width=0.092cm]([out angle=18.139, in angle=-164.487] 4.677,0.046) .. (5.707,0.357); \draw [white, double=black, line width=0.112cm]([out angle=29.150, in angle=-125.212] 6.152,0.540) .. (7.424,1.684); \draw [white, double=black, line width=0.112cm]([out angle=-29.123, in angle=125.219] 6.152,1.394) .. (7.424,0.251); \draw [white, double=black, line width=0.092cm]([out angle=164.449, in angle=-18.127] 5.707,1.577) .. (4.677,1.888); \draw [white, double=black, line width=0.092cm]([out angle=82.917, in angle=-96.833] 5.122,1.187) .. (5.252,2.255); \draw [white, double=black, line width=0.100cm]([out angle=-145.985, in angle=51.838] 4.266,2.847) .. (3.290,1.939); \draw [white, double=black, line width=0.100cm]([out angle=-145.985, in angle=51.838] 4.266,-0.153) .. (3.290,-1.061); \draw [white, double=black, line width=0.100cm]([out angle=145.963, in angle=-51.829] 4.266,2.092) .. (3.290,3.000); \draw [white, double=black, line width=0.100cm]([out angle=145.963, in angle=-51.829] 4.266,-0.908) .. (3.290,0.000); \draw [white, double=black] ([out angle=17.812, in angle=156.602] 1.716,1.214) .. (2.048,1.198); \draw [white, double=black] ([out angle=122.384, in angle=-122.374] 0.521,1.647) .. (0.521,3.291); \draw [white, double=black] ([out angle=122.384, in angle=-122.374] 0.521,-1.353) .. (0.521,0.291); \draw [white, double=black] ([out angle=-54.441, in angle=128.171] 2.915,0.500) .. (3.290,0.000); \draw [white, double=black] ([out angle=15.513, in angle=-150.850] 5.707,0.357) .. (6.152,0.540); \draw [white, double=black] ([out angle=34.036, in angle=-161.861] 4.266,2.844) .. (4.677,3.046); \draw [white, double=black] ([out angle=34.036, in angle=-161.861] 4.266,-0.156) .. (4.677,0.046); \draw [white, double=black] ([out angle=54.802, in angle=-54.781] 7.424,1.684) .. (7.424,3.251); \draw [white, double=black] ([out angle=54.802, in angle=-54.781] 7.424,-1.316) .. (7.424,0.251); \draw [white, double=black] ([out angle=97.095, in angle=-97.081] 5.122,0.746) .. (5.122,1.187); \draw [white, double=black] ([out angle=83.167, in angle=-83.162] 5.252,2.255) .. (5.252,2.679); \draw [white, double=black] ([out angle=150.877, in angle=-15.558] 6.152,1.394) .. (5.706,1.577); \draw [white, double=black] ([out angle=161.873, in angle=-34.010] 4.677,1.888) .. (4.266,2.089); \draw [white, double=black] ([out angle=-128.162, in angle=54.450] 3.290,1.939) .. (2.915,1.439); \draw [white, double=black] ([out angle=-156.621, in angle=-17.833] 2.048,0.739) .. (1.716,0.723); \end{scope} \begin{scope}[yshift=2.410cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.167, in angle=-57.616] 1.716,0.723) .. (0.521,1.647); \draw [white, double=black, line width=0.062cm]([out angle=57.593, in angle=-162.188] 0.521,0.291) .. (1.716,1.214); \draw [white, double=black, line width=0.059cm]([out angle=-23.398, in angle=125.528] 2.048,1.198) .. (2.915,0.498); \draw [white, double=black, line width=0.059cm]([out angle=-125.550, in angle=23.379] 2.915,1.439) .. (2.048,0.739); \draw [white, double=black, line width=0.092cm]([out angle=96.838, in angle=-82.905] 5.252,2.679) .. (5.122,3.747); \draw [white, double=black, line width=0.092cm]([out angle=96.838, in angle=-82.905] 5.252,-0.321) .. (5.122,0.747); \draw [white, double=black, line width=0.092cm]([out angle=18.139, in angle=-164.487] 4.677,3.046) .. (5.707,3.357); \draw [white, double=black, line width=0.092cm]([out angle=18.139, in angle=-164.487] 4.677,0.046) .. (5.707,0.357); \draw [white, double=black, line width=0.112cm]([out angle=29.150, in angle=-125.212] 6.152,0.540) .. (7.424,1.684); \draw [white, double=black, line width=0.112cm]([out angle=-29.123, in angle=125.219] 6.152,1.394) .. (7.424,0.251); \draw [white, double=black, line width=0.092cm]([out angle=164.449, in angle=-18.127] 5.707,1.577) .. (4.677,1.888); \draw [white, double=black, line width=0.092cm]([out angle=82.917, in angle=-96.833] 5.122,1.187) .. (5.252,2.255); \draw [white, double=black, line width=0.100cm]([out angle=-145.985, in angle=51.838] 4.266,2.847) .. (3.290,1.939); \draw [white, double=black, line width=0.100cm]([out angle=-145.985, in angle=51.838] 4.266,-0.153) .. (3.290,-1.061); \draw [white, double=black, line width=0.100cm]([out angle=145.963, in angle=-51.829] 4.266,2.092) .. (3.290,3.000); \draw [white, double=black, line width=0.100cm]([out angle=145.963, in angle=-51.829] 4.266,-0.908) .. (3.290,0.000); \draw [white, double=black] ([out angle=17.812, in angle=156.602] 1.716,1.214) .. (2.048,1.198); \draw [white, double=black] ([out angle=122.384, in angle=-122.374] 0.521,1.647) .. (0.521,3.291); \draw [white, double=black] ([out angle=122.384, in angle=-122.374] 0.521,-1.353) .. (0.521,0.291); \draw [white, double=black] ([out angle=-54.441, in angle=128.171] 2.915,0.500) .. (3.290,0.000); \draw [white, double=black] ([out angle=15.513, in angle=-150.850] 5.707,0.357) .. (6.152,0.540); \draw [white, double=black] ([out angle=34.036, in angle=-161.861] 4.266,2.844) .. (4.677,3.046); \draw [white, double=black] ([out angle=34.036, in angle=-161.861] 4.266,-0.156) .. (4.677,0.046); \draw [white, double=black] ([out angle=54.802, in angle=-54.781] 7.424,1.684) .. (7.424,3.251); \draw [white, double=black] ([out angle=54.802, in angle=-54.781] 7.424,-1.316) .. (7.424,0.251); \draw [white, double=black] ([out angle=97.095, in angle=-97.081] 5.122,0.746) .. (5.122,1.187); \draw [white, double=black] ([out angle=83.167, in angle=-83.162] 5.252,2.255) .. (5.252,2.679); \draw [white, double=black] ([out angle=150.877, in angle=-15.558] 6.152,1.394) .. (5.706,1.577); \draw [white, double=black] ([out angle=161.873, in angle=-34.010] 4.677,1.888) .. (4.266,2.089); \draw [white, double=black] ([out angle=-128.162, in angle=54.450] 3.290,1.939) .. (2.915,1.439); \draw [white, double=black] ([out angle=-156.621, in angle=-17.833] 2.048,0.739) .. (1.716,0.723); \end{scope} \end{scope}

==> diagrams/links-2215.tex <==
\begin{scope} \clip (0,0) rectangle (7.975, 3.000); \begin{scope}[yshift=-0.592cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.202, in angle=-57.599] 1.716,0.724) .. (0.522,1.647); \draw [white, double=black, line width=0.062cm]([out angle=57.628, in angle=-162.157] 0.522,0.291) .. (1.716,1.215); \draw [white, double=black, line width=0.059cm]([out angle=-23.409, in angle=125.571] 2.047,1.199) .. (2.914,0.499); \draw [white, double=black, line width=0.059cm]([out angle=-125.550, in angle=23.377] 2.914,1.440) .. (2.047,0.740); \draw [white, double=black, line width=0.092cm]([out angle=96.849, in angle=-82.907] 5.251,2.681) .. (5.120,3.749); \draw [white, double=black, line width=0.092cm]([out angle=96.849, in angle=-82.907] 5.251,-0.319) .. (5.120,0.749); \draw [white, double=black, line width=0.092cm]([out angle=18.126, in angle=-164.432] 4.675,3.047) .. (5.705,3.359); \draw [white, double=black, line width=0.092cm]([out angle=18.126, in angle=-164.432] 4.675,0.047) .. (5.705,0.359); \draw [white, double=black, line width=0.112cm]([out angle=29.134, in angle=-125.218] 6.150,0.542) .. (7.422,1.686); \draw [white, double=black, line width=0.112cm]([out angle=-29.133, in angle=125.222] 6.150,1.397) .. (7.422,0.253); \draw [white, double=black, line width=0.092cm]([out angle=164.451, in angle=-18.114] 5.705,1.578) .. (4.675,1.890); \draw [white, double=black, line width=0.092cm]([out angle=82.920, in angle=-96.825] 5.120,1.189) .. (5.251,2.257); \draw [white, double=black, line width=0.100cm]([out angle=145.982, in angle=-51.820] 4.264,2.092) .. (3.288,3.000); \draw [white, double=black, line width=0.100cm]([out angle=145.982, in angle=-51.820] 4.264,-0.908) .. (3.288,-0.000); \draw [white, double=black, line width=0.100cm]([out angle=51.840, in angle=-145.955] 3.288,1.939) .. (4.264,2.847); \draw [white, double=black, line width=0.100cm]([out angle=51.840, in angle=-145.955] 3.288,-1.061) .. (4.264,-0.153); \draw [white, double=black] ([out angle=17.843, in angle=156.591] 1.716,1.215) .. (2.047,1.199); \draw [white, double=black] ([out angle=122.401, in angle=-122.372] 0.522,1.647) .. (0.521,3.291); \draw [white, double=black] ([out angle=122.401, in angle=-122.372] 0.522,-1.353) .. (0.521,0.291); \draw [white, double=black] ([out angle=-54.430, in angle=128.180] 2.914,0.499) .. (3.288,0.000); \draw [white, double=black] ([out angle=15.568, in angle=-150.866] 5.705,0.359) .. (6.150,0.542); \draw [white, double=black] ([out angle=34.020, in angle=-161.874] 4.264,2.846) .. (4.675,3.047); \draw [white, double=black] ([out angle=34.020, in angle=-161.874] 4.264,-0.154) .. (4.675,0.047); \draw [white, double=black] ([out angle=54.805, in angle=-54.778] 7.423,1.686) .. (7.422,3.253); \draw [white, double=black] ([out angle=54.805, in angle=-54.778] 7.423,-1.314) .. (7.422,0.253); \draw [white, double=black] ([out angle=97.093, in angle=-97.093] 5.120,0.749) .. (5.120,1.190); \draw [white, double=black] ([out angle=83.175, in angle=-83.151] 5.251,2.257) .. (5.251,2.681); \draw [white, double=black] ([out angle=150.867, in angle=-15.570] 6.150,1.397) .. (5.705,1.580); \draw [white, double=black] ([out angle=161.886, in angle=-34.046] 4.675,1.890) .. (4.265,2.091); \draw [white, double=black] ([out angle=-128.160, in angle=54.450] 3.288,1.939) .. (2.914,1.440); \draw [white, double=black] ([out angle=-156.623, in angle=-17.798] 2.047,0.740) .. (1.716,0.724); \end{scope} \begin{scope}[yshift=2.408cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.202, in angle=-57.599] 1.716,0.724) .. (0.522,1.647); \draw [white, double=black, line width=0.062cm]([out angle=57.628, in angle=-162.157] 0.522,0.291) .. (1.716,1.215); \draw [white, double=black, line width=0.059cm]([out angle=-23.409, in angle=125.571] 2.047,1.199) .. (2.914,0.499); \draw [white, double=black, line width=0.059cm]([out angle=-125.550, in angle=23.377] 2.914,1.440) .. (2.047,0.740); \draw [white, double=black, line width=0.092cm]([out angle=96.849, in angle=-82.907] 5.251,2.681) .. (5.120,3.749); \draw [white, double=black, line width=0.092cm]([out angle=96.849, in angle=-82.907] 5.251,-0.319) .. (5.120,0.749); \draw [white, double=black, line width=0.092cm]([out angle=18.126, in angle=-164.432] 4.675,3.047) .. (5.705,3.359); \draw [white, double=black, line width=0.092cm]([out angle=18.126, in angle=-164.432] 4.675,0.047) .. (5.705,0.359); \draw [white, double=black, line width=0.112cm]([out angle=29.134, in angle=-125.218] 6.150,0.542) .. (7.422,1.686); \draw [white, double=black, line width=0.112cm]([out angle=-29.133, in angle=125.222] 6.150,1.397) .. (7.422,0.253); \draw [white, double=black, line width=0.092cm]([out angle=164.451, in angle=-18.114] 5.705,1.578) .. (4.675,1.890); \draw [white, double=black, line width=0.092cm]([out angle=82.920, in angle=-96.825] 5.120,1.189) .. (5.251,2.257); \draw [white, double=black, line width=0.100cm]([out angle=145.982, in angle=-51.820] 4.264,2.092) .. (3.288,3.000); \draw [white, double=black, line width=0.100cm]([out angle=145.982, in angle=-51.820] 4.264,-0.908) .. (3.288,-0.000); \draw [white, double=black, line width=0.100cm]([out angle=51.840, in angle=-145.955] 3.288,1.939) .. (4.264,2.847); \draw [white, double=black, line width=0.100cm]([out angle=51.840, in angle=-145.955] 3.288,-1.061) .. (4.264,-0.153); \draw [white, double=black] ([out angle=17.843, in angle=156.591] 1.716,1.215) .. (2.047,1.199); \draw [white, double=black] ([out angle=122.401, in angle=-122.372] 0.522,1.647) .. (0.521,3.291); \draw [white, double=black] ([out angle=122.401, in angle=-122.372] 0.522,-1.353) .. (0.521,0.291); \draw [white, double=black] ([out angle=-54.430, in angle=128.180] 2.914,0.499) .. (3.288,0.000); \draw [white, double=black] ([out angle=15.568, in angle=-150.866] 5.705,0.359) .. (6.150,0.542); \draw [white, double=black] ([out angle=34.020, in angle=-161.874] 4.264,2.846) .. (4.675,3.047); \draw [white, double=black] ([out angle=34.020, in angle=-161.874] 4.264,-0.154) .. (4.675,0.047); \draw [white, double=black] ([out angle=54.805, in angle=-54.778] 7.423,1.686) .. (7.422,3.253); \draw [white, double=black] ([out angle=54.805, in angle=-54.778] 7.423,-1.314) .. (7.422,0.253); \draw [white, double=black] ([out angle=97.093, in angle=-97.093] 5.120,0.749) .. (5.120,1.190); \draw [white, double=black] ([out angle=83.175, in angle=-83.151] 5.251,2.257) .. (5.251,2.681); \draw [white, double=black] ([out angle=150.867, in angle=-15.570] 6.150,1.397) .. (5.705,1.580); \draw [white, double=black] ([out angle=161.886, in angle=-34.046] 4.675,1.890) .. (4.265,2.091); \draw [white, double=black] ([out angle=-128.160, in angle=54.450] 3.288,1.939) .. (2.914,1.440); \draw [white, double=black] ([out angle=-156.623, in angle=-17.798] 2.047,0.740) .. (1.716,0.724); \end{scope} \end{scope}

==> diagrams/links-2216.tex <==
\begin{scope} \clip (0,0) rectangle (7.788, 3.000); \begin{scope}[yshift=-1.334cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.265, in angle=-57.678] 1.713,0.700) .. (0.521,1.622); \draw [white, double=black, line width=0.062cm]([out angle=57.621, in angle=-162.338] 0.520,0.267) .. (1.714,1.188); \draw [white, double=black, line width=0.058cm]([out angle=-23.662, in angle=126.991] 2.042,1.170) .. (2.899,0.493); \draw [white, double=black, line width=0.058cm]([out angle=-127.038, in angle=23.674] 2.899,1.394) .. (2.042,0.717); \draw [white, double=black, line width=0.100cm]([out angle=144.787, in angle=-48.527] 5.756,0.567) .. (4.789,1.434); \draw [white, double=black, line width=0.100cm]([out angle=48.514, in angle=-144.800] 4.788,0.454) .. (5.756,1.321); \draw [white, double=black, line width=0.087cm]([out angle=19.523, in angle=-146.460] 6.168,1.534) .. (7.170,2.035); \draw [white, double=black, line width=0.087cm]([out angle=-75.394, in angle=96.714] 6.557,2.269) .. (6.765,1.163); \draw [white, double=black, line width=0.087cm]([out angle=75.406, in angle=-96.712] 6.557,2.621) .. (6.765,3.727); \draw [white, double=black, line width=0.087cm]([out angle=75.406, in angle=-96.712] 6.557,-0.379) .. (6.765,0.727); \draw [white, double=black, line width=0.087cm]([out angle=-19.511, in angle=146.461] 6.168,3.355) .. (7.170,2.855); \draw [white, double=black, line width=0.087cm]([out angle=-19.511, in angle=146.461] 6.168,0.355) .. (7.170,-0.145); \draw [white, double=black, line width=0.125cm]([out angle=-134.443, in angle=47.513] 4.366,3.000) .. (3.295,1.870); \draw [white, double=black, line width=0.125cm]([out angle=-134.443, in angle=47.513] 4.366,0.000) .. (3.295,-1.130); \draw [white, double=black, line width=0.125cm]([out angle=134.410, in angle=-47.534] 4.366,1.888) .. (3.295,3.019); \draw [white, double=black, line width=0.125cm]([out angle=134.410, in angle=-47.534] 4.366,-1.112) .. (3.295,0.019); \draw [white, double=black] ([out angle=17.662, in angle=156.338] 1.714,1.188) .. (2.042,1.170); \draw [white, double=black] ([out angle=122.322, in angle=-122.352] 0.521,1.622) .. (0.521,3.268); \draw [white, double=black] ([out angle=122.322, in angle=-122.352] 0.521,-1.378) .. (0.521,0.268); \draw [white, double=black] ([out angle=-52.982, in angle=132.466] 2.900,0.494) .. (3.295,0.019); \draw [white, double=black] ([out angle=35.232, in angle=-160.477] 5.756,1.321) .. (6.168,1.534); \draw [white, double=black] ([out angle=45.583, in angle=-131.486] 4.366,0.000) .. (4.788,0.454); \draw [white, double=black] ([out angle=33.520, in angle=-33.539] 7.170,2.036) .. (7.170,2.855); \draw [white, double=black] ([out angle=33.520, in angle=-33.539] 7.170,-0.964) .. (7.170,-0.145); \draw [white, double=black] ([out angle=83.288, in angle=-83.286] 6.765,0.727) .. (6.765,1.163); \draw [white, double=black] ([out angle=104.606, in angle=-104.586] 6.557,2.269) .. (6.557,2.620); \draw [white, double=black] ([out angle=160.489, in angle=-35.182] 6.168,0.355) .. (5.756,0.568); \draw [white, double=black] ([out angle=131.505, in angle=-45.564] 4.789,1.434) .. (4.366,1.888); \draw [white, double=black] ([out angle=-132.487, in angle=52.962] 3.295,1.870) .. (2.899,1.394); \draw [white, double=black] ([out angle=-156.326, in angle=-17.735] 2.042,0.717) .. (1.713,0.700); \end{scope} \begin{scope}[yshift=1.666cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.265, in angle=-57.678] 1.713,0.700) .. (0.521,1.622); \draw [white, double=black, line width=0.062cm]([out angle=57.621, in angle=-162.338] 0.520,0.267) .. (1.714,1.188); \draw [white, double=black, line width=0.058cm]([out angle=-23.662, in angle=126.991] 2.042,1.170) .. (2.899,0.493); \draw [white, double=black, line width=0.058cm]([out angle=-127.038, in angle=23.674] 2.899,1.394) .. (2.042,0.717); \draw [white, double=black, line width=0.100cm]([out angle=144.787, in angle=-48.527] 5.756,0.567) .. (4.789,1.434); \draw [white, double=black, line width=0.100cm]([out angle=48.514, in angle=-144.800] 4.788,0.454) .. (5.756,1.321); \draw [white, double=black, line width=0.087cm]([out angle=19.523, in angle=-146.460] 6.168,1.534) .. (7.170,2.035); \draw [white, double=black, line width=0.087cm]([out angle=-75.394, in angle=96.714] 6.557,2.269) .. (6.765,1.163); \draw [white, double=black, line width=0.087cm]([out angle=75.406, in angle=-96.712] 6.557,2.621) .. (6.765,3.727); \draw [white, double=black, line width=0.087cm]([out angle=75.406, in angle=-96.712] 6.557,-0.379) .. (6.765,0.727); \draw [white, double=black, line width=0.087cm]([out angle=-19.511, in angle=146.461] 6.168,3.355) .. (7.170,2.855); \draw [white, double=black, line width=0.087cm]([out angle=-19.511, in angle=146.461] 6.168,0.355) .. (7.170,-0.145); \draw [white, double=black, line width=0.125cm]([out angle=-134.443, in angle=47.513] 4.366,3.000) .. (3.295,1.870); \draw [white, double=black, line width=0.125cm]([out angle=-134.443, in angle=47.513] 4.366,0.000) .. (3.295,-1.130); \draw [white, double=black, line width=0.125cm]([out angle=134.410, in angle=-47.534] 4.366,1.888) .. (3.295,3.019); \draw [white, double=black, line width=0.125cm]([out angle=134.410, in angle=-47.534] 4.366,-1.112) .. (3.295,0.019); \draw [white, double=black] ([out angle=17.662, in angle=156.338] 1.714,1.188) .. (2.042,1.170); \draw [white, double=black] ([out angle=122.322, in angle=-122.352] 0.521,1.622) .. (0.521,3.268); \draw [white, double=black] ([out angle=122.322, in angle=-122.352] 0.521,-1.378) .. (0.521,0.268); \draw [white, double=black] ([out angle=-52.982, in angle=132.466] 2.900,0.494) .. (3.295,0.019); \draw [white, double=black] ([out angle=35.232, in angle=-160.477] 5.756,1.321) .. (6.168,1.534); \draw [white, double=black] ([out angle=45.583, in angle=-131.486] 4.366,0.000) .. (4.788,0.454); \draw [white, double=black] ([out angle=33.520, in angle=-33.539] 7.170,2.036) .. (7.170,2.855); \draw [white, double=black] ([out angle=33.520, in angle=-33.539] 7.170,-0.964) .. (7.170,-0.145); \draw [white, double=black] ([out angle=83.288, in angle=-83.286] 6.765,0.727) .. (6.765,1.163); \draw [white, double=black] ([out angle=104.606, in angle=-104.586] 6.557,2.269) .. (6.557,2.620); \draw [white, double=black] ([out angle=160.489, in angle=-35.182] 6.168,0.355) .. (5.756,0.568); \draw [white, double=black] ([out angle=131.505, in angle=-45.564] 4.789,1.434) .. (4.366,1.888); \draw [white, double=black] ([out angle=-132.487, in angle=52.962] 3.295,1.870) .. (2.899,1.394); \draw [white, double=black] ([out angle=-156.326, in angle=-17.735] 2.042,0.717) .. (1.713,0.700); \end{scope} \end{scope}

==> diagrams/links-2217.tex <==
\begin{scope} \clip (0,0) rectangle (7.788, 3.000); \begin{scope}[yshift=-1.334cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.273, in angle=-57.674] 1.714,0.700) .. (0.521,1.622); \draw [white, double=black, line width=0.062cm]([out angle=57.628, in angle=-162.330] 0.520,0.267) .. (1.714,1.188); \draw [white, double=black, line width=0.058cm]([out angle=-23.667, in angle=126.999] 2.042,1.171) .. (2.899,0.493); \draw [white, double=black, line width=0.058cm]([out angle=-127.038, in angle=23.671] 2.899,1.395) .. (2.042,0.717); \draw [white, double=black, line width=0.100cm]([out angle=144.785, in angle=-48.530] 5.756,0.567) .. (4.789,1.434); \draw [white, double=black, line width=0.100cm]([out angle=48.512, in angle=-144.803] 4.788,0.454) .. (5.756,1.321); \draw [white, double=black, line width=0.087cm]([out angle=19.520, in angle=-146.463] 6.168,1.534) .. (7.170,2.035); \draw [white, double=black, line width=0.087cm]([out angle=-75.397, in angle=96.714] 6.557,2.269) .. (6.765,1.162); \draw [white, double=black, line width=0.087cm]([out angle=75.409, in angle=-96.711] 6.557,2.620) .. (6.765,3.727); \draw [white, double=black, line width=0.087cm]([out angle=75.409, in angle=-96.711] 6.557,-0.380) .. (6.765,0.727); \draw [white, double=black, line width=0.087cm]([out angle=-19.508, in angle=146.464] 6.168,3.355) .. (7.170,2.854); \draw [white, double=black, line width=0.087cm]([out angle=-19.508, in angle=146.464] 6.168,0.355) .. (7.170,-0.146); \draw [white, double=black, line width=0.125cm]([out angle=134.411, in angle=-47.530] 4.366,1.888) .. (3.295,3.019); \draw [white, double=black, line width=0.125cm]([out angle=134.411, in angle=-47.530] 4.366,-1.112) .. (3.295,0.019); \draw [white, double=black, line width=0.125cm]([out angle=47.515, in angle=-134.439] 3.295,1.870) .. (4.366,3.000); \draw [white, double=black, line width=0.125cm]([out angle=47.515, in angle=-134.439] 3.295,-1.130) .. (4.366,0.000); \draw [white, double=black] ([out angle=17.670, in angle=156.333] 1.714,1.188) .. (2.042,1.171); \draw [white, double=black] ([out angle=122.326, in angle=-122.347] 0.521,1.622) .. (0.521,3.268); \draw [white, double=black] ([out angle=122.326, in angle=-122.347] 0.521,-1.378) .. (0.521,0.268); \draw [white, double=black] ([out angle=-52.977, in angle=132.470] 2.900,0.495) .. (3.295,0.019); \draw [white, double=black] ([out angle=35.228, in angle=-160.480] 5.756,1.321) .. (6.168,1.534); \draw [white, double=black] ([out angle=45.581, in angle=-131.488] 4.366,0.000) .. (4.788,0.454); \draw [white, double=black] ([out angle=33.525, in angle=-33.536] 7.170,2.035) .. (7.170,2.854); \draw [white, double=black] ([out angle=33.525, in angle=-33.536] 7.170,-0.965) .. (7.170,-0.146); \draw [white, double=black] ([out angle=83.289, in angle=-83.286] 6.765,0.727) .. (6.765,1.162); \draw [white, double=black] ([out angle=104.603, in angle=-104.590] 6.557,2.269) .. (6.557,2.619); \draw [white, double=black] ([out angle=160.492, in angle=-35.186] 6.168,0.355) .. (5.756,0.567); \draw [white, double=black] ([out angle=131.500, in angle=-45.569] 4.789,1.434) .. (4.366,1.888); \draw [white, double=black] ([out angle=-132.485, in angle=52.962] 3.295,1.870) .. (2.899,1.395); \draw [white, double=black] ([out angle=-156.329, in angle=-17.727] 2.042,0.717) .. (1.714,0.700); \end{scope} \begin{scope}[yshift=1.666cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.273, in angle=-57.674] 1.714,0.700) .. (0.521,1.622); \draw [white, double=black, line width=0.062cm]([out angle=57.628, in angle=-162.330] 0.520,0.267) .. (1.714,1.188); \draw [white, double=black, line width=0.058cm]([out angle=-23.667, in angle=126.999] 2.042,1.171) .. (2.899,0.493); \draw [white, double=black, line width=0.058cm]([out angle=-127.038, in angle=23.671] 2.899,1.395) .. (2.042,0.717); \draw [white, double=black, line width=0.100cm]([out angle=144.785, in angle=-48.530] 5.756,0.567) .. (4.789,1.434); \draw [white, double=black, line width=0.100cm]([out angle=48.512, in angle=-144.803] 4.788,0.454) .. (5.756,1.321); \draw [white, double=black, line width=0.087cm]([out angle=19.520, in angle=-146.463] 6.168,1.534) .. (7.170,2.035); \draw [white, double=black, line width=0.087cm]([out angle=-75.397, in angle=96.714] 6.557,2.269) .. (6.765,1.162); \draw [white, double=black, line width=0.087cm]([out angle=75.409, in angle=-96.711] 6.557,2.620) .. (6.765,3.727); \draw [white, double=black, line width=0.087cm]([out angle=75.409, in angle=-96.711] 6.557,-0.380) .. (6.765,0.727); \draw [white, double=black, line width=0.087cm]([out angle=-19.508, in angle=146.464] 6.168,3.355) .. (7.170,2.854); \draw [white, double=black, line width=0.087cm]([out angle=-19.508, in angle=146.464] 6.168,0.355) .. (7.170,-0.146); \draw [white, double=black, line width=0.125cm]([out angle=134.411, in angle=-47.530] 4.366,1.888) .. (3.295,3.019); \draw [white, double=black, line width=0.125cm]([out angle=134.411, in angle=-47.530] 4.366,-1.112) .. (3.295,0.019); \draw [white, double=black, line width=0.125cm]([out angle=47.515, in angle=-134.439] 3.295,1.870) .. (4.366,3.000); \draw [white, double=black, line width=0.125cm]([out angle=47.515, in angle=-134.439] 3.295,-1.130) .. (4.366,0.000); \draw [white, double=black] ([out angle=17.670, in angle=156.333] 1.714,1.188) .. (2.042,1.171); \draw [white, double=black] ([out angle=122.326, in angle=-122.347] 0.521,1.622) .. (0.521,3.268); \draw [white, double=black] ([out angle=122.326, in angle=-122.347] 0.521,-1.378) .. (0.521,0.268); \draw [white, double=black] ([out angle=-52.977, in angle=132.470] 2.900,0.495) .. (3.295,0.019); \draw [white, double=black] ([out angle=35.228, in angle=-160.480] 5.756,1.321) .. (6.168,1.534); \draw [white, double=black] ([out angle=45.581, in angle=-131.488] 4.366,0.000) .. (4.788,0.454); \draw [white, double=black] ([out angle=33.525, in angle=-33.536] 7.170,2.035) .. (7.170,2.854); \draw [white, double=black] ([out angle=33.525, in angle=-33.536] 7.170,-0.965) .. (7.170,-0.146); \draw [white, double=black] ([out angle=83.289, in angle=-83.286] 6.765,0.727) .. (6.765,1.162); \draw [white, double=black] ([out angle=104.603, in angle=-104.590] 6.557,2.269) .. (6.557,2.619); \draw [white, double=black] ([out angle=160.492, in angle=-35.186] 6.168,0.355) .. (5.756,0.567); \draw [white, double=black] ([out angle=131.500, in angle=-45.569] 4.789,1.434) .. (4.366,1.888); \draw [white, double=black] ([out angle=-132.485, in angle=52.962] 3.295,1.870) .. (2.899,1.395); \draw [white, double=black] ([out angle=-156.329, in angle=-17.727] 2.042,0.717) .. (1.714,0.700); \end{scope} \end{scope}

==> diagrams/links-2218.tex <==
\begin{scope} \clip (0,0) rectangle (7.667, 3.000); \begin{scope}[yshift=-1.946cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.259, in angle=-57.618] 1.715,0.706) .. (0.521,1.628); \draw [white, double=black, line width=0.062cm]([out angle=57.651, in angle=-162.210] 0.522,0.273) .. (1.715,1.195); \draw [white, double=black, line width=0.059cm]([out angle=-23.533, in angle=126.238] 2.045,1.179) .. (2.907,0.489); \draw [white, double=black, line width=0.059cm]([out angle=-126.213, in angle=23.504] 2.907,1.412) .. (2.045,0.722); \draw [white, double=black, line width=0.038cm]([out angle=110.797, in angle=-35.526] 5.184,1.055) .. (4.699,1.683); \draw [white, double=black, line width=0.038cm]([out angle=68.375, in angle=-148.144] 4.884,1.057) .. (5.389,1.661); \draw [white, double=black, line width=0.125cm]([out angle=34.284, in angle=-126.264] 5.817,1.940) .. (7.102,3.182); \draw [white, double=black, line width=0.125cm]([out angle=34.284, in angle=-126.264] 5.817,-1.060) .. (7.102,0.182); \draw [white, double=black, line width=0.125cm]([out angle=-34.288, in angle=126.267] 5.817,2.961) .. (7.102,1.719); \draw [white, double=black, line width=0.125cm]([out angle=-34.288, in angle=126.267] 5.817,-0.039) .. (7.102,-1.281); \draw [white, double=black, line width=0.125cm]([out angle=-140.021, in angle=49.931] 4.304,2.912) .. (3.291,1.901); \draw [white, double=black, line width=0.125cm]([out angle=-140.021, in angle=49.931] 4.304,-0.088) .. (3.291,-1.099); \draw [white, double=black, line width=0.125cm]([out angle=140.047, in angle=-49.913] 4.304,1.989) .. (3.291,3.000); \draw [white, double=black, line width=0.125cm]([out angle=140.047, in angle=-49.913] 4.304,-1.011) .. (3.291,0.000); \draw [white, double=black, line width=0.038cm]([out angle=148.171, in angle=-68.361] 5.389,0.239) .. (4.884,0.843); \draw [white, double=black, line width=0.038cm]([out angle=35.494, in angle=-110.774] 4.699,0.216) .. (5.184,0.845); \draw [white, double=black] ([out angle=17.790, in angle=156.467] 1.715,1.195) .. (2.045,1.179); \draw [white, double=black] ([out angle=122.382, in angle=-122.354] 0.521,1.628) .. (0.521,3.272); \draw [white, double=black] ([out angle=122.382, in angle=-122.354] 0.521,-1.372) .. (0.521,0.272); \draw [white, double=black] ([out angle=-53.769, in angle=130.087] 2.907,0.489) .. (3.291,0.000); \draw [white, double=black] ([out angle=31.856, in angle=-145.716] 5.389,1.661) .. (5.817,1.940); \draw [white, double=black] ([out angle=111.639, in angle=-111.625] 4.884,0.843) .. (4.884,1.057); \draw [white, double=black] ([out angle=53.756, in angle=-53.733] 7.103,0.181) .. (7.102,1.720); \draw [white, double=black] ([out angle=144.474, in angle=-39.969] 4.699,1.684) .. (4.304,1.989); \draw [white, double=black] ([out angle=69.226, in angle=-69.203] 5.184,0.845) .. (5.184,1.055); \draw [white, double=black] ([out angle=145.712, in angle=-31.849] 5.817,2.961) .. (5.389,3.240); \draw [white, double=black] ([out angle=145.712, in angle=-31.849] 5.817,-0.039) .. (5.389,0.240); \draw [white, double=black] ([out angle=-144.483, in angle=39.963] 4.699,3.218) .. (4.304,2.912); \draw [white, double=black] ([out angle=-144.483, in angle=39.963] 4.699,0.218) .. (4.304,-0.088); \draw [white, double=black] ([out angle=-130.069, in angle=53.787] 3.291,1.901) .. (2.907,1.412); \draw [white, double=black] ([out angle=-156.496, in angle=-17.741] 2.045,0.722) .. (1.715,0.706); \end{scope} \begin{scope}[yshift=1.054cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.259, in angle=-57.618] 1.715,0.706) .. (0.521,1.628); \draw [white, double=black, line width=0.062cm]([out angle=57.651, in angle=-162.210] 0.522,0.273) .. (1.715,1.195); \draw [white, double=black, line width=0.059cm]([out angle=-23.533, in angle=126.238] 2.045,1.179) .. (2.907,0.489); \draw [white, double=black, line width=0.059cm]([out angle=-126.213, in angle=23.504] 2.907,1.412) .. (2.045,0.722); \draw [white, double=black, line width=0.038cm]([out angle=110.797, in angle=-35.526] 5.184,1.055) .. (4.699,1.683); \draw [white, double=black, line width=0.038cm]([out angle=68.375, in angle=-148.144] 4.884,1.057) .. (5.389,1.661); \draw [white, double=black, line width=0.125cm]([out angle=34.284, in angle=-126.264] 5.817,1.940) .. (7.102,3.182); \draw [white, double=black, line width=0.125cm]([out angle=34.284, in angle=-126.264] 5.817,-1.060) .. (7.102,0.182); \draw [white, double=black, line width=0.125cm]([out angle=-34.288, in angle=126.267] 5.817,2.961) .. (7.102,1.719); \draw [white, double=black, line width=0.125cm]([out angle=-34.288, in angle=126.267] 5.817,-0.039) .. (7.102,-1.281); \draw [white, double=black, line width=0.125cm]([out angle=-140.021, in angle=49.931] 4.304,2.912) .. (3.291,1.901); \draw [white, double=black, line width=0.125cm]([out angle=-140.021, in angle=49.931] 4.304,-0.088) .. (3.291,-1.099); \draw [white, double=black, line width=0.125cm]([out angle=140.047, in angle=-49.913] 4.304,1.989) .. (3.291,3.000); \draw [white, double=black, line width=0.125cm]([out angle=140.047, in angle=-49.913] 4.304,-1.011) .. (3.291,0.000); \draw [white, double=black, line width=0.038cm]([out angle=148.171, in angle=-68.361] 5.389,0.239) .. (4.884,0.843); \draw [white, double=black, line width=0.038cm]([out angle=35.494, in angle=-110.774] 4.699,0.216) .. (5.184,0.845); \draw [white, double=black] ([out angle=17.790, in angle=156.467] 1.715,1.195) .. (2.045,1.179); \draw [white, double=black] ([out angle=122.382, in angle=-122.354] 0.521,1.628) .. (0.521,3.272); \draw [white, double=black] ([out angle=122.382, in angle=-122.354] 0.521,-1.372) .. (0.521,0.272); \draw [white, double=black] ([out angle=-53.769, in angle=130.087] 2.907,0.489) .. (3.291,0.000); \draw [white, double=black] ([out angle=31.856, in angle=-145.716] 5.389,1.661) .. (5.817,1.940); \draw [white, double=black] ([out angle=111.639, in angle=-111.625] 4.884,0.843) .. (4.884,1.057); \draw [white, double=black] ([out angle=53.756, in angle=-53.733] 7.103,0.181) .. (7.102,1.720); \draw [white, double=black] ([out angle=144.474, in angle=-39.969] 4.699,1.684) .. (4.304,1.989); \draw [white, double=black] ([out angle=69.226, in angle=-69.203] 5.184,0.845) .. (5.184,1.055); \draw [white, double=black] ([out angle=145.712, in angle=-31.849] 5.817,2.961) .. (5.389,3.240); \draw [white, double=black] ([out angle=145.712, in angle=-31.849] 5.817,-0.039) .. (5.389,0.240); \draw [white, double=black] ([out angle=-144.483, in angle=39.963] 4.699,3.218) .. (4.304,2.912); \draw [white, double=black] ([out angle=-144.483, in angle=39.963] 4.699,0.218) .. (4.304,-0.088); \draw [white, double=black] ([out angle=-130.069, in angle=53.787] 3.291,1.901) .. (2.907,1.412); \draw [white, double=black] ([out angle=-156.496, in angle=-17.741] 2.045,0.722) .. (1.715,0.706); \end{scope} \end{scope}

==> diagrams/links-2219.tex <==
\begin{scope} \clip (0,0) rectangle (7.668, 3.000); \begin{scope}[yshift=-1.945cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.238, in angle=-57.626] 1.715,0.705) .. (0.521,1.627); \draw [white, double=black, line width=0.062cm]([out angle=57.629, in angle=-162.225] 0.521,0.272) .. (1.715,1.194); \draw [white, double=black, line width=0.059cm]([out angle=-23.530, in angle=126.210] 2.045,1.178) .. (2.908,0.488); \draw [white, double=black, line width=0.059cm]([out angle=-126.211, in angle=23.501] 2.908,1.411) .. (2.045,0.721); \draw [white, double=black, line width=0.038cm]([out angle=110.797, in angle=-35.474] 5.186,1.053) .. (4.701,1.682); \draw [white, double=black, line width=0.038cm]([out angle=68.433, in angle=-148.195] 4.886,1.055) .. (5.391,1.660); \draw [white, double=black, line width=0.125cm]([out angle=34.301, in angle=-126.261] 5.819,1.938) .. (7.104,3.180); \draw [white, double=black, line width=0.125cm]([out angle=34.301, in angle=-126.261] 5.819,-1.062) .. (7.104,0.180); \draw [white, double=black, line width=0.125cm]([out angle=-34.280, in angle=126.269] 5.819,2.960) .. (7.104,1.718); \draw [white, double=black, line width=0.125cm]([out angle=-34.280, in angle=126.269] 5.819,-0.040) .. (7.104,-1.282); \draw [white, double=black, line width=0.125cm]([out angle=140.040, in angle=-49.913] 4.306,1.989) .. (3.292,3.000); \draw [white, double=black, line width=0.125cm]([out angle=140.040, in angle=-49.913] 4.306,-1.011) .. (3.292,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=49.933, in angle=-140.037] 3.292,1.900) .. (4.306,2.912); \draw [white, double=black, line width=0.125cm]([out angle=49.933, in angle=-140.037] 3.292,-1.100) .. (4.306,-0.088); \draw [white, double=black, line width=0.038cm]([out angle=148.178, in angle=-68.401] 5.391,0.237) .. (4.886,0.841); \draw [white, double=black, line width=0.038cm]([out angle=35.542, in angle=-110.772] 4.701,0.214) .. (5.186,0.844); \draw [white, double=black] ([out angle=17.775, in angle=156.470] 1.715,1.194) .. (2.045,1.178); \draw [white, double=black] ([out angle=122.374, in angle=-122.348] 0.521,1.627) .. (0.521,3.272); \draw [white, double=black] ([out angle=122.374, in angle=-122.348] 0.521,-1.373) .. (0.521,0.272); \draw [white, double=black] ([out angle=-53.769, in angle=130.087] 2.908,0.489) .. (3.292,0.000); \draw [white, double=black] ([out angle=31.805, in angle=-145.699] 5.391,1.659) .. (5.819,1.938); \draw [white, double=black] ([out angle=111.599, in angle=-111.567] 4.886,0.841) .. (4.886,1.055); \draw [white, double=black] ([out angle=53.765, in angle=-53.731] 7.105,0.180) .. (7.104,1.718); \draw [white, double=black] ([out angle=144.526, in angle=-39.952] 4.701,1.681) .. (4.306,1.987); \draw [white, double=black] ([out angle=69.228, in angle=-69.203] 5.186,0.844) .. (5.186,1.053); \draw [white, double=black] ([out angle=145.720, in angle=-31.843] 5.819,2.960) .. (5.391,3.238); \draw [white, double=black] ([out angle=145.720, in angle=-31.843] 5.819,-0.040) .. (5.391,0.238); \draw [white, double=black] ([out angle=-144.479, in angle=39.971] 4.701,3.216) .. (4.306,2.910); \draw [white, double=black] ([out angle=-144.479, in angle=39.971] 4.701,0.216) .. (4.306,-0.090); \draw [white, double=black] ([out angle=-130.067, in angle=53.789] 3.292,1.900) .. (2.908,1.411); \draw [white, double=black] ([out angle=-156.499, in angle=-17.762] 2.045,0.721) .. (1.715,0.705); \end{scope} \begin{scope}[yshift=1.055cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.238, in angle=-57.626] 1.715,0.705) .. (0.521,1.627); \draw [white, double=black, line width=0.062cm]([out angle=57.629, in angle=-162.225] 0.521,0.272) .. (1.715,1.194); \draw [white, double=black, line width=0.059cm]([out angle=-23.530, in angle=126.210] 2.045,1.178) .. (2.908,0.488); \draw [white, double=black, line width=0.059cm]([out angle=-126.211, in angle=23.501] 2.908,1.411) .. (2.045,0.721); \draw [white, double=black, line width=0.038cm]([out angle=110.797, in angle=-35.474] 5.186,1.053) .. (4.701,1.682); \draw [white, double=black, line width=0.038cm]([out angle=68.433, in angle=-148.195] 4.886,1.055) .. (5.391,1.660); \draw [white, double=black, line width=0.125cm]([out angle=34.301, in angle=-126.261] 5.819,1.938) .. (7.104,3.180); \draw [white, double=black, line width=0.125cm]([out angle=34.301, in angle=-126.261] 5.819,-1.062) .. (7.104,0.180); \draw [white, double=black, line width=0.125cm]([out angle=-34.280, in angle=126.269] 5.819,2.960) .. (7.104,1.718); \draw [white, double=black, line width=0.125cm]([out angle=-34.280, in angle=126.269] 5.819,-0.040) .. (7.104,-1.282); \draw [white, double=black, line width=0.125cm]([out angle=140.040, in angle=-49.913] 4.306,1.989) .. (3.292,3.000); \draw [white, double=black, line width=0.125cm]([out angle=140.040, in angle=-49.913] 4.306,-1.011) .. (3.292,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=49.933, in angle=-140.037] 3.292,1.900) .. (4.306,2.912); \draw [white, double=black, line width=0.125cm]([out angle=49.933, in angle=-140.037] 3.292,-1.100) .. (4.306,-0.088); \draw [white, double=black, line width=0.038cm]([out angle=148.178, in angle=-68.401] 5.391,0.237) .. (4.886,0.841); \draw [white, double=black, line width=0.038cm]([out angle=35.542, in angle=-110.772] 4.701,0.214) .. (5.186,0.844); \draw [white, double=black] ([out angle=17.775, in angle=156.470] 1.715,1.194) .. (2.045,1.178); \draw [white, double=black] ([out angle=122.374, in angle=-122.348] 0.521,1.627) .. (0.521,3.272); \draw [white, double=black] ([out angle=122.374, in angle=-122.348] 0.521,-1.373) .. (0.521,0.272); \draw [white, double=black] ([out angle=-53.769, in angle=130.087] 2.908,0.489) .. (3.292,0.000); \draw [white, double=black] ([out angle=31.805, in angle=-145.699] 5.391,1.659) .. (5.819,1.938); \draw [white, double=black] ([out angle=111.599, in angle=-111.567] 4.886,0.841) .. (4.886,1.055); \draw [white, double=black] ([out angle=53.765, in angle=-53.731] 7.105,0.180) .. (7.104,1.718); \draw [white, double=black] ([out angle=144.526, in angle=-39.952] 4.701,1.681) .. (4.306,1.987); \draw [white, double=black] ([out angle=69.228, in angle=-69.203] 5.186,0.844) .. (5.186,1.053); \draw [white, double=black] ([out angle=145.720, in angle=-31.843] 5.819,2.960) .. (5.391,3.238); \draw [white, double=black] ([out angle=145.720, in angle=-31.843] 5.819,-0.040) .. (5.391,0.238); \draw [white, double=black] ([out angle=-144.479, in angle=39.971] 4.701,3.216) .. (4.306,2.910); \draw [white, double=black] ([out angle=-144.479, in angle=39.971] 4.701,0.216) .. (4.306,-0.090); \draw [white, double=black] ([out angle=-130.067, in angle=53.789] 3.292,1.900) .. (2.908,1.411); \draw [white, double=black] ([out angle=-156.499, in angle=-17.762] 2.045,0.721) .. (1.715,0.705); \end{scope} \end{scope}

==> diagrams/links-222.tex <==
\begin{scope} \clip (0,0) rectangle (2.654, 3.000); \begin{scope}[yshift=-2.422cm]  \draw [white, double=black, line width=0.052cm]([out angle=155.963, in angle=-80.903] 1.333,0.232) .. (0.831,0.885); \draw [white, double=black, line width=0.052cm]([out angle=44.154, in angle=-152.781] 0.569,0.096) .. (1.321,0.637); \draw [white, double=black, line width=0.021cm]([out angle=13.055, in angle=136.201] 1.517,0.708) .. (1.871,0.611); \draw [white, double=black, line width=0.021cm]([out angle=-101.038, in angle=90.729] 1.760,0.960) .. (1.723,0.546); \draw [white, double=black, line width=0.022cm]([out angle=-61.251, in angle=134.773] 1.748,3.450) .. (2.123,2.948); \draw [white, double=black, line width=0.022cm]([out angle=-61.251, in angle=134.773] 1.748,0.450) .. (2.123,-0.052); \draw [white, double=black, line width=0.022cm]([out angle=-93.373, in angle=-0.642] 1.919,3.488) .. (1.584,3.176); \draw [white, double=black, line width=0.022cm]([out angle=-93.373, in angle=-0.642] 1.919,0.488) .. (1.584,0.176); \draw [white, double=black, line width=0.034cm]([out angle=86.530, in angle=-160.665] 0.813,1.257) .. (1.231,1.810); \draw [white, double=black, line width=0.034cm]([out angle=-46.106, in angle=162.241] 0.550,1.972) .. (1.234,1.546); \draw [white, double=black, line width=0.033cm]([out angle=-138.712, in angle=15.964] 2.087,1.916) .. (1.404,1.543); \draw [white, double=black, line width=0.033cm]([out angle=90.093, in angle=-22.449] 1.788,1.254) .. (1.419,1.805); \draw [white, double=black] ([out angle=27.247, in angle=-166.945] 1.321,0.636) .. (1.517,0.708); \draw [white, double=black] ([out angle=-43.799, in angle=86.627] 1.871,0.611) .. (1.919,0.488); \draw [white, double=black] ([out angle=179.358, in angle=-24.026] 1.584,3.176) .. (1.333,3.231); \draw [white, double=black] ([out angle=179.358, in angle=-24.026] 1.584,0.176) .. (1.333,0.231); \draw [white, double=black] ([out angle=99.097, in angle=-93.469] 0.831,0.885) .. (0.813,1.257); \draw [white, double=black] ([out angle=19.319, in angle=157.551] 1.231,1.810) .. (1.419,1.805); \draw [white, double=black] ([out angle=-89.907, in angle=78.962] 1.788,1.254) .. (1.760,0.960); \draw [white, double=black] ([out angle=-89.271, in angle=118.749] 1.723,0.546) .. (1.748,0.450); \draw [white, double=black] ([out angle=133.894, in angle=-135.846] 0.550,1.972) .. (0.569,3.096); \draw [white, double=black] ([out angle=133.894, in angle=-135.846] 0.550,-1.028) .. (0.569,0.096); \draw [white, double=black] ([out angle=-45.227, in angle=41.302] 2.123,2.948) .. (2.088,1.916); \draw [white, double=black] ([out angle=-45.227, in angle=41.302] 2.123,-0.052) .. (2.088,-1.084); \draw [white, double=black] ([out angle=-164.036, in angle=-17.776] 1.404,1.543) .. (1.234,1.546); \end{scope} \begin{scope}[yshift=0.578cm]  \draw [white, double=black, line width=0.052cm]([out angle=155.963, in angle=-80.903] 1.333,0.232) .. (0.831,0.885); \draw [white, double=black, line width=0.052cm]([out angle=44.154, in angle=-152.781] 0.569,0.096) .. (1.321,0.637); \draw [white, double=black, line width=0.021cm]([out angle=13.055, in angle=136.201] 1.517,0.708) .. (1.871,0.611); \draw [white, double=black, line width=0.021cm]([out angle=-101.038, in angle=90.729] 1.760,0.960) .. (1.723,0.546); \draw [white, double=black, line width=0.022cm]([out angle=-61.251, in angle=134.773] 1.748,3.450) .. (2.123,2.948); \draw [white, double=black, line width=0.022cm]([out angle=-61.251, in angle=134.773] 1.748,0.450) .. (2.123,-0.052); \draw [white, double=black, line width=0.022cm]([out angle=-93.373, in angle=-0.642] 1.919,3.488) .. (1.584,3.176); \draw [white, double=black, line width=0.022cm]([out angle=-93.373, in angle=-0.642] 1.919,0.488) .. (1.584,0.176); \draw [white, double=black, line width=0.034cm]([out angle=86.530, in angle=-160.665] 0.813,1.257) .. (1.231,1.810); \draw [white, double=black, line width=0.034cm]([out angle=-46.106, in angle=162.241] 0.550,1.972) .. (1.234,1.546); \draw [white, double=black, line width=0.033cm]([out angle=-138.712, in angle=15.964] 2.087,1.916) .. (1.404,1.543); \draw [white, double=black, line width=0.033cm]([out angle=90.093, in angle=-22.449] 1.788,1.254) .. (1.419,1.805); \draw [white, double=black] ([out angle=27.247, in angle=-166.945] 1.321,0.636) .. (1.517,0.708); \draw [white, double=black] ([out angle=-43.799, in angle=86.627] 1.871,0.611) .. (1.919,0.488); \draw [white, double=black] ([out angle=179.358, in angle=-24.026] 1.584,3.176) .. (1.333,3.231); \draw [white, double=black] ([out angle=179.358, in angle=-24.026] 1.584,0.176) .. (1.333,0.231); \draw [white, double=black] ([out angle=99.097, in angle=-93.469] 0.831,0.885) .. (0.813,1.257); \draw [white, double=black] ([out angle=19.319, in angle=157.551] 1.231,1.810) .. (1.419,1.805); \draw [white, double=black] ([out angle=-89.907, in angle=78.962] 1.788,1.254) .. (1.760,0.960); \draw [white, double=black] ([out angle=-89.271, in angle=118.749] 1.723,0.546) .. (1.748,0.450); \draw [white, double=black] ([out angle=133.894, in angle=-135.846] 0.550,1.972) .. (0.569,3.096); \draw [white, double=black] ([out angle=133.894, in angle=-135.846] 0.550,-1.028) .. (0.569,0.096); \draw [white, double=black] ([out angle=-45.227, in angle=41.302] 2.123,2.948) .. (2.088,1.916); \draw [white, double=black] ([out angle=-45.227, in angle=41.302] 2.123,-0.052) .. (2.088,-1.084); \draw [white, double=black] ([out angle=-164.036, in angle=-17.776] 1.404,1.543) .. (1.234,1.546); \end{scope} \end{scope}

==> diagrams/links-2220.tex <==
\begin{scope} \clip (0,0) rectangle (7.973, 3.000); \begin{scope}[yshift=-1.347cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.155, in angle=-57.626] 1.716,0.724) .. (0.521,1.648); \draw [white, double=black, line width=0.062cm]([out angle=57.590, in angle=-162.205] 0.521,0.292) .. (1.716,1.215); \draw [white, double=black, line width=0.059cm]([out angle=-23.376, in angle=125.522] 2.047,1.199) .. (2.914,0.499); \draw [white, double=black, line width=0.059cm]([out angle=-125.550, in angle=23.399] 2.915,1.440) .. (2.048,0.740); \draw [white, double=black, line width=0.092cm]([out angle=18.138, in angle=-164.458] 4.675,3.048) .. (5.704,3.359); \draw [white, double=black, line width=0.092cm]([out angle=18.138, in angle=-164.458] 4.675,0.048) .. (5.704,0.359); \draw [white, double=black, line width=0.092cm]([out angle=-82.907, in angle=96.828] 5.120,3.749) .. (5.250,2.681); \draw [white, double=black, line width=0.092cm]([out angle=-82.907, in angle=96.828] 5.120,0.749) .. (5.250,-0.319); \draw [white, double=black, line width=0.111cm]([out angle=125.210, in angle=-29.126] 7.420,0.253) .. (6.149,1.396); \draw [white, double=black, line width=0.111cm]([out angle=29.135, in angle=-125.210] 6.149,0.542) .. (7.420,1.685); \draw [white, double=black, line width=0.092cm]([out angle=82.900, in angle=-96.848] 5.119,1.191) .. (5.250,2.258); \draw [white, double=black, line width=0.092cm]([out angle=-18.146, in angle=164.425] 4.675,1.891) .. (5.704,1.580); \draw [white, double=black, line width=0.100cm]([out angle=-145.992, in angle=51.833] 4.265,2.847) .. (3.289,1.939); \draw [white, double=black, line width=0.100cm]([out angle=-145.992, in angle=51.833] 4.265,-0.153) .. (3.289,-1.061); \draw [white, double=black, line width=0.100cm]([out angle=145.959, in angle=-51.848] 4.264,2.092) .. (3.289,3.000); \draw [white, double=black, line width=0.100cm]([out angle=145.959, in angle=-51.848] 4.264,-0.908) .. (3.289,0.000); \draw [white, double=black] ([out angle=17.795, in angle=156.624] 1.716,1.215) .. (2.048,1.199); \draw [white, double=black] ([out angle=122.374, in angle=-122.398] 0.521,1.648) .. (0.522,3.292); \draw [white, double=black] ([out angle=122.374, in angle=-122.398] 0.521,-1.352) .. (0.522,0.292); \draw [white, double=black] ([out angle=-54.466, in angle=128.152] 2.915,0.499) .. (3.289,0.000); \draw [white, double=black] ([out angle=15.542, in angle=-150.865] 5.704,0.359) .. (6.149,0.542); \draw [white, double=black] ([out angle=34.023, in angle=-161.862] 4.265,2.847) .. (4.675,3.048); \draw [white, double=black] ([out angle=34.023, in angle=-161.862] 4.265,-0.153) .. (4.675,0.048); \draw [white, double=black] ([out angle=54.773, in angle=-54.790] 7.420,1.686) .. (7.420,3.253); \draw [white, double=black] ([out angle=54.773, in angle=-54.790] 7.420,-1.314) .. (7.420,0.253); \draw [white, double=black] ([out angle=97.093, in angle=-97.087] 5.120,0.748) .. (5.120,1.189); \draw [white, double=black] ([out angle=83.152, in angle=-83.172] 5.250,2.258) .. (5.250,2.681); \draw [white, double=black] ([out angle=150.874, in angle=-15.557] 6.149,1.396) .. (5.704,1.579); \draw [white, double=black] ([out angle=161.854, in angle=-33.997] 4.675,1.891) .. (4.264,2.092); \draw [white, double=black] ([out angle=-128.167, in angle=54.450] 3.289,1.939) .. (2.915,1.440); \draw [white, double=black] ([out angle=-156.601, in angle=-17.845] 2.047,0.740) .. (1.716,0.724); \end{scope} \begin{scope}[yshift=1.653cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.155, in angle=-57.626] 1.716,0.724) .. (0.521,1.648); \draw [white, double=black, line width=0.062cm]([out angle=57.590, in angle=-162.205] 0.521,0.292) .. (1.716,1.215); \draw [white, double=black, line width=0.059cm]([out angle=-23.376, in angle=125.522] 2.047,1.199) .. (2.914,0.499); \draw [white, double=black, line width=0.059cm]([out angle=-125.550, in angle=23.399] 2.915,1.440) .. (2.048,0.740); \draw [white, double=black, line width=0.092cm]([out angle=18.138, in angle=-164.458] 4.675,3.048) .. (5.704,3.359); \draw [white, double=black, line width=0.092cm]([out angle=18.138, in angle=-164.458] 4.675,0.048) .. (5.704,0.359); \draw [white, double=black, line width=0.092cm]([out angle=-82.907, in angle=96.828] 5.120,3.749) .. (5.250,2.681); \draw [white, double=black, line width=0.092cm]([out angle=-82.907, in angle=96.828] 5.120,0.749) .. (5.250,-0.319); \draw [white, double=black, line width=0.111cm]([out angle=125.210, in angle=-29.126] 7.420,0.253) .. (6.149,1.396); \draw [white, double=black, line width=0.111cm]([out angle=29.135, in angle=-125.210] 6.149,0.542) .. (7.420,1.685); \draw [white, double=black, line width=0.092cm]([out angle=82.900, in angle=-96.848] 5.119,1.191) .. (5.250,2.258); \draw [white, double=black, line width=0.092cm]([out angle=-18.146, in angle=164.425] 4.675,1.891) .. (5.704,1.580); \draw [white, double=black, line width=0.100cm]([out angle=-145.992, in angle=51.833] 4.265,2.847) .. (3.289,1.939); \draw [white, double=black, line width=0.100cm]([out angle=-145.992, in angle=51.833] 4.265,-0.153) .. (3.289,-1.061); \draw [white, double=black, line width=0.100cm]([out angle=145.959, in angle=-51.848] 4.264,2.092) .. (3.289,3.000); \draw [white, double=black, line width=0.100cm]([out angle=145.959, in angle=-51.848] 4.264,-0.908) .. (3.289,0.000); \draw [white, double=black] ([out angle=17.795, in angle=156.624] 1.716,1.215) .. (2.048,1.199); \draw [white, double=black] ([out angle=122.374, in angle=-122.398] 0.521,1.648) .. (0.522,3.292); \draw [white, double=black] ([out angle=122.374, in angle=-122.398] 0.521,-1.352) .. (0.522,0.292); \draw [white, double=black] ([out angle=-54.466, in angle=128.152] 2.915,0.499) .. (3.289,0.000); \draw [white, double=black] ([out angle=15.542, in angle=-150.865] 5.704,0.359) .. (6.149,0.542); \draw [white, double=black] ([out angle=34.023, in angle=-161.862] 4.265,2.847) .. (4.675,3.048); \draw [white, double=black] ([out angle=34.023, in angle=-161.862] 4.265,-0.153) .. (4.675,0.048); \draw [white, double=black] ([out angle=54.773, in angle=-54.790] 7.420,1.686) .. (7.420,3.253); \draw [white, double=black] ([out angle=54.773, in angle=-54.790] 7.420,-1.314) .. (7.420,0.253); \draw [white, double=black] ([out angle=97.093, in angle=-97.087] 5.120,0.748) .. (5.120,1.189); \draw [white, double=black] ([out angle=83.152, in angle=-83.172] 5.250,2.258) .. (5.250,2.681); \draw [white, double=black] ([out angle=150.874, in angle=-15.557] 6.149,1.396) .. (5.704,1.579); \draw [white, double=black] ([out angle=161.854, in angle=-33.997] 4.675,1.891) .. (4.264,2.092); \draw [white, double=black] ([out angle=-128.167, in angle=54.450] 3.289,1.939) .. (2.915,1.440); \draw [white, double=black] ([out angle=-156.601, in angle=-17.845] 2.047,0.740) .. (1.716,0.724); \end{scope} \end{scope}

==> diagrams/links-2221.tex <==
\begin{scope} \clip (0,0) rectangle (7.976, 3.000); \begin{scope}[yshift=-0.591cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.189, in angle=-57.605] 1.716,0.724) .. (0.522,1.647); \draw [white, double=black, line width=0.062cm]([out angle=57.615, in angle=-162.169] 0.522,0.291) .. (1.716,1.215); \draw [white, double=black, line width=0.059cm]([out angle=-23.404, in angle=125.555] 2.047,1.199) .. (2.914,0.499); \draw [white, double=black, line width=0.059cm]([out angle=-125.550, in angle=23.378] 2.914,1.440) .. (2.047,0.740); \draw [white, double=black, line width=0.092cm]([out angle=18.131, in angle=-164.451] 4.676,3.047) .. (5.705,3.358); \draw [white, double=black, line width=0.092cm]([out angle=18.131, in angle=-164.451] 4.676,0.047) .. (5.705,0.358); \draw [white, double=black, line width=0.092cm]([out angle=-82.906, in angle=96.845] 5.121,3.748) .. (5.251,2.680); \draw [white, double=black, line width=0.092cm]([out angle=-82.906, in angle=96.845] 5.121,0.748) .. (5.251,-0.320); \draw [white, double=black, line width=0.112cm]([out angle=125.220, in angle=-29.130] 7.423,0.252) .. (6.151,1.396); \draw [white, double=black, line width=0.112cm]([out angle=29.140, in angle=-125.216] 6.151,0.542) .. (7.423,1.685); \draw [white, double=black, line width=0.092cm]([out angle=82.918, in angle=-96.828] 5.121,1.188) .. (5.251,2.256); \draw [white, double=black, line width=0.092cm]([out angle=-18.119, in angle=164.450] 4.676,1.889) .. (5.706,1.578); \draw [white, double=black, line width=0.100cm]([out angle=145.975, in angle=-51.824] 4.265,2.092) .. (3.289,3.000); \draw [white, double=black, line width=0.100cm]([out angle=145.975, in angle=-51.824] 4.265,-0.908) .. (3.289,0.000); \draw [white, double=black, line width=0.100cm]([out angle=51.839, in angle=-145.966] 3.289,1.939) .. (4.265,2.847); \draw [white, double=black, line width=0.100cm]([out angle=51.839, in angle=-145.966] 3.289,-1.061) .. (4.265,-0.153); \draw [white, double=black] ([out angle=17.831, in angle=156.596] 1.716,1.215) .. (2.047,1.199); \draw [white, double=black] ([out angle=122.395, in angle=-122.374] 0.522,1.647) .. (0.521,3.291); \draw [white, double=black] ([out angle=122.395, in angle=-122.374] 0.522,-1.353) .. (0.521,0.291); \draw [white, double=black] ([out angle=-54.435, in angle=128.176] 2.914,0.499) .. (3.289,0.000); \draw [white, double=black] ([out angle=15.549, in angle=-150.860] 5.705,0.358) .. (6.151,0.542); \draw [white, double=black] ([out angle=34.013, in angle=-161.869] 4.265,2.846) .. (4.676,3.047); \draw [white, double=black] ([out angle=34.013, in angle=-161.869] 4.265,-0.154) .. (4.676,0.047); \draw [white, double=black] ([out angle=54.803, in angle=-54.780] 7.423,1.685) .. (7.423,3.252); \draw [white, double=black] ([out angle=54.803, in angle=-54.780] 7.423,-1.315) .. (7.423,0.252); \draw [white, double=black] ([out angle=97.094, in angle=-97.089] 5.121,0.748) .. (5.121,1.189); \draw [white, double=black] ([out angle=83.172, in angle=-83.155] 5.251,2.256) .. (5.251,2.680); \draw [white, double=black] ([out angle=150.870, in angle=-15.566] 6.151,1.396) .. (5.705,1.579); \draw [white, double=black] ([out angle=161.881, in angle=-34.026] 4.676,1.889) .. (4.265,2.090); \draw [white, double=black] ([out angle=-128.161, in angle=54.450] 3.289,1.939) .. (2.914,1.440); \draw [white, double=black] ([out angle=-156.622, in angle=-17.811] 2.048,0.740) .. (1.716,0.724); \end{scope} \begin{scope}[yshift=2.409cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.189, in angle=-57.605] 1.716,0.724) .. (0.522,1.647); \draw [white, double=black, line width=0.062cm]([out angle=57.615, in angle=-162.169] 0.522,0.291) .. (1.716,1.215); \draw [white, double=black, line width=0.059cm]([out angle=-23.404, in angle=125.555] 2.047,1.199) .. (2.914,0.499); \draw [white, double=black, line width=0.059cm]([out angle=-125.550, in angle=23.378] 2.914,1.440) .. (2.047,0.740); \draw [white, double=black, line width=0.092cm]([out angle=18.131, in angle=-164.451] 4.676,3.047) .. (5.705,3.358); \draw [white, double=black, line width=0.092cm]([out angle=18.131, in angle=-164.451] 4.676,0.047) .. (5.705,0.358); \draw [white, double=black, line width=0.092cm]([out angle=-82.906, in angle=96.845] 5.121,3.748) .. (5.251,2.680); \draw [white, double=black, line width=0.092cm]([out angle=-82.906, in angle=96.845] 5.121,0.748) .. (5.251,-0.320); \draw [white, double=black, line width=0.112cm]([out angle=125.220, in angle=-29.130] 7.423,0.252) .. (6.151,1.396); \draw [white, double=black, line width=0.112cm]([out angle=29.140, in angle=-125.216] 6.151,0.542) .. (7.423,1.685); \draw [white, double=black, line width=0.092cm]([out angle=82.918, in angle=-96.828] 5.121,1.188) .. (5.251,2.256); \draw [white, double=black, line width=0.092cm]([out angle=-18.119, in angle=164.450] 4.676,1.889) .. (5.706,1.578); \draw [white, double=black, line width=0.100cm]([out angle=145.975, in angle=-51.824] 4.265,2.092) .. (3.289,3.000); \draw [white, double=black, line width=0.100cm]([out angle=145.975, in angle=-51.824] 4.265,-0.908) .. (3.289,0.000); \draw [white, double=black, line width=0.100cm]([out angle=51.839, in angle=-145.966] 3.289,1.939) .. (4.265,2.847); \draw [white, double=black, line width=0.100cm]([out angle=51.839, in angle=-145.966] 3.289,-1.061) .. (4.265,-0.153); \draw [white, double=black] ([out angle=17.831, in angle=156.596] 1.716,1.215) .. (2.047,1.199); \draw [white, double=black] ([out angle=122.395, in angle=-122.374] 0.522,1.647) .. (0.521,3.291); \draw [white, double=black] ([out angle=122.395, in angle=-122.374] 0.522,-1.353) .. (0.521,0.291); \draw [white, double=black] ([out angle=-54.435, in angle=128.176] 2.914,0.499) .. (3.289,0.000); \draw [white, double=black] ([out angle=15.549, in angle=-150.860] 5.705,0.358) .. (6.151,0.542); \draw [white, double=black] ([out angle=34.013, in angle=-161.869] 4.265,2.846) .. (4.676,3.047); \draw [white, double=black] ([out angle=34.013, in angle=-161.869] 4.265,-0.154) .. (4.676,0.047); \draw [white, double=black] ([out angle=54.803, in angle=-54.780] 7.423,1.685) .. (7.423,3.252); \draw [white, double=black] ([out angle=54.803, in angle=-54.780] 7.423,-1.315) .. (7.423,0.252); \draw [white, double=black] ([out angle=97.094, in angle=-97.089] 5.121,0.748) .. (5.121,1.189); \draw [white, double=black] ([out angle=83.172, in angle=-83.155] 5.251,2.256) .. (5.251,2.680); \draw [white, double=black] ([out angle=150.870, in angle=-15.566] 6.151,1.396) .. (5.705,1.579); \draw [white, double=black] ([out angle=161.881, in angle=-34.026] 4.676,1.889) .. (4.265,2.090); \draw [white, double=black] ([out angle=-128.161, in angle=54.450] 3.289,1.939) .. (2.914,1.440); \draw [white, double=black] ([out angle=-156.622, in angle=-17.811] 2.048,0.740) .. (1.716,0.724); \end{scope} \end{scope}

==> diagrams/links-2222.tex <==
\begin{scope} \clip (0,0) rectangle (7.788, 3.000); \begin{scope}[yshift=-0.555cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.270, in angle=-57.675] 1.713,0.701) .. (0.521,1.623); \draw [white, double=black, line width=0.062cm]([out angle=57.627, in angle=-162.333] 0.520,0.268) .. (1.714,1.189); \draw [white, double=black, line width=0.058cm]([out angle=-23.664, in angle=126.997] 2.042,1.172) .. (2.899,0.494); \draw [white, double=black, line width=0.058cm]([out angle=-127.038, in angle=23.674] 2.899,1.396) .. (2.042,0.718); \draw [white, double=black, line width=0.100cm]([out angle=48.546, in angle=-144.773] 4.789,0.454) .. (5.756,1.321); \draw [white, double=black, line width=0.100cm]([out angle=-48.500, in angle=144.815] 4.789,1.434) .. (5.756,0.567); \draw [white, double=black, line width=0.087cm]([out angle=96.713, in angle=-75.395] 6.765,1.163) .. (6.557,2.269); \draw [white, double=black, line width=0.087cm]([out angle=19.521, in angle=-146.461] 6.168,1.534) .. (7.170,2.035); \draw [white, double=black, line width=0.087cm]([out angle=146.462, in angle=-19.511] 7.170,2.855) .. (6.167,3.355); \draw [white, double=black, line width=0.087cm]([out angle=146.462, in angle=-19.511] 7.170,-0.145) .. (6.167,0.355); \draw [white, double=black, line width=0.087cm]([out angle=75.405, in angle=-96.712] 6.557,2.620) .. (6.765,3.727); \draw [white, double=black, line width=0.087cm]([out angle=75.405, in angle=-96.712] 6.557,-0.380) .. (6.765,0.727); \draw [white, double=black, line width=0.125cm]([out angle=-134.439, in angle=47.514] 4.366,3.001) .. (3.295,1.871); \draw [white, double=black, line width=0.125cm]([out angle=-134.439, in angle=47.514] 4.366,0.001) .. (3.295,-1.129); \draw [white, double=black, line width=0.125cm]([out angle=134.411, in angle=-47.532] 4.366,1.889) .. (3.295,3.020); \draw [white, double=black, line width=0.125cm]([out angle=134.411, in angle=-47.532] 4.366,-1.111) .. (3.295,0.020); \draw [white, double=black] ([out angle=17.667, in angle=156.336] 1.714,1.189) .. (2.042,1.172); \draw [white, double=black] ([out angle=122.325, in angle=-122.351] 0.521,1.623) .. (0.521,3.269); \draw [white, double=black] ([out angle=122.325, in angle=-122.351] 0.521,-1.377) .. (0.521,0.269); \draw [white, double=black] ([out angle=-52.980, in angle=132.468] 2.900,0.496) .. (3.295,0.020); \draw [white, double=black] ([out angle=35.227, in angle=-160.479] 5.756,1.321) .. (6.168,1.534); \draw [white, double=black] ([out angle=45.583, in angle=-131.485] 4.366,0.000) .. (4.788,0.454); \draw [white, double=black] ([out angle=33.521, in angle=-33.538] 7.170,2.035) .. (7.170,2.855); \draw [white, double=black] ([out angle=33.521, in angle=-33.538] 7.170,-0.965) .. (7.170,-0.145); \draw [white, double=black] ([out angle=83.288, in angle=-83.287] 6.765,0.727) .. (6.765,1.163); \draw [white, double=black] ([out angle=104.605, in angle=-104.587] 6.557,2.269) .. (6.557,2.620); \draw [white, double=black] ([out angle=160.489, in angle=-35.185] 6.167,0.355) .. (5.756,0.568); \draw [white, double=black] ([out angle=131.500, in angle=-45.567] 4.789,1.434) .. (4.366,1.888); \draw [white, double=black] ([out angle=-132.486, in angle=52.962] 3.295,1.871) .. (2.899,1.396); \draw [white, double=black] ([out angle=-156.326, in angle=-17.730] 2.042,0.718) .. (1.713,0.701); \end{scope} \begin{scope}[yshift=2.445cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.270, in angle=-57.675] 1.713,0.701) .. (0.521,1.623); \draw [white, double=black, line width=0.062cm]([out angle=57.627, in angle=-162.333] 0.520,0.268) .. (1.714,1.189); \draw [white, double=black, line width=0.058cm]([out angle=-23.664, in angle=126.997] 2.042,1.172) .. (2.899,0.494); \draw [white, double=black, line width=0.058cm]([out angle=-127.038, in angle=23.674] 2.899,1.396) .. (2.042,0.718); \draw [white, double=black, line width=0.100cm]([out angle=48.546, in angle=-144.773] 4.789,0.454) .. (5.756,1.321); \draw [white, double=black, line width=0.100cm]([out angle=-48.500, in angle=144.815] 4.789,1.434) .. (5.756,0.567); \draw [white, double=black, line width=0.087cm]([out angle=96.713, in angle=-75.395] 6.765,1.163) .. (6.557,2.269); \draw [white, double=black, line width=0.087cm]([out angle=19.521, in angle=-146.461] 6.168,1.534) .. (7.170,2.035); \draw [white, double=black, line width=0.087cm]([out angle=146.462, in angle=-19.511] 7.170,2.855) .. (6.167,3.355); \draw [white, double=black, line width=0.087cm]([out angle=146.462, in angle=-19.511] 7.170,-0.145) .. (6.167,0.355); \draw [white, double=black, line width=0.087cm]([out angle=75.405, in angle=-96.712] 6.557,2.620) .. (6.765,3.727); \draw [white, double=black, line width=0.087cm]([out angle=75.405, in angle=-96.712] 6.557,-0.380) .. (6.765,0.727); \draw [white, double=black, line width=0.125cm]([out angle=-134.439, in angle=47.514] 4.366,3.001) .. (3.295,1.871); \draw [white, double=black, line width=0.125cm]([out angle=-134.439, in angle=47.514] 4.366,0.001) .. (3.295,-1.129); \draw [white, double=black, line width=0.125cm]([out angle=134.411, in angle=-47.532] 4.366,1.889) .. (3.295,3.020); \draw [white, double=black, line width=0.125cm]([out angle=134.411, in angle=-47.532] 4.366,-1.111) .. (3.295,0.020); \draw [white, double=black] ([out angle=17.667, in angle=156.336] 1.714,1.189) .. (2.042,1.172); \draw [white, double=black] ([out angle=122.325, in angle=-122.351] 0.521,1.623) .. (0.521,3.269); \draw [white, double=black] ([out angle=122.325, in angle=-122.351] 0.521,-1.377) .. (0.521,0.269); \draw [white, double=black] ([out angle=-52.980, in angle=132.468] 2.900,0.496) .. (3.295,0.020); \draw [white, double=black] ([out angle=35.227, in angle=-160.479] 5.756,1.321) .. (6.168,1.534); \draw [white, double=black] ([out angle=45.583, in angle=-131.485] 4.366,0.000) .. (4.788,0.454); \draw [white, double=black] ([out angle=33.521, in angle=-33.538] 7.170,2.035) .. (7.170,2.855); \draw [white, double=black] ([out angle=33.521, in angle=-33.538] 7.170,-0.965) .. (7.170,-0.145); \draw [white, double=black] ([out angle=83.288, in angle=-83.287] 6.765,0.727) .. (6.765,1.163); \draw [white, double=black] ([out angle=104.605, in angle=-104.587] 6.557,2.269) .. (6.557,2.620); \draw [white, double=black] ([out angle=160.489, in angle=-35.185] 6.167,0.355) .. (5.756,0.568); \draw [white, double=black] ([out angle=131.500, in angle=-45.567] 4.789,1.434) .. (4.366,1.888); \draw [white, double=black] ([out angle=-132.486, in angle=52.962] 3.295,1.871) .. (2.899,1.396); \draw [white, double=black] ([out angle=-156.326, in angle=-17.730] 2.042,0.718) .. (1.713,0.701); \end{scope} \end{scope}

==> diagrams/links-2223.tex <==
\begin{scope} \clip (0,0) rectangle (7.788, 3.000); \begin{scope}[yshift=-0.555cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.268, in angle=-57.677] 1.713,0.701) .. (0.521,1.623); \draw [white, double=black, line width=0.062cm]([out angle=57.624, in angle=-162.335] 0.520,0.268) .. (1.714,1.189); \draw [white, double=black, line width=0.058cm]([out angle=-23.662, in angle=126.994] 2.042,1.172) .. (2.899,0.494); \draw [white, double=black, line width=0.058cm]([out angle=-127.038, in angle=23.674] 2.899,1.396) .. (2.042,0.719); \draw [white, double=black, line width=0.100cm]([out angle=48.549, in angle=-144.772] 4.789,0.454) .. (5.756,1.321); \draw [white, double=black, line width=0.100cm]([out angle=-48.499, in angle=144.817] 4.789,1.434) .. (5.757,0.567); \draw [white, double=black, line width=0.087cm]([out angle=96.713, in angle=-75.394] 6.765,1.163) .. (6.557,2.269); \draw [white, double=black, line width=0.087cm]([out angle=19.522, in angle=-146.461] 6.168,1.534) .. (7.170,2.035); \draw [white, double=black, line width=0.087cm]([out angle=146.461, in angle=-19.511] 7.170,2.855) .. (6.168,3.355); \draw [white, double=black, line width=0.087cm]([out angle=146.461, in angle=-19.511] 7.170,-0.145) .. (6.168,0.355); \draw [white, double=black, line width=0.087cm]([out angle=75.405, in angle=-96.712] 6.557,2.621) .. (6.765,3.727); \draw [white, double=black, line width=0.087cm]([out angle=75.405, in angle=-96.712] 6.557,-0.379) .. (6.765,0.727); \draw [white, double=black, line width=0.125cm]([out angle=134.410, in angle=-47.534] 4.366,1.889) .. (3.295,3.020); \draw [white, double=black, line width=0.125cm]([out angle=134.410, in angle=-47.534] 4.366,-1.111) .. (3.295,0.020); \draw [white, double=black, line width=0.125cm]([out angle=47.514, in angle=-134.440] 3.295,1.871) .. (4.366,3.001); \draw [white, double=black, line width=0.125cm]([out angle=47.514, in angle=-134.440] 3.295,-1.129) .. (4.366,0.001); \draw [white, double=black] ([out angle=17.665, in angle=156.338] 1.714,1.189) .. (2.042,1.172); \draw [white, double=black] ([out angle=122.323, in angle=-122.352] 0.521,1.623) .. (0.521,3.269); \draw [white, double=black] ([out angle=122.323, in angle=-122.352] 0.521,-1.377) .. (0.521,0.269); \draw [white, double=black] ([out angle=-52.982, in angle=132.466] 2.900,0.496) .. (3.295,0.020); \draw [white, double=black] ([out angle=35.228, in angle=-160.478] 5.756,1.321) .. (6.168,1.534); \draw [white, double=black] ([out angle=45.584, in angle=-131.485] 4.366,0.000) .. (4.788,0.454); \draw [white, double=black] ([out angle=33.520, in angle=-33.539] 7.170,2.036) .. (7.170,2.855); \draw [white, double=black] ([out angle=33.520, in angle=-33.539] 7.170,-0.964) .. (7.170,-0.145); \draw [white, double=black] ([out angle=83.288, in angle=-83.287] 6.765,0.727) .. (6.765,1.163); \draw [white, double=black] ([out angle=104.606, in angle=-104.586] 6.557,2.269) .. (6.557,2.620); \draw [white, double=black] ([out angle=160.489, in angle=-35.183] 6.168,0.355) .. (5.756,0.568); \draw [white, double=black] ([out angle=131.501, in angle=-45.565] 4.789,1.434) .. (4.366,1.888); \draw [white, double=black] ([out angle=-132.486, in angle=52.962] 3.295,1.871) .. (2.899,1.396); \draw [white, double=black] ([out angle=-156.326, in angle=-17.732] 2.042,0.718) .. (1.713,0.701); \end{scope} \begin{scope}[yshift=2.445cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.268, in angle=-57.677] 1.713,0.701) .. (0.521,1.623); \draw [white, double=black, line width=0.062cm]([out angle=57.624, in angle=-162.335] 0.520,0.268) .. (1.714,1.189); \draw [white, double=black, line width=0.058cm]([out angle=-23.662, in angle=126.994] 2.042,1.172) .. (2.899,0.494); \draw [white, double=black, line width=0.058cm]([out angle=-127.038, in angle=23.674] 2.899,1.396) .. (2.042,0.719); \draw [white, double=black, line width=0.100cm]([out angle=48.549, in angle=-144.772] 4.789,0.454) .. (5.756,1.321); \draw [white, double=black, line width=0.100cm]([out angle=-48.499, in angle=144.817] 4.789,1.434) .. (5.757,0.567); \draw [white, double=black, line width=0.087cm]([out angle=96.713, in angle=-75.394] 6.765,1.163) .. (6.557,2.269); \draw [white, double=black, line width=0.087cm]([out angle=19.522, in angle=-146.461] 6.168,1.534) .. (7.170,2.035); \draw [white, double=black, line width=0.087cm]([out angle=146.461, in angle=-19.511] 7.170,2.855) .. (6.168,3.355); \draw [white, double=black, line width=0.087cm]([out angle=146.461, in angle=-19.511] 7.170,-0.145) .. (6.168,0.355); \draw [white, double=black, line width=0.087cm]([out angle=75.405, in angle=-96.712] 6.557,2.621) .. (6.765,3.727); \draw [white, double=black, line width=0.087cm]([out angle=75.405, in angle=-96.712] 6.557,-0.379) .. (6.765,0.727); \draw [white, double=black, line width=0.125cm]([out angle=134.410, in angle=-47.534] 4.366,1.889) .. (3.295,3.020); \draw [white, double=black, line width=0.125cm]([out angle=134.410, in angle=-47.534] 4.366,-1.111) .. (3.295,0.020); \draw [white, double=black, line width=0.125cm]([out angle=47.514, in angle=-134.440] 3.295,1.871) .. (4.366,3.001); \draw [white, double=black, line width=0.125cm]([out angle=47.514, in angle=-134.440] 3.295,-1.129) .. (4.366,0.001); \draw [white, double=black] ([out angle=17.665, in angle=156.338] 1.714,1.189) .. (2.042,1.172); \draw [white, double=black] ([out angle=122.323, in angle=-122.352] 0.521,1.623) .. (0.521,3.269); \draw [white, double=black] ([out angle=122.323, in angle=-122.352] 0.521,-1.377) .. (0.521,0.269); \draw [white, double=black] ([out angle=-52.982, in angle=132.466] 2.900,0.496) .. (3.295,0.020); \draw [white, double=black] ([out angle=35.228, in angle=-160.478] 5.756,1.321) .. (6.168,1.534); \draw [white, double=black] ([out angle=45.584, in angle=-131.485] 4.366,0.000) .. (4.788,0.454); \draw [white, double=black] ([out angle=33.520, in angle=-33.539] 7.170,2.036) .. (7.170,2.855); \draw [white, double=black] ([out angle=33.520, in angle=-33.539] 7.170,-0.964) .. (7.170,-0.145); \draw [white, double=black] ([out angle=83.288, in angle=-83.287] 6.765,0.727) .. (6.765,1.163); \draw [white, double=black] ([out angle=104.606, in angle=-104.586] 6.557,2.269) .. (6.557,2.620); \draw [white, double=black] ([out angle=160.489, in angle=-35.183] 6.168,0.355) .. (5.756,0.568); \draw [white, double=black] ([out angle=131.501, in angle=-45.565] 4.789,1.434) .. (4.366,1.888); \draw [white, double=black] ([out angle=-132.486, in angle=52.962] 3.295,1.871) .. (2.899,1.396); \draw [white, double=black] ([out angle=-156.326, in angle=-17.732] 2.042,0.718) .. (1.713,0.701); \end{scope} \end{scope}

==> diagrams/links-2224.tex <==
\begin{scope} \clip (0,0) rectangle (7.667, 3.000); \begin{scope}[yshift=-1.946cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.257, in angle=-57.619] 1.715,0.706) .. (0.521,1.628); \draw [white, double=black, line width=0.062cm]([out angle=57.649, in angle=-162.212] 0.522,0.272) .. (1.715,1.195); \draw [white, double=black, line width=0.059cm]([out angle=-23.533, in angle=126.235] 2.045,1.179) .. (2.907,0.489); \draw [white, double=black, line width=0.059cm]([out angle=-126.213, in angle=23.504] 2.907,1.412) .. (2.045,0.722); \draw [white, double=black, line width=0.038cm]([out angle=68.379, in angle=-148.148] 4.884,1.057) .. (5.389,1.661); \draw [white, double=black, line width=0.038cm]([out angle=-35.521, in angle=110.796] 4.699,1.683) .. (5.184,1.054); \draw [white, double=black, line width=0.125cm]([out angle=126.267, in angle=-34.287] 7.103,1.719) .. (5.817,2.961); \draw [white, double=black, line width=0.125cm]([out angle=126.267, in angle=-34.287] 7.103,-1.281) .. (5.817,-0.039); \draw [white, double=black, line width=0.125cm]([out angle=34.285, in angle=-126.264] 5.817,1.940) .. (7.102,3.182); \draw [white, double=black, line width=0.125cm]([out angle=34.285, in angle=-126.264] 5.817,-1.060) .. (7.102,0.182); \draw [white, double=black, line width=0.125cm]([out angle=-140.023, in angle=49.931] 4.304,2.912) .. (3.291,1.901); \draw [white, double=black, line width=0.125cm]([out angle=-140.023, in angle=49.931] 4.304,-0.088) .. (3.291,-1.099); \draw [white, double=black, line width=0.125cm]([out angle=140.046, in angle=-49.913] 4.304,1.989) .. (3.291,3.000); \draw [white, double=black, line width=0.125cm]([out angle=140.046, in angle=-49.913] 4.304,-1.011) .. (3.291,0.000); \draw [white, double=black, line width=0.038cm]([out angle=-110.774, in angle=35.498] 5.184,0.845) .. (4.699,0.216); \draw [white, double=black, line width=0.038cm]([out angle=148.171, in angle=-68.364] 5.390,0.238) .. (4.884,0.843); \draw [white, double=black] ([out angle=17.788, in angle=156.467] 1.715,1.195) .. (2.045,1.179); \draw [white, double=black] ([out angle=122.381, in angle=-122.354] 0.521,1.628) .. (0.521,3.272); \draw [white, double=black] ([out angle=122.381, in angle=-122.354] 0.521,-1.372) .. (0.521,0.272); \draw [white, double=black] ([out angle=-53.770, in angle=130.087] 2.907,0.489) .. (3.291,0.000); \draw [white, double=black] ([out angle=31.852, in angle=-145.715] 5.389,1.661) .. (5.817,1.940); \draw [white, double=black] ([out angle=111.636, in angle=-111.621] 4.884,0.843) .. (4.884,1.057); \draw [white, double=black] ([out angle=53.757, in angle=-53.733] 7.103,0.181) .. (7.102,1.719); \draw [white, double=black] ([out angle=144.479, in angle=-39.968] 4.699,1.683) .. (4.304,1.989); \draw [white, double=black] ([out angle=69.226, in angle=-69.204] 5.184,0.845) .. (5.184,1.054); \draw [white, double=black] ([out angle=145.713, in angle=-31.848] 5.817,2.961) .. (5.389,3.240); \draw [white, double=black] ([out angle=145.713, in angle=-31.848] 5.817,-0.039) .. (5.389,0.240); \draw [white, double=black] ([out angle=-144.482, in angle=39.964] 4.699,3.218) .. (4.304,2.912); \draw [white, double=black] ([out angle=-144.482, in angle=39.964] 4.699,0.218) .. (4.304,-0.088); \draw [white, double=black] ([out angle=-130.069, in angle=53.787] 3.291,1.901) .. (2.907,1.412); \draw [white, double=black] ([out angle=-156.496, in angle=-17.743] 2.045,0.722) .. (1.715,0.706); \end{scope} \begin{scope}[yshift=1.054cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.257, in angle=-57.619] 1.715,0.706) .. (0.521,1.628); \draw [white, double=black, line width=0.062cm]([out angle=57.649, in angle=-162.212] 0.522,0.272) .. (1.715,1.195); \draw [white, double=black, line width=0.059cm]([out angle=-23.533, in angle=126.235] 2.045,1.179) .. (2.907,0.489); \draw [white, double=black, line width=0.059cm]([out angle=-126.213, in angle=23.504] 2.907,1.412) .. (2.045,0.722); \draw [white, double=black, line width=0.038cm]([out angle=68.379, in angle=-148.148] 4.884,1.057) .. (5.389,1.661); \draw [white, double=black, line width=0.038cm]([out angle=-35.521, in angle=110.796] 4.699,1.683) .. (5.184,1.054); \draw [white, double=black, line width=0.125cm]([out angle=126.267, in angle=-34.287] 7.103,1.719) .. (5.817,2.961); \draw [white, double=black, line width=0.125cm]([out angle=126.267, in angle=-34.287] 7.103,-1.281) .. (5.817,-0.039); \draw [white, double=black, line width=0.125cm]([out angle=34.285, in angle=-126.264] 5.817,1.940) .. (7.102,3.182); \draw [white, double=black, line width=0.125cm]([out angle=34.285, in angle=-126.264] 5.817,-1.060) .. (7.102,0.182); \draw [white, double=black, line width=0.125cm]([out angle=-140.023, in angle=49.931] 4.304,2.912) .. (3.291,1.901); \draw [white, double=black, line width=0.125cm]([out angle=-140.023, in angle=49.931] 4.304,-0.088) .. (3.291,-1.099); \draw [white, double=black, line width=0.125cm]([out angle=140.046, in angle=-49.913] 4.304,1.989) .. (3.291,3.000); \draw [white, double=black, line width=0.125cm]([out angle=140.046, in angle=-49.913] 4.304,-1.011) .. (3.291,0.000); \draw [white, double=black, line width=0.038cm]([out angle=-110.774, in angle=35.498] 5.184,0.845) .. (4.699,0.216); \draw [white, double=black, line width=0.038cm]([out angle=148.171, in angle=-68.364] 5.390,0.238) .. (4.884,0.843); \draw [white, double=black] ([out angle=17.788, in angle=156.467] 1.715,1.195) .. (2.045,1.179); \draw [white, double=black] ([out angle=122.381, in angle=-122.354] 0.521,1.628) .. (0.521,3.272); \draw [white, double=black] ([out angle=122.381, in angle=-122.354] 0.521,-1.372) .. (0.521,0.272); \draw [white, double=black] ([out angle=-53.770, in angle=130.087] 2.907,0.489) .. (3.291,0.000); \draw [white, double=black] ([out angle=31.852, in angle=-145.715] 5.389,1.661) .. (5.817,1.940); \draw [white, double=black] ([out angle=111.636, in angle=-111.621] 4.884,0.843) .. (4.884,1.057); \draw [white, double=black] ([out angle=53.757, in angle=-53.733] 7.103,0.181) .. (7.102,1.719); \draw [white, double=black] ([out angle=144.479, in angle=-39.968] 4.699,1.683) .. (4.304,1.989); \draw [white, double=black] ([out angle=69.226, in angle=-69.204] 5.184,0.845) .. (5.184,1.054); \draw [white, double=black] ([out angle=145.713, in angle=-31.848] 5.817,2.961) .. (5.389,3.240); \draw [white, double=black] ([out angle=145.713, in angle=-31.848] 5.817,-0.039) .. (5.389,0.240); \draw [white, double=black] ([out angle=-144.482, in angle=39.964] 4.699,3.218) .. (4.304,2.912); \draw [white, double=black] ([out angle=-144.482, in angle=39.964] 4.699,0.218) .. (4.304,-0.088); \draw [white, double=black] ([out angle=-130.069, in angle=53.787] 3.291,1.901) .. (2.907,1.412); \draw [white, double=black] ([out angle=-156.496, in angle=-17.743] 2.045,0.722) .. (1.715,0.706); \end{scope} \end{scope}

==> diagrams/links-2225.tex <==
\begin{scope} \clip (0,0) rectangle (7.664, 3.000); \begin{scope}[yshift=-2.955cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.212, in angle=-57.645] 1.715,0.706) .. (0.521,1.629); \draw [white, double=black, line width=0.062cm]([out angle=57.614, in angle=-162.258] 0.521,0.273) .. (1.715,1.195); \draw [white, double=black, line width=0.059cm]([out angle=-23.500, in angle=126.188] 2.045,1.179) .. (2.907,0.489); \draw [white, double=black, line width=0.059cm]([out angle=-126.212, in angle=23.526] 2.907,1.412) .. (2.045,0.722); \draw [white, double=black, line width=0.038cm]([out angle=68.412, in angle=-148.168] 4.884,1.058) .. (5.388,1.662); \draw [white, double=black, line width=0.038cm]([out angle=-35.501, in angle=110.778] 4.699,1.684) .. (5.183,1.055); \draw [white, double=black, line width=0.125cm]([out angle=126.255, in angle=-34.281] 7.100,1.719) .. (5.816,2.961); \draw [white, double=black, line width=0.125cm]([out angle=126.255, in angle=-34.281] 7.100,-1.281) .. (5.816,-0.039); \draw [white, double=black, line width=0.125cm]([out angle=34.285, in angle=-126.257] 5.816,1.940) .. (7.100,3.181); \draw [white, double=black, line width=0.125cm]([out angle=34.285, in angle=-126.257] 5.816,-1.060) .. (7.100,0.181); \draw [white, double=black, line width=0.125cm]([out angle=140.030, in angle=-49.941] 4.304,1.989) .. (3.292,3.000); \draw [white, double=black, line width=0.125cm]([out angle=140.030, in angle=-49.941] 4.304,-1.011) .. (3.292,0.000); \draw [white, double=black, line width=0.125cm]([out angle=49.924, in angle=-140.054] 3.291,1.901) .. (4.304,2.911); \draw [white, double=black, line width=0.125cm]([out angle=49.924, in angle=-140.054] 3.291,-1.099) .. (4.304,-0.089); \draw [white, double=black, line width=0.038cm]([out angle=-110.799, in angle=35.532] 5.183,0.846) .. (4.699,0.218); \draw [white, double=black, line width=0.038cm]([out angle=148.142, in angle=-68.424] 5.388,0.240) .. (4.883,0.844); \draw [white, double=black] ([out angle=17.742, in angle=156.500] 1.715,1.195) .. (2.045,1.179); \draw [white, double=black] ([out angle=122.355, in angle=-122.380] 0.521,1.629) .. (0.521,3.273); \draw [white, double=black] ([out angle=122.355, in angle=-122.380] 0.521,-1.371) .. (0.521,0.273); \draw [white, double=black] ([out angle=-53.805, in angle=130.059] 2.908,0.489) .. (3.292,0.000); \draw [white, double=black] ([out angle=31.832, in angle=-145.715] 5.388,1.662) .. (5.816,1.940); \draw [white, double=black] ([out angle=111.576, in angle=-111.588] 4.884,0.844) .. (4.884,1.058); \draw [white, double=black] ([out angle=53.724, in angle=-53.745] 7.100,0.182) .. (7.100,1.719); \draw [white, double=black] ([out angle=144.499, in angle=-39.955] 4.699,1.684) .. (4.304,1.989); \draw [white, double=black] ([out angle=69.201, in angle=-69.222] 5.183,0.846) .. (5.183,1.055); \draw [white, double=black] ([out angle=145.719, in angle=-31.839] 5.816,2.961) .. (5.388,3.239); \draw [white, double=black] ([out angle=145.719, in angle=-31.839] 5.816,-0.039) .. (5.388,0.239); \draw [white, double=black] ([out angle=-144.490, in angle=39.961] 4.699,3.217) .. (4.304,2.911); \draw [white, double=black] ([out angle=-144.490, in angle=39.961] 4.699,0.217) .. (4.304,-0.089); \draw [white, double=black] ([out angle=-130.076, in angle=53.788] 3.291,1.901) .. (2.907,1.412); \draw [white, double=black] ([out angle=-156.474, in angle=-17.788] 2.045,0.722) .. (1.715,0.706); \end{scope} \begin{scope}[yshift=0.045cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.212, in angle=-57.645] 1.715,0.706) .. (0.521,1.629); \draw [white, double=black, line width=0.062cm]([out angle=57.614, in angle=-162.258] 0.521,0.273) .. (1.715,1.195); \draw [white, double=black, line width=0.059cm]([out angle=-23.500, in angle=126.188] 2.045,1.179) .. (2.907,0.489); \draw [white, double=black, line width=0.059cm]([out angle=-126.212, in angle=23.526] 2.907,1.412) .. (2.045,0.722); \draw [white, double=black, line width=0.038cm]([out angle=68.412, in angle=-148.168] 4.884,1.058) .. (5.388,1.662); \draw [white, double=black, line width=0.038cm]([out angle=-35.501, in angle=110.778] 4.699,1.684) .. (5.183,1.055); \draw [white, double=black, line width=0.125cm]([out angle=126.255, in angle=-34.281] 7.100,1.719) .. (5.816,2.961); \draw [white, double=black, line width=0.125cm]([out angle=126.255, in angle=-34.281] 7.100,-1.281) .. (5.816,-0.039); \draw [white, double=black, line width=0.125cm]([out angle=34.285, in angle=-126.257] 5.816,1.940) .. (7.100,3.181); \draw [white, double=black, line width=0.125cm]([out angle=34.285, in angle=-126.257] 5.816,-1.060) .. (7.100,0.181); \draw [white, double=black, line width=0.125cm]([out angle=140.030, in angle=-49.941] 4.304,1.989) .. (3.292,3.000); \draw [white, double=black, line width=0.125cm]([out angle=140.030, in angle=-49.941] 4.304,-1.011) .. (3.292,0.000); \draw [white, double=black, line width=0.125cm]([out angle=49.924, in angle=-140.054] 3.291,1.901) .. (4.304,2.911); \draw [white, double=black, line width=0.125cm]([out angle=49.924, in angle=-140.054] 3.291,-1.099) .. (4.304,-0.089); \draw [white, double=black, line width=0.038cm]([out angle=-110.799, in angle=35.532] 5.183,0.846) .. (4.699,0.218); \draw [white, double=black, line width=0.038cm]([out angle=148.142, in angle=-68.424] 5.388,0.240) .. (4.883,0.844); \draw [white, double=black] ([out angle=17.742, in angle=156.500] 1.715,1.195) .. (2.045,1.179); \draw [white, double=black] ([out angle=122.355, in angle=-122.380] 0.521,1.629) .. (0.521,3.273); \draw [white, double=black] ([out angle=122.355, in angle=-122.380] 0.521,-1.371) .. (0.521,0.273); \draw [white, double=black] ([out angle=-53.805, in angle=130.059] 2.908,0.489) .. (3.292,0.000); \draw [white, double=black] ([out angle=31.832, in angle=-145.715] 5.388,1.662) .. (5.816,1.940); \draw [white, double=black] ([out angle=111.576, in angle=-111.588] 4.884,0.844) .. (4.884,1.058); \draw [white, double=black] ([out angle=53.724, in angle=-53.745] 7.100,0.182) .. (7.100,1.719); \draw [white, double=black] ([out angle=144.499, in angle=-39.955] 4.699,1.684) .. (4.304,1.989); \draw [white, double=black] ([out angle=69.201, in angle=-69.222] 5.183,0.846) .. (5.183,1.055); \draw [white, double=black] ([out angle=145.719, in angle=-31.839] 5.816,2.961) .. (5.388,3.239); \draw [white, double=black] ([out angle=145.719, in angle=-31.839] 5.816,-0.039) .. (5.388,0.239); \draw [white, double=black] ([out angle=-144.490, in angle=39.961] 4.699,3.217) .. (4.304,2.911); \draw [white, double=black] ([out angle=-144.490, in angle=39.961] 4.699,0.217) .. (4.304,-0.089); \draw [white, double=black] ([out angle=-130.076, in angle=53.788] 3.291,1.901) .. (2.907,1.412); \draw [white, double=black] ([out angle=-156.474, in angle=-17.788] 2.045,0.722) .. (1.715,0.706); \end{scope} \end{scope}

==> diagrams/links-2226.tex <==
\begin{scope} \clip (0,0) rectangle (7.972, 3.000); \begin{scope}[yshift=-1.348cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.151, in angle=-57.629] 1.716,0.724) .. (0.521,1.648); \draw [white, double=black, line width=0.062cm]([out angle=57.588, in angle=-162.211] 0.521,0.292) .. (1.716,1.215); \draw [white, double=black, line width=0.059cm]([out angle=-23.369, in angle=125.519] 2.047,1.199) .. (2.914,0.499); \draw [white, double=black, line width=0.059cm]([out angle=-125.549, in angle=23.405] 2.914,1.440) .. (2.047,0.740); \draw [white, double=black, line width=0.092cm]([out angle=18.139, in angle=-164.451] 4.675,3.048) .. (5.703,3.360); \draw [white, double=black, line width=0.092cm]([out angle=18.139, in angle=-164.451] 4.675,0.048) .. (5.703,0.360); \draw [white, double=black, line width=0.092cm]([out angle=-82.908, in angle=96.825] 5.119,3.749) .. (5.249,2.682); \draw [white, double=black, line width=0.092cm]([out angle=-82.908, in angle=96.825] 5.119,0.749) .. (5.249,-0.318); \draw [white, double=black, line width=0.111cm]([out angle=29.131, in angle=-125.210] 6.148,0.543) .. (7.419,1.686); \draw [white, double=black, line width=0.111cm]([out angle=-29.126, in angle=125.207] 6.148,1.396) .. (7.419,0.253); \draw [white, double=black, line width=0.092cm]([out angle=82.895, in angle=-96.853] 5.119,1.192) .. (5.249,2.259); \draw [white, double=black, line width=0.092cm]([out angle=-18.152, in angle=164.418] 4.674,1.892) .. (5.703,1.581); \draw [white, double=black, line width=0.100cm]([out angle=145.957, in angle=-51.854] 4.264,2.092) .. (3.289,3.000); \draw [white, double=black, line width=0.100cm]([out angle=145.957, in angle=-51.854] 4.264,-0.908) .. (3.289,0.000); \draw [white, double=black, line width=0.100cm]([out angle=51.831, in angle=-145.995] 3.289,1.940) .. (4.264,2.847); \draw [white, double=black, line width=0.100cm]([out angle=51.831, in angle=-145.995] 3.289,-1.060) .. (4.264,-0.153); \draw [white, double=black] ([out angle=17.789, in angle=156.631] 1.716,1.215) .. (2.047,1.199); \draw [white, double=black] ([out angle=122.371, in angle=-122.405] 0.521,1.648) .. (0.522,3.293); \draw [white, double=black] ([out angle=122.371, in angle=-122.405] 0.521,-1.352) .. (0.522,0.293); \draw [white, double=black] ([out angle=-54.474, in angle=128.146] 2.915,0.499) .. (3.289,0.000); \draw [white, double=black] ([out angle=15.549, in angle=-150.869] 5.703,0.360) .. (6.148,0.543); \draw [white, double=black] ([out angle=34.031, in angle=-161.861] 4.264,2.847) .. (4.675,3.048); \draw [white, double=black] ([out angle=34.031, in angle=-161.861] 4.264,-0.153) .. (4.675,0.048); \draw [white, double=black] ([out angle=54.764, in angle=-54.793] 7.419,1.687) .. (7.419,3.253); \draw [white, double=black] ([out angle=54.764, in angle=-54.793] 7.419,-1.313) .. (7.419,0.253); \draw [white, double=black] ([out angle=97.092, in angle=-97.089] 5.119,0.749) .. (5.119,1.190); \draw [white, double=black] ([out angle=83.147, in angle=-83.175] 5.249,2.259) .. (5.249,2.682); \draw [white, double=black] ([out angle=150.874, in angle=-15.557] 6.148,1.396) .. (5.703,1.579); \draw [white, double=black] ([out angle=161.848, in angle=-33.997] 4.674,1.892) .. (4.264,2.093); \draw [white, double=black] ([out angle=-128.169, in angle=54.451] 3.289,1.940) .. (2.914,1.440); \draw [white, double=black] ([out angle=-156.595, in angle=-17.849] 2.047,0.740) .. (1.716,0.724); \end{scope} \begin{scope}[yshift=1.652cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.151, in angle=-57.629] 1.716,0.724) .. (0.521,1.648); \draw [white, double=black, line width=0.062cm]([out angle=57.588, in angle=-162.211] 0.521,0.292) .. (1.716,1.215); \draw [white, double=black, line width=0.059cm]([out angle=-23.369, in angle=125.519] 2.047,1.199) .. (2.914,0.499); \draw [white, double=black, line width=0.059cm]([out angle=-125.549, in angle=23.405] 2.914,1.440) .. (2.047,0.740); \draw [white, double=black, line width=0.092cm]([out angle=18.139, in angle=-164.451] 4.675,3.048) .. (5.703,3.360); \draw [white, double=black, line width=0.092cm]([out angle=18.139, in angle=-164.451] 4.675,0.048) .. (5.703,0.360); \draw [white, double=black, line width=0.092cm]([out angle=-82.908, in angle=96.825] 5.119,3.749) .. (5.249,2.682); \draw [white, double=black, line width=0.092cm]([out angle=-82.908, in angle=96.825] 5.119,0.749) .. (5.249,-0.318); \draw [white, double=black, line width=0.111cm]([out angle=29.131, in angle=-125.210] 6.148,0.543) .. (7.419,1.686); \draw [white, double=black, line width=0.111cm]([out angle=-29.126, in angle=125.207] 6.148,1.396) .. (7.419,0.253); \draw [white, double=black, line width=0.092cm]([out angle=82.895, in angle=-96.853] 5.119,1.192) .. (5.249,2.259); \draw [white, double=black, line width=0.092cm]([out angle=-18.152, in angle=164.418] 4.674,1.892) .. (5.703,1.581); \draw [white, double=black, line width=0.100cm]([out angle=145.957, in angle=-51.854] 4.264,2.092) .. (3.289,3.000); \draw [white, double=black, line width=0.100cm]([out angle=145.957, in angle=-51.854] 4.264,-0.908) .. (3.289,0.000); \draw [white, double=black, line width=0.100cm]([out angle=51.831, in angle=-145.995] 3.289,1.940) .. (4.264,2.847); \draw [white, double=black, line width=0.100cm]([out angle=51.831, in angle=-145.995] 3.289,-1.060) .. (4.264,-0.153); \draw [white, double=black] ([out angle=17.789, in angle=156.631] 1.716,1.215) .. (2.047,1.199); \draw [white, double=black] ([out angle=122.371, in angle=-122.405] 0.521,1.648) .. (0.522,3.293); \draw [white, double=black] ([out angle=122.371, in angle=-122.405] 0.521,-1.352) .. (0.522,0.293); \draw [white, double=black] ([out angle=-54.474, in angle=128.146] 2.915,0.499) .. (3.289,0.000); \draw [white, double=black] ([out angle=15.549, in angle=-150.869] 5.703,0.360) .. (6.148,0.543); \draw [white, double=black] ([out angle=34.031, in angle=-161.861] 4.264,2.847) .. (4.675,3.048); \draw [white, double=black] ([out angle=34.031, in angle=-161.861] 4.264,-0.153) .. (4.675,0.048); \draw [white, double=black] ([out angle=54.764, in angle=-54.793] 7.419,1.687) .. (7.419,3.253); \draw [white, double=black] ([out angle=54.764, in angle=-54.793] 7.419,-1.313) .. (7.419,0.253); \draw [white, double=black] ([out angle=97.092, in angle=-97.089] 5.119,0.749) .. (5.119,1.190); \draw [white, double=black] ([out angle=83.147, in angle=-83.175] 5.249,2.259) .. (5.249,2.682); \draw [white, double=black] ([out angle=150.874, in angle=-15.557] 6.148,1.396) .. (5.703,1.579); \draw [white, double=black] ([out angle=161.848, in angle=-33.997] 4.674,1.892) .. (4.264,2.093); \draw [white, double=black] ([out angle=-128.169, in angle=54.451] 3.289,1.940) .. (2.914,1.440); \draw [white, double=black] ([out angle=-156.595, in angle=-17.849] 2.047,0.740) .. (1.716,0.724); \end{scope} \end{scope}

==> diagrams/links-2227.tex <==
\begin{scope} \clip (0,0) rectangle (7.787, 3.000); \begin{scope}[yshift=-0.554cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.338, in angle=-57.638] 1.714,0.701) .. (0.521,1.621); \draw [white, double=black, line width=0.062cm]([out angle=57.690, in angle=-162.271] 0.522,0.267) .. (1.713,1.188); \draw [white, double=black, line width=0.058cm]([out angle=-23.683, in angle=127.075] 2.042,1.171) .. (2.898,0.494); \draw [white, double=black, line width=0.058cm]([out angle=-127.031, in angle=23.672] 2.898,1.394) .. (2.041,0.718); \draw [white, double=black, line width=0.101cm]([out angle=48.520, in angle=-144.782] 4.786,0.454) .. (5.754,1.321); \draw [white, double=black, line width=0.101cm]([out angle=-48.509, in angle=144.792] 4.786,1.434) .. (5.754,0.567); \draw [white, double=black, line width=0.088cm]([out angle=19.493, in angle=-146.476] 6.165,1.534) .. (7.168,2.034); \draw [white, double=black, line width=0.088cm]([out angle=-75.413, in angle=96.709] 6.555,2.268) .. (6.763,1.161); \draw [white, double=black, line width=0.088cm]([out angle=75.402, in angle=-96.711] 6.555,2.618) .. (6.763,3.725); \draw [white, double=black, line width=0.088cm]([out angle=75.402, in angle=-96.711] 6.555,-0.382) .. (6.763,0.725); \draw [white, double=black, line width=0.088cm]([out angle=-19.504, in angle=146.475] 6.165,3.353) .. (7.168,2.853); \draw [white, double=black, line width=0.088cm]([out angle=-19.504, in angle=146.475] 6.165,0.353) .. (7.168,-0.147); \draw [white, double=black, line width=0.125cm]([out angle=-134.397, in angle=47.525] 4.363,3.000) .. (3.293,1.870); \draw [white, double=black, line width=0.125cm]([out angle=-134.397, in angle=47.525] 4.363,-0.000) .. (3.293,-1.130); \draw [white, double=black, line width=0.125cm]([out angle=134.427, in angle=-47.505] 4.363,1.888) .. (3.293,3.018); \draw [white, double=black, line width=0.125cm]([out angle=134.427, in angle=-47.505] 4.363,-1.112) .. (3.293,0.018); \draw [white, double=black] ([out angle=17.729, in angle=156.317] 1.713,1.188) .. (2.041,1.171); \draw [white, double=black] ([out angle=122.362, in angle=-122.334] 0.521,1.621) .. (0.521,3.266); \draw [white, double=black] ([out angle=122.362, in angle=-122.334] 0.521,-1.379) .. (0.521,0.266); \draw [white, double=black] ([out angle=-52.950, in angle=132.495] 2.897,0.493) .. (3.293,0.018); \draw [white, double=black] ([out angle=35.189, in angle=-160.507] 5.754,1.321) .. (6.165,1.534); \draw [white, double=black] ([out angle=45.579, in angle=-131.480] 4.364,0.000) .. (4.786,0.454); \draw [white, double=black] ([out angle=33.543, in angle=-33.525] 7.168,2.033) .. (7.168,2.853); \draw [white, double=black] ([out angle=33.543, in angle=-33.525] 7.168,-0.967) .. (7.168,-0.147); \draw [white, double=black] ([out angle=83.289, in angle=-83.291] 6.763,0.725) .. (6.763,1.161); \draw [white, double=black] ([out angle=104.587, in angle=-104.606] 6.555,2.268) .. (6.555,2.619); \draw [white, double=black] ([out angle=160.496, in angle=-35.235] 6.165,0.353) .. (5.754,0.566); \draw [white, double=black] ([out angle=131.462, in angle=-45.597] 4.786,1.434) .. (4.363,1.888); \draw [white, double=black] ([out angle=-132.475, in angle=52.969] 3.293,1.870) .. (2.898,1.394); \draw [white, double=black] ([out angle=-156.328, in angle=-17.662] 2.042,0.718) .. (1.714,0.701); \end{scope} \begin{scope}[yshift=2.446cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.338, in angle=-57.638] 1.714,0.701) .. (0.521,1.621); \draw [white, double=black, line width=0.062cm]([out angle=57.690, in angle=-162.271] 0.522,0.267) .. (1.713,1.188); \draw [white, double=black, line width=0.058cm]([out angle=-23.683, in angle=127.075] 2.042,1.171) .. (2.898,0.494); \draw [white, double=black, line width=0.058cm]([out angle=-127.031, in angle=23.672] 2.898,1.394) .. (2.041,0.718); \draw [white, double=black, line width=0.101cm]([out angle=48.520, in angle=-144.782] 4.786,0.454) .. (5.754,1.321); \draw [white, double=black, line width=0.101cm]([out angle=-48.509, in angle=144.792] 4.786,1.434) .. (5.754,0.567); \draw [white, double=black, line width=0.088cm]([out angle=19.493, in angle=-146.476] 6.165,1.534) .. (7.168,2.034); \draw [white, double=black, line width=0.088cm]([out angle=-75.413, in angle=96.709] 6.555,2.268) .. (6.763,1.161); \draw [white, double=black, line width=0.088cm]([out angle=75.402, in angle=-96.711] 6.555,2.618) .. (6.763,3.725); \draw [white, double=black, line width=0.088cm]([out angle=75.402, in angle=-96.711] 6.555,-0.382) .. (6.763,0.725); \draw [white, double=black, line width=0.088cm]([out angle=-19.504, in angle=146.475] 6.165,3.353) .. (7.168,2.853); \draw [white, double=black, line width=0.088cm]([out angle=-19.504, in angle=146.475] 6.165,0.353) .. (7.168,-0.147); \draw [white, double=black, line width=0.125cm]([out angle=-134.397, in angle=47.525] 4.363,3.000) .. (3.293,1.870); \draw [white, double=black, line width=0.125cm]([out angle=-134.397, in angle=47.525] 4.363,-0.000) .. (3.293,-1.130); \draw [white, double=black, line width=0.125cm]([out angle=134.427, in angle=-47.505] 4.363,1.888) .. (3.293,3.018); \draw [white, double=black, line width=0.125cm]([out angle=134.427, in angle=-47.505] 4.363,-1.112) .. (3.293,0.018); \draw [white, double=black] ([out angle=17.729, in angle=156.317] 1.713,1.188) .. (2.041,1.171); \draw [white, double=black] ([out angle=122.362, in angle=-122.334] 0.521,1.621) .. (0.521,3.266); \draw [white, double=black] ([out angle=122.362, in angle=-122.334] 0.521,-1.379) .. (0.521,0.266); \draw [white, double=black] ([out angle=-52.950, in angle=132.495] 2.897,0.493) .. (3.293,0.018); \draw [white, double=black] ([out angle=35.189, in angle=-160.507] 5.754,1.321) .. (6.165,1.534); \draw [white, double=black] ([out angle=45.579, in angle=-131.480] 4.364,0.000) .. (4.786,0.454); \draw [white, double=black] ([out angle=33.543, in angle=-33.525] 7.168,2.033) .. (7.168,2.853); \draw [white, double=black] ([out angle=33.543, in angle=-33.525] 7.168,-0.967) .. (7.168,-0.147); \draw [white, double=black] ([out angle=83.289, in angle=-83.291] 6.763,0.725) .. (6.763,1.161); \draw [white, double=black] ([out angle=104.587, in angle=-104.606] 6.555,2.268) .. (6.555,2.619); \draw [white, double=black] ([out angle=160.496, in angle=-35.235] 6.165,0.353) .. (5.754,0.566); \draw [white, double=black] ([out angle=131.462, in angle=-45.597] 4.786,1.434) .. (4.363,1.888); \draw [white, double=black] ([out angle=-132.475, in angle=52.969] 3.293,1.870) .. (2.898,1.394); \draw [white, double=black] ([out angle=-156.328, in angle=-17.662] 2.042,0.718) .. (1.714,0.701); \end{scope} \end{scope}

==> diagrams/links-2228.tex <==
\begin{scope} \clip (0,0) rectangle (7.667, 3.000); \begin{scope}[yshift=-1.946cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.264, in angle=-57.615] 1.715,0.706) .. (0.521,1.627); \draw [white, double=black, line width=0.062cm]([out angle=57.654, in angle=-162.204] 0.522,0.272) .. (1.715,1.195); \draw [white, double=black, line width=0.059cm]([out angle=-23.539, in angle=126.242] 2.045,1.179) .. (2.907,0.489); \draw [white, double=black, line width=0.059cm]([out angle=-126.213, in angle=23.500] 2.907,1.412) .. (2.045,0.722); \draw [white, double=black, line width=0.038cm]([out angle=68.377, in angle=-148.148] 4.884,1.056) .. (5.390,1.661); \draw [white, double=black, line width=0.038cm]([out angle=-35.522, in angle=110.800] 4.699,1.683) .. (5.184,1.054); \draw [white, double=black, line width=0.125cm]([out angle=34.287, in angle=-126.265] 5.817,1.940) .. (7.103,3.182); \draw [white, double=black, line width=0.125cm]([out angle=34.287, in angle=-126.265] 5.817,-1.060) .. (7.103,0.182); \draw [white, double=black, line width=0.125cm]([out angle=-34.288, in angle=126.269] 5.817,2.961) .. (7.103,1.719); \draw [white, double=black, line width=0.125cm]([out angle=-34.288, in angle=126.269] 5.817,-0.039) .. (7.103,-1.281); \draw [white, double=black, line width=0.125cm]([out angle=-140.018, in angle=49.932] 4.304,2.912) .. (3.291,1.901); \draw [white, double=black, line width=0.125cm]([out angle=-140.018, in angle=49.932] 4.304,-0.088) .. (3.291,-1.099); \draw [white, double=black, line width=0.125cm]([out angle=140.049, in angle=-49.908] 4.304,1.989) .. (3.291,3.000); \draw [white, double=black, line width=0.125cm]([out angle=140.049, in angle=-49.908] 4.304,-1.011) .. (3.291,-0.000); \draw [white, double=black, line width=0.038cm]([out angle=-110.769, in angle=35.495] 5.184,0.845) .. (4.700,0.216); \draw [white, double=black, line width=0.038cm]([out angle=148.177, in angle=-68.356] 5.390,0.238) .. (4.884,0.843); \draw [white, double=black] ([out angle=17.796, in angle=156.461] 1.715,1.195) .. (2.045,1.179); \draw [white, double=black] ([out angle=122.385, in angle=-122.349] 0.521,1.627) .. (0.521,3.272); \draw [white, double=black] ([out angle=122.385, in angle=-122.349] 0.521,-1.373) .. (0.521,0.272); \draw [white, double=black] ([out angle=-53.763, in angle=130.092] 2.907,0.489) .. (3.291,0.000); \draw [white, double=black] ([out angle=31.852, in angle=-145.713] 5.390,1.661) .. (5.817,1.940); \draw [white, double=black] ([out angle=111.644, in angle=-111.623] 4.884,0.843) .. (4.884,1.056); \draw [white, double=black] ([out angle=53.763, in angle=-53.731] 7.103,0.181) .. (7.103,1.719); \draw [white, double=black] ([out angle=144.478, in angle=-39.969] 4.699,1.683) .. (4.304,1.989); \draw [white, double=black] ([out angle=69.231, in angle=-69.200] 5.184,0.845) .. (5.184,1.054); \draw [white, double=black] ([out angle=145.712, in angle=-31.850] 5.817,2.961) .. (5.390,3.240); \draw [white, double=black] ([out angle=145.712, in angle=-31.850] 5.817,-0.039) .. (5.390,0.240); \draw [white, double=black] ([out angle=-144.481, in angle=39.964] 4.699,3.218) .. (4.304,2.912); \draw [white, double=black] ([out angle=-144.481, in angle=39.964] 4.699,0.218) .. (4.304,-0.088); \draw [white, double=black] ([out angle=-130.068, in angle=53.787] 3.291,1.901) .. (2.907,1.412); \draw [white, double=black] ([out angle=-156.500, in angle=-17.736] 2.045,0.722) .. (1.715,0.706); \end{scope} \begin{scope}[yshift=1.054cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.264, in angle=-57.615] 1.715,0.706) .. (0.521,1.627); \draw [white, double=black, line width=0.062cm]([out angle=57.654, in angle=-162.204] 0.522,0.272) .. (1.715,1.195); \draw [white, double=black, line width=0.059cm]([out angle=-23.539, in angle=126.242] 2.045,1.179) .. (2.907,0.489); \draw [white, double=black, line width=0.059cm]([out angle=-126.213, in angle=23.500] 2.907,1.412) .. (2.045,0.722); \draw [white, double=black, line width=0.038cm]([out angle=68.377, in angle=-148.148] 4.884,1.056) .. (5.390,1.661); \draw [white, double=black, line width=0.038cm]([out angle=-35.522, in angle=110.800] 4.699,1.683) .. (5.184,1.054); \draw [white, double=black, line width=0.125cm]([out angle=34.287, in angle=-126.265] 5.817,1.940) .. (7.103,3.182); \draw [white, double=black, line width=0.125cm]([out angle=34.287, in angle=-126.265] 5.817,-1.060) .. (7.103,0.182); \draw [white, double=black, line width=0.125cm]([out angle=-34.288, in angle=126.269] 5.817,2.961) .. (7.103,1.719); \draw [white, double=black, line width=0.125cm]([out angle=-34.288, in angle=126.269] 5.817,-0.039) .. (7.103,-1.281); \draw [white, double=black, line width=0.125cm]([out angle=-140.018, in angle=49.932] 4.304,2.912) .. (3.291,1.901); \draw [white, double=black, line width=0.125cm]([out angle=-140.018, in angle=49.932] 4.304,-0.088) .. (3.291,-1.099); \draw [white, double=black, line width=0.125cm]([out angle=140.049, in angle=-49.908] 4.304,1.989) .. (3.291,3.000); \draw [white, double=black, line width=0.125cm]([out angle=140.049, in angle=-49.908] 4.304,-1.011) .. (3.291,-0.000); \draw [white, double=black, line width=0.038cm]([out angle=-110.769, in angle=35.495] 5.184,0.845) .. (4.700,0.216); \draw [white, double=black, line width=0.038cm]([out angle=148.177, in angle=-68.356] 5.390,0.238) .. (4.884,0.843); \draw [white, double=black] ([out angle=17.796, in angle=156.461] 1.715,1.195) .. (2.045,1.179); \draw [white, double=black] ([out angle=122.385, in angle=-122.349] 0.521,1.627) .. (0.521,3.272); \draw [white, double=black] ([out angle=122.385, in angle=-122.349] 0.521,-1.373) .. (0.521,0.272); \draw [white, double=black] ([out angle=-53.763, in angle=130.092] 2.907,0.489) .. (3.291,0.000); \draw [white, double=black] ([out angle=31.852, in angle=-145.713] 5.390,1.661) .. (5.817,1.940); \draw [white, double=black] ([out angle=111.644, in angle=-111.623] 4.884,0.843) .. (4.884,1.056); \draw [white, double=black] ([out angle=53.763, in angle=-53.731] 7.103,0.181) .. (7.103,1.719); \draw [white, double=black] ([out angle=144.478, in angle=-39.969] 4.699,1.683) .. (4.304,1.989); \draw [white, double=black] ([out angle=69.231, in angle=-69.200] 5.184,0.845) .. (5.184,1.054); \draw [white, double=black] ([out angle=145.712, in angle=-31.850] 5.817,2.961) .. (5.390,3.240); \draw [white, double=black] ([out angle=145.712, in angle=-31.850] 5.817,-0.039) .. (5.390,0.240); \draw [white, double=black] ([out angle=-144.481, in angle=39.964] 4.699,3.218) .. (4.304,2.912); \draw [white, double=black] ([out angle=-144.481, in angle=39.964] 4.699,0.218) .. (4.304,-0.088); \draw [white, double=black] ([out angle=-130.068, in angle=53.787] 3.291,1.901) .. (2.907,1.412); \draw [white, double=black] ([out angle=-156.500, in angle=-17.736] 2.045,0.722) .. (1.715,0.706); \end{scope} \end{scope}

==> diagrams/links-2229.tex <==
\begin{scope} \clip (0,0) rectangle (7.667, 3.000); \begin{scope}[yshift=-1.946cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.255, in angle=-57.620] 1.715,0.706) .. (0.521,1.628); \draw [white, double=black, line width=0.062cm]([out angle=57.648, in angle=-162.213] 0.522,0.272) .. (1.715,1.195); \draw [white, double=black, line width=0.059cm]([out angle=-23.532, in angle=126.234] 2.045,1.179) .. (2.907,0.489); \draw [white, double=black, line width=0.059cm]([out angle=-126.213, in angle=23.505] 2.907,1.412) .. (2.045,0.722); \draw [white, double=black, line width=0.038cm]([out angle=68.381, in angle=-148.149] 4.884,1.057) .. (5.389,1.661); \draw [white, double=black, line width=0.038cm]([out angle=-35.520, in angle=110.796] 4.699,1.683) .. (5.184,1.054); \draw [white, double=black, line width=0.125cm]([out angle=34.286, in angle=-126.264] 5.817,1.940) .. (7.102,3.182); \draw [white, double=black, line width=0.125cm]([out angle=34.286, in angle=-126.264] 5.817,-1.060) .. (7.102,0.182); \draw [white, double=black, line width=0.125cm]([out angle=-34.287, in angle=126.266] 5.817,2.961) .. (7.102,1.719); \draw [white, double=black, line width=0.125cm]([out angle=-34.287, in angle=126.266] 5.817,-0.039) .. (7.102,-1.281); \draw [white, double=black, line width=0.125cm]([out angle=140.046, in angle=-49.914] 4.304,1.989) .. (3.291,3.000); \draw [white, double=black, line width=0.125cm]([out angle=140.046, in angle=-49.914] 4.304,-1.011) .. (3.291,0.000); \draw [white, double=black, line width=0.125cm]([out angle=49.931, in angle=-140.024] 3.291,1.901) .. (4.304,2.912); \draw [white, double=black, line width=0.125cm]([out angle=49.931, in angle=-140.024] 3.291,-1.099) .. (4.304,-0.088); \draw [white, double=black, line width=0.038cm]([out angle=-110.775, in angle=35.500] 5.184,0.845) .. (4.699,0.216); \draw [white, double=black, line width=0.038cm]([out angle=148.171, in angle=-68.366] 5.390,0.238) .. (4.884,0.843); \draw [white, double=black] ([out angle=17.787, in angle=156.468] 1.715,1.195) .. (2.045,1.179); \draw [white, double=black] ([out angle=122.380, in angle=-122.355] 0.521,1.628) .. (0.521,3.272); \draw [white, double=black] ([out angle=122.380, in angle=-122.355] 0.521,-1.372) .. (0.521,0.272); \draw [white, double=black] ([out angle=-53.770, in angle=130.086] 2.907,0.489) .. (3.291,0.000); \draw [white, double=black] ([out angle=31.851, in angle=-145.714] 5.389,1.661) .. (5.817,1.940); \draw [white, double=black] ([out angle=111.634, in angle=-111.619] 4.884,0.843) .. (4.884,1.057); \draw [white, double=black] ([out angle=53.756, in angle=-53.734] 7.103,0.181) .. (7.102,1.719); \draw [white, double=black] ([out angle=144.480, in angle=-39.967] 4.699,1.683) .. (4.304,1.989); \draw [white, double=black] ([out angle=69.225, in angle=-69.204] 5.184,0.845) .. (5.184,1.054); \draw [white, double=black] ([out angle=145.713, in angle=-31.848] 5.817,2.961) .. (5.389,3.240); \draw [white, double=black] ([out angle=145.713, in angle=-31.848] 5.817,-0.039) .. (5.389,0.240); \draw [white, double=black] ([out angle=-144.483, in angle=39.964] 4.699,3.218) .. (4.304,2.912); \draw [white, double=black] ([out angle=-144.483, in angle=39.964] 4.699,0.218) .. (4.304,-0.088); \draw [white, double=black] ([out angle=-130.069, in angle=53.787] 3.291,1.901) .. (2.907,1.412); \draw [white, double=black] ([out angle=-156.495, in angle=-17.745] 2.045,0.722) .. (1.715,0.706); \end{scope} \begin{scope}[yshift=1.054cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.255, in angle=-57.620] 1.715,0.706) .. (0.521,1.628); \draw [white, double=black, line width=0.062cm]([out angle=57.648, in angle=-162.213] 0.522,0.272) .. (1.715,1.195); \draw [white, double=black, line width=0.059cm]([out angle=-23.532, in angle=126.234] 2.045,1.179) .. (2.907,0.489); \draw [white, double=black, line width=0.059cm]([out angle=-126.213, in angle=23.505] 2.907,1.412) .. (2.045,0.722); \draw [white, double=black, line width=0.038cm]([out angle=68.381, in angle=-148.149] 4.884,1.057) .. (5.389,1.661); \draw [white, double=black, line width=0.038cm]([out angle=-35.520, in angle=110.796] 4.699,1.683) .. (5.184,1.054); \draw [white, double=black, line width=0.125cm]([out angle=34.286, in angle=-126.264] 5.817,1.940) .. (7.102,3.182); \draw [white, double=black, line width=0.125cm]([out angle=34.286, in angle=-126.264] 5.817,-1.060) .. (7.102,0.182); \draw [white, double=black, line width=0.125cm]([out angle=-34.287, in angle=126.266] 5.817,2.961) .. (7.102,1.719); \draw [white, double=black, line width=0.125cm]([out angle=-34.287, in angle=126.266] 5.817,-0.039) .. (7.102,-1.281); \draw [white, double=black, line width=0.125cm]([out angle=140.046, in angle=-49.914] 4.304,1.989) .. (3.291,3.000); \draw [white, double=black, line width=0.125cm]([out angle=140.046, in angle=-49.914] 4.304,-1.011) .. (3.291,0.000); \draw [white, double=black, line width=0.125cm]([out angle=49.931, in angle=-140.024] 3.291,1.901) .. (4.304,2.912); \draw [white, double=black, line width=0.125cm]([out angle=49.931, in angle=-140.024] 3.291,-1.099) .. (4.304,-0.088); \draw [white, double=black, line width=0.038cm]([out angle=-110.775, in angle=35.500] 5.184,0.845) .. (4.699,0.216); \draw [white, double=black, line width=0.038cm]([out angle=148.171, in angle=-68.366] 5.390,0.238) .. (4.884,0.843); \draw [white, double=black] ([out angle=17.787, in angle=156.468] 1.715,1.195) .. (2.045,1.179); \draw [white, double=black] ([out angle=122.380, in angle=-122.355] 0.521,1.628) .. (0.521,3.272); \draw [white, double=black] ([out angle=122.380, in angle=-122.355] 0.521,-1.372) .. (0.521,0.272); \draw [white, double=black] ([out angle=-53.770, in angle=130.086] 2.907,0.489) .. (3.291,0.000); \draw [white, double=black] ([out angle=31.851, in angle=-145.714] 5.389,1.661) .. (5.817,1.940); \draw [white, double=black] ([out angle=111.634, in angle=-111.619] 4.884,0.843) .. (4.884,1.057); \draw [white, double=black] ([out angle=53.756, in angle=-53.734] 7.103,0.181) .. (7.102,1.719); \draw [white, double=black] ([out angle=144.480, in angle=-39.967] 4.699,1.683) .. (4.304,1.989); \draw [white, double=black] ([out angle=69.225, in angle=-69.204] 5.184,0.845) .. (5.184,1.054); \draw [white, double=black] ([out angle=145.713, in angle=-31.848] 5.817,2.961) .. (5.389,3.240); \draw [white, double=black] ([out angle=145.713, in angle=-31.848] 5.817,-0.039) .. (5.389,0.240); \draw [white, double=black] ([out angle=-144.483, in angle=39.964] 4.699,3.218) .. (4.304,2.912); \draw [white, double=black] ([out angle=-144.483, in angle=39.964] 4.699,0.218) .. (4.304,-0.088); \draw [white, double=black] ([out angle=-130.069, in angle=53.787] 3.291,1.901) .. (2.907,1.412); \draw [white, double=black] ([out angle=-156.495, in angle=-17.745] 2.045,0.722) .. (1.715,0.706); \end{scope} \end{scope}

==> diagrams/links-223.tex <==
\begin{scope} \clip (0,0) rectangle (2.654, 3.000); \begin{scope}[yshift=-2.423cm]  \draw [white, double=black, line width=0.052cm]([out angle=155.959, in angle=-80.903] 1.333,0.232) .. (0.831,0.885); \draw [white, double=black, line width=0.052cm]([out angle=44.150, in angle=-152.787] 0.569,0.096) .. (1.322,0.636); \draw [white, double=black, line width=0.021cm]([out angle=13.060, in angle=136.201] 1.517,0.708) .. (1.871,0.611); \draw [white, double=black, line width=0.021cm]([out angle=-101.037, in angle=90.728] 1.760,0.960) .. (1.723,0.546); \draw [white, double=black, line width=0.022cm]([out angle=-61.254, in angle=134.770] 1.748,3.450) .. (2.123,2.948); \draw [white, double=black, line width=0.022cm]([out angle=-61.254, in angle=134.770] 1.748,0.450) .. (2.123,-0.052); \draw [white, double=black, line width=0.022cm]([out angle=-93.376, in angle=-0.645] 1.919,3.488) .. (1.584,3.176); \draw [white, double=black, line width=0.022cm]([out angle=-93.376, in angle=-0.645] 1.919,0.488) .. (1.584,0.176); \draw [white, double=black, line width=0.034cm]([out angle=162.237, in angle=-46.108] 1.234,1.546) .. (0.550,1.972); \draw [white, double=black, line width=0.034cm]([out angle=86.528, in angle=-160.669] 0.813,1.257) .. (1.231,1.810); \draw [white, double=black, line width=0.033cm]([out angle=-22.448, in angle=90.095] 1.419,1.805) .. (1.788,1.254); \draw [white, double=black, line width=0.033cm]([out angle=-138.711, in angle=15.966] 2.087,1.916) .. (1.404,1.543); \draw [white, double=black] ([out angle=27.236, in angle=-166.940] 1.321,0.636) .. (1.517,0.708); \draw [white, double=black] ([out angle=-43.799, in angle=86.624] 1.871,0.611) .. (1.919,0.488); \draw [white, double=black] ([out angle=179.355, in angle=-24.029] 1.584,3.176) .. (1.333,3.231); \draw [white, double=black] ([out angle=179.355, in angle=-24.029] 1.584,0.176) .. (1.333,0.231); \draw [white, double=black] ([out angle=99.097, in angle=-93.473] 0.831,0.885) .. (0.813,1.257); \draw [white, double=black] ([out angle=19.320, in angle=157.552] 1.231,1.810) .. (1.419,1.805); \draw [white, double=black] ([out angle=-89.905, in angle=78.963] 1.788,1.254) .. (1.760,0.960); \draw [white, double=black] ([out angle=-89.272, in angle=118.746] 1.723,0.546) .. (1.748,0.450); \draw [white, double=black] ([out angle=133.892, in angle=-135.850] 0.550,1.972) .. (0.569,3.096); \draw [white, double=black] ([out angle=133.892, in angle=-135.850] 0.550,-1.028) .. (0.569,0.096); \draw [white, double=black] ([out angle=-45.230, in angle=41.299] 2.123,2.948) .. (2.088,1.916); \draw [white, double=black] ([out angle=-45.230, in angle=41.299] 2.123,-0.052) .. (2.088,-1.084); \draw [white, double=black] ([out angle=-164.034, in angle=-17.775] 1.404,1.543) .. (1.234,1.546); \end{scope} \begin{scope}[yshift=0.577cm]  \draw [white, double=black, line width=0.052cm]([out angle=155.959, in angle=-80.903] 1.333,0.232) .. (0.831,0.885); \draw [white, double=black, line width=0.052cm]([out angle=44.150, in angle=-152.787] 0.569,0.096) .. (1.322,0.636); \draw [white, double=black, line width=0.021cm]([out angle=13.060, in angle=136.201] 1.517,0.708) .. (1.871,0.611); \draw [white, double=black, line width=0.021cm]([out angle=-101.037, in angle=90.728] 1.760,0.960) .. (1.723,0.546); \draw [white, double=black, line width=0.022cm]([out angle=-61.254, in angle=134.770] 1.748,3.450) .. (2.123,2.948); \draw [white, double=black, line width=0.022cm]([out angle=-61.254, in angle=134.770] 1.748,0.450) .. (2.123,-0.052); \draw [white, double=black, line width=0.022cm]([out angle=-93.376, in angle=-0.645] 1.919,3.488) .. (1.584,3.176); \draw [white, double=black, line width=0.022cm]([out angle=-93.376, in angle=-0.645] 1.919,0.488) .. (1.584,0.176); \draw [white, double=black, line width=0.034cm]([out angle=162.237, in angle=-46.108] 1.234,1.546) .. (0.550,1.972); \draw [white, double=black, line width=0.034cm]([out angle=86.528, in angle=-160.669] 0.813,1.257) .. (1.231,1.810); \draw [white, double=black, line width=0.033cm]([out angle=-22.448, in angle=90.095] 1.419,1.805) .. (1.788,1.254); \draw [white, double=black, line width=0.033cm]([out angle=-138.711, in angle=15.966] 2.087,1.916) .. (1.404,1.543); \draw [white, double=black] ([out angle=27.236, in angle=-166.940] 1.321,0.636) .. (1.517,0.708); \draw [white, double=black] ([out angle=-43.799, in angle=86.624] 1.871,0.611) .. (1.919,0.488); \draw [white, double=black] ([out angle=179.355, in angle=-24.029] 1.584,3.176) .. (1.333,3.231); \draw [white, double=black] ([out angle=179.355, in angle=-24.029] 1.584,0.176) .. (1.333,0.231); \draw [white, double=black] ([out angle=99.097, in angle=-93.473] 0.831,0.885) .. (0.813,1.257); \draw [white, double=black] ([out angle=19.320, in angle=157.552] 1.231,1.810) .. (1.419,1.805); \draw [white, double=black] ([out angle=-89.905, in angle=78.963] 1.788,1.254) .. (1.760,0.960); \draw [white, double=black] ([out angle=-89.272, in angle=118.746] 1.723,0.546) .. (1.748,0.450); \draw [white, double=black] ([out angle=133.892, in angle=-135.850] 0.550,1.972) .. (0.569,3.096); \draw [white, double=black] ([out angle=133.892, in angle=-135.850] 0.550,-1.028) .. (0.569,0.096); \draw [white, double=black] ([out angle=-45.230, in angle=41.299] 2.123,2.948) .. (2.088,1.916); \draw [white, double=black] ([out angle=-45.230, in angle=41.299] 2.123,-0.052) .. (2.088,-1.084); \draw [white, double=black] ([out angle=-164.034, in angle=-17.775] 1.404,1.543) .. (1.234,1.546); \end{scope} \end{scope}

==> diagrams/links-2230.tex <==
\begin{scope} \clip (0,0) rectangle (7.725, 3.000); \begin{scope}[yshift=-0.152cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.646, in angle=-58.180] 1.688,1.051) .. (0.515,1.944); \draw [white, double=black, line width=0.056cm]([out angle=58.154, in angle=-163.671] 0.515,0.603) .. (1.688,1.495); \draw [white, double=black, line width=0.051cm]([out angle=-26.788, in angle=136.666] 1.983,1.468) .. (2.685,0.976); \draw [white, double=black, line width=0.051cm]([out angle=-136.692, in angle=26.768] 2.685,1.570) .. (1.983,1.078); \draw [white, double=black, line width=0.088cm]([out angle=-160.570, in angle=23.807] 4.029,2.195) .. (3.029,1.799); \draw [white, double=black, line width=0.088cm]([out angle=98.765, in angle=-80.808] 3.604,1.484) .. (3.436,2.547); \draw [white, double=black, line width=0.088cm]([out angle=80.810, in angle=-98.766] 3.436,0.000) .. (3.604,1.063); \draw [white, double=black, line width=0.088cm]([out angle=-23.805, in angle=160.570] 3.029,0.749) .. (4.029,0.352); \draw [white, double=black, line width=0.125cm]([out angle=127.787, in angle=-40.088] 7.145,0.521) .. (5.834,1.886); \draw [white, double=black, line width=0.125cm]([out angle=40.112, in angle=-127.781] 5.834,0.660) .. (7.145,2.026); \draw [white, double=black, line width=0.098cm]([out angle=133.216, in angle=-35.420] 5.387,2.309) .. (4.432,3.142); \draw [white, double=black, line width=0.098cm]([out angle=133.216, in angle=-35.420] 5.387,-0.691) .. (4.432,0.142); \draw [white, double=black, line width=0.098cm]([out angle=35.500, in angle=-133.234] 4.433,2.404) .. (5.387,3.237); \draw [white, double=black, line width=0.098cm]([out angle=35.500, in angle=-133.234] 4.433,-0.596) .. (5.387,0.237); \draw [white, double=black] ([out angle=16.329, in angle=153.212] 1.688,1.495) .. (1.983,1.468); \draw [white, double=black] ([out angle=121.820, in angle=-121.817] 0.515,1.944) .. (0.515,3.603); \draw [white, double=black] ([out angle=121.820, in angle=-121.817] 0.515,-1.056) .. (0.515,0.603); \draw [white, double=black] ([out angle=-43.306, in angle=156.195] 2.685,0.977) .. (3.029,0.749); \draw [white, double=black] ([out angle=99.192, in angle=-99.190] 3.436,2.547) .. (3.436,3.000); \draw [white, double=black] ([out angle=99.192, in angle=-99.190] 3.436,-0.453) .. (3.436,0.000); \draw [white, double=black] ([out angle=81.259, in angle=-81.233] 3.604,1.062) .. (3.604,1.484); \draw [white, double=black] ([out angle=46.766, in angle=-139.888] 5.387,3.237) .. (5.834,3.660); \draw [white, double=black] ([out angle=46.766, in angle=-139.888] 5.387,0.237) .. (5.834,0.660); \draw [white, double=black] ([out angle=52.227, in angle=-52.213] 7.145,2.026) .. (7.145,3.521); \draw [white, double=black] ([out angle=52.227, in angle=-52.213] 7.145,-0.974) .. (7.145,0.521); \draw [white, double=black] ([out angle=139.912, in angle=-46.793] 5.834,1.886) .. (5.387,2.309); \draw [white, double=black] ([out angle=144.580, in angle=-19.406] 4.433,3.142) .. (4.030,3.351); \draw [white, double=black] ([out angle=144.580, in angle=-19.406] 4.433,0.142) .. (4.030,0.351); \draw [white, double=black] ([out angle=-144.545, in angle=19.431] 4.433,2.404) .. (4.029,2.195); \draw [white, double=black] ([out angle=-156.193, in angle=43.308] 3.029,1.799) .. (2.685,1.570); \draw [white, double=black] ([out angle=-153.232, in angle=-16.354] 1.983,1.078) .. (1.688,1.051); \end{scope} \begin{scope}[yshift=2.848cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.646, in angle=-58.180] 1.688,1.051) .. (0.515,1.944); \draw [white, double=black, line width=0.056cm]([out angle=58.154, in angle=-163.671] 0.515,0.603) .. (1.688,1.495); \draw [white, double=black, line width=0.051cm]([out angle=-26.788, in angle=136.666] 1.983,1.468) .. (2.685,0.976); \draw [white, double=black, line width=0.051cm]([out angle=-136.692, in angle=26.768] 2.685,1.570) .. (1.983,1.078); \draw [white, double=black, line width=0.088cm]([out angle=-160.570, in angle=23.807] 4.029,2.195) .. (3.029,1.799); \draw [white, double=black, line width=0.088cm]([out angle=98.765, in angle=-80.808] 3.604,1.484) .. (3.436,2.547); \draw [white, double=black, line width=0.088cm]([out angle=80.810, in angle=-98.766] 3.436,0.000) .. (3.604,1.063); \draw [white, double=black, line width=0.088cm]([out angle=-23.805, in angle=160.570] 3.029,0.749) .. (4.029,0.352); \draw [white, double=black, line width=0.125cm]([out angle=127.787, in angle=-40.088] 7.145,0.521) .. (5.834,1.886); \draw [white, double=black, line width=0.125cm]([out angle=40.112, in angle=-127.781] 5.834,0.660) .. (7.145,2.026); \draw [white, double=black, line width=0.098cm]([out angle=133.216, in angle=-35.420] 5.387,2.309) .. (4.432,3.142); \draw [white, double=black, line width=0.098cm]([out angle=133.216, in angle=-35.420] 5.387,-0.691) .. (4.432,0.142); \draw [white, double=black, line width=0.098cm]([out angle=35.500, in angle=-133.234] 4.433,2.404) .. (5.387,3.237); \draw [white, double=black, line width=0.098cm]([out angle=35.500, in angle=-133.234] 4.433,-0.596) .. (5.387,0.237); \draw [white, double=black] ([out angle=16.329, in angle=153.212] 1.688,1.495) .. (1.983,1.468); \draw [white, double=black] ([out angle=121.820, in angle=-121.817] 0.515,1.944) .. (0.515,3.603); \draw [white, double=black] ([out angle=121.820, in angle=-121.817] 0.515,-1.056) .. (0.515,0.603); \draw [white, double=black] ([out angle=-43.306, in angle=156.195] 2.685,0.977) .. (3.029,0.749); \draw [white, double=black] ([out angle=99.192, in angle=-99.190] 3.436,2.547) .. (3.436,3.000); \draw [white, double=black] ([out angle=99.192, in angle=-99.190] 3.436,-0.453) .. (3.436,0.000); \draw [white, double=black] ([out angle=81.259, in angle=-81.233] 3.604,1.062) .. (3.604,1.484); \draw [white, double=black] ([out angle=46.766, in angle=-139.888] 5.387,3.237) .. (5.834,3.660); \draw [white, double=black] ([out angle=46.766, in angle=-139.888] 5.387,0.237) .. (5.834,0.660); \draw [white, double=black] ([out angle=52.227, in angle=-52.213] 7.145,2.026) .. (7.145,3.521); \draw [white, double=black] ([out angle=52.227, in angle=-52.213] 7.145,-0.974) .. (7.145,0.521); \draw [white, double=black] ([out angle=139.912, in angle=-46.793] 5.834,1.886) .. (5.387,2.309); \draw [white, double=black] ([out angle=144.580, in angle=-19.406] 4.433,3.142) .. (4.030,3.351); \draw [white, double=black] ([out angle=144.580, in angle=-19.406] 4.433,0.142) .. (4.030,0.351); \draw [white, double=black] ([out angle=-144.545, in angle=19.431] 4.433,2.404) .. (4.029,2.195); \draw [white, double=black] ([out angle=-156.193, in angle=43.308] 3.029,1.799) .. (2.685,1.570); \draw [white, double=black] ([out angle=-153.232, in angle=-16.354] 1.983,1.078) .. (1.688,1.051); \end{scope} \end{scope}

==> diagrams/links-2231.tex <==
\begin{scope} \clip (0,0) rectangle (7.724, 3.000); \begin{scope}[yshift=-0.152cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.650, in angle=-58.178] 1.688,1.051) .. (0.515,1.944); \draw [white, double=black, line width=0.056cm]([out angle=58.159, in angle=-163.668] 0.515,0.603) .. (1.688,1.495); \draw [white, double=black, line width=0.051cm]([out angle=-26.787, in angle=136.673] 1.983,1.468) .. (2.684,0.976); \draw [white, double=black, line width=0.051cm]([out angle=-136.691, in angle=26.770] 2.684,1.570) .. (1.983,1.078); \draw [white, double=black, line width=0.088cm]([out angle=-160.571, in angle=23.807] 4.029,2.195) .. (3.029,1.799); \draw [white, double=black, line width=0.088cm]([out angle=98.762, in angle=-80.808] 3.604,1.484) .. (3.436,2.547); \draw [white, double=black, line width=0.088cm]([out angle=80.810, in angle=-98.762] 3.436,0.000) .. (3.604,1.063); \draw [white, double=black, line width=0.088cm]([out angle=-23.805, in angle=160.571] 3.029,0.748) .. (4.029,0.352); \draw [white, double=black, line width=0.125cm]([out angle=40.108, in angle=-127.782] 5.834,0.660) .. (7.145,2.026); \draw [white, double=black, line width=0.125cm]([out angle=-40.090, in angle=127.786] 5.833,1.886) .. (7.145,0.521); \draw [white, double=black, line width=0.098cm]([out angle=133.214, in angle=-35.428] 5.387,2.309) .. (4.432,3.142); \draw [white, double=black, line width=0.098cm]([out angle=133.214, in angle=-35.428] 5.387,-0.691) .. (4.432,0.142); \draw [white, double=black, line width=0.098cm]([out angle=35.489, in angle=-133.227] 4.432,2.404) .. (5.387,3.237); \draw [white, double=black, line width=0.098cm]([out angle=35.489, in angle=-133.227] 4.432,-0.596) .. (5.387,0.237); \draw [white, double=black] ([out angle=16.332, in angle=153.213] 1.688,1.495) .. (1.983,1.468); \draw [white, double=black] ([out angle=121.822, in angle=-121.819] 0.515,1.944) .. (0.515,3.603); \draw [white, double=black] ([out angle=121.822, in angle=-121.819] 0.515,-1.056) .. (0.515,0.603); \draw [white, double=black] ([out angle=-43.307, in angle=156.195] 2.684,0.977) .. (3.029,0.748); \draw [white, double=black] ([out angle=99.192, in angle=-99.190] 3.436,2.547) .. (3.436,3.000); \draw [white, double=black] ([out angle=99.192, in angle=-99.190] 3.436,-0.453) .. (3.436,0.000); \draw [white, double=black] ([out angle=81.255, in angle=-81.236] 3.604,1.062) .. (3.604,1.484); \draw [white, double=black] ([out angle=46.773, in angle=-139.892] 5.387,3.237) .. (5.834,3.660); \draw [white, double=black] ([out angle=46.773, in angle=-139.892] 5.387,0.237) .. (5.834,0.660); \draw [white, double=black] ([out angle=52.225, in angle=-52.214] 7.145,2.026) .. (7.145,3.521); \draw [white, double=black] ([out angle=52.225, in angle=-52.214] 7.145,-0.974) .. (7.145,0.521); \draw [white, double=black] ([out angle=139.910, in angle=-46.794] 5.833,1.886) .. (5.386,2.310); \draw [white, double=black] ([out angle=144.572, in angle=-19.412] 4.433,3.142) .. (4.029,3.351); \draw [white, double=black] ([out angle=144.572, in angle=-19.412] 4.433,0.142) .. (4.029,0.351); \draw [white, double=black] ([out angle=-144.545, in angle=19.431] 4.432,2.404) .. (4.029,2.195); \draw [white, double=black] ([out angle=-156.193, in angle=43.309] 3.029,1.799) .. (2.684,1.570); \draw [white, double=black] ([out angle=-153.230, in angle=-16.350] 1.983,1.078) .. (1.688,1.051); \end{scope} \begin{scope}[yshift=2.848cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.650, in angle=-58.178] 1.688,1.051) .. (0.515,1.944); \draw [white, double=black, line width=0.056cm]([out angle=58.159, in angle=-163.668] 0.515,0.603) .. (1.688,1.495); \draw [white, double=black, line width=0.051cm]([out angle=-26.787, in angle=136.673] 1.983,1.468) .. (2.684,0.976); \draw [white, double=black, line width=0.051cm]([out angle=-136.691, in angle=26.770] 2.684,1.570) .. (1.983,1.078); \draw [white, double=black, line width=0.088cm]([out angle=-160.571, in angle=23.807] 4.029,2.195) .. (3.029,1.799); \draw [white, double=black, line width=0.088cm]([out angle=98.762, in angle=-80.808] 3.604,1.484) .. (3.436,2.547); \draw [white, double=black, line width=0.088cm]([out angle=80.810, in angle=-98.762] 3.436,0.000) .. (3.604,1.063); \draw [white, double=black, line width=0.088cm]([out angle=-23.805, in angle=160.571] 3.029,0.748) .. (4.029,0.352); \draw [white, double=black, line width=0.125cm]([out angle=40.108, in angle=-127.782] 5.834,0.660) .. (7.145,2.026); \draw [white, double=black, line width=0.125cm]([out angle=-40.090, in angle=127.786] 5.833,1.886) .. (7.145,0.521); \draw [white, double=black, line width=0.098cm]([out angle=133.214, in angle=-35.428] 5.387,2.309) .. (4.432,3.142); \draw [white, double=black, line width=0.098cm]([out angle=133.214, in angle=-35.428] 5.387,-0.691) .. (4.432,0.142); \draw [white, double=black, line width=0.098cm]([out angle=35.489, in angle=-133.227] 4.432,2.404) .. (5.387,3.237); \draw [white, double=black, line width=0.098cm]([out angle=35.489, in angle=-133.227] 4.432,-0.596) .. (5.387,0.237); \draw [white, double=black] ([out angle=16.332, in angle=153.213] 1.688,1.495) .. (1.983,1.468); \draw [white, double=black] ([out angle=121.822, in angle=-121.819] 0.515,1.944) .. (0.515,3.603); \draw [white, double=black] ([out angle=121.822, in angle=-121.819] 0.515,-1.056) .. (0.515,0.603); \draw [white, double=black] ([out angle=-43.307, in angle=156.195] 2.684,0.977) .. (3.029,0.748); \draw [white, double=black] ([out angle=99.192, in angle=-99.190] 3.436,2.547) .. (3.436,3.000); \draw [white, double=black] ([out angle=99.192, in angle=-99.190] 3.436,-0.453) .. (3.436,0.000); \draw [white, double=black] ([out angle=81.255, in angle=-81.236] 3.604,1.062) .. (3.604,1.484); \draw [white, double=black] ([out angle=46.773, in angle=-139.892] 5.387,3.237) .. (5.834,3.660); \draw [white, double=black] ([out angle=46.773, in angle=-139.892] 5.387,0.237) .. (5.834,0.660); \draw [white, double=black] ([out angle=52.225, in angle=-52.214] 7.145,2.026) .. (7.145,3.521); \draw [white, double=black] ([out angle=52.225, in angle=-52.214] 7.145,-0.974) .. (7.145,0.521); \draw [white, double=black] ([out angle=139.910, in angle=-46.794] 5.833,1.886) .. (5.386,2.310); \draw [white, double=black] ([out angle=144.572, in angle=-19.412] 4.433,3.142) .. (4.029,3.351); \draw [white, double=black] ([out angle=144.572, in angle=-19.412] 4.433,0.142) .. (4.029,0.351); \draw [white, double=black] ([out angle=-144.545, in angle=19.431] 4.432,2.404) .. (4.029,2.195); \draw [white, double=black] ([out angle=-156.193, in angle=43.309] 3.029,1.799) .. (2.684,1.570); \draw [white, double=black] ([out angle=-153.230, in angle=-16.350] 1.983,1.078) .. (1.688,1.051); \end{scope} \end{scope}

==> diagrams/links-2232.tex <==
\begin{scope} \clip (0,0) rectangle (7.725, 3.000); \begin{scope}[yshift=-0.152cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.652, in angle=-58.176] 1.688,1.051) .. (0.515,1.943); \draw [white, double=black, line width=0.056cm]([out angle=58.159, in angle=-163.664] 0.515,0.603) .. (1.688,1.495); \draw [white, double=black, line width=0.051cm]([out angle=-26.796, in angle=136.675] 1.983,1.468) .. (2.685,0.975); \draw [white, double=black, line width=0.051cm]([out angle=-136.693, in angle=26.764] 2.685,1.570) .. (1.983,1.078); \draw [white, double=black, line width=0.088cm]([out angle=98.757, in angle=-80.806] 3.604,1.484) .. (3.436,2.547); \draw [white, double=black, line width=0.088cm]([out angle=23.806, in angle=-160.577] 3.029,1.798) .. (4.030,2.195); \draw [white, double=black, line width=0.088cm]([out angle=160.577, in angle=-23.799] 4.029,0.352) .. (3.029,0.749); \draw [white, double=black, line width=0.088cm]([out angle=80.813, in angle=-98.757] 3.436,0.000) .. (3.604,1.063); \draw [white, double=black, line width=0.125cm]([out angle=40.112, in angle=-127.782] 5.834,0.660) .. (7.145,2.025); \draw [white, double=black, line width=0.125cm]([out angle=-40.090, in angle=127.789] 5.834,1.886) .. (7.145,0.521); \draw [white, double=black, line width=0.099cm]([out angle=-133.231, in angle=35.497] 5.387,3.237) .. (4.433,2.403); \draw [white, double=black, line width=0.099cm]([out angle=-133.231, in angle=35.497] 5.387,0.237) .. (4.433,-0.597); \draw [white, double=black, line width=0.099cm]([out angle=133.220, in angle=-35.421] 5.387,2.309) .. (4.433,3.142); \draw [white, double=black, line width=0.099cm]([out angle=133.220, in angle=-35.421] 5.387,-0.691) .. (4.433,0.142); \draw [white, double=black] ([out angle=16.336, in angle=153.204] 1.688,1.495) .. (1.983,1.468); \draw [white, double=black] ([out angle=121.824, in angle=-121.813] 0.515,1.943) .. (0.515,3.603); \draw [white, double=black] ([out angle=121.824, in angle=-121.813] 0.515,-1.057) .. (0.515,0.603); \draw [white, double=black] ([out angle=-43.300, in angle=156.201] 2.685,0.977) .. (3.029,0.749); \draw [white, double=black] ([out angle=99.194, in angle=-99.187] 3.436,2.547) .. (3.436,3.000); \draw [white, double=black] ([out angle=99.194, in angle=-99.187] 3.436,-0.453) .. (3.436,0.000); \draw [white, double=black] ([out angle=81.258, in angle=-81.234] 3.604,1.062) .. (3.604,1.484); \draw [white, double=black] ([out angle=46.769, in angle=-139.888] 5.387,3.237) .. (5.834,3.660); \draw [white, double=black] ([out angle=46.769, in angle=-139.888] 5.387,0.237) .. (5.834,0.660); \draw [white, double=black] ([out angle=52.232, in angle=-52.211] 7.146,2.025) .. (7.145,3.521); \draw [white, double=black] ([out angle=52.232, in angle=-52.211] 7.146,-0.975) .. (7.145,0.521); \draw [white, double=black] ([out angle=139.910, in angle=-46.795] 5.834,1.886) .. (5.387,2.309); \draw [white, double=black] ([out angle=144.579, in angle=-19.408] 4.433,3.141) .. (4.030,3.351); \draw [white, double=black] ([out angle=144.579, in angle=-19.408] 4.433,0.141) .. (4.030,0.351); \draw [white, double=black] ([out angle=-144.545, in angle=19.432] 4.433,2.404) .. (4.030,2.195); \draw [white, double=black] ([out angle=-156.194, in angle=43.307] 3.029,1.798) .. (2.685,1.570); \draw [white, double=black] ([out angle=-153.236, in angle=-16.348] 1.983,1.078) .. (1.688,1.051); \end{scope} \begin{scope}[yshift=2.848cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.652, in angle=-58.176] 1.688,1.051) .. (0.515,1.943); \draw [white, double=black, line width=0.056cm]([out angle=58.159, in angle=-163.664] 0.515,0.603) .. (1.688,1.495); \draw [white, double=black, line width=0.051cm]([out angle=-26.796, in angle=136.675] 1.983,1.468) .. (2.685,0.975); \draw [white, double=black, line width=0.051cm]([out angle=-136.693, in angle=26.764] 2.685,1.570) .. (1.983,1.078); \draw [white, double=black, line width=0.088cm]([out angle=98.757, in angle=-80.806] 3.604,1.484) .. (3.436,2.547); \draw [white, double=black, line width=0.088cm]([out angle=23.806, in angle=-160.577] 3.029,1.798) .. (4.030,2.195); \draw [white, double=black, line width=0.088cm]([out angle=160.577, in angle=-23.799] 4.029,0.352) .. (3.029,0.749); \draw [white, double=black, line width=0.088cm]([out angle=80.813, in angle=-98.757] 3.436,0.000) .. (3.604,1.063); \draw [white, double=black, line width=0.125cm]([out angle=40.112, in angle=-127.782] 5.834,0.660) .. (7.145,2.025); \draw [white, double=black, line width=0.125cm]([out angle=-40.090, in angle=127.789] 5.834,1.886) .. (7.145,0.521); \draw [white, double=black, line width=0.099cm]([out angle=-133.231, in angle=35.497] 5.387,3.237) .. (4.433,2.403); \draw [white, double=black, line width=0.099cm]([out angle=-133.231, in angle=35.497] 5.387,0.237) .. (4.433,-0.597); \draw [white, double=black, line width=0.099cm]([out angle=133.220, in angle=-35.421] 5.387,2.309) .. (4.433,3.142); \draw [white, double=black, line width=0.099cm]([out angle=133.220, in angle=-35.421] 5.387,-0.691) .. (4.433,0.142); \draw [white, double=black] ([out angle=16.336, in angle=153.204] 1.688,1.495) .. (1.983,1.468); \draw [white, double=black] ([out angle=121.824, in angle=-121.813] 0.515,1.943) .. (0.515,3.603); \draw [white, double=black] ([out angle=121.824, in angle=-121.813] 0.515,-1.057) .. (0.515,0.603); \draw [white, double=black] ([out angle=-43.300, in angle=156.201] 2.685,0.977) .. (3.029,0.749); \draw [white, double=black] ([out angle=99.194, in angle=-99.187] 3.436,2.547) .. (3.436,3.000); \draw [white, double=black] ([out angle=99.194, in angle=-99.187] 3.436,-0.453) .. (3.436,0.000); \draw [white, double=black] ([out angle=81.258, in angle=-81.234] 3.604,1.062) .. (3.604,1.484); \draw [white, double=black] ([out angle=46.769, in angle=-139.888] 5.387,3.237) .. (5.834,3.660); \draw [white, double=black] ([out angle=46.769, in angle=-139.888] 5.387,0.237) .. (5.834,0.660); \draw [white, double=black] ([out angle=52.232, in angle=-52.211] 7.146,2.025) .. (7.145,3.521); \draw [white, double=black] ([out angle=52.232, in angle=-52.211] 7.146,-0.975) .. (7.145,0.521); \draw [white, double=black] ([out angle=139.910, in angle=-46.795] 5.834,1.886) .. (5.387,2.309); \draw [white, double=black] ([out angle=144.579, in angle=-19.408] 4.433,3.141) .. (4.030,3.351); \draw [white, double=black] ([out angle=144.579, in angle=-19.408] 4.433,0.141) .. (4.030,0.351); \draw [white, double=black] ([out angle=-144.545, in angle=19.432] 4.433,2.404) .. (4.030,2.195); \draw [white, double=black] ([out angle=-156.194, in angle=43.307] 3.029,1.798) .. (2.685,1.570); \draw [white, double=black] ([out angle=-153.236, in angle=-16.348] 1.983,1.078) .. (1.688,1.051); \end{scope} \end{scope}

==> diagrams/links-2233.tex <==
\begin{scope} \clip (0,0) rectangle (7.373, 3.000); \begin{scope}[yshift=-2.933cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.842, in angle=-51.887] 1.890,0.293) .. (0.583,1.696); \draw [white, double=black, line width=0.125cm]([out angle=51.871, in angle=-137.870] 0.583,0.182) .. (1.890,1.584); \draw [white, double=black, line width=0.048cm]([out angle=158.713, in angle=-52.714] 3.089,2.252) .. (2.300,2.846); \draw [white, double=black, line width=0.048cm]([out angle=52.706, in angle=-158.796] 2.300,2.030) .. (3.090,2.624); \draw [white, double=black, line width=0.047cm]([out angle=-22.955, in angle=129.187] 3.352,2.620) .. (4.076,2.077); \draw [white, double=black, line width=0.047cm]([out angle=-129.192, in angle=22.958] 4.076,2.800) .. (3.352,2.256); \draw [white, double=black, line width=0.041cm]([out angle=67.043, in angle=-149.738] 4.556,1.055) .. (5.094,1.667); \draw [white, double=black, line width=0.041cm]([out angle=-41.682, in angle=110.374] 4.403,1.736) .. (4.873,1.048); \draw [white, double=black, line width=0.041cm]([out angle=-110.395, in angle=41.664] 4.873,0.830) .. (4.403,0.142); \draw [white, double=black, line width=0.041cm]([out angle=149.731, in angle=-67.065] 5.094,0.211) .. (4.556,0.823); \draw [white, double=black, line width=0.125cm]([out angle=126.157, in angle=-33.767] 6.810,1.709) .. (5.526,2.941); \draw [white, double=black, line width=0.125cm]([out angle=126.157, in angle=-33.767] 6.810,-1.291) .. (5.526,-0.059); \draw [white, double=black, line width=0.125cm]([out angle=33.760, in angle=-126.161] 5.526,1.936) .. (6.810,3.168); \draw [white, double=black, line width=0.125cm]([out angle=33.760, in angle=-126.161] 5.526,-1.064) .. (6.810,0.168); \draw [white, double=black] ([out angle=42.130, in angle=-127.294] 1.890,1.584) .. (2.300,2.030); \draw [white, double=black] ([out angle=21.245, in angle=157.040] 3.089,2.624) .. (3.352,2.620); \draw [white, double=black] ([out angle=-50.813, in angle=138.318] 4.076,2.077) .. (4.403,1.736); \draw [white, double=black] ([out angle=-69.626, in angle=69.605] 4.873,1.048) .. (4.873,0.830); \draw [white, double=black] ([out angle=128.113, in angle=-128.138] 0.583,1.696) .. (0.583,3.182); \draw [white, double=black] ([out angle=128.113, in angle=-128.138] 0.583,-1.304) .. (0.583,0.182); \draw [white, double=black] ([out angle=-138.331, in angle=50.808] 4.403,3.141) .. (4.076,2.800); \draw [white, double=black] ([out angle=-138.331, in angle=50.808] 4.403,0.141) .. (4.076,-0.200); \draw [white, double=black] ([out angle=127.296, in angle=-42.158] 2.300,2.847) .. (1.890,3.293); \draw [white, double=black] ([out angle=127.296, in angle=-42.158] 2.300,-0.153) .. (1.890,0.293); \draw [white, double=black] ([out angle=112.935, in angle=-112.957] 4.556,0.823) .. (4.556,1.055); \draw [white, double=black] ([out angle=30.262, in angle=-146.240] 5.094,1.667) .. (5.526,1.936); \draw [white, double=black] ([out angle=146.233, in angle=-30.251] 5.526,2.941) .. (5.094,3.210); \draw [white, double=black] ([out angle=146.233, in angle=-30.251] 5.526,-0.059) .. (5.094,0.210); \draw [white, double=black] ([out angle=53.818, in angle=-53.843] 6.810,0.168) .. (6.810,1.709); \draw [white, double=black] ([out angle=-157.069, in angle=-21.287] 3.352,2.256) .. (3.090,2.252); \end{scope} \begin{scope}[yshift=0.067cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.842, in angle=-51.887] 1.890,0.293) .. (0.583,1.696); \draw [white, double=black, line width=0.125cm]([out angle=51.871, in angle=-137.870] 0.583,0.182) .. (1.890,1.584); \draw [white, double=black, line width=0.048cm]([out angle=158.713, in angle=-52.714] 3.089,2.252) .. (2.300,2.846); \draw [white, double=black, line width=0.048cm]([out angle=52.706, in angle=-158.796] 2.300,2.030) .. (3.090,2.624); \draw [white, double=black, line width=0.047cm]([out angle=-22.955, in angle=129.187] 3.352,2.620) .. (4.076,2.077); \draw [white, double=black, line width=0.047cm]([out angle=-129.192, in angle=22.958] 4.076,2.800) .. (3.352,2.256); \draw [white, double=black, line width=0.041cm]([out angle=67.043, in angle=-149.738] 4.556,1.055) .. (5.094,1.667); \draw [white, double=black, line width=0.041cm]([out angle=-41.682, in angle=110.374] 4.403,1.736) .. (4.873,1.048); \draw [white, double=black, line width=0.041cm]([out angle=-110.395, in angle=41.664] 4.873,0.830) .. (4.403,0.142); \draw [white, double=black, line width=0.041cm]([out angle=149.731, in angle=-67.065] 5.094,0.211) .. (4.556,0.823); \draw [white, double=black, line width=0.125cm]([out angle=126.157, in angle=-33.767] 6.810,1.709) .. (5.526,2.941); \draw [white, double=black, line width=0.125cm]([out angle=126.157, in angle=-33.767] 6.810,-1.291) .. (5.526,-0.059); \draw [white, double=black, line width=0.125cm]([out angle=33.760, in angle=-126.161] 5.526,1.936) .. (6.810,3.168); \draw [white, double=black, line width=0.125cm]([out angle=33.760, in angle=-126.161] 5.526,-1.064) .. (6.810,0.168); \draw [white, double=black] ([out angle=42.130, in angle=-127.294] 1.890,1.584) .. (2.300,2.030); \draw [white, double=black] ([out angle=21.245, in angle=157.040] 3.089,2.624) .. (3.352,2.620); \draw [white, double=black] ([out angle=-50.813, in angle=138.318] 4.076,2.077) .. (4.403,1.736); \draw [white, double=black] ([out angle=-69.626, in angle=69.605] 4.873,1.048) .. (4.873,0.830); \draw [white, double=black] ([out angle=128.113, in angle=-128.138] 0.583,1.696) .. (0.583,3.182); \draw [white, double=black] ([out angle=128.113, in angle=-128.138] 0.583,-1.304) .. (0.583,0.182); \draw [white, double=black] ([out angle=-138.331, in angle=50.808] 4.403,3.141) .. (4.076,2.800); \draw [white, double=black] ([out angle=-138.331, in angle=50.808] 4.403,0.141) .. (4.076,-0.200); \draw [white, double=black] ([out angle=127.296, in angle=-42.158] 2.300,2.847) .. (1.890,3.293); \draw [white, double=black] ([out angle=127.296, in angle=-42.158] 2.300,-0.153) .. (1.890,0.293); \draw [white, double=black] ([out angle=112.935, in angle=-112.957] 4.556,0.823) .. (4.556,1.055); \draw [white, double=black] ([out angle=30.262, in angle=-146.240] 5.094,1.667) .. (5.526,1.936); \draw [white, double=black] ([out angle=146.233, in angle=-30.251] 5.526,2.941) .. (5.094,3.210); \draw [white, double=black] ([out angle=146.233, in angle=-30.251] 5.526,-0.059) .. (5.094,0.210); \draw [white, double=black] ([out angle=53.818, in angle=-53.843] 6.810,0.168) .. (6.810,1.709); \draw [white, double=black] ([out angle=-157.069, in angle=-21.287] 3.352,2.256) .. (3.090,2.252); \end{scope} \end{scope}

==> diagrams/links-2234.tex <==
\begin{scope} \clip (0,0) rectangle (7.376, 3.000); \begin{scope}[yshift=-1.945cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.876, in angle=-51.863] 1.891,0.294) .. (0.583,1.696); \draw [white, double=black, line width=0.125cm]([out angle=51.901, in angle=-137.823] 0.584,0.182) .. (1.890,1.585); \draw [white, double=black, line width=0.048cm]([out angle=158.808, in angle=-52.687] 3.089,2.254) .. (2.300,2.847); \draw [white, double=black, line width=0.048cm]([out angle=52.688, in angle=-158.693] 2.300,2.031) .. (3.089,2.626); \draw [white, double=black, line width=0.047cm]([out angle=-22.957, in angle=129.174] 3.353,2.623) .. (4.077,2.079); \draw [white, double=black, line width=0.047cm]([out angle=-129.192, in angle=22.948] 4.077,2.802) .. (3.352,2.259); \draw [white, double=black, line width=0.041cm]([out angle=67.060, in angle=-149.714] 4.557,1.056) .. (5.096,1.668); \draw [white, double=black, line width=0.041cm]([out angle=-41.705, in angle=110.390] 4.404,1.737) .. (4.874,1.049); \draw [white, double=black, line width=0.041cm]([out angle=-110.373, in angle=41.674] 4.874,0.831) .. (4.404,0.142); \draw [white, double=black, line width=0.041cm]([out angle=149.755, in angle=-67.041] 5.096,0.212) .. (4.557,0.823); \draw [white, double=black, line width=0.125cm]([out angle=33.759, in angle=-126.167] 5.527,1.938) .. (6.812,3.170); \draw [white, double=black, line width=0.125cm]([out angle=33.759, in angle=-126.167] 5.527,-1.062) .. (6.812,0.170); \draw [white, double=black, line width=0.125cm]([out angle=-33.773, in angle=126.167] 5.527,2.943) .. (6.812,1.710); \draw [white, double=black, line width=0.125cm]([out angle=-33.773, in angle=126.167] 5.527,-0.057) .. (6.812,-1.290); \draw [white, double=black] ([out angle=42.177, in angle=-127.312] 1.890,1.585) .. (2.300,2.031); \draw [white, double=black] ([out angle=21.260, in angle=157.056] 3.090,2.626) .. (3.353,2.623); \draw [white, double=black] ([out angle=-50.826, in angle=138.295] 4.077,2.079) .. (4.404,1.737); \draw [white, double=black] ([out angle=-69.610, in angle=69.627] 4.874,1.049) .. (4.874,0.831); \draw [white, double=black] ([out angle=128.137, in angle=-128.114] 0.583,1.696) .. (0.583,3.182); \draw [white, double=black] ([out angle=128.137, in angle=-128.114] 0.583,-1.304) .. (0.583,0.182); \draw [white, double=black] ([out angle=-138.324, in angle=50.808] 4.404,3.143) .. (4.077,2.802); \draw [white, double=black] ([out angle=-138.324, in angle=50.808] 4.404,0.143) .. (4.077,-0.198); \draw [white, double=black] ([out angle=127.327, in angle=-42.124] 2.301,2.848) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.327, in angle=-42.124] 2.301,-0.152) .. (1.891,0.294); \draw [white, double=black] ([out angle=112.959, in angle=-112.940] 4.557,0.823) .. (4.557,1.056); \draw [white, double=black] ([out angle=30.286, in angle=-146.241] 5.096,1.668) .. (5.527,1.938); \draw [white, double=black] ([out angle=146.227, in angle=-30.260] 5.527,2.943) .. (5.096,3.213); \draw [white, double=black] ([out angle=146.227, in angle=-30.260] 5.527,-0.057) .. (5.096,0.213); \draw [white, double=black] ([out angle=53.846, in angle=-53.833] 6.812,0.169) .. (6.812,1.710); \draw [white, double=black] ([out angle=-157.001, in angle=-21.192] 3.351,2.258) .. (3.088,2.254); \end{scope} \begin{scope}[yshift=1.055cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.876, in angle=-51.863] 1.891,0.294) .. (0.583,1.696); \draw [white, double=black, line width=0.125cm]([out angle=51.901, in angle=-137.823] 0.584,0.182) .. (1.890,1.585); \draw [white, double=black, line width=0.048cm]([out angle=158.808, in angle=-52.687] 3.089,2.254) .. (2.300,2.847); \draw [white, double=black, line width=0.048cm]([out angle=52.688, in angle=-158.693] 2.300,2.031) .. (3.089,2.626); \draw [white, double=black, line width=0.047cm]([out angle=-22.957, in angle=129.174] 3.353,2.623) .. (4.077,2.079); \draw [white, double=black, line width=0.047cm]([out angle=-129.192, in angle=22.948] 4.077,2.802) .. (3.352,2.259); \draw [white, double=black, line width=0.041cm]([out angle=67.060, in angle=-149.714] 4.557,1.056) .. (5.096,1.668); \draw [white, double=black, line width=0.041cm]([out angle=-41.705, in angle=110.390] 4.404,1.737) .. (4.874,1.049); \draw [white, double=black, line width=0.041cm]([out angle=-110.373, in angle=41.674] 4.874,0.831) .. (4.404,0.142); \draw [white, double=black, line width=0.041cm]([out angle=149.755, in angle=-67.041] 5.096,0.212) .. (4.557,0.823); \draw [white, double=black, line width=0.125cm]([out angle=33.759, in angle=-126.167] 5.527,1.938) .. (6.812,3.170); \draw [white, double=black, line width=0.125cm]([out angle=33.759, in angle=-126.167] 5.527,-1.062) .. (6.812,0.170); \draw [white, double=black, line width=0.125cm]([out angle=-33.773, in angle=126.167] 5.527,2.943) .. (6.812,1.710); \draw [white, double=black, line width=0.125cm]([out angle=-33.773, in angle=126.167] 5.527,-0.057) .. (6.812,-1.290); \draw [white, double=black] ([out angle=42.177, in angle=-127.312] 1.890,1.585) .. (2.300,2.031); \draw [white, double=black] ([out angle=21.260, in angle=157.056] 3.090,2.626) .. (3.353,2.623); \draw [white, double=black] ([out angle=-50.826, in angle=138.295] 4.077,2.079) .. (4.404,1.737); \draw [white, double=black] ([out angle=-69.610, in angle=69.627] 4.874,1.049) .. (4.874,0.831); \draw [white, double=black] ([out angle=128.137, in angle=-128.114] 0.583,1.696) .. (0.583,3.182); \draw [white, double=black] ([out angle=128.137, in angle=-128.114] 0.583,-1.304) .. (0.583,0.182); \draw [white, double=black] ([out angle=-138.324, in angle=50.808] 4.404,3.143) .. (4.077,2.802); \draw [white, double=black] ([out angle=-138.324, in angle=50.808] 4.404,0.143) .. (4.077,-0.198); \draw [white, double=black] ([out angle=127.327, in angle=-42.124] 2.301,2.848) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.327, in angle=-42.124] 2.301,-0.152) .. (1.891,0.294); \draw [white, double=black] ([out angle=112.959, in angle=-112.940] 4.557,0.823) .. (4.557,1.056); \draw [white, double=black] ([out angle=30.286, in angle=-146.241] 5.096,1.668) .. (5.527,1.938); \draw [white, double=black] ([out angle=146.227, in angle=-30.260] 5.527,2.943) .. (5.096,3.213); \draw [white, double=black] ([out angle=146.227, in angle=-30.260] 5.527,-0.057) .. (5.096,0.213); \draw [white, double=black] ([out angle=53.846, in angle=-53.833] 6.812,0.169) .. (6.812,1.710); \draw [white, double=black] ([out angle=-157.001, in angle=-21.192] 3.351,2.258) .. (3.088,2.254); \end{scope} \end{scope}

==> diagrams/links-2235.tex <==
\begin{scope} \clip (0,0) rectangle (7.373, 3.000); \begin{scope}[yshift=-2.933cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.836, in angle=-51.891] 1.890,0.293) .. (0.583,1.696); \draw [white, double=black, line width=0.125cm]([out angle=51.865, in angle=-137.877] 0.583,0.182) .. (1.891,1.584); \draw [white, double=black, line width=0.048cm]([out angle=158.701, in angle=-52.715] 3.089,2.252) .. (2.301,2.847); \draw [white, double=black, line width=0.048cm]([out angle=52.707, in angle=-158.809] 2.301,2.030) .. (3.090,2.624); \draw [white, double=black, line width=0.047cm]([out angle=-22.954, in angle=129.192] 3.352,2.620) .. (4.076,2.077); \draw [white, double=black, line width=0.047cm]([out angle=-129.190, in angle=22.960] 4.076,2.800) .. (3.352,2.256); \draw [white, double=black, line width=0.041cm]([out angle=-41.670, in angle=110.373] 4.403,1.736) .. (4.873,1.048); \draw [white, double=black, line width=0.041cm]([out angle=-149.750, in angle=67.041] 5.094,1.666) .. (4.556,1.055); \draw [white, double=black, line width=0.041cm]([out angle=149.731, in angle=-67.066] 5.094,0.211) .. (4.556,0.823); \draw [white, double=black, line width=0.041cm]([out angle=41.665, in angle=-110.396] 4.403,0.142) .. (4.873,0.830); \draw [white, double=black, line width=0.125cm]([out angle=126.157, in angle=-33.765] 6.810,1.709) .. (5.526,2.940); \draw [white, double=black, line width=0.125cm]([out angle=126.157, in angle=-33.765] 6.810,-1.291) .. (5.526,-0.060); \draw [white, double=black, line width=0.125cm]([out angle=33.764, in angle=-126.160] 5.526,1.936) .. (6.810,3.168); \draw [white, double=black, line width=0.125cm]([out angle=33.764, in angle=-126.160] 5.526,-1.064) .. (6.810,0.168); \draw [white, double=black] ([out angle=42.123, in angle=-127.293] 1.891,1.584) .. (2.301,2.030); \draw [white, double=black] ([out angle=21.242, in angle=157.037] 3.089,2.624) .. (3.352,2.620); \draw [white, double=black] ([out angle=-50.808, in angle=138.330] 4.076,2.077) .. (4.403,1.736); \draw [white, double=black] ([out angle=-69.627, in angle=69.604] 4.873,1.048) .. (4.873,0.830); \draw [white, double=black] ([out angle=128.109, in angle=-128.139] 0.583,1.696) .. (0.583,3.182); \draw [white, double=black] ([out angle=128.109, in angle=-128.139] 0.583,-1.304) .. (0.583,0.182); \draw [white, double=black] ([out angle=-138.331, in angle=50.810] 4.403,3.141) .. (4.076,2.800); \draw [white, double=black] ([out angle=-138.331, in angle=50.810] 4.403,0.141) .. (4.076,-0.200); \draw [white, double=black] ([out angle=127.289, in angle=-42.164] 2.300,2.846) .. (1.890,3.293); \draw [white, double=black] ([out angle=127.289, in angle=-42.164] 2.300,-0.154) .. (1.890,0.293); \draw [white, double=black] ([out angle=112.934, in angle=-112.959] 4.556,0.823) .. (4.556,1.055); \draw [white, double=black] ([out angle=30.250, in angle=-146.236] 5.094,1.666) .. (5.526,1.936); \draw [white, double=black] ([out angle=146.235, in angle=-30.249] 5.526,2.940) .. (5.094,3.210); \draw [white, double=black] ([out angle=146.235, in angle=-30.249] 5.526,-0.060) .. (5.094,0.210); \draw [white, double=black] ([out angle=53.818, in angle=-53.843] 6.810,0.168) .. (6.810,1.709); \draw [white, double=black] ([out angle=-157.079, in angle=-21.299] 3.353,2.255) .. (3.090,2.252); \end{scope} \begin{scope}[yshift=0.067cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.836, in angle=-51.891] 1.890,0.293) .. (0.583,1.696); \draw [white, double=black, line width=0.125cm]([out angle=51.865, in angle=-137.877] 0.583,0.182) .. (1.891,1.584); \draw [white, double=black, line width=0.048cm]([out angle=158.701, in angle=-52.715] 3.089,2.252) .. (2.301,2.847); \draw [white, double=black, line width=0.048cm]([out angle=52.707, in angle=-158.809] 2.301,2.030) .. (3.090,2.624); \draw [white, double=black, line width=0.047cm]([out angle=-22.954, in angle=129.192] 3.352,2.620) .. (4.076,2.077); \draw [white, double=black, line width=0.047cm]([out angle=-129.190, in angle=22.960] 4.076,2.800) .. (3.352,2.256); \draw [white, double=black, line width=0.041cm]([out angle=-41.670, in angle=110.373] 4.403,1.736) .. (4.873,1.048); \draw [white, double=black, line width=0.041cm]([out angle=-149.750, in angle=67.041] 5.094,1.666) .. (4.556,1.055); \draw [white, double=black, line width=0.041cm]([out angle=149.731, in angle=-67.066] 5.094,0.211) .. (4.556,0.823); \draw [white, double=black, line width=0.041cm]([out angle=41.665, in angle=-110.396] 4.403,0.142) .. (4.873,0.830); \draw [white, double=black, line width=0.125cm]([out angle=126.157, in angle=-33.765] 6.810,1.709) .. (5.526,2.940); \draw [white, double=black, line width=0.125cm]([out angle=126.157, in angle=-33.765] 6.810,-1.291) .. (5.526,-0.060); \draw [white, double=black, line width=0.125cm]([out angle=33.764, in angle=-126.160] 5.526,1.936) .. (6.810,3.168); \draw [white, double=black, line width=0.125cm]([out angle=33.764, in angle=-126.160] 5.526,-1.064) .. (6.810,0.168); \draw [white, double=black] ([out angle=42.123, in angle=-127.293] 1.891,1.584) .. (2.301,2.030); \draw [white, double=black] ([out angle=21.242, in angle=157.037] 3.089,2.624) .. (3.352,2.620); \draw [white, double=black] ([out angle=-50.808, in angle=138.330] 4.076,2.077) .. (4.403,1.736); \draw [white, double=black] ([out angle=-69.627, in angle=69.604] 4.873,1.048) .. (4.873,0.830); \draw [white, double=black] ([out angle=128.109, in angle=-128.139] 0.583,1.696) .. (0.583,3.182); \draw [white, double=black] ([out angle=128.109, in angle=-128.139] 0.583,-1.304) .. (0.583,0.182); \draw [white, double=black] ([out angle=-138.331, in angle=50.810] 4.403,3.141) .. (4.076,2.800); \draw [white, double=black] ([out angle=-138.331, in angle=50.810] 4.403,0.141) .. (4.076,-0.200); \draw [white, double=black] ([out angle=127.289, in angle=-42.164] 2.300,2.846) .. (1.890,3.293); \draw [white, double=black] ([out angle=127.289, in angle=-42.164] 2.300,-0.154) .. (1.890,0.293); \draw [white, double=black] ([out angle=112.934, in angle=-112.959] 4.556,0.823) .. (4.556,1.055); \draw [white, double=black] ([out angle=30.250, in angle=-146.236] 5.094,1.666) .. (5.526,1.936); \draw [white, double=black] ([out angle=146.235, in angle=-30.249] 5.526,2.940) .. (5.094,3.210); \draw [white, double=black] ([out angle=146.235, in angle=-30.249] 5.526,-0.060) .. (5.094,0.210); \draw [white, double=black] ([out angle=53.818, in angle=-53.843] 6.810,0.168) .. (6.810,1.709); \draw [white, double=black] ([out angle=-157.079, in angle=-21.299] 3.353,2.255) .. (3.090,2.252); \end{scope} \end{scope}

==> diagrams/links-2236.tex <==
\begin{scope} \clip (0,0) rectangle (7.377, 3.000); \begin{scope}[yshift=-1.946cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.860, in angle=-51.868] 1.891,0.295) .. (0.583,1.697); \draw [white, double=black, line width=0.125cm]([out angle=51.884, in angle=-137.832] 0.583,0.183) .. (1.890,1.586); \draw [white, double=black, line width=0.048cm]([out angle=158.792, in angle=-52.681] 3.090,2.255) .. (2.300,2.849); \draw [white, double=black, line width=0.048cm]([out angle=52.689, in angle=-158.709] 2.300,2.032) .. (3.090,2.627); \draw [white, double=black, line width=0.047cm]([out angle=-22.955, in angle=129.191] 3.353,2.622) .. (4.078,2.078); \draw [white, double=black, line width=0.047cm]([out angle=-129.186, in angle=22.952] 4.078,2.802) .. (3.353,2.258); \draw [white, double=black, line width=0.041cm]([out angle=-41.664, in angle=110.391] 4.405,1.737) .. (4.876,1.049); \draw [white, double=black, line width=0.041cm]([out angle=-149.756, in angle=67.061] 5.097,1.668) .. (4.558,1.056); \draw [white, double=black, line width=0.041cm]([out angle=149.763, in angle=-67.039] 5.097,0.212) .. (4.558,0.824); \draw [white, double=black, line width=0.041cm]([out angle=41.682, in angle=-110.370] 4.405,0.142) .. (4.876,0.831); \draw [white, double=black, line width=0.125cm]([out angle=33.774, in angle=-126.165] 5.529,1.938) .. (6.814,3.170); \draw [white, double=black, line width=0.125cm]([out angle=33.774, in angle=-126.165] 5.529,-1.062) .. (6.814,0.170); \draw [white, double=black, line width=0.125cm]([out angle=-33.767, in angle=126.170] 5.529,2.943) .. (6.814,1.711); \draw [white, double=black, line width=0.125cm]([out angle=-33.767, in angle=126.170] 5.529,-0.057) .. (6.814,-1.289); \draw [white, double=black] ([out angle=42.168, in angle=-127.311] 1.890,1.586) .. (2.300,2.032); \draw [white, double=black] ([out angle=21.250, in angle=157.049] 3.090,2.626) .. (3.353,2.622); \draw [white, double=black] ([out angle=-50.809, in angle=138.336] 4.078,2.078) .. (4.405,1.737); \draw [white, double=black] ([out angle=-69.609, in angle=69.630] 4.876,1.049) .. (4.876,0.831); \draw [white, double=black] ([out angle=128.132, in angle=-128.107] 0.583,1.697) .. (0.583,3.183); \draw [white, double=black] ([out angle=128.132, in angle=-128.107] 0.583,-1.303) .. (0.583,0.183); \draw [white, double=black] ([out angle=-138.323, in angle=50.814] 4.405,3.143) .. (4.078,2.802); \draw [white, double=black] ([out angle=-138.323, in angle=50.814] 4.405,0.143) .. (4.078,-0.198); \draw [white, double=black] ([out angle=127.309, in angle=-42.140] 2.301,2.848) .. (1.891,3.295); \draw [white, double=black] ([out angle=127.309, in angle=-42.140] 2.301,-0.152) .. (1.891,0.295); \draw [white, double=black] ([out angle=112.961, in angle=-112.939] 4.558,0.824) .. (4.558,1.056); \draw [white, double=black] ([out angle=30.244, in angle=-146.226] 5.097,1.668) .. (5.529,1.938); \draw [white, double=black] ([out angle=146.233, in angle=-30.255] 5.529,2.943) .. (5.097,3.213); \draw [white, double=black] ([out angle=146.233, in angle=-30.255] 5.529,-0.057) .. (5.097,0.213); \draw [white, double=black] ([out angle=53.855, in angle=-53.830] 6.814,0.170) .. (6.814,1.711); \draw [white, double=black] ([out angle=-157.020, in angle=-21.208] 3.353,2.259) .. (3.090,2.255); \end{scope} \begin{scope}[yshift=1.054cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.860, in angle=-51.868] 1.891,0.295) .. (0.583,1.697); \draw [white, double=black, line width=0.125cm]([out angle=51.884, in angle=-137.832] 0.583,0.183) .. (1.890,1.586); \draw [white, double=black, line width=0.048cm]([out angle=158.792, in angle=-52.681] 3.090,2.255) .. (2.300,2.849); \draw [white, double=black, line width=0.048cm]([out angle=52.689, in angle=-158.709] 2.300,2.032) .. (3.090,2.627); \draw [white, double=black, line width=0.047cm]([out angle=-22.955, in angle=129.191] 3.353,2.622) .. (4.078,2.078); \draw [white, double=black, line width=0.047cm]([out angle=-129.186, in angle=22.952] 4.078,2.802) .. (3.353,2.258); \draw [white, double=black, line width=0.041cm]([out angle=-41.664, in angle=110.391] 4.405,1.737) .. (4.876,1.049); \draw [white, double=black, line width=0.041cm]([out angle=-149.756, in angle=67.061] 5.097,1.668) .. (4.558,1.056); \draw [white, double=black, line width=0.041cm]([out angle=149.763, in angle=-67.039] 5.097,0.212) .. (4.558,0.824); \draw [white, double=black, line width=0.041cm]([out angle=41.682, in angle=-110.370] 4.405,0.142) .. (4.876,0.831); \draw [white, double=black, line width=0.125cm]([out angle=33.774, in angle=-126.165] 5.529,1.938) .. (6.814,3.170); \draw [white, double=black, line width=0.125cm]([out angle=33.774, in angle=-126.165] 5.529,-1.062) .. (6.814,0.170); \draw [white, double=black, line width=0.125cm]([out angle=-33.767, in angle=126.170] 5.529,2.943) .. (6.814,1.711); \draw [white, double=black, line width=0.125cm]([out angle=-33.767, in angle=126.170] 5.529,-0.057) .. (6.814,-1.289); \draw [white, double=black] ([out angle=42.168, in angle=-127.311] 1.890,1.586) .. (2.300,2.032); \draw [white, double=black] ([out angle=21.250, in angle=157.049] 3.090,2.626) .. (3.353,2.622); \draw [white, double=black] ([out angle=-50.809, in angle=138.336] 4.078,2.078) .. (4.405,1.737); \draw [white, double=black] ([out angle=-69.609, in angle=69.630] 4.876,1.049) .. (4.876,0.831); \draw [white, double=black] ([out angle=128.132, in angle=-128.107] 0.583,1.697) .. (0.583,3.183); \draw [white, double=black] ([out angle=128.132, in angle=-128.107] 0.583,-1.303) .. (0.583,0.183); \draw [white, double=black] ([out angle=-138.323, in angle=50.814] 4.405,3.143) .. (4.078,2.802); \draw [white, double=black] ([out angle=-138.323, in angle=50.814] 4.405,0.143) .. (4.078,-0.198); \draw [white, double=black] ([out angle=127.309, in angle=-42.140] 2.301,2.848) .. (1.891,3.295); \draw [white, double=black] ([out angle=127.309, in angle=-42.140] 2.301,-0.152) .. (1.891,0.295); \draw [white, double=black] ([out angle=112.961, in angle=-112.939] 4.558,0.824) .. (4.558,1.056); \draw [white, double=black] ([out angle=30.244, in angle=-146.226] 5.097,1.668) .. (5.529,1.938); \draw [white, double=black] ([out angle=146.233, in angle=-30.255] 5.529,2.943) .. (5.097,3.213); \draw [white, double=black] ([out angle=146.233, in angle=-30.255] 5.529,-0.057) .. (5.097,0.213); \draw [white, double=black] ([out angle=53.855, in angle=-53.830] 6.814,0.170) .. (6.814,1.711); \draw [white, double=black] ([out angle=-157.020, in angle=-21.208] 3.353,2.259) .. (3.090,2.255); \end{scope} \end{scope}

==> diagrams/links-2237.tex <==
\begin{scope} \clip (0,0) rectangle (7.377, 3.000); \begin{scope}[yshift=-1.946cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.864, in angle=-51.866] 1.891,0.295) .. (0.583,1.697); \draw [white, double=black, line width=0.125cm]([out angle=51.887, in angle=-137.828] 0.584,0.183) .. (1.890,1.586); \draw [white, double=black, line width=0.048cm]([out angle=52.688, in angle=-158.701] 2.300,2.032) .. (3.090,2.627); \draw [white, double=black, line width=0.048cm]([out angle=-52.680, in angle=158.800] 2.300,2.849) .. (3.090,2.255); \draw [white, double=black, line width=0.047cm]([out angle=-129.187, in angle=22.951] 4.078,2.802) .. (3.353,2.258); \draw [white, double=black, line width=0.047cm]([out angle=129.188, in angle=-22.956] 4.078,2.078) .. (3.353,2.622); \draw [white, double=black, line width=0.041cm]([out angle=67.062, in angle=-149.751] 4.558,1.056) .. (5.097,1.668); \draw [white, double=black, line width=0.041cm]([out angle=-41.670, in angle=110.392] 4.405,1.737) .. (4.876,1.049); \draw [white, double=black, line width=0.041cm]([out angle=-110.369, in angle=41.682] 4.876,0.831) .. (4.405,0.142); \draw [white, double=black, line width=0.041cm]([out angle=149.764, in angle=-67.038] 5.097,0.212) .. (4.558,0.824); \draw [white, double=black, line width=0.125cm]([out angle=126.170, in angle=-33.768] 6.814,1.711) .. (5.529,2.943); \draw [white, double=black, line width=0.125cm]([out angle=126.170, in angle=-33.768] 6.814,-1.289) .. (5.529,-0.057); \draw [white, double=black, line width=0.125cm]([out angle=33.772, in angle=-126.166] 5.529,1.938) .. (6.814,3.170); \draw [white, double=black, line width=0.125cm]([out angle=33.772, in angle=-126.166] 5.529,-1.062) .. (6.814,0.170); \draw [white, double=black] ([out angle=42.172, in angle=-127.312] 1.890,1.586) .. (2.300,2.032); \draw [white, double=black] ([out angle=21.252, in angle=157.051] 3.090,2.626) .. (3.353,2.623); \draw [white, double=black] ([out angle=-50.812, in angle=138.330] 4.078,2.078) .. (4.405,1.737); \draw [white, double=black] ([out angle=-69.608, in angle=69.631] 4.876,1.049) .. (4.876,0.831); \draw [white, double=black] ([out angle=128.134, in angle=-128.106] 0.583,1.697) .. (0.583,3.183); \draw [white, double=black] ([out angle=128.134, in angle=-128.106] 0.583,-1.303) .. (0.583,0.183); \draw [white, double=black] ([out angle=-138.322, in angle=50.813] 4.405,3.144) .. (4.078,2.802); \draw [white, double=black] ([out angle=-138.322, in angle=50.813] 4.405,0.144) .. (4.078,-0.198); \draw [white, double=black] ([out angle=127.313, in angle=-42.136] 2.301,2.849) .. (1.891,3.295); \draw [white, double=black] ([out angle=127.313, in angle=-42.136] 2.301,-0.151) .. (1.891,0.295); \draw [white, double=black] ([out angle=112.962, in angle=-112.938] 4.558,0.824) .. (4.558,1.056); \draw [white, double=black] ([out angle=30.249, in angle=-146.228] 5.097,1.668) .. (5.529,1.938); \draw [white, double=black] ([out angle=146.232, in angle=-30.256] 5.529,2.943) .. (5.097,3.213); \draw [white, double=black] ([out angle=146.232, in angle=-30.256] 5.529,-0.057) .. (5.097,0.213); \draw [white, double=black] ([out angle=53.856, in angle=-53.830] 6.814,0.170) .. (6.814,1.711); \draw [white, double=black] ([out angle=-157.014, in angle=-21.200] 3.352,2.259) .. (3.089,2.255); \end{scope} \begin{scope}[yshift=1.054cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.864, in angle=-51.866] 1.891,0.295) .. (0.583,1.697); \draw [white, double=black, line width=0.125cm]([out angle=51.887, in angle=-137.828] 0.584,0.183) .. (1.890,1.586); \draw [white, double=black, line width=0.048cm]([out angle=52.688, in angle=-158.701] 2.300,2.032) .. (3.090,2.627); \draw [white, double=black, line width=0.048cm]([out angle=-52.680, in angle=158.800] 2.300,2.849) .. (3.090,2.255); \draw [white, double=black, line width=0.047cm]([out angle=-129.187, in angle=22.951] 4.078,2.802) .. (3.353,2.258); \draw [white, double=black, line width=0.047cm]([out angle=129.188, in angle=-22.956] 4.078,2.078) .. (3.353,2.622); \draw [white, double=black, line width=0.041cm]([out angle=67.062, in angle=-149.751] 4.558,1.056) .. (5.097,1.668); \draw [white, double=black, line width=0.041cm]([out angle=-41.670, in angle=110.392] 4.405,1.737) .. (4.876,1.049); \draw [white, double=black, line width=0.041cm]([out angle=-110.369, in angle=41.682] 4.876,0.831) .. (4.405,0.142); \draw [white, double=black, line width=0.041cm]([out angle=149.764, in angle=-67.038] 5.097,0.212) .. (4.558,0.824); \draw [white, double=black, line width=0.125cm]([out angle=126.170, in angle=-33.768] 6.814,1.711) .. (5.529,2.943); \draw [white, double=black, line width=0.125cm]([out angle=126.170, in angle=-33.768] 6.814,-1.289) .. (5.529,-0.057); \draw [white, double=black, line width=0.125cm]([out angle=33.772, in angle=-126.166] 5.529,1.938) .. (6.814,3.170); \draw [white, double=black, line width=0.125cm]([out angle=33.772, in angle=-126.166] 5.529,-1.062) .. (6.814,0.170); \draw [white, double=black] ([out angle=42.172, in angle=-127.312] 1.890,1.586) .. (2.300,2.032); \draw [white, double=black] ([out angle=21.252, in angle=157.051] 3.090,2.626) .. (3.353,2.623); \draw [white, double=black] ([out angle=-50.812, in angle=138.330] 4.078,2.078) .. (4.405,1.737); \draw [white, double=black] ([out angle=-69.608, in angle=69.631] 4.876,1.049) .. (4.876,0.831); \draw [white, double=black] ([out angle=128.134, in angle=-128.106] 0.583,1.697) .. (0.583,3.183); \draw [white, double=black] ([out angle=128.134, in angle=-128.106] 0.583,-1.303) .. (0.583,0.183); \draw [white, double=black] ([out angle=-138.322, in angle=50.813] 4.405,3.144) .. (4.078,2.802); \draw [white, double=black] ([out angle=-138.322, in angle=50.813] 4.405,0.144) .. (4.078,-0.198); \draw [white, double=black] ([out angle=127.313, in angle=-42.136] 2.301,2.849) .. (1.891,3.295); \draw [white, double=black] ([out angle=127.313, in angle=-42.136] 2.301,-0.151) .. (1.891,0.295); \draw [white, double=black] ([out angle=112.962, in angle=-112.938] 4.558,0.824) .. (4.558,1.056); \draw [white, double=black] ([out angle=30.249, in angle=-146.228] 5.097,1.668) .. (5.529,1.938); \draw [white, double=black] ([out angle=146.232, in angle=-30.256] 5.529,2.943) .. (5.097,3.213); \draw [white, double=black] ([out angle=146.232, in angle=-30.256] 5.529,-0.057) .. (5.097,0.213); \draw [white, double=black] ([out angle=53.856, in angle=-53.830] 6.814,0.170) .. (6.814,1.711); \draw [white, double=black] ([out angle=-157.014, in angle=-21.200] 3.352,2.259) .. (3.089,2.255); \end{scope} \end{scope}

==> diagrams/links-2238.tex <==
\begin{scope} \clip (0,0) rectangle (7.374, 3.000); \begin{scope}[yshift=-2.933cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.831, in angle=-51.890] 1.890,0.293) .. (0.583,1.696); \draw [white, double=black, line width=0.125cm]([out angle=51.859, in angle=-137.876] 0.583,0.182) .. (1.891,1.585); \draw [white, double=black, line width=0.048cm]([out angle=52.706, in angle=-158.804] 2.301,2.031) .. (3.090,2.625); \draw [white, double=black, line width=0.048cm]([out angle=-52.709, in angle=158.703] 2.301,2.847) .. (3.090,2.253); \draw [white, double=black, line width=0.047cm]([out angle=-129.187, in angle=22.961] 4.077,2.800) .. (3.352,2.256); \draw [white, double=black, line width=0.047cm]([out angle=129.199, in angle=-22.954] 4.077,2.077) .. (3.352,2.620); \draw [white, double=black, line width=0.041cm]([out angle=67.044, in angle=-149.769] 4.557,1.055) .. (5.095,1.667); \draw [white, double=black, line width=0.041cm]([out angle=-41.651, in angle=110.376] 4.404,1.736) .. (4.874,1.048); \draw [white, double=black, line width=0.041cm]([out angle=-110.392, in angle=41.671] 4.874,0.830) .. (4.403,0.142); \draw [white, double=black, line width=0.041cm]([out angle=149.738, in angle=-67.062] 5.095,0.211) .. (4.557,0.823); \draw [white, double=black, line width=0.125cm]([out angle=33.772, in angle=-126.160] 5.527,1.936) .. (6.811,3.168); \draw [white, double=black, line width=0.125cm]([out angle=33.772, in angle=-126.160] 5.527,-1.064) .. (6.811,0.168); \draw [white, double=black, line width=0.125cm]([out angle=-33.763, in angle=126.159] 5.527,2.941) .. (6.811,1.709); \draw [white, double=black, line width=0.125cm]([out angle=-33.763, in angle=126.159] 5.527,-0.059) .. (6.811,-1.291); \draw [white, double=black] ([out angle=42.124, in angle=-127.294] 1.891,1.585) .. (2.301,2.031); \draw [white, double=black] ([out angle=21.238, in angle=157.035] 3.089,2.624) .. (3.352,2.620); \draw [white, double=black] ([out angle=-50.801, in angle=138.349] 4.077,2.077) .. (4.404,1.736); \draw [white, double=black] ([out angle=-69.624, in angle=69.608] 4.874,1.048) .. (4.874,0.830); \draw [white, double=black] ([out angle=128.110, in angle=-128.132] 0.583,1.696) .. (0.583,3.183); \draw [white, double=black] ([out angle=128.110, in angle=-128.132] 0.583,-1.304) .. (0.583,0.183); \draw [white, double=black] ([out angle=-138.330, in angle=50.813] 4.404,3.141) .. (4.077,2.800); \draw [white, double=black] ([out angle=-138.330, in angle=50.813] 4.404,0.141) .. (4.077,-0.200); \draw [white, double=black] ([out angle=127.283, in angle=-42.169] 2.300,2.847) .. (1.890,3.293); \draw [white, double=black] ([out angle=127.283, in angle=-42.169] 2.300,-0.153) .. (1.890,0.293); \draw [white, double=black] ([out angle=112.938, in angle=-112.956] 4.557,0.823) .. (4.557,1.055); \draw [white, double=black] ([out angle=30.231, in angle=-146.228] 5.095,1.667) .. (5.527,1.936); \draw [white, double=black] ([out angle=146.237, in angle=-30.248] 5.527,2.941) .. (5.095,3.210); \draw [white, double=black] ([out angle=146.237, in angle=-30.248] 5.527,-0.059) .. (5.095,0.210); \draw [white, double=black] ([out angle=53.826, in angle=-53.841] 6.811,0.169) .. (6.811,1.709); \draw [white, double=black] ([out angle=-157.082, in angle=-21.297] 3.353,2.256) .. (3.090,2.253); \end{scope} \begin{scope}[yshift=0.067cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.831, in angle=-51.890] 1.890,0.293) .. (0.583,1.696); \draw [white, double=black, line width=0.125cm]([out angle=51.859, in angle=-137.876] 0.583,0.182) .. (1.891,1.585); \draw [white, double=black, line width=0.048cm]([out angle=52.706, in angle=-158.804] 2.301,2.031) .. (3.090,2.625); \draw [white, double=black, line width=0.048cm]([out angle=-52.709, in angle=158.703] 2.301,2.847) .. (3.090,2.253); \draw [white, double=black, line width=0.047cm]([out angle=-129.187, in angle=22.961] 4.077,2.800) .. (3.352,2.256); \draw [white, double=black, line width=0.047cm]([out angle=129.199, in angle=-22.954] 4.077,2.077) .. (3.352,2.620); \draw [white, double=black, line width=0.041cm]([out angle=67.044, in angle=-149.769] 4.557,1.055) .. (5.095,1.667); \draw [white, double=black, line width=0.041cm]([out angle=-41.651, in angle=110.376] 4.404,1.736) .. (4.874,1.048); \draw [white, double=black, line width=0.041cm]([out angle=-110.392, in angle=41.671] 4.874,0.830) .. (4.403,0.142); \draw [white, double=black, line width=0.041cm]([out angle=149.738, in angle=-67.062] 5.095,0.211) .. (4.557,0.823); \draw [white, double=black, line width=0.125cm]([out angle=33.772, in angle=-126.160] 5.527,1.936) .. (6.811,3.168); \draw [white, double=black, line width=0.125cm]([out angle=33.772, in angle=-126.160] 5.527,-1.064) .. (6.811,0.168); \draw [white, double=black, line width=0.125cm]([out angle=-33.763, in angle=126.159] 5.527,2.941) .. (6.811,1.709); \draw [white, double=black, line width=0.125cm]([out angle=-33.763, in angle=126.159] 5.527,-0.059) .. (6.811,-1.291); \draw [white, double=black] ([out angle=42.124, in angle=-127.294] 1.891,1.585) .. (2.301,2.031); \draw [white, double=black] ([out angle=21.238, in angle=157.035] 3.089,2.624) .. (3.352,2.620); \draw [white, double=black] ([out angle=-50.801, in angle=138.349] 4.077,2.077) .. (4.404,1.736); \draw [white, double=black] ([out angle=-69.624, in angle=69.608] 4.874,1.048) .. (4.874,0.830); \draw [white, double=black] ([out angle=128.110, in angle=-128.132] 0.583,1.696) .. (0.583,3.183); \draw [white, double=black] ([out angle=128.110, in angle=-128.132] 0.583,-1.304) .. (0.583,0.183); \draw [white, double=black] ([out angle=-138.330, in angle=50.813] 4.404,3.141) .. (4.077,2.800); \draw [white, double=black] ([out angle=-138.330, in angle=50.813] 4.404,0.141) .. (4.077,-0.200); \draw [white, double=black] ([out angle=127.283, in angle=-42.169] 2.300,2.847) .. (1.890,3.293); \draw [white, double=black] ([out angle=127.283, in angle=-42.169] 2.300,-0.153) .. (1.890,0.293); \draw [white, double=black] ([out angle=112.938, in angle=-112.956] 4.557,0.823) .. (4.557,1.055); \draw [white, double=black] ([out angle=30.231, in angle=-146.228] 5.095,1.667) .. (5.527,1.936); \draw [white, double=black] ([out angle=146.237, in angle=-30.248] 5.527,2.941) .. (5.095,3.210); \draw [white, double=black] ([out angle=146.237, in angle=-30.248] 5.527,-0.059) .. (5.095,0.210); \draw [white, double=black] ([out angle=53.826, in angle=-53.841] 6.811,0.169) .. (6.811,1.709); \draw [white, double=black] ([out angle=-157.082, in angle=-21.297] 3.353,2.256) .. (3.090,2.253); \end{scope} \end{scope}

==> diagrams/links-2239.tex <==
\begin{scope} \clip (0,0) rectangle (7.377, 3.000); \begin{scope}[yshift=-1.946cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.864, in angle=-51.865] 1.891,0.295) .. (0.583,1.697); \draw [white, double=black, line width=0.125cm]([out angle=51.887, in angle=-137.828] 0.584,0.183) .. (1.890,1.586); \draw [white, double=black, line width=0.048cm]([out angle=52.688, in angle=-158.700] 2.300,2.032) .. (3.090,2.627); \draw [white, double=black, line width=0.048cm]([out angle=-52.680, in angle=158.801] 2.300,2.849) .. (3.090,2.255); \draw [white, double=black, line width=0.047cm]([out angle=-129.187, in angle=22.951] 4.078,2.802) .. (3.353,2.258); \draw [white, double=black, line width=0.047cm]([out angle=129.189, in angle=-22.956] 4.078,2.078) .. (3.353,2.623); \draw [white, double=black, line width=0.041cm]([out angle=-41.669, in angle=110.392] 4.405,1.737) .. (4.876,1.049); \draw [white, double=black, line width=0.041cm]([out angle=-149.752, in angle=67.063] 5.097,1.668) .. (4.558,1.056); \draw [white, double=black, line width=0.041cm]([out angle=149.764, in angle=-67.038] 5.097,0.212) .. (4.559,0.824); \draw [white, double=black, line width=0.041cm]([out angle=41.683, in angle=-110.369] 4.405,0.142) .. (4.876,0.831); \draw [white, double=black, line width=0.125cm]([out angle=126.170, in angle=-33.768] 6.814,1.711) .. (5.529,2.943); \draw [white, double=black, line width=0.125cm]([out angle=126.170, in angle=-33.768] 6.814,-1.289) .. (5.529,-0.057); \draw [white, double=black, line width=0.125cm]([out angle=33.772, in angle=-126.166] 5.529,1.938) .. (6.814,3.170); \draw [white, double=black, line width=0.125cm]([out angle=33.772, in angle=-126.166] 5.529,-1.062) .. (6.814,0.170); \draw [white, double=black] ([out angle=42.172, in angle=-127.312] 1.890,1.586) .. (2.300,2.032); \draw [white, double=black] ([out angle=21.252, in angle=157.051] 3.090,2.626) .. (3.353,2.623); \draw [white, double=black] ([out angle=-50.811, in angle=138.331] 4.078,2.078) .. (4.405,1.737); \draw [white, double=black] ([out angle=-69.608, in angle=69.631] 4.876,1.049) .. (4.876,0.831); \draw [white, double=black] ([out angle=128.135, in angle=-128.105] 0.583,1.697) .. (0.583,3.183); \draw [white, double=black] ([out angle=128.135, in angle=-128.105] 0.583,-1.303) .. (0.583,0.183); \draw [white, double=black] ([out angle=-138.322, in angle=50.813] 4.405,3.144) .. (4.078,2.802); \draw [white, double=black] ([out angle=-138.322, in angle=50.813] 4.405,0.144) .. (4.078,-0.198); \draw [white, double=black] ([out angle=127.312, in angle=-42.136] 2.301,2.849) .. (1.891,3.295); \draw [white, double=black] ([out angle=127.312, in angle=-42.136] 2.301,-0.151) .. (1.891,0.295); \draw [white, double=black] ([out angle=112.962, in angle=-112.937] 4.559,0.824) .. (4.558,1.056); \draw [white, double=black] ([out angle=30.248, in angle=-146.228] 5.097,1.668) .. (5.529,1.938); \draw [white, double=black] ([out angle=146.232, in angle=-30.256] 5.529,2.943) .. (5.097,3.213); \draw [white, double=black] ([out angle=146.232, in angle=-30.256] 5.529,-0.057) .. (5.097,0.213); \draw [white, double=black] ([out angle=53.857, in angle=-53.830] 6.814,0.170) .. (6.814,1.711); \draw [white, double=black] ([out angle=-157.014, in angle=-21.199] 3.352,2.259) .. (3.089,2.255); \end{scope} \begin{scope}[yshift=1.054cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.864, in angle=-51.865] 1.891,0.295) .. (0.583,1.697); \draw [white, double=black, line width=0.125cm]([out angle=51.887, in angle=-137.828] 0.584,0.183) .. (1.890,1.586); \draw [white, double=black, line width=0.048cm]([out angle=52.688, in angle=-158.700] 2.300,2.032) .. (3.090,2.627); \draw [white, double=black, line width=0.048cm]([out angle=-52.680, in angle=158.801] 2.300,2.849) .. (3.090,2.255); \draw [white, double=black, line width=0.047cm]([out angle=-129.187, in angle=22.951] 4.078,2.802) .. (3.353,2.258); \draw [white, double=black, line width=0.047cm]([out angle=129.189, in angle=-22.956] 4.078,2.078) .. (3.353,2.623); \draw [white, double=black, line width=0.041cm]([out angle=-41.669, in angle=110.392] 4.405,1.737) .. (4.876,1.049); \draw [white, double=black, line width=0.041cm]([out angle=-149.752, in angle=67.063] 5.097,1.668) .. (4.558,1.056); \draw [white, double=black, line width=0.041cm]([out angle=149.764, in angle=-67.038] 5.097,0.212) .. (4.559,0.824); \draw [white, double=black, line width=0.041cm]([out angle=41.683, in angle=-110.369] 4.405,0.142) .. (4.876,0.831); \draw [white, double=black, line width=0.125cm]([out angle=126.170, in angle=-33.768] 6.814,1.711) .. (5.529,2.943); \draw [white, double=black, line width=0.125cm]([out angle=126.170, in angle=-33.768] 6.814,-1.289) .. (5.529,-0.057); \draw [white, double=black, line width=0.125cm]([out angle=33.772, in angle=-126.166] 5.529,1.938) .. (6.814,3.170); \draw [white, double=black, line width=0.125cm]([out angle=33.772, in angle=-126.166] 5.529,-1.062) .. (6.814,0.170); \draw [white, double=black] ([out angle=42.172, in angle=-127.312] 1.890,1.586) .. (2.300,2.032); \draw [white, double=black] ([out angle=21.252, in angle=157.051] 3.090,2.626) .. (3.353,2.623); \draw [white, double=black] ([out angle=-50.811, in angle=138.331] 4.078,2.078) .. (4.405,1.737); \draw [white, double=black] ([out angle=-69.608, in angle=69.631] 4.876,1.049) .. (4.876,0.831); \draw [white, double=black] ([out angle=128.135, in angle=-128.105] 0.583,1.697) .. (0.583,3.183); \draw [white, double=black] ([out angle=128.135, in angle=-128.105] 0.583,-1.303) .. (0.583,0.183); \draw [white, double=black] ([out angle=-138.322, in angle=50.813] 4.405,3.144) .. (4.078,2.802); \draw [white, double=black] ([out angle=-138.322, in angle=50.813] 4.405,0.144) .. (4.078,-0.198); \draw [white, double=black] ([out angle=127.312, in angle=-42.136] 2.301,2.849) .. (1.891,3.295); \draw [white, double=black] ([out angle=127.312, in angle=-42.136] 2.301,-0.151) .. (1.891,0.295); \draw [white, double=black] ([out angle=112.962, in angle=-112.937] 4.559,0.824) .. (4.558,1.056); \draw [white, double=black] ([out angle=30.248, in angle=-146.228] 5.097,1.668) .. (5.529,1.938); \draw [white, double=black] ([out angle=146.232, in angle=-30.256] 5.529,2.943) .. (5.097,3.213); \draw [white, double=black] ([out angle=146.232, in angle=-30.256] 5.529,-0.057) .. (5.097,0.213); \draw [white, double=black] ([out angle=53.857, in angle=-53.830] 6.814,0.170) .. (6.814,1.711); \draw [white, double=black] ([out angle=-157.014, in angle=-21.199] 3.352,2.259) .. (3.089,2.255); \end{scope} \end{scope}

==> diagrams/links-224.tex <==
\begin{scope} \clip (0,0) rectangle (2.850, 3.000); \begin{scope}[yshift=-2.413cm]  \draw [white, double=black, line width=0.023cm]([out angle=-89.924, in angle=162.306] 0.803,0.704) .. (1.177,0.193); \draw [white, double=black, line width=0.023cm]([out angle=-170.419, in angle=47.462] 1.190,0.377) .. (0.538,0.023); \draw [white, double=black, line width=0.020cm]([out angle=-33.124, in angle=151.009] 1.304,0.353) .. (1.551,0.204); \draw [white, double=black, line width=0.020cm]([out angle=-146.890, in angle=28.983] 1.546,0.353) .. (1.299,0.204); \draw [white, double=black, line width=0.023cm]([out angle=-9.565, in angle=132.551] 1.660,0.377) .. (2.312,0.023); \draw [white, double=black, line width=0.023cm]([out angle=-90.078, in angle=17.711] 2.047,0.704) .. (1.673,0.192); \draw [white, double=black, line width=0.039cm]([out angle=97.565, in angle=-20.691] 2.022,1.097) .. (1.532,1.713); \draw [white, double=black, line width=0.039cm]([out angle=17.869, in angle=-135.127] 1.525,1.411) .. (2.286,1.875); \draw [white, double=black, line width=0.039cm]([out angle=162.143, in angle=-44.871] 1.325,1.411) .. (0.564,1.875); \draw [white, double=black, line width=0.039cm]([out angle=82.438, in angle=-159.297] 0.829,1.097) .. (1.318,1.714); \draw [white, double=black] ([out angle=9.581, in angle=146.889] 1.190,0.377) .. (1.304,0.353); \draw [white, double=black] ([out angle=-28.991, in angle=-162.289] 1.551,3.204) .. (1.673,3.192); \draw [white, double=black] ([out angle=-28.991, in angle=-162.289] 1.551,0.204) .. (1.673,0.192); \draw [white, double=black] ([out angle=89.922, in angle=-82.435] 2.047,0.704) .. (2.022,1.097); \draw [white, double=black] ([out angle=159.309, in angle=20.676] 1.532,1.713) .. (1.318,1.713); \draw [white, double=black] ([out angle=-97.554, in angle=90.076] 0.828,1.097) .. (0.803,0.704); \draw [white, double=black] ([out angle=-17.685, in angle=-151.017] 1.177,3.192) .. (1.299,3.204); \draw [white, double=black] ([out angle=-17.685, in angle=-151.017] 1.177,0.192) .. (1.299,0.204); \draw [white, double=black] ([out angle=33.110, in angle=170.435] 1.546,0.353) .. (1.660,0.377); \draw [white, double=black] ([out angle=135.129, in angle=-132.538] 0.564,1.875) .. (0.538,3.023); \draw [white, double=black] ([out angle=135.129, in angle=-132.538] 0.564,-1.125) .. (0.538,0.023); \draw [white, double=black] ([out angle=-47.449, in angle=44.884] 2.312,3.023) .. (2.286,1.875); \draw [white, double=black] ([out angle=-47.449, in angle=44.884] 2.312,0.023) .. (2.286,-1.125); \draw [white, double=black] ([out angle=-162.131, in angle=-17.888] 1.525,1.411) .. (1.325,1.411); \end{scope} \begin{scope}[yshift=0.587cm]  \draw [white, double=black, line width=0.023cm]([out angle=-89.924, in angle=162.306] 0.803,0.704) .. (1.177,0.193); \draw [white, double=black, line width=0.023cm]([out angle=-170.419, in angle=47.462] 1.190,0.377) .. (0.538,0.023); \draw [white, double=black, line width=0.020cm]([out angle=-33.124, in angle=151.009] 1.304,0.353) .. (1.551,0.204); \draw [white, double=black, line width=0.020cm]([out angle=-146.890, in angle=28.983] 1.546,0.353) .. (1.299,0.204); \draw [white, double=black, line width=0.023cm]([out angle=-9.565, in angle=132.551] 1.660,0.377) .. (2.312,0.023); \draw [white, double=black, line width=0.023cm]([out angle=-90.078, in angle=17.711] 2.047,0.704) .. (1.673,0.192); \draw [white, double=black, line width=0.039cm]([out angle=97.565, in angle=-20.691] 2.022,1.097) .. (1.532,1.713); \draw [white, double=black, line width=0.039cm]([out angle=17.869, in angle=-135.127] 1.525,1.411) .. (2.286,1.875); \draw [white, double=black, line width=0.039cm]([out angle=162.143, in angle=-44.871] 1.325,1.411) .. (0.564,1.875); \draw [white, double=black, line width=0.039cm]([out angle=82.438, in angle=-159.297] 0.829,1.097) .. (1.318,1.714); \draw [white, double=black] ([out angle=9.581, in angle=146.889] 1.190,0.377) .. (1.304,0.353); \draw [white, double=black] ([out angle=-28.991, in angle=-162.289] 1.551,3.204) .. (1.673,3.192); \draw [white, double=black] ([out angle=-28.991, in angle=-162.289] 1.551,0.204) .. (1.673,0.192); \draw [white, double=black] ([out angle=89.922, in angle=-82.435] 2.047,0.704) .. (2.022,1.097); \draw [white, double=black] ([out angle=159.309, in angle=20.676] 1.532,1.713) .. (1.318,1.713); \draw [white, double=black] ([out angle=-97.554, in angle=90.076] 0.828,1.097) .. (0.803,0.704); \draw [white, double=black] ([out angle=-17.685, in angle=-151.017] 1.177,3.192) .. (1.299,3.204); \draw [white, double=black] ([out angle=-17.685, in angle=-151.017] 1.177,0.192) .. (1.299,0.204); \draw [white, double=black] ([out angle=33.110, in angle=170.435] 1.546,0.353) .. (1.660,0.377); \draw [white, double=black] ([out angle=135.129, in angle=-132.538] 0.564,1.875) .. (0.538,3.023); \draw [white, double=black] ([out angle=135.129, in angle=-132.538] 0.564,-1.125) .. (0.538,0.023); \draw [white, double=black] ([out angle=-47.449, in angle=44.884] 2.312,3.023) .. (2.286,1.875); \draw [white, double=black] ([out angle=-47.449, in angle=44.884] 2.312,0.023) .. (2.286,-1.125); \draw [white, double=black] ([out angle=-162.131, in angle=-17.888] 1.525,1.411) .. (1.325,1.411); \end{scope} \end{scope}

==> diagrams/links-2240.tex <==
\begin{scope} \clip (0,0) rectangle (7.377, 3.000); \begin{scope}[yshift=-1.946cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.851, in angle=-51.872] 1.891,0.295) .. (0.583,1.697); \draw [white, double=black, line width=0.125cm]([out angle=51.875, in angle=-137.840] 0.583,0.183) .. (1.891,1.586); \draw [white, double=black, line width=0.048cm]([out angle=52.692, in angle=-158.726] 2.301,2.033) .. (3.090,2.627); \draw [white, double=black, line width=0.048cm]([out angle=-52.682, in angle=158.776] 2.301,2.849) .. (3.090,2.255); \draw [white, double=black, line width=0.047cm]([out angle=-129.184, in angle=22.955] 4.078,2.802) .. (3.353,2.258); \draw [white, double=black, line width=0.047cm]([out angle=129.198, in angle=-22.955] 4.078,2.078) .. (3.353,2.622); \draw [white, double=black, line width=0.041cm]([out angle=-41.648, in angle=110.390] 4.405,1.737) .. (4.876,1.049); \draw [white, double=black, line width=0.041cm]([out angle=-149.773, in angle=67.060] 5.097,1.668) .. (4.559,1.056); \draw [white, double=black, line width=0.041cm]([out angle=149.763, in angle=-67.041] 5.097,0.212) .. (4.559,0.824); \draw [white, double=black, line width=0.041cm]([out angle=41.684, in angle=-110.372] 4.405,0.142) .. (4.876,0.831); \draw [white, double=black, line width=0.125cm]([out angle=33.779, in angle=-126.164] 5.529,1.938) .. (6.814,3.170); \draw [white, double=black, line width=0.125cm]([out angle=33.779, in angle=-126.164] 5.529,-1.062) .. (6.814,0.170); \draw [white, double=black, line width=0.125cm]([out angle=-33.764, in angle=126.170] 5.529,2.943) .. (6.814,1.710); \draw [white, double=black, line width=0.125cm]([out angle=-33.764, in angle=126.170] 5.529,-0.057) .. (6.814,-1.290); \draw [white, double=black] ([out angle=42.160, in angle=-127.308] 1.891,1.586) .. (2.301,2.033); \draw [white, double=black] ([out angle=21.245, in angle=157.045] 3.090,2.626) .. (3.353,2.622); \draw [white, double=black] ([out angle=-50.802, in angle=138.352] 4.078,2.078) .. (4.405,1.737); \draw [white, double=black] ([out angle=-69.610, in angle=69.628] 4.876,1.049) .. (4.876,0.831); \draw [white, double=black] ([out angle=128.128, in angle=-128.107] 0.583,1.697) .. (0.583,3.184); \draw [white, double=black] ([out angle=128.128, in angle=-128.107] 0.583,-1.303) .. (0.583,0.184); \draw [white, double=black] ([out angle=-138.323, in angle=50.816] 4.405,3.143) .. (4.078,2.802); \draw [white, double=black] ([out angle=-138.323, in angle=50.816] 4.405,0.143) .. (4.078,-0.198); \draw [white, double=black] ([out angle=127.299, in angle=-42.149] 2.301,2.848) .. (1.891,3.295); \draw [white, double=black] ([out angle=127.299, in angle=-42.149] 2.301,-0.152) .. (1.891,0.295); \draw [white, double=black] ([out angle=112.959, in angle=-112.940] 4.559,0.824) .. (4.559,1.056); \draw [white, double=black] ([out angle=30.227, in angle=-146.221] 5.097,1.668) .. (5.529,1.938); \draw [white, double=black] ([out angle=146.236, in angle=-30.253] 5.529,2.943) .. (5.097,3.212); \draw [white, double=black] ([out angle=146.236, in angle=-30.253] 5.529,-0.057) .. (5.097,0.212); \draw [white, double=black] ([out angle=53.855, in angle=-53.830] 6.814,0.170) .. (6.814,1.711); \draw [white, double=black] ([out angle=-157.035, in angle=-21.224] 3.353,2.259) .. (3.090,2.255); \end{scope} \begin{scope}[yshift=1.054cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.851, in angle=-51.872] 1.891,0.295) .. (0.583,1.697); \draw [white, double=black, line width=0.125cm]([out angle=51.875, in angle=-137.840] 0.583,0.183) .. (1.891,1.586); \draw [white, double=black, line width=0.048cm]([out angle=52.692, in angle=-158.726] 2.301,2.033) .. (3.090,2.627); \draw [white, double=black, line width=0.048cm]([out angle=-52.682, in angle=158.776] 2.301,2.849) .. (3.090,2.255); \draw [white, double=black, line width=0.047cm]([out angle=-129.184, in angle=22.955] 4.078,2.802) .. (3.353,2.258); \draw [white, double=black, line width=0.047cm]([out angle=129.198, in angle=-22.955] 4.078,2.078) .. (3.353,2.622); \draw [white, double=black, line width=0.041cm]([out angle=-41.648, in angle=110.390] 4.405,1.737) .. (4.876,1.049); \draw [white, double=black, line width=0.041cm]([out angle=-149.773, in angle=67.060] 5.097,1.668) .. (4.559,1.056); \draw [white, double=black, line width=0.041cm]([out angle=149.763, in angle=-67.041] 5.097,0.212) .. (4.559,0.824); \draw [white, double=black, line width=0.041cm]([out angle=41.684, in angle=-110.372] 4.405,0.142) .. (4.876,0.831); \draw [white, double=black, line width=0.125cm]([out angle=33.779, in angle=-126.164] 5.529,1.938) .. (6.814,3.170); \draw [white, double=black, line width=0.125cm]([out angle=33.779, in angle=-126.164] 5.529,-1.062) .. (6.814,0.170); \draw [white, double=black, line width=0.125cm]([out angle=-33.764, in angle=126.170] 5.529,2.943) .. (6.814,1.710); \draw [white, double=black, line width=0.125cm]([out angle=-33.764, in angle=126.170] 5.529,-0.057) .. (6.814,-1.290); \draw [white, double=black] ([out angle=42.160, in angle=-127.308] 1.891,1.586) .. (2.301,2.033); \draw [white, double=black] ([out angle=21.245, in angle=157.045] 3.090,2.626) .. (3.353,2.622); \draw [white, double=black] ([out angle=-50.802, in angle=138.352] 4.078,2.078) .. (4.405,1.737); \draw [white, double=black] ([out angle=-69.610, in angle=69.628] 4.876,1.049) .. (4.876,0.831); \draw [white, double=black] ([out angle=128.128, in angle=-128.107] 0.583,1.697) .. (0.583,3.184); \draw [white, double=black] ([out angle=128.128, in angle=-128.107] 0.583,-1.303) .. (0.583,0.184); \draw [white, double=black] ([out angle=-138.323, in angle=50.816] 4.405,3.143) .. (4.078,2.802); \draw [white, double=black] ([out angle=-138.323, in angle=50.816] 4.405,0.143) .. (4.078,-0.198); \draw [white, double=black] ([out angle=127.299, in angle=-42.149] 2.301,2.848) .. (1.891,3.295); \draw [white, double=black] ([out angle=127.299, in angle=-42.149] 2.301,-0.152) .. (1.891,0.295); \draw [white, double=black] ([out angle=112.959, in angle=-112.940] 4.559,0.824) .. (4.559,1.056); \draw [white, double=black] ([out angle=30.227, in angle=-146.221] 5.097,1.668) .. (5.529,1.938); \draw [white, double=black] ([out angle=146.236, in angle=-30.253] 5.529,2.943) .. (5.097,3.212); \draw [white, double=black] ([out angle=146.236, in angle=-30.253] 5.529,-0.057) .. (5.097,0.212); \draw [white, double=black] ([out angle=53.855, in angle=-53.830] 6.814,0.170) .. (6.814,1.711); \draw [white, double=black] ([out angle=-157.035, in angle=-21.224] 3.353,2.259) .. (3.090,2.255); \end{scope} \end{scope}

==> diagrams/links-2241.tex <==
\begin{scope} \clip (0,0) rectangle (7.460, 3.000); \begin{scope}[yshift=-1.309cm]  \draw [white, double=black, line width=0.089cm]([out angle=106.067, in angle=-82.251] 1.245,2.609) .. (1.012,3.713); \draw [white, double=black, line width=0.089cm]([out angle=106.067, in angle=-82.251] 1.245,-0.391) .. (1.012,0.713); \draw [white, double=black, line width=0.089cm]([out angle=33.798, in angle=-154.849] 0.618,2.838) .. (1.601,3.393); \draw [white, double=black, line width=0.089cm]([out angle=33.798, in angle=-154.849] 0.618,-0.162) .. (1.601,0.393); \draw [white, double=black, line width=0.044cm]([out angle=155.418, in angle=-44.972] 2.608,0.751) .. (1.941,1.214); \draw [white, double=black, line width=0.044cm]([out angle=44.939, in angle=-155.447] 1.941,0.632) .. (2.608,1.094); \draw [white, double=black, line width=0.046cm]([out angle=-20.099, in angle=124.589] 2.861,1.104) .. (3.655,0.489); \draw [white, double=black, line width=0.046cm]([out angle=-124.570, in angle=20.120] 3.655,1.357) .. (2.861,0.742); \draw [white, double=black, line width=0.089cm]([out angle=154.810, in angle=-33.818] 1.600,1.454) .. (0.618,2.010); \draw [white, double=black, line width=0.089cm]([out angle=82.236, in angle=-106.089] 1.012,1.134) .. (1.245,2.239); \draw [white, double=black, line width=0.125cm]([out angle=127.520, in angle=-38.531] 6.883,0.175) .. (5.570,1.511); \draw [white, double=black, line width=0.125cm]([out angle=38.545, in angle=-127.519] 5.570,0.336) .. (6.883,1.672); \draw [white, double=black, line width=0.125cm]([out angle=-137.965, in angle=49.207] 5.097,2.934) .. (4.033,1.847); \draw [white, double=black, line width=0.125cm]([out angle=-137.965, in angle=49.207] 5.097,-0.066) .. (4.033,-1.153); \draw [white, double=black, line width=0.125cm]([out angle=137.937, in angle=-49.170] 5.096,1.914) .. (4.033,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.937, in angle=-49.170] 5.096,-1.086) .. (4.033,0.001); \draw [white, double=black] ([out angle=25.151, in angle=-135.099] 1.601,0.393) .. (1.942,0.632); \draw [white, double=black] ([out angle=24.553, in angle=159.882] 2.608,1.094) .. (2.861,1.104); \draw [white, double=black] ([out angle=146.182, in angle=-146.202] 0.618,2.010) .. (0.618,2.838); \draw [white, double=black] ([out angle=146.182, in angle=-146.202] 0.618,-0.990) .. (0.618,-0.162); \draw [white, double=black] ([out angle=-55.411, in angle=130.830] 3.655,0.489) .. (4.033,0.000); \draw [white, double=black] ([out angle=97.749, in angle=-97.747] 1.012,0.713) .. (1.012,1.135); \draw [white, double=black] ([out angle=73.911, in angle=-73.933] 1.245,2.239) .. (1.245,2.609); \draw [white, double=black] ([out angle=42.035, in angle=-141.455] 5.097,2.934) .. (5.570,3.336); \draw [white, double=black] ([out angle=42.035, in angle=-141.455] 5.097,-0.066) .. (5.570,0.336); \draw [white, double=black] ([out angle=52.469, in angle=-52.480] 6.883,1.673) .. (6.883,3.175); \draw [white, double=black] ([out angle=52.469, in angle=-52.480] 6.883,-1.327) .. (6.883,0.175); \draw [white, double=black] ([out angle=141.469, in angle=-42.052] 5.570,1.511) .. (5.097,1.913); \draw [white, double=black] ([out angle=-130.815, in angle=55.430] 4.033,1.847) .. (3.655,1.357); \draw [white, double=black] ([out angle=-159.927, in angle=-24.596] 2.862,0.742) .. (2.609,0.752); \draw [white, double=black] ([out angle=135.028, in angle=-25.190] 1.941,1.214) .. (1.600,1.454); \end{scope} \begin{scope}[yshift=1.691cm]  \draw [white, double=black, line width=0.089cm]([out angle=106.067, in angle=-82.251] 1.245,2.609) .. (1.012,3.713); \draw [white, double=black, line width=0.089cm]([out angle=106.067, in angle=-82.251] 1.245,-0.391) .. (1.012,0.713); \draw [white, double=black, line width=0.089cm]([out angle=33.798, in angle=-154.849] 0.618,2.838) .. (1.601,3.393); \draw [white, double=black, line width=0.089cm]([out angle=33.798, in angle=-154.849] 0.618,-0.162) .. (1.601,0.393); \draw [white, double=black, line width=0.044cm]([out angle=155.418, in angle=-44.972] 2.608,0.751) .. (1.941,1.214); \draw [white, double=black, line width=0.044cm]([out angle=44.939, in angle=-155.447] 1.941,0.632) .. (2.608,1.094); \draw [white, double=black, line width=0.046cm]([out angle=-20.099, in angle=124.589] 2.861,1.104) .. (3.655,0.489); \draw [white, double=black, line width=0.046cm]([out angle=-124.570, in angle=20.120] 3.655,1.357) .. (2.861,0.742); \draw [white, double=black, line width=0.089cm]([out angle=154.810, in angle=-33.818] 1.600,1.454) .. (0.618,2.010); \draw [white, double=black, line width=0.089cm]([out angle=82.236, in angle=-106.089] 1.012,1.134) .. (1.245,2.239); \draw [white, double=black, line width=0.125cm]([out angle=127.520, in angle=-38.531] 6.883,0.175) .. (5.570,1.511); \draw [white, double=black, line width=0.125cm]([out angle=38.545, in angle=-127.519] 5.570,0.336) .. (6.883,1.672); \draw [white, double=black, line width=0.125cm]([out angle=-137.965, in angle=49.207] 5.097,2.934) .. (4.033,1.847); \draw [white, double=black, line width=0.125cm]([out angle=-137.965, in angle=49.207] 5.097,-0.066) .. (4.033,-1.153); \draw [white, double=black, line width=0.125cm]([out angle=137.937, in angle=-49.170] 5.096,1.914) .. (4.033,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.937, in angle=-49.170] 5.096,-1.086) .. (4.033,0.001); \draw [white, double=black] ([out angle=25.151, in angle=-135.099] 1.601,0.393) .. (1.942,0.632); \draw [white, double=black] ([out angle=24.553, in angle=159.882] 2.608,1.094) .. (2.861,1.104); \draw [white, double=black] ([out angle=146.182, in angle=-146.202] 0.618,2.010) .. (0.618,2.838); \draw [white, double=black] ([out angle=146.182, in angle=-146.202] 0.618,-0.990) .. (0.618,-0.162); \draw [white, double=black] ([out angle=-55.411, in angle=130.830] 3.655,0.489) .. (4.033,0.000); \draw [white, double=black] ([out angle=97.749, in angle=-97.747] 1.012,0.713) .. (1.012,1.135); \draw [white, double=black] ([out angle=73.911, in angle=-73.933] 1.245,2.239) .. (1.245,2.609); \draw [white, double=black] ([out angle=42.035, in angle=-141.455] 5.097,2.934) .. (5.570,3.336); \draw [white, double=black] ([out angle=42.035, in angle=-141.455] 5.097,-0.066) .. (5.570,0.336); \draw [white, double=black] ([out angle=52.469, in angle=-52.480] 6.883,1.673) .. (6.883,3.175); \draw [white, double=black] ([out angle=52.469, in angle=-52.480] 6.883,-1.327) .. (6.883,0.175); \draw [white, double=black] ([out angle=141.469, in angle=-42.052] 5.570,1.511) .. (5.097,1.913); \draw [white, double=black] ([out angle=-130.815, in angle=55.430] 4.033,1.847) .. (3.655,1.357); \draw [white, double=black] ([out angle=-159.927, in angle=-24.596] 2.862,0.742) .. (2.609,0.752); \draw [white, double=black] ([out angle=135.028, in angle=-25.190] 1.941,1.214) .. (1.600,1.454); \end{scope} \end{scope}

==> diagrams/links-2242.tex <==
\begin{scope} \clip (0,0) rectangle (7.460, 3.000); \begin{scope}[yshift=-1.309cm]  \draw [white, double=black, line width=0.089cm]([out angle=106.066, in angle=-82.251] 1.245,2.609) .. (1.012,3.714); \draw [white, double=black, line width=0.089cm]([out angle=106.066, in angle=-82.251] 1.245,-0.391) .. (1.012,0.714); \draw [white, double=black, line width=0.089cm]([out angle=33.796, in angle=-154.856] 0.618,2.838) .. (1.601,3.393); \draw [white, double=black, line width=0.089cm]([out angle=33.796, in angle=-154.856] 0.618,-0.162) .. (1.601,0.393); \draw [white, double=black, line width=0.044cm]([out angle=155.411, in angle=-44.978] 2.608,0.751) .. (1.942,1.214); \draw [white, double=black, line width=0.044cm]([out angle=44.933, in angle=-155.450] 1.941,0.632) .. (2.608,1.094); \draw [white, double=black, line width=0.046cm]([out angle=-20.097, in angle=124.594] 2.861,1.104) .. (3.655,0.489); \draw [white, double=black, line width=0.046cm]([out angle=-124.568, in angle=20.124] 3.655,1.357) .. (2.861,0.742); \draw [white, double=black, line width=0.089cm]([out angle=154.805, in angle=-33.822] 1.600,1.454) .. (0.618,2.010); \draw [white, double=black, line width=0.089cm]([out angle=82.230, in angle=-106.095] 1.012,1.134) .. (1.245,2.239); \draw [white, double=black, line width=0.125cm]([out angle=38.549, in angle=-127.518] 5.570,0.336) .. (6.883,1.672); \draw [white, double=black, line width=0.125cm]([out angle=-38.529, in angle=127.519] 5.570,1.511) .. (6.883,0.175); \draw [white, double=black, line width=0.125cm]([out angle=-137.973, in angle=49.216] 5.097,2.934) .. (4.033,1.848); \draw [white, double=black, line width=0.125cm]([out angle=-137.973, in angle=49.216] 5.097,-0.066) .. (4.033,-1.152); \draw [white, double=black, line width=0.125cm]([out angle=137.936, in angle=-49.165] 5.096,1.914) .. (4.033,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.936, in angle=-49.165] 5.096,-1.086) .. (4.033,0.001); \draw [white, double=black] ([out angle=25.144, in angle=-135.116] 1.601,0.393) .. (1.942,0.632); \draw [white, double=black] ([out angle=24.550, in angle=159.878] 2.608,1.094) .. (2.861,1.104); \draw [white, double=black] ([out angle=146.178, in angle=-146.204] 0.618,2.010) .. (0.618,2.838); \draw [white, double=black] ([out angle=146.178, in angle=-146.204] 0.618,-0.990) .. (0.618,-0.162); \draw [white, double=black] ([out angle=-55.406, in angle=130.835] 3.655,0.489) .. (4.034,0.000); \draw [white, double=black] ([out angle=97.749, in angle=-97.746] 1.012,0.714) .. (1.012,1.135); \draw [white, double=black] ([out angle=73.905, in angle=-73.934] 1.245,2.239) .. (1.245,2.609); \draw [white, double=black] ([out angle=42.027, in angle=-141.451] 5.097,2.934) .. (5.570,3.336); \draw [white, double=black] ([out angle=42.027, in angle=-141.451] 5.097,-0.066) .. (5.570,0.336); \draw [white, double=black] ([out angle=52.466, in angle=-52.481] 6.883,1.673) .. (6.883,3.175); \draw [white, double=black] ([out angle=52.466, in angle=-52.481] 6.883,-1.327) .. (6.883,0.175); \draw [white, double=black] ([out angle=141.471, in angle=-42.049] 5.570,1.511) .. (5.097,1.913); \draw [white, double=black] ([out angle=-130.815, in angle=55.432] 4.033,1.847) .. (3.655,1.357); \draw [white, double=black] ([out angle=-159.937, in angle=-24.606] 2.862,0.742) .. (2.610,0.752); \draw [white, double=black] ([out angle=135.022, in angle=-25.195] 1.942,1.214) .. (1.600,1.454); \end{scope} \begin{scope}[yshift=1.691cm]  \draw [white, double=black, line width=0.089cm]([out angle=106.066, in angle=-82.251] 1.245,2.609) .. (1.012,3.714); \draw [white, double=black, line width=0.089cm]([out angle=106.066, in angle=-82.251] 1.245,-0.391) .. (1.012,0.714); \draw [white, double=black, line width=0.089cm]([out angle=33.796, in angle=-154.856] 0.618,2.838) .. (1.601,3.393); \draw [white, double=black, line width=0.089cm]([out angle=33.796, in angle=-154.856] 0.618,-0.162) .. (1.601,0.393); \draw [white, double=black, line width=0.044cm]([out angle=155.411, in angle=-44.978] 2.608,0.751) .. (1.942,1.214); \draw [white, double=black, line width=0.044cm]([out angle=44.933, in angle=-155.450] 1.941,0.632) .. (2.608,1.094); \draw [white, double=black, line width=0.046cm]([out angle=-20.097, in angle=124.594] 2.861,1.104) .. (3.655,0.489); \draw [white, double=black, line width=0.046cm]([out angle=-124.568, in angle=20.124] 3.655,1.357) .. (2.861,0.742); \draw [white, double=black, line width=0.089cm]([out angle=154.805, in angle=-33.822] 1.600,1.454) .. (0.618,2.010); \draw [white, double=black, line width=0.089cm]([out angle=82.230, in angle=-106.095] 1.012,1.134) .. (1.245,2.239); \draw [white, double=black, line width=0.125cm]([out angle=38.549, in angle=-127.518] 5.570,0.336) .. (6.883,1.672); \draw [white, double=black, line width=0.125cm]([out angle=-38.529, in angle=127.519] 5.570,1.511) .. (6.883,0.175); \draw [white, double=black, line width=0.125cm]([out angle=-137.973, in angle=49.216] 5.097,2.934) .. (4.033,1.848); \draw [white, double=black, line width=0.125cm]([out angle=-137.973, in angle=49.216] 5.097,-0.066) .. (4.033,-1.152); \draw [white, double=black, line width=0.125cm]([out angle=137.936, in angle=-49.165] 5.096,1.914) .. (4.033,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.936, in angle=-49.165] 5.096,-1.086) .. (4.033,0.001); \draw [white, double=black] ([out angle=25.144, in angle=-135.116] 1.601,0.393) .. (1.942,0.632); \draw [white, double=black] ([out angle=24.550, in angle=159.878] 2.608,1.094) .. (2.861,1.104); \draw [white, double=black] ([out angle=146.178, in angle=-146.204] 0.618,2.010) .. (0.618,2.838); \draw [white, double=black] ([out angle=146.178, in angle=-146.204] 0.618,-0.990) .. (0.618,-0.162); \draw [white, double=black] ([out angle=-55.406, in angle=130.835] 3.655,0.489) .. (4.034,0.000); \draw [white, double=black] ([out angle=97.749, in angle=-97.746] 1.012,0.714) .. (1.012,1.135); \draw [white, double=black] ([out angle=73.905, in angle=-73.934] 1.245,2.239) .. (1.245,2.609); \draw [white, double=black] ([out angle=42.027, in angle=-141.451] 5.097,2.934) .. (5.570,3.336); \draw [white, double=black] ([out angle=42.027, in angle=-141.451] 5.097,-0.066) .. (5.570,0.336); \draw [white, double=black] ([out angle=52.466, in angle=-52.481] 6.883,1.673) .. (6.883,3.175); \draw [white, double=black] ([out angle=52.466, in angle=-52.481] 6.883,-1.327) .. (6.883,0.175); \draw [white, double=black] ([out angle=141.471, in angle=-42.049] 5.570,1.511) .. (5.097,1.913); \draw [white, double=black] ([out angle=-130.815, in angle=55.432] 4.033,1.847) .. (3.655,1.357); \draw [white, double=black] ([out angle=-159.937, in angle=-24.606] 2.862,0.742) .. (2.610,0.752); \draw [white, double=black] ([out angle=135.022, in angle=-25.195] 1.942,1.214) .. (1.600,1.454); \end{scope} \end{scope}

==> diagrams/links-2243.tex <==
\begin{scope} \clip (0,0) rectangle (8.476, 3.000); \begin{scope}[yshift=-0.130cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.661, in angle=-54.998] 1.818,0.816) .. (0.551,1.944); \draw [white, double=black, line width=0.108cm]([out angle=54.957, in angle=-151.707] 0.550,0.516) .. (1.819,1.643); \draw [white, double=black, line width=0.086cm]([out angle=89.412, in angle=-90.869] 2.771,1.399) .. (2.784,2.460); \draw [white, double=black, line width=0.086cm]([out angle=13.096, in angle=163.513] 2.259,1.809) .. (3.285,1.779); \draw [white, double=black, line width=0.096cm]([out angle=-33.922, in angle=130.581] 3.686,1.589) .. (4.643,0.737); \draw [white, double=black, line width=0.096cm]([out angle=-130.549, in angle=33.943] 4.643,1.719) .. (3.686,0.867); \draw [white, double=black, line width=0.086cm]([out angle=-163.550, in angle=-13.096] 3.285,0.681) .. (2.259,0.651); \draw [white, double=black, line width=0.086cm]([out angle=90.862, in angle=-89.448] 2.784,0.000) .. (2.771,1.062); \draw [white, double=black, line width=0.125cm]([out angle=127.553, in angle=-38.699] 7.899,0.480) .. (6.586,1.820); \draw [white, double=black, line width=0.125cm]([out angle=38.726, in angle=-127.548] 6.587,0.638) .. (7.899,1.978); \draw [white, double=black, line width=0.125cm]([out angle=137.418, in angle=-46.976] 6.116,2.224) .. (5.057,3.275); \draw [white, double=black, line width=0.125cm]([out angle=137.418, in angle=-46.976] 6.116,-0.776) .. (5.057,0.275); \draw [white, double=black, line width=0.125cm]([out angle=47.048, in angle=-137.446] 5.057,2.183) .. (6.116,3.234); \draw [white, double=black, line width=0.125cm]([out angle=47.048, in angle=-137.446] 5.057,-0.817) .. (6.116,0.234); \draw [white, double=black] ([out angle=28.293, in angle=-166.904] 1.819,1.643) .. (2.259,1.809); \draw [white, double=black] ([out angle=-16.487, in angle=146.054] 3.285,1.779) .. (3.687,1.590); \draw [white, double=black] ([out angle=125.002, in angle=-125.010] 0.551,1.944) .. (0.551,3.517); \draw [white, double=black] ([out angle=125.002, in angle=-125.010] 0.551,-1.056) .. (0.551,0.517); \draw [white, double=black] ([out angle=-49.419, in angle=133.024] 4.643,0.737) .. (5.057,0.274); \draw [white, double=black] ([out angle=90.546, in angle=-90.588] 2.770,1.059) .. (2.771,1.398); \draw [white, double=black] ([out angle=89.131, in angle=-89.138] 2.784,2.460) .. (2.784,3.000); \draw [white, double=black] ([out angle=89.131, in angle=-89.138] 2.784,-0.540) .. (2.784,0.000); \draw [white, double=black] ([out angle=42.554, in angle=-141.274] 6.116,3.234) .. (6.587,3.638); \draw [white, double=black] ([out angle=42.554, in angle=-141.274] 6.116,0.234) .. (6.587,0.638); \draw [white, double=black] ([out angle=52.452, in angle=-52.447] 7.899,1.978) .. (7.899,3.480); \draw [white, double=black] ([out angle=52.452, in angle=-52.447] 7.899,-1.022) .. (7.899,0.480); \draw [white, double=black] ([out angle=141.301, in angle=-42.583] 6.586,1.820) .. (6.116,2.224); \draw [white, double=black] ([out angle=-132.994, in angle=49.451] 5.057,2.183) .. (4.643,1.719); \draw [white, double=black] ([out angle=-146.079, in angle=16.450] 3.687,0.870) .. (3.285,0.681); \draw [white, double=black] ([out angle=166.870, in angle=-28.339] 2.258,0.649) .. (1.818,0.816); \end{scope} \begin{scope}[yshift=2.870cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.661, in angle=-54.998] 1.818,0.816) .. (0.551,1.944); \draw [white, double=black, line width=0.108cm]([out angle=54.957, in angle=-151.707] 0.550,0.516) .. (1.819,1.643); \draw [white, double=black, line width=0.086cm]([out angle=89.412, in angle=-90.869] 2.771,1.399) .. (2.784,2.460); \draw [white, double=black, line width=0.086cm]([out angle=13.096, in angle=163.513] 2.259,1.809) .. (3.285,1.779); \draw [white, double=black, line width=0.096cm]([out angle=-33.922, in angle=130.581] 3.686,1.589) .. (4.643,0.737); \draw [white, double=black, line width=0.096cm]([out angle=-130.549, in angle=33.943] 4.643,1.719) .. (3.686,0.867); \draw [white, double=black, line width=0.086cm]([out angle=-163.550, in angle=-13.096] 3.285,0.681) .. (2.259,0.651); \draw [white, double=black, line width=0.086cm]([out angle=90.862, in angle=-89.448] 2.784,0.000) .. (2.771,1.062); \draw [white, double=black, line width=0.125cm]([out angle=127.553, in angle=-38.699] 7.899,0.480) .. (6.586,1.820); \draw [white, double=black, line width=0.125cm]([out angle=38.726, in angle=-127.548] 6.587,0.638) .. (7.899,1.978); \draw [white, double=black, line width=0.125cm]([out angle=137.418, in angle=-46.976] 6.116,2.224) .. (5.057,3.275); \draw [white, double=black, line width=0.125cm]([out angle=137.418, in angle=-46.976] 6.116,-0.776) .. (5.057,0.275); \draw [white, double=black, line width=0.125cm]([out angle=47.048, in angle=-137.446] 5.057,2.183) .. (6.116,3.234); \draw [white, double=black, line width=0.125cm]([out angle=47.048, in angle=-137.446] 5.057,-0.817) .. (6.116,0.234); \draw [white, double=black] ([out angle=28.293, in angle=-166.904] 1.819,1.643) .. (2.259,1.809); \draw [white, double=black] ([out angle=-16.487, in angle=146.054] 3.285,1.779) .. (3.687,1.590); \draw [white, double=black] ([out angle=125.002, in angle=-125.010] 0.551,1.944) .. (0.551,3.517); \draw [white, double=black] ([out angle=125.002, in angle=-125.010] 0.551,-1.056) .. (0.551,0.517); \draw [white, double=black] ([out angle=-49.419, in angle=133.024] 4.643,0.737) .. (5.057,0.274); \draw [white, double=black] ([out angle=90.546, in angle=-90.588] 2.770,1.059) .. (2.771,1.398); \draw [white, double=black] ([out angle=89.131, in angle=-89.138] 2.784,2.460) .. (2.784,3.000); \draw [white, double=black] ([out angle=89.131, in angle=-89.138] 2.784,-0.540) .. (2.784,0.000); \draw [white, double=black] ([out angle=42.554, in angle=-141.274] 6.116,3.234) .. (6.587,3.638); \draw [white, double=black] ([out angle=42.554, in angle=-141.274] 6.116,0.234) .. (6.587,0.638); \draw [white, double=black] ([out angle=52.452, in angle=-52.447] 7.899,1.978) .. (7.899,3.480); \draw [white, double=black] ([out angle=52.452, in angle=-52.447] 7.899,-1.022) .. (7.899,0.480); \draw [white, double=black] ([out angle=141.301, in angle=-42.583] 6.586,1.820) .. (6.116,2.224); \draw [white, double=black] ([out angle=-132.994, in angle=49.451] 5.057,2.183) .. (4.643,1.719); \draw [white, double=black] ([out angle=-146.079, in angle=16.450] 3.687,0.870) .. (3.285,0.681); \draw [white, double=black] ([out angle=166.870, in angle=-28.339] 2.258,0.649) .. (1.818,0.816); \end{scope} \end{scope}

==> diagrams/links-2244.tex <==
\begin{scope} \clip (0,0) rectangle (8.477, 3.000); \begin{scope}[yshift=-0.130cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.669, in angle=-54.993] 1.818,0.816) .. (0.551,1.944); \draw [white, double=black, line width=0.108cm]([out angle=54.963, in angle=-151.699] 0.550,0.516) .. (1.819,1.643); \draw [white, double=black, line width=0.086cm]([out angle=89.416, in angle=-90.866] 2.770,1.399) .. (2.784,2.460); \draw [white, double=black, line width=0.086cm]([out angle=13.092, in angle=163.518] 2.259,1.809) .. (3.285,1.779); \draw [white, double=black, line width=0.096cm]([out angle=-33.925, in angle=130.577] 3.686,1.590) .. (4.643,0.738); \draw [white, double=black, line width=0.096cm]([out angle=-130.550, in angle=33.938] 4.643,1.720) .. (3.686,0.868); \draw [white, double=black, line width=0.086cm]([out angle=-163.541, in angle=-13.091] 3.285,0.681) .. (2.259,0.651); \draw [white, double=black, line width=0.086cm]([out angle=90.866, in angle=-89.439] 2.784,0.000) .. (2.771,1.062); \draw [white, double=black, line width=0.125cm]([out angle=38.725, in angle=-127.549] 6.587,0.638) .. (7.899,1.978); \draw [white, double=black, line width=0.125cm]([out angle=-38.701, in angle=127.555] 6.586,1.820) .. (7.899,0.481); \draw [white, double=black, line width=0.125cm]([out angle=137.421, in angle=-46.980] 6.116,2.224) .. (5.057,3.275); \draw [white, double=black, line width=0.125cm]([out angle=137.421, in angle=-46.980] 6.116,-0.776) .. (5.057,0.275); \draw [white, double=black, line width=0.125cm]([out angle=47.041, in angle=-137.440] 5.057,2.183) .. (6.116,3.234); \draw [white, double=black, line width=0.125cm]([out angle=47.041, in angle=-137.440] 5.057,-0.817) .. (6.116,0.234); \draw [white, double=black] ([out angle=28.301, in angle=-166.908] 1.819,1.643) .. (2.259,1.809); \draw [white, double=black] ([out angle=-16.482, in angle=146.056] 3.285,1.779) .. (3.686,1.590); \draw [white, double=black] ([out angle=125.007, in angle=-125.006] 0.551,1.944) .. (0.551,3.517); \draw [white, double=black] ([out angle=125.007, in angle=-125.006] 0.551,-1.056) .. (0.551,0.517); \draw [white, double=black] ([out angle=-49.423, in angle=133.020] 4.643,0.738) .. (5.057,0.274); \draw [white, double=black] ([out angle=90.554, in angle=-90.584] 2.770,1.060) .. (2.770,1.399); \draw [white, double=black] ([out angle=89.134, in angle=-89.134] 2.784,2.460) .. (2.784,3.000); \draw [white, double=black] ([out angle=89.134, in angle=-89.134] 2.784,-0.540) .. (2.784,0.000); \draw [white, double=black] ([out angle=42.560, in angle=-141.275] 6.116,3.234) .. (6.587,3.638); \draw [white, double=black] ([out angle=42.560, in angle=-141.275] 6.116,0.234) .. (6.587,0.638); \draw [white, double=black] ([out angle=52.457, in angle=-52.445] 7.900,1.979) .. (7.899,3.481); \draw [white, double=black] ([out angle=52.457, in angle=-52.445] 7.900,-1.021) .. (7.899,0.481); \draw [white, double=black] ([out angle=141.299, in angle=-42.585] 6.586,1.820) .. (6.116,2.224); \draw [white, double=black] ([out angle=-132.994, in angle=49.450] 5.057,2.183) .. (4.643,1.720); \draw [white, double=black] ([out angle=-146.074, in angle=16.459] 3.687,0.870) .. (3.285,0.681); \draw [white, double=black] ([out angle=166.878, in angle=-28.331] 2.259,0.649) .. (1.818,0.816); \end{scope} \begin{scope}[yshift=2.870cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.669, in angle=-54.993] 1.818,0.816) .. (0.551,1.944); \draw [white, double=black, line width=0.108cm]([out angle=54.963, in angle=-151.699] 0.550,0.516) .. (1.819,1.643); \draw [white, double=black, line width=0.086cm]([out angle=89.416, in angle=-90.866] 2.770,1.399) .. (2.784,2.460); \draw [white, double=black, line width=0.086cm]([out angle=13.092, in angle=163.518] 2.259,1.809) .. (3.285,1.779); \draw [white, double=black, line width=0.096cm]([out angle=-33.925, in angle=130.577] 3.686,1.590) .. (4.643,0.738); \draw [white, double=black, line width=0.096cm]([out angle=-130.550, in angle=33.938] 4.643,1.720) .. (3.686,0.868); \draw [white, double=black, line width=0.086cm]([out angle=-163.541, in angle=-13.091] 3.285,0.681) .. (2.259,0.651); \draw [white, double=black, line width=0.086cm]([out angle=90.866, in angle=-89.439] 2.784,0.000) .. (2.771,1.062); \draw [white, double=black, line width=0.125cm]([out angle=38.725, in angle=-127.549] 6.587,0.638) .. (7.899,1.978); \draw [white, double=black, line width=0.125cm]([out angle=-38.701, in angle=127.555] 6.586,1.820) .. (7.899,0.481); \draw [white, double=black, line width=0.125cm]([out angle=137.421, in angle=-46.980] 6.116,2.224) .. (5.057,3.275); \draw [white, double=black, line width=0.125cm]([out angle=137.421, in angle=-46.980] 6.116,-0.776) .. (5.057,0.275); \draw [white, double=black, line width=0.125cm]([out angle=47.041, in angle=-137.440] 5.057,2.183) .. (6.116,3.234); \draw [white, double=black, line width=0.125cm]([out angle=47.041, in angle=-137.440] 5.057,-0.817) .. (6.116,0.234); \draw [white, double=black] ([out angle=28.301, in angle=-166.908] 1.819,1.643) .. (2.259,1.809); \draw [white, double=black] ([out angle=-16.482, in angle=146.056] 3.285,1.779) .. (3.686,1.590); \draw [white, double=black] ([out angle=125.007, in angle=-125.006] 0.551,1.944) .. (0.551,3.517); \draw [white, double=black] ([out angle=125.007, in angle=-125.006] 0.551,-1.056) .. (0.551,0.517); \draw [white, double=black] ([out angle=-49.423, in angle=133.020] 4.643,0.738) .. (5.057,0.274); \draw [white, double=black] ([out angle=90.554, in angle=-90.584] 2.770,1.060) .. (2.770,1.399); \draw [white, double=black] ([out angle=89.134, in angle=-89.134] 2.784,2.460) .. (2.784,3.000); \draw [white, double=black] ([out angle=89.134, in angle=-89.134] 2.784,-0.540) .. (2.784,0.000); \draw [white, double=black] ([out angle=42.560, in angle=-141.275] 6.116,3.234) .. (6.587,3.638); \draw [white, double=black] ([out angle=42.560, in angle=-141.275] 6.116,0.234) .. (6.587,0.638); \draw [white, double=black] ([out angle=52.457, in angle=-52.445] 7.900,1.979) .. (7.899,3.481); \draw [white, double=black] ([out angle=52.457, in angle=-52.445] 7.900,-1.021) .. (7.899,0.481); \draw [white, double=black] ([out angle=141.299, in angle=-42.585] 6.586,1.820) .. (6.116,2.224); \draw [white, double=black] ([out angle=-132.994, in angle=49.450] 5.057,2.183) .. (4.643,1.720); \draw [white, double=black] ([out angle=-146.074, in angle=16.459] 3.687,0.870) .. (3.285,0.681); \draw [white, double=black] ([out angle=166.878, in angle=-28.331] 2.259,0.649) .. (1.818,0.816); \end{scope} \end{scope}

==> diagrams/links-2245.tex <==
\begin{scope} \clip (0,0) rectangle (7.612, 3.000); \begin{scope}[yshift=-1.327cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.083, in angle=-51.893] 1.891,0.294) .. (0.583,1.692); \draw [white, double=black, line width=0.125cm]([out angle=51.935, in angle=-138.024] 0.583,0.179) .. (1.890,1.579); \draw [white, double=black, line width=0.051cm]([out angle=157.895, in angle=-52.108] 3.110,2.239) .. (2.304,2.849); \draw [white, double=black, line width=0.051cm]([out angle=52.117, in angle=-157.772] 2.304,2.023) .. (3.110,2.634); \draw [white, double=black, line width=0.051cm]([out angle=-21.220, in angle=124.281] 3.393,2.637) .. (4.220,1.980); \draw [white, double=black, line width=0.051cm]([out angle=-124.287, in angle=21.189] 4.220,2.894) .. (3.393,2.237); \draw [white, double=black, line width=0.087cm]([out angle=146.501, in angle=-19.021] 6.993,2.846) .. (5.989,3.342); \draw [white, double=black, line width=0.087cm]([out angle=146.501, in angle=-19.021] 6.993,-0.154) .. (5.989,0.342); \draw [white, double=black, line width=0.087cm]([out angle=75.530, in angle=-96.621] 6.381,2.611) .. (6.588,3.719); \draw [white, double=black, line width=0.087cm]([out angle=75.530, in angle=-96.621] 6.381,-0.389) .. (6.588,0.719); \draw [white, double=black, line width=0.087cm]([out angle=96.624, in angle=-75.539] 6.588,1.156) .. (6.382,2.263); \draw [white, double=black, line width=0.087cm]([out angle=19.012, in angle=-146.500] 5.989,1.533) .. (6.993,2.028); \draw [white, double=black, line width=0.102cm]([out angle=-145.649, in angle=52.137] 5.571,1.323) .. (4.588,0.398); \draw [white, double=black, line width=0.102cm]([out angle=145.654, in angle=-52.131] 5.571,0.552) .. (4.588,1.477); \draw [white, double=black] ([out angle=41.976, in angle=-127.883] 1.890,1.579) .. (2.304,2.023); \draw [white, double=black] ([out angle=22.182, in angle=158.811] 3.111,2.635) .. (3.393,2.637); \draw [white, double=black] ([out angle=128.107, in angle=-128.074] 0.583,1.692) .. (0.582,3.179); \draw [white, double=black] ([out angle=128.107, in angle=-128.074] 0.583,-1.308) .. (0.582,0.179); \draw [white, double=black] ([out angle=-55.719, in angle=127.865] 4.220,1.980) .. (4.588,1.476); \draw [white, double=black] ([out angle=127.901, in angle=-41.917] 2.305,2.850) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.901, in angle=-41.917] 2.305,-0.150) .. (1.891,0.294); \draw [white, double=black] ([out angle=83.379, in angle=-83.376] 6.588,0.719) .. (6.588,1.156); \draw [white, double=black] ([out angle=104.491, in angle=-104.470] 6.382,2.262) .. (6.381,2.611); \draw [white, double=black] ([out angle=160.979, in angle=-34.346] 5.989,0.342) .. (5.571,0.552); \draw [white, double=black] ([out angle=33.524, in angle=-33.499] 6.993,2.028) .. (6.993,2.846); \draw [white, double=black] ([out angle=33.524, in angle=-33.499] 6.993,-0.972) .. (6.993,-0.154); \draw [white, double=black] ([out angle=-160.988, in angle=34.351] 5.989,1.533) .. (5.571,1.323); \draw [white, double=black] ([out angle=-127.863, in angle=55.713] 4.588,3.398) .. (4.220,2.894); \draw [white, double=black] ([out angle=-127.863, in angle=55.713] 4.588,0.398) .. (4.220,-0.106); \draw [white, double=black] ([out angle=-158.750, in angle=-22.105] 3.392,2.237) .. (3.110,2.239); \end{scope} \begin{scope}[yshift=1.673cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.083, in angle=-51.893] 1.891,0.294) .. (0.583,1.692); \draw [white, double=black, line width=0.125cm]([out angle=51.935, in angle=-138.024] 0.583,0.179) .. (1.890,1.579); \draw [white, double=black, line width=0.051cm]([out angle=157.895, in angle=-52.108] 3.110,2.239) .. (2.304,2.849); \draw [white, double=black, line width=0.051cm]([out angle=52.117, in angle=-157.772] 2.304,2.023) .. (3.110,2.634); \draw [white, double=black, line width=0.051cm]([out angle=-21.220, in angle=124.281] 3.393,2.637) .. (4.220,1.980); \draw [white, double=black, line width=0.051cm]([out angle=-124.287, in angle=21.189] 4.220,2.894) .. (3.393,2.237); \draw [white, double=black, line width=0.087cm]([out angle=146.501, in angle=-19.021] 6.993,2.846) .. (5.989,3.342); \draw [white, double=black, line width=0.087cm]([out angle=146.501, in angle=-19.021] 6.993,-0.154) .. (5.989,0.342); \draw [white, double=black, line width=0.087cm]([out angle=75.530, in angle=-96.621] 6.381,2.611) .. (6.588,3.719); \draw [white, double=black, line width=0.087cm]([out angle=75.530, in angle=-96.621] 6.381,-0.389) .. (6.588,0.719); \draw [white, double=black, line width=0.087cm]([out angle=96.624, in angle=-75.539] 6.588,1.156) .. (6.382,2.263); \draw [white, double=black, line width=0.087cm]([out angle=19.012, in angle=-146.500] 5.989,1.533) .. (6.993,2.028); \draw [white, double=black, line width=0.102cm]([out angle=-145.649, in angle=52.137] 5.571,1.323) .. (4.588,0.398); \draw [white, double=black, line width=0.102cm]([out angle=145.654, in angle=-52.131] 5.571,0.552) .. (4.588,1.477); \draw [white, double=black] ([out angle=41.976, in angle=-127.883] 1.890,1.579) .. (2.304,2.023); \draw [white, double=black] ([out angle=22.182, in angle=158.811] 3.111,2.635) .. (3.393,2.637); \draw [white, double=black] ([out angle=128.107, in angle=-128.074] 0.583,1.692) .. (0.582,3.179); \draw [white, double=black] ([out angle=128.107, in angle=-128.074] 0.583,-1.308) .. (0.582,0.179); \draw [white, double=black] ([out angle=-55.719, in angle=127.865] 4.220,1.980) .. (4.588,1.476); \draw [white, double=black] ([out angle=127.901, in angle=-41.917] 2.305,2.850) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.901, in angle=-41.917] 2.305,-0.150) .. (1.891,0.294); \draw [white, double=black] ([out angle=83.379, in angle=-83.376] 6.588,0.719) .. (6.588,1.156); \draw [white, double=black] ([out angle=104.491, in angle=-104.470] 6.382,2.262) .. (6.381,2.611); \draw [white, double=black] ([out angle=160.979, in angle=-34.346] 5.989,0.342) .. (5.571,0.552); \draw [white, double=black] ([out angle=33.524, in angle=-33.499] 6.993,2.028) .. (6.993,2.846); \draw [white, double=black] ([out angle=33.524, in angle=-33.499] 6.993,-0.972) .. (6.993,-0.154); \draw [white, double=black] ([out angle=-160.988, in angle=34.351] 5.989,1.533) .. (5.571,1.323); \draw [white, double=black] ([out angle=-127.863, in angle=55.713] 4.588,3.398) .. (4.220,2.894); \draw [white, double=black] ([out angle=-127.863, in angle=55.713] 4.588,0.398) .. (4.220,-0.106); \draw [white, double=black] ([out angle=-158.750, in angle=-22.105] 3.392,2.237) .. (3.110,2.239); \end{scope} \end{scope}

==> diagrams/links-2246.tex <==
\begin{scope} \clip (0,0) rectangle (7.613, 3.000); \begin{scope}[yshift=-1.327cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.049, in angle=-51.909] 1.891,0.294) .. (0.583,1.693); \draw [white, double=black, line width=0.125cm]([out angle=51.901, in angle=-138.051] 0.583,0.180) .. (1.891,1.579); \draw [white, double=black, line width=0.051cm]([out angle=157.849, in angle=-52.110] 3.112,2.240) .. (2.305,2.851); \draw [white, double=black, line width=0.051cm]([out angle=52.118, in angle=-157.817] 2.305,2.024) .. (3.112,2.635); \draw [white, double=black, line width=0.051cm]([out angle=-21.199, in angle=124.318] 3.394,2.636) .. (4.222,1.979); \draw [white, double=black, line width=0.051cm]([out angle=-124.271, in angle=21.215] 4.221,2.893) .. (3.394,2.236); \draw [white, double=black, line width=0.087cm]([out angle=146.499, in angle=-19.012] 6.995,2.846) .. (5.990,3.342); \draw [white, double=black, line width=0.087cm]([out angle=146.499, in angle=-19.012] 6.995,-0.154) .. (5.990,0.342); \draw [white, double=black, line width=0.087cm]([out angle=75.549, in angle=-96.617] 6.383,2.611) .. (6.589,3.718); \draw [white, double=black, line width=0.087cm]([out angle=75.549, in angle=-96.617] 6.383,-0.389) .. (6.589,0.718); \draw [white, double=black, line width=0.087cm]([out angle=96.628, in angle=-75.534] 6.589,1.156) .. (6.383,2.263); \draw [white, double=black, line width=0.087cm]([out angle=19.028, in angle=-146.495] 5.990,1.532) .. (6.994,2.028); \draw [white, double=black, line width=0.102cm]([out angle=145.672, in angle=-52.125] 5.573,0.551) .. (4.589,1.476); \draw [white, double=black, line width=0.102cm]([out angle=52.135, in angle=-145.660] 4.589,0.397) .. (5.573,1.322); \draw [white, double=black] ([out angle=41.949, in angle=-127.882] 1.891,1.579) .. (2.305,2.024); \draw [white, double=black] ([out angle=22.158, in angle=158.791] 3.112,2.633) .. (3.394,2.636); \draw [white, double=black] ([out angle=128.091, in angle=-128.073] 0.583,1.693) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.091, in angle=-128.073] 0.583,-1.307) .. (0.583,0.181); \draw [white, double=black] ([out angle=-55.682, in angle=127.909] 4.222,1.979) .. (4.590,1.475); \draw [white, double=black] ([out angle=127.863, in angle=-41.951] 2.305,2.850) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.863, in angle=-41.951] 2.305,-0.150) .. (1.891,0.294); \draw [white, double=black] ([out angle=83.383, in angle=-83.372] 6.589,0.718) .. (6.589,1.156); \draw [white, double=black] ([out angle=104.464, in angle=-104.451] 6.383,2.262) .. (6.383,2.611); \draw [white, double=black] ([out angle=160.988, in angle=-34.328] 5.990,0.342) .. (5.573,0.551); \draw [white, double=black] ([out angle=33.522, in angle=-33.501] 6.995,2.028) .. (6.994,2.846); \draw [white, double=black] ([out angle=33.522, in angle=-33.501] 6.995,-0.972) .. (6.994,-0.154); \draw [white, double=black] ([out angle=-160.972, in angle=34.340] 5.990,1.532) .. (5.573,1.322); \draw [white, double=black] ([out angle=-127.865, in angle=55.729] 4.589,3.397) .. (4.221,2.893); \draw [white, double=black] ([out angle=-127.865, in angle=55.729] 4.589,0.397) .. (4.221,-0.107); \draw [white, double=black] ([out angle=-158.794, in angle=-22.151] 3.394,2.237) .. (3.112,2.240); \end{scope} \begin{scope}[yshift=1.673cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.049, in angle=-51.909] 1.891,0.294) .. (0.583,1.693); \draw [white, double=black, line width=0.125cm]([out angle=51.901, in angle=-138.051] 0.583,0.180) .. (1.891,1.579); \draw [white, double=black, line width=0.051cm]([out angle=157.849, in angle=-52.110] 3.112,2.240) .. (2.305,2.851); \draw [white, double=black, line width=0.051cm]([out angle=52.118, in angle=-157.817] 2.305,2.024) .. (3.112,2.635); \draw [white, double=black, line width=0.051cm]([out angle=-21.199, in angle=124.318] 3.394,2.636) .. (4.222,1.979); \draw [white, double=black, line width=0.051cm]([out angle=-124.271, in angle=21.215] 4.221,2.893) .. (3.394,2.236); \draw [white, double=black, line width=0.087cm]([out angle=146.499, in angle=-19.012] 6.995,2.846) .. (5.990,3.342); \draw [white, double=black, line width=0.087cm]([out angle=146.499, in angle=-19.012] 6.995,-0.154) .. (5.990,0.342); \draw [white, double=black, line width=0.087cm]([out angle=75.549, in angle=-96.617] 6.383,2.611) .. (6.589,3.718); \draw [white, double=black, line width=0.087cm]([out angle=75.549, in angle=-96.617] 6.383,-0.389) .. (6.589,0.718); \draw [white, double=black, line width=0.087cm]([out angle=96.628, in angle=-75.534] 6.589,1.156) .. (6.383,2.263); \draw [white, double=black, line width=0.087cm]([out angle=19.028, in angle=-146.495] 5.990,1.532) .. (6.994,2.028); \draw [white, double=black, line width=0.102cm]([out angle=145.672, in angle=-52.125] 5.573,0.551) .. (4.589,1.476); \draw [white, double=black, line width=0.102cm]([out angle=52.135, in angle=-145.660] 4.589,0.397) .. (5.573,1.322); \draw [white, double=black] ([out angle=41.949, in angle=-127.882] 1.891,1.579) .. (2.305,2.024); \draw [white, double=black] ([out angle=22.158, in angle=158.791] 3.112,2.633) .. (3.394,2.636); \draw [white, double=black] ([out angle=128.091, in angle=-128.073] 0.583,1.693) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.091, in angle=-128.073] 0.583,-1.307) .. (0.583,0.181); \draw [white, double=black] ([out angle=-55.682, in angle=127.909] 4.222,1.979) .. (4.590,1.475); \draw [white, double=black] ([out angle=127.863, in angle=-41.951] 2.305,2.850) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.863, in angle=-41.951] 2.305,-0.150) .. (1.891,0.294); \draw [white, double=black] ([out angle=83.383, in angle=-83.372] 6.589,0.718) .. (6.589,1.156); \draw [white, double=black] ([out angle=104.464, in angle=-104.451] 6.383,2.262) .. (6.383,2.611); \draw [white, double=black] ([out angle=160.988, in angle=-34.328] 5.990,0.342) .. (5.573,0.551); \draw [white, double=black] ([out angle=33.522, in angle=-33.501] 6.995,2.028) .. (6.994,2.846); \draw [white, double=black] ([out angle=33.522, in angle=-33.501] 6.995,-0.972) .. (6.994,-0.154); \draw [white, double=black] ([out angle=-160.972, in angle=34.340] 5.990,1.532) .. (5.573,1.322); \draw [white, double=black] ([out angle=-127.865, in angle=55.729] 4.589,3.397) .. (4.221,2.893); \draw [white, double=black] ([out angle=-127.865, in angle=55.729] 4.589,0.397) .. (4.221,-0.107); \draw [white, double=black] ([out angle=-158.794, in angle=-22.151] 3.394,2.237) .. (3.112,2.240); \end{scope} \end{scope}

==> diagrams/links-2247.tex <==
\begin{scope} \clip (0,0) rectangle (7.581, 3.000); \begin{scope}[yshift=-0.556cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.640, in angle=-51.857] 1.890,0.290) .. (0.583,1.697); \draw [white, double=black, line width=0.125cm]([out angle=51.823, in angle=-137.682] 0.583,0.182) .. (1.891,1.588); \draw [white, double=black, line width=0.045cm]([out angle=159.533, in angle=-53.221] 3.071,2.264) .. (2.298,2.844); \draw [white, double=black, line width=0.045cm]([out angle=53.223, in angle=-159.607] 2.298,2.036) .. (3.072,2.616); \draw [white, double=black, line width=0.043cm]([out angle=-24.509, in angle=135.281] 3.317,2.605) .. (3.970,2.154); \draw [white, double=black, line width=0.043cm]([out angle=-135.301, in angle=24.488] 3.970,2.722) .. (3.317,2.271); \draw [white, double=black, line width=0.086cm]([out angle=-164.010, in angle=24.491] 5.310,3.322) .. (4.303,2.951); \draw [white, double=black, line width=0.086cm]([out angle=-164.010, in angle=24.491] 5.310,0.322) .. (4.303,-0.049); \draw [white, double=black, line width=0.086cm]([out angle=97.991, in angle=-81.161] 4.868,2.641) .. (4.710,3.705); \draw [white, double=black, line width=0.086cm]([out angle=97.991, in angle=-81.161] 4.868,-0.359) .. (4.710,0.705); \draw [white, double=black, line width=0.086cm]([out angle=81.177, in angle=-98.000] 4.710,1.171) .. (4.867,2.234); \draw [white, double=black, line width=0.086cm]([out angle=-24.475, in angle=163.966] 4.303,1.925) .. (5.309,1.554); \draw [white, double=black, line width=0.112cm]([out angle=125.250, in angle=-29.276] 7.028,0.221) .. (5.755,1.367); \draw [white, double=black, line width=0.112cm]([out angle=29.298, in angle=-125.247] 5.755,0.508) .. (7.028,1.655); \draw [white, double=black] ([out angle=42.318, in angle=-126.777] 1.891,1.588) .. (2.298,2.036); \draw [white, double=black] ([out angle=20.416, in angle=155.491] 3.071,2.614) .. (3.317,2.605); \draw [white, double=black] ([out angle=128.143, in angle=-128.152] 0.583,1.697) .. (0.584,3.183); \draw [white, double=black] ([out angle=128.143, in angle=-128.152] 0.583,-1.303) .. (0.584,0.183); \draw [white, double=black] ([out angle=-44.708, in angle=155.525] 3.970,2.155) .. (4.303,1.925); \draw [white, double=black] ([out angle=126.755, in angle=-42.360] 2.297,2.842) .. (1.890,3.290); \draw [white, double=black] ([out angle=126.755, in angle=-42.360] 2.297,-0.158) .. (1.890,0.290); \draw [white, double=black] ([out angle=98.839, in angle=-98.824] 4.710,0.704) .. (4.710,1.170); \draw [white, double=black] ([out angle=82.000, in angle=-82.009] 4.867,2.234) .. (4.868,2.641); \draw [white, double=black] ([out angle=150.724, in angle=-16.027] 5.755,1.367) .. (5.309,1.553); \draw [white, double=black] ([out angle=54.751, in angle=-54.750] 7.028,1.655) .. (7.028,3.221); \draw [white, double=black] ([out angle=54.751, in angle=-54.750] 7.028,-1.345) .. (7.028,0.221); \draw [white, double=black] ([out angle=-150.702, in angle=15.990] 5.755,0.508) .. (5.310,0.322); \draw [white, double=black] ([out angle=-155.509, in angle=44.666] 4.303,2.951) .. (3.970,2.721); \draw [white, double=black] ([out angle=-155.509, in angle=44.666] 4.303,-0.049) .. (3.970,-0.279); \draw [white, double=black] ([out angle=-155.536, in angle=-20.467] 3.318,2.272) .. (3.072,2.264); \end{scope} \begin{scope}[yshift=2.444cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.640, in angle=-51.857] 1.890,0.290) .. (0.583,1.697); \draw [white, double=black, line width=0.125cm]([out angle=51.823, in angle=-137.682] 0.583,0.182) .. (1.891,1.588); \draw [white, double=black, line width=0.045cm]([out angle=159.533, in angle=-53.221] 3.071,2.264) .. (2.298,2.844); \draw [white, double=black, line width=0.045cm]([out angle=53.223, in angle=-159.607] 2.298,2.036) .. (3.072,2.616); \draw [white, double=black, line width=0.043cm]([out angle=-24.509, in angle=135.281] 3.317,2.605) .. (3.970,2.154); \draw [white, double=black, line width=0.043cm]([out angle=-135.301, in angle=24.488] 3.970,2.722) .. (3.317,2.271); \draw [white, double=black, line width=0.086cm]([out angle=-164.010, in angle=24.491] 5.310,3.322) .. (4.303,2.951); \draw [white, double=black, line width=0.086cm]([out angle=-164.010, in angle=24.491] 5.310,0.322) .. (4.303,-0.049); \draw [white, double=black, line width=0.086cm]([out angle=97.991, in angle=-81.161] 4.868,2.641) .. (4.710,3.705); \draw [white, double=black, line width=0.086cm]([out angle=97.991, in angle=-81.161] 4.868,-0.359) .. (4.710,0.705); \draw [white, double=black, line width=0.086cm]([out angle=81.177, in angle=-98.000] 4.710,1.171) .. (4.867,2.234); \draw [white, double=black, line width=0.086cm]([out angle=-24.475, in angle=163.966] 4.303,1.925) .. (5.309,1.554); \draw [white, double=black, line width=0.112cm]([out angle=125.250, in angle=-29.276] 7.028,0.221) .. (5.755,1.367); \draw [white, double=black, line width=0.112cm]([out angle=29.298, in angle=-125.247] 5.755,0.508) .. (7.028,1.655); \draw [white, double=black] ([out angle=42.318, in angle=-126.777] 1.891,1.588) .. (2.298,2.036); \draw [white, double=black] ([out angle=20.416, in angle=155.491] 3.071,2.614) .. (3.317,2.605); \draw [white, double=black] ([out angle=128.143, in angle=-128.152] 0.583,1.697) .. (0.584,3.183); \draw [white, double=black] ([out angle=128.143, in angle=-128.152] 0.583,-1.303) .. (0.584,0.183); \draw [white, double=black] ([out angle=-44.708, in angle=155.525] 3.970,2.155) .. (4.303,1.925); \draw [white, double=black] ([out angle=126.755, in angle=-42.360] 2.297,2.842) .. (1.890,3.290); \draw [white, double=black] ([out angle=126.755, in angle=-42.360] 2.297,-0.158) .. (1.890,0.290); \draw [white, double=black] ([out angle=98.839, in angle=-98.824] 4.710,0.704) .. (4.710,1.170); \draw [white, double=black] ([out angle=82.000, in angle=-82.009] 4.867,2.234) .. (4.868,2.641); \draw [white, double=black] ([out angle=150.724, in angle=-16.027] 5.755,1.367) .. (5.309,1.553); \draw [white, double=black] ([out angle=54.751, in angle=-54.750] 7.028,1.655) .. (7.028,3.221); \draw [white, double=black] ([out angle=54.751, in angle=-54.750] 7.028,-1.345) .. (7.028,0.221); \draw [white, double=black] ([out angle=-150.702, in angle=15.990] 5.755,0.508) .. (5.310,0.322); \draw [white, double=black] ([out angle=-155.509, in angle=44.666] 4.303,2.951) .. (3.970,2.721); \draw [white, double=black] ([out angle=-155.509, in angle=44.666] 4.303,-0.049) .. (3.970,-0.279); \draw [white, double=black] ([out angle=-155.536, in angle=-20.467] 3.318,2.272) .. (3.072,2.264); \end{scope} \end{scope}

==> diagrams/links-2248.tex <==
\begin{scope} \clip (0,0) rectangle (7.612, 3.000); \begin{scope}[yshift=-1.326cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.045, in angle=-51.914] 1.891,0.294) .. (0.583,1.693); \draw [white, double=black, line width=0.125cm]([out angle=51.898, in angle=-138.060] 0.583,0.180) .. (1.891,1.579); \draw [white, double=black, line width=0.051cm]([out angle=157.831, in angle=-52.119] 3.112,2.239) .. (2.305,2.851); \draw [white, double=black, line width=0.051cm]([out angle=52.122, in angle=-157.837] 2.305,2.023) .. (3.112,2.635); \draw [white, double=black, line width=0.051cm]([out angle=-21.200, in angle=124.310] 3.394,2.636) .. (4.221,1.979); \draw [white, double=black, line width=0.051cm]([out angle=-124.277, in angle=21.215] 4.221,2.893) .. (3.394,2.236); \draw [white, double=black, line width=0.087cm]([out angle=75.543, in angle=-96.620] 6.382,2.611) .. (6.588,3.718); \draw [white, double=black, line width=0.087cm]([out angle=75.543, in angle=-96.620] 6.382,-0.389) .. (6.588,0.718); \draw [white, double=black, line width=0.087cm]([out angle=-19.016, in angle=146.495] 5.990,3.341) .. (6.994,2.846); \draw [white, double=black, line width=0.087cm]([out angle=-19.016, in angle=146.495] 5.990,0.341) .. (6.994,-0.154); \draw [white, double=black, line width=0.087cm]([out angle=-146.492, in angle=19.029] 6.993,2.027) .. (5.990,1.532); \draw [white, double=black, line width=0.087cm]([out angle=96.627, in angle=-75.530] 6.588,1.155) .. (6.382,2.262); \draw [white, double=black, line width=0.102cm]([out angle=-145.667, in angle=52.132] 5.572,1.322) .. (4.588,0.397); \draw [white, double=black, line width=0.102cm]([out angle=145.665, in angle=-52.124] 5.572,0.551) .. (4.588,1.476); \draw [white, double=black] ([out angle=41.940, in angle=-127.878] 1.891,1.579) .. (2.305,2.023); \draw [white, double=black] ([out angle=22.156, in angle=158.788] 3.111,2.633) .. (3.394,2.636); \draw [white, double=black] ([out angle=128.086, in angle=-128.081] 0.583,1.693) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.086, in angle=-128.081] 0.583,-1.307) .. (0.583,0.181); \draw [white, double=black] ([out angle=-55.690, in angle=127.901] 4.221,1.979) .. (4.589,1.475); \draw [white, double=black] ([out angle=127.860, in angle=-41.955] 2.304,2.849) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.860, in angle=-41.955] 2.304,-0.151) .. (1.891,0.294); \draw [white, double=black] ([out angle=83.380, in angle=-83.373] 6.588,0.718) .. (6.588,1.155); \draw [white, double=black] ([out angle=104.462, in angle=-104.457] 6.382,2.262) .. (6.382,2.611); \draw [white, double=black] ([out angle=160.984, in angle=-34.335] 5.990,0.341) .. (5.572,0.551); \draw [white, double=black] ([out angle=33.515, in angle=-33.505] 6.994,2.027) .. (6.994,2.846); \draw [white, double=black] ([out angle=33.515, in angle=-33.505] 6.994,-0.973) .. (6.994,-0.154); \draw [white, double=black] ([out angle=-160.971, in angle=34.333] 5.990,1.532) .. (5.572,1.322); \draw [white, double=black] ([out angle=-127.868, in angle=55.723] 4.588,3.397) .. (4.221,2.893); \draw [white, double=black] ([out angle=-127.868, in angle=55.723] 4.588,0.397) .. (4.221,-0.107); \draw [white, double=black] ([out angle=-158.804, in angle=-22.169] 3.394,2.237) .. (3.112,2.239); \end{scope} \begin{scope}[yshift=1.674cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.045, in angle=-51.914] 1.891,0.294) .. (0.583,1.693); \draw [white, double=black, line width=0.125cm]([out angle=51.898, in angle=-138.060] 0.583,0.180) .. (1.891,1.579); \draw [white, double=black, line width=0.051cm]([out angle=157.831, in angle=-52.119] 3.112,2.239) .. (2.305,2.851); \draw [white, double=black, line width=0.051cm]([out angle=52.122, in angle=-157.837] 2.305,2.023) .. (3.112,2.635); \draw [white, double=black, line width=0.051cm]([out angle=-21.200, in angle=124.310] 3.394,2.636) .. (4.221,1.979); \draw [white, double=black, line width=0.051cm]([out angle=-124.277, in angle=21.215] 4.221,2.893) .. (3.394,2.236); \draw [white, double=black, line width=0.087cm]([out angle=75.543, in angle=-96.620] 6.382,2.611) .. (6.588,3.718); \draw [white, double=black, line width=0.087cm]([out angle=75.543, in angle=-96.620] 6.382,-0.389) .. (6.588,0.718); \draw [white, double=black, line width=0.087cm]([out angle=-19.016, in angle=146.495] 5.990,3.341) .. (6.994,2.846); \draw [white, double=black, line width=0.087cm]([out angle=-19.016, in angle=146.495] 5.990,0.341) .. (6.994,-0.154); \draw [white, double=black, line width=0.087cm]([out angle=-146.492, in angle=19.029] 6.993,2.027) .. (5.990,1.532); \draw [white, double=black, line width=0.087cm]([out angle=96.627, in angle=-75.530] 6.588,1.155) .. (6.382,2.262); \draw [white, double=black, line width=0.102cm]([out angle=-145.667, in angle=52.132] 5.572,1.322) .. (4.588,0.397); \draw [white, double=black, line width=0.102cm]([out angle=145.665, in angle=-52.124] 5.572,0.551) .. (4.588,1.476); \draw [white, double=black] ([out angle=41.940, in angle=-127.878] 1.891,1.579) .. (2.305,2.023); \draw [white, double=black] ([out angle=22.156, in angle=158.788] 3.111,2.633) .. (3.394,2.636); \draw [white, double=black] ([out angle=128.086, in angle=-128.081] 0.583,1.693) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.086, in angle=-128.081] 0.583,-1.307) .. (0.583,0.181); \draw [white, double=black] ([out angle=-55.690, in angle=127.901] 4.221,1.979) .. (4.589,1.475); \draw [white, double=black] ([out angle=127.860, in angle=-41.955] 2.304,2.849) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.860, in angle=-41.955] 2.304,-0.151) .. (1.891,0.294); \draw [white, double=black] ([out angle=83.380, in angle=-83.373] 6.588,0.718) .. (6.588,1.155); \draw [white, double=black] ([out angle=104.462, in angle=-104.457] 6.382,2.262) .. (6.382,2.611); \draw [white, double=black] ([out angle=160.984, in angle=-34.335] 5.990,0.341) .. (5.572,0.551); \draw [white, double=black] ([out angle=33.515, in angle=-33.505] 6.994,2.027) .. (6.994,2.846); \draw [white, double=black] ([out angle=33.515, in angle=-33.505] 6.994,-0.973) .. (6.994,-0.154); \draw [white, double=black] ([out angle=-160.971, in angle=34.333] 5.990,1.532) .. (5.572,1.322); \draw [white, double=black] ([out angle=-127.868, in angle=55.723] 4.588,3.397) .. (4.221,2.893); \draw [white, double=black] ([out angle=-127.868, in angle=55.723] 4.588,0.397) .. (4.221,-0.107); \draw [white, double=black] ([out angle=-158.804, in angle=-22.169] 3.394,2.237) .. (3.112,2.239); \end{scope} \end{scope}

==> diagrams/links-2249.tex <==
\begin{scope} \clip (0,0) rectangle (7.611, 3.000); \begin{scope}[yshift=-0.546cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.031, in angle=-51.925] 1.890,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.887, in angle=-138.080] 0.582,0.180) .. (1.891,1.579); \draw [white, double=black, line width=0.051cm]([out angle=157.794, in angle=-52.132] 3.112,2.239) .. (2.305,2.851); \draw [white, double=black, line width=0.051cm]([out angle=52.128, in angle=-157.877] 2.305,2.023) .. (3.112,2.634); \draw [white, double=black, line width=0.051cm]([out angle=-21.195, in angle=124.307] 3.393,2.635) .. (4.221,1.979); \draw [white, double=black, line width=0.051cm]([out angle=-124.282, in angle=21.223] 4.220,2.892) .. (3.393,2.235); \draw [white, double=black, line width=0.087cm]([out angle=75.538, in angle=-96.624] 6.381,2.610) .. (6.587,3.717); \draw [white, double=black, line width=0.087cm]([out angle=75.538, in angle=-96.624] 6.381,-0.390) .. (6.587,0.717); \draw [white, double=black, line width=0.087cm]([out angle=-19.020, in angle=146.488] 5.989,3.341) .. (6.992,2.845); \draw [white, double=black, line width=0.087cm]([out angle=-19.020, in angle=146.488] 5.989,0.341) .. (6.992,-0.155); \draw [white, double=black, line width=0.087cm]([out angle=-146.487, in angle=19.035] 6.992,2.026) .. (5.989,1.531); \draw [white, double=black, line width=0.087cm]([out angle=96.626, in angle=-75.523] 6.587,1.154) .. (6.381,2.261); \draw [white, double=black, line width=0.102cm]([out angle=145.662, in angle=-52.120] 5.571,0.550) .. (4.588,1.475); \draw [white, double=black, line width=0.102cm]([out angle=52.125, in angle=-145.675] 4.588,0.397) .. (5.571,1.321); \draw [white, double=black] ([out angle=41.920, in angle=-127.872] 1.891,1.579) .. (2.305,2.023); \draw [white, double=black] ([out angle=22.148, in angle=158.778] 3.111,2.633) .. (3.393,2.635); \draw [white, double=black] ([out angle=128.075, in angle=-128.093] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.075, in angle=-128.093] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-55.693, in angle=127.899] 4.221,1.979) .. (4.588,1.475); \draw [white, double=black] ([out angle=127.848, in angle=-41.969] 2.304,2.849) .. (1.890,3.294); \draw [white, double=black] ([out angle=127.848, in angle=-41.969] 2.304,-0.151) .. (1.890,0.294); \draw [white, double=black] ([out angle=83.376, in angle=-83.374] 6.587,0.717) .. (6.587,1.154); \draw [white, double=black] ([out angle=104.452, in angle=-104.462] 6.381,2.262) .. (6.381,2.610); \draw [white, double=black] ([out angle=160.980, in angle=-34.338] 5.989,0.341) .. (5.571,0.550); \draw [white, double=black] ([out angle=33.503, in angle=-33.512] 6.992,2.027) .. (6.992,2.845); \draw [white, double=black] ([out angle=33.503, in angle=-33.512] 6.992,-0.973) .. (6.992,-0.155); \draw [white, double=black] ([out angle=-160.965, in angle=34.325] 5.989,1.531) .. (5.571,1.321); \draw [white, double=black] ([out angle=-127.875, in angle=55.718] 4.588,3.397) .. (4.220,2.892); \draw [white, double=black] ([out angle=-127.875, in angle=55.718] 4.588,0.397) .. (4.220,-0.108); \draw [white, double=black] ([out angle=-158.828, in angle=-22.206] 3.394,2.236) .. (3.112,2.239); \end{scope} \begin{scope}[yshift=2.454cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.031, in angle=-51.925] 1.890,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.887, in angle=-138.080] 0.582,0.180) .. (1.891,1.579); \draw [white, double=black, line width=0.051cm]([out angle=157.794, in angle=-52.132] 3.112,2.239) .. (2.305,2.851); \draw [white, double=black, line width=0.051cm]([out angle=52.128, in angle=-157.877] 2.305,2.023) .. (3.112,2.634); \draw [white, double=black, line width=0.051cm]([out angle=-21.195, in angle=124.307] 3.393,2.635) .. (4.221,1.979); \draw [white, double=black, line width=0.051cm]([out angle=-124.282, in angle=21.223] 4.220,2.892) .. (3.393,2.235); \draw [white, double=black, line width=0.087cm]([out angle=75.538, in angle=-96.624] 6.381,2.610) .. (6.587,3.717); \draw [white, double=black, line width=0.087cm]([out angle=75.538, in angle=-96.624] 6.381,-0.390) .. (6.587,0.717); \draw [white, double=black, line width=0.087cm]([out angle=-19.020, in angle=146.488] 5.989,3.341) .. (6.992,2.845); \draw [white, double=black, line width=0.087cm]([out angle=-19.020, in angle=146.488] 5.989,0.341) .. (6.992,-0.155); \draw [white, double=black, line width=0.087cm]([out angle=-146.487, in angle=19.035] 6.992,2.026) .. (5.989,1.531); \draw [white, double=black, line width=0.087cm]([out angle=96.626, in angle=-75.523] 6.587,1.154) .. (6.381,2.261); \draw [white, double=black, line width=0.102cm]([out angle=145.662, in angle=-52.120] 5.571,0.550) .. (4.588,1.475); \draw [white, double=black, line width=0.102cm]([out angle=52.125, in angle=-145.675] 4.588,0.397) .. (5.571,1.321); \draw [white, double=black] ([out angle=41.920, in angle=-127.872] 1.891,1.579) .. (2.305,2.023); \draw [white, double=black] ([out angle=22.148, in angle=158.778] 3.111,2.633) .. (3.393,2.635); \draw [white, double=black] ([out angle=128.075, in angle=-128.093] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.075, in angle=-128.093] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-55.693, in angle=127.899] 4.221,1.979) .. (4.588,1.475); \draw [white, double=black] ([out angle=127.848, in angle=-41.969] 2.304,2.849) .. (1.890,3.294); \draw [white, double=black] ([out angle=127.848, in angle=-41.969] 2.304,-0.151) .. (1.890,0.294); \draw [white, double=black] ([out angle=83.376, in angle=-83.374] 6.587,0.717) .. (6.587,1.154); \draw [white, double=black] ([out angle=104.452, in angle=-104.462] 6.381,2.262) .. (6.381,2.610); \draw [white, double=black] ([out angle=160.980, in angle=-34.338] 5.989,0.341) .. (5.571,0.550); \draw [white, double=black] ([out angle=33.503, in angle=-33.512] 6.992,2.027) .. (6.992,2.845); \draw [white, double=black] ([out angle=33.503, in angle=-33.512] 6.992,-0.973) .. (6.992,-0.155); \draw [white, double=black] ([out angle=-160.965, in angle=34.325] 5.989,1.531) .. (5.571,1.321); \draw [white, double=black] ([out angle=-127.875, in angle=55.718] 4.588,3.397) .. (4.220,2.892); \draw [white, double=black] ([out angle=-127.875, in angle=55.718] 4.588,0.397) .. (4.220,-0.108); \draw [white, double=black] ([out angle=-158.828, in angle=-22.206] 3.394,2.236) .. (3.112,2.239); \end{scope} \end{scope}

==> diagrams/links-225.tex <==
\begin{scope} \clip (0,0) rectangle (2.035, 3.000); \begin{scope}[yshift=-1.880cm]  \draw [white, double=black, line width=0.028cm]([out angle=-76.847, in angle=148.081] 0.907,3.000) .. (1.429,2.272); \draw [white, double=black, line width=0.028cm]([out angle=-76.847, in angle=148.081] 0.907,-0.000) .. (1.429,-0.728); \draw [white, double=black, line width=0.028cm]([out angle=-103.132, in angle=31.937] 1.128,3.000) .. (0.606,2.272); \draw [white, double=black, line width=0.028cm]([out angle=-103.132, in angle=31.937] 1.128,0.000) .. (0.606,-0.728); \draw [white, double=black, line width=0.017cm]([out angle=123.655, in angle=-64.036] 1.102,0.140) .. (0.951,0.405); \draw [white, double=black, line width=0.017cm]([out angle=56.362, in angle=-115.981] 0.933,0.140) .. (1.085,0.405); \draw [white, double=black, line width=0.018cm]([out angle=-46.604, in angle=112.098] 0.889,0.816) .. (1.088,0.506); \draw [white, double=black, line width=0.018cm]([out angle=-133.414, in angle=67.920] 1.146,0.816) .. (0.947,0.506); \draw [white, double=black, line width=0.020cm]([out angle=73.164, in angle=-21.200] 1.242,0.982) .. (1.074,1.327); \draw [white, double=black, line width=0.020cm]([out angle=13.145, in angle=-137.290] 1.064,1.173) .. (1.510,1.410); \draw [white, double=black, line width=0.020cm]([out angle=166.860, in angle=-42.710] 0.972,1.173) .. (0.525,1.410); \draw [white, double=black, line width=0.020cm]([out angle=106.838, in angle=-158.795] 0.793,0.982) .. (0.961,1.327); \draw [white, double=black] ([out angle=76.868, in angle=-56.345] 1.128,0.000) .. (1.102,0.140); \draw [white, double=black] ([out angle=115.988, in angle=-112.091] 0.951,0.405) .. (0.947,0.507); \draw [white, double=black] ([out angle=46.586, in angle=-106.836] 1.146,0.816) .. (1.242,0.982); \draw [white, double=black] ([out angle=158.800, in angle=21.193] 1.074,1.327) .. (0.961,1.327); \draw [white, double=black] ([out angle=-73.157, in angle=133.421] 0.793,0.982) .. (0.889,0.816); \draw [white, double=black] ([out angle=-67.902, in angle=64.019] 1.088,0.506) .. (1.085,0.405); \draw [white, double=black] ([out angle=-123.648, in angle=103.134] 0.933,0.140) .. (0.908,0.000); \draw [white, double=black] ([out angle=137.290, in angle=-148.073] 0.525,1.410) .. (0.606,2.272); \draw [white, double=black] ([out angle=-31.919, in angle=42.718] 1.429,2.272) .. (1.511,1.410); \draw [white, double=black] ([out angle=-166.855, in angle=-13.152] 1.064,1.173) .. (0.972,1.173); \end{scope} \begin{scope}[yshift=1.120cm]  \draw [white, double=black, line width=0.028cm]([out angle=-76.847, in angle=148.081] 0.907,3.000) .. (1.429,2.272); \draw [white, double=black, line width=0.028cm]([out angle=-76.847, in angle=148.081] 0.907,-0.000) .. (1.429,-0.728); \draw [white, double=black, line width=0.028cm]([out angle=-103.132, in angle=31.937] 1.128,3.000) .. (0.606,2.272); \draw [white, double=black, line width=0.028cm]([out angle=-103.132, in angle=31.937] 1.128,0.000) .. (0.606,-0.728); \draw [white, double=black, line width=0.017cm]([out angle=123.655, in angle=-64.036] 1.102,0.140) .. (0.951,0.405); \draw [white, double=black, line width=0.017cm]([out angle=56.362, in angle=-115.981] 0.933,0.140) .. (1.085,0.405); \draw [white, double=black, line width=0.018cm]([out angle=-46.604, in angle=112.098] 0.889,0.816) .. (1.088,0.506); \draw [white, double=black, line width=0.018cm]([out angle=-133.414, in angle=67.920] 1.146,0.816) .. (0.947,0.506); \draw [white, double=black, line width=0.020cm]([out angle=73.164, in angle=-21.200] 1.242,0.982) .. (1.074,1.327); \draw [white, double=black, line width=0.020cm]([out angle=13.145, in angle=-137.290] 1.064,1.173) .. (1.510,1.410); \draw [white, double=black, line width=0.020cm]([out angle=166.860, in angle=-42.710] 0.972,1.173) .. (0.525,1.410); \draw [white, double=black, line width=0.020cm]([out angle=106.838, in angle=-158.795] 0.793,0.982) .. (0.961,1.327); \draw [white, double=black] ([out angle=76.868, in angle=-56.345] 1.128,0.000) .. (1.102,0.140); \draw [white, double=black] ([out angle=115.988, in angle=-112.091] 0.951,0.405) .. (0.947,0.507); \draw [white, double=black] ([out angle=46.586, in angle=-106.836] 1.146,0.816) .. (1.242,0.982); \draw [white, double=black] ([out angle=158.800, in angle=21.193] 1.074,1.327) .. (0.961,1.327); \draw [white, double=black] ([out angle=-73.157, in angle=133.421] 0.793,0.982) .. (0.889,0.816); \draw [white, double=black] ([out angle=-67.902, in angle=64.019] 1.088,0.506) .. (1.085,0.405); \draw [white, double=black] ([out angle=-123.648, in angle=103.134] 0.933,0.140) .. (0.908,0.000); \draw [white, double=black] ([out angle=137.290, in angle=-148.073] 0.525,1.410) .. (0.606,2.272); \draw [white, double=black] ([out angle=-31.919, in angle=42.718] 1.429,2.272) .. (1.511,1.410); \draw [white, double=black] ([out angle=-166.855, in angle=-13.152] 1.064,1.173) .. (0.972,1.173); \end{scope} \end{scope}

==> diagrams/links-2250.tex <==
\begin{scope} \clip (0,0) rectangle (7.462, 3.000); \begin{scope}[yshift=-1.310cm]  \draw [white, double=black, line width=0.089cm]([out angle=106.071, in angle=-82.254] 1.245,2.609) .. (1.012,3.714); \draw [white, double=black, line width=0.089cm]([out angle=106.071, in angle=-82.254] 1.245,-0.391) .. (1.012,0.714); \draw [white, double=black, line width=0.089cm]([out angle=33.808, in angle=-154.828] 0.618,2.838) .. (1.601,3.394); \draw [white, double=black, line width=0.089cm]([out angle=33.808, in angle=-154.828] 0.618,-0.162) .. (1.601,0.394); \draw [white, double=black, line width=0.044cm]([out angle=44.935, in angle=-155.440] 1.942,0.632) .. (2.609,1.095); \draw [white, double=black, line width=0.044cm]([out angle=-44.967, in angle=155.413] 1.942,1.215) .. (2.609,0.752); \draw [white, double=black, line width=0.046cm]([out angle=-124.569, in angle=20.115] 3.656,1.358) .. (2.862,0.742); \draw [white, double=black, line width=0.046cm]([out angle=124.595, in angle=-20.104] 3.656,0.489) .. (2.861,1.105); \draw [white, double=black, line width=0.089cm]([out angle=154.817, in angle=-33.812] 1.601,1.454) .. (0.618,2.010); \draw [white, double=black, line width=0.089cm]([out angle=82.238, in angle=-106.075] 1.012,1.134) .. (1.245,2.239); \draw [white, double=black, line width=0.125cm]([out angle=127.525, in angle=-38.530] 6.885,0.176) .. (5.572,1.512); \draw [white, double=black, line width=0.125cm]([out angle=38.553, in angle=-127.520] 5.572,0.336) .. (6.885,1.673); \draw [white, double=black, line width=0.125cm]([out angle=-137.970, in angle=49.216] 5.098,2.934) .. (4.034,1.847); \draw [white, double=black, line width=0.125cm]([out angle=-137.970, in angle=49.216] 5.098,-0.066) .. (4.034,-1.153); \draw [white, double=black, line width=0.125cm]([out angle=137.949, in angle=-49.162] 5.098,1.914) .. (4.034,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.949, in angle=-49.162] 5.098,-1.086) .. (4.034,0.001); \draw [white, double=black] ([out angle=25.172, in angle=-135.059] 1.601,0.394) .. (1.942,0.633); \draw [white, double=black] ([out angle=24.560, in angle=159.892] 2.609,1.095) .. (2.862,1.105); \draw [white, double=black] ([out angle=146.188, in angle=-146.192] 0.618,2.010) .. (0.618,2.838); \draw [white, double=black] ([out angle=146.188, in angle=-146.192] 0.618,-0.990) .. (0.618,-0.162); \draw [white, double=black] ([out angle=-55.405, in angle=130.838] 3.656,0.489) .. (4.035,0.000); \draw [white, double=black] ([out angle=97.746, in angle=-97.737] 1.012,0.714) .. (1.012,1.135); \draw [white, double=black] ([out angle=73.925, in angle=-73.929] 1.245,2.239) .. (1.245,2.609); \draw [white, double=black] ([out angle=42.030, in angle=-141.447] 5.098,2.934) .. (5.572,3.336); \draw [white, double=black] ([out angle=42.030, in angle=-141.447] 5.098,-0.066) .. (5.572,0.336); \draw [white, double=black] ([out angle=52.482, in angle=-52.475] 6.885,1.673) .. (6.885,3.176); \draw [white, double=black] ([out angle=52.482, in angle=-52.475] 6.885,-1.327) .. (6.885,0.176); \draw [white, double=black] ([out angle=141.470, in angle=-42.054] 5.572,1.512) .. (5.098,1.914); \draw [white, double=black] ([out angle=-130.815, in angle=55.431] 4.034,1.847) .. (3.656,1.358); \draw [white, double=black] ([out angle=-159.906, in angle=-24.572] 2.862,0.743) .. (2.609,0.753); \draw [white, double=black] ([out angle=135.033, in angle=-25.183] 1.942,1.215) .. (1.601,1.454); \end{scope} \begin{scope}[yshift=1.690cm]  \draw [white, double=black, line width=0.089cm]([out angle=106.071, in angle=-82.254] 1.245,2.609) .. (1.012,3.714); \draw [white, double=black, line width=0.089cm]([out angle=106.071, in angle=-82.254] 1.245,-0.391) .. (1.012,0.714); \draw [white, double=black, line width=0.089cm]([out angle=33.808, in angle=-154.828] 0.618,2.838) .. (1.601,3.394); \draw [white, double=black, line width=0.089cm]([out angle=33.808, in angle=-154.828] 0.618,-0.162) .. (1.601,0.394); \draw [white, double=black, line width=0.044cm]([out angle=44.935, in angle=-155.440] 1.942,0.632) .. (2.609,1.095); \draw [white, double=black, line width=0.044cm]([out angle=-44.967, in angle=155.413] 1.942,1.215) .. (2.609,0.752); \draw [white, double=black, line width=0.046cm]([out angle=-124.569, in angle=20.115] 3.656,1.358) .. (2.862,0.742); \draw [white, double=black, line width=0.046cm]([out angle=124.595, in angle=-20.104] 3.656,0.489) .. (2.861,1.105); \draw [white, double=black, line width=0.089cm]([out angle=154.817, in angle=-33.812] 1.601,1.454) .. (0.618,2.010); \draw [white, double=black, line width=0.089cm]([out angle=82.238, in angle=-106.075] 1.012,1.134) .. (1.245,2.239); \draw [white, double=black, line width=0.125cm]([out angle=127.525, in angle=-38.530] 6.885,0.176) .. (5.572,1.512); \draw [white, double=black, line width=0.125cm]([out angle=38.553, in angle=-127.520] 5.572,0.336) .. (6.885,1.673); \draw [white, double=black, line width=0.125cm]([out angle=-137.970, in angle=49.216] 5.098,2.934) .. (4.034,1.847); \draw [white, double=black, line width=0.125cm]([out angle=-137.970, in angle=49.216] 5.098,-0.066) .. (4.034,-1.153); \draw [white, double=black, line width=0.125cm]([out angle=137.949, in angle=-49.162] 5.098,1.914) .. (4.034,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.949, in angle=-49.162] 5.098,-1.086) .. (4.034,0.001); \draw [white, double=black] ([out angle=25.172, in angle=-135.059] 1.601,0.394) .. (1.942,0.633); \draw [white, double=black] ([out angle=24.560, in angle=159.892] 2.609,1.095) .. (2.862,1.105); \draw [white, double=black] ([out angle=146.188, in angle=-146.192] 0.618,2.010) .. (0.618,2.838); \draw [white, double=black] ([out angle=146.188, in angle=-146.192] 0.618,-0.990) .. (0.618,-0.162); \draw [white, double=black] ([out angle=-55.405, in angle=130.838] 3.656,0.489) .. (4.035,0.000); \draw [white, double=black] ([out angle=97.746, in angle=-97.737] 1.012,0.714) .. (1.012,1.135); \draw [white, double=black] ([out angle=73.925, in angle=-73.929] 1.245,2.239) .. (1.245,2.609); \draw [white, double=black] ([out angle=42.030, in angle=-141.447] 5.098,2.934) .. (5.572,3.336); \draw [white, double=black] ([out angle=42.030, in angle=-141.447] 5.098,-0.066) .. (5.572,0.336); \draw [white, double=black] ([out angle=52.482, in angle=-52.475] 6.885,1.673) .. (6.885,3.176); \draw [white, double=black] ([out angle=52.482, in angle=-52.475] 6.885,-1.327) .. (6.885,0.176); \draw [white, double=black] ([out angle=141.470, in angle=-42.054] 5.572,1.512) .. (5.098,1.914); \draw [white, double=black] ([out angle=-130.815, in angle=55.431] 4.034,1.847) .. (3.656,1.358); \draw [white, double=black] ([out angle=-159.906, in angle=-24.572] 2.862,0.743) .. (2.609,0.753); \draw [white, double=black] ([out angle=135.033, in angle=-25.183] 1.942,1.215) .. (1.601,1.454); \end{scope} \end{scope}

==> diagrams/links-2251.tex <==
\begin{scope} \clip (0,0) rectangle (7.462, 3.000); \begin{scope}[yshift=-1.310cm]  \draw [white, double=black, line width=0.089cm]([out angle=106.072, in angle=-82.255] 1.245,2.609) .. (1.012,3.713); \draw [white, double=black, line width=0.089cm]([out angle=106.072, in angle=-82.255] 1.245,-0.391) .. (1.012,0.713); \draw [white, double=black, line width=0.089cm]([out angle=33.816, in angle=-154.807] 0.618,2.838) .. (1.600,3.394); \draw [white, double=black, line width=0.089cm]([out angle=33.816, in angle=-154.807] 0.618,-0.162) .. (1.600,0.394); \draw [white, double=black, line width=0.044cm]([out angle=44.950, in angle=-155.430] 1.942,0.632) .. (2.609,1.095); \draw [white, double=black, line width=0.044cm]([out angle=-44.951, in angle=155.431] 1.942,1.215) .. (2.609,0.752); \draw [white, double=black, line width=0.046cm]([out angle=-124.575, in angle=20.103] 3.656,1.358) .. (2.861,0.742); \draw [white, double=black, line width=0.046cm]([out angle=124.583, in angle=-20.111] 3.656,0.490) .. (2.861,1.105); \draw [white, double=black, line width=0.089cm]([out angle=154.834, in angle=-33.800] 1.601,1.455) .. (0.618,2.010); \draw [white, double=black, line width=0.089cm]([out angle=82.254, in angle=-106.055] 1.012,1.134) .. (1.245,2.239); \draw [white, double=black, line width=0.125cm]([out angle=127.528, in angle=-38.536] 6.885,0.175) .. (5.572,1.512); \draw [white, double=black, line width=0.125cm]([out angle=38.545, in angle=-127.524] 5.572,0.336) .. (6.885,1.673); \draw [white, double=black, line width=0.125cm]([out angle=137.953, in angle=-49.174] 5.098,1.913) .. (4.034,3.000); \draw [white, double=black, line width=0.125cm]([out angle=137.953, in angle=-49.174] 5.098,-1.087) .. (4.034,0.000); \draw [white, double=black, line width=0.125cm]([out angle=49.194, in angle=-137.947] 4.034,1.847) .. (5.098,2.934); \draw [white, double=black, line width=0.125cm]([out angle=49.194, in angle=-137.947] 4.034,-1.153) .. (5.098,-0.066); \draw [white, double=black] ([out angle=25.193, in angle=-135.007] 1.600,0.394) .. (1.941,0.633); \draw [white, double=black] ([out angle=24.570, in angle=159.903] 2.609,1.095) .. (2.861,1.105); \draw [white, double=black] ([out angle=146.200, in angle=-146.184] 0.618,2.010) .. (0.618,2.838); \draw [white, double=black] ([out angle=146.200, in angle=-146.184] 0.618,-0.990) .. (0.618,-0.162); \draw [white, double=black] ([out angle=-55.417, in angle=130.826] 3.656,0.490) .. (4.034,0.000); \draw [white, double=black] ([out angle=97.745, in angle=-97.737] 1.012,0.713) .. (1.012,1.135); \draw [white, double=black] ([out angle=73.945, in angle=-73.928] 1.245,2.239) .. (1.245,2.609); \draw [white, double=black] ([out angle=42.053, in angle=-141.455] 5.098,2.934) .. (5.572,3.336); \draw [white, double=black] ([out angle=42.053, in angle=-141.455] 5.098,-0.066) .. (5.572,0.336); \draw [white, double=black] ([out angle=52.490, in angle=-52.472] 6.885,1.672) .. (6.885,3.175); \draw [white, double=black] ([out angle=52.490, in angle=-52.472] 6.885,-1.328) .. (6.885,0.175); \draw [white, double=black] ([out angle=141.464, in angle=-42.061] 5.572,1.512) .. (5.098,1.914); \draw [white, double=black] ([out angle=-130.816, in angle=55.425] 4.034,1.847) .. (3.656,1.358); \draw [white, double=black] ([out angle=-159.874, in angle=-24.540] 2.861,0.744) .. (2.608,0.753); \draw [white, double=black] ([out angle=135.049, in angle=-25.166] 1.942,1.215) .. (1.601,1.455); \end{scope} \begin{scope}[yshift=1.690cm]  \draw [white, double=black, line width=0.089cm]([out angle=106.072, in angle=-82.255] 1.245,2.609) .. (1.012,3.713); \draw [white, double=black, line width=0.089cm]([out angle=106.072, in angle=-82.255] 1.245,-0.391) .. (1.012,0.713); \draw [white, double=black, line width=0.089cm]([out angle=33.816, in angle=-154.807] 0.618,2.838) .. (1.600,3.394); \draw [white, double=black, line width=0.089cm]([out angle=33.816, in angle=-154.807] 0.618,-0.162) .. (1.600,0.394); \draw [white, double=black, line width=0.044cm]([out angle=44.950, in angle=-155.430] 1.942,0.632) .. (2.609,1.095); \draw [white, double=black, line width=0.044cm]([out angle=-44.951, in angle=155.431] 1.942,1.215) .. (2.609,0.752); \draw [white, double=black, line width=0.046cm]([out angle=-124.575, in angle=20.103] 3.656,1.358) .. (2.861,0.742); \draw [white, double=black, line width=0.046cm]([out angle=124.583, in angle=-20.111] 3.656,0.490) .. (2.861,1.105); \draw [white, double=black, line width=0.089cm]([out angle=154.834, in angle=-33.800] 1.601,1.455) .. (0.618,2.010); \draw [white, double=black, line width=0.089cm]([out angle=82.254, in angle=-106.055] 1.012,1.134) .. (1.245,2.239); \draw [white, double=black, line width=0.125cm]([out angle=127.528, in angle=-38.536] 6.885,0.175) .. (5.572,1.512); \draw [white, double=black, line width=0.125cm]([out angle=38.545, in angle=-127.524] 5.572,0.336) .. (6.885,1.673); \draw [white, double=black, line width=0.125cm]([out angle=137.953, in angle=-49.174] 5.098,1.913) .. (4.034,3.000); \draw [white, double=black, line width=0.125cm]([out angle=137.953, in angle=-49.174] 5.098,-1.087) .. (4.034,0.000); \draw [white, double=black, line width=0.125cm]([out angle=49.194, in angle=-137.947] 4.034,1.847) .. (5.098,2.934); \draw [white, double=black, line width=0.125cm]([out angle=49.194, in angle=-137.947] 4.034,-1.153) .. (5.098,-0.066); \draw [white, double=black] ([out angle=25.193, in angle=-135.007] 1.600,0.394) .. (1.941,0.633); \draw [white, double=black] ([out angle=24.570, in angle=159.903] 2.609,1.095) .. (2.861,1.105); \draw [white, double=black] ([out angle=146.200, in angle=-146.184] 0.618,2.010) .. (0.618,2.838); \draw [white, double=black] ([out angle=146.200, in angle=-146.184] 0.618,-0.990) .. (0.618,-0.162); \draw [white, double=black] ([out angle=-55.417, in angle=130.826] 3.656,0.490) .. (4.034,0.000); \draw [white, double=black] ([out angle=97.745, in angle=-97.737] 1.012,0.713) .. (1.012,1.135); \draw [white, double=black] ([out angle=73.945, in angle=-73.928] 1.245,2.239) .. (1.245,2.609); \draw [white, double=black] ([out angle=42.053, in angle=-141.455] 5.098,2.934) .. (5.572,3.336); \draw [white, double=black] ([out angle=42.053, in angle=-141.455] 5.098,-0.066) .. (5.572,0.336); \draw [white, double=black] ([out angle=52.490, in angle=-52.472] 6.885,1.672) .. (6.885,3.175); \draw [white, double=black] ([out angle=52.490, in angle=-52.472] 6.885,-1.328) .. (6.885,0.175); \draw [white, double=black] ([out angle=141.464, in angle=-42.061] 5.572,1.512) .. (5.098,1.914); \draw [white, double=black] ([out angle=-130.816, in angle=55.425] 4.034,1.847) .. (3.656,1.358); \draw [white, double=black] ([out angle=-159.874, in angle=-24.540] 2.861,0.744) .. (2.608,0.753); \draw [white, double=black] ([out angle=135.049, in angle=-25.166] 1.942,1.215) .. (1.601,1.455); \end{scope} \end{scope}

==> diagrams/links-2252.tex <==
\begin{scope} \clip (0,0) rectangle (7.463, 3.000); \begin{scope}[yshift=-1.310cm]  \draw [white, double=black, line width=0.089cm]([out angle=106.073, in angle=-82.256] 1.245,2.609) .. (1.012,3.713); \draw [white, double=black, line width=0.089cm]([out angle=106.073, in angle=-82.256] 1.245,-0.391) .. (1.012,0.713); \draw [white, double=black, line width=0.089cm]([out angle=33.821, in angle=-154.795] 0.618,2.838) .. (1.600,3.394); \draw [white, double=black, line width=0.089cm]([out angle=33.821, in angle=-154.795] 0.618,-0.162) .. (1.600,0.394); \draw [white, double=black, line width=0.044cm]([out angle=44.955, in angle=-155.425] 1.942,0.633) .. (2.609,1.095); \draw [white, double=black, line width=0.044cm]([out angle=-44.944, in angle=155.437] 1.942,1.215) .. (2.609,0.753); \draw [white, double=black, line width=0.046cm]([out angle=-124.577, in angle=20.098] 3.656,1.358) .. (2.861,0.743); \draw [white, double=black, line width=0.046cm]([out angle=124.580, in angle=-20.115] 3.656,0.490) .. (2.861,1.105); \draw [white, double=black, line width=0.089cm]([out angle=154.841, in angle=-33.795] 1.601,1.455) .. (0.618,2.010); \draw [white, double=black, line width=0.089cm]([out angle=82.261, in angle=-106.045] 1.012,1.134) .. (1.245,2.239); \draw [white, double=black, line width=0.125cm]([out angle=38.544, in angle=-127.525] 5.572,0.336) .. (6.886,1.673); \draw [white, double=black, line width=0.125cm]([out angle=-38.538, in angle=127.530] 5.572,1.512) .. (6.886,0.175); \draw [white, double=black, line width=0.125cm]([out angle=-137.940, in angle=49.187] 5.099,2.934) .. (4.034,1.846); \draw [white, double=black, line width=0.125cm]([out angle=-137.940, in angle=49.187] 5.099,-0.066) .. (4.034,-1.154); \draw [white, double=black, line width=0.125cm]([out angle=137.957, in angle=-49.178] 5.099,1.913) .. (4.034,3.000); \draw [white, double=black, line width=0.125cm]([out angle=137.957, in angle=-49.178] 5.099,-1.087) .. (4.034,0.000); \draw [white, double=black] ([out angle=25.205, in angle=-134.981] 1.600,0.394) .. (1.941,0.633); \draw [white, double=black] ([out angle=24.575, in angle=159.908] 2.609,1.095) .. (2.861,1.105); \draw [white, double=black] ([out angle=146.205, in angle=-146.179] 0.618,2.010) .. (0.618,2.838); \draw [white, double=black] ([out angle=146.205, in angle=-146.179] 0.618,-0.990) .. (0.618,-0.162); \draw [white, double=black] ([out angle=-55.420, in angle=130.822] 3.656,0.490) .. (4.034,0.000); \draw [white, double=black] ([out angle=97.744, in angle=-97.736] 1.012,0.713) .. (1.012,1.134); \draw [white, double=black] ([out angle=73.955, in angle=-73.927] 1.245,2.239) .. (1.245,2.609); \draw [white, double=black] ([out angle=42.060, in angle=-141.456] 5.099,2.934) .. (5.572,3.336); \draw [white, double=black] ([out angle=42.060, in angle=-141.456] 5.099,-0.066) .. (5.572,0.336); \draw [white, double=black] ([out angle=52.496, in angle=-52.470] 6.886,1.672) .. (6.886,3.175); \draw [white, double=black] ([out angle=52.496, in angle=-52.470] 6.886,-1.328) .. (6.886,0.175); \draw [white, double=black] ([out angle=141.462, in angle=-42.064] 5.572,1.512) .. (5.099,1.914); \draw [white, double=black] ([out angle=-130.816, in angle=55.423] 4.034,1.848) .. (3.656,1.358); \draw [white, double=black] ([out angle=-159.858, in angle=-24.524] 2.860,0.744) .. (2.607,0.754); \draw [white, double=black] ([out angle=135.056, in angle=-25.159] 1.942,1.215) .. (1.601,1.455); \end{scope} \begin{scope}[yshift=1.690cm]  \draw [white, double=black, line width=0.089cm]([out angle=106.073, in angle=-82.256] 1.245,2.609) .. (1.012,3.713); \draw [white, double=black, line width=0.089cm]([out angle=106.073, in angle=-82.256] 1.245,-0.391) .. (1.012,0.713); \draw [white, double=black, line width=0.089cm]([out angle=33.821, in angle=-154.795] 0.618,2.838) .. (1.600,3.394); \draw [white, double=black, line width=0.089cm]([out angle=33.821, in angle=-154.795] 0.618,-0.162) .. (1.600,0.394); \draw [white, double=black, line width=0.044cm]([out angle=44.955, in angle=-155.425] 1.942,0.633) .. (2.609,1.095); \draw [white, double=black, line width=0.044cm]([out angle=-44.944, in angle=155.437] 1.942,1.215) .. (2.609,0.753); \draw [white, double=black, line width=0.046cm]([out angle=-124.577, in angle=20.098] 3.656,1.358) .. (2.861,0.743); \draw [white, double=black, line width=0.046cm]([out angle=124.580, in angle=-20.115] 3.656,0.490) .. (2.861,1.105); \draw [white, double=black, line width=0.089cm]([out angle=154.841, in angle=-33.795] 1.601,1.455) .. (0.618,2.010); \draw [white, double=black, line width=0.089cm]([out angle=82.261, in angle=-106.045] 1.012,1.134) .. (1.245,2.239); \draw [white, double=black, line width=0.125cm]([out angle=38.544, in angle=-127.525] 5.572,0.336) .. (6.886,1.673); \draw [white, double=black, line width=0.125cm]([out angle=-38.538, in angle=127.530] 5.572,1.512) .. (6.886,0.175); \draw [white, double=black, line width=0.125cm]([out angle=-137.940, in angle=49.187] 5.099,2.934) .. (4.034,1.846); \draw [white, double=black, line width=0.125cm]([out angle=-137.940, in angle=49.187] 5.099,-0.066) .. (4.034,-1.154); \draw [white, double=black, line width=0.125cm]([out angle=137.957, in angle=-49.178] 5.099,1.913) .. (4.034,3.000); \draw [white, double=black, line width=0.125cm]([out angle=137.957, in angle=-49.178] 5.099,-1.087) .. (4.034,0.000); \draw [white, double=black] ([out angle=25.205, in angle=-134.981] 1.600,0.394) .. (1.941,0.633); \draw [white, double=black] ([out angle=24.575, in angle=159.908] 2.609,1.095) .. (2.861,1.105); \draw [white, double=black] ([out angle=146.205, in angle=-146.179] 0.618,2.010) .. (0.618,2.838); \draw [white, double=black] ([out angle=146.205, in angle=-146.179] 0.618,-0.990) .. (0.618,-0.162); \draw [white, double=black] ([out angle=-55.420, in angle=130.822] 3.656,0.490) .. (4.034,0.000); \draw [white, double=black] ([out angle=97.744, in angle=-97.736] 1.012,0.713) .. (1.012,1.134); \draw [white, double=black] ([out angle=73.955, in angle=-73.927] 1.245,2.239) .. (1.245,2.609); \draw [white, double=black] ([out angle=42.060, in angle=-141.456] 5.099,2.934) .. (5.572,3.336); \draw [white, double=black] ([out angle=42.060, in angle=-141.456] 5.099,-0.066) .. (5.572,0.336); \draw [white, double=black] ([out angle=52.496, in angle=-52.470] 6.886,1.672) .. (6.886,3.175); \draw [white, double=black] ([out angle=52.496, in angle=-52.470] 6.886,-1.328) .. (6.886,0.175); \draw [white, double=black] ([out angle=141.462, in angle=-42.064] 5.572,1.512) .. (5.099,1.914); \draw [white, double=black] ([out angle=-130.816, in angle=55.423] 4.034,1.848) .. (3.656,1.358); \draw [white, double=black] ([out angle=-159.858, in angle=-24.524] 2.860,0.744) .. (2.607,0.754); \draw [white, double=black] ([out angle=135.056, in angle=-25.159] 1.942,1.215) .. (1.601,1.455); \end{scope} \end{scope}

==> diagrams/links-2253.tex <==
\begin{scope} \clip (0,0) rectangle (7.460, 3.000); \begin{scope}[yshift=-1.309cm]  \draw [white, double=black, line width=0.089cm]([out angle=106.067, in angle=-82.251] 1.245,2.609) .. (1.012,3.713); \draw [white, double=black, line width=0.089cm]([out angle=106.067, in angle=-82.251] 1.245,-0.391) .. (1.012,0.713); \draw [white, double=black, line width=0.089cm]([out angle=33.799, in angle=-154.847] 0.618,2.838) .. (1.601,3.393); \draw [white, double=black, line width=0.089cm]([out angle=33.799, in angle=-154.847] 0.618,-0.162) .. (1.601,0.393); \draw [white, double=black, line width=0.044cm]([out angle=44.937, in angle=-155.446] 1.941,0.632) .. (2.608,1.094); \draw [white, double=black, line width=0.044cm]([out angle=-44.972, in angle=155.416] 1.942,1.214) .. (2.608,0.751); \draw [white, double=black, line width=0.046cm]([out angle=-124.570, in angle=20.120] 3.655,1.357) .. (2.861,0.742); \draw [white, double=black, line width=0.046cm]([out angle=124.591, in angle=-20.100] 3.655,0.489) .. (2.861,1.104); \draw [white, double=black, line width=0.089cm]([out angle=154.810, in angle=-33.818] 1.600,1.454) .. (0.618,2.010); \draw [white, double=black, line width=0.089cm]([out angle=82.235, in angle=-106.088] 1.012,1.134) .. (1.245,2.239); \draw [white, double=black, line width=0.125cm]([out angle=38.547, in angle=-127.519] 5.570,0.336) .. (6.883,1.672); \draw [white, double=black, line width=0.125cm]([out angle=-38.530, in angle=127.520] 5.570,1.511) .. (6.883,0.175); \draw [white, double=black, line width=0.125cm]([out angle=137.938, in angle=-49.168] 5.097,1.914) .. (4.033,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.938, in angle=-49.168] 5.097,-1.086) .. (4.033,0.001); \draw [white, double=black, line width=0.125cm]([out angle=49.210, in angle=-137.967] 4.033,1.847) .. (5.097,2.934); \draw [white, double=black, line width=0.125cm]([out angle=49.210, in angle=-137.967] 4.033,-1.153) .. (5.097,-0.066); \draw [white, double=black] ([out angle=25.153, in angle=-135.096] 1.601,0.393) .. (1.942,0.632); \draw [white, double=black] ([out angle=24.554, in angle=159.883] 2.608,1.094) .. (2.861,1.104); \draw [white, double=black] ([out angle=146.182, in angle=-146.201] 0.618,2.010) .. (0.618,2.838); \draw [white, double=black] ([out angle=146.182, in angle=-146.201] 0.618,-0.990) .. (0.618,-0.162); \draw [white, double=black] ([out angle=-55.409, in angle=130.832] 3.655,0.489) .. (4.034,0.000); \draw [white, double=black] ([out angle=97.749, in angle=-97.745] 1.012,0.713) .. (1.012,1.135); \draw [white, double=black] ([out angle=73.912, in angle=-73.933] 1.245,2.239) .. (1.245,2.609); \draw [white, double=black] ([out angle=42.033, in angle=-141.453] 5.097,2.934) .. (5.570,3.336); \draw [white, double=black] ([out angle=42.033, in angle=-141.453] 5.097,-0.066) .. (5.570,0.336); \draw [white, double=black] ([out angle=52.470, in angle=-52.480] 6.883,1.673) .. (6.883,3.175); \draw [white, double=black] ([out angle=52.470, in angle=-52.480] 6.883,-1.327) .. (6.883,0.175); \draw [white, double=black] ([out angle=141.470, in angle=-42.052] 5.570,1.511) .. (5.097,1.913); \draw [white, double=black] ([out angle=-130.815, in angle=55.430] 4.033,1.847) .. (3.655,1.357); \draw [white, double=black] ([out angle=-159.925, in angle=-24.594] 2.862,0.742) .. (2.609,0.752); \draw [white, double=black] ([out angle=135.028, in angle=-25.190] 1.942,1.214) .. (1.600,1.454); \end{scope} \begin{scope}[yshift=1.691cm]  \draw [white, double=black, line width=0.089cm]([out angle=106.067, in angle=-82.251] 1.245,2.609) .. (1.012,3.713); \draw [white, double=black, line width=0.089cm]([out angle=106.067, in angle=-82.251] 1.245,-0.391) .. (1.012,0.713); \draw [white, double=black, line width=0.089cm]([out angle=33.799, in angle=-154.847] 0.618,2.838) .. (1.601,3.393); \draw [white, double=black, line width=0.089cm]([out angle=33.799, in angle=-154.847] 0.618,-0.162) .. (1.601,0.393); \draw [white, double=black, line width=0.044cm]([out angle=44.937, in angle=-155.446] 1.941,0.632) .. (2.608,1.094); \draw [white, double=black, line width=0.044cm]([out angle=-44.972, in angle=155.416] 1.942,1.214) .. (2.608,0.751); \draw [white, double=black, line width=0.046cm]([out angle=-124.570, in angle=20.120] 3.655,1.357) .. (2.861,0.742); \draw [white, double=black, line width=0.046cm]([out angle=124.591, in angle=-20.100] 3.655,0.489) .. (2.861,1.104); \draw [white, double=black, line width=0.089cm]([out angle=154.810, in angle=-33.818] 1.600,1.454) .. (0.618,2.010); \draw [white, double=black, line width=0.089cm]([out angle=82.235, in angle=-106.088] 1.012,1.134) .. (1.245,2.239); \draw [white, double=black, line width=0.125cm]([out angle=38.547, in angle=-127.519] 5.570,0.336) .. (6.883,1.672); \draw [white, double=black, line width=0.125cm]([out angle=-38.530, in angle=127.520] 5.570,1.511) .. (6.883,0.175); \draw [white, double=black, line width=0.125cm]([out angle=137.938, in angle=-49.168] 5.097,1.914) .. (4.033,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.938, in angle=-49.168] 5.097,-1.086) .. (4.033,0.001); \draw [white, double=black, line width=0.125cm]([out angle=49.210, in angle=-137.967] 4.033,1.847) .. (5.097,2.934); \draw [white, double=black, line width=0.125cm]([out angle=49.210, in angle=-137.967] 4.033,-1.153) .. (5.097,-0.066); \draw [white, double=black] ([out angle=25.153, in angle=-135.096] 1.601,0.393) .. (1.942,0.632); \draw [white, double=black] ([out angle=24.554, in angle=159.883] 2.608,1.094) .. (2.861,1.104); \draw [white, double=black] ([out angle=146.182, in angle=-146.201] 0.618,2.010) .. (0.618,2.838); \draw [white, double=black] ([out angle=146.182, in angle=-146.201] 0.618,-0.990) .. (0.618,-0.162); \draw [white, double=black] ([out angle=-55.409, in angle=130.832] 3.655,0.489) .. (4.034,0.000); \draw [white, double=black] ([out angle=97.749, in angle=-97.745] 1.012,0.713) .. (1.012,1.135); \draw [white, double=black] ([out angle=73.912, in angle=-73.933] 1.245,2.239) .. (1.245,2.609); \draw [white, double=black] ([out angle=42.033, in angle=-141.453] 5.097,2.934) .. (5.570,3.336); \draw [white, double=black] ([out angle=42.033, in angle=-141.453] 5.097,-0.066) .. (5.570,0.336); \draw [white, double=black] ([out angle=52.470, in angle=-52.480] 6.883,1.673) .. (6.883,3.175); \draw [white, double=black] ([out angle=52.470, in angle=-52.480] 6.883,-1.327) .. (6.883,0.175); \draw [white, double=black] ([out angle=141.470, in angle=-42.052] 5.570,1.511) .. (5.097,1.913); \draw [white, double=black] ([out angle=-130.815, in angle=55.430] 4.033,1.847) .. (3.655,1.357); \draw [white, double=black] ([out angle=-159.925, in angle=-24.594] 2.862,0.742) .. (2.609,0.752); \draw [white, double=black] ([out angle=135.028, in angle=-25.190] 1.942,1.214) .. (1.600,1.454); \end{scope} \end{scope}

==> diagrams/links-2254.tex <==
\begin{scope} \clip (0,0) rectangle (8.475, 3.000); \begin{scope}[yshift=-0.130cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.665, in angle=-54.997] 1.818,0.816) .. (0.551,1.944); \draw [white, double=black, line width=0.108cm]([out angle=54.963, in angle=-151.707] 0.550,0.516) .. (1.818,1.643); \draw [white, double=black, line width=0.086cm]([out angle=13.102, in angle=163.515] 2.259,1.810) .. (3.285,1.779); \draw [white, double=black, line width=0.086cm]([out angle=-90.870, in angle=89.415] 2.784,2.461) .. (2.770,1.399); \draw [white, double=black, line width=0.096cm]([out angle=-130.552, in angle=33.942] 4.642,1.720) .. (3.686,0.868); \draw [white, double=black, line width=0.096cm]([out angle=130.574, in angle=-33.923] 4.642,0.738) .. (3.686,1.589); \draw [white, double=black, line width=0.086cm]([out angle=90.860, in angle=-89.449] 2.784,0.000) .. (2.771,1.061); \draw [white, double=black, line width=0.086cm]([out angle=-13.102, in angle=-163.550] 2.259,0.651) .. (3.285,0.681); \draw [white, double=black, line width=0.125cm]([out angle=127.551, in angle=-38.701] 7.898,0.480) .. (6.585,1.820); \draw [white, double=black, line width=0.125cm]([out angle=38.719, in angle=-127.548] 6.585,0.638) .. (7.898,1.978); \draw [white, double=black, line width=0.125cm]([out angle=-137.437, in angle=47.035] 6.115,3.234) .. (5.056,2.183); \draw [white, double=black, line width=0.125cm]([out angle=-137.437, in angle=47.035] 6.115,0.234) .. (5.056,-0.817); \draw [white, double=black, line width=0.125cm]([out angle=137.411, in angle=-46.986] 6.114,2.225) .. (5.056,3.275); \draw [white, double=black, line width=0.125cm]([out angle=137.411, in angle=-46.986] 6.114,-0.775) .. (5.056,0.275); \draw [white, double=black] ([out angle=28.293, in angle=-166.898] 1.818,1.643) .. (2.259,1.810); \draw [white, double=black] ([out angle=-16.485, in angle=146.060] 3.285,1.779) .. (3.686,1.590); \draw [white, double=black] ([out angle=125.003, in angle=-125.016] 0.551,1.944) .. (0.551,3.517); \draw [white, double=black] ([out angle=125.003, in angle=-125.016] 0.551,-1.056) .. (0.551,0.517); \draw [white, double=black] ([out angle=-49.426, in angle=133.014] 4.642,0.738) .. (5.056,0.275); \draw [white, double=black] ([out angle=90.549, in angle=-90.585] 2.770,1.060) .. (2.770,1.399); \draw [white, double=black] ([out angle=89.130, in angle=-89.140] 2.784,2.461) .. (2.784,3.000); \draw [white, double=black] ([out angle=89.130, in angle=-89.140] 2.784,-0.539) .. (2.784,0.000); \draw [white, double=black] ([out angle=42.563, in angle=-141.281] 6.115,3.234) .. (6.585,3.638); \draw [white, double=black] ([out angle=42.563, in angle=-141.281] 6.115,0.234) .. (6.585,0.638); \draw [white, double=black] ([out angle=52.446, in angle=-52.449] 7.898,1.979) .. (7.898,3.481); \draw [white, double=black] ([out angle=52.446, in angle=-52.449] 7.898,-1.021) .. (7.898,0.481); \draw [white, double=black] ([out angle=141.299, in angle=-42.583] 6.585,1.820) .. (6.114,2.224); \draw [white, double=black] ([out angle=-132.994, in angle=49.448] 5.056,2.183) .. (4.642,1.720); \draw [white, double=black] ([out angle=-146.081, in angle=16.450] 3.686,0.870) .. (3.285,0.681); \draw [white, double=black] ([out angle=166.875, in angle=-28.335] 2.258,0.650) .. (1.818,0.816); \end{scope} \begin{scope}[yshift=2.870cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.665, in angle=-54.997] 1.818,0.816) .. (0.551,1.944); \draw [white, double=black, line width=0.108cm]([out angle=54.963, in angle=-151.707] 0.550,0.516) .. (1.818,1.643); \draw [white, double=black, line width=0.086cm]([out angle=13.102, in angle=163.515] 2.259,1.810) .. (3.285,1.779); \draw [white, double=black, line width=0.086cm]([out angle=-90.870, in angle=89.415] 2.784,2.461) .. (2.770,1.399); \draw [white, double=black, line width=0.096cm]([out angle=-130.552, in angle=33.942] 4.642,1.720) .. (3.686,0.868); \draw [white, double=black, line width=0.096cm]([out angle=130.574, in angle=-33.923] 4.642,0.738) .. (3.686,1.589); \draw [white, double=black, line width=0.086cm]([out angle=90.860, in angle=-89.449] 2.784,0.000) .. (2.771,1.061); \draw [white, double=black, line width=0.086cm]([out angle=-13.102, in angle=-163.550] 2.259,0.651) .. (3.285,0.681); \draw [white, double=black, line width=0.125cm]([out angle=127.551, in angle=-38.701] 7.898,0.480) .. (6.585,1.820); \draw [white, double=black, line width=0.125cm]([out angle=38.719, in angle=-127.548] 6.585,0.638) .. (7.898,1.978); \draw [white, double=black, line width=0.125cm]([out angle=-137.437, in angle=47.035] 6.115,3.234) .. (5.056,2.183); \draw [white, double=black, line width=0.125cm]([out angle=-137.437, in angle=47.035] 6.115,0.234) .. (5.056,-0.817); \draw [white, double=black, line width=0.125cm]([out angle=137.411, in angle=-46.986] 6.114,2.225) .. (5.056,3.275); \draw [white, double=black, line width=0.125cm]([out angle=137.411, in angle=-46.986] 6.114,-0.775) .. (5.056,0.275); \draw [white, double=black] ([out angle=28.293, in angle=-166.898] 1.818,1.643) .. (2.259,1.810); \draw [white, double=black] ([out angle=-16.485, in angle=146.060] 3.285,1.779) .. (3.686,1.590); \draw [white, double=black] ([out angle=125.003, in angle=-125.016] 0.551,1.944) .. (0.551,3.517); \draw [white, double=black] ([out angle=125.003, in angle=-125.016] 0.551,-1.056) .. (0.551,0.517); \draw [white, double=black] ([out angle=-49.426, in angle=133.014] 4.642,0.738) .. (5.056,0.275); \draw [white, double=black] ([out angle=90.549, in angle=-90.585] 2.770,1.060) .. (2.770,1.399); \draw [white, double=black] ([out angle=89.130, in angle=-89.140] 2.784,2.461) .. (2.784,3.000); \draw [white, double=black] ([out angle=89.130, in angle=-89.140] 2.784,-0.539) .. (2.784,0.000); \draw [white, double=black] ([out angle=42.563, in angle=-141.281] 6.115,3.234) .. (6.585,3.638); \draw [white, double=black] ([out angle=42.563, in angle=-141.281] 6.115,0.234) .. (6.585,0.638); \draw [white, double=black] ([out angle=52.446, in angle=-52.449] 7.898,1.979) .. (7.898,3.481); \draw [white, double=black] ([out angle=52.446, in angle=-52.449] 7.898,-1.021) .. (7.898,0.481); \draw [white, double=black] ([out angle=141.299, in angle=-42.583] 6.585,1.820) .. (6.114,2.224); \draw [white, double=black] ([out angle=-132.994, in angle=49.448] 5.056,2.183) .. (4.642,1.720); \draw [white, double=black] ([out angle=-146.081, in angle=16.450] 3.686,0.870) .. (3.285,0.681); \draw [white, double=black] ([out angle=166.875, in angle=-28.335] 2.258,0.650) .. (1.818,0.816); \end{scope} \end{scope}

==> diagrams/links-2255.tex <==
\begin{scope} \clip (0,0) rectangle (8.475, 3.000); \begin{scope}[yshift=-0.130cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.666, in angle=-54.997] 1.818,0.816) .. (0.551,1.944); \draw [white, double=black, line width=0.108cm]([out angle=54.963, in angle=-151.707] 0.550,0.516) .. (1.818,1.643); \draw [white, double=black, line width=0.086cm]([out angle=13.103, in angle=163.515] 2.259,1.810) .. (3.284,1.779); \draw [white, double=black, line width=0.086cm]([out angle=-90.870, in angle=89.415] 2.784,2.461) .. (2.770,1.399); \draw [white, double=black, line width=0.096cm]([out angle=-130.552, in angle=33.942] 4.642,1.720) .. (3.686,0.868); \draw [white, double=black, line width=0.096cm]([out angle=130.573, in angle=-33.923] 4.642,0.738) .. (3.686,1.589); \draw [white, double=black, line width=0.086cm]([out angle=90.859, in angle=-89.450] 2.784,0.000) .. (2.771,1.061); \draw [white, double=black, line width=0.086cm]([out angle=-13.103, in angle=-163.551] 2.259,0.651) .. (3.285,0.681); \draw [white, double=black, line width=0.125cm]([out angle=127.550, in angle=-38.701] 7.898,0.480) .. (6.585,1.820); \draw [white, double=black, line width=0.125cm]([out angle=38.718, in angle=-127.548] 6.585,0.639) .. (7.898,1.978); \draw [white, double=black, line width=0.125cm]([out angle=137.410, in angle=-46.987] 6.114,2.225) .. (5.056,3.275); \draw [white, double=black, line width=0.125cm]([out angle=137.410, in angle=-46.987] 6.114,-0.775) .. (5.056,0.275); \draw [white, double=black, line width=0.125cm]([out angle=47.033, in angle=-137.436] 5.056,2.184) .. (6.114,3.235); \draw [white, double=black, line width=0.125cm]([out angle=47.033, in angle=-137.436] 5.056,-0.816) .. (6.114,0.235); \draw [white, double=black] ([out angle=28.293, in angle=-166.897] 1.818,1.643) .. (2.259,1.810); \draw [white, double=black] ([out angle=-16.485, in angle=146.061] 3.284,1.779) .. (3.686,1.590); \draw [white, double=black] ([out angle=125.003, in angle=-125.017] 0.551,1.944) .. (0.551,3.517); \draw [white, double=black] ([out angle=125.003, in angle=-125.017] 0.551,-1.056) .. (0.551,0.517); \draw [white, double=black] ([out angle=-49.427, in angle=133.013] 4.642,0.738) .. (5.056,0.275); \draw [white, double=black] ([out angle=90.549, in angle=-90.585] 2.770,1.060) .. (2.770,1.399); \draw [white, double=black] ([out angle=89.130, in angle=-89.141] 2.784,2.461) .. (2.784,3.000); \draw [white, double=black] ([out angle=89.130, in angle=-89.141] 2.784,-0.539) .. (2.784,0.000); \draw [white, double=black] ([out angle=42.564, in angle=-141.282] 6.114,3.235) .. (6.585,3.639); \draw [white, double=black] ([out angle=42.564, in angle=-141.282] 6.114,0.235) .. (6.585,0.639); \draw [white, double=black] ([out angle=52.444, in angle=-52.450] 7.898,1.979) .. (7.898,3.481); \draw [white, double=black] ([out angle=52.444, in angle=-52.450] 7.898,-1.021) .. (7.898,0.481); \draw [white, double=black] ([out angle=141.299, in angle=-42.583] 6.585,1.820) .. (6.114,2.224); \draw [white, double=black] ([out angle=-132.994, in angle=49.448] 5.056,2.183) .. (4.642,1.720); \draw [white, double=black] ([out angle=-146.082, in angle=16.449] 3.686,0.870) .. (3.285,0.681); \draw [white, double=black] ([out angle=166.876, in angle=-28.334] 2.258,0.650) .. (1.818,0.816); \end{scope} \begin{scope}[yshift=2.870cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.666, in angle=-54.997] 1.818,0.816) .. (0.551,1.944); \draw [white, double=black, line width=0.108cm]([out angle=54.963, in angle=-151.707] 0.550,0.516) .. (1.818,1.643); \draw [white, double=black, line width=0.086cm]([out angle=13.103, in angle=163.515] 2.259,1.810) .. (3.284,1.779); \draw [white, double=black, line width=0.086cm]([out angle=-90.870, in angle=89.415] 2.784,2.461) .. (2.770,1.399); \draw [white, double=black, line width=0.096cm]([out angle=-130.552, in angle=33.942] 4.642,1.720) .. (3.686,0.868); \draw [white, double=black, line width=0.096cm]([out angle=130.573, in angle=-33.923] 4.642,0.738) .. (3.686,1.589); \draw [white, double=black, line width=0.086cm]([out angle=90.859, in angle=-89.450] 2.784,0.000) .. (2.771,1.061); \draw [white, double=black, line width=0.086cm]([out angle=-13.103, in angle=-163.551] 2.259,0.651) .. (3.285,0.681); \draw [white, double=black, line width=0.125cm]([out angle=127.550, in angle=-38.701] 7.898,0.480) .. (6.585,1.820); \draw [white, double=black, line width=0.125cm]([out angle=38.718, in angle=-127.548] 6.585,0.639) .. (7.898,1.978); \draw [white, double=black, line width=0.125cm]([out angle=137.410, in angle=-46.987] 6.114,2.225) .. (5.056,3.275); \draw [white, double=black, line width=0.125cm]([out angle=137.410, in angle=-46.987] 6.114,-0.775) .. (5.056,0.275); \draw [white, double=black, line width=0.125cm]([out angle=47.033, in angle=-137.436] 5.056,2.184) .. (6.114,3.235); \draw [white, double=black, line width=0.125cm]([out angle=47.033, in angle=-137.436] 5.056,-0.816) .. (6.114,0.235); \draw [white, double=black] ([out angle=28.293, in angle=-166.897] 1.818,1.643) .. (2.259,1.810); \draw [white, double=black] ([out angle=-16.485, in angle=146.061] 3.284,1.779) .. (3.686,1.590); \draw [white, double=black] ([out angle=125.003, in angle=-125.017] 0.551,1.944) .. (0.551,3.517); \draw [white, double=black] ([out angle=125.003, in angle=-125.017] 0.551,-1.056) .. (0.551,0.517); \draw [white, double=black] ([out angle=-49.427, in angle=133.013] 4.642,0.738) .. (5.056,0.275); \draw [white, double=black] ([out angle=90.549, in angle=-90.585] 2.770,1.060) .. (2.770,1.399); \draw [white, double=black] ([out angle=89.130, in angle=-89.141] 2.784,2.461) .. (2.784,3.000); \draw [white, double=black] ([out angle=89.130, in angle=-89.141] 2.784,-0.539) .. (2.784,0.000); \draw [white, double=black] ([out angle=42.564, in angle=-141.282] 6.114,3.235) .. (6.585,3.639); \draw [white, double=black] ([out angle=42.564, in angle=-141.282] 6.114,0.235) .. (6.585,0.639); \draw [white, double=black] ([out angle=52.444, in angle=-52.450] 7.898,1.979) .. (7.898,3.481); \draw [white, double=black] ([out angle=52.444, in angle=-52.450] 7.898,-1.021) .. (7.898,0.481); \draw [white, double=black] ([out angle=141.299, in angle=-42.583] 6.585,1.820) .. (6.114,2.224); \draw [white, double=black] ([out angle=-132.994, in angle=49.448] 5.056,2.183) .. (4.642,1.720); \draw [white, double=black] ([out angle=-146.082, in angle=16.449] 3.686,0.870) .. (3.285,0.681); \draw [white, double=black] ([out angle=166.876, in angle=-28.334] 2.258,0.650) .. (1.818,0.816); \end{scope} \end{scope}

==> diagrams/links-2256.tex <==
\begin{scope} \clip (0,0) rectangle (8.476, 3.000); \begin{scope}[yshift=-0.130cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.660, in angle=-54.999] 1.818,0.816) .. (0.551,1.944); \draw [white, double=black, line width=0.108cm]([out angle=54.957, in angle=-151.710] 0.550,0.516) .. (1.819,1.643); \draw [white, double=black, line width=0.086cm]([out angle=13.100, in angle=163.512] 2.259,1.809) .. (3.285,1.779); \draw [white, double=black, line width=0.086cm]([out angle=-90.870, in angle=89.411] 2.784,2.460) .. (2.770,1.399); \draw [white, double=black, line width=0.096cm]([out angle=-130.550, in angle=33.944] 4.643,1.719) .. (3.686,0.867); \draw [white, double=black, line width=0.096cm]([out angle=130.579, in angle=-33.922] 4.643,0.737) .. (3.686,1.589); \draw [white, double=black, line width=0.086cm]([out angle=90.860, in angle=-89.452] 2.784,0.000) .. (2.771,1.062); \draw [white, double=black, line width=0.086cm]([out angle=-13.100, in angle=-163.553] 2.259,0.651) .. (3.285,0.681); \draw [white, double=black, line width=0.125cm]([out angle=38.724, in angle=-127.548] 6.586,0.638) .. (7.898,1.978); \draw [white, double=black, line width=0.125cm]([out angle=-38.699, in angle=127.551] 6.586,1.820) .. (7.898,0.480); \draw [white, double=black, line width=0.125cm]([out angle=-137.445, in angle=47.045] 6.115,3.234) .. (5.057,2.183); \draw [white, double=black, line width=0.125cm]([out angle=-137.445, in angle=47.045] 6.115,0.234) .. (5.057,-0.817); \draw [white, double=black, line width=0.125cm]([out angle=137.414, in angle=-46.979] 6.115,2.224) .. (5.056,3.275); \draw [white, double=black, line width=0.125cm]([out angle=137.414, in angle=-46.979] 6.115,-0.776) .. (5.056,0.275); \draw [white, double=black] ([out angle=28.290, in angle=-166.900] 1.819,1.643) .. (2.259,1.809); \draw [white, double=black] ([out angle=-16.488, in angle=146.056] 3.285,1.779) .. (3.686,1.590); \draw [white, double=black] ([out angle=125.001, in angle=-125.013] 0.551,1.944) .. (0.551,3.517); \draw [white, double=black] ([out angle=125.001, in angle=-125.013] 0.551,-1.056) .. (0.551,0.517); \draw [white, double=black] ([out angle=-49.421, in angle=133.021] 4.643,0.737) .. (5.057,0.274); \draw [white, double=black] ([out angle=90.545, in angle=-90.589] 2.770,1.060) .. (2.770,1.398); \draw [white, double=black] ([out angle=89.130, in angle=-89.140] 2.784,2.460) .. (2.784,3.000); \draw [white, double=black] ([out angle=89.130, in angle=-89.140] 2.784,-0.540) .. (2.784,0.000); \draw [white, double=black] ([out angle=42.555, in angle=-141.276] 6.115,3.234) .. (6.586,3.638); \draw [white, double=black] ([out angle=42.555, in angle=-141.276] 6.115,0.234) .. (6.586,0.638); \draw [white, double=black] ([out angle=52.448, in angle=-52.449] 7.898,1.978) .. (7.898,3.480); \draw [white, double=black] ([out angle=52.448, in angle=-52.449] 7.898,-1.022) .. (7.898,0.480); \draw [white, double=black] ([out angle=141.301, in angle=-42.582] 6.586,1.820) .. (6.115,2.224); \draw [white, double=black] ([out angle=-132.994, in angle=49.450] 5.056,2.183) .. (4.643,1.719); \draw [white, double=black] ([out angle=-146.082, in angle=16.447] 3.687,0.870) .. (3.285,0.681); \draw [white, double=black] ([out angle=166.869, in angle=-28.340] 2.258,0.649) .. (1.818,0.816); \end{scope} \begin{scope}[yshift=2.870cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.660, in angle=-54.999] 1.818,0.816) .. (0.551,1.944); \draw [white, double=black, line width=0.108cm]([out angle=54.957, in angle=-151.710] 0.550,0.516) .. (1.819,1.643); \draw [white, double=black, line width=0.086cm]([out angle=13.100, in angle=163.512] 2.259,1.809) .. (3.285,1.779); \draw [white, double=black, line width=0.086cm]([out angle=-90.870, in angle=89.411] 2.784,2.460) .. (2.770,1.399); \draw [white, double=black, line width=0.096cm]([out angle=-130.550, in angle=33.944] 4.643,1.719) .. (3.686,0.867); \draw [white, double=black, line width=0.096cm]([out angle=130.579, in angle=-33.922] 4.643,0.737) .. (3.686,1.589); \draw [white, double=black, line width=0.086cm]([out angle=90.860, in angle=-89.452] 2.784,0.000) .. (2.771,1.062); \draw [white, double=black, line width=0.086cm]([out angle=-13.100, in angle=-163.553] 2.259,0.651) .. (3.285,0.681); \draw [white, double=black, line width=0.125cm]([out angle=38.724, in angle=-127.548] 6.586,0.638) .. (7.898,1.978); \draw [white, double=black, line width=0.125cm]([out angle=-38.699, in angle=127.551] 6.586,1.820) .. (7.898,0.480); \draw [white, double=black, line width=0.125cm]([out angle=-137.445, in angle=47.045] 6.115,3.234) .. (5.057,2.183); \draw [white, double=black, line width=0.125cm]([out angle=-137.445, in angle=47.045] 6.115,0.234) .. (5.057,-0.817); \draw [white, double=black, line width=0.125cm]([out angle=137.414, in angle=-46.979] 6.115,2.224) .. (5.056,3.275); \draw [white, double=black, line width=0.125cm]([out angle=137.414, in angle=-46.979] 6.115,-0.776) .. (5.056,0.275); \draw [white, double=black] ([out angle=28.290, in angle=-166.900] 1.819,1.643) .. (2.259,1.809); \draw [white, double=black] ([out angle=-16.488, in angle=146.056] 3.285,1.779) .. (3.686,1.590); \draw [white, double=black] ([out angle=125.001, in angle=-125.013] 0.551,1.944) .. (0.551,3.517); \draw [white, double=black] ([out angle=125.001, in angle=-125.013] 0.551,-1.056) .. (0.551,0.517); \draw [white, double=black] ([out angle=-49.421, in angle=133.021] 4.643,0.737) .. (5.057,0.274); \draw [white, double=black] ([out angle=90.545, in angle=-90.589] 2.770,1.060) .. (2.770,1.398); \draw [white, double=black] ([out angle=89.130, in angle=-89.140] 2.784,2.460) .. (2.784,3.000); \draw [white, double=black] ([out angle=89.130, in angle=-89.140] 2.784,-0.540) .. (2.784,0.000); \draw [white, double=black] ([out angle=42.555, in angle=-141.276] 6.115,3.234) .. (6.586,3.638); \draw [white, double=black] ([out angle=42.555, in angle=-141.276] 6.115,0.234) .. (6.586,0.638); \draw [white, double=black] ([out angle=52.448, in angle=-52.449] 7.898,1.978) .. (7.898,3.480); \draw [white, double=black] ([out angle=52.448, in angle=-52.449] 7.898,-1.022) .. (7.898,0.480); \draw [white, double=black] ([out angle=141.301, in angle=-42.582] 6.586,1.820) .. (6.115,2.224); \draw [white, double=black] ([out angle=-132.994, in angle=49.450] 5.056,2.183) .. (4.643,1.719); \draw [white, double=black] ([out angle=-146.082, in angle=16.447] 3.687,0.870) .. (3.285,0.681); \draw [white, double=black] ([out angle=166.869, in angle=-28.340] 2.258,0.649) .. (1.818,0.816); \end{scope} \end{scope}

==> diagrams/links-2257.tex <==
\begin{scope} \clip (0,0) rectangle (8.475, 3.000); \begin{scope}[yshift=-0.130cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.656, in angle=-55.002] 1.818,0.816) .. (0.551,1.944); \draw [white, double=black, line width=0.108cm]([out angle=54.954, in angle=-151.715] 0.550,0.516) .. (1.819,1.643); \draw [white, double=black, line width=0.086cm]([out angle=13.104, in angle=163.509] 2.259,1.809) .. (3.285,1.779); \draw [white, double=black, line width=0.086cm]([out angle=-90.872, in angle=89.409] 2.784,2.460) .. (2.770,1.399); \draw [white, double=black, line width=0.096cm]([out angle=-130.549, in angle=33.947] 4.642,1.719) .. (3.686,0.867); \draw [white, double=black, line width=0.096cm]([out angle=130.580, in angle=-33.920] 4.643,0.737) .. (3.686,1.589); \draw [white, double=black, line width=0.086cm]([out angle=90.857, in angle=-89.458] 2.784,0.000) .. (2.771,1.062); \draw [white, double=black, line width=0.086cm]([out angle=-13.104, in angle=-163.558] 2.259,0.651) .. (3.285,0.681); \draw [white, double=black, line width=0.125cm]([out angle=38.723, in angle=-127.547] 6.586,0.638) .. (7.898,1.978); \draw [white, double=black, line width=0.125cm]([out angle=-38.699, in angle=127.550] 6.585,1.819) .. (7.898,0.480); \draw [white, double=black, line width=0.125cm]([out angle=137.411, in angle=-46.979] 6.115,2.224) .. (5.056,3.275); \draw [white, double=black, line width=0.125cm]([out angle=137.411, in angle=-46.979] 6.115,-0.776) .. (5.056,0.275); \draw [white, double=black, line width=0.125cm]([out angle=47.046, in angle=-137.446] 5.057,2.183) .. (6.115,3.234); \draw [white, double=black, line width=0.125cm]([out angle=47.046, in angle=-137.446] 5.057,-0.817) .. (6.115,0.234); \draw [white, double=black] ([out angle=28.285, in angle=-166.896] 1.819,1.643) .. (2.259,1.809); \draw [white, double=black] ([out angle=-16.491, in angle=146.056] 3.285,1.779) .. (3.686,1.590); \draw [white, double=black] ([out angle=124.998, in angle=-125.017] 0.551,1.944) .. (0.551,3.517); \draw [white, double=black] ([out angle=124.998, in angle=-125.017] 0.551,-1.056) .. (0.551,0.517); \draw [white, double=black] ([out angle=-49.420, in angle=133.021] 4.643,0.737) .. (5.057,0.274); \draw [white, double=black] ([out angle=90.540, in angle=-90.591] 2.770,1.059) .. (2.770,1.398); \draw [white, double=black] ([out angle=89.128, in angle=-89.143] 2.784,2.460) .. (2.784,3.000); \draw [white, double=black] ([out angle=89.128, in angle=-89.143] 2.784,-0.540) .. (2.784,-0.000); \draw [white, double=black] ([out angle=42.554, in angle=-141.277] 6.115,3.234) .. (6.586,3.638); \draw [white, double=black] ([out angle=42.554, in angle=-141.277] 6.115,0.234) .. (6.586,0.638); \draw [white, double=black] ([out angle=52.444, in angle=-52.450] 7.898,1.978) .. (7.898,3.480); \draw [white, double=black] ([out angle=52.444, in angle=-52.450] 7.898,-1.022) .. (7.898,0.480); \draw [white, double=black] ([out angle=141.301, in angle=-42.581] 6.585,1.819) .. (6.115,2.223); \draw [white, double=black] ([out angle=-132.994, in angle=49.451] 5.056,2.182) .. (4.642,1.719); \draw [white, double=black] ([out angle=-146.086, in angle=16.442] 3.687,0.870) .. (3.285,0.681); \draw [white, double=black] ([out angle=166.865, in angle=-28.344] 2.258,0.649) .. (1.818,0.816); \end{scope} \begin{scope}[yshift=2.870cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.656, in angle=-55.002] 1.818,0.816) .. (0.551,1.944); \draw [white, double=black, line width=0.108cm]([out angle=54.954, in angle=-151.715] 0.550,0.516) .. (1.819,1.643); \draw [white, double=black, line width=0.086cm]([out angle=13.104, in angle=163.509] 2.259,1.809) .. (3.285,1.779); \draw [white, double=black, line width=0.086cm]([out angle=-90.872, in angle=89.409] 2.784,2.460) .. (2.770,1.399); \draw [white, double=black, line width=0.096cm]([out angle=-130.549, in angle=33.947] 4.642,1.719) .. (3.686,0.867); \draw [white, double=black, line width=0.096cm]([out angle=130.580, in angle=-33.920] 4.643,0.737) .. (3.686,1.589); \draw [white, double=black, line width=0.086cm]([out angle=90.857, in angle=-89.458] 2.784,0.000) .. (2.771,1.062); \draw [white, double=black, line width=0.086cm]([out angle=-13.104, in angle=-163.558] 2.259,0.651) .. (3.285,0.681); \draw [white, double=black, line width=0.125cm]([out angle=38.723, in angle=-127.547] 6.586,0.638) .. (7.898,1.978); \draw [white, double=black, line width=0.125cm]([out angle=-38.699, in angle=127.550] 6.585,1.819) .. (7.898,0.480); \draw [white, double=black, line width=0.125cm]([out angle=137.411, in angle=-46.979] 6.115,2.224) .. (5.056,3.275); \draw [white, double=black, line width=0.125cm]([out angle=137.411, in angle=-46.979] 6.115,-0.776) .. (5.056,0.275); \draw [white, double=black, line width=0.125cm]([out angle=47.046, in angle=-137.446] 5.057,2.183) .. (6.115,3.234); \draw [white, double=black, line width=0.125cm]([out angle=47.046, in angle=-137.446] 5.057,-0.817) .. (6.115,0.234); \draw [white, double=black] ([out angle=28.285, in angle=-166.896] 1.819,1.643) .. (2.259,1.809); \draw [white, double=black] ([out angle=-16.491, in angle=146.056] 3.285,1.779) .. (3.686,1.590); \draw [white, double=black] ([out angle=124.998, in angle=-125.017] 0.551,1.944) .. (0.551,3.517); \draw [white, double=black] ([out angle=124.998, in angle=-125.017] 0.551,-1.056) .. (0.551,0.517); \draw [white, double=black] ([out angle=-49.420, in angle=133.021] 4.643,0.737) .. (5.057,0.274); \draw [white, double=black] ([out angle=90.540, in angle=-90.591] 2.770,1.059) .. (2.770,1.398); \draw [white, double=black] ([out angle=89.128, in angle=-89.143] 2.784,2.460) .. (2.784,3.000); \draw [white, double=black] ([out angle=89.128, in angle=-89.143] 2.784,-0.540) .. (2.784,-0.000); \draw [white, double=black] ([out angle=42.554, in angle=-141.277] 6.115,3.234) .. (6.586,3.638); \draw [white, double=black] ([out angle=42.554, in angle=-141.277] 6.115,0.234) .. (6.586,0.638); \draw [white, double=black] ([out angle=52.444, in angle=-52.450] 7.898,1.978) .. (7.898,3.480); \draw [white, double=black] ([out angle=52.444, in angle=-52.450] 7.898,-1.022) .. (7.898,0.480); \draw [white, double=black] ([out angle=141.301, in angle=-42.581] 6.585,1.819) .. (6.115,2.223); \draw [white, double=black] ([out angle=-132.994, in angle=49.451] 5.056,2.182) .. (4.642,1.719); \draw [white, double=black] ([out angle=-146.086, in angle=16.442] 3.687,0.870) .. (3.285,0.681); \draw [white, double=black] ([out angle=166.865, in angle=-28.344] 2.258,0.649) .. (1.818,0.816); \end{scope} \end{scope}

==> diagrams/links-2258.tex <==
\begin{scope} \clip (0,0) rectangle (7.611, 3.000); \begin{scope}[yshift=-0.546cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.032, in angle=-51.924] 1.890,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.886, in angle=-138.078] 0.582,0.180) .. (1.891,1.579); \draw [white, double=black, line width=0.051cm]([out angle=52.127, in angle=-157.873] 2.305,2.023) .. (3.112,2.634); \draw [white, double=black, line width=0.051cm]([out angle=-52.130, in angle=157.798] 2.305,2.851) .. (3.112,2.239); \draw [white, double=black, line width=0.051cm]([out angle=-124.279, in angle=21.225] 4.221,2.892) .. (3.394,2.235); \draw [white, double=black, line width=0.051cm]([out angle=124.312, in angle=-21.192] 4.221,1.979) .. (3.393,2.635); \draw [white, double=black, line width=0.087cm]([out angle=146.489, in angle=-19.019] 6.993,2.845) .. (5.989,3.341); \draw [white, double=black, line width=0.087cm]([out angle=146.489, in angle=-19.019] 6.993,-0.155) .. (5.989,0.341); \draw [white, double=black, line width=0.087cm]([out angle=75.540, in angle=-96.623] 6.381,2.611) .. (6.587,3.717); \draw [white, double=black, line width=0.087cm]([out angle=75.540, in angle=-96.623] 6.381,-0.389) .. (6.587,0.717); \draw [white, double=black, line width=0.087cm]([out angle=96.627, in angle=-75.524] 6.587,1.154) .. (6.381,2.261); \draw [white, double=black, line width=0.087cm]([out angle=19.035, in angle=-146.488] 5.989,1.531) .. (6.993,2.026); \draw [white, double=black, line width=0.102cm]([out angle=-145.668, in angle=52.121] 5.571,1.321) .. (4.588,0.397); \draw [white, double=black, line width=0.102cm]([out angle=145.671, in angle=-52.120] 5.571,0.551) .. (4.588,1.475); \draw [white, double=black] ([out angle=41.922, in angle=-127.873] 1.891,1.579) .. (2.305,2.023); \draw [white, double=black] ([out angle=22.148, in angle=158.778] 3.111,2.633) .. (3.393,2.635); \draw [white, double=black] ([out angle=128.076, in angle=-128.091] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.076, in angle=-128.091] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-55.688, in angle=127.904] 4.221,1.979) .. (4.589,1.475); \draw [white, double=black] ([out angle=127.848, in angle=-41.968] 2.304,2.849) .. (1.890,3.294); \draw [white, double=black] ([out angle=127.848, in angle=-41.968] 2.304,-0.151) .. (1.890,0.294); \draw [white, double=black] ([out angle=83.377, in angle=-83.373] 6.587,0.717) .. (6.587,1.154); \draw [white, double=black] ([out angle=104.452, in angle=-104.460] 6.381,2.262) .. (6.381,2.611); \draw [white, double=black] ([out angle=160.981, in angle=-34.329] 5.989,0.341) .. (5.571,0.551); \draw [white, double=black] ([out angle=33.505, in angle=-33.511] 6.993,2.027) .. (6.993,2.845); \draw [white, double=black] ([out angle=33.505, in angle=-33.511] 6.993,-0.973) .. (6.993,-0.155); \draw [white, double=black] ([out angle=-160.965, in angle=34.332] 5.989,1.531) .. (5.571,1.321); \draw [white, double=black] ([out angle=-127.879, in angle=55.721] 4.588,3.397) .. (4.221,2.892); \draw [white, double=black] ([out angle=-127.879, in angle=55.721] 4.588,0.397) .. (4.221,-0.108); \draw [white, double=black] ([out angle=-158.827, in angle=-22.202] 3.395,2.236) .. (3.112,2.239); \end{scope} \begin{scope}[yshift=2.454cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.032, in angle=-51.924] 1.890,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.886, in angle=-138.078] 0.582,0.180) .. (1.891,1.579); \draw [white, double=black, line width=0.051cm]([out angle=52.127, in angle=-157.873] 2.305,2.023) .. (3.112,2.634); \draw [white, double=black, line width=0.051cm]([out angle=-52.130, in angle=157.798] 2.305,2.851) .. (3.112,2.239); \draw [white, double=black, line width=0.051cm]([out angle=-124.279, in angle=21.225] 4.221,2.892) .. (3.394,2.235); \draw [white, double=black, line width=0.051cm]([out angle=124.312, in angle=-21.192] 4.221,1.979) .. (3.393,2.635); \draw [white, double=black, line width=0.087cm]([out angle=146.489, in angle=-19.019] 6.993,2.845) .. (5.989,3.341); \draw [white, double=black, line width=0.087cm]([out angle=146.489, in angle=-19.019] 6.993,-0.155) .. (5.989,0.341); \draw [white, double=black, line width=0.087cm]([out angle=75.540, in angle=-96.623] 6.381,2.611) .. (6.587,3.717); \draw [white, double=black, line width=0.087cm]([out angle=75.540, in angle=-96.623] 6.381,-0.389) .. (6.587,0.717); \draw [white, double=black, line width=0.087cm]([out angle=96.627, in angle=-75.524] 6.587,1.154) .. (6.381,2.261); \draw [white, double=black, line width=0.087cm]([out angle=19.035, in angle=-146.488] 5.989,1.531) .. (6.993,2.026); \draw [white, double=black, line width=0.102cm]([out angle=-145.668, in angle=52.121] 5.571,1.321) .. (4.588,0.397); \draw [white, double=black, line width=0.102cm]([out angle=145.671, in angle=-52.120] 5.571,0.551) .. (4.588,1.475); \draw [white, double=black] ([out angle=41.922, in angle=-127.873] 1.891,1.579) .. (2.305,2.023); \draw [white, double=black] ([out angle=22.148, in angle=158.778] 3.111,2.633) .. (3.393,2.635); \draw [white, double=black] ([out angle=128.076, in angle=-128.091] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.076, in angle=-128.091] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-55.688, in angle=127.904] 4.221,1.979) .. (4.589,1.475); \draw [white, double=black] ([out angle=127.848, in angle=-41.968] 2.304,2.849) .. (1.890,3.294); \draw [white, double=black] ([out angle=127.848, in angle=-41.968] 2.304,-0.151) .. (1.890,0.294); \draw [white, double=black] ([out angle=83.377, in angle=-83.373] 6.587,0.717) .. (6.587,1.154); \draw [white, double=black] ([out angle=104.452, in angle=-104.460] 6.381,2.262) .. (6.381,2.611); \draw [white, double=black] ([out angle=160.981, in angle=-34.329] 5.989,0.341) .. (5.571,0.551); \draw [white, double=black] ([out angle=33.505, in angle=-33.511] 6.993,2.027) .. (6.993,2.845); \draw [white, double=black] ([out angle=33.505, in angle=-33.511] 6.993,-0.973) .. (6.993,-0.155); \draw [white, double=black] ([out angle=-160.965, in angle=34.332] 5.989,1.531) .. (5.571,1.321); \draw [white, double=black] ([out angle=-127.879, in angle=55.721] 4.588,3.397) .. (4.221,2.892); \draw [white, double=black] ([out angle=-127.879, in angle=55.721] 4.588,0.397) .. (4.221,-0.108); \draw [white, double=black] ([out angle=-158.827, in angle=-22.202] 3.395,2.236) .. (3.112,2.239); \end{scope} \end{scope}

==> diagrams/links-2259.tex <==
\begin{scope} \clip (0,0) rectangle (7.611, 3.000); \begin{scope}[yshift=-0.547cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.034, in angle=-51.921] 1.891,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.888, in angle=-138.072] 0.582,0.180) .. (1.891,1.579); \draw [white, double=black, line width=0.051cm]([out angle=52.124, in angle=-157.860] 2.305,2.023) .. (3.112,2.635); \draw [white, double=black, line width=0.051cm]([out angle=-52.124, in angle=157.809] 2.305,2.851) .. (3.112,2.239); \draw [white, double=black, line width=0.051cm]([out angle=-124.276, in angle=21.224] 4.221,2.893) .. (3.394,2.235); \draw [white, double=black, line width=0.051cm]([out angle=124.315, in angle=-21.193] 4.221,1.979) .. (3.394,2.635); \draw [white, double=black, line width=0.087cm]([out angle=146.492, in angle=-19.016] 6.993,2.846) .. (5.989,3.341); \draw [white, double=black, line width=0.087cm]([out angle=146.492, in angle=-19.016] 6.993,-0.154) .. (5.989,0.341); \draw [white, double=black, line width=0.087cm]([out angle=75.544, in angle=-96.621] 6.382,2.611) .. (6.588,3.718); \draw [white, double=black, line width=0.087cm]([out angle=75.544, in angle=-96.621] 6.382,-0.389) .. (6.588,0.718); \draw [white, double=black, line width=0.087cm]([out angle=96.627, in angle=-75.526] 6.588,1.155) .. (6.382,2.262); \draw [white, double=black, line width=0.087cm]([out angle=19.034, in angle=-146.489] 5.989,1.531) .. (6.993,2.027); \draw [white, double=black, line width=0.102cm]([out angle=145.672, in angle=-52.121] 5.572,0.551) .. (4.588,1.475); \draw [white, double=black, line width=0.102cm]([out angle=52.125, in angle=-145.666] 4.588,0.397) .. (5.572,1.321); \draw [white, double=black] ([out angle=41.928, in angle=-127.876] 1.891,1.579) .. (2.305,2.023); \draw [white, double=black] ([out angle=22.149, in angle=158.781] 3.111,2.633) .. (3.394,2.635); \draw [white, double=black] ([out angle=128.079, in angle=-128.086] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.079, in angle=-128.086] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-55.685, in angle=127.908] 4.221,1.979) .. (4.589,1.475); \draw [white, double=black] ([out angle=127.850, in angle=-41.966] 2.304,2.849) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.850, in angle=-41.966] 2.304,-0.151) .. (1.891,0.294); \draw [white, double=black] ([out angle=83.379, in angle=-83.373] 6.588,0.718) .. (6.588,1.155); \draw [white, double=black] ([out angle=104.454, in angle=-104.456] 6.382,2.262) .. (6.382,2.611); \draw [white, double=black] ([out angle=160.984, in angle=-34.328] 5.989,0.341) .. (5.572,0.551); \draw [white, double=black] ([out angle=33.509, in angle=-33.508] 6.993,2.027) .. (6.993,2.846); \draw [white, double=black] ([out angle=33.509, in angle=-33.508] 6.993,-0.973) .. (6.993,-0.154); \draw [white, double=black] ([out angle=-160.966, in angle=34.334] 5.989,1.531) .. (5.572,1.321); \draw [white, double=black] ([out angle=-127.875, in angle=55.724] 4.588,3.397) .. (4.221,2.893); \draw [white, double=black] ([out angle=-127.875, in angle=55.724] 4.588,0.397) .. (4.221,-0.107); \draw [white, double=black] ([out angle=-158.820, in angle=-22.191] 3.395,2.237) .. (3.112,2.239); \end{scope} \begin{scope}[yshift=2.453cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.034, in angle=-51.921] 1.891,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.888, in angle=-138.072] 0.582,0.180) .. (1.891,1.579); \draw [white, double=black, line width=0.051cm]([out angle=52.124, in angle=-157.860] 2.305,2.023) .. (3.112,2.635); \draw [white, double=black, line width=0.051cm]([out angle=-52.124, in angle=157.809] 2.305,2.851) .. (3.112,2.239); \draw [white, double=black, line width=0.051cm]([out angle=-124.276, in angle=21.224] 4.221,2.893) .. (3.394,2.235); \draw [white, double=black, line width=0.051cm]([out angle=124.315, in angle=-21.193] 4.221,1.979) .. (3.394,2.635); \draw [white, double=black, line width=0.087cm]([out angle=146.492, in angle=-19.016] 6.993,2.846) .. (5.989,3.341); \draw [white, double=black, line width=0.087cm]([out angle=146.492, in angle=-19.016] 6.993,-0.154) .. (5.989,0.341); \draw [white, double=black, line width=0.087cm]([out angle=75.544, in angle=-96.621] 6.382,2.611) .. (6.588,3.718); \draw [white, double=black, line width=0.087cm]([out angle=75.544, in angle=-96.621] 6.382,-0.389) .. (6.588,0.718); \draw [white, double=black, line width=0.087cm]([out angle=96.627, in angle=-75.526] 6.588,1.155) .. (6.382,2.262); \draw [white, double=black, line width=0.087cm]([out angle=19.034, in angle=-146.489] 5.989,1.531) .. (6.993,2.027); \draw [white, double=black, line width=0.102cm]([out angle=145.672, in angle=-52.121] 5.572,0.551) .. (4.588,1.475); \draw [white, double=black, line width=0.102cm]([out angle=52.125, in angle=-145.666] 4.588,0.397) .. (5.572,1.321); \draw [white, double=black] ([out angle=41.928, in angle=-127.876] 1.891,1.579) .. (2.305,2.023); \draw [white, double=black] ([out angle=22.149, in angle=158.781] 3.111,2.633) .. (3.394,2.635); \draw [white, double=black] ([out angle=128.079, in angle=-128.086] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.079, in angle=-128.086] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-55.685, in angle=127.908] 4.221,1.979) .. (4.589,1.475); \draw [white, double=black] ([out angle=127.850, in angle=-41.966] 2.304,2.849) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.850, in angle=-41.966] 2.304,-0.151) .. (1.891,0.294); \draw [white, double=black] ([out angle=83.379, in angle=-83.373] 6.588,0.718) .. (6.588,1.155); \draw [white, double=black] ([out angle=104.454, in angle=-104.456] 6.382,2.262) .. (6.382,2.611); \draw [white, double=black] ([out angle=160.984, in angle=-34.328] 5.989,0.341) .. (5.572,0.551); \draw [white, double=black] ([out angle=33.509, in angle=-33.508] 6.993,2.027) .. (6.993,2.846); \draw [white, double=black] ([out angle=33.509, in angle=-33.508] 6.993,-0.973) .. (6.993,-0.154); \draw [white, double=black] ([out angle=-160.966, in angle=34.334] 5.989,1.531) .. (5.572,1.321); \draw [white, double=black] ([out angle=-127.875, in angle=55.724] 4.588,3.397) .. (4.221,2.893); \draw [white, double=black] ([out angle=-127.875, in angle=55.724] 4.588,0.397) .. (4.221,-0.107); \draw [white, double=black] ([out angle=-158.820, in angle=-22.191] 3.395,2.237) .. (3.112,2.239); \end{scope} \end{scope}

==> diagrams/links-226.tex <==
\begin{scope} \clip (0,0) rectangle (2.654, 3.000); \begin{scope}[yshift=-2.423cm]  \draw [white, double=black, line width=0.052cm]([out angle=155.961, in angle=-80.902] 1.333,0.232) .. (0.831,0.885); \draw [white, double=black, line width=0.052cm]([out angle=44.151, in angle=-152.785] 0.569,0.096) .. (1.322,0.636); \draw [white, double=black, line width=0.021cm]([out angle=13.056, in angle=136.200] 1.517,0.708) .. (1.871,0.611); \draw [white, double=black, line width=0.021cm]([out angle=-101.039, in angle=90.727] 1.760,0.960) .. (1.723,0.546); \draw [white, double=black, line width=0.022cm]([out angle=-61.253, in angle=134.772] 1.748,3.450) .. (2.123,2.948); \draw [white, double=black, line width=0.022cm]([out angle=-61.253, in angle=134.772] 1.748,0.450) .. (2.123,-0.052); \draw [white, double=black, line width=0.022cm]([out angle=-93.375, in angle=-0.644] 1.919,3.488) .. (1.584,3.176); \draw [white, double=black, line width=0.022cm]([out angle=-93.375, in angle=-0.644] 1.919,0.488) .. (1.584,0.176); \draw [white, double=black, line width=0.034cm]([out angle=86.529, in angle=-160.667] 0.813,1.257) .. (1.230,1.810); \draw [white, double=black, line width=0.034cm]([out angle=-46.107, in angle=162.240] 0.550,1.972) .. (1.234,1.546); \draw [white, double=black, line width=0.033cm]([out angle=-138.712, in angle=15.966] 2.087,1.916) .. (1.404,1.543); \draw [white, double=black, line width=0.033cm]([out angle=90.093, in angle=-22.448] 1.788,1.254) .. (1.419,1.805); \draw [white, double=black] ([out angle=27.245, in angle=-166.944] 1.321,0.636) .. (1.517,0.708); \draw [white, double=black] ([out angle=-43.800, in angle=86.625] 1.871,0.611) .. (1.919,0.488); \draw [white, double=black] ([out angle=179.356, in angle=-24.024] 1.584,3.176) .. (1.333,3.231); \draw [white, double=black] ([out angle=179.356, in angle=-24.024] 1.584,0.176) .. (1.333,0.231); \draw [white, double=black] ([out angle=99.098, in angle=-93.471] 0.831,0.885) .. (0.813,1.257); \draw [white, double=black] ([out angle=19.321, in angle=157.552] 1.231,1.810) .. (1.419,1.805); \draw [white, double=black] ([out angle=-89.907, in angle=78.961] 1.788,1.254) .. (1.760,0.960); \draw [white, double=black] ([out angle=-89.273, in angle=118.747] 1.723,0.546) .. (1.748,0.450); \draw [white, double=black] ([out angle=133.893, in angle=-135.849] 0.550,1.972) .. (0.569,3.096); \draw [white, double=black] ([out angle=133.893, in angle=-135.849] 0.550,-1.028) .. (0.569,0.096); \draw [white, double=black] ([out angle=-45.228, in angle=41.300] 2.123,2.948) .. (2.087,1.916); \draw [white, double=black] ([out angle=-45.228, in angle=41.300] 2.123,-0.052) .. (2.087,-1.084); \draw [white, double=black] ([out angle=-164.034, in angle=-17.774] 1.404,1.543) .. (1.234,1.546); \end{scope} \begin{scope}[yshift=0.577cm]  \draw [white, double=black, line width=0.052cm]([out angle=155.961, in angle=-80.902] 1.333,0.232) .. (0.831,0.885); \draw [white, double=black, line width=0.052cm]([out angle=44.151, in angle=-152.785] 0.569,0.096) .. (1.322,0.636); \draw [white, double=black, line width=0.021cm]([out angle=13.056, in angle=136.200] 1.517,0.708) .. (1.871,0.611); \draw [white, double=black, line width=0.021cm]([out angle=-101.039, in angle=90.727] 1.760,0.960) .. (1.723,0.546); \draw [white, double=black, line width=0.022cm]([out angle=-61.253, in angle=134.772] 1.748,3.450) .. (2.123,2.948); \draw [white, double=black, line width=0.022cm]([out angle=-61.253, in angle=134.772] 1.748,0.450) .. (2.123,-0.052); \draw [white, double=black, line width=0.022cm]([out angle=-93.375, in angle=-0.644] 1.919,3.488) .. (1.584,3.176); \draw [white, double=black, line width=0.022cm]([out angle=-93.375, in angle=-0.644] 1.919,0.488) .. (1.584,0.176); \draw [white, double=black, line width=0.034cm]([out angle=86.529, in angle=-160.667] 0.813,1.257) .. (1.230,1.810); \draw [white, double=black, line width=0.034cm]([out angle=-46.107, in angle=162.240] 0.550,1.972) .. (1.234,1.546); \draw [white, double=black, line width=0.033cm]([out angle=-138.712, in angle=15.966] 2.087,1.916) .. (1.404,1.543); \draw [white, double=black, line width=0.033cm]([out angle=90.093, in angle=-22.448] 1.788,1.254) .. (1.419,1.805); \draw [white, double=black] ([out angle=27.245, in angle=-166.944] 1.321,0.636) .. (1.517,0.708); \draw [white, double=black] ([out angle=-43.800, in angle=86.625] 1.871,0.611) .. (1.919,0.488); \draw [white, double=black] ([out angle=179.356, in angle=-24.024] 1.584,3.176) .. (1.333,3.231); \draw [white, double=black] ([out angle=179.356, in angle=-24.024] 1.584,0.176) .. (1.333,0.231); \draw [white, double=black] ([out angle=99.098, in angle=-93.471] 0.831,0.885) .. (0.813,1.257); \draw [white, double=black] ([out angle=19.321, in angle=157.552] 1.231,1.810) .. (1.419,1.805); \draw [white, double=black] ([out angle=-89.907, in angle=78.961] 1.788,1.254) .. (1.760,0.960); \draw [white, double=black] ([out angle=-89.273, in angle=118.747] 1.723,0.546) .. (1.748,0.450); \draw [white, double=black] ([out angle=133.893, in angle=-135.849] 0.550,1.972) .. (0.569,3.096); \draw [white, double=black] ([out angle=133.893, in angle=-135.849] 0.550,-1.028) .. (0.569,0.096); \draw [white, double=black] ([out angle=-45.228, in angle=41.300] 2.123,2.948) .. (2.087,1.916); \draw [white, double=black] ([out angle=-45.228, in angle=41.300] 2.123,-0.052) .. (2.087,-1.084); \draw [white, double=black] ([out angle=-164.034, in angle=-17.774] 1.404,1.543) .. (1.234,1.546); \end{scope} \end{scope}

==> diagrams/links-2260.tex <==
\begin{scope} \clip (0,0) rectangle (7.582, 3.000); \begin{scope}[yshift=-0.557cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.661, in angle=-51.843] 1.891,0.291) .. (0.583,1.697); \draw [white, double=black, line width=0.125cm]([out angle=51.843, in angle=-137.655] 0.583,0.182) .. (1.891,1.588); \draw [white, double=black, line width=0.045cm]([out angle=53.213, in angle=-159.547] 2.297,2.036) .. (3.071,2.616); \draw [white, double=black, line width=0.045cm]([out angle=-53.206, in angle=159.590] 2.297,2.843) .. (3.071,2.264); \draw [white, double=black, line width=0.043cm]([out angle=-135.290, in angle=24.494] 3.971,2.722) .. (3.317,2.272); \draw [white, double=black, line width=0.043cm]([out angle=135.286, in angle=-24.498] 3.971,2.155) .. (3.317,2.606); \draw [white, double=black, line width=0.086cm]([out angle=-163.987, in angle=24.481] 5.310,3.323) .. (4.304,2.952); \draw [white, double=black, line width=0.086cm]([out angle=-163.987, in angle=24.481] 5.310,0.323) .. (4.304,-0.048); \draw [white, double=black, line width=0.086cm]([out angle=98.001, in angle=-81.163] 4.868,2.642) .. (4.711,3.707); \draw [white, double=black, line width=0.086cm]([out angle=98.001, in angle=-81.163] 4.868,-0.358) .. (4.711,0.707); \draw [white, double=black, line width=0.086cm]([out angle=81.176, in angle=-97.989] 4.711,1.171) .. (4.868,2.235); \draw [white, double=black, line width=0.086cm]([out angle=-24.468, in angle=163.976] 4.304,1.926) .. (5.310,1.554); \draw [white, double=black, line width=0.112cm]([out angle=125.255, in angle=-29.281] 7.029,0.222) .. (5.756,1.369); \draw [white, double=black, line width=0.112cm]([out angle=29.295, in angle=-125.251] 5.756,0.510) .. (7.029,1.656); \draw [white, double=black] ([out angle=42.345, in angle=-126.787] 1.891,1.588) .. (2.297,2.036); \draw [white, double=black] ([out angle=20.426, in angle=155.502] 3.071,2.615) .. (3.317,2.606); \draw [white, double=black] ([out angle=128.157, in angle=-128.140] 0.583,1.697) .. (0.583,3.182); \draw [white, double=black] ([out angle=128.157, in angle=-128.140] 0.583,-1.303) .. (0.583,0.182); \draw [white, double=black] ([out angle=-44.699, in angle=155.532] 3.971,2.155) .. (4.304,1.926); \draw [white, double=black] ([out angle=126.776, in angle=-42.339] 2.297,2.842) .. (1.891,3.291); \draw [white, double=black] ([out angle=126.776, in angle=-42.339] 2.297,-0.158) .. (1.891,0.291); \draw [white, double=black] ([out angle=98.837, in angle=-98.829] 4.711,0.706) .. (4.711,1.172); \draw [white, double=black] ([out angle=82.011, in angle=-81.999] 4.868,2.235) .. (4.868,2.642); \draw [white, double=black] ([out angle=150.719, in angle=-16.035] 5.756,1.369) .. (5.310,1.555); \draw [white, double=black] ([out angle=54.765, in angle=-54.745] 7.029,1.656) .. (7.029,3.222); \draw [white, double=black] ([out angle=54.765, in angle=-54.745] 7.029,-1.344) .. (7.029,0.222); \draw [white, double=black] ([out angle=-150.705, in angle=16.013] 5.756,0.510) .. (5.310,0.323); \draw [white, double=black] ([out angle=-155.519, in angle=44.712] 4.304,2.952) .. (3.971,2.722); \draw [white, double=black] ([out angle=-155.519, in angle=44.712] 4.304,-0.048) .. (3.971,-0.278); \draw [white, double=black] ([out angle=-155.496, in angle=-20.410] 3.317,2.273) .. (3.071,2.264); \end{scope} \begin{scope}[yshift=2.443cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.661, in angle=-51.843] 1.891,0.291) .. (0.583,1.697); \draw [white, double=black, line width=0.125cm]([out angle=51.843, in angle=-137.655] 0.583,0.182) .. (1.891,1.588); \draw [white, double=black, line width=0.045cm]([out angle=53.213, in angle=-159.547] 2.297,2.036) .. (3.071,2.616); \draw [white, double=black, line width=0.045cm]([out angle=-53.206, in angle=159.590] 2.297,2.843) .. (3.071,2.264); \draw [white, double=black, line width=0.043cm]([out angle=-135.290, in angle=24.494] 3.971,2.722) .. (3.317,2.272); \draw [white, double=black, line width=0.043cm]([out angle=135.286, in angle=-24.498] 3.971,2.155) .. (3.317,2.606); \draw [white, double=black, line width=0.086cm]([out angle=-163.987, in angle=24.481] 5.310,3.323) .. (4.304,2.952); \draw [white, double=black, line width=0.086cm]([out angle=-163.987, in angle=24.481] 5.310,0.323) .. (4.304,-0.048); \draw [white, double=black, line width=0.086cm]([out angle=98.001, in angle=-81.163] 4.868,2.642) .. (4.711,3.707); \draw [white, double=black, line width=0.086cm]([out angle=98.001, in angle=-81.163] 4.868,-0.358) .. (4.711,0.707); \draw [white, double=black, line width=0.086cm]([out angle=81.176, in angle=-97.989] 4.711,1.171) .. (4.868,2.235); \draw [white, double=black, line width=0.086cm]([out angle=-24.468, in angle=163.976] 4.304,1.926) .. (5.310,1.554); \draw [white, double=black, line width=0.112cm]([out angle=125.255, in angle=-29.281] 7.029,0.222) .. (5.756,1.369); \draw [white, double=black, line width=0.112cm]([out angle=29.295, in angle=-125.251] 5.756,0.510) .. (7.029,1.656); \draw [white, double=black] ([out angle=42.345, in angle=-126.787] 1.891,1.588) .. (2.297,2.036); \draw [white, double=black] ([out angle=20.426, in angle=155.502] 3.071,2.615) .. (3.317,2.606); \draw [white, double=black] ([out angle=128.157, in angle=-128.140] 0.583,1.697) .. (0.583,3.182); \draw [white, double=black] ([out angle=128.157, in angle=-128.140] 0.583,-1.303) .. (0.583,0.182); \draw [white, double=black] ([out angle=-44.699, in angle=155.532] 3.971,2.155) .. (4.304,1.926); \draw [white, double=black] ([out angle=126.776, in angle=-42.339] 2.297,2.842) .. (1.891,3.291); \draw [white, double=black] ([out angle=126.776, in angle=-42.339] 2.297,-0.158) .. (1.891,0.291); \draw [white, double=black] ([out angle=98.837, in angle=-98.829] 4.711,0.706) .. (4.711,1.172); \draw [white, double=black] ([out angle=82.011, in angle=-81.999] 4.868,2.235) .. (4.868,2.642); \draw [white, double=black] ([out angle=150.719, in angle=-16.035] 5.756,1.369) .. (5.310,1.555); \draw [white, double=black] ([out angle=54.765, in angle=-54.745] 7.029,1.656) .. (7.029,3.222); \draw [white, double=black] ([out angle=54.765, in angle=-54.745] 7.029,-1.344) .. (7.029,0.222); \draw [white, double=black] ([out angle=-150.705, in angle=16.013] 5.756,0.510) .. (5.310,0.323); \draw [white, double=black] ([out angle=-155.519, in angle=44.712] 4.304,2.952) .. (3.971,2.722); \draw [white, double=black] ([out angle=-155.519, in angle=44.712] 4.304,-0.048) .. (3.971,-0.278); \draw [white, double=black] ([out angle=-155.496, in angle=-20.410] 3.317,2.273) .. (3.071,2.264); \end{scope} \end{scope}

==> diagrams/links-2261.tex <==
\begin{scope} \clip (0,0) rectangle (7.611, 3.000); \begin{scope}[yshift=-1.327cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.090, in angle=-51.892] 1.891,0.294) .. (0.583,1.692); \draw [white, double=black, line width=0.125cm]([out angle=51.944, in angle=-138.024] 0.584,0.179) .. (1.890,1.578); \draw [white, double=black, line width=0.051cm]([out angle=52.120, in angle=-157.774] 2.303,2.022) .. (3.109,2.634); \draw [white, double=black, line width=0.051cm]([out angle=-52.114, in angle=157.893] 2.303,2.849) .. (3.110,2.239); \draw [white, double=black, line width=0.051cm]([out angle=-124.295, in angle=21.185] 4.219,2.894) .. (3.393,2.238); \draw [white, double=black, line width=0.051cm]([out angle=124.266, in angle=-21.222] 4.219,1.981) .. (3.393,2.637); \draw [white, double=black, line width=0.087cm]([out angle=75.518, in angle=-96.624] 6.380,2.611) .. (6.587,3.719); \draw [white, double=black, line width=0.087cm]([out angle=75.518, in angle=-96.624] 6.380,-0.389) .. (6.587,0.719); \draw [white, double=black, line width=0.087cm]([out angle=-19.027, in angle=146.498] 5.988,3.342) .. (6.992,2.846); \draw [white, double=black, line width=0.087cm]([out angle=-19.027, in angle=146.498] 5.988,0.342) .. (6.992,-0.154); \draw [white, double=black, line width=0.087cm]([out angle=-146.498, in angle=19.009] 6.992,2.028) .. (5.988,1.533); \draw [white, double=black, line width=0.087cm]([out angle=96.622, in angle=-75.537] 6.587,1.156) .. (6.380,2.263); \draw [white, double=black, line width=0.102cm]([out angle=-145.638, in angle=52.126] 5.570,1.323) .. (4.587,0.398); \draw [white, double=black, line width=0.102cm]([out angle=145.656, in angle=-52.130] 5.570,0.552) .. (4.587,1.476); \draw [white, double=black] ([out angle=41.976, in angle=-127.880] 1.890,1.578) .. (2.303,2.022); \draw [white, double=black] ([out angle=22.187, in angle=158.814] 3.111,2.635) .. (3.393,2.637); \draw [white, double=black] ([out angle=128.108, in angle=-128.081] 0.583,1.692) .. (0.583,3.178); \draw [white, double=black] ([out angle=128.108, in angle=-128.081] 0.583,-1.308) .. (0.583,0.178); \draw [white, double=black] ([out angle=-55.734, in angle=127.848] 4.219,1.981) .. (4.586,1.476); \draw [white, double=black] ([out angle=127.910, in angle=-41.910] 2.305,2.850) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.910, in angle=-41.910] 2.305,-0.150) .. (1.891,0.294); \draw [white, double=black] ([out angle=83.376, in angle=-83.378] 6.587,0.719) .. (6.587,1.156); \draw [white, double=black] ([out angle=104.497, in angle=-104.482] 6.380,2.262) .. (6.380,2.611); \draw [white, double=black] ([out angle=160.973, in angle=-34.344] 5.988,0.342) .. (5.570,0.552); \draw [white, double=black] ([out angle=33.518, in angle=-33.502] 6.992,2.027) .. (6.992,2.846); \draw [white, double=black] ([out angle=33.518, in angle=-33.502] 6.992,-0.973) .. (6.992,-0.154); \draw [white, double=black] ([out angle=-160.991, in angle=34.362] 5.988,1.533) .. (5.570,1.323); \draw [white, double=black] ([out angle=-127.874, in angle=55.705] 4.587,3.398) .. (4.219,2.894); \draw [white, double=black] ([out angle=-127.874, in angle=55.705] 4.587,0.398) .. (4.219,-0.106); \draw [white, double=black] ([out angle=-158.746, in angle=-22.107] 3.391,2.237) .. (3.109,2.239); \end{scope} \begin{scope}[yshift=1.673cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.090, in angle=-51.892] 1.891,0.294) .. (0.583,1.692); \draw [white, double=black, line width=0.125cm]([out angle=51.944, in angle=-138.024] 0.584,0.179) .. (1.890,1.578); \draw [white, double=black, line width=0.051cm]([out angle=52.120, in angle=-157.774] 2.303,2.022) .. (3.109,2.634); \draw [white, double=black, line width=0.051cm]([out angle=-52.114, in angle=157.893] 2.303,2.849) .. (3.110,2.239); \draw [white, double=black, line width=0.051cm]([out angle=-124.295, in angle=21.185] 4.219,2.894) .. (3.393,2.238); \draw [white, double=black, line width=0.051cm]([out angle=124.266, in angle=-21.222] 4.219,1.981) .. (3.393,2.637); \draw [white, double=black, line width=0.087cm]([out angle=75.518, in angle=-96.624] 6.380,2.611) .. (6.587,3.719); \draw [white, double=black, line width=0.087cm]([out angle=75.518, in angle=-96.624] 6.380,-0.389) .. (6.587,0.719); \draw [white, double=black, line width=0.087cm]([out angle=-19.027, in angle=146.498] 5.988,3.342) .. (6.992,2.846); \draw [white, double=black, line width=0.087cm]([out angle=-19.027, in angle=146.498] 5.988,0.342) .. (6.992,-0.154); \draw [white, double=black, line width=0.087cm]([out angle=-146.498, in angle=19.009] 6.992,2.028) .. (5.988,1.533); \draw [white, double=black, line width=0.087cm]([out angle=96.622, in angle=-75.537] 6.587,1.156) .. (6.380,2.263); \draw [white, double=black, line width=0.102cm]([out angle=-145.638, in angle=52.126] 5.570,1.323) .. (4.587,0.398); \draw [white, double=black, line width=0.102cm]([out angle=145.656, in angle=-52.130] 5.570,0.552) .. (4.587,1.476); \draw [white, double=black] ([out angle=41.976, in angle=-127.880] 1.890,1.578) .. (2.303,2.022); \draw [white, double=black] ([out angle=22.187, in angle=158.814] 3.111,2.635) .. (3.393,2.637); \draw [white, double=black] ([out angle=128.108, in angle=-128.081] 0.583,1.692) .. (0.583,3.178); \draw [white, double=black] ([out angle=128.108, in angle=-128.081] 0.583,-1.308) .. (0.583,0.178); \draw [white, double=black] ([out angle=-55.734, in angle=127.848] 4.219,1.981) .. (4.586,1.476); \draw [white, double=black] ([out angle=127.910, in angle=-41.910] 2.305,2.850) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.910, in angle=-41.910] 2.305,-0.150) .. (1.891,0.294); \draw [white, double=black] ([out angle=83.376, in angle=-83.378] 6.587,0.719) .. (6.587,1.156); \draw [white, double=black] ([out angle=104.497, in angle=-104.482] 6.380,2.262) .. (6.380,2.611); \draw [white, double=black] ([out angle=160.973, in angle=-34.344] 5.988,0.342) .. (5.570,0.552); \draw [white, double=black] ([out angle=33.518, in angle=-33.502] 6.992,2.027) .. (6.992,2.846); \draw [white, double=black] ([out angle=33.518, in angle=-33.502] 6.992,-0.973) .. (6.992,-0.154); \draw [white, double=black] ([out angle=-160.991, in angle=34.362] 5.988,1.533) .. (5.570,1.323); \draw [white, double=black] ([out angle=-127.874, in angle=55.705] 4.587,3.398) .. (4.219,2.894); \draw [white, double=black] ([out angle=-127.874, in angle=55.705] 4.587,0.398) .. (4.219,-0.106); \draw [white, double=black] ([out angle=-158.746, in angle=-22.107] 3.391,2.237) .. (3.109,2.239); \end{scope} \end{scope}

==> diagrams/links-2262.tex <==
\begin{scope} \clip (0,0) rectangle (7.611, 3.000); \begin{scope}[yshift=-1.327cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.086, in angle=-51.894] 1.891,0.294) .. (0.583,1.692); \draw [white, double=black, line width=0.125cm]([out angle=51.939, in angle=-138.028] 0.583,0.179) .. (1.890,1.578); \draw [white, double=black, line width=0.051cm]([out angle=52.121, in angle=-157.781] 2.303,2.022) .. (3.110,2.634); \draw [white, double=black, line width=0.051cm]([out angle=-52.115, in angle=157.887] 2.303,2.849) .. (3.110,2.239); \draw [white, double=black, line width=0.051cm]([out angle=-124.294, in angle=21.188] 4.220,2.894) .. (3.393,2.237); \draw [white, double=black, line width=0.051cm]([out angle=124.270, in angle=-21.220] 4.219,1.980) .. (3.393,2.637); \draw [white, double=black, line width=0.087cm]([out angle=75.520, in angle=-96.624] 6.380,2.611) .. (6.587,3.718); \draw [white, double=black, line width=0.087cm]([out angle=75.520, in angle=-96.624] 6.380,-0.389) .. (6.587,0.718); \draw [white, double=black, line width=0.087cm]([out angle=-19.026, in angle=146.497] 5.988,3.342) .. (6.992,2.846); \draw [white, double=black, line width=0.087cm]([out angle=-19.026, in angle=146.497] 5.988,0.342) .. (6.992,-0.154); \draw [white, double=black, line width=0.087cm]([out angle=-146.498, in angle=19.011] 6.992,2.028) .. (5.988,1.533); \draw [white, double=black, line width=0.087cm]([out angle=96.622, in angle=-75.536] 6.587,1.156) .. (6.381,2.263); \draw [white, double=black, line width=0.102cm]([out angle=145.657, in angle=-52.129] 5.570,0.552) .. (4.587,1.476); \draw [white, double=black, line width=0.102cm]([out angle=52.126, in angle=-145.640] 4.587,0.398) .. (5.570,1.323); \draw [white, double=black] ([out angle=41.972, in angle=-127.879] 1.890,1.578) .. (2.304,2.022); \draw [white, double=black] ([out angle=22.184, in angle=158.812] 3.111,2.635) .. (3.393,2.637); \draw [white, double=black] ([out angle=128.106, in angle=-128.081] 0.583,1.692) .. (0.583,3.179); \draw [white, double=black] ([out angle=128.106, in angle=-128.081] 0.583,-1.308) .. (0.583,0.179); \draw [white, double=black] ([out angle=-55.730, in angle=127.852] 4.219,1.980) .. (4.587,1.476); \draw [white, double=black] ([out angle=127.905, in angle=-41.914] 2.304,2.850) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.905, in angle=-41.914] 2.304,-0.150) .. (1.891,0.294); \draw [white, double=black] ([out angle=83.376, in angle=-83.378] 6.587,0.718) .. (6.587,1.156); \draw [white, double=black] ([out angle=104.494, in angle=-104.480] 6.380,2.262) .. (6.380,2.611); \draw [white, double=black] ([out angle=160.974, in angle=-34.343] 5.988,0.342) .. (5.570,0.552); \draw [white, double=black] ([out angle=33.518, in angle=-33.503] 6.992,2.027) .. (6.992,2.846); \draw [white, double=black] ([out angle=33.518, in angle=-33.503] 6.992,-0.973) .. (6.992,-0.154); \draw [white, double=black] ([out angle=-160.989, in angle=34.360] 5.988,1.533) .. (5.570,1.323); \draw [white, double=black] ([out angle=-127.874, in angle=55.706] 4.587,3.398) .. (4.220,2.894); \draw [white, double=black] ([out angle=-127.874, in angle=55.706] 4.587,0.398) .. (4.220,-0.106); \draw [white, double=black] ([out angle=-158.751, in angle=-22.113] 3.392,2.237) .. (3.109,2.239); \end{scope} \begin{scope}[yshift=1.673cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.086, in angle=-51.894] 1.891,0.294) .. (0.583,1.692); \draw [white, double=black, line width=0.125cm]([out angle=51.939, in angle=-138.028] 0.583,0.179) .. (1.890,1.578); \draw [white, double=black, line width=0.051cm]([out angle=52.121, in angle=-157.781] 2.303,2.022) .. (3.110,2.634); \draw [white, double=black, line width=0.051cm]([out angle=-52.115, in angle=157.887] 2.303,2.849) .. (3.110,2.239); \draw [white, double=black, line width=0.051cm]([out angle=-124.294, in angle=21.188] 4.220,2.894) .. (3.393,2.237); \draw [white, double=black, line width=0.051cm]([out angle=124.270, in angle=-21.220] 4.219,1.980) .. (3.393,2.637); \draw [white, double=black, line width=0.087cm]([out angle=75.520, in angle=-96.624] 6.380,2.611) .. (6.587,3.718); \draw [white, double=black, line width=0.087cm]([out angle=75.520, in angle=-96.624] 6.380,-0.389) .. (6.587,0.718); \draw [white, double=black, line width=0.087cm]([out angle=-19.026, in angle=146.497] 5.988,3.342) .. (6.992,2.846); \draw [white, double=black, line width=0.087cm]([out angle=-19.026, in angle=146.497] 5.988,0.342) .. (6.992,-0.154); \draw [white, double=black, line width=0.087cm]([out angle=-146.498, in angle=19.011] 6.992,2.028) .. (5.988,1.533); \draw [white, double=black, line width=0.087cm]([out angle=96.622, in angle=-75.536] 6.587,1.156) .. (6.381,2.263); \draw [white, double=black, line width=0.102cm]([out angle=145.657, in angle=-52.129] 5.570,0.552) .. (4.587,1.476); \draw [white, double=black, line width=0.102cm]([out angle=52.126, in angle=-145.640] 4.587,0.398) .. (5.570,1.323); \draw [white, double=black] ([out angle=41.972, in angle=-127.879] 1.890,1.578) .. (2.304,2.022); \draw [white, double=black] ([out angle=22.184, in angle=158.812] 3.111,2.635) .. (3.393,2.637); \draw [white, double=black] ([out angle=128.106, in angle=-128.081] 0.583,1.692) .. (0.583,3.179); \draw [white, double=black] ([out angle=128.106, in angle=-128.081] 0.583,-1.308) .. (0.583,0.179); \draw [white, double=black] ([out angle=-55.730, in angle=127.852] 4.219,1.980) .. (4.587,1.476); \draw [white, double=black] ([out angle=127.905, in angle=-41.914] 2.304,2.850) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.905, in angle=-41.914] 2.304,-0.150) .. (1.891,0.294); \draw [white, double=black] ([out angle=83.376, in angle=-83.378] 6.587,0.718) .. (6.587,1.156); \draw [white, double=black] ([out angle=104.494, in angle=-104.480] 6.380,2.262) .. (6.380,2.611); \draw [white, double=black] ([out angle=160.974, in angle=-34.343] 5.988,0.342) .. (5.570,0.552); \draw [white, double=black] ([out angle=33.518, in angle=-33.503] 6.992,2.027) .. (6.992,2.846); \draw [white, double=black] ([out angle=33.518, in angle=-33.503] 6.992,-0.973) .. (6.992,-0.154); \draw [white, double=black] ([out angle=-160.989, in angle=34.360] 5.988,1.533) .. (5.570,1.323); \draw [white, double=black] ([out angle=-127.874, in angle=55.706] 4.587,3.398) .. (4.220,2.894); \draw [white, double=black] ([out angle=-127.874, in angle=55.706] 4.587,0.398) .. (4.220,-0.106); \draw [white, double=black] ([out angle=-158.751, in angle=-22.113] 3.392,2.237) .. (3.109,2.239); \end{scope} \end{scope}

==> diagrams/links-2263.tex <==
\begin{scope} \clip (0,0) rectangle (7.581, 3.000); \begin{scope}[yshift=-1.322cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.684, in angle=-51.833] 1.891,0.291) .. (0.584,1.696); \draw [white, double=black, line width=0.125cm]([out angle=51.865, in angle=-137.638] 0.584,0.181) .. (1.890,1.588); \draw [white, double=black, line width=0.045cm]([out angle=53.211, in angle=-159.516] 2.296,2.036) .. (3.070,2.615); \draw [white, double=black, line width=0.045cm]([out angle=-53.207, in angle=159.621] 2.296,2.842) .. (3.070,2.264); \draw [white, double=black, line width=0.043cm]([out angle=-135.282, in angle=24.503] 3.970,2.723) .. (3.317,2.273); \draw [white, double=black, line width=0.043cm]([out angle=135.298, in angle=-24.486] 3.970,2.156) .. (3.317,2.607); \draw [white, double=black, line width=0.086cm]([out angle=98.007, in angle=-81.167] 4.867,2.643) .. (4.709,3.707); \draw [white, double=black, line width=0.086cm]([out angle=98.007, in angle=-81.167] 4.867,-0.357) .. (4.709,0.707); \draw [white, double=black, line width=0.086cm]([out angle=24.468, in angle=-163.939] 4.303,2.953) .. (5.309,3.325); \draw [white, double=black, line width=0.086cm]([out angle=24.468, in angle=-163.939] 4.303,-0.047) .. (5.309,0.325); \draw [white, double=black, line width=0.086cm]([out angle=163.971, in angle=-24.472] 5.309,1.555) .. (4.303,1.927); \draw [white, double=black, line width=0.086cm]([out angle=81.163, in angle=-97.988] 4.710,1.172) .. (4.867,2.236); \draw [white, double=black, line width=0.112cm]([out angle=-125.254, in angle=29.280] 7.028,1.658) .. (5.755,0.511); \draw [white, double=black, line width=0.112cm]([out angle=125.255, in angle=-29.289] 7.028,0.223) .. (5.755,1.370); \draw [white, double=black] ([out angle=42.362, in angle=-126.789] 1.890,1.588) .. (2.296,2.036); \draw [white, double=black] ([out angle=20.441, in angle=155.514] 3.071,2.616) .. (3.317,2.607); \draw [white, double=black] ([out angle=128.167, in angle=-128.143] 0.584,1.696) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.167, in angle=-128.143] 0.584,-1.304) .. (0.583,0.181); \draw [white, double=black] ([out angle=-44.708, in angle=155.528] 3.970,2.156) .. (4.303,1.927); \draw [white, double=black] ([out angle=126.801, in angle=-42.316] 2.297,2.843) .. (1.891,3.291); \draw [white, double=black] ([out angle=126.801, in angle=-42.316] 2.297,-0.157) .. (1.891,0.291); \draw [white, double=black] ([out angle=98.833, in angle=-98.839] 4.709,0.708) .. (4.709,1.174); \draw [white, double=black] ([out angle=82.012, in angle=-81.993] 4.867,2.236) .. (4.867,2.643); \draw [white, double=black] ([out angle=150.711, in angle=-16.045] 5.755,1.370) .. (5.309,1.556); \draw [white, double=black] ([out angle=54.761, in angle=-54.745] 7.028,1.657) .. (7.028,3.223); \draw [white, double=black] ([out angle=54.761, in angle=-54.745] 7.028,-1.343) .. (7.028,0.223); \draw [white, double=black] ([out angle=-150.720, in angle=16.061] 5.755,0.511) .. (5.309,0.325); \draw [white, double=black] ([out angle=-155.532, in angle=44.743] 4.303,2.953) .. (3.970,2.723); \draw [white, double=black] ([out angle=-155.532, in angle=44.743] 4.303,-0.047) .. (3.970,-0.277); \draw [white, double=black] ([out angle=-155.466, in angle=-20.379] 3.316,2.273) .. (3.069,2.264); \end{scope} \begin{scope}[yshift=1.678cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.684, in angle=-51.833] 1.891,0.291) .. (0.584,1.696); \draw [white, double=black, line width=0.125cm]([out angle=51.865, in angle=-137.638] 0.584,0.181) .. (1.890,1.588); \draw [white, double=black, line width=0.045cm]([out angle=53.211, in angle=-159.516] 2.296,2.036) .. (3.070,2.615); \draw [white, double=black, line width=0.045cm]([out angle=-53.207, in angle=159.621] 2.296,2.842) .. (3.070,2.264); \draw [white, double=black, line width=0.043cm]([out angle=-135.282, in angle=24.503] 3.970,2.723) .. (3.317,2.273); \draw [white, double=black, line width=0.043cm]([out angle=135.298, in angle=-24.486] 3.970,2.156) .. (3.317,2.607); \draw [white, double=black, line width=0.086cm]([out angle=98.007, in angle=-81.167] 4.867,2.643) .. (4.709,3.707); \draw [white, double=black, line width=0.086cm]([out angle=98.007, in angle=-81.167] 4.867,-0.357) .. (4.709,0.707); \draw [white, double=black, line width=0.086cm]([out angle=24.468, in angle=-163.939] 4.303,2.953) .. (5.309,3.325); \draw [white, double=black, line width=0.086cm]([out angle=24.468, in angle=-163.939] 4.303,-0.047) .. (5.309,0.325); \draw [white, double=black, line width=0.086cm]([out angle=163.971, in angle=-24.472] 5.309,1.555) .. (4.303,1.927); \draw [white, double=black, line width=0.086cm]([out angle=81.163, in angle=-97.988] 4.710,1.172) .. (4.867,2.236); \draw [white, double=black, line width=0.112cm]([out angle=-125.254, in angle=29.280] 7.028,1.658) .. (5.755,0.511); \draw [white, double=black, line width=0.112cm]([out angle=125.255, in angle=-29.289] 7.028,0.223) .. (5.755,1.370); \draw [white, double=black] ([out angle=42.362, in angle=-126.789] 1.890,1.588) .. (2.296,2.036); \draw [white, double=black] ([out angle=20.441, in angle=155.514] 3.071,2.616) .. (3.317,2.607); \draw [white, double=black] ([out angle=128.167, in angle=-128.143] 0.584,1.696) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.167, in angle=-128.143] 0.584,-1.304) .. (0.583,0.181); \draw [white, double=black] ([out angle=-44.708, in angle=155.528] 3.970,2.156) .. (4.303,1.927); \draw [white, double=black] ([out angle=126.801, in angle=-42.316] 2.297,2.843) .. (1.891,3.291); \draw [white, double=black] ([out angle=126.801, in angle=-42.316] 2.297,-0.157) .. (1.891,0.291); \draw [white, double=black] ([out angle=98.833, in angle=-98.839] 4.709,0.708) .. (4.709,1.174); \draw [white, double=black] ([out angle=82.012, in angle=-81.993] 4.867,2.236) .. (4.867,2.643); \draw [white, double=black] ([out angle=150.711, in angle=-16.045] 5.755,1.370) .. (5.309,1.556); \draw [white, double=black] ([out angle=54.761, in angle=-54.745] 7.028,1.657) .. (7.028,3.223); \draw [white, double=black] ([out angle=54.761, in angle=-54.745] 7.028,-1.343) .. (7.028,0.223); \draw [white, double=black] ([out angle=-150.720, in angle=16.061] 5.755,0.511) .. (5.309,0.325); \draw [white, double=black] ([out angle=-155.532, in angle=44.743] 4.303,2.953) .. (3.970,2.723); \draw [white, double=black] ([out angle=-155.532, in angle=44.743] 4.303,-0.047) .. (3.970,-0.277); \draw [white, double=black] ([out angle=-155.466, in angle=-20.379] 3.316,2.273) .. (3.069,2.264); \end{scope} \end{scope}

==> diagrams/links-2264.tex <==
\begin{scope} \clip (0,0) rectangle (8.476, 3.000); \begin{scope}[yshift=-0.130cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.676, in angle=-54.989] 1.818,0.816) .. (0.551,1.944); \draw [white, double=black, line width=0.108cm]([out angle=54.971, in angle=-151.693] 0.551,0.516) .. (1.818,1.643); \draw [white, double=black, line width=0.086cm]([out angle=13.092, in angle=163.524] 2.259,1.810) .. (3.285,1.779); \draw [white, double=black, line width=0.086cm]([out angle=-90.864, in angle=89.420] 2.784,2.460) .. (2.770,1.399); \draw [white, double=black, line width=0.096cm]([out angle=-33.927, in angle=130.572] 3.686,1.590) .. (4.643,0.738); \draw [white, double=black, line width=0.096cm]([out angle=-130.553, in angle=33.934] 4.643,1.720) .. (3.686,0.868); \draw [white, double=black, line width=0.086cm]([out angle=90.868, in angle=-89.432] 2.784,0.000) .. (2.770,1.062); \draw [white, double=black, line width=0.086cm]([out angle=-13.091, in angle=-163.535] 2.259,0.651) .. (3.285,0.681); \draw [white, double=black, line width=0.125cm]([out angle=127.555, in angle=-38.703] 7.899,0.481) .. (6.586,1.820); \draw [white, double=black, line width=0.125cm]([out angle=38.721, in angle=-127.550] 6.586,0.639) .. (7.899,1.979); \draw [white, double=black, line width=0.125cm]([out angle=-137.431, in angle=47.031] 6.116,3.235) .. (5.057,2.183); \draw [white, double=black, line width=0.125cm]([out angle=-137.431, in angle=47.031] 6.116,0.235) .. (5.057,-0.817); \draw [white, double=black, line width=0.125cm]([out angle=137.421, in angle=-46.986] 6.115,2.224) .. (5.056,3.276); \draw [white, double=black, line width=0.125cm]([out angle=137.421, in angle=-46.986] 6.115,-0.776) .. (5.056,0.276); \draw [white, double=black] ([out angle=28.307, in angle=-166.908] 1.818,1.643) .. (2.259,1.810); \draw [white, double=black] ([out angle=-16.476, in angle=146.060] 3.285,1.779) .. (3.686,1.590); \draw [white, double=black] ([out angle=125.011, in angle=-125.006] 0.551,1.944) .. (0.551,3.517); \draw [white, double=black] ([out angle=125.011, in angle=-125.006] 0.551,-1.056) .. (0.551,0.517); \draw [white, double=black] ([out angle=-49.428, in angle=133.014] 4.643,0.738) .. (5.057,0.275); \draw [white, double=black] ([out angle=90.562, in angle=-90.580] 2.770,1.060) .. (2.770,1.399); \draw [white, double=black] ([out angle=89.136, in angle=-89.132] 2.784,2.460) .. (2.784,3.000); \draw [white, double=black] ([out angle=89.136, in angle=-89.132] 2.784,-0.540) .. (2.784,0.000); \draw [white, double=black] ([out angle=42.569, in angle=-141.279] 6.116,3.235) .. (6.586,3.639); \draw [white, double=black] ([out angle=42.569, in angle=-141.279] 6.116,0.235) .. (6.586,0.639); \draw [white, double=black] ([out angle=52.457, in angle=-52.445] 7.899,1.979) .. (7.899,3.481); \draw [white, double=black] ([out angle=52.457, in angle=-52.445] 7.899,-1.021) .. (7.899,0.481); \draw [white, double=black] ([out angle=141.297, in angle=-42.587] 6.586,1.820) .. (6.115,2.225); \draw [white, double=black] ([out angle=-132.994, in angle=49.447] 5.057,2.184) .. (4.643,1.720); \draw [white, double=black] ([out angle=-146.070, in angle=16.465] 3.686,0.870) .. (3.285,0.681); \draw [white, double=black] ([out angle=166.886, in angle=-28.324] 2.258,0.650) .. (1.818,0.816); \end{scope} \begin{scope}[yshift=2.870cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.676, in angle=-54.989] 1.818,0.816) .. (0.551,1.944); \draw [white, double=black, line width=0.108cm]([out angle=54.971, in angle=-151.693] 0.551,0.516) .. (1.818,1.643); \draw [white, double=black, line width=0.086cm]([out angle=13.092, in angle=163.524] 2.259,1.810) .. (3.285,1.779); \draw [white, double=black, line width=0.086cm]([out angle=-90.864, in angle=89.420] 2.784,2.460) .. (2.770,1.399); \draw [white, double=black, line width=0.096cm]([out angle=-33.927, in angle=130.572] 3.686,1.590) .. (4.643,0.738); \draw [white, double=black, line width=0.096cm]([out angle=-130.553, in angle=33.934] 4.643,1.720) .. (3.686,0.868); \draw [white, double=black, line width=0.086cm]([out angle=90.868, in angle=-89.432] 2.784,0.000) .. (2.770,1.062); \draw [white, double=black, line width=0.086cm]([out angle=-13.091, in angle=-163.535] 2.259,0.651) .. (3.285,0.681); \draw [white, double=black, line width=0.125cm]([out angle=127.555, in angle=-38.703] 7.899,0.481) .. (6.586,1.820); \draw [white, double=black, line width=0.125cm]([out angle=38.721, in angle=-127.550] 6.586,0.639) .. (7.899,1.979); \draw [white, double=black, line width=0.125cm]([out angle=-137.431, in angle=47.031] 6.116,3.235) .. (5.057,2.183); \draw [white, double=black, line width=0.125cm]([out angle=-137.431, in angle=47.031] 6.116,0.235) .. (5.057,-0.817); \draw [white, double=black, line width=0.125cm]([out angle=137.421, in angle=-46.986] 6.115,2.224) .. (5.056,3.276); \draw [white, double=black, line width=0.125cm]([out angle=137.421, in angle=-46.986] 6.115,-0.776) .. (5.056,0.276); \draw [white, double=black] ([out angle=28.307, in angle=-166.908] 1.818,1.643) .. (2.259,1.810); \draw [white, double=black] ([out angle=-16.476, in angle=146.060] 3.285,1.779) .. (3.686,1.590); \draw [white, double=black] ([out angle=125.011, in angle=-125.006] 0.551,1.944) .. (0.551,3.517); \draw [white, double=black] ([out angle=125.011, in angle=-125.006] 0.551,-1.056) .. (0.551,0.517); \draw [white, double=black] ([out angle=-49.428, in angle=133.014] 4.643,0.738) .. (5.057,0.275); \draw [white, double=black] ([out angle=90.562, in angle=-90.580] 2.770,1.060) .. (2.770,1.399); \draw [white, double=black] ([out angle=89.136, in angle=-89.132] 2.784,2.460) .. (2.784,3.000); \draw [white, double=black] ([out angle=89.136, in angle=-89.132] 2.784,-0.540) .. (2.784,0.000); \draw [white, double=black] ([out angle=42.569, in angle=-141.279] 6.116,3.235) .. (6.586,3.639); \draw [white, double=black] ([out angle=42.569, in angle=-141.279] 6.116,0.235) .. (6.586,0.639); \draw [white, double=black] ([out angle=52.457, in angle=-52.445] 7.899,1.979) .. (7.899,3.481); \draw [white, double=black] ([out angle=52.457, in angle=-52.445] 7.899,-1.021) .. (7.899,0.481); \draw [white, double=black] ([out angle=141.297, in angle=-42.587] 6.586,1.820) .. (6.115,2.225); \draw [white, double=black] ([out angle=-132.994, in angle=49.447] 5.057,2.184) .. (4.643,1.720); \draw [white, double=black] ([out angle=-146.070, in angle=16.465] 3.686,0.870) .. (3.285,0.681); \draw [white, double=black] ([out angle=166.886, in angle=-28.324] 2.258,0.650) .. (1.818,0.816); \end{scope} \end{scope}

==> diagrams/links-2265.tex <==
\begin{scope} \clip (0,0) rectangle (6.856, 3.000); \begin{scope}[yshift=-0.064cm]  \draw [white, double=black, line width=0.069cm]([out angle=-66.768, in angle=149.218] 0.819,1.125) .. (1.565,0.273); \draw [white, double=black, line width=0.069cm]([out angle=-119.772, in angle=40.888] 1.349,1.095) .. (0.604,0.188); \draw [white, double=black, line width=0.025cm]([out angle=83.793, in angle=-34.458] 1.443,1.386) .. (1.243,1.823); \draw [white, double=black, line width=0.025cm]([out angle=6.547, in angle=-144.433] 1.195,1.633) .. (1.702,1.828); \draw [white, double=black, line width=0.026cm]([out angle=156.816, in angle=-49.489] 1.074,1.650) .. (0.519,2.059); \draw [white, double=black, line width=0.026cm]([out angle=90.635, in angle=-169.479] 0.752,1.436) .. (1.096,1.854); \draw [white, double=black, line width=0.125cm]([out angle=46.416, in angle=-137.289] 3.440,0.514) .. (4.497,1.554); \draw [white, double=black, line width=0.125cm]([out angle=-46.361, in angle=137.253] 3.440,1.588) .. (4.497,0.548); \draw [white, double=black, line width=0.125cm]([out angle=127.557, in angle=-38.749] 6.279,1.802) .. (4.966,3.142); \draw [white, double=black, line width=0.125cm]([out angle=127.557, in angle=-38.749] 6.279,-1.198) .. (4.966,0.142); \draw [white, double=black, line width=0.125cm]([out angle=38.769, in angle=-127.555] 4.967,1.959) .. (6.279,3.299); \draw [white, double=black, line width=0.125cm]([out angle=38.769, in angle=-127.555] 4.967,-1.041) .. (6.279,0.299); \draw [white, double=black, line width=0.119cm]([out angle=-132.356, in angle=41.463] 3.017,3.059) .. (2.039,2.096); \draw [white, double=black, line width=0.119cm]([out angle=-132.356, in angle=41.463] 3.017,0.059) .. (2.039,-0.904); \draw [white, double=black, line width=0.119cm]([out angle=132.318, in angle=-37.642] 3.017,2.043) .. (2.009,2.971); \draw [white, double=black, line width=0.119cm]([out angle=132.318, in angle=-37.642] 3.017,-0.957) .. (2.009,-0.029); \draw [white, double=black] ([out angle=60.228, in angle=-96.189] 1.349,1.095) .. (1.444,1.387); \draw [white, double=black] ([out angle=145.542, in angle=10.521] 1.243,1.823) .. (1.096,1.854); \draw [white, double=black] ([out angle=-89.340, in angle=113.232] 0.753,1.437) .. (0.819,1.125); \draw [white, double=black] ([out angle=130.511, in angle=-139.112] 0.519,2.059) .. (0.604,3.188); \draw [white, double=black] ([out angle=130.511, in angle=-139.112] 0.519,-0.941) .. (0.604,0.188); \draw [white, double=black] ([out angle=-30.782, in angle=142.358] 1.565,3.273) .. (2.009,2.971); \draw [white, double=black] ([out angle=-30.782, in angle=142.358] 1.565,0.273) .. (2.009,-0.029); \draw [white, double=black] ([out angle=42.711, in angle=-141.231] 4.497,1.554) .. (4.967,1.959); \draw [white, double=black] ([out angle=47.675, in angle=-133.617] 3.017,3.058) .. (3.440,3.513); \draw [white, double=black] ([out angle=47.675, in angle=-133.617] 3.017,0.058) .. (3.440,0.513); \draw [white, double=black] ([out angle=52.431, in angle=-52.443] 6.279,0.300) .. (6.279,1.802); \draw [white, double=black] ([out angle=133.639, in angle=-47.650] 3.441,1.587) .. (3.017,2.042); \draw [white, double=black] ([out angle=141.251, in angle=-42.734] 4.966,3.142) .. (4.497,3.546); \draw [white, double=black] ([out angle=141.251, in angle=-42.734] 4.966,0.142) .. (4.497,0.546); \draw [white, double=black] ([out angle=-138.537, in angle=35.567] 2.039,2.096) .. (1.702,1.828); \draw [white, double=black] ([out angle=-173.453, in angle=-23.184] 1.195,1.633) .. (1.074,1.650); \end{scope} \begin{scope}[yshift=2.936cm]  \draw [white, double=black, line width=0.069cm]([out angle=-66.768, in angle=149.218] 0.819,1.125) .. (1.565,0.273); \draw [white, double=black, line width=0.069cm]([out angle=-119.772, in angle=40.888] 1.349,1.095) .. (0.604,0.188); \draw [white, double=black, line width=0.025cm]([out angle=83.793, in angle=-34.458] 1.443,1.386) .. (1.243,1.823); \draw [white, double=black, line width=0.025cm]([out angle=6.547, in angle=-144.433] 1.195,1.633) .. (1.702,1.828); \draw [white, double=black, line width=0.026cm]([out angle=156.816, in angle=-49.489] 1.074,1.650) .. (0.519,2.059); \draw [white, double=black, line width=0.026cm]([out angle=90.635, in angle=-169.479] 0.752,1.436) .. (1.096,1.854); \draw [white, double=black, line width=0.125cm]([out angle=46.416, in angle=-137.289] 3.440,0.514) .. (4.497,1.554); \draw [white, double=black, line width=0.125cm]([out angle=-46.361, in angle=137.253] 3.440,1.588) .. (4.497,0.548); \draw [white, double=black, line width=0.125cm]([out angle=127.557, in angle=-38.749] 6.279,1.802) .. (4.966,3.142); \draw [white, double=black, line width=0.125cm]([out angle=127.557, in angle=-38.749] 6.279,-1.198) .. (4.966,0.142); \draw [white, double=black, line width=0.125cm]([out angle=38.769, in angle=-127.555] 4.967,1.959) .. (6.279,3.299); \draw [white, double=black, line width=0.125cm]([out angle=38.769, in angle=-127.555] 4.967,-1.041) .. (6.279,0.299); \draw [white, double=black, line width=0.119cm]([out angle=-132.356, in angle=41.463] 3.017,3.059) .. (2.039,2.096); \draw [white, double=black, line width=0.119cm]([out angle=-132.356, in angle=41.463] 3.017,0.059) .. (2.039,-0.904); \draw [white, double=black, line width=0.119cm]([out angle=132.318, in angle=-37.642] 3.017,2.043) .. (2.009,2.971); \draw [white, double=black, line width=0.119cm]([out angle=132.318, in angle=-37.642] 3.017,-0.957) .. (2.009,-0.029); \draw [white, double=black] ([out angle=60.228, in angle=-96.189] 1.349,1.095) .. (1.444,1.387); \draw [white, double=black] ([out angle=145.542, in angle=10.521] 1.243,1.823) .. (1.096,1.854); \draw [white, double=black] ([out angle=-89.340, in angle=113.232] 0.753,1.437) .. (0.819,1.125); \draw [white, double=black] ([out angle=130.511, in angle=-139.112] 0.519,2.059) .. (0.604,3.188); \draw [white, double=black] ([out angle=130.511, in angle=-139.112] 0.519,-0.941) .. (0.604,0.188); \draw [white, double=black] ([out angle=-30.782, in angle=142.358] 1.565,3.273) .. (2.009,2.971); \draw [white, double=black] ([out angle=-30.782, in angle=142.358] 1.565,0.273) .. (2.009,-0.029); \draw [white, double=black] ([out angle=42.711, in angle=-141.231] 4.497,1.554) .. (4.967,1.959); \draw [white, double=black] ([out angle=47.675, in angle=-133.617] 3.017,3.058) .. (3.440,3.513); \draw [white, double=black] ([out angle=47.675, in angle=-133.617] 3.017,0.058) .. (3.440,0.513); \draw [white, double=black] ([out angle=52.431, in angle=-52.443] 6.279,0.300) .. (6.279,1.802); \draw [white, double=black] ([out angle=133.639, in angle=-47.650] 3.441,1.587) .. (3.017,2.042); \draw [white, double=black] ([out angle=141.251, in angle=-42.734] 4.966,3.142) .. (4.497,3.546); \draw [white, double=black] ([out angle=141.251, in angle=-42.734] 4.966,0.142) .. (4.497,0.546); \draw [white, double=black] ([out angle=-138.537, in angle=35.567] 2.039,2.096) .. (1.702,1.828); \draw [white, double=black] ([out angle=-173.453, in angle=-23.184] 1.195,1.633) .. (1.074,1.650); \end{scope} \end{scope}

==> diagrams/links-2266.tex <==
\begin{scope} \clip (0,0) rectangle (8.365, 3.000); \begin{scope}[yshift=-0.520cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.768, in angle=-52.189] 1.891,0.310) .. (0.580,1.677); \draw [white, double=black, line width=0.125cm]([out angle=52.192, in angle=-139.757] 0.580,0.172) .. (1.891,1.540); \draw [white, double=black, line width=0.094cm]([out angle=145.623, in angle=-47.191] 3.279,2.071) .. (2.335,2.885); \draw [white, double=black, line width=0.094cm]([out angle=145.623, in angle=-47.191] 3.279,-0.929) .. (2.335,-0.115); \draw [white, double=black, line width=0.094cm]([out angle=47.199, in angle=-145.581] 2.335,1.965) .. (3.279,2.780); \draw [white, double=black, line width=0.094cm]([out angle=47.199, in angle=-145.581] 2.335,-1.035) .. (3.279,-0.220); \draw [white, double=black, line width=0.085cm]([out angle=16.545, in angle=163.460] 3.676,2.966) .. (4.690,2.966); \draw [white, double=black, line width=0.085cm]([out angle=16.545, in angle=163.460] 3.676,-0.034) .. (4.690,-0.034); \draw [white, double=black, line width=0.085cm]([out angle=-89.994, in angle=89.994] 4.183,3.646) .. (4.183,2.588); \draw [white, double=black, line width=0.085cm]([out angle=-89.994, in angle=89.994] 4.183,0.646) .. (4.183,-0.412); \draw [white, double=black, line width=0.094cm]([out angle=-132.807, in angle=34.418] 6.030,2.884) .. (5.086,2.069); \draw [white, double=black, line width=0.094cm]([out angle=-132.807, in angle=34.418] 6.030,-0.116) .. (5.086,-0.931); \draw [white, double=black, line width=0.094cm]([out angle=132.810, in angle=-34.376] 6.030,1.963) .. (5.086,2.778); \draw [white, double=black, line width=0.094cm]([out angle=132.810, in angle=-34.376] 6.030,-1.037) .. (5.086,-0.222); \draw [white, double=black, line width=0.085cm]([out angle=90.006, in angle=-89.999] 4.183,1.202) .. (4.183,2.259); \draw [white, double=black, line width=0.085cm]([out angle=-16.550, in angle=-163.449] 3.676,1.881) .. (4.690,1.881); \draw [white, double=black, line width=0.125cm]([out angle=-127.807, in angle=40.243] 7.785,1.677) .. (6.474,0.309); \draw [white, double=black, line width=0.125cm]([out angle=127.812, in angle=-40.231] 7.785,0.171) .. (6.474,1.539); \draw [white, double=black] ([out angle=40.243, in angle=-132.801] 1.891,1.540) .. (2.335,1.965); \draw [white, double=black] ([out angle=34.392, in angle=-163.451] 3.279,2.779) .. (3.676,2.968); \draw [white, double=black] ([out angle=34.392, in angle=-163.451] 3.279,-0.221) .. (3.676,-0.032); \draw [white, double=black] ([out angle=-16.540, in angle=145.624] 4.690,2.966) .. (5.086,2.777); \draw [white, double=black] ([out angle=-16.540, in angle=145.624] 4.690,-0.034) .. (5.086,-0.223); \draw [white, double=black] ([out angle=127.811, in angle=-127.793] 0.580,1.677) .. (0.580,3.173); \draw [white, double=black] ([out angle=127.811, in angle=-127.793] 0.580,-1.323) .. (0.580,0.173); \draw [white, double=black] ([out angle=-47.207, in angle=139.769] 6.030,1.964) .. (6.474,1.539); \draw [white, double=black] ([out angle=132.793, in angle=-40.232] 2.336,2.885) .. (1.891,3.310); \draw [white, double=black] ([out angle=132.793, in angle=-40.232] 2.336,-0.115) .. (1.891,0.310); \draw [white, double=black] ([out angle=90.001, in angle=-89.999] 4.183,2.259) .. (4.183,2.589); \draw [white, double=black] ([out angle=90.006, in angle=-89.994] 4.183,0.646) .. (4.183,1.202); \draw [white, double=black] ([out angle=52.210, in angle=-52.188] 7.786,1.676) .. (7.785,3.171); \draw [white, double=black] ([out angle=52.210, in angle=-52.188] 7.786,-1.324) .. (7.785,0.171); \draw [white, double=black] ([out angle=-139.757, in angle=47.193] 6.474,3.309) .. (6.030,2.884); \draw [white, double=black] ([out angle=-139.757, in angle=47.193] 6.474,0.309) .. (6.030,-0.116); \draw [white, double=black] ([out angle=-145.605, in angle=16.551] 5.086,2.070) .. (4.690,1.881); \draw [white, double=black] ([out angle=163.462, in angle=-34.377] 3.675,1.883) .. (3.279,2.071); \end{scope} \begin{scope}[yshift=2.480cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.768, in angle=-52.189] 1.891,0.310) .. (0.580,1.677); \draw [white, double=black, line width=0.125cm]([out angle=52.192, in angle=-139.757] 0.580,0.172) .. (1.891,1.540); \draw [white, double=black, line width=0.094cm]([out angle=145.623, in angle=-47.191] 3.279,2.071) .. (2.335,2.885); \draw [white, double=black, line width=0.094cm]([out angle=145.623, in angle=-47.191] 3.279,-0.929) .. (2.335,-0.115); \draw [white, double=black, line width=0.094cm]([out angle=47.199, in angle=-145.581] 2.335,1.965) .. (3.279,2.780); \draw [white, double=black, line width=0.094cm]([out angle=47.199, in angle=-145.581] 2.335,-1.035) .. (3.279,-0.220); \draw [white, double=black, line width=0.085cm]([out angle=16.545, in angle=163.460] 3.676,2.966) .. (4.690,2.966); \draw [white, double=black, line width=0.085cm]([out angle=16.545, in angle=163.460] 3.676,-0.034) .. (4.690,-0.034); \draw [white, double=black, line width=0.085cm]([out angle=-89.994, in angle=89.994] 4.183,3.646) .. (4.183,2.588); \draw [white, double=black, line width=0.085cm]([out angle=-89.994, in angle=89.994] 4.183,0.646) .. (4.183,-0.412); \draw [white, double=black, line width=0.094cm]([out angle=-132.807, in angle=34.418] 6.030,2.884) .. (5.086,2.069); \draw [white, double=black, line width=0.094cm]([out angle=-132.807, in angle=34.418] 6.030,-0.116) .. (5.086,-0.931); \draw [white, double=black, line width=0.094cm]([out angle=132.810, in angle=-34.376] 6.030,1.963) .. (5.086,2.778); \draw [white, double=black, line width=0.094cm]([out angle=132.810, in angle=-34.376] 6.030,-1.037) .. (5.086,-0.222); \draw [white, double=black, line width=0.085cm]([out angle=90.006, in angle=-89.999] 4.183,1.202) .. (4.183,2.259); \draw [white, double=black, line width=0.085cm]([out angle=-16.550, in angle=-163.449] 3.676,1.881) .. (4.690,1.881); \draw [white, double=black, line width=0.125cm]([out angle=-127.807, in angle=40.243] 7.785,1.677) .. (6.474,0.309); \draw [white, double=black, line width=0.125cm]([out angle=127.812, in angle=-40.231] 7.785,0.171) .. (6.474,1.539); \draw [white, double=black] ([out angle=40.243, in angle=-132.801] 1.891,1.540) .. (2.335,1.965); \draw [white, double=black] ([out angle=34.392, in angle=-163.451] 3.279,2.779) .. (3.676,2.968); \draw [white, double=black] ([out angle=34.392, in angle=-163.451] 3.279,-0.221) .. (3.676,-0.032); \draw [white, double=black] ([out angle=-16.540, in angle=145.624] 4.690,2.966) .. (5.086,2.777); \draw [white, double=black] ([out angle=-16.540, in angle=145.624] 4.690,-0.034) .. (5.086,-0.223); \draw [white, double=black] ([out angle=127.811, in angle=-127.793] 0.580,1.677) .. (0.580,3.173); \draw [white, double=black] ([out angle=127.811, in angle=-127.793] 0.580,-1.323) .. (0.580,0.173); \draw [white, double=black] ([out angle=-47.207, in angle=139.769] 6.030,1.964) .. (6.474,1.539); \draw [white, double=black] ([out angle=132.793, in angle=-40.232] 2.336,2.885) .. (1.891,3.310); \draw [white, double=black] ([out angle=132.793, in angle=-40.232] 2.336,-0.115) .. (1.891,0.310); \draw [white, double=black] ([out angle=90.001, in angle=-89.999] 4.183,2.259) .. (4.183,2.589); \draw [white, double=black] ([out angle=90.006, in angle=-89.994] 4.183,0.646) .. (4.183,1.202); \draw [white, double=black] ([out angle=52.210, in angle=-52.188] 7.786,1.676) .. (7.785,3.171); \draw [white, double=black] ([out angle=52.210, in angle=-52.188] 7.786,-1.324) .. (7.785,0.171); \draw [white, double=black] ([out angle=-139.757, in angle=47.193] 6.474,3.309) .. (6.030,2.884); \draw [white, double=black] ([out angle=-139.757, in angle=47.193] 6.474,0.309) .. (6.030,-0.116); \draw [white, double=black] ([out angle=-145.605, in angle=16.551] 5.086,2.070) .. (4.690,1.881); \draw [white, double=black] ([out angle=163.462, in angle=-34.377] 3.675,1.883) .. (3.279,2.071); \end{scope} \end{scope}

==> diagrams/links-2267.tex <==
\begin{scope} \clip (0,0) rectangle (8.361, 3.000); \begin{scope}[yshift=-1.328cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.777, in angle=-52.192] 1.891,0.309) .. (0.580,1.676); \draw [white, double=black, line width=0.125cm]([out angle=52.205, in angle=-139.767] 0.580,0.171) .. (1.891,1.539); \draw [white, double=black, line width=0.094cm]([out angle=145.604, in angle=-47.212] 3.277,2.069) .. (2.335,2.883); \draw [white, double=black, line width=0.094cm]([out angle=145.604, in angle=-47.212] 3.277,-0.931) .. (2.335,-0.117); \draw [white, double=black, line width=0.094cm]([out angle=47.208, in angle=-145.607] 2.335,1.963) .. (3.277,2.777); \draw [white, double=black, line width=0.094cm]([out angle=47.208, in angle=-145.607] 2.335,-1.037) .. (3.277,-0.223); \draw [white, double=black, line width=0.085cm]([out angle=16.546, in angle=163.435] 3.674,2.969) .. (4.687,2.968); \draw [white, double=black, line width=0.085cm]([out angle=16.546, in angle=163.435] 3.674,-0.031) .. (4.687,-0.032); \draw [white, double=black, line width=0.085cm]([out angle=-90.010, in angle=89.997] 4.180,3.647) .. (4.180,2.591); \draw [white, double=black, line width=0.085cm]([out angle=-90.010, in angle=89.997] 4.180,0.647) .. (4.180,-0.409); \draw [white, double=black, line width=0.094cm]([out angle=-132.774, in angle=34.362] 6.026,2.885) .. (5.083,2.071); \draw [white, double=black, line width=0.094cm]([out angle=-132.774, in angle=34.362] 6.026,-0.115) .. (5.083,-0.929); \draw [white, double=black, line width=0.094cm]([out angle=132.783, in angle=-34.423] 6.026,1.965) .. (5.083,2.779); \draw [white, double=black, line width=0.094cm]([out angle=132.783, in angle=-34.423] 6.026,-1.035) .. (5.083,-0.221); \draw [white, double=black, line width=0.085cm]([out angle=89.992, in angle=-89.999] 4.180,1.203) .. (4.180,2.260); \draw [white, double=black, line width=0.085cm]([out angle=-16.549, in angle=-163.453] 3.674,1.882) .. (4.687,1.882); \draw [white, double=black, line width=0.125cm]([out angle=127.802, in angle=-40.236] 7.781,0.172) .. (6.470,1.540); \draw [white, double=black, line width=0.125cm]([out angle=40.219, in angle=-127.807] 6.470,0.310) .. (7.781,1.677); \draw [white, double=black] ([out angle=40.233, in angle=-132.792] 1.891,1.539) .. (2.335,1.963); \draw [white, double=black] ([out angle=34.405, in angle=-163.443] 3.278,2.778) .. (3.674,2.967); \draw [white, double=black] ([out angle=34.405, in angle=-163.443] 3.278,-0.222) .. (3.674,-0.033); \draw [white, double=black] ([out angle=-16.565, in angle=145.577] 4.687,2.968) .. (5.083,2.780); \draw [white, double=black] ([out angle=-16.565, in angle=145.577] 4.687,-0.032) .. (5.083,-0.220); \draw [white, double=black] ([out angle=127.808, in angle=-127.815] 0.580,1.676) .. (0.580,3.171); \draw [white, double=black] ([out angle=127.808, in angle=-127.815] 0.580,-1.324) .. (0.580,0.171); \draw [white, double=black] ([out angle=-47.206, in angle=139.764] 6.026,1.965) .. (6.470,1.540); \draw [white, double=black] ([out angle=132.808, in angle=-40.223] 2.335,2.884) .. (1.891,3.309); \draw [white, double=black] ([out angle=132.808, in angle=-40.223] 2.335,-0.116) .. (1.891,0.309); \draw [white, double=black] ([out angle=90.001, in angle=-89.998] 4.180,2.260) .. (4.180,2.589); \draw [white, double=black] ([out angle=89.990, in angle=-90.008] 4.180,0.647) .. (4.180,1.203); \draw [white, double=black] ([out angle=52.183, in angle=-52.198] 7.781,1.677) .. (7.781,3.172); \draw [white, double=black] ([out angle=52.183, in angle=-52.198] 7.781,-1.323) .. (7.781,0.172); \draw [white, double=black] ([out angle=-139.781, in angle=47.226] 6.470,3.310) .. (6.026,2.885); \draw [white, double=black] ([out angle=-139.781, in angle=47.226] 6.470,0.310) .. (6.026,-0.115); \draw [white, double=black] ([out angle=-145.603, in angle=16.547] 5.083,2.071) .. (4.687,1.882); \draw [white, double=black] ([out angle=163.455, in angle=-34.396] 3.674,1.880) .. (3.277,2.069); \end{scope} \begin{scope}[yshift=1.672cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.777, in angle=-52.192] 1.891,0.309) .. (0.580,1.676); \draw [white, double=black, line width=0.125cm]([out angle=52.205, in angle=-139.767] 0.580,0.171) .. (1.891,1.539); \draw [white, double=black, line width=0.094cm]([out angle=145.604, in angle=-47.212] 3.277,2.069) .. (2.335,2.883); \draw [white, double=black, line width=0.094cm]([out angle=145.604, in angle=-47.212] 3.277,-0.931) .. (2.335,-0.117); \draw [white, double=black, line width=0.094cm]([out angle=47.208, in angle=-145.607] 2.335,1.963) .. (3.277,2.777); \draw [white, double=black, line width=0.094cm]([out angle=47.208, in angle=-145.607] 2.335,-1.037) .. (3.277,-0.223); \draw [white, double=black, line width=0.085cm]([out angle=16.546, in angle=163.435] 3.674,2.969) .. (4.687,2.968); \draw [white, double=black, line width=0.085cm]([out angle=16.546, in angle=163.435] 3.674,-0.031) .. (4.687,-0.032); \draw [white, double=black, line width=0.085cm]([out angle=-90.010, in angle=89.997] 4.180,3.647) .. (4.180,2.591); \draw [white, double=black, line width=0.085cm]([out angle=-90.010, in angle=89.997] 4.180,0.647) .. (4.180,-0.409); \draw [white, double=black, line width=0.094cm]([out angle=-132.774, in angle=34.362] 6.026,2.885) .. (5.083,2.071); \draw [white, double=black, line width=0.094cm]([out angle=-132.774, in angle=34.362] 6.026,-0.115) .. (5.083,-0.929); \draw [white, double=black, line width=0.094cm]([out angle=132.783, in angle=-34.423] 6.026,1.965) .. (5.083,2.779); \draw [white, double=black, line width=0.094cm]([out angle=132.783, in angle=-34.423] 6.026,-1.035) .. (5.083,-0.221); \draw [white, double=black, line width=0.085cm]([out angle=89.992, in angle=-89.999] 4.180,1.203) .. (4.180,2.260); \draw [white, double=black, line width=0.085cm]([out angle=-16.549, in angle=-163.453] 3.674,1.882) .. (4.687,1.882); \draw [white, double=black, line width=0.125cm]([out angle=127.802, in angle=-40.236] 7.781,0.172) .. (6.470,1.540); \draw [white, double=black, line width=0.125cm]([out angle=40.219, in angle=-127.807] 6.470,0.310) .. (7.781,1.677); \draw [white, double=black] ([out angle=40.233, in angle=-132.792] 1.891,1.539) .. (2.335,1.963); \draw [white, double=black] ([out angle=34.405, in angle=-163.443] 3.278,2.778) .. (3.674,2.967); \draw [white, double=black] ([out angle=34.405, in angle=-163.443] 3.278,-0.222) .. (3.674,-0.033); \draw [white, double=black] ([out angle=-16.565, in angle=145.577] 4.687,2.968) .. (5.083,2.780); \draw [white, double=black] ([out angle=-16.565, in angle=145.577] 4.687,-0.032) .. (5.083,-0.220); \draw [white, double=black] ([out angle=127.808, in angle=-127.815] 0.580,1.676) .. (0.580,3.171); \draw [white, double=black] ([out angle=127.808, in angle=-127.815] 0.580,-1.324) .. (0.580,0.171); \draw [white, double=black] ([out angle=-47.206, in angle=139.764] 6.026,1.965) .. (6.470,1.540); \draw [white, double=black] ([out angle=132.808, in angle=-40.223] 2.335,2.884) .. (1.891,3.309); \draw [white, double=black] ([out angle=132.808, in angle=-40.223] 2.335,-0.116) .. (1.891,0.309); \draw [white, double=black] ([out angle=90.001, in angle=-89.998] 4.180,2.260) .. (4.180,2.589); \draw [white, double=black] ([out angle=89.990, in angle=-90.008] 4.180,0.647) .. (4.180,1.203); \draw [white, double=black] ([out angle=52.183, in angle=-52.198] 7.781,1.677) .. (7.781,3.172); \draw [white, double=black] ([out angle=52.183, in angle=-52.198] 7.781,-1.323) .. (7.781,0.172); \draw [white, double=black] ([out angle=-139.781, in angle=47.226] 6.470,3.310) .. (6.026,2.885); \draw [white, double=black] ([out angle=-139.781, in angle=47.226] 6.470,0.310) .. (6.026,-0.115); \draw [white, double=black] ([out angle=-145.603, in angle=16.547] 5.083,2.071) .. (4.687,1.882); \draw [white, double=black] ([out angle=163.455, in angle=-34.396] 3.674,1.880) .. (3.277,2.069); \end{scope} \end{scope}

==> diagrams/links-2268.tex <==
\begin{scope} \clip (0,0) rectangle (8.365, 3.000); \begin{scope}[yshift=-1.327cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.783, in angle=-52.182] 1.891,0.309) .. (0.580,1.676); \draw [white, double=black, line width=0.125cm]([out angle=52.206, in angle=-139.744] 0.580,0.172) .. (1.891,1.539); \draw [white, double=black, line width=0.094cm]([out angle=145.642, in angle=-47.188] 3.279,2.071) .. (2.335,2.884); \draw [white, double=black, line width=0.094cm]([out angle=145.642, in angle=-47.188] 3.279,-0.929) .. (2.335,-0.116); \draw [white, double=black, line width=0.094cm]([out angle=47.196, in angle=-145.559] 2.335,1.964) .. (3.278,2.779); \draw [white, double=black, line width=0.094cm]([out angle=47.196, in angle=-145.559] 2.335,-1.036) .. (3.278,-0.221); \draw [white, double=black, line width=0.085cm]([out angle=16.536, in angle=163.447] 3.675,2.967) .. (4.689,2.967); \draw [white, double=black, line width=0.085cm]([out angle=16.536, in angle=163.447] 3.675,-0.033) .. (4.689,-0.033); \draw [white, double=black, line width=0.085cm]([out angle=-90.003, in angle=89.983] 4.182,3.646) .. (4.182,2.589); \draw [white, double=black, line width=0.085cm]([out angle=-90.003, in angle=89.983] 4.182,0.646) .. (4.182,-0.411); \draw [white, double=black, line width=0.094cm]([out angle=-34.397, in angle=132.809] 5.086,2.778) .. (6.029,1.963); \draw [white, double=black, line width=0.094cm]([out angle=-34.397, in angle=132.809] 5.086,-0.222) .. (6.029,-1.037); \draw [white, double=black, line width=0.094cm]([out angle=-132.787, in angle=34.393] 6.029,2.884) .. (5.086,2.069); \draw [white, double=black, line width=0.094cm]([out angle=-132.787, in angle=34.393] 6.029,-0.116) .. (5.086,-0.931); \draw [white, double=black, line width=0.085cm]([out angle=90.000, in angle=-89.997] 4.182,1.202) .. (4.182,2.260); \draw [white, double=black, line width=0.085cm]([out angle=-16.550, in angle=-163.450] 3.675,1.881) .. (4.689,1.882); \draw [white, double=black, line width=0.125cm]([out angle=-127.809, in angle=40.235] 7.785,1.677) .. (6.474,0.309); \draw [white, double=black, line width=0.125cm]([out angle=127.812, in angle=-40.235] 7.785,0.171) .. (6.474,1.539); \draw [white, double=black] ([out angle=40.256, in angle=-132.804] 1.891,1.539) .. (2.335,1.964); \draw [white, double=black] ([out angle=34.403, in angle=-163.439] 3.279,2.779) .. (3.675,2.968); \draw [white, double=black] ([out angle=34.403, in angle=-163.439] 3.279,-0.221) .. (3.675,-0.032); \draw [white, double=black] ([out angle=-16.553, in angle=145.603] 4.689,2.967) .. (5.086,2.778); \draw [white, double=black] ([out angle=-16.553, in angle=145.603] 4.689,-0.033) .. (5.086,-0.222); \draw [white, double=black] ([out angle=127.818, in angle=-127.792] 0.580,1.676) .. (0.580,3.171); \draw [white, double=black] ([out angle=127.818, in angle=-127.792] 0.580,-1.324) .. (0.580,0.171); \draw [white, double=black] ([out angle=-47.210, in angle=139.765] 6.029,1.965) .. (6.474,1.539); \draw [white, double=black] ([out angle=132.809, in angle=-40.217] 2.336,2.884) .. (1.891,3.309); \draw [white, double=black] ([out angle=132.809, in angle=-40.217] 2.336,-0.116) .. (1.891,0.309); \draw [white, double=black] ([out angle=90.003, in angle=-89.995] 4.182,2.260) .. (4.182,2.590); \draw [white, double=black] ([out angle=89.997, in angle=-90.000] 4.182,0.646) .. (4.182,1.202); \draw [white, double=black] ([out angle=52.210, in angle=-52.188] 7.785,1.676) .. (7.785,3.171); \draw [white, double=black] ([out angle=52.210, in angle=-52.188] 7.785,-1.324) .. (7.785,0.171); \draw [white, double=black] ([out angle=-139.765, in angle=47.213] 6.474,3.309) .. (6.029,2.884); \draw [white, double=black] ([out angle=-139.765, in angle=47.213] 6.474,0.309) .. (6.029,-0.116); \draw [white, double=black] ([out angle=-145.603, in angle=16.550] 5.086,2.070) .. (4.689,1.882); \draw [white, double=black] ([out angle=163.480, in angle=-34.358] 3.675,1.882) .. (3.278,2.071); \end{scope} \begin{scope}[yshift=1.673cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.783, in angle=-52.182] 1.891,0.309) .. (0.580,1.676); \draw [white, double=black, line width=0.125cm]([out angle=52.206, in angle=-139.744] 0.580,0.172) .. (1.891,1.539); \draw [white, double=black, line width=0.094cm]([out angle=145.642, in angle=-47.188] 3.279,2.071) .. (2.335,2.884); \draw [white, double=black, line width=0.094cm]([out angle=145.642, in angle=-47.188] 3.279,-0.929) .. (2.335,-0.116); \draw [white, double=black, line width=0.094cm]([out angle=47.196, in angle=-145.559] 2.335,1.964) .. (3.278,2.779); \draw [white, double=black, line width=0.094cm]([out angle=47.196, in angle=-145.559] 2.335,-1.036) .. (3.278,-0.221); \draw [white, double=black, line width=0.085cm]([out angle=16.536, in angle=163.447] 3.675,2.967) .. (4.689,2.967); \draw [white, double=black, line width=0.085cm]([out angle=16.536, in angle=163.447] 3.675,-0.033) .. (4.689,-0.033); \draw [white, double=black, line width=0.085cm]([out angle=-90.003, in angle=89.983] 4.182,3.646) .. (4.182,2.589); \draw [white, double=black, line width=0.085cm]([out angle=-90.003, in angle=89.983] 4.182,0.646) .. (4.182,-0.411); \draw [white, double=black, line width=0.094cm]([out angle=-34.397, in angle=132.809] 5.086,2.778) .. (6.029,1.963); \draw [white, double=black, line width=0.094cm]([out angle=-34.397, in angle=132.809] 5.086,-0.222) .. (6.029,-1.037); \draw [white, double=black, line width=0.094cm]([out angle=-132.787, in angle=34.393] 6.029,2.884) .. (5.086,2.069); \draw [white, double=black, line width=0.094cm]([out angle=-132.787, in angle=34.393] 6.029,-0.116) .. (5.086,-0.931); \draw [white, double=black, line width=0.085cm]([out angle=90.000, in angle=-89.997] 4.182,1.202) .. (4.182,2.260); \draw [white, double=black, line width=0.085cm]([out angle=-16.550, in angle=-163.450] 3.675,1.881) .. (4.689,1.882); \draw [white, double=black, line width=0.125cm]([out angle=-127.809, in angle=40.235] 7.785,1.677) .. (6.474,0.309); \draw [white, double=black, line width=0.125cm]([out angle=127.812, in angle=-40.235] 7.785,0.171) .. (6.474,1.539); \draw [white, double=black] ([out angle=40.256, in angle=-132.804] 1.891,1.539) .. (2.335,1.964); \draw [white, double=black] ([out angle=34.403, in angle=-163.439] 3.279,2.779) .. (3.675,2.968); \draw [white, double=black] ([out angle=34.403, in angle=-163.439] 3.279,-0.221) .. (3.675,-0.032); \draw [white, double=black] ([out angle=-16.553, in angle=145.603] 4.689,2.967) .. (5.086,2.778); \draw [white, double=black] ([out angle=-16.553, in angle=145.603] 4.689,-0.033) .. (5.086,-0.222); \draw [white, double=black] ([out angle=127.818, in angle=-127.792] 0.580,1.676) .. (0.580,3.171); \draw [white, double=black] ([out angle=127.818, in angle=-127.792] 0.580,-1.324) .. (0.580,0.171); \draw [white, double=black] ([out angle=-47.210, in angle=139.765] 6.029,1.965) .. (6.474,1.539); \draw [white, double=black] ([out angle=132.809, in angle=-40.217] 2.336,2.884) .. (1.891,3.309); \draw [white, double=black] ([out angle=132.809, in angle=-40.217] 2.336,-0.116) .. (1.891,0.309); \draw [white, double=black] ([out angle=90.003, in angle=-89.995] 4.182,2.260) .. (4.182,2.590); \draw [white, double=black] ([out angle=89.997, in angle=-90.000] 4.182,0.646) .. (4.182,1.202); \draw [white, double=black] ([out angle=52.210, in angle=-52.188] 7.785,1.676) .. (7.785,3.171); \draw [white, double=black] ([out angle=52.210, in angle=-52.188] 7.785,-1.324) .. (7.785,0.171); \draw [white, double=black] ([out angle=-139.765, in angle=47.213] 6.474,3.309) .. (6.029,2.884); \draw [white, double=black] ([out angle=-139.765, in angle=47.213] 6.474,0.309) .. (6.029,-0.116); \draw [white, double=black] ([out angle=-145.603, in angle=16.550] 5.086,2.070) .. (4.689,1.882); \draw [white, double=black] ([out angle=163.480, in angle=-34.358] 3.675,1.882) .. (3.278,2.071); \end{scope} \end{scope}

==> diagrams/links-2269.tex <==
\begin{scope} \clip (0,0) rectangle (8.366, 3.000); \begin{scope}[yshift=-0.520cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.765, in angle=-52.190] 1.891,0.310) .. (0.580,1.678); \draw [white, double=black, line width=0.125cm]([out angle=52.187, in angle=-139.757] 0.580,0.173) .. (1.891,1.541); \draw [white, double=black, line width=0.094cm]([out angle=47.197, in angle=-145.579] 2.336,1.966) .. (3.279,2.781); \draw [white, double=black, line width=0.094cm]([out angle=47.197, in angle=-145.579] 2.336,-1.034) .. (3.279,-0.219); \draw [white, double=black, line width=0.094cm]([out angle=-47.188, in angle=145.624] 2.336,2.886) .. (3.279,2.072); \draw [white, double=black, line width=0.094cm]([out angle=-47.188, in angle=145.624] 2.336,-0.114) .. (3.279,-0.928); \draw [white, double=black, line width=0.085cm]([out angle=89.995, in angle=-89.990] 4.183,2.587) .. (4.183,3.645); \draw [white, double=black, line width=0.085cm]([out angle=89.995, in angle=-89.990] 4.183,-0.413) .. (4.183,0.645); \draw [white, double=black, line width=0.085cm]([out angle=16.546, in angle=163.467] 3.676,2.966) .. (4.691,2.966); \draw [white, double=black, line width=0.085cm]([out angle=16.546, in angle=163.467] 3.676,-0.034) .. (4.691,-0.034); \draw [white, double=black, line width=0.094cm]([out angle=-34.365, in angle=132.816] 5.087,2.777) .. (6.031,1.963); \draw [white, double=black, line width=0.094cm]([out angle=-34.365, in angle=132.816] 5.087,-0.223) .. (6.031,-1.037); \draw [white, double=black, line width=0.094cm]([out angle=-132.815, in angle=34.432] 6.031,2.883) .. (5.087,2.069); \draw [white, double=black, line width=0.094cm]([out angle=-132.815, in angle=34.432] 6.031,-0.117) .. (5.087,-0.931); \draw [white, double=black, line width=0.085cm]([out angle=-163.448, in angle=-16.550] 4.690,1.881) .. (3.676,1.881); \draw [white, double=black, line width=0.085cm]([out angle=90.009, in angle=-90.000] 4.183,1.202) .. (4.183,2.260); \draw [white, double=black, line width=0.125cm]([out angle=-127.807, in angle=40.249] 7.786,1.677) .. (6.475,0.308); \draw [white, double=black, line width=0.125cm]([out angle=127.813, in angle=-40.230] 7.786,0.171) .. (6.475,1.539); \draw [white, double=black] ([out angle=40.243, in angle=-132.803] 1.891,1.541) .. (2.336,1.966); \draw [white, double=black] ([out angle=34.389, in angle=-163.454] 3.279,2.779) .. (3.676,2.968); \draw [white, double=black] ([out angle=34.389, in angle=-163.454] 3.279,-0.221) .. (3.676,-0.032); \draw [white, double=black] ([out angle=-16.533, in angle=145.635] 4.691,2.966) .. (5.087,2.777); \draw [white, double=black] ([out angle=-16.533, in angle=145.635] 4.691,-0.034) .. (5.087,-0.223); \draw [white, double=black] ([out angle=127.810, in angle=-127.789] 0.580,1.678) .. (0.580,3.173); \draw [white, double=black] ([out angle=127.810, in angle=-127.789] 0.580,-1.322) .. (0.580,0.173); \draw [white, double=black] ([out angle=-47.206, in angle=139.770] 6.030,1.964) .. (6.475,1.539); \draw [white, double=black] ([out angle=132.788, in angle=-40.235] 2.336,2.885) .. (1.891,3.310); \draw [white, double=black] ([out angle=132.788, in angle=-40.235] 2.336,-0.115) .. (1.891,0.310); \draw [white, double=black] ([out angle=90.000, in angle=-89.999] 4.183,2.260) .. (4.183,2.590); \draw [white, double=black] ([out angle=90.010, in angle=-89.991] 4.183,0.645) .. (4.183,1.202); \draw [white, double=black] ([out angle=52.214, in angle=-52.187] 7.787,1.676) .. (7.786,3.172); \draw [white, double=black] ([out angle=52.214, in angle=-52.187] 7.787,-1.324) .. (7.786,0.172); \draw [white, double=black] ([out angle=-139.751, in angle=47.185] 6.475,3.308) .. (6.031,2.883); \draw [white, double=black] ([out angle=-139.751, in angle=47.185] 6.475,0.308) .. (6.031,-0.117); \draw [white, double=black] ([out angle=-145.605, in angle=16.552] 5.087,2.070) .. (4.690,1.881); \draw [white, double=black] ([out angle=163.461, in angle=-34.376] 3.676,1.883) .. (3.279,2.072); \end{scope} \begin{scope}[yshift=2.480cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.765, in angle=-52.190] 1.891,0.310) .. (0.580,1.678); \draw [white, double=black, line width=0.125cm]([out angle=52.187, in angle=-139.757] 0.580,0.173) .. (1.891,1.541); \draw [white, double=black, line width=0.094cm]([out angle=47.197, in angle=-145.579] 2.336,1.966) .. (3.279,2.781); \draw [white, double=black, line width=0.094cm]([out angle=47.197, in angle=-145.579] 2.336,-1.034) .. (3.279,-0.219); \draw [white, double=black, line width=0.094cm]([out angle=-47.188, in angle=145.624] 2.336,2.886) .. (3.279,2.072); \draw [white, double=black, line width=0.094cm]([out angle=-47.188, in angle=145.624] 2.336,-0.114) .. (3.279,-0.928); \draw [white, double=black, line width=0.085cm]([out angle=89.995, in angle=-89.990] 4.183,2.587) .. (4.183,3.645); \draw [white, double=black, line width=0.085cm]([out angle=89.995, in angle=-89.990] 4.183,-0.413) .. (4.183,0.645); \draw [white, double=black, line width=0.085cm]([out angle=16.546, in angle=163.467] 3.676,2.966) .. (4.691,2.966); \draw [white, double=black, line width=0.085cm]([out angle=16.546, in angle=163.467] 3.676,-0.034) .. (4.691,-0.034); \draw [white, double=black, line width=0.094cm]([out angle=-34.365, in angle=132.816] 5.087,2.777) .. (6.031,1.963); \draw [white, double=black, line width=0.094cm]([out angle=-34.365, in angle=132.816] 5.087,-0.223) .. (6.031,-1.037); \draw [white, double=black, line width=0.094cm]([out angle=-132.815, in angle=34.432] 6.031,2.883) .. (5.087,2.069); \draw [white, double=black, line width=0.094cm]([out angle=-132.815, in angle=34.432] 6.031,-0.117) .. (5.087,-0.931); \draw [white, double=black, line width=0.085cm]([out angle=-163.448, in angle=-16.550] 4.690,1.881) .. (3.676,1.881); \draw [white, double=black, line width=0.085cm]([out angle=90.009, in angle=-90.000] 4.183,1.202) .. (4.183,2.260); \draw [white, double=black, line width=0.125cm]([out angle=-127.807, in angle=40.249] 7.786,1.677) .. (6.475,0.308); \draw [white, double=black, line width=0.125cm]([out angle=127.813, in angle=-40.230] 7.786,0.171) .. (6.475,1.539); \draw [white, double=black] ([out angle=40.243, in angle=-132.803] 1.891,1.541) .. (2.336,1.966); \draw [white, double=black] ([out angle=34.389, in angle=-163.454] 3.279,2.779) .. (3.676,2.968); \draw [white, double=black] ([out angle=34.389, in angle=-163.454] 3.279,-0.221) .. (3.676,-0.032); \draw [white, double=black] ([out angle=-16.533, in angle=145.635] 4.691,2.966) .. (5.087,2.777); \draw [white, double=black] ([out angle=-16.533, in angle=145.635] 4.691,-0.034) .. (5.087,-0.223); \draw [white, double=black] ([out angle=127.810, in angle=-127.789] 0.580,1.678) .. (0.580,3.173); \draw [white, double=black] ([out angle=127.810, in angle=-127.789] 0.580,-1.322) .. (0.580,0.173); \draw [white, double=black] ([out angle=-47.206, in angle=139.770] 6.030,1.964) .. (6.475,1.539); \draw [white, double=black] ([out angle=132.788, in angle=-40.235] 2.336,2.885) .. (1.891,3.310); \draw [white, double=black] ([out angle=132.788, in angle=-40.235] 2.336,-0.115) .. (1.891,0.310); \draw [white, double=black] ([out angle=90.000, in angle=-89.999] 4.183,2.260) .. (4.183,2.590); \draw [white, double=black] ([out angle=90.010, in angle=-89.991] 4.183,0.645) .. (4.183,1.202); \draw [white, double=black] ([out angle=52.214, in angle=-52.187] 7.787,1.676) .. (7.786,3.172); \draw [white, double=black] ([out angle=52.214, in angle=-52.187] 7.787,-1.324) .. (7.786,0.172); \draw [white, double=black] ([out angle=-139.751, in angle=47.185] 6.475,3.308) .. (6.031,2.883); \draw [white, double=black] ([out angle=-139.751, in angle=47.185] 6.475,0.308) .. (6.031,-0.117); \draw [white, double=black] ([out angle=-145.605, in angle=16.552] 5.087,2.070) .. (4.690,1.881); \draw [white, double=black] ([out angle=163.461, in angle=-34.376] 3.676,1.883) .. (3.279,2.072); \end{scope} \end{scope}

==> diagrams/links-227.tex <==
\begin{scope} \clip (0,0) rectangle (4.696, 3.000); \begin{scope}[yshift=-2.146cm]  \draw [white, double=black, line width=0.039cm]([out angle=167.974, in angle=-59.972] 1.597,0.491) .. (0.494,1.292); \draw [white, double=black, line width=0.039cm]([out angle=59.970, in angle=-167.967] 0.494,0.000) .. (1.597,0.802); \draw [white, double=black, line width=0.018cm]([out angle=-36.374, in angle=158.098] 1.792,0.759) .. (2.124,0.574); \draw [white, double=black, line width=0.018cm]([out angle=-158.119, in angle=36.353] 2.124,0.717) .. (1.791,0.532); \draw [white, double=black, line width=0.017cm]([out angle=151.686, in angle=-28.290] 2.470,0.580) .. (2.226,0.711); \draw [white, double=black, line width=0.017cm]([out angle=28.289, in angle=-151.708] 2.226,0.580) .. (2.470,0.711); \draw [white, double=black, line width=0.018cm]([out angle=-21.879, in angle=143.606] 2.573,0.717) .. (2.905,0.532); \draw [white, double=black, line width=0.018cm]([out angle=-143.624, in angle=21.911] 2.905,0.759) .. (2.573,0.574); \draw [white, double=black, line width=0.039cm]([out angle=120.029, in angle=-12.022] 4.203,0.000) .. (3.099,0.802); \draw [white, double=black, line width=0.039cm]([out angle=12.037, in angle=-120.025] 3.099,0.491) .. (4.203,1.293); \draw [white, double=black] ([out angle=12.018, in angle=143.626] 1.597,0.801) .. (1.792,0.759); \draw [white, double=black] ([out angle=-21.879, in angle=-151.708] 2.124,0.575) .. (2.226,0.581); \draw [white, double=black] ([out angle=28.292, in angle=158.121] 2.470,0.711) .. (2.573,0.717); \draw [white, double=black] ([out angle=-36.412, in angle=-167.963] 2.905,0.533) .. (3.099,0.491); \draw [white, double=black] ([out angle=120.028, in angle=-120.013] 0.494,1.292) .. (0.493,3.000); \draw [white, double=black] ([out angle=120.028, in angle=-120.013] 0.494,-1.708) .. (0.493,0.000); \draw [white, double=black] ([out angle=59.988, in angle=-59.971] 4.203,1.292) .. (4.203,3.000); \draw [white, double=black] ([out angle=59.988, in angle=-59.971] 4.203,-1.708) .. (4.203,0.000); \draw [white, double=black] ([out angle=167.978, in angle=36.348] 3.099,0.802) .. (2.905,0.760); \draw [white, double=black] ([out angle=-158.120, in angle=-28.291] 2.573,0.575) .. (2.470,0.581); \draw [white, double=black] ([out angle=151.710, in angle=21.881] 2.226,0.711) .. (2.124,0.717); \draw [white, double=black] ([out angle=-143.624, in angle=-12.017] 1.791,0.533) .. (1.597,0.491); \end{scope} \begin{scope}[yshift=0.854cm]  \draw [white, double=black, line width=0.039cm]([out angle=167.974, in angle=-59.972] 1.597,0.491) .. (0.494,1.292); \draw [white, double=black, line width=0.039cm]([out angle=59.970, in angle=-167.967] 0.494,0.000) .. (1.597,0.802); \draw [white, double=black, line width=0.018cm]([out angle=-36.374, in angle=158.098] 1.792,0.759) .. (2.124,0.574); \draw [white, double=black, line width=0.018cm]([out angle=-158.119, in angle=36.353] 2.124,0.717) .. (1.791,0.532); \draw [white, double=black, line width=0.017cm]([out angle=151.686, in angle=-28.290] 2.470,0.580) .. (2.226,0.711); \draw [white, double=black, line width=0.017cm]([out angle=28.289, in angle=-151.708] 2.226,0.580) .. (2.470,0.711); \draw [white, double=black, line width=0.018cm]([out angle=-21.879, in angle=143.606] 2.573,0.717) .. (2.905,0.532); \draw [white, double=black, line width=0.018cm]([out angle=-143.624, in angle=21.911] 2.905,0.759) .. (2.573,0.574); \draw [white, double=black, line width=0.039cm]([out angle=120.029, in angle=-12.022] 4.203,0.000) .. (3.099,0.802); \draw [white, double=black, line width=0.039cm]([out angle=12.037, in angle=-120.025] 3.099,0.491) .. (4.203,1.293); \draw [white, double=black] ([out angle=12.018, in angle=143.626] 1.597,0.801) .. (1.792,0.759); \draw [white, double=black] ([out angle=-21.879, in angle=-151.708] 2.124,0.575) .. (2.226,0.581); \draw [white, double=black] ([out angle=28.292, in angle=158.121] 2.470,0.711) .. (2.573,0.717); \draw [white, double=black] ([out angle=-36.412, in angle=-167.963] 2.905,0.533) .. (3.099,0.491); \draw [white, double=black] ([out angle=120.028, in angle=-120.013] 0.494,1.292) .. (0.493,3.000); \draw [white, double=black] ([out angle=120.028, in angle=-120.013] 0.494,-1.708) .. (0.493,0.000); \draw [white, double=black] ([out angle=59.988, in angle=-59.971] 4.203,1.292) .. (4.203,3.000); \draw [white, double=black] ([out angle=59.988, in angle=-59.971] 4.203,-1.708) .. (4.203,0.000); \draw [white, double=black] ([out angle=167.978, in angle=36.348] 3.099,0.802) .. (2.905,0.760); \draw [white, double=black] ([out angle=-158.120, in angle=-28.291] 2.573,0.575) .. (2.470,0.581); \draw [white, double=black] ([out angle=151.710, in angle=21.881] 2.226,0.711) .. (2.124,0.717); \draw [white, double=black] ([out angle=-143.624, in angle=-12.017] 1.791,0.533) .. (1.597,0.491); \end{scope} \end{scope}

==> diagrams/links-2270.tex <==
\begin{scope} \clip (0,0) rectangle (7.860, 3.000); \begin{scope}[yshift=-1.409cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.190, in angle=-52.408] 1.891,0.321) .. (0.578,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.454, in angle=-141.131] 0.578,0.164) .. (1.890,1.506); \draw [white, double=black, line width=0.125cm]([out angle=134.680, in angle=-42.985] 3.412,1.891) .. (2.358,2.914); \draw [white, double=black, line width=0.125cm]([out angle=134.680, in angle=-42.985] 3.412,-1.109) .. (2.358,-0.086); \draw [white, double=black, line width=0.125cm]([out angle=42.996, in angle=-134.598] 2.358,1.912) .. (3.411,2.936); \draw [white, double=black, line width=0.125cm]([out angle=42.996, in angle=-134.598] 2.358,-1.088) .. (3.411,-0.064); \draw [white, double=black, line width=0.125cm]([out angle=133.085, in angle=-44.665] 4.918,0.357) .. (3.852,1.453); \draw [white, double=black, line width=0.125cm]([out angle=44.693, in angle=-133.062] 3.852,0.378) .. (4.918,1.474); \draw [white, double=black, line width=0.083cm]([out angle=149.152, in angle=-50.620] 6.245,2.100) .. (5.327,2.890); \draw [white, double=black, line width=0.083cm]([out angle=149.152, in angle=-50.620] 6.245,-0.900) .. (5.327,-0.110); \draw [white, double=black, line width=0.083cm]([out angle=50.611, in angle=-149.161] 5.327,1.940) .. (6.245,2.730); \draw [white, double=black, line width=0.083cm]([out angle=50.611, in angle=-149.161] 5.327,-1.060) .. (6.245,-0.270); \draw [white, double=black, line width=0.035cm]([out angle=8.584, in angle=112.071] 6.611,2.863) .. (7.215,2.519); \draw [white, double=black, line width=0.035cm]([out angle=8.584, in angle=112.071] 6.611,-0.137) .. (7.215,-0.481); \draw [white, double=black, line width=0.035cm]([out angle=-129.400, in angle=75.765] 7.330,3.271) .. (6.940,2.500); \draw [white, double=black, line width=0.035cm]([out angle=-129.400, in angle=75.765] 7.330,0.271) .. (6.940,-0.500); \draw [white, double=black, line width=0.035cm]([out angle=129.400, in angle=-75.765] 7.330,1.561) .. (6.940,2.333); \draw [white, double=black, line width=0.035cm]([out angle=-8.597, in angle=-112.071] 6.611,1.970) .. (7.215,2.314); \draw [white, double=black] ([out angle=38.869, in angle=-137.004] 1.890,1.506) .. (2.358,1.912); \draw [white, double=black] ([out angle=45.365, in angle=-135.307] 3.413,2.938) .. (3.852,3.378); \draw [white, double=black] ([out angle=45.365, in angle=-135.307] 3.413,-0.062) .. (3.852,0.378); \draw [white, double=black] ([out angle=46.938, in angle=-129.358] 4.918,1.474) .. (5.327,1.941); \draw [white, double=black] ([out angle=30.878, in angle=-171.416] 6.244,2.731) .. (6.611,2.863); \draw [white, double=black] ([out angle=30.878, in angle=-171.416] 6.244,-0.269) .. (6.611,-0.137); \draw [white, double=black] ([out angle=-67.929, in angle=67.929] 7.215,2.519) .. (7.215,2.314); \draw [white, double=black] ([out angle=171.403, in angle=-30.807] 6.611,1.970) .. (6.244,2.101); \draw [white, double=black] ([out angle=127.592, in angle=-127.565] 0.578,1.662) .. (0.577,3.163); \draw [white, double=black] ([out angle=127.592, in angle=-127.565] 0.578,-1.338) .. (0.577,0.163); \draw [white, double=black] ([out angle=129.380, in angle=-46.915] 5.327,2.890) .. (4.918,3.357); \draw [white, double=black] ([out angle=129.380, in angle=-46.915] 5.327,-0.110) .. (4.918,0.357); \draw [white, double=black] ([out angle=137.034, in angle=-38.810] 2.359,2.915) .. (1.891,3.321); \draw [white, double=black] ([out angle=137.034, in angle=-38.810] 2.359,-0.085) .. (1.891,0.321); \draw [white, double=black] ([out angle=135.335, in angle=-45.334] 3.852,1.453) .. (3.413,1.892); \draw [white, double=black] ([out angle=104.235, in angle=-104.235] 6.940,2.333) .. (6.940,2.500); \draw [white, double=black] ([out angle=50.620, in angle=-50.600] 7.330,0.270) .. (7.330,1.561); \end{scope} \begin{scope}[yshift=1.591cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.190, in angle=-52.408] 1.891,0.321) .. (0.578,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.454, in angle=-141.131] 0.578,0.164) .. (1.890,1.506); \draw [white, double=black, line width=0.125cm]([out angle=134.680, in angle=-42.985] 3.412,1.891) .. (2.358,2.914); \draw [white, double=black, line width=0.125cm]([out angle=134.680, in angle=-42.985] 3.412,-1.109) .. (2.358,-0.086); \draw [white, double=black, line width=0.125cm]([out angle=42.996, in angle=-134.598] 2.358,1.912) .. (3.411,2.936); \draw [white, double=black, line width=0.125cm]([out angle=42.996, in angle=-134.598] 2.358,-1.088) .. (3.411,-0.064); \draw [white, double=black, line width=0.125cm]([out angle=133.085, in angle=-44.665] 4.918,0.357) .. (3.852,1.453); \draw [white, double=black, line width=0.125cm]([out angle=44.693, in angle=-133.062] 3.852,0.378) .. (4.918,1.474); \draw [white, double=black, line width=0.083cm]([out angle=149.152, in angle=-50.620] 6.245,2.100) .. (5.327,2.890); \draw [white, double=black, line width=0.083cm]([out angle=149.152, in angle=-50.620] 6.245,-0.900) .. (5.327,-0.110); \draw [white, double=black, line width=0.083cm]([out angle=50.611, in angle=-149.161] 5.327,1.940) .. (6.245,2.730); \draw [white, double=black, line width=0.083cm]([out angle=50.611, in angle=-149.161] 5.327,-1.060) .. (6.245,-0.270); \draw [white, double=black, line width=0.035cm]([out angle=8.584, in angle=112.071] 6.611,2.863) .. (7.215,2.519); \draw [white, double=black, line width=0.035cm]([out angle=8.584, in angle=112.071] 6.611,-0.137) .. (7.215,-0.481); \draw [white, double=black, line width=0.035cm]([out angle=-129.400, in angle=75.765] 7.330,3.271) .. (6.940,2.500); \draw [white, double=black, line width=0.035cm]([out angle=-129.400, in angle=75.765] 7.330,0.271) .. (6.940,-0.500); \draw [white, double=black, line width=0.035cm]([out angle=129.400, in angle=-75.765] 7.330,1.561) .. (6.940,2.333); \draw [white, double=black, line width=0.035cm]([out angle=-8.597, in angle=-112.071] 6.611,1.970) .. (7.215,2.314); \draw [white, double=black] ([out angle=38.869, in angle=-137.004] 1.890,1.506) .. (2.358,1.912); \draw [white, double=black] ([out angle=45.365, in angle=-135.307] 3.413,2.938) .. (3.852,3.378); \draw [white, double=black] ([out angle=45.365, in angle=-135.307] 3.413,-0.062) .. (3.852,0.378); \draw [white, double=black] ([out angle=46.938, in angle=-129.358] 4.918,1.474) .. (5.327,1.941); \draw [white, double=black] ([out angle=30.878, in angle=-171.416] 6.244,2.731) .. (6.611,2.863); \draw [white, double=black] ([out angle=30.878, in angle=-171.416] 6.244,-0.269) .. (6.611,-0.137); \draw [white, double=black] ([out angle=-67.929, in angle=67.929] 7.215,2.519) .. (7.215,2.314); \draw [white, double=black] ([out angle=171.403, in angle=-30.807] 6.611,1.970) .. (6.244,2.101); \draw [white, double=black] ([out angle=127.592, in angle=-127.565] 0.578,1.662) .. (0.577,3.163); \draw [white, double=black] ([out angle=127.592, in angle=-127.565] 0.578,-1.338) .. (0.577,0.163); \draw [white, double=black] ([out angle=129.380, in angle=-46.915] 5.327,2.890) .. (4.918,3.357); \draw [white, double=black] ([out angle=129.380, in angle=-46.915] 5.327,-0.110) .. (4.918,0.357); \draw [white, double=black] ([out angle=137.034, in angle=-38.810] 2.359,2.915) .. (1.891,3.321); \draw [white, double=black] ([out angle=137.034, in angle=-38.810] 2.359,-0.085) .. (1.891,0.321); \draw [white, double=black] ([out angle=135.335, in angle=-45.334] 3.852,1.453) .. (3.413,1.892); \draw [white, double=black] ([out angle=104.235, in angle=-104.235] 6.940,2.333) .. (6.940,2.500); \draw [white, double=black] ([out angle=50.620, in angle=-50.600] 7.330,0.270) .. (7.330,1.561); \end{scope} \end{scope}

==> diagrams/links-2271.tex <==
\begin{scope} \clip (0,0) rectangle (7.860, 3.000); \begin{scope}[yshift=-1.410cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.192, in angle=-52.407] 1.891,0.321) .. (0.578,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.455, in angle=-141.129] 0.578,0.164) .. (1.890,1.506); \draw [white, double=black, line width=0.125cm]([out angle=134.682, in angle=-42.984] 3.412,1.891) .. (2.358,2.914); \draw [white, double=black, line width=0.125cm]([out angle=134.682, in angle=-42.984] 3.412,-1.109) .. (2.358,-0.086); \draw [white, double=black, line width=0.125cm]([out angle=42.996, in angle=-134.595] 2.358,1.912) .. (3.411,2.936); \draw [white, double=black, line width=0.125cm]([out angle=42.996, in angle=-134.595] 2.358,-1.088) .. (3.411,-0.064); \draw [white, double=black, line width=0.125cm]([out angle=133.085, in angle=-44.665] 4.918,0.357) .. (3.852,1.453); \draw [white, double=black, line width=0.125cm]([out angle=44.694, in angle=-133.062] 3.852,0.378) .. (4.918,1.474); \draw [white, double=black, line width=0.083cm]([out angle=50.611, in angle=-149.160] 5.327,1.941) .. (6.245,2.731); \draw [white, double=black, line width=0.083cm]([out angle=50.611, in angle=-149.160] 5.327,-1.059) .. (6.245,-0.269); \draw [white, double=black, line width=0.083cm]([out angle=-50.620, in angle=149.151] 5.327,2.891) .. (6.245,2.100); \draw [white, double=black, line width=0.083cm]([out angle=-50.620, in angle=149.151] 5.327,-0.109) .. (6.245,-0.900); \draw [white, double=black, line width=0.035cm]([out angle=75.765, in angle=-129.400] 6.940,2.500) .. (7.330,3.271); \draw [white, double=black, line width=0.035cm]([out angle=75.765, in angle=-129.400] 6.940,-0.500) .. (7.330,0.271); \draw [white, double=black, line width=0.035cm]([out angle=8.583, in angle=112.071] 6.611,2.863) .. (7.215,2.519); \draw [white, double=black, line width=0.035cm]([out angle=8.583, in angle=112.071] 6.611,-0.137) .. (7.215,-0.481); \draw [white, double=black, line width=0.035cm]([out angle=-112.071, in angle=-8.597] 7.215,2.314) .. (6.611,1.970); \draw [white, double=black, line width=0.035cm]([out angle=129.400, in angle=-75.765] 7.330,1.561) .. (6.940,2.333); \draw [white, double=black] ([out angle=38.871, in angle=-137.004] 1.890,1.506) .. (2.358,1.912); \draw [white, double=black] ([out angle=45.365, in angle=-135.306] 3.413,2.938) .. (3.852,3.378); \draw [white, double=black] ([out angle=45.365, in angle=-135.306] 3.413,-0.062) .. (3.852,0.378); \draw [white, double=black] ([out angle=46.938, in angle=-129.357] 4.918,1.474) .. (5.327,1.941); \draw [white, double=black] ([out angle=30.879, in angle=-171.417] 6.244,2.732) .. (6.611,2.863); \draw [white, double=black] ([out angle=30.879, in angle=-171.417] 6.244,-0.268) .. (6.611,-0.137); \draw [white, double=black] ([out angle=-67.929, in angle=67.929] 7.215,2.519) .. (7.215,2.314); \draw [white, double=black] ([out angle=171.403, in angle=-30.806] 6.611,1.970) .. (6.244,2.101); \draw [white, double=black] ([out angle=127.593, in angle=-127.564] 0.578,1.662) .. (0.577,3.163); \draw [white, double=black] ([out angle=127.593, in angle=-127.564] 0.578,-1.338) .. (0.577,0.163); \draw [white, double=black] ([out angle=129.380, in angle=-46.915] 5.327,2.891) .. (4.918,3.357); \draw [white, double=black] ([out angle=129.380, in angle=-46.915] 5.327,-0.109) .. (4.918,0.357); \draw [white, double=black] ([out angle=137.035, in angle=-38.808] 2.359,2.915) .. (1.891,3.321); \draw [white, double=black] ([out angle=137.035, in angle=-38.808] 2.359,-0.085) .. (1.891,0.321); \draw [white, double=black] ([out angle=135.335, in angle=-45.333] 3.852,1.453) .. (3.413,1.892); \draw [white, double=black] ([out angle=104.235, in angle=-104.235] 6.940,2.333) .. (6.940,2.500); \draw [white, double=black] ([out angle=50.621, in angle=-50.600] 7.330,0.270) .. (7.330,1.561); \end{scope} \begin{scope}[yshift=1.590cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.192, in angle=-52.407] 1.891,0.321) .. (0.578,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.455, in angle=-141.129] 0.578,0.164) .. (1.890,1.506); \draw [white, double=black, line width=0.125cm]([out angle=134.682, in angle=-42.984] 3.412,1.891) .. (2.358,2.914); \draw [white, double=black, line width=0.125cm]([out angle=134.682, in angle=-42.984] 3.412,-1.109) .. (2.358,-0.086); \draw [white, double=black, line width=0.125cm]([out angle=42.996, in angle=-134.595] 2.358,1.912) .. (3.411,2.936); \draw [white, double=black, line width=0.125cm]([out angle=42.996, in angle=-134.595] 2.358,-1.088) .. (3.411,-0.064); \draw [white, double=black, line width=0.125cm]([out angle=133.085, in angle=-44.665] 4.918,0.357) .. (3.852,1.453); \draw [white, double=black, line width=0.125cm]([out angle=44.694, in angle=-133.062] 3.852,0.378) .. (4.918,1.474); \draw [white, double=black, line width=0.083cm]([out angle=50.611, in angle=-149.160] 5.327,1.941) .. (6.245,2.731); \draw [white, double=black, line width=0.083cm]([out angle=50.611, in angle=-149.160] 5.327,-1.059) .. (6.245,-0.269); \draw [white, double=black, line width=0.083cm]([out angle=-50.620, in angle=149.151] 5.327,2.891) .. (6.245,2.100); \draw [white, double=black, line width=0.083cm]([out angle=-50.620, in angle=149.151] 5.327,-0.109) .. (6.245,-0.900); \draw [white, double=black, line width=0.035cm]([out angle=75.765, in angle=-129.400] 6.940,2.500) .. (7.330,3.271); \draw [white, double=black, line width=0.035cm]([out angle=75.765, in angle=-129.400] 6.940,-0.500) .. (7.330,0.271); \draw [white, double=black, line width=0.035cm]([out angle=8.583, in angle=112.071] 6.611,2.863) .. (7.215,2.519); \draw [white, double=black, line width=0.035cm]([out angle=8.583, in angle=112.071] 6.611,-0.137) .. (7.215,-0.481); \draw [white, double=black, line width=0.035cm]([out angle=-112.071, in angle=-8.597] 7.215,2.314) .. (6.611,1.970); \draw [white, double=black, line width=0.035cm]([out angle=129.400, in angle=-75.765] 7.330,1.561) .. (6.940,2.333); \draw [white, double=black] ([out angle=38.871, in angle=-137.004] 1.890,1.506) .. (2.358,1.912); \draw [white, double=black] ([out angle=45.365, in angle=-135.306] 3.413,2.938) .. (3.852,3.378); \draw [white, double=black] ([out angle=45.365, in angle=-135.306] 3.413,-0.062) .. (3.852,0.378); \draw [white, double=black] ([out angle=46.938, in angle=-129.357] 4.918,1.474) .. (5.327,1.941); \draw [white, double=black] ([out angle=30.879, in angle=-171.417] 6.244,2.732) .. (6.611,2.863); \draw [white, double=black] ([out angle=30.879, in angle=-171.417] 6.244,-0.268) .. (6.611,-0.137); \draw [white, double=black] ([out angle=-67.929, in angle=67.929] 7.215,2.519) .. (7.215,2.314); \draw [white, double=black] ([out angle=171.403, in angle=-30.806] 6.611,1.970) .. (6.244,2.101); \draw [white, double=black] ([out angle=127.593, in angle=-127.564] 0.578,1.662) .. (0.577,3.163); \draw [white, double=black] ([out angle=127.593, in angle=-127.564] 0.578,-1.338) .. (0.577,0.163); \draw [white, double=black] ([out angle=129.380, in angle=-46.915] 5.327,2.891) .. (4.918,3.357); \draw [white, double=black] ([out angle=129.380, in angle=-46.915] 5.327,-0.109) .. (4.918,0.357); \draw [white, double=black] ([out angle=137.035, in angle=-38.808] 2.359,2.915) .. (1.891,3.321); \draw [white, double=black] ([out angle=137.035, in angle=-38.808] 2.359,-0.085) .. (1.891,0.321); \draw [white, double=black] ([out angle=135.335, in angle=-45.333] 3.852,1.453) .. (3.413,1.892); \draw [white, double=black] ([out angle=104.235, in angle=-104.235] 6.940,2.333) .. (6.940,2.500); \draw [white, double=black] ([out angle=50.621, in angle=-50.600] 7.330,0.270) .. (7.330,1.561); \end{scope} \end{scope}

==> diagrams/links-2272.tex <==
\begin{scope} \clip (0,0) rectangle (7.860, 3.000); \begin{scope}[yshift=-1.409cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.190, in angle=-52.408] 1.891,0.321) .. (0.578,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.454, in angle=-141.131] 0.578,0.164) .. (1.890,1.506); \draw [white, double=black, line width=0.125cm]([out angle=134.680, in angle=-42.985] 3.412,1.891) .. (2.358,2.914); \draw [white, double=black, line width=0.125cm]([out angle=134.680, in angle=-42.985] 3.412,-1.109) .. (2.358,-0.086); \draw [white, double=black, line width=0.125cm]([out angle=42.996, in angle=-134.598] 2.358,1.912) .. (3.411,2.936); \draw [white, double=black, line width=0.125cm]([out angle=42.996, in angle=-134.598] 2.358,-1.088) .. (3.411,-0.064); \draw [white, double=black, line width=0.125cm]([out angle=44.693, in angle=-133.063] 3.852,0.377) .. (4.918,1.474); \draw [white, double=black, line width=0.125cm]([out angle=-44.665, in angle=133.085] 3.852,1.453) .. (4.918,0.357); \draw [white, double=black, line width=0.083cm]([out angle=149.152, in angle=-50.620] 6.245,2.100) .. (5.327,2.890); \draw [white, double=black, line width=0.083cm]([out angle=149.152, in angle=-50.620] 6.245,-0.900) .. (5.327,-0.110); \draw [white, double=black, line width=0.083cm]([out angle=50.611, in angle=-149.161] 5.327,1.940) .. (6.245,2.730); \draw [white, double=black, line width=0.083cm]([out angle=50.611, in angle=-149.161] 5.327,-1.060) .. (6.245,-0.270); \draw [white, double=black, line width=0.035cm]([out angle=8.584, in angle=112.071] 6.611,2.863) .. (7.215,2.519); \draw [white, double=black, line width=0.035cm]([out angle=8.584, in angle=112.071] 6.611,-0.137) .. (7.215,-0.481); \draw [white, double=black, line width=0.035cm]([out angle=-129.400, in angle=75.765] 7.330,3.271) .. (6.940,2.500); \draw [white, double=black, line width=0.035cm]([out angle=-129.400, in angle=75.765] 7.330,0.271) .. (6.940,-0.500); \draw [white, double=black, line width=0.035cm]([out angle=129.400, in angle=-75.765] 7.330,1.561) .. (6.940,2.333); \draw [white, double=black, line width=0.035cm]([out angle=-8.597, in angle=-112.071] 6.611,1.970) .. (7.215,2.314); \draw [white, double=black] ([out angle=38.869, in angle=-137.004] 1.890,1.506) .. (2.358,1.912); \draw [white, double=black] ([out angle=45.365, in angle=-135.307] 3.413,2.938) .. (3.852,3.377); \draw [white, double=black] ([out angle=45.365, in angle=-135.307] 3.413,-0.062) .. (3.852,0.377); \draw [white, double=black] ([out angle=46.937, in angle=-129.358] 4.918,1.474) .. (5.327,1.941); \draw [white, double=black] ([out angle=30.877, in angle=-171.416] 6.244,2.731) .. (6.611,2.863); \draw [white, double=black] ([out angle=30.877, in angle=-171.416] 6.244,-0.269) .. (6.611,-0.137); \draw [white, double=black] ([out angle=-67.929, in angle=67.929] 7.215,2.519) .. (7.215,2.314); \draw [white, double=black] ([out angle=171.403, in angle=-30.807] 6.611,1.970) .. (6.244,2.101); \draw [white, double=black] ([out angle=127.592, in angle=-127.564] 0.578,1.662) .. (0.577,3.163); \draw [white, double=black] ([out angle=127.592, in angle=-127.564] 0.578,-1.338) .. (0.577,0.163); \draw [white, double=black] ([out angle=129.380, in angle=-46.915] 5.327,2.890) .. (4.918,3.357); \draw [white, double=black] ([out angle=129.380, in angle=-46.915] 5.327,-0.110) .. (4.918,0.357); \draw [white, double=black] ([out angle=137.033, in angle=-38.810] 2.359,2.915) .. (1.891,3.321); \draw [white, double=black] ([out angle=137.033, in angle=-38.810] 2.359,-0.085) .. (1.891,0.321); \draw [white, double=black] ([out angle=135.335, in angle=-45.334] 3.852,1.453) .. (3.413,1.892); \draw [white, double=black] ([out angle=104.235, in angle=-104.235] 6.940,2.333) .. (6.940,2.500); \draw [white, double=black] ([out angle=50.620, in angle=-50.600] 7.330,0.270) .. (7.330,1.561); \end{scope} \begin{scope}[yshift=1.591cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.190, in angle=-52.408] 1.891,0.321) .. (0.578,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.454, in angle=-141.131] 0.578,0.164) .. (1.890,1.506); \draw [white, double=black, line width=0.125cm]([out angle=134.680, in angle=-42.985] 3.412,1.891) .. (2.358,2.914); \draw [white, double=black, line width=0.125cm]([out angle=134.680, in angle=-42.985] 3.412,-1.109) .. (2.358,-0.086); \draw [white, double=black, line width=0.125cm]([out angle=42.996, in angle=-134.598] 2.358,1.912) .. (3.411,2.936); \draw [white, double=black, line width=0.125cm]([out angle=42.996, in angle=-134.598] 2.358,-1.088) .. (3.411,-0.064); \draw [white, double=black, line width=0.125cm]([out angle=44.693, in angle=-133.063] 3.852,0.377) .. (4.918,1.474); \draw [white, double=black, line width=0.125cm]([out angle=-44.665, in angle=133.085] 3.852,1.453) .. (4.918,0.357); \draw [white, double=black, line width=0.083cm]([out angle=149.152, in angle=-50.620] 6.245,2.100) .. (5.327,2.890); \draw [white, double=black, line width=0.083cm]([out angle=149.152, in angle=-50.620] 6.245,-0.900) .. (5.327,-0.110); \draw [white, double=black, line width=0.083cm]([out angle=50.611, in angle=-149.161] 5.327,1.940) .. (6.245,2.730); \draw [white, double=black, line width=0.083cm]([out angle=50.611, in angle=-149.161] 5.327,-1.060) .. (6.245,-0.270); \draw [white, double=black, line width=0.035cm]([out angle=8.584, in angle=112.071] 6.611,2.863) .. (7.215,2.519); \draw [white, double=black, line width=0.035cm]([out angle=8.584, in angle=112.071] 6.611,-0.137) .. (7.215,-0.481); \draw [white, double=black, line width=0.035cm]([out angle=-129.400, in angle=75.765] 7.330,3.271) .. (6.940,2.500); \draw [white, double=black, line width=0.035cm]([out angle=-129.400, in angle=75.765] 7.330,0.271) .. (6.940,-0.500); \draw [white, double=black, line width=0.035cm]([out angle=129.400, in angle=-75.765] 7.330,1.561) .. (6.940,2.333); \draw [white, double=black, line width=0.035cm]([out angle=-8.597, in angle=-112.071] 6.611,1.970) .. (7.215,2.314); \draw [white, double=black] ([out angle=38.869, in angle=-137.004] 1.890,1.506) .. (2.358,1.912); \draw [white, double=black] ([out angle=45.365, in angle=-135.307] 3.413,2.938) .. (3.852,3.377); \draw [white, double=black] ([out angle=45.365, in angle=-135.307] 3.413,-0.062) .. (3.852,0.377); \draw [white, double=black] ([out angle=46.937, in angle=-129.358] 4.918,1.474) .. (5.327,1.941); \draw [white, double=black] ([out angle=30.877, in angle=-171.416] 6.244,2.731) .. (6.611,2.863); \draw [white, double=black] ([out angle=30.877, in angle=-171.416] 6.244,-0.269) .. (6.611,-0.137); \draw [white, double=black] ([out angle=-67.929, in angle=67.929] 7.215,2.519) .. (7.215,2.314); \draw [white, double=black] ([out angle=171.403, in angle=-30.807] 6.611,1.970) .. (6.244,2.101); \draw [white, double=black] ([out angle=127.592, in angle=-127.564] 0.578,1.662) .. (0.577,3.163); \draw [white, double=black] ([out angle=127.592, in angle=-127.564] 0.578,-1.338) .. (0.577,0.163); \draw [white, double=black] ([out angle=129.380, in angle=-46.915] 5.327,2.890) .. (4.918,3.357); \draw [white, double=black] ([out angle=129.380, in angle=-46.915] 5.327,-0.110) .. (4.918,0.357); \draw [white, double=black] ([out angle=137.033, in angle=-38.810] 2.359,2.915) .. (1.891,3.321); \draw [white, double=black] ([out angle=137.033, in angle=-38.810] 2.359,-0.085) .. (1.891,0.321); \draw [white, double=black] ([out angle=135.335, in angle=-45.334] 3.852,1.453) .. (3.413,1.892); \draw [white, double=black] ([out angle=104.235, in angle=-104.235] 6.940,2.333) .. (6.940,2.500); \draw [white, double=black] ([out angle=50.620, in angle=-50.600] 7.330,0.270) .. (7.330,1.561); \end{scope} \end{scope}

==> diagrams/links-2273.tex <==
\begin{scope} \clip (0,0) rectangle (7.860, 3.000); \begin{scope}[yshift=-1.410cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.198, in angle=-52.404] 1.891,0.321) .. (0.578,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.461, in angle=-141.123] 0.578,0.164) .. (1.890,1.506); \draw [white, double=black, line width=0.125cm]([out angle=134.690, in angle=-42.981] 3.412,1.891) .. (2.358,2.913); \draw [white, double=black, line width=0.125cm]([out angle=134.690, in angle=-42.981] 3.412,-1.109) .. (2.358,-0.087); \draw [white, double=black, line width=0.125cm]([out angle=42.996, in angle=-134.586] 2.358,1.912) .. (3.411,2.936); \draw [white, double=black, line width=0.125cm]([out angle=42.996, in angle=-134.586] 2.358,-1.088) .. (3.411,-0.064); \draw [white, double=black, line width=0.125cm]([out angle=44.696, in angle=-133.058] 3.852,0.378) .. (4.918,1.475); \draw [white, double=black, line width=0.125cm]([out angle=-44.661, in angle=133.086] 3.852,1.453) .. (4.918,0.357); \draw [white, double=black, line width=0.083cm]([out angle=50.609, in angle=-149.160] 5.327,1.941) .. (6.245,2.731); \draw [white, double=black, line width=0.083cm]([out angle=50.609, in angle=-149.160] 5.327,-1.059) .. (6.245,-0.269); \draw [white, double=black, line width=0.083cm]([out angle=-50.619, in angle=149.149] 5.327,2.891) .. (6.245,2.101); \draw [white, double=black, line width=0.083cm]([out angle=-50.619, in angle=149.149] 5.327,-0.109) .. (6.245,-0.899); \draw [white, double=black, line width=0.035cm]([out angle=75.765, in angle=-129.402] 6.940,2.500) .. (7.330,3.272); \draw [white, double=black, line width=0.035cm]([out angle=75.765, in angle=-129.402] 6.940,-0.500) .. (7.330,0.272); \draw [white, double=black, line width=0.035cm]([out angle=8.580, in angle=112.070] 6.611,2.864) .. (7.215,2.519); \draw [white, double=black, line width=0.035cm]([out angle=8.580, in angle=112.070] 6.611,-0.136) .. (7.215,-0.481); \draw [white, double=black, line width=0.035cm]([out angle=-112.071, in angle=-8.596] 7.215,2.315) .. (6.611,1.970); \draw [white, double=black, line width=0.035cm]([out angle=129.402, in angle=-75.764] 7.330,1.562) .. (6.940,2.333); \draw [white, double=black] ([out angle=38.877, in angle=-137.004] 1.890,1.506) .. (2.358,1.912); \draw [white, double=black] ([out angle=45.367, in angle=-135.304] 3.414,2.939) .. (3.852,3.378); \draw [white, double=black] ([out angle=45.367, in angle=-135.304] 3.414,-0.061) .. (3.852,0.378); \draw [white, double=black] ([out angle=46.942, in angle=-129.353] 4.918,1.475) .. (5.327,1.941); \draw [white, double=black] ([out angle=30.887, in angle=-171.420] 6.244,2.732) .. (6.611,2.864); \draw [white, double=black] ([out angle=30.887, in angle=-171.420] 6.244,-0.268) .. (6.611,-0.136); \draw [white, double=black] ([out angle=-67.930, in angle=67.929] 7.215,2.519) .. (7.215,2.315); \draw [white, double=black] ([out angle=171.404, in angle=-30.799] 6.611,1.970) .. (6.244,2.102); \draw [white, double=black] ([out angle=127.596, in angle=-127.562] 0.578,1.662) .. (0.577,3.163); \draw [white, double=black] ([out angle=127.596, in angle=-127.562] 0.578,-1.338) .. (0.577,0.163); \draw [white, double=black] ([out angle=129.381, in angle=-46.914] 5.327,2.891) .. (4.918,3.357); \draw [white, double=black] ([out angle=129.381, in angle=-46.914] 5.327,-0.109) .. (4.918,0.357); \draw [white, double=black] ([out angle=137.041, in angle=-38.802] 2.359,2.915) .. (1.891,3.321); \draw [white, double=black] ([out angle=137.041, in angle=-38.802] 2.359,-0.085) .. (1.891,0.321); \draw [white, double=black] ([out angle=135.339, in angle=-45.329] 3.852,1.453) .. (3.413,1.892); \draw [white, double=black] ([out angle=104.236, in angle=-104.235] 6.940,2.333) .. (6.940,2.500); \draw [white, double=black] ([out angle=50.623, in angle=-50.598] 7.330,0.271) .. (7.330,1.562); \end{scope} \begin{scope}[yshift=1.590cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.198, in angle=-52.404] 1.891,0.321) .. (0.578,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.461, in angle=-141.123] 0.578,0.164) .. (1.890,1.506); \draw [white, double=black, line width=0.125cm]([out angle=134.690, in angle=-42.981] 3.412,1.891) .. (2.358,2.913); \draw [white, double=black, line width=0.125cm]([out angle=134.690, in angle=-42.981] 3.412,-1.109) .. (2.358,-0.087); \draw [white, double=black, line width=0.125cm]([out angle=42.996, in angle=-134.586] 2.358,1.912) .. (3.411,2.936); \draw [white, double=black, line width=0.125cm]([out angle=42.996, in angle=-134.586] 2.358,-1.088) .. (3.411,-0.064); \draw [white, double=black, line width=0.125cm]([out angle=44.696, in angle=-133.058] 3.852,0.378) .. (4.918,1.475); \draw [white, double=black, line width=0.125cm]([out angle=-44.661, in angle=133.086] 3.852,1.453) .. (4.918,0.357); \draw [white, double=black, line width=0.083cm]([out angle=50.609, in angle=-149.160] 5.327,1.941) .. (6.245,2.731); \draw [white, double=black, line width=0.083cm]([out angle=50.609, in angle=-149.160] 5.327,-1.059) .. (6.245,-0.269); \draw [white, double=black, line width=0.083cm]([out angle=-50.619, in angle=149.149] 5.327,2.891) .. (6.245,2.101); \draw [white, double=black, line width=0.083cm]([out angle=-50.619, in angle=149.149] 5.327,-0.109) .. (6.245,-0.899); \draw [white, double=black, line width=0.035cm]([out angle=75.765, in angle=-129.402] 6.940,2.500) .. (7.330,3.272); \draw [white, double=black, line width=0.035cm]([out angle=75.765, in angle=-129.402] 6.940,-0.500) .. (7.330,0.272); \draw [white, double=black, line width=0.035cm]([out angle=8.580, in angle=112.070] 6.611,2.864) .. (7.215,2.519); \draw [white, double=black, line width=0.035cm]([out angle=8.580, in angle=112.070] 6.611,-0.136) .. (7.215,-0.481); \draw [white, double=black, line width=0.035cm]([out angle=-112.071, in angle=-8.596] 7.215,2.315) .. (6.611,1.970); \draw [white, double=black, line width=0.035cm]([out angle=129.402, in angle=-75.764] 7.330,1.562) .. (6.940,2.333); \draw [white, double=black] ([out angle=38.877, in angle=-137.004] 1.890,1.506) .. (2.358,1.912); \draw [white, double=black] ([out angle=45.367, in angle=-135.304] 3.414,2.939) .. (3.852,3.378); \draw [white, double=black] ([out angle=45.367, in angle=-135.304] 3.414,-0.061) .. (3.852,0.378); \draw [white, double=black] ([out angle=46.942, in angle=-129.353] 4.918,1.475) .. (5.327,1.941); \draw [white, double=black] ([out angle=30.887, in angle=-171.420] 6.244,2.732) .. (6.611,2.864); \draw [white, double=black] ([out angle=30.887, in angle=-171.420] 6.244,-0.268) .. (6.611,-0.136); \draw [white, double=black] ([out angle=-67.930, in angle=67.929] 7.215,2.519) .. (7.215,2.315); \draw [white, double=black] ([out angle=171.404, in angle=-30.799] 6.611,1.970) .. (6.244,2.102); \draw [white, double=black] ([out angle=127.596, in angle=-127.562] 0.578,1.662) .. (0.577,3.163); \draw [white, double=black] ([out angle=127.596, in angle=-127.562] 0.578,-1.338) .. (0.577,0.163); \draw [white, double=black] ([out angle=129.381, in angle=-46.914] 5.327,2.891) .. (4.918,3.357); \draw [white, double=black] ([out angle=129.381, in angle=-46.914] 5.327,-0.109) .. (4.918,0.357); \draw [white, double=black] ([out angle=137.041, in angle=-38.802] 2.359,2.915) .. (1.891,3.321); \draw [white, double=black] ([out angle=137.041, in angle=-38.802] 2.359,-0.085) .. (1.891,0.321); \draw [white, double=black] ([out angle=135.339, in angle=-45.329] 3.852,1.453) .. (3.413,1.892); \draw [white, double=black] ([out angle=104.236, in angle=-104.235] 6.940,2.333) .. (6.940,2.500); \draw [white, double=black] ([out angle=50.623, in angle=-50.598] 7.330,0.271) .. (7.330,1.562); \end{scope} \end{scope}

==> diagrams/links-2274.tex <==
\begin{scope} \clip (0,0) rectangle (7.860, 3.000); \begin{scope}[yshift=-1.410cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.197, in angle=-52.404] 1.891,0.321) .. (0.578,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.461, in angle=-141.124] 0.578,0.164) .. (1.890,1.506); \draw [white, double=black, line width=0.125cm]([out angle=42.996, in angle=-134.587] 2.358,1.912) .. (3.411,2.936); \draw [white, double=black, line width=0.125cm]([out angle=42.996, in angle=-134.587] 2.358,-1.088) .. (3.411,-0.064); \draw [white, double=black, line width=0.125cm]([out angle=-42.981, in angle=134.689] 2.358,2.913) .. (3.412,1.891); \draw [white, double=black, line width=0.125cm]([out angle=-42.981, in angle=134.689] 2.358,-0.087) .. (3.412,-1.109); \draw [white, double=black, line width=0.125cm]([out angle=133.086, in angle=-44.661] 4.918,0.357) .. (3.852,1.453); \draw [white, double=black, line width=0.125cm]([out angle=44.696, in angle=-133.059] 3.852,0.378) .. (4.918,1.474); \draw [white, double=black, line width=0.083cm]([out angle=149.149, in angle=-50.619] 6.245,2.101) .. (5.327,2.891); \draw [white, double=black, line width=0.083cm]([out angle=149.149, in angle=-50.619] 6.245,-0.899) .. (5.327,-0.109); \draw [white, double=black, line width=0.083cm]([out angle=50.609, in angle=-149.160] 5.327,1.941) .. (6.245,2.731); \draw [white, double=black, line width=0.083cm]([out angle=50.609, in angle=-149.160] 5.327,-1.059) .. (6.245,-0.269); \draw [white, double=black, line width=0.035cm]([out angle=8.580, in angle=112.070] 6.611,2.864) .. (7.215,2.519); \draw [white, double=black, line width=0.035cm]([out angle=8.580, in angle=112.070] 6.611,-0.136) .. (7.215,-0.481); \draw [white, double=black, line width=0.035cm]([out angle=-129.402, in angle=75.765] 7.330,3.272) .. (6.940,2.500); \draw [white, double=black, line width=0.035cm]([out angle=-129.402, in angle=75.765] 7.330,0.272) .. (6.940,-0.500); \draw [white, double=black, line width=0.035cm]([out angle=129.402, in angle=-75.764] 7.330,1.562) .. (6.940,2.333); \draw [white, double=black, line width=0.035cm]([out angle=-8.596, in angle=-112.071] 6.611,1.970) .. (7.215,2.314); \draw [white, double=black] ([out angle=38.876, in angle=-137.004] 1.890,1.506) .. (2.358,1.912); \draw [white, double=black] ([out angle=45.367, in angle=-135.304] 3.414,2.939) .. (3.852,3.378); \draw [white, double=black] ([out angle=45.367, in angle=-135.304] 3.414,-0.061) .. (3.852,0.378); \draw [white, double=black] ([out angle=46.941, in angle=-129.353] 4.918,1.474) .. (5.327,1.941); \draw [white, double=black] ([out angle=30.886, in angle=-171.420] 6.244,2.732) .. (6.611,2.864); \draw [white, double=black] ([out angle=30.886, in angle=-171.420] 6.244,-0.268) .. (6.611,-0.136); \draw [white, double=black] ([out angle=-67.930, in angle=67.929] 7.215,2.519) .. (7.215,2.314); \draw [white, double=black] ([out angle=171.404, in angle=-30.800] 6.611,1.970) .. (6.244,2.102); \draw [white, double=black] ([out angle=127.596, in angle=-127.562] 0.578,1.662) .. (0.577,3.163); \draw [white, double=black] ([out angle=127.596, in angle=-127.562] 0.578,-1.338) .. (0.577,0.163); \draw [white, double=black] ([out angle=129.381, in angle=-46.914] 5.327,2.891) .. (4.918,3.357); \draw [white, double=black] ([out angle=129.381, in angle=-46.914] 5.327,-0.109) .. (4.918,0.357); \draw [white, double=black] ([out angle=137.041, in angle=-38.803] 2.359,2.915) .. (1.891,3.321); \draw [white, double=black] ([out angle=137.041, in angle=-38.803] 2.359,-0.085) .. (1.891,0.321); \draw [white, double=black] ([out angle=135.339, in angle=-45.329] 3.852,1.453) .. (3.413,1.892); \draw [white, double=black] ([out angle=104.236, in angle=-104.235] 6.940,2.333) .. (6.940,2.500); \draw [white, double=black] ([out angle=50.623, in angle=-50.598] 7.330,0.271) .. (7.330,1.562); \end{scope} \begin{scope}[yshift=1.590cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.197, in angle=-52.404] 1.891,0.321) .. (0.578,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.461, in angle=-141.124] 0.578,0.164) .. (1.890,1.506); \draw [white, double=black, line width=0.125cm]([out angle=42.996, in angle=-134.587] 2.358,1.912) .. (3.411,2.936); \draw [white, double=black, line width=0.125cm]([out angle=42.996, in angle=-134.587] 2.358,-1.088) .. (3.411,-0.064); \draw [white, double=black, line width=0.125cm]([out angle=-42.981, in angle=134.689] 2.358,2.913) .. (3.412,1.891); \draw [white, double=black, line width=0.125cm]([out angle=-42.981, in angle=134.689] 2.358,-0.087) .. (3.412,-1.109); \draw [white, double=black, line width=0.125cm]([out angle=133.086, in angle=-44.661] 4.918,0.357) .. (3.852,1.453); \draw [white, double=black, line width=0.125cm]([out angle=44.696, in angle=-133.059] 3.852,0.378) .. (4.918,1.474); \draw [white, double=black, line width=0.083cm]([out angle=149.149, in angle=-50.619] 6.245,2.101) .. (5.327,2.891); \draw [white, double=black, line width=0.083cm]([out angle=149.149, in angle=-50.619] 6.245,-0.899) .. (5.327,-0.109); \draw [white, double=black, line width=0.083cm]([out angle=50.609, in angle=-149.160] 5.327,1.941) .. (6.245,2.731); \draw [white, double=black, line width=0.083cm]([out angle=50.609, in angle=-149.160] 5.327,-1.059) .. (6.245,-0.269); \draw [white, double=black, line width=0.035cm]([out angle=8.580, in angle=112.070] 6.611,2.864) .. (7.215,2.519); \draw [white, double=black, line width=0.035cm]([out angle=8.580, in angle=112.070] 6.611,-0.136) .. (7.215,-0.481); \draw [white, double=black, line width=0.035cm]([out angle=-129.402, in angle=75.765] 7.330,3.272) .. (6.940,2.500); \draw [white, double=black, line width=0.035cm]([out angle=-129.402, in angle=75.765] 7.330,0.272) .. (6.940,-0.500); \draw [white, double=black, line width=0.035cm]([out angle=129.402, in angle=-75.764] 7.330,1.562) .. (6.940,2.333); \draw [white, double=black, line width=0.035cm]([out angle=-8.596, in angle=-112.071] 6.611,1.970) .. (7.215,2.314); \draw [white, double=black] ([out angle=38.876, in angle=-137.004] 1.890,1.506) .. (2.358,1.912); \draw [white, double=black] ([out angle=45.367, in angle=-135.304] 3.414,2.939) .. (3.852,3.378); \draw [white, double=black] ([out angle=45.367, in angle=-135.304] 3.414,-0.061) .. (3.852,0.378); \draw [white, double=black] ([out angle=46.941, in angle=-129.353] 4.918,1.474) .. (5.327,1.941); \draw [white, double=black] ([out angle=30.886, in angle=-171.420] 6.244,2.732) .. (6.611,2.864); \draw [white, double=black] ([out angle=30.886, in angle=-171.420] 6.244,-0.268) .. (6.611,-0.136); \draw [white, double=black] ([out angle=-67.930, in angle=67.929] 7.215,2.519) .. (7.215,2.314); \draw [white, double=black] ([out angle=171.404, in angle=-30.800] 6.611,1.970) .. (6.244,2.102); \draw [white, double=black] ([out angle=127.596, in angle=-127.562] 0.578,1.662) .. (0.577,3.163); \draw [white, double=black] ([out angle=127.596, in angle=-127.562] 0.578,-1.338) .. (0.577,0.163); \draw [white, double=black] ([out angle=129.381, in angle=-46.914] 5.327,2.891) .. (4.918,3.357); \draw [white, double=black] ([out angle=129.381, in angle=-46.914] 5.327,-0.109) .. (4.918,0.357); \draw [white, double=black] ([out angle=137.041, in angle=-38.803] 2.359,2.915) .. (1.891,3.321); \draw [white, double=black] ([out angle=137.041, in angle=-38.803] 2.359,-0.085) .. (1.891,0.321); \draw [white, double=black] ([out angle=135.339, in angle=-45.329] 3.852,1.453) .. (3.413,1.892); \draw [white, double=black] ([out angle=104.236, in angle=-104.235] 6.940,2.333) .. (6.940,2.500); \draw [white, double=black] ([out angle=50.623, in angle=-50.598] 7.330,0.271) .. (7.330,1.562); \end{scope} \end{scope}

==> diagrams/links-2275.tex <==
\begin{scope} \clip (0,0) rectangle (7.860, 3.000); \begin{scope}[yshift=-1.409cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.189, in angle=-52.409] 1.891,0.321) .. (0.578,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.453, in angle=-141.132] 0.578,0.164) .. (1.890,1.506); \draw [white, double=black, line width=0.125cm]([out angle=42.996, in angle=-134.599] 2.358,1.912) .. (3.411,2.936); \draw [white, double=black, line width=0.125cm]([out angle=42.996, in angle=-134.599] 2.358,-1.088) .. (3.411,-0.064); \draw [white, double=black, line width=0.125cm]([out angle=-42.985, in angle=134.679] 2.358,2.914) .. (3.412,1.891); \draw [white, double=black, line width=0.125cm]([out angle=-42.985, in angle=134.679] 2.358,-0.086) .. (3.412,-1.109); \draw [white, double=black, line width=0.125cm]([out angle=133.085, in angle=-44.666] 4.918,0.357) .. (3.852,1.453); \draw [white, double=black, line width=0.125cm]([out angle=44.693, in angle=-133.063] 3.852,0.377) .. (4.918,1.474); \draw [white, double=black, line width=0.083cm]([out angle=50.611, in angle=-149.161] 5.327,1.940) .. (6.245,2.730); \draw [white, double=black, line width=0.083cm]([out angle=50.611, in angle=-149.161] 5.327,-1.060) .. (6.245,-0.270); \draw [white, double=black, line width=0.083cm]([out angle=-50.620, in angle=149.152] 5.327,2.890) .. (6.245,2.100); \draw [white, double=black, line width=0.083cm]([out angle=-50.620, in angle=149.152] 5.327,-0.110) .. (6.245,-0.900); \draw [white, double=black, line width=0.035cm]([out angle=75.766, in angle=-129.400] 6.940,2.500) .. (7.330,3.271); \draw [white, double=black, line width=0.035cm]([out angle=75.766, in angle=-129.400] 6.940,-0.500) .. (7.330,0.271); \draw [white, double=black, line width=0.035cm]([out angle=8.584, in angle=112.071] 6.611,2.863) .. (7.215,2.519); \draw [white, double=black, line width=0.035cm]([out angle=8.584, in angle=112.071] 6.611,-0.137) .. (7.215,-0.481); \draw [white, double=black, line width=0.035cm]([out angle=-112.071, in angle=-8.597] 7.215,2.314) .. (6.611,1.970); \draw [white, double=black, line width=0.035cm]([out angle=129.399, in angle=-75.765] 7.330,1.561) .. (6.940,2.333); \draw [white, double=black] ([out angle=38.868, in angle=-137.004] 1.890,1.506) .. (2.358,1.912); \draw [white, double=black] ([out angle=45.365, in angle=-135.307] 3.413,2.938) .. (3.852,3.377); \draw [white, double=black] ([out angle=45.365, in angle=-135.307] 3.413,-0.062) .. (3.852,0.377); \draw [white, double=black] ([out angle=46.937, in angle=-129.359] 4.918,1.474) .. (5.327,1.940); \draw [white, double=black] ([out angle=30.876, in angle=-171.416] 6.244,2.731) .. (6.611,2.863); \draw [white, double=black] ([out angle=30.876, in angle=-171.416] 6.244,-0.269) .. (6.611,-0.137); \draw [white, double=black] ([out angle=-67.929, in angle=67.929] 7.215,2.519) .. (7.215,2.314); \draw [white, double=black] ([out angle=171.403, in angle=-30.808] 6.611,1.970) .. (6.244,2.101); \draw [white, double=black] ([out angle=127.591, in angle=-127.565] 0.578,1.662) .. (0.577,3.163); \draw [white, double=black] ([out angle=127.591, in angle=-127.565] 0.578,-1.338) .. (0.577,0.163); \draw [white, double=black] ([out angle=129.380, in angle=-46.915] 5.327,2.890) .. (4.918,3.357); \draw [white, double=black] ([out angle=129.380, in angle=-46.915] 5.327,-0.110) .. (4.918,0.357); \draw [white, double=black] ([out angle=137.032, in angle=-38.811] 2.359,2.915) .. (1.891,3.321); \draw [white, double=black] ([out angle=137.032, in angle=-38.811] 2.359,-0.085) .. (1.891,0.321); \draw [white, double=black] ([out angle=135.334, in angle=-45.335] 3.852,1.453) .. (3.413,1.892); \draw [white, double=black] ([out angle=104.235, in angle=-104.234] 6.940,2.333) .. (6.940,2.500); \draw [white, double=black] ([out angle=50.620, in angle=-50.601] 7.330,0.270) .. (7.330,1.561); \end{scope} \begin{scope}[yshift=1.591cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.189, in angle=-52.409] 1.891,0.321) .. (0.578,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.453, in angle=-141.132] 0.578,0.164) .. (1.890,1.506); \draw [white, double=black, line width=0.125cm]([out angle=42.996, in angle=-134.599] 2.358,1.912) .. (3.411,2.936); \draw [white, double=black, line width=0.125cm]([out angle=42.996, in angle=-134.599] 2.358,-1.088) .. (3.411,-0.064); \draw [white, double=black, line width=0.125cm]([out angle=-42.985, in angle=134.679] 2.358,2.914) .. (3.412,1.891); \draw [white, double=black, line width=0.125cm]([out angle=-42.985, in angle=134.679] 2.358,-0.086) .. (3.412,-1.109); \draw [white, double=black, line width=0.125cm]([out angle=133.085, in angle=-44.666] 4.918,0.357) .. (3.852,1.453); \draw [white, double=black, line width=0.125cm]([out angle=44.693, in angle=-133.063] 3.852,0.377) .. (4.918,1.474); \draw [white, double=black, line width=0.083cm]([out angle=50.611, in angle=-149.161] 5.327,1.940) .. (6.245,2.730); \draw [white, double=black, line width=0.083cm]([out angle=50.611, in angle=-149.161] 5.327,-1.060) .. (6.245,-0.270); \draw [white, double=black, line width=0.083cm]([out angle=-50.620, in angle=149.152] 5.327,2.890) .. (6.245,2.100); \draw [white, double=black, line width=0.083cm]([out angle=-50.620, in angle=149.152] 5.327,-0.110) .. (6.245,-0.900); \draw [white, double=black, line width=0.035cm]([out angle=75.766, in angle=-129.400] 6.940,2.500) .. (7.330,3.271); \draw [white, double=black, line width=0.035cm]([out angle=75.766, in angle=-129.400] 6.940,-0.500) .. (7.330,0.271); \draw [white, double=black, line width=0.035cm]([out angle=8.584, in angle=112.071] 6.611,2.863) .. (7.215,2.519); \draw [white, double=black, line width=0.035cm]([out angle=8.584, in angle=112.071] 6.611,-0.137) .. (7.215,-0.481); \draw [white, double=black, line width=0.035cm]([out angle=-112.071, in angle=-8.597] 7.215,2.314) .. (6.611,1.970); \draw [white, double=black, line width=0.035cm]([out angle=129.399, in angle=-75.765] 7.330,1.561) .. (6.940,2.333); \draw [white, double=black] ([out angle=38.868, in angle=-137.004] 1.890,1.506) .. (2.358,1.912); \draw [white, double=black] ([out angle=45.365, in angle=-135.307] 3.413,2.938) .. (3.852,3.377); \draw [white, double=black] ([out angle=45.365, in angle=-135.307] 3.413,-0.062) .. (3.852,0.377); \draw [white, double=black] ([out angle=46.937, in angle=-129.359] 4.918,1.474) .. (5.327,1.940); \draw [white, double=black] ([out angle=30.876, in angle=-171.416] 6.244,2.731) .. (6.611,2.863); \draw [white, double=black] ([out angle=30.876, in angle=-171.416] 6.244,-0.269) .. (6.611,-0.137); \draw [white, double=black] ([out angle=-67.929, in angle=67.929] 7.215,2.519) .. (7.215,2.314); \draw [white, double=black] ([out angle=171.403, in angle=-30.808] 6.611,1.970) .. (6.244,2.101); \draw [white, double=black] ([out angle=127.591, in angle=-127.565] 0.578,1.662) .. (0.577,3.163); \draw [white, double=black] ([out angle=127.591, in angle=-127.565] 0.578,-1.338) .. (0.577,0.163); \draw [white, double=black] ([out angle=129.380, in angle=-46.915] 5.327,2.890) .. (4.918,3.357); \draw [white, double=black] ([out angle=129.380, in angle=-46.915] 5.327,-0.110) .. (4.918,0.357); \draw [white, double=black] ([out angle=137.032, in angle=-38.811] 2.359,2.915) .. (1.891,3.321); \draw [white, double=black] ([out angle=137.032, in angle=-38.811] 2.359,-0.085) .. (1.891,0.321); \draw [white, double=black] ([out angle=135.334, in angle=-45.335] 3.852,1.453) .. (3.413,1.892); \draw [white, double=black] ([out angle=104.235, in angle=-104.234] 6.940,2.333) .. (6.940,2.500); \draw [white, double=black] ([out angle=50.620, in angle=-50.601] 7.330,0.270) .. (7.330,1.561); \end{scope} \end{scope}

==> diagrams/links-2276.tex <==
\begin{scope} \clip (0,0) rectangle (7.860, 3.000); \begin{scope}[yshift=-1.410cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.198, in angle=-52.404] 1.891,0.321) .. (0.578,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.461, in angle=-141.124] 0.578,0.164) .. (1.890,1.506); \draw [white, double=black, line width=0.125cm]([out angle=42.996, in angle=-134.586] 2.358,1.912) .. (3.411,2.936); \draw [white, double=black, line width=0.125cm]([out angle=42.996, in angle=-134.586] 2.358,-1.088) .. (3.411,-0.064); \draw [white, double=black, line width=0.125cm]([out angle=-42.981, in angle=134.690] 2.358,2.913) .. (3.412,1.891); \draw [white, double=black, line width=0.125cm]([out angle=-42.981, in angle=134.690] 2.358,-0.087) .. (3.412,-1.109); \draw [white, double=black, line width=0.125cm]([out angle=44.696, in angle=-133.058] 3.852,0.378) .. (4.918,1.475); \draw [white, double=black, line width=0.125cm]([out angle=-44.661, in angle=133.086] 3.852,1.453) .. (4.918,0.357); \draw [white, double=black, line width=0.083cm]([out angle=149.149, in angle=-50.620] 6.245,2.101) .. (5.327,2.891); \draw [white, double=black, line width=0.083cm]([out angle=149.149, in angle=-50.620] 6.245,-0.899) .. (5.327,-0.109); \draw [white, double=black, line width=0.083cm]([out angle=50.608, in angle=-149.160] 5.327,1.941) .. (6.245,2.731); \draw [white, double=black, line width=0.083cm]([out angle=50.608, in angle=-149.160] 5.327,-1.059) .. (6.245,-0.269); \draw [white, double=black, line width=0.035cm]([out angle=8.580, in angle=112.070] 6.611,2.864) .. (7.215,2.519); \draw [white, double=black, line width=0.035cm]([out angle=8.580, in angle=112.070] 6.611,-0.136) .. (7.215,-0.481); \draw [white, double=black, line width=0.035cm]([out angle=-129.402, in angle=75.765] 7.330,3.272) .. (6.940,2.501); \draw [white, double=black, line width=0.035cm]([out angle=-129.402, in angle=75.765] 7.330,0.272) .. (6.940,-0.499); \draw [white, double=black, line width=0.035cm]([out angle=129.402, in angle=-75.764] 7.330,1.562) .. (6.940,2.333); \draw [white, double=black, line width=0.035cm]([out angle=-8.596, in angle=-112.071] 6.611,1.970) .. (7.215,2.315); \draw [white, double=black] ([out angle=38.876, in angle=-137.004] 1.890,1.506) .. (2.358,1.912); \draw [white, double=black] ([out angle=45.368, in angle=-135.304] 3.414,2.939) .. (3.852,3.378); \draw [white, double=black] ([out angle=45.368, in angle=-135.304] 3.414,-0.061) .. (3.852,0.378); \draw [white, double=black] ([out angle=46.942, in angle=-129.353] 4.918,1.475) .. (5.327,1.941); \draw [white, double=black] ([out angle=30.887, in angle=-171.420] 6.244,2.732) .. (6.611,2.864); \draw [white, double=black] ([out angle=30.887, in angle=-171.420] 6.244,-0.268) .. (6.611,-0.136); \draw [white, double=black] ([out angle=-67.930, in angle=67.929] 7.215,2.519) .. (7.215,2.315); \draw [white, double=black] ([out angle=171.404, in angle=-30.799] 6.611,1.970) .. (6.244,2.102); \draw [white, double=black] ([out angle=127.596, in angle=-127.562] 0.578,1.662) .. (0.577,3.163); \draw [white, double=black] ([out angle=127.596, in angle=-127.562] 0.578,-1.338) .. (0.577,0.163); \draw [white, double=black] ([out angle=129.380, in angle=-46.914] 5.327,2.891) .. (4.918,3.357); \draw [white, double=black] ([out angle=129.380, in angle=-46.914] 5.327,-0.109) .. (4.918,0.357); \draw [white, double=black] ([out angle=137.042, in angle=-38.802] 2.359,2.915) .. (1.891,3.321); \draw [white, double=black] ([out angle=137.042, in angle=-38.802] 2.359,-0.085) .. (1.891,0.321); \draw [white, double=black] ([out angle=135.339, in angle=-45.329] 3.852,1.453) .. (3.413,1.892); \draw [white, double=black] ([out angle=104.236, in angle=-104.235] 6.940,2.333) .. (6.940,2.500); \draw [white, double=black] ([out angle=50.623, in angle=-50.598] 7.330,0.271) .. (7.330,1.562); \end{scope} \begin{scope}[yshift=1.590cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.198, in angle=-52.404] 1.891,0.321) .. (0.578,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.461, in angle=-141.124] 0.578,0.164) .. (1.890,1.506); \draw [white, double=black, line width=0.125cm]([out angle=42.996, in angle=-134.586] 2.358,1.912) .. (3.411,2.936); \draw [white, double=black, line width=0.125cm]([out angle=42.996, in angle=-134.586] 2.358,-1.088) .. (3.411,-0.064); \draw [white, double=black, line width=0.125cm]([out angle=-42.981, in angle=134.690] 2.358,2.913) .. (3.412,1.891); \draw [white, double=black, line width=0.125cm]([out angle=-42.981, in angle=134.690] 2.358,-0.087) .. (3.412,-1.109); \draw [white, double=black, line width=0.125cm]([out angle=44.696, in angle=-133.058] 3.852,0.378) .. (4.918,1.475); \draw [white, double=black, line width=0.125cm]([out angle=-44.661, in angle=133.086] 3.852,1.453) .. (4.918,0.357); \draw [white, double=black, line width=0.083cm]([out angle=149.149, in angle=-50.620] 6.245,2.101) .. (5.327,2.891); \draw [white, double=black, line width=0.083cm]([out angle=149.149, in angle=-50.620] 6.245,-0.899) .. (5.327,-0.109); \draw [white, double=black, line width=0.083cm]([out angle=50.608, in angle=-149.160] 5.327,1.941) .. (6.245,2.731); \draw [white, double=black, line width=0.083cm]([out angle=50.608, in angle=-149.160] 5.327,-1.059) .. (6.245,-0.269); \draw [white, double=black, line width=0.035cm]([out angle=8.580, in angle=112.070] 6.611,2.864) .. (7.215,2.519); \draw [white, double=black, line width=0.035cm]([out angle=8.580, in angle=112.070] 6.611,-0.136) .. (7.215,-0.481); \draw [white, double=black, line width=0.035cm]([out angle=-129.402, in angle=75.765] 7.330,3.272) .. (6.940,2.501); \draw [white, double=black, line width=0.035cm]([out angle=-129.402, in angle=75.765] 7.330,0.272) .. (6.940,-0.499); \draw [white, double=black, line width=0.035cm]([out angle=129.402, in angle=-75.764] 7.330,1.562) .. (6.940,2.333); \draw [white, double=black, line width=0.035cm]([out angle=-8.596, in angle=-112.071] 6.611,1.970) .. (7.215,2.315); \draw [white, double=black] ([out angle=38.876, in angle=-137.004] 1.890,1.506) .. (2.358,1.912); \draw [white, double=black] ([out angle=45.368, in angle=-135.304] 3.414,2.939) .. (3.852,3.378); \draw [white, double=black] ([out angle=45.368, in angle=-135.304] 3.414,-0.061) .. (3.852,0.378); \draw [white, double=black] ([out angle=46.942, in angle=-129.353] 4.918,1.475) .. (5.327,1.941); \draw [white, double=black] ([out angle=30.887, in angle=-171.420] 6.244,2.732) .. (6.611,2.864); \draw [white, double=black] ([out angle=30.887, in angle=-171.420] 6.244,-0.268) .. (6.611,-0.136); \draw [white, double=black] ([out angle=-67.930, in angle=67.929] 7.215,2.519) .. (7.215,2.315); \draw [white, double=black] ([out angle=171.404, in angle=-30.799] 6.611,1.970) .. (6.244,2.102); \draw [white, double=black] ([out angle=127.596, in angle=-127.562] 0.578,1.662) .. (0.577,3.163); \draw [white, double=black] ([out angle=127.596, in angle=-127.562] 0.578,-1.338) .. (0.577,0.163); \draw [white, double=black] ([out angle=129.380, in angle=-46.914] 5.327,2.891) .. (4.918,3.357); \draw [white, double=black] ([out angle=129.380, in angle=-46.914] 5.327,-0.109) .. (4.918,0.357); \draw [white, double=black] ([out angle=137.042, in angle=-38.802] 2.359,2.915) .. (1.891,3.321); \draw [white, double=black] ([out angle=137.042, in angle=-38.802] 2.359,-0.085) .. (1.891,0.321); \draw [white, double=black] ([out angle=135.339, in angle=-45.329] 3.852,1.453) .. (3.413,1.892); \draw [white, double=black] ([out angle=104.236, in angle=-104.235] 6.940,2.333) .. (6.940,2.500); \draw [white, double=black] ([out angle=50.623, in angle=-50.598] 7.330,0.271) .. (7.330,1.562); \end{scope} \end{scope}

==> diagrams/links-2277.tex <==
\begin{scope} \clip (0,0) rectangle (7.860, 3.000); \begin{scope}[yshift=-1.409cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.189, in angle=-52.409] 1.891,0.321) .. (0.578,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.453, in angle=-141.132] 0.578,0.164) .. (1.890,1.506); \draw [white, double=black, line width=0.125cm]([out angle=42.996, in angle=-134.599] 2.358,1.912) .. (3.411,2.936); \draw [white, double=black, line width=0.125cm]([out angle=42.996, in angle=-134.599] 2.358,-1.088) .. (3.411,-0.064); \draw [white, double=black, line width=0.125cm]([out angle=-42.985, in angle=134.679] 2.358,2.914) .. (3.412,1.891); \draw [white, double=black, line width=0.125cm]([out angle=-42.985, in angle=134.679] 2.358,-0.086) .. (3.412,-1.109); \draw [white, double=black, line width=0.125cm]([out angle=44.693, in angle=-133.063] 3.852,0.377) .. (4.918,1.474); \draw [white, double=black, line width=0.125cm]([out angle=-44.666, in angle=133.085] 3.852,1.453) .. (4.918,0.357); \draw [white, double=black, line width=0.083cm]([out angle=50.611, in angle=-149.160] 5.327,1.940) .. (6.245,2.730); \draw [white, double=black, line width=0.083cm]([out angle=50.611, in angle=-149.160] 5.327,-1.060) .. (6.245,-0.270); \draw [white, double=black, line width=0.083cm]([out angle=-50.620, in angle=149.152] 5.327,2.890) .. (6.245,2.100); \draw [white, double=black, line width=0.083cm]([out angle=-50.620, in angle=149.152] 5.327,-0.110) .. (6.245,-0.900); \draw [white, double=black, line width=0.035cm]([out angle=75.766, in angle=-129.400] 6.940,2.500) .. (7.330,3.271); \draw [white, double=black, line width=0.035cm]([out angle=75.766, in angle=-129.400] 6.940,-0.500) .. (7.330,0.271); \draw [white, double=black, line width=0.035cm]([out angle=8.584, in angle=112.071] 6.611,2.863) .. (7.215,2.519); \draw [white, double=black, line width=0.035cm]([out angle=8.584, in angle=112.071] 6.611,-0.137) .. (7.215,-0.481); \draw [white, double=black, line width=0.035cm]([out angle=-112.071, in angle=-8.597] 7.215,2.314) .. (6.611,1.970); \draw [white, double=black, line width=0.035cm]([out angle=129.399, in angle=-75.765] 7.330,1.561) .. (6.940,2.333); \draw [white, double=black] ([out angle=38.868, in angle=-137.004] 1.890,1.506) .. (2.358,1.912); \draw [white, double=black] ([out angle=45.365, in angle=-135.307] 3.413,2.938) .. (3.852,3.377); \draw [white, double=black] ([out angle=45.365, in angle=-135.307] 3.413,-0.062) .. (3.852,0.377); \draw [white, double=black] ([out angle=46.937, in angle=-129.359] 4.918,1.474) .. (5.327,1.940); \draw [white, double=black] ([out angle=30.876, in angle=-171.416] 6.244,2.731) .. (6.611,2.863); \draw [white, double=black] ([out angle=30.876, in angle=-171.416] 6.244,-0.269) .. (6.611,-0.137); \draw [white, double=black] ([out angle=-67.929, in angle=67.929] 7.215,2.519) .. (7.215,2.314); \draw [white, double=black] ([out angle=171.403, in angle=-30.808] 6.611,1.970) .. (6.244,2.101); \draw [white, double=black] ([out angle=127.591, in angle=-127.565] 0.578,1.662) .. (0.577,3.163); \draw [white, double=black] ([out angle=127.591, in angle=-127.565] 0.578,-1.338) .. (0.577,0.163); \draw [white, double=black] ([out angle=129.380, in angle=-46.915] 5.327,2.890) .. (4.918,3.357); \draw [white, double=black] ([out angle=129.380, in angle=-46.915] 5.327,-0.110) .. (4.918,0.357); \draw [white, double=black] ([out angle=137.032, in angle=-38.811] 2.359,2.915) .. (1.891,3.321); \draw [white, double=black] ([out angle=137.032, in angle=-38.811] 2.359,-0.085) .. (1.891,0.321); \draw [white, double=black] ([out angle=135.334, in angle=-45.335] 3.852,1.453) .. (3.413,1.892); \draw [white, double=black] ([out angle=104.235, in angle=-104.234] 6.940,2.333) .. (6.940,2.500); \draw [white, double=black] ([out angle=50.620, in angle=-50.601] 7.330,0.270) .. (7.330,1.561); \end{scope} \begin{scope}[yshift=1.591cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.189, in angle=-52.409] 1.891,0.321) .. (0.578,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.453, in angle=-141.132] 0.578,0.164) .. (1.890,1.506); \draw [white, double=black, line width=0.125cm]([out angle=42.996, in angle=-134.599] 2.358,1.912) .. (3.411,2.936); \draw [white, double=black, line width=0.125cm]([out angle=42.996, in angle=-134.599] 2.358,-1.088) .. (3.411,-0.064); \draw [white, double=black, line width=0.125cm]([out angle=-42.985, in angle=134.679] 2.358,2.914) .. (3.412,1.891); \draw [white, double=black, line width=0.125cm]([out angle=-42.985, in angle=134.679] 2.358,-0.086) .. (3.412,-1.109); \draw [white, double=black, line width=0.125cm]([out angle=44.693, in angle=-133.063] 3.852,0.377) .. (4.918,1.474); \draw [white, double=black, line width=0.125cm]([out angle=-44.666, in angle=133.085] 3.852,1.453) .. (4.918,0.357); \draw [white, double=black, line width=0.083cm]([out angle=50.611, in angle=-149.160] 5.327,1.940) .. (6.245,2.730); \draw [white, double=black, line width=0.083cm]([out angle=50.611, in angle=-149.160] 5.327,-1.060) .. (6.245,-0.270); \draw [white, double=black, line width=0.083cm]([out angle=-50.620, in angle=149.152] 5.327,2.890) .. (6.245,2.100); \draw [white, double=black, line width=0.083cm]([out angle=-50.620, in angle=149.152] 5.327,-0.110) .. (6.245,-0.900); \draw [white, double=black, line width=0.035cm]([out angle=75.766, in angle=-129.400] 6.940,2.500) .. (7.330,3.271); \draw [white, double=black, line width=0.035cm]([out angle=75.766, in angle=-129.400] 6.940,-0.500) .. (7.330,0.271); \draw [white, double=black, line width=0.035cm]([out angle=8.584, in angle=112.071] 6.611,2.863) .. (7.215,2.519); \draw [white, double=black, line width=0.035cm]([out angle=8.584, in angle=112.071] 6.611,-0.137) .. (7.215,-0.481); \draw [white, double=black, line width=0.035cm]([out angle=-112.071, in angle=-8.597] 7.215,2.314) .. (6.611,1.970); \draw [white, double=black, line width=0.035cm]([out angle=129.399, in angle=-75.765] 7.330,1.561) .. (6.940,2.333); \draw [white, double=black] ([out angle=38.868, in angle=-137.004] 1.890,1.506) .. (2.358,1.912); \draw [white, double=black] ([out angle=45.365, in angle=-135.307] 3.413,2.938) .. (3.852,3.377); \draw [white, double=black] ([out angle=45.365, in angle=-135.307] 3.413,-0.062) .. (3.852,0.377); \draw [white, double=black] ([out angle=46.937, in angle=-129.359] 4.918,1.474) .. (5.327,1.940); \draw [white, double=black] ([out angle=30.876, in angle=-171.416] 6.244,2.731) .. (6.611,2.863); \draw [white, double=black] ([out angle=30.876, in angle=-171.416] 6.244,-0.269) .. (6.611,-0.137); \draw [white, double=black] ([out angle=-67.929, in angle=67.929] 7.215,2.519) .. (7.215,2.314); \draw [white, double=black] ([out angle=171.403, in angle=-30.808] 6.611,1.970) .. (6.244,2.101); \draw [white, double=black] ([out angle=127.591, in angle=-127.565] 0.578,1.662) .. (0.577,3.163); \draw [white, double=black] ([out angle=127.591, in angle=-127.565] 0.578,-1.338) .. (0.577,0.163); \draw [white, double=black] ([out angle=129.380, in angle=-46.915] 5.327,2.890) .. (4.918,3.357); \draw [white, double=black] ([out angle=129.380, in angle=-46.915] 5.327,-0.110) .. (4.918,0.357); \draw [white, double=black] ([out angle=137.032, in angle=-38.811] 2.359,2.915) .. (1.891,3.321); \draw [white, double=black] ([out angle=137.032, in angle=-38.811] 2.359,-0.085) .. (1.891,0.321); \draw [white, double=black] ([out angle=135.334, in angle=-45.335] 3.852,1.453) .. (3.413,1.892); \draw [white, double=black] ([out angle=104.235, in angle=-104.234] 6.940,2.333) .. (6.940,2.500); \draw [white, double=black] ([out angle=50.620, in angle=-50.601] 7.330,0.270) .. (7.330,1.561); \end{scope} \end{scope}

==> diagrams/links-2278.tex <==
\begin{scope} \clip (0,0) rectangle (9.168, 3.000); \begin{scope}[yshift=-0.185cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.260, in angle=-57.671] 1.714,0.691) .. (0.521,1.613); \draw [white, double=black, line width=0.062cm]([out angle=57.623, in angle=-162.321] 0.520,0.258) .. (1.714,1.179); \draw [white, double=black, line width=0.058cm]([out angle=-23.640, in angle=126.865] 2.043,1.162) .. (2.900,0.483); \draw [white, double=black, line width=0.058cm]([out angle=-126.905, in angle=23.647] 2.901,1.388) .. (2.043,0.708); \draw [white, double=black, line width=0.125cm]([out angle=132.077, in angle=-44.061] 5.875,0.365) .. (4.809,1.469); \draw [white, double=black, line width=0.125cm]([out angle=44.038, in angle=-132.105] 4.808,0.401) .. (5.875,1.505); \draw [white, double=black, line width=0.058cm]([out angle=156.361, in angle=-53.107] 7.126,2.208) .. (6.269,2.887); \draw [white, double=black, line width=0.058cm]([out angle=156.361, in angle=-53.107] 7.126,-0.792) .. (6.269,-0.113); \draw [white, double=black, line width=0.058cm]([out angle=53.104, in angle=-156.363] 6.269,1.983) .. (7.126,2.662); \draw [white, double=black, line width=0.058cm]([out angle=53.104, in angle=-156.363] 6.269,-1.017) .. (7.126,-0.338); \draw [white, double=black, line width=0.062cm]([out angle=-17.700, in angle=122.341] 7.455,2.677) .. (8.647,1.757); \draw [white, double=black, line width=0.062cm]([out angle=-17.700, in angle=122.341] 7.455,-0.323) .. (8.647,-1.243); \draw [white, double=black, line width=0.062cm]([out angle=-122.341, in angle=17.715] 8.647,3.111) .. (7.455,2.190); \draw [white, double=black, line width=0.062cm]([out angle=-122.341, in angle=17.715] 8.647,0.111) .. (7.455,-0.810); \draw [white, double=black, line width=0.125cm]([out angle=135.947, in angle=-47.927] 4.362,1.901) .. (3.295,3.006); \draw [white, double=black, line width=0.125cm]([out angle=135.947, in angle=-47.927] 4.362,-1.099) .. (3.295,0.006); \draw [white, double=black, line width=0.125cm]([out angle=47.908, in angle=-135.978] 3.295,1.866) .. (4.362,2.970); \draw [white, double=black, line width=0.125cm]([out angle=47.908, in angle=-135.978] 3.295,-1.134) .. (4.362,-0.030); \draw [white, double=black] ([out angle=17.679, in angle=156.360] 1.714,1.179) .. (2.043,1.162); \draw [white, double=black] ([out angle=122.329, in angle=-122.355] 0.521,1.613) .. (0.521,3.259); \draw [white, double=black] ([out angle=122.329, in angle=-122.355] 0.521,-1.387) .. (0.521,0.259); \draw [white, double=black] ([out angle=-53.114, in angle=132.073] 2.901,0.484) .. (3.295,0.006); \draw [white, double=black] ([out angle=47.895, in angle=-126.921] 5.875,1.505) .. (6.269,1.982); \draw [white, double=black] ([out angle=23.620, in angle=162.300] 7.126,2.660) .. (7.455,2.677); \draw [white, double=black] ([out angle=44.043, in angle=-135.962] 4.362,2.969) .. (4.808,3.401); \draw [white, double=black] ([out angle=44.043, in angle=-135.962] 4.362,-0.031) .. (4.808,0.401); \draw [white, double=black] ([out angle=-57.659, in angle=57.640] 8.647,1.757) .. (8.647,0.112); \draw [white, double=black] ([out angle=135.939, in angle=-44.066] 4.809,1.469) .. (4.362,1.901); \draw [white, double=black] ([out angle=126.893, in angle=-47.923] 6.269,2.887) .. (5.875,3.365); \draw [white, double=black] ([out angle=126.893, in angle=-47.923] 6.269,-0.113) .. (5.875,0.365); \draw [white, double=black] ([out angle=-162.285, in angle=-23.682] 7.455,2.190) .. (7.127,2.207); \draw [white, double=black] ([out angle=-132.092, in angle=53.095] 3.295,1.866) .. (2.901,1.388); \draw [white, double=black] ([out angle=-156.353, in angle=-17.740] 2.042,0.708) .. (1.714,0.691); \end{scope} \begin{scope}[yshift=2.815cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.260, in angle=-57.671] 1.714,0.691) .. (0.521,1.613); \draw [white, double=black, line width=0.062cm]([out angle=57.623, in angle=-162.321] 0.520,0.258) .. (1.714,1.179); \draw [white, double=black, line width=0.058cm]([out angle=-23.640, in angle=126.865] 2.043,1.162) .. (2.900,0.483); \draw [white, double=black, line width=0.058cm]([out angle=-126.905, in angle=23.647] 2.901,1.388) .. (2.043,0.708); \draw [white, double=black, line width=0.125cm]([out angle=132.077, in angle=-44.061] 5.875,0.365) .. (4.809,1.469); \draw [white, double=black, line width=0.125cm]([out angle=44.038, in angle=-132.105] 4.808,0.401) .. (5.875,1.505); \draw [white, double=black, line width=0.058cm]([out angle=156.361, in angle=-53.107] 7.126,2.208) .. (6.269,2.887); \draw [white, double=black, line width=0.058cm]([out angle=156.361, in angle=-53.107] 7.126,-0.792) .. (6.269,-0.113); \draw [white, double=black, line width=0.058cm]([out angle=53.104, in angle=-156.363] 6.269,1.983) .. (7.126,2.662); \draw [white, double=black, line width=0.058cm]([out angle=53.104, in angle=-156.363] 6.269,-1.017) .. (7.126,-0.338); \draw [white, double=black, line width=0.062cm]([out angle=-17.700, in angle=122.341] 7.455,2.677) .. (8.647,1.757); \draw [white, double=black, line width=0.062cm]([out angle=-17.700, in angle=122.341] 7.455,-0.323) .. (8.647,-1.243); \draw [white, double=black, line width=0.062cm]([out angle=-122.341, in angle=17.715] 8.647,3.111) .. (7.455,2.190); \draw [white, double=black, line width=0.062cm]([out angle=-122.341, in angle=17.715] 8.647,0.111) .. (7.455,-0.810); \draw [white, double=black, line width=0.125cm]([out angle=135.947, in angle=-47.927] 4.362,1.901) .. (3.295,3.006); \draw [white, double=black, line width=0.125cm]([out angle=135.947, in angle=-47.927] 4.362,-1.099) .. (3.295,0.006); \draw [white, double=black, line width=0.125cm]([out angle=47.908, in angle=-135.978] 3.295,1.866) .. (4.362,2.970); \draw [white, double=black, line width=0.125cm]([out angle=47.908, in angle=-135.978] 3.295,-1.134) .. (4.362,-0.030); \draw [white, double=black] ([out angle=17.679, in angle=156.360] 1.714,1.179) .. (2.043,1.162); \draw [white, double=black] ([out angle=122.329, in angle=-122.355] 0.521,1.613) .. (0.521,3.259); \draw [white, double=black] ([out angle=122.329, in angle=-122.355] 0.521,-1.387) .. (0.521,0.259); \draw [white, double=black] ([out angle=-53.114, in angle=132.073] 2.901,0.484) .. (3.295,0.006); \draw [white, double=black] ([out angle=47.895, in angle=-126.921] 5.875,1.505) .. (6.269,1.982); \draw [white, double=black] ([out angle=23.620, in angle=162.300] 7.126,2.660) .. (7.455,2.677); \draw [white, double=black] ([out angle=44.043, in angle=-135.962] 4.362,2.969) .. (4.808,3.401); \draw [white, double=black] ([out angle=44.043, in angle=-135.962] 4.362,-0.031) .. (4.808,0.401); \draw [white, double=black] ([out angle=-57.659, in angle=57.640] 8.647,1.757) .. (8.647,0.112); \draw [white, double=black] ([out angle=135.939, in angle=-44.066] 4.809,1.469) .. (4.362,1.901); \draw [white, double=black] ([out angle=126.893, in angle=-47.923] 6.269,2.887) .. (5.875,3.365); \draw [white, double=black] ([out angle=126.893, in angle=-47.923] 6.269,-0.113) .. (5.875,0.365); \draw [white, double=black] ([out angle=-162.285, in angle=-23.682] 7.455,2.190) .. (7.127,2.207); \draw [white, double=black] ([out angle=-132.092, in angle=53.095] 3.295,1.866) .. (2.901,1.388); \draw [white, double=black] ([out angle=-156.353, in angle=-17.740] 2.042,0.708) .. (1.714,0.691); \end{scope} \end{scope}

==> diagrams/links-2279.tex <==
\begin{scope} \clip (0,0) rectangle (9.167, 3.000); \begin{scope}[yshift=-1.723cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.327, in angle=-57.633] 1.714,0.729) .. (0.521,1.649); \draw [white, double=black, line width=0.062cm]([out angle=57.688, in angle=-162.260] 0.522,0.295) .. (1.713,1.216); \draw [white, double=black, line width=0.058cm]([out angle=-23.653, in angle=126.942] 2.042,1.199) .. (2.899,0.521); \draw [white, double=black, line width=0.058cm]([out angle=-126.895, in angle=23.650] 2.899,1.425) .. (2.042,0.746); \draw [white, double=black, line width=0.125cm]([out angle=132.096, in angle=-44.023] 5.873,0.403) .. (4.806,1.507); \draw [white, double=black, line width=0.125cm]([out angle=44.051, in angle=-132.065] 4.806,0.439) .. (5.873,1.544); \draw [white, double=black, line width=0.058cm]([out angle=53.091, in angle=-156.344] 6.267,2.021) .. (7.125,2.700); \draw [white, double=black, line width=0.058cm]([out angle=53.091, in angle=-156.344] 6.267,-0.979) .. (7.125,-0.300); \draw [white, double=black, line width=0.058cm]([out angle=-53.092, in angle=156.342] 6.267,2.926) .. (7.125,2.246); \draw [white, double=black, line width=0.058cm]([out angle=-53.092, in angle=156.342] 6.267,-0.074) .. (7.125,-0.754); \draw [white, double=black, line width=0.062cm]([out angle=-122.353, in angle=17.699] 8.646,3.152) .. (7.453,2.231); \draw [white, double=black, line width=0.062cm]([out angle=-122.353, in angle=17.699] 8.646,0.152) .. (7.453,-0.769); \draw [white, double=black, line width=0.062cm]([out angle=122.352, in angle=-17.719] 8.646,1.797) .. (7.453,2.719); \draw [white, double=black, line width=0.062cm]([out angle=122.352, in angle=-17.719] 8.646,-1.203) .. (7.453,-0.281); \draw [white, double=black, line width=0.125cm]([out angle=-135.932, in angle=47.920] 4.359,3.006) .. (3.292,1.902); \draw [white, double=black, line width=0.125cm]([out angle=-135.932, in angle=47.920] 4.359,0.006) .. (3.292,-1.098); \draw [white, double=black, line width=0.125cm]([out angle=135.967, in angle=-47.900] 4.359,1.938) .. (3.292,3.042); \draw [white, double=black, line width=0.125cm]([out angle=135.967, in angle=-47.900] 4.359,-1.062) .. (3.292,0.042); \draw [white, double=black] ([out angle=17.740, in angle=156.347] 1.713,1.216) .. (2.042,1.199); \draw [white, double=black] ([out angle=122.367, in angle=-122.339] 0.521,1.649) .. (0.521,3.294); \draw [white, double=black] ([out angle=122.367, in angle=-122.339] 0.521,-1.351) .. (0.521,0.294); \draw [white, double=black] ([out angle=-53.085, in angle=132.100] 2.899,0.519) .. (3.292,0.042); \draw [white, double=black] ([out angle=47.935, in angle=-126.877] 5.873,1.544) .. (6.266,2.022); \draw [white, double=black] ([out angle=23.682, in angle=162.281] 7.124,2.702) .. (7.453,2.719); \draw [white, double=black] ([out angle=44.046, in angle=-135.949] 4.359,0.007) .. (4.806,0.439); \draw [white, double=black] ([out angle=-57.648, in angle=57.665] 8.646,1.797) .. (8.646,0.151); \draw [white, double=black] ([out angle=135.977, in angle=-44.017] 4.806,1.507) .. (4.359,1.939); \draw [white, double=black] ([out angle=126.908, in angle=-47.904] 6.267,2.926) .. (5.873,3.403); \draw [white, double=black] ([out angle=126.908, in angle=-47.904] 6.267,-0.074) .. (5.873,0.403); \draw [white, double=black] ([out angle=-162.301, in angle=-23.602] 7.453,2.231) .. (7.124,2.248); \draw [white, double=black] ([out angle=-132.080, in angle=53.105] 3.292,1.902) .. (2.899,1.425); \draw [white, double=black] ([out angle=-156.350, in angle=-17.673] 2.042,0.746) .. (1.714,0.729); \end{scope} \begin{scope}[yshift=1.277cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.327, in angle=-57.633] 1.714,0.729) .. (0.521,1.649); \draw [white, double=black, line width=0.062cm]([out angle=57.688, in angle=-162.260] 0.522,0.295) .. (1.713,1.216); \draw [white, double=black, line width=0.058cm]([out angle=-23.653, in angle=126.942] 2.042,1.199) .. (2.899,0.521); \draw [white, double=black, line width=0.058cm]([out angle=-126.895, in angle=23.650] 2.899,1.425) .. (2.042,0.746); \draw [white, double=black, line width=0.125cm]([out angle=132.096, in angle=-44.023] 5.873,0.403) .. (4.806,1.507); \draw [white, double=black, line width=0.125cm]([out angle=44.051, in angle=-132.065] 4.806,0.439) .. (5.873,1.544); \draw [white, double=black, line width=0.058cm]([out angle=53.091, in angle=-156.344] 6.267,2.021) .. (7.125,2.700); \draw [white, double=black, line width=0.058cm]([out angle=53.091, in angle=-156.344] 6.267,-0.979) .. (7.125,-0.300); \draw [white, double=black, line width=0.058cm]([out angle=-53.092, in angle=156.342] 6.267,2.926) .. (7.125,2.246); \draw [white, double=black, line width=0.058cm]([out angle=-53.092, in angle=156.342] 6.267,-0.074) .. (7.125,-0.754); \draw [white, double=black, line width=0.062cm]([out angle=-122.353, in angle=17.699] 8.646,3.152) .. (7.453,2.231); \draw [white, double=black, line width=0.062cm]([out angle=-122.353, in angle=17.699] 8.646,0.152) .. (7.453,-0.769); \draw [white, double=black, line width=0.062cm]([out angle=122.352, in angle=-17.719] 8.646,1.797) .. (7.453,2.719); \draw [white, double=black, line width=0.062cm]([out angle=122.352, in angle=-17.719] 8.646,-1.203) .. (7.453,-0.281); \draw [white, double=black, line width=0.125cm]([out angle=-135.932, in angle=47.920] 4.359,3.006) .. (3.292,1.902); \draw [white, double=black, line width=0.125cm]([out angle=-135.932, in angle=47.920] 4.359,0.006) .. (3.292,-1.098); \draw [white, double=black, line width=0.125cm]([out angle=135.967, in angle=-47.900] 4.359,1.938) .. (3.292,3.042); \draw [white, double=black, line width=0.125cm]([out angle=135.967, in angle=-47.900] 4.359,-1.062) .. (3.292,0.042); \draw [white, double=black] ([out angle=17.740, in angle=156.347] 1.713,1.216) .. (2.042,1.199); \draw [white, double=black] ([out angle=122.367, in angle=-122.339] 0.521,1.649) .. (0.521,3.294); \draw [white, double=black] ([out angle=122.367, in angle=-122.339] 0.521,-1.351) .. (0.521,0.294); \draw [white, double=black] ([out angle=-53.085, in angle=132.100] 2.899,0.519) .. (3.292,0.042); \draw [white, double=black] ([out angle=47.935, in angle=-126.877] 5.873,1.544) .. (6.266,2.022); \draw [white, double=black] ([out angle=23.682, in angle=162.281] 7.124,2.702) .. (7.453,2.719); \draw [white, double=black] ([out angle=44.046, in angle=-135.949] 4.359,0.007) .. (4.806,0.439); \draw [white, double=black] ([out angle=-57.648, in angle=57.665] 8.646,1.797) .. (8.646,0.151); \draw [white, double=black] ([out angle=135.977, in angle=-44.017] 4.806,1.507) .. (4.359,1.939); \draw [white, double=black] ([out angle=126.908, in angle=-47.904] 6.267,2.926) .. (5.873,3.403); \draw [white, double=black] ([out angle=126.908, in angle=-47.904] 6.267,-0.074) .. (5.873,0.403); \draw [white, double=black] ([out angle=-162.301, in angle=-23.602] 7.453,2.231) .. (7.124,2.248); \draw [white, double=black] ([out angle=-132.080, in angle=53.105] 3.292,1.902) .. (2.899,1.425); \draw [white, double=black] ([out angle=-156.350, in angle=-17.673] 2.042,0.746) .. (1.714,0.729); \end{scope} \end{scope}

==> diagrams/links-228.tex <==
\begin{scope} \clip (0,0) rectangle (2.850, 3.000); \begin{scope}[yshift=-2.413cm]  \draw [white, double=black, line width=0.023cm]([out angle=-89.923, in angle=162.303] 0.803,0.704) .. (1.177,0.193); \draw [white, double=black, line width=0.023cm]([out angle=-170.424, in angle=47.459] 1.190,0.377) .. (0.538,0.023); \draw [white, double=black, line width=0.020cm]([out angle=-33.124, in angle=151.016] 1.304,0.353) .. (1.551,0.204); \draw [white, double=black, line width=0.020cm]([out angle=-146.885, in angle=28.979] 1.546,0.353) .. (1.299,0.204); \draw [white, double=black, line width=0.023cm]([out angle=-9.566, in angle=132.550] 1.660,0.377) .. (2.312,0.022); \draw [white, double=black, line width=0.023cm]([out angle=-90.078, in angle=17.708] 2.047,0.704) .. (1.673,0.192); \draw [white, double=black, line width=0.039cm]([out angle=97.566, in angle=-20.692] 2.022,1.097) .. (1.532,1.713); \draw [white, double=black, line width=0.039cm]([out angle=17.868, in angle=-135.127] 1.525,1.411) .. (2.286,1.875); \draw [white, double=black, line width=0.039cm]([out angle=162.139, in angle=-44.872] 1.325,1.411) .. (0.564,1.875); \draw [white, double=black, line width=0.039cm]([out angle=82.436, in angle=-159.300] 0.829,1.097) .. (1.318,1.713); \draw [white, double=black] ([out angle=9.576, in angle=146.884] 1.190,0.377) .. (1.304,0.353); \draw [white, double=black] ([out angle=-28.984, in angle=-162.292] 1.551,3.204) .. (1.673,3.192); \draw [white, double=black] ([out angle=-28.984, in angle=-162.292] 1.551,0.204) .. (1.673,0.192); \draw [white, double=black] ([out angle=89.922, in angle=-82.434] 2.047,0.704) .. (2.022,1.097); \draw [white, double=black] ([out angle=159.308, in angle=20.683] 1.532,1.713) .. (1.318,1.713); \draw [white, double=black] ([out angle=-97.558, in angle=90.077] 0.828,1.097) .. (0.803,0.704); \draw [white, double=black] ([out angle=-17.691, in angle=-151.021] 1.177,3.192) .. (1.299,3.204); \draw [white, double=black] ([out angle=-17.691, in angle=-151.021] 1.177,0.192) .. (1.299,0.204); \draw [white, double=black] ([out angle=33.115, in angle=170.434] 1.546,0.353) .. (1.660,0.377); \draw [white, double=black] ([out angle=135.128, in angle=-132.541] 0.564,1.875) .. (0.538,3.023); \draw [white, double=black] ([out angle=135.128, in angle=-132.541] 0.564,-1.125) .. (0.538,0.023); \draw [white, double=black] ([out angle=-47.450, in angle=44.880] 2.312,3.023) .. (2.286,1.875); \draw [white, double=black] ([out angle=-47.450, in angle=44.880] 2.312,0.023) .. (2.286,-1.125); \draw [white, double=black] ([out angle=-162.132, in angle=-17.880] 1.525,1.411) .. (1.325,1.411); \end{scope} \begin{scope}[yshift=0.587cm]  \draw [white, double=black, line width=0.023cm]([out angle=-89.923, in angle=162.303] 0.803,0.704) .. (1.177,0.193); \draw [white, double=black, line width=0.023cm]([out angle=-170.424, in angle=47.459] 1.190,0.377) .. (0.538,0.023); \draw [white, double=black, line width=0.020cm]([out angle=-33.124, in angle=151.016] 1.304,0.353) .. (1.551,0.204); \draw [white, double=black, line width=0.020cm]([out angle=-146.885, in angle=28.979] 1.546,0.353) .. (1.299,0.204); \draw [white, double=black, line width=0.023cm]([out angle=-9.566, in angle=132.550] 1.660,0.377) .. (2.312,0.022); \draw [white, double=black, line width=0.023cm]([out angle=-90.078, in angle=17.708] 2.047,0.704) .. (1.673,0.192); \draw [white, double=black, line width=0.039cm]([out angle=97.566, in angle=-20.692] 2.022,1.097) .. (1.532,1.713); \draw [white, double=black, line width=0.039cm]([out angle=17.868, in angle=-135.127] 1.525,1.411) .. (2.286,1.875); \draw [white, double=black, line width=0.039cm]([out angle=162.139, in angle=-44.872] 1.325,1.411) .. (0.564,1.875); \draw [white, double=black, line width=0.039cm]([out angle=82.436, in angle=-159.300] 0.829,1.097) .. (1.318,1.713); \draw [white, double=black] ([out angle=9.576, in angle=146.884] 1.190,0.377) .. (1.304,0.353); \draw [white, double=black] ([out angle=-28.984, in angle=-162.292] 1.551,3.204) .. (1.673,3.192); \draw [white, double=black] ([out angle=-28.984, in angle=-162.292] 1.551,0.204) .. (1.673,0.192); \draw [white, double=black] ([out angle=89.922, in angle=-82.434] 2.047,0.704) .. (2.022,1.097); \draw [white, double=black] ([out angle=159.308, in angle=20.683] 1.532,1.713) .. (1.318,1.713); \draw [white, double=black] ([out angle=-97.558, in angle=90.077] 0.828,1.097) .. (0.803,0.704); \draw [white, double=black] ([out angle=-17.691, in angle=-151.021] 1.177,3.192) .. (1.299,3.204); \draw [white, double=black] ([out angle=-17.691, in angle=-151.021] 1.177,0.192) .. (1.299,0.204); \draw [white, double=black] ([out angle=33.115, in angle=170.434] 1.546,0.353) .. (1.660,0.377); \draw [white, double=black] ([out angle=135.128, in angle=-132.541] 0.564,1.875) .. (0.538,3.023); \draw [white, double=black] ([out angle=135.128, in angle=-132.541] 0.564,-1.125) .. (0.538,0.023); \draw [white, double=black] ([out angle=-47.450, in angle=44.880] 2.312,3.023) .. (2.286,1.875); \draw [white, double=black] ([out angle=-47.450, in angle=44.880] 2.312,0.023) .. (2.286,-1.125); \draw [white, double=black] ([out angle=-162.132, in angle=-17.880] 1.525,1.411) .. (1.325,1.411); \end{scope} \end{scope}

==> diagrams/links-2280.tex <==
\begin{scope} \clip (0,0) rectangle (9.170, 3.000); \begin{scope}[yshift=-1.723cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.328, in angle=-57.631] 1.714,0.730) .. (0.521,1.650); \draw [white, double=black, line width=0.062cm]([out angle=57.685, in angle=-162.255] 0.522,0.296) .. (1.714,1.217); \draw [white, double=black, line width=0.058cm]([out angle=-23.665, in angle=126.940] 2.042,1.200) .. (2.900,0.521); \draw [white, double=black, line width=0.058cm]([out angle=-126.898, in angle=23.638] 2.899,1.425) .. (2.042,0.747); \draw [white, double=black, line width=0.125cm]([out angle=132.101, in angle=-44.026] 5.875,0.404) .. (4.807,1.508); \draw [white, double=black, line width=0.125cm]([out angle=44.047, in angle=-132.067] 4.807,0.439) .. (5.874,1.544); \draw [white, double=black, line width=0.058cm]([out angle=53.101, in angle=-156.334] 6.269,2.021) .. (7.127,2.700); \draw [white, double=black, line width=0.058cm]([out angle=53.101, in angle=-156.334] 6.269,-0.979) .. (7.127,-0.300); \draw [white, double=black, line width=0.058cm]([out angle=-53.085, in angle=156.350] 6.269,2.926) .. (7.127,2.246); \draw [white, double=black, line width=0.058cm]([out angle=-53.085, in angle=156.350] 6.269,-0.074) .. (7.127,-0.754); \draw [white, double=black, line width=0.062cm]([out angle=-122.353, in angle=17.707] 8.648,3.153) .. (7.455,2.231); \draw [white, double=black, line width=0.062cm]([out angle=-122.353, in angle=17.707] 8.648,0.153) .. (7.455,-0.769); \draw [white, double=black, line width=0.062cm]([out angle=122.355, in angle=-17.714] 8.648,1.798) .. (7.455,2.719); \draw [white, double=black, line width=0.062cm]([out angle=122.355, in angle=-17.714] 8.648,-1.202) .. (7.455,-0.281); \draw [white, double=black, line width=0.125cm]([out angle=135.966, in angle=-47.893] 4.360,1.939) .. (3.293,3.043); \draw [white, double=black, line width=0.125cm]([out angle=135.966, in angle=-47.893] 4.360,-1.061) .. (3.293,0.043); \draw [white, double=black, line width=0.125cm]([out angle=47.921, in angle=-135.933] 3.293,1.903) .. (4.360,3.008); \draw [white, double=black, line width=0.125cm]([out angle=47.921, in angle=-135.933] 3.293,-1.097) .. (4.360,0.008); \draw [white, double=black] ([out angle=17.745, in angle=156.335] 1.714,1.217) .. (2.042,1.200); \draw [white, double=black] ([out angle=122.369, in angle=-122.329] 0.521,1.650) .. (0.521,3.295); \draw [white, double=black] ([out angle=122.369, in angle=-122.329] 0.521,-1.350) .. (0.521,0.295); \draw [white, double=black] ([out angle=-53.075, in angle=132.107] 2.899,0.521) .. (3.293,0.043); \draw [white, double=black] ([out angle=47.933, in angle=-126.882] 5.874,1.544) .. (6.268,2.022); \draw [white, double=black] ([out angle=23.662, in angle=162.286] 7.126,2.702) .. (7.455,2.719); \draw [white, double=black] ([out angle=44.041, in angle=-135.953] 4.360,0.007) .. (4.807,0.439); \draw [white, double=black] ([out angle=-57.645, in angle=57.677] 8.648,1.798) .. (8.649,0.152); \draw [white, double=black] ([out angle=135.974, in angle=-44.022] 4.807,1.508) .. (4.360,1.940); \draw [white, double=black] ([out angle=126.915, in angle=-47.899] 6.269,2.926) .. (5.875,3.404); \draw [white, double=black] ([out angle=126.915, in angle=-47.899] 6.269,-0.074) .. (5.875,0.404); \draw [white, double=black] ([out angle=-162.293, in angle=-23.626] 7.455,2.231) .. (7.126,2.248); \draw [white, double=black] ([out angle=-132.079, in angle=53.102] 3.293,1.903) .. (2.899,1.425); \draw [white, double=black] ([out angle=-156.362, in angle=-17.672] 2.043,0.747) .. (1.714,0.730); \end{scope} \begin{scope}[yshift=1.277cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.328, in angle=-57.631] 1.714,0.730) .. (0.521,1.650); \draw [white, double=black, line width=0.062cm]([out angle=57.685, in angle=-162.255] 0.522,0.296) .. (1.714,1.217); \draw [white, double=black, line width=0.058cm]([out angle=-23.665, in angle=126.940] 2.042,1.200) .. (2.900,0.521); \draw [white, double=black, line width=0.058cm]([out angle=-126.898, in angle=23.638] 2.899,1.425) .. (2.042,0.747); \draw [white, double=black, line width=0.125cm]([out angle=132.101, in angle=-44.026] 5.875,0.404) .. (4.807,1.508); \draw [white, double=black, line width=0.125cm]([out angle=44.047, in angle=-132.067] 4.807,0.439) .. (5.874,1.544); \draw [white, double=black, line width=0.058cm]([out angle=53.101, in angle=-156.334] 6.269,2.021) .. (7.127,2.700); \draw [white, double=black, line width=0.058cm]([out angle=53.101, in angle=-156.334] 6.269,-0.979) .. (7.127,-0.300); \draw [white, double=black, line width=0.058cm]([out angle=-53.085, in angle=156.350] 6.269,2.926) .. (7.127,2.246); \draw [white, double=black, line width=0.058cm]([out angle=-53.085, in angle=156.350] 6.269,-0.074) .. (7.127,-0.754); \draw [white, double=black, line width=0.062cm]([out angle=-122.353, in angle=17.707] 8.648,3.153) .. (7.455,2.231); \draw [white, double=black, line width=0.062cm]([out angle=-122.353, in angle=17.707] 8.648,0.153) .. (7.455,-0.769); \draw [white, double=black, line width=0.062cm]([out angle=122.355, in angle=-17.714] 8.648,1.798) .. (7.455,2.719); \draw [white, double=black, line width=0.062cm]([out angle=122.355, in angle=-17.714] 8.648,-1.202) .. (7.455,-0.281); \draw [white, double=black, line width=0.125cm]([out angle=135.966, in angle=-47.893] 4.360,1.939) .. (3.293,3.043); \draw [white, double=black, line width=0.125cm]([out angle=135.966, in angle=-47.893] 4.360,-1.061) .. (3.293,0.043); \draw [white, double=black, line width=0.125cm]([out angle=47.921, in angle=-135.933] 3.293,1.903) .. (4.360,3.008); \draw [white, double=black, line width=0.125cm]([out angle=47.921, in angle=-135.933] 3.293,-1.097) .. (4.360,0.008); \draw [white, double=black] ([out angle=17.745, in angle=156.335] 1.714,1.217) .. (2.042,1.200); \draw [white, double=black] ([out angle=122.369, in angle=-122.329] 0.521,1.650) .. (0.521,3.295); \draw [white, double=black] ([out angle=122.369, in angle=-122.329] 0.521,-1.350) .. (0.521,0.295); \draw [white, double=black] ([out angle=-53.075, in angle=132.107] 2.899,0.521) .. (3.293,0.043); \draw [white, double=black] ([out angle=47.933, in angle=-126.882] 5.874,1.544) .. (6.268,2.022); \draw [white, double=black] ([out angle=23.662, in angle=162.286] 7.126,2.702) .. (7.455,2.719); \draw [white, double=black] ([out angle=44.041, in angle=-135.953] 4.360,0.007) .. (4.807,0.439); \draw [white, double=black] ([out angle=-57.645, in angle=57.677] 8.648,1.798) .. (8.649,0.152); \draw [white, double=black] ([out angle=135.974, in angle=-44.022] 4.807,1.508) .. (4.360,1.940); \draw [white, double=black] ([out angle=126.915, in angle=-47.899] 6.269,2.926) .. (5.875,3.404); \draw [white, double=black] ([out angle=126.915, in angle=-47.899] 6.269,-0.074) .. (5.875,0.404); \draw [white, double=black] ([out angle=-162.293, in angle=-23.626] 7.455,2.231) .. (7.126,2.248); \draw [white, double=black] ([out angle=-132.079, in angle=53.102] 3.293,1.903) .. (2.899,1.425); \draw [white, double=black] ([out angle=-156.362, in angle=-17.672] 2.043,0.747) .. (1.714,0.730); \end{scope} \end{scope}

==> diagrams/links-2281.tex <==
\begin{scope} \clip (0,0) rectangle (9.168, 3.000); \begin{scope}[yshift=-0.185cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.262, in angle=-57.670] 1.714,0.691) .. (0.521,1.613); \draw [white, double=black, line width=0.062cm]([out angle=57.625, in angle=-162.319] 0.520,0.258) .. (1.714,1.179); \draw [white, double=black, line width=0.058cm]([out angle=-23.641, in angle=126.867] 2.043,1.162) .. (2.900,0.483); \draw [white, double=black, line width=0.058cm]([out angle=-126.905, in angle=23.646] 2.901,1.388) .. (2.043,0.708); \draw [white, double=black, line width=0.125cm]([out angle=44.038, in angle=-132.104] 4.808,0.401) .. (5.875,1.505); \draw [white, double=black, line width=0.125cm]([out angle=-44.060, in angle=132.078] 4.808,1.469) .. (5.875,0.365); \draw [white, double=black, line width=0.058cm]([out angle=156.360, in angle=-53.106] 7.126,2.208) .. (6.269,2.887); \draw [white, double=black, line width=0.058cm]([out angle=156.360, in angle=-53.106] 7.126,-0.792) .. (6.269,-0.113); \draw [white, double=black, line width=0.058cm]([out angle=53.104, in angle=-156.362] 6.269,1.983) .. (7.126,2.661); \draw [white, double=black, line width=0.058cm]([out angle=53.104, in angle=-156.362] 6.269,-1.017) .. (7.126,-0.339); \draw [white, double=black, line width=0.062cm]([out angle=-17.700, in angle=122.342] 7.455,2.677) .. (8.647,1.757); \draw [white, double=black, line width=0.062cm]([out angle=-17.700, in angle=122.342] 7.455,-0.323) .. (8.647,-1.243); \draw [white, double=black, line width=0.062cm]([out angle=-122.341, in angle=17.715] 8.647,3.111) .. (7.455,2.190); \draw [white, double=black, line width=0.062cm]([out angle=-122.341, in angle=17.715] 8.647,0.111) .. (7.455,-0.810); \draw [white, double=black, line width=0.125cm]([out angle=-135.976, in angle=47.908] 4.362,2.969) .. (3.295,1.865); \draw [white, double=black, line width=0.125cm]([out angle=-135.976, in angle=47.908] 4.362,-0.031) .. (3.295,-1.135); \draw [white, double=black, line width=0.125cm]([out angle=135.948, in angle=-47.925] 4.362,1.901) .. (3.295,3.006); \draw [white, double=black, line width=0.125cm]([out angle=135.948, in angle=-47.925] 4.362,-1.099) .. (3.295,0.006); \draw [white, double=black] ([out angle=17.681, in angle=156.359] 1.714,1.179) .. (2.043,1.162); \draw [white, double=black] ([out angle=122.330, in angle=-122.354] 0.521,1.613) .. (0.521,3.259); \draw [white, double=black] ([out angle=122.330, in angle=-122.354] 0.521,-1.387) .. (0.521,0.259); \draw [white, double=black] ([out angle=-53.112, in angle=132.075] 2.901,0.484) .. (3.295,0.006); \draw [white, double=black] ([out angle=47.896, in angle=-126.920] 5.875,1.505) .. (6.269,1.982); \draw [white, double=black] ([out angle=23.621, in angle=162.300] 7.126,2.660) .. (7.455,2.677); \draw [white, double=black] ([out angle=44.042, in angle=-135.962] 4.362,2.969) .. (4.808,3.401); \draw [white, double=black] ([out angle=44.042, in angle=-135.962] 4.362,-0.031) .. (4.808,0.401); \draw [white, double=black] ([out angle=-57.658, in angle=57.642] 8.647,1.757) .. (8.647,0.112); \draw [white, double=black] ([out angle=135.940, in angle=-44.065] 4.808,1.469) .. (4.362,1.901); \draw [white, double=black] ([out angle=126.894, in angle=-47.922] 6.269,2.887) .. (5.875,3.365); \draw [white, double=black] ([out angle=126.894, in angle=-47.922] 6.269,-0.113) .. (5.875,0.365); \draw [white, double=black] ([out angle=-162.285, in angle=-23.681] 7.455,2.190) .. (7.127,2.207); \draw [white, double=black] ([out angle=-132.092, in angle=53.095] 3.295,1.865) .. (2.901,1.388); \draw [white, double=black] ([out angle=-156.354, in angle=-17.738] 2.042,0.708) .. (1.714,0.691); \end{scope} \begin{scope}[yshift=2.815cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.262, in angle=-57.670] 1.714,0.691) .. (0.521,1.613); \draw [white, double=black, line width=0.062cm]([out angle=57.625, in angle=-162.319] 0.520,0.258) .. (1.714,1.179); \draw [white, double=black, line width=0.058cm]([out angle=-23.641, in angle=126.867] 2.043,1.162) .. (2.900,0.483); \draw [white, double=black, line width=0.058cm]([out angle=-126.905, in angle=23.646] 2.901,1.388) .. (2.043,0.708); \draw [white, double=black, line width=0.125cm]([out angle=44.038, in angle=-132.104] 4.808,0.401) .. (5.875,1.505); \draw [white, double=black, line width=0.125cm]([out angle=-44.060, in angle=132.078] 4.808,1.469) .. (5.875,0.365); \draw [white, double=black, line width=0.058cm]([out angle=156.360, in angle=-53.106] 7.126,2.208) .. (6.269,2.887); \draw [white, double=black, line width=0.058cm]([out angle=156.360, in angle=-53.106] 7.126,-0.792) .. (6.269,-0.113); \draw [white, double=black, line width=0.058cm]([out angle=53.104, in angle=-156.362] 6.269,1.983) .. (7.126,2.661); \draw [white, double=black, line width=0.058cm]([out angle=53.104, in angle=-156.362] 6.269,-1.017) .. (7.126,-0.339); \draw [white, double=black, line width=0.062cm]([out angle=-17.700, in angle=122.342] 7.455,2.677) .. (8.647,1.757); \draw [white, double=black, line width=0.062cm]([out angle=-17.700, in angle=122.342] 7.455,-0.323) .. (8.647,-1.243); \draw [white, double=black, line width=0.062cm]([out angle=-122.341, in angle=17.715] 8.647,3.111) .. (7.455,2.190); \draw [white, double=black, line width=0.062cm]([out angle=-122.341, in angle=17.715] 8.647,0.111) .. (7.455,-0.810); \draw [white, double=black, line width=0.125cm]([out angle=-135.976, in angle=47.908] 4.362,2.969) .. (3.295,1.865); \draw [white, double=black, line width=0.125cm]([out angle=-135.976, in angle=47.908] 4.362,-0.031) .. (3.295,-1.135); \draw [white, double=black, line width=0.125cm]([out angle=135.948, in angle=-47.925] 4.362,1.901) .. (3.295,3.006); \draw [white, double=black, line width=0.125cm]([out angle=135.948, in angle=-47.925] 4.362,-1.099) .. (3.295,0.006); \draw [white, double=black] ([out angle=17.681, in angle=156.359] 1.714,1.179) .. (2.043,1.162); \draw [white, double=black] ([out angle=122.330, in angle=-122.354] 0.521,1.613) .. (0.521,3.259); \draw [white, double=black] ([out angle=122.330, in angle=-122.354] 0.521,-1.387) .. (0.521,0.259); \draw [white, double=black] ([out angle=-53.112, in angle=132.075] 2.901,0.484) .. (3.295,0.006); \draw [white, double=black] ([out angle=47.896, in angle=-126.920] 5.875,1.505) .. (6.269,1.982); \draw [white, double=black] ([out angle=23.621, in angle=162.300] 7.126,2.660) .. (7.455,2.677); \draw [white, double=black] ([out angle=44.042, in angle=-135.962] 4.362,2.969) .. (4.808,3.401); \draw [white, double=black] ([out angle=44.042, in angle=-135.962] 4.362,-0.031) .. (4.808,0.401); \draw [white, double=black] ([out angle=-57.658, in angle=57.642] 8.647,1.757) .. (8.647,0.112); \draw [white, double=black] ([out angle=135.940, in angle=-44.065] 4.808,1.469) .. (4.362,1.901); \draw [white, double=black] ([out angle=126.894, in angle=-47.922] 6.269,2.887) .. (5.875,3.365); \draw [white, double=black] ([out angle=126.894, in angle=-47.922] 6.269,-0.113) .. (5.875,0.365); \draw [white, double=black] ([out angle=-162.285, in angle=-23.681] 7.455,2.190) .. (7.127,2.207); \draw [white, double=black] ([out angle=-132.092, in angle=53.095] 3.295,1.865) .. (2.901,1.388); \draw [white, double=black] ([out angle=-156.354, in angle=-17.738] 2.042,0.708) .. (1.714,0.691); \end{scope} \end{scope}

==> diagrams/links-2282.tex <==
\begin{scope} \clip (0,0) rectangle (9.168, 3.000); \begin{scope}[yshift=-0.185cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.260, in angle=-57.671] 1.714,0.691) .. (0.521,1.613); \draw [white, double=black, line width=0.062cm]([out angle=57.624, in angle=-162.321] 0.520,0.258) .. (1.714,1.179); \draw [white, double=black, line width=0.058cm]([out angle=-23.640, in angle=126.865] 2.043,1.162) .. (2.900,0.483); \draw [white, double=black, line width=0.058cm]([out angle=-126.905, in angle=23.647] 2.901,1.388) .. (2.043,0.708); \draw [white, double=black, line width=0.125cm]([out angle=44.038, in angle=-132.105] 4.808,0.401) .. (5.875,1.505); \draw [white, double=black, line width=0.125cm]([out angle=-44.061, in angle=132.077] 4.809,1.469) .. (5.875,0.365); \draw [white, double=black, line width=0.058cm]([out angle=53.104, in angle=-156.363] 6.269,1.983) .. (7.126,2.662); \draw [white, double=black, line width=0.058cm]([out angle=53.104, in angle=-156.363] 6.269,-1.017) .. (7.126,-0.338); \draw [white, double=black, line width=0.058cm]([out angle=-53.107, in angle=156.360] 6.269,2.887) .. (7.126,2.208); \draw [white, double=black, line width=0.058cm]([out angle=-53.107, in angle=156.360] 6.269,-0.113) .. (7.126,-0.792); \draw [white, double=black, line width=0.062cm]([out angle=-122.341, in angle=17.715] 8.647,3.111) .. (7.455,2.190); \draw [white, double=black, line width=0.062cm]([out angle=-122.341, in angle=17.715] 8.647,0.111) .. (7.455,-0.810); \draw [white, double=black, line width=0.062cm]([out angle=122.341, in angle=-17.700] 8.647,1.757) .. (7.455,2.677); \draw [white, double=black, line width=0.062cm]([out angle=122.341, in angle=-17.700] 8.647,-1.243) .. (7.455,-0.323); \draw [white, double=black, line width=0.125cm]([out angle=135.947, in angle=-47.927] 4.362,1.901) .. (3.295,3.006); \draw [white, double=black, line width=0.125cm]([out angle=135.947, in angle=-47.927] 4.362,-1.099) .. (3.295,0.006); \draw [white, double=black, line width=0.125cm]([out angle=47.908, in angle=-135.978] 3.295,1.866) .. (4.362,2.970); \draw [white, double=black, line width=0.125cm]([out angle=47.908, in angle=-135.978] 3.295,-1.134) .. (4.362,-0.030); \draw [white, double=black] ([out angle=17.679, in angle=156.360] 1.714,1.179) .. (2.043,1.162); \draw [white, double=black] ([out angle=122.329, in angle=-122.355] 0.521,1.613) .. (0.521,3.259); \draw [white, double=black] ([out angle=122.329, in angle=-122.355] 0.521,-1.387) .. (0.521,0.259); \draw [white, double=black] ([out angle=-53.114, in angle=132.073] 2.901,0.484) .. (3.295,0.006); \draw [white, double=black] ([out angle=47.895, in angle=-126.921] 5.875,1.505) .. (6.269,1.982); \draw [white, double=black] ([out angle=23.621, in angle=162.300] 7.126,2.660) .. (7.455,2.677); \draw [white, double=black] ([out angle=44.042, in angle=-135.962] 4.362,2.969) .. (4.808,3.401); \draw [white, double=black] ([out angle=44.042, in angle=-135.962] 4.362,-0.031) .. (4.808,0.401); \draw [white, double=black] ([out angle=-57.659, in angle=57.640] 8.647,1.757) .. (8.647,0.112); \draw [white, double=black] ([out angle=135.939, in angle=-44.066] 4.809,1.469) .. (4.362,1.901); \draw [white, double=black] ([out angle=126.893, in angle=-47.923] 6.269,2.887) .. (5.875,3.365); \draw [white, double=black] ([out angle=126.893, in angle=-47.923] 6.269,-0.113) .. (5.875,0.365); \draw [white, double=black] ([out angle=-162.285, in angle=-23.682] 7.455,2.190) .. (7.126,2.207); \draw [white, double=black] ([out angle=-132.092, in angle=53.095] 3.295,1.866) .. (2.901,1.388); \draw [white, double=black] ([out angle=-156.353, in angle=-17.740] 2.042,0.708) .. (1.714,0.691); \end{scope} \begin{scope}[yshift=2.815cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.260, in angle=-57.671] 1.714,0.691) .. (0.521,1.613); \draw [white, double=black, line width=0.062cm]([out angle=57.624, in angle=-162.321] 0.520,0.258) .. (1.714,1.179); \draw [white, double=black, line width=0.058cm]([out angle=-23.640, in angle=126.865] 2.043,1.162) .. (2.900,0.483); \draw [white, double=black, line width=0.058cm]([out angle=-126.905, in angle=23.647] 2.901,1.388) .. (2.043,0.708); \draw [white, double=black, line width=0.125cm]([out angle=44.038, in angle=-132.105] 4.808,0.401) .. (5.875,1.505); \draw [white, double=black, line width=0.125cm]([out angle=-44.061, in angle=132.077] 4.809,1.469) .. (5.875,0.365); \draw [white, double=black, line width=0.058cm]([out angle=53.104, in angle=-156.363] 6.269,1.983) .. (7.126,2.662); \draw [white, double=black, line width=0.058cm]([out angle=53.104, in angle=-156.363] 6.269,-1.017) .. (7.126,-0.338); \draw [white, double=black, line width=0.058cm]([out angle=-53.107, in angle=156.360] 6.269,2.887) .. (7.126,2.208); \draw [white, double=black, line width=0.058cm]([out angle=-53.107, in angle=156.360] 6.269,-0.113) .. (7.126,-0.792); \draw [white, double=black, line width=0.062cm]([out angle=-122.341, in angle=17.715] 8.647,3.111) .. (7.455,2.190); \draw [white, double=black, line width=0.062cm]([out angle=-122.341, in angle=17.715] 8.647,0.111) .. (7.455,-0.810); \draw [white, double=black, line width=0.062cm]([out angle=122.341, in angle=-17.700] 8.647,1.757) .. (7.455,2.677); \draw [white, double=black, line width=0.062cm]([out angle=122.341, in angle=-17.700] 8.647,-1.243) .. (7.455,-0.323); \draw [white, double=black, line width=0.125cm]([out angle=135.947, in angle=-47.927] 4.362,1.901) .. (3.295,3.006); \draw [white, double=black, line width=0.125cm]([out angle=135.947, in angle=-47.927] 4.362,-1.099) .. (3.295,0.006); \draw [white, double=black, line width=0.125cm]([out angle=47.908, in angle=-135.978] 3.295,1.866) .. (4.362,2.970); \draw [white, double=black, line width=0.125cm]([out angle=47.908, in angle=-135.978] 3.295,-1.134) .. (4.362,-0.030); \draw [white, double=black] ([out angle=17.679, in angle=156.360] 1.714,1.179) .. (2.043,1.162); \draw [white, double=black] ([out angle=122.329, in angle=-122.355] 0.521,1.613) .. (0.521,3.259); \draw [white, double=black] ([out angle=122.329, in angle=-122.355] 0.521,-1.387) .. (0.521,0.259); \draw [white, double=black] ([out angle=-53.114, in angle=132.073] 2.901,0.484) .. (3.295,0.006); \draw [white, double=black] ([out angle=47.895, in angle=-126.921] 5.875,1.505) .. (6.269,1.982); \draw [white, double=black] ([out angle=23.621, in angle=162.300] 7.126,2.660) .. (7.455,2.677); \draw [white, double=black] ([out angle=44.042, in angle=-135.962] 4.362,2.969) .. (4.808,3.401); \draw [white, double=black] ([out angle=44.042, in angle=-135.962] 4.362,-0.031) .. (4.808,0.401); \draw [white, double=black] ([out angle=-57.659, in angle=57.640] 8.647,1.757) .. (8.647,0.112); \draw [white, double=black] ([out angle=135.939, in angle=-44.066] 4.809,1.469) .. (4.362,1.901); \draw [white, double=black] ([out angle=126.893, in angle=-47.923] 6.269,2.887) .. (5.875,3.365); \draw [white, double=black] ([out angle=126.893, in angle=-47.923] 6.269,-0.113) .. (5.875,0.365); \draw [white, double=black] ([out angle=-162.285, in angle=-23.682] 7.455,2.190) .. (7.126,2.207); \draw [white, double=black] ([out angle=-132.092, in angle=53.095] 3.295,1.866) .. (2.901,1.388); \draw [white, double=black] ([out angle=-156.353, in angle=-17.740] 2.042,0.708) .. (1.714,0.691); \end{scope} \end{scope}

==> diagrams/links-2283.tex <==
\begin{scope} \clip (0,0) rectangle (9.048, 3.000); \begin{scope}[yshift=-1.697cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.062, in angle=-57.538] 1.719,0.700) .. (0.522,1.626); \draw [white, double=black, line width=0.063cm]([out angle=57.584, in angle=-161.999] 0.523,0.269) .. (1.718,1.196); \draw [white, double=black, line width=0.060cm]([out angle=-23.059, in angle=123.708] 2.054,1.181) .. (2.932,0.452); \draw [white, double=black, line width=0.060cm]([out angle=-123.672, in angle=23.034] 2.932,1.443) .. (2.053,0.714); \draw [white, double=black, line width=0.125cm]([out angle=137.853, in angle=-48.777] 6.685,0.438) .. (5.621,1.518); \draw [white, double=black, line width=0.125cm]([out angle=48.748, in angle=-137.817] 5.621,0.376) .. (6.684,1.457); \draw [white, double=black, line width=0.125cm]([out angle=127.535, in angle=-38.576] 8.471,1.699) .. (7.158,3.037); \draw [white, double=black, line width=0.125cm]([out angle=127.535, in angle=-38.576] 8.471,-1.301) .. (7.158,0.037); \draw [white, double=black, line width=0.125cm]([out angle=38.564, in angle=-127.534] 7.157,1.859) .. (8.471,3.197); \draw [white, double=black, line width=0.125cm]([out angle=38.564, in angle=-127.534] 7.157,-1.141) .. (8.471,0.197); \draw [white, double=black, line width=0.052cm]([out angle=-125.698, in angle=21.858] 5.236,2.893) .. (4.408,2.245); \draw [white, double=black, line width=0.052cm]([out angle=125.681, in angle=-21.886] 5.236,2.004) .. (4.408,2.652); \draw [white, double=black, line width=0.053cm]([out angle=-158.809, in angle=57.085] 4.118,2.653) .. (3.277,1.969); \draw [white, double=black, line width=0.053cm]([out angle=-158.809, in angle=57.085] 4.118,-0.347) .. (3.277,-1.031); \draw [white, double=black, line width=0.053cm]([out angle=158.874, in angle=-57.064] 4.119,2.242) .. (3.277,2.926); \draw [white, double=black, line width=0.053cm]([out angle=158.874, in angle=-57.064] 4.119,-0.758) .. (3.277,-0.074); \draw [white, double=black] ([out angle=18.001, in angle=156.941] 1.718,1.196) .. (2.053,1.181); \draw [white, double=black] ([out angle=122.462, in angle=-122.431] 0.522,1.626) .. (0.522,3.268); \draw [white, double=black] ([out angle=122.462, in angle=-122.431] 0.522,-1.374) .. (0.522,0.268); \draw [white, double=black] ([out angle=-56.307, in angle=122.936] 2.932,3.451) .. (3.277,2.926); \draw [white, double=black] ([out angle=-56.307, in angle=122.936] 2.932,0.451) .. (3.277,-0.074); \draw [white, double=black] ([out angle=42.183, in angle=-141.436] 6.684,1.457) .. (7.157,1.859); \draw [white, double=black] ([out angle=54.302, in angle=-131.234] 5.236,2.893) .. (5.621,3.378); \draw [white, double=black] ([out angle=54.302, in angle=-131.234] 5.236,-0.107) .. (5.621,0.378); \draw [white, double=black] ([out angle=52.488, in angle=-52.465] 8.471,0.196) .. (8.471,1.699); \draw [white, double=black] ([out angle=131.223, in angle=-54.319] 5.621,1.519) .. (5.236,2.004); \draw [white, double=black] ([out angle=158.142, in angle=21.191] 4.408,2.652) .. (4.118,2.653); \draw [white, double=black] ([out angle=-122.915, in angle=56.328] 3.277,1.969) .. (2.932,1.443); \draw [white, double=black] ([out angle=-156.966, in angle=-17.938] 2.054,0.715) .. (1.719,0.700); \draw [white, double=black] ([out angle=141.424, in angle=-42.169] 7.158,0.037) .. (6.684,0.439); \draw [white, double=black] ([out angle=-158.121, in angle=-21.126] 4.409,2.244) .. (4.119,2.242); \end{scope} \begin{scope}[yshift=1.303cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.062, in angle=-57.538] 1.719,0.700) .. (0.522,1.626); \draw [white, double=black, line width=0.063cm]([out angle=57.584, in angle=-161.999] 0.523,0.269) .. (1.718,1.196); \draw [white, double=black, line width=0.060cm]([out angle=-23.059, in angle=123.708] 2.054,1.181) .. (2.932,0.452); \draw [white, double=black, line width=0.060cm]([out angle=-123.672, in angle=23.034] 2.932,1.443) .. (2.053,0.714); \draw [white, double=black, line width=0.125cm]([out angle=137.853, in angle=-48.777] 6.685,0.438) .. (5.621,1.518); \draw [white, double=black, line width=0.125cm]([out angle=48.748, in angle=-137.817] 5.621,0.376) .. (6.684,1.457); \draw [white, double=black, line width=0.125cm]([out angle=127.535, in angle=-38.576] 8.471,1.699) .. (7.158,3.037); \draw [white, double=black, line width=0.125cm]([out angle=127.535, in angle=-38.576] 8.471,-1.301) .. (7.158,0.037); \draw [white, double=black, line width=0.125cm]([out angle=38.564, in angle=-127.534] 7.157,1.859) .. (8.471,3.197); \draw [white, double=black, line width=0.125cm]([out angle=38.564, in angle=-127.534] 7.157,-1.141) .. (8.471,0.197); \draw [white, double=black, line width=0.052cm]([out angle=-125.698, in angle=21.858] 5.236,2.893) .. (4.408,2.245); \draw [white, double=black, line width=0.052cm]([out angle=125.681, in angle=-21.886] 5.236,2.004) .. (4.408,2.652); \draw [white, double=black, line width=0.053cm]([out angle=-158.809, in angle=57.085] 4.118,2.653) .. (3.277,1.969); \draw [white, double=black, line width=0.053cm]([out angle=-158.809, in angle=57.085] 4.118,-0.347) .. (3.277,-1.031); \draw [white, double=black, line width=0.053cm]([out angle=158.874, in angle=-57.064] 4.119,2.242) .. (3.277,2.926); \draw [white, double=black, line width=0.053cm]([out angle=158.874, in angle=-57.064] 4.119,-0.758) .. (3.277,-0.074); \draw [white, double=black] ([out angle=18.001, in angle=156.941] 1.718,1.196) .. (2.053,1.181); \draw [white, double=black] ([out angle=122.462, in angle=-122.431] 0.522,1.626) .. (0.522,3.268); \draw [white, double=black] ([out angle=122.462, in angle=-122.431] 0.522,-1.374) .. (0.522,0.268); \draw [white, double=black] ([out angle=-56.307, in angle=122.936] 2.932,3.451) .. (3.277,2.926); \draw [white, double=black] ([out angle=-56.307, in angle=122.936] 2.932,0.451) .. (3.277,-0.074); \draw [white, double=black] ([out angle=42.183, in angle=-141.436] 6.684,1.457) .. (7.157,1.859); \draw [white, double=black] ([out angle=54.302, in angle=-131.234] 5.236,2.893) .. (5.621,3.378); \draw [white, double=black] ([out angle=54.302, in angle=-131.234] 5.236,-0.107) .. (5.621,0.378); \draw [white, double=black] ([out angle=52.488, in angle=-52.465] 8.471,0.196) .. (8.471,1.699); \draw [white, double=black] ([out angle=131.223, in angle=-54.319] 5.621,1.519) .. (5.236,2.004); \draw [white, double=black] ([out angle=158.142, in angle=21.191] 4.408,2.652) .. (4.118,2.653); \draw [white, double=black] ([out angle=-122.915, in angle=56.328] 3.277,1.969) .. (2.932,1.443); \draw [white, double=black] ([out angle=-156.966, in angle=-17.938] 2.054,0.715) .. (1.719,0.700); \draw [white, double=black] ([out angle=141.424, in angle=-42.169] 7.158,0.037) .. (6.684,0.439); \draw [white, double=black] ([out angle=-158.121, in angle=-21.126] 4.409,2.244) .. (4.119,2.242); \end{scope} \end{scope}

==> diagrams/links-2284.tex <==
\begin{scope} \clip (0,0) rectangle (9.047, 3.000); \begin{scope}[yshift=-0.199cm]  \draw [white, double=black, line width=0.063cm]([out angle=161.998, in angle=-57.574] 1.718,0.701) .. (0.522,1.629); \draw [white, double=black, line width=0.063cm]([out angle=57.527, in angle=-162.060] 0.521,0.271) .. (1.719,1.197); \draw [white, double=black, line width=0.060cm]([out angle=-23.031, in angle=123.639] 2.054,1.182) .. (2.933,0.453); \draw [white, double=black, line width=0.060cm]([out angle=-123.677, in angle=23.047] 2.933,1.445) .. (2.054,0.716); \draw [white, double=black, line width=0.125cm]([out angle=137.832, in angle=-48.754] 6.684,0.440) .. (5.622,1.520); \draw [white, double=black, line width=0.125cm]([out angle=48.793, in angle=-137.868] 5.622,0.379) .. (6.685,1.458); \draw [white, double=black, line width=0.125cm]([out angle=127.524, in angle=-38.562] 8.470,1.700) .. (7.157,3.037); \draw [white, double=black, line width=0.125cm]([out angle=127.524, in angle=-38.562] 8.470,-1.300) .. (7.157,0.037); \draw [white, double=black, line width=0.125cm]([out angle=38.577, in angle=-127.523] 7.158,1.860) .. (8.470,3.197); \draw [white, double=black, line width=0.125cm]([out angle=38.577, in angle=-127.523] 7.158,-1.140) .. (8.470,0.197); \draw [white, double=black, line width=0.052cm]([out angle=125.705, in angle=-21.864] 5.237,2.004) .. (4.410,2.652); \draw [white, double=black, line width=0.052cm]([out angle=21.891, in angle=-125.684] 4.410,2.244) .. (5.237,2.893); \draw [white, double=black, line width=0.053cm]([out angle=158.814, in angle=-57.092] 4.120,2.243) .. (3.279,2.928); \draw [white, double=black, line width=0.053cm]([out angle=158.814, in angle=-57.092] 4.120,-0.757) .. (3.279,-0.072); \draw [white, double=black, line width=0.053cm]([out angle=57.074, in angle=-158.879] 3.279,1.971) .. (4.120,2.655); \draw [white, double=black, line width=0.053cm]([out angle=57.074, in angle=-158.879] 3.279,-1.029) .. (4.120,-0.345); \draw [white, double=black] ([out angle=17.940, in angle=156.969] 1.719,1.197) .. (2.054,1.182); \draw [white, double=black] ([out angle=122.426, in angle=-122.454] 0.522,1.629) .. (0.522,3.272); \draw [white, double=black] ([out angle=122.426, in angle=-122.454] 0.522,-1.371) .. (0.522,0.272); \draw [white, double=black] ([out angle=-56.342, in angle=122.908] 2.934,3.454) .. (3.279,2.928); \draw [white, double=black] ([out angle=-56.342, in angle=122.908] 2.934,0.454) .. (3.279,-0.072); \draw [white, double=black] ([out angle=42.132, in angle=-141.423] 6.685,1.458) .. (7.158,1.860); \draw [white, double=black] ([out angle=54.316, in angle=-131.230] 5.237,2.893) .. (5.622,3.377); \draw [white, double=black] ([out angle=54.316, in angle=-131.230] 5.237,-0.107) .. (5.622,0.377); \draw [white, double=black] ([out angle=52.458, in angle=-52.476] 8.470,0.198) .. (8.470,1.700); \draw [white, double=black] ([out angle=131.246, in angle=-54.295] 5.622,1.519) .. (5.237,2.004); \draw [white, double=black] ([out angle=158.107, in angle=21.121] 4.410,2.653) .. (4.120,2.655); \draw [white, double=black] ([out angle=-122.926, in angle=56.323] 3.279,1.971) .. (2.933,1.445); \draw [white, double=black] ([out angle=-156.953, in angle=-18.002] 2.054,0.716) .. (1.718,0.701); \draw [white, double=black] ([out angle=141.438, in angle=-42.150] 7.157,0.037) .. (6.685,0.439); \draw [white, double=black] ([out angle=-158.132, in angle=-21.186] 4.410,2.245) .. (4.120,2.243); \end{scope} \begin{scope}[yshift=2.801cm]  \draw [white, double=black, line width=0.063cm]([out angle=161.998, in angle=-57.574] 1.718,0.701) .. (0.522,1.629); \draw [white, double=black, line width=0.063cm]([out angle=57.527, in angle=-162.060] 0.521,0.271) .. (1.719,1.197); \draw [white, double=black, line width=0.060cm]([out angle=-23.031, in angle=123.639] 2.054,1.182) .. (2.933,0.453); \draw [white, double=black, line width=0.060cm]([out angle=-123.677, in angle=23.047] 2.933,1.445) .. (2.054,0.716); \draw [white, double=black, line width=0.125cm]([out angle=137.832, in angle=-48.754] 6.684,0.440) .. (5.622,1.520); \draw [white, double=black, line width=0.125cm]([out angle=48.793, in angle=-137.868] 5.622,0.379) .. (6.685,1.458); \draw [white, double=black, line width=0.125cm]([out angle=127.524, in angle=-38.562] 8.470,1.700) .. (7.157,3.037); \draw [white, double=black, line width=0.125cm]([out angle=127.524, in angle=-38.562] 8.470,-1.300) .. (7.157,0.037); \draw [white, double=black, line width=0.125cm]([out angle=38.577, in angle=-127.523] 7.158,1.860) .. (8.470,3.197); \draw [white, double=black, line width=0.125cm]([out angle=38.577, in angle=-127.523] 7.158,-1.140) .. (8.470,0.197); \draw [white, double=black, line width=0.052cm]([out angle=125.705, in angle=-21.864] 5.237,2.004) .. (4.410,2.652); \draw [white, double=black, line width=0.052cm]([out angle=21.891, in angle=-125.684] 4.410,2.244) .. (5.237,2.893); \draw [white, double=black, line width=0.053cm]([out angle=158.814, in angle=-57.092] 4.120,2.243) .. (3.279,2.928); \draw [white, double=black, line width=0.053cm]([out angle=158.814, in angle=-57.092] 4.120,-0.757) .. (3.279,-0.072); \draw [white, double=black, line width=0.053cm]([out angle=57.074, in angle=-158.879] 3.279,1.971) .. (4.120,2.655); \draw [white, double=black, line width=0.053cm]([out angle=57.074, in angle=-158.879] 3.279,-1.029) .. (4.120,-0.345); \draw [white, double=black] ([out angle=17.940, in angle=156.969] 1.719,1.197) .. (2.054,1.182); \draw [white, double=black] ([out angle=122.426, in angle=-122.454] 0.522,1.629) .. (0.522,3.272); \draw [white, double=black] ([out angle=122.426, in angle=-122.454] 0.522,-1.371) .. (0.522,0.272); \draw [white, double=black] ([out angle=-56.342, in angle=122.908] 2.934,3.454) .. (3.279,2.928); \draw [white, double=black] ([out angle=-56.342, in angle=122.908] 2.934,0.454) .. (3.279,-0.072); \draw [white, double=black] ([out angle=42.132, in angle=-141.423] 6.685,1.458) .. (7.158,1.860); \draw [white, double=black] ([out angle=54.316, in angle=-131.230] 5.237,2.893) .. (5.622,3.377); \draw [white, double=black] ([out angle=54.316, in angle=-131.230] 5.237,-0.107) .. (5.622,0.377); \draw [white, double=black] ([out angle=52.458, in angle=-52.476] 8.470,0.198) .. (8.470,1.700); \draw [white, double=black] ([out angle=131.246, in angle=-54.295] 5.622,1.519) .. (5.237,2.004); \draw [white, double=black] ([out angle=158.107, in angle=21.121] 4.410,2.653) .. (4.120,2.655); \draw [white, double=black] ([out angle=-122.926, in angle=56.323] 3.279,1.971) .. (2.933,1.445); \draw [white, double=black] ([out angle=-156.953, in angle=-18.002] 2.054,0.716) .. (1.718,0.701); \draw [white, double=black] ([out angle=141.438, in angle=-42.150] 7.157,0.037) .. (6.685,0.439); \draw [white, double=black] ([out angle=-158.132, in angle=-21.186] 4.410,2.245) .. (4.120,2.243); \end{scope} \end{scope}

==> diagrams/links-2285.tex <==
\begin{scope} \clip (0,0) rectangle (9.049, 3.000); \begin{scope}[yshift=-0.200cm]  \draw [white, double=black, line width=0.063cm]([out angle=161.998, in angle=-57.573] 1.719,0.701) .. (0.522,1.629); \draw [white, double=black, line width=0.063cm]([out angle=57.524, in angle=-162.058] 0.521,0.271) .. (1.719,1.198); \draw [white, double=black, line width=0.060cm]([out angle=-23.041, in angle=123.637] 2.054,1.183) .. (2.933,0.453); \draw [white, double=black, line width=0.060cm]([out angle=-123.679, in angle=23.038] 2.934,1.446) .. (2.054,0.716); \draw [white, double=black, line width=0.125cm]([out angle=137.841, in angle=-48.744] 6.686,0.440) .. (5.623,1.520); \draw [white, double=black, line width=0.125cm]([out angle=48.806, in angle=-137.876] 5.624,0.378) .. (6.686,1.458); \draw [white, double=black, line width=0.125cm]([out angle=38.585, in angle=-127.523] 7.159,1.860) .. (8.472,3.197); \draw [white, double=black, line width=0.125cm]([out angle=38.585, in angle=-127.523] 7.159,-1.140) .. (8.472,0.197); \draw [white, double=black, line width=0.125cm]([out angle=-38.560, in angle=127.527] 7.159,3.037) .. (8.472,1.700); \draw [white, double=black, line width=0.125cm]([out angle=-38.560, in angle=127.527] 7.159,0.037) .. (8.472,-1.300); \draw [white, double=black, line width=0.052cm]([out angle=-125.682, in angle=21.891] 5.238,2.892) .. (4.411,2.244); \draw [white, double=black, line width=0.052cm]([out angle=125.713, in angle=-21.864] 5.238,2.003) .. (4.411,2.652); \draw [white, double=black, line width=0.053cm]([out angle=-158.879, in angle=57.074] 4.121,2.656) .. (3.279,1.972); \draw [white, double=black, line width=0.053cm]([out angle=-158.879, in angle=57.074] 4.121,-0.344) .. (3.279,-1.028); \draw [white, double=black, line width=0.053cm]([out angle=158.813, in angle=-57.087] 4.121,2.244) .. (3.279,2.929); \draw [white, double=black, line width=0.053cm]([out angle=158.813, in angle=-57.087] 4.121,-0.756) .. (3.279,-0.071); \draw [white, double=black] ([out angle=17.942, in angle=156.959] 1.719,1.198) .. (2.054,1.183); \draw [white, double=black] ([out angle=122.427, in angle=-122.446] 0.522,1.629) .. (0.522,3.272); \draw [white, double=black] ([out angle=122.427, in angle=-122.446] 0.522,-1.371) .. (0.522,0.272); \draw [white, double=black] ([out angle=-56.334, in angle=122.913] 2.934,3.455) .. (3.279,2.929); \draw [white, double=black] ([out angle=-56.334, in angle=122.913] 2.934,0.455) .. (3.279,-0.071); \draw [white, double=black] ([out angle=42.124, in angle=-141.415] 6.686,1.458) .. (7.159,1.860); \draw [white, double=black] ([out angle=54.318, in angle=-131.230] 5.238,2.892) .. (5.623,3.377); \draw [white, double=black] ([out angle=54.318, in angle=-131.230] 5.238,-0.108) .. (5.623,0.377); \draw [white, double=black] ([out angle=52.467, in angle=-52.473] 8.472,0.198) .. (8.472,1.700); \draw [white, double=black] ([out angle=131.256, in angle=-54.287] 5.624,1.519) .. (5.238,2.003); \draw [white, double=black] ([out angle=158.103, in angle=21.121] 4.411,2.654) .. (4.121,2.656); \draw [white, double=black] ([out angle=-122.926, in angle=56.321] 3.279,1.972) .. (2.934,1.446); \draw [white, double=black] ([out angle=-156.962, in angle=-18.002] 2.054,0.716) .. (1.719,0.701); \draw [white, double=black] ([out angle=141.440, in angle=-42.151] 7.159,0.037) .. (6.686,0.439); \draw [white, double=black] ([out angle=-158.137, in angle=-21.187] 4.411,2.246) .. (4.121,2.244); \end{scope} \begin{scope}[yshift=2.800cm]  \draw [white, double=black, line width=0.063cm]([out angle=161.998, in angle=-57.573] 1.719,0.701) .. (0.522,1.629); \draw [white, double=black, line width=0.063cm]([out angle=57.524, in angle=-162.058] 0.521,0.271) .. (1.719,1.198); \draw [white, double=black, line width=0.060cm]([out angle=-23.041, in angle=123.637] 2.054,1.183) .. (2.933,0.453); \draw [white, double=black, line width=0.060cm]([out angle=-123.679, in angle=23.038] 2.934,1.446) .. (2.054,0.716); \draw [white, double=black, line width=0.125cm]([out angle=137.841, in angle=-48.744] 6.686,0.440) .. (5.623,1.520); \draw [white, double=black, line width=0.125cm]([out angle=48.806, in angle=-137.876] 5.624,0.378) .. (6.686,1.458); \draw [white, double=black, line width=0.125cm]([out angle=38.585, in angle=-127.523] 7.159,1.860) .. (8.472,3.197); \draw [white, double=black, line width=0.125cm]([out angle=38.585, in angle=-127.523] 7.159,-1.140) .. (8.472,0.197); \draw [white, double=black, line width=0.125cm]([out angle=-38.560, in angle=127.527] 7.159,3.037) .. (8.472,1.700); \draw [white, double=black, line width=0.125cm]([out angle=-38.560, in angle=127.527] 7.159,0.037) .. (8.472,-1.300); \draw [white, double=black, line width=0.052cm]([out angle=-125.682, in angle=21.891] 5.238,2.892) .. (4.411,2.244); \draw [white, double=black, line width=0.052cm]([out angle=125.713, in angle=-21.864] 5.238,2.003) .. (4.411,2.652); \draw [white, double=black, line width=0.053cm]([out angle=-158.879, in angle=57.074] 4.121,2.656) .. (3.279,1.972); \draw [white, double=black, line width=0.053cm]([out angle=-158.879, in angle=57.074] 4.121,-0.344) .. (3.279,-1.028); \draw [white, double=black, line width=0.053cm]([out angle=158.813, in angle=-57.087] 4.121,2.244) .. (3.279,2.929); \draw [white, double=black, line width=0.053cm]([out angle=158.813, in angle=-57.087] 4.121,-0.756) .. (3.279,-0.071); \draw [white, double=black] ([out angle=17.942, in angle=156.959] 1.719,1.198) .. (2.054,1.183); \draw [white, double=black] ([out angle=122.427, in angle=-122.446] 0.522,1.629) .. (0.522,3.272); \draw [white, double=black] ([out angle=122.427, in angle=-122.446] 0.522,-1.371) .. (0.522,0.272); \draw [white, double=black] ([out angle=-56.334, in angle=122.913] 2.934,3.455) .. (3.279,2.929); \draw [white, double=black] ([out angle=-56.334, in angle=122.913] 2.934,0.455) .. (3.279,-0.071); \draw [white, double=black] ([out angle=42.124, in angle=-141.415] 6.686,1.458) .. (7.159,1.860); \draw [white, double=black] ([out angle=54.318, in angle=-131.230] 5.238,2.892) .. (5.623,3.377); \draw [white, double=black] ([out angle=54.318, in angle=-131.230] 5.238,-0.108) .. (5.623,0.377); \draw [white, double=black] ([out angle=52.467, in angle=-52.473] 8.472,0.198) .. (8.472,1.700); \draw [white, double=black] ([out angle=131.256, in angle=-54.287] 5.624,1.519) .. (5.238,2.003); \draw [white, double=black] ([out angle=158.103, in angle=21.121] 4.411,2.654) .. (4.121,2.656); \draw [white, double=black] ([out angle=-122.926, in angle=56.321] 3.279,1.972) .. (2.934,1.446); \draw [white, double=black] ([out angle=-156.962, in angle=-18.002] 2.054,0.716) .. (1.719,0.701); \draw [white, double=black] ([out angle=141.440, in angle=-42.151] 7.159,0.037) .. (6.686,0.439); \draw [white, double=black] ([out angle=-158.137, in angle=-21.187] 4.411,2.246) .. (4.121,2.244); \end{scope} \end{scope}

==> diagrams/links-2286.tex <==
\begin{scope} \clip (0,0) rectangle (7.751, 3.000); \begin{scope}[yshift=-1.864cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.405, in angle=-52.445] 1.891,0.348) .. (0.577,1.686); \draw [white, double=black, line width=0.125cm]([out angle=52.482, in angle=-141.349] 0.578,0.189) .. (1.890,1.527); \draw [white, double=black, line width=0.125cm]([out angle=131.905, in angle=-42.289] 3.424,1.876) .. (2.362,2.945); \draw [white, double=black, line width=0.125cm]([out angle=131.905, in angle=-42.289] 3.424,-1.124) .. (2.362,-0.055); \draw [white, double=black, line width=0.125cm]([out angle=42.305, in angle=-131.808] 2.362,1.930) .. (3.423,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.305, in angle=-131.808] 2.362,-1.070) .. (3.423,0.000); \draw [white, double=black, line width=0.069cm]([out angle=152.618, in angle=-52.603] 4.688,0.671) .. (3.820,1.398); \draw [white, double=black, line width=0.069cm]([out angle=52.566, in angle=-152.651] 3.820,0.477) .. (4.688,1.204); \draw [white, double=black, line width=0.025cm]([out angle=1.239, in angle=113.311] 4.999,1.283) .. (5.421,1.012); \draw [white, double=black, line width=0.025cm]([out angle=-134.400, in angle=75.119] 5.513,1.506) .. (5.224,0.998); \draw [white, double=black, line width=0.025cm]([out angle=134.421, in angle=-75.085] 5.513,0.369) .. (5.224,0.877); \draw [white, double=black, line width=0.025cm]([out angle=-1.217, in angle=-113.279] 4.999,0.591) .. (5.421,0.862); \draw [white, double=black, line width=0.125cm]([out angle=127.139, in angle=-39.062] 7.178,1.695) .. (5.891,3.026); \draw [white, double=black, line width=0.125cm]([out angle=127.139, in angle=-39.062] 7.178,-1.305) .. (5.891,0.026); \draw [white, double=black, line width=0.125cm]([out angle=39.065, in angle=-127.135] 5.891,1.851) .. (7.178,3.181); \draw [white, double=black, line width=0.125cm]([out angle=39.065, in angle=-127.135] 5.891,-1.149) .. (7.178,0.181); \draw [white, double=black] ([out angle=38.651, in angle=-137.695] 1.890,1.527) .. (2.362,1.930); \draw [white, double=black] ([out angle=48.145, in angle=-127.395] 3.424,0.000) .. (3.820,0.478); \draw [white, double=black] ([out angle=27.349, in angle=-178.761] 4.688,1.204) .. (4.999,1.283); \draw [white, double=black] ([out angle=-66.689, in angle=66.721] 5.421,1.012) .. (5.421,0.862); \draw [white, double=black] ([out angle=178.775, in angle=-27.346] 4.999,0.593) .. (4.688,0.672); \draw [white, double=black] ([out angle=127.555, in angle=-127.517] 0.577,1.686) .. (0.577,3.188); \draw [white, double=black] ([out angle=127.555, in angle=-127.517] 0.577,-1.314) .. (0.577,0.188); \draw [white, double=black] ([out angle=127.397, in angle=-48.142] 3.820,1.398) .. (3.424,1.876); \draw [white, double=black] ([out angle=137.709, in angle=-38.595] 2.363,2.946) .. (1.891,3.348); \draw [white, double=black] ([out angle=137.709, in angle=-38.595] 2.363,-0.054) .. (1.891,0.348); \draw [white, double=black] ([out angle=104.915, in angle=-104.881] 5.224,0.877) .. (5.224,0.998); \draw [white, double=black] ([out angle=45.600, in angle=-140.935] 5.513,1.506) .. (5.891,1.851); \draw [white, double=black] ([out angle=140.938, in angle=-45.607] 5.891,0.026) .. (5.513,0.370); \draw [white, double=black] ([out angle=52.895, in angle=-52.861] 7.179,0.181) .. (7.178,1.695); \end{scope} \begin{scope}[yshift=1.136cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.405, in angle=-52.445] 1.891,0.348) .. (0.577,1.686); \draw [white, double=black, line width=0.125cm]([out angle=52.482, in angle=-141.349] 0.578,0.189) .. (1.890,1.527); \draw [white, double=black, line width=0.125cm]([out angle=131.905, in angle=-42.289] 3.424,1.876) .. (2.362,2.945); \draw [white, double=black, line width=0.125cm]([out angle=131.905, in angle=-42.289] 3.424,-1.124) .. (2.362,-0.055); \draw [white, double=black, line width=0.125cm]([out angle=42.305, in angle=-131.808] 2.362,1.930) .. (3.423,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.305, in angle=-131.808] 2.362,-1.070) .. (3.423,0.000); \draw [white, double=black, line width=0.069cm]([out angle=152.618, in angle=-52.603] 4.688,0.671) .. (3.820,1.398); \draw [white, double=black, line width=0.069cm]([out angle=52.566, in angle=-152.651] 3.820,0.477) .. (4.688,1.204); \draw [white, double=black, line width=0.025cm]([out angle=1.239, in angle=113.311] 4.999,1.283) .. (5.421,1.012); \draw [white, double=black, line width=0.025cm]([out angle=-134.400, in angle=75.119] 5.513,1.506) .. (5.224,0.998); \draw [white, double=black, line width=0.025cm]([out angle=134.421, in angle=-75.085] 5.513,0.369) .. (5.224,0.877); \draw [white, double=black, line width=0.025cm]([out angle=-1.217, in angle=-113.279] 4.999,0.591) .. (5.421,0.862); \draw [white, double=black, line width=0.125cm]([out angle=127.139, in angle=-39.062] 7.178,1.695) .. (5.891,3.026); \draw [white, double=black, line width=0.125cm]([out angle=127.139, in angle=-39.062] 7.178,-1.305) .. (5.891,0.026); \draw [white, double=black, line width=0.125cm]([out angle=39.065, in angle=-127.135] 5.891,1.851) .. (7.178,3.181); \draw [white, double=black, line width=0.125cm]([out angle=39.065, in angle=-127.135] 5.891,-1.149) .. (7.178,0.181); \draw [white, double=black] ([out angle=38.651, in angle=-137.695] 1.890,1.527) .. (2.362,1.930); \draw [white, double=black] ([out angle=48.145, in angle=-127.395] 3.424,0.000) .. (3.820,0.478); \draw [white, double=black] ([out angle=27.349, in angle=-178.761] 4.688,1.204) .. (4.999,1.283); \draw [white, double=black] ([out angle=-66.689, in angle=66.721] 5.421,1.012) .. (5.421,0.862); \draw [white, double=black] ([out angle=178.775, in angle=-27.346] 4.999,0.593) .. (4.688,0.672); \draw [white, double=black] ([out angle=127.555, in angle=-127.517] 0.577,1.686) .. (0.577,3.188); \draw [white, double=black] ([out angle=127.555, in angle=-127.517] 0.577,-1.314) .. (0.577,0.188); \draw [white, double=black] ([out angle=127.397, in angle=-48.142] 3.820,1.398) .. (3.424,1.876); \draw [white, double=black] ([out angle=137.709, in angle=-38.595] 2.363,2.946) .. (1.891,3.348); \draw [white, double=black] ([out angle=137.709, in angle=-38.595] 2.363,-0.054) .. (1.891,0.348); \draw [white, double=black] ([out angle=104.915, in angle=-104.881] 5.224,0.877) .. (5.224,0.998); \draw [white, double=black] ([out angle=45.600, in angle=-140.935] 5.513,1.506) .. (5.891,1.851); \draw [white, double=black] ([out angle=140.938, in angle=-45.607] 5.891,0.026) .. (5.513,0.370); \draw [white, double=black] ([out angle=52.895, in angle=-52.861] 7.179,0.181) .. (7.178,1.695); \end{scope} \end{scope}

==> diagrams/links-2287.tex <==
\begin{scope} \clip (0,0) rectangle (7.751, 3.000); \begin{scope}[yshift=-1.864cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.402, in angle=-52.447] 1.891,0.348) .. (0.577,1.686); \draw [white, double=black, line width=0.125cm]([out angle=52.480, in angle=-141.352] 0.578,0.189) .. (1.890,1.527); \draw [white, double=black, line width=0.125cm]([out angle=131.901, in angle=-42.292] 3.424,1.876) .. (2.362,2.945); \draw [white, double=black, line width=0.125cm]([out angle=131.901, in angle=-42.292] 3.424,-1.124) .. (2.362,-0.055); \draw [white, double=black, line width=0.125cm]([out angle=42.306, in angle=-131.814] 2.362,1.930) .. (3.423,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.306, in angle=-131.814] 2.362,-1.070) .. (3.423,0.000); \draw [white, double=black, line width=0.069cm]([out angle=152.620, in angle=-52.601] 4.687,0.671) .. (3.820,1.398); \draw [white, double=black, line width=0.069cm]([out angle=52.568, in angle=-152.650] 3.820,0.477) .. (4.688,1.204); \draw [white, double=black, line width=0.025cm]([out angle=1.239, in angle=113.310] 4.999,1.283) .. (5.421,1.012); \draw [white, double=black, line width=0.025cm]([out angle=-134.399, in angle=75.117] 5.513,1.506) .. (5.224,0.998); \draw [white, double=black, line width=0.025cm]([out angle=134.418, in angle=-75.088] 5.513,0.369) .. (5.224,0.877); \draw [white, double=black, line width=0.025cm]([out angle=-1.219, in angle=-113.281] 4.999,0.591) .. (5.421,0.862); \draw [white, double=black, line width=0.125cm]([out angle=39.064, in angle=-127.134] 5.891,1.851) .. (7.178,3.181); \draw [white, double=black, line width=0.125cm]([out angle=39.064, in angle=-127.134] 5.891,-1.149) .. (7.178,0.181); \draw [white, double=black, line width=0.125cm]([out angle=-39.061, in angle=127.138] 5.891,3.026) .. (7.178,1.695); \draw [white, double=black, line width=0.125cm]([out angle=-39.061, in angle=127.138] 5.891,0.026) .. (7.178,-1.305); \draw [white, double=black] ([out angle=38.648, in angle=-137.694] 1.890,1.527) .. (2.362,1.930); \draw [white, double=black] ([out angle=48.144, in angle=-127.396] 3.424,0.000) .. (3.820,0.478); \draw [white, double=black] ([out angle=27.350, in angle=-178.761] 4.688,1.204) .. (4.999,1.283); \draw [white, double=black] ([out angle=-66.690, in angle=66.719] 5.421,1.012) .. (5.421,0.862); \draw [white, double=black] ([out angle=178.774, in angle=-27.348] 4.999,0.593) .. (4.688,0.672); \draw [white, double=black] ([out angle=127.553, in angle=-127.519] 0.577,1.686) .. (0.577,3.188); \draw [white, double=black] ([out angle=127.553, in angle=-127.519] 0.577,-1.314) .. (0.577,0.188); \draw [white, double=black] ([out angle=127.399, in angle=-48.142] 3.820,1.398) .. (3.424,1.876); \draw [white, double=black] ([out angle=137.707, in angle=-38.598] 2.363,2.946) .. (1.891,3.348); \draw [white, double=black] ([out angle=137.707, in angle=-38.598] 2.363,-0.054) .. (1.891,0.348); \draw [white, double=black] ([out angle=104.912, in angle=-104.883] 5.224,0.877) .. (5.224,0.998); \draw [white, double=black] ([out angle=45.601, in angle=-140.936] 5.513,1.506) .. (5.891,1.851); \draw [white, double=black] ([out angle=140.939, in angle=-45.607] 5.891,0.026) .. (5.513,0.370); \draw [white, double=black] ([out angle=52.892, in angle=-52.862] 7.178,0.181) .. (7.178,1.695); \end{scope} \begin{scope}[yshift=1.136cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.402, in angle=-52.447] 1.891,0.348) .. (0.577,1.686); \draw [white, double=black, line width=0.125cm]([out angle=52.480, in angle=-141.352] 0.578,0.189) .. (1.890,1.527); \draw [white, double=black, line width=0.125cm]([out angle=131.901, in angle=-42.292] 3.424,1.876) .. (2.362,2.945); \draw [white, double=black, line width=0.125cm]([out angle=131.901, in angle=-42.292] 3.424,-1.124) .. (2.362,-0.055); \draw [white, double=black, line width=0.125cm]([out angle=42.306, in angle=-131.814] 2.362,1.930) .. (3.423,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.306, in angle=-131.814] 2.362,-1.070) .. (3.423,0.000); \draw [white, double=black, line width=0.069cm]([out angle=152.620, in angle=-52.601] 4.687,0.671) .. (3.820,1.398); \draw [white, double=black, line width=0.069cm]([out angle=52.568, in angle=-152.650] 3.820,0.477) .. (4.688,1.204); \draw [white, double=black, line width=0.025cm]([out angle=1.239, in angle=113.310] 4.999,1.283) .. (5.421,1.012); \draw [white, double=black, line width=0.025cm]([out angle=-134.399, in angle=75.117] 5.513,1.506) .. (5.224,0.998); \draw [white, double=black, line width=0.025cm]([out angle=134.418, in angle=-75.088] 5.513,0.369) .. (5.224,0.877); \draw [white, double=black, line width=0.025cm]([out angle=-1.219, in angle=-113.281] 4.999,0.591) .. (5.421,0.862); \draw [white, double=black, line width=0.125cm]([out angle=39.064, in angle=-127.134] 5.891,1.851) .. (7.178,3.181); \draw [white, double=black, line width=0.125cm]([out angle=39.064, in angle=-127.134] 5.891,-1.149) .. (7.178,0.181); \draw [white, double=black, line width=0.125cm]([out angle=-39.061, in angle=127.138] 5.891,3.026) .. (7.178,1.695); \draw [white, double=black, line width=0.125cm]([out angle=-39.061, in angle=127.138] 5.891,0.026) .. (7.178,-1.305); \draw [white, double=black] ([out angle=38.648, in angle=-137.694] 1.890,1.527) .. (2.362,1.930); \draw [white, double=black] ([out angle=48.144, in angle=-127.396] 3.424,0.000) .. (3.820,0.478); \draw [white, double=black] ([out angle=27.350, in angle=-178.761] 4.688,1.204) .. (4.999,1.283); \draw [white, double=black] ([out angle=-66.690, in angle=66.719] 5.421,1.012) .. (5.421,0.862); \draw [white, double=black] ([out angle=178.774, in angle=-27.348] 4.999,0.593) .. (4.688,0.672); \draw [white, double=black] ([out angle=127.553, in angle=-127.519] 0.577,1.686) .. (0.577,3.188); \draw [white, double=black] ([out angle=127.553, in angle=-127.519] 0.577,-1.314) .. (0.577,0.188); \draw [white, double=black] ([out angle=127.399, in angle=-48.142] 3.820,1.398) .. (3.424,1.876); \draw [white, double=black] ([out angle=137.707, in angle=-38.598] 2.363,2.946) .. (1.891,3.348); \draw [white, double=black] ([out angle=137.707, in angle=-38.598] 2.363,-0.054) .. (1.891,0.348); \draw [white, double=black] ([out angle=104.912, in angle=-104.883] 5.224,0.877) .. (5.224,0.998); \draw [white, double=black] ([out angle=45.601, in angle=-140.936] 5.513,1.506) .. (5.891,1.851); \draw [white, double=black] ([out angle=140.939, in angle=-45.607] 5.891,0.026) .. (5.513,0.370); \draw [white, double=black] ([out angle=52.892, in angle=-52.862] 7.178,0.181) .. (7.178,1.695); \end{scope} \end{scope}

==> diagrams/links-2288.tex <==
\begin{scope} \clip (0,0) rectangle (7.751, 3.000); \begin{scope}[yshift=-1.864cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.405, in angle=-52.445] 1.891,0.348) .. (0.577,1.686); \draw [white, double=black, line width=0.125cm]([out angle=52.482, in angle=-141.348] 0.578,0.189) .. (1.890,1.527); \draw [white, double=black, line width=0.125cm]([out angle=131.906, in angle=-42.289] 3.424,1.876) .. (2.362,2.945); \draw [white, double=black, line width=0.125cm]([out angle=131.906, in angle=-42.289] 3.424,-1.124) .. (2.362,-0.055); \draw [white, double=black, line width=0.125cm]([out angle=42.305, in angle=-131.807] 2.362,1.930) .. (3.423,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.305, in angle=-131.807] 2.362,-1.070) .. (3.423,0.000); \draw [white, double=black, line width=0.069cm]([out angle=52.565, in angle=-152.651] 3.820,0.477) .. (4.688,1.204); \draw [white, double=black, line width=0.069cm]([out angle=-52.603, in angle=152.618] 3.820,1.398) .. (4.688,0.671); \draw [white, double=black, line width=0.025cm]([out angle=75.119, in angle=-134.401] 5.224,0.998) .. (5.513,1.506); \draw [white, double=black, line width=0.025cm]([out angle=1.240, in angle=113.312] 4.999,1.283) .. (5.421,1.012); \draw [white, double=black, line width=0.025cm]([out angle=-113.279, in angle=-1.217] 5.421,0.862) .. (4.999,0.591); \draw [white, double=black, line width=0.025cm]([out angle=134.422, in angle=-75.085] 5.513,0.369) .. (5.224,0.877); \draw [white, double=black, line width=0.125cm]([out angle=127.139, in angle=-39.062] 7.178,1.695) .. (5.891,3.026); \draw [white, double=black, line width=0.125cm]([out angle=127.139, in angle=-39.062] 7.178,-1.305) .. (5.891,0.026); \draw [white, double=black, line width=0.125cm]([out angle=39.065, in angle=-127.135] 5.891,1.851) .. (7.178,3.181); \draw [white, double=black, line width=0.125cm]([out angle=39.065, in angle=-127.135] 5.891,-1.149) .. (7.178,0.181); \draw [white, double=black] ([out angle=38.652, in angle=-137.695] 1.890,1.527) .. (2.362,1.930); \draw [white, double=black] ([out angle=48.145, in angle=-127.394] 3.424,0.000) .. (3.820,0.478); \draw [white, double=black] ([out angle=27.349, in angle=-178.760] 4.688,1.204) .. (4.999,1.283); \draw [white, double=black] ([out angle=-66.688, in angle=66.721] 5.421,1.012) .. (5.421,0.862); \draw [white, double=black] ([out angle=178.776, in angle=-27.346] 4.999,0.593) .. (4.688,0.672); \draw [white, double=black] ([out angle=127.555, in angle=-127.516] 0.577,1.686) .. (0.577,3.188); \draw [white, double=black] ([out angle=127.555, in angle=-127.516] 0.577,-1.314) .. (0.577,0.188); \draw [white, double=black] ([out angle=127.397, in angle=-48.142] 3.820,1.398) .. (3.424,1.876); \draw [white, double=black] ([out angle=137.709, in angle=-38.595] 2.363,2.946) .. (1.891,3.348); \draw [white, double=black] ([out angle=137.709, in angle=-38.595] 2.363,-0.054) .. (1.891,0.348); \draw [white, double=black] ([out angle=104.915, in angle=-104.881] 5.224,0.877) .. (5.224,0.998); \draw [white, double=black] ([out angle=45.599, in angle=-140.935] 5.513,1.506) .. (5.891,1.851); \draw [white, double=black] ([out angle=140.938, in angle=-45.607] 5.891,0.026) .. (5.513,0.370); \draw [white, double=black] ([out angle=52.896, in angle=-52.861] 7.179,0.181) .. (7.178,1.695); \end{scope} \begin{scope}[yshift=1.136cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.405, in angle=-52.445] 1.891,0.348) .. (0.577,1.686); \draw [white, double=black, line width=0.125cm]([out angle=52.482, in angle=-141.348] 0.578,0.189) .. (1.890,1.527); \draw [white, double=black, line width=0.125cm]([out angle=131.906, in angle=-42.289] 3.424,1.876) .. (2.362,2.945); \draw [white, double=black, line width=0.125cm]([out angle=131.906, in angle=-42.289] 3.424,-1.124) .. (2.362,-0.055); \draw [white, double=black, line width=0.125cm]([out angle=42.305, in angle=-131.807] 2.362,1.930) .. (3.423,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.305, in angle=-131.807] 2.362,-1.070) .. (3.423,0.000); \draw [white, double=black, line width=0.069cm]([out angle=52.565, in angle=-152.651] 3.820,0.477) .. (4.688,1.204); \draw [white, double=black, line width=0.069cm]([out angle=-52.603, in angle=152.618] 3.820,1.398) .. (4.688,0.671); \draw [white, double=black, line width=0.025cm]([out angle=75.119, in angle=-134.401] 5.224,0.998) .. (5.513,1.506); \draw [white, double=black, line width=0.025cm]([out angle=1.240, in angle=113.312] 4.999,1.283) .. (5.421,1.012); \draw [white, double=black, line width=0.025cm]([out angle=-113.279, in angle=-1.217] 5.421,0.862) .. (4.999,0.591); \draw [white, double=black, line width=0.025cm]([out angle=134.422, in angle=-75.085] 5.513,0.369) .. (5.224,0.877); \draw [white, double=black, line width=0.125cm]([out angle=127.139, in angle=-39.062] 7.178,1.695) .. (5.891,3.026); \draw [white, double=black, line width=0.125cm]([out angle=127.139, in angle=-39.062] 7.178,-1.305) .. (5.891,0.026); \draw [white, double=black, line width=0.125cm]([out angle=39.065, in angle=-127.135] 5.891,1.851) .. (7.178,3.181); \draw [white, double=black, line width=0.125cm]([out angle=39.065, in angle=-127.135] 5.891,-1.149) .. (7.178,0.181); \draw [white, double=black] ([out angle=38.652, in angle=-137.695] 1.890,1.527) .. (2.362,1.930); \draw [white, double=black] ([out angle=48.145, in angle=-127.394] 3.424,0.000) .. (3.820,0.478); \draw [white, double=black] ([out angle=27.349, in angle=-178.760] 4.688,1.204) .. (4.999,1.283); \draw [white, double=black] ([out angle=-66.688, in angle=66.721] 5.421,1.012) .. (5.421,0.862); \draw [white, double=black] ([out angle=178.776, in angle=-27.346] 4.999,0.593) .. (4.688,0.672); \draw [white, double=black] ([out angle=127.555, in angle=-127.516] 0.577,1.686) .. (0.577,3.188); \draw [white, double=black] ([out angle=127.555, in angle=-127.516] 0.577,-1.314) .. (0.577,0.188); \draw [white, double=black] ([out angle=127.397, in angle=-48.142] 3.820,1.398) .. (3.424,1.876); \draw [white, double=black] ([out angle=137.709, in angle=-38.595] 2.363,2.946) .. (1.891,3.348); \draw [white, double=black] ([out angle=137.709, in angle=-38.595] 2.363,-0.054) .. (1.891,0.348); \draw [white, double=black] ([out angle=104.915, in angle=-104.881] 5.224,0.877) .. (5.224,0.998); \draw [white, double=black] ([out angle=45.599, in angle=-140.935] 5.513,1.506) .. (5.891,1.851); \draw [white, double=black] ([out angle=140.938, in angle=-45.607] 5.891,0.026) .. (5.513,0.370); \draw [white, double=black] ([out angle=52.896, in angle=-52.861] 7.179,0.181) .. (7.178,1.695); \end{scope} \end{scope}

==> diagrams/links-2289.tex <==
\begin{scope} \clip (0,0) rectangle (7.751, 3.000); \begin{scope}[yshift=-1.864cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.405, in angle=-52.445] 1.891,0.348) .. (0.577,1.686); \draw [white, double=black, line width=0.125cm]([out angle=52.483, in angle=-141.348] 0.578,0.188) .. (1.890,1.527); \draw [white, double=black, line width=0.125cm]([out angle=131.906, in angle=-42.289] 3.424,1.876) .. (2.362,2.945); \draw [white, double=black, line width=0.125cm]([out angle=131.906, in angle=-42.289] 3.424,-1.124) .. (2.362,-0.055); \draw [white, double=black, line width=0.125cm]([out angle=42.305, in angle=-131.807] 2.362,1.930) .. (3.423,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.305, in angle=-131.807] 2.362,-1.070) .. (3.423,0.000); \draw [white, double=black, line width=0.069cm]([out angle=52.565, in angle=-152.652] 3.820,0.477) .. (4.688,1.204); \draw [white, double=black, line width=0.069cm]([out angle=-52.603, in angle=152.617] 3.820,1.398) .. (4.688,0.671); \draw [white, double=black, line width=0.025cm]([out angle=75.119, in angle=-134.399] 5.224,0.998) .. (5.513,1.506); \draw [white, double=black, line width=0.025cm]([out angle=1.238, in angle=113.311] 4.999,1.283) .. (5.421,1.012); \draw [white, double=black, line width=0.025cm]([out angle=-113.279, in angle=-1.217] 5.421,0.862) .. (4.999,0.591); \draw [white, double=black, line width=0.025cm]([out angle=134.421, in angle=-75.085] 5.513,0.369) .. (5.224,0.877); \draw [white, double=black, line width=0.125cm]([out angle=39.065, in angle=-127.135] 5.891,1.851) .. (7.178,3.181); \draw [white, double=black, line width=0.125cm]([out angle=39.065, in angle=-127.135] 5.891,-1.149) .. (7.178,0.181); \draw [white, double=black, line width=0.125cm]([out angle=-39.062, in angle=127.139] 5.891,3.026) .. (7.178,1.695); \draw [white, double=black, line width=0.125cm]([out angle=-39.062, in angle=127.139] 5.891,0.026) .. (7.178,-1.305); \draw [white, double=black] ([out angle=38.652, in angle=-137.695] 1.890,1.527) .. (2.362,1.930); \draw [white, double=black] ([out angle=48.145, in angle=-127.395] 3.424,0.000) .. (3.820,0.478); \draw [white, double=black] ([out angle=27.348, in angle=-178.762] 4.688,1.204) .. (4.999,1.283); \draw [white, double=black] ([out angle=-66.689, in angle=66.721] 5.421,1.012) .. (5.421,0.862); \draw [white, double=black] ([out angle=178.776, in angle=-27.346] 4.999,0.593) .. (4.688,0.672); \draw [white, double=black] ([out angle=127.555, in angle=-127.517] 0.577,1.686) .. (0.577,3.188); \draw [white, double=black] ([out angle=127.555, in angle=-127.517] 0.577,-1.314) .. (0.577,0.188); \draw [white, double=black] ([out angle=127.397, in angle=-48.142] 3.820,1.398) .. (3.424,1.876); \draw [white, double=black] ([out angle=137.709, in angle=-38.595] 2.363,2.946) .. (1.891,3.348); \draw [white, double=black] ([out angle=137.709, in angle=-38.595] 2.363,-0.054) .. (1.891,0.348); \draw [white, double=black] ([out angle=104.915, in angle=-104.881] 5.224,0.877) .. (5.224,0.998); \draw [white, double=black] ([out angle=45.601, in angle=-140.935] 5.513,1.506) .. (5.891,1.851); \draw [white, double=black] ([out angle=140.938, in angle=-45.607] 5.891,0.026) .. (5.513,0.370); \draw [white, double=black] ([out angle=52.895, in angle=-52.861] 7.179,0.181) .. (7.178,1.695); \end{scope} \begin{scope}[yshift=1.136cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.405, in angle=-52.445] 1.891,0.348) .. (0.577,1.686); \draw [white, double=black, line width=0.125cm]([out angle=52.483, in angle=-141.348] 0.578,0.188) .. (1.890,1.527); \draw [white, double=black, line width=0.125cm]([out angle=131.906, in angle=-42.289] 3.424,1.876) .. (2.362,2.945); \draw [white, double=black, line width=0.125cm]([out angle=131.906, in angle=-42.289] 3.424,-1.124) .. (2.362,-0.055); \draw [white, double=black, line width=0.125cm]([out angle=42.305, in angle=-131.807] 2.362,1.930) .. (3.423,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.305, in angle=-131.807] 2.362,-1.070) .. (3.423,0.000); \draw [white, double=black, line width=0.069cm]([out angle=52.565, in angle=-152.652] 3.820,0.477) .. (4.688,1.204); \draw [white, double=black, line width=0.069cm]([out angle=-52.603, in angle=152.617] 3.820,1.398) .. (4.688,0.671); \draw [white, double=black, line width=0.025cm]([out angle=75.119, in angle=-134.399] 5.224,0.998) .. (5.513,1.506); \draw [white, double=black, line width=0.025cm]([out angle=1.238, in angle=113.311] 4.999,1.283) .. (5.421,1.012); \draw [white, double=black, line width=0.025cm]([out angle=-113.279, in angle=-1.217] 5.421,0.862) .. (4.999,0.591); \draw [white, double=black, line width=0.025cm]([out angle=134.421, in angle=-75.085] 5.513,0.369) .. (5.224,0.877); \draw [white, double=black, line width=0.125cm]([out angle=39.065, in angle=-127.135] 5.891,1.851) .. (7.178,3.181); \draw [white, double=black, line width=0.125cm]([out angle=39.065, in angle=-127.135] 5.891,-1.149) .. (7.178,0.181); \draw [white, double=black, line width=0.125cm]([out angle=-39.062, in angle=127.139] 5.891,3.026) .. (7.178,1.695); \draw [white, double=black, line width=0.125cm]([out angle=-39.062, in angle=127.139] 5.891,0.026) .. (7.178,-1.305); \draw [white, double=black] ([out angle=38.652, in angle=-137.695] 1.890,1.527) .. (2.362,1.930); \draw [white, double=black] ([out angle=48.145, in angle=-127.395] 3.424,0.000) .. (3.820,0.478); \draw [white, double=black] ([out angle=27.348, in angle=-178.762] 4.688,1.204) .. (4.999,1.283); \draw [white, double=black] ([out angle=-66.689, in angle=66.721] 5.421,1.012) .. (5.421,0.862); \draw [white, double=black] ([out angle=178.776, in angle=-27.346] 4.999,0.593) .. (4.688,0.672); \draw [white, double=black] ([out angle=127.555, in angle=-127.517] 0.577,1.686) .. (0.577,3.188); \draw [white, double=black] ([out angle=127.555, in angle=-127.517] 0.577,-1.314) .. (0.577,0.188); \draw [white, double=black] ([out angle=127.397, in angle=-48.142] 3.820,1.398) .. (3.424,1.876); \draw [white, double=black] ([out angle=137.709, in angle=-38.595] 2.363,2.946) .. (1.891,3.348); \draw [white, double=black] ([out angle=137.709, in angle=-38.595] 2.363,-0.054) .. (1.891,0.348); \draw [white, double=black] ([out angle=104.915, in angle=-104.881] 5.224,0.877) .. (5.224,0.998); \draw [white, double=black] ([out angle=45.601, in angle=-140.935] 5.513,1.506) .. (5.891,1.851); \draw [white, double=black] ([out angle=140.938, in angle=-45.607] 5.891,0.026) .. (5.513,0.370); \draw [white, double=black] ([out angle=52.895, in angle=-52.861] 7.179,0.181) .. (7.178,1.695); \end{scope} \end{scope}

==> diagrams/links-229.tex <==
\begin{scope} \clip (0,0) rectangle (3.575, 3.000); \begin{scope}[yshift=-2.337cm]  \draw [white, double=black, line width=0.089cm]([out angle=152.973, in angle=-56.321] 1.744,0.609) .. (0.536,1.684); \draw [white, double=black, line width=0.089cm]([out angle=56.329, in angle=-158.278] 0.536,0.293) .. (1.776,1.298); \draw [white, double=black, line width=0.049cm]([out angle=0.221, in angle=110.848] 2.203,1.381) .. (2.864,0.927); \draw [white, double=black, line width=0.049cm]([out angle=-132.407, in angle=65.105] 3.019,1.743) .. (2.485,0.940); \draw [white, double=black, line width=0.033cm]([out angle=-45.135, in angle=127.993] 2.578,0.555) .. (3.068,0.000); \draw [white, double=black, line width=0.033cm]([out angle=-98.336, in angle=-4.492] 2.893,0.659) .. (2.469,0.321); \draw [white, double=black, line width=0.011cm]([out angle=140.316, in angle=-117.955] 2.308,0.387) .. (2.261,0.623); \draw [white, double=black, line width=0.011cm]([out angle=-9.682, in angle=-150.196] 2.036,0.512) .. (2.323,0.563); \draw [white, double=black, line width=0.010cm]([out angle=-103.202, in angle=60.657] 2.433,0.790) .. (2.359,0.599); \draw [white, double=black, line width=0.010cm]([out angle=143.703, in angle=15.316] 2.493,0.628) .. (2.310,0.662); \draw [white, double=black] ([out angle=21.728, in angle=-179.779] 1.776,1.298) .. (2.203,1.381); \draw [white, double=black] ([out angle=-69.152, in angle=81.664] 2.864,0.927) .. (2.893,0.659); \draw [white, double=black] ([out angle=175.508, in angle=-39.684] 2.469,0.321) .. (2.308,0.387); \draw [white, double=black] ([out angle=62.045, in angle=-164.684] 2.261,0.623) .. (2.310,0.662); \draw [white, double=black] ([out angle=-36.297, in angle=134.865] 2.493,0.628) .. (2.578,0.555); \draw [white, double=black] ([out angle=123.679, in angle=-123.660] 0.536,1.684) .. (0.536,3.293); \draw [white, double=black] ([out angle=123.679, in angle=-123.660] 0.536,-1.316) .. (0.536,0.293); \draw [white, double=black] ([out angle=-52.007, in angle=47.608] 3.068,3.000) .. (3.019,1.742); \draw [white, double=black] ([out angle=-52.007, in angle=47.608] 3.068,0.000) .. (3.019,-1.258); \draw [white, double=black] ([out angle=-114.895, in angle=76.798] 2.485,0.940) .. (2.433,0.790); \draw [white, double=black] ([out angle=-119.343, in angle=29.804] 2.359,0.599) .. (2.323,0.563); \draw [white, double=black] ([out angle=170.318, in angle=-27.019] 2.036,0.512) .. (1.744,0.609); \end{scope} \begin{scope}[yshift=0.663cm]  \draw [white, double=black, line width=0.089cm]([out angle=152.973, in angle=-56.321] 1.744,0.609) .. (0.536,1.684); \draw [white, double=black, line width=0.089cm]([out angle=56.329, in angle=-158.278] 0.536,0.293) .. (1.776,1.298); \draw [white, double=black, line width=0.049cm]([out angle=0.221, in angle=110.848] 2.203,1.381) .. (2.864,0.927); \draw [white, double=black, line width=0.049cm]([out angle=-132.407, in angle=65.105] 3.019,1.743) .. (2.485,0.940); \draw [white, double=black, line width=0.033cm]([out angle=-45.135, in angle=127.993] 2.578,0.555) .. (3.068,0.000); \draw [white, double=black, line width=0.033cm]([out angle=-98.336, in angle=-4.492] 2.893,0.659) .. (2.469,0.321); \draw [white, double=black, line width=0.011cm]([out angle=140.316, in angle=-117.955] 2.308,0.387) .. (2.261,0.623); \draw [white, double=black, line width=0.011cm]([out angle=-9.682, in angle=-150.196] 2.036,0.512) .. (2.323,0.563); \draw [white, double=black, line width=0.010cm]([out angle=-103.202, in angle=60.657] 2.433,0.790) .. (2.359,0.599); \draw [white, double=black, line width=0.010cm]([out angle=143.703, in angle=15.316] 2.493,0.628) .. (2.310,0.662); \draw [white, double=black] ([out angle=21.728, in angle=-179.779] 1.776,1.298) .. (2.203,1.381); \draw [white, double=black] ([out angle=-69.152, in angle=81.664] 2.864,0.927) .. (2.893,0.659); \draw [white, double=black] ([out angle=175.508, in angle=-39.684] 2.469,0.321) .. (2.308,0.387); \draw [white, double=black] ([out angle=62.045, in angle=-164.684] 2.261,0.623) .. (2.310,0.662); \draw [white, double=black] ([out angle=-36.297, in angle=134.865] 2.493,0.628) .. (2.578,0.555); \draw [white, double=black] ([out angle=123.679, in angle=-123.660] 0.536,1.684) .. (0.536,3.293); \draw [white, double=black] ([out angle=123.679, in angle=-123.660] 0.536,-1.316) .. (0.536,0.293); \draw [white, double=black] ([out angle=-52.007, in angle=47.608] 3.068,3.000) .. (3.019,1.742); \draw [white, double=black] ([out angle=-52.007, in angle=47.608] 3.068,0.000) .. (3.019,-1.258); \draw [white, double=black] ([out angle=-114.895, in angle=76.798] 2.485,0.940) .. (2.433,0.790); \draw [white, double=black] ([out angle=-119.343, in angle=29.804] 2.359,0.599) .. (2.323,0.563); \draw [white, double=black] ([out angle=170.318, in angle=-27.019] 2.036,0.512) .. (1.744,0.609); \end{scope} \end{scope}

==> diagrams/links-2290.tex <==
\begin{scope} \clip (0,0) rectangle (7.751, 3.000); \begin{scope}[yshift=-1.864cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.403, in angle=-52.446] 1.891,0.348) .. (0.577,1.686); \draw [white, double=black, line width=0.125cm]([out angle=52.480, in angle=-141.351] 0.578,0.189) .. (1.890,1.527); \draw [white, double=black, line width=0.125cm]([out angle=42.306, in angle=-131.812] 2.362,1.930) .. (3.423,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.306, in angle=-131.812] 2.362,-1.070) .. (3.423,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.290, in angle=131.902] 2.362,2.946) .. (3.424,1.876); \draw [white, double=black, line width=0.125cm]([out angle=-42.290, in angle=131.902] 2.362,-0.054) .. (3.424,-1.124); \draw [white, double=black, line width=0.069cm]([out angle=152.621, in angle=-52.601] 4.688,0.671) .. (3.820,1.398); \draw [white, double=black, line width=0.069cm]([out angle=52.568, in angle=-152.650] 3.820,0.477) .. (4.688,1.204); \draw [white, double=black, line width=0.025cm]([out angle=1.243, in angle=113.311] 4.999,1.283) .. (5.421,1.012); \draw [white, double=black, line width=0.025cm]([out angle=-134.402, in angle=75.118] 5.513,1.506) .. (5.224,0.998); \draw [white, double=black, line width=0.025cm]([out angle=134.420, in angle=-75.086] 5.513,0.369) .. (5.224,0.877); \draw [white, double=black, line width=0.025cm]([out angle=-1.218, in angle=-113.280] 4.999,0.591) .. (5.421,0.862); \draw [white, double=black, line width=0.125cm]([out angle=127.139, in angle=-39.061] 7.178,1.695) .. (5.891,3.026); \draw [white, double=black, line width=0.125cm]([out angle=127.139, in angle=-39.061] 7.178,-1.305) .. (5.891,0.026); \draw [white, double=black, line width=0.125cm]([out angle=39.065, in angle=-127.134] 5.891,1.851) .. (7.178,3.181); \draw [white, double=black, line width=0.125cm]([out angle=39.065, in angle=-127.134] 5.891,-1.149) .. (7.178,0.181); \draw [white, double=black] ([out angle=38.649, in angle=-137.694] 1.890,1.527) .. (2.362,1.930); \draw [white, double=black] ([out angle=48.145, in angle=-127.395] 3.424,0.000) .. (3.820,0.478); \draw [white, double=black] ([out angle=27.350, in angle=-178.757] 4.688,1.204) .. (4.999,1.283); \draw [white, double=black] ([out angle=-66.689, in angle=66.720] 5.421,1.012) .. (5.421,0.862); \draw [white, double=black] ([out angle=178.775, in angle=-27.347] 4.999,0.593) .. (4.688,0.672); \draw [white, double=black] ([out angle=127.554, in angle=-127.517] 0.577,1.686) .. (0.577,3.188); \draw [white, double=black] ([out angle=127.554, in angle=-127.517] 0.577,-1.314) .. (0.577,0.188); \draw [white, double=black] ([out angle=127.399, in angle=-48.141] 3.820,1.398) .. (3.424,1.876); \draw [white, double=black] ([out angle=137.707, in angle=-38.597] 2.363,2.946) .. (1.891,3.348); \draw [white, double=black] ([out angle=137.707, in angle=-38.597] 2.363,-0.054) .. (1.891,0.348); \draw [white, double=black] ([out angle=104.914, in angle=-104.882] 5.224,0.877) .. (5.224,0.998); \draw [white, double=black] ([out angle=45.598, in angle=-140.935] 5.513,1.506) .. (5.891,1.851); \draw [white, double=black] ([out angle=140.939, in angle=-45.607] 5.891,0.026) .. (5.513,0.370); \draw [white, double=black] ([out angle=52.894, in angle=-52.861] 7.178,0.181) .. (7.178,1.695); \end{scope} \begin{scope}[yshift=1.136cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.403, in angle=-52.446] 1.891,0.348) .. (0.577,1.686); \draw [white, double=black, line width=0.125cm]([out angle=52.480, in angle=-141.351] 0.578,0.189) .. (1.890,1.527); \draw [white, double=black, line width=0.125cm]([out angle=42.306, in angle=-131.812] 2.362,1.930) .. (3.423,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.306, in angle=-131.812] 2.362,-1.070) .. (3.423,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.290, in angle=131.902] 2.362,2.946) .. (3.424,1.876); \draw [white, double=black, line width=0.125cm]([out angle=-42.290, in angle=131.902] 2.362,-0.054) .. (3.424,-1.124); \draw [white, double=black, line width=0.069cm]([out angle=152.621, in angle=-52.601] 4.688,0.671) .. (3.820,1.398); \draw [white, double=black, line width=0.069cm]([out angle=52.568, in angle=-152.650] 3.820,0.477) .. (4.688,1.204); \draw [white, double=black, line width=0.025cm]([out angle=1.243, in angle=113.311] 4.999,1.283) .. (5.421,1.012); \draw [white, double=black, line width=0.025cm]([out angle=-134.402, in angle=75.118] 5.513,1.506) .. (5.224,0.998); \draw [white, double=black, line width=0.025cm]([out angle=134.420, in angle=-75.086] 5.513,0.369) .. (5.224,0.877); \draw [white, double=black, line width=0.025cm]([out angle=-1.218, in angle=-113.280] 4.999,0.591) .. (5.421,0.862); \draw [white, double=black, line width=0.125cm]([out angle=127.139, in angle=-39.061] 7.178,1.695) .. (5.891,3.026); \draw [white, double=black, line width=0.125cm]([out angle=127.139, in angle=-39.061] 7.178,-1.305) .. (5.891,0.026); \draw [white, double=black, line width=0.125cm]([out angle=39.065, in angle=-127.134] 5.891,1.851) .. (7.178,3.181); \draw [white, double=black, line width=0.125cm]([out angle=39.065, in angle=-127.134] 5.891,-1.149) .. (7.178,0.181); \draw [white, double=black] ([out angle=38.649, in angle=-137.694] 1.890,1.527) .. (2.362,1.930); \draw [white, double=black] ([out angle=48.145, in angle=-127.395] 3.424,0.000) .. (3.820,0.478); \draw [white, double=black] ([out angle=27.350, in angle=-178.757] 4.688,1.204) .. (4.999,1.283); \draw [white, double=black] ([out angle=-66.689, in angle=66.720] 5.421,1.012) .. (5.421,0.862); \draw [white, double=black] ([out angle=178.775, in angle=-27.347] 4.999,0.593) .. (4.688,0.672); \draw [white, double=black] ([out angle=127.554, in angle=-127.517] 0.577,1.686) .. (0.577,3.188); \draw [white, double=black] ([out angle=127.554, in angle=-127.517] 0.577,-1.314) .. (0.577,0.188); \draw [white, double=black] ([out angle=127.399, in angle=-48.141] 3.820,1.398) .. (3.424,1.876); \draw [white, double=black] ([out angle=137.707, in angle=-38.597] 2.363,2.946) .. (1.891,3.348); \draw [white, double=black] ([out angle=137.707, in angle=-38.597] 2.363,-0.054) .. (1.891,0.348); \draw [white, double=black] ([out angle=104.914, in angle=-104.882] 5.224,0.877) .. (5.224,0.998); \draw [white, double=black] ([out angle=45.598, in angle=-140.935] 5.513,1.506) .. (5.891,1.851); \draw [white, double=black] ([out angle=140.939, in angle=-45.607] 5.891,0.026) .. (5.513,0.370); \draw [white, double=black] ([out angle=52.894, in angle=-52.861] 7.178,0.181) .. (7.178,1.695); \end{scope} \end{scope}

==> diagrams/links-2291.tex <==
\begin{scope} \clip (0,0) rectangle (7.751, 3.000); \begin{scope}[yshift=-1.864cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.405, in angle=-52.446] 1.891,0.348) .. (0.577,1.686); \draw [white, double=black, line width=0.125cm]([out angle=52.482, in angle=-141.350] 0.578,0.189) .. (1.890,1.527); \draw [white, double=black, line width=0.125cm]([out angle=42.305, in angle=-131.810] 2.362,1.930) .. (3.423,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.305, in angle=-131.810] 2.362,-1.070) .. (3.423,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.291, in angle=131.903] 2.362,2.945) .. (3.424,1.876); \draw [white, double=black, line width=0.125cm]([out angle=-42.291, in angle=131.903] 2.362,-0.055) .. (3.424,-1.124); \draw [white, double=black, line width=0.069cm]([out angle=152.614, in angle=-52.604] 4.687,0.671) .. (3.820,1.398); \draw [white, double=black, line width=0.069cm]([out angle=52.566, in angle=-152.653] 3.819,0.477) .. (4.687,1.204); \draw [white, double=black, line width=0.025cm]([out angle=1.229, in angle=113.310] 4.999,1.283) .. (5.421,1.012); \draw [white, double=black, line width=0.025cm]([out angle=-134.394, in angle=75.117] 5.513,1.506) .. (5.223,0.998); \draw [white, double=black, line width=0.025cm]([out angle=134.418, in angle=-75.087] 5.513,0.369) .. (5.224,0.877); \draw [white, double=black, line width=0.025cm]([out angle=-1.219, in angle=-113.281] 4.999,0.591) .. (5.421,0.862); \draw [white, double=black, line width=0.125cm]([out angle=39.063, in angle=-127.134] 5.891,1.851) .. (7.178,3.181); \draw [white, double=black, line width=0.125cm]([out angle=39.063, in angle=-127.134] 5.891,-1.149) .. (7.178,0.181); \draw [white, double=black, line width=0.125cm]([out angle=-39.062, in angle=127.138] 5.891,3.026) .. (7.178,1.695); \draw [white, double=black, line width=0.125cm]([out angle=-39.062, in angle=127.138] 5.891,0.026) .. (7.178,-1.305); \draw [white, double=black] ([out angle=38.650, in angle=-137.695] 1.890,1.527) .. (2.362,1.930); \draw [white, double=black] ([out angle=48.143, in angle=-127.396] 3.424,0.000) .. (3.820,0.478); \draw [white, double=black] ([out angle=27.347, in angle=-178.771] 4.687,1.204) .. (4.999,1.283); \draw [white, double=black] ([out angle=-66.690, in angle=66.719] 5.421,1.012) .. (5.421,0.862); \draw [white, double=black] ([out angle=178.775, in angle=-27.347] 4.999,0.593) .. (4.687,0.672); \draw [white, double=black] ([out angle=127.554, in angle=-127.519] 0.577,1.686) .. (0.577,3.188); \draw [white, double=black] ([out angle=127.554, in angle=-127.519] 0.577,-1.314) .. (0.577,0.188); \draw [white, double=black] ([out angle=127.396, in angle=-48.143] 3.820,1.398) .. (3.424,1.876); \draw [white, double=black] ([out angle=137.709, in angle=-38.595] 2.363,2.946) .. (1.891,3.348); \draw [white, double=black] ([out angle=137.709, in angle=-38.595] 2.363,-0.054) .. (1.891,0.348); \draw [white, double=black] ([out angle=104.913, in angle=-104.883] 5.224,0.877) .. (5.223,0.998); \draw [white, double=black] ([out angle=45.606, in angle=-140.937] 5.513,1.506) .. (5.891,1.851); \draw [white, double=black] ([out angle=140.938, in angle=-45.607] 5.891,0.026) .. (5.513,0.370); \draw [white, double=black] ([out angle=52.892, in angle=-52.862] 7.178,0.181) .. (7.178,1.695); \end{scope} \begin{scope}[yshift=1.136cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.405, in angle=-52.446] 1.891,0.348) .. (0.577,1.686); \draw [white, double=black, line width=0.125cm]([out angle=52.482, in angle=-141.350] 0.578,0.189) .. (1.890,1.527); \draw [white, double=black, line width=0.125cm]([out angle=42.305, in angle=-131.810] 2.362,1.930) .. (3.423,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.305, in angle=-131.810] 2.362,-1.070) .. (3.423,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.291, in angle=131.903] 2.362,2.945) .. (3.424,1.876); \draw [white, double=black, line width=0.125cm]([out angle=-42.291, in angle=131.903] 2.362,-0.055) .. (3.424,-1.124); \draw [white, double=black, line width=0.069cm]([out angle=152.614, in angle=-52.604] 4.687,0.671) .. (3.820,1.398); \draw [white, double=black, line width=0.069cm]([out angle=52.566, in angle=-152.653] 3.819,0.477) .. (4.687,1.204); \draw [white, double=black, line width=0.025cm]([out angle=1.229, in angle=113.310] 4.999,1.283) .. (5.421,1.012); \draw [white, double=black, line width=0.025cm]([out angle=-134.394, in angle=75.117] 5.513,1.506) .. (5.223,0.998); \draw [white, double=black, line width=0.025cm]([out angle=134.418, in angle=-75.087] 5.513,0.369) .. (5.224,0.877); \draw [white, double=black, line width=0.025cm]([out angle=-1.219, in angle=-113.281] 4.999,0.591) .. (5.421,0.862); \draw [white, double=black, line width=0.125cm]([out angle=39.063, in angle=-127.134] 5.891,1.851) .. (7.178,3.181); \draw [white, double=black, line width=0.125cm]([out angle=39.063, in angle=-127.134] 5.891,-1.149) .. (7.178,0.181); \draw [white, double=black, line width=0.125cm]([out angle=-39.062, in angle=127.138] 5.891,3.026) .. (7.178,1.695); \draw [white, double=black, line width=0.125cm]([out angle=-39.062, in angle=127.138] 5.891,0.026) .. (7.178,-1.305); \draw [white, double=black] ([out angle=38.650, in angle=-137.695] 1.890,1.527) .. (2.362,1.930); \draw [white, double=black] ([out angle=48.143, in angle=-127.396] 3.424,0.000) .. (3.820,0.478); \draw [white, double=black] ([out angle=27.347, in angle=-178.771] 4.687,1.204) .. (4.999,1.283); \draw [white, double=black] ([out angle=-66.690, in angle=66.719] 5.421,1.012) .. (5.421,0.862); \draw [white, double=black] ([out angle=178.775, in angle=-27.347] 4.999,0.593) .. (4.687,0.672); \draw [white, double=black] ([out angle=127.554, in angle=-127.519] 0.577,1.686) .. (0.577,3.188); \draw [white, double=black] ([out angle=127.554, in angle=-127.519] 0.577,-1.314) .. (0.577,0.188); \draw [white, double=black] ([out angle=127.396, in angle=-48.143] 3.820,1.398) .. (3.424,1.876); \draw [white, double=black] ([out angle=137.709, in angle=-38.595] 2.363,2.946) .. (1.891,3.348); \draw [white, double=black] ([out angle=137.709, in angle=-38.595] 2.363,-0.054) .. (1.891,0.348); \draw [white, double=black] ([out angle=104.913, in angle=-104.883] 5.224,0.877) .. (5.223,0.998); \draw [white, double=black] ([out angle=45.606, in angle=-140.937] 5.513,1.506) .. (5.891,1.851); \draw [white, double=black] ([out angle=140.938, in angle=-45.607] 5.891,0.026) .. (5.513,0.370); \draw [white, double=black] ([out angle=52.892, in angle=-52.862] 7.178,0.181) .. (7.178,1.695); \end{scope} \end{scope}

==> diagrams/links-2292.tex <==
\begin{scope} \clip (0,0) rectangle (7.751, 3.000); \begin{scope}[yshift=-1.864cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.401, in angle=-52.449] 1.891,0.348) .. (0.577,1.686); \draw [white, double=black, line width=0.125cm]([out angle=52.480, in angle=-141.355] 0.578,0.189) .. (1.890,1.527); \draw [white, double=black, line width=0.125cm]([out angle=42.307, in angle=-131.819] 2.362,1.930) .. (3.423,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.307, in angle=-131.819] 2.362,-1.070) .. (3.423,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.296, in angle=131.897] 2.362,2.945) .. (3.424,1.876); \draw [white, double=black, line width=0.125cm]([out angle=-42.296, in angle=131.897] 2.362,-0.055) .. (3.424,-1.124); \draw [white, double=black, line width=0.069cm]([out angle=52.570, in angle=-152.651] 3.819,0.477) .. (4.687,1.204); \draw [white, double=black, line width=0.069cm]([out angle=-52.602, in angle=152.615] 3.820,1.399) .. (4.687,0.671); \draw [white, double=black, line width=0.025cm]([out angle=75.115, in angle=-134.391] 5.223,0.998) .. (5.512,1.506); \draw [white, double=black, line width=0.025cm]([out angle=1.225, in angle=113.308] 4.999,1.283) .. (5.420,1.012); \draw [white, double=black, line width=0.025cm]([out angle=-113.285, in angle=-1.223] 5.420,0.863) .. (4.999,0.591); \draw [white, double=black, line width=0.025cm]([out angle=134.413, in angle=-75.091] 5.513,0.369) .. (5.223,0.877); \draw [white, double=black, line width=0.125cm]([out angle=127.136, in angle=-39.062] 7.177,1.695) .. (5.891,3.026); \draw [white, double=black, line width=0.125cm]([out angle=127.136, in angle=-39.062] 7.177,-1.305) .. (5.891,0.026); \draw [white, double=black, line width=0.125cm]([out angle=39.061, in angle=-127.134] 5.891,1.851) .. (7.177,3.181); \draw [white, double=black, line width=0.125cm]([out angle=39.061, in angle=-127.134] 5.891,-1.149) .. (7.177,0.181); \draw [white, double=black] ([out angle=38.645, in angle=-137.693] 1.890,1.527) .. (2.362,1.930); \draw [white, double=black] ([out angle=48.141, in angle=-127.399] 3.424,0.000) .. (3.820,0.478); \draw [white, double=black] ([out angle=27.349, in angle=-178.775] 4.687,1.204) .. (4.999,1.283); \draw [white, double=black] ([out angle=-66.692, in angle=66.715] 5.420,1.012) .. (5.420,0.863); \draw [white, double=black] ([out angle=178.773, in angle=-27.350] 4.999,0.593) .. (4.687,0.672); \draw [white, double=black] ([out angle=127.551, in angle=-127.523] 0.577,1.686) .. (0.577,3.188); \draw [white, double=black] ([out angle=127.551, in angle=-127.523] 0.577,-1.314) .. (0.577,0.188); \draw [white, double=black] ([out angle=127.398, in angle=-48.143] 3.820,1.399) .. (3.424,1.876); \draw [white, double=black] ([out angle=137.707, in angle=-38.599] 2.363,2.946) .. (1.891,3.348); \draw [white, double=black] ([out angle=137.707, in angle=-38.599] 2.363,-0.054) .. (1.891,0.348); \draw [white, double=black] ([out angle=104.909, in angle=-104.885] 5.223,0.877) .. (5.223,0.998); \draw [white, double=black] ([out angle=45.609, in angle=-140.939] 5.512,1.506) .. (5.891,1.851); \draw [white, double=black] ([out angle=140.938, in angle=-45.607] 5.891,0.026) .. (5.512,0.370); \draw [white, double=black] ([out angle=52.887, in angle=-52.864] 7.178,0.181) .. (7.177,1.695); \end{scope} \begin{scope}[yshift=1.136cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.401, in angle=-52.449] 1.891,0.348) .. (0.577,1.686); \draw [white, double=black, line width=0.125cm]([out angle=52.480, in angle=-141.355] 0.578,0.189) .. (1.890,1.527); \draw [white, double=black, line width=0.125cm]([out angle=42.307, in angle=-131.819] 2.362,1.930) .. (3.423,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.307, in angle=-131.819] 2.362,-1.070) .. (3.423,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.296, in angle=131.897] 2.362,2.945) .. (3.424,1.876); \draw [white, double=black, line width=0.125cm]([out angle=-42.296, in angle=131.897] 2.362,-0.055) .. (3.424,-1.124); \draw [white, double=black, line width=0.069cm]([out angle=52.570, in angle=-152.651] 3.819,0.477) .. (4.687,1.204); \draw [white, double=black, line width=0.069cm]([out angle=-52.602, in angle=152.615] 3.820,1.399) .. (4.687,0.671); \draw [white, double=black, line width=0.025cm]([out angle=75.115, in angle=-134.391] 5.223,0.998) .. (5.512,1.506); \draw [white, double=black, line width=0.025cm]([out angle=1.225, in angle=113.308] 4.999,1.283) .. (5.420,1.012); \draw [white, double=black, line width=0.025cm]([out angle=-113.285, in angle=-1.223] 5.420,0.863) .. (4.999,0.591); \draw [white, double=black, line width=0.025cm]([out angle=134.413, in angle=-75.091] 5.513,0.369) .. (5.223,0.877); \draw [white, double=black, line width=0.125cm]([out angle=127.136, in angle=-39.062] 7.177,1.695) .. (5.891,3.026); \draw [white, double=black, line width=0.125cm]([out angle=127.136, in angle=-39.062] 7.177,-1.305) .. (5.891,0.026); \draw [white, double=black, line width=0.125cm]([out angle=39.061, in angle=-127.134] 5.891,1.851) .. (7.177,3.181); \draw [white, double=black, line width=0.125cm]([out angle=39.061, in angle=-127.134] 5.891,-1.149) .. (7.177,0.181); \draw [white, double=black] ([out angle=38.645, in angle=-137.693] 1.890,1.527) .. (2.362,1.930); \draw [white, double=black] ([out angle=48.141, in angle=-127.399] 3.424,0.000) .. (3.820,0.478); \draw [white, double=black] ([out angle=27.349, in angle=-178.775] 4.687,1.204) .. (4.999,1.283); \draw [white, double=black] ([out angle=-66.692, in angle=66.715] 5.420,1.012) .. (5.420,0.863); \draw [white, double=black] ([out angle=178.773, in angle=-27.350] 4.999,0.593) .. (4.687,0.672); \draw [white, double=black] ([out angle=127.551, in angle=-127.523] 0.577,1.686) .. (0.577,3.188); \draw [white, double=black] ([out angle=127.551, in angle=-127.523] 0.577,-1.314) .. (0.577,0.188); \draw [white, double=black] ([out angle=127.398, in angle=-48.143] 3.820,1.399) .. (3.424,1.876); \draw [white, double=black] ([out angle=137.707, in angle=-38.599] 2.363,2.946) .. (1.891,3.348); \draw [white, double=black] ([out angle=137.707, in angle=-38.599] 2.363,-0.054) .. (1.891,0.348); \draw [white, double=black] ([out angle=104.909, in angle=-104.885] 5.223,0.877) .. (5.223,0.998); \draw [white, double=black] ([out angle=45.609, in angle=-140.939] 5.512,1.506) .. (5.891,1.851); \draw [white, double=black] ([out angle=140.938, in angle=-45.607] 5.891,0.026) .. (5.512,0.370); \draw [white, double=black] ([out angle=52.887, in angle=-52.864] 7.178,0.181) .. (7.177,1.695); \end{scope} \end{scope}

==> diagrams/links-2293.tex <==
\begin{scope} \clip (0,0) rectangle (7.751, 3.000); \begin{scope}[yshift=-1.864cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.403, in angle=-52.447] 1.891,0.348) .. (0.577,1.686); \draw [white, double=black, line width=0.125cm]([out angle=52.481, in angle=-141.351] 0.578,0.189) .. (1.890,1.527); \draw [white, double=black, line width=0.125cm]([out angle=42.306, in angle=-131.812] 2.362,1.930) .. (3.423,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.306, in angle=-131.812] 2.362,-1.070) .. (3.423,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.291, in angle=131.902] 2.362,2.945) .. (3.424,1.876); \draw [white, double=black, line width=0.125cm]([out angle=-42.291, in angle=131.902] 2.362,-0.055) .. (3.424,-1.124); \draw [white, double=black, line width=0.069cm]([out angle=52.567, in angle=-152.651] 3.820,0.477) .. (4.688,1.204); \draw [white, double=black, line width=0.069cm]([out angle=-52.602, in angle=152.619] 3.820,1.398) .. (4.687,0.671); \draw [white, double=black, line width=0.025cm]([out angle=75.118, in angle=-134.399] 5.224,0.998) .. (5.513,1.506); \draw [white, double=black, line width=0.025cm]([out angle=1.238, in angle=113.310] 4.999,1.283) .. (5.421,1.012); \draw [white, double=black, line width=0.025cm]([out angle=-113.281, in angle=-1.219] 5.421,0.862) .. (4.999,0.591); \draw [white, double=black, line width=0.025cm]([out angle=134.419, in angle=-75.087] 5.513,0.369) .. (5.224,0.877); \draw [white, double=black, line width=0.125cm]([out angle=39.064, in angle=-127.134] 5.891,1.851) .. (7.178,3.181); \draw [white, double=black, line width=0.125cm]([out angle=39.064, in angle=-127.134] 5.891,-1.149) .. (7.178,0.181); \draw [white, double=black, line width=0.125cm]([out angle=-39.061, in angle=127.138] 5.891,3.026) .. (7.178,1.695); \draw [white, double=black, line width=0.125cm]([out angle=-39.061, in angle=127.138] 5.891,0.026) .. (7.178,-1.305); \draw [white, double=black] ([out angle=38.649, in angle=-137.694] 1.890,1.527) .. (2.362,1.930); \draw [white, double=black] ([out angle=48.144, in angle=-127.396] 3.424,0.000) .. (3.820,0.478); \draw [white, double=black] ([out angle=27.349, in angle=-178.762] 4.688,1.204) .. (4.999,1.283); \draw [white, double=black] ([out angle=-66.690, in angle=66.719] 5.421,1.012) .. (5.421,0.862); \draw [white, double=black] ([out angle=178.775, in angle=-27.347] 4.999,0.593) .. (4.688,0.672); \draw [white, double=black] ([out angle=127.553, in angle=-127.518] 0.577,1.686) .. (0.577,3.188); \draw [white, double=black] ([out angle=127.553, in angle=-127.518] 0.577,-1.314) .. (0.577,0.188); \draw [white, double=black] ([out angle=127.398, in angle=-48.142] 3.820,1.398) .. (3.424,1.876); \draw [white, double=black] ([out angle=137.708, in angle=-38.597] 2.363,2.946) .. (1.891,3.348); \draw [white, double=black] ([out angle=137.708, in angle=-38.597] 2.363,-0.054) .. (1.891,0.348); \draw [white, double=black] ([out angle=104.913, in angle=-104.882] 5.224,0.877) .. (5.224,0.998); \draw [white, double=black] ([out angle=45.601, in angle=-140.936] 5.513,1.506) .. (5.891,1.851); \draw [white, double=black] ([out angle=140.939, in angle=-45.607] 5.891,0.026) .. (5.513,0.370); \draw [white, double=black] ([out angle=52.893, in angle=-52.862] 7.178,0.181) .. (7.178,1.695); \end{scope} \begin{scope}[yshift=1.136cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.403, in angle=-52.447] 1.891,0.348) .. (0.577,1.686); \draw [white, double=black, line width=0.125cm]([out angle=52.481, in angle=-141.351] 0.578,0.189) .. (1.890,1.527); \draw [white, double=black, line width=0.125cm]([out angle=42.306, in angle=-131.812] 2.362,1.930) .. (3.423,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.306, in angle=-131.812] 2.362,-1.070) .. (3.423,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.291, in angle=131.902] 2.362,2.945) .. (3.424,1.876); \draw [white, double=black, line width=0.125cm]([out angle=-42.291, in angle=131.902] 2.362,-0.055) .. (3.424,-1.124); \draw [white, double=black, line width=0.069cm]([out angle=52.567, in angle=-152.651] 3.820,0.477) .. (4.688,1.204); \draw [white, double=black, line width=0.069cm]([out angle=-52.602, in angle=152.619] 3.820,1.398) .. (4.687,0.671); \draw [white, double=black, line width=0.025cm]([out angle=75.118, in angle=-134.399] 5.224,0.998) .. (5.513,1.506); \draw [white, double=black, line width=0.025cm]([out angle=1.238, in angle=113.310] 4.999,1.283) .. (5.421,1.012); \draw [white, double=black, line width=0.025cm]([out angle=-113.281, in angle=-1.219] 5.421,0.862) .. (4.999,0.591); \draw [white, double=black, line width=0.025cm]([out angle=134.419, in angle=-75.087] 5.513,0.369) .. (5.224,0.877); \draw [white, double=black, line width=0.125cm]([out angle=39.064, in angle=-127.134] 5.891,1.851) .. (7.178,3.181); \draw [white, double=black, line width=0.125cm]([out angle=39.064, in angle=-127.134] 5.891,-1.149) .. (7.178,0.181); \draw [white, double=black, line width=0.125cm]([out angle=-39.061, in angle=127.138] 5.891,3.026) .. (7.178,1.695); \draw [white, double=black, line width=0.125cm]([out angle=-39.061, in angle=127.138] 5.891,0.026) .. (7.178,-1.305); \draw [white, double=black] ([out angle=38.649, in angle=-137.694] 1.890,1.527) .. (2.362,1.930); \draw [white, double=black] ([out angle=48.144, in angle=-127.396] 3.424,0.000) .. (3.820,0.478); \draw [white, double=black] ([out angle=27.349, in angle=-178.762] 4.688,1.204) .. (4.999,1.283); \draw [white, double=black] ([out angle=-66.690, in angle=66.719] 5.421,1.012) .. (5.421,0.862); \draw [white, double=black] ([out angle=178.775, in angle=-27.347] 4.999,0.593) .. (4.688,0.672); \draw [white, double=black] ([out angle=127.553, in angle=-127.518] 0.577,1.686) .. (0.577,3.188); \draw [white, double=black] ([out angle=127.553, in angle=-127.518] 0.577,-1.314) .. (0.577,0.188); \draw [white, double=black] ([out angle=127.398, in angle=-48.142] 3.820,1.398) .. (3.424,1.876); \draw [white, double=black] ([out angle=137.708, in angle=-38.597] 2.363,2.946) .. (1.891,3.348); \draw [white, double=black] ([out angle=137.708, in angle=-38.597] 2.363,-0.054) .. (1.891,0.348); \draw [white, double=black] ([out angle=104.913, in angle=-104.882] 5.224,0.877) .. (5.224,0.998); \draw [white, double=black] ([out angle=45.601, in angle=-140.936] 5.513,1.506) .. (5.891,1.851); \draw [white, double=black] ([out angle=140.939, in angle=-45.607] 5.891,0.026) .. (5.513,0.370); \draw [white, double=black] ([out angle=52.893, in angle=-52.862] 7.178,0.181) .. (7.178,1.695); \end{scope} \end{scope}

==> diagrams/links-2294.tex <==
\begin{scope} \clip (0,0) rectangle (6.883, 3.000); \begin{scope}[yshift=-1.464cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.347, in angle=-53.619] 1.836,0.378) .. (0.565,1.655); \draw [white, double=black, line width=0.125cm]([out angle=53.601, in angle=-146.128] 0.565,0.189) .. (1.861,1.429); \draw [white, double=black, line width=0.058cm]([out angle=-62.572, in angle=142.262] 2.500,2.438) .. (3.109,1.708); \draw [white, double=black, line width=0.058cm]([out angle=-117.469, in angle=33.718] 2.949,2.438) .. (2.319,1.736); \draw [white, double=black, line width=0.022cm]([out angle=88.282, in angle=-22.520] 3.018,2.702) .. (2.780,3.070); \draw [white, double=black, line width=0.022cm]([out angle=88.282, in angle=-22.520] 3.018,-0.298) .. (2.780,0.070); \draw [white, double=black, line width=0.022cm]([out angle=15.837, in angle=-138.633] 2.769,2.895) .. (3.225,3.144); \draw [white, double=black, line width=0.022cm]([out angle=15.837, in angle=-138.633] 2.769,-0.105) .. (3.225,0.144); \draw [white, double=black, line width=0.022cm]([out angle=166.787, in angle=-36.498] 2.664,2.894) .. (2.201,3.109); \draw [white, double=black, line width=0.022cm]([out angle=166.787, in angle=-36.498] 2.664,-0.106) .. (2.201,0.109); \draw [white, double=black, line width=0.022cm]([out angle=93.919, in angle=-154.229] 2.428,2.693) .. (2.645,3.067); \draw [white, double=black, line width=0.022cm]([out angle=93.919, in angle=-154.229] 2.428,-0.307) .. (2.645,0.067); \draw [white, double=black, line width=0.125cm]([out angle=39.440, in angle=-127.670] 4.992,1.818) .. (6.304,3.172); \draw [white, double=black, line width=0.125cm]([out angle=39.440, in angle=-127.670] 4.992,-1.182) .. (6.304,0.172); \draw [white, double=black, line width=0.125cm]([out angle=-39.421, in angle=127.675] 4.992,3.023) .. (6.304,1.670); \draw [white, double=black, line width=0.125cm]([out angle=-39.421, in angle=127.675] 4.992,0.023) .. (6.304,-1.330); \draw [white, double=black, line width=0.125cm]([out angle=135.221, in angle=-40.634] 4.534,0.437) .. (3.526,1.368); \draw [white, double=black, line width=0.125cm]([out angle=43.967, in angle=-135.234] 3.552,0.444) .. (4.534,1.404); \draw [white, double=black] ([out angle=33.872, in angle=-146.282] 1.861,1.429) .. (2.319,1.736); \draw [white, double=black] ([out angle=62.556, in angle=-91.718] 2.949,2.437) .. (3.018,2.702); \draw [white, double=black] ([out angle=157.480, in angle=25.758] 2.780,3.070) .. (2.645,3.066); \draw [white, double=black] ([out angle=157.480, in angle=25.758] 2.780,0.070) .. (2.645,0.066); \draw [white, double=black] ([out angle=-86.081, in angle=117.428] 2.428,2.693) .. (2.500,2.438); \draw [white, double=black] ([out angle=126.381, in angle=-126.377] 0.565,1.655) .. (0.565,3.190); \draw [white, double=black] ([out angle=126.381, in angle=-126.377] 0.565,-1.345) .. (0.565,0.190); \draw [white, double=black] ([out angle=-37.713, in angle=139.366] 3.110,1.707) .. (3.526,1.367); \draw [white, double=black] ([out angle=143.479, in angle=-36.653] 2.200,0.108) .. (1.836,0.378); \draw [white, double=black] ([out angle=44.766, in angle=-140.560] 4.534,1.404) .. (4.992,1.818); \draw [white, double=black] ([out angle=52.338, in angle=-52.325] 6.304,0.172) .. (6.304,1.670); \draw [white, double=black] ([out angle=140.579, in angle=-44.787] 4.992,0.023) .. (4.533,0.437); \draw [white, double=black] ([out angle=-136.067, in angle=41.367] 3.552,0.445) .. (3.225,0.144); \draw [white, double=black] ([out angle=-164.185, in angle=-13.213] 2.770,2.896) .. (2.664,2.894); \end{scope} \begin{scope}[yshift=1.536cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.347, in angle=-53.619] 1.836,0.378) .. (0.565,1.655); \draw [white, double=black, line width=0.125cm]([out angle=53.601, in angle=-146.128] 0.565,0.189) .. (1.861,1.429); \draw [white, double=black, line width=0.058cm]([out angle=-62.572, in angle=142.262] 2.500,2.438) .. (3.109,1.708); \draw [white, double=black, line width=0.058cm]([out angle=-117.469, in angle=33.718] 2.949,2.438) .. (2.319,1.736); \draw [white, double=black, line width=0.022cm]([out angle=88.282, in angle=-22.520] 3.018,2.702) .. (2.780,3.070); \draw [white, double=black, line width=0.022cm]([out angle=88.282, in angle=-22.520] 3.018,-0.298) .. (2.780,0.070); \draw [white, double=black, line width=0.022cm]([out angle=15.837, in angle=-138.633] 2.769,2.895) .. (3.225,3.144); \draw [white, double=black, line width=0.022cm]([out angle=15.837, in angle=-138.633] 2.769,-0.105) .. (3.225,0.144); \draw [white, double=black, line width=0.022cm]([out angle=166.787, in angle=-36.498] 2.664,2.894) .. (2.201,3.109); \draw [white, double=black, line width=0.022cm]([out angle=166.787, in angle=-36.498] 2.664,-0.106) .. (2.201,0.109); \draw [white, double=black, line width=0.022cm]([out angle=93.919, in angle=-154.229] 2.428,2.693) .. (2.645,3.067); \draw [white, double=black, line width=0.022cm]([out angle=93.919, in angle=-154.229] 2.428,-0.307) .. (2.645,0.067); \draw [white, double=black, line width=0.125cm]([out angle=39.440, in angle=-127.670] 4.992,1.818) .. (6.304,3.172); \draw [white, double=black, line width=0.125cm]([out angle=39.440, in angle=-127.670] 4.992,-1.182) .. (6.304,0.172); \draw [white, double=black, line width=0.125cm]([out angle=-39.421, in angle=127.675] 4.992,3.023) .. (6.304,1.670); \draw [white, double=black, line width=0.125cm]([out angle=-39.421, in angle=127.675] 4.992,0.023) .. (6.304,-1.330); \draw [white, double=black, line width=0.125cm]([out angle=135.221, in angle=-40.634] 4.534,0.437) .. (3.526,1.368); \draw [white, double=black, line width=0.125cm]([out angle=43.967, in angle=-135.234] 3.552,0.444) .. (4.534,1.404); \draw [white, double=black] ([out angle=33.872, in angle=-146.282] 1.861,1.429) .. (2.319,1.736); \draw [white, double=black] ([out angle=62.556, in angle=-91.718] 2.949,2.437) .. (3.018,2.702); \draw [white, double=black] ([out angle=157.480, in angle=25.758] 2.780,3.070) .. (2.645,3.066); \draw [white, double=black] ([out angle=157.480, in angle=25.758] 2.780,0.070) .. (2.645,0.066); \draw [white, double=black] ([out angle=-86.081, in angle=117.428] 2.428,2.693) .. (2.500,2.438); \draw [white, double=black] ([out angle=126.381, in angle=-126.377] 0.565,1.655) .. (0.565,3.190); \draw [white, double=black] ([out angle=126.381, in angle=-126.377] 0.565,-1.345) .. (0.565,0.190); \draw [white, double=black] ([out angle=-37.713, in angle=139.366] 3.110,1.707) .. (3.526,1.367); \draw [white, double=black] ([out angle=143.479, in angle=-36.653] 2.200,0.108) .. (1.836,0.378); \draw [white, double=black] ([out angle=44.766, in angle=-140.560] 4.534,1.404) .. (4.992,1.818); \draw [white, double=black] ([out angle=52.338, in angle=-52.325] 6.304,0.172) .. (6.304,1.670); \draw [white, double=black] ([out angle=140.579, in angle=-44.787] 4.992,0.023) .. (4.533,0.437); \draw [white, double=black] ([out angle=-136.067, in angle=41.367] 3.552,0.445) .. (3.225,0.144); \draw [white, double=black] ([out angle=-164.185, in angle=-13.213] 2.770,2.896) .. (2.664,2.894); \end{scope} \end{scope}

==> diagrams/links-2295.tex <==
\begin{scope} \clip (0,0) rectangle (6.883, 3.000); \begin{scope}[yshift=-1.464cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.347, in angle=-53.619] 1.836,0.378) .. (0.565,1.655); \draw [white, double=black, line width=0.125cm]([out angle=53.600, in angle=-146.128] 0.565,0.189) .. (1.861,1.429); \draw [white, double=black, line width=0.058cm]([out angle=33.718, in angle=-117.469] 2.319,1.736) .. (2.949,2.438); \draw [white, double=black, line width=0.058cm]([out angle=-62.572, in angle=142.261] 2.500,2.438) .. (3.109,1.708); \draw [white, double=black, line width=0.022cm]([out angle=-138.633, in angle=15.837] 3.225,3.144) .. (2.769,2.895); \draw [white, double=black, line width=0.022cm]([out angle=-138.633, in angle=15.837] 3.225,0.144) .. (2.769,-0.105); \draw [white, double=black, line width=0.022cm]([out angle=88.283, in angle=-22.520] 3.018,2.702) .. (2.780,3.070); \draw [white, double=black, line width=0.022cm]([out angle=88.283, in angle=-22.520] 3.018,-0.298) .. (2.780,0.070); \draw [white, double=black, line width=0.022cm]([out angle=-154.229, in angle=93.919] 2.645,3.067) .. (2.428,2.693); \draw [white, double=black, line width=0.022cm]([out angle=-154.229, in angle=93.919] 2.645,0.067) .. (2.428,-0.307); \draw [white, double=black, line width=0.022cm]([out angle=166.788, in angle=-36.499] 2.664,2.894) .. (2.201,3.109); \draw [white, double=black, line width=0.022cm]([out angle=166.788, in angle=-36.499] 2.664,-0.106) .. (2.201,0.109); \draw [white, double=black, line width=0.125cm]([out angle=127.675, in angle=-39.420] 6.304,1.670) .. (4.992,3.023); \draw [white, double=black, line width=0.125cm]([out angle=127.675, in angle=-39.420] 6.304,-1.330) .. (4.992,0.023); \draw [white, double=black, line width=0.125cm]([out angle=39.440, in angle=-127.670] 4.992,1.818) .. (6.304,3.172); \draw [white, double=black, line width=0.125cm]([out angle=39.440, in angle=-127.670] 4.992,-1.182) .. (6.304,0.172); \draw [white, double=black, line width=0.125cm]([out angle=-135.234, in angle=43.967] 4.534,1.404) .. (3.552,0.444); \draw [white, double=black, line width=0.125cm]([out angle=135.221, in angle=-40.634] 4.534,0.437) .. (3.526,1.368); \draw [white, double=black] ([out angle=33.872, in angle=-146.282] 1.861,1.429) .. (2.319,1.736); \draw [white, double=black] ([out angle=62.556, in angle=-91.717] 2.949,2.437) .. (3.018,2.702); \draw [white, double=black] ([out angle=157.480, in angle=25.758] 2.780,3.070) .. (2.645,3.066); \draw [white, double=black] ([out angle=157.480, in angle=25.758] 2.780,0.070) .. (2.645,0.066); \draw [white, double=black] ([out angle=-86.081, in angle=117.428] 2.428,2.693) .. (2.500,2.438); \draw [white, double=black] ([out angle=126.381, in angle=-126.377] 0.565,1.655) .. (0.565,3.190); \draw [white, double=black] ([out angle=126.381, in angle=-126.377] 0.565,-1.345) .. (0.565,0.190); \draw [white, double=black] ([out angle=-37.713, in angle=139.366] 3.110,1.707) .. (3.526,1.367); \draw [white, double=black] ([out angle=143.479, in angle=-36.653] 2.200,0.108) .. (1.836,0.378); \draw [white, double=black] ([out angle=44.766, in angle=-140.560] 4.534,1.404) .. (4.992,1.818); \draw [white, double=black] ([out angle=52.337, in angle=-52.325] 6.304,0.172) .. (6.304,1.670); \draw [white, double=black] ([out angle=140.580, in angle=-44.787] 4.992,0.023) .. (4.534,0.437); \draw [white, double=black] ([out angle=-136.067, in angle=41.367] 3.552,0.445) .. (3.225,0.144); \draw [white, double=black] ([out angle=-164.186, in angle=-13.212] 2.770,2.896) .. (2.664,2.894); \end{scope} \begin{scope}[yshift=1.536cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.347, in angle=-53.619] 1.836,0.378) .. (0.565,1.655); \draw [white, double=black, line width=0.125cm]([out angle=53.600, in angle=-146.128] 0.565,0.189) .. (1.861,1.429); \draw [white, double=black, line width=0.058cm]([out angle=33.718, in angle=-117.469] 2.319,1.736) .. (2.949,2.438); \draw [white, double=black, line width=0.058cm]([out angle=-62.572, in angle=142.261] 2.500,2.438) .. (3.109,1.708); \draw [white, double=black, line width=0.022cm]([out angle=-138.633, in angle=15.837] 3.225,3.144) .. (2.769,2.895); \draw [white, double=black, line width=0.022cm]([out angle=-138.633, in angle=15.837] 3.225,0.144) .. (2.769,-0.105); \draw [white, double=black, line width=0.022cm]([out angle=88.283, in angle=-22.520] 3.018,2.702) .. (2.780,3.070); \draw [white, double=black, line width=0.022cm]([out angle=88.283, in angle=-22.520] 3.018,-0.298) .. (2.780,0.070); \draw [white, double=black, line width=0.022cm]([out angle=-154.229, in angle=93.919] 2.645,3.067) .. (2.428,2.693); \draw [white, double=black, line width=0.022cm]([out angle=-154.229, in angle=93.919] 2.645,0.067) .. (2.428,-0.307); \draw [white, double=black, line width=0.022cm]([out angle=166.788, in angle=-36.499] 2.664,2.894) .. (2.201,3.109); \draw [white, double=black, line width=0.022cm]([out angle=166.788, in angle=-36.499] 2.664,-0.106) .. (2.201,0.109); \draw [white, double=black, line width=0.125cm]([out angle=127.675, in angle=-39.420] 6.304,1.670) .. (4.992,3.023); \draw [white, double=black, line width=0.125cm]([out angle=127.675, in angle=-39.420] 6.304,-1.330) .. (4.992,0.023); \draw [white, double=black, line width=0.125cm]([out angle=39.440, in angle=-127.670] 4.992,1.818) .. (6.304,3.172); \draw [white, double=black, line width=0.125cm]([out angle=39.440, in angle=-127.670] 4.992,-1.182) .. (6.304,0.172); \draw [white, double=black, line width=0.125cm]([out angle=-135.234, in angle=43.967] 4.534,1.404) .. (3.552,0.444); \draw [white, double=black, line width=0.125cm]([out angle=135.221, in angle=-40.634] 4.534,0.437) .. (3.526,1.368); \draw [white, double=black] ([out angle=33.872, in angle=-146.282] 1.861,1.429) .. (2.319,1.736); \draw [white, double=black] ([out angle=62.556, in angle=-91.717] 2.949,2.437) .. (3.018,2.702); \draw [white, double=black] ([out angle=157.480, in angle=25.758] 2.780,3.070) .. (2.645,3.066); \draw [white, double=black] ([out angle=157.480, in angle=25.758] 2.780,0.070) .. (2.645,0.066); \draw [white, double=black] ([out angle=-86.081, in angle=117.428] 2.428,2.693) .. (2.500,2.438); \draw [white, double=black] ([out angle=126.381, in angle=-126.377] 0.565,1.655) .. (0.565,3.190); \draw [white, double=black] ([out angle=126.381, in angle=-126.377] 0.565,-1.345) .. (0.565,0.190); \draw [white, double=black] ([out angle=-37.713, in angle=139.366] 3.110,1.707) .. (3.526,1.367); \draw [white, double=black] ([out angle=143.479, in angle=-36.653] 2.200,0.108) .. (1.836,0.378); \draw [white, double=black] ([out angle=44.766, in angle=-140.560] 4.534,1.404) .. (4.992,1.818); \draw [white, double=black] ([out angle=52.337, in angle=-52.325] 6.304,0.172) .. (6.304,1.670); \draw [white, double=black] ([out angle=140.580, in angle=-44.787] 4.992,0.023) .. (4.534,0.437); \draw [white, double=black] ([out angle=-136.067, in angle=41.367] 3.552,0.445) .. (3.225,0.144); \draw [white, double=black] ([out angle=-164.186, in angle=-13.212] 2.770,2.896) .. (2.664,2.894); \end{scope} \end{scope}

==> diagrams/links-2296.tex <==
\begin{scope} \clip (0,0) rectangle (6.883, 3.000); \begin{scope}[yshift=-1.464cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.343, in angle=-53.620] 1.836,0.379) .. (0.565,1.655); \draw [white, double=black, line width=0.125cm]([out angle=53.596, in angle=-146.129] 0.565,0.189) .. (1.861,1.429); \draw [white, double=black, line width=0.058cm]([out angle=33.716, in angle=-117.472] 2.319,1.736) .. (2.949,2.439); \draw [white, double=black, line width=0.058cm]([out angle=-62.572, in angle=142.260] 2.500,2.439) .. (3.110,1.708); \draw [white, double=black, line width=0.022cm]([out angle=-138.632, in angle=15.836] 3.225,3.144) .. (2.770,2.895); \draw [white, double=black, line width=0.022cm]([out angle=-138.632, in angle=15.836] 3.225,0.144) .. (2.770,-0.105); \draw [white, double=black, line width=0.022cm]([out angle=88.286, in angle=-22.522] 3.018,2.702) .. (2.780,3.070); \draw [white, double=black, line width=0.022cm]([out angle=88.286, in angle=-22.522] 3.018,-0.298) .. (2.780,0.070); \draw [white, double=black, line width=0.022cm]([out angle=-154.227, in angle=93.919] 2.646,3.068) .. (2.428,2.694); \draw [white, double=black, line width=0.022cm]([out angle=-154.227, in angle=93.919] 2.646,0.068) .. (2.428,-0.306); \draw [white, double=black, line width=0.022cm]([out angle=166.789, in angle=-36.496] 2.665,2.894) .. (2.201,3.109); \draw [white, double=black, line width=0.022cm]([out angle=166.789, in angle=-36.496] 2.665,-0.106) .. (2.201,0.109); \draw [white, double=black, line width=0.125cm]([out angle=127.676, in angle=-39.419] 6.305,1.670) .. (4.992,3.023); \draw [white, double=black, line width=0.125cm]([out angle=127.676, in angle=-39.419] 6.305,-1.330) .. (4.992,0.023); \draw [white, double=black, line width=0.125cm]([out angle=39.444, in angle=-127.670] 4.993,1.818) .. (6.305,3.172); \draw [white, double=black, line width=0.125cm]([out angle=39.444, in angle=-127.670] 4.993,-1.182) .. (6.305,0.172); \draw [white, double=black, line width=0.125cm]([out angle=135.225, in angle=-40.626] 4.534,0.437) .. (3.526,1.368); \draw [white, double=black, line width=0.125cm]([out angle=43.977, in angle=-135.241] 3.553,0.444) .. (4.534,1.404); \draw [white, double=black] ([out angle=33.871, in angle=-146.284] 1.861,1.429) .. (2.319,1.736); \draw [white, double=black] ([out angle=62.561, in angle=-91.714] 2.949,2.437) .. (3.018,2.702); \draw [white, double=black] ([out angle=157.480, in angle=25.756] 2.780,3.070) .. (2.645,3.066); \draw [white, double=black] ([out angle=157.480, in angle=25.756] 2.780,0.070) .. (2.645,0.066); \draw [white, double=black] ([out angle=-86.081, in angle=117.428] 2.428,2.694) .. (2.500,2.439); \draw [white, double=black] ([out angle=126.380, in angle=-126.374] 0.565,1.655) .. (0.565,3.190); \draw [white, double=black] ([out angle=126.380, in angle=-126.374] 0.565,-1.345) .. (0.565,0.190); \draw [white, double=black] ([out angle=-37.708, in angle=139.374] 3.110,1.706) .. (3.527,1.367); \draw [white, double=black] ([out angle=143.475, in angle=-36.657] 2.200,0.108) .. (1.836,0.379); \draw [white, double=black] ([out angle=44.759, in angle=-140.556] 4.534,1.404) .. (4.993,1.818); \draw [white, double=black] ([out angle=52.340, in angle=-52.324] 6.305,0.172) .. (6.305,1.670); \draw [white, double=black] ([out angle=140.581, in angle=-44.787] 4.992,0.023) .. (4.534,0.437); \draw [white, double=black] ([out angle=-136.068, in angle=41.368] 3.552,0.445) .. (3.225,0.144); \draw [white, double=black] ([out angle=-164.192, in angle=-13.211] 2.770,2.897) .. (2.665,2.894); \end{scope} \begin{scope}[yshift=1.536cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.343, in angle=-53.620] 1.836,0.379) .. (0.565,1.655); \draw [white, double=black, line width=0.125cm]([out angle=53.596, in angle=-146.129] 0.565,0.189) .. (1.861,1.429); \draw [white, double=black, line width=0.058cm]([out angle=33.716, in angle=-117.472] 2.319,1.736) .. (2.949,2.439); \draw [white, double=black, line width=0.058cm]([out angle=-62.572, in angle=142.260] 2.500,2.439) .. (3.110,1.708); \draw [white, double=black, line width=0.022cm]([out angle=-138.632, in angle=15.836] 3.225,3.144) .. (2.770,2.895); \draw [white, double=black, line width=0.022cm]([out angle=-138.632, in angle=15.836] 3.225,0.144) .. (2.770,-0.105); \draw [white, double=black, line width=0.022cm]([out angle=88.286, in angle=-22.522] 3.018,2.702) .. (2.780,3.070); \draw [white, double=black, line width=0.022cm]([out angle=88.286, in angle=-22.522] 3.018,-0.298) .. (2.780,0.070); \draw [white, double=black, line width=0.022cm]([out angle=-154.227, in angle=93.919] 2.646,3.068) .. (2.428,2.694); \draw [white, double=black, line width=0.022cm]([out angle=-154.227, in angle=93.919] 2.646,0.068) .. (2.428,-0.306); \draw [white, double=black, line width=0.022cm]([out angle=166.789, in angle=-36.496] 2.665,2.894) .. (2.201,3.109); \draw [white, double=black, line width=0.022cm]([out angle=166.789, in angle=-36.496] 2.665,-0.106) .. (2.201,0.109); \draw [white, double=black, line width=0.125cm]([out angle=127.676, in angle=-39.419] 6.305,1.670) .. (4.992,3.023); \draw [white, double=black, line width=0.125cm]([out angle=127.676, in angle=-39.419] 6.305,-1.330) .. (4.992,0.023); \draw [white, double=black, line width=0.125cm]([out angle=39.444, in angle=-127.670] 4.993,1.818) .. (6.305,3.172); \draw [white, double=black, line width=0.125cm]([out angle=39.444, in angle=-127.670] 4.993,-1.182) .. (6.305,0.172); \draw [white, double=black, line width=0.125cm]([out angle=135.225, in angle=-40.626] 4.534,0.437) .. (3.526,1.368); \draw [white, double=black, line width=0.125cm]([out angle=43.977, in angle=-135.241] 3.553,0.444) .. (4.534,1.404); \draw [white, double=black] ([out angle=33.871, in angle=-146.284] 1.861,1.429) .. (2.319,1.736); \draw [white, double=black] ([out angle=62.561, in angle=-91.714] 2.949,2.437) .. (3.018,2.702); \draw [white, double=black] ([out angle=157.480, in angle=25.756] 2.780,3.070) .. (2.645,3.066); \draw [white, double=black] ([out angle=157.480, in angle=25.756] 2.780,0.070) .. (2.645,0.066); \draw [white, double=black] ([out angle=-86.081, in angle=117.428] 2.428,2.694) .. (2.500,2.439); \draw [white, double=black] ([out angle=126.380, in angle=-126.374] 0.565,1.655) .. (0.565,3.190); \draw [white, double=black] ([out angle=126.380, in angle=-126.374] 0.565,-1.345) .. (0.565,0.190); \draw [white, double=black] ([out angle=-37.708, in angle=139.374] 3.110,1.706) .. (3.527,1.367); \draw [white, double=black] ([out angle=143.475, in angle=-36.657] 2.200,0.108) .. (1.836,0.379); \draw [white, double=black] ([out angle=44.759, in angle=-140.556] 4.534,1.404) .. (4.993,1.818); \draw [white, double=black] ([out angle=52.340, in angle=-52.324] 6.305,0.172) .. (6.305,1.670); \draw [white, double=black] ([out angle=140.581, in angle=-44.787] 4.992,0.023) .. (4.534,0.437); \draw [white, double=black] ([out angle=-136.068, in angle=41.368] 3.552,0.445) .. (3.225,0.144); \draw [white, double=black] ([out angle=-164.192, in angle=-13.211] 2.770,2.897) .. (2.665,2.894); \end{scope} \end{scope}

==> diagrams/links-2297.tex <==
\begin{scope} \clip (0,0) rectangle (6.883, 3.000); \begin{scope}[yshift=-1.464cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.342, in angle=-53.620] 1.836,0.379) .. (0.565,1.655); \draw [white, double=black, line width=0.125cm]([out angle=53.595, in angle=-146.129] 0.565,0.189) .. (1.861,1.430); \draw [white, double=black, line width=0.058cm]([out angle=33.716, in angle=-117.473] 2.319,1.736) .. (2.949,2.439); \draw [white, double=black, line width=0.058cm]([out angle=-62.572, in angle=142.259] 2.500,2.439) .. (3.110,1.708); \draw [white, double=black, line width=0.022cm]([out angle=-138.632, in angle=15.836] 3.226,3.144) .. (2.770,2.895); \draw [white, double=black, line width=0.022cm]([out angle=-138.632, in angle=15.836] 3.226,0.144) .. (2.770,-0.105); \draw [white, double=black, line width=0.022cm]([out angle=88.286, in angle=-22.522] 3.018,2.702) .. (2.780,3.070); \draw [white, double=black, line width=0.022cm]([out angle=88.286, in angle=-22.522] 3.018,-0.298) .. (2.780,0.070); \draw [white, double=black, line width=0.022cm]([out angle=-154.226, in angle=93.919] 2.646,3.068) .. (2.428,2.694); \draw [white, double=black, line width=0.022cm]([out angle=-154.226, in angle=93.919] 2.646,0.068) .. (2.428,-0.306); \draw [white, double=black, line width=0.022cm]([out angle=166.790, in angle=-36.495] 2.665,2.895) .. (2.201,3.109); \draw [white, double=black, line width=0.022cm]([out angle=166.790, in angle=-36.495] 2.665,-0.105) .. (2.201,0.109); \draw [white, double=black, line width=0.125cm]([out angle=39.445, in angle=-127.670] 4.993,1.818) .. (6.305,3.172); \draw [white, double=black, line width=0.125cm]([out angle=39.445, in angle=-127.670] 4.993,-1.182) .. (6.305,0.172); \draw [white, double=black, line width=0.125cm]([out angle=-39.419, in angle=127.676] 4.992,3.023) .. (6.305,1.670); \draw [white, double=black, line width=0.125cm]([out angle=-39.419, in angle=127.676] 4.992,0.023) .. (6.305,-1.330); \draw [white, double=black, line width=0.125cm]([out angle=-135.242, in angle=43.979] 4.534,1.404) .. (3.553,0.444); \draw [white, double=black, line width=0.125cm]([out angle=135.225, in angle=-40.625] 4.534,0.437) .. (3.526,1.368); \draw [white, double=black] ([out angle=33.871, in angle=-146.284] 1.861,1.430) .. (2.319,1.736); \draw [white, double=black] ([out angle=62.562, in angle=-91.714] 2.949,2.437) .. (3.018,2.702); \draw [white, double=black] ([out angle=157.479, in angle=25.756] 2.780,3.070) .. (2.645,3.066); \draw [white, double=black] ([out angle=157.479, in angle=25.756] 2.780,0.070) .. (2.645,0.066); \draw [white, double=black] ([out angle=-86.081, in angle=117.428] 2.428,2.694) .. (2.500,2.439); \draw [white, double=black] ([out angle=126.380, in angle=-126.374] 0.565,1.655) .. (0.565,3.190); \draw [white, double=black] ([out angle=126.380, in angle=-126.374] 0.565,-1.345) .. (0.565,0.190); \draw [white, double=black] ([out angle=-37.707, in angle=139.375] 3.110,1.706) .. (3.527,1.367); \draw [white, double=black] ([out angle=143.474, in angle=-36.658] 2.200,0.108) .. (1.836,0.379); \draw [white, double=black] ([out angle=44.758, in angle=-140.555] 4.534,1.404) .. (4.993,1.818); \draw [white, double=black] ([out angle=52.341, in angle=-52.324] 6.305,0.172) .. (6.305,1.670); \draw [white, double=black] ([out angle=140.581, in angle=-44.787] 4.992,0.023) .. (4.534,0.437); \draw [white, double=black] ([out angle=-136.068, in angle=41.368] 3.552,0.445) .. (3.226,0.144); \draw [white, double=black] ([out angle=-164.194, in angle=-13.210] 2.770,2.897) .. (2.665,2.895); \end{scope} \begin{scope}[yshift=1.536cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.342, in angle=-53.620] 1.836,0.379) .. (0.565,1.655); \draw [white, double=black, line width=0.125cm]([out angle=53.595, in angle=-146.129] 0.565,0.189) .. (1.861,1.430); \draw [white, double=black, line width=0.058cm]([out angle=33.716, in angle=-117.473] 2.319,1.736) .. (2.949,2.439); \draw [white, double=black, line width=0.058cm]([out angle=-62.572, in angle=142.259] 2.500,2.439) .. (3.110,1.708); \draw [white, double=black, line width=0.022cm]([out angle=-138.632, in angle=15.836] 3.226,3.144) .. (2.770,2.895); \draw [white, double=black, line width=0.022cm]([out angle=-138.632, in angle=15.836] 3.226,0.144) .. (2.770,-0.105); \draw [white, double=black, line width=0.022cm]([out angle=88.286, in angle=-22.522] 3.018,2.702) .. (2.780,3.070); \draw [white, double=black, line width=0.022cm]([out angle=88.286, in angle=-22.522] 3.018,-0.298) .. (2.780,0.070); \draw [white, double=black, line width=0.022cm]([out angle=-154.226, in angle=93.919] 2.646,3.068) .. (2.428,2.694); \draw [white, double=black, line width=0.022cm]([out angle=-154.226, in angle=93.919] 2.646,0.068) .. (2.428,-0.306); \draw [white, double=black, line width=0.022cm]([out angle=166.790, in angle=-36.495] 2.665,2.895) .. (2.201,3.109); \draw [white, double=black, line width=0.022cm]([out angle=166.790, in angle=-36.495] 2.665,-0.105) .. (2.201,0.109); \draw [white, double=black, line width=0.125cm]([out angle=39.445, in angle=-127.670] 4.993,1.818) .. (6.305,3.172); \draw [white, double=black, line width=0.125cm]([out angle=39.445, in angle=-127.670] 4.993,-1.182) .. (6.305,0.172); \draw [white, double=black, line width=0.125cm]([out angle=-39.419, in angle=127.676] 4.992,3.023) .. (6.305,1.670); \draw [white, double=black, line width=0.125cm]([out angle=-39.419, in angle=127.676] 4.992,0.023) .. (6.305,-1.330); \draw [white, double=black, line width=0.125cm]([out angle=-135.242, in angle=43.979] 4.534,1.404) .. (3.553,0.444); \draw [white, double=black, line width=0.125cm]([out angle=135.225, in angle=-40.625] 4.534,0.437) .. (3.526,1.368); \draw [white, double=black] ([out angle=33.871, in angle=-146.284] 1.861,1.430) .. (2.319,1.736); \draw [white, double=black] ([out angle=62.562, in angle=-91.714] 2.949,2.437) .. (3.018,2.702); \draw [white, double=black] ([out angle=157.479, in angle=25.756] 2.780,3.070) .. (2.645,3.066); \draw [white, double=black] ([out angle=157.479, in angle=25.756] 2.780,0.070) .. (2.645,0.066); \draw [white, double=black] ([out angle=-86.081, in angle=117.428] 2.428,2.694) .. (2.500,2.439); \draw [white, double=black] ([out angle=126.380, in angle=-126.374] 0.565,1.655) .. (0.565,3.190); \draw [white, double=black] ([out angle=126.380, in angle=-126.374] 0.565,-1.345) .. (0.565,0.190); \draw [white, double=black] ([out angle=-37.707, in angle=139.375] 3.110,1.706) .. (3.527,1.367); \draw [white, double=black] ([out angle=143.474, in angle=-36.658] 2.200,0.108) .. (1.836,0.379); \draw [white, double=black] ([out angle=44.758, in angle=-140.555] 4.534,1.404) .. (4.993,1.818); \draw [white, double=black] ([out angle=52.341, in angle=-52.324] 6.305,0.172) .. (6.305,1.670); \draw [white, double=black] ([out angle=140.581, in angle=-44.787] 4.992,0.023) .. (4.534,0.437); \draw [white, double=black] ([out angle=-136.068, in angle=41.368] 3.552,0.445) .. (3.226,0.144); \draw [white, double=black] ([out angle=-164.194, in angle=-13.210] 2.770,2.897) .. (2.665,2.895); \end{scope} \end{scope}

==> diagrams/links-2298.tex <==
\begin{scope} \clip (0,0) rectangle (6.883, 3.000); \begin{scope}[yshift=-1.464cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.345, in angle=-53.620] 1.836,0.378) .. (0.565,1.655); \draw [white, double=black, line width=0.125cm]([out angle=53.598, in angle=-146.129] 0.565,0.189) .. (1.861,1.429); \draw [white, double=black, line width=0.058cm]([out angle=33.718, in angle=-117.471] 2.319,1.736) .. (2.949,2.438); \draw [white, double=black, line width=0.058cm]([out angle=-62.572, in angle=142.260] 2.500,2.439) .. (3.109,1.708); \draw [white, double=black, line width=0.022cm]([out angle=-138.633, in angle=15.836] 3.225,3.144) .. (2.770,2.895); \draw [white, double=black, line width=0.022cm]([out angle=-138.633, in angle=15.836] 3.225,0.144) .. (2.770,-0.105); \draw [white, double=black, line width=0.022cm]([out angle=88.284, in angle=-22.521] 3.018,2.702) .. (2.780,3.070); \draw [white, double=black, line width=0.022cm]([out angle=88.284, in angle=-22.521] 3.018,-0.298) .. (2.780,0.070); \draw [white, double=black, line width=0.022cm]([out angle=-154.228, in angle=93.919] 2.646,3.067) .. (2.428,2.693); \draw [white, double=black, line width=0.022cm]([out angle=-154.228, in angle=93.919] 2.646,0.067) .. (2.428,-0.307); \draw [white, double=black, line width=0.022cm]([out angle=166.789, in angle=-36.498] 2.665,2.894) .. (2.201,3.109); \draw [white, double=black, line width=0.022cm]([out angle=166.789, in angle=-36.498] 2.665,-0.106) .. (2.201,0.109); \draw [white, double=black, line width=0.125cm]([out angle=39.442, in angle=-127.670] 4.992,1.818) .. (6.304,3.172); \draw [white, double=black, line width=0.125cm]([out angle=39.442, in angle=-127.670] 4.992,-1.182) .. (6.304,0.172); \draw [white, double=black, line width=0.125cm]([out angle=-39.420, in angle=127.675] 4.992,3.023) .. (6.304,1.670); \draw [white, double=black, line width=0.125cm]([out angle=-39.420, in angle=127.675] 4.992,0.023) .. (6.304,-1.330); \draw [white, double=black, line width=0.125cm]([out angle=135.222, in angle=-40.631] 4.534,0.437) .. (3.526,1.368); \draw [white, double=black, line width=0.125cm]([out angle=43.971, in angle=-135.237] 3.553,0.444) .. (4.534,1.404); \draw [white, double=black] ([out angle=33.871, in angle=-146.282] 1.861,1.429) .. (2.319,1.736); \draw [white, double=black] ([out angle=62.558, in angle=-91.716] 2.949,2.437) .. (3.018,2.702); \draw [white, double=black] ([out angle=157.480, in angle=25.757] 2.780,3.070) .. (2.645,3.066); \draw [white, double=black] ([out angle=157.480, in angle=25.757] 2.780,0.070) .. (2.645,0.066); \draw [white, double=black] ([out angle=-86.081, in angle=117.428] 2.428,2.693) .. (2.500,2.439); \draw [white, double=black] ([out angle=126.380, in angle=-126.376] 0.565,1.655) .. (0.565,3.190); \draw [white, double=black] ([out angle=126.380, in angle=-126.376] 0.565,-1.345) .. (0.565,0.190); \draw [white, double=black] ([out angle=-37.711, in angle=139.369] 3.110,1.707) .. (3.526,1.367); \draw [white, double=black] ([out angle=143.477, in angle=-36.655] 2.200,0.108) .. (1.836,0.378); \draw [white, double=black] ([out angle=44.763, in angle=-140.558] 4.534,1.404) .. (4.992,1.818); \draw [white, double=black] ([out angle=52.338, in angle=-52.325] 6.304,0.172) .. (6.304,1.670); \draw [white, double=black] ([out angle=140.580, in angle=-44.787] 4.992,0.023) .. (4.534,0.437); \draw [white, double=black] ([out angle=-136.067, in angle=41.367] 3.552,0.445) .. (3.225,0.144); \draw [white, double=black] ([out angle=-164.190, in angle=-13.211] 2.770,2.897) .. (2.665,2.894); \end{scope} \begin{scope}[yshift=1.536cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.345, in angle=-53.620] 1.836,0.378) .. (0.565,1.655); \draw [white, double=black, line width=0.125cm]([out angle=53.598, in angle=-146.129] 0.565,0.189) .. (1.861,1.429); \draw [white, double=black, line width=0.058cm]([out angle=33.718, in angle=-117.471] 2.319,1.736) .. (2.949,2.438); \draw [white, double=black, line width=0.058cm]([out angle=-62.572, in angle=142.260] 2.500,2.439) .. (3.109,1.708); \draw [white, double=black, line width=0.022cm]([out angle=-138.633, in angle=15.836] 3.225,3.144) .. (2.770,2.895); \draw [white, double=black, line width=0.022cm]([out angle=-138.633, in angle=15.836] 3.225,0.144) .. (2.770,-0.105); \draw [white, double=black, line width=0.022cm]([out angle=88.284, in angle=-22.521] 3.018,2.702) .. (2.780,3.070); \draw [white, double=black, line width=0.022cm]([out angle=88.284, in angle=-22.521] 3.018,-0.298) .. (2.780,0.070); \draw [white, double=black, line width=0.022cm]([out angle=-154.228, in angle=93.919] 2.646,3.067) .. (2.428,2.693); \draw [white, double=black, line width=0.022cm]([out angle=-154.228, in angle=93.919] 2.646,0.067) .. (2.428,-0.307); \draw [white, double=black, line width=0.022cm]([out angle=166.789, in angle=-36.498] 2.665,2.894) .. (2.201,3.109); \draw [white, double=black, line width=0.022cm]([out angle=166.789, in angle=-36.498] 2.665,-0.106) .. (2.201,0.109); \draw [white, double=black, line width=0.125cm]([out angle=39.442, in angle=-127.670] 4.992,1.818) .. (6.304,3.172); \draw [white, double=black, line width=0.125cm]([out angle=39.442, in angle=-127.670] 4.992,-1.182) .. (6.304,0.172); \draw [white, double=black, line width=0.125cm]([out angle=-39.420, in angle=127.675] 4.992,3.023) .. (6.304,1.670); \draw [white, double=black, line width=0.125cm]([out angle=-39.420, in angle=127.675] 4.992,0.023) .. (6.304,-1.330); \draw [white, double=black, line width=0.125cm]([out angle=135.222, in angle=-40.631] 4.534,0.437) .. (3.526,1.368); \draw [white, double=black, line width=0.125cm]([out angle=43.971, in angle=-135.237] 3.553,0.444) .. (4.534,1.404); \draw [white, double=black] ([out angle=33.871, in angle=-146.282] 1.861,1.429) .. (2.319,1.736); \draw [white, double=black] ([out angle=62.558, in angle=-91.716] 2.949,2.437) .. (3.018,2.702); \draw [white, double=black] ([out angle=157.480, in angle=25.757] 2.780,3.070) .. (2.645,3.066); \draw [white, double=black] ([out angle=157.480, in angle=25.757] 2.780,0.070) .. (2.645,0.066); \draw [white, double=black] ([out angle=-86.081, in angle=117.428] 2.428,2.693) .. (2.500,2.439); \draw [white, double=black] ([out angle=126.380, in angle=-126.376] 0.565,1.655) .. (0.565,3.190); \draw [white, double=black] ([out angle=126.380, in angle=-126.376] 0.565,-1.345) .. (0.565,0.190); \draw [white, double=black] ([out angle=-37.711, in angle=139.369] 3.110,1.707) .. (3.526,1.367); \draw [white, double=black] ([out angle=143.477, in angle=-36.655] 2.200,0.108) .. (1.836,0.378); \draw [white, double=black] ([out angle=44.763, in angle=-140.558] 4.534,1.404) .. (4.992,1.818); \draw [white, double=black] ([out angle=52.338, in angle=-52.325] 6.304,0.172) .. (6.304,1.670); \draw [white, double=black] ([out angle=140.580, in angle=-44.787] 4.992,0.023) .. (4.534,0.437); \draw [white, double=black] ([out angle=-136.067, in angle=41.367] 3.552,0.445) .. (3.225,0.144); \draw [white, double=black] ([out angle=-164.190, in angle=-13.211] 2.770,2.897) .. (2.665,2.894); \end{scope} \end{scope}

==> diagrams/links-2299.tex <==
\begin{scope} \clip (0,0) rectangle (8.821, 3.000); \begin{scope}[yshift=-1.686cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.073, in angle=-51.930] 1.891,0.294) .. (0.583,1.693); \draw [white, double=black, line width=0.125cm]([out angle=51.894, in angle=-138.116] 0.582,0.180) .. (1.891,1.578); \draw [white, double=black, line width=0.051cm]([out angle=157.618, in angle=-52.015] 3.116,2.236) .. (2.306,2.851); \draw [white, double=black, line width=0.051cm]([out angle=52.013, in angle=-157.685] 2.306,2.022) .. (3.116,2.637); \draw [white, double=black, line width=0.052cm]([out angle=-20.852, in angle=122.326] 3.402,2.639) .. (4.243,1.951); \draw [white, double=black, line width=0.052cm]([out angle=-20.852, in angle=122.326] 3.402,-0.361) .. (4.243,-1.049); \draw [white, double=black, line width=0.052cm]([out angle=-122.306, in angle=20.860] 4.243,2.919) .. (3.402,2.231); \draw [white, double=black, line width=0.052cm]([out angle=-122.306, in angle=20.860] 4.243,-0.081) .. (3.402,-0.769); \draw [white, double=black, line width=0.125cm]([out angle=128.081, in angle=-41.897] 8.239,1.679) .. (6.931,3.077); \draw [white, double=black, line width=0.125cm]([out angle=128.081, in angle=-41.897] 8.239,-1.321) .. (6.931,0.077); \draw [white, double=black, line width=0.125cm]([out angle=41.916, in angle=-128.079] 6.931,1.794) .. (8.239,3.192); \draw [white, double=black, line width=0.125cm]([out angle=41.916, in angle=-128.079] 6.931,-1.206) .. (8.239,0.192); \draw [white, double=black, line width=0.051cm]([out angle=-128.018, in angle=22.395] 6.517,1.350) .. (5.707,0.736); \draw [white, double=black, line width=0.051cm]([out angle=127.988, in angle=-22.306] 6.517,0.522) .. (5.706,1.136); \draw [white, double=black, line width=0.052cm]([out angle=-159.122, in angle=57.722] 5.421,1.139) .. (4.580,0.451); \draw [white, double=black, line width=0.052cm]([out angle=159.181, in angle=-57.669] 5.421,0.732) .. (4.580,1.419); \draw [white, double=black] ([out angle=41.884, in angle=-127.987] 1.891,1.578) .. (2.306,2.022); \draw [white, double=black] ([out angle=22.332, in angle=159.131] 3.115,2.635) .. (3.402,2.639); \draw [white, double=black] ([out angle=128.070, in angle=-128.083] 0.583,1.693) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.070, in angle=-128.083] 0.583,-1.307) .. (0.583,0.181); \draw [white, double=black] ([out angle=-57.674, in angle=122.331] 4.243,1.951) .. (4.580,1.419); \draw [white, double=black] ([out angle=127.961, in angle=-41.927] 2.305,2.850) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.961, in angle=-41.927] 2.305,-0.150) .. (1.891,0.294); \draw [white, double=black] ([out angle=51.982, in angle=-138.084] 6.517,1.350) .. (6.931,1.794); \draw [white, double=black] ([out angle=51.916, in angle=-51.919] 8.239,0.192) .. (8.239,1.679); \draw [white, double=black] ([out angle=138.103, in angle=-52.008] 6.931,0.077) .. (6.517,0.521); \draw [white, double=black] ([out angle=157.694, in angle=20.878] 5.707,1.135) .. (5.421,1.139); \draw [white, double=black] ([out angle=-122.310, in angle=57.694] 4.580,3.452) .. (4.243,2.919); \draw [white, double=black] ([out angle=-122.310, in angle=57.694] 4.580,0.452) .. (4.243,-0.081); \draw [white, double=black] ([out angle=-159.176, in angle=-22.382] 3.403,2.232) .. (3.116,2.236); \draw [white, double=black] ([out angle=-157.656, in angle=-20.858] 5.706,0.735) .. (5.420,0.732); \end{scope} \begin{scope}[yshift=1.314cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.073, in angle=-51.930] 1.891,0.294) .. (0.583,1.693); \draw [white, double=black, line width=0.125cm]([out angle=51.894, in angle=-138.116] 0.582,0.180) .. (1.891,1.578); \draw [white, double=black, line width=0.051cm]([out angle=157.618, in angle=-52.015] 3.116,2.236) .. (2.306,2.851); \draw [white, double=black, line width=0.051cm]([out angle=52.013, in angle=-157.685] 2.306,2.022) .. (3.116,2.637); \draw [white, double=black, line width=0.052cm]([out angle=-20.852, in angle=122.326] 3.402,2.639) .. (4.243,1.951); \draw [white, double=black, line width=0.052cm]([out angle=-20.852, in angle=122.326] 3.402,-0.361) .. (4.243,-1.049); \draw [white, double=black, line width=0.052cm]([out angle=-122.306, in angle=20.860] 4.243,2.919) .. (3.402,2.231); \draw [white, double=black, line width=0.052cm]([out angle=-122.306, in angle=20.860] 4.243,-0.081) .. (3.402,-0.769); \draw [white, double=black, line width=0.125cm]([out angle=128.081, in angle=-41.897] 8.239,1.679) .. (6.931,3.077); \draw [white, double=black, line width=0.125cm]([out angle=128.081, in angle=-41.897] 8.239,-1.321) .. (6.931,0.077); \draw [white, double=black, line width=0.125cm]([out angle=41.916, in angle=-128.079] 6.931,1.794) .. (8.239,3.192); \draw [white, double=black, line width=0.125cm]([out angle=41.916, in angle=-128.079] 6.931,-1.206) .. (8.239,0.192); \draw [white, double=black, line width=0.051cm]([out angle=-128.018, in angle=22.395] 6.517,1.350) .. (5.707,0.736); \draw [white, double=black, line width=0.051cm]([out angle=127.988, in angle=-22.306] 6.517,0.522) .. (5.706,1.136); \draw [white, double=black, line width=0.052cm]([out angle=-159.122, in angle=57.722] 5.421,1.139) .. (4.580,0.451); \draw [white, double=black, line width=0.052cm]([out angle=159.181, in angle=-57.669] 5.421,0.732) .. (4.580,1.419); \draw [white, double=black] ([out angle=41.884, in angle=-127.987] 1.891,1.578) .. (2.306,2.022); \draw [white, double=black] ([out angle=22.332, in angle=159.131] 3.115,2.635) .. (3.402,2.639); \draw [white, double=black] ([out angle=128.070, in angle=-128.083] 0.583,1.693) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.070, in angle=-128.083] 0.583,-1.307) .. (0.583,0.181); \draw [white, double=black] ([out angle=-57.674, in angle=122.331] 4.243,1.951) .. (4.580,1.419); \draw [white, double=black] ([out angle=127.961, in angle=-41.927] 2.305,2.850) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.961, in angle=-41.927] 2.305,-0.150) .. (1.891,0.294); \draw [white, double=black] ([out angle=51.982, in angle=-138.084] 6.517,1.350) .. (6.931,1.794); \draw [white, double=black] ([out angle=51.916, in angle=-51.919] 8.239,0.192) .. (8.239,1.679); \draw [white, double=black] ([out angle=138.103, in angle=-52.008] 6.931,0.077) .. (6.517,0.521); \draw [white, double=black] ([out angle=157.694, in angle=20.878] 5.707,1.135) .. (5.421,1.139); \draw [white, double=black] ([out angle=-122.310, in angle=57.694] 4.580,3.452) .. (4.243,2.919); \draw [white, double=black] ([out angle=-122.310, in angle=57.694] 4.580,0.452) .. (4.243,-0.081); \draw [white, double=black] ([out angle=-159.176, in angle=-22.382] 3.403,2.232) .. (3.116,2.236); \draw [white, double=black] ([out angle=-157.656, in angle=-20.858] 5.706,0.735) .. (5.420,0.732); \end{scope} \end{scope}

==> diagrams/links-23.tex <==
 \draw [white, double=black, line width=0.026cm]([out angle=-84.329, in angle=81.431] 1.717,0.216) .. (1.706,-0.215); \draw [white, double=black, line width=0.026cm]([out angle=180.000, in angle=25.702] 1.956,0.000) .. (1.542,-0.094); \draw [white, double=black, line width=0.032cm]([out angle=-112.632, in angle=163.686] 1.430,-0.212) .. (1.843,-1.076); \draw [white, double=black, line width=0.032cm]([out angle=-132.803, in angle=-36.418] 1.642,-0.348) .. (0.577,-0.448); \draw [white, double=black, line width=0.065cm]([out angle=-108.828, in angle=7.444] 3.134,0.787) .. (2.192,0.015); \draw [white, double=black, line width=0.065cm]([out angle=74.985, in angle=-34.038] 2.717,-0.584) .. (2.308,0.510); \draw [white, double=black, line width=0.053cm]([out angle=157.922, in angle=-17.011] 2.064,0.640) .. (1.459,0.855); \draw [white, double=black, line width=0.053cm]([out angle=81.953, in angle=-106.810] 1.721,0.442) .. (1.859,1.069); \draw [white, double=black, line width=0.078cm]([out angle=68.546, in angle=-158.114] 0.262,0.645) .. (1.190,1.580); \draw [white, double=black, line width=0.078cm]([out angle=-100.542, in angle=152.220] 0.656,2.018) .. (1.159,0.978); \draw [white, double=black, line width=0.077cm]([out angle=-27.149, in angle=79.364] 1.425,2.395) .. (1.931,1.363); \draw [white, double=black, line width=0.077cm]([out angle=155.181, in angle=30.418] 2.715,1.767) .. (1.445,1.705); \draw [white, double=black] ([out angle=-172.556, in angle=0.000] 2.192,0.015) .. (1.956,0.000); \draw [white, double=black] ([out angle=-154.298, in angle=67.368] 1.542,-0.094) .. (1.430,-0.212); \draw [white, double=black] ([out angle=-105.015, in angle=-16.314] 2.717,-0.584) .. (1.843,-1.076); \draw [white, double=black] ([out angle=145.962, in angle=-22.078] 2.308,0.510) .. (2.064,0.640); \draw [white, double=black] ([out angle=162.989, in angle=-27.780] 1.459,0.855) .. (1.159,0.978); \draw [white, double=black] ([out angle=79.458, in angle=152.851] 0.656,2.018) .. (1.425,2.395); \draw [white, double=black] ([out angle=-100.636, in angle=73.190] 1.931,1.363) .. (1.859,1.069); \draw [white, double=black] ([out angle=-98.047, in angle=95.671] 1.721,0.442) .. (1.717,0.216); \draw [white, double=black] ([out angle=-98.569, in angle=47.197] 1.706,-0.215) .. (1.642,-0.348); \draw [white, double=black] ([out angle=143.582, in angle=-111.454] 0.577,-0.448) .. (0.262,0.645); \draw [white, double=black] ([out angle=21.886, in angle=-149.582] 1.190,1.580) .. (1.445,1.705); \draw [white, double=black] ([out angle=-24.819, in angle=71.172] 2.715,1.767) .. (3.134,0.787);

==> diagrams/links-230.tex <==
\begin{scope} \clip (0,0) rectangle (2.850, 3.000); \begin{scope}[yshift=-2.413cm]  \draw [white, double=black, line width=0.023cm]([out angle=-89.923, in angle=162.303] 0.803,0.704) .. (1.177,0.193); \draw [white, double=black, line width=0.023cm]([out angle=-170.424, in angle=47.459] 1.190,0.377) .. (0.538,0.023); \draw [white, double=black, line width=0.020cm]([out angle=-33.124, in angle=151.016] 1.304,0.353) .. (1.551,0.204); \draw [white, double=black, line width=0.020cm]([out angle=-146.885, in angle=28.979] 1.546,0.353) .. (1.299,0.204); \draw [white, double=black, line width=0.023cm]([out angle=-9.566, in angle=132.550] 1.660,0.377) .. (2.312,0.022); \draw [white, double=black, line width=0.023cm]([out angle=-90.078, in angle=17.708] 2.047,0.704) .. (1.673,0.192); \draw [white, double=black, line width=0.039cm]([out angle=97.566, in angle=-20.692] 2.022,1.097) .. (1.532,1.713); \draw [white, double=black, line width=0.039cm]([out angle=17.868, in angle=-135.127] 1.525,1.411) .. (2.286,1.875); \draw [white, double=black, line width=0.039cm]([out angle=162.139, in angle=-44.872] 1.325,1.411) .. (0.564,1.875); \draw [white, double=black, line width=0.039cm]([out angle=82.436, in angle=-159.300] 0.829,1.097) .. (1.318,1.714); \draw [white, double=black] ([out angle=9.576, in angle=146.885] 1.190,0.377) .. (1.304,0.353); \draw [white, double=black] ([out angle=-28.984, in angle=-162.292] 1.551,3.204) .. (1.673,3.192); \draw [white, double=black] ([out angle=-28.984, in angle=-162.292] 1.551,0.204) .. (1.673,0.192); \draw [white, double=black] ([out angle=89.922, in angle=-82.434] 2.047,0.704) .. (2.022,1.097); \draw [white, double=black] ([out angle=159.308, in angle=20.682] 1.532,1.713) .. (1.318,1.713); \draw [white, double=black] ([out angle=-97.558, in angle=90.077] 0.828,1.097) .. (0.803,0.704); \draw [white, double=black] ([out angle=-17.691, in angle=-151.021] 1.177,3.192) .. (1.299,3.204); \draw [white, double=black] ([out angle=-17.691, in angle=-151.021] 1.177,0.192) .. (1.299,0.204); \draw [white, double=black] ([out angle=33.115, in angle=170.434] 1.546,0.353) .. (1.660,0.377); \draw [white, double=black] ([out angle=135.128, in angle=-132.541] 0.564,1.875) .. (0.538,3.023); \draw [white, double=black] ([out angle=135.128, in angle=-132.541] 0.564,-1.125) .. (0.538,0.023); \draw [white, double=black] ([out angle=-47.450, in angle=44.880] 2.312,3.023) .. (2.286,1.875); \draw [white, double=black] ([out angle=-47.450, in angle=44.880] 2.312,0.023) .. (2.286,-1.125); \draw [white, double=black] ([out angle=-162.132, in angle=-17.881] 1.525,1.411) .. (1.325,1.411); \end{scope} \begin{scope}[yshift=0.587cm]  \draw [white, double=black, line width=0.023cm]([out angle=-89.923, in angle=162.303] 0.803,0.704) .. (1.177,0.193); \draw [white, double=black, line width=0.023cm]([out angle=-170.424, in angle=47.459] 1.190,0.377) .. (0.538,0.023); \draw [white, double=black, line width=0.020cm]([out angle=-33.124, in angle=151.016] 1.304,0.353) .. (1.551,0.204); \draw [white, double=black, line width=0.020cm]([out angle=-146.885, in angle=28.979] 1.546,0.353) .. (1.299,0.204); \draw [white, double=black, line width=0.023cm]([out angle=-9.566, in angle=132.550] 1.660,0.377) .. (2.312,0.022); \draw [white, double=black, line width=0.023cm]([out angle=-90.078, in angle=17.708] 2.047,0.704) .. (1.673,0.192); \draw [white, double=black, line width=0.039cm]([out angle=97.566, in angle=-20.692] 2.022,1.097) .. (1.532,1.713); \draw [white, double=black, line width=0.039cm]([out angle=17.868, in angle=-135.127] 1.525,1.411) .. (2.286,1.875); \draw [white, double=black, line width=0.039cm]([out angle=162.139, in angle=-44.872] 1.325,1.411) .. (0.564,1.875); \draw [white, double=black, line width=0.039cm]([out angle=82.436, in angle=-159.300] 0.829,1.097) .. (1.318,1.714); \draw [white, double=black] ([out angle=9.576, in angle=146.885] 1.190,0.377) .. (1.304,0.353); \draw [white, double=black] ([out angle=-28.984, in angle=-162.292] 1.551,3.204) .. (1.673,3.192); \draw [white, double=black] ([out angle=-28.984, in angle=-162.292] 1.551,0.204) .. (1.673,0.192); \draw [white, double=black] ([out angle=89.922, in angle=-82.434] 2.047,0.704) .. (2.022,1.097); \draw [white, double=black] ([out angle=159.308, in angle=20.682] 1.532,1.713) .. (1.318,1.713); \draw [white, double=black] ([out angle=-97.558, in angle=90.077] 0.828,1.097) .. (0.803,0.704); \draw [white, double=black] ([out angle=-17.691, in angle=-151.021] 1.177,3.192) .. (1.299,3.204); \draw [white, double=black] ([out angle=-17.691, in angle=-151.021] 1.177,0.192) .. (1.299,0.204); \draw [white, double=black] ([out angle=33.115, in angle=170.434] 1.546,0.353) .. (1.660,0.377); \draw [white, double=black] ([out angle=135.128, in angle=-132.541] 0.564,1.875) .. (0.538,3.023); \draw [white, double=black] ([out angle=135.128, in angle=-132.541] 0.564,-1.125) .. (0.538,0.023); \draw [white, double=black] ([out angle=-47.450, in angle=44.880] 2.312,3.023) .. (2.286,1.875); \draw [white, double=black] ([out angle=-47.450, in angle=44.880] 2.312,0.023) .. (2.286,-1.125); \draw [white, double=black] ([out angle=-162.132, in angle=-17.881] 1.525,1.411) .. (1.325,1.411); \end{scope} \end{scope}

==> diagrams/links-2300.tex <==
\begin{scope} \clip (0,0) rectangle (8.824, 3.000); \begin{scope}[yshift=-1.686cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.092, in angle=-51.915] 1.891,0.294) .. (0.583,1.693); \draw [white, double=black, line width=0.125cm]([out angle=51.910, in angle=-138.089] 0.583,0.180) .. (1.891,1.578); \draw [white, double=black, line width=0.051cm]([out angle=157.671, in angle=-51.998] 3.116,2.237) .. (2.305,2.851); \draw [white, double=black, line width=0.051cm]([out angle=52.005, in angle=-157.628] 2.305,2.022) .. (3.116,2.637); \draw [white, double=black, line width=0.052cm]([out angle=-20.853, in angle=122.320] 3.402,2.639) .. (4.243,1.952); \draw [white, double=black, line width=0.052cm]([out angle=-20.853, in angle=122.320] 3.402,-0.361) .. (4.243,-1.048); \draw [white, double=black, line width=0.052cm]([out angle=-122.303, in angle=20.854] 4.243,2.919) .. (3.402,2.232); \draw [white, double=black, line width=0.052cm]([out angle=-122.303, in angle=20.854] 4.243,-0.081) .. (3.402,-0.768); \draw [white, double=black, line width=0.125cm]([out angle=128.088, in angle=-41.901] 8.241,1.680) .. (6.933,3.078); \draw [white, double=black, line width=0.125cm]([out angle=128.088, in angle=-41.901] 8.241,-1.320) .. (6.933,0.078); \draw [white, double=black, line width=0.125cm]([out angle=41.918, in angle=-128.082] 6.933,1.794) .. (8.241,3.193); \draw [white, double=black, line width=0.125cm]([out angle=41.918, in angle=-128.082] 6.933,-1.206) .. (8.241,0.193); \draw [white, double=black, line width=0.051cm]([out angle=128.005, in angle=-22.310] 6.518,0.521) .. (5.708,1.135); \draw [white, double=black, line width=0.051cm]([out angle=22.391, in angle=-128.009] 5.708,0.735) .. (6.518,1.350); \draw [white, double=black, line width=0.052cm]([out angle=159.171, in angle=-57.678] 5.422,0.731) .. (4.581,1.419); \draw [white, double=black, line width=0.052cm]([out angle=57.700, in angle=-159.130] 4.581,0.451) .. (5.422,1.139); \draw [white, double=black] ([out angle=41.911, in angle=-127.995] 1.891,1.578) .. (2.305,2.022); \draw [white, double=black] ([out angle=22.341, in angle=159.141] 3.116,2.636) .. (3.402,2.639); \draw [white, double=black] ([out angle=128.085, in angle=-128.067] 0.583,1.693) .. (0.583,3.180); \draw [white, double=black] ([out angle=128.085, in angle=-128.067] 0.583,-1.307) .. (0.583,0.180); \draw [white, double=black] ([out angle=-57.680, in angle=122.322] 4.243,1.952) .. (4.581,1.419); \draw [white, double=black] ([out angle=127.979, in angle=-41.908] 2.305,2.850) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.979, in angle=-41.908] 2.305,-0.150) .. (1.891,0.294); \draw [white, double=black] ([out angle=51.991, in angle=-138.082] 6.518,1.350) .. (6.933,1.794); \draw [white, double=black] ([out angle=51.935, in angle=-51.912] 8.241,0.192) .. (8.241,1.680); \draw [white, double=black] ([out angle=138.099, in angle=-52.014] 6.933,0.078) .. (6.518,0.522); \draw [white, double=black] ([out angle=157.690, in angle=20.870] 5.708,1.135) .. (5.422,1.139); \draw [white, double=black] ([out angle=-122.304, in angle=57.697] 4.580,3.453) .. (4.243,2.919); \draw [white, double=black] ([out angle=-122.304, in angle=57.697] 4.580,0.453) .. (4.243,-0.081); \draw [white, double=black] ([out angle=-159.138, in angle=-22.329] 3.402,2.233) .. (3.116,2.237); \draw [white, double=black] ([out angle=-157.653, in angle=-20.853] 5.708,0.736) .. (5.421,0.733); \end{scope} \begin{scope}[yshift=1.314cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.092, in angle=-51.915] 1.891,0.294) .. (0.583,1.693); \draw [white, double=black, line width=0.125cm]([out angle=51.910, in angle=-138.089] 0.583,0.180) .. (1.891,1.578); \draw [white, double=black, line width=0.051cm]([out angle=157.671, in angle=-51.998] 3.116,2.237) .. (2.305,2.851); \draw [white, double=black, line width=0.051cm]([out angle=52.005, in angle=-157.628] 2.305,2.022) .. (3.116,2.637); \draw [white, double=black, line width=0.052cm]([out angle=-20.853, in angle=122.320] 3.402,2.639) .. (4.243,1.952); \draw [white, double=black, line width=0.052cm]([out angle=-20.853, in angle=122.320] 3.402,-0.361) .. (4.243,-1.048); \draw [white, double=black, line width=0.052cm]([out angle=-122.303, in angle=20.854] 4.243,2.919) .. (3.402,2.232); \draw [white, double=black, line width=0.052cm]([out angle=-122.303, in angle=20.854] 4.243,-0.081) .. (3.402,-0.768); \draw [white, double=black, line width=0.125cm]([out angle=128.088, in angle=-41.901] 8.241,1.680) .. (6.933,3.078); \draw [white, double=black, line width=0.125cm]([out angle=128.088, in angle=-41.901] 8.241,-1.320) .. (6.933,0.078); \draw [white, double=black, line width=0.125cm]([out angle=41.918, in angle=-128.082] 6.933,1.794) .. (8.241,3.193); \draw [white, double=black, line width=0.125cm]([out angle=41.918, in angle=-128.082] 6.933,-1.206) .. (8.241,0.193); \draw [white, double=black, line width=0.051cm]([out angle=128.005, in angle=-22.310] 6.518,0.521) .. (5.708,1.135); \draw [white, double=black, line width=0.051cm]([out angle=22.391, in angle=-128.009] 5.708,0.735) .. (6.518,1.350); \draw [white, double=black, line width=0.052cm]([out angle=159.171, in angle=-57.678] 5.422,0.731) .. (4.581,1.419); \draw [white, double=black, line width=0.052cm]([out angle=57.700, in angle=-159.130] 4.581,0.451) .. (5.422,1.139); \draw [white, double=black] ([out angle=41.911, in angle=-127.995] 1.891,1.578) .. (2.305,2.022); \draw [white, double=black] ([out angle=22.341, in angle=159.141] 3.116,2.636) .. (3.402,2.639); \draw [white, double=black] ([out angle=128.085, in angle=-128.067] 0.583,1.693) .. (0.583,3.180); \draw [white, double=black] ([out angle=128.085, in angle=-128.067] 0.583,-1.307) .. (0.583,0.180); \draw [white, double=black] ([out angle=-57.680, in angle=122.322] 4.243,1.952) .. (4.581,1.419); \draw [white, double=black] ([out angle=127.979, in angle=-41.908] 2.305,2.850) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.979, in angle=-41.908] 2.305,-0.150) .. (1.891,0.294); \draw [white, double=black] ([out angle=51.991, in angle=-138.082] 6.518,1.350) .. (6.933,1.794); \draw [white, double=black] ([out angle=51.935, in angle=-51.912] 8.241,0.192) .. (8.241,1.680); \draw [white, double=black] ([out angle=138.099, in angle=-52.014] 6.933,0.078) .. (6.518,0.522); \draw [white, double=black] ([out angle=157.690, in angle=20.870] 5.708,1.135) .. (5.422,1.139); \draw [white, double=black] ([out angle=-122.304, in angle=57.697] 4.580,3.453) .. (4.243,2.919); \draw [white, double=black] ([out angle=-122.304, in angle=57.697] 4.580,0.453) .. (4.243,-0.081); \draw [white, double=black] ([out angle=-159.138, in angle=-22.329] 3.402,2.233) .. (3.116,2.237); \draw [white, double=black] ([out angle=-157.653, in angle=-20.853] 5.708,0.736) .. (5.421,0.733); \end{scope} \end{scope}

==> diagrams/links-2301.tex <==
\begin{scope} \clip (0,0) rectangle (8.823, 3.000); \begin{scope}[yshift=-1.766cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.116, in angle=-51.903] 1.891,0.374) .. (0.583,1.772); \draw [white, double=black, line width=0.125cm]([out angle=51.934, in angle=-138.069] 0.583,0.259) .. (1.890,1.658); \draw [white, double=black, line width=0.051cm]([out angle=157.707, in angle=-51.994] 3.115,2.316) .. (2.305,2.930); \draw [white, double=black, line width=0.051cm]([out angle=157.707, in angle=-51.994] 3.115,-0.684) .. (2.305,-0.070); \draw [white, double=black, line width=0.051cm]([out angle=52.003, in angle=-157.591] 2.305,2.101) .. (3.115,2.716); \draw [white, double=black, line width=0.051cm]([out angle=52.003, in angle=-157.591] 2.305,-0.899) .. (3.115,-0.284); \draw [white, double=black, line width=0.052cm]([out angle=-20.855, in angle=122.305] 3.402,2.720) .. (4.243,2.032); \draw [white, double=black, line width=0.052cm]([out angle=-20.855, in angle=122.305] 3.402,-0.280) .. (4.243,-0.968); \draw [white, double=black, line width=0.052cm]([out angle=-122.306, in angle=20.848] 4.243,3.000) .. (3.402,2.313); \draw [white, double=black, line width=0.052cm]([out angle=-122.306, in angle=20.848] 4.243,0.000) .. (3.402,-0.687); \draw [white, double=black, line width=0.125cm]([out angle=41.907, in angle=-128.086] 6.932,1.874) .. (8.240,3.273); \draw [white, double=black, line width=0.125cm]([out angle=41.907, in angle=-128.086] 6.932,-1.126) .. (8.240,0.273); \draw [white, double=black, line width=0.125cm]([out angle=-41.906, in angle=128.090] 6.932,3.158) .. (8.241,1.760); \draw [white, double=black, line width=0.125cm]([out angle=-41.906, in angle=128.090] 6.932,0.158) .. (8.241,-1.240); \draw [white, double=black, line width=0.051cm]([out angle=-127.980, in angle=22.349] 6.518,1.430) .. (5.707,0.815); \draw [white, double=black, line width=0.051cm]([out angle=128.007, in angle=-22.349] 6.518,0.601) .. (5.707,1.215); \draw [white, double=black, line width=0.052cm]([out angle=-159.152, in angle=57.670] 5.421,1.219) .. (4.579,0.532); \draw [white, double=black, line width=0.052cm]([out angle=159.138, in angle=-57.699] 5.421,0.812) .. (4.580,1.499); \draw [white, double=black] ([out angle=41.931, in angle=-127.997] 1.890,1.658) .. (2.305,2.101); \draw [white, double=black] ([out angle=22.357, in angle=159.156] 3.116,2.716) .. (3.402,2.720); \draw [white, double=black] ([out angle=128.097, in angle=-128.065] 0.583,1.772) .. (0.582,3.259); \draw [white, double=black] ([out angle=128.097, in angle=-128.065] 0.583,-1.228) .. (0.582,0.259); \draw [white, double=black] ([out angle=-57.695, in angle=122.301] 4.243,2.032) .. (4.580,1.499); \draw [white, double=black] ([out angle=128.004, in angle=-41.884] 2.305,2.931) .. (1.891,3.374); \draw [white, double=black] ([out angle=128.004, in angle=-41.884] 2.305,-0.069) .. (1.891,0.374); \draw [white, double=black] ([out angle=52.020, in angle=-138.093] 6.518,1.430) .. (6.932,1.874); \draw [white, double=black] ([out angle=51.939, in angle=-51.910] 8.241,0.272) .. (8.240,1.760); \draw [white, double=black] ([out angle=138.094, in angle=-52.019] 6.932,0.158) .. (6.518,0.602); \draw [white, double=black] ([out angle=157.651, in angle=20.848] 5.707,1.216) .. (5.421,1.219); \draw [white, double=black] ([out angle=-122.303, in angle=57.694] 4.580,0.533) .. (4.243,0.000); \draw [white, double=black] ([out angle=-159.107, in angle=-22.293] 3.401,2.313) .. (3.115,2.317); \draw [white, double=black] ([out angle=-157.649, in angle=-20.849] 5.707,0.817) .. (5.421,0.813); \end{scope} \begin{scope}[yshift=1.234cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.116, in angle=-51.903] 1.891,0.374) .. (0.583,1.772); \draw [white, double=black, line width=0.125cm]([out angle=51.934, in angle=-138.069] 0.583,0.259) .. (1.890,1.658); \draw [white, double=black, line width=0.051cm]([out angle=157.707, in angle=-51.994] 3.115,2.316) .. (2.305,2.930); \draw [white, double=black, line width=0.051cm]([out angle=157.707, in angle=-51.994] 3.115,-0.684) .. (2.305,-0.070); \draw [white, double=black, line width=0.051cm]([out angle=52.003, in angle=-157.591] 2.305,2.101) .. (3.115,2.716); \draw [white, double=black, line width=0.051cm]([out angle=52.003, in angle=-157.591] 2.305,-0.899) .. (3.115,-0.284); \draw [white, double=black, line width=0.052cm]([out angle=-20.855, in angle=122.305] 3.402,2.720) .. (4.243,2.032); \draw [white, double=black, line width=0.052cm]([out angle=-20.855, in angle=122.305] 3.402,-0.280) .. (4.243,-0.968); \draw [white, double=black, line width=0.052cm]([out angle=-122.306, in angle=20.848] 4.243,3.000) .. (3.402,2.313); \draw [white, double=black, line width=0.052cm]([out angle=-122.306, in angle=20.848] 4.243,0.000) .. (3.402,-0.687); \draw [white, double=black, line width=0.125cm]([out angle=41.907, in angle=-128.086] 6.932,1.874) .. (8.240,3.273); \draw [white, double=black, line width=0.125cm]([out angle=41.907, in angle=-128.086] 6.932,-1.126) .. (8.240,0.273); \draw [white, double=black, line width=0.125cm]([out angle=-41.906, in angle=128.090] 6.932,3.158) .. (8.241,1.760); \draw [white, double=black, line width=0.125cm]([out angle=-41.906, in angle=128.090] 6.932,0.158) .. (8.241,-1.240); \draw [white, double=black, line width=0.051cm]([out angle=-127.980, in angle=22.349] 6.518,1.430) .. (5.707,0.815); \draw [white, double=black, line width=0.051cm]([out angle=128.007, in angle=-22.349] 6.518,0.601) .. (5.707,1.215); \draw [white, double=black, line width=0.052cm]([out angle=-159.152, in angle=57.670] 5.421,1.219) .. (4.579,0.532); \draw [white, double=black, line width=0.052cm]([out angle=159.138, in angle=-57.699] 5.421,0.812) .. (4.580,1.499); \draw [white, double=black] ([out angle=41.931, in angle=-127.997] 1.890,1.658) .. (2.305,2.101); \draw [white, double=black] ([out angle=22.357, in angle=159.156] 3.116,2.716) .. (3.402,2.720); \draw [white, double=black] ([out angle=128.097, in angle=-128.065] 0.583,1.772) .. (0.582,3.259); \draw [white, double=black] ([out angle=128.097, in angle=-128.065] 0.583,-1.228) .. (0.582,0.259); \draw [white, double=black] ([out angle=-57.695, in angle=122.301] 4.243,2.032) .. (4.580,1.499); \draw [white, double=black] ([out angle=128.004, in angle=-41.884] 2.305,2.931) .. (1.891,3.374); \draw [white, double=black] ([out angle=128.004, in angle=-41.884] 2.305,-0.069) .. (1.891,0.374); \draw [white, double=black] ([out angle=52.020, in angle=-138.093] 6.518,1.430) .. (6.932,1.874); \draw [white, double=black] ([out angle=51.939, in angle=-51.910] 8.241,0.272) .. (8.240,1.760); \draw [white, double=black] ([out angle=138.094, in angle=-52.019] 6.932,0.158) .. (6.518,0.602); \draw [white, double=black] ([out angle=157.651, in angle=20.848] 5.707,1.216) .. (5.421,1.219); \draw [white, double=black] ([out angle=-122.303, in angle=57.694] 4.580,0.533) .. (4.243,0.000); \draw [white, double=black] ([out angle=-159.107, in angle=-22.293] 3.401,2.313) .. (3.115,2.317); \draw [white, double=black] ([out angle=-157.649, in angle=-20.849] 5.707,0.817) .. (5.421,0.813); \end{scope} \end{scope}

==> diagrams/links-2302.tex <==
\begin{scope} \clip (-0.5,0) rectangle (7.763, 3.000); \begin{scope}[yshift=-1.484cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.168, in angle=-52.439] 1.890,0.348) .. (0.578,1.691); \draw [white, double=black, line width=0.125cm]([out angle=52.411, in angle=-141.208] 0.577,0.192) .. (1.891,1.534); \draw [white, double=black, line width=0.125cm]([out angle=134.269, in angle=-42.916] 3.415,1.913) .. (2.360,2.944); \draw [white, double=black, line width=0.125cm]([out angle=134.269, in angle=-42.916] 3.415,-1.087) .. (2.360,-0.056); \draw [white, double=black, line width=0.125cm]([out angle=42.921, in angle=-134.331] 2.360,1.939) .. (3.415,2.969); \draw [white, double=black, line width=0.125cm]([out angle=42.921, in angle=-134.331] 2.360,-1.061) .. (3.415,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=137.095, in angle=-45.684] 4.904,0.439) .. (3.849,1.468); \draw [white, double=black, line width=0.125cm]([out angle=45.732, in angle=-137.115] 3.849,0.413) .. (4.904,1.443); \draw [white, double=black, line width=0.125cm]([out angle=127.570, in angle=-38.806] 6.685,1.692) .. (5.373,3.033); \draw [white, double=black, line width=0.125cm]([out angle=127.570, in angle=-38.806] 6.685,-1.308) .. (5.373,0.033); \draw [white, double=black, line width=0.125cm]([out angle=38.825, in angle=-127.567] 5.373,1.848) .. (6.685,3.190); \draw [white, double=black, line width=0.125cm]([out angle=38.825, in angle=-127.567] 5.373,-1.152) .. (6.685,0.190); \draw [white, double=black] ([out angle=38.792, in angle=-137.079] 1.891,1.534) .. (2.360,1.939); \draw [white, double=black] ([out angle=45.711, in angle=-134.294] 3.415,2.968) .. (3.849,3.413); \draw [white, double=black] ([out angle=45.711, in angle=-134.294] 3.415,-0.032) .. (3.849,0.413); \draw [white, double=black] ([out angle=42.885, in angle=-141.175] 4.904,1.443) .. (5.373,1.848); \draw [white, double=black] ([out angle=52.434, in angle=-52.430] 6.685,0.190) .. (6.685,1.692); \draw [white, double=black] ([out angle=137.065, in angle=-38.832] 2.359,2.942) .. (1.890,3.348); \draw [white, double=black] ([out angle=137.065, in angle=-38.832] 2.359,-0.058) .. (1.890,0.348); \draw [white, double=black] ([out angle=134.316, in angle=-45.689] 3.849,1.468) .. (3.415,1.912); \draw [white, double=black] ([out angle=141.194, in angle=-42.907] 5.373,0.033) .. (4.904,0.439); \draw [white, double=black, line width=0.012cm]([out angle=57.752, in angle=114.398] -0.030,2.550) .. (0.680,2.502); \draw [white, double=black, line width=0.012cm]([out angle=232.435, in angle=88.212] 0.578,3.193) .. (0.323,2.480); \draw [white, double=black, line width=0.012cm]([out angle=271.790, in angle=127.557] 0.323,2.403) .. (0.578,1.691); \draw [white, double=black, line width=0.012cm]([out angle=245.602, in angle=302.252] 0.680,2.382) .. (-0.030,2.333); \draw [white, double=black] ([out angle=268.213, in angle=91.790] 0.323,2.480) .. (0.323,2.403); \draw [white, double=black] ([out angle=122.252, in angle=237.752] -0.030,2.333) .. (-0.030,2.550); \draw [white, double=black] ([out angle=294.411, in angle=65.618] 0.680,2.501) .. (0.680,2.381); \end{scope} \begin{scope}[yshift=1.516cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.168, in angle=-52.439] 1.890,0.348) .. (0.578,1.691); \draw [white, double=black, line width=0.125cm]([out angle=52.411, in angle=-141.208] 0.577,0.192) .. (1.891,1.534); \draw [white, double=black, line width=0.125cm]([out angle=134.269, in angle=-42.916] 3.415,1.913) .. (2.360,2.944); \draw [white, double=black, line width=0.125cm]([out angle=134.269, in angle=-42.916] 3.415,-1.087) .. (2.360,-0.056); \draw [white, double=black, line width=0.125cm]([out angle=42.921, in angle=-134.331] 2.360,1.939) .. (3.415,2.969); \draw [white, double=black, line width=0.125cm]([out angle=42.921, in angle=-134.331] 2.360,-1.061) .. (3.415,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=137.095, in angle=-45.684] 4.904,0.439) .. (3.849,1.468); \draw [white, double=black, line width=0.125cm]([out angle=45.732, in angle=-137.115] 3.849,0.413) .. (4.904,1.443); \draw [white, double=black, line width=0.125cm]([out angle=127.570, in angle=-38.806] 6.685,1.692) .. (5.373,3.033); \draw [white, double=black, line width=0.125cm]([out angle=127.570, in angle=-38.806] 6.685,-1.308) .. (5.373,0.033); \draw [white, double=black, line width=0.125cm]([out angle=38.825, in angle=-127.567] 5.373,1.848) .. (6.685,3.190); \draw [white, double=black, line width=0.125cm]([out angle=38.825, in angle=-127.567] 5.373,-1.152) .. (6.685,0.190); \draw [white, double=black] ([out angle=38.792, in angle=-137.079] 1.891,1.534) .. (2.360,1.939); \draw [white, double=black] ([out angle=45.711, in angle=-134.294] 3.415,2.968) .. (3.849,3.413); \draw [white, double=black] ([out angle=45.711, in angle=-134.294] 3.415,-0.032) .. (3.849,0.413); \draw [white, double=black] ([out angle=42.885, in angle=-141.175] 4.904,1.443) .. (5.373,1.848); \draw [white, double=black] ([out angle=52.434, in angle=-52.430] 6.685,0.190) .. (6.685,1.692); \draw [white, double=black] ([out angle=137.065, in angle=-38.832] 2.359,2.942) .. (1.890,3.348); \draw [white, double=black] ([out angle=137.065, in angle=-38.832] 2.359,-0.058) .. (1.890,0.348); \draw [white, double=black] ([out angle=134.316, in angle=-45.689] 3.849,1.468) .. (3.415,1.912); \draw [white, double=black] ([out angle=141.194, in angle=-42.907] 5.373,0.033) .. (4.904,0.439); \draw [white, double=black, line width=0.012cm]([out angle=57.752, in angle=114.398] -0.030,2.550) .. (0.680,2.502); \draw [white, double=black, line width=0.012cm]([out angle=232.435, in angle=88.212] 0.578,3.193) .. (0.323,2.480); \draw [white, double=black, line width=0.012cm]([out angle=271.790, in angle=127.557] 0.323,2.403) .. (0.578,1.691); \draw [white, double=black, line width=0.012cm]([out angle=245.602, in angle=302.252] 0.680,2.382) .. (-0.030,2.333); \draw [white, double=black] ([out angle=268.213, in angle=91.790] 0.323,2.480) .. (0.323,2.403); \draw [white, double=black] ([out angle=122.252, in angle=237.752] -0.030,2.333) .. (-0.030,2.550); \draw [white, double=black] ([out angle=294.411, in angle=65.618] 0.680,2.501) .. (0.680,2.381); \end{scope} \end{scope}

==> diagrams/links-2303.tex <==
\begin{scope} \clip (-0.5,0) rectangle (7.763, 3.000); \begin{scope}[yshift=-1.515cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.198, in angle=-52.421] 1.891,0.380) .. (0.578,1.721); \draw [white, double=black, line width=0.125cm]([out angle=52.438, in angle=-141.171] 0.578,0.223) .. (1.890,1.565); \draw [white, double=black, line width=0.125cm]([out angle=134.317, in angle=-42.896] 3.414,1.945) .. (2.359,2.974); \draw [white, double=black, line width=0.125cm]([out angle=134.317, in angle=-42.896] 3.414,-1.055) .. (2.359,-0.026); \draw [white, double=black, line width=0.125cm]([out angle=42.907, in angle=-134.270] 2.359,1.971) .. (3.414,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.907, in angle=-134.270] 2.359,-1.029) .. (3.414,0.000); \draw [white, double=black, line width=0.125cm]([out angle=137.100, in angle=-45.708] 4.904,0.470) .. (3.849,1.499); \draw [white, double=black, line width=0.125cm]([out angle=45.695, in angle=-137.079] 3.848,0.444) .. (4.904,1.474); \draw [white, double=black, line width=0.125cm]([out angle=38.812, in angle=-127.571] 5.373,1.880) .. (6.686,3.222); \draw [white, double=black, line width=0.125cm]([out angle=38.812, in angle=-127.571] 5.373,-1.120) .. (6.686,0.222); \draw [white, double=black, line width=0.125cm]([out angle=-38.814, in angle=127.575] 5.373,3.065) .. (6.686,1.723); \draw [white, double=black, line width=0.125cm]([out angle=-38.814, in angle=127.575] 5.373,0.065) .. (6.686,-1.277); \draw [white, double=black] ([out angle=38.829, in angle=-137.093] 1.890,1.565) .. (2.359,1.971); \draw [white, double=black] ([out angle=45.704, in angle=-134.294] 3.414,0.000) .. (3.849,0.445); \draw [white, double=black] ([out angle=42.921, in angle=-141.188] 4.904,1.474) .. (5.373,1.880); \draw [white, double=black] ([out angle=52.445, in angle=-52.425] 6.686,0.221) .. (6.686,1.723); \draw [white, double=black] ([out angle=137.097, in angle=-38.802] 2.360,2.974) .. (1.891,3.380); \draw [white, double=black] ([out angle=137.097, in angle=-38.802] 2.360,-0.026) .. (1.891,0.380); \draw [white, double=black] ([out angle=134.292, in angle=-45.710] 3.848,1.500) .. (3.414,1.944); \draw [white, double=black] ([out angle=141.186, in angle=-42.916] 5.373,0.065) .. (4.904,0.471); \draw [white, double=black, line width=0.012cm]([out angle=114.415, in angle=57.775] 0.680,2.532) .. (-0.029,2.581); \draw [white, double=black, line width=0.012cm]([out angle=88.229, in angle=232.452] 0.323,2.510) .. (0.577,3.223); \draw [white, double=black, line width=0.012cm]([out angle=271.814, in angle=127.573] 0.323,2.434) .. (0.578,1.721); \draw [white, double=black, line width=0.012cm]([out angle=245.623, in angle=302.271] 0.680,2.412) .. (-0.029,2.363); \draw [white, double=black] ([out angle=268.231, in angle=91.814] 0.323,2.510) .. (0.323,2.434); \draw [white, double=black] ([out angle=65.652, in angle=294.439] 0.680,2.412) .. (0.680,2.532); \draw [white, double=black] ([out angle=237.775, in angle=122.271] -0.029,2.581) .. (-0.029,2.363); \end{scope} \begin{scope}[yshift=1.485cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.198, in angle=-52.421] 1.891,0.380) .. (0.578,1.721); \draw [white, double=black, line width=0.125cm]([out angle=52.438, in angle=-141.171] 0.578,0.223) .. (1.890,1.565); \draw [white, double=black, line width=0.125cm]([out angle=134.317, in angle=-42.896] 3.414,1.945) .. (2.359,2.974); \draw [white, double=black, line width=0.125cm]([out angle=134.317, in angle=-42.896] 3.414,-1.055) .. (2.359,-0.026); \draw [white, double=black, line width=0.125cm]([out angle=42.907, in angle=-134.270] 2.359,1.971) .. (3.414,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.907, in angle=-134.270] 2.359,-1.029) .. (3.414,0.000); \draw [white, double=black, line width=0.125cm]([out angle=137.100, in angle=-45.708] 4.904,0.470) .. (3.849,1.499); \draw [white, double=black, line width=0.125cm]([out angle=45.695, in angle=-137.079] 3.848,0.444) .. (4.904,1.474); \draw [white, double=black, line width=0.125cm]([out angle=38.812, in angle=-127.571] 5.373,1.880) .. (6.686,3.222); \draw [white, double=black, line width=0.125cm]([out angle=38.812, in angle=-127.571] 5.373,-1.120) .. (6.686,0.222); \draw [white, double=black, line width=0.125cm]([out angle=-38.814, in angle=127.575] 5.373,3.065) .. (6.686,1.723); \draw [white, double=black, line width=0.125cm]([out angle=-38.814, in angle=127.575] 5.373,0.065) .. (6.686,-1.277); \draw [white, double=black] ([out angle=38.829, in angle=-137.093] 1.890,1.565) .. (2.359,1.971); \draw [white, double=black] ([out angle=45.704, in angle=-134.294] 3.414,0.000) .. (3.849,0.445); \draw [white, double=black] ([out angle=42.921, in angle=-141.188] 4.904,1.474) .. (5.373,1.880); \draw [white, double=black] ([out angle=52.445, in angle=-52.425] 6.686,0.221) .. (6.686,1.723); \draw [white, double=black] ([out angle=137.097, in angle=-38.802] 2.360,2.974) .. (1.891,3.380); \draw [white, double=black] ([out angle=137.097, in angle=-38.802] 2.360,-0.026) .. (1.891,0.380); \draw [white, double=black] ([out angle=134.292, in angle=-45.710] 3.848,1.500) .. (3.414,1.944); \draw [white, double=black] ([out angle=141.186, in angle=-42.916] 5.373,0.065) .. (4.904,0.471); \draw [white, double=black, line width=0.012cm]([out angle=114.415, in angle=57.775] 0.680,2.532) .. (-0.029,2.581); \draw [white, double=black, line width=0.012cm]([out angle=88.229, in angle=232.452] 0.323,2.510) .. (0.577,3.223); \draw [white, double=black, line width=0.012cm]([out angle=271.814, in angle=127.573] 0.323,2.434) .. (0.578,1.721); \draw [white, double=black, line width=0.012cm]([out angle=245.623, in angle=302.271] 0.680,2.412) .. (-0.029,2.363); \draw [white, double=black] ([out angle=268.231, in angle=91.814] 0.323,2.510) .. (0.323,2.434); \draw [white, double=black] ([out angle=65.652, in angle=294.439] 0.680,2.412) .. (0.680,2.532); \draw [white, double=black] ([out angle=237.775, in angle=122.271] -0.029,2.581) .. (-0.029,2.363); \end{scope} \end{scope}

==> diagrams/links-2304.tex <==
\begin{scope} \clip (-0.5,0) rectangle (7.764, 3.000); \begin{scope}[yshift=-1.484cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.180, in angle=-52.430] 1.891,0.348) .. (0.578,1.690); \draw [white, double=black, line width=0.125cm]([out angle=52.421, in angle=-141.189] 0.577,0.192) .. (1.891,1.533); \draw [white, double=black, line width=0.125cm]([out angle=134.292, in angle=-42.902] 3.415,1.914) .. (2.360,2.944); \draw [white, double=black, line width=0.125cm]([out angle=134.292, in angle=-42.902] 3.415,-1.086) .. (2.360,-0.056); \draw [white, double=black, line width=0.125cm]([out angle=42.916, in angle=-134.302] 2.360,1.939) .. (3.415,2.969); \draw [white, double=black, line width=0.125cm]([out angle=42.916, in angle=-134.302] 2.360,-1.061) .. (3.415,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=45.719, in angle=-137.102] 3.849,0.412) .. (4.904,1.442); \draw [white, double=black, line width=0.125cm]([out angle=-45.690, in angle=137.103] 3.849,1.468) .. (4.904,0.438); \draw [white, double=black, line width=0.125cm]([out angle=127.575, in angle=-38.809] 6.686,1.691) .. (5.373,3.033); \draw [white, double=black, line width=0.125cm]([out angle=127.575, in angle=-38.809] 6.686,-1.309) .. (5.373,0.033); \draw [white, double=black, line width=0.125cm]([out angle=38.824, in angle=-127.569] 5.373,1.848) .. (6.686,3.190); \draw [white, double=black, line width=0.125cm]([out angle=38.824, in angle=-127.569] 5.373,-1.152) .. (6.686,0.190); \draw [white, double=black] ([out angle=38.811, in angle=-137.084] 1.891,1.533) .. (2.360,1.939); \draw [white, double=black] ([out angle=45.710, in angle=-134.292] 3.415,2.968) .. (3.849,3.413); \draw [white, double=black] ([out angle=45.710, in angle=-134.292] 3.415,-0.032) .. (3.849,0.413); \draw [white, double=black] ([out angle=42.898, in angle=-141.176] 4.904,1.442) .. (5.373,1.848); \draw [white, double=black] ([out angle=52.446, in angle=-52.425] 6.687,0.190) .. (6.686,1.691); \draw [white, double=black] ([out angle=137.076, in angle=-38.820] 2.360,2.942) .. (1.891,3.348); \draw [white, double=black] ([out angle=137.076, in angle=-38.820] 2.360,-0.058) .. (1.891,0.348); \draw [white, double=black] ([out angle=134.310, in angle=-45.696] 3.849,1.468) .. (3.415,1.912); \draw [white, double=black] ([out angle=141.191, in angle=-42.912] 5.373,0.033) .. (4.904,0.439); \draw [white, double=black, line width=0.012cm]([out angle=114.410, in angle=57.768] 0.680,2.501) .. (-0.030,2.550); \draw [white, double=black, line width=0.012cm]([out angle=88.224, in angle=232.449] 0.323,2.480) .. (0.577,3.192); \draw [white, double=black, line width=0.012cm]([out angle=271.806, in angle=127.565] 0.323,2.403) .. (0.578,1.690); \draw [white, double=black, line width=0.012cm]([out angle=245.616, in angle=302.265] 0.680,2.381) .. (-0.029,2.332); \draw [white, double=black] ([out angle=268.226, in angle=91.806] 0.323,2.480) .. (0.323,2.403); \draw [white, double=black] ([out angle=65.641, in angle=294.430] 0.680,2.381) .. (0.680,2.501); \draw [white, double=black] ([out angle=237.768, in angle=122.265] -0.030,2.550) .. (-0.029,2.332); \end{scope} \begin{scope}[yshift=1.516cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.180, in angle=-52.430] 1.891,0.348) .. (0.578,1.690); \draw [white, double=black, line width=0.125cm]([out angle=52.421, in angle=-141.189] 0.577,0.192) .. (1.891,1.533); \draw [white, double=black, line width=0.125cm]([out angle=134.292, in angle=-42.902] 3.415,1.914) .. (2.360,2.944); \draw [white, double=black, line width=0.125cm]([out angle=134.292, in angle=-42.902] 3.415,-1.086) .. (2.360,-0.056); \draw [white, double=black, line width=0.125cm]([out angle=42.916, in angle=-134.302] 2.360,1.939) .. (3.415,2.969); \draw [white, double=black, line width=0.125cm]([out angle=42.916, in angle=-134.302] 2.360,-1.061) .. (3.415,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=45.719, in angle=-137.102] 3.849,0.412) .. (4.904,1.442); \draw [white, double=black, line width=0.125cm]([out angle=-45.690, in angle=137.103] 3.849,1.468) .. (4.904,0.438); \draw [white, double=black, line width=0.125cm]([out angle=127.575, in angle=-38.809] 6.686,1.691) .. (5.373,3.033); \draw [white, double=black, line width=0.125cm]([out angle=127.575, in angle=-38.809] 6.686,-1.309) .. (5.373,0.033); \draw [white, double=black, line width=0.125cm]([out angle=38.824, in angle=-127.569] 5.373,1.848) .. (6.686,3.190); \draw [white, double=black, line width=0.125cm]([out angle=38.824, in angle=-127.569] 5.373,-1.152) .. (6.686,0.190); \draw [white, double=black] ([out angle=38.811, in angle=-137.084] 1.891,1.533) .. (2.360,1.939); \draw [white, double=black] ([out angle=45.710, in angle=-134.292] 3.415,2.968) .. (3.849,3.413); \draw [white, double=black] ([out angle=45.710, in angle=-134.292] 3.415,-0.032) .. (3.849,0.413); \draw [white, double=black] ([out angle=42.898, in angle=-141.176] 4.904,1.442) .. (5.373,1.848); \draw [white, double=black] ([out angle=52.446, in angle=-52.425] 6.687,0.190) .. (6.686,1.691); \draw [white, double=black] ([out angle=137.076, in angle=-38.820] 2.360,2.942) .. (1.891,3.348); \draw [white, double=black] ([out angle=137.076, in angle=-38.820] 2.360,-0.058) .. (1.891,0.348); \draw [white, double=black] ([out angle=134.310, in angle=-45.696] 3.849,1.468) .. (3.415,1.912); \draw [white, double=black] ([out angle=141.191, in angle=-42.912] 5.373,0.033) .. (4.904,0.439); \draw [white, double=black, line width=0.012cm]([out angle=114.410, in angle=57.768] 0.680,2.501) .. (-0.030,2.550); \draw [white, double=black, line width=0.012cm]([out angle=88.224, in angle=232.449] 0.323,2.480) .. (0.577,3.192); \draw [white, double=black, line width=0.012cm]([out angle=271.806, in angle=127.565] 0.323,2.403) .. (0.578,1.690); \draw [white, double=black, line width=0.012cm]([out angle=245.616, in angle=302.265] 0.680,2.381) .. (-0.029,2.332); \draw [white, double=black] ([out angle=268.226, in angle=91.806] 0.323,2.480) .. (0.323,2.403); \draw [white, double=black] ([out angle=65.641, in angle=294.430] 0.680,2.381) .. (0.680,2.501); \draw [white, double=black] ([out angle=237.768, in angle=122.265] -0.030,2.550) .. (-0.029,2.332); \end{scope} \end{scope}

==> diagrams/links-2305.tex <==
\begin{scope} \clip (-0.5,0) rectangle (7.763, 3.000); \begin{scope}[yshift=-1.484cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.177, in angle=-52.434] 1.890,0.348) .. (0.578,1.690); \draw [white, double=black, line width=0.125cm]([out angle=52.419, in angle=-141.197] 0.577,0.192) .. (1.891,1.533); \draw [white, double=black, line width=0.125cm]([out angle=134.283, in angle=-42.910] 3.415,1.913) .. (2.360,2.943); \draw [white, double=black, line width=0.125cm]([out angle=134.283, in angle=-42.910] 3.415,-1.087) .. (2.360,-0.057); \draw [white, double=black, line width=0.125cm]([out angle=42.917, in angle=-134.313] 2.360,1.939) .. (3.415,2.969); \draw [white, double=black, line width=0.125cm]([out angle=42.917, in angle=-134.313] 2.360,-1.061) .. (3.415,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=45.721, in angle=-137.104] 3.849,0.413) .. (4.904,1.442); \draw [white, double=black, line width=0.125cm]([out angle=-45.691, in angle=137.096] 3.849,1.468) .. (4.904,0.439); \draw [white, double=black, line width=0.125cm]([out angle=38.822, in angle=-127.568] 5.373,1.848) .. (6.685,3.190); \draw [white, double=black, line width=0.125cm]([out angle=38.822, in angle=-127.568] 5.373,-1.152) .. (6.685,0.190); \draw [white, double=black, line width=0.125cm]([out angle=-38.808, in angle=127.571] 5.373,3.033) .. (6.686,1.691); \draw [white, double=black, line width=0.125cm]([out angle=-38.808, in angle=127.571] 5.373,0.033) .. (6.686,-1.309); \draw [white, double=black] ([out angle=38.803, in angle=-137.083] 1.891,1.533) .. (2.360,1.939); \draw [white, double=black] ([out angle=45.709, in angle=-134.294] 3.415,2.968) .. (3.849,3.413); \draw [white, double=black] ([out angle=45.709, in angle=-134.294] 3.415,-0.032) .. (3.849,0.413); \draw [white, double=black] ([out angle=42.896, in angle=-141.178] 4.904,1.442) .. (5.373,1.848); \draw [white, double=black] ([out angle=52.437, in angle=-52.429] 6.686,0.190) .. (6.685,1.692); \draw [white, double=black] ([out angle=137.074, in angle=-38.823] 2.359,2.942) .. (1.890,3.348); \draw [white, double=black] ([out angle=137.074, in angle=-38.823] 2.359,-0.058) .. (1.890,0.348); \draw [white, double=black] ([out angle=134.309, in angle=-45.695] 3.849,1.468) .. (3.415,1.913); \draw [white, double=black] ([out angle=141.192, in angle=-42.910] 5.373,0.033) .. (4.904,0.439); \draw [white, double=black, line width=0.012cm]([out angle=114.402, in angle=57.757] 0.680,2.501) .. (-0.030,2.550); \draw [white, double=black, line width=0.012cm]([out angle=88.217, in angle=232.439] 0.323,2.480) .. (0.578,3.192); \draw [white, double=black, line width=0.012cm]([out angle=271.795, in angle=127.562] 0.323,2.403) .. (0.578,1.690); \draw [white, double=black, line width=0.012cm]([out angle=245.607, in angle=302.257] 0.680,2.381) .. (-0.030,2.333); \draw [white, double=black] ([out angle=268.218, in angle=91.795] 0.323,2.480) .. (0.323,2.403); \draw [white, double=black] ([out angle=65.624, in angle=294.416] 0.680,2.381) .. (0.680,2.501); \draw [white, double=black] ([out angle=237.757, in angle=122.257] -0.030,2.550) .. (-0.030,2.333); \end{scope} \begin{scope}[yshift=1.516cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.177, in angle=-52.434] 1.890,0.348) .. (0.578,1.690); \draw [white, double=black, line width=0.125cm]([out angle=52.419, in angle=-141.197] 0.577,0.192) .. (1.891,1.533); \draw [white, double=black, line width=0.125cm]([out angle=134.283, in angle=-42.910] 3.415,1.913) .. (2.360,2.943); \draw [white, double=black, line width=0.125cm]([out angle=134.283, in angle=-42.910] 3.415,-1.087) .. (2.360,-0.057); \draw [white, double=black, line width=0.125cm]([out angle=42.917, in angle=-134.313] 2.360,1.939) .. (3.415,2.969); \draw [white, double=black, line width=0.125cm]([out angle=42.917, in angle=-134.313] 2.360,-1.061) .. (3.415,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=45.721, in angle=-137.104] 3.849,0.413) .. (4.904,1.442); \draw [white, double=black, line width=0.125cm]([out angle=-45.691, in angle=137.096] 3.849,1.468) .. (4.904,0.439); \draw [white, double=black, line width=0.125cm]([out angle=38.822, in angle=-127.568] 5.373,1.848) .. (6.685,3.190); \draw [white, double=black, line width=0.125cm]([out angle=38.822, in angle=-127.568] 5.373,-1.152) .. (6.685,0.190); \draw [white, double=black, line width=0.125cm]([out angle=-38.808, in angle=127.571] 5.373,3.033) .. (6.686,1.691); \draw [white, double=black, line width=0.125cm]([out angle=-38.808, in angle=127.571] 5.373,0.033) .. (6.686,-1.309); \draw [white, double=black] ([out angle=38.803, in angle=-137.083] 1.891,1.533) .. (2.360,1.939); \draw [white, double=black] ([out angle=45.709, in angle=-134.294] 3.415,2.968) .. (3.849,3.413); \draw [white, double=black] ([out angle=45.709, in angle=-134.294] 3.415,-0.032) .. (3.849,0.413); \draw [white, double=black] ([out angle=42.896, in angle=-141.178] 4.904,1.442) .. (5.373,1.848); \draw [white, double=black] ([out angle=52.437, in angle=-52.429] 6.686,0.190) .. (6.685,1.692); \draw [white, double=black] ([out angle=137.074, in angle=-38.823] 2.359,2.942) .. (1.890,3.348); \draw [white, double=black] ([out angle=137.074, in angle=-38.823] 2.359,-0.058) .. (1.890,0.348); \draw [white, double=black] ([out angle=134.309, in angle=-45.695] 3.849,1.468) .. (3.415,1.913); \draw [white, double=black] ([out angle=141.192, in angle=-42.910] 5.373,0.033) .. (4.904,0.439); \draw [white, double=black, line width=0.012cm]([out angle=114.402, in angle=57.757] 0.680,2.501) .. (-0.030,2.550); \draw [white, double=black, line width=0.012cm]([out angle=88.217, in angle=232.439] 0.323,2.480) .. (0.578,3.192); \draw [white, double=black, line width=0.012cm]([out angle=271.795, in angle=127.562] 0.323,2.403) .. (0.578,1.690); \draw [white, double=black, line width=0.012cm]([out angle=245.607, in angle=302.257] 0.680,2.381) .. (-0.030,2.333); \draw [white, double=black] ([out angle=268.218, in angle=91.795] 0.323,2.480) .. (0.323,2.403); \draw [white, double=black] ([out angle=65.624, in angle=294.416] 0.680,2.381) .. (0.680,2.501); \draw [white, double=black] ([out angle=237.757, in angle=122.257] -0.030,2.550) .. (-0.030,2.333); \end{scope} \end{scope}

==> diagrams/links-2306.tex <==
\begin{scope} \clip (-0.5,0) rectangle (7.763, 3.000); \begin{scope}[yshift=-1.515cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.191, in angle=-52.425] 1.891,0.380) .. (0.578,1.722); \draw [white, double=black, line width=0.125cm]([out angle=52.431, in angle=-141.179] 0.578,0.223) .. (1.891,1.565); \draw [white, double=black, line width=0.125cm]([out angle=42.910, in angle=-134.283] 2.360,1.971) .. (3.414,3.001); \draw [white, double=black, line width=0.125cm]([out angle=42.910, in angle=-134.283] 2.360,-1.029) .. (3.414,0.001); \draw [white, double=black, line width=0.125cm]([out angle=-42.900, in angle=134.306] 2.359,2.975) .. (3.415,1.945); \draw [white, double=black, line width=0.125cm]([out angle=-42.900, in angle=134.306] 2.359,-0.025) .. (3.415,-1.055); \draw [white, double=black, line width=0.125cm]([out angle=137.100, in angle=-45.702] 4.904,0.470) .. (3.849,1.500); \draw [white, double=black, line width=0.125cm]([out angle=45.704, in angle=-137.088] 3.849,0.444) .. (4.904,1.474); \draw [white, double=black, line width=0.125cm]([out angle=38.816, in angle=-127.570] 5.373,1.880) .. (6.686,3.222); \draw [white, double=black, line width=0.125cm]([out angle=38.816, in angle=-127.570] 5.373,-1.120) .. (6.686,0.222); \draw [white, double=black, line width=0.125cm]([out angle=-38.812, in angle=127.574] 5.373,3.065) .. (6.686,1.723); \draw [white, double=black, line width=0.125cm]([out angle=-38.812, in angle=127.574] 5.373,0.065) .. (6.686,-1.277); \draw [white, double=black] ([out angle=38.821, in angle=-137.090] 1.891,1.565) .. (2.360,1.971); \draw [white, double=black] ([out angle=45.706, in angle=-134.294] 3.415,0.000) .. (3.849,0.445); \draw [white, double=black] ([out angle=42.912, in angle=-141.184] 4.904,1.474) .. (5.373,1.880); \draw [white, double=black] ([out angle=52.444, in angle=-52.426] 6.686,0.221) .. (6.686,1.723); \draw [white, double=black] ([out angle=137.089, in angle=-38.809] 2.360,2.974) .. (1.891,3.380); \draw [white, double=black] ([out angle=137.089, in angle=-38.809] 2.360,-0.026) .. (1.891,0.380); \draw [white, double=black] ([out angle=134.298, in angle=-45.705] 3.849,1.500) .. (3.415,1.944); \draw [white, double=black] ([out angle=141.188, in angle=-42.915] 5.373,0.065) .. (4.904,0.471); \draw [white, double=black, line width=0.012cm]([out angle=114.412, in angle=57.768] 0.680,2.532) .. (-0.030,2.581); \draw [white, double=black, line width=0.012cm]([out angle=88.226, in angle=232.448] 0.323,2.511) .. (0.577,3.223); \draw [white, double=black, line width=0.012cm]([out angle=271.807, in angle=127.570] 0.323,2.434) .. (0.578,1.722); \draw [white, double=black, line width=0.012cm]([out angle=245.618, in angle=302.267] 0.680,2.412) .. (-0.029,2.364); \draw [white, double=black] ([out angle=268.227, in angle=91.807] 0.323,2.511) .. (0.323,2.434); \draw [white, double=black] ([out angle=65.640, in angle=294.430] 0.680,2.412) .. (0.680,2.532); \draw [white, double=black] ([out angle=237.768, in angle=122.267] -0.030,2.581) .. (-0.029,2.364); \end{scope} \begin{scope}[yshift=1.485cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.191, in angle=-52.425] 1.891,0.380) .. (0.578,1.722); \draw [white, double=black, line width=0.125cm]([out angle=52.431, in angle=-141.179] 0.578,0.223) .. (1.891,1.565); \draw [white, double=black, line width=0.125cm]([out angle=42.910, in angle=-134.283] 2.360,1.971) .. (3.414,3.001); \draw [white, double=black, line width=0.125cm]([out angle=42.910, in angle=-134.283] 2.360,-1.029) .. (3.414,0.001); \draw [white, double=black, line width=0.125cm]([out angle=-42.900, in angle=134.306] 2.359,2.975) .. (3.415,1.945); \draw [white, double=black, line width=0.125cm]([out angle=-42.900, in angle=134.306] 2.359,-0.025) .. (3.415,-1.055); \draw [white, double=black, line width=0.125cm]([out angle=137.100, in angle=-45.702] 4.904,0.470) .. (3.849,1.500); \draw [white, double=black, line width=0.125cm]([out angle=45.704, in angle=-137.088] 3.849,0.444) .. (4.904,1.474); \draw [white, double=black, line width=0.125cm]([out angle=38.816, in angle=-127.570] 5.373,1.880) .. (6.686,3.222); \draw [white, double=black, line width=0.125cm]([out angle=38.816, in angle=-127.570] 5.373,-1.120) .. (6.686,0.222); \draw [white, double=black, line width=0.125cm]([out angle=-38.812, in angle=127.574] 5.373,3.065) .. (6.686,1.723); \draw [white, double=black, line width=0.125cm]([out angle=-38.812, in angle=127.574] 5.373,0.065) .. (6.686,-1.277); \draw [white, double=black] ([out angle=38.821, in angle=-137.090] 1.891,1.565) .. (2.360,1.971); \draw [white, double=black] ([out angle=45.706, in angle=-134.294] 3.415,0.000) .. (3.849,0.445); \draw [white, double=black] ([out angle=42.912, in angle=-141.184] 4.904,1.474) .. (5.373,1.880); \draw [white, double=black] ([out angle=52.444, in angle=-52.426] 6.686,0.221) .. (6.686,1.723); \draw [white, double=black] ([out angle=137.089, in angle=-38.809] 2.360,2.974) .. (1.891,3.380); \draw [white, double=black] ([out angle=137.089, in angle=-38.809] 2.360,-0.026) .. (1.891,0.380); \draw [white, double=black] ([out angle=134.298, in angle=-45.705] 3.849,1.500) .. (3.415,1.944); \draw [white, double=black] ([out angle=141.188, in angle=-42.915] 5.373,0.065) .. (4.904,0.471); \draw [white, double=black, line width=0.012cm]([out angle=114.412, in angle=57.768] 0.680,2.532) .. (-0.030,2.581); \draw [white, double=black, line width=0.012cm]([out angle=88.226, in angle=232.448] 0.323,2.511) .. (0.577,3.223); \draw [white, double=black, line width=0.012cm]([out angle=271.807, in angle=127.570] 0.323,2.434) .. (0.578,1.722); \draw [white, double=black, line width=0.012cm]([out angle=245.618, in angle=302.267] 0.680,2.412) .. (-0.029,2.364); \draw [white, double=black] ([out angle=268.227, in angle=91.807] 0.323,2.511) .. (0.323,2.434); \draw [white, double=black] ([out angle=65.640, in angle=294.430] 0.680,2.412) .. (0.680,2.532); \draw [white, double=black] ([out angle=237.768, in angle=122.267] -0.030,2.581) .. (-0.029,2.364); \end{scope} \end{scope}

==> diagrams/links-2307.tex <==
\begin{scope} \clip (-0.5,0) rectangle (7.761, 3.000); \begin{scope}[yshift=-1.484cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.164, in angle=-52.446] 1.890,0.348) .. (0.577,1.691); \draw [white, double=black, line width=0.125cm]([out angle=52.409, in angle=-141.219] 0.577,0.192) .. (1.891,1.533); \draw [white, double=black, line width=0.125cm]([out angle=42.923, in angle=-134.346] 2.360,1.939) .. (3.415,2.968); \draw [white, double=black, line width=0.125cm]([out angle=42.923, in angle=-134.346] 2.360,-1.061) .. (3.415,-0.032); \draw [white, double=black, line width=0.125cm]([out angle=-42.929, in angle=134.256] 2.360,2.943) .. (3.414,1.913); \draw [white, double=black, line width=0.125cm]([out angle=-42.929, in angle=134.256] 2.360,-0.057) .. (3.414,-1.087); \draw [white, double=black, line width=0.125cm]([out angle=45.734, in angle=-137.117] 3.848,0.414) .. (4.903,1.443); \draw [white, double=black, line width=0.125cm]([out angle=-45.685, in angle=137.082] 3.848,1.469) .. (4.902,0.440); \draw [white, double=black, line width=0.125cm]([out angle=127.564, in angle=-38.805] 6.684,1.692) .. (5.371,3.033); \draw [white, double=black, line width=0.125cm]([out angle=127.564, in angle=-38.805] 6.684,-1.308) .. (5.371,0.033); \draw [white, double=black, line width=0.125cm]([out angle=38.821, in angle=-127.565] 5.372,1.848) .. (6.684,3.190); \draw [white, double=black, line width=0.125cm]([out angle=38.821, in angle=-127.565] 5.372,-1.152) .. (6.684,0.190); \draw [white, double=black] ([out angle=38.781, in angle=-137.077] 1.891,1.533) .. (2.360,1.939); \draw [white, double=black] ([out angle=45.710, in angle=-134.296] 3.414,2.968) .. (3.848,3.413); \draw [white, double=black] ([out angle=45.710, in angle=-134.296] 3.414,-0.032) .. (3.848,0.413); \draw [white, double=black] ([out angle=42.883, in angle=-141.179] 4.903,1.443) .. (5.372,1.848); \draw [white, double=black] ([out angle=52.420, in angle=-52.436] 6.684,0.190) .. (6.684,1.692); \draw [white, double=black] ([out angle=137.064, in angle=-38.836] 2.359,2.942) .. (1.890,3.348); \draw [white, double=black] ([out angle=137.064, in angle=-38.836] 2.359,-0.058) .. (1.890,0.348); \draw [white, double=black] ([out angle=134.315, in angle=-45.688] 3.848,1.468) .. (3.414,1.913); \draw [white, double=black] ([out angle=141.195, in angle=-42.904] 5.371,0.033) .. (4.903,0.438); \draw [white, double=black, line width=0.012cm]([out angle=114.389, in angle=57.747] 0.680,2.502) .. (-0.029,2.551); \draw [white, double=black, line width=0.012cm]([out angle=88.203, in angle=232.424] 0.323,2.480) .. (0.578,3.193); \draw [white, double=black, line width=0.012cm]([out angle=271.786, in angle=127.548] 0.323,2.403) .. (0.578,1.691); \draw [white, double=black, line width=0.012cm]([out angle=245.597, in angle=302.245] 0.680,2.382) .. (-0.029,2.333); \draw [white, double=black] ([out angle=268.205, in angle=91.786] 0.323,2.480) .. (0.323,2.403); \draw [white, double=black] ([out angle=65.623, in angle=294.411] 0.680,2.381) .. (0.680,2.501); \draw [white, double=black] ([out angle=237.747, in angle=122.245] -0.029,2.551) .. (-0.029,2.333); \end{scope} \begin{scope}[yshift=1.516cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.164, in angle=-52.446] 1.890,0.348) .. (0.577,1.691); \draw [white, double=black, line width=0.125cm]([out angle=52.409, in angle=-141.219] 0.577,0.192) .. (1.891,1.533); \draw [white, double=black, line width=0.125cm]([out angle=42.923, in angle=-134.346] 2.360,1.939) .. (3.415,2.968); \draw [white, double=black, line width=0.125cm]([out angle=42.923, in angle=-134.346] 2.360,-1.061) .. (3.415,-0.032); \draw [white, double=black, line width=0.125cm]([out angle=-42.929, in angle=134.256] 2.360,2.943) .. (3.414,1.913); \draw [white, double=black, line width=0.125cm]([out angle=-42.929, in angle=134.256] 2.360,-0.057) .. (3.414,-1.087); \draw [white, double=black, line width=0.125cm]([out angle=45.734, in angle=-137.117] 3.848,0.414) .. (4.903,1.443); \draw [white, double=black, line width=0.125cm]([out angle=-45.685, in angle=137.082] 3.848,1.469) .. (4.902,0.440); \draw [white, double=black, line width=0.125cm]([out angle=127.564, in angle=-38.805] 6.684,1.692) .. (5.371,3.033); \draw [white, double=black, line width=0.125cm]([out angle=127.564, in angle=-38.805] 6.684,-1.308) .. (5.371,0.033); \draw [white, double=black, line width=0.125cm]([out angle=38.821, in angle=-127.565] 5.372,1.848) .. (6.684,3.190); \draw [white, double=black, line width=0.125cm]([out angle=38.821, in angle=-127.565] 5.372,-1.152) .. (6.684,0.190); \draw [white, double=black] ([out angle=38.781, in angle=-137.077] 1.891,1.533) .. (2.360,1.939); \draw [white, double=black] ([out angle=45.710, in angle=-134.296] 3.414,2.968) .. (3.848,3.413); \draw [white, double=black] ([out angle=45.710, in angle=-134.296] 3.414,-0.032) .. (3.848,0.413); \draw [white, double=black] ([out angle=42.883, in angle=-141.179] 4.903,1.443) .. (5.372,1.848); \draw [white, double=black] ([out angle=52.420, in angle=-52.436] 6.684,0.190) .. (6.684,1.692); \draw [white, double=black] ([out angle=137.064, in angle=-38.836] 2.359,2.942) .. (1.890,3.348); \draw [white, double=black] ([out angle=137.064, in angle=-38.836] 2.359,-0.058) .. (1.890,0.348); \draw [white, double=black] ([out angle=134.315, in angle=-45.688] 3.848,1.468) .. (3.414,1.913); \draw [white, double=black] ([out angle=141.195, in angle=-42.904] 5.371,0.033) .. (4.903,0.438); \draw [white, double=black, line width=0.012cm]([out angle=114.389, in angle=57.747] 0.680,2.502) .. (-0.029,2.551); \draw [white, double=black, line width=0.012cm]([out angle=88.203, in angle=232.424] 0.323,2.480) .. (0.578,3.193); \draw [white, double=black, line width=0.012cm]([out angle=271.786, in angle=127.548] 0.323,2.403) .. (0.578,1.691); \draw [white, double=black, line width=0.012cm]([out angle=245.597, in angle=302.245] 0.680,2.382) .. (-0.029,2.333); \draw [white, double=black] ([out angle=268.205, in angle=91.786] 0.323,2.480) .. (0.323,2.403); \draw [white, double=black] ([out angle=65.623, in angle=294.411] 0.680,2.381) .. (0.680,2.501); \draw [white, double=black] ([out angle=237.747, in angle=122.245] -0.029,2.551) .. (-0.029,2.333); \end{scope} \end{scope}

==> diagrams/links-2308.tex <==
\begin{scope} \clip (0,0) rectangle (6.808, 3.000); \begin{scope}[yshift=-1.616cm]  \draw [white, double=black, line width=0.083cm]([out angle=101.386, in angle=-87.185] 1.195,2.908) .. (1.058,4.008); \draw [white, double=black, line width=0.083cm]([out angle=101.386, in angle=-87.185] 1.195,-0.092) .. (1.058,1.008); \draw [white, double=black, line width=0.083cm]([out angle=32.799, in angle=-176.835] 0.618,3.152) .. (1.640,3.484); \draw [white, double=black, line width=0.083cm]([out angle=32.799, in angle=-176.835] 0.618,0.152) .. (1.640,0.484); \draw [white, double=black, line width=0.089cm]([out angle=94.061, in angle=-85.523] 2.654,0.000) .. (2.575,1.062); \draw [white, double=black, line width=0.089cm]([out angle=2.626, in angle=-162.063] 2.084,0.507) .. (3.123,0.695); \draw [white, double=black, line width=0.096cm]([out angle=132.999, in angle=-34.921] 4.471,0.792) .. (3.522,1.615); \draw [white, double=black, line width=0.096cm]([out angle=34.877, in angle=-132.967] 3.522,0.892) .. (4.471,1.716); \draw [white, double=black, line width=0.125cm]([out angle=127.801, in angle=-40.172] 6.228,2.002) .. (4.916,3.369); \draw [white, double=black, line width=0.125cm]([out angle=127.801, in angle=-40.172] 6.228,-0.998) .. (4.916,0.369); \draw [white, double=black, line width=0.125cm]([out angle=40.161, in angle=-127.799] 4.916,2.140) .. (6.228,3.507); \draw [white, double=black, line width=0.125cm]([out angle=40.161, in angle=-127.799] 4.916,-0.860) .. (6.228,0.507); \draw [white, double=black, line width=0.083cm]([out angle=176.881, in angle=-32.771] 1.640,2.025) .. (0.618,2.356); \draw [white, double=black, line width=0.083cm]([out angle=87.198, in angle=-101.358] 1.058,1.500) .. (1.195,2.600); \draw [white, double=black, line width=0.089cm]([out angle=162.048, in angle=-2.643] 3.122,1.814) .. (2.084,2.003); \draw [white, double=black, line width=0.089cm]([out angle=85.506, in angle=-94.076] 2.574,1.448) .. (2.654,2.509); \draw [white, double=black] ([out angle=3.165, in angle=-177.318] 1.640,3.484) .. (2.084,3.506); \draw [white, double=black] ([out angle=3.165, in angle=-177.318] 1.640,0.484) .. (2.084,0.506); \draw [white, double=black] ([out angle=17.937, in angle=-145.095] 3.123,0.695) .. (3.522,0.894); \draw [white, double=black] ([out angle=47.033, in angle=-139.839] 4.471,1.716) .. (4.916,2.140); \draw [white, double=black] ([out angle=147.229, in angle=-147.201] 0.618,2.356) .. (0.618,3.152); \draw [white, double=black] ([out angle=147.229, in angle=-147.201] 0.618,-0.644) .. (0.618,0.152); \draw [white, double=black] ([out angle=52.218, in angle=-52.199] 6.228,0.506) .. (6.228,2.002); \draw [white, double=black] ([out angle=92.815, in angle=-92.815] 1.058,1.008) .. (1.058,1.499); \draw [white, double=black] ([out angle=78.642, in angle=-78.614] 1.195,2.600) .. (1.195,2.908); \draw [white, double=black] ([out angle=94.486, in angle=-94.454] 2.575,1.062) .. (2.574,1.448); \draw [white, double=black] ([out angle=85.924, in angle=-85.939] 2.654,2.509) .. (2.654,3.000); \draw [white, double=black] ([out angle=85.924, in angle=-85.939] 2.654,-0.491) .. (2.654,-0.000); \draw [white, double=black] ([out angle=145.079, in angle=-17.952] 3.522,1.615) .. (3.122,1.814); \draw [white, double=black] ([out angle=177.397, in angle=-3.119] 2.084,2.003) .. (1.640,2.025); \draw [white, double=black] ([out angle=139.828, in angle=-47.017] 4.916,0.369) .. (4.471,0.793); \end{scope} \begin{scope}[yshift=1.384cm]  \draw [white, double=black, line width=0.083cm]([out angle=101.386, in angle=-87.185] 1.195,2.908) .. (1.058,4.008); \draw [white, double=black, line width=0.083cm]([out angle=101.386, in angle=-87.185] 1.195,-0.092) .. (1.058,1.008); \draw [white, double=black, line width=0.083cm]([out angle=32.799, in angle=-176.835] 0.618,3.152) .. (1.640,3.484); \draw [white, double=black, line width=0.083cm]([out angle=32.799, in angle=-176.835] 0.618,0.152) .. (1.640,0.484); \draw [white, double=black, line width=0.089cm]([out angle=94.061, in angle=-85.523] 2.654,0.000) .. (2.575,1.062); \draw [white, double=black, line width=0.089cm]([out angle=2.626, in angle=-162.063] 2.084,0.507) .. (3.123,0.695); \draw [white, double=black, line width=0.096cm]([out angle=132.999, in angle=-34.921] 4.471,0.792) .. (3.522,1.615); \draw [white, double=black, line width=0.096cm]([out angle=34.877, in angle=-132.967] 3.522,0.892) .. (4.471,1.716); \draw [white, double=black, line width=0.125cm]([out angle=127.801, in angle=-40.172] 6.228,2.002) .. (4.916,3.369); \draw [white, double=black, line width=0.125cm]([out angle=127.801, in angle=-40.172] 6.228,-0.998) .. (4.916,0.369); \draw [white, double=black, line width=0.125cm]([out angle=40.161, in angle=-127.799] 4.916,2.140) .. (6.228,3.507); \draw [white, double=black, line width=0.125cm]([out angle=40.161, in angle=-127.799] 4.916,-0.860) .. (6.228,0.507); \draw [white, double=black, line width=0.083cm]([out angle=176.881, in angle=-32.771] 1.640,2.025) .. (0.618,2.356); \draw [white, double=black, line width=0.083cm]([out angle=87.198, in angle=-101.358] 1.058,1.500) .. (1.195,2.600); \draw [white, double=black, line width=0.089cm]([out angle=162.048, in angle=-2.643] 3.122,1.814) .. (2.084,2.003); \draw [white, double=black, line width=0.089cm]([out angle=85.506, in angle=-94.076] 2.574,1.448) .. (2.654,2.509); \draw [white, double=black] ([out angle=3.165, in angle=-177.318] 1.640,3.484) .. (2.084,3.506); \draw [white, double=black] ([out angle=3.165, in angle=-177.318] 1.640,0.484) .. (2.084,0.506); \draw [white, double=black] ([out angle=17.937, in angle=-145.095] 3.123,0.695) .. (3.522,0.894); \draw [white, double=black] ([out angle=47.033, in angle=-139.839] 4.471,1.716) .. (4.916,2.140); \draw [white, double=black] ([out angle=147.229, in angle=-147.201] 0.618,2.356) .. (0.618,3.152); \draw [white, double=black] ([out angle=147.229, in angle=-147.201] 0.618,-0.644) .. (0.618,0.152); \draw [white, double=black] ([out angle=52.218, in angle=-52.199] 6.228,0.506) .. (6.228,2.002); \draw [white, double=black] ([out angle=92.815, in angle=-92.815] 1.058,1.008) .. (1.058,1.499); \draw [white, double=black] ([out angle=78.642, in angle=-78.614] 1.195,2.600) .. (1.195,2.908); \draw [white, double=black] ([out angle=94.486, in angle=-94.454] 2.575,1.062) .. (2.574,1.448); \draw [white, double=black] ([out angle=85.924, in angle=-85.939] 2.654,2.509) .. (2.654,3.000); \draw [white, double=black] ([out angle=85.924, in angle=-85.939] 2.654,-0.491) .. (2.654,-0.000); \draw [white, double=black] ([out angle=145.079, in angle=-17.952] 3.522,1.615) .. (3.122,1.814); \draw [white, double=black] ([out angle=177.397, in angle=-3.119] 2.084,2.003) .. (1.640,2.025); \draw [white, double=black] ([out angle=139.828, in angle=-47.017] 4.916,0.369) .. (4.471,0.793); \end{scope} \end{scope}

==> diagrams/links-2309.tex <==
\begin{scope} \clip (0,0) rectangle (6.807, 3.000); \begin{scope}[yshift=-0.893cm]  \draw [white, double=black, line width=0.083cm]([out angle=101.390, in angle=-87.181] 1.195,2.910) .. (1.058,4.010); \draw [white, double=black, line width=0.083cm]([out angle=101.390, in angle=-87.181] 1.195,-0.090) .. (1.058,1.010); \draw [white, double=black, line width=0.083cm]([out angle=32.788, in angle=-176.858] 0.618,3.154) .. (1.641,3.485); \draw [white, double=black, line width=0.083cm]([out angle=32.788, in angle=-176.858] 0.618,0.154) .. (1.641,0.485); \draw [white, double=black, line width=0.089cm]([out angle=94.076, in angle=-85.526] 2.654,0.000) .. (2.575,1.062); \draw [white, double=black, line width=0.089cm]([out angle=2.628, in angle=-162.060] 2.084,0.507) .. (3.123,0.695); \draw [white, double=black, line width=0.096cm]([out angle=132.997, in angle=-34.874] 4.471,0.793) .. (3.522,1.616); \draw [white, double=black, line width=0.096cm]([out angle=34.936, in angle=-133.016] 3.523,0.894) .. (4.471,1.717); \draw [white, double=black, line width=0.125cm]([out angle=40.180, in angle=-127.793] 4.916,2.141) .. (6.227,3.507); \draw [white, double=black, line width=0.125cm]([out angle=40.180, in angle=-127.793] 4.916,-0.859) .. (6.227,0.507); \draw [white, double=black, line width=0.125cm]([out angle=-40.161, in angle=127.797] 4.916,3.369) .. (6.227,2.003); \draw [white, double=black, line width=0.125cm]([out angle=-40.161, in angle=127.797] 4.916,0.369) .. (6.227,-0.997); \draw [white, double=black, line width=0.083cm]([out angle=176.849, in angle=-32.790] 1.641,2.026) .. (0.618,2.357); \draw [white, double=black, line width=0.083cm]([out angle=87.169, in angle=-101.393] 1.058,1.501) .. (1.195,2.601); \draw [white, double=black, line width=0.089cm]([out angle=162.080, in angle=-2.617] 3.123,1.814) .. (2.084,2.002); \draw [white, double=black, line width=0.089cm]([out angle=85.537, in angle=-94.055] 2.575,1.447) .. (2.654,2.509); \draw [white, double=black] ([out angle=3.142, in angle=-177.386] 1.641,3.485) .. (2.085,3.508); \draw [white, double=black] ([out angle=3.142, in angle=-177.386] 1.641,0.485) .. (2.085,0.508); \draw [white, double=black] ([out angle=17.940, in angle=-145.097] 3.123,0.695) .. (3.522,0.894); \draw [white, double=black] ([out angle=46.984, in angle=-139.820] 4.471,1.717) .. (4.916,2.141); \draw [white, double=black] ([out angle=147.210, in angle=-147.212] 0.618,2.357) .. (0.618,3.154); \draw [white, double=black] ([out angle=147.210, in angle=-147.212] 0.618,-0.643) .. (0.618,0.154); \draw [white, double=black] ([out angle=52.210, in angle=-52.203] 6.227,0.508) .. (6.227,2.003); \draw [white, double=black] ([out angle=92.819, in angle=-92.811] 1.058,1.010) .. (1.058,1.502); \draw [white, double=black] ([out angle=78.607, in angle=-78.610] 1.195,2.601) .. (1.195,2.910); \draw [white, double=black] ([out angle=94.459, in angle=-94.484] 2.575,1.062) .. (2.575,1.448); \draw [white, double=black] ([out angle=85.945, in angle=-85.924] 2.654,2.509) .. (2.654,3.000); \draw [white, double=black] ([out angle=85.945, in angle=-85.924] 2.654,-0.491) .. (2.654,0.000); \draw [white, double=black] ([out angle=145.126, in angle=-17.920] 3.523,1.616) .. (3.123,1.814); \draw [white, double=black] ([out angle=177.361, in angle=-3.151] 2.084,2.003) .. (1.641,2.026); \draw [white, double=black] ([out angle=139.839, in angle=-47.007] 4.916,0.369) .. (4.471,0.793); \end{scope} \begin{scope}[yshift=2.107cm]  \draw [white, double=black, line width=0.083cm]([out angle=101.390, in angle=-87.181] 1.195,2.910) .. (1.058,4.010); \draw [white, double=black, line width=0.083cm]([out angle=101.390, in angle=-87.181] 1.195,-0.090) .. (1.058,1.010); \draw [white, double=black, line width=0.083cm]([out angle=32.788, in angle=-176.858] 0.618,3.154) .. (1.641,3.485); \draw [white, double=black, line width=0.083cm]([out angle=32.788, in angle=-176.858] 0.618,0.154) .. (1.641,0.485); \draw [white, double=black, line width=0.089cm]([out angle=94.076, in angle=-85.526] 2.654,0.000) .. (2.575,1.062); \draw [white, double=black, line width=0.089cm]([out angle=2.628, in angle=-162.060] 2.084,0.507) .. (3.123,0.695); \draw [white, double=black, line width=0.096cm]([out angle=132.997, in angle=-34.874] 4.471,0.793) .. (3.522,1.616); \draw [white, double=black, line width=0.096cm]([out angle=34.936, in angle=-133.016] 3.523,0.894) .. (4.471,1.717); \draw [white, double=black, line width=0.125cm]([out angle=40.180, in angle=-127.793] 4.916,2.141) .. (6.227,3.507); \draw [white, double=black, line width=0.125cm]([out angle=40.180, in angle=-127.793] 4.916,-0.859) .. (6.227,0.507); \draw [white, double=black, line width=0.125cm]([out angle=-40.161, in angle=127.797] 4.916,3.369) .. (6.227,2.003); \draw [white, double=black, line width=0.125cm]([out angle=-40.161, in angle=127.797] 4.916,0.369) .. (6.227,-0.997); \draw [white, double=black, line width=0.083cm]([out angle=176.849, in angle=-32.790] 1.641,2.026) .. (0.618,2.357); \draw [white, double=black, line width=0.083cm]([out angle=87.169, in angle=-101.393] 1.058,1.501) .. (1.195,2.601); \draw [white, double=black, line width=0.089cm]([out angle=162.080, in angle=-2.617] 3.123,1.814) .. (2.084,2.002); \draw [white, double=black, line width=0.089cm]([out angle=85.537, in angle=-94.055] 2.575,1.447) .. (2.654,2.509); \draw [white, double=black] ([out angle=3.142, in angle=-177.386] 1.641,3.485) .. (2.085,3.508); \draw [white, double=black] ([out angle=3.142, in angle=-177.386] 1.641,0.485) .. (2.085,0.508); \draw [white, double=black] ([out angle=17.940, in angle=-145.097] 3.123,0.695) .. (3.522,0.894); \draw [white, double=black] ([out angle=46.984, in angle=-139.820] 4.471,1.717) .. (4.916,2.141); \draw [white, double=black] ([out angle=147.210, in angle=-147.212] 0.618,2.357) .. (0.618,3.154); \draw [white, double=black] ([out angle=147.210, in angle=-147.212] 0.618,-0.643) .. (0.618,0.154); \draw [white, double=black] ([out angle=52.210, in angle=-52.203] 6.227,0.508) .. (6.227,2.003); \draw [white, double=black] ([out angle=92.819, in angle=-92.811] 1.058,1.010) .. (1.058,1.502); \draw [white, double=black] ([out angle=78.607, in angle=-78.610] 1.195,2.601) .. (1.195,2.910); \draw [white, double=black] ([out angle=94.459, in angle=-94.484] 2.575,1.062) .. (2.575,1.448); \draw [white, double=black] ([out angle=85.945, in angle=-85.924] 2.654,2.509) .. (2.654,3.000); \draw [white, double=black] ([out angle=85.945, in angle=-85.924] 2.654,-0.491) .. (2.654,0.000); \draw [white, double=black] ([out angle=145.126, in angle=-17.920] 3.523,1.616) .. (3.123,1.814); \draw [white, double=black] ([out angle=177.361, in angle=-3.151] 2.084,2.003) .. (1.641,2.026); \draw [white, double=black] ([out angle=139.839, in angle=-47.007] 4.916,0.369) .. (4.471,0.793); \end{scope} \end{scope}

==> diagrams/links-231.tex <==
\begin{scope} \clip (0,0) rectangle (4.121, 3.000); \begin{scope}[yshift=-2.382cm]  \draw [white, double=black, line width=0.051cm]([out angle=164.870, in angle=-58.634] 1.665,0.494) .. (0.510,1.361); \draw [white, double=black, line width=0.051cm]([out angle=58.656, in angle=-164.832] 0.510,0.033) .. (1.665,0.901); \draw [white, double=black, line width=0.044cm]([out angle=-29.473, in angle=145.885] 1.930,0.867) .. (2.517,0.503); \draw [white, double=black, line width=0.044cm]([out angle=-140.140, in angle=29.451] 2.496,0.918) .. (1.930,0.527); \draw [white, double=black, line width=0.050cm]([out angle=-60.737, in angle=130.520] 3.049,0.761) .. (3.579,0.000); \draw [white, double=black, line width=0.050cm]([out angle=-110.116, in angle=-5.355] 3.437,0.792) .. (2.812,0.398); \draw [white, double=black, line width=0.023cm]([out angle=97.117, in angle=11.792] 3.467,1.060) .. (3.079,1.337); \draw [white, double=black, line width=0.023cm]([out angle=41.370, in angle=-126.021] 3.160,1.177) .. (3.631,1.694); \draw [white, double=black, line width=0.020cm]([out angle=-165.747, in angle=15.886] 3.073,1.130) .. (2.711,1.032); \draw [white, double=black, line width=0.020cm]([out angle=114.945, in angle=-115.670] 2.970,0.914) .. (2.973,1.252); \draw [white, double=black] ([out angle=15.142, in angle=150.527] 1.665,0.900) .. (1.930,0.867); \draw [white, double=black] ([out angle=-34.092, in angle=174.645] 2.517,0.504) .. (2.812,0.398); \draw [white, double=black] ([out angle=69.884, in angle=-82.883] 3.437,0.792) .. (3.467,1.060); \draw [white, double=black] ([out angle=-168.208, in angle=64.344] 3.079,1.337) .. (2.972,1.253); \draw [white, double=black] ([out angle=-65.026, in angle=119.263] 2.970,0.914) .. (3.049,0.761); \draw [white, double=black] ([out angle=121.366, in angle=-121.341] 0.510,1.361) .. (0.509,3.033); \draw [white, double=black] ([out angle=121.366, in angle=-121.341] 0.510,-1.639) .. (0.509,0.033); \draw [white, double=black] ([out angle=-49.480, in angle=53.999] 3.579,3.000) .. (3.631,1.693); \draw [white, double=black] ([out angle=-49.480, in angle=53.999] 3.579,0.000) .. (3.631,-1.307); \draw [white, double=black] ([out angle=-138.630, in angle=14.301] 3.160,1.177) .. (3.073,1.130); \draw [white, double=black] ([out angle=-164.114, in angle=39.860] 2.711,1.032) .. (2.496,0.918); \draw [white, double=black] ([out angle=-150.522, in angle=-15.137] 1.930,0.528) .. (1.665,0.494); \end{scope} \begin{scope}[yshift=0.618cm]  \draw [white, double=black, line width=0.051cm]([out angle=164.870, in angle=-58.634] 1.665,0.494) .. (0.510,1.361); \draw [white, double=black, line width=0.051cm]([out angle=58.656, in angle=-164.832] 0.510,0.033) .. (1.665,0.901); \draw [white, double=black, line width=0.044cm]([out angle=-29.473, in angle=145.885] 1.930,0.867) .. (2.517,0.503); \draw [white, double=black, line width=0.044cm]([out angle=-140.140, in angle=29.451] 2.496,0.918) .. (1.930,0.527); \draw [white, double=black, line width=0.050cm]([out angle=-60.737, in angle=130.520] 3.049,0.761) .. (3.579,0.000); \draw [white, double=black, line width=0.050cm]([out angle=-110.116, in angle=-5.355] 3.437,0.792) .. (2.812,0.398); \draw [white, double=black, line width=0.023cm]([out angle=97.117, in angle=11.792] 3.467,1.060) .. (3.079,1.337); \draw [white, double=black, line width=0.023cm]([out angle=41.370, in angle=-126.021] 3.160,1.177) .. (3.631,1.694); \draw [white, double=black, line width=0.020cm]([out angle=-165.747, in angle=15.886] 3.073,1.130) .. (2.711,1.032); \draw [white, double=black, line width=0.020cm]([out angle=114.945, in angle=-115.670] 2.970,0.914) .. (2.973,1.252); \draw [white, double=black] ([out angle=15.142, in angle=150.527] 1.665,0.900) .. (1.930,0.867); \draw [white, double=black] ([out angle=-34.092, in angle=174.645] 2.517,0.504) .. (2.812,0.398); \draw [white, double=black] ([out angle=69.884, in angle=-82.883] 3.437,0.792) .. (3.467,1.060); \draw [white, double=black] ([out angle=-168.208, in angle=64.344] 3.079,1.337) .. (2.972,1.253); \draw [white, double=black] ([out angle=-65.026, in angle=119.263] 2.970,0.914) .. (3.049,0.761); \draw [white, double=black] ([out angle=121.366, in angle=-121.341] 0.510,1.361) .. (0.509,3.033); \draw [white, double=black] ([out angle=121.366, in angle=-121.341] 0.510,-1.639) .. (0.509,0.033); \draw [white, double=black] ([out angle=-49.480, in angle=53.999] 3.579,3.000) .. (3.631,1.693); \draw [white, double=black] ([out angle=-49.480, in angle=53.999] 3.579,0.000) .. (3.631,-1.307); \draw [white, double=black] ([out angle=-138.630, in angle=14.301] 3.160,1.177) .. (3.073,1.130); \draw [white, double=black] ([out angle=-164.114, in angle=39.860] 2.711,1.032) .. (2.496,0.918); \draw [white, double=black] ([out angle=-150.522, in angle=-15.137] 1.930,0.528) .. (1.665,0.494); \end{scope} \end{scope}

==> diagrams/links-2310.tex <==
\begin{scope} \clip (0,0) rectangle (6.420, 3.000); \begin{scope}[yshift=-1.642cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.538, in angle=-83.324] 1.231,2.957) .. (1.024,4.064); \draw [white, double=black, line width=0.087cm]([out angle=104.538, in angle=-83.324] 1.231,-0.043) .. (1.024,1.064); \draw [white, double=black, line width=0.087cm]([out angle=33.505, in angle=-160.741] 0.619,3.191) .. (1.622,3.689); \draw [white, double=black, line width=0.087cm]([out angle=33.505, in angle=-160.741] 0.619,0.191) .. (1.622,0.689); \draw [white, double=black, line width=0.101cm]([out angle=129.939, in angle=-34.824] 3.010,0.770) .. (2.035,1.661); \draw [white, double=black, line width=0.101cm]([out angle=34.842, in angle=-129.915] 2.035,0.900) .. (3.010,1.792); \draw [white, double=black, line width=0.101cm]([out angle=145.198, in angle=-50.056] 4.385,2.401) .. (3.410,3.292); \draw [white, double=black, line width=0.101cm]([out angle=145.198, in angle=-50.056] 4.385,-0.599) .. (3.410,0.292); \draw [white, double=black, line width=0.101cm]([out angle=50.116, in angle=-145.148] 3.411,2.270) .. (4.385,3.162); \draw [white, double=black, line width=0.101cm]([out angle=50.116, in angle=-145.148] 3.411,-0.730) .. (4.385,0.162); \draw [white, double=black, line width=0.087cm]([out angle=19.311, in angle=-146.469] 4.799,0.374) .. (5.801,0.872); \draw [white, double=black, line width=0.087cm]([out angle=-75.447, in angle=96.674] 5.189,1.106) .. (5.397,0.000); \draw [white, double=black, line width=0.087cm]([out angle=160.675, in angle=-33.542] 1.622,1.873) .. (0.618,2.372); \draw [white, double=black, line width=0.087cm]([out angle=83.300, in angle=-104.577] 1.023,1.499) .. (1.231,2.606); \draw [white, double=black, line width=0.087cm]([out angle=75.456, in angle=-96.675] 5.190,1.457) .. (5.397,2.564); \draw [white, double=black, line width=0.087cm]([out angle=-19.301, in angle=146.469] 4.799,2.190) .. (5.801,1.692); \draw [white, double=black] ([out angle=19.259, in angle=-145.251] 1.622,0.689) .. (2.037,0.900); \draw [white, double=black] ([out angle=50.085, in angle=-129.920] 3.010,1.792) .. (3.410,2.270); \draw [white, double=black] ([out angle=34.852, in angle=-160.689] 4.385,3.162) .. (4.799,3.374); \draw [white, double=black] ([out angle=34.852, in angle=-160.689] 4.385,0.162) .. (4.799,0.374); \draw [white, double=black] ([out angle=146.458, in angle=-146.495] 0.618,2.372) .. (0.619,3.191); \draw [white, double=black] ([out angle=146.458, in angle=-146.495] 0.618,-0.628) .. (0.619,0.191); \draw [white, double=black] ([out angle=33.506, in angle=-33.531] 5.801,0.873) .. (5.801,1.692); \draw [white, double=black] ([out angle=96.676, in angle=-96.675] 1.024,1.064) .. (1.024,1.500); \draw [white, double=black] ([out angle=75.423, in angle=-75.462] 1.231,2.606) .. (1.231,2.956); \draw [white, double=black] ([out angle=145.141, in angle=-19.325] 2.036,1.661) .. (1.622,1.873); \draw [white, double=black] ([out angle=129.944, in angle=-50.061] 3.410,3.292) .. (3.010,3.770); \draw [white, double=black] ([out angle=129.944, in angle=-50.061] 3.410,0.292) .. (3.010,0.770); \draw [white, double=black] ([out angle=83.325, in angle=-83.326] 5.397,2.564) .. (5.397,3.000); \draw [white, double=black] ([out angle=83.325, in angle=-83.326] 5.397,-0.436) .. (5.397,0.000); \draw [white, double=black] ([out angle=104.553, in angle=-104.529] 5.189,1.106) .. (5.189,1.456); \draw [white, double=black] ([out angle=160.699, in angle=-34.802] 4.799,2.190) .. (4.385,2.401); \end{scope} \begin{scope}[yshift=1.358cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.538, in angle=-83.324] 1.231,2.957) .. (1.024,4.064); \draw [white, double=black, line width=0.087cm]([out angle=104.538, in angle=-83.324] 1.231,-0.043) .. (1.024,1.064); \draw [white, double=black, line width=0.087cm]([out angle=33.505, in angle=-160.741] 0.619,3.191) .. (1.622,3.689); \draw [white, double=black, line width=0.087cm]([out angle=33.505, in angle=-160.741] 0.619,0.191) .. (1.622,0.689); \draw [white, double=black, line width=0.101cm]([out angle=129.939, in angle=-34.824] 3.010,0.770) .. (2.035,1.661); \draw [white, double=black, line width=0.101cm]([out angle=34.842, in angle=-129.915] 2.035,0.900) .. (3.010,1.792); \draw [white, double=black, line width=0.101cm]([out angle=145.198, in angle=-50.056] 4.385,2.401) .. (3.410,3.292); \draw [white, double=black, line width=0.101cm]([out angle=145.198, in angle=-50.056] 4.385,-0.599) .. (3.410,0.292); \draw [white, double=black, line width=0.101cm]([out angle=50.116, in angle=-145.148] 3.411,2.270) .. (4.385,3.162); \draw [white, double=black, line width=0.101cm]([out angle=50.116, in angle=-145.148] 3.411,-0.730) .. (4.385,0.162); \draw [white, double=black, line width=0.087cm]([out angle=19.311, in angle=-146.469] 4.799,0.374) .. (5.801,0.872); \draw [white, double=black, line width=0.087cm]([out angle=-75.447, in angle=96.674] 5.189,1.106) .. (5.397,0.000); \draw [white, double=black, line width=0.087cm]([out angle=160.675, in angle=-33.542] 1.622,1.873) .. (0.618,2.372); \draw [white, double=black, line width=0.087cm]([out angle=83.300, in angle=-104.577] 1.023,1.499) .. (1.231,2.606); \draw [white, double=black, line width=0.087cm]([out angle=75.456, in angle=-96.675] 5.190,1.457) .. (5.397,2.564); \draw [white, double=black, line width=0.087cm]([out angle=-19.301, in angle=146.469] 4.799,2.190) .. (5.801,1.692); \draw [white, double=black] ([out angle=19.259, in angle=-145.251] 1.622,0.689) .. (2.037,0.900); \draw [white, double=black] ([out angle=50.085, in angle=-129.920] 3.010,1.792) .. (3.410,2.270); \draw [white, double=black] ([out angle=34.852, in angle=-160.689] 4.385,3.162) .. (4.799,3.374); \draw [white, double=black] ([out angle=34.852, in angle=-160.689] 4.385,0.162) .. (4.799,0.374); \draw [white, double=black] ([out angle=146.458, in angle=-146.495] 0.618,2.372) .. (0.619,3.191); \draw [white, double=black] ([out angle=146.458, in angle=-146.495] 0.618,-0.628) .. (0.619,0.191); \draw [white, double=black] ([out angle=33.506, in angle=-33.531] 5.801,0.873) .. (5.801,1.692); \draw [white, double=black] ([out angle=96.676, in angle=-96.675] 1.024,1.064) .. (1.024,1.500); \draw [white, double=black] ([out angle=75.423, in angle=-75.462] 1.231,2.606) .. (1.231,2.956); \draw [white, double=black] ([out angle=145.141, in angle=-19.325] 2.036,1.661) .. (1.622,1.873); \draw [white, double=black] ([out angle=129.944, in angle=-50.061] 3.410,3.292) .. (3.010,3.770); \draw [white, double=black] ([out angle=129.944, in angle=-50.061] 3.410,0.292) .. (3.010,0.770); \draw [white, double=black] ([out angle=83.325, in angle=-83.326] 5.397,2.564) .. (5.397,3.000); \draw [white, double=black] ([out angle=83.325, in angle=-83.326] 5.397,-0.436) .. (5.397,0.000); \draw [white, double=black] ([out angle=104.553, in angle=-104.529] 5.189,1.106) .. (5.189,1.456); \draw [white, double=black] ([out angle=160.699, in angle=-34.802] 4.799,2.190) .. (4.385,2.401); \end{scope} \end{scope}

==> diagrams/links-2311.tex <==
\begin{scope} \clip (0,0) rectangle (6.807, 3.000); \begin{scope}[yshift=-1.616cm]  \draw [white, double=black, line width=0.083cm]([out angle=101.382, in angle=-87.183] 1.195,2.908) .. (1.058,4.007); \draw [white, double=black, line width=0.083cm]([out angle=101.382, in angle=-87.183] 1.195,-0.092) .. (1.058,1.007); \draw [white, double=black, line width=0.083cm]([out angle=32.794, in angle=-176.840] 0.618,3.151) .. (1.640,3.483); \draw [white, double=black, line width=0.083cm]([out angle=32.794, in angle=-176.840] 0.618,0.151) .. (1.640,0.483); \draw [white, double=black, line width=0.089cm]([out angle=94.055, in angle=-85.526] 2.654,0.000) .. (2.574,1.061); \draw [white, double=black, line width=0.089cm]([out angle=2.626, in angle=-162.067] 2.084,0.506) .. (3.122,0.695); \draw [white, double=black, line width=0.096cm]([out angle=34.853, in angle=-132.950] 3.521,0.893) .. (4.470,1.716); \draw [white, double=black, line width=0.096cm]([out angle=-34.941, in angle=132.991] 3.522,1.615) .. (4.470,0.792); \draw [white, double=black, line width=0.125cm]([out angle=127.798, in angle=-40.175] 6.227,2.001) .. (4.916,3.368); \draw [white, double=black, line width=0.125cm]([out angle=127.798, in angle=-40.175] 6.227,-0.999) .. (4.916,0.368); \draw [white, double=black, line width=0.125cm]([out angle=40.150, in angle=-127.800] 4.915,2.140) .. (6.227,3.506); \draw [white, double=black, line width=0.125cm]([out angle=40.150, in angle=-127.800] 4.915,-0.860) .. (6.227,0.506); \draw [white, double=black, line width=0.083cm]([out angle=176.884, in angle=-32.771] 1.640,2.024) .. (0.618,2.355); \draw [white, double=black, line width=0.083cm]([out angle=87.204, in angle=-101.358] 1.058,1.500) .. (1.195,2.599); \draw [white, double=black, line width=0.089cm]([out angle=162.038, in angle=-2.648] 3.122,1.814) .. (2.084,2.003); \draw [white, double=black, line width=0.089cm]([out angle=85.503, in angle=-94.084] 2.574,1.448) .. (2.653,2.509); \draw [white, double=black] ([out angle=3.160, in angle=-177.318] 1.640,3.483) .. (2.083,3.506); \draw [white, double=black] ([out angle=3.160, in angle=-177.318] 1.640,0.483) .. (2.083,0.506); \draw [white, double=black] ([out angle=17.933, in angle=-145.096] 3.122,0.695) .. (3.522,0.893); \draw [white, double=black] ([out angle=47.050, in angle=-139.850] 4.470,1.716) .. (4.915,2.140); \draw [white, double=black] ([out angle=147.229, in angle=-147.206] 0.618,2.355) .. (0.618,3.151); \draw [white, double=black] ([out angle=147.229, in angle=-147.206] 0.618,-0.645) .. (0.618,0.151); \draw [white, double=black] ([out angle=52.210, in angle=-52.202] 6.227,0.506) .. (6.227,2.001); \draw [white, double=black] ([out angle=92.817, in angle=-92.823] 1.058,1.007) .. (1.058,1.499); \draw [white, double=black] ([out angle=78.642, in angle=-78.618] 1.195,2.599) .. (1.195,2.908); \draw [white, double=black] ([out angle=94.494, in angle=-94.447] 2.574,1.062) .. (2.574,1.448); \draw [white, double=black] ([out angle=85.916, in angle=-85.945] 2.653,2.509) .. (2.654,3.000); \draw [white, double=black] ([out angle=85.916, in angle=-85.945] 2.653,-0.491) .. (2.654,0.000); \draw [white, double=black] ([out angle=145.059, in angle=-17.962] 3.521,1.616) .. (3.122,1.814); \draw [white, double=black] ([out angle=177.401, in angle=-3.116] 2.084,2.002) .. (1.640,2.024); \draw [white, double=black] ([out angle=139.825, in angle=-47.019] 4.916,0.368) .. (4.470,0.793); \end{scope} \begin{scope}[yshift=1.384cm]  \draw [white, double=black, line width=0.083cm]([out angle=101.382, in angle=-87.183] 1.195,2.908) .. (1.058,4.007); \draw [white, double=black, line width=0.083cm]([out angle=101.382, in angle=-87.183] 1.195,-0.092) .. (1.058,1.007); \draw [white, double=black, line width=0.083cm]([out angle=32.794, in angle=-176.840] 0.618,3.151) .. (1.640,3.483); \draw [white, double=black, line width=0.083cm]([out angle=32.794, in angle=-176.840] 0.618,0.151) .. (1.640,0.483); \draw [white, double=black, line width=0.089cm]([out angle=94.055, in angle=-85.526] 2.654,0.000) .. (2.574,1.061); \draw [white, double=black, line width=0.089cm]([out angle=2.626, in angle=-162.067] 2.084,0.506) .. (3.122,0.695); \draw [white, double=black, line width=0.096cm]([out angle=34.853, in angle=-132.950] 3.521,0.893) .. (4.470,1.716); \draw [white, double=black, line width=0.096cm]([out angle=-34.941, in angle=132.991] 3.522,1.615) .. (4.470,0.792); \draw [white, double=black, line width=0.125cm]([out angle=127.798, in angle=-40.175] 6.227,2.001) .. (4.916,3.368); \draw [white, double=black, line width=0.125cm]([out angle=127.798, in angle=-40.175] 6.227,-0.999) .. (4.916,0.368); \draw [white, double=black, line width=0.125cm]([out angle=40.150, in angle=-127.800] 4.915,2.140) .. (6.227,3.506); \draw [white, double=black, line width=0.125cm]([out angle=40.150, in angle=-127.800] 4.915,-0.860) .. (6.227,0.506); \draw [white, double=black, line width=0.083cm]([out angle=176.884, in angle=-32.771] 1.640,2.024) .. (0.618,2.355); \draw [white, double=black, line width=0.083cm]([out angle=87.204, in angle=-101.358] 1.058,1.500) .. (1.195,2.599); \draw [white, double=black, line width=0.089cm]([out angle=162.038, in angle=-2.648] 3.122,1.814) .. (2.084,2.003); \draw [white, double=black, line width=0.089cm]([out angle=85.503, in angle=-94.084] 2.574,1.448) .. (2.653,2.509); \draw [white, double=black] ([out angle=3.160, in angle=-177.318] 1.640,3.483) .. (2.083,3.506); \draw [white, double=black] ([out angle=3.160, in angle=-177.318] 1.640,0.483) .. (2.083,0.506); \draw [white, double=black] ([out angle=17.933, in angle=-145.096] 3.122,0.695) .. (3.522,0.893); \draw [white, double=black] ([out angle=47.050, in angle=-139.850] 4.470,1.716) .. (4.915,2.140); \draw [white, double=black] ([out angle=147.229, in angle=-147.206] 0.618,2.355) .. (0.618,3.151); \draw [white, double=black] ([out angle=147.229, in angle=-147.206] 0.618,-0.645) .. (0.618,0.151); \draw [white, double=black] ([out angle=52.210, in angle=-52.202] 6.227,0.506) .. (6.227,2.001); \draw [white, double=black] ([out angle=92.817, in angle=-92.823] 1.058,1.007) .. (1.058,1.499); \draw [white, double=black] ([out angle=78.642, in angle=-78.618] 1.195,2.599) .. (1.195,2.908); \draw [white, double=black] ([out angle=94.494, in angle=-94.447] 2.574,1.062) .. (2.574,1.448); \draw [white, double=black] ([out angle=85.916, in angle=-85.945] 2.653,2.509) .. (2.654,3.000); \draw [white, double=black] ([out angle=85.916, in angle=-85.945] 2.653,-0.491) .. (2.654,0.000); \draw [white, double=black] ([out angle=145.059, in angle=-17.962] 3.521,1.616) .. (3.122,1.814); \draw [white, double=black] ([out angle=177.401, in angle=-3.116] 2.084,2.002) .. (1.640,2.024); \draw [white, double=black] ([out angle=139.825, in angle=-47.019] 4.916,0.368) .. (4.470,0.793); \end{scope} \end{scope}

==> diagrams/links-2312.tex <==
\begin{scope} \clip (0,0) rectangle (6.507, 3.000); \begin{scope}[yshift=-1.644cm]  \draw [white, double=black, line width=0.088cm]([out angle=105.169, in angle=-82.881] 1.237,2.953) .. (1.019,4.059); \draw [white, double=black, line width=0.088cm]([out angle=105.169, in angle=-82.881] 1.237,-0.047) .. (1.019,1.059); \draw [white, double=black, line width=0.088cm]([out angle=33.623, in angle=-158.304] 0.618,3.186) .. (1.614,3.708); \draw [white, double=black, line width=0.088cm]([out angle=33.623, in angle=-158.304] 0.618,0.186) .. (1.614,0.708); \draw [white, double=black, line width=0.091cm]([out angle=141.497, in angle=-39.155] 2.839,0.937) .. (1.997,1.615); \draw [white, double=black, line width=0.091cm]([out angle=39.121, in angle=-141.527] 1.997,0.932) .. (2.839,1.610); \draw [white, double=black, line width=0.090cm]([out angle=20.725, in angle=-164.266] 3.217,1.825) .. (4.237,2.161); \draw [white, double=black, line width=0.090cm]([out angle=-82.201, in angle=97.293] 3.647,2.548) .. (3.788,1.482); \draw [white, double=black, line width=0.112cm]([out angle=125.222, in angle=-29.188] 5.954,2.057) .. (4.683,3.201); \draw [white, double=black, line width=0.112cm]([out angle=125.222, in angle=-29.188] 5.954,-0.943) .. (4.683,0.201); \draw [white, double=black, line width=0.112cm]([out angle=29.196, in angle=-125.225] 4.683,2.345) .. (5.954,3.490); \draw [white, double=black, line width=0.112cm]([out angle=29.196, in angle=-125.225] 4.683,-0.655) .. (5.954,0.490); \draw [white, double=black, line width=0.088cm]([out angle=158.244, in angle=-33.656] 1.613,1.840) .. (0.618,2.363); \draw [white, double=black, line width=0.088cm]([out angle=82.866, in angle=-105.204] 1.018,1.489) .. (1.237,2.595); \draw [white, double=black, line width=0.090cm]([out angle=82.191, in angle=-97.319] 3.647,0.000) .. (3.788,1.066); \draw [white, double=black, line width=0.090cm]([out angle=-20.736, in angle=164.230] 3.217,0.723) .. (4.237,0.386); \draw [white, double=black] ([out angle=21.696, in angle=-140.947] 1.614,0.708) .. (1.998,0.932); \draw [white, double=black] ([out angle=38.505, in angle=-159.275] 2.839,1.610) .. (3.217,1.825); \draw [white, double=black] ([out angle=15.734, in angle=-150.804] 4.237,2.161) .. (4.683,2.345); \draw [white, double=black] ([out angle=146.344, in angle=-146.377] 0.618,2.363) .. (0.618,3.186); \draw [white, double=black] ([out angle=146.344, in angle=-146.377] 0.618,-0.637) .. (0.618,0.186); \draw [white, double=black] ([out angle=54.753, in angle=-54.778] 5.954,0.490) .. (5.954,2.057); \draw [white, double=black] ([out angle=97.119, in angle=-97.122] 1.019,1.059) .. (1.019,1.490); \draw [white, double=black] ([out angle=74.796, in angle=-74.831] 1.237,2.595) .. (1.237,2.953); \draw [white, double=black] ([out angle=82.681, in angle=-82.707] 3.788,1.066) .. (3.788,1.482); \draw [white, double=black] ([out angle=97.799, in angle=-97.793] 3.647,2.547) .. (3.647,2.998); \draw [white, double=black] ([out angle=97.799, in angle=-97.793] 3.647,-0.453) .. (3.647,-0.002); \draw [white, double=black] ([out angle=159.264, in angle=-38.462] 3.217,0.723) .. (2.839,0.938); \draw [white, double=black] ([out angle=140.845, in angle=-21.756] 1.997,1.615) .. (1.613,1.840); \draw [white, double=black] ([out angle=150.812, in angle=-15.747] 4.683,3.201) .. (4.237,3.385); \draw [white, double=black] ([out angle=150.812, in angle=-15.747] 4.683,0.201) .. (4.237,0.385); \end{scope} \begin{scope}[yshift=1.356cm]  \draw [white, double=black, line width=0.088cm]([out angle=105.169, in angle=-82.881] 1.237,2.953) .. (1.019,4.059); \draw [white, double=black, line width=0.088cm]([out angle=105.169, in angle=-82.881] 1.237,-0.047) .. (1.019,1.059); \draw [white, double=black, line width=0.088cm]([out angle=33.623, in angle=-158.304] 0.618,3.186) .. (1.614,3.708); \draw [white, double=black, line width=0.088cm]([out angle=33.623, in angle=-158.304] 0.618,0.186) .. (1.614,0.708); \draw [white, double=black, line width=0.091cm]([out angle=141.497, in angle=-39.155] 2.839,0.937) .. (1.997,1.615); \draw [white, double=black, line width=0.091cm]([out angle=39.121, in angle=-141.527] 1.997,0.932) .. (2.839,1.610); \draw [white, double=black, line width=0.090cm]([out angle=20.725, in angle=-164.266] 3.217,1.825) .. (4.237,2.161); \draw [white, double=black, line width=0.090cm]([out angle=-82.201, in angle=97.293] 3.647,2.548) .. (3.788,1.482); \draw [white, double=black, line width=0.112cm]([out angle=125.222, in angle=-29.188] 5.954,2.057) .. (4.683,3.201); \draw [white, double=black, line width=0.112cm]([out angle=125.222, in angle=-29.188] 5.954,-0.943) .. (4.683,0.201); \draw [white, double=black, line width=0.112cm]([out angle=29.196, in angle=-125.225] 4.683,2.345) .. (5.954,3.490); \draw [white, double=black, line width=0.112cm]([out angle=29.196, in angle=-125.225] 4.683,-0.655) .. (5.954,0.490); \draw [white, double=black, line width=0.088cm]([out angle=158.244, in angle=-33.656] 1.613,1.840) .. (0.618,2.363); \draw [white, double=black, line width=0.088cm]([out angle=82.866, in angle=-105.204] 1.018,1.489) .. (1.237,2.595); \draw [white, double=black, line width=0.090cm]([out angle=82.191, in angle=-97.319] 3.647,0.000) .. (3.788,1.066); \draw [white, double=black, line width=0.090cm]([out angle=-20.736, in angle=164.230] 3.217,0.723) .. (4.237,0.386); \draw [white, double=black] ([out angle=21.696, in angle=-140.947] 1.614,0.708) .. (1.998,0.932); \draw [white, double=black] ([out angle=38.505, in angle=-159.275] 2.839,1.610) .. (3.217,1.825); \draw [white, double=black] ([out angle=15.734, in angle=-150.804] 4.237,2.161) .. (4.683,2.345); \draw [white, double=black] ([out angle=146.344, in angle=-146.377] 0.618,2.363) .. (0.618,3.186); \draw [white, double=black] ([out angle=146.344, in angle=-146.377] 0.618,-0.637) .. (0.618,0.186); \draw [white, double=black] ([out angle=54.753, in angle=-54.778] 5.954,0.490) .. (5.954,2.057); \draw [white, double=black] ([out angle=97.119, in angle=-97.122] 1.019,1.059) .. (1.019,1.490); \draw [white, double=black] ([out angle=74.796, in angle=-74.831] 1.237,2.595) .. (1.237,2.953); \draw [white, double=black] ([out angle=82.681, in angle=-82.707] 3.788,1.066) .. (3.788,1.482); \draw [white, double=black] ([out angle=97.799, in angle=-97.793] 3.647,2.547) .. (3.647,2.998); \draw [white, double=black] ([out angle=97.799, in angle=-97.793] 3.647,-0.453) .. (3.647,-0.002); \draw [white, double=black] ([out angle=159.264, in angle=-38.462] 3.217,0.723) .. (2.839,0.938); \draw [white, double=black] ([out angle=140.845, in angle=-21.756] 1.997,1.615) .. (1.613,1.840); \draw [white, double=black] ([out angle=150.812, in angle=-15.747] 4.683,3.201) .. (4.237,3.385); \draw [white, double=black] ([out angle=150.812, in angle=-15.747] 4.683,0.201) .. (4.237,0.385); \end{scope} \end{scope}

==> diagrams/links-2313.tex <==
\begin{scope} \clip (0,0) rectangle (6.422, 3.000); \begin{scope}[yshift=-0.922cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.549, in angle=-83.330] 1.230,2.958) .. (1.023,4.064); \draw [white, double=black, line width=0.087cm]([out angle=104.549, in angle=-83.330] 1.230,-0.042) .. (1.023,1.064); \draw [white, double=black, line width=0.087cm]([out angle=33.537, in angle=-160.678] 0.618,3.192) .. (1.621,3.690); \draw [white, double=black, line width=0.087cm]([out angle=33.537, in angle=-160.678] 0.618,0.192) .. (1.621,0.690); \draw [white, double=black, line width=0.101cm]([out angle=129.908, in angle=-34.839] 3.011,0.771) .. (2.036,1.663); \draw [white, double=black, line width=0.101cm]([out angle=34.811, in angle=-129.928] 2.036,0.902) .. (3.011,1.794); \draw [white, double=black, line width=0.101cm]([out angle=50.060, in angle=-145.180] 3.410,2.271) .. (4.386,3.163); \draw [white, double=black, line width=0.101cm]([out angle=50.060, in angle=-145.180] 3.410,-0.729) .. (4.386,0.163); \draw [white, double=black, line width=0.101cm]([out angle=-50.092, in angle=145.164] 3.411,3.293) .. (4.386,2.401); \draw [white, double=black, line width=0.101cm]([out angle=-50.092, in angle=145.164] 3.411,0.293) .. (4.386,-0.599); \draw [white, double=black, line width=0.087cm]([out angle=96.675, in angle=-75.468] 5.399,0.000) .. (5.191,1.107); \draw [white, double=black, line width=0.087cm]([out angle=19.288, in angle=-146.485] 4.800,0.374) .. (5.804,0.872); \draw [white, double=black, line width=0.087cm]([out angle=160.721, in angle=-33.508] 1.622,1.875) .. (0.618,2.373); \draw [white, double=black, line width=0.087cm]([out angle=83.339, in angle=-104.519] 1.023,1.501) .. (1.230,2.608); \draw [white, double=black, line width=0.087cm]([out angle=146.488, in angle=-19.285] 5.804,1.691) .. (4.800,2.189); \draw [white, double=black, line width=0.087cm]([out angle=75.470, in angle=-96.668] 5.192,1.456) .. (5.399,2.563); \draw [white, double=black] ([out angle=19.322, in angle=-145.124] 1.621,0.690) .. (2.035,0.902); \draw [white, double=black] ([out angle=50.072, in angle=-129.927] 3.011,1.794) .. (3.411,2.271); \draw [white, double=black] ([out angle=34.820, in angle=-160.712] 4.386,3.163) .. (4.800,3.374); \draw [white, double=black] ([out angle=34.820, in angle=-160.712] 4.386,0.163) .. (4.800,0.374); \draw [white, double=black] ([out angle=146.492, in angle=-146.463] 0.618,2.373) .. (0.618,3.192); \draw [white, double=black] ([out angle=146.492, in angle=-146.463] 0.618,-0.627) .. (0.618,0.192); \draw [white, double=black] ([out angle=33.537, in angle=-33.512] 5.804,0.872) .. (5.804,1.691); \draw [white, double=black] ([out angle=96.670, in angle=-96.663] 1.023,1.064) .. (1.023,1.501); \draw [white, double=black] ([out angle=75.481, in angle=-75.451] 1.230,2.608) .. (1.230,2.958); \draw [white, double=black] ([out angle=145.185, in angle=-19.279] 2.036,1.664) .. (1.622,1.875); \draw [white, double=black] ([out angle=129.908, in angle=-50.092] 3.411,0.293) .. (3.011,0.771); \draw [white, double=black] ([out angle=83.332, in angle=-83.325] 5.399,2.563) .. (5.399,3.000); \draw [white, double=black] ([out angle=83.332, in angle=-83.325] 5.399,-0.437) .. (5.399,-0.000); \draw [white, double=black] ([out angle=104.532, in angle=-104.553] 5.191,1.107) .. (5.191,1.457); \draw [white, double=black] ([out angle=160.715, in angle=-34.836] 4.800,2.189) .. (4.386,2.401); \end{scope} \begin{scope}[yshift=2.078cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.549, in angle=-83.330] 1.230,2.958) .. (1.023,4.064); \draw [white, double=black, line width=0.087cm]([out angle=104.549, in angle=-83.330] 1.230,-0.042) .. (1.023,1.064); \draw [white, double=black, line width=0.087cm]([out angle=33.537, in angle=-160.678] 0.618,3.192) .. (1.621,3.690); \draw [white, double=black, line width=0.087cm]([out angle=33.537, in angle=-160.678] 0.618,0.192) .. (1.621,0.690); \draw [white, double=black, line width=0.101cm]([out angle=129.908, in angle=-34.839] 3.011,0.771) .. (2.036,1.663); \draw [white, double=black, line width=0.101cm]([out angle=34.811, in angle=-129.928] 2.036,0.902) .. (3.011,1.794); \draw [white, double=black, line width=0.101cm]([out angle=50.060, in angle=-145.180] 3.410,2.271) .. (4.386,3.163); \draw [white, double=black, line width=0.101cm]([out angle=50.060, in angle=-145.180] 3.410,-0.729) .. (4.386,0.163); \draw [white, double=black, line width=0.101cm]([out angle=-50.092, in angle=145.164] 3.411,3.293) .. (4.386,2.401); \draw [white, double=black, line width=0.101cm]([out angle=-50.092, in angle=145.164] 3.411,0.293) .. (4.386,-0.599); \draw [white, double=black, line width=0.087cm]([out angle=96.675, in angle=-75.468] 5.399,0.000) .. (5.191,1.107); \draw [white, double=black, line width=0.087cm]([out angle=19.288, in angle=-146.485] 4.800,0.374) .. (5.804,0.872); \draw [white, double=black, line width=0.087cm]([out angle=160.721, in angle=-33.508] 1.622,1.875) .. (0.618,2.373); \draw [white, double=black, line width=0.087cm]([out angle=83.339, in angle=-104.519] 1.023,1.501) .. (1.230,2.608); \draw [white, double=black, line width=0.087cm]([out angle=146.488, in angle=-19.285] 5.804,1.691) .. (4.800,2.189); \draw [white, double=black, line width=0.087cm]([out angle=75.470, in angle=-96.668] 5.192,1.456) .. (5.399,2.563); \draw [white, double=black] ([out angle=19.322, in angle=-145.124] 1.621,0.690) .. (2.035,0.902); \draw [white, double=black] ([out angle=50.072, in angle=-129.927] 3.011,1.794) .. (3.411,2.271); \draw [white, double=black] ([out angle=34.820, in angle=-160.712] 4.386,3.163) .. (4.800,3.374); \draw [white, double=black] ([out angle=34.820, in angle=-160.712] 4.386,0.163) .. (4.800,0.374); \draw [white, double=black] ([out angle=146.492, in angle=-146.463] 0.618,2.373) .. (0.618,3.192); \draw [white, double=black] ([out angle=146.492, in angle=-146.463] 0.618,-0.627) .. (0.618,0.192); \draw [white, double=black] ([out angle=33.537, in angle=-33.512] 5.804,0.872) .. (5.804,1.691); \draw [white, double=black] ([out angle=96.670, in angle=-96.663] 1.023,1.064) .. (1.023,1.501); \draw [white, double=black] ([out angle=75.481, in angle=-75.451] 1.230,2.608) .. (1.230,2.958); \draw [white, double=black] ([out angle=145.185, in angle=-19.279] 2.036,1.664) .. (1.622,1.875); \draw [white, double=black] ([out angle=129.908, in angle=-50.092] 3.411,0.293) .. (3.011,0.771); \draw [white, double=black] ([out angle=83.332, in angle=-83.325] 5.399,2.563) .. (5.399,3.000); \draw [white, double=black] ([out angle=83.332, in angle=-83.325] 5.399,-0.437) .. (5.399,-0.000); \draw [white, double=black] ([out angle=104.532, in angle=-104.553] 5.191,1.107) .. (5.191,1.457); \draw [white, double=black] ([out angle=160.715, in angle=-34.836] 4.800,2.189) .. (4.386,2.401); \end{scope} \end{scope}

==> diagrams/links-2314.tex <==
\begin{scope} \clip (0,0) rectangle (6.809, 3.000); \begin{scope}[yshift=-2.392cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.856, in angle=-52.186] 1.891,0.640) .. (0.580,2.006); \draw [white, double=black, line width=0.125cm]([out angle=52.223, in angle=-139.798] 0.580,0.502) .. (1.891,1.869); \draw [white, double=black, line width=0.096cm]([out angle=145.151, in angle=-46.984] 3.285,2.394) .. (2.336,3.216); \draw [white, double=black, line width=0.096cm]([out angle=145.151, in angle=-46.984] 3.285,-0.606) .. (2.336,0.216); \draw [white, double=black, line width=0.096cm]([out angle=47.000, in angle=-145.035] 2.336,2.293) .. (3.284,3.116); \draw [white, double=black, line width=0.096cm]([out angle=47.000, in angle=-145.035] 2.336,-0.707) .. (3.284,0.116); \draw [white, double=black, line width=0.089cm]([out angle=17.915, in angle=-177.385] 3.685,3.315) .. (4.724,3.503); \draw [white, double=black, line width=0.089cm]([out angle=17.915, in angle=-177.385] 3.685,0.315) .. (4.724,0.503); \draw [white, double=black, line width=0.089cm]([out angle=-85.947, in angle=94.465] 4.154,4.010) .. (4.233,2.948); \draw [white, double=black, line width=0.089cm]([out angle=-85.947, in angle=94.465] 4.154,1.010) .. (4.233,-0.052); \draw [white, double=black, line width=0.083cm]([out angle=92.822, in angle=-78.627] 5.750,0.000) .. (5.613,1.101); \draw [white, double=black, line width=0.083cm]([out angle=3.132, in angle=-147.224] 5.168,0.525) .. (6.191,0.856); \draw [white, double=black, line width=0.089cm]([out angle=85.919, in angle=-94.480] 4.154,1.499) .. (4.233,2.561); \draw [white, double=black, line width=0.089cm]([out angle=-17.942, in angle=177.354] 3.685,2.194) .. (4.724,2.006); \draw [white, double=black, line width=0.083cm]([out angle=147.227, in angle=-3.133] 6.191,1.652) .. (5.168,1.983); \draw [white, double=black, line width=0.083cm]([out angle=78.626, in angle=-92.813] 5.614,1.408) .. (5.750,2.508); \draw [white, double=black] ([out angle=40.202, in angle=-133.000] 1.891,1.869) .. (2.336,2.293); \draw [white, double=black] ([out angle=34.917, in angle=-162.044] 3.286,3.116) .. (3.685,3.315); \draw [white, double=black] ([out angle=34.917, in angle=-162.044] 3.286,0.116) .. (3.685,0.315); \draw [white, double=black] ([out angle=2.615, in angle=-176.868] 4.724,0.503) .. (5.168,0.525); \draw [white, double=black] ([out angle=127.814, in angle=-127.772] 0.580,2.006) .. (0.579,3.501); \draw [white, double=black] ([out angle=127.814, in angle=-127.772] 0.580,-0.994) .. (0.579,0.501); \draw [white, double=black] ([out angle=32.808, in angle=-32.773] 6.191,0.856) .. (6.191,1.652); \draw [white, double=black] ([out angle=133.010, in angle=-40.144] 2.337,3.216) .. (1.891,3.640); \draw [white, double=black] ([out angle=133.010, in angle=-40.144] 2.337,0.216) .. (1.891,0.640); \draw [white, double=black] ([out angle=85.520, in angle=-85.535] 4.233,2.561) .. (4.233,2.947); \draw [white, double=black] ([out angle=94.053, in angle=-94.080] 4.154,1.010) .. (4.154,1.501); \draw [white, double=black] ([out angle=87.187, in angle=-87.178] 5.750,2.508) .. (5.750,3.000); \draw [white, double=black] ([out angle=87.187, in angle=-87.178] 5.750,-0.492) .. (5.750,0.000); \draw [white, double=black] ([out angle=101.373, in angle=-101.402] 5.613,1.101) .. (5.613,1.409); \draw [white, double=black] ([out angle=176.867, in angle=-2.646] 5.168,1.983) .. (4.724,2.006); \draw [white, double=black] ([out angle=162.104, in angle=-34.849] 3.684,2.196) .. (3.284,2.394); \end{scope} \begin{scope}[yshift=0.608cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.856, in angle=-52.186] 1.891,0.640) .. (0.580,2.006); \draw [white, double=black, line width=0.125cm]([out angle=52.223, in angle=-139.798] 0.580,0.502) .. (1.891,1.869); \draw [white, double=black, line width=0.096cm]([out angle=145.151, in angle=-46.984] 3.285,2.394) .. (2.336,3.216); \draw [white, double=black, line width=0.096cm]([out angle=145.151, in angle=-46.984] 3.285,-0.606) .. (2.336,0.216); \draw [white, double=black, line width=0.096cm]([out angle=47.000, in angle=-145.035] 2.336,2.293) .. (3.284,3.116); \draw [white, double=black, line width=0.096cm]([out angle=47.000, in angle=-145.035] 2.336,-0.707) .. (3.284,0.116); \draw [white, double=black, line width=0.089cm]([out angle=17.915, in angle=-177.385] 3.685,3.315) .. (4.724,3.503); \draw [white, double=black, line width=0.089cm]([out angle=17.915, in angle=-177.385] 3.685,0.315) .. (4.724,0.503); \draw [white, double=black, line width=0.089cm]([out angle=-85.947, in angle=94.465] 4.154,4.010) .. (4.233,2.948); \draw [white, double=black, line width=0.089cm]([out angle=-85.947, in angle=94.465] 4.154,1.010) .. (4.233,-0.052); \draw [white, double=black, line width=0.083cm]([out angle=92.822, in angle=-78.627] 5.750,0.000) .. (5.613,1.101); \draw [white, double=black, line width=0.083cm]([out angle=3.132, in angle=-147.224] 5.168,0.525) .. (6.191,0.856); \draw [white, double=black, line width=0.089cm]([out angle=85.919, in angle=-94.480] 4.154,1.499) .. (4.233,2.561); \draw [white, double=black, line width=0.089cm]([out angle=-17.942, in angle=177.354] 3.685,2.194) .. (4.724,2.006); \draw [white, double=black, line width=0.083cm]([out angle=147.227, in angle=-3.133] 6.191,1.652) .. (5.168,1.983); \draw [white, double=black, line width=0.083cm]([out angle=78.626, in angle=-92.813] 5.614,1.408) .. (5.750,2.508); \draw [white, double=black] ([out angle=40.202, in angle=-133.000] 1.891,1.869) .. (2.336,2.293); \draw [white, double=black] ([out angle=34.917, in angle=-162.044] 3.286,3.116) .. (3.685,3.315); \draw [white, double=black] ([out angle=34.917, in angle=-162.044] 3.286,0.116) .. (3.685,0.315); \draw [white, double=black] ([out angle=2.615, in angle=-176.868] 4.724,0.503) .. (5.168,0.525); \draw [white, double=black] ([out angle=127.814, in angle=-127.772] 0.580,2.006) .. (0.579,3.501); \draw [white, double=black] ([out angle=127.814, in angle=-127.772] 0.580,-0.994) .. (0.579,0.501); \draw [white, double=black] ([out angle=32.808, in angle=-32.773] 6.191,0.856) .. (6.191,1.652); \draw [white, double=black] ([out angle=133.010, in angle=-40.144] 2.337,3.216) .. (1.891,3.640); \draw [white, double=black] ([out angle=133.010, in angle=-40.144] 2.337,0.216) .. (1.891,0.640); \draw [white, double=black] ([out angle=85.520, in angle=-85.535] 4.233,2.561) .. (4.233,2.947); \draw [white, double=black] ([out angle=94.053, in angle=-94.080] 4.154,1.010) .. (4.154,1.501); \draw [white, double=black] ([out angle=87.187, in angle=-87.178] 5.750,2.508) .. (5.750,3.000); \draw [white, double=black] ([out angle=87.187, in angle=-87.178] 5.750,-0.492) .. (5.750,0.000); \draw [white, double=black] ([out angle=101.373, in angle=-101.402] 5.613,1.101) .. (5.613,1.409); \draw [white, double=black] ([out angle=176.867, in angle=-2.646] 5.168,1.983) .. (4.724,2.006); \draw [white, double=black] ([out angle=162.104, in angle=-34.849] 3.684,2.196) .. (3.284,2.394); \end{scope} \end{scope}

==> diagrams/links-2315.tex <==
\begin{scope} \clip (0,0) rectangle (6.807, 3.000); \begin{scope}[yshift=-0.893cm]  \draw [white, double=black, line width=0.083cm]([out angle=101.391, in angle=-87.180] 1.195,2.910) .. (1.058,4.011); \draw [white, double=black, line width=0.083cm]([out angle=101.391, in angle=-87.180] 1.195,-0.090) .. (1.058,1.011); \draw [white, double=black, line width=0.083cm]([out angle=32.785, in angle=-176.863] 0.618,3.154) .. (1.641,3.486); \draw [white, double=black, line width=0.083cm]([out angle=32.785, in angle=-176.863] 0.618,0.154) .. (1.641,0.486); \draw [white, double=black, line width=0.089cm]([out angle=94.078, in angle=-85.527] 2.654,0.000) .. (2.575,1.062); \draw [white, double=black, line width=0.089cm]([out angle=2.628, in angle=-162.059] 2.084,0.507) .. (3.123,0.695); \draw [white, double=black, line width=0.096cm]([out angle=34.947, in angle=-133.025] 3.523,0.894) .. (4.471,1.717); \draw [white, double=black, line width=0.096cm]([out angle=-34.865, in angle=132.996] 3.522,1.616) .. (4.471,0.794); \draw [white, double=black, line width=0.125cm]([out angle=40.184, in angle=-127.792] 4.916,2.141) .. (6.227,3.508); \draw [white, double=black, line width=0.125cm]([out angle=40.184, in angle=-127.792] 4.916,-0.859) .. (6.227,0.508); \draw [white, double=black, line width=0.125cm]([out angle=-40.159, in angle=127.796] 4.916,3.369) .. (6.227,2.003); \draw [white, double=black, line width=0.125cm]([out angle=-40.159, in angle=127.796] 4.916,0.369) .. (6.227,-0.997); \draw [white, double=black, line width=0.083cm]([out angle=176.842, in angle=-32.794] 1.641,2.026) .. (0.618,2.358); \draw [white, double=black, line width=0.083cm]([out angle=87.164, in angle=-101.400] 1.058,1.501) .. (1.195,2.602); \draw [white, double=black, line width=0.089cm]([out angle=162.086, in angle=-2.612] 3.123,1.814) .. (2.084,2.002); \draw [white, double=black, line width=0.089cm]([out angle=85.544, in angle=-94.051] 2.575,1.447) .. (2.654,2.509); \draw [white, double=black] ([out angle=3.137, in angle=-177.401] 1.641,3.486) .. (2.085,3.508); \draw [white, double=black] ([out angle=3.137, in angle=-177.401] 1.641,0.486) .. (2.085,0.508); \draw [white, double=black] ([out angle=17.941, in angle=-145.098] 3.123,0.695) .. (3.522,0.894); \draw [white, double=black] ([out angle=46.975, in angle=-139.816] 4.471,1.717) .. (4.916,2.141); \draw [white, double=black] ([out angle=147.206, in angle=-147.215] 0.618,2.358) .. (0.618,3.154); \draw [white, double=black] ([out angle=147.206, in angle=-147.215] 0.618,-0.642) .. (0.618,0.154); \draw [white, double=black] ([out angle=52.208, in angle=-52.204] 6.227,0.508) .. (6.227,2.003); \draw [white, double=black] ([out angle=92.820, in angle=-92.811] 1.058,1.010) .. (1.058,1.502); \draw [white, double=black] ([out angle=78.600, in angle=-78.609] 1.195,2.602) .. (1.195,2.910); \draw [white, double=black] ([out angle=94.454, in angle=-94.490] 2.575,1.062) .. (2.575,1.448); \draw [white, double=black] ([out angle=85.949, in angle=-85.922] 2.654,2.509) .. (2.654,3.000); \draw [white, double=black] ([out angle=85.949, in angle=-85.922] 2.654,-0.491) .. (2.654,-0.000); \draw [white, double=black] ([out angle=145.135, in angle=-17.914] 3.523,1.616) .. (3.123,1.814); \draw [white, double=black] ([out angle=177.354, in angle=-3.158] 2.085,2.003) .. (1.641,2.026); \draw [white, double=black] ([out angle=139.841, in angle=-47.005] 4.916,0.369) .. (4.471,0.793); \end{scope} \begin{scope}[yshift=2.107cm]  \draw [white, double=black, line width=0.083cm]([out angle=101.391, in angle=-87.180] 1.195,2.910) .. (1.058,4.011); \draw [white, double=black, line width=0.083cm]([out angle=101.391, in angle=-87.180] 1.195,-0.090) .. (1.058,1.011); \draw [white, double=black, line width=0.083cm]([out angle=32.785, in angle=-176.863] 0.618,3.154) .. (1.641,3.486); \draw [white, double=black, line width=0.083cm]([out angle=32.785, in angle=-176.863] 0.618,0.154) .. (1.641,0.486); \draw [white, double=black, line width=0.089cm]([out angle=94.078, in angle=-85.527] 2.654,0.000) .. (2.575,1.062); \draw [white, double=black, line width=0.089cm]([out angle=2.628, in angle=-162.059] 2.084,0.507) .. (3.123,0.695); \draw [white, double=black, line width=0.096cm]([out angle=34.947, in angle=-133.025] 3.523,0.894) .. (4.471,1.717); \draw [white, double=black, line width=0.096cm]([out angle=-34.865, in angle=132.996] 3.522,1.616) .. (4.471,0.794); \draw [white, double=black, line width=0.125cm]([out angle=40.184, in angle=-127.792] 4.916,2.141) .. (6.227,3.508); \draw [white, double=black, line width=0.125cm]([out angle=40.184, in angle=-127.792] 4.916,-0.859) .. (6.227,0.508); \draw [white, double=black, line width=0.125cm]([out angle=-40.159, in angle=127.796] 4.916,3.369) .. (6.227,2.003); \draw [white, double=black, line width=0.125cm]([out angle=-40.159, in angle=127.796] 4.916,0.369) .. (6.227,-0.997); \draw [white, double=black, line width=0.083cm]([out angle=176.842, in angle=-32.794] 1.641,2.026) .. (0.618,2.358); \draw [white, double=black, line width=0.083cm]([out angle=87.164, in angle=-101.400] 1.058,1.501) .. (1.195,2.602); \draw [white, double=black, line width=0.089cm]([out angle=162.086, in angle=-2.612] 3.123,1.814) .. (2.084,2.002); \draw [white, double=black, line width=0.089cm]([out angle=85.544, in angle=-94.051] 2.575,1.447) .. (2.654,2.509); \draw [white, double=black] ([out angle=3.137, in angle=-177.401] 1.641,3.486) .. (2.085,3.508); \draw [white, double=black] ([out angle=3.137, in angle=-177.401] 1.641,0.486) .. (2.085,0.508); \draw [white, double=black] ([out angle=17.941, in angle=-145.098] 3.123,0.695) .. (3.522,0.894); \draw [white, double=black] ([out angle=46.975, in angle=-139.816] 4.471,1.717) .. (4.916,2.141); \draw [white, double=black] ([out angle=147.206, in angle=-147.215] 0.618,2.358) .. (0.618,3.154); \draw [white, double=black] ([out angle=147.206, in angle=-147.215] 0.618,-0.642) .. (0.618,0.154); \draw [white, double=black] ([out angle=52.208, in angle=-52.204] 6.227,0.508) .. (6.227,2.003); \draw [white, double=black] ([out angle=92.820, in angle=-92.811] 1.058,1.010) .. (1.058,1.502); \draw [white, double=black] ([out angle=78.600, in angle=-78.609] 1.195,2.602) .. (1.195,2.910); \draw [white, double=black] ([out angle=94.454, in angle=-94.490] 2.575,1.062) .. (2.575,1.448); \draw [white, double=black] ([out angle=85.949, in angle=-85.922] 2.654,2.509) .. (2.654,3.000); \draw [white, double=black] ([out angle=85.949, in angle=-85.922] 2.654,-0.491) .. (2.654,-0.000); \draw [white, double=black] ([out angle=145.135, in angle=-17.914] 3.523,1.616) .. (3.123,1.814); \draw [white, double=black] ([out angle=177.354, in angle=-3.158] 2.085,2.003) .. (1.641,2.026); \draw [white, double=black] ([out angle=139.841, in angle=-47.005] 4.916,0.369) .. (4.471,0.793); \end{scope} \end{scope}

==> diagrams/links-2316.tex <==
\begin{scope} \clip (0,0) rectangle (7.066, 3.000); \begin{scope}[yshift=-1.624cm]  \draw [white, double=black, line width=0.110cm]([out angle=151.241, in angle=-54.887] 1.822,0.839) .. (0.552,1.975); \draw [white, double=black, line width=0.110cm]([out angle=54.865, in angle=-151.267] 0.552,0.544) .. (1.822,1.680); \draw [white, double=black, line width=0.092cm]([out angle=93.709, in angle=-87.070] 2.815,1.456) .. (2.754,2.520); \draw [white, double=black, line width=0.092cm]([out angle=14.417, in angle=-178.348] 2.265,1.855) .. (3.314,2.003); \draw [white, double=black, line width=0.092cm]([out angle=1.668, in angle=-165.625] 3.753,2.014) .. (4.802,2.162); \draw [white, double=black, line width=0.092cm]([out angle=-86.283, in angle=92.927] 4.251,2.562) .. (4.313,1.498); \draw [white, double=black, line width=0.110cm]([out angle=28.757, in angle=-125.116] 5.245,2.337) .. (6.514,3.473); \draw [white, double=black, line width=0.110cm]([out angle=28.757, in angle=-125.116] 5.245,-0.663) .. (6.514,0.473); \draw [white, double=black, line width=0.110cm]([out angle=-28.736, in angle=125.120] 5.245,3.178) .. (6.514,2.043); \draw [white, double=black, line width=0.110cm]([out angle=-28.736, in angle=125.120] 5.245,0.178) .. (6.514,-0.957); \draw [white, double=black, line width=0.092cm]([out angle=178.333, in angle=-14.410] 3.314,0.517) .. (2.265,0.665); \draw [white, double=black, line width=0.092cm]([out angle=87.072, in angle=-93.724] 2.754,0.000) .. (2.815,1.064); \draw [white, double=black, line width=0.092cm]([out angle=86.292, in angle=-92.928] 4.251,2.954) .. (4.313,4.018); \draw [white, double=black, line width=0.092cm]([out angle=86.292, in angle=-92.928] 4.251,-0.046) .. (4.313,1.018); \draw [white, double=black, line width=0.092cm]([out angle=-1.660, in angle=165.592] 3.753,3.501) .. (4.802,3.353); \draw [white, double=black, line width=0.092cm]([out angle=-1.660, in angle=165.592] 3.753,0.501) .. (4.802,0.353); \draw [white, double=black] ([out angle=28.733, in angle=-165.583] 1.822,1.680) .. (2.265,1.855); \draw [white, double=black] ([out angle=1.641, in angle=-178.332] 3.313,2.002) .. (3.753,2.014); \draw [white, double=black] ([out angle=14.375, in angle=-151.243] 4.802,2.162) .. (5.245,2.337); \draw [white, double=black] ([out angle=125.113, in angle=-125.112] 0.552,1.975) .. (0.552,3.545); \draw [white, double=black] ([out angle=125.113, in angle=-125.112] 0.552,-1.025) .. (0.552,0.545); \draw [white, double=black] ([out angle=54.889, in angle=-54.880] 6.514,0.473) .. (6.514,2.043); \draw [white, double=black] ([out angle=86.268, in angle=-86.291] 2.815,1.063) .. (2.815,1.456); \draw [white, double=black] ([out angle=92.930, in angle=-92.928] 2.754,2.520) .. (2.754,3.000); \draw [white, double=black] ([out angle=92.930, in angle=-92.928] 2.754,-0.480) .. (2.754,0.000); \draw [white, double=black] ([out angle=87.072, in angle=-87.073] 4.313,1.018) .. (4.313,1.498); \draw [white, double=black] ([out angle=93.717, in angle=-93.709] 4.251,2.561) .. (4.251,2.954); \draw [white, double=black] ([out angle=178.340, in angle=-1.641] 3.753,3.501) .. (3.313,3.514); \draw [white, double=black] ([out angle=178.340, in angle=-1.641] 3.753,0.501) .. (3.313,0.514); \draw [white, double=black] ([out angle=165.567, in angle=-28.759] 2.264,0.664) .. (1.822,0.839); \draw [white, double=black] ([out angle=151.264, in angle=-14.408] 5.245,3.178) .. (4.802,3.353); \draw [white, double=black] ([out angle=151.264, in angle=-14.408] 5.245,0.178) .. (4.802,0.353); \end{scope} \begin{scope}[yshift=1.376cm]  \draw [white, double=black, line width=0.110cm]([out angle=151.241, in angle=-54.887] 1.822,0.839) .. (0.552,1.975); \draw [white, double=black, line width=0.110cm]([out angle=54.865, in angle=-151.267] 0.552,0.544) .. (1.822,1.680); \draw [white, double=black, line width=0.092cm]([out angle=93.709, in angle=-87.070] 2.815,1.456) .. (2.754,2.520); \draw [white, double=black, line width=0.092cm]([out angle=14.417, in angle=-178.348] 2.265,1.855) .. (3.314,2.003); \draw [white, double=black, line width=0.092cm]([out angle=1.668, in angle=-165.625] 3.753,2.014) .. (4.802,2.162); \draw [white, double=black, line width=0.092cm]([out angle=-86.283, in angle=92.927] 4.251,2.562) .. (4.313,1.498); \draw [white, double=black, line width=0.110cm]([out angle=28.757, in angle=-125.116] 5.245,2.337) .. (6.514,3.473); \draw [white, double=black, line width=0.110cm]([out angle=28.757, in angle=-125.116] 5.245,-0.663) .. (6.514,0.473); \draw [white, double=black, line width=0.110cm]([out angle=-28.736, in angle=125.120] 5.245,3.178) .. (6.514,2.043); \draw [white, double=black, line width=0.110cm]([out angle=-28.736, in angle=125.120] 5.245,0.178) .. (6.514,-0.957); \draw [white, double=black, line width=0.092cm]([out angle=178.333, in angle=-14.410] 3.314,0.517) .. (2.265,0.665); \draw [white, double=black, line width=0.092cm]([out angle=87.072, in angle=-93.724] 2.754,0.000) .. (2.815,1.064); \draw [white, double=black, line width=0.092cm]([out angle=86.292, in angle=-92.928] 4.251,2.954) .. (4.313,4.018); \draw [white, double=black, line width=0.092cm]([out angle=86.292, in angle=-92.928] 4.251,-0.046) .. (4.313,1.018); \draw [white, double=black, line width=0.092cm]([out angle=-1.660, in angle=165.592] 3.753,3.501) .. (4.802,3.353); \draw [white, double=black, line width=0.092cm]([out angle=-1.660, in angle=165.592] 3.753,0.501) .. (4.802,0.353); \draw [white, double=black] ([out angle=28.733, in angle=-165.583] 1.822,1.680) .. (2.265,1.855); \draw [white, double=black] ([out angle=1.641, in angle=-178.332] 3.313,2.002) .. (3.753,2.014); \draw [white, double=black] ([out angle=14.375, in angle=-151.243] 4.802,2.162) .. (5.245,2.337); \draw [white, double=black] ([out angle=125.113, in angle=-125.112] 0.552,1.975) .. (0.552,3.545); \draw [white, double=black] ([out angle=125.113, in angle=-125.112] 0.552,-1.025) .. (0.552,0.545); \draw [white, double=black] ([out angle=54.889, in angle=-54.880] 6.514,0.473) .. (6.514,2.043); \draw [white, double=black] ([out angle=86.268, in angle=-86.291] 2.815,1.063) .. (2.815,1.456); \draw [white, double=black] ([out angle=92.930, in angle=-92.928] 2.754,2.520) .. (2.754,3.000); \draw [white, double=black] ([out angle=92.930, in angle=-92.928] 2.754,-0.480) .. (2.754,0.000); \draw [white, double=black] ([out angle=87.072, in angle=-87.073] 4.313,1.018) .. (4.313,1.498); \draw [white, double=black] ([out angle=93.717, in angle=-93.709] 4.251,2.561) .. (4.251,2.954); \draw [white, double=black] ([out angle=178.340, in angle=-1.641] 3.753,3.501) .. (3.313,3.514); \draw [white, double=black] ([out angle=178.340, in angle=-1.641] 3.753,0.501) .. (3.313,0.514); \draw [white, double=black] ([out angle=165.567, in angle=-28.759] 2.264,0.664) .. (1.822,0.839); \draw [white, double=black] ([out angle=151.264, in angle=-14.408] 5.245,3.178) .. (4.802,3.353); \draw [white, double=black] ([out angle=151.264, in angle=-14.408] 5.245,0.178) .. (4.802,0.353); \end{scope} \end{scope}

==> diagrams/links-2317.tex <==
\begin{scope} \clip (0,0) rectangle (6.808, 3.000); \begin{scope}[yshift=-0.893cm]  \draw [white, double=black, line width=0.083cm]([out angle=101.391, in angle=-87.183] 1.195,2.910) .. (1.058,4.010); \draw [white, double=black, line width=0.083cm]([out angle=101.391, in angle=-87.183] 1.195,-0.090) .. (1.058,1.010); \draw [white, double=black, line width=0.083cm]([out angle=32.795, in angle=-176.846] 0.618,3.154) .. (1.641,3.485); \draw [white, double=black, line width=0.083cm]([out angle=32.795, in angle=-176.846] 0.618,0.154) .. (1.641,0.485); \draw [white, double=black, line width=0.089cm]([out angle=2.627, in angle=-162.059] 2.084,0.507) .. (3.123,0.695); \draw [white, double=black, line width=0.089cm]([out angle=-85.524, in angle=94.074] 2.575,1.062) .. (2.654,0.000); \draw [white, double=black, line width=0.096cm]([out angle=133.003, in angle=-34.880] 4.471,0.793) .. (3.522,1.616); \draw [white, double=black, line width=0.096cm]([out angle=34.927, in angle=-133.007] 3.523,0.893) .. (4.471,1.717); \draw [white, double=black, line width=0.125cm]([out angle=40.179, in angle=-127.795] 4.917,2.141) .. (6.228,3.507); \draw [white, double=black, line width=0.125cm]([out angle=40.179, in angle=-127.795] 4.917,-0.859) .. (6.228,0.507); \draw [white, double=black, line width=0.125cm]([out angle=-40.163, in angle=127.800] 4.917,3.369) .. (6.228,2.003); \draw [white, double=black, line width=0.125cm]([out angle=-40.163, in angle=127.800] 4.917,0.369) .. (6.228,-0.997); \draw [white, double=black, line width=0.083cm]([out angle=176.859, in angle=-32.783] 1.641,2.026) .. (0.618,2.357); \draw [white, double=black, line width=0.083cm]([out angle=87.177, in angle=-101.380] 1.058,1.501) .. (1.195,2.601); \draw [white, double=black, line width=0.089cm]([out angle=85.528, in angle=-94.059] 2.575,1.447) .. (2.654,2.509); \draw [white, double=black, line width=0.089cm]([out angle=-2.624, in angle=162.074] 2.085,2.002) .. (3.123,1.814); \draw [white, double=black] ([out angle=3.154, in angle=-177.360] 1.641,3.485) .. (2.084,3.508); \draw [white, double=black] ([out angle=3.154, in angle=-177.360] 1.641,0.485) .. (2.084,0.508); \draw [white, double=black] ([out angle=17.941, in angle=-145.096] 3.123,0.695) .. (3.523,0.894); \draw [white, double=black] ([out angle=46.993, in angle=-139.821] 4.471,1.716) .. (4.917,2.141); \draw [white, double=black] ([out angle=147.217, in angle=-147.205] 0.618,2.357) .. (0.618,3.154); \draw [white, double=black] ([out angle=147.217, in angle=-147.205] 0.618,-0.643) .. (0.618,0.154); \draw [white, double=black] ([out angle=52.218, in angle=-52.200] 6.228,0.507) .. (6.228,2.003); \draw [white, double=black] ([out angle=92.817, in angle=-92.808] 1.058,1.010) .. (1.058,1.501); \draw [white, double=black] ([out angle=78.620, in angle=-78.609] 1.195,2.601) .. (1.195,2.910); \draw [white, double=black] ([out angle=94.465, in angle=-94.476] 2.575,1.062) .. (2.575,1.448); \draw [white, double=black] ([out angle=85.941, in angle=-85.926] 2.654,2.509) .. (2.654,3.000); \draw [white, double=black] ([out angle=85.941, in angle=-85.926] 2.654,-0.491) .. (2.654,0.000); \draw [white, double=black] ([out angle=145.120, in angle=-17.926] 3.523,1.616) .. (3.123,1.814); \draw [white, double=black] ([out angle=177.372, in angle=-3.141] 2.084,2.003) .. (1.641,2.026); \draw [white, double=black] ([out angle=139.837, in angle=-47.010] 4.917,0.369) .. (4.471,0.793); \end{scope} \begin{scope}[yshift=2.107cm]  \draw [white, double=black, line width=0.083cm]([out angle=101.391, in angle=-87.183] 1.195,2.910) .. (1.058,4.010); \draw [white, double=black, line width=0.083cm]([out angle=101.391, in angle=-87.183] 1.195,-0.090) .. (1.058,1.010); \draw [white, double=black, line width=0.083cm]([out angle=32.795, in angle=-176.846] 0.618,3.154) .. (1.641,3.485); \draw [white, double=black, line width=0.083cm]([out angle=32.795, in angle=-176.846] 0.618,0.154) .. (1.641,0.485); \draw [white, double=black, line width=0.089cm]([out angle=2.627, in angle=-162.059] 2.084,0.507) .. (3.123,0.695); \draw [white, double=black, line width=0.089cm]([out angle=-85.524, in angle=94.074] 2.575,1.062) .. (2.654,0.000); \draw [white, double=black, line width=0.096cm]([out angle=133.003, in angle=-34.880] 4.471,0.793) .. (3.522,1.616); \draw [white, double=black, line width=0.096cm]([out angle=34.927, in angle=-133.007] 3.523,0.893) .. (4.471,1.717); \draw [white, double=black, line width=0.125cm]([out angle=40.179, in angle=-127.795] 4.917,2.141) .. (6.228,3.507); \draw [white, double=black, line width=0.125cm]([out angle=40.179, in angle=-127.795] 4.917,-0.859) .. (6.228,0.507); \draw [white, double=black, line width=0.125cm]([out angle=-40.163, in angle=127.800] 4.917,3.369) .. (6.228,2.003); \draw [white, double=black, line width=0.125cm]([out angle=-40.163, in angle=127.800] 4.917,0.369) .. (6.228,-0.997); \draw [white, double=black, line width=0.083cm]([out angle=176.859, in angle=-32.783] 1.641,2.026) .. (0.618,2.357); \draw [white, double=black, line width=0.083cm]([out angle=87.177, in angle=-101.380] 1.058,1.501) .. (1.195,2.601); \draw [white, double=black, line width=0.089cm]([out angle=85.528, in angle=-94.059] 2.575,1.447) .. (2.654,2.509); \draw [white, double=black, line width=0.089cm]([out angle=-2.624, in angle=162.074] 2.085,2.002) .. (3.123,1.814); \draw [white, double=black] ([out angle=3.154, in angle=-177.360] 1.641,3.485) .. (2.084,3.508); \draw [white, double=black] ([out angle=3.154, in angle=-177.360] 1.641,0.485) .. (2.084,0.508); \draw [white, double=black] ([out angle=17.941, in angle=-145.096] 3.123,0.695) .. (3.523,0.894); \draw [white, double=black] ([out angle=46.993, in angle=-139.821] 4.471,1.716) .. (4.917,2.141); \draw [white, double=black] ([out angle=147.217, in angle=-147.205] 0.618,2.357) .. (0.618,3.154); \draw [white, double=black] ([out angle=147.217, in angle=-147.205] 0.618,-0.643) .. (0.618,0.154); \draw [white, double=black] ([out angle=52.218, in angle=-52.200] 6.228,0.507) .. (6.228,2.003); \draw [white, double=black] ([out angle=92.817, in angle=-92.808] 1.058,1.010) .. (1.058,1.501); \draw [white, double=black] ([out angle=78.620, in angle=-78.609] 1.195,2.601) .. (1.195,2.910); \draw [white, double=black] ([out angle=94.465, in angle=-94.476] 2.575,1.062) .. (2.575,1.448); \draw [white, double=black] ([out angle=85.941, in angle=-85.926] 2.654,2.509) .. (2.654,3.000); \draw [white, double=black] ([out angle=85.941, in angle=-85.926] 2.654,-0.491) .. (2.654,0.000); \draw [white, double=black] ([out angle=145.120, in angle=-17.926] 3.523,1.616) .. (3.123,1.814); \draw [white, double=black] ([out angle=177.372, in angle=-3.141] 2.084,2.003) .. (1.641,2.026); \draw [white, double=black] ([out angle=139.837, in angle=-47.010] 4.917,0.369) .. (4.471,0.793); \end{scope} \end{scope}

==> diagrams/links-2318.tex <==
\begin{scope} \clip (0,0) rectangle (6.511, 3.000); \begin{scope}[yshift=-0.904cm]  \draw [white, double=black, line width=0.088cm]([out angle=105.176, in angle=-82.888] 1.236,2.954) .. (1.018,4.060); \draw [white, double=black, line width=0.088cm]([out angle=105.176, in angle=-82.888] 1.236,-0.046) .. (1.018,1.060); \draw [white, double=black, line width=0.088cm]([out angle=33.653, in angle=-158.236] 0.618,3.186) .. (1.613,3.708); \draw [white, double=black, line width=0.088cm]([out angle=33.653, in angle=-158.236] 0.618,0.186) .. (1.613,0.708); \draw [white, double=black, line width=0.091cm]([out angle=39.142, in angle=-141.496] 1.997,0.934) .. (2.840,1.612); \draw [white, double=black, line width=0.091cm]([out angle=-39.117, in angle=141.518] 1.997,1.616) .. (2.840,0.939); \draw [white, double=black, line width=0.090cm]([out angle=97.316, in angle=-82.203] 3.790,1.483) .. (3.649,2.550); \draw [white, double=black, line width=0.090cm]([out angle=20.707, in angle=-164.232] 3.219,1.827) .. (4.239,2.163); \draw [white, double=black, line width=0.112cm]([out angle=29.193, in angle=-125.232] 4.685,2.348) .. (5.957,3.493); \draw [white, double=black, line width=0.112cm]([out angle=29.193, in angle=-125.232] 4.685,-0.652) .. (5.957,0.493); \draw [white, double=black, line width=0.112cm]([out angle=-29.197, in angle=125.235] 4.685,3.204) .. (5.957,2.059); \draw [white, double=black, line width=0.112cm]([out angle=-29.197, in angle=125.235] 4.685,0.204) .. (5.957,-0.941); \draw [white, double=black, line width=0.088cm]([out angle=158.285, in angle=-33.626] 1.613,1.842) .. (0.618,2.363); \draw [white, double=black, line width=0.088cm]([out angle=82.899, in angle=-105.147] 1.019,1.490) .. (1.236,2.596); \draw [white, double=black, line width=0.090cm]([out angle=164.256, in angle=-20.698] 4.240,0.387) .. (3.219,0.723); \draw [white, double=black, line width=0.090cm]([out angle=82.212, in angle=-97.295] 3.649,0.000) .. (3.790,1.066); \draw [white, double=black] ([out angle=21.764, in angle=-140.804] 1.613,0.708) .. (1.996,0.934); \draw [white, double=black] ([out angle=38.479, in angle=-159.293] 2.840,1.612) .. (3.219,1.827); \draw [white, double=black] ([out angle=15.768, in angle=-150.807] 4.239,2.163) .. (4.685,2.348); \draw [white, double=black] ([out angle=146.374, in angle=-146.347] 0.618,2.363) .. (0.618,3.186); \draw [white, double=black] ([out angle=146.374, in angle=-146.347] 0.618,-0.637) .. (0.618,0.186); \draw [white, double=black] ([out angle=54.787, in angle=-54.765] 5.958,0.492) .. (5.957,2.059); \draw [white, double=black] ([out angle=97.112, in angle=-97.109] 1.018,1.059) .. (1.018,1.490); \draw [white, double=black] ([out angle=74.853, in angle=-74.824] 1.236,2.596) .. (1.236,2.954); \draw [white, double=black] ([out angle=82.705, in angle=-82.684] 3.790,1.066) .. (3.790,1.483); \draw [white, double=black] ([out angle=97.797, in angle=-97.800] 3.649,2.550) .. (3.649,3.001); \draw [white, double=black] ([out angle=97.797, in angle=-97.800] 3.649,-0.450) .. (3.649,0.001); \draw [white, double=black] ([out angle=159.302, in angle=-38.511] 3.219,0.723) .. (2.840,0.938); \draw [white, double=black] ([out angle=140.883, in angle=-21.715] 1.997,1.616) .. (1.613,1.842); \draw [white, double=black] ([out angle=150.803, in angle=-15.763] 4.685,3.204) .. (4.239,3.388); \draw [white, double=black] ([out angle=150.803, in angle=-15.763] 4.685,0.204) .. (4.239,0.388); \end{scope} \begin{scope}[yshift=2.096cm]  \draw [white, double=black, line width=0.088cm]([out angle=105.176, in angle=-82.888] 1.236,2.954) .. (1.018,4.060); \draw [white, double=black, line width=0.088cm]([out angle=105.176, in angle=-82.888] 1.236,-0.046) .. (1.018,1.060); \draw [white, double=black, line width=0.088cm]([out angle=33.653, in angle=-158.236] 0.618,3.186) .. (1.613,3.708); \draw [white, double=black, line width=0.088cm]([out angle=33.653, in angle=-158.236] 0.618,0.186) .. (1.613,0.708); \draw [white, double=black, line width=0.091cm]([out angle=39.142, in angle=-141.496] 1.997,0.934) .. (2.840,1.612); \draw [white, double=black, line width=0.091cm]([out angle=-39.117, in angle=141.518] 1.997,1.616) .. (2.840,0.939); \draw [white, double=black, line width=0.090cm]([out angle=97.316, in angle=-82.203] 3.790,1.483) .. (3.649,2.550); \draw [white, double=black, line width=0.090cm]([out angle=20.707, in angle=-164.232] 3.219,1.827) .. (4.239,2.163); \draw [white, double=black, line width=0.112cm]([out angle=29.193, in angle=-125.232] 4.685,2.348) .. (5.957,3.493); \draw [white, double=black, line width=0.112cm]([out angle=29.193, in angle=-125.232] 4.685,-0.652) .. (5.957,0.493); \draw [white, double=black, line width=0.112cm]([out angle=-29.197, in angle=125.235] 4.685,3.204) .. (5.957,2.059); \draw [white, double=black, line width=0.112cm]([out angle=-29.197, in angle=125.235] 4.685,0.204) .. (5.957,-0.941); \draw [white, double=black, line width=0.088cm]([out angle=158.285, in angle=-33.626] 1.613,1.842) .. (0.618,2.363); \draw [white, double=black, line width=0.088cm]([out angle=82.899, in angle=-105.147] 1.019,1.490) .. (1.236,2.596); \draw [white, double=black, line width=0.090cm]([out angle=164.256, in angle=-20.698] 4.240,0.387) .. (3.219,0.723); \draw [white, double=black, line width=0.090cm]([out angle=82.212, in angle=-97.295] 3.649,0.000) .. (3.790,1.066); \draw [white, double=black] ([out angle=21.764, in angle=-140.804] 1.613,0.708) .. (1.996,0.934); \draw [white, double=black] ([out angle=38.479, in angle=-159.293] 2.840,1.612) .. (3.219,1.827); \draw [white, double=black] ([out angle=15.768, in angle=-150.807] 4.239,2.163) .. (4.685,2.348); \draw [white, double=black] ([out angle=146.374, in angle=-146.347] 0.618,2.363) .. (0.618,3.186); \draw [white, double=black] ([out angle=146.374, in angle=-146.347] 0.618,-0.637) .. (0.618,0.186); \draw [white, double=black] ([out angle=54.787, in angle=-54.765] 5.958,0.492) .. (5.957,2.059); \draw [white, double=black] ([out angle=97.112, in angle=-97.109] 1.018,1.059) .. (1.018,1.490); \draw [white, double=black] ([out angle=74.853, in angle=-74.824] 1.236,2.596) .. (1.236,2.954); \draw [white, double=black] ([out angle=82.705, in angle=-82.684] 3.790,1.066) .. (3.790,1.483); \draw [white, double=black] ([out angle=97.797, in angle=-97.800] 3.649,2.550) .. (3.649,3.001); \draw [white, double=black] ([out angle=97.797, in angle=-97.800] 3.649,-0.450) .. (3.649,0.001); \draw [white, double=black] ([out angle=159.302, in angle=-38.511] 3.219,0.723) .. (2.840,0.938); \draw [white, double=black] ([out angle=140.883, in angle=-21.715] 1.997,1.616) .. (1.613,1.842); \draw [white, double=black] ([out angle=150.803, in angle=-15.763] 4.685,3.204) .. (4.239,3.388); \draw [white, double=black] ([out angle=150.803, in angle=-15.763] 4.685,0.204) .. (4.239,0.388); \end{scope} \end{scope}

==> diagrams/links-2319.tex <==
\begin{scope} \clip (0,0) rectangle (6.420, 3.000); \begin{scope}[yshift=-1.642cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.540, in angle=-83.325] 1.231,2.957) .. (1.024,4.064); \draw [white, double=black, line width=0.087cm]([out angle=104.540, in angle=-83.325] 1.231,-0.043) .. (1.024,1.064); \draw [white, double=black, line width=0.087cm]([out angle=33.511, in angle=-160.730] 0.618,3.191) .. (1.622,3.689); \draw [white, double=black, line width=0.087cm]([out angle=33.511, in angle=-160.730] 0.618,0.191) .. (1.622,0.689); \draw [white, double=black, line width=0.101cm]([out angle=34.837, in angle=-129.917] 2.035,0.900) .. (3.010,1.792); \draw [white, double=black, line width=0.101cm]([out angle=-34.826, in angle=129.933] 2.035,1.662) .. (3.010,0.770); \draw [white, double=black, line width=0.101cm]([out angle=145.192, in angle=-50.063] 4.385,2.401) .. (3.410,3.292); \draw [white, double=black, line width=0.101cm]([out angle=145.192, in angle=-50.063] 4.385,-0.599) .. (3.410,0.292); \draw [white, double=black, line width=0.101cm]([out angle=50.106, in angle=-145.154] 3.411,2.270) .. (4.385,3.162); \draw [white, double=black, line width=0.101cm]([out angle=50.106, in angle=-145.154] 3.411,-0.730) .. (4.385,0.162); \draw [white, double=black, line width=0.087cm]([out angle=19.307, in angle=-146.472] 4.799,0.374) .. (5.802,0.872); \draw [white, double=black, line width=0.087cm]([out angle=-75.450, in angle=96.674] 5.190,1.106) .. (5.397,0.000); \draw [white, double=black, line width=0.087cm]([out angle=160.683, in angle=-33.537] 1.622,1.873) .. (0.618,2.372); \draw [white, double=black, line width=0.087cm]([out angle=83.307, in angle=-104.567] 1.023,1.500) .. (1.231,2.607); \draw [white, double=black, line width=0.087cm]([out angle=75.459, in angle=-96.674] 5.190,1.457) .. (5.397,2.564); \draw [white, double=black, line width=0.087cm]([out angle=-19.299, in angle=146.472] 4.799,2.190) .. (5.802,1.692); \draw [white, double=black] ([out angle=19.270, in angle=-145.229] 1.622,0.689) .. (2.036,0.901); \draw [white, double=black] ([out angle=50.083, in angle=-129.921] 3.010,1.792) .. (3.410,2.270); \draw [white, double=black] ([out angle=34.846, in angle=-160.693] 4.385,3.162) .. (4.799,3.374); \draw [white, double=black] ([out angle=34.846, in angle=-160.693] 4.385,0.162) .. (4.799,0.374); \draw [white, double=black] ([out angle=146.463, in angle=-146.489] 0.618,2.372) .. (0.618,3.191); \draw [white, double=black] ([out angle=146.463, in angle=-146.489] 0.618,-0.628) .. (0.618,0.191); \draw [white, double=black] ([out angle=33.511, in angle=-33.528] 5.802,0.873) .. (5.802,1.692); \draw [white, double=black] ([out angle=96.675, in angle=-96.673] 1.024,1.064) .. (1.024,1.500); \draw [white, double=black] ([out angle=75.433, in angle=-75.460] 1.231,2.607) .. (1.231,2.957); \draw [white, double=black] ([out angle=145.149, in angle=-19.317] 2.036,1.662) .. (1.622,1.873); \draw [white, double=black] ([out angle=129.937, in angle=-50.067] 3.410,3.292) .. (3.010,3.770); \draw [white, double=black] ([out angle=129.937, in angle=-50.067] 3.410,0.292) .. (3.010,0.770); \draw [white, double=black] ([out angle=83.326, in angle=-83.326] 5.397,2.564) .. (5.397,3.000); \draw [white, double=black] ([out angle=83.326, in angle=-83.326] 5.397,-0.436) .. (5.397,0.000); \draw [white, double=black] ([out angle=104.550, in angle=-104.533] 5.190,1.106) .. (5.190,1.456); \draw [white, double=black] ([out angle=160.701, in angle=-34.808] 4.799,2.190) .. (4.385,2.401); \end{scope} \begin{scope}[yshift=1.358cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.540, in angle=-83.325] 1.231,2.957) .. (1.024,4.064); \draw [white, double=black, line width=0.087cm]([out angle=104.540, in angle=-83.325] 1.231,-0.043) .. (1.024,1.064); \draw [white, double=black, line width=0.087cm]([out angle=33.511, in angle=-160.730] 0.618,3.191) .. (1.622,3.689); \draw [white, double=black, line width=0.087cm]([out angle=33.511, in angle=-160.730] 0.618,0.191) .. (1.622,0.689); \draw [white, double=black, line width=0.101cm]([out angle=34.837, in angle=-129.917] 2.035,0.900) .. (3.010,1.792); \draw [white, double=black, line width=0.101cm]([out angle=-34.826, in angle=129.933] 2.035,1.662) .. (3.010,0.770); \draw [white, double=black, line width=0.101cm]([out angle=145.192, in angle=-50.063] 4.385,2.401) .. (3.410,3.292); \draw [white, double=black, line width=0.101cm]([out angle=145.192, in angle=-50.063] 4.385,-0.599) .. (3.410,0.292); \draw [white, double=black, line width=0.101cm]([out angle=50.106, in angle=-145.154] 3.411,2.270) .. (4.385,3.162); \draw [white, double=black, line width=0.101cm]([out angle=50.106, in angle=-145.154] 3.411,-0.730) .. (4.385,0.162); \draw [white, double=black, line width=0.087cm]([out angle=19.307, in angle=-146.472] 4.799,0.374) .. (5.802,0.872); \draw [white, double=black, line width=0.087cm]([out angle=-75.450, in angle=96.674] 5.190,1.106) .. (5.397,0.000); \draw [white, double=black, line width=0.087cm]([out angle=160.683, in angle=-33.537] 1.622,1.873) .. (0.618,2.372); \draw [white, double=black, line width=0.087cm]([out angle=83.307, in angle=-104.567] 1.023,1.500) .. (1.231,2.607); \draw [white, double=black, line width=0.087cm]([out angle=75.459, in angle=-96.674] 5.190,1.457) .. (5.397,2.564); \draw [white, double=black, line width=0.087cm]([out angle=-19.299, in angle=146.472] 4.799,2.190) .. (5.802,1.692); \draw [white, double=black] ([out angle=19.270, in angle=-145.229] 1.622,0.689) .. (2.036,0.901); \draw [white, double=black] ([out angle=50.083, in angle=-129.921] 3.010,1.792) .. (3.410,2.270); \draw [white, double=black] ([out angle=34.846, in angle=-160.693] 4.385,3.162) .. (4.799,3.374); \draw [white, double=black] ([out angle=34.846, in angle=-160.693] 4.385,0.162) .. (4.799,0.374); \draw [white, double=black] ([out angle=146.463, in angle=-146.489] 0.618,2.372) .. (0.618,3.191); \draw [white, double=black] ([out angle=146.463, in angle=-146.489] 0.618,-0.628) .. (0.618,0.191); \draw [white, double=black] ([out angle=33.511, in angle=-33.528] 5.802,0.873) .. (5.802,1.692); \draw [white, double=black] ([out angle=96.675, in angle=-96.673] 1.024,1.064) .. (1.024,1.500); \draw [white, double=black] ([out angle=75.433, in angle=-75.460] 1.231,2.607) .. (1.231,2.957); \draw [white, double=black] ([out angle=145.149, in angle=-19.317] 2.036,1.662) .. (1.622,1.873); \draw [white, double=black] ([out angle=129.937, in angle=-50.067] 3.410,3.292) .. (3.010,3.770); \draw [white, double=black] ([out angle=129.937, in angle=-50.067] 3.410,0.292) .. (3.010,0.770); \draw [white, double=black] ([out angle=83.326, in angle=-83.326] 5.397,2.564) .. (5.397,3.000); \draw [white, double=black] ([out angle=83.326, in angle=-83.326] 5.397,-0.436) .. (5.397,0.000); \draw [white, double=black] ([out angle=104.550, in angle=-104.533] 5.190,1.106) .. (5.190,1.456); \draw [white, double=black] ([out angle=160.701, in angle=-34.808] 4.799,2.190) .. (4.385,2.401); \end{scope} \end{scope}

==> diagrams/links-232.tex <==
\begin{scope} \clip (0,0) rectangle (4.368, 3.000); \begin{scope}[yshift=-2.323cm]  \draw [white, double=black, line width=0.044cm]([out angle=166.674, in angle=-59.407] 1.626,0.648) .. (0.500,1.477); \draw [white, double=black, line width=0.044cm]([out angle=59.396, in angle=-166.686] 0.500,0.169) .. (1.626,0.998); \draw [white, double=black, line width=0.028cm]([out angle=-33.533, in angle=153.932] 1.849,0.958) .. (2.273,0.715); \draw [white, double=black, line width=0.028cm]([out angle=-153.942, in angle=33.524] 2.273,0.930) .. (1.849,0.687); \draw [white, double=black, line width=0.029cm]([out angle=136.495, in angle=-22.037] 2.934,0.615) .. (2.435,0.936); \draw [white, double=black, line width=0.029cm]([out angle=22.061, in angle=-136.502] 2.436,0.709) .. (2.934,1.030); \draw [white, double=black, line width=0.033cm]([out angle=16.989, in angle=112.589] 3.201,1.186) .. (3.766,0.920); \draw [white, double=black, line width=0.033cm]([out angle=-127.007, in angle=77.196] 3.858,1.646) .. (3.510,0.898); \draw [white, double=black, line width=0.033cm]([out angle=127.008, in angle=-77.191] 3.858,0.000) .. (3.510,0.748); \draw [white, double=black, line width=0.033cm]([out angle=-16.976, in angle=-112.583] 3.201,0.460) .. (3.766,0.726); \draw [white, double=black] ([out angle=13.311, in angle=146.467] 1.626,0.998) .. (1.849,0.958); \draw [white, double=black] ([out angle=-26.063, in angle=-157.967] 2.273,0.716) .. (2.436,0.710); \draw [white, double=black] ([out angle=43.470, in angle=-163.011] 2.934,1.030) .. (3.201,1.186); \draw [white, double=black] ([out angle=-67.411, in angle=67.417] 3.766,0.920) .. (3.766,0.726); \draw [white, double=black] ([out angle=163.024, in angle=-43.520] 3.201,0.460) .. (2.934,0.615); \draw [white, double=black] ([out angle=157.963, in angle=26.058] 2.435,0.936) .. (2.273,0.930); \draw [white, double=black] ([out angle=-146.471, in angle=-13.315] 1.849,0.688) .. (1.626,0.648); \draw [white, double=black] ([out angle=120.593, in angle=-120.589] 0.500,1.477) .. (0.500,3.170); \draw [white, double=black] ([out angle=120.593, in angle=-120.589] 0.500,-1.523) .. (0.500,0.170); \draw [white, double=black] ([out angle=102.809, in angle=-102.804] 3.510,0.748) .. (3.510,0.898); \draw [white, double=black] ([out angle=52.996, in angle=-52.992] 3.858,1.646) .. (3.858,3.000); \draw [white, double=black] ([out angle=52.996, in angle=-52.992] 3.858,-1.354) .. (3.858,0.000); \end{scope} \begin{scope}[yshift=0.677cm]  \draw [white, double=black, line width=0.044cm]([out angle=166.674, in angle=-59.407] 1.626,0.648) .. (0.500,1.477); \draw [white, double=black, line width=0.044cm]([out angle=59.396, in angle=-166.686] 0.500,0.169) .. (1.626,0.998); \draw [white, double=black, line width=0.028cm]([out angle=-33.533, in angle=153.932] 1.849,0.958) .. (2.273,0.715); \draw [white, double=black, line width=0.028cm]([out angle=-153.942, in angle=33.524] 2.273,0.930) .. (1.849,0.687); \draw [white, double=black, line width=0.029cm]([out angle=136.495, in angle=-22.037] 2.934,0.615) .. (2.435,0.936); \draw [white, double=black, line width=0.029cm]([out angle=22.061, in angle=-136.502] 2.436,0.709) .. (2.934,1.030); \draw [white, double=black, line width=0.033cm]([out angle=16.989, in angle=112.589] 3.201,1.186) .. (3.766,0.920); \draw [white, double=black, line width=0.033cm]([out angle=-127.007, in angle=77.196] 3.858,1.646) .. (3.510,0.898); \draw [white, double=black, line width=0.033cm]([out angle=127.008, in angle=-77.191] 3.858,0.000) .. (3.510,0.748); \draw [white, double=black, line width=0.033cm]([out angle=-16.976, in angle=-112.583] 3.201,0.460) .. (3.766,0.726); \draw [white, double=black] ([out angle=13.311, in angle=146.467] 1.626,0.998) .. (1.849,0.958); \draw [white, double=black] ([out angle=-26.063, in angle=-157.967] 2.273,0.716) .. (2.436,0.710); \draw [white, double=black] ([out angle=43.470, in angle=-163.011] 2.934,1.030) .. (3.201,1.186); \draw [white, double=black] ([out angle=-67.411, in angle=67.417] 3.766,0.920) .. (3.766,0.726); \draw [white, double=black] ([out angle=163.024, in angle=-43.520] 3.201,0.460) .. (2.934,0.615); \draw [white, double=black] ([out angle=157.963, in angle=26.058] 2.435,0.936) .. (2.273,0.930); \draw [white, double=black] ([out angle=-146.471, in angle=-13.315] 1.849,0.688) .. (1.626,0.648); \draw [white, double=black] ([out angle=120.593, in angle=-120.589] 0.500,1.477) .. (0.500,3.170); \draw [white, double=black] ([out angle=120.593, in angle=-120.589] 0.500,-1.523) .. (0.500,0.170); \draw [white, double=black] ([out angle=102.809, in angle=-102.804] 3.510,0.748) .. (3.510,0.898); \draw [white, double=black] ([out angle=52.996, in angle=-52.992] 3.858,1.646) .. (3.858,3.000); \draw [white, double=black] ([out angle=52.996, in angle=-52.992] 3.858,-1.354) .. (3.858,0.000); \end{scope} \end{scope}

==> diagrams/links-2320.tex <==
\begin{scope} \clip (0,0) rectangle (7.067, 3.000); \begin{scope}[yshift=-1.624cm]  \draw [white, double=black, line width=0.110cm]([out angle=151.242, in angle=-54.884] 1.822,0.839) .. (0.552,1.975); \draw [white, double=black, line width=0.110cm]([out angle=54.864, in angle=-151.262] 0.552,0.544) .. (1.822,1.680); \draw [white, double=black, line width=0.092cm]([out angle=14.411, in angle=-178.346] 2.265,1.855) .. (3.314,2.003); \draw [white, double=black, line width=0.092cm]([out angle=-87.067, in angle=93.710] 2.754,2.520) .. (2.816,1.456); \draw [white, double=black, line width=0.092cm]([out angle=92.930, in angle=-86.283] 4.314,1.497) .. (4.252,2.561); \draw [white, double=black, line width=0.092cm]([out angle=1.668, in angle=-165.636] 3.754,2.014) .. (4.803,2.161); \draw [white, double=black, line width=0.110cm]([out angle=28.762, in angle=-125.117] 5.245,2.336) .. (6.515,3.472); \draw [white, double=black, line width=0.110cm]([out angle=28.762, in angle=-125.117] 5.245,-0.664) .. (6.515,0.472); \draw [white, double=black, line width=0.110cm]([out angle=-28.735, in angle=125.123] 5.245,3.178) .. (6.515,2.042); \draw [white, double=black, line width=0.110cm]([out angle=-28.735, in angle=125.123] 5.245,0.178) .. (6.515,-0.958); \draw [white, double=black, line width=0.092cm]([out angle=87.077, in angle=-93.718] 2.754,0.000) .. (2.816,1.064); \draw [white, double=black, line width=0.092cm]([out angle=-14.402, in angle=178.338] 2.265,0.665) .. (3.314,0.517); \draw [white, double=black, line width=0.092cm]([out angle=165.599, in angle=-1.656] 4.803,3.352) .. (3.754,3.500); \draw [white, double=black, line width=0.092cm]([out angle=165.599, in angle=-1.656] 4.803,0.352) .. (3.754,0.500); \draw [white, double=black, line width=0.092cm]([out angle=86.295, in angle=-92.923] 4.252,2.953) .. (4.314,4.017); \draw [white, double=black, line width=0.092cm]([out angle=86.295, in angle=-92.923] 4.252,-0.047) .. (4.314,1.017); \draw [white, double=black] ([out angle=28.738, in angle=-165.589] 1.822,1.680) .. (2.265,1.855); \draw [white, double=black] ([out angle=1.666, in angle=-178.332] 3.313,2.001) .. (3.754,2.014); \draw [white, double=black] ([out angle=14.364, in angle=-151.238] 4.803,2.161) .. (5.245,2.336); \draw [white, double=black] ([out angle=125.116, in angle=-125.104] 0.552,1.975) .. (0.552,3.545); \draw [white, double=black] ([out angle=125.116, in angle=-125.104] 0.552,-1.025) .. (0.552,0.545); \draw [white, double=black] ([out angle=54.898, in angle=-54.877] 6.515,0.472) .. (6.515,2.042); \draw [white, double=black] ([out angle=86.270, in angle=-86.290] 2.816,1.062) .. (2.816,1.456); \draw [white, double=black] ([out angle=92.933, in angle=-92.923] 2.754,2.520) .. (2.754,3.000); \draw [white, double=black] ([out angle=92.933, in angle=-92.923] 2.754,-0.480) .. (2.754,0.000); \draw [white, double=black] ([out angle=87.077, in angle=-87.070] 4.314,1.017) .. (4.314,1.497); \draw [white, double=black] ([out angle=93.717, in angle=-93.707] 4.252,2.560) .. (4.252,2.953); \draw [white, double=black] ([out angle=178.344, in angle=-1.647] 3.754,3.500) .. (3.313,3.513); \draw [white, double=black] ([out angle=178.344, in angle=-1.647] 3.754,0.500) .. (3.313,0.513); \draw [white, double=black] ([out angle=165.567, in angle=-28.758] 2.265,0.663) .. (1.822,0.839); \draw [white, double=black] ([out angle=151.265, in angle=-14.408] 5.245,3.178) .. (4.803,3.353); \draw [white, double=black] ([out angle=151.265, in angle=-14.408] 5.245,0.178) .. (4.803,0.353); \end{scope} \begin{scope}[yshift=1.376cm]  \draw [white, double=black, line width=0.110cm]([out angle=151.242, in angle=-54.884] 1.822,0.839) .. (0.552,1.975); \draw [white, double=black, line width=0.110cm]([out angle=54.864, in angle=-151.262] 0.552,0.544) .. (1.822,1.680); \draw [white, double=black, line width=0.092cm]([out angle=14.411, in angle=-178.346] 2.265,1.855) .. (3.314,2.003); \draw [white, double=black, line width=0.092cm]([out angle=-87.067, in angle=93.710] 2.754,2.520) .. (2.816,1.456); \draw [white, double=black, line width=0.092cm]([out angle=92.930, in angle=-86.283] 4.314,1.497) .. (4.252,2.561); \draw [white, double=black, line width=0.092cm]([out angle=1.668, in angle=-165.636] 3.754,2.014) .. (4.803,2.161); \draw [white, double=black, line width=0.110cm]([out angle=28.762, in angle=-125.117] 5.245,2.336) .. (6.515,3.472); \draw [white, double=black, line width=0.110cm]([out angle=28.762, in angle=-125.117] 5.245,-0.664) .. (6.515,0.472); \draw [white, double=black, line width=0.110cm]([out angle=-28.735, in angle=125.123] 5.245,3.178) .. (6.515,2.042); \draw [white, double=black, line width=0.110cm]([out angle=-28.735, in angle=125.123] 5.245,0.178) .. (6.515,-0.958); \draw [white, double=black, line width=0.092cm]([out angle=87.077, in angle=-93.718] 2.754,0.000) .. (2.816,1.064); \draw [white, double=black, line width=0.092cm]([out angle=-14.402, in angle=178.338] 2.265,0.665) .. (3.314,0.517); \draw [white, double=black, line width=0.092cm]([out angle=165.599, in angle=-1.656] 4.803,3.352) .. (3.754,3.500); \draw [white, double=black, line width=0.092cm]([out angle=165.599, in angle=-1.656] 4.803,0.352) .. (3.754,0.500); \draw [white, double=black, line width=0.092cm]([out angle=86.295, in angle=-92.923] 4.252,2.953) .. (4.314,4.017); \draw [white, double=black, line width=0.092cm]([out angle=86.295, in angle=-92.923] 4.252,-0.047) .. (4.314,1.017); \draw [white, double=black] ([out angle=28.738, in angle=-165.589] 1.822,1.680) .. (2.265,1.855); \draw [white, double=black] ([out angle=1.666, in angle=-178.332] 3.313,2.001) .. (3.754,2.014); \draw [white, double=black] ([out angle=14.364, in angle=-151.238] 4.803,2.161) .. (5.245,2.336); \draw [white, double=black] ([out angle=125.116, in angle=-125.104] 0.552,1.975) .. (0.552,3.545); \draw [white, double=black] ([out angle=125.116, in angle=-125.104] 0.552,-1.025) .. (0.552,0.545); \draw [white, double=black] ([out angle=54.898, in angle=-54.877] 6.515,0.472) .. (6.515,2.042); \draw [white, double=black] ([out angle=86.270, in angle=-86.290] 2.816,1.062) .. (2.816,1.456); \draw [white, double=black] ([out angle=92.933, in angle=-92.923] 2.754,2.520) .. (2.754,3.000); \draw [white, double=black] ([out angle=92.933, in angle=-92.923] 2.754,-0.480) .. (2.754,0.000); \draw [white, double=black] ([out angle=87.077, in angle=-87.070] 4.314,1.017) .. (4.314,1.497); \draw [white, double=black] ([out angle=93.717, in angle=-93.707] 4.252,2.560) .. (4.252,2.953); \draw [white, double=black] ([out angle=178.344, in angle=-1.647] 3.754,3.500) .. (3.313,3.513); \draw [white, double=black] ([out angle=178.344, in angle=-1.647] 3.754,0.500) .. (3.313,0.513); \draw [white, double=black] ([out angle=165.567, in angle=-28.758] 2.265,0.663) .. (1.822,0.839); \draw [white, double=black] ([out angle=151.265, in angle=-14.408] 5.245,3.178) .. (4.803,3.353); \draw [white, double=black] ([out angle=151.265, in angle=-14.408] 5.245,0.178) .. (4.803,0.353); \end{scope} \end{scope}

==> diagrams/links-2321.tex <==
\begin{scope} \clip (0,0) rectangle (6.808, 3.000); \begin{scope}[yshift=-1.616cm]  \draw [white, double=black, line width=0.083cm]([out angle=101.386, in angle=-87.184] 1.195,2.908) .. (1.058,4.008); \draw [white, double=black, line width=0.083cm]([out angle=101.386, in angle=-87.184] 1.195,-0.092) .. (1.058,1.008); \draw [white, double=black, line width=0.083cm]([out angle=32.798, in angle=-176.837] 0.618,3.152) .. (1.640,3.484); \draw [white, double=black, line width=0.083cm]([out angle=32.798, in angle=-176.837] 0.618,0.152) .. (1.640,0.484); \draw [white, double=black, line width=0.089cm]([out angle=2.626, in angle=-162.063] 2.084,0.507) .. (3.123,0.695); \draw [white, double=black, line width=0.089cm]([out angle=-85.524, in angle=94.061] 2.575,1.062) .. (2.654,0.000); \draw [white, double=black, line width=0.096cm]([out angle=34.878, in angle=-132.968] 3.522,0.893) .. (4.471,1.716); \draw [white, double=black, line width=0.096cm]([out angle=-34.920, in angle=132.999] 3.522,1.615) .. (4.471,0.792); \draw [white, double=black, line width=0.125cm]([out angle=127.800, in angle=-40.172] 6.228,2.002) .. (4.916,3.369); \draw [white, double=black, line width=0.125cm]([out angle=127.800, in angle=-40.172] 6.228,-0.998) .. (4.916,0.369); \draw [white, double=black, line width=0.125cm]([out angle=40.161, in angle=-127.799] 4.916,2.140) .. (6.228,3.507); \draw [white, double=black, line width=0.125cm]([out angle=40.161, in angle=-127.799] 4.916,-0.860) .. (6.228,0.507); \draw [white, double=black, line width=0.083cm]([out angle=176.880, in angle=-32.772] 1.640,2.025) .. (0.618,2.356); \draw [white, double=black, line width=0.083cm]([out angle=87.197, in angle=-101.359] 1.058,1.500) .. (1.195,2.600); \draw [white, double=black, line width=0.089cm]([out angle=85.508, in angle=-94.076] 2.574,1.448) .. (2.654,2.509); \draw [white, double=black, line width=0.089cm]([out angle=-2.642, in angle=162.049] 2.084,2.003) .. (3.122,1.814); \draw [white, double=black] ([out angle=3.163, in angle=-177.321] 1.640,3.484) .. (2.084,3.506); \draw [white, double=black] ([out angle=3.163, in angle=-177.321] 1.640,0.484) .. (2.084,0.506); \draw [white, double=black] ([out angle=17.937, in angle=-145.095] 3.123,0.695) .. (3.522,0.894); \draw [white, double=black] ([out angle=47.032, in angle=-139.839] 4.471,1.716) .. (4.916,2.140); \draw [white, double=black] ([out angle=147.228, in angle=-147.202] 0.618,2.356) .. (0.618,3.152); \draw [white, double=black] ([out angle=147.228, in angle=-147.202] 0.618,-0.644) .. (0.618,0.152); \draw [white, double=black] ([out angle=52.217, in angle=-52.200] 6.228,0.506) .. (6.228,2.002); \draw [white, double=black] ([out angle=92.816, in angle=-92.815] 1.058,1.008) .. (1.058,1.500); \draw [white, double=black] ([out angle=78.641, in angle=-78.614] 1.195,2.600) .. (1.195,2.908); \draw [white, double=black] ([out angle=94.485, in angle=-94.455] 2.575,1.062) .. (2.574,1.448); \draw [white, double=black] ([out angle=85.924, in angle=-85.939] 2.654,2.509) .. (2.654,3.000); \draw [white, double=black] ([out angle=85.924, in angle=-85.939] 2.654,-0.491) .. (2.654,0.000); \draw [white, double=black] ([out angle=145.080, in angle=-17.951] 3.522,1.616) .. (3.122,1.814); \draw [white, double=black] ([out angle=177.396, in angle=-3.120] 2.084,2.003) .. (1.640,2.025); \draw [white, double=black] ([out angle=139.828, in angle=-47.017] 4.916,0.369) .. (4.471,0.793); \end{scope} \begin{scope}[yshift=1.384cm]  \draw [white, double=black, line width=0.083cm]([out angle=101.386, in angle=-87.184] 1.195,2.908) .. (1.058,4.008); \draw [white, double=black, line width=0.083cm]([out angle=101.386, in angle=-87.184] 1.195,-0.092) .. (1.058,1.008); \draw [white, double=black, line width=0.083cm]([out angle=32.798, in angle=-176.837] 0.618,3.152) .. (1.640,3.484); \draw [white, double=black, line width=0.083cm]([out angle=32.798, in angle=-176.837] 0.618,0.152) .. (1.640,0.484); \draw [white, double=black, line width=0.089cm]([out angle=2.626, in angle=-162.063] 2.084,0.507) .. (3.123,0.695); \draw [white, double=black, line width=0.089cm]([out angle=-85.524, in angle=94.061] 2.575,1.062) .. (2.654,0.000); \draw [white, double=black, line width=0.096cm]([out angle=34.878, in angle=-132.968] 3.522,0.893) .. (4.471,1.716); \draw [white, double=black, line width=0.096cm]([out angle=-34.920, in angle=132.999] 3.522,1.615) .. (4.471,0.792); \draw [white, double=black, line width=0.125cm]([out angle=127.800, in angle=-40.172] 6.228,2.002) .. (4.916,3.369); \draw [white, double=black, line width=0.125cm]([out angle=127.800, in angle=-40.172] 6.228,-0.998) .. (4.916,0.369); \draw [white, double=black, line width=0.125cm]([out angle=40.161, in angle=-127.799] 4.916,2.140) .. (6.228,3.507); \draw [white, double=black, line width=0.125cm]([out angle=40.161, in angle=-127.799] 4.916,-0.860) .. (6.228,0.507); \draw [white, double=black, line width=0.083cm]([out angle=176.880, in angle=-32.772] 1.640,2.025) .. (0.618,2.356); \draw [white, double=black, line width=0.083cm]([out angle=87.197, in angle=-101.359] 1.058,1.500) .. (1.195,2.600); \draw [white, double=black, line width=0.089cm]([out angle=85.508, in angle=-94.076] 2.574,1.448) .. (2.654,2.509); \draw [white, double=black, line width=0.089cm]([out angle=-2.642, in angle=162.049] 2.084,2.003) .. (3.122,1.814); \draw [white, double=black] ([out angle=3.163, in angle=-177.321] 1.640,3.484) .. (2.084,3.506); \draw [white, double=black] ([out angle=3.163, in angle=-177.321] 1.640,0.484) .. (2.084,0.506); \draw [white, double=black] ([out angle=17.937, in angle=-145.095] 3.123,0.695) .. (3.522,0.894); \draw [white, double=black] ([out angle=47.032, in angle=-139.839] 4.471,1.716) .. (4.916,2.140); \draw [white, double=black] ([out angle=147.228, in angle=-147.202] 0.618,2.356) .. (0.618,3.152); \draw [white, double=black] ([out angle=147.228, in angle=-147.202] 0.618,-0.644) .. (0.618,0.152); \draw [white, double=black] ([out angle=52.217, in angle=-52.200] 6.228,0.506) .. (6.228,2.002); \draw [white, double=black] ([out angle=92.816, in angle=-92.815] 1.058,1.008) .. (1.058,1.500); \draw [white, double=black] ([out angle=78.641, in angle=-78.614] 1.195,2.600) .. (1.195,2.908); \draw [white, double=black] ([out angle=94.485, in angle=-94.455] 2.575,1.062) .. (2.574,1.448); \draw [white, double=black] ([out angle=85.924, in angle=-85.939] 2.654,2.509) .. (2.654,3.000); \draw [white, double=black] ([out angle=85.924, in angle=-85.939] 2.654,-0.491) .. (2.654,0.000); \draw [white, double=black] ([out angle=145.080, in angle=-17.951] 3.522,1.616) .. (3.122,1.814); \draw [white, double=black] ([out angle=177.396, in angle=-3.120] 2.084,2.003) .. (1.640,2.025); \draw [white, double=black] ([out angle=139.828, in angle=-47.017] 4.916,0.369) .. (4.471,0.793); \end{scope} \end{scope}

==> diagrams/links-2322.tex <==
\begin{scope} \clip (0,0) rectangle (6.421, 3.000); \begin{scope}[yshift=-0.922cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.543, in angle=-83.329] 1.230,2.957) .. (1.023,4.063); \draw [white, double=black, line width=0.087cm]([out angle=104.543, in angle=-83.329] 1.230,-0.043) .. (1.023,1.063); \draw [white, double=black, line width=0.087cm]([out angle=33.533, in angle=-160.679] 0.618,3.191) .. (1.621,3.690); \draw [white, double=black, line width=0.087cm]([out angle=33.533, in angle=-160.679] 0.618,0.191) .. (1.621,0.690); \draw [white, double=black, line width=0.101cm]([out angle=34.821, in angle=-129.923] 2.036,0.902) .. (3.011,1.794); \draw [white, double=black, line width=0.101cm]([out angle=-34.832, in angle=129.907] 2.036,1.663) .. (3.011,0.771); \draw [white, double=black, line width=0.101cm]([out angle=50.054, in angle=-145.186] 3.410,2.271) .. (4.385,3.163); \draw [white, double=black, line width=0.101cm]([out angle=50.054, in angle=-145.186] 3.410,-0.729) .. (4.385,0.163); \draw [white, double=black, line width=0.101cm]([out angle=-50.095, in angle=145.149] 3.410,3.294) .. (4.385,2.401); \draw [white, double=black, line width=0.101cm]([out angle=-50.095, in angle=145.149] 3.410,0.294) .. (4.385,-0.599); \draw [white, double=black, line width=0.087cm]([out angle=96.672, in angle=-75.467] 5.398,0.000) .. (5.191,1.107); \draw [white, double=black, line width=0.087cm]([out angle=19.283, in angle=-146.485] 4.799,0.374) .. (5.803,0.872); \draw [white, double=black, line width=0.087cm]([out angle=160.727, in angle=-33.506] 1.621,1.875) .. (0.618,2.372); \draw [white, double=black, line width=0.087cm]([out angle=83.347, in angle=-104.515] 1.023,1.500) .. (1.230,2.607); \draw [white, double=black, line width=0.087cm]([out angle=146.485, in angle=-19.291] 5.803,1.691) .. (4.799,2.189); \draw [white, double=black, line width=0.087cm]([out angle=75.459, in angle=-96.672] 5.190,1.456) .. (5.398,2.563); \draw [white, double=black] ([out angle=19.321, in angle=-145.112] 1.621,0.690) .. (2.035,0.901); \draw [white, double=black] ([out angle=50.077, in angle=-129.919] 3.011,1.794) .. (3.410,2.271); \draw [white, double=black] ([out angle=34.814, in angle=-160.717] 4.385,3.163) .. (4.799,3.374); \draw [white, double=black] ([out angle=34.814, in angle=-160.717] 4.385,0.163) .. (4.799,0.374); \draw [white, double=black] ([out angle=146.494, in angle=-146.467] 0.618,2.372) .. (0.618,3.191); \draw [white, double=black] ([out angle=146.494, in angle=-146.467] 0.618,-0.628) .. (0.618,0.191); \draw [white, double=black] ([out angle=33.533, in angle=-33.515] 5.803,0.872) .. (5.803,1.691); \draw [white, double=black] ([out angle=96.671, in angle=-96.672] 1.023,1.063) .. (1.023,1.500); \draw [white, double=black] ([out angle=75.485, in angle=-75.457] 1.230,2.607) .. (1.230,2.957); \draw [white, double=black] ([out angle=145.194, in angle=-19.273] 2.036,1.663) .. (1.621,1.875); \draw [white, double=black] ([out angle=129.905, in angle=-50.093] 3.410,0.294) .. (3.011,0.771); \draw [white, double=black] ([out angle=83.328, in angle=-83.328] 5.398,2.563) .. (5.398,3.000); \draw [white, double=black] ([out angle=83.328, in angle=-83.328] 5.398,-0.437) .. (5.398,0.000); \draw [white, double=black] ([out angle=104.533, in angle=-104.551] 5.191,1.107) .. (5.191,1.457); \draw [white, double=black] ([out angle=160.709, in angle=-34.851] 4.799,2.189) .. (4.385,2.401); \end{scope} \begin{scope}[yshift=2.078cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.543, in angle=-83.329] 1.230,2.957) .. (1.023,4.063); \draw [white, double=black, line width=0.087cm]([out angle=104.543, in angle=-83.329] 1.230,-0.043) .. (1.023,1.063); \draw [white, double=black, line width=0.087cm]([out angle=33.533, in angle=-160.679] 0.618,3.191) .. (1.621,3.690); \draw [white, double=black, line width=0.087cm]([out angle=33.533, in angle=-160.679] 0.618,0.191) .. (1.621,0.690); \draw [white, double=black, line width=0.101cm]([out angle=34.821, in angle=-129.923] 2.036,0.902) .. (3.011,1.794); \draw [white, double=black, line width=0.101cm]([out angle=-34.832, in angle=129.907] 2.036,1.663) .. (3.011,0.771); \draw [white, double=black, line width=0.101cm]([out angle=50.054, in angle=-145.186] 3.410,2.271) .. (4.385,3.163); \draw [white, double=black, line width=0.101cm]([out angle=50.054, in angle=-145.186] 3.410,-0.729) .. (4.385,0.163); \draw [white, double=black, line width=0.101cm]([out angle=-50.095, in angle=145.149] 3.410,3.294) .. (4.385,2.401); \draw [white, double=black, line width=0.101cm]([out angle=-50.095, in angle=145.149] 3.410,0.294) .. (4.385,-0.599); \draw [white, double=black, line width=0.087cm]([out angle=96.672, in angle=-75.467] 5.398,0.000) .. (5.191,1.107); \draw [white, double=black, line width=0.087cm]([out angle=19.283, in angle=-146.485] 4.799,0.374) .. (5.803,0.872); \draw [white, double=black, line width=0.087cm]([out angle=160.727, in angle=-33.506] 1.621,1.875) .. (0.618,2.372); \draw [white, double=black, line width=0.087cm]([out angle=83.347, in angle=-104.515] 1.023,1.500) .. (1.230,2.607); \draw [white, double=black, line width=0.087cm]([out angle=146.485, in angle=-19.291] 5.803,1.691) .. (4.799,2.189); \draw [white, double=black, line width=0.087cm]([out angle=75.459, in angle=-96.672] 5.190,1.456) .. (5.398,2.563); \draw [white, double=black] ([out angle=19.321, in angle=-145.112] 1.621,0.690) .. (2.035,0.901); \draw [white, double=black] ([out angle=50.077, in angle=-129.919] 3.011,1.794) .. (3.410,2.271); \draw [white, double=black] ([out angle=34.814, in angle=-160.717] 4.385,3.163) .. (4.799,3.374); \draw [white, double=black] ([out angle=34.814, in angle=-160.717] 4.385,0.163) .. (4.799,0.374); \draw [white, double=black] ([out angle=146.494, in angle=-146.467] 0.618,2.372) .. (0.618,3.191); \draw [white, double=black] ([out angle=146.494, in angle=-146.467] 0.618,-0.628) .. (0.618,0.191); \draw [white, double=black] ([out angle=33.533, in angle=-33.515] 5.803,0.872) .. (5.803,1.691); \draw [white, double=black] ([out angle=96.671, in angle=-96.672] 1.023,1.063) .. (1.023,1.500); \draw [white, double=black] ([out angle=75.485, in angle=-75.457] 1.230,2.607) .. (1.230,2.957); \draw [white, double=black] ([out angle=145.194, in angle=-19.273] 2.036,1.663) .. (1.621,1.875); \draw [white, double=black] ([out angle=129.905, in angle=-50.093] 3.410,0.294) .. (3.011,0.771); \draw [white, double=black] ([out angle=83.328, in angle=-83.328] 5.398,2.563) .. (5.398,3.000); \draw [white, double=black] ([out angle=83.328, in angle=-83.328] 5.398,-0.437) .. (5.398,0.000); \draw [white, double=black] ([out angle=104.533, in angle=-104.551] 5.191,1.107) .. (5.191,1.457); \draw [white, double=black] ([out angle=160.709, in angle=-34.851] 4.799,2.189) .. (4.385,2.401); \end{scope} \end{scope}

==> diagrams/links-2323.tex <==
\begin{scope} \clip (0,0) rectangle (7.067, 3.000); \begin{scope}[yshift=-2.396cm]  \draw [white, double=black, line width=0.110cm]([out angle=151.271, in angle=-54.871] 1.822,0.840) .. (0.552,1.975); \draw [white, double=black, line width=0.110cm]([out angle=54.891, in angle=-151.237] 0.552,0.545) .. (1.822,1.681); \draw [white, double=black, line width=0.092cm]([out angle=14.399, in angle=-178.321] 2.264,1.856) .. (3.313,2.004); \draw [white, double=black, line width=0.092cm]([out angle=-87.063, in angle=93.728] 2.753,2.520) .. (2.815,1.456); \draw [white, double=black, line width=0.092cm]([out angle=1.662, in angle=-165.582] 3.754,2.016) .. (4.802,2.165); \draw [white, double=black, line width=0.092cm]([out angle=-86.281, in angle=92.939] 4.252,2.564) .. (4.314,1.500); \draw [white, double=black, line width=0.110cm]([out angle=125.125, in angle=-28.745] 6.515,2.045) .. (5.245,3.181); \draw [white, double=black, line width=0.110cm]([out angle=125.125, in angle=-28.745] 6.515,-0.955) .. (5.245,0.181); \draw [white, double=black, line width=0.110cm]([out angle=28.746, in angle=-125.121] 5.245,2.340) .. (6.515,3.476); \draw [white, double=black, line width=0.110cm]([out angle=28.746, in angle=-125.121] 5.245,-0.660) .. (6.515,0.476); \draw [white, double=black, line width=0.092cm]([out angle=87.083, in angle=-93.698] 2.753,0.000) .. (2.814,1.064); \draw [white, double=black, line width=0.092cm]([out angle=-14.398, in angle=178.351] 2.264,0.665) .. (3.313,0.517); \draw [white, double=black, line width=0.092cm]([out angle=86.284, in angle=-92.919] 4.252,2.956) .. (4.314,4.020); \draw [white, double=black, line width=0.092cm]([out angle=86.284, in angle=-92.919] 4.252,-0.044) .. (4.314,1.020); \draw [white, double=black, line width=0.092cm]([out angle=-1.659, in angle=165.598] 3.754,3.503) .. (4.803,3.355); \draw [white, double=black, line width=0.092cm]([out angle=-1.659, in angle=165.598] 3.754,0.503) .. (4.803,0.355); \draw [white, double=black] ([out angle=28.763, in angle=-165.601] 1.822,1.681) .. (2.264,1.856); \draw [white, double=black] ([out angle=1.661, in angle=-178.338] 3.313,2.004) .. (3.754,2.016); \draw [white, double=black] ([out angle=14.418, in angle=-151.254] 4.802,2.165) .. (5.245,2.340); \draw [white, double=black] ([out angle=125.129, in angle=-125.104] 0.552,1.975) .. (0.552,3.544); \draw [white, double=black] ([out angle=125.129, in angle=-125.104] 0.552,-1.025) .. (0.552,0.544); \draw [white, double=black] ([out angle=54.898, in angle=-54.875] 6.515,0.475) .. (6.515,2.045); \draw [white, double=black] ([out angle=86.298, in angle=-86.272] 2.815,1.064) .. (2.815,1.457); \draw [white, double=black] ([out angle=92.937, in angle=-92.917] 2.753,2.520) .. (2.753,3.000); \draw [white, double=black] ([out angle=92.937, in angle=-92.917] 2.753,-0.480) .. (2.753,0.000); \draw [white, double=black] ([out angle=87.081, in angle=-87.061] 4.314,1.020) .. (4.314,1.500); \draw [white, double=black] ([out angle=93.719, in angle=-93.719] 4.252,2.564) .. (4.252,2.957); \draw [white, double=black] ([out angle=178.341, in angle=-1.698] 3.754,3.503) .. (3.314,3.516); \draw [white, double=black] ([out angle=178.341, in angle=-1.698] 3.754,0.503) .. (3.314,0.516); \draw [white, double=black] ([out angle=165.599, in angle=-28.729] 2.264,0.665) .. (1.822,0.840); \draw [white, double=black] ([out angle=151.255, in angle=-14.420] 5.245,3.181) .. (4.802,3.356); \draw [white, double=black] ([out angle=151.255, in angle=-14.420] 5.245,0.181) .. (4.802,0.356); \end{scope} \begin{scope}[yshift=0.604cm]  \draw [white, double=black, line width=0.110cm]([out angle=151.271, in angle=-54.871] 1.822,0.840) .. (0.552,1.975); \draw [white, double=black, line width=0.110cm]([out angle=54.891, in angle=-151.237] 0.552,0.545) .. (1.822,1.681); \draw [white, double=black, line width=0.092cm]([out angle=14.399, in angle=-178.321] 2.264,1.856) .. (3.313,2.004); \draw [white, double=black, line width=0.092cm]([out angle=-87.063, in angle=93.728] 2.753,2.520) .. (2.815,1.456); \draw [white, double=black, line width=0.092cm]([out angle=1.662, in angle=-165.582] 3.754,2.016) .. (4.802,2.165); \draw [white, double=black, line width=0.092cm]([out angle=-86.281, in angle=92.939] 4.252,2.564) .. (4.314,1.500); \draw [white, double=black, line width=0.110cm]([out angle=125.125, in angle=-28.745] 6.515,2.045) .. (5.245,3.181); \draw [white, double=black, line width=0.110cm]([out angle=125.125, in angle=-28.745] 6.515,-0.955) .. (5.245,0.181); \draw [white, double=black, line width=0.110cm]([out angle=28.746, in angle=-125.121] 5.245,2.340) .. (6.515,3.476); \draw [white, double=black, line width=0.110cm]([out angle=28.746, in angle=-125.121] 5.245,-0.660) .. (6.515,0.476); \draw [white, double=black, line width=0.092cm]([out angle=87.083, in angle=-93.698] 2.753,0.000) .. (2.814,1.064); \draw [white, double=black, line width=0.092cm]([out angle=-14.398, in angle=178.351] 2.264,0.665) .. (3.313,0.517); \draw [white, double=black, line width=0.092cm]([out angle=86.284, in angle=-92.919] 4.252,2.956) .. (4.314,4.020); \draw [white, double=black, line width=0.092cm]([out angle=86.284, in angle=-92.919] 4.252,-0.044) .. (4.314,1.020); \draw [white, double=black, line width=0.092cm]([out angle=-1.659, in angle=165.598] 3.754,3.503) .. (4.803,3.355); \draw [white, double=black, line width=0.092cm]([out angle=-1.659, in angle=165.598] 3.754,0.503) .. (4.803,0.355); \draw [white, double=black] ([out angle=28.763, in angle=-165.601] 1.822,1.681) .. (2.264,1.856); \draw [white, double=black] ([out angle=1.661, in angle=-178.338] 3.313,2.004) .. (3.754,2.016); \draw [white, double=black] ([out angle=14.418, in angle=-151.254] 4.802,2.165) .. (5.245,2.340); \draw [white, double=black] ([out angle=125.129, in angle=-125.104] 0.552,1.975) .. (0.552,3.544); \draw [white, double=black] ([out angle=125.129, in angle=-125.104] 0.552,-1.025) .. (0.552,0.544); \draw [white, double=black] ([out angle=54.898, in angle=-54.875] 6.515,0.475) .. (6.515,2.045); \draw [white, double=black] ([out angle=86.298, in angle=-86.272] 2.815,1.064) .. (2.815,1.457); \draw [white, double=black] ([out angle=92.937, in angle=-92.917] 2.753,2.520) .. (2.753,3.000); \draw [white, double=black] ([out angle=92.937, in angle=-92.917] 2.753,-0.480) .. (2.753,0.000); \draw [white, double=black] ([out angle=87.081, in angle=-87.061] 4.314,1.020) .. (4.314,1.500); \draw [white, double=black] ([out angle=93.719, in angle=-93.719] 4.252,2.564) .. (4.252,2.957); \draw [white, double=black] ([out angle=178.341, in angle=-1.698] 3.754,3.503) .. (3.314,3.516); \draw [white, double=black] ([out angle=178.341, in angle=-1.698] 3.754,0.503) .. (3.314,0.516); \draw [white, double=black] ([out angle=165.599, in angle=-28.729] 2.264,0.665) .. (1.822,0.840); \draw [white, double=black] ([out angle=151.255, in angle=-14.420] 5.245,3.181) .. (4.802,3.356); \draw [white, double=black] ([out angle=151.255, in angle=-14.420] 5.245,0.181) .. (4.802,0.356); \end{scope} \end{scope}

==> diagrams/links-2324.tex <==
\begin{scope} \clip (0,0) rectangle (6.582, 3.000); \begin{scope}[yshift=-2.773cm]  \draw [white, double=black, line width=0.111cm]([out angle=151.041, in angle=-54.819] 1.824,0.850) .. (0.553,1.990); \draw [white, double=black, line width=0.111cm]([out angle=54.833, in angle=-151.015] 0.553,0.558) .. (1.823,1.698); \draw [white, double=black, line width=0.094cm]([out angle=96.124, in angle=-85.205] 2.839,1.486) .. (2.738,2.548); \draw [white, double=black, line width=0.094cm]([out angle=15.092, in angle=-168.761] 2.267,1.878) .. (3.305,2.121); \draw [white, double=black, line width=0.032cm]([out angle=142.081, in angle=-71.004] 4.319,2.126) .. (3.916,2.689); \draw [white, double=black, line width=0.032cm]([out angle=19.579, in angle=-111.815] 3.694,2.227) .. (4.168,2.683); \draw [white, double=black, line width=0.094cm]([out angle=168.785, in angle=-15.090] 3.305,0.428) .. (2.267,0.670); \draw [white, double=black, line width=0.094cm]([out angle=85.224, in angle=-96.099] 2.738,0.000) .. (2.839,1.062); \draw [white, double=black, line width=0.032cm]([out angle=111.834, in angle=-19.559] 4.168,2.864) .. (3.694,3.320); \draw [white, double=black, line width=0.032cm]([out angle=111.834, in angle=-19.559] 4.168,-0.136) .. (3.694,0.320); \draw [white, double=black, line width=0.032cm]([out angle=71.024, in angle=-142.075] 3.916,2.858) .. (4.318,3.421); \draw [white, double=black, line width=0.032cm]([out angle=71.024, in angle=-142.075] 3.916,-0.142) .. (4.318,0.421); \draw [white, double=black, line width=0.125cm]([out angle=126.642, in angle=-36.324] 6.014,0.538) .. (4.727,1.818); \draw [white, double=black, line width=0.125cm]([out angle=36.330, in angle=-126.638] 4.727,0.730) .. (6.014,2.010); \draw [white, double=black] ([out angle=28.985, in angle=-164.908] 1.823,1.698) .. (2.267,1.878); \draw [white, double=black] ([out angle=11.234, in angle=-160.424] 3.305,2.121) .. (3.694,2.228); \draw [white, double=black] ([out angle=125.181, in angle=-125.158] 0.553,1.990) .. (0.552,3.558); \draw [white, double=black] ([out angle=125.181, in angle=-125.158] 0.553,-1.010) .. (0.552,0.558); \draw [white, double=black] ([out angle=68.185, in angle=-68.166] 4.168,2.683) .. (4.168,2.864); \draw [white, double=black] ([out angle=83.885, in angle=-83.881] 2.839,1.061) .. (2.839,1.486); \draw [white, double=black] ([out angle=94.795, in angle=-94.776] 2.738,2.548) .. (2.738,3.000); \draw [white, double=black] ([out angle=94.795, in angle=-94.776] 2.738,-0.452) .. (2.738,0.000); \draw [white, double=black] ([out angle=37.925, in angle=-143.670] 4.318,0.421) .. (4.727,0.730); \draw [white, double=black] ([out angle=108.996, in angle=-108.976] 3.916,2.689) .. (3.916,2.858); \draw [white, double=black] ([out angle=53.381, in angle=-53.358] 6.014,2.010) .. (6.014,3.538); \draw [white, double=black] ([out angle=53.381, in angle=-53.358] 6.014,-0.990) .. (6.014,0.538); \draw [white, double=black] ([out angle=160.441, in angle=-11.230] 3.694,3.320) .. (3.305,3.427); \draw [white, double=black] ([out angle=160.441, in angle=-11.230] 3.694,0.320) .. (3.305,0.427); \draw [white, double=black] ([out angle=164.903, in angle=-28.959] 2.267,0.670) .. (1.824,0.850); \draw [white, double=black] ([out angle=143.676, in angle=-37.935] 4.727,1.818) .. (4.318,2.127); \end{scope} \begin{scope}[yshift=0.227cm]  \draw [white, double=black, line width=0.111cm]([out angle=151.041, in angle=-54.819] 1.824,0.850) .. (0.553,1.990); \draw [white, double=black, line width=0.111cm]([out angle=54.833, in angle=-151.015] 0.553,0.558) .. (1.823,1.698); \draw [white, double=black, line width=0.094cm]([out angle=96.124, in angle=-85.205] 2.839,1.486) .. (2.738,2.548); \draw [white, double=black, line width=0.094cm]([out angle=15.092, in angle=-168.761] 2.267,1.878) .. (3.305,2.121); \draw [white, double=black, line width=0.032cm]([out angle=142.081, in angle=-71.004] 4.319,2.126) .. (3.916,2.689); \draw [white, double=black, line width=0.032cm]([out angle=19.579, in angle=-111.815] 3.694,2.227) .. (4.168,2.683); \draw [white, double=black, line width=0.094cm]([out angle=168.785, in angle=-15.090] 3.305,0.428) .. (2.267,0.670); \draw [white, double=black, line width=0.094cm]([out angle=85.224, in angle=-96.099] 2.738,0.000) .. (2.839,1.062); \draw [white, double=black, line width=0.032cm]([out angle=111.834, in angle=-19.559] 4.168,2.864) .. (3.694,3.320); \draw [white, double=black, line width=0.032cm]([out angle=111.834, in angle=-19.559] 4.168,-0.136) .. (3.694,0.320); \draw [white, double=black, line width=0.032cm]([out angle=71.024, in angle=-142.075] 3.916,2.858) .. (4.318,3.421); \draw [white, double=black, line width=0.032cm]([out angle=71.024, in angle=-142.075] 3.916,-0.142) .. (4.318,0.421); \draw [white, double=black, line width=0.125cm]([out angle=126.642, in angle=-36.324] 6.014,0.538) .. (4.727,1.818); \draw [white, double=black, line width=0.125cm]([out angle=36.330, in angle=-126.638] 4.727,0.730) .. (6.014,2.010); \draw [white, double=black] ([out angle=28.985, in angle=-164.908] 1.823,1.698) .. (2.267,1.878); \draw [white, double=black] ([out angle=11.234, in angle=-160.424] 3.305,2.121) .. (3.694,2.228); \draw [white, double=black] ([out angle=125.181, in angle=-125.158] 0.553,1.990) .. (0.552,3.558); \draw [white, double=black] ([out angle=125.181, in angle=-125.158] 0.553,-1.010) .. (0.552,0.558); \draw [white, double=black] ([out angle=68.185, in angle=-68.166] 4.168,2.683) .. (4.168,2.864); \draw [white, double=black] ([out angle=83.885, in angle=-83.881] 2.839,1.061) .. (2.839,1.486); \draw [white, double=black] ([out angle=94.795, in angle=-94.776] 2.738,2.548) .. (2.738,3.000); \draw [white, double=black] ([out angle=94.795, in angle=-94.776] 2.738,-0.452) .. (2.738,0.000); \draw [white, double=black] ([out angle=37.925, in angle=-143.670] 4.318,0.421) .. (4.727,0.730); \draw [white, double=black] ([out angle=108.996, in angle=-108.976] 3.916,2.689) .. (3.916,2.858); \draw [white, double=black] ([out angle=53.381, in angle=-53.358] 6.014,2.010) .. (6.014,3.538); \draw [white, double=black] ([out angle=53.381, in angle=-53.358] 6.014,-0.990) .. (6.014,0.538); \draw [white, double=black] ([out angle=160.441, in angle=-11.230] 3.694,3.320) .. (3.305,3.427); \draw [white, double=black] ([out angle=160.441, in angle=-11.230] 3.694,0.320) .. (3.305,0.427); \draw [white, double=black] ([out angle=164.903, in angle=-28.959] 2.267,0.670) .. (1.824,0.850); \draw [white, double=black] ([out angle=143.676, in angle=-37.935] 4.727,1.818) .. (4.318,2.127); \end{scope} \end{scope}

==> diagrams/links-2325.tex <==
\begin{scope} \clip (0,0) rectangle (6.582, 3.000); \begin{scope}[yshift=-2.774cm]  \draw [white, double=black, line width=0.111cm]([out angle=151.016, in angle=-54.832] 1.824,0.849) .. (0.553,1.990); \draw [white, double=black, line width=0.111cm]([out angle=54.811, in angle=-151.041] 0.552,0.558) .. (1.824,1.698); \draw [white, double=black, line width=0.094cm]([out angle=96.106, in angle=-85.211] 2.839,1.486) .. (2.738,2.548); \draw [white, double=black, line width=0.094cm]([out angle=15.111, in angle=-168.788] 2.268,1.878) .. (3.306,2.120); \draw [white, double=black, line width=0.032cm]([out angle=142.076, in angle=-71.012] 4.319,2.126) .. (3.917,2.689); \draw [white, double=black, line width=0.032cm]([out angle=19.578, in angle=-111.822] 3.694,2.227) .. (4.169,2.683); \draw [white, double=black, line width=0.094cm]([out angle=168.776, in angle=-15.100] 3.306,0.428) .. (2.268,0.671); \draw [white, double=black, line width=0.094cm]([out angle=85.216, in angle=-96.117] 2.738,0.000) .. (2.839,1.062); \draw [white, double=black, line width=0.032cm]([out angle=111.830, in angle=-19.503] 4.169,2.865) .. (3.694,3.320); \draw [white, double=black, line width=0.032cm]([out angle=111.830, in angle=-19.503] 4.169,-0.135) .. (3.694,0.320); \draw [white, double=black, line width=0.032cm]([out angle=71.019, in angle=-142.114] 3.917,2.858) .. (4.319,3.421); \draw [white, double=black, line width=0.032cm]([out angle=71.019, in angle=-142.114] 3.917,-0.142) .. (4.319,0.421); \draw [white, double=black, line width=0.125cm]([out angle=36.341, in angle=-126.634] 4.728,0.730) .. (6.014,2.010); \draw [white, double=black, line width=0.125cm]([out angle=-36.319, in angle=126.640] 4.727,1.817) .. (6.014,0.538); \draw [white, double=black] ([out angle=28.959, in angle=-164.889] 1.824,1.698) .. (2.268,1.878); \draw [white, double=black] ([out angle=11.232, in angle=-160.429] 3.306,2.121) .. (3.694,2.228); \draw [white, double=black] ([out angle=125.168, in angle=-125.164] 0.553,1.990) .. (0.552,3.558); \draw [white, double=black] ([out angle=125.168, in angle=-125.164] 0.553,-1.010) .. (0.552,0.558); \draw [white, double=black] ([out angle=68.178, in angle=-68.170] 4.169,2.683) .. (4.169,2.865); \draw [white, double=black] ([out angle=83.897, in angle=-83.875] 2.840,1.061) .. (2.840,1.486); \draw [white, double=black] ([out angle=94.789, in angle=-94.784] 2.738,2.548) .. (2.738,3.000); \draw [white, double=black] ([out angle=94.789, in angle=-94.784] 2.738,-0.452) .. (2.738,0.000); \draw [white, double=black] ([out angle=37.886, in angle=-143.659] 4.319,0.421) .. (4.728,0.730); \draw [white, double=black] ([out angle=108.988, in angle=-108.981] 3.917,2.689) .. (3.917,2.858); \draw [white, double=black] ([out angle=53.376, in angle=-53.360] 6.014,2.010) .. (6.014,3.538); \draw [white, double=black] ([out angle=53.376, in angle=-53.360] 6.014,-0.990) .. (6.014,0.538); \draw [white, double=black] ([out angle=160.497, in angle=-11.209] 3.695,3.320) .. (3.306,3.427); \draw [white, double=black] ([out angle=160.497, in angle=-11.209] 3.695,0.320) .. (3.306,0.427); \draw [white, double=black] ([out angle=164.875, in angle=-28.984] 2.267,0.669) .. (1.824,0.849); \draw [white, double=black] ([out angle=143.681, in angle=-37.931] 4.727,1.817) .. (4.319,2.127); \end{scope} \begin{scope}[yshift=0.226cm]  \draw [white, double=black, line width=0.111cm]([out angle=151.016, in angle=-54.832] 1.824,0.849) .. (0.553,1.990); \draw [white, double=black, line width=0.111cm]([out angle=54.811, in angle=-151.041] 0.552,0.558) .. (1.824,1.698); \draw [white, double=black, line width=0.094cm]([out angle=96.106, in angle=-85.211] 2.839,1.486) .. (2.738,2.548); \draw [white, double=black, line width=0.094cm]([out angle=15.111, in angle=-168.788] 2.268,1.878) .. (3.306,2.120); \draw [white, double=black, line width=0.032cm]([out angle=142.076, in angle=-71.012] 4.319,2.126) .. (3.917,2.689); \draw [white, double=black, line width=0.032cm]([out angle=19.578, in angle=-111.822] 3.694,2.227) .. (4.169,2.683); \draw [white, double=black, line width=0.094cm]([out angle=168.776, in angle=-15.100] 3.306,0.428) .. (2.268,0.671); \draw [white, double=black, line width=0.094cm]([out angle=85.216, in angle=-96.117] 2.738,0.000) .. (2.839,1.062); \draw [white, double=black, line width=0.032cm]([out angle=111.830, in angle=-19.503] 4.169,2.865) .. (3.694,3.320); \draw [white, double=black, line width=0.032cm]([out angle=111.830, in angle=-19.503] 4.169,-0.135) .. (3.694,0.320); \draw [white, double=black, line width=0.032cm]([out angle=71.019, in angle=-142.114] 3.917,2.858) .. (4.319,3.421); \draw [white, double=black, line width=0.032cm]([out angle=71.019, in angle=-142.114] 3.917,-0.142) .. (4.319,0.421); \draw [white, double=black, line width=0.125cm]([out angle=36.341, in angle=-126.634] 4.728,0.730) .. (6.014,2.010); \draw [white, double=black, line width=0.125cm]([out angle=-36.319, in angle=126.640] 4.727,1.817) .. (6.014,0.538); \draw [white, double=black] ([out angle=28.959, in angle=-164.889] 1.824,1.698) .. (2.268,1.878); \draw [white, double=black] ([out angle=11.232, in angle=-160.429] 3.306,2.121) .. (3.694,2.228); \draw [white, double=black] ([out angle=125.168, in angle=-125.164] 0.553,1.990) .. (0.552,3.558); \draw [white, double=black] ([out angle=125.168, in angle=-125.164] 0.553,-1.010) .. (0.552,0.558); \draw [white, double=black] ([out angle=68.178, in angle=-68.170] 4.169,2.683) .. (4.169,2.865); \draw [white, double=black] ([out angle=83.897, in angle=-83.875] 2.840,1.061) .. (2.840,1.486); \draw [white, double=black] ([out angle=94.789, in angle=-94.784] 2.738,2.548) .. (2.738,3.000); \draw [white, double=black] ([out angle=94.789, in angle=-94.784] 2.738,-0.452) .. (2.738,0.000); \draw [white, double=black] ([out angle=37.886, in angle=-143.659] 4.319,0.421) .. (4.728,0.730); \draw [white, double=black] ([out angle=108.988, in angle=-108.981] 3.917,2.689) .. (3.917,2.858); \draw [white, double=black] ([out angle=53.376, in angle=-53.360] 6.014,2.010) .. (6.014,3.538); \draw [white, double=black] ([out angle=53.376, in angle=-53.360] 6.014,-0.990) .. (6.014,0.538); \draw [white, double=black] ([out angle=160.497, in angle=-11.209] 3.695,3.320) .. (3.306,3.427); \draw [white, double=black] ([out angle=160.497, in angle=-11.209] 3.695,0.320) .. (3.306,0.427); \draw [white, double=black] ([out angle=164.875, in angle=-28.984] 2.267,0.669) .. (1.824,0.849); \draw [white, double=black] ([out angle=143.681, in angle=-37.931] 4.727,1.817) .. (4.319,2.127); \end{scope} \end{scope}

==> diagrams/links-2326.tex <==
\begin{scope} \clip (0,0) rectangle (6.138, 3.000); \begin{scope}[yshift=-2.707cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.655, in angle=-52.320] 1.891,0.316) .. (0.579,1.667); \draw [white, double=black, line width=0.125cm]([out angle=52.355, in angle=-140.600] 0.579,0.167) .. (1.891,1.519); \draw [white, double=black, line width=0.125cm]([out angle=137.473, in angle=-44.585] 3.351,1.951) .. (2.350,2.903); \draw [white, double=black, line width=0.125cm]([out angle=137.473, in angle=-44.585] 3.351,-1.049) .. (2.350,-0.097); \draw [white, double=black, line width=0.125cm]([out angle=44.602, in angle=-137.371] 2.350,1.933) .. (3.350,2.886); \draw [white, double=black, line width=0.125cm]([out angle=44.602, in angle=-137.371] 2.350,-1.067) .. (3.350,-0.114); \draw [white, double=black, line width=0.035cm]([out angle=156.695, in angle=-67.714] 4.377,0.309) .. (3.878,0.817); \draw [white, double=black, line width=0.035cm]([out angle=39.953, in angle=-109.634] 3.729,0.215) .. (4.153,0.824); \draw [white, double=black, line width=0.035cm]([out angle=109.656, in angle=-39.937] 4.153,1.011) .. (3.728,1.620); \draw [white, double=black, line width=0.035cm]([out angle=67.738, in angle=-156.686] 3.878,1.017) .. (4.376,1.525); \draw [white, double=black, line width=0.043cm]([out angle=134.689, in angle=-69.842] 5.570,1.492) .. (5.057,2.300); \draw [white, double=black, line width=0.043cm]([out angle=19.480, in angle=-110.345] 4.764,1.677) .. (5.396,2.300); \draw [white, double=black, line width=0.043cm]([out angle=110.356, in angle=-19.477] 5.396,2.536) .. (4.763,3.159); \draw [white, double=black, line width=0.043cm]([out angle=110.356, in angle=-19.477] 5.396,-0.464) .. (4.763,0.159); \draw [white, double=black, line width=0.043cm]([out angle=69.853, in angle=-134.686] 5.057,2.535) .. (5.570,3.344); \draw [white, double=black, line width=0.043cm]([out angle=69.853, in angle=-134.686] 5.057,-0.465) .. (5.570,0.344); \draw [white, double=black] ([out angle=39.400, in angle=-135.398] 1.891,1.519) .. (2.350,1.933); \draw [white, double=black] ([out angle=42.583, in angle=-140.044] 3.351,2.885) .. (3.728,3.216); \draw [white, double=black] ([out angle=42.583, in angle=-140.044] 3.351,-0.115) .. (3.728,0.216); \draw [white, double=black] ([out angle=127.680, in angle=-127.638] 0.579,1.667) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.680, in angle=-127.638] 0.579,-1.333) .. (0.578,0.166); \draw [white, double=black] ([out angle=70.366, in angle=-70.344] 4.153,0.824) .. (4.153,1.011); \draw [white, double=black] ([out angle=135.407, in angle=-39.345] 2.351,2.903) .. (1.891,3.316); \draw [white, double=black] ([out angle=135.407, in angle=-39.345] 2.351,-0.097) .. (1.891,0.316); \draw [white, double=black] ([out angle=23.314, in angle=-160.520] 4.376,1.525) .. (4.764,1.677); \draw [white, double=black] ([out angle=69.655, in angle=-69.644] 5.396,2.300) .. (5.396,2.536); \draw [white, double=black] ([out angle=160.523, in angle=-23.302] 4.763,0.159) .. (4.376,0.311); \draw [white, double=black] ([out angle=112.286, in angle=-112.262] 3.878,0.817) .. (3.878,1.017); \draw [white, double=black] ([out angle=140.063, in angle=-42.573] 3.728,1.620) .. (3.352,1.950); \draw [white, double=black] ([out angle=110.158, in angle=-110.147] 5.057,2.300) .. (5.057,2.535); \draw [white, double=black] ([out angle=45.344, in angle=-45.311] 5.571,0.343) .. (5.570,1.492); \end{scope} \begin{scope}[yshift=0.293cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.655, in angle=-52.320] 1.891,0.316) .. (0.579,1.667); \draw [white, double=black, line width=0.125cm]([out angle=52.355, in angle=-140.600] 0.579,0.167) .. (1.891,1.519); \draw [white, double=black, line width=0.125cm]([out angle=137.473, in angle=-44.585] 3.351,1.951) .. (2.350,2.903); \draw [white, double=black, line width=0.125cm]([out angle=137.473, in angle=-44.585] 3.351,-1.049) .. (2.350,-0.097); \draw [white, double=black, line width=0.125cm]([out angle=44.602, in angle=-137.371] 2.350,1.933) .. (3.350,2.886); \draw [white, double=black, line width=0.125cm]([out angle=44.602, in angle=-137.371] 2.350,-1.067) .. (3.350,-0.114); \draw [white, double=black, line width=0.035cm]([out angle=156.695, in angle=-67.714] 4.377,0.309) .. (3.878,0.817); \draw [white, double=black, line width=0.035cm]([out angle=39.953, in angle=-109.634] 3.729,0.215) .. (4.153,0.824); \draw [white, double=black, line width=0.035cm]([out angle=109.656, in angle=-39.937] 4.153,1.011) .. (3.728,1.620); \draw [white, double=black, line width=0.035cm]([out angle=67.738, in angle=-156.686] 3.878,1.017) .. (4.376,1.525); \draw [white, double=black, line width=0.043cm]([out angle=134.689, in angle=-69.842] 5.570,1.492) .. (5.057,2.300); \draw [white, double=black, line width=0.043cm]([out angle=19.480, in angle=-110.345] 4.764,1.677) .. (5.396,2.300); \draw [white, double=black, line width=0.043cm]([out angle=110.356, in angle=-19.477] 5.396,2.536) .. (4.763,3.159); \draw [white, double=black, line width=0.043cm]([out angle=110.356, in angle=-19.477] 5.396,-0.464) .. (4.763,0.159); \draw [white, double=black, line width=0.043cm]([out angle=69.853, in angle=-134.686] 5.057,2.535) .. (5.570,3.344); \draw [white, double=black, line width=0.043cm]([out angle=69.853, in angle=-134.686] 5.057,-0.465) .. (5.570,0.344); \draw [white, double=black] ([out angle=39.400, in angle=-135.398] 1.891,1.519) .. (2.350,1.933); \draw [white, double=black] ([out angle=42.583, in angle=-140.044] 3.351,2.885) .. (3.728,3.216); \draw [white, double=black] ([out angle=42.583, in angle=-140.044] 3.351,-0.115) .. (3.728,0.216); \draw [white, double=black] ([out angle=127.680, in angle=-127.638] 0.579,1.667) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.680, in angle=-127.638] 0.579,-1.333) .. (0.578,0.166); \draw [white, double=black] ([out angle=70.366, in angle=-70.344] 4.153,0.824) .. (4.153,1.011); \draw [white, double=black] ([out angle=135.407, in angle=-39.345] 2.351,2.903) .. (1.891,3.316); \draw [white, double=black] ([out angle=135.407, in angle=-39.345] 2.351,-0.097) .. (1.891,0.316); \draw [white, double=black] ([out angle=23.314, in angle=-160.520] 4.376,1.525) .. (4.764,1.677); \draw [white, double=black] ([out angle=69.655, in angle=-69.644] 5.396,2.300) .. (5.396,2.536); \draw [white, double=black] ([out angle=160.523, in angle=-23.302] 4.763,0.159) .. (4.376,0.311); \draw [white, double=black] ([out angle=112.286, in angle=-112.262] 3.878,0.817) .. (3.878,1.017); \draw [white, double=black] ([out angle=140.063, in angle=-42.573] 3.728,1.620) .. (3.352,1.950); \draw [white, double=black] ([out angle=110.158, in angle=-110.147] 5.057,2.300) .. (5.057,2.535); \draw [white, double=black] ([out angle=45.344, in angle=-45.311] 5.571,0.343) .. (5.570,1.492); \end{scope} \end{scope}

==> diagrams/links-2327.tex <==
\begin{scope} \clip (0,0) rectangle (6.138, 3.000); \begin{scope}[yshift=-2.707cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.663, in angle=-52.317] 1.891,0.316) .. (0.579,1.667); \draw [white, double=black, line width=0.125cm]([out angle=52.363, in angle=-140.594] 0.579,0.166) .. (1.890,1.519); \draw [white, double=black, line width=0.125cm]([out angle=137.480, in angle=-44.586] 3.351,1.950) .. (2.350,2.902); \draw [white, double=black, line width=0.125cm]([out angle=137.480, in angle=-44.586] 3.351,-1.050) .. (2.350,-0.098); \draw [white, double=black, line width=0.125cm]([out angle=44.600, in angle=-137.361] 2.350,1.932) .. (3.350,2.885); \draw [white, double=black, line width=0.125cm]([out angle=44.600, in angle=-137.361] 2.350,-1.068) .. (3.350,-0.115); \draw [white, double=black, line width=0.035cm]([out angle=156.690, in angle=-67.715] 4.376,0.310) .. (3.877,0.818); \draw [white, double=black, line width=0.035cm]([out angle=39.950, in angle=-109.634] 3.728,0.215) .. (4.152,0.824); \draw [white, double=black, line width=0.035cm]([out angle=109.657, in angle=-39.951] 4.152,1.011) .. (3.728,1.620); \draw [white, double=black, line width=0.035cm]([out angle=67.740, in angle=-156.665] 3.877,1.017) .. (4.376,1.525); \draw [white, double=black, line width=0.043cm]([out angle=19.476, in angle=-110.346] 4.763,1.677) .. (5.396,2.300); \draw [white, double=black, line width=0.043cm]([out angle=-69.842, in angle=134.689] 5.056,2.301) .. (5.570,1.492); \draw [white, double=black, line width=0.043cm]([out angle=69.850, in angle=-134.687] 5.056,2.536) .. (5.570,3.345); \draw [white, double=black, line width=0.043cm]([out angle=69.850, in angle=-134.687] 5.056,-0.464) .. (5.570,0.345); \draw [white, double=black, line width=0.043cm]([out angle=-19.482, in angle=110.352] 4.763,3.159) .. (5.396,2.536); \draw [white, double=black, line width=0.043cm]([out angle=-19.482, in angle=110.352] 4.763,0.159) .. (5.396,-0.464); \draw [white, double=black] ([out angle=39.406, in angle=-135.400] 1.890,1.519) .. (2.350,1.932); \draw [white, double=black] ([out angle=42.583, in angle=-140.042] 3.351,2.885) .. (3.728,3.216); \draw [white, double=black] ([out angle=42.583, in angle=-140.042] 3.351,-0.115) .. (3.728,0.216); \draw [white, double=black] ([out angle=127.683, in angle=-127.641] 0.579,1.667) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.683, in angle=-127.641] 0.579,-1.333) .. (0.578,0.166); \draw [white, double=black] ([out angle=70.366, in angle=-70.343] 4.152,0.824) .. (4.152,1.011); \draw [white, double=black] ([out angle=135.417, in angle=-39.337] 2.351,2.903) .. (1.891,3.316); \draw [white, double=black] ([out angle=135.417, in angle=-39.337] 2.351,-0.097) .. (1.891,0.316); \draw [white, double=black] ([out angle=23.335, in angle=-160.524] 4.376,1.525) .. (4.763,1.677); \draw [white, double=black] ([out angle=69.654, in angle=-69.648] 5.396,2.300) .. (5.396,2.536); \draw [white, double=black] ([out angle=160.518, in angle=-23.281] 4.763,0.159) .. (4.376,0.311); \draw [white, double=black] ([out angle=112.285, in angle=-112.260] 3.877,0.818) .. (3.877,1.017); \draw [white, double=black] ([out angle=140.049, in angle=-42.576] 3.728,1.620) .. (3.351,1.951); \draw [white, double=black] ([out angle=110.158, in angle=-110.150] 5.056,2.301) .. (5.056,2.536); \draw [white, double=black] ([out angle=45.341, in angle=-45.311] 5.570,0.344) .. (5.570,1.492); \end{scope} \begin{scope}[yshift=0.293cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.663, in angle=-52.317] 1.891,0.316) .. (0.579,1.667); \draw [white, double=black, line width=0.125cm]([out angle=52.363, in angle=-140.594] 0.579,0.166) .. (1.890,1.519); \draw [white, double=black, line width=0.125cm]([out angle=137.480, in angle=-44.586] 3.351,1.950) .. (2.350,2.902); \draw [white, double=black, line width=0.125cm]([out angle=137.480, in angle=-44.586] 3.351,-1.050) .. (2.350,-0.098); \draw [white, double=black, line width=0.125cm]([out angle=44.600, in angle=-137.361] 2.350,1.932) .. (3.350,2.885); \draw [white, double=black, line width=0.125cm]([out angle=44.600, in angle=-137.361] 2.350,-1.068) .. (3.350,-0.115); \draw [white, double=black, line width=0.035cm]([out angle=156.690, in angle=-67.715] 4.376,0.310) .. (3.877,0.818); \draw [white, double=black, line width=0.035cm]([out angle=39.950, in angle=-109.634] 3.728,0.215) .. (4.152,0.824); \draw [white, double=black, line width=0.035cm]([out angle=109.657, in angle=-39.951] 4.152,1.011) .. (3.728,1.620); \draw [white, double=black, line width=0.035cm]([out angle=67.740, in angle=-156.665] 3.877,1.017) .. (4.376,1.525); \draw [white, double=black, line width=0.043cm]([out angle=19.476, in angle=-110.346] 4.763,1.677) .. (5.396,2.300); \draw [white, double=black, line width=0.043cm]([out angle=-69.842, in angle=134.689] 5.056,2.301) .. (5.570,1.492); \draw [white, double=black, line width=0.043cm]([out angle=69.850, in angle=-134.687] 5.056,2.536) .. (5.570,3.345); \draw [white, double=black, line width=0.043cm]([out angle=69.850, in angle=-134.687] 5.056,-0.464) .. (5.570,0.345); \draw [white, double=black, line width=0.043cm]([out angle=-19.482, in angle=110.352] 4.763,3.159) .. (5.396,2.536); \draw [white, double=black, line width=0.043cm]([out angle=-19.482, in angle=110.352] 4.763,0.159) .. (5.396,-0.464); \draw [white, double=black] ([out angle=39.406, in angle=-135.400] 1.890,1.519) .. (2.350,1.932); \draw [white, double=black] ([out angle=42.583, in angle=-140.042] 3.351,2.885) .. (3.728,3.216); \draw [white, double=black] ([out angle=42.583, in angle=-140.042] 3.351,-0.115) .. (3.728,0.216); \draw [white, double=black] ([out angle=127.683, in angle=-127.641] 0.579,1.667) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.683, in angle=-127.641] 0.579,-1.333) .. (0.578,0.166); \draw [white, double=black] ([out angle=70.366, in angle=-70.343] 4.152,0.824) .. (4.152,1.011); \draw [white, double=black] ([out angle=135.417, in angle=-39.337] 2.351,2.903) .. (1.891,3.316); \draw [white, double=black] ([out angle=135.417, in angle=-39.337] 2.351,-0.097) .. (1.891,0.316); \draw [white, double=black] ([out angle=23.335, in angle=-160.524] 4.376,1.525) .. (4.763,1.677); \draw [white, double=black] ([out angle=69.654, in angle=-69.648] 5.396,2.300) .. (5.396,2.536); \draw [white, double=black] ([out angle=160.518, in angle=-23.281] 4.763,0.159) .. (4.376,0.311); \draw [white, double=black] ([out angle=112.285, in angle=-112.260] 3.877,0.818) .. (3.877,1.017); \draw [white, double=black] ([out angle=140.049, in angle=-42.576] 3.728,1.620) .. (3.351,1.951); \draw [white, double=black] ([out angle=110.158, in angle=-110.150] 5.056,2.301) .. (5.056,2.536); \draw [white, double=black] ([out angle=45.341, in angle=-45.311] 5.570,0.344) .. (5.570,1.492); \end{scope} \end{scope}

==> diagrams/links-2328.tex <==
\begin{scope} \clip (0,0) rectangle (6.248, 3.000); \begin{scope}[yshift=-2.378cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.886, in angle=-83.092] 1.233,2.556) .. (1.020,3.662); \draw [white, double=black, line width=0.088cm]([out angle=104.886, in angle=-83.092] 1.233,-0.444) .. (1.020,0.662); \draw [white, double=black, line width=0.088cm]([out angle=33.601, in angle=-159.349] 0.618,2.789) .. (1.617,3.301); \draw [white, double=black, line width=0.088cm]([out angle=33.601, in angle=-159.349] 0.618,-0.211) .. (1.617,0.301); \draw [white, double=black, line width=0.096cm]([out angle=135.361, in angle=-37.177] 2.911,0.462) .. (2.015,1.238); \draw [white, double=black, line width=0.096cm]([out angle=37.169, in angle=-135.369] 2.015,0.521) .. (2.911,1.297); \draw [white, double=black, line width=0.039cm]([out angle=38.110, in angle=-110.602] 3.278,1.618) .. (3.757,2.272); \draw [white, double=black, line width=0.039cm]([out angle=-67.816, in angle=148.844] 3.450,2.268) .. (3.970,1.660); \draw [white, double=black, line width=0.088cm]([out angle=159.406, in angle=-33.569] 1.617,1.458) .. (0.618,1.968); \draw [white, double=black, line width=0.088cm]([out angle=83.105, in angle=-104.852] 1.021,1.096) .. (1.233,2.202); \draw [white, double=black, line width=0.039cm]([out angle=67.842, in angle=-148.813] 3.450,2.489) .. (3.969,3.097); \draw [white, double=black, line width=0.039cm]([out angle=67.842, in angle=-148.813] 3.450,-0.511) .. (3.969,0.097); \draw [white, double=black, line width=0.039cm]([out angle=-38.120, in angle=110.627] 3.278,3.139) .. (3.757,2.485); \draw [white, double=black, line width=0.039cm]([out angle=-38.120, in angle=110.627] 3.278,0.139) .. (3.757,-0.515); \draw [white, double=black, line width=0.125cm]([out angle=126.226, in angle=-34.069] 5.684,0.149) .. (4.399,1.387); \draw [white, double=black, line width=0.125cm]([out angle=34.064, in angle=-126.223] 4.399,0.372) .. (5.684,1.610); \draw [white, double=black] ([out angle=20.651, in angle=-142.747] 1.617,0.301) .. (2.014,0.521); \draw [white, double=black] ([out angle=44.631, in angle=-141.891] 2.911,1.297) .. (3.278,1.620); \draw [white, double=black] ([out angle=146.431, in angle=-146.399] 0.618,1.968) .. (0.618,2.789); \draw [white, double=black] ([out angle=146.431, in angle=-146.399] 0.618,-1.032) .. (0.618,-0.211); \draw [white, double=black] ([out angle=69.398, in angle=-69.373] 3.757,2.272) .. (3.757,2.485); \draw [white, double=black] ([out angle=96.908, in angle=-96.905] 1.020,0.662) .. (1.020,1.095); \draw [white, double=black] ([out angle=75.148, in angle=-75.114] 1.233,2.202) .. (1.233,2.556); \draw [white, double=black] ([out angle=31.187, in angle=-145.936] 3.969,0.097) .. (4.399,0.372); \draw [white, double=black] ([out angle=112.184, in angle=-112.158] 3.450,2.268) .. (3.450,2.489); \draw [white, double=black] ([out angle=53.799, in angle=-53.774] 5.684,1.609) .. (5.684,3.149); \draw [white, double=black] ([out angle=53.799, in angle=-53.774] 5.684,-1.391) .. (5.684,0.149); \draw [white, double=black] ([out angle=141.880, in angle=-44.639] 3.278,0.139) .. (2.911,0.462); \draw [white, double=black] ([out angle=142.842, in angle=-20.594] 2.015,1.238) .. (1.617,1.458); \draw [white, double=black] ([out angle=145.931, in angle=-31.177] 4.399,1.387) .. (3.969,1.661); \end{scope} \begin{scope}[yshift=0.622cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.886, in angle=-83.092] 1.233,2.556) .. (1.020,3.662); \draw [white, double=black, line width=0.088cm]([out angle=104.886, in angle=-83.092] 1.233,-0.444) .. (1.020,0.662); \draw [white, double=black, line width=0.088cm]([out angle=33.601, in angle=-159.349] 0.618,2.789) .. (1.617,3.301); \draw [white, double=black, line width=0.088cm]([out angle=33.601, in angle=-159.349] 0.618,-0.211) .. (1.617,0.301); \draw [white, double=black, line width=0.096cm]([out angle=135.361, in angle=-37.177] 2.911,0.462) .. (2.015,1.238); \draw [white, double=black, line width=0.096cm]([out angle=37.169, in angle=-135.369] 2.015,0.521) .. (2.911,1.297); \draw [white, double=black, line width=0.039cm]([out angle=38.110, in angle=-110.602] 3.278,1.618) .. (3.757,2.272); \draw [white, double=black, line width=0.039cm]([out angle=-67.816, in angle=148.844] 3.450,2.268) .. (3.970,1.660); \draw [white, double=black, line width=0.088cm]([out angle=159.406, in angle=-33.569] 1.617,1.458) .. (0.618,1.968); \draw [white, double=black, line width=0.088cm]([out angle=83.105, in angle=-104.852] 1.021,1.096) .. (1.233,2.202); \draw [white, double=black, line width=0.039cm]([out angle=67.842, in angle=-148.813] 3.450,2.489) .. (3.969,3.097); \draw [white, double=black, line width=0.039cm]([out angle=67.842, in angle=-148.813] 3.450,-0.511) .. (3.969,0.097); \draw [white, double=black, line width=0.039cm]([out angle=-38.120, in angle=110.627] 3.278,3.139) .. (3.757,2.485); \draw [white, double=black, line width=0.039cm]([out angle=-38.120, in angle=110.627] 3.278,0.139) .. (3.757,-0.515); \draw [white, double=black, line width=0.125cm]([out angle=126.226, in angle=-34.069] 5.684,0.149) .. (4.399,1.387); \draw [white, double=black, line width=0.125cm]([out angle=34.064, in angle=-126.223] 4.399,0.372) .. (5.684,1.610); \draw [white, double=black] ([out angle=20.651, in angle=-142.747] 1.617,0.301) .. (2.014,0.521); \draw [white, double=black] ([out angle=44.631, in angle=-141.891] 2.911,1.297) .. (3.278,1.620); \draw [white, double=black] ([out angle=146.431, in angle=-146.399] 0.618,1.968) .. (0.618,2.789); \draw [white, double=black] ([out angle=146.431, in angle=-146.399] 0.618,-1.032) .. (0.618,-0.211); \draw [white, double=black] ([out angle=69.398, in angle=-69.373] 3.757,2.272) .. (3.757,2.485); \draw [white, double=black] ([out angle=96.908, in angle=-96.905] 1.020,0.662) .. (1.020,1.095); \draw [white, double=black] ([out angle=75.148, in angle=-75.114] 1.233,2.202) .. (1.233,2.556); \draw [white, double=black] ([out angle=31.187, in angle=-145.936] 3.969,0.097) .. (4.399,0.372); \draw [white, double=black] ([out angle=112.184, in angle=-112.158] 3.450,2.268) .. (3.450,2.489); \draw [white, double=black] ([out angle=53.799, in angle=-53.774] 5.684,1.609) .. (5.684,3.149); \draw [white, double=black] ([out angle=53.799, in angle=-53.774] 5.684,-1.391) .. (5.684,0.149); \draw [white, double=black] ([out angle=141.880, in angle=-44.639] 3.278,0.139) .. (2.911,0.462); \draw [white, double=black] ([out angle=142.842, in angle=-20.594] 2.015,1.238) .. (1.617,1.458); \draw [white, double=black] ([out angle=145.931, in angle=-31.177] 4.399,1.387) .. (3.969,1.661); \end{scope} \end{scope}

==> diagrams/links-2329.tex <==
\begin{scope} \clip (0,0) rectangle (6.244, 3.000); \begin{scope}[yshift=-2.379cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.880, in angle=-83.084] 1.234,2.556) .. (1.021,3.663); \draw [white, double=black, line width=0.088cm]([out angle=104.880, in angle=-83.084] 1.234,-0.444) .. (1.021,0.663); \draw [white, double=black, line width=0.088cm]([out angle=33.569, in angle=-159.423] 0.618,2.790) .. (1.618,3.300); \draw [white, double=black, line width=0.088cm]([out angle=33.569, in angle=-159.423] 0.618,-0.210) .. (1.618,0.300); \draw [white, double=black, line width=0.096cm]([out angle=135.381, in angle=-37.178] 2.910,0.461) .. (2.014,1.237); \draw [white, double=black, line width=0.096cm]([out angle=37.187, in angle=-135.370] 2.014,0.520) .. (2.910,1.296); \draw [white, double=black, line width=0.039cm]([out angle=38.097, in angle=-110.632] 3.276,1.620) .. (3.755,2.273); \draw [white, double=black, line width=0.039cm]([out angle=-67.847, in angle=148.813] 3.449,2.269) .. (3.967,1.662); \draw [white, double=black, line width=0.088cm]([out angle=159.362, in angle=-33.602] 1.617,1.457) .. (0.618,1.968); \draw [white, double=black, line width=0.088cm]([out angle=83.070, in angle=-104.915] 1.020,1.095) .. (1.234,2.202); \draw [white, double=black, line width=0.039cm]([out angle=67.820, in angle=-148.848] 3.449,2.490) .. (3.967,3.097); \draw [white, double=black, line width=0.039cm]([out angle=67.820, in angle=-148.848] 3.449,-0.510) .. (3.967,0.097); \draw [white, double=black, line width=0.039cm]([out angle=-38.082, in angle=110.606] 3.276,3.139) .. (3.756,2.486); \draw [white, double=black, line width=0.039cm]([out angle=-38.082, in angle=110.606] 3.276,0.139) .. (3.756,-0.514); \draw [white, double=black, line width=0.125cm]([out angle=34.067, in angle=-126.215] 4.397,0.372) .. (5.681,1.609); \draw [white, double=black, line width=0.125cm]([out angle=-34.060, in angle=126.213] 4.396,1.386) .. (5.681,0.148); \draw [white, double=black] ([out angle=20.577, in angle=-142.903] 1.618,0.300) .. (2.016,0.519); \draw [white, double=black] ([out angle=44.630, in angle=-141.902] 2.910,1.296) .. (3.276,1.618); \draw [white, double=black] ([out angle=146.398, in angle=-146.431] 0.618,1.968) .. (0.618,2.790); \draw [white, double=black] ([out angle=146.398, in angle=-146.431] 0.618,-1.032) .. (0.618,-0.210); \draw [white, double=black] ([out angle=69.368, in angle=-69.394] 3.755,2.273) .. (3.756,2.486); \draw [white, double=black] ([out angle=96.916, in angle=-96.918] 1.021,0.663) .. (1.021,1.096); \draw [white, double=black] ([out angle=75.085, in angle=-75.120] 1.234,2.202) .. (1.234,2.556); \draw [white, double=black] ([out angle=31.152, in angle=-145.933] 3.967,0.097) .. (4.397,0.372); \draw [white, double=black] ([out angle=112.153, in angle=-112.180] 3.449,2.269) .. (3.449,2.490); \draw [white, double=black] ([out angle=53.763, in angle=-53.787] 5.681,1.610) .. (5.681,3.148); \draw [white, double=black] ([out angle=53.763, in angle=-53.787] 5.681,-1.390) .. (5.681,0.148); \draw [white, double=black] ([out angle=141.918, in angle=-44.619] 3.277,0.139) .. (2.910,0.461); \draw [white, double=black] ([out angle=142.801, in angle=-20.638] 2.015,1.237) .. (1.617,1.457); \draw [white, double=black] ([out angle=145.940, in angle=-31.166] 4.396,1.386) .. (3.967,1.660); \end{scope} \begin{scope}[yshift=0.621cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.880, in angle=-83.084] 1.234,2.556) .. (1.021,3.663); \draw [white, double=black, line width=0.088cm]([out angle=104.880, in angle=-83.084] 1.234,-0.444) .. (1.021,0.663); \draw [white, double=black, line width=0.088cm]([out angle=33.569, in angle=-159.423] 0.618,2.790) .. (1.618,3.300); \draw [white, double=black, line width=0.088cm]([out angle=33.569, in angle=-159.423] 0.618,-0.210) .. (1.618,0.300); \draw [white, double=black, line width=0.096cm]([out angle=135.381, in angle=-37.178] 2.910,0.461) .. (2.014,1.237); \draw [white, double=black, line width=0.096cm]([out angle=37.187, in angle=-135.370] 2.014,0.520) .. (2.910,1.296); \draw [white, double=black, line width=0.039cm]([out angle=38.097, in angle=-110.632] 3.276,1.620) .. (3.755,2.273); \draw [white, double=black, line width=0.039cm]([out angle=-67.847, in angle=148.813] 3.449,2.269) .. (3.967,1.662); \draw [white, double=black, line width=0.088cm]([out angle=159.362, in angle=-33.602] 1.617,1.457) .. (0.618,1.968); \draw [white, double=black, line width=0.088cm]([out angle=83.070, in angle=-104.915] 1.020,1.095) .. (1.234,2.202); \draw [white, double=black, line width=0.039cm]([out angle=67.820, in angle=-148.848] 3.449,2.490) .. (3.967,3.097); \draw [white, double=black, line width=0.039cm]([out angle=67.820, in angle=-148.848] 3.449,-0.510) .. (3.967,0.097); \draw [white, double=black, line width=0.039cm]([out angle=-38.082, in angle=110.606] 3.276,3.139) .. (3.756,2.486); \draw [white, double=black, line width=0.039cm]([out angle=-38.082, in angle=110.606] 3.276,0.139) .. (3.756,-0.514); \draw [white, double=black, line width=0.125cm]([out angle=34.067, in angle=-126.215] 4.397,0.372) .. (5.681,1.609); \draw [white, double=black, line width=0.125cm]([out angle=-34.060, in angle=126.213] 4.396,1.386) .. (5.681,0.148); \draw [white, double=black] ([out angle=20.577, in angle=-142.903] 1.618,0.300) .. (2.016,0.519); \draw [white, double=black] ([out angle=44.630, in angle=-141.902] 2.910,1.296) .. (3.276,1.618); \draw [white, double=black] ([out angle=146.398, in angle=-146.431] 0.618,1.968) .. (0.618,2.790); \draw [white, double=black] ([out angle=146.398, in angle=-146.431] 0.618,-1.032) .. (0.618,-0.210); \draw [white, double=black] ([out angle=69.368, in angle=-69.394] 3.755,2.273) .. (3.756,2.486); \draw [white, double=black] ([out angle=96.916, in angle=-96.918] 1.021,0.663) .. (1.021,1.096); \draw [white, double=black] ([out angle=75.085, in angle=-75.120] 1.234,2.202) .. (1.234,2.556); \draw [white, double=black] ([out angle=31.152, in angle=-145.933] 3.967,0.097) .. (4.397,0.372); \draw [white, double=black] ([out angle=112.153, in angle=-112.180] 3.449,2.269) .. (3.449,2.490); \draw [white, double=black] ([out angle=53.763, in angle=-53.787] 5.681,1.610) .. (5.681,3.148); \draw [white, double=black] ([out angle=53.763, in angle=-53.787] 5.681,-1.390) .. (5.681,0.148); \draw [white, double=black] ([out angle=141.918, in angle=-44.619] 3.277,0.139) .. (2.910,0.461); \draw [white, double=black] ([out angle=142.801, in angle=-20.638] 2.015,1.237) .. (1.617,1.457); \draw [white, double=black] ([out angle=145.940, in angle=-31.166] 4.396,1.386) .. (3.967,1.660); \end{scope} \end{scope}

==> diagrams/links-233.tex <==
\begin{scope} \clip (0,0) rectangle (3.575, 3.000); \begin{scope}[yshift=-2.338cm]  \draw [white, double=black, line width=0.089cm]([out angle=152.976, in angle=-56.318] 1.744,0.609) .. (0.536,1.684); \draw [white, double=black, line width=0.089cm]([out angle=56.330, in angle=-158.272] 0.536,0.293) .. (1.776,1.298); \draw [white, double=black, line width=0.049cm]([out angle=0.218, in angle=110.849] 2.203,1.381) .. (2.864,0.927); \draw [white, double=black, line width=0.049cm]([out angle=-132.409, in angle=65.104] 3.019,1.743) .. (2.485,0.940); \draw [white, double=black, line width=0.033cm]([out angle=-45.131, in angle=127.996] 2.578,0.555) .. (3.068,0.000); \draw [white, double=black, line width=0.033cm]([out angle=-98.334, in angle=-4.486] 2.893,0.659) .. (2.470,0.321); \draw [white, double=black, line width=0.011cm]([out angle=140.310, in angle=-117.951] 2.308,0.387) .. (2.261,0.623); \draw [white, double=black, line width=0.011cm]([out angle=-9.676, in angle=-150.196] 2.036,0.512) .. (2.323,0.563); \draw [white, double=black, line width=0.010cm]([out angle=-103.206, in angle=60.662] 2.433,0.790) .. (2.359,0.599); \draw [white, double=black, line width=0.010cm]([out angle=143.705, in angle=15.310] 2.493,0.628) .. (2.310,0.662); \draw [white, double=black] ([out angle=21.737, in angle=-179.782] 1.776,1.298) .. (2.203,1.381); \draw [white, double=black] ([out angle=-69.151, in angle=81.666] 2.864,0.927) .. (2.893,0.659); \draw [white, double=black] ([out angle=175.514, in angle=-39.690] 2.470,0.321) .. (2.308,0.387); \draw [white, double=black] ([out angle=62.049, in angle=-164.690] 2.261,0.623) .. (2.310,0.662); \draw [white, double=black] ([out angle=-36.295, in angle=134.869] 2.493,0.628) .. (2.578,0.555); \draw [white, double=black] ([out angle=123.682, in angle=-123.654] 0.536,1.684) .. (0.536,3.293); \draw [white, double=black] ([out angle=123.682, in angle=-123.654] 0.536,-1.316) .. (0.536,0.293); \draw [white, double=black] ([out angle=-52.004, in angle=47.613] 3.068,3.000) .. (3.020,1.742); \draw [white, double=black] ([out angle=-52.004, in angle=47.613] 3.068,0.000) .. (3.020,-1.258); \draw [white, double=black] ([out angle=-114.896, in angle=76.794] 2.485,0.940) .. (2.433,0.790); \draw [white, double=black] ([out angle=-119.338, in angle=29.804] 2.359,0.599) .. (2.323,0.563); \draw [white, double=black] ([out angle=170.324, in angle=-27.013] 2.036,0.512) .. (1.744,0.609); \end{scope} \begin{scope}[yshift=0.662cm]  \draw [white, double=black, line width=0.089cm]([out angle=152.976, in angle=-56.318] 1.744,0.609) .. (0.536,1.684); \draw [white, double=black, line width=0.089cm]([out angle=56.330, in angle=-158.272] 0.536,0.293) .. (1.776,1.298); \draw [white, double=black, line width=0.049cm]([out angle=0.218, in angle=110.849] 2.203,1.381) .. (2.864,0.927); \draw [white, double=black, line width=0.049cm]([out angle=-132.409, in angle=65.104] 3.019,1.743) .. (2.485,0.940); \draw [white, double=black, line width=0.033cm]([out angle=-45.131, in angle=127.996] 2.578,0.555) .. (3.068,0.000); \draw [white, double=black, line width=0.033cm]([out angle=-98.334, in angle=-4.486] 2.893,0.659) .. (2.470,0.321); \draw [white, double=black, line width=0.011cm]([out angle=140.310, in angle=-117.951] 2.308,0.387) .. (2.261,0.623); \draw [white, double=black, line width=0.011cm]([out angle=-9.676, in angle=-150.196] 2.036,0.512) .. (2.323,0.563); \draw [white, double=black, line width=0.010cm]([out angle=-103.206, in angle=60.662] 2.433,0.790) .. (2.359,0.599); \draw [white, double=black, line width=0.010cm]([out angle=143.705, in angle=15.310] 2.493,0.628) .. (2.310,0.662); \draw [white, double=black] ([out angle=21.737, in angle=-179.782] 1.776,1.298) .. (2.203,1.381); \draw [white, double=black] ([out angle=-69.151, in angle=81.666] 2.864,0.927) .. (2.893,0.659); \draw [white, double=black] ([out angle=175.514, in angle=-39.690] 2.470,0.321) .. (2.308,0.387); \draw [white, double=black] ([out angle=62.049, in angle=-164.690] 2.261,0.623) .. (2.310,0.662); \draw [white, double=black] ([out angle=-36.295, in angle=134.869] 2.493,0.628) .. (2.578,0.555); \draw [white, double=black] ([out angle=123.682, in angle=-123.654] 0.536,1.684) .. (0.536,3.293); \draw [white, double=black] ([out angle=123.682, in angle=-123.654] 0.536,-1.316) .. (0.536,0.293); \draw [white, double=black] ([out angle=-52.004, in angle=47.613] 3.068,3.000) .. (3.020,1.742); \draw [white, double=black] ([out angle=-52.004, in angle=47.613] 3.068,0.000) .. (3.020,-1.258); \draw [white, double=black] ([out angle=-114.896, in angle=76.794] 2.485,0.940) .. (2.433,0.790); \draw [white, double=black] ([out angle=-119.338, in angle=29.804] 2.359,0.599) .. (2.323,0.563); \draw [white, double=black] ([out angle=170.324, in angle=-27.013] 2.036,0.512) .. (1.744,0.609); \end{scope} \end{scope}

==> diagrams/links-2330.tex <==
\begin{scope} \clip (0,0) rectangle (6.137, 3.000); \begin{scope}[yshift=-2.707cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.657, in angle=-52.321] 1.891,0.316) .. (0.579,1.667); \draw [white, double=black, line width=0.125cm]([out angle=52.358, in angle=-140.602] 0.579,0.167) .. (1.890,1.519); \draw [white, double=black, line width=0.125cm]([out angle=137.470, in angle=-44.590] 3.351,1.950) .. (2.350,2.902); \draw [white, double=black, line width=0.125cm]([out angle=137.470, in angle=-44.590] 3.351,-1.050) .. (2.350,-0.098); \draw [white, double=black, line width=0.125cm]([out angle=44.602, in angle=-137.373] 2.350,1.932) .. (3.350,2.885); \draw [white, double=black, line width=0.125cm]([out angle=44.602, in angle=-137.373] 2.350,-1.068) .. (3.350,-0.115); \draw [white, double=black, line width=0.035cm]([out angle=39.950, in angle=-109.637] 3.728,0.215) .. (4.152,0.824); \draw [white, double=black, line width=0.035cm]([out angle=-67.717, in angle=156.689] 3.877,0.818) .. (4.376,0.310); \draw [white, double=black, line width=0.035cm]([out angle=67.738, in angle=-156.669] 3.877,1.017) .. (4.376,1.525); \draw [white, double=black, line width=0.035cm]([out angle=-39.949, in angle=109.656] 3.728,1.620) .. (4.152,1.011); \draw [white, double=black, line width=0.043cm]([out angle=134.687, in angle=-69.843] 5.570,1.492) .. (5.056,2.300); \draw [white, double=black, line width=0.043cm]([out angle=19.475, in angle=-110.347] 4.763,1.677) .. (5.395,2.300); \draw [white, double=black, line width=0.043cm]([out angle=110.353, in angle=-19.480] 5.395,2.536) .. (4.763,3.159); \draw [white, double=black, line width=0.043cm]([out angle=110.353, in angle=-19.480] 5.395,-0.464) .. (4.763,0.159); \draw [white, double=black, line width=0.043cm]([out angle=69.850, in angle=-134.686] 5.056,2.536) .. (5.570,3.344); \draw [white, double=black, line width=0.043cm]([out angle=69.850, in angle=-134.686] 5.056,-0.464) .. (5.570,0.344); \draw [white, double=black] ([out angle=39.398, in angle=-135.398] 1.890,1.519) .. (2.350,1.932); \draw [white, double=black] ([out angle=42.581, in angle=-140.045] 3.351,2.885) .. (3.728,3.216); \draw [white, double=black] ([out angle=42.581, in angle=-140.045] 3.351,-0.115) .. (3.728,0.216); \draw [white, double=black] ([out angle=127.679, in angle=-127.644] 0.579,1.667) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.679, in angle=-127.644] 0.579,-1.333) .. (0.578,0.166); \draw [white, double=black] ([out angle=70.363, in angle=-70.344] 4.152,0.824) .. (4.152,1.011); \draw [white, double=black] ([out angle=135.411, in angle=-39.343] 2.351,2.903) .. (1.891,3.316); \draw [white, double=black] ([out angle=135.411, in angle=-39.343] 2.351,-0.097) .. (1.891,0.316); \draw [white, double=black] ([out angle=23.331, in angle=-160.525] 4.376,1.525) .. (4.763,1.677); \draw [white, double=black] ([out angle=69.653, in angle=-69.647] 5.395,2.300) .. (5.395,2.536); \draw [white, double=black] ([out angle=160.520, in angle=-23.290] 4.763,0.159) .. (4.376,0.311); \draw [white, double=black] ([out angle=112.283, in angle=-112.262] 3.877,0.818) .. (3.877,1.017); \draw [white, double=black] ([out angle=140.051, in angle=-42.575] 3.728,1.620) .. (3.351,1.950); \draw [white, double=black] ([out angle=110.157, in angle=-110.150] 5.056,2.300) .. (5.056,2.536); \draw [white, double=black] ([out angle=45.338, in angle=-45.313] 5.570,0.344) .. (5.570,1.492); \end{scope} \begin{scope}[yshift=0.293cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.657, in angle=-52.321] 1.891,0.316) .. (0.579,1.667); \draw [white, double=black, line width=0.125cm]([out angle=52.358, in angle=-140.602] 0.579,0.167) .. (1.890,1.519); \draw [white, double=black, line width=0.125cm]([out angle=137.470, in angle=-44.590] 3.351,1.950) .. (2.350,2.902); \draw [white, double=black, line width=0.125cm]([out angle=137.470, in angle=-44.590] 3.351,-1.050) .. (2.350,-0.098); \draw [white, double=black, line width=0.125cm]([out angle=44.602, in angle=-137.373] 2.350,1.932) .. (3.350,2.885); \draw [white, double=black, line width=0.125cm]([out angle=44.602, in angle=-137.373] 2.350,-1.068) .. (3.350,-0.115); \draw [white, double=black, line width=0.035cm]([out angle=39.950, in angle=-109.637] 3.728,0.215) .. (4.152,0.824); \draw [white, double=black, line width=0.035cm]([out angle=-67.717, in angle=156.689] 3.877,0.818) .. (4.376,0.310); \draw [white, double=black, line width=0.035cm]([out angle=67.738, in angle=-156.669] 3.877,1.017) .. (4.376,1.525); \draw [white, double=black, line width=0.035cm]([out angle=-39.949, in angle=109.656] 3.728,1.620) .. (4.152,1.011); \draw [white, double=black, line width=0.043cm]([out angle=134.687, in angle=-69.843] 5.570,1.492) .. (5.056,2.300); \draw [white, double=black, line width=0.043cm]([out angle=19.475, in angle=-110.347] 4.763,1.677) .. (5.395,2.300); \draw [white, double=black, line width=0.043cm]([out angle=110.353, in angle=-19.480] 5.395,2.536) .. (4.763,3.159); \draw [white, double=black, line width=0.043cm]([out angle=110.353, in angle=-19.480] 5.395,-0.464) .. (4.763,0.159); \draw [white, double=black, line width=0.043cm]([out angle=69.850, in angle=-134.686] 5.056,2.536) .. (5.570,3.344); \draw [white, double=black, line width=0.043cm]([out angle=69.850, in angle=-134.686] 5.056,-0.464) .. (5.570,0.344); \draw [white, double=black] ([out angle=39.398, in angle=-135.398] 1.890,1.519) .. (2.350,1.932); \draw [white, double=black] ([out angle=42.581, in angle=-140.045] 3.351,2.885) .. (3.728,3.216); \draw [white, double=black] ([out angle=42.581, in angle=-140.045] 3.351,-0.115) .. (3.728,0.216); \draw [white, double=black] ([out angle=127.679, in angle=-127.644] 0.579,1.667) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.679, in angle=-127.644] 0.579,-1.333) .. (0.578,0.166); \draw [white, double=black] ([out angle=70.363, in angle=-70.344] 4.152,0.824) .. (4.152,1.011); \draw [white, double=black] ([out angle=135.411, in angle=-39.343] 2.351,2.903) .. (1.891,3.316); \draw [white, double=black] ([out angle=135.411, in angle=-39.343] 2.351,-0.097) .. (1.891,0.316); \draw [white, double=black] ([out angle=23.331, in angle=-160.525] 4.376,1.525) .. (4.763,1.677); \draw [white, double=black] ([out angle=69.653, in angle=-69.647] 5.395,2.300) .. (5.395,2.536); \draw [white, double=black] ([out angle=160.520, in angle=-23.290] 4.763,0.159) .. (4.376,0.311); \draw [white, double=black] ([out angle=112.283, in angle=-112.262] 3.877,0.818) .. (3.877,1.017); \draw [white, double=black] ([out angle=140.051, in angle=-42.575] 3.728,1.620) .. (3.351,1.950); \draw [white, double=black] ([out angle=110.157, in angle=-110.150] 5.056,2.300) .. (5.056,2.536); \draw [white, double=black] ([out angle=45.338, in angle=-45.313] 5.570,0.344) .. (5.570,1.492); \end{scope} \end{scope}

==> diagrams/links-2331.tex <==
\begin{scope} \clip (0,0) rectangle (6.137, 3.000); \begin{scope}[yshift=-2.707cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.653, in angle=-52.323] 1.891,0.316) .. (0.579,1.667); \draw [white, double=black, line width=0.125cm]([out angle=52.354, in angle=-140.605] 0.579,0.167) .. (1.891,1.519); \draw [white, double=black, line width=0.125cm]([out angle=137.465, in angle=-44.592] 3.351,1.950) .. (2.350,2.902); \draw [white, double=black, line width=0.125cm]([out angle=137.465, in angle=-44.592] 3.351,-1.050) .. (2.350,-0.098); \draw [white, double=black, line width=0.125cm]([out angle=44.603, in angle=-137.380] 2.350,1.932) .. (3.350,2.885); \draw [white, double=black, line width=0.125cm]([out angle=44.603, in angle=-137.380] 2.350,-1.068) .. (3.350,-0.115); \draw [white, double=black, line width=0.035cm]([out angle=39.950, in angle=-109.637] 3.728,0.215) .. (4.152,0.824); \draw [white, double=black, line width=0.035cm]([out angle=-67.718, in angle=156.689] 3.877,0.818) .. (4.376,0.310); \draw [white, double=black, line width=0.035cm]([out angle=67.736, in angle=-156.674] 3.877,1.017) .. (4.376,1.525); \draw [white, double=black, line width=0.035cm]([out angle=-39.946, in angle=109.654] 3.728,1.620) .. (4.152,1.011); \draw [white, double=black, line width=0.043cm]([out angle=19.476, in angle=-110.347] 4.763,1.677) .. (5.395,2.300); \draw [white, double=black, line width=0.043cm]([out angle=-69.844, in angle=134.686] 5.056,2.300) .. (5.570,1.492); \draw [white, double=black, line width=0.043cm]([out angle=69.850, in angle=-134.685] 5.056,2.535) .. (5.570,3.344); \draw [white, double=black, line width=0.043cm]([out angle=69.850, in angle=-134.685] 5.056,-0.465) .. (5.570,0.344); \draw [white, double=black, line width=0.043cm]([out angle=-19.478, in angle=110.353] 4.763,3.159) .. (5.395,2.536); \draw [white, double=black, line width=0.043cm]([out angle=-19.478, in angle=110.353] 4.763,0.159) .. (5.395,-0.464); \draw [white, double=black] ([out angle=39.395, in angle=-135.397] 1.891,1.519) .. (2.350,1.932); \draw [white, double=black] ([out angle=42.580, in angle=-140.046] 3.351,2.885) .. (3.728,3.216); \draw [white, double=black] ([out angle=42.580, in angle=-140.046] 3.351,-0.115) .. (3.728,0.216); \draw [white, double=black] ([out angle=127.677, in angle=-127.645] 0.579,1.667) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.677, in angle=-127.645] 0.579,-1.333) .. (0.578,0.166); \draw [white, double=black] ([out angle=70.363, in angle=-70.346] 4.152,0.824) .. (4.152,1.011); \draw [white, double=black] ([out angle=135.407, in angle=-39.347] 2.351,2.903) .. (1.891,3.316); \draw [white, double=black] ([out angle=135.407, in angle=-39.347] 2.351,-0.097) .. (1.891,0.316); \draw [white, double=black] ([out angle=23.326, in angle=-160.524] 4.376,1.525) .. (4.763,1.677); \draw [white, double=black] ([out angle=69.653, in angle=-69.647] 5.395,2.300) .. (5.395,2.536); \draw [white, double=black] ([out angle=160.522, in angle=-23.297] 4.763,0.159) .. (4.376,0.311); \draw [white, double=black] ([out angle=112.282, in angle=-112.264] 3.877,0.818) .. (3.877,1.017); \draw [white, double=black] ([out angle=140.054, in angle=-42.575] 3.728,1.620) .. (3.351,1.950); \draw [white, double=black] ([out angle=110.156, in angle=-110.150] 5.056,2.300) .. (5.056,2.535); \draw [white, double=black] ([out angle=45.337, in angle=-45.314] 5.570,0.344) .. (5.570,1.492); \end{scope} \begin{scope}[yshift=0.293cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.653, in angle=-52.323] 1.891,0.316) .. (0.579,1.667); \draw [white, double=black, line width=0.125cm]([out angle=52.354, in angle=-140.605] 0.579,0.167) .. (1.891,1.519); \draw [white, double=black, line width=0.125cm]([out angle=137.465, in angle=-44.592] 3.351,1.950) .. (2.350,2.902); \draw [white, double=black, line width=0.125cm]([out angle=137.465, in angle=-44.592] 3.351,-1.050) .. (2.350,-0.098); \draw [white, double=black, line width=0.125cm]([out angle=44.603, in angle=-137.380] 2.350,1.932) .. (3.350,2.885); \draw [white, double=black, line width=0.125cm]([out angle=44.603, in angle=-137.380] 2.350,-1.068) .. (3.350,-0.115); \draw [white, double=black, line width=0.035cm]([out angle=39.950, in angle=-109.637] 3.728,0.215) .. (4.152,0.824); \draw [white, double=black, line width=0.035cm]([out angle=-67.718, in angle=156.689] 3.877,0.818) .. (4.376,0.310); \draw [white, double=black, line width=0.035cm]([out angle=67.736, in angle=-156.674] 3.877,1.017) .. (4.376,1.525); \draw [white, double=black, line width=0.035cm]([out angle=-39.946, in angle=109.654] 3.728,1.620) .. (4.152,1.011); \draw [white, double=black, line width=0.043cm]([out angle=19.476, in angle=-110.347] 4.763,1.677) .. (5.395,2.300); \draw [white, double=black, line width=0.043cm]([out angle=-69.844, in angle=134.686] 5.056,2.300) .. (5.570,1.492); \draw [white, double=black, line width=0.043cm]([out angle=69.850, in angle=-134.685] 5.056,2.535) .. (5.570,3.344); \draw [white, double=black, line width=0.043cm]([out angle=69.850, in angle=-134.685] 5.056,-0.465) .. (5.570,0.344); \draw [white, double=black, line width=0.043cm]([out angle=-19.478, in angle=110.353] 4.763,3.159) .. (5.395,2.536); \draw [white, double=black, line width=0.043cm]([out angle=-19.478, in angle=110.353] 4.763,0.159) .. (5.395,-0.464); \draw [white, double=black] ([out angle=39.395, in angle=-135.397] 1.891,1.519) .. (2.350,1.932); \draw [white, double=black] ([out angle=42.580, in angle=-140.046] 3.351,2.885) .. (3.728,3.216); \draw [white, double=black] ([out angle=42.580, in angle=-140.046] 3.351,-0.115) .. (3.728,0.216); \draw [white, double=black] ([out angle=127.677, in angle=-127.645] 0.579,1.667) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.677, in angle=-127.645] 0.579,-1.333) .. (0.578,0.166); \draw [white, double=black] ([out angle=70.363, in angle=-70.346] 4.152,0.824) .. (4.152,1.011); \draw [white, double=black] ([out angle=135.407, in angle=-39.347] 2.351,2.903) .. (1.891,3.316); \draw [white, double=black] ([out angle=135.407, in angle=-39.347] 2.351,-0.097) .. (1.891,0.316); \draw [white, double=black] ([out angle=23.326, in angle=-160.524] 4.376,1.525) .. (4.763,1.677); \draw [white, double=black] ([out angle=69.653, in angle=-69.647] 5.395,2.300) .. (5.395,2.536); \draw [white, double=black] ([out angle=160.522, in angle=-23.297] 4.763,0.159) .. (4.376,0.311); \draw [white, double=black] ([out angle=112.282, in angle=-112.264] 3.877,0.818) .. (3.877,1.017); \draw [white, double=black] ([out angle=140.054, in angle=-42.575] 3.728,1.620) .. (3.351,1.950); \draw [white, double=black] ([out angle=110.156, in angle=-110.150] 5.056,2.300) .. (5.056,2.535); \draw [white, double=black] ([out angle=45.337, in angle=-45.314] 5.570,0.344) .. (5.570,1.492); \end{scope} \end{scope}

==> diagrams/links-2332.tex <==
\begin{scope} \clip (0,0) rectangle (6.248, 3.000); \begin{scope}[yshift=-2.379cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.886, in angle=-83.092] 1.233,2.556) .. (1.020,3.662); \draw [white, double=black, line width=0.088cm]([out angle=104.886, in angle=-83.092] 1.233,-0.444) .. (1.020,0.662); \draw [white, double=black, line width=0.088cm]([out angle=33.600, in angle=-159.351] 0.618,2.789) .. (1.617,3.301); \draw [white, double=black, line width=0.088cm]([out angle=33.600, in angle=-159.351] 0.618,-0.211) .. (1.617,0.301); \draw [white, double=black, line width=0.096cm]([out angle=37.169, in angle=-135.369] 2.015,0.521) .. (2.911,1.297); \draw [white, double=black, line width=0.096cm]([out angle=-37.177, in angle=135.362] 2.015,1.238) .. (2.911,0.462); \draw [white, double=black, line width=0.039cm]([out angle=148.844, in angle=-67.816] 3.970,1.660) .. (3.450,2.268); \draw [white, double=black, line width=0.039cm]([out angle=38.110, in angle=-110.603] 3.278,1.618) .. (3.757,2.272); \draw [white, double=black, line width=0.088cm]([out angle=159.405, in angle=-33.570] 1.617,1.458) .. (0.618,1.968); \draw [white, double=black, line width=0.088cm]([out angle=83.104, in angle=-104.854] 1.021,1.096) .. (1.233,2.202); \draw [white, double=black, line width=0.039cm]([out angle=110.626, in angle=-38.118] 3.757,2.485) .. (3.278,3.139); \draw [white, double=black, line width=0.039cm]([out angle=110.626, in angle=-38.118] 3.757,-0.515) .. (3.278,0.139); \draw [white, double=black, line width=0.039cm]([out angle=67.842, in angle=-148.815] 3.450,2.489) .. (3.969,3.097); \draw [white, double=black, line width=0.039cm]([out angle=67.842, in angle=-148.815] 3.450,-0.511) .. (3.969,0.097); \draw [white, double=black, line width=0.125cm]([out angle=126.226, in angle=-34.068] 5.684,0.149) .. (4.399,1.387); \draw [white, double=black, line width=0.125cm]([out angle=34.064, in angle=-126.223] 4.399,0.372) .. (5.684,1.610); \draw [white, double=black] ([out angle=20.649, in angle=-142.751] 1.617,0.301) .. (2.014,0.521); \draw [white, double=black] ([out angle=44.631, in angle=-141.891] 2.911,1.297) .. (3.278,1.619); \draw [white, double=black] ([out angle=146.430, in angle=-146.400] 0.618,1.968) .. (0.618,2.789); \draw [white, double=black] ([out angle=146.430, in angle=-146.400] 0.618,-1.032) .. (0.618,-0.211); \draw [white, double=black] ([out angle=69.397, in angle=-69.374] 3.757,2.272) .. (3.757,2.485); \draw [white, double=black] ([out angle=96.908, in angle=-96.905] 1.020,0.662) .. (1.020,1.095); \draw [white, double=black] ([out angle=75.146, in angle=-75.114] 1.233,2.202) .. (1.233,2.556); \draw [white, double=black] ([out angle=31.185, in angle=-145.936] 3.969,0.097) .. (4.399,0.372); \draw [white, double=black] ([out angle=112.184, in angle=-112.158] 3.450,2.268) .. (3.450,2.489); \draw [white, double=black] ([out angle=53.798, in angle=-53.774] 5.684,1.609) .. (5.684,3.149); \draw [white, double=black] ([out angle=53.798, in angle=-53.774] 5.684,-1.391) .. (5.684,0.149); \draw [white, double=black] ([out angle=141.882, in angle=-44.638] 3.278,0.139) .. (2.911,0.462); \draw [white, double=black] ([out angle=142.841, in angle=-20.595] 2.015,1.238) .. (1.617,1.458); \draw [white, double=black] ([out angle=145.932, in angle=-31.177] 4.399,1.387) .. (3.969,1.661); \end{scope} \begin{scope}[yshift=0.621cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.886, in angle=-83.092] 1.233,2.556) .. (1.020,3.662); \draw [white, double=black, line width=0.088cm]([out angle=104.886, in angle=-83.092] 1.233,-0.444) .. (1.020,0.662); \draw [white, double=black, line width=0.088cm]([out angle=33.600, in angle=-159.351] 0.618,2.789) .. (1.617,3.301); \draw [white, double=black, line width=0.088cm]([out angle=33.600, in angle=-159.351] 0.618,-0.211) .. (1.617,0.301); \draw [white, double=black, line width=0.096cm]([out angle=37.169, in angle=-135.369] 2.015,0.521) .. (2.911,1.297); \draw [white, double=black, line width=0.096cm]([out angle=-37.177, in angle=135.362] 2.015,1.238) .. (2.911,0.462); \draw [white, double=black, line width=0.039cm]([out angle=148.844, in angle=-67.816] 3.970,1.660) .. (3.450,2.268); \draw [white, double=black, line width=0.039cm]([out angle=38.110, in angle=-110.603] 3.278,1.618) .. (3.757,2.272); \draw [white, double=black, line width=0.088cm]([out angle=159.405, in angle=-33.570] 1.617,1.458) .. (0.618,1.968); \draw [white, double=black, line width=0.088cm]([out angle=83.104, in angle=-104.854] 1.021,1.096) .. (1.233,2.202); \draw [white, double=black, line width=0.039cm]([out angle=110.626, in angle=-38.118] 3.757,2.485) .. (3.278,3.139); \draw [white, double=black, line width=0.039cm]([out angle=110.626, in angle=-38.118] 3.757,-0.515) .. (3.278,0.139); \draw [white, double=black, line width=0.039cm]([out angle=67.842, in angle=-148.815] 3.450,2.489) .. (3.969,3.097); \draw [white, double=black, line width=0.039cm]([out angle=67.842, in angle=-148.815] 3.450,-0.511) .. (3.969,0.097); \draw [white, double=black, line width=0.125cm]([out angle=126.226, in angle=-34.068] 5.684,0.149) .. (4.399,1.387); \draw [white, double=black, line width=0.125cm]([out angle=34.064, in angle=-126.223] 4.399,0.372) .. (5.684,1.610); \draw [white, double=black] ([out angle=20.649, in angle=-142.751] 1.617,0.301) .. (2.014,0.521); \draw [white, double=black] ([out angle=44.631, in angle=-141.891] 2.911,1.297) .. (3.278,1.619); \draw [white, double=black] ([out angle=146.430, in angle=-146.400] 0.618,1.968) .. (0.618,2.789); \draw [white, double=black] ([out angle=146.430, in angle=-146.400] 0.618,-1.032) .. (0.618,-0.211); \draw [white, double=black] ([out angle=69.397, in angle=-69.374] 3.757,2.272) .. (3.757,2.485); \draw [white, double=black] ([out angle=96.908, in angle=-96.905] 1.020,0.662) .. (1.020,1.095); \draw [white, double=black] ([out angle=75.146, in angle=-75.114] 1.233,2.202) .. (1.233,2.556); \draw [white, double=black] ([out angle=31.185, in angle=-145.936] 3.969,0.097) .. (4.399,0.372); \draw [white, double=black] ([out angle=112.184, in angle=-112.158] 3.450,2.268) .. (3.450,2.489); \draw [white, double=black] ([out angle=53.798, in angle=-53.774] 5.684,1.609) .. (5.684,3.149); \draw [white, double=black] ([out angle=53.798, in angle=-53.774] 5.684,-1.391) .. (5.684,0.149); \draw [white, double=black] ([out angle=141.882, in angle=-44.638] 3.278,0.139) .. (2.911,0.462); \draw [white, double=black] ([out angle=142.841, in angle=-20.595] 2.015,1.238) .. (1.617,1.458); \draw [white, double=black] ([out angle=145.932, in angle=-31.177] 4.399,1.387) .. (3.969,1.661); \end{scope} \end{scope}

==> diagrams/links-2333.tex <==
\begin{scope} \clip (0,0) rectangle (6.248, 3.000); \begin{scope}[yshift=-2.378cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.887, in angle=-83.092] 1.233,2.556) .. (1.020,3.662); \draw [white, double=black, line width=0.088cm]([out angle=104.887, in angle=-83.092] 1.233,-0.444) .. (1.020,0.662); \draw [white, double=black, line width=0.088cm]([out angle=33.602, in angle=-159.347] 0.618,2.789) .. (1.617,3.301); \draw [white, double=black, line width=0.088cm]([out angle=33.602, in angle=-159.347] 0.618,-0.211) .. (1.617,0.301); \draw [white, double=black, line width=0.096cm]([out angle=37.169, in angle=-135.369] 2.015,0.521) .. (2.911,1.297); \draw [white, double=black, line width=0.096cm]([out angle=-37.177, in angle=135.361] 2.015,1.238) .. (2.911,0.462); \draw [white, double=black, line width=0.039cm]([out angle=148.846, in angle=-67.815] 3.970,1.660) .. (3.450,2.268); \draw [white, double=black, line width=0.039cm]([out angle=38.111, in angle=-110.601] 3.278,1.618) .. (3.757,2.272); \draw [white, double=black, line width=0.088cm]([out angle=159.407, in angle=-33.569] 1.617,1.458) .. (0.618,1.968); \draw [white, double=black, line width=0.088cm]([out angle=83.105, in angle=-104.851] 1.021,1.096) .. (1.233,2.202); \draw [white, double=black, line width=0.039cm]([out angle=110.628, in angle=-38.118] 3.757,2.485) .. (3.278,3.139); \draw [white, double=black, line width=0.039cm]([out angle=110.628, in angle=-38.118] 3.757,-0.515) .. (3.278,0.139); \draw [white, double=black, line width=0.039cm]([out angle=67.843, in angle=-148.816] 3.450,2.489) .. (3.969,3.097); \draw [white, double=black, line width=0.039cm]([out angle=67.843, in angle=-148.816] 3.450,-0.511) .. (3.969,0.097); \draw [white, double=black, line width=0.125cm]([out angle=34.065, in angle=-126.223] 4.399,0.372) .. (5.684,1.610); \draw [white, double=black, line width=0.125cm]([out angle=-34.068, in angle=126.227] 4.399,1.387) .. (5.684,0.149); \draw [white, double=black] ([out angle=20.653, in angle=-142.743] 1.617,0.301) .. (2.014,0.521); \draw [white, double=black] ([out angle=44.631, in angle=-141.890] 2.911,1.297) .. (3.278,1.620); \draw [white, double=black] ([out angle=146.431, in angle=-146.398] 0.618,1.968) .. (0.618,2.789); \draw [white, double=black] ([out angle=146.431, in angle=-146.398] 0.618,-1.032) .. (0.618,-0.211); \draw [white, double=black] ([out angle=69.399, in angle=-69.372] 3.757,2.272) .. (3.757,2.485); \draw [white, double=black] ([out angle=96.908, in angle=-96.903] 1.020,0.662) .. (1.020,1.095); \draw [white, double=black] ([out angle=75.149, in angle=-75.113] 1.233,2.202) .. (1.233,2.556); \draw [white, double=black] ([out angle=31.184, in angle=-145.935] 3.969,0.097) .. (4.399,0.372); \draw [white, double=black] ([out angle=112.185, in angle=-112.157] 3.450,2.268) .. (3.450,2.489); \draw [white, double=black] ([out angle=53.801, in angle=-53.773] 5.685,1.609) .. (5.684,3.149); \draw [white, double=black] ([out angle=53.801, in angle=-53.773] 5.685,-1.391) .. (5.684,0.149); \draw [white, double=black] ([out angle=141.882, in angle=-44.639] 3.278,0.139) .. (2.911,0.462); \draw [white, double=black] ([out angle=142.843, in angle=-20.593] 2.015,1.238) .. (1.617,1.458); \draw [white, double=black] ([out angle=145.932, in angle=-31.177] 4.399,1.387) .. (3.969,1.661); \end{scope} \begin{scope}[yshift=0.622cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.887, in angle=-83.092] 1.233,2.556) .. (1.020,3.662); \draw [white, double=black, line width=0.088cm]([out angle=104.887, in angle=-83.092] 1.233,-0.444) .. (1.020,0.662); \draw [white, double=black, line width=0.088cm]([out angle=33.602, in angle=-159.347] 0.618,2.789) .. (1.617,3.301); \draw [white, double=black, line width=0.088cm]([out angle=33.602, in angle=-159.347] 0.618,-0.211) .. (1.617,0.301); \draw [white, double=black, line width=0.096cm]([out angle=37.169, in angle=-135.369] 2.015,0.521) .. (2.911,1.297); \draw [white, double=black, line width=0.096cm]([out angle=-37.177, in angle=135.361] 2.015,1.238) .. (2.911,0.462); \draw [white, double=black, line width=0.039cm]([out angle=148.846, in angle=-67.815] 3.970,1.660) .. (3.450,2.268); \draw [white, double=black, line width=0.039cm]([out angle=38.111, in angle=-110.601] 3.278,1.618) .. (3.757,2.272); \draw [white, double=black, line width=0.088cm]([out angle=159.407, in angle=-33.569] 1.617,1.458) .. (0.618,1.968); \draw [white, double=black, line width=0.088cm]([out angle=83.105, in angle=-104.851] 1.021,1.096) .. (1.233,2.202); \draw [white, double=black, line width=0.039cm]([out angle=110.628, in angle=-38.118] 3.757,2.485) .. (3.278,3.139); \draw [white, double=black, line width=0.039cm]([out angle=110.628, in angle=-38.118] 3.757,-0.515) .. (3.278,0.139); \draw [white, double=black, line width=0.039cm]([out angle=67.843, in angle=-148.816] 3.450,2.489) .. (3.969,3.097); \draw [white, double=black, line width=0.039cm]([out angle=67.843, in angle=-148.816] 3.450,-0.511) .. (3.969,0.097); \draw [white, double=black, line width=0.125cm]([out angle=34.065, in angle=-126.223] 4.399,0.372) .. (5.684,1.610); \draw [white, double=black, line width=0.125cm]([out angle=-34.068, in angle=126.227] 4.399,1.387) .. (5.684,0.149); \draw [white, double=black] ([out angle=20.653, in angle=-142.743] 1.617,0.301) .. (2.014,0.521); \draw [white, double=black] ([out angle=44.631, in angle=-141.890] 2.911,1.297) .. (3.278,1.620); \draw [white, double=black] ([out angle=146.431, in angle=-146.398] 0.618,1.968) .. (0.618,2.789); \draw [white, double=black] ([out angle=146.431, in angle=-146.398] 0.618,-1.032) .. (0.618,-0.211); \draw [white, double=black] ([out angle=69.399, in angle=-69.372] 3.757,2.272) .. (3.757,2.485); \draw [white, double=black] ([out angle=96.908, in angle=-96.903] 1.020,0.662) .. (1.020,1.095); \draw [white, double=black] ([out angle=75.149, in angle=-75.113] 1.233,2.202) .. (1.233,2.556); \draw [white, double=black] ([out angle=31.184, in angle=-145.935] 3.969,0.097) .. (4.399,0.372); \draw [white, double=black] ([out angle=112.185, in angle=-112.157] 3.450,2.268) .. (3.450,2.489); \draw [white, double=black] ([out angle=53.801, in angle=-53.773] 5.685,1.609) .. (5.684,3.149); \draw [white, double=black] ([out angle=53.801, in angle=-53.773] 5.685,-1.391) .. (5.684,0.149); \draw [white, double=black] ([out angle=141.882, in angle=-44.639] 3.278,0.139) .. (2.911,0.462); \draw [white, double=black] ([out angle=142.843, in angle=-20.593] 2.015,1.238) .. (1.617,1.458); \draw [white, double=black] ([out angle=145.932, in angle=-31.177] 4.399,1.387) .. (3.969,1.661); \end{scope} \end{scope}

==> diagrams/links-2334.tex <==
\begin{scope} \clip (0,0) rectangle (6.583, 3.000); \begin{scope}[yshift=-2.773cm]  \draw [white, double=black, line width=0.111cm]([out angle=151.047, in angle=-54.815] 1.824,0.850) .. (0.553,1.990); \draw [white, double=black, line width=0.111cm]([out angle=54.837, in angle=-151.006] 0.553,0.558) .. (1.823,1.698); \draw [white, double=black, line width=0.094cm]([out angle=15.084, in angle=-168.754] 2.267,1.878) .. (3.306,2.121); \draw [white, double=black, line width=0.094cm]([out angle=-85.201, in angle=96.128] 2.738,2.548) .. (2.839,1.486); \draw [white, double=black, line width=0.032cm]([out angle=142.090, in angle=-70.997] 4.319,2.125) .. (3.917,2.688); \draw [white, double=black, line width=0.032cm]([out angle=19.584, in angle=-111.808] 3.694,2.226) .. (4.168,2.682); \draw [white, double=black, line width=0.094cm]([out angle=85.230, in angle=-96.090] 2.738,0.000) .. (2.839,1.062); \draw [white, double=black, line width=0.094cm]([out angle=-15.081, in angle=168.793] 2.267,0.670) .. (3.305,0.428); \draw [white, double=black, line width=0.032cm]([out angle=111.839, in angle=-19.556] 4.168,2.864) .. (3.694,3.320); \draw [white, double=black, line width=0.032cm]([out angle=111.839, in angle=-19.556] 4.168,-0.136) .. (3.694,0.320); \draw [white, double=black, line width=0.032cm]([out angle=71.029, in angle=-142.080] 3.917,2.858) .. (4.319,3.421); \draw [white, double=black, line width=0.032cm]([out angle=71.029, in angle=-142.080] 3.917,-0.142) .. (4.319,0.421); \draw [white, double=black, line width=0.125cm]([out angle=126.645, in angle=-36.324] 6.015,0.537) .. (4.727,1.817); \draw [white, double=black, line width=0.125cm]([out angle=36.332, in angle=-126.639] 4.727,0.730) .. (6.015,2.010); \draw [white, double=black] ([out angle=28.994, in angle=-164.916] 1.823,1.698) .. (2.267,1.878); \draw [white, double=black] ([out angle=11.238, in angle=-160.419] 3.306,2.121) .. (3.694,2.228); \draw [white, double=black] ([out angle=125.185, in angle=-125.150] 0.553,1.990) .. (0.552,3.558); \draw [white, double=black] ([out angle=125.185, in angle=-125.150] 0.553,-1.010) .. (0.552,0.558); \draw [white, double=black] ([out angle=68.192, in angle=-68.161] 4.168,2.682) .. (4.168,2.864); \draw [white, double=black] ([out angle=83.886, in angle=-83.879] 2.839,1.061) .. (2.839,1.486); \draw [white, double=black] ([out angle=94.799, in angle=-94.770] 2.738,2.548) .. (2.738,3.000); \draw [white, double=black] ([out angle=94.799, in angle=-94.770] 2.738,-0.452) .. (2.738,0.000); \draw [white, double=black] ([out angle=37.920, in angle=-143.668] 4.319,0.421) .. (4.727,0.730); \draw [white, double=black] ([out angle=109.003, in angle=-108.971] 3.917,2.688) .. (3.917,2.857); \draw [white, double=black] ([out angle=53.390, in angle=-53.355] 6.015,2.010) .. (6.014,3.538); \draw [white, double=black] ([out angle=53.390, in angle=-53.355] 6.015,-0.990) .. (6.014,0.538); \draw [white, double=black] ([out angle=160.444, in angle=-11.232] 3.694,3.320) .. (3.306,3.427); \draw [white, double=black] ([out angle=160.444, in angle=-11.232] 3.694,0.320) .. (3.306,0.427); \draw [white, double=black] ([out angle=164.909, in angle=-28.953] 2.268,0.670) .. (1.824,0.850); \draw [white, double=black] ([out angle=143.676, in angle=-37.936] 4.727,1.817) .. (4.319,2.127); \end{scope} \begin{scope}[yshift=0.227cm]  \draw [white, double=black, line width=0.111cm]([out angle=151.047, in angle=-54.815] 1.824,0.850) .. (0.553,1.990); \draw [white, double=black, line width=0.111cm]([out angle=54.837, in angle=-151.006] 0.553,0.558) .. (1.823,1.698); \draw [white, double=black, line width=0.094cm]([out angle=15.084, in angle=-168.754] 2.267,1.878) .. (3.306,2.121); \draw [white, double=black, line width=0.094cm]([out angle=-85.201, in angle=96.128] 2.738,2.548) .. (2.839,1.486); \draw [white, double=black, line width=0.032cm]([out angle=142.090, in angle=-70.997] 4.319,2.125) .. (3.917,2.688); \draw [white, double=black, line width=0.032cm]([out angle=19.584, in angle=-111.808] 3.694,2.226) .. (4.168,2.682); \draw [white, double=black, line width=0.094cm]([out angle=85.230, in angle=-96.090] 2.738,0.000) .. (2.839,1.062); \draw [white, double=black, line width=0.094cm]([out angle=-15.081, in angle=168.793] 2.267,0.670) .. (3.305,0.428); \draw [white, double=black, line width=0.032cm]([out angle=111.839, in angle=-19.556] 4.168,2.864) .. (3.694,3.320); \draw [white, double=black, line width=0.032cm]([out angle=111.839, in angle=-19.556] 4.168,-0.136) .. (3.694,0.320); \draw [white, double=black, line width=0.032cm]([out angle=71.029, in angle=-142.080] 3.917,2.858) .. (4.319,3.421); \draw [white, double=black, line width=0.032cm]([out angle=71.029, in angle=-142.080] 3.917,-0.142) .. (4.319,0.421); \draw [white, double=black, line width=0.125cm]([out angle=126.645, in angle=-36.324] 6.015,0.537) .. (4.727,1.817); \draw [white, double=black, line width=0.125cm]([out angle=36.332, in angle=-126.639] 4.727,0.730) .. (6.015,2.010); \draw [white, double=black] ([out angle=28.994, in angle=-164.916] 1.823,1.698) .. (2.267,1.878); \draw [white, double=black] ([out angle=11.238, in angle=-160.419] 3.306,2.121) .. (3.694,2.228); \draw [white, double=black] ([out angle=125.185, in angle=-125.150] 0.553,1.990) .. (0.552,3.558); \draw [white, double=black] ([out angle=125.185, in angle=-125.150] 0.553,-1.010) .. (0.552,0.558); \draw [white, double=black] ([out angle=68.192, in angle=-68.161] 4.168,2.682) .. (4.168,2.864); \draw [white, double=black] ([out angle=83.886, in angle=-83.879] 2.839,1.061) .. (2.839,1.486); \draw [white, double=black] ([out angle=94.799, in angle=-94.770] 2.738,2.548) .. (2.738,3.000); \draw [white, double=black] ([out angle=94.799, in angle=-94.770] 2.738,-0.452) .. (2.738,0.000); \draw [white, double=black] ([out angle=37.920, in angle=-143.668] 4.319,0.421) .. (4.727,0.730); \draw [white, double=black] ([out angle=109.003, in angle=-108.971] 3.917,2.688) .. (3.917,2.857); \draw [white, double=black] ([out angle=53.390, in angle=-53.355] 6.015,2.010) .. (6.014,3.538); \draw [white, double=black] ([out angle=53.390, in angle=-53.355] 6.015,-0.990) .. (6.014,0.538); \draw [white, double=black] ([out angle=160.444, in angle=-11.232] 3.694,3.320) .. (3.306,3.427); \draw [white, double=black] ([out angle=160.444, in angle=-11.232] 3.694,0.320) .. (3.306,0.427); \draw [white, double=black] ([out angle=164.909, in angle=-28.953] 2.268,0.670) .. (1.824,0.850); \draw [white, double=black] ([out angle=143.676, in angle=-37.936] 4.727,1.817) .. (4.319,2.127); \end{scope} \end{scope}

==> diagrams/links-2335.tex <==
\begin{scope} \clip (0,0) rectangle (6.582, 3.000); \begin{scope}[yshift=-2.773cm]  \draw [white, double=black, line width=0.111cm]([out angle=151.039, in angle=-54.819] 1.824,0.850) .. (0.553,1.990); \draw [white, double=black, line width=0.111cm]([out angle=54.831, in angle=-151.015] 0.553,0.558) .. (1.823,1.698); \draw [white, double=black, line width=0.094cm]([out angle=15.092, in angle=-168.762] 2.267,1.878) .. (3.306,2.121); \draw [white, double=black, line width=0.094cm]([out angle=-85.204, in angle=96.123] 2.738,2.548) .. (2.839,1.486); \draw [white, double=black, line width=0.032cm]([out angle=142.085, in angle=-71.002] 4.319,2.126) .. (3.917,2.689); \draw [white, double=black, line width=0.032cm]([out angle=19.582, in angle=-111.813] 3.694,2.227) .. (4.168,2.683); \draw [white, double=black, line width=0.094cm]([out angle=85.225, in angle=-96.098] 2.738,0.000) .. (2.839,1.062); \draw [white, double=black, line width=0.094cm]([out angle=-15.088, in angle=168.787] 2.267,0.671) .. (3.305,0.428); \draw [white, double=black, line width=0.032cm]([out angle=111.836, in angle=-19.547] 4.168,2.864) .. (3.694,3.320); \draw [white, double=black, line width=0.032cm]([out angle=111.836, in angle=-19.547] 4.168,-0.136) .. (3.694,0.320); \draw [white, double=black, line width=0.032cm]([out angle=71.026, in angle=-142.085] 3.917,2.858) .. (4.319,3.421); \draw [white, double=black, line width=0.032cm]([out angle=71.026, in angle=-142.085] 3.917,-0.142) .. (4.319,0.421); \draw [white, double=black, line width=0.125cm]([out angle=36.333, in angle=-126.638] 4.727,0.730) .. (6.014,2.010); \draw [white, double=black, line width=0.125cm]([out angle=-36.323, in angle=126.643] 4.727,1.817) .. (6.014,0.538); \draw [white, double=black] ([out angle=28.985, in angle=-164.908] 1.823,1.698) .. (2.267,1.878); \draw [white, double=black] ([out angle=11.236, in angle=-160.422] 3.306,2.121) .. (3.694,2.228); \draw [white, double=black] ([out angle=125.181, in angle=-125.155] 0.553,1.990) .. (0.552,3.558); \draw [white, double=black] ([out angle=125.181, in angle=-125.155] 0.553,-1.010) .. (0.552,0.558); \draw [white, double=black] ([out angle=68.187, in angle=-68.164] 4.168,2.683) .. (4.168,2.864); \draw [white, double=black] ([out angle=83.888, in angle=-83.879] 2.839,1.061) .. (2.839,1.486); \draw [white, double=black] ([out angle=94.796, in angle=-94.775] 2.738,2.548) .. (2.738,3.000); \draw [white, double=black] ([out angle=94.796, in angle=-94.775] 2.738,-0.452) .. (2.738,0.000); \draw [white, double=black] ([out angle=37.915, in angle=-143.667] 4.319,0.421) .. (4.727,0.730); \draw [white, double=black] ([out angle=108.998, in angle=-108.974] 3.917,2.689) .. (3.917,2.858); \draw [white, double=black] ([out angle=53.384, in angle=-53.357] 6.015,2.010) .. (6.014,3.538); \draw [white, double=black] ([out angle=53.384, in angle=-53.357] 6.015,-0.990) .. (6.014,0.538); \draw [white, double=black] ([out angle=160.453, in angle=-11.227] 3.694,3.320) .. (3.306,3.427); \draw [white, double=black] ([out angle=160.453, in angle=-11.227] 3.694,0.320) .. (3.306,0.427); \draw [white, double=black] ([out angle=164.900, in angle=-28.961] 2.267,0.670) .. (1.824,0.850); \draw [white, double=black] ([out angle=143.677, in angle=-37.935] 4.727,1.817) .. (4.319,2.127); \end{scope} \begin{scope}[yshift=0.227cm]  \draw [white, double=black, line width=0.111cm]([out angle=151.039, in angle=-54.819] 1.824,0.850) .. (0.553,1.990); \draw [white, double=black, line width=0.111cm]([out angle=54.831, in angle=-151.015] 0.553,0.558) .. (1.823,1.698); \draw [white, double=black, line width=0.094cm]([out angle=15.092, in angle=-168.762] 2.267,1.878) .. (3.306,2.121); \draw [white, double=black, line width=0.094cm]([out angle=-85.204, in angle=96.123] 2.738,2.548) .. (2.839,1.486); \draw [white, double=black, line width=0.032cm]([out angle=142.085, in angle=-71.002] 4.319,2.126) .. (3.917,2.689); \draw [white, double=black, line width=0.032cm]([out angle=19.582, in angle=-111.813] 3.694,2.227) .. (4.168,2.683); \draw [white, double=black, line width=0.094cm]([out angle=85.225, in angle=-96.098] 2.738,0.000) .. (2.839,1.062); \draw [white, double=black, line width=0.094cm]([out angle=-15.088, in angle=168.787] 2.267,0.671) .. (3.305,0.428); \draw [white, double=black, line width=0.032cm]([out angle=111.836, in angle=-19.547] 4.168,2.864) .. (3.694,3.320); \draw [white, double=black, line width=0.032cm]([out angle=111.836, in angle=-19.547] 4.168,-0.136) .. (3.694,0.320); \draw [white, double=black, line width=0.032cm]([out angle=71.026, in angle=-142.085] 3.917,2.858) .. (4.319,3.421); \draw [white, double=black, line width=0.032cm]([out angle=71.026, in angle=-142.085] 3.917,-0.142) .. (4.319,0.421); \draw [white, double=black, line width=0.125cm]([out angle=36.333, in angle=-126.638] 4.727,0.730) .. (6.014,2.010); \draw [white, double=black, line width=0.125cm]([out angle=-36.323, in angle=126.643] 4.727,1.817) .. (6.014,0.538); \draw [white, double=black] ([out angle=28.985, in angle=-164.908] 1.823,1.698) .. (2.267,1.878); \draw [white, double=black] ([out angle=11.236, in angle=-160.422] 3.306,2.121) .. (3.694,2.228); \draw [white, double=black] ([out angle=125.181, in angle=-125.155] 0.553,1.990) .. (0.552,3.558); \draw [white, double=black] ([out angle=125.181, in angle=-125.155] 0.553,-1.010) .. (0.552,0.558); \draw [white, double=black] ([out angle=68.187, in angle=-68.164] 4.168,2.683) .. (4.168,2.864); \draw [white, double=black] ([out angle=83.888, in angle=-83.879] 2.839,1.061) .. (2.839,1.486); \draw [white, double=black] ([out angle=94.796, in angle=-94.775] 2.738,2.548) .. (2.738,3.000); \draw [white, double=black] ([out angle=94.796, in angle=-94.775] 2.738,-0.452) .. (2.738,0.000); \draw [white, double=black] ([out angle=37.915, in angle=-143.667] 4.319,0.421) .. (4.727,0.730); \draw [white, double=black] ([out angle=108.998, in angle=-108.974] 3.917,2.689) .. (3.917,2.858); \draw [white, double=black] ([out angle=53.384, in angle=-53.357] 6.015,2.010) .. (6.014,3.538); \draw [white, double=black] ([out angle=53.384, in angle=-53.357] 6.015,-0.990) .. (6.014,0.538); \draw [white, double=black] ([out angle=160.453, in angle=-11.227] 3.694,3.320) .. (3.306,3.427); \draw [white, double=black] ([out angle=160.453, in angle=-11.227] 3.694,0.320) .. (3.306,0.427); \draw [white, double=black] ([out angle=164.900, in angle=-28.961] 2.267,0.670) .. (1.824,0.850); \draw [white, double=black] ([out angle=143.677, in angle=-37.935] 4.727,1.817) .. (4.319,2.127); \end{scope} \end{scope}

==> diagrams/links-2336.tex <==
\begin{scope} \clip (0,0) rectangle (6.137, 3.000); \begin{scope}[yshift=-2.706cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.652, in angle=-52.325] 1.891,0.316) .. (0.579,1.667); \draw [white, double=black, line width=0.125cm]([out angle=52.354, in angle=-140.610] 0.579,0.167) .. (1.890,1.519); \draw [white, double=black, line width=0.125cm]([out angle=44.604, in angle=-137.386] 2.350,1.932) .. (3.350,2.885); \draw [white, double=black, line width=0.125cm]([out angle=44.604, in angle=-137.386] 2.350,-1.068) .. (3.350,-0.115); \draw [white, double=black, line width=0.125cm]([out angle=-44.597, in angle=137.460] 2.350,2.902) .. (3.351,1.950); \draw [white, double=black, line width=0.125cm]([out angle=-44.597, in angle=137.460] 2.350,-0.098) .. (3.351,-1.050); \draw [white, double=black, line width=0.035cm]([out angle=156.684, in angle=-67.721] 4.375,0.310) .. (3.877,0.818); \draw [white, double=black, line width=0.035cm]([out angle=39.948, in angle=-109.640] 3.728,0.215) .. (4.152,0.824); \draw [white, double=black, line width=0.035cm]([out angle=109.654, in angle=-39.953] 4.152,1.011) .. (3.728,1.620); \draw [white, double=black, line width=0.035cm]([out angle=67.735, in angle=-156.665] 3.877,1.017) .. (4.375,1.525); \draw [white, double=black, line width=0.043cm]([out angle=134.685, in angle=-69.845] 5.569,1.492) .. (5.056,2.300); \draw [white, double=black, line width=0.043cm]([out angle=19.472, in angle=-110.349] 4.762,1.677) .. (5.395,2.300); \draw [white, double=black, line width=0.043cm]([out angle=110.351, in angle=-19.479] 5.395,2.536) .. (4.762,3.159); \draw [white, double=black, line width=0.043cm]([out angle=110.351, in angle=-19.479] 5.395,-0.464) .. (4.762,0.159); \draw [white, double=black, line width=0.043cm]([out angle=69.849, in angle=-134.684] 5.056,2.535) .. (5.569,3.344); \draw [white, double=black, line width=0.043cm]([out angle=69.849, in angle=-134.684] 5.056,-0.465) .. (5.569,0.344); \draw [white, double=black] ([out angle=39.390, in angle=-135.396] 1.890,1.519) .. (2.350,1.932); \draw [white, double=black] ([out angle=42.578, in angle=-140.047] 3.351,2.885) .. (3.728,3.216); \draw [white, double=black] ([out angle=42.578, in angle=-140.047] 3.351,-0.115) .. (3.728,0.216); \draw [white, double=black] ([out angle=127.675, in angle=-127.651] 0.579,1.667) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.675, in angle=-127.651] 0.579,-1.333) .. (0.578,0.166); \draw [white, double=black] ([out angle=70.360, in angle=-70.346] 4.152,0.824) .. (4.152,1.011); \draw [white, double=black] ([out angle=135.407, in angle=-39.348] 2.350,2.903) .. (1.891,3.316); \draw [white, double=black] ([out angle=135.407, in angle=-39.348] 2.350,-0.097) .. (1.891,0.316); \draw [white, double=black] ([out angle=23.335, in angle=-160.528] 4.375,1.525) .. (4.762,1.677); \draw [white, double=black] ([out angle=69.651, in angle=-69.649] 5.395,2.300) .. (5.395,2.536); \draw [white, double=black] ([out angle=160.521, in angle=-23.292] 4.762,0.159) .. (4.375,0.311); \draw [white, double=black] ([out angle=112.279, in angle=-112.265] 3.877,0.818) .. (3.877,1.017); \draw [white, double=black] ([out angle=140.047, in angle=-42.576] 3.728,1.620) .. (3.351,1.950); \draw [white, double=black] ([out angle=110.155, in angle=-110.151] 5.056,2.300) .. (5.056,2.535); \draw [white, double=black] ([out angle=45.332, in angle=-45.315] 5.569,0.344) .. (5.569,1.492); \end{scope} \begin{scope}[yshift=0.294cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.652, in angle=-52.325] 1.891,0.316) .. (0.579,1.667); \draw [white, double=black, line width=0.125cm]([out angle=52.354, in angle=-140.610] 0.579,0.167) .. (1.890,1.519); \draw [white, double=black, line width=0.125cm]([out angle=44.604, in angle=-137.386] 2.350,1.932) .. (3.350,2.885); \draw [white, double=black, line width=0.125cm]([out angle=44.604, in angle=-137.386] 2.350,-1.068) .. (3.350,-0.115); \draw [white, double=black, line width=0.125cm]([out angle=-44.597, in angle=137.460] 2.350,2.902) .. (3.351,1.950); \draw [white, double=black, line width=0.125cm]([out angle=-44.597, in angle=137.460] 2.350,-0.098) .. (3.351,-1.050); \draw [white, double=black, line width=0.035cm]([out angle=156.684, in angle=-67.721] 4.375,0.310) .. (3.877,0.818); \draw [white, double=black, line width=0.035cm]([out angle=39.948, in angle=-109.640] 3.728,0.215) .. (4.152,0.824); \draw [white, double=black, line width=0.035cm]([out angle=109.654, in angle=-39.953] 4.152,1.011) .. (3.728,1.620); \draw [white, double=black, line width=0.035cm]([out angle=67.735, in angle=-156.665] 3.877,1.017) .. (4.375,1.525); \draw [white, double=black, line width=0.043cm]([out angle=134.685, in angle=-69.845] 5.569,1.492) .. (5.056,2.300); \draw [white, double=black, line width=0.043cm]([out angle=19.472, in angle=-110.349] 4.762,1.677) .. (5.395,2.300); \draw [white, double=black, line width=0.043cm]([out angle=110.351, in angle=-19.479] 5.395,2.536) .. (4.762,3.159); \draw [white, double=black, line width=0.043cm]([out angle=110.351, in angle=-19.479] 5.395,-0.464) .. (4.762,0.159); \draw [white, double=black, line width=0.043cm]([out angle=69.849, in angle=-134.684] 5.056,2.535) .. (5.569,3.344); \draw [white, double=black, line width=0.043cm]([out angle=69.849, in angle=-134.684] 5.056,-0.465) .. (5.569,0.344); \draw [white, double=black] ([out angle=39.390, in angle=-135.396] 1.890,1.519) .. (2.350,1.932); \draw [white, double=black] ([out angle=42.578, in angle=-140.047] 3.351,2.885) .. (3.728,3.216); \draw [white, double=black] ([out angle=42.578, in angle=-140.047] 3.351,-0.115) .. (3.728,0.216); \draw [white, double=black] ([out angle=127.675, in angle=-127.651] 0.579,1.667) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.675, in angle=-127.651] 0.579,-1.333) .. (0.578,0.166); \draw [white, double=black] ([out angle=70.360, in angle=-70.346] 4.152,0.824) .. (4.152,1.011); \draw [white, double=black] ([out angle=135.407, in angle=-39.348] 2.350,2.903) .. (1.891,3.316); \draw [white, double=black] ([out angle=135.407, in angle=-39.348] 2.350,-0.097) .. (1.891,0.316); \draw [white, double=black] ([out angle=23.335, in angle=-160.528] 4.375,1.525) .. (4.762,1.677); \draw [white, double=black] ([out angle=69.651, in angle=-69.649] 5.395,2.300) .. (5.395,2.536); \draw [white, double=black] ([out angle=160.521, in angle=-23.292] 4.762,0.159) .. (4.375,0.311); \draw [white, double=black] ([out angle=112.279, in angle=-112.265] 3.877,0.818) .. (3.877,1.017); \draw [white, double=black] ([out angle=140.047, in angle=-42.576] 3.728,1.620) .. (3.351,1.950); \draw [white, double=black] ([out angle=110.155, in angle=-110.151] 5.056,2.300) .. (5.056,2.535); \draw [white, double=black] ([out angle=45.332, in angle=-45.315] 5.569,0.344) .. (5.569,1.492); \end{scope} \end{scope}

==> diagrams/links-2337.tex <==
\begin{scope} \clip (0,0) rectangle (6.138, 3.000); \begin{scope}[yshift=-2.707cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.654, in angle=-52.322] 1.891,0.316) .. (0.579,1.667); \draw [white, double=black, line width=0.125cm]([out angle=52.354, in angle=-140.604] 0.579,0.167) .. (1.891,1.519); \draw [white, double=black, line width=0.125cm]([out angle=44.603, in angle=-137.377] 2.350,1.932) .. (3.350,2.885); \draw [white, double=black, line width=0.125cm]([out angle=44.603, in angle=-137.377] 2.350,-1.068) .. (3.350,-0.115); \draw [white, double=black, line width=0.125cm]([out angle=-44.590, in angle=137.467] 2.350,2.903) .. (3.351,1.950); \draw [white, double=black, line width=0.125cm]([out angle=-44.590, in angle=137.467] 2.350,-0.097) .. (3.351,-1.050); \draw [white, double=black, line width=0.035cm]([out angle=156.691, in angle=-67.717] 4.376,0.310) .. (3.877,0.818); \draw [white, double=black, line width=0.035cm]([out angle=39.951, in angle=-109.636] 3.728,0.215) .. (4.152,0.824); \draw [white, double=black, line width=0.035cm]([out angle=109.655, in angle=-39.942] 4.152,1.011) .. (3.728,1.620); \draw [white, double=black, line width=0.035cm]([out angle=67.737, in angle=-156.679] 3.877,1.017) .. (4.376,1.525); \draw [white, double=black, line width=0.043cm]([out angle=19.477, in angle=-110.346] 4.763,1.677) .. (5.396,2.300); \draw [white, double=black, line width=0.043cm]([out angle=-69.843, in angle=134.687] 5.056,2.300) .. (5.570,1.492); \draw [white, double=black, line width=0.043cm]([out angle=69.851, in angle=-134.685] 5.056,2.535) .. (5.570,3.344); \draw [white, double=black, line width=0.043cm]([out angle=69.851, in angle=-134.685] 5.056,-0.465) .. (5.570,0.344); \draw [white, double=black, line width=0.043cm]([out angle=-19.478, in angle=110.354] 4.763,3.159) .. (5.396,2.536); \draw [white, double=black, line width=0.043cm]([out angle=-19.478, in angle=110.354] 4.763,0.159) .. (5.396,-0.464); \draw [white, double=black] ([out angle=39.396, in angle=-135.397] 1.891,1.519) .. (2.350,1.932); \draw [white, double=black] ([out angle=42.581, in angle=-140.045] 3.351,2.885) .. (3.728,3.216); \draw [white, double=black] ([out angle=42.581, in angle=-140.045] 3.351,-0.115) .. (3.728,0.216); \draw [white, double=black] ([out angle=127.678, in angle=-127.643] 0.579,1.667) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.678, in angle=-127.643] 0.579,-1.333) .. (0.578,0.166); \draw [white, double=black] ([out angle=70.364, in angle=-70.345] 4.152,0.824) .. (4.152,1.011); \draw [white, double=black] ([out angle=135.407, in angle=-39.346] 2.351,2.903) .. (1.891,3.316); \draw [white, double=black] ([out angle=135.407, in angle=-39.346] 2.351,-0.097) .. (1.891,0.316); \draw [white, double=black] ([out angle=23.321, in angle=-160.523] 4.376,1.525) .. (4.763,1.677); \draw [white, double=black] ([out angle=69.654, in angle=-69.646] 5.396,2.300) .. (5.396,2.536); \draw [white, double=black] ([out angle=160.522, in angle=-23.299] 4.763,0.159) .. (4.376,0.311); \draw [white, double=black] ([out angle=112.283, in angle=-112.263] 3.877,0.818) .. (3.877,1.017); \draw [white, double=black] ([out angle=140.058, in angle=-42.574] 3.728,1.620) .. (3.351,1.950); \draw [white, double=black] ([out angle=110.157, in angle=-110.149] 5.056,2.300) .. (5.056,2.535); \draw [white, double=black] ([out angle=45.340, in angle=-45.313] 5.570,0.343) .. (5.570,1.492); \end{scope} \begin{scope}[yshift=0.293cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.654, in angle=-52.322] 1.891,0.316) .. (0.579,1.667); \draw [white, double=black, line width=0.125cm]([out angle=52.354, in angle=-140.604] 0.579,0.167) .. (1.891,1.519); \draw [white, double=black, line width=0.125cm]([out angle=44.603, in angle=-137.377] 2.350,1.932) .. (3.350,2.885); \draw [white, double=black, line width=0.125cm]([out angle=44.603, in angle=-137.377] 2.350,-1.068) .. (3.350,-0.115); \draw [white, double=black, line width=0.125cm]([out angle=-44.590, in angle=137.467] 2.350,2.903) .. (3.351,1.950); \draw [white, double=black, line width=0.125cm]([out angle=-44.590, in angle=137.467] 2.350,-0.097) .. (3.351,-1.050); \draw [white, double=black, line width=0.035cm]([out angle=156.691, in angle=-67.717] 4.376,0.310) .. (3.877,0.818); \draw [white, double=black, line width=0.035cm]([out angle=39.951, in angle=-109.636] 3.728,0.215) .. (4.152,0.824); \draw [white, double=black, line width=0.035cm]([out angle=109.655, in angle=-39.942] 4.152,1.011) .. (3.728,1.620); \draw [white, double=black, line width=0.035cm]([out angle=67.737, in angle=-156.679] 3.877,1.017) .. (4.376,1.525); \draw [white, double=black, line width=0.043cm]([out angle=19.477, in angle=-110.346] 4.763,1.677) .. (5.396,2.300); \draw [white, double=black, line width=0.043cm]([out angle=-69.843, in angle=134.687] 5.056,2.300) .. (5.570,1.492); \draw [white, double=black, line width=0.043cm]([out angle=69.851, in angle=-134.685] 5.056,2.535) .. (5.570,3.344); \draw [white, double=black, line width=0.043cm]([out angle=69.851, in angle=-134.685] 5.056,-0.465) .. (5.570,0.344); \draw [white, double=black, line width=0.043cm]([out angle=-19.478, in angle=110.354] 4.763,3.159) .. (5.396,2.536); \draw [white, double=black, line width=0.043cm]([out angle=-19.478, in angle=110.354] 4.763,0.159) .. (5.396,-0.464); \draw [white, double=black] ([out angle=39.396, in angle=-135.397] 1.891,1.519) .. (2.350,1.932); \draw [white, double=black] ([out angle=42.581, in angle=-140.045] 3.351,2.885) .. (3.728,3.216); \draw [white, double=black] ([out angle=42.581, in angle=-140.045] 3.351,-0.115) .. (3.728,0.216); \draw [white, double=black] ([out angle=127.678, in angle=-127.643] 0.579,1.667) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.678, in angle=-127.643] 0.579,-1.333) .. (0.578,0.166); \draw [white, double=black] ([out angle=70.364, in angle=-70.345] 4.152,0.824) .. (4.152,1.011); \draw [white, double=black] ([out angle=135.407, in angle=-39.346] 2.351,2.903) .. (1.891,3.316); \draw [white, double=black] ([out angle=135.407, in angle=-39.346] 2.351,-0.097) .. (1.891,0.316); \draw [white, double=black] ([out angle=23.321, in angle=-160.523] 4.376,1.525) .. (4.763,1.677); \draw [white, double=black] ([out angle=69.654, in angle=-69.646] 5.396,2.300) .. (5.396,2.536); \draw [white, double=black] ([out angle=160.522, in angle=-23.299] 4.763,0.159) .. (4.376,0.311); \draw [white, double=black] ([out angle=112.283, in angle=-112.263] 3.877,0.818) .. (3.877,1.017); \draw [white, double=black] ([out angle=140.058, in angle=-42.574] 3.728,1.620) .. (3.351,1.950); \draw [white, double=black] ([out angle=110.157, in angle=-110.149] 5.056,2.300) .. (5.056,2.535); \draw [white, double=black] ([out angle=45.340, in angle=-45.313] 5.570,0.343) .. (5.570,1.492); \end{scope} \end{scope}

==> diagrams/links-2338.tex <==
\begin{scope} \clip (0,0) rectangle (6.248, 3.000); \begin{scope}[yshift=-2.378cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.887, in angle=-83.093] 1.233,2.556) .. (1.020,3.662); \draw [white, double=black, line width=0.088cm]([out angle=104.887, in angle=-83.093] 1.233,-0.444) .. (1.020,0.662); \draw [white, double=black, line width=0.088cm]([out angle=33.604, in angle=-159.343] 0.618,2.789) .. (1.617,3.301); \draw [white, double=black, line width=0.088cm]([out angle=33.604, in angle=-159.343] 0.618,-0.211) .. (1.617,0.301); \draw [white, double=black, line width=0.096cm]([out angle=37.168, in angle=-135.368] 2.015,0.521) .. (2.911,1.297); \draw [white, double=black, line width=0.096cm]([out angle=-37.177, in angle=135.361] 2.015,1.238) .. (2.911,0.462); \draw [white, double=black, line width=0.039cm]([out angle=38.112, in angle=-110.599] 3.278,1.618) .. (3.758,2.272); \draw [white, double=black, line width=0.039cm]([out angle=-67.813, in angle=148.848] 3.450,2.268) .. (3.970,1.660); \draw [white, double=black, line width=0.088cm]([out angle=159.409, in angle=-33.567] 1.617,1.458) .. (0.618,1.968); \draw [white, double=black, line width=0.088cm]([out angle=83.107, in angle=-104.848] 1.021,1.096) .. (1.233,2.202); \draw [white, double=black, line width=0.039cm]([out angle=67.844, in angle=-148.815] 3.450,2.489) .. (3.969,3.097); \draw [white, double=black, line width=0.039cm]([out angle=67.844, in angle=-148.815] 3.450,-0.511) .. (3.969,0.097); \draw [white, double=black, line width=0.039cm]([out angle=-38.119, in angle=110.629] 3.278,3.139) .. (3.758,2.485); \draw [white, double=black, line width=0.039cm]([out angle=-38.119, in angle=110.629] 3.278,0.139) .. (3.758,-0.515); \draw [white, double=black, line width=0.125cm]([out angle=126.227, in angle=-34.069] 5.684,0.149) .. (4.399,1.387); \draw [white, double=black, line width=0.125cm]([out angle=34.065, in angle=-126.224] 4.399,0.372) .. (5.684,1.610); \draw [white, double=black] ([out angle=20.657, in angle=-142.735] 1.617,0.301) .. (2.014,0.521); \draw [white, double=black] ([out angle=44.632, in angle=-141.890] 2.911,1.297) .. (3.278,1.620); \draw [white, double=black] ([out angle=146.433, in angle=-146.396] 0.618,1.968) .. (0.618,2.789); \draw [white, double=black] ([out angle=146.433, in angle=-146.396] 0.618,-1.032) .. (0.618,-0.211); \draw [white, double=black] ([out angle=69.401, in angle=-69.371] 3.758,2.272) .. (3.758,2.485); \draw [white, double=black] ([out angle=96.907, in angle=-96.903] 1.020,0.662) .. (1.020,1.095); \draw [white, double=black] ([out angle=75.152, in angle=-75.113] 1.233,2.202) .. (1.233,2.556); \draw [white, double=black] ([out angle=31.185, in angle=-145.935] 3.969,0.097) .. (4.399,0.372); \draw [white, double=black] ([out angle=112.187, in angle=-112.156] 3.450,2.268) .. (3.450,2.489); \draw [white, double=black] ([out angle=53.803, in angle=-53.773] 5.685,1.609) .. (5.684,3.149); \draw [white, double=black] ([out angle=53.803, in angle=-53.773] 5.685,-1.391) .. (5.684,0.149); \draw [white, double=black] ([out angle=141.881, in angle=-44.639] 3.278,0.139) .. (2.911,0.462); \draw [white, double=black] ([out angle=142.845, in angle=-20.591] 2.015,1.238) .. (1.617,1.458); \draw [white, double=black] ([out angle=145.931, in angle=-31.178] 4.399,1.387) .. (3.969,1.662); \end{scope} \begin{scope}[yshift=0.622cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.887, in angle=-83.093] 1.233,2.556) .. (1.020,3.662); \draw [white, double=black, line width=0.088cm]([out angle=104.887, in angle=-83.093] 1.233,-0.444) .. (1.020,0.662); \draw [white, double=black, line width=0.088cm]([out angle=33.604, in angle=-159.343] 0.618,2.789) .. (1.617,3.301); \draw [white, double=black, line width=0.088cm]([out angle=33.604, in angle=-159.343] 0.618,-0.211) .. (1.617,0.301); \draw [white, double=black, line width=0.096cm]([out angle=37.168, in angle=-135.368] 2.015,0.521) .. (2.911,1.297); \draw [white, double=black, line width=0.096cm]([out angle=-37.177, in angle=135.361] 2.015,1.238) .. (2.911,0.462); \draw [white, double=black, line width=0.039cm]([out angle=38.112, in angle=-110.599] 3.278,1.618) .. (3.758,2.272); \draw [white, double=black, line width=0.039cm]([out angle=-67.813, in angle=148.848] 3.450,2.268) .. (3.970,1.660); \draw [white, double=black, line width=0.088cm]([out angle=159.409, in angle=-33.567] 1.617,1.458) .. (0.618,1.968); \draw [white, double=black, line width=0.088cm]([out angle=83.107, in angle=-104.848] 1.021,1.096) .. (1.233,2.202); \draw [white, double=black, line width=0.039cm]([out angle=67.844, in angle=-148.815] 3.450,2.489) .. (3.969,3.097); \draw [white, double=black, line width=0.039cm]([out angle=67.844, in angle=-148.815] 3.450,-0.511) .. (3.969,0.097); \draw [white, double=black, line width=0.039cm]([out angle=-38.119, in angle=110.629] 3.278,3.139) .. (3.758,2.485); \draw [white, double=black, line width=0.039cm]([out angle=-38.119, in angle=110.629] 3.278,0.139) .. (3.758,-0.515); \draw [white, double=black, line width=0.125cm]([out angle=126.227, in angle=-34.069] 5.684,0.149) .. (4.399,1.387); \draw [white, double=black, line width=0.125cm]([out angle=34.065, in angle=-126.224] 4.399,0.372) .. (5.684,1.610); \draw [white, double=black] ([out angle=20.657, in angle=-142.735] 1.617,0.301) .. (2.014,0.521); \draw [white, double=black] ([out angle=44.632, in angle=-141.890] 2.911,1.297) .. (3.278,1.620); \draw [white, double=black] ([out angle=146.433, in angle=-146.396] 0.618,1.968) .. (0.618,2.789); \draw [white, double=black] ([out angle=146.433, in angle=-146.396] 0.618,-1.032) .. (0.618,-0.211); \draw [white, double=black] ([out angle=69.401, in angle=-69.371] 3.758,2.272) .. (3.758,2.485); \draw [white, double=black] ([out angle=96.907, in angle=-96.903] 1.020,0.662) .. (1.020,1.095); \draw [white, double=black] ([out angle=75.152, in angle=-75.113] 1.233,2.202) .. (1.233,2.556); \draw [white, double=black] ([out angle=31.185, in angle=-145.935] 3.969,0.097) .. (4.399,0.372); \draw [white, double=black] ([out angle=112.187, in angle=-112.156] 3.450,2.268) .. (3.450,2.489); \draw [white, double=black] ([out angle=53.803, in angle=-53.773] 5.685,1.609) .. (5.684,3.149); \draw [white, double=black] ([out angle=53.803, in angle=-53.773] 5.685,-1.391) .. (5.684,0.149); \draw [white, double=black] ([out angle=141.881, in angle=-44.639] 3.278,0.139) .. (2.911,0.462); \draw [white, double=black] ([out angle=142.845, in angle=-20.591] 2.015,1.238) .. (1.617,1.458); \draw [white, double=black] ([out angle=145.931, in angle=-31.178] 4.399,1.387) .. (3.969,1.662); \end{scope} \end{scope}

==> diagrams/links-2339.tex <==
\begin{scope} \clip (0,0) rectangle (6.245, 3.000); \begin{scope}[yshift=-2.379cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.880, in angle=-83.084] 1.234,2.556) .. (1.021,3.663); \draw [white, double=black, line width=0.088cm]([out angle=104.880, in angle=-83.084] 1.234,-0.444) .. (1.021,0.663); \draw [white, double=black, line width=0.088cm]([out angle=33.570, in angle=-159.421] 0.618,2.790) .. (1.618,3.300); \draw [white, double=black, line width=0.088cm]([out angle=33.570, in angle=-159.421] 0.618,-0.210) .. (1.618,0.300); \draw [white, double=black, line width=0.096cm]([out angle=37.187, in angle=-135.370] 2.014,0.520) .. (2.910,1.296); \draw [white, double=black, line width=0.096cm]([out angle=-37.177, in angle=135.381] 2.014,1.237) .. (2.910,0.461); \draw [white, double=black, line width=0.039cm]([out angle=38.097, in angle=-110.631] 3.276,1.620) .. (3.756,2.273); \draw [white, double=black, line width=0.039cm]([out angle=-67.846, in angle=148.813] 3.449,2.269) .. (3.967,1.661); \draw [white, double=black, line width=0.088cm]([out angle=159.363, in angle=-33.601] 1.617,1.457) .. (0.618,1.968); \draw [white, double=black, line width=0.088cm]([out angle=83.070, in angle=-104.914] 1.020,1.095) .. (1.234,2.202); \draw [white, double=black, line width=0.039cm]([out angle=67.820, in angle=-148.849] 3.449,2.490) .. (3.968,3.097); \draw [white, double=black, line width=0.039cm]([out angle=67.820, in angle=-148.849] 3.449,-0.510) .. (3.968,0.097); \draw [white, double=black, line width=0.039cm]([out angle=-38.081, in angle=110.607] 3.276,3.139) .. (3.756,2.486); \draw [white, double=black, line width=0.039cm]([out angle=-38.081, in angle=110.607] 3.276,0.139) .. (3.756,-0.514); \draw [white, double=black, line width=0.125cm]([out angle=34.068, in angle=-126.215] 4.397,0.372) .. (5.681,1.609); \draw [white, double=black, line width=0.125cm]([out angle=-34.060, in angle=126.213] 4.397,1.386) .. (5.681,0.148); \draw [white, double=black] ([out angle=20.579, in angle=-142.901] 1.618,0.300) .. (2.016,0.520); \draw [white, double=black] ([out angle=44.630, in angle=-141.901] 2.910,1.296) .. (3.276,1.618); \draw [white, double=black] ([out angle=146.399, in angle=-146.430] 0.618,1.968) .. (0.618,2.790); \draw [white, double=black] ([out angle=146.399, in angle=-146.430] 0.618,-1.032) .. (0.618,-0.210); \draw [white, double=black] ([out angle=69.369, in angle=-69.393] 3.756,2.273) .. (3.756,2.486); \draw [white, double=black] ([out angle=96.916, in angle=-96.917] 1.021,0.663) .. (1.021,1.096); \draw [white, double=black] ([out angle=75.086, in angle=-75.120] 1.234,2.202) .. (1.234,2.556); \draw [white, double=black] ([out angle=31.151, in angle=-145.932] 3.968,0.097) .. (4.397,0.372); \draw [white, double=black] ([out angle=112.154, in angle=-112.180] 3.449,2.269) .. (3.449,2.490); \draw [white, double=black] ([out angle=53.764, in angle=-53.787] 5.681,1.610) .. (5.681,3.148); \draw [white, double=black] ([out angle=53.764, in angle=-53.787] 5.681,-1.390) .. (5.681,0.148); \draw [white, double=black] ([out angle=141.919, in angle=-44.619] 3.277,0.139) .. (2.910,0.461); \draw [white, double=black] ([out angle=142.801, in angle=-20.637] 2.015,1.237) .. (1.617,1.457); \draw [white, double=black] ([out angle=145.940, in angle=-31.166] 4.397,1.386) .. (3.967,1.660); \end{scope} \begin{scope}[yshift=0.621cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.880, in angle=-83.084] 1.234,2.556) .. (1.021,3.663); \draw [white, double=black, line width=0.088cm]([out angle=104.880, in angle=-83.084] 1.234,-0.444) .. (1.021,0.663); \draw [white, double=black, line width=0.088cm]([out angle=33.570, in angle=-159.421] 0.618,2.790) .. (1.618,3.300); \draw [white, double=black, line width=0.088cm]([out angle=33.570, in angle=-159.421] 0.618,-0.210) .. (1.618,0.300); \draw [white, double=black, line width=0.096cm]([out angle=37.187, in angle=-135.370] 2.014,0.520) .. (2.910,1.296); \draw [white, double=black, line width=0.096cm]([out angle=-37.177, in angle=135.381] 2.014,1.237) .. (2.910,0.461); \draw [white, double=black, line width=0.039cm]([out angle=38.097, in angle=-110.631] 3.276,1.620) .. (3.756,2.273); \draw [white, double=black, line width=0.039cm]([out angle=-67.846, in angle=148.813] 3.449,2.269) .. (3.967,1.661); \draw [white, double=black, line width=0.088cm]([out angle=159.363, in angle=-33.601] 1.617,1.457) .. (0.618,1.968); \draw [white, double=black, line width=0.088cm]([out angle=83.070, in angle=-104.914] 1.020,1.095) .. (1.234,2.202); \draw [white, double=black, line width=0.039cm]([out angle=67.820, in angle=-148.849] 3.449,2.490) .. (3.968,3.097); \draw [white, double=black, line width=0.039cm]([out angle=67.820, in angle=-148.849] 3.449,-0.510) .. (3.968,0.097); \draw [white, double=black, line width=0.039cm]([out angle=-38.081, in angle=110.607] 3.276,3.139) .. (3.756,2.486); \draw [white, double=black, line width=0.039cm]([out angle=-38.081, in angle=110.607] 3.276,0.139) .. (3.756,-0.514); \draw [white, double=black, line width=0.125cm]([out angle=34.068, in angle=-126.215] 4.397,0.372) .. (5.681,1.609); \draw [white, double=black, line width=0.125cm]([out angle=-34.060, in angle=126.213] 4.397,1.386) .. (5.681,0.148); \draw [white, double=black] ([out angle=20.579, in angle=-142.901] 1.618,0.300) .. (2.016,0.520); \draw [white, double=black] ([out angle=44.630, in angle=-141.901] 2.910,1.296) .. (3.276,1.618); \draw [white, double=black] ([out angle=146.399, in angle=-146.430] 0.618,1.968) .. (0.618,2.790); \draw [white, double=black] ([out angle=146.399, in angle=-146.430] 0.618,-1.032) .. (0.618,-0.210); \draw [white, double=black] ([out angle=69.369, in angle=-69.393] 3.756,2.273) .. (3.756,2.486); \draw [white, double=black] ([out angle=96.916, in angle=-96.917] 1.021,0.663) .. (1.021,1.096); \draw [white, double=black] ([out angle=75.086, in angle=-75.120] 1.234,2.202) .. (1.234,2.556); \draw [white, double=black] ([out angle=31.151, in angle=-145.932] 3.968,0.097) .. (4.397,0.372); \draw [white, double=black] ([out angle=112.154, in angle=-112.180] 3.449,2.269) .. (3.449,2.490); \draw [white, double=black] ([out angle=53.764, in angle=-53.787] 5.681,1.610) .. (5.681,3.148); \draw [white, double=black] ([out angle=53.764, in angle=-53.787] 5.681,-1.390) .. (5.681,0.148); \draw [white, double=black] ([out angle=141.919, in angle=-44.619] 3.277,0.139) .. (2.910,0.461); \draw [white, double=black] ([out angle=142.801, in angle=-20.637] 2.015,1.237) .. (1.617,1.457); \draw [white, double=black] ([out angle=145.940, in angle=-31.166] 4.397,1.386) .. (3.967,1.660); \end{scope} \end{scope}

==> diagrams/links-234.tex <==
\begin{scope} \clip (0,0) rectangle (3.185, 3.000); \begin{scope}[yshift=-2.507cm]  \draw [white, double=black, line width=0.059cm]([out angle=-68.586, in angle=168.271] 0.750,1.000) .. (1.454,0.406); \draw [white, double=black, line width=0.059cm]([out angle=-120.063, in angle=45.336] 1.203,0.966) .. (0.573,0.140); \draw [white, double=black, line width=0.023cm]([out angle=73.894, in angle=-49.952] 1.295,1.178) .. (1.210,1.576); \draw [white, double=black, line width=0.023cm]([out angle=-4.371, in angle=-171.670] 1.129,1.417) .. (1.586,1.433); \draw [white, double=black, line width=0.025cm]([out angle=147.379, in angle=-51.667] 1.024,1.452) .. (0.506,1.921); \draw [white, double=black, line width=0.025cm]([out angle=86.580, in angle=179.152] 0.704,1.289) .. (1.080,1.638); \draw [white, double=black, line width=0.038cm]([out angle=0.647, in angle=-112.292] 1.867,0.366) .. (2.509,0.801); \draw [white, double=black, line width=0.038cm]([out angle=-74.859, in angle=131.310] 2.211,0.820) .. (2.640,0.021); \draw [white, double=black, line width=0.038cm]([out angle=71.711, in angle=-130.631] 2.216,1.011) .. (2.647,1.773); \draw [white, double=black, line width=0.038cm]([out angle=-2.056, in angle=110.483] 1.910,1.451) .. (2.512,1.017); \draw [white, double=black] ([out angle=59.937, in angle=-106.091] 1.203,0.966) .. (1.294,1.179); \draw [white, double=black] ([out angle=130.048, in angle=-0.861] 1.210,1.576) .. (1.079,1.638); \draw [white, double=black] ([out angle=-93.395, in angle=111.414] 0.704,1.290) .. (0.750,1.000); \draw [white, double=black] ([out angle=-11.775, in angle=-179.353] 1.454,0.406) .. (1.867,0.366); \draw [white, double=black] ([out angle=67.708, in angle=-69.517] 2.509,0.801) .. (2.512,1.017); \draw [white, double=black] ([out angle=177.944, in angle=8.319] 1.910,1.451) .. (1.586,1.433); \draw [white, double=black] ([out angle=175.617, in angle=-32.621] 1.129,1.417) .. (1.024,1.452); \draw [white, double=black] ([out angle=128.333, in angle=-134.664] 0.506,1.921) .. (0.573,3.140); \draw [white, double=black] ([out angle=128.333, in angle=-134.664] 0.506,-1.079) .. (0.573,0.140); \draw [white, double=black] ([out angle=105.141, in angle=-108.289] 2.211,0.820) .. (2.216,1.011); \draw [white, double=black] ([out angle=49.384, in angle=-48.690] 2.647,1.773) .. (2.640,3.021); \draw [white, double=black] ([out angle=49.384, in angle=-48.690] 2.647,-1.227) .. (2.640,0.021); \end{scope} \begin{scope}[yshift=0.493cm]  \draw [white, double=black, line width=0.059cm]([out angle=-68.586, in angle=168.271] 0.750,1.000) .. (1.454,0.406); \draw [white, double=black, line width=0.059cm]([out angle=-120.063, in angle=45.336] 1.203,0.966) .. (0.573,0.140); \draw [white, double=black, line width=0.023cm]([out angle=73.894, in angle=-49.952] 1.295,1.178) .. (1.210,1.576); \draw [white, double=black, line width=0.023cm]([out angle=-4.371, in angle=-171.670] 1.129,1.417) .. (1.586,1.433); \draw [white, double=black, line width=0.025cm]([out angle=147.379, in angle=-51.667] 1.024,1.452) .. (0.506,1.921); \draw [white, double=black, line width=0.025cm]([out angle=86.580, in angle=179.152] 0.704,1.289) .. (1.080,1.638); \draw [white, double=black, line width=0.038cm]([out angle=0.647, in angle=-112.292] 1.867,0.366) .. (2.509,0.801); \draw [white, double=black, line width=0.038cm]([out angle=-74.859, in angle=131.310] 2.211,0.820) .. (2.640,0.021); \draw [white, double=black, line width=0.038cm]([out angle=71.711, in angle=-130.631] 2.216,1.011) .. (2.647,1.773); \draw [white, double=black, line width=0.038cm]([out angle=-2.056, in angle=110.483] 1.910,1.451) .. (2.512,1.017); \draw [white, double=black] ([out angle=59.937, in angle=-106.091] 1.203,0.966) .. (1.294,1.179); \draw [white, double=black] ([out angle=130.048, in angle=-0.861] 1.210,1.576) .. (1.079,1.638); \draw [white, double=black] ([out angle=-93.395, in angle=111.414] 0.704,1.290) .. (0.750,1.000); \draw [white, double=black] ([out angle=-11.775, in angle=-179.353] 1.454,0.406) .. (1.867,0.366); \draw [white, double=black] ([out angle=67.708, in angle=-69.517] 2.509,0.801) .. (2.512,1.017); \draw [white, double=black] ([out angle=177.944, in angle=8.319] 1.910,1.451) .. (1.586,1.433); \draw [white, double=black] ([out angle=175.617, in angle=-32.621] 1.129,1.417) .. (1.024,1.452); \draw [white, double=black] ([out angle=128.333, in angle=-134.664] 0.506,1.921) .. (0.573,3.140); \draw [white, double=black] ([out angle=128.333, in angle=-134.664] 0.506,-1.079) .. (0.573,0.140); \draw [white, double=black] ([out angle=105.141, in angle=-108.289] 2.211,0.820) .. (2.216,1.011); \draw [white, double=black] ([out angle=49.384, in angle=-48.690] 2.647,1.773) .. (2.640,3.021); \draw [white, double=black] ([out angle=49.384, in angle=-48.690] 2.647,-1.227) .. (2.640,0.021); \end{scope} \end{scope}

==> diagrams/links-2340.tex <==
\begin{scope} \clip (0,0) rectangle (6.582, 3.000); \begin{scope}[yshift=-2.773cm]  \draw [white, double=black, line width=0.111cm]([out angle=151.044, in angle=-54.817] 1.824,0.850) .. (0.553,1.990); \draw [white, double=black, line width=0.111cm]([out angle=54.835, in angle=-151.010] 0.553,0.558) .. (1.823,1.698); \draw [white, double=black, line width=0.094cm]([out angle=15.087, in angle=-168.757] 2.267,1.878) .. (3.306,2.121); \draw [white, double=black, line width=0.094cm]([out angle=-85.203, in angle=96.126] 2.738,2.548) .. (2.839,1.486); \draw [white, double=black, line width=0.032cm]([out angle=19.582, in angle=-111.811] 3.694,2.226) .. (4.168,2.682); \draw [white, double=black, line width=0.032cm]([out angle=-70.999, in angle=142.087] 3.917,2.689) .. (4.319,2.126); \draw [white, double=black, line width=0.094cm]([out angle=85.227, in angle=-96.093] 2.738,0.000) .. (2.839,1.062); \draw [white, double=black, line width=0.094cm]([out angle=-15.085, in angle=168.790] 2.267,0.670) .. (3.305,0.428); \draw [white, double=black, line width=0.032cm]([out angle=71.027, in angle=-142.079] 3.917,2.858) .. (4.319,3.421); \draw [white, double=black, line width=0.032cm]([out angle=71.027, in angle=-142.079] 3.917,-0.142) .. (4.319,0.421); \draw [white, double=black, line width=0.032cm]([out angle=-19.556, in angle=111.837] 3.694,3.320) .. (4.168,2.864); \draw [white, double=black, line width=0.032cm]([out angle=-19.556, in angle=111.837] 3.694,0.320) .. (4.168,-0.136); \draw [white, double=black, line width=0.125cm]([out angle=126.644, in angle=-36.324] 6.014,0.538) .. (4.727,1.817); \draw [white, double=black, line width=0.125cm]([out angle=36.332, in angle=-126.638] 4.727,0.730) .. (6.014,2.010); \draw [white, double=black] ([out angle=28.990, in angle=-164.913] 1.823,1.698) .. (2.267,1.878); \draw [white, double=black] ([out angle=11.237, in angle=-160.421] 3.306,2.121) .. (3.694,2.228); \draw [white, double=black] ([out angle=125.183, in angle=-125.153] 0.553,1.990) .. (0.552,3.558); \draw [white, double=black] ([out angle=125.183, in angle=-125.153] 0.553,-1.010) .. (0.552,0.558); \draw [white, double=black] ([out angle=68.189, in angle=-68.163] 4.168,2.682) .. (4.168,2.864); \draw [white, double=black] ([out angle=83.886, in angle=-83.880] 2.839,1.061) .. (2.839,1.486); \draw [white, double=black] ([out angle=94.797, in angle=-94.773] 2.738,2.548) .. (2.738,3.000); \draw [white, double=black] ([out angle=94.797, in angle=-94.773] 2.738,-0.452) .. (2.738,0.000); \draw [white, double=black] ([out angle=37.921, in angle=-143.668] 4.319,0.421) .. (4.727,0.730); \draw [white, double=black] ([out angle=109.001, in angle=-108.973] 3.917,2.689) .. (3.917,2.858); \draw [white, double=black] ([out angle=53.386, in angle=-53.356] 6.015,2.010) .. (6.014,3.538); \draw [white, double=black] ([out angle=53.386, in angle=-53.356] 6.015,-0.990) .. (6.014,0.538); \draw [white, double=black] ([out angle=160.444, in angle=-11.231] 3.694,3.320) .. (3.306,3.427); \draw [white, double=black] ([out angle=160.444, in angle=-11.231] 3.694,0.320) .. (3.306,0.427); \draw [white, double=black] ([out angle=164.906, in angle=-28.956] 2.267,0.670) .. (1.824,0.850); \draw [white, double=black] ([out angle=143.676, in angle=-37.936] 4.727,1.817) .. (4.319,2.127); \end{scope} \begin{scope}[yshift=0.227cm]  \draw [white, double=black, line width=0.111cm]([out angle=151.044, in angle=-54.817] 1.824,0.850) .. (0.553,1.990); \draw [white, double=black, line width=0.111cm]([out angle=54.835, in angle=-151.010] 0.553,0.558) .. (1.823,1.698); \draw [white, double=black, line width=0.094cm]([out angle=15.087, in angle=-168.757] 2.267,1.878) .. (3.306,2.121); \draw [white, double=black, line width=0.094cm]([out angle=-85.203, in angle=96.126] 2.738,2.548) .. (2.839,1.486); \draw [white, double=black, line width=0.032cm]([out angle=19.582, in angle=-111.811] 3.694,2.226) .. (4.168,2.682); \draw [white, double=black, line width=0.032cm]([out angle=-70.999, in angle=142.087] 3.917,2.689) .. (4.319,2.126); \draw [white, double=black, line width=0.094cm]([out angle=85.227, in angle=-96.093] 2.738,0.000) .. (2.839,1.062); \draw [white, double=black, line width=0.094cm]([out angle=-15.085, in angle=168.790] 2.267,0.670) .. (3.305,0.428); \draw [white, double=black, line width=0.032cm]([out angle=71.027, in angle=-142.079] 3.917,2.858) .. (4.319,3.421); \draw [white, double=black, line width=0.032cm]([out angle=71.027, in angle=-142.079] 3.917,-0.142) .. (4.319,0.421); \draw [white, double=black, line width=0.032cm]([out angle=-19.556, in angle=111.837] 3.694,3.320) .. (4.168,2.864); \draw [white, double=black, line width=0.032cm]([out angle=-19.556, in angle=111.837] 3.694,0.320) .. (4.168,-0.136); \draw [white, double=black, line width=0.125cm]([out angle=126.644, in angle=-36.324] 6.014,0.538) .. (4.727,1.817); \draw [white, double=black, line width=0.125cm]([out angle=36.332, in angle=-126.638] 4.727,0.730) .. (6.014,2.010); \draw [white, double=black] ([out angle=28.990, in angle=-164.913] 1.823,1.698) .. (2.267,1.878); \draw [white, double=black] ([out angle=11.237, in angle=-160.421] 3.306,2.121) .. (3.694,2.228); \draw [white, double=black] ([out angle=125.183, in angle=-125.153] 0.553,1.990) .. (0.552,3.558); \draw [white, double=black] ([out angle=125.183, in angle=-125.153] 0.553,-1.010) .. (0.552,0.558); \draw [white, double=black] ([out angle=68.189, in angle=-68.163] 4.168,2.682) .. (4.168,2.864); \draw [white, double=black] ([out angle=83.886, in angle=-83.880] 2.839,1.061) .. (2.839,1.486); \draw [white, double=black] ([out angle=94.797, in angle=-94.773] 2.738,2.548) .. (2.738,3.000); \draw [white, double=black] ([out angle=94.797, in angle=-94.773] 2.738,-0.452) .. (2.738,0.000); \draw [white, double=black] ([out angle=37.921, in angle=-143.668] 4.319,0.421) .. (4.727,0.730); \draw [white, double=black] ([out angle=109.001, in angle=-108.973] 3.917,2.689) .. (3.917,2.858); \draw [white, double=black] ([out angle=53.386, in angle=-53.356] 6.015,2.010) .. (6.014,3.538); \draw [white, double=black] ([out angle=53.386, in angle=-53.356] 6.015,-0.990) .. (6.014,0.538); \draw [white, double=black] ([out angle=160.444, in angle=-11.231] 3.694,3.320) .. (3.306,3.427); \draw [white, double=black] ([out angle=160.444, in angle=-11.231] 3.694,0.320) .. (3.306,0.427); \draw [white, double=black] ([out angle=164.906, in angle=-28.956] 2.267,0.670) .. (1.824,0.850); \draw [white, double=black] ([out angle=143.676, in angle=-37.936] 4.727,1.817) .. (4.319,2.127); \end{scope} \end{scope}

==> diagrams/links-2341.tex <==
\begin{scope} \clip (0,0) rectangle (6.582, 3.000); \begin{scope}[yshift=-2.773cm]  \draw [white, double=black, line width=0.111cm]([out angle=151.040, in angle=-54.820] 1.824,0.850) .. (0.553,1.990); \draw [white, double=black, line width=0.111cm]([out angle=54.833, in angle=-151.016] 0.553,0.558) .. (1.823,1.698); \draw [white, double=black, line width=0.094cm]([out angle=15.093, in angle=-168.762] 2.267,1.878) .. (3.305,2.121); \draw [white, double=black, line width=0.094cm]([out angle=-85.205, in angle=96.123] 2.738,2.548) .. (2.839,1.486); \draw [white, double=black, line width=0.032cm]([out angle=19.579, in angle=-111.815] 3.694,2.227) .. (4.168,2.683); \draw [white, double=black, line width=0.032cm]([out angle=-71.004, in angle=142.082] 3.917,2.689) .. (4.319,2.126); \draw [white, double=black, line width=0.094cm]([out angle=85.224, in angle=-96.099] 2.738,0.000) .. (2.839,1.062); \draw [white, double=black, line width=0.094cm]([out angle=-15.090, in angle=168.786] 2.267,0.670) .. (3.305,0.428); \draw [white, double=black, line width=0.032cm]([out angle=71.024, in angle=-142.078] 3.916,2.858) .. (4.319,3.421); \draw [white, double=black, line width=0.032cm]([out angle=71.024, in angle=-142.078] 3.916,-0.142) .. (4.319,0.421); \draw [white, double=black, line width=0.032cm]([out angle=-19.556, in angle=111.834] 3.694,3.320) .. (4.168,2.864); \draw [white, double=black, line width=0.032cm]([out angle=-19.556, in angle=111.834] 3.694,0.320) .. (4.168,-0.136); \draw [white, double=black, line width=0.125cm]([out angle=36.331, in angle=-126.638] 4.727,0.730) .. (6.014,2.010); \draw [white, double=black, line width=0.125cm]([out angle=-36.324, in angle=126.642] 4.727,1.818) .. (6.014,0.538); \draw [white, double=black] ([out angle=28.984, in angle=-164.907] 1.823,1.698) .. (2.267,1.878); \draw [white, double=black] ([out angle=11.235, in angle=-160.423] 3.305,2.121) .. (3.694,2.228); \draw [white, double=black] ([out angle=125.180, in angle=-125.157] 0.553,1.990) .. (0.552,3.558); \draw [white, double=black] ([out angle=125.180, in angle=-125.157] 0.553,-1.010) .. (0.552,0.558); \draw [white, double=black] ([out angle=68.185, in angle=-68.166] 4.168,2.683) .. (4.168,2.864); \draw [white, double=black] ([out angle=83.886, in angle=-83.881] 2.839,1.061) .. (2.839,1.486); \draw [white, double=black] ([out angle=94.795, in angle=-94.776] 2.738,2.548) .. (2.738,3.000); \draw [white, double=black] ([out angle=94.795, in angle=-94.776] 2.738,-0.452) .. (2.738,0.000); \draw [white, double=black] ([out angle=37.922, in angle=-143.669] 4.319,0.421) .. (4.727,0.730); \draw [white, double=black] ([out angle=108.996, in angle=-108.976] 3.917,2.689) .. (3.916,2.858); \draw [white, double=black] ([out angle=53.381, in angle=-53.358] 6.014,2.010) .. (6.014,3.538); \draw [white, double=black] ([out angle=53.381, in angle=-53.358] 6.014,-0.990) .. (6.014,0.538); \draw [white, double=black] ([out angle=160.444, in angle=-11.229] 3.694,3.320) .. (3.306,3.427); \draw [white, double=black] ([out angle=160.444, in angle=-11.229] 3.694,0.320) .. (3.306,0.427); \draw [white, double=black] ([out angle=164.902, in angle=-28.960] 2.267,0.670) .. (1.824,0.850); \draw [white, double=black] ([out angle=143.676, in angle=-37.935] 4.727,1.818) .. (4.318,2.127); \end{scope} \begin{scope}[yshift=0.227cm]  \draw [white, double=black, line width=0.111cm]([out angle=151.040, in angle=-54.820] 1.824,0.850) .. (0.553,1.990); \draw [white, double=black, line width=0.111cm]([out angle=54.833, in angle=-151.016] 0.553,0.558) .. (1.823,1.698); \draw [white, double=black, line width=0.094cm]([out angle=15.093, in angle=-168.762] 2.267,1.878) .. (3.305,2.121); \draw [white, double=black, line width=0.094cm]([out angle=-85.205, in angle=96.123] 2.738,2.548) .. (2.839,1.486); \draw [white, double=black, line width=0.032cm]([out angle=19.579, in angle=-111.815] 3.694,2.227) .. (4.168,2.683); \draw [white, double=black, line width=0.032cm]([out angle=-71.004, in angle=142.082] 3.917,2.689) .. (4.319,2.126); \draw [white, double=black, line width=0.094cm]([out angle=85.224, in angle=-96.099] 2.738,0.000) .. (2.839,1.062); \draw [white, double=black, line width=0.094cm]([out angle=-15.090, in angle=168.786] 2.267,0.670) .. (3.305,0.428); \draw [white, double=black, line width=0.032cm]([out angle=71.024, in angle=-142.078] 3.916,2.858) .. (4.319,3.421); \draw [white, double=black, line width=0.032cm]([out angle=71.024, in angle=-142.078] 3.916,-0.142) .. (4.319,0.421); \draw [white, double=black, line width=0.032cm]([out angle=-19.556, in angle=111.834] 3.694,3.320) .. (4.168,2.864); \draw [white, double=black, line width=0.032cm]([out angle=-19.556, in angle=111.834] 3.694,0.320) .. (4.168,-0.136); \draw [white, double=black, line width=0.125cm]([out angle=36.331, in angle=-126.638] 4.727,0.730) .. (6.014,2.010); \draw [white, double=black, line width=0.125cm]([out angle=-36.324, in angle=126.642] 4.727,1.818) .. (6.014,0.538); \draw [white, double=black] ([out angle=28.984, in angle=-164.907] 1.823,1.698) .. (2.267,1.878); \draw [white, double=black] ([out angle=11.235, in angle=-160.423] 3.305,2.121) .. (3.694,2.228); \draw [white, double=black] ([out angle=125.180, in angle=-125.157] 0.553,1.990) .. (0.552,3.558); \draw [white, double=black] ([out angle=125.180, in angle=-125.157] 0.553,-1.010) .. (0.552,0.558); \draw [white, double=black] ([out angle=68.185, in angle=-68.166] 4.168,2.683) .. (4.168,2.864); \draw [white, double=black] ([out angle=83.886, in angle=-83.881] 2.839,1.061) .. (2.839,1.486); \draw [white, double=black] ([out angle=94.795, in angle=-94.776] 2.738,2.548) .. (2.738,3.000); \draw [white, double=black] ([out angle=94.795, in angle=-94.776] 2.738,-0.452) .. (2.738,0.000); \draw [white, double=black] ([out angle=37.922, in angle=-143.669] 4.319,0.421) .. (4.727,0.730); \draw [white, double=black] ([out angle=108.996, in angle=-108.976] 3.917,2.689) .. (3.916,2.858); \draw [white, double=black] ([out angle=53.381, in angle=-53.358] 6.014,2.010) .. (6.014,3.538); \draw [white, double=black] ([out angle=53.381, in angle=-53.358] 6.014,-0.990) .. (6.014,0.538); \draw [white, double=black] ([out angle=160.444, in angle=-11.229] 3.694,3.320) .. (3.306,3.427); \draw [white, double=black] ([out angle=160.444, in angle=-11.229] 3.694,0.320) .. (3.306,0.427); \draw [white, double=black] ([out angle=164.902, in angle=-28.960] 2.267,0.670) .. (1.824,0.850); \draw [white, double=black] ([out angle=143.676, in angle=-37.935] 4.727,1.818) .. (4.318,2.127); \end{scope} \end{scope}

==> diagrams/links-2342.tex <==
\begin{scope} \clip (0,0) rectangle (6.137, 3.000); \begin{scope}[yshift=-2.707cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.659, in angle=-52.321] 1.891,0.316) .. (0.579,1.667); \draw [white, double=black, line width=0.125cm]([out angle=52.360, in angle=-140.600] 0.579,0.167) .. (1.890,1.519); \draw [white, double=black, line width=0.125cm]([out angle=44.601, in angle=-137.371] 2.350,1.932) .. (3.350,2.885); \draw [white, double=black, line width=0.125cm]([out angle=44.601, in angle=-137.371] 2.350,-1.068) .. (3.350,-0.115); \draw [white, double=black, line width=0.125cm]([out angle=-44.591, in angle=137.472] 2.350,2.902) .. (3.351,1.950); \draw [white, double=black, line width=0.125cm]([out angle=-44.591, in angle=137.472] 2.350,-0.098) .. (3.351,-1.050); \draw [white, double=black, line width=0.035cm]([out angle=39.949, in angle=-109.637] 3.728,0.215) .. (4.152,0.824); \draw [white, double=black, line width=0.035cm]([out angle=-67.718, in angle=156.687] 3.877,0.818) .. (4.376,0.310); \draw [white, double=black, line width=0.035cm]([out angle=67.738, in angle=-156.663] 3.877,1.017) .. (4.376,1.525); \draw [white, double=black, line width=0.035cm]([out angle=-39.954, in angle=109.656] 3.728,1.620) .. (4.152,1.011); \draw [white, double=black, line width=0.043cm]([out angle=134.687, in angle=-69.844] 5.569,1.492) .. (5.056,2.301); \draw [white, double=black, line width=0.043cm]([out angle=19.474, in angle=-110.348] 4.763,1.677) .. (5.395,2.300); \draw [white, double=black, line width=0.043cm]([out angle=110.352, in angle=-19.481] 5.395,2.536) .. (4.763,3.159); \draw [white, double=black, line width=0.043cm]([out angle=110.352, in angle=-19.481] 5.395,-0.464) .. (4.763,0.159); \draw [white, double=black, line width=0.043cm]([out angle=69.849, in angle=-134.686] 5.056,2.536) .. (5.569,3.344); \draw [white, double=black, line width=0.043cm]([out angle=69.849, in angle=-134.686] 5.056,-0.464) .. (5.569,0.344); \draw [white, double=black] ([out angle=39.400, in angle=-135.399] 1.890,1.519) .. (2.350,1.932); \draw [white, double=black] ([out angle=42.581, in angle=-140.044] 3.351,2.885) .. (3.728,3.216); \draw [white, double=black] ([out angle=42.581, in angle=-140.044] 3.351,-0.115) .. (3.728,0.216); \draw [white, double=black] ([out angle=127.679, in angle=-127.646] 0.579,1.667) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.679, in angle=-127.646] 0.579,-1.333) .. (0.578,0.166); \draw [white, double=black] ([out angle=70.363, in angle=-70.344] 4.152,0.824) .. (4.152,1.011); \draw [white, double=black] ([out angle=135.413, in angle=-39.341] 2.351,2.903) .. (1.891,3.316); \draw [white, double=black] ([out angle=135.413, in angle=-39.341] 2.351,-0.097) .. (1.891,0.316); \draw [white, double=black] ([out angle=23.337, in angle=-160.526] 4.376,1.525) .. (4.763,1.677); \draw [white, double=black] ([out angle=69.652, in angle=-69.648] 5.395,2.300) .. (5.395,2.536); \draw [white, double=black] ([out angle=160.519, in angle=-23.284] 4.763,0.159) .. (4.375,0.311); \draw [white, double=black] ([out angle=112.282, in angle=-112.262] 3.877,0.818) .. (3.877,1.017); \draw [white, double=black] ([out angle=140.046, in angle=-42.576] 3.728,1.620) .. (3.351,1.951); \draw [white, double=black] ([out angle=110.156, in angle=-110.151] 5.056,2.301) .. (5.056,2.536); \draw [white, double=black] ([out angle=45.336, in angle=-45.313] 5.570,0.344) .. (5.569,1.492); \end{scope} \begin{scope}[yshift=0.293cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.659, in angle=-52.321] 1.891,0.316) .. (0.579,1.667); \draw [white, double=black, line width=0.125cm]([out angle=52.360, in angle=-140.600] 0.579,0.167) .. (1.890,1.519); \draw [white, double=black, line width=0.125cm]([out angle=44.601, in angle=-137.371] 2.350,1.932) .. (3.350,2.885); \draw [white, double=black, line width=0.125cm]([out angle=44.601, in angle=-137.371] 2.350,-1.068) .. (3.350,-0.115); \draw [white, double=black, line width=0.125cm]([out angle=-44.591, in angle=137.472] 2.350,2.902) .. (3.351,1.950); \draw [white, double=black, line width=0.125cm]([out angle=-44.591, in angle=137.472] 2.350,-0.098) .. (3.351,-1.050); \draw [white, double=black, line width=0.035cm]([out angle=39.949, in angle=-109.637] 3.728,0.215) .. (4.152,0.824); \draw [white, double=black, line width=0.035cm]([out angle=-67.718, in angle=156.687] 3.877,0.818) .. (4.376,0.310); \draw [white, double=black, line width=0.035cm]([out angle=67.738, in angle=-156.663] 3.877,1.017) .. (4.376,1.525); \draw [white, double=black, line width=0.035cm]([out angle=-39.954, in angle=109.656] 3.728,1.620) .. (4.152,1.011); \draw [white, double=black, line width=0.043cm]([out angle=134.687, in angle=-69.844] 5.569,1.492) .. (5.056,2.301); \draw [white, double=black, line width=0.043cm]([out angle=19.474, in angle=-110.348] 4.763,1.677) .. (5.395,2.300); \draw [white, double=black, line width=0.043cm]([out angle=110.352, in angle=-19.481] 5.395,2.536) .. (4.763,3.159); \draw [white, double=black, line width=0.043cm]([out angle=110.352, in angle=-19.481] 5.395,-0.464) .. (4.763,0.159); \draw [white, double=black, line width=0.043cm]([out angle=69.849, in angle=-134.686] 5.056,2.536) .. (5.569,3.344); \draw [white, double=black, line width=0.043cm]([out angle=69.849, in angle=-134.686] 5.056,-0.464) .. (5.569,0.344); \draw [white, double=black] ([out angle=39.400, in angle=-135.399] 1.890,1.519) .. (2.350,1.932); \draw [white, double=black] ([out angle=42.581, in angle=-140.044] 3.351,2.885) .. (3.728,3.216); \draw [white, double=black] ([out angle=42.581, in angle=-140.044] 3.351,-0.115) .. (3.728,0.216); \draw [white, double=black] ([out angle=127.679, in angle=-127.646] 0.579,1.667) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.679, in angle=-127.646] 0.579,-1.333) .. (0.578,0.166); \draw [white, double=black] ([out angle=70.363, in angle=-70.344] 4.152,0.824) .. (4.152,1.011); \draw [white, double=black] ([out angle=135.413, in angle=-39.341] 2.351,2.903) .. (1.891,3.316); \draw [white, double=black] ([out angle=135.413, in angle=-39.341] 2.351,-0.097) .. (1.891,0.316); \draw [white, double=black] ([out angle=23.337, in angle=-160.526] 4.376,1.525) .. (4.763,1.677); \draw [white, double=black] ([out angle=69.652, in angle=-69.648] 5.395,2.300) .. (5.395,2.536); \draw [white, double=black] ([out angle=160.519, in angle=-23.284] 4.763,0.159) .. (4.375,0.311); \draw [white, double=black] ([out angle=112.282, in angle=-112.262] 3.877,0.818) .. (3.877,1.017); \draw [white, double=black] ([out angle=140.046, in angle=-42.576] 3.728,1.620) .. (3.351,1.951); \draw [white, double=black] ([out angle=110.156, in angle=-110.151] 5.056,2.301) .. (5.056,2.536); \draw [white, double=black] ([out angle=45.336, in angle=-45.313] 5.570,0.344) .. (5.569,1.492); \end{scope} \end{scope}

==> diagrams/links-2343.tex <==
\begin{scope} \clip (0,0) rectangle (6.137, 3.000); \begin{scope}[yshift=-2.707cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.656, in angle=-52.322] 1.891,0.316) .. (0.579,1.667); \draw [white, double=black, line width=0.125cm]([out angle=52.356, in angle=-140.603] 0.579,0.167) .. (1.890,1.519); \draw [white, double=black, line width=0.125cm]([out angle=44.603, in angle=-137.376] 2.350,1.932) .. (3.350,2.885); \draw [white, double=black, line width=0.125cm]([out angle=44.603, in angle=-137.376] 2.350,-1.068) .. (3.350,-0.115); \draw [white, double=black, line width=0.125cm]([out angle=-44.591, in angle=137.468] 2.350,2.902) .. (3.351,1.950); \draw [white, double=black, line width=0.125cm]([out angle=-44.591, in angle=137.468] 2.350,-0.098) .. (3.351,-1.050); \draw [white, double=black, line width=0.035cm]([out angle=39.950, in angle=-109.637] 3.728,0.215) .. (4.152,0.824); \draw [white, double=black, line width=0.035cm]([out angle=-67.718, in angle=156.689] 3.877,0.818) .. (4.376,0.310); \draw [white, double=black, line width=0.035cm]([out angle=67.737, in angle=-156.671] 3.877,1.017) .. (4.376,1.525); \draw [white, double=black, line width=0.035cm]([out angle=-39.948, in angle=109.655] 3.728,1.620) .. (4.152,1.011); \draw [white, double=black, line width=0.043cm]([out angle=19.475, in angle=-110.347] 4.763,1.677) .. (5.395,2.300); \draw [white, double=black, line width=0.043cm]([out angle=-69.844, in angle=134.687] 5.056,2.300) .. (5.570,1.492); \draw [white, double=black, line width=0.043cm]([out angle=69.850, in angle=-134.685] 5.056,2.536) .. (5.570,3.344); \draw [white, double=black, line width=0.043cm]([out angle=69.850, in angle=-134.685] 5.056,-0.464) .. (5.570,0.344); \draw [white, double=black, line width=0.043cm]([out angle=-19.479, in angle=110.353] 4.763,3.159) .. (5.395,2.536); \draw [white, double=black, line width=0.043cm]([out angle=-19.479, in angle=110.353] 4.763,0.159) .. (5.395,-0.464); \draw [white, double=black] ([out angle=39.397, in angle=-135.397] 1.890,1.519) .. (2.350,1.932); \draw [white, double=black] ([out angle=42.581, in angle=-140.045] 3.351,2.885) .. (3.728,3.216); \draw [white, double=black] ([out angle=42.581, in angle=-140.045] 3.351,-0.115) .. (3.728,0.216); \draw [white, double=black] ([out angle=127.678, in angle=-127.645] 0.579,1.667) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.678, in angle=-127.645] 0.579,-1.333) .. (0.578,0.166); \draw [white, double=black] ([out angle=70.363, in angle=-70.345] 4.152,0.824) .. (4.152,1.011); \draw [white, double=black] ([out angle=135.409, in angle=-39.344] 2.351,2.903) .. (1.891,3.316); \draw [white, double=black] ([out angle=135.409, in angle=-39.344] 2.351,-0.097) .. (1.891,0.316); \draw [white, double=black] ([out angle=23.329, in angle=-160.525] 4.376,1.525) .. (4.763,1.677); \draw [white, double=black] ([out angle=69.653, in angle=-69.647] 5.395,2.300) .. (5.395,2.536); \draw [white, double=black] ([out angle=160.521, in angle=-23.293] 4.763,0.159) .. (4.376,0.311); \draw [white, double=black] ([out angle=112.282, in angle=-112.263] 3.877,0.818) .. (3.877,1.017); \draw [white, double=black] ([out angle=140.052, in angle=-42.575] 3.728,1.620) .. (3.351,1.950); \draw [white, double=black] ([out angle=110.156, in angle=-110.150] 5.056,2.300) .. (5.056,2.536); \draw [white, double=black] ([out angle=45.337, in angle=-45.313] 5.570,0.344) .. (5.570,1.492); \end{scope} \begin{scope}[yshift=0.293cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.656, in angle=-52.322] 1.891,0.316) .. (0.579,1.667); \draw [white, double=black, line width=0.125cm]([out angle=52.356, in angle=-140.603] 0.579,0.167) .. (1.890,1.519); \draw [white, double=black, line width=0.125cm]([out angle=44.603, in angle=-137.376] 2.350,1.932) .. (3.350,2.885); \draw [white, double=black, line width=0.125cm]([out angle=44.603, in angle=-137.376] 2.350,-1.068) .. (3.350,-0.115); \draw [white, double=black, line width=0.125cm]([out angle=-44.591, in angle=137.468] 2.350,2.902) .. (3.351,1.950); \draw [white, double=black, line width=0.125cm]([out angle=-44.591, in angle=137.468] 2.350,-0.098) .. (3.351,-1.050); \draw [white, double=black, line width=0.035cm]([out angle=39.950, in angle=-109.637] 3.728,0.215) .. (4.152,0.824); \draw [white, double=black, line width=0.035cm]([out angle=-67.718, in angle=156.689] 3.877,0.818) .. (4.376,0.310); \draw [white, double=black, line width=0.035cm]([out angle=67.737, in angle=-156.671] 3.877,1.017) .. (4.376,1.525); \draw [white, double=black, line width=0.035cm]([out angle=-39.948, in angle=109.655] 3.728,1.620) .. (4.152,1.011); \draw [white, double=black, line width=0.043cm]([out angle=19.475, in angle=-110.347] 4.763,1.677) .. (5.395,2.300); \draw [white, double=black, line width=0.043cm]([out angle=-69.844, in angle=134.687] 5.056,2.300) .. (5.570,1.492); \draw [white, double=black, line width=0.043cm]([out angle=69.850, in angle=-134.685] 5.056,2.536) .. (5.570,3.344); \draw [white, double=black, line width=0.043cm]([out angle=69.850, in angle=-134.685] 5.056,-0.464) .. (5.570,0.344); \draw [white, double=black, line width=0.043cm]([out angle=-19.479, in angle=110.353] 4.763,3.159) .. (5.395,2.536); \draw [white, double=black, line width=0.043cm]([out angle=-19.479, in angle=110.353] 4.763,0.159) .. (5.395,-0.464); \draw [white, double=black] ([out angle=39.397, in angle=-135.397] 1.890,1.519) .. (2.350,1.932); \draw [white, double=black] ([out angle=42.581, in angle=-140.045] 3.351,2.885) .. (3.728,3.216); \draw [white, double=black] ([out angle=42.581, in angle=-140.045] 3.351,-0.115) .. (3.728,0.216); \draw [white, double=black] ([out angle=127.678, in angle=-127.645] 0.579,1.667) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.678, in angle=-127.645] 0.579,-1.333) .. (0.578,0.166); \draw [white, double=black] ([out angle=70.363, in angle=-70.345] 4.152,0.824) .. (4.152,1.011); \draw [white, double=black] ([out angle=135.409, in angle=-39.344] 2.351,2.903) .. (1.891,3.316); \draw [white, double=black] ([out angle=135.409, in angle=-39.344] 2.351,-0.097) .. (1.891,0.316); \draw [white, double=black] ([out angle=23.329, in angle=-160.525] 4.376,1.525) .. (4.763,1.677); \draw [white, double=black] ([out angle=69.653, in angle=-69.647] 5.395,2.300) .. (5.395,2.536); \draw [white, double=black] ([out angle=160.521, in angle=-23.293] 4.763,0.159) .. (4.376,0.311); \draw [white, double=black] ([out angle=112.282, in angle=-112.263] 3.877,0.818) .. (3.877,1.017); \draw [white, double=black] ([out angle=140.052, in angle=-42.575] 3.728,1.620) .. (3.351,1.950); \draw [white, double=black] ([out angle=110.156, in angle=-110.150] 5.056,2.300) .. (5.056,2.536); \draw [white, double=black] ([out angle=45.337, in angle=-45.313] 5.570,0.344) .. (5.570,1.492); \end{scope} \end{scope}

==> diagrams/links-2344.tex <==
\begin{scope} \clip (0,0) rectangle (6.206, 3.000); \begin{scope}[yshift=-1.670cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.726, in angle=-53.555] 1.852,0.393) .. (0.566,1.654); \draw [white, double=black, line width=0.125cm]([out angle=53.552, in angle=-144.725] 0.566,0.186) .. (1.852,1.447); \draw [white, double=black, line width=0.036cm]([out angle=150.487, in angle=-68.836] 2.925,1.771) .. (2.449,2.322); \draw [white, double=black, line width=0.036cm]([out angle=34.825, in angle=-110.989] 2.271,1.740) .. (2.727,2.323); \draw [white, double=black, line width=0.036cm]([out angle=111.003, in angle=-34.821] 2.727,2.518) .. (2.271,3.100); \draw [white, double=black, line width=0.036cm]([out angle=111.003, in angle=-34.821] 2.727,-0.482) .. (2.271,0.100); \draw [white, double=black, line width=0.036cm]([out angle=68.849, in angle=-150.472] 2.449,2.518) .. (2.925,3.070); \draw [white, double=black, line width=0.036cm]([out angle=68.849, in angle=-150.472] 2.449,-0.482) .. (2.925,0.070); \draw [white, double=black, line width=0.036cm]([out angle=145.180, in angle=-68.993] 3.935,0.239) .. (3.479,0.822); \draw [white, double=black, line width=0.036cm]([out angle=29.532, in angle=-111.151] 3.281,0.270) .. (3.757,0.821); \draw [white, double=black, line width=0.036cm]([out angle=111.165, in angle=-29.489] 3.757,1.018) .. (3.280,1.569); \draw [white, double=black, line width=0.036cm]([out angle=69.008, in angle=-145.195] 3.479,1.017) .. (3.935,1.599); \draw [white, double=black, line width=0.125cm]([out angle=126.447, in angle=-35.268] 5.640,1.686) .. (4.353,2.946); \draw [white, double=black, line width=0.125cm]([out angle=126.447, in angle=-35.268] 5.640,-1.314) .. (4.353,-0.054); \draw [white, double=black, line width=0.125cm]([out angle=35.282, in angle=-126.442] 4.354,1.893) .. (5.640,3.153); \draw [white, double=black, line width=0.125cm]([out angle=35.282, in angle=-126.442] 4.354,-1.107) .. (5.640,0.153); \draw [white, double=black] ([out angle=35.275, in angle=-145.175] 1.852,1.447) .. (2.271,1.740); \draw [white, double=black] ([out angle=126.445, in angle=-126.429] 0.566,1.654) .. (0.566,3.187); \draw [white, double=black] ([out angle=126.445, in angle=-126.429] 0.566,-1.346) .. (0.566,0.187); \draw [white, double=black] ([out angle=69.010, in angle=-68.997] 2.727,2.322) .. (2.727,2.517); \draw [white, double=black] ([out angle=29.528, in angle=-150.473] 2.925,3.069) .. (3.280,3.270); \draw [white, double=black] ([out angle=29.528, in angle=-150.473] 2.925,0.069) .. (3.280,0.270); \draw [white, double=black] ([out angle=68.849, in angle=-68.835] 3.757,0.821) .. (3.757,1.018); \draw [white, double=black] ([out angle=150.511, in angle=-29.514] 3.281,1.569) .. (2.926,1.770); \draw [white, double=black] ([out angle=111.164, in angle=-111.151] 2.449,2.322) .. (2.449,2.518); \draw [white, double=black] ([out angle=145.161, in angle=-35.274] 2.271,0.100) .. (1.852,0.393); \draw [white, double=black] ([out angle=111.007, in angle=-110.992] 3.479,0.822) .. (3.479,1.017); \draw [white, double=black] ([out angle=34.805, in angle=-144.718] 3.935,1.599) .. (4.354,1.893); \draw [white, double=black] ([out angle=144.732, in angle=-34.833] 4.353,2.946) .. (3.935,3.240); \draw [white, double=black] ([out angle=144.732, in angle=-34.833] 4.353,-0.054) .. (3.935,0.240); \draw [white, double=black] ([out angle=53.573, in angle=-53.553] 5.640,0.153) .. (5.640,1.686); \end{scope} \begin{scope}[yshift=1.330cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.726, in angle=-53.555] 1.852,0.393) .. (0.566,1.654); \draw [white, double=black, line width=0.125cm]([out angle=53.552, in angle=-144.725] 0.566,0.186) .. (1.852,1.447); \draw [white, double=black, line width=0.036cm]([out angle=150.487, in angle=-68.836] 2.925,1.771) .. (2.449,2.322); \draw [white, double=black, line width=0.036cm]([out angle=34.825, in angle=-110.989] 2.271,1.740) .. (2.727,2.323); \draw [white, double=black, line width=0.036cm]([out angle=111.003, in angle=-34.821] 2.727,2.518) .. (2.271,3.100); \draw [white, double=black, line width=0.036cm]([out angle=111.003, in angle=-34.821] 2.727,-0.482) .. (2.271,0.100); \draw [white, double=black, line width=0.036cm]([out angle=68.849, in angle=-150.472] 2.449,2.518) .. (2.925,3.070); \draw [white, double=black, line width=0.036cm]([out angle=68.849, in angle=-150.472] 2.449,-0.482) .. (2.925,0.070); \draw [white, double=black, line width=0.036cm]([out angle=145.180, in angle=-68.993] 3.935,0.239) .. (3.479,0.822); \draw [white, double=black, line width=0.036cm]([out angle=29.532, in angle=-111.151] 3.281,0.270) .. (3.757,0.821); \draw [white, double=black, line width=0.036cm]([out angle=111.165, in angle=-29.489] 3.757,1.018) .. (3.280,1.569); \draw [white, double=black, line width=0.036cm]([out angle=69.008, in angle=-145.195] 3.479,1.017) .. (3.935,1.599); \draw [white, double=black, line width=0.125cm]([out angle=126.447, in angle=-35.268] 5.640,1.686) .. (4.353,2.946); \draw [white, double=black, line width=0.125cm]([out angle=126.447, in angle=-35.268] 5.640,-1.314) .. (4.353,-0.054); \draw [white, double=black, line width=0.125cm]([out angle=35.282, in angle=-126.442] 4.354,1.893) .. (5.640,3.153); \draw [white, double=black, line width=0.125cm]([out angle=35.282, in angle=-126.442] 4.354,-1.107) .. (5.640,0.153); \draw [white, double=black] ([out angle=35.275, in angle=-145.175] 1.852,1.447) .. (2.271,1.740); \draw [white, double=black] ([out angle=126.445, in angle=-126.429] 0.566,1.654) .. (0.566,3.187); \draw [white, double=black] ([out angle=126.445, in angle=-126.429] 0.566,-1.346) .. (0.566,0.187); \draw [white, double=black] ([out angle=69.010, in angle=-68.997] 2.727,2.322) .. (2.727,2.517); \draw [white, double=black] ([out angle=29.528, in angle=-150.473] 2.925,3.069) .. (3.280,3.270); \draw [white, double=black] ([out angle=29.528, in angle=-150.473] 2.925,0.069) .. (3.280,0.270); \draw [white, double=black] ([out angle=68.849, in angle=-68.835] 3.757,0.821) .. (3.757,1.018); \draw [white, double=black] ([out angle=150.511, in angle=-29.514] 3.281,1.569) .. (2.926,1.770); \draw [white, double=black] ([out angle=111.164, in angle=-111.151] 2.449,2.322) .. (2.449,2.518); \draw [white, double=black] ([out angle=145.161, in angle=-35.274] 2.271,0.100) .. (1.852,0.393); \draw [white, double=black] ([out angle=111.007, in angle=-110.992] 3.479,0.822) .. (3.479,1.017); \draw [white, double=black] ([out angle=34.805, in angle=-144.718] 3.935,1.599) .. (4.354,1.893); \draw [white, double=black] ([out angle=144.732, in angle=-34.833] 4.353,2.946) .. (3.935,3.240); \draw [white, double=black] ([out angle=144.732, in angle=-34.833] 4.353,-0.054) .. (3.935,0.240); \draw [white, double=black] ([out angle=53.573, in angle=-53.553] 5.640,0.153) .. (5.640,1.686); \end{scope} \end{scope}

==> diagrams/links-2345.tex <==
\begin{scope} \clip (0,0) rectangle (6.206, 3.000); \begin{scope}[yshift=-1.670cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.725, in angle=-53.557] 1.852,0.393) .. (0.566,1.654); \draw [white, double=black, line width=0.125cm]([out angle=53.551, in angle=-144.727] 0.566,0.186) .. (1.852,1.447); \draw [white, double=black, line width=0.036cm]([out angle=150.482, in angle=-68.837] 2.925,1.771) .. (2.449,2.322); \draw [white, double=black, line width=0.036cm]([out angle=34.827, in angle=-110.994] 2.271,1.740) .. (2.727,2.323); \draw [white, double=black, line width=0.036cm]([out angle=111.005, in angle=-34.822] 2.727,2.518) .. (2.271,3.100); \draw [white, double=black, line width=0.036cm]([out angle=111.005, in angle=-34.822] 2.727,-0.482) .. (2.271,0.100); \draw [white, double=black, line width=0.036cm]([out angle=68.848, in angle=-150.476] 2.449,2.518) .. (2.925,3.070); \draw [white, double=black, line width=0.036cm]([out angle=68.848, in angle=-150.476] 2.449,-0.482) .. (2.925,0.070); \draw [white, double=black, line width=0.036cm]([out angle=145.178, in angle=-68.995] 3.935,0.239) .. (3.478,0.822); \draw [white, double=black, line width=0.036cm]([out angle=29.531, in angle=-111.152] 3.280,0.270) .. (3.757,0.821); \draw [white, double=black, line width=0.036cm]([out angle=111.164, in angle=-29.489] 3.757,1.018) .. (3.280,1.569); \draw [white, double=black, line width=0.036cm]([out angle=69.007, in angle=-145.195] 3.478,1.017) .. (3.935,1.599); \draw [white, double=black, line width=0.125cm]([out angle=35.282, in angle=-126.442] 4.354,1.893) .. (5.640,3.153); \draw [white, double=black, line width=0.125cm]([out angle=35.282, in angle=-126.442] 4.354,-1.107) .. (5.640,0.153); \draw [white, double=black, line width=0.125cm]([out angle=-35.268, in angle=126.447] 4.353,2.946) .. (5.640,1.686); \draw [white, double=black, line width=0.125cm]([out angle=-35.268, in angle=126.447] 4.353,-0.054) .. (5.640,-1.314); \draw [white, double=black] ([out angle=35.273, in angle=-145.173] 1.852,1.447) .. (2.271,1.740); \draw [white, double=black] ([out angle=126.443, in angle=-126.431] 0.566,1.654) .. (0.566,3.187); \draw [white, double=black] ([out angle=126.443, in angle=-126.431] 0.566,-1.346) .. (0.566,0.187); \draw [white, double=black] ([out angle=69.010, in angle=-68.997] 2.727,2.322) .. (2.727,2.517); \draw [white, double=black] ([out angle=29.527, in angle=-150.473] 2.925,3.069) .. (3.280,3.270); \draw [white, double=black] ([out angle=29.527, in angle=-150.473] 2.925,0.069) .. (3.280,0.270); \draw [white, double=black] ([out angle=68.848, in angle=-68.836] 3.757,0.821) .. (3.757,1.018); \draw [white, double=black] ([out angle=150.511, in angle=-29.513] 3.281,1.569) .. (2.926,1.770); \draw [white, double=black] ([out angle=111.163, in angle=-111.152] 2.449,2.322) .. (2.449,2.518); \draw [white, double=black] ([out angle=145.160, in angle=-35.275] 2.271,0.100) .. (1.852,0.393); \draw [white, double=black] ([out angle=111.005, in angle=-110.993] 3.478,0.822) .. (3.478,1.017); \draw [white, double=black] ([out angle=34.805, in angle=-144.718] 3.935,1.599) .. (4.354,1.893); \draw [white, double=black] ([out angle=144.732, in angle=-34.832] 4.353,2.946) .. (3.935,3.240); \draw [white, double=black] ([out angle=144.732, in angle=-34.832] 4.353,-0.054) .. (3.935,0.240); \draw [white, double=black] ([out angle=53.571, in angle=-53.553] 5.640,0.153) .. (5.640,1.686); \end{scope} \begin{scope}[yshift=1.330cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.725, in angle=-53.557] 1.852,0.393) .. (0.566,1.654); \draw [white, double=black, line width=0.125cm]([out angle=53.551, in angle=-144.727] 0.566,0.186) .. (1.852,1.447); \draw [white, double=black, line width=0.036cm]([out angle=150.482, in angle=-68.837] 2.925,1.771) .. (2.449,2.322); \draw [white, double=black, line width=0.036cm]([out angle=34.827, in angle=-110.994] 2.271,1.740) .. (2.727,2.323); \draw [white, double=black, line width=0.036cm]([out angle=111.005, in angle=-34.822] 2.727,2.518) .. (2.271,3.100); \draw [white, double=black, line width=0.036cm]([out angle=111.005, in angle=-34.822] 2.727,-0.482) .. (2.271,0.100); \draw [white, double=black, line width=0.036cm]([out angle=68.848, in angle=-150.476] 2.449,2.518) .. (2.925,3.070); \draw [white, double=black, line width=0.036cm]([out angle=68.848, in angle=-150.476] 2.449,-0.482) .. (2.925,0.070); \draw [white, double=black, line width=0.036cm]([out angle=145.178, in angle=-68.995] 3.935,0.239) .. (3.478,0.822); \draw [white, double=black, line width=0.036cm]([out angle=29.531, in angle=-111.152] 3.280,0.270) .. (3.757,0.821); \draw [white, double=black, line width=0.036cm]([out angle=111.164, in angle=-29.489] 3.757,1.018) .. (3.280,1.569); \draw [white, double=black, line width=0.036cm]([out angle=69.007, in angle=-145.195] 3.478,1.017) .. (3.935,1.599); \draw [white, double=black, line width=0.125cm]([out angle=35.282, in angle=-126.442] 4.354,1.893) .. (5.640,3.153); \draw [white, double=black, line width=0.125cm]([out angle=35.282, in angle=-126.442] 4.354,-1.107) .. (5.640,0.153); \draw [white, double=black, line width=0.125cm]([out angle=-35.268, in angle=126.447] 4.353,2.946) .. (5.640,1.686); \draw [white, double=black, line width=0.125cm]([out angle=-35.268, in angle=126.447] 4.353,-0.054) .. (5.640,-1.314); \draw [white, double=black] ([out angle=35.273, in angle=-145.173] 1.852,1.447) .. (2.271,1.740); \draw [white, double=black] ([out angle=126.443, in angle=-126.431] 0.566,1.654) .. (0.566,3.187); \draw [white, double=black] ([out angle=126.443, in angle=-126.431] 0.566,-1.346) .. (0.566,0.187); \draw [white, double=black] ([out angle=69.010, in angle=-68.997] 2.727,2.322) .. (2.727,2.517); \draw [white, double=black] ([out angle=29.527, in angle=-150.473] 2.925,3.069) .. (3.280,3.270); \draw [white, double=black] ([out angle=29.527, in angle=-150.473] 2.925,0.069) .. (3.280,0.270); \draw [white, double=black] ([out angle=68.848, in angle=-68.836] 3.757,0.821) .. (3.757,1.018); \draw [white, double=black] ([out angle=150.511, in angle=-29.513] 3.281,1.569) .. (2.926,1.770); \draw [white, double=black] ([out angle=111.163, in angle=-111.152] 2.449,2.322) .. (2.449,2.518); \draw [white, double=black] ([out angle=145.160, in angle=-35.275] 2.271,0.100) .. (1.852,0.393); \draw [white, double=black] ([out angle=111.005, in angle=-110.993] 3.478,0.822) .. (3.478,1.017); \draw [white, double=black] ([out angle=34.805, in angle=-144.718] 3.935,1.599) .. (4.354,1.893); \draw [white, double=black] ([out angle=144.732, in angle=-34.832] 4.353,2.946) .. (3.935,3.240); \draw [white, double=black] ([out angle=144.732, in angle=-34.832] 4.353,-0.054) .. (3.935,0.240); \draw [white, double=black] ([out angle=53.571, in angle=-53.553] 5.640,0.153) .. (5.640,1.686); \end{scope} \end{scope}

==> diagrams/links-2346.tex <==
\begin{scope} \clip (0,0) rectangle (6.203, 3.000); \begin{scope}[yshift=-0.177cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.748, in angle=-53.551] 1.852,0.400) .. (0.566,1.660); \draw [white, double=black, line width=0.125cm]([out angle=53.578, in angle=-144.715] 0.566,0.193) .. (1.852,1.453); \draw [white, double=black, line width=0.036cm]([out angle=150.512, in angle=-68.838] 2.924,1.777) .. (2.448,2.328); \draw [white, double=black, line width=0.036cm]([out angle=34.830, in angle=-110.956] 2.270,1.747) .. (2.726,2.329); \draw [white, double=black, line width=0.036cm]([out angle=110.967, in angle=-34.841] 2.726,2.524) .. (2.270,3.106); \draw [white, double=black, line width=0.036cm]([out angle=110.967, in angle=-34.841] 2.726,-0.476) .. (2.270,0.106); \draw [white, double=black, line width=0.036cm]([out angle=68.837, in angle=-150.438] 2.448,2.524) .. (2.924,3.075); \draw [white, double=black, line width=0.036cm]([out angle=68.837, in angle=-150.438] 2.448,-0.476) .. (2.924,0.075); \draw [white, double=black, line width=0.036cm]([out angle=29.515, in angle=-111.162] 3.279,0.278) .. (3.755,0.829); \draw [white, double=black, line width=0.036cm]([out angle=-69.004, in angle=145.158] 3.477,0.830) .. (3.933,0.247); \draw [white, double=black, line width=0.036cm]([out angle=69.000, in angle=-145.112] 3.477,1.025) .. (3.933,1.607); \draw [white, double=black, line width=0.036cm]([out angle=-29.591, in angle=111.157] 3.279,1.577) .. (3.755,1.025); \draw [white, double=black, line width=0.125cm]([out angle=126.439, in angle=-35.278] 5.637,1.694) .. (4.351,2.954); \draw [white, double=black, line width=0.125cm]([out angle=126.439, in angle=-35.278] 5.637,-1.306) .. (4.351,-0.046); \draw [white, double=black, line width=0.125cm]([out angle=35.252, in angle=-126.445] 4.351,1.901) .. (5.637,3.161); \draw [white, double=black, line width=0.125cm]([out angle=35.252, in angle=-126.445] 4.351,-1.099) .. (5.637,0.161); \draw [white, double=black] ([out angle=35.285, in angle=-145.170] 1.852,1.453) .. (2.270,1.747); \draw [white, double=black] ([out angle=126.449, in angle=-126.449] 0.566,1.660) .. (0.566,3.192); \draw [white, double=black] ([out angle=126.449, in angle=-126.449] 0.566,-1.340) .. (0.566,0.192); \draw [white, double=black] ([out angle=68.985, in angle=-69.012] 2.726,2.330) .. (2.726,2.525); \draw [white, double=black] ([out angle=29.521, in angle=-150.476] 2.924,0.077) .. (3.279,0.278); \draw [white, double=black] ([out angle=68.838, in angle=-68.843] 3.755,0.829) .. (3.755,1.025); \draw [white, double=black] ([out angle=150.409, in angle=-29.547] 3.278,1.577) .. (2.924,1.778); \draw [white, double=black] ([out angle=111.162, in angle=-111.163] 2.448,2.328) .. (2.448,2.524); \draw [white, double=black] ([out angle=145.187, in angle=-35.252] 2.270,0.107) .. (1.852,0.400); \draw [white, double=black] ([out angle=110.996, in angle=-111.000] 3.477,0.830) .. (3.477,1.025); \draw [white, double=black] ([out angle=34.888, in angle=-144.748] 3.933,1.607) .. (4.351,1.901); \draw [white, double=black] ([out angle=144.722, in angle=-34.838] 4.351,2.954) .. (3.933,3.247); \draw [white, double=black] ([out angle=144.722, in angle=-34.838] 4.351,-0.046) .. (3.933,0.247); \draw [white, double=black] ([out angle=53.547, in angle=-53.561] 5.637,0.160) .. (5.637,1.694); \end{scope} \begin{scope}[yshift=2.823cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.748, in angle=-53.551] 1.852,0.400) .. (0.566,1.660); \draw [white, double=black, line width=0.125cm]([out angle=53.578, in angle=-144.715] 0.566,0.193) .. (1.852,1.453); \draw [white, double=black, line width=0.036cm]([out angle=150.512, in angle=-68.838] 2.924,1.777) .. (2.448,2.328); \draw [white, double=black, line width=0.036cm]([out angle=34.830, in angle=-110.956] 2.270,1.747) .. (2.726,2.329); \draw [white, double=black, line width=0.036cm]([out angle=110.967, in angle=-34.841] 2.726,2.524) .. (2.270,3.106); \draw [white, double=black, line width=0.036cm]([out angle=110.967, in angle=-34.841] 2.726,-0.476) .. (2.270,0.106); \draw [white, double=black, line width=0.036cm]([out angle=68.837, in angle=-150.438] 2.448,2.524) .. (2.924,3.075); \draw [white, double=black, line width=0.036cm]([out angle=68.837, in angle=-150.438] 2.448,-0.476) .. (2.924,0.075); \draw [white, double=black, line width=0.036cm]([out angle=29.515, in angle=-111.162] 3.279,0.278) .. (3.755,0.829); \draw [white, double=black, line width=0.036cm]([out angle=-69.004, in angle=145.158] 3.477,0.830) .. (3.933,0.247); \draw [white, double=black, line width=0.036cm]([out angle=69.000, in angle=-145.112] 3.477,1.025) .. (3.933,1.607); \draw [white, double=black, line width=0.036cm]([out angle=-29.591, in angle=111.157] 3.279,1.577) .. (3.755,1.025); \draw [white, double=black, line width=0.125cm]([out angle=126.439, in angle=-35.278] 5.637,1.694) .. (4.351,2.954); \draw [white, double=black, line width=0.125cm]([out angle=126.439, in angle=-35.278] 5.637,-1.306) .. (4.351,-0.046); \draw [white, double=black, line width=0.125cm]([out angle=35.252, in angle=-126.445] 4.351,1.901) .. (5.637,3.161); \draw [white, double=black, line width=0.125cm]([out angle=35.252, in angle=-126.445] 4.351,-1.099) .. (5.637,0.161); \draw [white, double=black] ([out angle=35.285, in angle=-145.170] 1.852,1.453) .. (2.270,1.747); \draw [white, double=black] ([out angle=126.449, in angle=-126.449] 0.566,1.660) .. (0.566,3.192); \draw [white, double=black] ([out angle=126.449, in angle=-126.449] 0.566,-1.340) .. (0.566,0.192); \draw [white, double=black] ([out angle=68.985, in angle=-69.012] 2.726,2.330) .. (2.726,2.525); \draw [white, double=black] ([out angle=29.521, in angle=-150.476] 2.924,0.077) .. (3.279,0.278); \draw [white, double=black] ([out angle=68.838, in angle=-68.843] 3.755,0.829) .. (3.755,1.025); \draw [white, double=black] ([out angle=150.409, in angle=-29.547] 3.278,1.577) .. (2.924,1.778); \draw [white, double=black] ([out angle=111.162, in angle=-111.163] 2.448,2.328) .. (2.448,2.524); \draw [white, double=black] ([out angle=145.187, in angle=-35.252] 2.270,0.107) .. (1.852,0.400); \draw [white, double=black] ([out angle=110.996, in angle=-111.000] 3.477,0.830) .. (3.477,1.025); \draw [white, double=black] ([out angle=34.888, in angle=-144.748] 3.933,1.607) .. (4.351,1.901); \draw [white, double=black] ([out angle=144.722, in angle=-34.838] 4.351,2.954) .. (3.933,3.247); \draw [white, double=black] ([out angle=144.722, in angle=-34.838] 4.351,-0.046) .. (3.933,0.247); \draw [white, double=black] ([out angle=53.547, in angle=-53.561] 5.637,0.160) .. (5.637,1.694); \end{scope} \end{scope}

==> diagrams/links-2347.tex <==
\begin{scope} \clip (0,0) rectangle (6.206, 3.000); \begin{scope}[yshift=-1.670cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.729, in angle=-53.552] 1.852,0.393) .. (0.566,1.653); \draw [white, double=black, line width=0.125cm]([out angle=53.554, in angle=-144.719] 0.566,0.186) .. (1.852,1.447); \draw [white, double=black, line width=0.036cm]([out angle=150.501, in angle=-68.832] 2.926,1.771) .. (2.449,2.322); \draw [white, double=black, line width=0.036cm]([out angle=34.820, in angle=-110.973] 2.271,1.740) .. (2.727,2.323); \draw [white, double=black, line width=0.036cm]([out angle=110.997, in angle=-34.816] 2.727,2.518) .. (2.271,3.101); \draw [white, double=black, line width=0.036cm]([out angle=110.997, in angle=-34.816] 2.727,-0.482) .. (2.271,0.101); \draw [white, double=black, line width=0.036cm]([out angle=68.852, in angle=-150.459] 2.449,2.519) .. (2.925,3.070); \draw [white, double=black, line width=0.036cm]([out angle=68.852, in angle=-150.459] 2.449,-0.481) .. (2.925,0.070); \draw [white, double=black, line width=0.036cm]([out angle=29.534, in angle=-111.147] 3.281,0.269) .. (3.757,0.821); \draw [white, double=black, line width=0.036cm]([out angle=-68.989, in angle=145.184] 3.479,0.822) .. (3.935,0.239); \draw [white, double=black, line width=0.036cm]([out angle=69.011, in angle=-145.195] 3.479,1.017) .. (3.935,1.599); \draw [white, double=black, line width=0.036cm]([out angle=-29.491, in angle=111.167] 3.280,1.569) .. (3.757,1.017); \draw [white, double=black, line width=0.125cm]([out angle=35.283, in angle=-126.443] 4.354,1.893) .. (5.640,3.153); \draw [white, double=black, line width=0.125cm]([out angle=35.283, in angle=-126.443] 4.354,-1.107) .. (5.640,0.153); \draw [white, double=black, line width=0.125cm]([out angle=-35.268, in angle=126.449] 4.354,2.946) .. (5.640,1.686); \draw [white, double=black, line width=0.125cm]([out angle=-35.268, in angle=126.449] 4.354,-0.054) .. (5.640,-1.314); \draw [white, double=black] ([out angle=35.281, in angle=-145.180] 1.852,1.447) .. (2.271,1.740); \draw [white, double=black] ([out angle=126.448, in angle=-126.425] 0.566,1.653) .. (0.566,3.187); \draw [white, double=black] ([out angle=126.448, in angle=-126.425] 0.566,-1.347) .. (0.566,0.187); \draw [white, double=black] ([out angle=69.010, in angle=-68.996] 2.728,2.322) .. (2.728,2.517); \draw [white, double=black] ([out angle=29.529, in angle=-150.470] 2.926,3.069) .. (3.281,3.270); \draw [white, double=black] ([out angle=29.529, in angle=-150.470] 2.926,0.069) .. (3.281,0.270); \draw [white, double=black] ([out angle=68.853, in angle=-68.833] 3.757,0.821) .. (3.757,1.017); \draw [white, double=black] ([out angle=150.509, in angle=-29.516] 3.281,1.569) .. (2.926,1.770); \draw [white, double=black] ([out angle=111.168, in angle=-111.148] 2.449,2.322) .. (2.449,2.519); \draw [white, double=black] ([out angle=145.164, in angle=-35.271] 2.271,0.100) .. (1.852,0.393); \draw [white, double=black] ([out angle=111.011, in angle=-110.989] 3.479,0.822) .. (3.479,1.017); \draw [white, double=black] ([out angle=34.805, in angle=-144.717] 3.935,1.599) .. (4.354,1.893); \draw [white, double=black] ([out angle=144.732, in angle=-34.833] 4.354,2.946) .. (3.935,3.240); \draw [white, double=black] ([out angle=144.732, in angle=-34.833] 4.354,-0.054) .. (3.935,0.240); \draw [white, double=black] ([out angle=53.578, in angle=-53.551] 5.640,0.153) .. (5.640,1.686); \end{scope} \begin{scope}[yshift=1.330cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.729, in angle=-53.552] 1.852,0.393) .. (0.566,1.653); \draw [white, double=black, line width=0.125cm]([out angle=53.554, in angle=-144.719] 0.566,0.186) .. (1.852,1.447); \draw [white, double=black, line width=0.036cm]([out angle=150.501, in angle=-68.832] 2.926,1.771) .. (2.449,2.322); \draw [white, double=black, line width=0.036cm]([out angle=34.820, in angle=-110.973] 2.271,1.740) .. (2.727,2.323); \draw [white, double=black, line width=0.036cm]([out angle=110.997, in angle=-34.816] 2.727,2.518) .. (2.271,3.101); \draw [white, double=black, line width=0.036cm]([out angle=110.997, in angle=-34.816] 2.727,-0.482) .. (2.271,0.101); \draw [white, double=black, line width=0.036cm]([out angle=68.852, in angle=-150.459] 2.449,2.519) .. (2.925,3.070); \draw [white, double=black, line width=0.036cm]([out angle=68.852, in angle=-150.459] 2.449,-0.481) .. (2.925,0.070); \draw [white, double=black, line width=0.036cm]([out angle=29.534, in angle=-111.147] 3.281,0.269) .. (3.757,0.821); \draw [white, double=black, line width=0.036cm]([out angle=-68.989, in angle=145.184] 3.479,0.822) .. (3.935,0.239); \draw [white, double=black, line width=0.036cm]([out angle=69.011, in angle=-145.195] 3.479,1.017) .. (3.935,1.599); \draw [white, double=black, line width=0.036cm]([out angle=-29.491, in angle=111.167] 3.280,1.569) .. (3.757,1.017); \draw [white, double=black, line width=0.125cm]([out angle=35.283, in angle=-126.443] 4.354,1.893) .. (5.640,3.153); \draw [white, double=black, line width=0.125cm]([out angle=35.283, in angle=-126.443] 4.354,-1.107) .. (5.640,0.153); \draw [white, double=black, line width=0.125cm]([out angle=-35.268, in angle=126.449] 4.354,2.946) .. (5.640,1.686); \draw [white, double=black, line width=0.125cm]([out angle=-35.268, in angle=126.449] 4.354,-0.054) .. (5.640,-1.314); \draw [white, double=black] ([out angle=35.281, in angle=-145.180] 1.852,1.447) .. (2.271,1.740); \draw [white, double=black] ([out angle=126.448, in angle=-126.425] 0.566,1.653) .. (0.566,3.187); \draw [white, double=black] ([out angle=126.448, in angle=-126.425] 0.566,-1.347) .. (0.566,0.187); \draw [white, double=black] ([out angle=69.010, in angle=-68.996] 2.728,2.322) .. (2.728,2.517); \draw [white, double=black] ([out angle=29.529, in angle=-150.470] 2.926,3.069) .. (3.281,3.270); \draw [white, double=black] ([out angle=29.529, in angle=-150.470] 2.926,0.069) .. (3.281,0.270); \draw [white, double=black] ([out angle=68.853, in angle=-68.833] 3.757,0.821) .. (3.757,1.017); \draw [white, double=black] ([out angle=150.509, in angle=-29.516] 3.281,1.569) .. (2.926,1.770); \draw [white, double=black] ([out angle=111.168, in angle=-111.148] 2.449,2.322) .. (2.449,2.519); \draw [white, double=black] ([out angle=145.164, in angle=-35.271] 2.271,0.100) .. (1.852,0.393); \draw [white, double=black] ([out angle=111.011, in angle=-110.989] 3.479,0.822) .. (3.479,1.017); \draw [white, double=black] ([out angle=34.805, in angle=-144.717] 3.935,1.599) .. (4.354,1.893); \draw [white, double=black] ([out angle=144.732, in angle=-34.833] 4.354,2.946) .. (3.935,3.240); \draw [white, double=black] ([out angle=144.732, in angle=-34.833] 4.354,-0.054) .. (3.935,0.240); \draw [white, double=black] ([out angle=53.578, in angle=-53.551] 5.640,0.153) .. (5.640,1.686); \end{scope} \end{scope}

==> diagrams/links-2348.tex <==
\begin{scope} \clip (0,0) rectangle (6.206, 3.000); \begin{scope}[yshift=-1.670cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.724, in angle=-53.557] 1.852,0.393) .. (0.566,1.654); \draw [white, double=black, line width=0.125cm]([out angle=53.549, in angle=-144.727] 0.566,0.186) .. (1.852,1.447); \draw [white, double=black, line width=0.036cm]([out angle=34.827, in angle=-110.996] 2.271,1.740) .. (2.727,2.323); \draw [white, double=black, line width=0.036cm]([out angle=-68.836, in angle=150.481] 2.449,2.322) .. (2.926,1.771); \draw [white, double=black, line width=0.036cm]([out angle=68.849, in angle=-150.478] 2.449,2.519) .. (2.925,3.070); \draw [white, double=black, line width=0.036cm]([out angle=68.849, in angle=-150.478] 2.449,-0.481) .. (2.925,0.070); \draw [white, double=black, line width=0.036cm]([out angle=-34.821, in angle=111.007] 2.271,3.101) .. (2.727,2.518); \draw [white, double=black, line width=0.036cm]([out angle=-34.821, in angle=111.007] 2.271,0.101) .. (2.727,-0.482); \draw [white, double=black, line width=0.036cm]([out angle=145.180, in angle=-68.994] 3.935,0.239) .. (3.479,0.822); \draw [white, double=black, line width=0.036cm]([out angle=29.533, in angle=-111.151] 3.281,0.270) .. (3.757,0.821); \draw [white, double=black, line width=0.036cm]([out angle=111.165, in angle=-29.483] 3.757,1.018) .. (3.280,1.569); \draw [white, double=black, line width=0.036cm]([out angle=69.008, in angle=-145.200] 3.479,1.017) .. (3.935,1.599); \draw [white, double=black, line width=0.125cm]([out angle=35.284, in angle=-126.442] 4.354,1.893) .. (5.640,3.153); \draw [white, double=black, line width=0.125cm]([out angle=35.284, in angle=-126.442] 4.354,-1.107) .. (5.640,0.153); \draw [white, double=black, line width=0.125cm]([out angle=-35.267, in angle=126.447] 4.354,2.946) .. (5.640,1.686); \draw [white, double=black, line width=0.125cm]([out angle=-35.267, in angle=126.447] 4.354,-0.054) .. (5.640,-1.314); \draw [white, double=black] ([out angle=35.273, in angle=-145.173] 1.852,1.447) .. (2.271,1.740); \draw [white, double=black] ([out angle=126.443, in angle=-126.429] 0.566,1.654) .. (0.566,3.187); \draw [white, double=black] ([out angle=126.443, in angle=-126.429] 0.566,-1.346) .. (0.566,0.187); \draw [white, double=black] ([out angle=69.012, in angle=-68.996] 2.727,2.322) .. (2.727,2.517); \draw [white, double=black] ([out angle=29.528, in angle=-150.473] 2.925,3.069) .. (3.280,3.270); \draw [white, double=black] ([out angle=29.528, in angle=-150.473] 2.925,0.069) .. (3.280,0.270); \draw [white, double=black] ([out angle=68.849, in angle=-68.835] 3.757,0.821) .. (3.757,1.018); \draw [white, double=black] ([out angle=150.517, in angle=-29.511] 3.281,1.569) .. (2.926,1.770); \draw [white, double=black] ([out angle=111.164, in angle=-111.151] 2.449,2.322) .. (2.449,2.519); \draw [white, double=black] ([out angle=145.159, in angle=-35.276] 2.271,0.100) .. (1.852,0.393); \draw [white, double=black] ([out angle=111.006, in angle=-110.992] 3.479,0.822) .. (3.479,1.017); \draw [white, double=black] ([out angle=34.800, in angle=-144.716] 3.935,1.599) .. (4.354,1.893); \draw [white, double=black] ([out angle=144.733, in angle=-34.832] 4.354,2.946) .. (3.935,3.240); \draw [white, double=black] ([out angle=144.733, in angle=-34.832] 4.354,-0.054) .. (3.935,0.240); \draw [white, double=black] ([out angle=53.573, in angle=-53.553] 5.640,0.153) .. (5.640,1.686); \end{scope} \begin{scope}[yshift=1.330cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.724, in angle=-53.557] 1.852,0.393) .. (0.566,1.654); \draw [white, double=black, line width=0.125cm]([out angle=53.549, in angle=-144.727] 0.566,0.186) .. (1.852,1.447); \draw [white, double=black, line width=0.036cm]([out angle=34.827, in angle=-110.996] 2.271,1.740) .. (2.727,2.323); \draw [white, double=black, line width=0.036cm]([out angle=-68.836, in angle=150.481] 2.449,2.322) .. (2.926,1.771); \draw [white, double=black, line width=0.036cm]([out angle=68.849, in angle=-150.478] 2.449,2.519) .. (2.925,3.070); \draw [white, double=black, line width=0.036cm]([out angle=68.849, in angle=-150.478] 2.449,-0.481) .. (2.925,0.070); \draw [white, double=black, line width=0.036cm]([out angle=-34.821, in angle=111.007] 2.271,3.101) .. (2.727,2.518); \draw [white, double=black, line width=0.036cm]([out angle=-34.821, in angle=111.007] 2.271,0.101) .. (2.727,-0.482); \draw [white, double=black, line width=0.036cm]([out angle=145.180, in angle=-68.994] 3.935,0.239) .. (3.479,0.822); \draw [white, double=black, line width=0.036cm]([out angle=29.533, in angle=-111.151] 3.281,0.270) .. (3.757,0.821); \draw [white, double=black, line width=0.036cm]([out angle=111.165, in angle=-29.483] 3.757,1.018) .. (3.280,1.569); \draw [white, double=black, line width=0.036cm]([out angle=69.008, in angle=-145.200] 3.479,1.017) .. (3.935,1.599); \draw [white, double=black, line width=0.125cm]([out angle=35.284, in angle=-126.442] 4.354,1.893) .. (5.640,3.153); \draw [white, double=black, line width=0.125cm]([out angle=35.284, in angle=-126.442] 4.354,-1.107) .. (5.640,0.153); \draw [white, double=black, line width=0.125cm]([out angle=-35.267, in angle=126.447] 4.354,2.946) .. (5.640,1.686); \draw [white, double=black, line width=0.125cm]([out angle=-35.267, in angle=126.447] 4.354,-0.054) .. (5.640,-1.314); \draw [white, double=black] ([out angle=35.273, in angle=-145.173] 1.852,1.447) .. (2.271,1.740); \draw [white, double=black] ([out angle=126.443, in angle=-126.429] 0.566,1.654) .. (0.566,3.187); \draw [white, double=black] ([out angle=126.443, in angle=-126.429] 0.566,-1.346) .. (0.566,0.187); \draw [white, double=black] ([out angle=69.012, in angle=-68.996] 2.727,2.322) .. (2.727,2.517); \draw [white, double=black] ([out angle=29.528, in angle=-150.473] 2.925,3.069) .. (3.280,3.270); \draw [white, double=black] ([out angle=29.528, in angle=-150.473] 2.925,0.069) .. (3.280,0.270); \draw [white, double=black] ([out angle=68.849, in angle=-68.835] 3.757,0.821) .. (3.757,1.018); \draw [white, double=black] ([out angle=150.517, in angle=-29.511] 3.281,1.569) .. (2.926,1.770); \draw [white, double=black] ([out angle=111.164, in angle=-111.151] 2.449,2.322) .. (2.449,2.519); \draw [white, double=black] ([out angle=145.159, in angle=-35.276] 2.271,0.100) .. (1.852,0.393); \draw [white, double=black] ([out angle=111.006, in angle=-110.992] 3.479,0.822) .. (3.479,1.017); \draw [white, double=black] ([out angle=34.800, in angle=-144.716] 3.935,1.599) .. (4.354,1.893); \draw [white, double=black] ([out angle=144.733, in angle=-34.832] 4.354,2.946) .. (3.935,3.240); \draw [white, double=black] ([out angle=144.733, in angle=-34.832] 4.354,-0.054) .. (3.935,0.240); \draw [white, double=black] ([out angle=53.573, in angle=-53.553] 5.640,0.153) .. (5.640,1.686); \end{scope} \end{scope}

==> diagrams/links-2349.tex <==
\begin{scope} \clip (0,0) rectangle (6.206, 3.000); \begin{scope}[yshift=-1.670cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.729, in angle=-53.554] 1.852,0.393) .. (0.566,1.653); \draw [white, double=black, line width=0.125cm]([out angle=53.554, in angle=-144.721] 0.566,0.186) .. (1.852,1.447); \draw [white, double=black, line width=0.036cm]([out angle=34.823, in angle=-110.980] 2.271,1.740) .. (2.727,2.323); \draw [white, double=black, line width=0.036cm]([out angle=-68.834, in angle=150.495] 2.449,2.322) .. (2.925,1.771); \draw [white, double=black, line width=0.036cm]([out angle=68.850, in angle=-150.464] 2.449,2.518) .. (2.925,3.070); \draw [white, double=black, line width=0.036cm]([out angle=68.850, in angle=-150.464] 2.449,-0.482) .. (2.925,0.070); \draw [white, double=black, line width=0.036cm]([out angle=-34.819, in angle=110.999] 2.271,3.100) .. (2.727,2.518); \draw [white, double=black, line width=0.036cm]([out angle=-34.819, in angle=110.999] 2.271,0.100) .. (2.727,-0.482); \draw [white, double=black, line width=0.036cm]([out angle=29.533, in angle=-111.149] 3.281,0.269) .. (3.757,0.821); \draw [white, double=black, line width=0.036cm]([out angle=-68.992, in angle=145.181] 3.479,0.822) .. (3.935,0.239); \draw [white, double=black, line width=0.036cm]([out angle=69.009, in angle=-145.192] 3.479,1.017) .. (3.935,1.599); \draw [white, double=black, line width=0.036cm]([out angle=-29.494, in angle=111.166] 3.280,1.569) .. (3.757,1.017); \draw [white, double=black, line width=0.125cm]([out angle=126.448, in angle=-35.268] 5.640,1.686) .. (4.354,2.946); \draw [white, double=black, line width=0.125cm]([out angle=126.448, in angle=-35.268] 5.640,-1.314) .. (4.354,-0.054); \draw [white, double=black, line width=0.125cm]([out angle=35.281, in angle=-126.443] 4.354,1.893) .. (5.640,3.153); \draw [white, double=black, line width=0.125cm]([out angle=35.281, in angle=-126.443] 4.354,-1.107) .. (5.640,0.153); \draw [white, double=black] ([out angle=35.279, in angle=-145.177] 1.852,1.447) .. (2.271,1.740); \draw [white, double=black] ([out angle=126.446, in angle=-126.428] 0.566,1.653) .. (0.566,3.187); \draw [white, double=black] ([out angle=126.446, in angle=-126.428] 0.566,-1.347) .. (0.566,0.187); \draw [white, double=black] ([out angle=69.009, in angle=-68.997] 2.727,2.322) .. (2.727,2.517); \draw [white, double=black] ([out angle=29.528, in angle=-150.472] 2.925,3.069) .. (3.280,3.270); \draw [white, double=black] ([out angle=29.528, in angle=-150.472] 2.925,0.069) .. (3.280,0.270); \draw [white, double=black] ([out angle=68.851, in angle=-68.834] 3.757,0.821) .. (3.757,1.017); \draw [white, double=black] ([out angle=150.506, in angle=-29.516] 3.281,1.569) .. (2.926,1.770); \draw [white, double=black] ([out angle=111.166, in angle=-111.150] 2.449,2.322) .. (2.449,2.518); \draw [white, double=black] ([out angle=145.164, in angle=-35.271] 2.271,0.100) .. (1.852,0.393); \draw [white, double=black] ([out angle=111.008, in angle=-110.991] 3.479,0.822) .. (3.479,1.017); \draw [white, double=black] ([out angle=34.808, in angle=-144.719] 3.935,1.599) .. (4.354,1.893); \draw [white, double=black] ([out angle=144.732, in angle=-34.833] 4.354,2.946) .. (3.935,3.240); \draw [white, double=black] ([out angle=144.732, in angle=-34.833] 4.354,-0.054) .. (3.935,0.240); \draw [white, double=black] ([out angle=53.574, in angle=-53.552] 5.640,0.153) .. (5.640,1.686); \end{scope} \begin{scope}[yshift=1.330cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.729, in angle=-53.554] 1.852,0.393) .. (0.566,1.653); \draw [white, double=black, line width=0.125cm]([out angle=53.554, in angle=-144.721] 0.566,0.186) .. (1.852,1.447); \draw [white, double=black, line width=0.036cm]([out angle=34.823, in angle=-110.980] 2.271,1.740) .. (2.727,2.323); \draw [white, double=black, line width=0.036cm]([out angle=-68.834, in angle=150.495] 2.449,2.322) .. (2.925,1.771); \draw [white, double=black, line width=0.036cm]([out angle=68.850, in angle=-150.464] 2.449,2.518) .. (2.925,3.070); \draw [white, double=black, line width=0.036cm]([out angle=68.850, in angle=-150.464] 2.449,-0.482) .. (2.925,0.070); \draw [white, double=black, line width=0.036cm]([out angle=-34.819, in angle=110.999] 2.271,3.100) .. (2.727,2.518); \draw [white, double=black, line width=0.036cm]([out angle=-34.819, in angle=110.999] 2.271,0.100) .. (2.727,-0.482); \draw [white, double=black, line width=0.036cm]([out angle=29.533, in angle=-111.149] 3.281,0.269) .. (3.757,0.821); \draw [white, double=black, line width=0.036cm]([out angle=-68.992, in angle=145.181] 3.479,0.822) .. (3.935,0.239); \draw [white, double=black, line width=0.036cm]([out angle=69.009, in angle=-145.192] 3.479,1.017) .. (3.935,1.599); \draw [white, double=black, line width=0.036cm]([out angle=-29.494, in angle=111.166] 3.280,1.569) .. (3.757,1.017); \draw [white, double=black, line width=0.125cm]([out angle=126.448, in angle=-35.268] 5.640,1.686) .. (4.354,2.946); \draw [white, double=black, line width=0.125cm]([out angle=126.448, in angle=-35.268] 5.640,-1.314) .. (4.354,-0.054); \draw [white, double=black, line width=0.125cm]([out angle=35.281, in angle=-126.443] 4.354,1.893) .. (5.640,3.153); \draw [white, double=black, line width=0.125cm]([out angle=35.281, in angle=-126.443] 4.354,-1.107) .. (5.640,0.153); \draw [white, double=black] ([out angle=35.279, in angle=-145.177] 1.852,1.447) .. (2.271,1.740); \draw [white, double=black] ([out angle=126.446, in angle=-126.428] 0.566,1.653) .. (0.566,3.187); \draw [white, double=black] ([out angle=126.446, in angle=-126.428] 0.566,-1.347) .. (0.566,0.187); \draw [white, double=black] ([out angle=69.009, in angle=-68.997] 2.727,2.322) .. (2.727,2.517); \draw [white, double=black] ([out angle=29.528, in angle=-150.472] 2.925,3.069) .. (3.280,3.270); \draw [white, double=black] ([out angle=29.528, in angle=-150.472] 2.925,0.069) .. (3.280,0.270); \draw [white, double=black] ([out angle=68.851, in angle=-68.834] 3.757,0.821) .. (3.757,1.017); \draw [white, double=black] ([out angle=150.506, in angle=-29.516] 3.281,1.569) .. (2.926,1.770); \draw [white, double=black] ([out angle=111.166, in angle=-111.150] 2.449,2.322) .. (2.449,2.518); \draw [white, double=black] ([out angle=145.164, in angle=-35.271] 2.271,0.100) .. (1.852,0.393); \draw [white, double=black] ([out angle=111.008, in angle=-110.991] 3.479,0.822) .. (3.479,1.017); \draw [white, double=black] ([out angle=34.808, in angle=-144.719] 3.935,1.599) .. (4.354,1.893); \draw [white, double=black] ([out angle=144.732, in angle=-34.833] 4.354,2.946) .. (3.935,3.240); \draw [white, double=black] ([out angle=144.732, in angle=-34.833] 4.354,-0.054) .. (3.935,0.240); \draw [white, double=black] ([out angle=53.574, in angle=-53.552] 5.640,0.153) .. (5.640,1.686); \end{scope} \end{scope}

==> diagrams/links-235.tex <==
\begin{scope} \clip (0,0) rectangle (4.121, 3.000); \begin{scope}[yshift=-2.382cm]  \draw [white, double=black, line width=0.051cm]([out angle=164.870, in angle=-58.634] 1.665,0.494) .. (0.510,1.361); \draw [white, double=black, line width=0.051cm]([out angle=58.656, in angle=-164.832] 0.510,0.033) .. (1.665,0.901); \draw [white, double=black, line width=0.044cm]([out angle=-29.473, in angle=145.885] 1.930,0.867) .. (2.517,0.503); \draw [white, double=black, line width=0.044cm]([out angle=-140.140, in angle=29.451] 2.496,0.918) .. (1.930,0.527); \draw [white, double=black, line width=0.050cm]([out angle=-60.737, in angle=130.521] 3.049,0.761) .. (3.579,0.000); \draw [white, double=black, line width=0.050cm]([out angle=-110.116, in angle=-5.354] 3.437,0.792) .. (2.812,0.398); \draw [white, double=black, line width=0.023cm]([out angle=97.117, in angle=11.792] 3.467,1.060) .. (3.079,1.337); \draw [white, double=black, line width=0.023cm]([out angle=41.370, in angle=-126.021] 3.160,1.177) .. (3.631,1.694); \draw [white, double=black, line width=0.020cm]([out angle=-165.747, in angle=15.886] 3.073,1.130) .. (2.711,1.032); \draw [white, double=black, line width=0.020cm]([out angle=114.945, in angle=-115.670] 2.970,0.914) .. (2.973,1.252); \draw [white, double=black] ([out angle=15.142, in angle=150.527] 1.665,0.900) .. (1.930,0.867); \draw [white, double=black] ([out angle=-34.092, in angle=174.646] 2.517,0.504) .. (2.812,0.398); \draw [white, double=black] ([out angle=69.884, in angle=-82.883] 3.437,0.792) .. (3.467,1.060); \draw [white, double=black] ([out angle=-168.208, in angle=64.344] 3.079,1.337) .. (2.972,1.253); \draw [white, double=black] ([out angle=-65.026, in angle=119.263] 2.970,0.914) .. (3.049,0.761); \draw [white, double=black] ([out angle=121.366, in angle=-121.340] 0.510,1.361) .. (0.509,3.033); \draw [white, double=black] ([out angle=121.366, in angle=-121.340] 0.510,-1.639) .. (0.509,0.033); \draw [white, double=black] ([out angle=-49.479, in angle=53.999] 3.579,3.000) .. (3.631,1.693); \draw [white, double=black] ([out angle=-49.479, in angle=53.999] 3.579,0.000) .. (3.631,-1.307); \draw [white, double=black] ([out angle=-138.630, in angle=14.301] 3.160,1.177) .. (3.073,1.131); \draw [white, double=black] ([out angle=-164.114, in angle=39.860] 2.711,1.032) .. (2.496,0.918); \draw [white, double=black] ([out angle=-150.522, in angle=-15.137] 1.930,0.528) .. (1.665,0.494); \end{scope} \begin{scope}[yshift=0.618cm]  \draw [white, double=black, line width=0.051cm]([out angle=164.870, in angle=-58.634] 1.665,0.494) .. (0.510,1.361); \draw [white, double=black, line width=0.051cm]([out angle=58.656, in angle=-164.832] 0.510,0.033) .. (1.665,0.901); \draw [white, double=black, line width=0.044cm]([out angle=-29.473, in angle=145.885] 1.930,0.867) .. (2.517,0.503); \draw [white, double=black, line width=0.044cm]([out angle=-140.140, in angle=29.451] 2.496,0.918) .. (1.930,0.527); \draw [white, double=black, line width=0.050cm]([out angle=-60.737, in angle=130.521] 3.049,0.761) .. (3.579,0.000); \draw [white, double=black, line width=0.050cm]([out angle=-110.116, in angle=-5.354] 3.437,0.792) .. (2.812,0.398); \draw [white, double=black, line width=0.023cm]([out angle=97.117, in angle=11.792] 3.467,1.060) .. (3.079,1.337); \draw [white, double=black, line width=0.023cm]([out angle=41.370, in angle=-126.021] 3.160,1.177) .. (3.631,1.694); \draw [white, double=black, line width=0.020cm]([out angle=-165.747, in angle=15.886] 3.073,1.130) .. (2.711,1.032); \draw [white, double=black, line width=0.020cm]([out angle=114.945, in angle=-115.670] 2.970,0.914) .. (2.973,1.252); \draw [white, double=black] ([out angle=15.142, in angle=150.527] 1.665,0.900) .. (1.930,0.867); \draw [white, double=black] ([out angle=-34.092, in angle=174.646] 2.517,0.504) .. (2.812,0.398); \draw [white, double=black] ([out angle=69.884, in angle=-82.883] 3.437,0.792) .. (3.467,1.060); \draw [white, double=black] ([out angle=-168.208, in angle=64.344] 3.079,1.337) .. (2.972,1.253); \draw [white, double=black] ([out angle=-65.026, in angle=119.263] 2.970,0.914) .. (3.049,0.761); \draw [white, double=black] ([out angle=121.366, in angle=-121.340] 0.510,1.361) .. (0.509,3.033); \draw [white, double=black] ([out angle=121.366, in angle=-121.340] 0.510,-1.639) .. (0.509,0.033); \draw [white, double=black] ([out angle=-49.479, in angle=53.999] 3.579,3.000) .. (3.631,1.693); \draw [white, double=black] ([out angle=-49.479, in angle=53.999] 3.579,0.000) .. (3.631,-1.307); \draw [white, double=black] ([out angle=-138.630, in angle=14.301] 3.160,1.177) .. (3.073,1.131); \draw [white, double=black] ([out angle=-164.114, in angle=39.860] 2.711,1.032) .. (2.496,0.918); \draw [white, double=black] ([out angle=-150.522, in angle=-15.137] 1.930,0.528) .. (1.665,0.494); \end{scope} \end{scope}

==> diagrams/links-2350.tex <==
\begin{scope} \clip (0,0) rectangle (8.759, 3.000); \begin{scope}[yshift=-1.664cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.152, in angle=-52.443] 1.890,0.321) .. (0.577,1.663); \draw [white, double=black, line width=0.125cm]([out angle=52.410, in angle=-141.201] 0.577,0.165) .. (1.891,1.506); \draw [white, double=black, line width=0.125cm]([out angle=134.454, in angle=-42.979] 3.413,1.888) .. (2.359,2.915); \draw [white, double=black, line width=0.125cm]([out angle=134.454, in angle=-42.979] 3.413,-1.112) .. (2.359,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=42.967, in angle=-134.537] 2.359,1.912) .. (3.414,2.938); \draw [white, double=black, line width=0.125cm]([out angle=42.967, in angle=-134.537] 2.359,-1.088) .. (3.414,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=134.874, in angle=-45.130] 4.911,0.380) .. (3.849,1.446); \draw [white, double=black, line width=0.125cm]([out angle=45.148, in angle=-134.864] 3.850,0.379) .. (4.911,1.446); \draw [white, double=black, line width=0.125cm]([out angle=137.026, in angle=-45.503] 6.401,1.912) .. (5.347,2.938); \draw [white, double=black, line width=0.125cm]([out angle=137.026, in angle=-45.503] 6.401,-1.088) .. (5.347,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=45.523, in angle=-137.056] 5.348,1.889) .. (6.401,2.915); \draw [white, double=black, line width=0.125cm]([out angle=45.523, in angle=-137.056] 5.348,-1.111) .. (6.401,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=127.565, in angle=-38.823] 8.182,0.164) .. (6.870,1.505); \draw [white, double=black, line width=0.125cm]([out angle=38.828, in angle=-127.568] 6.870,0.320) .. (8.182,1.662); \draw [white, double=black] ([out angle=38.799, in angle=-137.033] 1.891,1.506) .. (2.359,1.912); \draw [white, double=black] ([out angle=45.494, in angle=-134.888] 3.413,2.938) .. (3.850,3.379); \draw [white, double=black] ([out angle=45.494, in angle=-134.888] 3.413,-0.062) .. (3.850,0.379); \draw [white, double=black] ([out angle=45.136, in angle=-134.491] 4.911,1.446) .. (5.347,1.888); \draw [white, double=black] ([out angle=42.944, in angle=-141.172] 6.401,2.915) .. (6.870,3.320); \draw [white, double=black] ([out angle=42.944, in angle=-141.172] 6.401,-0.085) .. (6.870,0.320); \draw [white, double=black] ([out angle=127.557, in angle=-127.588] 0.577,1.663) .. (0.578,3.165); \draw [white, double=black] ([out angle=127.557, in angle=-127.588] 0.577,-1.337) .. (0.578,0.165); \draw [white, double=black] ([out angle=52.410, in angle=-52.435] 8.182,1.663) .. (8.182,3.164); \draw [white, double=black] ([out angle=52.410, in angle=-52.435] 8.182,-1.337) .. (8.182,0.164); \draw [white, double=black] ([out angle=137.019, in angle=-38.848] 2.359,2.915) .. (1.890,3.321); \draw [white, double=black] ([out angle=137.019, in angle=-38.848] 2.359,-0.085) .. (1.890,0.321); \draw [white, double=black] ([out angle=134.835, in angle=-45.546] 3.850,1.446) .. (3.414,1.888); \draw [white, double=black] ([out angle=134.497, in angle=-45.126] 5.348,2.938) .. (4.911,3.380); \draw [white, double=black] ([out angle=134.497, in angle=-45.126] 5.348,-0.062) .. (4.911,0.380); \draw [white, double=black] ([out angle=141.177, in angle=-42.953] 6.870,1.505) .. (6.401,1.911); \end{scope} \begin{scope}[yshift=1.336cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.152, in angle=-52.443] 1.890,0.321) .. (0.577,1.663); \draw [white, double=black, line width=0.125cm]([out angle=52.410, in angle=-141.201] 0.577,0.165) .. (1.891,1.506); \draw [white, double=black, line width=0.125cm]([out angle=134.454, in angle=-42.979] 3.413,1.888) .. (2.359,2.915); \draw [white, double=black, line width=0.125cm]([out angle=134.454, in angle=-42.979] 3.413,-1.112) .. (2.359,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=42.967, in angle=-134.537] 2.359,1.912) .. (3.414,2.938); \draw [white, double=black, line width=0.125cm]([out angle=42.967, in angle=-134.537] 2.359,-1.088) .. (3.414,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=134.874, in angle=-45.130] 4.911,0.380) .. (3.849,1.446); \draw [white, double=black, line width=0.125cm]([out angle=45.148, in angle=-134.864] 3.850,0.379) .. (4.911,1.446); \draw [white, double=black, line width=0.125cm]([out angle=137.026, in angle=-45.503] 6.401,1.912) .. (5.347,2.938); \draw [white, double=black, line width=0.125cm]([out angle=137.026, in angle=-45.503] 6.401,-1.088) .. (5.347,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=45.523, in angle=-137.056] 5.348,1.889) .. (6.401,2.915); \draw [white, double=black, line width=0.125cm]([out angle=45.523, in angle=-137.056] 5.348,-1.111) .. (6.401,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=127.565, in angle=-38.823] 8.182,0.164) .. (6.870,1.505); \draw [white, double=black, line width=0.125cm]([out angle=38.828, in angle=-127.568] 6.870,0.320) .. (8.182,1.662); \draw [white, double=black] ([out angle=38.799, in angle=-137.033] 1.891,1.506) .. (2.359,1.912); \draw [white, double=black] ([out angle=45.494, in angle=-134.888] 3.413,2.938) .. (3.850,3.379); \draw [white, double=black] ([out angle=45.494, in angle=-134.888] 3.413,-0.062) .. (3.850,0.379); \draw [white, double=black] ([out angle=45.136, in angle=-134.491] 4.911,1.446) .. (5.347,1.888); \draw [white, double=black] ([out angle=42.944, in angle=-141.172] 6.401,2.915) .. (6.870,3.320); \draw [white, double=black] ([out angle=42.944, in angle=-141.172] 6.401,-0.085) .. (6.870,0.320); \draw [white, double=black] ([out angle=127.557, in angle=-127.588] 0.577,1.663) .. (0.578,3.165); \draw [white, double=black] ([out angle=127.557, in angle=-127.588] 0.577,-1.337) .. (0.578,0.165); \draw [white, double=black] ([out angle=52.410, in angle=-52.435] 8.182,1.663) .. (8.182,3.164); \draw [white, double=black] ([out angle=52.410, in angle=-52.435] 8.182,-1.337) .. (8.182,0.164); \draw [white, double=black] ([out angle=137.019, in angle=-38.848] 2.359,2.915) .. (1.890,3.321); \draw [white, double=black] ([out angle=137.019, in angle=-38.848] 2.359,-0.085) .. (1.890,0.321); \draw [white, double=black] ([out angle=134.835, in angle=-45.546] 3.850,1.446) .. (3.414,1.888); \draw [white, double=black] ([out angle=134.497, in angle=-45.126] 5.348,2.938) .. (4.911,3.380); \draw [white, double=black] ([out angle=134.497, in angle=-45.126] 5.348,-0.062) .. (4.911,0.380); \draw [white, double=black] ([out angle=141.177, in angle=-42.953] 6.870,1.505) .. (6.401,1.911); \end{scope} \end{scope}

==> diagrams/links-2351.tex <==
\begin{scope} \clip (0,0) rectangle (8.761, 3.000); \begin{scope}[yshift=-0.163cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.198, in angle=-52.417] 1.890,0.321) .. (0.578,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.453, in angle=-141.152] 0.578,0.164) .. (1.890,1.506); \draw [white, double=black, line width=0.125cm]([out angle=134.517, in angle=-42.956] 3.412,1.888) .. (2.358,2.914); \draw [white, double=black, line width=0.125cm]([out angle=134.517, in angle=-42.956] 3.412,-1.112) .. (2.358,-0.086); \draw [white, double=black, line width=0.125cm]([out angle=42.956, in angle=-134.457] 2.358,1.912) .. (3.412,2.938); \draw [white, double=black, line width=0.125cm]([out angle=42.956, in angle=-134.457] 2.358,-1.088) .. (3.412,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=134.848, in angle=-45.139] 4.911,0.381) .. (3.850,1.447); \draw [white, double=black, line width=0.125cm]([out angle=45.122, in angle=-134.874] 3.849,0.381) .. (4.911,1.447); \draw [white, double=black, line width=0.125cm]([out angle=137.036, in angle=-45.533] 6.402,1.912) .. (5.348,2.938); \draw [white, double=black, line width=0.125cm]([out angle=137.036, in angle=-45.533] 6.402,-1.088) .. (5.348,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=45.475, in angle=-137.010] 5.347,1.889) .. (6.402,2.915); \draw [white, double=black, line width=0.125cm]([out angle=45.475, in angle=-137.010] 5.347,-1.111) .. (6.402,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=38.812, in angle=-127.575] 6.870,0.321) .. (8.183,1.663); \draw [white, double=black, line width=0.125cm]([out angle=-38.834, in angle=127.572] 6.870,1.506) .. (8.183,0.164); \draw [white, double=black] ([out angle=38.848, in angle=-137.044] 1.890,1.506) .. (2.358,1.912); \draw [white, double=black] ([out angle=45.530, in angle=-134.844] 3.413,2.939) .. (3.849,3.381); \draw [white, double=black] ([out angle=45.530, in angle=-134.844] 3.413,-0.061) .. (3.849,0.381); \draw [white, double=black] ([out angle=45.126, in angle=-134.492] 4.911,1.447) .. (5.348,1.889); \draw [white, double=black] ([out angle=42.990, in angle=-141.188] 6.402,2.915) .. (6.870,3.321); \draw [white, double=black] ([out angle=42.990, in angle=-141.188] 6.402,-0.085) .. (6.870,0.321); \draw [white, double=black] ([out angle=127.583, in angle=-127.572] 0.578,1.662) .. (0.577,3.163); \draw [white, double=black] ([out angle=127.583, in angle=-127.572] 0.578,-1.338) .. (0.577,0.163); \draw [white, double=black] ([out angle=52.427, in angle=-52.428] 8.183,1.662) .. (8.183,3.164); \draw [white, double=black] ([out angle=52.427, in angle=-52.428] 8.183,-1.338) .. (8.183,0.164); \draw [white, double=black] ([out angle=137.068, in angle=-38.802] 2.359,2.916) .. (1.890,3.321); \draw [white, double=black] ([out angle=137.068, in angle=-38.802] 2.359,-0.084) .. (1.890,0.321); \draw [white, double=black] ([out angle=134.895, in angle=-45.483] 3.849,1.447) .. (3.412,1.889); \draw [white, double=black] ([out angle=134.467, in angle=-45.152] 5.347,2.939) .. (4.911,3.381); \draw [white, double=black] ([out angle=134.467, in angle=-45.152] 5.347,-0.061) .. (4.911,0.381); \draw [white, double=black] ([out angle=141.166, in angle=-42.966] 6.870,1.506) .. (6.402,1.912); \end{scope} \begin{scope}[yshift=2.837cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.198, in angle=-52.417] 1.890,0.321) .. (0.578,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.453, in angle=-141.152] 0.578,0.164) .. (1.890,1.506); \draw [white, double=black, line width=0.125cm]([out angle=134.517, in angle=-42.956] 3.412,1.888) .. (2.358,2.914); \draw [white, double=black, line width=0.125cm]([out angle=134.517, in angle=-42.956] 3.412,-1.112) .. (2.358,-0.086); \draw [white, double=black, line width=0.125cm]([out angle=42.956, in angle=-134.457] 2.358,1.912) .. (3.412,2.938); \draw [white, double=black, line width=0.125cm]([out angle=42.956, in angle=-134.457] 2.358,-1.088) .. (3.412,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=134.848, in angle=-45.139] 4.911,0.381) .. (3.850,1.447); \draw [white, double=black, line width=0.125cm]([out angle=45.122, in angle=-134.874] 3.849,0.381) .. (4.911,1.447); \draw [white, double=black, line width=0.125cm]([out angle=137.036, in angle=-45.533] 6.402,1.912) .. (5.348,2.938); \draw [white, double=black, line width=0.125cm]([out angle=137.036, in angle=-45.533] 6.402,-1.088) .. (5.348,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=45.475, in angle=-137.010] 5.347,1.889) .. (6.402,2.915); \draw [white, double=black, line width=0.125cm]([out angle=45.475, in angle=-137.010] 5.347,-1.111) .. (6.402,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=38.812, in angle=-127.575] 6.870,0.321) .. (8.183,1.663); \draw [white, double=black, line width=0.125cm]([out angle=-38.834, in angle=127.572] 6.870,1.506) .. (8.183,0.164); \draw [white, double=black] ([out angle=38.848, in angle=-137.044] 1.890,1.506) .. (2.358,1.912); \draw [white, double=black] ([out angle=45.530, in angle=-134.844] 3.413,2.939) .. (3.849,3.381); \draw [white, double=black] ([out angle=45.530, in angle=-134.844] 3.413,-0.061) .. (3.849,0.381); \draw [white, double=black] ([out angle=45.126, in angle=-134.492] 4.911,1.447) .. (5.348,1.889); \draw [white, double=black] ([out angle=42.990, in angle=-141.188] 6.402,2.915) .. (6.870,3.321); \draw [white, double=black] ([out angle=42.990, in angle=-141.188] 6.402,-0.085) .. (6.870,0.321); \draw [white, double=black] ([out angle=127.583, in angle=-127.572] 0.578,1.662) .. (0.577,3.163); \draw [white, double=black] ([out angle=127.583, in angle=-127.572] 0.578,-1.338) .. (0.577,0.163); \draw [white, double=black] ([out angle=52.427, in angle=-52.428] 8.183,1.662) .. (8.183,3.164); \draw [white, double=black] ([out angle=52.427, in angle=-52.428] 8.183,-1.338) .. (8.183,0.164); \draw [white, double=black] ([out angle=137.068, in angle=-38.802] 2.359,2.916) .. (1.890,3.321); \draw [white, double=black] ([out angle=137.068, in angle=-38.802] 2.359,-0.084) .. (1.890,0.321); \draw [white, double=black] ([out angle=134.895, in angle=-45.483] 3.849,1.447) .. (3.412,1.889); \draw [white, double=black] ([out angle=134.467, in angle=-45.152] 5.347,2.939) .. (4.911,3.381); \draw [white, double=black] ([out angle=134.467, in angle=-45.152] 5.347,-0.061) .. (4.911,0.381); \draw [white, double=black] ([out angle=141.166, in angle=-42.966] 6.870,1.506) .. (6.402,1.912); \end{scope} \end{scope}

==> diagrams/links-2352.tex <==
\begin{scope} \clip (0,0) rectangle (8.763, 3.000); \begin{scope}[yshift=-1.664cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.161, in angle=-52.431] 1.891,0.321) .. (0.578,1.663); \draw [white, double=black, line width=0.125cm]([out angle=52.416, in angle=-141.177] 0.577,0.164) .. (1.891,1.506); \draw [white, double=black, line width=0.125cm]([out angle=134.484, in angle=-42.955] 3.414,1.889) .. (2.360,2.916); \draw [white, double=black, line width=0.125cm]([out angle=134.484, in angle=-42.955] 3.414,-1.111) .. (2.360,-0.084); \draw [white, double=black, line width=0.125cm]([out angle=42.960, in angle=-134.498] 2.360,1.912) .. (3.414,2.939); \draw [white, double=black, line width=0.125cm]([out angle=42.960, in angle=-134.498] 2.360,-1.088) .. (3.414,-0.061); \draw [white, double=black, line width=0.125cm]([out angle=134.878, in angle=-45.130] 4.913,0.380) .. (3.851,1.447); \draw [white, double=black, line width=0.125cm]([out angle=45.136, in angle=-134.862] 3.851,0.380) .. (4.913,1.447); \draw [white, double=black, line width=0.125cm]([out angle=45.532, in angle=-137.058] 5.350,1.888) .. (6.404,2.915); \draw [white, double=black, line width=0.125cm]([out angle=45.532, in angle=-137.058] 5.350,-1.112) .. (6.404,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=-45.493, in angle=137.050] 5.350,2.939) .. (6.404,1.912); \draw [white, double=black, line width=0.125cm]([out angle=-45.493, in angle=137.050] 5.350,-0.061) .. (6.404,-1.088); \draw [white, double=black, line width=0.125cm]([out angle=127.575, in angle=-38.823] 8.186,0.165) .. (6.873,1.506); \draw [white, double=black, line width=0.125cm]([out angle=38.839, in angle=-127.571] 6.873,0.321) .. (8.186,1.663); \draw [white, double=black] ([out angle=38.823, in angle=-137.040] 1.891,1.506) .. (2.360,1.912); \draw [white, double=black] ([out angle=45.500, in angle=-134.876] 3.414,2.938) .. (3.851,3.380); \draw [white, double=black] ([out angle=45.500, in angle=-134.876] 3.414,-0.062) .. (3.851,0.380); \draw [white, double=black] ([out angle=45.138, in angle=-134.489] 4.913,1.447) .. (5.350,1.889); \draw [white, double=black] ([out angle=42.942, in angle=-141.161] 6.404,2.915) .. (6.873,3.321); \draw [white, double=black] ([out angle=42.942, in angle=-141.161] 6.404,-0.085) .. (6.873,0.321); \draw [white, double=black] ([out angle=127.569, in angle=-127.565] 0.578,1.663) .. (0.578,3.165); \draw [white, double=black] ([out angle=127.569, in angle=-127.565] 0.578,-1.337) .. (0.578,0.165); \draw [white, double=black] ([out angle=52.437, in angle=-52.425] 8.186,1.663) .. (8.186,3.165); \draw [white, double=black] ([out angle=52.437, in angle=-52.425] 8.186,-1.337) .. (8.186,0.165); \draw [white, double=black] ([out angle=137.025, in angle=-38.839] 2.359,2.914) .. (1.891,3.321); \draw [white, double=black] ([out angle=137.025, in angle=-38.839] 2.359,-0.086) .. (1.891,0.321); \draw [white, double=black] ([out angle=134.857, in angle=-45.516] 3.851,1.447) .. (3.414,1.889); \draw [white, double=black] ([out angle=134.507, in angle=-45.122] 5.350,2.938) .. (4.913,3.380); \draw [white, double=black] ([out angle=134.507, in angle=-45.122] 5.350,-0.062) .. (4.913,0.380); \draw [white, double=black] ([out angle=141.177, in angle=-42.958] 6.873,1.506) .. (6.404,1.912); \end{scope} \begin{scope}[yshift=1.336cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.161, in angle=-52.431] 1.891,0.321) .. (0.578,1.663); \draw [white, double=black, line width=0.125cm]([out angle=52.416, in angle=-141.177] 0.577,0.164) .. (1.891,1.506); \draw [white, double=black, line width=0.125cm]([out angle=134.484, in angle=-42.955] 3.414,1.889) .. (2.360,2.916); \draw [white, double=black, line width=0.125cm]([out angle=134.484, in angle=-42.955] 3.414,-1.111) .. (2.360,-0.084); \draw [white, double=black, line width=0.125cm]([out angle=42.960, in angle=-134.498] 2.360,1.912) .. (3.414,2.939); \draw [white, double=black, line width=0.125cm]([out angle=42.960, in angle=-134.498] 2.360,-1.088) .. (3.414,-0.061); \draw [white, double=black, line width=0.125cm]([out angle=134.878, in angle=-45.130] 4.913,0.380) .. (3.851,1.447); \draw [white, double=black, line width=0.125cm]([out angle=45.136, in angle=-134.862] 3.851,0.380) .. (4.913,1.447); \draw [white, double=black, line width=0.125cm]([out angle=45.532, in angle=-137.058] 5.350,1.888) .. (6.404,2.915); \draw [white, double=black, line width=0.125cm]([out angle=45.532, in angle=-137.058] 5.350,-1.112) .. (6.404,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=-45.493, in angle=137.050] 5.350,2.939) .. (6.404,1.912); \draw [white, double=black, line width=0.125cm]([out angle=-45.493, in angle=137.050] 5.350,-0.061) .. (6.404,-1.088); \draw [white, double=black, line width=0.125cm]([out angle=127.575, in angle=-38.823] 8.186,0.165) .. (6.873,1.506); \draw [white, double=black, line width=0.125cm]([out angle=38.839, in angle=-127.571] 6.873,0.321) .. (8.186,1.663); \draw [white, double=black] ([out angle=38.823, in angle=-137.040] 1.891,1.506) .. (2.360,1.912); \draw [white, double=black] ([out angle=45.500, in angle=-134.876] 3.414,2.938) .. (3.851,3.380); \draw [white, double=black] ([out angle=45.500, in angle=-134.876] 3.414,-0.062) .. (3.851,0.380); \draw [white, double=black] ([out angle=45.138, in angle=-134.489] 4.913,1.447) .. (5.350,1.889); \draw [white, double=black] ([out angle=42.942, in angle=-141.161] 6.404,2.915) .. (6.873,3.321); \draw [white, double=black] ([out angle=42.942, in angle=-141.161] 6.404,-0.085) .. (6.873,0.321); \draw [white, double=black] ([out angle=127.569, in angle=-127.565] 0.578,1.663) .. (0.578,3.165); \draw [white, double=black] ([out angle=127.569, in angle=-127.565] 0.578,-1.337) .. (0.578,0.165); \draw [white, double=black] ([out angle=52.437, in angle=-52.425] 8.186,1.663) .. (8.186,3.165); \draw [white, double=black] ([out angle=52.437, in angle=-52.425] 8.186,-1.337) .. (8.186,0.165); \draw [white, double=black] ([out angle=137.025, in angle=-38.839] 2.359,2.914) .. (1.891,3.321); \draw [white, double=black] ([out angle=137.025, in angle=-38.839] 2.359,-0.086) .. (1.891,0.321); \draw [white, double=black] ([out angle=134.857, in angle=-45.516] 3.851,1.447) .. (3.414,1.889); \draw [white, double=black] ([out angle=134.507, in angle=-45.122] 5.350,2.938) .. (4.913,3.380); \draw [white, double=black] ([out angle=134.507, in angle=-45.122] 5.350,-0.062) .. (4.913,0.380); \draw [white, double=black] ([out angle=141.177, in angle=-42.958] 6.873,1.506) .. (6.404,1.912); \end{scope} \end{scope}

==> diagrams/links-2353.tex <==
\begin{scope} \clip (0,0) rectangle (8.765, 3.000); \begin{scope}[yshift=-0.164cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.182, in angle=-52.417] 1.891,0.321) .. (0.578,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.434, in angle=-141.152] 0.578,0.164) .. (1.890,1.506); \draw [white, double=black, line width=0.125cm]([out angle=134.517, in angle=-42.940] 3.414,1.889) .. (2.359,2.915); \draw [white, double=black, line width=0.125cm]([out angle=134.517, in angle=-42.940] 3.414,-1.111) .. (2.359,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=42.954, in angle=-134.456] 2.359,1.912) .. (3.413,2.939); \draw [white, double=black, line width=0.125cm]([out angle=42.954, in angle=-134.456] 2.359,-1.088) .. (3.413,-0.061); \draw [white, double=black, line width=0.125cm]([out angle=134.869, in angle=-45.135] 4.913,0.380) .. (3.851,1.448); \draw [white, double=black, line width=0.125cm]([out angle=45.123, in angle=-134.865] 3.851,0.381) .. (4.913,1.448); \draw [white, double=black, line width=0.125cm]([out angle=45.515, in angle=-137.040] 5.351,1.888) .. (6.405,2.915); \draw [white, double=black, line width=0.125cm]([out angle=45.515, in angle=-137.040] 5.351,-1.112) .. (6.405,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=-45.502, in angle=137.059] 5.350,2.939) .. (6.405,1.912); \draw [white, double=black, line width=0.125cm]([out angle=-45.502, in angle=137.059] 5.350,-0.061) .. (6.405,-1.088); \draw [white, double=black, line width=0.125cm]([out angle=38.835, in angle=-127.574] 6.874,0.321) .. (8.187,1.664); \draw [white, double=black, line width=0.125cm]([out angle=-38.828, in angle=127.580] 6.874,1.507) .. (8.187,0.165); \draw [white, double=black] ([out angle=38.848, in angle=-137.046] 1.890,1.506) .. (2.359,1.912); \draw [white, double=black] ([out angle=45.516, in angle=-134.855] 3.414,2.938) .. (3.851,3.380); \draw [white, double=black] ([out angle=45.516, in angle=-134.855] 3.414,-0.062) .. (3.851,0.380); \draw [white, double=black] ([out angle=45.135, in angle=-134.489] 4.913,1.448) .. (5.350,1.890); \draw [white, double=black] ([out angle=42.960, in angle=-141.165] 6.405,2.915) .. (6.874,3.321); \draw [white, double=black] ([out angle=42.960, in angle=-141.165] 6.405,-0.085) .. (6.874,0.321); \draw [white, double=black] ([out angle=127.583, in angle=-127.553] 0.578,1.662) .. (0.577,3.164); \draw [white, double=black] ([out angle=127.583, in angle=-127.553] 0.578,-1.338) .. (0.577,0.164); \draw [white, double=black] ([out angle=52.450, in angle=-52.420] 8.188,1.663) .. (8.187,3.165); \draw [white, double=black] ([out angle=52.450, in angle=-52.420] 8.188,-1.337) .. (8.187,0.165); \draw [white, double=black] ([out angle=137.047, in angle=-38.818] 2.360,2.915) .. (1.891,3.321); \draw [white, double=black] ([out angle=137.047, in angle=-38.818] 2.360,-0.085) .. (1.891,0.321); \draw [white, double=black] ([out angle=134.887, in angle=-45.483] 3.851,1.448) .. (3.414,1.889); \draw [white, double=black] ([out angle=134.498, in angle=-45.131] 5.351,2.938) .. (4.913,3.380); \draw [white, double=black] ([out angle=134.498, in angle=-45.131] 5.351,-0.062) .. (4.913,0.380); \draw [white, double=black] ([out angle=141.172, in angle=-42.965] 6.874,1.507) .. (6.405,1.913); \end{scope} \begin{scope}[yshift=2.836cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.182, in angle=-52.417] 1.891,0.321) .. (0.578,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.434, in angle=-141.152] 0.578,0.164) .. (1.890,1.506); \draw [white, double=black, line width=0.125cm]([out angle=134.517, in angle=-42.940] 3.414,1.889) .. (2.359,2.915); \draw [white, double=black, line width=0.125cm]([out angle=134.517, in angle=-42.940] 3.414,-1.111) .. (2.359,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=42.954, in angle=-134.456] 2.359,1.912) .. (3.413,2.939); \draw [white, double=black, line width=0.125cm]([out angle=42.954, in angle=-134.456] 2.359,-1.088) .. (3.413,-0.061); \draw [white, double=black, line width=0.125cm]([out angle=134.869, in angle=-45.135] 4.913,0.380) .. (3.851,1.448); \draw [white, double=black, line width=0.125cm]([out angle=45.123, in angle=-134.865] 3.851,0.381) .. (4.913,1.448); \draw [white, double=black, line width=0.125cm]([out angle=45.515, in angle=-137.040] 5.351,1.888) .. (6.405,2.915); \draw [white, double=black, line width=0.125cm]([out angle=45.515, in angle=-137.040] 5.351,-1.112) .. (6.405,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=-45.502, in angle=137.059] 5.350,2.939) .. (6.405,1.912); \draw [white, double=black, line width=0.125cm]([out angle=-45.502, in angle=137.059] 5.350,-0.061) .. (6.405,-1.088); \draw [white, double=black, line width=0.125cm]([out angle=38.835, in angle=-127.574] 6.874,0.321) .. (8.187,1.664); \draw [white, double=black, line width=0.125cm]([out angle=-38.828, in angle=127.580] 6.874,1.507) .. (8.187,0.165); \draw [white, double=black] ([out angle=38.848, in angle=-137.046] 1.890,1.506) .. (2.359,1.912); \draw [white, double=black] ([out angle=45.516, in angle=-134.855] 3.414,2.938) .. (3.851,3.380); \draw [white, double=black] ([out angle=45.516, in angle=-134.855] 3.414,-0.062) .. (3.851,0.380); \draw [white, double=black] ([out angle=45.135, in angle=-134.489] 4.913,1.448) .. (5.350,1.890); \draw [white, double=black] ([out angle=42.960, in angle=-141.165] 6.405,2.915) .. (6.874,3.321); \draw [white, double=black] ([out angle=42.960, in angle=-141.165] 6.405,-0.085) .. (6.874,0.321); \draw [white, double=black] ([out angle=127.583, in angle=-127.553] 0.578,1.662) .. (0.577,3.164); \draw [white, double=black] ([out angle=127.583, in angle=-127.553] 0.578,-1.338) .. (0.577,0.164); \draw [white, double=black] ([out angle=52.450, in angle=-52.420] 8.188,1.663) .. (8.187,3.165); \draw [white, double=black] ([out angle=52.450, in angle=-52.420] 8.188,-1.337) .. (8.187,0.165); \draw [white, double=black] ([out angle=137.047, in angle=-38.818] 2.360,2.915) .. (1.891,3.321); \draw [white, double=black] ([out angle=137.047, in angle=-38.818] 2.360,-0.085) .. (1.891,0.321); \draw [white, double=black] ([out angle=134.887, in angle=-45.483] 3.851,1.448) .. (3.414,1.889); \draw [white, double=black] ([out angle=134.498, in angle=-45.131] 5.351,2.938) .. (4.913,3.380); \draw [white, double=black] ([out angle=134.498, in angle=-45.131] 5.351,-0.062) .. (4.913,0.380); \draw [white, double=black] ([out angle=141.172, in angle=-42.965] 6.874,1.507) .. (6.405,1.913); \end{scope} \end{scope}

==> diagrams/links-2354.tex <==
\begin{scope} \clip (0,0) rectangle (8.759, 3.000); \begin{scope}[yshift=-1.664cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.155, in angle=-52.442] 1.890,0.321) .. (0.577,1.663); \draw [white, double=black, line width=0.125cm]([out angle=52.413, in angle=-141.198] 0.577,0.165) .. (1.891,1.506); \draw [white, double=black, line width=0.125cm]([out angle=134.458, in angle=-42.978] 3.413,1.888) .. (2.359,2.915); \draw [white, double=black, line width=0.125cm]([out angle=134.458, in angle=-42.978] 3.413,-1.112) .. (2.359,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=42.966, in angle=-134.532] 2.359,1.912) .. (3.414,2.938); \draw [white, double=black, line width=0.125cm]([out angle=42.966, in angle=-134.532] 2.359,-1.088) .. (3.414,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=45.146, in angle=-134.865] 3.850,0.380) .. (4.911,1.446); \draw [white, double=black, line width=0.125cm]([out angle=-45.130, in angle=134.872] 3.849,1.446) .. (4.911,0.380); \draw [white, double=black, line width=0.125cm]([out angle=137.026, in angle=-45.506] 6.401,1.912) .. (5.347,2.938); \draw [white, double=black, line width=0.125cm]([out angle=137.026, in angle=-45.506] 6.401,-1.088) .. (5.347,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=45.518, in angle=-137.052] 5.347,1.889) .. (6.401,2.915); \draw [white, double=black, line width=0.125cm]([out angle=45.518, in angle=-137.052] 5.347,-1.111) .. (6.401,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=127.565, in angle=-38.824] 8.182,0.164) .. (6.870,1.505); \draw [white, double=black, line width=0.125cm]([out angle=38.826, in angle=-127.568] 6.870,0.321) .. (8.182,1.662); \draw [white, double=black] ([out angle=38.802, in angle=-137.034] 1.891,1.506) .. (2.359,1.912); \draw [white, double=black] ([out angle=45.497, in angle=-134.885] 3.413,2.938) .. (3.850,3.380); \draw [white, double=black] ([out angle=45.497, in angle=-134.885] 3.413,-0.062) .. (3.850,0.380); \draw [white, double=black] ([out angle=45.135, in angle=-134.491] 4.911,1.446) .. (5.347,1.888); \draw [white, double=black] ([out angle=42.948, in angle=-141.174] 6.401,2.915) .. (6.870,3.321); \draw [white, double=black] ([out angle=42.948, in angle=-141.174] 6.401,-0.085) .. (6.870,0.321); \draw [white, double=black] ([out angle=127.558, in angle=-127.588] 0.577,1.663) .. (0.578,3.165); \draw [white, double=black] ([out angle=127.558, in angle=-127.588] 0.577,-1.337) .. (0.578,0.165); \draw [white, double=black] ([out angle=52.410, in angle=-52.435] 8.182,1.663) .. (8.182,3.164); \draw [white, double=black] ([out angle=52.410, in angle=-52.435] 8.182,-1.337) .. (8.182,0.164); \draw [white, double=black] ([out angle=137.023, in angle=-38.845] 2.359,2.915) .. (1.890,3.321); \draw [white, double=black] ([out angle=137.023, in angle=-38.845] 2.359,-0.085) .. (1.890,0.321); \draw [white, double=black] ([out angle=134.839, in angle=-45.542] 3.850,1.446) .. (3.413,1.888); \draw [white, double=black] ([out angle=134.494, in angle=-45.128] 5.348,2.938) .. (4.911,3.380); \draw [white, double=black] ([out angle=134.494, in angle=-45.128] 5.348,-0.062) .. (4.911,0.380); \draw [white, double=black] ([out angle=141.176, in angle=-42.953] 6.870,1.505) .. (6.401,1.911); \end{scope} \begin{scope}[yshift=1.336cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.155, in angle=-52.442] 1.890,0.321) .. (0.577,1.663); \draw [white, double=black, line width=0.125cm]([out angle=52.413, in angle=-141.198] 0.577,0.165) .. (1.891,1.506); \draw [white, double=black, line width=0.125cm]([out angle=134.458, in angle=-42.978] 3.413,1.888) .. (2.359,2.915); \draw [white, double=black, line width=0.125cm]([out angle=134.458, in angle=-42.978] 3.413,-1.112) .. (2.359,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=42.966, in angle=-134.532] 2.359,1.912) .. (3.414,2.938); \draw [white, double=black, line width=0.125cm]([out angle=42.966, in angle=-134.532] 2.359,-1.088) .. (3.414,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=45.146, in angle=-134.865] 3.850,0.380) .. (4.911,1.446); \draw [white, double=black, line width=0.125cm]([out angle=-45.130, in angle=134.872] 3.849,1.446) .. (4.911,0.380); \draw [white, double=black, line width=0.125cm]([out angle=137.026, in angle=-45.506] 6.401,1.912) .. (5.347,2.938); \draw [white, double=black, line width=0.125cm]([out angle=137.026, in angle=-45.506] 6.401,-1.088) .. (5.347,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=45.518, in angle=-137.052] 5.347,1.889) .. (6.401,2.915); \draw [white, double=black, line width=0.125cm]([out angle=45.518, in angle=-137.052] 5.347,-1.111) .. (6.401,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=127.565, in angle=-38.824] 8.182,0.164) .. (6.870,1.505); \draw [white, double=black, line width=0.125cm]([out angle=38.826, in angle=-127.568] 6.870,0.321) .. (8.182,1.662); \draw [white, double=black] ([out angle=38.802, in angle=-137.034] 1.891,1.506) .. (2.359,1.912); \draw [white, double=black] ([out angle=45.497, in angle=-134.885] 3.413,2.938) .. (3.850,3.380); \draw [white, double=black] ([out angle=45.497, in angle=-134.885] 3.413,-0.062) .. (3.850,0.380); \draw [white, double=black] ([out angle=45.135, in angle=-134.491] 4.911,1.446) .. (5.347,1.888); \draw [white, double=black] ([out angle=42.948, in angle=-141.174] 6.401,2.915) .. (6.870,3.321); \draw [white, double=black] ([out angle=42.948, in angle=-141.174] 6.401,-0.085) .. (6.870,0.321); \draw [white, double=black] ([out angle=127.558, in angle=-127.588] 0.577,1.663) .. (0.578,3.165); \draw [white, double=black] ([out angle=127.558, in angle=-127.588] 0.577,-1.337) .. (0.578,0.165); \draw [white, double=black] ([out angle=52.410, in angle=-52.435] 8.182,1.663) .. (8.182,3.164); \draw [white, double=black] ([out angle=52.410, in angle=-52.435] 8.182,-1.337) .. (8.182,0.164); \draw [white, double=black] ([out angle=137.023, in angle=-38.845] 2.359,2.915) .. (1.890,3.321); \draw [white, double=black] ([out angle=137.023, in angle=-38.845] 2.359,-0.085) .. (1.890,0.321); \draw [white, double=black] ([out angle=134.839, in angle=-45.542] 3.850,1.446) .. (3.413,1.888); \draw [white, double=black] ([out angle=134.494, in angle=-45.128] 5.348,2.938) .. (4.911,3.380); \draw [white, double=black] ([out angle=134.494, in angle=-45.128] 5.348,-0.062) .. (4.911,0.380); \draw [white, double=black] ([out angle=141.176, in angle=-42.953] 6.870,1.505) .. (6.401,1.911); \end{scope} \end{scope}

==> diagrams/links-2355.tex <==
\begin{scope} \clip (0,0) rectangle (8.764, 3.000); \begin{scope}[yshift=-0.163cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.184, in angle=-52.417] 1.891,0.321) .. (0.578,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.437, in angle=-141.153] 0.578,0.164) .. (1.890,1.506); \draw [white, double=black, line width=0.125cm]([out angle=134.516, in angle=-42.943] 3.414,1.889) .. (2.359,2.915); \draw [white, double=black, line width=0.125cm]([out angle=134.516, in angle=-42.943] 3.414,-1.111) .. (2.359,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=42.955, in angle=-134.457] 2.359,1.912) .. (3.413,2.939); \draw [white, double=black, line width=0.125cm]([out angle=42.955, in angle=-134.457] 2.359,-1.088) .. (3.413,-0.061); \draw [white, double=black, line width=0.125cm]([out angle=45.123, in angle=-134.866] 3.851,0.381) .. (4.913,1.448); \draw [white, double=black, line width=0.125cm]([out angle=-45.135, in angle=134.866] 3.851,1.448) .. (4.913,0.380); \draw [white, double=black, line width=0.125cm]([out angle=137.055, in angle=-45.507] 6.405,1.912) .. (5.350,2.938); \draw [white, double=black, line width=0.125cm]([out angle=137.055, in angle=-45.507] 6.405,-1.088) .. (5.350,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=45.509, in angle=-137.035] 5.350,1.888) .. (6.405,2.915); \draw [white, double=black, line width=0.125cm]([out angle=45.509, in angle=-137.035] 5.350,-1.112) .. (6.405,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=38.832, in angle=-127.574] 6.873,0.321) .. (8.187,1.663); \draw [white, double=black, line width=0.125cm]([out angle=-38.829, in angle=127.579] 6.873,1.507) .. (8.187,0.165); \draw [white, double=black] ([out angle=38.847, in angle=-137.045] 1.890,1.506) .. (2.359,1.912); \draw [white, double=black] ([out angle=45.517, in angle=-134.854] 3.414,2.939) .. (3.851,3.381); \draw [white, double=black] ([out angle=45.517, in angle=-134.854] 3.414,-0.061) .. (3.851,0.381); \draw [white, double=black] ([out angle=45.134, in angle=-134.490] 4.913,1.448) .. (5.350,1.890); \draw [white, double=black] ([out angle=42.965, in angle=-141.168] 6.405,2.915) .. (6.873,3.321); \draw [white, double=black] ([out angle=42.965, in angle=-141.168] 6.405,-0.085) .. (6.873,0.321); \draw [white, double=black] ([out angle=127.583, in angle=-127.556] 0.578,1.662) .. (0.577,3.164); \draw [white, double=black] ([out angle=127.583, in angle=-127.556] 0.578,-1.338) .. (0.577,0.164); \draw [white, double=black] ([out angle=52.446, in angle=-52.421] 8.187,1.663) .. (8.187,3.165); \draw [white, double=black] ([out angle=52.446, in angle=-52.421] 8.187,-1.337) .. (8.187,0.165); \draw [white, double=black] ([out angle=137.050, in angle=-38.816] 2.360,2.915) .. (1.891,3.321); \draw [white, double=black] ([out angle=137.050, in angle=-38.816] 2.360,-0.085) .. (1.891,0.321); \draw [white, double=black] ([out angle=134.887, in angle=-45.484] 3.850,1.447) .. (3.413,1.889); \draw [white, double=black] ([out angle=134.493, in angle=-45.134] 5.350,2.938) .. (4.913,3.380); \draw [white, double=black] ([out angle=134.493, in angle=-45.134] 5.350,-0.062) .. (4.913,0.380); \draw [white, double=black] ([out angle=141.171, in angle=-42.965] 6.873,1.507) .. (6.405,1.913); \end{scope} \begin{scope}[yshift=2.837cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.184, in angle=-52.417] 1.891,0.321) .. (0.578,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.437, in angle=-141.153] 0.578,0.164) .. (1.890,1.506); \draw [white, double=black, line width=0.125cm]([out angle=134.516, in angle=-42.943] 3.414,1.889) .. (2.359,2.915); \draw [white, double=black, line width=0.125cm]([out angle=134.516, in angle=-42.943] 3.414,-1.111) .. (2.359,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=42.955, in angle=-134.457] 2.359,1.912) .. (3.413,2.939); \draw [white, double=black, line width=0.125cm]([out angle=42.955, in angle=-134.457] 2.359,-1.088) .. (3.413,-0.061); \draw [white, double=black, line width=0.125cm]([out angle=45.123, in angle=-134.866] 3.851,0.381) .. (4.913,1.448); \draw [white, double=black, line width=0.125cm]([out angle=-45.135, in angle=134.866] 3.851,1.448) .. (4.913,0.380); \draw [white, double=black, line width=0.125cm]([out angle=137.055, in angle=-45.507] 6.405,1.912) .. (5.350,2.938); \draw [white, double=black, line width=0.125cm]([out angle=137.055, in angle=-45.507] 6.405,-1.088) .. (5.350,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=45.509, in angle=-137.035] 5.350,1.888) .. (6.405,2.915); \draw [white, double=black, line width=0.125cm]([out angle=45.509, in angle=-137.035] 5.350,-1.112) .. (6.405,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=38.832, in angle=-127.574] 6.873,0.321) .. (8.187,1.663); \draw [white, double=black, line width=0.125cm]([out angle=-38.829, in angle=127.579] 6.873,1.507) .. (8.187,0.165); \draw [white, double=black] ([out angle=38.847, in angle=-137.045] 1.890,1.506) .. (2.359,1.912); \draw [white, double=black] ([out angle=45.517, in angle=-134.854] 3.414,2.939) .. (3.851,3.381); \draw [white, double=black] ([out angle=45.517, in angle=-134.854] 3.414,-0.061) .. (3.851,0.381); \draw [white, double=black] ([out angle=45.134, in angle=-134.490] 4.913,1.448) .. (5.350,1.890); \draw [white, double=black] ([out angle=42.965, in angle=-141.168] 6.405,2.915) .. (6.873,3.321); \draw [white, double=black] ([out angle=42.965, in angle=-141.168] 6.405,-0.085) .. (6.873,0.321); \draw [white, double=black] ([out angle=127.583, in angle=-127.556] 0.578,1.662) .. (0.577,3.164); \draw [white, double=black] ([out angle=127.583, in angle=-127.556] 0.578,-1.338) .. (0.577,0.164); \draw [white, double=black] ([out angle=52.446, in angle=-52.421] 8.187,1.663) .. (8.187,3.165); \draw [white, double=black] ([out angle=52.446, in angle=-52.421] 8.187,-1.337) .. (8.187,0.165); \draw [white, double=black] ([out angle=137.050, in angle=-38.816] 2.360,2.915) .. (1.891,3.321); \draw [white, double=black] ([out angle=137.050, in angle=-38.816] 2.360,-0.085) .. (1.891,0.321); \draw [white, double=black] ([out angle=134.887, in angle=-45.484] 3.850,1.447) .. (3.413,1.889); \draw [white, double=black] ([out angle=134.493, in angle=-45.134] 5.350,2.938) .. (4.913,3.380); \draw [white, double=black] ([out angle=134.493, in angle=-45.134] 5.350,-0.062) .. (4.913,0.380); \draw [white, double=black] ([out angle=141.171, in angle=-42.965] 6.873,1.507) .. (6.405,1.913); \end{scope} \end{scope}

==> diagrams/links-2356.tex <==
\begin{scope} \clip (0,0) rectangle (8.764, 3.000); \begin{scope}[yshift=-0.164cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.177, in angle=-52.421] 1.891,0.321) .. (0.578,1.663); \draw [white, double=black, line width=0.125cm]([out angle=52.430, in angle=-141.160] 0.578,0.164) .. (1.891,1.506); \draw [white, double=black, line width=0.125cm]([out angle=134.506, in angle=-42.946] 3.414,1.889) .. (2.359,2.915); \draw [white, double=black, line width=0.125cm]([out angle=134.506, in angle=-42.946] 3.414,-1.111) .. (2.359,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=42.956, in angle=-134.469] 2.359,1.912) .. (3.413,2.939); \draw [white, double=black, line width=0.125cm]([out angle=42.956, in angle=-134.469] 2.359,-1.088) .. (3.413,-0.061); \draw [white, double=black, line width=0.125cm]([out angle=45.127, in angle=-134.865] 3.851,0.380) .. (4.913,1.447); \draw [white, double=black, line width=0.125cm]([out angle=-45.134, in angle=134.870] 3.851,1.447) .. (4.913,0.380); \draw [white, double=black, line width=0.125cm]([out angle=45.517, in angle=-137.043] 5.350,1.888) .. (6.405,2.915); \draw [white, double=black, line width=0.125cm]([out angle=45.517, in angle=-137.043] 5.350,-1.112) .. (6.405,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=-45.502, in angle=137.054] 5.350,2.938) .. (6.405,1.912); \draw [white, double=black, line width=0.125cm]([out angle=-45.502, in angle=137.054] 5.350,-0.062) .. (6.405,-1.088); \draw [white, double=black, line width=0.125cm]([out angle=127.578, in angle=-38.827] 8.186,0.165) .. (6.873,1.507); \draw [white, double=black, line width=0.125cm]([out angle=38.835, in angle=-127.573] 6.873,0.321) .. (8.186,1.663); \draw [white, double=black] ([out angle=38.840, in angle=-137.044] 1.891,1.506) .. (2.359,1.912); \draw [white, double=black] ([out angle=45.512, in angle=-134.861] 3.414,2.938) .. (3.851,3.380); \draw [white, double=black] ([out angle=45.512, in angle=-134.861] 3.414,-0.062) .. (3.851,0.380); \draw [white, double=black] ([out angle=45.135, in angle=-134.490] 4.913,1.447) .. (5.350,1.889); \draw [white, double=black] ([out angle=42.957, in angle=-141.165] 6.405,2.915) .. (6.873,3.321); \draw [white, double=black] ([out angle=42.957, in angle=-141.165] 6.405,-0.085) .. (6.873,0.321); \draw [white, double=black] ([out angle=127.579, in angle=-127.559] 0.578,1.663) .. (0.577,3.164); \draw [white, double=black] ([out angle=127.579, in angle=-127.559] 0.578,-1.337) .. (0.577,0.164); \draw [white, double=black] ([out angle=52.444, in angle=-52.422] 8.187,1.663) .. (8.186,3.165); \draw [white, double=black] ([out angle=52.444, in angle=-52.422] 8.187,-1.337) .. (8.186,0.165); \draw [white, double=black] ([out angle=137.042, in angle=-38.823] 2.359,2.915) .. (1.891,3.321); \draw [white, double=black] ([out angle=137.042, in angle=-38.823] 2.359,-0.085) .. (1.891,0.321); \draw [white, double=black] ([out angle=134.878, in angle=-45.494] 3.851,1.447) .. (3.414,1.889); \draw [white, double=black] ([out angle=134.498, in angle=-45.130] 5.350,2.938) .. (4.913,3.380); \draw [white, double=black] ([out angle=134.498, in angle=-45.130] 5.350,-0.062) .. (4.913,0.380); \draw [white, double=black] ([out angle=141.173, in angle=-42.963] 6.873,1.507) .. (6.404,1.913); \end{scope} \begin{scope}[yshift=2.836cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.177, in angle=-52.421] 1.891,0.321) .. (0.578,1.663); \draw [white, double=black, line width=0.125cm]([out angle=52.430, in angle=-141.160] 0.578,0.164) .. (1.891,1.506); \draw [white, double=black, line width=0.125cm]([out angle=134.506, in angle=-42.946] 3.414,1.889) .. (2.359,2.915); \draw [white, double=black, line width=0.125cm]([out angle=134.506, in angle=-42.946] 3.414,-1.111) .. (2.359,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=42.956, in angle=-134.469] 2.359,1.912) .. (3.413,2.939); \draw [white, double=black, line width=0.125cm]([out angle=42.956, in angle=-134.469] 2.359,-1.088) .. (3.413,-0.061); \draw [white, double=black, line width=0.125cm]([out angle=45.127, in angle=-134.865] 3.851,0.380) .. (4.913,1.447); \draw [white, double=black, line width=0.125cm]([out angle=-45.134, in angle=134.870] 3.851,1.447) .. (4.913,0.380); \draw [white, double=black, line width=0.125cm]([out angle=45.517, in angle=-137.043] 5.350,1.888) .. (6.405,2.915); \draw [white, double=black, line width=0.125cm]([out angle=45.517, in angle=-137.043] 5.350,-1.112) .. (6.405,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=-45.502, in angle=137.054] 5.350,2.938) .. (6.405,1.912); \draw [white, double=black, line width=0.125cm]([out angle=-45.502, in angle=137.054] 5.350,-0.062) .. (6.405,-1.088); \draw [white, double=black, line width=0.125cm]([out angle=127.578, in angle=-38.827] 8.186,0.165) .. (6.873,1.507); \draw [white, double=black, line width=0.125cm]([out angle=38.835, in angle=-127.573] 6.873,0.321) .. (8.186,1.663); \draw [white, double=black] ([out angle=38.840, in angle=-137.044] 1.891,1.506) .. (2.359,1.912); \draw [white, double=black] ([out angle=45.512, in angle=-134.861] 3.414,2.938) .. (3.851,3.380); \draw [white, double=black] ([out angle=45.512, in angle=-134.861] 3.414,-0.062) .. (3.851,0.380); \draw [white, double=black] ([out angle=45.135, in angle=-134.490] 4.913,1.447) .. (5.350,1.889); \draw [white, double=black] ([out angle=42.957, in angle=-141.165] 6.405,2.915) .. (6.873,3.321); \draw [white, double=black] ([out angle=42.957, in angle=-141.165] 6.405,-0.085) .. (6.873,0.321); \draw [white, double=black] ([out angle=127.579, in angle=-127.559] 0.578,1.663) .. (0.577,3.164); \draw [white, double=black] ([out angle=127.579, in angle=-127.559] 0.578,-1.337) .. (0.577,0.164); \draw [white, double=black] ([out angle=52.444, in angle=-52.422] 8.187,1.663) .. (8.186,3.165); \draw [white, double=black] ([out angle=52.444, in angle=-52.422] 8.187,-1.337) .. (8.186,0.165); \draw [white, double=black] ([out angle=137.042, in angle=-38.823] 2.359,2.915) .. (1.891,3.321); \draw [white, double=black] ([out angle=137.042, in angle=-38.823] 2.359,-0.085) .. (1.891,0.321); \draw [white, double=black] ([out angle=134.878, in angle=-45.494] 3.851,1.447) .. (3.414,1.889); \draw [white, double=black] ([out angle=134.498, in angle=-45.130] 5.350,2.938) .. (4.913,3.380); \draw [white, double=black] ([out angle=134.498, in angle=-45.130] 5.350,-0.062) .. (4.913,0.380); \draw [white, double=black] ([out angle=141.173, in angle=-42.963] 6.873,1.507) .. (6.404,1.913); \end{scope} \end{scope}

==> diagrams/links-2357.tex <==
\begin{scope} \clip (0,0) rectangle (8.760, 3.000); \begin{scope}[yshift=-1.664cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.159, in angle=-52.439] 1.890,0.321) .. (0.577,1.663); \draw [white, double=black, line width=0.125cm]([out angle=52.417, in angle=-141.193] 0.577,0.165) .. (1.890,1.506); \draw [white, double=black, line width=0.125cm]([out angle=42.965, in angle=-134.524] 2.359,1.912) .. (3.413,2.938); \draw [white, double=black, line width=0.125cm]([out angle=42.965, in angle=-134.524] 2.359,-1.088) .. (3.413,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=-42.975, in angle=134.464] 2.359,2.915) .. (3.413,1.888); \draw [white, double=black, line width=0.125cm]([out angle=-42.975, in angle=134.464] 2.359,-0.085) .. (3.413,-1.112); \draw [white, double=black, line width=0.125cm]([out angle=134.870, in angle=-45.131] 4.911,0.380) .. (3.849,1.446); \draw [white, double=black, line width=0.125cm]([out angle=45.144, in angle=-134.866] 3.850,0.380) .. (4.911,1.446); \draw [white, double=black, line width=0.125cm]([out angle=137.027, in angle=-45.508] 6.401,1.912) .. (5.347,2.938); \draw [white, double=black, line width=0.125cm]([out angle=137.027, in angle=-45.508] 6.401,-1.088) .. (5.347,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=45.515, in angle=-137.048] 5.348,1.889) .. (6.401,2.915); \draw [white, double=black, line width=0.125cm]([out angle=45.515, in angle=-137.048] 5.348,-1.111) .. (6.401,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=38.825, in angle=-127.569] 6.870,0.321) .. (8.182,1.662); \draw [white, double=black, line width=0.125cm]([out angle=-38.825, in angle=127.566] 6.870,1.506) .. (8.182,0.164); \draw [white, double=black] ([out angle=38.807, in angle=-137.035] 1.890,1.506) .. (2.359,1.912); \draw [white, double=black] ([out angle=45.500, in angle=-134.881] 3.413,2.938) .. (3.850,3.380); \draw [white, double=black] ([out angle=45.500, in angle=-134.881] 3.413,-0.062) .. (3.850,0.380); \draw [white, double=black] ([out angle=45.134, in angle=-134.491] 4.911,1.446) .. (5.348,1.888); \draw [white, double=black] ([out angle=42.952, in angle=-141.175] 6.401,2.915) .. (6.870,3.321); \draw [white, double=black] ([out angle=42.952, in angle=-141.175] 6.401,-0.085) .. (6.870,0.321); \draw [white, double=black] ([out angle=127.561, in angle=-127.585] 0.577,1.663) .. (0.578,3.165); \draw [white, double=black] ([out angle=127.561, in angle=-127.585] 0.577,-1.337) .. (0.578,0.165); \draw [white, double=black] ([out angle=52.413, in angle=-52.434] 8.182,1.663) .. (8.182,3.164); \draw [white, double=black] ([out angle=52.413, in angle=-52.434] 8.182,-1.337) .. (8.182,0.164); \draw [white, double=black] ([out angle=137.027, in angle=-38.841] 2.359,2.915) .. (1.890,3.321); \draw [white, double=black] ([out angle=137.027, in angle=-38.841] 2.359,-0.085) .. (1.890,0.321); \draw [white, double=black] ([out angle=134.844, in angle=-45.536] 3.850,1.446) .. (3.413,1.888); \draw [white, double=black] ([out angle=134.492, in angle=-45.130] 5.348,2.938) .. (4.911,3.380); \draw [white, double=black] ([out angle=134.492, in angle=-45.130] 5.348,-0.062) .. (4.911,0.380); \draw [white, double=black] ([out angle=141.175, in angle=-42.955] 6.870,1.506) .. (6.401,1.911); \end{scope} \begin{scope}[yshift=1.336cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.159, in angle=-52.439] 1.890,0.321) .. (0.577,1.663); \draw [white, double=black, line width=0.125cm]([out angle=52.417, in angle=-141.193] 0.577,0.165) .. (1.890,1.506); \draw [white, double=black, line width=0.125cm]([out angle=42.965, in angle=-134.524] 2.359,1.912) .. (3.413,2.938); \draw [white, double=black, line width=0.125cm]([out angle=42.965, in angle=-134.524] 2.359,-1.088) .. (3.413,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=-42.975, in angle=134.464] 2.359,2.915) .. (3.413,1.888); \draw [white, double=black, line width=0.125cm]([out angle=-42.975, in angle=134.464] 2.359,-0.085) .. (3.413,-1.112); \draw [white, double=black, line width=0.125cm]([out angle=134.870, in angle=-45.131] 4.911,0.380) .. (3.849,1.446); \draw [white, double=black, line width=0.125cm]([out angle=45.144, in angle=-134.866] 3.850,0.380) .. (4.911,1.446); \draw [white, double=black, line width=0.125cm]([out angle=137.027, in angle=-45.508] 6.401,1.912) .. (5.347,2.938); \draw [white, double=black, line width=0.125cm]([out angle=137.027, in angle=-45.508] 6.401,-1.088) .. (5.347,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=45.515, in angle=-137.048] 5.348,1.889) .. (6.401,2.915); \draw [white, double=black, line width=0.125cm]([out angle=45.515, in angle=-137.048] 5.348,-1.111) .. (6.401,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=38.825, in angle=-127.569] 6.870,0.321) .. (8.182,1.662); \draw [white, double=black, line width=0.125cm]([out angle=-38.825, in angle=127.566] 6.870,1.506) .. (8.182,0.164); \draw [white, double=black] ([out angle=38.807, in angle=-137.035] 1.890,1.506) .. (2.359,1.912); \draw [white, double=black] ([out angle=45.500, in angle=-134.881] 3.413,2.938) .. (3.850,3.380); \draw [white, double=black] ([out angle=45.500, in angle=-134.881] 3.413,-0.062) .. (3.850,0.380); \draw [white, double=black] ([out angle=45.134, in angle=-134.491] 4.911,1.446) .. (5.348,1.888); \draw [white, double=black] ([out angle=42.952, in angle=-141.175] 6.401,2.915) .. (6.870,3.321); \draw [white, double=black] ([out angle=42.952, in angle=-141.175] 6.401,-0.085) .. (6.870,0.321); \draw [white, double=black] ([out angle=127.561, in angle=-127.585] 0.577,1.663) .. (0.578,3.165); \draw [white, double=black] ([out angle=127.561, in angle=-127.585] 0.577,-1.337) .. (0.578,0.165); \draw [white, double=black] ([out angle=52.413, in angle=-52.434] 8.182,1.663) .. (8.182,3.164); \draw [white, double=black] ([out angle=52.413, in angle=-52.434] 8.182,-1.337) .. (8.182,0.164); \draw [white, double=black] ([out angle=137.027, in angle=-38.841] 2.359,2.915) .. (1.890,3.321); \draw [white, double=black] ([out angle=137.027, in angle=-38.841] 2.359,-0.085) .. (1.890,0.321); \draw [white, double=black] ([out angle=134.844, in angle=-45.536] 3.850,1.446) .. (3.413,1.888); \draw [white, double=black] ([out angle=134.492, in angle=-45.130] 5.348,2.938) .. (4.911,3.380); \draw [white, double=black] ([out angle=134.492, in angle=-45.130] 5.348,-0.062) .. (4.911,0.380); \draw [white, double=black] ([out angle=141.175, in angle=-42.955] 6.870,1.506) .. (6.401,1.911); \end{scope} \end{scope}

==> diagrams/links-2358.tex <==
\begin{scope} \clip (0,0) rectangle (8.765, 3.000); \begin{scope}[yshift=-0.163cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.197, in angle=-52.410] 1.891,0.321) .. (0.578,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.448, in angle=-141.140] 0.578,0.164) .. (1.890,1.506); \draw [white, double=black, line width=0.125cm]([out angle=42.952, in angle=-134.436] 2.359,1.912) .. (3.412,2.939); \draw [white, double=black, line width=0.125cm]([out angle=42.952, in angle=-134.436] 2.359,-1.088) .. (3.412,-0.061); \draw [white, double=black, line width=0.125cm]([out angle=-42.938, in angle=134.533] 2.359,2.915) .. (3.413,1.889); \draw [white, double=black, line width=0.125cm]([out angle=-42.938, in angle=134.533] 2.359,-0.085) .. (3.413,-1.111); \draw [white, double=black, line width=0.125cm]([out angle=134.858, in angle=-45.138] 4.913,0.381) .. (3.851,1.448); \draw [white, double=black, line width=0.125cm]([out angle=45.117, in angle=-134.869] 3.851,0.381) .. (4.913,1.448); \draw [white, double=black, line width=0.125cm]([out angle=45.496, in angle=-137.022] 5.350,1.888) .. (6.405,2.915); \draw [white, double=black, line width=0.125cm]([out angle=45.496, in angle=-137.022] 5.350,-1.112) .. (6.405,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=-45.516, in angle=137.057] 5.350,2.938) .. (6.405,1.912); \draw [white, double=black, line width=0.125cm]([out angle=-45.516, in angle=137.057] 5.350,-0.062) .. (6.405,-1.088); \draw [white, double=black, line width=0.125cm]([out angle=127.580, in angle=-38.832] 8.187,0.165) .. (6.873,1.507); \draw [white, double=black, line width=0.125cm]([out angle=38.827, in angle=-127.577] 6.873,0.321) .. (8.187,1.664); \draw [white, double=black] ([out angle=38.860, in angle=-137.048] 1.890,1.506) .. (2.359,1.912); \draw [white, double=black] ([out angle=45.527, in angle=-134.842] 3.414,2.939) .. (3.851,3.381); \draw [white, double=black] ([out angle=45.527, in angle=-134.842] 3.414,-0.061) .. (3.851,0.381); \draw [white, double=black] ([out angle=45.131, in angle=-134.490] 4.913,1.448) .. (5.350,1.890); \draw [white, double=black] ([out angle=42.978, in angle=-141.173] 6.405,2.915) .. (6.873,3.321); \draw [white, double=black] ([out angle=42.978, in angle=-141.173] 6.405,-0.085) .. (6.873,0.321); \draw [white, double=black] ([out angle=127.590, in angle=-127.553] 0.578,1.662) .. (0.577,3.163); \draw [white, double=black] ([out angle=127.590, in angle=-127.553] 0.578,-1.338) .. (0.577,0.163); \draw [white, double=black] ([out angle=52.450, in angle=-52.420] 8.187,1.663) .. (8.187,3.165); \draw [white, double=black] ([out angle=52.450, in angle=-52.420] 8.187,-1.337) .. (8.187,0.165); \draw [white, double=black] ([out angle=137.063, in angle=-38.803] 2.360,2.915) .. (1.891,3.321); \draw [white, double=black] ([out angle=137.063, in angle=-38.803] 2.360,-0.085) .. (1.891,0.321); \draw [white, double=black] ([out angle=134.903, in angle=-45.467] 3.850,1.448) .. (3.413,1.889); \draw [white, double=black] ([out angle=134.484, in angle=-45.142] 5.350,2.939) .. (4.913,3.381); \draw [white, double=black] ([out angle=134.484, in angle=-45.142] 5.350,-0.061) .. (4.913,0.381); \draw [white, double=black] ([out angle=141.168, in angle=-42.969] 6.873,1.507) .. (6.405,1.913); \end{scope} \begin{scope}[yshift=2.837cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.197, in angle=-52.410] 1.891,0.321) .. (0.578,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.448, in angle=-141.140] 0.578,0.164) .. (1.890,1.506); \draw [white, double=black, line width=0.125cm]([out angle=42.952, in angle=-134.436] 2.359,1.912) .. (3.412,2.939); \draw [white, double=black, line width=0.125cm]([out angle=42.952, in angle=-134.436] 2.359,-1.088) .. (3.412,-0.061); \draw [white, double=black, line width=0.125cm]([out angle=-42.938, in angle=134.533] 2.359,2.915) .. (3.413,1.889); \draw [white, double=black, line width=0.125cm]([out angle=-42.938, in angle=134.533] 2.359,-0.085) .. (3.413,-1.111); \draw [white, double=black, line width=0.125cm]([out angle=134.858, in angle=-45.138] 4.913,0.381) .. (3.851,1.448); \draw [white, double=black, line width=0.125cm]([out angle=45.117, in angle=-134.869] 3.851,0.381) .. (4.913,1.448); \draw [white, double=black, line width=0.125cm]([out angle=45.496, in angle=-137.022] 5.350,1.888) .. (6.405,2.915); \draw [white, double=black, line width=0.125cm]([out angle=45.496, in angle=-137.022] 5.350,-1.112) .. (6.405,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=-45.516, in angle=137.057] 5.350,2.938) .. (6.405,1.912); \draw [white, double=black, line width=0.125cm]([out angle=-45.516, in angle=137.057] 5.350,-0.062) .. (6.405,-1.088); \draw [white, double=black, line width=0.125cm]([out angle=127.580, in angle=-38.832] 8.187,0.165) .. (6.873,1.507); \draw [white, double=black, line width=0.125cm]([out angle=38.827, in angle=-127.577] 6.873,0.321) .. (8.187,1.664); \draw [white, double=black] ([out angle=38.860, in angle=-137.048] 1.890,1.506) .. (2.359,1.912); \draw [white, double=black] ([out angle=45.527, in angle=-134.842] 3.414,2.939) .. (3.851,3.381); \draw [white, double=black] ([out angle=45.527, in angle=-134.842] 3.414,-0.061) .. (3.851,0.381); \draw [white, double=black] ([out angle=45.131, in angle=-134.490] 4.913,1.448) .. (5.350,1.890); \draw [white, double=black] ([out angle=42.978, in angle=-141.173] 6.405,2.915) .. (6.873,3.321); \draw [white, double=black] ([out angle=42.978, in angle=-141.173] 6.405,-0.085) .. (6.873,0.321); \draw [white, double=black] ([out angle=127.590, in angle=-127.553] 0.578,1.662) .. (0.577,3.163); \draw [white, double=black] ([out angle=127.590, in angle=-127.553] 0.578,-1.338) .. (0.577,0.163); \draw [white, double=black] ([out angle=52.450, in angle=-52.420] 8.187,1.663) .. (8.187,3.165); \draw [white, double=black] ([out angle=52.450, in angle=-52.420] 8.187,-1.337) .. (8.187,0.165); \draw [white, double=black] ([out angle=137.063, in angle=-38.803] 2.360,2.915) .. (1.891,3.321); \draw [white, double=black] ([out angle=137.063, in angle=-38.803] 2.360,-0.085) .. (1.891,0.321); \draw [white, double=black] ([out angle=134.903, in angle=-45.467] 3.850,1.448) .. (3.413,1.889); \draw [white, double=black] ([out angle=134.484, in angle=-45.142] 5.350,2.939) .. (4.913,3.381); \draw [white, double=black] ([out angle=134.484, in angle=-45.142] 5.350,-0.061) .. (4.913,0.381); \draw [white, double=black] ([out angle=141.168, in angle=-42.969] 6.873,1.507) .. (6.405,1.913); \end{scope} \end{scope}

==> diagrams/links-2359.tex <==
\begin{scope} \clip (0,0) rectangle (8.759, 3.000); \begin{scope}[yshift=-1.664cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.168, in angle=-52.437] 1.890,0.321) .. (0.577,1.663); \draw [white, double=black, line width=0.125cm]([out angle=52.426, in angle=-141.189] 0.577,0.165) .. (1.890,1.506); \draw [white, double=black, line width=0.125cm]([out angle=42.965, in angle=-134.518] 2.359,1.912) .. (3.413,2.938); \draw [white, double=black, line width=0.125cm]([out angle=42.965, in angle=-134.518] 2.359,-1.088) .. (3.413,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=-42.979, in angle=134.470] 2.359,2.915) .. (3.412,1.888); \draw [white, double=black, line width=0.125cm]([out angle=-42.979, in angle=134.470] 2.359,-0.085) .. (3.412,-1.112); \draw [white, double=black, line width=0.125cm]([out angle=45.141, in angle=-134.869] 3.849,0.380) .. (4.910,1.446); \draw [white, double=black, line width=0.125cm]([out angle=-45.133, in angle=134.862] 3.849,1.446) .. (4.910,0.380); \draw [white, double=black, line width=0.125cm]([out angle=45.498, in angle=-137.035] 5.347,1.889) .. (6.400,2.915); \draw [white, double=black, line width=0.125cm]([out angle=45.498, in angle=-137.035] 5.347,-1.111) .. (6.400,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=-45.520, in angle=137.021] 5.347,2.938) .. (6.400,1.912); \draw [white, double=black, line width=0.125cm]([out angle=-45.520, in angle=137.021] 5.347,-0.062) .. (6.400,-1.088); \draw [white, double=black, line width=0.125cm]([out angle=127.564, in angle=-38.827] 8.181,0.164) .. (6.869,1.506); \draw [white, double=black, line width=0.125cm]([out angle=38.817, in angle=-127.570] 6.869,0.321) .. (8.181,1.662); \draw [white, double=black] ([out angle=38.811, in angle=-137.035] 1.890,1.506) .. (2.359,1.912); \draw [white, double=black] ([out angle=45.507, in angle=-134.873] 3.412,2.939) .. (3.849,3.380); \draw [white, double=black] ([out angle=45.507, in angle=-134.873] 3.412,-0.061) .. (3.849,0.380); \draw [white, double=black] ([out angle=45.131, in angle=-134.492] 4.910,1.446) .. (5.347,1.888); \draw [white, double=black] ([out angle=42.965, in angle=-141.183] 6.400,2.915) .. (6.869,3.321); \draw [white, double=black] ([out angle=42.965, in angle=-141.183] 6.400,-0.085) .. (6.869,0.321); \draw [white, double=black] ([out angle=127.563, in angle=-127.590] 0.577,1.663) .. (0.578,3.165); \draw [white, double=black] ([out angle=127.563, in angle=-127.590] 0.577,-1.337) .. (0.578,0.165); \draw [white, double=black] ([out angle=52.407, in angle=-52.436] 8.181,1.663) .. (8.181,3.164); \draw [white, double=black] ([out angle=52.407, in angle=-52.436] 8.181,-1.337) .. (8.181,0.164); \draw [white, double=black] ([out angle=137.038, in angle=-38.832] 2.359,2.915) .. (1.890,3.321); \draw [white, double=black] ([out angle=137.038, in angle=-38.832] 2.359,-0.085) .. (1.890,0.321); \draw [white, double=black] ([out angle=134.852, in angle=-45.530] 3.849,1.446) .. (3.413,1.888); \draw [white, double=black] ([out angle=134.480, in angle=-45.138] 5.347,2.939) .. (4.910,3.380); \draw [white, double=black] ([out angle=134.480, in angle=-45.138] 5.347,-0.061) .. (4.910,0.380); \draw [white, double=black] ([out angle=141.173, in angle=-42.956] 6.869,1.506) .. (6.400,1.911); \end{scope} \begin{scope}[yshift=1.336cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.168, in angle=-52.437] 1.890,0.321) .. (0.577,1.663); \draw [white, double=black, line width=0.125cm]([out angle=52.426, in angle=-141.189] 0.577,0.165) .. (1.890,1.506); \draw [white, double=black, line width=0.125cm]([out angle=42.965, in angle=-134.518] 2.359,1.912) .. (3.413,2.938); \draw [white, double=black, line width=0.125cm]([out angle=42.965, in angle=-134.518] 2.359,-1.088) .. (3.413,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=-42.979, in angle=134.470] 2.359,2.915) .. (3.412,1.888); \draw [white, double=black, line width=0.125cm]([out angle=-42.979, in angle=134.470] 2.359,-0.085) .. (3.412,-1.112); \draw [white, double=black, line width=0.125cm]([out angle=45.141, in angle=-134.869] 3.849,0.380) .. (4.910,1.446); \draw [white, double=black, line width=0.125cm]([out angle=-45.133, in angle=134.862] 3.849,1.446) .. (4.910,0.380); \draw [white, double=black, line width=0.125cm]([out angle=45.498, in angle=-137.035] 5.347,1.889) .. (6.400,2.915); \draw [white, double=black, line width=0.125cm]([out angle=45.498, in angle=-137.035] 5.347,-1.111) .. (6.400,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=-45.520, in angle=137.021] 5.347,2.938) .. (6.400,1.912); \draw [white, double=black, line width=0.125cm]([out angle=-45.520, in angle=137.021] 5.347,-0.062) .. (6.400,-1.088); \draw [white, double=black, line width=0.125cm]([out angle=127.564, in angle=-38.827] 8.181,0.164) .. (6.869,1.506); \draw [white, double=black, line width=0.125cm]([out angle=38.817, in angle=-127.570] 6.869,0.321) .. (8.181,1.662); \draw [white, double=black] ([out angle=38.811, in angle=-137.035] 1.890,1.506) .. (2.359,1.912); \draw [white, double=black] ([out angle=45.507, in angle=-134.873] 3.412,2.939) .. (3.849,3.380); \draw [white, double=black] ([out angle=45.507, in angle=-134.873] 3.412,-0.061) .. (3.849,0.380); \draw [white, double=black] ([out angle=45.131, in angle=-134.492] 4.910,1.446) .. (5.347,1.888); \draw [white, double=black] ([out angle=42.965, in angle=-141.183] 6.400,2.915) .. (6.869,3.321); \draw [white, double=black] ([out angle=42.965, in angle=-141.183] 6.400,-0.085) .. (6.869,0.321); \draw [white, double=black] ([out angle=127.563, in angle=-127.590] 0.577,1.663) .. (0.578,3.165); \draw [white, double=black] ([out angle=127.563, in angle=-127.590] 0.577,-1.337) .. (0.578,0.165); \draw [white, double=black] ([out angle=52.407, in angle=-52.436] 8.181,1.663) .. (8.181,3.164); \draw [white, double=black] ([out angle=52.407, in angle=-52.436] 8.181,-1.337) .. (8.181,0.164); \draw [white, double=black] ([out angle=137.038, in angle=-38.832] 2.359,2.915) .. (1.890,3.321); \draw [white, double=black] ([out angle=137.038, in angle=-38.832] 2.359,-0.085) .. (1.890,0.321); \draw [white, double=black] ([out angle=134.852, in angle=-45.530] 3.849,1.446) .. (3.413,1.888); \draw [white, double=black] ([out angle=134.480, in angle=-45.138] 5.347,2.939) .. (4.910,3.380); \draw [white, double=black] ([out angle=134.480, in angle=-45.138] 5.347,-0.061) .. (4.910,0.380); \draw [white, double=black] ([out angle=141.173, in angle=-42.956] 6.869,1.506) .. (6.400,1.911); \end{scope} \end{scope}

==> diagrams/links-236.tex <==
\begin{scope} \clip (0,0) rectangle (2.324, 3.000); \begin{scope}[yshift=-2.910cm]  \draw [white, double=black, line width=0.067cm]([out angle=148.120, in angle=-64.531] 1.690,0.307) .. (0.856,1.240); \draw [white, double=black, line width=0.067cm]([out angle=37.987, in angle=-111.741] 0.622,0.250) .. (1.378,1.257); \draw [white, double=black, line width=0.025cm]([out angle=-139.084, in angle=-9.544] 1.566,1.826) .. (1.245,1.736); \draw [white, double=black, line width=0.025cm]([out angle=90.239, in angle=-76.390] 1.428,1.521) .. (1.384,1.884); \draw [white, double=black, line width=0.011cm]([out angle=99.071, in angle=-131.176] 1.367,1.970) .. (1.417,2.145); \draw [white, double=black, line width=0.011cm]([out angle=-1.501, in angle=177.963] 1.251,2.072) .. (1.451,2.066); \draw [white, double=black, line width=0.013cm]([out angle=24.680, in angle=-129.814] 1.504,2.077) .. (1.846,2.338); \draw [white, double=black, line width=0.013cm]([out angle=-1.481, in angle=75.034] 1.484,2.175) .. (1.647,1.956); \draw [white, double=black, line width=0.035cm]([out angle=157.521, in angle=-47.805] 1.105,1.776) .. (0.529,2.181); \draw [white, double=black, line width=0.035cm]([out angle=91.419, in angle=-158.368] 0.781,1.553) .. (1.107,2.046); \draw [white, double=black] ([out angle=68.259, in angle=-89.761] 1.378,1.257) .. (1.428,1.521); \draw [white, double=black] ([out angle=103.610, in angle=-80.930] 1.384,1.884) .. (1.366,1.970); \draw [white, double=black] ([out angle=48.794, in angle=178.519] 1.416,2.145) .. (1.484,2.175); \draw [white, double=black] ([out angle=-104.966, in angle=40.916] 1.647,1.956) .. (1.566,1.826); \draw [white, double=black] ([out angle=170.456, in angle=-22.464] 1.245,1.736) .. (1.105,1.776); \draw [white, double=black] ([out angle=132.195, in angle=-142.014] 0.529,2.181) .. (0.621,3.250); \draw [white, double=black] ([out angle=132.195, in angle=-142.014] 0.529,-0.819) .. (0.621,0.250); \draw [white, double=black] ([out angle=115.454, in angle=-88.574] 0.855,1.240) .. (0.780,1.553); \draw [white, double=black] ([out angle=21.627, in angle=178.499] 1.107,2.046) .. (1.251,2.072); \draw [white, double=black] ([out angle=-2.049, in angle=-155.320] 1.451,2.066) .. (1.504,2.077); \draw [white, double=black] ([out angle=50.202, in angle=-31.880] 1.846,2.338) .. (1.690,3.307); \draw [white, double=black] ([out angle=50.202, in angle=-31.880] 1.846,-0.662) .. (1.690,0.307); \end{scope} \begin{scope}[yshift=0.090cm]  \draw [white, double=black, line width=0.067cm]([out angle=148.120, in angle=-64.531] 1.690,0.307) .. (0.856,1.240); \draw [white, double=black, line width=0.067cm]([out angle=37.987, in angle=-111.741] 0.622,0.250) .. (1.378,1.257); \draw [white, double=black, line width=0.025cm]([out angle=-139.084, in angle=-9.544] 1.566,1.826) .. (1.245,1.736); \draw [white, double=black, line width=0.025cm]([out angle=90.239, in angle=-76.390] 1.428,1.521) .. (1.384,1.884); \draw [white, double=black, line width=0.011cm]([out angle=99.071, in angle=-131.176] 1.367,1.970) .. (1.417,2.145); \draw [white, double=black, line width=0.011cm]([out angle=-1.501, in angle=177.963] 1.251,2.072) .. (1.451,2.066); \draw [white, double=black, line width=0.013cm]([out angle=24.680, in angle=-129.814] 1.504,2.077) .. (1.846,2.338); \draw [white, double=black, line width=0.013cm]([out angle=-1.481, in angle=75.034] 1.484,2.175) .. (1.647,1.956); \draw [white, double=black, line width=0.035cm]([out angle=157.521, in angle=-47.805] 1.105,1.776) .. (0.529,2.181); \draw [white, double=black, line width=0.035cm]([out angle=91.419, in angle=-158.368] 0.781,1.553) .. (1.107,2.046); \draw [white, double=black] ([out angle=68.259, in angle=-89.761] 1.378,1.257) .. (1.428,1.521); \draw [white, double=black] ([out angle=103.610, in angle=-80.930] 1.384,1.884) .. (1.366,1.970); \draw [white, double=black] ([out angle=48.794, in angle=178.519] 1.416,2.145) .. (1.484,2.175); \draw [white, double=black] ([out angle=-104.966, in angle=40.916] 1.647,1.956) .. (1.566,1.826); \draw [white, double=black] ([out angle=170.456, in angle=-22.464] 1.245,1.736) .. (1.105,1.776); \draw [white, double=black] ([out angle=132.195, in angle=-142.014] 0.529,2.181) .. (0.621,3.250); \draw [white, double=black] ([out angle=132.195, in angle=-142.014] 0.529,-0.819) .. (0.621,0.250); \draw [white, double=black] ([out angle=115.454, in angle=-88.574] 0.855,1.240) .. (0.780,1.553); \draw [white, double=black] ([out angle=21.627, in angle=178.499] 1.107,2.046) .. (1.251,2.072); \draw [white, double=black] ([out angle=-2.049, in angle=-155.320] 1.451,2.066) .. (1.504,2.077); \draw [white, double=black] ([out angle=50.202, in angle=-31.880] 1.846,2.338) .. (1.690,3.307); \draw [white, double=black] ([out angle=50.202, in angle=-31.880] 1.846,-0.662) .. (1.690,0.307); \end{scope} \end{scope}

==> diagrams/links-2360.tex <==
\begin{scope} \clip (0,0) rectangle (9.715, 3.000); \begin{scope}[yshift=-1.717cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.256, in angle=-57.675] 1.714,0.722) .. (0.521,1.645); \draw [white, double=black, line width=0.062cm]([out angle=57.618, in angle=-162.327] 0.520,0.290) .. (1.714,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.645, in angle=126.877] 2.043,1.193) .. (2.900,0.514); \draw [white, double=black, line width=0.058cm]([out angle=-126.926, in angle=23.648] 2.901,1.419) .. (2.043,0.740); \draw [white, double=black, line width=0.125cm]([out angle=134.778, in angle=-44.704] 5.867,0.435) .. (4.806,1.494); \draw [white, double=black, line width=0.125cm]([out angle=44.734, in angle=-134.752] 4.806,0.439) .. (5.867,1.499); \draw [white, double=black, line width=0.125cm]([out angle=137.042, in angle=-45.525] 7.357,1.967) .. (6.303,2.993); \draw [white, double=black, line width=0.125cm]([out angle=137.042, in angle=-45.525] 7.357,-1.033) .. (6.303,-0.007); \draw [white, double=black, line width=0.125cm]([out angle=45.580, in angle=-137.083] 6.303,1.943) .. (7.357,2.969); \draw [white, double=black, line width=0.125cm]([out angle=45.580, in angle=-137.083] 6.303,-1.057) .. (7.357,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.815] 9.138,0.218) .. (7.825,1.560); \draw [white, double=black, line width=0.125cm]([out angle=38.836, in angle=-127.565] 7.826,0.375) .. (9.138,1.716); \draw [white, double=black, line width=0.125cm]([out angle=-135.755, in angle=47.849] 4.363,3.004) .. (3.295,1.896); \draw [white, double=black, line width=0.125cm]([out angle=-135.755, in angle=47.849] 4.363,0.004) .. (3.295,-1.104); \draw [white, double=black, line width=0.125cm]([out angle=135.720, in angle=-47.869] 4.363,1.929) .. (3.295,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.720, in angle=-47.869] 4.363,-1.071) .. (3.295,0.038); \draw [white, double=black] ([out angle=17.673, in angle=156.355] 1.714,1.210) .. (2.043,1.193); \draw [white, double=black] ([out angle=122.325, in angle=-122.354] 0.521,1.645) .. (0.521,3.291); \draw [white, double=black] ([out angle=122.325, in angle=-122.354] 0.521,-1.355) .. (0.521,0.291); \draw [white, double=black] ([out angle=-53.094, in angle=132.131] 2.901,0.516) .. (3.295,0.038); \draw [white, double=black] ([out angle=45.248, in angle=-134.452] 5.867,1.499) .. (6.303,1.941); \draw [white, double=black] ([out angle=42.917, in angle=-141.164] 7.357,2.969) .. (7.826,3.375); \draw [white, double=black] ([out angle=42.917, in angle=-141.164] 7.357,-0.031) .. (7.826,0.375); \draw [white, double=black] ([out angle=44.245, in angle=-135.318] 4.363,0.004) .. (4.807,0.439); \draw [white, double=black] ([out angle=52.417, in angle=-52.433] 9.137,1.717) .. (9.138,3.218); \draw [white, double=black] ([out angle=52.417, in angle=-52.433] 9.137,-1.283) .. (9.138,0.218); \draw [white, double=black] ([out angle=135.190, in angle=-44.280] 4.806,1.494) .. (4.363,1.929); \draw [white, double=black] ([out angle=134.475, in angle=-45.222] 6.303,2.993) .. (5.867,3.435); \draw [white, double=black] ([out angle=134.475, in angle=-45.222] 6.303,-0.007) .. (5.867,0.435); \draw [white, double=black] ([out angle=141.185, in angle=-42.940] 7.825,1.560) .. (7.357,1.965); \draw [white, double=black] ([out angle=-132.151, in angle=53.074] 3.295,1.896) .. (2.901,1.419); \draw [white, double=black] ([out angle=-156.352, in angle=-17.744] 2.042,0.739) .. (1.714,0.722); \end{scope} \begin{scope}[yshift=1.283cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.256, in angle=-57.675] 1.714,0.722) .. (0.521,1.645); \draw [white, double=black, line width=0.062cm]([out angle=57.618, in angle=-162.327] 0.520,0.290) .. (1.714,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.645, in angle=126.877] 2.043,1.193) .. (2.900,0.514); \draw [white, double=black, line width=0.058cm]([out angle=-126.926, in angle=23.648] 2.901,1.419) .. (2.043,0.740); \draw [white, double=black, line width=0.125cm]([out angle=134.778, in angle=-44.704] 5.867,0.435) .. (4.806,1.494); \draw [white, double=black, line width=0.125cm]([out angle=44.734, in angle=-134.752] 4.806,0.439) .. (5.867,1.499); \draw [white, double=black, line width=0.125cm]([out angle=137.042, in angle=-45.525] 7.357,1.967) .. (6.303,2.993); \draw [white, double=black, line width=0.125cm]([out angle=137.042, in angle=-45.525] 7.357,-1.033) .. (6.303,-0.007); \draw [white, double=black, line width=0.125cm]([out angle=45.580, in angle=-137.083] 6.303,1.943) .. (7.357,2.969); \draw [white, double=black, line width=0.125cm]([out angle=45.580, in angle=-137.083] 6.303,-1.057) .. (7.357,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.815] 9.138,0.218) .. (7.825,1.560); \draw [white, double=black, line width=0.125cm]([out angle=38.836, in angle=-127.565] 7.826,0.375) .. (9.138,1.716); \draw [white, double=black, line width=0.125cm]([out angle=-135.755, in angle=47.849] 4.363,3.004) .. (3.295,1.896); \draw [white, double=black, line width=0.125cm]([out angle=-135.755, in angle=47.849] 4.363,0.004) .. (3.295,-1.104); \draw [white, double=black, line width=0.125cm]([out angle=135.720, in angle=-47.869] 4.363,1.929) .. (3.295,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.720, in angle=-47.869] 4.363,-1.071) .. (3.295,0.038); \draw [white, double=black] ([out angle=17.673, in angle=156.355] 1.714,1.210) .. (2.043,1.193); \draw [white, double=black] ([out angle=122.325, in angle=-122.354] 0.521,1.645) .. (0.521,3.291); \draw [white, double=black] ([out angle=122.325, in angle=-122.354] 0.521,-1.355) .. (0.521,0.291); \draw [white, double=black] ([out angle=-53.094, in angle=132.131] 2.901,0.516) .. (3.295,0.038); \draw [white, double=black] ([out angle=45.248, in angle=-134.452] 5.867,1.499) .. (6.303,1.941); \draw [white, double=black] ([out angle=42.917, in angle=-141.164] 7.357,2.969) .. (7.826,3.375); \draw [white, double=black] ([out angle=42.917, in angle=-141.164] 7.357,-0.031) .. (7.826,0.375); \draw [white, double=black] ([out angle=44.245, in angle=-135.318] 4.363,0.004) .. (4.807,0.439); \draw [white, double=black] ([out angle=52.417, in angle=-52.433] 9.137,1.717) .. (9.138,3.218); \draw [white, double=black] ([out angle=52.417, in angle=-52.433] 9.137,-1.283) .. (9.138,0.218); \draw [white, double=black] ([out angle=135.190, in angle=-44.280] 4.806,1.494) .. (4.363,1.929); \draw [white, double=black] ([out angle=134.475, in angle=-45.222] 6.303,2.993) .. (5.867,3.435); \draw [white, double=black] ([out angle=134.475, in angle=-45.222] 6.303,-0.007) .. (5.867,0.435); \draw [white, double=black] ([out angle=141.185, in angle=-42.940] 7.825,1.560) .. (7.357,1.965); \draw [white, double=black] ([out angle=-132.151, in angle=53.074] 3.295,1.896) .. (2.901,1.419); \draw [white, double=black] ([out angle=-156.352, in angle=-17.744] 2.042,0.739) .. (1.714,0.722); \end{scope} \end{scope}

==> diagrams/links-2361.tex <==
\begin{scope} \clip (0,0) rectangle (9.714, 3.000); \begin{scope}[yshift=-1.717cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.255, in angle=-57.675] 1.714,0.723) .. (0.521,1.645); \draw [white, double=black, line width=0.062cm]([out angle=57.618, in angle=-162.328] 0.520,0.290) .. (1.714,1.211); \draw [white, double=black, line width=0.058cm]([out angle=-23.641, in angle=126.878] 2.043,1.193) .. (2.900,0.514); \draw [white, double=black, line width=0.058cm]([out angle=-126.925, in angle=23.651] 2.901,1.419) .. (2.043,0.740); \draw [white, double=black, line width=0.125cm]([out angle=134.776, in angle=-44.704] 5.866,0.435) .. (4.806,1.494); \draw [white, double=black, line width=0.125cm]([out angle=44.735, in angle=-134.752] 4.806,0.439) .. (5.866,1.499); \draw [white, double=black, line width=0.125cm]([out angle=137.039, in angle=-45.528] 7.356,1.967) .. (6.302,2.993); \draw [white, double=black, line width=0.125cm]([out angle=137.039, in angle=-45.528] 7.356,-1.033) .. (6.302,-0.007); \draw [white, double=black, line width=0.125cm]([out angle=45.575, in angle=-137.081] 6.302,1.943) .. (7.356,2.969); \draw [white, double=black, line width=0.125cm]([out angle=45.575, in angle=-137.081] 6.302,-1.057) .. (7.356,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=127.565, in angle=-38.816] 9.137,0.219) .. (7.825,1.560); \draw [white, double=black, line width=0.125cm]([out angle=38.833, in angle=-127.565] 7.825,0.375) .. (9.137,1.716); \draw [white, double=black, line width=0.125cm]([out angle=135.720, in angle=-47.871] 4.363,1.930) .. (3.295,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.720, in angle=-47.871] 4.363,-1.070) .. (3.295,0.038); \draw [white, double=black, line width=0.125cm]([out angle=47.849, in angle=-135.755] 3.295,1.896) .. (4.363,3.004); \draw [white, double=black, line width=0.125cm]([out angle=47.849, in angle=-135.755] 3.295,-1.104) .. (4.363,0.004); \draw [white, double=black] ([out angle=17.672, in angle=156.359] 1.714,1.211) .. (2.043,1.193); \draw [white, double=black] ([out angle=122.325, in angle=-122.357] 0.521,1.645) .. (0.521,3.291); \draw [white, double=black] ([out angle=122.325, in angle=-122.357] 0.521,-1.355) .. (0.521,0.291); \draw [white, double=black] ([out angle=-53.097, in angle=132.129] 2.901,0.516) .. (3.295,0.038); \draw [white, double=black] ([out angle=45.248, in angle=-134.452] 5.866,1.499) .. (6.302,1.941); \draw [white, double=black] ([out angle=42.919, in angle=-141.167] 7.356,2.969) .. (7.825,3.375); \draw [white, double=black] ([out angle=42.919, in angle=-141.167] 7.356,-0.031) .. (7.825,0.375); \draw [white, double=black] ([out angle=44.245, in angle=-135.318] 4.363,0.004) .. (4.806,0.439); \draw [white, double=black] ([out angle=52.413, in angle=-52.435] 9.137,1.717) .. (9.137,3.219); \draw [white, double=black] ([out angle=52.413, in angle=-52.435] 9.137,-1.283) .. (9.137,0.219); \draw [white, double=black] ([out angle=135.187, in angle=-44.280] 4.805,1.494) .. (4.363,1.930); \draw [white, double=black] ([out angle=134.472, in angle=-45.224] 6.303,2.993) .. (5.866,3.435); \draw [white, double=black] ([out angle=134.472, in angle=-45.224] 6.303,-0.007) .. (5.866,0.435); \draw [white, double=black] ([out angle=141.184, in angle=-42.940] 7.825,1.560) .. (7.356,1.965); \draw [white, double=black] ([out angle=-132.151, in angle=53.075] 3.295,1.896) .. (2.901,1.419); \draw [white, double=black] ([out angle=-156.349, in angle=-17.745] 2.042,0.740) .. (1.714,0.723); \end{scope} \begin{scope}[yshift=1.283cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.255, in angle=-57.675] 1.714,0.723) .. (0.521,1.645); \draw [white, double=black, line width=0.062cm]([out angle=57.618, in angle=-162.328] 0.520,0.290) .. (1.714,1.211); \draw [white, double=black, line width=0.058cm]([out angle=-23.641, in angle=126.878] 2.043,1.193) .. (2.900,0.514); \draw [white, double=black, line width=0.058cm]([out angle=-126.925, in angle=23.651] 2.901,1.419) .. (2.043,0.740); \draw [white, double=black, line width=0.125cm]([out angle=134.776, in angle=-44.704] 5.866,0.435) .. (4.806,1.494); \draw [white, double=black, line width=0.125cm]([out angle=44.735, in angle=-134.752] 4.806,0.439) .. (5.866,1.499); \draw [white, double=black, line width=0.125cm]([out angle=137.039, in angle=-45.528] 7.356,1.967) .. (6.302,2.993); \draw [white, double=black, line width=0.125cm]([out angle=137.039, in angle=-45.528] 7.356,-1.033) .. (6.302,-0.007); \draw [white, double=black, line width=0.125cm]([out angle=45.575, in angle=-137.081] 6.302,1.943) .. (7.356,2.969); \draw [white, double=black, line width=0.125cm]([out angle=45.575, in angle=-137.081] 6.302,-1.057) .. (7.356,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=127.565, in angle=-38.816] 9.137,0.219) .. (7.825,1.560); \draw [white, double=black, line width=0.125cm]([out angle=38.833, in angle=-127.565] 7.825,0.375) .. (9.137,1.716); \draw [white, double=black, line width=0.125cm]([out angle=135.720, in angle=-47.871] 4.363,1.930) .. (3.295,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.720, in angle=-47.871] 4.363,-1.070) .. (3.295,0.038); \draw [white, double=black, line width=0.125cm]([out angle=47.849, in angle=-135.755] 3.295,1.896) .. (4.363,3.004); \draw [white, double=black, line width=0.125cm]([out angle=47.849, in angle=-135.755] 3.295,-1.104) .. (4.363,0.004); \draw [white, double=black] ([out angle=17.672, in angle=156.359] 1.714,1.211) .. (2.043,1.193); \draw [white, double=black] ([out angle=122.325, in angle=-122.357] 0.521,1.645) .. (0.521,3.291); \draw [white, double=black] ([out angle=122.325, in angle=-122.357] 0.521,-1.355) .. (0.521,0.291); \draw [white, double=black] ([out angle=-53.097, in angle=132.129] 2.901,0.516) .. (3.295,0.038); \draw [white, double=black] ([out angle=45.248, in angle=-134.452] 5.866,1.499) .. (6.302,1.941); \draw [white, double=black] ([out angle=42.919, in angle=-141.167] 7.356,2.969) .. (7.825,3.375); \draw [white, double=black] ([out angle=42.919, in angle=-141.167] 7.356,-0.031) .. (7.825,0.375); \draw [white, double=black] ([out angle=44.245, in angle=-135.318] 4.363,0.004) .. (4.806,0.439); \draw [white, double=black] ([out angle=52.413, in angle=-52.435] 9.137,1.717) .. (9.137,3.219); \draw [white, double=black] ([out angle=52.413, in angle=-52.435] 9.137,-1.283) .. (9.137,0.219); \draw [white, double=black] ([out angle=135.187, in angle=-44.280] 4.805,1.494) .. (4.363,1.930); \draw [white, double=black] ([out angle=134.472, in angle=-45.224] 6.303,2.993) .. (5.866,3.435); \draw [white, double=black] ([out angle=134.472, in angle=-45.224] 6.303,-0.007) .. (5.866,0.435); \draw [white, double=black] ([out angle=141.184, in angle=-42.940] 7.825,1.560) .. (7.356,1.965); \draw [white, double=black] ([out angle=-132.151, in angle=53.075] 3.295,1.896) .. (2.901,1.419); \draw [white, double=black] ([out angle=-156.349, in angle=-17.745] 2.042,0.740) .. (1.714,0.723); \end{scope} \end{scope}

==> diagrams/links-2362.tex <==
\begin{scope} \clip (0,0) rectangle (9.716, 3.000); \begin{scope}[yshift=-1.717cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.258, in angle=-57.673] 1.714,0.722) .. (0.521,1.645); \draw [white, double=black, line width=0.062cm]([out angle=57.618, in angle=-162.324] 0.520,0.289) .. (1.714,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.648, in angle=126.878] 2.043,1.193) .. (2.900,0.514); \draw [white, double=black, line width=0.058cm]([out angle=-126.927, in angle=23.645] 2.901,1.418) .. (2.043,0.739); \draw [white, double=black, line width=0.125cm]([out angle=134.780, in angle=-44.704] 5.867,0.434) .. (4.806,1.494); \draw [white, double=black, line width=0.125cm]([out angle=44.734, in angle=-134.751] 4.807,0.439) .. (5.867,1.499); \draw [white, double=black, line width=0.125cm]([out angle=137.046, in angle=-45.522] 7.357,1.966) .. (6.303,2.993); \draw [white, double=black, line width=0.125cm]([out angle=137.046, in angle=-45.522] 7.357,-1.034) .. (6.303,-0.007); \draw [white, double=black, line width=0.125cm]([out angle=45.584, in angle=-137.085] 6.304,1.942) .. (7.358,2.969); \draw [white, double=black, line width=0.125cm]([out angle=45.584, in angle=-137.085] 6.304,-1.058) .. (7.358,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=38.838, in angle=-127.565] 7.826,0.375) .. (9.138,1.716); \draw [white, double=black, line width=0.125cm]([out angle=-38.815, in angle=127.568] 7.826,1.559) .. (9.138,0.218); \draw [white, double=black, line width=0.125cm]([out angle=-135.755, in angle=47.849] 4.363,3.004) .. (3.295,1.896); \draw [white, double=black, line width=0.125cm]([out angle=-135.755, in angle=47.849] 4.363,0.004) .. (3.295,-1.104); \draw [white, double=black, line width=0.125cm]([out angle=135.719, in angle=-47.866] 4.363,1.929) .. (3.295,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.719, in angle=-47.866] 4.363,-1.071) .. (3.295,0.038); \draw [white, double=black] ([out angle=17.676, in angle=156.352] 1.714,1.210) .. (2.043,1.193); \draw [white, double=black] ([out angle=122.327, in angle=-122.351] 0.521,1.645) .. (0.521,3.290); \draw [white, double=black] ([out angle=122.327, in angle=-122.351] 0.521,-1.355) .. (0.521,0.290); \draw [white, double=black] ([out angle=-53.091, in angle=132.134] 2.901,0.516) .. (3.295,0.038); \draw [white, double=black] ([out angle=45.249, in angle=-134.452] 5.867,1.499) .. (6.303,1.941); \draw [white, double=black] ([out angle=42.915, in angle=-141.162] 7.358,2.969) .. (7.826,3.375); \draw [white, double=black] ([out angle=42.915, in angle=-141.162] 7.358,-0.031) .. (7.826,0.375); \draw [white, double=black] ([out angle=44.245, in angle=-135.318] 4.363,0.004) .. (4.807,0.439); \draw [white, double=black] ([out angle=52.420, in angle=-52.432] 9.138,1.717) .. (9.138,3.218); \draw [white, double=black] ([out angle=52.420, in angle=-52.432] 9.138,-1.283) .. (9.138,0.218); \draw [white, double=black] ([out angle=135.195, in angle=-44.281] 4.806,1.493) .. (4.363,1.929); \draw [white, double=black] ([out angle=134.478, in angle=-45.220] 6.304,2.992) .. (5.867,3.434); \draw [white, double=black] ([out angle=134.478, in angle=-45.220] 6.304,-0.008) .. (5.867,0.434); \draw [white, double=black] ([out angle=141.185, in angle=-42.941] 7.826,1.559) .. (7.357,1.965); \draw [white, double=black] ([out angle=-132.151, in angle=53.073] 3.295,1.896) .. (2.901,1.418); \draw [white, double=black] ([out angle=-156.355, in angle=-17.742] 2.043,0.739) .. (1.714,0.722); \end{scope} \begin{scope}[yshift=1.283cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.258, in angle=-57.673] 1.714,0.722) .. (0.521,1.645); \draw [white, double=black, line width=0.062cm]([out angle=57.618, in angle=-162.324] 0.520,0.289) .. (1.714,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.648, in angle=126.878] 2.043,1.193) .. (2.900,0.514); \draw [white, double=black, line width=0.058cm]([out angle=-126.927, in angle=23.645] 2.901,1.418) .. (2.043,0.739); \draw [white, double=black, line width=0.125cm]([out angle=134.780, in angle=-44.704] 5.867,0.434) .. (4.806,1.494); \draw [white, double=black, line width=0.125cm]([out angle=44.734, in angle=-134.751] 4.807,0.439) .. (5.867,1.499); \draw [white, double=black, line width=0.125cm]([out angle=137.046, in angle=-45.522] 7.357,1.966) .. (6.303,2.993); \draw [white, double=black, line width=0.125cm]([out angle=137.046, in angle=-45.522] 7.357,-1.034) .. (6.303,-0.007); \draw [white, double=black, line width=0.125cm]([out angle=45.584, in angle=-137.085] 6.304,1.942) .. (7.358,2.969); \draw [white, double=black, line width=0.125cm]([out angle=45.584, in angle=-137.085] 6.304,-1.058) .. (7.358,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=38.838, in angle=-127.565] 7.826,0.375) .. (9.138,1.716); \draw [white, double=black, line width=0.125cm]([out angle=-38.815, in angle=127.568] 7.826,1.559) .. (9.138,0.218); \draw [white, double=black, line width=0.125cm]([out angle=-135.755, in angle=47.849] 4.363,3.004) .. (3.295,1.896); \draw [white, double=black, line width=0.125cm]([out angle=-135.755, in angle=47.849] 4.363,0.004) .. (3.295,-1.104); \draw [white, double=black, line width=0.125cm]([out angle=135.719, in angle=-47.866] 4.363,1.929) .. (3.295,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.719, in angle=-47.866] 4.363,-1.071) .. (3.295,0.038); \draw [white, double=black] ([out angle=17.676, in angle=156.352] 1.714,1.210) .. (2.043,1.193); \draw [white, double=black] ([out angle=122.327, in angle=-122.351] 0.521,1.645) .. (0.521,3.290); \draw [white, double=black] ([out angle=122.327, in angle=-122.351] 0.521,-1.355) .. (0.521,0.290); \draw [white, double=black] ([out angle=-53.091, in angle=132.134] 2.901,0.516) .. (3.295,0.038); \draw [white, double=black] ([out angle=45.249, in angle=-134.452] 5.867,1.499) .. (6.303,1.941); \draw [white, double=black] ([out angle=42.915, in angle=-141.162] 7.358,2.969) .. (7.826,3.375); \draw [white, double=black] ([out angle=42.915, in angle=-141.162] 7.358,-0.031) .. (7.826,0.375); \draw [white, double=black] ([out angle=44.245, in angle=-135.318] 4.363,0.004) .. (4.807,0.439); \draw [white, double=black] ([out angle=52.420, in angle=-52.432] 9.138,1.717) .. (9.138,3.218); \draw [white, double=black] ([out angle=52.420, in angle=-52.432] 9.138,-1.283) .. (9.138,0.218); \draw [white, double=black] ([out angle=135.195, in angle=-44.281] 4.806,1.493) .. (4.363,1.929); \draw [white, double=black] ([out angle=134.478, in angle=-45.220] 6.304,2.992) .. (5.867,3.434); \draw [white, double=black] ([out angle=134.478, in angle=-45.220] 6.304,-0.008) .. (5.867,0.434); \draw [white, double=black] ([out angle=141.185, in angle=-42.941] 7.826,1.559) .. (7.357,1.965); \draw [white, double=black] ([out angle=-132.151, in angle=53.073] 3.295,1.896) .. (2.901,1.418); \draw [white, double=black] ([out angle=-156.355, in angle=-17.742] 2.043,0.739) .. (1.714,0.722); \end{scope} \end{scope}

==> diagrams/links-2363.tex <==
\begin{scope} \clip (0,0) rectangle (9.714, 3.000); \begin{scope}[yshift=-1.717cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.255, in angle=-57.676] 1.714,0.723) .. (0.521,1.645); \draw [white, double=black, line width=0.062cm]([out angle=57.618, in angle=-162.330] 0.520,0.290) .. (1.714,1.211); \draw [white, double=black, line width=0.058cm]([out angle=-23.639, in angle=126.877] 2.043,1.194) .. (2.900,0.514); \draw [white, double=black, line width=0.058cm]([out angle=-126.925, in angle=23.653] 2.901,1.419) .. (2.043,0.740); \draw [white, double=black, line width=0.125cm]([out angle=134.775, in angle=-44.704] 5.866,0.435) .. (4.806,1.494); \draw [white, double=black, line width=0.125cm]([out angle=44.735, in angle=-134.753] 4.806,0.440) .. (5.866,1.499); \draw [white, double=black, line width=0.125cm]([out angle=137.037, in angle=-45.530] 7.356,1.967) .. (6.302,2.994); \draw [white, double=black, line width=0.125cm]([out angle=137.037, in angle=-45.530] 7.356,-1.033) .. (6.302,-0.006); \draw [white, double=black, line width=0.125cm]([out angle=45.573, in angle=-137.080] 6.302,1.943) .. (7.356,2.970); \draw [white, double=black, line width=0.125cm]([out angle=45.573, in angle=-137.080] 6.302,-1.057) .. (7.356,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=38.832, in angle=-127.565] 7.824,0.375) .. (9.137,1.717); \draw [white, double=black, line width=0.125cm]([out angle=-38.816, in angle=127.565] 7.824,1.560) .. (9.137,0.219); \draw [white, double=black, line width=0.125cm]([out angle=135.720, in angle=-47.873] 4.362,1.930) .. (3.295,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.720, in angle=-47.873] 4.362,-1.070) .. (3.295,0.038); \draw [white, double=black, line width=0.125cm]([out angle=47.848, in angle=-135.756] 3.295,1.896) .. (4.363,3.004); \draw [white, double=black, line width=0.125cm]([out angle=47.848, in angle=-135.756] 3.295,-1.104) .. (4.363,0.004); \draw [white, double=black] ([out angle=17.670, in angle=156.361] 1.714,1.211) .. (2.043,1.193); \draw [white, double=black] ([out angle=122.324, in angle=-122.359] 0.521,1.645) .. (0.521,3.291); \draw [white, double=black] ([out angle=122.324, in angle=-122.359] 0.521,-1.355) .. (0.521,0.291); \draw [white, double=black] ([out angle=-53.099, in angle=132.127] 2.901,0.516) .. (3.295,0.038); \draw [white, double=black] ([out angle=45.247, in angle=-134.452] 5.866,1.499) .. (6.302,1.941); \draw [white, double=black] ([out angle=42.920, in angle=-141.168] 7.356,2.970) .. (7.824,3.375); \draw [white, double=black] ([out angle=42.920, in angle=-141.168] 7.356,-0.030) .. (7.824,0.375); \draw [white, double=black] ([out angle=44.244, in angle=-135.318] 4.363,0.004) .. (4.806,0.439); \draw [white, double=black] ([out angle=52.411, in angle=-52.435] 9.136,1.718) .. (9.137,3.219); \draw [white, double=black] ([out angle=52.411, in angle=-52.435] 9.136,-1.282) .. (9.137,0.219); \draw [white, double=black] ([out angle=135.185, in angle=-44.280] 4.805,1.494) .. (4.362,1.930); \draw [white, double=black] ([out angle=134.470, in angle=-45.225] 6.302,2.993) .. (5.866,3.435); \draw [white, double=black] ([out angle=134.470, in angle=-45.225] 6.302,-0.007) .. (5.866,0.435); \draw [white, double=black] ([out angle=141.184, in angle=-42.940] 7.824,1.560) .. (7.356,1.965); \draw [white, double=black] ([out angle=-132.152, in angle=53.075] 3.295,1.896) .. (2.901,1.419); \draw [white, double=black] ([out angle=-156.347, in angle=-17.745] 2.042,0.740) .. (1.714,0.723); \end{scope} \begin{scope}[yshift=1.283cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.255, in angle=-57.676] 1.714,0.723) .. (0.521,1.645); \draw [white, double=black, line width=0.062cm]([out angle=57.618, in angle=-162.330] 0.520,0.290) .. (1.714,1.211); \draw [white, double=black, line width=0.058cm]([out angle=-23.639, in angle=126.877] 2.043,1.194) .. (2.900,0.514); \draw [white, double=black, line width=0.058cm]([out angle=-126.925, in angle=23.653] 2.901,1.419) .. (2.043,0.740); \draw [white, double=black, line width=0.125cm]([out angle=134.775, in angle=-44.704] 5.866,0.435) .. (4.806,1.494); \draw [white, double=black, line width=0.125cm]([out angle=44.735, in angle=-134.753] 4.806,0.440) .. (5.866,1.499); \draw [white, double=black, line width=0.125cm]([out angle=137.037, in angle=-45.530] 7.356,1.967) .. (6.302,2.994); \draw [white, double=black, line width=0.125cm]([out angle=137.037, in angle=-45.530] 7.356,-1.033) .. (6.302,-0.006); \draw [white, double=black, line width=0.125cm]([out angle=45.573, in angle=-137.080] 6.302,1.943) .. (7.356,2.970); \draw [white, double=black, line width=0.125cm]([out angle=45.573, in angle=-137.080] 6.302,-1.057) .. (7.356,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=38.832, in angle=-127.565] 7.824,0.375) .. (9.137,1.717); \draw [white, double=black, line width=0.125cm]([out angle=-38.816, in angle=127.565] 7.824,1.560) .. (9.137,0.219); \draw [white, double=black, line width=0.125cm]([out angle=135.720, in angle=-47.873] 4.362,1.930) .. (3.295,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.720, in angle=-47.873] 4.362,-1.070) .. (3.295,0.038); \draw [white, double=black, line width=0.125cm]([out angle=47.848, in angle=-135.756] 3.295,1.896) .. (4.363,3.004); \draw [white, double=black, line width=0.125cm]([out angle=47.848, in angle=-135.756] 3.295,-1.104) .. (4.363,0.004); \draw [white, double=black] ([out angle=17.670, in angle=156.361] 1.714,1.211) .. (2.043,1.193); \draw [white, double=black] ([out angle=122.324, in angle=-122.359] 0.521,1.645) .. (0.521,3.291); \draw [white, double=black] ([out angle=122.324, in angle=-122.359] 0.521,-1.355) .. (0.521,0.291); \draw [white, double=black] ([out angle=-53.099, in angle=132.127] 2.901,0.516) .. (3.295,0.038); \draw [white, double=black] ([out angle=45.247, in angle=-134.452] 5.866,1.499) .. (6.302,1.941); \draw [white, double=black] ([out angle=42.920, in angle=-141.168] 7.356,2.970) .. (7.824,3.375); \draw [white, double=black] ([out angle=42.920, in angle=-141.168] 7.356,-0.030) .. (7.824,0.375); \draw [white, double=black] ([out angle=44.244, in angle=-135.318] 4.363,0.004) .. (4.806,0.439); \draw [white, double=black] ([out angle=52.411, in angle=-52.435] 9.136,1.718) .. (9.137,3.219); \draw [white, double=black] ([out angle=52.411, in angle=-52.435] 9.136,-1.282) .. (9.137,0.219); \draw [white, double=black] ([out angle=135.185, in angle=-44.280] 4.805,1.494) .. (4.362,1.930); \draw [white, double=black] ([out angle=134.470, in angle=-45.225] 6.302,2.993) .. (5.866,3.435); \draw [white, double=black] ([out angle=134.470, in angle=-45.225] 6.302,-0.007) .. (5.866,0.435); \draw [white, double=black] ([out angle=141.184, in angle=-42.940] 7.824,1.560) .. (7.356,1.965); \draw [white, double=black] ([out angle=-132.152, in angle=53.075] 3.295,1.896) .. (2.901,1.419); \draw [white, double=black] ([out angle=-156.347, in angle=-17.745] 2.042,0.740) .. (1.714,0.723); \end{scope} \end{scope}

==> diagrams/links-2364.tex <==
\begin{scope} \clip (0,0) rectangle (9.717, 3.000); \begin{scope}[yshift=-0.216cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.316, in angle=-57.640] 1.714,0.722) .. (0.521,1.643); \draw [white, double=black, line width=0.062cm]([out angle=57.671, in angle=-162.270] 0.521,0.289) .. (1.714,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.667, in angle=126.944] 2.042,1.193) .. (2.900,0.514); \draw [white, double=black, line width=0.058cm]([out angle=-126.920, in angle=23.640] 2.900,1.418) .. (2.042,0.739); \draw [white, double=black, line width=0.125cm]([out angle=134.757, in angle=-44.716] 5.866,0.433) .. (4.805,1.493); \draw [white, double=black, line width=0.125cm]([out angle=44.699, in angle=-134.761] 4.805,0.438) .. (5.866,1.498); \draw [white, double=black, line width=0.125cm]([out angle=45.544, in angle=-137.040] 6.302,1.939) .. (7.357,2.967); \draw [white, double=black, line width=0.125cm]([out angle=45.544, in angle=-137.040] 6.302,-1.061) .. (7.357,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=-45.546, in angle=137.065] 6.302,2.991) .. (7.357,1.963); \draw [white, double=black, line width=0.125cm]([out angle=-45.546, in angle=137.065] 6.302,-0.009) .. (7.357,-1.037); \draw [white, double=black, line width=0.125cm]([out angle=127.578, in angle=-38.828] 9.139,0.216) .. (7.826,1.559); \draw [white, double=black, line width=0.125cm]([out angle=38.827, in angle=-127.575] 7.826,0.373) .. (9.139,1.715); \draw [white, double=black, line width=0.125cm]([out angle=-135.717, in angle=47.859] 4.361,3.004) .. (3.294,1.896); \draw [white, double=black, line width=0.125cm]([out angle=-135.717, in angle=47.859] 4.361,0.004) .. (3.294,-1.104); \draw [white, double=black, line width=0.125cm]([out angle=135.736, in angle=-47.840] 4.361,1.929) .. (3.293,3.037); \draw [white, double=black, line width=0.125cm]([out angle=135.736, in angle=-47.840] 4.361,-1.071) .. (3.293,0.037); \draw [white, double=black] ([out angle=17.730, in angle=156.333] 1.714,1.210) .. (2.042,1.193); \draw [white, double=black] ([out angle=122.360, in angle=-122.331] 0.521,1.643) .. (0.521,3.288); \draw [white, double=black] ([out angle=122.360, in angle=-122.331] 0.521,-1.357) .. (0.521,0.288); \draw [white, double=black] ([out angle=-53.060, in angle=132.160] 2.899,0.514) .. (3.293,0.037); \draw [white, double=black] ([out angle=45.239, in angle=-134.455] 5.866,1.498) .. (6.302,1.941); \draw [white, double=black] ([out angle=42.960, in angle=-141.173] 7.357,2.967) .. (7.826,3.373); \draw [white, double=black] ([out angle=42.960, in angle=-141.173] 7.357,-0.033) .. (7.826,0.373); \draw [white, double=black] ([out angle=44.283, in angle=-135.272] 4.361,0.004) .. (4.805,0.440); \draw [white, double=black] ([out angle=52.447, in angle=-52.422] 9.140,1.715) .. (9.139,3.216); \draw [white, double=black] ([out angle=52.447, in angle=-52.422] 9.140,-1.285) .. (9.139,0.216); \draw [white, double=black] ([out angle=135.349, in angle=-44.264] 4.805,1.494) .. (4.361,1.929); \draw [white, double=black] ([out angle=134.454, in angle=-45.243] 6.302,2.991) .. (5.866,3.433); \draw [white, double=black] ([out angle=134.454, in angle=-45.243] 6.302,-0.009) .. (5.866,0.433); \draw [white, double=black] ([out angle=141.172, in angle=-42.958] 7.826,1.559) .. (7.357,1.965); \draw [white, double=black] ([out angle=-132.141, in angle=53.080] 3.294,1.896) .. (2.900,1.418); \draw [white, double=black] ([out angle=-156.360, in angle=-17.684] 2.043,0.740) .. (1.714,0.722); \end{scope} \begin{scope}[yshift=2.784cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.316, in angle=-57.640] 1.714,0.722) .. (0.521,1.643); \draw [white, double=black, line width=0.062cm]([out angle=57.671, in angle=-162.270] 0.521,0.289) .. (1.714,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.667, in angle=126.944] 2.042,1.193) .. (2.900,0.514); \draw [white, double=black, line width=0.058cm]([out angle=-126.920, in angle=23.640] 2.900,1.418) .. (2.042,0.739); \draw [white, double=black, line width=0.125cm]([out angle=134.757, in angle=-44.716] 5.866,0.433) .. (4.805,1.493); \draw [white, double=black, line width=0.125cm]([out angle=44.699, in angle=-134.761] 4.805,0.438) .. (5.866,1.498); \draw [white, double=black, line width=0.125cm]([out angle=45.544, in angle=-137.040] 6.302,1.939) .. (7.357,2.967); \draw [white, double=black, line width=0.125cm]([out angle=45.544, in angle=-137.040] 6.302,-1.061) .. (7.357,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=-45.546, in angle=137.065] 6.302,2.991) .. (7.357,1.963); \draw [white, double=black, line width=0.125cm]([out angle=-45.546, in angle=137.065] 6.302,-0.009) .. (7.357,-1.037); \draw [white, double=black, line width=0.125cm]([out angle=127.578, in angle=-38.828] 9.139,0.216) .. (7.826,1.559); \draw [white, double=black, line width=0.125cm]([out angle=38.827, in angle=-127.575] 7.826,0.373) .. (9.139,1.715); \draw [white, double=black, line width=0.125cm]([out angle=-135.717, in angle=47.859] 4.361,3.004) .. (3.294,1.896); \draw [white, double=black, line width=0.125cm]([out angle=-135.717, in angle=47.859] 4.361,0.004) .. (3.294,-1.104); \draw [white, double=black, line width=0.125cm]([out angle=135.736, in angle=-47.840] 4.361,1.929) .. (3.293,3.037); \draw [white, double=black, line width=0.125cm]([out angle=135.736, in angle=-47.840] 4.361,-1.071) .. (3.293,0.037); \draw [white, double=black] ([out angle=17.730, in angle=156.333] 1.714,1.210) .. (2.042,1.193); \draw [white, double=black] ([out angle=122.360, in angle=-122.331] 0.521,1.643) .. (0.521,3.288); \draw [white, double=black] ([out angle=122.360, in angle=-122.331] 0.521,-1.357) .. (0.521,0.288); \draw [white, double=black] ([out angle=-53.060, in angle=132.160] 2.899,0.514) .. (3.293,0.037); \draw [white, double=black] ([out angle=45.239, in angle=-134.455] 5.866,1.498) .. (6.302,1.941); \draw [white, double=black] ([out angle=42.960, in angle=-141.173] 7.357,2.967) .. (7.826,3.373); \draw [white, double=black] ([out angle=42.960, in angle=-141.173] 7.357,-0.033) .. (7.826,0.373); \draw [white, double=black] ([out angle=44.283, in angle=-135.272] 4.361,0.004) .. (4.805,0.440); \draw [white, double=black] ([out angle=52.447, in angle=-52.422] 9.140,1.715) .. (9.139,3.216); \draw [white, double=black] ([out angle=52.447, in angle=-52.422] 9.140,-1.285) .. (9.139,0.216); \draw [white, double=black] ([out angle=135.349, in angle=-44.264] 4.805,1.494) .. (4.361,1.929); \draw [white, double=black] ([out angle=134.454, in angle=-45.243] 6.302,2.991) .. (5.866,3.433); \draw [white, double=black] ([out angle=134.454, in angle=-45.243] 6.302,-0.009) .. (5.866,0.433); \draw [white, double=black] ([out angle=141.172, in angle=-42.958] 7.826,1.559) .. (7.357,1.965); \draw [white, double=black] ([out angle=-132.141, in angle=53.080] 3.294,1.896) .. (2.900,1.418); \draw [white, double=black] ([out angle=-156.360, in angle=-17.684] 2.043,0.740) .. (1.714,0.722); \end{scope} \end{scope}

==> diagrams/links-2365.tex <==
\begin{scope} \clip (0,0) rectangle (9.715, 3.000); \begin{scope}[yshift=-1.717cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.258, in angle=-57.673] 1.714,0.723) .. (0.521,1.645); \draw [white, double=black, line width=0.062cm]([out angle=57.620, in angle=-162.325] 0.520,0.290) .. (1.714,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.644, in angle=126.880] 2.043,1.193) .. (2.900,0.514); \draw [white, double=black, line width=0.058cm]([out angle=-126.926, in angle=23.649] 2.901,1.419) .. (2.043,0.740); \draw [white, double=black, line width=0.125cm]([out angle=134.776, in angle=-44.705] 5.867,0.435) .. (4.806,1.494); \draw [white, double=black, line width=0.125cm]([out angle=44.733, in angle=-134.752] 4.806,0.439) .. (5.866,1.499); \draw [white, double=black, line width=0.125cm]([out angle=45.576, in angle=-137.080] 6.303,1.943) .. (7.357,2.969); \draw [white, double=black, line width=0.125cm]([out angle=45.576, in angle=-137.080] 6.303,-1.057) .. (7.357,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=-45.527, in angle=137.041] 6.302,2.993) .. (7.356,1.967); \draw [white, double=black, line width=0.125cm]([out angle=-45.527, in angle=137.041] 6.302,-0.007) .. (7.356,-1.033); \draw [white, double=black, line width=0.125cm]([out angle=127.566, in angle=-38.816] 9.137,0.218) .. (7.825,1.560); \draw [white, double=black, line width=0.125cm]([out angle=38.834, in angle=-127.565] 7.825,0.375) .. (9.137,1.716); \draw [white, double=black, line width=0.125cm]([out angle=135.720, in angle=-47.869] 4.363,1.929) .. (3.295,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.720, in angle=-47.869] 4.363,-1.071) .. (3.295,0.038); \draw [white, double=black, line width=0.125cm]([out angle=47.849, in angle=-135.754] 3.295,1.896) .. (4.363,3.004); \draw [white, double=black, line width=0.125cm]([out angle=47.849, in angle=-135.754] 3.295,-1.104) .. (4.363,0.004); \draw [white, double=black] ([out angle=17.675, in angle=156.356] 1.714,1.210) .. (2.043,1.193); \draw [white, double=black] ([out angle=122.327, in angle=-122.354] 0.521,1.645) .. (0.521,3.291); \draw [white, double=black] ([out angle=122.327, in angle=-122.354] 0.521,-1.355) .. (0.521,0.291); \draw [white, double=black] ([out angle=-53.094, in angle=132.131] 2.901,0.516) .. (3.295,0.038); \draw [white, double=black] ([out angle=45.248, in angle=-134.452] 5.866,1.499) .. (6.302,1.941); \draw [white, double=black] ([out angle=42.920, in angle=-141.166] 7.357,2.969) .. (7.825,3.375); \draw [white, double=black] ([out angle=42.920, in angle=-141.166] 7.357,-0.031) .. (7.825,0.375); \draw [white, double=black] ([out angle=44.246, in angle=-135.316] 4.363,0.004) .. (4.806,0.439); \draw [white, double=black] ([out angle=52.416, in angle=-52.434] 9.137,1.717) .. (9.137,3.218); \draw [white, double=black] ([out angle=52.416, in angle=-52.434] 9.137,-1.283) .. (9.137,0.218); \draw [white, double=black] ([out angle=135.195, in angle=-44.280] 4.806,1.494) .. (4.363,1.929); \draw [white, double=black] ([out angle=134.473, in angle=-45.224] 6.303,2.993) .. (5.867,3.435); \draw [white, double=black] ([out angle=134.473, in angle=-45.224] 6.303,-0.007) .. (5.867,0.435); \draw [white, double=black] ([out angle=141.184, in angle=-42.941] 7.825,1.560) .. (7.356,1.965); \draw [white, double=black] ([out angle=-132.151, in angle=53.074] 3.295,1.896) .. (2.901,1.419); \draw [white, double=black] ([out angle=-156.351, in angle=-17.742] 2.042,0.739) .. (1.714,0.723); \end{scope} \begin{scope}[yshift=1.283cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.258, in angle=-57.673] 1.714,0.723) .. (0.521,1.645); \draw [white, double=black, line width=0.062cm]([out angle=57.620, in angle=-162.325] 0.520,0.290) .. (1.714,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.644, in angle=126.880] 2.043,1.193) .. (2.900,0.514); \draw [white, double=black, line width=0.058cm]([out angle=-126.926, in angle=23.649] 2.901,1.419) .. (2.043,0.740); \draw [white, double=black, line width=0.125cm]([out angle=134.776, in angle=-44.705] 5.867,0.435) .. (4.806,1.494); \draw [white, double=black, line width=0.125cm]([out angle=44.733, in angle=-134.752] 4.806,0.439) .. (5.866,1.499); \draw [white, double=black, line width=0.125cm]([out angle=45.576, in angle=-137.080] 6.303,1.943) .. (7.357,2.969); \draw [white, double=black, line width=0.125cm]([out angle=45.576, in angle=-137.080] 6.303,-1.057) .. (7.357,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=-45.527, in angle=137.041] 6.302,2.993) .. (7.356,1.967); \draw [white, double=black, line width=0.125cm]([out angle=-45.527, in angle=137.041] 6.302,-0.007) .. (7.356,-1.033); \draw [white, double=black, line width=0.125cm]([out angle=127.566, in angle=-38.816] 9.137,0.218) .. (7.825,1.560); \draw [white, double=black, line width=0.125cm]([out angle=38.834, in angle=-127.565] 7.825,0.375) .. (9.137,1.716); \draw [white, double=black, line width=0.125cm]([out angle=135.720, in angle=-47.869] 4.363,1.929) .. (3.295,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.720, in angle=-47.869] 4.363,-1.071) .. (3.295,0.038); \draw [white, double=black, line width=0.125cm]([out angle=47.849, in angle=-135.754] 3.295,1.896) .. (4.363,3.004); \draw [white, double=black, line width=0.125cm]([out angle=47.849, in angle=-135.754] 3.295,-1.104) .. (4.363,0.004); \draw [white, double=black] ([out angle=17.675, in angle=156.356] 1.714,1.210) .. (2.043,1.193); \draw [white, double=black] ([out angle=122.327, in angle=-122.354] 0.521,1.645) .. (0.521,3.291); \draw [white, double=black] ([out angle=122.327, in angle=-122.354] 0.521,-1.355) .. (0.521,0.291); \draw [white, double=black] ([out angle=-53.094, in angle=132.131] 2.901,0.516) .. (3.295,0.038); \draw [white, double=black] ([out angle=45.248, in angle=-134.452] 5.866,1.499) .. (6.302,1.941); \draw [white, double=black] ([out angle=42.920, in angle=-141.166] 7.357,2.969) .. (7.825,3.375); \draw [white, double=black] ([out angle=42.920, in angle=-141.166] 7.357,-0.031) .. (7.825,0.375); \draw [white, double=black] ([out angle=44.246, in angle=-135.316] 4.363,0.004) .. (4.806,0.439); \draw [white, double=black] ([out angle=52.416, in angle=-52.434] 9.137,1.717) .. (9.137,3.218); \draw [white, double=black] ([out angle=52.416, in angle=-52.434] 9.137,-1.283) .. (9.137,0.218); \draw [white, double=black] ([out angle=135.195, in angle=-44.280] 4.806,1.494) .. (4.363,1.929); \draw [white, double=black] ([out angle=134.473, in angle=-45.224] 6.303,2.993) .. (5.867,3.435); \draw [white, double=black] ([out angle=134.473, in angle=-45.224] 6.303,-0.007) .. (5.867,0.435); \draw [white, double=black] ([out angle=141.184, in angle=-42.941] 7.825,1.560) .. (7.356,1.965); \draw [white, double=black] ([out angle=-132.151, in angle=53.074] 3.295,1.896) .. (2.901,1.419); \draw [white, double=black] ([out angle=-156.351, in angle=-17.742] 2.042,0.739) .. (1.714,0.723); \end{scope} \end{scope}

==> diagrams/links-2366.tex <==
\begin{scope} \clip (0,0) rectangle (9.712, 3.000); \begin{scope}[yshift=-0.217cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.319, in angle=-57.641] 1.714,0.724) .. (0.521,1.644); \draw [white, double=black, line width=0.062cm]([out angle=57.683, in angle=-162.274] 0.522,0.290) .. (1.713,1.211); \draw [white, double=black, line width=0.058cm]([out angle=-23.642, in angle=126.953] 2.042,1.194) .. (2.899,0.516); \draw [white, double=black, line width=0.058cm]([out angle=-126.914, in angle=23.666] 2.899,1.419) .. (2.042,0.741); \draw [white, double=black, line width=0.125cm]([out angle=134.737, in angle=-44.719] 5.862,0.435) .. (4.802,1.495); \draw [white, double=black, line width=0.125cm]([out angle=44.697, in angle=-134.768] 4.802,0.441) .. (5.862,1.500); \draw [white, double=black, line width=0.125cm]([out angle=45.504, in angle=-137.014] 6.298,1.942) .. (7.352,2.968); \draw [white, double=black, line width=0.125cm]([out angle=45.504, in angle=-137.014] 6.298,-1.058) .. (7.352,-0.032); \draw [white, double=black, line width=0.125cm]([out angle=-45.575, in angle=137.041] 6.298,2.992) .. (7.352,1.965); \draw [white, double=black, line width=0.125cm]([out angle=-45.575, in angle=137.041] 6.298,-0.008) .. (7.352,-1.035); \draw [white, double=black, line width=0.125cm]([out angle=38.806, in angle=-127.576] 7.821,0.374) .. (9.134,1.716); \draw [white, double=black, line width=0.125cm]([out angle=-38.832, in angle=127.570] 7.821,1.560) .. (9.134,0.217); \draw [white, double=black, line width=0.125cm]([out angle=-135.712, in angle=47.859] 4.359,3.004) .. (3.292,1.896); \draw [white, double=black, line width=0.125cm]([out angle=-135.712, in angle=47.859] 4.359,0.004) .. (3.292,-1.104); \draw [white, double=black, line width=0.125cm]([out angle=135.740, in angle=-47.853] 4.359,1.930) .. (3.292,3.037); \draw [white, double=black, line width=0.125cm]([out angle=135.740, in angle=-47.853] 4.359,-1.070) .. (3.292,0.037); \draw [white, double=black] ([out angle=17.726, in angle=156.358] 1.713,1.211) .. (2.042,1.194); \draw [white, double=black] ([out angle=122.359, in angle=-122.352] 0.521,1.644) .. (0.521,3.289); \draw [white, double=black] ([out angle=122.359, in angle=-122.352] 0.521,-1.356) .. (0.521,0.289); \draw [white, double=black] ([out angle=-53.080, in angle=132.147] 2.898,0.514) .. (3.292,0.037); \draw [white, double=black] ([out angle=45.232, in angle=-134.455] 5.862,1.500) .. (6.298,1.942); \draw [white, double=black] ([out angle=42.986, in angle=-141.194] 7.352,2.968) .. (7.821,3.374); \draw [white, double=black] ([out angle=42.986, in angle=-141.194] 7.352,-0.032) .. (7.821,0.374); \draw [white, double=black] ([out angle=44.288, in angle=-135.264] 4.359,0.004) .. (4.802,0.439); \draw [white, double=black] ([out angle=52.424, in angle=-52.430] 9.134,1.716) .. (9.134,3.217); \draw [white, double=black] ([out angle=52.424, in angle=-52.430] 9.134,-1.284) .. (9.134,0.217); \draw [white, double=black] ([out angle=135.352, in angle=-44.260] 4.802,1.495) .. (4.359,1.930); \draw [white, double=black] ([out angle=134.425, in angle=-45.263] 6.298,2.993) .. (5.862,3.435); \draw [white, double=black] ([out angle=134.425, in angle=-45.263] 6.298,-0.007) .. (5.862,0.435); \draw [white, double=black] ([out angle=141.168, in angle=-42.958] 7.821,1.560) .. (7.352,1.966); \draw [white, double=black] ([out angle=-132.141, in angle=53.086] 3.292,1.896) .. (2.899,1.419); \draw [white, double=black] ([out angle=-156.334, in angle=-17.681] 2.042,0.741) .. (1.714,0.724); \end{scope} \begin{scope}[yshift=2.783cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.319, in angle=-57.641] 1.714,0.724) .. (0.521,1.644); \draw [white, double=black, line width=0.062cm]([out angle=57.683, in angle=-162.274] 0.522,0.290) .. (1.713,1.211); \draw [white, double=black, line width=0.058cm]([out angle=-23.642, in angle=126.953] 2.042,1.194) .. (2.899,0.516); \draw [white, double=black, line width=0.058cm]([out angle=-126.914, in angle=23.666] 2.899,1.419) .. (2.042,0.741); \draw [white, double=black, line width=0.125cm]([out angle=134.737, in angle=-44.719] 5.862,0.435) .. (4.802,1.495); \draw [white, double=black, line width=0.125cm]([out angle=44.697, in angle=-134.768] 4.802,0.441) .. (5.862,1.500); \draw [white, double=black, line width=0.125cm]([out angle=45.504, in angle=-137.014] 6.298,1.942) .. (7.352,2.968); \draw [white, double=black, line width=0.125cm]([out angle=45.504, in angle=-137.014] 6.298,-1.058) .. (7.352,-0.032); \draw [white, double=black, line width=0.125cm]([out angle=-45.575, in angle=137.041] 6.298,2.992) .. (7.352,1.965); \draw [white, double=black, line width=0.125cm]([out angle=-45.575, in angle=137.041] 6.298,-0.008) .. (7.352,-1.035); \draw [white, double=black, line width=0.125cm]([out angle=38.806, in angle=-127.576] 7.821,0.374) .. (9.134,1.716); \draw [white, double=black, line width=0.125cm]([out angle=-38.832, in angle=127.570] 7.821,1.560) .. (9.134,0.217); \draw [white, double=black, line width=0.125cm]([out angle=-135.712, in angle=47.859] 4.359,3.004) .. (3.292,1.896); \draw [white, double=black, line width=0.125cm]([out angle=-135.712, in angle=47.859] 4.359,0.004) .. (3.292,-1.104); \draw [white, double=black, line width=0.125cm]([out angle=135.740, in angle=-47.853] 4.359,1.930) .. (3.292,3.037); \draw [white, double=black, line width=0.125cm]([out angle=135.740, in angle=-47.853] 4.359,-1.070) .. (3.292,0.037); \draw [white, double=black] ([out angle=17.726, in angle=156.358] 1.713,1.211) .. (2.042,1.194); \draw [white, double=black] ([out angle=122.359, in angle=-122.352] 0.521,1.644) .. (0.521,3.289); \draw [white, double=black] ([out angle=122.359, in angle=-122.352] 0.521,-1.356) .. (0.521,0.289); \draw [white, double=black] ([out angle=-53.080, in angle=132.147] 2.898,0.514) .. (3.292,0.037); \draw [white, double=black] ([out angle=45.232, in angle=-134.455] 5.862,1.500) .. (6.298,1.942); \draw [white, double=black] ([out angle=42.986, in angle=-141.194] 7.352,2.968) .. (7.821,3.374); \draw [white, double=black] ([out angle=42.986, in angle=-141.194] 7.352,-0.032) .. (7.821,0.374); \draw [white, double=black] ([out angle=44.288, in angle=-135.264] 4.359,0.004) .. (4.802,0.439); \draw [white, double=black] ([out angle=52.424, in angle=-52.430] 9.134,1.716) .. (9.134,3.217); \draw [white, double=black] ([out angle=52.424, in angle=-52.430] 9.134,-1.284) .. (9.134,0.217); \draw [white, double=black] ([out angle=135.352, in angle=-44.260] 4.802,1.495) .. (4.359,1.930); \draw [white, double=black] ([out angle=134.425, in angle=-45.263] 6.298,2.993) .. (5.862,3.435); \draw [white, double=black] ([out angle=134.425, in angle=-45.263] 6.298,-0.007) .. (5.862,0.435); \draw [white, double=black] ([out angle=141.168, in angle=-42.958] 7.821,1.560) .. (7.352,1.966); \draw [white, double=black] ([out angle=-132.141, in angle=53.086] 3.292,1.896) .. (2.899,1.419); \draw [white, double=black] ([out angle=-156.334, in angle=-17.681] 2.042,0.741) .. (1.714,0.724); \end{scope} \end{scope}

==> diagrams/links-2367.tex <==
\begin{scope} \clip (0,0) rectangle (9.716, 3.000); \begin{scope}[yshift=-1.717cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.269, in angle=-57.667] 1.714,0.722) .. (0.521,1.644); \draw [white, double=black, line width=0.062cm]([out angle=57.628, in angle=-162.314] 0.520,0.289) .. (1.714,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.653, in angle=126.891] 2.043,1.193) .. (2.900,0.514); \draw [white, double=black, line width=0.058cm]([out angle=-126.926, in angle=23.643] 2.901,1.418) .. (2.043,0.739); \draw [white, double=black, line width=0.125cm]([out angle=134.776, in angle=-44.706] 5.867,0.434) .. (4.806,1.494); \draw [white, double=black, line width=0.125cm]([out angle=44.727, in angle=-134.753] 4.806,0.439) .. (5.867,1.499); \draw [white, double=black, line width=0.125cm]([out angle=45.578, in angle=-137.077] 6.304,1.942) .. (7.358,2.968); \draw [white, double=black, line width=0.125cm]([out angle=45.578, in angle=-137.077] 6.304,-1.058) .. (7.358,-0.032); \draw [white, double=black, line width=0.125cm]([out angle=-45.525, in angle=137.050] 6.303,2.992) .. (7.357,1.966); \draw [white, double=black, line width=0.125cm]([out angle=-45.525, in angle=137.050] 6.303,-0.008) .. (7.357,-1.034); \draw [white, double=black, line width=0.125cm]([out angle=38.837, in angle=-127.567] 7.826,0.374) .. (9.139,1.716); \draw [white, double=black, line width=0.125cm]([out angle=-38.817, in angle=127.570] 7.826,1.559) .. (9.139,0.218); \draw [white, double=black, line width=0.125cm]([out angle=135.722, in angle=-47.861] 4.363,1.929) .. (3.295,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.722, in angle=-47.861] 4.363,-1.071) .. (3.295,0.038); \draw [white, double=black, line width=0.125cm]([out angle=47.851, in angle=-135.748] 3.295,1.896) .. (4.363,3.004); \draw [white, double=black, line width=0.125cm]([out angle=47.851, in angle=-135.748] 3.295,-1.104) .. (4.363,0.004); \draw [white, double=black] ([out angle=17.686, in angle=156.347] 1.714,1.210) .. (2.043,1.193); \draw [white, double=black] ([out angle=122.333, in angle=-122.346] 0.521,1.644) .. (0.521,3.290); \draw [white, double=black] ([out angle=122.333, in angle=-122.346] 0.521,-1.356) .. (0.521,0.290); \draw [white, double=black] ([out angle=-53.084, in angle=132.139] 2.901,0.515) .. (3.295,0.038); \draw [white, double=black] ([out angle=45.247, in angle=-134.453] 5.867,1.499) .. (6.303,1.941); \draw [white, double=black] ([out angle=42.923, in angle=-141.163] 7.358,2.968) .. (7.826,3.374); \draw [white, double=black] ([out angle=42.923, in angle=-141.163] 7.358,-0.032) .. (7.826,0.374); \draw [white, double=black] ([out angle=44.252, in angle=-135.309] 4.363,0.004) .. (4.807,0.439); \draw [white, double=black] ([out angle=52.427, in angle=-52.430] 9.139,1.716) .. (9.139,3.218); \draw [white, double=black] ([out angle=52.427, in angle=-52.430] 9.139,-1.284) .. (9.139,0.218); \draw [white, double=black] ([out angle=135.224, in angle=-44.278] 4.806,1.493) .. (4.363,1.929); \draw [white, double=black] ([out angle=134.475, in angle=-45.224] 6.304,2.992) .. (5.867,3.434); \draw [white, double=black] ([out angle=134.475, in angle=-45.224] 6.304,-0.008) .. (5.867,0.434); \draw [white, double=black] ([out angle=141.183, in angle=-42.944] 7.826,1.559) .. (7.357,1.965); \draw [white, double=black] ([out angle=-132.149, in angle=53.074] 3.295,1.896) .. (2.901,1.418); \draw [white, double=black] ([out angle=-156.357, in angle=-17.731] 2.043,0.739) .. (1.714,0.722); \end{scope} \begin{scope}[yshift=1.283cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.269, in angle=-57.667] 1.714,0.722) .. (0.521,1.644); \draw [white, double=black, line width=0.062cm]([out angle=57.628, in angle=-162.314] 0.520,0.289) .. (1.714,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.653, in angle=126.891] 2.043,1.193) .. (2.900,0.514); \draw [white, double=black, line width=0.058cm]([out angle=-126.926, in angle=23.643] 2.901,1.418) .. (2.043,0.739); \draw [white, double=black, line width=0.125cm]([out angle=134.776, in angle=-44.706] 5.867,0.434) .. (4.806,1.494); \draw [white, double=black, line width=0.125cm]([out angle=44.727, in angle=-134.753] 4.806,0.439) .. (5.867,1.499); \draw [white, double=black, line width=0.125cm]([out angle=45.578, in angle=-137.077] 6.304,1.942) .. (7.358,2.968); \draw [white, double=black, line width=0.125cm]([out angle=45.578, in angle=-137.077] 6.304,-1.058) .. (7.358,-0.032); \draw [white, double=black, line width=0.125cm]([out angle=-45.525, in angle=137.050] 6.303,2.992) .. (7.357,1.966); \draw [white, double=black, line width=0.125cm]([out angle=-45.525, in angle=137.050] 6.303,-0.008) .. (7.357,-1.034); \draw [white, double=black, line width=0.125cm]([out angle=38.837, in angle=-127.567] 7.826,0.374) .. (9.139,1.716); \draw [white, double=black, line width=0.125cm]([out angle=-38.817, in angle=127.570] 7.826,1.559) .. (9.139,0.218); \draw [white, double=black, line width=0.125cm]([out angle=135.722, in angle=-47.861] 4.363,1.929) .. (3.295,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.722, in angle=-47.861] 4.363,-1.071) .. (3.295,0.038); \draw [white, double=black, line width=0.125cm]([out angle=47.851, in angle=-135.748] 3.295,1.896) .. (4.363,3.004); \draw [white, double=black, line width=0.125cm]([out angle=47.851, in angle=-135.748] 3.295,-1.104) .. (4.363,0.004); \draw [white, double=black] ([out angle=17.686, in angle=156.347] 1.714,1.210) .. (2.043,1.193); \draw [white, double=black] ([out angle=122.333, in angle=-122.346] 0.521,1.644) .. (0.521,3.290); \draw [white, double=black] ([out angle=122.333, in angle=-122.346] 0.521,-1.356) .. (0.521,0.290); \draw [white, double=black] ([out angle=-53.084, in angle=132.139] 2.901,0.515) .. (3.295,0.038); \draw [white, double=black] ([out angle=45.247, in angle=-134.453] 5.867,1.499) .. (6.303,1.941); \draw [white, double=black] ([out angle=42.923, in angle=-141.163] 7.358,2.968) .. (7.826,3.374); \draw [white, double=black] ([out angle=42.923, in angle=-141.163] 7.358,-0.032) .. (7.826,0.374); \draw [white, double=black] ([out angle=44.252, in angle=-135.309] 4.363,0.004) .. (4.807,0.439); \draw [white, double=black] ([out angle=52.427, in angle=-52.430] 9.139,1.716) .. (9.139,3.218); \draw [white, double=black] ([out angle=52.427, in angle=-52.430] 9.139,-1.284) .. (9.139,0.218); \draw [white, double=black] ([out angle=135.224, in angle=-44.278] 4.806,1.493) .. (4.363,1.929); \draw [white, double=black] ([out angle=134.475, in angle=-45.224] 6.304,2.992) .. (5.867,3.434); \draw [white, double=black] ([out angle=134.475, in angle=-45.224] 6.304,-0.008) .. (5.867,0.434); \draw [white, double=black] ([out angle=141.183, in angle=-42.944] 7.826,1.559) .. (7.357,1.965); \draw [white, double=black] ([out angle=-132.149, in angle=53.074] 3.295,1.896) .. (2.901,1.418); \draw [white, double=black] ([out angle=-156.357, in angle=-17.731] 2.043,0.739) .. (1.714,0.722); \end{scope} \end{scope}

==> diagrams/links-2368.tex <==
\begin{scope} \clip (0,0) rectangle (9.716, 3.000); \begin{scope}[yshift=-0.216cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.325, in angle=-57.635] 1.714,0.723) .. (0.521,1.643); \draw [white, double=black, line width=0.062cm]([out angle=57.683, in angle=-162.263] 0.522,0.289) .. (1.714,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.663, in angle=126.956] 2.042,1.193) .. (2.899,0.515); \draw [white, double=black, line width=0.058cm]([out angle=-126.917, in angle=23.647] 2.899,1.418) .. (2.042,0.740); \draw [white, double=black, line width=0.125cm]([out angle=44.694, in angle=-134.764] 4.804,0.439) .. (5.865,1.499); \draw [white, double=black, line width=0.125cm]([out angle=-44.719, in angle=134.748] 4.804,1.494) .. (5.864,0.434); \draw [white, double=black, line width=0.125cm]([out angle=137.061, in angle=-45.558] 7.356,1.963) .. (6.301,2.991); \draw [white, double=black, line width=0.125cm]([out angle=137.061, in angle=-45.558] 7.356,-1.037) .. (6.301,-0.009); \draw [white, double=black, line width=0.125cm]([out angle=45.526, in angle=-137.025] 6.301,1.940) .. (7.356,2.967); \draw [white, double=black, line width=0.125cm]([out angle=45.526, in angle=-137.025] 6.301,-1.060) .. (7.356,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=127.578, in angle=-38.831] 9.138,0.216) .. (7.825,1.559); \draw [white, double=black, line width=0.125cm]([out angle=38.820, in angle=-127.577] 7.824,0.373) .. (9.138,1.715); \draw [white, double=black, line width=0.125cm]([out angle=-135.710, in angle=47.861] 4.360,3.004) .. (3.293,1.896); \draw [white, double=black, line width=0.125cm]([out angle=-135.710, in angle=47.861] 4.360,0.004) .. (3.293,-1.104); \draw [white, double=black, line width=0.125cm]([out angle=135.739, in angle=-47.840] 4.361,1.929) .. (3.293,3.037); \draw [white, double=black, line width=0.125cm]([out angle=135.739, in angle=-47.840] 4.361,-1.071) .. (3.293,0.037); \draw [white, double=black] ([out angle=17.737, in angle=156.337] 1.714,1.210) .. (2.042,1.193); \draw [white, double=black] ([out angle=122.365, in angle=-122.334] 0.521,1.643) .. (0.521,3.288); \draw [white, double=black] ([out angle=122.365, in angle=-122.334] 0.521,-1.357) .. (0.521,0.288); \draw [white, double=black] ([out angle=-53.062, in angle=132.160] 2.899,0.514) .. (3.293,0.037); \draw [white, double=black] ([out angle=45.236, in angle=-134.455] 5.865,1.499) .. (6.301,1.941); \draw [white, double=black] ([out angle=42.975, in angle=-141.180] 7.356,2.967) .. (7.824,3.373); \draw [white, double=black] ([out angle=42.975, in angle=-141.180] 7.356,-0.033) .. (7.824,0.373); \draw [white, double=black] ([out angle=44.290, in angle=-135.263] 4.360,0.004) .. (4.803,0.439); \draw [white, double=black] ([out angle=52.445, in angle=-52.422] 9.138,1.714) .. (9.138,3.216); \draw [white, double=black] ([out angle=52.445, in angle=-52.422] 9.138,-1.286) .. (9.138,0.216); \draw [white, double=black] ([out angle=135.373, in angle=-44.261] 4.804,1.494) .. (4.361,1.929); \draw [white, double=black] ([out angle=134.442, in angle=-45.252] 6.301,2.991) .. (5.864,3.434); \draw [white, double=black] ([out angle=134.442, in angle=-45.252] 6.301,-0.009) .. (5.864,0.434); \draw [white, double=black] ([out angle=141.169, in angle=-42.960] 7.825,1.559) .. (7.356,1.965); \draw [white, double=black] ([out angle=-132.139, in angle=53.083] 3.293,1.896) .. (2.899,1.418); \draw [white, double=black] ([out angle=-156.353, in angle=-17.675] 2.042,0.740) .. (1.714,0.723); \end{scope} \begin{scope}[yshift=2.784cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.325, in angle=-57.635] 1.714,0.723) .. (0.521,1.643); \draw [white, double=black, line width=0.062cm]([out angle=57.683, in angle=-162.263] 0.522,0.289) .. (1.714,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.663, in angle=126.956] 2.042,1.193) .. (2.899,0.515); \draw [white, double=black, line width=0.058cm]([out angle=-126.917, in angle=23.647] 2.899,1.418) .. (2.042,0.740); \draw [white, double=black, line width=0.125cm]([out angle=44.694, in angle=-134.764] 4.804,0.439) .. (5.865,1.499); \draw [white, double=black, line width=0.125cm]([out angle=-44.719, in angle=134.748] 4.804,1.494) .. (5.864,0.434); \draw [white, double=black, line width=0.125cm]([out angle=137.061, in angle=-45.558] 7.356,1.963) .. (6.301,2.991); \draw [white, double=black, line width=0.125cm]([out angle=137.061, in angle=-45.558] 7.356,-1.037) .. (6.301,-0.009); \draw [white, double=black, line width=0.125cm]([out angle=45.526, in angle=-137.025] 6.301,1.940) .. (7.356,2.967); \draw [white, double=black, line width=0.125cm]([out angle=45.526, in angle=-137.025] 6.301,-1.060) .. (7.356,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=127.578, in angle=-38.831] 9.138,0.216) .. (7.825,1.559); \draw [white, double=black, line width=0.125cm]([out angle=38.820, in angle=-127.577] 7.824,0.373) .. (9.138,1.715); \draw [white, double=black, line width=0.125cm]([out angle=-135.710, in angle=47.861] 4.360,3.004) .. (3.293,1.896); \draw [white, double=black, line width=0.125cm]([out angle=-135.710, in angle=47.861] 4.360,0.004) .. (3.293,-1.104); \draw [white, double=black, line width=0.125cm]([out angle=135.739, in angle=-47.840] 4.361,1.929) .. (3.293,3.037); \draw [white, double=black, line width=0.125cm]([out angle=135.739, in angle=-47.840] 4.361,-1.071) .. (3.293,0.037); \draw [white, double=black] ([out angle=17.737, in angle=156.337] 1.714,1.210) .. (2.042,1.193); \draw [white, double=black] ([out angle=122.365, in angle=-122.334] 0.521,1.643) .. (0.521,3.288); \draw [white, double=black] ([out angle=122.365, in angle=-122.334] 0.521,-1.357) .. (0.521,0.288); \draw [white, double=black] ([out angle=-53.062, in angle=132.160] 2.899,0.514) .. (3.293,0.037); \draw [white, double=black] ([out angle=45.236, in angle=-134.455] 5.865,1.499) .. (6.301,1.941); \draw [white, double=black] ([out angle=42.975, in angle=-141.180] 7.356,2.967) .. (7.824,3.373); \draw [white, double=black] ([out angle=42.975, in angle=-141.180] 7.356,-0.033) .. (7.824,0.373); \draw [white, double=black] ([out angle=44.290, in angle=-135.263] 4.360,0.004) .. (4.803,0.439); \draw [white, double=black] ([out angle=52.445, in angle=-52.422] 9.138,1.714) .. (9.138,3.216); \draw [white, double=black] ([out angle=52.445, in angle=-52.422] 9.138,-1.286) .. (9.138,0.216); \draw [white, double=black] ([out angle=135.373, in angle=-44.261] 4.804,1.494) .. (4.361,1.929); \draw [white, double=black] ([out angle=134.442, in angle=-45.252] 6.301,2.991) .. (5.864,3.434); \draw [white, double=black] ([out angle=134.442, in angle=-45.252] 6.301,-0.009) .. (5.864,0.434); \draw [white, double=black] ([out angle=141.169, in angle=-42.960] 7.825,1.559) .. (7.356,1.965); \draw [white, double=black] ([out angle=-132.139, in angle=53.083] 3.293,1.896) .. (2.899,1.418); \draw [white, double=black] ([out angle=-156.353, in angle=-17.675] 2.042,0.740) .. (1.714,0.723); \end{scope} \end{scope}

==> diagrams/links-2369.tex <==
\begin{scope} \clip (0,0) rectangle (9.714, 3.000); \begin{scope}[yshift=-1.717cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.265, in angle=-57.670] 1.714,0.723) .. (0.521,1.645); \draw [white, double=black, line width=0.062cm]([out angle=57.628, in angle=-162.320] 0.520,0.290) .. (1.714,1.211); \draw [white, double=black, line width=0.058cm]([out angle=-23.642, in angle=126.889] 2.043,1.194) .. (2.900,0.514); \draw [white, double=black, line width=0.058cm]([out angle=-126.924, in angle=23.653] 2.900,1.419) .. (2.043,0.740); \draw [white, double=black, line width=0.125cm]([out angle=44.729, in angle=-134.755] 4.805,0.440) .. (5.866,1.499); \draw [white, double=black, line width=0.125cm]([out angle=-44.706, in angle=134.770] 4.805,1.494) .. (5.866,0.435); \draw [white, double=black, line width=0.125cm]([out angle=137.040, in angle=-45.535] 7.355,1.967) .. (6.302,2.993); \draw [white, double=black, line width=0.125cm]([out angle=137.040, in angle=-45.535] 7.355,-1.033) .. (6.302,-0.007); \draw [white, double=black, line width=0.125cm]([out angle=45.565, in angle=-137.071] 6.302,1.943) .. (7.356,2.969); \draw [white, double=black, line width=0.125cm]([out angle=45.565, in angle=-137.071] 6.302,-1.057) .. (7.356,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=127.566, in angle=-38.818] 9.137,0.218) .. (7.824,1.560); \draw [white, double=black, line width=0.125cm]([out angle=38.829, in angle=-127.567] 7.824,0.375) .. (9.137,1.716); \draw [white, double=black, line width=0.125cm]([out angle=135.723, in angle=-47.868] 4.362,1.930) .. (3.295,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.723, in angle=-47.868] 4.362,-1.070) .. (3.295,0.038); \draw [white, double=black, line width=0.125cm]([out angle=47.850, in angle=-135.749] 3.294,1.896) .. (4.362,3.004); \draw [white, double=black, line width=0.125cm]([out angle=47.850, in angle=-135.749] 3.294,-1.104) .. (4.362,0.004); \draw [white, double=black] ([out angle=17.680, in angle=156.358] 1.714,1.211) .. (2.043,1.193); \draw [white, double=black] ([out angle=122.330, in angle=-122.355] 0.521,1.645) .. (0.521,3.290); \draw [white, double=black] ([out angle=122.330, in angle=-122.355] 0.521,-1.355) .. (0.521,0.290); \draw [white, double=black] ([out angle=-53.094, in angle=132.132] 2.901,0.515) .. (3.295,0.038); \draw [white, double=black] ([out angle=45.245, in angle=-134.453] 5.866,1.499) .. (6.302,1.941); \draw [white, double=black] ([out angle=42.929, in angle=-141.171] 7.356,2.969) .. (7.824,3.375); \draw [white, double=black] ([out angle=42.929, in angle=-141.171] 7.356,-0.031) .. (7.824,0.375); \draw [white, double=black] ([out angle=44.251, in angle=-135.310] 4.362,0.004) .. (4.806,0.439); \draw [white, double=black] ([out angle=52.415, in angle=-52.434] 9.136,1.717) .. (9.137,3.218); \draw [white, double=black] ([out angle=52.415, in angle=-52.434] 9.136,-1.283) .. (9.137,0.218); \draw [white, double=black] ([out angle=135.214, in angle=-44.277] 4.805,1.494) .. (4.362,1.930); \draw [white, double=black] ([out angle=134.465, in angle=-45.230] 6.302,2.993) .. (5.866,3.435); \draw [white, double=black] ([out angle=134.465, in angle=-45.230] 6.302,-0.007) .. (5.866,0.435); \draw [white, double=black] ([out angle=141.182, in angle=-42.943] 7.824,1.560) .. (7.356,1.965); \draw [white, double=black] ([out angle=-132.150, in angle=53.076] 3.294,1.896) .. (2.900,1.419); \draw [white, double=black] ([out angle=-156.347, in angle=-17.735] 2.042,0.740) .. (1.714,0.723); \end{scope} \begin{scope}[yshift=1.283cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.265, in angle=-57.670] 1.714,0.723) .. (0.521,1.645); \draw [white, double=black, line width=0.062cm]([out angle=57.628, in angle=-162.320] 0.520,0.290) .. (1.714,1.211); \draw [white, double=black, line width=0.058cm]([out angle=-23.642, in angle=126.889] 2.043,1.194) .. (2.900,0.514); \draw [white, double=black, line width=0.058cm]([out angle=-126.924, in angle=23.653] 2.900,1.419) .. (2.043,0.740); \draw [white, double=black, line width=0.125cm]([out angle=44.729, in angle=-134.755] 4.805,0.440) .. (5.866,1.499); \draw [white, double=black, line width=0.125cm]([out angle=-44.706, in angle=134.770] 4.805,1.494) .. (5.866,0.435); \draw [white, double=black, line width=0.125cm]([out angle=137.040, in angle=-45.535] 7.355,1.967) .. (6.302,2.993); \draw [white, double=black, line width=0.125cm]([out angle=137.040, in angle=-45.535] 7.355,-1.033) .. (6.302,-0.007); \draw [white, double=black, line width=0.125cm]([out angle=45.565, in angle=-137.071] 6.302,1.943) .. (7.356,2.969); \draw [white, double=black, line width=0.125cm]([out angle=45.565, in angle=-137.071] 6.302,-1.057) .. (7.356,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=127.566, in angle=-38.818] 9.137,0.218) .. (7.824,1.560); \draw [white, double=black, line width=0.125cm]([out angle=38.829, in angle=-127.567] 7.824,0.375) .. (9.137,1.716); \draw [white, double=black, line width=0.125cm]([out angle=135.723, in angle=-47.868] 4.362,1.930) .. (3.295,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.723, in angle=-47.868] 4.362,-1.070) .. (3.295,0.038); \draw [white, double=black, line width=0.125cm]([out angle=47.850, in angle=-135.749] 3.294,1.896) .. (4.362,3.004); \draw [white, double=black, line width=0.125cm]([out angle=47.850, in angle=-135.749] 3.294,-1.104) .. (4.362,0.004); \draw [white, double=black] ([out angle=17.680, in angle=156.358] 1.714,1.211) .. (2.043,1.193); \draw [white, double=black] ([out angle=122.330, in angle=-122.355] 0.521,1.645) .. (0.521,3.290); \draw [white, double=black] ([out angle=122.330, in angle=-122.355] 0.521,-1.355) .. (0.521,0.290); \draw [white, double=black] ([out angle=-53.094, in angle=132.132] 2.901,0.515) .. (3.295,0.038); \draw [white, double=black] ([out angle=45.245, in angle=-134.453] 5.866,1.499) .. (6.302,1.941); \draw [white, double=black] ([out angle=42.929, in angle=-141.171] 7.356,2.969) .. (7.824,3.375); \draw [white, double=black] ([out angle=42.929, in angle=-141.171] 7.356,-0.031) .. (7.824,0.375); \draw [white, double=black] ([out angle=44.251, in angle=-135.310] 4.362,0.004) .. (4.806,0.439); \draw [white, double=black] ([out angle=52.415, in angle=-52.434] 9.136,1.717) .. (9.137,3.218); \draw [white, double=black] ([out angle=52.415, in angle=-52.434] 9.136,-1.283) .. (9.137,0.218); \draw [white, double=black] ([out angle=135.214, in angle=-44.277] 4.805,1.494) .. (4.362,1.930); \draw [white, double=black] ([out angle=134.465, in angle=-45.230] 6.302,2.993) .. (5.866,3.435); \draw [white, double=black] ([out angle=134.465, in angle=-45.230] 6.302,-0.007) .. (5.866,0.435); \draw [white, double=black] ([out angle=141.182, in angle=-42.943] 7.824,1.560) .. (7.356,1.965); \draw [white, double=black] ([out angle=-132.150, in angle=53.076] 3.294,1.896) .. (2.900,1.419); \draw [white, double=black] ([out angle=-156.347, in angle=-17.735] 2.042,0.740) .. (1.714,0.723); \end{scope} \end{scope}

==> diagrams/links-237.tex <==
\begin{scope} \clip (0,0) rectangle (2.416, 3.000); \begin{scope}[yshift=-2.873cm]  \draw [white, double=black, line width=0.085cm]([out angle=-62.517, in angle=143.677] 0.879,1.344) .. (1.782,0.290); \draw [white, double=black, line width=0.085cm]([out angle=-117.462, in angle=36.340] 1.537,1.344) .. (0.634,0.290); \draw [white, double=black, line width=0.014cm]([out angle=78.660, in angle=-17.756] 1.656,1.682) .. (1.423,2.077); \draw [white, double=black, line width=0.014cm]([out angle=3.240, in angle=-129.765] 1.409,1.966) .. (1.913,2.220); \draw [white, double=black, line width=0.007cm]([out angle=139.305, in angle=-24.870] 1.345,1.988) .. (1.230,2.062); \draw [white, double=black, line width=0.007cm]([out angle=23.459, in angle=-149.048] 1.229,2.005) .. (1.352,2.069); \draw [white, double=black, line width=0.007cm]([out angle=156.565, in angle=-30.922] 1.188,2.005) .. (1.065,2.069); \draw [white, double=black, line width=0.007cm]([out angle=40.688, in angle=-155.100] 1.071,1.988) .. (1.187,2.062); \draw [white, double=black, line width=0.014cm]([out angle=176.765, in angle=-50.233] 1.007,1.966) .. (0.503,2.220); \draw [white, double=black, line width=0.014cm]([out angle=101.343, in angle=-162.239] 0.760,1.682) .. (0.992,2.077); \draw [white, double=black] ([out angle=62.538, in angle=-101.340] 1.537,1.344) .. (1.656,1.682); \draw [white, double=black] ([out angle=162.244, in angle=30.923] 1.423,2.077) .. (1.352,2.069); \draw [white, double=black] ([out angle=-156.559, in angle=-23.421] 1.229,2.006) .. (1.187,2.006); \draw [white, double=black] ([out angle=149.078, in angle=17.759] 1.065,2.069) .. (0.993,2.077); \draw [white, double=black] ([out angle=-78.646, in angle=117.469] 0.760,1.682) .. (0.879,1.344); \draw [white, double=black] ([out angle=129.767, in angle=-143.662] 0.503,2.220) .. (0.634,3.290); \draw [white, double=black] ([out angle=129.767, in angle=-143.662] 0.503,-0.780) .. (0.634,0.290); \draw [white, double=black] ([out angle=-36.323, in angle=50.248] 1.782,3.290) .. (1.913,2.220); \draw [white, double=black] ([out angle=-36.323, in angle=50.248] 1.782,0.290) .. (1.913,-0.780); \draw [white, double=black] ([out angle=-176.760, in angle=-40.695] 1.409,1.966) .. (1.345,1.988); \draw [white, double=black] ([out angle=155.130, in angle=24.900] 1.230,2.062) .. (1.187,2.062); \draw [white, double=black] ([out angle=-139.316, in angle=-3.235] 1.071,1.988) .. (1.007,1.966); \end{scope} \begin{scope}[yshift=0.127cm]  \draw [white, double=black, line width=0.085cm]([out angle=-62.517, in angle=143.677] 0.879,1.344) .. (1.782,0.290); \draw [white, double=black, line width=0.085cm]([out angle=-117.462, in angle=36.340] 1.537,1.344) .. (0.634,0.290); \draw [white, double=black, line width=0.014cm]([out angle=78.660, in angle=-17.756] 1.656,1.682) .. (1.423,2.077); \draw [white, double=black, line width=0.014cm]([out angle=3.240, in angle=-129.765] 1.409,1.966) .. (1.913,2.220); \draw [white, double=black, line width=0.007cm]([out angle=139.305, in angle=-24.870] 1.345,1.988) .. (1.230,2.062); \draw [white, double=black, line width=0.007cm]([out angle=23.459, in angle=-149.048] 1.229,2.005) .. (1.352,2.069); \draw [white, double=black, line width=0.007cm]([out angle=156.565, in angle=-30.922] 1.188,2.005) .. (1.065,2.069); \draw [white, double=black, line width=0.007cm]([out angle=40.688, in angle=-155.100] 1.071,1.988) .. (1.187,2.062); \draw [white, double=black, line width=0.014cm]([out angle=176.765, in angle=-50.233] 1.007,1.966) .. (0.503,2.220); \draw [white, double=black, line width=0.014cm]([out angle=101.343, in angle=-162.239] 0.760,1.682) .. (0.992,2.077); \draw [white, double=black] ([out angle=62.538, in angle=-101.340] 1.537,1.344) .. (1.656,1.682); \draw [white, double=black] ([out angle=162.244, in angle=30.923] 1.423,2.077) .. (1.352,2.069); \draw [white, double=black] ([out angle=-156.559, in angle=-23.421] 1.229,2.006) .. (1.187,2.006); \draw [white, double=black] ([out angle=149.078, in angle=17.759] 1.065,2.069) .. (0.993,2.077); \draw [white, double=black] ([out angle=-78.646, in angle=117.469] 0.760,1.682) .. (0.879,1.344); \draw [white, double=black] ([out angle=129.767, in angle=-143.662] 0.503,2.220) .. (0.634,3.290); \draw [white, double=black] ([out angle=129.767, in angle=-143.662] 0.503,-0.780) .. (0.634,0.290); \draw [white, double=black] ([out angle=-36.323, in angle=50.248] 1.782,3.290) .. (1.913,2.220); \draw [white, double=black] ([out angle=-36.323, in angle=50.248] 1.782,0.290) .. (1.913,-0.780); \draw [white, double=black] ([out angle=-176.760, in angle=-40.695] 1.409,1.966) .. (1.345,1.988); \draw [white, double=black] ([out angle=155.130, in angle=24.900] 1.230,2.062) .. (1.187,2.062); \draw [white, double=black] ([out angle=-139.316, in angle=-3.235] 1.071,1.988) .. (1.007,1.966); \end{scope} \end{scope}

==> diagrams/links-2370.tex <==
\begin{scope} \clip (0,0) rectangle (9.715, 3.000); \begin{scope}[yshift=-1.717cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.265, in angle=-57.670] 1.714,0.723) .. (0.521,1.645); \draw [white, double=black, line width=0.062cm]([out angle=57.626, in angle=-162.319] 0.520,0.289) .. (1.714,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.647, in angle=126.888] 2.043,1.193) .. (2.900,0.514); \draw [white, double=black, line width=0.058cm]([out angle=-126.925, in angle=23.648] 2.901,1.419) .. (2.043,0.740); \draw [white, double=black, line width=0.125cm]([out angle=44.729, in angle=-134.753] 4.806,0.439) .. (5.866,1.499); \draw [white, double=black, line width=0.125cm]([out angle=-44.706, in angle=134.774] 4.806,1.494) .. (5.866,0.435); \draw [white, double=black, line width=0.125cm]([out angle=137.044, in angle=-45.529] 7.356,1.966) .. (6.302,2.993); \draw [white, double=black, line width=0.125cm]([out angle=137.044, in angle=-45.529] 7.356,-1.034) .. (6.302,-0.007); \draw [white, double=black, line width=0.125cm]([out angle=45.573, in angle=-137.076] 6.303,1.942) .. (7.357,2.969); \draw [white, double=black, line width=0.125cm]([out angle=45.573, in angle=-137.076] 6.303,-1.058) .. (7.357,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=38.833, in angle=-127.567] 7.825,0.375) .. (9.138,1.716); \draw [white, double=black, line width=0.125cm]([out angle=-38.817, in angle=127.568] 7.825,1.560) .. (9.138,0.218); \draw [white, double=black, line width=0.125cm]([out angle=-135.750, in angle=47.850] 4.363,3.004) .. (3.295,1.896); \draw [white, double=black, line width=0.125cm]([out angle=-135.750, in angle=47.850] 4.363,0.004) .. (3.295,-1.104); \draw [white, double=black, line width=0.125cm]([out angle=135.722, in angle=-47.865] 4.363,1.929) .. (3.295,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.722, in angle=-47.865] 4.363,-1.071) .. (3.295,0.038); \draw [white, double=black] ([out angle=17.681, in angle=156.353] 1.714,1.210) .. (2.043,1.193); \draw [white, double=black] ([out angle=122.330, in angle=-122.352] 0.521,1.645) .. (0.521,3.290); \draw [white, double=black] ([out angle=122.330, in angle=-122.352] 0.521,-1.355) .. (0.521,0.290); \draw [white, double=black] ([out angle=-53.090, in angle=132.135] 2.901,0.515) .. (3.295,0.038); \draw [white, double=black] ([out angle=45.247, in angle=-134.452] 5.866,1.499) .. (6.302,1.941); \draw [white, double=black] ([out angle=42.924, in angle=-141.167] 7.357,2.969) .. (7.825,3.375); \draw [white, double=black] ([out angle=42.924, in angle=-141.167] 7.357,-0.031) .. (7.825,0.375); \draw [white, double=black] ([out angle=44.250, in angle=-135.311] 4.363,0.004) .. (4.806,0.439); \draw [white, double=black] ([out angle=52.420, in angle=-52.432] 9.137,1.717) .. (9.138,3.218); \draw [white, double=black] ([out angle=52.420, in angle=-52.432] 9.137,-1.283) .. (9.138,0.218); \draw [white, double=black] ([out angle=135.213, in angle=-44.278] 4.805,1.494) .. (4.363,1.929); \draw [white, double=black] ([out angle=134.471, in angle=-45.226] 6.303,2.992) .. (5.866,3.435); \draw [white, double=black] ([out angle=134.471, in angle=-45.226] 6.303,-0.008) .. (5.866,0.435); \draw [white, double=black] ([out angle=141.183, in angle=-42.943] 7.825,1.560) .. (7.357,1.965); \draw [white, double=black] ([out angle=-132.150, in angle=53.075] 3.295,1.896) .. (2.901,1.419); \draw [white, double=black] ([out angle=-156.352, in angle=-17.735] 2.042,0.739) .. (1.714,0.723); \end{scope} \begin{scope}[yshift=1.283cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.265, in angle=-57.670] 1.714,0.723) .. (0.521,1.645); \draw [white, double=black, line width=0.062cm]([out angle=57.626, in angle=-162.319] 0.520,0.289) .. (1.714,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.647, in angle=126.888] 2.043,1.193) .. (2.900,0.514); \draw [white, double=black, line width=0.058cm]([out angle=-126.925, in angle=23.648] 2.901,1.419) .. (2.043,0.740); \draw [white, double=black, line width=0.125cm]([out angle=44.729, in angle=-134.753] 4.806,0.439) .. (5.866,1.499); \draw [white, double=black, line width=0.125cm]([out angle=-44.706, in angle=134.774] 4.806,1.494) .. (5.866,0.435); \draw [white, double=black, line width=0.125cm]([out angle=137.044, in angle=-45.529] 7.356,1.966) .. (6.302,2.993); \draw [white, double=black, line width=0.125cm]([out angle=137.044, in angle=-45.529] 7.356,-1.034) .. (6.302,-0.007); \draw [white, double=black, line width=0.125cm]([out angle=45.573, in angle=-137.076] 6.303,1.942) .. (7.357,2.969); \draw [white, double=black, line width=0.125cm]([out angle=45.573, in angle=-137.076] 6.303,-1.058) .. (7.357,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=38.833, in angle=-127.567] 7.825,0.375) .. (9.138,1.716); \draw [white, double=black, line width=0.125cm]([out angle=-38.817, in angle=127.568] 7.825,1.560) .. (9.138,0.218); \draw [white, double=black, line width=0.125cm]([out angle=-135.750, in angle=47.850] 4.363,3.004) .. (3.295,1.896); \draw [white, double=black, line width=0.125cm]([out angle=-135.750, in angle=47.850] 4.363,0.004) .. (3.295,-1.104); \draw [white, double=black, line width=0.125cm]([out angle=135.722, in angle=-47.865] 4.363,1.929) .. (3.295,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.722, in angle=-47.865] 4.363,-1.071) .. (3.295,0.038); \draw [white, double=black] ([out angle=17.681, in angle=156.353] 1.714,1.210) .. (2.043,1.193); \draw [white, double=black] ([out angle=122.330, in angle=-122.352] 0.521,1.645) .. (0.521,3.290); \draw [white, double=black] ([out angle=122.330, in angle=-122.352] 0.521,-1.355) .. (0.521,0.290); \draw [white, double=black] ([out angle=-53.090, in angle=132.135] 2.901,0.515) .. (3.295,0.038); \draw [white, double=black] ([out angle=45.247, in angle=-134.452] 5.866,1.499) .. (6.302,1.941); \draw [white, double=black] ([out angle=42.924, in angle=-141.167] 7.357,2.969) .. (7.825,3.375); \draw [white, double=black] ([out angle=42.924, in angle=-141.167] 7.357,-0.031) .. (7.825,0.375); \draw [white, double=black] ([out angle=44.250, in angle=-135.311] 4.363,0.004) .. (4.806,0.439); \draw [white, double=black] ([out angle=52.420, in angle=-52.432] 9.137,1.717) .. (9.138,3.218); \draw [white, double=black] ([out angle=52.420, in angle=-52.432] 9.137,-1.283) .. (9.138,0.218); \draw [white, double=black] ([out angle=135.213, in angle=-44.278] 4.805,1.494) .. (4.363,1.929); \draw [white, double=black] ([out angle=134.471, in angle=-45.226] 6.303,2.992) .. (5.866,3.435); \draw [white, double=black] ([out angle=134.471, in angle=-45.226] 6.303,-0.008) .. (5.866,0.435); \draw [white, double=black] ([out angle=141.183, in angle=-42.943] 7.825,1.560) .. (7.357,1.965); \draw [white, double=black] ([out angle=-132.150, in angle=53.075] 3.295,1.896) .. (2.901,1.419); \draw [white, double=black] ([out angle=-156.352, in angle=-17.735] 2.042,0.739) .. (1.714,0.723); \end{scope} \end{scope}

==> diagrams/links-2371.tex <==
\begin{scope} \clip (0,0) rectangle (9.712, 3.000); \begin{scope}[yshift=-1.717cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.271, in angle=-57.668] 1.713,0.723) .. (0.521,1.645); \draw [white, double=black, line width=0.062cm]([out angle=57.637, in angle=-162.318] 0.520,0.290) .. (1.714,1.211); \draw [white, double=black, line width=0.058cm]([out angle=-23.632, in angle=126.898] 2.042,1.194) .. (2.900,0.515); \draw [white, double=black, line width=0.058cm]([out angle=-126.921, in angle=23.664] 2.900,1.419) .. (2.042,0.741); \draw [white, double=black, line width=0.125cm]([out angle=44.725, in angle=-134.759] 4.804,0.441) .. (5.864,1.500); \draw [white, double=black, line width=0.125cm]([out angle=-44.709, in angle=134.760] 4.804,1.495) .. (5.864,0.436); \draw [white, double=black, line width=0.125cm]([out angle=137.031, in angle=-45.550] 7.353,1.967) .. (6.300,2.994); \draw [white, double=black, line width=0.125cm]([out angle=137.031, in angle=-45.550] 7.353,-1.033) .. (6.300,-0.006); \draw [white, double=black, line width=0.125cm]([out angle=45.544, in angle=-137.056] 6.300,1.944) .. (7.353,2.970); \draw [white, double=black, line width=0.125cm]([out angle=45.544, in angle=-137.056] 6.300,-1.056) .. (7.353,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=38.819, in angle=-127.567] 7.822,0.375) .. (9.134,1.717); \draw [white, double=black, line width=0.125cm]([out angle=-38.821, in angle=127.564] 7.822,1.560) .. (9.134,0.219); \draw [white, double=black, line width=0.125cm]([out angle=135.726, in angle=-47.872] 4.361,1.930) .. (3.294,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.726, in angle=-47.872] 4.361,-1.070) .. (3.294,0.038); \draw [white, double=black, line width=0.125cm]([out angle=47.851, in angle=-135.744] 3.294,1.897) .. (4.361,3.004); \draw [white, double=black, line width=0.125cm]([out angle=47.851, in angle=-135.744] 3.294,-1.103) .. (4.361,0.004); \draw [white, double=black] ([out angle=17.682, in angle=156.368] 1.714,1.211) .. (2.042,1.194); \draw [white, double=black] ([out angle=122.332, in angle=-122.363] 0.521,1.645) .. (0.521,3.291); \draw [white, double=black] ([out angle=122.332, in angle=-122.363] 0.521,-1.355) .. (0.521,0.291); \draw [white, double=black] ([out angle=-53.101, in angle=132.128] 2.900,0.515) .. (3.294,0.038); \draw [white, double=black] ([out angle=45.241, in angle=-134.453] 5.864,1.500) .. (6.300,1.942); \draw [white, double=black] ([out angle=42.944, in angle=-141.181] 7.353,2.970) .. (7.822,3.375); \draw [white, double=black] ([out angle=42.944, in angle=-141.181] 7.353,-0.030) .. (7.822,0.375); \draw [white, double=black] ([out angle=44.256, in angle=-135.303] 4.361,0.004) .. (4.804,0.439); \draw [white, double=black] ([out angle=52.407, in angle=-52.436] 9.134,1.717) .. (9.134,3.219); \draw [white, double=black] ([out angle=52.407, in angle=-52.436] 9.134,-1.283) .. (9.134,0.219); \draw [white, double=black] ([out angle=135.226, in angle=-44.274] 4.804,1.495) .. (4.361,1.930); \draw [white, double=black] ([out angle=134.450, in angle=-45.240] 6.300,2.994) .. (5.864,3.436); \draw [white, double=black] ([out angle=134.450, in angle=-45.240] 6.300,-0.006) .. (5.864,0.436); \draw [white, double=black] ([out angle=141.179, in angle=-42.944] 7.822,1.560) .. (7.353,1.966); \draw [white, double=black] ([out angle=-132.149, in angle=53.079] 3.294,1.897) .. (2.900,1.419); \draw [white, double=black] ([out angle=-156.336, in angle=-17.729] 2.042,0.740) .. (1.713,0.723); \end{scope} \begin{scope}[yshift=1.283cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.271, in angle=-57.668] 1.713,0.723) .. (0.521,1.645); \draw [white, double=black, line width=0.062cm]([out angle=57.637, in angle=-162.318] 0.520,0.290) .. (1.714,1.211); \draw [white, double=black, line width=0.058cm]([out angle=-23.632, in angle=126.898] 2.042,1.194) .. (2.900,0.515); \draw [white, double=black, line width=0.058cm]([out angle=-126.921, in angle=23.664] 2.900,1.419) .. (2.042,0.741); \draw [white, double=black, line width=0.125cm]([out angle=44.725, in angle=-134.759] 4.804,0.441) .. (5.864,1.500); \draw [white, double=black, line width=0.125cm]([out angle=-44.709, in angle=134.760] 4.804,1.495) .. (5.864,0.436); \draw [white, double=black, line width=0.125cm]([out angle=137.031, in angle=-45.550] 7.353,1.967) .. (6.300,2.994); \draw [white, double=black, line width=0.125cm]([out angle=137.031, in angle=-45.550] 7.353,-1.033) .. (6.300,-0.006); \draw [white, double=black, line width=0.125cm]([out angle=45.544, in angle=-137.056] 6.300,1.944) .. (7.353,2.970); \draw [white, double=black, line width=0.125cm]([out angle=45.544, in angle=-137.056] 6.300,-1.056) .. (7.353,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=38.819, in angle=-127.567] 7.822,0.375) .. (9.134,1.717); \draw [white, double=black, line width=0.125cm]([out angle=-38.821, in angle=127.564] 7.822,1.560) .. (9.134,0.219); \draw [white, double=black, line width=0.125cm]([out angle=135.726, in angle=-47.872] 4.361,1.930) .. (3.294,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.726, in angle=-47.872] 4.361,-1.070) .. (3.294,0.038); \draw [white, double=black, line width=0.125cm]([out angle=47.851, in angle=-135.744] 3.294,1.897) .. (4.361,3.004); \draw [white, double=black, line width=0.125cm]([out angle=47.851, in angle=-135.744] 3.294,-1.103) .. (4.361,0.004); \draw [white, double=black] ([out angle=17.682, in angle=156.368] 1.714,1.211) .. (2.042,1.194); \draw [white, double=black] ([out angle=122.332, in angle=-122.363] 0.521,1.645) .. (0.521,3.291); \draw [white, double=black] ([out angle=122.332, in angle=-122.363] 0.521,-1.355) .. (0.521,0.291); \draw [white, double=black] ([out angle=-53.101, in angle=132.128] 2.900,0.515) .. (3.294,0.038); \draw [white, double=black] ([out angle=45.241, in angle=-134.453] 5.864,1.500) .. (6.300,1.942); \draw [white, double=black] ([out angle=42.944, in angle=-141.181] 7.353,2.970) .. (7.822,3.375); \draw [white, double=black] ([out angle=42.944, in angle=-141.181] 7.353,-0.030) .. (7.822,0.375); \draw [white, double=black] ([out angle=44.256, in angle=-135.303] 4.361,0.004) .. (4.804,0.439); \draw [white, double=black] ([out angle=52.407, in angle=-52.436] 9.134,1.717) .. (9.134,3.219); \draw [white, double=black] ([out angle=52.407, in angle=-52.436] 9.134,-1.283) .. (9.134,0.219); \draw [white, double=black] ([out angle=135.226, in angle=-44.274] 4.804,1.495) .. (4.361,1.930); \draw [white, double=black] ([out angle=134.450, in angle=-45.240] 6.300,2.994) .. (5.864,3.436); \draw [white, double=black] ([out angle=134.450, in angle=-45.240] 6.300,-0.006) .. (5.864,0.436); \draw [white, double=black] ([out angle=141.179, in angle=-42.944] 7.822,1.560) .. (7.353,1.966); \draw [white, double=black] ([out angle=-132.149, in angle=53.079] 3.294,1.897) .. (2.900,1.419); \draw [white, double=black] ([out angle=-156.336, in angle=-17.729] 2.042,0.740) .. (1.713,0.723); \end{scope} \end{scope}

==> diagrams/links-2372.tex <==
\begin{scope} \clip (0,0) rectangle (9.717, 3.000); \begin{scope}[yshift=-0.216cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.322, in angle=-57.636] 1.714,0.722) .. (0.521,1.643); \draw [white, double=black, line width=0.062cm]([out angle=57.678, in angle=-162.264] 0.522,0.289) .. (1.714,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.669, in angle=126.951] 2.042,1.193) .. (2.900,0.514); \draw [white, double=black, line width=0.058cm]([out angle=-126.919, in angle=23.640] 2.899,1.418) .. (2.042,0.739); \draw [white, double=black, line width=0.125cm]([out angle=44.695, in angle=-134.762] 4.804,0.438) .. (5.866,1.498); \draw [white, double=black, line width=0.125cm]([out angle=-44.717, in angle=134.754] 4.805,1.493) .. (5.866,0.433); \draw [white, double=black, line width=0.125cm]([out angle=45.539, in angle=-137.034] 6.302,1.939) .. (7.357,2.967); \draw [white, double=black, line width=0.125cm]([out angle=45.539, in angle=-137.034] 6.302,-1.061) .. (7.357,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=-45.549, in angle=137.067] 6.302,2.990) .. (7.357,1.963); \draw [white, double=black, line width=0.125cm]([out angle=-45.549, in angle=137.067] 6.302,-0.010) .. (7.357,-1.037); \draw [white, double=black, line width=0.125cm]([out angle=127.580, in angle=-38.829] 9.139,0.216) .. (7.826,1.559); \draw [white, double=black, line width=0.125cm]([out angle=38.826, in angle=-127.577] 7.826,0.373) .. (9.139,1.715); \draw [white, double=black, line width=0.125cm]([out angle=-135.713, in angle=47.861] 4.361,3.004) .. (3.293,1.895); \draw [white, double=black, line width=0.125cm]([out angle=-135.713, in angle=47.861] 4.361,0.004) .. (3.293,-1.105); \draw [white, double=black, line width=0.125cm]([out angle=135.737, in angle=-47.837] 4.361,1.929) .. (3.293,3.037); \draw [white, double=black, line width=0.125cm]([out angle=135.737, in angle=-47.837] 4.361,-1.071) .. (3.293,0.037); \draw [white, double=black] ([out angle=17.736, in angle=156.331] 1.714,1.210) .. (2.042,1.193); \draw [white, double=black] ([out angle=122.364, in angle=-122.329] 0.521,1.643) .. (0.521,3.288); \draw [white, double=black] ([out angle=122.364, in angle=-122.329] 0.521,-1.357) .. (0.521,0.288); \draw [white, double=black] ([out angle=-53.057, in angle=132.163] 2.899,0.514) .. (3.293,0.037); \draw [white, double=black] ([out angle=45.238, in angle=-134.455] 5.866,1.498) .. (6.302,1.941); \draw [white, double=black] ([out angle=42.966, in angle=-141.174] 7.357,2.967) .. (7.826,3.373); \draw [white, double=black] ([out angle=42.966, in angle=-141.174] 7.357,-0.033) .. (7.826,0.373); \draw [white, double=black] ([out angle=44.287, in angle=-135.267] 4.361,0.004) .. (4.804,0.440); \draw [white, double=black] ([out angle=52.450, in angle=-52.420] 9.140,1.714) .. (9.139,3.216); \draw [white, double=black] ([out angle=52.450, in angle=-52.420] 9.140,-1.286) .. (9.139,0.216); \draw [white, double=black] ([out angle=135.367, in angle=-44.263] 4.805,1.494) .. (4.361,1.929); \draw [white, double=black] ([out angle=134.451, in angle=-45.246] 6.302,2.991) .. (5.866,3.433); \draw [white, double=black] ([out angle=134.451, in angle=-45.246] 6.302,-0.009) .. (5.866,0.433); \draw [white, double=black] ([out angle=141.171, in angle=-42.960] 7.826,1.559) .. (7.357,1.965); \draw [white, double=black] ([out angle=-132.139, in angle=53.081] 3.293,1.895) .. (2.899,1.418); \draw [white, double=black] ([out angle=-156.360, in angle=-17.678] 2.042,0.740) .. (1.714,0.722); \end{scope} \begin{scope}[yshift=2.784cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.322, in angle=-57.636] 1.714,0.722) .. (0.521,1.643); \draw [white, double=black, line width=0.062cm]([out angle=57.678, in angle=-162.264] 0.522,0.289) .. (1.714,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.669, in angle=126.951] 2.042,1.193) .. (2.900,0.514); \draw [white, double=black, line width=0.058cm]([out angle=-126.919, in angle=23.640] 2.899,1.418) .. (2.042,0.739); \draw [white, double=black, line width=0.125cm]([out angle=44.695, in angle=-134.762] 4.804,0.438) .. (5.866,1.498); \draw [white, double=black, line width=0.125cm]([out angle=-44.717, in angle=134.754] 4.805,1.493) .. (5.866,0.433); \draw [white, double=black, line width=0.125cm]([out angle=45.539, in angle=-137.034] 6.302,1.939) .. (7.357,2.967); \draw [white, double=black, line width=0.125cm]([out angle=45.539, in angle=-137.034] 6.302,-1.061) .. (7.357,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=-45.549, in angle=137.067] 6.302,2.990) .. (7.357,1.963); \draw [white, double=black, line width=0.125cm]([out angle=-45.549, in angle=137.067] 6.302,-0.010) .. (7.357,-1.037); \draw [white, double=black, line width=0.125cm]([out angle=127.580, in angle=-38.829] 9.139,0.216) .. (7.826,1.559); \draw [white, double=black, line width=0.125cm]([out angle=38.826, in angle=-127.577] 7.826,0.373) .. (9.139,1.715); \draw [white, double=black, line width=0.125cm]([out angle=-135.713, in angle=47.861] 4.361,3.004) .. (3.293,1.895); \draw [white, double=black, line width=0.125cm]([out angle=-135.713, in angle=47.861] 4.361,0.004) .. (3.293,-1.105); \draw [white, double=black, line width=0.125cm]([out angle=135.737, in angle=-47.837] 4.361,1.929) .. (3.293,3.037); \draw [white, double=black, line width=0.125cm]([out angle=135.737, in angle=-47.837] 4.361,-1.071) .. (3.293,0.037); \draw [white, double=black] ([out angle=17.736, in angle=156.331] 1.714,1.210) .. (2.042,1.193); \draw [white, double=black] ([out angle=122.364, in angle=-122.329] 0.521,1.643) .. (0.521,3.288); \draw [white, double=black] ([out angle=122.364, in angle=-122.329] 0.521,-1.357) .. (0.521,0.288); \draw [white, double=black] ([out angle=-53.057, in angle=132.163] 2.899,0.514) .. (3.293,0.037); \draw [white, double=black] ([out angle=45.238, in angle=-134.455] 5.866,1.498) .. (6.302,1.941); \draw [white, double=black] ([out angle=42.966, in angle=-141.174] 7.357,2.967) .. (7.826,3.373); \draw [white, double=black] ([out angle=42.966, in angle=-141.174] 7.357,-0.033) .. (7.826,0.373); \draw [white, double=black] ([out angle=44.287, in angle=-135.267] 4.361,0.004) .. (4.804,0.440); \draw [white, double=black] ([out angle=52.450, in angle=-52.420] 9.140,1.714) .. (9.139,3.216); \draw [white, double=black] ([out angle=52.450, in angle=-52.420] 9.140,-1.286) .. (9.139,0.216); \draw [white, double=black] ([out angle=135.367, in angle=-44.263] 4.805,1.494) .. (4.361,1.929); \draw [white, double=black] ([out angle=134.451, in angle=-45.246] 6.302,2.991) .. (5.866,3.433); \draw [white, double=black] ([out angle=134.451, in angle=-45.246] 6.302,-0.009) .. (5.866,0.433); \draw [white, double=black] ([out angle=141.171, in angle=-42.960] 7.826,1.559) .. (7.357,1.965); \draw [white, double=black] ([out angle=-132.139, in angle=53.081] 3.293,1.895) .. (2.899,1.418); \draw [white, double=black] ([out angle=-156.360, in angle=-17.678] 2.042,0.740) .. (1.714,0.722); \end{scope} \end{scope}

==> diagrams/links-2373.tex <==
\begin{scope} \clip (0,0) rectangle (9.714, 3.000); \begin{scope}[yshift=-1.717cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.257, in angle=-57.674] 1.714,0.723) .. (0.521,1.645); \draw [white, double=black, line width=0.062cm]([out angle=57.621, in angle=-162.327] 0.520,0.290) .. (1.714,1.211); \draw [white, double=black, line width=0.058cm]([out angle=-23.640, in angle=126.880] 2.043,1.194) .. (2.900,0.514); \draw [white, double=black, line width=0.058cm]([out angle=-126.925, in angle=23.653] 2.901,1.419) .. (2.043,0.740); \draw [white, double=black, line width=0.125cm]([out angle=44.734, in angle=-134.753] 4.806,0.440) .. (5.866,1.499); \draw [white, double=black, line width=0.125cm]([out angle=-44.705, in angle=134.774] 4.806,1.494) .. (5.866,0.435); \draw [white, double=black, line width=0.125cm]([out angle=45.571, in angle=-137.077] 6.302,1.943) .. (7.356,2.970); \draw [white, double=black, line width=0.125cm]([out angle=45.571, in angle=-137.077] 6.302,-1.057) .. (7.356,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=-45.531, in angle=137.037] 6.302,2.994) .. (7.356,1.967); \draw [white, double=black, line width=0.125cm]([out angle=-45.531, in angle=137.037] 6.302,-0.006) .. (7.356,-1.033); \draw [white, double=black, line width=0.125cm]([out angle=127.565, in angle=-38.816] 9.137,0.219) .. (7.824,1.560); \draw [white, double=black, line width=0.125cm]([out angle=38.831, in angle=-127.565] 7.824,0.375) .. (9.137,1.717); \draw [white, double=black, line width=0.125cm]([out angle=135.721, in angle=-47.872] 4.362,1.930) .. (3.295,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.721, in angle=-47.872] 4.362,-1.070) .. (3.295,0.038); \draw [white, double=black, line width=0.125cm]([out angle=47.849, in angle=-135.754] 3.295,1.896) .. (4.363,3.004); \draw [white, double=black, line width=0.125cm]([out angle=47.849, in angle=-135.754] 3.295,-1.104) .. (4.363,0.004); \draw [white, double=black] ([out angle=17.673, in angle=156.360] 1.714,1.211) .. (2.043,1.193); \draw [white, double=black] ([out angle=122.326, in angle=-122.358] 0.521,1.645) .. (0.521,3.291); \draw [white, double=black] ([out angle=122.326, in angle=-122.358] 0.521,-1.355) .. (0.521,0.291); \draw [white, double=black] ([out angle=-53.098, in angle=132.128] 2.901,0.516) .. (3.295,0.038); \draw [white, double=black] ([out angle=45.247, in angle=-134.452] 5.866,1.499) .. (6.302,1.941); \draw [white, double=black] ([out angle=42.923, in angle=-141.169] 7.356,2.969) .. (7.824,3.375); \draw [white, double=black] ([out angle=42.923, in angle=-141.169] 7.356,-0.031) .. (7.824,0.375); \draw [white, double=black] ([out angle=44.246, in angle=-135.316] 4.363,0.004) .. (4.806,0.439); \draw [white, double=black] ([out angle=52.412, in angle=-52.435] 9.136,1.717) .. (9.137,3.219); \draw [white, double=black] ([out angle=52.412, in angle=-52.435] 9.136,-1.283) .. (9.137,0.219); \draw [white, double=black] ([out angle=135.192, in angle=-44.279] 4.805,1.494) .. (4.362,1.930); \draw [white, double=black] ([out angle=134.469, in angle=-45.226] 6.302,2.993) .. (5.866,3.435); \draw [white, double=black] ([out angle=134.469, in angle=-45.226] 6.302,-0.007) .. (5.866,0.435); \draw [white, double=black] ([out angle=141.184, in angle=-42.940] 7.824,1.560) .. (7.356,1.965); \draw [white, double=black] ([out angle=-132.151, in angle=53.075] 3.295,1.896) .. (2.901,1.419); \draw [white, double=black] ([out angle=-156.347, in angle=-17.743] 2.042,0.740) .. (1.714,0.723); \end{scope} \begin{scope}[yshift=1.283cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.257, in angle=-57.674] 1.714,0.723) .. (0.521,1.645); \draw [white, double=black, line width=0.062cm]([out angle=57.621, in angle=-162.327] 0.520,0.290) .. (1.714,1.211); \draw [white, double=black, line width=0.058cm]([out angle=-23.640, in angle=126.880] 2.043,1.194) .. (2.900,0.514); \draw [white, double=black, line width=0.058cm]([out angle=-126.925, in angle=23.653] 2.901,1.419) .. (2.043,0.740); \draw [white, double=black, line width=0.125cm]([out angle=44.734, in angle=-134.753] 4.806,0.440) .. (5.866,1.499); \draw [white, double=black, line width=0.125cm]([out angle=-44.705, in angle=134.774] 4.806,1.494) .. (5.866,0.435); \draw [white, double=black, line width=0.125cm]([out angle=45.571, in angle=-137.077] 6.302,1.943) .. (7.356,2.970); \draw [white, double=black, line width=0.125cm]([out angle=45.571, in angle=-137.077] 6.302,-1.057) .. (7.356,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=-45.531, in angle=137.037] 6.302,2.994) .. (7.356,1.967); \draw [white, double=black, line width=0.125cm]([out angle=-45.531, in angle=137.037] 6.302,-0.006) .. (7.356,-1.033); \draw [white, double=black, line width=0.125cm]([out angle=127.565, in angle=-38.816] 9.137,0.219) .. (7.824,1.560); \draw [white, double=black, line width=0.125cm]([out angle=38.831, in angle=-127.565] 7.824,0.375) .. (9.137,1.717); \draw [white, double=black, line width=0.125cm]([out angle=135.721, in angle=-47.872] 4.362,1.930) .. (3.295,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.721, in angle=-47.872] 4.362,-1.070) .. (3.295,0.038); \draw [white, double=black, line width=0.125cm]([out angle=47.849, in angle=-135.754] 3.295,1.896) .. (4.363,3.004); \draw [white, double=black, line width=0.125cm]([out angle=47.849, in angle=-135.754] 3.295,-1.104) .. (4.363,0.004); \draw [white, double=black] ([out angle=17.673, in angle=156.360] 1.714,1.211) .. (2.043,1.193); \draw [white, double=black] ([out angle=122.326, in angle=-122.358] 0.521,1.645) .. (0.521,3.291); \draw [white, double=black] ([out angle=122.326, in angle=-122.358] 0.521,-1.355) .. (0.521,0.291); \draw [white, double=black] ([out angle=-53.098, in angle=132.128] 2.901,0.516) .. (3.295,0.038); \draw [white, double=black] ([out angle=45.247, in angle=-134.452] 5.866,1.499) .. (6.302,1.941); \draw [white, double=black] ([out angle=42.923, in angle=-141.169] 7.356,2.969) .. (7.824,3.375); \draw [white, double=black] ([out angle=42.923, in angle=-141.169] 7.356,-0.031) .. (7.824,0.375); \draw [white, double=black] ([out angle=44.246, in angle=-135.316] 4.363,0.004) .. (4.806,0.439); \draw [white, double=black] ([out angle=52.412, in angle=-52.435] 9.136,1.717) .. (9.137,3.219); \draw [white, double=black] ([out angle=52.412, in angle=-52.435] 9.136,-1.283) .. (9.137,0.219); \draw [white, double=black] ([out angle=135.192, in angle=-44.279] 4.805,1.494) .. (4.362,1.930); \draw [white, double=black] ([out angle=134.469, in angle=-45.226] 6.302,2.993) .. (5.866,3.435); \draw [white, double=black] ([out angle=134.469, in angle=-45.226] 6.302,-0.007) .. (5.866,0.435); \draw [white, double=black] ([out angle=141.184, in angle=-42.940] 7.824,1.560) .. (7.356,1.965); \draw [white, double=black] ([out angle=-132.151, in angle=53.075] 3.295,1.896) .. (2.901,1.419); \draw [white, double=black] ([out angle=-156.347, in angle=-17.743] 2.042,0.740) .. (1.714,0.723); \end{scope} \end{scope}

==> diagrams/links-2374.tex <==
\begin{scope} \clip (0,0) rectangle (9.715, 3.000); \begin{scope}[yshift=-1.717cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.258, in angle=-57.673] 1.714,0.723) .. (0.521,1.645); \draw [white, double=black, line width=0.062cm]([out angle=57.620, in angle=-162.325] 0.520,0.290) .. (1.714,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.644, in angle=126.880] 2.043,1.193) .. (2.900,0.514); \draw [white, double=black, line width=0.058cm]([out angle=-126.926, in angle=23.649] 2.901,1.419) .. (2.043,0.740); \draw [white, double=black, line width=0.125cm]([out angle=44.733, in angle=-134.752] 4.806,0.439) .. (5.866,1.499); \draw [white, double=black, line width=0.125cm]([out angle=-44.705, in angle=134.776] 4.806,1.494) .. (5.867,0.435); \draw [white, double=black, line width=0.125cm]([out angle=45.577, in angle=-137.080] 6.303,1.943) .. (7.357,2.969); \draw [white, double=black, line width=0.125cm]([out angle=45.577, in angle=-137.080] 6.303,-1.057) .. (7.357,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=-45.527, in angle=137.042] 6.302,2.993) .. (7.356,1.967); \draw [white, double=black, line width=0.125cm]([out angle=-45.527, in angle=137.042] 6.302,-0.007) .. (7.356,-1.033); \draw [white, double=black, line width=0.125cm]([out angle=38.834, in angle=-127.566] 7.825,0.375) .. (9.137,1.716); \draw [white, double=black, line width=0.125cm]([out angle=-38.816, in angle=127.567] 7.825,1.560) .. (9.137,0.218); \draw [white, double=black, line width=0.125cm]([out angle=-135.754, in angle=47.849] 4.363,3.004) .. (3.295,1.896); \draw [white, double=black, line width=0.125cm]([out angle=-135.754, in angle=47.849] 4.363,0.004) .. (3.295,-1.104); \draw [white, double=black, line width=0.125cm]([out angle=135.720, in angle=-47.869] 4.363,1.929) .. (3.295,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.720, in angle=-47.869] 4.363,-1.071) .. (3.295,0.038); \draw [white, double=black] ([out angle=17.675, in angle=156.356] 1.714,1.210) .. (2.043,1.193); \draw [white, double=black] ([out angle=122.327, in angle=-122.354] 0.521,1.645) .. (0.521,3.291); \draw [white, double=black] ([out angle=122.327, in angle=-122.354] 0.521,-1.355) .. (0.521,0.291); \draw [white, double=black] ([out angle=-53.094, in angle=132.131] 2.901,0.516) .. (3.295,0.038); \draw [white, double=black] ([out angle=45.248, in angle=-134.452] 5.866,1.499) .. (6.303,1.941); \draw [white, double=black] ([out angle=42.920, in angle=-141.166] 7.357,2.969) .. (7.825,3.375); \draw [white, double=black] ([out angle=42.920, in angle=-141.166] 7.357,-0.031) .. (7.825,0.375); \draw [white, double=black] ([out angle=44.246, in angle=-135.316] 4.363,0.004) .. (4.806,0.439); \draw [white, double=black] ([out angle=52.417, in angle=-52.433] 9.137,1.717) .. (9.137,3.218); \draw [white, double=black] ([out angle=52.417, in angle=-52.433] 9.137,-1.283) .. (9.137,0.218); \draw [white, double=black] ([out angle=135.196, in angle=-44.280] 4.806,1.494) .. (4.363,1.929); \draw [white, double=black] ([out angle=134.473, in angle=-45.224] 6.303,2.993) .. (5.867,3.435); \draw [white, double=black] ([out angle=134.473, in angle=-45.224] 6.303,-0.007) .. (5.867,0.435); \draw [white, double=black] ([out angle=141.184, in angle=-42.941] 7.825,1.560) .. (7.356,1.965); \draw [white, double=black] ([out angle=-132.151, in angle=53.074] 3.295,1.896) .. (2.901,1.419); \draw [white, double=black] ([out angle=-156.351, in angle=-17.742] 2.042,0.739) .. (1.714,0.723); \end{scope} \begin{scope}[yshift=1.283cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.258, in angle=-57.673] 1.714,0.723) .. (0.521,1.645); \draw [white, double=black, line width=0.062cm]([out angle=57.620, in angle=-162.325] 0.520,0.290) .. (1.714,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.644, in angle=126.880] 2.043,1.193) .. (2.900,0.514); \draw [white, double=black, line width=0.058cm]([out angle=-126.926, in angle=23.649] 2.901,1.419) .. (2.043,0.740); \draw [white, double=black, line width=0.125cm]([out angle=44.733, in angle=-134.752] 4.806,0.439) .. (5.866,1.499); \draw [white, double=black, line width=0.125cm]([out angle=-44.705, in angle=134.776] 4.806,1.494) .. (5.867,0.435); \draw [white, double=black, line width=0.125cm]([out angle=45.577, in angle=-137.080] 6.303,1.943) .. (7.357,2.969); \draw [white, double=black, line width=0.125cm]([out angle=45.577, in angle=-137.080] 6.303,-1.057) .. (7.357,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=-45.527, in angle=137.042] 6.302,2.993) .. (7.356,1.967); \draw [white, double=black, line width=0.125cm]([out angle=-45.527, in angle=137.042] 6.302,-0.007) .. (7.356,-1.033); \draw [white, double=black, line width=0.125cm]([out angle=38.834, in angle=-127.566] 7.825,0.375) .. (9.137,1.716); \draw [white, double=black, line width=0.125cm]([out angle=-38.816, in angle=127.567] 7.825,1.560) .. (9.137,0.218); \draw [white, double=black, line width=0.125cm]([out angle=-135.754, in angle=47.849] 4.363,3.004) .. (3.295,1.896); \draw [white, double=black, line width=0.125cm]([out angle=-135.754, in angle=47.849] 4.363,0.004) .. (3.295,-1.104); \draw [white, double=black, line width=0.125cm]([out angle=135.720, in angle=-47.869] 4.363,1.929) .. (3.295,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.720, in angle=-47.869] 4.363,-1.071) .. (3.295,0.038); \draw [white, double=black] ([out angle=17.675, in angle=156.356] 1.714,1.210) .. (2.043,1.193); \draw [white, double=black] ([out angle=122.327, in angle=-122.354] 0.521,1.645) .. (0.521,3.291); \draw [white, double=black] ([out angle=122.327, in angle=-122.354] 0.521,-1.355) .. (0.521,0.291); \draw [white, double=black] ([out angle=-53.094, in angle=132.131] 2.901,0.516) .. (3.295,0.038); \draw [white, double=black] ([out angle=45.248, in angle=-134.452] 5.866,1.499) .. (6.303,1.941); \draw [white, double=black] ([out angle=42.920, in angle=-141.166] 7.357,2.969) .. (7.825,3.375); \draw [white, double=black] ([out angle=42.920, in angle=-141.166] 7.357,-0.031) .. (7.825,0.375); \draw [white, double=black] ([out angle=44.246, in angle=-135.316] 4.363,0.004) .. (4.806,0.439); \draw [white, double=black] ([out angle=52.417, in angle=-52.433] 9.137,1.717) .. (9.137,3.218); \draw [white, double=black] ([out angle=52.417, in angle=-52.433] 9.137,-1.283) .. (9.137,0.218); \draw [white, double=black] ([out angle=135.196, in angle=-44.280] 4.806,1.494) .. (4.363,1.929); \draw [white, double=black] ([out angle=134.473, in angle=-45.224] 6.303,2.993) .. (5.867,3.435); \draw [white, double=black] ([out angle=134.473, in angle=-45.224] 6.303,-0.007) .. (5.867,0.435); \draw [white, double=black] ([out angle=141.184, in angle=-42.941] 7.825,1.560) .. (7.356,1.965); \draw [white, double=black] ([out angle=-132.151, in angle=53.074] 3.295,1.896) .. (2.901,1.419); \draw [white, double=black] ([out angle=-156.351, in angle=-17.742] 2.042,0.739) .. (1.714,0.723); \end{scope} \end{scope}

==> diagrams/links-2375.tex <==
\begin{scope} \clip (0,0) rectangle (9.715, 3.000); \begin{scope}[yshift=-1.717cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.255, in angle=-57.675] 1.714,0.723) .. (0.521,1.645); \draw [white, double=black, line width=0.062cm]([out angle=57.618, in angle=-162.328] 0.520,0.290) .. (1.714,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.642, in angle=126.877] 2.043,1.193) .. (2.900,0.514); \draw [white, double=black, line width=0.058cm]([out angle=-126.926, in angle=23.650] 2.901,1.419) .. (2.043,0.740); \draw [white, double=black, line width=0.125cm]([out angle=44.735, in angle=-134.752] 4.806,0.439) .. (5.866,1.499); \draw [white, double=black, line width=0.125cm]([out angle=-44.704, in angle=134.777] 4.806,1.494) .. (5.866,0.435); \draw [white, double=black, line width=0.125cm]([out angle=45.577, in angle=-137.082] 6.303,1.943) .. (7.356,2.969); \draw [white, double=black, line width=0.125cm]([out angle=45.577, in angle=-137.082] 6.303,-1.057) .. (7.356,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=-45.527, in angle=137.040] 6.302,2.993) .. (7.356,1.967); \draw [white, double=black, line width=0.125cm]([out angle=-45.527, in angle=137.040] 6.302,-0.007) .. (7.356,-1.033); \draw [white, double=black, line width=0.125cm]([out angle=38.834, in angle=-127.565] 7.825,0.375) .. (9.137,1.716); \draw [white, double=black, line width=0.125cm]([out angle=-38.815, in angle=127.566] 7.825,1.560) .. (9.137,0.218); \draw [white, double=black, line width=0.125cm]([out angle=135.720, in angle=-47.871] 4.363,1.930) .. (3.295,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.720, in angle=-47.871] 4.363,-1.070) .. (3.295,0.038); \draw [white, double=black, line width=0.125cm]([out angle=47.849, in angle=-135.756] 3.295,1.896) .. (4.363,3.004); \draw [white, double=black, line width=0.125cm]([out angle=47.849, in angle=-135.756] 3.295,-1.104) .. (4.363,0.004); \draw [white, double=black] ([out angle=17.672, in angle=156.358] 1.714,1.210) .. (2.043,1.193); \draw [white, double=black] ([out angle=122.325, in angle=-122.356] 0.521,1.645) .. (0.521,3.291); \draw [white, double=black] ([out angle=122.325, in angle=-122.356] 0.521,-1.355) .. (0.521,0.291); \draw [white, double=black] ([out angle=-53.096, in angle=132.129] 2.901,0.516) .. (3.295,0.038); \draw [white, double=black] ([out angle=45.248, in angle=-134.452] 5.866,1.499) .. (6.302,1.941); \draw [white, double=black] ([out angle=42.918, in angle=-141.166] 7.356,2.969) .. (7.825,3.375); \draw [white, double=black] ([out angle=42.918, in angle=-141.166] 7.356,-0.031) .. (7.825,0.375); \draw [white, double=black] ([out angle=44.244, in angle=-135.318] 4.363,0.004) .. (4.806,0.439); \draw [white, double=black] ([out angle=52.414, in angle=-52.434] 9.137,1.717) .. (9.137,3.218); \draw [white, double=black] ([out angle=52.414, in angle=-52.434] 9.137,-1.283) .. (9.137,0.218); \draw [white, double=black] ([out angle=135.187, in angle=-44.280] 4.805,1.494) .. (4.363,1.930); \draw [white, double=black] ([out angle=134.473, in angle=-45.223] 6.303,2.993) .. (5.866,3.435); \draw [white, double=black] ([out angle=134.473, in angle=-45.223] 6.303,-0.007) .. (5.866,0.435); \draw [white, double=black] ([out angle=141.185, in angle=-42.940] 7.825,1.560) .. (7.356,1.965); \draw [white, double=black] ([out angle=-132.151, in angle=53.074] 3.295,1.896) .. (2.901,1.419); \draw [white, double=black] ([out angle=-156.350, in angle=-17.745] 2.042,0.740) .. (1.714,0.723); \end{scope} \begin{scope}[yshift=1.283cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.255, in angle=-57.675] 1.714,0.723) .. (0.521,1.645); \draw [white, double=black, line width=0.062cm]([out angle=57.618, in angle=-162.328] 0.520,0.290) .. (1.714,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.642, in angle=126.877] 2.043,1.193) .. (2.900,0.514); \draw [white, double=black, line width=0.058cm]([out angle=-126.926, in angle=23.650] 2.901,1.419) .. (2.043,0.740); \draw [white, double=black, line width=0.125cm]([out angle=44.735, in angle=-134.752] 4.806,0.439) .. (5.866,1.499); \draw [white, double=black, line width=0.125cm]([out angle=-44.704, in angle=134.777] 4.806,1.494) .. (5.866,0.435); \draw [white, double=black, line width=0.125cm]([out angle=45.577, in angle=-137.082] 6.303,1.943) .. (7.356,2.969); \draw [white, double=black, line width=0.125cm]([out angle=45.577, in angle=-137.082] 6.303,-1.057) .. (7.356,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=-45.527, in angle=137.040] 6.302,2.993) .. (7.356,1.967); \draw [white, double=black, line width=0.125cm]([out angle=-45.527, in angle=137.040] 6.302,-0.007) .. (7.356,-1.033); \draw [white, double=black, line width=0.125cm]([out angle=38.834, in angle=-127.565] 7.825,0.375) .. (9.137,1.716); \draw [white, double=black, line width=0.125cm]([out angle=-38.815, in angle=127.566] 7.825,1.560) .. (9.137,0.218); \draw [white, double=black, line width=0.125cm]([out angle=135.720, in angle=-47.871] 4.363,1.930) .. (3.295,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.720, in angle=-47.871] 4.363,-1.070) .. (3.295,0.038); \draw [white, double=black, line width=0.125cm]([out angle=47.849, in angle=-135.756] 3.295,1.896) .. (4.363,3.004); \draw [white, double=black, line width=0.125cm]([out angle=47.849, in angle=-135.756] 3.295,-1.104) .. (4.363,0.004); \draw [white, double=black] ([out angle=17.672, in angle=156.358] 1.714,1.210) .. (2.043,1.193); \draw [white, double=black] ([out angle=122.325, in angle=-122.356] 0.521,1.645) .. (0.521,3.291); \draw [white, double=black] ([out angle=122.325, in angle=-122.356] 0.521,-1.355) .. (0.521,0.291); \draw [white, double=black] ([out angle=-53.096, in angle=132.129] 2.901,0.516) .. (3.295,0.038); \draw [white, double=black] ([out angle=45.248, in angle=-134.452] 5.866,1.499) .. (6.302,1.941); \draw [white, double=black] ([out angle=42.918, in angle=-141.166] 7.356,2.969) .. (7.825,3.375); \draw [white, double=black] ([out angle=42.918, in angle=-141.166] 7.356,-0.031) .. (7.825,0.375); \draw [white, double=black] ([out angle=44.244, in angle=-135.318] 4.363,0.004) .. (4.806,0.439); \draw [white, double=black] ([out angle=52.414, in angle=-52.434] 9.137,1.717) .. (9.137,3.218); \draw [white, double=black] ([out angle=52.414, in angle=-52.434] 9.137,-1.283) .. (9.137,0.218); \draw [white, double=black] ([out angle=135.187, in angle=-44.280] 4.805,1.494) .. (4.363,1.930); \draw [white, double=black] ([out angle=134.473, in angle=-45.223] 6.303,2.993) .. (5.866,3.435); \draw [white, double=black] ([out angle=134.473, in angle=-45.223] 6.303,-0.007) .. (5.866,0.435); \draw [white, double=black] ([out angle=141.185, in angle=-42.940] 7.825,1.560) .. (7.356,1.965); \draw [white, double=black] ([out angle=-132.151, in angle=53.074] 3.295,1.896) .. (2.901,1.419); \draw [white, double=black] ([out angle=-156.350, in angle=-17.745] 2.042,0.740) .. (1.714,0.723); \end{scope} \end{scope}

==> diagrams/links-2376.tex <==
\begin{scope} \clip (0,0) rectangle (9.515, 3.000); \begin{scope}[yshift=-0.187cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.012, in angle=-51.912] 1.891,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.888, in angle=-138.034] 0.583,0.180) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=157.957, in angle=-52.195] 3.109,2.241) .. (2.304,2.850); \draw [white, double=black, line width=0.050cm]([out angle=52.196, in angle=-157.960] 2.304,2.024) .. (3.109,2.634); \draw [white, double=black, line width=0.051cm]([out angle=-21.459, in angle=125.582] 3.388,2.633) .. (4.206,1.996); \draw [white, double=black, line width=0.051cm]([out angle=-125.607, in angle=21.433] 4.206,2.875) .. (3.388,2.238); \draw [white, double=black, line width=0.125cm]([out angle=136.983, in angle=-45.217] 7.156,1.936) .. (6.102,2.958); \draw [white, double=black, line width=0.125cm]([out angle=136.983, in angle=-45.217] 7.156,-1.064) .. (6.102,-0.042); \draw [white, double=black, line width=0.125cm]([out angle=45.274, in angle=-136.998] 6.103,1.915) .. (7.156,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.274, in angle=-136.998] 6.103,-1.085) .. (7.156,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=127.578, in angle=-38.844] 8.937,0.188) .. (7.625,1.530); \draw [white, double=black, line width=0.125cm]([out angle=38.864, in angle=-127.573] 7.625,0.344) .. (8.937,1.686); \draw [white, double=black, line width=0.125cm]([out angle=-135.653, in angle=48.308] 5.662,1.478) .. (4.592,0.358); \draw [white, double=black, line width=0.125cm]([out angle=135.676, in angle=-48.296] 5.662,0.395) .. (4.592,1.515); \draw [white, double=black] ([out angle=41.966, in angle=-127.804] 1.891,1.580) .. (2.304,2.024); \draw [white, double=black] ([out angle=22.024, in angle=158.541] 3.109,2.632) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.088, in angle=-128.084] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.088, in angle=-128.084] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-54.416, in angle=131.686] 4.206,1.998) .. (4.593,1.515); \draw [white, double=black] ([out angle=127.777, in angle=-41.988] 2.304,2.849) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.777, in angle=-41.988] 2.304,-0.151) .. (1.891,0.294); \draw [white, double=black] ([out angle=43.002, in angle=-141.136] 7.156,2.937) .. (7.625,3.344); \draw [white, double=black] ([out angle=43.002, in angle=-141.136] 7.156,-0.063) .. (7.625,0.344); \draw [white, double=black] ([out angle=44.347, in angle=-134.759] 5.662,1.478) .. (6.103,1.916); \draw [white, double=black] ([out angle=52.433, in angle=-52.422] 8.937,1.686) .. (8.937,3.188); \draw [white, double=black] ([out angle=52.433, in angle=-52.422] 8.937,-1.314) .. (8.937,0.188); \draw [white, double=black] ([out angle=134.783, in angle=-44.324] 6.103,2.957) .. (5.662,3.395); \draw [white, double=black] ([out angle=134.783, in angle=-44.324] 6.103,-0.043) .. (5.662,0.395); \draw [white, double=black] ([out angle=141.156, in angle=-43.024] 7.625,1.530) .. (7.156,1.936); \draw [white, double=black] ([out angle=-131.709, in angle=54.393] 4.592,3.358) .. (4.206,2.875); \draw [white, double=black] ([out angle=-131.709, in angle=54.393] 4.592,0.358) .. (4.206,-0.125); \draw [white, double=black] ([out angle=-158.564, in angle=-22.043] 3.389,2.240) .. (3.109,2.241); \end{scope} \begin{scope}[yshift=2.813cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.012, in angle=-51.912] 1.891,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.888, in angle=-138.034] 0.583,0.180) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=157.957, in angle=-52.195] 3.109,2.241) .. (2.304,2.850); \draw [white, double=black, line width=0.050cm]([out angle=52.196, in angle=-157.960] 2.304,2.024) .. (3.109,2.634); \draw [white, double=black, line width=0.051cm]([out angle=-21.459, in angle=125.582] 3.388,2.633) .. (4.206,1.996); \draw [white, double=black, line width=0.051cm]([out angle=-125.607, in angle=21.433] 4.206,2.875) .. (3.388,2.238); \draw [white, double=black, line width=0.125cm]([out angle=136.983, in angle=-45.217] 7.156,1.936) .. (6.102,2.958); \draw [white, double=black, line width=0.125cm]([out angle=136.983, in angle=-45.217] 7.156,-1.064) .. (6.102,-0.042); \draw [white, double=black, line width=0.125cm]([out angle=45.274, in angle=-136.998] 6.103,1.915) .. (7.156,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.274, in angle=-136.998] 6.103,-1.085) .. (7.156,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=127.578, in angle=-38.844] 8.937,0.188) .. (7.625,1.530); \draw [white, double=black, line width=0.125cm]([out angle=38.864, in angle=-127.573] 7.625,0.344) .. (8.937,1.686); \draw [white, double=black, line width=0.125cm]([out angle=-135.653, in angle=48.308] 5.662,1.478) .. (4.592,0.358); \draw [white, double=black, line width=0.125cm]([out angle=135.676, in angle=-48.296] 5.662,0.395) .. (4.592,1.515); \draw [white, double=black] ([out angle=41.966, in angle=-127.804] 1.891,1.580) .. (2.304,2.024); \draw [white, double=black] ([out angle=22.024, in angle=158.541] 3.109,2.632) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.088, in angle=-128.084] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.088, in angle=-128.084] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-54.416, in angle=131.686] 4.206,1.998) .. (4.593,1.515); \draw [white, double=black] ([out angle=127.777, in angle=-41.988] 2.304,2.849) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.777, in angle=-41.988] 2.304,-0.151) .. (1.891,0.294); \draw [white, double=black] ([out angle=43.002, in angle=-141.136] 7.156,2.937) .. (7.625,3.344); \draw [white, double=black] ([out angle=43.002, in angle=-141.136] 7.156,-0.063) .. (7.625,0.344); \draw [white, double=black] ([out angle=44.347, in angle=-134.759] 5.662,1.478) .. (6.103,1.916); \draw [white, double=black] ([out angle=52.433, in angle=-52.422] 8.937,1.686) .. (8.937,3.188); \draw [white, double=black] ([out angle=52.433, in angle=-52.422] 8.937,-1.314) .. (8.937,0.188); \draw [white, double=black] ([out angle=134.783, in angle=-44.324] 6.103,2.957) .. (5.662,3.395); \draw [white, double=black] ([out angle=134.783, in angle=-44.324] 6.103,-0.043) .. (5.662,0.395); \draw [white, double=black] ([out angle=141.156, in angle=-43.024] 7.625,1.530) .. (7.156,1.936); \draw [white, double=black] ([out angle=-131.709, in angle=54.393] 4.592,3.358) .. (4.206,2.875); \draw [white, double=black] ([out angle=-131.709, in angle=54.393] 4.592,0.358) .. (4.206,-0.125); \draw [white, double=black] ([out angle=-158.564, in angle=-22.043] 3.389,2.240) .. (3.109,2.241); \end{scope} \end{scope}

==> diagrams/links-2377.tex <==
\begin{scope} \clip (0,0) rectangle (9.514, 3.000); \begin{scope}[yshift=-0.187cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.006, in angle=-51.917] 1.891,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.883, in angle=-138.043] 0.582,0.180) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=157.940, in angle=-52.201] 3.109,2.241) .. (2.304,2.850); \draw [white, double=black, line width=0.050cm]([out angle=52.199, in angle=-157.979] 2.304,2.024) .. (3.109,2.633); \draw [white, double=black, line width=0.051cm]([out angle=-21.462, in angle=125.581] 3.388,2.633) .. (4.206,1.996); \draw [white, double=black, line width=0.051cm]([out angle=-125.612, in angle=21.431] 4.206,2.875) .. (3.388,2.238); \draw [white, double=black, line width=0.125cm]([out angle=136.978, in angle=-45.217] 7.156,1.936) .. (6.102,2.958); \draw [white, double=black, line width=0.125cm]([out angle=136.978, in angle=-45.217] 7.156,-1.064) .. (6.102,-0.042); \draw [white, double=black, line width=0.125cm]([out angle=45.276, in angle=-137.001] 6.102,1.915) .. (7.156,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.276, in angle=-137.001] 6.102,-1.085) .. (7.156,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=127.576, in angle=-38.842] 8.937,0.187) .. (7.624,1.529); \draw [white, double=black, line width=0.125cm]([out angle=38.864, in angle=-127.572] 7.624,0.343) .. (8.937,1.686); \draw [white, double=black, line width=0.125cm]([out angle=135.677, in angle=-48.295] 5.661,0.395) .. (4.592,1.514); \draw [white, double=black, line width=0.125cm]([out angle=48.313, in angle=-135.653] 4.592,0.357) .. (5.661,1.477); \draw [white, double=black] ([out angle=41.957, in angle=-127.801] 1.891,1.580) .. (2.304,2.024); \draw [white, double=black] ([out angle=22.021, in angle=158.538] 3.108,2.632) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.083, in angle=-128.090] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.083, in angle=-128.090] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-54.427, in angle=131.677] 4.206,1.997) .. (4.592,1.514); \draw [white, double=black] ([out angle=127.772, in angle=-41.994] 2.304,2.849) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.772, in angle=-41.994] 2.304,-0.151) .. (1.891,0.294); \draw [white, double=black] ([out angle=42.999, in angle=-141.136] 7.156,2.937) .. (7.624,3.343); \draw [white, double=black] ([out angle=42.999, in angle=-141.136] 7.156,-0.063) .. (7.624,0.343); \draw [white, double=black] ([out angle=44.347, in angle=-134.758] 5.661,1.477) .. (6.102,1.915); \draw [white, double=black] ([out angle=52.427, in angle=-52.424] 8.937,1.686) .. (8.936,3.187); \draw [white, double=black] ([out angle=52.427, in angle=-52.424] 8.937,-1.314) .. (8.936,0.187); \draw [white, double=black] ([out angle=134.783, in angle=-44.323] 6.103,2.957) .. (5.661,3.395); \draw [white, double=black] ([out angle=134.783, in angle=-44.323] 6.103,-0.043) .. (5.661,0.395); \draw [white, double=black] ([out angle=141.158, in angle=-43.022] 7.624,1.529) .. (7.156,1.935); \draw [white, double=black] ([out angle=-131.715, in angle=54.388] 4.592,3.357) .. (4.206,2.875); \draw [white, double=black] ([out angle=-131.715, in angle=54.388] 4.592,0.357) .. (4.206,-0.125); \draw [white, double=black] ([out angle=-158.576, in angle=-22.060] 3.389,2.239) .. (3.109,2.241); \end{scope} \begin{scope}[yshift=2.813cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.006, in angle=-51.917] 1.891,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.883, in angle=-138.043] 0.582,0.180) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=157.940, in angle=-52.201] 3.109,2.241) .. (2.304,2.850); \draw [white, double=black, line width=0.050cm]([out angle=52.199, in angle=-157.979] 2.304,2.024) .. (3.109,2.633); \draw [white, double=black, line width=0.051cm]([out angle=-21.462, in angle=125.581] 3.388,2.633) .. (4.206,1.996); \draw [white, double=black, line width=0.051cm]([out angle=-125.612, in angle=21.431] 4.206,2.875) .. (3.388,2.238); \draw [white, double=black, line width=0.125cm]([out angle=136.978, in angle=-45.217] 7.156,1.936) .. (6.102,2.958); \draw [white, double=black, line width=0.125cm]([out angle=136.978, in angle=-45.217] 7.156,-1.064) .. (6.102,-0.042); \draw [white, double=black, line width=0.125cm]([out angle=45.276, in angle=-137.001] 6.102,1.915) .. (7.156,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.276, in angle=-137.001] 6.102,-1.085) .. (7.156,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=127.576, in angle=-38.842] 8.937,0.187) .. (7.624,1.529); \draw [white, double=black, line width=0.125cm]([out angle=38.864, in angle=-127.572] 7.624,0.343) .. (8.937,1.686); \draw [white, double=black, line width=0.125cm]([out angle=135.677, in angle=-48.295] 5.661,0.395) .. (4.592,1.514); \draw [white, double=black, line width=0.125cm]([out angle=48.313, in angle=-135.653] 4.592,0.357) .. (5.661,1.477); \draw [white, double=black] ([out angle=41.957, in angle=-127.801] 1.891,1.580) .. (2.304,2.024); \draw [white, double=black] ([out angle=22.021, in angle=158.538] 3.108,2.632) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.083, in angle=-128.090] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.083, in angle=-128.090] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-54.427, in angle=131.677] 4.206,1.997) .. (4.592,1.514); \draw [white, double=black] ([out angle=127.772, in angle=-41.994] 2.304,2.849) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.772, in angle=-41.994] 2.304,-0.151) .. (1.891,0.294); \draw [white, double=black] ([out angle=42.999, in angle=-141.136] 7.156,2.937) .. (7.624,3.343); \draw [white, double=black] ([out angle=42.999, in angle=-141.136] 7.156,-0.063) .. (7.624,0.343); \draw [white, double=black] ([out angle=44.347, in angle=-134.758] 5.661,1.477) .. (6.102,1.915); \draw [white, double=black] ([out angle=52.427, in angle=-52.424] 8.937,1.686) .. (8.936,3.187); \draw [white, double=black] ([out angle=52.427, in angle=-52.424] 8.937,-1.314) .. (8.936,0.187); \draw [white, double=black] ([out angle=134.783, in angle=-44.323] 6.103,2.957) .. (5.661,3.395); \draw [white, double=black] ([out angle=134.783, in angle=-44.323] 6.103,-0.043) .. (5.661,0.395); \draw [white, double=black] ([out angle=141.158, in angle=-43.022] 7.624,1.529) .. (7.156,1.935); \draw [white, double=black] ([out angle=-131.715, in angle=54.388] 4.592,3.357) .. (4.206,2.875); \draw [white, double=black] ([out angle=-131.715, in angle=54.388] 4.592,0.357) .. (4.206,-0.125); \draw [white, double=black] ([out angle=-158.576, in angle=-22.060] 3.389,2.239) .. (3.109,2.241); \end{scope} \end{scope}

==> diagrams/links-2378.tex <==
\begin{scope} \clip (0,0) rectangle (9.511, 3.000); \begin{scope}[yshift=-1.686cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.998, in angle=-51.925] 1.890,0.293) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.877, in angle=-138.060] 0.582,0.180) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=157.905, in angle=-52.215] 3.109,2.241) .. (2.305,2.850); \draw [white, double=black, line width=0.050cm]([out angle=52.206, in angle=-158.017] 2.304,2.024) .. (3.109,2.633); \draw [white, double=black, line width=0.051cm]([out angle=-21.466, in angle=125.583] 3.388,2.633) .. (4.205,1.996); \draw [white, double=black, line width=0.051cm]([out angle=-125.618, in angle=21.431] 4.205,2.874) .. (3.387,2.238); \draw [white, double=black, line width=0.125cm]([out angle=136.964, in angle=-45.224] 7.153,1.936) .. (6.100,2.957); \draw [white, double=black, line width=0.125cm]([out angle=136.964, in angle=-45.224] 7.153,-1.064) .. (6.100,-0.043); \draw [white, double=black, line width=0.125cm]([out angle=45.269, in angle=-137.001] 6.101,1.915) .. (7.154,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.269, in angle=-137.001] 6.101,-1.085) .. (7.154,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=38.857, in angle=-127.570] 7.622,0.343) .. (8.934,1.685); \draw [white, double=black, line width=0.125cm]([out angle=-38.842, in angle=127.570] 7.622,1.528) .. (8.934,0.187); \draw [white, double=black, line width=0.125cm]([out angle=-135.654, in angle=48.321] 5.660,1.476) .. (4.591,0.357); \draw [white, double=black, line width=0.125cm]([out angle=135.675, in angle=-48.293] 5.660,0.394) .. (4.591,1.513); \draw [white, double=black] ([out angle=41.940, in angle=-127.794] 1.891,1.580) .. (2.304,2.024); \draw [white, double=black] ([out angle=22.020, in angle=158.534] 3.108,2.632) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.075, in angle=-128.103] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.075, in angle=-128.103] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-54.446, in angle=131.661] 4.206,1.996) .. (4.592,1.513); \draw [white, double=black] ([out angle=127.766, in angle=-42.002] 2.303,2.849) .. (1.890,3.293); \draw [white, double=black] ([out angle=127.766, in angle=-42.002] 2.303,-0.151) .. (1.890,0.293); \draw [white, double=black] ([out angle=42.999, in angle=-141.143] 7.154,2.937) .. (7.622,3.343); \draw [white, double=black] ([out angle=42.999, in angle=-141.143] 7.154,-0.063) .. (7.622,0.343); \draw [white, double=black] ([out angle=44.346, in angle=-134.758] 5.660,1.476) .. (6.100,1.914); \draw [white, double=black] ([out angle=52.411, in angle=-52.430] 8.934,1.686) .. (8.934,3.187); \draw [white, double=black] ([out angle=52.411, in angle=-52.430] 8.934,-1.314) .. (8.934,0.187); \draw [white, double=black] ([out angle=134.776, in angle=-44.325] 6.101,2.957) .. (5.660,3.394); \draw [white, double=black] ([out angle=134.776, in angle=-44.325] 6.101,-0.043) .. (5.660,0.394); \draw [white, double=black] ([out angle=141.158, in angle=-43.018] 7.622,1.528) .. (7.153,1.934); \draw [white, double=black] ([out angle=-131.725, in angle=54.382] 4.591,3.357) .. (4.205,2.874); \draw [white, double=black] ([out angle=-131.725, in angle=54.382] 4.591,0.357) .. (4.205,-0.126); \draw [white, double=black] ([out angle=-158.598, in angle=-22.095] 3.389,2.239) .. (3.109,2.240); \end{scope} \begin{scope}[yshift=1.314cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.998, in angle=-51.925] 1.890,0.293) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.877, in angle=-138.060] 0.582,0.180) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=157.905, in angle=-52.215] 3.109,2.241) .. (2.305,2.850); \draw [white, double=black, line width=0.050cm]([out angle=52.206, in angle=-158.017] 2.304,2.024) .. (3.109,2.633); \draw [white, double=black, line width=0.051cm]([out angle=-21.466, in angle=125.583] 3.388,2.633) .. (4.205,1.996); \draw [white, double=black, line width=0.051cm]([out angle=-125.618, in angle=21.431] 4.205,2.874) .. (3.387,2.238); \draw [white, double=black, line width=0.125cm]([out angle=136.964, in angle=-45.224] 7.153,1.936) .. (6.100,2.957); \draw [white, double=black, line width=0.125cm]([out angle=136.964, in angle=-45.224] 7.153,-1.064) .. (6.100,-0.043); \draw [white, double=black, line width=0.125cm]([out angle=45.269, in angle=-137.001] 6.101,1.915) .. (7.154,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.269, in angle=-137.001] 6.101,-1.085) .. (7.154,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=38.857, in angle=-127.570] 7.622,0.343) .. (8.934,1.685); \draw [white, double=black, line width=0.125cm]([out angle=-38.842, in angle=127.570] 7.622,1.528) .. (8.934,0.187); \draw [white, double=black, line width=0.125cm]([out angle=-135.654, in angle=48.321] 5.660,1.476) .. (4.591,0.357); \draw [white, double=black, line width=0.125cm]([out angle=135.675, in angle=-48.293] 5.660,0.394) .. (4.591,1.513); \draw [white, double=black] ([out angle=41.940, in angle=-127.794] 1.891,1.580) .. (2.304,2.024); \draw [white, double=black] ([out angle=22.020, in angle=158.534] 3.108,2.632) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.075, in angle=-128.103] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.075, in angle=-128.103] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-54.446, in angle=131.661] 4.206,1.996) .. (4.592,1.513); \draw [white, double=black] ([out angle=127.766, in angle=-42.002] 2.303,2.849) .. (1.890,3.293); \draw [white, double=black] ([out angle=127.766, in angle=-42.002] 2.303,-0.151) .. (1.890,0.293); \draw [white, double=black] ([out angle=42.999, in angle=-141.143] 7.154,2.937) .. (7.622,3.343); \draw [white, double=black] ([out angle=42.999, in angle=-141.143] 7.154,-0.063) .. (7.622,0.343); \draw [white, double=black] ([out angle=44.346, in angle=-134.758] 5.660,1.476) .. (6.100,1.914); \draw [white, double=black] ([out angle=52.411, in angle=-52.430] 8.934,1.686) .. (8.934,3.187); \draw [white, double=black] ([out angle=52.411, in angle=-52.430] 8.934,-1.314) .. (8.934,0.187); \draw [white, double=black] ([out angle=134.776, in angle=-44.325] 6.101,2.957) .. (5.660,3.394); \draw [white, double=black] ([out angle=134.776, in angle=-44.325] 6.101,-0.043) .. (5.660,0.394); \draw [white, double=black] ([out angle=141.158, in angle=-43.018] 7.622,1.528) .. (7.153,1.934); \draw [white, double=black] ([out angle=-131.725, in angle=54.382] 4.591,3.357) .. (4.205,2.874); \draw [white, double=black] ([out angle=-131.725, in angle=54.382] 4.591,0.357) .. (4.205,-0.126); \draw [white, double=black] ([out angle=-158.598, in angle=-22.095] 3.389,2.239) .. (3.109,2.240); \end{scope} \end{scope}

==> diagrams/links-2379.tex <==
\begin{scope} \clip (0,0) rectangle (9.512, 3.000); \begin{scope}[yshift=-0.187cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.054, in angle=-51.893] 1.891,0.294) .. (0.583,1.692); \draw [white, double=black, line width=0.125cm]([out angle=51.931, in angle=-138.008] 0.583,0.180) .. (1.890,1.579); \draw [white, double=black, line width=0.050cm]([out angle=157.995, in angle=-52.197] 3.107,2.240) .. (2.303,2.848); \draw [white, double=black, line width=0.050cm]([out angle=52.202, in angle=-157.924] 2.303,2.023) .. (3.107,2.632); \draw [white, double=black, line width=0.051cm]([out angle=-21.429, in angle=125.612] 3.387,2.635) .. (4.204,1.999); \draw [white, double=black, line width=0.051cm]([out angle=-125.582, in angle=21.459] 4.204,2.877) .. (3.387,2.240); \draw [white, double=black, line width=0.125cm]([out angle=136.975, in angle=-45.259] 7.153,1.936) .. (6.100,2.958); \draw [white, double=black, line width=0.125cm]([out angle=136.975, in angle=-45.259] 7.153,-1.064) .. (6.100,-0.042); \draw [white, double=black, line width=0.125cm]([out angle=45.212, in angle=-136.947] 6.099,1.916) .. (7.153,2.938); \draw [white, double=black, line width=0.125cm]([out angle=45.212, in angle=-136.947] 6.099,-1.084) .. (7.153,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=38.839, in angle=-127.580] 7.621,0.344) .. (8.934,1.686); \draw [white, double=black, line width=0.125cm]([out angle=-38.855, in angle=127.578] 7.621,1.530) .. (8.934,0.188); \draw [white, double=black, line width=0.125cm]([out angle=135.644, in angle=-48.306] 5.659,0.396) .. (4.590,1.516); \draw [white, double=black, line width=0.125cm]([out angle=48.284, in angle=-135.665] 4.590,0.360) .. (5.659,1.479); \draw [white, double=black] ([out angle=41.992, in angle=-127.798] 1.890,1.579) .. (2.303,2.023); \draw [white, double=black] ([out angle=22.058, in angle=158.571] 3.108,2.633) .. (3.387,2.635); \draw [white, double=black] ([out angle=128.107, in angle=-128.090] 0.583,1.692) .. (0.583,3.179); \draw [white, double=black] ([out angle=128.107, in angle=-128.090] 0.583,-1.308) .. (0.583,0.179); \draw [white, double=black] ([out angle=-54.370, in angle=131.729] 4.203,1.998) .. (4.589,1.516); \draw [white, double=black] ([out angle=127.824, in angle=-41.946] 2.304,2.850) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.824, in angle=-41.946] 2.304,-0.150) .. (1.891,0.294); \draw [white, double=black] ([out angle=43.053, in angle=-141.161] 7.153,2.938) .. (7.621,3.344); \draw [white, double=black] ([out angle=43.053, in angle=-141.161] 7.153,-0.062) .. (7.621,0.344); \draw [white, double=black] ([out angle=44.335, in angle=-134.760] 5.659,1.479) .. (6.100,1.916); \draw [white, double=black] ([out angle=52.430, in angle=-52.422] 8.935,1.686) .. (8.934,3.187); \draw [white, double=black] ([out angle=52.430, in angle=-52.422] 8.935,-1.314) .. (8.934,0.187); \draw [white, double=black] ([out angle=134.741, in angle=-44.356] 6.099,2.958) .. (5.659,3.396); \draw [white, double=black] ([out angle=134.741, in angle=-44.356] 6.099,-0.042) .. (5.659,0.396); \draw [white, double=black] ([out angle=141.145, in angle=-43.034] 7.621,1.530) .. (7.153,1.937); \draw [white, double=black] ([out angle=-131.681, in angle=54.418] 4.590,3.359) .. (4.204,2.877); \draw [white, double=black] ([out angle=-131.681, in angle=54.418] 4.590,0.359) .. (4.204,-0.123); \draw [white, double=black] ([out angle=-158.523, in angle=-22.005] 3.386,2.239) .. (3.107,2.240); \end{scope} \begin{scope}[yshift=2.813cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.054, in angle=-51.893] 1.891,0.294) .. (0.583,1.692); \draw [white, double=black, line width=0.125cm]([out angle=51.931, in angle=-138.008] 0.583,0.180) .. (1.890,1.579); \draw [white, double=black, line width=0.050cm]([out angle=157.995, in angle=-52.197] 3.107,2.240) .. (2.303,2.848); \draw [white, double=black, line width=0.050cm]([out angle=52.202, in angle=-157.924] 2.303,2.023) .. (3.107,2.632); \draw [white, double=black, line width=0.051cm]([out angle=-21.429, in angle=125.612] 3.387,2.635) .. (4.204,1.999); \draw [white, double=black, line width=0.051cm]([out angle=-125.582, in angle=21.459] 4.204,2.877) .. (3.387,2.240); \draw [white, double=black, line width=0.125cm]([out angle=136.975, in angle=-45.259] 7.153,1.936) .. (6.100,2.958); \draw [white, double=black, line width=0.125cm]([out angle=136.975, in angle=-45.259] 7.153,-1.064) .. (6.100,-0.042); \draw [white, double=black, line width=0.125cm]([out angle=45.212, in angle=-136.947] 6.099,1.916) .. (7.153,2.938); \draw [white, double=black, line width=0.125cm]([out angle=45.212, in angle=-136.947] 6.099,-1.084) .. (7.153,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=38.839, in angle=-127.580] 7.621,0.344) .. (8.934,1.686); \draw [white, double=black, line width=0.125cm]([out angle=-38.855, in angle=127.578] 7.621,1.530) .. (8.934,0.188); \draw [white, double=black, line width=0.125cm]([out angle=135.644, in angle=-48.306] 5.659,0.396) .. (4.590,1.516); \draw [white, double=black, line width=0.125cm]([out angle=48.284, in angle=-135.665] 4.590,0.360) .. (5.659,1.479); \draw [white, double=black] ([out angle=41.992, in angle=-127.798] 1.890,1.579) .. (2.303,2.023); \draw [white, double=black] ([out angle=22.058, in angle=158.571] 3.108,2.633) .. (3.387,2.635); \draw [white, double=black] ([out angle=128.107, in angle=-128.090] 0.583,1.692) .. (0.583,3.179); \draw [white, double=black] ([out angle=128.107, in angle=-128.090] 0.583,-1.308) .. (0.583,0.179); \draw [white, double=black] ([out angle=-54.370, in angle=131.729] 4.203,1.998) .. (4.589,1.516); \draw [white, double=black] ([out angle=127.824, in angle=-41.946] 2.304,2.850) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.824, in angle=-41.946] 2.304,-0.150) .. (1.891,0.294); \draw [white, double=black] ([out angle=43.053, in angle=-141.161] 7.153,2.938) .. (7.621,3.344); \draw [white, double=black] ([out angle=43.053, in angle=-141.161] 7.153,-0.062) .. (7.621,0.344); \draw [white, double=black] ([out angle=44.335, in angle=-134.760] 5.659,1.479) .. (6.100,1.916); \draw [white, double=black] ([out angle=52.430, in angle=-52.422] 8.935,1.686) .. (8.934,3.187); \draw [white, double=black] ([out angle=52.430, in angle=-52.422] 8.935,-1.314) .. (8.934,0.187); \draw [white, double=black] ([out angle=134.741, in angle=-44.356] 6.099,2.958) .. (5.659,3.396); \draw [white, double=black] ([out angle=134.741, in angle=-44.356] 6.099,-0.042) .. (5.659,0.396); \draw [white, double=black] ([out angle=141.145, in angle=-43.034] 7.621,1.530) .. (7.153,1.937); \draw [white, double=black] ([out angle=-131.681, in angle=54.418] 4.590,3.359) .. (4.204,2.877); \draw [white, double=black] ([out angle=-131.681, in angle=54.418] 4.590,0.359) .. (4.204,-0.123); \draw [white, double=black] ([out angle=-158.523, in angle=-22.005] 3.386,2.239) .. (3.107,2.240); \end{scope} \end{scope}

==> diagrams/links-238.tex <==
\begin{scope} \clip (0,0) rectangle (2.279, 3.000); \begin{scope}[yshift=-1.679cm]  \draw [white, double=black, line width=0.064cm]([out angle=-67.585, in angle=141.911] 0.923,3.006) .. (1.661,2.032); \draw [white, double=black, line width=0.064cm]([out angle=-67.585, in angle=141.911] 0.923,0.006) .. (1.661,-0.968); \draw [white, double=black, line width=0.064cm]([out angle=-113.762, in angle=32.525] 1.418,3.000) .. (0.631,2.082); \draw [white, double=black, line width=0.064cm]([out angle=-113.762, in angle=32.525] 1.418,-0.000) .. (0.631,-0.918); \draw [white, double=black, line width=0.045cm]([out angle=91.669, in angle=-23.602] 1.479,0.313) .. (1.113,0.855); \draw [white, double=black, line width=0.045cm]([out angle=29.693, in angle=-133.751] 1.132,0.508) .. (1.736,0.980); \draw [white, double=black, line width=0.013cm]([out angle=110.776, in angle=-48.491] 0.746,0.705) .. (0.496,1.120); \draw [white, double=black, line width=0.013cm]([out angle=86.871, in angle=174.104] 0.645,0.690) .. (0.904,0.910); \draw [white, double=black, line width=0.009cm]([out angle=-40.547, in angle=150.253] 0.673,0.624) .. (0.791,0.541); \draw [white, double=black, line width=0.009cm]([out angle=-106.275, in angle=93.020] 0.749,0.647) .. (0.732,0.505); \draw [white, double=black, line width=0.010cm]([out angle=-153.739, in angle=-34.800] 0.996,0.436) .. (0.761,0.454); \draw [white, double=black, line width=0.010cm]([out angle=90.766, in angle=-68.859] 0.875,0.239) .. (0.824,0.504); \draw [white, double=black] ([out angle=66.238, in angle=-88.331] 1.418,0.000) .. (1.479,0.313); \draw [white, double=black] ([out angle=156.398, in angle=-5.909] 1.113,0.855) .. (0.904,0.910); \draw [white, double=black] ([out angle=-93.115, in angle=139.453] 0.645,0.690) .. (0.673,0.624); \draw [white, double=black] ([out angle=-29.747, in angle=111.141] 0.791,0.541) .. (0.824,0.504); \draw [white, double=black] ([out angle=-89.234, in angle=112.397] 0.875,0.239) .. (0.923,0.006); \draw [white, double=black] ([out angle=131.509, in angle=-147.483] 0.496,1.120) .. (0.630,2.082); \draw [white, double=black] ([out angle=-38.089, in angle=46.258] 1.661,2.032) .. (1.736,0.980); \draw [white, double=black] ([out angle=-150.307, in angle=26.266] 1.132,0.508) .. (0.996,0.436); \draw [white, double=black] ([out angle=145.200, in angle=-86.980] 0.761,0.454) .. (0.732,0.505); \draw [white, double=black] ([out angle=73.751, in angle=-69.224] 0.749,0.646) .. (0.746,0.705); \end{scope} \begin{scope}[yshift=1.321cm]  \draw [white, double=black, line width=0.064cm]([out angle=-67.585, in angle=141.911] 0.923,3.006) .. (1.661,2.032); \draw [white, double=black, line width=0.064cm]([out angle=-67.585, in angle=141.911] 0.923,0.006) .. (1.661,-0.968); \draw [white, double=black, line width=0.064cm]([out angle=-113.762, in angle=32.525] 1.418,3.000) .. (0.631,2.082); \draw [white, double=black, line width=0.064cm]([out angle=-113.762, in angle=32.525] 1.418,-0.000) .. (0.631,-0.918); \draw [white, double=black, line width=0.045cm]([out angle=91.669, in angle=-23.602] 1.479,0.313) .. (1.113,0.855); \draw [white, double=black, line width=0.045cm]([out angle=29.693, in angle=-133.751] 1.132,0.508) .. (1.736,0.980); \draw [white, double=black, line width=0.013cm]([out angle=110.776, in angle=-48.491] 0.746,0.705) .. (0.496,1.120); \draw [white, double=black, line width=0.013cm]([out angle=86.871, in angle=174.104] 0.645,0.690) .. (0.904,0.910); \draw [white, double=black, line width=0.009cm]([out angle=-40.547, in angle=150.253] 0.673,0.624) .. (0.791,0.541); \draw [white, double=black, line width=0.009cm]([out angle=-106.275, in angle=93.020] 0.749,0.647) .. (0.732,0.505); \draw [white, double=black, line width=0.010cm]([out angle=-153.739, in angle=-34.800] 0.996,0.436) .. (0.761,0.454); \draw [white, double=black, line width=0.010cm]([out angle=90.766, in angle=-68.859] 0.875,0.239) .. (0.824,0.504); \draw [white, double=black] ([out angle=66.238, in angle=-88.331] 1.418,0.000) .. (1.479,0.313); \draw [white, double=black] ([out angle=156.398, in angle=-5.909] 1.113,0.855) .. (0.904,0.910); \draw [white, double=black] ([out angle=-93.115, in angle=139.453] 0.645,0.690) .. (0.673,0.624); \draw [white, double=black] ([out angle=-29.747, in angle=111.141] 0.791,0.541) .. (0.824,0.504); \draw [white, double=black] ([out angle=-89.234, in angle=112.397] 0.875,0.239) .. (0.923,0.006); \draw [white, double=black] ([out angle=131.509, in angle=-147.483] 0.496,1.120) .. (0.630,2.082); \draw [white, double=black] ([out angle=-38.089, in angle=46.258] 1.661,2.032) .. (1.736,0.980); \draw [white, double=black] ([out angle=-150.307, in angle=26.266] 1.132,0.508) .. (0.996,0.436); \draw [white, double=black] ([out angle=145.200, in angle=-86.980] 0.761,0.454) .. (0.732,0.505); \draw [white, double=black] ([out angle=73.751, in angle=-69.224] 0.749,0.646) .. (0.746,0.705); \end{scope} \end{scope}

==> diagrams/links-2380.tex <==
\begin{scope} \clip (0,0) rectangle (9.514, 3.000); \begin{scope}[yshift=-0.187cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.005, in angle=-51.917] 1.891,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.882, in angle=-138.043] 0.582,0.180) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=157.940, in angle=-52.200] 3.109,2.241) .. (2.305,2.850); \draw [white, double=black, line width=0.050cm]([out angle=52.199, in angle=-157.978] 2.304,2.024) .. (3.109,2.633); \draw [white, double=black, line width=0.051cm]([out angle=-21.463, in angle=125.580] 3.388,2.633) .. (4.206,1.996); \draw [white, double=black, line width=0.051cm]([out angle=-125.612, in angle=21.431] 4.206,2.875) .. (3.388,2.238); \draw [white, double=black, line width=0.125cm]([out angle=45.278, in angle=-137.003] 6.103,1.915) .. (7.156,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.278, in angle=-137.003] 6.103,-1.085) .. (7.156,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=-45.215, in angle=136.979] 6.102,2.958) .. (7.156,1.936); \draw [white, double=black, line width=0.125cm]([out angle=-45.215, in angle=136.979] 6.102,-0.042) .. (7.156,-1.064); \draw [white, double=black, line width=0.125cm]([out angle=127.576, in angle=-38.842] 8.937,0.187) .. (7.624,1.529); \draw [white, double=black, line width=0.125cm]([out angle=38.865, in angle=-127.572] 7.624,0.343) .. (8.937,1.686); \draw [white, double=black, line width=0.125cm]([out angle=-135.652, in angle=48.313] 5.661,1.477) .. (4.592,0.357); \draw [white, double=black, line width=0.125cm]([out angle=135.678, in angle=-48.294] 5.662,0.395) .. (4.592,1.514); \draw [white, double=black] ([out angle=41.957, in angle=-127.801] 1.891,1.580) .. (2.304,2.024); \draw [white, double=black] ([out angle=22.020, in angle=158.537] 3.109,2.632) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.083, in angle=-128.089] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.083, in angle=-128.089] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-54.427, in angle=131.676] 4.207,1.997) .. (4.593,1.514); \draw [white, double=black] ([out angle=127.771, in angle=-41.995] 2.304,2.849) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.771, in angle=-41.995] 2.304,-0.151) .. (1.891,0.294); \draw [white, double=black] ([out angle=42.997, in angle=-141.135] 7.156,2.937) .. (7.624,3.343); \draw [white, double=black] ([out angle=42.997, in angle=-141.135] 7.156,-0.063) .. (7.624,0.343); \draw [white, double=black] ([out angle=44.348, in angle=-134.758] 5.661,1.477) .. (6.102,1.915); \draw [white, double=black] ([out angle=52.428, in angle=-52.424] 8.937,1.686) .. (8.937,3.187); \draw [white, double=black] ([out angle=52.428, in angle=-52.424] 8.937,-1.314) .. (8.937,0.187); \draw [white, double=black] ([out angle=134.785, in angle=-44.322] 6.103,2.957) .. (5.662,3.395); \draw [white, double=black] ([out angle=134.785, in angle=-44.322] 6.103,-0.043) .. (5.662,0.395); \draw [white, double=black] ([out angle=141.158, in angle=-43.022] 7.624,1.529) .. (7.156,1.936); \draw [white, double=black] ([out angle=-131.716, in angle=54.388] 4.592,3.357) .. (4.206,2.875); \draw [white, double=black] ([out angle=-131.716, in angle=54.388] 4.592,0.357) .. (4.206,-0.125); \draw [white, double=black] ([out angle=-158.576, in angle=-22.060] 3.389,2.240) .. (3.109,2.241); \end{scope} \begin{scope}[yshift=2.813cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.005, in angle=-51.917] 1.891,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.882, in angle=-138.043] 0.582,0.180) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=157.940, in angle=-52.200] 3.109,2.241) .. (2.305,2.850); \draw [white, double=black, line width=0.050cm]([out angle=52.199, in angle=-157.978] 2.304,2.024) .. (3.109,2.633); \draw [white, double=black, line width=0.051cm]([out angle=-21.463, in angle=125.580] 3.388,2.633) .. (4.206,1.996); \draw [white, double=black, line width=0.051cm]([out angle=-125.612, in angle=21.431] 4.206,2.875) .. (3.388,2.238); \draw [white, double=black, line width=0.125cm]([out angle=45.278, in angle=-137.003] 6.103,1.915) .. (7.156,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.278, in angle=-137.003] 6.103,-1.085) .. (7.156,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=-45.215, in angle=136.979] 6.102,2.958) .. (7.156,1.936); \draw [white, double=black, line width=0.125cm]([out angle=-45.215, in angle=136.979] 6.102,-0.042) .. (7.156,-1.064); \draw [white, double=black, line width=0.125cm]([out angle=127.576, in angle=-38.842] 8.937,0.187) .. (7.624,1.529); \draw [white, double=black, line width=0.125cm]([out angle=38.865, in angle=-127.572] 7.624,0.343) .. (8.937,1.686); \draw [white, double=black, line width=0.125cm]([out angle=-135.652, in angle=48.313] 5.661,1.477) .. (4.592,0.357); \draw [white, double=black, line width=0.125cm]([out angle=135.678, in angle=-48.294] 5.662,0.395) .. (4.592,1.514); \draw [white, double=black] ([out angle=41.957, in angle=-127.801] 1.891,1.580) .. (2.304,2.024); \draw [white, double=black] ([out angle=22.020, in angle=158.537] 3.109,2.632) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.083, in angle=-128.089] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.083, in angle=-128.089] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-54.427, in angle=131.676] 4.207,1.997) .. (4.593,1.514); \draw [white, double=black] ([out angle=127.771, in angle=-41.995] 2.304,2.849) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.771, in angle=-41.995] 2.304,-0.151) .. (1.891,0.294); \draw [white, double=black] ([out angle=42.997, in angle=-141.135] 7.156,2.937) .. (7.624,3.343); \draw [white, double=black] ([out angle=42.997, in angle=-141.135] 7.156,-0.063) .. (7.624,0.343); \draw [white, double=black] ([out angle=44.348, in angle=-134.758] 5.661,1.477) .. (6.102,1.915); \draw [white, double=black] ([out angle=52.428, in angle=-52.424] 8.937,1.686) .. (8.937,3.187); \draw [white, double=black] ([out angle=52.428, in angle=-52.424] 8.937,-1.314) .. (8.937,0.187); \draw [white, double=black] ([out angle=134.785, in angle=-44.322] 6.103,2.957) .. (5.662,3.395); \draw [white, double=black] ([out angle=134.785, in angle=-44.322] 6.103,-0.043) .. (5.662,0.395); \draw [white, double=black] ([out angle=141.158, in angle=-43.022] 7.624,1.529) .. (7.156,1.936); \draw [white, double=black] ([out angle=-131.716, in angle=54.388] 4.592,3.357) .. (4.206,2.875); \draw [white, double=black] ([out angle=-131.716, in angle=54.388] 4.592,0.357) .. (4.206,-0.125); \draw [white, double=black] ([out angle=-158.576, in angle=-22.060] 3.389,2.240) .. (3.109,2.241); \end{scope} \end{scope}

==> diagrams/links-2381.tex <==
\begin{scope} \clip (0,0) rectangle (9.515, 3.000); \begin{scope}[yshift=-0.187cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.024, in angle=-51.905] 1.891,0.294) .. (0.583,1.693); \draw [white, double=black, line width=0.125cm]([out angle=51.899, in angle=-138.023] 0.583,0.180) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=157.978, in angle=-52.191] 3.109,2.241) .. (2.304,2.850); \draw [white, double=black, line width=0.050cm]([out angle=52.195, in angle=-157.939] 2.304,2.024) .. (3.109,2.633); \draw [white, double=black, line width=0.051cm]([out angle=-21.451, in angle=125.587] 3.388,2.634) .. (4.206,1.996); \draw [white, double=black, line width=0.051cm]([out angle=-125.599, in angle=21.439] 4.206,2.875) .. (3.388,2.238); \draw [white, double=black, line width=0.125cm]([out angle=45.263, in angle=-136.987] 6.103,1.915) .. (7.156,2.938); \draw [white, double=black, line width=0.125cm]([out angle=45.263, in angle=-136.987] 6.103,-1.085) .. (7.156,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=-45.224, in angle=136.987] 6.102,2.958) .. (7.156,1.936); \draw [white, double=black, line width=0.125cm]([out angle=-45.224, in angle=136.987] 6.102,-0.042) .. (7.156,-1.064); \draw [white, double=black, line width=0.125cm]([out angle=127.580, in angle=-38.846] 8.938,0.188) .. (7.625,1.530); \draw [white, double=black, line width=0.125cm]([out angle=38.861, in angle=-127.576] 7.625,0.344) .. (8.938,1.687); \draw [white, double=black, line width=0.125cm]([out angle=135.670, in angle=-48.299] 5.662,0.395) .. (4.592,1.515); \draw [white, double=black, line width=0.125cm]([out angle=48.300, in angle=-135.655] 4.592,0.358) .. (5.662,1.478); \draw [white, double=black] ([out angle=41.977, in angle=-127.805] 1.891,1.580) .. (2.304,2.024); \draw [white, double=black] ([out angle=22.032, in angle=158.549] 3.109,2.632) .. (3.388,2.634); \draw [white, double=black] ([out angle=128.095, in angle=-128.081] 0.583,1.693) .. (0.583,3.180); \draw [white, double=black] ([out angle=128.095, in angle=-128.081] 0.583,-1.307) .. (0.583,0.180); \draw [white, double=black] ([out angle=-54.399, in angle=131.701] 4.206,1.998) .. (4.592,1.515); \draw [white, double=black] ([out angle=127.789, in angle=-41.976] 2.304,2.849) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.789, in angle=-41.976] 2.304,-0.151) .. (1.891,0.294); \draw [white, double=black] ([out angle=43.013, in angle=-141.139] 7.156,2.938) .. (7.625,3.344); \draw [white, double=black] ([out angle=43.013, in angle=-141.139] 7.156,-0.062) .. (7.625,0.344); \draw [white, double=black] ([out angle=44.345, in angle=-134.759] 5.662,1.478) .. (6.103,1.916); \draw [white, double=black] ([out angle=52.438, in angle=-52.420] 8.938,1.686) .. (8.938,3.188); \draw [white, double=black] ([out angle=52.438, in angle=-52.420] 8.938,-1.314) .. (8.938,0.188); \draw [white, double=black] ([out angle=134.776, in angle=-44.330] 6.103,2.958) .. (5.662,3.395); \draw [white, double=black] ([out angle=134.776, in angle=-44.330] 6.103,-0.042) .. (5.662,0.395); \draw [white, double=black] ([out angle=141.154, in angle=-43.028] 7.625,1.530) .. (7.156,1.937); \draw [white, double=black] ([out angle=-131.700, in angle=54.401] 4.592,3.358) .. (4.206,2.875); \draw [white, double=black] ([out angle=-131.700, in angle=54.401] 4.592,0.358) .. (4.206,-0.125); \draw [white, double=black] ([out angle=-158.548, in angle=-22.022] 3.388,2.240) .. (3.109,2.241); \end{scope} \begin{scope}[yshift=2.813cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.024, in angle=-51.905] 1.891,0.294) .. (0.583,1.693); \draw [white, double=black, line width=0.125cm]([out angle=51.899, in angle=-138.023] 0.583,0.180) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=157.978, in angle=-52.191] 3.109,2.241) .. (2.304,2.850); \draw [white, double=black, line width=0.050cm]([out angle=52.195, in angle=-157.939] 2.304,2.024) .. (3.109,2.633); \draw [white, double=black, line width=0.051cm]([out angle=-21.451, in angle=125.587] 3.388,2.634) .. (4.206,1.996); \draw [white, double=black, line width=0.051cm]([out angle=-125.599, in angle=21.439] 4.206,2.875) .. (3.388,2.238); \draw [white, double=black, line width=0.125cm]([out angle=45.263, in angle=-136.987] 6.103,1.915) .. (7.156,2.938); \draw [white, double=black, line width=0.125cm]([out angle=45.263, in angle=-136.987] 6.103,-1.085) .. (7.156,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=-45.224, in angle=136.987] 6.102,2.958) .. (7.156,1.936); \draw [white, double=black, line width=0.125cm]([out angle=-45.224, in angle=136.987] 6.102,-0.042) .. (7.156,-1.064); \draw [white, double=black, line width=0.125cm]([out angle=127.580, in angle=-38.846] 8.938,0.188) .. (7.625,1.530); \draw [white, double=black, line width=0.125cm]([out angle=38.861, in angle=-127.576] 7.625,0.344) .. (8.938,1.687); \draw [white, double=black, line width=0.125cm]([out angle=135.670, in angle=-48.299] 5.662,0.395) .. (4.592,1.515); \draw [white, double=black, line width=0.125cm]([out angle=48.300, in angle=-135.655] 4.592,0.358) .. (5.662,1.478); \draw [white, double=black] ([out angle=41.977, in angle=-127.805] 1.891,1.580) .. (2.304,2.024); \draw [white, double=black] ([out angle=22.032, in angle=158.549] 3.109,2.632) .. (3.388,2.634); \draw [white, double=black] ([out angle=128.095, in angle=-128.081] 0.583,1.693) .. (0.583,3.180); \draw [white, double=black] ([out angle=128.095, in angle=-128.081] 0.583,-1.307) .. (0.583,0.180); \draw [white, double=black] ([out angle=-54.399, in angle=131.701] 4.206,1.998) .. (4.592,1.515); \draw [white, double=black] ([out angle=127.789, in angle=-41.976] 2.304,2.849) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.789, in angle=-41.976] 2.304,-0.151) .. (1.891,0.294); \draw [white, double=black] ([out angle=43.013, in angle=-141.139] 7.156,2.938) .. (7.625,3.344); \draw [white, double=black] ([out angle=43.013, in angle=-141.139] 7.156,-0.062) .. (7.625,0.344); \draw [white, double=black] ([out angle=44.345, in angle=-134.759] 5.662,1.478) .. (6.103,1.916); \draw [white, double=black] ([out angle=52.438, in angle=-52.420] 8.938,1.686) .. (8.938,3.188); \draw [white, double=black] ([out angle=52.438, in angle=-52.420] 8.938,-1.314) .. (8.938,0.188); \draw [white, double=black] ([out angle=134.776, in angle=-44.330] 6.103,2.958) .. (5.662,3.395); \draw [white, double=black] ([out angle=134.776, in angle=-44.330] 6.103,-0.042) .. (5.662,0.395); \draw [white, double=black] ([out angle=141.154, in angle=-43.028] 7.625,1.530) .. (7.156,1.937); \draw [white, double=black] ([out angle=-131.700, in angle=54.401] 4.592,3.358) .. (4.206,2.875); \draw [white, double=black] ([out angle=-131.700, in angle=54.401] 4.592,0.358) .. (4.206,-0.125); \draw [white, double=black] ([out angle=-158.548, in angle=-22.022] 3.388,2.240) .. (3.109,2.241); \end{scope} \end{scope}

==> diagrams/links-2382.tex <==
\begin{scope} \clip (0,0) rectangle (9.515, 3.000); \begin{scope}[yshift=-0.187cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.014, in angle=-51.911] 1.891,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.890, in angle=-138.032] 0.583,0.180) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=157.961, in angle=-52.194] 3.109,2.241) .. (2.304,2.850); \draw [white, double=black, line width=0.050cm]([out angle=52.196, in angle=-157.956] 2.304,2.024) .. (3.109,2.634); \draw [white, double=black, line width=0.051cm]([out angle=-21.458, in angle=125.582] 3.388,2.633) .. (4.206,1.996); \draw [white, double=black, line width=0.051cm]([out angle=-125.606, in angle=21.434] 4.206,2.875) .. (3.388,2.238); \draw [white, double=black, line width=0.125cm]([out angle=45.273, in angle=-136.996] 6.103,1.915) .. (7.157,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.273, in angle=-136.996] 6.103,-1.085) .. (7.157,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=-45.218, in angle=136.984] 6.103,2.958) .. (7.156,1.936); \draw [white, double=black, line width=0.125cm]([out angle=-45.218, in angle=136.984] 6.103,-0.042) .. (7.156,-1.064); \draw [white, double=black, line width=0.125cm]([out angle=38.864, in angle=-127.574] 7.625,0.344) .. (8.938,1.686); \draw [white, double=black, line width=0.125cm]([out angle=-38.844, in angle=127.579] 7.625,1.530) .. (8.938,0.188); \draw [white, double=black, line width=0.125cm]([out angle=-135.653, in angle=48.307] 5.662,1.478) .. (4.592,0.358); \draw [white, double=black, line width=0.125cm]([out angle=135.676, in angle=-48.296] 5.662,0.395) .. (4.592,1.515); \draw [white, double=black] ([out angle=41.968, in angle=-127.804] 1.891,1.580) .. (2.304,2.024); \draw [white, double=black] ([out angle=22.025, in angle=158.542] 3.109,2.632) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.089, in angle=-128.083] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.089, in angle=-128.083] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-54.413, in angle=131.689] 4.206,1.998) .. (4.593,1.515); \draw [white, double=black] ([out angle=127.779, in angle=-41.986] 2.304,2.849) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.779, in angle=-41.986] 2.304,-0.151) .. (1.891,0.294); \draw [white, double=black] ([out angle=43.004, in angle=-141.136] 7.156,2.937) .. (7.625,3.344); \draw [white, double=black] ([out angle=43.004, in angle=-141.136] 7.156,-0.063) .. (7.625,0.344); \draw [white, double=black] ([out angle=44.347, in angle=-134.759] 5.662,1.478) .. (6.103,1.916); \draw [white, double=black] ([out angle=52.435, in angle=-52.421] 8.938,1.686) .. (8.938,3.188); \draw [white, double=black] ([out angle=52.435, in angle=-52.421] 8.938,-1.314) .. (8.938,0.188); \draw [white, double=black] ([out angle=134.782, in angle=-44.324] 6.103,2.957) .. (5.662,3.395); \draw [white, double=black] ([out angle=134.782, in angle=-44.324] 6.103,-0.043) .. (5.662,0.395); \draw [white, double=black] ([out angle=141.156, in angle=-43.025] 7.625,1.530) .. (7.156,1.936); \draw [white, double=black] ([out angle=-131.708, in angle=54.394] 4.592,3.358) .. (4.206,2.875); \draw [white, double=black] ([out angle=-131.708, in angle=54.394] 4.592,0.358) .. (4.206,-0.125); \draw [white, double=black] ([out angle=-158.561, in angle=-22.039] 3.389,2.240) .. (3.109,2.241); \end{scope} \begin{scope}[yshift=2.813cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.014, in angle=-51.911] 1.891,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.890, in angle=-138.032] 0.583,0.180) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=157.961, in angle=-52.194] 3.109,2.241) .. (2.304,2.850); \draw [white, double=black, line width=0.050cm]([out angle=52.196, in angle=-157.956] 2.304,2.024) .. (3.109,2.634); \draw [white, double=black, line width=0.051cm]([out angle=-21.458, in angle=125.582] 3.388,2.633) .. (4.206,1.996); \draw [white, double=black, line width=0.051cm]([out angle=-125.606, in angle=21.434] 4.206,2.875) .. (3.388,2.238); \draw [white, double=black, line width=0.125cm]([out angle=45.273, in angle=-136.996] 6.103,1.915) .. (7.157,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.273, in angle=-136.996] 6.103,-1.085) .. (7.157,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=-45.218, in angle=136.984] 6.103,2.958) .. (7.156,1.936); \draw [white, double=black, line width=0.125cm]([out angle=-45.218, in angle=136.984] 6.103,-0.042) .. (7.156,-1.064); \draw [white, double=black, line width=0.125cm]([out angle=38.864, in angle=-127.574] 7.625,0.344) .. (8.938,1.686); \draw [white, double=black, line width=0.125cm]([out angle=-38.844, in angle=127.579] 7.625,1.530) .. (8.938,0.188); \draw [white, double=black, line width=0.125cm]([out angle=-135.653, in angle=48.307] 5.662,1.478) .. (4.592,0.358); \draw [white, double=black, line width=0.125cm]([out angle=135.676, in angle=-48.296] 5.662,0.395) .. (4.592,1.515); \draw [white, double=black] ([out angle=41.968, in angle=-127.804] 1.891,1.580) .. (2.304,2.024); \draw [white, double=black] ([out angle=22.025, in angle=158.542] 3.109,2.632) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.089, in angle=-128.083] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.089, in angle=-128.083] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-54.413, in angle=131.689] 4.206,1.998) .. (4.593,1.515); \draw [white, double=black] ([out angle=127.779, in angle=-41.986] 2.304,2.849) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.779, in angle=-41.986] 2.304,-0.151) .. (1.891,0.294); \draw [white, double=black] ([out angle=43.004, in angle=-141.136] 7.156,2.937) .. (7.625,3.344); \draw [white, double=black] ([out angle=43.004, in angle=-141.136] 7.156,-0.063) .. (7.625,0.344); \draw [white, double=black] ([out angle=44.347, in angle=-134.759] 5.662,1.478) .. (6.103,1.916); \draw [white, double=black] ([out angle=52.435, in angle=-52.421] 8.938,1.686) .. (8.938,3.188); \draw [white, double=black] ([out angle=52.435, in angle=-52.421] 8.938,-1.314) .. (8.938,0.188); \draw [white, double=black] ([out angle=134.782, in angle=-44.324] 6.103,2.957) .. (5.662,3.395); \draw [white, double=black] ([out angle=134.782, in angle=-44.324] 6.103,-0.043) .. (5.662,0.395); \draw [white, double=black] ([out angle=141.156, in angle=-43.025] 7.625,1.530) .. (7.156,1.936); \draw [white, double=black] ([out angle=-131.708, in angle=54.394] 4.592,3.358) .. (4.206,2.875); \draw [white, double=black] ([out angle=-131.708, in angle=54.394] 4.592,0.358) .. (4.206,-0.125); \draw [white, double=black] ([out angle=-158.561, in angle=-22.039] 3.389,2.240) .. (3.109,2.241); \end{scope} \end{scope}

==> diagrams/links-2383.tex <==
\begin{scope} \clip (0,0) rectangle (9.513, 3.000); \begin{scope}[yshift=-0.187cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.057, in angle=-51.890] 1.891,0.294) .. (0.583,1.692); \draw [white, double=black, line width=0.125cm]([out angle=51.934, in angle=-138.002] 0.583,0.180) .. (1.890,1.579); \draw [white, double=black, line width=0.050cm]([out angle=158.008, in angle=-52.192] 3.107,2.240) .. (2.303,2.848); \draw [white, double=black, line width=0.050cm]([out angle=52.200, in angle=-157.911] 2.303,2.023) .. (3.107,2.632); \draw [white, double=black, line width=0.051cm]([out angle=-21.428, in angle=125.612] 3.387,2.635) .. (4.204,1.999); \draw [white, double=black, line width=0.051cm]([out angle=-125.579, in angle=21.460] 4.204,2.877) .. (3.388,2.240); \draw [white, double=black, line width=0.125cm]([out angle=45.213, in angle=-136.946] 6.100,1.916) .. (7.154,2.938); \draw [white, double=black, line width=0.125cm]([out angle=45.213, in angle=-136.946] 6.100,-1.084) .. (7.154,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=-45.258, in angle=136.979] 6.100,2.958) .. (7.154,1.936); \draw [white, double=black, line width=0.125cm]([out angle=-45.258, in angle=136.979] 6.100,-0.042) .. (7.154,-1.064); \draw [white, double=black, line width=0.125cm]([out angle=38.841, in angle=-127.580] 7.622,0.344) .. (8.935,1.687); \draw [white, double=black, line width=0.125cm]([out angle=-38.856, in angle=127.580] 7.622,1.531) .. (8.935,0.188); \draw [white, double=black, line width=0.125cm]([out angle=135.645, in angle=-48.306] 5.659,0.396) .. (4.590,1.516); \draw [white, double=black, line width=0.125cm]([out angle=48.281, in angle=-135.665] 4.590,0.360) .. (5.659,1.479); \draw [white, double=black] ([out angle=41.998, in angle=-127.800] 1.890,1.579) .. (2.303,2.023); \draw [white, double=black] ([out angle=22.059, in angle=158.572] 3.108,2.633) .. (3.387,2.635); \draw [white, double=black] ([out angle=128.110, in angle=-128.086] 0.583,1.692) .. (0.583,3.179); \draw [white, double=black] ([out angle=128.110, in angle=-128.086] 0.583,-1.308) .. (0.583,0.179); \draw [white, double=black] ([out angle=-54.363, in angle=131.735] 4.203,1.998) .. (4.589,1.516); \draw [white, double=black] ([out angle=127.827, in angle=-41.943] 2.304,2.850) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.827, in angle=-41.943] 2.304,-0.150) .. (1.891,0.294); \draw [white, double=black] ([out angle=43.054, in angle=-141.159] 7.154,2.938) .. (7.622,3.344); \draw [white, double=black] ([out angle=43.054, in angle=-141.159] 7.154,-0.062) .. (7.622,0.344); \draw [white, double=black] ([out angle=44.335, in angle=-134.760] 5.659,1.479) .. (6.100,1.917); \draw [white, double=black] ([out angle=52.435, in angle=-52.420] 8.935,1.686) .. (8.935,3.188); \draw [white, double=black] ([out angle=52.435, in angle=-52.420] 8.935,-1.314) .. (8.935,0.188); \draw [white, double=black] ([out angle=134.742, in angle=-44.355] 6.100,2.958) .. (5.659,3.396); \draw [white, double=black] ([out angle=134.742, in angle=-44.355] 6.100,-0.042) .. (5.659,0.396); \draw [white, double=black] ([out angle=141.144, in angle=-43.036] 7.622,1.531) .. (7.154,1.937); \draw [white, double=black] ([out angle=-131.678, in angle=54.421] 4.590,3.360) .. (4.204,2.877); \draw [white, double=black] ([out angle=-131.678, in angle=54.421] 4.590,0.360) .. (4.204,-0.123); \draw [white, double=black] ([out angle=-158.515, in angle=-21.992] 3.386,2.239) .. (3.107,2.241); \end{scope} \begin{scope}[yshift=2.813cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.057, in angle=-51.890] 1.891,0.294) .. (0.583,1.692); \draw [white, double=black, line width=0.125cm]([out angle=51.934, in angle=-138.002] 0.583,0.180) .. (1.890,1.579); \draw [white, double=black, line width=0.050cm]([out angle=158.008, in angle=-52.192] 3.107,2.240) .. (2.303,2.848); \draw [white, double=black, line width=0.050cm]([out angle=52.200, in angle=-157.911] 2.303,2.023) .. (3.107,2.632); \draw [white, double=black, line width=0.051cm]([out angle=-21.428, in angle=125.612] 3.387,2.635) .. (4.204,1.999); \draw [white, double=black, line width=0.051cm]([out angle=-125.579, in angle=21.460] 4.204,2.877) .. (3.388,2.240); \draw [white, double=black, line width=0.125cm]([out angle=45.213, in angle=-136.946] 6.100,1.916) .. (7.154,2.938); \draw [white, double=black, line width=0.125cm]([out angle=45.213, in angle=-136.946] 6.100,-1.084) .. (7.154,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=-45.258, in angle=136.979] 6.100,2.958) .. (7.154,1.936); \draw [white, double=black, line width=0.125cm]([out angle=-45.258, in angle=136.979] 6.100,-0.042) .. (7.154,-1.064); \draw [white, double=black, line width=0.125cm]([out angle=38.841, in angle=-127.580] 7.622,0.344) .. (8.935,1.687); \draw [white, double=black, line width=0.125cm]([out angle=-38.856, in angle=127.580] 7.622,1.531) .. (8.935,0.188); \draw [white, double=black, line width=0.125cm]([out angle=135.645, in angle=-48.306] 5.659,0.396) .. (4.590,1.516); \draw [white, double=black, line width=0.125cm]([out angle=48.281, in angle=-135.665] 4.590,0.360) .. (5.659,1.479); \draw [white, double=black] ([out angle=41.998, in angle=-127.800] 1.890,1.579) .. (2.303,2.023); \draw [white, double=black] ([out angle=22.059, in angle=158.572] 3.108,2.633) .. (3.387,2.635); \draw [white, double=black] ([out angle=128.110, in angle=-128.086] 0.583,1.692) .. (0.583,3.179); \draw [white, double=black] ([out angle=128.110, in angle=-128.086] 0.583,-1.308) .. (0.583,0.179); \draw [white, double=black] ([out angle=-54.363, in angle=131.735] 4.203,1.998) .. (4.589,1.516); \draw [white, double=black] ([out angle=127.827, in angle=-41.943] 2.304,2.850) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.827, in angle=-41.943] 2.304,-0.150) .. (1.891,0.294); \draw [white, double=black] ([out angle=43.054, in angle=-141.159] 7.154,2.938) .. (7.622,3.344); \draw [white, double=black] ([out angle=43.054, in angle=-141.159] 7.154,-0.062) .. (7.622,0.344); \draw [white, double=black] ([out angle=44.335, in angle=-134.760] 5.659,1.479) .. (6.100,1.917); \draw [white, double=black] ([out angle=52.435, in angle=-52.420] 8.935,1.686) .. (8.935,3.188); \draw [white, double=black] ([out angle=52.435, in angle=-52.420] 8.935,-1.314) .. (8.935,0.188); \draw [white, double=black] ([out angle=134.742, in angle=-44.355] 6.100,2.958) .. (5.659,3.396); \draw [white, double=black] ([out angle=134.742, in angle=-44.355] 6.100,-0.042) .. (5.659,0.396); \draw [white, double=black] ([out angle=141.144, in angle=-43.036] 7.622,1.531) .. (7.154,1.937); \draw [white, double=black] ([out angle=-131.678, in angle=54.421] 4.590,3.360) .. (4.204,2.877); \draw [white, double=black] ([out angle=-131.678, in angle=54.421] 4.590,0.360) .. (4.204,-0.123); \draw [white, double=black] ([out angle=-158.515, in angle=-21.992] 3.386,2.239) .. (3.107,2.241); \end{scope} \end{scope}

==> diagrams/links-2384.tex <==
\begin{scope} \clip (0,0) rectangle (9.514, 3.000); \begin{scope}[yshift=-0.187cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.999, in angle=-51.921] 1.891,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.876, in angle=-138.050] 0.582,0.181) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=52.199, in angle=-157.990] 2.305,2.025) .. (3.110,2.633); \draw [white, double=black, line width=0.050cm]([out angle=-52.203, in angle=157.928] 2.305,2.851) .. (3.109,2.241); \draw [white, double=black, line width=0.051cm]([out angle=-125.616, in angle=21.427] 4.206,2.874) .. (3.388,2.237); \draw [white, double=black, line width=0.051cm]([out angle=125.576, in angle=-21.467] 4.206,1.995) .. (3.388,2.633); \draw [white, double=black, line width=0.125cm]([out angle=136.977, in angle=-45.212] 7.156,1.936) .. (6.102,2.958); \draw [white, double=black, line width=0.125cm]([out angle=136.977, in angle=-45.212] 7.156,-1.064) .. (6.102,-0.042); \draw [white, double=black, line width=0.125cm]([out angle=45.284, in angle=-137.009] 6.103,1.915) .. (7.156,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.284, in angle=-137.009] 6.103,-1.085) .. (7.156,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=127.575, in angle=-38.840] 8.937,0.187) .. (7.624,1.529); \draw [white, double=black, line width=0.125cm]([out angle=38.866, in angle=-127.571] 7.624,0.343) .. (8.937,1.685); \draw [white, double=black, line width=0.125cm]([out angle=-135.651, in angle=48.318] 5.661,1.477) .. (4.592,0.357); \draw [white, double=black, line width=0.125cm]([out angle=135.682, in angle=-48.293] 5.662,0.394) .. (4.592,1.514); \draw [white, double=black] ([out angle=41.950, in angle=-127.801] 1.891,1.580) .. (2.305,2.025); \draw [white, double=black] ([out angle=22.016, in angle=158.533] 3.108,2.631) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.079, in angle=-128.091] 0.583,1.694) .. (0.583,3.182); \draw [white, double=black] ([out angle=128.079, in angle=-128.091] 0.583,-1.306) .. (0.583,0.182); \draw [white, double=black] ([out angle=-54.437, in angle=131.668] 4.207,1.997) .. (4.593,1.514); \draw [white, double=black] ([out angle=127.764, in angle=-42.001] 2.304,2.849) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.764, in angle=-42.001] 2.304,-0.151) .. (1.891,0.294); \draw [white, double=black] ([out angle=42.991, in angle=-141.134] 7.156,2.937) .. (7.624,3.343); \draw [white, double=black] ([out angle=42.991, in angle=-141.134] 7.156,-0.063) .. (7.624,0.343); \draw [white, double=black] ([out angle=44.349, in angle=-134.758] 5.661,1.477) .. (6.102,1.915); \draw [white, double=black] ([out angle=52.425, in angle=-52.425] 8.937,1.686) .. (8.937,3.187); \draw [white, double=black] ([out angle=52.425, in angle=-52.425] 8.937,-1.314) .. (8.937,0.187); \draw [white, double=black] ([out angle=134.788, in angle=-44.318] 6.103,2.957) .. (5.662,3.394); \draw [white, double=black] ([out angle=134.788, in angle=-44.318] 6.103,-0.043) .. (5.662,0.394); \draw [white, double=black] ([out angle=141.160, in angle=-43.020] 7.624,1.529) .. (7.156,1.935); \draw [white, double=black] ([out angle=-131.721, in angle=54.384] 4.592,3.357) .. (4.206,2.874); \draw [white, double=black] ([out angle=-131.721, in angle=54.384] 4.592,0.357) .. (4.206,-0.126); \draw [white, double=black] ([out angle=-158.586, in angle=-22.072] 3.389,2.239) .. (3.110,2.241); \end{scope} \begin{scope}[yshift=2.813cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.999, in angle=-51.921] 1.891,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.876, in angle=-138.050] 0.582,0.181) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=52.199, in angle=-157.990] 2.305,2.025) .. (3.110,2.633); \draw [white, double=black, line width=0.050cm]([out angle=-52.203, in angle=157.928] 2.305,2.851) .. (3.109,2.241); \draw [white, double=black, line width=0.051cm]([out angle=-125.616, in angle=21.427] 4.206,2.874) .. (3.388,2.237); \draw [white, double=black, line width=0.051cm]([out angle=125.576, in angle=-21.467] 4.206,1.995) .. (3.388,2.633); \draw [white, double=black, line width=0.125cm]([out angle=136.977, in angle=-45.212] 7.156,1.936) .. (6.102,2.958); \draw [white, double=black, line width=0.125cm]([out angle=136.977, in angle=-45.212] 7.156,-1.064) .. (6.102,-0.042); \draw [white, double=black, line width=0.125cm]([out angle=45.284, in angle=-137.009] 6.103,1.915) .. (7.156,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.284, in angle=-137.009] 6.103,-1.085) .. (7.156,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=127.575, in angle=-38.840] 8.937,0.187) .. (7.624,1.529); \draw [white, double=black, line width=0.125cm]([out angle=38.866, in angle=-127.571] 7.624,0.343) .. (8.937,1.685); \draw [white, double=black, line width=0.125cm]([out angle=-135.651, in angle=48.318] 5.661,1.477) .. (4.592,0.357); \draw [white, double=black, line width=0.125cm]([out angle=135.682, in angle=-48.293] 5.662,0.394) .. (4.592,1.514); \draw [white, double=black] ([out angle=41.950, in angle=-127.801] 1.891,1.580) .. (2.305,2.025); \draw [white, double=black] ([out angle=22.016, in angle=158.533] 3.108,2.631) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.079, in angle=-128.091] 0.583,1.694) .. (0.583,3.182); \draw [white, double=black] ([out angle=128.079, in angle=-128.091] 0.583,-1.306) .. (0.583,0.182); \draw [white, double=black] ([out angle=-54.437, in angle=131.668] 4.207,1.997) .. (4.593,1.514); \draw [white, double=black] ([out angle=127.764, in angle=-42.001] 2.304,2.849) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.764, in angle=-42.001] 2.304,-0.151) .. (1.891,0.294); \draw [white, double=black] ([out angle=42.991, in angle=-141.134] 7.156,2.937) .. (7.624,3.343); \draw [white, double=black] ([out angle=42.991, in angle=-141.134] 7.156,-0.063) .. (7.624,0.343); \draw [white, double=black] ([out angle=44.349, in angle=-134.758] 5.661,1.477) .. (6.102,1.915); \draw [white, double=black] ([out angle=52.425, in angle=-52.425] 8.937,1.686) .. (8.937,3.187); \draw [white, double=black] ([out angle=52.425, in angle=-52.425] 8.937,-1.314) .. (8.937,0.187); \draw [white, double=black] ([out angle=134.788, in angle=-44.318] 6.103,2.957) .. (5.662,3.394); \draw [white, double=black] ([out angle=134.788, in angle=-44.318] 6.103,-0.043) .. (5.662,0.394); \draw [white, double=black] ([out angle=141.160, in angle=-43.020] 7.624,1.529) .. (7.156,1.935); \draw [white, double=black] ([out angle=-131.721, in angle=54.384] 4.592,3.357) .. (4.206,2.874); \draw [white, double=black] ([out angle=-131.721, in angle=54.384] 4.592,0.357) .. (4.206,-0.126); \draw [white, double=black] ([out angle=-158.586, in angle=-22.072] 3.389,2.239) .. (3.110,2.241); \end{scope} \end{scope}

==> diagrams/links-2385.tex <==
\begin{scope} \clip (0,0) rectangle (9.512, 3.000); \begin{scope}[yshift=-0.187cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.063, in angle=-51.888] 1.891,0.294) .. (0.583,1.692); \draw [white, double=black, line width=0.125cm]([out angle=51.940, in angle=-137.999] 0.584,0.179) .. (1.890,1.579); \draw [white, double=black, line width=0.050cm]([out angle=52.201, in angle=-157.908] 2.303,2.023) .. (3.106,2.632); \draw [white, double=black, line width=0.050cm]([out angle=-52.194, in angle=158.011] 2.303,2.848) .. (3.107,2.240); \draw [white, double=black, line width=0.051cm]([out angle=-125.576, in angle=21.464] 4.204,2.877) .. (3.387,2.241); \draw [white, double=black, line width=0.051cm]([out angle=125.617, in angle=-21.423] 4.204,1.999) .. (3.387,2.635); \draw [white, double=black, line width=0.125cm]([out angle=136.976, in angle=-45.265] 7.153,1.936) .. (6.100,2.958); \draw [white, double=black, line width=0.125cm]([out angle=136.976, in angle=-45.265] 7.153,-1.064) .. (6.100,-0.042); \draw [white, double=black, line width=0.125cm]([out angle=45.203, in angle=-136.938] 6.099,1.916) .. (7.153,2.938); \draw [white, double=black, line width=0.125cm]([out angle=45.203, in angle=-136.938] 6.099,-1.084) .. (7.153,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=127.579, in angle=-38.858] 8.935,0.188) .. (7.621,1.530); \draw [white, double=black, line width=0.125cm]([out angle=38.836, in angle=-127.581] 7.621,0.344) .. (8.935,1.687); \draw [white, double=black, line width=0.125cm]([out angle=135.639, in angle=-48.308] 5.658,0.397) .. (4.590,1.516); \draw [white, double=black, line width=0.125cm]([out angle=48.278, in angle=-135.667] 4.589,0.360) .. (5.659,1.479); \draw [white, double=black] ([out angle=42.001, in angle=-127.799] 1.890,1.579) .. (2.303,2.023); \draw [white, double=black] ([out angle=22.065, in angle=158.577] 3.108,2.634) .. (3.387,2.635); \draw [white, double=black] ([out angle=128.112, in angle=-128.088] 0.583,1.692) .. (0.583,3.178); \draw [white, double=black] ([out angle=128.112, in angle=-128.088] 0.583,-1.308) .. (0.583,0.178); \draw [white, double=black] ([out angle=-54.357, in angle=131.740] 4.203,1.998) .. (4.589,1.516); \draw [white, double=black] ([out angle=127.834, in angle=-41.937] 2.304,2.850) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.834, in angle=-41.937] 2.304,-0.150) .. (1.891,0.294); \draw [white, double=black] ([out angle=43.062, in angle=-141.164] 7.153,2.938) .. (7.621,3.344); \draw [white, double=black] ([out angle=43.062, in angle=-141.164] 7.153,-0.062) .. (7.621,0.344); \draw [white, double=black] ([out angle=44.333, in angle=-134.760] 5.659,1.479) .. (6.100,1.917); \draw [white, double=black] ([out angle=52.433, in angle=-52.421] 8.935,1.686) .. (8.935,3.188); \draw [white, double=black] ([out angle=52.433, in angle=-52.421] 8.935,-1.314) .. (8.935,0.188); \draw [white, double=black] ([out angle=134.735, in angle=-44.361] 6.099,2.959) .. (5.658,3.397); \draw [white, double=black] ([out angle=134.735, in angle=-44.361] 6.099,-0.041) .. (5.658,0.397); \draw [white, double=black] ([out angle=141.142, in angle=-43.037] 7.621,1.530) .. (7.153,1.937); \draw [white, double=black] ([out angle=-131.674, in angle=54.424] 4.589,3.360) .. (4.204,2.877); \draw [white, double=black] ([out angle=-131.674, in angle=54.424] 4.589,0.360) .. (4.204,-0.123); \draw [white, double=black] ([out angle=-158.510, in angle=-21.989] 3.386,2.239) .. (3.106,2.240); \end{scope} \begin{scope}[yshift=2.813cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.063, in angle=-51.888] 1.891,0.294) .. (0.583,1.692); \draw [white, double=black, line width=0.125cm]([out angle=51.940, in angle=-137.999] 0.584,0.179) .. (1.890,1.579); \draw [white, double=black, line width=0.050cm]([out angle=52.201, in angle=-157.908] 2.303,2.023) .. (3.106,2.632); \draw [white, double=black, line width=0.050cm]([out angle=-52.194, in angle=158.011] 2.303,2.848) .. (3.107,2.240); \draw [white, double=black, line width=0.051cm]([out angle=-125.576, in angle=21.464] 4.204,2.877) .. (3.387,2.241); \draw [white, double=black, line width=0.051cm]([out angle=125.617, in angle=-21.423] 4.204,1.999) .. (3.387,2.635); \draw [white, double=black, line width=0.125cm]([out angle=136.976, in angle=-45.265] 7.153,1.936) .. (6.100,2.958); \draw [white, double=black, line width=0.125cm]([out angle=136.976, in angle=-45.265] 7.153,-1.064) .. (6.100,-0.042); \draw [white, double=black, line width=0.125cm]([out angle=45.203, in angle=-136.938] 6.099,1.916) .. (7.153,2.938); \draw [white, double=black, line width=0.125cm]([out angle=45.203, in angle=-136.938] 6.099,-1.084) .. (7.153,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=127.579, in angle=-38.858] 8.935,0.188) .. (7.621,1.530); \draw [white, double=black, line width=0.125cm]([out angle=38.836, in angle=-127.581] 7.621,0.344) .. (8.935,1.687); \draw [white, double=black, line width=0.125cm]([out angle=135.639, in angle=-48.308] 5.658,0.397) .. (4.590,1.516); \draw [white, double=black, line width=0.125cm]([out angle=48.278, in angle=-135.667] 4.589,0.360) .. (5.659,1.479); \draw [white, double=black] ([out angle=42.001, in angle=-127.799] 1.890,1.579) .. (2.303,2.023); \draw [white, double=black] ([out angle=22.065, in angle=158.577] 3.108,2.634) .. (3.387,2.635); \draw [white, double=black] ([out angle=128.112, in angle=-128.088] 0.583,1.692) .. (0.583,3.178); \draw [white, double=black] ([out angle=128.112, in angle=-128.088] 0.583,-1.308) .. (0.583,0.178); \draw [white, double=black] ([out angle=-54.357, in angle=131.740] 4.203,1.998) .. (4.589,1.516); \draw [white, double=black] ([out angle=127.834, in angle=-41.937] 2.304,2.850) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.834, in angle=-41.937] 2.304,-0.150) .. (1.891,0.294); \draw [white, double=black] ([out angle=43.062, in angle=-141.164] 7.153,2.938) .. (7.621,3.344); \draw [white, double=black] ([out angle=43.062, in angle=-141.164] 7.153,-0.062) .. (7.621,0.344); \draw [white, double=black] ([out angle=44.333, in angle=-134.760] 5.659,1.479) .. (6.100,1.917); \draw [white, double=black] ([out angle=52.433, in angle=-52.421] 8.935,1.686) .. (8.935,3.188); \draw [white, double=black] ([out angle=52.433, in angle=-52.421] 8.935,-1.314) .. (8.935,0.188); \draw [white, double=black] ([out angle=134.735, in angle=-44.361] 6.099,2.959) .. (5.658,3.397); \draw [white, double=black] ([out angle=134.735, in angle=-44.361] 6.099,-0.041) .. (5.658,0.397); \draw [white, double=black] ([out angle=141.142, in angle=-43.037] 7.621,1.530) .. (7.153,1.937); \draw [white, double=black] ([out angle=-131.674, in angle=54.424] 4.589,3.360) .. (4.204,2.877); \draw [white, double=black] ([out angle=-131.674, in angle=54.424] 4.589,0.360) .. (4.204,-0.123); \draw [white, double=black] ([out angle=-158.510, in angle=-21.989] 3.386,2.239) .. (3.106,2.240); \end{scope} \end{scope}

==> diagrams/links-2386.tex <==
\begin{scope} \clip (0,0) rectangle (9.511, 3.000); \begin{scope}[yshift=-1.686cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.051, in angle=-51.896] 1.891,0.294) .. (0.583,1.692); \draw [white, double=black, line width=0.125cm]([out angle=51.929, in angle=-138.013] 0.583,0.180) .. (1.890,1.579); \draw [white, double=black, line width=0.050cm]([out angle=52.204, in angle=-157.936] 2.303,2.023) .. (3.107,2.632); \draw [white, double=black, line width=0.050cm]([out angle=-52.201, in angle=157.984] 2.303,2.848) .. (3.107,2.240); \draw [white, double=black, line width=0.051cm]([out angle=-125.584, in angle=21.459] 4.204,2.877) .. (3.387,2.240); \draw [white, double=black, line width=0.051cm]([out angle=125.613, in angle=-21.431] 4.204,1.999) .. (3.387,2.635); \draw [white, double=black, line width=0.125cm]([out angle=136.970, in angle=-45.261] 7.152,1.936) .. (6.099,2.958); \draw [white, double=black, line width=0.125cm]([out angle=136.970, in angle=-45.261] 7.152,-1.064) .. (6.099,-0.042); \draw [white, double=black, line width=0.125cm]([out angle=45.211, in angle=-136.947] 6.099,1.916) .. (7.152,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.211, in angle=-136.947] 6.099,-1.084) .. (7.152,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=38.837, in angle=-127.579] 7.621,0.344) .. (8.934,1.686); \draw [white, double=black, line width=0.125cm]([out angle=-38.855, in angle=127.576] 7.621,1.530) .. (8.934,0.187); \draw [white, double=black, line width=0.125cm]([out angle=-135.665, in angle=48.287] 5.658,1.478) .. (4.589,0.359); \draw [white, double=black, line width=0.125cm]([out angle=135.644, in angle=-48.305] 5.658,0.396) .. (4.590,1.515); \draw [white, double=black] ([out angle=41.987, in angle=-127.796] 1.890,1.579) .. (2.303,2.023); \draw [white, double=black] ([out angle=22.057, in angle=158.569] 3.108,2.633) .. (3.387,2.635); \draw [white, double=black] ([out angle=128.104, in angle=-128.094] 0.583,1.692) .. (0.583,3.179); \draw [white, double=black] ([out angle=128.104, in angle=-128.094] 0.583,-1.308) .. (0.583,0.179); \draw [white, double=black] ([out angle=-54.377, in angle=131.724] 4.203,1.998) .. (4.589,1.515); \draw [white, double=black] ([out angle=127.822, in angle=-41.949] 2.304,2.850) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.822, in angle=-41.949] 2.304,-0.150) .. (1.891,0.294); \draw [white, double=black] ([out angle=43.053, in angle=-141.163] 7.152,2.937) .. (7.621,3.344); \draw [white, double=black] ([out angle=43.053, in angle=-141.163] 7.152,-0.063) .. (7.621,0.344); \draw [white, double=black] ([out angle=44.335, in angle=-134.760] 5.658,1.478) .. (6.099,1.916); \draw [white, double=black] ([out angle=52.425, in angle=-52.424] 8.934,1.686) .. (8.934,3.187); \draw [white, double=black] ([out angle=52.425, in angle=-52.424] 8.934,-1.314) .. (8.934,0.187); \draw [white, double=black] ([out angle=134.739, in angle=-44.356] 6.099,2.958) .. (5.658,3.396); \draw [white, double=black] ([out angle=134.739, in angle=-44.356] 6.099,-0.042) .. (5.658,0.396); \draw [white, double=black] ([out angle=141.145, in angle=-43.033] 7.621,1.530) .. (7.152,1.936); \draw [white, double=black] ([out angle=-131.685, in angle=54.416] 4.589,3.359) .. (4.204,2.877); \draw [white, double=black] ([out angle=-131.685, in angle=54.416] 4.589,0.359) .. (4.204,-0.123); \draw [white, double=black] ([out angle=-158.530, in angle=-22.016] 3.386,2.239) .. (3.107,2.240); \end{scope} \begin{scope}[yshift=1.314cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.051, in angle=-51.896] 1.891,0.294) .. (0.583,1.692); \draw [white, double=black, line width=0.125cm]([out angle=51.929, in angle=-138.013] 0.583,0.180) .. (1.890,1.579); \draw [white, double=black, line width=0.050cm]([out angle=52.204, in angle=-157.936] 2.303,2.023) .. (3.107,2.632); \draw [white, double=black, line width=0.050cm]([out angle=-52.201, in angle=157.984] 2.303,2.848) .. (3.107,2.240); \draw [white, double=black, line width=0.051cm]([out angle=-125.584, in angle=21.459] 4.204,2.877) .. (3.387,2.240); \draw [white, double=black, line width=0.051cm]([out angle=125.613, in angle=-21.431] 4.204,1.999) .. (3.387,2.635); \draw [white, double=black, line width=0.125cm]([out angle=136.970, in angle=-45.261] 7.152,1.936) .. (6.099,2.958); \draw [white, double=black, line width=0.125cm]([out angle=136.970, in angle=-45.261] 7.152,-1.064) .. (6.099,-0.042); \draw [white, double=black, line width=0.125cm]([out angle=45.211, in angle=-136.947] 6.099,1.916) .. (7.152,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.211, in angle=-136.947] 6.099,-1.084) .. (7.152,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=38.837, in angle=-127.579] 7.621,0.344) .. (8.934,1.686); \draw [white, double=black, line width=0.125cm]([out angle=-38.855, in angle=127.576] 7.621,1.530) .. (8.934,0.187); \draw [white, double=black, line width=0.125cm]([out angle=-135.665, in angle=48.287] 5.658,1.478) .. (4.589,0.359); \draw [white, double=black, line width=0.125cm]([out angle=135.644, in angle=-48.305] 5.658,0.396) .. (4.590,1.515); \draw [white, double=black] ([out angle=41.987, in angle=-127.796] 1.890,1.579) .. (2.303,2.023); \draw [white, double=black] ([out angle=22.057, in angle=158.569] 3.108,2.633) .. (3.387,2.635); \draw [white, double=black] ([out angle=128.104, in angle=-128.094] 0.583,1.692) .. (0.583,3.179); \draw [white, double=black] ([out angle=128.104, in angle=-128.094] 0.583,-1.308) .. (0.583,0.179); \draw [white, double=black] ([out angle=-54.377, in angle=131.724] 4.203,1.998) .. (4.589,1.515); \draw [white, double=black] ([out angle=127.822, in angle=-41.949] 2.304,2.850) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.822, in angle=-41.949] 2.304,-0.150) .. (1.891,0.294); \draw [white, double=black] ([out angle=43.053, in angle=-141.163] 7.152,2.937) .. (7.621,3.344); \draw [white, double=black] ([out angle=43.053, in angle=-141.163] 7.152,-0.063) .. (7.621,0.344); \draw [white, double=black] ([out angle=44.335, in angle=-134.760] 5.658,1.478) .. (6.099,1.916); \draw [white, double=black] ([out angle=52.425, in angle=-52.424] 8.934,1.686) .. (8.934,3.187); \draw [white, double=black] ([out angle=52.425, in angle=-52.424] 8.934,-1.314) .. (8.934,0.187); \draw [white, double=black] ([out angle=134.739, in angle=-44.356] 6.099,2.958) .. (5.658,3.396); \draw [white, double=black] ([out angle=134.739, in angle=-44.356] 6.099,-0.042) .. (5.658,0.396); \draw [white, double=black] ([out angle=141.145, in angle=-43.033] 7.621,1.530) .. (7.152,1.936); \draw [white, double=black] ([out angle=-131.685, in angle=54.416] 4.589,3.359) .. (4.204,2.877); \draw [white, double=black] ([out angle=-131.685, in angle=54.416] 4.589,0.359) .. (4.204,-0.123); \draw [white, double=black] ([out angle=-158.530, in angle=-22.016] 3.386,2.239) .. (3.107,2.240); \end{scope} \end{scope}

==> diagrams/links-2387.tex <==
\begin{scope} \clip (0,0) rectangle (9.513, 3.000); \begin{scope}[yshift=-1.686cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.003, in angle=-51.920] 1.890,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.881, in angle=-138.050] 0.582,0.180) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=52.202, in angle=-157.995] 2.304,2.024) .. (3.109,2.633); \draw [white, double=black, line width=0.050cm]([out angle=-52.207, in angle=157.925] 2.304,2.850) .. (3.109,2.241); \draw [white, double=black, line width=0.051cm]([out angle=-125.614, in angle=21.432] 4.205,2.874) .. (3.388,2.238); \draw [white, double=black, line width=0.051cm]([out angle=125.582, in angle=-21.464] 4.205,1.996) .. (3.388,2.633); \draw [white, double=black, line width=0.125cm]([out angle=136.972, in angle=-45.220] 7.155,1.936) .. (6.101,2.957); \draw [white, double=black, line width=0.125cm]([out angle=136.972, in angle=-45.220] 7.155,-1.064) .. (6.101,-0.043); \draw [white, double=black, line width=0.125cm]([out angle=45.272, in angle=-137.000] 6.102,1.915) .. (7.155,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.272, in angle=-137.000] 6.102,-1.085) .. (7.155,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=38.861, in angle=-127.571] 7.623,0.343) .. (8.935,1.685); \draw [white, double=black, line width=0.125cm]([out angle=-38.842, in angle=127.573] 7.623,1.529) .. (8.935,0.187); \draw [white, double=black, line width=0.125cm]([out angle=135.676, in angle=-48.294] 5.661,0.394) .. (4.591,1.514); \draw [white, double=black, line width=0.125cm]([out angle=48.316, in angle=-135.653] 4.592,0.357) .. (5.661,1.477); \draw [white, double=black] ([out angle=41.950, in angle=-127.798] 1.891,1.580) .. (2.304,2.024); \draw [white, double=black] ([out angle=22.021, in angle=158.536] 3.108,2.632) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.080, in angle=-128.096] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.080, in angle=-128.096] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-54.435, in angle=131.670] 4.206,1.997) .. (4.592,1.514); \draw [white, double=black] ([out angle=127.769, in angle=-41.997] 2.304,2.849) .. (1.890,3.294); \draw [white, double=black] ([out angle=127.769, in angle=-41.997] 2.304,-0.151) .. (1.890,0.294); \draw [white, double=black] ([out angle=43.000, in angle=-141.139] 7.155,2.937) .. (7.623,3.343); \draw [white, double=black] ([out angle=43.000, in angle=-141.139] 7.155,-0.063) .. (7.623,0.343); \draw [white, double=black] ([out angle=44.347, in angle=-134.758] 5.661,1.477) .. (6.101,1.915); \draw [white, double=black] ([out angle=52.420, in angle=-52.427] 8.935,1.686) .. (8.935,3.187); \draw [white, double=black] ([out angle=52.420, in angle=-52.427] 8.935,-1.314) .. (8.935,0.187); \draw [white, double=black] ([out angle=134.780, in angle=-44.324] 6.102,2.957) .. (5.661,3.394); \draw [white, double=black] ([out angle=134.780, in angle=-44.324] 6.102,-0.043) .. (5.661,0.394); \draw [white, double=black] ([out angle=141.158, in angle=-43.020] 7.623,1.529) .. (7.155,1.935); \draw [white, double=black] ([out angle=-131.719, in angle=54.386] 4.592,3.357) .. (4.205,2.874); \draw [white, double=black] ([out angle=-131.719, in angle=54.386] 4.592,0.357) .. (4.205,-0.126); \draw [white, double=black] ([out angle=-158.586, in angle=-22.075] 3.389,2.239) .. (3.109,2.241); \end{scope} \begin{scope}[yshift=1.314cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.003, in angle=-51.920] 1.890,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.881, in angle=-138.050] 0.582,0.180) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=52.202, in angle=-157.995] 2.304,2.024) .. (3.109,2.633); \draw [white, double=black, line width=0.050cm]([out angle=-52.207, in angle=157.925] 2.304,2.850) .. (3.109,2.241); \draw [white, double=black, line width=0.051cm]([out angle=-125.614, in angle=21.432] 4.205,2.874) .. (3.388,2.238); \draw [white, double=black, line width=0.051cm]([out angle=125.582, in angle=-21.464] 4.205,1.996) .. (3.388,2.633); \draw [white, double=black, line width=0.125cm]([out angle=136.972, in angle=-45.220] 7.155,1.936) .. (6.101,2.957); \draw [white, double=black, line width=0.125cm]([out angle=136.972, in angle=-45.220] 7.155,-1.064) .. (6.101,-0.043); \draw [white, double=black, line width=0.125cm]([out angle=45.272, in angle=-137.000] 6.102,1.915) .. (7.155,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.272, in angle=-137.000] 6.102,-1.085) .. (7.155,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=38.861, in angle=-127.571] 7.623,0.343) .. (8.935,1.685); \draw [white, double=black, line width=0.125cm]([out angle=-38.842, in angle=127.573] 7.623,1.529) .. (8.935,0.187); \draw [white, double=black, line width=0.125cm]([out angle=135.676, in angle=-48.294] 5.661,0.394) .. (4.591,1.514); \draw [white, double=black, line width=0.125cm]([out angle=48.316, in angle=-135.653] 4.592,0.357) .. (5.661,1.477); \draw [white, double=black] ([out angle=41.950, in angle=-127.798] 1.891,1.580) .. (2.304,2.024); \draw [white, double=black] ([out angle=22.021, in angle=158.536] 3.108,2.632) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.080, in angle=-128.096] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.080, in angle=-128.096] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-54.435, in angle=131.670] 4.206,1.997) .. (4.592,1.514); \draw [white, double=black] ([out angle=127.769, in angle=-41.997] 2.304,2.849) .. (1.890,3.294); \draw [white, double=black] ([out angle=127.769, in angle=-41.997] 2.304,-0.151) .. (1.890,0.294); \draw [white, double=black] ([out angle=43.000, in angle=-141.139] 7.155,2.937) .. (7.623,3.343); \draw [white, double=black] ([out angle=43.000, in angle=-141.139] 7.155,-0.063) .. (7.623,0.343); \draw [white, double=black] ([out angle=44.347, in angle=-134.758] 5.661,1.477) .. (6.101,1.915); \draw [white, double=black] ([out angle=52.420, in angle=-52.427] 8.935,1.686) .. (8.935,3.187); \draw [white, double=black] ([out angle=52.420, in angle=-52.427] 8.935,-1.314) .. (8.935,0.187); \draw [white, double=black] ([out angle=134.780, in angle=-44.324] 6.102,2.957) .. (5.661,3.394); \draw [white, double=black] ([out angle=134.780, in angle=-44.324] 6.102,-0.043) .. (5.661,0.394); \draw [white, double=black] ([out angle=141.158, in angle=-43.020] 7.623,1.529) .. (7.155,1.935); \draw [white, double=black] ([out angle=-131.719, in angle=54.386] 4.592,3.357) .. (4.205,2.874); \draw [white, double=black] ([out angle=-131.719, in angle=54.386] 4.592,0.357) .. (4.205,-0.126); \draw [white, double=black] ([out angle=-158.586, in angle=-22.075] 3.389,2.239) .. (3.109,2.241); \end{scope} \end{scope}

==> diagrams/links-2388.tex <==
\begin{scope} \clip (0,0) rectangle (9.514, 3.000); \begin{scope}[yshift=-0.186cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.999, in angle=-51.921] 1.891,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.876, in angle=-138.051] 0.582,0.180) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=52.201, in angle=-157.994] 2.305,2.024) .. (3.110,2.633); \draw [white, double=black, line width=0.050cm]([out angle=-52.205, in angle=157.925] 2.305,2.851) .. (3.109,2.241); \draw [white, double=black, line width=0.051cm]([out angle=-125.616, in angle=21.428] 4.206,2.874) .. (3.388,2.238); \draw [white, double=black, line width=0.051cm]([out angle=125.578, in angle=-21.467] 4.205,1.995) .. (3.388,2.633); \draw [white, double=black, line width=0.125cm]([out angle=45.281, in angle=-137.007] 6.102,1.915) .. (7.156,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.281, in angle=-137.007] 6.102,-1.085) .. (7.156,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=-45.214, in angle=136.975] 6.102,2.957) .. (7.155,1.936); \draw [white, double=black, line width=0.125cm]([out angle=-45.214, in angle=136.975] 6.102,-0.043) .. (7.155,-1.064); \draw [white, double=black, line width=0.125cm]([out angle=127.574, in angle=-38.841] 8.936,0.187) .. (7.624,1.529); \draw [white, double=black, line width=0.125cm]([out angle=38.865, in angle=-127.571] 7.624,0.343) .. (8.936,1.685); \draw [white, double=black, line width=0.125cm]([out angle=-135.651, in angle=48.318] 5.661,1.477) .. (4.592,0.357); \draw [white, double=black, line width=0.125cm]([out angle=135.680, in angle=-48.293] 5.661,0.394) .. (4.592,1.514); \draw [white, double=black] ([out angle=41.949, in angle=-127.799] 1.891,1.580) .. (2.305,2.024); \draw [white, double=black] ([out angle=22.017, in angle=158.533] 3.108,2.631) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.079, in angle=-128.093] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.079, in angle=-128.093] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-54.438, in angle=131.667] 4.207,1.997) .. (4.593,1.514); \draw [white, double=black] ([out angle=127.764, in angle=-42.001] 2.304,2.849) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.764, in angle=-42.001] 2.304,-0.151) .. (1.891,0.294); \draw [white, double=black] ([out angle=42.993, in angle=-141.135] 7.155,2.937) .. (7.624,3.343); \draw [white, double=black] ([out angle=42.993, in angle=-141.135] 7.155,-0.063) .. (7.624,0.343); \draw [white, double=black] ([out angle=44.349, in angle=-134.758] 5.661,1.477) .. (6.102,1.915); \draw [white, double=black] ([out angle=52.423, in angle=-52.426] 8.936,1.686) .. (8.936,3.187); \draw [white, double=black] ([out angle=52.423, in angle=-52.426] 8.936,-1.314) .. (8.936,0.187); \draw [white, double=black] ([out angle=134.786, in angle=-44.320] 6.102,2.957) .. (5.661,3.394); \draw [white, double=black] ([out angle=134.786, in angle=-44.320] 6.102,-0.043) .. (5.661,0.394); \draw [white, double=black] ([out angle=141.159, in angle=-43.019] 7.624,1.529) .. (7.155,1.935); \draw [white, double=black] ([out angle=-131.722, in angle=54.384] 4.592,3.357) .. (4.206,2.874); \draw [white, double=black] ([out angle=-131.722, in angle=54.384] 4.592,0.357) .. (4.206,-0.126); \draw [white, double=black] ([out angle=-158.588, in angle=-22.075] 3.389,2.239) .. (3.110,2.241); \end{scope} \begin{scope}[yshift=2.814cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.999, in angle=-51.921] 1.891,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.876, in angle=-138.051] 0.582,0.180) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=52.201, in angle=-157.994] 2.305,2.024) .. (3.110,2.633); \draw [white, double=black, line width=0.050cm]([out angle=-52.205, in angle=157.925] 2.305,2.851) .. (3.109,2.241); \draw [white, double=black, line width=0.051cm]([out angle=-125.616, in angle=21.428] 4.206,2.874) .. (3.388,2.238); \draw [white, double=black, line width=0.051cm]([out angle=125.578, in angle=-21.467] 4.205,1.995) .. (3.388,2.633); \draw [white, double=black, line width=0.125cm]([out angle=45.281, in angle=-137.007] 6.102,1.915) .. (7.156,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.281, in angle=-137.007] 6.102,-1.085) .. (7.156,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=-45.214, in angle=136.975] 6.102,2.957) .. (7.155,1.936); \draw [white, double=black, line width=0.125cm]([out angle=-45.214, in angle=136.975] 6.102,-0.043) .. (7.155,-1.064); \draw [white, double=black, line width=0.125cm]([out angle=127.574, in angle=-38.841] 8.936,0.187) .. (7.624,1.529); \draw [white, double=black, line width=0.125cm]([out angle=38.865, in angle=-127.571] 7.624,0.343) .. (8.936,1.685); \draw [white, double=black, line width=0.125cm]([out angle=-135.651, in angle=48.318] 5.661,1.477) .. (4.592,0.357); \draw [white, double=black, line width=0.125cm]([out angle=135.680, in angle=-48.293] 5.661,0.394) .. (4.592,1.514); \draw [white, double=black] ([out angle=41.949, in angle=-127.799] 1.891,1.580) .. (2.305,2.024); \draw [white, double=black] ([out angle=22.017, in angle=158.533] 3.108,2.631) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.079, in angle=-128.093] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.079, in angle=-128.093] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-54.438, in angle=131.667] 4.207,1.997) .. (4.593,1.514); \draw [white, double=black] ([out angle=127.764, in angle=-42.001] 2.304,2.849) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.764, in angle=-42.001] 2.304,-0.151) .. (1.891,0.294); \draw [white, double=black] ([out angle=42.993, in angle=-141.135] 7.155,2.937) .. (7.624,3.343); \draw [white, double=black] ([out angle=42.993, in angle=-141.135] 7.155,-0.063) .. (7.624,0.343); \draw [white, double=black] ([out angle=44.349, in angle=-134.758] 5.661,1.477) .. (6.102,1.915); \draw [white, double=black] ([out angle=52.423, in angle=-52.426] 8.936,1.686) .. (8.936,3.187); \draw [white, double=black] ([out angle=52.423, in angle=-52.426] 8.936,-1.314) .. (8.936,0.187); \draw [white, double=black] ([out angle=134.786, in angle=-44.320] 6.102,2.957) .. (5.661,3.394); \draw [white, double=black] ([out angle=134.786, in angle=-44.320] 6.102,-0.043) .. (5.661,0.394); \draw [white, double=black] ([out angle=141.159, in angle=-43.019] 7.624,1.529) .. (7.155,1.935); \draw [white, double=black] ([out angle=-131.722, in angle=54.384] 4.592,3.357) .. (4.206,2.874); \draw [white, double=black] ([out angle=-131.722, in angle=54.384] 4.592,0.357) .. (4.206,-0.126); \draw [white, double=black] ([out angle=-158.588, in angle=-22.075] 3.389,2.239) .. (3.110,2.241); \end{scope} \end{scope}

==> diagrams/links-2389.tex <==
\begin{scope} \clip (0,0) rectangle (9.513, 3.000); \begin{scope}[yshift=-1.686cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.997, in angle=-51.923] 1.890,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.874, in angle=-138.054] 0.582,0.181) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=52.201, in angle=-158.000] 2.305,2.024) .. (3.110,2.633); \draw [white, double=black, line width=0.050cm]([out angle=-52.207, in angle=157.919] 2.305,2.851) .. (3.109,2.241); \draw [white, double=black, line width=0.051cm]([out angle=-125.618, in angle=21.428] 4.206,2.874) .. (3.388,2.237); \draw [white, double=black, line width=0.051cm]([out angle=125.577, in angle=-21.468] 4.205,1.995) .. (3.388,2.633); \draw [white, double=black, line width=0.125cm]([out angle=45.281, in angle=-137.008] 6.102,1.915) .. (7.155,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.281, in angle=-137.008] 6.102,-1.085) .. (7.155,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=-45.214, in angle=136.973] 6.102,2.957) .. (7.155,1.936); \draw [white, double=black, line width=0.125cm]([out angle=-45.214, in angle=136.973] 6.102,-0.043) .. (7.155,-1.064); \draw [white, double=black, line width=0.125cm]([out angle=127.574, in angle=-38.840] 8.936,0.187) .. (7.623,1.529); \draw [white, double=black, line width=0.125cm]([out angle=38.865, in angle=-127.570] 7.624,0.343) .. (8.936,1.685); \draw [white, double=black, line width=0.125cm]([out angle=135.681, in angle=-48.293] 5.661,0.394) .. (4.592,1.514); \draw [white, double=black, line width=0.125cm]([out angle=48.320, in angle=-135.651] 4.592,0.357) .. (5.661,1.477); \draw [white, double=black] ([out angle=41.946, in angle=-127.799] 1.891,1.580) .. (2.305,2.024); \draw [white, double=black] ([out angle=22.016, in angle=158.532] 3.108,2.631) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.077, in angle=-128.095] 0.583,1.694) .. (0.583,3.182); \draw [white, double=black] ([out angle=128.077, in angle=-128.095] 0.583,-1.306) .. (0.583,0.182); \draw [white, double=black] ([out angle=-54.442, in angle=131.664] 4.207,1.997) .. (4.593,1.514); \draw [white, double=black] ([out angle=127.763, in angle=-42.003] 2.304,2.849) .. (1.890,3.294); \draw [white, double=black] ([out angle=127.763, in angle=-42.003] 2.304,-0.151) .. (1.890,0.294); \draw [white, double=black] ([out angle=42.992, in angle=-141.135] 7.155,2.937) .. (7.624,3.343); \draw [white, double=black] ([out angle=42.992, in angle=-141.135] 7.155,-0.063) .. (7.624,0.343); \draw [white, double=black] ([out angle=44.349, in angle=-134.758] 5.661,1.477) .. (6.102,1.915); \draw [white, double=black] ([out angle=52.421, in angle=-52.426] 8.936,1.686) .. (8.936,3.187); \draw [white, double=black] ([out angle=52.421, in angle=-52.426] 8.936,-1.314) .. (8.936,0.187); \draw [white, double=black] ([out angle=134.786, in angle=-44.319] 6.102,2.957) .. (5.661,3.394); \draw [white, double=black] ([out angle=134.786, in angle=-44.319] 6.102,-0.043) .. (5.661,0.394); \draw [white, double=black] ([out angle=141.160, in angle=-43.019] 7.623,1.529) .. (7.155,1.935); \draw [white, double=black] ([out angle=-131.724, in angle=54.382] 4.592,3.357) .. (4.206,2.874); \draw [white, double=black] ([out angle=-131.724, in angle=54.382] 4.592,0.357) .. (4.206,-0.126); \draw [white, double=black] ([out angle=-158.591, in angle=-22.081] 3.389,2.239) .. (3.110,2.241); \end{scope} \begin{scope}[yshift=1.314cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.997, in angle=-51.923] 1.890,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.874, in angle=-138.054] 0.582,0.181) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=52.201, in angle=-158.000] 2.305,2.024) .. (3.110,2.633); \draw [white, double=black, line width=0.050cm]([out angle=-52.207, in angle=157.919] 2.305,2.851) .. (3.109,2.241); \draw [white, double=black, line width=0.051cm]([out angle=-125.618, in angle=21.428] 4.206,2.874) .. (3.388,2.237); \draw [white, double=black, line width=0.051cm]([out angle=125.577, in angle=-21.468] 4.205,1.995) .. (3.388,2.633); \draw [white, double=black, line width=0.125cm]([out angle=45.281, in angle=-137.008] 6.102,1.915) .. (7.155,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.281, in angle=-137.008] 6.102,-1.085) .. (7.155,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=-45.214, in angle=136.973] 6.102,2.957) .. (7.155,1.936); \draw [white, double=black, line width=0.125cm]([out angle=-45.214, in angle=136.973] 6.102,-0.043) .. (7.155,-1.064); \draw [white, double=black, line width=0.125cm]([out angle=127.574, in angle=-38.840] 8.936,0.187) .. (7.623,1.529); \draw [white, double=black, line width=0.125cm]([out angle=38.865, in angle=-127.570] 7.624,0.343) .. (8.936,1.685); \draw [white, double=black, line width=0.125cm]([out angle=135.681, in angle=-48.293] 5.661,0.394) .. (4.592,1.514); \draw [white, double=black, line width=0.125cm]([out angle=48.320, in angle=-135.651] 4.592,0.357) .. (5.661,1.477); \draw [white, double=black] ([out angle=41.946, in angle=-127.799] 1.891,1.580) .. (2.305,2.024); \draw [white, double=black] ([out angle=22.016, in angle=158.532] 3.108,2.631) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.077, in angle=-128.095] 0.583,1.694) .. (0.583,3.182); \draw [white, double=black] ([out angle=128.077, in angle=-128.095] 0.583,-1.306) .. (0.583,0.182); \draw [white, double=black] ([out angle=-54.442, in angle=131.664] 4.207,1.997) .. (4.593,1.514); \draw [white, double=black] ([out angle=127.763, in angle=-42.003] 2.304,2.849) .. (1.890,3.294); \draw [white, double=black] ([out angle=127.763, in angle=-42.003] 2.304,-0.151) .. (1.890,0.294); \draw [white, double=black] ([out angle=42.992, in angle=-141.135] 7.155,2.937) .. (7.624,3.343); \draw [white, double=black] ([out angle=42.992, in angle=-141.135] 7.155,-0.063) .. (7.624,0.343); \draw [white, double=black] ([out angle=44.349, in angle=-134.758] 5.661,1.477) .. (6.102,1.915); \draw [white, double=black] ([out angle=52.421, in angle=-52.426] 8.936,1.686) .. (8.936,3.187); \draw [white, double=black] ([out angle=52.421, in angle=-52.426] 8.936,-1.314) .. (8.936,0.187); \draw [white, double=black] ([out angle=134.786, in angle=-44.319] 6.102,2.957) .. (5.661,3.394); \draw [white, double=black] ([out angle=134.786, in angle=-44.319] 6.102,-0.043) .. (5.661,0.394); \draw [white, double=black] ([out angle=141.160, in angle=-43.019] 7.623,1.529) .. (7.155,1.935); \draw [white, double=black] ([out angle=-131.724, in angle=54.382] 4.592,3.357) .. (4.206,2.874); \draw [white, double=black] ([out angle=-131.724, in angle=54.382] 4.592,0.357) .. (4.206,-0.126); \draw [white, double=black] ([out angle=-158.591, in angle=-22.081] 3.389,2.239) .. (3.110,2.241); \end{scope} \end{scope}

==> diagrams/links-239.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.183, 3.000); \begin{scope}[yshift=-1.614cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.815, in angle=-48.192] 2.065,0.276) .. (0.618,1.895); \draw [white, double=black, line width=0.125cm]([out angle=48.179, in angle=-131.809] 0.618,0.277) .. (2.065,1.895); \draw [white, double=black] ([out angle=131.814, in angle=-131.801] 0.618,1.895) .. (0.618,3.277); \draw [white, double=black] ([out angle=131.814, in angle=-131.801] 0.618,-1.105) .. (0.618,0.277); \draw [white, double=black, line width=0.005cm]([out angle=-132.690, in angle=-75.246] 2.546,2.337) .. (2.120,2.434); \draw [white, double=black, line width=0.005cm]([out angle=48.201, in angle=-109.188] 2.065,1.895) .. (2.397,2.410); \draw [white, double=black, line width=0.004cm]([out angle=51.777, in angle=-98.543] 2.434,2.461) .. (2.546,2.657); \draw [white, double=black, line width=0.004cm]([out angle=-15.626, in angle=107.864] 2.377,2.577) .. (2.570,2.438); \draw [white, double=black, line width=0.005cm]([out angle=88.913, in angle=-48.188] 2.236,2.736) .. (2.065,3.277); \draw [white, double=black, line width=0.005cm]([out angle=69.755, in angle=125.441] 2.073,2.740) .. (2.505,2.807); \draw [white, double=black, line width=0.004cm]([out angle=-58.965, in angle=165.320] 2.075,2.676) .. (2.281,2.594); \draw [white, double=black, line width=0.004cm]([out angle=-115.700, in angle=74.923] 2.212,2.687) .. (2.110,2.539); \draw [white, double=black] ([out angle=70.813, in angle=-128.223] 2.397,2.410) .. (2.434,2.461); \draw [white, double=black] ([out angle=81.457, in angle=-54.559] 2.546,2.657) .. (2.505,2.807); \draw [white, double=black] ([out angle=-110.226, in angle=121.035] 2.073,2.741) .. (2.075,2.676); \draw [white, double=black] ([out angle=-14.696, in angle=164.374] 2.281,2.594) .. (2.377,2.577); \draw [white, double=black] ([out angle=-72.136, in angle=47.310] 2.570,2.438) .. (2.546,2.337); \draw [white, double=black] ([out angle=104.752, in angle=-105.077] 2.120,2.435) .. (2.110,2.539); \draw [white, double=black] ([out angle=64.247, in angle=-91.087] 2.212,2.686) .. (2.236,2.736); \end{scope} \begin{scope}[yshift=1.386cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.815, in angle=-48.192] 2.065,0.276) .. (0.618,1.895); \draw [white, double=black, line width=0.125cm]([out angle=48.179, in angle=-131.809] 0.618,0.277) .. (2.065,1.895); \draw [white, double=black] ([out angle=131.814, in angle=-131.801] 0.618,1.895) .. (0.618,3.277); \draw [white, double=black] ([out angle=131.814, in angle=-131.801] 0.618,-1.105) .. (0.618,0.277); \draw [white, double=black, line width=0.005cm]([out angle=-132.690, in angle=-75.246] 2.546,2.337) .. (2.120,2.434); \draw [white, double=black, line width=0.005cm]([out angle=48.201, in angle=-109.188] 2.065,1.895) .. (2.397,2.410); \draw [white, double=black, line width=0.004cm]([out angle=51.777, in angle=-98.543] 2.434,2.461) .. (2.546,2.657); \draw [white, double=black, line width=0.004cm]([out angle=-15.626, in angle=107.864] 2.377,2.577) .. (2.570,2.438); \draw [white, double=black, line width=0.005cm]([out angle=88.913, in angle=-48.188] 2.236,2.736) .. (2.065,3.277); \draw [white, double=black, line width=0.005cm]([out angle=69.755, in angle=125.441] 2.073,2.740) .. (2.505,2.807); \draw [white, double=black, line width=0.004cm]([out angle=-58.965, in angle=165.320] 2.075,2.676) .. (2.281,2.594); \draw [white, double=black, line width=0.004cm]([out angle=-115.700, in angle=74.923] 2.212,2.687) .. (2.110,2.539); \draw [white, double=black] ([out angle=70.813, in angle=-128.223] 2.397,2.410) .. (2.434,2.461); \draw [white, double=black] ([out angle=81.457, in angle=-54.559] 2.546,2.657) .. (2.505,2.807); \draw [white, double=black] ([out angle=-110.226, in angle=121.035] 2.073,2.741) .. (2.075,2.676); \draw [white, double=black] ([out angle=-14.696, in angle=164.374] 2.281,2.594) .. (2.377,2.577); \draw [white, double=black] ([out angle=-72.136, in angle=47.310] 2.570,2.438) .. (2.546,2.337); \draw [white, double=black] ([out angle=104.752, in angle=-105.077] 2.120,2.435) .. (2.110,2.539); \draw [white, double=black] ([out angle=64.247, in angle=-91.087] 2.212,2.686) .. (2.236,2.736); \end{scope} \end{scope}

==> diagrams/links-2390.tex <==
\begin{scope} \clip (0,0) rectangle (9.512, 3.000); \begin{scope}[yshift=-0.187cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.055, in angle=-51.893] 1.891,0.294) .. (0.583,1.692); \draw [white, double=black, line width=0.125cm]([out angle=51.933, in angle=-138.007] 0.583,0.180) .. (1.890,1.579); \draw [white, double=black, line width=0.050cm]([out angle=52.203, in angle=-157.924] 2.303,2.023) .. (3.107,2.632); \draw [white, double=black, line width=0.050cm]([out angle=-52.198, in angle=157.995] 2.303,2.848) .. (3.107,2.240); \draw [white, double=black, line width=0.051cm]([out angle=-125.581, in angle=21.461] 4.204,2.877) .. (3.387,2.240); \draw [white, double=black, line width=0.051cm]([out angle=125.614, in angle=-21.428] 4.204,1.999) .. (3.387,2.635); \draw [white, double=black, line width=0.125cm]([out angle=45.209, in angle=-136.944] 6.099,1.916) .. (7.153,2.938); \draw [white, double=black, line width=0.125cm]([out angle=45.209, in angle=-136.944] 6.099,-1.084) .. (7.153,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=-45.261, in angle=136.973] 6.100,2.958) .. (7.153,1.936); \draw [white, double=black, line width=0.125cm]([out angle=-45.261, in angle=136.973] 6.100,-0.042) .. (7.153,-1.064); \draw [white, double=black, line width=0.125cm]([out angle=38.837, in angle=-127.580] 7.621,0.344) .. (8.934,1.686); \draw [white, double=black, line width=0.125cm]([out angle=-38.856, in angle=127.578] 7.621,1.530) .. (8.934,0.187); \draw [white, double=black, line width=0.125cm]([out angle=-135.666, in angle=48.284] 5.659,1.479) .. (4.590,0.360); \draw [white, double=black, line width=0.125cm]([out angle=135.643, in angle=-48.306] 5.658,0.396) .. (4.590,1.516); \draw [white, double=black] ([out angle=41.993, in angle=-127.797] 1.890,1.579) .. (2.303,2.023); \draw [white, double=black] ([out angle=22.060, in angle=158.572] 3.108,2.633) .. (3.387,2.635); \draw [white, double=black] ([out angle=128.107, in angle=-128.091] 0.583,1.692) .. (0.583,3.179); \draw [white, double=black] ([out angle=128.107, in angle=-128.091] 0.583,-1.308) .. (0.583,0.179); \draw [white, double=black] ([out angle=-54.369, in angle=131.730] 4.203,1.998) .. (4.589,1.516); \draw [white, double=black] ([out angle=127.826, in angle=-41.945] 2.304,2.850) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.826, in angle=-41.945] 2.304,-0.150) .. (1.891,0.294); \draw [white, double=black] ([out angle=43.056, in angle=-141.163] 7.153,2.938) .. (7.621,3.344); \draw [white, double=black] ([out angle=43.056, in angle=-141.163] 7.153,-0.062) .. (7.621,0.344); \draw [white, double=black] ([out angle=44.334, in angle=-134.760] 5.659,1.479) .. (6.099,1.916); \draw [white, double=black] ([out angle=52.429, in angle=-52.422] 8.934,1.686) .. (8.934,3.187); \draw [white, double=black] ([out angle=52.429, in angle=-52.422] 8.934,-1.314) .. (8.934,0.187); \draw [white, double=black] ([out angle=134.739, in angle=-44.357] 6.099,2.958) .. (5.658,3.396); \draw [white, double=black] ([out angle=134.739, in angle=-44.357] 6.099,-0.042) .. (5.658,0.396); \draw [white, double=black] ([out angle=141.144, in angle=-43.035] 7.621,1.530) .. (7.153,1.936); \draw [white, double=black] ([out angle=-131.680, in angle=54.419] 4.590,3.359) .. (4.204,2.877); \draw [white, double=black] ([out angle=-131.680, in angle=54.419] 4.590,0.359) .. (4.204,-0.123); \draw [white, double=black] ([out angle=-158.522, in angle=-22.005] 3.386,2.239) .. (3.107,2.240); \end{scope} \begin{scope}[yshift=2.813cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.055, in angle=-51.893] 1.891,0.294) .. (0.583,1.692); \draw [white, double=black, line width=0.125cm]([out angle=51.933, in angle=-138.007] 0.583,0.180) .. (1.890,1.579); \draw [white, double=black, line width=0.050cm]([out angle=52.203, in angle=-157.924] 2.303,2.023) .. (3.107,2.632); \draw [white, double=black, line width=0.050cm]([out angle=-52.198, in angle=157.995] 2.303,2.848) .. (3.107,2.240); \draw [white, double=black, line width=0.051cm]([out angle=-125.581, in angle=21.461] 4.204,2.877) .. (3.387,2.240); \draw [white, double=black, line width=0.051cm]([out angle=125.614, in angle=-21.428] 4.204,1.999) .. (3.387,2.635); \draw [white, double=black, line width=0.125cm]([out angle=45.209, in angle=-136.944] 6.099,1.916) .. (7.153,2.938); \draw [white, double=black, line width=0.125cm]([out angle=45.209, in angle=-136.944] 6.099,-1.084) .. (7.153,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=-45.261, in angle=136.973] 6.100,2.958) .. (7.153,1.936); \draw [white, double=black, line width=0.125cm]([out angle=-45.261, in angle=136.973] 6.100,-0.042) .. (7.153,-1.064); \draw [white, double=black, line width=0.125cm]([out angle=38.837, in angle=-127.580] 7.621,0.344) .. (8.934,1.686); \draw [white, double=black, line width=0.125cm]([out angle=-38.856, in angle=127.578] 7.621,1.530) .. (8.934,0.187); \draw [white, double=black, line width=0.125cm]([out angle=-135.666, in angle=48.284] 5.659,1.479) .. (4.590,0.360); \draw [white, double=black, line width=0.125cm]([out angle=135.643, in angle=-48.306] 5.658,0.396) .. (4.590,1.516); \draw [white, double=black] ([out angle=41.993, in angle=-127.797] 1.890,1.579) .. (2.303,2.023); \draw [white, double=black] ([out angle=22.060, in angle=158.572] 3.108,2.633) .. (3.387,2.635); \draw [white, double=black] ([out angle=128.107, in angle=-128.091] 0.583,1.692) .. (0.583,3.179); \draw [white, double=black] ([out angle=128.107, in angle=-128.091] 0.583,-1.308) .. (0.583,0.179); \draw [white, double=black] ([out angle=-54.369, in angle=131.730] 4.203,1.998) .. (4.589,1.516); \draw [white, double=black] ([out angle=127.826, in angle=-41.945] 2.304,2.850) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.826, in angle=-41.945] 2.304,-0.150) .. (1.891,0.294); \draw [white, double=black] ([out angle=43.056, in angle=-141.163] 7.153,2.938) .. (7.621,3.344); \draw [white, double=black] ([out angle=43.056, in angle=-141.163] 7.153,-0.062) .. (7.621,0.344); \draw [white, double=black] ([out angle=44.334, in angle=-134.760] 5.659,1.479) .. (6.099,1.916); \draw [white, double=black] ([out angle=52.429, in angle=-52.422] 8.934,1.686) .. (8.934,3.187); \draw [white, double=black] ([out angle=52.429, in angle=-52.422] 8.934,-1.314) .. (8.934,0.187); \draw [white, double=black] ([out angle=134.739, in angle=-44.357] 6.099,2.958) .. (5.658,3.396); \draw [white, double=black] ([out angle=134.739, in angle=-44.357] 6.099,-0.042) .. (5.658,0.396); \draw [white, double=black] ([out angle=141.144, in angle=-43.035] 7.621,1.530) .. (7.153,1.936); \draw [white, double=black] ([out angle=-131.680, in angle=54.419] 4.590,3.359) .. (4.204,2.877); \draw [white, double=black] ([out angle=-131.680, in angle=54.419] 4.590,0.359) .. (4.204,-0.123); \draw [white, double=black] ([out angle=-158.522, in angle=-22.005] 3.386,2.239) .. (3.107,2.240); \end{scope} \end{scope}

==> diagrams/links-2391.tex <==
\begin{scope} \clip (0,0) rectangle (9.513, 3.000); \begin{scope}[yshift=-1.686cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.003, in angle=-51.921] 1.890,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.881, in angle=-138.052] 0.582,0.180) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=52.203, in angle=-157.999] 2.304,2.024) .. (3.109,2.633); \draw [white, double=black, line width=0.050cm]([out angle=-52.209, in angle=157.922] 2.304,2.850) .. (3.109,2.241); \draw [white, double=black, line width=0.051cm]([out angle=-125.615, in angle=21.432] 4.205,2.874) .. (3.388,2.238); \draw [white, double=black, line width=0.051cm]([out angle=125.583, in angle=-21.464] 4.205,1.996) .. (3.388,2.633); \draw [white, double=black, line width=0.125cm]([out angle=45.270, in angle=-137.000] 6.101,1.915) .. (7.154,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.270, in angle=-137.000] 6.101,-1.085) .. (7.154,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=-45.222, in angle=136.970] 6.101,2.957) .. (7.154,1.936); \draw [white, double=black, line width=0.125cm]([out angle=-45.222, in angle=136.970] 6.101,-0.043) .. (7.154,-1.064); \draw [white, double=black, line width=0.125cm]([out angle=38.860, in angle=-127.571] 7.623,0.343) .. (8.935,1.685); \draw [white, double=black, line width=0.125cm]([out angle=-38.842, in angle=127.573] 7.623,1.529) .. (8.935,0.187); \draw [white, double=black, line width=0.125cm]([out angle=135.675, in angle=-48.294] 5.661,0.394) .. (4.591,1.514); \draw [white, double=black, line width=0.125cm]([out angle=48.317, in angle=-135.653] 4.591,0.357) .. (5.660,1.477); \draw [white, double=black] ([out angle=41.948, in angle=-127.797] 1.891,1.580) .. (2.304,2.024); \draw [white, double=black] ([out angle=22.021, in angle=158.536] 3.108,2.632) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.079, in angle=-128.097] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.079, in angle=-128.097] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-54.436, in angle=131.669] 4.206,1.997) .. (4.592,1.514); \draw [white, double=black] ([out angle=127.770, in angle=-41.997] 2.304,2.849) .. (1.890,3.294); \draw [white, double=black] ([out angle=127.770, in angle=-41.997] 2.304,-0.151) .. (1.890,0.294); \draw [white, double=black] ([out angle=43.000, in angle=-141.140] 7.154,2.937) .. (7.623,3.343); \draw [white, double=black] ([out angle=43.000, in angle=-141.140] 7.154,-0.063) .. (7.623,0.343); \draw [white, double=black] ([out angle=44.347, in angle=-134.759] 5.660,1.477) .. (6.101,1.914); \draw [white, double=black] ([out angle=52.418, in angle=-52.427] 8.935,1.686) .. (8.935,3.187); \draw [white, double=black] ([out angle=52.418, in angle=-52.427] 8.935,-1.314) .. (8.935,0.187); \draw [white, double=black] ([out angle=134.778, in angle=-44.325] 6.102,2.957) .. (5.661,3.394); \draw [white, double=black] ([out angle=134.778, in angle=-44.325] 6.102,-0.043) .. (5.661,0.394); \draw [white, double=black] ([out angle=141.158, in angle=-43.020] 7.623,1.529) .. (7.154,1.935); \draw [white, double=black] ([out angle=-131.720, in angle=54.385] 4.591,3.357) .. (4.205,2.874); \draw [white, double=black] ([out angle=-131.720, in angle=54.385] 4.591,0.357) .. (4.205,-0.126); \draw [white, double=black] ([out angle=-158.587, in angle=-22.078] 3.389,2.239) .. (3.109,2.241); \end{scope} \begin{scope}[yshift=1.314cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.003, in angle=-51.921] 1.890,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.881, in angle=-138.052] 0.582,0.180) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=52.203, in angle=-157.999] 2.304,2.024) .. (3.109,2.633); \draw [white, double=black, line width=0.050cm]([out angle=-52.209, in angle=157.922] 2.304,2.850) .. (3.109,2.241); \draw [white, double=black, line width=0.051cm]([out angle=-125.615, in angle=21.432] 4.205,2.874) .. (3.388,2.238); \draw [white, double=black, line width=0.051cm]([out angle=125.583, in angle=-21.464] 4.205,1.996) .. (3.388,2.633); \draw [white, double=black, line width=0.125cm]([out angle=45.270, in angle=-137.000] 6.101,1.915) .. (7.154,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.270, in angle=-137.000] 6.101,-1.085) .. (7.154,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=-45.222, in angle=136.970] 6.101,2.957) .. (7.154,1.936); \draw [white, double=black, line width=0.125cm]([out angle=-45.222, in angle=136.970] 6.101,-0.043) .. (7.154,-1.064); \draw [white, double=black, line width=0.125cm]([out angle=38.860, in angle=-127.571] 7.623,0.343) .. (8.935,1.685); \draw [white, double=black, line width=0.125cm]([out angle=-38.842, in angle=127.573] 7.623,1.529) .. (8.935,0.187); \draw [white, double=black, line width=0.125cm]([out angle=135.675, in angle=-48.294] 5.661,0.394) .. (4.591,1.514); \draw [white, double=black, line width=0.125cm]([out angle=48.317, in angle=-135.653] 4.591,0.357) .. (5.660,1.477); \draw [white, double=black] ([out angle=41.948, in angle=-127.797] 1.891,1.580) .. (2.304,2.024); \draw [white, double=black] ([out angle=22.021, in angle=158.536] 3.108,2.632) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.079, in angle=-128.097] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.079, in angle=-128.097] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-54.436, in angle=131.669] 4.206,1.997) .. (4.592,1.514); \draw [white, double=black] ([out angle=127.770, in angle=-41.997] 2.304,2.849) .. (1.890,3.294); \draw [white, double=black] ([out angle=127.770, in angle=-41.997] 2.304,-0.151) .. (1.890,0.294); \draw [white, double=black] ([out angle=43.000, in angle=-141.140] 7.154,2.937) .. (7.623,3.343); \draw [white, double=black] ([out angle=43.000, in angle=-141.140] 7.154,-0.063) .. (7.623,0.343); \draw [white, double=black] ([out angle=44.347, in angle=-134.759] 5.660,1.477) .. (6.101,1.914); \draw [white, double=black] ([out angle=52.418, in angle=-52.427] 8.935,1.686) .. (8.935,3.187); \draw [white, double=black] ([out angle=52.418, in angle=-52.427] 8.935,-1.314) .. (8.935,0.187); \draw [white, double=black] ([out angle=134.778, in angle=-44.325] 6.102,2.957) .. (5.661,3.394); \draw [white, double=black] ([out angle=134.778, in angle=-44.325] 6.102,-0.043) .. (5.661,0.394); \draw [white, double=black] ([out angle=141.158, in angle=-43.020] 7.623,1.529) .. (7.154,1.935); \draw [white, double=black] ([out angle=-131.720, in angle=54.385] 4.591,3.357) .. (4.205,2.874); \draw [white, double=black] ([out angle=-131.720, in angle=54.385] 4.591,0.357) .. (4.205,-0.126); \draw [white, double=black] ([out angle=-158.587, in angle=-22.078] 3.389,2.239) .. (3.109,2.241); \end{scope} \end{scope}

==> diagrams/links-2392.tex <==
\begin{scope} \clip (0,0) rectangle (9.555, 3.000); \begin{scope}[yshift=-1.680cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.431, in angle=-52.469] 1.891,0.340) .. (0.577,1.678); \draw [white, double=black, line width=0.125cm]([out angle=52.464, in angle=-141.425] 0.577,0.180) .. (1.891,1.518); \draw [white, double=black, line width=0.125cm]([out angle=131.190, in angle=-42.130] 3.428,1.858) .. (2.364,2.939); \draw [white, double=black, line width=0.125cm]([out angle=131.190, in angle=-42.130] 3.428,-1.142) .. (2.364,-0.061); \draw [white, double=black, line width=0.125cm]([out angle=42.139, in angle=-131.154] 2.364,1.920) .. (3.427,3.002); \draw [white, double=black, line width=0.125cm]([out angle=42.139, in angle=-131.154] 2.364,-1.080) .. (3.427,0.002); \draw [white, double=black, line width=0.051cm]([out angle=158.361, in angle=-54.450] 4.635,0.728) .. (3.812,1.372); \draw [white, double=black, line width=0.051cm]([out angle=54.456, in angle=-158.376] 3.812,0.486) .. (4.635,1.130); \draw [white, double=black, line width=0.051cm]([out angle=-21.632, in angle=125.558] 4.920,1.130) .. (5.743,0.486); \draw [white, double=black, line width=0.051cm]([out angle=-125.536, in angle=21.632] 5.743,1.373) .. (4.920,0.728); \draw [white, double=black, line width=0.125cm]([out angle=127.535, in angle=-38.561] 8.978,0.181) .. (7.664,1.518); \draw [white, double=black, line width=0.125cm]([out angle=38.582, in angle=-127.528] 7.664,0.341) .. (8.978,1.679); \draw [white, double=black, line width=0.125cm]([out angle=-137.873, in angle=48.855] 7.191,2.939) .. (6.128,1.857); \draw [white, double=black, line width=0.125cm]([out angle=-137.873, in angle=48.855] 7.191,-0.061) .. (6.128,-1.143); \draw [white, double=black, line width=0.125cm]([out angle=137.874, in angle=-48.801] 7.191,1.920) .. (6.127,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.874, in angle=-48.801] 7.191,-1.080) .. (6.127,0.001); \draw [white, double=black] ([out angle=38.575, in angle=-137.861] 1.891,1.518) .. (2.364,1.920); \draw [white, double=black] ([out angle=48.816, in angle=-125.544] 3.427,0.000) .. (3.812,0.486); \draw [white, double=black] ([out angle=21.615, in angle=158.368] 4.635,1.130) .. (4.920,1.130); \draw [white, double=black] ([out angle=127.531, in angle=-127.511] 0.577,1.678) .. (0.577,3.181); \draw [white, double=black] ([out angle=127.531, in angle=-127.511] 0.577,-1.322) .. (0.577,0.181); \draw [white, double=black] ([out angle=-54.442, in angle=131.199] 5.743,0.486) .. (6.128,0.000); \draw [white, double=black] ([out angle=137.845, in angle=-38.569] 2.364,2.938) .. (1.891,3.340); \draw [white, double=black] ([out angle=137.845, in angle=-38.569] 2.364,-0.062) .. (1.891,0.340); \draw [white, double=black] ([out angle=125.550, in angle=-48.810] 3.812,1.372) .. (3.427,1.858); \draw [white, double=black] ([out angle=42.127, in angle=-141.418] 7.191,2.939) .. (7.664,3.341); \draw [white, double=black] ([out angle=42.127, in angle=-141.418] 7.191,-0.061) .. (7.664,0.341); \draw [white, double=black] ([out angle=52.492, in angle=-52.465] 8.978,1.678) .. (8.978,3.181); \draw [white, double=black] ([out angle=52.492, in angle=-52.465] 8.978,-1.322) .. (8.978,0.181); \draw [white, double=black] ([out angle=141.439, in angle=-42.147] 7.664,1.518) .. (7.191,1.920); \draw [white, double=black] ([out angle=-131.177, in angle=54.464] 6.127,1.858) .. (5.743,1.373); \draw [white, double=black] ([out angle=-158.368, in angle=-21.646] 4.920,0.728) .. (4.635,0.728); \end{scope} \begin{scope}[yshift=1.320cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.431, in angle=-52.469] 1.891,0.340) .. (0.577,1.678); \draw [white, double=black, line width=0.125cm]([out angle=52.464, in angle=-141.425] 0.577,0.180) .. (1.891,1.518); \draw [white, double=black, line width=0.125cm]([out angle=131.190, in angle=-42.130] 3.428,1.858) .. (2.364,2.939); \draw [white, double=black, line width=0.125cm]([out angle=131.190, in angle=-42.130] 3.428,-1.142) .. (2.364,-0.061); \draw [white, double=black, line width=0.125cm]([out angle=42.139, in angle=-131.154] 2.364,1.920) .. (3.427,3.002); \draw [white, double=black, line width=0.125cm]([out angle=42.139, in angle=-131.154] 2.364,-1.080) .. (3.427,0.002); \draw [white, double=black, line width=0.051cm]([out angle=158.361, in angle=-54.450] 4.635,0.728) .. (3.812,1.372); \draw [white, double=black, line width=0.051cm]([out angle=54.456, in angle=-158.376] 3.812,0.486) .. (4.635,1.130); \draw [white, double=black, line width=0.051cm]([out angle=-21.632, in angle=125.558] 4.920,1.130) .. (5.743,0.486); \draw [white, double=black, line width=0.051cm]([out angle=-125.536, in angle=21.632] 5.743,1.373) .. (4.920,0.728); \draw [white, double=black, line width=0.125cm]([out angle=127.535, in angle=-38.561] 8.978,0.181) .. (7.664,1.518); \draw [white, double=black, line width=0.125cm]([out angle=38.582, in angle=-127.528] 7.664,0.341) .. (8.978,1.679); \draw [white, double=black, line width=0.125cm]([out angle=-137.873, in angle=48.855] 7.191,2.939) .. (6.128,1.857); \draw [white, double=black, line width=0.125cm]([out angle=-137.873, in angle=48.855] 7.191,-0.061) .. (6.128,-1.143); \draw [white, double=black, line width=0.125cm]([out angle=137.874, in angle=-48.801] 7.191,1.920) .. (6.127,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.874, in angle=-48.801] 7.191,-1.080) .. (6.127,0.001); \draw [white, double=black] ([out angle=38.575, in angle=-137.861] 1.891,1.518) .. (2.364,1.920); \draw [white, double=black] ([out angle=48.816, in angle=-125.544] 3.427,0.000) .. (3.812,0.486); \draw [white, double=black] ([out angle=21.615, in angle=158.368] 4.635,1.130) .. (4.920,1.130); \draw [white, double=black] ([out angle=127.531, in angle=-127.511] 0.577,1.678) .. (0.577,3.181); \draw [white, double=black] ([out angle=127.531, in angle=-127.511] 0.577,-1.322) .. (0.577,0.181); \draw [white, double=black] ([out angle=-54.442, in angle=131.199] 5.743,0.486) .. (6.128,0.000); \draw [white, double=black] ([out angle=137.845, in angle=-38.569] 2.364,2.938) .. (1.891,3.340); \draw [white, double=black] ([out angle=137.845, in angle=-38.569] 2.364,-0.062) .. (1.891,0.340); \draw [white, double=black] ([out angle=125.550, in angle=-48.810] 3.812,1.372) .. (3.427,1.858); \draw [white, double=black] ([out angle=42.127, in angle=-141.418] 7.191,2.939) .. (7.664,3.341); \draw [white, double=black] ([out angle=42.127, in angle=-141.418] 7.191,-0.061) .. (7.664,0.341); \draw [white, double=black] ([out angle=52.492, in angle=-52.465] 8.978,1.678) .. (8.978,3.181); \draw [white, double=black] ([out angle=52.492, in angle=-52.465] 8.978,-1.322) .. (8.978,0.181); \draw [white, double=black] ([out angle=141.439, in angle=-42.147] 7.664,1.518) .. (7.191,1.920); \draw [white, double=black] ([out angle=-131.177, in angle=54.464] 6.127,1.858) .. (5.743,1.373); \draw [white, double=black] ([out angle=-158.368, in angle=-21.646] 4.920,0.728) .. (4.635,0.728); \end{scope} \end{scope}

==> diagrams/links-2393.tex <==
\begin{scope} \clip (0,0) rectangle (9.552, 3.000); \begin{scope}[yshift=-1.680cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.410, in angle=-52.484] 1.890,0.341) .. (0.577,1.679); \draw [white, double=black, line width=0.125cm]([out angle=52.447, in angle=-141.453] 0.577,0.181) .. (1.891,1.518); \draw [white, double=black, line width=0.125cm]([out angle=131.156, in angle=-42.149] 3.427,1.858) .. (2.364,2.940); \draw [white, double=black, line width=0.125cm]([out angle=131.156, in angle=-42.149] 3.427,-1.142) .. (2.364,-0.060); \draw [white, double=black, line width=0.125cm]([out angle=42.145, in angle=-131.201] 2.364,1.921) .. (3.428,3.002); \draw [white, double=black, line width=0.125cm]([out angle=42.145, in angle=-131.201] 2.364,-1.079) .. (3.428,0.002); \draw [white, double=black, line width=0.051cm]([out angle=158.339, in angle=-54.482] 4.635,0.728) .. (3.812,1.372); \draw [white, double=black, line width=0.051cm]([out angle=54.435, in angle=-158.402] 3.811,0.486) .. (4.635,1.129); \draw [white, double=black, line width=0.051cm]([out angle=-21.623, in angle=125.560] 4.919,1.129) .. (5.742,0.485); \draw [white, double=black, line width=0.051cm]([out angle=-125.533, in angle=21.643] 5.742,1.372) .. (4.919,0.728); \draw [white, double=black, line width=0.125cm]([out angle=127.528, in angle=-38.558] 8.975,0.181) .. (7.662,1.517); \draw [white, double=black, line width=0.125cm]([out angle=38.580, in angle=-127.524] 7.662,0.341) .. (8.975,1.678); \draw [white, double=black, line width=0.125cm]([out angle=137.858, in angle=-48.802] 7.189,1.920) .. (6.126,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.858, in angle=-48.802] 7.189,-1.080) .. (6.126,0.001); \draw [white, double=black, line width=0.125cm]([out angle=48.859, in angle=-137.884] 6.126,1.857) .. (7.189,2.939); \draw [white, double=black, line width=0.125cm]([out angle=48.859, in angle=-137.884] 6.126,-1.143) .. (7.189,-0.061); \draw [white, double=black] ([out angle=38.547, in angle=-137.855] 1.891,1.518) .. (2.364,1.920); \draw [white, double=black] ([out angle=48.801, in angle=-125.565] 3.427,0.000) .. (3.811,0.486); \draw [white, double=black] ([out angle=21.570, in angle=158.377] 4.634,1.129) .. (4.919,1.129); \draw [white, double=black] ([out angle=127.516, in angle=-127.527] 0.577,1.679) .. (0.577,3.182); \draw [white, double=black] ([out angle=127.516, in angle=-127.527] 0.577,-1.321) .. (0.577,0.182); \draw [white, double=black] ([out angle=-54.440, in angle=131.198] 5.742,0.485) .. (6.126,0.000); \draw [white, double=black] ([out angle=137.825, in angle=-38.590] 2.363,2.939) .. (1.890,3.341); \draw [white, double=black] ([out angle=137.825, in angle=-38.590] 2.363,-0.061) .. (1.890,0.341); \draw [white, double=black] ([out angle=125.518, in angle=-48.844] 3.812,1.372) .. (3.428,1.858); \draw [white, double=black] ([out angle=42.116, in angle=-141.420] 7.189,2.939) .. (7.662,3.341); \draw [white, double=black] ([out angle=42.116, in angle=-141.420] 7.189,-0.061) .. (7.662,0.341); \draw [white, double=black] ([out angle=52.473, in angle=-52.472] 8.975,1.678) .. (8.975,3.181); \draw [white, double=black] ([out angle=52.473, in angle=-52.472] 8.975,-1.322) .. (8.975,0.181); \draw [white, double=black] ([out angle=141.442, in angle=-42.140] 7.662,1.517) .. (7.189,1.919); \draw [white, double=black] ([out angle=-131.175, in angle=54.467] 6.126,1.857) .. (5.742,1.372); \draw [white, double=black] ([out angle=-158.357, in angle=-21.695] 4.919,0.728) .. (4.634,0.728); \end{scope} \begin{scope}[yshift=1.320cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.410, in angle=-52.484] 1.890,0.341) .. (0.577,1.679); \draw [white, double=black, line width=0.125cm]([out angle=52.447, in angle=-141.453] 0.577,0.181) .. (1.891,1.518); \draw [white, double=black, line width=0.125cm]([out angle=131.156, in angle=-42.149] 3.427,1.858) .. (2.364,2.940); \draw [white, double=black, line width=0.125cm]([out angle=131.156, in angle=-42.149] 3.427,-1.142) .. (2.364,-0.060); \draw [white, double=black, line width=0.125cm]([out angle=42.145, in angle=-131.201] 2.364,1.921) .. (3.428,3.002); \draw [white, double=black, line width=0.125cm]([out angle=42.145, in angle=-131.201] 2.364,-1.079) .. (3.428,0.002); \draw [white, double=black, line width=0.051cm]([out angle=158.339, in angle=-54.482] 4.635,0.728) .. (3.812,1.372); \draw [white, double=black, line width=0.051cm]([out angle=54.435, in angle=-158.402] 3.811,0.486) .. (4.635,1.129); \draw [white, double=black, line width=0.051cm]([out angle=-21.623, in angle=125.560] 4.919,1.129) .. (5.742,0.485); \draw [white, double=black, line width=0.051cm]([out angle=-125.533, in angle=21.643] 5.742,1.372) .. (4.919,0.728); \draw [white, double=black, line width=0.125cm]([out angle=127.528, in angle=-38.558] 8.975,0.181) .. (7.662,1.517); \draw [white, double=black, line width=0.125cm]([out angle=38.580, in angle=-127.524] 7.662,0.341) .. (8.975,1.678); \draw [white, double=black, line width=0.125cm]([out angle=137.858, in angle=-48.802] 7.189,1.920) .. (6.126,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.858, in angle=-48.802] 7.189,-1.080) .. (6.126,0.001); \draw [white, double=black, line width=0.125cm]([out angle=48.859, in angle=-137.884] 6.126,1.857) .. (7.189,2.939); \draw [white, double=black, line width=0.125cm]([out angle=48.859, in angle=-137.884] 6.126,-1.143) .. (7.189,-0.061); \draw [white, double=black] ([out angle=38.547, in angle=-137.855] 1.891,1.518) .. (2.364,1.920); \draw [white, double=black] ([out angle=48.801, in angle=-125.565] 3.427,0.000) .. (3.811,0.486); \draw [white, double=black] ([out angle=21.570, in angle=158.377] 4.634,1.129) .. (4.919,1.129); \draw [white, double=black] ([out angle=127.516, in angle=-127.527] 0.577,1.679) .. (0.577,3.182); \draw [white, double=black] ([out angle=127.516, in angle=-127.527] 0.577,-1.321) .. (0.577,0.182); \draw [white, double=black] ([out angle=-54.440, in angle=131.198] 5.742,0.485) .. (6.126,0.000); \draw [white, double=black] ([out angle=137.825, in angle=-38.590] 2.363,2.939) .. (1.890,3.341); \draw [white, double=black] ([out angle=137.825, in angle=-38.590] 2.363,-0.061) .. (1.890,0.341); \draw [white, double=black] ([out angle=125.518, in angle=-48.844] 3.812,1.372) .. (3.428,1.858); \draw [white, double=black] ([out angle=42.116, in angle=-141.420] 7.189,2.939) .. (7.662,3.341); \draw [white, double=black] ([out angle=42.116, in angle=-141.420] 7.189,-0.061) .. (7.662,0.341); \draw [white, double=black] ([out angle=52.473, in angle=-52.472] 8.975,1.678) .. (8.975,3.181); \draw [white, double=black] ([out angle=52.473, in angle=-52.472] 8.975,-1.322) .. (8.975,0.181); \draw [white, double=black] ([out angle=141.442, in angle=-42.140] 7.662,1.517) .. (7.189,1.919); \draw [white, double=black] ([out angle=-131.175, in angle=54.467] 6.126,1.857) .. (5.742,1.372); \draw [white, double=black] ([out angle=-158.357, in angle=-21.695] 4.919,0.728) .. (4.634,0.728); \end{scope} \end{scope}

==> diagrams/links-2394.tex <==
\begin{scope} \clip (0,0) rectangle (9.554, 3.000); \begin{scope}[yshift=-0.178cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.461, in angle=-52.454] 1.891,0.339) .. (0.577,1.676); \draw [white, double=black, line width=0.125cm]([out angle=52.494, in angle=-141.402] 0.578,0.179) .. (1.890,1.516); \draw [white, double=black, line width=0.125cm]([out angle=131.217, in angle=-42.124] 3.426,1.856) .. (2.363,2.937); \draw [white, double=black, line width=0.125cm]([out angle=131.217, in angle=-42.124] 3.426,-1.144) .. (2.363,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=42.139, in angle=-131.121] 2.363,1.918) .. (3.425,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.139, in angle=-131.121] 2.363,-1.082) .. (3.425,-0.000); \draw [white, double=black, line width=0.051cm]([out angle=158.396, in angle=-54.421] 4.634,0.728) .. (3.810,1.372); \draw [white, double=black, line width=0.051cm]([out angle=54.486, in angle=-158.337] 3.811,0.486) .. (4.633,1.130); \draw [white, double=black, line width=0.051cm]([out angle=-21.641, in angle=125.537] 4.919,1.130) .. (5.742,0.486); \draw [white, double=black, line width=0.051cm]([out angle=-125.545, in angle=21.617] 5.742,1.373) .. (4.919,0.729); \draw [white, double=black, line width=0.125cm]([out angle=38.566, in angle=-127.533] 7.663,0.341) .. (8.977,1.678); \draw [white, double=black, line width=0.125cm]([out angle=-38.570, in angle=127.536] 7.663,1.518) .. (8.977,0.181); \draw [white, double=black, line width=0.125cm]([out angle=-137.839, in angle=48.816] 7.190,2.938) .. (6.126,1.857); \draw [white, double=black, line width=0.125cm]([out angle=-137.839, in angle=48.816] 7.190,-0.062) .. (6.126,-1.143); \draw [white, double=black, line width=0.125cm]([out angle=137.871, in angle=-48.825] 7.190,1.919) .. (6.126,3.000); \draw [white, double=black, line width=0.125cm]([out angle=137.871, in angle=-48.825] 7.190,-1.081) .. (6.126,0.000); \draw [white, double=black] ([out angle=38.598, in angle=-137.861] 1.890,1.516) .. (2.363,1.918); \draw [white, double=black] ([out angle=48.843, in angle=-125.514] 3.427,0.000) .. (3.811,0.486); \draw [white, double=black] ([out angle=21.688, in angle=158.359] 4.634,1.130) .. (4.919,1.130); \draw [white, double=black] ([out angle=127.546, in angle=-127.510] 0.577,1.676) .. (0.577,3.178); \draw [white, double=black] ([out angle=127.546, in angle=-127.510] 0.577,-1.324) .. (0.577,0.178); \draw [white, double=black] ([out angle=-54.463, in angle=131.175] 5.742,0.486) .. (6.126,0.001); \draw [white, double=black] ([out angle=137.879, in angle=-38.539] 2.364,2.938) .. (1.891,3.339); \draw [white, double=black] ([out angle=137.879, in angle=-38.539] 2.364,-0.062) .. (1.891,0.339); \draw [white, double=black] ([out angle=125.579, in angle=-48.783] 3.810,1.372) .. (3.426,1.857); \draw [white, double=black] ([out angle=42.161, in angle=-141.434] 7.190,2.938) .. (7.663,3.341); \draw [white, double=black] ([out angle=42.161, in angle=-141.434] 7.190,-0.062) .. (7.663,0.341); \draw [white, double=black] ([out angle=52.494, in angle=-52.464] 8.977,1.677) .. (8.977,3.181); \draw [white, double=black] ([out angle=52.494, in angle=-52.464] 8.977,-1.323) .. (8.977,0.181); \draw [white, double=black] ([out angle=141.430, in angle=-42.155] 7.663,1.518) .. (7.190,1.920); \draw [white, double=black] ([out angle=-131.178, in angle=54.455] 6.126,1.858) .. (5.742,1.373); \draw [white, double=black] ([out angle=-158.383, in angle=-21.570] 4.919,0.729) .. (4.634,0.729); \end{scope} \begin{scope}[yshift=2.822cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.461, in angle=-52.454] 1.891,0.339) .. (0.577,1.676); \draw [white, double=black, line width=0.125cm]([out angle=52.494, in angle=-141.402] 0.578,0.179) .. (1.890,1.516); \draw [white, double=black, line width=0.125cm]([out angle=131.217, in angle=-42.124] 3.426,1.856) .. (2.363,2.937); \draw [white, double=black, line width=0.125cm]([out angle=131.217, in angle=-42.124] 3.426,-1.144) .. (2.363,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=42.139, in angle=-131.121] 2.363,1.918) .. (3.425,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.139, in angle=-131.121] 2.363,-1.082) .. (3.425,-0.000); \draw [white, double=black, line width=0.051cm]([out angle=158.396, in angle=-54.421] 4.634,0.728) .. (3.810,1.372); \draw [white, double=black, line width=0.051cm]([out angle=54.486, in angle=-158.337] 3.811,0.486) .. (4.633,1.130); \draw [white, double=black, line width=0.051cm]([out angle=-21.641, in angle=125.537] 4.919,1.130) .. (5.742,0.486); \draw [white, double=black, line width=0.051cm]([out angle=-125.545, in angle=21.617] 5.742,1.373) .. (4.919,0.729); \draw [white, double=black, line width=0.125cm]([out angle=38.566, in angle=-127.533] 7.663,0.341) .. (8.977,1.678); \draw [white, double=black, line width=0.125cm]([out angle=-38.570, in angle=127.536] 7.663,1.518) .. (8.977,0.181); \draw [white, double=black, line width=0.125cm]([out angle=-137.839, in angle=48.816] 7.190,2.938) .. (6.126,1.857); \draw [white, double=black, line width=0.125cm]([out angle=-137.839, in angle=48.816] 7.190,-0.062) .. (6.126,-1.143); \draw [white, double=black, line width=0.125cm]([out angle=137.871, in angle=-48.825] 7.190,1.919) .. (6.126,3.000); \draw [white, double=black, line width=0.125cm]([out angle=137.871, in angle=-48.825] 7.190,-1.081) .. (6.126,0.000); \draw [white, double=black] ([out angle=38.598, in angle=-137.861] 1.890,1.516) .. (2.363,1.918); \draw [white, double=black] ([out angle=48.843, in angle=-125.514] 3.427,0.000) .. (3.811,0.486); \draw [white, double=black] ([out angle=21.688, in angle=158.359] 4.634,1.130) .. (4.919,1.130); \draw [white, double=black] ([out angle=127.546, in angle=-127.510] 0.577,1.676) .. (0.577,3.178); \draw [white, double=black] ([out angle=127.546, in angle=-127.510] 0.577,-1.324) .. (0.577,0.178); \draw [white, double=black] ([out angle=-54.463, in angle=131.175] 5.742,0.486) .. (6.126,0.001); \draw [white, double=black] ([out angle=137.879, in angle=-38.539] 2.364,2.938) .. (1.891,3.339); \draw [white, double=black] ([out angle=137.879, in angle=-38.539] 2.364,-0.062) .. (1.891,0.339); \draw [white, double=black] ([out angle=125.579, in angle=-48.783] 3.810,1.372) .. (3.426,1.857); \draw [white, double=black] ([out angle=42.161, in angle=-141.434] 7.190,2.938) .. (7.663,3.341); \draw [white, double=black] ([out angle=42.161, in angle=-141.434] 7.190,-0.062) .. (7.663,0.341); \draw [white, double=black] ([out angle=52.494, in angle=-52.464] 8.977,1.677) .. (8.977,3.181); \draw [white, double=black] ([out angle=52.494, in angle=-52.464] 8.977,-1.323) .. (8.977,0.181); \draw [white, double=black] ([out angle=141.430, in angle=-42.155] 7.663,1.518) .. (7.190,1.920); \draw [white, double=black] ([out angle=-131.178, in angle=54.455] 6.126,1.858) .. (5.742,1.373); \draw [white, double=black] ([out angle=-158.383, in angle=-21.570] 4.919,0.729) .. (4.634,0.729); \end{scope} \end{scope}

==> diagrams/links-2395.tex <==
\begin{scope} \clip (0,0) rectangle (9.551, 3.000); \begin{scope}[yshift=-1.680cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.412, in angle=-52.484] 1.890,0.341) .. (0.577,1.679); \draw [white, double=black, line width=0.125cm]([out angle=52.449, in angle=-141.456] 0.577,0.181) .. (1.891,1.518); \draw [white, double=black, line width=0.125cm]([out angle=131.152, in angle=-42.153] 3.427,1.858) .. (2.364,2.940); \draw [white, double=black, line width=0.125cm]([out angle=131.152, in angle=-42.153] 3.427,-1.142) .. (2.364,-0.060); \draw [white, double=black, line width=0.125cm]([out angle=42.147, in angle=-131.206] 2.364,1.920) .. (3.428,3.002); \draw [white, double=black, line width=0.125cm]([out angle=42.147, in angle=-131.206] 2.364,-1.080) .. (3.428,0.002); \draw [white, double=black, line width=0.051cm]([out angle=158.342, in angle=-54.484] 4.634,0.728) .. (3.811,1.372); \draw [white, double=black, line width=0.051cm]([out angle=54.436, in angle=-158.400] 3.811,0.486) .. (4.634,1.129); \draw [white, double=black, line width=0.051cm]([out angle=-21.623, in angle=125.555] 4.918,1.129) .. (5.741,0.485); \draw [white, double=black, line width=0.051cm]([out angle=-125.534, in angle=21.643] 5.741,1.371) .. (4.918,0.727); \draw [white, double=black, line width=0.125cm]([out angle=38.575, in angle=-127.524] 7.661,0.340) .. (8.974,1.677); \draw [white, double=black, line width=0.125cm]([out angle=-38.559, in angle=127.526] 7.661,1.517) .. (8.974,0.180); \draw [white, double=black, line width=0.125cm]([out angle=137.853, in angle=-48.808] 7.188,1.920) .. (6.125,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.853, in angle=-48.808] 7.188,-1.080) .. (6.125,0.001); \draw [white, double=black, line width=0.125cm]([out angle=48.850, in angle=-137.879] 6.125,1.858) .. (7.188,2.938); \draw [white, double=black, line width=0.125cm]([out angle=48.850, in angle=-137.879] 6.125,-1.142) .. (7.188,-0.062); \draw [white, double=black] ([out angle=38.544, in angle=-137.853] 1.891,1.518) .. (2.364,1.920); \draw [white, double=black] ([out angle=48.803, in angle=-125.564] 3.427,0.000) .. (3.811,0.486); \draw [white, double=black] ([out angle=21.575, in angle=158.377] 4.633,1.129) .. (4.918,1.129); \draw [white, double=black] ([out angle=127.516, in angle=-127.531] 0.577,1.679) .. (0.577,3.182); \draw [white, double=black] ([out angle=127.516, in angle=-127.531] 0.577,-1.321) .. (0.577,0.182); \draw [white, double=black] ([out angle=-54.445, in angle=131.192] 5.741,0.485) .. (6.125,0.000); \draw [white, double=black] ([out angle=137.828, in angle=-38.588] 2.363,2.939) .. (1.890,3.341); \draw [white, double=black] ([out angle=137.828, in angle=-38.588] 2.363,-0.061) .. (1.890,0.341); \draw [white, double=black] ([out angle=125.516, in angle=-48.848] 3.811,1.372) .. (3.427,1.858); \draw [white, double=black] ([out angle=42.121, in angle=-141.425] 7.188,2.938) .. (7.661,3.340); \draw [white, double=black] ([out angle=42.121, in angle=-141.425] 7.188,-0.062) .. (7.661,0.340); \draw [white, double=black] ([out angle=52.467, in angle=-52.474] 8.974,1.678) .. (8.974,3.180); \draw [white, double=black] ([out angle=52.467, in angle=-52.474] 8.974,-1.322) .. (8.974,0.180); \draw [white, double=black] ([out angle=141.441, in angle=-42.139] 7.661,1.517) .. (7.188,1.919); \draw [white, double=black] ([out angle=-131.175, in angle=54.466] 6.125,1.857) .. (5.741,1.371); \draw [white, double=black] ([out angle=-158.357, in angle=-21.690] 4.918,0.727) .. (4.634,0.728); \end{scope} \begin{scope}[yshift=1.320cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.412, in angle=-52.484] 1.890,0.341) .. (0.577,1.679); \draw [white, double=black, line width=0.125cm]([out angle=52.449, in angle=-141.456] 0.577,0.181) .. (1.891,1.518); \draw [white, double=black, line width=0.125cm]([out angle=131.152, in angle=-42.153] 3.427,1.858) .. (2.364,2.940); \draw [white, double=black, line width=0.125cm]([out angle=131.152, in angle=-42.153] 3.427,-1.142) .. (2.364,-0.060); \draw [white, double=black, line width=0.125cm]([out angle=42.147, in angle=-131.206] 2.364,1.920) .. (3.428,3.002); \draw [white, double=black, line width=0.125cm]([out angle=42.147, in angle=-131.206] 2.364,-1.080) .. (3.428,0.002); \draw [white, double=black, line width=0.051cm]([out angle=158.342, in angle=-54.484] 4.634,0.728) .. (3.811,1.372); \draw [white, double=black, line width=0.051cm]([out angle=54.436, in angle=-158.400] 3.811,0.486) .. (4.634,1.129); \draw [white, double=black, line width=0.051cm]([out angle=-21.623, in angle=125.555] 4.918,1.129) .. (5.741,0.485); \draw [white, double=black, line width=0.051cm]([out angle=-125.534, in angle=21.643] 5.741,1.371) .. (4.918,0.727); \draw [white, double=black, line width=0.125cm]([out angle=38.575, in angle=-127.524] 7.661,0.340) .. (8.974,1.677); \draw [white, double=black, line width=0.125cm]([out angle=-38.559, in angle=127.526] 7.661,1.517) .. (8.974,0.180); \draw [white, double=black, line width=0.125cm]([out angle=137.853, in angle=-48.808] 7.188,1.920) .. (6.125,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.853, in angle=-48.808] 7.188,-1.080) .. (6.125,0.001); \draw [white, double=black, line width=0.125cm]([out angle=48.850, in angle=-137.879] 6.125,1.858) .. (7.188,2.938); \draw [white, double=black, line width=0.125cm]([out angle=48.850, in angle=-137.879] 6.125,-1.142) .. (7.188,-0.062); \draw [white, double=black] ([out angle=38.544, in angle=-137.853] 1.891,1.518) .. (2.364,1.920); \draw [white, double=black] ([out angle=48.803, in angle=-125.564] 3.427,0.000) .. (3.811,0.486); \draw [white, double=black] ([out angle=21.575, in angle=158.377] 4.633,1.129) .. (4.918,1.129); \draw [white, double=black] ([out angle=127.516, in angle=-127.531] 0.577,1.679) .. (0.577,3.182); \draw [white, double=black] ([out angle=127.516, in angle=-127.531] 0.577,-1.321) .. (0.577,0.182); \draw [white, double=black] ([out angle=-54.445, in angle=131.192] 5.741,0.485) .. (6.125,0.000); \draw [white, double=black] ([out angle=137.828, in angle=-38.588] 2.363,2.939) .. (1.890,3.341); \draw [white, double=black] ([out angle=137.828, in angle=-38.588] 2.363,-0.061) .. (1.890,0.341); \draw [white, double=black] ([out angle=125.516, in angle=-48.848] 3.811,1.372) .. (3.427,1.858); \draw [white, double=black] ([out angle=42.121, in angle=-141.425] 7.188,2.938) .. (7.661,3.340); \draw [white, double=black] ([out angle=42.121, in angle=-141.425] 7.188,-0.062) .. (7.661,0.340); \draw [white, double=black] ([out angle=52.467, in angle=-52.474] 8.974,1.678) .. (8.974,3.180); \draw [white, double=black] ([out angle=52.467, in angle=-52.474] 8.974,-1.322) .. (8.974,0.180); \draw [white, double=black] ([out angle=141.441, in angle=-42.139] 7.661,1.517) .. (7.188,1.919); \draw [white, double=black] ([out angle=-131.175, in angle=54.466] 6.125,1.857) .. (5.741,1.371); \draw [white, double=black] ([out angle=-158.357, in angle=-21.690] 4.918,0.727) .. (4.634,0.728); \end{scope} \end{scope}

==> diagrams/links-2396.tex <==
\begin{scope} \clip (0,0) rectangle (9.552, 3.000); \begin{scope}[yshift=-1.680cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.413, in angle=-52.482] 1.890,0.341) .. (0.577,1.679); \draw [white, double=black, line width=0.125cm]([out angle=52.449, in angle=-141.449] 0.577,0.181) .. (1.891,1.518); \draw [white, double=black, line width=0.125cm]([out angle=131.161, in angle=-42.146] 3.427,1.858) .. (2.364,2.940); \draw [white, double=black, line width=0.125cm]([out angle=131.161, in angle=-42.146] 3.427,-1.142) .. (2.364,-0.060); \draw [white, double=black, line width=0.125cm]([out angle=42.144, in angle=-131.194] 2.364,1.920) .. (3.428,3.002); \draw [white, double=black, line width=0.125cm]([out angle=42.144, in angle=-131.194] 2.364,-1.080) .. (3.428,0.002); \draw [white, double=black, line width=0.051cm]([out angle=54.438, in angle=-158.399] 3.812,0.486) .. (4.635,1.129); \draw [white, double=black, line width=0.051cm]([out angle=-54.477, in angle=158.342] 3.812,1.372) .. (4.635,0.728); \draw [white, double=black, line width=0.051cm]([out angle=-125.533, in angle=21.642] 5.742,1.372) .. (4.919,0.728); \draw [white, double=black, line width=0.051cm]([out angle=125.560, in angle=-21.624] 5.742,0.485) .. (4.919,1.129); \draw [white, double=black, line width=0.125cm]([out angle=127.529, in angle=-38.558] 8.975,0.181) .. (7.662,1.517); \draw [white, double=black, line width=0.125cm]([out angle=38.581, in angle=-127.525] 7.663,0.341) .. (8.975,1.678); \draw [white, double=black, line width=0.125cm]([out angle=-137.883, in angle=48.859] 7.190,2.939) .. (6.127,1.857); \draw [white, double=black, line width=0.125cm]([out angle=-137.883, in angle=48.859] 7.190,-0.061) .. (6.127,-1.143); \draw [white, double=black, line width=0.125cm]([out angle=137.861, in angle=-48.801] 7.189,1.920) .. (6.126,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.861, in angle=-48.801] 7.189,-1.080) .. (6.126,0.001); \draw [white, double=black] ([out angle=38.551, in angle=-137.856] 1.891,1.518) .. (2.364,1.920); \draw [white, double=black] ([out angle=48.803, in angle=-125.562] 3.427,0.000) .. (3.812,0.486); \draw [white, double=black] ([out angle=21.575, in angle=158.376] 4.634,1.129) .. (4.919,1.129); \draw [white, double=black] ([out angle=127.518, in angle=-127.524] 0.577,1.679) .. (0.577,3.182); \draw [white, double=black] ([out angle=127.518, in angle=-127.524] 0.577,-1.321) .. (0.577,0.182); \draw [white, double=black] ([out angle=-54.440, in angle=131.199] 5.742,0.485) .. (6.127,0.000); \draw [white, double=black] ([out angle=137.828, in angle=-38.587] 2.363,2.938) .. (1.890,3.341); \draw [white, double=black] ([out angle=137.828, in angle=-38.587] 2.363,-0.062) .. (1.890,0.341); \draw [white, double=black] ([out angle=125.523, in angle=-48.839] 3.812,1.372) .. (3.428,1.858); \draw [white, double=black] ([out angle=42.117, in angle=-141.419] 7.190,2.939) .. (7.663,3.341); \draw [white, double=black] ([out angle=42.117, in angle=-141.419] 7.190,-0.061) .. (7.663,0.341); \draw [white, double=black] ([out angle=52.476, in angle=-52.471] 8.975,1.678) .. (8.975,3.181); \draw [white, double=black] ([out angle=52.476, in angle=-52.471] 8.975,-1.322) .. (8.975,0.181); \draw [white, double=black] ([out angle=141.442, in angle=-42.141] 7.662,1.517) .. (7.189,1.919); \draw [white, double=black] ([out angle=-131.176, in angle=54.467] 6.126,1.857) .. (5.742,1.372); \draw [white, double=black] ([out angle=-158.358, in angle=-21.689] 4.919,0.728) .. (4.634,0.728); \end{scope} \begin{scope}[yshift=1.320cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.413, in angle=-52.482] 1.890,0.341) .. (0.577,1.679); \draw [white, double=black, line width=0.125cm]([out angle=52.449, in angle=-141.449] 0.577,0.181) .. (1.891,1.518); \draw [white, double=black, line width=0.125cm]([out angle=131.161, in angle=-42.146] 3.427,1.858) .. (2.364,2.940); \draw [white, double=black, line width=0.125cm]([out angle=131.161, in angle=-42.146] 3.427,-1.142) .. (2.364,-0.060); \draw [white, double=black, line width=0.125cm]([out angle=42.144, in angle=-131.194] 2.364,1.920) .. (3.428,3.002); \draw [white, double=black, line width=0.125cm]([out angle=42.144, in angle=-131.194] 2.364,-1.080) .. (3.428,0.002); \draw [white, double=black, line width=0.051cm]([out angle=54.438, in angle=-158.399] 3.812,0.486) .. (4.635,1.129); \draw [white, double=black, line width=0.051cm]([out angle=-54.477, in angle=158.342] 3.812,1.372) .. (4.635,0.728); \draw [white, double=black, line width=0.051cm]([out angle=-125.533, in angle=21.642] 5.742,1.372) .. (4.919,0.728); \draw [white, double=black, line width=0.051cm]([out angle=125.560, in angle=-21.624] 5.742,0.485) .. (4.919,1.129); \draw [white, double=black, line width=0.125cm]([out angle=127.529, in angle=-38.558] 8.975,0.181) .. (7.662,1.517); \draw [white, double=black, line width=0.125cm]([out angle=38.581, in angle=-127.525] 7.663,0.341) .. (8.975,1.678); \draw [white, double=black, line width=0.125cm]([out angle=-137.883, in angle=48.859] 7.190,2.939) .. (6.127,1.857); \draw [white, double=black, line width=0.125cm]([out angle=-137.883, in angle=48.859] 7.190,-0.061) .. (6.127,-1.143); \draw [white, double=black, line width=0.125cm]([out angle=137.861, in angle=-48.801] 7.189,1.920) .. (6.126,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.861, in angle=-48.801] 7.189,-1.080) .. (6.126,0.001); \draw [white, double=black] ([out angle=38.551, in angle=-137.856] 1.891,1.518) .. (2.364,1.920); \draw [white, double=black] ([out angle=48.803, in angle=-125.562] 3.427,0.000) .. (3.812,0.486); \draw [white, double=black] ([out angle=21.575, in angle=158.376] 4.634,1.129) .. (4.919,1.129); \draw [white, double=black] ([out angle=127.518, in angle=-127.524] 0.577,1.679) .. (0.577,3.182); \draw [white, double=black] ([out angle=127.518, in angle=-127.524] 0.577,-1.321) .. (0.577,0.182); \draw [white, double=black] ([out angle=-54.440, in angle=131.199] 5.742,0.485) .. (6.127,0.000); \draw [white, double=black] ([out angle=137.828, in angle=-38.587] 2.363,2.938) .. (1.890,3.341); \draw [white, double=black] ([out angle=137.828, in angle=-38.587] 2.363,-0.062) .. (1.890,0.341); \draw [white, double=black] ([out angle=125.523, in angle=-48.839] 3.812,1.372) .. (3.428,1.858); \draw [white, double=black] ([out angle=42.117, in angle=-141.419] 7.190,2.939) .. (7.663,3.341); \draw [white, double=black] ([out angle=42.117, in angle=-141.419] 7.190,-0.061) .. (7.663,0.341); \draw [white, double=black] ([out angle=52.476, in angle=-52.471] 8.975,1.678) .. (8.975,3.181); \draw [white, double=black] ([out angle=52.476, in angle=-52.471] 8.975,-1.322) .. (8.975,0.181); \draw [white, double=black] ([out angle=141.442, in angle=-42.141] 7.662,1.517) .. (7.189,1.919); \draw [white, double=black] ([out angle=-131.176, in angle=54.467] 6.126,1.857) .. (5.742,1.372); \draw [white, double=black] ([out angle=-158.358, in angle=-21.689] 4.919,0.728) .. (4.634,0.728); \end{scope} \end{scope}

==> diagrams/links-2397.tex <==
\begin{scope} \clip (0,0) rectangle (9.553, 3.000); \begin{scope}[yshift=-1.679cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.422, in angle=-52.476] 1.890,0.341) .. (0.577,1.678); \draw [white, double=black, line width=0.125cm]([out angle=52.457, in angle=-141.439] 0.577,0.181) .. (1.891,1.518); \draw [white, double=black, line width=0.125cm]([out angle=131.174, in angle=-42.139] 3.427,1.858) .. (2.364,2.940); \draw [white, double=black, line width=0.125cm]([out angle=131.174, in angle=-42.139] 3.427,-1.142) .. (2.364,-0.060); \draw [white, double=black, line width=0.125cm]([out angle=42.142, in angle=-131.176] 2.364,1.920) .. (3.427,3.002); \draw [white, double=black, line width=0.125cm]([out angle=42.142, in angle=-131.176] 2.364,-1.080) .. (3.427,0.002); \draw [white, double=black, line width=0.051cm]([out angle=54.446, in angle=-158.388] 3.812,0.486) .. (4.635,1.130); \draw [white, double=black, line width=0.051cm]([out angle=-54.465, in angle=158.351] 3.812,1.372) .. (4.635,0.728); \draw [white, double=black, line width=0.051cm]([out angle=-125.535, in angle=21.637] 5.742,1.372) .. (4.919,0.728); \draw [white, double=black, line width=0.051cm]([out angle=125.558, in angle=-21.628] 5.743,0.486) .. (4.919,1.130); \draw [white, double=black, line width=0.125cm]([out angle=127.531, in angle=-38.560] 8.976,0.181) .. (7.663,1.518); \draw [white, double=black, line width=0.125cm]([out angle=38.581, in angle=-127.526] 7.663,0.341) .. (8.976,1.678); \draw [white, double=black, line width=0.125cm]([out angle=137.866, in angle=-48.802] 7.190,1.920) .. (6.126,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.866, in angle=-48.802] 7.190,-1.080) .. (6.126,0.001); \draw [white, double=black, line width=0.125cm]([out angle=48.856, in angle=-137.878] 6.127,1.857) .. (7.190,2.939); \draw [white, double=black, line width=0.125cm]([out angle=48.856, in angle=-137.878] 6.127,-1.143) .. (7.190,-0.061); \draw [white, double=black] ([out angle=38.561, in angle=-137.858] 1.891,1.518) .. (2.364,1.920); \draw [white, double=black] ([out angle=48.809, in angle=-125.554] 3.427,0.000) .. (3.812,0.486); \draw [white, double=black] ([out angle=21.594, in angle=158.372] 4.634,1.130) .. (4.919,1.130); \draw [white, double=black] ([out angle=127.524, in angle=-127.519] 0.577,1.678) .. (0.577,3.181); \draw [white, double=black] ([out angle=127.524, in angle=-127.519] 0.577,-1.322) .. (0.577,0.181); \draw [white, double=black] ([out angle=-54.442, in angle=131.198] 5.743,0.486) .. (6.127,0.000); \draw [white, double=black] ([out angle=137.836, in angle=-38.578] 2.364,2.938) .. (1.890,3.341); \draw [white, double=black] ([out angle=137.836, in angle=-38.578] 2.364,-0.062) .. (1.890,0.341); \draw [white, double=black] ([out angle=125.535, in angle=-48.826] 3.812,1.372) .. (3.427,1.858); \draw [white, double=black] ([out angle=42.122, in angle=-141.419] 7.190,2.939) .. (7.663,3.341); \draw [white, double=black] ([out angle=42.122, in angle=-141.419] 7.190,-0.061) .. (7.663,0.341); \draw [white, double=black] ([out angle=52.482, in angle=-52.469] 8.976,1.678) .. (8.976,3.181); \draw [white, double=black] ([out angle=52.482, in angle=-52.469] 8.976,-1.322) .. (8.976,0.181); \draw [white, double=black] ([out angle=141.440, in angle=-42.144] 7.663,1.518) .. (7.190,1.920); \draw [white, double=black] ([out angle=-131.176, in angle=54.465] 6.127,1.858) .. (5.742,1.372); \draw [white, double=black] ([out angle=-158.363, in angle=-21.668] 4.919,0.728) .. (4.634,0.728); \end{scope} \begin{scope}[yshift=1.321cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.422, in angle=-52.476] 1.890,0.341) .. (0.577,1.678); \draw [white, double=black, line width=0.125cm]([out angle=52.457, in angle=-141.439] 0.577,0.181) .. (1.891,1.518); \draw [white, double=black, line width=0.125cm]([out angle=131.174, in angle=-42.139] 3.427,1.858) .. (2.364,2.940); \draw [white, double=black, line width=0.125cm]([out angle=131.174, in angle=-42.139] 3.427,-1.142) .. (2.364,-0.060); \draw [white, double=black, line width=0.125cm]([out angle=42.142, in angle=-131.176] 2.364,1.920) .. (3.427,3.002); \draw [white, double=black, line width=0.125cm]([out angle=42.142, in angle=-131.176] 2.364,-1.080) .. (3.427,0.002); \draw [white, double=black, line width=0.051cm]([out angle=54.446, in angle=-158.388] 3.812,0.486) .. (4.635,1.130); \draw [white, double=black, line width=0.051cm]([out angle=-54.465, in angle=158.351] 3.812,1.372) .. (4.635,0.728); \draw [white, double=black, line width=0.051cm]([out angle=-125.535, in angle=21.637] 5.742,1.372) .. (4.919,0.728); \draw [white, double=black, line width=0.051cm]([out angle=125.558, in angle=-21.628] 5.743,0.486) .. (4.919,1.130); \draw [white, double=black, line width=0.125cm]([out angle=127.531, in angle=-38.560] 8.976,0.181) .. (7.663,1.518); \draw [white, double=black, line width=0.125cm]([out angle=38.581, in angle=-127.526] 7.663,0.341) .. (8.976,1.678); \draw [white, double=black, line width=0.125cm]([out angle=137.866, in angle=-48.802] 7.190,1.920) .. (6.126,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.866, in angle=-48.802] 7.190,-1.080) .. (6.126,0.001); \draw [white, double=black, line width=0.125cm]([out angle=48.856, in angle=-137.878] 6.127,1.857) .. (7.190,2.939); \draw [white, double=black, line width=0.125cm]([out angle=48.856, in angle=-137.878] 6.127,-1.143) .. (7.190,-0.061); \draw [white, double=black] ([out angle=38.561, in angle=-137.858] 1.891,1.518) .. (2.364,1.920); \draw [white, double=black] ([out angle=48.809, in angle=-125.554] 3.427,0.000) .. (3.812,0.486); \draw [white, double=black] ([out angle=21.594, in angle=158.372] 4.634,1.130) .. (4.919,1.130); \draw [white, double=black] ([out angle=127.524, in angle=-127.519] 0.577,1.678) .. (0.577,3.181); \draw [white, double=black] ([out angle=127.524, in angle=-127.519] 0.577,-1.322) .. (0.577,0.181); \draw [white, double=black] ([out angle=-54.442, in angle=131.198] 5.743,0.486) .. (6.127,0.000); \draw [white, double=black] ([out angle=137.836, in angle=-38.578] 2.364,2.938) .. (1.890,3.341); \draw [white, double=black] ([out angle=137.836, in angle=-38.578] 2.364,-0.062) .. (1.890,0.341); \draw [white, double=black] ([out angle=125.535, in angle=-48.826] 3.812,1.372) .. (3.427,1.858); \draw [white, double=black] ([out angle=42.122, in angle=-141.419] 7.190,2.939) .. (7.663,3.341); \draw [white, double=black] ([out angle=42.122, in angle=-141.419] 7.190,-0.061) .. (7.663,0.341); \draw [white, double=black] ([out angle=52.482, in angle=-52.469] 8.976,1.678) .. (8.976,3.181); \draw [white, double=black] ([out angle=52.482, in angle=-52.469] 8.976,-1.322) .. (8.976,0.181); \draw [white, double=black] ([out angle=141.440, in angle=-42.144] 7.663,1.518) .. (7.190,1.920); \draw [white, double=black] ([out angle=-131.176, in angle=54.465] 6.127,1.858) .. (5.742,1.372); \draw [white, double=black] ([out angle=-158.363, in angle=-21.668] 4.919,0.728) .. (4.634,0.728); \end{scope} \end{scope}

==> diagrams/links-2398.tex <==
\begin{scope} \clip (0,0) rectangle (9.554, 3.000); \begin{scope}[yshift=-0.179cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.438, in angle=-52.466] 1.891,0.340) .. (0.577,1.677); \draw [white, double=black, line width=0.125cm]([out angle=52.472, in angle=-141.422] 0.577,0.180) .. (1.890,1.517); \draw [white, double=black, line width=0.125cm]([out angle=131.194, in angle=-42.131] 3.427,1.857) .. (2.363,2.939); \draw [white, double=black, line width=0.125cm]([out angle=131.194, in angle=-42.131] 3.427,-1.143) .. (2.363,-0.061); \draw [white, double=black, line width=0.125cm]([out angle=42.140, in angle=-131.150] 2.364,1.919) .. (3.427,3.001); \draw [white, double=black, line width=0.125cm]([out angle=42.140, in angle=-131.150] 2.364,-1.081) .. (3.427,0.001); \draw [white, double=black, line width=0.051cm]([out angle=54.463, in angle=-158.367] 3.811,0.486) .. (4.635,1.130); \draw [white, double=black, line width=0.051cm]([out angle=-54.445, in angle=158.370] 3.811,1.372) .. (4.635,0.728); \draw [white, double=black, line width=0.051cm]([out angle=-125.539, in angle=21.629] 5.742,1.373) .. (4.919,0.728); \draw [white, double=black, line width=0.051cm]([out angle=125.551, in angle=-21.634] 5.742,0.486) .. (4.919,1.130); \draw [white, double=black, line width=0.125cm]([out angle=38.576, in angle=-127.529] 7.664,0.341) .. (8.977,1.678); \draw [white, double=black, line width=0.125cm]([out angle=-38.564, in angle=127.534] 7.663,1.518) .. (8.977,0.181); \draw [white, double=black, line width=0.125cm]([out angle=137.870, in angle=-48.810] 7.190,1.919) .. (6.127,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.870, in angle=-48.810] 7.190,-1.081) .. (6.127,0.001); \draw [white, double=black, line width=0.125cm]([out angle=48.842, in angle=-137.863] 6.127,1.857) .. (7.190,2.939); \draw [white, double=black, line width=0.125cm]([out angle=48.842, in angle=-137.863] 6.127,-1.143) .. (7.190,-0.061); \draw [white, double=black] ([out angle=38.578, in angle=-137.860] 1.890,1.517) .. (2.364,1.919); \draw [white, double=black] ([out angle=48.823, in angle=-125.537] 3.427,0.000) .. (3.811,0.486); \draw [white, double=black] ([out angle=21.633, in angle=158.366] 4.634,1.130) .. (4.919,1.130); \draw [white, double=black] ([out angle=127.534, in angle=-127.513] 0.577,1.677) .. (0.577,3.180); \draw [white, double=black] ([out angle=127.534, in angle=-127.513] 0.577,-1.323) .. (0.577,0.180); \draw [white, double=black] ([out angle=-54.449, in angle=131.190] 5.742,0.486) .. (6.127,0.000); \draw [white, double=black] ([out angle=137.854, in angle=-38.562] 2.364,2.938) .. (1.891,3.340); \draw [white, double=black] ([out angle=137.854, in angle=-38.562] 2.364,-0.062) .. (1.891,0.340); \draw [white, double=black] ([out angle=125.555, in angle=-48.806] 3.811,1.372) .. (3.427,1.858); \draw [white, double=black] ([out angle=42.137, in angle=-141.424] 7.190,2.939) .. (7.664,3.341); \draw [white, double=black] ([out angle=42.137, in angle=-141.424] 7.190,-0.061) .. (7.664,0.341); \draw [white, double=black] ([out angle=52.490, in angle=-52.466] 8.977,1.678) .. (8.977,3.181); \draw [white, double=black] ([out angle=52.490, in angle=-52.466] 8.977,-1.322) .. (8.977,0.181); \draw [white, double=black] ([out angle=141.436, in angle=-42.149] 7.663,1.518) .. (7.190,1.920); \draw [white, double=black] ([out angle=-131.177, in angle=54.461] 6.127,1.858) .. (5.742,1.373); \draw [white, double=black] ([out angle=-158.371, in angle=-21.628] 4.919,0.728) .. (4.634,0.728); \end{scope} \begin{scope}[yshift=2.821cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.438, in angle=-52.466] 1.891,0.340) .. (0.577,1.677); \draw [white, double=black, line width=0.125cm]([out angle=52.472, in angle=-141.422] 0.577,0.180) .. (1.890,1.517); \draw [white, double=black, line width=0.125cm]([out angle=131.194, in angle=-42.131] 3.427,1.857) .. (2.363,2.939); \draw [white, double=black, line width=0.125cm]([out angle=131.194, in angle=-42.131] 3.427,-1.143) .. (2.363,-0.061); \draw [white, double=black, line width=0.125cm]([out angle=42.140, in angle=-131.150] 2.364,1.919) .. (3.427,3.001); \draw [white, double=black, line width=0.125cm]([out angle=42.140, in angle=-131.150] 2.364,-1.081) .. (3.427,0.001); \draw [white, double=black, line width=0.051cm]([out angle=54.463, in angle=-158.367] 3.811,0.486) .. (4.635,1.130); \draw [white, double=black, line width=0.051cm]([out angle=-54.445, in angle=158.370] 3.811,1.372) .. (4.635,0.728); \draw [white, double=black, line width=0.051cm]([out angle=-125.539, in angle=21.629] 5.742,1.373) .. (4.919,0.728); \draw [white, double=black, line width=0.051cm]([out angle=125.551, in angle=-21.634] 5.742,0.486) .. (4.919,1.130); \draw [white, double=black, line width=0.125cm]([out angle=38.576, in angle=-127.529] 7.664,0.341) .. (8.977,1.678); \draw [white, double=black, line width=0.125cm]([out angle=-38.564, in angle=127.534] 7.663,1.518) .. (8.977,0.181); \draw [white, double=black, line width=0.125cm]([out angle=137.870, in angle=-48.810] 7.190,1.919) .. (6.127,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.870, in angle=-48.810] 7.190,-1.081) .. (6.127,0.001); \draw [white, double=black, line width=0.125cm]([out angle=48.842, in angle=-137.863] 6.127,1.857) .. (7.190,2.939); \draw [white, double=black, line width=0.125cm]([out angle=48.842, in angle=-137.863] 6.127,-1.143) .. (7.190,-0.061); \draw [white, double=black] ([out angle=38.578, in angle=-137.860] 1.890,1.517) .. (2.364,1.919); \draw [white, double=black] ([out angle=48.823, in angle=-125.537] 3.427,0.000) .. (3.811,0.486); \draw [white, double=black] ([out angle=21.633, in angle=158.366] 4.634,1.130) .. (4.919,1.130); \draw [white, double=black] ([out angle=127.534, in angle=-127.513] 0.577,1.677) .. (0.577,3.180); \draw [white, double=black] ([out angle=127.534, in angle=-127.513] 0.577,-1.323) .. (0.577,0.180); \draw [white, double=black] ([out angle=-54.449, in angle=131.190] 5.742,0.486) .. (6.127,0.000); \draw [white, double=black] ([out angle=137.854, in angle=-38.562] 2.364,2.938) .. (1.891,3.340); \draw [white, double=black] ([out angle=137.854, in angle=-38.562] 2.364,-0.062) .. (1.891,0.340); \draw [white, double=black] ([out angle=125.555, in angle=-48.806] 3.811,1.372) .. (3.427,1.858); \draw [white, double=black] ([out angle=42.137, in angle=-141.424] 7.190,2.939) .. (7.664,3.341); \draw [white, double=black] ([out angle=42.137, in angle=-141.424] 7.190,-0.061) .. (7.664,0.341); \draw [white, double=black] ([out angle=52.490, in angle=-52.466] 8.977,1.678) .. (8.977,3.181); \draw [white, double=black] ([out angle=52.490, in angle=-52.466] 8.977,-1.322) .. (8.977,0.181); \draw [white, double=black] ([out angle=141.436, in angle=-42.149] 7.663,1.518) .. (7.190,1.920); \draw [white, double=black] ([out angle=-131.177, in angle=54.461] 6.127,1.858) .. (5.742,1.373); \draw [white, double=black] ([out angle=-158.371, in angle=-21.628] 4.919,0.728) .. (4.634,0.728); \end{scope} \end{scope}

==> diagrams/links-2399.tex <==
\begin{scope} \clip (0,0) rectangle (9.552, 3.000); \begin{scope}[yshift=-1.679cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.415, in angle=-52.480] 1.890,0.341) .. (0.577,1.679); \draw [white, double=black, line width=0.125cm]([out angle=52.451, in angle=-141.448] 0.577,0.181) .. (1.891,1.518); \draw [white, double=black, line width=0.125cm]([out angle=42.144, in angle=-131.192] 2.364,1.920) .. (3.428,3.002); \draw [white, double=black, line width=0.125cm]([out angle=42.144, in angle=-131.192] 2.364,-1.080) .. (3.428,0.002); \draw [white, double=black, line width=0.125cm]([out angle=-42.145, in angle=131.163] 2.364,2.940) .. (3.427,1.858); \draw [white, double=black, line width=0.125cm]([out angle=-42.145, in angle=131.163] 2.364,-0.060) .. (3.427,-1.142); \draw [white, double=black, line width=0.051cm]([out angle=158.345, in angle=-54.475] 4.635,0.728) .. (3.812,1.372); \draw [white, double=black, line width=0.051cm]([out angle=54.440, in angle=-158.396] 3.811,0.486) .. (4.635,1.129); \draw [white, double=black, line width=0.051cm]([out angle=-21.625, in angle=125.558] 4.919,1.129) .. (5.742,0.485); \draw [white, double=black, line width=0.051cm]([out angle=-125.534, in angle=21.641] 5.742,1.372) .. (4.919,0.728); \draw [white, double=black, line width=0.125cm]([out angle=127.529, in angle=-38.559] 8.975,0.181) .. (7.662,1.517); \draw [white, double=black, line width=0.125cm]([out angle=38.579, in angle=-127.525] 7.663,0.341) .. (8.975,1.678); \draw [white, double=black, line width=0.125cm]([out angle=-137.881, in angle=48.856] 7.189,2.939) .. (6.126,1.857); \draw [white, double=black, line width=0.125cm]([out angle=-137.881, in angle=48.856] 7.189,-0.061) .. (6.126,-1.143); \draw [white, double=black, line width=0.125cm]([out angle=137.860, in angle=-48.803] 7.189,1.920) .. (6.126,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.860, in angle=-48.803] 7.189,-1.080) .. (6.126,0.001); \draw [white, double=black] ([out angle=38.552, in angle=-137.856] 1.891,1.518) .. (2.364,1.920); \draw [white, double=black] ([out angle=48.805, in angle=-125.560] 3.427,0.000) .. (3.811,0.486); \draw [white, double=black] ([out angle=21.581, in angle=158.375] 4.634,1.129) .. (4.919,1.129); \draw [white, double=black] ([out angle=127.520, in angle=-127.524] 0.577,1.679) .. (0.577,3.182); \draw [white, double=black] ([out angle=127.520, in angle=-127.524] 0.577,-1.321) .. (0.577,0.182); \draw [white, double=black] ([out angle=-54.442, in angle=131.197] 5.742,0.485) .. (6.126,0.000); \draw [white, double=black] ([out angle=137.830, in angle=-38.585] 2.363,2.938) .. (1.890,3.341); \draw [white, double=black] ([out angle=137.830, in angle=-38.585] 2.363,-0.062) .. (1.890,0.341); \draw [white, double=black] ([out angle=125.525, in angle=-48.837] 3.812,1.372) .. (3.428,1.858); \draw [white, double=black] ([out angle=42.119, in angle=-141.421] 7.189,2.939) .. (7.663,3.341); \draw [white, double=black] ([out angle=42.119, in angle=-141.421] 7.189,-0.061) .. (7.663,0.341); \draw [white, double=black] ([out angle=52.476, in angle=-52.471] 8.975,1.678) .. (8.975,3.181); \draw [white, double=black] ([out angle=52.476, in angle=-52.471] 8.975,-1.322) .. (8.975,0.181); \draw [white, double=black] ([out angle=141.441, in angle=-42.141] 7.662,1.517) .. (7.189,1.919); \draw [white, double=black] ([out angle=-131.176, in angle=54.466] 6.126,1.857) .. (5.742,1.372); \draw [white, double=black] ([out angle=-158.359, in angle=-21.683] 4.919,0.728) .. (4.634,0.728); \end{scope} \begin{scope}[yshift=1.321cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.415, in angle=-52.480] 1.890,0.341) .. (0.577,1.679); \draw [white, double=black, line width=0.125cm]([out angle=52.451, in angle=-141.448] 0.577,0.181) .. (1.891,1.518); \draw [white, double=black, line width=0.125cm]([out angle=42.144, in angle=-131.192] 2.364,1.920) .. (3.428,3.002); \draw [white, double=black, line width=0.125cm]([out angle=42.144, in angle=-131.192] 2.364,-1.080) .. (3.428,0.002); \draw [white, double=black, line width=0.125cm]([out angle=-42.145, in angle=131.163] 2.364,2.940) .. (3.427,1.858); \draw [white, double=black, line width=0.125cm]([out angle=-42.145, in angle=131.163] 2.364,-0.060) .. (3.427,-1.142); \draw [white, double=black, line width=0.051cm]([out angle=158.345, in angle=-54.475] 4.635,0.728) .. (3.812,1.372); \draw [white, double=black, line width=0.051cm]([out angle=54.440, in angle=-158.396] 3.811,0.486) .. (4.635,1.129); \draw [white, double=black, line width=0.051cm]([out angle=-21.625, in angle=125.558] 4.919,1.129) .. (5.742,0.485); \draw [white, double=black, line width=0.051cm]([out angle=-125.534, in angle=21.641] 5.742,1.372) .. (4.919,0.728); \draw [white, double=black, line width=0.125cm]([out angle=127.529, in angle=-38.559] 8.975,0.181) .. (7.662,1.517); \draw [white, double=black, line width=0.125cm]([out angle=38.579, in angle=-127.525] 7.663,0.341) .. (8.975,1.678); \draw [white, double=black, line width=0.125cm]([out angle=-137.881, in angle=48.856] 7.189,2.939) .. (6.126,1.857); \draw [white, double=black, line width=0.125cm]([out angle=-137.881, in angle=48.856] 7.189,-0.061) .. (6.126,-1.143); \draw [white, double=black, line width=0.125cm]([out angle=137.860, in angle=-48.803] 7.189,1.920) .. (6.126,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.860, in angle=-48.803] 7.189,-1.080) .. (6.126,0.001); \draw [white, double=black] ([out angle=38.552, in angle=-137.856] 1.891,1.518) .. (2.364,1.920); \draw [white, double=black] ([out angle=48.805, in angle=-125.560] 3.427,0.000) .. (3.811,0.486); \draw [white, double=black] ([out angle=21.581, in angle=158.375] 4.634,1.129) .. (4.919,1.129); \draw [white, double=black] ([out angle=127.520, in angle=-127.524] 0.577,1.679) .. (0.577,3.182); \draw [white, double=black] ([out angle=127.520, in angle=-127.524] 0.577,-1.321) .. (0.577,0.182); \draw [white, double=black] ([out angle=-54.442, in angle=131.197] 5.742,0.485) .. (6.126,0.000); \draw [white, double=black] ([out angle=137.830, in angle=-38.585] 2.363,2.938) .. (1.890,3.341); \draw [white, double=black] ([out angle=137.830, in angle=-38.585] 2.363,-0.062) .. (1.890,0.341); \draw [white, double=black] ([out angle=125.525, in angle=-48.837] 3.812,1.372) .. (3.428,1.858); \draw [white, double=black] ([out angle=42.119, in angle=-141.421] 7.189,2.939) .. (7.663,3.341); \draw [white, double=black] ([out angle=42.119, in angle=-141.421] 7.189,-0.061) .. (7.663,0.341); \draw [white, double=black] ([out angle=52.476, in angle=-52.471] 8.975,1.678) .. (8.975,3.181); \draw [white, double=black] ([out angle=52.476, in angle=-52.471] 8.975,-1.322) .. (8.975,0.181); \draw [white, double=black] ([out angle=141.441, in angle=-42.141] 7.662,1.517) .. (7.189,1.919); \draw [white, double=black] ([out angle=-131.176, in angle=54.466] 6.126,1.857) .. (5.742,1.372); \draw [white, double=black] ([out angle=-158.359, in angle=-21.683] 4.919,0.728) .. (4.634,0.728); \end{scope} \end{scope}

==> diagrams/links-24.tex <==
 \draw [white, double=black, line width=0.091cm]([out angle=-37.435, in angle=180.000] 2.012,0.393) .. (3.172,0.000); \draw [white, double=black, line width=0.091cm]([out angle=-115.812, in angle=26.753] 2.807,0.582) .. (1.948,-0.291); \draw [white, double=black, line width=0.091cm]([out angle=104.201, in angle=-113.753] 1.212,0.045) .. (1.314,1.263); \draw [white, double=black, line width=0.091cm]([out angle=-35.471, in angle=168.389] 0.527,1.047) .. (1.686,0.541); \draw [white, double=black, line width=0.029cm]([out angle=-15.260, in angle=-156.109] 1.202,1.953) .. (1.736,1.993); \draw [white, double=black, line width=0.029cm]([out angle=-62.191, in angle=78.661] 1.343,2.130) .. (1.420,1.600); \draw [white, double=black, line width=0.033cm]([out angle=152.868, in angle=59.690] 1.228,2.243) .. (0.326,1.980); \draw [white, double=black, line width=0.033cm]([out angle=129.691, in angle=-137.138] 1.066,2.041) .. (1.127,2.978); \draw [white, double=black, line width=0.091cm]([out angle=-104.201, in angle=38.364] 3.696,1.889) .. (3.030,0.861); \draw [white, double=black, line width=0.091cm]([out angle=102.552, in angle=-40.014] 3.678,0.631) .. (3.042,1.678); \draw [white, double=black, line width=0.091cm]([out angle=114.163, in angle=-41.978] 2.826,1.963) .. (2.081,2.985); \draw [white, double=black, line width=0.091cm]([out angle=36.305, in angle=178.350] 2.041,2.170) .. (3.208,2.534); \draw [white, double=black] ([out angle=-141.636, in angle=64.188] 3.030,0.861) .. (2.807,0.582); \draw [white, double=black] ([out angle=-153.247, in angle=-75.799] 1.948,-0.291) .. (1.212,0.045); \draw [white, double=black] ([out angle=66.247, in angle=-101.339] 1.314,1.263) .. (1.420,1.600); \draw [white, double=black] ([out angle=117.809, in angle=-27.132] 1.343,2.130) .. (1.228,2.243); \draw [white, double=black] ([out angle=144.529, in angle=-120.310] 0.527,1.047) .. (0.326,1.980); \draw [white, double=black] ([out angle=-11.611, in angle=142.565] 1.686,0.541) .. (2.012,0.393); \draw [white, double=black] ([out angle=-77.448, in angle=0.000] 3.678,0.631) .. (3.172,0.000); \draw [white, double=black] ([out angle=139.986, in angle=-65.837] 3.042,1.678) .. (2.826,1.963); \draw [white, double=black] ([out angle=42.862, in angle=138.022] 1.127,2.978) .. (2.081,2.985); \draw [white, double=black] ([out angle=-50.309, in angle=164.740] 1.066,2.041) .. (1.202,1.953); \draw [white, double=black] ([out angle=23.891, in angle=-143.695] 1.736,1.993) .. (2.041,2.170); \draw [white, double=black] ([out angle=-1.650, in angle=75.799] 3.208,2.534) .. (3.696,1.889);

==> diagrams/links-240.tex <==
\begin{scope} \clip (0,0) rectangle (2.298, 3.000); \begin{scope}[yshift=-2.864cm]  \draw [white, double=black, line width=0.069cm]([out angle=142.496, in angle=-64.798] 1.677,0.252) .. (0.890,1.229); \draw [white, double=black, line width=0.069cm]([out angle=34.061, in angle=-113.647] 0.630,0.283) .. (1.424,1.236); \draw [white, double=black, line width=0.036cm]([out angle=88.375, in angle=-21.898] 1.497,1.564) .. (1.164,2.072); \draw [white, double=black, line width=0.036cm]([out angle=22.923, in angle=-133.241] 1.166,1.790) .. (1.761,2.204); \draw [white, double=black, line width=0.025cm]([out angle=131.496, in angle=-48.145] 0.879,1.874) .. (0.507,2.292); \draw [white, double=black, line width=0.025cm]([out angle=90.341, in angle=-176.103] 0.696,1.804) .. (0.973,2.103); \draw [white, double=black, line width=0.008cm]([out angle=-53.888, in angle=-154.859] 0.738,1.676) .. (0.917,1.630); \draw [white, double=black, line width=0.008cm]([out angle=-122.910, in angle=97.052] 0.874,1.680) .. (0.823,1.459); \draw [white, double=black, line width=0.008cm]([out angle=26.302, in angle=-169.319] 0.903,1.706) .. (1.051,1.755); \draw [white, double=black, line width=0.008cm]([out angle=-56.879, in angle=71.900] 0.931,1.806) .. (0.949,1.666); \draw [white, double=black] ([out angle=66.353, in angle=-91.625] 1.424,1.236) .. (1.497,1.564); \draw [white, double=black] ([out angle=158.102, in angle=3.881] 1.164,2.072) .. (0.973,2.103); \draw [white, double=black] ([out angle=-89.646, in angle=126.112] 0.695,1.804) .. (0.738,1.676); \draw [white, double=black] ([out angle=25.141, in angle=-108.111] 0.917,1.630) .. (0.949,1.666); \draw [white, double=black] ([out angle=123.122, in angle=-48.504] 0.931,1.807) .. (0.879,1.874); \draw [white, double=black] ([out angle=131.855, in angle=-145.947] 0.507,2.292) .. (0.630,3.284); \draw [white, double=black] ([out angle=131.855, in angle=-145.947] 0.507,-0.708) .. (0.630,0.284); \draw [white, double=black] ([out angle=115.183, in angle=-82.948] 0.890,1.229) .. (0.823,1.459); \draw [white, double=black] ([out angle=57.090, in angle=-153.708] 0.874,1.680) .. (0.903,1.706); \draw [white, double=black] ([out angle=10.681, in angle=-157.077] 1.051,1.755) .. (1.166,1.790); \draw [white, double=black] ([out angle=46.770, in angle=-37.504] 1.761,2.204) .. (1.677,3.252); \draw [white, double=black] ([out angle=46.770, in angle=-37.504] 1.761,-0.796) .. (1.677,0.252); \end{scope} \begin{scope}[yshift=0.136cm]  \draw [white, double=black, line width=0.069cm]([out angle=142.496, in angle=-64.798] 1.677,0.252) .. (0.890,1.229); \draw [white, double=black, line width=0.069cm]([out angle=34.061, in angle=-113.647] 0.630,0.283) .. (1.424,1.236); \draw [white, double=black, line width=0.036cm]([out angle=88.375, in angle=-21.898] 1.497,1.564) .. (1.164,2.072); \draw [white, double=black, line width=0.036cm]([out angle=22.923, in angle=-133.241] 1.166,1.790) .. (1.761,2.204); \draw [white, double=black, line width=0.025cm]([out angle=131.496, in angle=-48.145] 0.879,1.874) .. (0.507,2.292); \draw [white, double=black, line width=0.025cm]([out angle=90.341, in angle=-176.103] 0.696,1.804) .. (0.973,2.103); \draw [white, double=black, line width=0.008cm]([out angle=-53.888, in angle=-154.859] 0.738,1.676) .. (0.917,1.630); \draw [white, double=black, line width=0.008cm]([out angle=-122.910, in angle=97.052] 0.874,1.680) .. (0.823,1.459); \draw [white, double=black, line width=0.008cm]([out angle=26.302, in angle=-169.319] 0.903,1.706) .. (1.051,1.755); \draw [white, double=black, line width=0.008cm]([out angle=-56.879, in angle=71.900] 0.931,1.806) .. (0.949,1.666); \draw [white, double=black] ([out angle=66.353, in angle=-91.625] 1.424,1.236) .. (1.497,1.564); \draw [white, double=black] ([out angle=158.102, in angle=3.881] 1.164,2.072) .. (0.973,2.103); \draw [white, double=black] ([out angle=-89.646, in angle=126.112] 0.695,1.804) .. (0.738,1.676); \draw [white, double=black] ([out angle=25.141, in angle=-108.111] 0.917,1.630) .. (0.949,1.666); \draw [white, double=black] ([out angle=123.122, in angle=-48.504] 0.931,1.807) .. (0.879,1.874); \draw [white, double=black] ([out angle=131.855, in angle=-145.947] 0.507,2.292) .. (0.630,3.284); \draw [white, double=black] ([out angle=131.855, in angle=-145.947] 0.507,-0.708) .. (0.630,0.284); \draw [white, double=black] ([out angle=115.183, in angle=-82.948] 0.890,1.229) .. (0.823,1.459); \draw [white, double=black] ([out angle=57.090, in angle=-153.708] 0.874,1.680) .. (0.903,1.706); \draw [white, double=black] ([out angle=10.681, in angle=-157.077] 1.051,1.755) .. (1.166,1.790); \draw [white, double=black] ([out angle=46.770, in angle=-37.504] 1.761,2.204) .. (1.677,3.252); \draw [white, double=black] ([out angle=46.770, in angle=-37.504] 1.761,-0.796) .. (1.677,0.252); \end{scope} \end{scope}

==> diagrams/links-2400.tex <==
\begin{scope} \clip (0,0) rectangle (9.554, 3.000); \begin{scope}[yshift=-1.679cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.429, in angle=-52.471] 1.891,0.340) .. (0.577,1.678); \draw [white, double=black, line width=0.125cm]([out angle=52.463, in angle=-141.430] 0.577,0.180) .. (1.891,1.518); \draw [white, double=black, line width=0.125cm]([out angle=42.140, in angle=-131.162] 2.364,1.920) .. (3.427,3.002); \draw [white, double=black, line width=0.125cm]([out angle=42.140, in angle=-131.162] 2.364,-1.080) .. (3.427,0.002); \draw [white, double=black, line width=0.125cm]([out angle=-42.133, in angle=131.185] 2.364,2.939) .. (3.427,1.858); \draw [white, double=black, line width=0.125cm]([out angle=-42.133, in angle=131.185] 2.364,-0.061) .. (3.427,-1.142); \draw [white, double=black, line width=0.051cm]([out angle=158.359, in angle=-54.455] 4.635,0.728) .. (3.812,1.372); \draw [white, double=black, line width=0.051cm]([out angle=54.454, in angle=-158.379] 3.812,0.486) .. (4.635,1.130); \draw [white, double=black, line width=0.051cm]([out angle=-21.630, in angle=125.557] 4.919,1.130) .. (5.743,0.486); \draw [white, double=black, line width=0.051cm]([out angle=-125.536, in angle=21.633] 5.743,1.372) .. (4.920,0.728); \draw [white, double=black, line width=0.125cm]([out angle=38.580, in angle=-127.528] 7.664,0.341) .. (8.977,1.678); \draw [white, double=black, line width=0.125cm]([out angle=-38.561, in angle=127.533] 7.664,1.518) .. (8.977,0.181); \draw [white, double=black, line width=0.125cm]([out angle=137.870, in angle=-48.803] 7.191,1.920) .. (6.127,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.870, in angle=-48.803] 7.191,-1.080) .. (6.127,0.001); \draw [white, double=black, line width=0.125cm]([out angle=48.853, in angle=-137.873] 6.127,1.857) .. (7.191,2.939); \draw [white, double=black, line width=0.125cm]([out angle=48.853, in angle=-137.873] 6.127,-1.143) .. (7.191,-0.061); \draw [white, double=black] ([out angle=38.570, in angle=-137.860] 1.891,1.518) .. (2.364,1.920); \draw [white, double=black] ([out angle=48.815, in angle=-125.546] 3.427,0.000) .. (3.812,0.486); \draw [white, double=black] ([out angle=21.610, in angle=158.370] 4.635,1.130) .. (4.919,1.130); \draw [white, double=black] ([out angle=127.529, in angle=-127.514] 0.577,1.678) .. (0.577,3.181); \draw [white, double=black] ([out angle=127.529, in angle=-127.514] 0.577,-1.322) .. (0.577,0.181); \draw [white, double=black] ([out angle=-54.443, in angle=131.197] 5.743,0.486) .. (6.127,0.000); \draw [white, double=black] ([out angle=137.844, in angle=-38.571] 2.364,2.938) .. (1.891,3.340); \draw [white, double=black] ([out angle=137.844, in angle=-38.571] 2.364,-0.062) .. (1.891,0.340); \draw [white, double=black] ([out angle=125.545, in angle=-48.815] 3.812,1.372) .. (3.427,1.858); \draw [white, double=black] ([out angle=42.127, in angle=-141.420] 7.191,2.939) .. (7.664,3.341); \draw [white, double=black] ([out angle=42.127, in angle=-141.420] 7.191,-0.061) .. (7.664,0.341); \draw [white, double=black] ([out angle=52.488, in angle=-52.467] 8.977,1.678) .. (8.977,3.181); \draw [white, double=black] ([out angle=52.488, in angle=-52.467] 8.977,-1.322) .. (8.977,0.181); \draw [white, double=black] ([out angle=141.439, in angle=-42.146] 7.664,1.518) .. (7.190,1.920); \draw [white, double=black] ([out angle=-131.177, in angle=54.464] 6.127,1.858) .. (5.743,1.372); \draw [white, double=black] ([out angle=-158.367, in angle=-21.651] 4.920,0.728) .. (4.635,0.728); \end{scope} \begin{scope}[yshift=1.321cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.429, in angle=-52.471] 1.891,0.340) .. (0.577,1.678); \draw [white, double=black, line width=0.125cm]([out angle=52.463, in angle=-141.430] 0.577,0.180) .. (1.891,1.518); \draw [white, double=black, line width=0.125cm]([out angle=42.140, in angle=-131.162] 2.364,1.920) .. (3.427,3.002); \draw [white, double=black, line width=0.125cm]([out angle=42.140, in angle=-131.162] 2.364,-1.080) .. (3.427,0.002); \draw [white, double=black, line width=0.125cm]([out angle=-42.133, in angle=131.185] 2.364,2.939) .. (3.427,1.858); \draw [white, double=black, line width=0.125cm]([out angle=-42.133, in angle=131.185] 2.364,-0.061) .. (3.427,-1.142); \draw [white, double=black, line width=0.051cm]([out angle=158.359, in angle=-54.455] 4.635,0.728) .. (3.812,1.372); \draw [white, double=black, line width=0.051cm]([out angle=54.454, in angle=-158.379] 3.812,0.486) .. (4.635,1.130); \draw [white, double=black, line width=0.051cm]([out angle=-21.630, in angle=125.557] 4.919,1.130) .. (5.743,0.486); \draw [white, double=black, line width=0.051cm]([out angle=-125.536, in angle=21.633] 5.743,1.372) .. (4.920,0.728); \draw [white, double=black, line width=0.125cm]([out angle=38.580, in angle=-127.528] 7.664,0.341) .. (8.977,1.678); \draw [white, double=black, line width=0.125cm]([out angle=-38.561, in angle=127.533] 7.664,1.518) .. (8.977,0.181); \draw [white, double=black, line width=0.125cm]([out angle=137.870, in angle=-48.803] 7.191,1.920) .. (6.127,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.870, in angle=-48.803] 7.191,-1.080) .. (6.127,0.001); \draw [white, double=black, line width=0.125cm]([out angle=48.853, in angle=-137.873] 6.127,1.857) .. (7.191,2.939); \draw [white, double=black, line width=0.125cm]([out angle=48.853, in angle=-137.873] 6.127,-1.143) .. (7.191,-0.061); \draw [white, double=black] ([out angle=38.570, in angle=-137.860] 1.891,1.518) .. (2.364,1.920); \draw [white, double=black] ([out angle=48.815, in angle=-125.546] 3.427,0.000) .. (3.812,0.486); \draw [white, double=black] ([out angle=21.610, in angle=158.370] 4.635,1.130) .. (4.919,1.130); \draw [white, double=black] ([out angle=127.529, in angle=-127.514] 0.577,1.678) .. (0.577,3.181); \draw [white, double=black] ([out angle=127.529, in angle=-127.514] 0.577,-1.322) .. (0.577,0.181); \draw [white, double=black] ([out angle=-54.443, in angle=131.197] 5.743,0.486) .. (6.127,0.000); \draw [white, double=black] ([out angle=137.844, in angle=-38.571] 2.364,2.938) .. (1.891,3.340); \draw [white, double=black] ([out angle=137.844, in angle=-38.571] 2.364,-0.062) .. (1.891,0.340); \draw [white, double=black] ([out angle=125.545, in angle=-48.815] 3.812,1.372) .. (3.427,1.858); \draw [white, double=black] ([out angle=42.127, in angle=-141.420] 7.191,2.939) .. (7.664,3.341); \draw [white, double=black] ([out angle=42.127, in angle=-141.420] 7.191,-0.061) .. (7.664,0.341); \draw [white, double=black] ([out angle=52.488, in angle=-52.467] 8.977,1.678) .. (8.977,3.181); \draw [white, double=black] ([out angle=52.488, in angle=-52.467] 8.977,-1.322) .. (8.977,0.181); \draw [white, double=black] ([out angle=141.439, in angle=-42.146] 7.664,1.518) .. (7.190,1.920); \draw [white, double=black] ([out angle=-131.177, in angle=54.464] 6.127,1.858) .. (5.743,1.372); \draw [white, double=black] ([out angle=-158.367, in angle=-21.651] 4.920,0.728) .. (4.635,0.728); \end{scope} \end{scope}

==> diagrams/links-2401.tex <==
\begin{scope} \clip (0,0) rectangle (9.551, 3.000); \begin{scope}[yshift=-1.680cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.410, in angle=-52.485] 1.890,0.341) .. (0.577,1.679); \draw [white, double=black, line width=0.125cm]([out angle=52.447, in angle=-141.456] 0.577,0.181) .. (1.891,1.518); \draw [white, double=black, line width=0.125cm]([out angle=42.146, in angle=-131.206] 2.364,1.920) .. (3.428,3.002); \draw [white, double=black, line width=0.125cm]([out angle=42.146, in angle=-131.206] 2.364,-1.080) .. (3.428,0.002); \draw [white, double=black, line width=0.125cm]([out angle=-42.152, in angle=131.152] 2.364,2.940) .. (3.427,1.858); \draw [white, double=black, line width=0.125cm]([out angle=-42.152, in angle=131.152] 2.364,-0.060) .. (3.427,-1.142); \draw [white, double=black, line width=0.051cm]([out angle=54.434, in angle=-158.403] 3.811,0.486) .. (4.635,1.129); \draw [white, double=black, line width=0.051cm]([out angle=-54.485, in angle=158.339] 3.812,1.372) .. (4.634,0.728); \draw [white, double=black, line width=0.051cm]([out angle=-125.533, in angle=21.644] 5.741,1.372) .. (4.919,0.728); \draw [white, double=black, line width=0.051cm]([out angle=125.558, in angle=-21.622] 5.742,0.485) .. (4.919,1.129); \draw [white, double=black, line width=0.125cm]([out angle=127.526, in angle=-38.558] 8.974,0.180) .. (7.661,1.517); \draw [white, double=black, line width=0.125cm]([out angle=38.578, in angle=-127.524] 7.662,0.340) .. (8.974,1.677); \draw [white, double=black, line width=0.125cm]([out angle=-137.883, in angle=48.855] 7.189,2.939) .. (6.126,1.858); \draw [white, double=black, line width=0.125cm]([out angle=-137.883, in angle=48.855] 7.189,-0.061) .. (6.126,-1.142); \draw [white, double=black, line width=0.125cm]([out angle=137.855, in angle=-48.804] 7.188,1.920) .. (6.125,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.855, in angle=-48.804] 7.188,-1.080) .. (6.125,0.001); \draw [white, double=black] ([out angle=38.544, in angle=-137.854] 1.891,1.518) .. (2.364,1.920); \draw [white, double=black] ([out angle=48.801, in angle=-125.566] 3.427,0.000) .. (3.811,0.486); \draw [white, double=black] ([out angle=21.569, in angle=158.378] 4.634,1.129) .. (4.919,1.129); \draw [white, double=black] ([out angle=127.515, in angle=-127.530] 0.577,1.679) .. (0.577,3.182); \draw [white, double=black] ([out angle=127.515, in angle=-127.530] 0.577,-1.321) .. (0.577,0.182); \draw [white, double=black] ([out angle=-54.442, in angle=131.196] 5.742,0.485) .. (6.126,0.000); \draw [white, double=black] ([out angle=137.825, in angle=-38.590] 2.363,2.939) .. (1.890,3.341); \draw [white, double=black] ([out angle=137.825, in angle=-38.590] 2.363,-0.061) .. (1.890,0.341); \draw [white, double=black] ([out angle=125.515, in angle=-48.848] 3.812,1.372) .. (3.428,1.858); \draw [white, double=black] ([out angle=42.117, in angle=-141.422] 7.189,2.939) .. (7.662,3.340); \draw [white, double=black] ([out angle=42.117, in angle=-141.422] 7.189,-0.061) .. (7.662,0.340); \draw [white, double=black] ([out angle=52.469, in angle=-52.474] 8.974,1.678) .. (8.974,3.181); \draw [white, double=black] ([out angle=52.469, in angle=-52.474] 8.974,-1.322) .. (8.974,0.181); \draw [white, double=black] ([out angle=141.442, in angle=-42.139] 7.661,1.517) .. (7.188,1.919); \draw [white, double=black] ([out angle=-131.175, in angle=54.467] 6.125,1.857) .. (5.741,1.372); \draw [white, double=black] ([out angle=-158.356, in angle=-21.696] 4.919,0.728) .. (4.634,0.728); \end{scope} \begin{scope}[yshift=1.320cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.410, in angle=-52.485] 1.890,0.341) .. (0.577,1.679); \draw [white, double=black, line width=0.125cm]([out angle=52.447, in angle=-141.456] 0.577,0.181) .. (1.891,1.518); \draw [white, double=black, line width=0.125cm]([out angle=42.146, in angle=-131.206] 2.364,1.920) .. (3.428,3.002); \draw [white, double=black, line width=0.125cm]([out angle=42.146, in angle=-131.206] 2.364,-1.080) .. (3.428,0.002); \draw [white, double=black, line width=0.125cm]([out angle=-42.152, in angle=131.152] 2.364,2.940) .. (3.427,1.858); \draw [white, double=black, line width=0.125cm]([out angle=-42.152, in angle=131.152] 2.364,-0.060) .. (3.427,-1.142); \draw [white, double=black, line width=0.051cm]([out angle=54.434, in angle=-158.403] 3.811,0.486) .. (4.635,1.129); \draw [white, double=black, line width=0.051cm]([out angle=-54.485, in angle=158.339] 3.812,1.372) .. (4.634,0.728); \draw [white, double=black, line width=0.051cm]([out angle=-125.533, in angle=21.644] 5.741,1.372) .. (4.919,0.728); \draw [white, double=black, line width=0.051cm]([out angle=125.558, in angle=-21.622] 5.742,0.485) .. (4.919,1.129); \draw [white, double=black, line width=0.125cm]([out angle=127.526, in angle=-38.558] 8.974,0.180) .. (7.661,1.517); \draw [white, double=black, line width=0.125cm]([out angle=38.578, in angle=-127.524] 7.662,0.340) .. (8.974,1.677); \draw [white, double=black, line width=0.125cm]([out angle=-137.883, in angle=48.855] 7.189,2.939) .. (6.126,1.858); \draw [white, double=black, line width=0.125cm]([out angle=-137.883, in angle=48.855] 7.189,-0.061) .. (6.126,-1.142); \draw [white, double=black, line width=0.125cm]([out angle=137.855, in angle=-48.804] 7.188,1.920) .. (6.125,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.855, in angle=-48.804] 7.188,-1.080) .. (6.125,0.001); \draw [white, double=black] ([out angle=38.544, in angle=-137.854] 1.891,1.518) .. (2.364,1.920); \draw [white, double=black] ([out angle=48.801, in angle=-125.566] 3.427,0.000) .. (3.811,0.486); \draw [white, double=black] ([out angle=21.569, in angle=158.378] 4.634,1.129) .. (4.919,1.129); \draw [white, double=black] ([out angle=127.515, in angle=-127.530] 0.577,1.679) .. (0.577,3.182); \draw [white, double=black] ([out angle=127.515, in angle=-127.530] 0.577,-1.321) .. (0.577,0.182); \draw [white, double=black] ([out angle=-54.442, in angle=131.196] 5.742,0.485) .. (6.126,0.000); \draw [white, double=black] ([out angle=137.825, in angle=-38.590] 2.363,2.939) .. (1.890,3.341); \draw [white, double=black] ([out angle=137.825, in angle=-38.590] 2.363,-0.061) .. (1.890,0.341); \draw [white, double=black] ([out angle=125.515, in angle=-48.848] 3.812,1.372) .. (3.428,1.858); \draw [white, double=black] ([out angle=42.117, in angle=-141.422] 7.189,2.939) .. (7.662,3.340); \draw [white, double=black] ([out angle=42.117, in angle=-141.422] 7.189,-0.061) .. (7.662,0.340); \draw [white, double=black] ([out angle=52.469, in angle=-52.474] 8.974,1.678) .. (8.974,3.181); \draw [white, double=black] ([out angle=52.469, in angle=-52.474] 8.974,-1.322) .. (8.974,0.181); \draw [white, double=black] ([out angle=141.442, in angle=-42.139] 7.661,1.517) .. (7.188,1.919); \draw [white, double=black] ([out angle=-131.175, in angle=54.467] 6.125,1.857) .. (5.741,1.372); \draw [white, double=black] ([out angle=-158.356, in angle=-21.696] 4.919,0.728) .. (4.634,0.728); \end{scope} \end{scope}

==> diagrams/links-2402.tex <==
\begin{scope} \clip (0,0) rectangle (8.335, 3.000); \begin{scope}[yshift=-1.354cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.292] 1.231,2.640) .. (1.023,3.747); \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.292] 1.231,-0.360) .. (1.023,0.747); \draw [white, double=black, line width=0.088cm]([out angle=33.519, in angle=-160.550] 0.618,2.875) .. (1.621,3.375); \draw [white, double=black, line width=0.088cm]([out angle=33.519, in angle=-160.550] 0.618,-0.125) .. (1.621,0.375); \draw [white, double=black, line width=0.101cm]([out angle=131.236, in angle=-35.175] 3.001,0.471) .. (2.033,1.342); \draw [white, double=black, line width=0.101cm]([out angle=35.137, in angle=-131.270] 2.033,0.587) .. (3.002,1.457); \draw [white, double=black, line width=0.125cm]([out angle=135.162, in angle=-46.250] 4.486,1.928) .. (3.421,3.013); \draw [white, double=black, line width=0.125cm]([out angle=135.162, in angle=-46.250] 4.486,-1.072) .. (3.421,0.013); \draw [white, double=black, line width=0.125cm]([out angle=46.272, in angle=-135.146] 3.421,1.915) .. (4.485,3.000); \draw [white, double=black, line width=0.125cm]([out angle=46.272, in angle=-135.146] 3.421,-1.085) .. (4.485,0.000); \draw [white, double=black, line width=0.125cm]([out angle=137.006, in angle=-45.401] 5.977,0.464) .. (4.923,1.488); \draw [white, double=black, line width=0.125cm]([out angle=45.433, in angle=-137.038] 4.924,0.441) .. (5.977,1.466); \draw [white, double=black, line width=0.125cm]([out angle=127.568, in angle=-38.829] 7.758,1.715) .. (6.445,3.057); \draw [white, double=black, line width=0.125cm]([out angle=127.568, in angle=-38.829] 7.758,-1.285) .. (6.445,0.057); \draw [white, double=black, line width=0.125cm]([out angle=38.840, in angle=-127.569] 6.446,1.872) .. (7.758,3.213); \draw [white, double=black, line width=0.125cm]([out angle=38.840, in angle=-127.569] 6.446,-1.128) .. (7.758,0.213); \draw [white, double=black, line width=0.088cm]([out angle=160.503, in angle=-33.545] 1.621,1.555) .. (0.618,2.055); \draw [white, double=black, line width=0.088cm]([out angle=83.275, in angle=-104.614] 1.023,1.183) .. (1.231,2.290); \draw [white, double=black] ([out angle=19.450, in angle=-144.904] 1.621,0.375) .. (2.034,0.587); \draw [white, double=black] ([out angle=48.730, in angle=-133.768] 3.002,1.457) .. (3.421,1.915); \draw [white, double=black] ([out angle=44.854, in angle=-134.586] 4.485,0.000) .. (4.924,0.440); \draw [white, double=black] ([out angle=42.962, in angle=-141.160] 5.977,1.466) .. (6.446,1.872); \draw [white, double=black] ([out angle=146.455, in angle=-146.481] 0.618,2.055) .. (0.618,2.875); \draw [white, double=black] ([out angle=146.455, in angle=-146.481] 0.618,-0.945) .. (0.618,-0.125); \draw [white, double=black] ([out angle=52.413, in angle=-52.432] 7.758,0.214) .. (7.758,1.715); \draw [white, double=black] ([out angle=96.708, in angle=-96.707] 1.023,0.747) .. (1.023,1.183); \draw [white, double=black] ([out angle=75.386, in angle=-75.414] 1.231,2.290) .. (1.231,2.640); \draw [white, double=black] ([out angle=144.825, in angle=-19.497] 2.033,1.342) .. (1.621,1.555); \draw [white, double=black] ([out angle=133.710, in angle=-48.786] 3.422,0.013) .. (3.003,0.471); \draw [white, double=black] ([out angle=134.599, in angle=-44.838] 4.924,1.488) .. (4.486,1.928); \draw [white, double=black] ([out angle=141.171, in angle=-42.976] 6.445,0.057) .. (5.977,0.463); \end{scope} \begin{scope}[yshift=1.646cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.292] 1.231,2.640) .. (1.023,3.747); \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.292] 1.231,-0.360) .. (1.023,0.747); \draw [white, double=black, line width=0.088cm]([out angle=33.519, in angle=-160.550] 0.618,2.875) .. (1.621,3.375); \draw [white, double=black, line width=0.088cm]([out angle=33.519, in angle=-160.550] 0.618,-0.125) .. (1.621,0.375); \draw [white, double=black, line width=0.101cm]([out angle=131.236, in angle=-35.175] 3.001,0.471) .. (2.033,1.342); \draw [white, double=black, line width=0.101cm]([out angle=35.137, in angle=-131.270] 2.033,0.587) .. (3.002,1.457); \draw [white, double=black, line width=0.125cm]([out angle=135.162, in angle=-46.250] 4.486,1.928) .. (3.421,3.013); \draw [white, double=black, line width=0.125cm]([out angle=135.162, in angle=-46.250] 4.486,-1.072) .. (3.421,0.013); \draw [white, double=black, line width=0.125cm]([out angle=46.272, in angle=-135.146] 3.421,1.915) .. (4.485,3.000); \draw [white, double=black, line width=0.125cm]([out angle=46.272, in angle=-135.146] 3.421,-1.085) .. (4.485,0.000); \draw [white, double=black, line width=0.125cm]([out angle=137.006, in angle=-45.401] 5.977,0.464) .. (4.923,1.488); \draw [white, double=black, line width=0.125cm]([out angle=45.433, in angle=-137.038] 4.924,0.441) .. (5.977,1.466); \draw [white, double=black, line width=0.125cm]([out angle=127.568, in angle=-38.829] 7.758,1.715) .. (6.445,3.057); \draw [white, double=black, line width=0.125cm]([out angle=127.568, in angle=-38.829] 7.758,-1.285) .. (6.445,0.057); \draw [white, double=black, line width=0.125cm]([out angle=38.840, in angle=-127.569] 6.446,1.872) .. (7.758,3.213); \draw [white, double=black, line width=0.125cm]([out angle=38.840, in angle=-127.569] 6.446,-1.128) .. (7.758,0.213); \draw [white, double=black, line width=0.088cm]([out angle=160.503, in angle=-33.545] 1.621,1.555) .. (0.618,2.055); \draw [white, double=black, line width=0.088cm]([out angle=83.275, in angle=-104.614] 1.023,1.183) .. (1.231,2.290); \draw [white, double=black] ([out angle=19.450, in angle=-144.904] 1.621,0.375) .. (2.034,0.587); \draw [white, double=black] ([out angle=48.730, in angle=-133.768] 3.002,1.457) .. (3.421,1.915); \draw [white, double=black] ([out angle=44.854, in angle=-134.586] 4.485,0.000) .. (4.924,0.440); \draw [white, double=black] ([out angle=42.962, in angle=-141.160] 5.977,1.466) .. (6.446,1.872); \draw [white, double=black] ([out angle=146.455, in angle=-146.481] 0.618,2.055) .. (0.618,2.875); \draw [white, double=black] ([out angle=146.455, in angle=-146.481] 0.618,-0.945) .. (0.618,-0.125); \draw [white, double=black] ([out angle=52.413, in angle=-52.432] 7.758,0.214) .. (7.758,1.715); \draw [white, double=black] ([out angle=96.708, in angle=-96.707] 1.023,0.747) .. (1.023,1.183); \draw [white, double=black] ([out angle=75.386, in angle=-75.414] 1.231,2.290) .. (1.231,2.640); \draw [white, double=black] ([out angle=144.825, in angle=-19.497] 2.033,1.342) .. (1.621,1.555); \draw [white, double=black] ([out angle=133.710, in angle=-48.786] 3.422,0.013) .. (3.003,0.471); \draw [white, double=black] ([out angle=134.599, in angle=-44.838] 4.924,1.488) .. (4.486,1.928); \draw [white, double=black] ([out angle=141.171, in angle=-42.976] 6.445,0.057) .. (5.977,0.463); \end{scope} \end{scope}

==> diagrams/links-2403.tex <==
\begin{scope} \clip (0,0) rectangle (8.338, 3.000); \begin{scope}[yshift=-0.573cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.592, in angle=-83.297] 1.231,2.638) .. (1.023,3.744); \draw [white, double=black, line width=0.087cm]([out angle=104.592, in angle=-83.297] 1.231,-0.362) .. (1.023,0.744); \draw [white, double=black, line width=0.087cm]([out angle=33.544, in angle=-160.495] 0.618,2.872) .. (1.620,3.372); \draw [white, double=black, line width=0.087cm]([out angle=33.544, in angle=-160.495] 0.618,-0.128) .. (1.620,0.372); \draw [white, double=black, line width=0.101cm]([out angle=131.267, in angle=-35.131] 3.002,0.470) .. (2.033,1.341); \draw [white, double=black, line width=0.101cm]([out angle=35.169, in angle=-131.233] 2.033,0.586) .. (3.001,1.457); \draw [white, double=black, line width=0.125cm]([out angle=135.140, in angle=-46.261] 4.486,1.927) .. (3.421,3.013); \draw [white, double=black, line width=0.125cm]([out angle=135.140, in angle=-46.261] 4.486,-1.073) .. (3.421,0.013); \draw [white, double=black, line width=0.125cm]([out angle=46.239, in angle=-135.154] 3.421,1.915) .. (4.486,3.000); \draw [white, double=black, line width=0.125cm]([out angle=46.239, in angle=-135.154] 3.421,-1.085) .. (4.486,0.000); \draw [white, double=black, line width=0.125cm]([out angle=137.028, in angle=-45.423] 5.979,0.461) .. (4.924,1.486); \draw [white, double=black, line width=0.125cm]([out angle=45.396, in angle=-136.996] 4.924,0.439) .. (5.978,1.464); \draw [white, double=black, line width=0.125cm]([out angle=38.832, in angle=-127.578] 6.447,1.870) .. (7.760,3.213); \draw [white, double=black, line width=0.125cm]([out angle=38.832, in angle=-127.578] 6.447,-1.130) .. (7.760,0.213); \draw [white, double=black, line width=0.125cm]([out angle=-38.841, in angle=127.579] 6.447,3.057) .. (7.760,1.714); \draw [white, double=black, line width=0.125cm]([out angle=-38.841, in angle=127.579] 6.447,0.057) .. (7.760,-1.286); \draw [white, double=black, line width=0.087cm]([out angle=160.547, in angle=-33.514] 1.621,1.553) .. (0.618,2.053); \draw [white, double=black, line width=0.087cm]([out angle=83.314, in angle=-104.560] 1.023,1.181) .. (1.231,2.287); \draw [white, double=black] ([out angle=19.505, in angle=-144.784] 1.620,0.372) .. (2.032,0.585); \draw [white, double=black] ([out angle=48.767, in angle=-133.719] 3.001,1.457) .. (3.421,1.915); \draw [white, double=black] ([out angle=44.846, in angle=-134.588] 4.486,0.000) .. (4.924,0.440); \draw [white, double=black] ([out angle=43.004, in angle=-141.168] 5.978,1.464) .. (6.447,1.870); \draw [white, double=black] ([out angle=146.486, in angle=-146.456] 0.618,2.053) .. (0.618,2.872); \draw [white, double=black] ([out angle=146.486, in angle=-146.456] 0.618,-0.947) .. (0.618,-0.128); \draw [white, double=black] ([out angle=52.443, in angle=-52.421] 7.761,0.212) .. (7.760,1.714); \draw [white, double=black] ([out angle=96.703, in angle=-96.702] 1.023,0.744) .. (1.023,1.180); \draw [white, double=black] ([out angle=75.440, in angle=-75.408] 1.231,2.287) .. (1.231,2.638); \draw [white, double=black] ([out angle=144.869, in angle=-19.453] 2.033,1.341) .. (1.621,1.553); \draw [white, double=black] ([out angle=133.781, in angle=-48.706] 3.420,0.013) .. (3.000,0.471); \draw [white, double=black] ([out angle=134.577, in angle=-44.860] 4.924,1.487) .. (4.486,1.927); \draw [white, double=black] ([out angle=141.159, in angle=-42.993] 6.447,0.057) .. (5.978,0.463); \end{scope} \begin{scope}[yshift=2.427cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.592, in angle=-83.297] 1.231,2.638) .. (1.023,3.744); \draw [white, double=black, line width=0.087cm]([out angle=104.592, in angle=-83.297] 1.231,-0.362) .. (1.023,0.744); \draw [white, double=black, line width=0.087cm]([out angle=33.544, in angle=-160.495] 0.618,2.872) .. (1.620,3.372); \draw [white, double=black, line width=0.087cm]([out angle=33.544, in angle=-160.495] 0.618,-0.128) .. (1.620,0.372); \draw [white, double=black, line width=0.101cm]([out angle=131.267, in angle=-35.131] 3.002,0.470) .. (2.033,1.341); \draw [white, double=black, line width=0.101cm]([out angle=35.169, in angle=-131.233] 2.033,0.586) .. (3.001,1.457); \draw [white, double=black, line width=0.125cm]([out angle=135.140, in angle=-46.261] 4.486,1.927) .. (3.421,3.013); \draw [white, double=black, line width=0.125cm]([out angle=135.140, in angle=-46.261] 4.486,-1.073) .. (3.421,0.013); \draw [white, double=black, line width=0.125cm]([out angle=46.239, in angle=-135.154] 3.421,1.915) .. (4.486,3.000); \draw [white, double=black, line width=0.125cm]([out angle=46.239, in angle=-135.154] 3.421,-1.085) .. (4.486,0.000); \draw [white, double=black, line width=0.125cm]([out angle=137.028, in angle=-45.423] 5.979,0.461) .. (4.924,1.486); \draw [white, double=black, line width=0.125cm]([out angle=45.396, in angle=-136.996] 4.924,0.439) .. (5.978,1.464); \draw [white, double=black, line width=0.125cm]([out angle=38.832, in angle=-127.578] 6.447,1.870) .. (7.760,3.213); \draw [white, double=black, line width=0.125cm]([out angle=38.832, in angle=-127.578] 6.447,-1.130) .. (7.760,0.213); \draw [white, double=black, line width=0.125cm]([out angle=-38.841, in angle=127.579] 6.447,3.057) .. (7.760,1.714); \draw [white, double=black, line width=0.125cm]([out angle=-38.841, in angle=127.579] 6.447,0.057) .. (7.760,-1.286); \draw [white, double=black, line width=0.087cm]([out angle=160.547, in angle=-33.514] 1.621,1.553) .. (0.618,2.053); \draw [white, double=black, line width=0.087cm]([out angle=83.314, in angle=-104.560] 1.023,1.181) .. (1.231,2.287); \draw [white, double=black] ([out angle=19.505, in angle=-144.784] 1.620,0.372) .. (2.032,0.585); \draw [white, double=black] ([out angle=48.767, in angle=-133.719] 3.001,1.457) .. (3.421,1.915); \draw [white, double=black] ([out angle=44.846, in angle=-134.588] 4.486,0.000) .. (4.924,0.440); \draw [white, double=black] ([out angle=43.004, in angle=-141.168] 5.978,1.464) .. (6.447,1.870); \draw [white, double=black] ([out angle=146.486, in angle=-146.456] 0.618,2.053) .. (0.618,2.872); \draw [white, double=black] ([out angle=146.486, in angle=-146.456] 0.618,-0.947) .. (0.618,-0.128); \draw [white, double=black] ([out angle=52.443, in angle=-52.421] 7.761,0.212) .. (7.760,1.714); \draw [white, double=black] ([out angle=96.703, in angle=-96.702] 1.023,0.744) .. (1.023,1.180); \draw [white, double=black] ([out angle=75.440, in angle=-75.408] 1.231,2.287) .. (1.231,2.638); \draw [white, double=black] ([out angle=144.869, in angle=-19.453] 2.033,1.341) .. (1.621,1.553); \draw [white, double=black] ([out angle=133.781, in angle=-48.706] 3.420,0.013) .. (3.000,0.471); \draw [white, double=black] ([out angle=134.577, in angle=-44.860] 4.924,1.487) .. (4.486,1.927); \draw [white, double=black] ([out angle=141.159, in angle=-42.993] 6.447,0.057) .. (5.978,0.463); \end{scope} \end{scope}

==> diagrams/links-2404.tex <==
\begin{scope} \clip (0,0) rectangle (8.336, 3.000); \begin{scope}[yshift=-0.172cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.199, in angle=-52.407] 1.891,0.689) .. (0.578,2.030); \draw [white, double=black, line width=0.125cm]([out angle=52.459, in angle=-141.132] 0.578,0.532) .. (1.890,1.874); \draw [white, double=black, line width=0.125cm]([out angle=134.628, in angle=-42.970] 3.412,2.258) .. (2.358,3.282); \draw [white, double=black, line width=0.125cm]([out angle=134.628, in angle=-42.970] 3.412,-0.742) .. (2.358,0.282); \draw [white, double=black, line width=0.125cm]([out angle=42.981, in angle=-134.536] 2.358,2.280) .. (3.411,3.305); \draw [white, double=black, line width=0.125cm]([out angle=42.981, in angle=-134.536] 2.358,-0.720) .. (3.411,0.305); \draw [white, double=black, line width=0.125cm]([out angle=133.729, in angle=-44.851] 4.915,0.734) .. (3.851,1.819); \draw [white, double=black, line width=0.125cm]([out angle=44.841, in angle=-133.746] 3.851,0.747) .. (4.915,1.832); \draw [white, double=black, line width=0.101cm]([out angle=144.821, in angle=-48.768] 6.303,2.405) .. (5.334,3.276); \draw [white, double=black, line width=0.101cm]([out angle=144.821, in angle=-48.768] 6.303,-0.595) .. (5.334,0.276); \draw [white, double=black, line width=0.101cm]([out angle=48.715, in angle=-144.867] 5.334,2.290) .. (6.303,3.160); \draw [white, double=black, line width=0.101cm]([out angle=48.715, in angle=-144.867] 5.334,-0.710) .. (6.303,0.160); \draw [white, double=black, line width=0.088cm]([out angle=19.461, in angle=-146.477] 6.715,0.373) .. (7.718,0.873); \draw [white, double=black, line width=0.088cm]([out angle=-75.421, in angle=96.703] 7.105,1.107) .. (7.313,0.000); \draw [white, double=black, line width=0.088cm]([out angle=75.410, in angle=-96.705] 7.105,1.457) .. (7.313,2.564); \draw [white, double=black, line width=0.088cm]([out angle=-19.473, in angle=146.476] 6.715,2.191) .. (7.718,1.691); \draw [white, double=black] ([out angle=38.868, in angle=-137.019] 1.890,1.874) .. (2.358,2.280); \draw [white, double=black] ([out angle=45.441, in angle=-135.118] 3.413,3.307) .. (3.850,3.747); \draw [white, double=black] ([out angle=45.441, in angle=-135.118] 3.413,0.307) .. (3.850,0.747); \draw [white, double=black] ([out angle=46.254, in angle=-131.249] 4.915,1.832) .. (5.334,2.290); \draw [white, double=black] ([out angle=35.133, in angle=-160.539] 6.303,3.160) .. (6.715,3.373); \draw [white, double=black] ([out angle=35.133, in angle=-160.539] 6.303,0.160) .. (6.715,0.373); \draw [white, double=black] ([out angle=127.593, in angle=-127.564] 0.578,2.030) .. (0.577,3.531); \draw [white, double=black] ([out angle=127.593, in angle=-127.564] 0.578,-0.970) .. (0.577,0.531); \draw [white, double=black] ([out angle=33.541, in angle=-33.524] 7.718,0.872) .. (7.718,1.691); \draw [white, double=black] ([out angle=137.053, in angle=-38.801] 2.359,3.284) .. (1.891,3.689); \draw [white, double=black] ([out angle=137.053, in angle=-38.801] 2.359,0.284) .. (1.891,0.689); \draw [white, double=black] ([out angle=135.191, in angle=-45.372] 3.850,1.819) .. (3.411,2.259); \draw [white, double=black] ([out angle=131.232, in angle=-46.271] 5.334,3.276) .. (4.915,3.734); \draw [white, double=black] ([out angle=131.232, in angle=-46.271] 5.334,0.276) .. (4.915,0.734); \draw [white, double=black] ([out angle=83.295, in angle=-83.297] 7.313,2.564) .. (7.313,3.000); \draw [white, double=black] ([out angle=83.295, in angle=-83.297] 7.313,-0.436) .. (7.313,0.000); \draw [white, double=black] ([out angle=104.579, in angle=-104.598] 7.105,1.107) .. (7.105,1.458); \draw [white, double=black] ([out angle=160.527, in angle=-35.179] 6.715,2.191) .. (6.303,2.404); \end{scope} \begin{scope}[yshift=2.828cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.199, in angle=-52.407] 1.891,0.689) .. (0.578,2.030); \draw [white, double=black, line width=0.125cm]([out angle=52.459, in angle=-141.132] 0.578,0.532) .. (1.890,1.874); \draw [white, double=black, line width=0.125cm]([out angle=134.628, in angle=-42.970] 3.412,2.258) .. (2.358,3.282); \draw [white, double=black, line width=0.125cm]([out angle=134.628, in angle=-42.970] 3.412,-0.742) .. (2.358,0.282); \draw [white, double=black, line width=0.125cm]([out angle=42.981, in angle=-134.536] 2.358,2.280) .. (3.411,3.305); \draw [white, double=black, line width=0.125cm]([out angle=42.981, in angle=-134.536] 2.358,-0.720) .. (3.411,0.305); \draw [white, double=black, line width=0.125cm]([out angle=133.729, in angle=-44.851] 4.915,0.734) .. (3.851,1.819); \draw [white, double=black, line width=0.125cm]([out angle=44.841, in angle=-133.746] 3.851,0.747) .. (4.915,1.832); \draw [white, double=black, line width=0.101cm]([out angle=144.821, in angle=-48.768] 6.303,2.405) .. (5.334,3.276); \draw [white, double=black, line width=0.101cm]([out angle=144.821, in angle=-48.768] 6.303,-0.595) .. (5.334,0.276); \draw [white, double=black, line width=0.101cm]([out angle=48.715, in angle=-144.867] 5.334,2.290) .. (6.303,3.160); \draw [white, double=black, line width=0.101cm]([out angle=48.715, in angle=-144.867] 5.334,-0.710) .. (6.303,0.160); \draw [white, double=black, line width=0.088cm]([out angle=19.461, in angle=-146.477] 6.715,0.373) .. (7.718,0.873); \draw [white, double=black, line width=0.088cm]([out angle=-75.421, in angle=96.703] 7.105,1.107) .. (7.313,0.000); \draw [white, double=black, line width=0.088cm]([out angle=75.410, in angle=-96.705] 7.105,1.457) .. (7.313,2.564); \draw [white, double=black, line width=0.088cm]([out angle=-19.473, in angle=146.476] 6.715,2.191) .. (7.718,1.691); \draw [white, double=black] ([out angle=38.868, in angle=-137.019] 1.890,1.874) .. (2.358,2.280); \draw [white, double=black] ([out angle=45.441, in angle=-135.118] 3.413,3.307) .. (3.850,3.747); \draw [white, double=black] ([out angle=45.441, in angle=-135.118] 3.413,0.307) .. (3.850,0.747); \draw [white, double=black] ([out angle=46.254, in angle=-131.249] 4.915,1.832) .. (5.334,2.290); \draw [white, double=black] ([out angle=35.133, in angle=-160.539] 6.303,3.160) .. (6.715,3.373); \draw [white, double=black] ([out angle=35.133, in angle=-160.539] 6.303,0.160) .. (6.715,0.373); \draw [white, double=black] ([out angle=127.593, in angle=-127.564] 0.578,2.030) .. (0.577,3.531); \draw [white, double=black] ([out angle=127.593, in angle=-127.564] 0.578,-0.970) .. (0.577,0.531); \draw [white, double=black] ([out angle=33.541, in angle=-33.524] 7.718,0.872) .. (7.718,1.691); \draw [white, double=black] ([out angle=137.053, in angle=-38.801] 2.359,3.284) .. (1.891,3.689); \draw [white, double=black] ([out angle=137.053, in angle=-38.801] 2.359,0.284) .. (1.891,0.689); \draw [white, double=black] ([out angle=135.191, in angle=-45.372] 3.850,1.819) .. (3.411,2.259); \draw [white, double=black] ([out angle=131.232, in angle=-46.271] 5.334,3.276) .. (4.915,3.734); \draw [white, double=black] ([out angle=131.232, in angle=-46.271] 5.334,0.276) .. (4.915,0.734); \draw [white, double=black] ([out angle=83.295, in angle=-83.297] 7.313,2.564) .. (7.313,3.000); \draw [white, double=black] ([out angle=83.295, in angle=-83.297] 7.313,-0.436) .. (7.313,0.000); \draw [white, double=black] ([out angle=104.579, in angle=-104.598] 7.105,1.107) .. (7.105,1.458); \draw [white, double=black] ([out angle=160.527, in angle=-35.179] 6.715,2.191) .. (6.303,2.404); \end{scope} \end{scope}

==> diagrams/links-2405.tex <==
\begin{scope} \clip (0,0) rectangle (8.335, 3.000); \begin{scope}[yshift=-1.354cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.585, in angle=-83.292] 1.231,2.641) .. (1.023,3.748); \draw [white, double=black, line width=0.088cm]([out angle=104.585, in angle=-83.292] 1.231,-0.359) .. (1.023,0.748); \draw [white, double=black, line width=0.088cm]([out angle=33.516, in angle=-160.555] 0.619,2.875) .. (1.622,3.375); \draw [white, double=black, line width=0.088cm]([out angle=33.516, in angle=-160.555] 0.619,-0.125) .. (1.622,0.375); \draw [white, double=black, line width=0.101cm]([out angle=131.231, in angle=-35.180] 3.001,0.471) .. (2.033,1.342); \draw [white, double=black, line width=0.101cm]([out angle=35.133, in angle=-131.274] 2.033,0.587) .. (3.002,1.457); \draw [white, double=black, line width=0.125cm]([out angle=135.165, in angle=-46.249] 4.486,1.928) .. (3.421,3.013); \draw [white, double=black, line width=0.125cm]([out angle=135.165, in angle=-46.249] 4.486,-1.072) .. (3.421,0.013); \draw [white, double=black, line width=0.125cm]([out angle=46.276, in angle=-135.144] 3.421,1.915) .. (4.485,3.000); \draw [white, double=black, line width=0.125cm]([out angle=46.276, in angle=-135.144] 3.421,-1.085) .. (4.485,0.000); \draw [white, double=black, line width=0.125cm]([out angle=45.438, in angle=-137.044] 4.924,0.442) .. (5.977,1.466); \draw [white, double=black, line width=0.125cm]([out angle=-45.398, in angle=137.005] 4.923,1.488) .. (5.977,0.464); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.827] 7.758,1.715) .. (6.445,3.057); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.827] 7.758,-1.285) .. (6.445,0.057); \draw [white, double=black, line width=0.125cm]([out angle=38.842, in angle=-127.567] 6.446,1.872) .. (7.758,3.213); \draw [white, double=black, line width=0.125cm]([out angle=38.842, in angle=-127.567] 6.446,-1.128) .. (7.758,0.213); \draw [white, double=black, line width=0.088cm]([out angle=160.498, in angle=-33.549] 1.621,1.555) .. (0.618,2.056); \draw [white, double=black, line width=0.088cm]([out angle=83.270, in angle=-104.619] 1.023,1.183) .. (1.231,2.290); \draw [white, double=black] ([out angle=19.445, in angle=-144.917] 1.622,0.375) .. (2.034,0.587); \draw [white, double=black] ([out angle=48.726, in angle=-133.773] 3.002,1.457) .. (3.421,1.915); \draw [white, double=black] ([out angle=44.856, in angle=-134.585] 4.485,0.000) .. (4.924,0.440); \draw [white, double=black] ([out angle=42.956, in angle=-141.158] 5.977,1.466) .. (6.446,1.872); \draw [white, double=black] ([out angle=146.451, in angle=-146.484] 0.618,2.056) .. (0.619,2.875); \draw [white, double=black] ([out angle=146.451, in angle=-146.484] 0.618,-0.944) .. (0.619,-0.125); \draw [white, double=black] ([out angle=52.411, in angle=-52.433] 7.757,0.214) .. (7.758,1.715); \draw [white, double=black] ([out angle=96.708, in angle=-96.707] 1.023,0.748) .. (1.023,1.184); \draw [white, double=black] ([out angle=75.381, in angle=-75.415] 1.231,2.290) .. (1.231,2.640); \draw [white, double=black] ([out angle=144.820, in angle=-19.502] 2.033,1.342) .. (1.621,1.555); \draw [white, double=black] ([out angle=133.703, in angle=-48.794] 3.422,0.013) .. (3.003,0.471); \draw [white, double=black] ([out angle=134.602, in angle=-44.835] 4.924,1.488) .. (4.486,1.928); \draw [white, double=black] ([out angle=141.173, in angle=-42.974] 6.445,0.057) .. (5.977,0.463); \end{scope} \begin{scope}[yshift=1.646cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.585, in angle=-83.292] 1.231,2.641) .. (1.023,3.748); \draw [white, double=black, line width=0.088cm]([out angle=104.585, in angle=-83.292] 1.231,-0.359) .. (1.023,0.748); \draw [white, double=black, line width=0.088cm]([out angle=33.516, in angle=-160.555] 0.619,2.875) .. (1.622,3.375); \draw [white, double=black, line width=0.088cm]([out angle=33.516, in angle=-160.555] 0.619,-0.125) .. (1.622,0.375); \draw [white, double=black, line width=0.101cm]([out angle=131.231, in angle=-35.180] 3.001,0.471) .. (2.033,1.342); \draw [white, double=black, line width=0.101cm]([out angle=35.133, in angle=-131.274] 2.033,0.587) .. (3.002,1.457); \draw [white, double=black, line width=0.125cm]([out angle=135.165, in angle=-46.249] 4.486,1.928) .. (3.421,3.013); \draw [white, double=black, line width=0.125cm]([out angle=135.165, in angle=-46.249] 4.486,-1.072) .. (3.421,0.013); \draw [white, double=black, line width=0.125cm]([out angle=46.276, in angle=-135.144] 3.421,1.915) .. (4.485,3.000); \draw [white, double=black, line width=0.125cm]([out angle=46.276, in angle=-135.144] 3.421,-1.085) .. (4.485,0.000); \draw [white, double=black, line width=0.125cm]([out angle=45.438, in angle=-137.044] 4.924,0.442) .. (5.977,1.466); \draw [white, double=black, line width=0.125cm]([out angle=-45.398, in angle=137.005] 4.923,1.488) .. (5.977,0.464); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.827] 7.758,1.715) .. (6.445,3.057); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.827] 7.758,-1.285) .. (6.445,0.057); \draw [white, double=black, line width=0.125cm]([out angle=38.842, in angle=-127.567] 6.446,1.872) .. (7.758,3.213); \draw [white, double=black, line width=0.125cm]([out angle=38.842, in angle=-127.567] 6.446,-1.128) .. (7.758,0.213); \draw [white, double=black, line width=0.088cm]([out angle=160.498, in angle=-33.549] 1.621,1.555) .. (0.618,2.056); \draw [white, double=black, line width=0.088cm]([out angle=83.270, in angle=-104.619] 1.023,1.183) .. (1.231,2.290); \draw [white, double=black] ([out angle=19.445, in angle=-144.917] 1.622,0.375) .. (2.034,0.587); \draw [white, double=black] ([out angle=48.726, in angle=-133.773] 3.002,1.457) .. (3.421,1.915); \draw [white, double=black] ([out angle=44.856, in angle=-134.585] 4.485,0.000) .. (4.924,0.440); \draw [white, double=black] ([out angle=42.956, in angle=-141.158] 5.977,1.466) .. (6.446,1.872); \draw [white, double=black] ([out angle=146.451, in angle=-146.484] 0.618,2.056) .. (0.619,2.875); \draw [white, double=black] ([out angle=146.451, in angle=-146.484] 0.618,-0.944) .. (0.619,-0.125); \draw [white, double=black] ([out angle=52.411, in angle=-52.433] 7.757,0.214) .. (7.758,1.715); \draw [white, double=black] ([out angle=96.708, in angle=-96.707] 1.023,0.748) .. (1.023,1.184); \draw [white, double=black] ([out angle=75.381, in angle=-75.415] 1.231,2.290) .. (1.231,2.640); \draw [white, double=black] ([out angle=144.820, in angle=-19.502] 2.033,1.342) .. (1.621,1.555); \draw [white, double=black] ([out angle=133.703, in angle=-48.794] 3.422,0.013) .. (3.003,0.471); \draw [white, double=black] ([out angle=134.602, in angle=-44.835] 4.924,1.488) .. (4.486,1.928); \draw [white, double=black] ([out angle=141.173, in angle=-42.974] 6.445,0.057) .. (5.977,0.463); \end{scope} \end{scope}

==> diagrams/links-2406.tex <==
\begin{scope} \clip (0,0) rectangle (8.505, 3.000); \begin{scope}[yshift=-2.402cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.300, in angle=-52.434] 1.891,0.689) .. (0.578,2.028); \draw [white, double=black, line width=0.125cm]([out angle=52.459, in angle=-141.260] 0.578,0.531) .. (1.890,1.871); \draw [white, double=black, line width=0.125cm]([out angle=133.128, in angle=-42.597] 3.419,2.236) .. (2.361,3.285); \draw [white, double=black, line width=0.125cm]([out angle=133.128, in angle=-42.597] 3.419,-0.764) .. (2.361,0.285); \draw [white, double=black, line width=0.125cm]([out angle=42.610, in angle=-133.058] 2.361,2.275) .. (3.419,3.325); \draw [white, double=black, line width=0.125cm]([out angle=42.610, in angle=-133.058] 2.361,-0.725) .. (3.419,0.325); \draw [white, double=black, line width=0.099cm]([out angle=145.340, in angle=-49.124] 4.799,0.909) .. (3.835,1.774); \draw [white, double=black, line width=0.099cm]([out angle=49.166, in angle=-145.306] 3.835,0.787) .. (4.799,1.652); \draw [white, double=black, line width=0.092cm]([out angle=18.496, in angle=-164.409] 5.206,1.854) .. (6.234,2.169); \draw [white, double=black, line width=0.092cm]([out angle=-82.807, in angle=96.914] 5.648,2.559) .. (5.781,1.491); \draw [white, double=black, line width=0.112cm]([out angle=125.223, in angle=-29.141] 7.952,2.063) .. (6.679,3.207); \draw [white, double=black, line width=0.112cm]([out angle=125.223, in angle=-29.141] 7.952,-0.937) .. (6.679,0.207); \draw [white, double=black, line width=0.112cm]([out angle=29.145, in angle=-125.220] 6.679,2.353) .. (7.952,3.497); \draw [white, double=black, line width=0.112cm]([out angle=29.145, in angle=-125.220] 6.679,-0.647) .. (7.952,0.497); \draw [white, double=black, line width=0.092cm]([out angle=82.820, in angle=-96.892] 5.649,0.000) .. (5.781,1.068); \draw [white, double=black, line width=0.092cm]([out angle=-18.483, in angle=164.424] 5.206,0.704) .. (6.234,0.389); \draw [white, double=black] ([out angle=38.740, in angle=-137.390] 1.890,1.871) .. (2.361,2.275); \draw [white, double=black] ([out angle=46.913, in angle=-130.834] 3.420,0.325) .. (3.835,0.787); \draw [white, double=black] ([out angle=34.665, in angle=-161.504] 4.799,1.651) .. (5.206,1.854); \draw [white, double=black] ([out angle=15.591, in angle=-150.855] 6.234,2.169) .. (6.679,2.353); \draw [white, double=black] ([out angle=127.566, in angle=-127.537] 0.578,2.028) .. (0.577,3.530); \draw [white, double=black] ([out angle=127.566, in angle=-127.537] 0.578,-0.972) .. (0.577,0.530); \draw [white, double=black] ([out angle=54.803, in angle=-54.777] 7.952,0.496) .. (7.952,2.063); \draw [white, double=black] ([out angle=137.399, in angle=-38.700] 2.361,3.285) .. (1.891,3.689); \draw [white, double=black] ([out angle=137.399, in angle=-38.700] 2.361,0.285) .. (1.891,0.689); \draw [white, double=black] ([out angle=130.876, in angle=-46.872] 3.835,1.774) .. (3.419,2.236); \draw [white, double=black] ([out angle=83.108, in angle=-83.086] 5.781,1.068) .. (5.781,1.491); \draw [white, double=black] ([out angle=97.193, in angle=-97.192] 5.648,2.559) .. (5.648,3.001); \draw [white, double=black] ([out angle=97.193, in angle=-97.192] 5.648,-0.441) .. (5.648,0.001); \draw [white, double=black] ([out angle=161.517, in angle=-34.685] 5.206,0.704) .. (4.800,0.908); \draw [white, double=black] ([out angle=150.859, in angle=-15.596] 6.679,3.207) .. (6.234,3.391); \draw [white, double=black] ([out angle=150.859, in angle=-15.596] 6.679,0.207) .. (6.234,0.391); \end{scope} \begin{scope}[yshift=0.598cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.300, in angle=-52.434] 1.891,0.689) .. (0.578,2.028); \draw [white, double=black, line width=0.125cm]([out angle=52.459, in angle=-141.260] 0.578,0.531) .. (1.890,1.871); \draw [white, double=black, line width=0.125cm]([out angle=133.128, in angle=-42.597] 3.419,2.236) .. (2.361,3.285); \draw [white, double=black, line width=0.125cm]([out angle=133.128, in angle=-42.597] 3.419,-0.764) .. (2.361,0.285); \draw [white, double=black, line width=0.125cm]([out angle=42.610, in angle=-133.058] 2.361,2.275) .. (3.419,3.325); \draw [white, double=black, line width=0.125cm]([out angle=42.610, in angle=-133.058] 2.361,-0.725) .. (3.419,0.325); \draw [white, double=black, line width=0.099cm]([out angle=145.340, in angle=-49.124] 4.799,0.909) .. (3.835,1.774); \draw [white, double=black, line width=0.099cm]([out angle=49.166, in angle=-145.306] 3.835,0.787) .. (4.799,1.652); \draw [white, double=black, line width=0.092cm]([out angle=18.496, in angle=-164.409] 5.206,1.854) .. (6.234,2.169); \draw [white, double=black, line width=0.092cm]([out angle=-82.807, in angle=96.914] 5.648,2.559) .. (5.781,1.491); \draw [white, double=black, line width=0.112cm]([out angle=125.223, in angle=-29.141] 7.952,2.063) .. (6.679,3.207); \draw [white, double=black, line width=0.112cm]([out angle=125.223, in angle=-29.141] 7.952,-0.937) .. (6.679,0.207); \draw [white, double=black, line width=0.112cm]([out angle=29.145, in angle=-125.220] 6.679,2.353) .. (7.952,3.497); \draw [white, double=black, line width=0.112cm]([out angle=29.145, in angle=-125.220] 6.679,-0.647) .. (7.952,0.497); \draw [white, double=black, line width=0.092cm]([out angle=82.820, in angle=-96.892] 5.649,0.000) .. (5.781,1.068); \draw [white, double=black, line width=0.092cm]([out angle=-18.483, in angle=164.424] 5.206,0.704) .. (6.234,0.389); \draw [white, double=black] ([out angle=38.740, in angle=-137.390] 1.890,1.871) .. (2.361,2.275); \draw [white, double=black] ([out angle=46.913, in angle=-130.834] 3.420,0.325) .. (3.835,0.787); \draw [white, double=black] ([out angle=34.665, in angle=-161.504] 4.799,1.651) .. (5.206,1.854); \draw [white, double=black] ([out angle=15.591, in angle=-150.855] 6.234,2.169) .. (6.679,2.353); \draw [white, double=black] ([out angle=127.566, in angle=-127.537] 0.578,2.028) .. (0.577,3.530); \draw [white, double=black] ([out angle=127.566, in angle=-127.537] 0.578,-0.972) .. (0.577,0.530); \draw [white, double=black] ([out angle=54.803, in angle=-54.777] 7.952,0.496) .. (7.952,2.063); \draw [white, double=black] ([out angle=137.399, in angle=-38.700] 2.361,3.285) .. (1.891,3.689); \draw [white, double=black] ([out angle=137.399, in angle=-38.700] 2.361,0.285) .. (1.891,0.689); \draw [white, double=black] ([out angle=130.876, in angle=-46.872] 3.835,1.774) .. (3.419,2.236); \draw [white, double=black] ([out angle=83.108, in angle=-83.086] 5.781,1.068) .. (5.781,1.491); \draw [white, double=black] ([out angle=97.193, in angle=-97.192] 5.648,2.559) .. (5.648,3.001); \draw [white, double=black] ([out angle=97.193, in angle=-97.192] 5.648,-0.441) .. (5.648,0.001); \draw [white, double=black] ([out angle=161.517, in angle=-34.685] 5.206,0.704) .. (4.800,0.908); \draw [white, double=black] ([out angle=150.859, in angle=-15.596] 6.679,3.207) .. (6.234,3.391); \draw [white, double=black] ([out angle=150.859, in angle=-15.596] 6.679,0.207) .. (6.234,0.391); \end{scope} \end{scope}

==> diagrams/links-2407.tex <==
\begin{scope} \clip (0,0) rectangle (8.337, 3.000); \begin{scope}[yshift=-2.392cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.199, in angle=-52.406] 1.891,0.689) .. (0.578,2.030); \draw [white, double=black, line width=0.125cm]([out angle=52.459, in angle=-141.129] 0.578,0.532) .. (1.890,1.875); \draw [white, double=black, line width=0.125cm]([out angle=134.632, in angle=-42.966] 3.412,2.259) .. (2.358,3.282); \draw [white, double=black, line width=0.125cm]([out angle=134.632, in angle=-42.966] 3.412,-0.741) .. (2.358,0.282); \draw [white, double=black, line width=0.125cm]([out angle=42.980, in angle=-134.531] 2.358,2.281) .. (3.411,3.305); \draw [white, double=black, line width=0.125cm]([out angle=42.980, in angle=-134.531] 2.358,-0.719) .. (3.411,0.305); \draw [white, double=black, line width=0.125cm]([out angle=133.727, in angle=-44.854] 4.915,0.734) .. (3.851,1.819); \draw [white, double=black, line width=0.125cm]([out angle=44.835, in angle=-133.749] 3.851,0.747) .. (4.916,1.832); \draw [white, double=black, line width=0.101cm]([out angle=48.717, in angle=-144.865] 5.334,2.289) .. (6.304,3.160); \draw [white, double=black, line width=0.101cm]([out angle=48.717, in angle=-144.865] 5.334,-0.711) .. (6.304,0.160); \draw [white, double=black, line width=0.101cm]([out angle=-48.767, in angle=144.823] 5.335,3.276) .. (6.303,2.404); \draw [white, double=black, line width=0.101cm]([out angle=-48.767, in angle=144.823] 5.335,0.276) .. (6.303,-0.596); \draw [white, double=black, line width=0.088cm]([out angle=96.704, in angle=-75.423] 7.314,0.000) .. (7.106,1.107); \draw [white, double=black, line width=0.088cm]([out angle=19.462, in angle=-146.478] 6.716,0.373) .. (7.719,0.873); \draw [white, double=black, line width=0.088cm]([out angle=146.479, in angle=-19.470] 7.719,1.691) .. (6.716,2.191); \draw [white, double=black, line width=0.088cm]([out angle=75.414, in angle=-96.703] 7.106,1.457) .. (7.314,2.564); \draw [white, double=black] ([out angle=38.871, in angle=-137.020] 1.890,1.875) .. (2.358,2.281); \draw [white, double=black] ([out angle=45.441, in angle=-135.117] 3.413,3.307) .. (3.851,3.747); \draw [white, double=black] ([out angle=45.441, in angle=-135.117] 3.413,0.307) .. (3.851,0.747); \draw [white, double=black] ([out angle=46.251, in angle=-131.253] 4.916,1.832) .. (5.335,2.290); \draw [white, double=black] ([out angle=35.135, in angle=-160.538] 6.304,3.160) .. (6.716,3.373); \draw [white, double=black] ([out angle=35.135, in angle=-160.538] 6.304,0.160) .. (6.716,0.373); \draw [white, double=black] ([out angle=127.594, in angle=-127.560] 0.578,2.030) .. (0.577,3.531); \draw [white, double=black] ([out angle=127.594, in angle=-127.560] 0.578,-0.970) .. (0.577,0.531); \draw [white, double=black] ([out angle=33.545, in angle=-33.521] 7.719,0.872) .. (7.719,1.691); \draw [white, double=black] ([out angle=137.052, in angle=-38.801] 2.359,3.284) .. (1.891,3.689); \draw [white, double=black] ([out angle=137.052, in angle=-38.801] 2.359,0.284) .. (1.891,0.689); \draw [white, double=black] ([out angle=135.193, in angle=-45.368] 3.850,1.819) .. (3.412,2.259); \draw [white, double=black] ([out angle=131.233, in angle=-46.273] 5.335,3.276) .. (4.915,3.734); \draw [white, double=black] ([out angle=131.233, in angle=-46.273] 5.335,0.276) .. (4.915,0.734); \draw [white, double=black] ([out angle=83.297, in angle=-83.296] 7.314,2.564) .. (7.314,3.000); \draw [white, double=black] ([out angle=83.297, in angle=-83.296] 7.314,-0.436) .. (7.314,0.000); \draw [white, double=black] ([out angle=104.577, in angle=-104.600] 7.106,1.107) .. (7.106,1.458); \draw [white, double=black] ([out angle=160.530, in angle=-35.177] 6.716,2.191) .. (6.304,2.404); \end{scope} \begin{scope}[yshift=0.608cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.199, in angle=-52.406] 1.891,0.689) .. (0.578,2.030); \draw [white, double=black, line width=0.125cm]([out angle=52.459, in angle=-141.129] 0.578,0.532) .. (1.890,1.875); \draw [white, double=black, line width=0.125cm]([out angle=134.632, in angle=-42.966] 3.412,2.259) .. (2.358,3.282); \draw [white, double=black, line width=0.125cm]([out angle=134.632, in angle=-42.966] 3.412,-0.741) .. (2.358,0.282); \draw [white, double=black, line width=0.125cm]([out angle=42.980, in angle=-134.531] 2.358,2.281) .. (3.411,3.305); \draw [white, double=black, line width=0.125cm]([out angle=42.980, in angle=-134.531] 2.358,-0.719) .. (3.411,0.305); \draw [white, double=black, line width=0.125cm]([out angle=133.727, in angle=-44.854] 4.915,0.734) .. (3.851,1.819); \draw [white, double=black, line width=0.125cm]([out angle=44.835, in angle=-133.749] 3.851,0.747) .. (4.916,1.832); \draw [white, double=black, line width=0.101cm]([out angle=48.717, in angle=-144.865] 5.334,2.289) .. (6.304,3.160); \draw [white, double=black, line width=0.101cm]([out angle=48.717, in angle=-144.865] 5.334,-0.711) .. (6.304,0.160); \draw [white, double=black, line width=0.101cm]([out angle=-48.767, in angle=144.823] 5.335,3.276) .. (6.303,2.404); \draw [white, double=black, line width=0.101cm]([out angle=-48.767, in angle=144.823] 5.335,0.276) .. (6.303,-0.596); \draw [white, double=black, line width=0.088cm]([out angle=96.704, in angle=-75.423] 7.314,0.000) .. (7.106,1.107); \draw [white, double=black, line width=0.088cm]([out angle=19.462, in angle=-146.478] 6.716,0.373) .. (7.719,0.873); \draw [white, double=black, line width=0.088cm]([out angle=146.479, in angle=-19.470] 7.719,1.691) .. (6.716,2.191); \draw [white, double=black, line width=0.088cm]([out angle=75.414, in angle=-96.703] 7.106,1.457) .. (7.314,2.564); \draw [white, double=black] ([out angle=38.871, in angle=-137.020] 1.890,1.875) .. (2.358,2.281); \draw [white, double=black] ([out angle=45.441, in angle=-135.117] 3.413,3.307) .. (3.851,3.747); \draw [white, double=black] ([out angle=45.441, in angle=-135.117] 3.413,0.307) .. (3.851,0.747); \draw [white, double=black] ([out angle=46.251, in angle=-131.253] 4.916,1.832) .. (5.335,2.290); \draw [white, double=black] ([out angle=35.135, in angle=-160.538] 6.304,3.160) .. (6.716,3.373); \draw [white, double=black] ([out angle=35.135, in angle=-160.538] 6.304,0.160) .. (6.716,0.373); \draw [white, double=black] ([out angle=127.594, in angle=-127.560] 0.578,2.030) .. (0.577,3.531); \draw [white, double=black] ([out angle=127.594, in angle=-127.560] 0.578,-0.970) .. (0.577,0.531); \draw [white, double=black] ([out angle=33.545, in angle=-33.521] 7.719,0.872) .. (7.719,1.691); \draw [white, double=black] ([out angle=137.052, in angle=-38.801] 2.359,3.284) .. (1.891,3.689); \draw [white, double=black] ([out angle=137.052, in angle=-38.801] 2.359,0.284) .. (1.891,0.689); \draw [white, double=black] ([out angle=135.193, in angle=-45.368] 3.850,1.819) .. (3.412,2.259); \draw [white, double=black] ([out angle=131.233, in angle=-46.273] 5.335,3.276) .. (4.915,3.734); \draw [white, double=black] ([out angle=131.233, in angle=-46.273] 5.335,0.276) .. (4.915,0.734); \draw [white, double=black] ([out angle=83.297, in angle=-83.296] 7.314,2.564) .. (7.314,3.000); \draw [white, double=black] ([out angle=83.297, in angle=-83.296] 7.314,-0.436) .. (7.314,0.000); \draw [white, double=black] ([out angle=104.577, in angle=-104.600] 7.106,1.107) .. (7.106,1.458); \draw [white, double=black] ([out angle=160.530, in angle=-35.177] 6.716,2.191) .. (6.304,2.404); \end{scope} \end{scope}

==> diagrams/links-2408.tex <==
\begin{scope} \clip (0,0) rectangle (8.335, 3.000); \begin{scope}[yshift=-1.354cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.292] 1.231,2.640) .. (1.023,3.747); \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.292] 1.231,-0.360) .. (1.023,0.747); \draw [white, double=black, line width=0.088cm]([out angle=33.518, in angle=-160.551] 0.618,2.875) .. (1.621,3.375); \draw [white, double=black, line width=0.088cm]([out angle=33.518, in angle=-160.551] 0.618,-0.125) .. (1.621,0.375); \draw [white, double=black, line width=0.101cm]([out angle=131.234, in angle=-35.177] 3.001,0.471) .. (2.033,1.342); \draw [white, double=black, line width=0.101cm]([out angle=35.135, in angle=-131.271] 2.033,0.587) .. (3.002,1.457); \draw [white, double=black, line width=0.125cm]([out angle=135.163, in angle=-46.250] 4.486,1.928) .. (3.421,3.013); \draw [white, double=black, line width=0.125cm]([out angle=135.163, in angle=-46.250] 4.486,-1.072) .. (3.421,0.013); \draw [white, double=black, line width=0.125cm]([out angle=46.273, in angle=-135.145] 3.421,1.915) .. (4.485,3.000); \draw [white, double=black, line width=0.125cm]([out angle=46.273, in angle=-135.145] 3.421,-1.085) .. (4.485,0.000); \draw [white, double=black, line width=0.125cm]([out angle=45.436, in angle=-137.041] 4.924,0.442) .. (5.977,1.466); \draw [white, double=black, line width=0.125cm]([out angle=-45.399, in angle=137.006] 4.923,1.488) .. (5.977,0.464); \draw [white, double=black, line width=0.125cm]([out angle=38.841, in angle=-127.568] 6.446,1.872) .. (7.758,3.213); \draw [white, double=black, line width=0.125cm]([out angle=38.841, in angle=-127.568] 6.446,-1.128) .. (7.758,0.213); \draw [white, double=black, line width=0.125cm]([out angle=-38.828, in angle=127.568] 6.446,3.057) .. (7.758,1.715); \draw [white, double=black, line width=0.125cm]([out angle=-38.828, in angle=127.568] 6.446,0.057) .. (7.758,-1.285); \draw [white, double=black, line width=0.088cm]([out angle=160.501, in angle=-33.546] 1.621,1.555) .. (0.618,2.055); \draw [white, double=black, line width=0.088cm]([out angle=83.273, in angle=-104.616] 1.023,1.183) .. (1.231,2.290); \draw [white, double=black] ([out angle=19.449, in angle=-144.908] 1.621,0.375) .. (2.034,0.587); \draw [white, double=black] ([out angle=48.729, in angle=-133.769] 3.002,1.457) .. (3.421,1.915); \draw [white, double=black] ([out angle=44.855, in angle=-134.586] 4.485,0.000) .. (4.924,0.440); \draw [white, double=black] ([out angle=42.959, in angle=-141.159] 5.977,1.466) .. (6.446,1.872); \draw [white, double=black] ([out angle=146.454, in angle=-146.482] 0.618,2.055) .. (0.618,2.875); \draw [white, double=black] ([out angle=146.454, in angle=-146.482] 0.618,-0.945) .. (0.618,-0.125); \draw [white, double=black] ([out angle=52.413, in angle=-52.432] 7.758,0.214) .. (7.758,1.715); \draw [white, double=black] ([out angle=96.708, in angle=-96.707] 1.023,0.747) .. (1.023,1.184); \draw [white, double=black] ([out angle=75.384, in angle=-75.414] 1.231,2.290) .. (1.231,2.640); \draw [white, double=black] ([out angle=144.823, in angle=-19.499] 2.033,1.342) .. (1.621,1.555); \draw [white, double=black] ([out angle=133.708, in angle=-48.788] 3.422,0.013) .. (3.003,0.471); \draw [white, double=black] ([out angle=134.601, in angle=-44.837] 4.924,1.488) .. (4.486,1.928); \draw [white, double=black] ([out angle=141.172, in angle=-42.975] 6.446,0.057) .. (5.977,0.463); \end{scope} \begin{scope}[yshift=1.646cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.292] 1.231,2.640) .. (1.023,3.747); \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.292] 1.231,-0.360) .. (1.023,0.747); \draw [white, double=black, line width=0.088cm]([out angle=33.518, in angle=-160.551] 0.618,2.875) .. (1.621,3.375); \draw [white, double=black, line width=0.088cm]([out angle=33.518, in angle=-160.551] 0.618,-0.125) .. (1.621,0.375); \draw [white, double=black, line width=0.101cm]([out angle=131.234, in angle=-35.177] 3.001,0.471) .. (2.033,1.342); \draw [white, double=black, line width=0.101cm]([out angle=35.135, in angle=-131.271] 2.033,0.587) .. (3.002,1.457); \draw [white, double=black, line width=0.125cm]([out angle=135.163, in angle=-46.250] 4.486,1.928) .. (3.421,3.013); \draw [white, double=black, line width=0.125cm]([out angle=135.163, in angle=-46.250] 4.486,-1.072) .. (3.421,0.013); \draw [white, double=black, line width=0.125cm]([out angle=46.273, in angle=-135.145] 3.421,1.915) .. (4.485,3.000); \draw [white, double=black, line width=0.125cm]([out angle=46.273, in angle=-135.145] 3.421,-1.085) .. (4.485,0.000); \draw [white, double=black, line width=0.125cm]([out angle=45.436, in angle=-137.041] 4.924,0.442) .. (5.977,1.466); \draw [white, double=black, line width=0.125cm]([out angle=-45.399, in angle=137.006] 4.923,1.488) .. (5.977,0.464); \draw [white, double=black, line width=0.125cm]([out angle=38.841, in angle=-127.568] 6.446,1.872) .. (7.758,3.213); \draw [white, double=black, line width=0.125cm]([out angle=38.841, in angle=-127.568] 6.446,-1.128) .. (7.758,0.213); \draw [white, double=black, line width=0.125cm]([out angle=-38.828, in angle=127.568] 6.446,3.057) .. (7.758,1.715); \draw [white, double=black, line width=0.125cm]([out angle=-38.828, in angle=127.568] 6.446,0.057) .. (7.758,-1.285); \draw [white, double=black, line width=0.088cm]([out angle=160.501, in angle=-33.546] 1.621,1.555) .. (0.618,2.055); \draw [white, double=black, line width=0.088cm]([out angle=83.273, in angle=-104.616] 1.023,1.183) .. (1.231,2.290); \draw [white, double=black] ([out angle=19.449, in angle=-144.908] 1.621,0.375) .. (2.034,0.587); \draw [white, double=black] ([out angle=48.729, in angle=-133.769] 3.002,1.457) .. (3.421,1.915); \draw [white, double=black] ([out angle=44.855, in angle=-134.586] 4.485,0.000) .. (4.924,0.440); \draw [white, double=black] ([out angle=42.959, in angle=-141.159] 5.977,1.466) .. (6.446,1.872); \draw [white, double=black] ([out angle=146.454, in angle=-146.482] 0.618,2.055) .. (0.618,2.875); \draw [white, double=black] ([out angle=146.454, in angle=-146.482] 0.618,-0.945) .. (0.618,-0.125); \draw [white, double=black] ([out angle=52.413, in angle=-52.432] 7.758,0.214) .. (7.758,1.715); \draw [white, double=black] ([out angle=96.708, in angle=-96.707] 1.023,0.747) .. (1.023,1.184); \draw [white, double=black] ([out angle=75.384, in angle=-75.414] 1.231,2.290) .. (1.231,2.640); \draw [white, double=black] ([out angle=144.823, in angle=-19.499] 2.033,1.342) .. (1.621,1.555); \draw [white, double=black] ([out angle=133.708, in angle=-48.788] 3.422,0.013) .. (3.003,0.471); \draw [white, double=black] ([out angle=134.601, in angle=-44.837] 4.924,1.488) .. (4.486,1.928); \draw [white, double=black] ([out angle=141.172, in angle=-42.975] 6.446,0.057) .. (5.977,0.463); \end{scope} \end{scope}

==> diagrams/links-2409.tex <==
\begin{scope} \clip (0,0) rectangle (8.504, 3.000); \begin{scope}[yshift=-2.402cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.305, in angle=-52.432] 1.891,0.688) .. (0.578,2.028); \draw [white, double=black, line width=0.125cm]([out angle=52.465, in angle=-141.258] 0.578,0.530) .. (1.890,1.870); \draw [white, double=black, line width=0.125cm]([out angle=133.132, in angle=-42.598] 3.419,2.235) .. (2.360,3.284); \draw [white, double=black, line width=0.125cm]([out angle=133.132, in angle=-42.598] 3.419,-0.765) .. (2.360,0.284); \draw [white, double=black, line width=0.125cm]([out angle=42.609, in angle=-133.054] 2.361,2.274) .. (3.418,3.324); \draw [white, double=black, line width=0.125cm]([out angle=42.609, in angle=-133.054] 2.361,-0.726) .. (3.418,0.324); \draw [white, double=black, line width=0.099cm]([out angle=145.346, in angle=-49.120] 4.799,0.909) .. (3.834,1.774); \draw [white, double=black, line width=0.099cm]([out angle=49.171, in angle=-145.299] 3.835,0.786) .. (4.798,1.652); \draw [white, double=black, line width=0.092cm]([out angle=18.494, in angle=-164.397] 5.205,1.854) .. (6.233,2.169); \draw [white, double=black, line width=0.092cm]([out angle=-82.808, in angle=96.915] 5.648,2.558) .. (5.780,1.491); \draw [white, double=black, line width=0.112cm]([out angle=29.140, in angle=-125.220] 6.679,2.353) .. (7.951,3.497); \draw [white, double=black, line width=0.112cm]([out angle=29.140, in angle=-125.220] 6.679,-0.647) .. (7.951,0.497); \draw [white, double=black, line width=0.112cm]([out angle=-29.143, in angle=125.223] 6.679,3.207) .. (7.951,2.063); \draw [white, double=black, line width=0.112cm]([out angle=-29.143, in angle=125.223] 6.679,0.207) .. (7.951,-0.937); \draw [white, double=black, line width=0.092cm]([out angle=82.818, in angle=-96.893] 5.648,0.000) .. (5.780,1.068); \draw [white, double=black, line width=0.092cm]([out angle=-18.483, in angle=164.422] 5.205,0.704) .. (6.234,0.389); \draw [white, double=black] ([out angle=38.742, in angle=-137.391] 1.890,1.870) .. (2.361,2.274); \draw [white, double=black] ([out angle=46.917, in angle=-130.829] 3.419,0.324) .. (3.835,0.786); \draw [white, double=black] ([out angle=34.673, in angle=-161.506] 4.799,1.651) .. (5.205,1.854); \draw [white, double=black] ([out angle=15.603, in angle=-150.860] 6.233,2.169) .. (6.679,2.353); \draw [white, double=black] ([out angle=127.568, in angle=-127.540] 0.578,2.028) .. (0.577,3.529); \draw [white, double=black] ([out angle=127.568, in angle=-127.540] 0.578,-0.972) .. (0.577,0.529); \draw [white, double=black] ([out angle=54.800, in angle=-54.777] 7.951,0.496) .. (7.951,2.063); \draw [white, double=black] ([out angle=137.405, in angle=-38.695] 2.361,3.284) .. (1.891,3.688); \draw [white, double=black] ([out angle=137.405, in angle=-38.695] 2.361,0.284) .. (1.891,0.688); \draw [white, double=black] ([out angle=130.880, in angle=-46.868] 3.834,1.774) .. (3.419,2.235); \draw [white, double=black] ([out angle=83.107, in angle=-83.085] 5.780,1.068) .. (5.780,1.491); \draw [white, double=black] ([out angle=97.192, in angle=-97.195] 5.648,2.559) .. (5.648,3.001); \draw [white, double=black] ([out angle=97.192, in angle=-97.195] 5.648,-0.441) .. (5.648,0.001); \draw [white, double=black] ([out angle=161.517, in angle=-34.697] 5.205,0.704) .. (4.799,0.908); \draw [white, double=black] ([out angle=150.857, in angle=-15.598] 6.679,3.207) .. (6.234,3.391); \draw [white, double=black] ([out angle=150.857, in angle=-15.598] 6.679,0.207) .. (6.234,0.391); \end{scope} \begin{scope}[yshift=0.598cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.305, in angle=-52.432] 1.891,0.688) .. (0.578,2.028); \draw [white, double=black, line width=0.125cm]([out angle=52.465, in angle=-141.258] 0.578,0.530) .. (1.890,1.870); \draw [white, double=black, line width=0.125cm]([out angle=133.132, in angle=-42.598] 3.419,2.235) .. (2.360,3.284); \draw [white, double=black, line width=0.125cm]([out angle=133.132, in angle=-42.598] 3.419,-0.765) .. (2.360,0.284); \draw [white, double=black, line width=0.125cm]([out angle=42.609, in angle=-133.054] 2.361,2.274) .. (3.418,3.324); \draw [white, double=black, line width=0.125cm]([out angle=42.609, in angle=-133.054] 2.361,-0.726) .. (3.418,0.324); \draw [white, double=black, line width=0.099cm]([out angle=145.346, in angle=-49.120] 4.799,0.909) .. (3.834,1.774); \draw [white, double=black, line width=0.099cm]([out angle=49.171, in angle=-145.299] 3.835,0.786) .. (4.798,1.652); \draw [white, double=black, line width=0.092cm]([out angle=18.494, in angle=-164.397] 5.205,1.854) .. (6.233,2.169); \draw [white, double=black, line width=0.092cm]([out angle=-82.808, in angle=96.915] 5.648,2.558) .. (5.780,1.491); \draw [white, double=black, line width=0.112cm]([out angle=29.140, in angle=-125.220] 6.679,2.353) .. (7.951,3.497); \draw [white, double=black, line width=0.112cm]([out angle=29.140, in angle=-125.220] 6.679,-0.647) .. (7.951,0.497); \draw [white, double=black, line width=0.112cm]([out angle=-29.143, in angle=125.223] 6.679,3.207) .. (7.951,2.063); \draw [white, double=black, line width=0.112cm]([out angle=-29.143, in angle=125.223] 6.679,0.207) .. (7.951,-0.937); \draw [white, double=black, line width=0.092cm]([out angle=82.818, in angle=-96.893] 5.648,0.000) .. (5.780,1.068); \draw [white, double=black, line width=0.092cm]([out angle=-18.483, in angle=164.422] 5.205,0.704) .. (6.234,0.389); \draw [white, double=black] ([out angle=38.742, in angle=-137.391] 1.890,1.870) .. (2.361,2.274); \draw [white, double=black] ([out angle=46.917, in angle=-130.829] 3.419,0.324) .. (3.835,0.786); \draw [white, double=black] ([out angle=34.673, in angle=-161.506] 4.799,1.651) .. (5.205,1.854); \draw [white, double=black] ([out angle=15.603, in angle=-150.860] 6.233,2.169) .. (6.679,2.353); \draw [white, double=black] ([out angle=127.568, in angle=-127.540] 0.578,2.028) .. (0.577,3.529); \draw [white, double=black] ([out angle=127.568, in angle=-127.540] 0.578,-0.972) .. (0.577,0.529); \draw [white, double=black] ([out angle=54.800, in angle=-54.777] 7.951,0.496) .. (7.951,2.063); \draw [white, double=black] ([out angle=137.405, in angle=-38.695] 2.361,3.284) .. (1.891,3.688); \draw [white, double=black] ([out angle=137.405, in angle=-38.695] 2.361,0.284) .. (1.891,0.688); \draw [white, double=black] ([out angle=130.880, in angle=-46.868] 3.834,1.774) .. (3.419,2.235); \draw [white, double=black] ([out angle=83.107, in angle=-83.085] 5.780,1.068) .. (5.780,1.491); \draw [white, double=black] ([out angle=97.192, in angle=-97.195] 5.648,2.559) .. (5.648,3.001); \draw [white, double=black] ([out angle=97.192, in angle=-97.195] 5.648,-0.441) .. (5.648,0.001); \draw [white, double=black] ([out angle=161.517, in angle=-34.697] 5.205,0.704) .. (4.799,0.908); \draw [white, double=black] ([out angle=150.857, in angle=-15.598] 6.679,3.207) .. (6.234,3.391); \draw [white, double=black] ([out angle=150.857, in angle=-15.598] 6.679,0.207) .. (6.234,0.391); \end{scope} \end{scope}

==> diagrams/links-241.tex <==
\begin{scope} \clip (0,0) rectangle (2.416, 3.000); \begin{scope}[yshift=-2.873cm]  \draw [white, double=black, line width=0.085cm]([out angle=-62.516, in angle=143.678] 0.879,1.344) .. (1.782,0.290); \draw [white, double=black, line width=0.085cm]([out angle=-117.461, in angle=36.342] 1.537,1.344) .. (0.634,0.290); \draw [white, double=black, line width=0.014cm]([out angle=78.661, in angle=-17.756] 1.656,1.682) .. (1.424,2.077); \draw [white, double=black, line width=0.014cm]([out angle=3.240, in angle=-129.766] 1.409,1.966) .. (1.913,2.220); \draw [white, double=black, line width=0.007cm]([out angle=139.304, in angle=-24.868] 1.345,1.988) .. (1.230,2.062); \draw [white, double=black, line width=0.007cm]([out angle=23.463, in angle=-149.045] 1.229,2.005) .. (1.352,2.069); \draw [white, double=black, line width=0.007cm]([out angle=156.564, in angle=-30.921] 1.188,2.005) .. (1.065,2.069); \draw [white, double=black, line width=0.007cm]([out angle=40.689, in angle=-155.098] 1.072,1.988) .. (1.187,2.062); \draw [white, double=black, line width=0.014cm]([out angle=176.766, in angle=-50.233] 1.007,1.966) .. (0.503,2.220); \draw [white, double=black, line width=0.014cm]([out angle=101.343, in angle=-162.238] 0.760,1.682) .. (0.992,2.077); \draw [white, double=black] ([out angle=62.539, in angle=-101.339] 1.537,1.344) .. (1.656,1.682); \draw [white, double=black] ([out angle=162.244, in angle=30.922] 1.424,2.077) .. (1.352,2.069); \draw [white, double=black] ([out angle=-156.558, in angle=-23.419] 1.229,2.006) .. (1.187,2.006); \draw [white, double=black] ([out angle=149.079, in angle=17.760] 1.065,2.069) .. (0.993,2.077); \draw [white, double=black] ([out angle=-78.645, in angle=117.469] 0.760,1.682) .. (0.879,1.344); \draw [white, double=black] ([out angle=129.767, in angle=-143.661] 0.503,2.220) .. (0.634,3.290); \draw [white, double=black] ([out angle=129.767, in angle=-143.661] 0.503,-0.780) .. (0.634,0.290); \draw [white, double=black] ([out angle=-36.322, in angle=50.249] 1.782,3.290) .. (1.913,2.220); \draw [white, double=black] ([out angle=-36.322, in angle=50.249] 1.782,0.290) .. (1.913,-0.780); \draw [white, double=black] ([out angle=-176.760, in angle=-40.696] 1.409,1.966) .. (1.345,1.988); \draw [white, double=black] ([out angle=155.132, in angle=24.902] 1.230,2.062) .. (1.187,2.062); \draw [white, double=black] ([out angle=-139.316, in angle=-3.234] 1.071,1.988) .. (1.007,1.966); \end{scope} \begin{scope}[yshift=0.127cm]  \draw [white, double=black, line width=0.085cm]([out angle=-62.516, in angle=143.678] 0.879,1.344) .. (1.782,0.290); \draw [white, double=black, line width=0.085cm]([out angle=-117.461, in angle=36.342] 1.537,1.344) .. (0.634,0.290); \draw [white, double=black, line width=0.014cm]([out angle=78.661, in angle=-17.756] 1.656,1.682) .. (1.424,2.077); \draw [white, double=black, line width=0.014cm]([out angle=3.240, in angle=-129.766] 1.409,1.966) .. (1.913,2.220); \draw [white, double=black, line width=0.007cm]([out angle=139.304, in angle=-24.868] 1.345,1.988) .. (1.230,2.062); \draw [white, double=black, line width=0.007cm]([out angle=23.463, in angle=-149.045] 1.229,2.005) .. (1.352,2.069); \draw [white, double=black, line width=0.007cm]([out angle=156.564, in angle=-30.921] 1.188,2.005) .. (1.065,2.069); \draw [white, double=black, line width=0.007cm]([out angle=40.689, in angle=-155.098] 1.072,1.988) .. (1.187,2.062); \draw [white, double=black, line width=0.014cm]([out angle=176.766, in angle=-50.233] 1.007,1.966) .. (0.503,2.220); \draw [white, double=black, line width=0.014cm]([out angle=101.343, in angle=-162.238] 0.760,1.682) .. (0.992,2.077); \draw [white, double=black] ([out angle=62.539, in angle=-101.339] 1.537,1.344) .. (1.656,1.682); \draw [white, double=black] ([out angle=162.244, in angle=30.922] 1.424,2.077) .. (1.352,2.069); \draw [white, double=black] ([out angle=-156.558, in angle=-23.419] 1.229,2.006) .. (1.187,2.006); \draw [white, double=black] ([out angle=149.079, in angle=17.760] 1.065,2.069) .. (0.993,2.077); \draw [white, double=black] ([out angle=-78.645, in angle=117.469] 0.760,1.682) .. (0.879,1.344); \draw [white, double=black] ([out angle=129.767, in angle=-143.661] 0.503,2.220) .. (0.634,3.290); \draw [white, double=black] ([out angle=129.767, in angle=-143.661] 0.503,-0.780) .. (0.634,0.290); \draw [white, double=black] ([out angle=-36.322, in angle=50.249] 1.782,3.290) .. (1.913,2.220); \draw [white, double=black] ([out angle=-36.322, in angle=50.249] 1.782,0.290) .. (1.913,-0.780); \draw [white, double=black] ([out angle=-176.760, in angle=-40.696] 1.409,1.966) .. (1.345,1.988); \draw [white, double=black] ([out angle=155.132, in angle=24.902] 1.230,2.062) .. (1.187,2.062); \draw [white, double=black] ([out angle=-139.316, in angle=-3.234] 1.071,1.988) .. (1.007,1.966); \end{scope} \end{scope}

==> diagrams/links-2410.tex <==
\begin{scope} \clip (0,0) rectangle (8.335, 3.000); \begin{scope}[yshift=-1.354cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.292] 1.231,2.641) .. (1.023,3.748); \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.292] 1.231,-0.359) .. (1.023,0.748); \draw [white, double=black, line width=0.088cm]([out angle=33.516, in angle=-160.556] 0.619,2.875) .. (1.622,3.375); \draw [white, double=black, line width=0.088cm]([out angle=33.516, in angle=-160.556] 0.619,-0.125) .. (1.622,0.375); \draw [white, double=black, line width=0.101cm]([out angle=131.229, in angle=-35.182] 3.001,0.471) .. (2.033,1.342); \draw [white, double=black, line width=0.101cm]([out angle=35.131, in angle=-131.275] 2.033,0.587) .. (3.002,1.457); \draw [white, double=black, line width=0.125cm]([out angle=46.277, in angle=-135.144] 3.421,1.915) .. (4.486,3.000); \draw [white, double=black, line width=0.125cm]([out angle=46.277, in angle=-135.144] 3.421,-1.085) .. (4.486,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-46.248, in angle=135.166] 3.421,3.013) .. (4.486,1.928); \draw [white, double=black, line width=0.125cm]([out angle=-46.248, in angle=135.166] 3.421,0.013) .. (4.486,-1.072); \draw [white, double=black, line width=0.125cm]([out angle=137.005, in angle=-45.396] 5.977,0.464) .. (4.923,1.489); \draw [white, double=black, line width=0.125cm]([out angle=45.442, in angle=-137.047] 4.924,0.442) .. (5.977,1.466); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.827] 7.758,1.715) .. (6.445,3.057); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.827] 7.758,-1.285) .. (6.445,0.057); \draw [white, double=black, line width=0.125cm]([out angle=38.843, in angle=-127.567] 6.446,1.872) .. (7.758,3.213); \draw [white, double=black, line width=0.125cm]([out angle=38.843, in angle=-127.567] 6.446,-1.128) .. (7.758,0.213); \draw [white, double=black, line width=0.088cm]([out angle=160.496, in angle=-33.550] 1.621,1.555) .. (0.618,2.056); \draw [white, double=black, line width=0.088cm]([out angle=83.269, in angle=-104.621] 1.023,1.183) .. (1.231,2.290); \draw [white, double=black] ([out angle=19.444, in angle=-144.920] 1.622,0.375) .. (2.034,0.587); \draw [white, double=black] ([out angle=48.725, in angle=-133.774] 3.002,1.457) .. (3.421,1.915); \draw [white, double=black] ([out angle=44.856, in angle=-134.585] 4.486,0.000) .. (4.924,0.440); \draw [white, double=black] ([out angle=42.953, in angle=-141.157] 5.977,1.466) .. (6.446,1.872); \draw [white, double=black] ([out angle=146.450, in angle=-146.484] 0.618,2.056) .. (0.619,2.875); \draw [white, double=black] ([out angle=146.450, in angle=-146.484] 0.618,-0.944) .. (0.619,-0.125); \draw [white, double=black] ([out angle=52.411, in angle=-52.433] 7.757,0.214) .. (7.758,1.715); \draw [white, double=black] ([out angle=96.708, in angle=-96.706] 1.023,0.748) .. (1.023,1.184); \draw [white, double=black] ([out angle=75.379, in angle=-75.414] 1.231,2.290) .. (1.231,2.640); \draw [white, double=black] ([out angle=144.818, in angle=-19.504] 2.033,1.342) .. (1.621,1.555); \draw [white, double=black] ([out angle=133.701, in angle=-48.796] 3.422,0.013) .. (3.003,0.471); \draw [white, double=black] ([out angle=134.604, in angle=-44.834] 4.924,1.488) .. (4.486,1.928); \draw [white, double=black] ([out angle=141.173, in angle=-42.973] 6.445,0.057) .. (5.977,0.463); \end{scope} \begin{scope}[yshift=1.646cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.292] 1.231,2.641) .. (1.023,3.748); \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.292] 1.231,-0.359) .. (1.023,0.748); \draw [white, double=black, line width=0.088cm]([out angle=33.516, in angle=-160.556] 0.619,2.875) .. (1.622,3.375); \draw [white, double=black, line width=0.088cm]([out angle=33.516, in angle=-160.556] 0.619,-0.125) .. (1.622,0.375); \draw [white, double=black, line width=0.101cm]([out angle=131.229, in angle=-35.182] 3.001,0.471) .. (2.033,1.342); \draw [white, double=black, line width=0.101cm]([out angle=35.131, in angle=-131.275] 2.033,0.587) .. (3.002,1.457); \draw [white, double=black, line width=0.125cm]([out angle=46.277, in angle=-135.144] 3.421,1.915) .. (4.486,3.000); \draw [white, double=black, line width=0.125cm]([out angle=46.277, in angle=-135.144] 3.421,-1.085) .. (4.486,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-46.248, in angle=135.166] 3.421,3.013) .. (4.486,1.928); \draw [white, double=black, line width=0.125cm]([out angle=-46.248, in angle=135.166] 3.421,0.013) .. (4.486,-1.072); \draw [white, double=black, line width=0.125cm]([out angle=137.005, in angle=-45.396] 5.977,0.464) .. (4.923,1.489); \draw [white, double=black, line width=0.125cm]([out angle=45.442, in angle=-137.047] 4.924,0.442) .. (5.977,1.466); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.827] 7.758,1.715) .. (6.445,3.057); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.827] 7.758,-1.285) .. (6.445,0.057); \draw [white, double=black, line width=0.125cm]([out angle=38.843, in angle=-127.567] 6.446,1.872) .. (7.758,3.213); \draw [white, double=black, line width=0.125cm]([out angle=38.843, in angle=-127.567] 6.446,-1.128) .. (7.758,0.213); \draw [white, double=black, line width=0.088cm]([out angle=160.496, in angle=-33.550] 1.621,1.555) .. (0.618,2.056); \draw [white, double=black, line width=0.088cm]([out angle=83.269, in angle=-104.621] 1.023,1.183) .. (1.231,2.290); \draw [white, double=black] ([out angle=19.444, in angle=-144.920] 1.622,0.375) .. (2.034,0.587); \draw [white, double=black] ([out angle=48.725, in angle=-133.774] 3.002,1.457) .. (3.421,1.915); \draw [white, double=black] ([out angle=44.856, in angle=-134.585] 4.486,0.000) .. (4.924,0.440); \draw [white, double=black] ([out angle=42.953, in angle=-141.157] 5.977,1.466) .. (6.446,1.872); \draw [white, double=black] ([out angle=146.450, in angle=-146.484] 0.618,2.056) .. (0.619,2.875); \draw [white, double=black] ([out angle=146.450, in angle=-146.484] 0.618,-0.944) .. (0.619,-0.125); \draw [white, double=black] ([out angle=52.411, in angle=-52.433] 7.757,0.214) .. (7.758,1.715); \draw [white, double=black] ([out angle=96.708, in angle=-96.706] 1.023,0.748) .. (1.023,1.184); \draw [white, double=black] ([out angle=75.379, in angle=-75.414] 1.231,2.290) .. (1.231,2.640); \draw [white, double=black] ([out angle=144.818, in angle=-19.504] 2.033,1.342) .. (1.621,1.555); \draw [white, double=black] ([out angle=133.701, in angle=-48.796] 3.422,0.013) .. (3.003,0.471); \draw [white, double=black] ([out angle=134.604, in angle=-44.834] 4.924,1.488) .. (4.486,1.928); \draw [white, double=black] ([out angle=141.173, in angle=-42.973] 6.445,0.057) .. (5.977,0.463); \end{scope} \end{scope}

==> diagrams/links-2411.tex <==
\begin{scope} \clip (0,0) rectangle (8.404, 3.000); \begin{scope}[yshift=-2.047cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.883, in angle=-52.213] 1.891,0.310) .. (0.580,1.675); \draw [white, double=black, line width=0.125cm]([out angle=52.204, in angle=-139.886] 0.580,0.171) .. (1.891,1.537); \draw [white, double=black, line width=0.098cm]([out angle=144.678, in angle=-46.832] 3.291,2.056) .. (2.338,2.887); \draw [white, double=black, line width=0.098cm]([out angle=144.678, in angle=-46.832] 3.291,-0.944) .. (2.338,-0.113); \draw [white, double=black, line width=0.098cm]([out angle=46.838, in angle=-144.659] 2.338,1.960) .. (3.291,2.791); \draw [white, double=black, line width=0.098cm]([out angle=46.838, in angle=-144.659] 2.338,-1.040) .. (3.291,-0.209); \draw [white, double=black, line width=0.093cm]([out angle=19.074, in angle=-160.920] 3.694,2.997) .. (4.711,3.349); \draw [white, double=black, line width=0.093cm]([out angle=19.074, in angle=-160.920] 3.694,-0.003) .. (4.711,0.349); \draw [white, double=black, line width=0.093cm]([out angle=-82.102, in angle=97.906] 4.128,3.706) .. (4.276,2.640); \draw [white, double=black, line width=0.093cm]([out angle=-82.102, in angle=97.906] 4.128,0.706) .. (4.276,-0.360); \draw [white, double=black, line width=0.098cm]([out angle=133.173, in angle=-35.301] 6.067,0.459) .. (5.113,1.290); \draw [white, double=black, line width=0.098cm]([out angle=35.365, in angle=-133.178] 5.114,0.554) .. (6.067,1.386); \draw [white, double=black, line width=0.125cm]([out angle=127.791, in angle=-40.107] 7.825,1.670) .. (6.513,3.036); \draw [white, double=black, line width=0.125cm]([out angle=127.791, in angle=-40.107] 7.825,-1.330) .. (6.513,0.036); \draw [white, double=black, line width=0.125cm]([out angle=40.125, in angle=-127.786] 6.513,1.809) .. (7.825,3.175); \draw [white, double=black, line width=0.125cm]([out angle=40.125, in angle=-127.786] 6.513,-1.191) .. (7.825,0.175); \draw [white, double=black, line width=0.093cm]([out angle=82.114, in angle=-97.887] 4.129,1.139) .. (4.276,2.205); \draw [white, double=black, line width=0.093cm]([out angle=-19.063, in angle=160.939] 3.694,1.847) .. (4.711,1.496); \draw [white, double=black] ([out angle=40.114, in angle=-133.162] 1.891,1.537) .. (2.338,1.960); \draw [white, double=black] ([out angle=35.321, in angle=-160.929] 3.291,2.790) .. (3.694,2.997); \draw [white, double=black] ([out angle=35.321, in angle=-160.929] 3.291,-0.210) .. (3.694,-0.003); \draw [white, double=black] ([out angle=19.080, in angle=-144.671] 4.711,0.349) .. (5.113,0.555); \draw [white, double=black] ([out angle=46.822, in angle=-139.875] 6.067,1.386) .. (6.513,1.809); \draw [white, double=black] ([out angle=127.787, in angle=-127.773] 0.580,1.675) .. (0.580,3.171); \draw [white, double=black] ([out angle=127.787, in angle=-127.773] 0.580,-1.325) .. (0.580,0.171); \draw [white, double=black] ([out angle=52.229, in angle=-52.209] 7.825,0.175) .. (7.825,1.671); \draw [white, double=black] ([out angle=133.146, in angle=-40.117] 2.338,2.886) .. (1.891,3.310); \draw [white, double=black] ([out angle=133.146, in angle=-40.117] 2.338,-0.114) .. (1.891,0.310); \draw [white, double=black] ([out angle=82.113, in angle=-82.094] 4.276,2.205) .. (4.276,2.640); \draw [white, double=black] ([out angle=97.895, in angle=-97.899] 4.128,0.706) .. (4.128,1.140); \draw [white, double=black] ([out angle=160.924, in angle=-35.322] 3.694,1.849) .. (3.291,2.056); \draw [white, double=black] ([out angle=144.699, in angle=-19.061] 5.114,1.289) .. (4.711,1.496); \draw [white, double=black] ([out angle=139.893, in angle=-46.843] 6.513,0.036) .. (6.067,0.459); \end{scope} \begin{scope}[yshift=0.953cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.883, in angle=-52.213] 1.891,0.310) .. (0.580,1.675); \draw [white, double=black, line width=0.125cm]([out angle=52.204, in angle=-139.886] 0.580,0.171) .. (1.891,1.537); \draw [white, double=black, line width=0.098cm]([out angle=144.678, in angle=-46.832] 3.291,2.056) .. (2.338,2.887); \draw [white, double=black, line width=0.098cm]([out angle=144.678, in angle=-46.832] 3.291,-0.944) .. (2.338,-0.113); \draw [white, double=black, line width=0.098cm]([out angle=46.838, in angle=-144.659] 2.338,1.960) .. (3.291,2.791); \draw [white, double=black, line width=0.098cm]([out angle=46.838, in angle=-144.659] 2.338,-1.040) .. (3.291,-0.209); \draw [white, double=black, line width=0.093cm]([out angle=19.074, in angle=-160.920] 3.694,2.997) .. (4.711,3.349); \draw [white, double=black, line width=0.093cm]([out angle=19.074, in angle=-160.920] 3.694,-0.003) .. (4.711,0.349); \draw [white, double=black, line width=0.093cm]([out angle=-82.102, in angle=97.906] 4.128,3.706) .. (4.276,2.640); \draw [white, double=black, line width=0.093cm]([out angle=-82.102, in angle=97.906] 4.128,0.706) .. (4.276,-0.360); \draw [white, double=black, line width=0.098cm]([out angle=133.173, in angle=-35.301] 6.067,0.459) .. (5.113,1.290); \draw [white, double=black, line width=0.098cm]([out angle=35.365, in angle=-133.178] 5.114,0.554) .. (6.067,1.386); \draw [white, double=black, line width=0.125cm]([out angle=127.791, in angle=-40.107] 7.825,1.670) .. (6.513,3.036); \draw [white, double=black, line width=0.125cm]([out angle=127.791, in angle=-40.107] 7.825,-1.330) .. (6.513,0.036); \draw [white, double=black, line width=0.125cm]([out angle=40.125, in angle=-127.786] 6.513,1.809) .. (7.825,3.175); \draw [white, double=black, line width=0.125cm]([out angle=40.125, in angle=-127.786] 6.513,-1.191) .. (7.825,0.175); \draw [white, double=black, line width=0.093cm]([out angle=82.114, in angle=-97.887] 4.129,1.139) .. (4.276,2.205); \draw [white, double=black, line width=0.093cm]([out angle=-19.063, in angle=160.939] 3.694,1.847) .. (4.711,1.496); \draw [white, double=black] ([out angle=40.114, in angle=-133.162] 1.891,1.537) .. (2.338,1.960); \draw [white, double=black] ([out angle=35.321, in angle=-160.929] 3.291,2.790) .. (3.694,2.997); \draw [white, double=black] ([out angle=35.321, in angle=-160.929] 3.291,-0.210) .. (3.694,-0.003); \draw [white, double=black] ([out angle=19.080, in angle=-144.671] 4.711,0.349) .. (5.113,0.555); \draw [white, double=black] ([out angle=46.822, in angle=-139.875] 6.067,1.386) .. (6.513,1.809); \draw [white, double=black] ([out angle=127.787, in angle=-127.773] 0.580,1.675) .. (0.580,3.171); \draw [white, double=black] ([out angle=127.787, in angle=-127.773] 0.580,-1.325) .. (0.580,0.171); \draw [white, double=black] ([out angle=52.229, in angle=-52.209] 7.825,0.175) .. (7.825,1.671); \draw [white, double=black] ([out angle=133.146, in angle=-40.117] 2.338,2.886) .. (1.891,3.310); \draw [white, double=black] ([out angle=133.146, in angle=-40.117] 2.338,-0.114) .. (1.891,0.310); \draw [white, double=black] ([out angle=82.113, in angle=-82.094] 4.276,2.205) .. (4.276,2.640); \draw [white, double=black] ([out angle=97.895, in angle=-97.899] 4.128,0.706) .. (4.128,1.140); \draw [white, double=black] ([out angle=160.924, in angle=-35.322] 3.694,1.849) .. (3.291,2.056); \draw [white, double=black] ([out angle=144.699, in angle=-19.061] 5.114,1.289) .. (4.711,1.496); \draw [white, double=black] ([out angle=139.893, in angle=-46.843] 6.513,0.036) .. (6.067,0.459); \end{scope} \end{scope}

==> diagrams/links-2412.tex <==
\begin{scope} \clip (0,0) rectangle (8.335, 3.000); \begin{scope}[yshift=-1.354cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.292] 1.231,2.640) .. (1.023,3.748); \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.292] 1.231,-0.360) .. (1.023,0.748); \draw [white, double=black, line width=0.088cm]([out angle=33.517, in angle=-160.554] 0.618,2.875) .. (1.622,3.375); \draw [white, double=black, line width=0.088cm]([out angle=33.517, in angle=-160.554] 0.618,-0.125) .. (1.622,0.375); \draw [white, double=black, line width=0.101cm]([out angle=131.233, in angle=-35.178] 3.001,0.471) .. (2.033,1.342); \draw [white, double=black, line width=0.101cm]([out angle=35.134, in angle=-131.273] 2.033,0.587) .. (3.002,1.457); \draw [white, double=black, line width=0.125cm]([out angle=46.275, in angle=-135.145] 3.421,1.915) .. (4.485,3.000); \draw [white, double=black, line width=0.125cm]([out angle=46.275, in angle=-135.145] 3.421,-1.085) .. (4.485,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-46.249, in angle=135.164] 3.421,3.013) .. (4.486,1.928); \draw [white, double=black, line width=0.125cm]([out angle=-46.249, in angle=135.164] 3.421,0.013) .. (4.486,-1.072); \draw [white, double=black, line width=0.125cm]([out angle=137.005, in angle=-45.399] 5.977,0.464) .. (4.923,1.488); \draw [white, double=black, line width=0.125cm]([out angle=45.437, in angle=-137.042] 4.924,0.442) .. (5.977,1.466); \draw [white, double=black, line width=0.125cm]([out angle=38.842, in angle=-127.568] 6.446,1.872) .. (7.758,3.213); \draw [white, double=black, line width=0.125cm]([out angle=38.842, in angle=-127.568] 6.446,-1.128) .. (7.758,0.213); \draw [white, double=black, line width=0.125cm]([out angle=-38.828, in angle=127.567] 6.445,3.057) .. (7.758,1.715); \draw [white, double=black, line width=0.125cm]([out angle=-38.828, in angle=127.567] 6.445,0.057) .. (7.758,-1.285); \draw [white, double=black, line width=0.088cm]([out angle=160.499, in angle=-33.548] 1.621,1.555) .. (0.618,2.055); \draw [white, double=black, line width=0.088cm]([out angle=83.272, in angle=-104.618] 1.023,1.183) .. (1.231,2.290); \draw [white, double=black] ([out angle=19.446, in angle=-144.913] 1.622,0.375) .. (2.034,0.587); \draw [white, double=black] ([out angle=48.727, in angle=-133.771] 3.002,1.457) .. (3.421,1.915); \draw [white, double=black] ([out angle=44.855, in angle=-134.586] 4.485,0.000) .. (4.924,0.440); \draw [white, double=black] ([out angle=42.958, in angle=-141.158] 5.977,1.466) .. (6.446,1.872); \draw [white, double=black] ([out angle=146.452, in angle=-146.483] 0.618,2.055) .. (0.618,2.875); \draw [white, double=black] ([out angle=146.452, in angle=-146.483] 0.618,-0.945) .. (0.618,-0.125); \draw [white, double=black] ([out angle=52.411, in angle=-52.433] 7.757,0.214) .. (7.758,1.715); \draw [white, double=black] ([out angle=96.708, in angle=-96.707] 1.023,0.748) .. (1.023,1.184); \draw [white, double=black] ([out angle=75.382, in angle=-75.414] 1.231,2.290) .. (1.231,2.640); \draw [white, double=black] ([out angle=144.822, in angle=-19.501] 2.033,1.342) .. (1.621,1.555); \draw [white, double=black] ([out angle=133.705, in angle=-48.792] 3.422,0.013) .. (3.003,0.471); \draw [white, double=black] ([out angle=134.601, in angle=-44.836] 4.924,1.488) .. (4.486,1.928); \draw [white, double=black] ([out angle=141.172, in angle=-42.975] 6.445,0.057) .. (5.977,0.463); \end{scope} \begin{scope}[yshift=1.646cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.292] 1.231,2.640) .. (1.023,3.748); \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.292] 1.231,-0.360) .. (1.023,0.748); \draw [white, double=black, line width=0.088cm]([out angle=33.517, in angle=-160.554] 0.618,2.875) .. (1.622,3.375); \draw [white, double=black, line width=0.088cm]([out angle=33.517, in angle=-160.554] 0.618,-0.125) .. (1.622,0.375); \draw [white, double=black, line width=0.101cm]([out angle=131.233, in angle=-35.178] 3.001,0.471) .. (2.033,1.342); \draw [white, double=black, line width=0.101cm]([out angle=35.134, in angle=-131.273] 2.033,0.587) .. (3.002,1.457); \draw [white, double=black, line width=0.125cm]([out angle=46.275, in angle=-135.145] 3.421,1.915) .. (4.485,3.000); \draw [white, double=black, line width=0.125cm]([out angle=46.275, in angle=-135.145] 3.421,-1.085) .. (4.485,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-46.249, in angle=135.164] 3.421,3.013) .. (4.486,1.928); \draw [white, double=black, line width=0.125cm]([out angle=-46.249, in angle=135.164] 3.421,0.013) .. (4.486,-1.072); \draw [white, double=black, line width=0.125cm]([out angle=137.005, in angle=-45.399] 5.977,0.464) .. (4.923,1.488); \draw [white, double=black, line width=0.125cm]([out angle=45.437, in angle=-137.042] 4.924,0.442) .. (5.977,1.466); \draw [white, double=black, line width=0.125cm]([out angle=38.842, in angle=-127.568] 6.446,1.872) .. (7.758,3.213); \draw [white, double=black, line width=0.125cm]([out angle=38.842, in angle=-127.568] 6.446,-1.128) .. (7.758,0.213); \draw [white, double=black, line width=0.125cm]([out angle=-38.828, in angle=127.567] 6.445,3.057) .. (7.758,1.715); \draw [white, double=black, line width=0.125cm]([out angle=-38.828, in angle=127.567] 6.445,0.057) .. (7.758,-1.285); \draw [white, double=black, line width=0.088cm]([out angle=160.499, in angle=-33.548] 1.621,1.555) .. (0.618,2.055); \draw [white, double=black, line width=0.088cm]([out angle=83.272, in angle=-104.618] 1.023,1.183) .. (1.231,2.290); \draw [white, double=black] ([out angle=19.446, in angle=-144.913] 1.622,0.375) .. (2.034,0.587); \draw [white, double=black] ([out angle=48.727, in angle=-133.771] 3.002,1.457) .. (3.421,1.915); \draw [white, double=black] ([out angle=44.855, in angle=-134.586] 4.485,0.000) .. (4.924,0.440); \draw [white, double=black] ([out angle=42.958, in angle=-141.158] 5.977,1.466) .. (6.446,1.872); \draw [white, double=black] ([out angle=146.452, in angle=-146.483] 0.618,2.055) .. (0.618,2.875); \draw [white, double=black] ([out angle=146.452, in angle=-146.483] 0.618,-0.945) .. (0.618,-0.125); \draw [white, double=black] ([out angle=52.411, in angle=-52.433] 7.757,0.214) .. (7.758,1.715); \draw [white, double=black] ([out angle=96.708, in angle=-96.707] 1.023,0.748) .. (1.023,1.184); \draw [white, double=black] ([out angle=75.382, in angle=-75.414] 1.231,2.290) .. (1.231,2.640); \draw [white, double=black] ([out angle=144.822, in angle=-19.501] 2.033,1.342) .. (1.621,1.555); \draw [white, double=black] ([out angle=133.705, in angle=-48.792] 3.422,0.013) .. (3.003,0.471); \draw [white, double=black] ([out angle=134.601, in angle=-44.836] 4.924,1.488) .. (4.486,1.928); \draw [white, double=black] ([out angle=141.172, in angle=-42.975] 6.445,0.057) .. (5.977,0.463); \end{scope} \end{scope}

==> diagrams/links-2413.tex <==
\begin{scope} \clip (0,0) rectangle (8.404, 3.000); \begin{scope}[yshift=-2.047cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.879, in angle=-52.217] 1.891,0.310) .. (0.580,1.676); \draw [white, double=black, line width=0.125cm]([out angle=52.201, in angle=-139.893] 0.580,0.171) .. (1.891,1.536); \draw [white, double=black, line width=0.098cm]([out angle=144.667, in angle=-46.837] 3.291,2.056) .. (2.338,2.887); \draw [white, double=black, line width=0.098cm]([out angle=144.667, in angle=-46.837] 3.291,-0.944) .. (2.338,-0.113); \draw [white, double=black, line width=0.098cm]([out angle=46.841, in angle=-144.672] 2.338,1.960) .. (3.291,2.791); \draw [white, double=black, line width=0.098cm]([out angle=46.841, in angle=-144.672] 2.338,-1.040) .. (3.291,-0.209); \draw [white, double=black, line width=0.093cm]([out angle=19.075, in angle=-160.921] 3.693,2.997) .. (4.710,3.348); \draw [white, double=black, line width=0.093cm]([out angle=19.075, in angle=-160.921] 3.693,-0.003) .. (4.710,0.348); \draw [white, double=black, line width=0.093cm]([out angle=-82.103, in angle=97.906] 4.128,3.705) .. (4.276,2.640); \draw [white, double=black, line width=0.093cm]([out angle=-82.103, in angle=97.906] 4.128,0.705) .. (4.276,-0.360); \draw [white, double=black, line width=0.098cm]([out angle=133.168, in angle=-35.302] 6.066,0.459) .. (5.113,1.290); \draw [white, double=black, line width=0.098cm]([out angle=35.364, in angle=-133.179] 5.113,0.555) .. (6.066,1.386); \draw [white, double=black, line width=0.125cm]([out angle=40.124, in angle=-127.785] 6.513,1.809) .. (7.824,3.175); \draw [white, double=black, line width=0.125cm]([out angle=40.124, in angle=-127.785] 6.513,-1.191) .. (7.824,0.175); \draw [white, double=black, line width=0.125cm]([out angle=-40.106, in angle=127.789] 6.513,3.036) .. (7.824,1.670); \draw [white, double=black, line width=0.125cm]([out angle=-40.106, in angle=127.789] 6.513,0.036) .. (7.824,-1.330); \draw [white, double=black, line width=0.093cm]([out angle=82.116, in angle=-97.887] 4.128,1.139) .. (4.276,2.205); \draw [white, double=black, line width=0.093cm]([out angle=-19.062, in angle=160.940] 3.694,1.848) .. (4.711,1.496); \draw [white, double=black] ([out angle=40.107, in angle=-133.159] 1.891,1.536) .. (2.338,1.960); \draw [white, double=black] ([out angle=35.319, in angle=-160.932] 3.291,2.790) .. (3.693,2.997); \draw [white, double=black] ([out angle=35.319, in angle=-160.932] 3.291,-0.210) .. (3.693,-0.003); \draw [white, double=black] ([out angle=19.079, in angle=-144.672] 4.710,0.348) .. (5.113,0.555); \draw [white, double=black] ([out angle=46.821, in angle=-139.876] 6.066,1.386) .. (6.513,1.809); \draw [white, double=black] ([out angle=127.783, in angle=-127.778] 0.580,1.676) .. (0.580,3.171); \draw [white, double=black] ([out angle=127.783, in angle=-127.778] 0.580,-1.324) .. (0.580,0.171); \draw [white, double=black] ([out angle=52.224, in angle=-52.211] 7.824,0.175) .. (7.824,1.671); \draw [white, double=black] ([out angle=133.142, in angle=-40.121] 2.338,2.886) .. (1.891,3.310); \draw [white, double=black] ([out angle=133.142, in angle=-40.121] 2.338,-0.114) .. (1.891,0.310); \draw [white, double=black] ([out angle=82.113, in angle=-82.094] 4.276,2.205) .. (4.276,2.640); \draw [white, double=black] ([out angle=97.890, in angle=-97.906] 4.128,0.705) .. (4.128,1.140); \draw [white, double=black] ([out angle=160.916, in angle=-35.333] 3.694,1.849) .. (3.291,2.056); \draw [white, double=black] ([out angle=144.698, in angle=-19.060] 5.113,1.289) .. (4.711,1.496); \draw [white, double=black] ([out angle=139.894, in angle=-46.842] 6.513,0.036) .. (6.066,0.459); \end{scope} \begin{scope}[yshift=0.953cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.879, in angle=-52.217] 1.891,0.310) .. (0.580,1.676); \draw [white, double=black, line width=0.125cm]([out angle=52.201, in angle=-139.893] 0.580,0.171) .. (1.891,1.536); \draw [white, double=black, line width=0.098cm]([out angle=144.667, in angle=-46.837] 3.291,2.056) .. (2.338,2.887); \draw [white, double=black, line width=0.098cm]([out angle=144.667, in angle=-46.837] 3.291,-0.944) .. (2.338,-0.113); \draw [white, double=black, line width=0.098cm]([out angle=46.841, in angle=-144.672] 2.338,1.960) .. (3.291,2.791); \draw [white, double=black, line width=0.098cm]([out angle=46.841, in angle=-144.672] 2.338,-1.040) .. (3.291,-0.209); \draw [white, double=black, line width=0.093cm]([out angle=19.075, in angle=-160.921] 3.693,2.997) .. (4.710,3.348); \draw [white, double=black, line width=0.093cm]([out angle=19.075, in angle=-160.921] 3.693,-0.003) .. (4.710,0.348); \draw [white, double=black, line width=0.093cm]([out angle=-82.103, in angle=97.906] 4.128,3.705) .. (4.276,2.640); \draw [white, double=black, line width=0.093cm]([out angle=-82.103, in angle=97.906] 4.128,0.705) .. (4.276,-0.360); \draw [white, double=black, line width=0.098cm]([out angle=133.168, in angle=-35.302] 6.066,0.459) .. (5.113,1.290); \draw [white, double=black, line width=0.098cm]([out angle=35.364, in angle=-133.179] 5.113,0.555) .. (6.066,1.386); \draw [white, double=black, line width=0.125cm]([out angle=40.124, in angle=-127.785] 6.513,1.809) .. (7.824,3.175); \draw [white, double=black, line width=0.125cm]([out angle=40.124, in angle=-127.785] 6.513,-1.191) .. (7.824,0.175); \draw [white, double=black, line width=0.125cm]([out angle=-40.106, in angle=127.789] 6.513,3.036) .. (7.824,1.670); \draw [white, double=black, line width=0.125cm]([out angle=-40.106, in angle=127.789] 6.513,0.036) .. (7.824,-1.330); \draw [white, double=black, line width=0.093cm]([out angle=82.116, in angle=-97.887] 4.128,1.139) .. (4.276,2.205); \draw [white, double=black, line width=0.093cm]([out angle=-19.062, in angle=160.940] 3.694,1.848) .. (4.711,1.496); \draw [white, double=black] ([out angle=40.107, in angle=-133.159] 1.891,1.536) .. (2.338,1.960); \draw [white, double=black] ([out angle=35.319, in angle=-160.932] 3.291,2.790) .. (3.693,2.997); \draw [white, double=black] ([out angle=35.319, in angle=-160.932] 3.291,-0.210) .. (3.693,-0.003); \draw [white, double=black] ([out angle=19.079, in angle=-144.672] 4.710,0.348) .. (5.113,0.555); \draw [white, double=black] ([out angle=46.821, in angle=-139.876] 6.066,1.386) .. (6.513,1.809); \draw [white, double=black] ([out angle=127.783, in angle=-127.778] 0.580,1.676) .. (0.580,3.171); \draw [white, double=black] ([out angle=127.783, in angle=-127.778] 0.580,-1.324) .. (0.580,0.171); \draw [white, double=black] ([out angle=52.224, in angle=-52.211] 7.824,0.175) .. (7.824,1.671); \draw [white, double=black] ([out angle=133.142, in angle=-40.121] 2.338,2.886) .. (1.891,3.310); \draw [white, double=black] ([out angle=133.142, in angle=-40.121] 2.338,-0.114) .. (1.891,0.310); \draw [white, double=black] ([out angle=82.113, in angle=-82.094] 4.276,2.205) .. (4.276,2.640); \draw [white, double=black] ([out angle=97.890, in angle=-97.906] 4.128,0.705) .. (4.128,1.140); \draw [white, double=black] ([out angle=160.916, in angle=-35.333] 3.694,1.849) .. (3.291,2.056); \draw [white, double=black] ([out angle=144.698, in angle=-19.060] 5.113,1.289) .. (4.711,1.496); \draw [white, double=black] ([out angle=139.894, in angle=-46.842] 6.513,0.036) .. (6.066,0.459); \end{scope} \end{scope}

==> diagrams/links-2414.tex <==
\begin{scope} \clip (0,0) rectangle (8.505, 3.000); \begin{scope}[yshift=-2.402cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.300, in angle=-52.434] 1.891,0.689) .. (0.578,2.028); \draw [white, double=black, line width=0.125cm]([out angle=52.460, in angle=-141.261] 0.578,0.530) .. (1.890,1.871); \draw [white, double=black, line width=0.125cm]([out angle=133.128, in angle=-42.598] 3.419,2.235) .. (2.361,3.284); \draw [white, double=black, line width=0.125cm]([out angle=133.128, in angle=-42.598] 3.419,-0.765) .. (2.361,0.284); \draw [white, double=black, line width=0.125cm]([out angle=42.610, in angle=-133.059] 2.361,2.275) .. (3.419,3.325); \draw [white, double=black, line width=0.125cm]([out angle=42.610, in angle=-133.059] 2.361,-0.725) .. (3.419,0.325); \draw [white, double=black, line width=0.099cm]([out angle=49.167, in angle=-145.306] 3.835,0.786) .. (4.799,1.652); \draw [white, double=black, line width=0.099cm]([out angle=-49.124, in angle=145.341] 3.835,1.774) .. (4.799,0.909); \draw [white, double=black, line width=0.092cm]([out angle=96.914, in angle=-82.807] 5.780,1.491) .. (5.648,2.559); \draw [white, double=black, line width=0.092cm]([out angle=18.496, in angle=-164.407] 5.205,1.854) .. (6.234,2.169); \draw [white, double=black, line width=0.112cm]([out angle=29.144, in angle=-125.220] 6.679,2.353) .. (7.951,3.497); \draw [white, double=black, line width=0.112cm]([out angle=29.144, in angle=-125.220] 6.679,-0.647) .. (7.951,0.497); \draw [white, double=black, line width=0.112cm]([out angle=-29.142, in angle=125.223] 6.679,3.207) .. (7.952,2.063); \draw [white, double=black, line width=0.112cm]([out angle=-29.142, in angle=125.223] 6.679,0.207) .. (7.952,-0.937); \draw [white, double=black, line width=0.092cm]([out angle=164.423, in angle=-18.483] 6.234,0.389) .. (5.206,0.704); \draw [white, double=black, line width=0.092cm]([out angle=82.819, in angle=-96.893] 5.649,0.000) .. (5.781,1.068); \draw [white, double=black] ([out angle=38.739, in angle=-137.390] 1.890,1.871) .. (2.361,2.275); \draw [white, double=black] ([out angle=46.913, in angle=-130.833] 3.420,0.325) .. (3.835,0.786); \draw [white, double=black] ([out angle=34.668, in angle=-161.504] 4.799,1.651) .. (5.205,1.854); \draw [white, double=black] ([out angle=15.593, in angle=-150.856] 6.234,2.169) .. (6.679,2.353); \draw [white, double=black] ([out angle=127.566, in angle=-127.538] 0.578,2.028) .. (0.577,3.530); \draw [white, double=black] ([out angle=127.566, in angle=-127.538] 0.578,-0.972) .. (0.577,0.530); \draw [white, double=black] ([out angle=54.801, in angle=-54.777] 7.952,0.496) .. (7.951,2.063); \draw [white, double=black] ([out angle=137.400, in angle=-38.700] 2.361,3.285) .. (1.891,3.689); \draw [white, double=black] ([out angle=137.400, in angle=-38.700] 2.361,0.285) .. (1.891,0.689); \draw [white, double=black] ([out angle=130.876, in angle=-46.872] 3.835,1.774) .. (3.419,2.236); \draw [white, double=black] ([out angle=83.107, in angle=-83.086] 5.781,1.068) .. (5.780,1.491); \draw [white, double=black] ([out angle=97.193, in angle=-97.192] 5.648,2.559) .. (5.648,3.001); \draw [white, double=black] ([out angle=97.193, in angle=-97.192] 5.648,-0.441) .. (5.648,0.001); \draw [white, double=black] ([out angle=161.517, in angle=-34.687] 5.206,0.704) .. (4.800,0.908); \draw [white, double=black] ([out angle=150.858, in angle=-15.597] 6.679,3.207) .. (6.234,3.391); \draw [white, double=black] ([out angle=150.858, in angle=-15.597] 6.679,0.207) .. (6.234,0.391); \end{scope} \begin{scope}[yshift=0.598cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.300, in angle=-52.434] 1.891,0.689) .. (0.578,2.028); \draw [white, double=black, line width=0.125cm]([out angle=52.460, in angle=-141.261] 0.578,0.530) .. (1.890,1.871); \draw [white, double=black, line width=0.125cm]([out angle=133.128, in angle=-42.598] 3.419,2.235) .. (2.361,3.284); \draw [white, double=black, line width=0.125cm]([out angle=133.128, in angle=-42.598] 3.419,-0.765) .. (2.361,0.284); \draw [white, double=black, line width=0.125cm]([out angle=42.610, in angle=-133.059] 2.361,2.275) .. (3.419,3.325); \draw [white, double=black, line width=0.125cm]([out angle=42.610, in angle=-133.059] 2.361,-0.725) .. (3.419,0.325); \draw [white, double=black, line width=0.099cm]([out angle=49.167, in angle=-145.306] 3.835,0.786) .. (4.799,1.652); \draw [white, double=black, line width=0.099cm]([out angle=-49.124, in angle=145.341] 3.835,1.774) .. (4.799,0.909); \draw [white, double=black, line width=0.092cm]([out angle=96.914, in angle=-82.807] 5.780,1.491) .. (5.648,2.559); \draw [white, double=black, line width=0.092cm]([out angle=18.496, in angle=-164.407] 5.205,1.854) .. (6.234,2.169); \draw [white, double=black, line width=0.112cm]([out angle=29.144, in angle=-125.220] 6.679,2.353) .. (7.951,3.497); \draw [white, double=black, line width=0.112cm]([out angle=29.144, in angle=-125.220] 6.679,-0.647) .. (7.951,0.497); \draw [white, double=black, line width=0.112cm]([out angle=-29.142, in angle=125.223] 6.679,3.207) .. (7.952,2.063); \draw [white, double=black, line width=0.112cm]([out angle=-29.142, in angle=125.223] 6.679,0.207) .. (7.952,-0.937); \draw [white, double=black, line width=0.092cm]([out angle=164.423, in angle=-18.483] 6.234,0.389) .. (5.206,0.704); \draw [white, double=black, line width=0.092cm]([out angle=82.819, in angle=-96.893] 5.649,0.000) .. (5.781,1.068); \draw [white, double=black] ([out angle=38.739, in angle=-137.390] 1.890,1.871) .. (2.361,2.275); \draw [white, double=black] ([out angle=46.913, in angle=-130.833] 3.420,0.325) .. (3.835,0.786); \draw [white, double=black] ([out angle=34.668, in angle=-161.504] 4.799,1.651) .. (5.205,1.854); \draw [white, double=black] ([out angle=15.593, in angle=-150.856] 6.234,2.169) .. (6.679,2.353); \draw [white, double=black] ([out angle=127.566, in angle=-127.538] 0.578,2.028) .. (0.577,3.530); \draw [white, double=black] ([out angle=127.566, in angle=-127.538] 0.578,-0.972) .. (0.577,0.530); \draw [white, double=black] ([out angle=54.801, in angle=-54.777] 7.952,0.496) .. (7.951,2.063); \draw [white, double=black] ([out angle=137.400, in angle=-38.700] 2.361,3.285) .. (1.891,3.689); \draw [white, double=black] ([out angle=137.400, in angle=-38.700] 2.361,0.285) .. (1.891,0.689); \draw [white, double=black] ([out angle=130.876, in angle=-46.872] 3.835,1.774) .. (3.419,2.236); \draw [white, double=black] ([out angle=83.107, in angle=-83.086] 5.781,1.068) .. (5.780,1.491); \draw [white, double=black] ([out angle=97.193, in angle=-97.192] 5.648,2.559) .. (5.648,3.001); \draw [white, double=black] ([out angle=97.193, in angle=-97.192] 5.648,-0.441) .. (5.648,0.001); \draw [white, double=black] ([out angle=161.517, in angle=-34.687] 5.206,0.704) .. (4.800,0.908); \draw [white, double=black] ([out angle=150.858, in angle=-15.597] 6.679,3.207) .. (6.234,3.391); \draw [white, double=black] ([out angle=150.858, in angle=-15.597] 6.679,0.207) .. (6.234,0.391); \end{scope} \end{scope}

==> diagrams/links-2415.tex <==
\begin{scope} \clip (0,0) rectangle (8.337, 3.000); \begin{scope}[yshift=-2.393cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.132, in angle=-52.446] 1.890,0.689) .. (0.577,2.032); \draw [white, double=black, line width=0.125cm]([out angle=52.395, in angle=-141.197] 0.577,0.533) .. (1.891,1.875); \draw [white, double=black, line width=0.125cm]([out angle=134.547, in angle=-42.998] 3.414,2.259) .. (2.360,3.284); \draw [white, double=black, line width=0.125cm]([out angle=134.547, in angle=-42.998] 3.414,-0.741) .. (2.360,0.284); \draw [white, double=black, line width=0.125cm]([out angle=42.987, in angle=-134.637] 2.360,2.281) .. (3.414,3.306); \draw [white, double=black, line width=0.125cm]([out angle=42.987, in angle=-134.637] 2.360,-0.719) .. (3.414,0.306); \draw [white, double=black, line width=0.125cm]([out angle=44.859, in angle=-133.742] 3.851,0.745) .. (4.916,1.831); \draw [white, double=black, line width=0.125cm]([out angle=-44.849, in angle=133.759] 3.851,1.817) .. (4.916,0.732); \draw [white, double=black, line width=0.101cm]([out angle=144.871, in angle=-48.728] 6.305,2.404) .. (5.336,3.274); \draw [white, double=black, line width=0.101cm]([out angle=144.871, in angle=-48.728] 6.305,-0.596) .. (5.336,0.274); \draw [white, double=black, line width=0.101cm]([out angle=48.780, in angle=-144.827] 5.336,2.288) .. (6.305,3.159); \draw [white, double=black, line width=0.101cm]([out angle=48.780, in angle=-144.827] 5.336,-0.712) .. (6.305,0.159); \draw [white, double=black, line width=0.087cm]([out angle=19.490, in angle=-146.463] 6.716,0.372) .. (7.718,0.872); \draw [white, double=black, line width=0.087cm]([out angle=-75.403, in angle=96.708] 7.106,1.106) .. (7.314,0.000); \draw [white, double=black, line width=0.087cm]([out angle=75.414, in angle=-96.706] 7.106,1.458) .. (7.314,2.564); \draw [white, double=black, line width=0.087cm]([out angle=-19.479, in angle=146.463] 6.716,2.192) .. (7.718,1.692); \draw [white, double=black] ([out angle=38.803, in angle=-137.013] 1.891,1.875) .. (2.360,2.281); \draw [white, double=black] ([out angle=45.386, in angle=-135.181] 3.413,3.304) .. (3.852,3.745); \draw [white, double=black] ([out angle=45.386, in angle=-135.181] 3.413,0.304) .. (3.852,0.745); \draw [white, double=black] ([out angle=46.258, in angle=-131.255] 4.916,1.831) .. (5.336,2.288); \draw [white, double=black] ([out angle=35.173, in angle=-160.510] 6.305,3.159) .. (6.716,3.372); \draw [white, double=black] ([out angle=35.173, in angle=-160.510] 6.305,0.159) .. (6.716,0.372); \draw [white, double=black] ([out angle=127.554, in angle=-127.582] 0.577,2.032) .. (0.578,3.534); \draw [white, double=black] ([out angle=127.554, in angle=-127.582] 0.577,-0.968) .. (0.578,0.534); \draw [white, double=black] ([out angle=33.519, in angle=-33.537] 7.718,0.873) .. (7.718,1.692); \draw [white, double=black] ([out angle=136.980, in angle=-38.868] 2.359,3.283) .. (1.890,3.689); \draw [white, double=black] ([out angle=136.980, in angle=-38.868] 2.359,0.283) .. (1.890,0.689); \draw [white, double=black] ([out angle=135.111, in angle=-45.453] 3.852,1.817) .. (3.414,2.258); \draw [white, double=black] ([out angle=131.272, in angle=-46.241] 5.336,3.274) .. (4.916,3.732); \draw [white, double=black] ([out angle=131.272, in angle=-46.241] 5.336,0.274) .. (4.916,0.732); \draw [white, double=black] ([out angle=83.294, in angle=-83.292] 7.314,2.564) .. (7.314,3.000); \draw [white, double=black] ([out angle=83.294, in angle=-83.292] 7.314,-0.436) .. (7.314,0.000); \draw [white, double=black] ([out angle=104.597, in angle=-104.579] 7.106,1.106) .. (7.106,1.457); \draw [white, double=black] ([out angle=160.521, in angle=-35.129] 6.716,2.192) .. (6.304,2.405); \end{scope} \begin{scope}[yshift=0.607cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.132, in angle=-52.446] 1.890,0.689) .. (0.577,2.032); \draw [white, double=black, line width=0.125cm]([out angle=52.395, in angle=-141.197] 0.577,0.533) .. (1.891,1.875); \draw [white, double=black, line width=0.125cm]([out angle=134.547, in angle=-42.998] 3.414,2.259) .. (2.360,3.284); \draw [white, double=black, line width=0.125cm]([out angle=134.547, in angle=-42.998] 3.414,-0.741) .. (2.360,0.284); \draw [white, double=black, line width=0.125cm]([out angle=42.987, in angle=-134.637] 2.360,2.281) .. (3.414,3.306); \draw [white, double=black, line width=0.125cm]([out angle=42.987, in angle=-134.637] 2.360,-0.719) .. (3.414,0.306); \draw [white, double=black, line width=0.125cm]([out angle=44.859, in angle=-133.742] 3.851,0.745) .. (4.916,1.831); \draw [white, double=black, line width=0.125cm]([out angle=-44.849, in angle=133.759] 3.851,1.817) .. (4.916,0.732); \draw [white, double=black, line width=0.101cm]([out angle=144.871, in angle=-48.728] 6.305,2.404) .. (5.336,3.274); \draw [white, double=black, line width=0.101cm]([out angle=144.871, in angle=-48.728] 6.305,-0.596) .. (5.336,0.274); \draw [white, double=black, line width=0.101cm]([out angle=48.780, in angle=-144.827] 5.336,2.288) .. (6.305,3.159); \draw [white, double=black, line width=0.101cm]([out angle=48.780, in angle=-144.827] 5.336,-0.712) .. (6.305,0.159); \draw [white, double=black, line width=0.087cm]([out angle=19.490, in angle=-146.463] 6.716,0.372) .. (7.718,0.872); \draw [white, double=black, line width=0.087cm]([out angle=-75.403, in angle=96.708] 7.106,1.106) .. (7.314,0.000); \draw [white, double=black, line width=0.087cm]([out angle=75.414, in angle=-96.706] 7.106,1.458) .. (7.314,2.564); \draw [white, double=black, line width=0.087cm]([out angle=-19.479, in angle=146.463] 6.716,2.192) .. (7.718,1.692); \draw [white, double=black] ([out angle=38.803, in angle=-137.013] 1.891,1.875) .. (2.360,2.281); \draw [white, double=black] ([out angle=45.386, in angle=-135.181] 3.413,3.304) .. (3.852,3.745); \draw [white, double=black] ([out angle=45.386, in angle=-135.181] 3.413,0.304) .. (3.852,0.745); \draw [white, double=black] ([out angle=46.258, in angle=-131.255] 4.916,1.831) .. (5.336,2.288); \draw [white, double=black] ([out angle=35.173, in angle=-160.510] 6.305,3.159) .. (6.716,3.372); \draw [white, double=black] ([out angle=35.173, in angle=-160.510] 6.305,0.159) .. (6.716,0.372); \draw [white, double=black] ([out angle=127.554, in angle=-127.582] 0.577,2.032) .. (0.578,3.534); \draw [white, double=black] ([out angle=127.554, in angle=-127.582] 0.577,-0.968) .. (0.578,0.534); \draw [white, double=black] ([out angle=33.519, in angle=-33.537] 7.718,0.873) .. (7.718,1.692); \draw [white, double=black] ([out angle=136.980, in angle=-38.868] 2.359,3.283) .. (1.890,3.689); \draw [white, double=black] ([out angle=136.980, in angle=-38.868] 2.359,0.283) .. (1.890,0.689); \draw [white, double=black] ([out angle=135.111, in angle=-45.453] 3.852,1.817) .. (3.414,2.258); \draw [white, double=black] ([out angle=131.272, in angle=-46.241] 5.336,3.274) .. (4.916,3.732); \draw [white, double=black] ([out angle=131.272, in angle=-46.241] 5.336,0.274) .. (4.916,0.732); \draw [white, double=black] ([out angle=83.294, in angle=-83.292] 7.314,2.564) .. (7.314,3.000); \draw [white, double=black] ([out angle=83.294, in angle=-83.292] 7.314,-0.436) .. (7.314,0.000); \draw [white, double=black] ([out angle=104.597, in angle=-104.579] 7.106,1.106) .. (7.106,1.457); \draw [white, double=black] ([out angle=160.521, in angle=-35.129] 6.716,2.192) .. (6.304,2.405); \end{scope} \end{scope}

==> diagrams/links-2416.tex <==
\begin{scope} \clip (0,0) rectangle (8.503, 3.000); \begin{scope}[yshift=-1.322cm]  \draw [white, double=black, line width=0.112cm]([out angle=150.833, in angle=-54.797] 1.825,0.517) .. (0.553,1.661); \draw [white, double=black, line width=0.112cm]([out angle=54.756, in angle=-150.881] 0.552,0.228) .. (1.825,1.371); \draw [white, double=black, line width=0.092cm]([out angle=97.172, in angle=-83.102] 2.856,1.165) .. (2.724,2.233); \draw [white, double=black, line width=0.092cm]([out angle=15.593, in angle=-161.528] 2.271,1.555) .. (3.299,1.870); \draw [white, double=black, line width=0.099cm]([out angle=34.690, in angle=-130.842] 3.705,2.072) .. (4.669,2.937); \draw [white, double=black, line width=0.099cm]([out angle=34.690, in angle=-130.842] 3.705,-0.928) .. (4.669,-0.063); \draw [white, double=black, line width=0.099cm]([out angle=-34.666, in angle=130.870] 3.705,2.815) .. (4.669,1.949); \draw [white, double=black, line width=0.099cm]([out angle=-34.666, in angle=130.870] 3.705,-0.185) .. (4.669,-1.051); \draw [white, double=black, line width=0.125cm]([out angle=46.939, in angle=-137.417] 5.085,0.399) .. (6.143,1.449); \draw [white, double=black, line width=0.125cm]([out angle=-46.877, in angle=137.388] 5.084,1.488) .. (6.143,0.439); \draw [white, double=black, line width=0.125cm]([out angle=127.552, in angle=-38.708] 7.926,1.695) .. (6.613,3.035); \draw [white, double=black, line width=0.125cm]([out angle=127.552, in angle=-38.708] 7.926,-1.305) .. (6.613,0.035); \draw [white, double=black, line width=0.125cm]([out angle=38.731, in angle=-127.549] 6.614,1.853) .. (7.926,3.193); \draw [white, double=black, line width=0.125cm]([out angle=38.731, in angle=-127.549] 6.614,-1.147) .. (7.926,0.193); \draw [white, double=black, line width=0.092cm]([out angle=161.503, in angle=-15.594] 3.299,3.020) .. (2.271,3.335); \draw [white, double=black, line width=0.092cm]([out angle=161.503, in angle=-15.594] 3.299,0.020) .. (2.271,0.335); \draw [white, double=black, line width=0.092cm]([out angle=83.091, in angle=-97.197] 2.724,2.656) .. (2.857,3.724); \draw [white, double=black, line width=0.092cm]([out angle=83.091, in angle=-97.197] 2.724,-0.344) .. (2.857,0.724); \draw [white, double=black] ([out angle=29.119, in angle=-164.407] 1.825,1.371) .. (2.271,1.555); \draw [white, double=black] ([out angle=18.472, in angle=-145.356] 3.299,1.870) .. (3.706,2.073); \draw [white, double=black] ([out angle=49.158, in angle=-133.097] 4.669,2.937) .. (5.085,3.399); \draw [white, double=black] ([out angle=49.158, in angle=-133.097] 4.669,-0.063) .. (5.085,0.399); \draw [white, double=black] ([out angle=42.583, in angle=-141.269] 6.143,1.449) .. (6.614,1.853); \draw [white, double=black] ([out angle=125.203, in angle=-125.216] 0.553,1.661) .. (0.553,3.229); \draw [white, double=black] ([out angle=125.203, in angle=-125.216] 0.553,-1.339) .. (0.553,0.229); \draw [white, double=black] ([out angle=52.446, in angle=-52.448] 7.926,0.193) .. (7.926,1.695); \draw [white, double=black] ([out angle=82.783, in angle=-82.828] 2.856,0.722) .. (2.856,1.165); \draw [white, double=black] ([out angle=96.898, in angle=-96.909] 2.724,2.233) .. (2.724,2.656); \draw [white, double=black] ([out angle=164.378, in angle=-29.167] 2.270,0.333) .. (1.825,0.517); \draw [white, double=black] ([out angle=145.283, in angle=-18.497] 3.705,2.816) .. (3.299,3.020); \draw [white, double=black] ([out angle=145.283, in angle=-18.497] 3.705,-0.184) .. (3.299,0.020); \draw [white, double=black] ([out angle=133.123, in angle=-49.130] 5.085,1.488) .. (4.669,1.949); \draw [white, double=black] ([out angle=141.292, in angle=-42.608] 6.613,0.035) .. (6.143,0.439); \end{scope} \begin{scope}[yshift=1.678cm]  \draw [white, double=black, line width=0.112cm]([out angle=150.833, in angle=-54.797] 1.825,0.517) .. (0.553,1.661); \draw [white, double=black, line width=0.112cm]([out angle=54.756, in angle=-150.881] 0.552,0.228) .. (1.825,1.371); \draw [white, double=black, line width=0.092cm]([out angle=97.172, in angle=-83.102] 2.856,1.165) .. (2.724,2.233); \draw [white, double=black, line width=0.092cm]([out angle=15.593, in angle=-161.528] 2.271,1.555) .. (3.299,1.870); \draw [white, double=black, line width=0.099cm]([out angle=34.690, in angle=-130.842] 3.705,2.072) .. (4.669,2.937); \draw [white, double=black, line width=0.099cm]([out angle=34.690, in angle=-130.842] 3.705,-0.928) .. (4.669,-0.063); \draw [white, double=black, line width=0.099cm]([out angle=-34.666, in angle=130.870] 3.705,2.815) .. (4.669,1.949); \draw [white, double=black, line width=0.099cm]([out angle=-34.666, in angle=130.870] 3.705,-0.185) .. (4.669,-1.051); \draw [white, double=black, line width=0.125cm]([out angle=46.939, in angle=-137.417] 5.085,0.399) .. (6.143,1.449); \draw [white, double=black, line width=0.125cm]([out angle=-46.877, in angle=137.388] 5.084,1.488) .. (6.143,0.439); \draw [white, double=black, line width=0.125cm]([out angle=127.552, in angle=-38.708] 7.926,1.695) .. (6.613,3.035); \draw [white, double=black, line width=0.125cm]([out angle=127.552, in angle=-38.708] 7.926,-1.305) .. (6.613,0.035); \draw [white, double=black, line width=0.125cm]([out angle=38.731, in angle=-127.549] 6.614,1.853) .. (7.926,3.193); \draw [white, double=black, line width=0.125cm]([out angle=38.731, in angle=-127.549] 6.614,-1.147) .. (7.926,0.193); \draw [white, double=black, line width=0.092cm]([out angle=161.503, in angle=-15.594] 3.299,3.020) .. (2.271,3.335); \draw [white, double=black, line width=0.092cm]([out angle=161.503, in angle=-15.594] 3.299,0.020) .. (2.271,0.335); \draw [white, double=black, line width=0.092cm]([out angle=83.091, in angle=-97.197] 2.724,2.656) .. (2.857,3.724); \draw [white, double=black, line width=0.092cm]([out angle=83.091, in angle=-97.197] 2.724,-0.344) .. (2.857,0.724); \draw [white, double=black] ([out angle=29.119, in angle=-164.407] 1.825,1.371) .. (2.271,1.555); \draw [white, double=black] ([out angle=18.472, in angle=-145.356] 3.299,1.870) .. (3.706,2.073); \draw [white, double=black] ([out angle=49.158, in angle=-133.097] 4.669,2.937) .. (5.085,3.399); \draw [white, double=black] ([out angle=49.158, in angle=-133.097] 4.669,-0.063) .. (5.085,0.399); \draw [white, double=black] ([out angle=42.583, in angle=-141.269] 6.143,1.449) .. (6.614,1.853); \draw [white, double=black] ([out angle=125.203, in angle=-125.216] 0.553,1.661) .. (0.553,3.229); \draw [white, double=black] ([out angle=125.203, in angle=-125.216] 0.553,-1.339) .. (0.553,0.229); \draw [white, double=black] ([out angle=52.446, in angle=-52.448] 7.926,0.193) .. (7.926,1.695); \draw [white, double=black] ([out angle=82.783, in angle=-82.828] 2.856,0.722) .. (2.856,1.165); \draw [white, double=black] ([out angle=96.898, in angle=-96.909] 2.724,2.233) .. (2.724,2.656); \draw [white, double=black] ([out angle=164.378, in angle=-29.167] 2.270,0.333) .. (1.825,0.517); \draw [white, double=black] ([out angle=145.283, in angle=-18.497] 3.705,2.816) .. (3.299,3.020); \draw [white, double=black] ([out angle=145.283, in angle=-18.497] 3.705,-0.184) .. (3.299,0.020); \draw [white, double=black] ([out angle=133.123, in angle=-49.130] 5.085,1.488) .. (4.669,1.949); \draw [white, double=black] ([out angle=141.292, in angle=-42.608] 6.613,0.035) .. (6.143,0.439); \end{scope} \end{scope}

==> diagrams/links-2417.tex <==
\begin{scope} \clip (0,0) rectangle (8.405, 3.000); \begin{scope}[yshift=-2.047cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.890, in angle=-52.209] 1.891,0.310) .. (0.580,1.675); \draw [white, double=black, line width=0.125cm]([out angle=52.212, in angle=-139.879] 0.580,0.171) .. (1.891,1.536); \draw [white, double=black, line width=0.098cm]([out angle=144.690, in angle=-46.828] 3.291,2.056) .. (2.338,2.887); \draw [white, double=black, line width=0.098cm]([out angle=144.690, in angle=-46.828] 3.291,-0.944) .. (2.338,-0.113); \draw [white, double=black, line width=0.098cm]([out angle=46.837, in angle=-144.645] 2.338,1.960) .. (3.291,2.791); \draw [white, double=black, line width=0.098cm]([out angle=46.837, in angle=-144.645] 2.338,-1.040) .. (3.291,-0.209); \draw [white, double=black, line width=0.093cm]([out angle=19.073, in angle=-160.921] 3.694,2.997) .. (4.711,3.349); \draw [white, double=black, line width=0.093cm]([out angle=19.073, in angle=-160.921] 3.694,-0.003) .. (4.711,0.349); \draw [white, double=black, line width=0.093cm]([out angle=-82.101, in angle=97.903] 4.128,3.706) .. (4.276,2.640); \draw [white, double=black, line width=0.093cm]([out angle=-82.101, in angle=97.903] 4.128,0.706) .. (4.276,-0.360); \draw [white, double=black, line width=0.098cm]([out angle=35.354, in angle=-133.169] 5.114,0.555) .. (6.067,1.386); \draw [white, double=black, line width=0.098cm]([out angle=-35.309, in angle=133.174] 5.113,1.290) .. (6.067,0.459); \draw [white, double=black, line width=0.125cm]([out angle=127.792, in angle=-40.109] 7.825,1.670) .. (6.513,3.036); \draw [white, double=black, line width=0.125cm]([out angle=127.792, in angle=-40.109] 7.825,-1.330) .. (6.513,0.036); \draw [white, double=black, line width=0.125cm]([out angle=40.122, in angle=-127.787] 6.513,1.809) .. (7.825,3.175); \draw [white, double=black, line width=0.125cm]([out angle=40.122, in angle=-127.787] 6.513,-1.191) .. (7.825,0.175); \draw [white, double=black, line width=0.093cm]([out angle=82.107, in angle=-97.891] 4.128,1.139) .. (4.276,2.205); \draw [white, double=black, line width=0.093cm]([out angle=-19.068, in angle=160.933] 3.694,1.848) .. (4.711,1.496); \draw [white, double=black] ([out angle=40.121, in angle=-133.163] 1.891,1.536) .. (2.338,1.960); \draw [white, double=black] ([out angle=35.326, in angle=-160.923] 3.291,2.790) .. (3.694,2.997); \draw [white, double=black] ([out angle=35.326, in angle=-160.923] 3.291,-0.210) .. (3.694,-0.003); \draw [white, double=black] ([out angle=19.079, in angle=-144.671] 4.711,0.349) .. (5.113,0.556); \draw [white, double=black] ([out angle=46.831, in angle=-139.878] 6.067,1.386) .. (6.513,1.809); \draw [white, double=black] ([out angle=127.791, in angle=-127.771] 0.580,1.675) .. (0.580,3.171); \draw [white, double=black] ([out angle=127.791, in angle=-127.771] 0.580,-1.325) .. (0.580,0.171); \draw [white, double=black] ([out angle=52.231, in angle=-52.208] 7.825,0.175) .. (7.825,1.671); \draw [white, double=black] ([out angle=133.154, in angle=-40.110] 2.338,2.886) .. (1.891,3.310); \draw [white, double=black] ([out angle=133.154, in angle=-40.110] 2.338,-0.114) .. (1.891,0.310); \draw [white, double=black] ([out angle=82.109, in angle=-82.097] 4.276,2.205) .. (4.276,2.640); \draw [white, double=black] ([out angle=97.902, in angle=-97.891] 4.128,0.706) .. (4.128,1.141); \draw [white, double=black] ([out angle=160.935, in angle=-35.310] 3.693,1.850) .. (3.291,2.056); \draw [white, double=black] ([out angle=144.691, in angle=-19.067] 5.114,1.289) .. (4.711,1.496); \draw [white, double=black] ([out angle=139.891, in angle=-46.845] 6.513,0.036) .. (6.067,0.460); \end{scope} \begin{scope}[yshift=0.953cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.890, in angle=-52.209] 1.891,0.310) .. (0.580,1.675); \draw [white, double=black, line width=0.125cm]([out angle=52.212, in angle=-139.879] 0.580,0.171) .. (1.891,1.536); \draw [white, double=black, line width=0.098cm]([out angle=144.690, in angle=-46.828] 3.291,2.056) .. (2.338,2.887); \draw [white, double=black, line width=0.098cm]([out angle=144.690, in angle=-46.828] 3.291,-0.944) .. (2.338,-0.113); \draw [white, double=black, line width=0.098cm]([out angle=46.837, in angle=-144.645] 2.338,1.960) .. (3.291,2.791); \draw [white, double=black, line width=0.098cm]([out angle=46.837, in angle=-144.645] 2.338,-1.040) .. (3.291,-0.209); \draw [white, double=black, line width=0.093cm]([out angle=19.073, in angle=-160.921] 3.694,2.997) .. (4.711,3.349); \draw [white, double=black, line width=0.093cm]([out angle=19.073, in angle=-160.921] 3.694,-0.003) .. (4.711,0.349); \draw [white, double=black, line width=0.093cm]([out angle=-82.101, in angle=97.903] 4.128,3.706) .. (4.276,2.640); \draw [white, double=black, line width=0.093cm]([out angle=-82.101, in angle=97.903] 4.128,0.706) .. (4.276,-0.360); \draw [white, double=black, line width=0.098cm]([out angle=35.354, in angle=-133.169] 5.114,0.555) .. (6.067,1.386); \draw [white, double=black, line width=0.098cm]([out angle=-35.309, in angle=133.174] 5.113,1.290) .. (6.067,0.459); \draw [white, double=black, line width=0.125cm]([out angle=127.792, in angle=-40.109] 7.825,1.670) .. (6.513,3.036); \draw [white, double=black, line width=0.125cm]([out angle=127.792, in angle=-40.109] 7.825,-1.330) .. (6.513,0.036); \draw [white, double=black, line width=0.125cm]([out angle=40.122, in angle=-127.787] 6.513,1.809) .. (7.825,3.175); \draw [white, double=black, line width=0.125cm]([out angle=40.122, in angle=-127.787] 6.513,-1.191) .. (7.825,0.175); \draw [white, double=black, line width=0.093cm]([out angle=82.107, in angle=-97.891] 4.128,1.139) .. (4.276,2.205); \draw [white, double=black, line width=0.093cm]([out angle=-19.068, in angle=160.933] 3.694,1.848) .. (4.711,1.496); \draw [white, double=black] ([out angle=40.121, in angle=-133.163] 1.891,1.536) .. (2.338,1.960); \draw [white, double=black] ([out angle=35.326, in angle=-160.923] 3.291,2.790) .. (3.694,2.997); \draw [white, double=black] ([out angle=35.326, in angle=-160.923] 3.291,-0.210) .. (3.694,-0.003); \draw [white, double=black] ([out angle=19.079, in angle=-144.671] 4.711,0.349) .. (5.113,0.556); \draw [white, double=black] ([out angle=46.831, in angle=-139.878] 6.067,1.386) .. (6.513,1.809); \draw [white, double=black] ([out angle=127.791, in angle=-127.771] 0.580,1.675) .. (0.580,3.171); \draw [white, double=black] ([out angle=127.791, in angle=-127.771] 0.580,-1.325) .. (0.580,0.171); \draw [white, double=black] ([out angle=52.231, in angle=-52.208] 7.825,0.175) .. (7.825,1.671); \draw [white, double=black] ([out angle=133.154, in angle=-40.110] 2.338,2.886) .. (1.891,3.310); \draw [white, double=black] ([out angle=133.154, in angle=-40.110] 2.338,-0.114) .. (1.891,0.310); \draw [white, double=black] ([out angle=82.109, in angle=-82.097] 4.276,2.205) .. (4.276,2.640); \draw [white, double=black] ([out angle=97.902, in angle=-97.891] 4.128,0.706) .. (4.128,1.141); \draw [white, double=black] ([out angle=160.935, in angle=-35.310] 3.693,1.850) .. (3.291,2.056); \draw [white, double=black] ([out angle=144.691, in angle=-19.067] 5.114,1.289) .. (4.711,1.496); \draw [white, double=black] ([out angle=139.891, in angle=-46.845] 6.513,0.036) .. (6.067,0.460); \end{scope} \end{scope}

==> diagrams/links-2418.tex <==
\begin{scope} \clip (0,0) rectangle (8.337, 3.000); \begin{scope}[yshift=-2.392cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.200, in angle=-52.406] 1.891,0.689) .. (0.578,2.030); \draw [white, double=black, line width=0.125cm]([out angle=52.459, in angle=-141.129] 0.578,0.532) .. (1.890,1.875); \draw [white, double=black, line width=0.125cm]([out angle=134.632, in angle=-42.966] 3.412,2.259) .. (2.358,3.282); \draw [white, double=black, line width=0.125cm]([out angle=134.632, in angle=-42.966] 3.412,-0.741) .. (2.358,0.282); \draw [white, double=black, line width=0.125cm]([out angle=42.980, in angle=-134.531] 2.358,2.280) .. (3.411,3.305); \draw [white, double=black, line width=0.125cm]([out angle=42.980, in angle=-134.531] 2.358,-0.720) .. (3.411,0.305); \draw [white, double=black, line width=0.125cm]([out angle=44.836, in angle=-133.749] 3.851,0.747) .. (4.916,1.832); \draw [white, double=black, line width=0.125cm]([out angle=-44.854, in angle=133.727] 3.851,1.819) .. (4.915,0.734); \draw [white, double=black, line width=0.101cm]([out angle=48.716, in angle=-144.865] 5.334,2.289) .. (6.303,3.160); \draw [white, double=black, line width=0.101cm]([out angle=48.716, in angle=-144.865] 5.334,-0.711) .. (6.303,0.160); \draw [white, double=black, line width=0.101cm]([out angle=-48.767, in angle=144.822] 5.335,3.276) .. (6.303,2.404); \draw [white, double=black, line width=0.101cm]([out angle=-48.767, in angle=144.822] 5.335,0.276) .. (6.303,-0.596); \draw [white, double=black, line width=0.088cm]([out angle=96.704, in angle=-75.422] 7.314,0.000) .. (7.106,1.107); \draw [white, double=black, line width=0.088cm]([out angle=19.461, in angle=-146.478] 6.716,0.373) .. (7.719,0.873); \draw [white, double=black, line width=0.088cm]([out angle=146.478, in angle=-19.470] 7.719,1.691) .. (6.716,2.191); \draw [white, double=black, line width=0.088cm]([out angle=75.414, in angle=-96.704] 7.106,1.457) .. (7.314,2.564); \draw [white, double=black] ([out angle=38.871, in angle=-137.020] 1.890,1.875) .. (2.358,2.281); \draw [white, double=black] ([out angle=45.441, in angle=-135.117] 3.413,3.307) .. (3.851,3.747); \draw [white, double=black] ([out angle=45.441, in angle=-135.117] 3.413,0.307) .. (3.851,0.747); \draw [white, double=black] ([out angle=46.251, in angle=-131.252] 4.916,1.832) .. (5.335,2.290); \draw [white, double=black] ([out angle=35.135, in angle=-160.539] 6.303,3.160) .. (6.716,3.373); \draw [white, double=black] ([out angle=35.135, in angle=-160.539] 6.303,0.160) .. (6.716,0.373); \draw [white, double=black] ([out angle=127.594, in angle=-127.561] 0.578,2.030) .. (0.577,3.531); \draw [white, double=black] ([out angle=127.594, in angle=-127.561] 0.578,-0.970) .. (0.577,0.531); \draw [white, double=black] ([out angle=33.545, in angle=-33.522] 7.719,0.872) .. (7.719,1.691); \draw [white, double=black] ([out angle=137.053, in angle=-38.800] 2.359,3.284) .. (1.891,3.689); \draw [white, double=black] ([out angle=137.053, in angle=-38.800] 2.359,0.284) .. (1.891,0.689); \draw [white, double=black] ([out angle=135.194, in angle=-45.368] 3.850,1.819) .. (3.411,2.259); \draw [white, double=black] ([out angle=131.233, in angle=-46.273] 5.335,3.276) .. (4.915,3.734); \draw [white, double=black] ([out angle=131.233, in angle=-46.273] 5.335,0.276) .. (4.915,0.734); \draw [white, double=black] ([out angle=83.296, in angle=-83.296] 7.314,2.564) .. (7.314,3.000); \draw [white, double=black] ([out angle=83.296, in angle=-83.296] 7.314,-0.436) .. (7.314,0.000); \draw [white, double=black] ([out angle=104.578, in angle=-104.600] 7.106,1.107) .. (7.106,1.458); \draw [white, double=black] ([out angle=160.530, in angle=-35.178] 6.716,2.191) .. (6.304,2.404); \end{scope} \begin{scope}[yshift=0.608cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.200, in angle=-52.406] 1.891,0.689) .. (0.578,2.030); \draw [white, double=black, line width=0.125cm]([out angle=52.459, in angle=-141.129] 0.578,0.532) .. (1.890,1.875); \draw [white, double=black, line width=0.125cm]([out angle=134.632, in angle=-42.966] 3.412,2.259) .. (2.358,3.282); \draw [white, double=black, line width=0.125cm]([out angle=134.632, in angle=-42.966] 3.412,-0.741) .. (2.358,0.282); \draw [white, double=black, line width=0.125cm]([out angle=42.980, in angle=-134.531] 2.358,2.280) .. (3.411,3.305); \draw [white, double=black, line width=0.125cm]([out angle=42.980, in angle=-134.531] 2.358,-0.720) .. (3.411,0.305); \draw [white, double=black, line width=0.125cm]([out angle=44.836, in angle=-133.749] 3.851,0.747) .. (4.916,1.832); \draw [white, double=black, line width=0.125cm]([out angle=-44.854, in angle=133.727] 3.851,1.819) .. (4.915,0.734); \draw [white, double=black, line width=0.101cm]([out angle=48.716, in angle=-144.865] 5.334,2.289) .. (6.303,3.160); \draw [white, double=black, line width=0.101cm]([out angle=48.716, in angle=-144.865] 5.334,-0.711) .. (6.303,0.160); \draw [white, double=black, line width=0.101cm]([out angle=-48.767, in angle=144.822] 5.335,3.276) .. (6.303,2.404); \draw [white, double=black, line width=0.101cm]([out angle=-48.767, in angle=144.822] 5.335,0.276) .. (6.303,-0.596); \draw [white, double=black, line width=0.088cm]([out angle=96.704, in angle=-75.422] 7.314,0.000) .. (7.106,1.107); \draw [white, double=black, line width=0.088cm]([out angle=19.461, in angle=-146.478] 6.716,0.373) .. (7.719,0.873); \draw [white, double=black, line width=0.088cm]([out angle=146.478, in angle=-19.470] 7.719,1.691) .. (6.716,2.191); \draw [white, double=black, line width=0.088cm]([out angle=75.414, in angle=-96.704] 7.106,1.457) .. (7.314,2.564); \draw [white, double=black] ([out angle=38.871, in angle=-137.020] 1.890,1.875) .. (2.358,2.281); \draw [white, double=black] ([out angle=45.441, in angle=-135.117] 3.413,3.307) .. (3.851,3.747); \draw [white, double=black] ([out angle=45.441, in angle=-135.117] 3.413,0.307) .. (3.851,0.747); \draw [white, double=black] ([out angle=46.251, in angle=-131.252] 4.916,1.832) .. (5.335,2.290); \draw [white, double=black] ([out angle=35.135, in angle=-160.539] 6.303,3.160) .. (6.716,3.373); \draw [white, double=black] ([out angle=35.135, in angle=-160.539] 6.303,0.160) .. (6.716,0.373); \draw [white, double=black] ([out angle=127.594, in angle=-127.561] 0.578,2.030) .. (0.577,3.531); \draw [white, double=black] ([out angle=127.594, in angle=-127.561] 0.578,-0.970) .. (0.577,0.531); \draw [white, double=black] ([out angle=33.545, in angle=-33.522] 7.719,0.872) .. (7.719,1.691); \draw [white, double=black] ([out angle=137.053, in angle=-38.800] 2.359,3.284) .. (1.891,3.689); \draw [white, double=black] ([out angle=137.053, in angle=-38.800] 2.359,0.284) .. (1.891,0.689); \draw [white, double=black] ([out angle=135.194, in angle=-45.368] 3.850,1.819) .. (3.411,2.259); \draw [white, double=black] ([out angle=131.233, in angle=-46.273] 5.335,3.276) .. (4.915,3.734); \draw [white, double=black] ([out angle=131.233, in angle=-46.273] 5.335,0.276) .. (4.915,0.734); \draw [white, double=black] ([out angle=83.296, in angle=-83.296] 7.314,2.564) .. (7.314,3.000); \draw [white, double=black] ([out angle=83.296, in angle=-83.296] 7.314,-0.436) .. (7.314,0.000); \draw [white, double=black] ([out angle=104.578, in angle=-104.600] 7.106,1.107) .. (7.106,1.458); \draw [white, double=black] ([out angle=160.530, in angle=-35.178] 6.716,2.191) .. (6.304,2.404); \end{scope} \end{scope}

==> diagrams/links-2419.tex <==
\begin{scope} \clip (0,0) rectangle (8.335, 3.000); \begin{scope}[yshift=-1.355cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.585, in angle=-83.292] 1.231,2.641) .. (1.023,3.748); \draw [white, double=black, line width=0.088cm]([out angle=104.585, in angle=-83.292] 1.231,-0.359) .. (1.023,0.748); \draw [white, double=black, line width=0.088cm]([out angle=33.515, in angle=-160.560] 0.619,2.875) .. (1.622,3.375); \draw [white, double=black, line width=0.088cm]([out angle=33.515, in angle=-160.560] 0.619,-0.125) .. (1.622,0.375); \draw [white, double=black, line width=0.101cm]([out angle=35.129, in angle=-131.277] 2.033,0.587) .. (3.002,1.457); \draw [white, double=black, line width=0.101cm]([out angle=-35.184, in angle=131.227] 2.033,1.342) .. (3.001,0.471); \draw [white, double=black, line width=0.125cm]([out angle=135.168, in angle=-46.248] 4.486,1.928) .. (3.421,3.013); \draw [white, double=black, line width=0.125cm]([out angle=135.168, in angle=-46.248] 4.486,-1.072) .. (3.421,0.013); \draw [white, double=black, line width=0.125cm]([out angle=46.279, in angle=-135.143] 3.421,1.915) .. (4.486,3.000); \draw [white, double=black, line width=0.125cm]([out angle=46.279, in angle=-135.143] 3.421,-1.085) .. (4.486,0.000); \draw [white, double=black, line width=0.125cm]([out angle=137.003, in angle=-45.395] 5.977,0.464) .. (4.923,1.489); \draw [white, double=black, line width=0.125cm]([out angle=45.443, in angle=-137.049] 4.924,0.442) .. (5.977,1.466); \draw [white, double=black, line width=0.125cm]([out angle=38.844, in angle=-127.566] 6.446,1.872) .. (7.758,3.213); \draw [white, double=black, line width=0.125cm]([out angle=38.844, in angle=-127.566] 6.446,-1.128) .. (7.758,0.213); \draw [white, double=black, line width=0.125cm]([out angle=-38.826, in angle=127.566] 6.445,3.057) .. (7.758,1.716); \draw [white, double=black, line width=0.125cm]([out angle=-38.826, in angle=127.566] 6.445,0.057) .. (7.758,-1.284); \draw [white, double=black, line width=0.088cm]([out angle=160.494, in angle=-33.552] 1.621,1.555) .. (0.618,2.056); \draw [white, double=black, line width=0.088cm]([out angle=83.266, in angle=-104.624] 1.023,1.183) .. (1.231,2.290); \draw [white, double=black] ([out angle=19.440, in angle=-144.927] 1.622,0.375) .. (2.034,0.587); \draw [white, double=black] ([out angle=48.723, in angle=-133.777] 3.002,1.457) .. (3.421,1.915); \draw [white, double=black] ([out angle=44.857, in angle=-134.585] 4.486,0.000) .. (4.924,0.440); \draw [white, double=black] ([out angle=42.951, in angle=-141.156] 5.977,1.466) .. (6.446,1.872); \draw [white, double=black] ([out angle=146.448, in angle=-146.485] 0.618,2.056) .. (0.619,2.875); \draw [white, double=black] ([out angle=146.448, in angle=-146.485] 0.618,-0.944) .. (0.619,-0.125); \draw [white, double=black] ([out angle=52.409, in angle=-52.434] 7.757,0.215) .. (7.758,1.715); \draw [white, double=black] ([out angle=96.708, in angle=-96.707] 1.023,0.748) .. (1.023,1.184); \draw [white, double=black] ([out angle=75.376, in angle=-75.415] 1.231,2.290) .. (1.231,2.641); \draw [white, double=black] ([out angle=144.816, in angle=-19.506] 2.033,1.342) .. (1.621,1.555); \draw [white, double=black] ([out angle=133.696, in angle=-48.801] 3.422,0.013) .. (3.003,0.471); \draw [white, double=black] ([out angle=134.605, in angle=-44.832] 4.924,1.488) .. (4.486,1.928); \draw [white, double=black] ([out angle=141.174, in angle=-42.972] 6.445,0.057) .. (5.977,0.463); \end{scope} \begin{scope}[yshift=1.645cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.585, in angle=-83.292] 1.231,2.641) .. (1.023,3.748); \draw [white, double=black, line width=0.088cm]([out angle=104.585, in angle=-83.292] 1.231,-0.359) .. (1.023,0.748); \draw [white, double=black, line width=0.088cm]([out angle=33.515, in angle=-160.560] 0.619,2.875) .. (1.622,3.375); \draw [white, double=black, line width=0.088cm]([out angle=33.515, in angle=-160.560] 0.619,-0.125) .. (1.622,0.375); \draw [white, double=black, line width=0.101cm]([out angle=35.129, in angle=-131.277] 2.033,0.587) .. (3.002,1.457); \draw [white, double=black, line width=0.101cm]([out angle=-35.184, in angle=131.227] 2.033,1.342) .. (3.001,0.471); \draw [white, double=black, line width=0.125cm]([out angle=135.168, in angle=-46.248] 4.486,1.928) .. (3.421,3.013); \draw [white, double=black, line width=0.125cm]([out angle=135.168, in angle=-46.248] 4.486,-1.072) .. (3.421,0.013); \draw [white, double=black, line width=0.125cm]([out angle=46.279, in angle=-135.143] 3.421,1.915) .. (4.486,3.000); \draw [white, double=black, line width=0.125cm]([out angle=46.279, in angle=-135.143] 3.421,-1.085) .. (4.486,0.000); \draw [white, double=black, line width=0.125cm]([out angle=137.003, in angle=-45.395] 5.977,0.464) .. (4.923,1.489); \draw [white, double=black, line width=0.125cm]([out angle=45.443, in angle=-137.049] 4.924,0.442) .. (5.977,1.466); \draw [white, double=black, line width=0.125cm]([out angle=38.844, in angle=-127.566] 6.446,1.872) .. (7.758,3.213); \draw [white, double=black, line width=0.125cm]([out angle=38.844, in angle=-127.566] 6.446,-1.128) .. (7.758,0.213); \draw [white, double=black, line width=0.125cm]([out angle=-38.826, in angle=127.566] 6.445,3.057) .. (7.758,1.716); \draw [white, double=black, line width=0.125cm]([out angle=-38.826, in angle=127.566] 6.445,0.057) .. (7.758,-1.284); \draw [white, double=black, line width=0.088cm]([out angle=160.494, in angle=-33.552] 1.621,1.555) .. (0.618,2.056); \draw [white, double=black, line width=0.088cm]([out angle=83.266, in angle=-104.624] 1.023,1.183) .. (1.231,2.290); \draw [white, double=black] ([out angle=19.440, in angle=-144.927] 1.622,0.375) .. (2.034,0.587); \draw [white, double=black] ([out angle=48.723, in angle=-133.777] 3.002,1.457) .. (3.421,1.915); \draw [white, double=black] ([out angle=44.857, in angle=-134.585] 4.486,0.000) .. (4.924,0.440); \draw [white, double=black] ([out angle=42.951, in angle=-141.156] 5.977,1.466) .. (6.446,1.872); \draw [white, double=black] ([out angle=146.448, in angle=-146.485] 0.618,2.056) .. (0.619,2.875); \draw [white, double=black] ([out angle=146.448, in angle=-146.485] 0.618,-0.944) .. (0.619,-0.125); \draw [white, double=black] ([out angle=52.409, in angle=-52.434] 7.757,0.215) .. (7.758,1.715); \draw [white, double=black] ([out angle=96.708, in angle=-96.707] 1.023,0.748) .. (1.023,1.184); \draw [white, double=black] ([out angle=75.376, in angle=-75.415] 1.231,2.290) .. (1.231,2.641); \draw [white, double=black] ([out angle=144.816, in angle=-19.506] 2.033,1.342) .. (1.621,1.555); \draw [white, double=black] ([out angle=133.696, in angle=-48.801] 3.422,0.013) .. (3.003,0.471); \draw [white, double=black] ([out angle=134.605, in angle=-44.832] 4.924,1.488) .. (4.486,1.928); \draw [white, double=black] ([out angle=141.174, in angle=-42.972] 6.445,0.057) .. (5.977,0.463); \end{scope} \end{scope}

==> diagrams/links-242.tex <==
\begin{scope} \clip (0,0) rectangle (2.279, 3.000); \begin{scope}[yshift=-1.679cm]  \draw [white, double=black, line width=0.064cm]([out angle=-67.586, in angle=141.911] 0.923,3.006) .. (1.661,2.032); \draw [white, double=black, line width=0.064cm]([out angle=-67.586, in angle=141.911] 0.923,0.006) .. (1.661,-0.968); \draw [white, double=black, line width=0.064cm]([out angle=-113.762, in angle=32.524] 1.418,3.000) .. (0.631,2.082); \draw [white, double=black, line width=0.064cm]([out angle=-113.762, in angle=32.524] 1.418,0.000) .. (0.631,-0.918); \draw [white, double=black, line width=0.045cm]([out angle=91.669, in angle=-23.602] 1.479,0.313) .. (1.113,0.855); \draw [white, double=black, line width=0.045cm]([out angle=29.692, in angle=-133.751] 1.132,0.508) .. (1.736,0.980); \draw [white, double=black, line width=0.013cm]([out angle=110.776, in angle=-48.491] 0.746,0.705) .. (0.496,1.120); \draw [white, double=black, line width=0.013cm]([out angle=86.871, in angle=174.103] 0.645,0.690) .. (0.904,0.910); \draw [white, double=black, line width=0.009cm]([out angle=-40.548, in angle=150.253] 0.673,0.624) .. (0.791,0.541); \draw [white, double=black, line width=0.009cm]([out angle=-106.273, in angle=93.020] 0.749,0.647) .. (0.732,0.505); \draw [white, double=black, line width=0.010cm]([out angle=-153.738, in angle=-34.800] 0.996,0.436) .. (0.761,0.454); \draw [white, double=black, line width=0.010cm]([out angle=90.766, in angle=-68.858] 0.875,0.239) .. (0.824,0.504); \draw [white, double=black] ([out angle=66.238, in angle=-88.331] 1.418,0.000) .. (1.479,0.313); \draw [white, double=black] ([out angle=156.398, in angle=-5.909] 1.113,0.855) .. (0.904,0.910); \draw [white, double=black] ([out angle=-93.116, in angle=139.452] 0.645,0.690) .. (0.673,0.624); \draw [white, double=black] ([out angle=-29.747, in angle=111.142] 0.791,0.541) .. (0.824,0.504); \draw [white, double=black] ([out angle=-89.234, in angle=112.397] 0.875,0.239) .. (0.923,0.006); \draw [white, double=black] ([out angle=131.509, in angle=-147.483] 0.496,1.120) .. (0.630,2.082); \draw [white, double=black] ([out angle=-38.089, in angle=46.257] 1.661,2.032) .. (1.736,0.980); \draw [white, double=black] ([out angle=-150.308, in angle=26.266] 1.132,0.508) .. (0.996,0.436); \draw [white, double=black] ([out angle=145.200, in angle=-86.980] 0.761,0.454) .. (0.732,0.505); \draw [white, double=black] ([out angle=73.751, in angle=-69.224] 0.749,0.646) .. (0.746,0.705); \end{scope} \begin{scope}[yshift=1.321cm]  \draw [white, double=black, line width=0.064cm]([out angle=-67.586, in angle=141.911] 0.923,3.006) .. (1.661,2.032); \draw [white, double=black, line width=0.064cm]([out angle=-67.586, in angle=141.911] 0.923,0.006) .. (1.661,-0.968); \draw [white, double=black, line width=0.064cm]([out angle=-113.762, in angle=32.524] 1.418,3.000) .. (0.631,2.082); \draw [white, double=black, line width=0.064cm]([out angle=-113.762, in angle=32.524] 1.418,0.000) .. (0.631,-0.918); \draw [white, double=black, line width=0.045cm]([out angle=91.669, in angle=-23.602] 1.479,0.313) .. (1.113,0.855); \draw [white, double=black, line width=0.045cm]([out angle=29.692, in angle=-133.751] 1.132,0.508) .. (1.736,0.980); \draw [white, double=black, line width=0.013cm]([out angle=110.776, in angle=-48.491] 0.746,0.705) .. (0.496,1.120); \draw [white, double=black, line width=0.013cm]([out angle=86.871, in angle=174.103] 0.645,0.690) .. (0.904,0.910); \draw [white, double=black, line width=0.009cm]([out angle=-40.548, in angle=150.253] 0.673,0.624) .. (0.791,0.541); \draw [white, double=black, line width=0.009cm]([out angle=-106.273, in angle=93.020] 0.749,0.647) .. (0.732,0.505); \draw [white, double=black, line width=0.010cm]([out angle=-153.738, in angle=-34.800] 0.996,0.436) .. (0.761,0.454); \draw [white, double=black, line width=0.010cm]([out angle=90.766, in angle=-68.858] 0.875,0.239) .. (0.824,0.504); \draw [white, double=black] ([out angle=66.238, in angle=-88.331] 1.418,0.000) .. (1.479,0.313); \draw [white, double=black] ([out angle=156.398, in angle=-5.909] 1.113,0.855) .. (0.904,0.910); \draw [white, double=black] ([out angle=-93.116, in angle=139.452] 0.645,0.690) .. (0.673,0.624); \draw [white, double=black] ([out angle=-29.747, in angle=111.142] 0.791,0.541) .. (0.824,0.504); \draw [white, double=black] ([out angle=-89.234, in angle=112.397] 0.875,0.239) .. (0.923,0.006); \draw [white, double=black] ([out angle=131.509, in angle=-147.483] 0.496,1.120) .. (0.630,2.082); \draw [white, double=black] ([out angle=-38.089, in angle=46.257] 1.661,2.032) .. (1.736,0.980); \draw [white, double=black] ([out angle=-150.308, in angle=26.266] 1.132,0.508) .. (0.996,0.436); \draw [white, double=black] ([out angle=145.200, in angle=-86.980] 0.761,0.454) .. (0.732,0.505); \draw [white, double=black] ([out angle=73.751, in angle=-69.224] 0.749,0.646) .. (0.746,0.705); \end{scope} \end{scope}

==> diagrams/links-2420.tex <==
\begin{scope} \clip (0,0) rectangle (8.503, 3.000); \begin{scope}[yshift=-1.322cm]  \draw [white, double=black, line width=0.112cm]([out angle=150.833, in angle=-54.798] 1.825,0.517) .. (0.553,1.661); \draw [white, double=black, line width=0.112cm]([out angle=54.757, in angle=-150.884] 0.552,0.228) .. (1.825,1.371); \draw [white, double=black, line width=0.092cm]([out angle=15.597, in angle=-161.529] 2.271,1.554) .. (3.299,1.870); \draw [white, double=black, line width=0.092cm]([out angle=-83.103, in angle=97.171] 2.724,2.233) .. (2.856,1.165); \draw [white, double=black, line width=0.099cm]([out angle=130.868, in angle=-34.666] 4.669,1.950) .. (3.705,2.815); \draw [white, double=black, line width=0.099cm]([out angle=130.868, in angle=-34.666] 4.669,-1.050) .. (3.705,-0.185); \draw [white, double=black, line width=0.099cm]([out angle=34.691, in angle=-130.843] 3.705,2.072) .. (4.669,2.937); \draw [white, double=black, line width=0.099cm]([out angle=34.691, in angle=-130.843] 3.705,-0.928) .. (4.669,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=137.384, in angle=-46.880] 6.142,0.440) .. (5.084,1.489); \draw [white, double=black, line width=0.125cm]([out angle=46.936, in angle=-137.415] 5.084,0.400) .. (6.143,1.449); \draw [white, double=black, line width=0.125cm]([out angle=38.728, in angle=-127.549] 6.613,1.853) .. (7.926,3.193); \draw [white, double=black, line width=0.125cm]([out angle=38.728, in angle=-127.549] 6.613,-1.147) .. (7.926,0.193); \draw [white, double=black, line width=0.125cm]([out angle=-38.708, in angle=127.551] 6.613,3.035) .. (7.926,1.695); \draw [white, double=black, line width=0.125cm]([out angle=-38.708, in angle=127.551] 6.613,0.035) .. (7.926,-1.305); \draw [white, double=black, line width=0.092cm]([out angle=83.089, in angle=-97.201] 2.724,2.656) .. (2.856,3.724); \draw [white, double=black, line width=0.092cm]([out angle=83.089, in angle=-97.201] 2.724,-0.344) .. (2.856,0.724); \draw [white, double=black, line width=0.092cm]([out angle=-15.598, in angle=161.500] 2.271,3.335) .. (3.299,3.019); \draw [white, double=black, line width=0.092cm]([out angle=-15.598, in angle=161.500] 2.271,0.335) .. (3.299,0.019); \draw [white, double=black] ([out angle=29.116, in angle=-164.403] 1.825,1.371) .. (2.271,1.554); \draw [white, double=black] ([out angle=18.471, in angle=-145.357] 3.299,1.870) .. (3.705,2.073); \draw [white, double=black] ([out angle=49.157, in angle=-133.098] 4.669,2.937) .. (5.084,3.399); \draw [white, double=black] ([out angle=49.157, in angle=-133.098] 4.669,-0.063) .. (5.084,0.399); \draw [white, double=black] ([out angle=42.585, in angle=-141.272] 6.143,1.449) .. (6.613,1.853); \draw [white, double=black] ([out angle=125.202, in angle=-125.220] 0.553,1.661) .. (0.553,3.229); \draw [white, double=black] ([out angle=125.202, in angle=-125.220] 0.553,-1.339) .. (0.553,0.229); \draw [white, double=black] ([out angle=52.442, in angle=-52.449] 7.925,0.193) .. (7.926,1.695); \draw [white, double=black] ([out angle=82.781, in angle=-82.829] 2.856,0.722) .. (2.856,1.165); \draw [white, double=black] ([out angle=96.897, in angle=-96.911] 2.724,2.233) .. (2.724,2.656); \draw [white, double=black] ([out angle=164.378, in angle=-29.167] 2.270,0.333) .. (1.825,0.517); \draw [white, double=black] ([out angle=145.281, in angle=-18.500] 3.705,2.816) .. (3.299,3.019); \draw [white, double=black] ([out angle=145.281, in angle=-18.500] 3.705,-0.184) .. (3.299,0.019); \draw [white, double=black] ([out angle=133.120, in angle=-49.132] 5.085,1.488) .. (4.669,1.950); \draw [white, double=black] ([out angle=141.292, in angle=-42.607] 6.613,0.035) .. (6.142,0.439); \end{scope} \begin{scope}[yshift=1.678cm]  \draw [white, double=black, line width=0.112cm]([out angle=150.833, in angle=-54.798] 1.825,0.517) .. (0.553,1.661); \draw [white, double=black, line width=0.112cm]([out angle=54.757, in angle=-150.884] 0.552,0.228) .. (1.825,1.371); \draw [white, double=black, line width=0.092cm]([out angle=15.597, in angle=-161.529] 2.271,1.554) .. (3.299,1.870); \draw [white, double=black, line width=0.092cm]([out angle=-83.103, in angle=97.171] 2.724,2.233) .. (2.856,1.165); \draw [white, double=black, line width=0.099cm]([out angle=130.868, in angle=-34.666] 4.669,1.950) .. (3.705,2.815); \draw [white, double=black, line width=0.099cm]([out angle=130.868, in angle=-34.666] 4.669,-1.050) .. (3.705,-0.185); \draw [white, double=black, line width=0.099cm]([out angle=34.691, in angle=-130.843] 3.705,2.072) .. (4.669,2.937); \draw [white, double=black, line width=0.099cm]([out angle=34.691, in angle=-130.843] 3.705,-0.928) .. (4.669,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=137.384, in angle=-46.880] 6.142,0.440) .. (5.084,1.489); \draw [white, double=black, line width=0.125cm]([out angle=46.936, in angle=-137.415] 5.084,0.400) .. (6.143,1.449); \draw [white, double=black, line width=0.125cm]([out angle=38.728, in angle=-127.549] 6.613,1.853) .. (7.926,3.193); \draw [white, double=black, line width=0.125cm]([out angle=38.728, in angle=-127.549] 6.613,-1.147) .. (7.926,0.193); \draw [white, double=black, line width=0.125cm]([out angle=-38.708, in angle=127.551] 6.613,3.035) .. (7.926,1.695); \draw [white, double=black, line width=0.125cm]([out angle=-38.708, in angle=127.551] 6.613,0.035) .. (7.926,-1.305); \draw [white, double=black, line width=0.092cm]([out angle=83.089, in angle=-97.201] 2.724,2.656) .. (2.856,3.724); \draw [white, double=black, line width=0.092cm]([out angle=83.089, in angle=-97.201] 2.724,-0.344) .. (2.856,0.724); \draw [white, double=black, line width=0.092cm]([out angle=-15.598, in angle=161.500] 2.271,3.335) .. (3.299,3.019); \draw [white, double=black, line width=0.092cm]([out angle=-15.598, in angle=161.500] 2.271,0.335) .. (3.299,0.019); \draw [white, double=black] ([out angle=29.116, in angle=-164.403] 1.825,1.371) .. (2.271,1.554); \draw [white, double=black] ([out angle=18.471, in angle=-145.357] 3.299,1.870) .. (3.705,2.073); \draw [white, double=black] ([out angle=49.157, in angle=-133.098] 4.669,2.937) .. (5.084,3.399); \draw [white, double=black] ([out angle=49.157, in angle=-133.098] 4.669,-0.063) .. (5.084,0.399); \draw [white, double=black] ([out angle=42.585, in angle=-141.272] 6.143,1.449) .. (6.613,1.853); \draw [white, double=black] ([out angle=125.202, in angle=-125.220] 0.553,1.661) .. (0.553,3.229); \draw [white, double=black] ([out angle=125.202, in angle=-125.220] 0.553,-1.339) .. (0.553,0.229); \draw [white, double=black] ([out angle=52.442, in angle=-52.449] 7.925,0.193) .. (7.926,1.695); \draw [white, double=black] ([out angle=82.781, in angle=-82.829] 2.856,0.722) .. (2.856,1.165); \draw [white, double=black] ([out angle=96.897, in angle=-96.911] 2.724,2.233) .. (2.724,2.656); \draw [white, double=black] ([out angle=164.378, in angle=-29.167] 2.270,0.333) .. (1.825,0.517); \draw [white, double=black] ([out angle=145.281, in angle=-18.500] 3.705,2.816) .. (3.299,3.019); \draw [white, double=black] ([out angle=145.281, in angle=-18.500] 3.705,-0.184) .. (3.299,0.019); \draw [white, double=black] ([out angle=133.120, in angle=-49.132] 5.085,1.488) .. (4.669,1.950); \draw [white, double=black] ([out angle=141.292, in angle=-42.607] 6.613,0.035) .. (6.142,0.439); \end{scope} \end{scope}

==> diagrams/links-2421.tex <==
\begin{scope} \clip (0,0) rectangle (8.502, 3.000); \begin{scope}[yshift=-2.401cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.258, in angle=-52.460] 1.890,0.689) .. (0.577,2.030); \draw [white, double=black, line width=0.125cm]([out angle=52.421, in angle=-141.309] 0.577,0.532) .. (1.891,1.871); \draw [white, double=black, line width=0.125cm]([out angle=42.620, in angle=-133.139] 2.362,2.276) .. (3.421,3.325); \draw [white, double=black, line width=0.125cm]([out angle=42.620, in angle=-133.139] 2.362,-0.724) .. (3.421,0.325); \draw [white, double=black, line width=0.125cm]([out angle=-42.623, in angle=133.067] 2.362,3.286) .. (3.420,2.236); \draw [white, double=black, line width=0.125cm]([out angle=-42.623, in angle=133.067] 2.362,0.286) .. (3.420,-0.764); \draw [white, double=black, line width=0.099cm]([out angle=145.297, in angle=-49.182] 4.799,0.907) .. (3.836,1.773); \draw [white, double=black, line width=0.099cm]([out angle=49.125, in angle=-145.363] 3.835,0.785) .. (4.800,1.650); \draw [white, double=black, line width=0.092cm]([out angle=96.896, in angle=-82.806] 5.779,1.490) .. (5.647,2.557); \draw [white, double=black, line width=0.092cm]([out angle=18.509, in angle=-164.447] 5.205,1.853) .. (6.233,2.168); \draw [white, double=black, line width=0.111cm]([out angle=29.150, in angle=-125.212] 6.678,2.351) .. (7.949,3.494); \draw [white, double=black, line width=0.111cm]([out angle=29.150, in angle=-125.212] 6.678,-0.649) .. (7.949,0.494); \draw [white, double=black, line width=0.111cm]([out angle=-29.132, in angle=125.214] 6.678,3.205) .. (7.949,2.062); \draw [white, double=black, line width=0.111cm]([out angle=-29.132, in angle=125.214] 6.678,0.205) .. (7.949,-0.938); \draw [white, double=black, line width=0.092cm]([out angle=164.405, in angle=-18.511] 6.232,0.389) .. (5.205,0.704); \draw [white, double=black, line width=0.092cm]([out angle=82.804, in angle=-96.911] 5.647,0.000) .. (5.779,1.067); \draw [white, double=black] ([out angle=38.691, in angle=-137.380] 1.891,1.871) .. (2.362,2.276); \draw [white, double=black] ([out angle=46.880, in angle=-130.875] 3.419,0.324) .. (3.835,0.785); \draw [white, double=black] ([out angle=34.686, in angle=-161.491] 4.799,1.650) .. (5.205,1.853); \draw [white, double=black] ([out angle=15.553, in angle=-150.850] 6.233,2.168) .. (6.678,2.351); \draw [white, double=black] ([out angle=127.540, in angle=-127.557] 0.577,2.030) .. (0.578,3.532); \draw [white, double=black] ([out angle=127.540, in angle=-127.557] 0.577,-0.970) .. (0.578,0.532); \draw [white, double=black] ([out angle=54.779, in angle=-54.786] 7.949,0.495) .. (7.949,2.062); \draw [white, double=black] ([out angle=137.356, in angle=-38.742] 2.361,3.284) .. (1.890,3.689); \draw [white, double=black] ([out angle=137.356, in angle=-38.742] 2.361,0.284) .. (1.890,0.689); \draw [white, double=black] ([out angle=130.818, in angle=-46.933] 3.836,1.773) .. (3.420,2.235); \draw [white, double=black] ([out angle=83.089, in angle=-83.104] 5.779,1.067) .. (5.779,1.490); \draw [white, double=black] ([out angle=97.194, in angle=-97.184] 5.647,2.556) .. (5.647,2.999); \draw [white, double=black] ([out angle=97.194, in angle=-97.184] 5.647,-0.444) .. (5.647,-0.001); \draw [white, double=black] ([out angle=161.489, in angle=-34.647] 5.205,0.704) .. (4.799,0.907); \draw [white, double=black] ([out angle=150.868, in angle=-15.583] 6.678,3.205) .. (6.233,3.388); \draw [white, double=black] ([out angle=150.868, in angle=-15.583] 6.678,0.205) .. (6.233,0.388); \end{scope} \begin{scope}[yshift=0.599cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.258, in angle=-52.460] 1.890,0.689) .. (0.577,2.030); \draw [white, double=black, line width=0.125cm]([out angle=52.421, in angle=-141.309] 0.577,0.532) .. (1.891,1.871); \draw [white, double=black, line width=0.125cm]([out angle=42.620, in angle=-133.139] 2.362,2.276) .. (3.421,3.325); \draw [white, double=black, line width=0.125cm]([out angle=42.620, in angle=-133.139] 2.362,-0.724) .. (3.421,0.325); \draw [white, double=black, line width=0.125cm]([out angle=-42.623, in angle=133.067] 2.362,3.286) .. (3.420,2.236); \draw [white, double=black, line width=0.125cm]([out angle=-42.623, in angle=133.067] 2.362,0.286) .. (3.420,-0.764); \draw [white, double=black, line width=0.099cm]([out angle=145.297, in angle=-49.182] 4.799,0.907) .. (3.836,1.773); \draw [white, double=black, line width=0.099cm]([out angle=49.125, in angle=-145.363] 3.835,0.785) .. (4.800,1.650); \draw [white, double=black, line width=0.092cm]([out angle=96.896, in angle=-82.806] 5.779,1.490) .. (5.647,2.557); \draw [white, double=black, line width=0.092cm]([out angle=18.509, in angle=-164.447] 5.205,1.853) .. (6.233,2.168); \draw [white, double=black, line width=0.111cm]([out angle=29.150, in angle=-125.212] 6.678,2.351) .. (7.949,3.494); \draw [white, double=black, line width=0.111cm]([out angle=29.150, in angle=-125.212] 6.678,-0.649) .. (7.949,0.494); \draw [white, double=black, line width=0.111cm]([out angle=-29.132, in angle=125.214] 6.678,3.205) .. (7.949,2.062); \draw [white, double=black, line width=0.111cm]([out angle=-29.132, in angle=125.214] 6.678,0.205) .. (7.949,-0.938); \draw [white, double=black, line width=0.092cm]([out angle=164.405, in angle=-18.511] 6.232,0.389) .. (5.205,0.704); \draw [white, double=black, line width=0.092cm]([out angle=82.804, in angle=-96.911] 5.647,0.000) .. (5.779,1.067); \draw [white, double=black] ([out angle=38.691, in angle=-137.380] 1.891,1.871) .. (2.362,2.276); \draw [white, double=black] ([out angle=46.880, in angle=-130.875] 3.419,0.324) .. (3.835,0.785); \draw [white, double=black] ([out angle=34.686, in angle=-161.491] 4.799,1.650) .. (5.205,1.853); \draw [white, double=black] ([out angle=15.553, in angle=-150.850] 6.233,2.168) .. (6.678,2.351); \draw [white, double=black] ([out angle=127.540, in angle=-127.557] 0.577,2.030) .. (0.578,3.532); \draw [white, double=black] ([out angle=127.540, in angle=-127.557] 0.577,-0.970) .. (0.578,0.532); \draw [white, double=black] ([out angle=54.779, in angle=-54.786] 7.949,0.495) .. (7.949,2.062); \draw [white, double=black] ([out angle=137.356, in angle=-38.742] 2.361,3.284) .. (1.890,3.689); \draw [white, double=black] ([out angle=137.356, in angle=-38.742] 2.361,0.284) .. (1.890,0.689); \draw [white, double=black] ([out angle=130.818, in angle=-46.933] 3.836,1.773) .. (3.420,2.235); \draw [white, double=black] ([out angle=83.089, in angle=-83.104] 5.779,1.067) .. (5.779,1.490); \draw [white, double=black] ([out angle=97.194, in angle=-97.184] 5.647,2.556) .. (5.647,2.999); \draw [white, double=black] ([out angle=97.194, in angle=-97.184] 5.647,-0.444) .. (5.647,-0.001); \draw [white, double=black] ([out angle=161.489, in angle=-34.647] 5.205,0.704) .. (4.799,0.907); \draw [white, double=black] ([out angle=150.868, in angle=-15.583] 6.678,3.205) .. (6.233,3.388); \draw [white, double=black] ([out angle=150.868, in angle=-15.583] 6.678,0.205) .. (6.233,0.388); \end{scope} \end{scope}

==> diagrams/links-2422.tex <==
\begin{scope} \clip (0,0) rectangle (8.333, 3.000); \begin{scope}[yshift=-0.171cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.153, in angle=-52.440] 1.890,0.689) .. (0.577,2.031); \draw [white, double=black, line width=0.125cm]([out angle=52.418, in angle=-141.189] 0.577,0.532) .. (1.890,1.874); \draw [white, double=black, line width=0.125cm]([out angle=42.990, in angle=-134.624] 2.359,2.280) .. (3.413,3.304); \draw [white, double=black, line width=0.125cm]([out angle=42.990, in angle=-134.624] 2.359,-0.720) .. (3.413,0.304); \draw [white, double=black, line width=0.125cm]([out angle=-43.006, in angle=134.558] 2.359,3.282) .. (3.412,2.257); \draw [white, double=black, line width=0.125cm]([out angle=-43.006, in angle=134.558] 2.359,0.282) .. (3.412,-0.743); \draw [white, double=black, line width=0.125cm]([out angle=133.756, in angle=-44.834] 4.914,0.732) .. (3.850,1.817); \draw [white, double=black, line width=0.125cm]([out angle=44.875, in angle=-133.731] 3.850,0.745) .. (4.914,1.830); \draw [white, double=black, line width=0.101cm]([out angle=144.843, in angle=-48.739] 6.301,2.405) .. (5.333,3.275); \draw [white, double=black, line width=0.101cm]([out angle=144.843, in angle=-48.739] 6.301,-0.595) .. (5.333,0.275); \draw [white, double=black, line width=0.101cm]([out angle=48.761, in angle=-144.841] 5.333,2.289) .. (6.301,3.160); \draw [white, double=black, line width=0.101cm]([out angle=48.761, in angle=-144.841] 5.333,-0.711) .. (6.301,0.160); \draw [white, double=black, line width=0.087cm]([out angle=19.480, in angle=-146.462] 6.713,0.372) .. (7.715,0.872); \draw [white, double=black, line width=0.087cm]([out angle=-75.401, in angle=96.703] 7.103,1.106) .. (7.311,0.000); \draw [white, double=black, line width=0.087cm]([out angle=75.393, in angle=-96.713] 7.102,1.458) .. (7.311,2.564); \draw [white, double=black, line width=0.087cm]([out angle=-19.488, in angle=146.458] 6.713,2.192) .. (7.715,1.692); \draw [white, double=black] ([out angle=38.811, in angle=-137.010] 1.890,1.874) .. (2.359,2.280); \draw [white, double=black] ([out angle=45.405, in angle=-135.164] 3.412,3.305) .. (3.850,3.745); \draw [white, double=black] ([out angle=45.405, in angle=-135.164] 3.412,0.305) .. (3.850,0.745); \draw [white, double=black] ([out angle=46.269, in angle=-131.237] 4.914,1.830) .. (5.333,2.288); \draw [white, double=black] ([out angle=35.159, in angle=-160.520] 6.301,3.160) .. (6.713,3.372); \draw [white, double=black] ([out angle=35.159, in angle=-160.520] 6.301,0.160) .. (6.713,0.372); \draw [white, double=black] ([out angle=127.560, in angle=-127.594] 0.577,2.031) .. (0.578,3.532); \draw [white, double=black] ([out angle=127.560, in angle=-127.594] 0.577,-0.969) .. (0.578,0.532); \draw [white, double=black] ([out angle=33.510, in angle=-33.542] 7.715,0.873) .. (7.715,1.692); \draw [white, double=black] ([out angle=137.007, in angle=-38.847] 2.358,3.283) .. (1.890,3.689); \draw [white, double=black] ([out angle=137.007, in angle=-38.847] 2.358,0.283) .. (1.890,0.689); \draw [white, double=black] ([out angle=135.127, in angle=-45.442] 3.850,1.817) .. (3.412,2.257); \draw [white, double=black] ([out angle=131.261, in angle=-46.244] 5.333,3.275) .. (4.914,3.732); \draw [white, double=black] ([out angle=131.261, in angle=-46.244] 5.333,0.275) .. (4.914,0.732); \draw [white, double=black] ([out angle=83.287, in angle=-83.297] 7.311,2.564) .. (7.311,3.000); \draw [white, double=black] ([out angle=83.287, in angle=-83.297] 7.311,-0.436) .. (7.311,0.000); \draw [white, double=black] ([out angle=104.599, in angle=-104.574] 7.103,1.106) .. (7.103,1.457); \draw [white, double=black] ([out angle=160.512, in angle=-35.157] 6.713,2.192) .. (6.301,2.405); \end{scope} \begin{scope}[yshift=2.829cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.153, in angle=-52.440] 1.890,0.689) .. (0.577,2.031); \draw [white, double=black, line width=0.125cm]([out angle=52.418, in angle=-141.189] 0.577,0.532) .. (1.890,1.874); \draw [white, double=black, line width=0.125cm]([out angle=42.990, in angle=-134.624] 2.359,2.280) .. (3.413,3.304); \draw [white, double=black, line width=0.125cm]([out angle=42.990, in angle=-134.624] 2.359,-0.720) .. (3.413,0.304); \draw [white, double=black, line width=0.125cm]([out angle=-43.006, in angle=134.558] 2.359,3.282) .. (3.412,2.257); \draw [white, double=black, line width=0.125cm]([out angle=-43.006, in angle=134.558] 2.359,0.282) .. (3.412,-0.743); \draw [white, double=black, line width=0.125cm]([out angle=133.756, in angle=-44.834] 4.914,0.732) .. (3.850,1.817); \draw [white, double=black, line width=0.125cm]([out angle=44.875, in angle=-133.731] 3.850,0.745) .. (4.914,1.830); \draw [white, double=black, line width=0.101cm]([out angle=144.843, in angle=-48.739] 6.301,2.405) .. (5.333,3.275); \draw [white, double=black, line width=0.101cm]([out angle=144.843, in angle=-48.739] 6.301,-0.595) .. (5.333,0.275); \draw [white, double=black, line width=0.101cm]([out angle=48.761, in angle=-144.841] 5.333,2.289) .. (6.301,3.160); \draw [white, double=black, line width=0.101cm]([out angle=48.761, in angle=-144.841] 5.333,-0.711) .. (6.301,0.160); \draw [white, double=black, line width=0.087cm]([out angle=19.480, in angle=-146.462] 6.713,0.372) .. (7.715,0.872); \draw [white, double=black, line width=0.087cm]([out angle=-75.401, in angle=96.703] 7.103,1.106) .. (7.311,0.000); \draw [white, double=black, line width=0.087cm]([out angle=75.393, in angle=-96.713] 7.102,1.458) .. (7.311,2.564); \draw [white, double=black, line width=0.087cm]([out angle=-19.488, in angle=146.458] 6.713,2.192) .. (7.715,1.692); \draw [white, double=black] ([out angle=38.811, in angle=-137.010] 1.890,1.874) .. (2.359,2.280); \draw [white, double=black] ([out angle=45.405, in angle=-135.164] 3.412,3.305) .. (3.850,3.745); \draw [white, double=black] ([out angle=45.405, in angle=-135.164] 3.412,0.305) .. (3.850,0.745); \draw [white, double=black] ([out angle=46.269, in angle=-131.237] 4.914,1.830) .. (5.333,2.288); \draw [white, double=black] ([out angle=35.159, in angle=-160.520] 6.301,3.160) .. (6.713,3.372); \draw [white, double=black] ([out angle=35.159, in angle=-160.520] 6.301,0.160) .. (6.713,0.372); \draw [white, double=black] ([out angle=127.560, in angle=-127.594] 0.577,2.031) .. (0.578,3.532); \draw [white, double=black] ([out angle=127.560, in angle=-127.594] 0.577,-0.969) .. (0.578,0.532); \draw [white, double=black] ([out angle=33.510, in angle=-33.542] 7.715,0.873) .. (7.715,1.692); \draw [white, double=black] ([out angle=137.007, in angle=-38.847] 2.358,3.283) .. (1.890,3.689); \draw [white, double=black] ([out angle=137.007, in angle=-38.847] 2.358,0.283) .. (1.890,0.689); \draw [white, double=black] ([out angle=135.127, in angle=-45.442] 3.850,1.817) .. (3.412,2.257); \draw [white, double=black] ([out angle=131.261, in angle=-46.244] 5.333,3.275) .. (4.914,3.732); \draw [white, double=black] ([out angle=131.261, in angle=-46.244] 5.333,0.275) .. (4.914,0.732); \draw [white, double=black] ([out angle=83.287, in angle=-83.297] 7.311,2.564) .. (7.311,3.000); \draw [white, double=black] ([out angle=83.287, in angle=-83.297] 7.311,-0.436) .. (7.311,0.000); \draw [white, double=black] ([out angle=104.599, in angle=-104.574] 7.103,1.106) .. (7.103,1.457); \draw [white, double=black] ([out angle=160.512, in angle=-35.157] 6.713,2.192) .. (6.301,2.405); \end{scope} \end{scope}

==> diagrams/links-2423.tex <==
\begin{scope} \clip (0,0) rectangle (8.335, 3.000); \begin{scope}[yshift=-1.354cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.585, in angle=-83.292] 1.231,2.641) .. (1.023,3.748); \draw [white, double=black, line width=0.088cm]([out angle=104.585, in angle=-83.292] 1.231,-0.359) .. (1.023,0.748); \draw [white, double=black, line width=0.088cm]([out angle=33.516, in angle=-160.557] 0.619,2.875) .. (1.622,3.375); \draw [white, double=black, line width=0.088cm]([out angle=33.516, in angle=-160.557] 0.619,-0.125) .. (1.622,0.375); \draw [white, double=black, line width=0.101cm]([out angle=35.131, in angle=-131.275] 2.033,0.587) .. (3.002,1.457); \draw [white, double=black, line width=0.101cm]([out angle=-35.182, in angle=131.229] 2.033,1.342) .. (3.001,0.471); \draw [white, double=black, line width=0.125cm]([out angle=135.166, in angle=-46.248] 4.486,1.928) .. (3.421,3.013); \draw [white, double=black, line width=0.125cm]([out angle=135.166, in angle=-46.248] 4.486,-1.072) .. (3.421,0.013); \draw [white, double=black, line width=0.125cm]([out angle=46.277, in angle=-135.144] 3.421,1.915) .. (4.486,3.000); \draw [white, double=black, line width=0.125cm]([out angle=46.277, in angle=-135.144] 3.421,-1.085) .. (4.486,0.000); \draw [white, double=black, line width=0.125cm]([out angle=45.442, in angle=-137.047] 4.924,0.442) .. (5.977,1.466); \draw [white, double=black, line width=0.125cm]([out angle=-45.396, in angle=137.004] 4.923,1.489) .. (5.977,0.464); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.827] 7.758,1.715) .. (6.445,3.057); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.827] 7.758,-1.285) .. (6.445,0.057); \draw [white, double=black, line width=0.125cm]([out angle=38.843, in angle=-127.567] 6.446,1.872) .. (7.758,3.213); \draw [white, double=black, line width=0.125cm]([out angle=38.843, in angle=-127.567] 6.446,-1.128) .. (7.758,0.213); \draw [white, double=black, line width=0.088cm]([out angle=160.496, in angle=-33.550] 1.621,1.555) .. (0.618,2.056); \draw [white, double=black, line width=0.088cm]([out angle=83.268, in angle=-104.622] 1.023,1.183) .. (1.231,2.290); \draw [white, double=black] ([out angle=19.443, in angle=-144.921] 1.622,0.375) .. (2.034,0.587); \draw [white, double=black] ([out angle=48.725, in angle=-133.775] 3.002,1.457) .. (3.421,1.915); \draw [white, double=black] ([out angle=44.856, in angle=-134.585] 4.486,0.000) .. (4.924,0.440); \draw [white, double=black] ([out angle=42.953, in angle=-141.157] 5.977,1.466) .. (6.446,1.872); \draw [white, double=black] ([out angle=146.450, in angle=-146.484] 0.618,2.056) .. (0.619,2.875); \draw [white, double=black] ([out angle=146.450, in angle=-146.484] 0.618,-0.944) .. (0.619,-0.125); \draw [white, double=black] ([out angle=52.410, in angle=-52.433] 7.757,0.214) .. (7.758,1.715); \draw [white, double=black] ([out angle=96.708, in angle=-96.706] 1.023,0.748) .. (1.023,1.184); \draw [white, double=black] ([out angle=75.378, in angle=-75.415] 1.231,2.290) .. (1.231,2.640); \draw [white, double=black] ([out angle=144.818, in angle=-19.504] 2.033,1.342) .. (1.621,1.555); \draw [white, double=black] ([out angle=133.700, in angle=-48.797] 3.422,0.013) .. (3.003,0.471); \draw [white, double=black] ([out angle=134.604, in angle=-44.834] 4.924,1.488) .. (4.486,1.928); \draw [white, double=black] ([out angle=141.173, in angle=-42.973] 6.445,0.057) .. (5.977,0.463); \end{scope} \begin{scope}[yshift=1.646cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.585, in angle=-83.292] 1.231,2.641) .. (1.023,3.748); \draw [white, double=black, line width=0.088cm]([out angle=104.585, in angle=-83.292] 1.231,-0.359) .. (1.023,0.748); \draw [white, double=black, line width=0.088cm]([out angle=33.516, in angle=-160.557] 0.619,2.875) .. (1.622,3.375); \draw [white, double=black, line width=0.088cm]([out angle=33.516, in angle=-160.557] 0.619,-0.125) .. (1.622,0.375); \draw [white, double=black, line width=0.101cm]([out angle=35.131, in angle=-131.275] 2.033,0.587) .. (3.002,1.457); \draw [white, double=black, line width=0.101cm]([out angle=-35.182, in angle=131.229] 2.033,1.342) .. (3.001,0.471); \draw [white, double=black, line width=0.125cm]([out angle=135.166, in angle=-46.248] 4.486,1.928) .. (3.421,3.013); \draw [white, double=black, line width=0.125cm]([out angle=135.166, in angle=-46.248] 4.486,-1.072) .. (3.421,0.013); \draw [white, double=black, line width=0.125cm]([out angle=46.277, in angle=-135.144] 3.421,1.915) .. (4.486,3.000); \draw [white, double=black, line width=0.125cm]([out angle=46.277, in angle=-135.144] 3.421,-1.085) .. (4.486,0.000); \draw [white, double=black, line width=0.125cm]([out angle=45.442, in angle=-137.047] 4.924,0.442) .. (5.977,1.466); \draw [white, double=black, line width=0.125cm]([out angle=-45.396, in angle=137.004] 4.923,1.489) .. (5.977,0.464); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.827] 7.758,1.715) .. (6.445,3.057); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.827] 7.758,-1.285) .. (6.445,0.057); \draw [white, double=black, line width=0.125cm]([out angle=38.843, in angle=-127.567] 6.446,1.872) .. (7.758,3.213); \draw [white, double=black, line width=0.125cm]([out angle=38.843, in angle=-127.567] 6.446,-1.128) .. (7.758,0.213); \draw [white, double=black, line width=0.088cm]([out angle=160.496, in angle=-33.550] 1.621,1.555) .. (0.618,2.056); \draw [white, double=black, line width=0.088cm]([out angle=83.268, in angle=-104.622] 1.023,1.183) .. (1.231,2.290); \draw [white, double=black] ([out angle=19.443, in angle=-144.921] 1.622,0.375) .. (2.034,0.587); \draw [white, double=black] ([out angle=48.725, in angle=-133.775] 3.002,1.457) .. (3.421,1.915); \draw [white, double=black] ([out angle=44.856, in angle=-134.585] 4.486,0.000) .. (4.924,0.440); \draw [white, double=black] ([out angle=42.953, in angle=-141.157] 5.977,1.466) .. (6.446,1.872); \draw [white, double=black] ([out angle=146.450, in angle=-146.484] 0.618,2.056) .. (0.619,2.875); \draw [white, double=black] ([out angle=146.450, in angle=-146.484] 0.618,-0.944) .. (0.619,-0.125); \draw [white, double=black] ([out angle=52.410, in angle=-52.433] 7.757,0.214) .. (7.758,1.715); \draw [white, double=black] ([out angle=96.708, in angle=-96.706] 1.023,0.748) .. (1.023,1.184); \draw [white, double=black] ([out angle=75.378, in angle=-75.415] 1.231,2.290) .. (1.231,2.640); \draw [white, double=black] ([out angle=144.818, in angle=-19.504] 2.033,1.342) .. (1.621,1.555); \draw [white, double=black] ([out angle=133.700, in angle=-48.797] 3.422,0.013) .. (3.003,0.471); \draw [white, double=black] ([out angle=134.604, in angle=-44.834] 4.924,1.488) .. (4.486,1.928); \draw [white, double=black] ([out angle=141.173, in angle=-42.973] 6.445,0.057) .. (5.977,0.463); \end{scope} \end{scope}

==> diagrams/links-2424.tex <==
\begin{scope} \clip (0,0) rectangle (8.504, 3.000); \begin{scope}[yshift=-1.322cm]  \draw [white, double=black, line width=0.112cm]([out angle=150.852, in angle=-54.785] 1.825,0.517) .. (0.553,1.661); \draw [white, double=black, line width=0.112cm]([out angle=54.772, in angle=-150.861] 0.553,0.228) .. (1.825,1.371); \draw [white, double=black, line width=0.092cm]([out angle=15.583, in angle=-161.506] 2.271,1.555) .. (3.299,1.870); \draw [white, double=black, line width=0.092cm]([out angle=-83.094, in angle=97.188] 2.724,2.233) .. (2.856,1.165); \draw [white, double=black, line width=0.099cm]([out angle=130.862, in angle=-34.672] 4.669,1.949) .. (3.705,2.815); \draw [white, double=black, line width=0.099cm]([out angle=130.862, in angle=-34.672] 4.669,-1.051) .. (3.705,-0.185); \draw [white, double=black, line width=0.099cm]([out angle=34.678, in angle=-130.845] 3.705,2.072) .. (4.669,2.937); \draw [white, double=black, line width=0.099cm]([out angle=34.678, in angle=-130.845] 3.705,-0.928) .. (4.669,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=46.925, in angle=-137.402] 5.085,0.399) .. (6.144,1.448); \draw [white, double=black, line width=0.125cm]([out angle=-46.885, in angle=137.397] 5.085,1.488) .. (6.144,0.439); \draw [white, double=black, line width=0.125cm]([out angle=127.557, in angle=-38.712] 7.927,1.695) .. (6.614,3.035); \draw [white, double=black, line width=0.125cm]([out angle=127.557, in angle=-38.712] 7.927,-1.305) .. (6.614,0.035); \draw [white, double=black, line width=0.125cm]([out angle=38.728, in angle=-127.552] 6.614,1.853) .. (7.927,3.193); \draw [white, double=black, line width=0.125cm]([out angle=38.728, in angle=-127.552] 6.614,-1.147) .. (7.927,0.193); \draw [white, double=black, line width=0.092cm]([out angle=83.101, in angle=-97.185] 2.724,2.656) .. (2.856,3.724); \draw [white, double=black, line width=0.092cm]([out angle=83.101, in angle=-97.185] 2.724,-0.344) .. (2.856,0.724); \draw [white, double=black, line width=0.092cm]([out angle=-15.582, in angle=161.509] 2.270,3.335) .. (3.299,3.020); \draw [white, double=black, line width=0.092cm]([out angle=-15.582, in angle=161.509] 2.270,0.335) .. (3.299,0.020); \draw [white, double=black] ([out angle=29.139, in angle=-164.417] 1.825,1.371) .. (2.271,1.555); \draw [white, double=black] ([out angle=18.494, in angle=-145.333] 3.299,1.870) .. (3.705,2.073); \draw [white, double=black] ([out angle=49.155, in angle=-133.097] 4.669,2.937) .. (5.085,3.399); \draw [white, double=black] ([out angle=49.155, in angle=-133.097] 4.669,-0.063) .. (5.085,0.399); \draw [white, double=black] ([out angle=42.598, in angle=-141.272] 6.144,1.448) .. (6.614,1.853); \draw [white, double=black] ([out angle=125.215, in angle=-125.206] 0.553,1.661) .. (0.553,3.228); \draw [white, double=black] ([out angle=125.215, in angle=-125.206] 0.553,-1.339) .. (0.553,0.228); \draw [white, double=black] ([out angle=52.458, in angle=-52.443] 7.927,0.193) .. (7.927,1.695); \draw [white, double=black] ([out angle=82.802, in angle=-82.812] 2.856,0.723) .. (2.856,1.165); \draw [white, double=black] ([out angle=96.906, in angle=-96.899] 2.724,2.233) .. (2.724,2.656); \draw [white, double=black] ([out angle=164.398, in angle=-29.148] 2.270,0.334) .. (1.825,0.517); \draw [white, double=black] ([out angle=145.318, in angle=-18.491] 3.705,2.816) .. (3.299,3.020); \draw [white, double=black] ([out angle=145.318, in angle=-18.491] 3.705,-0.184) .. (3.299,0.020); \draw [white, double=black] ([out angle=133.115, in angle=-49.138] 5.085,1.487) .. (4.669,1.949); \draw [white, double=black] ([out angle=141.288, in angle=-42.614] 6.614,0.035) .. (6.143,0.439); \end{scope} \begin{scope}[yshift=1.678cm]  \draw [white, double=black, line width=0.112cm]([out angle=150.852, in angle=-54.785] 1.825,0.517) .. (0.553,1.661); \draw [white, double=black, line width=0.112cm]([out angle=54.772, in angle=-150.861] 0.553,0.228) .. (1.825,1.371); \draw [white, double=black, line width=0.092cm]([out angle=15.583, in angle=-161.506] 2.271,1.555) .. (3.299,1.870); \draw [white, double=black, line width=0.092cm]([out angle=-83.094, in angle=97.188] 2.724,2.233) .. (2.856,1.165); \draw [white, double=black, line width=0.099cm]([out angle=130.862, in angle=-34.672] 4.669,1.949) .. (3.705,2.815); \draw [white, double=black, line width=0.099cm]([out angle=130.862, in angle=-34.672] 4.669,-1.051) .. (3.705,-0.185); \draw [white, double=black, line width=0.099cm]([out angle=34.678, in angle=-130.845] 3.705,2.072) .. (4.669,2.937); \draw [white, double=black, line width=0.099cm]([out angle=34.678, in angle=-130.845] 3.705,-0.928) .. (4.669,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=46.925, in angle=-137.402] 5.085,0.399) .. (6.144,1.448); \draw [white, double=black, line width=0.125cm]([out angle=-46.885, in angle=137.397] 5.085,1.488) .. (6.144,0.439); \draw [white, double=black, line width=0.125cm]([out angle=127.557, in angle=-38.712] 7.927,1.695) .. (6.614,3.035); \draw [white, double=black, line width=0.125cm]([out angle=127.557, in angle=-38.712] 7.927,-1.305) .. (6.614,0.035); \draw [white, double=black, line width=0.125cm]([out angle=38.728, in angle=-127.552] 6.614,1.853) .. (7.927,3.193); \draw [white, double=black, line width=0.125cm]([out angle=38.728, in angle=-127.552] 6.614,-1.147) .. (7.927,0.193); \draw [white, double=black, line width=0.092cm]([out angle=83.101, in angle=-97.185] 2.724,2.656) .. (2.856,3.724); \draw [white, double=black, line width=0.092cm]([out angle=83.101, in angle=-97.185] 2.724,-0.344) .. (2.856,0.724); \draw [white, double=black, line width=0.092cm]([out angle=-15.582, in angle=161.509] 2.270,3.335) .. (3.299,3.020); \draw [white, double=black, line width=0.092cm]([out angle=-15.582, in angle=161.509] 2.270,0.335) .. (3.299,0.020); \draw [white, double=black] ([out angle=29.139, in angle=-164.417] 1.825,1.371) .. (2.271,1.555); \draw [white, double=black] ([out angle=18.494, in angle=-145.333] 3.299,1.870) .. (3.705,2.073); \draw [white, double=black] ([out angle=49.155, in angle=-133.097] 4.669,2.937) .. (5.085,3.399); \draw [white, double=black] ([out angle=49.155, in angle=-133.097] 4.669,-0.063) .. (5.085,0.399); \draw [white, double=black] ([out angle=42.598, in angle=-141.272] 6.144,1.448) .. (6.614,1.853); \draw [white, double=black] ([out angle=125.215, in angle=-125.206] 0.553,1.661) .. (0.553,3.228); \draw [white, double=black] ([out angle=125.215, in angle=-125.206] 0.553,-1.339) .. (0.553,0.228); \draw [white, double=black] ([out angle=52.458, in angle=-52.443] 7.927,0.193) .. (7.927,1.695); \draw [white, double=black] ([out angle=82.802, in angle=-82.812] 2.856,0.723) .. (2.856,1.165); \draw [white, double=black] ([out angle=96.906, in angle=-96.899] 2.724,2.233) .. (2.724,2.656); \draw [white, double=black] ([out angle=164.398, in angle=-29.148] 2.270,0.334) .. (1.825,0.517); \draw [white, double=black] ([out angle=145.318, in angle=-18.491] 3.705,2.816) .. (3.299,3.020); \draw [white, double=black] ([out angle=145.318, in angle=-18.491] 3.705,-0.184) .. (3.299,0.020); \draw [white, double=black] ([out angle=133.115, in angle=-49.138] 5.085,1.487) .. (4.669,1.949); \draw [white, double=black] ([out angle=141.288, in angle=-42.614] 6.614,0.035) .. (6.143,0.439); \end{scope} \end{scope}

==> diagrams/links-2425.tex <==
\begin{scope} \clip (0,0) rectangle (8.404, 3.000); \begin{scope}[yshift=-2.047cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.876, in angle=-52.217] 1.891,0.310) .. (0.580,1.676); \draw [white, double=black, line width=0.125cm]([out angle=52.199, in angle=-139.894] 0.580,0.171) .. (1.891,1.537); \draw [white, double=black, line width=0.098cm]([out angle=46.841, in angle=-144.673] 2.338,1.960) .. (3.291,2.791); \draw [white, double=black, line width=0.098cm]([out angle=46.841, in angle=-144.673] 2.338,-1.040) .. (3.291,-0.209); \draw [white, double=black, line width=0.098cm]([out angle=-46.836, in angle=144.666] 2.338,2.887) .. (3.291,2.056); \draw [white, double=black, line width=0.098cm]([out angle=-46.836, in angle=144.666] 2.338,-0.113) .. (3.291,-0.944); \draw [white, double=black, line width=0.093cm]([out angle=97.907, in angle=-82.103] 4.276,2.639) .. (4.128,3.705); \draw [white, double=black, line width=0.093cm]([out angle=97.907, in angle=-82.103] 4.276,-0.361) .. (4.128,0.705); \draw [white, double=black, line width=0.093cm]([out angle=19.075, in angle=-160.920] 3.694,2.997) .. (4.711,3.348); \draw [white, double=black, line width=0.093cm]([out angle=19.075, in angle=-160.920] 3.694,-0.003) .. (4.711,0.348); \draw [white, double=black, line width=0.098cm]([out angle=35.370, in angle=-133.183] 5.114,0.555) .. (6.067,1.386); \draw [white, double=black, line width=0.098cm]([out angle=-35.297, in angle=133.170] 5.113,1.290) .. (6.067,0.459); \draw [white, double=black, line width=0.125cm]([out angle=127.790, in angle=-40.105] 7.824,1.670) .. (6.513,3.036); \draw [white, double=black, line width=0.125cm]([out angle=127.790, in angle=-40.105] 7.824,-1.330) .. (6.513,0.036); \draw [white, double=black, line width=0.125cm]([out angle=40.126, in angle=-127.784] 6.513,1.809) .. (7.824,3.175); \draw [white, double=black, line width=0.125cm]([out angle=40.126, in angle=-127.784] 6.513,-1.191) .. (7.824,0.175); \draw [white, double=black, line width=0.093cm]([out angle=160.943, in angle=-19.060] 4.711,1.496) .. (3.694,1.847); \draw [white, double=black, line width=0.093cm]([out angle=82.119, in angle=-97.885] 4.129,1.139) .. (4.276,2.205); \draw [white, double=black] ([out angle=40.106, in angle=-133.159] 1.891,1.537) .. (2.338,1.960); \draw [white, double=black] ([out angle=35.317, in angle=-160.934] 3.291,2.790) .. (3.694,2.997); \draw [white, double=black] ([out angle=35.317, in angle=-160.934] 3.291,-0.210) .. (3.694,-0.003); \draw [white, double=black] ([out angle=19.080, in angle=-144.672] 4.711,0.348) .. (5.113,0.555); \draw [white, double=black] ([out angle=46.817, in angle=-139.874] 6.067,1.386) .. (6.513,1.809); \draw [white, double=black] ([out angle=127.783, in angle=-127.777] 0.580,1.676) .. (0.580,3.172); \draw [white, double=black] ([out angle=127.783, in angle=-127.777] 0.580,-1.324) .. (0.580,0.172); \draw [white, double=black] ([out angle=52.225, in angle=-52.210] 7.824,0.175) .. (7.824,1.670); \draw [white, double=black] ([out angle=133.140, in angle=-40.124] 2.338,2.886) .. (1.891,3.310); \draw [white, double=black] ([out angle=133.140, in angle=-40.124] 2.338,-0.114) .. (1.891,0.310); \draw [white, double=black] ([out angle=82.115, in angle=-82.093] 4.276,2.205) .. (4.276,2.639); \draw [white, double=black] ([out angle=97.888, in angle=-97.907] 4.128,0.705) .. (4.128,1.140); \draw [white, double=black] ([out angle=160.914, in angle=-35.334] 3.694,1.849) .. (3.291,2.056); \draw [white, double=black] ([out angle=144.703, in angle=-19.057] 5.114,1.289) .. (4.711,1.496); \draw [white, double=black] ([out angle=139.895, in angle=-46.841] 6.513,0.036) .. (6.066,0.459); \end{scope} \begin{scope}[yshift=0.953cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.876, in angle=-52.217] 1.891,0.310) .. (0.580,1.676); \draw [white, double=black, line width=0.125cm]([out angle=52.199, in angle=-139.894] 0.580,0.171) .. (1.891,1.537); \draw [white, double=black, line width=0.098cm]([out angle=46.841, in angle=-144.673] 2.338,1.960) .. (3.291,2.791); \draw [white, double=black, line width=0.098cm]([out angle=46.841, in angle=-144.673] 2.338,-1.040) .. (3.291,-0.209); \draw [white, double=black, line width=0.098cm]([out angle=-46.836, in angle=144.666] 2.338,2.887) .. (3.291,2.056); \draw [white, double=black, line width=0.098cm]([out angle=-46.836, in angle=144.666] 2.338,-0.113) .. (3.291,-0.944); \draw [white, double=black, line width=0.093cm]([out angle=97.907, in angle=-82.103] 4.276,2.639) .. (4.128,3.705); \draw [white, double=black, line width=0.093cm]([out angle=97.907, in angle=-82.103] 4.276,-0.361) .. (4.128,0.705); \draw [white, double=black, line width=0.093cm]([out angle=19.075, in angle=-160.920] 3.694,2.997) .. (4.711,3.348); \draw [white, double=black, line width=0.093cm]([out angle=19.075, in angle=-160.920] 3.694,-0.003) .. (4.711,0.348); \draw [white, double=black, line width=0.098cm]([out angle=35.370, in angle=-133.183] 5.114,0.555) .. (6.067,1.386); \draw [white, double=black, line width=0.098cm]([out angle=-35.297, in angle=133.170] 5.113,1.290) .. (6.067,0.459); \draw [white, double=black, line width=0.125cm]([out angle=127.790, in angle=-40.105] 7.824,1.670) .. (6.513,3.036); \draw [white, double=black, line width=0.125cm]([out angle=127.790, in angle=-40.105] 7.824,-1.330) .. (6.513,0.036); \draw [white, double=black, line width=0.125cm]([out angle=40.126, in angle=-127.784] 6.513,1.809) .. (7.824,3.175); \draw [white, double=black, line width=0.125cm]([out angle=40.126, in angle=-127.784] 6.513,-1.191) .. (7.824,0.175); \draw [white, double=black, line width=0.093cm]([out angle=160.943, in angle=-19.060] 4.711,1.496) .. (3.694,1.847); \draw [white, double=black, line width=0.093cm]([out angle=82.119, in angle=-97.885] 4.129,1.139) .. (4.276,2.205); \draw [white, double=black] ([out angle=40.106, in angle=-133.159] 1.891,1.537) .. (2.338,1.960); \draw [white, double=black] ([out angle=35.317, in angle=-160.934] 3.291,2.790) .. (3.694,2.997); \draw [white, double=black] ([out angle=35.317, in angle=-160.934] 3.291,-0.210) .. (3.694,-0.003); \draw [white, double=black] ([out angle=19.080, in angle=-144.672] 4.711,0.348) .. (5.113,0.555); \draw [white, double=black] ([out angle=46.817, in angle=-139.874] 6.067,1.386) .. (6.513,1.809); \draw [white, double=black] ([out angle=127.783, in angle=-127.777] 0.580,1.676) .. (0.580,3.172); \draw [white, double=black] ([out angle=127.783, in angle=-127.777] 0.580,-1.324) .. (0.580,0.172); \draw [white, double=black] ([out angle=52.225, in angle=-52.210] 7.824,0.175) .. (7.824,1.670); \draw [white, double=black] ([out angle=133.140, in angle=-40.124] 2.338,2.886) .. (1.891,3.310); \draw [white, double=black] ([out angle=133.140, in angle=-40.124] 2.338,-0.114) .. (1.891,0.310); \draw [white, double=black] ([out angle=82.115, in angle=-82.093] 4.276,2.205) .. (4.276,2.639); \draw [white, double=black] ([out angle=97.888, in angle=-97.907] 4.128,0.705) .. (4.128,1.140); \draw [white, double=black] ([out angle=160.914, in angle=-35.334] 3.694,1.849) .. (3.291,2.056); \draw [white, double=black] ([out angle=144.703, in angle=-19.057] 5.114,1.289) .. (4.711,1.496); \draw [white, double=black] ([out angle=139.895, in angle=-46.841] 6.513,0.036) .. (6.066,0.459); \end{scope} \end{scope}

==> diagrams/links-2426.tex <==
\begin{scope} \clip (0,0) rectangle (8.335, 3.000); \begin{scope}[yshift=-1.355cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.585, in angle=-83.292] 1.231,2.641) .. (1.023,3.748); \draw [white, double=black, line width=0.088cm]([out angle=104.585, in angle=-83.292] 1.231,-0.359) .. (1.023,0.748); \draw [white, double=black, line width=0.088cm]([out angle=33.515, in angle=-160.558] 0.619,2.875) .. (1.622,3.375); \draw [white, double=black, line width=0.088cm]([out angle=33.515, in angle=-160.558] 0.619,-0.125) .. (1.622,0.375); \draw [white, double=black, line width=0.101cm]([out angle=35.131, in angle=-131.276] 2.033,0.587) .. (3.002,1.457); \draw [white, double=black, line width=0.101cm]([out angle=-35.182, in angle=131.229] 2.033,1.342) .. (3.001,0.471); \draw [white, double=black, line width=0.125cm]([out angle=46.277, in angle=-135.144] 3.421,1.915) .. (4.485,3.000); \draw [white, double=black, line width=0.125cm]([out angle=46.277, in angle=-135.144] 3.421,-1.085) .. (4.485,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=-46.248, in angle=135.166] 3.421,3.013) .. (4.486,1.928); \draw [white, double=black, line width=0.125cm]([out angle=-46.248, in angle=135.166] 3.421,0.013) .. (4.486,-1.072); \draw [white, double=black, line width=0.125cm]([out angle=45.441, in angle=-137.046] 4.924,0.442) .. (5.977,1.466); \draw [white, double=black, line width=0.125cm]([out angle=-45.396, in angle=137.004] 4.923,1.489) .. (5.977,0.464); \draw [white, double=black, line width=0.125cm]([out angle=127.566, in angle=-38.827] 7.758,1.715) .. (6.445,3.057); \draw [white, double=black, line width=0.125cm]([out angle=127.566, in angle=-38.827] 7.758,-1.285) .. (6.445,0.057); \draw [white, double=black, line width=0.125cm]([out angle=38.843, in angle=-127.567] 6.446,1.872) .. (7.758,3.213); \draw [white, double=black, line width=0.125cm]([out angle=38.843, in angle=-127.567] 6.446,-1.128) .. (7.758,0.213); \draw [white, double=black, line width=0.088cm]([out angle=160.496, in angle=-33.550] 1.621,1.555) .. (0.618,2.056); \draw [white, double=black, line width=0.088cm]([out angle=83.268, in angle=-104.622] 1.023,1.183) .. (1.231,2.290); \draw [white, double=black] ([out angle=19.442, in angle=-144.922] 1.622,0.375) .. (2.034,0.587); \draw [white, double=black] ([out angle=48.724, in angle=-133.775] 3.002,1.457) .. (3.421,1.915); \draw [white, double=black] ([out angle=44.856, in angle=-134.585] 4.485,0.000) .. (4.924,0.440); \draw [white, double=black] ([out angle=42.954, in angle=-141.157] 5.977,1.466) .. (6.446,1.872); \draw [white, double=black] ([out angle=146.450, in angle=-146.485] 0.618,2.056) .. (0.619,2.875); \draw [white, double=black] ([out angle=146.450, in angle=-146.485] 0.618,-0.944) .. (0.619,-0.125); \draw [white, double=black] ([out angle=52.409, in angle=-52.434] 7.757,0.214) .. (7.758,1.715); \draw [white, double=black] ([out angle=96.708, in angle=-96.707] 1.023,0.748) .. (1.023,1.184); \draw [white, double=black] ([out angle=75.378, in angle=-75.415] 1.231,2.290) .. (1.231,2.641); \draw [white, double=black] ([out angle=144.818, in angle=-19.504] 2.033,1.342) .. (1.621,1.555); \draw [white, double=black] ([out angle=133.699, in angle=-48.798] 3.422,0.013) .. (3.003,0.471); \draw [white, double=black] ([out angle=134.604, in angle=-44.834] 4.924,1.488) .. (4.486,1.928); \draw [white, double=black] ([out angle=141.173, in angle=-42.973] 6.445,0.057) .. (5.977,0.463); \end{scope} \begin{scope}[yshift=1.645cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.585, in angle=-83.292] 1.231,2.641) .. (1.023,3.748); \draw [white, double=black, line width=0.088cm]([out angle=104.585, in angle=-83.292] 1.231,-0.359) .. (1.023,0.748); \draw [white, double=black, line width=0.088cm]([out angle=33.515, in angle=-160.558] 0.619,2.875) .. (1.622,3.375); \draw [white, double=black, line width=0.088cm]([out angle=33.515, in angle=-160.558] 0.619,-0.125) .. (1.622,0.375); \draw [white, double=black, line width=0.101cm]([out angle=35.131, in angle=-131.276] 2.033,0.587) .. (3.002,1.457); \draw [white, double=black, line width=0.101cm]([out angle=-35.182, in angle=131.229] 2.033,1.342) .. (3.001,0.471); \draw [white, double=black, line width=0.125cm]([out angle=46.277, in angle=-135.144] 3.421,1.915) .. (4.485,3.000); \draw [white, double=black, line width=0.125cm]([out angle=46.277, in angle=-135.144] 3.421,-1.085) .. (4.485,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=-46.248, in angle=135.166] 3.421,3.013) .. (4.486,1.928); \draw [white, double=black, line width=0.125cm]([out angle=-46.248, in angle=135.166] 3.421,0.013) .. (4.486,-1.072); \draw [white, double=black, line width=0.125cm]([out angle=45.441, in angle=-137.046] 4.924,0.442) .. (5.977,1.466); \draw [white, double=black, line width=0.125cm]([out angle=-45.396, in angle=137.004] 4.923,1.489) .. (5.977,0.464); \draw [white, double=black, line width=0.125cm]([out angle=127.566, in angle=-38.827] 7.758,1.715) .. (6.445,3.057); \draw [white, double=black, line width=0.125cm]([out angle=127.566, in angle=-38.827] 7.758,-1.285) .. (6.445,0.057); \draw [white, double=black, line width=0.125cm]([out angle=38.843, in angle=-127.567] 6.446,1.872) .. (7.758,3.213); \draw [white, double=black, line width=0.125cm]([out angle=38.843, in angle=-127.567] 6.446,-1.128) .. (7.758,0.213); \draw [white, double=black, line width=0.088cm]([out angle=160.496, in angle=-33.550] 1.621,1.555) .. (0.618,2.056); \draw [white, double=black, line width=0.088cm]([out angle=83.268, in angle=-104.622] 1.023,1.183) .. (1.231,2.290); \draw [white, double=black] ([out angle=19.442, in angle=-144.922] 1.622,0.375) .. (2.034,0.587); \draw [white, double=black] ([out angle=48.724, in angle=-133.775] 3.002,1.457) .. (3.421,1.915); \draw [white, double=black] ([out angle=44.856, in angle=-134.585] 4.485,0.000) .. (4.924,0.440); \draw [white, double=black] ([out angle=42.954, in angle=-141.157] 5.977,1.466) .. (6.446,1.872); \draw [white, double=black] ([out angle=146.450, in angle=-146.485] 0.618,2.056) .. (0.619,2.875); \draw [white, double=black] ([out angle=146.450, in angle=-146.485] 0.618,-0.944) .. (0.619,-0.125); \draw [white, double=black] ([out angle=52.409, in angle=-52.434] 7.757,0.214) .. (7.758,1.715); \draw [white, double=black] ([out angle=96.708, in angle=-96.707] 1.023,0.748) .. (1.023,1.184); \draw [white, double=black] ([out angle=75.378, in angle=-75.415] 1.231,2.290) .. (1.231,2.641); \draw [white, double=black] ([out angle=144.818, in angle=-19.504] 2.033,1.342) .. (1.621,1.555); \draw [white, double=black] ([out angle=133.699, in angle=-48.798] 3.422,0.013) .. (3.003,0.471); \draw [white, double=black] ([out angle=134.604, in angle=-44.834] 4.924,1.488) .. (4.486,1.928); \draw [white, double=black] ([out angle=141.173, in angle=-42.973] 6.445,0.057) .. (5.977,0.463); \end{scope} \end{scope}

==> diagrams/links-2427.tex <==
\begin{scope} \clip (0,0) rectangle (8.503, 3.000); \begin{scope}[yshift=-1.322cm]  \draw [white, double=black, line width=0.112cm]([out angle=150.838, in angle=-54.794] 1.825,0.517) .. (0.553,1.661); \draw [white, double=black, line width=0.112cm]([out angle=54.761, in angle=-150.877] 0.553,0.228) .. (1.825,1.371); \draw [white, double=black, line width=0.092cm]([out angle=15.592, in angle=-161.522] 2.271,1.555) .. (3.299,1.870); \draw [white, double=black, line width=0.092cm]([out angle=-83.100, in angle=97.176] 2.724,2.233) .. (2.856,1.165); \draw [white, double=black, line width=0.099cm]([out angle=34.687, in angle=-130.843] 3.705,2.072) .. (4.669,2.937); \draw [white, double=black, line width=0.099cm]([out angle=34.687, in angle=-130.843] 3.705,-0.928) .. (4.669,-0.063); \draw [white, double=black, line width=0.099cm]([out angle=-34.668, in angle=130.866] 3.705,2.815) .. (4.669,1.949); \draw [white, double=black, line width=0.099cm]([out angle=-34.668, in angle=130.866] 3.705,-0.185) .. (4.669,-1.051); \draw [white, double=black, line width=0.125cm]([out angle=46.933, in angle=-137.412] 5.085,0.399) .. (6.143,1.449); \draw [white, double=black, line width=0.125cm]([out angle=-46.881, in angle=137.388] 5.084,1.488) .. (6.143,0.439); \draw [white, double=black, line width=0.125cm]([out angle=127.553, in angle=-38.709] 7.926,1.695) .. (6.613,3.035); \draw [white, double=black, line width=0.125cm]([out angle=127.553, in angle=-38.709] 7.926,-1.305) .. (6.613,0.035); \draw [white, double=black, line width=0.125cm]([out angle=38.729, in angle=-127.550] 6.613,1.853) .. (7.926,3.193); \draw [white, double=black, line width=0.125cm]([out angle=38.729, in angle=-127.550] 6.613,-1.147) .. (7.926,0.193); \draw [white, double=black, line width=0.092cm]([out angle=83.092, in angle=-97.196] 2.724,2.656) .. (2.856,3.724); \draw [white, double=black, line width=0.092cm]([out angle=83.092, in angle=-97.196] 2.724,-0.344) .. (2.856,0.724); \draw [white, double=black, line width=0.092cm]([out angle=-15.593, in angle=161.503] 2.271,3.335) .. (3.299,3.019); \draw [white, double=black, line width=0.092cm]([out angle=-15.593, in angle=161.503] 2.271,0.335) .. (3.299,0.019); \draw [white, double=black] ([out angle=29.123, in angle=-164.408] 1.825,1.371) .. (2.271,1.555); \draw [white, double=black] ([out angle=18.478, in angle=-145.350] 3.299,1.870) .. (3.705,2.073); \draw [white, double=black] ([out angle=49.157, in angle=-133.097] 4.669,2.937) .. (5.084,3.399); \draw [white, double=black] ([out angle=49.157, in angle=-133.097] 4.669,-0.063) .. (5.084,0.399); \draw [white, double=black] ([out angle=42.588, in angle=-141.271] 6.143,1.449) .. (6.613,1.853); \draw [white, double=black] ([out angle=125.206, in angle=-125.216] 0.553,1.661) .. (0.553,3.228); \draw [white, double=black] ([out angle=125.206, in angle=-125.216] 0.553,-1.339) .. (0.553,0.228); \draw [white, double=black] ([out angle=52.447, in angle=-52.447] 7.926,0.193) .. (7.926,1.695); \draw [white, double=black] ([out angle=82.787, in angle=-82.824] 2.856,0.722) .. (2.856,1.165); \draw [white, double=black] ([out angle=96.900, in angle=-96.908] 2.724,2.233) .. (2.724,2.656); \draw [white, double=black] ([out angle=164.383, in angle=-29.162] 2.270,0.333) .. (1.825,0.517); \draw [white, double=black] ([out angle=145.292, in angle=-18.497] 3.705,2.816) .. (3.299,3.019); \draw [white, double=black] ([out angle=145.292, in angle=-18.497] 3.705,-0.184) .. (3.299,0.019); \draw [white, double=black] ([out angle=133.119, in angle=-49.134] 5.085,1.488) .. (4.669,1.949); \draw [white, double=black] ([out angle=141.291, in angle=-42.609] 6.613,0.035) .. (6.143,0.439); \end{scope} \begin{scope}[yshift=1.678cm]  \draw [white, double=black, line width=0.112cm]([out angle=150.838, in angle=-54.794] 1.825,0.517) .. (0.553,1.661); \draw [white, double=black, line width=0.112cm]([out angle=54.761, in angle=-150.877] 0.553,0.228) .. (1.825,1.371); \draw [white, double=black, line width=0.092cm]([out angle=15.592, in angle=-161.522] 2.271,1.555) .. (3.299,1.870); \draw [white, double=black, line width=0.092cm]([out angle=-83.100, in angle=97.176] 2.724,2.233) .. (2.856,1.165); \draw [white, double=black, line width=0.099cm]([out angle=34.687, in angle=-130.843] 3.705,2.072) .. (4.669,2.937); \draw [white, double=black, line width=0.099cm]([out angle=34.687, in angle=-130.843] 3.705,-0.928) .. (4.669,-0.063); \draw [white, double=black, line width=0.099cm]([out angle=-34.668, in angle=130.866] 3.705,2.815) .. (4.669,1.949); \draw [white, double=black, line width=0.099cm]([out angle=-34.668, in angle=130.866] 3.705,-0.185) .. (4.669,-1.051); \draw [white, double=black, line width=0.125cm]([out angle=46.933, in angle=-137.412] 5.085,0.399) .. (6.143,1.449); \draw [white, double=black, line width=0.125cm]([out angle=-46.881, in angle=137.388] 5.084,1.488) .. (6.143,0.439); \draw [white, double=black, line width=0.125cm]([out angle=127.553, in angle=-38.709] 7.926,1.695) .. (6.613,3.035); \draw [white, double=black, line width=0.125cm]([out angle=127.553, in angle=-38.709] 7.926,-1.305) .. (6.613,0.035); \draw [white, double=black, line width=0.125cm]([out angle=38.729, in angle=-127.550] 6.613,1.853) .. (7.926,3.193); \draw [white, double=black, line width=0.125cm]([out angle=38.729, in angle=-127.550] 6.613,-1.147) .. (7.926,0.193); \draw [white, double=black, line width=0.092cm]([out angle=83.092, in angle=-97.196] 2.724,2.656) .. (2.856,3.724); \draw [white, double=black, line width=0.092cm]([out angle=83.092, in angle=-97.196] 2.724,-0.344) .. (2.856,0.724); \draw [white, double=black, line width=0.092cm]([out angle=-15.593, in angle=161.503] 2.271,3.335) .. (3.299,3.019); \draw [white, double=black, line width=0.092cm]([out angle=-15.593, in angle=161.503] 2.271,0.335) .. (3.299,0.019); \draw [white, double=black] ([out angle=29.123, in angle=-164.408] 1.825,1.371) .. (2.271,1.555); \draw [white, double=black] ([out angle=18.478, in angle=-145.350] 3.299,1.870) .. (3.705,2.073); \draw [white, double=black] ([out angle=49.157, in angle=-133.097] 4.669,2.937) .. (5.084,3.399); \draw [white, double=black] ([out angle=49.157, in angle=-133.097] 4.669,-0.063) .. (5.084,0.399); \draw [white, double=black] ([out angle=42.588, in angle=-141.271] 6.143,1.449) .. (6.613,1.853); \draw [white, double=black] ([out angle=125.206, in angle=-125.216] 0.553,1.661) .. (0.553,3.228); \draw [white, double=black] ([out angle=125.206, in angle=-125.216] 0.553,-1.339) .. (0.553,0.228); \draw [white, double=black] ([out angle=52.447, in angle=-52.447] 7.926,0.193) .. (7.926,1.695); \draw [white, double=black] ([out angle=82.787, in angle=-82.824] 2.856,0.722) .. (2.856,1.165); \draw [white, double=black] ([out angle=96.900, in angle=-96.908] 2.724,2.233) .. (2.724,2.656); \draw [white, double=black] ([out angle=164.383, in angle=-29.162] 2.270,0.333) .. (1.825,0.517); \draw [white, double=black] ([out angle=145.292, in angle=-18.497] 3.705,2.816) .. (3.299,3.019); \draw [white, double=black] ([out angle=145.292, in angle=-18.497] 3.705,-0.184) .. (3.299,0.019); \draw [white, double=black] ([out angle=133.119, in angle=-49.134] 5.085,1.488) .. (4.669,1.949); \draw [white, double=black] ([out angle=141.291, in angle=-42.609] 6.613,0.035) .. (6.143,0.439); \end{scope} \end{scope}

==> diagrams/links-2428.tex <==
\begin{scope} \clip (0,0) rectangle (8.205, 3.000); \begin{scope}[yshift=-0.460cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.262, in angle=-52.418] 1.891,0.372) .. (0.578,1.712); \draw [white, double=black, line width=0.125cm]([out angle=52.466, in angle=-141.194] 0.578,0.214) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=133.814, in angle=-42.759] 3.416,1.929) .. (2.359,2.967); \draw [white, double=black, line width=0.125cm]([out angle=133.814, in angle=-42.759] 3.416,-1.071) .. (2.359,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=42.772, in angle=-133.704] 2.359,1.961) .. (3.415,2.999); \draw [white, double=black, line width=0.125cm]([out angle=42.772, in angle=-133.704] 2.359,-1.039) .. (3.415,-0.001); \draw [white, double=black, line width=0.124cm]([out angle=139.339, in angle=-47.240] 4.846,0.510) .. (3.843,1.477); \draw [white, double=black, line width=0.124cm]([out angle=47.228, in angle=-139.352] 3.843,0.452) .. (4.846,1.420); \draw [white, double=black, line width=0.039cm]([out angle=148.271, in angle=-68.295] 5.928,1.751) .. (5.420,2.356); \draw [white, double=black, line width=0.039cm]([out angle=35.897, in angle=-110.746] 5.237,1.726) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=110.774, in angle=-35.914] 5.721,2.569) .. (5.237,3.201); \draw [white, double=black, line width=0.039cm]([out angle=110.774, in angle=-35.914] 5.721,-0.431) .. (5.237,0.201); \draw [white, double=black, line width=0.039cm]([out angle=68.324, in angle=-148.229] 5.420,2.571) .. (5.927,3.176); \draw [white, double=black, line width=0.039cm]([out angle=68.324, in angle=-148.229] 5.420,-0.429) .. (5.927,0.176); \draw [white, double=black, line width=0.125cm]([out angle=126.262, in angle=-34.258] 7.641,0.234) .. (6.355,1.475); \draw [white, double=black, line width=0.125cm]([out angle=34.249, in angle=-126.260] 6.355,0.454) .. (7.641,1.696); \draw [white, double=black] ([out angle=38.806, in angle=-137.228] 1.890,1.556) .. (2.359,1.961); \draw [white, double=black] ([out angle=46.257, in angle=-132.728] 3.417,0.000) .. (3.842,0.453); \draw [white, double=black] ([out angle=40.648, in angle=-144.107] 4.846,1.420) .. (5.237,1.728); \draw [white, double=black] ([out angle=127.582, in angle=-127.547] 0.578,1.712) .. (0.577,3.214); \draw [white, double=black] ([out angle=127.582, in angle=-127.547] 0.578,-1.288) .. (0.577,0.214); \draw [white, double=black] ([out angle=69.254, in angle=-69.226] 5.722,2.359) .. (5.721,2.569); \draw [white, double=black] ([out angle=137.252, in angle=-38.738] 2.360,2.968) .. (1.891,3.372); \draw [white, double=black] ([out angle=137.252, in angle=-38.738] 2.360,-0.032) .. (1.891,0.372); \draw [white, double=black] ([out angle=132.803, in angle=-46.186] 3.842,1.478) .. (3.415,1.930); \draw [white, double=black] ([out angle=31.771, in angle=-145.751] 5.927,0.176) .. (6.355,0.454); \draw [white, double=black] ([out angle=111.705, in angle=-111.676] 5.420,2.356) .. (5.420,2.571); \draw [white, double=black] ([out angle=53.765, in angle=-53.738] 7.641,1.695) .. (7.641,3.234); \draw [white, double=black] ([out angle=53.765, in angle=-53.738] 7.641,-1.305) .. (7.641,0.234); \draw [white, double=black] ([out angle=144.086, in angle=-40.661] 5.237,0.202) .. (4.846,0.510); \draw [white, double=black] ([out angle=145.742, in angle=-31.754] 6.355,1.475) .. (5.928,1.753); \end{scope} \begin{scope}[yshift=2.540cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.262, in angle=-52.418] 1.891,0.372) .. (0.578,1.712); \draw [white, double=black, line width=0.125cm]([out angle=52.466, in angle=-141.194] 0.578,0.214) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=133.814, in angle=-42.759] 3.416,1.929) .. (2.359,2.967); \draw [white, double=black, line width=0.125cm]([out angle=133.814, in angle=-42.759] 3.416,-1.071) .. (2.359,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=42.772, in angle=-133.704] 2.359,1.961) .. (3.415,2.999); \draw [white, double=black, line width=0.125cm]([out angle=42.772, in angle=-133.704] 2.359,-1.039) .. (3.415,-0.001); \draw [white, double=black, line width=0.124cm]([out angle=139.339, in angle=-47.240] 4.846,0.510) .. (3.843,1.477); \draw [white, double=black, line width=0.124cm]([out angle=47.228, in angle=-139.352] 3.843,0.452) .. (4.846,1.420); \draw [white, double=black, line width=0.039cm]([out angle=148.271, in angle=-68.295] 5.928,1.751) .. (5.420,2.356); \draw [white, double=black, line width=0.039cm]([out angle=35.897, in angle=-110.746] 5.237,1.726) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=110.774, in angle=-35.914] 5.721,2.569) .. (5.237,3.201); \draw [white, double=black, line width=0.039cm]([out angle=110.774, in angle=-35.914] 5.721,-0.431) .. (5.237,0.201); \draw [white, double=black, line width=0.039cm]([out angle=68.324, in angle=-148.229] 5.420,2.571) .. (5.927,3.176); \draw [white, double=black, line width=0.039cm]([out angle=68.324, in angle=-148.229] 5.420,-0.429) .. (5.927,0.176); \draw [white, double=black, line width=0.125cm]([out angle=126.262, in angle=-34.258] 7.641,0.234) .. (6.355,1.475); \draw [white, double=black, line width=0.125cm]([out angle=34.249, in angle=-126.260] 6.355,0.454) .. (7.641,1.696); \draw [white, double=black] ([out angle=38.806, in angle=-137.228] 1.890,1.556) .. (2.359,1.961); \draw [white, double=black] ([out angle=46.257, in angle=-132.728] 3.417,0.000) .. (3.842,0.453); \draw [white, double=black] ([out angle=40.648, in angle=-144.107] 4.846,1.420) .. (5.237,1.728); \draw [white, double=black] ([out angle=127.582, in angle=-127.547] 0.578,1.712) .. (0.577,3.214); \draw [white, double=black] ([out angle=127.582, in angle=-127.547] 0.578,-1.288) .. (0.577,0.214); \draw [white, double=black] ([out angle=69.254, in angle=-69.226] 5.722,2.359) .. (5.721,2.569); \draw [white, double=black] ([out angle=137.252, in angle=-38.738] 2.360,2.968) .. (1.891,3.372); \draw [white, double=black] ([out angle=137.252, in angle=-38.738] 2.360,-0.032) .. (1.891,0.372); \draw [white, double=black] ([out angle=132.803, in angle=-46.186] 3.842,1.478) .. (3.415,1.930); \draw [white, double=black] ([out angle=31.771, in angle=-145.751] 5.927,0.176) .. (6.355,0.454); \draw [white, double=black] ([out angle=111.705, in angle=-111.676] 5.420,2.356) .. (5.420,2.571); \draw [white, double=black] ([out angle=53.765, in angle=-53.738] 7.641,1.695) .. (7.641,3.234); \draw [white, double=black] ([out angle=53.765, in angle=-53.738] 7.641,-1.305) .. (7.641,0.234); \draw [white, double=black] ([out angle=144.086, in angle=-40.661] 5.237,0.202) .. (4.846,0.510); \draw [white, double=black] ([out angle=145.742, in angle=-31.754] 6.355,1.475) .. (5.928,1.753); \end{scope} \end{scope}

==> diagrams/links-2429.tex <==
\begin{scope} \clip (0,0) rectangle (8.206, 3.000); \begin{scope}[yshift=-0.461cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.253, in angle=-52.422] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.456, in angle=-141.202] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=133.804, in angle=-42.760] 3.417,1.930) .. (2.360,2.967); \draw [white, double=black, line width=0.125cm]([out angle=133.804, in angle=-42.760] 3.417,-1.070) .. (2.360,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=42.774, in angle=-133.717] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.774, in angle=-133.717] 2.360,-1.039) .. (3.416,-0.000); \draw [white, double=black, line width=0.124cm]([out angle=139.346, in angle=-47.239] 4.847,0.510) .. (3.843,1.478); \draw [white, double=black, line width=0.124cm]([out angle=47.232, in angle=-139.349] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.039cm]([out angle=148.273, in angle=-68.296] 5.928,1.752) .. (5.421,2.357); \draw [white, double=black, line width=0.039cm]([out angle=35.900, in angle=-110.747] 5.238,1.727) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=110.773, in angle=-35.894] 5.722,2.569) .. (5.238,3.202); \draw [white, double=black, line width=0.039cm]([out angle=110.773, in angle=-35.894] 5.722,-0.431) .. (5.238,0.202); \draw [white, double=black, line width=0.039cm]([out angle=68.324, in angle=-148.248] 5.421,2.572) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.324, in angle=-148.248] 5.421,-0.428) .. (5.928,0.177); \draw [white, double=black, line width=0.125cm]([out angle=34.255, in angle=-126.258] 6.356,0.455) .. (7.642,1.696); \draw [white, double=black, line width=0.125cm]([out angle=-34.255, in angle=126.262] 6.356,1.475) .. (7.642,0.234); \draw [white, double=black] ([out angle=38.798, in angle=-137.226] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.249, in angle=-132.737] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.651, in angle=-144.106] 4.847,1.420) .. (5.238,1.728); \draw [white, double=black] ([out angle=127.578, in angle=-127.545] 0.578,1.713) .. (0.577,3.214); \draw [white, double=black] ([out angle=127.578, in angle=-127.545] 0.578,-1.287) .. (0.577,0.214); \draw [white, double=black] ([out angle=69.253, in angle=-69.227] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.241, in angle=-38.747] 2.360,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.241, in angle=-38.747] 2.360,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.792, in angle=-46.196] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.752, in angle=-145.745] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.704, in angle=-111.676] 5.421,2.357) .. (5.421,2.572); \draw [white, double=black] ([out angle=53.766, in angle=-53.738] 7.642,1.695) .. (7.642,3.234); \draw [white, double=black] ([out angle=53.766, in angle=-53.738] 7.642,-1.305) .. (7.642,0.234); \draw [white, double=black] ([out angle=144.106, in angle=-40.654] 5.237,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.745, in angle=-31.751] 6.356,1.475) .. (5.928,1.753); \end{scope} \begin{scope}[yshift=2.539cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.253, in angle=-52.422] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.456, in angle=-141.202] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=133.804, in angle=-42.760] 3.417,1.930) .. (2.360,2.967); \draw [white, double=black, line width=0.125cm]([out angle=133.804, in angle=-42.760] 3.417,-1.070) .. (2.360,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=42.774, in angle=-133.717] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.774, in angle=-133.717] 2.360,-1.039) .. (3.416,-0.000); \draw [white, double=black, line width=0.124cm]([out angle=139.346, in angle=-47.239] 4.847,0.510) .. (3.843,1.478); \draw [white, double=black, line width=0.124cm]([out angle=47.232, in angle=-139.349] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.039cm]([out angle=148.273, in angle=-68.296] 5.928,1.752) .. (5.421,2.357); \draw [white, double=black, line width=0.039cm]([out angle=35.900, in angle=-110.747] 5.238,1.727) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=110.773, in angle=-35.894] 5.722,2.569) .. (5.238,3.202); \draw [white, double=black, line width=0.039cm]([out angle=110.773, in angle=-35.894] 5.722,-0.431) .. (5.238,0.202); \draw [white, double=black, line width=0.039cm]([out angle=68.324, in angle=-148.248] 5.421,2.572) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.324, in angle=-148.248] 5.421,-0.428) .. (5.928,0.177); \draw [white, double=black, line width=0.125cm]([out angle=34.255, in angle=-126.258] 6.356,0.455) .. (7.642,1.696); \draw [white, double=black, line width=0.125cm]([out angle=-34.255, in angle=126.262] 6.356,1.475) .. (7.642,0.234); \draw [white, double=black] ([out angle=38.798, in angle=-137.226] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.249, in angle=-132.737] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.651, in angle=-144.106] 4.847,1.420) .. (5.238,1.728); \draw [white, double=black] ([out angle=127.578, in angle=-127.545] 0.578,1.713) .. (0.577,3.214); \draw [white, double=black] ([out angle=127.578, in angle=-127.545] 0.578,-1.287) .. (0.577,0.214); \draw [white, double=black] ([out angle=69.253, in angle=-69.227] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.241, in angle=-38.747] 2.360,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.241, in angle=-38.747] 2.360,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.792, in angle=-46.196] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.752, in angle=-145.745] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.704, in angle=-111.676] 5.421,2.357) .. (5.421,2.572); \draw [white, double=black] ([out angle=53.766, in angle=-53.738] 7.642,1.695) .. (7.642,3.234); \draw [white, double=black] ([out angle=53.766, in angle=-53.738] 7.642,-1.305) .. (7.642,0.234); \draw [white, double=black] ([out angle=144.106, in angle=-40.654] 5.237,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.745, in angle=-31.751] 6.356,1.475) .. (5.928,1.753); \end{scope} \end{scope}

==> diagrams/links-243.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.183, 3.000); \begin{scope}[yshift=-0.557cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.808, in angle=-48.188] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.195, in angle=-131.811] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=131.810, in angle=-131.813] 0.618,1.894) .. (0.618,3.276); \draw [white, double=black] ([out angle=131.810, in angle=-131.813] 0.618,-1.106) .. (0.618,0.276); \draw [white, double=black, line width=0.005cm]([out angle=-132.692, in angle=-75.247] 2.545,2.337) .. (2.120,2.434); \draw [white, double=black, line width=0.005cm]([out angle=48.191, in angle=-109.187] 2.065,1.894) .. (2.396,2.409); \draw [white, double=black, line width=0.004cm]([out angle=51.768, in angle=-98.549] 2.433,2.460) .. (2.545,2.657); \draw [white, double=black, line width=0.004cm]([out angle=-15.634, in angle=107.859] 2.377,2.577) .. (2.569,2.438); \draw [white, double=black, line width=0.005cm]([out angle=88.912, in angle=-48.198] 2.236,2.736) .. (2.065,3.276); \draw [white, double=black, line width=0.005cm]([out angle=69.752, in angle=125.433] 2.073,2.740) .. (2.504,2.807); \draw [white, double=black, line width=0.004cm]([out angle=-58.959, in angle=165.321] 2.075,2.676) .. (2.281,2.594); \draw [white, double=black, line width=0.004cm]([out angle=-115.699, in angle=74.924] 2.212,2.686) .. (2.109,2.539); \draw [white, double=black] ([out angle=70.814, in angle=-128.232] 2.396,2.409) .. (2.433,2.460); \draw [white, double=black] ([out angle=81.451, in angle=-54.567] 2.545,2.657) .. (2.504,2.807); \draw [white, double=black] ([out angle=-110.217, in angle=121.041] 2.073,2.740) .. (2.075,2.676); \draw [white, double=black] ([out angle=-14.705, in angle=164.366] 2.281,2.593) .. (2.377,2.577); \draw [white, double=black] ([out angle=-72.141, in angle=47.308] 2.569,2.438) .. (2.545,2.337); \draw [white, double=black] ([out angle=104.750, in angle=-105.076] 2.120,2.434) .. (2.109,2.539); \draw [white, double=black] ([out angle=64.212, in angle=-91.088] 2.212,2.686) .. (2.236,2.736); \end{scope} \begin{scope}[yshift=2.443cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.808, in angle=-48.188] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.195, in angle=-131.811] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=131.810, in angle=-131.813] 0.618,1.894) .. (0.618,3.276); \draw [white, double=black] ([out angle=131.810, in angle=-131.813] 0.618,-1.106) .. (0.618,0.276); \draw [white, double=black, line width=0.005cm]([out angle=-132.692, in angle=-75.247] 2.545,2.337) .. (2.120,2.434); \draw [white, double=black, line width=0.005cm]([out angle=48.191, in angle=-109.187] 2.065,1.894) .. (2.396,2.409); \draw [white, double=black, line width=0.004cm]([out angle=51.768, in angle=-98.549] 2.433,2.460) .. (2.545,2.657); \draw [white, double=black, line width=0.004cm]([out angle=-15.634, in angle=107.859] 2.377,2.577) .. (2.569,2.438); \draw [white, double=black, line width=0.005cm]([out angle=88.912, in angle=-48.198] 2.236,2.736) .. (2.065,3.276); \draw [white, double=black, line width=0.005cm]([out angle=69.752, in angle=125.433] 2.073,2.740) .. (2.504,2.807); \draw [white, double=black, line width=0.004cm]([out angle=-58.959, in angle=165.321] 2.075,2.676) .. (2.281,2.594); \draw [white, double=black, line width=0.004cm]([out angle=-115.699, in angle=74.924] 2.212,2.686) .. (2.109,2.539); \draw [white, double=black] ([out angle=70.814, in angle=-128.232] 2.396,2.409) .. (2.433,2.460); \draw [white, double=black] ([out angle=81.451, in angle=-54.567] 2.545,2.657) .. (2.504,2.807); \draw [white, double=black] ([out angle=-110.217, in angle=121.041] 2.073,2.740) .. (2.075,2.676); \draw [white, double=black] ([out angle=-14.705, in angle=164.366] 2.281,2.593) .. (2.377,2.577); \draw [white, double=black] ([out angle=-72.141, in angle=47.308] 2.569,2.438) .. (2.545,2.337); \draw [white, double=black] ([out angle=104.750, in angle=-105.076] 2.120,2.434) .. (2.109,2.539); \draw [white, double=black] ([out angle=64.212, in angle=-91.088] 2.212,2.686) .. (2.236,2.736); \end{scope} \end{scope}

==> diagrams/links-2430.tex <==
\begin{scope} \clip (0,0) rectangle (8.206, 3.000); \begin{scope}[yshift=-0.461cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.257, in angle=-52.419] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.460, in angle=-141.196] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=133.811, in angle=-42.756] 3.417,1.930) .. (2.360,2.967); \draw [white, double=black, line width=0.125cm]([out angle=133.811, in angle=-42.756] 3.417,-1.070) .. (2.360,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=42.772, in angle=-133.707] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.772, in angle=-133.707] 2.360,-1.039) .. (3.416,-0.000); \draw [white, double=black, line width=0.124cm]([out angle=139.345, in angle=-47.238] 4.847,0.510) .. (3.843,1.478); \draw [white, double=black, line width=0.124cm]([out angle=47.230, in angle=-139.349] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.039cm]([out angle=35.902, in angle=-110.744] 5.238,1.727) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=-68.292, in angle=148.276] 5.421,2.357) .. (5.929,1.752); \draw [white, double=black, line width=0.039cm]([out angle=68.326, in angle=-148.247] 5.421,2.571) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.326, in angle=-148.247] 5.421,-0.429) .. (5.928,0.177); \draw [white, double=black, line width=0.039cm]([out angle=-35.895, in angle=110.776] 5.238,3.202) .. (5.722,2.569); \draw [white, double=black, line width=0.039cm]([out angle=-35.895, in angle=110.776] 5.238,0.202) .. (5.722,-0.431); \draw [white, double=black, line width=0.125cm]([out angle=126.263, in angle=-34.256] 7.642,0.234) .. (6.356,1.476); \draw [white, double=black, line width=0.125cm]([out angle=34.255, in angle=-126.259] 6.356,0.455) .. (7.642,1.696); \draw [white, double=black] ([out angle=38.804, in angle=-137.228] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.252, in angle=-132.733] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.651, in angle=-144.105] 4.847,1.420) .. (5.238,1.728); \draw [white, double=black] ([out angle=127.581, in angle=-127.542] 0.578,1.713) .. (0.577,3.214); \draw [white, double=black] ([out angle=127.581, in angle=-127.542] 0.578,-1.287) .. (0.577,0.214); \draw [white, double=black] ([out angle=69.256, in angle=-69.224] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.245, in angle=-38.743] 2.361,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.245, in angle=-38.743] 2.361,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.799, in angle=-46.189] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.753, in angle=-145.745] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.708, in angle=-111.674] 5.421,2.357) .. (5.421,2.571); \draw [white, double=black] ([out angle=53.770, in angle=-53.737] 7.642,1.695) .. (7.642,3.234); \draw [white, double=black] ([out angle=53.770, in angle=-53.737] 7.642,-1.305) .. (7.642,0.234); \draw [white, double=black] ([out angle=144.105, in angle=-40.655] 5.238,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.744, in angle=-31.752] 6.356,1.476) .. (5.928,1.753); \end{scope} \begin{scope}[yshift=2.539cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.257, in angle=-52.419] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.460, in angle=-141.196] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=133.811, in angle=-42.756] 3.417,1.930) .. (2.360,2.967); \draw [white, double=black, line width=0.125cm]([out angle=133.811, in angle=-42.756] 3.417,-1.070) .. (2.360,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=42.772, in angle=-133.707] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.772, in angle=-133.707] 2.360,-1.039) .. (3.416,-0.000); \draw [white, double=black, line width=0.124cm]([out angle=139.345, in angle=-47.238] 4.847,0.510) .. (3.843,1.478); \draw [white, double=black, line width=0.124cm]([out angle=47.230, in angle=-139.349] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.039cm]([out angle=35.902, in angle=-110.744] 5.238,1.727) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=-68.292, in angle=148.276] 5.421,2.357) .. (5.929,1.752); \draw [white, double=black, line width=0.039cm]([out angle=68.326, in angle=-148.247] 5.421,2.571) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.326, in angle=-148.247] 5.421,-0.429) .. (5.928,0.177); \draw [white, double=black, line width=0.039cm]([out angle=-35.895, in angle=110.776] 5.238,3.202) .. (5.722,2.569); \draw [white, double=black, line width=0.039cm]([out angle=-35.895, in angle=110.776] 5.238,0.202) .. (5.722,-0.431); \draw [white, double=black, line width=0.125cm]([out angle=126.263, in angle=-34.256] 7.642,0.234) .. (6.356,1.476); \draw [white, double=black, line width=0.125cm]([out angle=34.255, in angle=-126.259] 6.356,0.455) .. (7.642,1.696); \draw [white, double=black] ([out angle=38.804, in angle=-137.228] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.252, in angle=-132.733] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.651, in angle=-144.105] 4.847,1.420) .. (5.238,1.728); \draw [white, double=black] ([out angle=127.581, in angle=-127.542] 0.578,1.713) .. (0.577,3.214); \draw [white, double=black] ([out angle=127.581, in angle=-127.542] 0.578,-1.287) .. (0.577,0.214); \draw [white, double=black] ([out angle=69.256, in angle=-69.224] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.245, in angle=-38.743] 2.361,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.245, in angle=-38.743] 2.361,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.799, in angle=-46.189] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.753, in angle=-145.745] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.708, in angle=-111.674] 5.421,2.357) .. (5.421,2.571); \draw [white, double=black] ([out angle=53.770, in angle=-53.737] 7.642,1.695) .. (7.642,3.234); \draw [white, double=black] ([out angle=53.770, in angle=-53.737] 7.642,-1.305) .. (7.642,0.234); \draw [white, double=black] ([out angle=144.105, in angle=-40.655] 5.238,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.744, in angle=-31.752] 6.356,1.476) .. (5.928,1.753); \end{scope} \end{scope}

==> diagrams/links-2431.tex <==
\begin{scope} \clip (0,0) rectangle (8.205, 3.000); \begin{scope}[yshift=-0.461cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.256, in angle=-52.421] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.459, in angle=-141.200] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=133.806, in angle=-42.761] 3.416,1.929) .. (2.359,2.967); \draw [white, double=black, line width=0.125cm]([out angle=133.806, in angle=-42.761] 3.416,-1.071) .. (2.359,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.713] 2.360,1.961) .. (3.415,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.713] 2.360,-1.039) .. (3.415,-0.000); \draw [white, double=black, line width=0.124cm]([out angle=139.343, in angle=-47.240] 4.846,0.510) .. (3.843,1.478); \draw [white, double=black, line width=0.124cm]([out angle=47.231, in angle=-139.350] 3.843,0.453) .. (4.846,1.420); \draw [white, double=black, line width=0.039cm]([out angle=35.898, in angle=-110.747] 5.238,1.727) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=-68.296, in angle=148.271] 5.421,2.357) .. (5.928,1.752); \draw [white, double=black, line width=0.039cm]([out angle=68.323, in angle=-148.240] 5.421,2.571) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.323, in angle=-148.240] 5.421,-0.429) .. (5.928,0.177); \draw [white, double=black, line width=0.039cm]([out angle=-35.903, in angle=110.773] 5.237,3.202) .. (5.722,2.569); \draw [white, double=black, line width=0.039cm]([out angle=-35.903, in angle=110.773] 5.237,0.202) .. (5.722,-0.431); \draw [white, double=black, line width=0.125cm]([out angle=34.252, in angle=-126.259] 6.356,0.455) .. (7.641,1.696); \draw [white, double=black, line width=0.125cm]([out angle=-34.256, in angle=126.261] 6.356,1.475) .. (7.641,0.234); \draw [white, double=black] ([out angle=38.800, in angle=-137.227] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.252, in angle=-132.734] 3.417,0.000) .. (3.842,0.453); \draw [white, double=black] ([out angle=40.650, in angle=-144.107] 4.846,1.420) .. (5.237,1.728); \draw [white, double=black] ([out angle=127.579, in angle=-127.547] 0.578,1.713) .. (0.577,3.214); \draw [white, double=black] ([out angle=127.579, in angle=-127.547] 0.578,-1.287) .. (0.577,0.214); \draw [white, double=black] ([out angle=69.253, in angle=-69.227] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.245, in angle=-38.744] 2.360,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.245, in angle=-38.744] 2.360,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.795, in angle=-46.194] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.760, in angle=-145.748] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.704, in angle=-111.677] 5.421,2.357) .. (5.421,2.571); \draw [white, double=black] ([out angle=53.765, in angle=-53.739] 7.642,1.695) .. (7.641,3.234); \draw [white, double=black] ([out angle=53.765, in angle=-53.739] 7.642,-1.305) .. (7.641,0.234); \draw [white, double=black] ([out angle=144.097, in angle=-40.657] 5.237,0.202) .. (4.846,0.510); \draw [white, double=black] ([out angle=145.744, in angle=-31.752] 6.356,1.475) .. (5.928,1.753); \end{scope} \begin{scope}[yshift=2.539cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.256, in angle=-52.421] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.459, in angle=-141.200] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=133.806, in angle=-42.761] 3.416,1.929) .. (2.359,2.967); \draw [white, double=black, line width=0.125cm]([out angle=133.806, in angle=-42.761] 3.416,-1.071) .. (2.359,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.713] 2.360,1.961) .. (3.415,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.713] 2.360,-1.039) .. (3.415,-0.000); \draw [white, double=black, line width=0.124cm]([out angle=139.343, in angle=-47.240] 4.846,0.510) .. (3.843,1.478); \draw [white, double=black, line width=0.124cm]([out angle=47.231, in angle=-139.350] 3.843,0.453) .. (4.846,1.420); \draw [white, double=black, line width=0.039cm]([out angle=35.898, in angle=-110.747] 5.238,1.727) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=-68.296, in angle=148.271] 5.421,2.357) .. (5.928,1.752); \draw [white, double=black, line width=0.039cm]([out angle=68.323, in angle=-148.240] 5.421,2.571) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.323, in angle=-148.240] 5.421,-0.429) .. (5.928,0.177); \draw [white, double=black, line width=0.039cm]([out angle=-35.903, in angle=110.773] 5.237,3.202) .. (5.722,2.569); \draw [white, double=black, line width=0.039cm]([out angle=-35.903, in angle=110.773] 5.237,0.202) .. (5.722,-0.431); \draw [white, double=black, line width=0.125cm]([out angle=34.252, in angle=-126.259] 6.356,0.455) .. (7.641,1.696); \draw [white, double=black, line width=0.125cm]([out angle=-34.256, in angle=126.261] 6.356,1.475) .. (7.641,0.234); \draw [white, double=black] ([out angle=38.800, in angle=-137.227] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.252, in angle=-132.734] 3.417,0.000) .. (3.842,0.453); \draw [white, double=black] ([out angle=40.650, in angle=-144.107] 4.846,1.420) .. (5.237,1.728); \draw [white, double=black] ([out angle=127.579, in angle=-127.547] 0.578,1.713) .. (0.577,3.214); \draw [white, double=black] ([out angle=127.579, in angle=-127.547] 0.578,-1.287) .. (0.577,0.214); \draw [white, double=black] ([out angle=69.253, in angle=-69.227] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.245, in angle=-38.744] 2.360,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.245, in angle=-38.744] 2.360,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.795, in angle=-46.194] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.760, in angle=-145.748] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.704, in angle=-111.677] 5.421,2.357) .. (5.421,2.571); \draw [white, double=black] ([out angle=53.765, in angle=-53.739] 7.642,1.695) .. (7.641,3.234); \draw [white, double=black] ([out angle=53.765, in angle=-53.739] 7.642,-1.305) .. (7.641,0.234); \draw [white, double=black] ([out angle=144.097, in angle=-40.657] 5.237,0.202) .. (4.846,0.510); \draw [white, double=black] ([out angle=145.744, in angle=-31.752] 6.356,1.475) .. (5.928,1.753); \end{scope} \end{scope}

==> diagrams/links-2432.tex <==
\begin{scope} \clip (0,0) rectangle (8.206, 3.000); \begin{scope}[yshift=-0.461cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.251, in angle=-52.423] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.455, in angle=-141.204] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=133.801, in angle=-42.761] 3.416,1.930) .. (2.360,2.967); \draw [white, double=black, line width=0.125cm]([out angle=133.801, in angle=-42.761] 3.416,-1.070) .. (2.360,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=42.774, in angle=-133.720] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.774, in angle=-133.720] 2.360,-1.039) .. (3.416,-0.000); \draw [white, double=black, line width=0.124cm]([out angle=47.232, in angle=-139.349] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.124cm]([out angle=-47.239, in angle=139.347] 3.843,1.478) .. (4.847,0.510); \draw [white, double=black, line width=0.039cm]([out angle=148.271, in angle=-68.297] 5.928,1.752) .. (5.421,2.357); \draw [white, double=black, line width=0.039cm]([out angle=35.899, in angle=-110.748] 5.238,1.727) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=110.773, in angle=-35.894] 5.722,2.569) .. (5.237,3.202); \draw [white, double=black, line width=0.039cm]([out angle=110.773, in angle=-35.894] 5.722,-0.431) .. (5.237,0.202); \draw [white, double=black, line width=0.039cm]([out angle=68.323, in angle=-148.249] 5.421,2.572) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.323, in angle=-148.249] 5.421,-0.428) .. (5.928,0.177); \draw [white, double=black, line width=0.125cm]([out angle=126.261, in angle=-34.255] 7.641,0.234) .. (6.356,1.475); \draw [white, double=black, line width=0.125cm]([out angle=34.255, in angle=-126.258] 6.356,0.455) .. (7.641,1.696); \draw [white, double=black] ([out angle=38.796, in angle=-137.226] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.248, in angle=-132.739] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.651, in angle=-144.107] 4.847,1.420) .. (5.237,1.728); \draw [white, double=black] ([out angle=127.577, in angle=-127.546] 0.578,1.713) .. (0.577,3.215); \draw [white, double=black] ([out angle=127.577, in angle=-127.546] 0.578,-1.287) .. (0.577,0.215); \draw [white, double=black] ([out angle=69.252, in angle=-69.227] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.240, in angle=-38.749] 2.360,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.240, in angle=-38.749] 2.360,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.790, in angle=-46.199] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.751, in angle=-145.745] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.703, in angle=-111.677] 5.421,2.357) .. (5.421,2.572); \draw [white, double=black] ([out angle=53.765, in angle=-53.739] 7.642,1.695) .. (7.641,3.234); \draw [white, double=black] ([out angle=53.765, in angle=-53.739] 7.642,-1.305) .. (7.641,0.234); \draw [white, double=black] ([out angle=144.106, in angle=-40.653] 5.237,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.745, in angle=-31.751] 6.356,1.475) .. (5.928,1.753); \end{scope} \begin{scope}[yshift=2.539cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.251, in angle=-52.423] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.455, in angle=-141.204] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=133.801, in angle=-42.761] 3.416,1.930) .. (2.360,2.967); \draw [white, double=black, line width=0.125cm]([out angle=133.801, in angle=-42.761] 3.416,-1.070) .. (2.360,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=42.774, in angle=-133.720] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.774, in angle=-133.720] 2.360,-1.039) .. (3.416,-0.000); \draw [white, double=black, line width=0.124cm]([out angle=47.232, in angle=-139.349] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.124cm]([out angle=-47.239, in angle=139.347] 3.843,1.478) .. (4.847,0.510); \draw [white, double=black, line width=0.039cm]([out angle=148.271, in angle=-68.297] 5.928,1.752) .. (5.421,2.357); \draw [white, double=black, line width=0.039cm]([out angle=35.899, in angle=-110.748] 5.238,1.727) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=110.773, in angle=-35.894] 5.722,2.569) .. (5.237,3.202); \draw [white, double=black, line width=0.039cm]([out angle=110.773, in angle=-35.894] 5.722,-0.431) .. (5.237,0.202); \draw [white, double=black, line width=0.039cm]([out angle=68.323, in angle=-148.249] 5.421,2.572) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.323, in angle=-148.249] 5.421,-0.428) .. (5.928,0.177); \draw [white, double=black, line width=0.125cm]([out angle=126.261, in angle=-34.255] 7.641,0.234) .. (6.356,1.475); \draw [white, double=black, line width=0.125cm]([out angle=34.255, in angle=-126.258] 6.356,0.455) .. (7.641,1.696); \draw [white, double=black] ([out angle=38.796, in angle=-137.226] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.248, in angle=-132.739] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.651, in angle=-144.107] 4.847,1.420) .. (5.237,1.728); \draw [white, double=black] ([out angle=127.577, in angle=-127.546] 0.578,1.713) .. (0.577,3.215); \draw [white, double=black] ([out angle=127.577, in angle=-127.546] 0.578,-1.287) .. (0.577,0.215); \draw [white, double=black] ([out angle=69.252, in angle=-69.227] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.240, in angle=-38.749] 2.360,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.240, in angle=-38.749] 2.360,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.790, in angle=-46.199] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.751, in angle=-145.745] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.703, in angle=-111.677] 5.421,2.357) .. (5.421,2.572); \draw [white, double=black] ([out angle=53.765, in angle=-53.739] 7.642,1.695) .. (7.641,3.234); \draw [white, double=black] ([out angle=53.765, in angle=-53.739] 7.642,-1.305) .. (7.641,0.234); \draw [white, double=black] ([out angle=144.106, in angle=-40.653] 5.237,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.745, in angle=-31.751] 6.356,1.475) .. (5.928,1.753); \end{scope} \end{scope}

==> diagrams/links-2433.tex <==
\begin{scope} \clip (0,0) rectangle (8.202, 3.000); \begin{scope}[yshift=-1.470cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.203, in angle=-52.454] 1.890,0.374) .. (0.577,1.716); \draw [white, double=black, line width=0.125cm]([out angle=52.413, in angle=-141.261] 0.577,0.217) .. (1.891,1.558); \draw [white, double=black, line width=0.125cm]([out angle=133.728, in angle=-42.794] 3.417,1.931) .. (2.361,2.970); \draw [white, double=black, line width=0.125cm]([out angle=133.728, in angle=-42.794] 3.417,-1.069) .. (2.361,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=42.787, in angle=-133.817] 2.361,1.963) .. (3.418,3.001); \draw [white, double=black, line width=0.125cm]([out angle=42.787, in angle=-133.817] 2.361,-1.037) .. (3.418,0.001); \draw [white, double=black, line width=0.124cm]([out angle=47.252, in angle=-139.349] 3.842,0.453) .. (4.845,1.420); \draw [white, double=black, line width=0.124cm]([out angle=-47.240, in angle=139.364] 3.842,1.478) .. (4.846,0.511); \draw [white, double=black, line width=0.038cm]([out angle=148.243, in angle=-68.323] 5.926,1.754) .. (5.419,2.359); \draw [white, double=black, line width=0.038cm]([out angle=35.885, in angle=-110.774] 5.236,1.729) .. (5.720,2.361); \draw [white, double=black, line width=0.038cm]([out angle=110.754, in angle=-35.858] 5.720,2.571) .. (5.236,3.203); \draw [white, double=black, line width=0.038cm]([out angle=110.754, in angle=-35.858] 5.720,-0.429) .. (5.236,0.203); \draw [white, double=black, line width=0.038cm]([out angle=68.303, in angle=-148.284] 5.419,2.573) .. (5.926,3.178); \draw [white, double=black, line width=0.038cm]([out angle=68.303, in angle=-148.284] 5.419,-0.427) .. (5.926,0.178); \draw [white, double=black, line width=0.125cm]([out angle=34.259, in angle=-126.250] 6.354,0.455) .. (7.638,1.696); \draw [white, double=black, line width=0.125cm]([out angle=-34.246, in angle=126.250] 6.354,1.475) .. (7.638,0.235); \draw [white, double=black] ([out angle=38.739, in angle=-137.213] 1.891,1.558) .. (2.361,1.963); \draw [white, double=black] ([out angle=46.213, in angle=-132.786] 3.416,0.000) .. (3.842,0.452); \draw [white, double=black] ([out angle=40.651, in angle=-144.113] 4.845,1.420) .. (5.236,1.728); \draw [white, double=black] ([out angle=127.546, in angle=-127.572] 0.577,1.716) .. (0.578,3.218); \draw [white, double=black] ([out angle=127.546, in angle=-127.572] 0.577,-1.284) .. (0.578,0.218); \draw [white, double=black] ([out angle=69.226, in angle=-69.246] 5.720,2.361) .. (5.720,2.571); \draw [white, double=black] ([out angle=137.191, in angle=-38.797] 2.360,2.969) .. (1.890,3.374); \draw [white, double=black] ([out angle=137.191, in angle=-38.797] 2.360,-0.031) .. (1.890,0.374); \draw [white, double=black] ([out angle=132.723, in angle=-46.272] 3.843,1.477) .. (3.417,1.930); \draw [white, double=black] ([out angle=31.716, in angle=-145.741] 5.926,0.178) .. (6.354,0.455); \draw [white, double=black] ([out angle=111.677, in angle=-111.697] 5.419,2.359) .. (5.419,2.573); \draw [white, double=black] ([out angle=53.734, in angle=-53.750] 7.638,1.697) .. (7.638,3.235); \draw [white, double=black] ([out angle=53.734, in angle=-53.750] 7.638,-1.303) .. (7.638,0.235); \draw [white, double=black] ([out angle=144.142, in angle=-40.636] 5.236,0.202) .. (4.846,0.511); \draw [white, double=black] ([out angle=145.754, in angle=-31.739] 6.354,1.475) .. (5.926,1.753); \end{scope} \begin{scope}[yshift=1.530cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.203, in angle=-52.454] 1.890,0.374) .. (0.577,1.716); \draw [white, double=black, line width=0.125cm]([out angle=52.413, in angle=-141.261] 0.577,0.217) .. (1.891,1.558); \draw [white, double=black, line width=0.125cm]([out angle=133.728, in angle=-42.794] 3.417,1.931) .. (2.361,2.970); \draw [white, double=black, line width=0.125cm]([out angle=133.728, in angle=-42.794] 3.417,-1.069) .. (2.361,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=42.787, in angle=-133.817] 2.361,1.963) .. (3.418,3.001); \draw [white, double=black, line width=0.125cm]([out angle=42.787, in angle=-133.817] 2.361,-1.037) .. (3.418,0.001); \draw [white, double=black, line width=0.124cm]([out angle=47.252, in angle=-139.349] 3.842,0.453) .. (4.845,1.420); \draw [white, double=black, line width=0.124cm]([out angle=-47.240, in angle=139.364] 3.842,1.478) .. (4.846,0.511); \draw [white, double=black, line width=0.038cm]([out angle=148.243, in angle=-68.323] 5.926,1.754) .. (5.419,2.359); \draw [white, double=black, line width=0.038cm]([out angle=35.885, in angle=-110.774] 5.236,1.729) .. (5.720,2.361); \draw [white, double=black, line width=0.038cm]([out angle=110.754, in angle=-35.858] 5.720,2.571) .. (5.236,3.203); \draw [white, double=black, line width=0.038cm]([out angle=110.754, in angle=-35.858] 5.720,-0.429) .. (5.236,0.203); \draw [white, double=black, line width=0.038cm]([out angle=68.303, in angle=-148.284] 5.419,2.573) .. (5.926,3.178); \draw [white, double=black, line width=0.038cm]([out angle=68.303, in angle=-148.284] 5.419,-0.427) .. (5.926,0.178); \draw [white, double=black, line width=0.125cm]([out angle=34.259, in angle=-126.250] 6.354,0.455) .. (7.638,1.696); \draw [white, double=black, line width=0.125cm]([out angle=-34.246, in angle=126.250] 6.354,1.475) .. (7.638,0.235); \draw [white, double=black] ([out angle=38.739, in angle=-137.213] 1.891,1.558) .. (2.361,1.963); \draw [white, double=black] ([out angle=46.213, in angle=-132.786] 3.416,0.000) .. (3.842,0.452); \draw [white, double=black] ([out angle=40.651, in angle=-144.113] 4.845,1.420) .. (5.236,1.728); \draw [white, double=black] ([out angle=127.546, in angle=-127.572] 0.577,1.716) .. (0.578,3.218); \draw [white, double=black] ([out angle=127.546, in angle=-127.572] 0.577,-1.284) .. (0.578,0.218); \draw [white, double=black] ([out angle=69.226, in angle=-69.246] 5.720,2.361) .. (5.720,2.571); \draw [white, double=black] ([out angle=137.191, in angle=-38.797] 2.360,2.969) .. (1.890,3.374); \draw [white, double=black] ([out angle=137.191, in angle=-38.797] 2.360,-0.031) .. (1.890,0.374); \draw [white, double=black] ([out angle=132.723, in angle=-46.272] 3.843,1.477) .. (3.417,1.930); \draw [white, double=black] ([out angle=31.716, in angle=-145.741] 5.926,0.178) .. (6.354,0.455); \draw [white, double=black] ([out angle=111.677, in angle=-111.697] 5.419,2.359) .. (5.419,2.573); \draw [white, double=black] ([out angle=53.734, in angle=-53.750] 7.638,1.697) .. (7.638,3.235); \draw [white, double=black] ([out angle=53.734, in angle=-53.750] 7.638,-1.303) .. (7.638,0.235); \draw [white, double=black] ([out angle=144.142, in angle=-40.636] 5.236,0.202) .. (4.846,0.511); \draw [white, double=black] ([out angle=145.754, in angle=-31.739] 6.354,1.475) .. (5.926,1.753); \end{scope} \end{scope}

==> diagrams/links-2434.tex <==
\begin{scope} \clip (0,0) rectangle (8.205, 3.000); \begin{scope}[yshift=-0.461cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.250, in angle=-52.424] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.454, in angle=-141.205] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=133.799, in angle=-42.762] 3.416,1.930) .. (2.360,2.967); \draw [white, double=black, line width=0.125cm]([out angle=133.799, in angle=-42.762] 3.416,-1.070) .. (2.360,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=42.774, in angle=-133.722] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.774, in angle=-133.722] 2.360,-1.039) .. (3.416,-0.000); \draw [white, double=black, line width=0.124cm]([out angle=47.233, in angle=-139.349] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.124cm]([out angle=-47.239, in angle=139.347] 3.843,1.478) .. (4.846,0.510); \draw [white, double=black, line width=0.039cm]([out angle=35.898, in angle=-110.749] 5.238,1.727) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=-68.297, in angle=148.270] 5.421,2.357) .. (5.928,1.752); \draw [white, double=black, line width=0.039cm]([out angle=68.322, in angle=-148.249] 5.421,2.572) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.322, in angle=-148.249] 5.421,-0.428) .. (5.928,0.177); \draw [white, double=black, line width=0.039cm]([out angle=-35.894, in angle=110.772] 5.237,3.202) .. (5.722,2.569); \draw [white, double=black, line width=0.039cm]([out angle=-35.894, in angle=110.772] 5.237,0.202) .. (5.722,-0.431); \draw [white, double=black, line width=0.125cm]([out angle=126.261, in angle=-34.255] 7.641,0.234) .. (6.356,1.475); \draw [white, double=black, line width=0.125cm]([out angle=34.255, in angle=-126.258] 6.356,0.455) .. (7.641,1.696); \draw [white, double=black] ([out angle=38.795, in angle=-137.226] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.247, in angle=-132.740] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.651, in angle=-144.107] 4.847,1.420) .. (5.237,1.728); \draw [white, double=black] ([out angle=127.576, in angle=-127.547] 0.578,1.713) .. (0.577,3.215); \draw [white, double=black] ([out angle=127.576, in angle=-127.547] 0.578,-1.287) .. (0.577,0.215); \draw [white, double=black] ([out angle=69.251, in angle=-69.228] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.238, in angle=-38.750] 2.360,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.238, in angle=-38.750] 2.360,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.788, in angle=-46.201] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.751, in angle=-145.745] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.703, in angle=-111.678] 5.421,2.357) .. (5.421,2.572); \draw [white, double=black] ([out angle=53.764, in angle=-53.739] 7.642,1.696) .. (7.641,3.234); \draw [white, double=black] ([out angle=53.764, in angle=-53.739] 7.642,-1.304) .. (7.641,0.234); \draw [white, double=black] ([out angle=144.106, in angle=-40.653] 5.237,0.202) .. (4.846,0.510); \draw [white, double=black] ([out angle=145.745, in angle=-31.750] 6.356,1.475) .. (5.928,1.753); \end{scope} \begin{scope}[yshift=2.539cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.250, in angle=-52.424] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.454, in angle=-141.205] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=133.799, in angle=-42.762] 3.416,1.930) .. (2.360,2.967); \draw [white, double=black, line width=0.125cm]([out angle=133.799, in angle=-42.762] 3.416,-1.070) .. (2.360,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=42.774, in angle=-133.722] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.774, in angle=-133.722] 2.360,-1.039) .. (3.416,-0.000); \draw [white, double=black, line width=0.124cm]([out angle=47.233, in angle=-139.349] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.124cm]([out angle=-47.239, in angle=139.347] 3.843,1.478) .. (4.846,0.510); \draw [white, double=black, line width=0.039cm]([out angle=35.898, in angle=-110.749] 5.238,1.727) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=-68.297, in angle=148.270] 5.421,2.357) .. (5.928,1.752); \draw [white, double=black, line width=0.039cm]([out angle=68.322, in angle=-148.249] 5.421,2.572) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.322, in angle=-148.249] 5.421,-0.428) .. (5.928,0.177); \draw [white, double=black, line width=0.039cm]([out angle=-35.894, in angle=110.772] 5.237,3.202) .. (5.722,2.569); \draw [white, double=black, line width=0.039cm]([out angle=-35.894, in angle=110.772] 5.237,0.202) .. (5.722,-0.431); \draw [white, double=black, line width=0.125cm]([out angle=126.261, in angle=-34.255] 7.641,0.234) .. (6.356,1.475); \draw [white, double=black, line width=0.125cm]([out angle=34.255, in angle=-126.258] 6.356,0.455) .. (7.641,1.696); \draw [white, double=black] ([out angle=38.795, in angle=-137.226] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.247, in angle=-132.740] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.651, in angle=-144.107] 4.847,1.420) .. (5.237,1.728); \draw [white, double=black] ([out angle=127.576, in angle=-127.547] 0.578,1.713) .. (0.577,3.215); \draw [white, double=black] ([out angle=127.576, in angle=-127.547] 0.578,-1.287) .. (0.577,0.215); \draw [white, double=black] ([out angle=69.251, in angle=-69.228] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.238, in angle=-38.750] 2.360,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.238, in angle=-38.750] 2.360,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.788, in angle=-46.201] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.751, in angle=-145.745] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.703, in angle=-111.678] 5.421,2.357) .. (5.421,2.572); \draw [white, double=black] ([out angle=53.764, in angle=-53.739] 7.642,1.696) .. (7.641,3.234); \draw [white, double=black] ([out angle=53.764, in angle=-53.739] 7.642,-1.304) .. (7.641,0.234); \draw [white, double=black] ([out angle=144.106, in angle=-40.653] 5.237,0.202) .. (4.846,0.510); \draw [white, double=black] ([out angle=145.745, in angle=-31.750] 6.356,1.475) .. (5.928,1.753); \end{scope} \end{scope}

==> diagrams/links-2435.tex <==
\begin{scope} \clip (0,0) rectangle (8.206, 3.000); \begin{scope}[yshift=-0.461cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.254, in angle=-52.421] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.458, in angle=-141.200] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=133.807, in angle=-42.758] 3.417,1.930) .. (2.360,2.967); \draw [white, double=black, line width=0.125cm]([out angle=133.807, in angle=-42.758] 3.417,-1.070) .. (2.360,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.713] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.713] 2.360,-1.039) .. (3.416,-0.000); \draw [white, double=black, line width=0.124cm]([out angle=47.231, in angle=-139.349] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.124cm]([out angle=-47.239, in angle=139.346] 3.843,1.478) .. (4.847,0.510); \draw [white, double=black, line width=0.039cm]([out angle=35.900, in angle=-110.746] 5.238,1.727) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=-68.294, in angle=148.274] 5.421,2.357) .. (5.928,1.752); \draw [white, double=black, line width=0.039cm]([out angle=68.325, in angle=-148.248] 5.421,2.572) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.325, in angle=-148.248] 5.421,-0.428) .. (5.928,0.177); \draw [white, double=black, line width=0.039cm]([out angle=-35.895, in angle=110.774] 5.238,3.202) .. (5.722,2.569); \draw [white, double=black, line width=0.039cm]([out angle=-35.895, in angle=110.774] 5.238,0.202) .. (5.722,-0.431); \draw [white, double=black, line width=0.125cm]([out angle=34.255, in angle=-126.259] 6.356,0.455) .. (7.642,1.696); \draw [white, double=black, line width=0.125cm]([out angle=-34.255, in angle=126.262] 6.356,1.475) .. (7.642,0.234); \draw [white, double=black] ([out angle=38.800, in angle=-137.227] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.250, in angle=-132.735] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.651, in angle=-144.106] 4.847,1.420) .. (5.238,1.728); \draw [white, double=black] ([out angle=127.579, in angle=-127.544] 0.578,1.713) .. (0.577,3.214); \draw [white, double=black] ([out angle=127.579, in angle=-127.544] 0.578,-1.287) .. (0.577,0.214); \draw [white, double=black] ([out angle=69.254, in angle=-69.226] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.242, in angle=-38.746] 2.361,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.242, in angle=-38.746] 2.361,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.795, in angle=-46.193] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.752, in angle=-145.745] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.706, in angle=-111.675] 5.421,2.357) .. (5.421,2.572); \draw [white, double=black] ([out angle=53.768, in angle=-53.738] 7.642,1.695) .. (7.642,3.234); \draw [white, double=black] ([out angle=53.768, in angle=-53.738] 7.642,-1.305) .. (7.642,0.234); \draw [white, double=black] ([out angle=144.105, in angle=-40.654] 5.238,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.745, in angle=-31.751] 6.356,1.475) .. (5.928,1.753); \end{scope} \begin{scope}[yshift=2.539cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.254, in angle=-52.421] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.458, in angle=-141.200] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=133.807, in angle=-42.758] 3.417,1.930) .. (2.360,2.967); \draw [white, double=black, line width=0.125cm]([out angle=133.807, in angle=-42.758] 3.417,-1.070) .. (2.360,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.713] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.713] 2.360,-1.039) .. (3.416,-0.000); \draw [white, double=black, line width=0.124cm]([out angle=47.231, in angle=-139.349] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.124cm]([out angle=-47.239, in angle=139.346] 3.843,1.478) .. (4.847,0.510); \draw [white, double=black, line width=0.039cm]([out angle=35.900, in angle=-110.746] 5.238,1.727) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=-68.294, in angle=148.274] 5.421,2.357) .. (5.928,1.752); \draw [white, double=black, line width=0.039cm]([out angle=68.325, in angle=-148.248] 5.421,2.572) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.325, in angle=-148.248] 5.421,-0.428) .. (5.928,0.177); \draw [white, double=black, line width=0.039cm]([out angle=-35.895, in angle=110.774] 5.238,3.202) .. (5.722,2.569); \draw [white, double=black, line width=0.039cm]([out angle=-35.895, in angle=110.774] 5.238,0.202) .. (5.722,-0.431); \draw [white, double=black, line width=0.125cm]([out angle=34.255, in angle=-126.259] 6.356,0.455) .. (7.642,1.696); \draw [white, double=black, line width=0.125cm]([out angle=-34.255, in angle=126.262] 6.356,1.475) .. (7.642,0.234); \draw [white, double=black] ([out angle=38.800, in angle=-137.227] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.250, in angle=-132.735] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.651, in angle=-144.106] 4.847,1.420) .. (5.238,1.728); \draw [white, double=black] ([out angle=127.579, in angle=-127.544] 0.578,1.713) .. (0.577,3.214); \draw [white, double=black] ([out angle=127.579, in angle=-127.544] 0.578,-1.287) .. (0.577,0.214); \draw [white, double=black] ([out angle=69.254, in angle=-69.226] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.242, in angle=-38.746] 2.361,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.242, in angle=-38.746] 2.361,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.795, in angle=-46.193] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.752, in angle=-145.745] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.706, in angle=-111.675] 5.421,2.357) .. (5.421,2.572); \draw [white, double=black] ([out angle=53.768, in angle=-53.738] 7.642,1.695) .. (7.642,3.234); \draw [white, double=black] ([out angle=53.768, in angle=-53.738] 7.642,-1.305) .. (7.642,0.234); \draw [white, double=black] ([out angle=144.105, in angle=-40.654] 5.238,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.745, in angle=-31.751] 6.356,1.475) .. (5.928,1.753); \end{scope} \end{scope}

==> diagrams/links-2436.tex <==
\begin{scope} \clip (0,0) rectangle (8.201, 3.000); \begin{scope}[yshift=-1.469cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.213, in angle=-52.452] 1.890,0.374) .. (0.577,1.715); \draw [white, double=black, line width=0.125cm]([out angle=52.423, in angle=-141.258] 0.577,0.217) .. (1.890,1.557); \draw [white, double=black, line width=0.125cm]([out angle=42.786, in angle=-133.811] 2.360,1.962) .. (3.417,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.786, in angle=-133.811] 2.360,-1.038) .. (3.417,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.800, in angle=133.733] 2.360,2.969) .. (3.416,1.930); \draw [white, double=black, line width=0.125cm]([out angle=-42.800, in angle=133.733] 2.360,-0.031) .. (3.416,-1.070); \draw [white, double=black, line width=0.124cm]([out angle=139.353, in angle=-47.244] 4.844,0.510) .. (3.841,1.477); \draw [white, double=black, line width=0.124cm]([out angle=47.249, in angle=-139.354] 3.841,0.452) .. (4.844,1.419); \draw [white, double=black, line width=0.038cm]([out angle=148.234, in angle=-68.328] 5.924,1.754) .. (5.418,2.358); \draw [white, double=black, line width=0.038cm]([out angle=35.878, in angle=-110.778] 5.235,1.729) .. (5.719,2.361); \draw [white, double=black, line width=0.038cm]([out angle=110.751, in angle=-35.891] 5.719,2.570) .. (5.235,3.202); \draw [white, double=black, line width=0.038cm]([out angle=110.751, in angle=-35.891] 5.719,-0.430) .. (5.235,0.202); \draw [white, double=black, line width=0.038cm]([out angle=68.300, in angle=-148.252] 5.418,2.573) .. (5.925,3.177); \draw [white, double=black, line width=0.038cm]([out angle=68.300, in angle=-148.252] 5.418,-0.427) .. (5.925,0.177); \draw [white, double=black, line width=0.125cm]([out angle=126.247, in angle=-34.250] 7.637,0.234) .. (6.352,1.475); \draw [white, double=black, line width=0.125cm]([out angle=34.247, in angle=-126.251] 6.352,0.455) .. (7.637,1.695); \draw [white, double=black] ([out angle=38.742, in angle=-137.214] 1.890,1.557) .. (2.360,1.962); \draw [white, double=black] ([out angle=46.221, in angle=-132.778] 3.416,0.000) .. (3.842,0.452); \draw [white, double=black] ([out angle=40.646, in angle=-144.116] 4.844,1.419) .. (5.235,1.727); \draw [white, double=black] ([out angle=127.548, in angle=-127.580] 0.577,1.715) .. (0.578,3.217); \draw [white, double=black] ([out angle=127.548, in angle=-127.580] 0.577,-1.285) .. (0.578,0.217); \draw [white, double=black] ([out angle=69.222, in angle=-69.249] 5.719,2.361) .. (5.719,2.570); \draw [white, double=black] ([out angle=137.203, in angle=-38.787] 2.360,2.968) .. (1.890,3.374); \draw [white, double=black] ([out angle=137.203, in angle=-38.787] 2.360,-0.032) .. (1.890,0.374); \draw [white, double=black] ([out angle=132.730, in angle=-46.267] 3.842,1.477) .. (3.417,1.929); \draw [white, double=black] ([out angle=31.748, in angle=-145.753] 5.925,0.177) .. (6.352,0.455); \draw [white, double=black] ([out angle=111.672, in angle=-111.700] 5.418,2.358) .. (5.418,2.573); \draw [white, double=black] ([out angle=53.724, in angle=-53.753] 7.637,1.696) .. (7.637,3.234); \draw [white, double=black] ([out angle=53.724, in angle=-53.753] 7.637,-1.304) .. (7.637,0.234); \draw [white, double=black] ([out angle=144.109, in angle=-40.647] 5.235,0.202) .. (4.844,0.510); \draw [white, double=black] ([out angle=145.750, in angle=-31.742] 6.352,1.475) .. (5.925,1.752); \end{scope} \begin{scope}[yshift=1.531cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.213, in angle=-52.452] 1.890,0.374) .. (0.577,1.715); \draw [white, double=black, line width=0.125cm]([out angle=52.423, in angle=-141.258] 0.577,0.217) .. (1.890,1.557); \draw [white, double=black, line width=0.125cm]([out angle=42.786, in angle=-133.811] 2.360,1.962) .. (3.417,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.786, in angle=-133.811] 2.360,-1.038) .. (3.417,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.800, in angle=133.733] 2.360,2.969) .. (3.416,1.930); \draw [white, double=black, line width=0.125cm]([out angle=-42.800, in angle=133.733] 2.360,-0.031) .. (3.416,-1.070); \draw [white, double=black, line width=0.124cm]([out angle=139.353, in angle=-47.244] 4.844,0.510) .. (3.841,1.477); \draw [white, double=black, line width=0.124cm]([out angle=47.249, in angle=-139.354] 3.841,0.452) .. (4.844,1.419); \draw [white, double=black, line width=0.038cm]([out angle=148.234, in angle=-68.328] 5.924,1.754) .. (5.418,2.358); \draw [white, double=black, line width=0.038cm]([out angle=35.878, in angle=-110.778] 5.235,1.729) .. (5.719,2.361); \draw [white, double=black, line width=0.038cm]([out angle=110.751, in angle=-35.891] 5.719,2.570) .. (5.235,3.202); \draw [white, double=black, line width=0.038cm]([out angle=110.751, in angle=-35.891] 5.719,-0.430) .. (5.235,0.202); \draw [white, double=black, line width=0.038cm]([out angle=68.300, in angle=-148.252] 5.418,2.573) .. (5.925,3.177); \draw [white, double=black, line width=0.038cm]([out angle=68.300, in angle=-148.252] 5.418,-0.427) .. (5.925,0.177); \draw [white, double=black, line width=0.125cm]([out angle=126.247, in angle=-34.250] 7.637,0.234) .. (6.352,1.475); \draw [white, double=black, line width=0.125cm]([out angle=34.247, in angle=-126.251] 6.352,0.455) .. (7.637,1.695); \draw [white, double=black] ([out angle=38.742, in angle=-137.214] 1.890,1.557) .. (2.360,1.962); \draw [white, double=black] ([out angle=46.221, in angle=-132.778] 3.416,0.000) .. (3.842,0.452); \draw [white, double=black] ([out angle=40.646, in angle=-144.116] 4.844,1.419) .. (5.235,1.727); \draw [white, double=black] ([out angle=127.548, in angle=-127.580] 0.577,1.715) .. (0.578,3.217); \draw [white, double=black] ([out angle=127.548, in angle=-127.580] 0.577,-1.285) .. (0.578,0.217); \draw [white, double=black] ([out angle=69.222, in angle=-69.249] 5.719,2.361) .. (5.719,2.570); \draw [white, double=black] ([out angle=137.203, in angle=-38.787] 2.360,2.968) .. (1.890,3.374); \draw [white, double=black] ([out angle=137.203, in angle=-38.787] 2.360,-0.032) .. (1.890,0.374); \draw [white, double=black] ([out angle=132.730, in angle=-46.267] 3.842,1.477) .. (3.417,1.929); \draw [white, double=black] ([out angle=31.748, in angle=-145.753] 5.925,0.177) .. (6.352,0.455); \draw [white, double=black] ([out angle=111.672, in angle=-111.700] 5.418,2.358) .. (5.418,2.573); \draw [white, double=black] ([out angle=53.724, in angle=-53.753] 7.637,1.696) .. (7.637,3.234); \draw [white, double=black] ([out angle=53.724, in angle=-53.753] 7.637,-1.304) .. (7.637,0.234); \draw [white, double=black] ([out angle=144.109, in angle=-40.647] 5.235,0.202) .. (4.844,0.510); \draw [white, double=black] ([out angle=145.750, in angle=-31.742] 6.352,1.475) .. (5.925,1.752); \end{scope} \end{scope}

==> diagrams/links-2437.tex <==
\begin{scope} \clip (0,0) rectangle (8.206, 3.000); \begin{scope}[yshift=-0.461cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.256, in angle=-52.420] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.459, in angle=-141.197] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.709] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.709] 2.360,-1.039) .. (3.416,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.757, in angle=133.809] 2.360,2.967) .. (3.417,1.930); \draw [white, double=black, line width=0.125cm]([out angle=-42.757, in angle=133.809] 2.360,-0.033) .. (3.417,-1.070); \draw [white, double=black, line width=0.124cm]([out angle=139.345, in angle=-47.239] 4.847,0.510) .. (3.843,1.478); \draw [white, double=black, line width=0.124cm]([out angle=47.230, in angle=-139.349] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.039cm]([out angle=148.275, in angle=-68.293] 5.929,1.752) .. (5.421,2.357); \draw [white, double=black, line width=0.039cm]([out angle=35.901, in angle=-110.745] 5.238,1.727) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=110.775, in angle=-35.896] 5.722,2.569) .. (5.238,3.202); \draw [white, double=black, line width=0.039cm]([out angle=110.775, in angle=-35.896] 5.722,-0.431) .. (5.238,0.202); \draw [white, double=black, line width=0.039cm]([out angle=68.325, in angle=-148.247] 5.421,2.571) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.325, in angle=-148.247] 5.421,-0.429) .. (5.928,0.177); \draw [white, double=black, line width=0.125cm]([out angle=34.255, in angle=-126.259] 6.356,0.455) .. (7.642,1.696); \draw [white, double=black, line width=0.125cm]([out angle=-34.256, in angle=126.263] 6.356,1.475) .. (7.642,0.234); \draw [white, double=black] ([out angle=38.803, in angle=-137.227] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.252, in angle=-132.734] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.651, in angle=-144.106] 4.847,1.420) .. (5.238,1.728); \draw [white, double=black] ([out angle=127.580, in angle=-127.543] 0.578,1.713) .. (0.577,3.214); \draw [white, double=black] ([out angle=127.580, in angle=-127.543] 0.578,-1.287) .. (0.577,0.214); \draw [white, double=black] ([out angle=69.255, in angle=-69.225] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.244, in angle=-38.744] 2.361,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.244, in angle=-38.744] 2.361,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.797, in angle=-46.191] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.753, in angle=-145.745] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.707, in angle=-111.675] 5.421,2.357) .. (5.421,2.571); \draw [white, double=black] ([out angle=53.769, in angle=-53.737] 7.642,1.695) .. (7.642,3.234); \draw [white, double=black] ([out angle=53.769, in angle=-53.737] 7.642,-1.305) .. (7.642,0.234); \draw [white, double=black] ([out angle=144.104, in angle=-40.655] 5.238,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.744, in angle=-31.752] 6.356,1.475) .. (5.928,1.753); \end{scope} \begin{scope}[yshift=2.539cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.256, in angle=-52.420] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.459, in angle=-141.197] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.709] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.709] 2.360,-1.039) .. (3.416,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.757, in angle=133.809] 2.360,2.967) .. (3.417,1.930); \draw [white, double=black, line width=0.125cm]([out angle=-42.757, in angle=133.809] 2.360,-0.033) .. (3.417,-1.070); \draw [white, double=black, line width=0.124cm]([out angle=139.345, in angle=-47.239] 4.847,0.510) .. (3.843,1.478); \draw [white, double=black, line width=0.124cm]([out angle=47.230, in angle=-139.349] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.039cm]([out angle=148.275, in angle=-68.293] 5.929,1.752) .. (5.421,2.357); \draw [white, double=black, line width=0.039cm]([out angle=35.901, in angle=-110.745] 5.238,1.727) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=110.775, in angle=-35.896] 5.722,2.569) .. (5.238,3.202); \draw [white, double=black, line width=0.039cm]([out angle=110.775, in angle=-35.896] 5.722,-0.431) .. (5.238,0.202); \draw [white, double=black, line width=0.039cm]([out angle=68.325, in angle=-148.247] 5.421,2.571) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.325, in angle=-148.247] 5.421,-0.429) .. (5.928,0.177); \draw [white, double=black, line width=0.125cm]([out angle=34.255, in angle=-126.259] 6.356,0.455) .. (7.642,1.696); \draw [white, double=black, line width=0.125cm]([out angle=-34.256, in angle=126.263] 6.356,1.475) .. (7.642,0.234); \draw [white, double=black] ([out angle=38.803, in angle=-137.227] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.252, in angle=-132.734] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.651, in angle=-144.106] 4.847,1.420) .. (5.238,1.728); \draw [white, double=black] ([out angle=127.580, in angle=-127.543] 0.578,1.713) .. (0.577,3.214); \draw [white, double=black] ([out angle=127.580, in angle=-127.543] 0.578,-1.287) .. (0.577,0.214); \draw [white, double=black] ([out angle=69.255, in angle=-69.225] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.244, in angle=-38.744] 2.361,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.244, in angle=-38.744] 2.361,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.797, in angle=-46.191] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.753, in angle=-145.745] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.707, in angle=-111.675] 5.421,2.357) .. (5.421,2.571); \draw [white, double=black] ([out angle=53.769, in angle=-53.737] 7.642,1.695) .. (7.642,3.234); \draw [white, double=black] ([out angle=53.769, in angle=-53.737] 7.642,-1.305) .. (7.642,0.234); \draw [white, double=black] ([out angle=144.104, in angle=-40.655] 5.238,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.744, in angle=-31.752] 6.356,1.475) .. (5.928,1.753); \end{scope} \end{scope}

==> diagrams/links-2438.tex <==
\begin{scope} \clip (0,0) rectangle (8.205, 3.000); \begin{scope}[yshift=-0.461cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.251, in angle=-52.423] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.455, in angle=-141.205] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=42.774, in angle=-133.722] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.774, in angle=-133.722] 2.360,-1.039) .. (3.416,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.762, in angle=133.800] 2.360,2.967) .. (3.416,1.930); \draw [white, double=black, line width=0.125cm]([out angle=-42.762, in angle=133.800] 2.360,-0.033) .. (3.416,-1.070); \draw [white, double=black, line width=0.124cm]([out angle=139.346, in angle=-47.239] 4.846,0.510) .. (3.843,1.478); \draw [white, double=black, line width=0.124cm]([out angle=47.233, in angle=-139.350] 3.843,0.453) .. (4.846,1.420); \draw [white, double=black, line width=0.039cm]([out angle=35.898, in angle=-110.749] 5.238,1.727) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=-68.298, in angle=148.270] 5.421,2.357) .. (5.928,1.752); \draw [white, double=black, line width=0.039cm]([out angle=68.322, in angle=-148.247] 5.421,2.572) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.322, in angle=-148.247] 5.421,-0.428) .. (5.928,0.177); \draw [white, double=black, line width=0.039cm]([out angle=-35.896, in angle=110.772] 5.237,3.202) .. (5.722,2.569); \draw [white, double=black, line width=0.039cm]([out angle=-35.896, in angle=110.772] 5.237,0.202) .. (5.722,-0.431); \draw [white, double=black, line width=0.125cm]([out angle=126.261, in angle=-34.255] 7.641,0.234) .. (6.356,1.475); \draw [white, double=black, line width=0.125cm]([out angle=34.254, in angle=-126.258] 6.356,0.455) .. (7.641,1.696); \draw [white, double=black] ([out angle=38.795, in angle=-137.226] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.248, in angle=-132.739] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.650, in angle=-144.107] 4.846,1.420) .. (5.237,1.728); \draw [white, double=black] ([out angle=127.577, in angle=-127.548] 0.578,1.713) .. (0.577,3.215); \draw [white, double=black] ([out angle=127.577, in angle=-127.548] 0.578,-1.287) .. (0.577,0.215); \draw [white, double=black] ([out angle=69.251, in angle=-69.228] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.239, in angle=-38.749] 2.360,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.239, in angle=-38.749] 2.360,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.789, in angle=-46.200] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.753, in angle=-145.746] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.702, in angle=-111.678] 5.421,2.357) .. (5.421,2.572); \draw [white, double=black] ([out angle=53.763, in angle=-53.739] 7.642,1.695) .. (7.641,3.234); \draw [white, double=black] ([out angle=53.763, in angle=-53.739] 7.642,-1.305) .. (7.641,0.234); \draw [white, double=black] ([out angle=144.104, in angle=-40.654] 5.237,0.202) .. (4.846,0.510); \draw [white, double=black] ([out angle=145.745, in angle=-31.751] 6.356,1.475) .. (5.928,1.753); \end{scope} \begin{scope}[yshift=2.539cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.251, in angle=-52.423] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.455, in angle=-141.205] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=42.774, in angle=-133.722] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.774, in angle=-133.722] 2.360,-1.039) .. (3.416,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.762, in angle=133.800] 2.360,2.967) .. (3.416,1.930); \draw [white, double=black, line width=0.125cm]([out angle=-42.762, in angle=133.800] 2.360,-0.033) .. (3.416,-1.070); \draw [white, double=black, line width=0.124cm]([out angle=139.346, in angle=-47.239] 4.846,0.510) .. (3.843,1.478); \draw [white, double=black, line width=0.124cm]([out angle=47.233, in angle=-139.350] 3.843,0.453) .. (4.846,1.420); \draw [white, double=black, line width=0.039cm]([out angle=35.898, in angle=-110.749] 5.238,1.727) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=-68.298, in angle=148.270] 5.421,2.357) .. (5.928,1.752); \draw [white, double=black, line width=0.039cm]([out angle=68.322, in angle=-148.247] 5.421,2.572) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.322, in angle=-148.247] 5.421,-0.428) .. (5.928,0.177); \draw [white, double=black, line width=0.039cm]([out angle=-35.896, in angle=110.772] 5.237,3.202) .. (5.722,2.569); \draw [white, double=black, line width=0.039cm]([out angle=-35.896, in angle=110.772] 5.237,0.202) .. (5.722,-0.431); \draw [white, double=black, line width=0.125cm]([out angle=126.261, in angle=-34.255] 7.641,0.234) .. (6.356,1.475); \draw [white, double=black, line width=0.125cm]([out angle=34.254, in angle=-126.258] 6.356,0.455) .. (7.641,1.696); \draw [white, double=black] ([out angle=38.795, in angle=-137.226] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.248, in angle=-132.739] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.650, in angle=-144.107] 4.846,1.420) .. (5.237,1.728); \draw [white, double=black] ([out angle=127.577, in angle=-127.548] 0.578,1.713) .. (0.577,3.215); \draw [white, double=black] ([out angle=127.577, in angle=-127.548] 0.578,-1.287) .. (0.577,0.215); \draw [white, double=black] ([out angle=69.251, in angle=-69.228] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.239, in angle=-38.749] 2.360,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.239, in angle=-38.749] 2.360,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.789, in angle=-46.200] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.753, in angle=-145.746] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.702, in angle=-111.678] 5.421,2.357) .. (5.421,2.572); \draw [white, double=black] ([out angle=53.763, in angle=-53.739] 7.642,1.695) .. (7.641,3.234); \draw [white, double=black] ([out angle=53.763, in angle=-53.739] 7.642,-1.305) .. (7.641,0.234); \draw [white, double=black] ([out angle=144.104, in angle=-40.654] 5.237,0.202) .. (4.846,0.510); \draw [white, double=black] ([out angle=145.745, in angle=-31.751] 6.356,1.475) .. (5.928,1.753); \end{scope} \end{scope}

==> diagrams/links-2439.tex <==
\begin{scope} \clip (0,0) rectangle (8.206, 3.000); \begin{scope}[yshift=-0.461cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.255, in angle=-52.420] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.458, in angle=-141.198] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.710] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.710] 2.360,-1.039) .. (3.416,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.757, in angle=133.809] 2.360,2.967) .. (3.417,1.930); \draw [white, double=black, line width=0.125cm]([out angle=-42.757, in angle=133.809] 2.360,-0.033) .. (3.417,-1.070); \draw [white, double=black, line width=0.124cm]([out angle=139.347, in angle=-47.238] 4.847,0.510) .. (3.843,1.478); \draw [white, double=black, line width=0.124cm]([out angle=47.231, in angle=-139.348] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.039cm]([out angle=35.902, in angle=-110.744] 5.238,1.727) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=-68.293, in angle=148.276] 5.421,2.357) .. (5.929,1.752); \draw [white, double=black, line width=0.039cm]([out angle=68.326, in angle=-148.250] 5.421,2.572) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.326, in angle=-148.250] 5.421,-0.428) .. (5.928,0.177); \draw [white, double=black, line width=0.039cm]([out angle=-35.892, in angle=110.775] 5.238,3.202) .. (5.722,2.569); \draw [white, double=black, line width=0.039cm]([out angle=-35.892, in angle=110.775] 5.238,0.202) .. (5.722,-0.431); \draw [white, double=black, line width=0.125cm]([out angle=34.256, in angle=-126.259] 6.356,0.455) .. (7.642,1.696); \draw [white, double=black, line width=0.125cm]([out angle=-34.255, in angle=126.263] 6.356,1.476) .. (7.642,0.234); \draw [white, double=black] ([out angle=38.802, in angle=-137.227] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.251, in angle=-132.735] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.652, in angle=-144.105] 4.847,1.420) .. (5.238,1.729); \draw [white, double=black] ([out angle=127.580, in angle=-127.542] 0.578,1.713) .. (0.577,3.214); \draw [white, double=black] ([out angle=127.580, in angle=-127.542] 0.578,-1.287) .. (0.577,0.214); \draw [white, double=black] ([out angle=69.256, in angle=-69.225] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.243, in angle=-38.745] 2.361,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.243, in angle=-38.745] 2.361,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.796, in angle=-46.191] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.750, in angle=-145.744] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.707, in angle=-111.674] 5.421,2.357) .. (5.421,2.572); \draw [white, double=black] ([out angle=53.770, in angle=-53.737] 7.642,1.696) .. (7.642,3.234); \draw [white, double=black] ([out angle=53.770, in angle=-53.737] 7.642,-1.304) .. (7.642,0.234); \draw [white, double=black] ([out angle=144.108, in angle=-40.653] 5.238,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.745, in angle=-31.752] 6.356,1.476) .. (5.928,1.754); \end{scope} \begin{scope}[yshift=2.539cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.255, in angle=-52.420] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.458, in angle=-141.198] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.710] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.710] 2.360,-1.039) .. (3.416,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.757, in angle=133.809] 2.360,2.967) .. (3.417,1.930); \draw [white, double=black, line width=0.125cm]([out angle=-42.757, in angle=133.809] 2.360,-0.033) .. (3.417,-1.070); \draw [white, double=black, line width=0.124cm]([out angle=139.347, in angle=-47.238] 4.847,0.510) .. (3.843,1.478); \draw [white, double=black, line width=0.124cm]([out angle=47.231, in angle=-139.348] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.039cm]([out angle=35.902, in angle=-110.744] 5.238,1.727) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=-68.293, in angle=148.276] 5.421,2.357) .. (5.929,1.752); \draw [white, double=black, line width=0.039cm]([out angle=68.326, in angle=-148.250] 5.421,2.572) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.326, in angle=-148.250] 5.421,-0.428) .. (5.928,0.177); \draw [white, double=black, line width=0.039cm]([out angle=-35.892, in angle=110.775] 5.238,3.202) .. (5.722,2.569); \draw [white, double=black, line width=0.039cm]([out angle=-35.892, in angle=110.775] 5.238,0.202) .. (5.722,-0.431); \draw [white, double=black, line width=0.125cm]([out angle=34.256, in angle=-126.259] 6.356,0.455) .. (7.642,1.696); \draw [white, double=black, line width=0.125cm]([out angle=-34.255, in angle=126.263] 6.356,1.476) .. (7.642,0.234); \draw [white, double=black] ([out angle=38.802, in angle=-137.227] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.251, in angle=-132.735] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.652, in angle=-144.105] 4.847,1.420) .. (5.238,1.729); \draw [white, double=black] ([out angle=127.580, in angle=-127.542] 0.578,1.713) .. (0.577,3.214); \draw [white, double=black] ([out angle=127.580, in angle=-127.542] 0.578,-1.287) .. (0.577,0.214); \draw [white, double=black] ([out angle=69.256, in angle=-69.225] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.243, in angle=-38.745] 2.361,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.243, in angle=-38.745] 2.361,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.796, in angle=-46.191] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.750, in angle=-145.744] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.707, in angle=-111.674] 5.421,2.357) .. (5.421,2.572); \draw [white, double=black] ([out angle=53.770, in angle=-53.737] 7.642,1.696) .. (7.642,3.234); \draw [white, double=black] ([out angle=53.770, in angle=-53.737] 7.642,-1.304) .. (7.642,0.234); \draw [white, double=black] ([out angle=144.108, in angle=-40.653] 5.238,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.745, in angle=-31.752] 6.356,1.476) .. (5.928,1.754); \end{scope} \end{scope}

==> diagrams/links-244.tex <==
\begin{scope} \clip (0,0) rectangle (2.279, 3.000); \begin{scope}[yshift=-1.679cm]  \draw [white, double=black, line width=0.064cm]([out angle=-67.585, in angle=141.911] 0.923,3.006) .. (1.661,2.032); \draw [white, double=black, line width=0.064cm]([out angle=-67.585, in angle=141.911] 0.923,0.006) .. (1.661,-0.968); \draw [white, double=black, line width=0.064cm]([out angle=-113.762, in angle=32.525] 1.418,3.000) .. (0.631,2.082); \draw [white, double=black, line width=0.064cm]([out angle=-113.762, in angle=32.525] 1.418,0.000) .. (0.631,-0.918); \draw [white, double=black, line width=0.045cm]([out angle=91.669, in angle=-23.602] 1.479,0.313) .. (1.113,0.855); \draw [white, double=black, line width=0.045cm]([out angle=29.693, in angle=-133.751] 1.132,0.508) .. (1.736,0.980); \draw [white, double=black, line width=0.013cm]([out angle=110.776, in angle=-48.491] 0.746,0.705) .. (0.496,1.120); \draw [white, double=black, line width=0.013cm]([out angle=86.871, in angle=174.104] 0.645,0.690) .. (0.904,0.910); \draw [white, double=black, line width=0.009cm]([out angle=-40.547, in angle=150.254] 0.673,0.624) .. (0.791,0.541); \draw [white, double=black, line width=0.009cm]([out angle=-106.276, in angle=93.020] 0.749,0.647) .. (0.732,0.505); \draw [white, double=black, line width=0.010cm]([out angle=-153.739, in angle=-34.800] 0.996,0.436) .. (0.761,0.454); \draw [white, double=black, line width=0.010cm]([out angle=90.766, in angle=-68.859] 0.875,0.239) .. (0.824,0.504); \draw [white, double=black] ([out angle=66.238, in angle=-88.331] 1.418,0.000) .. (1.479,0.313); \draw [white, double=black] ([out angle=156.398, in angle=-5.910] 1.113,0.855) .. (0.904,0.910); \draw [white, double=black] ([out angle=-93.114, in angle=139.453] 0.645,0.690) .. (0.673,0.624); \draw [white, double=black] ([out angle=-29.746, in angle=111.141] 0.791,0.541) .. (0.824,0.504); \draw [white, double=black] ([out angle=-89.234, in angle=112.396] 0.875,0.239) .. (0.923,0.006); \draw [white, double=black] ([out angle=131.509, in angle=-147.482] 0.496,1.120) .. (0.630,2.082); \draw [white, double=black] ([out angle=-38.089, in angle=46.258] 1.661,2.032) .. (1.736,0.980); \draw [white, double=black] ([out angle=-150.307, in angle=26.265] 1.132,0.508) .. (0.996,0.436); \draw [white, double=black] ([out angle=145.200, in angle=-86.980] 0.761,0.454) .. (0.732,0.505); \draw [white, double=black] ([out angle=73.751, in angle=-69.224] 0.749,0.646) .. (0.746,0.705); \end{scope} \begin{scope}[yshift=1.321cm]  \draw [white, double=black, line width=0.064cm]([out angle=-67.585, in angle=141.911] 0.923,3.006) .. (1.661,2.032); \draw [white, double=black, line width=0.064cm]([out angle=-67.585, in angle=141.911] 0.923,0.006) .. (1.661,-0.968); \draw [white, double=black, line width=0.064cm]([out angle=-113.762, in angle=32.525] 1.418,3.000) .. (0.631,2.082); \draw [white, double=black, line width=0.064cm]([out angle=-113.762, in angle=32.525] 1.418,0.000) .. (0.631,-0.918); \draw [white, double=black, line width=0.045cm]([out angle=91.669, in angle=-23.602] 1.479,0.313) .. (1.113,0.855); \draw [white, double=black, line width=0.045cm]([out angle=29.693, in angle=-133.751] 1.132,0.508) .. (1.736,0.980); \draw [white, double=black, line width=0.013cm]([out angle=110.776, in angle=-48.491] 0.746,0.705) .. (0.496,1.120); \draw [white, double=black, line width=0.013cm]([out angle=86.871, in angle=174.104] 0.645,0.690) .. (0.904,0.910); \draw [white, double=black, line width=0.009cm]([out angle=-40.547, in angle=150.254] 0.673,0.624) .. (0.791,0.541); \draw [white, double=black, line width=0.009cm]([out angle=-106.276, in angle=93.020] 0.749,0.647) .. (0.732,0.505); \draw [white, double=black, line width=0.010cm]([out angle=-153.739, in angle=-34.800] 0.996,0.436) .. (0.761,0.454); \draw [white, double=black, line width=0.010cm]([out angle=90.766, in angle=-68.859] 0.875,0.239) .. (0.824,0.504); \draw [white, double=black] ([out angle=66.238, in angle=-88.331] 1.418,0.000) .. (1.479,0.313); \draw [white, double=black] ([out angle=156.398, in angle=-5.910] 1.113,0.855) .. (0.904,0.910); \draw [white, double=black] ([out angle=-93.114, in angle=139.453] 0.645,0.690) .. (0.673,0.624); \draw [white, double=black] ([out angle=-29.746, in angle=111.141] 0.791,0.541) .. (0.824,0.504); \draw [white, double=black] ([out angle=-89.234, in angle=112.396] 0.875,0.239) .. (0.923,0.006); \draw [white, double=black] ([out angle=131.509, in angle=-147.482] 0.496,1.120) .. (0.630,2.082); \draw [white, double=black] ([out angle=-38.089, in angle=46.258] 1.661,2.032) .. (1.736,0.980); \draw [white, double=black] ([out angle=-150.307, in angle=26.265] 1.132,0.508) .. (0.996,0.436); \draw [white, double=black] ([out angle=145.200, in angle=-86.980] 0.761,0.454) .. (0.732,0.505); \draw [white, double=black] ([out angle=73.751, in angle=-69.224] 0.749,0.646) .. (0.746,0.705); \end{scope} \end{scope}

==> diagrams/links-2440.tex <==
\begin{scope} \clip (0,0) rectangle (8.206, 3.000); \begin{scope}[yshift=-0.461cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.255, in angle=-52.420] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.459, in angle=-141.198] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.711] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.711] 2.360,-1.039) .. (3.416,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.758, in angle=133.808] 2.360,2.967) .. (3.416,1.930); \draw [white, double=black, line width=0.125cm]([out angle=-42.758, in angle=133.808] 2.360,-0.033) .. (3.416,-1.070); \draw [white, double=black, line width=0.124cm]([out angle=47.231, in angle=-139.349] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.124cm]([out angle=-47.239, in angle=139.345] 3.843,1.478) .. (4.847,0.510); \draw [white, double=black, line width=0.039cm]([out angle=148.274, in angle=-68.294] 5.928,1.752) .. (5.421,2.357); \draw [white, double=black, line width=0.039cm]([out angle=35.901, in angle=-110.745] 5.238,1.727) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=110.775, in angle=-35.896] 5.722,2.569) .. (5.238,3.202); \draw [white, double=black, line width=0.039cm]([out angle=110.775, in angle=-35.896] 5.722,-0.431) .. (5.238,0.202); \draw [white, double=black, line width=0.039cm]([out angle=68.325, in angle=-148.247] 5.421,2.572) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.325, in angle=-148.247] 5.421,-0.428) .. (5.928,0.177); \draw [white, double=black, line width=0.125cm]([out angle=126.263, in angle=-34.256] 7.642,0.234) .. (6.356,1.475); \draw [white, double=black, line width=0.125cm]([out angle=34.255, in angle=-126.259] 6.356,0.455) .. (7.642,1.696); \draw [white, double=black] ([out angle=38.802, in angle=-137.227] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.251, in angle=-132.734] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.651, in angle=-144.106] 4.847,1.420) .. (5.238,1.728); \draw [white, double=black] ([out angle=127.580, in angle=-127.544] 0.578,1.713) .. (0.577,3.214); \draw [white, double=black] ([out angle=127.580, in angle=-127.544] 0.578,-1.287) .. (0.577,0.214); \draw [white, double=black] ([out angle=69.255, in angle=-69.225] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.244, in angle=-38.745] 2.361,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.244, in angle=-38.745] 2.361,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.796, in angle=-46.192] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.753, in angle=-145.745] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.706, in angle=-111.675] 5.421,2.357) .. (5.421,2.571); \draw [white, double=black] ([out angle=53.768, in angle=-53.737] 7.642,1.695) .. (7.642,3.234); \draw [white, double=black] ([out angle=53.768, in angle=-53.737] 7.642,-1.305) .. (7.642,0.234); \draw [white, double=black] ([out angle=144.104, in angle=-40.655] 5.238,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.744, in angle=-31.752] 6.356,1.475) .. (5.928,1.753); \end{scope} \begin{scope}[yshift=2.539cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.255, in angle=-52.420] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.459, in angle=-141.198] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.711] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.711] 2.360,-1.039) .. (3.416,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.758, in angle=133.808] 2.360,2.967) .. (3.416,1.930); \draw [white, double=black, line width=0.125cm]([out angle=-42.758, in angle=133.808] 2.360,-0.033) .. (3.416,-1.070); \draw [white, double=black, line width=0.124cm]([out angle=47.231, in angle=-139.349] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.124cm]([out angle=-47.239, in angle=139.345] 3.843,1.478) .. (4.847,0.510); \draw [white, double=black, line width=0.039cm]([out angle=148.274, in angle=-68.294] 5.928,1.752) .. (5.421,2.357); \draw [white, double=black, line width=0.039cm]([out angle=35.901, in angle=-110.745] 5.238,1.727) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=110.775, in angle=-35.896] 5.722,2.569) .. (5.238,3.202); \draw [white, double=black, line width=0.039cm]([out angle=110.775, in angle=-35.896] 5.722,-0.431) .. (5.238,0.202); \draw [white, double=black, line width=0.039cm]([out angle=68.325, in angle=-148.247] 5.421,2.572) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.325, in angle=-148.247] 5.421,-0.428) .. (5.928,0.177); \draw [white, double=black, line width=0.125cm]([out angle=126.263, in angle=-34.256] 7.642,0.234) .. (6.356,1.475); \draw [white, double=black, line width=0.125cm]([out angle=34.255, in angle=-126.259] 6.356,0.455) .. (7.642,1.696); \draw [white, double=black] ([out angle=38.802, in angle=-137.227] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.251, in angle=-132.734] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.651, in angle=-144.106] 4.847,1.420) .. (5.238,1.728); \draw [white, double=black] ([out angle=127.580, in angle=-127.544] 0.578,1.713) .. (0.577,3.214); \draw [white, double=black] ([out angle=127.580, in angle=-127.544] 0.578,-1.287) .. (0.577,0.214); \draw [white, double=black] ([out angle=69.255, in angle=-69.225] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.244, in angle=-38.745] 2.361,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.244, in angle=-38.745] 2.361,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.796, in angle=-46.192] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.753, in angle=-145.745] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.706, in angle=-111.675] 5.421,2.357) .. (5.421,2.571); \draw [white, double=black] ([out angle=53.768, in angle=-53.737] 7.642,1.695) .. (7.642,3.234); \draw [white, double=black] ([out angle=53.768, in angle=-53.737] 7.642,-1.305) .. (7.642,0.234); \draw [white, double=black] ([out angle=144.104, in angle=-40.655] 5.238,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.744, in angle=-31.752] 6.356,1.475) .. (5.928,1.753); \end{scope} \end{scope}

==> diagrams/links-2441.tex <==
\begin{scope} \clip (0,0) rectangle (8.206, 3.000); \begin{scope}[yshift=-0.461cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.258, in angle=-52.419] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.461, in angle=-141.196] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=42.772, in angle=-133.706] 2.360,1.961) .. (3.415,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.772, in angle=-133.706] 2.360,-1.039) .. (3.415,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.757, in angle=133.812] 2.359,2.967) .. (3.416,1.929); \draw [white, double=black, line width=0.125cm]([out angle=-42.757, in angle=133.812] 2.359,-0.033) .. (3.416,-1.071); \draw [white, double=black, line width=0.124cm]([out angle=47.230, in angle=-139.349] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.124cm]([out angle=-47.239, in angle=139.344] 3.843,1.478) .. (4.847,0.510); \draw [white, double=black, line width=0.039cm]([out angle=148.275, in angle=-68.293] 5.928,1.752) .. (5.421,2.357); \draw [white, double=black, line width=0.039cm]([out angle=35.901, in angle=-110.744] 5.238,1.726) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=110.775, in angle=-35.899] 5.722,2.569) .. (5.238,3.202); \draw [white, double=black, line width=0.039cm]([out angle=110.775, in angle=-35.899] 5.722,-0.431) .. (5.238,0.202); \draw [white, double=black, line width=0.039cm]([out angle=68.326, in angle=-148.243] 5.421,2.571) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.326, in angle=-148.243] 5.421,-0.429) .. (5.928,0.177); \draw [white, double=black, line width=0.125cm]([out angle=34.254, in angle=-126.259] 6.356,0.455) .. (7.642,1.696); \draw [white, double=black, line width=0.125cm]([out angle=-34.256, in angle=126.263] 6.356,1.475) .. (7.642,0.234); \draw [white, double=black] ([out angle=38.804, in angle=-137.228] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.253, in angle=-132.732] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.651, in angle=-144.106] 4.847,1.420) .. (5.238,1.728); \draw [white, double=black] ([out angle=127.581, in angle=-127.543] 0.578,1.713) .. (0.577,3.214); \draw [white, double=black] ([out angle=127.581, in angle=-127.543] 0.578,-1.287) .. (0.577,0.214); \draw [white, double=black] ([out angle=69.256, in angle=-69.225] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.247, in angle=-38.742] 2.361,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.247, in angle=-38.742] 2.361,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.800, in angle=-46.188] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.757, in angle=-145.746] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.707, in angle=-111.674] 5.421,2.357) .. (5.421,2.571); \draw [white, double=black] ([out angle=53.769, in angle=-53.737] 7.642,1.695) .. (7.642,3.234); \draw [white, double=black] ([out angle=53.769, in angle=-53.737] 7.642,-1.305) .. (7.642,0.234); \draw [white, double=black] ([out angle=144.101, in angle=-40.656] 5.238,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.744, in angle=-31.752] 6.356,1.475) .. (5.928,1.753); \end{scope} \begin{scope}[yshift=2.539cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.258, in angle=-52.419] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.461, in angle=-141.196] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=42.772, in angle=-133.706] 2.360,1.961) .. (3.415,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.772, in angle=-133.706] 2.360,-1.039) .. (3.415,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.757, in angle=133.812] 2.359,2.967) .. (3.416,1.929); \draw [white, double=black, line width=0.125cm]([out angle=-42.757, in angle=133.812] 2.359,-0.033) .. (3.416,-1.071); \draw [white, double=black, line width=0.124cm]([out angle=47.230, in angle=-139.349] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.124cm]([out angle=-47.239, in angle=139.344] 3.843,1.478) .. (4.847,0.510); \draw [white, double=black, line width=0.039cm]([out angle=148.275, in angle=-68.293] 5.928,1.752) .. (5.421,2.357); \draw [white, double=black, line width=0.039cm]([out angle=35.901, in angle=-110.744] 5.238,1.726) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=110.775, in angle=-35.899] 5.722,2.569) .. (5.238,3.202); \draw [white, double=black, line width=0.039cm]([out angle=110.775, in angle=-35.899] 5.722,-0.431) .. (5.238,0.202); \draw [white, double=black, line width=0.039cm]([out angle=68.326, in angle=-148.243] 5.421,2.571) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.326, in angle=-148.243] 5.421,-0.429) .. (5.928,0.177); \draw [white, double=black, line width=0.125cm]([out angle=34.254, in angle=-126.259] 6.356,0.455) .. (7.642,1.696); \draw [white, double=black, line width=0.125cm]([out angle=-34.256, in angle=126.263] 6.356,1.475) .. (7.642,0.234); \draw [white, double=black] ([out angle=38.804, in angle=-137.228] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.253, in angle=-132.732] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.651, in angle=-144.106] 4.847,1.420) .. (5.238,1.728); \draw [white, double=black] ([out angle=127.581, in angle=-127.543] 0.578,1.713) .. (0.577,3.214); \draw [white, double=black] ([out angle=127.581, in angle=-127.543] 0.578,-1.287) .. (0.577,0.214); \draw [white, double=black] ([out angle=69.256, in angle=-69.225] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.247, in angle=-38.742] 2.361,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.247, in angle=-38.742] 2.361,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.800, in angle=-46.188] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.757, in angle=-145.746] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.707, in angle=-111.674] 5.421,2.357) .. (5.421,2.571); \draw [white, double=black] ([out angle=53.769, in angle=-53.737] 7.642,1.695) .. (7.642,3.234); \draw [white, double=black] ([out angle=53.769, in angle=-53.737] 7.642,-1.305) .. (7.642,0.234); \draw [white, double=black] ([out angle=144.101, in angle=-40.656] 5.238,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.744, in angle=-31.752] 6.356,1.475) .. (5.928,1.753); \end{scope} \end{scope}

==> diagrams/links-2442.tex <==
\begin{scope} \clip (0,0) rectangle (8.206, 3.000); \begin{scope}[yshift=-0.461cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.254, in angle=-52.421] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.457, in angle=-141.200] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.714] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.714] 2.360,-1.039) .. (3.416,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.759, in angle=133.806] 2.360,2.967) .. (3.417,1.930); \draw [white, double=black, line width=0.125cm]([out angle=-42.759, in angle=133.806] 2.360,-0.033) .. (3.417,-1.070); \draw [white, double=black, line width=0.124cm]([out angle=47.231, in angle=-139.349] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.124cm]([out angle=-47.239, in angle=139.346] 3.843,1.478) .. (4.847,0.510); \draw [white, double=black, line width=0.039cm]([out angle=35.900, in angle=-110.746] 5.238,1.727) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=-68.295, in angle=148.274] 5.421,2.357) .. (5.928,1.752); \draw [white, double=black, line width=0.039cm]([out angle=68.324, in angle=-148.249] 5.421,2.572) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.324, in angle=-148.249] 5.421,-0.428) .. (5.928,0.177); \draw [white, double=black, line width=0.039cm]([out angle=-35.894, in angle=110.774] 5.238,3.202) .. (5.722,2.569); \draw [white, double=black, line width=0.039cm]([out angle=-35.894, in angle=110.774] 5.238,0.202) .. (5.722,-0.431); \draw [white, double=black, line width=0.125cm]([out angle=126.262, in angle=-34.255] 7.642,0.234) .. (6.356,1.476); \draw [white, double=black, line width=0.125cm]([out angle=34.255, in angle=-126.259] 6.356,0.455) .. (7.642,1.696); \draw [white, double=black] ([out angle=38.800, in angle=-137.227] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.250, in angle=-132.736] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.651, in angle=-144.106] 4.847,1.420) .. (5.238,1.728); \draw [white, double=black] ([out angle=127.579, in angle=-127.544] 0.578,1.713) .. (0.577,3.214); \draw [white, double=black] ([out angle=127.579, in angle=-127.544] 0.578,-1.287) .. (0.577,0.214); \draw [white, double=black] ([out angle=69.254, in angle=-69.226] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.242, in angle=-38.746] 2.361,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.242, in angle=-38.746] 2.361,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.794, in angle=-46.194] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.751, in angle=-145.745] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.705, in angle=-111.676] 5.421,2.357) .. (5.421,2.572); \draw [white, double=black] ([out angle=53.768, in angle=-53.738] 7.642,1.695) .. (7.642,3.234); \draw [white, double=black] ([out angle=53.768, in angle=-53.738] 7.642,-1.305) .. (7.642,0.234); \draw [white, double=black] ([out angle=144.106, in angle=-40.654] 5.238,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.745, in angle=-31.751] 6.356,1.476) .. (5.928,1.753); \end{scope} \begin{scope}[yshift=2.539cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.254, in angle=-52.421] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.457, in angle=-141.200] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.714] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.714] 2.360,-1.039) .. (3.416,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.759, in angle=133.806] 2.360,2.967) .. (3.417,1.930); \draw [white, double=black, line width=0.125cm]([out angle=-42.759, in angle=133.806] 2.360,-0.033) .. (3.417,-1.070); \draw [white, double=black, line width=0.124cm]([out angle=47.231, in angle=-139.349] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.124cm]([out angle=-47.239, in angle=139.346] 3.843,1.478) .. (4.847,0.510); \draw [white, double=black, line width=0.039cm]([out angle=35.900, in angle=-110.746] 5.238,1.727) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=-68.295, in angle=148.274] 5.421,2.357) .. (5.928,1.752); \draw [white, double=black, line width=0.039cm]([out angle=68.324, in angle=-148.249] 5.421,2.572) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.324, in angle=-148.249] 5.421,-0.428) .. (5.928,0.177); \draw [white, double=black, line width=0.039cm]([out angle=-35.894, in angle=110.774] 5.238,3.202) .. (5.722,2.569); \draw [white, double=black, line width=0.039cm]([out angle=-35.894, in angle=110.774] 5.238,0.202) .. (5.722,-0.431); \draw [white, double=black, line width=0.125cm]([out angle=126.262, in angle=-34.255] 7.642,0.234) .. (6.356,1.476); \draw [white, double=black, line width=0.125cm]([out angle=34.255, in angle=-126.259] 6.356,0.455) .. (7.642,1.696); \draw [white, double=black] ([out angle=38.800, in angle=-137.227] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.250, in angle=-132.736] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.651, in angle=-144.106] 4.847,1.420) .. (5.238,1.728); \draw [white, double=black] ([out angle=127.579, in angle=-127.544] 0.578,1.713) .. (0.577,3.214); \draw [white, double=black] ([out angle=127.579, in angle=-127.544] 0.578,-1.287) .. (0.577,0.214); \draw [white, double=black] ([out angle=69.254, in angle=-69.226] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.242, in angle=-38.746] 2.361,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.242, in angle=-38.746] 2.361,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.794, in angle=-46.194] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.751, in angle=-145.745] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.705, in angle=-111.676] 5.421,2.357) .. (5.421,2.572); \draw [white, double=black] ([out angle=53.768, in angle=-53.738] 7.642,1.695) .. (7.642,3.234); \draw [white, double=black] ([out angle=53.768, in angle=-53.738] 7.642,-1.305) .. (7.642,0.234); \draw [white, double=black] ([out angle=144.106, in angle=-40.654] 5.238,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.745, in angle=-31.751] 6.356,1.476) .. (5.928,1.753); \end{scope} \end{scope}

==> diagrams/links-2443.tex <==
\begin{scope} \clip (0,0) rectangle (8.206, 3.000); \begin{scope}[yshift=-0.461cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.250, in angle=-52.423] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.454, in angle=-141.204] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=42.774, in angle=-133.721] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.774, in angle=-133.721] 2.360,-1.039) .. (3.416,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.761, in angle=133.801] 2.360,2.968) .. (3.417,1.930); \draw [white, double=black, line width=0.125cm]([out angle=-42.761, in angle=133.801] 2.360,-0.032) .. (3.417,-1.070); \draw [white, double=black, line width=0.124cm]([out angle=47.233, in angle=-139.349] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.124cm]([out angle=-47.238, in angle=139.348] 3.843,1.478) .. (4.847,0.510); \draw [white, double=black, line width=0.039cm]([out angle=35.900, in angle=-110.747] 5.238,1.727) .. (5.722,2.360); \draw [white, double=black, line width=0.039cm]([out angle=-68.296, in angle=148.272] 5.421,2.357) .. (5.928,1.752); \draw [white, double=black, line width=0.039cm]([out angle=68.323, in angle=-148.253] 5.421,2.572) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.323, in angle=-148.253] 5.421,-0.428) .. (5.928,0.177); \draw [white, double=black, line width=0.039cm]([out angle=-35.890, in angle=110.773] 5.238,3.202) .. (5.722,2.569); \draw [white, double=black, line width=0.039cm]([out angle=-35.890, in angle=110.773] 5.238,0.202) .. (5.722,-0.431); \draw [white, double=black, line width=0.125cm]([out angle=34.256, in angle=-126.258] 6.356,0.455) .. (7.642,1.696); \draw [white, double=black, line width=0.125cm]([out angle=-34.254, in angle=126.262] 6.356,1.476) .. (7.642,0.234); \draw [white, double=black] ([out angle=38.796, in angle=-137.226] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.247, in angle=-132.740] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.651, in angle=-144.106] 4.847,1.420) .. (5.238,1.728); \draw [white, double=black] ([out angle=127.577, in angle=-127.546] 0.578,1.713) .. (0.577,3.215); \draw [white, double=black] ([out angle=127.577, in angle=-127.546] 0.578,-1.287) .. (0.577,0.215); \draw [white, double=black] ([out angle=69.253, in angle=-69.227] 5.722,2.360) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.238, in angle=-38.750] 2.360,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.238, in angle=-38.750] 2.360,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.789, in angle=-46.199] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.747, in angle=-145.744] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.704, in angle=-111.677] 5.421,2.357) .. (5.421,2.572); \draw [white, double=black] ([out angle=53.766, in angle=-53.738] 7.642,1.696) .. (7.642,3.234); \draw [white, double=black] ([out angle=53.766, in angle=-53.738] 7.642,-1.304) .. (7.642,0.234); \draw [white, double=black] ([out angle=144.110, in angle=-40.652] 5.238,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.746, in angle=-31.750] 6.356,1.476) .. (5.928,1.753); \end{scope} \begin{scope}[yshift=2.539cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.250, in angle=-52.423] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.454, in angle=-141.204] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=42.774, in angle=-133.721] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.774, in angle=-133.721] 2.360,-1.039) .. (3.416,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.761, in angle=133.801] 2.360,2.968) .. (3.417,1.930); \draw [white, double=black, line width=0.125cm]([out angle=-42.761, in angle=133.801] 2.360,-0.032) .. (3.417,-1.070); \draw [white, double=black, line width=0.124cm]([out angle=47.233, in angle=-139.349] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.124cm]([out angle=-47.238, in angle=139.348] 3.843,1.478) .. (4.847,0.510); \draw [white, double=black, line width=0.039cm]([out angle=35.900, in angle=-110.747] 5.238,1.727) .. (5.722,2.360); \draw [white, double=black, line width=0.039cm]([out angle=-68.296, in angle=148.272] 5.421,2.357) .. (5.928,1.752); \draw [white, double=black, line width=0.039cm]([out angle=68.323, in angle=-148.253] 5.421,2.572) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.323, in angle=-148.253] 5.421,-0.428) .. (5.928,0.177); \draw [white, double=black, line width=0.039cm]([out angle=-35.890, in angle=110.773] 5.238,3.202) .. (5.722,2.569); \draw [white, double=black, line width=0.039cm]([out angle=-35.890, in angle=110.773] 5.238,0.202) .. (5.722,-0.431); \draw [white, double=black, line width=0.125cm]([out angle=34.256, in angle=-126.258] 6.356,0.455) .. (7.642,1.696); \draw [white, double=black, line width=0.125cm]([out angle=-34.254, in angle=126.262] 6.356,1.476) .. (7.642,0.234); \draw [white, double=black] ([out angle=38.796, in angle=-137.226] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.247, in angle=-132.740] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.651, in angle=-144.106] 4.847,1.420) .. (5.238,1.728); \draw [white, double=black] ([out angle=127.577, in angle=-127.546] 0.578,1.713) .. (0.577,3.215); \draw [white, double=black] ([out angle=127.577, in angle=-127.546] 0.578,-1.287) .. (0.577,0.215); \draw [white, double=black] ([out angle=69.253, in angle=-69.227] 5.722,2.360) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.238, in angle=-38.750] 2.360,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.238, in angle=-38.750] 2.360,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.789, in angle=-46.199] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.747, in angle=-145.744] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.704, in angle=-111.677] 5.421,2.357) .. (5.421,2.572); \draw [white, double=black] ([out angle=53.766, in angle=-53.738] 7.642,1.696) .. (7.642,3.234); \draw [white, double=black] ([out angle=53.766, in angle=-53.738] 7.642,-1.304) .. (7.642,0.234); \draw [white, double=black] ([out angle=144.110, in angle=-40.652] 5.238,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.746, in angle=-31.750] 6.356,1.476) .. (5.928,1.753); \end{scope} \end{scope}

==> diagrams/links-2444.tex <==
\begin{scope} \clip (0,0) rectangle (8.148, 3.000); \begin{scope}[yshift=-1.931cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.478, in angle=-52.319] 1.890,0.326) .. (0.579,1.680); \draw [white, double=black, line width=0.125cm]([out angle=52.315, in angle=-140.494] 0.579,0.179) .. (1.891,1.533); \draw [white, double=black, line width=0.121cm]([out angle=139.067, in angle=-45.101] 3.338,1.984) .. (2.347,2.909); \draw [white, double=black, line width=0.121cm]([out angle=139.067, in angle=-45.101] 3.338,-1.016) .. (2.347,-0.091); \draw [white, double=black, line width=0.121cm]([out angle=45.090, in angle=-139.124] 2.347,1.948) .. (3.339,2.873); \draw [white, double=black, line width=0.121cm]([out angle=45.090, in angle=-139.124] 2.347,-1.052) .. (3.339,-0.127); \draw [white, double=black, line width=0.040cm]([out angle=144.715, in angle=-68.486] 4.420,0.179) .. (3.919,0.819); \draw [white, double=black, line width=0.040cm]([out angle=35.265, in angle=-111.536] 3.728,0.179) .. (4.230,0.819); \draw [white, double=black, line width=0.040cm]([out angle=111.520, in angle=-35.263] 4.230,1.039) .. (3.728,1.679); \draw [white, double=black, line width=0.040cm]([out angle=68.468, in angle=-144.731] 3.919,1.039) .. (4.421,1.679); \draw [white, double=black, line width=0.121cm]([out angle=134.897, in angle=-40.932] 5.801,1.949) .. (4.810,2.874); \draw [white, double=black, line width=0.121cm]([out angle=134.897, in angle=-40.932] 5.801,-1.051) .. (4.810,-0.126); \draw [white, double=black, line width=0.121cm]([out angle=40.880, in angle=-134.904] 4.810,1.985) .. (5.801,2.910); \draw [white, double=black, line width=0.121cm]([out angle=40.880, in angle=-134.904] 4.810,-1.015) .. (5.801,-0.090); \draw [white, double=black, line width=0.125cm]([out angle=127.680, in angle=-39.523] 7.569,0.178) .. (6.258,1.532); \draw [white, double=black, line width=0.125cm]([out angle=39.506, in angle=-127.687] 6.258,0.325) .. (7.569,1.679); \draw [white, double=black] ([out angle=39.506, in angle=-134.910] 1.891,1.533) .. (2.347,1.948); \draw [white, double=black] ([out angle=40.913, in angle=-144.729] 3.339,2.874) .. (3.728,3.179); \draw [white, double=black] ([out angle=40.913, in angle=-144.729] 3.339,-0.126) .. (3.728,0.179); \draw [white, double=black] ([out angle=127.681, in angle=-127.707] 0.579,1.680) .. (0.579,3.178); \draw [white, double=black] ([out angle=127.681, in angle=-127.707] 0.579,-1.320) .. (0.579,0.178); \draw [white, double=black] ([out angle=68.464, in angle=-68.480] 4.230,0.819) .. (4.230,1.039); \draw [white, double=black] ([out angle=134.922, in angle=-39.522] 2.347,2.910) .. (1.890,3.326); \draw [white, double=black] ([out angle=134.922, in angle=-39.522] 2.347,-0.090) .. (1.890,0.326); \draw [white, double=black] ([out angle=35.269, in angle=-139.091] 4.421,1.679) .. (4.810,1.984); \draw [white, double=black] ([out angle=45.096, in angle=-140.494] 5.801,2.910) .. (6.258,3.325); \draw [white, double=black] ([out angle=45.096, in angle=-140.494] 5.801,-0.090) .. (6.258,0.325); \draw [white, double=black] ([out angle=111.520, in angle=-111.537] 3.918,0.819) .. (3.918,1.039); \draw [white, double=black] ([out angle=52.290, in angle=-52.320] 7.569,1.680) .. (7.570,3.178); \draw [white, double=black] ([out angle=52.290, in angle=-52.320] 7.569,-1.320) .. (7.570,0.178); \draw [white, double=black] ([out angle=144.712, in angle=-40.933] 3.728,1.679) .. (3.339,1.984); \draw [white, double=black] ([out angle=139.068, in angle=-35.285] 4.809,2.874) .. (4.420,3.179); \draw [white, double=black] ([out angle=139.068, in angle=-35.285] 4.809,-0.126) .. (4.420,0.179); \draw [white, double=black] ([out angle=140.477, in angle=-45.078] 6.258,1.532) .. (5.801,1.948); \end{scope} \begin{scope}[yshift=1.069cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.478, in angle=-52.319] 1.890,0.326) .. (0.579,1.680); \draw [white, double=black, line width=0.125cm]([out angle=52.315, in angle=-140.494] 0.579,0.179) .. (1.891,1.533); \draw [white, double=black, line width=0.121cm]([out angle=139.067, in angle=-45.101] 3.338,1.984) .. (2.347,2.909); \draw [white, double=black, line width=0.121cm]([out angle=139.067, in angle=-45.101] 3.338,-1.016) .. (2.347,-0.091); \draw [white, double=black, line width=0.121cm]([out angle=45.090, in angle=-139.124] 2.347,1.948) .. (3.339,2.873); \draw [white, double=black, line width=0.121cm]([out angle=45.090, in angle=-139.124] 2.347,-1.052) .. (3.339,-0.127); \draw [white, double=black, line width=0.040cm]([out angle=144.715, in angle=-68.486] 4.420,0.179) .. (3.919,0.819); \draw [white, double=black, line width=0.040cm]([out angle=35.265, in angle=-111.536] 3.728,0.179) .. (4.230,0.819); \draw [white, double=black, line width=0.040cm]([out angle=111.520, in angle=-35.263] 4.230,1.039) .. (3.728,1.679); \draw [white, double=black, line width=0.040cm]([out angle=68.468, in angle=-144.731] 3.919,1.039) .. (4.421,1.679); \draw [white, double=black, line width=0.121cm]([out angle=134.897, in angle=-40.932] 5.801,1.949) .. (4.810,2.874); \draw [white, double=black, line width=0.121cm]([out angle=134.897, in angle=-40.932] 5.801,-1.051) .. (4.810,-0.126); \draw [white, double=black, line width=0.121cm]([out angle=40.880, in angle=-134.904] 4.810,1.985) .. (5.801,2.910); \draw [white, double=black, line width=0.121cm]([out angle=40.880, in angle=-134.904] 4.810,-1.015) .. (5.801,-0.090); \draw [white, double=black, line width=0.125cm]([out angle=127.680, in angle=-39.523] 7.569,0.178) .. (6.258,1.532); \draw [white, double=black, line width=0.125cm]([out angle=39.506, in angle=-127.687] 6.258,0.325) .. (7.569,1.679); \draw [white, double=black] ([out angle=39.506, in angle=-134.910] 1.891,1.533) .. (2.347,1.948); \draw [white, double=black] ([out angle=40.913, in angle=-144.729] 3.339,2.874) .. (3.728,3.179); \draw [white, double=black] ([out angle=40.913, in angle=-144.729] 3.339,-0.126) .. (3.728,0.179); \draw [white, double=black] ([out angle=127.681, in angle=-127.707] 0.579,1.680) .. (0.579,3.178); \draw [white, double=black] ([out angle=127.681, in angle=-127.707] 0.579,-1.320) .. (0.579,0.178); \draw [white, double=black] ([out angle=68.464, in angle=-68.480] 4.230,0.819) .. (4.230,1.039); \draw [white, double=black] ([out angle=134.922, in angle=-39.522] 2.347,2.910) .. (1.890,3.326); \draw [white, double=black] ([out angle=134.922, in angle=-39.522] 2.347,-0.090) .. (1.890,0.326); \draw [white, double=black] ([out angle=35.269, in angle=-139.091] 4.421,1.679) .. (4.810,1.984); \draw [white, double=black] ([out angle=45.096, in angle=-140.494] 5.801,2.910) .. (6.258,3.325); \draw [white, double=black] ([out angle=45.096, in angle=-140.494] 5.801,-0.090) .. (6.258,0.325); \draw [white, double=black] ([out angle=111.520, in angle=-111.537] 3.918,0.819) .. (3.918,1.039); \draw [white, double=black] ([out angle=52.290, in angle=-52.320] 7.569,1.680) .. (7.570,3.178); \draw [white, double=black] ([out angle=52.290, in angle=-52.320] 7.569,-1.320) .. (7.570,0.178); \draw [white, double=black] ([out angle=144.712, in angle=-40.933] 3.728,1.679) .. (3.339,1.984); \draw [white, double=black] ([out angle=139.068, in angle=-35.285] 4.809,2.874) .. (4.420,3.179); \draw [white, double=black] ([out angle=139.068, in angle=-35.285] 4.809,-0.126) .. (4.420,0.179); \draw [white, double=black] ([out angle=140.477, in angle=-45.078] 6.258,1.532) .. (5.801,1.948); \end{scope} \end{scope}

==> diagrams/links-2445.tex <==
\begin{scope} \clip (0,0) rectangle (8.154, 3.000); \begin{scope}[yshift=-1.933cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.476, in angle=-52.308] 1.891,0.326) .. (0.579,1.681); \draw [white, double=black, line width=0.125cm]([out angle=52.306, in angle=-140.468] 0.579,0.179) .. (1.891,1.534); \draw [white, double=black, line width=0.121cm]([out angle=139.109, in angle=-45.066] 3.341,1.986) .. (2.348,2.911); \draw [white, double=black, line width=0.121cm]([out angle=139.109, in angle=-45.066] 3.341,-1.014) .. (2.348,-0.089); \draw [white, double=black, line width=0.121cm]([out angle=45.075, in angle=-139.069] 2.348,1.950) .. (3.340,2.875); \draw [white, double=black, line width=0.121cm]([out angle=45.075, in angle=-139.069] 2.348,-1.050) .. (3.340,-0.125); \draw [white, double=black, line width=0.040cm]([out angle=144.746, in angle=-68.462] 4.424,0.180) .. (3.921,0.820); \draw [white, double=black, line width=0.040cm]([out angle=35.277, in angle=-111.514] 3.730,0.179) .. (4.233,0.820); \draw [white, double=black, line width=0.040cm]([out angle=111.532, in angle=-35.275] 4.233,1.041) .. (3.730,1.681); \draw [white, double=black, line width=0.040cm]([out angle=68.482, in angle=-144.729] 3.921,1.041) .. (4.424,1.681); \draw [white, double=black, line width=0.121cm]([out angle=134.938, in angle=-40.884] 5.806,1.950) .. (4.813,2.875); \draw [white, double=black, line width=0.121cm]([out angle=134.938, in angle=-40.884] 5.806,-1.050) .. (4.813,-0.125); \draw [white, double=black, line width=0.121cm]([out angle=40.938, in angle=-134.936] 4.814,1.985) .. (5.806,2.911); \draw [white, double=black, line width=0.121cm]([out angle=40.938, in angle=-134.936] 4.814,-1.015) .. (5.806,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=39.537, in angle=-127.689] 6.263,0.327) .. (7.575,1.682); \draw [white, double=black, line width=0.125cm]([out angle=-39.519, in angle=127.695] 6.263,1.535) .. (7.575,0.180); \draw [white, double=black] ([out angle=39.532, in angle=-134.925] 1.891,1.534) .. (2.348,1.950); \draw [white, double=black] ([out angle=40.902, in angle=-144.734] 3.341,2.874) .. (3.730,3.179); \draw [white, double=black] ([out angle=40.902, in angle=-144.734] 3.341,-0.126) .. (3.730,0.179); \draw [white, double=black] ([out angle=127.692, in angle=-127.671] 0.579,1.681) .. (0.579,3.179); \draw [white, double=black] ([out angle=127.692, in angle=-127.671] 0.579,-1.319) .. (0.579,0.179); \draw [white, double=black] ([out angle=68.486, in angle=-68.468] 4.233,0.820) .. (4.233,1.041); \draw [white, double=black] ([out angle=134.912, in angle=-39.524] 2.348,2.910) .. (1.891,3.326); \draw [white, double=black] ([out angle=134.912, in angle=-39.524] 2.348,-0.090) .. (1.891,0.326); \draw [white, double=black] ([out angle=35.271, in angle=-139.093] 4.424,1.681) .. (4.813,1.987); \draw [white, double=black] ([out angle=45.064, in angle=-140.463] 5.806,2.911) .. (6.263,3.327); \draw [white, double=black] ([out angle=45.064, in angle=-140.463] 5.806,-0.089) .. (6.263,0.327); \draw [white, double=black] ([out angle=111.527, in angle=-111.519] 3.921,0.820) .. (3.921,1.041); \draw [white, double=black] ([out angle=52.331, in angle=-52.305] 7.576,1.682) .. (7.575,3.180); \draw [white, double=black] ([out angle=52.331, in angle=-52.305] 7.576,-1.318) .. (7.575,0.180); \draw [white, double=black] ([out angle=144.741, in angle=-40.891] 3.730,1.681) .. (3.340,1.986); \draw [white, double=black] ([out angle=139.116, in angle=-35.254] 4.814,2.874) .. (4.424,3.180); \draw [white, double=black] ([out angle=139.116, in angle=-35.254] 4.814,-0.126) .. (4.424,0.180); \draw [white, double=black] ([out angle=140.481, in angle=-45.083] 6.263,1.535) .. (5.806,1.950); \end{scope} \begin{scope}[yshift=1.067cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.476, in angle=-52.308] 1.891,0.326) .. (0.579,1.681); \draw [white, double=black, line width=0.125cm]([out angle=52.306, in angle=-140.468] 0.579,0.179) .. (1.891,1.534); \draw [white, double=black, line width=0.121cm]([out angle=139.109, in angle=-45.066] 3.341,1.986) .. (2.348,2.911); \draw [white, double=black, line width=0.121cm]([out angle=139.109, in angle=-45.066] 3.341,-1.014) .. (2.348,-0.089); \draw [white, double=black, line width=0.121cm]([out angle=45.075, in angle=-139.069] 2.348,1.950) .. (3.340,2.875); \draw [white, double=black, line width=0.121cm]([out angle=45.075, in angle=-139.069] 2.348,-1.050) .. (3.340,-0.125); \draw [white, double=black, line width=0.040cm]([out angle=144.746, in angle=-68.462] 4.424,0.180) .. (3.921,0.820); \draw [white, double=black, line width=0.040cm]([out angle=35.277, in angle=-111.514] 3.730,0.179) .. (4.233,0.820); \draw [white, double=black, line width=0.040cm]([out angle=111.532, in angle=-35.275] 4.233,1.041) .. (3.730,1.681); \draw [white, double=black, line width=0.040cm]([out angle=68.482, in angle=-144.729] 3.921,1.041) .. (4.424,1.681); \draw [white, double=black, line width=0.121cm]([out angle=134.938, in angle=-40.884] 5.806,1.950) .. (4.813,2.875); \draw [white, double=black, line width=0.121cm]([out angle=134.938, in angle=-40.884] 5.806,-1.050) .. (4.813,-0.125); \draw [white, double=black, line width=0.121cm]([out angle=40.938, in angle=-134.936] 4.814,1.985) .. (5.806,2.911); \draw [white, double=black, line width=0.121cm]([out angle=40.938, in angle=-134.936] 4.814,-1.015) .. (5.806,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=39.537, in angle=-127.689] 6.263,0.327) .. (7.575,1.682); \draw [white, double=black, line width=0.125cm]([out angle=-39.519, in angle=127.695] 6.263,1.535) .. (7.575,0.180); \draw [white, double=black] ([out angle=39.532, in angle=-134.925] 1.891,1.534) .. (2.348,1.950); \draw [white, double=black] ([out angle=40.902, in angle=-144.734] 3.341,2.874) .. (3.730,3.179); \draw [white, double=black] ([out angle=40.902, in angle=-144.734] 3.341,-0.126) .. (3.730,0.179); \draw [white, double=black] ([out angle=127.692, in angle=-127.671] 0.579,1.681) .. (0.579,3.179); \draw [white, double=black] ([out angle=127.692, in angle=-127.671] 0.579,-1.319) .. (0.579,0.179); \draw [white, double=black] ([out angle=68.486, in angle=-68.468] 4.233,0.820) .. (4.233,1.041); \draw [white, double=black] ([out angle=134.912, in angle=-39.524] 2.348,2.910) .. (1.891,3.326); \draw [white, double=black] ([out angle=134.912, in angle=-39.524] 2.348,-0.090) .. (1.891,0.326); \draw [white, double=black] ([out angle=35.271, in angle=-139.093] 4.424,1.681) .. (4.813,1.987); \draw [white, double=black] ([out angle=45.064, in angle=-140.463] 5.806,2.911) .. (6.263,3.327); \draw [white, double=black] ([out angle=45.064, in angle=-140.463] 5.806,-0.089) .. (6.263,0.327); \draw [white, double=black] ([out angle=111.527, in angle=-111.519] 3.921,0.820) .. (3.921,1.041); \draw [white, double=black] ([out angle=52.331, in angle=-52.305] 7.576,1.682) .. (7.575,3.180); \draw [white, double=black] ([out angle=52.331, in angle=-52.305] 7.576,-1.318) .. (7.575,0.180); \draw [white, double=black] ([out angle=144.741, in angle=-40.891] 3.730,1.681) .. (3.340,1.986); \draw [white, double=black] ([out angle=139.116, in angle=-35.254] 4.814,2.874) .. (4.424,3.180); \draw [white, double=black] ([out angle=139.116, in angle=-35.254] 4.814,-0.126) .. (4.424,0.180); \draw [white, double=black] ([out angle=140.481, in angle=-45.083] 6.263,1.535) .. (5.806,1.950); \end{scope} \end{scope}

==> diagrams/links-2446.tex <==
\begin{scope} \clip (0,0) rectangle (8.154, 3.000); \begin{scope}[yshift=-1.933cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.466, in angle=-52.314] 1.891,0.326) .. (0.579,1.682); \draw [white, double=black, line width=0.125cm]([out angle=52.298, in angle=-140.480] 0.579,0.180) .. (1.891,1.534); \draw [white, double=black, line width=0.121cm]([out angle=139.092, in angle=-45.072] 3.341,1.986) .. (2.348,2.912); \draw [white, double=black, line width=0.121cm]([out angle=139.092, in angle=-45.072] 3.341,-1.014) .. (2.348,-0.088); \draw [white, double=black, line width=0.121cm]([out angle=45.079, in angle=-139.089] 2.348,1.950) .. (3.341,2.876); \draw [white, double=black, line width=0.121cm]([out angle=45.079, in angle=-139.089] 2.348,-1.050) .. (3.341,-0.124); \draw [white, double=black, line width=0.040cm]([out angle=144.751, in angle=-68.459] 4.424,0.180) .. (3.921,0.820); \draw [white, double=black, line width=0.040cm]([out angle=35.283, in angle=-111.511] 3.730,0.179) .. (4.233,0.820); \draw [white, double=black, line width=0.040cm]([out angle=111.535, in angle=-35.274] 4.233,1.041) .. (3.730,1.681); \draw [white, double=black, line width=0.040cm]([out angle=68.485, in angle=-144.727] 3.921,1.041) .. (4.424,1.681); \draw [white, double=black, line width=0.121cm]([out angle=40.947, in angle=-134.945] 4.814,1.986) .. (5.806,2.911); \draw [white, double=black, line width=0.121cm]([out angle=40.947, in angle=-134.945] 4.814,-1.014) .. (5.806,-0.089); \draw [white, double=black, line width=0.121cm]([out angle=-40.878, in angle=134.934] 4.813,2.875) .. (5.806,1.950); \draw [white, double=black, line width=0.121cm]([out angle=-40.878, in angle=134.934] 4.813,-0.125) .. (5.806,-1.050); \draw [white, double=black, line width=0.125cm]([out angle=127.693, in angle=-39.517] 7.575,0.180) .. (6.263,1.535); \draw [white, double=black, line width=0.125cm]([out angle=39.540, in angle=-127.687] 6.263,0.327) .. (7.575,1.682); \draw [white, double=black] ([out angle=39.520, in angle=-134.921] 1.891,1.534) .. (2.348,1.950); \draw [white, double=black] ([out angle=40.895, in angle=-144.742] 3.340,2.874) .. (3.730,3.179); \draw [white, double=black] ([out angle=40.895, in angle=-144.742] 3.340,-0.126) .. (3.730,0.179); \draw [white, double=black] ([out angle=127.686, in angle=-127.676] 0.579,1.682) .. (0.579,3.180); \draw [white, double=black] ([out angle=127.686, in angle=-127.676] 0.579,-1.318) .. (0.579,0.180); \draw [white, double=black] ([out angle=68.489, in angle=-68.465] 4.233,0.820) .. (4.233,1.041); \draw [white, double=black] ([out angle=134.902, in angle=-39.534] 2.348,2.910) .. (1.891,3.326); \draw [white, double=black] ([out angle=134.902, in angle=-39.534] 2.348,-0.090) .. (1.891,0.326); \draw [white, double=black] ([out angle=35.273, in angle=-139.093] 4.424,1.681) .. (4.813,1.987); \draw [white, double=black] ([out angle=45.055, in angle=-140.460] 5.806,2.911) .. (6.263,3.327); \draw [white, double=black] ([out angle=45.055, in angle=-140.460] 5.806,-0.089) .. (6.263,0.327); \draw [white, double=black] ([out angle=111.516, in angle=-111.531] 3.921,0.820) .. (3.921,1.040); \draw [white, double=black] ([out angle=52.326, in angle=-52.307] 7.575,1.682) .. (7.575,3.180); \draw [white, double=black] ([out angle=52.326, in angle=-52.307] 7.575,-1.318) .. (7.575,0.180); \draw [white, double=black] ([out angle=144.727, in angle=-40.908] 3.730,1.681) .. (3.341,1.986); \draw [white, double=black] ([out angle=139.122, in angle=-35.249] 4.814,2.874) .. (4.424,3.180); \draw [white, double=black] ([out angle=139.122, in angle=-35.249] 4.814,-0.126) .. (4.424,0.180); \draw [white, double=black] ([out angle=140.483, in angle=-45.080] 6.263,1.535) .. (5.806,1.950); \end{scope} \begin{scope}[yshift=1.067cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.466, in angle=-52.314] 1.891,0.326) .. (0.579,1.682); \draw [white, double=black, line width=0.125cm]([out angle=52.298, in angle=-140.480] 0.579,0.180) .. (1.891,1.534); \draw [white, double=black, line width=0.121cm]([out angle=139.092, in angle=-45.072] 3.341,1.986) .. (2.348,2.912); \draw [white, double=black, line width=0.121cm]([out angle=139.092, in angle=-45.072] 3.341,-1.014) .. (2.348,-0.088); \draw [white, double=black, line width=0.121cm]([out angle=45.079, in angle=-139.089] 2.348,1.950) .. (3.341,2.876); \draw [white, double=black, line width=0.121cm]([out angle=45.079, in angle=-139.089] 2.348,-1.050) .. (3.341,-0.124); \draw [white, double=black, line width=0.040cm]([out angle=144.751, in angle=-68.459] 4.424,0.180) .. (3.921,0.820); \draw [white, double=black, line width=0.040cm]([out angle=35.283, in angle=-111.511] 3.730,0.179) .. (4.233,0.820); \draw [white, double=black, line width=0.040cm]([out angle=111.535, in angle=-35.274] 4.233,1.041) .. (3.730,1.681); \draw [white, double=black, line width=0.040cm]([out angle=68.485, in angle=-144.727] 3.921,1.041) .. (4.424,1.681); \draw [white, double=black, line width=0.121cm]([out angle=40.947, in angle=-134.945] 4.814,1.986) .. (5.806,2.911); \draw [white, double=black, line width=0.121cm]([out angle=40.947, in angle=-134.945] 4.814,-1.014) .. (5.806,-0.089); \draw [white, double=black, line width=0.121cm]([out angle=-40.878, in angle=134.934] 4.813,2.875) .. (5.806,1.950); \draw [white, double=black, line width=0.121cm]([out angle=-40.878, in angle=134.934] 4.813,-0.125) .. (5.806,-1.050); \draw [white, double=black, line width=0.125cm]([out angle=127.693, in angle=-39.517] 7.575,0.180) .. (6.263,1.535); \draw [white, double=black, line width=0.125cm]([out angle=39.540, in angle=-127.687] 6.263,0.327) .. (7.575,1.682); \draw [white, double=black] ([out angle=39.520, in angle=-134.921] 1.891,1.534) .. (2.348,1.950); \draw [white, double=black] ([out angle=40.895, in angle=-144.742] 3.340,2.874) .. (3.730,3.179); \draw [white, double=black] ([out angle=40.895, in angle=-144.742] 3.340,-0.126) .. (3.730,0.179); \draw [white, double=black] ([out angle=127.686, in angle=-127.676] 0.579,1.682) .. (0.579,3.180); \draw [white, double=black] ([out angle=127.686, in angle=-127.676] 0.579,-1.318) .. (0.579,0.180); \draw [white, double=black] ([out angle=68.489, in angle=-68.465] 4.233,0.820) .. (4.233,1.041); \draw [white, double=black] ([out angle=134.902, in angle=-39.534] 2.348,2.910) .. (1.891,3.326); \draw [white, double=black] ([out angle=134.902, in angle=-39.534] 2.348,-0.090) .. (1.891,0.326); \draw [white, double=black] ([out angle=35.273, in angle=-139.093] 4.424,1.681) .. (4.813,1.987); \draw [white, double=black] ([out angle=45.055, in angle=-140.460] 5.806,2.911) .. (6.263,3.327); \draw [white, double=black] ([out angle=45.055, in angle=-140.460] 5.806,-0.089) .. (6.263,0.327); \draw [white, double=black] ([out angle=111.516, in angle=-111.531] 3.921,0.820) .. (3.921,1.040); \draw [white, double=black] ([out angle=52.326, in angle=-52.307] 7.575,1.682) .. (7.575,3.180); \draw [white, double=black] ([out angle=52.326, in angle=-52.307] 7.575,-1.318) .. (7.575,0.180); \draw [white, double=black] ([out angle=144.727, in angle=-40.908] 3.730,1.681) .. (3.341,1.986); \draw [white, double=black] ([out angle=139.122, in angle=-35.249] 4.814,2.874) .. (4.424,3.180); \draw [white, double=black] ([out angle=139.122, in angle=-35.249] 4.814,-0.126) .. (4.424,0.180); \draw [white, double=black] ([out angle=140.483, in angle=-45.080] 6.263,1.535) .. (5.806,1.950); \end{scope} \end{scope}

==> diagrams/links-2447.tex <==
\begin{scope} \clip (0,0) rectangle (8.154, 3.000); \begin{scope}[yshift=-1.933cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.476, in angle=-52.308] 1.891,0.326) .. (0.579,1.681); \draw [white, double=black, line width=0.125cm]([out angle=52.306, in angle=-140.468] 0.579,0.179) .. (1.891,1.534); \draw [white, double=black, line width=0.121cm]([out angle=139.108, in angle=-45.066] 3.341,1.986) .. (2.348,2.911); \draw [white, double=black, line width=0.121cm]([out angle=139.108, in angle=-45.066] 3.341,-1.014) .. (2.348,-0.089); \draw [white, double=black, line width=0.121cm]([out angle=45.075, in angle=-139.070] 2.348,1.950) .. (3.340,2.875); \draw [white, double=black, line width=0.121cm]([out angle=45.075, in angle=-139.070] 2.348,-1.050) .. (3.340,-0.125); \draw [white, double=black, line width=0.040cm]([out angle=144.746, in angle=-68.463] 4.424,0.180) .. (3.921,0.820); \draw [white, double=black, line width=0.040cm]([out angle=35.277, in angle=-111.514] 3.730,0.179) .. (4.233,0.820); \draw [white, double=black, line width=0.040cm]([out angle=111.532, in angle=-35.275] 4.233,1.041) .. (3.730,1.681); \draw [white, double=black, line width=0.040cm]([out angle=68.482, in angle=-144.728] 3.921,1.041) .. (4.424,1.681); \draw [white, double=black, line width=0.121cm]([out angle=40.938, in angle=-134.936] 4.814,1.985) .. (5.806,2.911); \draw [white, double=black, line width=0.121cm]([out angle=40.938, in angle=-134.936] 4.814,-1.015) .. (5.806,-0.089); \draw [white, double=black, line width=0.121cm]([out angle=-40.884, in angle=134.937] 4.813,2.875) .. (5.806,1.950); \draw [white, double=black, line width=0.121cm]([out angle=-40.884, in angle=134.937] 4.813,-0.125) .. (5.806,-1.050); \draw [white, double=black, line width=0.125cm]([out angle=39.537, in angle=-127.688] 6.263,0.327) .. (7.575,1.682); \draw [white, double=black, line width=0.125cm]([out angle=-39.519, in angle=127.695] 6.263,1.535) .. (7.575,0.180); \draw [white, double=black] ([out angle=39.532, in angle=-134.925] 1.891,1.534) .. (2.348,1.950); \draw [white, double=black] ([out angle=40.902, in angle=-144.734] 3.341,2.874) .. (3.730,3.179); \draw [white, double=black] ([out angle=40.902, in angle=-144.734] 3.341,-0.126) .. (3.730,0.179); \draw [white, double=black] ([out angle=127.692, in angle=-127.672] 0.579,1.681) .. (0.579,3.179); \draw [white, double=black] ([out angle=127.692, in angle=-127.672] 0.579,-1.319) .. (0.579,0.179); \draw [white, double=black] ([out angle=68.486, in angle=-68.468] 4.233,0.820) .. (4.233,1.041); \draw [white, double=black] ([out angle=134.912, in angle=-39.524] 2.348,2.910) .. (1.891,3.326); \draw [white, double=black] ([out angle=134.912, in angle=-39.524] 2.348,-0.090) .. (1.891,0.326); \draw [white, double=black] ([out angle=35.272, in angle=-139.093] 4.424,1.681) .. (4.813,1.987); \draw [white, double=black] ([out angle=45.064, in angle=-140.463] 5.806,2.911) .. (6.263,3.327); \draw [white, double=black] ([out angle=45.064, in angle=-140.463] 5.806,-0.089) .. (6.263,0.327); \draw [white, double=black] ([out angle=111.526, in angle=-111.520] 3.921,0.820) .. (3.921,1.041); \draw [white, double=black] ([out angle=52.331, in angle=-52.305] 7.576,1.682) .. (7.575,3.180); \draw [white, double=black] ([out angle=52.331, in angle=-52.305] 7.576,-1.318) .. (7.575,0.180); \draw [white, double=black] ([out angle=144.741, in angle=-40.892] 3.730,1.681) .. (3.340,1.986); \draw [white, double=black] ([out angle=139.116, in angle=-35.254] 4.814,2.874) .. (4.424,3.180); \draw [white, double=black] ([out angle=139.116, in angle=-35.254] 4.814,-0.126) .. (4.424,0.180); \draw [white, double=black] ([out angle=140.481, in angle=-45.083] 6.263,1.535) .. (5.806,1.950); \end{scope} \begin{scope}[yshift=1.067cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.476, in angle=-52.308] 1.891,0.326) .. (0.579,1.681); \draw [white, double=black, line width=0.125cm]([out angle=52.306, in angle=-140.468] 0.579,0.179) .. (1.891,1.534); \draw [white, double=black, line width=0.121cm]([out angle=139.108, in angle=-45.066] 3.341,1.986) .. (2.348,2.911); \draw [white, double=black, line width=0.121cm]([out angle=139.108, in angle=-45.066] 3.341,-1.014) .. (2.348,-0.089); \draw [white, double=black, line width=0.121cm]([out angle=45.075, in angle=-139.070] 2.348,1.950) .. (3.340,2.875); \draw [white, double=black, line width=0.121cm]([out angle=45.075, in angle=-139.070] 2.348,-1.050) .. (3.340,-0.125); \draw [white, double=black, line width=0.040cm]([out angle=144.746, in angle=-68.463] 4.424,0.180) .. (3.921,0.820); \draw [white, double=black, line width=0.040cm]([out angle=35.277, in angle=-111.514] 3.730,0.179) .. (4.233,0.820); \draw [white, double=black, line width=0.040cm]([out angle=111.532, in angle=-35.275] 4.233,1.041) .. (3.730,1.681); \draw [white, double=black, line width=0.040cm]([out angle=68.482, in angle=-144.728] 3.921,1.041) .. (4.424,1.681); \draw [white, double=black, line width=0.121cm]([out angle=40.938, in angle=-134.936] 4.814,1.985) .. (5.806,2.911); \draw [white, double=black, line width=0.121cm]([out angle=40.938, in angle=-134.936] 4.814,-1.015) .. (5.806,-0.089); \draw [white, double=black, line width=0.121cm]([out angle=-40.884, in angle=134.937] 4.813,2.875) .. (5.806,1.950); \draw [white, double=black, line width=0.121cm]([out angle=-40.884, in angle=134.937] 4.813,-0.125) .. (5.806,-1.050); \draw [white, double=black, line width=0.125cm]([out angle=39.537, in angle=-127.688] 6.263,0.327) .. (7.575,1.682); \draw [white, double=black, line width=0.125cm]([out angle=-39.519, in angle=127.695] 6.263,1.535) .. (7.575,0.180); \draw [white, double=black] ([out angle=39.532, in angle=-134.925] 1.891,1.534) .. (2.348,1.950); \draw [white, double=black] ([out angle=40.902, in angle=-144.734] 3.341,2.874) .. (3.730,3.179); \draw [white, double=black] ([out angle=40.902, in angle=-144.734] 3.341,-0.126) .. (3.730,0.179); \draw [white, double=black] ([out angle=127.692, in angle=-127.672] 0.579,1.681) .. (0.579,3.179); \draw [white, double=black] ([out angle=127.692, in angle=-127.672] 0.579,-1.319) .. (0.579,0.179); \draw [white, double=black] ([out angle=68.486, in angle=-68.468] 4.233,0.820) .. (4.233,1.041); \draw [white, double=black] ([out angle=134.912, in angle=-39.524] 2.348,2.910) .. (1.891,3.326); \draw [white, double=black] ([out angle=134.912, in angle=-39.524] 2.348,-0.090) .. (1.891,0.326); \draw [white, double=black] ([out angle=35.272, in angle=-139.093] 4.424,1.681) .. (4.813,1.987); \draw [white, double=black] ([out angle=45.064, in angle=-140.463] 5.806,2.911) .. (6.263,3.327); \draw [white, double=black] ([out angle=45.064, in angle=-140.463] 5.806,-0.089) .. (6.263,0.327); \draw [white, double=black] ([out angle=111.526, in angle=-111.520] 3.921,0.820) .. (3.921,1.041); \draw [white, double=black] ([out angle=52.331, in angle=-52.305] 7.576,1.682) .. (7.575,3.180); \draw [white, double=black] ([out angle=52.331, in angle=-52.305] 7.576,-1.318) .. (7.575,0.180); \draw [white, double=black] ([out angle=144.741, in angle=-40.892] 3.730,1.681) .. (3.340,1.986); \draw [white, double=black] ([out angle=139.116, in angle=-35.254] 4.814,2.874) .. (4.424,3.180); \draw [white, double=black] ([out angle=139.116, in angle=-35.254] 4.814,-0.126) .. (4.424,0.180); \draw [white, double=black] ([out angle=140.481, in angle=-45.083] 6.263,1.535) .. (5.806,1.950); \end{scope} \end{scope}

==> diagrams/links-2448.tex <==
\begin{scope} \clip (0,0) rectangle (8.153, 3.000); \begin{scope}[yshift=-2.927cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.500, in angle=-52.297] 1.891,0.325) .. (0.579,1.679); \draw [white, double=black, line width=0.125cm]([out angle=52.330, in angle=-140.449] 0.579,0.178) .. (1.891,1.533); \draw [white, double=black, line width=0.121cm]([out angle=139.134, in angle=-45.063] 3.340,1.985) .. (2.347,2.909); \draw [white, double=black, line width=0.121cm]([out angle=139.134, in angle=-45.063] 3.340,-1.015) .. (2.347,-0.091); \draw [white, double=black, line width=0.121cm]([out angle=45.071, in angle=-139.039] 2.347,1.948) .. (3.339,2.874); \draw [white, double=black, line width=0.121cm]([out angle=45.071, in angle=-139.039] 2.347,-1.052) .. (3.339,-0.126); \draw [white, double=black, line width=0.040cm]([out angle=35.258, in angle=-111.530] 3.730,0.180) .. (4.232,0.820); \draw [white, double=black, line width=0.040cm]([out angle=-68.479, in angle=144.722] 3.920,0.820) .. (4.423,0.179); \draw [white, double=black, line width=0.040cm]([out angle=68.469, in angle=-144.733] 3.921,1.040) .. (4.423,1.680); \draw [white, double=black, line width=0.040cm]([out angle=-35.275, in angle=111.520] 3.730,1.681) .. (4.232,1.040); \draw [white, double=black, line width=0.121cm]([out angle=134.931, in angle=-40.916] 5.805,1.948) .. (4.813,2.874); \draw [white, double=black, line width=0.121cm]([out angle=134.931, in angle=-40.916] 5.805,-1.052) .. (4.813,-0.126); \draw [white, double=black, line width=0.121cm]([out angle=40.895, in angle=-134.902] 4.813,1.985) .. (5.805,2.910); \draw [white, double=black, line width=0.121cm]([out angle=40.895, in angle=-134.902] 4.813,-1.015) .. (5.805,-0.090); \draw [white, double=black, line width=0.125cm]([out angle=127.694, in angle=-39.526] 7.574,0.179) .. (6.262,1.534); \draw [white, double=black, line width=0.125cm]([out angle=39.520, in angle=-127.692] 6.262,0.326) .. (7.574,1.681); \draw [white, double=black] ([out angle=39.551, in angle=-134.929] 1.891,1.533) .. (2.347,1.949); \draw [white, double=black] ([out angle=40.922, in angle=-144.711] 3.340,2.874) .. (3.730,3.179); \draw [white, double=black] ([out angle=40.922, in angle=-144.711] 3.340,-0.126) .. (3.730,0.179); \draw [white, double=black] ([out angle=127.703, in angle=-127.673] 0.579,1.679) .. (0.578,3.177); \draw [white, double=black] ([out angle=127.703, in angle=-127.673] 0.579,-1.321) .. (0.578,0.177); \draw [white, double=black] ([out angle=68.470, in angle=-68.480] 4.232,0.820) .. (4.232,1.040); \draw [white, double=black] ([out angle=134.939, in angle=-39.500] 2.348,2.910) .. (1.891,3.325); \draw [white, double=black] ([out angle=134.939, in angle=-39.500] 2.348,-0.090) .. (1.891,0.325); \draw [white, double=black] ([out angle=35.267, in angle=-139.092] 4.423,1.680) .. (4.813,1.986); \draw [white, double=black] ([out angle=45.098, in angle=-140.480] 5.805,2.910) .. (6.262,3.326); \draw [white, double=black] ([out angle=45.098, in angle=-140.480] 5.805,-0.090) .. (6.262,0.326); \draw [white, double=black] ([out angle=111.551, in angle=-111.496] 3.920,0.820) .. (3.920,1.040); \draw [white, double=black] ([out angle=52.329, in angle=-52.306] 7.575,1.680) .. (7.574,3.179); \draw [white, double=black] ([out angle=52.329, in angle=-52.306] 7.575,-1.320) .. (7.574,0.179); \draw [white, double=black] ([out angle=144.766, in angle=-40.866] 3.729,1.680) .. (3.339,1.985); \draw [white, double=black] ([out angle=139.084, in angle=-35.278] 4.813,2.874) .. (4.423,3.179); \draw [white, double=black] ([out angle=139.084, in angle=-35.278] 4.813,-0.126) .. (4.423,0.179); \draw [white, double=black] ([out angle=140.474, in angle=-45.089] 6.262,1.534) .. (5.805,1.950); \end{scope} \begin{scope}[yshift=0.073cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.500, in angle=-52.297] 1.891,0.325) .. (0.579,1.679); \draw [white, double=black, line width=0.125cm]([out angle=52.330, in angle=-140.449] 0.579,0.178) .. (1.891,1.533); \draw [white, double=black, line width=0.121cm]([out angle=139.134, in angle=-45.063] 3.340,1.985) .. (2.347,2.909); \draw [white, double=black, line width=0.121cm]([out angle=139.134, in angle=-45.063] 3.340,-1.015) .. (2.347,-0.091); \draw [white, double=black, line width=0.121cm]([out angle=45.071, in angle=-139.039] 2.347,1.948) .. (3.339,2.874); \draw [white, double=black, line width=0.121cm]([out angle=45.071, in angle=-139.039] 2.347,-1.052) .. (3.339,-0.126); \draw [white, double=black, line width=0.040cm]([out angle=35.258, in angle=-111.530] 3.730,0.180) .. (4.232,0.820); \draw [white, double=black, line width=0.040cm]([out angle=-68.479, in angle=144.722] 3.920,0.820) .. (4.423,0.179); \draw [white, double=black, line width=0.040cm]([out angle=68.469, in angle=-144.733] 3.921,1.040) .. (4.423,1.680); \draw [white, double=black, line width=0.040cm]([out angle=-35.275, in angle=111.520] 3.730,1.681) .. (4.232,1.040); \draw [white, double=black, line width=0.121cm]([out angle=134.931, in angle=-40.916] 5.805,1.948) .. (4.813,2.874); \draw [white, double=black, line width=0.121cm]([out angle=134.931, in angle=-40.916] 5.805,-1.052) .. (4.813,-0.126); \draw [white, double=black, line width=0.121cm]([out angle=40.895, in angle=-134.902] 4.813,1.985) .. (5.805,2.910); \draw [white, double=black, line width=0.121cm]([out angle=40.895, in angle=-134.902] 4.813,-1.015) .. (5.805,-0.090); \draw [white, double=black, line width=0.125cm]([out angle=127.694, in angle=-39.526] 7.574,0.179) .. (6.262,1.534); \draw [white, double=black, line width=0.125cm]([out angle=39.520, in angle=-127.692] 6.262,0.326) .. (7.574,1.681); \draw [white, double=black] ([out angle=39.551, in angle=-134.929] 1.891,1.533) .. (2.347,1.949); \draw [white, double=black] ([out angle=40.922, in angle=-144.711] 3.340,2.874) .. (3.730,3.179); \draw [white, double=black] ([out angle=40.922, in angle=-144.711] 3.340,-0.126) .. (3.730,0.179); \draw [white, double=black] ([out angle=127.703, in angle=-127.673] 0.579,1.679) .. (0.578,3.177); \draw [white, double=black] ([out angle=127.703, in angle=-127.673] 0.579,-1.321) .. (0.578,0.177); \draw [white, double=black] ([out angle=68.470, in angle=-68.480] 4.232,0.820) .. (4.232,1.040); \draw [white, double=black] ([out angle=134.939, in angle=-39.500] 2.348,2.910) .. (1.891,3.325); \draw [white, double=black] ([out angle=134.939, in angle=-39.500] 2.348,-0.090) .. (1.891,0.325); \draw [white, double=black] ([out angle=35.267, in angle=-139.092] 4.423,1.680) .. (4.813,1.986); \draw [white, double=black] ([out angle=45.098, in angle=-140.480] 5.805,2.910) .. (6.262,3.326); \draw [white, double=black] ([out angle=45.098, in angle=-140.480] 5.805,-0.090) .. (6.262,0.326); \draw [white, double=black] ([out angle=111.551, in angle=-111.496] 3.920,0.820) .. (3.920,1.040); \draw [white, double=black] ([out angle=52.329, in angle=-52.306] 7.575,1.680) .. (7.574,3.179); \draw [white, double=black] ([out angle=52.329, in angle=-52.306] 7.575,-1.320) .. (7.574,0.179); \draw [white, double=black] ([out angle=144.766, in angle=-40.866] 3.729,1.680) .. (3.339,1.985); \draw [white, double=black] ([out angle=139.084, in angle=-35.278] 4.813,2.874) .. (4.423,3.179); \draw [white, double=black] ([out angle=139.084, in angle=-35.278] 4.813,-0.126) .. (4.423,0.179); \draw [white, double=black] ([out angle=140.474, in angle=-45.089] 6.262,1.534) .. (5.805,1.950); \end{scope} \end{scope}

==> diagrams/links-2449.tex <==
\begin{scope} \clip (0,0) rectangle (8.154, 3.000); \begin{scope}[yshift=-1.933cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.473, in angle=-52.309] 1.891,0.326) .. (0.579,1.681); \draw [white, double=black, line width=0.125cm]([out angle=52.304, in angle=-140.470] 0.579,0.179) .. (1.891,1.534); \draw [white, double=black, line width=0.121cm]([out angle=139.106, in angle=-45.066] 3.341,1.986) .. (2.348,2.911); \draw [white, double=black, line width=0.121cm]([out angle=139.106, in angle=-45.066] 3.341,-1.014) .. (2.348,-0.089); \draw [white, double=black, line width=0.121cm]([out angle=45.075, in angle=-139.072] 2.348,1.950) .. (3.341,2.876); \draw [white, double=black, line width=0.121cm]([out angle=45.075, in angle=-139.072] 2.348,-1.050) .. (3.341,-0.124); \draw [white, double=black, line width=0.040cm]([out angle=35.279, in angle=-111.512] 3.730,0.179) .. (4.233,0.820); \draw [white, double=black, line width=0.040cm]([out angle=-68.461, in angle=144.749] 3.921,0.820) .. (4.424,0.180); \draw [white, double=black, line width=0.040cm]([out angle=68.483, in angle=-144.728] 3.921,1.041) .. (4.424,1.681); \draw [white, double=black, line width=0.040cm]([out angle=-35.276, in angle=111.533] 3.730,1.681) .. (4.233,1.041); \draw [white, double=black, line width=0.121cm]([out angle=134.938, in angle=-40.880] 5.806,1.950) .. (4.813,2.875); \draw [white, double=black, line width=0.121cm]([out angle=134.938, in angle=-40.880] 5.806,-1.050) .. (4.813,-0.125); \draw [white, double=black, line width=0.121cm]([out angle=40.943, in angle=-134.940] 4.814,1.985) .. (5.806,2.911); \draw [white, double=black, line width=0.121cm]([out angle=40.943, in angle=-134.940] 4.814,-1.015) .. (5.806,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=39.539, in angle=-127.688] 6.263,0.327) .. (7.575,1.682); \draw [white, double=black, line width=0.125cm]([out angle=-39.518, in angle=127.695] 6.263,1.535) .. (7.575,0.180); \draw [white, double=black] ([out angle=39.530, in angle=-134.925] 1.891,1.534) .. (2.348,1.950); \draw [white, double=black] ([out angle=40.899, in angle=-144.736] 3.341,2.874) .. (3.730,3.179); \draw [white, double=black] ([out angle=40.899, in angle=-144.736] 3.341,-0.126) .. (3.730,0.179); \draw [white, double=black] ([out angle=127.691, in angle=-127.671] 0.579,1.681) .. (0.579,3.180); \draw [white, double=black] ([out angle=127.691, in angle=-127.671] 0.579,-1.319) .. (0.579,0.180); \draw [white, double=black] ([out angle=68.488, in angle=-68.467] 4.233,0.820) .. (4.233,1.041); \draw [white, double=black] ([out angle=134.909, in angle=-39.527] 2.348,2.910) .. (1.891,3.326); \draw [white, double=black] ([out angle=134.909, in angle=-39.527] 2.348,-0.090) .. (1.891,0.326); \draw [white, double=black] ([out angle=35.272, in angle=-139.093] 4.424,1.681) .. (4.814,1.987); \draw [white, double=black] ([out angle=45.060, in angle=-140.461] 5.806,2.911) .. (6.263,3.327); \draw [white, double=black] ([out angle=45.060, in angle=-140.461] 5.806,-0.089) .. (6.263,0.327); \draw [white, double=black] ([out angle=111.524, in angle=-111.522] 3.921,0.820) .. (3.921,1.041); \draw [white, double=black] ([out angle=52.332, in angle=-52.305] 7.576,1.682) .. (7.575,3.180); \draw [white, double=black] ([out angle=52.332, in angle=-52.305] 7.576,-1.318) .. (7.575,0.180); \draw [white, double=black] ([out angle=144.738, in angle=-40.894] 3.730,1.681) .. (3.341,1.986); \draw [white, double=black] ([out angle=139.120, in angle=-35.251] 4.814,2.874) .. (4.424,3.180); \draw [white, double=black] ([out angle=139.120, in angle=-35.251] 4.814,-0.126) .. (4.424,0.180); \draw [white, double=black] ([out angle=140.482, in angle=-45.083] 6.263,1.535) .. (5.806,1.951); \end{scope} \begin{scope}[yshift=1.067cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.473, in angle=-52.309] 1.891,0.326) .. (0.579,1.681); \draw [white, double=black, line width=0.125cm]([out angle=52.304, in angle=-140.470] 0.579,0.179) .. (1.891,1.534); \draw [white, double=black, line width=0.121cm]([out angle=139.106, in angle=-45.066] 3.341,1.986) .. (2.348,2.911); \draw [white, double=black, line width=0.121cm]([out angle=139.106, in angle=-45.066] 3.341,-1.014) .. (2.348,-0.089); \draw [white, double=black, line width=0.121cm]([out angle=45.075, in angle=-139.072] 2.348,1.950) .. (3.341,2.876); \draw [white, double=black, line width=0.121cm]([out angle=45.075, in angle=-139.072] 2.348,-1.050) .. (3.341,-0.124); \draw [white, double=black, line width=0.040cm]([out angle=35.279, in angle=-111.512] 3.730,0.179) .. (4.233,0.820); \draw [white, double=black, line width=0.040cm]([out angle=-68.461, in angle=144.749] 3.921,0.820) .. (4.424,0.180); \draw [white, double=black, line width=0.040cm]([out angle=68.483, in angle=-144.728] 3.921,1.041) .. (4.424,1.681); \draw [white, double=black, line width=0.040cm]([out angle=-35.276, in angle=111.533] 3.730,1.681) .. (4.233,1.041); \draw [white, double=black, line width=0.121cm]([out angle=134.938, in angle=-40.880] 5.806,1.950) .. (4.813,2.875); \draw [white, double=black, line width=0.121cm]([out angle=134.938, in angle=-40.880] 5.806,-1.050) .. (4.813,-0.125); \draw [white, double=black, line width=0.121cm]([out angle=40.943, in angle=-134.940] 4.814,1.985) .. (5.806,2.911); \draw [white, double=black, line width=0.121cm]([out angle=40.943, in angle=-134.940] 4.814,-1.015) .. (5.806,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=39.539, in angle=-127.688] 6.263,0.327) .. (7.575,1.682); \draw [white, double=black, line width=0.125cm]([out angle=-39.518, in angle=127.695] 6.263,1.535) .. (7.575,0.180); \draw [white, double=black] ([out angle=39.530, in angle=-134.925] 1.891,1.534) .. (2.348,1.950); \draw [white, double=black] ([out angle=40.899, in angle=-144.736] 3.341,2.874) .. (3.730,3.179); \draw [white, double=black] ([out angle=40.899, in angle=-144.736] 3.341,-0.126) .. (3.730,0.179); \draw [white, double=black] ([out angle=127.691, in angle=-127.671] 0.579,1.681) .. (0.579,3.180); \draw [white, double=black] ([out angle=127.691, in angle=-127.671] 0.579,-1.319) .. (0.579,0.180); \draw [white, double=black] ([out angle=68.488, in angle=-68.467] 4.233,0.820) .. (4.233,1.041); \draw [white, double=black] ([out angle=134.909, in angle=-39.527] 2.348,2.910) .. (1.891,3.326); \draw [white, double=black] ([out angle=134.909, in angle=-39.527] 2.348,-0.090) .. (1.891,0.326); \draw [white, double=black] ([out angle=35.272, in angle=-139.093] 4.424,1.681) .. (4.814,1.987); \draw [white, double=black] ([out angle=45.060, in angle=-140.461] 5.806,2.911) .. (6.263,3.327); \draw [white, double=black] ([out angle=45.060, in angle=-140.461] 5.806,-0.089) .. (6.263,0.327); \draw [white, double=black] ([out angle=111.524, in angle=-111.522] 3.921,0.820) .. (3.921,1.041); \draw [white, double=black] ([out angle=52.332, in angle=-52.305] 7.576,1.682) .. (7.575,3.180); \draw [white, double=black] ([out angle=52.332, in angle=-52.305] 7.576,-1.318) .. (7.575,0.180); \draw [white, double=black] ([out angle=144.738, in angle=-40.894] 3.730,1.681) .. (3.341,1.986); \draw [white, double=black] ([out angle=139.120, in angle=-35.251] 4.814,2.874) .. (4.424,3.180); \draw [white, double=black] ([out angle=139.120, in angle=-35.251] 4.814,-0.126) .. (4.424,0.180); \draw [white, double=black] ([out angle=140.482, in angle=-45.083] 6.263,1.535) .. (5.806,1.951); \end{scope} \end{scope}

==> diagrams/links-245.tex <==
\begin{scope} \clip (0,0) rectangle (2.373, 3.000); \begin{scope}[yshift=-2.303cm]  \draw [white, double=black, line width=0.019cm]([out angle=162.592, in angle=-97.463] 1.040,0.158) .. (0.770,0.581); \draw [white, double=black, line width=0.019cm]([out angle=49.310, in angle=-170.235] 0.513,0.007) .. (1.050,0.311); \draw [white, double=black, line width=0.017cm]([out angle=-28.450, in angle=147.251] 1.144,0.296) .. (1.376,0.158); \draw [white, double=black, line width=0.017cm]([out angle=-129.686, in angle=28.310] 1.349,0.335) .. (1.143,0.167); \draw [white, double=black, line width=0.016cm]([out angle=129.162, in angle=-56.661] 1.893,2.900) .. (1.613,3.282); \draw [white, double=black, line width=0.016cm]([out angle=129.162, in angle=-56.661] 1.893,-0.100) .. (1.613,0.282); \draw [white, double=black, line width=0.016cm]([out angle=-6.611, in angle=-87.584] 1.508,3.111) .. (1.733,3.320); \draw [white, double=black, line width=0.016cm]([out angle=-6.611, in angle=-87.584] 1.508,0.111) .. (1.733,0.320); \draw [white, double=black, line width=0.015cm]([out angle=144.813, in angle=33.078] 1.686,0.407) .. (1.434,0.412); \draw [white, double=black, line width=0.015cm]([out angle=99.915, in angle=-81.216] 1.588,0.345) .. (1.539,0.645); \draw [white, double=black, line width=0.076cm]([out angle=115.252, in angle=-37.220] 1.458,0.908) .. (0.627,1.934); \draw [white, double=black, line width=0.076cm]([out angle=63.938, in angle=-146.813] 0.870,0.912) .. (1.737,1.895); \draw [white, double=black] ([out angle=9.765, in angle=151.611] 1.050,0.311) .. (1.143,0.296); \draw [white, double=black] ([out angle=-32.749, in angle=173.389] 1.376,3.158) .. (1.508,3.111); \draw [white, double=black] ([out angle=-32.749, in angle=173.389] 1.376,0.158) .. (1.508,0.111); \draw [white, double=black] ([out angle=92.416, in angle=-35.187] 1.733,0.320) .. (1.686,0.407); \draw [white, double=black] ([out angle=-146.922, in angle=50.314] 1.434,0.412) .. (1.349,0.335); \draw [white, double=black] ([out angle=-151.690, in angle=-17.411] 1.143,3.167) .. (1.040,3.157); \draw [white, double=black] ([out angle=-151.690, in angle=-17.411] 1.143,0.167) .. (1.040,0.157); \draw [white, double=black] ([out angle=82.537, in angle=-116.054] 0.770,0.581) .. (0.870,0.912); \draw [white, double=black] ([out angle=142.786, in angle=-130.690] 0.627,1.934) .. (0.513,3.007); \draw [white, double=black] ([out angle=142.786, in angle=-130.690] 0.627,-1.066) .. (0.513,0.007); \draw [white, double=black] ([out angle=33.199, in angle=-50.838] 1.737,1.894) .. (1.893,2.900); \draw [white, double=black] ([out angle=33.199, in angle=-50.838] 1.737,-1.106) .. (1.893,-0.100); \draw [white, double=black] ([out angle=123.339, in angle=-80.085] 1.613,0.282) .. (1.588,0.345); \draw [white, double=black] ([out angle=98.784, in angle=-64.748] 1.539,0.645) .. (1.458,0.908); \end{scope} \begin{scope}[yshift=0.697cm]  \draw [white, double=black, line width=0.019cm]([out angle=162.592, in angle=-97.463] 1.040,0.158) .. (0.770,0.581); \draw [white, double=black, line width=0.019cm]([out angle=49.310, in angle=-170.235] 0.513,0.007) .. (1.050,0.311); \draw [white, double=black, line width=0.017cm]([out angle=-28.450, in angle=147.251] 1.144,0.296) .. (1.376,0.158); \draw [white, double=black, line width=0.017cm]([out angle=-129.686, in angle=28.310] 1.349,0.335) .. (1.143,0.167); \draw [white, double=black, line width=0.016cm]([out angle=129.162, in angle=-56.661] 1.893,2.900) .. (1.613,3.282); \draw [white, double=black, line width=0.016cm]([out angle=129.162, in angle=-56.661] 1.893,-0.100) .. (1.613,0.282); \draw [white, double=black, line width=0.016cm]([out angle=-6.611, in angle=-87.584] 1.508,3.111) .. (1.733,3.320); \draw [white, double=black, line width=0.016cm]([out angle=-6.611, in angle=-87.584] 1.508,0.111) .. (1.733,0.320); \draw [white, double=black, line width=0.015cm]([out angle=144.813, in angle=33.078] 1.686,0.407) .. (1.434,0.412); \draw [white, double=black, line width=0.015cm]([out angle=99.915, in angle=-81.216] 1.588,0.345) .. (1.539,0.645); \draw [white, double=black, line width=0.076cm]([out angle=115.252, in angle=-37.220] 1.458,0.908) .. (0.627,1.934); \draw [white, double=black, line width=0.076cm]([out angle=63.938, in angle=-146.813] 0.870,0.912) .. (1.737,1.895); \draw [white, double=black] ([out angle=9.765, in angle=151.611] 1.050,0.311) .. (1.143,0.296); \draw [white, double=black] ([out angle=-32.749, in angle=173.389] 1.376,3.158) .. (1.508,3.111); \draw [white, double=black] ([out angle=-32.749, in angle=173.389] 1.376,0.158) .. (1.508,0.111); \draw [white, double=black] ([out angle=92.416, in angle=-35.187] 1.733,0.320) .. (1.686,0.407); \draw [white, double=black] ([out angle=-146.922, in angle=50.314] 1.434,0.412) .. (1.349,0.335); \draw [white, double=black] ([out angle=-151.690, in angle=-17.411] 1.143,3.167) .. (1.040,3.157); \draw [white, double=black] ([out angle=-151.690, in angle=-17.411] 1.143,0.167) .. (1.040,0.157); \draw [white, double=black] ([out angle=82.537, in angle=-116.054] 0.770,0.581) .. (0.870,0.912); \draw [white, double=black] ([out angle=142.786, in angle=-130.690] 0.627,1.934) .. (0.513,3.007); \draw [white, double=black] ([out angle=142.786, in angle=-130.690] 0.627,-1.066) .. (0.513,0.007); \draw [white, double=black] ([out angle=33.199, in angle=-50.838] 1.737,1.894) .. (1.893,2.900); \draw [white, double=black] ([out angle=33.199, in angle=-50.838] 1.737,-1.106) .. (1.893,-0.100); \draw [white, double=black] ([out angle=123.339, in angle=-80.085] 1.613,0.282) .. (1.588,0.345); \draw [white, double=black] ([out angle=98.784, in angle=-64.748] 1.539,0.645) .. (1.458,0.908); \end{scope} \end{scope}

==> diagrams/links-2450.tex <==
\begin{scope} \clip (0,0) rectangle (8.154, 3.000); \begin{scope}[yshift=-1.933cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.475, in angle=-52.309] 1.891,0.326) .. (0.579,1.681); \draw [white, double=black, line width=0.125cm]([out angle=52.306, in angle=-140.469] 0.579,0.179) .. (1.891,1.534); \draw [white, double=black, line width=0.121cm]([out angle=139.107, in angle=-45.067] 3.341,1.986) .. (2.348,2.911); \draw [white, double=black, line width=0.121cm]([out angle=139.107, in angle=-45.067] 3.341,-1.014) .. (2.348,-0.089); \draw [white, double=black, line width=0.121cm]([out angle=45.075, in angle=-139.072] 2.348,1.950) .. (3.340,2.875); \draw [white, double=black, line width=0.121cm]([out angle=45.075, in angle=-139.072] 2.348,-1.050) .. (3.340,-0.125); \draw [white, double=black, line width=0.040cm]([out angle=35.277, in angle=-111.515] 3.730,0.179) .. (4.233,0.820); \draw [white, double=black, line width=0.040cm]([out angle=-68.463, in angle=144.746] 3.921,0.820) .. (4.424,0.180); \draw [white, double=black, line width=0.040cm]([out angle=68.481, in angle=-144.729] 3.921,1.041) .. (4.424,1.681); \draw [white, double=black, line width=0.040cm]([out angle=-35.275, in angle=111.532] 3.730,1.681) .. (4.233,1.041); \draw [white, double=black, line width=0.121cm]([out angle=40.937, in angle=-134.935] 4.814,1.985) .. (5.806,2.911); \draw [white, double=black, line width=0.121cm]([out angle=40.937, in angle=-134.935] 4.814,-1.015) .. (5.806,-0.089); \draw [white, double=black, line width=0.121cm]([out angle=-40.885, in angle=134.936] 4.813,2.875) .. (5.806,1.950); \draw [white, double=black, line width=0.121cm]([out angle=-40.885, in angle=134.936] 4.813,-0.125) .. (5.806,-1.050); \draw [white, double=black, line width=0.125cm]([out angle=127.694, in angle=-39.519] 7.575,0.180) .. (6.263,1.535); \draw [white, double=black, line width=0.125cm]([out angle=39.536, in angle=-127.688] 6.263,0.327) .. (7.575,1.682); \draw [white, double=black] ([out angle=39.531, in angle=-134.925] 1.891,1.534) .. (2.348,1.950); \draw [white, double=black] ([out angle=40.902, in angle=-144.734] 3.340,2.874) .. (3.730,3.179); \draw [white, double=black] ([out angle=40.902, in angle=-144.734] 3.340,-0.126) .. (3.730,0.179); \draw [white, double=black] ([out angle=127.691, in angle=-127.673] 0.579,1.681) .. (0.579,3.179); \draw [white, double=black] ([out angle=127.691, in angle=-127.673] 0.579,-1.319) .. (0.579,0.179); \draw [white, double=black] ([out angle=68.485, in angle=-68.468] 4.233,0.820) .. (4.233,1.041); \draw [white, double=black] ([out angle=134.911, in angle=-39.525] 2.348,2.910) .. (1.891,3.326); \draw [white, double=black] ([out angle=134.911, in angle=-39.525] 2.348,-0.090) .. (1.891,0.326); \draw [white, double=black] ([out angle=35.271, in angle=-139.093] 4.424,1.681) .. (4.813,1.987); \draw [white, double=black] ([out angle=45.065, in angle=-140.464] 5.806,2.911) .. (6.263,3.327); \draw [white, double=black] ([out angle=45.065, in angle=-140.464] 5.806,-0.089) .. (6.263,0.327); \draw [white, double=black] ([out angle=111.526, in angle=-111.520] 3.921,0.820) .. (3.921,1.041); \draw [white, double=black] ([out angle=52.330, in angle=-52.306] 7.575,1.681) .. (7.575,3.180); \draw [white, double=black] ([out angle=52.330, in angle=-52.306] 7.575,-1.319) .. (7.575,0.180); \draw [white, double=black] ([out angle=144.740, in angle=-40.893] 3.730,1.681) .. (3.340,1.986); \draw [white, double=black] ([out angle=139.115, in angle=-35.254] 4.814,2.874) .. (4.424,3.180); \draw [white, double=black] ([out angle=139.115, in angle=-35.254] 4.814,-0.126) .. (4.424,0.180); \draw [white, double=black] ([out angle=140.481, in angle=-45.083] 6.263,1.535) .. (5.806,1.950); \end{scope} \begin{scope}[yshift=1.067cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.475, in angle=-52.309] 1.891,0.326) .. (0.579,1.681); \draw [white, double=black, line width=0.125cm]([out angle=52.306, in angle=-140.469] 0.579,0.179) .. (1.891,1.534); \draw [white, double=black, line width=0.121cm]([out angle=139.107, in angle=-45.067] 3.341,1.986) .. (2.348,2.911); \draw [white, double=black, line width=0.121cm]([out angle=139.107, in angle=-45.067] 3.341,-1.014) .. (2.348,-0.089); \draw [white, double=black, line width=0.121cm]([out angle=45.075, in angle=-139.072] 2.348,1.950) .. (3.340,2.875); \draw [white, double=black, line width=0.121cm]([out angle=45.075, in angle=-139.072] 2.348,-1.050) .. (3.340,-0.125); \draw [white, double=black, line width=0.040cm]([out angle=35.277, in angle=-111.515] 3.730,0.179) .. (4.233,0.820); \draw [white, double=black, line width=0.040cm]([out angle=-68.463, in angle=144.746] 3.921,0.820) .. (4.424,0.180); \draw [white, double=black, line width=0.040cm]([out angle=68.481, in angle=-144.729] 3.921,1.041) .. (4.424,1.681); \draw [white, double=black, line width=0.040cm]([out angle=-35.275, in angle=111.532] 3.730,1.681) .. (4.233,1.041); \draw [white, double=black, line width=0.121cm]([out angle=40.937, in angle=-134.935] 4.814,1.985) .. (5.806,2.911); \draw [white, double=black, line width=0.121cm]([out angle=40.937, in angle=-134.935] 4.814,-1.015) .. (5.806,-0.089); \draw [white, double=black, line width=0.121cm]([out angle=-40.885, in angle=134.936] 4.813,2.875) .. (5.806,1.950); \draw [white, double=black, line width=0.121cm]([out angle=-40.885, in angle=134.936] 4.813,-0.125) .. (5.806,-1.050); \draw [white, double=black, line width=0.125cm]([out angle=127.694, in angle=-39.519] 7.575,0.180) .. (6.263,1.535); \draw [white, double=black, line width=0.125cm]([out angle=39.536, in angle=-127.688] 6.263,0.327) .. (7.575,1.682); \draw [white, double=black] ([out angle=39.531, in angle=-134.925] 1.891,1.534) .. (2.348,1.950); \draw [white, double=black] ([out angle=40.902, in angle=-144.734] 3.340,2.874) .. (3.730,3.179); \draw [white, double=black] ([out angle=40.902, in angle=-144.734] 3.340,-0.126) .. (3.730,0.179); \draw [white, double=black] ([out angle=127.691, in angle=-127.673] 0.579,1.681) .. (0.579,3.179); \draw [white, double=black] ([out angle=127.691, in angle=-127.673] 0.579,-1.319) .. (0.579,0.179); \draw [white, double=black] ([out angle=68.485, in angle=-68.468] 4.233,0.820) .. (4.233,1.041); \draw [white, double=black] ([out angle=134.911, in angle=-39.525] 2.348,2.910) .. (1.891,3.326); \draw [white, double=black] ([out angle=134.911, in angle=-39.525] 2.348,-0.090) .. (1.891,0.326); \draw [white, double=black] ([out angle=35.271, in angle=-139.093] 4.424,1.681) .. (4.813,1.987); \draw [white, double=black] ([out angle=45.065, in angle=-140.464] 5.806,2.911) .. (6.263,3.327); \draw [white, double=black] ([out angle=45.065, in angle=-140.464] 5.806,-0.089) .. (6.263,0.327); \draw [white, double=black] ([out angle=111.526, in angle=-111.520] 3.921,0.820) .. (3.921,1.041); \draw [white, double=black] ([out angle=52.330, in angle=-52.306] 7.575,1.681) .. (7.575,3.180); \draw [white, double=black] ([out angle=52.330, in angle=-52.306] 7.575,-1.319) .. (7.575,0.180); \draw [white, double=black] ([out angle=144.740, in angle=-40.893] 3.730,1.681) .. (3.340,1.986); \draw [white, double=black] ([out angle=139.115, in angle=-35.254] 4.814,2.874) .. (4.424,3.180); \draw [white, double=black] ([out angle=139.115, in angle=-35.254] 4.814,-0.126) .. (4.424,0.180); \draw [white, double=black] ([out angle=140.481, in angle=-45.083] 6.263,1.535) .. (5.806,1.950); \end{scope} \end{scope}

==> diagrams/links-2451.tex <==
\begin{scope} \clip (0,0) rectangle (8.154, 3.000); \begin{scope}[yshift=-1.933cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.471, in angle=-52.310] 1.891,0.326) .. (0.579,1.681); \draw [white, double=black, line width=0.125cm]([out angle=52.302, in angle=-140.472] 0.579,0.179) .. (1.891,1.534); \draw [white, double=black, line width=0.121cm]([out angle=45.076, in angle=-139.076] 2.348,1.950) .. (3.341,2.876); \draw [white, double=black, line width=0.121cm]([out angle=45.076, in angle=-139.076] 2.348,-1.050) .. (3.341,-0.124); \draw [white, double=black, line width=0.121cm]([out angle=-45.067, in angle=139.103] 2.348,2.912) .. (3.341,1.986); \draw [white, double=black, line width=0.121cm]([out angle=-45.067, in angle=139.103] 2.348,-0.088) .. (3.341,-1.014); \draw [white, double=black, line width=0.040cm]([out angle=144.750, in angle=-68.460] 4.424,0.180) .. (3.921,0.820); \draw [white, double=black, line width=0.040cm]([out angle=35.280, in angle=-111.512] 3.730,0.179) .. (4.233,0.820); \draw [white, double=black, line width=0.040cm]([out angle=111.534, in angle=-35.275] 4.233,1.041) .. (3.730,1.681); \draw [white, double=black, line width=0.040cm]([out angle=68.484, in angle=-144.728] 3.921,1.041) .. (4.424,1.681); \draw [white, double=black, line width=0.121cm]([out angle=134.938, in angle=-40.878] 5.806,1.950) .. (4.813,2.875); \draw [white, double=black, line width=0.121cm]([out angle=134.938, in angle=-40.878] 5.806,-1.050) .. (4.813,-0.125); \draw [white, double=black, line width=0.121cm]([out angle=40.945, in angle=-134.942] 4.814,1.985) .. (5.806,2.911); \draw [white, double=black, line width=0.121cm]([out angle=40.945, in angle=-134.942] 4.814,-1.015) .. (5.806,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=39.540, in angle=-127.688] 6.263,0.327) .. (7.575,1.682); \draw [white, double=black, line width=0.125cm]([out angle=-39.518, in angle=127.694] 6.263,1.535) .. (7.575,0.180); \draw [white, double=black] ([out angle=39.528, in angle=-134.924] 1.891,1.534) .. (2.348,1.950); \draw [white, double=black] ([out angle=40.898, in angle=-144.738] 3.341,2.874) .. (3.730,3.179); \draw [white, double=black] ([out angle=40.898, in angle=-144.738] 3.341,-0.126) .. (3.730,0.179); \draw [white, double=black] ([out angle=127.690, in angle=-127.672] 0.579,1.681) .. (0.579,3.180); \draw [white, double=black] ([out angle=127.690, in angle=-127.672] 0.579,-1.319) .. (0.579,0.180); \draw [white, double=black] ([out angle=68.488, in angle=-68.466] 4.233,0.820) .. (4.233,1.041); \draw [white, double=black] ([out angle=134.907, in angle=-39.529] 2.348,2.910) .. (1.891,3.326); \draw [white, double=black] ([out angle=134.907, in angle=-39.529] 2.348,-0.090) .. (1.891,0.326); \draw [white, double=black] ([out angle=35.272, in angle=-139.093] 4.424,1.681) .. (4.814,1.987); \draw [white, double=black] ([out angle=45.058, in angle=-140.460] 5.806,2.911) .. (6.263,3.327); \draw [white, double=black] ([out angle=45.058, in angle=-140.460] 5.806,-0.089) .. (6.263,0.327); \draw [white, double=black] ([out angle=111.522, in angle=-111.524] 3.921,0.820) .. (3.921,1.041); \draw [white, double=black] ([out angle=52.331, in angle=-52.306] 7.576,1.682) .. (7.575,3.180); \draw [white, double=black] ([out angle=52.331, in angle=-52.306] 7.576,-1.318) .. (7.575,0.180); \draw [white, double=black] ([out angle=144.736, in angle=-40.897] 3.730,1.681) .. (3.341,1.986); \draw [white, double=black] ([out angle=139.122, in angle=-35.250] 4.814,2.874) .. (4.424,3.180); \draw [white, double=black] ([out angle=139.122, in angle=-35.250] 4.814,-0.126) .. (4.424,0.180); \draw [white, double=black] ([out angle=140.482, in angle=-45.082] 6.263,1.535) .. (5.806,1.951); \end{scope} \begin{scope}[yshift=1.067cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.471, in angle=-52.310] 1.891,0.326) .. (0.579,1.681); \draw [white, double=black, line width=0.125cm]([out angle=52.302, in angle=-140.472] 0.579,0.179) .. (1.891,1.534); \draw [white, double=black, line width=0.121cm]([out angle=45.076, in angle=-139.076] 2.348,1.950) .. (3.341,2.876); \draw [white, double=black, line width=0.121cm]([out angle=45.076, in angle=-139.076] 2.348,-1.050) .. (3.341,-0.124); \draw [white, double=black, line width=0.121cm]([out angle=-45.067, in angle=139.103] 2.348,2.912) .. (3.341,1.986); \draw [white, double=black, line width=0.121cm]([out angle=-45.067, in angle=139.103] 2.348,-0.088) .. (3.341,-1.014); \draw [white, double=black, line width=0.040cm]([out angle=144.750, in angle=-68.460] 4.424,0.180) .. (3.921,0.820); \draw [white, double=black, line width=0.040cm]([out angle=35.280, in angle=-111.512] 3.730,0.179) .. (4.233,0.820); \draw [white, double=black, line width=0.040cm]([out angle=111.534, in angle=-35.275] 4.233,1.041) .. (3.730,1.681); \draw [white, double=black, line width=0.040cm]([out angle=68.484, in angle=-144.728] 3.921,1.041) .. (4.424,1.681); \draw [white, double=black, line width=0.121cm]([out angle=134.938, in angle=-40.878] 5.806,1.950) .. (4.813,2.875); \draw [white, double=black, line width=0.121cm]([out angle=134.938, in angle=-40.878] 5.806,-1.050) .. (4.813,-0.125); \draw [white, double=black, line width=0.121cm]([out angle=40.945, in angle=-134.942] 4.814,1.985) .. (5.806,2.911); \draw [white, double=black, line width=0.121cm]([out angle=40.945, in angle=-134.942] 4.814,-1.015) .. (5.806,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=39.540, in angle=-127.688] 6.263,0.327) .. (7.575,1.682); \draw [white, double=black, line width=0.125cm]([out angle=-39.518, in angle=127.694] 6.263,1.535) .. (7.575,0.180); \draw [white, double=black] ([out angle=39.528, in angle=-134.924] 1.891,1.534) .. (2.348,1.950); \draw [white, double=black] ([out angle=40.898, in angle=-144.738] 3.341,2.874) .. (3.730,3.179); \draw [white, double=black] ([out angle=40.898, in angle=-144.738] 3.341,-0.126) .. (3.730,0.179); \draw [white, double=black] ([out angle=127.690, in angle=-127.672] 0.579,1.681) .. (0.579,3.180); \draw [white, double=black] ([out angle=127.690, in angle=-127.672] 0.579,-1.319) .. (0.579,0.180); \draw [white, double=black] ([out angle=68.488, in angle=-68.466] 4.233,0.820) .. (4.233,1.041); \draw [white, double=black] ([out angle=134.907, in angle=-39.529] 2.348,2.910) .. (1.891,3.326); \draw [white, double=black] ([out angle=134.907, in angle=-39.529] 2.348,-0.090) .. (1.891,0.326); \draw [white, double=black] ([out angle=35.272, in angle=-139.093] 4.424,1.681) .. (4.814,1.987); \draw [white, double=black] ([out angle=45.058, in angle=-140.460] 5.806,2.911) .. (6.263,3.327); \draw [white, double=black] ([out angle=45.058, in angle=-140.460] 5.806,-0.089) .. (6.263,0.327); \draw [white, double=black] ([out angle=111.522, in angle=-111.524] 3.921,0.820) .. (3.921,1.041); \draw [white, double=black] ([out angle=52.331, in angle=-52.306] 7.576,1.682) .. (7.575,3.180); \draw [white, double=black] ([out angle=52.331, in angle=-52.306] 7.576,-1.318) .. (7.575,0.180); \draw [white, double=black] ([out angle=144.736, in angle=-40.897] 3.730,1.681) .. (3.341,1.986); \draw [white, double=black] ([out angle=139.122, in angle=-35.250] 4.814,2.874) .. (4.424,3.180); \draw [white, double=black] ([out angle=139.122, in angle=-35.250] 4.814,-0.126) .. (4.424,0.180); \draw [white, double=black] ([out angle=140.482, in angle=-45.082] 6.263,1.535) .. (5.806,1.951); \end{scope} \end{scope}

==> diagrams/links-2452.tex <==
\begin{scope} \clip (0,0) rectangle (8.154, 3.000); \begin{scope}[yshift=-1.933cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.471, in angle=-52.310] 1.891,0.326) .. (0.579,1.681); \draw [white, double=black, line width=0.125cm]([out angle=52.302, in angle=-140.472] 0.579,0.179) .. (1.891,1.534); \draw [white, double=black, line width=0.121cm]([out angle=45.076, in angle=-139.076] 2.348,1.950) .. (3.341,2.876); \draw [white, double=black, line width=0.121cm]([out angle=45.076, in angle=-139.076] 2.348,-1.050) .. (3.341,-0.124); \draw [white, double=black, line width=0.121cm]([out angle=-45.067, in angle=139.103] 2.348,2.912) .. (3.341,1.986); \draw [white, double=black, line width=0.121cm]([out angle=-45.067, in angle=139.103] 2.348,-0.088) .. (3.341,-1.014); \draw [white, double=black, line width=0.040cm]([out angle=144.750, in angle=-68.460] 4.424,0.180) .. (3.921,0.820); \draw [white, double=black, line width=0.040cm]([out angle=35.281, in angle=-111.511] 3.730,0.179) .. (4.233,0.820); \draw [white, double=black, line width=0.040cm]([out angle=111.534, in angle=-35.275] 4.233,1.041) .. (3.730,1.681); \draw [white, double=black, line width=0.040cm]([out angle=68.484, in angle=-144.728] 3.921,1.041) .. (4.424,1.681); \draw [white, double=black, line width=0.121cm]([out angle=40.946, in angle=-134.942] 4.814,1.985) .. (5.806,2.911); \draw [white, double=black, line width=0.121cm]([out angle=40.946, in angle=-134.942] 4.814,-1.015) .. (5.806,-0.089); \draw [white, double=black, line width=0.121cm]([out angle=-40.878, in angle=134.938] 4.813,2.875) .. (5.806,1.950); \draw [white, double=black, line width=0.121cm]([out angle=-40.878, in angle=134.938] 4.813,-0.125) .. (5.806,-1.050); \draw [white, double=black, line width=0.125cm]([out angle=127.694, in angle=-39.518] 7.575,0.180) .. (6.263,1.535); \draw [white, double=black, line width=0.125cm]([out angle=39.540, in angle=-127.688] 6.263,0.327) .. (7.575,1.682); \draw [white, double=black] ([out angle=39.528, in angle=-134.924] 1.891,1.534) .. (2.348,1.950); \draw [white, double=black] ([out angle=40.898, in angle=-144.738] 3.341,2.874) .. (3.730,3.179); \draw [white, double=black] ([out angle=40.898, in angle=-144.738] 3.341,-0.126) .. (3.730,0.179); \draw [white, double=black] ([out angle=127.690, in angle=-127.672] 0.579,1.681) .. (0.579,3.180); \draw [white, double=black] ([out angle=127.690, in angle=-127.672] 0.579,-1.319) .. (0.579,0.180); \draw [white, double=black] ([out angle=68.489, in angle=-68.466] 4.233,0.820) .. (4.233,1.041); \draw [white, double=black] ([out angle=134.906, in angle=-39.529] 2.348,2.910) .. (1.891,3.326); \draw [white, double=black] ([out angle=134.906, in angle=-39.529] 2.348,-0.090) .. (1.891,0.326); \draw [white, double=black] ([out angle=35.272, in angle=-139.093] 4.424,1.681) .. (4.814,1.987); \draw [white, double=black] ([out angle=45.058, in angle=-140.460] 5.806,2.911) .. (6.263,3.327); \draw [white, double=black] ([out angle=45.058, in angle=-140.460] 5.806,-0.089) .. (6.263,0.327); \draw [white, double=black] ([out angle=111.522, in angle=-111.524] 3.921,0.820) .. (3.921,1.041); \draw [white, double=black] ([out angle=52.331, in angle=-52.306] 7.576,1.682) .. (7.575,3.180); \draw [white, double=black] ([out angle=52.331, in angle=-52.306] 7.576,-1.318) .. (7.575,0.180); \draw [white, double=black] ([out angle=144.736, in angle=-40.897] 3.730,1.681) .. (3.341,1.986); \draw [white, double=black] ([out angle=139.122, in angle=-35.250] 4.814,2.874) .. (4.424,3.180); \draw [white, double=black] ([out angle=139.122, in angle=-35.250] 4.814,-0.126) .. (4.424,0.180); \draw [white, double=black] ([out angle=140.482, in angle=-45.082] 6.263,1.535) .. (5.806,1.951); \end{scope} \begin{scope}[yshift=1.067cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.471, in angle=-52.310] 1.891,0.326) .. (0.579,1.681); \draw [white, double=black, line width=0.125cm]([out angle=52.302, in angle=-140.472] 0.579,0.179) .. (1.891,1.534); \draw [white, double=black, line width=0.121cm]([out angle=45.076, in angle=-139.076] 2.348,1.950) .. (3.341,2.876); \draw [white, double=black, line width=0.121cm]([out angle=45.076, in angle=-139.076] 2.348,-1.050) .. (3.341,-0.124); \draw [white, double=black, line width=0.121cm]([out angle=-45.067, in angle=139.103] 2.348,2.912) .. (3.341,1.986); \draw [white, double=black, line width=0.121cm]([out angle=-45.067, in angle=139.103] 2.348,-0.088) .. (3.341,-1.014); \draw [white, double=black, line width=0.040cm]([out angle=144.750, in angle=-68.460] 4.424,0.180) .. (3.921,0.820); \draw [white, double=black, line width=0.040cm]([out angle=35.281, in angle=-111.511] 3.730,0.179) .. (4.233,0.820); \draw [white, double=black, line width=0.040cm]([out angle=111.534, in angle=-35.275] 4.233,1.041) .. (3.730,1.681); \draw [white, double=black, line width=0.040cm]([out angle=68.484, in angle=-144.728] 3.921,1.041) .. (4.424,1.681); \draw [white, double=black, line width=0.121cm]([out angle=40.946, in angle=-134.942] 4.814,1.985) .. (5.806,2.911); \draw [white, double=black, line width=0.121cm]([out angle=40.946, in angle=-134.942] 4.814,-1.015) .. (5.806,-0.089); \draw [white, double=black, line width=0.121cm]([out angle=-40.878, in angle=134.938] 4.813,2.875) .. (5.806,1.950); \draw [white, double=black, line width=0.121cm]([out angle=-40.878, in angle=134.938] 4.813,-0.125) .. (5.806,-1.050); \draw [white, double=black, line width=0.125cm]([out angle=127.694, in angle=-39.518] 7.575,0.180) .. (6.263,1.535); \draw [white, double=black, line width=0.125cm]([out angle=39.540, in angle=-127.688] 6.263,0.327) .. (7.575,1.682); \draw [white, double=black] ([out angle=39.528, in angle=-134.924] 1.891,1.534) .. (2.348,1.950); \draw [white, double=black] ([out angle=40.898, in angle=-144.738] 3.341,2.874) .. (3.730,3.179); \draw [white, double=black] ([out angle=40.898, in angle=-144.738] 3.341,-0.126) .. (3.730,0.179); \draw [white, double=black] ([out angle=127.690, in angle=-127.672] 0.579,1.681) .. (0.579,3.180); \draw [white, double=black] ([out angle=127.690, in angle=-127.672] 0.579,-1.319) .. (0.579,0.180); \draw [white, double=black] ([out angle=68.489, in angle=-68.466] 4.233,0.820) .. (4.233,1.041); \draw [white, double=black] ([out angle=134.906, in angle=-39.529] 2.348,2.910) .. (1.891,3.326); \draw [white, double=black] ([out angle=134.906, in angle=-39.529] 2.348,-0.090) .. (1.891,0.326); \draw [white, double=black] ([out angle=35.272, in angle=-139.093] 4.424,1.681) .. (4.814,1.987); \draw [white, double=black] ([out angle=45.058, in angle=-140.460] 5.806,2.911) .. (6.263,3.327); \draw [white, double=black] ([out angle=45.058, in angle=-140.460] 5.806,-0.089) .. (6.263,0.327); \draw [white, double=black] ([out angle=111.522, in angle=-111.524] 3.921,0.820) .. (3.921,1.041); \draw [white, double=black] ([out angle=52.331, in angle=-52.306] 7.576,1.682) .. (7.575,3.180); \draw [white, double=black] ([out angle=52.331, in angle=-52.306] 7.576,-1.318) .. (7.575,0.180); \draw [white, double=black] ([out angle=144.736, in angle=-40.897] 3.730,1.681) .. (3.341,1.986); \draw [white, double=black] ([out angle=139.122, in angle=-35.250] 4.814,2.874) .. (4.424,3.180); \draw [white, double=black] ([out angle=139.122, in angle=-35.250] 4.814,-0.126) .. (4.424,0.180); \draw [white, double=black] ([out angle=140.482, in angle=-45.082] 6.263,1.535) .. (5.806,1.951); \end{scope} \end{scope}

==> diagrams/links-2453.tex <==
\begin{scope} \clip (0,0) rectangle (8.154, 3.000); \begin{scope}[yshift=-1.933cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.474, in angle=-52.308] 1.891,0.326) .. (0.579,1.681); \draw [white, double=black, line width=0.125cm]([out angle=52.305, in angle=-140.468] 0.579,0.179) .. (1.891,1.534); \draw [white, double=black, line width=0.121cm]([out angle=45.075, in angle=-139.069] 2.348,1.950) .. (3.341,2.876); \draw [white, double=black, line width=0.121cm]([out angle=45.075, in angle=-139.069] 2.348,-1.050) .. (3.341,-0.124); \draw [white, double=black, line width=0.121cm]([out angle=-45.065, in angle=139.109] 2.348,2.911) .. (3.341,1.986); \draw [white, double=black, line width=0.121cm]([out angle=-45.065, in angle=139.109] 2.348,-0.089) .. (3.341,-1.014); \draw [white, double=black, line width=0.040cm]([out angle=35.279, in angle=-111.512] 3.730,0.179) .. (4.233,0.820); \draw [white, double=black, line width=0.040cm]([out angle=-68.461, in angle=144.749] 3.921,0.820) .. (4.424,0.180); \draw [white, double=black, line width=0.040cm]([out angle=68.483, in angle=-144.728] 3.921,1.041) .. (4.424,1.681); \draw [white, double=black, line width=0.040cm]([out angle=-35.276, in angle=111.533] 3.730,1.681) .. (4.233,1.041); \draw [white, double=black, line width=0.121cm]([out angle=40.943, in angle=-134.939] 4.814,1.985) .. (5.807,2.911); \draw [white, double=black, line width=0.121cm]([out angle=40.943, in angle=-134.939] 4.814,-1.015) .. (5.807,-0.089); \draw [white, double=black, line width=0.121cm]([out angle=-40.880, in angle=134.939] 4.813,2.875) .. (5.807,1.950); \draw [white, double=black, line width=0.121cm]([out angle=-40.880, in angle=134.939] 4.813,-0.125) .. (5.807,-1.050); \draw [white, double=black, line width=0.125cm]([out angle=127.695, in angle=-39.519] 7.576,0.180) .. (6.263,1.535); \draw [white, double=black, line width=0.125cm]([out angle=39.539, in angle=-127.688] 6.263,0.327) .. (7.575,1.682); \draw [white, double=black] ([out angle=39.532, in angle=-134.925] 1.891,1.534) .. (2.348,1.950); \draw [white, double=black] ([out angle=40.900, in angle=-144.735] 3.341,2.874) .. (3.730,3.179); \draw [white, double=black] ([out angle=40.900, in angle=-144.735] 3.341,-0.126) .. (3.730,0.179); \draw [white, double=black] ([out angle=127.692, in angle=-127.670] 0.579,1.681) .. (0.579,3.180); \draw [white, double=black] ([out angle=127.692, in angle=-127.670] 0.579,-1.319) .. (0.579,0.180); \draw [white, double=black] ([out angle=68.488, in angle=-68.467] 4.233,0.820) .. (4.233,1.041); \draw [white, double=black] ([out angle=134.910, in angle=-39.526] 2.348,2.910) .. (1.891,3.326); \draw [white, double=black] ([out angle=134.910, in angle=-39.526] 2.348,-0.090) .. (1.891,0.326); \draw [white, double=black] ([out angle=35.272, in angle=-139.093] 4.424,1.681) .. (4.814,1.987); \draw [white, double=black] ([out angle=45.061, in angle=-140.461] 5.806,2.911) .. (6.263,3.327); \draw [white, double=black] ([out angle=45.061, in angle=-140.461] 5.806,-0.089) .. (6.263,0.327); \draw [white, double=black] ([out angle=111.526, in angle=-111.520] 3.921,0.820) .. (3.921,1.041); \draw [white, double=black] ([out angle=52.333, in angle=-52.305] 7.576,1.682) .. (7.575,3.180); \draw [white, double=black] ([out angle=52.333, in angle=-52.305] 7.576,-1.318) .. (7.575,0.180); \draw [white, double=black] ([out angle=144.741, in angle=-40.891] 3.730,1.681) .. (3.341,1.986); \draw [white, double=black] ([out angle=139.120, in angle=-35.251] 4.814,2.874) .. (4.424,3.180); \draw [white, double=black] ([out angle=139.120, in angle=-35.251] 4.814,-0.126) .. (4.424,0.180); \draw [white, double=black] ([out angle=140.481, in angle=-45.083] 6.263,1.535) .. (5.806,1.951); \end{scope} \begin{scope}[yshift=1.067cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.474, in angle=-52.308] 1.891,0.326) .. (0.579,1.681); \draw [white, double=black, line width=0.125cm]([out angle=52.305, in angle=-140.468] 0.579,0.179) .. (1.891,1.534); \draw [white, double=black, line width=0.121cm]([out angle=45.075, in angle=-139.069] 2.348,1.950) .. (3.341,2.876); \draw [white, double=black, line width=0.121cm]([out angle=45.075, in angle=-139.069] 2.348,-1.050) .. (3.341,-0.124); \draw [white, double=black, line width=0.121cm]([out angle=-45.065, in angle=139.109] 2.348,2.911) .. (3.341,1.986); \draw [white, double=black, line width=0.121cm]([out angle=-45.065, in angle=139.109] 2.348,-0.089) .. (3.341,-1.014); \draw [white, double=black, line width=0.040cm]([out angle=35.279, in angle=-111.512] 3.730,0.179) .. (4.233,0.820); \draw [white, double=black, line width=0.040cm]([out angle=-68.461, in angle=144.749] 3.921,0.820) .. (4.424,0.180); \draw [white, double=black, line width=0.040cm]([out angle=68.483, in angle=-144.728] 3.921,1.041) .. (4.424,1.681); \draw [white, double=black, line width=0.040cm]([out angle=-35.276, in angle=111.533] 3.730,1.681) .. (4.233,1.041); \draw [white, double=black, line width=0.121cm]([out angle=40.943, in angle=-134.939] 4.814,1.985) .. (5.807,2.911); \draw [white, double=black, line width=0.121cm]([out angle=40.943, in angle=-134.939] 4.814,-1.015) .. (5.807,-0.089); \draw [white, double=black, line width=0.121cm]([out angle=-40.880, in angle=134.939] 4.813,2.875) .. (5.807,1.950); \draw [white, double=black, line width=0.121cm]([out angle=-40.880, in angle=134.939] 4.813,-0.125) .. (5.807,-1.050); \draw [white, double=black, line width=0.125cm]([out angle=127.695, in angle=-39.519] 7.576,0.180) .. (6.263,1.535); \draw [white, double=black, line width=0.125cm]([out angle=39.539, in angle=-127.688] 6.263,0.327) .. (7.575,1.682); \draw [white, double=black] ([out angle=39.532, in angle=-134.925] 1.891,1.534) .. (2.348,1.950); \draw [white, double=black] ([out angle=40.900, in angle=-144.735] 3.341,2.874) .. (3.730,3.179); \draw [white, double=black] ([out angle=40.900, in angle=-144.735] 3.341,-0.126) .. (3.730,0.179); \draw [white, double=black] ([out angle=127.692, in angle=-127.670] 0.579,1.681) .. (0.579,3.180); \draw [white, double=black] ([out angle=127.692, in angle=-127.670] 0.579,-1.319) .. (0.579,0.180); \draw [white, double=black] ([out angle=68.488, in angle=-68.467] 4.233,0.820) .. (4.233,1.041); \draw [white, double=black] ([out angle=134.910, in angle=-39.526] 2.348,2.910) .. (1.891,3.326); \draw [white, double=black] ([out angle=134.910, in angle=-39.526] 2.348,-0.090) .. (1.891,0.326); \draw [white, double=black] ([out angle=35.272, in angle=-139.093] 4.424,1.681) .. (4.814,1.987); \draw [white, double=black] ([out angle=45.061, in angle=-140.461] 5.806,2.911) .. (6.263,3.327); \draw [white, double=black] ([out angle=45.061, in angle=-140.461] 5.806,-0.089) .. (6.263,0.327); \draw [white, double=black] ([out angle=111.526, in angle=-111.520] 3.921,0.820) .. (3.921,1.041); \draw [white, double=black] ([out angle=52.333, in angle=-52.305] 7.576,1.682) .. (7.575,3.180); \draw [white, double=black] ([out angle=52.333, in angle=-52.305] 7.576,-1.318) .. (7.575,0.180); \draw [white, double=black] ([out angle=144.741, in angle=-40.891] 3.730,1.681) .. (3.341,1.986); \draw [white, double=black] ([out angle=139.120, in angle=-35.251] 4.814,2.874) .. (4.424,3.180); \draw [white, double=black] ([out angle=139.120, in angle=-35.251] 4.814,-0.126) .. (4.424,0.180); \draw [white, double=black] ([out angle=140.481, in angle=-45.083] 6.263,1.535) .. (5.806,1.951); \end{scope} \end{scope}

==> diagrams/links-2454.tex <==
\begin{scope} \clip (0,0) rectangle (10.262, 3.000); \begin{scope}[yshift=-0.219cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.209, in angle=-52.408] 1.891,0.376) .. (0.578,1.716); \draw [white, double=black, line width=0.125cm]([out angle=52.461, in angle=-141.141] 0.578,0.219) .. (1.890,1.561); \draw [white, double=black, line width=0.125cm]([out angle=134.515, in angle=-42.942] 3.412,1.943) .. (2.358,2.969); \draw [white, double=black, line width=0.125cm]([out angle=134.515, in angle=-42.942] 3.412,-1.057) .. (2.358,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=42.954, in angle=-134.423] 2.358,1.966) .. (3.412,2.993); \draw [white, double=black, line width=0.125cm]([out angle=42.954, in angle=-134.423] 2.358,-1.034) .. (3.412,-0.007); \draw [white, double=black, line width=0.125cm]([out angle=135.096, in angle=-45.142] 4.910,0.440) .. (3.849,1.502); \draw [white, double=black, line width=0.125cm]([out angle=45.216, in angle=-135.013] 3.849,0.437) .. (4.909,1.501); \draw [white, double=black, line width=0.125cm]([out angle=134.801, in angle=-44.947] 6.411,1.937) .. (5.350,3.000); \draw [white, double=black, line width=0.125cm]([out angle=134.801, in angle=-44.947] 6.411,-1.063) .. (5.350,0.000); \draw [white, double=black, line width=0.125cm]([out angle=44.918, in angle=-134.824] 5.349,1.939) .. (6.411,3.003); \draw [white, double=black, line width=0.125cm]([out angle=44.918, in angle=-134.824] 5.349,-1.061) .. (6.411,0.003); \draw [white, double=black, line width=0.125cm]([out angle=137.053, in angle=-45.545] 7.902,0.467) .. (6.848,1.494); \draw [white, double=black, line width=0.125cm]([out angle=45.497, in angle=-137.014] 6.847,0.443) .. (7.902,1.470); \draw [white, double=black, line width=0.125cm]([out angle=127.577, in angle=-38.834] 9.684,1.720) .. (8.371,3.062); \draw [white, double=black, line width=0.125cm]([out angle=127.577, in angle=-38.834] 9.684,-1.280) .. (8.371,0.062); \draw [white, double=black, line width=0.125cm]([out angle=38.817, in angle=-127.578] 8.371,1.876) .. (9.684,3.219); \draw [white, double=black, line width=0.125cm]([out angle=38.817, in angle=-127.578] 8.371,-1.124) .. (9.684,0.219); \draw [white, double=black] ([out angle=38.859, in angle=-137.046] 1.890,1.561) .. (2.358,1.966); \draw [white, double=black] ([out angle=45.555, in angle=-134.784] 3.413,2.995) .. (3.849,3.437); \draw [white, double=black] ([out angle=45.555, in angle=-134.784] 3.413,-0.005) .. (3.849,0.437); \draw [white, double=black] ([out angle=44.973, in angle=-135.082] 4.910,1.500) .. (5.349,1.939); \draw [white, double=black] ([out angle=45.176, in angle=-134.475] 6.411,0.003) .. (6.847,0.445); \draw [white, double=black] ([out angle=42.986, in angle=-141.183] 7.902,1.470) .. (8.371,1.876); \draw [white, double=black] ([out angle=127.592, in angle=-127.562] 0.578,1.716) .. (0.577,3.218); \draw [white, double=black] ([out angle=127.592, in angle=-127.562] 0.578,-1.284) .. (0.577,0.218); \draw [white, double=black] ([out angle=52.442, in angle=-52.423] 9.684,0.218) .. (9.684,1.720); \draw [white, double=black] ([out angle=137.081, in angle=-38.791] 2.359,2.970) .. (1.891,3.376); \draw [white, double=black] ([out angle=137.081, in angle=-38.791] 2.359,-0.030) .. (1.891,0.376); \draw [white, double=black] ([out angle=134.858, in angle=-45.485] 3.849,1.502) .. (3.412,1.944); \draw [white, double=black] ([out angle=135.053, in angle=-44.942] 5.350,0.000) .. (4.910,0.439); \draw [white, double=black] ([out angle=134.455, in angle=-45.199] 6.847,1.494) .. (6.411,1.937); \draw [white, double=black] ([out angle=141.166, in angle=-42.966] 8.371,0.062) .. (7.902,0.468); \end{scope} \begin{scope}[yshift=2.781cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.209, in angle=-52.408] 1.891,0.376) .. (0.578,1.716); \draw [white, double=black, line width=0.125cm]([out angle=52.461, in angle=-141.141] 0.578,0.219) .. (1.890,1.561); \draw [white, double=black, line width=0.125cm]([out angle=134.515, in angle=-42.942] 3.412,1.943) .. (2.358,2.969); \draw [white, double=black, line width=0.125cm]([out angle=134.515, in angle=-42.942] 3.412,-1.057) .. (2.358,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=42.954, in angle=-134.423] 2.358,1.966) .. (3.412,2.993); \draw [white, double=black, line width=0.125cm]([out angle=42.954, in angle=-134.423] 2.358,-1.034) .. (3.412,-0.007); \draw [white, double=black, line width=0.125cm]([out angle=135.096, in angle=-45.142] 4.910,0.440) .. (3.849,1.502); \draw [white, double=black, line width=0.125cm]([out angle=45.216, in angle=-135.013] 3.849,0.437) .. (4.909,1.501); \draw [white, double=black, line width=0.125cm]([out angle=134.801, in angle=-44.947] 6.411,1.937) .. (5.350,3.000); \draw [white, double=black, line width=0.125cm]([out angle=134.801, in angle=-44.947] 6.411,-1.063) .. (5.350,0.000); \draw [white, double=black, line width=0.125cm]([out angle=44.918, in angle=-134.824] 5.349,1.939) .. (6.411,3.003); \draw [white, double=black, line width=0.125cm]([out angle=44.918, in angle=-134.824] 5.349,-1.061) .. (6.411,0.003); \draw [white, double=black, line width=0.125cm]([out angle=137.053, in angle=-45.545] 7.902,0.467) .. (6.848,1.494); \draw [white, double=black, line width=0.125cm]([out angle=45.497, in angle=-137.014] 6.847,0.443) .. (7.902,1.470); \draw [white, double=black, line width=0.125cm]([out angle=127.577, in angle=-38.834] 9.684,1.720) .. (8.371,3.062); \draw [white, double=black, line width=0.125cm]([out angle=127.577, in angle=-38.834] 9.684,-1.280) .. (8.371,0.062); \draw [white, double=black, line width=0.125cm]([out angle=38.817, in angle=-127.578] 8.371,1.876) .. (9.684,3.219); \draw [white, double=black, line width=0.125cm]([out angle=38.817, in angle=-127.578] 8.371,-1.124) .. (9.684,0.219); \draw [white, double=black] ([out angle=38.859, in angle=-137.046] 1.890,1.561) .. (2.358,1.966); \draw [white, double=black] ([out angle=45.555, in angle=-134.784] 3.413,2.995) .. (3.849,3.437); \draw [white, double=black] ([out angle=45.555, in angle=-134.784] 3.413,-0.005) .. (3.849,0.437); \draw [white, double=black] ([out angle=44.973, in angle=-135.082] 4.910,1.500) .. (5.349,1.939); \draw [white, double=black] ([out angle=45.176, in angle=-134.475] 6.411,0.003) .. (6.847,0.445); \draw [white, double=black] ([out angle=42.986, in angle=-141.183] 7.902,1.470) .. (8.371,1.876); \draw [white, double=black] ([out angle=127.592, in angle=-127.562] 0.578,1.716) .. (0.577,3.218); \draw [white, double=black] ([out angle=127.592, in angle=-127.562] 0.578,-1.284) .. (0.577,0.218); \draw [white, double=black] ([out angle=52.442, in angle=-52.423] 9.684,0.218) .. (9.684,1.720); \draw [white, double=black] ([out angle=137.081, in angle=-38.791] 2.359,2.970) .. (1.891,3.376); \draw [white, double=black] ([out angle=137.081, in angle=-38.791] 2.359,-0.030) .. (1.891,0.376); \draw [white, double=black] ([out angle=134.858, in angle=-45.485] 3.849,1.502) .. (3.412,1.944); \draw [white, double=black] ([out angle=135.053, in angle=-44.942] 5.350,0.000) .. (4.910,0.439); \draw [white, double=black] ([out angle=134.455, in angle=-45.199] 6.847,1.494) .. (6.411,1.937); \draw [white, double=black] ([out angle=141.166, in angle=-42.966] 8.371,0.062) .. (7.902,0.468); \end{scope} \end{scope}

==> diagrams/links-2455.tex <==
\begin{scope} \clip (0,0) rectangle (10.261, 3.000); \begin{scope}[yshift=-0.219cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.201, in angle=-52.414] 1.891,0.376) .. (0.578,1.717); \draw [white, double=black, line width=0.125cm]([out angle=52.454, in angle=-141.151] 0.578,0.219) .. (1.890,1.561); \draw [white, double=black, line width=0.125cm]([out angle=134.502, in angle=-42.948] 3.412,1.943) .. (2.358,2.969); \draw [white, double=black, line width=0.125cm]([out angle=134.502, in angle=-42.948] 3.412,-1.057) .. (2.358,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=42.956, in angle=-134.439] 2.358,1.967) .. (3.412,2.993); \draw [white, double=black, line width=0.125cm]([out angle=42.956, in angle=-134.439] 2.358,-1.033) .. (3.412,-0.007); \draw [white, double=black, line width=0.125cm]([out angle=135.088, in angle=-45.153] 4.910,0.440) .. (3.849,1.502); \draw [white, double=black, line width=0.125cm]([out angle=45.208, in angle=-135.023] 3.849,0.437) .. (4.909,1.500); \draw [white, double=black, line width=0.125cm]([out angle=134.802, in angle=-44.945] 6.410,1.937) .. (5.349,3.000); \draw [white, double=black, line width=0.125cm]([out angle=134.802, in angle=-44.945] 6.410,-1.063) .. (5.349,0.000); \draw [white, double=black, line width=0.125cm]([out angle=44.923, in angle=-134.823] 5.349,1.939) .. (6.410,3.003); \draw [white, double=black, line width=0.125cm]([out angle=44.923, in angle=-134.823] 5.349,-1.061) .. (6.410,0.003); \draw [white, double=black, line width=0.125cm]([out angle=137.047, in angle=-45.544] 7.902,0.467) .. (6.847,1.494); \draw [white, double=black, line width=0.125cm]([out angle=45.499, in angle=-137.018] 6.847,0.444) .. (7.901,1.471); \draw [white, double=black, line width=0.125cm]([out angle=38.816, in angle=-127.576] 8.370,1.877) .. (9.683,3.219); \draw [white, double=black, line width=0.125cm]([out angle=38.816, in angle=-127.576] 8.370,-1.123) .. (9.683,0.219); \draw [white, double=black, line width=0.125cm]([out angle=-38.833, in angle=127.575] 8.370,3.062) .. (9.683,1.720); \draw [white, double=black, line width=0.125cm]([out angle=-38.833, in angle=127.575] 8.370,0.062) .. (9.683,-1.280); \draw [white, double=black] ([out angle=38.849, in angle=-137.044] 1.890,1.561) .. (2.358,1.967); \draw [white, double=black] ([out angle=45.549, in angle=-134.792] 3.413,2.995) .. (3.849,3.437); \draw [white, double=black] ([out angle=45.549, in angle=-134.792] 3.413,-0.005) .. (3.849,0.437); \draw [white, double=black] ([out angle=44.964, in angle=-135.077] 4.910,1.501) .. (5.349,1.939); \draw [white, double=black] ([out angle=45.177, in angle=-134.475] 6.410,0.003) .. (6.847,0.445); \draw [white, double=black] ([out angle=42.982, in angle=-141.184] 7.901,1.471) .. (8.370,1.877); \draw [white, double=black] ([out angle=127.586, in angle=-127.567] 0.578,1.717) .. (0.577,3.218); \draw [white, double=black] ([out angle=127.586, in angle=-127.567] 0.578,-1.283) .. (0.577,0.218); \draw [white, double=black] ([out angle=52.435, in angle=-52.425] 9.684,0.218) .. (9.683,1.720); \draw [white, double=black] ([out angle=137.074, in angle=-38.799] 2.359,2.971) .. (1.891,3.376); \draw [white, double=black] ([out angle=137.074, in angle=-38.799] 2.359,-0.029) .. (1.891,0.376); \draw [white, double=black] ([out angle=134.847, in angle=-45.498] 3.849,1.502) .. (3.412,1.944); \draw [white, double=black] ([out angle=135.055, in angle=-44.941] 5.349,0.000) .. (4.910,0.439); \draw [white, double=black] ([out angle=134.456, in angle=-45.198] 6.847,1.495) .. (6.410,1.937); \draw [white, double=black] ([out angle=141.167, in angle=-42.963] 8.370,0.062) .. (7.902,0.468); \end{scope} \begin{scope}[yshift=2.781cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.201, in angle=-52.414] 1.891,0.376) .. (0.578,1.717); \draw [white, double=black, line width=0.125cm]([out angle=52.454, in angle=-141.151] 0.578,0.219) .. (1.890,1.561); \draw [white, double=black, line width=0.125cm]([out angle=134.502, in angle=-42.948] 3.412,1.943) .. (2.358,2.969); \draw [white, double=black, line width=0.125cm]([out angle=134.502, in angle=-42.948] 3.412,-1.057) .. (2.358,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=42.956, in angle=-134.439] 2.358,1.967) .. (3.412,2.993); \draw [white, double=black, line width=0.125cm]([out angle=42.956, in angle=-134.439] 2.358,-1.033) .. (3.412,-0.007); \draw [white, double=black, line width=0.125cm]([out angle=135.088, in angle=-45.153] 4.910,0.440) .. (3.849,1.502); \draw [white, double=black, line width=0.125cm]([out angle=45.208, in angle=-135.023] 3.849,0.437) .. (4.909,1.500); \draw [white, double=black, line width=0.125cm]([out angle=134.802, in angle=-44.945] 6.410,1.937) .. (5.349,3.000); \draw [white, double=black, line width=0.125cm]([out angle=134.802, in angle=-44.945] 6.410,-1.063) .. (5.349,0.000); \draw [white, double=black, line width=0.125cm]([out angle=44.923, in angle=-134.823] 5.349,1.939) .. (6.410,3.003); \draw [white, double=black, line width=0.125cm]([out angle=44.923, in angle=-134.823] 5.349,-1.061) .. (6.410,0.003); \draw [white, double=black, line width=0.125cm]([out angle=137.047, in angle=-45.544] 7.902,0.467) .. (6.847,1.494); \draw [white, double=black, line width=0.125cm]([out angle=45.499, in angle=-137.018] 6.847,0.444) .. (7.901,1.471); \draw [white, double=black, line width=0.125cm]([out angle=38.816, in angle=-127.576] 8.370,1.877) .. (9.683,3.219); \draw [white, double=black, line width=0.125cm]([out angle=38.816, in angle=-127.576] 8.370,-1.123) .. (9.683,0.219); \draw [white, double=black, line width=0.125cm]([out angle=-38.833, in angle=127.575] 8.370,3.062) .. (9.683,1.720); \draw [white, double=black, line width=0.125cm]([out angle=-38.833, in angle=127.575] 8.370,0.062) .. (9.683,-1.280); \draw [white, double=black] ([out angle=38.849, in angle=-137.044] 1.890,1.561) .. (2.358,1.967); \draw [white, double=black] ([out angle=45.549, in angle=-134.792] 3.413,2.995) .. (3.849,3.437); \draw [white, double=black] ([out angle=45.549, in angle=-134.792] 3.413,-0.005) .. (3.849,0.437); \draw [white, double=black] ([out angle=44.964, in angle=-135.077] 4.910,1.501) .. (5.349,1.939); \draw [white, double=black] ([out angle=45.177, in angle=-134.475] 6.410,0.003) .. (6.847,0.445); \draw [white, double=black] ([out angle=42.982, in angle=-141.184] 7.901,1.471) .. (8.370,1.877); \draw [white, double=black] ([out angle=127.586, in angle=-127.567] 0.578,1.717) .. (0.577,3.218); \draw [white, double=black] ([out angle=127.586, in angle=-127.567] 0.578,-1.283) .. (0.577,0.218); \draw [white, double=black] ([out angle=52.435, in angle=-52.425] 9.684,0.218) .. (9.683,1.720); \draw [white, double=black] ([out angle=137.074, in angle=-38.799] 2.359,2.971) .. (1.891,3.376); \draw [white, double=black] ([out angle=137.074, in angle=-38.799] 2.359,-0.029) .. (1.891,0.376); \draw [white, double=black] ([out angle=134.847, in angle=-45.498] 3.849,1.502) .. (3.412,1.944); \draw [white, double=black] ([out angle=135.055, in angle=-44.941] 5.349,0.000) .. (4.910,0.439); \draw [white, double=black] ([out angle=134.456, in angle=-45.198] 6.847,1.495) .. (6.410,1.937); \draw [white, double=black] ([out angle=141.167, in angle=-42.963] 8.370,0.062) .. (7.902,0.468); \end{scope} \end{scope}

==> diagrams/links-2456.tex <==
\begin{scope} \clip (0,0) rectangle (10.260, 3.000); \begin{scope}[yshift=-1.718cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.143, in angle=-52.448] 1.890,0.376) .. (0.577,1.718); \draw [white, double=black, line width=0.125cm]([out angle=52.400, in angle=-141.209] 0.577,0.220) .. (1.891,1.561); \draw [white, double=black, line width=0.125cm]([out angle=134.430, in angle=-42.976] 3.414,1.943) .. (2.360,2.970); \draw [white, double=black, line width=0.125cm]([out angle=134.430, in angle=-42.976] 3.414,-1.057) .. (2.360,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=42.960, in angle=-134.529] 2.360,1.967) .. (3.415,2.993); \draw [white, double=black, line width=0.125cm]([out angle=42.960, in angle=-134.529] 2.360,-1.033) .. (3.415,-0.007); \draw [white, double=black, line width=0.125cm]([out angle=135.031, in angle=-45.224] 4.911,0.436) .. (3.851,1.500); \draw [white, double=black, line width=0.125cm]([out angle=45.153, in angle=-135.103] 3.850,0.434) .. (4.912,1.497); \draw [white, double=black, line width=0.125cm]([out angle=134.827, in angle=-44.933] 6.412,1.935) .. (5.351,2.998); \draw [white, double=black, line width=0.125cm]([out angle=134.827, in angle=-44.933] 6.412,-1.065) .. (5.351,-0.002); \draw [white, double=black, line width=0.125cm]([out angle=44.958, in angle=-134.813] 5.351,1.937) .. (6.412,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.958, in angle=-134.813] 5.351,-1.063) .. (6.412,0.000); \draw [white, double=black, line width=0.125cm]([out angle=45.542, in angle=-137.065] 6.848,0.444) .. (7.902,1.470); \draw [white, double=black, line width=0.125cm]([out angle=-45.518, in angle=137.029] 6.848,1.493) .. (7.901,0.467); \draw [white, double=black, line width=0.125cm]([out angle=127.564, in angle=-38.819] 9.682,1.719) .. (8.370,3.060); \draw [white, double=black, line width=0.125cm]([out angle=127.564, in angle=-38.819] 9.682,-1.281) .. (8.370,0.060); \draw [white, double=black, line width=0.125cm]([out angle=38.828, in angle=-127.566] 8.370,1.875) .. (9.683,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.828, in angle=-127.566] 8.370,-1.125) .. (9.683,0.217); \draw [white, double=black] ([out angle=38.791, in angle=-137.040] 1.891,1.561) .. (2.360,1.967); \draw [white, double=black] ([out angle=45.502, in angle=-134.847] 3.413,2.993) .. (3.850,3.434); \draw [white, double=black] ([out angle=45.502, in angle=-134.847] 3.413,-0.007) .. (3.850,0.434); \draw [white, double=black] ([out angle=44.907, in angle=-135.042] 4.911,1.498) .. (5.351,1.937); \draw [white, double=black] ([out angle=45.187, in angle=-134.472] 6.412,0.000) .. (6.848,0.442); \draw [white, double=black] ([out angle=42.935, in angle=-141.172] 7.902,1.470) .. (8.370,1.875); \draw [white, double=black] ([out angle=127.552, in angle=-127.587] 0.577,1.718) .. (0.578,3.220); \draw [white, double=black] ([out angle=127.552, in angle=-127.587] 0.577,-1.282) .. (0.578,0.220); \draw [white, double=black] ([out angle=52.408, in angle=-52.436] 9.682,0.218) .. (9.683,1.719); \draw [white, double=black] ([out angle=137.012, in angle=-38.857] 2.359,2.969) .. (1.890,3.376); \draw [white, double=black] ([out angle=137.012, in angle=-38.857] 2.359,-0.031) .. (1.890,0.376); \draw [white, double=black] ([out angle=134.776, in angle=-45.570] 3.851,1.500) .. (3.414,1.942); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.351,2.998) .. (4.911,3.436); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.351,-0.002) .. (4.911,0.436); \draw [white, double=black] ([out angle=134.482, in angle=-45.173] 6.848,1.493) .. (6.412,1.935); \draw [white, double=black] ([out angle=141.181, in angle=-42.946] 8.370,0.060) .. (7.902,0.466); \end{scope} \begin{scope}[yshift=1.282cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.143, in angle=-52.448] 1.890,0.376) .. (0.577,1.718); \draw [white, double=black, line width=0.125cm]([out angle=52.400, in angle=-141.209] 0.577,0.220) .. (1.891,1.561); \draw [white, double=black, line width=0.125cm]([out angle=134.430, in angle=-42.976] 3.414,1.943) .. (2.360,2.970); \draw [white, double=black, line width=0.125cm]([out angle=134.430, in angle=-42.976] 3.414,-1.057) .. (2.360,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=42.960, in angle=-134.529] 2.360,1.967) .. (3.415,2.993); \draw [white, double=black, line width=0.125cm]([out angle=42.960, in angle=-134.529] 2.360,-1.033) .. (3.415,-0.007); \draw [white, double=black, line width=0.125cm]([out angle=135.031, in angle=-45.224] 4.911,0.436) .. (3.851,1.500); \draw [white, double=black, line width=0.125cm]([out angle=45.153, in angle=-135.103] 3.850,0.434) .. (4.912,1.497); \draw [white, double=black, line width=0.125cm]([out angle=134.827, in angle=-44.933] 6.412,1.935) .. (5.351,2.998); \draw [white, double=black, line width=0.125cm]([out angle=134.827, in angle=-44.933] 6.412,-1.065) .. (5.351,-0.002); \draw [white, double=black, line width=0.125cm]([out angle=44.958, in angle=-134.813] 5.351,1.937) .. (6.412,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.958, in angle=-134.813] 5.351,-1.063) .. (6.412,0.000); \draw [white, double=black, line width=0.125cm]([out angle=45.542, in angle=-137.065] 6.848,0.444) .. (7.902,1.470); \draw [white, double=black, line width=0.125cm]([out angle=-45.518, in angle=137.029] 6.848,1.493) .. (7.901,0.467); \draw [white, double=black, line width=0.125cm]([out angle=127.564, in angle=-38.819] 9.682,1.719) .. (8.370,3.060); \draw [white, double=black, line width=0.125cm]([out angle=127.564, in angle=-38.819] 9.682,-1.281) .. (8.370,0.060); \draw [white, double=black, line width=0.125cm]([out angle=38.828, in angle=-127.566] 8.370,1.875) .. (9.683,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.828, in angle=-127.566] 8.370,-1.125) .. (9.683,0.217); \draw [white, double=black] ([out angle=38.791, in angle=-137.040] 1.891,1.561) .. (2.360,1.967); \draw [white, double=black] ([out angle=45.502, in angle=-134.847] 3.413,2.993) .. (3.850,3.434); \draw [white, double=black] ([out angle=45.502, in angle=-134.847] 3.413,-0.007) .. (3.850,0.434); \draw [white, double=black] ([out angle=44.907, in angle=-135.042] 4.911,1.498) .. (5.351,1.937); \draw [white, double=black] ([out angle=45.187, in angle=-134.472] 6.412,0.000) .. (6.848,0.442); \draw [white, double=black] ([out angle=42.935, in angle=-141.172] 7.902,1.470) .. (8.370,1.875); \draw [white, double=black] ([out angle=127.552, in angle=-127.587] 0.577,1.718) .. (0.578,3.220); \draw [white, double=black] ([out angle=127.552, in angle=-127.587] 0.577,-1.282) .. (0.578,0.220); \draw [white, double=black] ([out angle=52.408, in angle=-52.436] 9.682,0.218) .. (9.683,1.719); \draw [white, double=black] ([out angle=137.012, in angle=-38.857] 2.359,2.969) .. (1.890,3.376); \draw [white, double=black] ([out angle=137.012, in angle=-38.857] 2.359,-0.031) .. (1.890,0.376); \draw [white, double=black] ([out angle=134.776, in angle=-45.570] 3.851,1.500) .. (3.414,1.942); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.351,2.998) .. (4.911,3.436); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.351,-0.002) .. (4.911,0.436); \draw [white, double=black] ([out angle=134.482, in angle=-45.173] 6.848,1.493) .. (6.412,1.935); \draw [white, double=black] ([out angle=141.181, in angle=-42.946] 8.370,0.060) .. (7.902,0.466); \end{scope} \end{scope}

==> diagrams/links-2457.tex <==
\begin{scope} \clip (0,0) rectangle (10.259, 3.000); \begin{scope}[yshift=-1.718cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.141, in angle=-52.450] 1.890,0.376) .. (0.577,1.719); \draw [white, double=black, line width=0.125cm]([out angle=52.399, in angle=-141.212] 0.577,0.220) .. (1.891,1.561); \draw [white, double=black, line width=0.125cm]([out angle=134.425, in angle=-42.979] 3.414,1.943) .. (2.360,2.970); \draw [white, double=black, line width=0.125cm]([out angle=134.425, in angle=-42.979] 3.414,-1.057) .. (2.360,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=42.961, in angle=-134.536] 2.360,1.967) .. (3.415,2.993); \draw [white, double=black, line width=0.125cm]([out angle=42.961, in angle=-134.536] 2.360,-1.033) .. (3.415,-0.007); \draw [white, double=black, line width=0.125cm]([out angle=135.029, in angle=-45.228] 4.911,0.436) .. (3.850,1.500); \draw [white, double=black, line width=0.125cm]([out angle=45.151, in angle=-135.105] 3.850,0.434) .. (4.911,1.497); \draw [white, double=black, line width=0.125cm]([out angle=134.826, in angle=-44.933] 6.411,1.935) .. (5.351,2.998); \draw [white, double=black, line width=0.125cm]([out angle=134.826, in angle=-44.933] 6.411,-1.065) .. (5.351,-0.002); \draw [white, double=black, line width=0.125cm]([out angle=44.959, in angle=-134.813] 5.351,1.937) .. (6.411,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.959, in angle=-134.813] 5.351,-1.063) .. (6.411,0.000); \draw [white, double=black, line width=0.125cm]([out angle=45.539, in angle=-137.065] 6.848,0.444) .. (7.901,1.470); \draw [white, double=black, line width=0.125cm]([out angle=-45.520, in angle=137.025] 6.848,1.494) .. (7.901,0.467); \draw [white, double=black, line width=0.125cm]([out angle=38.826, in angle=-127.566] 8.370,1.875) .. (9.682,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.826, in angle=-127.566] 8.370,-1.125) .. (9.682,0.217); \draw [white, double=black, line width=0.125cm]([out angle=-38.819, in angle=127.563] 8.370,3.060) .. (9.682,1.719); \draw [white, double=black, line width=0.125cm]([out angle=-38.819, in angle=127.563] 8.370,0.060) .. (9.682,-1.281); \draw [white, double=black] ([out angle=38.788, in angle=-137.039] 1.891,1.561) .. (2.360,1.967); \draw [white, double=black] ([out angle=45.501, in angle=-134.849] 3.413,2.993) .. (3.850,3.434); \draw [white, double=black] ([out angle=45.501, in angle=-134.849] 3.413,-0.007) .. (3.850,0.434); \draw [white, double=black] ([out angle=44.904, in angle=-135.041] 4.911,1.498) .. (5.351,1.937); \draw [white, double=black] ([out angle=45.187, in angle=-134.472] 6.411,0.000) .. (6.848,0.442); \draw [white, double=black] ([out angle=42.935, in angle=-141.174] 7.901,1.470) .. (8.370,1.875); \draw [white, double=black] ([out angle=127.550, in angle=-127.590] 0.577,1.719) .. (0.578,3.220); \draw [white, double=black] ([out angle=127.550, in angle=-127.590] 0.577,-1.281) .. (0.578,0.220); \draw [white, double=black] ([out angle=52.404, in angle=-52.437] 9.681,0.218) .. (9.682,1.719); \draw [white, double=black] ([out angle=137.011, in angle=-38.859] 2.359,2.969) .. (1.890,3.376); \draw [white, double=black] ([out angle=137.011, in angle=-38.859] 2.359,-0.031) .. (1.890,0.376); \draw [white, double=black] ([out angle=134.772, in angle=-45.575] 3.850,1.500) .. (3.414,1.942); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.351,2.998) .. (4.911,3.436); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.351,-0.002) .. (4.911,0.436); \draw [white, double=black] ([out angle=134.480, in angle=-45.174] 6.848,1.493) .. (6.411,1.935); \draw [white, double=black] ([out angle=141.181, in angle=-42.945] 8.370,0.060) .. (7.901,0.466); \end{scope} \begin{scope}[yshift=1.282cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.141, in angle=-52.450] 1.890,0.376) .. (0.577,1.719); \draw [white, double=black, line width=0.125cm]([out angle=52.399, in angle=-141.212] 0.577,0.220) .. (1.891,1.561); \draw [white, double=black, line width=0.125cm]([out angle=134.425, in angle=-42.979] 3.414,1.943) .. (2.360,2.970); \draw [white, double=black, line width=0.125cm]([out angle=134.425, in angle=-42.979] 3.414,-1.057) .. (2.360,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=42.961, in angle=-134.536] 2.360,1.967) .. (3.415,2.993); \draw [white, double=black, line width=0.125cm]([out angle=42.961, in angle=-134.536] 2.360,-1.033) .. (3.415,-0.007); \draw [white, double=black, line width=0.125cm]([out angle=135.029, in angle=-45.228] 4.911,0.436) .. (3.850,1.500); \draw [white, double=black, line width=0.125cm]([out angle=45.151, in angle=-135.105] 3.850,0.434) .. (4.911,1.497); \draw [white, double=black, line width=0.125cm]([out angle=134.826, in angle=-44.933] 6.411,1.935) .. (5.351,2.998); \draw [white, double=black, line width=0.125cm]([out angle=134.826, in angle=-44.933] 6.411,-1.065) .. (5.351,-0.002); \draw [white, double=black, line width=0.125cm]([out angle=44.959, in angle=-134.813] 5.351,1.937) .. (6.411,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.959, in angle=-134.813] 5.351,-1.063) .. (6.411,0.000); \draw [white, double=black, line width=0.125cm]([out angle=45.539, in angle=-137.065] 6.848,0.444) .. (7.901,1.470); \draw [white, double=black, line width=0.125cm]([out angle=-45.520, in angle=137.025] 6.848,1.494) .. (7.901,0.467); \draw [white, double=black, line width=0.125cm]([out angle=38.826, in angle=-127.566] 8.370,1.875) .. (9.682,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.826, in angle=-127.566] 8.370,-1.125) .. (9.682,0.217); \draw [white, double=black, line width=0.125cm]([out angle=-38.819, in angle=127.563] 8.370,3.060) .. (9.682,1.719); \draw [white, double=black, line width=0.125cm]([out angle=-38.819, in angle=127.563] 8.370,0.060) .. (9.682,-1.281); \draw [white, double=black] ([out angle=38.788, in angle=-137.039] 1.891,1.561) .. (2.360,1.967); \draw [white, double=black] ([out angle=45.501, in angle=-134.849] 3.413,2.993) .. (3.850,3.434); \draw [white, double=black] ([out angle=45.501, in angle=-134.849] 3.413,-0.007) .. (3.850,0.434); \draw [white, double=black] ([out angle=44.904, in angle=-135.041] 4.911,1.498) .. (5.351,1.937); \draw [white, double=black] ([out angle=45.187, in angle=-134.472] 6.411,0.000) .. (6.848,0.442); \draw [white, double=black] ([out angle=42.935, in angle=-141.174] 7.901,1.470) .. (8.370,1.875); \draw [white, double=black] ([out angle=127.550, in angle=-127.590] 0.577,1.719) .. (0.578,3.220); \draw [white, double=black] ([out angle=127.550, in angle=-127.590] 0.577,-1.281) .. (0.578,0.220); \draw [white, double=black] ([out angle=52.404, in angle=-52.437] 9.681,0.218) .. (9.682,1.719); \draw [white, double=black] ([out angle=137.011, in angle=-38.859] 2.359,2.969) .. (1.890,3.376); \draw [white, double=black] ([out angle=137.011, in angle=-38.859] 2.359,-0.031) .. (1.890,0.376); \draw [white, double=black] ([out angle=134.772, in angle=-45.575] 3.850,1.500) .. (3.414,1.942); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.351,2.998) .. (4.911,3.436); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.351,-0.002) .. (4.911,0.436); \draw [white, double=black] ([out angle=134.480, in angle=-45.174] 6.848,1.493) .. (6.411,1.935); \draw [white, double=black] ([out angle=141.181, in angle=-42.945] 8.370,0.060) .. (7.901,0.466); \end{scope} \end{scope}

==> diagrams/links-2458.tex <==
\begin{scope} \clip (0,0) rectangle (10.264, 3.000); \begin{scope}[yshift=-0.219cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.140, in angle=-52.446] 1.890,0.376) .. (0.577,1.719); \draw [white, double=black, line width=0.125cm]([out angle=52.394, in angle=-141.201] 0.577,0.220) .. (1.891,1.562); \draw [white, double=black, line width=0.125cm]([out angle=134.441, in angle=-42.963] 3.415,1.944) .. (2.360,2.971); \draw [white, double=black, line width=0.125cm]([out angle=134.441, in angle=-42.963] 3.415,-1.056) .. (2.360,-0.029); \draw [white, double=black, line width=0.125cm]([out angle=42.955, in angle=-134.512] 2.360,1.968) .. (3.415,2.995); \draw [white, double=black, line width=0.125cm]([out angle=42.955, in angle=-134.512] 2.360,-1.032) .. (3.415,-0.005); \draw [white, double=black, line width=0.125cm]([out angle=135.026, in angle=-45.218] 4.913,0.436) .. (3.852,1.501); \draw [white, double=black, line width=0.125cm]([out angle=45.151, in angle=-135.109] 3.851,0.435) .. (4.913,1.498); \draw [white, double=black, line width=0.125cm]([out angle=44.959, in angle=-134.809] 5.353,1.936) .. (6.414,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.959, in angle=-134.809] 5.353,-1.064) .. (6.414,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-44.931, in angle=134.839] 5.353,2.998) .. (6.415,1.934); \draw [white, double=black, line width=0.125cm]([out angle=-44.931, in angle=134.839] 5.353,-0.002) .. (6.415,-1.066); \draw [white, double=black, line width=0.125cm]([out angle=137.044, in angle=-45.500] 7.905,0.467) .. (6.851,1.493); \draw [white, double=black, line width=0.125cm]([out angle=45.566, in angle=-137.080] 6.851,0.443) .. (7.905,1.469); \draw [white, double=black, line width=0.125cm]([out angle=127.569, in angle=-38.817] 9.686,1.719) .. (8.374,3.060); \draw [white, double=black, line width=0.125cm]([out angle=127.569, in angle=-38.817] 9.686,-1.281) .. (8.374,0.060); \draw [white, double=black, line width=0.125cm]([out angle=38.841, in angle=-127.566] 8.374,1.875) .. (9.686,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.841, in angle=-127.566] 8.374,-1.125) .. (9.686,0.217); \draw [white, double=black] ([out angle=38.799, in angle=-137.045] 1.891,1.562) .. (2.360,1.968); \draw [white, double=black] ([out angle=45.497, in angle=-134.849] 3.414,2.993) .. (3.851,3.435); \draw [white, double=black] ([out angle=45.497, in angle=-134.849] 3.414,-0.007) .. (3.851,0.435); \draw [white, double=black] ([out angle=44.909, in angle=-135.041] 4.913,1.497) .. (5.353,1.936); \draw [white, double=black] ([out angle=45.191, in angle=-134.472] 6.414,0.000) .. (6.851,0.442); \draw [white, double=black] ([out angle=42.920, in angle=-141.159] 7.905,1.469) .. (8.374,1.875); \draw [white, double=black] ([out angle=127.554, in angle=-127.574] 0.577,1.719) .. (0.578,3.221); \draw [white, double=black] ([out angle=127.554, in angle=-127.574] 0.577,-1.281) .. (0.578,0.221); \draw [white, double=black] ([out angle=52.423, in angle=-52.431] 9.686,0.218) .. (9.686,1.719); \draw [white, double=black] ([out angle=137.006, in angle=-38.860] 2.359,2.969) .. (1.890,3.376); \draw [white, double=black] ([out angle=137.006, in angle=-38.860] 2.359,-0.031) .. (1.890,0.376); \draw [white, double=black] ([out angle=134.782, in angle=-45.559] 3.852,1.501) .. (3.415,1.943); \draw [white, double=black] ([out angle=135.069, in angle=-44.937] 5.353,2.998) .. (4.913,3.437); \draw [white, double=black] ([out angle=135.069, in angle=-44.937] 5.353,-0.002) .. (4.913,0.437); \draw [white, double=black] ([out angle=134.500, in angle=-45.161] 6.851,1.492) .. (6.415,1.934); \draw [white, double=black] ([out angle=141.183, in angle=-42.947] 8.374,0.060) .. (7.905,0.466); \end{scope} \begin{scope}[yshift=2.781cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.140, in angle=-52.446] 1.890,0.376) .. (0.577,1.719); \draw [white, double=black, line width=0.125cm]([out angle=52.394, in angle=-141.201] 0.577,0.220) .. (1.891,1.562); \draw [white, double=black, line width=0.125cm]([out angle=134.441, in angle=-42.963] 3.415,1.944) .. (2.360,2.971); \draw [white, double=black, line width=0.125cm]([out angle=134.441, in angle=-42.963] 3.415,-1.056) .. (2.360,-0.029); \draw [white, double=black, line width=0.125cm]([out angle=42.955, in angle=-134.512] 2.360,1.968) .. (3.415,2.995); \draw [white, double=black, line width=0.125cm]([out angle=42.955, in angle=-134.512] 2.360,-1.032) .. (3.415,-0.005); \draw [white, double=black, line width=0.125cm]([out angle=135.026, in angle=-45.218] 4.913,0.436) .. (3.852,1.501); \draw [white, double=black, line width=0.125cm]([out angle=45.151, in angle=-135.109] 3.851,0.435) .. (4.913,1.498); \draw [white, double=black, line width=0.125cm]([out angle=44.959, in angle=-134.809] 5.353,1.936) .. (6.414,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.959, in angle=-134.809] 5.353,-1.064) .. (6.414,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-44.931, in angle=134.839] 5.353,2.998) .. (6.415,1.934); \draw [white, double=black, line width=0.125cm]([out angle=-44.931, in angle=134.839] 5.353,-0.002) .. (6.415,-1.066); \draw [white, double=black, line width=0.125cm]([out angle=137.044, in angle=-45.500] 7.905,0.467) .. (6.851,1.493); \draw [white, double=black, line width=0.125cm]([out angle=45.566, in angle=-137.080] 6.851,0.443) .. (7.905,1.469); \draw [white, double=black, line width=0.125cm]([out angle=127.569, in angle=-38.817] 9.686,1.719) .. (8.374,3.060); \draw [white, double=black, line width=0.125cm]([out angle=127.569, in angle=-38.817] 9.686,-1.281) .. (8.374,0.060); \draw [white, double=black, line width=0.125cm]([out angle=38.841, in angle=-127.566] 8.374,1.875) .. (9.686,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.841, in angle=-127.566] 8.374,-1.125) .. (9.686,0.217); \draw [white, double=black] ([out angle=38.799, in angle=-137.045] 1.891,1.562) .. (2.360,1.968); \draw [white, double=black] ([out angle=45.497, in angle=-134.849] 3.414,2.993) .. (3.851,3.435); \draw [white, double=black] ([out angle=45.497, in angle=-134.849] 3.414,-0.007) .. (3.851,0.435); \draw [white, double=black] ([out angle=44.909, in angle=-135.041] 4.913,1.497) .. (5.353,1.936); \draw [white, double=black] ([out angle=45.191, in angle=-134.472] 6.414,0.000) .. (6.851,0.442); \draw [white, double=black] ([out angle=42.920, in angle=-141.159] 7.905,1.469) .. (8.374,1.875); \draw [white, double=black] ([out angle=127.554, in angle=-127.574] 0.577,1.719) .. (0.578,3.221); \draw [white, double=black] ([out angle=127.554, in angle=-127.574] 0.577,-1.281) .. (0.578,0.221); \draw [white, double=black] ([out angle=52.423, in angle=-52.431] 9.686,0.218) .. (9.686,1.719); \draw [white, double=black] ([out angle=137.006, in angle=-38.860] 2.359,2.969) .. (1.890,3.376); \draw [white, double=black] ([out angle=137.006, in angle=-38.860] 2.359,-0.031) .. (1.890,0.376); \draw [white, double=black] ([out angle=134.782, in angle=-45.559] 3.852,1.501) .. (3.415,1.943); \draw [white, double=black] ([out angle=135.069, in angle=-44.937] 5.353,2.998) .. (4.913,3.437); \draw [white, double=black] ([out angle=135.069, in angle=-44.937] 5.353,-0.002) .. (4.913,0.437); \draw [white, double=black] ([out angle=134.500, in angle=-45.161] 6.851,1.492) .. (6.415,1.934); \draw [white, double=black] ([out angle=141.183, in angle=-42.947] 8.374,0.060) .. (7.905,0.466); \end{scope} \end{scope}

==> diagrams/links-2459.tex <==
\begin{scope} \clip (0,0) rectangle (10.261, 3.000); \begin{scope}[yshift=-1.691cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.139, in angle=-52.449] 1.890,0.348) .. (0.577,1.692); \draw [white, double=black, line width=0.125cm]([out angle=52.395, in angle=-141.209] 0.577,0.193) .. (1.891,1.534); \draw [white, double=black, line width=0.125cm]([out angle=134.430, in angle=-42.972] 3.414,1.916) .. (2.360,2.944); \draw [white, double=black, line width=0.125cm]([out angle=134.430, in angle=-42.972] 3.414,-1.084) .. (2.360,-0.056); \draw [white, double=black, line width=0.125cm]([out angle=42.958, in angle=-134.527] 2.360,1.940) .. (3.415,2.967); \draw [white, double=black, line width=0.125cm]([out angle=42.958, in angle=-134.527] 2.360,-1.060) .. (3.415,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=135.026, in angle=-45.225] 4.912,0.409) .. (3.851,1.473); \draw [white, double=black, line width=0.125cm]([out angle=45.150, in angle=-135.109] 3.850,0.407) .. (4.912,1.470); \draw [white, double=black, line width=0.125cm]([out angle=44.960, in angle=-134.811] 5.352,1.909) .. (6.413,2.973); \draw [white, double=black, line width=0.125cm]([out angle=44.960, in angle=-134.811] 5.352,-1.091) .. (6.413,-0.027); \draw [white, double=black, line width=0.125cm]([out angle=-44.932, in angle=134.832] 5.352,2.970) .. (6.413,1.907); \draw [white, double=black, line width=0.125cm]([out angle=-44.932, in angle=134.832] 5.352,-0.030) .. (6.413,-1.093); \draw [white, double=black, line width=0.125cm]([out angle=137.033, in angle=-45.510] 7.903,0.440) .. (6.849,1.466); \draw [white, double=black, line width=0.125cm]([out angle=45.553, in angle=-137.073] 6.849,0.416) .. (7.903,1.442); \draw [white, double=black, line width=0.125cm]([out angle=38.834, in angle=-127.566] 8.372,1.848) .. (9.684,3.189); \draw [white, double=black, line width=0.125cm]([out angle=38.834, in angle=-127.566] 8.372,-1.152) .. (9.684,0.189); \draw [white, double=black, line width=0.125cm]([out angle=-38.818, in angle=127.566] 8.372,3.033) .. (9.684,1.691); \draw [white, double=black, line width=0.125cm]([out angle=-38.818, in angle=127.566] 8.372,0.033) .. (9.684,-1.309); \draw [white, double=black] ([out angle=38.791, in angle=-137.042] 1.891,1.534) .. (2.360,1.940); \draw [white, double=black] ([out angle=45.498, in angle=-134.850] 3.413,2.965) .. (3.850,3.407); \draw [white, double=black] ([out angle=45.498, in angle=-134.850] 3.413,-0.035) .. (3.850,0.407); \draw [white, double=black] ([out angle=44.905, in angle=-135.040] 4.912,1.470) .. (5.352,1.909); \draw [white, double=black] ([out angle=45.189, in angle=-134.472] 6.413,2.973) .. (6.849,3.415); \draw [white, double=black] ([out angle=45.189, in angle=-134.472] 6.413,-0.027) .. (6.849,0.415); \draw [white, double=black] ([out angle=42.927, in angle=-141.166] 7.903,1.442) .. (8.372,1.848); \draw [white, double=black] ([out angle=127.551, in angle=-127.583] 0.577,1.692) .. (0.578,3.194); \draw [white, double=black] ([out angle=127.551, in angle=-127.583] 0.577,-1.308) .. (0.578,0.194); \draw [white, double=black] ([out angle=52.412, in angle=-52.434] 9.684,0.190) .. (9.684,1.691); \draw [white, double=black] ([out angle=137.007, in angle=-38.861] 2.359,2.942) .. (1.890,3.348); \draw [white, double=black] ([out angle=137.007, in angle=-38.861] 2.359,-0.058) .. (1.890,0.348); \draw [white, double=black] ([out angle=134.775, in angle=-45.570] 3.851,1.473) .. (3.415,1.916); \draw [white, double=black] ([out angle=135.068, in angle=-44.937] 5.352,2.970) .. (4.912,3.409); \draw [white, double=black] ([out angle=135.068, in angle=-44.937] 5.352,-0.030) .. (4.912,0.409); \draw [white, double=black] ([out angle=134.490, in angle=-45.168] 6.850,1.466) .. (6.413,1.907); \draw [white, double=black] ([out angle=141.182, in angle=-42.945] 8.372,0.033) .. (7.903,0.438); \end{scope} \begin{scope}[yshift=1.309cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.139, in angle=-52.449] 1.890,0.348) .. (0.577,1.692); \draw [white, double=black, line width=0.125cm]([out angle=52.395, in angle=-141.209] 0.577,0.193) .. (1.891,1.534); \draw [white, double=black, line width=0.125cm]([out angle=134.430, in angle=-42.972] 3.414,1.916) .. (2.360,2.944); \draw [white, double=black, line width=0.125cm]([out angle=134.430, in angle=-42.972] 3.414,-1.084) .. (2.360,-0.056); \draw [white, double=black, line width=0.125cm]([out angle=42.958, in angle=-134.527] 2.360,1.940) .. (3.415,2.967); \draw [white, double=black, line width=0.125cm]([out angle=42.958, in angle=-134.527] 2.360,-1.060) .. (3.415,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=135.026, in angle=-45.225] 4.912,0.409) .. (3.851,1.473); \draw [white, double=black, line width=0.125cm]([out angle=45.150, in angle=-135.109] 3.850,0.407) .. (4.912,1.470); \draw [white, double=black, line width=0.125cm]([out angle=44.960, in angle=-134.811] 5.352,1.909) .. (6.413,2.973); \draw [white, double=black, line width=0.125cm]([out angle=44.960, in angle=-134.811] 5.352,-1.091) .. (6.413,-0.027); \draw [white, double=black, line width=0.125cm]([out angle=-44.932, in angle=134.832] 5.352,2.970) .. (6.413,1.907); \draw [white, double=black, line width=0.125cm]([out angle=-44.932, in angle=134.832] 5.352,-0.030) .. (6.413,-1.093); \draw [white, double=black, line width=0.125cm]([out angle=137.033, in angle=-45.510] 7.903,0.440) .. (6.849,1.466); \draw [white, double=black, line width=0.125cm]([out angle=45.553, in angle=-137.073] 6.849,0.416) .. (7.903,1.442); \draw [white, double=black, line width=0.125cm]([out angle=38.834, in angle=-127.566] 8.372,1.848) .. (9.684,3.189); \draw [white, double=black, line width=0.125cm]([out angle=38.834, in angle=-127.566] 8.372,-1.152) .. (9.684,0.189); \draw [white, double=black, line width=0.125cm]([out angle=-38.818, in angle=127.566] 8.372,3.033) .. (9.684,1.691); \draw [white, double=black, line width=0.125cm]([out angle=-38.818, in angle=127.566] 8.372,0.033) .. (9.684,-1.309); \draw [white, double=black] ([out angle=38.791, in angle=-137.042] 1.891,1.534) .. (2.360,1.940); \draw [white, double=black] ([out angle=45.498, in angle=-134.850] 3.413,2.965) .. (3.850,3.407); \draw [white, double=black] ([out angle=45.498, in angle=-134.850] 3.413,-0.035) .. (3.850,0.407); \draw [white, double=black] ([out angle=44.905, in angle=-135.040] 4.912,1.470) .. (5.352,1.909); \draw [white, double=black] ([out angle=45.189, in angle=-134.472] 6.413,2.973) .. (6.849,3.415); \draw [white, double=black] ([out angle=45.189, in angle=-134.472] 6.413,-0.027) .. (6.849,0.415); \draw [white, double=black] ([out angle=42.927, in angle=-141.166] 7.903,1.442) .. (8.372,1.848); \draw [white, double=black] ([out angle=127.551, in angle=-127.583] 0.577,1.692) .. (0.578,3.194); \draw [white, double=black] ([out angle=127.551, in angle=-127.583] 0.577,-1.308) .. (0.578,0.194); \draw [white, double=black] ([out angle=52.412, in angle=-52.434] 9.684,0.190) .. (9.684,1.691); \draw [white, double=black] ([out angle=137.007, in angle=-38.861] 2.359,2.942) .. (1.890,3.348); \draw [white, double=black] ([out angle=137.007, in angle=-38.861] 2.359,-0.058) .. (1.890,0.348); \draw [white, double=black] ([out angle=134.775, in angle=-45.570] 3.851,1.473) .. (3.415,1.916); \draw [white, double=black] ([out angle=135.068, in angle=-44.937] 5.352,2.970) .. (4.912,3.409); \draw [white, double=black] ([out angle=135.068, in angle=-44.937] 5.352,-0.030) .. (4.912,0.409); \draw [white, double=black] ([out angle=134.490, in angle=-45.168] 6.850,1.466) .. (6.413,1.907); \draw [white, double=black] ([out angle=141.182, in angle=-42.945] 8.372,0.033) .. (7.903,0.438); \end{scope} \end{scope}

==> diagrams/links-246.tex <==
\begin{scope} \clip (0,0) rectangle (3.461, 3.000); \begin{scope}[yshift=-2.083cm]  \draw [white, double=black, line width=0.095cm]([out angle=152.410, in angle=-55.937] 1.763,0.352) .. (0.540,1.444); \draw [white, double=black, line width=0.095cm]([out angle=55.959, in angle=-155.941] 0.541,0.043) .. (1.786,1.088); \draw [white, double=black, line width=0.026cm]([out angle=6.205, in angle=107.800] 2.204,1.202) .. (2.740,0.854); \draw [white, double=black, line width=0.026cm]([out angle=-135.133, in angle=79.412] 2.906,1.537) .. (2.538,0.841); \draw [white, double=black, line width=0.022cm]([out angle=118.237, in angle=-63.140] 2.722,0.400) .. (2.556,0.719); \draw [white, double=black, line width=0.022cm]([out angle=36.223, in angle=-119.610] 2.492,0.453) .. (2.726,0.715); \draw [white, double=black, line width=0.019cm]([out angle=-126.844, in angle=120.207] 2.387,0.349) .. (2.368,0.030); \draw [white, double=black, line width=0.019cm]([out angle=165.175, in angle=-12.189] 2.457,0.147) .. (2.085,0.236); \draw [white, double=black, line width=0.020cm]([out angle=129.868, in angle=-38.769] 2.959,2.690) .. (2.534,3.108); \draw [white, double=black, line width=0.020cm]([out angle=129.868, in angle=-38.769] 2.959,-0.310) .. (2.534,0.108); \draw [white, double=black, line width=0.020cm]([out angle=-7.929, in angle=-89.996] 2.471,2.961) .. (2.767,3.220); \draw [white, double=black, line width=0.020cm]([out angle=-7.929, in angle=-89.996] 2.471,-0.039) .. (2.767,0.220); \draw [white, double=black] ([out angle=24.075, in angle=-173.795] 1.787,1.089) .. (2.204,1.202); \draw [white, double=black] ([out angle=-72.200, in angle=60.390] 2.740,0.854) .. (2.726,0.715); \draw [white, double=black] ([out angle=-143.777, in angle=53.156] 2.492,0.453) .. (2.387,0.349); \draw [white, double=black] ([out angle=-59.793, in angle=172.071] 2.368,3.030) .. (2.471,2.961); \draw [white, double=black] ([out angle=-59.793, in angle=172.071] 2.368,0.030) .. (2.471,-0.039); \draw [white, double=black] ([out angle=90.004, in angle=-61.763] 2.767,0.220) .. (2.722,0.400); \draw [white, double=black] ([out angle=116.860, in angle=-100.588] 2.556,0.719) .. (2.538,0.841); \draw [white, double=black] ([out angle=124.063, in angle=-124.024] 0.540,1.444) .. (0.540,3.043); \draw [white, double=black] ([out angle=124.063, in angle=-124.024] 0.540,-1.556) .. (0.540,0.043); \draw [white, double=black] ([out angle=44.895, in angle=-50.132] 2.907,1.537) .. (2.959,2.690); \draw [white, double=black] ([out angle=141.231, in angle=-14.825] 2.534,0.108) .. (2.457,0.147); \draw [white, double=black] ([out angle=167.811, in angle=-27.581] 2.085,0.236) .. (1.763,0.352); \end{scope} \begin{scope}[yshift=0.917cm]  \draw [white, double=black, line width=0.095cm]([out angle=152.410, in angle=-55.937] 1.763,0.352) .. (0.540,1.444); \draw [white, double=black, line width=0.095cm]([out angle=55.959, in angle=-155.941] 0.541,0.043) .. (1.786,1.088); \draw [white, double=black, line width=0.026cm]([out angle=6.205, in angle=107.800] 2.204,1.202) .. (2.740,0.854); \draw [white, double=black, line width=0.026cm]([out angle=-135.133, in angle=79.412] 2.906,1.537) .. (2.538,0.841); \draw [white, double=black, line width=0.022cm]([out angle=118.237, in angle=-63.140] 2.722,0.400) .. (2.556,0.719); \draw [white, double=black, line width=0.022cm]([out angle=36.223, in angle=-119.610] 2.492,0.453) .. (2.726,0.715); \draw [white, double=black, line width=0.019cm]([out angle=-126.844, in angle=120.207] 2.387,0.349) .. (2.368,0.030); \draw [white, double=black, line width=0.019cm]([out angle=165.175, in angle=-12.189] 2.457,0.147) .. (2.085,0.236); \draw [white, double=black, line width=0.020cm]([out angle=129.868, in angle=-38.769] 2.959,2.690) .. (2.534,3.108); \draw [white, double=black, line width=0.020cm]([out angle=129.868, in angle=-38.769] 2.959,-0.310) .. (2.534,0.108); \draw [white, double=black, line width=0.020cm]([out angle=-7.929, in angle=-89.996] 2.471,2.961) .. (2.767,3.220); \draw [white, double=black, line width=0.020cm]([out angle=-7.929, in angle=-89.996] 2.471,-0.039) .. (2.767,0.220); \draw [white, double=black] ([out angle=24.075, in angle=-173.795] 1.787,1.089) .. (2.204,1.202); \draw [white, double=black] ([out angle=-72.200, in angle=60.390] 2.740,0.854) .. (2.726,0.715); \draw [white, double=black] ([out angle=-143.777, in angle=53.156] 2.492,0.453) .. (2.387,0.349); \draw [white, double=black] ([out angle=-59.793, in angle=172.071] 2.368,3.030) .. (2.471,2.961); \draw [white, double=black] ([out angle=-59.793, in angle=172.071] 2.368,0.030) .. (2.471,-0.039); \draw [white, double=black] ([out angle=90.004, in angle=-61.763] 2.767,0.220) .. (2.722,0.400); \draw [white, double=black] ([out angle=116.860, in angle=-100.588] 2.556,0.719) .. (2.538,0.841); \draw [white, double=black] ([out angle=124.063, in angle=-124.024] 0.540,1.444) .. (0.540,3.043); \draw [white, double=black] ([out angle=124.063, in angle=-124.024] 0.540,-1.556) .. (0.540,0.043); \draw [white, double=black] ([out angle=44.895, in angle=-50.132] 2.907,1.537) .. (2.959,2.690); \draw [white, double=black] ([out angle=141.231, in angle=-14.825] 2.534,0.108) .. (2.457,0.147); \draw [white, double=black] ([out angle=167.811, in angle=-27.581] 2.085,0.236) .. (1.763,0.352); \end{scope} \end{scope}

==> diagrams/links-2460.tex <==
\begin{scope} \clip (0,0) rectangle (10.258, 3.000); \begin{scope}[yshift=-0.220cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.182, in angle=-52.428] 1.890,0.377) .. (0.578,1.718); \draw [white, double=black, line width=0.125cm]([out angle=52.438, in angle=-141.177] 0.578,0.220) .. (1.890,1.562); \draw [white, double=black, line width=0.125cm]([out angle=134.468, in angle=-42.966] 3.412,1.944) .. (2.359,2.970); \draw [white, double=black, line width=0.125cm]([out angle=134.468, in angle=-42.966] 3.412,-1.056) .. (2.359,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=42.961, in angle=-134.484] 2.359,1.967) .. (3.412,2.993); \draw [white, double=black, line width=0.125cm]([out angle=42.961, in angle=-134.484] 2.359,-1.033) .. (3.412,-0.007); \draw [white, double=black, line width=0.125cm]([out angle=135.070, in angle=-45.183] 4.909,0.439) .. (3.849,1.502); \draw [white, double=black, line width=0.125cm]([out angle=45.188, in angle=-135.049] 3.849,0.437) .. (4.909,1.500); \draw [white, double=black, line width=0.125cm]([out angle=44.935, in angle=-134.822] 5.349,1.940) .. (6.409,3.003); \draw [white, double=black, line width=0.125cm]([out angle=44.935, in angle=-134.822] 5.349,-1.060) .. (6.409,0.003); \draw [white, double=black, line width=0.125cm]([out angle=-44.942, in angle=134.804] 5.349,3.000) .. (6.409,1.938); \draw [white, double=black, line width=0.125cm]([out angle=-44.942, in angle=134.804] 5.349,0.000) .. (6.409,-1.062); \draw [white, double=black, line width=0.125cm]([out angle=45.499, in angle=-137.026] 6.845,0.445) .. (7.899,1.471); \draw [white, double=black, line width=0.125cm]([out angle=-45.546, in angle=137.030] 6.846,1.495) .. (7.899,0.469); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.829] 9.681,1.720) .. (8.368,3.062); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.829] 9.681,-1.280) .. (8.368,0.062); \draw [white, double=black, line width=0.125cm]([out angle=38.812, in angle=-127.572] 8.368,1.877) .. (9.681,3.219); \draw [white, double=black, line width=0.125cm]([out angle=38.812, in angle=-127.572] 8.368,-1.123) .. (9.681,0.219); \draw [white, double=black] ([out angle=38.823, in angle=-137.039] 1.890,1.562) .. (2.359,1.967); \draw [white, double=black] ([out angle=45.535, in angle=-134.812] 3.412,2.995) .. (3.849,3.437); \draw [white, double=black] ([out angle=45.535, in angle=-134.812] 3.412,-0.005) .. (3.849,0.437); \draw [white, double=black] ([out angle=44.941, in angle=-135.065] 4.909,1.501) .. (5.349,1.940); \draw [white, double=black] ([out angle=45.178, in angle=-134.474] 6.409,0.003) .. (6.846,0.444); \draw [white, double=black] ([out angle=42.974, in angle=-141.188] 7.899,1.471) .. (8.368,1.877); \draw [white, double=black] ([out angle=127.572, in angle=-127.583] 0.578,1.718) .. (0.578,3.220); \draw [white, double=black] ([out angle=127.572, in angle=-127.583] 0.578,-1.282) .. (0.578,0.220); \draw [white, double=black] ([out angle=52.415, in angle=-52.433] 9.680,0.219) .. (9.681,1.720); \draw [white, double=black] ([out angle=137.055, in angle=-38.818] 2.359,2.971) .. (1.890,3.377); \draw [white, double=black] ([out angle=137.055, in angle=-38.818] 2.359,-0.029) .. (1.890,0.377); \draw [white, double=black] ([out angle=134.817, in angle=-45.532] 3.849,1.502) .. (3.412,1.944); \draw [white, double=black] ([out angle=135.058, in angle=-44.939] 5.349,0.000) .. (4.909,0.439); \draw [white, double=black] ([out angle=134.454, in angle=-45.196] 6.845,1.496) .. (6.409,1.938); \draw [white, double=black] ([out angle=141.171, in angle=-42.957] 8.368,0.062) .. (7.899,0.468); \end{scope} \begin{scope}[yshift=2.780cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.182, in angle=-52.428] 1.890,0.377) .. (0.578,1.718); \draw [white, double=black, line width=0.125cm]([out angle=52.438, in angle=-141.177] 0.578,0.220) .. (1.890,1.562); \draw [white, double=black, line width=0.125cm]([out angle=134.468, in angle=-42.966] 3.412,1.944) .. (2.359,2.970); \draw [white, double=black, line width=0.125cm]([out angle=134.468, in angle=-42.966] 3.412,-1.056) .. (2.359,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=42.961, in angle=-134.484] 2.359,1.967) .. (3.412,2.993); \draw [white, double=black, line width=0.125cm]([out angle=42.961, in angle=-134.484] 2.359,-1.033) .. (3.412,-0.007); \draw [white, double=black, line width=0.125cm]([out angle=135.070, in angle=-45.183] 4.909,0.439) .. (3.849,1.502); \draw [white, double=black, line width=0.125cm]([out angle=45.188, in angle=-135.049] 3.849,0.437) .. (4.909,1.500); \draw [white, double=black, line width=0.125cm]([out angle=44.935, in angle=-134.822] 5.349,1.940) .. (6.409,3.003); \draw [white, double=black, line width=0.125cm]([out angle=44.935, in angle=-134.822] 5.349,-1.060) .. (6.409,0.003); \draw [white, double=black, line width=0.125cm]([out angle=-44.942, in angle=134.804] 5.349,3.000) .. (6.409,1.938); \draw [white, double=black, line width=0.125cm]([out angle=-44.942, in angle=134.804] 5.349,0.000) .. (6.409,-1.062); \draw [white, double=black, line width=0.125cm]([out angle=45.499, in angle=-137.026] 6.845,0.445) .. (7.899,1.471); \draw [white, double=black, line width=0.125cm]([out angle=-45.546, in angle=137.030] 6.846,1.495) .. (7.899,0.469); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.829] 9.681,1.720) .. (8.368,3.062); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.829] 9.681,-1.280) .. (8.368,0.062); \draw [white, double=black, line width=0.125cm]([out angle=38.812, in angle=-127.572] 8.368,1.877) .. (9.681,3.219); \draw [white, double=black, line width=0.125cm]([out angle=38.812, in angle=-127.572] 8.368,-1.123) .. (9.681,0.219); \draw [white, double=black] ([out angle=38.823, in angle=-137.039] 1.890,1.562) .. (2.359,1.967); \draw [white, double=black] ([out angle=45.535, in angle=-134.812] 3.412,2.995) .. (3.849,3.437); \draw [white, double=black] ([out angle=45.535, in angle=-134.812] 3.412,-0.005) .. (3.849,0.437); \draw [white, double=black] ([out angle=44.941, in angle=-135.065] 4.909,1.501) .. (5.349,1.940); \draw [white, double=black] ([out angle=45.178, in angle=-134.474] 6.409,0.003) .. (6.846,0.444); \draw [white, double=black] ([out angle=42.974, in angle=-141.188] 7.899,1.471) .. (8.368,1.877); \draw [white, double=black] ([out angle=127.572, in angle=-127.583] 0.578,1.718) .. (0.578,3.220); \draw [white, double=black] ([out angle=127.572, in angle=-127.583] 0.578,-1.282) .. (0.578,0.220); \draw [white, double=black] ([out angle=52.415, in angle=-52.433] 9.680,0.219) .. (9.681,1.720); \draw [white, double=black] ([out angle=137.055, in angle=-38.818] 2.359,2.971) .. (1.890,3.377); \draw [white, double=black] ([out angle=137.055, in angle=-38.818] 2.359,-0.029) .. (1.890,0.377); \draw [white, double=black] ([out angle=134.817, in angle=-45.532] 3.849,1.502) .. (3.412,1.944); \draw [white, double=black] ([out angle=135.058, in angle=-44.939] 5.349,0.000) .. (4.909,0.439); \draw [white, double=black] ([out angle=134.454, in angle=-45.196] 6.845,1.496) .. (6.409,1.938); \draw [white, double=black] ([out angle=141.171, in angle=-42.957] 8.368,0.062) .. (7.899,0.468); \end{scope} \end{scope}

==> diagrams/links-2461.tex <==
\begin{scope} \clip (0,0) rectangle (10.263, 3.000); \begin{scope}[yshift=-0.218cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.147, in angle=-52.442] 1.890,0.376) .. (0.578,1.718); \draw [white, double=black, line width=0.125cm]([out angle=52.401, in angle=-141.195] 0.577,0.220) .. (1.891,1.561); \draw [white, double=black, line width=0.125cm]([out angle=134.448, in angle=-42.961] 3.414,1.943) .. (2.360,2.971); \draw [white, double=black, line width=0.125cm]([out angle=134.448, in angle=-42.961] 3.414,-1.057) .. (2.360,-0.029); \draw [white, double=black, line width=0.125cm]([out angle=42.955, in angle=-134.504] 2.360,1.967) .. (3.415,2.994); \draw [white, double=black, line width=0.125cm]([out angle=42.955, in angle=-134.504] 2.360,-1.033) .. (3.415,-0.006); \draw [white, double=black, line width=0.125cm]([out angle=135.033, in angle=-45.211] 4.912,0.436) .. (3.851,1.501); \draw [white, double=black, line width=0.125cm]([out angle=45.158, in angle=-135.099] 3.851,0.435) .. (4.913,1.498); \draw [white, double=black, line width=0.125cm]([out angle=44.955, in angle=-134.810] 5.353,1.936) .. (6.414,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.955, in angle=-134.810] 5.353,-1.064) .. (6.414,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-44.933, in angle=134.835] 5.353,2.998) .. (6.414,1.934); \draw [white, double=black, line width=0.125cm]([out angle=-44.933, in angle=134.835] 5.353,-0.002) .. (6.414,-1.066); \draw [white, double=black, line width=0.125cm]([out angle=45.559, in angle=-137.073] 6.851,0.443) .. (7.905,1.469); \draw [white, double=black, line width=0.125cm]([out angle=-45.505, in angle=137.044] 6.850,1.493) .. (7.905,0.467); \draw [white, double=black, line width=0.125cm]([out angle=38.839, in angle=-127.567] 8.374,1.875) .. (9.686,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.839, in angle=-127.567] 8.374,-1.125) .. (9.686,0.217); \draw [white, double=black, line width=0.125cm]([out angle=-38.819, in angle=127.570] 8.373,3.060) .. (9.686,1.719); \draw [white, double=black, line width=0.125cm]([out angle=-38.819, in angle=127.570] 8.373,0.060) .. (9.686,-1.281); \draw [white, double=black] ([out angle=38.805, in angle=-137.045] 1.891,1.561) .. (2.360,1.967); \draw [white, double=black] ([out angle=45.503, in angle=-134.842] 3.414,2.992) .. (3.851,3.435); \draw [white, double=black] ([out angle=45.503, in angle=-134.842] 3.414,-0.008) .. (3.851,0.435); \draw [white, double=black] ([out angle=44.915, in angle=-135.045] 4.913,1.497) .. (5.353,1.936); \draw [white, double=black] ([out angle=45.190, in angle=-134.472] 6.414,0.000) .. (6.851,0.442); \draw [white, double=black] ([out angle=42.927, in angle=-141.161] 7.905,1.469) .. (8.374,1.875); \draw [white, double=black] ([out angle=127.558, in angle=-127.573] 0.578,1.718) .. (0.578,3.220); \draw [white, double=black] ([out angle=127.558, in angle=-127.573] 0.578,-1.282) .. (0.578,0.220); \draw [white, double=black] ([out angle=52.425, in angle=-52.430] 9.686,0.217) .. (9.686,1.719); \draw [white, double=black] ([out angle=137.013, in angle=-38.853] 2.359,2.969) .. (1.890,3.376); \draw [white, double=black] ([out angle=137.013, in angle=-38.853] 2.359,-0.031) .. (1.890,0.376); \draw [white, double=black] ([out angle=134.789, in angle=-45.552] 3.851,1.501) .. (3.415,1.943); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.353,2.998) .. (4.913,3.437); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.353,-0.002) .. (4.913,0.437); \draw [white, double=black] ([out angle=134.495, in angle=-45.165] 6.851,1.492) .. (6.414,1.934); \draw [white, double=black] ([out angle=141.181, in angle=-42.949] 8.373,0.060) .. (7.905,0.466); \end{scope} \begin{scope}[yshift=2.782cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.147, in angle=-52.442] 1.890,0.376) .. (0.578,1.718); \draw [white, double=black, line width=0.125cm]([out angle=52.401, in angle=-141.195] 0.577,0.220) .. (1.891,1.561); \draw [white, double=black, line width=0.125cm]([out angle=134.448, in angle=-42.961] 3.414,1.943) .. (2.360,2.971); \draw [white, double=black, line width=0.125cm]([out angle=134.448, in angle=-42.961] 3.414,-1.057) .. (2.360,-0.029); \draw [white, double=black, line width=0.125cm]([out angle=42.955, in angle=-134.504] 2.360,1.967) .. (3.415,2.994); \draw [white, double=black, line width=0.125cm]([out angle=42.955, in angle=-134.504] 2.360,-1.033) .. (3.415,-0.006); \draw [white, double=black, line width=0.125cm]([out angle=135.033, in angle=-45.211] 4.912,0.436) .. (3.851,1.501); \draw [white, double=black, line width=0.125cm]([out angle=45.158, in angle=-135.099] 3.851,0.435) .. (4.913,1.498); \draw [white, double=black, line width=0.125cm]([out angle=44.955, in angle=-134.810] 5.353,1.936) .. (6.414,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.955, in angle=-134.810] 5.353,-1.064) .. (6.414,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-44.933, in angle=134.835] 5.353,2.998) .. (6.414,1.934); \draw [white, double=black, line width=0.125cm]([out angle=-44.933, in angle=134.835] 5.353,-0.002) .. (6.414,-1.066); \draw [white, double=black, line width=0.125cm]([out angle=45.559, in angle=-137.073] 6.851,0.443) .. (7.905,1.469); \draw [white, double=black, line width=0.125cm]([out angle=-45.505, in angle=137.044] 6.850,1.493) .. (7.905,0.467); \draw [white, double=black, line width=0.125cm]([out angle=38.839, in angle=-127.567] 8.374,1.875) .. (9.686,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.839, in angle=-127.567] 8.374,-1.125) .. (9.686,0.217); \draw [white, double=black, line width=0.125cm]([out angle=-38.819, in angle=127.570] 8.373,3.060) .. (9.686,1.719); \draw [white, double=black, line width=0.125cm]([out angle=-38.819, in angle=127.570] 8.373,0.060) .. (9.686,-1.281); \draw [white, double=black] ([out angle=38.805, in angle=-137.045] 1.891,1.561) .. (2.360,1.967); \draw [white, double=black] ([out angle=45.503, in angle=-134.842] 3.414,2.992) .. (3.851,3.435); \draw [white, double=black] ([out angle=45.503, in angle=-134.842] 3.414,-0.008) .. (3.851,0.435); \draw [white, double=black] ([out angle=44.915, in angle=-135.045] 4.913,1.497) .. (5.353,1.936); \draw [white, double=black] ([out angle=45.190, in angle=-134.472] 6.414,0.000) .. (6.851,0.442); \draw [white, double=black] ([out angle=42.927, in angle=-141.161] 7.905,1.469) .. (8.374,1.875); \draw [white, double=black] ([out angle=127.558, in angle=-127.573] 0.578,1.718) .. (0.578,3.220); \draw [white, double=black] ([out angle=127.558, in angle=-127.573] 0.578,-1.282) .. (0.578,0.220); \draw [white, double=black] ([out angle=52.425, in angle=-52.430] 9.686,0.217) .. (9.686,1.719); \draw [white, double=black] ([out angle=137.013, in angle=-38.853] 2.359,2.969) .. (1.890,3.376); \draw [white, double=black] ([out angle=137.013, in angle=-38.853] 2.359,-0.031) .. (1.890,0.376); \draw [white, double=black] ([out angle=134.789, in angle=-45.552] 3.851,1.501) .. (3.415,1.943); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.353,2.998) .. (4.913,3.437); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.353,-0.002) .. (4.913,0.437); \draw [white, double=black] ([out angle=134.495, in angle=-45.165] 6.851,1.492) .. (6.414,1.934); \draw [white, double=black] ([out angle=141.181, in angle=-42.949] 8.373,0.060) .. (7.905,0.466); \end{scope} \end{scope}

==> diagrams/links-2462.tex <==
\begin{scope} \clip (0,0) rectangle (10.266, 3.000); \begin{scope}[yshift=-1.720cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.187, in angle=-52.415] 1.891,0.377) .. (0.578,1.719); \draw [white, double=black, line width=0.125cm]([out angle=52.437, in angle=-141.149] 0.578,0.220) .. (1.890,1.562); \draw [white, double=black, line width=0.125cm]([out angle=134.507, in angle=-42.933] 3.414,1.945) .. (2.359,2.971); \draw [white, double=black, line width=0.125cm]([out angle=134.507, in angle=-42.933] 3.414,-1.055) .. (2.359,-0.029); \draw [white, double=black, line width=0.125cm]([out angle=42.948, in angle=-134.428] 2.359,1.968) .. (3.413,2.996); \draw [white, double=black, line width=0.125cm]([out angle=42.948, in angle=-134.428] 2.359,-1.032) .. (3.413,-0.004); \draw [white, double=black, line width=0.125cm]([out angle=45.197, in angle=-135.045] 3.851,0.437) .. (4.912,1.502); \draw [white, double=black, line width=0.125cm]([out angle=-45.156, in angle=135.072] 3.851,1.503) .. (4.913,0.440); \draw [white, double=black, line width=0.125cm]([out angle=134.824, in angle=-44.941] 6.415,1.936) .. (5.353,3.000); \draw [white, double=black, line width=0.125cm]([out angle=134.824, in angle=-44.941] 6.415,-1.064) .. (5.353,0.000); \draw [white, double=black, line width=0.125cm]([out angle=44.931, in angle=-134.815] 5.353,1.939) .. (6.415,3.003); \draw [white, double=black, line width=0.125cm]([out angle=44.931, in angle=-134.815] 5.353,-1.061) .. (6.415,0.003); \draw [white, double=black, line width=0.125cm]([out angle=137.067, in angle=-45.513] 7.907,0.467) .. (6.852,1.494); \draw [white, double=black, line width=0.125cm]([out angle=45.543, in angle=-137.047] 6.852,0.443) .. (7.907,1.471); \draw [white, double=black, line width=0.125cm]([out angle=38.838, in angle=-127.575] 8.376,1.877) .. (9.689,3.219); \draw [white, double=black, line width=0.125cm]([out angle=38.838, in angle=-127.575] 8.376,-1.123) .. (9.689,0.219); \draw [white, double=black, line width=0.125cm]([out angle=-38.827, in angle=127.581] 8.375,3.063) .. (9.689,1.720); \draw [white, double=black, line width=0.125cm]([out angle=-38.827, in angle=127.581] 8.375,0.063) .. (9.689,-1.280); \draw [white, double=black] ([out angle=38.851, in angle=-137.052] 1.890,1.562) .. (2.359,1.968); \draw [white, double=black] ([out angle=45.534, in angle=-134.803] 3.414,2.995) .. (3.851,3.437); \draw [white, double=black] ([out angle=45.534, in angle=-134.803] 3.414,-0.005) .. (3.851,0.437); \draw [white, double=black] ([out angle=44.959, in angle=-135.069] 4.913,1.499) .. (5.353,1.939); \draw [white, double=black] ([out angle=45.185, in angle=-134.475] 6.415,0.003) .. (6.852,0.445); \draw [white, double=black] ([out angle=42.953, in angle=-141.162] 7.907,1.471) .. (8.376,1.877); \draw [white, double=black] ([out angle=127.585, in angle=-127.551] 0.578,1.719) .. (0.577,3.220); \draw [white, double=black] ([out angle=127.585, in angle=-127.551] 0.578,-1.281) .. (0.577,0.220); \draw [white, double=black] ([out angle=52.454, in angle=-52.419] 9.689,0.219) .. (9.689,1.720); \draw [white, double=black] ([out angle=137.054, in angle=-38.813] 2.360,2.971) .. (1.891,3.377); \draw [white, double=black] ([out angle=137.054, in angle=-38.813] 2.360,-0.029) .. (1.891,0.377); \draw [white, double=black] ([out angle=134.844, in angle=-45.493] 3.851,1.503) .. (3.414,1.946); \draw [white, double=black] ([out angle=135.059, in angle=-44.941] 5.353,0.000) .. (4.913,0.440); \draw [white, double=black] ([out angle=134.487, in angle=-45.176] 6.852,1.494) .. (6.415,1.936); \draw [white, double=black] ([out angle=141.173, in angle=-42.962] 8.375,0.063) .. (7.906,0.469); \end{scope} \begin{scope}[yshift=1.280cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.187, in angle=-52.415] 1.891,0.377) .. (0.578,1.719); \draw [white, double=black, line width=0.125cm]([out angle=52.437, in angle=-141.149] 0.578,0.220) .. (1.890,1.562); \draw [white, double=black, line width=0.125cm]([out angle=134.507, in angle=-42.933] 3.414,1.945) .. (2.359,2.971); \draw [white, double=black, line width=0.125cm]([out angle=134.507, in angle=-42.933] 3.414,-1.055) .. (2.359,-0.029); \draw [white, double=black, line width=0.125cm]([out angle=42.948, in angle=-134.428] 2.359,1.968) .. (3.413,2.996); \draw [white, double=black, line width=0.125cm]([out angle=42.948, in angle=-134.428] 2.359,-1.032) .. (3.413,-0.004); \draw [white, double=black, line width=0.125cm]([out angle=45.197, in angle=-135.045] 3.851,0.437) .. (4.912,1.502); \draw [white, double=black, line width=0.125cm]([out angle=-45.156, in angle=135.072] 3.851,1.503) .. (4.913,0.440); \draw [white, double=black, line width=0.125cm]([out angle=134.824, in angle=-44.941] 6.415,1.936) .. (5.353,3.000); \draw [white, double=black, line width=0.125cm]([out angle=134.824, in angle=-44.941] 6.415,-1.064) .. (5.353,0.000); \draw [white, double=black, line width=0.125cm]([out angle=44.931, in angle=-134.815] 5.353,1.939) .. (6.415,3.003); \draw [white, double=black, line width=0.125cm]([out angle=44.931, in angle=-134.815] 5.353,-1.061) .. (6.415,0.003); \draw [white, double=black, line width=0.125cm]([out angle=137.067, in angle=-45.513] 7.907,0.467) .. (6.852,1.494); \draw [white, double=black, line width=0.125cm]([out angle=45.543, in angle=-137.047] 6.852,0.443) .. (7.907,1.471); \draw [white, double=black, line width=0.125cm]([out angle=38.838, in angle=-127.575] 8.376,1.877) .. (9.689,3.219); \draw [white, double=black, line width=0.125cm]([out angle=38.838, in angle=-127.575] 8.376,-1.123) .. (9.689,0.219); \draw [white, double=black, line width=0.125cm]([out angle=-38.827, in angle=127.581] 8.375,3.063) .. (9.689,1.720); \draw [white, double=black, line width=0.125cm]([out angle=-38.827, in angle=127.581] 8.375,0.063) .. (9.689,-1.280); \draw [white, double=black] ([out angle=38.851, in angle=-137.052] 1.890,1.562) .. (2.359,1.968); \draw [white, double=black] ([out angle=45.534, in angle=-134.803] 3.414,2.995) .. (3.851,3.437); \draw [white, double=black] ([out angle=45.534, in angle=-134.803] 3.414,-0.005) .. (3.851,0.437); \draw [white, double=black] ([out angle=44.959, in angle=-135.069] 4.913,1.499) .. (5.353,1.939); \draw [white, double=black] ([out angle=45.185, in angle=-134.475] 6.415,0.003) .. (6.852,0.445); \draw [white, double=black] ([out angle=42.953, in angle=-141.162] 7.907,1.471) .. (8.376,1.877); \draw [white, double=black] ([out angle=127.585, in angle=-127.551] 0.578,1.719) .. (0.577,3.220); \draw [white, double=black] ([out angle=127.585, in angle=-127.551] 0.578,-1.281) .. (0.577,0.220); \draw [white, double=black] ([out angle=52.454, in angle=-52.419] 9.689,0.219) .. (9.689,1.720); \draw [white, double=black] ([out angle=137.054, in angle=-38.813] 2.360,2.971) .. (1.891,3.377); \draw [white, double=black] ([out angle=137.054, in angle=-38.813] 2.360,-0.029) .. (1.891,0.377); \draw [white, double=black] ([out angle=134.844, in angle=-45.493] 3.851,1.503) .. (3.414,1.946); \draw [white, double=black] ([out angle=135.059, in angle=-44.941] 5.353,0.000) .. (4.913,0.440); \draw [white, double=black] ([out angle=134.487, in angle=-45.176] 6.852,1.494) .. (6.415,1.936); \draw [white, double=black] ([out angle=141.173, in angle=-42.962] 8.375,0.063) .. (7.906,0.469); \end{scope} \end{scope}

==> diagrams/links-2463.tex <==
\begin{scope} \clip (0,0) rectangle (10.261, 3.000); \begin{scope}[yshift=-1.718cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.147, in angle=-52.445] 1.890,0.376) .. (0.577,1.718); \draw [white, double=black, line width=0.125cm]([out angle=52.402, in angle=-141.202] 0.577,0.219) .. (1.891,1.561); \draw [white, double=black, line width=0.125cm]([out angle=134.439, in angle=-42.969] 3.414,1.943) .. (2.360,2.970); \draw [white, double=black, line width=0.125cm]([out angle=134.439, in angle=-42.969] 3.414,-1.057) .. (2.360,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=42.958, in angle=-134.517] 2.360,1.967) .. (3.415,2.994); \draw [white, double=black, line width=0.125cm]([out angle=42.958, in angle=-134.517] 2.360,-1.033) .. (3.415,-0.006); \draw [white, double=black, line width=0.125cm]([out angle=45.157, in angle=-135.099] 3.850,0.434) .. (4.912,1.497); \draw [white, double=black, line width=0.125cm]([out angle=-45.217, in angle=135.034] 3.851,1.500) .. (4.911,0.436); \draw [white, double=black, line width=0.125cm]([out angle=134.829, in angle=-44.933] 6.413,1.935) .. (5.352,2.998); \draw [white, double=black, line width=0.125cm]([out angle=134.829, in angle=-44.933] 6.413,-1.065) .. (5.352,-0.002); \draw [white, double=black, line width=0.125cm]([out angle=44.956, in angle=-134.812] 5.352,1.937) .. (6.412,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.956, in angle=-134.812] 5.352,-1.063) .. (6.412,0.000); \draw [white, double=black, line width=0.125cm]([out angle=45.546, in angle=-137.067] 6.849,0.443) .. (7.903,1.469); \draw [white, double=black, line width=0.125cm]([out angle=-45.514, in angle=137.035] 6.849,1.493) .. (7.903,0.467); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.820] 9.684,1.719) .. (8.371,3.060); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.820] 9.684,-1.281) .. (8.371,0.060); \draw [white, double=black, line width=0.125cm]([out angle=38.831, in angle=-127.567] 8.371,1.875) .. (9.684,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.831, in angle=-127.567] 8.371,-1.125) .. (9.684,0.217); \draw [white, double=black] ([out angle=38.798, in angle=-137.042] 1.891,1.561) .. (2.360,1.967); \draw [white, double=black] ([out angle=45.504, in angle=-134.843] 3.413,2.992) .. (3.850,3.434); \draw [white, double=black] ([out angle=45.504, in angle=-134.843] 3.413,-0.008) .. (3.850,0.434); \draw [white, double=black] ([out angle=44.912, in angle=-135.044] 4.912,1.498) .. (5.352,1.937); \draw [white, double=black] ([out angle=45.188, in angle=-134.472] 6.412,0.000) .. (6.849,0.442); \draw [white, double=black] ([out angle=42.933, in angle=-141.169] 7.903,1.469) .. (8.371,1.875); \draw [white, double=black] ([out angle=127.555, in angle=-127.581] 0.577,1.718) .. (0.578,3.220); \draw [white, double=black] ([out angle=127.555, in angle=-127.581] 0.577,-1.282) .. (0.578,0.220); \draw [white, double=black] ([out angle=52.415, in angle=-52.433] 9.684,0.217) .. (9.684,1.719); \draw [white, double=black] ([out angle=137.015, in angle=-38.853] 2.359,2.969) .. (1.890,3.376); \draw [white, double=black] ([out angle=137.015, in angle=-38.853] 2.359,-0.031) .. (1.890,0.376); \draw [white, double=black] ([out angle=134.783, in angle=-45.561] 3.851,1.500) .. (3.414,1.943); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.352,2.998) .. (4.912,3.436); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.352,-0.002) .. (4.912,0.436); \draw [white, double=black] ([out angle=134.486, in angle=-45.171] 6.849,1.493) .. (6.413,1.935); \draw [white, double=black] ([out angle=141.180, in angle=-42.948] 8.371,0.060) .. (7.903,0.466); \end{scope} \begin{scope}[yshift=1.282cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.147, in angle=-52.445] 1.890,0.376) .. (0.577,1.718); \draw [white, double=black, line width=0.125cm]([out angle=52.402, in angle=-141.202] 0.577,0.219) .. (1.891,1.561); \draw [white, double=black, line width=0.125cm]([out angle=134.439, in angle=-42.969] 3.414,1.943) .. (2.360,2.970); \draw [white, double=black, line width=0.125cm]([out angle=134.439, in angle=-42.969] 3.414,-1.057) .. (2.360,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=42.958, in angle=-134.517] 2.360,1.967) .. (3.415,2.994); \draw [white, double=black, line width=0.125cm]([out angle=42.958, in angle=-134.517] 2.360,-1.033) .. (3.415,-0.006); \draw [white, double=black, line width=0.125cm]([out angle=45.157, in angle=-135.099] 3.850,0.434) .. (4.912,1.497); \draw [white, double=black, line width=0.125cm]([out angle=-45.217, in angle=135.034] 3.851,1.500) .. (4.911,0.436); \draw [white, double=black, line width=0.125cm]([out angle=134.829, in angle=-44.933] 6.413,1.935) .. (5.352,2.998); \draw [white, double=black, line width=0.125cm]([out angle=134.829, in angle=-44.933] 6.413,-1.065) .. (5.352,-0.002); \draw [white, double=black, line width=0.125cm]([out angle=44.956, in angle=-134.812] 5.352,1.937) .. (6.412,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.956, in angle=-134.812] 5.352,-1.063) .. (6.412,0.000); \draw [white, double=black, line width=0.125cm]([out angle=45.546, in angle=-137.067] 6.849,0.443) .. (7.903,1.469); \draw [white, double=black, line width=0.125cm]([out angle=-45.514, in angle=137.035] 6.849,1.493) .. (7.903,0.467); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.820] 9.684,1.719) .. (8.371,3.060); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.820] 9.684,-1.281) .. (8.371,0.060); \draw [white, double=black, line width=0.125cm]([out angle=38.831, in angle=-127.567] 8.371,1.875) .. (9.684,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.831, in angle=-127.567] 8.371,-1.125) .. (9.684,0.217); \draw [white, double=black] ([out angle=38.798, in angle=-137.042] 1.891,1.561) .. (2.360,1.967); \draw [white, double=black] ([out angle=45.504, in angle=-134.843] 3.413,2.992) .. (3.850,3.434); \draw [white, double=black] ([out angle=45.504, in angle=-134.843] 3.413,-0.008) .. (3.850,0.434); \draw [white, double=black] ([out angle=44.912, in angle=-135.044] 4.912,1.498) .. (5.352,1.937); \draw [white, double=black] ([out angle=45.188, in angle=-134.472] 6.412,0.000) .. (6.849,0.442); \draw [white, double=black] ([out angle=42.933, in angle=-141.169] 7.903,1.469) .. (8.371,1.875); \draw [white, double=black] ([out angle=127.555, in angle=-127.581] 0.577,1.718) .. (0.578,3.220); \draw [white, double=black] ([out angle=127.555, in angle=-127.581] 0.577,-1.282) .. (0.578,0.220); \draw [white, double=black] ([out angle=52.415, in angle=-52.433] 9.684,0.217) .. (9.684,1.719); \draw [white, double=black] ([out angle=137.015, in angle=-38.853] 2.359,2.969) .. (1.890,3.376); \draw [white, double=black] ([out angle=137.015, in angle=-38.853] 2.359,-0.031) .. (1.890,0.376); \draw [white, double=black] ([out angle=134.783, in angle=-45.561] 3.851,1.500) .. (3.414,1.943); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.352,2.998) .. (4.912,3.436); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.352,-0.002) .. (4.912,0.436); \draw [white, double=black] ([out angle=134.486, in angle=-45.171] 6.849,1.493) .. (6.413,1.935); \draw [white, double=black] ([out angle=141.180, in angle=-42.948] 8.371,0.060) .. (7.903,0.466); \end{scope} \end{scope}

==> diagrams/links-2464.tex <==
\begin{scope} \clip (0,0) rectangle (10.265, 3.000); \begin{scope}[yshift=-0.219cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.195, in angle=-52.412] 1.891,0.377) .. (0.578,1.718); \draw [white, double=black, line width=0.125cm]([out angle=52.446, in angle=-141.146] 0.578,0.220) .. (1.890,1.562); \draw [white, double=black, line width=0.125cm]([out angle=134.510, in angle=-42.936] 3.413,1.944) .. (2.359,2.971); \draw [white, double=black, line width=0.125cm]([out angle=134.510, in angle=-42.936] 3.413,-1.056) .. (2.359,-0.029); \draw [white, double=black, line width=0.125cm]([out angle=42.950, in angle=-134.425] 2.359,1.968) .. (3.413,2.995); \draw [white, double=black, line width=0.125cm]([out angle=42.950, in angle=-134.425] 2.359,-1.032) .. (3.413,-0.005); \draw [white, double=black, line width=0.125cm]([out angle=45.204, in angle=-135.034] 3.850,0.437) .. (4.911,1.501); \draw [white, double=black, line width=0.125cm]([out angle=-45.151, in angle=135.080] 3.850,1.503) .. (4.912,0.440); \draw [white, double=black, line width=0.125cm]([out angle=134.816, in angle=-44.943] 6.413,1.936) .. (5.352,3.000); \draw [white, double=black, line width=0.125cm]([out angle=134.816, in angle=-44.943] 6.413,-1.064) .. (5.352,0.000); \draw [white, double=black, line width=0.125cm]([out angle=44.926, in angle=-134.818] 5.352,1.939) .. (6.413,3.003); \draw [white, double=black, line width=0.125cm]([out angle=44.926, in angle=-134.818] 5.352,-1.061) .. (6.413,0.003); \draw [white, double=black, line width=0.125cm]([out angle=45.527, in angle=-137.036] 6.850,0.443) .. (7.905,1.470); \draw [white, double=black, line width=0.125cm]([out angle=-45.524, in angle=137.062] 6.850,1.494) .. (7.905,0.467); \draw [white, double=black, line width=0.125cm]([out angle=38.831, in angle=-127.576] 8.374,1.877) .. (9.687,3.219); \draw [white, double=black, line width=0.125cm]([out angle=38.831, in angle=-127.576] 8.374,-1.123) .. (9.687,0.219); \draw [white, double=black, line width=0.125cm]([out angle=-38.829, in angle=127.580] 8.374,3.062) .. (9.687,1.720); \draw [white, double=black, line width=0.125cm]([out angle=-38.829, in angle=127.580] 8.374,0.062) .. (9.687,-1.280); \draw [white, double=black] ([out angle=38.854, in angle=-137.050] 1.890,1.562) .. (2.359,1.968); \draw [white, double=black] ([out angle=45.541, in angle=-134.796] 3.414,2.995) .. (3.850,3.437); \draw [white, double=black] ([out angle=45.541, in angle=-134.796] 3.414,-0.005) .. (3.850,0.437); \draw [white, double=black] ([out angle=44.964, in angle=-135.074] 4.912,1.500) .. (5.352,1.939); \draw [white, double=black] ([out angle=45.182, in angle=-134.475] 6.413,0.003) .. (6.850,0.445); \draw [white, double=black] ([out angle=42.964, in angle=-141.169] 7.905,1.470) .. (8.374,1.877); \draw [white, double=black] ([out angle=127.588, in angle=-127.554] 0.578,1.718) .. (0.577,3.219); \draw [white, double=black] ([out angle=127.588, in angle=-127.554] 0.578,-1.282) .. (0.577,0.219); \draw [white, double=black] ([out angle=52.450, in angle=-52.420] 9.688,0.218) .. (9.687,1.720); \draw [white, double=black] ([out angle=137.064, in angle=-38.805] 2.360,2.971) .. (1.891,3.377); \draw [white, double=black] ([out angle=137.064, in angle=-38.805] 2.360,-0.029) .. (1.891,0.377); \draw [white, double=black] ([out angle=134.849, in angle=-45.490] 3.850,1.503) .. (3.413,1.945); \draw [white, double=black] ([out angle=135.057, in angle=-44.941] 5.352,0.000) .. (4.912,0.440); \draw [white, double=black] ([out angle=134.476, in angle=-45.184] 6.850,1.494) .. (6.413,1.936); \draw [white, double=black] ([out angle=141.171, in angle=-42.963] 8.374,0.062) .. (7.905,0.469); \end{scope} \begin{scope}[yshift=2.781cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.195, in angle=-52.412] 1.891,0.377) .. (0.578,1.718); \draw [white, double=black, line width=0.125cm]([out angle=52.446, in angle=-141.146] 0.578,0.220) .. (1.890,1.562); \draw [white, double=black, line width=0.125cm]([out angle=134.510, in angle=-42.936] 3.413,1.944) .. (2.359,2.971); \draw [white, double=black, line width=0.125cm]([out angle=134.510, in angle=-42.936] 3.413,-1.056) .. (2.359,-0.029); \draw [white, double=black, line width=0.125cm]([out angle=42.950, in angle=-134.425] 2.359,1.968) .. (3.413,2.995); \draw [white, double=black, line width=0.125cm]([out angle=42.950, in angle=-134.425] 2.359,-1.032) .. (3.413,-0.005); \draw [white, double=black, line width=0.125cm]([out angle=45.204, in angle=-135.034] 3.850,0.437) .. (4.911,1.501); \draw [white, double=black, line width=0.125cm]([out angle=-45.151, in angle=135.080] 3.850,1.503) .. (4.912,0.440); \draw [white, double=black, line width=0.125cm]([out angle=134.816, in angle=-44.943] 6.413,1.936) .. (5.352,3.000); \draw [white, double=black, line width=0.125cm]([out angle=134.816, in angle=-44.943] 6.413,-1.064) .. (5.352,0.000); \draw [white, double=black, line width=0.125cm]([out angle=44.926, in angle=-134.818] 5.352,1.939) .. (6.413,3.003); \draw [white, double=black, line width=0.125cm]([out angle=44.926, in angle=-134.818] 5.352,-1.061) .. (6.413,0.003); \draw [white, double=black, line width=0.125cm]([out angle=45.527, in angle=-137.036] 6.850,0.443) .. (7.905,1.470); \draw [white, double=black, line width=0.125cm]([out angle=-45.524, in angle=137.062] 6.850,1.494) .. (7.905,0.467); \draw [white, double=black, line width=0.125cm]([out angle=38.831, in angle=-127.576] 8.374,1.877) .. (9.687,3.219); \draw [white, double=black, line width=0.125cm]([out angle=38.831, in angle=-127.576] 8.374,-1.123) .. (9.687,0.219); \draw [white, double=black, line width=0.125cm]([out angle=-38.829, in angle=127.580] 8.374,3.062) .. (9.687,1.720); \draw [white, double=black, line width=0.125cm]([out angle=-38.829, in angle=127.580] 8.374,0.062) .. (9.687,-1.280); \draw [white, double=black] ([out angle=38.854, in angle=-137.050] 1.890,1.562) .. (2.359,1.968); \draw [white, double=black] ([out angle=45.541, in angle=-134.796] 3.414,2.995) .. (3.850,3.437); \draw [white, double=black] ([out angle=45.541, in angle=-134.796] 3.414,-0.005) .. (3.850,0.437); \draw [white, double=black] ([out angle=44.964, in angle=-135.074] 4.912,1.500) .. (5.352,1.939); \draw [white, double=black] ([out angle=45.182, in angle=-134.475] 6.413,0.003) .. (6.850,0.445); \draw [white, double=black] ([out angle=42.964, in angle=-141.169] 7.905,1.470) .. (8.374,1.877); \draw [white, double=black] ([out angle=127.588, in angle=-127.554] 0.578,1.718) .. (0.577,3.219); \draw [white, double=black] ([out angle=127.588, in angle=-127.554] 0.578,-1.282) .. (0.577,0.219); \draw [white, double=black] ([out angle=52.450, in angle=-52.420] 9.688,0.218) .. (9.687,1.720); \draw [white, double=black] ([out angle=137.064, in angle=-38.805] 2.360,2.971) .. (1.891,3.377); \draw [white, double=black] ([out angle=137.064, in angle=-38.805] 2.360,-0.029) .. (1.891,0.377); \draw [white, double=black] ([out angle=134.849, in angle=-45.490] 3.850,1.503) .. (3.413,1.945); \draw [white, double=black] ([out angle=135.057, in angle=-44.941] 5.352,0.000) .. (4.912,0.440); \draw [white, double=black] ([out angle=134.476, in angle=-45.184] 6.850,1.494) .. (6.413,1.936); \draw [white, double=black] ([out angle=141.171, in angle=-42.963] 8.374,0.062) .. (7.905,0.469); \end{scope} \end{scope}

==> diagrams/links-2465.tex <==
\begin{scope} \clip (0,0) rectangle (10.257, 3.000); \begin{scope}[yshift=-0.217cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.160, in angle=-52.442] 1.890,0.375) .. (0.577,1.717); \draw [white, double=black, line width=0.125cm]([out angle=52.418, in angle=-141.200] 0.577,0.219) .. (1.890,1.560); \draw [white, double=black, line width=0.125cm]([out angle=134.439, in angle=-42.978] 3.413,1.942) .. (2.359,2.969); \draw [white, double=black, line width=0.125cm]([out angle=134.439, in angle=-42.978] 3.413,-1.058) .. (2.359,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=42.963, in angle=-134.520] 2.359,1.966) .. (3.413,2.992); \draw [white, double=black, line width=0.125cm]([out angle=42.963, in angle=-134.520] 2.359,-1.034) .. (3.413,-0.008); \draw [white, double=black, line width=0.125cm]([out angle=45.168, in angle=-135.078] 3.849,0.434) .. (4.910,1.497); \draw [white, double=black, line width=0.125cm]([out angle=-45.211, in angle=135.049] 3.849,1.499) .. (4.909,0.436); \draw [white, double=black, line width=0.125cm]([out angle=44.948, in angle=-134.818] 5.349,1.937) .. (6.409,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.948, in angle=-134.818] 5.349,-1.063) .. (6.409,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=-44.937, in angle=134.812] 5.349,2.998) .. (6.409,1.935); \draw [white, double=black, line width=0.125cm]([out angle=-44.937, in angle=134.812] 5.349,-0.002) .. (6.409,-1.065); \draw [white, double=black, line width=0.125cm]([out angle=137.021, in angle=-45.539] 7.899,0.467) .. (6.846,1.493); \draw [white, double=black, line width=0.125cm]([out angle=45.512, in angle=-137.042] 6.845,0.444) .. (7.899,1.469); \draw [white, double=black, line width=0.125cm]([out angle=127.563, in angle=-38.825] 9.680,1.718) .. (8.368,3.060); \draw [white, double=black, line width=0.125cm]([out angle=127.563, in angle=-38.825] 9.680,-1.282) .. (8.368,0.060); \draw [white, double=black, line width=0.125cm]([out angle=38.815, in angle=-127.568] 8.367,1.875) .. (9.680,3.216); \draw [white, double=black, line width=0.125cm]([out angle=38.815, in angle=-127.568] 8.367,-1.125) .. (9.680,0.216); \draw [white, double=black] ([out angle=38.800, in angle=-137.037] 1.890,1.560) .. (2.359,1.966); \draw [white, double=black] ([out angle=45.518, in angle=-134.832] 3.412,2.992) .. (3.849,3.434); \draw [white, double=black] ([out angle=45.518, in angle=-134.832] 3.412,-0.008) .. (3.849,0.434); \draw [white, double=black] ([out angle=44.919, in angle=-135.052] 4.910,1.499) .. (5.349,1.937); \draw [white, double=black] ([out angle=45.182, in angle=-134.473] 6.409,0.000) .. (6.846,0.442); \draw [white, double=black] ([out angle=42.958, in angle=-141.185] 7.899,1.469) .. (8.367,1.875); \draw [white, double=black] ([out angle=127.558, in angle=-127.592] 0.577,1.717) .. (0.578,3.219); \draw [white, double=black] ([out angle=127.558, in angle=-127.592] 0.577,-1.283) .. (0.578,0.219); \draw [white, double=black] ([out angle=52.403, in angle=-52.437] 9.679,0.217) .. (9.680,1.718); \draw [white, double=black] ([out angle=137.033, in angle=-38.840] 2.359,2.969) .. (1.890,3.375); \draw [white, double=black] ([out angle=137.033, in angle=-38.840] 2.359,-0.031) .. (1.890,0.375); \draw [white, double=black] ([out angle=134.789, in angle=-45.561] 3.849,1.499) .. (3.413,1.941); \draw [white, double=black] ([out angle=135.063, in angle=-44.938] 5.349,2.998) .. (4.909,3.436); \draw [white, double=black] ([out angle=135.063, in angle=-44.938] 5.349,-0.002) .. (4.909,0.436); \draw [white, double=black] ([out angle=134.461, in angle=-45.188] 6.845,1.493) .. (6.409,1.935); \draw [white, double=black] ([out angle=141.175, in angle=-42.950] 8.368,0.060) .. (7.899,0.465); \end{scope} \begin{scope}[yshift=2.783cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.160, in angle=-52.442] 1.890,0.375) .. (0.577,1.717); \draw [white, double=black, line width=0.125cm]([out angle=52.418, in angle=-141.200] 0.577,0.219) .. (1.890,1.560); \draw [white, double=black, line width=0.125cm]([out angle=134.439, in angle=-42.978] 3.413,1.942) .. (2.359,2.969); \draw [white, double=black, line width=0.125cm]([out angle=134.439, in angle=-42.978] 3.413,-1.058) .. (2.359,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=42.963, in angle=-134.520] 2.359,1.966) .. (3.413,2.992); \draw [white, double=black, line width=0.125cm]([out angle=42.963, in angle=-134.520] 2.359,-1.034) .. (3.413,-0.008); \draw [white, double=black, line width=0.125cm]([out angle=45.168, in angle=-135.078] 3.849,0.434) .. (4.910,1.497); \draw [white, double=black, line width=0.125cm]([out angle=-45.211, in angle=135.049] 3.849,1.499) .. (4.909,0.436); \draw [white, double=black, line width=0.125cm]([out angle=44.948, in angle=-134.818] 5.349,1.937) .. (6.409,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.948, in angle=-134.818] 5.349,-1.063) .. (6.409,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=-44.937, in angle=134.812] 5.349,2.998) .. (6.409,1.935); \draw [white, double=black, line width=0.125cm]([out angle=-44.937, in angle=134.812] 5.349,-0.002) .. (6.409,-1.065); \draw [white, double=black, line width=0.125cm]([out angle=137.021, in angle=-45.539] 7.899,0.467) .. (6.846,1.493); \draw [white, double=black, line width=0.125cm]([out angle=45.512, in angle=-137.042] 6.845,0.444) .. (7.899,1.469); \draw [white, double=black, line width=0.125cm]([out angle=127.563, in angle=-38.825] 9.680,1.718) .. (8.368,3.060); \draw [white, double=black, line width=0.125cm]([out angle=127.563, in angle=-38.825] 9.680,-1.282) .. (8.368,0.060); \draw [white, double=black, line width=0.125cm]([out angle=38.815, in angle=-127.568] 8.367,1.875) .. (9.680,3.216); \draw [white, double=black, line width=0.125cm]([out angle=38.815, in angle=-127.568] 8.367,-1.125) .. (9.680,0.216); \draw [white, double=black] ([out angle=38.800, in angle=-137.037] 1.890,1.560) .. (2.359,1.966); \draw [white, double=black] ([out angle=45.518, in angle=-134.832] 3.412,2.992) .. (3.849,3.434); \draw [white, double=black] ([out angle=45.518, in angle=-134.832] 3.412,-0.008) .. (3.849,0.434); \draw [white, double=black] ([out angle=44.919, in angle=-135.052] 4.910,1.499) .. (5.349,1.937); \draw [white, double=black] ([out angle=45.182, in angle=-134.473] 6.409,0.000) .. (6.846,0.442); \draw [white, double=black] ([out angle=42.958, in angle=-141.185] 7.899,1.469) .. (8.367,1.875); \draw [white, double=black] ([out angle=127.558, in angle=-127.592] 0.577,1.717) .. (0.578,3.219); \draw [white, double=black] ([out angle=127.558, in angle=-127.592] 0.577,-1.283) .. (0.578,0.219); \draw [white, double=black] ([out angle=52.403, in angle=-52.437] 9.679,0.217) .. (9.680,1.718); \draw [white, double=black] ([out angle=137.033, in angle=-38.840] 2.359,2.969) .. (1.890,3.375); \draw [white, double=black] ([out angle=137.033, in angle=-38.840] 2.359,-0.031) .. (1.890,0.375); \draw [white, double=black] ([out angle=134.789, in angle=-45.561] 3.849,1.499) .. (3.413,1.941); \draw [white, double=black] ([out angle=135.063, in angle=-44.938] 5.349,2.998) .. (4.909,3.436); \draw [white, double=black] ([out angle=135.063, in angle=-44.938] 5.349,-0.002) .. (4.909,0.436); \draw [white, double=black] ([out angle=134.461, in angle=-45.188] 6.845,1.493) .. (6.409,1.935); \draw [white, double=black] ([out angle=141.175, in angle=-42.950] 8.368,0.060) .. (7.899,0.465); \end{scope} \end{scope}

==> diagrams/links-2466.tex <==
\begin{scope} \clip (0,0) rectangle (10.267, 3.000); \begin{scope}[yshift=-1.717cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.172, in angle=-52.423] 1.891,0.375) .. (0.578,1.717); \draw [white, double=black, line width=0.125cm]([out angle=52.423, in angle=-141.162] 0.578,0.218) .. (1.891,1.561); \draw [white, double=black, line width=0.125cm]([out angle=134.490, in angle=-42.939] 3.414,1.943) .. (2.359,2.970); \draw [white, double=black, line width=0.125cm]([out angle=134.490, in angle=-42.939] 3.414,-1.057) .. (2.359,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=42.949, in angle=-134.448] 2.360,1.967) .. (3.414,2.994); \draw [white, double=black, line width=0.125cm]([out angle=42.949, in angle=-134.448] 2.360,-1.033) .. (3.414,-0.006); \draw [white, double=black, line width=0.125cm]([out angle=45.183, in angle=-135.066] 3.851,0.435) .. (4.913,1.499); \draw [white, double=black, line width=0.125cm]([out angle=-45.173, in angle=135.056] 3.851,1.501) .. (4.913,0.437); \draw [white, double=black, line width=0.125cm]([out angle=44.940, in angle=-134.812] 5.353,1.936) .. (6.415,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.940, in angle=-134.812] 5.353,-1.064) .. (6.415,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-44.937, in angle=134.831] 5.353,2.998) .. (6.416,1.934); \draw [white, double=black, line width=0.125cm]([out angle=-44.937, in angle=134.831] 5.353,-0.002) .. (6.416,-1.066); \draw [white, double=black, line width=0.125cm]([out angle=137.064, in angle=-45.504] 7.907,0.465) .. (6.852,1.492); \draw [white, double=black, line width=0.125cm]([out angle=45.557, in angle=-137.061] 6.853,0.441) .. (7.907,1.468); \draw [white, double=black, line width=0.125cm]([out angle=38.842, in angle=-127.572] 8.376,1.874) .. (9.689,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.842, in angle=-127.572] 8.376,-1.126) .. (9.689,0.217); \draw [white, double=black, line width=0.125cm]([out angle=-38.823, in angle=127.579] 8.376,3.060) .. (9.689,1.718); \draw [white, double=black, line width=0.125cm]([out angle=-38.823, in angle=127.579] 8.376,0.060) .. (9.689,-1.282); \draw [white, double=black] ([out angle=38.838, in angle=-137.051] 1.891,1.561) .. (2.360,1.967); \draw [white, double=black] ([out angle=45.521, in angle=-134.817] 3.414,2.992) .. (3.851,3.435); \draw [white, double=black] ([out angle=45.521, in angle=-134.817] 3.414,-0.008) .. (3.851,0.435); \draw [white, double=black] ([out angle=44.945, in angle=-135.060] 4.913,1.496) .. (5.353,1.936); \draw [white, double=black] ([out angle=45.188, in angle=-134.474] 6.415,0.000) .. (6.852,0.442); \draw [white, double=black] ([out angle=42.939, in angle=-141.158] 7.907,1.468) .. (8.376,1.874); \draw [white, double=black] ([out angle=127.577, in angle=-127.554] 0.578,1.717) .. (0.577,3.219); \draw [white, double=black] ([out angle=127.577, in angle=-127.554] 0.578,-1.283) .. (0.577,0.219); \draw [white, double=black] ([out angle=52.449, in angle=-52.421] 9.689,0.216) .. (9.689,1.718); \draw [white, double=black] ([out angle=137.038, in angle=-38.828] 2.360,2.969) .. (1.891,3.375); \draw [white, double=black] ([out angle=137.038, in angle=-38.828] 2.360,-0.031) .. (1.891,0.375); \draw [white, double=black] ([out angle=134.827, in angle=-45.510] 3.851,1.501) .. (3.414,1.943); \draw [white, double=black] ([out angle=135.063, in angle=-44.940] 5.353,2.998) .. (4.913,3.437); \draw [white, double=black] ([out angle=135.063, in angle=-44.940] 5.353,-0.002) .. (4.913,0.437); \draw [white, double=black] ([out angle=134.496, in angle=-45.169] 6.853,1.491) .. (6.416,1.934); \draw [white, double=black] ([out angle=141.177, in angle=-42.958] 8.376,0.060) .. (7.907,0.466); \end{scope} \begin{scope}[yshift=1.283cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.172, in angle=-52.423] 1.891,0.375) .. (0.578,1.717); \draw [white, double=black, line width=0.125cm]([out angle=52.423, in angle=-141.162] 0.578,0.218) .. (1.891,1.561); \draw [white, double=black, line width=0.125cm]([out angle=134.490, in angle=-42.939] 3.414,1.943) .. (2.359,2.970); \draw [white, double=black, line width=0.125cm]([out angle=134.490, in angle=-42.939] 3.414,-1.057) .. (2.359,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=42.949, in angle=-134.448] 2.360,1.967) .. (3.414,2.994); \draw [white, double=black, line width=0.125cm]([out angle=42.949, in angle=-134.448] 2.360,-1.033) .. (3.414,-0.006); \draw [white, double=black, line width=0.125cm]([out angle=45.183, in angle=-135.066] 3.851,0.435) .. (4.913,1.499); \draw [white, double=black, line width=0.125cm]([out angle=-45.173, in angle=135.056] 3.851,1.501) .. (4.913,0.437); \draw [white, double=black, line width=0.125cm]([out angle=44.940, in angle=-134.812] 5.353,1.936) .. (6.415,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.940, in angle=-134.812] 5.353,-1.064) .. (6.415,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-44.937, in angle=134.831] 5.353,2.998) .. (6.416,1.934); \draw [white, double=black, line width=0.125cm]([out angle=-44.937, in angle=134.831] 5.353,-0.002) .. (6.416,-1.066); \draw [white, double=black, line width=0.125cm]([out angle=137.064, in angle=-45.504] 7.907,0.465) .. (6.852,1.492); \draw [white, double=black, line width=0.125cm]([out angle=45.557, in angle=-137.061] 6.853,0.441) .. (7.907,1.468); \draw [white, double=black, line width=0.125cm]([out angle=38.842, in angle=-127.572] 8.376,1.874) .. (9.689,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.842, in angle=-127.572] 8.376,-1.126) .. (9.689,0.217); \draw [white, double=black, line width=0.125cm]([out angle=-38.823, in angle=127.579] 8.376,3.060) .. (9.689,1.718); \draw [white, double=black, line width=0.125cm]([out angle=-38.823, in angle=127.579] 8.376,0.060) .. (9.689,-1.282); \draw [white, double=black] ([out angle=38.838, in angle=-137.051] 1.891,1.561) .. (2.360,1.967); \draw [white, double=black] ([out angle=45.521, in angle=-134.817] 3.414,2.992) .. (3.851,3.435); \draw [white, double=black] ([out angle=45.521, in angle=-134.817] 3.414,-0.008) .. (3.851,0.435); \draw [white, double=black] ([out angle=44.945, in angle=-135.060] 4.913,1.496) .. (5.353,1.936); \draw [white, double=black] ([out angle=45.188, in angle=-134.474] 6.415,0.000) .. (6.852,0.442); \draw [white, double=black] ([out angle=42.939, in angle=-141.158] 7.907,1.468) .. (8.376,1.874); \draw [white, double=black] ([out angle=127.577, in angle=-127.554] 0.578,1.717) .. (0.577,3.219); \draw [white, double=black] ([out angle=127.577, in angle=-127.554] 0.578,-1.283) .. (0.577,0.219); \draw [white, double=black] ([out angle=52.449, in angle=-52.421] 9.689,0.216) .. (9.689,1.718); \draw [white, double=black] ([out angle=137.038, in angle=-38.828] 2.360,2.969) .. (1.891,3.375); \draw [white, double=black] ([out angle=137.038, in angle=-38.828] 2.360,-0.031) .. (1.891,0.375); \draw [white, double=black] ([out angle=134.827, in angle=-45.510] 3.851,1.501) .. (3.414,1.943); \draw [white, double=black] ([out angle=135.063, in angle=-44.940] 5.353,2.998) .. (4.913,3.437); \draw [white, double=black] ([out angle=135.063, in angle=-44.940] 5.353,-0.002) .. (4.913,0.437); \draw [white, double=black] ([out angle=134.496, in angle=-45.169] 6.853,1.491) .. (6.416,1.934); \draw [white, double=black] ([out angle=141.177, in angle=-42.958] 8.376,0.060) .. (7.907,0.466); \end{scope} \end{scope}

==> diagrams/links-2467.tex <==
\begin{scope} \clip (0,0) rectangle (10.258, 3.000); \begin{scope}[yshift=-0.217cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.169, in angle=-52.436] 1.890,0.375) .. (0.577,1.716); \draw [white, double=black, line width=0.125cm]([out angle=52.426, in angle=-141.191] 0.577,0.218) .. (1.890,1.560); \draw [white, double=black, line width=0.125cm]([out angle=134.451, in angle=-42.974] 3.412,1.942) .. (2.359,2.968); \draw [white, double=black, line width=0.125cm]([out angle=134.451, in angle=-42.974] 3.412,-1.058) .. (2.359,-0.032); \draw [white, double=black, line width=0.125cm]([out angle=42.963, in angle=-134.505] 2.359,1.965) .. (3.413,2.991); \draw [white, double=black, line width=0.125cm]([out angle=42.963, in angle=-134.505] 2.359,-1.035) .. (3.413,-0.009); \draw [white, double=black, line width=0.125cm]([out angle=45.176, in angle=-135.066] 3.849,0.434) .. (4.909,1.497); \draw [white, double=black, line width=0.125cm]([out angle=-45.200, in angle=135.058] 3.849,1.499) .. (4.909,0.436); \draw [white, double=black, line width=0.125cm]([out angle=44.943, in angle=-134.820] 5.349,1.937) .. (6.409,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.943, in angle=-134.820] 5.349,-1.063) .. (6.409,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=-44.939, in angle=134.808] 5.349,2.998) .. (6.409,1.935); \draw [white, double=black, line width=0.125cm]([out angle=-44.939, in angle=134.808] 5.349,-0.002) .. (6.409,-1.065); \draw [white, double=black, line width=0.125cm]([out angle=45.506, in angle=-137.035] 6.845,0.443) .. (7.899,1.469); \draw [white, double=black, line width=0.125cm]([out angle=-45.542, in angle=137.025] 6.846,1.493) .. (7.899,0.467); \draw [white, double=black, line width=0.125cm]([out angle=127.564, in angle=-38.827] 9.680,1.718) .. (8.368,3.060); \draw [white, double=black, line width=0.125cm]([out angle=127.564, in angle=-38.827] 9.680,-1.282) .. (8.368,0.060); \draw [white, double=black, line width=0.125cm]([out angle=38.814, in angle=-127.570] 8.368,1.875) .. (9.680,3.216); \draw [white, double=black, line width=0.125cm]([out angle=38.814, in angle=-127.570] 8.368,-1.125) .. (9.680,0.216); \draw [white, double=black] ([out angle=38.809, in angle=-137.037] 1.890,1.560) .. (2.359,1.965); \draw [white, double=black] ([out angle=45.525, in angle=-134.824] 3.412,2.992) .. (3.849,3.434); \draw [white, double=black] ([out angle=45.525, in angle=-134.824] 3.412,-0.008) .. (3.849,0.434); \draw [white, double=black] ([out angle=44.928, in angle=-135.057] 4.909,1.499) .. (5.349,1.937); \draw [white, double=black] ([out angle=45.180, in angle=-134.473] 6.409,0.000) .. (6.846,0.442); \draw [white, double=black] ([out angle=42.965, in angle=-141.186] 7.899,1.469) .. (8.368,1.875); \draw [white, double=black] ([out angle=127.564, in angle=-127.589] 0.577,1.716) .. (0.578,3.218); \draw [white, double=black] ([out angle=127.564, in angle=-127.589] 0.577,-1.284) .. (0.578,0.218); \draw [white, double=black] ([out angle=52.408, in angle=-52.436] 9.680,0.217) .. (9.680,1.718); \draw [white, double=black] ([out angle=137.042, in angle=-38.831] 2.359,2.969) .. (1.890,3.375); \draw [white, double=black] ([out angle=137.042, in angle=-38.831] 2.359,-0.031) .. (1.890,0.375); \draw [white, double=black] ([out angle=134.800, in angle=-45.549] 3.849,1.499) .. (3.413,1.941); \draw [white, double=black] ([out angle=135.061, in angle=-44.938] 5.349,2.998) .. (4.909,3.436); \draw [white, double=black] ([out angle=135.061, in angle=-44.938] 5.349,-0.002) .. (4.909,0.436); \draw [white, double=black] ([out angle=134.458, in angle=-45.192] 6.845,1.493) .. (6.409,1.935); \draw [white, double=black] ([out angle=141.173, in angle=-42.953] 8.368,0.060) .. (7.899,0.465); \end{scope} \begin{scope}[yshift=2.783cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.169, in angle=-52.436] 1.890,0.375) .. (0.577,1.716); \draw [white, double=black, line width=0.125cm]([out angle=52.426, in angle=-141.191] 0.577,0.218) .. (1.890,1.560); \draw [white, double=black, line width=0.125cm]([out angle=134.451, in angle=-42.974] 3.412,1.942) .. (2.359,2.968); \draw [white, double=black, line width=0.125cm]([out angle=134.451, in angle=-42.974] 3.412,-1.058) .. (2.359,-0.032); \draw [white, double=black, line width=0.125cm]([out angle=42.963, in angle=-134.505] 2.359,1.965) .. (3.413,2.991); \draw [white, double=black, line width=0.125cm]([out angle=42.963, in angle=-134.505] 2.359,-1.035) .. (3.413,-0.009); \draw [white, double=black, line width=0.125cm]([out angle=45.176, in angle=-135.066] 3.849,0.434) .. (4.909,1.497); \draw [white, double=black, line width=0.125cm]([out angle=-45.200, in angle=135.058] 3.849,1.499) .. (4.909,0.436); \draw [white, double=black, line width=0.125cm]([out angle=44.943, in angle=-134.820] 5.349,1.937) .. (6.409,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.943, in angle=-134.820] 5.349,-1.063) .. (6.409,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=-44.939, in angle=134.808] 5.349,2.998) .. (6.409,1.935); \draw [white, double=black, line width=0.125cm]([out angle=-44.939, in angle=134.808] 5.349,-0.002) .. (6.409,-1.065); \draw [white, double=black, line width=0.125cm]([out angle=45.506, in angle=-137.035] 6.845,0.443) .. (7.899,1.469); \draw [white, double=black, line width=0.125cm]([out angle=-45.542, in angle=137.025] 6.846,1.493) .. (7.899,0.467); \draw [white, double=black, line width=0.125cm]([out angle=127.564, in angle=-38.827] 9.680,1.718) .. (8.368,3.060); \draw [white, double=black, line width=0.125cm]([out angle=127.564, in angle=-38.827] 9.680,-1.282) .. (8.368,0.060); \draw [white, double=black, line width=0.125cm]([out angle=38.814, in angle=-127.570] 8.368,1.875) .. (9.680,3.216); \draw [white, double=black, line width=0.125cm]([out angle=38.814, in angle=-127.570] 8.368,-1.125) .. (9.680,0.216); \draw [white, double=black] ([out angle=38.809, in angle=-137.037] 1.890,1.560) .. (2.359,1.965); \draw [white, double=black] ([out angle=45.525, in angle=-134.824] 3.412,2.992) .. (3.849,3.434); \draw [white, double=black] ([out angle=45.525, in angle=-134.824] 3.412,-0.008) .. (3.849,0.434); \draw [white, double=black] ([out angle=44.928, in angle=-135.057] 4.909,1.499) .. (5.349,1.937); \draw [white, double=black] ([out angle=45.180, in angle=-134.473] 6.409,0.000) .. (6.846,0.442); \draw [white, double=black] ([out angle=42.965, in angle=-141.186] 7.899,1.469) .. (8.368,1.875); \draw [white, double=black] ([out angle=127.564, in angle=-127.589] 0.577,1.716) .. (0.578,3.218); \draw [white, double=black] ([out angle=127.564, in angle=-127.589] 0.577,-1.284) .. (0.578,0.218); \draw [white, double=black] ([out angle=52.408, in angle=-52.436] 9.680,0.217) .. (9.680,1.718); \draw [white, double=black] ([out angle=137.042, in angle=-38.831] 2.359,2.969) .. (1.890,3.375); \draw [white, double=black] ([out angle=137.042, in angle=-38.831] 2.359,-0.031) .. (1.890,0.375); \draw [white, double=black] ([out angle=134.800, in angle=-45.549] 3.849,1.499) .. (3.413,1.941); \draw [white, double=black] ([out angle=135.061, in angle=-44.938] 5.349,2.998) .. (4.909,3.436); \draw [white, double=black] ([out angle=135.061, in angle=-44.938] 5.349,-0.002) .. (4.909,0.436); \draw [white, double=black] ([out angle=134.458, in angle=-45.192] 6.845,1.493) .. (6.409,1.935); \draw [white, double=black] ([out angle=141.173, in angle=-42.953] 8.368,0.060) .. (7.899,0.465); \end{scope} \end{scope}

==> diagrams/links-2468.tex <==
\begin{scope} \clip (0,0) rectangle (10.263, 3.000); \begin{scope}[yshift=-0.219cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.205, in angle=-52.409] 1.891,0.376) .. (0.578,1.717); \draw [white, double=black, line width=0.125cm]([out angle=52.457, in angle=-141.141] 0.578,0.219) .. (1.890,1.561); \draw [white, double=black, line width=0.125cm]([out angle=42.953, in angle=-134.422] 2.358,1.967) .. (3.412,2.994); \draw [white, double=black, line width=0.125cm]([out angle=42.953, in angle=-134.422] 2.358,-1.033) .. (3.412,-0.006); \draw [white, double=black, line width=0.125cm]([out angle=-42.939, in angle=134.515] 2.358,2.969) .. (3.413,1.943); \draw [white, double=black, line width=0.125cm]([out angle=-42.939, in angle=134.515] 2.358,-0.031) .. (3.413,-1.057); \draw [white, double=black, line width=0.125cm]([out angle=135.091, in angle=-45.144] 4.911,0.440) .. (3.849,1.502); \draw [white, double=black, line width=0.125cm]([out angle=45.213, in angle=-135.018] 3.850,0.437) .. (4.910,1.501); \draw [white, double=black, line width=0.125cm]([out angle=134.805, in angle=-44.946] 6.411,1.937) .. (5.350,3.000); \draw [white, double=black, line width=0.125cm]([out angle=134.805, in angle=-44.946] 6.411,-1.063) .. (5.350,0.000); \draw [white, double=black, line width=0.125cm]([out angle=44.920, in angle=-134.822] 5.350,1.939) .. (6.412,3.003); \draw [white, double=black, line width=0.125cm]([out angle=44.920, in angle=-134.822] 5.350,-1.061) .. (6.412,0.003); \draw [white, double=black, line width=0.125cm]([out angle=137.056, in angle=-45.538] 7.903,0.467) .. (6.849,1.494); \draw [white, double=black, line width=0.125cm]([out angle=45.507, in angle=-137.020] 6.848,0.443) .. (7.903,1.470); \draw [white, double=black, line width=0.125cm]([out angle=38.821, in angle=-127.577] 8.372,1.876) .. (9.685,3.219); \draw [white, double=black, line width=0.125cm]([out angle=38.821, in angle=-127.577] 8.372,-1.124) .. (9.685,0.219); \draw [white, double=black, line width=0.125cm]([out angle=-38.833, in angle=127.578] 8.372,3.062) .. (9.685,1.720); \draw [white, double=black, line width=0.125cm]([out angle=-38.833, in angle=127.578] 8.372,0.062) .. (9.685,-1.280); \draw [white, double=black] ([out angle=38.859, in angle=-137.047] 1.890,1.561) .. (2.358,1.967); \draw [white, double=black] ([out angle=45.551, in angle=-134.787] 3.413,2.995) .. (3.850,3.437); \draw [white, double=black] ([out angle=45.551, in angle=-134.787] 3.413,-0.005) .. (3.850,0.437); \draw [white, double=black] ([out angle=44.971, in angle=-135.080] 4.910,1.500) .. (5.350,1.939); \draw [white, double=black] ([out angle=45.178, in angle=-134.475] 6.412,0.003) .. (6.848,0.445); \draw [white, double=black] ([out angle=42.980, in angle=-141.179] 7.903,1.470) .. (8.372,1.876); \draw [white, double=black] ([out angle=127.591, in angle=-127.559] 0.578,1.717) .. (0.577,3.218); \draw [white, double=black] ([out angle=127.591, in angle=-127.559] 0.578,-1.283) .. (0.577,0.218); \draw [white, double=black] ([out angle=52.445, in angle=-52.422] 9.686,0.218) .. (9.685,1.720); \draw [white, double=black] ([out angle=137.077, in angle=-38.795] 2.359,2.971) .. (1.891,3.376); \draw [white, double=black] ([out angle=137.077, in angle=-38.795] 2.359,-0.029) .. (1.891,0.376); \draw [white, double=black] ([out angle=134.856, in angle=-45.485] 3.849,1.502) .. (3.412,1.944); \draw [white, double=black] ([out angle=135.054, in angle=-44.941] 5.350,0.000) .. (4.910,0.439); \draw [white, double=black] ([out angle=134.462, in angle=-45.195] 6.848,1.494) .. (6.411,1.937); \draw [white, double=black] ([out angle=141.167, in angle=-42.966] 8.372,0.062) .. (7.903,0.468); \end{scope} \begin{scope}[yshift=2.781cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.205, in angle=-52.409] 1.891,0.376) .. (0.578,1.717); \draw [white, double=black, line width=0.125cm]([out angle=52.457, in angle=-141.141] 0.578,0.219) .. (1.890,1.561); \draw [white, double=black, line width=0.125cm]([out angle=42.953, in angle=-134.422] 2.358,1.967) .. (3.412,2.994); \draw [white, double=black, line width=0.125cm]([out angle=42.953, in angle=-134.422] 2.358,-1.033) .. (3.412,-0.006); \draw [white, double=black, line width=0.125cm]([out angle=-42.939, in angle=134.515] 2.358,2.969) .. (3.413,1.943); \draw [white, double=black, line width=0.125cm]([out angle=-42.939, in angle=134.515] 2.358,-0.031) .. (3.413,-1.057); \draw [white, double=black, line width=0.125cm]([out angle=135.091, in angle=-45.144] 4.911,0.440) .. (3.849,1.502); \draw [white, double=black, line width=0.125cm]([out angle=45.213, in angle=-135.018] 3.850,0.437) .. (4.910,1.501); \draw [white, double=black, line width=0.125cm]([out angle=134.805, in angle=-44.946] 6.411,1.937) .. (5.350,3.000); \draw [white, double=black, line width=0.125cm]([out angle=134.805, in angle=-44.946] 6.411,-1.063) .. (5.350,0.000); \draw [white, double=black, line width=0.125cm]([out angle=44.920, in angle=-134.822] 5.350,1.939) .. (6.412,3.003); \draw [white, double=black, line width=0.125cm]([out angle=44.920, in angle=-134.822] 5.350,-1.061) .. (6.412,0.003); \draw [white, double=black, line width=0.125cm]([out angle=137.056, in angle=-45.538] 7.903,0.467) .. (6.849,1.494); \draw [white, double=black, line width=0.125cm]([out angle=45.507, in angle=-137.020] 6.848,0.443) .. (7.903,1.470); \draw [white, double=black, line width=0.125cm]([out angle=38.821, in angle=-127.577] 8.372,1.876) .. (9.685,3.219); \draw [white, double=black, line width=0.125cm]([out angle=38.821, in angle=-127.577] 8.372,-1.124) .. (9.685,0.219); \draw [white, double=black, line width=0.125cm]([out angle=-38.833, in angle=127.578] 8.372,3.062) .. (9.685,1.720); \draw [white, double=black, line width=0.125cm]([out angle=-38.833, in angle=127.578] 8.372,0.062) .. (9.685,-1.280); \draw [white, double=black] ([out angle=38.859, in angle=-137.047] 1.890,1.561) .. (2.358,1.967); \draw [white, double=black] ([out angle=45.551, in angle=-134.787] 3.413,2.995) .. (3.850,3.437); \draw [white, double=black] ([out angle=45.551, in angle=-134.787] 3.413,-0.005) .. (3.850,0.437); \draw [white, double=black] ([out angle=44.971, in angle=-135.080] 4.910,1.500) .. (5.350,1.939); \draw [white, double=black] ([out angle=45.178, in angle=-134.475] 6.412,0.003) .. (6.848,0.445); \draw [white, double=black] ([out angle=42.980, in angle=-141.179] 7.903,1.470) .. (8.372,1.876); \draw [white, double=black] ([out angle=127.591, in angle=-127.559] 0.578,1.717) .. (0.577,3.218); \draw [white, double=black] ([out angle=127.591, in angle=-127.559] 0.578,-1.283) .. (0.577,0.218); \draw [white, double=black] ([out angle=52.445, in angle=-52.422] 9.686,0.218) .. (9.685,1.720); \draw [white, double=black] ([out angle=137.077, in angle=-38.795] 2.359,2.971) .. (1.891,3.376); \draw [white, double=black] ([out angle=137.077, in angle=-38.795] 2.359,-0.029) .. (1.891,0.376); \draw [white, double=black] ([out angle=134.856, in angle=-45.485] 3.849,1.502) .. (3.412,1.944); \draw [white, double=black] ([out angle=135.054, in angle=-44.941] 5.350,0.000) .. (4.910,0.439); \draw [white, double=black] ([out angle=134.462, in angle=-45.195] 6.848,1.494) .. (6.411,1.937); \draw [white, double=black] ([out angle=141.167, in angle=-42.966] 8.372,0.062) .. (7.903,0.468); \end{scope} \end{scope}

==> diagrams/links-2469.tex <==
\begin{scope} \clip (0,0) rectangle (10.260, 3.000); \begin{scope}[yshift=-1.718cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.143, in angle=-52.449] 1.890,0.376) .. (0.577,1.718); \draw [white, double=black, line width=0.125cm]([out angle=52.400, in angle=-141.210] 0.577,0.220) .. (1.891,1.561); \draw [white, double=black, line width=0.125cm]([out angle=42.961, in angle=-134.531] 2.360,1.967) .. (3.415,2.993); \draw [white, double=black, line width=0.125cm]([out angle=42.961, in angle=-134.531] 2.360,-1.033) .. (3.415,-0.007); \draw [white, double=black, line width=0.125cm]([out angle=-42.977, in angle=134.429] 2.360,2.970) .. (3.414,1.943); \draw [white, double=black, line width=0.125cm]([out angle=-42.977, in angle=134.429] 2.360,-0.030) .. (3.414,-1.057); \draw [white, double=black, line width=0.125cm]([out angle=135.031, in angle=-45.225] 4.911,0.436) .. (3.850,1.500); \draw [white, double=black, line width=0.125cm]([out angle=45.153, in angle=-135.103] 3.850,0.434) .. (4.911,1.497); \draw [white, double=black, line width=0.125cm]([out angle=134.826, in angle=-44.933] 6.412,1.935) .. (5.351,2.998); \draw [white, double=black, line width=0.125cm]([out angle=134.826, in angle=-44.933] 6.412,-1.065) .. (5.351,-0.002); \draw [white, double=black, line width=0.125cm]([out angle=44.958, in angle=-134.813] 5.351,1.937) .. (6.412,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.958, in angle=-134.813] 5.351,-1.063) .. (6.412,0.000); \draw [white, double=black, line width=0.125cm]([out angle=45.540, in angle=-137.065] 6.848,0.444) .. (7.902,1.470); \draw [white, double=black, line width=0.125cm]([out angle=-45.519, in angle=137.027] 6.848,1.493) .. (7.901,0.467); \draw [white, double=black, line width=0.125cm]([out angle=127.564, in angle=-38.820] 9.682,1.719) .. (8.370,3.060); \draw [white, double=black, line width=0.125cm]([out angle=127.564, in angle=-38.820] 9.682,-1.281) .. (8.370,0.060); \draw [white, double=black, line width=0.125cm]([out angle=38.827, in angle=-127.566] 8.370,1.875) .. (9.682,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.827, in angle=-127.566] 8.370,-1.125) .. (9.682,0.217); \draw [white, double=black] ([out angle=38.790, in angle=-137.039] 1.891,1.561) .. (2.360,1.967); \draw [white, double=black] ([out angle=45.502, in angle=-134.847] 3.413,2.993) .. (3.850,3.434); \draw [white, double=black] ([out angle=45.502, in angle=-134.847] 3.413,-0.007) .. (3.850,0.434); \draw [white, double=black] ([out angle=44.906, in angle=-135.042] 4.911,1.498) .. (5.351,1.937); \draw [white, double=black] ([out angle=45.187, in angle=-134.472] 6.412,0.000) .. (6.848,0.442); \draw [white, double=black] ([out angle=42.935, in angle=-141.173] 7.902,1.470) .. (8.370,1.875); \draw [white, double=black] ([out angle=127.551, in angle=-127.588] 0.577,1.718) .. (0.578,3.220); \draw [white, double=black] ([out angle=127.551, in angle=-127.588] 0.577,-1.282) .. (0.578,0.220); \draw [white, double=black] ([out angle=52.407, in angle=-52.436] 9.682,0.218) .. (9.682,1.719); \draw [white, double=black] ([out angle=137.012, in angle=-38.857] 2.359,2.969) .. (1.890,3.376); \draw [white, double=black] ([out angle=137.012, in angle=-38.857] 2.359,-0.031) .. (1.890,0.376); \draw [white, double=black] ([out angle=134.775, in angle=-45.571] 3.850,1.500) .. (3.414,1.942); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.351,2.998) .. (4.911,3.436); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.351,-0.002) .. (4.911,0.436); \draw [white, double=black] ([out angle=134.481, in angle=-45.174] 6.848,1.493) .. (6.412,1.935); \draw [white, double=black] ([out angle=141.180, in angle=-42.946] 8.370,0.060) .. (7.901,0.466); \end{scope} \begin{scope}[yshift=1.282cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.143, in angle=-52.449] 1.890,0.376) .. (0.577,1.718); \draw [white, double=black, line width=0.125cm]([out angle=52.400, in angle=-141.210] 0.577,0.220) .. (1.891,1.561); \draw [white, double=black, line width=0.125cm]([out angle=42.961, in angle=-134.531] 2.360,1.967) .. (3.415,2.993); \draw [white, double=black, line width=0.125cm]([out angle=42.961, in angle=-134.531] 2.360,-1.033) .. (3.415,-0.007); \draw [white, double=black, line width=0.125cm]([out angle=-42.977, in angle=134.429] 2.360,2.970) .. (3.414,1.943); \draw [white, double=black, line width=0.125cm]([out angle=-42.977, in angle=134.429] 2.360,-0.030) .. (3.414,-1.057); \draw [white, double=black, line width=0.125cm]([out angle=135.031, in angle=-45.225] 4.911,0.436) .. (3.850,1.500); \draw [white, double=black, line width=0.125cm]([out angle=45.153, in angle=-135.103] 3.850,0.434) .. (4.911,1.497); \draw [white, double=black, line width=0.125cm]([out angle=134.826, in angle=-44.933] 6.412,1.935) .. (5.351,2.998); \draw [white, double=black, line width=0.125cm]([out angle=134.826, in angle=-44.933] 6.412,-1.065) .. (5.351,-0.002); \draw [white, double=black, line width=0.125cm]([out angle=44.958, in angle=-134.813] 5.351,1.937) .. (6.412,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.958, in angle=-134.813] 5.351,-1.063) .. (6.412,0.000); \draw [white, double=black, line width=0.125cm]([out angle=45.540, in angle=-137.065] 6.848,0.444) .. (7.902,1.470); \draw [white, double=black, line width=0.125cm]([out angle=-45.519, in angle=137.027] 6.848,1.493) .. (7.901,0.467); \draw [white, double=black, line width=0.125cm]([out angle=127.564, in angle=-38.820] 9.682,1.719) .. (8.370,3.060); \draw [white, double=black, line width=0.125cm]([out angle=127.564, in angle=-38.820] 9.682,-1.281) .. (8.370,0.060); \draw [white, double=black, line width=0.125cm]([out angle=38.827, in angle=-127.566] 8.370,1.875) .. (9.682,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.827, in angle=-127.566] 8.370,-1.125) .. (9.682,0.217); \draw [white, double=black] ([out angle=38.790, in angle=-137.039] 1.891,1.561) .. (2.360,1.967); \draw [white, double=black] ([out angle=45.502, in angle=-134.847] 3.413,2.993) .. (3.850,3.434); \draw [white, double=black] ([out angle=45.502, in angle=-134.847] 3.413,-0.007) .. (3.850,0.434); \draw [white, double=black] ([out angle=44.906, in angle=-135.042] 4.911,1.498) .. (5.351,1.937); \draw [white, double=black] ([out angle=45.187, in angle=-134.472] 6.412,0.000) .. (6.848,0.442); \draw [white, double=black] ([out angle=42.935, in angle=-141.173] 7.902,1.470) .. (8.370,1.875); \draw [white, double=black] ([out angle=127.551, in angle=-127.588] 0.577,1.718) .. (0.578,3.220); \draw [white, double=black] ([out angle=127.551, in angle=-127.588] 0.577,-1.282) .. (0.578,0.220); \draw [white, double=black] ([out angle=52.407, in angle=-52.436] 9.682,0.218) .. (9.682,1.719); \draw [white, double=black] ([out angle=137.012, in angle=-38.857] 2.359,2.969) .. (1.890,3.376); \draw [white, double=black] ([out angle=137.012, in angle=-38.857] 2.359,-0.031) .. (1.890,0.376); \draw [white, double=black] ([out angle=134.775, in angle=-45.571] 3.850,1.500) .. (3.414,1.942); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.351,2.998) .. (4.911,3.436); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.351,-0.002) .. (4.911,0.436); \draw [white, double=black] ([out angle=134.481, in angle=-45.174] 6.848,1.493) .. (6.412,1.935); \draw [white, double=black] ([out angle=141.180, in angle=-42.946] 8.370,0.060) .. (7.901,0.466); \end{scope} \end{scope}

==> diagrams/links-247.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.461, 3.000); \begin{scope}[yshift=-0.717cm]  \draw [white, double=black, line width=0.031cm]([out angle=143.862, in angle=-75.199] 1.364,2.261) .. (0.859,3.000); \draw [white, double=black, line width=0.031cm]([out angle=143.862, in angle=-75.199] 1.364,-0.739) .. (0.859,-0.000); \draw [white, double=black, line width=0.031cm]([out angle=36.155, in angle=-104.780] 0.597,2.261) .. (1.102,3.000); \draw [white, double=black, line width=0.031cm]([out angle=36.155, in angle=-104.780] 0.597,-0.739) .. (1.102,-0.000); \draw [white, double=black, line width=0.026cm]([out angle=120.691, in angle=-59.343] 1.080,0.158) .. (0.881,0.492); \draw [white, double=black, line width=0.026cm]([out angle=59.325, in angle=-120.684] 0.881,0.158) .. (1.080,0.492); \draw [white, double=black, line width=0.031cm]([out angle=104.786, in angle=-36.148] 1.102,0.650) .. (0.597,1.389); \draw [white, double=black, line width=0.031cm]([out angle=75.223, in angle=-143.861] 0.859,0.650) .. (1.364,1.389); \draw [white, double=black] ([out angle=75.220, in angle=-59.309] 1.102,0.000) .. (1.080,0.158); \draw [white, double=black] ([out angle=120.694, in angle=-104.777] 0.881,0.492) .. (0.859,0.650); \draw [white, double=black] ([out angle=143.862, in angle=-143.851] 0.597,1.389) .. (0.597,2.261); \draw [white, double=black] ([out angle=104.782, in angle=-120.681] 0.859,0.000) .. (0.881,0.158); \draw [white, double=black] ([out angle=59.316, in angle=-75.214] 1.080,0.492) .. (1.102,0.650); \draw [white, double=black, line width=0.006cm]([out angle=-123.936, in angle=-67.295] 1.756,1.755) .. (1.409,1.789); \draw [white, double=black, line width=0.006cm]([out angle=36.155, in angle=-92.551] 1.364,1.389) .. (1.585,1.801); \draw [white, double=black, line width=0.006cm]([out angle=92.579, in angle=-36.143] 1.585,1.849) .. (1.364,2.261); \draw [white, double=black, line width=0.006cm]([out angle=67.318, in angle=123.968] 1.409,1.861) .. (1.756,1.895); \draw [white, double=black] ([out angle=87.451, in angle=-87.421] 1.585,1.801) .. (1.585,1.849); \draw [white, double=black] ([out angle=-56.032, in angle=56.064] 1.756,1.895) .. (1.756,1.755); \draw [white, double=black] ([out angle=112.733, in angle=-112.650] 1.409,1.789) .. (1.409,1.861); \end{scope} \begin{scope}[yshift=2.283cm]  \draw [white, double=black, line width=0.031cm]([out angle=143.862, in angle=-75.199] 1.364,2.261) .. (0.859,3.000); \draw [white, double=black, line width=0.031cm]([out angle=143.862, in angle=-75.199] 1.364,-0.739) .. (0.859,-0.000); \draw [white, double=black, line width=0.031cm]([out angle=36.155, in angle=-104.780] 0.597,2.261) .. (1.102,3.000); \draw [white, double=black, line width=0.031cm]([out angle=36.155, in angle=-104.780] 0.597,-0.739) .. (1.102,-0.000); \draw [white, double=black, line width=0.026cm]([out angle=120.691, in angle=-59.343] 1.080,0.158) .. (0.881,0.492); \draw [white, double=black, line width=0.026cm]([out angle=59.325, in angle=-120.684] 0.881,0.158) .. (1.080,0.492); \draw [white, double=black, line width=0.031cm]([out angle=104.786, in angle=-36.148] 1.102,0.650) .. (0.597,1.389); \draw [white, double=black, line width=0.031cm]([out angle=75.223, in angle=-143.861] 0.859,0.650) .. (1.364,1.389); \draw [white, double=black] ([out angle=75.220, in angle=-59.309] 1.102,0.000) .. (1.080,0.158); \draw [white, double=black] ([out angle=120.694, in angle=-104.777] 0.881,0.492) .. (0.859,0.650); \draw [white, double=black] ([out angle=143.862, in angle=-143.851] 0.597,1.389) .. (0.597,2.261); \draw [white, double=black] ([out angle=104.782, in angle=-120.681] 0.859,0.000) .. (0.881,0.158); \draw [white, double=black] ([out angle=59.316, in angle=-75.214] 1.080,0.492) .. (1.102,0.650); \draw [white, double=black, line width=0.006cm]([out angle=-123.936, in angle=-67.295] 1.756,1.755) .. (1.409,1.789); \draw [white, double=black, line width=0.006cm]([out angle=36.155, in angle=-92.551] 1.364,1.389) .. (1.585,1.801); \draw [white, double=black, line width=0.006cm]([out angle=92.579, in angle=-36.143] 1.585,1.849) .. (1.364,2.261); \draw [white, double=black, line width=0.006cm]([out angle=67.318, in angle=123.968] 1.409,1.861) .. (1.756,1.895); \draw [white, double=black] ([out angle=87.451, in angle=-87.421] 1.585,1.801) .. (1.585,1.849); \draw [white, double=black] ([out angle=-56.032, in angle=56.064] 1.756,1.895) .. (1.756,1.755); \draw [white, double=black] ([out angle=112.733, in angle=-112.650] 1.409,1.789) .. (1.409,1.861); \end{scope} \end{scope}

==> diagrams/links-2470.tex <==
\begin{scope} \clip (0,0) rectangle (10.266, 3.000); \begin{scope}[yshift=-0.218cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.153, in angle=-52.436] 1.891,0.375) .. (0.578,1.718); \draw [white, double=black, line width=0.125cm]([out angle=52.405, in angle=-141.184] 0.577,0.219) .. (1.891,1.561); \draw [white, double=black, line width=0.125cm]([out angle=42.951, in angle=-134.482] 2.360,1.967) .. (3.415,2.995); \draw [white, double=black, line width=0.125cm]([out angle=42.951, in angle=-134.482] 2.360,-1.033) .. (3.415,-0.005); \draw [white, double=black, line width=0.125cm]([out angle=-42.951, in angle=134.463] 2.360,2.971) .. (3.415,1.944); \draw [white, double=black, line width=0.125cm]([out angle=-42.951, in angle=134.463] 2.360,-0.029) .. (3.415,-1.056); \draw [white, double=black, line width=0.125cm]([out angle=135.038, in angle=-45.198] 4.913,0.437) .. (3.852,1.501); \draw [white, double=black, line width=0.125cm]([out angle=45.164, in angle=-135.092] 3.851,0.435) .. (4.914,1.498); \draw [white, double=black, line width=0.125cm]([out angle=44.951, in angle=-134.810] 5.354,1.936) .. (6.415,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.951, in angle=-134.810] 5.354,-1.064) .. (6.415,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-44.933, in angle=134.838] 5.354,2.998) .. (6.416,1.934); \draw [white, double=black, line width=0.125cm]([out angle=-44.933, in angle=134.838] 5.354,-0.002) .. (6.416,-1.066); \draw [white, double=black, line width=0.125cm]([out angle=137.055, in angle=-45.499] 7.907,0.466) .. (6.852,1.493); \draw [white, double=black, line width=0.125cm]([out angle=45.566, in angle=-137.075] 6.852,0.442) .. (7.907,1.469); \draw [white, double=black, line width=0.125cm]([out angle=38.844, in angle=-127.569] 8.375,1.875) .. (9.688,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.844, in angle=-127.569] 8.375,-1.125) .. (9.688,0.217); \draw [white, double=black, line width=0.125cm]([out angle=-38.819, in angle=127.574] 8.375,3.060) .. (9.688,1.718); \draw [white, double=black, line width=0.125cm]([out angle=-38.819, in angle=127.574] 8.375,0.060) .. (9.688,-1.282); \draw [white, double=black] ([out angle=38.816, in angle=-137.049] 1.891,1.561) .. (2.360,1.967); \draw [white, double=black] ([out angle=45.506, in angle=-134.836] 3.414,2.992) .. (3.851,3.435); \draw [white, double=black] ([out angle=45.506, in angle=-134.836] 3.414,-0.008) .. (3.851,0.435); \draw [white, double=black] ([out angle=44.924, in angle=-135.049] 4.914,1.497) .. (5.354,1.936); \draw [white, double=black] ([out angle=45.190, in angle=-134.473] 6.415,0.000) .. (6.852,0.442); \draw [white, double=black] ([out angle=42.925, in angle=-141.156] 7.907,1.469) .. (8.375,1.875); \draw [white, double=black] ([out angle=127.564, in angle=-127.563] 0.578,1.718) .. (0.578,3.220); \draw [white, double=black] ([out angle=127.564, in angle=-127.563] 0.578,-1.282) .. (0.578,0.220); \draw [white, double=black] ([out angle=52.437, in angle=-52.426] 9.688,0.217) .. (9.688,1.719); \draw [white, double=black] ([out angle=137.018, in angle=-38.847] 2.359,2.969) .. (1.891,3.375); \draw [white, double=black] ([out angle=137.018, in angle=-38.847] 2.359,-0.031) .. (1.891,0.375); \draw [white, double=black] ([out angle=134.802, in angle=-45.537] 3.852,1.501) .. (3.415,1.944); \draw [white, double=black] ([out angle=135.067, in angle=-44.938] 5.354,2.998) .. (4.913,3.437); \draw [white, double=black] ([out angle=135.067, in angle=-44.938] 5.354,-0.002) .. (4.913,0.437); \draw [white, double=black] ([out angle=134.501, in angle=-45.162] 6.852,1.492) .. (6.416,1.934); \draw [white, double=black] ([out angle=141.181, in angle=-42.951] 8.375,0.060) .. (7.906,0.466); \end{scope} \begin{scope}[yshift=2.782cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.153, in angle=-52.436] 1.891,0.375) .. (0.578,1.718); \draw [white, double=black, line width=0.125cm]([out angle=52.405, in angle=-141.184] 0.577,0.219) .. (1.891,1.561); \draw [white, double=black, line width=0.125cm]([out angle=42.951, in angle=-134.482] 2.360,1.967) .. (3.415,2.995); \draw [white, double=black, line width=0.125cm]([out angle=42.951, in angle=-134.482] 2.360,-1.033) .. (3.415,-0.005); \draw [white, double=black, line width=0.125cm]([out angle=-42.951, in angle=134.463] 2.360,2.971) .. (3.415,1.944); \draw [white, double=black, line width=0.125cm]([out angle=-42.951, in angle=134.463] 2.360,-0.029) .. (3.415,-1.056); \draw [white, double=black, line width=0.125cm]([out angle=135.038, in angle=-45.198] 4.913,0.437) .. (3.852,1.501); \draw [white, double=black, line width=0.125cm]([out angle=45.164, in angle=-135.092] 3.851,0.435) .. (4.914,1.498); \draw [white, double=black, line width=0.125cm]([out angle=44.951, in angle=-134.810] 5.354,1.936) .. (6.415,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.951, in angle=-134.810] 5.354,-1.064) .. (6.415,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-44.933, in angle=134.838] 5.354,2.998) .. (6.416,1.934); \draw [white, double=black, line width=0.125cm]([out angle=-44.933, in angle=134.838] 5.354,-0.002) .. (6.416,-1.066); \draw [white, double=black, line width=0.125cm]([out angle=137.055, in angle=-45.499] 7.907,0.466) .. (6.852,1.493); \draw [white, double=black, line width=0.125cm]([out angle=45.566, in angle=-137.075] 6.852,0.442) .. (7.907,1.469); \draw [white, double=black, line width=0.125cm]([out angle=38.844, in angle=-127.569] 8.375,1.875) .. (9.688,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.844, in angle=-127.569] 8.375,-1.125) .. (9.688,0.217); \draw [white, double=black, line width=0.125cm]([out angle=-38.819, in angle=127.574] 8.375,3.060) .. (9.688,1.718); \draw [white, double=black, line width=0.125cm]([out angle=-38.819, in angle=127.574] 8.375,0.060) .. (9.688,-1.282); \draw [white, double=black] ([out angle=38.816, in angle=-137.049] 1.891,1.561) .. (2.360,1.967); \draw [white, double=black] ([out angle=45.506, in angle=-134.836] 3.414,2.992) .. (3.851,3.435); \draw [white, double=black] ([out angle=45.506, in angle=-134.836] 3.414,-0.008) .. (3.851,0.435); \draw [white, double=black] ([out angle=44.924, in angle=-135.049] 4.914,1.497) .. (5.354,1.936); \draw [white, double=black] ([out angle=45.190, in angle=-134.473] 6.415,0.000) .. (6.852,0.442); \draw [white, double=black] ([out angle=42.925, in angle=-141.156] 7.907,1.469) .. (8.375,1.875); \draw [white, double=black] ([out angle=127.564, in angle=-127.563] 0.578,1.718) .. (0.578,3.220); \draw [white, double=black] ([out angle=127.564, in angle=-127.563] 0.578,-1.282) .. (0.578,0.220); \draw [white, double=black] ([out angle=52.437, in angle=-52.426] 9.688,0.217) .. (9.688,1.719); \draw [white, double=black] ([out angle=137.018, in angle=-38.847] 2.359,2.969) .. (1.891,3.375); \draw [white, double=black] ([out angle=137.018, in angle=-38.847] 2.359,-0.031) .. (1.891,0.375); \draw [white, double=black] ([out angle=134.802, in angle=-45.537] 3.852,1.501) .. (3.415,1.944); \draw [white, double=black] ([out angle=135.067, in angle=-44.938] 5.354,2.998) .. (4.913,3.437); \draw [white, double=black] ([out angle=135.067, in angle=-44.938] 5.354,-0.002) .. (4.913,0.437); \draw [white, double=black] ([out angle=134.501, in angle=-45.162] 6.852,1.492) .. (6.416,1.934); \draw [white, double=black] ([out angle=141.181, in angle=-42.951] 8.375,0.060) .. (7.906,0.466); \end{scope} \end{scope}

==> diagrams/links-2471.tex <==
\begin{scope} \clip (0,0) rectangle (10.265, 3.000); \begin{scope}[yshift=-1.720cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.191, in angle=-52.414] 1.891,0.377) .. (0.578,1.718); \draw [white, double=black, line width=0.125cm]([out angle=52.441, in angle=-141.148] 0.578,0.220) .. (1.890,1.562); \draw [white, double=black, line width=0.125cm]([out angle=42.950, in angle=-134.429] 2.359,1.968) .. (3.413,2.995); \draw [white, double=black, line width=0.125cm]([out angle=42.950, in angle=-134.429] 2.359,-1.032) .. (3.413,-0.005); \draw [white, double=black, line width=0.125cm]([out angle=-42.936, in angle=134.507] 2.359,2.971) .. (3.414,1.945); \draw [white, double=black, line width=0.125cm]([out angle=-42.936, in angle=134.507] 2.359,-0.029) .. (3.414,-1.055); \draw [white, double=black, line width=0.125cm]([out angle=135.076, in angle=-45.154] 4.912,0.440) .. (3.850,1.503); \draw [white, double=black, line width=0.125cm]([out angle=45.200, in angle=-135.040] 3.851,0.437) .. (4.912,1.501); \draw [white, double=black, line width=0.125cm]([out angle=44.929, in angle=-134.817] 5.352,1.939) .. (6.414,3.003); \draw [white, double=black, line width=0.125cm]([out angle=44.929, in angle=-134.817] 5.352,-1.061) .. (6.414,0.003); \draw [white, double=black, line width=0.125cm]([out angle=-44.942, in angle=134.819] 5.352,3.000) .. (6.414,1.936); \draw [white, double=black, line width=0.125cm]([out angle=-44.942, in angle=134.819] 5.352,0.000) .. (6.414,-1.064); \draw [white, double=black, line width=0.125cm]([out angle=45.533, in angle=-137.041] 6.851,0.443) .. (7.906,1.471); \draw [white, double=black, line width=0.125cm]([out angle=-45.520, in angle=137.063] 6.851,1.494) .. (7.906,0.467); \draw [white, double=black, line width=0.125cm]([out angle=127.580, in angle=-38.828] 9.688,1.720) .. (8.374,3.063); \draw [white, double=black, line width=0.125cm]([out angle=127.580, in angle=-38.828] 9.688,-1.280) .. (8.374,0.063); \draw [white, double=black, line width=0.125cm]([out angle=38.833, in angle=-127.575] 8.374,1.877) .. (9.688,3.219); \draw [white, double=black, line width=0.125cm]([out angle=38.833, in angle=-127.575] 8.374,-1.123) .. (9.688,0.219); \draw [white, double=black] ([out angle=38.852, in angle=-137.050] 1.890,1.562) .. (2.359,1.968); \draw [white, double=black] ([out angle=45.537, in angle=-134.800] 3.414,2.995) .. (3.851,3.437); \draw [white, double=black] ([out angle=45.537, in angle=-134.800] 3.414,-0.005) .. (3.851,0.437); \draw [white, double=black] ([out angle=44.960, in angle=-135.071] 4.912,1.500) .. (5.352,1.939); \draw [white, double=black] ([out angle=45.183, in angle=-134.475] 6.414,0.003) .. (6.851,0.445); \draw [white, double=black] ([out angle=42.959, in angle=-141.167] 7.906,1.471) .. (8.374,1.877); \draw [white, double=black] ([out angle=127.586, in angle=-127.554] 0.578,1.718) .. (0.577,3.220); \draw [white, double=black] ([out angle=127.586, in angle=-127.554] 0.578,-1.282) .. (0.577,0.220); \draw [white, double=black] ([out angle=52.450, in angle=-52.420] 9.688,0.218) .. (9.688,1.720); \draw [white, double=black] ([out angle=137.059, in angle=-38.809] 2.360,2.971) .. (1.891,3.377); \draw [white, double=black] ([out angle=137.059, in angle=-38.809] 2.360,-0.029) .. (1.891,0.377); \draw [white, double=black] ([out angle=134.846, in angle=-45.493] 3.850,1.503) .. (3.413,1.945); \draw [white, double=black] ([out angle=135.058, in angle=-44.941] 5.352,0.000) .. (4.912,0.440); \draw [white, double=black] ([out angle=134.480, in angle=-45.181] 6.851,1.494) .. (6.414,1.936); \draw [white, double=black] ([out angle=141.172, in angle=-42.962] 8.374,0.063) .. (7.905,0.469); \end{scope} \begin{scope}[yshift=1.280cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.191, in angle=-52.414] 1.891,0.377) .. (0.578,1.718); \draw [white, double=black, line width=0.125cm]([out angle=52.441, in angle=-141.148] 0.578,0.220) .. (1.890,1.562); \draw [white, double=black, line width=0.125cm]([out angle=42.950, in angle=-134.429] 2.359,1.968) .. (3.413,2.995); \draw [white, double=black, line width=0.125cm]([out angle=42.950, in angle=-134.429] 2.359,-1.032) .. (3.413,-0.005); \draw [white, double=black, line width=0.125cm]([out angle=-42.936, in angle=134.507] 2.359,2.971) .. (3.414,1.945); \draw [white, double=black, line width=0.125cm]([out angle=-42.936, in angle=134.507] 2.359,-0.029) .. (3.414,-1.055); \draw [white, double=black, line width=0.125cm]([out angle=135.076, in angle=-45.154] 4.912,0.440) .. (3.850,1.503); \draw [white, double=black, line width=0.125cm]([out angle=45.200, in angle=-135.040] 3.851,0.437) .. (4.912,1.501); \draw [white, double=black, line width=0.125cm]([out angle=44.929, in angle=-134.817] 5.352,1.939) .. (6.414,3.003); \draw [white, double=black, line width=0.125cm]([out angle=44.929, in angle=-134.817] 5.352,-1.061) .. (6.414,0.003); \draw [white, double=black, line width=0.125cm]([out angle=-44.942, in angle=134.819] 5.352,3.000) .. (6.414,1.936); \draw [white, double=black, line width=0.125cm]([out angle=-44.942, in angle=134.819] 5.352,0.000) .. (6.414,-1.064); \draw [white, double=black, line width=0.125cm]([out angle=45.533, in angle=-137.041] 6.851,0.443) .. (7.906,1.471); \draw [white, double=black, line width=0.125cm]([out angle=-45.520, in angle=137.063] 6.851,1.494) .. (7.906,0.467); \draw [white, double=black, line width=0.125cm]([out angle=127.580, in angle=-38.828] 9.688,1.720) .. (8.374,3.063); \draw [white, double=black, line width=0.125cm]([out angle=127.580, in angle=-38.828] 9.688,-1.280) .. (8.374,0.063); \draw [white, double=black, line width=0.125cm]([out angle=38.833, in angle=-127.575] 8.374,1.877) .. (9.688,3.219); \draw [white, double=black, line width=0.125cm]([out angle=38.833, in angle=-127.575] 8.374,-1.123) .. (9.688,0.219); \draw [white, double=black] ([out angle=38.852, in angle=-137.050] 1.890,1.562) .. (2.359,1.968); \draw [white, double=black] ([out angle=45.537, in angle=-134.800] 3.414,2.995) .. (3.851,3.437); \draw [white, double=black] ([out angle=45.537, in angle=-134.800] 3.414,-0.005) .. (3.851,0.437); \draw [white, double=black] ([out angle=44.960, in angle=-135.071] 4.912,1.500) .. (5.352,1.939); \draw [white, double=black] ([out angle=45.183, in angle=-134.475] 6.414,0.003) .. (6.851,0.445); \draw [white, double=black] ([out angle=42.959, in angle=-141.167] 7.906,1.471) .. (8.374,1.877); \draw [white, double=black] ([out angle=127.586, in angle=-127.554] 0.578,1.718) .. (0.577,3.220); \draw [white, double=black] ([out angle=127.586, in angle=-127.554] 0.578,-1.282) .. (0.577,0.220); \draw [white, double=black] ([out angle=52.450, in angle=-52.420] 9.688,0.218) .. (9.688,1.720); \draw [white, double=black] ([out angle=137.059, in angle=-38.809] 2.360,2.971) .. (1.891,3.377); \draw [white, double=black] ([out angle=137.059, in angle=-38.809] 2.360,-0.029) .. (1.891,0.377); \draw [white, double=black] ([out angle=134.846, in angle=-45.493] 3.850,1.503) .. (3.413,1.945); \draw [white, double=black] ([out angle=135.058, in angle=-44.941] 5.352,0.000) .. (4.912,0.440); \draw [white, double=black] ([out angle=134.480, in angle=-45.181] 6.851,1.494) .. (6.414,1.936); \draw [white, double=black] ([out angle=141.172, in angle=-42.962] 8.374,0.063) .. (7.905,0.469); \end{scope} \end{scope}

==> diagrams/links-2472.tex <==
\begin{scope} \clip (0,0) rectangle (10.264, 3.000); \begin{scope}[yshift=-0.219cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.197, in angle=-52.413] 1.891,0.376) .. (0.578,1.718); \draw [white, double=black, line width=0.125cm]([out angle=52.449, in angle=-141.147] 0.578,0.219) .. (1.890,1.562); \draw [white, double=black, line width=0.125cm]([out angle=42.952, in angle=-134.430] 2.359,1.967) .. (3.412,2.994); \draw [white, double=black, line width=0.125cm]([out angle=42.952, in angle=-134.430] 2.359,-1.033) .. (3.412,-0.006); \draw [white, double=black, line width=0.125cm]([out angle=-42.940, in angle=134.508] 2.359,2.970) .. (3.413,1.944); \draw [white, double=black, line width=0.125cm]([out angle=-42.940, in angle=134.508] 2.359,-0.030) .. (3.413,-1.056); \draw [white, double=black, line width=0.125cm]([out angle=45.205, in angle=-135.030] 3.850,0.437) .. (4.911,1.501); \draw [white, double=black, line width=0.125cm]([out angle=-45.152, in angle=135.083] 3.849,1.503) .. (4.911,0.440); \draw [white, double=black, line width=0.125cm]([out angle=134.811, in angle=-44.944] 6.412,1.937) .. (5.351,3.000); \draw [white, double=black, line width=0.125cm]([out angle=134.811, in angle=-44.944] 6.412,-1.063) .. (5.351,0.000); \draw [white, double=black, line width=0.125cm]([out angle=44.925, in angle=-134.820] 5.351,1.939) .. (6.412,3.003); \draw [white, double=black, line width=0.125cm]([out angle=44.925, in angle=-134.820] 5.351,-1.061) .. (6.412,0.003); \draw [white, double=black, line width=0.125cm]([out angle=137.057, in angle=-45.531] 7.904,0.467) .. (6.849,1.494); \draw [white, double=black, line width=0.125cm]([out angle=45.518, in angle=-137.030] 6.849,0.443) .. (7.904,1.471); \draw [white, double=black, line width=0.125cm]([out angle=38.826, in angle=-127.576] 8.373,1.877) .. (9.686,3.219); \draw [white, double=black, line width=0.125cm]([out angle=38.826, in angle=-127.576] 8.373,-1.123) .. (9.686,0.219); \draw [white, double=black, line width=0.125cm]([out angle=-38.830, in angle=127.578] 8.373,3.062) .. (9.686,1.720); \draw [white, double=black, line width=0.125cm]([out angle=-38.830, in angle=127.578] 8.373,0.062) .. (9.686,-1.280); \draw [white, double=black] ([out angle=38.853, in angle=-137.048] 1.890,1.562) .. (2.359,1.967); \draw [white, double=black] ([out angle=45.544, in angle=-134.795] 3.414,2.995) .. (3.850,3.437); \draw [white, double=black] ([out angle=45.544, in angle=-134.795] 3.414,-0.005) .. (3.850,0.437); \draw [white, double=black] ([out angle=44.964, in angle=-135.075] 4.911,1.500) .. (5.351,1.939); \draw [white, double=black] ([out angle=45.180, in angle=-134.475] 6.412,0.003) .. (6.849,0.445); \draw [white, double=black] ([out angle=42.970, in angle=-141.174] 7.904,1.471) .. (8.373,1.877); \draw [white, double=black] ([out angle=127.587, in angle=-127.559] 0.578,1.718) .. (0.577,3.219); \draw [white, double=black] ([out angle=127.587, in angle=-127.559] 0.578,-1.282) .. (0.577,0.219); \draw [white, double=black] ([out angle=52.445, in angle=-52.422] 9.686,0.218) .. (9.686,1.720); \draw [white, double=black] ([out angle=137.067, in angle=-38.803] 2.359,2.971) .. (1.891,3.376); \draw [white, double=black] ([out angle=137.067, in angle=-38.803] 2.359,-0.029) .. (1.891,0.376); \draw [white, double=black] ([out angle=134.848, in angle=-45.492] 3.849,1.503) .. (3.413,1.944); \draw [white, double=black] ([out angle=135.056, in angle=-44.941] 5.351,0.000) .. (4.911,0.439); \draw [white, double=black] ([out angle=134.469, in angle=-45.189] 6.849,1.494) .. (6.412,1.937); \draw [white, double=black] ([out angle=141.170, in angle=-42.963] 8.373,0.062) .. (7.904,0.468); \end{scope} \begin{scope}[yshift=2.781cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.197, in angle=-52.413] 1.891,0.376) .. (0.578,1.718); \draw [white, double=black, line width=0.125cm]([out angle=52.449, in angle=-141.147] 0.578,0.219) .. (1.890,1.562); \draw [white, double=black, line width=0.125cm]([out angle=42.952, in angle=-134.430] 2.359,1.967) .. (3.412,2.994); \draw [white, double=black, line width=0.125cm]([out angle=42.952, in angle=-134.430] 2.359,-1.033) .. (3.412,-0.006); \draw [white, double=black, line width=0.125cm]([out angle=-42.940, in angle=134.508] 2.359,2.970) .. (3.413,1.944); \draw [white, double=black, line width=0.125cm]([out angle=-42.940, in angle=134.508] 2.359,-0.030) .. (3.413,-1.056); \draw [white, double=black, line width=0.125cm]([out angle=45.205, in angle=-135.030] 3.850,0.437) .. (4.911,1.501); \draw [white, double=black, line width=0.125cm]([out angle=-45.152, in angle=135.083] 3.849,1.503) .. (4.911,0.440); \draw [white, double=black, line width=0.125cm]([out angle=134.811, in angle=-44.944] 6.412,1.937) .. (5.351,3.000); \draw [white, double=black, line width=0.125cm]([out angle=134.811, in angle=-44.944] 6.412,-1.063) .. (5.351,0.000); \draw [white, double=black, line width=0.125cm]([out angle=44.925, in angle=-134.820] 5.351,1.939) .. (6.412,3.003); \draw [white, double=black, line width=0.125cm]([out angle=44.925, in angle=-134.820] 5.351,-1.061) .. (6.412,0.003); \draw [white, double=black, line width=0.125cm]([out angle=137.057, in angle=-45.531] 7.904,0.467) .. (6.849,1.494); \draw [white, double=black, line width=0.125cm]([out angle=45.518, in angle=-137.030] 6.849,0.443) .. (7.904,1.471); \draw [white, double=black, line width=0.125cm]([out angle=38.826, in angle=-127.576] 8.373,1.877) .. (9.686,3.219); \draw [white, double=black, line width=0.125cm]([out angle=38.826, in angle=-127.576] 8.373,-1.123) .. (9.686,0.219); \draw [white, double=black, line width=0.125cm]([out angle=-38.830, in angle=127.578] 8.373,3.062) .. (9.686,1.720); \draw [white, double=black, line width=0.125cm]([out angle=-38.830, in angle=127.578] 8.373,0.062) .. (9.686,-1.280); \draw [white, double=black] ([out angle=38.853, in angle=-137.048] 1.890,1.562) .. (2.359,1.967); \draw [white, double=black] ([out angle=45.544, in angle=-134.795] 3.414,2.995) .. (3.850,3.437); \draw [white, double=black] ([out angle=45.544, in angle=-134.795] 3.414,-0.005) .. (3.850,0.437); \draw [white, double=black] ([out angle=44.964, in angle=-135.075] 4.911,1.500) .. (5.351,1.939); \draw [white, double=black] ([out angle=45.180, in angle=-134.475] 6.412,0.003) .. (6.849,0.445); \draw [white, double=black] ([out angle=42.970, in angle=-141.174] 7.904,1.471) .. (8.373,1.877); \draw [white, double=black] ([out angle=127.587, in angle=-127.559] 0.578,1.718) .. (0.577,3.219); \draw [white, double=black] ([out angle=127.587, in angle=-127.559] 0.578,-1.282) .. (0.577,0.219); \draw [white, double=black] ([out angle=52.445, in angle=-52.422] 9.686,0.218) .. (9.686,1.720); \draw [white, double=black] ([out angle=137.067, in angle=-38.803] 2.359,2.971) .. (1.891,3.376); \draw [white, double=black] ([out angle=137.067, in angle=-38.803] 2.359,-0.029) .. (1.891,0.376); \draw [white, double=black] ([out angle=134.848, in angle=-45.492] 3.849,1.503) .. (3.413,1.944); \draw [white, double=black] ([out angle=135.056, in angle=-44.941] 5.351,0.000) .. (4.911,0.439); \draw [white, double=black] ([out angle=134.469, in angle=-45.189] 6.849,1.494) .. (6.412,1.937); \draw [white, double=black] ([out angle=141.170, in angle=-42.963] 8.373,0.062) .. (7.904,0.468); \end{scope} \end{scope}

==> diagrams/links-2473.tex <==
\begin{scope} \clip (0,0) rectangle (10.264, 3.000); \begin{scope}[yshift=-0.219cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.203, in angle=-52.409] 1.891,0.376) .. (0.578,1.717); \draw [white, double=black, line width=0.125cm]([out angle=52.454, in angle=-141.140] 0.578,0.219) .. (1.890,1.561); \draw [white, double=black, line width=0.125cm]([out angle=42.951, in angle=-134.419] 2.359,1.967) .. (3.412,2.994); \draw [white, double=black, line width=0.125cm]([out angle=42.951, in angle=-134.419] 2.359,-1.033) .. (3.412,-0.006); \draw [white, double=black, line width=0.125cm]([out angle=-42.936, in angle=134.516] 2.358,2.970) .. (3.413,1.944); \draw [white, double=black, line width=0.125cm]([out angle=-42.936, in angle=134.516] 2.358,-0.030) .. (3.413,-1.056); \draw [white, double=black, line width=0.125cm]([out angle=45.211, in angle=-135.022] 3.850,0.437) .. (4.911,1.501); \draw [white, double=black, line width=0.125cm]([out angle=-45.143, in angle=135.089] 3.849,1.503) .. (4.911,0.440); \draw [white, double=black, line width=0.125cm]([out angle=44.922, in angle=-134.821] 5.351,1.939) .. (6.412,3.003); \draw [white, double=black, line width=0.125cm]([out angle=44.922, in angle=-134.821] 5.351,-1.061) .. (6.412,0.003); \draw [white, double=black, line width=0.125cm]([out angle=-44.945, in angle=134.809] 5.351,3.000) .. (6.412,1.936); \draw [white, double=black, line width=0.125cm]([out angle=-44.945, in angle=134.809] 5.351,0.000) .. (6.412,-1.064); \draw [white, double=black, line width=0.125cm]([out angle=45.515, in angle=-137.025] 6.849,0.443) .. (7.904,1.470); \draw [white, double=black, line width=0.125cm]([out angle=-45.532, in angle=137.060] 6.849,1.494) .. (7.904,0.467); \draw [white, double=black, line width=0.125cm]([out angle=127.579, in angle=-38.832] 9.686,1.720) .. (8.373,3.062); \draw [white, double=black, line width=0.125cm]([out angle=127.579, in angle=-38.832] 9.686,-1.280) .. (8.373,0.062); \draw [white, double=black, line width=0.125cm]([out angle=38.825, in angle=-127.577] 8.373,1.876) .. (9.686,3.219); \draw [white, double=black, line width=0.125cm]([out angle=38.825, in angle=-127.577] 8.373,-1.124) .. (9.686,0.219); \draw [white, double=black] ([out angle=38.860, in angle=-137.049] 1.890,1.561) .. (2.359,1.967); \draw [white, double=black] ([out angle=45.549, in angle=-134.789] 3.414,2.995) .. (3.850,3.437); \draw [white, double=black] ([out angle=45.549, in angle=-134.789] 3.414,-0.005) .. (3.850,0.437); \draw [white, double=black] ([out angle=44.970, in angle=-135.078] 4.911,1.500) .. (5.351,1.939); \draw [white, double=black] ([out angle=45.179, in angle=-134.475] 6.412,0.003) .. (6.849,0.445); \draw [white, double=black] ([out angle=42.975, in angle=-141.175] 7.904,1.470) .. (8.373,1.876); \draw [white, double=black] ([out angle=127.591, in angle=-127.556] 0.578,1.717) .. (0.577,3.218); \draw [white, double=black] ([out angle=127.591, in angle=-127.556] 0.578,-1.283) .. (0.577,0.218); \draw [white, double=black] ([out angle=52.449, in angle=-52.421] 9.687,0.218) .. (9.686,1.720); \draw [white, double=black] ([out angle=137.074, in angle=-38.797] 2.360,2.971) .. (1.891,3.376); \draw [white, double=black] ([out angle=137.074, in angle=-38.797] 2.360,-0.029) .. (1.891,0.376); \draw [white, double=black] ([out angle=134.857, in angle=-45.484] 3.849,1.503) .. (3.412,1.944); \draw [white, double=black] ([out angle=135.055, in angle=-44.941] 5.351,0.000) .. (4.911,0.439); \draw [white, double=black] ([out angle=134.468, in angle=-45.191] 6.849,1.494) .. (6.412,1.936); \draw [white, double=black] ([out angle=141.168, in angle=-42.965] 8.373,0.062) .. (7.904,0.468); \end{scope} \begin{scope}[yshift=2.781cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.203, in angle=-52.409] 1.891,0.376) .. (0.578,1.717); \draw [white, double=black, line width=0.125cm]([out angle=52.454, in angle=-141.140] 0.578,0.219) .. (1.890,1.561); \draw [white, double=black, line width=0.125cm]([out angle=42.951, in angle=-134.419] 2.359,1.967) .. (3.412,2.994); \draw [white, double=black, line width=0.125cm]([out angle=42.951, in angle=-134.419] 2.359,-1.033) .. (3.412,-0.006); \draw [white, double=black, line width=0.125cm]([out angle=-42.936, in angle=134.516] 2.358,2.970) .. (3.413,1.944); \draw [white, double=black, line width=0.125cm]([out angle=-42.936, in angle=134.516] 2.358,-0.030) .. (3.413,-1.056); \draw [white, double=black, line width=0.125cm]([out angle=45.211, in angle=-135.022] 3.850,0.437) .. (4.911,1.501); \draw [white, double=black, line width=0.125cm]([out angle=-45.143, in angle=135.089] 3.849,1.503) .. (4.911,0.440); \draw [white, double=black, line width=0.125cm]([out angle=44.922, in angle=-134.821] 5.351,1.939) .. (6.412,3.003); \draw [white, double=black, line width=0.125cm]([out angle=44.922, in angle=-134.821] 5.351,-1.061) .. (6.412,0.003); \draw [white, double=black, line width=0.125cm]([out angle=-44.945, in angle=134.809] 5.351,3.000) .. (6.412,1.936); \draw [white, double=black, line width=0.125cm]([out angle=-44.945, in angle=134.809] 5.351,0.000) .. (6.412,-1.064); \draw [white, double=black, line width=0.125cm]([out angle=45.515, in angle=-137.025] 6.849,0.443) .. (7.904,1.470); \draw [white, double=black, line width=0.125cm]([out angle=-45.532, in angle=137.060] 6.849,1.494) .. (7.904,0.467); \draw [white, double=black, line width=0.125cm]([out angle=127.579, in angle=-38.832] 9.686,1.720) .. (8.373,3.062); \draw [white, double=black, line width=0.125cm]([out angle=127.579, in angle=-38.832] 9.686,-1.280) .. (8.373,0.062); \draw [white, double=black, line width=0.125cm]([out angle=38.825, in angle=-127.577] 8.373,1.876) .. (9.686,3.219); \draw [white, double=black, line width=0.125cm]([out angle=38.825, in angle=-127.577] 8.373,-1.124) .. (9.686,0.219); \draw [white, double=black] ([out angle=38.860, in angle=-137.049] 1.890,1.561) .. (2.359,1.967); \draw [white, double=black] ([out angle=45.549, in angle=-134.789] 3.414,2.995) .. (3.850,3.437); \draw [white, double=black] ([out angle=45.549, in angle=-134.789] 3.414,-0.005) .. (3.850,0.437); \draw [white, double=black] ([out angle=44.970, in angle=-135.078] 4.911,1.500) .. (5.351,1.939); \draw [white, double=black] ([out angle=45.179, in angle=-134.475] 6.412,0.003) .. (6.849,0.445); \draw [white, double=black] ([out angle=42.975, in angle=-141.175] 7.904,1.470) .. (8.373,1.876); \draw [white, double=black] ([out angle=127.591, in angle=-127.556] 0.578,1.717) .. (0.577,3.218); \draw [white, double=black] ([out angle=127.591, in angle=-127.556] 0.578,-1.283) .. (0.577,0.218); \draw [white, double=black] ([out angle=52.449, in angle=-52.421] 9.687,0.218) .. (9.686,1.720); \draw [white, double=black] ([out angle=137.074, in angle=-38.797] 2.360,2.971) .. (1.891,3.376); \draw [white, double=black] ([out angle=137.074, in angle=-38.797] 2.360,-0.029) .. (1.891,0.376); \draw [white, double=black] ([out angle=134.857, in angle=-45.484] 3.849,1.503) .. (3.412,1.944); \draw [white, double=black] ([out angle=135.055, in angle=-44.941] 5.351,0.000) .. (4.911,0.439); \draw [white, double=black] ([out angle=134.468, in angle=-45.191] 6.849,1.494) .. (6.412,1.936); \draw [white, double=black] ([out angle=141.168, in angle=-42.965] 8.373,0.062) .. (7.904,0.468); \end{scope} \end{scope}

==> diagrams/links-2474.tex <==
\begin{scope} \clip (0,0) rectangle (6.509, 3.000); \begin{scope}[yshift=-1.645cm]  \draw [white, double=black, line width=0.088cm]([out angle=105.176, in angle=-82.885] 1.237,2.954) .. (1.019,4.060); \draw [white, double=black, line width=0.088cm]([out angle=105.176, in angle=-82.885] 1.237,-0.046) .. (1.019,1.060); \draw [white, double=black, line width=0.088cm]([out angle=33.640, in angle=-158.273] 0.618,3.186) .. (1.614,3.709); \draw [white, double=black, line width=0.088cm]([out angle=33.640, in angle=-158.273] 0.618,0.186) .. (1.614,0.709); \draw [white, double=black, line width=0.091cm]([out angle=141.496, in angle=-39.144] 2.840,0.938) .. (1.997,1.616); \draw [white, double=black, line width=0.091cm]([out angle=39.122, in angle=-141.514] 1.997,0.933) .. (2.840,1.611); \draw [white, double=black, line width=0.090cm]([out angle=20.721, in angle=-164.277] 3.218,1.826) .. (4.239,2.162); \draw [white, double=black, line width=0.090cm]([out angle=-82.200, in angle=97.303] 3.648,2.549) .. (3.790,1.483); \draw [white, double=black, line width=0.112cm]([out angle=125.230, in angle=-29.187] 5.956,2.058) .. (4.684,3.202); \draw [white, double=black, line width=0.112cm]([out angle=125.230, in angle=-29.187] 5.956,-0.942) .. (4.684,0.202); \draw [white, double=black, line width=0.112cm]([out angle=29.204, in angle=-125.227] 4.684,2.346) .. (5.956,3.491); \draw [white, double=black, line width=0.112cm]([out angle=29.204, in angle=-125.227] 4.684,-0.654) .. (5.956,0.491); \draw [white, double=black, line width=0.088cm]([out angle=158.257, in angle=-33.644] 1.614,1.841) .. (0.618,2.364); \draw [white, double=black, line width=0.088cm]([out angle=82.874, in angle=-105.181] 1.019,1.490) .. (1.237,2.596); \draw [white, double=black, line width=0.090cm]([out angle=82.202, in angle=-97.307] 3.648,0.000) .. (3.790,1.066); \draw [white, double=black, line width=0.090cm]([out angle=-20.719, in angle=164.247] 3.218,0.723) .. (4.239,0.387); \draw [white, double=black] ([out angle=21.727, in angle=-140.892] 1.614,0.709) .. (1.997,0.934); \draw [white, double=black] ([out angle=38.496, in angle=-159.279] 2.840,1.611) .. (3.218,1.826); \draw [white, double=black] ([out angle=15.723, in angle=-150.796] 4.239,2.162) .. (4.684,2.346); \draw [white, double=black] ([out angle=146.356, in angle=-146.360] 0.618,2.364) .. (0.618,3.186); \draw [white, double=black] ([out angle=146.356, in angle=-146.360] 0.618,-0.636) .. (0.618,0.186); \draw [white, double=black] ([out angle=54.775, in angle=-54.770] 5.956,0.491) .. (5.956,2.058); \draw [white, double=black] ([out angle=97.115, in angle=-97.108] 1.019,1.060) .. (1.019,1.490); \draw [white, double=black] ([out angle=74.819, in angle=-74.824] 1.237,2.596) .. (1.237,2.954); \draw [white, double=black] ([out angle=82.693, in angle=-82.697] 3.790,1.066) .. (3.790,1.483); \draw [white, double=black] ([out angle=97.800, in angle=-97.790] 3.648,2.549) .. (3.648,3.000); \draw [white, double=black] ([out angle=97.800, in angle=-97.790] 3.648,-0.451) .. (3.648,-0.000); \draw [white, double=black] ([out angle=159.281, in angle=-38.477] 3.218,0.723) .. (2.840,0.938); \draw [white, double=black] ([out angle=140.856, in angle=-21.743] 1.997,1.616) .. (1.614,1.841); \draw [white, double=black] ([out angle=150.813, in angle=-15.750] 4.684,3.202) .. (4.239,3.386); \draw [white, double=black] ([out angle=150.813, in angle=-15.750] 4.684,0.202) .. (4.239,0.386); \end{scope} \begin{scope}[yshift=1.355cm]  \draw [white, double=black, line width=0.088cm]([out angle=105.176, in angle=-82.885] 1.237,2.954) .. (1.019,4.060); \draw [white, double=black, line width=0.088cm]([out angle=105.176, in angle=-82.885] 1.237,-0.046) .. (1.019,1.060); \draw [white, double=black, line width=0.088cm]([out angle=33.640, in angle=-158.273] 0.618,3.186) .. (1.614,3.709); \draw [white, double=black, line width=0.088cm]([out angle=33.640, in angle=-158.273] 0.618,0.186) .. (1.614,0.709); \draw [white, double=black, line width=0.091cm]([out angle=141.496, in angle=-39.144] 2.840,0.938) .. (1.997,1.616); \draw [white, double=black, line width=0.091cm]([out angle=39.122, in angle=-141.514] 1.997,0.933) .. (2.840,1.611); \draw [white, double=black, line width=0.090cm]([out angle=20.721, in angle=-164.277] 3.218,1.826) .. (4.239,2.162); \draw [white, double=black, line width=0.090cm]([out angle=-82.200, in angle=97.303] 3.648,2.549) .. (3.790,1.483); \draw [white, double=black, line width=0.112cm]([out angle=125.230, in angle=-29.187] 5.956,2.058) .. (4.684,3.202); \draw [white, double=black, line width=0.112cm]([out angle=125.230, in angle=-29.187] 5.956,-0.942) .. (4.684,0.202); \draw [white, double=black, line width=0.112cm]([out angle=29.204, in angle=-125.227] 4.684,2.346) .. (5.956,3.491); \draw [white, double=black, line width=0.112cm]([out angle=29.204, in angle=-125.227] 4.684,-0.654) .. (5.956,0.491); \draw [white, double=black, line width=0.088cm]([out angle=158.257, in angle=-33.644] 1.614,1.841) .. (0.618,2.364); \draw [white, double=black, line width=0.088cm]([out angle=82.874, in angle=-105.181] 1.019,1.490) .. (1.237,2.596); \draw [white, double=black, line width=0.090cm]([out angle=82.202, in angle=-97.307] 3.648,0.000) .. (3.790,1.066); \draw [white, double=black, line width=0.090cm]([out angle=-20.719, in angle=164.247] 3.218,0.723) .. (4.239,0.387); \draw [white, double=black] ([out angle=21.727, in angle=-140.892] 1.614,0.709) .. (1.997,0.934); \draw [white, double=black] ([out angle=38.496, in angle=-159.279] 2.840,1.611) .. (3.218,1.826); \draw [white, double=black] ([out angle=15.723, in angle=-150.796] 4.239,2.162) .. (4.684,2.346); \draw [white, double=black] ([out angle=146.356, in angle=-146.360] 0.618,2.364) .. (0.618,3.186); \draw [white, double=black] ([out angle=146.356, in angle=-146.360] 0.618,-0.636) .. (0.618,0.186); \draw [white, double=black] ([out angle=54.775, in angle=-54.770] 5.956,0.491) .. (5.956,2.058); \draw [white, double=black] ([out angle=97.115, in angle=-97.108] 1.019,1.060) .. (1.019,1.490); \draw [white, double=black] ([out angle=74.819, in angle=-74.824] 1.237,2.596) .. (1.237,2.954); \draw [white, double=black] ([out angle=82.693, in angle=-82.697] 3.790,1.066) .. (3.790,1.483); \draw [white, double=black] ([out angle=97.800, in angle=-97.790] 3.648,2.549) .. (3.648,3.000); \draw [white, double=black] ([out angle=97.800, in angle=-97.790] 3.648,-0.451) .. (3.648,-0.000); \draw [white, double=black] ([out angle=159.281, in angle=-38.477] 3.218,0.723) .. (2.840,0.938); \draw [white, double=black] ([out angle=140.856, in angle=-21.743] 1.997,1.616) .. (1.614,1.841); \draw [white, double=black] ([out angle=150.813, in angle=-15.750] 4.684,3.202) .. (4.239,3.386); \draw [white, double=black] ([out angle=150.813, in angle=-15.750] 4.684,0.202) .. (4.239,0.386); \end{scope} \end{scope}

==> diagrams/links-2475.tex <==
\begin{scope} \clip (0,0) rectangle (6.420, 3.000); \begin{scope}[yshift=-1.642cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.539, in angle=-83.324] 1.231,2.957) .. (1.024,4.064); \draw [white, double=black, line width=0.087cm]([out angle=104.539, in angle=-83.324] 1.231,-0.043) .. (1.024,1.064); \draw [white, double=black, line width=0.087cm]([out angle=33.506, in angle=-160.741] 0.619,3.191) .. (1.622,3.689); \draw [white, double=black, line width=0.087cm]([out angle=33.506, in angle=-160.741] 0.619,0.191) .. (1.622,0.689); \draw [white, double=black, line width=0.101cm]([out angle=129.939, in angle=-34.825] 3.010,0.770) .. (2.035,1.661); \draw [white, double=black, line width=0.101cm]([out angle=34.840, in angle=-129.916] 2.035,0.900) .. (3.010,1.792); \draw [white, double=black, line width=0.101cm]([out angle=50.116, in angle=-145.149] 3.411,2.270) .. (4.385,3.162); \draw [white, double=black, line width=0.101cm]([out angle=50.116, in angle=-145.149] 3.411,-0.730) .. (4.385,0.162); \draw [white, double=black, line width=0.101cm]([out angle=-50.058, in angle=145.203] 3.410,3.292) .. (4.385,2.401); \draw [white, double=black, line width=0.101cm]([out angle=-50.058, in angle=145.203] 3.410,0.292) .. (4.385,-0.599); \draw [white, double=black, line width=0.087cm]([out angle=96.675, in angle=-75.447] 5.397,0.000) .. (5.190,1.106); \draw [white, double=black, line width=0.087cm]([out angle=19.312, in angle=-146.469] 4.799,0.374) .. (5.802,0.872); \draw [white, double=black, line width=0.087cm]([out angle=160.673, in angle=-33.543] 1.622,1.873) .. (0.618,2.372); \draw [white, double=black, line width=0.087cm]([out angle=83.298, in angle=-104.579] 1.023,1.499) .. (1.231,2.607); \draw [white, double=black, line width=0.087cm]([out angle=146.469, in angle=-19.300] 5.802,1.692) .. (4.799,2.190); \draw [white, double=black, line width=0.087cm]([out angle=75.459, in angle=-96.675] 5.190,1.457) .. (5.397,2.564); \draw [white, double=black] ([out angle=19.259, in angle=-145.254] 1.622,0.689) .. (2.037,0.901); \draw [white, double=black] ([out angle=50.084, in angle=-129.922] 3.010,1.792) .. (3.410,2.270); \draw [white, double=black] ([out angle=34.851, in angle=-160.688] 4.385,3.162) .. (4.799,3.374); \draw [white, double=black] ([out angle=34.851, in angle=-160.688] 4.385,0.162) .. (4.799,0.374); \draw [white, double=black] ([out angle=146.457, in angle=-146.494] 0.618,2.372) .. (0.619,3.191); \draw [white, double=black] ([out angle=146.457, in angle=-146.494] 0.618,-0.628) .. (0.619,0.191); \draw [white, double=black] ([out angle=33.507, in angle=-33.531] 5.801,0.873) .. (5.802,1.692); \draw [white, double=black] ([out angle=96.676, in angle=-96.673] 1.024,1.064) .. (1.024,1.501); \draw [white, double=black] ([out angle=75.421, in angle=-75.461] 1.231,2.607) .. (1.231,2.957); \draw [white, double=black] ([out angle=145.139, in angle=-19.327] 2.036,1.661) .. (1.622,1.873); \draw [white, double=black] ([out angle=129.942, in angle=-50.061] 3.410,3.292) .. (3.010,3.770); \draw [white, double=black] ([out angle=129.942, in angle=-50.061] 3.410,0.292) .. (3.010,0.770); \draw [white, double=black] ([out angle=83.325, in angle=-83.325] 5.397,2.564) .. (5.397,3.000); \draw [white, double=black] ([out angle=83.325, in angle=-83.325] 5.397,-0.436) .. (5.397,0.000); \draw [white, double=black] ([out angle=104.553, in angle=-104.529] 5.190,1.106) .. (5.190,1.456); \draw [white, double=black] ([out angle=160.700, in angle=-34.797] 4.799,2.190) .. (4.385,2.401); \end{scope} \begin{scope}[yshift=1.358cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.539, in angle=-83.324] 1.231,2.957) .. (1.024,4.064); \draw [white, double=black, line width=0.087cm]([out angle=104.539, in angle=-83.324] 1.231,-0.043) .. (1.024,1.064); \draw [white, double=black, line width=0.087cm]([out angle=33.506, in angle=-160.741] 0.619,3.191) .. (1.622,3.689); \draw [white, double=black, line width=0.087cm]([out angle=33.506, in angle=-160.741] 0.619,0.191) .. (1.622,0.689); \draw [white, double=black, line width=0.101cm]([out angle=129.939, in angle=-34.825] 3.010,0.770) .. (2.035,1.661); \draw [white, double=black, line width=0.101cm]([out angle=34.840, in angle=-129.916] 2.035,0.900) .. (3.010,1.792); \draw [white, double=black, line width=0.101cm]([out angle=50.116, in angle=-145.149] 3.411,2.270) .. (4.385,3.162); \draw [white, double=black, line width=0.101cm]([out angle=50.116, in angle=-145.149] 3.411,-0.730) .. (4.385,0.162); \draw [white, double=black, line width=0.101cm]([out angle=-50.058, in angle=145.203] 3.410,3.292) .. (4.385,2.401); \draw [white, double=black, line width=0.101cm]([out angle=-50.058, in angle=145.203] 3.410,0.292) .. (4.385,-0.599); \draw [white, double=black, line width=0.087cm]([out angle=96.675, in angle=-75.447] 5.397,0.000) .. (5.190,1.106); \draw [white, double=black, line width=0.087cm]([out angle=19.312, in angle=-146.469] 4.799,0.374) .. (5.802,0.872); \draw [white, double=black, line width=0.087cm]([out angle=160.673, in angle=-33.543] 1.622,1.873) .. (0.618,2.372); \draw [white, double=black, line width=0.087cm]([out angle=83.298, in angle=-104.579] 1.023,1.499) .. (1.231,2.607); \draw [white, double=black, line width=0.087cm]([out angle=146.469, in angle=-19.300] 5.802,1.692) .. (4.799,2.190); \draw [white, double=black, line width=0.087cm]([out angle=75.459, in angle=-96.675] 5.190,1.457) .. (5.397,2.564); \draw [white, double=black] ([out angle=19.259, in angle=-145.254] 1.622,0.689) .. (2.037,0.901); \draw [white, double=black] ([out angle=50.084, in angle=-129.922] 3.010,1.792) .. (3.410,2.270); \draw [white, double=black] ([out angle=34.851, in angle=-160.688] 4.385,3.162) .. (4.799,3.374); \draw [white, double=black] ([out angle=34.851, in angle=-160.688] 4.385,0.162) .. (4.799,0.374); \draw [white, double=black] ([out angle=146.457, in angle=-146.494] 0.618,2.372) .. (0.619,3.191); \draw [white, double=black] ([out angle=146.457, in angle=-146.494] 0.618,-0.628) .. (0.619,0.191); \draw [white, double=black] ([out angle=33.507, in angle=-33.531] 5.801,0.873) .. (5.802,1.692); \draw [white, double=black] ([out angle=96.676, in angle=-96.673] 1.024,1.064) .. (1.024,1.501); \draw [white, double=black] ([out angle=75.421, in angle=-75.461] 1.231,2.607) .. (1.231,2.957); \draw [white, double=black] ([out angle=145.139, in angle=-19.327] 2.036,1.661) .. (1.622,1.873); \draw [white, double=black] ([out angle=129.942, in angle=-50.061] 3.410,3.292) .. (3.010,3.770); \draw [white, double=black] ([out angle=129.942, in angle=-50.061] 3.410,0.292) .. (3.010,0.770); \draw [white, double=black] ([out angle=83.325, in angle=-83.325] 5.397,2.564) .. (5.397,3.000); \draw [white, double=black] ([out angle=83.325, in angle=-83.325] 5.397,-0.436) .. (5.397,0.000); \draw [white, double=black] ([out angle=104.553, in angle=-104.529] 5.190,1.106) .. (5.190,1.456); \draw [white, double=black] ([out angle=160.700, in angle=-34.797] 4.799,2.190) .. (4.385,2.401); \end{scope} \end{scope}

==> diagrams/links-2476.tex <==
\begin{scope} \clip (0,0) rectangle (6.804, 3.000); \begin{scope}[yshift=-0.116cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.810, in angle=-52.224] 1.890,0.640) .. (0.580,2.007); \draw [white, double=black, line width=0.125cm]([out angle=52.186, in angle=-139.870] 0.579,0.502) .. (1.891,1.868); \draw [white, double=black, line width=0.096cm]([out angle=145.042, in angle=-47.038] 3.284,2.392) .. (2.337,3.216); \draw [white, double=black, line width=0.096cm]([out angle=145.042, in angle=-47.038] 3.284,-0.608) .. (2.337,0.216); \draw [white, double=black, line width=0.096cm]([out angle=47.021, in angle=-145.163] 2.337,2.292) .. (3.285,3.115); \draw [white, double=black, line width=0.096cm]([out angle=47.021, in angle=-145.163] 2.337,-0.708) .. (3.285,0.115); \draw [white, double=black, line width=0.089cm]([out angle=17.958, in angle=-177.360] 3.683,3.313) .. (4.721,3.502); \draw [white, double=black, line width=0.089cm]([out angle=17.958, in angle=-177.360] 3.683,0.313) .. (4.721,0.502); \draw [white, double=black, line width=0.089cm]([out angle=-85.920, in angle=94.479] 4.151,4.008) .. (4.231,2.947); \draw [white, double=black, line width=0.089cm]([out angle=-85.920, in angle=94.479] 4.151,1.008) .. (4.231,-0.053); \draw [white, double=black, line width=0.083cm]([out angle=92.817, in angle=-78.601] 5.746,0.000) .. (5.609,1.100); \draw [white, double=black, line width=0.083cm]([out angle=3.152, in angle=-147.204] 5.164,0.524) .. (6.186,0.856); \draw [white, double=black, line width=0.089cm]([out angle=85.949, in angle=-94.463] 4.152,1.500) .. (4.231,2.561); \draw [white, double=black, line width=0.089cm]([out angle=-17.929, in angle=177.392] 3.683,2.195) .. (4.721,2.007); \draw [white, double=black, line width=0.083cm]([out angle=147.201, in angle=-3.151] 6.186,1.653) .. (5.164,1.984); \draw [white, double=black, line width=0.083cm]([out angle=78.603, in angle=-92.827] 5.609,1.409) .. (5.746,2.509); \draw [white, double=black] ([out angle=40.130, in angle=-132.979] 1.891,1.868) .. (2.337,2.292); \draw [white, double=black] ([out angle=34.887, in angle=-162.085] 3.284,3.115) .. (3.683,3.313); \draw [white, double=black] ([out angle=34.887, in angle=-162.085] 3.284,0.115) .. (3.683,0.313); \draw [white, double=black] ([out angle=2.640, in angle=-176.848] 4.721,0.502) .. (5.164,0.524); \draw [white, double=black] ([out angle=127.776, in angle=-127.820] 0.580,2.007) .. (0.580,3.503); \draw [white, double=black] ([out angle=127.776, in angle=-127.820] 0.580,-0.993) .. (0.580,0.503); \draw [white, double=black] ([out angle=32.763, in angle=-32.799] 6.186,0.857) .. (6.186,1.653); \draw [white, double=black] ([out angle=132.968, in angle=-40.190] 2.336,3.216) .. (1.890,3.640); \draw [white, double=black] ([out angle=132.968, in angle=-40.190] 2.336,0.216) .. (1.890,0.640); \draw [white, double=black] ([out angle=85.537, in angle=-85.521] 4.231,2.561) .. (4.231,2.947); \draw [white, double=black] ([out angle=94.080, in angle=-94.052] 4.151,1.008) .. (4.151,1.499); \draw [white, double=black] ([out angle=87.173, in angle=-87.183] 5.746,2.509) .. (5.746,3.000); \draw [white, double=black] ([out angle=87.173, in angle=-87.183] 5.746,-0.491) .. (5.746,0.000); \draw [white, double=black] ([out angle=101.399, in angle=-101.369] 5.609,1.100) .. (5.609,1.408); \draw [white, double=black] ([out angle=176.849, in angle=-2.608] 5.164,1.984) .. (4.721,2.007); \draw [white, double=black] ([out angle=162.022, in angle=-34.958] 3.684,2.193) .. (3.285,2.392); \end{scope} \begin{scope}[yshift=2.884cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.810, in angle=-52.224] 1.890,0.640) .. (0.580,2.007); \draw [white, double=black, line width=0.125cm]([out angle=52.186, in angle=-139.870] 0.579,0.502) .. (1.891,1.868); \draw [white, double=black, line width=0.096cm]([out angle=145.042, in angle=-47.038] 3.284,2.392) .. (2.337,3.216); \draw [white, double=black, line width=0.096cm]([out angle=145.042, in angle=-47.038] 3.284,-0.608) .. (2.337,0.216); \draw [white, double=black, line width=0.096cm]([out angle=47.021, in angle=-145.163] 2.337,2.292) .. (3.285,3.115); \draw [white, double=black, line width=0.096cm]([out angle=47.021, in angle=-145.163] 2.337,-0.708) .. (3.285,0.115); \draw [white, double=black, line width=0.089cm]([out angle=17.958, in angle=-177.360] 3.683,3.313) .. (4.721,3.502); \draw [white, double=black, line width=0.089cm]([out angle=17.958, in angle=-177.360] 3.683,0.313) .. (4.721,0.502); \draw [white, double=black, line width=0.089cm]([out angle=-85.920, in angle=94.479] 4.151,4.008) .. (4.231,2.947); \draw [white, double=black, line width=0.089cm]([out angle=-85.920, in angle=94.479] 4.151,1.008) .. (4.231,-0.053); \draw [white, double=black, line width=0.083cm]([out angle=92.817, in angle=-78.601] 5.746,0.000) .. (5.609,1.100); \draw [white, double=black, line width=0.083cm]([out angle=3.152, in angle=-147.204] 5.164,0.524) .. (6.186,0.856); \draw [white, double=black, line width=0.089cm]([out angle=85.949, in angle=-94.463] 4.152,1.500) .. (4.231,2.561); \draw [white, double=black, line width=0.089cm]([out angle=-17.929, in angle=177.392] 3.683,2.195) .. (4.721,2.007); \draw [white, double=black, line width=0.083cm]([out angle=147.201, in angle=-3.151] 6.186,1.653) .. (5.164,1.984); \draw [white, double=black, line width=0.083cm]([out angle=78.603, in angle=-92.827] 5.609,1.409) .. (5.746,2.509); \draw [white, double=black] ([out angle=40.130, in angle=-132.979] 1.891,1.868) .. (2.337,2.292); \draw [white, double=black] ([out angle=34.887, in angle=-162.085] 3.284,3.115) .. (3.683,3.313); \draw [white, double=black] ([out angle=34.887, in angle=-162.085] 3.284,0.115) .. (3.683,0.313); \draw [white, double=black] ([out angle=2.640, in angle=-176.848] 4.721,0.502) .. (5.164,0.524); \draw [white, double=black] ([out angle=127.776, in angle=-127.820] 0.580,2.007) .. (0.580,3.503); \draw [white, double=black] ([out angle=127.776, in angle=-127.820] 0.580,-0.993) .. (0.580,0.503); \draw [white, double=black] ([out angle=32.763, in angle=-32.799] 6.186,0.857) .. (6.186,1.653); \draw [white, double=black] ([out angle=132.968, in angle=-40.190] 2.336,3.216) .. (1.890,3.640); \draw [white, double=black] ([out angle=132.968, in angle=-40.190] 2.336,0.216) .. (1.890,0.640); \draw [white, double=black] ([out angle=85.537, in angle=-85.521] 4.231,2.561) .. (4.231,2.947); \draw [white, double=black] ([out angle=94.080, in angle=-94.052] 4.151,1.008) .. (4.151,1.499); \draw [white, double=black] ([out angle=87.173, in angle=-87.183] 5.746,2.509) .. (5.746,3.000); \draw [white, double=black] ([out angle=87.173, in angle=-87.183] 5.746,-0.491) .. (5.746,0.000); \draw [white, double=black] ([out angle=101.399, in angle=-101.369] 5.609,1.100) .. (5.609,1.408); \draw [white, double=black] ([out angle=176.849, in angle=-2.608] 5.164,1.984) .. (4.721,2.007); \draw [white, double=black] ([out angle=162.022, in angle=-34.958] 3.684,2.193) .. (3.285,2.392); \end{scope} \end{scope}

==> diagrams/links-2477.tex <==
\begin{scope} \clip (0,0) rectangle (6.808, 3.000); \begin{scope}[yshift=-1.616cm]  \draw [white, double=black, line width=0.083cm]([out angle=101.390, in angle=-87.185] 1.195,2.909) .. (1.058,4.009); \draw [white, double=black, line width=0.083cm]([out angle=101.390, in angle=-87.185] 1.195,-0.091) .. (1.058,1.009); \draw [white, double=black, line width=0.083cm]([out angle=32.800, in angle=-176.836] 0.618,3.153) .. (1.640,3.485); \draw [white, double=black, line width=0.083cm]([out angle=32.800, in angle=-176.836] 0.618,0.153) .. (1.640,0.485); \draw [white, double=black, line width=0.089cm]([out angle=94.069, in angle=-85.522] 2.654,0.000) .. (2.575,1.062); \draw [white, double=black, line width=0.089cm]([out angle=2.627, in angle=-162.060] 2.084,0.507) .. (3.123,0.695); \draw [white, double=black, line width=0.096cm]([out angle=34.908, in angle=-132.991] 3.523,0.893) .. (4.471,1.716); \draw [white, double=black, line width=0.096cm]([out angle=-34.895, in angle=133.005] 3.523,1.615) .. (4.472,0.792); \draw [white, double=black, line width=0.125cm]([out angle=40.173, in angle=-127.797] 4.917,2.140) .. (6.228,3.507); \draw [white, double=black, line width=0.125cm]([out angle=40.173, in angle=-127.797] 4.917,-0.860) .. (6.228,0.507); \draw [white, double=black, line width=0.125cm]([out angle=-40.167, in angle=127.802] 4.917,3.369) .. (6.228,2.002); \draw [white, double=black, line width=0.125cm]([out angle=-40.167, in angle=127.802] 4.917,0.369) .. (6.228,-0.998); \draw [white, double=black, line width=0.083cm]([out angle=176.871, in angle=-32.776] 1.641,2.026) .. (0.618,2.357); \draw [white, double=black, line width=0.083cm]([out angle=87.187, in angle=-101.366] 1.058,1.501) .. (1.195,2.601); \draw [white, double=black, line width=0.089cm]([out angle=162.064, in angle=-2.633] 3.123,1.814) .. (2.085,2.002); \draw [white, double=black, line width=0.089cm]([out angle=85.516, in angle=-94.066] 2.575,1.447) .. (2.654,2.509); \draw [white, double=black] ([out angle=3.164, in angle=-177.333] 1.640,3.485) .. (2.084,3.507); \draw [white, double=black] ([out angle=3.164, in angle=-177.333] 1.640,0.485) .. (2.084,0.507); \draw [white, double=black] ([out angle=17.940, in angle=-145.095] 3.123,0.695) .. (3.523,0.894); \draw [white, double=black] ([out angle=47.009, in angle=-139.827] 4.471,1.716) .. (4.917,2.140); \draw [white, double=black] ([out angle=147.224, in angle=-147.200] 0.618,2.357) .. (0.618,3.153); \draw [white, double=black] ([out angle=147.224, in angle=-147.200] 0.618,-0.643) .. (0.618,0.153); \draw [white, double=black] ([out angle=52.222, in angle=-52.198] 6.229,0.507) .. (6.228,2.002); \draw [white, double=black] ([out angle=92.815, in angle=-92.808] 1.058,1.009) .. (1.058,1.501); \draw [white, double=black] ([out angle=78.634, in angle=-78.610] 1.195,2.601) .. (1.195,2.909); \draw [white, double=black] ([out angle=94.474, in angle=-94.465] 2.575,1.062) .. (2.575,1.448); \draw [white, double=black] ([out angle=85.934, in angle=-85.931] 2.654,2.509) .. (2.654,3.000); \draw [white, double=black] ([out angle=85.934, in angle=-85.931] 2.654,-0.491) .. (2.654,0.000); \draw [white, double=black] ([out angle=145.105, in angle=-17.936] 3.523,1.615) .. (3.123,1.814); \draw [white, double=black] ([out angle=177.385, in angle=-3.129] 2.084,2.003) .. (1.641,2.026); \draw [white, double=black] ([out angle=139.833, in angle=-47.014] 4.917,0.369) .. (4.471,0.793); \end{scope} \begin{scope}[yshift=1.384cm]  \draw [white, double=black, line width=0.083cm]([out angle=101.390, in angle=-87.185] 1.195,2.909) .. (1.058,4.009); \draw [white, double=black, line width=0.083cm]([out angle=101.390, in angle=-87.185] 1.195,-0.091) .. (1.058,1.009); \draw [white, double=black, line width=0.083cm]([out angle=32.800, in angle=-176.836] 0.618,3.153) .. (1.640,3.485); \draw [white, double=black, line width=0.083cm]([out angle=32.800, in angle=-176.836] 0.618,0.153) .. (1.640,0.485); \draw [white, double=black, line width=0.089cm]([out angle=94.069, in angle=-85.522] 2.654,0.000) .. (2.575,1.062); \draw [white, double=black, line width=0.089cm]([out angle=2.627, in angle=-162.060] 2.084,0.507) .. (3.123,0.695); \draw [white, double=black, line width=0.096cm]([out angle=34.908, in angle=-132.991] 3.523,0.893) .. (4.471,1.716); \draw [white, double=black, line width=0.096cm]([out angle=-34.895, in angle=133.005] 3.523,1.615) .. (4.472,0.792); \draw [white, double=black, line width=0.125cm]([out angle=40.173, in angle=-127.797] 4.917,2.140) .. (6.228,3.507); \draw [white, double=black, line width=0.125cm]([out angle=40.173, in angle=-127.797] 4.917,-0.860) .. (6.228,0.507); \draw [white, double=black, line width=0.125cm]([out angle=-40.167, in angle=127.802] 4.917,3.369) .. (6.228,2.002); \draw [white, double=black, line width=0.125cm]([out angle=-40.167, in angle=127.802] 4.917,0.369) .. (6.228,-0.998); \draw [white, double=black, line width=0.083cm]([out angle=176.871, in angle=-32.776] 1.641,2.026) .. (0.618,2.357); \draw [white, double=black, line width=0.083cm]([out angle=87.187, in angle=-101.366] 1.058,1.501) .. (1.195,2.601); \draw [white, double=black, line width=0.089cm]([out angle=162.064, in angle=-2.633] 3.123,1.814) .. (2.085,2.002); \draw [white, double=black, line width=0.089cm]([out angle=85.516, in angle=-94.066] 2.575,1.447) .. (2.654,2.509); \draw [white, double=black] ([out angle=3.164, in angle=-177.333] 1.640,3.485) .. (2.084,3.507); \draw [white, double=black] ([out angle=3.164, in angle=-177.333] 1.640,0.485) .. (2.084,0.507); \draw [white, double=black] ([out angle=17.940, in angle=-145.095] 3.123,0.695) .. (3.523,0.894); \draw [white, double=black] ([out angle=47.009, in angle=-139.827] 4.471,1.716) .. (4.917,2.140); \draw [white, double=black] ([out angle=147.224, in angle=-147.200] 0.618,2.357) .. (0.618,3.153); \draw [white, double=black] ([out angle=147.224, in angle=-147.200] 0.618,-0.643) .. (0.618,0.153); \draw [white, double=black] ([out angle=52.222, in angle=-52.198] 6.229,0.507) .. (6.228,2.002); \draw [white, double=black] ([out angle=92.815, in angle=-92.808] 1.058,1.009) .. (1.058,1.501); \draw [white, double=black] ([out angle=78.634, in angle=-78.610] 1.195,2.601) .. (1.195,2.909); \draw [white, double=black] ([out angle=94.474, in angle=-94.465] 2.575,1.062) .. (2.575,1.448); \draw [white, double=black] ([out angle=85.934, in angle=-85.931] 2.654,2.509) .. (2.654,3.000); \draw [white, double=black] ([out angle=85.934, in angle=-85.931] 2.654,-0.491) .. (2.654,0.000); \draw [white, double=black] ([out angle=145.105, in angle=-17.936] 3.523,1.615) .. (3.123,1.814); \draw [white, double=black] ([out angle=177.385, in angle=-3.129] 2.084,2.003) .. (1.641,2.026); \draw [white, double=black] ([out angle=139.833, in angle=-47.014] 4.917,0.369) .. (4.471,0.793); \end{scope} \end{scope}

==> diagrams/links-2478.tex <==
\begin{scope} \clip (0,0) rectangle (7.067, 3.000); \begin{scope}[yshift=-2.395cm]  \draw [white, double=black, line width=0.110cm]([out angle=151.263, in angle=-54.874] 1.822,0.839) .. (0.552,1.975); \draw [white, double=black, line width=0.110cm]([out angle=54.883, in angle=-151.242] 0.552,0.544) .. (1.822,1.680); \draw [white, double=black, line width=0.092cm]([out angle=93.723, in angle=-87.062] 2.815,1.456) .. (2.753,2.520); \draw [white, double=black, line width=0.092cm]([out angle=14.400, in angle=-178.327] 2.264,1.855) .. (3.313,2.004); \draw [white, double=black, line width=0.092cm]([out angle=1.663, in angle=-165.601] 3.754,2.015) .. (4.803,2.163); \draw [white, double=black, line width=0.092cm]([out angle=-86.282, in angle=92.937] 4.252,2.563) .. (4.314,1.498); \draw [white, double=black, line width=0.110cm]([out angle=28.752, in angle=-125.120] 5.246,2.338) .. (6.515,3.474); \draw [white, double=black, line width=0.110cm]([out angle=28.752, in angle=-125.120] 5.246,-0.662) .. (6.515,0.474); \draw [white, double=black, line width=0.110cm]([out angle=-28.742, in angle=125.125] 5.245,3.180) .. (6.515,2.044); \draw [white, double=black, line width=0.110cm]([out angle=-28.742, in angle=125.125] 5.245,0.180) .. (6.515,-0.956); \draw [white, double=black, line width=0.092cm]([out angle=178.350, in angle=-14.396] 3.313,0.517) .. (2.264,0.665); \draw [white, double=black, line width=0.092cm]([out angle=87.083, in angle=-93.701] 2.753,0.000) .. (2.815,1.064); \draw [white, double=black, line width=0.092cm]([out angle=86.288, in angle=-92.919] 4.252,2.954) .. (4.314,4.019); \draw [white, double=black, line width=0.092cm]([out angle=86.288, in angle=-92.919] 4.252,-0.046) .. (4.314,1.019); \draw [white, double=black, line width=0.092cm]([out angle=-1.657, in angle=165.601] 3.754,3.502) .. (4.803,3.354); \draw [white, double=black, line width=0.092cm]([out angle=-1.657, in angle=165.601] 3.754,0.502) .. (4.803,0.354); \draw [white, double=black] ([out angle=28.758, in angle=-165.600] 1.822,1.680) .. (2.264,1.855); \draw [white, double=black] ([out angle=1.650, in angle=-178.337] 3.313,2.003) .. (3.754,2.015); \draw [white, double=black] ([out angle=14.399, in angle=-151.248] 4.803,2.163) .. (5.246,2.338); \draw [white, double=black] ([out angle=125.126, in angle=-125.101] 0.552,1.975) .. (0.552,3.545); \draw [white, double=black] ([out angle=125.126, in angle=-125.101] 0.552,-1.025) .. (0.552,0.545); \draw [white, double=black] ([out angle=54.902, in angle=-54.875] 6.516,0.474) .. (6.515,2.044); \draw [white, double=black] ([out angle=86.291, in angle=-86.277] 2.815,1.063) .. (2.815,1.457); \draw [white, double=black] ([out angle=92.938, in angle=-92.917] 2.753,2.520) .. (2.753,3.000); \draw [white, double=black] ([out angle=92.938, in angle=-92.917] 2.753,-0.480) .. (2.753,0.000); \draw [white, double=black] ([out angle=87.081, in angle=-87.063] 4.314,1.019) .. (4.314,1.498); \draw [white, double=black] ([out angle=93.718, in angle=-93.715] 4.252,2.562) .. (4.252,2.956); \draw [white, double=black] ([out angle=178.343, in angle=-1.686] 3.754,3.502) .. (3.314,3.515); \draw [white, double=black] ([out angle=178.343, in angle=-1.686] 3.754,0.502) .. (3.314,0.515); \draw [white, double=black] ([out angle=165.590, in angle=-28.737] 2.265,0.664) .. (1.822,0.839); \draw [white, double=black] ([out angle=151.258, in angle=-14.416] 5.245,3.180) .. (4.803,3.355); \draw [white, double=black] ([out angle=151.258, in angle=-14.416] 5.245,0.180) .. (4.803,0.355); \end{scope} \begin{scope}[yshift=0.605cm]  \draw [white, double=black, line width=0.110cm]([out angle=151.263, in angle=-54.874] 1.822,0.839) .. (0.552,1.975); \draw [white, double=black, line width=0.110cm]([out angle=54.883, in angle=-151.242] 0.552,0.544) .. (1.822,1.680); \draw [white, double=black, line width=0.092cm]([out angle=93.723, in angle=-87.062] 2.815,1.456) .. (2.753,2.520); \draw [white, double=black, line width=0.092cm]([out angle=14.400, in angle=-178.327] 2.264,1.855) .. (3.313,2.004); \draw [white, double=black, line width=0.092cm]([out angle=1.663, in angle=-165.601] 3.754,2.015) .. (4.803,2.163); \draw [white, double=black, line width=0.092cm]([out angle=-86.282, in angle=92.937] 4.252,2.563) .. (4.314,1.498); \draw [white, double=black, line width=0.110cm]([out angle=28.752, in angle=-125.120] 5.246,2.338) .. (6.515,3.474); \draw [white, double=black, line width=0.110cm]([out angle=28.752, in angle=-125.120] 5.246,-0.662) .. (6.515,0.474); \draw [white, double=black, line width=0.110cm]([out angle=-28.742, in angle=125.125] 5.245,3.180) .. (6.515,2.044); \draw [white, double=black, line width=0.110cm]([out angle=-28.742, in angle=125.125] 5.245,0.180) .. (6.515,-0.956); \draw [white, double=black, line width=0.092cm]([out angle=178.350, in angle=-14.396] 3.313,0.517) .. (2.264,0.665); \draw [white, double=black, line width=0.092cm]([out angle=87.083, in angle=-93.701] 2.753,0.000) .. (2.815,1.064); \draw [white, double=black, line width=0.092cm]([out angle=86.288, in angle=-92.919] 4.252,2.954) .. (4.314,4.019); \draw [white, double=black, line width=0.092cm]([out angle=86.288, in angle=-92.919] 4.252,-0.046) .. (4.314,1.019); \draw [white, double=black, line width=0.092cm]([out angle=-1.657, in angle=165.601] 3.754,3.502) .. (4.803,3.354); \draw [white, double=black, line width=0.092cm]([out angle=-1.657, in angle=165.601] 3.754,0.502) .. (4.803,0.354); \draw [white, double=black] ([out angle=28.758, in angle=-165.600] 1.822,1.680) .. (2.264,1.855); \draw [white, double=black] ([out angle=1.650, in angle=-178.337] 3.313,2.003) .. (3.754,2.015); \draw [white, double=black] ([out angle=14.399, in angle=-151.248] 4.803,2.163) .. (5.246,2.338); \draw [white, double=black] ([out angle=125.126, in angle=-125.101] 0.552,1.975) .. (0.552,3.545); \draw [white, double=black] ([out angle=125.126, in angle=-125.101] 0.552,-1.025) .. (0.552,0.545); \draw [white, double=black] ([out angle=54.902, in angle=-54.875] 6.516,0.474) .. (6.515,2.044); \draw [white, double=black] ([out angle=86.291, in angle=-86.277] 2.815,1.063) .. (2.815,1.457); \draw [white, double=black] ([out angle=92.938, in angle=-92.917] 2.753,2.520) .. (2.753,3.000); \draw [white, double=black] ([out angle=92.938, in angle=-92.917] 2.753,-0.480) .. (2.753,0.000); \draw [white, double=black] ([out angle=87.081, in angle=-87.063] 4.314,1.019) .. (4.314,1.498); \draw [white, double=black] ([out angle=93.718, in angle=-93.715] 4.252,2.562) .. (4.252,2.956); \draw [white, double=black] ([out angle=178.343, in angle=-1.686] 3.754,3.502) .. (3.314,3.515); \draw [white, double=black] ([out angle=178.343, in angle=-1.686] 3.754,0.502) .. (3.314,0.515); \draw [white, double=black] ([out angle=165.590, in angle=-28.737] 2.265,0.664) .. (1.822,0.839); \draw [white, double=black] ([out angle=151.258, in angle=-14.416] 5.245,3.180) .. (4.803,3.355); \draw [white, double=black] ([out angle=151.258, in angle=-14.416] 5.245,0.180) .. (4.803,0.355); \end{scope} \end{scope}

==> diagrams/links-2479.tex <==
\begin{scope} \clip (0,0) rectangle (6.807, 3.000); \begin{scope}[yshift=-0.893cm]  \draw [white, double=black, line width=0.083cm]([out angle=101.390, in angle=-87.182] 1.195,2.910) .. (1.058,4.010); \draw [white, double=black, line width=0.083cm]([out angle=101.390, in angle=-87.182] 1.195,-0.090) .. (1.058,1.010); \draw [white, double=black, line width=0.083cm]([out angle=32.790, in angle=-176.854] 0.618,3.154) .. (1.641,3.485); \draw [white, double=black, line width=0.083cm]([out angle=32.790, in angle=-176.854] 0.618,0.154) .. (1.641,0.485); \draw [white, double=black, line width=0.089cm]([out angle=2.628, in angle=-162.060] 2.084,0.507) .. (3.123,0.695); \draw [white, double=black, line width=0.089cm]([out angle=-85.526, in angle=94.075] 2.575,1.062) .. (2.654,0.000); \draw [white, double=black, line width=0.096cm]([out angle=132.999, in angle=-34.875] 4.471,0.793) .. (3.522,1.616); \draw [white, double=black, line width=0.096cm]([out angle=34.935, in angle=-133.014] 3.523,0.893) .. (4.471,1.717); \draw [white, double=black, line width=0.125cm]([out angle=40.180, in angle=-127.793] 4.917,2.141) .. (6.228,3.507); \draw [white, double=black, line width=0.125cm]([out angle=40.180, in angle=-127.793] 4.917,-0.859) .. (6.228,0.507); \draw [white, double=black, line width=0.125cm]([out angle=-40.162, in angle=127.798] 4.916,3.369) .. (6.228,2.003); \draw [white, double=black, line width=0.125cm]([out angle=-40.162, in angle=127.798] 4.916,0.369) .. (6.228,-0.997); \draw [white, double=black, line width=0.083cm]([out angle=176.851, in angle=-32.788] 1.641,2.026) .. (0.618,2.357); \draw [white, double=black, line width=0.083cm]([out angle=87.171, in angle=-101.389] 1.058,1.501) .. (1.195,2.601); \draw [white, double=black, line width=0.089cm]([out angle=85.535, in angle=-94.056] 2.575,1.447) .. (2.654,2.509); \draw [white, double=black, line width=0.089cm]([out angle=-2.619, in angle=162.079] 2.084,2.002) .. (3.123,1.814); \draw [white, double=black] ([out angle=3.146, in angle=-177.379] 1.641,3.485) .. (2.084,3.508); \draw [white, double=black] ([out angle=3.146, in angle=-177.379] 1.641,0.485) .. (2.084,0.508); \draw [white, double=black] ([out angle=17.940, in angle=-145.097] 3.123,0.695) .. (3.522,0.894); \draw [white, double=black] ([out angle=46.986, in angle=-139.820] 4.471,1.717) .. (4.917,2.141); \draw [white, double=black] ([out angle=147.212, in angle=-147.210] 0.618,2.357) .. (0.618,3.154); \draw [white, double=black] ([out angle=147.212, in angle=-147.210] 0.618,-0.643) .. (0.618,0.154); \draw [white, double=black] ([out angle=52.213, in angle=-52.202] 6.228,0.508) .. (6.227,2.003); \draw [white, double=black] ([out angle=92.818, in angle=-92.810] 1.058,1.010) .. (1.058,1.502); \draw [white, double=black] ([out angle=78.611, in angle=-78.610] 1.195,2.601) .. (1.195,2.910); \draw [white, double=black] ([out angle=94.460, in angle=-94.482] 2.575,1.062) .. (2.575,1.448); \draw [white, double=black] ([out angle=85.944, in angle=-85.925] 2.654,2.509) .. (2.654,3.000); \draw [white, double=black] ([out angle=85.944, in angle=-85.925] 2.654,-0.491) .. (2.654,0.000); \draw [white, double=black] ([out angle=145.125, in angle=-17.921] 3.523,1.616) .. (3.123,1.814); \draw [white, double=black] ([out angle=177.364, in angle=-3.149] 2.085,2.003) .. (1.641,2.026); \draw [white, double=black] ([out angle=139.838, in angle=-47.008] 4.916,0.369) .. (4.471,0.793); \end{scope} \begin{scope}[yshift=2.107cm]  \draw [white, double=black, line width=0.083cm]([out angle=101.390, in angle=-87.182] 1.195,2.910) .. (1.058,4.010); \draw [white, double=black, line width=0.083cm]([out angle=101.390, in angle=-87.182] 1.195,-0.090) .. (1.058,1.010); \draw [white, double=black, line width=0.083cm]([out angle=32.790, in angle=-176.854] 0.618,3.154) .. (1.641,3.485); \draw [white, double=black, line width=0.083cm]([out angle=32.790, in angle=-176.854] 0.618,0.154) .. (1.641,0.485); \draw [white, double=black, line width=0.089cm]([out angle=2.628, in angle=-162.060] 2.084,0.507) .. (3.123,0.695); \draw [white, double=black, line width=0.089cm]([out angle=-85.526, in angle=94.075] 2.575,1.062) .. (2.654,0.000); \draw [white, double=black, line width=0.096cm]([out angle=132.999, in angle=-34.875] 4.471,0.793) .. (3.522,1.616); \draw [white, double=black, line width=0.096cm]([out angle=34.935, in angle=-133.014] 3.523,0.893) .. (4.471,1.717); \draw [white, double=black, line width=0.125cm]([out angle=40.180, in angle=-127.793] 4.917,2.141) .. (6.228,3.507); \draw [white, double=black, line width=0.125cm]([out angle=40.180, in angle=-127.793] 4.917,-0.859) .. (6.228,0.507); \draw [white, double=black, line width=0.125cm]([out angle=-40.162, in angle=127.798] 4.916,3.369) .. (6.228,2.003); \draw [white, double=black, line width=0.125cm]([out angle=-40.162, in angle=127.798] 4.916,0.369) .. (6.228,-0.997); \draw [white, double=black, line width=0.083cm]([out angle=176.851, in angle=-32.788] 1.641,2.026) .. (0.618,2.357); \draw [white, double=black, line width=0.083cm]([out angle=87.171, in angle=-101.389] 1.058,1.501) .. (1.195,2.601); \draw [white, double=black, line width=0.089cm]([out angle=85.535, in angle=-94.056] 2.575,1.447) .. (2.654,2.509); \draw [white, double=black, line width=0.089cm]([out angle=-2.619, in angle=162.079] 2.084,2.002) .. (3.123,1.814); \draw [white, double=black] ([out angle=3.146, in angle=-177.379] 1.641,3.485) .. (2.084,3.508); \draw [white, double=black] ([out angle=3.146, in angle=-177.379] 1.641,0.485) .. (2.084,0.508); \draw [white, double=black] ([out angle=17.940, in angle=-145.097] 3.123,0.695) .. (3.522,0.894); \draw [white, double=black] ([out angle=46.986, in angle=-139.820] 4.471,1.717) .. (4.917,2.141); \draw [white, double=black] ([out angle=147.212, in angle=-147.210] 0.618,2.357) .. (0.618,3.154); \draw [white, double=black] ([out angle=147.212, in angle=-147.210] 0.618,-0.643) .. (0.618,0.154); \draw [white, double=black] ([out angle=52.213, in angle=-52.202] 6.228,0.508) .. (6.227,2.003); \draw [white, double=black] ([out angle=92.818, in angle=-92.810] 1.058,1.010) .. (1.058,1.502); \draw [white, double=black] ([out angle=78.611, in angle=-78.610] 1.195,2.601) .. (1.195,2.910); \draw [white, double=black] ([out angle=94.460, in angle=-94.482] 2.575,1.062) .. (2.575,1.448); \draw [white, double=black] ([out angle=85.944, in angle=-85.925] 2.654,2.509) .. (2.654,3.000); \draw [white, double=black] ([out angle=85.944, in angle=-85.925] 2.654,-0.491) .. (2.654,0.000); \draw [white, double=black] ([out angle=145.125, in angle=-17.921] 3.523,1.616) .. (3.123,1.814); \draw [white, double=black] ([out angle=177.364, in angle=-3.149] 2.085,2.003) .. (1.641,2.026); \draw [white, double=black] ([out angle=139.838, in angle=-47.008] 4.916,0.369) .. (4.471,0.793); \end{scope} \end{scope}

==> diagrams/links-248.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.842, 3.000); \begin{scope}[yshift=-1.183cm]  \draw [white, double=black, line width=0.049cm]([out angle=165.428, in angle=-58.877] 1.653,0.467) .. (0.507,1.322); \draw [white, double=black, line width=0.049cm]([out angle=58.876, in angle=-165.428] 0.507,0.000) .. (1.653,0.855); \draw [white, double=black, line width=0.042cm]([out angle=-30.756, in angle=149.237] 1.905,0.819) .. (2.437,0.502); \draw [white, double=black, line width=0.042cm]([out angle=-149.240, in angle=30.753] 2.437,0.819) .. (1.905,0.502); \draw [white, double=black, line width=0.049cm]([out angle=121.124, in angle=-14.568] 3.835,0.000) .. (2.689,0.855); \draw [white, double=black, line width=0.049cm]([out angle=14.576, in angle=-121.121] 2.689,0.467) .. (3.835,1.322); \draw [white, double=black] ([out angle=14.566, in angle=149.244] 1.653,0.855) .. (1.905,0.819); \draw [white, double=black] ([out angle=-30.772, in angle=-165.424] 2.437,0.503) .. (2.689,0.467); \draw [white, double=black] ([out angle=58.890, in angle=-58.876] 3.835,1.322) .. (3.835,3.000); \draw [white, double=black] ([out angle=58.890, in angle=-58.876] 3.835,-1.678) .. (3.835,0.000); \draw [white, double=black] ([out angle=165.432, in angle=30.744] 2.689,0.855) .. (2.437,0.819); \draw [white, double=black] ([out angle=-149.240, in angle=-14.562] 1.905,0.503) .. (1.653,0.467); \draw [white, double=black, line width=0.013cm]([out angle=58.439, in angle=115.083] -0.126,2.276) .. (0.677,2.230); \draw [white, double=black, line width=0.013cm]([out angle=238.894, in angle=88.530] 0.507,3.000) .. (0.274,2.203); \draw [white, double=black, line width=0.013cm]([out angle=271.497, in angle=121.118] 0.274,2.119) .. (0.507,1.322); \draw [white, double=black, line width=0.013cm]([out angle=244.941, in angle=301.589] 0.677,2.092) .. (-0.125,2.046); \draw [white, double=black] ([out angle=268.531, in angle=91.497] 0.274,2.203) .. (0.274,2.119); \draw [white, double=black] ([out angle=121.589, in angle=238.439] -0.125,2.046) .. (-0.126,2.276); \draw [white, double=black] ([out angle=295.098, in angle=64.960] 0.677,2.230) .. (0.677,2.091); \end{scope} \begin{scope}[yshift=1.817cm]  \draw [white, double=black, line width=0.049cm]([out angle=165.428, in angle=-58.877] 1.653,0.467) .. (0.507,1.322); \draw [white, double=black, line width=0.049cm]([out angle=58.876, in angle=-165.428] 0.507,0.000) .. (1.653,0.855); \draw [white, double=black, line width=0.042cm]([out angle=-30.756, in angle=149.237] 1.905,0.819) .. (2.437,0.502); \draw [white, double=black, line width=0.042cm]([out angle=-149.240, in angle=30.753] 2.437,0.819) .. (1.905,0.502); \draw [white, double=black, line width=0.049cm]([out angle=121.124, in angle=-14.568] 3.835,0.000) .. (2.689,0.855); \draw [white, double=black, line width=0.049cm]([out angle=14.576, in angle=-121.121] 2.689,0.467) .. (3.835,1.322); \draw [white, double=black] ([out angle=14.566, in angle=149.244] 1.653,0.855) .. (1.905,0.819); \draw [white, double=black] ([out angle=-30.772, in angle=-165.424] 2.437,0.503) .. (2.689,0.467); \draw [white, double=black] ([out angle=58.890, in angle=-58.876] 3.835,1.322) .. (3.835,3.000); \draw [white, double=black] ([out angle=58.890, in angle=-58.876] 3.835,-1.678) .. (3.835,0.000); \draw [white, double=black] ([out angle=165.432, in angle=30.744] 2.689,0.855) .. (2.437,0.819); \draw [white, double=black] ([out angle=-149.240, in angle=-14.562] 1.905,0.503) .. (1.653,0.467); \draw [white, double=black, line width=0.013cm]([out angle=58.439, in angle=115.083] -0.126,2.276) .. (0.677,2.230); \draw [white, double=black, line width=0.013cm]([out angle=238.894, in angle=88.530] 0.507,3.000) .. (0.274,2.203); \draw [white, double=black, line width=0.013cm]([out angle=271.497, in angle=121.118] 0.274,2.119) .. (0.507,1.322); \draw [white, double=black, line width=0.013cm]([out angle=244.941, in angle=301.589] 0.677,2.092) .. (-0.125,2.046); \draw [white, double=black] ([out angle=268.531, in angle=91.497] 0.274,2.203) .. (0.274,2.119); \draw [white, double=black] ([out angle=121.589, in angle=238.439] -0.125,2.046) .. (-0.126,2.276); \draw [white, double=black] ([out angle=295.098, in angle=64.960] 0.677,2.230) .. (0.677,2.091); \end{scope} \end{scope}

==> diagrams/links-2480.tex <==
\begin{scope} \clip (0,0) rectangle (6.507, 3.000); \begin{scope}[yshift=-1.645cm]  \draw [white, double=black, line width=0.088cm]([out angle=105.166, in angle=-82.882] 1.237,2.953) .. (1.019,4.059); \draw [white, double=black, line width=0.088cm]([out angle=105.166, in angle=-82.882] 1.237,-0.047) .. (1.019,1.059); \draw [white, double=black, line width=0.088cm]([out angle=33.626, in angle=-158.292] 0.618,3.185) .. (1.614,3.707); \draw [white, double=black, line width=0.088cm]([out angle=33.626, in angle=-158.292] 0.618,0.185) .. (1.614,0.707); \draw [white, double=black, line width=0.091cm]([out angle=39.133, in angle=-141.520] 1.997,0.933) .. (2.839,1.610); \draw [white, double=black, line width=0.091cm]([out angle=-39.141, in angle=141.512] 1.997,1.615) .. (2.839,0.937); \draw [white, double=black, line width=0.090cm]([out angle=97.299, in angle=-82.203] 3.788,1.482) .. (3.647,2.548); \draw [white, double=black, line width=0.090cm]([out angle=20.718, in angle=-164.231] 3.217,1.825) .. (4.237,2.161); \draw [white, double=black, line width=0.112cm]([out angle=29.185, in angle=-125.228] 4.682,2.346) .. (5.954,3.490); \draw [white, double=black, line width=0.112cm]([out angle=29.185, in angle=-125.228] 4.682,-0.654) .. (5.954,0.490); \draw [white, double=black, line width=0.112cm]([out angle=-29.194, in angle=125.223] 4.682,3.201) .. (5.954,2.057); \draw [white, double=black, line width=0.112cm]([out angle=-29.194, in angle=125.223] 4.682,0.201) .. (5.954,-0.943); \draw [white, double=black, line width=0.088cm]([out angle=158.257, in angle=-33.649] 1.613,1.840) .. (0.618,2.363); \draw [white, double=black, line width=0.088cm]([out angle=82.879, in angle=-105.190] 1.018,1.489) .. (1.236,2.595); \draw [white, double=black, line width=0.090cm]([out angle=164.229, in angle=-20.729] 4.237,0.386) .. (3.217,0.723); \draw [white, double=black, line width=0.090cm]([out angle=82.193, in angle=-97.316] 3.647,0.000) .. (3.788,1.066); \draw [white, double=black] ([out angle=21.708, in angle=-140.910] 1.614,0.707) .. (1.997,0.932); \draw [white, double=black] ([out angle=38.497, in angle=-159.282] 2.839,1.610) .. (3.217,1.825); \draw [white, double=black] ([out angle=15.769, in angle=-150.815] 4.237,2.161) .. (4.682,2.346); \draw [white, double=black] ([out angle=146.351, in angle=-146.374] 0.618,2.363) .. (0.618,3.185); \draw [white, double=black] ([out angle=146.351, in angle=-146.374] 0.618,-0.637) .. (0.618,0.185); \draw [white, double=black] ([out angle=54.753, in angle=-54.777] 5.954,0.490) .. (5.954,2.057); \draw [white, double=black] ([out angle=97.118, in angle=-97.127] 1.019,1.059) .. (1.019,1.489); \draw [white, double=black] ([out angle=74.810, in angle=-74.834] 1.236,2.595) .. (1.237,2.953); \draw [white, double=black] ([out angle=82.684, in angle=-82.701] 3.788,1.066) .. (3.788,1.482); \draw [white, double=black] ([out angle=97.797, in angle=-97.801] 3.647,2.548) .. (3.647,2.999); \draw [white, double=black] ([out angle=97.797, in angle=-97.801] 3.647,-0.452) .. (3.647,-0.001); \draw [white, double=black] ([out angle=159.271, in angle=-38.479] 3.217,0.723) .. (2.838,0.938); \draw [white, double=black] ([out angle=140.859, in angle=-21.743] 1.997,1.615) .. (1.613,1.840); \draw [white, double=black] ([out angle=150.806, in angle=-15.755] 4.682,3.201) .. (4.237,3.385); \draw [white, double=black] ([out angle=150.806, in angle=-15.755] 4.682,0.201) .. (4.237,0.385); \end{scope} \begin{scope}[yshift=1.355cm]  \draw [white, double=black, line width=0.088cm]([out angle=105.166, in angle=-82.882] 1.237,2.953) .. (1.019,4.059); \draw [white, double=black, line width=0.088cm]([out angle=105.166, in angle=-82.882] 1.237,-0.047) .. (1.019,1.059); \draw [white, double=black, line width=0.088cm]([out angle=33.626, in angle=-158.292] 0.618,3.185) .. (1.614,3.707); \draw [white, double=black, line width=0.088cm]([out angle=33.626, in angle=-158.292] 0.618,0.185) .. (1.614,0.707); \draw [white, double=black, line width=0.091cm]([out angle=39.133, in angle=-141.520] 1.997,0.933) .. (2.839,1.610); \draw [white, double=black, line width=0.091cm]([out angle=-39.141, in angle=141.512] 1.997,1.615) .. (2.839,0.937); \draw [white, double=black, line width=0.090cm]([out angle=97.299, in angle=-82.203] 3.788,1.482) .. (3.647,2.548); \draw [white, double=black, line width=0.090cm]([out angle=20.718, in angle=-164.231] 3.217,1.825) .. (4.237,2.161); \draw [white, double=black, line width=0.112cm]([out angle=29.185, in angle=-125.228] 4.682,2.346) .. (5.954,3.490); \draw [white, double=black, line width=0.112cm]([out angle=29.185, in angle=-125.228] 4.682,-0.654) .. (5.954,0.490); \draw [white, double=black, line width=0.112cm]([out angle=-29.194, in angle=125.223] 4.682,3.201) .. (5.954,2.057); \draw [white, double=black, line width=0.112cm]([out angle=-29.194, in angle=125.223] 4.682,0.201) .. (5.954,-0.943); \draw [white, double=black, line width=0.088cm]([out angle=158.257, in angle=-33.649] 1.613,1.840) .. (0.618,2.363); \draw [white, double=black, line width=0.088cm]([out angle=82.879, in angle=-105.190] 1.018,1.489) .. (1.236,2.595); \draw [white, double=black, line width=0.090cm]([out angle=164.229, in angle=-20.729] 4.237,0.386) .. (3.217,0.723); \draw [white, double=black, line width=0.090cm]([out angle=82.193, in angle=-97.316] 3.647,0.000) .. (3.788,1.066); \draw [white, double=black] ([out angle=21.708, in angle=-140.910] 1.614,0.707) .. (1.997,0.932); \draw [white, double=black] ([out angle=38.497, in angle=-159.282] 2.839,1.610) .. (3.217,1.825); \draw [white, double=black] ([out angle=15.769, in angle=-150.815] 4.237,2.161) .. (4.682,2.346); \draw [white, double=black] ([out angle=146.351, in angle=-146.374] 0.618,2.363) .. (0.618,3.185); \draw [white, double=black] ([out angle=146.351, in angle=-146.374] 0.618,-0.637) .. (0.618,0.185); \draw [white, double=black] ([out angle=54.753, in angle=-54.777] 5.954,0.490) .. (5.954,2.057); \draw [white, double=black] ([out angle=97.118, in angle=-97.127] 1.019,1.059) .. (1.019,1.489); \draw [white, double=black] ([out angle=74.810, in angle=-74.834] 1.236,2.595) .. (1.237,2.953); \draw [white, double=black] ([out angle=82.684, in angle=-82.701] 3.788,1.066) .. (3.788,1.482); \draw [white, double=black] ([out angle=97.797, in angle=-97.801] 3.647,2.548) .. (3.647,2.999); \draw [white, double=black] ([out angle=97.797, in angle=-97.801] 3.647,-0.452) .. (3.647,-0.001); \draw [white, double=black] ([out angle=159.271, in angle=-38.479] 3.217,0.723) .. (2.838,0.938); \draw [white, double=black] ([out angle=140.859, in angle=-21.743] 1.997,1.615) .. (1.613,1.840); \draw [white, double=black] ([out angle=150.806, in angle=-15.755] 4.682,3.201) .. (4.237,3.385); \draw [white, double=black] ([out angle=150.806, in angle=-15.755] 4.682,0.201) .. (4.237,0.385); \end{scope} \end{scope}

==> diagrams/links-2481.tex <==
\begin{scope} \clip (0,0) rectangle (6.421, 3.000); \begin{scope}[yshift=-0.922cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.544, in angle=-83.330] 1.230,2.957) .. (1.023,4.063); \draw [white, double=black, line width=0.087cm]([out angle=104.544, in angle=-83.330] 1.230,-0.043) .. (1.023,1.063); \draw [white, double=black, line width=0.087cm]([out angle=33.536, in angle=-160.671] 0.618,3.191) .. (1.621,3.690); \draw [white, double=black, line width=0.087cm]([out angle=33.536, in angle=-160.671] 0.618,0.191) .. (1.621,0.690); \draw [white, double=black, line width=0.101cm]([out angle=34.818, in angle=-129.924] 2.036,0.902) .. (3.011,1.794); \draw [white, double=black, line width=0.101cm]([out angle=-34.832, in angle=129.903] 2.036,1.663) .. (3.011,0.771); \draw [white, double=black, line width=0.101cm]([out angle=145.144, in angle=-50.102] 4.385,2.401) .. (3.410,3.294); \draw [white, double=black, line width=0.101cm]([out angle=145.144, in angle=-50.102] 4.385,-0.599) .. (3.410,0.294); \draw [white, double=black, line width=0.101cm]([out angle=50.045, in angle=-145.194] 3.409,2.271) .. (4.385,3.163); \draw [white, double=black, line width=0.101cm]([out angle=50.045, in angle=-145.194] 3.409,-0.729) .. (4.385,0.163); \draw [white, double=black, line width=0.087cm]([out angle=19.279, in angle=-146.487] 4.799,0.374) .. (5.803,0.872); \draw [white, double=black, line width=0.087cm]([out angle=-75.469, in angle=96.671] 5.191,1.107) .. (5.398,0.000); \draw [white, double=black, line width=0.087cm]([out angle=160.735, in angle=-33.501] 1.621,1.875) .. (0.618,2.372); \draw [white, double=black, line width=0.087cm]([out angle=83.354, in angle=-104.507] 1.023,1.501) .. (1.230,2.607); \draw [white, double=black, line width=0.087cm]([out angle=75.458, in angle=-96.671] 5.191,1.456) .. (5.398,2.563); \draw [white, double=black, line width=0.087cm]([out angle=-19.290, in angle=146.487] 4.799,2.189) .. (5.803,1.691); \draw [white, double=black] ([out angle=19.329, in angle=-145.094] 1.621,0.690) .. (2.034,0.902); \draw [white, double=black] ([out angle=50.076, in angle=-129.919] 3.011,1.794) .. (3.410,2.271); \draw [white, double=black] ([out angle=34.806, in angle=-160.721] 4.385,3.163) .. (4.799,3.374); \draw [white, double=black] ([out angle=34.806, in angle=-160.721] 4.385,0.163) .. (4.799,0.374); \draw [white, double=black] ([out angle=146.499, in angle=-146.464] 0.618,2.372) .. (0.618,3.191); \draw [white, double=black] ([out angle=146.499, in angle=-146.464] 0.618,-0.628) .. (0.618,0.191); \draw [white, double=black] ([out angle=33.536, in angle=-33.513] 5.803,0.872) .. (5.803,1.691); \draw [white, double=black] ([out angle=96.670, in angle=-96.672] 1.023,1.063) .. (1.023,1.499); \draw [white, double=black] ([out angle=75.493, in angle=-75.456] 1.230,2.607) .. (1.230,2.957); \draw [white, double=black] ([out angle=145.201, in angle=-19.265] 2.035,1.663) .. (1.621,1.875); \draw [white, double=black] ([out angle=129.898, in angle=-50.097] 3.410,0.294) .. (3.011,0.771); \draw [white, double=black] ([out angle=83.329, in angle=-83.329] 5.398,2.563) .. (5.398,3.000); \draw [white, double=black] ([out angle=83.329, in angle=-83.329] 5.398,-0.437) .. (5.398,0.000); \draw [white, double=black] ([out angle=104.531, in angle=-104.553] 5.191,1.107) .. (5.191,1.457); \draw [white, double=black] ([out angle=160.710, in angle=-34.856] 4.799,2.189) .. (4.385,2.401); \end{scope} \begin{scope}[yshift=2.078cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.544, in angle=-83.330] 1.230,2.957) .. (1.023,4.063); \draw [white, double=black, line width=0.087cm]([out angle=104.544, in angle=-83.330] 1.230,-0.043) .. (1.023,1.063); \draw [white, double=black, line width=0.087cm]([out angle=33.536, in angle=-160.671] 0.618,3.191) .. (1.621,3.690); \draw [white, double=black, line width=0.087cm]([out angle=33.536, in angle=-160.671] 0.618,0.191) .. (1.621,0.690); \draw [white, double=black, line width=0.101cm]([out angle=34.818, in angle=-129.924] 2.036,0.902) .. (3.011,1.794); \draw [white, double=black, line width=0.101cm]([out angle=-34.832, in angle=129.903] 2.036,1.663) .. (3.011,0.771); \draw [white, double=black, line width=0.101cm]([out angle=145.144, in angle=-50.102] 4.385,2.401) .. (3.410,3.294); \draw [white, double=black, line width=0.101cm]([out angle=145.144, in angle=-50.102] 4.385,-0.599) .. (3.410,0.294); \draw [white, double=black, line width=0.101cm]([out angle=50.045, in angle=-145.194] 3.409,2.271) .. (4.385,3.163); \draw [white, double=black, line width=0.101cm]([out angle=50.045, in angle=-145.194] 3.409,-0.729) .. (4.385,0.163); \draw [white, double=black, line width=0.087cm]([out angle=19.279, in angle=-146.487] 4.799,0.374) .. (5.803,0.872); \draw [white, double=black, line width=0.087cm]([out angle=-75.469, in angle=96.671] 5.191,1.107) .. (5.398,0.000); \draw [white, double=black, line width=0.087cm]([out angle=160.735, in angle=-33.501] 1.621,1.875) .. (0.618,2.372); \draw [white, double=black, line width=0.087cm]([out angle=83.354, in angle=-104.507] 1.023,1.501) .. (1.230,2.607); \draw [white, double=black, line width=0.087cm]([out angle=75.458, in angle=-96.671] 5.191,1.456) .. (5.398,2.563); \draw [white, double=black, line width=0.087cm]([out angle=-19.290, in angle=146.487] 4.799,2.189) .. (5.803,1.691); \draw [white, double=black] ([out angle=19.329, in angle=-145.094] 1.621,0.690) .. (2.034,0.902); \draw [white, double=black] ([out angle=50.076, in angle=-129.919] 3.011,1.794) .. (3.410,2.271); \draw [white, double=black] ([out angle=34.806, in angle=-160.721] 4.385,3.163) .. (4.799,3.374); \draw [white, double=black] ([out angle=34.806, in angle=-160.721] 4.385,0.163) .. (4.799,0.374); \draw [white, double=black] ([out angle=146.499, in angle=-146.464] 0.618,2.372) .. (0.618,3.191); \draw [white, double=black] ([out angle=146.499, in angle=-146.464] 0.618,-0.628) .. (0.618,0.191); \draw [white, double=black] ([out angle=33.536, in angle=-33.513] 5.803,0.872) .. (5.803,1.691); \draw [white, double=black] ([out angle=96.670, in angle=-96.672] 1.023,1.063) .. (1.023,1.499); \draw [white, double=black] ([out angle=75.493, in angle=-75.456] 1.230,2.607) .. (1.230,2.957); \draw [white, double=black] ([out angle=145.201, in angle=-19.265] 2.035,1.663) .. (1.621,1.875); \draw [white, double=black] ([out angle=129.898, in angle=-50.097] 3.410,0.294) .. (3.011,0.771); \draw [white, double=black] ([out angle=83.329, in angle=-83.329] 5.398,2.563) .. (5.398,3.000); \draw [white, double=black] ([out angle=83.329, in angle=-83.329] 5.398,-0.437) .. (5.398,0.000); \draw [white, double=black] ([out angle=104.531, in angle=-104.553] 5.191,1.107) .. (5.191,1.457); \draw [white, double=black] ([out angle=160.710, in angle=-34.856] 4.799,2.189) .. (4.385,2.401); \end{scope} \end{scope}

==> diagrams/links-2482.tex <==
\begin{scope} \clip (0,0) rectangle (7.065, 3.000); \begin{scope}[yshift=-0.122cm]  \draw [white, double=black, line width=0.110cm]([out angle=151.236, in angle=-54.892] 1.822,0.839) .. (0.552,1.975); \draw [white, double=black, line width=0.110cm]([out angle=54.862, in angle=-151.277] 0.551,0.545) .. (1.822,1.680); \draw [white, double=black, line width=0.092cm]([out angle=14.426, in angle=-178.355] 2.265,1.855) .. (3.313,2.003); \draw [white, double=black, line width=0.092cm]([out angle=-87.075, in angle=93.704] 2.753,2.520) .. (2.815,1.456); \draw [white, double=black, line width=0.092cm]([out angle=92.922, in angle=-86.283] 4.312,1.498) .. (4.251,2.562); \draw [white, double=black, line width=0.092cm]([out angle=1.670, in angle=-165.621] 3.753,2.015) .. (4.801,2.163); \draw [white, double=black, line width=0.110cm]([out angle=28.753, in angle=-125.115] 5.244,2.338) .. (6.513,3.473); \draw [white, double=black, line width=0.110cm]([out angle=28.753, in angle=-125.115] 5.244,-0.662) .. (6.513,0.473); \draw [white, double=black, line width=0.110cm]([out angle=-28.736, in angle=125.117] 5.244,3.178) .. (6.513,2.043); \draw [white, double=black, line width=0.110cm]([out angle=-28.736, in angle=125.117] 5.244,0.178) .. (6.513,-0.957); \draw [white, double=black, line width=0.092cm]([out angle=87.065, in angle=-93.735] 2.754,0.000) .. (2.816,1.064); \draw [white, double=black, line width=0.092cm]([out angle=-14.421, in angle=178.324] 2.265,0.665) .. (3.313,0.517); \draw [white, double=black, line width=0.092cm]([out angle=165.584, in angle=-1.664] 4.801,3.354) .. (3.753,3.502); \draw [white, double=black, line width=0.092cm]([out angle=165.584, in angle=-1.664] 4.801,0.354) .. (3.753,0.502); \draw [white, double=black, line width=0.092cm]([out angle=86.289, in angle=-92.934] 4.251,2.955) .. (4.312,4.019); \draw [white, double=black, line width=0.092cm]([out angle=86.289, in angle=-92.934] 4.251,-0.045) .. (4.312,1.019); \draw [white, double=black] ([out angle=28.723, in angle=-165.574] 1.822,1.680) .. (2.265,1.855); \draw [white, double=black] ([out angle=1.669, in angle=-178.330] 3.313,2.002) .. (3.753,2.015); \draw [white, double=black] ([out angle=14.379, in angle=-151.247] 4.801,2.163) .. (5.244,2.338); \draw [white, double=black] ([out angle=125.108, in angle=-125.122] 0.552,1.975) .. (0.552,3.545); \draw [white, double=black] ([out angle=125.108, in angle=-125.122] 0.552,-1.025) .. (0.552,0.545); \draw [white, double=black] ([out angle=54.878, in angle=-54.883] 6.513,0.474) .. (6.513,2.043); \draw [white, double=black] ([out angle=86.261, in angle=-86.296] 2.815,1.063) .. (2.815,1.456); \draw [white, double=black] ([out angle=92.925, in angle=-92.935] 2.753,2.520) .. (2.754,3.000); \draw [white, double=black] ([out angle=92.925, in angle=-92.935] 2.753,-0.480) .. (2.754,0.000); \draw [white, double=black] ([out angle=87.066, in angle=-87.078] 4.312,1.019) .. (4.312,1.498); \draw [white, double=black] ([out angle=93.717, in angle=-93.710] 4.251,2.561) .. (4.251,2.954); \draw [white, double=black] ([out angle=178.336, in angle=-1.625] 3.753,3.502) .. (3.312,3.515); \draw [white, double=black] ([out angle=178.336, in angle=-1.625] 3.753,0.502) .. (3.312,0.515); \draw [white, double=black] ([out angle=165.561, in angle=-28.764] 2.264,0.664) .. (1.822,0.839); \draw [white, double=black] ([out angle=151.264, in angle=-14.406] 5.244,3.178) .. (4.801,3.353); \draw [white, double=black] ([out angle=151.264, in angle=-14.406] 5.244,0.178) .. (4.801,0.353); \end{scope} \begin{scope}[yshift=2.878cm]  \draw [white, double=black, line width=0.110cm]([out angle=151.236, in angle=-54.892] 1.822,0.839) .. (0.552,1.975); \draw [white, double=black, line width=0.110cm]([out angle=54.862, in angle=-151.277] 0.551,0.545) .. (1.822,1.680); \draw [white, double=black, line width=0.092cm]([out angle=14.426, in angle=-178.355] 2.265,1.855) .. (3.313,2.003); \draw [white, double=black, line width=0.092cm]([out angle=-87.075, in angle=93.704] 2.753,2.520) .. (2.815,1.456); \draw [white, double=black, line width=0.092cm]([out angle=92.922, in angle=-86.283] 4.312,1.498) .. (4.251,2.562); \draw [white, double=black, line width=0.092cm]([out angle=1.670, in angle=-165.621] 3.753,2.015) .. (4.801,2.163); \draw [white, double=black, line width=0.110cm]([out angle=28.753, in angle=-125.115] 5.244,2.338) .. (6.513,3.473); \draw [white, double=black, line width=0.110cm]([out angle=28.753, in angle=-125.115] 5.244,-0.662) .. (6.513,0.473); \draw [white, double=black, line width=0.110cm]([out angle=-28.736, in angle=125.117] 5.244,3.178) .. (6.513,2.043); \draw [white, double=black, line width=0.110cm]([out angle=-28.736, in angle=125.117] 5.244,0.178) .. (6.513,-0.957); \draw [white, double=black, line width=0.092cm]([out angle=87.065, in angle=-93.735] 2.754,0.000) .. (2.816,1.064); \draw [white, double=black, line width=0.092cm]([out angle=-14.421, in angle=178.324] 2.265,0.665) .. (3.313,0.517); \draw [white, double=black, line width=0.092cm]([out angle=165.584, in angle=-1.664] 4.801,3.354) .. (3.753,3.502); \draw [white, double=black, line width=0.092cm]([out angle=165.584, in angle=-1.664] 4.801,0.354) .. (3.753,0.502); \draw [white, double=black, line width=0.092cm]([out angle=86.289, in angle=-92.934] 4.251,2.955) .. (4.312,4.019); \draw [white, double=black, line width=0.092cm]([out angle=86.289, in angle=-92.934] 4.251,-0.045) .. (4.312,1.019); \draw [white, double=black] ([out angle=28.723, in angle=-165.574] 1.822,1.680) .. (2.265,1.855); \draw [white, double=black] ([out angle=1.669, in angle=-178.330] 3.313,2.002) .. (3.753,2.015); \draw [white, double=black] ([out angle=14.379, in angle=-151.247] 4.801,2.163) .. (5.244,2.338); \draw [white, double=black] ([out angle=125.108, in angle=-125.122] 0.552,1.975) .. (0.552,3.545); \draw [white, double=black] ([out angle=125.108, in angle=-125.122] 0.552,-1.025) .. (0.552,0.545); \draw [white, double=black] ([out angle=54.878, in angle=-54.883] 6.513,0.474) .. (6.513,2.043); \draw [white, double=black] ([out angle=86.261, in angle=-86.296] 2.815,1.063) .. (2.815,1.456); \draw [white, double=black] ([out angle=92.925, in angle=-92.935] 2.753,2.520) .. (2.754,3.000); \draw [white, double=black] ([out angle=92.925, in angle=-92.935] 2.753,-0.480) .. (2.754,0.000); \draw [white, double=black] ([out angle=87.066, in angle=-87.078] 4.312,1.019) .. (4.312,1.498); \draw [white, double=black] ([out angle=93.717, in angle=-93.710] 4.251,2.561) .. (4.251,2.954); \draw [white, double=black] ([out angle=178.336, in angle=-1.625] 3.753,3.502) .. (3.312,3.515); \draw [white, double=black] ([out angle=178.336, in angle=-1.625] 3.753,0.502) .. (3.312,0.515); \draw [white, double=black] ([out angle=165.561, in angle=-28.764] 2.264,0.664) .. (1.822,0.839); \draw [white, double=black] ([out angle=151.264, in angle=-14.406] 5.244,3.178) .. (4.801,3.353); \draw [white, double=black] ([out angle=151.264, in angle=-14.406] 5.244,0.178) .. (4.801,0.353); \end{scope} \end{scope}

==> diagrams/links-2483.tex <==
\begin{scope} \clip (0,0) rectangle (6.807, 3.000); \begin{scope}[yshift=-0.893cm]  \draw [white, double=black, line width=0.083cm]([out angle=101.391, in angle=-87.182] 1.195,2.910) .. (1.058,4.010); \draw [white, double=black, line width=0.083cm]([out angle=101.391, in angle=-87.182] 1.195,-0.090) .. (1.058,1.010); \draw [white, double=black, line width=0.083cm]([out angle=32.791, in angle=-176.853] 0.618,3.154) .. (1.641,3.485); \draw [white, double=black, line width=0.083cm]([out angle=32.791, in angle=-176.853] 0.618,0.154) .. (1.641,0.485); \draw [white, double=black, line width=0.089cm]([out angle=2.628, in angle=-162.059] 2.084,0.507) .. (3.123,0.695); \draw [white, double=black, line width=0.089cm]([out angle=-85.525, in angle=94.076] 2.575,1.062) .. (2.654,0.000); \draw [white, double=black, line width=0.096cm]([out angle=34.935, in angle=-133.014] 3.523,0.893) .. (4.471,1.717); \draw [white, double=black, line width=0.096cm]([out angle=-34.875, in angle=133.000] 3.522,1.616) .. (4.471,0.793); \draw [white, double=black, line width=0.125cm]([out angle=127.798, in angle=-40.162] 6.228,2.003) .. (4.917,3.369); \draw [white, double=black, line width=0.125cm]([out angle=127.798, in angle=-40.162] 6.228,-0.997) .. (4.917,0.369); \draw [white, double=black, line width=0.125cm]([out angle=40.181, in angle=-127.793] 4.917,2.141) .. (6.228,3.507); \draw [white, double=black, line width=0.125cm]([out angle=40.181, in angle=-127.793] 4.917,-0.859) .. (6.228,0.507); \draw [white, double=black, line width=0.083cm]([out angle=176.852, in angle=-32.788] 1.641,2.026) .. (0.618,2.357); \draw [white, double=black, line width=0.083cm]([out angle=87.172, in angle=-101.388] 1.058,1.501) .. (1.195,2.601); \draw [white, double=black, line width=0.089cm]([out angle=85.534, in angle=-94.056] 2.575,1.447) .. (2.654,2.509); \draw [white, double=black, line width=0.089cm]([out angle=-2.619, in angle=162.079] 2.085,2.002) .. (3.123,1.814); \draw [white, double=black] ([out angle=3.147, in angle=-177.377] 1.641,3.485) .. (2.084,3.508); \draw [white, double=black] ([out angle=3.147, in angle=-177.377] 1.641,0.485) .. (2.084,0.508); \draw [white, double=black] ([out angle=17.941, in angle=-145.097] 3.123,0.695) .. (3.522,0.894); \draw [white, double=black] ([out angle=46.986, in angle=-139.819] 4.471,1.717) .. (4.917,2.141); \draw [white, double=black] ([out angle=147.212, in angle=-147.209] 0.618,2.357) .. (0.618,3.154); \draw [white, double=black] ([out angle=147.212, in angle=-147.209] 0.618,-0.643) .. (0.618,0.154); \draw [white, double=black] ([out angle=52.214, in angle=-52.202] 6.228,0.508) .. (6.228,2.003); \draw [white, double=black] ([out angle=92.818, in angle=-92.809] 1.058,1.010) .. (1.058,1.502); \draw [white, double=black] ([out angle=78.612, in angle=-78.609] 1.195,2.601) .. (1.195,2.910); \draw [white, double=black] ([out angle=94.461, in angle=-94.482] 2.575,1.062) .. (2.575,1.448); \draw [white, double=black] ([out angle=85.944, in angle=-85.924] 2.654,2.509) .. (2.654,3.000); \draw [white, double=black] ([out angle=85.944, in angle=-85.924] 2.654,-0.491) .. (2.654,-0.000); \draw [white, double=black] ([out angle=145.125, in angle=-17.921] 3.523,1.616) .. (3.123,1.814); \draw [white, double=black] ([out angle=177.365, in angle=-3.148] 2.085,2.003) .. (1.641,2.026); \draw [white, double=black] ([out angle=139.838, in angle=-47.008] 4.917,0.369) .. (4.471,0.793); \end{scope} \begin{scope}[yshift=2.107cm]  \draw [white, double=black, line width=0.083cm]([out angle=101.391, in angle=-87.182] 1.195,2.910) .. (1.058,4.010); \draw [white, double=black, line width=0.083cm]([out angle=101.391, in angle=-87.182] 1.195,-0.090) .. (1.058,1.010); \draw [white, double=black, line width=0.083cm]([out angle=32.791, in angle=-176.853] 0.618,3.154) .. (1.641,3.485); \draw [white, double=black, line width=0.083cm]([out angle=32.791, in angle=-176.853] 0.618,0.154) .. (1.641,0.485); \draw [white, double=black, line width=0.089cm]([out angle=2.628, in angle=-162.059] 2.084,0.507) .. (3.123,0.695); \draw [white, double=black, line width=0.089cm]([out angle=-85.525, in angle=94.076] 2.575,1.062) .. (2.654,0.000); \draw [white, double=black, line width=0.096cm]([out angle=34.935, in angle=-133.014] 3.523,0.893) .. (4.471,1.717); \draw [white, double=black, line width=0.096cm]([out angle=-34.875, in angle=133.000] 3.522,1.616) .. (4.471,0.793); \draw [white, double=black, line width=0.125cm]([out angle=127.798, in angle=-40.162] 6.228,2.003) .. (4.917,3.369); \draw [white, double=black, line width=0.125cm]([out angle=127.798, in angle=-40.162] 6.228,-0.997) .. (4.917,0.369); \draw [white, double=black, line width=0.125cm]([out angle=40.181, in angle=-127.793] 4.917,2.141) .. (6.228,3.507); \draw [white, double=black, line width=0.125cm]([out angle=40.181, in angle=-127.793] 4.917,-0.859) .. (6.228,0.507); \draw [white, double=black, line width=0.083cm]([out angle=176.852, in angle=-32.788] 1.641,2.026) .. (0.618,2.357); \draw [white, double=black, line width=0.083cm]([out angle=87.172, in angle=-101.388] 1.058,1.501) .. (1.195,2.601); \draw [white, double=black, line width=0.089cm]([out angle=85.534, in angle=-94.056] 2.575,1.447) .. (2.654,2.509); \draw [white, double=black, line width=0.089cm]([out angle=-2.619, in angle=162.079] 2.085,2.002) .. (3.123,1.814); \draw [white, double=black] ([out angle=3.147, in angle=-177.377] 1.641,3.485) .. (2.084,3.508); \draw [white, double=black] ([out angle=3.147, in angle=-177.377] 1.641,0.485) .. (2.084,0.508); \draw [white, double=black] ([out angle=17.941, in angle=-145.097] 3.123,0.695) .. (3.522,0.894); \draw [white, double=black] ([out angle=46.986, in angle=-139.819] 4.471,1.717) .. (4.917,2.141); \draw [white, double=black] ([out angle=147.212, in angle=-147.209] 0.618,2.357) .. (0.618,3.154); \draw [white, double=black] ([out angle=147.212, in angle=-147.209] 0.618,-0.643) .. (0.618,0.154); \draw [white, double=black] ([out angle=52.214, in angle=-52.202] 6.228,0.508) .. (6.228,2.003); \draw [white, double=black] ([out angle=92.818, in angle=-92.809] 1.058,1.010) .. (1.058,1.502); \draw [white, double=black] ([out angle=78.612, in angle=-78.609] 1.195,2.601) .. (1.195,2.910); \draw [white, double=black] ([out angle=94.461, in angle=-94.482] 2.575,1.062) .. (2.575,1.448); \draw [white, double=black] ([out angle=85.944, in angle=-85.924] 2.654,2.509) .. (2.654,3.000); \draw [white, double=black] ([out angle=85.944, in angle=-85.924] 2.654,-0.491) .. (2.654,-0.000); \draw [white, double=black] ([out angle=145.125, in angle=-17.921] 3.523,1.616) .. (3.123,1.814); \draw [white, double=black] ([out angle=177.365, in angle=-3.148] 2.085,2.003) .. (1.641,2.026); \draw [white, double=black] ([out angle=139.838, in angle=-47.008] 4.917,0.369) .. (4.471,0.793); \end{scope} \end{scope}

==> diagrams/links-2484.tex <==
\begin{scope} \clip (0,0) rectangle (6.421, 3.000); \begin{scope}[yshift=-0.922cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.543, in angle=-83.329] 1.230,2.957) .. (1.023,4.063); \draw [white, double=black, line width=0.087cm]([out angle=104.543, in angle=-83.329] 1.230,-0.043) .. (1.023,1.063); \draw [white, double=black, line width=0.087cm]([out angle=33.533, in angle=-160.678] 0.618,3.191) .. (1.621,3.690); \draw [white, double=black, line width=0.087cm]([out angle=33.533, in angle=-160.678] 0.618,0.191) .. (1.621,0.690); \draw [white, double=black, line width=0.101cm]([out angle=34.821, in angle=-129.923] 2.036,0.902) .. (3.011,1.794); \draw [white, double=black, line width=0.101cm]([out angle=-34.832, in angle=129.906] 2.036,1.663) .. (3.011,0.771); \draw [white, double=black, line width=0.101cm]([out angle=50.053, in angle=-145.187] 3.410,2.271) .. (4.385,3.163); \draw [white, double=black, line width=0.101cm]([out angle=50.053, in angle=-145.187] 3.410,-0.729) .. (4.385,0.163); \draw [white, double=black, line width=0.101cm]([out angle=-50.096, in angle=145.148] 3.410,3.294) .. (4.385,2.401); \draw [white, double=black, line width=0.101cm]([out angle=-50.096, in angle=145.148] 3.410,0.294) .. (4.385,-0.599); \draw [white, double=black, line width=0.087cm]([out angle=96.671, in angle=-75.467] 5.398,0.000) .. (5.191,1.107); \draw [white, double=black, line width=0.087cm]([out angle=19.282, in angle=-146.485] 4.799,0.374) .. (5.803,0.872); \draw [white, double=black, line width=0.087cm]([out angle=160.728, in angle=-33.506] 1.621,1.875) .. (0.618,2.372); \draw [white, double=black, line width=0.087cm]([out angle=83.348, in angle=-104.514] 1.023,1.500) .. (1.230,2.607); \draw [white, double=black, line width=0.087cm]([out angle=146.485, in angle=-19.291] 5.803,1.691) .. (4.799,2.189); \draw [white, double=black, line width=0.087cm]([out angle=75.458, in angle=-96.672] 5.190,1.456) .. (5.398,2.563); \draw [white, double=black] ([out angle=19.322, in angle=-145.110] 1.621,0.690) .. (2.035,0.901); \draw [white, double=black] ([out angle=50.077, in angle=-129.919] 3.011,1.794) .. (3.410,2.271); \draw [white, double=black] ([out angle=34.813, in angle=-160.718] 4.385,3.163) .. (4.799,3.374); \draw [white, double=black] ([out angle=34.813, in angle=-160.718] 4.385,0.163) .. (4.799,0.374); \draw [white, double=black] ([out angle=146.494, in angle=-146.467] 0.618,2.372) .. (0.618,3.191); \draw [white, double=black] ([out angle=146.494, in angle=-146.467] 0.618,-0.628) .. (0.618,0.191); \draw [white, double=black] ([out angle=33.533, in angle=-33.515] 5.803,0.872) .. (5.803,1.691); \draw [white, double=black] ([out angle=96.671, in angle=-96.673] 1.023,1.063) .. (1.023,1.500); \draw [white, double=black] ([out angle=75.486, in angle=-75.457] 1.230,2.607) .. (1.230,2.957); \draw [white, double=black] ([out angle=145.195, in angle=-19.272] 2.035,1.663) .. (1.621,1.875); \draw [white, double=black] ([out angle=129.904, in angle=-50.094] 3.410,0.294) .. (3.011,0.771); \draw [white, double=black] ([out angle=83.328, in angle=-83.329] 5.398,2.563) .. (5.398,3.000); \draw [white, double=black] ([out angle=83.328, in angle=-83.329] 5.398,-0.437) .. (5.398,0.000); \draw [white, double=black] ([out angle=104.533, in angle=-104.551] 5.191,1.107) .. (5.191,1.457); \draw [white, double=black] ([out angle=160.709, in angle=-34.852] 4.799,2.189) .. (4.385,2.401); \end{scope} \begin{scope}[yshift=2.078cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.543, in angle=-83.329] 1.230,2.957) .. (1.023,4.063); \draw [white, double=black, line width=0.087cm]([out angle=104.543, in angle=-83.329] 1.230,-0.043) .. (1.023,1.063); \draw [white, double=black, line width=0.087cm]([out angle=33.533, in angle=-160.678] 0.618,3.191) .. (1.621,3.690); \draw [white, double=black, line width=0.087cm]([out angle=33.533, in angle=-160.678] 0.618,0.191) .. (1.621,0.690); \draw [white, double=black, line width=0.101cm]([out angle=34.821, in angle=-129.923] 2.036,0.902) .. (3.011,1.794); \draw [white, double=black, line width=0.101cm]([out angle=-34.832, in angle=129.906] 2.036,1.663) .. (3.011,0.771); \draw [white, double=black, line width=0.101cm]([out angle=50.053, in angle=-145.187] 3.410,2.271) .. (4.385,3.163); \draw [white, double=black, line width=0.101cm]([out angle=50.053, in angle=-145.187] 3.410,-0.729) .. (4.385,0.163); \draw [white, double=black, line width=0.101cm]([out angle=-50.096, in angle=145.148] 3.410,3.294) .. (4.385,2.401); \draw [white, double=black, line width=0.101cm]([out angle=-50.096, in angle=145.148] 3.410,0.294) .. (4.385,-0.599); \draw [white, double=black, line width=0.087cm]([out angle=96.671, in angle=-75.467] 5.398,0.000) .. (5.191,1.107); \draw [white, double=black, line width=0.087cm]([out angle=19.282, in angle=-146.485] 4.799,0.374) .. (5.803,0.872); \draw [white, double=black, line width=0.087cm]([out angle=160.728, in angle=-33.506] 1.621,1.875) .. (0.618,2.372); \draw [white, double=black, line width=0.087cm]([out angle=83.348, in angle=-104.514] 1.023,1.500) .. (1.230,2.607); \draw [white, double=black, line width=0.087cm]([out angle=146.485, in angle=-19.291] 5.803,1.691) .. (4.799,2.189); \draw [white, double=black, line width=0.087cm]([out angle=75.458, in angle=-96.672] 5.190,1.456) .. (5.398,2.563); \draw [white, double=black] ([out angle=19.322, in angle=-145.110] 1.621,0.690) .. (2.035,0.901); \draw [white, double=black] ([out angle=50.077, in angle=-129.919] 3.011,1.794) .. (3.410,2.271); \draw [white, double=black] ([out angle=34.813, in angle=-160.718] 4.385,3.163) .. (4.799,3.374); \draw [white, double=black] ([out angle=34.813, in angle=-160.718] 4.385,0.163) .. (4.799,0.374); \draw [white, double=black] ([out angle=146.494, in angle=-146.467] 0.618,2.372) .. (0.618,3.191); \draw [white, double=black] ([out angle=146.494, in angle=-146.467] 0.618,-0.628) .. (0.618,0.191); \draw [white, double=black] ([out angle=33.533, in angle=-33.515] 5.803,0.872) .. (5.803,1.691); \draw [white, double=black] ([out angle=96.671, in angle=-96.673] 1.023,1.063) .. (1.023,1.500); \draw [white, double=black] ([out angle=75.486, in angle=-75.457] 1.230,2.607) .. (1.230,2.957); \draw [white, double=black] ([out angle=145.195, in angle=-19.272] 2.035,1.663) .. (1.621,1.875); \draw [white, double=black] ([out angle=129.904, in angle=-50.094] 3.410,0.294) .. (3.011,0.771); \draw [white, double=black] ([out angle=83.328, in angle=-83.329] 5.398,2.563) .. (5.398,3.000); \draw [white, double=black] ([out angle=83.328, in angle=-83.329] 5.398,-0.437) .. (5.398,0.000); \draw [white, double=black] ([out angle=104.533, in angle=-104.551] 5.191,1.107) .. (5.191,1.457); \draw [white, double=black] ([out angle=160.709, in angle=-34.852] 4.799,2.189) .. (4.385,2.401); \end{scope} \end{scope}

==> diagrams/links-2485.tex <==
\begin{scope} \clip (0,0) rectangle (7.067, 3.000); \begin{scope}[yshift=-1.624cm]  \draw [white, double=black, line width=0.110cm]([out angle=151.249, in angle=-54.881] 1.822,0.839) .. (0.552,1.975); \draw [white, double=black, line width=0.110cm]([out angle=54.871, in angle=-151.257] 0.552,0.544) .. (1.822,1.680); \draw [white, double=black, line width=0.092cm]([out angle=14.409, in angle=-178.340] 2.265,1.855) .. (3.314,2.003); \draw [white, double=black, line width=0.092cm]([out angle=-87.066, in angle=93.714] 2.754,2.520) .. (2.815,1.456); \draw [white, double=black, line width=0.092cm]([out angle=1.667, in angle=-165.620] 3.754,2.015) .. (4.803,2.162); \draw [white, double=black, line width=0.092cm]([out angle=-86.282, in angle=92.931] 4.252,2.562) .. (4.314,1.498); \draw [white, double=black, line width=0.110cm]([out angle=125.123, in angle=-28.738] 6.515,2.043) .. (5.245,3.178); \draw [white, double=black, line width=0.110cm]([out angle=125.123, in angle=-28.738] 6.515,-0.957) .. (5.245,0.178); \draw [white, double=black, line width=0.110cm]([out angle=28.757, in angle=-125.118] 5.245,2.337) .. (6.515,3.473); \draw [white, double=black, line width=0.110cm]([out angle=28.757, in angle=-125.118] 5.245,-0.663) .. (6.515,0.473); \draw [white, double=black, line width=0.092cm]([out angle=87.078, in angle=-93.714] 2.754,0.000) .. (2.815,1.064); \draw [white, double=black, line width=0.092cm]([out angle=-14.403, in angle=178.340] 2.264,0.665) .. (3.314,0.517); \draw [white, double=black, line width=0.092cm]([out angle=86.292, in angle=-92.923] 4.252,2.954) .. (4.314,4.018); \draw [white, double=black, line width=0.092cm]([out angle=86.292, in angle=-92.923] 4.252,-0.046) .. (4.314,1.018); \draw [white, double=black, line width=0.092cm]([out angle=-1.657, in angle=165.598] 3.754,3.501) .. (4.803,3.353); \draw [white, double=black, line width=0.092cm]([out angle=-1.657, in angle=165.598] 3.754,0.501) .. (4.803,0.353); \draw [white, double=black] ([out angle=28.743, in angle=-165.591] 1.822,1.680) .. (2.265,1.855); \draw [white, double=black] ([out angle=1.642, in angle=-178.333] 3.313,2.002) .. (3.754,2.015); \draw [white, double=black] ([out angle=14.380, in angle=-151.243] 4.803,2.162) .. (5.245,2.337); \draw [white, double=black] ([out angle=125.119, in angle=-125.106] 0.552,1.975) .. (0.552,3.545); \draw [white, double=black] ([out angle=125.119, in angle=-125.106] 0.552,-1.025) .. (0.552,0.545); \draw [white, double=black] ([out angle=54.896, in angle=-54.877] 6.515,0.473) .. (6.515,2.043); \draw [white, double=black] ([out angle=86.277, in angle=-86.286] 2.815,1.063) .. (2.815,1.456); \draw [white, double=black] ([out angle=92.934, in angle=-92.922] 2.754,2.520) .. (2.754,3.000); \draw [white, double=black] ([out angle=92.934, in angle=-92.922] 2.754,-0.480) .. (2.754,0.000); \draw [white, double=black] ([out angle=87.077, in angle=-87.069] 4.314,1.018) .. (4.314,1.498); \draw [white, double=black] ([out angle=93.718, in angle=-93.710] 4.252,2.561) .. (4.252,2.954); \draw [white, double=black] ([out angle=178.343, in angle=-1.659] 3.754,3.501) .. (3.313,3.514); \draw [white, double=black] ([out angle=178.343, in angle=-1.659] 3.754,0.501) .. (3.313,0.514); \draw [white, double=black] ([out angle=165.575, in angle=-28.751] 2.265,0.664) .. (1.822,0.839); \draw [white, double=black] ([out angle=151.262, in angle=-14.411] 5.245,3.178) .. (4.802,3.354); \draw [white, double=black] ([out angle=151.262, in angle=-14.411] 5.245,0.178) .. (4.802,0.354); \end{scope} \begin{scope}[yshift=1.376cm]  \draw [white, double=black, line width=0.110cm]([out angle=151.249, in angle=-54.881] 1.822,0.839) .. (0.552,1.975); \draw [white, double=black, line width=0.110cm]([out angle=54.871, in angle=-151.257] 0.552,0.544) .. (1.822,1.680); \draw [white, double=black, line width=0.092cm]([out angle=14.409, in angle=-178.340] 2.265,1.855) .. (3.314,2.003); \draw [white, double=black, line width=0.092cm]([out angle=-87.066, in angle=93.714] 2.754,2.520) .. (2.815,1.456); \draw [white, double=black, line width=0.092cm]([out angle=1.667, in angle=-165.620] 3.754,2.015) .. (4.803,2.162); \draw [white, double=black, line width=0.092cm]([out angle=-86.282, in angle=92.931] 4.252,2.562) .. (4.314,1.498); \draw [white, double=black, line width=0.110cm]([out angle=125.123, in angle=-28.738] 6.515,2.043) .. (5.245,3.178); \draw [white, double=black, line width=0.110cm]([out angle=125.123, in angle=-28.738] 6.515,-0.957) .. (5.245,0.178); \draw [white, double=black, line width=0.110cm]([out angle=28.757, in angle=-125.118] 5.245,2.337) .. (6.515,3.473); \draw [white, double=black, line width=0.110cm]([out angle=28.757, in angle=-125.118] 5.245,-0.663) .. (6.515,0.473); \draw [white, double=black, line width=0.092cm]([out angle=87.078, in angle=-93.714] 2.754,0.000) .. (2.815,1.064); \draw [white, double=black, line width=0.092cm]([out angle=-14.403, in angle=178.340] 2.264,0.665) .. (3.314,0.517); \draw [white, double=black, line width=0.092cm]([out angle=86.292, in angle=-92.923] 4.252,2.954) .. (4.314,4.018); \draw [white, double=black, line width=0.092cm]([out angle=86.292, in angle=-92.923] 4.252,-0.046) .. (4.314,1.018); \draw [white, double=black, line width=0.092cm]([out angle=-1.657, in angle=165.598] 3.754,3.501) .. (4.803,3.353); \draw [white, double=black, line width=0.092cm]([out angle=-1.657, in angle=165.598] 3.754,0.501) .. (4.803,0.353); \draw [white, double=black] ([out angle=28.743, in angle=-165.591] 1.822,1.680) .. (2.265,1.855); \draw [white, double=black] ([out angle=1.642, in angle=-178.333] 3.313,2.002) .. (3.754,2.015); \draw [white, double=black] ([out angle=14.380, in angle=-151.243] 4.803,2.162) .. (5.245,2.337); \draw [white, double=black] ([out angle=125.119, in angle=-125.106] 0.552,1.975) .. (0.552,3.545); \draw [white, double=black] ([out angle=125.119, in angle=-125.106] 0.552,-1.025) .. (0.552,0.545); \draw [white, double=black] ([out angle=54.896, in angle=-54.877] 6.515,0.473) .. (6.515,2.043); \draw [white, double=black] ([out angle=86.277, in angle=-86.286] 2.815,1.063) .. (2.815,1.456); \draw [white, double=black] ([out angle=92.934, in angle=-92.922] 2.754,2.520) .. (2.754,3.000); \draw [white, double=black] ([out angle=92.934, in angle=-92.922] 2.754,-0.480) .. (2.754,0.000); \draw [white, double=black] ([out angle=87.077, in angle=-87.069] 4.314,1.018) .. (4.314,1.498); \draw [white, double=black] ([out angle=93.718, in angle=-93.710] 4.252,2.561) .. (4.252,2.954); \draw [white, double=black] ([out angle=178.343, in angle=-1.659] 3.754,3.501) .. (3.313,3.514); \draw [white, double=black] ([out angle=178.343, in angle=-1.659] 3.754,0.501) .. (3.313,0.514); \draw [white, double=black] ([out angle=165.575, in angle=-28.751] 2.265,0.664) .. (1.822,0.839); \draw [white, double=black] ([out angle=151.262, in angle=-14.411] 5.245,3.178) .. (4.802,3.354); \draw [white, double=black] ([out angle=151.262, in angle=-14.411] 5.245,0.178) .. (4.802,0.354); \end{scope} \end{scope}

==> diagrams/links-2486.tex <==
\begin{scope} \clip (0,0) rectangle (6.582, 3.000); \begin{scope}[yshift=-2.773cm]  \draw [white, double=black, line width=0.111cm]([out angle=151.041, in angle=-54.819] 1.824,0.850) .. (0.553,1.990); \draw [white, double=black, line width=0.111cm]([out angle=54.833, in angle=-151.015] 0.553,0.558) .. (1.823,1.698); \draw [white, double=black, line width=0.094cm]([out angle=96.124, in angle=-85.205] 2.839,1.486) .. (2.738,2.548); \draw [white, double=black, line width=0.094cm]([out angle=15.092, in angle=-168.761] 2.267,1.878) .. (3.305,2.121); \draw [white, double=black, line width=0.032cm]([out angle=142.082, in angle=-71.003] 4.319,2.126) .. (3.917,2.689); \draw [white, double=black, line width=0.032cm]([out angle=19.580, in angle=-111.814] 3.694,2.227) .. (4.168,2.683); \draw [white, double=black, line width=0.094cm]([out angle=168.786, in angle=-15.089] 3.305,0.428) .. (2.267,0.670); \draw [white, double=black, line width=0.094cm]([out angle=85.224, in angle=-96.098] 2.738,0.000) .. (2.839,1.062); \draw [white, double=black, line width=0.032cm]([out angle=111.835, in angle=-19.556] 4.168,2.864) .. (3.694,3.320); \draw [white, double=black, line width=0.032cm]([out angle=111.835, in angle=-19.556] 4.168,-0.136) .. (3.694,0.320); \draw [white, double=black, line width=0.032cm]([out angle=71.025, in angle=-142.078] 3.917,2.858) .. (4.319,3.421); \draw [white, double=black, line width=0.032cm]([out angle=71.025, in angle=-142.078] 3.917,-0.142) .. (4.319,0.421); \draw [white, double=black, line width=0.125cm]([out angle=126.642, in angle=-36.324] 6.014,0.538) .. (4.727,1.818); \draw [white, double=black, line width=0.125cm]([out angle=36.331, in angle=-126.638] 4.727,0.730) .. (6.014,2.010); \draw [white, double=black] ([out angle=28.985, in angle=-164.908] 1.823,1.698) .. (2.267,1.878); \draw [white, double=black] ([out angle=11.235, in angle=-160.423] 3.305,2.121) .. (3.694,2.228); \draw [white, double=black] ([out angle=125.181, in angle=-125.157] 0.553,1.990) .. (0.552,3.558); \draw [white, double=black] ([out angle=125.181, in angle=-125.157] 0.553,-1.010) .. (0.552,0.558); \draw [white, double=black] ([out angle=68.186, in angle=-68.165] 4.168,2.683) .. (4.168,2.864); \draw [white, double=black] ([out angle=83.886, in angle=-83.881] 2.839,1.061) .. (2.839,1.486); \draw [white, double=black] ([out angle=94.795, in angle=-94.776] 2.738,2.548) .. (2.738,3.000); \draw [white, double=black] ([out angle=94.795, in angle=-94.776] 2.738,-0.452) .. (2.738,0.000); \draw [white, double=black] ([out angle=37.922, in angle=-143.669] 4.319,0.421) .. (4.727,0.730); \draw [white, double=black] ([out angle=108.997, in angle=-108.975] 3.917,2.689) .. (3.917,2.858); \draw [white, double=black] ([out angle=53.382, in angle=-53.358] 6.014,2.010) .. (6.014,3.538); \draw [white, double=black] ([out angle=53.382, in angle=-53.358] 6.014,-0.990) .. (6.014,0.538); \draw [white, double=black] ([out angle=160.444, in angle=-11.230] 3.694,3.320) .. (3.306,3.427); \draw [white, double=black] ([out angle=160.444, in angle=-11.230] 3.694,0.320) .. (3.306,0.427); \draw [white, double=black] ([out angle=164.902, in angle=-28.959] 2.267,0.670) .. (1.824,0.850); \draw [white, double=black] ([out angle=143.676, in angle=-37.935] 4.727,1.818) .. (4.319,2.127); \end{scope} \begin{scope}[yshift=0.227cm]  \draw [white, double=black, line width=0.111cm]([out angle=151.041, in angle=-54.819] 1.824,0.850) .. (0.553,1.990); \draw [white, double=black, line width=0.111cm]([out angle=54.833, in angle=-151.015] 0.553,0.558) .. (1.823,1.698); \draw [white, double=black, line width=0.094cm]([out angle=96.124, in angle=-85.205] 2.839,1.486) .. (2.738,2.548); \draw [white, double=black, line width=0.094cm]([out angle=15.092, in angle=-168.761] 2.267,1.878) .. (3.305,2.121); \draw [white, double=black, line width=0.032cm]([out angle=142.082, in angle=-71.003] 4.319,2.126) .. (3.917,2.689); \draw [white, double=black, line width=0.032cm]([out angle=19.580, in angle=-111.814] 3.694,2.227) .. (4.168,2.683); \draw [white, double=black, line width=0.094cm]([out angle=168.786, in angle=-15.089] 3.305,0.428) .. (2.267,0.670); \draw [white, double=black, line width=0.094cm]([out angle=85.224, in angle=-96.098] 2.738,0.000) .. (2.839,1.062); \draw [white, double=black, line width=0.032cm]([out angle=111.835, in angle=-19.556] 4.168,2.864) .. (3.694,3.320); \draw [white, double=black, line width=0.032cm]([out angle=111.835, in angle=-19.556] 4.168,-0.136) .. (3.694,0.320); \draw [white, double=black, line width=0.032cm]([out angle=71.025, in angle=-142.078] 3.917,2.858) .. (4.319,3.421); \draw [white, double=black, line width=0.032cm]([out angle=71.025, in angle=-142.078] 3.917,-0.142) .. (4.319,0.421); \draw [white, double=black, line width=0.125cm]([out angle=126.642, in angle=-36.324] 6.014,0.538) .. (4.727,1.818); \draw [white, double=black, line width=0.125cm]([out angle=36.331, in angle=-126.638] 4.727,0.730) .. (6.014,2.010); \draw [white, double=black] ([out angle=28.985, in angle=-164.908] 1.823,1.698) .. (2.267,1.878); \draw [white, double=black] ([out angle=11.235, in angle=-160.423] 3.305,2.121) .. (3.694,2.228); \draw [white, double=black] ([out angle=125.181, in angle=-125.157] 0.553,1.990) .. (0.552,3.558); \draw [white, double=black] ([out angle=125.181, in angle=-125.157] 0.553,-1.010) .. (0.552,0.558); \draw [white, double=black] ([out angle=68.186, in angle=-68.165] 4.168,2.683) .. (4.168,2.864); \draw [white, double=black] ([out angle=83.886, in angle=-83.881] 2.839,1.061) .. (2.839,1.486); \draw [white, double=black] ([out angle=94.795, in angle=-94.776] 2.738,2.548) .. (2.738,3.000); \draw [white, double=black] ([out angle=94.795, in angle=-94.776] 2.738,-0.452) .. (2.738,0.000); \draw [white, double=black] ([out angle=37.922, in angle=-143.669] 4.319,0.421) .. (4.727,0.730); \draw [white, double=black] ([out angle=108.997, in angle=-108.975] 3.917,2.689) .. (3.917,2.858); \draw [white, double=black] ([out angle=53.382, in angle=-53.358] 6.014,2.010) .. (6.014,3.538); \draw [white, double=black] ([out angle=53.382, in angle=-53.358] 6.014,-0.990) .. (6.014,0.538); \draw [white, double=black] ([out angle=160.444, in angle=-11.230] 3.694,3.320) .. (3.306,3.427); \draw [white, double=black] ([out angle=160.444, in angle=-11.230] 3.694,0.320) .. (3.306,0.427); \draw [white, double=black] ([out angle=164.902, in angle=-28.959] 2.267,0.670) .. (1.824,0.850); \draw [white, double=black] ([out angle=143.676, in angle=-37.935] 4.727,1.818) .. (4.319,2.127); \end{scope} \end{scope}

==> diagrams/links-2487.tex <==
\begin{scope} \clip (0,0) rectangle (6.582, 3.000); \begin{scope}[yshift=-2.773cm]  \draw [white, double=black, line width=0.111cm]([out angle=151.039, in angle=-54.819] 1.824,0.850) .. (0.553,1.990); \draw [white, double=black, line width=0.111cm]([out angle=54.831, in angle=-151.015] 0.553,0.558) .. (1.823,1.698); \draw [white, double=black, line width=0.094cm]([out angle=96.123, in angle=-85.204] 2.839,1.486) .. (2.738,2.548); \draw [white, double=black, line width=0.094cm]([out angle=15.092, in angle=-168.762] 2.267,1.878) .. (3.306,2.121); \draw [white, double=black, line width=0.032cm]([out angle=142.084, in angle=-71.002] 4.319,2.126) .. (3.917,2.689); \draw [white, double=black, line width=0.032cm]([out angle=19.581, in angle=-111.813] 3.694,2.227) .. (4.168,2.683); \draw [white, double=black, line width=0.094cm]([out angle=168.787, in angle=-15.088] 3.305,0.428) .. (2.267,0.671); \draw [white, double=black, line width=0.094cm]([out angle=85.225, in angle=-96.098] 2.738,0.000) .. (2.839,1.062); \draw [white, double=black, line width=0.032cm]([out angle=111.835, in angle=-19.548] 4.168,2.864) .. (3.694,3.320); \draw [white, double=black, line width=0.032cm]([out angle=111.835, in angle=-19.548] 4.168,-0.136) .. (3.694,0.320); \draw [white, double=black, line width=0.032cm]([out angle=71.025, in angle=-142.084] 3.917,2.858) .. (4.319,3.421); \draw [white, double=black, line width=0.032cm]([out angle=71.025, in angle=-142.084] 3.917,-0.142) .. (4.319,0.421); \draw [white, double=black, line width=0.125cm]([out angle=36.333, in angle=-126.638] 4.727,0.730) .. (6.014,2.010); \draw [white, double=black, line width=0.125cm]([out angle=-36.323, in angle=126.643] 4.727,1.817) .. (6.014,0.538); \draw [white, double=black] ([out angle=28.985, in angle=-164.908] 1.823,1.698) .. (2.267,1.878); \draw [white, double=black] ([out angle=11.236, in angle=-160.423] 3.306,2.121) .. (3.694,2.228); \draw [white, double=black] ([out angle=125.181, in angle=-125.155] 0.553,1.990) .. (0.552,3.558); \draw [white, double=black] ([out angle=125.181, in angle=-125.155] 0.553,-1.010) .. (0.552,0.558); \draw [white, double=black] ([out angle=68.187, in angle=-68.165] 4.168,2.683) .. (4.168,2.864); \draw [white, double=black] ([out angle=83.888, in angle=-83.879] 2.839,1.061) .. (2.839,1.486); \draw [white, double=black] ([out angle=94.796, in angle=-94.775] 2.738,2.548) .. (2.738,3.000); \draw [white, double=black] ([out angle=94.796, in angle=-94.775] 2.738,-0.452) .. (2.738,0.000); \draw [white, double=black] ([out angle=37.916, in angle=-143.667] 4.319,0.421) .. (4.727,0.730); \draw [white, double=black] ([out angle=108.998, in angle=-108.975] 3.917,2.689) .. (3.917,2.858); \draw [white, double=black] ([out angle=53.384, in angle=-53.357] 6.015,2.010) .. (6.014,3.538); \draw [white, double=black] ([out angle=53.384, in angle=-53.357] 6.015,-0.990) .. (6.014,0.538); \draw [white, double=black] ([out angle=160.452, in angle=-11.228] 3.694,3.320) .. (3.306,3.427); \draw [white, double=black] ([out angle=160.452, in angle=-11.228] 3.694,0.320) .. (3.306,0.427); \draw [white, double=black] ([out angle=164.901, in angle=-28.961] 2.267,0.670) .. (1.824,0.850); \draw [white, double=black] ([out angle=143.677, in angle=-37.935] 4.727,1.817) .. (4.319,2.127); \end{scope} \begin{scope}[yshift=0.227cm]  \draw [white, double=black, line width=0.111cm]([out angle=151.039, in angle=-54.819] 1.824,0.850) .. (0.553,1.990); \draw [white, double=black, line width=0.111cm]([out angle=54.831, in angle=-151.015] 0.553,0.558) .. (1.823,1.698); \draw [white, double=black, line width=0.094cm]([out angle=96.123, in angle=-85.204] 2.839,1.486) .. (2.738,2.548); \draw [white, double=black, line width=0.094cm]([out angle=15.092, in angle=-168.762] 2.267,1.878) .. (3.306,2.121); \draw [white, double=black, line width=0.032cm]([out angle=142.084, in angle=-71.002] 4.319,2.126) .. (3.917,2.689); \draw [white, double=black, line width=0.032cm]([out angle=19.581, in angle=-111.813] 3.694,2.227) .. (4.168,2.683); \draw [white, double=black, line width=0.094cm]([out angle=168.787, in angle=-15.088] 3.305,0.428) .. (2.267,0.671); \draw [white, double=black, line width=0.094cm]([out angle=85.225, in angle=-96.098] 2.738,0.000) .. (2.839,1.062); \draw [white, double=black, line width=0.032cm]([out angle=111.835, in angle=-19.548] 4.168,2.864) .. (3.694,3.320); \draw [white, double=black, line width=0.032cm]([out angle=111.835, in angle=-19.548] 4.168,-0.136) .. (3.694,0.320); \draw [white, double=black, line width=0.032cm]([out angle=71.025, in angle=-142.084] 3.917,2.858) .. (4.319,3.421); \draw [white, double=black, line width=0.032cm]([out angle=71.025, in angle=-142.084] 3.917,-0.142) .. (4.319,0.421); \draw [white, double=black, line width=0.125cm]([out angle=36.333, in angle=-126.638] 4.727,0.730) .. (6.014,2.010); \draw [white, double=black, line width=0.125cm]([out angle=-36.323, in angle=126.643] 4.727,1.817) .. (6.014,0.538); \draw [white, double=black] ([out angle=28.985, in angle=-164.908] 1.823,1.698) .. (2.267,1.878); \draw [white, double=black] ([out angle=11.236, in angle=-160.423] 3.306,2.121) .. (3.694,2.228); \draw [white, double=black] ([out angle=125.181, in angle=-125.155] 0.553,1.990) .. (0.552,3.558); \draw [white, double=black] ([out angle=125.181, in angle=-125.155] 0.553,-1.010) .. (0.552,0.558); \draw [white, double=black] ([out angle=68.187, in angle=-68.165] 4.168,2.683) .. (4.168,2.864); \draw [white, double=black] ([out angle=83.888, in angle=-83.879] 2.839,1.061) .. (2.839,1.486); \draw [white, double=black] ([out angle=94.796, in angle=-94.775] 2.738,2.548) .. (2.738,3.000); \draw [white, double=black] ([out angle=94.796, in angle=-94.775] 2.738,-0.452) .. (2.738,0.000); \draw [white, double=black] ([out angle=37.916, in angle=-143.667] 4.319,0.421) .. (4.727,0.730); \draw [white, double=black] ([out angle=108.998, in angle=-108.975] 3.917,2.689) .. (3.917,2.858); \draw [white, double=black] ([out angle=53.384, in angle=-53.357] 6.015,2.010) .. (6.014,3.538); \draw [white, double=black] ([out angle=53.384, in angle=-53.357] 6.015,-0.990) .. (6.014,0.538); \draw [white, double=black] ([out angle=160.452, in angle=-11.228] 3.694,3.320) .. (3.306,3.427); \draw [white, double=black] ([out angle=160.452, in angle=-11.228] 3.694,0.320) .. (3.306,0.427); \draw [white, double=black] ([out angle=164.901, in angle=-28.961] 2.267,0.670) .. (1.824,0.850); \draw [white, double=black] ([out angle=143.677, in angle=-37.935] 4.727,1.817) .. (4.319,2.127); \end{scope} \end{scope}

==> diagrams/links-2488.tex <==
\begin{scope} \clip (0,0) rectangle (6.137, 3.000); \begin{scope}[yshift=-2.706cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.651, in angle=-52.325] 1.891,0.316) .. (0.579,1.667); \draw [white, double=black, line width=0.125cm]([out angle=52.352, in angle=-140.609] 0.579,0.167) .. (1.891,1.519); \draw [white, double=black, line width=0.125cm]([out angle=137.460, in angle=-44.594] 3.351,1.950) .. (2.350,2.902); \draw [white, double=black, line width=0.125cm]([out angle=137.460, in angle=-44.594] 3.351,-1.050) .. (2.350,-0.098); \draw [white, double=black, line width=0.125cm]([out angle=44.604, in angle=-137.386] 2.350,1.932) .. (3.350,2.885); \draw [white, double=black, line width=0.125cm]([out angle=44.604, in angle=-137.386] 2.350,-1.068) .. (3.350,-0.115); \draw [white, double=black, line width=0.035cm]([out angle=156.688, in angle=-67.719] 4.376,0.310) .. (3.877,0.818); \draw [white, double=black, line width=0.035cm]([out angle=39.949, in angle=-109.639] 3.728,0.215) .. (4.152,0.824); \draw [white, double=black, line width=0.035cm]([out angle=109.654, in angle=-39.945] 4.152,1.011) .. (3.728,1.620); \draw [white, double=black, line width=0.035cm]([out angle=67.735, in angle=-156.675] 3.877,1.017) .. (4.376,1.525); \draw [white, double=black, line width=0.043cm]([out angle=134.686, in angle=-69.844] 5.570,1.492) .. (5.056,2.300); \draw [white, double=black, line width=0.043cm]([out angle=19.475, in angle=-110.348] 4.763,1.677) .. (5.395,2.300); \draw [white, double=black, line width=0.043cm]([out angle=110.353, in angle=-19.477] 5.395,2.536) .. (4.763,3.159); \draw [white, double=black, line width=0.043cm]([out angle=110.353, in angle=-19.477] 5.395,-0.464) .. (4.763,0.159); \draw [white, double=black, line width=0.043cm]([out angle=69.850, in angle=-134.684] 5.056,2.535) .. (5.569,3.344); \draw [white, double=black, line width=0.043cm]([out angle=69.850, in angle=-134.684] 5.056,-0.465) .. (5.569,0.344); \draw [white, double=black] ([out angle=39.391, in angle=-135.396] 1.891,1.519) .. (2.350,1.932); \draw [white, double=black] ([out angle=42.580, in angle=-140.047] 3.351,2.885) .. (3.728,3.216); \draw [white, double=black] ([out angle=42.580, in angle=-140.047] 3.351,-0.115) .. (3.728,0.216); \draw [white, double=black] ([out angle=127.675, in angle=-127.647] 0.579,1.667) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.675, in angle=-127.647] 0.579,-1.333) .. (0.578,0.166); \draw [white, double=black] ([out angle=70.361, in angle=-70.346] 4.152,0.824) .. (4.152,1.011); \draw [white, double=black] ([out angle=135.405, in angle=-39.349] 2.351,2.903) .. (1.891,3.316); \draw [white, double=black] ([out angle=135.405, in angle=-39.349] 2.351,-0.097) .. (1.891,0.316); \draw [white, double=black] ([out angle=23.325, in angle=-160.525] 4.376,1.525) .. (4.763,1.677); \draw [white, double=black] ([out angle=69.652, in angle=-69.647] 5.395,2.300) .. (5.395,2.536); \draw [white, double=black] ([out angle=160.523, in angle=-23.300] 4.763,0.159) .. (4.376,0.311); \draw [white, double=black] ([out angle=112.281, in angle=-112.265] 3.877,0.818) .. (3.877,1.017); \draw [white, double=black] ([out angle=140.055, in angle=-42.574] 3.728,1.620) .. (3.351,1.950); \draw [white, double=black] ([out angle=110.156, in angle=-110.150] 5.056,2.300) .. (5.056,2.535); \draw [white, double=black] ([out angle=45.335, in angle=-45.314] 5.570,0.343) .. (5.570,1.492); \end{scope} \begin{scope}[yshift=0.294cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.651, in angle=-52.325] 1.891,0.316) .. (0.579,1.667); \draw [white, double=black, line width=0.125cm]([out angle=52.352, in angle=-140.609] 0.579,0.167) .. (1.891,1.519); \draw [white, double=black, line width=0.125cm]([out angle=137.460, in angle=-44.594] 3.351,1.950) .. (2.350,2.902); \draw [white, double=black, line width=0.125cm]([out angle=137.460, in angle=-44.594] 3.351,-1.050) .. (2.350,-0.098); \draw [white, double=black, line width=0.125cm]([out angle=44.604, in angle=-137.386] 2.350,1.932) .. (3.350,2.885); \draw [white, double=black, line width=0.125cm]([out angle=44.604, in angle=-137.386] 2.350,-1.068) .. (3.350,-0.115); \draw [white, double=black, line width=0.035cm]([out angle=156.688, in angle=-67.719] 4.376,0.310) .. (3.877,0.818); \draw [white, double=black, line width=0.035cm]([out angle=39.949, in angle=-109.639] 3.728,0.215) .. (4.152,0.824); \draw [white, double=black, line width=0.035cm]([out angle=109.654, in angle=-39.945] 4.152,1.011) .. (3.728,1.620); \draw [white, double=black, line width=0.035cm]([out angle=67.735, in angle=-156.675] 3.877,1.017) .. (4.376,1.525); \draw [white, double=black, line width=0.043cm]([out angle=134.686, in angle=-69.844] 5.570,1.492) .. (5.056,2.300); \draw [white, double=black, line width=0.043cm]([out angle=19.475, in angle=-110.348] 4.763,1.677) .. (5.395,2.300); \draw [white, double=black, line width=0.043cm]([out angle=110.353, in angle=-19.477] 5.395,2.536) .. (4.763,3.159); \draw [white, double=black, line width=0.043cm]([out angle=110.353, in angle=-19.477] 5.395,-0.464) .. (4.763,0.159); \draw [white, double=black, line width=0.043cm]([out angle=69.850, in angle=-134.684] 5.056,2.535) .. (5.569,3.344); \draw [white, double=black, line width=0.043cm]([out angle=69.850, in angle=-134.684] 5.056,-0.465) .. (5.569,0.344); \draw [white, double=black] ([out angle=39.391, in angle=-135.396] 1.891,1.519) .. (2.350,1.932); \draw [white, double=black] ([out angle=42.580, in angle=-140.047] 3.351,2.885) .. (3.728,3.216); \draw [white, double=black] ([out angle=42.580, in angle=-140.047] 3.351,-0.115) .. (3.728,0.216); \draw [white, double=black] ([out angle=127.675, in angle=-127.647] 0.579,1.667) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.675, in angle=-127.647] 0.579,-1.333) .. (0.578,0.166); \draw [white, double=black] ([out angle=70.361, in angle=-70.346] 4.152,0.824) .. (4.152,1.011); \draw [white, double=black] ([out angle=135.405, in angle=-39.349] 2.351,2.903) .. (1.891,3.316); \draw [white, double=black] ([out angle=135.405, in angle=-39.349] 2.351,-0.097) .. (1.891,0.316); \draw [white, double=black] ([out angle=23.325, in angle=-160.525] 4.376,1.525) .. (4.763,1.677); \draw [white, double=black] ([out angle=69.652, in angle=-69.647] 5.395,2.300) .. (5.395,2.536); \draw [white, double=black] ([out angle=160.523, in angle=-23.300] 4.763,0.159) .. (4.376,0.311); \draw [white, double=black] ([out angle=112.281, in angle=-112.265] 3.877,0.818) .. (3.877,1.017); \draw [white, double=black] ([out angle=140.055, in angle=-42.574] 3.728,1.620) .. (3.351,1.950); \draw [white, double=black] ([out angle=110.156, in angle=-110.150] 5.056,2.300) .. (5.056,2.535); \draw [white, double=black] ([out angle=45.335, in angle=-45.314] 5.570,0.343) .. (5.570,1.492); \end{scope} \end{scope}

==> diagrams/links-2489.tex <==
\begin{scope} \clip (0,0) rectangle (6.138, 3.000); \begin{scope}[yshift=-2.707cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.665, in angle=-52.316] 1.891,0.316) .. (0.579,1.667); \draw [white, double=black, line width=0.125cm]([out angle=52.365, in angle=-140.591] 0.579,0.166) .. (1.890,1.519); \draw [white, double=black, line width=0.125cm]([out angle=137.484, in angle=-44.585] 3.351,1.950) .. (2.349,2.902); \draw [white, double=black, line width=0.125cm]([out angle=137.484, in angle=-44.585] 3.351,-1.050) .. (2.349,-0.098); \draw [white, double=black, line width=0.125cm]([out angle=44.599, in angle=-137.356] 2.350,1.932) .. (3.350,2.885); \draw [white, double=black, line width=0.125cm]([out angle=44.599, in angle=-137.356] 2.350,-1.068) .. (3.350,-0.115); \draw [white, double=black, line width=0.035cm]([out angle=156.690, in angle=-67.714] 4.376,0.310) .. (3.877,0.818); \draw [white, double=black, line width=0.035cm]([out angle=39.950, in angle=-109.634] 3.728,0.215) .. (4.152,0.824); \draw [white, double=black, line width=0.035cm]([out angle=109.658, in angle=-39.953] 4.152,1.011) .. (3.728,1.620); \draw [white, double=black, line width=0.035cm]([out angle=67.740, in angle=-156.662] 3.877,1.017) .. (4.376,1.525); \draw [white, double=black, line width=0.043cm]([out angle=19.475, in angle=-110.346] 4.763,1.677) .. (5.396,2.300); \draw [white, double=black, line width=0.043cm]([out angle=-69.842, in angle=134.690] 5.056,2.301) .. (5.570,1.492); \draw [white, double=black, line width=0.043cm]([out angle=69.850, in angle=-134.688] 5.056,2.536) .. (5.570,3.345); \draw [white, double=black, line width=0.043cm]([out angle=69.850, in angle=-134.688] 5.056,-0.464) .. (5.570,0.345); \draw [white, double=black, line width=0.043cm]([out angle=-19.484, in angle=110.352] 4.763,3.160) .. (5.396,2.536); \draw [white, double=black, line width=0.043cm]([out angle=-19.484, in angle=110.352] 4.763,0.160) .. (5.396,-0.464); \draw [white, double=black] ([out angle=39.409, in angle=-135.401] 1.890,1.519) .. (2.350,1.932); \draw [white, double=black] ([out angle=42.583, in angle=-140.041] 3.351,2.886) .. (3.728,3.216); \draw [white, double=black] ([out angle=42.583, in angle=-140.041] 3.351,-0.114) .. (3.728,0.216); \draw [white, double=black] ([out angle=127.684, in angle=-127.640] 0.579,1.667) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.684, in angle=-127.640] 0.579,-1.333) .. (0.578,0.166); \draw [white, double=black] ([out angle=70.366, in angle=-70.342] 4.152,0.824) .. (4.152,1.011); \draw [white, double=black] ([out angle=135.419, in angle=-39.335] 2.351,2.903) .. (1.891,3.316); \draw [white, double=black] ([out angle=135.419, in angle=-39.335] 2.351,-0.097) .. (1.891,0.316); \draw [white, double=black] ([out angle=23.338, in angle=-160.525] 4.376,1.525) .. (4.763,1.677); \draw [white, double=black] ([out angle=69.654, in angle=-69.648] 5.396,2.300) .. (5.396,2.536); \draw [white, double=black] ([out angle=160.516, in angle=-23.276] 4.763,0.160) .. (4.376,0.311); \draw [white, double=black] ([out angle=112.286, in angle=-112.260] 3.877,0.818) .. (3.877,1.017); \draw [white, double=black] ([out angle=140.047, in angle=-42.577] 3.728,1.620) .. (3.351,1.951); \draw [white, double=black] ([out angle=110.158, in angle=-110.150] 5.056,2.301) .. (5.056,2.536); \draw [white, double=black] ([out angle=45.342, in angle=-45.310] 5.570,0.344) .. (5.570,1.492); \end{scope} \begin{scope}[yshift=0.293cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.665, in angle=-52.316] 1.891,0.316) .. (0.579,1.667); \draw [white, double=black, line width=0.125cm]([out angle=52.365, in angle=-140.591] 0.579,0.166) .. (1.890,1.519); \draw [white, double=black, line width=0.125cm]([out angle=137.484, in angle=-44.585] 3.351,1.950) .. (2.349,2.902); \draw [white, double=black, line width=0.125cm]([out angle=137.484, in angle=-44.585] 3.351,-1.050) .. (2.349,-0.098); \draw [white, double=black, line width=0.125cm]([out angle=44.599, in angle=-137.356] 2.350,1.932) .. (3.350,2.885); \draw [white, double=black, line width=0.125cm]([out angle=44.599, in angle=-137.356] 2.350,-1.068) .. (3.350,-0.115); \draw [white, double=black, line width=0.035cm]([out angle=156.690, in angle=-67.714] 4.376,0.310) .. (3.877,0.818); \draw [white, double=black, line width=0.035cm]([out angle=39.950, in angle=-109.634] 3.728,0.215) .. (4.152,0.824); \draw [white, double=black, line width=0.035cm]([out angle=109.658, in angle=-39.953] 4.152,1.011) .. (3.728,1.620); \draw [white, double=black, line width=0.035cm]([out angle=67.740, in angle=-156.662] 3.877,1.017) .. (4.376,1.525); \draw [white, double=black, line width=0.043cm]([out angle=19.475, in angle=-110.346] 4.763,1.677) .. (5.396,2.300); \draw [white, double=black, line width=0.043cm]([out angle=-69.842, in angle=134.690] 5.056,2.301) .. (5.570,1.492); \draw [white, double=black, line width=0.043cm]([out angle=69.850, in angle=-134.688] 5.056,2.536) .. (5.570,3.345); \draw [white, double=black, line width=0.043cm]([out angle=69.850, in angle=-134.688] 5.056,-0.464) .. (5.570,0.345); \draw [white, double=black, line width=0.043cm]([out angle=-19.484, in angle=110.352] 4.763,3.160) .. (5.396,2.536); \draw [white, double=black, line width=0.043cm]([out angle=-19.484, in angle=110.352] 4.763,0.160) .. (5.396,-0.464); \draw [white, double=black] ([out angle=39.409, in angle=-135.401] 1.890,1.519) .. (2.350,1.932); \draw [white, double=black] ([out angle=42.583, in angle=-140.041] 3.351,2.886) .. (3.728,3.216); \draw [white, double=black] ([out angle=42.583, in angle=-140.041] 3.351,-0.114) .. (3.728,0.216); \draw [white, double=black] ([out angle=127.684, in angle=-127.640] 0.579,1.667) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.684, in angle=-127.640] 0.579,-1.333) .. (0.578,0.166); \draw [white, double=black] ([out angle=70.366, in angle=-70.342] 4.152,0.824) .. (4.152,1.011); \draw [white, double=black] ([out angle=135.419, in angle=-39.335] 2.351,2.903) .. (1.891,3.316); \draw [white, double=black] ([out angle=135.419, in angle=-39.335] 2.351,-0.097) .. (1.891,0.316); \draw [white, double=black] ([out angle=23.338, in angle=-160.525] 4.376,1.525) .. (4.763,1.677); \draw [white, double=black] ([out angle=69.654, in angle=-69.648] 5.396,2.300) .. (5.396,2.536); \draw [white, double=black] ([out angle=160.516, in angle=-23.276] 4.763,0.160) .. (4.376,0.311); \draw [white, double=black] ([out angle=112.286, in angle=-112.260] 3.877,0.818) .. (3.877,1.017); \draw [white, double=black] ([out angle=140.047, in angle=-42.577] 3.728,1.620) .. (3.351,1.951); \draw [white, double=black] ([out angle=110.158, in angle=-110.150] 5.056,2.301) .. (5.056,2.536); \draw [white, double=black] ([out angle=45.342, in angle=-45.310] 5.570,0.344) .. (5.570,1.492); \end{scope} \end{scope}

==> diagrams/links-249.tex <==
\begin{scope} \clip (0,0) rectangle (2.890, 3.000); \begin{scope}[yshift=-2.463cm]  \draw [white, double=black, line width=0.055cm]([out angle=168.408, in angle=-77.831] 1.295,0.286) .. (0.764,0.811); \draw [white, double=black, line width=0.055cm]([out angle=46.750, in angle=-134.867] 0.552,0.051) .. (1.172,0.691); \draw [white, double=black, line width=0.040cm]([out angle=134.979, in angle=-45.038] 1.587,0.821) .. (1.302,1.106); \draw [white, double=black, line width=0.040cm]([out angle=45.058, in angle=-134.976] 1.302,0.821) .. (1.587,1.106); \draw [white, double=black, line width=0.055cm]([out angle=45.119, in angle=-133.266] 1.717,1.236) .. (2.337,1.876); \draw [white, double=black, line width=0.055cm]([out angle=-11.607, in angle=102.180] 1.595,1.641) .. (2.125,1.116); \draw [white, double=black, line width=0.055cm]([out angle=-102.168, in angle=11.618] 2.125,0.811) .. (1.595,0.285); \draw [white, double=black, line width=0.055cm]([out angle=133.268, in angle=-45.107] 2.337,0.050) .. (1.717,0.691); \draw [white, double=black, line width=0.055cm]([out angle=134.884, in angle=-46.732] 1.173,1.236) .. (0.553,1.876); \draw [white, double=black, line width=0.055cm]([out angle=77.824, in angle=-168.390] 0.764,1.116) .. (1.295,1.642); \draw [white, double=black] ([out angle=45.133, in angle=-134.959] 1.172,0.691) .. (1.302,0.821); \draw [white, double=black] ([out angle=45.024, in angle=-134.881] 1.587,1.106) .. (1.717,1.236); \draw [white, double=black] ([out angle=133.268, in angle=-133.250] 0.553,1.876) .. (0.552,3.051); \draw [white, double=black] ([out angle=133.268, in angle=-133.250] 0.553,-1.124) .. (0.552,0.051); \draw [white, double=black] ([out angle=46.750, in angle=-46.732] 2.337,1.876) .. (2.337,3.050); \draw [white, double=black] ([out angle=46.750, in angle=-46.732] 2.337,-1.124) .. (2.337,0.050); \draw [white, double=black] ([out angle=134.893, in angle=-45.021] 1.717,0.691) .. (1.587,0.821); \draw [white, double=black] ([out angle=134.971, in angle=-45.116] 1.302,1.106) .. (1.173,1.236); \draw [white, double=black] ([out angle=-168.382, in angle=-11.621] 1.595,0.285) .. (1.295,0.285); \draw [white, double=black] ([out angle=102.169, in angle=-102.163] 0.764,0.811) .. (0.764,1.116); \draw [white, double=black] ([out angle=11.594, in angle=168.393] 1.295,1.641) .. (1.595,1.641); \draw [white, double=black] ([out angle=-77.820, in angle=77.832] 2.125,1.116) .. (2.125,0.811); \end{scope} \begin{scope}[yshift=0.537cm]  \draw [white, double=black, line width=0.055cm]([out angle=168.408, in angle=-77.831] 1.295,0.286) .. (0.764,0.811); \draw [white, double=black, line width=0.055cm]([out angle=46.750, in angle=-134.867] 0.552,0.051) .. (1.172,0.691); \draw [white, double=black, line width=0.040cm]([out angle=134.979, in angle=-45.038] 1.587,0.821) .. (1.302,1.106); \draw [white, double=black, line width=0.040cm]([out angle=45.058, in angle=-134.976] 1.302,0.821) .. (1.587,1.106); \draw [white, double=black, line width=0.055cm]([out angle=45.119, in angle=-133.266] 1.717,1.236) .. (2.337,1.876); \draw [white, double=black, line width=0.055cm]([out angle=-11.607, in angle=102.180] 1.595,1.641) .. (2.125,1.116); \draw [white, double=black, line width=0.055cm]([out angle=-102.168, in angle=11.618] 2.125,0.811) .. (1.595,0.285); \draw [white, double=black, line width=0.055cm]([out angle=133.268, in angle=-45.107] 2.337,0.050) .. (1.717,0.691); \draw [white, double=black, line width=0.055cm]([out angle=134.884, in angle=-46.732] 1.173,1.236) .. (0.553,1.876); \draw [white, double=black, line width=0.055cm]([out angle=77.824, in angle=-168.390] 0.764,1.116) .. (1.295,1.642); \draw [white, double=black] ([out angle=45.133, in angle=-134.959] 1.172,0.691) .. (1.302,0.821); \draw [white, double=black] ([out angle=45.024, in angle=-134.881] 1.587,1.106) .. (1.717,1.236); \draw [white, double=black] ([out angle=133.268, in angle=-133.250] 0.553,1.876) .. (0.552,3.051); \draw [white, double=black] ([out angle=133.268, in angle=-133.250] 0.553,-1.124) .. (0.552,0.051); \draw [white, double=black] ([out angle=46.750, in angle=-46.732] 2.337,1.876) .. (2.337,3.050); \draw [white, double=black] ([out angle=46.750, in angle=-46.732] 2.337,-1.124) .. (2.337,0.050); \draw [white, double=black] ([out angle=134.893, in angle=-45.021] 1.717,0.691) .. (1.587,0.821); \draw [white, double=black] ([out angle=134.971, in angle=-45.116] 1.302,1.106) .. (1.173,1.236); \draw [white, double=black] ([out angle=-168.382, in angle=-11.621] 1.595,0.285) .. (1.295,0.285); \draw [white, double=black] ([out angle=102.169, in angle=-102.163] 0.764,0.811) .. (0.764,1.116); \draw [white, double=black] ([out angle=11.594, in angle=168.393] 1.295,1.641) .. (1.595,1.641); \draw [white, double=black] ([out angle=-77.820, in angle=77.832] 2.125,1.116) .. (2.125,0.811); \end{scope} \end{scope}

==> diagrams/links-2490.tex <==
\begin{scope} \clip (0,0) rectangle (6.248, 3.000); \begin{scope}[yshift=-2.378cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.887, in angle=-83.092] 1.233,2.556) .. (1.020,3.662); \draw [white, double=black, line width=0.088cm]([out angle=104.887, in angle=-83.092] 1.233,-0.444) .. (1.020,0.662); \draw [white, double=black, line width=0.088cm]([out angle=33.602, in angle=-159.348] 0.618,2.789) .. (1.617,3.301); \draw [white, double=black, line width=0.088cm]([out angle=33.602, in angle=-159.348] 0.618,-0.211) .. (1.617,0.301); \draw [white, double=black, line width=0.096cm]([out angle=135.362, in angle=-37.177] 2.911,0.462) .. (2.015,1.238); \draw [white, double=black, line width=0.096cm]([out angle=37.169, in angle=-135.369] 2.015,0.521) .. (2.911,1.297); \draw [white, double=black, line width=0.039cm]([out angle=38.111, in angle=-110.602] 3.278,1.618) .. (3.757,2.272); \draw [white, double=black, line width=0.039cm]([out angle=-67.815, in angle=148.845] 3.450,2.268) .. (3.970,1.660); \draw [white, double=black, line width=0.088cm]([out angle=159.406, in angle=-33.569] 1.617,1.458) .. (0.618,1.968); \draw [white, double=black, line width=0.088cm]([out angle=83.105, in angle=-104.852] 1.021,1.096) .. (1.233,2.202); \draw [white, double=black, line width=0.039cm]([out angle=67.843, in angle=-148.817] 3.450,2.489) .. (3.969,3.097); \draw [white, double=black, line width=0.039cm]([out angle=67.843, in angle=-148.817] 3.450,-0.511) .. (3.969,0.097); \draw [white, double=black, line width=0.039cm]([out angle=-38.117, in angle=110.627] 3.278,3.139) .. (3.757,2.485); \draw [white, double=black, line width=0.039cm]([out angle=-38.117, in angle=110.627] 3.278,0.139) .. (3.757,-0.515); \draw [white, double=black, line width=0.125cm]([out angle=126.227, in angle=-34.068] 5.684,0.149) .. (4.399,1.387); \draw [white, double=black, line width=0.125cm]([out angle=34.065, in angle=-126.223] 4.399,0.372) .. (5.684,1.610); \draw [white, double=black] ([out angle=20.652, in angle=-142.746] 1.617,0.301) .. (2.014,0.521); \draw [white, double=black] ([out angle=44.631, in angle=-141.890] 2.911,1.297) .. (3.278,1.620); \draw [white, double=black] ([out angle=146.431, in angle=-146.398] 0.618,1.968) .. (0.618,2.789); \draw [white, double=black] ([out angle=146.431, in angle=-146.398] 0.618,-1.032) .. (0.618,-0.211); \draw [white, double=black] ([out angle=69.398, in angle=-69.373] 3.757,2.272) .. (3.757,2.485); \draw [white, double=black] ([out angle=96.908, in angle=-96.904] 1.020,0.662) .. (1.020,1.095); \draw [white, double=black] ([out angle=75.148, in angle=-75.113] 1.233,2.202) .. (1.233,2.556); \draw [white, double=black] ([out angle=31.183, in angle=-145.935] 3.969,0.097) .. (4.399,0.372); \draw [white, double=black] ([out angle=112.185, in angle=-112.157] 3.450,2.268) .. (3.450,2.489); \draw [white, double=black] ([out angle=53.800, in angle=-53.773] 5.684,1.609) .. (5.684,3.149); \draw [white, double=black] ([out angle=53.800, in angle=-53.773] 5.684,-1.391) .. (5.684,0.149); \draw [white, double=black] ([out angle=141.883, in angle=-44.638] 3.278,0.139) .. (2.911,0.462); \draw [white, double=black] ([out angle=142.842, in angle=-20.594] 2.015,1.238) .. (1.617,1.458); \draw [white, double=black] ([out angle=145.932, in angle=-31.177] 4.399,1.387) .. (3.969,1.661); \end{scope} \begin{scope}[yshift=0.622cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.887, in angle=-83.092] 1.233,2.556) .. (1.020,3.662); \draw [white, double=black, line width=0.088cm]([out angle=104.887, in angle=-83.092] 1.233,-0.444) .. (1.020,0.662); \draw [white, double=black, line width=0.088cm]([out angle=33.602, in angle=-159.348] 0.618,2.789) .. (1.617,3.301); \draw [white, double=black, line width=0.088cm]([out angle=33.602, in angle=-159.348] 0.618,-0.211) .. (1.617,0.301); \draw [white, double=black, line width=0.096cm]([out angle=135.362, in angle=-37.177] 2.911,0.462) .. (2.015,1.238); \draw [white, double=black, line width=0.096cm]([out angle=37.169, in angle=-135.369] 2.015,0.521) .. (2.911,1.297); \draw [white, double=black, line width=0.039cm]([out angle=38.111, in angle=-110.602] 3.278,1.618) .. (3.757,2.272); \draw [white, double=black, line width=0.039cm]([out angle=-67.815, in angle=148.845] 3.450,2.268) .. (3.970,1.660); \draw [white, double=black, line width=0.088cm]([out angle=159.406, in angle=-33.569] 1.617,1.458) .. (0.618,1.968); \draw [white, double=black, line width=0.088cm]([out angle=83.105, in angle=-104.852] 1.021,1.096) .. (1.233,2.202); \draw [white, double=black, line width=0.039cm]([out angle=67.843, in angle=-148.817] 3.450,2.489) .. (3.969,3.097); \draw [white, double=black, line width=0.039cm]([out angle=67.843, in angle=-148.817] 3.450,-0.511) .. (3.969,0.097); \draw [white, double=black, line width=0.039cm]([out angle=-38.117, in angle=110.627] 3.278,3.139) .. (3.757,2.485); \draw [white, double=black, line width=0.039cm]([out angle=-38.117, in angle=110.627] 3.278,0.139) .. (3.757,-0.515); \draw [white, double=black, line width=0.125cm]([out angle=126.227, in angle=-34.068] 5.684,0.149) .. (4.399,1.387); \draw [white, double=black, line width=0.125cm]([out angle=34.065, in angle=-126.223] 4.399,0.372) .. (5.684,1.610); \draw [white, double=black] ([out angle=20.652, in angle=-142.746] 1.617,0.301) .. (2.014,0.521); \draw [white, double=black] ([out angle=44.631, in angle=-141.890] 2.911,1.297) .. (3.278,1.620); \draw [white, double=black] ([out angle=146.431, in angle=-146.398] 0.618,1.968) .. (0.618,2.789); \draw [white, double=black] ([out angle=146.431, in angle=-146.398] 0.618,-1.032) .. (0.618,-0.211); \draw [white, double=black] ([out angle=69.398, in angle=-69.373] 3.757,2.272) .. (3.757,2.485); \draw [white, double=black] ([out angle=96.908, in angle=-96.904] 1.020,0.662) .. (1.020,1.095); \draw [white, double=black] ([out angle=75.148, in angle=-75.113] 1.233,2.202) .. (1.233,2.556); \draw [white, double=black] ([out angle=31.183, in angle=-145.935] 3.969,0.097) .. (4.399,0.372); \draw [white, double=black] ([out angle=112.185, in angle=-112.157] 3.450,2.268) .. (3.450,2.489); \draw [white, double=black] ([out angle=53.800, in angle=-53.773] 5.684,1.609) .. (5.684,3.149); \draw [white, double=black] ([out angle=53.800, in angle=-53.773] 5.684,-1.391) .. (5.684,0.149); \draw [white, double=black] ([out angle=141.883, in angle=-44.638] 3.278,0.139) .. (2.911,0.462); \draw [white, double=black] ([out angle=142.842, in angle=-20.594] 2.015,1.238) .. (1.617,1.458); \draw [white, double=black] ([out angle=145.932, in angle=-31.177] 4.399,1.387) .. (3.969,1.661); \end{scope} \end{scope}

==> diagrams/links-2491.tex <==
\begin{scope} \clip (0,0) rectangle (6.246, 3.000); \begin{scope}[yshift=-2.379cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.886, in angle=-83.087] 1.234,2.556) .. (1.021,3.663); \draw [white, double=black, line width=0.088cm]([out angle=104.886, in angle=-83.087] 1.234,-0.444) .. (1.021,0.663); \draw [white, double=black, line width=0.088cm]([out angle=33.582, in angle=-159.399] 0.618,2.790) .. (1.618,3.301); \draw [white, double=black, line width=0.088cm]([out angle=33.582, in angle=-159.399] 0.618,-0.210) .. (1.618,0.301); \draw [white, double=black, line width=0.096cm]([out angle=135.383, in angle=-37.174] 2.911,0.461) .. (2.015,1.238); \draw [white, double=black, line width=0.096cm]([out angle=37.184, in angle=-135.365] 2.015,0.520) .. (2.911,1.296); \draw [white, double=black, line width=0.039cm]([out angle=38.105, in angle=-110.620] 3.277,1.619) .. (3.756,2.273); \draw [white, double=black, line width=0.039cm]([out angle=-67.835, in angle=148.828] 3.449,2.269) .. (3.968,1.661); \draw [white, double=black, line width=0.088cm]([out angle=159.371, in angle=-33.593] 1.617,1.457) .. (0.618,1.969); \draw [white, double=black, line width=0.088cm]([out angle=83.075, in angle=-104.898] 1.021,1.095) .. (1.234,2.202); \draw [white, double=black, line width=0.039cm]([out angle=67.828, in angle=-148.864] 3.449,2.490) .. (3.969,3.097); \draw [white, double=black, line width=0.039cm]([out angle=67.828, in angle=-148.864] 3.449,-0.510) .. (3.969,0.097); \draw [white, double=black, line width=0.039cm]([out angle=-38.069, in angle=110.614] 3.277,3.139) .. (3.756,2.486); \draw [white, double=black, line width=0.039cm]([out angle=-38.069, in angle=110.614] 3.277,0.139) .. (3.756,-0.514); \draw [white, double=black, line width=0.125cm]([out angle=34.075, in angle=-126.216] 4.398,0.372) .. (5.682,1.609); \draw [white, double=black, line width=0.125cm]([out angle=-34.059, in angle=126.219] 4.398,1.386) .. (5.682,0.149); \draw [white, double=black] ([out angle=20.601, in angle=-142.864] 1.618,0.301) .. (2.015,0.520); \draw [white, double=black] ([out angle=44.635, in angle=-141.895] 2.911,1.296) .. (3.277,1.619); \draw [white, double=black] ([out angle=146.407, in angle=-146.418] 0.618,1.969) .. (0.618,2.790); \draw [white, double=black] ([out angle=146.407, in angle=-146.418] 0.618,-1.031) .. (0.618,-0.210); \draw [white, double=black] ([out angle=69.380, in angle=-69.386] 3.756,2.273) .. (3.756,2.486); \draw [white, double=black] ([out angle=96.913, in angle=-96.907] 1.021,0.663) .. (1.021,1.096); \draw [white, double=black] ([out angle=75.102, in angle=-75.114] 1.234,2.202) .. (1.234,2.556); \draw [white, double=black] ([out angle=31.136, in angle=-145.925] 3.969,0.097) .. (4.398,0.372); \draw [white, double=black] ([out angle=112.165, in angle=-112.172] 3.449,2.269) .. (3.449,2.490); \draw [white, double=black] ([out angle=53.781, in angle=-53.781] 5.682,1.610) .. (5.682,3.149); \draw [white, double=black] ([out angle=53.781, in angle=-53.781] 5.682,-1.390) .. (5.682,0.149); \draw [white, double=black] ([out angle=141.931, in angle=-44.617] 3.277,0.139) .. (2.911,0.461); \draw [white, double=black] ([out angle=142.808, in angle=-20.629] 2.015,1.237) .. (1.617,1.457); \draw [white, double=black] ([out angle=145.941, in angle=-31.166] 4.398,1.386) .. (3.968,1.661); \end{scope} \begin{scope}[yshift=0.621cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.886, in angle=-83.087] 1.234,2.556) .. (1.021,3.663); \draw [white, double=black, line width=0.088cm]([out angle=104.886, in angle=-83.087] 1.234,-0.444) .. (1.021,0.663); \draw [white, double=black, line width=0.088cm]([out angle=33.582, in angle=-159.399] 0.618,2.790) .. (1.618,3.301); \draw [white, double=black, line width=0.088cm]([out angle=33.582, in angle=-159.399] 0.618,-0.210) .. (1.618,0.301); \draw [white, double=black, line width=0.096cm]([out angle=135.383, in angle=-37.174] 2.911,0.461) .. (2.015,1.238); \draw [white, double=black, line width=0.096cm]([out angle=37.184, in angle=-135.365] 2.015,0.520) .. (2.911,1.296); \draw [white, double=black, line width=0.039cm]([out angle=38.105, in angle=-110.620] 3.277,1.619) .. (3.756,2.273); \draw [white, double=black, line width=0.039cm]([out angle=-67.835, in angle=148.828] 3.449,2.269) .. (3.968,1.661); \draw [white, double=black, line width=0.088cm]([out angle=159.371, in angle=-33.593] 1.617,1.457) .. (0.618,1.969); \draw [white, double=black, line width=0.088cm]([out angle=83.075, in angle=-104.898] 1.021,1.095) .. (1.234,2.202); \draw [white, double=black, line width=0.039cm]([out angle=67.828, in angle=-148.864] 3.449,2.490) .. (3.969,3.097); \draw [white, double=black, line width=0.039cm]([out angle=67.828, in angle=-148.864] 3.449,-0.510) .. (3.969,0.097); \draw [white, double=black, line width=0.039cm]([out angle=-38.069, in angle=110.614] 3.277,3.139) .. (3.756,2.486); \draw [white, double=black, line width=0.039cm]([out angle=-38.069, in angle=110.614] 3.277,0.139) .. (3.756,-0.514); \draw [white, double=black, line width=0.125cm]([out angle=34.075, in angle=-126.216] 4.398,0.372) .. (5.682,1.609); \draw [white, double=black, line width=0.125cm]([out angle=-34.059, in angle=126.219] 4.398,1.386) .. (5.682,0.149); \draw [white, double=black] ([out angle=20.601, in angle=-142.864] 1.618,0.301) .. (2.015,0.520); \draw [white, double=black] ([out angle=44.635, in angle=-141.895] 2.911,1.296) .. (3.277,1.619); \draw [white, double=black] ([out angle=146.407, in angle=-146.418] 0.618,1.969) .. (0.618,2.790); \draw [white, double=black] ([out angle=146.407, in angle=-146.418] 0.618,-1.031) .. (0.618,-0.210); \draw [white, double=black] ([out angle=69.380, in angle=-69.386] 3.756,2.273) .. (3.756,2.486); \draw [white, double=black] ([out angle=96.913, in angle=-96.907] 1.021,0.663) .. (1.021,1.096); \draw [white, double=black] ([out angle=75.102, in angle=-75.114] 1.234,2.202) .. (1.234,2.556); \draw [white, double=black] ([out angle=31.136, in angle=-145.925] 3.969,0.097) .. (4.398,0.372); \draw [white, double=black] ([out angle=112.165, in angle=-112.172] 3.449,2.269) .. (3.449,2.490); \draw [white, double=black] ([out angle=53.781, in angle=-53.781] 5.682,1.610) .. (5.682,3.149); \draw [white, double=black] ([out angle=53.781, in angle=-53.781] 5.682,-1.390) .. (5.682,0.149); \draw [white, double=black] ([out angle=141.931, in angle=-44.617] 3.277,0.139) .. (2.911,0.461); \draw [white, double=black] ([out angle=142.808, in angle=-20.629] 2.015,1.237) .. (1.617,1.457); \draw [white, double=black] ([out angle=145.941, in angle=-31.166] 4.398,1.386) .. (3.968,1.661); \end{scope} \end{scope}

==> diagrams/links-2492.tex <==
\begin{scope} \clip (0,0) rectangle (6.137, 3.000); \begin{scope}[yshift=-2.707cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.655, in angle=-52.323] 1.891,0.316) .. (0.579,1.667); \draw [white, double=black, line width=0.125cm]([out angle=52.356, in angle=-140.605] 0.579,0.167) .. (1.890,1.519); \draw [white, double=black, line width=0.125cm]([out angle=137.465, in angle=-44.594] 3.351,1.950) .. (2.350,2.902); \draw [white, double=black, line width=0.125cm]([out angle=137.465, in angle=-44.594] 3.351,-1.050) .. (2.350,-0.098); \draw [white, double=black, line width=0.125cm]([out angle=44.603, in angle=-137.379] 2.350,1.932) .. (3.350,2.885); \draw [white, double=black, line width=0.125cm]([out angle=44.603, in angle=-137.379] 2.350,-1.068) .. (3.350,-0.115); \draw [white, double=black, line width=0.035cm]([out angle=39.948, in angle=-109.638] 3.728,0.215) .. (4.152,0.824); \draw [white, double=black, line width=0.035cm]([out angle=-67.719, in angle=156.686] 3.877,0.818) .. (4.376,0.310); \draw [white, double=black, line width=0.035cm]([out angle=67.737, in angle=-156.666] 3.877,1.017) .. (4.375,1.525); \draw [white, double=black, line width=0.035cm]([out angle=-39.952, in angle=109.655] 3.728,1.620) .. (4.152,1.011); \draw [white, double=black, line width=0.043cm]([out angle=134.686, in angle=-69.844] 5.569,1.492) .. (5.056,2.300); \draw [white, double=black, line width=0.043cm]([out angle=19.473, in angle=-110.348] 4.763,1.677) .. (5.395,2.300); \draw [white, double=black, line width=0.043cm]([out angle=110.352, in angle=-19.480] 5.395,2.536) .. (4.763,3.159); \draw [white, double=black, line width=0.043cm]([out angle=110.352, in angle=-19.480] 5.395,-0.464) .. (4.763,0.159); \draw [white, double=black, line width=0.043cm]([out angle=69.849, in angle=-134.685] 5.056,2.536) .. (5.569,3.344); \draw [white, double=black, line width=0.043cm]([out angle=69.849, in angle=-134.685] 5.056,-0.464) .. (5.569,0.344); \draw [white, double=black] ([out angle=39.395, in angle=-135.397] 1.890,1.519) .. (2.350,1.932); \draw [white, double=black] ([out angle=42.580, in angle=-140.046] 3.351,2.885) .. (3.728,3.216); \draw [white, double=black] ([out angle=42.580, in angle=-140.046] 3.351,-0.115) .. (3.728,0.216); \draw [white, double=black] ([out angle=127.677, in angle=-127.648] 0.579,1.667) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.677, in angle=-127.648] 0.579,-1.333) .. (0.578,0.166); \draw [white, double=black] ([out angle=70.362, in angle=-70.345] 4.152,0.824) .. (4.152,1.011); \draw [white, double=black] ([out angle=135.410, in angle=-39.345] 2.351,2.903) .. (1.891,3.316); \draw [white, double=black] ([out angle=135.410, in angle=-39.345] 2.351,-0.097) .. (1.891,0.316); \draw [white, double=black] ([out angle=23.334, in angle=-160.527] 4.375,1.525) .. (4.763,1.677); \draw [white, double=black] ([out angle=69.652, in angle=-69.648] 5.395,2.300) .. (5.395,2.536); \draw [white, double=black] ([out angle=160.520, in angle=-23.290] 4.763,0.159) .. (4.375,0.311); \draw [white, double=black] ([out angle=112.281, in angle=-112.263] 3.877,0.818) .. (3.877,1.017); \draw [white, double=black] ([out angle=140.048, in angle=-42.576] 3.728,1.620) .. (3.351,1.950); \draw [white, double=black] ([out angle=110.156, in angle=-110.151] 5.056,2.300) .. (5.056,2.536); \draw [white, double=black] ([out angle=45.334, in angle=-45.314] 5.570,0.344) .. (5.569,1.492); \end{scope} \begin{scope}[yshift=0.293cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.655, in angle=-52.323] 1.891,0.316) .. (0.579,1.667); \draw [white, double=black, line width=0.125cm]([out angle=52.356, in angle=-140.605] 0.579,0.167) .. (1.890,1.519); \draw [white, double=black, line width=0.125cm]([out angle=137.465, in angle=-44.594] 3.351,1.950) .. (2.350,2.902); \draw [white, double=black, line width=0.125cm]([out angle=137.465, in angle=-44.594] 3.351,-1.050) .. (2.350,-0.098); \draw [white, double=black, line width=0.125cm]([out angle=44.603, in angle=-137.379] 2.350,1.932) .. (3.350,2.885); \draw [white, double=black, line width=0.125cm]([out angle=44.603, in angle=-137.379] 2.350,-1.068) .. (3.350,-0.115); \draw [white, double=black, line width=0.035cm]([out angle=39.948, in angle=-109.638] 3.728,0.215) .. (4.152,0.824); \draw [white, double=black, line width=0.035cm]([out angle=-67.719, in angle=156.686] 3.877,0.818) .. (4.376,0.310); \draw [white, double=black, line width=0.035cm]([out angle=67.737, in angle=-156.666] 3.877,1.017) .. (4.375,1.525); \draw [white, double=black, line width=0.035cm]([out angle=-39.952, in angle=109.655] 3.728,1.620) .. (4.152,1.011); \draw [white, double=black, line width=0.043cm]([out angle=134.686, in angle=-69.844] 5.569,1.492) .. (5.056,2.300); \draw [white, double=black, line width=0.043cm]([out angle=19.473, in angle=-110.348] 4.763,1.677) .. (5.395,2.300); \draw [white, double=black, line width=0.043cm]([out angle=110.352, in angle=-19.480] 5.395,2.536) .. (4.763,3.159); \draw [white, double=black, line width=0.043cm]([out angle=110.352, in angle=-19.480] 5.395,-0.464) .. (4.763,0.159); \draw [white, double=black, line width=0.043cm]([out angle=69.849, in angle=-134.685] 5.056,2.536) .. (5.569,3.344); \draw [white, double=black, line width=0.043cm]([out angle=69.849, in angle=-134.685] 5.056,-0.464) .. (5.569,0.344); \draw [white, double=black] ([out angle=39.395, in angle=-135.397] 1.890,1.519) .. (2.350,1.932); \draw [white, double=black] ([out angle=42.580, in angle=-140.046] 3.351,2.885) .. (3.728,3.216); \draw [white, double=black] ([out angle=42.580, in angle=-140.046] 3.351,-0.115) .. (3.728,0.216); \draw [white, double=black] ([out angle=127.677, in angle=-127.648] 0.579,1.667) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.677, in angle=-127.648] 0.579,-1.333) .. (0.578,0.166); \draw [white, double=black] ([out angle=70.362, in angle=-70.345] 4.152,0.824) .. (4.152,1.011); \draw [white, double=black] ([out angle=135.410, in angle=-39.345] 2.351,2.903) .. (1.891,3.316); \draw [white, double=black] ([out angle=135.410, in angle=-39.345] 2.351,-0.097) .. (1.891,0.316); \draw [white, double=black] ([out angle=23.334, in angle=-160.527] 4.375,1.525) .. (4.763,1.677); \draw [white, double=black] ([out angle=69.652, in angle=-69.648] 5.395,2.300) .. (5.395,2.536); \draw [white, double=black] ([out angle=160.520, in angle=-23.290] 4.763,0.159) .. (4.375,0.311); \draw [white, double=black] ([out angle=112.281, in angle=-112.263] 3.877,0.818) .. (3.877,1.017); \draw [white, double=black] ([out angle=140.048, in angle=-42.576] 3.728,1.620) .. (3.351,1.950); \draw [white, double=black] ([out angle=110.156, in angle=-110.151] 5.056,2.300) .. (5.056,2.536); \draw [white, double=black] ([out angle=45.334, in angle=-45.314] 5.570,0.344) .. (5.569,1.492); \end{scope} \end{scope}

==> diagrams/links-2493.tex <==
\begin{scope} \clip (0,0) rectangle (6.138, 3.000); \begin{scope}[yshift=-2.707cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.657, in angle=-52.320] 1.891,0.316) .. (0.579,1.667); \draw [white, double=black, line width=0.125cm]([out angle=52.358, in angle=-140.600] 0.579,0.167) .. (1.890,1.519); \draw [white, double=black, line width=0.125cm]([out angle=137.472, in angle=-44.589] 3.351,1.950) .. (2.350,2.902); \draw [white, double=black, line width=0.125cm]([out angle=137.472, in angle=-44.589] 3.351,-1.050) .. (2.350,-0.098); \draw [white, double=black, line width=0.125cm]([out angle=44.602, in angle=-137.372] 2.350,1.932) .. (3.350,2.885); \draw [white, double=black, line width=0.125cm]([out angle=44.602, in angle=-137.372] 2.350,-1.068) .. (3.350,-0.115); \draw [white, double=black, line width=0.035cm]([out angle=39.950, in angle=-109.636] 3.728,0.215) .. (4.152,0.824); \draw [white, double=black, line width=0.035cm]([out angle=-67.717, in angle=156.690] 3.877,0.818) .. (4.376,0.310); \draw [white, double=black, line width=0.035cm]([out angle=67.738, in angle=-156.671] 3.877,1.017) .. (4.376,1.525); \draw [white, double=black, line width=0.035cm]([out angle=-39.948, in angle=109.656] 3.728,1.620) .. (4.152,1.011); \draw [white, double=black, line width=0.043cm]([out angle=19.476, in angle=-110.347] 4.763,1.677) .. (5.395,2.300); \draw [white, double=black, line width=0.043cm]([out angle=-69.843, in angle=134.688] 5.056,2.300) .. (5.570,1.492); \draw [white, double=black, line width=0.043cm]([out angle=69.850, in angle=-134.686] 5.056,2.536) .. (5.570,3.344); \draw [white, double=black, line width=0.043cm]([out angle=69.850, in angle=-134.686] 5.056,-0.464) .. (5.570,0.344); \draw [white, double=black, line width=0.043cm]([out angle=-19.480, in angle=110.353] 4.763,3.159) .. (5.395,2.536); \draw [white, double=black, line width=0.043cm]([out angle=-19.480, in angle=110.353] 4.763,0.159) .. (5.395,-0.464); \draw [white, double=black] ([out angle=39.400, in angle=-135.398] 1.890,1.519) .. (2.350,1.932); \draw [white, double=black] ([out angle=42.581, in angle=-140.044] 3.351,2.885) .. (3.728,3.216); \draw [white, double=black] ([out angle=42.581, in angle=-140.044] 3.351,-0.115) .. (3.728,0.216); \draw [white, double=black] ([out angle=127.680, in angle=-127.643] 0.579,1.667) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.680, in angle=-127.643] 0.579,-1.333) .. (0.578,0.166); \draw [white, double=black] ([out angle=70.364, in angle=-70.344] 4.152,0.824) .. (4.152,1.011); \draw [white, double=black] ([out angle=135.411, in angle=-39.343] 2.351,2.903) .. (1.891,3.316); \draw [white, double=black] ([out angle=135.411, in angle=-39.343] 2.351,-0.097) .. (1.891,0.316); \draw [white, double=black] ([out angle=23.329, in angle=-160.524] 4.376,1.525) .. (4.763,1.677); \draw [white, double=black] ([out angle=69.653, in angle=-69.647] 5.395,2.300) .. (5.395,2.536); \draw [white, double=black] ([out angle=160.520, in angle=-23.290] 4.763,0.159) .. (4.376,0.311); \draw [white, double=black] ([out angle=112.283, in angle=-112.262] 3.877,0.818) .. (3.877,1.017); \draw [white, double=black] ([out angle=140.052, in angle=-42.575] 3.728,1.620) .. (3.351,1.950); \draw [white, double=black] ([out angle=110.157, in angle=-110.150] 5.056,2.300) .. (5.056,2.536); \draw [white, double=black] ([out angle=45.339, in angle=-45.312] 5.570,0.344) .. (5.570,1.492); \end{scope} \begin{scope}[yshift=0.293cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.657, in angle=-52.320] 1.891,0.316) .. (0.579,1.667); \draw [white, double=black, line width=0.125cm]([out angle=52.358, in angle=-140.600] 0.579,0.167) .. (1.890,1.519); \draw [white, double=black, line width=0.125cm]([out angle=137.472, in angle=-44.589] 3.351,1.950) .. (2.350,2.902); \draw [white, double=black, line width=0.125cm]([out angle=137.472, in angle=-44.589] 3.351,-1.050) .. (2.350,-0.098); \draw [white, double=black, line width=0.125cm]([out angle=44.602, in angle=-137.372] 2.350,1.932) .. (3.350,2.885); \draw [white, double=black, line width=0.125cm]([out angle=44.602, in angle=-137.372] 2.350,-1.068) .. (3.350,-0.115); \draw [white, double=black, line width=0.035cm]([out angle=39.950, in angle=-109.636] 3.728,0.215) .. (4.152,0.824); \draw [white, double=black, line width=0.035cm]([out angle=-67.717, in angle=156.690] 3.877,0.818) .. (4.376,0.310); \draw [white, double=black, line width=0.035cm]([out angle=67.738, in angle=-156.671] 3.877,1.017) .. (4.376,1.525); \draw [white, double=black, line width=0.035cm]([out angle=-39.948, in angle=109.656] 3.728,1.620) .. (4.152,1.011); \draw [white, double=black, line width=0.043cm]([out angle=19.476, in angle=-110.347] 4.763,1.677) .. (5.395,2.300); \draw [white, double=black, line width=0.043cm]([out angle=-69.843, in angle=134.688] 5.056,2.300) .. (5.570,1.492); \draw [white, double=black, line width=0.043cm]([out angle=69.850, in angle=-134.686] 5.056,2.536) .. (5.570,3.344); \draw [white, double=black, line width=0.043cm]([out angle=69.850, in angle=-134.686] 5.056,-0.464) .. (5.570,0.344); \draw [white, double=black, line width=0.043cm]([out angle=-19.480, in angle=110.353] 4.763,3.159) .. (5.395,2.536); \draw [white, double=black, line width=0.043cm]([out angle=-19.480, in angle=110.353] 4.763,0.159) .. (5.395,-0.464); \draw [white, double=black] ([out angle=39.400, in angle=-135.398] 1.890,1.519) .. (2.350,1.932); \draw [white, double=black] ([out angle=42.581, in angle=-140.044] 3.351,2.885) .. (3.728,3.216); \draw [white, double=black] ([out angle=42.581, in angle=-140.044] 3.351,-0.115) .. (3.728,0.216); \draw [white, double=black] ([out angle=127.680, in angle=-127.643] 0.579,1.667) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.680, in angle=-127.643] 0.579,-1.333) .. (0.578,0.166); \draw [white, double=black] ([out angle=70.364, in angle=-70.344] 4.152,0.824) .. (4.152,1.011); \draw [white, double=black] ([out angle=135.411, in angle=-39.343] 2.351,2.903) .. (1.891,3.316); \draw [white, double=black] ([out angle=135.411, in angle=-39.343] 2.351,-0.097) .. (1.891,0.316); \draw [white, double=black] ([out angle=23.329, in angle=-160.524] 4.376,1.525) .. (4.763,1.677); \draw [white, double=black] ([out angle=69.653, in angle=-69.647] 5.395,2.300) .. (5.395,2.536); \draw [white, double=black] ([out angle=160.520, in angle=-23.290] 4.763,0.159) .. (4.376,0.311); \draw [white, double=black] ([out angle=112.283, in angle=-112.262] 3.877,0.818) .. (3.877,1.017); \draw [white, double=black] ([out angle=140.052, in angle=-42.575] 3.728,1.620) .. (3.351,1.950); \draw [white, double=black] ([out angle=110.157, in angle=-110.150] 5.056,2.300) .. (5.056,2.536); \draw [white, double=black] ([out angle=45.339, in angle=-45.312] 5.570,0.344) .. (5.570,1.492); \end{scope} \end{scope}

==> diagrams/links-2494.tex <==
\begin{scope} \clip (0,0) rectangle (6.248, 3.000); \begin{scope}[yshift=-2.378cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.886, in angle=-83.092] 1.233,2.556) .. (1.020,3.662); \draw [white, double=black, line width=0.088cm]([out angle=104.886, in angle=-83.092] 1.233,-0.444) .. (1.020,0.662); \draw [white, double=black, line width=0.088cm]([out angle=33.602, in angle=-159.347] 0.618,2.789) .. (1.617,3.301); \draw [white, double=black, line width=0.088cm]([out angle=33.602, in angle=-159.347] 0.618,-0.211) .. (1.617,0.301); \draw [white, double=black, line width=0.096cm]([out angle=37.169, in angle=-135.369] 2.015,0.521) .. (2.911,1.297); \draw [white, double=black, line width=0.096cm]([out angle=-37.177, in angle=135.361] 2.015,1.238) .. (2.911,0.462); \draw [white, double=black, line width=0.039cm]([out angle=148.846, in angle=-67.815] 3.970,1.660) .. (3.450,2.268); \draw [white, double=black, line width=0.039cm]([out angle=38.111, in angle=-110.601] 3.278,1.618) .. (3.757,2.272); \draw [white, double=black, line width=0.088cm]([out angle=159.407, in angle=-33.569] 1.617,1.458) .. (0.618,1.968); \draw [white, double=black, line width=0.088cm]([out angle=83.105, in angle=-104.851] 1.021,1.096) .. (1.233,2.202); \draw [white, double=black, line width=0.039cm]([out angle=110.628, in angle=-38.118] 3.757,2.485) .. (3.278,3.139); \draw [white, double=black, line width=0.039cm]([out angle=110.628, in angle=-38.118] 3.757,-0.515) .. (3.278,0.139); \draw [white, double=black, line width=0.039cm]([out angle=67.843, in angle=-148.815] 3.450,2.489) .. (3.969,3.097); \draw [white, double=black, line width=0.039cm]([out angle=67.843, in angle=-148.815] 3.450,-0.511) .. (3.969,0.097); \draw [white, double=black, line width=0.125cm]([out angle=126.227, in angle=-34.069] 5.684,0.149) .. (4.399,1.387); \draw [white, double=black, line width=0.125cm]([out angle=34.065, in angle=-126.223] 4.399,0.372) .. (5.684,1.610); \draw [white, double=black] ([out angle=20.653, in angle=-142.744] 1.617,0.301) .. (2.014,0.521); \draw [white, double=black] ([out angle=44.631, in angle=-141.890] 2.911,1.297) .. (3.278,1.620); \draw [white, double=black] ([out angle=146.431, in angle=-146.398] 0.618,1.968) .. (0.618,2.789); \draw [white, double=black] ([out angle=146.431, in angle=-146.398] 0.618,-1.032) .. (0.618,-0.211); \draw [white, double=black] ([out angle=69.399, in angle=-69.372] 3.757,2.272) .. (3.757,2.485); \draw [white, double=black] ([out angle=96.908, in angle=-96.904] 1.020,0.662) .. (1.020,1.095); \draw [white, double=black] ([out angle=75.149, in angle=-75.114] 1.233,2.202) .. (1.233,2.556); \draw [white, double=black] ([out angle=31.185, in angle=-145.935] 3.969,0.097) .. (4.399,0.372); \draw [white, double=black] ([out angle=112.185, in angle=-112.157] 3.450,2.268) .. (3.450,2.489); \draw [white, double=black] ([out angle=53.800, in angle=-53.773] 5.685,1.609) .. (5.684,3.149); \draw [white, double=black] ([out angle=53.800, in angle=-53.773] 5.685,-1.391) .. (5.684,0.149); \draw [white, double=black] ([out angle=141.882, in angle=-44.639] 3.278,0.139) .. (2.911,0.462); \draw [white, double=black] ([out angle=142.843, in angle=-20.593] 2.015,1.238) .. (1.617,1.458); \draw [white, double=black] ([out angle=145.931, in angle=-31.177] 4.399,1.387) .. (3.969,1.661); \end{scope} \begin{scope}[yshift=0.622cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.886, in angle=-83.092] 1.233,2.556) .. (1.020,3.662); \draw [white, double=black, line width=0.088cm]([out angle=104.886, in angle=-83.092] 1.233,-0.444) .. (1.020,0.662); \draw [white, double=black, line width=0.088cm]([out angle=33.602, in angle=-159.347] 0.618,2.789) .. (1.617,3.301); \draw [white, double=black, line width=0.088cm]([out angle=33.602, in angle=-159.347] 0.618,-0.211) .. (1.617,0.301); \draw [white, double=black, line width=0.096cm]([out angle=37.169, in angle=-135.369] 2.015,0.521) .. (2.911,1.297); \draw [white, double=black, line width=0.096cm]([out angle=-37.177, in angle=135.361] 2.015,1.238) .. (2.911,0.462); \draw [white, double=black, line width=0.039cm]([out angle=148.846, in angle=-67.815] 3.970,1.660) .. (3.450,2.268); \draw [white, double=black, line width=0.039cm]([out angle=38.111, in angle=-110.601] 3.278,1.618) .. (3.757,2.272); \draw [white, double=black, line width=0.088cm]([out angle=159.407, in angle=-33.569] 1.617,1.458) .. (0.618,1.968); \draw [white, double=black, line width=0.088cm]([out angle=83.105, in angle=-104.851] 1.021,1.096) .. (1.233,2.202); \draw [white, double=black, line width=0.039cm]([out angle=110.628, in angle=-38.118] 3.757,2.485) .. (3.278,3.139); \draw [white, double=black, line width=0.039cm]([out angle=110.628, in angle=-38.118] 3.757,-0.515) .. (3.278,0.139); \draw [white, double=black, line width=0.039cm]([out angle=67.843, in angle=-148.815] 3.450,2.489) .. (3.969,3.097); \draw [white, double=black, line width=0.039cm]([out angle=67.843, in angle=-148.815] 3.450,-0.511) .. (3.969,0.097); \draw [white, double=black, line width=0.125cm]([out angle=126.227, in angle=-34.069] 5.684,0.149) .. (4.399,1.387); \draw [white, double=black, line width=0.125cm]([out angle=34.065, in angle=-126.223] 4.399,0.372) .. (5.684,1.610); \draw [white, double=black] ([out angle=20.653, in angle=-142.744] 1.617,0.301) .. (2.014,0.521); \draw [white, double=black] ([out angle=44.631, in angle=-141.890] 2.911,1.297) .. (3.278,1.620); \draw [white, double=black] ([out angle=146.431, in angle=-146.398] 0.618,1.968) .. (0.618,2.789); \draw [white, double=black] ([out angle=146.431, in angle=-146.398] 0.618,-1.032) .. (0.618,-0.211); \draw [white, double=black] ([out angle=69.399, in angle=-69.372] 3.757,2.272) .. (3.757,2.485); \draw [white, double=black] ([out angle=96.908, in angle=-96.904] 1.020,0.662) .. (1.020,1.095); \draw [white, double=black] ([out angle=75.149, in angle=-75.114] 1.233,2.202) .. (1.233,2.556); \draw [white, double=black] ([out angle=31.185, in angle=-145.935] 3.969,0.097) .. (4.399,0.372); \draw [white, double=black] ([out angle=112.185, in angle=-112.157] 3.450,2.268) .. (3.450,2.489); \draw [white, double=black] ([out angle=53.800, in angle=-53.773] 5.685,1.609) .. (5.684,3.149); \draw [white, double=black] ([out angle=53.800, in angle=-53.773] 5.685,-1.391) .. (5.684,0.149); \draw [white, double=black] ([out angle=141.882, in angle=-44.639] 3.278,0.139) .. (2.911,0.462); \draw [white, double=black] ([out angle=142.843, in angle=-20.593] 2.015,1.238) .. (1.617,1.458); \draw [white, double=black] ([out angle=145.931, in angle=-31.177] 4.399,1.387) .. (3.969,1.661); \end{scope} \end{scope}

==> diagrams/links-2495.tex <==
\begin{scope} \clip (0,0) rectangle (6.248, 3.000); \begin{scope}[yshift=-2.379cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.890, in angle=-83.091] 1.234,2.556) .. (1.021,3.663); \draw [white, double=black, line width=0.088cm]([out angle=104.890, in angle=-83.091] 1.234,-0.444) .. (1.021,0.663); \draw [white, double=black, line width=0.088cm]([out angle=33.599, in angle=-159.359] 0.618,2.790) .. (1.617,3.301); \draw [white, double=black, line width=0.088cm]([out angle=33.599, in angle=-159.359] 0.618,-0.210) .. (1.617,0.301); \draw [white, double=black, line width=0.096cm]([out angle=37.174, in angle=-135.364] 2.015,0.520) .. (2.911,1.297); \draw [white, double=black, line width=0.096cm]([out angle=-37.174, in angle=135.372] 2.015,1.238) .. (2.911,0.462); \draw [white, double=black, line width=0.039cm]([out angle=148.845, in angle=-67.818] 3.970,1.660) .. (3.450,2.268); \draw [white, double=black, line width=0.039cm]([out angle=38.112, in angle=-110.604] 3.278,1.618) .. (3.757,2.272); \draw [white, double=black, line width=0.088cm]([out angle=159.395, in angle=-33.575] 1.617,1.458) .. (0.618,1.969); \draw [white, double=black, line width=0.088cm]([out angle=83.094, in angle=-104.864] 1.021,1.096) .. (1.234,2.202); \draw [white, double=black, line width=0.039cm]([out angle=110.625, in angle=-38.090] 3.757,2.485) .. (3.278,3.139); \draw [white, double=black, line width=0.039cm]([out angle=110.625, in angle=-38.090] 3.757,-0.515) .. (3.278,0.139); \draw [white, double=black, line width=0.039cm]([out angle=67.840, in angle=-148.845] 3.450,2.489) .. (3.969,3.097); \draw [white, double=black, line width=0.039cm]([out angle=67.840, in angle=-148.845] 3.450,-0.511) .. (3.969,0.097); \draw [white, double=black, line width=0.125cm]([out angle=34.073, in angle=-126.221] 4.399,0.372) .. (5.684,1.610); \draw [white, double=black, line width=0.125cm]([out angle=-34.064, in angle=126.226] 4.399,1.387) .. (5.684,0.149); \draw [white, double=black] ([out angle=20.641, in angle=-142.780] 1.617,0.301) .. (2.014,0.521); \draw [white, double=black] ([out angle=44.636, in angle=-141.889] 2.911,1.297) .. (3.278,1.619); \draw [white, double=black] ([out angle=146.425, in angle=-146.401] 0.618,1.969) .. (0.618,2.790); \draw [white, double=black] ([out angle=146.425, in angle=-146.401] 0.618,-1.031) .. (0.618,-0.210); \draw [white, double=black] ([out angle=69.396, in angle=-69.375] 3.757,2.272) .. (3.757,2.485); \draw [white, double=black] ([out angle=96.909, in angle=-96.900] 1.021,0.663) .. (1.021,1.096); \draw [white, double=black] ([out angle=75.136, in angle=-75.110] 1.234,2.202) .. (1.234,2.556); \draw [white, double=black] ([out angle=31.155, in angle=-145.927] 3.969,0.097) .. (4.399,0.372); \draw [white, double=black] ([out angle=112.182, in angle=-112.160] 3.450,2.268) .. (3.450,2.489); \draw [white, double=black] ([out angle=53.800, in angle=-53.774] 5.684,1.610) .. (5.684,3.149); \draw [white, double=black] ([out angle=53.800, in angle=-53.774] 5.684,-1.390) .. (5.684,0.149); \draw [white, double=black] ([out angle=141.910, in angle=-44.628] 3.278,0.139) .. (2.911,0.462); \draw [white, double=black] ([out angle=142.830, in angle=-20.605] 2.015,1.238) .. (1.617,1.458); \draw [white, double=black] ([out angle=145.936, in angle=-31.173] 4.399,1.387) .. (3.969,1.661); \end{scope} \begin{scope}[yshift=0.621cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.890, in angle=-83.091] 1.234,2.556) .. (1.021,3.663); \draw [white, double=black, line width=0.088cm]([out angle=104.890, in angle=-83.091] 1.234,-0.444) .. (1.021,0.663); \draw [white, double=black, line width=0.088cm]([out angle=33.599, in angle=-159.359] 0.618,2.790) .. (1.617,3.301); \draw [white, double=black, line width=0.088cm]([out angle=33.599, in angle=-159.359] 0.618,-0.210) .. (1.617,0.301); \draw [white, double=black, line width=0.096cm]([out angle=37.174, in angle=-135.364] 2.015,0.520) .. (2.911,1.297); \draw [white, double=black, line width=0.096cm]([out angle=-37.174, in angle=135.372] 2.015,1.238) .. (2.911,0.462); \draw [white, double=black, line width=0.039cm]([out angle=148.845, in angle=-67.818] 3.970,1.660) .. (3.450,2.268); \draw [white, double=black, line width=0.039cm]([out angle=38.112, in angle=-110.604] 3.278,1.618) .. (3.757,2.272); \draw [white, double=black, line width=0.088cm]([out angle=159.395, in angle=-33.575] 1.617,1.458) .. (0.618,1.969); \draw [white, double=black, line width=0.088cm]([out angle=83.094, in angle=-104.864] 1.021,1.096) .. (1.234,2.202); \draw [white, double=black, line width=0.039cm]([out angle=110.625, in angle=-38.090] 3.757,2.485) .. (3.278,3.139); \draw [white, double=black, line width=0.039cm]([out angle=110.625, in angle=-38.090] 3.757,-0.515) .. (3.278,0.139); \draw [white, double=black, line width=0.039cm]([out angle=67.840, in angle=-148.845] 3.450,2.489) .. (3.969,3.097); \draw [white, double=black, line width=0.039cm]([out angle=67.840, in angle=-148.845] 3.450,-0.511) .. (3.969,0.097); \draw [white, double=black, line width=0.125cm]([out angle=34.073, in angle=-126.221] 4.399,0.372) .. (5.684,1.610); \draw [white, double=black, line width=0.125cm]([out angle=-34.064, in angle=126.226] 4.399,1.387) .. (5.684,0.149); \draw [white, double=black] ([out angle=20.641, in angle=-142.780] 1.617,0.301) .. (2.014,0.521); \draw [white, double=black] ([out angle=44.636, in angle=-141.889] 2.911,1.297) .. (3.278,1.619); \draw [white, double=black] ([out angle=146.425, in angle=-146.401] 0.618,1.969) .. (0.618,2.790); \draw [white, double=black] ([out angle=146.425, in angle=-146.401] 0.618,-1.031) .. (0.618,-0.210); \draw [white, double=black] ([out angle=69.396, in angle=-69.375] 3.757,2.272) .. (3.757,2.485); \draw [white, double=black] ([out angle=96.909, in angle=-96.900] 1.021,0.663) .. (1.021,1.096); \draw [white, double=black] ([out angle=75.136, in angle=-75.110] 1.234,2.202) .. (1.234,2.556); \draw [white, double=black] ([out angle=31.155, in angle=-145.927] 3.969,0.097) .. (4.399,0.372); \draw [white, double=black] ([out angle=112.182, in angle=-112.160] 3.450,2.268) .. (3.450,2.489); \draw [white, double=black] ([out angle=53.800, in angle=-53.774] 5.684,1.610) .. (5.684,3.149); \draw [white, double=black] ([out angle=53.800, in angle=-53.774] 5.684,-1.390) .. (5.684,0.149); \draw [white, double=black] ([out angle=141.910, in angle=-44.628] 3.278,0.139) .. (2.911,0.462); \draw [white, double=black] ([out angle=142.830, in angle=-20.605] 2.015,1.238) .. (1.617,1.458); \draw [white, double=black] ([out angle=145.936, in angle=-31.173] 4.399,1.387) .. (3.969,1.661); \end{scope} \end{scope}

==> diagrams/links-2496.tex <==
\begin{scope} \clip (0,0) rectangle (6.582, 3.000); \begin{scope}[yshift=-2.773cm]  \draw [white, double=black, line width=0.111cm]([out angle=151.038, in angle=-54.821] 1.824,0.850) .. (0.553,1.990); \draw [white, double=black, line width=0.111cm]([out angle=54.831, in angle=-151.018] 0.553,0.558) .. (1.823,1.698); \draw [white, double=black, line width=0.094cm]([out angle=15.094, in angle=-168.763] 2.267,1.878) .. (3.305,2.121); \draw [white, double=black, line width=0.094cm]([out angle=-85.206, in angle=96.122] 2.738,2.548) .. (2.839,1.486); \draw [white, double=black, line width=0.032cm]([out angle=142.081, in angle=-71.004] 4.319,2.126) .. (3.917,2.689); \draw [white, double=black, line width=0.032cm]([out angle=19.579, in angle=-111.815] 3.694,2.227) .. (4.168,2.683); \draw [white, double=black, line width=0.094cm]([out angle=85.223, in angle=-96.100] 2.738,0.000) .. (2.839,1.062); \draw [white, double=black, line width=0.094cm]([out angle=-15.091, in angle=168.785] 2.267,0.670) .. (3.305,0.428); \draw [white, double=black, line width=0.032cm]([out angle=111.834, in angle=-19.552] 4.168,2.864) .. (3.694,3.320); \draw [white, double=black, line width=0.032cm]([out angle=111.834, in angle=-19.552] 4.168,-0.136) .. (3.694,0.320); \draw [white, double=black, line width=0.032cm]([out angle=71.024, in angle=-142.080] 3.917,2.858) .. (4.319,3.421); \draw [white, double=black, line width=0.032cm]([out angle=71.024, in angle=-142.080] 3.917,-0.142) .. (4.319,0.421); \draw [white, double=black, line width=0.125cm]([out angle=126.642, in angle=-36.324] 6.014,0.538) .. (4.727,1.818); \draw [white, double=black, line width=0.125cm]([out angle=36.331, in angle=-126.637] 4.727,0.730) .. (6.014,2.010); \draw [white, double=black] ([out angle=28.982, in angle=-164.906] 1.823,1.698) .. (2.267,1.878); \draw [white, double=black] ([out angle=11.234, in angle=-160.424] 3.305,2.121) .. (3.694,2.228); \draw [white, double=black] ([out angle=125.179, in angle=-125.158] 0.553,1.990) .. (0.552,3.558); \draw [white, double=black] ([out angle=125.179, in angle=-125.158] 0.553,-1.010) .. (0.552,0.558); \draw [white, double=black] ([out angle=68.185, in angle=-68.166] 4.168,2.683) .. (4.168,2.864); \draw [white, double=black] ([out angle=83.887, in angle=-83.880] 2.839,1.061) .. (2.839,1.486); \draw [white, double=black] ([out angle=94.794, in angle=-94.777] 2.738,2.548) .. (2.738,3.000); \draw [white, double=black] ([out angle=94.794, in angle=-94.777] 2.738,-0.452) .. (2.738,0.000); \draw [white, double=black] ([out angle=37.920, in angle=-143.669] 4.319,0.421) .. (4.727,0.730); \draw [white, double=black] ([out angle=108.996, in angle=-108.976] 3.917,2.689) .. (3.917,2.858); \draw [white, double=black] ([out angle=53.381, in angle=-53.358] 6.014,2.010) .. (6.014,3.538); \draw [white, double=black] ([out angle=53.381, in angle=-53.358] 6.014,-0.990) .. (6.014,0.538); \draw [white, double=black] ([out angle=160.448, in angle=-11.228] 3.694,3.320) .. (3.306,3.427); \draw [white, double=black] ([out angle=160.448, in angle=-11.228] 3.694,0.320) .. (3.306,0.427); \draw [white, double=black] ([out angle=164.900, in angle=-28.962] 2.267,0.670) .. (1.824,0.850); \draw [white, double=black] ([out angle=143.676, in angle=-37.935] 4.727,1.818) .. (4.319,2.127); \end{scope} \begin{scope}[yshift=0.227cm]  \draw [white, double=black, line width=0.111cm]([out angle=151.038, in angle=-54.821] 1.824,0.850) .. (0.553,1.990); \draw [white, double=black, line width=0.111cm]([out angle=54.831, in angle=-151.018] 0.553,0.558) .. (1.823,1.698); \draw [white, double=black, line width=0.094cm]([out angle=15.094, in angle=-168.763] 2.267,1.878) .. (3.305,2.121); \draw [white, double=black, line width=0.094cm]([out angle=-85.206, in angle=96.122] 2.738,2.548) .. (2.839,1.486); \draw [white, double=black, line width=0.032cm]([out angle=142.081, in angle=-71.004] 4.319,2.126) .. (3.917,2.689); \draw [white, double=black, line width=0.032cm]([out angle=19.579, in angle=-111.815] 3.694,2.227) .. (4.168,2.683); \draw [white, double=black, line width=0.094cm]([out angle=85.223, in angle=-96.100] 2.738,0.000) .. (2.839,1.062); \draw [white, double=black, line width=0.094cm]([out angle=-15.091, in angle=168.785] 2.267,0.670) .. (3.305,0.428); \draw [white, double=black, line width=0.032cm]([out angle=111.834, in angle=-19.552] 4.168,2.864) .. (3.694,3.320); \draw [white, double=black, line width=0.032cm]([out angle=111.834, in angle=-19.552] 4.168,-0.136) .. (3.694,0.320); \draw [white, double=black, line width=0.032cm]([out angle=71.024, in angle=-142.080] 3.917,2.858) .. (4.319,3.421); \draw [white, double=black, line width=0.032cm]([out angle=71.024, in angle=-142.080] 3.917,-0.142) .. (4.319,0.421); \draw [white, double=black, line width=0.125cm]([out angle=126.642, in angle=-36.324] 6.014,0.538) .. (4.727,1.818); \draw [white, double=black, line width=0.125cm]([out angle=36.331, in angle=-126.637] 4.727,0.730) .. (6.014,2.010); \draw [white, double=black] ([out angle=28.982, in angle=-164.906] 1.823,1.698) .. (2.267,1.878); \draw [white, double=black] ([out angle=11.234, in angle=-160.424] 3.305,2.121) .. (3.694,2.228); \draw [white, double=black] ([out angle=125.179, in angle=-125.158] 0.553,1.990) .. (0.552,3.558); \draw [white, double=black] ([out angle=125.179, in angle=-125.158] 0.553,-1.010) .. (0.552,0.558); \draw [white, double=black] ([out angle=68.185, in angle=-68.166] 4.168,2.683) .. (4.168,2.864); \draw [white, double=black] ([out angle=83.887, in angle=-83.880] 2.839,1.061) .. (2.839,1.486); \draw [white, double=black] ([out angle=94.794, in angle=-94.777] 2.738,2.548) .. (2.738,3.000); \draw [white, double=black] ([out angle=94.794, in angle=-94.777] 2.738,-0.452) .. (2.738,0.000); \draw [white, double=black] ([out angle=37.920, in angle=-143.669] 4.319,0.421) .. (4.727,0.730); \draw [white, double=black] ([out angle=108.996, in angle=-108.976] 3.917,2.689) .. (3.917,2.858); \draw [white, double=black] ([out angle=53.381, in angle=-53.358] 6.014,2.010) .. (6.014,3.538); \draw [white, double=black] ([out angle=53.381, in angle=-53.358] 6.014,-0.990) .. (6.014,0.538); \draw [white, double=black] ([out angle=160.448, in angle=-11.228] 3.694,3.320) .. (3.306,3.427); \draw [white, double=black] ([out angle=160.448, in angle=-11.228] 3.694,0.320) .. (3.306,0.427); \draw [white, double=black] ([out angle=164.900, in angle=-28.962] 2.267,0.670) .. (1.824,0.850); \draw [white, double=black] ([out angle=143.676, in angle=-37.935] 4.727,1.818) .. (4.319,2.127); \end{scope} \end{scope}

==> diagrams/links-2497.tex <==
\begin{scope} \clip (0,0) rectangle (6.580, 3.000); \begin{scope}[yshift=-2.774cm]  \draw [white, double=black, line width=0.111cm]([out angle=151.048, in angle=-54.821] 1.823,0.851) .. (0.553,1.990); \draw [white, double=black, line width=0.111cm]([out angle=54.845, in angle=-151.018] 0.553,0.559) .. (1.823,1.699); \draw [white, double=black, line width=0.094cm]([out angle=15.099, in angle=-168.755] 2.266,1.879) .. (3.304,2.121); \draw [white, double=black, line width=0.094cm]([out angle=-85.212, in angle=96.127] 2.737,2.549) .. (2.838,1.487); \draw [white, double=black, line width=0.032cm]([out angle=142.060, in angle=-71.017] 4.317,2.127) .. (3.915,2.690); \draw [white, double=black, line width=0.032cm]([out angle=19.563, in angle=-111.828] 3.692,2.228) .. (4.166,2.684); \draw [white, double=black, line width=0.094cm]([out angle=85.212, in angle=-96.110] 2.737,0.000) .. (2.838,1.061); \draw [white, double=black, line width=0.094cm]([out angle=-15.109, in angle=168.773] 2.267,0.670) .. (3.304,0.427); \draw [white, double=black, line width=0.032cm]([out angle=111.826, in angle=-19.630] 4.166,2.865) .. (3.692,3.321); \draw [white, double=black, line width=0.032cm]([out angle=111.826, in angle=-19.630] 4.166,-0.135) .. (3.692,0.321); \draw [white, double=black, line width=0.032cm]([out angle=71.015, in angle=-142.022] 3.915,2.859) .. (4.316,3.422); \draw [white, double=black, line width=0.032cm]([out angle=71.015, in angle=-142.022] 3.915,-0.141) .. (4.316,0.422); \draw [white, double=black, line width=0.125cm]([out angle=36.310, in angle=-126.638] 4.725,0.731) .. (6.012,2.011); \draw [white, double=black, line width=0.125cm]([out angle=-36.330, in angle=126.634] 4.725,1.818) .. (6.011,0.538); \draw [white, double=black] ([out angle=28.982, in angle=-164.901] 1.823,1.699) .. (2.266,1.879); \draw [white, double=black] ([out angle=11.225, in angle=-160.431] 3.304,2.121) .. (3.692,2.228); \draw [white, double=black] ([out angle=125.179, in angle=-125.176] 0.553,1.990) .. (0.553,3.558); \draw [white, double=black] ([out angle=125.179, in angle=-125.176] 0.553,-1.010) .. (0.553,0.558); \draw [white, double=black] ([out angle=68.172, in angle=-68.174] 4.166,2.684) .. (4.166,2.865); \draw [white, double=black] ([out angle=83.872, in angle=-83.893] 2.838,1.062) .. (2.838,1.487); \draw [white, double=black] ([out angle=94.788, in angle=-94.788] 2.737,2.549) .. (2.737,3.000); \draw [white, double=black] ([out angle=94.788, in angle=-94.788] 2.737,-0.451) .. (2.737,0.000); \draw [white, double=black] ([out angle=37.978, in angle=-143.690] 4.316,0.422) .. (4.725,0.731); \draw [white, double=black] ([out angle=108.983, in angle=-108.985] 3.915,2.690) .. (3.915,2.859); \draw [white, double=black] ([out angle=53.357, in angle=-53.366] 6.011,2.010) .. (6.012,3.538); \draw [white, double=black] ([out angle=53.357, in angle=-53.366] 6.011,-0.990) .. (6.012,0.538); \draw [white, double=black] ([out angle=160.370, in angle=-11.245] 3.692,3.321) .. (3.304,3.428); \draw [white, double=black] ([out angle=160.370, in angle=-11.245] 3.692,0.321) .. (3.304,0.428); \draw [white, double=black] ([out angle=164.914, in angle=-28.952] 2.267,0.671) .. (1.823,0.851); \draw [white, double=black] ([out angle=143.670, in angle=-37.938] 4.725,1.818) .. (4.317,2.127); \end{scope} \begin{scope}[yshift=0.226cm]  \draw [white, double=black, line width=0.111cm]([out angle=151.048, in angle=-54.821] 1.823,0.851) .. (0.553,1.990); \draw [white, double=black, line width=0.111cm]([out angle=54.845, in angle=-151.018] 0.553,0.559) .. (1.823,1.699); \draw [white, double=black, line width=0.094cm]([out angle=15.099, in angle=-168.755] 2.266,1.879) .. (3.304,2.121); \draw [white, double=black, line width=0.094cm]([out angle=-85.212, in angle=96.127] 2.737,2.549) .. (2.838,1.487); \draw [white, double=black, line width=0.032cm]([out angle=142.060, in angle=-71.017] 4.317,2.127) .. (3.915,2.690); \draw [white, double=black, line width=0.032cm]([out angle=19.563, in angle=-111.828] 3.692,2.228) .. (4.166,2.684); \draw [white, double=black, line width=0.094cm]([out angle=85.212, in angle=-96.110] 2.737,0.000) .. (2.838,1.061); \draw [white, double=black, line width=0.094cm]([out angle=-15.109, in angle=168.773] 2.267,0.670) .. (3.304,0.427); \draw [white, double=black, line width=0.032cm]([out angle=111.826, in angle=-19.630] 4.166,2.865) .. (3.692,3.321); \draw [white, double=black, line width=0.032cm]([out angle=111.826, in angle=-19.630] 4.166,-0.135) .. (3.692,0.321); \draw [white, double=black, line width=0.032cm]([out angle=71.015, in angle=-142.022] 3.915,2.859) .. (4.316,3.422); \draw [white, double=black, line width=0.032cm]([out angle=71.015, in angle=-142.022] 3.915,-0.141) .. (4.316,0.422); \draw [white, double=black, line width=0.125cm]([out angle=36.310, in angle=-126.638] 4.725,0.731) .. (6.012,2.011); \draw [white, double=black, line width=0.125cm]([out angle=-36.330, in angle=126.634] 4.725,1.818) .. (6.011,0.538); \draw [white, double=black] ([out angle=28.982, in angle=-164.901] 1.823,1.699) .. (2.266,1.879); \draw [white, double=black] ([out angle=11.225, in angle=-160.431] 3.304,2.121) .. (3.692,2.228); \draw [white, double=black] ([out angle=125.179, in angle=-125.176] 0.553,1.990) .. (0.553,3.558); \draw [white, double=black] ([out angle=125.179, in angle=-125.176] 0.553,-1.010) .. (0.553,0.558); \draw [white, double=black] ([out angle=68.172, in angle=-68.174] 4.166,2.684) .. (4.166,2.865); \draw [white, double=black] ([out angle=83.872, in angle=-83.893] 2.838,1.062) .. (2.838,1.487); \draw [white, double=black] ([out angle=94.788, in angle=-94.788] 2.737,2.549) .. (2.737,3.000); \draw [white, double=black] ([out angle=94.788, in angle=-94.788] 2.737,-0.451) .. (2.737,0.000); \draw [white, double=black] ([out angle=37.978, in angle=-143.690] 4.316,0.422) .. (4.725,0.731); \draw [white, double=black] ([out angle=108.983, in angle=-108.985] 3.915,2.690) .. (3.915,2.859); \draw [white, double=black] ([out angle=53.357, in angle=-53.366] 6.011,2.010) .. (6.012,3.538); \draw [white, double=black] ([out angle=53.357, in angle=-53.366] 6.011,-0.990) .. (6.012,0.538); \draw [white, double=black] ([out angle=160.370, in angle=-11.245] 3.692,3.321) .. (3.304,3.428); \draw [white, double=black] ([out angle=160.370, in angle=-11.245] 3.692,0.321) .. (3.304,0.428); \draw [white, double=black] ([out angle=164.914, in angle=-28.952] 2.267,0.671) .. (1.823,0.851); \draw [white, double=black] ([out angle=143.670, in angle=-37.938] 4.725,1.818) .. (4.317,2.127); \end{scope} \end{scope}

==> diagrams/links-2498.tex <==
\begin{scope} \clip (0,0) rectangle (6.137, 3.000); \begin{scope}[yshift=-2.129cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.627, in angle=-52.337] 1.891,0.316) .. (0.579,1.668); \draw [white, double=black, line width=0.125cm]([out angle=52.330, in angle=-140.634] 0.578,0.167) .. (1.891,1.519); \draw [white, double=black, line width=0.125cm]([out angle=44.613, in angle=-137.429] 2.351,1.933) .. (3.351,2.885); \draw [white, double=black, line width=0.125cm]([out angle=44.613, in angle=-137.429] 2.351,-1.067) .. (3.351,-0.115); \draw [white, double=black, line width=0.125cm]([out angle=-44.604, in angle=137.426] 2.350,2.903) .. (3.351,1.950); \draw [white, double=black, line width=0.125cm]([out angle=-44.604, in angle=137.426] 2.350,-0.097) .. (3.351,-1.050); \draw [white, double=black, line width=0.035cm]([out angle=156.689, in angle=-67.723] 4.376,0.309) .. (3.877,0.817); \draw [white, double=black, line width=0.035cm]([out angle=39.950, in angle=-109.643] 3.728,0.215) .. (4.152,0.823); \draw [white, double=black, line width=0.035cm]([out angle=109.647, in angle=-39.921] 4.152,1.010) .. (3.728,1.619); \draw [white, double=black, line width=0.035cm]([out angle=67.728, in angle=-156.712] 3.877,1.017) .. (4.376,1.524); \draw [white, double=black, line width=0.043cm]([out angle=134.681, in angle=-69.846] 5.570,1.491) .. (5.056,2.299); \draw [white, double=black, line width=0.043cm]([out angle=19.480, in angle=-110.349] 4.763,1.676) .. (5.396,2.299); \draw [white, double=black, line width=0.043cm]([out angle=110.357, in angle=-19.464] 5.396,2.535) .. (4.763,3.158); \draw [white, double=black, line width=0.043cm]([out angle=110.357, in angle=-19.464] 5.396,-0.465) .. (4.763,0.158); \draw [white, double=black, line width=0.043cm]([out angle=69.854, in angle=-134.679] 5.056,2.534) .. (5.570,3.343); \draw [white, double=black, line width=0.043cm]([out angle=69.854, in angle=-134.679] 5.056,-0.466) .. (5.570,0.343); \draw [white, double=black] ([out angle=39.366, in angle=-135.387] 1.891,1.519) .. (2.351,1.933); \draw [white, double=black] ([out angle=42.576, in angle=-140.054] 3.351,2.884) .. (3.728,3.215); \draw [white, double=black] ([out angle=42.576, in angle=-140.054] 3.351,-0.116) .. (3.728,0.215); \draw [white, double=black] ([out angle=127.663, in angle=-127.652] 0.579,1.668) .. (0.578,3.167); \draw [white, double=black] ([out angle=127.663, in angle=-127.652] 0.579,-1.332) .. (0.578,0.167); \draw [white, double=black] ([out angle=70.357, in angle=-70.353] 4.152,0.823) .. (4.152,1.010); \draw [white, double=black] ([out angle=135.379, in angle=-39.373] 2.350,2.902) .. (1.891,3.316); \draw [white, double=black] ([out angle=135.379, in angle=-39.373] 2.350,-0.098) .. (1.891,0.316); \draw [white, double=black] ([out angle=23.288, in angle=-160.520] 4.376,1.524) .. (4.763,1.676); \draw [white, double=black] ([out angle=69.651, in angle=-69.643] 5.396,2.299) .. (5.396,2.535); \draw [white, double=black] ([out angle=160.536, in angle=-23.349] 4.763,0.158) .. (4.376,0.310); \draw [white, double=black] ([out angle=112.277, in angle=-112.272] 3.877,0.817) .. (3.877,1.017); \draw [white, double=black] ([out angle=140.079, in angle=-42.568] 3.728,1.619) .. (3.351,1.949); \draw [white, double=black] ([out angle=110.154, in angle=-110.146] 5.056,2.299) .. (5.056,2.535); \draw [white, double=black] ([out angle=45.331, in angle=-45.319] 5.570,0.343) .. (5.570,1.491); \end{scope} \begin{scope}[yshift=0.871cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.627, in angle=-52.337] 1.891,0.316) .. (0.579,1.668); \draw [white, double=black, line width=0.125cm]([out angle=52.330, in angle=-140.634] 0.578,0.167) .. (1.891,1.519); \draw [white, double=black, line width=0.125cm]([out angle=44.613, in angle=-137.429] 2.351,1.933) .. (3.351,2.885); \draw [white, double=black, line width=0.125cm]([out angle=44.613, in angle=-137.429] 2.351,-1.067) .. (3.351,-0.115); \draw [white, double=black, line width=0.125cm]([out angle=-44.604, in angle=137.426] 2.350,2.903) .. (3.351,1.950); \draw [white, double=black, line width=0.125cm]([out angle=-44.604, in angle=137.426] 2.350,-0.097) .. (3.351,-1.050); \draw [white, double=black, line width=0.035cm]([out angle=156.689, in angle=-67.723] 4.376,0.309) .. (3.877,0.817); \draw [white, double=black, line width=0.035cm]([out angle=39.950, in angle=-109.643] 3.728,0.215) .. (4.152,0.823); \draw [white, double=black, line width=0.035cm]([out angle=109.647, in angle=-39.921] 4.152,1.010) .. (3.728,1.619); \draw [white, double=black, line width=0.035cm]([out angle=67.728, in angle=-156.712] 3.877,1.017) .. (4.376,1.524); \draw [white, double=black, line width=0.043cm]([out angle=134.681, in angle=-69.846] 5.570,1.491) .. (5.056,2.299); \draw [white, double=black, line width=0.043cm]([out angle=19.480, in angle=-110.349] 4.763,1.676) .. (5.396,2.299); \draw [white, double=black, line width=0.043cm]([out angle=110.357, in angle=-19.464] 5.396,2.535) .. (4.763,3.158); \draw [white, double=black, line width=0.043cm]([out angle=110.357, in angle=-19.464] 5.396,-0.465) .. (4.763,0.158); \draw [white, double=black, line width=0.043cm]([out angle=69.854, in angle=-134.679] 5.056,2.534) .. (5.570,3.343); \draw [white, double=black, line width=0.043cm]([out angle=69.854, in angle=-134.679] 5.056,-0.466) .. (5.570,0.343); \draw [white, double=black] ([out angle=39.366, in angle=-135.387] 1.891,1.519) .. (2.351,1.933); \draw [white, double=black] ([out angle=42.576, in angle=-140.054] 3.351,2.884) .. (3.728,3.215); \draw [white, double=black] ([out angle=42.576, in angle=-140.054] 3.351,-0.116) .. (3.728,0.215); \draw [white, double=black] ([out angle=127.663, in angle=-127.652] 0.579,1.668) .. (0.578,3.167); \draw [white, double=black] ([out angle=127.663, in angle=-127.652] 0.579,-1.332) .. (0.578,0.167); \draw [white, double=black] ([out angle=70.357, in angle=-70.353] 4.152,0.823) .. (4.152,1.010); \draw [white, double=black] ([out angle=135.379, in angle=-39.373] 2.350,2.902) .. (1.891,3.316); \draw [white, double=black] ([out angle=135.379, in angle=-39.373] 2.350,-0.098) .. (1.891,0.316); \draw [white, double=black] ([out angle=23.288, in angle=-160.520] 4.376,1.524) .. (4.763,1.676); \draw [white, double=black] ([out angle=69.651, in angle=-69.643] 5.396,2.299) .. (5.396,2.535); \draw [white, double=black] ([out angle=160.536, in angle=-23.349] 4.763,0.158) .. (4.376,0.310); \draw [white, double=black] ([out angle=112.277, in angle=-112.272] 3.877,0.817) .. (3.877,1.017); \draw [white, double=black] ([out angle=140.079, in angle=-42.568] 3.728,1.619) .. (3.351,1.949); \draw [white, double=black] ([out angle=110.154, in angle=-110.146] 5.056,2.299) .. (5.056,2.535); \draw [white, double=black] ([out angle=45.331, in angle=-45.319] 5.570,0.343) .. (5.570,1.491); \end{scope} \end{scope}

==> diagrams/links-2499.tex <==
\begin{scope} \clip (0,0) rectangle (6.138, 3.000); \begin{scope}[yshift=-2.707cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.651, in angle=-52.324] 1.891,0.316) .. (0.579,1.667); \draw [white, double=black, line width=0.125cm]([out angle=52.351, in angle=-140.607] 0.579,0.167) .. (1.891,1.519); \draw [white, double=black, line width=0.125cm]([out angle=44.604, in angle=-137.384] 2.350,1.932) .. (3.350,2.885); \draw [white, double=black, line width=0.125cm]([out angle=44.604, in angle=-137.384] 2.350,-1.068) .. (3.350,-0.115); \draw [white, double=black, line width=0.125cm]([out angle=-44.592, in angle=137.462] 2.350,2.903) .. (3.351,1.950); \draw [white, double=black, line width=0.125cm]([out angle=-44.592, in angle=137.462] 2.350,-0.097) .. (3.351,-1.050); \draw [white, double=black, line width=0.035cm]([out angle=156.690, in angle=-67.718] 4.376,0.310) .. (3.877,0.818); \draw [white, double=black, line width=0.035cm]([out angle=39.950, in angle=-109.637] 3.728,0.215) .. (4.152,0.824); \draw [white, double=black, line width=0.035cm]([out angle=109.654, in angle=-39.941] 4.152,1.011) .. (3.728,1.620); \draw [white, double=black, line width=0.035cm]([out angle=67.736, in angle=-156.682] 3.877,1.017) .. (4.376,1.525); \draw [white, double=black, line width=0.043cm]([out angle=19.477, in angle=-110.347] 4.763,1.677) .. (5.396,2.300); \draw [white, double=black, line width=0.043cm]([out angle=-69.844, in angle=134.686] 5.056,2.300) .. (5.570,1.492); \draw [white, double=black, line width=0.043cm]([out angle=69.851, in angle=-134.684] 5.056,2.535) .. (5.570,3.344); \draw [white, double=black, line width=0.043cm]([out angle=69.851, in angle=-134.684] 5.056,-0.465) .. (5.570,0.344); \draw [white, double=black, line width=0.043cm]([out angle=-19.476, in angle=110.354] 4.763,3.159) .. (5.396,2.536); \draw [white, double=black, line width=0.043cm]([out angle=-19.476, in angle=110.354] 4.763,0.159) .. (5.396,-0.464); \draw [white, double=black] ([out angle=39.393, in angle=-135.396] 1.891,1.519) .. (2.350,1.932); \draw [white, double=black] ([out angle=42.581, in angle=-140.046] 3.351,2.885) .. (3.728,3.216); \draw [white, double=black] ([out angle=42.581, in angle=-140.046] 3.351,-0.115) .. (3.728,0.216); \draw [white, double=black] ([out angle=127.676, in angle=-127.644] 0.579,1.667) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.676, in angle=-127.644] 0.579,-1.333) .. (0.578,0.166); \draw [white, double=black] ([out angle=70.363, in angle=-70.346] 4.152,0.824) .. (4.152,1.011); \draw [white, double=black] ([out angle=135.404, in angle=-39.349] 2.351,2.903) .. (1.891,3.316); \draw [white, double=black] ([out angle=135.404, in angle=-39.349] 2.351,-0.097) .. (1.891,0.316); \draw [white, double=black] ([out angle=23.318, in angle=-160.523] 4.376,1.525) .. (4.763,1.677); \draw [white, double=black] ([out angle=69.653, in angle=-69.646] 5.396,2.300) .. (5.396,2.536); \draw [white, double=black] ([out angle=160.524, in angle=-23.305] 4.763,0.159) .. (4.376,0.311); \draw [white, double=black] ([out angle=112.282, in angle=-112.264] 3.877,0.818) .. (3.877,1.017); \draw [white, double=black] ([out angle=140.059, in angle=-42.573] 3.728,1.620) .. (3.351,1.950); \draw [white, double=black] ([out angle=110.156, in angle=-110.149] 5.056,2.300) .. (5.056,2.535); \draw [white, double=black] ([out angle=45.338, in angle=-45.314] 5.570,0.343) .. (5.570,1.492); \end{scope} \begin{scope}[yshift=0.293cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.651, in angle=-52.324] 1.891,0.316) .. (0.579,1.667); \draw [white, double=black, line width=0.125cm]([out angle=52.351, in angle=-140.607] 0.579,0.167) .. (1.891,1.519); \draw [white, double=black, line width=0.125cm]([out angle=44.604, in angle=-137.384] 2.350,1.932) .. (3.350,2.885); \draw [white, double=black, line width=0.125cm]([out angle=44.604, in angle=-137.384] 2.350,-1.068) .. (3.350,-0.115); \draw [white, double=black, line width=0.125cm]([out angle=-44.592, in angle=137.462] 2.350,2.903) .. (3.351,1.950); \draw [white, double=black, line width=0.125cm]([out angle=-44.592, in angle=137.462] 2.350,-0.097) .. (3.351,-1.050); \draw [white, double=black, line width=0.035cm]([out angle=156.690, in angle=-67.718] 4.376,0.310) .. (3.877,0.818); \draw [white, double=black, line width=0.035cm]([out angle=39.950, in angle=-109.637] 3.728,0.215) .. (4.152,0.824); \draw [white, double=black, line width=0.035cm]([out angle=109.654, in angle=-39.941] 4.152,1.011) .. (3.728,1.620); \draw [white, double=black, line width=0.035cm]([out angle=67.736, in angle=-156.682] 3.877,1.017) .. (4.376,1.525); \draw [white, double=black, line width=0.043cm]([out angle=19.477, in angle=-110.347] 4.763,1.677) .. (5.396,2.300); \draw [white, double=black, line width=0.043cm]([out angle=-69.844, in angle=134.686] 5.056,2.300) .. (5.570,1.492); \draw [white, double=black, line width=0.043cm]([out angle=69.851, in angle=-134.684] 5.056,2.535) .. (5.570,3.344); \draw [white, double=black, line width=0.043cm]([out angle=69.851, in angle=-134.684] 5.056,-0.465) .. (5.570,0.344); \draw [white, double=black, line width=0.043cm]([out angle=-19.476, in angle=110.354] 4.763,3.159) .. (5.396,2.536); \draw [white, double=black, line width=0.043cm]([out angle=-19.476, in angle=110.354] 4.763,0.159) .. (5.396,-0.464); \draw [white, double=black] ([out angle=39.393, in angle=-135.396] 1.891,1.519) .. (2.350,1.932); \draw [white, double=black] ([out angle=42.581, in angle=-140.046] 3.351,2.885) .. (3.728,3.216); \draw [white, double=black] ([out angle=42.581, in angle=-140.046] 3.351,-0.115) .. (3.728,0.216); \draw [white, double=black] ([out angle=127.676, in angle=-127.644] 0.579,1.667) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.676, in angle=-127.644] 0.579,-1.333) .. (0.578,0.166); \draw [white, double=black] ([out angle=70.363, in angle=-70.346] 4.152,0.824) .. (4.152,1.011); \draw [white, double=black] ([out angle=135.404, in angle=-39.349] 2.351,2.903) .. (1.891,3.316); \draw [white, double=black] ([out angle=135.404, in angle=-39.349] 2.351,-0.097) .. (1.891,0.316); \draw [white, double=black] ([out angle=23.318, in angle=-160.523] 4.376,1.525) .. (4.763,1.677); \draw [white, double=black] ([out angle=69.653, in angle=-69.646] 5.396,2.300) .. (5.396,2.536); \draw [white, double=black] ([out angle=160.524, in angle=-23.305] 4.763,0.159) .. (4.376,0.311); \draw [white, double=black] ([out angle=112.282, in angle=-112.264] 3.877,0.818) .. (3.877,1.017); \draw [white, double=black] ([out angle=140.059, in angle=-42.573] 3.728,1.620) .. (3.351,1.950); \draw [white, double=black] ([out angle=110.156, in angle=-110.149] 5.056,2.300) .. (5.056,2.535); \draw [white, double=black] ([out angle=45.338, in angle=-45.314] 5.570,0.343) .. (5.570,1.492); \end{scope} \end{scope}

==> diagrams/links-25.tex <==
 \draw [white, double=black, line width=0.101cm]([out angle=-117.716, in angle=36.544] 3.914,0.656) .. (2.974,-0.441); \draw [white, double=black, line width=0.101cm]([out angle=180.000, in angle=-47.349] 4.310,0.000) .. (3.068,0.545); \draw [white, double=black, line width=0.077cm]([out angle=137.159, in angle=-32.230] 2.763,0.850) .. (2.053,1.396); \draw [white, double=black, line width=0.077cm]([out angle=46.471, in angle=-122.922] 2.124,0.830) .. (2.678,1.533); \draw [white, double=black, line width=0.085cm]([out angle=102.286, in angle=-123.395] 1.222,1.158) .. (1.472,2.500); \draw [white, double=black, line width=0.085cm]([out angle=44.036, in angle=155.015] 0.532,1.367) .. (1.736,1.569); \draw [white, double=black, line width=0.085cm]([out angle=-29.791, in angle=-140.779] 0.643,0.484) .. (1.859,0.584); \draw [white, double=black, line width=0.085cm]([out angle=-88.049, in angle=137.633] 1.260,0.856) .. (1.832,-0.383); \draw [white, double=black, line width=0.101cm]([out angle=61.586, in angle=-165.763] 2.898,1.905) .. (3.968,2.738); \draw [white, double=black, line width=0.101cm]([out angle=-22.307, in angle=131.953] 2.565,2.837) .. (3.745,2.005); \draw [white, double=black, line width=0.101cm]([out angle=-27.151, in angle=103.673] 4.042,1.777) .. (4.876,0.720); \draw [white, double=black, line width=0.101cm]([out angle=-89.435, in angle=41.388] 4.693,2.180) .. (4.145,0.950); \draw [white, double=black] ([out angle=-76.327, in angle=0.000] 4.876,0.720) .. (4.310,0.000); \draw [white, double=black] ([out angle=132.651, in angle=-42.841] 3.068,0.545) .. (2.763,0.850); \draw [white, double=black] ([out angle=147.770, in angle=-24.985] 2.053,1.396) .. (1.736,1.569); \draw [white, double=black] ([out angle=150.209, in angle=-135.964] 0.643,0.484) .. (0.532,1.367); \draw [white, double=black] ([out angle=39.221, in angle=-133.529] 1.859,0.584) .. (2.124,0.830); \draw [white, double=black] ([out angle=57.078, in angle=-118.414] 2.678,1.533) .. (2.898,1.905); \draw [white, double=black] ([out angle=14.237, in angle=90.565] 3.968,2.738) .. (4.693,2.180); \draw [white, double=black] ([out angle=-138.612, in angle=62.284] 4.145,0.950) .. (3.914,0.656); \draw [white, double=black] ([out angle=-143.456, in angle=-42.367] 2.974,-0.441) .. (1.832,-0.383); \draw [white, double=black] ([out angle=91.951, in angle=-77.714] 1.260,0.856) .. (1.222,1.158); \draw [white, double=black] ([out angle=56.605, in angle=157.693] 1.472,2.500) .. (2.565,2.837); \draw [white, double=black] ([out angle=-48.047, in angle=152.849] 3.745,2.005) .. (4.042,1.777);

==> diagrams/links-250.tex <==
\begin{scope} \clip (0,0) rectangle (2.889, 3.000); \begin{scope}[yshift=-2.463cm]  \draw [white, double=black, line width=0.055cm]([out angle=168.404, in angle=-77.828] 1.295,0.286) .. (0.764,0.811); \draw [white, double=black, line width=0.055cm]([out angle=46.745, in angle=-134.872] 0.552,0.051) .. (1.172,0.691); \draw [white, double=black, line width=0.040cm]([out angle=134.975, in angle=-45.035] 1.587,0.821) .. (1.302,1.106); \draw [white, double=black, line width=0.040cm]([out angle=45.048, in angle=-134.974] 1.302,0.821) .. (1.587,1.106); \draw [white, double=black, line width=0.055cm]([out angle=45.118, in angle=-133.264] 1.717,1.236) .. (2.337,1.876); \draw [white, double=black, line width=0.055cm]([out angle=-11.605, in angle=102.178] 1.595,1.641) .. (2.125,1.116); \draw [white, double=black, line width=0.055cm]([out angle=133.266, in angle=-45.112] 2.337,0.050) .. (1.717,0.691); \draw [white, double=black, line width=0.055cm]([out angle=11.612, in angle=-102.171] 1.595,0.285) .. (2.125,0.811); \draw [white, double=black, line width=0.055cm]([out angle=77.824, in angle=-168.393] 0.764,1.116) .. (1.295,1.641); \draw [white, double=black, line width=0.055cm]([out angle=-46.734, in angle=134.883] 0.553,1.876) .. (1.173,1.236); \draw [white, double=black] ([out angle=45.128, in angle=-134.964] 1.172,0.691) .. (1.302,0.821); \draw [white, double=black] ([out angle=45.026, in angle=-134.882] 1.587,1.106) .. (1.717,1.236); \draw [white, double=black] ([out angle=133.266, in angle=-133.255] 0.553,1.876) .. (0.552,3.051); \draw [white, double=black] ([out angle=133.266, in angle=-133.255] 0.553,-1.124) .. (0.552,0.051); \draw [white, double=black] ([out angle=46.745, in angle=-46.734] 2.337,1.876) .. (2.337,3.050); \draw [white, double=black] ([out angle=46.745, in angle=-46.734] 2.337,-1.124) .. (2.337,0.050); \draw [white, double=black] ([out angle=134.888, in angle=-45.025] 1.717,0.691) .. (1.587,0.821); \draw [white, double=black] ([out angle=134.971, in angle=-45.117] 1.302,1.106) .. (1.173,1.236); \draw [white, double=black] ([out angle=-168.388, in angle=-11.613] 1.595,0.285) .. (1.295,0.285); \draw [white, double=black] ([out angle=102.172, in angle=-102.168] 0.764,0.811) .. (0.764,1.116); \draw [white, double=black] ([out angle=11.597, in angle=168.395] 1.295,1.641) .. (1.595,1.641); \draw [white, double=black] ([out angle=-77.822, in angle=77.829] 2.125,1.116) .. (2.125,0.811); \end{scope} \begin{scope}[yshift=0.537cm]  \draw [white, double=black, line width=0.055cm]([out angle=168.404, in angle=-77.828] 1.295,0.286) .. (0.764,0.811); \draw [white, double=black, line width=0.055cm]([out angle=46.745, in angle=-134.872] 0.552,0.051) .. (1.172,0.691); \draw [white, double=black, line width=0.040cm]([out angle=134.975, in angle=-45.035] 1.587,0.821) .. (1.302,1.106); \draw [white, double=black, line width=0.040cm]([out angle=45.048, in angle=-134.974] 1.302,0.821) .. (1.587,1.106); \draw [white, double=black, line width=0.055cm]([out angle=45.118, in angle=-133.264] 1.717,1.236) .. (2.337,1.876); \draw [white, double=black, line width=0.055cm]([out angle=-11.605, in angle=102.178] 1.595,1.641) .. (2.125,1.116); \draw [white, double=black, line width=0.055cm]([out angle=133.266, in angle=-45.112] 2.337,0.050) .. (1.717,0.691); \draw [white, double=black, line width=0.055cm]([out angle=11.612, in angle=-102.171] 1.595,0.285) .. (2.125,0.811); \draw [white, double=black, line width=0.055cm]([out angle=77.824, in angle=-168.393] 0.764,1.116) .. (1.295,1.641); \draw [white, double=black, line width=0.055cm]([out angle=-46.734, in angle=134.883] 0.553,1.876) .. (1.173,1.236); \draw [white, double=black] ([out angle=45.128, in angle=-134.964] 1.172,0.691) .. (1.302,0.821); \draw [white, double=black] ([out angle=45.026, in angle=-134.882] 1.587,1.106) .. (1.717,1.236); \draw [white, double=black] ([out angle=133.266, in angle=-133.255] 0.553,1.876) .. (0.552,3.051); \draw [white, double=black] ([out angle=133.266, in angle=-133.255] 0.553,-1.124) .. (0.552,0.051); \draw [white, double=black] ([out angle=46.745, in angle=-46.734] 2.337,1.876) .. (2.337,3.050); \draw [white, double=black] ([out angle=46.745, in angle=-46.734] 2.337,-1.124) .. (2.337,0.050); \draw [white, double=black] ([out angle=134.888, in angle=-45.025] 1.717,0.691) .. (1.587,0.821); \draw [white, double=black] ([out angle=134.971, in angle=-45.117] 1.302,1.106) .. (1.173,1.236); \draw [white, double=black] ([out angle=-168.388, in angle=-11.613] 1.595,0.285) .. (1.295,0.285); \draw [white, double=black] ([out angle=102.172, in angle=-102.168] 0.764,0.811) .. (0.764,1.116); \draw [white, double=black] ([out angle=11.597, in angle=168.395] 1.295,1.641) .. (1.595,1.641); \draw [white, double=black] ([out angle=-77.822, in angle=77.829] 2.125,1.116) .. (2.125,0.811); \end{scope} \end{scope}

==> diagrams/links-2500.tex <==
\begin{scope} \clip (0,0) rectangle (6.248, 3.000); \begin{scope}[yshift=-2.379cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.893, in angle=-83.091] 1.234,2.557) .. (1.021,3.663); \draw [white, double=black, line width=0.088cm]([out angle=104.893, in angle=-83.091] 1.234,-0.443) .. (1.021,0.663); \draw [white, double=black, line width=0.088cm]([out angle=33.599, in angle=-159.366] 0.618,2.790) .. (1.617,3.301); \draw [white, double=black, line width=0.088cm]([out angle=33.599, in angle=-159.366] 0.618,-0.210) .. (1.617,0.301); \draw [white, double=black, line width=0.096cm]([out angle=37.178, in angle=-135.360] 2.015,0.520) .. (2.911,1.296); \draw [white, double=black, line width=0.096cm]([out angle=-37.170, in angle=135.381] 2.015,1.238) .. (2.911,0.462); \draw [white, double=black, line width=0.039cm]([out angle=38.115, in angle=-110.604] 3.278,1.619) .. (3.758,2.273); \draw [white, double=black, line width=0.039cm]([out angle=-67.818, in angle=148.848] 3.450,2.268) .. (3.970,1.661); \draw [white, double=black, line width=0.088cm]([out angle=159.387, in angle=-33.579] 1.618,1.457) .. (0.618,1.969); \draw [white, double=black, line width=0.088cm]([out angle=83.086, in angle=-104.873] 1.021,1.096) .. (1.234,2.202); \draw [white, double=black, line width=0.039cm]([out angle=67.839, in angle=-148.873] 3.450,2.490) .. (3.970,3.097); \draw [white, double=black, line width=0.039cm]([out angle=67.839, in angle=-148.873] 3.450,-0.510) .. (3.970,0.097); \draw [white, double=black, line width=0.039cm]([out angle=-38.063, in angle=110.624] 3.278,3.139) .. (3.758,2.486); \draw [white, double=black, line width=0.039cm]([out angle=-38.063, in angle=110.624] 3.278,0.139) .. (3.758,-0.514); \draw [white, double=black, line width=0.125cm]([out angle=126.227, in angle=-34.059] 5.684,0.149) .. (4.399,1.387); \draw [white, double=black, line width=0.125cm]([out angle=34.082, in angle=-126.219] 4.399,0.372) .. (5.684,1.610); \draw [white, double=black] ([out angle=20.634, in angle=-142.804] 1.617,0.301) .. (2.015,0.521); \draw [white, double=black] ([out angle=44.640, in angle=-141.887] 2.911,1.296) .. (3.278,1.619); \draw [white, double=black] ([out angle=146.421, in angle=-146.401] 0.618,1.969) .. (0.618,2.790); \draw [white, double=black] ([out angle=146.421, in angle=-146.401] 0.618,-1.031) .. (0.618,-0.210); \draw [white, double=black] ([out angle=69.396, in angle=-69.376] 3.758,2.273) .. (3.758,2.486); \draw [white, double=black] ([out angle=96.909, in angle=-96.895] 1.021,0.663) .. (1.021,1.096); \draw [white, double=black] ([out angle=75.127, in angle=-75.107] 1.234,2.202) .. (1.234,2.557); \draw [white, double=black] ([out angle=31.127, in angle=-145.918] 3.970,0.097) .. (4.399,0.372); \draw [white, double=black] ([out angle=112.182, in angle=-112.161] 3.450,2.268) .. (3.450,2.490); \draw [white, double=black] ([out angle=53.803, in angle=-53.773] 5.685,1.610) .. (5.684,3.149); \draw [white, double=black] ([out angle=53.803, in angle=-53.773] 5.685,-1.390) .. (5.684,0.149); \draw [white, double=black] ([out angle=141.937, in angle=-44.619] 3.278,0.139) .. (2.911,0.462); \draw [white, double=black] ([out angle=142.821, in angle=-20.613] 2.015,1.238) .. (1.618,1.457); \draw [white, double=black] ([out angle=145.941, in angle=-31.169] 4.399,1.387) .. (3.970,1.661); \end{scope} \begin{scope}[yshift=0.621cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.893, in angle=-83.091] 1.234,2.557) .. (1.021,3.663); \draw [white, double=black, line width=0.088cm]([out angle=104.893, in angle=-83.091] 1.234,-0.443) .. (1.021,0.663); \draw [white, double=black, line width=0.088cm]([out angle=33.599, in angle=-159.366] 0.618,2.790) .. (1.617,3.301); \draw [white, double=black, line width=0.088cm]([out angle=33.599, in angle=-159.366] 0.618,-0.210) .. (1.617,0.301); \draw [white, double=black, line width=0.096cm]([out angle=37.178, in angle=-135.360] 2.015,0.520) .. (2.911,1.296); \draw [white, double=black, line width=0.096cm]([out angle=-37.170, in angle=135.381] 2.015,1.238) .. (2.911,0.462); \draw [white, double=black, line width=0.039cm]([out angle=38.115, in angle=-110.604] 3.278,1.619) .. (3.758,2.273); \draw [white, double=black, line width=0.039cm]([out angle=-67.818, in angle=148.848] 3.450,2.268) .. (3.970,1.661); \draw [white, double=black, line width=0.088cm]([out angle=159.387, in angle=-33.579] 1.618,1.457) .. (0.618,1.969); \draw [white, double=black, line width=0.088cm]([out angle=83.086, in angle=-104.873] 1.021,1.096) .. (1.234,2.202); \draw [white, double=black, line width=0.039cm]([out angle=67.839, in angle=-148.873] 3.450,2.490) .. (3.970,3.097); \draw [white, double=black, line width=0.039cm]([out angle=67.839, in angle=-148.873] 3.450,-0.510) .. (3.970,0.097); \draw [white, double=black, line width=0.039cm]([out angle=-38.063, in angle=110.624] 3.278,3.139) .. (3.758,2.486); \draw [white, double=black, line width=0.039cm]([out angle=-38.063, in angle=110.624] 3.278,0.139) .. (3.758,-0.514); \draw [white, double=black, line width=0.125cm]([out angle=126.227, in angle=-34.059] 5.684,0.149) .. (4.399,1.387); \draw [white, double=black, line width=0.125cm]([out angle=34.082, in angle=-126.219] 4.399,0.372) .. (5.684,1.610); \draw [white, double=black] ([out angle=20.634, in angle=-142.804] 1.617,0.301) .. (2.015,0.521); \draw [white, double=black] ([out angle=44.640, in angle=-141.887] 2.911,1.296) .. (3.278,1.619); \draw [white, double=black] ([out angle=146.421, in angle=-146.401] 0.618,1.969) .. (0.618,2.790); \draw [white, double=black] ([out angle=146.421, in angle=-146.401] 0.618,-1.031) .. (0.618,-0.210); \draw [white, double=black] ([out angle=69.396, in angle=-69.376] 3.758,2.273) .. (3.758,2.486); \draw [white, double=black] ([out angle=96.909, in angle=-96.895] 1.021,0.663) .. (1.021,1.096); \draw [white, double=black] ([out angle=75.127, in angle=-75.107] 1.234,2.202) .. (1.234,2.557); \draw [white, double=black] ([out angle=31.127, in angle=-145.918] 3.970,0.097) .. (4.399,0.372); \draw [white, double=black] ([out angle=112.182, in angle=-112.161] 3.450,2.268) .. (3.450,2.490); \draw [white, double=black] ([out angle=53.803, in angle=-53.773] 5.685,1.610) .. (5.684,3.149); \draw [white, double=black] ([out angle=53.803, in angle=-53.773] 5.685,-1.390) .. (5.684,0.149); \draw [white, double=black] ([out angle=141.937, in angle=-44.619] 3.278,0.139) .. (2.911,0.462); \draw [white, double=black] ([out angle=142.821, in angle=-20.613] 2.015,1.238) .. (1.618,1.457); \draw [white, double=black] ([out angle=145.941, in angle=-31.169] 4.399,1.387) .. (3.970,1.661); \end{scope} \end{scope}

==> diagrams/links-2501.tex <==
\begin{scope} \clip (0,0) rectangle (6.248, 3.000); \begin{scope}[yshift=-2.379cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.886, in angle=-83.092] 1.233,2.556) .. (1.020,3.662); \draw [white, double=black, line width=0.088cm]([out angle=104.886, in angle=-83.092] 1.233,-0.444) .. (1.020,0.662); \draw [white, double=black, line width=0.088cm]([out angle=33.601, in angle=-159.350] 0.618,2.789) .. (1.617,3.301); \draw [white, double=black, line width=0.088cm]([out angle=33.601, in angle=-159.350] 0.618,-0.211) .. (1.617,0.301); \draw [white, double=black, line width=0.096cm]([out angle=37.169, in angle=-135.369] 2.015,0.521) .. (2.911,1.297); \draw [white, double=black, line width=0.096cm]([out angle=-37.177, in angle=135.362] 2.015,1.238) .. (2.911,0.462); \draw [white, double=black, line width=0.039cm]([out angle=38.110, in angle=-110.603] 3.278,1.618) .. (3.757,2.272); \draw [white, double=black, line width=0.039cm]([out angle=-67.816, in angle=148.844] 3.450,2.268) .. (3.970,1.660); \draw [white, double=black, line width=0.088cm]([out angle=159.405, in angle=-33.570] 1.617,1.458) .. (0.618,1.968); \draw [white, double=black, line width=0.088cm]([out angle=83.104, in angle=-104.854] 1.021,1.096) .. (1.233,2.202); \draw [white, double=black, line width=0.039cm]([out angle=67.842, in angle=-148.816] 3.450,2.489) .. (3.969,3.097); \draw [white, double=black, line width=0.039cm]([out angle=67.842, in angle=-148.816] 3.450,-0.511) .. (3.969,0.097); \draw [white, double=black, line width=0.039cm]([out angle=-38.117, in angle=110.627] 3.278,3.139) .. (3.757,2.485); \draw [white, double=black, line width=0.039cm]([out angle=-38.117, in angle=110.627] 3.278,0.139) .. (3.757,-0.515); \draw [white, double=black, line width=0.125cm]([out angle=34.065, in angle=-126.223] 4.399,0.372) .. (5.684,1.610); \draw [white, double=black, line width=0.125cm]([out angle=-34.068, in angle=126.226] 4.399,1.387) .. (5.684,0.149); \draw [white, double=black] ([out angle=20.650, in angle=-142.750] 1.617,0.301) .. (2.014,0.521); \draw [white, double=black] ([out angle=44.631, in angle=-141.891] 2.911,1.297) .. (3.278,1.620); \draw [white, double=black] ([out angle=146.430, in angle=-146.399] 0.618,1.968) .. (0.618,2.789); \draw [white, double=black] ([out angle=146.430, in angle=-146.399] 0.618,-1.032) .. (0.618,-0.211); \draw [white, double=black] ([out angle=69.397, in angle=-69.373] 3.757,2.272) .. (3.757,2.485); \draw [white, double=black] ([out angle=96.908, in angle=-96.904] 1.020,0.662) .. (1.020,1.095); \draw [white, double=black] ([out angle=75.146, in angle=-75.114] 1.233,2.202) .. (1.233,2.556); \draw [white, double=black] ([out angle=31.184, in angle=-145.935] 3.969,0.097) .. (4.399,0.372); \draw [white, double=black] ([out angle=112.184, in angle=-112.158] 3.450,2.268) .. (3.450,2.489); \draw [white, double=black] ([out angle=53.799, in angle=-53.774] 5.684,1.609) .. (5.684,3.149); \draw [white, double=black] ([out angle=53.799, in angle=-53.774] 5.684,-1.391) .. (5.684,0.149); \draw [white, double=black] ([out angle=141.883, in angle=-44.638] 3.278,0.139) .. (2.911,0.462); \draw [white, double=black] ([out angle=142.841, in angle=-20.595] 2.015,1.238) .. (1.617,1.458); \draw [white, double=black] ([out angle=145.932, in angle=-31.177] 4.399,1.387) .. (3.969,1.661); \end{scope} \begin{scope}[yshift=0.621cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.886, in angle=-83.092] 1.233,2.556) .. (1.020,3.662); \draw [white, double=black, line width=0.088cm]([out angle=104.886, in angle=-83.092] 1.233,-0.444) .. (1.020,0.662); \draw [white, double=black, line width=0.088cm]([out angle=33.601, in angle=-159.350] 0.618,2.789) .. (1.617,3.301); \draw [white, double=black, line width=0.088cm]([out angle=33.601, in angle=-159.350] 0.618,-0.211) .. (1.617,0.301); \draw [white, double=black, line width=0.096cm]([out angle=37.169, in angle=-135.369] 2.015,0.521) .. (2.911,1.297); \draw [white, double=black, line width=0.096cm]([out angle=-37.177, in angle=135.362] 2.015,1.238) .. (2.911,0.462); \draw [white, double=black, line width=0.039cm]([out angle=38.110, in angle=-110.603] 3.278,1.618) .. (3.757,2.272); \draw [white, double=black, line width=0.039cm]([out angle=-67.816, in angle=148.844] 3.450,2.268) .. (3.970,1.660); \draw [white, double=black, line width=0.088cm]([out angle=159.405, in angle=-33.570] 1.617,1.458) .. (0.618,1.968); \draw [white, double=black, line width=0.088cm]([out angle=83.104, in angle=-104.854] 1.021,1.096) .. (1.233,2.202); \draw [white, double=black, line width=0.039cm]([out angle=67.842, in angle=-148.816] 3.450,2.489) .. (3.969,3.097); \draw [white, double=black, line width=0.039cm]([out angle=67.842, in angle=-148.816] 3.450,-0.511) .. (3.969,0.097); \draw [white, double=black, line width=0.039cm]([out angle=-38.117, in angle=110.627] 3.278,3.139) .. (3.757,2.485); \draw [white, double=black, line width=0.039cm]([out angle=-38.117, in angle=110.627] 3.278,0.139) .. (3.757,-0.515); \draw [white, double=black, line width=0.125cm]([out angle=34.065, in angle=-126.223] 4.399,0.372) .. (5.684,1.610); \draw [white, double=black, line width=0.125cm]([out angle=-34.068, in angle=126.226] 4.399,1.387) .. (5.684,0.149); \draw [white, double=black] ([out angle=20.650, in angle=-142.750] 1.617,0.301) .. (2.014,0.521); \draw [white, double=black] ([out angle=44.631, in angle=-141.891] 2.911,1.297) .. (3.278,1.620); \draw [white, double=black] ([out angle=146.430, in angle=-146.399] 0.618,1.968) .. (0.618,2.789); \draw [white, double=black] ([out angle=146.430, in angle=-146.399] 0.618,-1.032) .. (0.618,-0.211); \draw [white, double=black] ([out angle=69.397, in angle=-69.373] 3.757,2.272) .. (3.757,2.485); \draw [white, double=black] ([out angle=96.908, in angle=-96.904] 1.020,0.662) .. (1.020,1.095); \draw [white, double=black] ([out angle=75.146, in angle=-75.114] 1.233,2.202) .. (1.233,2.556); \draw [white, double=black] ([out angle=31.184, in angle=-145.935] 3.969,0.097) .. (4.399,0.372); \draw [white, double=black] ([out angle=112.184, in angle=-112.158] 3.450,2.268) .. (3.450,2.489); \draw [white, double=black] ([out angle=53.799, in angle=-53.774] 5.684,1.609) .. (5.684,3.149); \draw [white, double=black] ([out angle=53.799, in angle=-53.774] 5.684,-1.391) .. (5.684,0.149); \draw [white, double=black] ([out angle=141.883, in angle=-44.638] 3.278,0.139) .. (2.911,0.462); \draw [white, double=black] ([out angle=142.841, in angle=-20.595] 2.015,1.238) .. (1.617,1.458); \draw [white, double=black] ([out angle=145.932, in angle=-31.177] 4.399,1.387) .. (3.969,1.661); \end{scope} \end{scope}

==> diagrams/links-2502.tex <==
\begin{scope} \clip (0,0) rectangle (6.583, 3.000); \begin{scope}[yshift=-2.773cm]  \draw [white, double=black, line width=0.111cm]([out angle=151.044, in angle=-54.816] 1.824,0.850) .. (0.553,1.989); \draw [white, double=black, line width=0.111cm]([out angle=54.834, in angle=-151.009] 0.553,0.558) .. (1.823,1.698); \draw [white, double=black, line width=0.094cm]([out angle=15.086, in angle=-168.757] 2.267,1.878) .. (3.306,2.121); \draw [white, double=black, line width=0.094cm]([out angle=-85.202, in angle=96.126] 2.738,2.548) .. (2.839,1.486); \draw [white, double=black, line width=0.032cm]([out angle=19.585, in angle=-111.809] 3.694,2.226) .. (4.169,2.682); \draw [white, double=black, line width=0.032cm]([out angle=-70.997, in angle=142.090] 3.917,2.688) .. (4.319,2.125); \draw [white, double=black, line width=0.094cm]([out angle=85.229, in angle=-96.091] 2.738,0.000) .. (2.839,1.062); \draw [white, double=black, line width=0.094cm]([out angle=-15.082, in angle=168.792] 2.267,0.671) .. (3.305,0.428); \draw [white, double=black, line width=0.032cm]([out angle=71.028, in angle=-142.086] 3.917,2.858) .. (4.319,3.421); \draw [white, double=black, line width=0.032cm]([out angle=71.028, in angle=-142.086] 3.917,-0.142) .. (4.319,0.421); \draw [white, double=black, line width=0.032cm]([out angle=-19.546, in angle=111.838] 3.694,3.320) .. (4.169,2.864); \draw [white, double=black, line width=0.032cm]([out angle=-19.546, in angle=111.838] 3.694,0.320) .. (4.169,-0.136); \draw [white, double=black, line width=0.125cm]([out angle=126.645, in angle=-36.324] 6.015,0.537) .. (4.728,1.817); \draw [white, double=black, line width=0.125cm]([out angle=36.334, in angle=-126.638] 4.728,0.730) .. (6.015,2.010); \draw [white, double=black] ([out angle=28.991, in angle=-164.914] 1.823,1.698) .. (2.267,1.878); \draw [white, double=black] ([out angle=11.238, in angle=-160.420] 3.306,2.121) .. (3.694,2.228); \draw [white, double=black] ([out angle=125.184, in angle=-125.150] 0.553,1.989) .. (0.552,3.558); \draw [white, double=black] ([out angle=125.184, in angle=-125.150] 0.553,-1.011) .. (0.552,0.558); \draw [white, double=black] ([out angle=68.191, in angle=-68.162] 4.169,2.682) .. (4.169,2.864); \draw [white, double=black] ([out angle=83.888, in angle=-83.878] 2.839,1.061) .. (2.839,1.486); \draw [white, double=black] ([out angle=94.798, in angle=-94.771] 2.738,2.548) .. (2.738,3.000); \draw [white, double=black] ([out angle=94.798, in angle=-94.771] 2.738,-0.452) .. (2.738,-0.000); \draw [white, double=black] ([out angle=37.914, in angle=-143.666] 4.319,0.421) .. (4.728,0.730); \draw [white, double=black] ([out angle=109.003, in angle=-108.972] 3.917,2.688) .. (3.917,2.858); \draw [white, double=black] ([out angle=53.390, in angle=-53.355] 6.015,2.010) .. (6.015,3.538); \draw [white, double=black] ([out angle=53.390, in angle=-53.355] 6.015,-0.990) .. (6.015,0.538); \draw [white, double=black] ([out angle=160.454, in angle=-11.229] 3.694,3.320) .. (3.306,3.427); \draw [white, double=black] ([out angle=160.454, in angle=-11.229] 3.694,0.320) .. (3.306,0.427); \draw [white, double=black] ([out angle=164.905, in angle=-28.956] 2.268,0.670) .. (1.824,0.850); \draw [white, double=black] ([out angle=143.676, in angle=-37.935] 4.728,1.817) .. (4.319,2.127); \end{scope} \begin{scope}[yshift=0.227cm]  \draw [white, double=black, line width=0.111cm]([out angle=151.044, in angle=-54.816] 1.824,0.850) .. (0.553,1.989); \draw [white, double=black, line width=0.111cm]([out angle=54.834, in angle=-151.009] 0.553,0.558) .. (1.823,1.698); \draw [white, double=black, line width=0.094cm]([out angle=15.086, in angle=-168.757] 2.267,1.878) .. (3.306,2.121); \draw [white, double=black, line width=0.094cm]([out angle=-85.202, in angle=96.126] 2.738,2.548) .. (2.839,1.486); \draw [white, double=black, line width=0.032cm]([out angle=19.585, in angle=-111.809] 3.694,2.226) .. (4.169,2.682); \draw [white, double=black, line width=0.032cm]([out angle=-70.997, in angle=142.090] 3.917,2.688) .. (4.319,2.125); \draw [white, double=black, line width=0.094cm]([out angle=85.229, in angle=-96.091] 2.738,0.000) .. (2.839,1.062); \draw [white, double=black, line width=0.094cm]([out angle=-15.082, in angle=168.792] 2.267,0.671) .. (3.305,0.428); \draw [white, double=black, line width=0.032cm]([out angle=71.028, in angle=-142.086] 3.917,2.858) .. (4.319,3.421); \draw [white, double=black, line width=0.032cm]([out angle=71.028, in angle=-142.086] 3.917,-0.142) .. (4.319,0.421); \draw [white, double=black, line width=0.032cm]([out angle=-19.546, in angle=111.838] 3.694,3.320) .. (4.169,2.864); \draw [white, double=black, line width=0.032cm]([out angle=-19.546, in angle=111.838] 3.694,0.320) .. (4.169,-0.136); \draw [white, double=black, line width=0.125cm]([out angle=126.645, in angle=-36.324] 6.015,0.537) .. (4.728,1.817); \draw [white, double=black, line width=0.125cm]([out angle=36.334, in angle=-126.638] 4.728,0.730) .. (6.015,2.010); \draw [white, double=black] ([out angle=28.991, in angle=-164.914] 1.823,1.698) .. (2.267,1.878); \draw [white, double=black] ([out angle=11.238, in angle=-160.420] 3.306,2.121) .. (3.694,2.228); \draw [white, double=black] ([out angle=125.184, in angle=-125.150] 0.553,1.989) .. (0.552,3.558); \draw [white, double=black] ([out angle=125.184, in angle=-125.150] 0.553,-1.011) .. (0.552,0.558); \draw [white, double=black] ([out angle=68.191, in angle=-68.162] 4.169,2.682) .. (4.169,2.864); \draw [white, double=black] ([out angle=83.888, in angle=-83.878] 2.839,1.061) .. (2.839,1.486); \draw [white, double=black] ([out angle=94.798, in angle=-94.771] 2.738,2.548) .. (2.738,3.000); \draw [white, double=black] ([out angle=94.798, in angle=-94.771] 2.738,-0.452) .. (2.738,-0.000); \draw [white, double=black] ([out angle=37.914, in angle=-143.666] 4.319,0.421) .. (4.728,0.730); \draw [white, double=black] ([out angle=109.003, in angle=-108.972] 3.917,2.688) .. (3.917,2.858); \draw [white, double=black] ([out angle=53.390, in angle=-53.355] 6.015,2.010) .. (6.015,3.538); \draw [white, double=black] ([out angle=53.390, in angle=-53.355] 6.015,-0.990) .. (6.015,0.538); \draw [white, double=black] ([out angle=160.454, in angle=-11.229] 3.694,3.320) .. (3.306,3.427); \draw [white, double=black] ([out angle=160.454, in angle=-11.229] 3.694,0.320) .. (3.306,0.427); \draw [white, double=black] ([out angle=164.905, in angle=-28.956] 2.268,0.670) .. (1.824,0.850); \draw [white, double=black] ([out angle=143.676, in angle=-37.935] 4.728,1.817) .. (4.319,2.127); \end{scope} \end{scope}

==> diagrams/links-2503.tex <==
\begin{scope} \clip (0,0) rectangle (6.582, 3.000); \begin{scope}[yshift=-2.773cm]  \draw [white, double=black, line width=0.111cm]([out angle=151.041, in angle=-54.818] 1.824,0.850) .. (0.553,1.990); \draw [white, double=black, line width=0.111cm]([out angle=54.833, in angle=-151.012] 0.553,0.558) .. (1.823,1.698); \draw [white, double=black, line width=0.094cm]([out angle=15.089, in angle=-168.760] 2.267,1.878) .. (3.306,2.121); \draw [white, double=black, line width=0.094cm]([out angle=-85.203, in angle=96.125] 2.738,2.548) .. (2.839,1.486); \draw [white, double=black, line width=0.032cm]([out angle=19.583, in angle=-111.811] 3.694,2.226) .. (4.168,2.682); \draw [white, double=black, line width=0.032cm]([out angle=-71.000, in angle=142.086] 3.917,2.689) .. (4.319,2.126); \draw [white, double=black, line width=0.094cm]([out angle=85.227, in angle=-96.095] 2.738,0.000) .. (2.839,1.062); \draw [white, double=black, line width=0.094cm]([out angle=-15.086, in angle=168.789] 2.267,0.670) .. (3.305,0.428); \draw [white, double=black, line width=0.032cm]([out angle=71.027, in angle=-142.083] 3.917,2.858) .. (4.319,3.421); \draw [white, double=black, line width=0.032cm]([out angle=71.027, in angle=-142.083] 3.917,-0.142) .. (4.319,0.421); \draw [white, double=black, line width=0.032cm]([out angle=-19.549, in angle=111.837] 3.694,3.320) .. (4.168,2.864); \draw [white, double=black, line width=0.032cm]([out angle=-19.549, in angle=111.837] 3.694,0.320) .. (4.168,-0.136); \draw [white, double=black, line width=0.125cm]([out angle=36.333, in angle=-126.638] 4.727,0.730) .. (6.014,2.010); \draw [white, double=black, line width=0.125cm]([out angle=-36.324, in angle=126.644] 4.727,1.817) .. (6.014,0.538); \draw [white, double=black] ([out angle=28.988, in angle=-164.911] 1.823,1.698) .. (2.267,1.878); \draw [white, double=black] ([out angle=11.237, in angle=-160.421] 3.306,2.121) .. (3.694,2.228); \draw [white, double=black] ([out angle=125.182, in angle=-125.153] 0.553,1.990) .. (0.552,3.558); \draw [white, double=black] ([out angle=125.182, in angle=-125.153] 0.553,-1.010) .. (0.552,0.558); \draw [white, double=black] ([out angle=68.189, in angle=-68.163] 4.168,2.682) .. (4.168,2.864); \draw [white, double=black] ([out angle=83.887, in angle=-83.879] 2.839,1.061) .. (2.839,1.486); \draw [white, double=black] ([out angle=94.797, in angle=-94.773] 2.738,2.548) .. (2.738,3.000); \draw [white, double=black] ([out angle=94.797, in angle=-94.773] 2.738,-0.452) .. (2.738,0.000); \draw [white, double=black] ([out angle=37.917, in angle=-143.667] 4.319,0.421) .. (4.727,0.730); \draw [white, double=black] ([out angle=109.000, in angle=-108.973] 3.917,2.689) .. (3.917,2.858); \draw [white, double=black] ([out angle=53.386, in angle=-53.356] 6.015,2.010) .. (6.014,3.538); \draw [white, double=black] ([out angle=53.386, in angle=-53.356] 6.015,-0.990) .. (6.014,0.538); \draw [white, double=black] ([out angle=160.451, in angle=-11.229] 3.694,3.320) .. (3.306,3.427); \draw [white, double=black] ([out angle=160.451, in angle=-11.229] 3.694,0.320) .. (3.306,0.427); \draw [white, double=black] ([out angle=164.903, in angle=-28.959] 2.267,0.670) .. (1.824,0.850); \draw [white, double=black] ([out angle=143.676, in angle=-37.935] 4.727,1.817) .. (4.319,2.127); \end{scope} \begin{scope}[yshift=0.227cm]  \draw [white, double=black, line width=0.111cm]([out angle=151.041, in angle=-54.818] 1.824,0.850) .. (0.553,1.990); \draw [white, double=black, line width=0.111cm]([out angle=54.833, in angle=-151.012] 0.553,0.558) .. (1.823,1.698); \draw [white, double=black, line width=0.094cm]([out angle=15.089, in angle=-168.760] 2.267,1.878) .. (3.306,2.121); \draw [white, double=black, line width=0.094cm]([out angle=-85.203, in angle=96.125] 2.738,2.548) .. (2.839,1.486); \draw [white, double=black, line width=0.032cm]([out angle=19.583, in angle=-111.811] 3.694,2.226) .. (4.168,2.682); \draw [white, double=black, line width=0.032cm]([out angle=-71.000, in angle=142.086] 3.917,2.689) .. (4.319,2.126); \draw [white, double=black, line width=0.094cm]([out angle=85.227, in angle=-96.095] 2.738,0.000) .. (2.839,1.062); \draw [white, double=black, line width=0.094cm]([out angle=-15.086, in angle=168.789] 2.267,0.670) .. (3.305,0.428); \draw [white, double=black, line width=0.032cm]([out angle=71.027, in angle=-142.083] 3.917,2.858) .. (4.319,3.421); \draw [white, double=black, line width=0.032cm]([out angle=71.027, in angle=-142.083] 3.917,-0.142) .. (4.319,0.421); \draw [white, double=black, line width=0.032cm]([out angle=-19.549, in angle=111.837] 3.694,3.320) .. (4.168,2.864); \draw [white, double=black, line width=0.032cm]([out angle=-19.549, in angle=111.837] 3.694,0.320) .. (4.168,-0.136); \draw [white, double=black, line width=0.125cm]([out angle=36.333, in angle=-126.638] 4.727,0.730) .. (6.014,2.010); \draw [white, double=black, line width=0.125cm]([out angle=-36.324, in angle=126.644] 4.727,1.817) .. (6.014,0.538); \draw [white, double=black] ([out angle=28.988, in angle=-164.911] 1.823,1.698) .. (2.267,1.878); \draw [white, double=black] ([out angle=11.237, in angle=-160.421] 3.306,2.121) .. (3.694,2.228); \draw [white, double=black] ([out angle=125.182, in angle=-125.153] 0.553,1.990) .. (0.552,3.558); \draw [white, double=black] ([out angle=125.182, in angle=-125.153] 0.553,-1.010) .. (0.552,0.558); \draw [white, double=black] ([out angle=68.189, in angle=-68.163] 4.168,2.682) .. (4.168,2.864); \draw [white, double=black] ([out angle=83.887, in angle=-83.879] 2.839,1.061) .. (2.839,1.486); \draw [white, double=black] ([out angle=94.797, in angle=-94.773] 2.738,2.548) .. (2.738,3.000); \draw [white, double=black] ([out angle=94.797, in angle=-94.773] 2.738,-0.452) .. (2.738,0.000); \draw [white, double=black] ([out angle=37.917, in angle=-143.667] 4.319,0.421) .. (4.727,0.730); \draw [white, double=black] ([out angle=109.000, in angle=-108.973] 3.917,2.689) .. (3.917,2.858); \draw [white, double=black] ([out angle=53.386, in angle=-53.356] 6.015,2.010) .. (6.014,3.538); \draw [white, double=black] ([out angle=53.386, in angle=-53.356] 6.015,-0.990) .. (6.014,0.538); \draw [white, double=black] ([out angle=160.451, in angle=-11.229] 3.694,3.320) .. (3.306,3.427); \draw [white, double=black] ([out angle=160.451, in angle=-11.229] 3.694,0.320) .. (3.306,0.427); \draw [white, double=black] ([out angle=164.903, in angle=-28.959] 2.267,0.670) .. (1.824,0.850); \draw [white, double=black] ([out angle=143.676, in angle=-37.935] 4.727,1.817) .. (4.319,2.127); \end{scope} \end{scope}

==> diagrams/links-2504.tex <==
\begin{scope} \clip (0,0) rectangle (6.137, 3.000); \begin{scope}[yshift=-2.707cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.650, in angle=-52.325] 1.891,0.316) .. (0.579,1.667); \draw [white, double=black, line width=0.125cm]([out angle=52.351, in angle=-140.609] 0.579,0.167) .. (1.891,1.519); \draw [white, double=black, line width=0.125cm]([out angle=44.605, in angle=-137.386] 2.350,1.932) .. (3.350,2.885); \draw [white, double=black, line width=0.125cm]([out angle=44.605, in angle=-137.386] 2.350,-1.068) .. (3.350,-0.115); \draw [white, double=black, line width=0.125cm]([out angle=-44.593, in angle=137.460] 2.350,2.903) .. (3.351,1.950); \draw [white, double=black, line width=0.125cm]([out angle=-44.593, in angle=137.460] 2.350,-0.097) .. (3.351,-1.050); \draw [white, double=black, line width=0.035cm]([out angle=39.950, in angle=-109.638] 3.728,0.215) .. (4.152,0.824); \draw [white, double=black, line width=0.035cm]([out angle=-67.719, in angle=156.689] 3.877,0.818) .. (4.376,0.310); \draw [white, double=black, line width=0.035cm]([out angle=67.735, in angle=-156.679] 3.877,1.017) .. (4.376,1.525); \draw [white, double=black, line width=0.035cm]([out angle=-39.942, in angle=109.653] 3.728,1.620) .. (4.152,1.011); \draw [white, double=black, line width=0.043cm]([out angle=134.686, in angle=-69.844] 5.570,1.492) .. (5.056,2.300); \draw [white, double=black, line width=0.043cm]([out angle=19.476, in angle=-110.347] 4.763,1.677) .. (5.395,2.300); \draw [white, double=black, line width=0.043cm]([out angle=110.354, in angle=-19.476] 5.395,2.536) .. (4.763,3.159); \draw [white, double=black, line width=0.043cm]([out angle=110.354, in angle=-19.476] 5.395,-0.464) .. (4.763,0.159); \draw [white, double=black, line width=0.043cm]([out angle=69.851, in angle=-134.684] 5.056,2.535) .. (5.570,3.344); \draw [white, double=black, line width=0.043cm]([out angle=69.851, in angle=-134.684] 5.056,-0.465) .. (5.570,0.344); \draw [white, double=black] ([out angle=39.391, in angle=-135.395] 1.891,1.519) .. (2.350,1.932); \draw [white, double=black] ([out angle=42.580, in angle=-140.047] 3.351,2.885) .. (3.728,3.216); \draw [white, double=black] ([out angle=42.580, in angle=-140.047] 3.351,-0.115) .. (3.728,0.216); \draw [white, double=black] ([out angle=127.675, in angle=-127.646] 0.579,1.667) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.675, in angle=-127.646] 0.579,-1.333) .. (0.578,0.166); \draw [white, double=black] ([out angle=70.362, in angle=-70.347] 4.152,0.824) .. (4.152,1.011); \draw [white, double=black] ([out angle=135.403, in angle=-39.350] 2.351,2.903) .. (1.891,3.316); \draw [white, double=black] ([out angle=135.403, in angle=-39.350] 2.351,-0.097) .. (1.891,0.316); \draw [white, double=black] ([out angle=23.321, in angle=-160.524] 4.376,1.525) .. (4.763,1.677); \draw [white, double=black] ([out angle=69.653, in angle=-69.646] 5.395,2.300) .. (5.395,2.536); \draw [white, double=black] ([out angle=160.524, in angle=-23.304] 4.763,0.159) .. (4.376,0.311); \draw [white, double=black] ([out angle=112.281, in angle=-112.265] 3.877,0.818) .. (3.877,1.017); \draw [white, double=black] ([out angle=140.058, in angle=-42.574] 3.728,1.620) .. (3.351,1.950); \draw [white, double=black] ([out angle=110.156, in angle=-110.149] 5.056,2.300) .. (5.056,2.535); \draw [white, double=black] ([out angle=45.336, in angle=-45.314] 5.570,0.343) .. (5.570,1.492); \end{scope} \begin{scope}[yshift=0.293cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.650, in angle=-52.325] 1.891,0.316) .. (0.579,1.667); \draw [white, double=black, line width=0.125cm]([out angle=52.351, in angle=-140.609] 0.579,0.167) .. (1.891,1.519); \draw [white, double=black, line width=0.125cm]([out angle=44.605, in angle=-137.386] 2.350,1.932) .. (3.350,2.885); \draw [white, double=black, line width=0.125cm]([out angle=44.605, in angle=-137.386] 2.350,-1.068) .. (3.350,-0.115); \draw [white, double=black, line width=0.125cm]([out angle=-44.593, in angle=137.460] 2.350,2.903) .. (3.351,1.950); \draw [white, double=black, line width=0.125cm]([out angle=-44.593, in angle=137.460] 2.350,-0.097) .. (3.351,-1.050); \draw [white, double=black, line width=0.035cm]([out angle=39.950, in angle=-109.638] 3.728,0.215) .. (4.152,0.824); \draw [white, double=black, line width=0.035cm]([out angle=-67.719, in angle=156.689] 3.877,0.818) .. (4.376,0.310); \draw [white, double=black, line width=0.035cm]([out angle=67.735, in angle=-156.679] 3.877,1.017) .. (4.376,1.525); \draw [white, double=black, line width=0.035cm]([out angle=-39.942, in angle=109.653] 3.728,1.620) .. (4.152,1.011); \draw [white, double=black, line width=0.043cm]([out angle=134.686, in angle=-69.844] 5.570,1.492) .. (5.056,2.300); \draw [white, double=black, line width=0.043cm]([out angle=19.476, in angle=-110.347] 4.763,1.677) .. (5.395,2.300); \draw [white, double=black, line width=0.043cm]([out angle=110.354, in angle=-19.476] 5.395,2.536) .. (4.763,3.159); \draw [white, double=black, line width=0.043cm]([out angle=110.354, in angle=-19.476] 5.395,-0.464) .. (4.763,0.159); \draw [white, double=black, line width=0.043cm]([out angle=69.851, in angle=-134.684] 5.056,2.535) .. (5.570,3.344); \draw [white, double=black, line width=0.043cm]([out angle=69.851, in angle=-134.684] 5.056,-0.465) .. (5.570,0.344); \draw [white, double=black] ([out angle=39.391, in angle=-135.395] 1.891,1.519) .. (2.350,1.932); \draw [white, double=black] ([out angle=42.580, in angle=-140.047] 3.351,2.885) .. (3.728,3.216); \draw [white, double=black] ([out angle=42.580, in angle=-140.047] 3.351,-0.115) .. (3.728,0.216); \draw [white, double=black] ([out angle=127.675, in angle=-127.646] 0.579,1.667) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.675, in angle=-127.646] 0.579,-1.333) .. (0.578,0.166); \draw [white, double=black] ([out angle=70.362, in angle=-70.347] 4.152,0.824) .. (4.152,1.011); \draw [white, double=black] ([out angle=135.403, in angle=-39.350] 2.351,2.903) .. (1.891,3.316); \draw [white, double=black] ([out angle=135.403, in angle=-39.350] 2.351,-0.097) .. (1.891,0.316); \draw [white, double=black] ([out angle=23.321, in angle=-160.524] 4.376,1.525) .. (4.763,1.677); \draw [white, double=black] ([out angle=69.653, in angle=-69.646] 5.395,2.300) .. (5.395,2.536); \draw [white, double=black] ([out angle=160.524, in angle=-23.304] 4.763,0.159) .. (4.376,0.311); \draw [white, double=black] ([out angle=112.281, in angle=-112.265] 3.877,0.818) .. (3.877,1.017); \draw [white, double=black] ([out angle=140.058, in angle=-42.574] 3.728,1.620) .. (3.351,1.950); \draw [white, double=black] ([out angle=110.156, in angle=-110.149] 5.056,2.300) .. (5.056,2.535); \draw [white, double=black] ([out angle=45.336, in angle=-45.314] 5.570,0.343) .. (5.570,1.492); \end{scope} \end{scope}

==> diagrams/links-2505.tex <==
\begin{scope} \clip (0,0) rectangle (6.138, 3.000); \begin{scope}[yshift=-2.707cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.658, in angle=-52.318] 1.891,0.316) .. (0.579,1.667); \draw [white, double=black, line width=0.125cm]([out angle=52.358, in angle=-140.596] 0.579,0.167) .. (1.891,1.519); \draw [white, double=black, line width=0.125cm]([out angle=44.601, in angle=-137.366] 2.350,1.932) .. (3.350,2.886); \draw [white, double=black, line width=0.125cm]([out angle=44.601, in angle=-137.366] 2.350,-1.068) .. (3.350,-0.114); \draw [white, double=black, line width=0.125cm]([out angle=-44.584, in angle=137.477] 2.350,2.903) .. (3.351,1.951); \draw [white, double=black, line width=0.125cm]([out angle=-44.584, in angle=137.477] 2.350,-0.097) .. (3.351,-1.049); \draw [white, double=black, line width=0.035cm]([out angle=39.952, in angle=-109.633] 3.729,0.215) .. (4.153,0.824); \draw [white, double=black, line width=0.035cm]([out angle=-67.713, in angle=156.694] 3.878,0.817) .. (4.376,0.310); \draw [white, double=black, line width=0.035cm]([out angle=67.739, in angle=-156.680] 3.877,1.017) .. (4.376,1.525); \draw [white, double=black, line width=0.035cm]([out angle=-39.941, in angle=109.657] 3.728,1.620) .. (4.152,1.011); \draw [white, double=black, line width=0.043cm]([out angle=19.479, in angle=-110.345] 4.763,1.677) .. (5.396,2.300); \draw [white, double=black, line width=0.043cm]([out angle=-69.842, in angle=134.690] 5.057,2.300) .. (5.570,1.492); \draw [white, double=black, line width=0.043cm]([out angle=69.852, in angle=-134.687] 5.057,2.536) .. (5.570,3.344); \draw [white, double=black, line width=0.043cm]([out angle=69.852, in angle=-134.687] 5.057,-0.464) .. (5.570,0.344); \draw [white, double=black, line width=0.043cm]([out angle=-19.479, in angle=110.355] 4.763,3.159) .. (5.396,2.536); \draw [white, double=black, line width=0.043cm]([out angle=-19.479, in angle=110.355] 4.763,0.159) .. (5.396,-0.464); \draw [white, double=black] ([out angle=39.404, in angle=-135.399] 1.891,1.519) .. (2.350,1.932); \draw [white, double=black] ([out angle=42.583, in angle=-140.043] 3.351,2.885) .. (3.728,3.216); \draw [white, double=black] ([out angle=42.583, in angle=-140.043] 3.351,-0.115) .. (3.728,0.216); \draw [white, double=black] ([out angle=127.682, in angle=-127.638] 0.579,1.667) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.682, in angle=-127.638] 0.579,-1.333) .. (0.578,0.166); \draw [white, double=black] ([out angle=70.367, in angle=-70.343] 4.153,0.824) .. (4.152,1.011); \draw [white, double=black] ([out angle=135.411, in angle=-39.342] 2.351,2.903) .. (1.891,3.316); \draw [white, double=black] ([out angle=135.411, in angle=-39.342] 2.351,-0.097) .. (1.891,0.316); \draw [white, double=black] ([out angle=23.320, in angle=-160.521] 4.376,1.525) .. (4.763,1.677); \draw [white, double=black] ([out angle=69.655, in angle=-69.645] 5.396,2.300) .. (5.396,2.536); \draw [white, double=black] ([out angle=160.521, in angle=-23.295] 4.763,0.159) .. (4.376,0.311); \draw [white, double=black] ([out angle=112.287, in angle=-112.261] 3.878,0.817) .. (3.877,1.017); \draw [white, double=black] ([out angle=140.059, in angle=-42.574] 3.728,1.620) .. (3.351,1.950); \draw [white, double=black] ([out angle=110.158, in angle=-110.148] 5.057,2.300) .. (5.057,2.536); \draw [white, double=black] ([out angle=45.344, in angle=-45.310] 5.571,0.343) .. (5.570,1.492); \end{scope} \begin{scope}[yshift=0.293cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.658, in angle=-52.318] 1.891,0.316) .. (0.579,1.667); \draw [white, double=black, line width=0.125cm]([out angle=52.358, in angle=-140.596] 0.579,0.167) .. (1.891,1.519); \draw [white, double=black, line width=0.125cm]([out angle=44.601, in angle=-137.366] 2.350,1.932) .. (3.350,2.886); \draw [white, double=black, line width=0.125cm]([out angle=44.601, in angle=-137.366] 2.350,-1.068) .. (3.350,-0.114); \draw [white, double=black, line width=0.125cm]([out angle=-44.584, in angle=137.477] 2.350,2.903) .. (3.351,1.951); \draw [white, double=black, line width=0.125cm]([out angle=-44.584, in angle=137.477] 2.350,-0.097) .. (3.351,-1.049); \draw [white, double=black, line width=0.035cm]([out angle=39.952, in angle=-109.633] 3.729,0.215) .. (4.153,0.824); \draw [white, double=black, line width=0.035cm]([out angle=-67.713, in angle=156.694] 3.878,0.817) .. (4.376,0.310); \draw [white, double=black, line width=0.035cm]([out angle=67.739, in angle=-156.680] 3.877,1.017) .. (4.376,1.525); \draw [white, double=black, line width=0.035cm]([out angle=-39.941, in angle=109.657] 3.728,1.620) .. (4.152,1.011); \draw [white, double=black, line width=0.043cm]([out angle=19.479, in angle=-110.345] 4.763,1.677) .. (5.396,2.300); \draw [white, double=black, line width=0.043cm]([out angle=-69.842, in angle=134.690] 5.057,2.300) .. (5.570,1.492); \draw [white, double=black, line width=0.043cm]([out angle=69.852, in angle=-134.687] 5.057,2.536) .. (5.570,3.344); \draw [white, double=black, line width=0.043cm]([out angle=69.852, in angle=-134.687] 5.057,-0.464) .. (5.570,0.344); \draw [white, double=black, line width=0.043cm]([out angle=-19.479, in angle=110.355] 4.763,3.159) .. (5.396,2.536); \draw [white, double=black, line width=0.043cm]([out angle=-19.479, in angle=110.355] 4.763,0.159) .. (5.396,-0.464); \draw [white, double=black] ([out angle=39.404, in angle=-135.399] 1.891,1.519) .. (2.350,1.932); \draw [white, double=black] ([out angle=42.583, in angle=-140.043] 3.351,2.885) .. (3.728,3.216); \draw [white, double=black] ([out angle=42.583, in angle=-140.043] 3.351,-0.115) .. (3.728,0.216); \draw [white, double=black] ([out angle=127.682, in angle=-127.638] 0.579,1.667) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.682, in angle=-127.638] 0.579,-1.333) .. (0.578,0.166); \draw [white, double=black] ([out angle=70.367, in angle=-70.343] 4.153,0.824) .. (4.152,1.011); \draw [white, double=black] ([out angle=135.411, in angle=-39.342] 2.351,2.903) .. (1.891,3.316); \draw [white, double=black] ([out angle=135.411, in angle=-39.342] 2.351,-0.097) .. (1.891,0.316); \draw [white, double=black] ([out angle=23.320, in angle=-160.521] 4.376,1.525) .. (4.763,1.677); \draw [white, double=black] ([out angle=69.655, in angle=-69.645] 5.396,2.300) .. (5.396,2.536); \draw [white, double=black] ([out angle=160.521, in angle=-23.295] 4.763,0.159) .. (4.376,0.311); \draw [white, double=black] ([out angle=112.287, in angle=-112.261] 3.878,0.817) .. (3.877,1.017); \draw [white, double=black] ([out angle=140.059, in angle=-42.574] 3.728,1.620) .. (3.351,1.950); \draw [white, double=black] ([out angle=110.158, in angle=-110.148] 5.057,2.300) .. (5.057,2.536); \draw [white, double=black] ([out angle=45.344, in angle=-45.310] 5.571,0.343) .. (5.570,1.492); \end{scope} \end{scope}

==> diagrams/links-2506.tex <==
\begin{scope} \clip (0,0) rectangle (6.206, 3.000); \begin{scope}[yshift=-1.678cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.730, in angle=-53.551] 1.852,0.401) .. (0.566,1.661); \draw [white, double=black, line width=0.125cm]([out angle=53.555, in angle=-144.717] 0.566,0.194) .. (1.852,1.454); \draw [white, double=black, line width=0.036cm]([out angle=150.505, in angle=-68.831] 2.926,1.778) .. (2.449,2.330); \draw [white, double=black, line width=0.036cm]([out angle=34.819, in angle=-110.969] 2.271,1.748) .. (2.727,2.330); \draw [white, double=black, line width=0.036cm]([out angle=110.995, in angle=-34.815] 2.727,2.526) .. (2.271,3.108); \draw [white, double=black, line width=0.036cm]([out angle=110.995, in angle=-34.815] 2.727,-0.474) .. (2.271,0.108); \draw [white, double=black, line width=0.036cm]([out angle=68.853, in angle=-150.455] 2.449,2.526) .. (2.925,3.078); \draw [white, double=black, line width=0.036cm]([out angle=68.853, in angle=-150.455] 2.449,-0.474) .. (2.925,0.078); \draw [white, double=black, line width=0.036cm]([out angle=145.185, in angle=-68.988] 3.935,0.247) .. (3.479,0.829); \draw [white, double=black, line width=0.036cm]([out angle=29.535, in angle=-111.146] 3.281,0.277) .. (3.757,0.829); \draw [white, double=black, line width=0.036cm]([out angle=111.168, in angle=-29.492] 3.757,1.025) .. (3.280,1.577); \draw [white, double=black, line width=0.036cm]([out angle=69.011, in angle=-145.195] 3.479,1.025) .. (3.935,1.607); \draw [white, double=black, line width=0.125cm]([out angle=126.450, in angle=-35.268] 5.640,1.694) .. (4.354,2.954); \draw [white, double=black, line width=0.125cm]([out angle=126.450, in angle=-35.268] 5.640,-1.306) .. (4.354,-0.046); \draw [white, double=black, line width=0.125cm]([out angle=35.283, in angle=-126.443] 4.354,1.901) .. (5.640,3.161); \draw [white, double=black, line width=0.125cm]([out angle=35.283, in angle=-126.443] 4.354,-1.099) .. (5.640,0.161); \draw [white, double=black] ([out angle=35.283, in angle=-145.181] 1.852,1.454) .. (2.271,1.748); \draw [white, double=black] ([out angle=126.449, in angle=-126.423] 0.566,1.661) .. (0.566,3.194); \draw [white, double=black] ([out angle=126.449, in angle=-126.423] 0.566,-1.339) .. (0.566,0.194); \draw [white, double=black] ([out angle=69.010, in angle=-68.996] 2.728,2.329) .. (2.728,2.525); \draw [white, double=black] ([out angle=29.530, in angle=-150.470] 2.926,0.077) .. (3.281,0.278); \draw [white, double=black] ([out angle=68.854, in angle=-68.832] 3.757,0.829) .. (3.757,1.025); \draw [white, double=black] ([out angle=150.508, in angle=-29.517] 3.281,1.576) .. (2.926,1.777); \draw [white, double=black] ([out angle=111.169, in angle=-111.147] 2.449,2.330) .. (2.449,2.526); \draw [white, double=black] ([out angle=145.165, in angle=-35.270] 2.271,0.107) .. (1.852,0.401); \draw [white, double=black] ([out angle=111.012, in angle=-110.989] 3.479,0.829) .. (3.479,1.025); \draw [white, double=black] ([out angle=34.805, in angle=-144.717] 3.935,1.607) .. (4.354,1.901); \draw [white, double=black] ([out angle=144.732, in angle=-34.833] 4.354,2.954) .. (3.935,3.248); \draw [white, double=black] ([out angle=144.732, in angle=-34.833] 4.354,-0.046) .. (3.935,0.248); \draw [white, double=black] ([out angle=53.579, in angle=-53.550] 5.641,0.161) .. (5.640,1.694); \end{scope} \begin{scope}[yshift=1.322cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.730, in angle=-53.551] 1.852,0.401) .. (0.566,1.661); \draw [white, double=black, line width=0.125cm]([out angle=53.555, in angle=-144.717] 0.566,0.194) .. (1.852,1.454); \draw [white, double=black, line width=0.036cm]([out angle=150.505, in angle=-68.831] 2.926,1.778) .. (2.449,2.330); \draw [white, double=black, line width=0.036cm]([out angle=34.819, in angle=-110.969] 2.271,1.748) .. (2.727,2.330); \draw [white, double=black, line width=0.036cm]([out angle=110.995, in angle=-34.815] 2.727,2.526) .. (2.271,3.108); \draw [white, double=black, line width=0.036cm]([out angle=110.995, in angle=-34.815] 2.727,-0.474) .. (2.271,0.108); \draw [white, double=black, line width=0.036cm]([out angle=68.853, in angle=-150.455] 2.449,2.526) .. (2.925,3.078); \draw [white, double=black, line width=0.036cm]([out angle=68.853, in angle=-150.455] 2.449,-0.474) .. (2.925,0.078); \draw [white, double=black, line width=0.036cm]([out angle=145.185, in angle=-68.988] 3.935,0.247) .. (3.479,0.829); \draw [white, double=black, line width=0.036cm]([out angle=29.535, in angle=-111.146] 3.281,0.277) .. (3.757,0.829); \draw [white, double=black, line width=0.036cm]([out angle=111.168, in angle=-29.492] 3.757,1.025) .. (3.280,1.577); \draw [white, double=black, line width=0.036cm]([out angle=69.011, in angle=-145.195] 3.479,1.025) .. (3.935,1.607); \draw [white, double=black, line width=0.125cm]([out angle=126.450, in angle=-35.268] 5.640,1.694) .. (4.354,2.954); \draw [white, double=black, line width=0.125cm]([out angle=126.450, in angle=-35.268] 5.640,-1.306) .. (4.354,-0.046); \draw [white, double=black, line width=0.125cm]([out angle=35.283, in angle=-126.443] 4.354,1.901) .. (5.640,3.161); \draw [white, double=black, line width=0.125cm]([out angle=35.283, in angle=-126.443] 4.354,-1.099) .. (5.640,0.161); \draw [white, double=black] ([out angle=35.283, in angle=-145.181] 1.852,1.454) .. (2.271,1.748); \draw [white, double=black] ([out angle=126.449, in angle=-126.423] 0.566,1.661) .. (0.566,3.194); \draw [white, double=black] ([out angle=126.449, in angle=-126.423] 0.566,-1.339) .. (0.566,0.194); \draw [white, double=black] ([out angle=69.010, in angle=-68.996] 2.728,2.329) .. (2.728,2.525); \draw [white, double=black] ([out angle=29.530, in angle=-150.470] 2.926,0.077) .. (3.281,0.278); \draw [white, double=black] ([out angle=68.854, in angle=-68.832] 3.757,0.829) .. (3.757,1.025); \draw [white, double=black] ([out angle=150.508, in angle=-29.517] 3.281,1.576) .. (2.926,1.777); \draw [white, double=black] ([out angle=111.169, in angle=-111.147] 2.449,2.330) .. (2.449,2.526); \draw [white, double=black] ([out angle=145.165, in angle=-35.270] 2.271,0.107) .. (1.852,0.401); \draw [white, double=black] ([out angle=111.012, in angle=-110.989] 3.479,0.829) .. (3.479,1.025); \draw [white, double=black] ([out angle=34.805, in angle=-144.717] 3.935,1.607) .. (4.354,1.901); \draw [white, double=black] ([out angle=144.732, in angle=-34.833] 4.354,2.954) .. (3.935,3.248); \draw [white, double=black] ([out angle=144.732, in angle=-34.833] 4.354,-0.046) .. (3.935,0.248); \draw [white, double=black] ([out angle=53.579, in angle=-53.550] 5.641,0.161) .. (5.640,1.694); \end{scope} \end{scope}

==> diagrams/links-2507.tex <==
\begin{scope} \clip (0,0) rectangle (6.206, 3.000); \begin{scope}[yshift=-1.670cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.723, in angle=-53.556] 1.852,0.393) .. (0.566,1.654); \draw [white, double=black, line width=0.125cm]([out angle=53.548, in angle=-144.726] 0.566,0.186) .. (1.852,1.447); \draw [white, double=black, line width=0.036cm]([out angle=150.484, in angle=-68.835] 2.926,1.771) .. (2.449,2.322); \draw [white, double=black, line width=0.036cm]([out angle=34.825, in angle=-110.993] 2.271,1.740) .. (2.727,2.323); \draw [white, double=black, line width=0.036cm]([out angle=111.007, in angle=-34.818] 2.727,2.518) .. (2.271,3.101); \draw [white, double=black, line width=0.036cm]([out angle=111.007, in angle=-34.818] 2.727,-0.482) .. (2.271,0.101); \draw [white, double=black, line width=0.036cm]([out angle=68.851, in angle=-150.476] 2.449,2.519) .. (2.926,3.070); \draw [white, double=black, line width=0.036cm]([out angle=68.851, in angle=-150.476] 2.449,-0.481) .. (2.926,0.070); \draw [white, double=black, line width=0.036cm]([out angle=145.183, in angle=-68.992] 3.935,0.239) .. (3.479,0.822); \draw [white, double=black, line width=0.036cm]([out angle=29.534, in angle=-111.149] 3.281,0.269) .. (3.757,0.821); \draw [white, double=black, line width=0.036cm]([out angle=111.166, in angle=-29.476] 3.757,1.017) .. (3.280,1.569); \draw [white, double=black, line width=0.036cm]([out angle=69.009, in angle=-145.206] 3.479,1.017) .. (3.935,1.599); \draw [white, double=black, line width=0.125cm]([out angle=35.286, in angle=-126.442] 4.354,1.893) .. (5.640,3.153); \draw [white, double=black, line width=0.125cm]([out angle=35.286, in angle=-126.442] 4.354,-1.107) .. (5.640,0.153); \draw [white, double=black, line width=0.125cm]([out angle=-35.266, in angle=126.448] 4.354,2.946) .. (5.640,1.686); \draw [white, double=black, line width=0.125cm]([out angle=-35.266, in angle=126.448] 4.354,-0.054) .. (5.640,-1.314); \draw [white, double=black] ([out angle=35.274, in angle=-145.175] 1.852,1.447) .. (2.271,1.740); \draw [white, double=black] ([out angle=126.444, in angle=-126.427] 0.566,1.654) .. (0.566,3.187); \draw [white, double=black] ([out angle=126.444, in angle=-126.427] 0.566,-1.346) .. (0.566,0.187); \draw [white, double=black] ([out angle=69.014, in angle=-68.995] 2.728,2.322) .. (2.728,2.517); \draw [white, double=black] ([out angle=29.529, in angle=-150.472] 2.926,3.069) .. (3.281,3.270); \draw [white, double=black] ([out angle=29.529, in angle=-150.472] 2.926,0.069) .. (3.281,0.270); \draw [white, double=black] ([out angle=68.851, in angle=-68.834] 3.757,0.821) .. (3.757,1.017); \draw [white, double=black] ([out angle=150.524, in angle=-29.510] 3.281,1.569) .. (2.926,1.769); \draw [white, double=black] ([out angle=111.165, in angle=-111.149] 2.449,2.322) .. (2.449,2.519); \draw [white, double=black] ([out angle=145.158, in angle=-35.277] 2.271,0.099) .. (1.852,0.393); \draw [white, double=black] ([out angle=111.008, in angle=-110.991] 3.479,0.822) .. (3.479,1.017); \draw [white, double=black] ([out angle=34.794, in angle=-144.714] 3.935,1.599) .. (4.354,1.893); \draw [white, double=black] ([out angle=144.734, in angle=-34.832] 4.354,2.946) .. (3.935,3.240); \draw [white, double=black] ([out angle=144.734, in angle=-34.832] 4.354,-0.054) .. (3.935,0.240); \draw [white, double=black] ([out angle=53.576, in angle=-53.552] 5.640,0.153) .. (5.640,1.686); \end{scope} \begin{scope}[yshift=1.330cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.723, in angle=-53.556] 1.852,0.393) .. (0.566,1.654); \draw [white, double=black, line width=0.125cm]([out angle=53.548, in angle=-144.726] 0.566,0.186) .. (1.852,1.447); \draw [white, double=black, line width=0.036cm]([out angle=150.484, in angle=-68.835] 2.926,1.771) .. (2.449,2.322); \draw [white, double=black, line width=0.036cm]([out angle=34.825, in angle=-110.993] 2.271,1.740) .. (2.727,2.323); \draw [white, double=black, line width=0.036cm]([out angle=111.007, in angle=-34.818] 2.727,2.518) .. (2.271,3.101); \draw [white, double=black, line width=0.036cm]([out angle=111.007, in angle=-34.818] 2.727,-0.482) .. (2.271,0.101); \draw [white, double=black, line width=0.036cm]([out angle=68.851, in angle=-150.476] 2.449,2.519) .. (2.926,3.070); \draw [white, double=black, line width=0.036cm]([out angle=68.851, in angle=-150.476] 2.449,-0.481) .. (2.926,0.070); \draw [white, double=black, line width=0.036cm]([out angle=145.183, in angle=-68.992] 3.935,0.239) .. (3.479,0.822); \draw [white, double=black, line width=0.036cm]([out angle=29.534, in angle=-111.149] 3.281,0.269) .. (3.757,0.821); \draw [white, double=black, line width=0.036cm]([out angle=111.166, in angle=-29.476] 3.757,1.017) .. (3.280,1.569); \draw [white, double=black, line width=0.036cm]([out angle=69.009, in angle=-145.206] 3.479,1.017) .. (3.935,1.599); \draw [white, double=black, line width=0.125cm]([out angle=35.286, in angle=-126.442] 4.354,1.893) .. (5.640,3.153); \draw [white, double=black, line width=0.125cm]([out angle=35.286, in angle=-126.442] 4.354,-1.107) .. (5.640,0.153); \draw [white, double=black, line width=0.125cm]([out angle=-35.266, in angle=126.448] 4.354,2.946) .. (5.640,1.686); \draw [white, double=black, line width=0.125cm]([out angle=-35.266, in angle=126.448] 4.354,-0.054) .. (5.640,-1.314); \draw [white, double=black] ([out angle=35.274, in angle=-145.175] 1.852,1.447) .. (2.271,1.740); \draw [white, double=black] ([out angle=126.444, in angle=-126.427] 0.566,1.654) .. (0.566,3.187); \draw [white, double=black] ([out angle=126.444, in angle=-126.427] 0.566,-1.346) .. (0.566,0.187); \draw [white, double=black] ([out angle=69.014, in angle=-68.995] 2.728,2.322) .. (2.728,2.517); \draw [white, double=black] ([out angle=29.529, in angle=-150.472] 2.926,3.069) .. (3.281,3.270); \draw [white, double=black] ([out angle=29.529, in angle=-150.472] 2.926,0.069) .. (3.281,0.270); \draw [white, double=black] ([out angle=68.851, in angle=-68.834] 3.757,0.821) .. (3.757,1.017); \draw [white, double=black] ([out angle=150.524, in angle=-29.510] 3.281,1.569) .. (2.926,1.769); \draw [white, double=black] ([out angle=111.165, in angle=-111.149] 2.449,2.322) .. (2.449,2.519); \draw [white, double=black] ([out angle=145.158, in angle=-35.277] 2.271,0.099) .. (1.852,0.393); \draw [white, double=black] ([out angle=111.008, in angle=-110.991] 3.479,0.822) .. (3.479,1.017); \draw [white, double=black] ([out angle=34.794, in angle=-144.714] 3.935,1.599) .. (4.354,1.893); \draw [white, double=black] ([out angle=144.734, in angle=-34.832] 4.354,2.946) .. (3.935,3.240); \draw [white, double=black] ([out angle=144.734, in angle=-34.832] 4.354,-0.054) .. (3.935,0.240); \draw [white, double=black] ([out angle=53.576, in angle=-53.552] 5.640,0.153) .. (5.640,1.686); \end{scope} \end{scope}

==> diagrams/links-2508.tex <==
\begin{scope} \clip (0,0) rectangle (6.206, 3.000); \begin{scope}[yshift=-1.678cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.730, in angle=-53.551] 1.852,0.401) .. (0.566,1.661); \draw [white, double=black, line width=0.125cm]([out angle=53.554, in angle=-144.717] 0.566,0.194) .. (1.852,1.454); \draw [white, double=black, line width=0.036cm]([out angle=150.506, in angle=-68.831] 2.926,1.778) .. (2.449,2.330); \draw [white, double=black, line width=0.036cm]([out angle=34.818, in angle=-110.968] 2.271,1.748) .. (2.727,2.331); \draw [white, double=black, line width=0.036cm]([out angle=110.996, in angle=-34.814] 2.727,2.526) .. (2.271,3.108); \draw [white, double=black, line width=0.036cm]([out angle=110.996, in angle=-34.814] 2.727,-0.474) .. (2.271,0.108); \draw [white, double=black, line width=0.036cm]([out angle=68.854, in angle=-150.455] 2.449,2.526) .. (2.925,3.078); \draw [white, double=black, line width=0.036cm]([out angle=68.854, in angle=-150.455] 2.449,-0.474) .. (2.925,0.078); \draw [white, double=black, line width=0.036cm]([out angle=29.536, in angle=-111.145] 3.281,0.277) .. (3.757,0.829); \draw [white, double=black, line width=0.036cm]([out angle=-68.987, in angle=145.186] 3.479,0.829) .. (3.936,0.247); \draw [white, double=black, line width=0.036cm]([out angle=69.012, in angle=-145.197] 3.479,1.025) .. (3.935,1.607); \draw [white, double=black, line width=0.036cm]([out angle=-29.489, in angle=111.168] 3.281,1.577) .. (3.757,1.025); \draw [white, double=black, line width=0.125cm]([out angle=126.450, in angle=-35.268] 5.640,1.694) .. (4.354,2.954); \draw [white, double=black, line width=0.125cm]([out angle=126.450, in angle=-35.268] 5.640,-1.306) .. (4.354,-0.046); \draw [white, double=black, line width=0.125cm]([out angle=35.284, in angle=-126.443] 4.354,1.901) .. (5.640,3.161); \draw [white, double=black, line width=0.125cm]([out angle=35.284, in angle=-126.443] 4.354,-1.099) .. (5.640,0.161); \draw [white, double=black] ([out angle=35.283, in angle=-145.182] 1.852,1.454) .. (2.271,1.748); \draw [white, double=black] ([out angle=126.449, in angle=-126.422] 0.566,1.661) .. (0.566,3.194); \draw [white, double=black] ([out angle=126.449, in angle=-126.422] 0.566,-1.339) .. (0.566,0.194); \draw [white, double=black] ([out angle=69.010, in angle=-68.996] 2.728,2.329) .. (2.728,2.525); \draw [white, double=black] ([out angle=29.530, in angle=-150.469] 2.926,0.077) .. (3.281,0.278); \draw [white, double=black] ([out angle=68.855, in angle=-68.832] 3.757,0.829) .. (3.757,1.025); \draw [white, double=black] ([out angle=150.511, in angle=-29.516] 3.281,1.576) .. (2.926,1.777); \draw [white, double=black] ([out angle=111.169, in angle=-111.146] 2.449,2.330) .. (2.449,2.526); \draw [white, double=black] ([out angle=145.165, in angle=-35.270] 2.271,0.107) .. (1.852,0.401); \draw [white, double=black] ([out angle=111.013, in angle=-110.988] 3.479,0.829) .. (3.479,1.025); \draw [white, double=black] ([out angle=34.803, in angle=-144.716] 3.935,1.607) .. (4.354,1.901); \draw [white, double=black] ([out angle=144.732, in angle=-34.833] 4.354,2.954) .. (3.935,3.248); \draw [white, double=black] ([out angle=144.732, in angle=-34.833] 4.354,-0.046) .. (3.935,0.248); \draw [white, double=black] ([out angle=53.580, in angle=-53.550] 5.641,0.161) .. (5.640,1.694); \end{scope} \begin{scope}[yshift=1.322cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.730, in angle=-53.551] 1.852,0.401) .. (0.566,1.661); \draw [white, double=black, line width=0.125cm]([out angle=53.554, in angle=-144.717] 0.566,0.194) .. (1.852,1.454); \draw [white, double=black, line width=0.036cm]([out angle=150.506, in angle=-68.831] 2.926,1.778) .. (2.449,2.330); \draw [white, double=black, line width=0.036cm]([out angle=34.818, in angle=-110.968] 2.271,1.748) .. (2.727,2.331); \draw [white, double=black, line width=0.036cm]([out angle=110.996, in angle=-34.814] 2.727,2.526) .. (2.271,3.108); \draw [white, double=black, line width=0.036cm]([out angle=110.996, in angle=-34.814] 2.727,-0.474) .. (2.271,0.108); \draw [white, double=black, line width=0.036cm]([out angle=68.854, in angle=-150.455] 2.449,2.526) .. (2.925,3.078); \draw [white, double=black, line width=0.036cm]([out angle=68.854, in angle=-150.455] 2.449,-0.474) .. (2.925,0.078); \draw [white, double=black, line width=0.036cm]([out angle=29.536, in angle=-111.145] 3.281,0.277) .. (3.757,0.829); \draw [white, double=black, line width=0.036cm]([out angle=-68.987, in angle=145.186] 3.479,0.829) .. (3.936,0.247); \draw [white, double=black, line width=0.036cm]([out angle=69.012, in angle=-145.197] 3.479,1.025) .. (3.935,1.607); \draw [white, double=black, line width=0.036cm]([out angle=-29.489, in angle=111.168] 3.281,1.577) .. (3.757,1.025); \draw [white, double=black, line width=0.125cm]([out angle=126.450, in angle=-35.268] 5.640,1.694) .. (4.354,2.954); \draw [white, double=black, line width=0.125cm]([out angle=126.450, in angle=-35.268] 5.640,-1.306) .. (4.354,-0.046); \draw [white, double=black, line width=0.125cm]([out angle=35.284, in angle=-126.443] 4.354,1.901) .. (5.640,3.161); \draw [white, double=black, line width=0.125cm]([out angle=35.284, in angle=-126.443] 4.354,-1.099) .. (5.640,0.161); \draw [white, double=black] ([out angle=35.283, in angle=-145.182] 1.852,1.454) .. (2.271,1.748); \draw [white, double=black] ([out angle=126.449, in angle=-126.422] 0.566,1.661) .. (0.566,3.194); \draw [white, double=black] ([out angle=126.449, in angle=-126.422] 0.566,-1.339) .. (0.566,0.194); \draw [white, double=black] ([out angle=69.010, in angle=-68.996] 2.728,2.329) .. (2.728,2.525); \draw [white, double=black] ([out angle=29.530, in angle=-150.469] 2.926,0.077) .. (3.281,0.278); \draw [white, double=black] ([out angle=68.855, in angle=-68.832] 3.757,0.829) .. (3.757,1.025); \draw [white, double=black] ([out angle=150.511, in angle=-29.516] 3.281,1.576) .. (2.926,1.777); \draw [white, double=black] ([out angle=111.169, in angle=-111.146] 2.449,2.330) .. (2.449,2.526); \draw [white, double=black] ([out angle=145.165, in angle=-35.270] 2.271,0.107) .. (1.852,0.401); \draw [white, double=black] ([out angle=111.013, in angle=-110.988] 3.479,0.829) .. (3.479,1.025); \draw [white, double=black] ([out angle=34.803, in angle=-144.716] 3.935,1.607) .. (4.354,1.901); \draw [white, double=black] ([out angle=144.732, in angle=-34.833] 4.354,2.954) .. (3.935,3.248); \draw [white, double=black] ([out angle=144.732, in angle=-34.833] 4.354,-0.046) .. (3.935,0.248); \draw [white, double=black] ([out angle=53.580, in angle=-53.550] 5.641,0.161) .. (5.640,1.694); \end{scope} \end{scope}

==> diagrams/links-2509.tex <==
\begin{scope} \clip (0,0) rectangle (6.206, 3.000); \begin{scope}[yshift=-1.670cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.728, in angle=-53.554] 1.852,0.393) .. (0.566,1.653); \draw [white, double=black, line width=0.125cm]([out angle=53.554, in angle=-144.723] 0.566,0.186) .. (1.852,1.447); \draw [white, double=black, line width=0.036cm]([out angle=150.492, in angle=-68.835] 2.925,1.771) .. (2.449,2.322); \draw [white, double=black, line width=0.036cm]([out angle=34.825, in angle=-110.983] 2.271,1.740) .. (2.727,2.323); \draw [white, double=black, line width=0.036cm]([out angle=110.999, in angle=-34.821] 2.727,2.518) .. (2.271,3.100); \draw [white, double=black, line width=0.036cm]([out angle=110.999, in angle=-34.821] 2.727,-0.482) .. (2.271,0.100); \draw [white, double=black, line width=0.036cm]([out angle=68.849, in angle=-150.466] 2.449,2.518) .. (2.925,3.070); \draw [white, double=black, line width=0.036cm]([out angle=68.849, in angle=-150.466] 2.449,-0.482) .. (2.925,0.070); \draw [white, double=black, line width=0.036cm]([out angle=29.532, in angle=-111.150] 3.280,0.270) .. (3.757,0.821); \draw [white, double=black, line width=0.036cm]([out angle=-68.993, in angle=145.179] 3.478,0.822) .. (3.935,0.239); \draw [white, double=black, line width=0.036cm]([out angle=69.008, in angle=-145.190] 3.478,1.017) .. (3.935,1.599); \draw [white, double=black, line width=0.036cm]([out angle=-29.496, in angle=111.165] 3.280,1.569) .. (3.757,1.018); \draw [white, double=black, line width=0.125cm]([out angle=35.280, in angle=-126.442] 4.354,1.893) .. (5.640,3.153); \draw [white, double=black, line width=0.125cm]([out angle=35.280, in angle=-126.442] 4.354,-1.107) .. (5.640,0.153); \draw [white, double=black, line width=0.125cm]([out angle=-35.268, in angle=126.447] 4.353,2.946) .. (5.640,1.686); \draw [white, double=black, line width=0.125cm]([out angle=-35.268, in angle=126.447] 4.353,-0.054) .. (5.640,-1.314); \draw [white, double=black] ([out angle=35.277, in angle=-145.175] 1.852,1.447) .. (2.271,1.740); \draw [white, double=black] ([out angle=126.446, in angle=-126.429] 0.566,1.653) .. (0.566,3.187); \draw [white, double=black] ([out angle=126.446, in angle=-126.429] 0.566,-1.347) .. (0.566,0.187); \draw [white, double=black] ([out angle=69.009, in angle=-68.998] 2.727,2.322) .. (2.727,2.517); \draw [white, double=black] ([out angle=29.528, in angle=-150.472] 2.925,3.069) .. (3.280,3.270); \draw [white, double=black] ([out angle=29.528, in angle=-150.472] 2.925,0.069) .. (3.280,0.270); \draw [white, double=black] ([out angle=68.850, in angle=-68.835] 3.757,0.821) .. (3.757,1.018); \draw [white, double=black] ([out angle=150.504, in angle=-29.517] 3.281,1.569) .. (2.926,1.770); \draw [white, double=black] ([out angle=111.165, in angle=-111.151] 2.449,2.322) .. (2.449,2.518); \draw [white, double=black] ([out angle=145.163, in angle=-35.272] 2.271,0.100) .. (1.852,0.393); \draw [white, double=black] ([out angle=111.007, in angle=-110.992] 3.478,0.822) .. (3.478,1.017); \draw [white, double=black] ([out angle=34.810, in angle=-144.720] 3.935,1.599) .. (4.354,1.893); \draw [white, double=black] ([out angle=144.732, in angle=-34.833] 4.353,2.946) .. (3.935,3.240); \draw [white, double=black] ([out angle=144.732, in angle=-34.833] 4.353,-0.054) .. (3.935,0.240); \draw [white, double=black] ([out angle=53.573, in angle=-53.553] 5.640,0.153) .. (5.640,1.686); \end{scope} \begin{scope}[yshift=1.330cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.728, in angle=-53.554] 1.852,0.393) .. (0.566,1.653); \draw [white, double=black, line width=0.125cm]([out angle=53.554, in angle=-144.723] 0.566,0.186) .. (1.852,1.447); \draw [white, double=black, line width=0.036cm]([out angle=150.492, in angle=-68.835] 2.925,1.771) .. (2.449,2.322); \draw [white, double=black, line width=0.036cm]([out angle=34.825, in angle=-110.983] 2.271,1.740) .. (2.727,2.323); \draw [white, double=black, line width=0.036cm]([out angle=110.999, in angle=-34.821] 2.727,2.518) .. (2.271,3.100); \draw [white, double=black, line width=0.036cm]([out angle=110.999, in angle=-34.821] 2.727,-0.482) .. (2.271,0.100); \draw [white, double=black, line width=0.036cm]([out angle=68.849, in angle=-150.466] 2.449,2.518) .. (2.925,3.070); \draw [white, double=black, line width=0.036cm]([out angle=68.849, in angle=-150.466] 2.449,-0.482) .. (2.925,0.070); \draw [white, double=black, line width=0.036cm]([out angle=29.532, in angle=-111.150] 3.280,0.270) .. (3.757,0.821); \draw [white, double=black, line width=0.036cm]([out angle=-68.993, in angle=145.179] 3.478,0.822) .. (3.935,0.239); \draw [white, double=black, line width=0.036cm]([out angle=69.008, in angle=-145.190] 3.478,1.017) .. (3.935,1.599); \draw [white, double=black, line width=0.036cm]([out angle=-29.496, in angle=111.165] 3.280,1.569) .. (3.757,1.018); \draw [white, double=black, line width=0.125cm]([out angle=35.280, in angle=-126.442] 4.354,1.893) .. (5.640,3.153); \draw [white, double=black, line width=0.125cm]([out angle=35.280, in angle=-126.442] 4.354,-1.107) .. (5.640,0.153); \draw [white, double=black, line width=0.125cm]([out angle=-35.268, in angle=126.447] 4.353,2.946) .. (5.640,1.686); \draw [white, double=black, line width=0.125cm]([out angle=-35.268, in angle=126.447] 4.353,-0.054) .. (5.640,-1.314); \draw [white, double=black] ([out angle=35.277, in angle=-145.175] 1.852,1.447) .. (2.271,1.740); \draw [white, double=black] ([out angle=126.446, in angle=-126.429] 0.566,1.653) .. (0.566,3.187); \draw [white, double=black] ([out angle=126.446, in angle=-126.429] 0.566,-1.347) .. (0.566,0.187); \draw [white, double=black] ([out angle=69.009, in angle=-68.998] 2.727,2.322) .. (2.727,2.517); \draw [white, double=black] ([out angle=29.528, in angle=-150.472] 2.925,3.069) .. (3.280,3.270); \draw [white, double=black] ([out angle=29.528, in angle=-150.472] 2.925,0.069) .. (3.280,0.270); \draw [white, double=black] ([out angle=68.850, in angle=-68.835] 3.757,0.821) .. (3.757,1.018); \draw [white, double=black] ([out angle=150.504, in angle=-29.517] 3.281,1.569) .. (2.926,1.770); \draw [white, double=black] ([out angle=111.165, in angle=-111.151] 2.449,2.322) .. (2.449,2.518); \draw [white, double=black] ([out angle=145.163, in angle=-35.272] 2.271,0.100) .. (1.852,0.393); \draw [white, double=black] ([out angle=111.007, in angle=-110.992] 3.478,0.822) .. (3.478,1.017); \draw [white, double=black] ([out angle=34.810, in angle=-144.720] 3.935,1.599) .. (4.354,1.893); \draw [white, double=black] ([out angle=144.732, in angle=-34.833] 4.353,2.946) .. (3.935,3.240); \draw [white, double=black] ([out angle=144.732, in angle=-34.833] 4.353,-0.054) .. (3.935,0.240); \draw [white, double=black] ([out angle=53.573, in angle=-53.553] 5.640,0.153) .. (5.640,1.686); \end{scope} \end{scope}

==> diagrams/links-251.tex <==
\begin{scope} \clip (0,0) rectangle (2.234, 3.000); \begin{scope}[yshift=-2.837cm]  \draw [white, double=black, line width=0.055cm]([out angle=145.615, in angle=-68.763] 1.612,0.261) .. (0.900,1.158); \draw [white, double=black, line width=0.055cm]([out angle=34.416, in angle=-111.201] 0.623,0.261) .. (1.334,1.158); \draw [white, double=black, line width=0.019cm]([out angle=94.291, in angle=-87.532] 1.369,1.393) .. (1.349,1.732); \draw [white, double=black, line width=0.019cm]([out angle=-1.689, in angle=-137.688] 1.186,1.567) .. (1.482,1.676); \draw [white, double=black, line width=0.020cm]([out angle=91.895, in angle=-6.351] 1.528,1.785) .. (1.230,2.107); \draw [white, double=black, line width=0.020cm]([out angle=59.738, in angle=-133.283] 1.372,1.824) .. (1.717,2.286); \draw [white, double=black, line width=0.019cm]([out angle=-42.292, in angle=-178.318] 0.752,1.677) .. (1.047,1.568); \draw [white, double=black, line width=0.019cm]([out angle=-92.463, in angle=85.728] 0.885,1.732) .. (0.865,1.393); \draw [white, double=black, line width=0.020cm]([out angle=120.263, in angle=-46.716] 0.862,1.824) .. (0.517,2.286); \draw [white, double=black, line width=0.020cm]([out angle=88.109, in angle=-173.648] 0.706,1.785) .. (1.004,2.107); \draw [white, double=black] ([out angle=68.799, in angle=-85.709] 1.334,1.158) .. (1.369,1.393); \draw [white, double=black] ([out angle=92.468, in angle=-120.262] 1.349,1.732) .. (1.372,1.824); \draw [white, double=black] ([out angle=133.284, in angle=-145.594] 0.517,2.286) .. (0.622,3.261); \draw [white, double=black] ([out angle=133.284, in angle=-145.594] 0.517,-0.714) .. (0.622,0.261); \draw [white, double=black] ([out angle=46.736, in angle=-34.385] 1.717,2.286) .. (1.612,3.261); \draw [white, double=black] ([out angle=46.736, in angle=-34.385] 1.717,-0.714) .. (1.612,0.261); \draw [white, double=black] ([out angle=111.209, in angle=-94.272] 0.900,1.158) .. (0.865,1.393); \draw [white, double=black] ([out angle=87.543, in angle=-59.737] 0.885,1.732) .. (0.862,1.824); \draw [white, double=black] ([out angle=1.723, in angle=178.311] 1.047,1.567) .. (1.186,1.567); \draw [white, double=black] ([out angle=42.312, in angle=-88.105] 1.482,1.676) .. (1.528,1.785); \draw [white, double=black] ([out angle=173.649, in angle=6.327] 1.230,2.107) .. (1.004,2.107); \draw [white, double=black] ([out angle=-91.876, in angle=137.708] 0.706,1.785) .. (0.752,1.677); \end{scope} \begin{scope}[yshift=0.163cm]  \draw [white, double=black, line width=0.055cm]([out angle=145.615, in angle=-68.763] 1.612,0.261) .. (0.900,1.158); \draw [white, double=black, line width=0.055cm]([out angle=34.416, in angle=-111.201] 0.623,0.261) .. (1.334,1.158); \draw [white, double=black, line width=0.019cm]([out angle=94.291, in angle=-87.532] 1.369,1.393) .. (1.349,1.732); \draw [white, double=black, line width=0.019cm]([out angle=-1.689, in angle=-137.688] 1.186,1.567) .. (1.482,1.676); \draw [white, double=black, line width=0.020cm]([out angle=91.895, in angle=-6.351] 1.528,1.785) .. (1.230,2.107); \draw [white, double=black, line width=0.020cm]([out angle=59.738, in angle=-133.283] 1.372,1.824) .. (1.717,2.286); \draw [white, double=black, line width=0.019cm]([out angle=-42.292, in angle=-178.318] 0.752,1.677) .. (1.047,1.568); \draw [white, double=black, line width=0.019cm]([out angle=-92.463, in angle=85.728] 0.885,1.732) .. (0.865,1.393); \draw [white, double=black, line width=0.020cm]([out angle=120.263, in angle=-46.716] 0.862,1.824) .. (0.517,2.286); \draw [white, double=black, line width=0.020cm]([out angle=88.109, in angle=-173.648] 0.706,1.785) .. (1.004,2.107); \draw [white, double=black] ([out angle=68.799, in angle=-85.709] 1.334,1.158) .. (1.369,1.393); \draw [white, double=black] ([out angle=92.468, in angle=-120.262] 1.349,1.732) .. (1.372,1.824); \draw [white, double=black] ([out angle=133.284, in angle=-145.594] 0.517,2.286) .. (0.622,3.261); \draw [white, double=black] ([out angle=133.284, in angle=-145.594] 0.517,-0.714) .. (0.622,0.261); \draw [white, double=black] ([out angle=46.736, in angle=-34.385] 1.717,2.286) .. (1.612,3.261); \draw [white, double=black] ([out angle=46.736, in angle=-34.385] 1.717,-0.714) .. (1.612,0.261); \draw [white, double=black] ([out angle=111.209, in angle=-94.272] 0.900,1.158) .. (0.865,1.393); \draw [white, double=black] ([out angle=87.543, in angle=-59.737] 0.885,1.732) .. (0.862,1.824); \draw [white, double=black] ([out angle=1.723, in angle=178.311] 1.047,1.567) .. (1.186,1.567); \draw [white, double=black] ([out angle=42.312, in angle=-88.105] 1.482,1.676) .. (1.528,1.785); \draw [white, double=black] ([out angle=173.649, in angle=6.327] 1.230,2.107) .. (1.004,2.107); \draw [white, double=black] ([out angle=-91.876, in angle=137.708] 0.706,1.785) .. (0.752,1.677); \end{scope} \end{scope}

==> diagrams/links-2510.tex <==
\begin{scope} \clip (0,0) rectangle (6.207, 3.000); \begin{scope}[yshift=-1.670cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.729, in angle=-53.552] 1.852,0.393) .. (0.566,1.654); \draw [white, double=black, line width=0.125cm]([out angle=53.553, in angle=-144.717] 0.566,0.186) .. (1.852,1.447); \draw [white, double=black, line width=0.036cm]([out angle=34.818, in angle=-110.970] 2.271,1.740) .. (2.727,2.323); \draw [white, double=black, line width=0.036cm]([out angle=-68.831, in angle=150.505] 2.449,2.322) .. (2.926,1.771); \draw [white, double=black, line width=0.036cm]([out angle=68.855, in angle=-150.456] 2.449,2.519) .. (2.925,3.071); \draw [white, double=black, line width=0.036cm]([out angle=68.855, in angle=-150.456] 2.449,-0.481) .. (2.925,0.071); \draw [white, double=black, line width=0.036cm]([out angle=-34.813, in angle=110.998] 2.271,3.101) .. (2.727,2.518); \draw [white, double=black, line width=0.036cm]([out angle=-34.813, in angle=110.998] 2.271,0.101) .. (2.727,-0.482); \draw [white, double=black, line width=0.036cm]([out angle=145.188, in angle=-68.987] 3.936,0.239) .. (3.479,0.821); \draw [white, double=black, line width=0.036cm]([out angle=29.537, in angle=-111.145] 3.281,0.269) .. (3.757,0.821); \draw [white, double=black, line width=0.036cm]([out angle=111.169, in angle=-29.484] 3.757,1.017) .. (3.281,1.569); \draw [white, double=black, line width=0.036cm]([out angle=69.012, in angle=-145.201] 3.479,1.017) .. (3.936,1.599); \draw [white, double=black, line width=0.125cm]([out angle=35.285, in angle=-126.443] 4.354,1.893) .. (5.640,3.153); \draw [white, double=black, line width=0.125cm]([out angle=35.285, in angle=-126.443] 4.354,-1.107) .. (5.640,0.153); \draw [white, double=black, line width=0.125cm]([out angle=-35.267, in angle=126.450] 4.354,2.946) .. (5.641,1.686); \draw [white, double=black, line width=0.125cm]([out angle=-35.267, in angle=126.450] 4.354,-0.054) .. (5.641,-1.314); \draw [white, double=black] ([out angle=35.283, in angle=-145.182] 1.852,1.447) .. (2.271,1.740); \draw [white, double=black] ([out angle=126.448, in angle=-126.421] 0.566,1.654) .. (0.566,3.187); \draw [white, double=black] ([out angle=126.448, in angle=-126.421] 0.566,-1.346) .. (0.566,0.187); \draw [white, double=black] ([out angle=69.012, in angle=-68.995] 2.728,2.322) .. (2.728,2.517); \draw [white, double=black] ([out angle=29.531, in angle=-150.469] 2.926,3.069) .. (3.281,3.270); \draw [white, double=black] ([out angle=29.531, in angle=-150.469] 2.926,0.069) .. (3.281,0.270); \draw [white, double=black] ([out angle=68.855, in angle=-68.831] 3.757,0.821) .. (3.757,1.017); \draw [white, double=black] ([out angle=150.516, in angle=-29.514] 3.281,1.569) .. (2.926,1.769); \draw [white, double=black] ([out angle=111.169, in angle=-111.145] 2.449,2.322) .. (2.449,2.519); \draw [white, double=black] ([out angle=145.163, in angle=-35.271] 2.271,0.100) .. (1.852,0.393); \draw [white, double=black] ([out angle=111.013, in angle=-110.988] 3.479,0.821) .. (3.479,1.017); \draw [white, double=black] ([out angle=34.799, in angle=-144.715] 3.935,1.599) .. (4.354,1.893); \draw [white, double=black] ([out angle=144.733, in angle=-34.833] 4.354,2.946) .. (3.935,3.240); \draw [white, double=black] ([out angle=144.733, in angle=-34.833] 4.354,-0.054) .. (3.935,0.240); \draw [white, double=black] ([out angle=53.582, in angle=-53.550] 5.641,0.153) .. (5.640,1.686); \end{scope} \begin{scope}[yshift=1.330cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.729, in angle=-53.552] 1.852,0.393) .. (0.566,1.654); \draw [white, double=black, line width=0.125cm]([out angle=53.553, in angle=-144.717] 0.566,0.186) .. (1.852,1.447); \draw [white, double=black, line width=0.036cm]([out angle=34.818, in angle=-110.970] 2.271,1.740) .. (2.727,2.323); \draw [white, double=black, line width=0.036cm]([out angle=-68.831, in angle=150.505] 2.449,2.322) .. (2.926,1.771); \draw [white, double=black, line width=0.036cm]([out angle=68.855, in angle=-150.456] 2.449,2.519) .. (2.925,3.071); \draw [white, double=black, line width=0.036cm]([out angle=68.855, in angle=-150.456] 2.449,-0.481) .. (2.925,0.071); \draw [white, double=black, line width=0.036cm]([out angle=-34.813, in angle=110.998] 2.271,3.101) .. (2.727,2.518); \draw [white, double=black, line width=0.036cm]([out angle=-34.813, in angle=110.998] 2.271,0.101) .. (2.727,-0.482); \draw [white, double=black, line width=0.036cm]([out angle=145.188, in angle=-68.987] 3.936,0.239) .. (3.479,0.821); \draw [white, double=black, line width=0.036cm]([out angle=29.537, in angle=-111.145] 3.281,0.269) .. (3.757,0.821); \draw [white, double=black, line width=0.036cm]([out angle=111.169, in angle=-29.484] 3.757,1.017) .. (3.281,1.569); \draw [white, double=black, line width=0.036cm]([out angle=69.012, in angle=-145.201] 3.479,1.017) .. (3.936,1.599); \draw [white, double=black, line width=0.125cm]([out angle=35.285, in angle=-126.443] 4.354,1.893) .. (5.640,3.153); \draw [white, double=black, line width=0.125cm]([out angle=35.285, in angle=-126.443] 4.354,-1.107) .. (5.640,0.153); \draw [white, double=black, line width=0.125cm]([out angle=-35.267, in angle=126.450] 4.354,2.946) .. (5.641,1.686); \draw [white, double=black, line width=0.125cm]([out angle=-35.267, in angle=126.450] 4.354,-0.054) .. (5.641,-1.314); \draw [white, double=black] ([out angle=35.283, in angle=-145.182] 1.852,1.447) .. (2.271,1.740); \draw [white, double=black] ([out angle=126.448, in angle=-126.421] 0.566,1.654) .. (0.566,3.187); \draw [white, double=black] ([out angle=126.448, in angle=-126.421] 0.566,-1.346) .. (0.566,0.187); \draw [white, double=black] ([out angle=69.012, in angle=-68.995] 2.728,2.322) .. (2.728,2.517); \draw [white, double=black] ([out angle=29.531, in angle=-150.469] 2.926,3.069) .. (3.281,3.270); \draw [white, double=black] ([out angle=29.531, in angle=-150.469] 2.926,0.069) .. (3.281,0.270); \draw [white, double=black] ([out angle=68.855, in angle=-68.831] 3.757,0.821) .. (3.757,1.017); \draw [white, double=black] ([out angle=150.516, in angle=-29.514] 3.281,1.569) .. (2.926,1.769); \draw [white, double=black] ([out angle=111.169, in angle=-111.145] 2.449,2.322) .. (2.449,2.519); \draw [white, double=black] ([out angle=145.163, in angle=-35.271] 2.271,0.100) .. (1.852,0.393); \draw [white, double=black] ([out angle=111.013, in angle=-110.988] 3.479,0.821) .. (3.479,1.017); \draw [white, double=black] ([out angle=34.799, in angle=-144.715] 3.935,1.599) .. (4.354,1.893); \draw [white, double=black] ([out angle=144.733, in angle=-34.833] 4.354,2.946) .. (3.935,3.240); \draw [white, double=black] ([out angle=144.733, in angle=-34.833] 4.354,-0.054) .. (3.935,0.240); \draw [white, double=black] ([out angle=53.582, in angle=-53.550] 5.641,0.153) .. (5.640,1.686); \end{scope} \end{scope}

==> diagrams/links-2511.tex <==
\begin{scope} \clip (0,0) rectangle (6.206, 3.000); \begin{scope}[yshift=-1.670cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.722, in angle=-53.558] 1.852,0.393) .. (0.566,1.654); \draw [white, double=black, line width=0.125cm]([out angle=53.549, in angle=-144.729] 0.566,0.186) .. (1.852,1.447); \draw [white, double=black, line width=0.036cm]([out angle=34.829, in angle=-111.002] 2.271,1.740) .. (2.727,2.323); \draw [white, double=black, line width=0.036cm]([out angle=-68.838, in angle=150.475] 2.449,2.322) .. (2.925,1.771); \draw [white, double=black, line width=0.036cm]([out angle=68.848, in angle=-150.482] 2.449,2.518) .. (2.925,3.070); \draw [white, double=black, line width=0.036cm]([out angle=68.848, in angle=-150.482] 2.449,-0.482) .. (2.925,0.070); \draw [white, double=black, line width=0.036cm]([out angle=-34.823, in angle=111.009] 2.271,3.101) .. (2.727,2.518); \draw [white, double=black, line width=0.036cm]([out angle=-34.823, in angle=111.009] 2.271,0.101) .. (2.727,-0.482); \draw [white, double=black, line width=0.036cm]([out angle=29.531, in angle=-111.153] 3.280,0.270) .. (3.757,0.821); \draw [white, double=black, line width=0.036cm]([out angle=-68.995, in angle=145.178] 3.478,0.822) .. (3.935,0.239); \draw [white, double=black, line width=0.036cm]([out angle=69.007, in angle=-145.199] 3.478,1.017) .. (3.935,1.599); \draw [white, double=black, line width=0.036cm]([out angle=-29.483, in angle=111.164] 3.280,1.569) .. (3.757,1.018); \draw [white, double=black, line width=0.125cm]([out angle=126.446, in angle=-35.267] 5.640,1.686) .. (4.353,2.946); \draw [white, double=black, line width=0.125cm]([out angle=126.446, in angle=-35.267] 5.640,-1.314) .. (4.353,-0.054); \draw [white, double=black, line width=0.125cm]([out angle=35.283, in angle=-126.442] 4.354,1.893) .. (5.640,3.153); \draw [white, double=black, line width=0.125cm]([out angle=35.283, in angle=-126.442] 4.354,-1.107) .. (5.640,0.153); \draw [white, double=black] ([out angle=35.271, in angle=-145.171] 1.852,1.447) .. (2.271,1.740); \draw [white, double=black] ([out angle=126.442, in angle=-126.431] 0.566,1.654) .. (0.566,3.187); \draw [white, double=black] ([out angle=126.442, in angle=-126.431] 0.566,-1.346) .. (0.566,0.187); \draw [white, double=black] ([out angle=69.012, in angle=-68.996] 2.727,2.322) .. (2.727,2.517); \draw [white, double=black] ([out angle=29.527, in angle=-150.474] 2.925,3.069) .. (3.280,3.270); \draw [white, double=black] ([out angle=29.527, in angle=-150.474] 2.925,0.069) .. (3.280,0.270); \draw [white, double=black] ([out angle=68.847, in angle=-68.836] 3.757,0.821) .. (3.757,1.018); \draw [white, double=black] ([out angle=150.517, in angle=-29.511] 3.281,1.569) .. (2.926,1.770); \draw [white, double=black] ([out angle=111.162, in angle=-111.152] 2.449,2.322) .. (2.449,2.518); \draw [white, double=black] ([out angle=145.158, in angle=-35.278] 2.271,0.100) .. (1.852,0.393); \draw [white, double=black] ([out angle=111.005, in angle=-110.993] 3.478,0.822) .. (3.478,1.017); \draw [white, double=black] ([out angle=34.801, in angle=-144.717] 3.935,1.599) .. (4.354,1.893); \draw [white, double=black] ([out angle=144.733, in angle=-34.832] 4.353,2.946) .. (3.935,3.240); \draw [white, double=black] ([out angle=144.733, in angle=-34.832] 4.353,-0.054) .. (3.935,0.240); \draw [white, double=black] ([out angle=53.571, in angle=-53.554] 5.640,0.153) .. (5.640,1.686); \end{scope} \begin{scope}[yshift=1.330cm]  \draw [white, double=black, line width=0.125cm]([out angle=144.722, in angle=-53.558] 1.852,0.393) .. (0.566,1.654); \draw [white, double=black, line width=0.125cm]([out angle=53.549, in angle=-144.729] 0.566,0.186) .. (1.852,1.447); \draw [white, double=black, line width=0.036cm]([out angle=34.829, in angle=-111.002] 2.271,1.740) .. (2.727,2.323); \draw [white, double=black, line width=0.036cm]([out angle=-68.838, in angle=150.475] 2.449,2.322) .. (2.925,1.771); \draw [white, double=black, line width=0.036cm]([out angle=68.848, in angle=-150.482] 2.449,2.518) .. (2.925,3.070); \draw [white, double=black, line width=0.036cm]([out angle=68.848, in angle=-150.482] 2.449,-0.482) .. (2.925,0.070); \draw [white, double=black, line width=0.036cm]([out angle=-34.823, in angle=111.009] 2.271,3.101) .. (2.727,2.518); \draw [white, double=black, line width=0.036cm]([out angle=-34.823, in angle=111.009] 2.271,0.101) .. (2.727,-0.482); \draw [white, double=black, line width=0.036cm]([out angle=29.531, in angle=-111.153] 3.280,0.270) .. (3.757,0.821); \draw [white, double=black, line width=0.036cm]([out angle=-68.995, in angle=145.178] 3.478,0.822) .. (3.935,0.239); \draw [white, double=black, line width=0.036cm]([out angle=69.007, in angle=-145.199] 3.478,1.017) .. (3.935,1.599); \draw [white, double=black, line width=0.036cm]([out angle=-29.483, in angle=111.164] 3.280,1.569) .. (3.757,1.018); \draw [white, double=black, line width=0.125cm]([out angle=126.446, in angle=-35.267] 5.640,1.686) .. (4.353,2.946); \draw [white, double=black, line width=0.125cm]([out angle=126.446, in angle=-35.267] 5.640,-1.314) .. (4.353,-0.054); \draw [white, double=black, line width=0.125cm]([out angle=35.283, in angle=-126.442] 4.354,1.893) .. (5.640,3.153); \draw [white, double=black, line width=0.125cm]([out angle=35.283, in angle=-126.442] 4.354,-1.107) .. (5.640,0.153); \draw [white, double=black] ([out angle=35.271, in angle=-145.171] 1.852,1.447) .. (2.271,1.740); \draw [white, double=black] ([out angle=126.442, in angle=-126.431] 0.566,1.654) .. (0.566,3.187); \draw [white, double=black] ([out angle=126.442, in angle=-126.431] 0.566,-1.346) .. (0.566,0.187); \draw [white, double=black] ([out angle=69.012, in angle=-68.996] 2.727,2.322) .. (2.727,2.517); \draw [white, double=black] ([out angle=29.527, in angle=-150.474] 2.925,3.069) .. (3.280,3.270); \draw [white, double=black] ([out angle=29.527, in angle=-150.474] 2.925,0.069) .. (3.280,0.270); \draw [white, double=black] ([out angle=68.847, in angle=-68.836] 3.757,0.821) .. (3.757,1.018); \draw [white, double=black] ([out angle=150.517, in angle=-29.511] 3.281,1.569) .. (2.926,1.770); \draw [white, double=black] ([out angle=111.162, in angle=-111.152] 2.449,2.322) .. (2.449,2.518); \draw [white, double=black] ([out angle=145.158, in angle=-35.278] 2.271,0.100) .. (1.852,0.393); \draw [white, double=black] ([out angle=111.005, in angle=-110.993] 3.478,0.822) .. (3.478,1.017); \draw [white, double=black] ([out angle=34.801, in angle=-144.717] 3.935,1.599) .. (4.354,1.893); \draw [white, double=black] ([out angle=144.733, in angle=-34.832] 4.353,2.946) .. (3.935,3.240); \draw [white, double=black] ([out angle=144.733, in angle=-34.832] 4.353,-0.054) .. (3.935,0.240); \draw [white, double=black] ([out angle=53.571, in angle=-53.554] 5.640,0.153) .. (5.640,1.686); \end{scope} \end{scope}

==> diagrams/links-2512.tex <==
\begin{scope} \clip (0,0) rectangle (8.761, 3.000); \begin{scope}[yshift=-1.664cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.143, in angle=-52.445] 1.890,0.320) .. (0.577,1.663); \draw [white, double=black, line width=0.125cm]([out angle=52.400, in angle=-141.204] 0.577,0.165) .. (1.891,1.506); \draw [white, double=black, line width=0.125cm]([out angle=134.450, in angle=-42.974] 3.414,1.888) .. (2.360,2.916); \draw [white, double=black, line width=0.125cm]([out angle=134.450, in angle=-42.974] 3.414,-1.112) .. (2.360,-0.084); \draw [white, double=black, line width=0.125cm]([out angle=42.967, in angle=-134.542] 2.360,1.912) .. (3.415,2.938); \draw [white, double=black, line width=0.125cm]([out angle=42.967, in angle=-134.542] 2.360,-1.088) .. (3.415,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=134.884, in angle=-45.127] 4.912,0.379) .. (3.850,1.446); \draw [white, double=black, line width=0.125cm]([out angle=45.150, in angle=-134.860] 3.850,0.379) .. (4.912,1.446); \draw [white, double=black, line width=0.125cm]([out angle=137.034, in angle=-45.490] 6.402,1.912) .. (5.348,2.938); \draw [white, double=black, line width=0.125cm]([out angle=137.034, in angle=-45.490] 6.402,-1.088) .. (5.348,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=45.541, in angle=-137.070] 5.349,1.889) .. (6.403,2.915); \draw [white, double=black, line width=0.125cm]([out angle=45.541, in angle=-137.070] 5.349,-1.111) .. (6.403,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=127.568, in angle=-38.820] 8.183,0.164) .. (6.871,1.505); \draw [white, double=black, line width=0.125cm]([out angle=38.838, in angle=-127.567] 6.871,0.320) .. (8.183,1.662); \draw [white, double=black] ([out angle=38.796, in angle=-137.033] 1.891,1.506) .. (2.360,1.912); \draw [white, double=black] ([out angle=45.486, in angle=-134.895] 3.413,2.937) .. (3.850,3.379); \draw [white, double=black] ([out angle=45.486, in angle=-134.895] 3.413,-0.063) .. (3.850,0.379); \draw [white, double=black] ([out angle=45.140, in angle=-134.490] 4.912,1.446) .. (5.349,1.888); \draw [white, double=black] ([out angle=42.930, in angle=-141.162] 6.403,2.915) .. (6.871,3.320); \draw [white, double=black] ([out angle=42.930, in angle=-141.162] 6.403,-0.085) .. (6.871,0.320); \draw [white, double=black] ([out angle=127.555, in angle=-127.581] 0.577,1.663) .. (0.578,3.165); \draw [white, double=black] ([out angle=127.555, in angle=-127.581] 0.577,-1.337) .. (0.578,0.165); \draw [white, double=black] ([out angle=52.418, in angle=-52.432] 8.183,1.663) .. (8.183,3.164); \draw [white, double=black] ([out angle=52.418, in angle=-52.432] 8.183,-1.337) .. (8.183,0.164); \draw [white, double=black] ([out angle=137.008, in angle=-38.857] 2.359,2.914) .. (1.890,3.320); \draw [white, double=black] ([out angle=137.008, in angle=-38.857] 2.359,-0.086) .. (1.890,0.320); \draw [white, double=black] ([out angle=134.828, in angle=-45.550] 3.851,1.446) .. (3.414,1.888); \draw [white, double=black] ([out angle=134.510, in angle=-45.116] 5.349,2.938) .. (4.912,3.379); \draw [white, double=black] ([out angle=134.510, in angle=-45.116] 5.349,-0.062) .. (4.912,0.379); \draw [white, double=black] ([out angle=141.180, in angle=-42.951] 6.871,1.505) .. (6.402,1.911); \end{scope} \begin{scope}[yshift=1.336cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.143, in angle=-52.445] 1.890,0.320) .. (0.577,1.663); \draw [white, double=black, line width=0.125cm]([out angle=52.400, in angle=-141.204] 0.577,0.165) .. (1.891,1.506); \draw [white, double=black, line width=0.125cm]([out angle=134.450, in angle=-42.974] 3.414,1.888) .. (2.360,2.916); \draw [white, double=black, line width=0.125cm]([out angle=134.450, in angle=-42.974] 3.414,-1.112) .. (2.360,-0.084); \draw [white, double=black, line width=0.125cm]([out angle=42.967, in angle=-134.542] 2.360,1.912) .. (3.415,2.938); \draw [white, double=black, line width=0.125cm]([out angle=42.967, in angle=-134.542] 2.360,-1.088) .. (3.415,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=134.884, in angle=-45.127] 4.912,0.379) .. (3.850,1.446); \draw [white, double=black, line width=0.125cm]([out angle=45.150, in angle=-134.860] 3.850,0.379) .. (4.912,1.446); \draw [white, double=black, line width=0.125cm]([out angle=137.034, in angle=-45.490] 6.402,1.912) .. (5.348,2.938); \draw [white, double=black, line width=0.125cm]([out angle=137.034, in angle=-45.490] 6.402,-1.088) .. (5.348,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=45.541, in angle=-137.070] 5.349,1.889) .. (6.403,2.915); \draw [white, double=black, line width=0.125cm]([out angle=45.541, in angle=-137.070] 5.349,-1.111) .. (6.403,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=127.568, in angle=-38.820] 8.183,0.164) .. (6.871,1.505); \draw [white, double=black, line width=0.125cm]([out angle=38.838, in angle=-127.567] 6.871,0.320) .. (8.183,1.662); \draw [white, double=black] ([out angle=38.796, in angle=-137.033] 1.891,1.506) .. (2.360,1.912); \draw [white, double=black] ([out angle=45.486, in angle=-134.895] 3.413,2.937) .. (3.850,3.379); \draw [white, double=black] ([out angle=45.486, in angle=-134.895] 3.413,-0.063) .. (3.850,0.379); \draw [white, double=black] ([out angle=45.140, in angle=-134.490] 4.912,1.446) .. (5.349,1.888); \draw [white, double=black] ([out angle=42.930, in angle=-141.162] 6.403,2.915) .. (6.871,3.320); \draw [white, double=black] ([out angle=42.930, in angle=-141.162] 6.403,-0.085) .. (6.871,0.320); \draw [white, double=black] ([out angle=127.555, in angle=-127.581] 0.577,1.663) .. (0.578,3.165); \draw [white, double=black] ([out angle=127.555, in angle=-127.581] 0.577,-1.337) .. (0.578,0.165); \draw [white, double=black] ([out angle=52.418, in angle=-52.432] 8.183,1.663) .. (8.183,3.164); \draw [white, double=black] ([out angle=52.418, in angle=-52.432] 8.183,-1.337) .. (8.183,0.164); \draw [white, double=black] ([out angle=137.008, in angle=-38.857] 2.359,2.914) .. (1.890,3.320); \draw [white, double=black] ([out angle=137.008, in angle=-38.857] 2.359,-0.086) .. (1.890,0.320); \draw [white, double=black] ([out angle=134.828, in angle=-45.550] 3.851,1.446) .. (3.414,1.888); \draw [white, double=black] ([out angle=134.510, in angle=-45.116] 5.349,2.938) .. (4.912,3.379); \draw [white, double=black] ([out angle=134.510, in angle=-45.116] 5.349,-0.062) .. (4.912,0.379); \draw [white, double=black] ([out angle=141.180, in angle=-42.951] 6.871,1.505) .. (6.402,1.911); \end{scope} \end{scope}

==> diagrams/links-2513.tex <==
\begin{scope} \clip (0,0) rectangle (8.758, 3.000); \begin{scope}[yshift=-1.664cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.167, in angle=-52.437] 1.890,0.321) .. (0.577,1.663); \draw [white, double=black, line width=0.125cm]([out angle=52.426, in angle=-141.191] 0.577,0.165) .. (1.890,1.506); \draw [white, double=black, line width=0.125cm]([out angle=134.468, in angle=-42.980] 3.412,1.888) .. (2.359,2.915); \draw [white, double=black, line width=0.125cm]([out angle=134.468, in angle=-42.980] 3.412,-1.112) .. (2.359,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=42.965, in angle=-134.520] 2.359,1.912) .. (3.413,2.938); \draw [white, double=black, line width=0.125cm]([out angle=42.965, in angle=-134.520] 2.359,-1.088) .. (3.413,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=134.861, in angle=-45.133] 4.910,0.380) .. (3.849,1.446); \draw [white, double=black, line width=0.125cm]([out angle=45.142, in angle=-134.869] 3.849,0.380) .. (4.910,1.446); \draw [white, double=black, line width=0.125cm]([out angle=137.019, in angle=-45.521] 6.400,1.912) .. (5.347,2.938); \draw [white, double=black, line width=0.125cm]([out angle=137.019, in angle=-45.521] 6.400,-1.088) .. (5.347,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=45.497, in angle=-137.035] 5.346,1.889) .. (6.400,2.915); \draw [white, double=black, line width=0.125cm]([out angle=45.497, in angle=-137.035] 5.346,-1.111) .. (6.400,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=38.816, in angle=-127.570] 6.868,0.321) .. (8.181,1.662); \draw [white, double=black, line width=0.125cm]([out angle=-38.827, in angle=127.564] 6.869,1.506) .. (8.181,0.164); \draw [white, double=black] ([out angle=38.809, in angle=-137.035] 1.890,1.506) .. (2.359,1.912); \draw [white, double=black] ([out angle=45.507, in angle=-134.874] 3.412,2.939) .. (3.849,3.380); \draw [white, double=black] ([out angle=45.507, in angle=-134.874] 3.412,-0.061) .. (3.849,0.380); \draw [white, double=black] ([out angle=45.131, in angle=-134.492] 4.910,1.446) .. (5.347,1.888); \draw [white, double=black] ([out angle=42.965, in angle=-141.184] 6.400,2.915) .. (6.868,3.321); \draw [white, double=black] ([out angle=42.965, in angle=-141.184] 6.400,-0.085) .. (6.868,0.321); \draw [white, double=black] ([out angle=127.563, in angle=-127.592] 0.577,1.663) .. (0.578,3.165); \draw [white, double=black] ([out angle=127.563, in angle=-127.592] 0.577,-1.337) .. (0.578,0.165); \draw [white, double=black] ([out angle=52.405, in angle=-52.436] 8.181,1.663) .. (8.181,3.164); \draw [white, double=black] ([out angle=52.405, in angle=-52.436] 8.181,-1.337) .. (8.181,0.164); \draw [white, double=black] ([out angle=137.038, in angle=-38.833] 2.359,2.915) .. (1.890,3.321); \draw [white, double=black] ([out angle=137.038, in angle=-38.833] 2.359,-0.085) .. (1.890,0.321); \draw [white, double=black] ([out angle=134.850, in angle=-45.532] 3.849,1.446) .. (3.413,1.888); \draw [white, double=black] ([out angle=134.479, in angle=-45.139] 5.346,2.939) .. (4.910,3.380); \draw [white, double=black] ([out angle=134.479, in angle=-45.139] 5.346,-0.061) .. (4.910,0.380); \draw [white, double=black] ([out angle=141.173, in angle=-42.956] 6.869,1.506) .. (6.400,1.911); \end{scope} \begin{scope}[yshift=1.336cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.167, in angle=-52.437] 1.890,0.321) .. (0.577,1.663); \draw [white, double=black, line width=0.125cm]([out angle=52.426, in angle=-141.191] 0.577,0.165) .. (1.890,1.506); \draw [white, double=black, line width=0.125cm]([out angle=134.468, in angle=-42.980] 3.412,1.888) .. (2.359,2.915); \draw [white, double=black, line width=0.125cm]([out angle=134.468, in angle=-42.980] 3.412,-1.112) .. (2.359,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=42.965, in angle=-134.520] 2.359,1.912) .. (3.413,2.938); \draw [white, double=black, line width=0.125cm]([out angle=42.965, in angle=-134.520] 2.359,-1.088) .. (3.413,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=134.861, in angle=-45.133] 4.910,0.380) .. (3.849,1.446); \draw [white, double=black, line width=0.125cm]([out angle=45.142, in angle=-134.869] 3.849,0.380) .. (4.910,1.446); \draw [white, double=black, line width=0.125cm]([out angle=137.019, in angle=-45.521] 6.400,1.912) .. (5.347,2.938); \draw [white, double=black, line width=0.125cm]([out angle=137.019, in angle=-45.521] 6.400,-1.088) .. (5.347,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=45.497, in angle=-137.035] 5.346,1.889) .. (6.400,2.915); \draw [white, double=black, line width=0.125cm]([out angle=45.497, in angle=-137.035] 5.346,-1.111) .. (6.400,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=38.816, in angle=-127.570] 6.868,0.321) .. (8.181,1.662); \draw [white, double=black, line width=0.125cm]([out angle=-38.827, in angle=127.564] 6.869,1.506) .. (8.181,0.164); \draw [white, double=black] ([out angle=38.809, in angle=-137.035] 1.890,1.506) .. (2.359,1.912); \draw [white, double=black] ([out angle=45.507, in angle=-134.874] 3.412,2.939) .. (3.849,3.380); \draw [white, double=black] ([out angle=45.507, in angle=-134.874] 3.412,-0.061) .. (3.849,0.380); \draw [white, double=black] ([out angle=45.131, in angle=-134.492] 4.910,1.446) .. (5.347,1.888); \draw [white, double=black] ([out angle=42.965, in angle=-141.184] 6.400,2.915) .. (6.868,3.321); \draw [white, double=black] ([out angle=42.965, in angle=-141.184] 6.400,-0.085) .. (6.868,0.321); \draw [white, double=black] ([out angle=127.563, in angle=-127.592] 0.577,1.663) .. (0.578,3.165); \draw [white, double=black] ([out angle=127.563, in angle=-127.592] 0.577,-1.337) .. (0.578,0.165); \draw [white, double=black] ([out angle=52.405, in angle=-52.436] 8.181,1.663) .. (8.181,3.164); \draw [white, double=black] ([out angle=52.405, in angle=-52.436] 8.181,-1.337) .. (8.181,0.164); \draw [white, double=black] ([out angle=137.038, in angle=-38.833] 2.359,2.915) .. (1.890,3.321); \draw [white, double=black] ([out angle=137.038, in angle=-38.833] 2.359,-0.085) .. (1.890,0.321); \draw [white, double=black] ([out angle=134.850, in angle=-45.532] 3.849,1.446) .. (3.413,1.888); \draw [white, double=black] ([out angle=134.479, in angle=-45.139] 5.346,2.939) .. (4.910,3.380); \draw [white, double=black] ([out angle=134.479, in angle=-45.139] 5.346,-0.061) .. (4.910,0.380); \draw [white, double=black] ([out angle=141.173, in angle=-42.956] 6.869,1.506) .. (6.400,1.911); \end{scope} \end{scope}

==> diagrams/links-2514.tex <==
\begin{scope} \clip (0,0) rectangle (8.763, 3.000); \begin{scope}[yshift=-1.664cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.145, in angle=-52.441] 1.890,0.321) .. (0.578,1.663); \draw [white, double=black, line width=0.125cm]([out angle=52.400, in angle=-141.195] 0.577,0.165) .. (1.891,1.506); \draw [white, double=black, line width=0.125cm]([out angle=134.461, in angle=-42.963] 3.414,1.889) .. (2.360,2.916); \draw [white, double=black, line width=0.125cm]([out angle=134.461, in angle=-42.963] 3.414,-1.111) .. (2.360,-0.084); \draw [white, double=black, line width=0.125cm]([out angle=42.964, in angle=-134.527] 2.360,1.912) .. (3.415,2.939); \draw [white, double=black, line width=0.125cm]([out angle=42.964, in angle=-134.527] 2.360,-1.088) .. (3.415,-0.061); \draw [white, double=black, line width=0.125cm]([out angle=134.888, in angle=-45.127] 4.913,0.379) .. (3.851,1.446); \draw [white, double=black, line width=0.125cm]([out angle=45.145, in angle=-134.858] 3.851,0.379) .. (4.913,1.446); \draw [white, double=black, line width=0.125cm]([out angle=45.549, in angle=-137.074] 5.350,1.889) .. (6.404,2.915); \draw [white, double=black, line width=0.125cm]([out angle=45.549, in angle=-137.074] 5.350,-1.111) .. (6.404,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=-45.482, in angle=137.046] 5.349,2.939) .. (6.404,1.912); \draw [white, double=black, line width=0.125cm]([out angle=-45.482, in angle=137.046] 5.349,-0.061) .. (6.404,-1.088); \draw [white, double=black, line width=0.125cm]([out angle=127.572, in angle=-38.819] 8.185,0.164) .. (6.873,1.506); \draw [white, double=black, line width=0.125cm]([out angle=38.845, in angle=-127.568] 6.873,0.321) .. (8.185,1.663); \draw [white, double=black] ([out angle=38.805, in angle=-137.036] 1.891,1.506) .. (2.360,1.912); \draw [white, double=black] ([out angle=45.487, in angle=-134.892] 3.414,2.937) .. (3.851,3.379); \draw [white, double=black] ([out angle=45.487, in angle=-134.892] 3.414,-0.063) .. (3.851,0.379); \draw [white, double=black] ([out angle=45.142, in angle=-134.489] 4.913,1.446) .. (5.350,1.888); \draw [white, double=black] ([out angle=42.926, in angle=-141.155] 6.404,2.915) .. (6.873,3.321); \draw [white, double=black] ([out angle=42.926, in angle=-141.155] 6.404,-0.085) .. (6.873,0.321); \draw [white, double=black] ([out angle=127.559, in angle=-127.570] 0.578,1.663) .. (0.578,3.165); \draw [white, double=black] ([out angle=127.559, in angle=-127.570] 0.578,-1.337) .. (0.578,0.165); \draw [white, double=black] ([out angle=52.430, in angle=-52.428] 8.185,1.663) .. (8.185,3.165); \draw [white, double=black] ([out angle=52.430, in angle=-52.428] 8.185,-1.337) .. (8.185,0.165); \draw [white, double=black] ([out angle=137.008, in angle=-38.855] 2.359,2.914) .. (1.890,3.321); \draw [white, double=black] ([out angle=137.008, in angle=-38.855] 2.359,-0.086) .. (1.890,0.321); \draw [white, double=black] ([out angle=134.836, in angle=-45.539] 3.852,1.446) .. (3.415,1.888); \draw [white, double=black] ([out angle=134.518, in angle=-45.112] 5.350,2.938) .. (4.913,3.379); \draw [white, double=black] ([out angle=134.518, in angle=-45.112] 5.350,-0.062) .. (4.913,0.379); \draw [white, double=black] ([out angle=141.181, in angle=-42.953] 6.873,1.506) .. (6.404,1.912); \end{scope} \begin{scope}[yshift=1.336cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.145, in angle=-52.441] 1.890,0.321) .. (0.578,1.663); \draw [white, double=black, line width=0.125cm]([out angle=52.400, in angle=-141.195] 0.577,0.165) .. (1.891,1.506); \draw [white, double=black, line width=0.125cm]([out angle=134.461, in angle=-42.963] 3.414,1.889) .. (2.360,2.916); \draw [white, double=black, line width=0.125cm]([out angle=134.461, in angle=-42.963] 3.414,-1.111) .. (2.360,-0.084); \draw [white, double=black, line width=0.125cm]([out angle=42.964, in angle=-134.527] 2.360,1.912) .. (3.415,2.939); \draw [white, double=black, line width=0.125cm]([out angle=42.964, in angle=-134.527] 2.360,-1.088) .. (3.415,-0.061); \draw [white, double=black, line width=0.125cm]([out angle=134.888, in angle=-45.127] 4.913,0.379) .. (3.851,1.446); \draw [white, double=black, line width=0.125cm]([out angle=45.145, in angle=-134.858] 3.851,0.379) .. (4.913,1.446); \draw [white, double=black, line width=0.125cm]([out angle=45.549, in angle=-137.074] 5.350,1.889) .. (6.404,2.915); \draw [white, double=black, line width=0.125cm]([out angle=45.549, in angle=-137.074] 5.350,-1.111) .. (6.404,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=-45.482, in angle=137.046] 5.349,2.939) .. (6.404,1.912); \draw [white, double=black, line width=0.125cm]([out angle=-45.482, in angle=137.046] 5.349,-0.061) .. (6.404,-1.088); \draw [white, double=black, line width=0.125cm]([out angle=127.572, in angle=-38.819] 8.185,0.164) .. (6.873,1.506); \draw [white, double=black, line width=0.125cm]([out angle=38.845, in angle=-127.568] 6.873,0.321) .. (8.185,1.663); \draw [white, double=black] ([out angle=38.805, in angle=-137.036] 1.891,1.506) .. (2.360,1.912); \draw [white, double=black] ([out angle=45.487, in angle=-134.892] 3.414,2.937) .. (3.851,3.379); \draw [white, double=black] ([out angle=45.487, in angle=-134.892] 3.414,-0.063) .. (3.851,0.379); \draw [white, double=black] ([out angle=45.142, in angle=-134.489] 4.913,1.446) .. (5.350,1.888); \draw [white, double=black] ([out angle=42.926, in angle=-141.155] 6.404,2.915) .. (6.873,3.321); \draw [white, double=black] ([out angle=42.926, in angle=-141.155] 6.404,-0.085) .. (6.873,0.321); \draw [white, double=black] ([out angle=127.559, in angle=-127.570] 0.578,1.663) .. (0.578,3.165); \draw [white, double=black] ([out angle=127.559, in angle=-127.570] 0.578,-1.337) .. (0.578,0.165); \draw [white, double=black] ([out angle=52.430, in angle=-52.428] 8.185,1.663) .. (8.185,3.165); \draw [white, double=black] ([out angle=52.430, in angle=-52.428] 8.185,-1.337) .. (8.185,0.165); \draw [white, double=black] ([out angle=137.008, in angle=-38.855] 2.359,2.914) .. (1.890,3.321); \draw [white, double=black] ([out angle=137.008, in angle=-38.855] 2.359,-0.086) .. (1.890,0.321); \draw [white, double=black] ([out angle=134.836, in angle=-45.539] 3.852,1.446) .. (3.415,1.888); \draw [white, double=black] ([out angle=134.518, in angle=-45.112] 5.350,2.938) .. (4.913,3.379); \draw [white, double=black] ([out angle=134.518, in angle=-45.112] 5.350,-0.062) .. (4.913,0.379); \draw [white, double=black] ([out angle=141.181, in angle=-42.953] 6.873,1.506) .. (6.404,1.912); \end{scope} \end{scope}

==> diagrams/links-2515.tex <==
\begin{scope} \clip (0,0) rectangle (8.764, 3.000); \begin{scope}[yshift=-1.664cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.163, in angle=-52.428] 1.891,0.321) .. (0.578,1.663); \draw [white, double=black, line width=0.125cm]([out angle=52.416, in angle=-141.172] 0.577,0.164) .. (1.891,1.506); \draw [white, double=black, line width=0.125cm]([out angle=134.491, in angle=-42.949] 3.414,1.889) .. (2.360,2.916); \draw [white, double=black, line width=0.125cm]([out angle=134.491, in angle=-42.949] 3.414,-1.111) .. (2.360,-0.084); \draw [white, double=black, line width=0.125cm]([out angle=42.959, in angle=-134.489] 2.360,1.912) .. (3.414,2.939); \draw [white, double=black, line width=0.125cm]([out angle=42.959, in angle=-134.489] 2.360,-1.088) .. (3.414,-0.061); \draw [white, double=black, line width=0.125cm]([out angle=134.880, in angle=-45.130] 4.914,0.380) .. (3.851,1.447); \draw [white, double=black, line width=0.125cm]([out angle=45.134, in angle=-134.861] 3.851,0.380) .. (4.913,1.447); \draw [white, double=black, line width=0.125cm]([out angle=45.536, in angle=-137.059] 5.351,1.888) .. (6.405,2.915); \draw [white, double=black, line width=0.125cm]([out angle=45.536, in angle=-137.059] 5.351,-1.112) .. (6.405,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=-45.489, in angle=137.056] 5.350,2.939) .. (6.405,1.912); \draw [white, double=black, line width=0.125cm]([out angle=-45.489, in angle=137.056] 5.350,-0.061) .. (6.405,-1.088); \draw [white, double=black, line width=0.125cm]([out angle=38.842, in angle=-127.571] 6.874,0.321) .. (8.187,1.663); \draw [white, double=black, line width=0.125cm]([out angle=-38.823, in angle=127.577] 6.874,1.507) .. (8.187,0.165); \draw [white, double=black] ([out angle=38.828, in angle=-137.041] 1.891,1.506) .. (2.360,1.912); \draw [white, double=black] ([out angle=45.501, in angle=-134.874] 3.414,2.938) .. (3.851,3.380); \draw [white, double=black] ([out angle=45.501, in angle=-134.874] 3.414,-0.062) .. (3.851,0.380); \draw [white, double=black] ([out angle=45.139, in angle=-134.489] 4.913,1.447) .. (5.350,1.889); \draw [white, double=black] ([out angle=42.941, in angle=-141.158] 6.405,2.915) .. (6.874,3.321); \draw [white, double=black] ([out angle=42.941, in angle=-141.158] 6.405,-0.085) .. (6.874,0.321); \draw [white, double=black] ([out angle=127.572, in angle=-127.559] 0.578,1.663) .. (0.577,3.165); \draw [white, double=black] ([out angle=127.572, in angle=-127.559] 0.578,-1.337) .. (0.577,0.165); \draw [white, double=black] ([out angle=52.443, in angle=-52.423] 8.187,1.663) .. (8.187,3.165); \draw [white, double=black] ([out angle=52.443, in angle=-52.423] 8.187,-1.337) .. (8.187,0.165); \draw [white, double=black] ([out angle=137.026, in angle=-38.837] 2.359,2.914) .. (1.891,3.321); \draw [white, double=black] ([out angle=137.026, in angle=-38.837] 2.359,-0.086) .. (1.891,0.321); \draw [white, double=black] ([out angle=134.862, in angle=-45.509] 3.851,1.447) .. (3.414,1.889); \draw [white, double=black] ([out angle=134.511, in angle=-45.120] 5.351,2.938) .. (4.914,3.380); \draw [white, double=black] ([out angle=134.511, in angle=-45.120] 5.351,-0.062) .. (4.914,0.380); \draw [white, double=black] ([out angle=141.177, in angle=-42.960] 6.874,1.507) .. (6.405,1.913); \end{scope} \begin{scope}[yshift=1.336cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.163, in angle=-52.428] 1.891,0.321) .. (0.578,1.663); \draw [white, double=black, line width=0.125cm]([out angle=52.416, in angle=-141.172] 0.577,0.164) .. (1.891,1.506); \draw [white, double=black, line width=0.125cm]([out angle=134.491, in angle=-42.949] 3.414,1.889) .. (2.360,2.916); \draw [white, double=black, line width=0.125cm]([out angle=134.491, in angle=-42.949] 3.414,-1.111) .. (2.360,-0.084); \draw [white, double=black, line width=0.125cm]([out angle=42.959, in angle=-134.489] 2.360,1.912) .. (3.414,2.939); \draw [white, double=black, line width=0.125cm]([out angle=42.959, in angle=-134.489] 2.360,-1.088) .. (3.414,-0.061); \draw [white, double=black, line width=0.125cm]([out angle=134.880, in angle=-45.130] 4.914,0.380) .. (3.851,1.447); \draw [white, double=black, line width=0.125cm]([out angle=45.134, in angle=-134.861] 3.851,0.380) .. (4.913,1.447); \draw [white, double=black, line width=0.125cm]([out angle=45.536, in angle=-137.059] 5.351,1.888) .. (6.405,2.915); \draw [white, double=black, line width=0.125cm]([out angle=45.536, in angle=-137.059] 5.351,-1.112) .. (6.405,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=-45.489, in angle=137.056] 5.350,2.939) .. (6.405,1.912); \draw [white, double=black, line width=0.125cm]([out angle=-45.489, in angle=137.056] 5.350,-0.061) .. (6.405,-1.088); \draw [white, double=black, line width=0.125cm]([out angle=38.842, in angle=-127.571] 6.874,0.321) .. (8.187,1.663); \draw [white, double=black, line width=0.125cm]([out angle=-38.823, in angle=127.577] 6.874,1.507) .. (8.187,0.165); \draw [white, double=black] ([out angle=38.828, in angle=-137.041] 1.891,1.506) .. (2.360,1.912); \draw [white, double=black] ([out angle=45.501, in angle=-134.874] 3.414,2.938) .. (3.851,3.380); \draw [white, double=black] ([out angle=45.501, in angle=-134.874] 3.414,-0.062) .. (3.851,0.380); \draw [white, double=black] ([out angle=45.139, in angle=-134.489] 4.913,1.447) .. (5.350,1.889); \draw [white, double=black] ([out angle=42.941, in angle=-141.158] 6.405,2.915) .. (6.874,3.321); \draw [white, double=black] ([out angle=42.941, in angle=-141.158] 6.405,-0.085) .. (6.874,0.321); \draw [white, double=black] ([out angle=127.572, in angle=-127.559] 0.578,1.663) .. (0.577,3.165); \draw [white, double=black] ([out angle=127.572, in angle=-127.559] 0.578,-1.337) .. (0.577,0.165); \draw [white, double=black] ([out angle=52.443, in angle=-52.423] 8.187,1.663) .. (8.187,3.165); \draw [white, double=black] ([out angle=52.443, in angle=-52.423] 8.187,-1.337) .. (8.187,0.165); \draw [white, double=black] ([out angle=137.026, in angle=-38.837] 2.359,2.914) .. (1.891,3.321); \draw [white, double=black] ([out angle=137.026, in angle=-38.837] 2.359,-0.086) .. (1.891,0.321); \draw [white, double=black] ([out angle=134.862, in angle=-45.509] 3.851,1.447) .. (3.414,1.889); \draw [white, double=black] ([out angle=134.511, in angle=-45.120] 5.351,2.938) .. (4.914,3.380); \draw [white, double=black] ([out angle=134.511, in angle=-45.120] 5.351,-0.062) .. (4.914,0.380); \draw [white, double=black] ([out angle=141.177, in angle=-42.960] 6.874,1.507) .. (6.405,1.913); \end{scope} \end{scope}

==> diagrams/links-2516.tex <==
\begin{scope} \clip (0,0) rectangle (8.760, 3.000); \begin{scope}[yshift=-1.664cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.147, in angle=-52.444] 1.890,0.321) .. (0.577,1.663); \draw [white, double=black, line width=0.125cm]([out angle=52.405, in angle=-141.202] 0.577,0.165) .. (1.891,1.506); \draw [white, double=black, line width=0.125cm]([out angle=134.453, in angle=-42.976] 3.414,1.888) .. (2.360,2.915); \draw [white, double=black, line width=0.125cm]([out angle=134.453, in angle=-42.976] 3.414,-1.112) .. (2.360,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=42.967, in angle=-134.538] 2.360,1.912) .. (3.414,2.938); \draw [white, double=black, line width=0.125cm]([out angle=42.967, in angle=-134.538] 2.360,-1.088) .. (3.414,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=45.148, in angle=-134.862] 3.850,0.379) .. (4.911,1.446); \draw [white, double=black, line width=0.125cm]([out angle=-45.128, in angle=134.880] 3.850,1.446) .. (4.912,0.379); \draw [white, double=black, line width=0.125cm]([out angle=137.032, in angle=-45.495] 6.402,1.912) .. (5.348,2.938); \draw [white, double=black, line width=0.125cm]([out angle=137.032, in angle=-45.495] 6.402,-1.088) .. (5.348,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=45.533, in angle=-137.064] 5.348,1.889) .. (6.402,2.915); \draw [white, double=black, line width=0.125cm]([out angle=45.533, in angle=-137.064] 5.348,-1.111) .. (6.402,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.821] 8.183,0.164) .. (6.871,1.505); \draw [white, double=black, line width=0.125cm]([out angle=38.834, in angle=-127.568] 6.871,0.320) .. (8.183,1.662); \draw [white, double=black] ([out angle=38.798, in angle=-137.033] 1.891,1.506) .. (2.360,1.912); \draw [white, double=black] ([out angle=45.490, in angle=-134.892] 3.413,2.937) .. (3.850,3.379); \draw [white, double=black] ([out angle=45.490, in angle=-134.892] 3.413,-0.063) .. (3.850,0.379); \draw [white, double=black] ([out angle=45.138, in angle=-134.490] 4.911,1.446) .. (5.348,1.888); \draw [white, double=black] ([out angle=42.936, in angle=-141.166] 6.402,2.915) .. (6.871,3.320); \draw [white, double=black] ([out angle=42.936, in angle=-141.166] 6.402,-0.085) .. (6.871,0.320); \draw [white, double=black] ([out angle=127.556, in angle=-127.583] 0.577,1.663) .. (0.578,3.165); \draw [white, double=black] ([out angle=127.556, in angle=-127.583] 0.577,-1.337) .. (0.578,0.165); \draw [white, double=black] ([out angle=52.415, in angle=-52.433] 8.183,1.663) .. (8.183,3.164); \draw [white, double=black] ([out angle=52.415, in angle=-52.433] 8.183,-1.337) .. (8.183,0.164); \draw [white, double=black] ([out angle=137.013, in angle=-38.853] 2.359,2.914) .. (1.890,3.321); \draw [white, double=black] ([out angle=137.013, in angle=-38.853] 2.359,-0.086) .. (1.890,0.321); \draw [white, double=black] ([out angle=134.832, in angle=-45.547] 3.851,1.446) .. (3.414,1.888); \draw [white, double=black] ([out angle=134.505, in angle=-45.120] 5.348,2.938) .. (4.912,3.379); \draw [white, double=black] ([out angle=134.505, in angle=-45.120] 5.348,-0.062) .. (4.912,0.379); \draw [white, double=black] ([out angle=141.179, in angle=-42.952] 6.871,1.505) .. (6.402,1.911); \end{scope} \begin{scope}[yshift=1.336cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.147, in angle=-52.444] 1.890,0.321) .. (0.577,1.663); \draw [white, double=black, line width=0.125cm]([out angle=52.405, in angle=-141.202] 0.577,0.165) .. (1.891,1.506); \draw [white, double=black, line width=0.125cm]([out angle=134.453, in angle=-42.976] 3.414,1.888) .. (2.360,2.915); \draw [white, double=black, line width=0.125cm]([out angle=134.453, in angle=-42.976] 3.414,-1.112) .. (2.360,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=42.967, in angle=-134.538] 2.360,1.912) .. (3.414,2.938); \draw [white, double=black, line width=0.125cm]([out angle=42.967, in angle=-134.538] 2.360,-1.088) .. (3.414,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=45.148, in angle=-134.862] 3.850,0.379) .. (4.911,1.446); \draw [white, double=black, line width=0.125cm]([out angle=-45.128, in angle=134.880] 3.850,1.446) .. (4.912,0.379); \draw [white, double=black, line width=0.125cm]([out angle=137.032, in angle=-45.495] 6.402,1.912) .. (5.348,2.938); \draw [white, double=black, line width=0.125cm]([out angle=137.032, in angle=-45.495] 6.402,-1.088) .. (5.348,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=45.533, in angle=-137.064] 5.348,1.889) .. (6.402,2.915); \draw [white, double=black, line width=0.125cm]([out angle=45.533, in angle=-137.064] 5.348,-1.111) .. (6.402,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.821] 8.183,0.164) .. (6.871,1.505); \draw [white, double=black, line width=0.125cm]([out angle=38.834, in angle=-127.568] 6.871,0.320) .. (8.183,1.662); \draw [white, double=black] ([out angle=38.798, in angle=-137.033] 1.891,1.506) .. (2.360,1.912); \draw [white, double=black] ([out angle=45.490, in angle=-134.892] 3.413,2.937) .. (3.850,3.379); \draw [white, double=black] ([out angle=45.490, in angle=-134.892] 3.413,-0.063) .. (3.850,0.379); \draw [white, double=black] ([out angle=45.138, in angle=-134.490] 4.911,1.446) .. (5.348,1.888); \draw [white, double=black] ([out angle=42.936, in angle=-141.166] 6.402,2.915) .. (6.871,3.320); \draw [white, double=black] ([out angle=42.936, in angle=-141.166] 6.402,-0.085) .. (6.871,0.320); \draw [white, double=black] ([out angle=127.556, in angle=-127.583] 0.577,1.663) .. (0.578,3.165); \draw [white, double=black] ([out angle=127.556, in angle=-127.583] 0.577,-1.337) .. (0.578,0.165); \draw [white, double=black] ([out angle=52.415, in angle=-52.433] 8.183,1.663) .. (8.183,3.164); \draw [white, double=black] ([out angle=52.415, in angle=-52.433] 8.183,-1.337) .. (8.183,0.164); \draw [white, double=black] ([out angle=137.013, in angle=-38.853] 2.359,2.914) .. (1.890,3.321); \draw [white, double=black] ([out angle=137.013, in angle=-38.853] 2.359,-0.086) .. (1.890,0.321); \draw [white, double=black] ([out angle=134.832, in angle=-45.547] 3.851,1.446) .. (3.414,1.888); \draw [white, double=black] ([out angle=134.505, in angle=-45.120] 5.348,2.938) .. (4.912,3.379); \draw [white, double=black] ([out angle=134.505, in angle=-45.120] 5.348,-0.062) .. (4.912,0.379); \draw [white, double=black] ([out angle=141.179, in angle=-42.952] 6.871,1.505) .. (6.402,1.911); \end{scope} \end{scope}

==> diagrams/links-2517.tex <==
\begin{scope} \clip (0,0) rectangle (8.763, 3.000); \begin{scope}[yshift=-0.163cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.196, in angle=-52.414] 1.891,0.321) .. (0.578,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.449, in angle=-141.148] 0.578,0.164) .. (1.890,1.506); \draw [white, double=black, line width=0.125cm]([out angle=134.523, in angle=-42.947] 3.413,1.888) .. (2.359,2.914); \draw [white, double=black, line width=0.125cm]([out angle=134.523, in angle=-42.947] 3.413,-1.112) .. (2.359,-0.086); \draw [white, double=black, line width=0.125cm]([out angle=42.955, in angle=-134.449] 2.359,1.912) .. (3.412,2.938); \draw [white, double=black, line width=0.125cm]([out angle=42.955, in angle=-134.449] 2.359,-1.088) .. (3.412,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=45.120, in angle=-134.871] 3.850,0.381) .. (4.912,1.447); \draw [white, double=black, line width=0.125cm]([out angle=-45.138, in angle=134.854] 3.850,1.447) .. (4.912,0.381); \draw [white, double=black, line width=0.125cm]([out angle=137.046, in angle=-45.523] 6.403,1.912) .. (5.349,2.938); \draw [white, double=black, line width=0.125cm]([out angle=137.046, in angle=-45.523] 6.403,-1.088) .. (5.349,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=45.487, in angle=-137.018] 5.349,1.888) .. (6.403,2.915); \draw [white, double=black, line width=0.125cm]([out angle=45.487, in angle=-137.018] 5.349,-1.112) .. (6.403,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=38.820, in angle=-127.576] 6.872,0.321) .. (8.185,1.663); \draw [white, double=black, line width=0.125cm]([out angle=-38.833, in angle=127.576] 6.872,1.507) .. (8.185,0.164); \draw [white, double=black] ([out angle=38.852, in angle=-137.045] 1.890,1.506) .. (2.359,1.912); \draw [white, double=black] ([out angle=45.527, in angle=-134.844] 3.413,2.939) .. (3.850,3.381); \draw [white, double=black] ([out angle=45.527, in angle=-134.844] 3.413,-0.061) .. (3.850,0.381); \draw [white, double=black] ([out angle=45.129, in angle=-134.491] 4.912,1.447) .. (5.349,1.889); \draw [white, double=black] ([out angle=42.982, in angle=-141.180] 6.403,2.915) .. (6.872,3.321); \draw [white, double=black] ([out angle=42.982, in angle=-141.180] 6.403,-0.085) .. (6.872,0.321); \draw [white, double=black] ([out angle=127.586, in angle=-127.563] 0.578,1.662) .. (0.577,3.163); \draw [white, double=black] ([out angle=127.586, in angle=-127.563] 0.578,-1.338) .. (0.577,0.163); \draw [white, double=black] ([out angle=52.438, in angle=-52.424] 8.185,1.662) .. (8.185,3.164); \draw [white, double=black] ([out angle=52.438, in angle=-52.424] 8.185,-1.338) .. (8.185,0.164); \draw [white, double=black] ([out angle=137.064, in angle=-38.804] 2.359,2.915) .. (1.891,3.321); \draw [white, double=black] ([out angle=137.064, in angle=-38.804] 2.359,-0.085) .. (1.891,0.321); \draw [white, double=black] ([out angle=134.897, in angle=-45.477] 3.849,1.447) .. (3.412,1.889); \draw [white, double=black] ([out angle=134.477, in angle=-45.146] 5.349,2.939) .. (4.912,3.381); \draw [white, double=black] ([out angle=134.477, in angle=-45.146] 5.349,-0.061) .. (4.912,0.381); \draw [white, double=black] ([out angle=141.167, in angle=-42.967] 6.872,1.507) .. (6.403,1.913); \end{scope} \begin{scope}[yshift=2.837cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.196, in angle=-52.414] 1.891,0.321) .. (0.578,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.449, in angle=-141.148] 0.578,0.164) .. (1.890,1.506); \draw [white, double=black, line width=0.125cm]([out angle=134.523, in angle=-42.947] 3.413,1.888) .. (2.359,2.914); \draw [white, double=black, line width=0.125cm]([out angle=134.523, in angle=-42.947] 3.413,-1.112) .. (2.359,-0.086); \draw [white, double=black, line width=0.125cm]([out angle=42.955, in angle=-134.449] 2.359,1.912) .. (3.412,2.938); \draw [white, double=black, line width=0.125cm]([out angle=42.955, in angle=-134.449] 2.359,-1.088) .. (3.412,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=45.120, in angle=-134.871] 3.850,0.381) .. (4.912,1.447); \draw [white, double=black, line width=0.125cm]([out angle=-45.138, in angle=134.854] 3.850,1.447) .. (4.912,0.381); \draw [white, double=black, line width=0.125cm]([out angle=137.046, in angle=-45.523] 6.403,1.912) .. (5.349,2.938); \draw [white, double=black, line width=0.125cm]([out angle=137.046, in angle=-45.523] 6.403,-1.088) .. (5.349,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=45.487, in angle=-137.018] 5.349,1.888) .. (6.403,2.915); \draw [white, double=black, line width=0.125cm]([out angle=45.487, in angle=-137.018] 5.349,-1.112) .. (6.403,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=38.820, in angle=-127.576] 6.872,0.321) .. (8.185,1.663); \draw [white, double=black, line width=0.125cm]([out angle=-38.833, in angle=127.576] 6.872,1.507) .. (8.185,0.164); \draw [white, double=black] ([out angle=38.852, in angle=-137.045] 1.890,1.506) .. (2.359,1.912); \draw [white, double=black] ([out angle=45.527, in angle=-134.844] 3.413,2.939) .. (3.850,3.381); \draw [white, double=black] ([out angle=45.527, in angle=-134.844] 3.413,-0.061) .. (3.850,0.381); \draw [white, double=black] ([out angle=45.129, in angle=-134.491] 4.912,1.447) .. (5.349,1.889); \draw [white, double=black] ([out angle=42.982, in angle=-141.180] 6.403,2.915) .. (6.872,3.321); \draw [white, double=black] ([out angle=42.982, in angle=-141.180] 6.403,-0.085) .. (6.872,0.321); \draw [white, double=black] ([out angle=127.586, in angle=-127.563] 0.578,1.662) .. (0.577,3.163); \draw [white, double=black] ([out angle=127.586, in angle=-127.563] 0.578,-1.338) .. (0.577,0.163); \draw [white, double=black] ([out angle=52.438, in angle=-52.424] 8.185,1.662) .. (8.185,3.164); \draw [white, double=black] ([out angle=52.438, in angle=-52.424] 8.185,-1.338) .. (8.185,0.164); \draw [white, double=black] ([out angle=137.064, in angle=-38.804] 2.359,2.915) .. (1.891,3.321); \draw [white, double=black] ([out angle=137.064, in angle=-38.804] 2.359,-0.085) .. (1.891,0.321); \draw [white, double=black] ([out angle=134.897, in angle=-45.477] 3.849,1.447) .. (3.412,1.889); \draw [white, double=black] ([out angle=134.477, in angle=-45.146] 5.349,2.939) .. (4.912,3.381); \draw [white, double=black] ([out angle=134.477, in angle=-45.146] 5.349,-0.061) .. (4.912,0.381); \draw [white, double=black] ([out angle=141.167, in angle=-42.967] 6.872,1.507) .. (6.403,1.913); \end{scope} \end{scope}

==> diagrams/links-2518.tex <==
\begin{scope} \clip (0,0) rectangle (8.759, 3.000); \begin{scope}[yshift=-1.664cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.159, in angle=-52.440] 1.890,0.321) .. (0.577,1.663); \draw [white, double=black, line width=0.125cm]([out angle=52.418, in angle=-141.195] 0.577,0.165) .. (1.890,1.506); \draw [white, double=black, line width=0.125cm]([out angle=134.462, in angle=-42.978] 3.413,1.888) .. (2.359,2.915); \draw [white, double=black, line width=0.125cm]([out angle=134.462, in angle=-42.978] 3.413,-1.112) .. (2.359,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=42.966, in angle=-134.528] 2.359,1.912) .. (3.413,2.938); \draw [white, double=black, line width=0.125cm]([out angle=42.966, in angle=-134.528] 2.359,-1.088) .. (3.413,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=45.145, in angle=-134.866] 3.849,0.380) .. (4.911,1.446); \draw [white, double=black, line width=0.125cm]([out angle=-45.131, in angle=134.869] 3.849,1.446) .. (4.911,0.380); \draw [white, double=black, line width=0.125cm]([out angle=45.512, in angle=-137.047] 5.347,1.889) .. (6.401,2.915); \draw [white, double=black, line width=0.125cm]([out angle=45.512, in angle=-137.047] 5.347,-1.111) .. (6.401,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=-45.511, in angle=137.024] 5.347,2.938) .. (6.401,1.912); \draw [white, double=black, line width=0.125cm]([out angle=-45.511, in angle=137.024] 5.347,-0.062) .. (6.401,-1.088); \draw [white, double=black, line width=0.125cm]([out angle=127.565, in angle=-38.825] 8.182,0.164) .. (6.869,1.505); \draw [white, double=black, line width=0.125cm]([out angle=38.823, in angle=-127.569] 6.869,0.321) .. (8.182,1.662); \draw [white, double=black] ([out angle=38.805, in angle=-137.034] 1.890,1.506) .. (2.359,1.912); \draw [white, double=black] ([out angle=45.500, in angle=-134.881] 3.413,2.938) .. (3.849,3.380); \draw [white, double=black] ([out angle=45.500, in angle=-134.881] 3.413,-0.062) .. (3.849,0.380); \draw [white, double=black] ([out angle=45.134, in angle=-134.491] 4.911,1.446) .. (5.347,1.888); \draw [white, double=black] ([out angle=42.953, in angle=-141.177] 6.401,2.915) .. (6.869,3.321); \draw [white, double=black] ([out angle=42.953, in angle=-141.177] 6.401,-0.085) .. (6.869,0.321); \draw [white, double=black] ([out angle=127.560, in angle=-127.588] 0.577,1.663) .. (0.578,3.165); \draw [white, double=black] ([out angle=127.560, in angle=-127.588] 0.577,-1.337) .. (0.578,0.165); \draw [white, double=black] ([out angle=52.409, in angle=-52.435] 8.181,1.663) .. (8.182,3.164); \draw [white, double=black] ([out angle=52.409, in angle=-52.435] 8.181,-1.337) .. (8.182,0.164); \draw [white, double=black] ([out angle=137.028, in angle=-38.841] 2.359,2.915) .. (1.890,3.321); \draw [white, double=black] ([out angle=137.028, in angle=-38.841] 2.359,-0.085) .. (1.890,0.321); \draw [white, double=black] ([out angle=134.843, in angle=-45.538] 3.850,1.446) .. (3.413,1.888); \draw [white, double=black] ([out angle=134.489, in angle=-45.131] 5.347,2.938) .. (4.911,3.380); \draw [white, double=black] ([out angle=134.489, in angle=-45.131] 5.347,-0.062) .. (4.911,0.380); \draw [white, double=black] ([out angle=141.175, in angle=-42.954] 6.869,1.505) .. (6.401,1.911); \end{scope} \begin{scope}[yshift=1.336cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.159, in angle=-52.440] 1.890,0.321) .. (0.577,1.663); \draw [white, double=black, line width=0.125cm]([out angle=52.418, in angle=-141.195] 0.577,0.165) .. (1.890,1.506); \draw [white, double=black, line width=0.125cm]([out angle=134.462, in angle=-42.978] 3.413,1.888) .. (2.359,2.915); \draw [white, double=black, line width=0.125cm]([out angle=134.462, in angle=-42.978] 3.413,-1.112) .. (2.359,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=42.966, in angle=-134.528] 2.359,1.912) .. (3.413,2.938); \draw [white, double=black, line width=0.125cm]([out angle=42.966, in angle=-134.528] 2.359,-1.088) .. (3.413,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=45.145, in angle=-134.866] 3.849,0.380) .. (4.911,1.446); \draw [white, double=black, line width=0.125cm]([out angle=-45.131, in angle=134.869] 3.849,1.446) .. (4.911,0.380); \draw [white, double=black, line width=0.125cm]([out angle=45.512, in angle=-137.047] 5.347,1.889) .. (6.401,2.915); \draw [white, double=black, line width=0.125cm]([out angle=45.512, in angle=-137.047] 5.347,-1.111) .. (6.401,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=-45.511, in angle=137.024] 5.347,2.938) .. (6.401,1.912); \draw [white, double=black, line width=0.125cm]([out angle=-45.511, in angle=137.024] 5.347,-0.062) .. (6.401,-1.088); \draw [white, double=black, line width=0.125cm]([out angle=127.565, in angle=-38.825] 8.182,0.164) .. (6.869,1.505); \draw [white, double=black, line width=0.125cm]([out angle=38.823, in angle=-127.569] 6.869,0.321) .. (8.182,1.662); \draw [white, double=black] ([out angle=38.805, in angle=-137.034] 1.890,1.506) .. (2.359,1.912); \draw [white, double=black] ([out angle=45.500, in angle=-134.881] 3.413,2.938) .. (3.849,3.380); \draw [white, double=black] ([out angle=45.500, in angle=-134.881] 3.413,-0.062) .. (3.849,0.380); \draw [white, double=black] ([out angle=45.134, in angle=-134.491] 4.911,1.446) .. (5.347,1.888); \draw [white, double=black] ([out angle=42.953, in angle=-141.177] 6.401,2.915) .. (6.869,3.321); \draw [white, double=black] ([out angle=42.953, in angle=-141.177] 6.401,-0.085) .. (6.869,0.321); \draw [white, double=black] ([out angle=127.560, in angle=-127.588] 0.577,1.663) .. (0.578,3.165); \draw [white, double=black] ([out angle=127.560, in angle=-127.588] 0.577,-1.337) .. (0.578,0.165); \draw [white, double=black] ([out angle=52.409, in angle=-52.435] 8.181,1.663) .. (8.182,3.164); \draw [white, double=black] ([out angle=52.409, in angle=-52.435] 8.181,-1.337) .. (8.182,0.164); \draw [white, double=black] ([out angle=137.028, in angle=-38.841] 2.359,2.915) .. (1.890,3.321); \draw [white, double=black] ([out angle=137.028, in angle=-38.841] 2.359,-0.085) .. (1.890,0.321); \draw [white, double=black] ([out angle=134.843, in angle=-45.538] 3.850,1.446) .. (3.413,1.888); \draw [white, double=black] ([out angle=134.489, in angle=-45.131] 5.347,2.938) .. (4.911,3.380); \draw [white, double=black] ([out angle=134.489, in angle=-45.131] 5.347,-0.062) .. (4.911,0.380); \draw [white, double=black] ([out angle=141.175, in angle=-42.954] 6.869,1.505) .. (6.401,1.911); \end{scope} \end{scope}

==> diagrams/links-2519.tex <==
\begin{scope} \clip (0,0) rectangle (8.763, 3.000); \begin{scope}[yshift=-1.664cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.159, in angle=-52.432] 1.891,0.321) .. (0.578,1.663); \draw [white, double=black, line width=0.125cm]([out angle=52.413, in angle=-141.180] 0.577,0.164) .. (1.891,1.506); \draw [white, double=black, line width=0.125cm]([out angle=42.961, in angle=-134.501] 2.360,1.912) .. (3.414,2.939); \draw [white, double=black, line width=0.125cm]([out angle=42.961, in angle=-134.501] 2.360,-1.088) .. (3.414,-0.061); \draw [white, double=black, line width=0.125cm]([out angle=-42.956, in angle=134.481] 2.360,2.916) .. (3.414,1.889); \draw [white, double=black, line width=0.125cm]([out angle=-42.956, in angle=134.481] 2.360,-0.084) .. (3.414,-1.111); \draw [white, double=black, line width=0.125cm]([out angle=134.880, in angle=-45.130] 4.913,0.380) .. (3.851,1.447); \draw [white, double=black, line width=0.125cm]([out angle=45.137, in angle=-134.861] 3.851,0.380) .. (4.913,1.447); \draw [white, double=black, line width=0.125cm]([out angle=137.050, in angle=-45.490] 6.404,1.912) .. (5.350,2.939); \draw [white, double=black, line width=0.125cm]([out angle=137.050, in angle=-45.490] 6.404,-1.088) .. (5.350,-0.061); \draw [white, double=black, line width=0.125cm]([out angle=45.536, in angle=-137.061] 5.350,1.888) .. (6.404,2.915); \draw [white, double=black, line width=0.125cm]([out angle=45.536, in angle=-137.061] 5.350,-1.112) .. (6.404,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=38.841, in angle=-127.570] 6.873,0.321) .. (8.186,1.663); \draw [white, double=black, line width=0.125cm]([out angle=-38.823, in angle=127.575] 6.873,1.506) .. (8.186,0.165); \draw [white, double=black] ([out angle=38.820, in angle=-137.039] 1.891,1.506) .. (2.360,1.912); \draw [white, double=black] ([out angle=45.498, in angle=-134.878] 3.414,2.938) .. (3.851,3.380); \draw [white, double=black] ([out angle=45.498, in angle=-134.878] 3.414,-0.062) .. (3.851,0.380); \draw [white, double=black] ([out angle=45.139, in angle=-134.489] 4.913,1.447) .. (5.350,1.889); \draw [white, double=black] ([out angle=42.939, in angle=-141.159] 6.404,2.915) .. (6.873,3.321); \draw [white, double=black] ([out angle=42.939, in angle=-141.159] 6.404,-0.085) .. (6.873,0.321); \draw [white, double=black] ([out angle=127.568, in angle=-127.565] 0.578,1.663) .. (0.578,3.165); \draw [white, double=black] ([out angle=127.568, in angle=-127.565] 0.578,-1.337) .. (0.578,0.165); \draw [white, double=black] ([out angle=52.437, in angle=-52.425] 8.186,1.663) .. (8.186,3.165); \draw [white, double=black] ([out angle=52.437, in angle=-52.425] 8.186,-1.337) .. (8.186,0.165); \draw [white, double=black] ([out angle=137.023, in angle=-38.841] 2.359,2.914) .. (1.891,3.321); \draw [white, double=black] ([out angle=137.023, in angle=-38.841] 2.359,-0.086) .. (1.891,0.321); \draw [white, double=black] ([out angle=134.855, in angle=-45.519] 3.851,1.447) .. (3.414,1.889); \draw [white, double=black] ([out angle=134.510, in angle=-45.120] 5.350,2.938) .. (4.913,3.380); \draw [white, double=black] ([out angle=134.510, in angle=-45.120] 5.350,-0.062) .. (4.913,0.380); \draw [white, double=black] ([out angle=141.177, in angle=-42.958] 6.873,1.506) .. (6.404,1.912); \end{scope} \begin{scope}[yshift=1.336cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.159, in angle=-52.432] 1.891,0.321) .. (0.578,1.663); \draw [white, double=black, line width=0.125cm]([out angle=52.413, in angle=-141.180] 0.577,0.164) .. (1.891,1.506); \draw [white, double=black, line width=0.125cm]([out angle=42.961, in angle=-134.501] 2.360,1.912) .. (3.414,2.939); \draw [white, double=black, line width=0.125cm]([out angle=42.961, in angle=-134.501] 2.360,-1.088) .. (3.414,-0.061); \draw [white, double=black, line width=0.125cm]([out angle=-42.956, in angle=134.481] 2.360,2.916) .. (3.414,1.889); \draw [white, double=black, line width=0.125cm]([out angle=-42.956, in angle=134.481] 2.360,-0.084) .. (3.414,-1.111); \draw [white, double=black, line width=0.125cm]([out angle=134.880, in angle=-45.130] 4.913,0.380) .. (3.851,1.447); \draw [white, double=black, line width=0.125cm]([out angle=45.137, in angle=-134.861] 3.851,0.380) .. (4.913,1.447); \draw [white, double=black, line width=0.125cm]([out angle=137.050, in angle=-45.490] 6.404,1.912) .. (5.350,2.939); \draw [white, double=black, line width=0.125cm]([out angle=137.050, in angle=-45.490] 6.404,-1.088) .. (5.350,-0.061); \draw [white, double=black, line width=0.125cm]([out angle=45.536, in angle=-137.061] 5.350,1.888) .. (6.404,2.915); \draw [white, double=black, line width=0.125cm]([out angle=45.536, in angle=-137.061] 5.350,-1.112) .. (6.404,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=38.841, in angle=-127.570] 6.873,0.321) .. (8.186,1.663); \draw [white, double=black, line width=0.125cm]([out angle=-38.823, in angle=127.575] 6.873,1.506) .. (8.186,0.165); \draw [white, double=black] ([out angle=38.820, in angle=-137.039] 1.891,1.506) .. (2.360,1.912); \draw [white, double=black] ([out angle=45.498, in angle=-134.878] 3.414,2.938) .. (3.851,3.380); \draw [white, double=black] ([out angle=45.498, in angle=-134.878] 3.414,-0.062) .. (3.851,0.380); \draw [white, double=black] ([out angle=45.139, in angle=-134.489] 4.913,1.447) .. (5.350,1.889); \draw [white, double=black] ([out angle=42.939, in angle=-141.159] 6.404,2.915) .. (6.873,3.321); \draw [white, double=black] ([out angle=42.939, in angle=-141.159] 6.404,-0.085) .. (6.873,0.321); \draw [white, double=black] ([out angle=127.568, in angle=-127.565] 0.578,1.663) .. (0.578,3.165); \draw [white, double=black] ([out angle=127.568, in angle=-127.565] 0.578,-1.337) .. (0.578,0.165); \draw [white, double=black] ([out angle=52.437, in angle=-52.425] 8.186,1.663) .. (8.186,3.165); \draw [white, double=black] ([out angle=52.437, in angle=-52.425] 8.186,-1.337) .. (8.186,0.165); \draw [white, double=black] ([out angle=137.023, in angle=-38.841] 2.359,2.914) .. (1.891,3.321); \draw [white, double=black] ([out angle=137.023, in angle=-38.841] 2.359,-0.086) .. (1.891,0.321); \draw [white, double=black] ([out angle=134.855, in angle=-45.519] 3.851,1.447) .. (3.414,1.889); \draw [white, double=black] ([out angle=134.510, in angle=-45.120] 5.350,2.938) .. (4.913,3.380); \draw [white, double=black] ([out angle=134.510, in angle=-45.120] 5.350,-0.062) .. (4.913,0.380); \draw [white, double=black] ([out angle=141.177, in angle=-42.958] 6.873,1.506) .. (6.404,1.912); \end{scope} \end{scope}

==> diagrams/links-252.tex <==
\begin{scope} \clip (0,0) rectangle (2.373, 3.000); \begin{scope}[yshift=-2.303cm]  \draw [white, double=black, line width=0.019cm]([out angle=162.591, in angle=-97.461] 1.040,0.158) .. (0.770,0.581); \draw [white, double=black, line width=0.019cm]([out angle=49.308, in angle=-170.236] 0.513,0.007) .. (1.050,0.311); \draw [white, double=black, line width=0.017cm]([out angle=-28.438, in angle=147.248] 1.144,0.296) .. (1.376,0.158); \draw [white, double=black, line width=0.017cm]([out angle=-129.691, in angle=28.308] 1.349,0.335) .. (1.143,0.167); \draw [white, double=black, line width=0.016cm]([out angle=129.162, in angle=-56.662] 1.893,2.900) .. (1.613,3.282); \draw [white, double=black, line width=0.016cm]([out angle=129.162, in angle=-56.662] 1.893,-0.100) .. (1.613,0.282); \draw [white, double=black, line width=0.016cm]([out angle=-6.612, in angle=-87.585] 1.508,3.111) .. (1.733,3.321); \draw [white, double=black, line width=0.016cm]([out angle=-6.612, in angle=-87.585] 1.508,0.111) .. (1.733,0.321); \draw [white, double=black, line width=0.015cm]([out angle=144.813, in angle=33.080] 1.686,0.407) .. (1.434,0.412); \draw [white, double=black, line width=0.015cm]([out angle=99.915, in angle=-81.215] 1.588,0.345) .. (1.539,0.645); \draw [white, double=black, line width=0.076cm]([out angle=115.253, in angle=-37.220] 1.458,0.908) .. (0.627,1.934); \draw [white, double=black, line width=0.076cm]([out angle=63.938, in angle=-146.813] 0.870,0.912) .. (1.737,1.895); \draw [white, double=black] ([out angle=9.764, in angle=151.609] 1.050,0.311) .. (1.143,0.296); \draw [white, double=black] ([out angle=-32.752, in angle=173.388] 1.376,3.158) .. (1.508,3.111); \draw [white, double=black] ([out angle=-32.752, in angle=173.388] 1.376,0.158) .. (1.508,0.111); \draw [white, double=black] ([out angle=92.415, in angle=-35.187] 1.733,0.321) .. (1.686,0.407); \draw [white, double=black] ([out angle=-146.920, in angle=50.309] 1.434,0.412) .. (1.349,0.335); \draw [white, double=black] ([out angle=-151.692, in angle=-17.412] 1.143,3.167) .. (1.040,3.157); \draw [white, double=black] ([out angle=-151.692, in angle=-17.412] 1.143,0.167) .. (1.040,0.157); \draw [white, double=black] ([out angle=82.539, in angle=-116.054] 0.770,0.581) .. (0.870,0.912); \draw [white, double=black] ([out angle=142.785, in angle=-130.692] 0.627,1.934) .. (0.513,3.007); \draw [white, double=black] ([out angle=142.785, in angle=-130.692] 0.627,-1.066) .. (0.513,0.007); \draw [white, double=black] ([out angle=33.198, in angle=-50.838] 1.737,1.894) .. (1.893,2.900); \draw [white, double=black] ([out angle=33.198, in angle=-50.838] 1.737,-1.106) .. (1.893,-0.100); \draw [white, double=black] ([out angle=123.338, in angle=-80.085] 1.613,0.282) .. (1.588,0.345); \draw [white, double=black] ([out angle=98.785, in angle=-64.747] 1.539,0.645) .. (1.458,0.908); \end{scope} \begin{scope}[yshift=0.697cm]  \draw [white, double=black, line width=0.019cm]([out angle=162.591, in angle=-97.461] 1.040,0.158) .. (0.770,0.581); \draw [white, double=black, line width=0.019cm]([out angle=49.308, in angle=-170.236] 0.513,0.007) .. (1.050,0.311); \draw [white, double=black, line width=0.017cm]([out angle=-28.438, in angle=147.248] 1.144,0.296) .. (1.376,0.158); \draw [white, double=black, line width=0.017cm]([out angle=-129.691, in angle=28.308] 1.349,0.335) .. (1.143,0.167); \draw [white, double=black, line width=0.016cm]([out angle=129.162, in angle=-56.662] 1.893,2.900) .. (1.613,3.282); \draw [white, double=black, line width=0.016cm]([out angle=129.162, in angle=-56.662] 1.893,-0.100) .. (1.613,0.282); \draw [white, double=black, line width=0.016cm]([out angle=-6.612, in angle=-87.585] 1.508,3.111) .. (1.733,3.321); \draw [white, double=black, line width=0.016cm]([out angle=-6.612, in angle=-87.585] 1.508,0.111) .. (1.733,0.321); \draw [white, double=black, line width=0.015cm]([out angle=144.813, in angle=33.080] 1.686,0.407) .. (1.434,0.412); \draw [white, double=black, line width=0.015cm]([out angle=99.915, in angle=-81.215] 1.588,0.345) .. (1.539,0.645); \draw [white, double=black, line width=0.076cm]([out angle=115.253, in angle=-37.220] 1.458,0.908) .. (0.627,1.934); \draw [white, double=black, line width=0.076cm]([out angle=63.938, in angle=-146.813] 0.870,0.912) .. (1.737,1.895); \draw [white, double=black] ([out angle=9.764, in angle=151.609] 1.050,0.311) .. (1.143,0.296); \draw [white, double=black] ([out angle=-32.752, in angle=173.388] 1.376,3.158) .. (1.508,3.111); \draw [white, double=black] ([out angle=-32.752, in angle=173.388] 1.376,0.158) .. (1.508,0.111); \draw [white, double=black] ([out angle=92.415, in angle=-35.187] 1.733,0.321) .. (1.686,0.407); \draw [white, double=black] ([out angle=-146.920, in angle=50.309] 1.434,0.412) .. (1.349,0.335); \draw [white, double=black] ([out angle=-151.692, in angle=-17.412] 1.143,3.167) .. (1.040,3.157); \draw [white, double=black] ([out angle=-151.692, in angle=-17.412] 1.143,0.167) .. (1.040,0.157); \draw [white, double=black] ([out angle=82.539, in angle=-116.054] 0.770,0.581) .. (0.870,0.912); \draw [white, double=black] ([out angle=142.785, in angle=-130.692] 0.627,1.934) .. (0.513,3.007); \draw [white, double=black] ([out angle=142.785, in angle=-130.692] 0.627,-1.066) .. (0.513,0.007); \draw [white, double=black] ([out angle=33.198, in angle=-50.838] 1.737,1.894) .. (1.893,2.900); \draw [white, double=black] ([out angle=33.198, in angle=-50.838] 1.737,-1.106) .. (1.893,-0.100); \draw [white, double=black] ([out angle=123.338, in angle=-80.085] 1.613,0.282) .. (1.588,0.345); \draw [white, double=black] ([out angle=98.785, in angle=-64.747] 1.539,0.645) .. (1.458,0.908); \end{scope} \end{scope}

==> diagrams/links-2520.tex <==
\begin{scope} \clip (0,0) rectangle (8.762, 3.000); \begin{scope}[yshift=-1.664cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.141, in angle=-52.443] 1.890,0.320) .. (0.578,1.664); \draw [white, double=black, line width=0.125cm]([out angle=52.397, in angle=-141.200] 0.577,0.165) .. (1.891,1.506); \draw [white, double=black, line width=0.125cm]([out angle=42.965, in angle=-134.535] 2.360,1.912) .. (3.415,2.939); \draw [white, double=black, line width=0.125cm]([out angle=42.965, in angle=-134.535] 2.360,-1.088) .. (3.415,-0.061); \draw [white, double=black, line width=0.125cm]([out angle=-42.967, in angle=134.455] 2.360,2.916) .. (3.414,1.889); \draw [white, double=black, line width=0.125cm]([out angle=-42.967, in angle=134.455] 2.360,-0.084) .. (3.414,-1.111); \draw [white, double=black, line width=0.125cm]([out angle=134.889, in angle=-45.126] 4.913,0.379) .. (3.851,1.446); \draw [white, double=black, line width=0.125cm]([out angle=45.148, in angle=-134.858] 3.851,0.379) .. (4.913,1.446); \draw [white, double=black, line width=0.125cm]([out angle=45.551, in angle=-137.077] 5.350,1.889) .. (6.404,2.915); \draw [white, double=black, line width=0.125cm]([out angle=45.551, in angle=-137.077] 5.350,-1.111) .. (6.404,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=-45.482, in angle=137.043] 5.349,2.938) .. (6.404,1.912); \draw [white, double=black, line width=0.125cm]([out angle=-45.482, in angle=137.043] 5.349,-0.062) .. (6.404,-1.088); \draw [white, double=black, line width=0.125cm]([out angle=127.571, in angle=-38.819] 8.185,0.164) .. (6.872,1.506); \draw [white, double=black, line width=0.125cm]([out angle=38.844, in angle=-127.567] 6.872,0.321) .. (8.185,1.663); \draw [white, double=black] ([out angle=38.800, in angle=-137.035] 1.891,1.506) .. (2.360,1.912); \draw [white, double=black] ([out angle=45.484, in angle=-134.896] 3.414,2.937) .. (3.851,3.379); \draw [white, double=black] ([out angle=45.484, in angle=-134.896] 3.414,-0.063) .. (3.851,0.379); \draw [white, double=black] ([out angle=45.142, in angle=-134.489] 4.913,1.446) .. (5.349,1.888); \draw [white, double=black] ([out angle=42.923, in angle=-141.156] 6.404,2.915) .. (6.872,3.321); \draw [white, double=black] ([out angle=42.923, in angle=-141.156] 6.404,-0.085) .. (6.872,0.321); \draw [white, double=black] ([out angle=127.557, in angle=-127.574] 0.578,1.664) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.557, in angle=-127.574] 0.578,-1.336) .. (0.578,0.166); \draw [white, double=black] ([out angle=52.427, in angle=-52.429] 8.185,1.663) .. (8.185,3.164); \draw [white, double=black] ([out angle=52.427, in angle=-52.429] 8.185,-1.337) .. (8.185,0.164); \draw [white, double=black] ([out angle=137.004, in angle=-38.859] 2.359,2.914) .. (1.890,3.320); \draw [white, double=black] ([out angle=137.004, in angle=-38.859] 2.359,-0.086) .. (1.890,0.320); \draw [white, double=black] ([out angle=134.830, in angle=-45.545] 3.852,1.446) .. (3.415,1.888); \draw [white, double=black] ([out angle=134.518, in angle=-45.111] 5.350,2.938) .. (4.913,3.379); \draw [white, double=black] ([out angle=134.518, in angle=-45.111] 5.350,-0.062) .. (4.913,0.379); \draw [white, double=black] ([out angle=141.181, in angle=-42.952] 6.872,1.506) .. (6.404,1.912); \end{scope} \begin{scope}[yshift=1.336cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.141, in angle=-52.443] 1.890,0.320) .. (0.578,1.664); \draw [white, double=black, line width=0.125cm]([out angle=52.397, in angle=-141.200] 0.577,0.165) .. (1.891,1.506); \draw [white, double=black, line width=0.125cm]([out angle=42.965, in angle=-134.535] 2.360,1.912) .. (3.415,2.939); \draw [white, double=black, line width=0.125cm]([out angle=42.965, in angle=-134.535] 2.360,-1.088) .. (3.415,-0.061); \draw [white, double=black, line width=0.125cm]([out angle=-42.967, in angle=134.455] 2.360,2.916) .. (3.414,1.889); \draw [white, double=black, line width=0.125cm]([out angle=-42.967, in angle=134.455] 2.360,-0.084) .. (3.414,-1.111); \draw [white, double=black, line width=0.125cm]([out angle=134.889, in angle=-45.126] 4.913,0.379) .. (3.851,1.446); \draw [white, double=black, line width=0.125cm]([out angle=45.148, in angle=-134.858] 3.851,0.379) .. (4.913,1.446); \draw [white, double=black, line width=0.125cm]([out angle=45.551, in angle=-137.077] 5.350,1.889) .. (6.404,2.915); \draw [white, double=black, line width=0.125cm]([out angle=45.551, in angle=-137.077] 5.350,-1.111) .. (6.404,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=-45.482, in angle=137.043] 5.349,2.938) .. (6.404,1.912); \draw [white, double=black, line width=0.125cm]([out angle=-45.482, in angle=137.043] 5.349,-0.062) .. (6.404,-1.088); \draw [white, double=black, line width=0.125cm]([out angle=127.571, in angle=-38.819] 8.185,0.164) .. (6.872,1.506); \draw [white, double=black, line width=0.125cm]([out angle=38.844, in angle=-127.567] 6.872,0.321) .. (8.185,1.663); \draw [white, double=black] ([out angle=38.800, in angle=-137.035] 1.891,1.506) .. (2.360,1.912); \draw [white, double=black] ([out angle=45.484, in angle=-134.896] 3.414,2.937) .. (3.851,3.379); \draw [white, double=black] ([out angle=45.484, in angle=-134.896] 3.414,-0.063) .. (3.851,0.379); \draw [white, double=black] ([out angle=45.142, in angle=-134.489] 4.913,1.446) .. (5.349,1.888); \draw [white, double=black] ([out angle=42.923, in angle=-141.156] 6.404,2.915) .. (6.872,3.321); \draw [white, double=black] ([out angle=42.923, in angle=-141.156] 6.404,-0.085) .. (6.872,0.321); \draw [white, double=black] ([out angle=127.557, in angle=-127.574] 0.578,1.664) .. (0.578,3.166); \draw [white, double=black] ([out angle=127.557, in angle=-127.574] 0.578,-1.336) .. (0.578,0.166); \draw [white, double=black] ([out angle=52.427, in angle=-52.429] 8.185,1.663) .. (8.185,3.164); \draw [white, double=black] ([out angle=52.427, in angle=-52.429] 8.185,-1.337) .. (8.185,0.164); \draw [white, double=black] ([out angle=137.004, in angle=-38.859] 2.359,2.914) .. (1.890,3.320); \draw [white, double=black] ([out angle=137.004, in angle=-38.859] 2.359,-0.086) .. (1.890,0.320); \draw [white, double=black] ([out angle=134.830, in angle=-45.545] 3.852,1.446) .. (3.415,1.888); \draw [white, double=black] ([out angle=134.518, in angle=-45.111] 5.350,2.938) .. (4.913,3.379); \draw [white, double=black] ([out angle=134.518, in angle=-45.111] 5.350,-0.062) .. (4.913,0.379); \draw [white, double=black] ([out angle=141.181, in angle=-42.952] 6.872,1.506) .. (6.404,1.912); \end{scope} \end{scope}

==> diagrams/links-2521.tex <==
\begin{scope} \clip (0,0) rectangle (8.759, 3.000); \begin{scope}[yshift=-1.664cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.173, in angle=-52.433] 1.890,0.321) .. (0.578,1.663); \draw [white, double=black, line width=0.125cm]([out angle=52.431, in angle=-141.183] 0.577,0.165) .. (1.890,1.506); \draw [white, double=black, line width=0.125cm]([out angle=42.964, in angle=-134.507] 2.359,1.912) .. (3.413,2.938); \draw [white, double=black, line width=0.125cm]([out angle=42.964, in angle=-134.507] 2.359,-1.088) .. (3.413,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=-42.975, in angle=134.478] 2.359,2.915) .. (3.412,1.888); \draw [white, double=black, line width=0.125cm]([out angle=-42.975, in angle=134.478] 2.359,-0.085) .. (3.412,-1.112); \draw [white, double=black, line width=0.125cm]([out angle=45.138, in angle=-134.870] 3.849,0.380) .. (4.910,1.446); \draw [white, double=black, line width=0.125cm]([out angle=-45.134, in angle=134.859] 3.849,1.446) .. (4.910,0.380); \draw [white, double=black, line width=0.125cm]([out angle=45.493, in angle=-137.030] 5.347,1.889) .. (6.400,2.915); \draw [white, double=black, line width=0.125cm]([out angle=45.493, in angle=-137.030] 5.347,-1.111) .. (6.400,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=-45.523, in angle=137.023] 5.347,2.938) .. (6.400,1.912); \draw [white, double=black, line width=0.125cm]([out angle=-45.523, in angle=137.023] 5.347,-0.062) .. (6.400,-1.088); \draw [white, double=black, line width=0.125cm]([out angle=127.565, in angle=-38.829] 8.181,0.164) .. (6.869,1.506); \draw [white, double=black, line width=0.125cm]([out angle=38.816, in angle=-127.571] 6.869,0.321) .. (8.182,1.662); \draw [white, double=black] ([out angle=38.817, in angle=-137.036] 1.890,1.506) .. (2.359,1.912); \draw [white, double=black] ([out angle=45.511, in angle=-134.868] 3.412,2.939) .. (3.849,3.381); \draw [white, double=black] ([out angle=45.511, in angle=-134.868] 3.412,-0.061) .. (3.849,0.381); \draw [white, double=black] ([out angle=45.130, in angle=-134.492] 4.910,1.446) .. (5.347,1.888); \draw [white, double=black] ([out angle=42.970, in angle=-141.184] 6.400,2.915) .. (6.869,3.321); \draw [white, double=black] ([out angle=42.970, in angle=-141.184] 6.400,-0.085) .. (6.869,0.321); \draw [white, double=black] ([out angle=127.567, in angle=-127.587] 0.578,1.663) .. (0.578,3.164); \draw [white, double=black] ([out angle=127.567, in angle=-127.587] 0.578,-1.337) .. (0.578,0.164); \draw [white, double=black] ([out angle=52.410, in angle=-52.435] 8.181,1.662) .. (8.182,3.164); \draw [white, double=black] ([out angle=52.410, in angle=-52.435] 8.181,-1.338) .. (8.182,0.164); \draw [white, double=black] ([out angle=137.044, in angle=-38.827] 2.359,2.915) .. (1.890,3.321); \draw [white, double=black] ([out angle=137.044, in angle=-38.827] 2.359,-0.085) .. (1.890,0.321); \draw [white, double=black] ([out angle=134.859, in angle=-45.522] 3.849,1.447) .. (3.412,1.888); \draw [white, double=black] ([out angle=134.477, in angle=-45.141] 5.347,2.939) .. (4.910,3.380); \draw [white, double=black] ([out angle=134.477, in angle=-45.141] 5.347,-0.061) .. (4.910,0.380); \draw [white, double=black] ([out angle=141.171, in angle=-42.958] 6.869,1.506) .. (6.400,1.911); \end{scope} \begin{scope}[yshift=1.336cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.173, in angle=-52.433] 1.890,0.321) .. (0.578,1.663); \draw [white, double=black, line width=0.125cm]([out angle=52.431, in angle=-141.183] 0.577,0.165) .. (1.890,1.506); \draw [white, double=black, line width=0.125cm]([out angle=42.964, in angle=-134.507] 2.359,1.912) .. (3.413,2.938); \draw [white, double=black, line width=0.125cm]([out angle=42.964, in angle=-134.507] 2.359,-1.088) .. (3.413,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=-42.975, in angle=134.478] 2.359,2.915) .. (3.412,1.888); \draw [white, double=black, line width=0.125cm]([out angle=-42.975, in angle=134.478] 2.359,-0.085) .. (3.412,-1.112); \draw [white, double=black, line width=0.125cm]([out angle=45.138, in angle=-134.870] 3.849,0.380) .. (4.910,1.446); \draw [white, double=black, line width=0.125cm]([out angle=-45.134, in angle=134.859] 3.849,1.446) .. (4.910,0.380); \draw [white, double=black, line width=0.125cm]([out angle=45.493, in angle=-137.030] 5.347,1.889) .. (6.400,2.915); \draw [white, double=black, line width=0.125cm]([out angle=45.493, in angle=-137.030] 5.347,-1.111) .. (6.400,-0.085); \draw [white, double=black, line width=0.125cm]([out angle=-45.523, in angle=137.023] 5.347,2.938) .. (6.400,1.912); \draw [white, double=black, line width=0.125cm]([out angle=-45.523, in angle=137.023] 5.347,-0.062) .. (6.400,-1.088); \draw [white, double=black, line width=0.125cm]([out angle=127.565, in angle=-38.829] 8.181,0.164) .. (6.869,1.506); \draw [white, double=black, line width=0.125cm]([out angle=38.816, in angle=-127.571] 6.869,0.321) .. (8.182,1.662); \draw [white, double=black] ([out angle=38.817, in angle=-137.036] 1.890,1.506) .. (2.359,1.912); \draw [white, double=black] ([out angle=45.511, in angle=-134.868] 3.412,2.939) .. (3.849,3.381); \draw [white, double=black] ([out angle=45.511, in angle=-134.868] 3.412,-0.061) .. (3.849,0.381); \draw [white, double=black] ([out angle=45.130, in angle=-134.492] 4.910,1.446) .. (5.347,1.888); \draw [white, double=black] ([out angle=42.970, in angle=-141.184] 6.400,2.915) .. (6.869,3.321); \draw [white, double=black] ([out angle=42.970, in angle=-141.184] 6.400,-0.085) .. (6.869,0.321); \draw [white, double=black] ([out angle=127.567, in angle=-127.587] 0.578,1.663) .. (0.578,3.164); \draw [white, double=black] ([out angle=127.567, in angle=-127.587] 0.578,-1.337) .. (0.578,0.164); \draw [white, double=black] ([out angle=52.410, in angle=-52.435] 8.181,1.662) .. (8.182,3.164); \draw [white, double=black] ([out angle=52.410, in angle=-52.435] 8.181,-1.338) .. (8.182,0.164); \draw [white, double=black] ([out angle=137.044, in angle=-38.827] 2.359,2.915) .. (1.890,3.321); \draw [white, double=black] ([out angle=137.044, in angle=-38.827] 2.359,-0.085) .. (1.890,0.321); \draw [white, double=black] ([out angle=134.859, in angle=-45.522] 3.849,1.447) .. (3.412,1.888); \draw [white, double=black] ([out angle=134.477, in angle=-45.141] 5.347,2.939) .. (4.910,3.380); \draw [white, double=black] ([out angle=134.477, in angle=-45.141] 5.347,-0.061) .. (4.910,0.380); \draw [white, double=black] ([out angle=141.171, in angle=-42.958] 6.869,1.506) .. (6.400,1.911); \end{scope} \end{scope}

==> diagrams/links-2522.tex <==
\begin{scope} \clip (0,0) rectangle (9.715, 3.000); \begin{scope}[yshift=-1.717cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.258, in angle=-57.673] 1.714,0.722) .. (0.521,1.645); \draw [white, double=black, line width=0.062cm]([out angle=57.620, in angle=-162.325] 0.520,0.290) .. (1.714,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.644, in angle=126.880] 2.043,1.193) .. (2.900,0.514); \draw [white, double=black, line width=0.058cm]([out angle=-126.926, in angle=23.649] 2.901,1.419) .. (2.043,0.740); \draw [white, double=black, line width=0.125cm]([out angle=134.777, in angle=-44.704] 5.867,0.435) .. (4.806,1.494); \draw [white, double=black, line width=0.125cm]([out angle=44.733, in angle=-134.752] 4.806,0.439) .. (5.866,1.499); \draw [white, double=black, line width=0.125cm]([out angle=137.042, in angle=-45.527] 7.356,1.967) .. (6.302,2.993); \draw [white, double=black, line width=0.125cm]([out angle=137.042, in angle=-45.527] 7.356,-1.033) .. (6.302,-0.007); \draw [white, double=black, line width=0.125cm]([out angle=45.577, in angle=-137.081] 6.303,1.943) .. (7.357,2.969); \draw [white, double=black, line width=0.125cm]([out angle=45.577, in angle=-137.081] 6.303,-1.057) .. (7.357,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.816] 9.137,0.218) .. (7.825,1.560); \draw [white, double=black, line width=0.125cm]([out angle=38.835, in angle=-127.566] 7.825,0.375) .. (9.137,1.716); \draw [white, double=black, line width=0.125cm]([out angle=-135.754, in angle=47.849] 4.363,3.004) .. (3.295,1.896); \draw [white, double=black, line width=0.125cm]([out angle=-135.754, in angle=47.849] 4.363,0.004) .. (3.295,-1.104); \draw [white, double=black, line width=0.125cm]([out angle=135.720, in angle=-47.869] 4.363,1.929) .. (3.295,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.720, in angle=-47.869] 4.363,-1.071) .. (3.295,0.038); \draw [white, double=black] ([out angle=17.675, in angle=156.356] 1.714,1.210) .. (2.043,1.193); \draw [white, double=black] ([out angle=122.327, in angle=-122.354] 0.521,1.645) .. (0.521,3.291); \draw [white, double=black] ([out angle=122.327, in angle=-122.354] 0.521,-1.355) .. (0.521,0.291); \draw [white, double=black] ([out angle=-53.094, in angle=132.131] 2.901,0.516) .. (3.295,0.038); \draw [white, double=black] ([out angle=45.248, in angle=-134.452] 5.866,1.499) .. (6.303,1.941); \draw [white, double=black] ([out angle=42.919, in angle=-141.165] 7.357,2.969) .. (7.825,3.375); \draw [white, double=black] ([out angle=42.919, in angle=-141.165] 7.357,-0.031) .. (7.825,0.375); \draw [white, double=black] ([out angle=44.246, in angle=-135.316] 4.363,0.004) .. (4.806,0.439); \draw [white, double=black] ([out angle=52.417, in angle=-52.433] 9.137,1.717) .. (9.137,3.218); \draw [white, double=black] ([out angle=52.417, in angle=-52.433] 9.137,-1.283) .. (9.137,0.218); \draw [white, double=black] ([out angle=135.195, in angle=-44.280] 4.806,1.494) .. (4.363,1.929); \draw [white, double=black] ([out angle=134.473, in angle=-45.223] 6.303,2.993) .. (5.867,3.435); \draw [white, double=black] ([out angle=134.473, in angle=-45.223] 6.303,-0.007) .. (5.867,0.435); \draw [white, double=black] ([out angle=141.184, in angle=-42.941] 7.825,1.560) .. (7.357,1.965); \draw [white, double=black] ([out angle=-132.151, in angle=53.074] 3.295,1.896) .. (2.901,1.419); \draw [white, double=black] ([out angle=-156.351, in angle=-17.742] 2.042,0.739) .. (1.714,0.722); \end{scope} \begin{scope}[yshift=1.283cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.258, in angle=-57.673] 1.714,0.722) .. (0.521,1.645); \draw [white, double=black, line width=0.062cm]([out angle=57.620, in angle=-162.325] 0.520,0.290) .. (1.714,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.644, in angle=126.880] 2.043,1.193) .. (2.900,0.514); \draw [white, double=black, line width=0.058cm]([out angle=-126.926, in angle=23.649] 2.901,1.419) .. (2.043,0.740); \draw [white, double=black, line width=0.125cm]([out angle=134.777, in angle=-44.704] 5.867,0.435) .. (4.806,1.494); \draw [white, double=black, line width=0.125cm]([out angle=44.733, in angle=-134.752] 4.806,0.439) .. (5.866,1.499); \draw [white, double=black, line width=0.125cm]([out angle=137.042, in angle=-45.527] 7.356,1.967) .. (6.302,2.993); \draw [white, double=black, line width=0.125cm]([out angle=137.042, in angle=-45.527] 7.356,-1.033) .. (6.302,-0.007); \draw [white, double=black, line width=0.125cm]([out angle=45.577, in angle=-137.081] 6.303,1.943) .. (7.357,2.969); \draw [white, double=black, line width=0.125cm]([out angle=45.577, in angle=-137.081] 6.303,-1.057) .. (7.357,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.816] 9.137,0.218) .. (7.825,1.560); \draw [white, double=black, line width=0.125cm]([out angle=38.835, in angle=-127.566] 7.825,0.375) .. (9.137,1.716); \draw [white, double=black, line width=0.125cm]([out angle=-135.754, in angle=47.849] 4.363,3.004) .. (3.295,1.896); \draw [white, double=black, line width=0.125cm]([out angle=-135.754, in angle=47.849] 4.363,0.004) .. (3.295,-1.104); \draw [white, double=black, line width=0.125cm]([out angle=135.720, in angle=-47.869] 4.363,1.929) .. (3.295,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.720, in angle=-47.869] 4.363,-1.071) .. (3.295,0.038); \draw [white, double=black] ([out angle=17.675, in angle=156.356] 1.714,1.210) .. (2.043,1.193); \draw [white, double=black] ([out angle=122.327, in angle=-122.354] 0.521,1.645) .. (0.521,3.291); \draw [white, double=black] ([out angle=122.327, in angle=-122.354] 0.521,-1.355) .. (0.521,0.291); \draw [white, double=black] ([out angle=-53.094, in angle=132.131] 2.901,0.516) .. (3.295,0.038); \draw [white, double=black] ([out angle=45.248, in angle=-134.452] 5.866,1.499) .. (6.303,1.941); \draw [white, double=black] ([out angle=42.919, in angle=-141.165] 7.357,2.969) .. (7.825,3.375); \draw [white, double=black] ([out angle=42.919, in angle=-141.165] 7.357,-0.031) .. (7.825,0.375); \draw [white, double=black] ([out angle=44.246, in angle=-135.316] 4.363,0.004) .. (4.806,0.439); \draw [white, double=black] ([out angle=52.417, in angle=-52.433] 9.137,1.717) .. (9.137,3.218); \draw [white, double=black] ([out angle=52.417, in angle=-52.433] 9.137,-1.283) .. (9.137,0.218); \draw [white, double=black] ([out angle=135.195, in angle=-44.280] 4.806,1.494) .. (4.363,1.929); \draw [white, double=black] ([out angle=134.473, in angle=-45.223] 6.303,2.993) .. (5.867,3.435); \draw [white, double=black] ([out angle=134.473, in angle=-45.223] 6.303,-0.007) .. (5.867,0.435); \draw [white, double=black] ([out angle=141.184, in angle=-42.941] 7.825,1.560) .. (7.357,1.965); \draw [white, double=black] ([out angle=-132.151, in angle=53.074] 3.295,1.896) .. (2.901,1.419); \draw [white, double=black] ([out angle=-156.351, in angle=-17.742] 2.042,0.739) .. (1.714,0.722); \end{scope} \end{scope}

==> diagrams/links-2523.tex <==
\begin{scope} \clip (0,0) rectangle (9.713, 3.000); \begin{scope}[yshift=-1.717cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.269, in angle=-57.668] 1.714,0.723) .. (0.521,1.645); \draw [white, double=black, line width=0.062cm]([out angle=57.634, in angle=-162.318] 0.520,0.290) .. (1.714,1.211); \draw [white, double=black, line width=0.058cm]([out angle=-23.637, in angle=126.895] 2.042,1.194) .. (2.900,0.515); \draw [white, double=black, line width=0.058cm]([out angle=-126.922, in angle=23.659] 2.900,1.419) .. (2.043,0.740); \draw [white, double=black, line width=0.125cm]([out angle=134.765, in angle=-44.708] 5.865,0.435) .. (4.805,1.494); \draw [white, double=black, line width=0.125cm]([out angle=44.726, in angle=-134.757] 4.805,0.440) .. (5.865,1.499); \draw [white, double=black, line width=0.125cm]([out angle=137.035, in angle=-45.543] 7.354,1.967) .. (6.301,2.993); \draw [white, double=black, line width=0.125cm]([out angle=137.035, in angle=-45.543] 7.354,-1.033) .. (6.301,-0.007); \draw [white, double=black, line width=0.125cm]([out angle=45.554, in angle=-137.062] 6.301,1.943) .. (7.355,2.970); \draw [white, double=black, line width=0.125cm]([out angle=45.554, in angle=-137.062] 6.301,-1.057) .. (7.355,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=127.565, in angle=-38.820] 9.135,0.219) .. (7.823,1.560); \draw [white, double=black, line width=0.125cm]([out angle=38.824, in angle=-127.567] 7.823,0.375) .. (9.135,1.717); \draw [white, double=black, line width=0.125cm]([out angle=135.725, in angle=-47.870] 4.361,1.930) .. (3.294,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.725, in angle=-47.870] 4.361,-1.070) .. (3.294,0.038); \draw [white, double=black, line width=0.125cm]([out angle=47.851, in angle=-135.746] 3.294,1.896) .. (4.362,3.004); \draw [white, double=black, line width=0.125cm]([out angle=47.851, in angle=-135.746] 3.294,-1.104) .. (4.362,0.004); \draw [white, double=black] ([out angle=17.682, in angle=156.363] 1.714,1.211) .. (2.042,1.194); \draw [white, double=black] ([out angle=122.332, in angle=-122.359] 0.521,1.645) .. (0.521,3.290); \draw [white, double=black] ([out angle=122.332, in angle=-122.359] 0.521,-1.355) .. (0.521,0.290); \draw [white, double=black] ([out angle=-53.097, in angle=132.130] 2.900,0.515) .. (3.294,0.038); \draw [white, double=black] ([out angle=45.243, in angle=-134.453] 5.865,1.499) .. (6.301,1.942); \draw [white, double=black] ([out angle=42.938, in angle=-141.176] 7.355,2.970) .. (7.823,3.375); \draw [white, double=black] ([out angle=42.938, in angle=-141.176] 7.355,-0.030) .. (7.823,0.375); \draw [white, double=black] ([out angle=44.254, in angle=-135.305] 4.362,0.004) .. (4.805,0.439); \draw [white, double=black] ([out angle=52.411, in angle=-52.435] 9.135,1.717) .. (9.135,3.218); \draw [white, double=black] ([out angle=52.411, in angle=-52.435] 9.135,-1.283) .. (9.135,0.218); \draw [white, double=black] ([out angle=135.222, in angle=-44.275] 4.804,1.494) .. (4.361,1.930); \draw [white, double=black] ([out angle=134.457, in angle=-45.235] 6.301,2.993) .. (5.865,3.435); \draw [white, double=black] ([out angle=134.457, in angle=-45.235] 6.301,-0.007) .. (5.865,0.435); \draw [white, double=black] ([out angle=141.180, in angle=-42.944] 7.823,1.560) .. (7.354,1.966); \draw [white, double=black] ([out angle=-132.149, in angle=53.078] 3.294,1.896) .. (2.900,1.419); \draw [white, double=black] ([out angle=-156.341, in angle=-17.731] 2.042,0.740) .. (1.714,0.723); \end{scope} \begin{scope}[yshift=1.283cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.269, in angle=-57.668] 1.714,0.723) .. (0.521,1.645); \draw [white, double=black, line width=0.062cm]([out angle=57.634, in angle=-162.318] 0.520,0.290) .. (1.714,1.211); \draw [white, double=black, line width=0.058cm]([out angle=-23.637, in angle=126.895] 2.042,1.194) .. (2.900,0.515); \draw [white, double=black, line width=0.058cm]([out angle=-126.922, in angle=23.659] 2.900,1.419) .. (2.043,0.740); \draw [white, double=black, line width=0.125cm]([out angle=134.765, in angle=-44.708] 5.865,0.435) .. (4.805,1.494); \draw [white, double=black, line width=0.125cm]([out angle=44.726, in angle=-134.757] 4.805,0.440) .. (5.865,1.499); \draw [white, double=black, line width=0.125cm]([out angle=137.035, in angle=-45.543] 7.354,1.967) .. (6.301,2.993); \draw [white, double=black, line width=0.125cm]([out angle=137.035, in angle=-45.543] 7.354,-1.033) .. (6.301,-0.007); \draw [white, double=black, line width=0.125cm]([out angle=45.554, in angle=-137.062] 6.301,1.943) .. (7.355,2.970); \draw [white, double=black, line width=0.125cm]([out angle=45.554, in angle=-137.062] 6.301,-1.057) .. (7.355,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=127.565, in angle=-38.820] 9.135,0.219) .. (7.823,1.560); \draw [white, double=black, line width=0.125cm]([out angle=38.824, in angle=-127.567] 7.823,0.375) .. (9.135,1.717); \draw [white, double=black, line width=0.125cm]([out angle=135.725, in angle=-47.870] 4.361,1.930) .. (3.294,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.725, in angle=-47.870] 4.361,-1.070) .. (3.294,0.038); \draw [white, double=black, line width=0.125cm]([out angle=47.851, in angle=-135.746] 3.294,1.896) .. (4.362,3.004); \draw [white, double=black, line width=0.125cm]([out angle=47.851, in angle=-135.746] 3.294,-1.104) .. (4.362,0.004); \draw [white, double=black] ([out angle=17.682, in angle=156.363] 1.714,1.211) .. (2.042,1.194); \draw [white, double=black] ([out angle=122.332, in angle=-122.359] 0.521,1.645) .. (0.521,3.290); \draw [white, double=black] ([out angle=122.332, in angle=-122.359] 0.521,-1.355) .. (0.521,0.290); \draw [white, double=black] ([out angle=-53.097, in angle=132.130] 2.900,0.515) .. (3.294,0.038); \draw [white, double=black] ([out angle=45.243, in angle=-134.453] 5.865,1.499) .. (6.301,1.942); \draw [white, double=black] ([out angle=42.938, in angle=-141.176] 7.355,2.970) .. (7.823,3.375); \draw [white, double=black] ([out angle=42.938, in angle=-141.176] 7.355,-0.030) .. (7.823,0.375); \draw [white, double=black] ([out angle=44.254, in angle=-135.305] 4.362,0.004) .. (4.805,0.439); \draw [white, double=black] ([out angle=52.411, in angle=-52.435] 9.135,1.717) .. (9.135,3.218); \draw [white, double=black] ([out angle=52.411, in angle=-52.435] 9.135,-1.283) .. (9.135,0.218); \draw [white, double=black] ([out angle=135.222, in angle=-44.275] 4.804,1.494) .. (4.361,1.930); \draw [white, double=black] ([out angle=134.457, in angle=-45.235] 6.301,2.993) .. (5.865,3.435); \draw [white, double=black] ([out angle=134.457, in angle=-45.235] 6.301,-0.007) .. (5.865,0.435); \draw [white, double=black] ([out angle=141.180, in angle=-42.944] 7.823,1.560) .. (7.354,1.966); \draw [white, double=black] ([out angle=-132.149, in angle=53.078] 3.294,1.896) .. (2.900,1.419); \draw [white, double=black] ([out angle=-156.341, in angle=-17.731] 2.042,0.740) .. (1.714,0.723); \end{scope} \end{scope}

==> diagrams/links-2524.tex <==
\begin{scope} \clip (0,0) rectangle (9.715, 3.000); \begin{scope}[yshift=-0.216cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.325, in angle=-57.636] 1.714,0.723) .. (0.521,1.643); \draw [white, double=black, line width=0.062cm]([out angle=57.683, in angle=-162.264] 0.522,0.289) .. (1.714,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.660, in angle=126.956] 2.042,1.193) .. (2.899,0.515); \draw [white, double=black, line width=0.058cm]([out angle=-126.917, in angle=23.649] 2.899,1.418) .. (2.042,0.740); \draw [white, double=black, line width=0.125cm]([out angle=134.746, in angle=-44.719] 5.864,0.434) .. (4.804,1.494); \draw [white, double=black, line width=0.125cm]([out angle=44.694, in angle=-134.765] 4.803,0.439) .. (5.864,1.499); \draw [white, double=black, line width=0.125cm]([out angle=137.059, in angle=-45.560] 7.355,1.964) .. (6.301,2.991); \draw [white, double=black, line width=0.125cm]([out angle=137.059, in angle=-45.560] 7.355,-1.036) .. (6.301,-0.009); \draw [white, double=black, line width=0.125cm]([out angle=45.524, in angle=-137.024] 6.300,1.940) .. (7.355,2.967); \draw [white, double=black, line width=0.125cm]([out angle=45.524, in angle=-137.024] 6.300,-1.060) .. (7.355,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=38.818, in angle=-127.577] 7.824,0.373) .. (9.137,1.715); \draw [white, double=black, line width=0.125cm]([out angle=-38.831, in angle=127.577] 7.824,1.559) .. (9.137,0.217); \draw [white, double=black, line width=0.125cm]([out angle=-135.710, in angle=47.861] 4.360,3.004) .. (3.293,1.896); \draw [white, double=black, line width=0.125cm]([out angle=-135.710, in angle=47.861] 4.360,0.004) .. (3.293,-1.104); \draw [white, double=black, line width=0.125cm]([out angle=135.739, in angle=-47.841] 4.360,1.929) .. (3.293,3.037); \draw [white, double=black, line width=0.125cm]([out angle=135.739, in angle=-47.841] 4.360,-1.071) .. (3.293,0.037); \draw [white, double=black] ([out angle=17.736, in angle=156.340] 1.714,1.210) .. (2.042,1.193); \draw [white, double=black] ([out angle=122.364, in angle=-122.336] 0.521,1.643) .. (0.521,3.288); \draw [white, double=black] ([out angle=122.364, in angle=-122.336] 0.521,-1.357) .. (0.521,0.288); \draw [white, double=black] ([out angle=-53.064, in angle=132.159] 2.899,0.514) .. (3.293,0.037); \draw [white, double=black] ([out angle=45.235, in angle=-134.455] 5.864,1.499) .. (6.301,1.941); \draw [white, double=black] ([out angle=42.976, in angle=-141.182] 7.355,2.967) .. (7.824,3.373); \draw [white, double=black] ([out angle=42.976, in angle=-141.182] 7.355,-0.033) .. (7.824,0.373); \draw [white, double=black] ([out angle=44.290, in angle=-135.263] 4.360,0.004) .. (4.803,0.439); \draw [white, double=black] ([out angle=52.443, in angle=-52.423] 9.138,1.715) .. (9.137,3.217); \draw [white, double=black] ([out angle=52.443, in angle=-52.423] 9.138,-1.285) .. (9.137,0.217); \draw [white, double=black] ([out angle=135.371, in angle=-44.261] 4.804,1.494) .. (4.360,1.929); \draw [white, double=black] ([out angle=134.440, in angle=-45.254] 6.300,2.991) .. (5.864,3.434); \draw [white, double=black] ([out angle=134.440, in angle=-45.254] 6.300,-0.009) .. (5.864,0.434); \draw [white, double=black] ([out angle=141.169, in angle=-42.960] 7.824,1.559) .. (7.355,1.965); \draw [white, double=black] ([out angle=-132.139, in angle=53.083] 3.293,1.896) .. (2.899,1.418); \draw [white, double=black] ([out angle=-156.351, in angle=-17.675] 2.042,0.740) .. (1.714,0.723); \end{scope} \begin{scope}[yshift=2.784cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.325, in angle=-57.636] 1.714,0.723) .. (0.521,1.643); \draw [white, double=black, line width=0.062cm]([out angle=57.683, in angle=-162.264] 0.522,0.289) .. (1.714,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.660, in angle=126.956] 2.042,1.193) .. (2.899,0.515); \draw [white, double=black, line width=0.058cm]([out angle=-126.917, in angle=23.649] 2.899,1.418) .. (2.042,0.740); \draw [white, double=black, line width=0.125cm]([out angle=134.746, in angle=-44.719] 5.864,0.434) .. (4.804,1.494); \draw [white, double=black, line width=0.125cm]([out angle=44.694, in angle=-134.765] 4.803,0.439) .. (5.864,1.499); \draw [white, double=black, line width=0.125cm]([out angle=137.059, in angle=-45.560] 7.355,1.964) .. (6.301,2.991); \draw [white, double=black, line width=0.125cm]([out angle=137.059, in angle=-45.560] 7.355,-1.036) .. (6.301,-0.009); \draw [white, double=black, line width=0.125cm]([out angle=45.524, in angle=-137.024] 6.300,1.940) .. (7.355,2.967); \draw [white, double=black, line width=0.125cm]([out angle=45.524, in angle=-137.024] 6.300,-1.060) .. (7.355,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=38.818, in angle=-127.577] 7.824,0.373) .. (9.137,1.715); \draw [white, double=black, line width=0.125cm]([out angle=-38.831, in angle=127.577] 7.824,1.559) .. (9.137,0.217); \draw [white, double=black, line width=0.125cm]([out angle=-135.710, in angle=47.861] 4.360,3.004) .. (3.293,1.896); \draw [white, double=black, line width=0.125cm]([out angle=-135.710, in angle=47.861] 4.360,0.004) .. (3.293,-1.104); \draw [white, double=black, line width=0.125cm]([out angle=135.739, in angle=-47.841] 4.360,1.929) .. (3.293,3.037); \draw [white, double=black, line width=0.125cm]([out angle=135.739, in angle=-47.841] 4.360,-1.071) .. (3.293,0.037); \draw [white, double=black] ([out angle=17.736, in angle=156.340] 1.714,1.210) .. (2.042,1.193); \draw [white, double=black] ([out angle=122.364, in angle=-122.336] 0.521,1.643) .. (0.521,3.288); \draw [white, double=black] ([out angle=122.364, in angle=-122.336] 0.521,-1.357) .. (0.521,0.288); \draw [white, double=black] ([out angle=-53.064, in angle=132.159] 2.899,0.514) .. (3.293,0.037); \draw [white, double=black] ([out angle=45.235, in angle=-134.455] 5.864,1.499) .. (6.301,1.941); \draw [white, double=black] ([out angle=42.976, in angle=-141.182] 7.355,2.967) .. (7.824,3.373); \draw [white, double=black] ([out angle=42.976, in angle=-141.182] 7.355,-0.033) .. (7.824,0.373); \draw [white, double=black] ([out angle=44.290, in angle=-135.263] 4.360,0.004) .. (4.803,0.439); \draw [white, double=black] ([out angle=52.443, in angle=-52.423] 9.138,1.715) .. (9.137,3.217); \draw [white, double=black] ([out angle=52.443, in angle=-52.423] 9.138,-1.285) .. (9.137,0.217); \draw [white, double=black] ([out angle=135.371, in angle=-44.261] 4.804,1.494) .. (4.360,1.929); \draw [white, double=black] ([out angle=134.440, in angle=-45.254] 6.300,2.991) .. (5.864,3.434); \draw [white, double=black] ([out angle=134.440, in angle=-45.254] 6.300,-0.009) .. (5.864,0.434); \draw [white, double=black] ([out angle=141.169, in angle=-42.960] 7.824,1.559) .. (7.355,1.965); \draw [white, double=black] ([out angle=-132.139, in angle=53.083] 3.293,1.896) .. (2.899,1.418); \draw [white, double=black] ([out angle=-156.351, in angle=-17.675] 2.042,0.740) .. (1.714,0.723); \end{scope} \end{scope}

==> diagrams/links-2525.tex <==
\begin{scope} \clip (0,0) rectangle (9.715, 3.000); \begin{scope}[yshift=-0.216cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.324, in angle=-57.636] 1.714,0.723) .. (0.521,1.643); \draw [white, double=black, line width=0.062cm]([out angle=57.682, in angle=-162.264] 0.522,0.289) .. (1.714,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.661, in angle=126.955] 2.042,1.193) .. (2.899,0.515); \draw [white, double=black, line width=0.058cm]([out angle=-126.917, in angle=23.648] 2.899,1.418) .. (2.042,0.740); \draw [white, double=black, line width=0.125cm]([out angle=134.747, in angle=-44.719] 5.864,0.434) .. (4.804,1.494); \draw [white, double=black, line width=0.125cm]([out angle=44.694, in angle=-134.764] 4.803,0.439) .. (5.864,1.499); \draw [white, double=black, line width=0.125cm]([out angle=137.059, in angle=-45.559] 7.356,1.963) .. (6.301,2.991); \draw [white, double=black, line width=0.125cm]([out angle=137.059, in angle=-45.559] 7.356,-1.037) .. (6.301,-0.009); \draw [white, double=black, line width=0.125cm]([out angle=45.525, in angle=-137.025] 6.301,1.940) .. (7.355,2.967); \draw [white, double=black, line width=0.125cm]([out angle=45.525, in angle=-137.025] 6.301,-1.060) .. (7.355,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=38.819, in angle=-127.577] 7.824,0.373) .. (9.138,1.715); \draw [white, double=black, line width=0.125cm]([out angle=-38.831, in angle=127.577] 7.824,1.559) .. (9.138,0.217); \draw [white, double=black, line width=0.125cm]([out angle=135.739, in angle=-47.841] 4.360,1.929) .. (3.293,3.037); \draw [white, double=black, line width=0.125cm]([out angle=135.739, in angle=-47.841] 4.360,-1.071) .. (3.293,0.037); \draw [white, double=black, line width=0.125cm]([out angle=47.861, in angle=-135.711] 3.293,1.896) .. (4.360,3.004); \draw [white, double=black, line width=0.125cm]([out angle=47.861, in angle=-135.711] 3.293,-1.104) .. (4.360,0.004); \draw [white, double=black] ([out angle=17.736, in angle=156.339] 1.714,1.210) .. (2.042,1.193); \draw [white, double=black] ([out angle=122.364, in angle=-122.336] 0.521,1.643) .. (0.521,3.288); \draw [white, double=black] ([out angle=122.364, in angle=-122.336] 0.521,-1.357) .. (0.521,0.288); \draw [white, double=black] ([out angle=-53.063, in angle=132.159] 2.899,0.514) .. (3.293,0.037); \draw [white, double=black] ([out angle=45.236, in angle=-134.455] 5.864,1.499) .. (6.301,1.941); \draw [white, double=black] ([out angle=42.975, in angle=-141.181] 7.355,2.967) .. (7.824,3.373); \draw [white, double=black] ([out angle=42.975, in angle=-141.181] 7.355,-0.033) .. (7.824,0.373); \draw [white, double=black] ([out angle=44.289, in angle=-135.263] 4.360,0.004) .. (4.803,0.439); \draw [white, double=black] ([out angle=52.443, in angle=-52.423] 9.138,1.715) .. (9.138,3.217); \draw [white, double=black] ([out angle=52.443, in angle=-52.423] 9.138,-1.285) .. (9.138,0.217); \draw [white, double=black] ([out angle=135.370, in angle=-44.261] 4.804,1.494) .. (4.360,1.929); \draw [white, double=black] ([out angle=134.441, in angle=-45.253] 6.301,2.991) .. (5.864,3.434); \draw [white, double=black] ([out angle=134.441, in angle=-45.253] 6.301,-0.009) .. (5.864,0.434); \draw [white, double=black] ([out angle=141.169, in angle=-42.960] 7.824,1.559) .. (7.355,1.965); \draw [white, double=black] ([out angle=-132.139, in angle=53.083] 3.293,1.896) .. (2.899,1.418); \draw [white, double=black] ([out angle=-156.352, in angle=-17.676] 2.042,0.740) .. (1.714,0.723); \end{scope} \begin{scope}[yshift=2.784cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.324, in angle=-57.636] 1.714,0.723) .. (0.521,1.643); \draw [white, double=black, line width=0.062cm]([out angle=57.682, in angle=-162.264] 0.522,0.289) .. (1.714,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.661, in angle=126.955] 2.042,1.193) .. (2.899,0.515); \draw [white, double=black, line width=0.058cm]([out angle=-126.917, in angle=23.648] 2.899,1.418) .. (2.042,0.740); \draw [white, double=black, line width=0.125cm]([out angle=134.747, in angle=-44.719] 5.864,0.434) .. (4.804,1.494); \draw [white, double=black, line width=0.125cm]([out angle=44.694, in angle=-134.764] 4.803,0.439) .. (5.864,1.499); \draw [white, double=black, line width=0.125cm]([out angle=137.059, in angle=-45.559] 7.356,1.963) .. (6.301,2.991); \draw [white, double=black, line width=0.125cm]([out angle=137.059, in angle=-45.559] 7.356,-1.037) .. (6.301,-0.009); \draw [white, double=black, line width=0.125cm]([out angle=45.525, in angle=-137.025] 6.301,1.940) .. (7.355,2.967); \draw [white, double=black, line width=0.125cm]([out angle=45.525, in angle=-137.025] 6.301,-1.060) .. (7.355,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=38.819, in angle=-127.577] 7.824,0.373) .. (9.138,1.715); \draw [white, double=black, line width=0.125cm]([out angle=-38.831, in angle=127.577] 7.824,1.559) .. (9.138,0.217); \draw [white, double=black, line width=0.125cm]([out angle=135.739, in angle=-47.841] 4.360,1.929) .. (3.293,3.037); \draw [white, double=black, line width=0.125cm]([out angle=135.739, in angle=-47.841] 4.360,-1.071) .. (3.293,0.037); \draw [white, double=black, line width=0.125cm]([out angle=47.861, in angle=-135.711] 3.293,1.896) .. (4.360,3.004); \draw [white, double=black, line width=0.125cm]([out angle=47.861, in angle=-135.711] 3.293,-1.104) .. (4.360,0.004); \draw [white, double=black] ([out angle=17.736, in angle=156.339] 1.714,1.210) .. (2.042,1.193); \draw [white, double=black] ([out angle=122.364, in angle=-122.336] 0.521,1.643) .. (0.521,3.288); \draw [white, double=black] ([out angle=122.364, in angle=-122.336] 0.521,-1.357) .. (0.521,0.288); \draw [white, double=black] ([out angle=-53.063, in angle=132.159] 2.899,0.514) .. (3.293,0.037); \draw [white, double=black] ([out angle=45.236, in angle=-134.455] 5.864,1.499) .. (6.301,1.941); \draw [white, double=black] ([out angle=42.975, in angle=-141.181] 7.355,2.967) .. (7.824,3.373); \draw [white, double=black] ([out angle=42.975, in angle=-141.181] 7.355,-0.033) .. (7.824,0.373); \draw [white, double=black] ([out angle=44.289, in angle=-135.263] 4.360,0.004) .. (4.803,0.439); \draw [white, double=black] ([out angle=52.443, in angle=-52.423] 9.138,1.715) .. (9.138,3.217); \draw [white, double=black] ([out angle=52.443, in angle=-52.423] 9.138,-1.285) .. (9.138,0.217); \draw [white, double=black] ([out angle=135.370, in angle=-44.261] 4.804,1.494) .. (4.360,1.929); \draw [white, double=black] ([out angle=134.441, in angle=-45.253] 6.301,2.991) .. (5.864,3.434); \draw [white, double=black] ([out angle=134.441, in angle=-45.253] 6.301,-0.009) .. (5.864,0.434); \draw [white, double=black] ([out angle=141.169, in angle=-42.960] 7.824,1.559) .. (7.355,1.965); \draw [white, double=black] ([out angle=-132.139, in angle=53.083] 3.293,1.896) .. (2.899,1.418); \draw [white, double=black] ([out angle=-156.352, in angle=-17.676] 2.042,0.740) .. (1.714,0.723); \end{scope} \end{scope}

==> diagrams/links-2526.tex <==
\begin{scope} \clip (0,0) rectangle (9.715, 3.000); \begin{scope}[yshift=-0.216cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.332, in angle=-57.632] 1.714,0.723) .. (0.521,1.643); \draw [white, double=black, line width=0.062cm]([out angle=57.690, in angle=-162.257] 0.522,0.289) .. (1.713,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.662, in angle=126.965] 2.042,1.193) .. (2.899,0.515); \draw [white, double=black, line width=0.058cm]([out angle=-126.916, in angle=23.650] 2.899,1.418) .. (2.042,0.740); \draw [white, double=black, line width=0.125cm]([out angle=134.743, in angle=-44.720] 5.864,0.434) .. (4.803,1.494); \draw [white, double=black, line width=0.125cm]([out angle=44.689, in angle=-134.766] 4.803,0.439) .. (5.864,1.499); \draw [white, double=black, line width=0.125cm]([out angle=45.517, in angle=-137.017] 6.300,1.939) .. (7.355,2.967); \draw [white, double=black, line width=0.125cm]([out angle=45.517, in angle=-137.017] 6.300,-1.061) .. (7.355,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=-45.564, in angle=137.060] 6.301,2.991) .. (7.355,1.963); \draw [white, double=black, line width=0.125cm]([out angle=-45.564, in angle=137.060] 6.301,-0.009) .. (7.355,-1.037); \draw [white, double=black, line width=0.125cm]([out angle=127.578, in angle=-38.833] 9.137,0.216) .. (7.824,1.559); \draw [white, double=black, line width=0.125cm]([out angle=38.816, in angle=-127.578] 7.824,0.373) .. (9.137,1.715); \draw [white, double=black, line width=0.125cm]([out angle=-135.705, in angle=47.862] 4.360,3.004) .. (3.293,1.896); \draw [white, double=black, line width=0.125cm]([out angle=-135.705, in angle=47.862] 4.360,0.004) .. (3.293,-1.104); \draw [white, double=black, line width=0.125cm]([out angle=135.741, in angle=-47.838] 4.360,1.929) .. (3.292,3.037); \draw [white, double=black, line width=0.125cm]([out angle=135.741, in angle=-47.838] 4.360,-1.071) .. (3.292,0.037); \draw [white, double=black] ([out angle=17.743, in angle=156.338] 1.713,1.210) .. (2.042,1.194); \draw [white, double=black] ([out angle=122.368, in angle=-122.335] 0.521,1.643) .. (0.521,3.288); \draw [white, double=black] ([out angle=122.368, in angle=-122.335] 0.521,-1.357) .. (0.521,0.288); \draw [white, double=black] ([out angle=-53.060, in angle=132.162] 2.898,0.514) .. (3.292,0.037); \draw [white, double=black] ([out angle=45.234, in angle=-134.456] 5.864,1.499) .. (6.300,1.941); \draw [white, double=black] ([out angle=42.983, in angle=-141.184] 7.355,2.967) .. (7.824,3.373); \draw [white, double=black] ([out angle=42.983, in angle=-141.184] 7.355,-0.033) .. (7.824,0.373); \draw [white, double=black] ([out angle=44.295, in angle=-135.257] 4.360,0.004) .. (4.803,0.439); \draw [white, double=black] ([out angle=52.445, in angle=-52.422] 9.138,1.714) .. (9.137,3.216); \draw [white, double=black] ([out angle=52.445, in angle=-52.422] 9.138,-1.286) .. (9.137,0.216); \draw [white, double=black] ([out angle=135.391, in angle=-44.259] 4.804,1.494) .. (4.360,1.929); \draw [white, double=black] ([out angle=134.436, in angle=-45.257] 6.300,2.991) .. (5.864,3.434); \draw [white, double=black] ([out angle=134.436, in angle=-45.257] 6.300,-0.009) .. (5.864,0.434); \draw [white, double=black] ([out angle=141.167, in angle=-42.962] 7.824,1.559) .. (7.355,1.965); \draw [white, double=black] ([out angle=-132.138, in angle=53.084] 3.293,1.896) .. (2.899,1.418); \draw [white, double=black] ([out angle=-156.350, in angle=-17.668] 2.042,0.740) .. (1.714,0.723); \end{scope} \begin{scope}[yshift=2.784cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.332, in angle=-57.632] 1.714,0.723) .. (0.521,1.643); \draw [white, double=black, line width=0.062cm]([out angle=57.690, in angle=-162.257] 0.522,0.289) .. (1.713,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.662, in angle=126.965] 2.042,1.193) .. (2.899,0.515); \draw [white, double=black, line width=0.058cm]([out angle=-126.916, in angle=23.650] 2.899,1.418) .. (2.042,0.740); \draw [white, double=black, line width=0.125cm]([out angle=134.743, in angle=-44.720] 5.864,0.434) .. (4.803,1.494); \draw [white, double=black, line width=0.125cm]([out angle=44.689, in angle=-134.766] 4.803,0.439) .. (5.864,1.499); \draw [white, double=black, line width=0.125cm]([out angle=45.517, in angle=-137.017] 6.300,1.939) .. (7.355,2.967); \draw [white, double=black, line width=0.125cm]([out angle=45.517, in angle=-137.017] 6.300,-1.061) .. (7.355,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=-45.564, in angle=137.060] 6.301,2.991) .. (7.355,1.963); \draw [white, double=black, line width=0.125cm]([out angle=-45.564, in angle=137.060] 6.301,-0.009) .. (7.355,-1.037); \draw [white, double=black, line width=0.125cm]([out angle=127.578, in angle=-38.833] 9.137,0.216) .. (7.824,1.559); \draw [white, double=black, line width=0.125cm]([out angle=38.816, in angle=-127.578] 7.824,0.373) .. (9.137,1.715); \draw [white, double=black, line width=0.125cm]([out angle=-135.705, in angle=47.862] 4.360,3.004) .. (3.293,1.896); \draw [white, double=black, line width=0.125cm]([out angle=-135.705, in angle=47.862] 4.360,0.004) .. (3.293,-1.104); \draw [white, double=black, line width=0.125cm]([out angle=135.741, in angle=-47.838] 4.360,1.929) .. (3.292,3.037); \draw [white, double=black, line width=0.125cm]([out angle=135.741, in angle=-47.838] 4.360,-1.071) .. (3.292,0.037); \draw [white, double=black] ([out angle=17.743, in angle=156.338] 1.713,1.210) .. (2.042,1.194); \draw [white, double=black] ([out angle=122.368, in angle=-122.335] 0.521,1.643) .. (0.521,3.288); \draw [white, double=black] ([out angle=122.368, in angle=-122.335] 0.521,-1.357) .. (0.521,0.288); \draw [white, double=black] ([out angle=-53.060, in angle=132.162] 2.898,0.514) .. (3.292,0.037); \draw [white, double=black] ([out angle=45.234, in angle=-134.456] 5.864,1.499) .. (6.300,1.941); \draw [white, double=black] ([out angle=42.983, in angle=-141.184] 7.355,2.967) .. (7.824,3.373); \draw [white, double=black] ([out angle=42.983, in angle=-141.184] 7.355,-0.033) .. (7.824,0.373); \draw [white, double=black] ([out angle=44.295, in angle=-135.257] 4.360,0.004) .. (4.803,0.439); \draw [white, double=black] ([out angle=52.445, in angle=-52.422] 9.138,1.714) .. (9.137,3.216); \draw [white, double=black] ([out angle=52.445, in angle=-52.422] 9.138,-1.286) .. (9.137,0.216); \draw [white, double=black] ([out angle=135.391, in angle=-44.259] 4.804,1.494) .. (4.360,1.929); \draw [white, double=black] ([out angle=134.436, in angle=-45.257] 6.300,2.991) .. (5.864,3.434); \draw [white, double=black] ([out angle=134.436, in angle=-45.257] 6.300,-0.009) .. (5.864,0.434); \draw [white, double=black] ([out angle=141.167, in angle=-42.962] 7.824,1.559) .. (7.355,1.965); \draw [white, double=black] ([out angle=-132.138, in angle=53.084] 3.293,1.896) .. (2.899,1.418); \draw [white, double=black] ([out angle=-156.350, in angle=-17.668] 2.042,0.740) .. (1.714,0.723); \end{scope} \end{scope}

==> diagrams/links-2527.tex <==
\begin{scope} \clip (0,0) rectangle (9.718, 3.000); \begin{scope}[yshift=-1.716cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.279, in angle=-57.660] 1.714,0.722) .. (0.521,1.644); \draw [white, double=black, line width=0.062cm]([out angle=57.634, in angle=-162.301] 0.521,0.289) .. (1.714,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.666, in angle=126.901] 2.043,1.193) .. (2.901,0.513); \draw [white, double=black, line width=0.058cm]([out angle=-126.927, in angle=23.633] 2.901,1.418) .. (2.043,0.739); \draw [white, double=black, line width=0.125cm]([out angle=134.779, in angle=-44.707] 5.868,0.433) .. (4.807,1.493); \draw [white, double=black, line width=0.125cm]([out angle=44.721, in angle=-134.752] 4.807,0.438) .. (5.868,1.498); \draw [white, double=black, line width=0.125cm]([out angle=45.584, in angle=-137.077] 6.305,1.940) .. (7.359,2.967); \draw [white, double=black, line width=0.125cm]([out angle=45.584, in angle=-137.077] 6.305,-1.060) .. (7.359,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=-45.519, in angle=137.063] 6.304,2.991) .. (7.359,1.964); \draw [white, double=black, line width=0.125cm]([out angle=-45.519, in angle=137.063] 6.304,-0.009) .. (7.359,-1.036); \draw [white, double=black, line width=0.125cm]([out angle=127.575, in angle=-38.818] 9.141,0.217) .. (7.828,1.559); \draw [white, double=black, line width=0.125cm]([out angle=38.843, in angle=-127.569] 7.828,0.373) .. (9.141,1.715); \draw [white, double=black, line width=0.125cm]([out angle=135.724, in angle=-47.850] 4.363,1.929) .. (3.295,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.724, in angle=-47.850] 4.363,-1.071) .. (3.295,0.038); \draw [white, double=black, line width=0.125cm]([out angle=47.853, in angle=-135.742] 3.295,1.895) .. (4.364,3.004); \draw [white, double=black, line width=0.125cm]([out angle=47.853, in angle=-135.742] 3.295,-1.105) .. (4.364,0.004); \draw [white, double=black] ([out angle=17.699, in angle=156.334] 1.714,1.210) .. (2.043,1.193); \draw [white, double=black] ([out angle=122.340, in angle=-122.335] 0.521,1.644) .. (0.521,3.289); \draw [white, double=black] ([out angle=122.340, in angle=-122.335] 0.521,-1.356) .. (0.521,0.289); \draw [white, double=black] ([out angle=-53.071, in angle=132.150] 2.901,0.515) .. (3.295,0.038); \draw [white, double=black] ([out angle=45.248, in angle=-134.453] 5.868,1.498) .. (6.305,1.941); \draw [white, double=black] ([out angle=42.923, in angle=-141.157] 7.359,2.967) .. (7.828,3.373); \draw [white, double=black] ([out angle=42.923, in angle=-141.157] 7.359,-0.033) .. (7.828,0.373); \draw [white, double=black] ([out angle=44.258, in angle=-135.303] 4.364,0.004) .. (4.807,0.440); \draw [white, double=black] ([out angle=52.440, in angle=-52.425] 9.141,1.716) .. (9.141,3.217); \draw [white, double=black] ([out angle=52.440, in angle=-52.425] 9.141,-1.284) .. (9.141,0.217); \draw [white, double=black] ([out angle=135.255, in angle=-44.276] 4.807,1.493) .. (4.363,1.929); \draw [white, double=black] ([out angle=134.481, in angle=-45.221] 6.305,2.991) .. (5.868,3.433); \draw [white, double=black] ([out angle=134.481, in angle=-45.221] 6.305,-0.009) .. (5.868,0.433); \draw [white, double=black] ([out angle=141.182, in angle=-42.948] 7.828,1.559) .. (7.359,1.965); \draw [white, double=black] ([out angle=-132.147, in angle=53.073] 3.295,1.895) .. (2.901,1.418); \draw [white, double=black] ([out angle=-156.367, in angle=-17.721] 2.043,0.739) .. (1.714,0.722); \end{scope} \begin{scope}[yshift=1.284cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.279, in angle=-57.660] 1.714,0.722) .. (0.521,1.644); \draw [white, double=black, line width=0.062cm]([out angle=57.634, in angle=-162.301] 0.521,0.289) .. (1.714,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.666, in angle=126.901] 2.043,1.193) .. (2.901,0.513); \draw [white, double=black, line width=0.058cm]([out angle=-126.927, in angle=23.633] 2.901,1.418) .. (2.043,0.739); \draw [white, double=black, line width=0.125cm]([out angle=134.779, in angle=-44.707] 5.868,0.433) .. (4.807,1.493); \draw [white, double=black, line width=0.125cm]([out angle=44.721, in angle=-134.752] 4.807,0.438) .. (5.868,1.498); \draw [white, double=black, line width=0.125cm]([out angle=45.584, in angle=-137.077] 6.305,1.940) .. (7.359,2.967); \draw [white, double=black, line width=0.125cm]([out angle=45.584, in angle=-137.077] 6.305,-1.060) .. (7.359,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=-45.519, in angle=137.063] 6.304,2.991) .. (7.359,1.964); \draw [white, double=black, line width=0.125cm]([out angle=-45.519, in angle=137.063] 6.304,-0.009) .. (7.359,-1.036); \draw [white, double=black, line width=0.125cm]([out angle=127.575, in angle=-38.818] 9.141,0.217) .. (7.828,1.559); \draw [white, double=black, line width=0.125cm]([out angle=38.843, in angle=-127.569] 7.828,0.373) .. (9.141,1.715); \draw [white, double=black, line width=0.125cm]([out angle=135.724, in angle=-47.850] 4.363,1.929) .. (3.295,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.724, in angle=-47.850] 4.363,-1.071) .. (3.295,0.038); \draw [white, double=black, line width=0.125cm]([out angle=47.853, in angle=-135.742] 3.295,1.895) .. (4.364,3.004); \draw [white, double=black, line width=0.125cm]([out angle=47.853, in angle=-135.742] 3.295,-1.105) .. (4.364,0.004); \draw [white, double=black] ([out angle=17.699, in angle=156.334] 1.714,1.210) .. (2.043,1.193); \draw [white, double=black] ([out angle=122.340, in angle=-122.335] 0.521,1.644) .. (0.521,3.289); \draw [white, double=black] ([out angle=122.340, in angle=-122.335] 0.521,-1.356) .. (0.521,0.289); \draw [white, double=black] ([out angle=-53.071, in angle=132.150] 2.901,0.515) .. (3.295,0.038); \draw [white, double=black] ([out angle=45.248, in angle=-134.453] 5.868,1.498) .. (6.305,1.941); \draw [white, double=black] ([out angle=42.923, in angle=-141.157] 7.359,2.967) .. (7.828,3.373); \draw [white, double=black] ([out angle=42.923, in angle=-141.157] 7.359,-0.033) .. (7.828,0.373); \draw [white, double=black] ([out angle=44.258, in angle=-135.303] 4.364,0.004) .. (4.807,0.440); \draw [white, double=black] ([out angle=52.440, in angle=-52.425] 9.141,1.716) .. (9.141,3.217); \draw [white, double=black] ([out angle=52.440, in angle=-52.425] 9.141,-1.284) .. (9.141,0.217); \draw [white, double=black] ([out angle=135.255, in angle=-44.276] 4.807,1.493) .. (4.363,1.929); \draw [white, double=black] ([out angle=134.481, in angle=-45.221] 6.305,2.991) .. (5.868,3.433); \draw [white, double=black] ([out angle=134.481, in angle=-45.221] 6.305,-0.009) .. (5.868,0.433); \draw [white, double=black] ([out angle=141.182, in angle=-42.948] 7.828,1.559) .. (7.359,1.965); \draw [white, double=black] ([out angle=-132.147, in angle=53.073] 3.295,1.895) .. (2.901,1.418); \draw [white, double=black] ([out angle=-156.367, in angle=-17.721] 2.043,0.739) .. (1.714,0.722); \end{scope} \end{scope}

==> diagrams/links-2528.tex <==
\begin{scope} \clip (0,0) rectangle (9.716, 3.000); \begin{scope}[yshift=-1.717cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.261, in angle=-57.671] 1.714,0.722) .. (0.521,1.644); \draw [white, double=black, line width=0.062cm]([out angle=57.622, in angle=-162.321] 0.520,0.289) .. (1.714,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.648, in angle=126.883] 2.043,1.193) .. (2.900,0.514); \draw [white, double=black, line width=0.058cm]([out angle=-126.926, in angle=23.646] 2.901,1.418) .. (2.043,0.739); \draw [white, double=black, line width=0.125cm]([out angle=134.777, in angle=-44.705] 5.867,0.434) .. (4.806,1.494); \draw [white, double=black, line width=0.125cm]([out angle=44.731, in angle=-134.752] 4.806,0.439) .. (5.867,1.499); \draw [white, double=black, line width=0.125cm]([out angle=45.579, in angle=-137.081] 6.303,1.942) .. (7.357,2.969); \draw [white, double=black, line width=0.125cm]([out angle=45.579, in angle=-137.081] 6.303,-1.058) .. (7.357,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=-45.525, in angle=137.046] 6.303,2.993) .. (7.357,1.966); \draw [white, double=black, line width=0.125cm]([out angle=-45.525, in angle=137.046] 6.303,-0.007) .. (7.357,-1.034); \draw [white, double=black, line width=0.125cm]([out angle=38.836, in angle=-127.566] 7.826,0.375) .. (9.138,1.716); \draw [white, double=black, line width=0.125cm]([out angle=-38.816, in angle=127.568] 7.826,1.559) .. (9.138,0.218); \draw [white, double=black, line width=0.125cm]([out angle=-135.752, in angle=47.850] 4.363,3.004) .. (3.295,1.896); \draw [white, double=black, line width=0.125cm]([out angle=-135.752, in angle=47.850] 4.363,0.004) .. (3.295,-1.104); \draw [white, double=black, line width=0.125cm]([out angle=135.721, in angle=-47.866] 4.363,1.929) .. (3.295,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.721, in angle=-47.866] 4.363,-1.071) .. (3.295,0.038); \draw [white, double=black] ([out angle=17.679, in angle=156.352] 1.714,1.210) .. (2.043,1.193); \draw [white, double=black] ([out angle=122.329, in angle=-122.351] 0.521,1.644) .. (0.521,3.290); \draw [white, double=black] ([out angle=122.329, in angle=-122.351] 0.521,-1.356) .. (0.521,0.290); \draw [white, double=black] ([out angle=-53.090, in angle=132.134] 2.901,0.516) .. (3.295,0.038); \draw [white, double=black] ([out angle=45.248, in angle=-134.452] 5.867,1.499) .. (6.303,1.941); \draw [white, double=black] ([out angle=42.919, in angle=-141.164] 7.357,2.969) .. (7.826,3.375); \draw [white, double=black] ([out angle=42.919, in angle=-141.164] 7.357,-0.031) .. (7.826,0.375); \draw [white, double=black] ([out angle=44.248, in angle=-135.315] 4.363,0.004) .. (4.807,0.439); \draw [white, double=black] ([out angle=52.421, in angle=-52.432] 9.138,1.717) .. (9.138,3.218); \draw [white, double=black] ([out angle=52.421, in angle=-52.432] 9.138,-1.283) .. (9.138,0.218); \draw [white, double=black] ([out angle=135.204, in angle=-44.279] 4.806,1.493) .. (4.363,1.929); \draw [white, double=black] ([out angle=134.475, in angle=-45.223] 6.303,2.992) .. (5.867,3.434); \draw [white, double=black] ([out angle=134.475, in angle=-45.223] 6.303,-0.008) .. (5.867,0.434); \draw [white, double=black] ([out angle=141.184, in angle=-42.942] 7.826,1.559) .. (7.357,1.965); \draw [white, double=black] ([out angle=-132.150, in angle=53.074] 3.295,1.896) .. (2.901,1.418); \draw [white, double=black] ([out angle=-156.354, in angle=-17.739] 2.043,0.739) .. (1.714,0.722); \end{scope} \begin{scope}[yshift=1.283cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.261, in angle=-57.671] 1.714,0.722) .. (0.521,1.644); \draw [white, double=black, line width=0.062cm]([out angle=57.622, in angle=-162.321] 0.520,0.289) .. (1.714,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.648, in angle=126.883] 2.043,1.193) .. (2.900,0.514); \draw [white, double=black, line width=0.058cm]([out angle=-126.926, in angle=23.646] 2.901,1.418) .. (2.043,0.739); \draw [white, double=black, line width=0.125cm]([out angle=134.777, in angle=-44.705] 5.867,0.434) .. (4.806,1.494); \draw [white, double=black, line width=0.125cm]([out angle=44.731, in angle=-134.752] 4.806,0.439) .. (5.867,1.499); \draw [white, double=black, line width=0.125cm]([out angle=45.579, in angle=-137.081] 6.303,1.942) .. (7.357,2.969); \draw [white, double=black, line width=0.125cm]([out angle=45.579, in angle=-137.081] 6.303,-1.058) .. (7.357,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=-45.525, in angle=137.046] 6.303,2.993) .. (7.357,1.966); \draw [white, double=black, line width=0.125cm]([out angle=-45.525, in angle=137.046] 6.303,-0.007) .. (7.357,-1.034); \draw [white, double=black, line width=0.125cm]([out angle=38.836, in angle=-127.566] 7.826,0.375) .. (9.138,1.716); \draw [white, double=black, line width=0.125cm]([out angle=-38.816, in angle=127.568] 7.826,1.559) .. (9.138,0.218); \draw [white, double=black, line width=0.125cm]([out angle=-135.752, in angle=47.850] 4.363,3.004) .. (3.295,1.896); \draw [white, double=black, line width=0.125cm]([out angle=-135.752, in angle=47.850] 4.363,0.004) .. (3.295,-1.104); \draw [white, double=black, line width=0.125cm]([out angle=135.721, in angle=-47.866] 4.363,1.929) .. (3.295,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.721, in angle=-47.866] 4.363,-1.071) .. (3.295,0.038); \draw [white, double=black] ([out angle=17.679, in angle=156.352] 1.714,1.210) .. (2.043,1.193); \draw [white, double=black] ([out angle=122.329, in angle=-122.351] 0.521,1.644) .. (0.521,3.290); \draw [white, double=black] ([out angle=122.329, in angle=-122.351] 0.521,-1.356) .. (0.521,0.290); \draw [white, double=black] ([out angle=-53.090, in angle=132.134] 2.901,0.516) .. (3.295,0.038); \draw [white, double=black] ([out angle=45.248, in angle=-134.452] 5.867,1.499) .. (6.303,1.941); \draw [white, double=black] ([out angle=42.919, in angle=-141.164] 7.357,2.969) .. (7.826,3.375); \draw [white, double=black] ([out angle=42.919, in angle=-141.164] 7.357,-0.031) .. (7.826,0.375); \draw [white, double=black] ([out angle=44.248, in angle=-135.315] 4.363,0.004) .. (4.807,0.439); \draw [white, double=black] ([out angle=52.421, in angle=-52.432] 9.138,1.717) .. (9.138,3.218); \draw [white, double=black] ([out angle=52.421, in angle=-52.432] 9.138,-1.283) .. (9.138,0.218); \draw [white, double=black] ([out angle=135.204, in angle=-44.279] 4.806,1.493) .. (4.363,1.929); \draw [white, double=black] ([out angle=134.475, in angle=-45.223] 6.303,2.992) .. (5.867,3.434); \draw [white, double=black] ([out angle=134.475, in angle=-45.223] 6.303,-0.008) .. (5.867,0.434); \draw [white, double=black] ([out angle=141.184, in angle=-42.942] 7.826,1.559) .. (7.357,1.965); \draw [white, double=black] ([out angle=-132.150, in angle=53.074] 3.295,1.896) .. (2.901,1.418); \draw [white, double=black] ([out angle=-156.354, in angle=-17.739] 2.043,0.739) .. (1.714,0.722); \end{scope} \end{scope}

==> diagrams/links-2529.tex <==
\begin{scope} \clip (0,0) rectangle (9.713, 3.000); \begin{scope}[yshift=-1.717cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.262, in angle=-57.672] 1.714,0.723) .. (0.521,1.645); \draw [white, double=black, line width=0.062cm]([out angle=57.627, in angle=-162.324] 0.520,0.290) .. (1.714,1.211); \draw [white, double=black, line width=0.058cm]([out angle=-23.637, in angle=126.887] 2.043,1.194) .. (2.900,0.515); \draw [white, double=black, line width=0.058cm]([out angle=-126.923, in angle=23.657] 2.900,1.419) .. (2.043,0.740); \draw [white, double=black, line width=0.125cm]([out angle=134.769, in angle=-44.706] 5.865,0.435) .. (4.805,1.494); \draw [white, double=black, line width=0.125cm]([out angle=44.730, in angle=-134.755] 4.805,0.440) .. (5.865,1.499); \draw [white, double=black, line width=0.125cm]([out angle=45.562, in angle=-137.070] 6.301,1.943) .. (7.355,2.970); \draw [white, double=black, line width=0.125cm]([out angle=45.562, in angle=-137.070] 6.301,-1.057) .. (7.355,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=-45.537, in angle=137.035] 6.301,2.994) .. (7.355,1.967); \draw [white, double=black, line width=0.125cm]([out angle=-45.537, in angle=137.035] 6.301,-0.006) .. (7.355,-1.033); \draw [white, double=black, line width=0.125cm]([out angle=38.827, in angle=-127.566] 7.824,0.375) .. (9.136,1.717); \draw [white, double=black, line width=0.125cm]([out angle=-38.818, in angle=127.565] 7.824,1.560) .. (9.136,0.219); \draw [white, double=black, line width=0.125cm]([out angle=135.723, in angle=-47.871] 4.362,1.930) .. (3.295,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.723, in angle=-47.871] 4.362,-1.070) .. (3.295,0.038); \draw [white, double=black, line width=0.125cm]([out angle=47.850, in angle=-135.750] 3.294,1.896) .. (4.362,3.004); \draw [white, double=black, line width=0.125cm]([out angle=47.850, in angle=-135.750] 3.294,-1.104) .. (4.362,0.004); \draw [white, double=black] ([out angle=17.676, in angle=156.363] 1.714,1.211) .. (2.043,1.194); \draw [white, double=black] ([out angle=122.328, in angle=-122.359] 0.521,1.645) .. (0.521,3.291); \draw [white, double=black] ([out angle=122.328, in angle=-122.359] 0.521,-1.355) .. (0.521,0.291); \draw [white, double=black] ([out angle=-53.098, in angle=132.129] 2.901,0.515) .. (3.295,0.038); \draw [white, double=black] ([out angle=45.245, in angle=-134.452] 5.865,1.499) .. (6.301,1.942); \draw [white, double=black] ([out angle=42.930, in angle=-141.173] 7.355,2.970) .. (7.824,3.375); \draw [white, double=black] ([out angle=42.930, in angle=-141.173] 7.355,-0.030) .. (7.824,0.375); \draw [white, double=black] ([out angle=44.250, in angle=-135.311] 4.362,0.004) .. (4.805,0.439); \draw [white, double=black] ([out angle=52.411, in angle=-52.435] 9.136,1.717) .. (9.136,3.219); \draw [white, double=black] ([out angle=52.411, in angle=-52.435] 9.136,-1.283) .. (9.136,0.219); \draw [white, double=black] ([out angle=135.205, in angle=-44.277] 4.805,1.494) .. (4.362,1.930); \draw [white, double=black] ([out angle=134.463, in angle=-45.231] 6.301,2.993) .. (5.865,3.435); \draw [white, double=black] ([out angle=134.463, in angle=-45.231] 6.301,-0.007) .. (5.865,0.435); \draw [white, double=black] ([out angle=141.182, in angle=-42.942] 7.824,1.560) .. (7.355,1.965); \draw [white, double=black] ([out angle=-132.150, in angle=53.077] 3.294,1.896) .. (2.900,1.419); \draw [white, double=black] ([out angle=-156.343, in angle=-17.738] 2.042,0.740) .. (1.714,0.723); \end{scope} \begin{scope}[yshift=1.283cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.262, in angle=-57.672] 1.714,0.723) .. (0.521,1.645); \draw [white, double=black, line width=0.062cm]([out angle=57.627, in angle=-162.324] 0.520,0.290) .. (1.714,1.211); \draw [white, double=black, line width=0.058cm]([out angle=-23.637, in angle=126.887] 2.043,1.194) .. (2.900,0.515); \draw [white, double=black, line width=0.058cm]([out angle=-126.923, in angle=23.657] 2.900,1.419) .. (2.043,0.740); \draw [white, double=black, line width=0.125cm]([out angle=134.769, in angle=-44.706] 5.865,0.435) .. (4.805,1.494); \draw [white, double=black, line width=0.125cm]([out angle=44.730, in angle=-134.755] 4.805,0.440) .. (5.865,1.499); \draw [white, double=black, line width=0.125cm]([out angle=45.562, in angle=-137.070] 6.301,1.943) .. (7.355,2.970); \draw [white, double=black, line width=0.125cm]([out angle=45.562, in angle=-137.070] 6.301,-1.057) .. (7.355,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=-45.537, in angle=137.035] 6.301,2.994) .. (7.355,1.967); \draw [white, double=black, line width=0.125cm]([out angle=-45.537, in angle=137.035] 6.301,-0.006) .. (7.355,-1.033); \draw [white, double=black, line width=0.125cm]([out angle=38.827, in angle=-127.566] 7.824,0.375) .. (9.136,1.717); \draw [white, double=black, line width=0.125cm]([out angle=-38.818, in angle=127.565] 7.824,1.560) .. (9.136,0.219); \draw [white, double=black, line width=0.125cm]([out angle=135.723, in angle=-47.871] 4.362,1.930) .. (3.295,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.723, in angle=-47.871] 4.362,-1.070) .. (3.295,0.038); \draw [white, double=black, line width=0.125cm]([out angle=47.850, in angle=-135.750] 3.294,1.896) .. (4.362,3.004); \draw [white, double=black, line width=0.125cm]([out angle=47.850, in angle=-135.750] 3.294,-1.104) .. (4.362,0.004); \draw [white, double=black] ([out angle=17.676, in angle=156.363] 1.714,1.211) .. (2.043,1.194); \draw [white, double=black] ([out angle=122.328, in angle=-122.359] 0.521,1.645) .. (0.521,3.291); \draw [white, double=black] ([out angle=122.328, in angle=-122.359] 0.521,-1.355) .. (0.521,0.291); \draw [white, double=black] ([out angle=-53.098, in angle=132.129] 2.901,0.515) .. (3.295,0.038); \draw [white, double=black] ([out angle=45.245, in angle=-134.452] 5.865,1.499) .. (6.301,1.942); \draw [white, double=black] ([out angle=42.930, in angle=-141.173] 7.355,2.970) .. (7.824,3.375); \draw [white, double=black] ([out angle=42.930, in angle=-141.173] 7.355,-0.030) .. (7.824,0.375); \draw [white, double=black] ([out angle=44.250, in angle=-135.311] 4.362,0.004) .. (4.805,0.439); \draw [white, double=black] ([out angle=52.411, in angle=-52.435] 9.136,1.717) .. (9.136,3.219); \draw [white, double=black] ([out angle=52.411, in angle=-52.435] 9.136,-1.283) .. (9.136,0.219); \draw [white, double=black] ([out angle=135.205, in angle=-44.277] 4.805,1.494) .. (4.362,1.930); \draw [white, double=black] ([out angle=134.463, in angle=-45.231] 6.301,2.993) .. (5.865,3.435); \draw [white, double=black] ([out angle=134.463, in angle=-45.231] 6.301,-0.007) .. (5.865,0.435); \draw [white, double=black] ([out angle=141.182, in angle=-42.942] 7.824,1.560) .. (7.355,1.965); \draw [white, double=black] ([out angle=-132.150, in angle=53.077] 3.294,1.896) .. (2.900,1.419); \draw [white, double=black] ([out angle=-156.343, in angle=-17.738] 2.042,0.740) .. (1.714,0.723); \end{scope} \end{scope}

==> diagrams/links-253.tex <==
\begin{scope} \clip (0,0) rectangle (3.461, 3.000); \begin{scope}[yshift=-2.083cm]  \draw [white, double=black, line width=0.095cm]([out angle=152.403, in angle=-55.943] 1.763,0.352) .. (0.540,1.444); \draw [white, double=black, line width=0.095cm]([out angle=55.956, in angle=-155.952] 0.540,0.043) .. (1.786,1.088); \draw [white, double=black, line width=0.026cm]([out angle=6.210, in angle=107.802] 2.204,1.201) .. (2.740,0.853); \draw [white, double=black, line width=0.026cm]([out angle=-135.130, in angle=79.416] 2.906,1.537) .. (2.538,0.841); \draw [white, double=black, line width=0.022cm]([out angle=118.235, in angle=-63.138] 2.721,0.400) .. (2.555,0.719); \draw [white, double=black, line width=0.022cm]([out angle=36.226, in angle=-119.609] 2.492,0.452) .. (2.725,0.715); \draw [white, double=black, line width=0.019cm]([out angle=-126.859, in angle=120.209] 2.386,0.348) .. (2.368,0.030); \draw [white, double=black, line width=0.019cm]([out angle=165.176, in angle=-12.199] 2.457,0.146) .. (2.085,0.236); \draw [white, double=black, line width=0.020cm]([out angle=129.863, in angle=-38.779] 2.959,2.690) .. (2.533,3.108); \draw [white, double=black, line width=0.020cm]([out angle=129.863, in angle=-38.779] 2.959,-0.310) .. (2.533,0.108); \draw [white, double=black, line width=0.020cm]([out angle=-7.941, in angle=-90.001] 2.470,2.961) .. (2.767,3.219); \draw [white, double=black, line width=0.020cm]([out angle=-7.941, in angle=-90.001] 2.470,-0.039) .. (2.767,0.219); \draw [white, double=black] ([out angle=24.057, in angle=-173.790] 1.786,1.089) .. (2.204,1.201); \draw [white, double=black] ([out angle=-72.198, in angle=60.391] 2.740,0.853) .. (2.725,0.715); \draw [white, double=black] ([out angle=-143.774, in angle=53.141] 2.492,0.452) .. (2.386,0.348); \draw [white, double=black] ([out angle=-59.791, in angle=172.059] 2.368,3.030) .. (2.470,2.961); \draw [white, double=black] ([out angle=-59.791, in angle=172.059] 2.368,0.030) .. (2.470,-0.039); \draw [white, double=black] ([out angle=89.999, in angle=-61.765] 2.767,0.219) .. (2.721,0.400); \draw [white, double=black] ([out angle=116.862, in angle=-100.584] 2.555,0.719) .. (2.538,0.841); \draw [white, double=black] ([out angle=124.057, in angle=-124.035] 0.540,1.444) .. (0.540,3.043); \draw [white, double=black] ([out angle=124.057, in angle=-124.035] 0.540,-1.556) .. (0.540,0.043); \draw [white, double=black] ([out angle=44.886, in angle=-50.137] 2.906,1.537) .. (2.959,2.690); \draw [white, double=black] ([out angle=141.221, in angle=-14.824] 2.533,0.108) .. (2.457,0.146); \draw [white, double=black] ([out angle=167.801, in angle=-27.592] 2.085,0.236) .. (1.763,0.352); \end{scope} \begin{scope}[yshift=0.917cm]  \draw [white, double=black, line width=0.095cm]([out angle=152.403, in angle=-55.943] 1.763,0.352) .. (0.540,1.444); \draw [white, double=black, line width=0.095cm]([out angle=55.956, in angle=-155.952] 0.540,0.043) .. (1.786,1.088); \draw [white, double=black, line width=0.026cm]([out angle=6.210, in angle=107.802] 2.204,1.201) .. (2.740,0.853); \draw [white, double=black, line width=0.026cm]([out angle=-135.130, in angle=79.416] 2.906,1.537) .. (2.538,0.841); \draw [white, double=black, line width=0.022cm]([out angle=118.235, in angle=-63.138] 2.721,0.400) .. (2.555,0.719); \draw [white, double=black, line width=0.022cm]([out angle=36.226, in angle=-119.609] 2.492,0.452) .. (2.725,0.715); \draw [white, double=black, line width=0.019cm]([out angle=-126.859, in angle=120.209] 2.386,0.348) .. (2.368,0.030); \draw [white, double=black, line width=0.019cm]([out angle=165.176, in angle=-12.199] 2.457,0.146) .. (2.085,0.236); \draw [white, double=black, line width=0.020cm]([out angle=129.863, in angle=-38.779] 2.959,2.690) .. (2.533,3.108); \draw [white, double=black, line width=0.020cm]([out angle=129.863, in angle=-38.779] 2.959,-0.310) .. (2.533,0.108); \draw [white, double=black, line width=0.020cm]([out angle=-7.941, in angle=-90.001] 2.470,2.961) .. (2.767,3.219); \draw [white, double=black, line width=0.020cm]([out angle=-7.941, in angle=-90.001] 2.470,-0.039) .. (2.767,0.219); \draw [white, double=black] ([out angle=24.057, in angle=-173.790] 1.786,1.089) .. (2.204,1.201); \draw [white, double=black] ([out angle=-72.198, in angle=60.391] 2.740,0.853) .. (2.725,0.715); \draw [white, double=black] ([out angle=-143.774, in angle=53.141] 2.492,0.452) .. (2.386,0.348); \draw [white, double=black] ([out angle=-59.791, in angle=172.059] 2.368,3.030) .. (2.470,2.961); \draw [white, double=black] ([out angle=-59.791, in angle=172.059] 2.368,0.030) .. (2.470,-0.039); \draw [white, double=black] ([out angle=89.999, in angle=-61.765] 2.767,0.219) .. (2.721,0.400); \draw [white, double=black] ([out angle=116.862, in angle=-100.584] 2.555,0.719) .. (2.538,0.841); \draw [white, double=black] ([out angle=124.057, in angle=-124.035] 0.540,1.444) .. (0.540,3.043); \draw [white, double=black] ([out angle=124.057, in angle=-124.035] 0.540,-1.556) .. (0.540,0.043); \draw [white, double=black] ([out angle=44.886, in angle=-50.137] 2.906,1.537) .. (2.959,2.690); \draw [white, double=black] ([out angle=141.221, in angle=-14.824] 2.533,0.108) .. (2.457,0.146); \draw [white, double=black] ([out angle=167.801, in angle=-27.592] 2.085,0.236) .. (1.763,0.352); \end{scope} \end{scope}

==> diagrams/links-2530.tex <==
\begin{scope} \clip (0,0) rectangle (9.714, 3.000); \begin{scope}[yshift=-1.717cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.261, in angle=-57.672] 1.714,0.723) .. (0.521,1.645); \draw [white, double=black, line width=0.062cm]([out angle=57.623, in angle=-162.324] 0.520,0.290) .. (1.714,1.211); \draw [white, double=black, line width=0.058cm]([out angle=-23.642, in angle=126.884] 2.043,1.193) .. (2.900,0.514); \draw [white, double=black, line width=0.058cm]([out angle=-126.925, in angle=23.652] 2.900,1.419) .. (2.043,0.740); \draw [white, double=black, line width=0.125cm]([out angle=44.732, in angle=-134.753] 4.806,0.439) .. (5.866,1.499); \draw [white, double=black, line width=0.125cm]([out angle=-44.705, in angle=134.773] 4.806,1.494) .. (5.866,0.435); \draw [white, double=black, line width=0.125cm]([out angle=137.040, in angle=-45.531] 7.356,1.967) .. (6.302,2.993); \draw [white, double=black, line width=0.125cm]([out angle=137.040, in angle=-45.531] 7.356,-1.033) .. (6.302,-0.007); \draw [white, double=black, line width=0.125cm]([out angle=45.571, in angle=-137.076] 6.302,1.943) .. (7.356,2.969); \draw [white, double=black, line width=0.125cm]([out angle=45.571, in angle=-137.076] 6.302,-1.057) .. (7.356,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=127.566, in angle=-38.817] 9.137,0.218) .. (7.825,1.560); \draw [white, double=black, line width=0.125cm]([out angle=38.832, in angle=-127.566] 7.825,0.375) .. (9.137,1.716); \draw [white, double=black, line width=0.125cm]([out angle=-135.752, in angle=47.849] 4.363,3.004) .. (3.295,1.896); \draw [white, double=black, line width=0.125cm]([out angle=-135.752, in angle=47.849] 4.363,0.004) .. (3.295,-1.104); \draw [white, double=black, line width=0.125cm]([out angle=135.721, in angle=-47.869] 4.362,1.930) .. (3.295,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.721, in angle=-47.869] 4.362,-1.070) .. (3.295,0.038); \draw [white, double=black] ([out angle=17.676, in angle=156.358] 1.714,1.211) .. (2.043,1.193); \draw [white, double=black] ([out angle=122.328, in angle=-122.356] 0.521,1.645) .. (0.521,3.291); \draw [white, double=black] ([out angle=122.328, in angle=-122.356] 0.521,-1.355) .. (0.521,0.291); \draw [white, double=black] ([out angle=-53.095, in angle=132.131] 2.901,0.515) .. (3.295,0.038); \draw [white, double=black] ([out angle=45.247, in angle=-134.452] 5.866,1.499) .. (6.302,1.941); \draw [white, double=black] ([out angle=42.924, in angle=-141.168] 7.356,2.969) .. (7.825,3.375); \draw [white, double=black] ([out angle=42.924, in angle=-141.168] 7.356,-0.031) .. (7.825,0.375); \draw [white, double=black] ([out angle=44.248, in angle=-135.314] 4.363,0.004) .. (4.806,0.439); \draw [white, double=black] ([out angle=52.415, in angle=-52.434] 9.137,1.717) .. (9.137,3.218); \draw [white, double=black] ([out angle=52.415, in angle=-52.434] 9.137,-1.283) .. (9.137,0.218); \draw [white, double=black] ([out angle=135.201, in angle=-44.279] 4.805,1.494) .. (4.362,1.930); \draw [white, double=black] ([out angle=134.469, in angle=-45.227] 6.302,2.993) .. (5.866,3.435); \draw [white, double=black] ([out angle=134.469, in angle=-45.227] 6.302,-0.007) .. (5.866,0.435); \draw [white, double=black] ([out angle=141.183, in angle=-42.942] 7.825,1.560) .. (7.356,1.965); \draw [white, double=black] ([out angle=-132.151, in angle=53.075] 3.295,1.896) .. (2.900,1.419); \draw [white, double=black] ([out angle=-156.348, in angle=-17.739] 2.042,0.740) .. (1.714,0.723); \end{scope} \begin{scope}[yshift=1.283cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.261, in angle=-57.672] 1.714,0.723) .. (0.521,1.645); \draw [white, double=black, line width=0.062cm]([out angle=57.623, in angle=-162.324] 0.520,0.290) .. (1.714,1.211); \draw [white, double=black, line width=0.058cm]([out angle=-23.642, in angle=126.884] 2.043,1.193) .. (2.900,0.514); \draw [white, double=black, line width=0.058cm]([out angle=-126.925, in angle=23.652] 2.900,1.419) .. (2.043,0.740); \draw [white, double=black, line width=0.125cm]([out angle=44.732, in angle=-134.753] 4.806,0.439) .. (5.866,1.499); \draw [white, double=black, line width=0.125cm]([out angle=-44.705, in angle=134.773] 4.806,1.494) .. (5.866,0.435); \draw [white, double=black, line width=0.125cm]([out angle=137.040, in angle=-45.531] 7.356,1.967) .. (6.302,2.993); \draw [white, double=black, line width=0.125cm]([out angle=137.040, in angle=-45.531] 7.356,-1.033) .. (6.302,-0.007); \draw [white, double=black, line width=0.125cm]([out angle=45.571, in angle=-137.076] 6.302,1.943) .. (7.356,2.969); \draw [white, double=black, line width=0.125cm]([out angle=45.571, in angle=-137.076] 6.302,-1.057) .. (7.356,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=127.566, in angle=-38.817] 9.137,0.218) .. (7.825,1.560); \draw [white, double=black, line width=0.125cm]([out angle=38.832, in angle=-127.566] 7.825,0.375) .. (9.137,1.716); \draw [white, double=black, line width=0.125cm]([out angle=-135.752, in angle=47.849] 4.363,3.004) .. (3.295,1.896); \draw [white, double=black, line width=0.125cm]([out angle=-135.752, in angle=47.849] 4.363,0.004) .. (3.295,-1.104); \draw [white, double=black, line width=0.125cm]([out angle=135.721, in angle=-47.869] 4.362,1.930) .. (3.295,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.721, in angle=-47.869] 4.362,-1.070) .. (3.295,0.038); \draw [white, double=black] ([out angle=17.676, in angle=156.358] 1.714,1.211) .. (2.043,1.193); \draw [white, double=black] ([out angle=122.328, in angle=-122.356] 0.521,1.645) .. (0.521,3.291); \draw [white, double=black] ([out angle=122.328, in angle=-122.356] 0.521,-1.355) .. (0.521,0.291); \draw [white, double=black] ([out angle=-53.095, in angle=132.131] 2.901,0.515) .. (3.295,0.038); \draw [white, double=black] ([out angle=45.247, in angle=-134.452] 5.866,1.499) .. (6.302,1.941); \draw [white, double=black] ([out angle=42.924, in angle=-141.168] 7.356,2.969) .. (7.825,3.375); \draw [white, double=black] ([out angle=42.924, in angle=-141.168] 7.356,-0.031) .. (7.825,0.375); \draw [white, double=black] ([out angle=44.248, in angle=-135.314] 4.363,0.004) .. (4.806,0.439); \draw [white, double=black] ([out angle=52.415, in angle=-52.434] 9.137,1.717) .. (9.137,3.218); \draw [white, double=black] ([out angle=52.415, in angle=-52.434] 9.137,-1.283) .. (9.137,0.218); \draw [white, double=black] ([out angle=135.201, in angle=-44.279] 4.805,1.494) .. (4.362,1.930); \draw [white, double=black] ([out angle=134.469, in angle=-45.227] 6.302,2.993) .. (5.866,3.435); \draw [white, double=black] ([out angle=134.469, in angle=-45.227] 6.302,-0.007) .. (5.866,0.435); \draw [white, double=black] ([out angle=141.183, in angle=-42.942] 7.825,1.560) .. (7.356,1.965); \draw [white, double=black] ([out angle=-132.151, in angle=53.075] 3.295,1.896) .. (2.900,1.419); \draw [white, double=black] ([out angle=-156.348, in angle=-17.739] 2.042,0.740) .. (1.714,0.723); \end{scope} \end{scope}

==> diagrams/links-2531.tex <==
\begin{scope} \clip (0,0) rectangle (9.715, 3.000); \begin{scope}[yshift=-1.717cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.264, in angle=-57.670] 1.714,0.723) .. (0.521,1.645); \draw [white, double=black, line width=0.062cm]([out angle=57.626, in angle=-162.320] 0.520,0.290) .. (1.714,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.644, in angle=126.887] 2.043,1.193) .. (2.900,0.514); \draw [white, double=black, line width=0.058cm]([out angle=-126.925, in angle=23.650] 2.900,1.419) .. (2.043,0.740); \draw [white, double=black, line width=0.125cm]([out angle=44.730, in angle=-134.754] 4.806,0.439) .. (5.866,1.499); \draw [white, double=black, line width=0.125cm]([out angle=-44.706, in angle=134.773] 4.806,1.494) .. (5.866,0.435); \draw [white, double=black, line width=0.125cm]([out angle=137.042, in angle=-45.531] 7.356,1.966) .. (6.302,2.993); \draw [white, double=black, line width=0.125cm]([out angle=137.042, in angle=-45.531] 7.356,-1.034) .. (6.302,-0.007); \draw [white, double=black, line width=0.125cm]([out angle=45.571, in angle=-137.075] 6.302,1.942) .. (7.356,2.969); \draw [white, double=black, line width=0.125cm]([out angle=45.571, in angle=-137.075] 6.302,-1.058) .. (7.356,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.817] 9.137,0.218) .. (7.825,1.560); \draw [white, double=black, line width=0.125cm]([out angle=38.832, in angle=-127.566] 7.825,0.375) .. (9.137,1.716); \draw [white, double=black, line width=0.125cm]([out angle=135.722, in angle=-47.867] 4.362,1.929) .. (3.295,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.722, in angle=-47.867] 4.362,-1.071) .. (3.295,0.038); \draw [white, double=black, line width=0.125cm]([out angle=47.850, in angle=-135.750] 3.295,1.896) .. (4.363,3.004); \draw [white, double=black, line width=0.125cm]([out angle=47.850, in angle=-135.750] 3.295,-1.104) .. (4.363,0.004); \draw [white, double=black] ([out angle=17.680, in angle=156.356] 1.714,1.210) .. (2.043,1.193); \draw [white, double=black] ([out angle=122.330, in angle=-122.353] 0.521,1.645) .. (0.521,3.290); \draw [white, double=black] ([out angle=122.330, in angle=-122.353] 0.521,-1.355) .. (0.521,0.290); \draw [white, double=black] ([out angle=-53.092, in angle=132.133] 2.901,0.515) .. (3.295,0.038); \draw [white, double=black] ([out angle=45.246, in angle=-134.452] 5.866,1.499) .. (6.302,1.941); \draw [white, double=black] ([out angle=42.925, in angle=-141.168] 7.356,2.969) .. (7.825,3.375); \draw [white, double=black] ([out angle=42.925, in angle=-141.168] 7.356,-0.031) .. (7.825,0.375); \draw [white, double=black] ([out angle=44.250, in angle=-135.312] 4.363,0.004) .. (4.806,0.439); \draw [white, double=black] ([out angle=52.418, in angle=-52.433] 9.137,1.717) .. (9.137,3.218); \draw [white, double=black] ([out angle=52.418, in angle=-52.433] 9.137,-1.283) .. (9.137,0.218); \draw [white, double=black] ([out angle=135.210, in angle=-44.278] 4.805,1.494) .. (4.362,1.929); \draw [white, double=black] ([out angle=134.469, in angle=-45.227] 6.303,2.993) .. (5.866,3.435); \draw [white, double=black] ([out angle=134.469, in angle=-45.227] 6.303,-0.007) .. (5.866,0.435); \draw [white, double=black] ([out angle=141.183, in angle=-42.943] 7.825,1.560) .. (7.356,1.965); \draw [white, double=black] ([out angle=-132.150, in angle=53.075] 3.295,1.896) .. (2.900,1.419); \draw [white, double=black] ([out angle=-156.350, in angle=-17.736] 2.042,0.740) .. (1.714,0.723); \end{scope} \begin{scope}[yshift=1.283cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.264, in angle=-57.670] 1.714,0.723) .. (0.521,1.645); \draw [white, double=black, line width=0.062cm]([out angle=57.626, in angle=-162.320] 0.520,0.290) .. (1.714,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.644, in angle=126.887] 2.043,1.193) .. (2.900,0.514); \draw [white, double=black, line width=0.058cm]([out angle=-126.925, in angle=23.650] 2.900,1.419) .. (2.043,0.740); \draw [white, double=black, line width=0.125cm]([out angle=44.730, in angle=-134.754] 4.806,0.439) .. (5.866,1.499); \draw [white, double=black, line width=0.125cm]([out angle=-44.706, in angle=134.773] 4.806,1.494) .. (5.866,0.435); \draw [white, double=black, line width=0.125cm]([out angle=137.042, in angle=-45.531] 7.356,1.966) .. (6.302,2.993); \draw [white, double=black, line width=0.125cm]([out angle=137.042, in angle=-45.531] 7.356,-1.034) .. (6.302,-0.007); \draw [white, double=black, line width=0.125cm]([out angle=45.571, in angle=-137.075] 6.302,1.942) .. (7.356,2.969); \draw [white, double=black, line width=0.125cm]([out angle=45.571, in angle=-137.075] 6.302,-1.058) .. (7.356,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.817] 9.137,0.218) .. (7.825,1.560); \draw [white, double=black, line width=0.125cm]([out angle=38.832, in angle=-127.566] 7.825,0.375) .. (9.137,1.716); \draw [white, double=black, line width=0.125cm]([out angle=135.722, in angle=-47.867] 4.362,1.929) .. (3.295,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.722, in angle=-47.867] 4.362,-1.071) .. (3.295,0.038); \draw [white, double=black, line width=0.125cm]([out angle=47.850, in angle=-135.750] 3.295,1.896) .. (4.363,3.004); \draw [white, double=black, line width=0.125cm]([out angle=47.850, in angle=-135.750] 3.295,-1.104) .. (4.363,0.004); \draw [white, double=black] ([out angle=17.680, in angle=156.356] 1.714,1.210) .. (2.043,1.193); \draw [white, double=black] ([out angle=122.330, in angle=-122.353] 0.521,1.645) .. (0.521,3.290); \draw [white, double=black] ([out angle=122.330, in angle=-122.353] 0.521,-1.355) .. (0.521,0.290); \draw [white, double=black] ([out angle=-53.092, in angle=132.133] 2.901,0.515) .. (3.295,0.038); \draw [white, double=black] ([out angle=45.246, in angle=-134.452] 5.866,1.499) .. (6.302,1.941); \draw [white, double=black] ([out angle=42.925, in angle=-141.168] 7.356,2.969) .. (7.825,3.375); \draw [white, double=black] ([out angle=42.925, in angle=-141.168] 7.356,-0.031) .. (7.825,0.375); \draw [white, double=black] ([out angle=44.250, in angle=-135.312] 4.363,0.004) .. (4.806,0.439); \draw [white, double=black] ([out angle=52.418, in angle=-52.433] 9.137,1.717) .. (9.137,3.218); \draw [white, double=black] ([out angle=52.418, in angle=-52.433] 9.137,-1.283) .. (9.137,0.218); \draw [white, double=black] ([out angle=135.210, in angle=-44.278] 4.805,1.494) .. (4.362,1.929); \draw [white, double=black] ([out angle=134.469, in angle=-45.227] 6.303,2.993) .. (5.866,3.435); \draw [white, double=black] ([out angle=134.469, in angle=-45.227] 6.303,-0.007) .. (5.866,0.435); \draw [white, double=black] ([out angle=141.183, in angle=-42.943] 7.825,1.560) .. (7.356,1.965); \draw [white, double=black] ([out angle=-132.150, in angle=53.075] 3.295,1.896) .. (2.900,1.419); \draw [white, double=black] ([out angle=-156.350, in angle=-17.736] 2.042,0.740) .. (1.714,0.723); \end{scope} \end{scope}

==> diagrams/links-2532.tex <==
\begin{scope} \clip (0,0) rectangle (9.717, 3.000); \begin{scope}[yshift=-0.216cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.318, in angle=-57.639] 1.714,0.723) .. (0.521,1.643); \draw [white, double=black, line width=0.062cm]([out angle=57.674, in angle=-162.267] 0.522,0.289) .. (1.714,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.667, in angle=126.947] 2.042,1.193) .. (2.900,0.514); \draw [white, double=black, line width=0.058cm]([out angle=-126.920, in angle=23.641] 2.900,1.418) .. (2.042,0.739); \draw [white, double=black, line width=0.125cm]([out angle=44.698, in angle=-134.761] 4.805,0.438) .. (5.866,1.498); \draw [white, double=black, line width=0.125cm]([out angle=-44.717, in angle=134.755] 4.805,1.493) .. (5.866,0.433); \draw [white, double=black, line width=0.125cm]([out angle=137.065, in angle=-45.547] 7.357,1.963) .. (6.302,2.991); \draw [white, double=black, line width=0.125cm]([out angle=137.065, in angle=-45.547] 7.357,-1.037) .. (6.302,-0.009); \draw [white, double=black, line width=0.125cm]([out angle=45.541, in angle=-137.037] 6.302,1.939) .. (7.357,2.967); \draw [white, double=black, line width=0.125cm]([out angle=45.541, in angle=-137.037] 6.302,-1.061) .. (7.357,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=38.826, in angle=-127.576] 7.826,0.373) .. (9.139,1.715); \draw [white, double=black, line width=0.125cm]([out angle=-38.828, in angle=127.579] 7.826,1.559) .. (9.139,0.216); \draw [white, double=black, line width=0.125cm]([out angle=-135.715, in angle=47.860] 4.361,3.004) .. (3.294,1.896); \draw [white, double=black, line width=0.125cm]([out angle=-135.715, in angle=47.860] 4.361,0.004) .. (3.294,-1.104); \draw [white, double=black, line width=0.125cm]([out angle=135.736, in angle=-47.839] 4.361,1.929) .. (3.293,3.037); \draw [white, double=black, line width=0.125cm]([out angle=135.736, in angle=-47.839] 4.361,-1.071) .. (3.293,0.037); \draw [white, double=black] ([out angle=17.733, in angle=156.333] 1.714,1.210) .. (2.042,1.193); \draw [white, double=black] ([out angle=122.361, in angle=-122.331] 0.521,1.643) .. (0.521,3.288); \draw [white, double=black] ([out angle=122.361, in angle=-122.331] 0.521,-1.357) .. (0.521,0.288); \draw [white, double=black] ([out angle=-53.060, in angle=132.161] 2.899,0.514) .. (3.293,0.037); \draw [white, double=black] ([out angle=45.239, in angle=-134.455] 5.866,1.498) .. (6.302,1.941); \draw [white, double=black] ([out angle=42.963, in angle=-141.174] 7.357,2.967) .. (7.826,3.373); \draw [white, double=black] ([out angle=42.963, in angle=-141.174] 7.357,-0.033) .. (7.826,0.373); \draw [white, double=black] ([out angle=44.285, in angle=-135.270] 4.361,0.004) .. (4.804,0.439); \draw [white, double=black] ([out angle=52.448, in angle=-52.421] 9.139,1.714) .. (9.139,3.216); \draw [white, double=black] ([out angle=52.448, in angle=-52.421] 9.139,-1.286) .. (9.139,0.216); \draw [white, double=black] ([out angle=135.356, in angle=-44.264] 4.805,1.494) .. (4.361,1.929); \draw [white, double=black] ([out angle=134.453, in angle=-45.245] 6.302,2.991) .. (5.866,3.433); \draw [white, double=black] ([out angle=134.453, in angle=-45.245] 6.302,-0.009) .. (5.866,0.433); \draw [white, double=black] ([out angle=141.172, in angle=-42.959] 7.826,1.559) .. (7.357,1.965); \draw [white, double=black] ([out angle=-132.140, in angle=53.080] 3.294,1.896) .. (2.900,1.418); \draw [white, double=black] ([out angle=-156.359, in angle=-17.682] 2.042,0.740) .. (1.714,0.723); \end{scope} \begin{scope}[yshift=2.784cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.318, in angle=-57.639] 1.714,0.723) .. (0.521,1.643); \draw [white, double=black, line width=0.062cm]([out angle=57.674, in angle=-162.267] 0.522,0.289) .. (1.714,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.667, in angle=126.947] 2.042,1.193) .. (2.900,0.514); \draw [white, double=black, line width=0.058cm]([out angle=-126.920, in angle=23.641] 2.900,1.418) .. (2.042,0.739); \draw [white, double=black, line width=0.125cm]([out angle=44.698, in angle=-134.761] 4.805,0.438) .. (5.866,1.498); \draw [white, double=black, line width=0.125cm]([out angle=-44.717, in angle=134.755] 4.805,1.493) .. (5.866,0.433); \draw [white, double=black, line width=0.125cm]([out angle=137.065, in angle=-45.547] 7.357,1.963) .. (6.302,2.991); \draw [white, double=black, line width=0.125cm]([out angle=137.065, in angle=-45.547] 7.357,-1.037) .. (6.302,-0.009); \draw [white, double=black, line width=0.125cm]([out angle=45.541, in angle=-137.037] 6.302,1.939) .. (7.357,2.967); \draw [white, double=black, line width=0.125cm]([out angle=45.541, in angle=-137.037] 6.302,-1.061) .. (7.357,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=38.826, in angle=-127.576] 7.826,0.373) .. (9.139,1.715); \draw [white, double=black, line width=0.125cm]([out angle=-38.828, in angle=127.579] 7.826,1.559) .. (9.139,0.216); \draw [white, double=black, line width=0.125cm]([out angle=-135.715, in angle=47.860] 4.361,3.004) .. (3.294,1.896); \draw [white, double=black, line width=0.125cm]([out angle=-135.715, in angle=47.860] 4.361,0.004) .. (3.294,-1.104); \draw [white, double=black, line width=0.125cm]([out angle=135.736, in angle=-47.839] 4.361,1.929) .. (3.293,3.037); \draw [white, double=black, line width=0.125cm]([out angle=135.736, in angle=-47.839] 4.361,-1.071) .. (3.293,0.037); \draw [white, double=black] ([out angle=17.733, in angle=156.333] 1.714,1.210) .. (2.042,1.193); \draw [white, double=black] ([out angle=122.361, in angle=-122.331] 0.521,1.643) .. (0.521,3.288); \draw [white, double=black] ([out angle=122.361, in angle=-122.331] 0.521,-1.357) .. (0.521,0.288); \draw [white, double=black] ([out angle=-53.060, in angle=132.161] 2.899,0.514) .. (3.293,0.037); \draw [white, double=black] ([out angle=45.239, in angle=-134.455] 5.866,1.498) .. (6.302,1.941); \draw [white, double=black] ([out angle=42.963, in angle=-141.174] 7.357,2.967) .. (7.826,3.373); \draw [white, double=black] ([out angle=42.963, in angle=-141.174] 7.357,-0.033) .. (7.826,0.373); \draw [white, double=black] ([out angle=44.285, in angle=-135.270] 4.361,0.004) .. (4.804,0.439); \draw [white, double=black] ([out angle=52.448, in angle=-52.421] 9.139,1.714) .. (9.139,3.216); \draw [white, double=black] ([out angle=52.448, in angle=-52.421] 9.139,-1.286) .. (9.139,0.216); \draw [white, double=black] ([out angle=135.356, in angle=-44.264] 4.805,1.494) .. (4.361,1.929); \draw [white, double=black] ([out angle=134.453, in angle=-45.245] 6.302,2.991) .. (5.866,3.433); \draw [white, double=black] ([out angle=134.453, in angle=-45.245] 6.302,-0.009) .. (5.866,0.433); \draw [white, double=black] ([out angle=141.172, in angle=-42.959] 7.826,1.559) .. (7.357,1.965); \draw [white, double=black] ([out angle=-132.140, in angle=53.080] 3.294,1.896) .. (2.900,1.418); \draw [white, double=black] ([out angle=-156.359, in angle=-17.682] 2.042,0.740) .. (1.714,0.723); \end{scope} \end{scope}

==> diagrams/links-2533.tex <==
\begin{scope} \clip (0,0) rectangle (9.713, 3.000); \begin{scope}[yshift=-1.717cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.258, in angle=-57.675] 1.714,0.723) .. (0.521,1.645); \draw [white, double=black, line width=0.062cm]([out angle=57.623, in angle=-162.328] 0.520,0.290) .. (1.714,1.211); \draw [white, double=black, line width=0.058cm]([out angle=-23.635, in angle=126.882] 2.043,1.194) .. (2.900,0.515); \draw [white, double=black, line width=0.058cm]([out angle=-126.924, in angle=23.658] 2.900,1.419) .. (2.043,0.740); \draw [white, double=black, line width=0.125cm]([out angle=44.733, in angle=-134.755] 4.805,0.440) .. (5.865,1.499); \draw [white, double=black, line width=0.125cm]([out angle=-44.705, in angle=134.770] 4.805,1.494) .. (5.865,0.435); \draw [white, double=black, line width=0.125cm]([out angle=137.033, in angle=-45.536] 7.355,1.967) .. (6.301,2.994); \draw [white, double=black, line width=0.125cm]([out angle=137.033, in angle=-45.536] 7.355,-1.033) .. (6.301,-0.006); \draw [white, double=black, line width=0.125cm]([out angle=45.564, in angle=-137.073] 6.301,1.944) .. (7.355,2.970); \draw [white, double=black, line width=0.125cm]([out angle=45.564, in angle=-137.073] 6.301,-1.056) .. (7.355,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=38.827, in angle=-127.565] 7.823,0.375) .. (9.136,1.717); \draw [white, double=black, line width=0.125cm]([out angle=-38.817, in angle=127.563] 7.823,1.560) .. (9.136,0.219); \draw [white, double=black, line width=0.125cm]([out angle=135.721, in angle=-47.874] 4.362,1.930) .. (3.295,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.721, in angle=-47.874] 4.362,-1.070) .. (3.295,0.038); \draw [white, double=black, line width=0.125cm]([out angle=47.849, in angle=-135.753] 3.294,1.897) .. (4.362,3.004); \draw [white, double=black, line width=0.125cm]([out angle=47.849, in angle=-135.753] 3.294,-1.103) .. (4.362,0.004); \draw [white, double=black] ([out angle=17.672, in angle=156.365] 1.714,1.211) .. (2.043,1.194); \draw [white, double=black] ([out angle=122.325, in angle=-122.362] 0.521,1.645) .. (0.521,3.291); \draw [white, double=black] ([out angle=122.325, in angle=-122.362] 0.521,-1.355) .. (0.521,0.291); \draw [white, double=black] ([out angle=-53.102, in angle=132.126] 2.901,0.515) .. (3.295,0.038); \draw [white, double=black] ([out angle=45.245, in angle=-134.452] 5.865,1.499) .. (6.301,1.942); \draw [white, double=black] ([out angle=42.927, in angle=-141.173] 7.355,2.970) .. (7.823,3.375); \draw [white, double=black] ([out angle=42.927, in angle=-141.173] 7.355,-0.030) .. (7.823,0.375); \draw [white, double=black] ([out angle=44.247, in angle=-135.315] 4.362,0.004) .. (4.805,0.439); \draw [white, double=black] ([out angle=52.408, in angle=-52.437] 9.135,1.718) .. (9.136,3.219); \draw [white, double=black] ([out angle=52.408, in angle=-52.437] 9.135,-1.282) .. (9.136,0.219); \draw [white, double=black] ([out angle=135.192, in angle=-44.279] 4.805,1.494) .. (4.362,1.930); \draw [white, double=black] ([out angle=134.464, in angle=-45.230] 6.301,2.993) .. (5.865,3.435); \draw [white, double=black] ([out angle=134.464, in angle=-45.230] 6.301,-0.007) .. (5.865,0.435); \draw [white, double=black] ([out angle=141.183, in angle=-42.940] 7.823,1.560) .. (7.355,1.966); \draw [white, double=black] ([out angle=-132.151, in angle=53.076] 3.294,1.897) .. (2.900,1.419); \draw [white, double=black] ([out angle=-156.342, in angle=-17.742] 2.042,0.740) .. (1.714,0.723); \end{scope} \begin{scope}[yshift=1.283cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.258, in angle=-57.675] 1.714,0.723) .. (0.521,1.645); \draw [white, double=black, line width=0.062cm]([out angle=57.623, in angle=-162.328] 0.520,0.290) .. (1.714,1.211); \draw [white, double=black, line width=0.058cm]([out angle=-23.635, in angle=126.882] 2.043,1.194) .. (2.900,0.515); \draw [white, double=black, line width=0.058cm]([out angle=-126.924, in angle=23.658] 2.900,1.419) .. (2.043,0.740); \draw [white, double=black, line width=0.125cm]([out angle=44.733, in angle=-134.755] 4.805,0.440) .. (5.865,1.499); \draw [white, double=black, line width=0.125cm]([out angle=-44.705, in angle=134.770] 4.805,1.494) .. (5.865,0.435); \draw [white, double=black, line width=0.125cm]([out angle=137.033, in angle=-45.536] 7.355,1.967) .. (6.301,2.994); \draw [white, double=black, line width=0.125cm]([out angle=137.033, in angle=-45.536] 7.355,-1.033) .. (6.301,-0.006); \draw [white, double=black, line width=0.125cm]([out angle=45.564, in angle=-137.073] 6.301,1.944) .. (7.355,2.970); \draw [white, double=black, line width=0.125cm]([out angle=45.564, in angle=-137.073] 6.301,-1.056) .. (7.355,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=38.827, in angle=-127.565] 7.823,0.375) .. (9.136,1.717); \draw [white, double=black, line width=0.125cm]([out angle=-38.817, in angle=127.563] 7.823,1.560) .. (9.136,0.219); \draw [white, double=black, line width=0.125cm]([out angle=135.721, in angle=-47.874] 4.362,1.930) .. (3.295,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.721, in angle=-47.874] 4.362,-1.070) .. (3.295,0.038); \draw [white, double=black, line width=0.125cm]([out angle=47.849, in angle=-135.753] 3.294,1.897) .. (4.362,3.004); \draw [white, double=black, line width=0.125cm]([out angle=47.849, in angle=-135.753] 3.294,-1.103) .. (4.362,0.004); \draw [white, double=black] ([out angle=17.672, in angle=156.365] 1.714,1.211) .. (2.043,1.194); \draw [white, double=black] ([out angle=122.325, in angle=-122.362] 0.521,1.645) .. (0.521,3.291); \draw [white, double=black] ([out angle=122.325, in angle=-122.362] 0.521,-1.355) .. (0.521,0.291); \draw [white, double=black] ([out angle=-53.102, in angle=132.126] 2.901,0.515) .. (3.295,0.038); \draw [white, double=black] ([out angle=45.245, in angle=-134.452] 5.865,1.499) .. (6.301,1.942); \draw [white, double=black] ([out angle=42.927, in angle=-141.173] 7.355,2.970) .. (7.823,3.375); \draw [white, double=black] ([out angle=42.927, in angle=-141.173] 7.355,-0.030) .. (7.823,0.375); \draw [white, double=black] ([out angle=44.247, in angle=-135.315] 4.362,0.004) .. (4.805,0.439); \draw [white, double=black] ([out angle=52.408, in angle=-52.437] 9.135,1.718) .. (9.136,3.219); \draw [white, double=black] ([out angle=52.408, in angle=-52.437] 9.135,-1.282) .. (9.136,0.219); \draw [white, double=black] ([out angle=135.192, in angle=-44.279] 4.805,1.494) .. (4.362,1.930); \draw [white, double=black] ([out angle=134.464, in angle=-45.230] 6.301,2.993) .. (5.865,3.435); \draw [white, double=black] ([out angle=134.464, in angle=-45.230] 6.301,-0.007) .. (5.865,0.435); \draw [white, double=black] ([out angle=141.183, in angle=-42.940] 7.823,1.560) .. (7.355,1.966); \draw [white, double=black] ([out angle=-132.151, in angle=53.076] 3.294,1.897) .. (2.900,1.419); \draw [white, double=black] ([out angle=-156.342, in angle=-17.742] 2.042,0.740) .. (1.714,0.723); \end{scope} \end{scope}

==> diagrams/links-2534.tex <==
\begin{scope} \clip (0,0) rectangle (9.716, 3.000); \begin{scope}[yshift=-0.216cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.322, in angle=-57.637] 1.714,0.723) .. (0.521,1.643); \draw [white, double=black, line width=0.062cm]([out angle=57.680, in angle=-162.266] 0.522,0.289) .. (1.714,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.662, in angle=126.953] 2.042,1.193) .. (2.899,0.515); \draw [white, double=black, line width=0.058cm]([out angle=-126.918, in angle=23.647] 2.899,1.418) .. (2.042,0.740); \draw [white, double=black, line width=0.125cm]([out angle=44.695, in angle=-134.764] 4.804,0.439) .. (5.865,1.499); \draw [white, double=black, line width=0.125cm]([out angle=-44.718, in angle=134.749] 4.804,1.494) .. (5.865,0.434); \draw [white, double=black, line width=0.125cm]([out angle=45.530, in angle=-137.028] 6.301,1.940) .. (7.356,2.967); \draw [white, double=black, line width=0.125cm]([out angle=45.530, in angle=-137.028] 6.301,-1.060) .. (7.356,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=-45.556, in angle=137.060] 6.301,2.991) .. (7.356,1.963); \draw [white, double=black, line width=0.125cm]([out angle=-45.556, in angle=137.060] 6.301,-0.009) .. (7.356,-1.037); \draw [white, double=black, line width=0.125cm]([out angle=127.577, in angle=-38.830] 9.138,0.216) .. (7.825,1.559); \draw [white, double=black, line width=0.125cm]([out angle=38.821, in angle=-127.576] 7.825,0.373) .. (9.138,1.715); \draw [white, double=black, line width=0.125cm]([out angle=-135.712, in angle=47.860] 4.360,3.004) .. (3.293,1.896); \draw [white, double=black, line width=0.125cm]([out angle=-135.712, in angle=47.860] 4.360,0.004) .. (3.293,-1.104); \draw [white, double=black, line width=0.125cm]([out angle=135.738, in angle=-47.841] 4.361,1.929) .. (3.293,3.037); \draw [white, double=black, line width=0.125cm]([out angle=135.738, in angle=-47.841] 4.361,-1.071) .. (3.293,0.037); \draw [white, double=black] ([out angle=17.734, in angle=156.338] 1.714,1.210) .. (2.042,1.193); \draw [white, double=black] ([out angle=122.363, in angle=-122.335] 0.521,1.643) .. (0.521,3.288); \draw [white, double=black] ([out angle=122.363, in angle=-122.335] 0.521,-1.357) .. (0.521,0.288); \draw [white, double=black] ([out angle=-53.063, in angle=132.159] 2.899,0.514) .. (3.293,0.037); \draw [white, double=black] ([out angle=45.236, in angle=-134.455] 5.865,1.499) .. (6.301,1.941); \draw [white, double=black] ([out angle=42.972, in angle=-141.179] 7.356,2.967) .. (7.825,3.373); \draw [white, double=black] ([out angle=42.972, in angle=-141.179] 7.356,-0.033) .. (7.825,0.373); \draw [white, double=black] ([out angle=44.288, in angle=-135.266] 4.360,0.004) .. (4.804,0.439); \draw [white, double=black] ([out angle=52.444, in angle=-52.423] 9.138,1.715) .. (9.138,3.217); \draw [white, double=black] ([out angle=52.444, in angle=-52.423] 9.138,-1.285) .. (9.138,0.217); \draw [white, double=black] ([out angle=135.365, in angle=-44.262] 4.804,1.494) .. (4.361,1.929); \draw [white, double=black] ([out angle=134.444, in angle=-45.251] 6.301,2.991) .. (5.865,3.434); \draw [white, double=black] ([out angle=134.444, in angle=-45.251] 6.301,-0.009) .. (5.865,0.434); \draw [white, double=black] ([out angle=141.170, in angle=-42.960] 7.825,1.559) .. (7.356,1.965); \draw [white, double=black] ([out angle=-132.140, in angle=53.082] 3.293,1.896) .. (2.899,1.418); \draw [white, double=black] ([out angle=-156.353, in angle=-17.678] 2.042,0.740) .. (1.714,0.723); \end{scope} \begin{scope}[yshift=2.784cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.322, in angle=-57.637] 1.714,0.723) .. (0.521,1.643); \draw [white, double=black, line width=0.062cm]([out angle=57.680, in angle=-162.266] 0.522,0.289) .. (1.714,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.662, in angle=126.953] 2.042,1.193) .. (2.899,0.515); \draw [white, double=black, line width=0.058cm]([out angle=-126.918, in angle=23.647] 2.899,1.418) .. (2.042,0.740); \draw [white, double=black, line width=0.125cm]([out angle=44.695, in angle=-134.764] 4.804,0.439) .. (5.865,1.499); \draw [white, double=black, line width=0.125cm]([out angle=-44.718, in angle=134.749] 4.804,1.494) .. (5.865,0.434); \draw [white, double=black, line width=0.125cm]([out angle=45.530, in angle=-137.028] 6.301,1.940) .. (7.356,2.967); \draw [white, double=black, line width=0.125cm]([out angle=45.530, in angle=-137.028] 6.301,-1.060) .. (7.356,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=-45.556, in angle=137.060] 6.301,2.991) .. (7.356,1.963); \draw [white, double=black, line width=0.125cm]([out angle=-45.556, in angle=137.060] 6.301,-0.009) .. (7.356,-1.037); \draw [white, double=black, line width=0.125cm]([out angle=127.577, in angle=-38.830] 9.138,0.216) .. (7.825,1.559); \draw [white, double=black, line width=0.125cm]([out angle=38.821, in angle=-127.576] 7.825,0.373) .. (9.138,1.715); \draw [white, double=black, line width=0.125cm]([out angle=-135.712, in angle=47.860] 4.360,3.004) .. (3.293,1.896); \draw [white, double=black, line width=0.125cm]([out angle=-135.712, in angle=47.860] 4.360,0.004) .. (3.293,-1.104); \draw [white, double=black, line width=0.125cm]([out angle=135.738, in angle=-47.841] 4.361,1.929) .. (3.293,3.037); \draw [white, double=black, line width=0.125cm]([out angle=135.738, in angle=-47.841] 4.361,-1.071) .. (3.293,0.037); \draw [white, double=black] ([out angle=17.734, in angle=156.338] 1.714,1.210) .. (2.042,1.193); \draw [white, double=black] ([out angle=122.363, in angle=-122.335] 0.521,1.643) .. (0.521,3.288); \draw [white, double=black] ([out angle=122.363, in angle=-122.335] 0.521,-1.357) .. (0.521,0.288); \draw [white, double=black] ([out angle=-53.063, in angle=132.159] 2.899,0.514) .. (3.293,0.037); \draw [white, double=black] ([out angle=45.236, in angle=-134.455] 5.865,1.499) .. (6.301,1.941); \draw [white, double=black] ([out angle=42.972, in angle=-141.179] 7.356,2.967) .. (7.825,3.373); \draw [white, double=black] ([out angle=42.972, in angle=-141.179] 7.356,-0.033) .. (7.825,0.373); \draw [white, double=black] ([out angle=44.288, in angle=-135.266] 4.360,0.004) .. (4.804,0.439); \draw [white, double=black] ([out angle=52.444, in angle=-52.423] 9.138,1.715) .. (9.138,3.217); \draw [white, double=black] ([out angle=52.444, in angle=-52.423] 9.138,-1.285) .. (9.138,0.217); \draw [white, double=black] ([out angle=135.365, in angle=-44.262] 4.804,1.494) .. (4.361,1.929); \draw [white, double=black] ([out angle=134.444, in angle=-45.251] 6.301,2.991) .. (5.865,3.434); \draw [white, double=black] ([out angle=134.444, in angle=-45.251] 6.301,-0.009) .. (5.865,0.434); \draw [white, double=black] ([out angle=141.170, in angle=-42.960] 7.825,1.559) .. (7.356,1.965); \draw [white, double=black] ([out angle=-132.140, in angle=53.082] 3.293,1.896) .. (2.899,1.418); \draw [white, double=black] ([out angle=-156.353, in angle=-17.678] 2.042,0.740) .. (1.714,0.723); \end{scope} \end{scope}

==> diagrams/links-2535.tex <==
\begin{scope} \clip (0,0) rectangle (9.715, 3.000); \begin{scope}[yshift=-0.216cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.323, in angle=-57.637] 1.714,0.723) .. (0.521,1.643); \draw [white, double=black, line width=0.062cm]([out angle=57.682, in angle=-162.265] 0.522,0.289) .. (1.714,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.659, in angle=126.955] 2.042,1.193) .. (2.899,0.515); \draw [white, double=black, line width=0.058cm]([out angle=-126.917, in angle=23.650] 2.899,1.419) .. (2.042,0.740); \draw [white, double=black, line width=0.125cm]([out angle=44.694, in angle=-134.765] 4.803,0.439) .. (5.864,1.499); \draw [white, double=black, line width=0.125cm]([out angle=-44.719, in angle=134.746] 4.804,1.494) .. (5.864,0.434); \draw [white, double=black, line width=0.125cm]([out angle=45.524, in angle=-137.024] 6.300,1.940) .. (7.355,2.967); \draw [white, double=black, line width=0.125cm]([out angle=45.524, in angle=-137.024] 6.300,-1.060) .. (7.355,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=-45.560, in angle=137.058] 6.301,2.991) .. (7.355,1.964); \draw [white, double=black, line width=0.125cm]([out angle=-45.560, in angle=137.058] 6.301,-0.009) .. (7.355,-1.036); \draw [white, double=black, line width=0.125cm]([out angle=127.576, in angle=-38.831] 9.137,0.217) .. (7.824,1.559); \draw [white, double=black, line width=0.125cm]([out angle=38.818, in angle=-127.577] 7.824,0.373) .. (9.137,1.715); \draw [white, double=black, line width=0.125cm]([out angle=135.739, in angle=-47.842] 4.360,1.929) .. (3.293,3.037); \draw [white, double=black, line width=0.125cm]([out angle=135.739, in angle=-47.842] 4.360,-1.071) .. (3.293,0.037); \draw [white, double=black, line width=0.125cm]([out angle=47.861, in angle=-135.711] 3.293,1.896) .. (4.360,3.004); \draw [white, double=black, line width=0.125cm]([out angle=47.861, in angle=-135.711] 3.293,-1.104) .. (4.360,0.004); \draw [white, double=black] ([out angle=17.735, in angle=156.341] 1.714,1.210) .. (2.042,1.194); \draw [white, double=black] ([out angle=122.363, in angle=-122.337] 0.521,1.643) .. (0.521,3.288); \draw [white, double=black] ([out angle=122.363, in angle=-122.337] 0.521,-1.357) .. (0.521,0.288); \draw [white, double=black] ([out angle=-53.065, in angle=132.158] 2.899,0.514) .. (3.293,0.037); \draw [white, double=black] ([out angle=45.235, in angle=-134.455] 5.864,1.499) .. (6.301,1.941); \draw [white, double=black] ([out angle=42.976, in angle=-141.182] 7.355,2.967) .. (7.824,3.373); \draw [white, double=black] ([out angle=42.976, in angle=-141.182] 7.355,-0.033) .. (7.824,0.373); \draw [white, double=black] ([out angle=44.289, in angle=-135.264] 4.360,0.004) .. (4.803,0.439); \draw [white, double=black] ([out angle=52.441, in angle=-52.424] 9.138,1.715) .. (9.137,3.217); \draw [white, double=black] ([out angle=52.441, in angle=-52.424] 9.138,-1.285) .. (9.137,0.217); \draw [white, double=black] ([out angle=135.368, in angle=-44.261] 4.804,1.494) .. (4.360,1.929); \draw [white, double=black] ([out angle=134.440, in angle=-45.254] 6.300,2.991) .. (5.864,3.434); \draw [white, double=black] ([out angle=134.440, in angle=-45.254] 6.300,-0.009) .. (5.864,0.434); \draw [white, double=black] ([out angle=141.169, in angle=-42.960] 7.824,1.559) .. (7.355,1.965); \draw [white, double=black] ([out angle=-132.139, in angle=53.083] 3.293,1.896) .. (2.899,1.419); \draw [white, double=black] ([out angle=-156.350, in angle=-17.677] 2.042,0.740) .. (1.714,0.723); \end{scope} \begin{scope}[yshift=2.784cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.323, in angle=-57.637] 1.714,0.723) .. (0.521,1.643); \draw [white, double=black, line width=0.062cm]([out angle=57.682, in angle=-162.265] 0.522,0.289) .. (1.714,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.659, in angle=126.955] 2.042,1.193) .. (2.899,0.515); \draw [white, double=black, line width=0.058cm]([out angle=-126.917, in angle=23.650] 2.899,1.419) .. (2.042,0.740); \draw [white, double=black, line width=0.125cm]([out angle=44.694, in angle=-134.765] 4.803,0.439) .. (5.864,1.499); \draw [white, double=black, line width=0.125cm]([out angle=-44.719, in angle=134.746] 4.804,1.494) .. (5.864,0.434); \draw [white, double=black, line width=0.125cm]([out angle=45.524, in angle=-137.024] 6.300,1.940) .. (7.355,2.967); \draw [white, double=black, line width=0.125cm]([out angle=45.524, in angle=-137.024] 6.300,-1.060) .. (7.355,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=-45.560, in angle=137.058] 6.301,2.991) .. (7.355,1.964); \draw [white, double=black, line width=0.125cm]([out angle=-45.560, in angle=137.058] 6.301,-0.009) .. (7.355,-1.036); \draw [white, double=black, line width=0.125cm]([out angle=127.576, in angle=-38.831] 9.137,0.217) .. (7.824,1.559); \draw [white, double=black, line width=0.125cm]([out angle=38.818, in angle=-127.577] 7.824,0.373) .. (9.137,1.715); \draw [white, double=black, line width=0.125cm]([out angle=135.739, in angle=-47.842] 4.360,1.929) .. (3.293,3.037); \draw [white, double=black, line width=0.125cm]([out angle=135.739, in angle=-47.842] 4.360,-1.071) .. (3.293,0.037); \draw [white, double=black, line width=0.125cm]([out angle=47.861, in angle=-135.711] 3.293,1.896) .. (4.360,3.004); \draw [white, double=black, line width=0.125cm]([out angle=47.861, in angle=-135.711] 3.293,-1.104) .. (4.360,0.004); \draw [white, double=black] ([out angle=17.735, in angle=156.341] 1.714,1.210) .. (2.042,1.194); \draw [white, double=black] ([out angle=122.363, in angle=-122.337] 0.521,1.643) .. (0.521,3.288); \draw [white, double=black] ([out angle=122.363, in angle=-122.337] 0.521,-1.357) .. (0.521,0.288); \draw [white, double=black] ([out angle=-53.065, in angle=132.158] 2.899,0.514) .. (3.293,0.037); \draw [white, double=black] ([out angle=45.235, in angle=-134.455] 5.864,1.499) .. (6.301,1.941); \draw [white, double=black] ([out angle=42.976, in angle=-141.182] 7.355,2.967) .. (7.824,3.373); \draw [white, double=black] ([out angle=42.976, in angle=-141.182] 7.355,-0.033) .. (7.824,0.373); \draw [white, double=black] ([out angle=44.289, in angle=-135.264] 4.360,0.004) .. (4.803,0.439); \draw [white, double=black] ([out angle=52.441, in angle=-52.424] 9.138,1.715) .. (9.137,3.217); \draw [white, double=black] ([out angle=52.441, in angle=-52.424] 9.138,-1.285) .. (9.137,0.217); \draw [white, double=black] ([out angle=135.368, in angle=-44.261] 4.804,1.494) .. (4.360,1.929); \draw [white, double=black] ([out angle=134.440, in angle=-45.254] 6.300,2.991) .. (5.864,3.434); \draw [white, double=black] ([out angle=134.440, in angle=-45.254] 6.300,-0.009) .. (5.864,0.434); \draw [white, double=black] ([out angle=141.169, in angle=-42.960] 7.824,1.559) .. (7.355,1.965); \draw [white, double=black] ([out angle=-132.139, in angle=53.083] 3.293,1.896) .. (2.899,1.419); \draw [white, double=black] ([out angle=-156.350, in angle=-17.677] 2.042,0.740) .. (1.714,0.723); \end{scope} \end{scope}

==> diagrams/links-2536.tex <==
\begin{scope} \clip (0,0) rectangle (9.717, 3.000); \begin{scope}[yshift=-1.717cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.269, in angle=-57.666] 1.714,0.722) .. (0.521,1.644); \draw [white, double=black, line width=0.062cm]([out angle=57.627, in angle=-162.312] 0.520,0.289) .. (1.714,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.657, in angle=126.890] 2.043,1.193) .. (2.901,0.513); \draw [white, double=black, line width=0.058cm]([out angle=-126.927, in angle=23.639] 2.901,1.418) .. (2.043,0.739); \draw [white, double=black, line width=0.125cm]([out angle=44.727, in angle=-134.752] 4.807,0.438) .. (5.867,1.498); \draw [white, double=black, line width=0.125cm]([out angle=-44.706, in angle=134.779] 4.807,1.493) .. (5.868,0.434); \draw [white, double=black, line width=0.125cm]([out angle=45.583, in angle=-137.080] 6.304,1.941) .. (7.358,2.968); \draw [white, double=black, line width=0.125cm]([out angle=45.583, in angle=-137.080] 6.304,-1.059) .. (7.358,-0.032); \draw [white, double=black, line width=0.125cm]([out angle=-45.521, in angle=137.054] 6.304,2.992) .. (7.358,1.965); \draw [white, double=black, line width=0.125cm]([out angle=-45.521, in angle=137.054] 6.304,-0.008) .. (7.358,-1.035); \draw [white, double=black, line width=0.125cm]([out angle=38.840, in angle=-127.567] 7.827,0.374) .. (9.139,1.716); \draw [white, double=black, line width=0.125cm]([out angle=-38.817, in angle=127.572] 7.827,1.559) .. (9.140,0.218); \draw [white, double=black, line width=0.125cm]([out angle=-135.748, in angle=47.851] 4.363,3.004) .. (3.295,1.896); \draw [white, double=black, line width=0.125cm]([out angle=-135.748, in angle=47.851] 4.363,0.004) .. (3.295,-1.104); \draw [white, double=black, line width=0.125cm]([out angle=135.722, in angle=-47.858] 4.363,1.929) .. (3.295,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.722, in angle=-47.858] 4.363,-1.071) .. (3.295,0.038); \draw [white, double=black] ([out angle=17.688, in angle=156.343] 1.714,1.210) .. (2.043,1.193); \draw [white, double=black] ([out angle=122.334, in angle=-122.343] 0.521,1.644) .. (0.521,3.290); \draw [white, double=black] ([out angle=122.334, in angle=-122.343] 0.521,-1.356) .. (0.521,0.290); \draw [white, double=black] ([out angle=-53.081, in angle=132.142] 2.901,0.515) .. (3.295,0.038); \draw [white, double=black] ([out angle=45.248, in angle=-134.452] 5.867,1.498) .. (6.304,1.941); \draw [white, double=black] ([out angle=42.920, in angle=-141.160] 7.358,2.968) .. (7.827,3.374); \draw [white, double=black] ([out angle=42.920, in angle=-141.160] 7.358,-0.032) .. (7.827,0.374); \draw [white, double=black] ([out angle=44.252, in angle=-135.310] 4.363,0.004) .. (4.807,0.440); \draw [white, double=black] ([out angle=52.430, in angle=-52.428] 9.139,1.716) .. (9.139,3.218); \draw [white, double=black] ([out angle=52.430, in angle=-52.428] 9.139,-1.284) .. (9.139,0.218); \draw [white, double=black] ([out angle=135.226, in angle=-44.278] 4.806,1.493) .. (4.363,1.929); \draw [white, double=black] ([out angle=134.479, in angle=-45.221] 6.304,2.991) .. (5.868,3.434); \draw [white, double=black] ([out angle=134.479, in angle=-45.221] 6.304,-0.009) .. (5.868,0.434); \draw [white, double=black] ([out angle=141.183, in angle=-42.945] 7.827,1.559) .. (7.358,1.965); \draw [white, double=black] ([out angle=-132.149, in angle=53.073] 3.295,1.896) .. (2.901,1.418); \draw [white, double=black] ([out angle=-156.361, in angle=-17.731] 2.043,0.739) .. (1.714,0.722); \end{scope} \begin{scope}[yshift=1.283cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.269, in angle=-57.666] 1.714,0.722) .. (0.521,1.644); \draw [white, double=black, line width=0.062cm]([out angle=57.627, in angle=-162.312] 0.520,0.289) .. (1.714,1.210); \draw [white, double=black, line width=0.058cm]([out angle=-23.657, in angle=126.890] 2.043,1.193) .. (2.901,0.513); \draw [white, double=black, line width=0.058cm]([out angle=-126.927, in angle=23.639] 2.901,1.418) .. (2.043,0.739); \draw [white, double=black, line width=0.125cm]([out angle=44.727, in angle=-134.752] 4.807,0.438) .. (5.867,1.498); \draw [white, double=black, line width=0.125cm]([out angle=-44.706, in angle=134.779] 4.807,1.493) .. (5.868,0.434); \draw [white, double=black, line width=0.125cm]([out angle=45.583, in angle=-137.080] 6.304,1.941) .. (7.358,2.968); \draw [white, double=black, line width=0.125cm]([out angle=45.583, in angle=-137.080] 6.304,-1.059) .. (7.358,-0.032); \draw [white, double=black, line width=0.125cm]([out angle=-45.521, in angle=137.054] 6.304,2.992) .. (7.358,1.965); \draw [white, double=black, line width=0.125cm]([out angle=-45.521, in angle=137.054] 6.304,-0.008) .. (7.358,-1.035); \draw [white, double=black, line width=0.125cm]([out angle=38.840, in angle=-127.567] 7.827,0.374) .. (9.139,1.716); \draw [white, double=black, line width=0.125cm]([out angle=-38.817, in angle=127.572] 7.827,1.559) .. (9.140,0.218); \draw [white, double=black, line width=0.125cm]([out angle=-135.748, in angle=47.851] 4.363,3.004) .. (3.295,1.896); \draw [white, double=black, line width=0.125cm]([out angle=-135.748, in angle=47.851] 4.363,0.004) .. (3.295,-1.104); \draw [white, double=black, line width=0.125cm]([out angle=135.722, in angle=-47.858] 4.363,1.929) .. (3.295,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.722, in angle=-47.858] 4.363,-1.071) .. (3.295,0.038); \draw [white, double=black] ([out angle=17.688, in angle=156.343] 1.714,1.210) .. (2.043,1.193); \draw [white, double=black] ([out angle=122.334, in angle=-122.343] 0.521,1.644) .. (0.521,3.290); \draw [white, double=black] ([out angle=122.334, in angle=-122.343] 0.521,-1.356) .. (0.521,0.290); \draw [white, double=black] ([out angle=-53.081, in angle=132.142] 2.901,0.515) .. (3.295,0.038); \draw [white, double=black] ([out angle=45.248, in angle=-134.452] 5.867,1.498) .. (6.304,1.941); \draw [white, double=black] ([out angle=42.920, in angle=-141.160] 7.358,2.968) .. (7.827,3.374); \draw [white, double=black] ([out angle=42.920, in angle=-141.160] 7.358,-0.032) .. (7.827,0.374); \draw [white, double=black] ([out angle=44.252, in angle=-135.310] 4.363,0.004) .. (4.807,0.440); \draw [white, double=black] ([out angle=52.430, in angle=-52.428] 9.139,1.716) .. (9.139,3.218); \draw [white, double=black] ([out angle=52.430, in angle=-52.428] 9.139,-1.284) .. (9.139,0.218); \draw [white, double=black] ([out angle=135.226, in angle=-44.278] 4.806,1.493) .. (4.363,1.929); \draw [white, double=black] ([out angle=134.479, in angle=-45.221] 6.304,2.991) .. (5.868,3.434); \draw [white, double=black] ([out angle=134.479, in angle=-45.221] 6.304,-0.009) .. (5.868,0.434); \draw [white, double=black] ([out angle=141.183, in angle=-42.945] 7.827,1.559) .. (7.358,1.965); \draw [white, double=black] ([out angle=-132.149, in angle=53.073] 3.295,1.896) .. (2.901,1.418); \draw [white, double=black] ([out angle=-156.361, in angle=-17.731] 2.043,0.739) .. (1.714,0.722); \end{scope} \end{scope}

==> diagrams/links-2537.tex <==
\begin{scope} \clip (0,0) rectangle (9.713, 3.000); \begin{scope}[yshift=-1.717cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.260, in angle=-57.674] 1.714,0.723) .. (0.521,1.645); \draw [white, double=black, line width=0.062cm]([out angle=57.625, in angle=-162.327] 0.520,0.290) .. (1.714,1.211); \draw [white, double=black, line width=0.058cm]([out angle=-23.634, in angle=126.884] 2.043,1.194) .. (2.900,0.515); \draw [white, double=black, line width=0.058cm]([out angle=-126.923, in angle=23.659] 2.900,1.419) .. (2.043,0.740); \draw [white, double=black, line width=0.125cm]([out angle=44.732, in angle=-134.755] 4.805,0.440) .. (5.865,1.500); \draw [white, double=black, line width=0.125cm]([out angle=-44.706, in angle=134.769] 4.805,1.495) .. (5.865,0.436); \draw [white, double=black, line width=0.125cm]([out angle=45.561, in angle=-137.070] 6.301,1.944) .. (7.355,2.970); \draw [white, double=black, line width=0.125cm]([out angle=45.561, in angle=-137.070] 6.301,-1.056) .. (7.355,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=-45.539, in angle=137.032] 6.301,2.994) .. (7.354,1.967); \draw [white, double=black, line width=0.125cm]([out angle=-45.539, in angle=137.032] 6.301,-0.006) .. (7.354,-1.033); \draw [white, double=black, line width=0.125cm]([out angle=38.826, in angle=-127.566] 7.823,0.375) .. (9.135,1.717); \draw [white, double=black, line width=0.125cm]([out angle=-38.818, in angle=127.563] 7.823,1.560) .. (9.135,0.219); \draw [white, double=black, line width=0.125cm]([out angle=135.722, in angle=-47.874] 4.362,1.930) .. (3.295,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.722, in angle=-47.874] 4.362,-1.070) .. (3.295,0.038); \draw [white, double=black, line width=0.125cm]([out angle=47.849, in angle=-135.752] 3.294,1.897) .. (4.362,3.004); \draw [white, double=black, line width=0.125cm]([out angle=47.849, in angle=-135.752] 3.294,-1.103) .. (4.362,0.004); \draw [white, double=black] ([out angle=17.673, in angle=156.366] 1.714,1.211) .. (2.043,1.194); \draw [white, double=black] ([out angle=122.326, in angle=-122.362] 0.521,1.645) .. (0.521,3.291); \draw [white, double=black] ([out angle=122.326, in angle=-122.362] 0.521,-1.355) .. (0.521,0.291); \draw [white, double=black] ([out angle=-53.102, in angle=132.126] 2.901,0.515) .. (3.295,0.038); \draw [white, double=black] ([out angle=45.245, in angle=-134.452] 5.865,1.500) .. (6.301,1.942); \draw [white, double=black] ([out angle=42.930, in angle=-141.174] 7.355,2.970) .. (7.823,3.375); \draw [white, double=black] ([out angle=42.930, in angle=-141.174] 7.355,-0.030) .. (7.823,0.375); \draw [white, double=black] ([out angle=44.248, in angle=-135.313] 4.362,0.004) .. (4.805,0.439); \draw [white, double=black] ([out angle=52.407, in angle=-52.437] 9.135,1.718) .. (9.135,3.219); \draw [white, double=black] ([out angle=52.407, in angle=-52.437] 9.135,-1.282) .. (9.135,0.219); \draw [white, double=black] ([out angle=135.197, in angle=-44.278] 4.804,1.494) .. (4.362,1.930); \draw [white, double=black] ([out angle=134.461, in angle=-45.231] 6.301,2.993) .. (5.865,3.436); \draw [white, double=black] ([out angle=134.461, in angle=-45.231] 6.301,-0.007) .. (5.865,0.436); \draw [white, double=black] ([out angle=141.182, in angle=-42.941] 7.823,1.560) .. (7.355,1.966); \draw [white, double=black] ([out angle=-132.151, in angle=53.077] 3.294,1.897) .. (2.900,1.419); \draw [white, double=black] ([out angle=-156.341, in angle=-17.740] 2.042,0.740) .. (1.714,0.723); \end{scope} \begin{scope}[yshift=1.283cm]  \draw [white, double=black, line width=0.062cm]([out angle=162.260, in angle=-57.674] 1.714,0.723) .. (0.521,1.645); \draw [white, double=black, line width=0.062cm]([out angle=57.625, in angle=-162.327] 0.520,0.290) .. (1.714,1.211); \draw [white, double=black, line width=0.058cm]([out angle=-23.634, in angle=126.884] 2.043,1.194) .. (2.900,0.515); \draw [white, double=black, line width=0.058cm]([out angle=-126.923, in angle=23.659] 2.900,1.419) .. (2.043,0.740); \draw [white, double=black, line width=0.125cm]([out angle=44.732, in angle=-134.755] 4.805,0.440) .. (5.865,1.500); \draw [white, double=black, line width=0.125cm]([out angle=-44.706, in angle=134.769] 4.805,1.495) .. (5.865,0.436); \draw [white, double=black, line width=0.125cm]([out angle=45.561, in angle=-137.070] 6.301,1.944) .. (7.355,2.970); \draw [white, double=black, line width=0.125cm]([out angle=45.561, in angle=-137.070] 6.301,-1.056) .. (7.355,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=-45.539, in angle=137.032] 6.301,2.994) .. (7.354,1.967); \draw [white, double=black, line width=0.125cm]([out angle=-45.539, in angle=137.032] 6.301,-0.006) .. (7.354,-1.033); \draw [white, double=black, line width=0.125cm]([out angle=38.826, in angle=-127.566] 7.823,0.375) .. (9.135,1.717); \draw [white, double=black, line width=0.125cm]([out angle=-38.818, in angle=127.563] 7.823,1.560) .. (9.135,0.219); \draw [white, double=black, line width=0.125cm]([out angle=135.722, in angle=-47.874] 4.362,1.930) .. (3.295,3.038); \draw [white, double=black, line width=0.125cm]([out angle=135.722, in angle=-47.874] 4.362,-1.070) .. (3.295,0.038); \draw [white, double=black, line width=0.125cm]([out angle=47.849, in angle=-135.752] 3.294,1.897) .. (4.362,3.004); \draw [white, double=black, line width=0.125cm]([out angle=47.849, in angle=-135.752] 3.294,-1.103) .. (4.362,0.004); \draw [white, double=black] ([out angle=17.673, in angle=156.366] 1.714,1.211) .. (2.043,1.194); \draw [white, double=black] ([out angle=122.326, in angle=-122.362] 0.521,1.645) .. (0.521,3.291); \draw [white, double=black] ([out angle=122.326, in angle=-122.362] 0.521,-1.355) .. (0.521,0.291); \draw [white, double=black] ([out angle=-53.102, in angle=132.126] 2.901,0.515) .. (3.295,0.038); \draw [white, double=black] ([out angle=45.245, in angle=-134.452] 5.865,1.500) .. (6.301,1.942); \draw [white, double=black] ([out angle=42.930, in angle=-141.174] 7.355,2.970) .. (7.823,3.375); \draw [white, double=black] ([out angle=42.930, in angle=-141.174] 7.355,-0.030) .. (7.823,0.375); \draw [white, double=black] ([out angle=44.248, in angle=-135.313] 4.362,0.004) .. (4.805,0.439); \draw [white, double=black] ([out angle=52.407, in angle=-52.437] 9.135,1.718) .. (9.135,3.219); \draw [white, double=black] ([out angle=52.407, in angle=-52.437] 9.135,-1.282) .. (9.135,0.219); \draw [white, double=black] ([out angle=135.197, in angle=-44.278] 4.804,1.494) .. (4.362,1.930); \draw [white, double=black] ([out angle=134.461, in angle=-45.231] 6.301,2.993) .. (5.865,3.436); \draw [white, double=black] ([out angle=134.461, in angle=-45.231] 6.301,-0.007) .. (5.865,0.436); \draw [white, double=black] ([out angle=141.182, in angle=-42.941] 7.823,1.560) .. (7.355,1.966); \draw [white, double=black] ([out angle=-132.151, in angle=53.077] 3.294,1.897) .. (2.900,1.419); \draw [white, double=black] ([out angle=-156.341, in angle=-17.740] 2.042,0.740) .. (1.714,0.723); \end{scope} \end{scope}

==> diagrams/links-2538.tex <==
\begin{scope} \clip (0,0) rectangle (9.517, 3.000); \begin{scope}[yshift=-0.187cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.022, in angle=-51.904] 1.891,0.294) .. (0.583,1.693); \draw [white, double=black, line width=0.125cm]([out angle=51.897, in angle=-138.020] 0.583,0.180) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=157.986, in angle=-52.186] 3.109,2.242) .. (2.304,2.850); \draw [white, double=black, line width=0.050cm]([out angle=52.192, in angle=-157.929] 2.304,2.024) .. (3.109,2.634); \draw [white, double=black, line width=0.051cm]([out angle=-21.453, in angle=125.583] 3.389,2.633) .. (4.206,1.996); \draw [white, double=black, line width=0.051cm]([out angle=-125.600, in angle=21.436] 4.206,2.875) .. (3.389,2.238); \draw [white, double=black, line width=0.125cm]([out angle=136.993, in angle=-45.217] 7.158,1.936) .. (6.103,2.958); \draw [white, double=black, line width=0.125cm]([out angle=136.993, in angle=-45.217] 7.158,-1.064) .. (6.103,-0.042); \draw [white, double=black, line width=0.125cm]([out angle=45.273, in angle=-136.993] 6.104,1.915) .. (7.158,2.938); \draw [white, double=black, line width=0.125cm]([out angle=45.273, in angle=-136.993] 6.104,-1.085) .. (7.158,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=127.583, in angle=-38.845] 8.939,0.188) .. (7.626,1.531); \draw [white, double=black, line width=0.125cm]([out angle=38.866, in angle=-127.576] 7.626,0.344) .. (8.939,1.687); \draw [white, double=black, line width=0.125cm]([out angle=-135.654, in angle=48.300] 5.662,1.479) .. (4.593,0.358); \draw [white, double=black, line width=0.125cm]([out angle=135.675, in angle=-48.298] 5.663,0.395) .. (4.593,1.515); \draw [white, double=black] ([out angle=41.980, in angle=-127.808] 1.891,1.580) .. (2.304,2.025); \draw [white, double=black] ([out angle=22.029, in angle=158.547] 3.109,2.632) .. (3.389,2.633); \draw [white, double=black] ([out angle=128.096, in angle=-128.075] 0.583,1.693) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.096, in angle=-128.075] 0.583,-1.307) .. (0.583,0.181); \draw [white, double=black] ([out angle=-54.398, in angle=131.702] 4.206,1.999) .. (4.593,1.515); \draw [white, double=black] ([out angle=127.786, in angle=-41.978] 2.304,2.849) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.786, in angle=-41.978] 2.304,-0.151) .. (1.891,0.294); \draw [white, double=black] ([out angle=43.007, in angle=-141.134] 7.158,2.938) .. (7.626,3.344); \draw [white, double=black] ([out angle=43.007, in angle=-141.134] 7.158,-0.062) .. (7.626,0.344); \draw [white, double=black] ([out angle=44.346, in angle=-134.759] 5.662,1.479) .. (6.104,1.917); \draw [white, double=black] ([out angle=52.444, in angle=-52.417] 8.939,1.687) .. (8.939,3.188); \draw [white, double=black] ([out angle=52.444, in angle=-52.417] 8.939,-1.313) .. (8.939,0.188); \draw [white, double=black] ([out angle=134.783, in angle=-44.325] 6.104,2.958) .. (5.663,3.395); \draw [white, double=black] ([out angle=134.783, in angle=-44.325] 6.104,-0.042) .. (5.663,0.395); \draw [white, double=black] ([out angle=141.155, in angle=-43.028] 7.626,1.531) .. (7.157,1.937); \draw [white, double=black] ([out angle=-131.700, in angle=54.400] 4.593,3.358) .. (4.206,2.875); \draw [white, double=black] ([out angle=-131.700, in angle=54.400] 4.593,0.358) .. (4.206,-0.125); \draw [white, double=black] ([out angle=-158.544, in angle=-22.014] 3.389,2.240) .. (3.109,2.242); \end{scope} \begin{scope}[yshift=2.813cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.022, in angle=-51.904] 1.891,0.294) .. (0.583,1.693); \draw [white, double=black, line width=0.125cm]([out angle=51.897, in angle=-138.020] 0.583,0.180) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=157.986, in angle=-52.186] 3.109,2.242) .. (2.304,2.850); \draw [white, double=black, line width=0.050cm]([out angle=52.192, in angle=-157.929] 2.304,2.024) .. (3.109,2.634); \draw [white, double=black, line width=0.051cm]([out angle=-21.453, in angle=125.583] 3.389,2.633) .. (4.206,1.996); \draw [white, double=black, line width=0.051cm]([out angle=-125.600, in angle=21.436] 4.206,2.875) .. (3.389,2.238); \draw [white, double=black, line width=0.125cm]([out angle=136.993, in angle=-45.217] 7.158,1.936) .. (6.103,2.958); \draw [white, double=black, line width=0.125cm]([out angle=136.993, in angle=-45.217] 7.158,-1.064) .. (6.103,-0.042); \draw [white, double=black, line width=0.125cm]([out angle=45.273, in angle=-136.993] 6.104,1.915) .. (7.158,2.938); \draw [white, double=black, line width=0.125cm]([out angle=45.273, in angle=-136.993] 6.104,-1.085) .. (7.158,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=127.583, in angle=-38.845] 8.939,0.188) .. (7.626,1.531); \draw [white, double=black, line width=0.125cm]([out angle=38.866, in angle=-127.576] 7.626,0.344) .. (8.939,1.687); \draw [white, double=black, line width=0.125cm]([out angle=-135.654, in angle=48.300] 5.662,1.479) .. (4.593,0.358); \draw [white, double=black, line width=0.125cm]([out angle=135.675, in angle=-48.298] 5.663,0.395) .. (4.593,1.515); \draw [white, double=black] ([out angle=41.980, in angle=-127.808] 1.891,1.580) .. (2.304,2.025); \draw [white, double=black] ([out angle=22.029, in angle=158.547] 3.109,2.632) .. (3.389,2.633); \draw [white, double=black] ([out angle=128.096, in angle=-128.075] 0.583,1.693) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.096, in angle=-128.075] 0.583,-1.307) .. (0.583,0.181); \draw [white, double=black] ([out angle=-54.398, in angle=131.702] 4.206,1.999) .. (4.593,1.515); \draw [white, double=black] ([out angle=127.786, in angle=-41.978] 2.304,2.849) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.786, in angle=-41.978] 2.304,-0.151) .. (1.891,0.294); \draw [white, double=black] ([out angle=43.007, in angle=-141.134] 7.158,2.938) .. (7.626,3.344); \draw [white, double=black] ([out angle=43.007, in angle=-141.134] 7.158,-0.062) .. (7.626,0.344); \draw [white, double=black] ([out angle=44.346, in angle=-134.759] 5.662,1.479) .. (6.104,1.917); \draw [white, double=black] ([out angle=52.444, in angle=-52.417] 8.939,1.687) .. (8.939,3.188); \draw [white, double=black] ([out angle=52.444, in angle=-52.417] 8.939,-1.313) .. (8.939,0.188); \draw [white, double=black] ([out angle=134.783, in angle=-44.325] 6.104,2.958) .. (5.663,3.395); \draw [white, double=black] ([out angle=134.783, in angle=-44.325] 6.104,-0.042) .. (5.663,0.395); \draw [white, double=black] ([out angle=141.155, in angle=-43.028] 7.626,1.531) .. (7.157,1.937); \draw [white, double=black] ([out angle=-131.700, in angle=54.400] 4.593,3.358) .. (4.206,2.875); \draw [white, double=black] ([out angle=-131.700, in angle=54.400] 4.593,0.358) .. (4.206,-0.125); \draw [white, double=black] ([out angle=-158.544, in angle=-22.014] 3.389,2.240) .. (3.109,2.242); \end{scope} \end{scope}

==> diagrams/links-2539.tex <==
\begin{scope} \clip (0,0) rectangle (9.513, 3.000); \begin{scope}[yshift=-1.686cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.997, in angle=-51.924] 1.890,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.875, in angle=-138.056] 0.582,0.181) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=157.916, in angle=-52.209] 3.109,2.241) .. (2.305,2.850); \draw [white, double=black, line width=0.050cm]([out angle=52.203, in angle=-158.004] 2.305,2.024) .. (3.110,2.633); \draw [white, double=black, line width=0.051cm]([out angle=-21.468, in angle=125.579] 3.388,2.633) .. (4.205,1.995); \draw [white, double=black, line width=0.051cm]([out angle=-125.618, in angle=21.428] 4.206,2.874) .. (3.388,2.238); \draw [white, double=black, line width=0.125cm]([out angle=136.971, in angle=-45.216] 7.155,1.936) .. (6.101,2.957); \draw [white, double=black, line width=0.125cm]([out angle=136.971, in angle=-45.216] 7.155,-1.064) .. (6.101,-0.043); \draw [white, double=black, line width=0.125cm]([out angle=45.279, in angle=-137.007] 6.102,1.915) .. (7.155,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.279, in angle=-137.007] 6.102,-1.085) .. (7.155,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=127.573, in angle=-38.840] 8.935,0.187) .. (7.623,1.529); \draw [white, double=black, line width=0.125cm]([out angle=38.863, in angle=-127.570] 7.623,0.343) .. (8.935,1.685); \draw [white, double=black, line width=0.125cm]([out angle=135.680, in angle=-48.293] 5.661,0.394) .. (4.592,1.513); \draw [white, double=black, line width=0.125cm]([out angle=48.320, in angle=-135.652] 4.592,0.357) .. (5.661,1.477); \draw [white, double=black] ([out angle=41.944, in angle=-127.797] 1.891,1.580) .. (2.305,2.024); \draw [white, double=black] ([out angle=22.016, in angle=158.532] 3.108,2.631) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.076, in angle=-128.096] 0.583,1.694) .. (0.583,3.182); \draw [white, double=black] ([out angle=128.076, in angle=-128.096] 0.583,-1.306) .. (0.583,0.182); \draw [white, double=black] ([out angle=-54.443, in angle=131.663] 4.207,1.997) .. (4.592,1.514); \draw [white, double=black] ([out angle=127.763, in angle=-42.003] 2.304,2.849) .. (1.890,3.294); \draw [white, double=black] ([out angle=127.763, in angle=-42.003] 2.304,-0.151) .. (1.890,0.294); \draw [white, double=black] ([out angle=42.993, in angle=-141.137] 7.155,2.937) .. (7.623,3.343); \draw [white, double=black] ([out angle=42.993, in angle=-141.137] 7.155,-0.063) .. (7.623,0.343); \draw [white, double=black] ([out angle=44.348, in angle=-134.758] 5.661,1.477) .. (6.102,1.914); \draw [white, double=black] ([out angle=52.418, in angle=-52.427] 8.935,1.686) .. (8.935,3.187); \draw [white, double=black] ([out angle=52.418, in angle=-52.427] 8.935,-1.314) .. (8.935,0.187); \draw [white, double=black] ([out angle=134.784, in angle=-44.320] 6.102,2.957) .. (5.661,3.394); \draw [white, double=black] ([out angle=134.784, in angle=-44.320] 6.102,-0.043) .. (5.661,0.394); \draw [white, double=black] ([out angle=141.160, in angle=-43.018] 7.623,1.529) .. (7.155,1.935); \draw [white, double=black] ([out angle=-131.724, in angle=54.382] 4.592,3.357) .. (4.206,2.874); \draw [white, double=black] ([out angle=-131.724, in angle=54.382] 4.592,0.357) .. (4.206,-0.126); \draw [white, double=black] ([out angle=-158.593, in angle=-22.084] 3.389,2.239) .. (3.110,2.241); \end{scope} \begin{scope}[yshift=1.314cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.997, in angle=-51.924] 1.890,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.875, in angle=-138.056] 0.582,0.181) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=157.916, in angle=-52.209] 3.109,2.241) .. (2.305,2.850); \draw [white, double=black, line width=0.050cm]([out angle=52.203, in angle=-158.004] 2.305,2.024) .. (3.110,2.633); \draw [white, double=black, line width=0.051cm]([out angle=-21.468, in angle=125.579] 3.388,2.633) .. (4.205,1.995); \draw [white, double=black, line width=0.051cm]([out angle=-125.618, in angle=21.428] 4.206,2.874) .. (3.388,2.238); \draw [white, double=black, line width=0.125cm]([out angle=136.971, in angle=-45.216] 7.155,1.936) .. (6.101,2.957); \draw [white, double=black, line width=0.125cm]([out angle=136.971, in angle=-45.216] 7.155,-1.064) .. (6.101,-0.043); \draw [white, double=black, line width=0.125cm]([out angle=45.279, in angle=-137.007] 6.102,1.915) .. (7.155,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.279, in angle=-137.007] 6.102,-1.085) .. (7.155,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=127.573, in angle=-38.840] 8.935,0.187) .. (7.623,1.529); \draw [white, double=black, line width=0.125cm]([out angle=38.863, in angle=-127.570] 7.623,0.343) .. (8.935,1.685); \draw [white, double=black, line width=0.125cm]([out angle=135.680, in angle=-48.293] 5.661,0.394) .. (4.592,1.513); \draw [white, double=black, line width=0.125cm]([out angle=48.320, in angle=-135.652] 4.592,0.357) .. (5.661,1.477); \draw [white, double=black] ([out angle=41.944, in angle=-127.797] 1.891,1.580) .. (2.305,2.024); \draw [white, double=black] ([out angle=22.016, in angle=158.532] 3.108,2.631) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.076, in angle=-128.096] 0.583,1.694) .. (0.583,3.182); \draw [white, double=black] ([out angle=128.076, in angle=-128.096] 0.583,-1.306) .. (0.583,0.182); \draw [white, double=black] ([out angle=-54.443, in angle=131.663] 4.207,1.997) .. (4.592,1.514); \draw [white, double=black] ([out angle=127.763, in angle=-42.003] 2.304,2.849) .. (1.890,3.294); \draw [white, double=black] ([out angle=127.763, in angle=-42.003] 2.304,-0.151) .. (1.890,0.294); \draw [white, double=black] ([out angle=42.993, in angle=-141.137] 7.155,2.937) .. (7.623,3.343); \draw [white, double=black] ([out angle=42.993, in angle=-141.137] 7.155,-0.063) .. (7.623,0.343); \draw [white, double=black] ([out angle=44.348, in angle=-134.758] 5.661,1.477) .. (6.102,1.914); \draw [white, double=black] ([out angle=52.418, in angle=-52.427] 8.935,1.686) .. (8.935,3.187); \draw [white, double=black] ([out angle=52.418, in angle=-52.427] 8.935,-1.314) .. (8.935,0.187); \draw [white, double=black] ([out angle=134.784, in angle=-44.320] 6.102,2.957) .. (5.661,3.394); \draw [white, double=black] ([out angle=134.784, in angle=-44.320] 6.102,-0.043) .. (5.661,0.394); \draw [white, double=black] ([out angle=141.160, in angle=-43.018] 7.623,1.529) .. (7.155,1.935); \draw [white, double=black] ([out angle=-131.724, in angle=54.382] 4.592,3.357) .. (4.206,2.874); \draw [white, double=black] ([out angle=-131.724, in angle=54.382] 4.592,0.357) .. (4.206,-0.126); \draw [white, double=black] ([out angle=-158.593, in angle=-22.084] 3.389,2.239) .. (3.110,2.241); \end{scope} \end{scope}

==> diagrams/links-254.tex <==
\begin{scope} \clip (0,0) rectangle (1.883, 3.000); \begin{scope}[yshift=-1.932cm]  \draw [white, double=black, line width=0.022cm]([out angle=145.346, in angle=-77.916] 1.293,2.340) .. (0.852,3.000); \draw [white, double=black, line width=0.022cm]([out angle=145.346, in angle=-77.916] 1.293,-0.660) .. (0.852,-0.000); \draw [white, double=black, line width=0.022cm]([out angle=34.684, in angle=-102.049] 0.590,2.339) .. (1.031,3.000); \draw [white, double=black, line width=0.022cm]([out angle=34.684, in angle=-102.049] 0.590,-0.661) .. (1.031,0.000); \draw [white, double=black, line width=0.011cm]([out angle=126.358, in angle=-68.099] 1.007,0.112) .. (0.900,0.303); \draw [white, double=black, line width=0.011cm]([out angle=53.677, in angle=-111.883] 0.876,0.112) .. (0.982,0.303); \draw [white, double=black, line width=0.010cm]([out angle=118.293, in angle=-61.754] 0.979,0.361) .. (0.903,0.502); \draw [white, double=black, line width=0.010cm]([out angle=61.742, in angle=-118.285] 0.903,0.361) .. (0.979,0.502); \draw [white, double=black, line width=0.011cm]([out angle=111.892, in angle=-53.720] 0.982,0.561) .. (0.876,0.752); \draw [white, double=black, line width=0.011cm]([out angle=68.140, in angle=-126.350] 0.900,0.561) .. (1.007,0.752); \draw [white, double=black, line width=0.022cm]([out angle=102.058, in angle=-34.667] 1.031,0.863) .. (0.590,1.524); \draw [white, double=black, line width=0.022cm]([out angle=77.951, in angle=-145.344] 0.852,0.863) .. (1.293,1.524); \draw [white, double=black] ([out angle=77.951, in angle=-53.642] 1.031,0.000) .. (1.007,0.112); \draw [white, double=black] ([out angle=111.895, in angle=-118.281] 0.900,0.303) .. (0.904,0.362); \draw [white, double=black] ([out angle=61.715, in angle=-68.108] 0.979,0.502) .. (0.982,0.561); \draw [white, double=black] ([out angle=126.362, in angle=-102.046] 0.876,0.752) .. (0.852,0.864); \draw [white, double=black] ([out angle=145.345, in angle=-145.332] 0.590,1.524) .. (0.590,2.340); \draw [white, double=black] ([out angle=34.668, in angle=-34.654] 1.293,1.523) .. (1.293,2.340); \draw [white, double=black] ([out angle=102.050, in angle=-126.347] 0.852,0.000) .. (0.876,0.112); \draw [white, double=black] ([out angle=68.117, in angle=-61.707] 0.982,0.303) .. (0.979,0.361); \draw [white, double=black] ([out angle=118.296, in angle=-111.880] 0.904,0.502) .. (0.900,0.561); \draw [white, double=black] ([out angle=53.650, in angle=-77.942] 1.007,0.752) .. (1.031,0.863); \end{scope} \begin{scope}[yshift=1.068cm]  \draw [white, double=black, line width=0.022cm]([out angle=145.346, in angle=-77.916] 1.293,2.340) .. (0.852,3.000); \draw [white, double=black, line width=0.022cm]([out angle=145.346, in angle=-77.916] 1.293,-0.660) .. (0.852,-0.000); \draw [white, double=black, line width=0.022cm]([out angle=34.684, in angle=-102.049] 0.590,2.339) .. (1.031,3.000); \draw [white, double=black, line width=0.022cm]([out angle=34.684, in angle=-102.049] 0.590,-0.661) .. (1.031,0.000); \draw [white, double=black, line width=0.011cm]([out angle=126.358, in angle=-68.099] 1.007,0.112) .. (0.900,0.303); \draw [white, double=black, line width=0.011cm]([out angle=53.677, in angle=-111.883] 0.876,0.112) .. (0.982,0.303); \draw [white, double=black, line width=0.010cm]([out angle=118.293, in angle=-61.754] 0.979,0.361) .. (0.903,0.502); \draw [white, double=black, line width=0.010cm]([out angle=61.742, in angle=-118.285] 0.903,0.361) .. (0.979,0.502); \draw [white, double=black, line width=0.011cm]([out angle=111.892, in angle=-53.720] 0.982,0.561) .. (0.876,0.752); \draw [white, double=black, line width=0.011cm]([out angle=68.140, in angle=-126.350] 0.900,0.561) .. (1.007,0.752); \draw [white, double=black, line width=0.022cm]([out angle=102.058, in angle=-34.667] 1.031,0.863) .. (0.590,1.524); \draw [white, double=black, line width=0.022cm]([out angle=77.951, in angle=-145.344] 0.852,0.863) .. (1.293,1.524); \draw [white, double=black] ([out angle=77.951, in angle=-53.642] 1.031,0.000) .. (1.007,0.112); \draw [white, double=black] ([out angle=111.895, in angle=-118.281] 0.900,0.303) .. (0.904,0.362); \draw [white, double=black] ([out angle=61.715, in angle=-68.108] 0.979,0.502) .. (0.982,0.561); \draw [white, double=black] ([out angle=126.362, in angle=-102.046] 0.876,0.752) .. (0.852,0.864); \draw [white, double=black] ([out angle=145.345, in angle=-145.332] 0.590,1.524) .. (0.590,2.340); \draw [white, double=black] ([out angle=34.668, in angle=-34.654] 1.293,1.523) .. (1.293,2.340); \draw [white, double=black] ([out angle=102.050, in angle=-126.347] 0.852,0.000) .. (0.876,0.112); \draw [white, double=black] ([out angle=68.117, in angle=-61.707] 0.982,0.303) .. (0.979,0.361); \draw [white, double=black] ([out angle=118.296, in angle=-111.880] 0.904,0.502) .. (0.900,0.561); \draw [white, double=black] ([out angle=53.650, in angle=-77.942] 1.007,0.752) .. (1.031,0.863); \end{scope} \end{scope}

==> diagrams/links-2540.tex <==
\begin{scope} \clip (0,0) rectangle (9.514, 3.000); \begin{scope}[yshift=-0.187cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.003, in angle=-51.919] 1.891,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.879, in angle=-138.047] 0.582,0.180) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=157.932, in angle=-52.203] 3.109,2.241) .. (2.305,2.850); \draw [white, double=black, line width=0.050cm]([out angle=52.200, in angle=-157.987] 2.305,2.024) .. (3.109,2.633); \draw [white, double=black, line width=0.051cm]([out angle=-21.465, in angle=125.579] 3.388,2.633) .. (4.205,1.996); \draw [white, double=black, line width=0.051cm]([out angle=-125.614, in angle=21.430] 4.206,2.874) .. (3.388,2.238); \draw [white, double=black, line width=0.125cm]([out angle=136.976, in angle=-45.216] 7.155,1.936) .. (6.102,2.958); \draw [white, double=black, line width=0.125cm]([out angle=136.976, in angle=-45.216] 7.155,-1.064) .. (6.102,-0.042); \draw [white, double=black, line width=0.125cm]([out angle=45.278, in angle=-137.004] 6.102,1.915) .. (7.156,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.278, in angle=-137.004] 6.102,-1.085) .. (7.156,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=38.864, in angle=-127.572] 7.624,0.343) .. (8.936,1.686); \draw [white, double=black, line width=0.125cm]([out angle=-38.842, in angle=127.575] 7.624,1.529) .. (8.936,0.187); \draw [white, double=black, line width=0.125cm]([out angle=-135.652, in angle=48.316] 5.661,1.477) .. (4.592,0.357); \draw [white, double=black, line width=0.125cm]([out angle=135.679, in angle=-48.294] 5.661,0.394) .. (4.592,1.514); \draw [white, double=black] ([out angle=41.953, in angle=-127.800] 1.891,1.580) .. (2.305,2.024); \draw [white, double=black] ([out angle=22.019, in angle=158.535] 3.108,2.631) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.081, in angle=-128.091] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.081, in angle=-128.091] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-54.433, in angle=131.672] 4.207,1.997) .. (4.593,1.514); \draw [white, double=black] ([out angle=127.768, in angle=-41.997] 2.304,2.849) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.768, in angle=-41.997] 2.304,-0.151) .. (1.891,0.294); \draw [white, double=black] ([out angle=42.996, in angle=-141.136] 7.156,2.937) .. (7.624,3.343); \draw [white, double=black] ([out angle=42.996, in angle=-141.136] 7.156,-0.063) .. (7.624,0.343); \draw [white, double=black] ([out angle=44.348, in angle=-134.758] 5.661,1.477) .. (6.102,1.915); \draw [white, double=black] ([out angle=52.425, in angle=-52.425] 8.936,1.686) .. (8.936,3.187); \draw [white, double=black] ([out angle=52.425, in angle=-52.425] 8.936,-1.314) .. (8.936,0.187); \draw [white, double=black] ([out angle=134.784, in angle=-44.321] 6.103,2.957) .. (5.661,3.394); \draw [white, double=black] ([out angle=134.784, in angle=-44.321] 6.103,-0.043) .. (5.661,0.394); \draw [white, double=black] ([out angle=141.158, in angle=-43.021] 7.624,1.529) .. (7.155,1.935); \draw [white, double=black] ([out angle=-131.719, in angle=54.386] 4.592,3.357) .. (4.206,2.874); \draw [white, double=black] ([out angle=-131.719, in angle=54.386] 4.592,0.357) .. (4.206,-0.126); \draw [white, double=black] ([out angle=-158.582, in angle=-22.068] 3.389,2.239) .. (3.109,2.241); \end{scope} \begin{scope}[yshift=2.813cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.003, in angle=-51.919] 1.891,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.879, in angle=-138.047] 0.582,0.180) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=157.932, in angle=-52.203] 3.109,2.241) .. (2.305,2.850); \draw [white, double=black, line width=0.050cm]([out angle=52.200, in angle=-157.987] 2.305,2.024) .. (3.109,2.633); \draw [white, double=black, line width=0.051cm]([out angle=-21.465, in angle=125.579] 3.388,2.633) .. (4.205,1.996); \draw [white, double=black, line width=0.051cm]([out angle=-125.614, in angle=21.430] 4.206,2.874) .. (3.388,2.238); \draw [white, double=black, line width=0.125cm]([out angle=136.976, in angle=-45.216] 7.155,1.936) .. (6.102,2.958); \draw [white, double=black, line width=0.125cm]([out angle=136.976, in angle=-45.216] 7.155,-1.064) .. (6.102,-0.042); \draw [white, double=black, line width=0.125cm]([out angle=45.278, in angle=-137.004] 6.102,1.915) .. (7.156,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.278, in angle=-137.004] 6.102,-1.085) .. (7.156,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=38.864, in angle=-127.572] 7.624,0.343) .. (8.936,1.686); \draw [white, double=black, line width=0.125cm]([out angle=-38.842, in angle=127.575] 7.624,1.529) .. (8.936,0.187); \draw [white, double=black, line width=0.125cm]([out angle=-135.652, in angle=48.316] 5.661,1.477) .. (4.592,0.357); \draw [white, double=black, line width=0.125cm]([out angle=135.679, in angle=-48.294] 5.661,0.394) .. (4.592,1.514); \draw [white, double=black] ([out angle=41.953, in angle=-127.800] 1.891,1.580) .. (2.305,2.024); \draw [white, double=black] ([out angle=22.019, in angle=158.535] 3.108,2.631) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.081, in angle=-128.091] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.081, in angle=-128.091] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-54.433, in angle=131.672] 4.207,1.997) .. (4.593,1.514); \draw [white, double=black] ([out angle=127.768, in angle=-41.997] 2.304,2.849) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.768, in angle=-41.997] 2.304,-0.151) .. (1.891,0.294); \draw [white, double=black] ([out angle=42.996, in angle=-141.136] 7.156,2.937) .. (7.624,3.343); \draw [white, double=black] ([out angle=42.996, in angle=-141.136] 7.156,-0.063) .. (7.624,0.343); \draw [white, double=black] ([out angle=44.348, in angle=-134.758] 5.661,1.477) .. (6.102,1.915); \draw [white, double=black] ([out angle=52.425, in angle=-52.425] 8.936,1.686) .. (8.936,3.187); \draw [white, double=black] ([out angle=52.425, in angle=-52.425] 8.936,-1.314) .. (8.936,0.187); \draw [white, double=black] ([out angle=134.784, in angle=-44.321] 6.103,2.957) .. (5.661,3.394); \draw [white, double=black] ([out angle=134.784, in angle=-44.321] 6.103,-0.043) .. (5.661,0.394); \draw [white, double=black] ([out angle=141.158, in angle=-43.021] 7.624,1.529) .. (7.155,1.935); \draw [white, double=black] ([out angle=-131.719, in angle=54.386] 4.592,3.357) .. (4.206,2.874); \draw [white, double=black] ([out angle=-131.719, in angle=54.386] 4.592,0.357) .. (4.206,-0.126); \draw [white, double=black] ([out angle=-158.582, in angle=-22.068] 3.389,2.239) .. (3.109,2.241); \end{scope} \end{scope}

==> diagrams/links-2541.tex <==
\begin{scope} \clip (0,0) rectangle (9.514, 3.000); \begin{scope}[yshift=-0.187cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.005, in angle=-51.918] 1.891,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.882, in angle=-138.045] 0.582,0.180) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=157.935, in angle=-52.203] 3.109,2.241) .. (2.304,2.850); \draw [white, double=black, line width=0.050cm]([out angle=52.200, in angle=-157.984] 2.304,2.024) .. (3.109,2.633); \draw [white, double=black, line width=0.051cm]([out angle=-21.463, in angle=125.581] 3.388,2.633) .. (4.205,1.996); \draw [white, double=black, line width=0.051cm]([out angle=-125.612, in angle=21.432] 4.206,2.875) .. (3.388,2.238); \draw [white, double=black, line width=0.125cm]([out angle=136.976, in angle=-45.219] 7.155,1.936) .. (6.102,2.958); \draw [white, double=black, line width=0.125cm]([out angle=136.976, in angle=-45.219] 7.155,-1.064) .. (6.102,-0.042); \draw [white, double=black, line width=0.125cm]([out angle=45.274, in angle=-137.000] 6.102,1.915) .. (7.155,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.274, in angle=-137.000] 6.102,-1.085) .. (7.155,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=38.862, in angle=-127.572] 7.624,0.343) .. (8.936,1.686); \draw [white, double=black, line width=0.125cm]([out angle=-38.842, in angle=127.575] 7.623,1.529) .. (8.936,0.187); \draw [white, double=black, line width=0.125cm]([out angle=135.677, in angle=-48.295] 5.661,0.395) .. (4.592,1.514); \draw [white, double=black, line width=0.125cm]([out angle=48.314, in angle=-135.653] 4.592,0.357) .. (5.661,1.477); \draw [white, double=black] ([out angle=41.955, in angle=-127.800] 1.891,1.580) .. (2.304,2.024); \draw [white, double=black] ([out angle=22.021, in angle=158.537] 3.108,2.632) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.082, in angle=-128.092] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.082, in angle=-128.092] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-54.430, in angle=131.675] 4.206,1.997) .. (4.592,1.514); \draw [white, double=black] ([out angle=127.771, in angle=-41.995] 2.304,2.849) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.771, in angle=-41.995] 2.304,-0.151) .. (1.891,0.294); \draw [white, double=black] ([out angle=43.000, in angle=-141.138] 7.155,2.937) .. (7.624,3.343); \draw [white, double=black] ([out angle=43.000, in angle=-141.138] 7.155,-0.063) .. (7.624,0.343); \draw [white, double=black] ([out angle=44.347, in angle=-134.758] 5.661,1.477) .. (6.102,1.915); \draw [white, double=black] ([out angle=52.424, in angle=-52.425] 8.936,1.686) .. (8.936,3.187); \draw [white, double=black] ([out angle=52.424, in angle=-52.425] 8.936,-1.314) .. (8.936,0.187); \draw [white, double=black] ([out angle=134.781, in angle=-44.323] 6.102,2.957) .. (5.661,3.395); \draw [white, double=black] ([out angle=134.781, in angle=-44.323] 6.102,-0.043) .. (5.661,0.395); \draw [white, double=black] ([out angle=141.158, in angle=-43.021] 7.623,1.529) .. (7.155,1.935); \draw [white, double=black] ([out angle=-131.717, in angle=54.388] 4.592,3.357) .. (4.206,2.875); \draw [white, double=black] ([out angle=-131.717, in angle=54.388] 4.592,0.357) .. (4.206,-0.125); \draw [white, double=black] ([out angle=-158.579, in angle=-22.065] 3.389,2.239) .. (3.109,2.241); \end{scope} \begin{scope}[yshift=2.813cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.005, in angle=-51.918] 1.891,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.882, in angle=-138.045] 0.582,0.180) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=157.935, in angle=-52.203] 3.109,2.241) .. (2.304,2.850); \draw [white, double=black, line width=0.050cm]([out angle=52.200, in angle=-157.984] 2.304,2.024) .. (3.109,2.633); \draw [white, double=black, line width=0.051cm]([out angle=-21.463, in angle=125.581] 3.388,2.633) .. (4.205,1.996); \draw [white, double=black, line width=0.051cm]([out angle=-125.612, in angle=21.432] 4.206,2.875) .. (3.388,2.238); \draw [white, double=black, line width=0.125cm]([out angle=136.976, in angle=-45.219] 7.155,1.936) .. (6.102,2.958); \draw [white, double=black, line width=0.125cm]([out angle=136.976, in angle=-45.219] 7.155,-1.064) .. (6.102,-0.042); \draw [white, double=black, line width=0.125cm]([out angle=45.274, in angle=-137.000] 6.102,1.915) .. (7.155,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.274, in angle=-137.000] 6.102,-1.085) .. (7.155,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=38.862, in angle=-127.572] 7.624,0.343) .. (8.936,1.686); \draw [white, double=black, line width=0.125cm]([out angle=-38.842, in angle=127.575] 7.623,1.529) .. (8.936,0.187); \draw [white, double=black, line width=0.125cm]([out angle=135.677, in angle=-48.295] 5.661,0.395) .. (4.592,1.514); \draw [white, double=black, line width=0.125cm]([out angle=48.314, in angle=-135.653] 4.592,0.357) .. (5.661,1.477); \draw [white, double=black] ([out angle=41.955, in angle=-127.800] 1.891,1.580) .. (2.304,2.024); \draw [white, double=black] ([out angle=22.021, in angle=158.537] 3.108,2.632) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.082, in angle=-128.092] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.082, in angle=-128.092] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-54.430, in angle=131.675] 4.206,1.997) .. (4.592,1.514); \draw [white, double=black] ([out angle=127.771, in angle=-41.995] 2.304,2.849) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.771, in angle=-41.995] 2.304,-0.151) .. (1.891,0.294); \draw [white, double=black] ([out angle=43.000, in angle=-141.138] 7.155,2.937) .. (7.624,3.343); \draw [white, double=black] ([out angle=43.000, in angle=-141.138] 7.155,-0.063) .. (7.624,0.343); \draw [white, double=black] ([out angle=44.347, in angle=-134.758] 5.661,1.477) .. (6.102,1.915); \draw [white, double=black] ([out angle=52.424, in angle=-52.425] 8.936,1.686) .. (8.936,3.187); \draw [white, double=black] ([out angle=52.424, in angle=-52.425] 8.936,-1.314) .. (8.936,0.187); \draw [white, double=black] ([out angle=134.781, in angle=-44.323] 6.102,2.957) .. (5.661,3.395); \draw [white, double=black] ([out angle=134.781, in angle=-44.323] 6.102,-0.043) .. (5.661,0.395); \draw [white, double=black] ([out angle=141.158, in angle=-43.021] 7.623,1.529) .. (7.155,1.935); \draw [white, double=black] ([out angle=-131.717, in angle=54.388] 4.592,3.357) .. (4.206,2.875); \draw [white, double=black] ([out angle=-131.717, in angle=54.388] 4.592,0.357) .. (4.206,-0.125); \draw [white, double=black] ([out angle=-158.579, in angle=-22.065] 3.389,2.239) .. (3.109,2.241); \end{scope} \end{scope}

==> diagrams/links-2542.tex <==
\begin{scope} \clip (0,0) rectangle (9.514, 3.000); \begin{scope}[yshift=-0.187cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.006, in angle=-51.917] 1.891,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.883, in angle=-138.043] 0.582,0.180) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=157.939, in angle=-52.201] 3.109,2.241) .. (2.304,2.850); \draw [white, double=black, line width=0.050cm]([out angle=52.199, in angle=-157.979] 2.304,2.024) .. (3.109,2.633); \draw [white, double=black, line width=0.051cm]([out angle=-21.462, in angle=125.581] 3.388,2.633) .. (4.206,1.996); \draw [white, double=black, line width=0.051cm]([out angle=-125.612, in angle=21.432] 4.206,2.875) .. (3.388,2.238); \draw [white, double=black, line width=0.125cm]([out angle=45.275, in angle=-137.001] 6.102,1.915) .. (7.156,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.275, in angle=-137.001] 6.102,-1.085) .. (7.156,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=-45.217, in angle=136.978] 6.102,2.958) .. (7.156,1.936); \draw [white, double=black, line width=0.125cm]([out angle=-45.217, in angle=136.978] 6.102,-0.042) .. (7.156,-1.064); \draw [white, double=black, line width=0.125cm]([out angle=127.576, in angle=-38.842] 8.937,0.187) .. (7.624,1.529); \draw [white, double=black, line width=0.125cm]([out angle=38.863, in angle=-127.572] 7.624,0.343) .. (8.936,1.686); \draw [white, double=black, line width=0.125cm]([out angle=-135.653, in angle=48.313] 5.661,1.477) .. (4.592,0.357); \draw [white, double=black, line width=0.125cm]([out angle=135.677, in angle=-48.295] 5.661,0.395) .. (4.592,1.514); \draw [white, double=black] ([out angle=41.957, in angle=-127.801] 1.891,1.580) .. (2.304,2.024); \draw [white, double=black] ([out angle=22.021, in angle=158.538] 3.108,2.632) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.083, in angle=-128.090] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.083, in angle=-128.090] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-54.427, in angle=131.677] 4.206,1.997) .. (4.592,1.514); \draw [white, double=black] ([out angle=127.772, in angle=-41.994] 2.304,2.849) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.772, in angle=-41.994] 2.304,-0.151) .. (1.891,0.294); \draw [white, double=black] ([out angle=42.999, in angle=-141.137] 7.156,2.937) .. (7.624,3.343); \draw [white, double=black] ([out angle=42.999, in angle=-141.137] 7.156,-0.063) .. (7.624,0.343); \draw [white, double=black] ([out angle=44.347, in angle=-134.758] 5.661,1.477) .. (6.102,1.915); \draw [white, double=black] ([out angle=52.427, in angle=-52.424] 8.936,1.686) .. (8.936,3.187); \draw [white, double=black] ([out angle=52.427, in angle=-52.424] 8.936,-1.314) .. (8.936,0.187); \draw [white, double=black] ([out angle=134.783, in angle=-44.323] 6.103,2.957) .. (5.661,3.395); \draw [white, double=black] ([out angle=134.783, in angle=-44.323] 6.103,-0.043) .. (5.661,0.395); \draw [white, double=black] ([out angle=141.158, in angle=-43.022] 7.624,1.529) .. (7.155,1.935); \draw [white, double=black] ([out angle=-131.715, in angle=54.388] 4.592,3.357) .. (4.206,2.875); \draw [white, double=black] ([out angle=-131.715, in angle=54.388] 4.592,0.357) .. (4.206,-0.125); \draw [white, double=black] ([out angle=-158.576, in angle=-22.061] 3.389,2.239) .. (3.109,2.241); \end{scope} \begin{scope}[yshift=2.813cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.006, in angle=-51.917] 1.891,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.883, in angle=-138.043] 0.582,0.180) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=157.939, in angle=-52.201] 3.109,2.241) .. (2.304,2.850); \draw [white, double=black, line width=0.050cm]([out angle=52.199, in angle=-157.979] 2.304,2.024) .. (3.109,2.633); \draw [white, double=black, line width=0.051cm]([out angle=-21.462, in angle=125.581] 3.388,2.633) .. (4.206,1.996); \draw [white, double=black, line width=0.051cm]([out angle=-125.612, in angle=21.432] 4.206,2.875) .. (3.388,2.238); \draw [white, double=black, line width=0.125cm]([out angle=45.275, in angle=-137.001] 6.102,1.915) .. (7.156,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.275, in angle=-137.001] 6.102,-1.085) .. (7.156,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=-45.217, in angle=136.978] 6.102,2.958) .. (7.156,1.936); \draw [white, double=black, line width=0.125cm]([out angle=-45.217, in angle=136.978] 6.102,-0.042) .. (7.156,-1.064); \draw [white, double=black, line width=0.125cm]([out angle=127.576, in angle=-38.842] 8.937,0.187) .. (7.624,1.529); \draw [white, double=black, line width=0.125cm]([out angle=38.863, in angle=-127.572] 7.624,0.343) .. (8.936,1.686); \draw [white, double=black, line width=0.125cm]([out angle=-135.653, in angle=48.313] 5.661,1.477) .. (4.592,0.357); \draw [white, double=black, line width=0.125cm]([out angle=135.677, in angle=-48.295] 5.661,0.395) .. (4.592,1.514); \draw [white, double=black] ([out angle=41.957, in angle=-127.801] 1.891,1.580) .. (2.304,2.024); \draw [white, double=black] ([out angle=22.021, in angle=158.538] 3.108,2.632) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.083, in angle=-128.090] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.083, in angle=-128.090] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-54.427, in angle=131.677] 4.206,1.997) .. (4.592,1.514); \draw [white, double=black] ([out angle=127.772, in angle=-41.994] 2.304,2.849) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.772, in angle=-41.994] 2.304,-0.151) .. (1.891,0.294); \draw [white, double=black] ([out angle=42.999, in angle=-141.137] 7.156,2.937) .. (7.624,3.343); \draw [white, double=black] ([out angle=42.999, in angle=-141.137] 7.156,-0.063) .. (7.624,0.343); \draw [white, double=black] ([out angle=44.347, in angle=-134.758] 5.661,1.477) .. (6.102,1.915); \draw [white, double=black] ([out angle=52.427, in angle=-52.424] 8.936,1.686) .. (8.936,3.187); \draw [white, double=black] ([out angle=52.427, in angle=-52.424] 8.936,-1.314) .. (8.936,0.187); \draw [white, double=black] ([out angle=134.783, in angle=-44.323] 6.103,2.957) .. (5.661,3.395); \draw [white, double=black] ([out angle=134.783, in angle=-44.323] 6.103,-0.043) .. (5.661,0.395); \draw [white, double=black] ([out angle=141.158, in angle=-43.022] 7.624,1.529) .. (7.155,1.935); \draw [white, double=black] ([out angle=-131.715, in angle=54.388] 4.592,3.357) .. (4.206,2.875); \draw [white, double=black] ([out angle=-131.715, in angle=54.388] 4.592,0.357) .. (4.206,-0.125); \draw [white, double=black] ([out angle=-158.576, in angle=-22.061] 3.389,2.239) .. (3.109,2.241); \end{scope} \end{scope}

==> diagrams/links-2543.tex <==
\begin{scope} \clip (0,0) rectangle (9.512, 3.000); \begin{scope}[yshift=-1.686cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.004, in angle=-51.921] 1.890,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.882, in angle=-138.052] 0.582,0.180) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=157.920, in angle=-52.210] 3.109,2.241) .. (2.304,2.850); \draw [white, double=black, line width=0.050cm]([out angle=52.204, in angle=-158.001] 2.304,2.024) .. (3.109,2.633); \draw [white, double=black, line width=0.051cm]([out angle=-21.463, in angle=125.584] 3.388,2.633) .. (4.205,1.996); \draw [white, double=black, line width=0.051cm]([out angle=-125.614, in angle=21.433] 4.205,2.875) .. (3.388,2.238); \draw [white, double=black, line width=0.125cm]([out angle=45.267, in angle=-136.998] 6.101,1.915) .. (7.154,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.267, in angle=-136.998] 6.101,-1.085) .. (7.154,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=-45.224, in angle=136.969] 6.101,2.957) .. (7.154,1.936); \draw [white, double=black, line width=0.125cm]([out angle=-45.224, in angle=136.969] 6.101,-0.043) .. (7.154,-1.064); \draw [white, double=black, line width=0.125cm]([out angle=127.572, in angle=-38.843] 8.935,0.187) .. (7.622,1.529); \draw [white, double=black, line width=0.125cm]([out angle=38.858, in angle=-127.571] 7.622,0.343) .. (8.935,1.685); \draw [white, double=black, line width=0.125cm]([out angle=135.674, in angle=-48.294] 5.660,0.394) .. (4.591,1.514); \draw [white, double=black, line width=0.125cm]([out angle=48.316, in angle=-135.654] 4.591,0.357) .. (5.660,1.477); \draw [white, double=black] ([out angle=41.948, in angle=-127.796] 1.891,1.580) .. (2.304,2.024); \draw [white, double=black] ([out angle=22.022, in angle=158.537] 3.108,2.632) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.079, in angle=-128.098] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.079, in angle=-128.098] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-54.436, in angle=131.670] 4.206,1.997) .. (4.592,1.514); \draw [white, double=black] ([out angle=127.771, in angle=-41.996] 2.304,2.849) .. (1.890,3.294); \draw [white, double=black] ([out angle=127.771, in angle=-41.996] 2.304,-0.151) .. (1.890,0.294); \draw [white, double=black] ([out angle=43.002, in angle=-141.142] 7.154,2.937) .. (7.622,3.343); \draw [white, double=black] ([out angle=43.002, in angle=-141.142] 7.154,-0.063) .. (7.622,0.343); \draw [white, double=black] ([out angle=44.346, in angle=-134.759] 5.660,1.477) .. (6.101,1.914); \draw [white, double=black] ([out angle=52.417, in angle=-52.428] 8.935,1.686) .. (8.935,3.187); \draw [white, double=black] ([out angle=52.417, in angle=-52.428] 8.935,-1.314) .. (8.935,0.187); \draw [white, double=black] ([out angle=134.776, in angle=-44.326] 6.101,2.957) .. (5.660,3.394); \draw [white, double=black] ([out angle=134.776, in angle=-44.326] 6.101,-0.043) .. (5.660,0.394); \draw [white, double=black] ([out angle=141.157, in angle=-43.020] 7.622,1.529) .. (7.154,1.935); \draw [white, double=black] ([out angle=-131.720, in angle=54.386] 4.591,3.357) .. (4.205,2.875); \draw [white, double=black] ([out angle=-131.720, in angle=54.386] 4.591,0.357) .. (4.205,-0.125); \draw [white, double=black] ([out angle=-158.588, in angle=-22.080] 3.389,2.239) .. (3.109,2.241); \end{scope} \begin{scope}[yshift=1.314cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.004, in angle=-51.921] 1.890,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.882, in angle=-138.052] 0.582,0.180) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=157.920, in angle=-52.210] 3.109,2.241) .. (2.304,2.850); \draw [white, double=black, line width=0.050cm]([out angle=52.204, in angle=-158.001] 2.304,2.024) .. (3.109,2.633); \draw [white, double=black, line width=0.051cm]([out angle=-21.463, in angle=125.584] 3.388,2.633) .. (4.205,1.996); \draw [white, double=black, line width=0.051cm]([out angle=-125.614, in angle=21.433] 4.205,2.875) .. (3.388,2.238); \draw [white, double=black, line width=0.125cm]([out angle=45.267, in angle=-136.998] 6.101,1.915) .. (7.154,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.267, in angle=-136.998] 6.101,-1.085) .. (7.154,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=-45.224, in angle=136.969] 6.101,2.957) .. (7.154,1.936); \draw [white, double=black, line width=0.125cm]([out angle=-45.224, in angle=136.969] 6.101,-0.043) .. (7.154,-1.064); \draw [white, double=black, line width=0.125cm]([out angle=127.572, in angle=-38.843] 8.935,0.187) .. (7.622,1.529); \draw [white, double=black, line width=0.125cm]([out angle=38.858, in angle=-127.571] 7.622,0.343) .. (8.935,1.685); \draw [white, double=black, line width=0.125cm]([out angle=135.674, in angle=-48.294] 5.660,0.394) .. (4.591,1.514); \draw [white, double=black, line width=0.125cm]([out angle=48.316, in angle=-135.654] 4.591,0.357) .. (5.660,1.477); \draw [white, double=black] ([out angle=41.948, in angle=-127.796] 1.891,1.580) .. (2.304,2.024); \draw [white, double=black] ([out angle=22.022, in angle=158.537] 3.108,2.632) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.079, in angle=-128.098] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.079, in angle=-128.098] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-54.436, in angle=131.670] 4.206,1.997) .. (4.592,1.514); \draw [white, double=black] ([out angle=127.771, in angle=-41.996] 2.304,2.849) .. (1.890,3.294); \draw [white, double=black] ([out angle=127.771, in angle=-41.996] 2.304,-0.151) .. (1.890,0.294); \draw [white, double=black] ([out angle=43.002, in angle=-141.142] 7.154,2.937) .. (7.622,3.343); \draw [white, double=black] ([out angle=43.002, in angle=-141.142] 7.154,-0.063) .. (7.622,0.343); \draw [white, double=black] ([out angle=44.346, in angle=-134.759] 5.660,1.477) .. (6.101,1.914); \draw [white, double=black] ([out angle=52.417, in angle=-52.428] 8.935,1.686) .. (8.935,3.187); \draw [white, double=black] ([out angle=52.417, in angle=-52.428] 8.935,-1.314) .. (8.935,0.187); \draw [white, double=black] ([out angle=134.776, in angle=-44.326] 6.101,2.957) .. (5.660,3.394); \draw [white, double=black] ([out angle=134.776, in angle=-44.326] 6.101,-0.043) .. (5.660,0.394); \draw [white, double=black] ([out angle=141.157, in angle=-43.020] 7.622,1.529) .. (7.154,1.935); \draw [white, double=black] ([out angle=-131.720, in angle=54.386] 4.591,3.357) .. (4.205,2.875); \draw [white, double=black] ([out angle=-131.720, in angle=54.386] 4.591,0.357) .. (4.205,-0.125); \draw [white, double=black] ([out angle=-158.588, in angle=-22.080] 3.389,2.239) .. (3.109,2.241); \end{scope} \end{scope}

==> diagrams/links-2544.tex <==
\begin{scope} \clip (0,0) rectangle (9.513, 3.000); \begin{scope}[yshift=-0.187cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.054, in angle=-51.892] 1.891,0.294) .. (0.583,1.692); \draw [white, double=black, line width=0.125cm]([out angle=51.930, in angle=-138.004] 0.583,0.180) .. (1.890,1.579); \draw [white, double=black, line width=0.050cm]([out angle=158.004, in angle=-52.192] 3.107,2.240) .. (2.303,2.849); \draw [white, double=black, line width=0.050cm]([out angle=52.199, in angle=-157.914] 2.303,2.023) .. (3.107,2.632); \draw [white, double=black, line width=0.051cm]([out angle=-21.430, in angle=125.609] 3.388,2.635) .. (4.205,1.999); \draw [white, double=black, line width=0.051cm]([out angle=-125.581, in angle=21.458] 4.204,2.877) .. (3.388,2.240); \draw [white, double=black, line width=0.125cm]([out angle=45.218, in angle=-136.950] 6.100,1.916) .. (7.154,2.938); \draw [white, double=black, line width=0.125cm]([out angle=45.218, in angle=-136.950] 6.100,-1.084) .. (7.154,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=-45.254, in angle=136.980] 6.101,2.958) .. (7.154,1.936); \draw [white, double=black, line width=0.125cm]([out angle=-45.254, in angle=136.980] 6.101,-0.042) .. (7.154,-1.064); \draw [white, double=black, line width=0.125cm]([out angle=38.842, in angle=-127.580] 7.622,0.344) .. (8.935,1.687); \draw [white, double=black, line width=0.125cm]([out angle=-38.855, in angle=127.580] 7.622,1.530) .. (8.935,0.188); \draw [white, double=black, line width=0.125cm]([out angle=-135.664, in angle=48.283] 5.659,1.479) .. (4.590,0.360); \draw [white, double=black, line width=0.125cm]([out angle=135.647, in angle=-48.306] 5.659,0.396) .. (4.590,1.516); \draw [white, double=black] ([out angle=41.996, in angle=-127.801] 1.890,1.579) .. (2.303,2.023); \draw [white, double=black] ([out angle=22.057, in angle=158.570] 3.108,2.633) .. (3.388,2.635); \draw [white, double=black] ([out angle=128.108, in angle=-128.085] 0.583,1.692) .. (0.583,3.179); \draw [white, double=black] ([out angle=128.108, in angle=-128.085] 0.583,-1.308) .. (0.583,0.179); \draw [white, double=black] ([out angle=-54.367, in angle=131.731] 4.203,1.998) .. (4.590,1.516); \draw [white, double=black] ([out angle=127.823, in angle=-41.946] 2.304,2.850) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.823, in angle=-41.946] 2.304,-0.150) .. (1.891,0.294); \draw [white, double=black] ([out angle=43.050, in angle=-141.158] 7.154,2.938) .. (7.622,3.344); \draw [white, double=black] ([out angle=43.050, in angle=-141.158] 7.154,-0.062) .. (7.622,0.344); \draw [white, double=black] ([out angle=44.336, in angle=-134.760] 5.659,1.479) .. (6.100,1.917); \draw [white, double=black] ([out angle=52.435, in angle=-52.420] 8.936,1.686) .. (8.935,3.188); \draw [white, double=black] ([out angle=52.435, in angle=-52.420] 8.936,-1.314) .. (8.935,0.188); \draw [white, double=black] ([out angle=134.746, in angle=-44.353] 6.100,2.958) .. (5.659,3.396); \draw [white, double=black] ([out angle=134.746, in angle=-44.353] 6.100,-0.042) .. (5.659,0.396); \draw [white, double=black] ([out angle=141.145, in angle=-43.035] 7.622,1.530) .. (7.154,1.937); \draw [white, double=black] ([out angle=-131.680, in angle=54.419] 4.590,3.359) .. (4.204,2.877); \draw [white, double=black] ([out angle=-131.680, in angle=54.419] 4.590,0.359) .. (4.204,-0.123); \draw [white, double=black] ([out angle=-158.518, in angle=-21.996] 3.386,2.239) .. (3.107,2.241); \end{scope} \begin{scope}[yshift=2.813cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.054, in angle=-51.892] 1.891,0.294) .. (0.583,1.692); \draw [white, double=black, line width=0.125cm]([out angle=51.930, in angle=-138.004] 0.583,0.180) .. (1.890,1.579); \draw [white, double=black, line width=0.050cm]([out angle=158.004, in angle=-52.192] 3.107,2.240) .. (2.303,2.849); \draw [white, double=black, line width=0.050cm]([out angle=52.199, in angle=-157.914] 2.303,2.023) .. (3.107,2.632); \draw [white, double=black, line width=0.051cm]([out angle=-21.430, in angle=125.609] 3.388,2.635) .. (4.205,1.999); \draw [white, double=black, line width=0.051cm]([out angle=-125.581, in angle=21.458] 4.204,2.877) .. (3.388,2.240); \draw [white, double=black, line width=0.125cm]([out angle=45.218, in angle=-136.950] 6.100,1.916) .. (7.154,2.938); \draw [white, double=black, line width=0.125cm]([out angle=45.218, in angle=-136.950] 6.100,-1.084) .. (7.154,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=-45.254, in angle=136.980] 6.101,2.958) .. (7.154,1.936); \draw [white, double=black, line width=0.125cm]([out angle=-45.254, in angle=136.980] 6.101,-0.042) .. (7.154,-1.064); \draw [white, double=black, line width=0.125cm]([out angle=38.842, in angle=-127.580] 7.622,0.344) .. (8.935,1.687); \draw [white, double=black, line width=0.125cm]([out angle=-38.855, in angle=127.580] 7.622,1.530) .. (8.935,0.188); \draw [white, double=black, line width=0.125cm]([out angle=-135.664, in angle=48.283] 5.659,1.479) .. (4.590,0.360); \draw [white, double=black, line width=0.125cm]([out angle=135.647, in angle=-48.306] 5.659,0.396) .. (4.590,1.516); \draw [white, double=black] ([out angle=41.996, in angle=-127.801] 1.890,1.579) .. (2.303,2.023); \draw [white, double=black] ([out angle=22.057, in angle=158.570] 3.108,2.633) .. (3.388,2.635); \draw [white, double=black] ([out angle=128.108, in angle=-128.085] 0.583,1.692) .. (0.583,3.179); \draw [white, double=black] ([out angle=128.108, in angle=-128.085] 0.583,-1.308) .. (0.583,0.179); \draw [white, double=black] ([out angle=-54.367, in angle=131.731] 4.203,1.998) .. (4.590,1.516); \draw [white, double=black] ([out angle=127.823, in angle=-41.946] 2.304,2.850) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.823, in angle=-41.946] 2.304,-0.150) .. (1.891,0.294); \draw [white, double=black] ([out angle=43.050, in angle=-141.158] 7.154,2.938) .. (7.622,3.344); \draw [white, double=black] ([out angle=43.050, in angle=-141.158] 7.154,-0.062) .. (7.622,0.344); \draw [white, double=black] ([out angle=44.336, in angle=-134.760] 5.659,1.479) .. (6.100,1.917); \draw [white, double=black] ([out angle=52.435, in angle=-52.420] 8.936,1.686) .. (8.935,3.188); \draw [white, double=black] ([out angle=52.435, in angle=-52.420] 8.936,-1.314) .. (8.935,0.188); \draw [white, double=black] ([out angle=134.746, in angle=-44.353] 6.100,2.958) .. (5.659,3.396); \draw [white, double=black] ([out angle=134.746, in angle=-44.353] 6.100,-0.042) .. (5.659,0.396); \draw [white, double=black] ([out angle=141.145, in angle=-43.035] 7.622,1.530) .. (7.154,1.937); \draw [white, double=black] ([out angle=-131.680, in angle=54.419] 4.590,3.359) .. (4.204,2.877); \draw [white, double=black] ([out angle=-131.680, in angle=54.419] 4.590,0.359) .. (4.204,-0.123); \draw [white, double=black] ([out angle=-158.518, in angle=-21.996] 3.386,2.239) .. (3.107,2.241); \end{scope} \end{scope}

==> diagrams/links-2545.tex <==
\begin{scope} \clip (0,0) rectangle (9.512, 3.000); \begin{scope}[yshift=-1.686cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.004, in angle=-51.921] 1.890,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.882, in angle=-138.051] 0.582,0.180) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=157.922, in angle=-52.209] 3.109,2.241) .. (2.304,2.850); \draw [white, double=black, line width=0.050cm]([out angle=52.204, in angle=-157.999] 2.304,2.024) .. (3.109,2.633); \draw [white, double=black, line width=0.051cm]([out angle=-21.463, in angle=125.584] 3.388,2.633) .. (4.205,1.996); \draw [white, double=black, line width=0.051cm]([out angle=-125.614, in angle=21.433] 4.205,2.875) .. (3.388,2.238); \draw [white, double=black, line width=0.125cm]([out angle=45.269, in angle=-136.998] 6.101,1.915) .. (7.154,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.269, in angle=-136.998] 6.101,-1.085) .. (7.154,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=-45.223, in angle=136.970] 6.101,2.957) .. (7.154,1.936); \draw [white, double=black, line width=0.125cm]([out angle=-45.223, in angle=136.970] 6.101,-0.043) .. (7.154,-1.064); \draw [white, double=black, line width=0.125cm]([out angle=38.859, in angle=-127.571] 7.623,0.343) .. (8.935,1.685); \draw [white, double=black, line width=0.125cm]([out angle=-38.842, in angle=127.573] 7.622,1.529) .. (8.935,0.187); \draw [white, double=black, line width=0.125cm]([out angle=135.674, in angle=-48.294] 5.660,0.394) .. (4.591,1.514); \draw [white, double=black, line width=0.125cm]([out angle=48.316, in angle=-135.654] 4.591,0.357) .. (5.660,1.477); \draw [white, double=black] ([out angle=41.949, in angle=-127.796] 1.891,1.580) .. (2.304,2.024); \draw [white, double=black] ([out angle=22.022, in angle=158.537] 3.108,2.632) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.079, in angle=-128.098] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.079, in angle=-128.098] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-54.436, in angle=131.670] 4.206,1.997) .. (4.592,1.514); \draw [white, double=black] ([out angle=127.771, in angle=-41.996] 2.304,2.849) .. (1.890,3.294); \draw [white, double=black] ([out angle=127.771, in angle=-41.996] 2.304,-0.151) .. (1.890,0.294); \draw [white, double=black] ([out angle=43.002, in angle=-141.141] 7.154,2.937) .. (7.623,3.343); \draw [white, double=black] ([out angle=43.002, in angle=-141.141] 7.154,-0.063) .. (7.623,0.343); \draw [white, double=black] ([out angle=44.346, in angle=-134.759] 5.660,1.477) .. (6.101,1.914); \draw [white, double=black] ([out angle=52.418, in angle=-52.427] 8.935,1.686) .. (8.935,3.187); \draw [white, double=black] ([out angle=52.418, in angle=-52.427] 8.935,-1.314) .. (8.935,0.187); \draw [white, double=black] ([out angle=134.777, in angle=-44.326] 6.101,2.957) .. (5.660,3.394); \draw [white, double=black] ([out angle=134.777, in angle=-44.326] 6.101,-0.043) .. (5.660,0.394); \draw [white, double=black] ([out angle=141.158, in angle=-43.020] 7.622,1.529) .. (7.154,1.935); \draw [white, double=black] ([out angle=-131.720, in angle=54.386] 4.591,3.357) .. (4.205,2.875); \draw [white, double=black] ([out angle=-131.720, in angle=54.386] 4.591,0.357) .. (4.205,-0.125); \draw [white, double=black] ([out angle=-158.587, in angle=-22.078] 3.389,2.239) .. (3.109,2.241); \end{scope} \begin{scope}[yshift=1.314cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.004, in angle=-51.921] 1.890,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.882, in angle=-138.051] 0.582,0.180) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=157.922, in angle=-52.209] 3.109,2.241) .. (2.304,2.850); \draw [white, double=black, line width=0.050cm]([out angle=52.204, in angle=-157.999] 2.304,2.024) .. (3.109,2.633); \draw [white, double=black, line width=0.051cm]([out angle=-21.463, in angle=125.584] 3.388,2.633) .. (4.205,1.996); \draw [white, double=black, line width=0.051cm]([out angle=-125.614, in angle=21.433] 4.205,2.875) .. (3.388,2.238); \draw [white, double=black, line width=0.125cm]([out angle=45.269, in angle=-136.998] 6.101,1.915) .. (7.154,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.269, in angle=-136.998] 6.101,-1.085) .. (7.154,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=-45.223, in angle=136.970] 6.101,2.957) .. (7.154,1.936); \draw [white, double=black, line width=0.125cm]([out angle=-45.223, in angle=136.970] 6.101,-0.043) .. (7.154,-1.064); \draw [white, double=black, line width=0.125cm]([out angle=38.859, in angle=-127.571] 7.623,0.343) .. (8.935,1.685); \draw [white, double=black, line width=0.125cm]([out angle=-38.842, in angle=127.573] 7.622,1.529) .. (8.935,0.187); \draw [white, double=black, line width=0.125cm]([out angle=135.674, in angle=-48.294] 5.660,0.394) .. (4.591,1.514); \draw [white, double=black, line width=0.125cm]([out angle=48.316, in angle=-135.654] 4.591,0.357) .. (5.660,1.477); \draw [white, double=black] ([out angle=41.949, in angle=-127.796] 1.891,1.580) .. (2.304,2.024); \draw [white, double=black] ([out angle=22.022, in angle=158.537] 3.108,2.632) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.079, in angle=-128.098] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.079, in angle=-128.098] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-54.436, in angle=131.670] 4.206,1.997) .. (4.592,1.514); \draw [white, double=black] ([out angle=127.771, in angle=-41.996] 2.304,2.849) .. (1.890,3.294); \draw [white, double=black] ([out angle=127.771, in angle=-41.996] 2.304,-0.151) .. (1.890,0.294); \draw [white, double=black] ([out angle=43.002, in angle=-141.141] 7.154,2.937) .. (7.623,3.343); \draw [white, double=black] ([out angle=43.002, in angle=-141.141] 7.154,-0.063) .. (7.623,0.343); \draw [white, double=black] ([out angle=44.346, in angle=-134.759] 5.660,1.477) .. (6.101,1.914); \draw [white, double=black] ([out angle=52.418, in angle=-52.427] 8.935,1.686) .. (8.935,3.187); \draw [white, double=black] ([out angle=52.418, in angle=-52.427] 8.935,-1.314) .. (8.935,0.187); \draw [white, double=black] ([out angle=134.777, in angle=-44.326] 6.101,2.957) .. (5.660,3.394); \draw [white, double=black] ([out angle=134.777, in angle=-44.326] 6.101,-0.043) .. (5.660,0.394); \draw [white, double=black] ([out angle=141.158, in angle=-43.020] 7.622,1.529) .. (7.154,1.935); \draw [white, double=black] ([out angle=-131.720, in angle=54.386] 4.591,3.357) .. (4.205,2.875); \draw [white, double=black] ([out angle=-131.720, in angle=54.386] 4.591,0.357) .. (4.205,-0.125); \draw [white, double=black] ([out angle=-158.587, in angle=-22.078] 3.389,2.239) .. (3.109,2.241); \end{scope} \end{scope}

==> diagrams/links-2546.tex <==
\begin{scope} \clip (0,0) rectangle (9.513, 3.000); \begin{scope}[yshift=-1.686cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.997, in angle=-51.924] 1.890,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.875, in angle=-138.056] 0.582,0.181) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=52.203, in angle=-158.006] 2.305,2.024) .. (3.110,2.633); \draw [white, double=black, line width=0.050cm]([out angle=-52.210, in angle=157.914] 2.305,2.850) .. (3.109,2.241); \draw [white, double=black, line width=0.051cm]([out angle=-125.618, in angle=21.428] 4.205,2.874) .. (3.388,2.238); \draw [white, double=black, line width=0.051cm]([out angle=125.579, in angle=-21.468] 4.205,1.996) .. (3.388,2.633); \draw [white, double=black, line width=0.125cm]([out angle=136.970, in angle=-45.216] 7.154,1.936) .. (6.101,2.957); \draw [white, double=black, line width=0.125cm]([out angle=136.970, in angle=-45.216] 7.154,-1.064) .. (6.101,-0.043); \draw [white, double=black, line width=0.125cm]([out angle=45.278, in angle=-137.006] 6.102,1.915) .. (7.155,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.278, in angle=-137.006] 6.102,-1.085) .. (7.155,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=127.573, in angle=-38.841] 8.935,0.187) .. (7.623,1.529); \draw [white, double=black, line width=0.125cm]([out angle=38.862, in angle=-127.570] 7.623,0.343) .. (8.935,1.685); \draw [white, double=black, line width=0.125cm]([out angle=-135.652, in angle=48.320] 5.661,1.477) .. (4.592,0.357); \draw [white, double=black, line width=0.125cm]([out angle=135.679, in angle=-48.293] 5.661,0.394) .. (4.591,1.513); \draw [white, double=black] ([out angle=41.944, in angle=-127.797] 1.891,1.580) .. (2.305,2.024); \draw [white, double=black] ([out angle=22.016, in angle=158.532] 3.108,2.631) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.076, in angle=-128.097] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.076, in angle=-128.097] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-54.444, in angle=131.662] 4.207,1.997) .. (4.592,1.514); \draw [white, double=black] ([out angle=127.763, in angle=-42.003] 2.304,2.849) .. (1.890,3.294); \draw [white, double=black] ([out angle=127.763, in angle=-42.003] 2.304,-0.151) .. (1.890,0.294); \draw [white, double=black] ([out angle=42.994, in angle=-141.138] 7.155,2.937) .. (7.623,3.343); \draw [white, double=black] ([out angle=42.994, in angle=-141.138] 7.155,-0.063) .. (7.623,0.343); \draw [white, double=black] ([out angle=44.348, in angle=-134.758] 5.661,1.477) .. (6.101,1.914); \draw [white, double=black] ([out angle=52.418, in angle=-52.427] 8.935,1.686) .. (8.935,3.187); \draw [white, double=black] ([out angle=52.418, in angle=-52.427] 8.935,-1.314) .. (8.935,0.187); \draw [white, double=black] ([out angle=134.784, in angle=-44.321] 6.102,2.957) .. (5.661,3.394); \draw [white, double=black] ([out angle=134.784, in angle=-44.321] 6.102,-0.043) .. (5.661,0.394); \draw [white, double=black] ([out angle=141.159, in angle=-43.018] 7.623,1.529) .. (7.155,1.935); \draw [white, double=black] ([out angle=-131.725, in angle=54.382] 4.592,3.357) .. (4.205,2.874); \draw [white, double=black] ([out angle=-131.725, in angle=54.382] 4.592,0.357) .. (4.205,-0.126); \draw [white, double=black] ([out angle=-158.594, in angle=-22.086] 3.389,2.239) .. (3.110,2.241); \end{scope} \begin{scope}[yshift=1.314cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.997, in angle=-51.924] 1.890,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.875, in angle=-138.056] 0.582,0.181) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=52.203, in angle=-158.006] 2.305,2.024) .. (3.110,2.633); \draw [white, double=black, line width=0.050cm]([out angle=-52.210, in angle=157.914] 2.305,2.850) .. (3.109,2.241); \draw [white, double=black, line width=0.051cm]([out angle=-125.618, in angle=21.428] 4.205,2.874) .. (3.388,2.238); \draw [white, double=black, line width=0.051cm]([out angle=125.579, in angle=-21.468] 4.205,1.996) .. (3.388,2.633); \draw [white, double=black, line width=0.125cm]([out angle=136.970, in angle=-45.216] 7.154,1.936) .. (6.101,2.957); \draw [white, double=black, line width=0.125cm]([out angle=136.970, in angle=-45.216] 7.154,-1.064) .. (6.101,-0.043); \draw [white, double=black, line width=0.125cm]([out angle=45.278, in angle=-137.006] 6.102,1.915) .. (7.155,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.278, in angle=-137.006] 6.102,-1.085) .. (7.155,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=127.573, in angle=-38.841] 8.935,0.187) .. (7.623,1.529); \draw [white, double=black, line width=0.125cm]([out angle=38.862, in angle=-127.570] 7.623,0.343) .. (8.935,1.685); \draw [white, double=black, line width=0.125cm]([out angle=-135.652, in angle=48.320] 5.661,1.477) .. (4.592,0.357); \draw [white, double=black, line width=0.125cm]([out angle=135.679, in angle=-48.293] 5.661,0.394) .. (4.591,1.513); \draw [white, double=black] ([out angle=41.944, in angle=-127.797] 1.891,1.580) .. (2.305,2.024); \draw [white, double=black] ([out angle=22.016, in angle=158.532] 3.108,2.631) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.076, in angle=-128.097] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.076, in angle=-128.097] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-54.444, in angle=131.662] 4.207,1.997) .. (4.592,1.514); \draw [white, double=black] ([out angle=127.763, in angle=-42.003] 2.304,2.849) .. (1.890,3.294); \draw [white, double=black] ([out angle=127.763, in angle=-42.003] 2.304,-0.151) .. (1.890,0.294); \draw [white, double=black] ([out angle=42.994, in angle=-141.138] 7.155,2.937) .. (7.623,3.343); \draw [white, double=black] ([out angle=42.994, in angle=-141.138] 7.155,-0.063) .. (7.623,0.343); \draw [white, double=black] ([out angle=44.348, in angle=-134.758] 5.661,1.477) .. (6.101,1.914); \draw [white, double=black] ([out angle=52.418, in angle=-52.427] 8.935,1.686) .. (8.935,3.187); \draw [white, double=black] ([out angle=52.418, in angle=-52.427] 8.935,-1.314) .. (8.935,0.187); \draw [white, double=black] ([out angle=134.784, in angle=-44.321] 6.102,2.957) .. (5.661,3.394); \draw [white, double=black] ([out angle=134.784, in angle=-44.321] 6.102,-0.043) .. (5.661,0.394); \draw [white, double=black] ([out angle=141.159, in angle=-43.018] 7.623,1.529) .. (7.155,1.935); \draw [white, double=black] ([out angle=-131.725, in angle=54.382] 4.592,3.357) .. (4.205,2.874); \draw [white, double=black] ([out angle=-131.725, in angle=54.382] 4.592,0.357) .. (4.205,-0.126); \draw [white, double=black] ([out angle=-158.594, in angle=-22.086] 3.389,2.239) .. (3.110,2.241); \end{scope} \end{scope}

==> diagrams/links-2547.tex <==
\begin{scope} \clip (0,0) rectangle (9.512, 3.000); \begin{scope}[yshift=-1.686cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.004, in angle=-51.921] 1.890,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.882, in angle=-138.051] 0.582,0.180) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=52.204, in angle=-157.999] 2.304,2.024) .. (3.109,2.633); \draw [white, double=black, line width=0.050cm]([out angle=-52.209, in angle=157.922] 2.304,2.850) .. (3.109,2.241); \draw [white, double=black, line width=0.051cm]([out angle=-125.614, in angle=21.433] 4.205,2.875) .. (3.388,2.238); \draw [white, double=black, line width=0.051cm]([out angle=125.584, in angle=-21.463] 4.205,1.996) .. (3.388,2.633); \draw [white, double=black, line width=0.125cm]([out angle=136.970, in angle=-45.223] 7.154,1.936) .. (6.101,2.957); \draw [white, double=black, line width=0.125cm]([out angle=136.970, in angle=-45.223] 7.154,-1.064) .. (6.101,-0.043); \draw [white, double=black, line width=0.125cm]([out angle=45.269, in angle=-136.998] 6.101,1.915) .. (7.154,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.269, in angle=-136.998] 6.101,-1.085) .. (7.154,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=127.573, in angle=-38.842] 8.935,0.187) .. (7.622,1.529); \draw [white, double=black, line width=0.125cm]([out angle=38.859, in angle=-127.571] 7.623,0.343) .. (8.935,1.685); \draw [white, double=black, line width=0.125cm]([out angle=135.674, in angle=-48.294] 5.660,0.394) .. (4.591,1.514); \draw [white, double=black, line width=0.125cm]([out angle=48.316, in angle=-135.654] 4.591,0.357) .. (5.660,1.477); \draw [white, double=black] ([out angle=41.949, in angle=-127.796] 1.891,1.580) .. (2.304,2.024); \draw [white, double=black] ([out angle=22.022, in angle=158.537] 3.108,2.632) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.079, in angle=-128.098] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.079, in angle=-128.098] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-54.436, in angle=131.670] 4.206,1.997) .. (4.592,1.514); \draw [white, double=black] ([out angle=127.771, in angle=-41.996] 2.304,2.849) .. (1.890,3.294); \draw [white, double=black] ([out angle=127.771, in angle=-41.996] 2.304,-0.151) .. (1.890,0.294); \draw [white, double=black] ([out angle=43.002, in angle=-141.141] 7.154,2.937) .. (7.623,3.343); \draw [white, double=black] ([out angle=43.002, in angle=-141.141] 7.154,-0.063) .. (7.623,0.343); \draw [white, double=black] ([out angle=44.346, in angle=-134.759] 5.660,1.477) .. (6.101,1.914); \draw [white, double=black] ([out angle=52.418, in angle=-52.427] 8.935,1.686) .. (8.935,3.187); \draw [white, double=black] ([out angle=52.418, in angle=-52.427] 8.935,-1.314) .. (8.935,0.187); \draw [white, double=black] ([out angle=134.777, in angle=-44.326] 6.101,2.957) .. (5.660,3.394); \draw [white, double=black] ([out angle=134.777, in angle=-44.326] 6.101,-0.043) .. (5.660,0.394); \draw [white, double=black] ([out angle=141.158, in angle=-43.020] 7.622,1.529) .. (7.154,1.935); \draw [white, double=black] ([out angle=-131.720, in angle=54.386] 4.591,3.357) .. (4.205,2.875); \draw [white, double=black] ([out angle=-131.720, in angle=54.386] 4.591,0.357) .. (4.205,-0.125); \draw [white, double=black] ([out angle=-158.587, in angle=-22.078] 3.389,2.239) .. (3.109,2.241); \end{scope} \begin{scope}[yshift=1.314cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.004, in angle=-51.921] 1.890,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.882, in angle=-138.051] 0.582,0.180) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=52.204, in angle=-157.999] 2.304,2.024) .. (3.109,2.633); \draw [white, double=black, line width=0.050cm]([out angle=-52.209, in angle=157.922] 2.304,2.850) .. (3.109,2.241); \draw [white, double=black, line width=0.051cm]([out angle=-125.614, in angle=21.433] 4.205,2.875) .. (3.388,2.238); \draw [white, double=black, line width=0.051cm]([out angle=125.584, in angle=-21.463] 4.205,1.996) .. (3.388,2.633); \draw [white, double=black, line width=0.125cm]([out angle=136.970, in angle=-45.223] 7.154,1.936) .. (6.101,2.957); \draw [white, double=black, line width=0.125cm]([out angle=136.970, in angle=-45.223] 7.154,-1.064) .. (6.101,-0.043); \draw [white, double=black, line width=0.125cm]([out angle=45.269, in angle=-136.998] 6.101,1.915) .. (7.154,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.269, in angle=-136.998] 6.101,-1.085) .. (7.154,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=127.573, in angle=-38.842] 8.935,0.187) .. (7.622,1.529); \draw [white, double=black, line width=0.125cm]([out angle=38.859, in angle=-127.571] 7.623,0.343) .. (8.935,1.685); \draw [white, double=black, line width=0.125cm]([out angle=135.674, in angle=-48.294] 5.660,0.394) .. (4.591,1.514); \draw [white, double=black, line width=0.125cm]([out angle=48.316, in angle=-135.654] 4.591,0.357) .. (5.660,1.477); \draw [white, double=black] ([out angle=41.949, in angle=-127.796] 1.891,1.580) .. (2.304,2.024); \draw [white, double=black] ([out angle=22.022, in angle=158.537] 3.108,2.632) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.079, in angle=-128.098] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.079, in angle=-128.098] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-54.436, in angle=131.670] 4.206,1.997) .. (4.592,1.514); \draw [white, double=black] ([out angle=127.771, in angle=-41.996] 2.304,2.849) .. (1.890,3.294); \draw [white, double=black] ([out angle=127.771, in angle=-41.996] 2.304,-0.151) .. (1.890,0.294); \draw [white, double=black] ([out angle=43.002, in angle=-141.141] 7.154,2.937) .. (7.623,3.343); \draw [white, double=black] ([out angle=43.002, in angle=-141.141] 7.154,-0.063) .. (7.623,0.343); \draw [white, double=black] ([out angle=44.346, in angle=-134.759] 5.660,1.477) .. (6.101,1.914); \draw [white, double=black] ([out angle=52.418, in angle=-52.427] 8.935,1.686) .. (8.935,3.187); \draw [white, double=black] ([out angle=52.418, in angle=-52.427] 8.935,-1.314) .. (8.935,0.187); \draw [white, double=black] ([out angle=134.777, in angle=-44.326] 6.101,2.957) .. (5.660,3.394); \draw [white, double=black] ([out angle=134.777, in angle=-44.326] 6.101,-0.043) .. (5.660,0.394); \draw [white, double=black] ([out angle=141.158, in angle=-43.020] 7.622,1.529) .. (7.154,1.935); \draw [white, double=black] ([out angle=-131.720, in angle=54.386] 4.591,3.357) .. (4.205,2.875); \draw [white, double=black] ([out angle=-131.720, in angle=54.386] 4.591,0.357) .. (4.205,-0.125); \draw [white, double=black] ([out angle=-158.587, in angle=-22.078] 3.389,2.239) .. (3.109,2.241); \end{scope} \end{scope}

==> diagrams/links-2548.tex <==
\begin{scope} \clip (0,0) rectangle (9.516, 3.000); \begin{scope}[yshift=-0.187cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.025, in angle=-51.904] 1.891,0.294) .. (0.583,1.693); \draw [white, double=black, line width=0.125cm]([out angle=51.901, in angle=-138.020] 0.583,0.180) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=52.194, in angle=-157.933] 2.304,2.024) .. (3.109,2.633); \draw [white, double=black, line width=0.050cm]([out angle=-52.189, in angle=157.982] 2.304,2.850) .. (3.109,2.241); \draw [white, double=black, line width=0.051cm]([out angle=-125.598, in angle=21.439] 4.206,2.875) .. (3.388,2.238); \draw [white, double=black, line width=0.051cm]([out angle=125.587, in angle=-21.451] 4.206,1.996) .. (3.388,2.634); \draw [white, double=black, line width=0.125cm]([out angle=136.988, in angle=-45.223] 7.157,1.936) .. (6.103,2.958); \draw [white, double=black, line width=0.125cm]([out angle=136.988, in angle=-45.223] 7.157,-1.064) .. (6.103,-0.042); \draw [white, double=black, line width=0.125cm]([out angle=45.264, in angle=-136.986] 6.103,1.915) .. (7.157,2.938); \draw [white, double=black, line width=0.125cm]([out angle=45.264, in angle=-136.986] 6.103,-1.085) .. (7.157,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=38.862, in angle=-127.576] 7.625,0.344) .. (8.938,1.687); \draw [white, double=black, line width=0.125cm]([out angle=-38.847, in angle=127.581] 7.625,1.530) .. (8.938,0.188); \draw [white, double=black, line width=0.125cm]([out angle=-135.655, in angle=48.299] 5.662,1.478) .. (4.592,0.358); \draw [white, double=black, line width=0.125cm]([out angle=135.670, in angle=-48.299] 5.662,0.395) .. (4.592,1.515); \draw [white, double=black] ([out angle=41.980, in angle=-127.806] 1.891,1.580) .. (2.304,2.024); \draw [white, double=black] ([out angle=22.033, in angle=158.549] 3.109,2.632) .. (3.388,2.634); \draw [white, double=black] ([out angle=128.096, in angle=-128.079] 0.583,1.693) .. (0.583,3.180); \draw [white, double=black] ([out angle=128.096, in angle=-128.079] 0.583,-1.307) .. (0.583,0.180); \draw [white, double=black] ([out angle=-54.397, in angle=131.703] 4.206,1.998) .. (4.592,1.515); \draw [white, double=black] ([out angle=127.790, in angle=-41.975] 2.304,2.849) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.790, in angle=-41.975] 2.304,-0.151) .. (1.891,0.294); \draw [white, double=black] ([out angle=43.014, in angle=-141.138] 7.157,2.938) .. (7.625,3.344); \draw [white, double=black] ([out angle=43.014, in angle=-141.138] 7.157,-0.062) .. (7.625,0.344); \draw [white, double=black] ([out angle=44.345, in angle=-134.759] 5.662,1.478) .. (6.103,1.916); \draw [white, double=black] ([out angle=52.440, in angle=-52.419] 8.938,1.686) .. (8.938,3.188); \draw [white, double=black] ([out angle=52.440, in angle=-52.419] 8.938,-1.314) .. (8.938,0.188); \draw [white, double=black] ([out angle=134.777, in angle=-44.330] 6.103,2.958) .. (5.662,3.395); \draw [white, double=black] ([out angle=134.777, in angle=-44.330] 6.103,-0.042) .. (5.662,0.395); \draw [white, double=black] ([out angle=141.153, in angle=-43.028] 7.625,1.530) .. (7.156,1.937); \draw [white, double=black] ([out angle=-131.698, in angle=54.402] 4.592,3.358) .. (4.206,2.875); \draw [white, double=black] ([out angle=-131.698, in angle=54.402] 4.592,0.358) .. (4.206,-0.125); \draw [white, double=black] ([out angle=-158.544, in angle=-22.018] 3.388,2.240) .. (3.109,2.241); \end{scope} \begin{scope}[yshift=2.813cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.025, in angle=-51.904] 1.891,0.294) .. (0.583,1.693); \draw [white, double=black, line width=0.125cm]([out angle=51.901, in angle=-138.020] 0.583,0.180) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=52.194, in angle=-157.933] 2.304,2.024) .. (3.109,2.633); \draw [white, double=black, line width=0.050cm]([out angle=-52.189, in angle=157.982] 2.304,2.850) .. (3.109,2.241); \draw [white, double=black, line width=0.051cm]([out angle=-125.598, in angle=21.439] 4.206,2.875) .. (3.388,2.238); \draw [white, double=black, line width=0.051cm]([out angle=125.587, in angle=-21.451] 4.206,1.996) .. (3.388,2.634); \draw [white, double=black, line width=0.125cm]([out angle=136.988, in angle=-45.223] 7.157,1.936) .. (6.103,2.958); \draw [white, double=black, line width=0.125cm]([out angle=136.988, in angle=-45.223] 7.157,-1.064) .. (6.103,-0.042); \draw [white, double=black, line width=0.125cm]([out angle=45.264, in angle=-136.986] 6.103,1.915) .. (7.157,2.938); \draw [white, double=black, line width=0.125cm]([out angle=45.264, in angle=-136.986] 6.103,-1.085) .. (7.157,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=38.862, in angle=-127.576] 7.625,0.344) .. (8.938,1.687); \draw [white, double=black, line width=0.125cm]([out angle=-38.847, in angle=127.581] 7.625,1.530) .. (8.938,0.188); \draw [white, double=black, line width=0.125cm]([out angle=-135.655, in angle=48.299] 5.662,1.478) .. (4.592,0.358); \draw [white, double=black, line width=0.125cm]([out angle=135.670, in angle=-48.299] 5.662,0.395) .. (4.592,1.515); \draw [white, double=black] ([out angle=41.980, in angle=-127.806] 1.891,1.580) .. (2.304,2.024); \draw [white, double=black] ([out angle=22.033, in angle=158.549] 3.109,2.632) .. (3.388,2.634); \draw [white, double=black] ([out angle=128.096, in angle=-128.079] 0.583,1.693) .. (0.583,3.180); \draw [white, double=black] ([out angle=128.096, in angle=-128.079] 0.583,-1.307) .. (0.583,0.180); \draw [white, double=black] ([out angle=-54.397, in angle=131.703] 4.206,1.998) .. (4.592,1.515); \draw [white, double=black] ([out angle=127.790, in angle=-41.975] 2.304,2.849) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.790, in angle=-41.975] 2.304,-0.151) .. (1.891,0.294); \draw [white, double=black] ([out angle=43.014, in angle=-141.138] 7.157,2.938) .. (7.625,3.344); \draw [white, double=black] ([out angle=43.014, in angle=-141.138] 7.157,-0.062) .. (7.625,0.344); \draw [white, double=black] ([out angle=44.345, in angle=-134.759] 5.662,1.478) .. (6.103,1.916); \draw [white, double=black] ([out angle=52.440, in angle=-52.419] 8.938,1.686) .. (8.938,3.188); \draw [white, double=black] ([out angle=52.440, in angle=-52.419] 8.938,-1.314) .. (8.938,0.188); \draw [white, double=black] ([out angle=134.777, in angle=-44.330] 6.103,2.958) .. (5.662,3.395); \draw [white, double=black] ([out angle=134.777, in angle=-44.330] 6.103,-0.042) .. (5.662,0.395); \draw [white, double=black] ([out angle=141.153, in angle=-43.028] 7.625,1.530) .. (7.156,1.937); \draw [white, double=black] ([out angle=-131.698, in angle=54.402] 4.592,3.358) .. (4.206,2.875); \draw [white, double=black] ([out angle=-131.698, in angle=54.402] 4.592,0.358) .. (4.206,-0.125); \draw [white, double=black] ([out angle=-158.544, in angle=-22.018] 3.388,2.240) .. (3.109,2.241); \end{scope} \end{scope}

==> diagrams/links-2549.tex <==
\begin{scope} \clip (0,0) rectangle (9.513, 3.000); \begin{scope}[yshift=-0.186cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.006, in angle=-51.918] 1.891,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.883, in angle=-138.046] 0.582,0.180) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=52.201, in angle=-157.986] 2.304,2.024) .. (3.109,2.633); \draw [white, double=black, line width=0.050cm]([out angle=-52.204, in angle=157.933] 2.304,2.850) .. (3.109,2.241); \draw [white, double=black, line width=0.051cm]([out angle=-125.612, in angle=21.432] 4.206,2.875) .. (3.388,2.238); \draw [white, double=black, line width=0.051cm]([out angle=125.582, in angle=-21.462] 4.205,1.996) .. (3.388,2.633); \draw [white, double=black, line width=0.125cm]([out angle=136.975, in angle=-45.220] 7.155,1.936) .. (6.101,2.958); \draw [white, double=black, line width=0.125cm]([out angle=136.975, in angle=-45.220] 7.155,-1.064) .. (6.101,-0.042); \draw [white, double=black, line width=0.125cm]([out angle=45.272, in angle=-136.999] 6.102,1.915) .. (7.155,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.272, in angle=-136.999] 6.102,-1.085) .. (7.155,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=38.861, in angle=-127.572] 7.623,0.343) .. (8.936,1.685); \draw [white, double=black, line width=0.125cm]([out angle=-38.843, in angle=127.575] 7.623,1.529) .. (8.936,0.187); \draw [white, double=black, line width=0.125cm]([out angle=135.676, in angle=-48.295] 5.661,0.394) .. (4.592,1.514); \draw [white, double=black, line width=0.125cm]([out angle=48.314, in angle=-135.653] 4.592,0.357) .. (5.661,1.477); \draw [white, double=black] ([out angle=41.954, in angle=-127.799] 1.891,1.580) .. (2.304,2.024); \draw [white, double=black] ([out angle=22.022, in angle=158.538] 3.108,2.632) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.082, in angle=-128.093] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.082, in angle=-128.093] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-54.430, in angle=131.675] 4.206,1.997) .. (4.592,1.514); \draw [white, double=black] ([out angle=127.772, in angle=-41.994] 2.304,2.849) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.772, in angle=-41.994] 2.304,-0.151) .. (1.891,0.294); \draw [white, double=black] ([out angle=43.001, in angle=-141.139] 7.155,2.937) .. (7.623,3.343); \draw [white, double=black] ([out angle=43.001, in angle=-141.139] 7.155,-0.063) .. (7.623,0.343); \draw [white, double=black] ([out angle=44.347, in angle=-134.759] 5.661,1.477) .. (6.102,1.915); \draw [white, double=black] ([out angle=52.423, in angle=-52.425] 8.936,1.686) .. (8.936,3.187); \draw [white, double=black] ([out angle=52.423, in angle=-52.425] 8.936,-1.314) .. (8.936,0.187); \draw [white, double=black] ([out angle=134.780, in angle=-44.324] 6.102,2.957) .. (5.661,3.394); \draw [white, double=black] ([out angle=134.780, in angle=-44.324] 6.102,-0.043) .. (5.661,0.394); \draw [white, double=black] ([out angle=141.157, in angle=-43.021] 7.623,1.529) .. (7.155,1.935); \draw [white, double=black] ([out angle=-131.717, in angle=54.388] 4.592,3.357) .. (4.206,2.875); \draw [white, double=black] ([out angle=-131.717, in angle=54.388] 4.592,0.357) .. (4.206,-0.125); \draw [white, double=black] ([out angle=-158.580, in angle=-22.067] 3.389,2.239) .. (3.109,2.241); \end{scope} \begin{scope}[yshift=2.814cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.006, in angle=-51.918] 1.891,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.883, in angle=-138.046] 0.582,0.180) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=52.201, in angle=-157.986] 2.304,2.024) .. (3.109,2.633); \draw [white, double=black, line width=0.050cm]([out angle=-52.204, in angle=157.933] 2.304,2.850) .. (3.109,2.241); \draw [white, double=black, line width=0.051cm]([out angle=-125.612, in angle=21.432] 4.206,2.875) .. (3.388,2.238); \draw [white, double=black, line width=0.051cm]([out angle=125.582, in angle=-21.462] 4.205,1.996) .. (3.388,2.633); \draw [white, double=black, line width=0.125cm]([out angle=136.975, in angle=-45.220] 7.155,1.936) .. (6.101,2.958); \draw [white, double=black, line width=0.125cm]([out angle=136.975, in angle=-45.220] 7.155,-1.064) .. (6.101,-0.042); \draw [white, double=black, line width=0.125cm]([out angle=45.272, in angle=-136.999] 6.102,1.915) .. (7.155,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.272, in angle=-136.999] 6.102,-1.085) .. (7.155,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=38.861, in angle=-127.572] 7.623,0.343) .. (8.936,1.685); \draw [white, double=black, line width=0.125cm]([out angle=-38.843, in angle=127.575] 7.623,1.529) .. (8.936,0.187); \draw [white, double=black, line width=0.125cm]([out angle=135.676, in angle=-48.295] 5.661,0.394) .. (4.592,1.514); \draw [white, double=black, line width=0.125cm]([out angle=48.314, in angle=-135.653] 4.592,0.357) .. (5.661,1.477); \draw [white, double=black] ([out angle=41.954, in angle=-127.799] 1.891,1.580) .. (2.304,2.024); \draw [white, double=black] ([out angle=22.022, in angle=158.538] 3.108,2.632) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.082, in angle=-128.093] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.082, in angle=-128.093] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-54.430, in angle=131.675] 4.206,1.997) .. (4.592,1.514); \draw [white, double=black] ([out angle=127.772, in angle=-41.994] 2.304,2.849) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.772, in angle=-41.994] 2.304,-0.151) .. (1.891,0.294); \draw [white, double=black] ([out angle=43.001, in angle=-141.139] 7.155,2.937) .. (7.623,3.343); \draw [white, double=black] ([out angle=43.001, in angle=-141.139] 7.155,-0.063) .. (7.623,0.343); \draw [white, double=black] ([out angle=44.347, in angle=-134.759] 5.661,1.477) .. (6.102,1.915); \draw [white, double=black] ([out angle=52.423, in angle=-52.425] 8.936,1.686) .. (8.936,3.187); \draw [white, double=black] ([out angle=52.423, in angle=-52.425] 8.936,-1.314) .. (8.936,0.187); \draw [white, double=black] ([out angle=134.780, in angle=-44.324] 6.102,2.957) .. (5.661,3.394); \draw [white, double=black] ([out angle=134.780, in angle=-44.324] 6.102,-0.043) .. (5.661,0.394); \draw [white, double=black] ([out angle=141.157, in angle=-43.021] 7.623,1.529) .. (7.155,1.935); \draw [white, double=black] ([out angle=-131.717, in angle=54.388] 4.592,3.357) .. (4.206,2.875); \draw [white, double=black] ([out angle=-131.717, in angle=54.388] 4.592,0.357) .. (4.206,-0.125); \draw [white, double=black] ([out angle=-158.580, in angle=-22.067] 3.389,2.239) .. (3.109,2.241); \end{scope} \end{scope}

==> diagrams/links-255.tex <==
\begin{scope} \clip (0,0) rectangle (2.145, 3.000); \begin{scope}[yshift=-1.805cm]  \draw [white, double=black, line width=0.037cm]([out angle=147.329, in angle=-74.223] 1.529,2.185) .. (0.926,3.000); \draw [white, double=black, line width=0.037cm]([out angle=147.329, in angle=-74.223] 1.529,-0.815) .. (0.926,-0.000); \draw [white, double=black, line width=0.037cm]([out angle=32.681, in angle=-105.764] 0.617,2.185) .. (1.220,3.000); \draw [white, double=black, line width=0.037cm]([out angle=32.681, in angle=-105.764] 0.617,-0.815) .. (1.220,0.000); \draw [white, double=black, line width=0.033cm]([out angle=117.966, in angle=-49.171] 1.200,0.194) .. (0.896,0.637); \draw [white, double=black, line width=0.033cm]([out angle=62.058, in angle=-130.791] 0.946,0.194) .. (1.249,0.637); \draw [white, double=black, line width=0.013cm]([out angle=176.569, in angle=-45.555] 0.949,1.069) .. (0.512,1.268); \draw [white, double=black, line width=0.013cm]([out angle=109.336, in angle=-159.853] 0.777,0.842) .. (0.933,1.173); \draw [white, double=black, line width=0.011cm]([out angle=-27.390, in angle=144.176] 1.003,1.169) .. (1.136,1.087); \draw [white, double=black, line width=0.011cm]([out angle=-152.584, in angle=35.826] 1.142,1.169) .. (1.009,1.087); \draw [white, double=black, line width=0.013cm]([out angle=70.667, in angle=-20.150] 1.368,0.842) .. (1.212,1.173); \draw [white, double=black, line width=0.013cm]([out angle=3.428, in angle=-134.444] 1.197,1.069) .. (1.633,1.268); \draw [white, double=black] ([out angle=74.236, in angle=-62.034] 1.220,0.000) .. (1.200,0.194); \draw [white, double=black] ([out angle=130.803, in angle=-70.655] 0.896,0.637) .. (0.777,0.842); \draw [white, double=black] ([out angle=20.147, in angle=152.610] 0.934,1.173) .. (1.003,1.169); \draw [white, double=black] ([out angle=-35.821, in angle=-176.572] 1.136,1.087) .. (1.197,1.069); \draw [white, double=black] ([out angle=134.445, in angle=-147.316] 0.512,1.268) .. (0.616,2.185); \draw [white, double=black] ([out angle=45.568, in angle=-32.671] 1.633,1.268) .. (1.529,2.185); \draw [white, double=black] ([out angle=105.768, in angle=-117.954] 0.925,0.000) .. (0.946,0.194); \draw [white, double=black] ([out angle=49.209, in angle=-109.333] 1.249,0.637) .. (1.368,0.842); \draw [white, double=black] ([out angle=159.850, in angle=27.395] 1.212,1.173) .. (1.142,1.169); \draw [white, double=black] ([out angle=-144.190, in angle=-3.431] 1.009,1.087) .. (0.949,1.069); \end{scope} \begin{scope}[yshift=1.195cm]  \draw [white, double=black, line width=0.037cm]([out angle=147.329, in angle=-74.223] 1.529,2.185) .. (0.926,3.000); \draw [white, double=black, line width=0.037cm]([out angle=147.329, in angle=-74.223] 1.529,-0.815) .. (0.926,-0.000); \draw [white, double=black, line width=0.037cm]([out angle=32.681, in angle=-105.764] 0.617,2.185) .. (1.220,3.000); \draw [white, double=black, line width=0.037cm]([out angle=32.681, in angle=-105.764] 0.617,-0.815) .. (1.220,0.000); \draw [white, double=black, line width=0.033cm]([out angle=117.966, in angle=-49.171] 1.200,0.194) .. (0.896,0.637); \draw [white, double=black, line width=0.033cm]([out angle=62.058, in angle=-130.791] 0.946,0.194) .. (1.249,0.637); \draw [white, double=black, line width=0.013cm]([out angle=176.569, in angle=-45.555] 0.949,1.069) .. (0.512,1.268); \draw [white, double=black, line width=0.013cm]([out angle=109.336, in angle=-159.853] 0.777,0.842) .. (0.933,1.173); \draw [white, double=black, line width=0.011cm]([out angle=-27.390, in angle=144.176] 1.003,1.169) .. (1.136,1.087); \draw [white, double=black, line width=0.011cm]([out angle=-152.584, in angle=35.826] 1.142,1.169) .. (1.009,1.087); \draw [white, double=black, line width=0.013cm]([out angle=70.667, in angle=-20.150] 1.368,0.842) .. (1.212,1.173); \draw [white, double=black, line width=0.013cm]([out angle=3.428, in angle=-134.444] 1.197,1.069) .. (1.633,1.268); \draw [white, double=black] ([out angle=74.236, in angle=-62.034] 1.220,0.000) .. (1.200,0.194); \draw [white, double=black] ([out angle=130.803, in angle=-70.655] 0.896,0.637) .. (0.777,0.842); \draw [white, double=black] ([out angle=20.147, in angle=152.610] 0.934,1.173) .. (1.003,1.169); \draw [white, double=black] ([out angle=-35.821, in angle=-176.572] 1.136,1.087) .. (1.197,1.069); \draw [white, double=black] ([out angle=134.445, in angle=-147.316] 0.512,1.268) .. (0.616,2.185); \draw [white, double=black] ([out angle=45.568, in angle=-32.671] 1.633,1.268) .. (1.529,2.185); \draw [white, double=black] ([out angle=105.768, in angle=-117.954] 0.925,0.000) .. (0.946,0.194); \draw [white, double=black] ([out angle=49.209, in angle=-109.333] 1.249,0.637) .. (1.368,0.842); \draw [white, double=black] ([out angle=159.850, in angle=27.395] 1.212,1.173) .. (1.142,1.169); \draw [white, double=black] ([out angle=-144.190, in angle=-3.431] 1.009,1.087) .. (0.949,1.069); \end{scope} \end{scope}

==> diagrams/links-2550.tex <==
\begin{scope} \clip (0,0) rectangle (9.512, 3.000); \begin{scope}[yshift=-1.686cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.996, in angle=-51.925] 1.890,0.293) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.875, in angle=-138.059] 0.582,0.181) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=52.205, in angle=-158.013] 2.305,2.024) .. (3.109,2.633); \draw [white, double=black, line width=0.050cm]([out angle=-52.213, in angle=157.908] 2.305,2.850) .. (3.109,2.241); \draw [white, double=black, line width=0.051cm]([out angle=-125.619, in angle=21.429] 4.205,2.874) .. (3.388,2.238); \draw [white, double=black, line width=0.051cm]([out angle=125.580, in angle=-21.468] 4.205,1.996) .. (3.388,2.633); \draw [white, double=black, line width=0.125cm]([out angle=45.275, in angle=-137.005] 6.101,1.915) .. (7.154,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.275, in angle=-137.005] 6.101,-1.085) .. (7.154,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=-45.219, in angle=136.967] 6.101,2.957) .. (7.154,1.936); \draw [white, double=black, line width=0.125cm]([out angle=-45.219, in angle=136.967] 6.101,-0.043) .. (7.154,-1.064); \draw [white, double=black, line width=0.125cm]([out angle=127.571, in angle=-38.841] 8.935,0.187) .. (7.622,1.528); \draw [white, double=black, line width=0.125cm]([out angle=38.860, in angle=-127.570] 7.622,0.343) .. (8.935,1.685); \draw [white, double=black, line width=0.125cm]([out angle=-135.652, in angle=48.321] 5.660,1.476) .. (4.591,0.357); \draw [white, double=black, line width=0.125cm]([out angle=135.678, in angle=-48.293] 5.660,0.394) .. (4.591,1.513); \draw [white, double=black] ([out angle=41.941, in angle=-127.795] 1.891,1.580) .. (2.305,2.024); \draw [white, double=black] ([out angle=22.017, in angle=158.532] 3.108,2.631) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.075, in angle=-128.100] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.075, in angle=-128.100] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-54.446, in angle=131.660] 4.206,1.996) .. (4.592,1.513); \draw [white, double=black] ([out angle=127.763, in angle=-42.004] 2.303,2.849) .. (1.890,3.293); \draw [white, double=black] ([out angle=127.763, in angle=-42.004] 2.303,-0.151) .. (1.890,0.293); \draw [white, double=black] ([out angle=42.995, in angle=-141.140] 7.154,2.937) .. (7.622,3.343); \draw [white, double=black] ([out angle=42.995, in angle=-141.140] 7.154,-0.063) .. (7.622,0.343); \draw [white, double=black] ([out angle=44.348, in angle=-134.758] 5.660,1.476) .. (6.101,1.914); \draw [white, double=black] ([out angle=52.414, in angle=-52.429] 8.934,1.686) .. (8.935,3.187); \draw [white, double=black] ([out angle=52.414, in angle=-52.429] 8.934,-1.314) .. (8.935,0.187); \draw [white, double=black] ([out angle=134.781, in angle=-44.322] 6.101,2.957) .. (5.660,3.394); \draw [white, double=black] ([out angle=134.781, in angle=-44.322] 6.101,-0.043) .. (5.660,0.394); \draw [white, double=black] ([out angle=141.159, in angle=-43.018] 7.622,1.528) .. (7.154,1.934); \draw [white, double=black] ([out angle=-131.726, in angle=54.381] 4.591,3.357) .. (4.205,2.874); \draw [white, double=black] ([out angle=-131.726, in angle=54.381] 4.591,0.357) .. (4.205,-0.126); \draw [white, double=black] ([out angle=-158.598, in angle=-22.092] 3.389,2.239) .. (3.110,2.241); \end{scope} \begin{scope}[yshift=1.314cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.996, in angle=-51.925] 1.890,0.293) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.875, in angle=-138.059] 0.582,0.181) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=52.205, in angle=-158.013] 2.305,2.024) .. (3.109,2.633); \draw [white, double=black, line width=0.050cm]([out angle=-52.213, in angle=157.908] 2.305,2.850) .. (3.109,2.241); \draw [white, double=black, line width=0.051cm]([out angle=-125.619, in angle=21.429] 4.205,2.874) .. (3.388,2.238); \draw [white, double=black, line width=0.051cm]([out angle=125.580, in angle=-21.468] 4.205,1.996) .. (3.388,2.633); \draw [white, double=black, line width=0.125cm]([out angle=45.275, in angle=-137.005] 6.101,1.915) .. (7.154,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.275, in angle=-137.005] 6.101,-1.085) .. (7.154,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=-45.219, in angle=136.967] 6.101,2.957) .. (7.154,1.936); \draw [white, double=black, line width=0.125cm]([out angle=-45.219, in angle=136.967] 6.101,-0.043) .. (7.154,-1.064); \draw [white, double=black, line width=0.125cm]([out angle=127.571, in angle=-38.841] 8.935,0.187) .. (7.622,1.528); \draw [white, double=black, line width=0.125cm]([out angle=38.860, in angle=-127.570] 7.622,0.343) .. (8.935,1.685); \draw [white, double=black, line width=0.125cm]([out angle=-135.652, in angle=48.321] 5.660,1.476) .. (4.591,0.357); \draw [white, double=black, line width=0.125cm]([out angle=135.678, in angle=-48.293] 5.660,0.394) .. (4.591,1.513); \draw [white, double=black] ([out angle=41.941, in angle=-127.795] 1.891,1.580) .. (2.305,2.024); \draw [white, double=black] ([out angle=22.017, in angle=158.532] 3.108,2.631) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.075, in angle=-128.100] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.075, in angle=-128.100] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-54.446, in angle=131.660] 4.206,1.996) .. (4.592,1.513); \draw [white, double=black] ([out angle=127.763, in angle=-42.004] 2.303,2.849) .. (1.890,3.293); \draw [white, double=black] ([out angle=127.763, in angle=-42.004] 2.303,-0.151) .. (1.890,0.293); \draw [white, double=black] ([out angle=42.995, in angle=-141.140] 7.154,2.937) .. (7.622,3.343); \draw [white, double=black] ([out angle=42.995, in angle=-141.140] 7.154,-0.063) .. (7.622,0.343); \draw [white, double=black] ([out angle=44.348, in angle=-134.758] 5.660,1.476) .. (6.101,1.914); \draw [white, double=black] ([out angle=52.414, in angle=-52.429] 8.934,1.686) .. (8.935,3.187); \draw [white, double=black] ([out angle=52.414, in angle=-52.429] 8.934,-1.314) .. (8.935,0.187); \draw [white, double=black] ([out angle=134.781, in angle=-44.322] 6.101,2.957) .. (5.660,3.394); \draw [white, double=black] ([out angle=134.781, in angle=-44.322] 6.101,-0.043) .. (5.660,0.394); \draw [white, double=black] ([out angle=141.159, in angle=-43.018] 7.622,1.528) .. (7.154,1.934); \draw [white, double=black] ([out angle=-131.726, in angle=54.381] 4.591,3.357) .. (4.205,2.874); \draw [white, double=black] ([out angle=-131.726, in angle=54.381] 4.591,0.357) .. (4.205,-0.126); \draw [white, double=black] ([out angle=-158.598, in angle=-22.092] 3.389,2.239) .. (3.110,2.241); \end{scope} \end{scope}

==> diagrams/links-2551.tex <==
\begin{scope} \clip (0,0) rectangle (9.512, 3.000); \begin{scope}[yshift=-1.687cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.057, in angle=-51.892] 1.891,0.294) .. (0.583,1.692); \draw [white, double=black, line width=0.125cm]([out angle=51.935, in angle=-138.007] 0.583,0.179) .. (1.890,1.579); \draw [white, double=black, line width=0.050cm]([out angle=52.203, in angle=-157.925] 2.303,2.023) .. (3.107,2.632); \draw [white, double=black, line width=0.050cm]([out angle=-52.199, in angle=157.995] 2.303,2.848) .. (3.107,2.240); \draw [white, double=black, line width=0.051cm]([out angle=-125.580, in angle=21.462] 4.204,2.877) .. (3.387,2.240); \draw [white, double=black, line width=0.051cm]([out angle=125.616, in angle=-21.426] 4.204,1.999) .. (3.387,2.635); \draw [white, double=black, line width=0.125cm]([out angle=45.204, in angle=-136.941] 6.099,1.916) .. (7.152,2.938); \draw [white, double=black, line width=0.125cm]([out angle=45.204, in angle=-136.941] 6.099,-1.084) .. (7.152,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=-45.265, in angle=136.972] 6.099,2.958) .. (7.152,1.936); \draw [white, double=black, line width=0.125cm]([out angle=-45.265, in angle=136.972] 6.099,-0.042) .. (7.152,-1.064); \draw [white, double=black, line width=0.125cm]([out angle=127.577, in angle=-38.857] 8.934,0.187) .. (7.621,1.530); \draw [white, double=black, line width=0.125cm]([out angle=38.835, in angle=-127.580] 7.620,0.344) .. (8.934,1.686); \draw [white, double=black, line width=0.125cm]([out angle=135.640, in angle=-48.306] 5.658,0.396) .. (4.590,1.516); \draw [white, double=black, line width=0.125cm]([out angle=48.283, in angle=-135.667] 4.589,0.360) .. (5.658,1.479); \draw [white, double=black] ([out angle=41.993, in angle=-127.797] 1.890,1.579) .. (2.303,2.023); \draw [white, double=black] ([out angle=22.062, in angle=158.574] 3.108,2.634) .. (3.387,2.635); \draw [white, double=black] ([out angle=128.108, in angle=-128.093] 0.583,1.692) .. (0.583,3.179); \draw [white, double=black] ([out angle=128.108, in angle=-128.093] 0.583,-1.308) .. (0.583,0.179); \draw [white, double=black] ([out angle=-54.368, in angle=131.732] 4.203,1.998) .. (4.589,1.516); \draw [white, double=black] ([out angle=127.829, in angle=-41.943] 2.304,2.850) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.829, in angle=-41.943] 2.304,-0.150) .. (1.891,0.294); \draw [white, double=black] ([out angle=43.059, in angle=-141.165] 7.152,2.938) .. (7.620,3.344); \draw [white, double=black] ([out angle=43.059, in angle=-141.165] 7.152,-0.062) .. (7.620,0.344); \draw [white, double=black] ([out angle=44.333, in angle=-134.760] 5.658,1.479) .. (6.099,1.916); \draw [white, double=black] ([out angle=52.427, in angle=-52.423] 8.934,1.686) .. (8.934,3.187); \draw [white, double=black] ([out angle=52.427, in angle=-52.423] 8.934,-1.314) .. (8.934,0.187); \draw [white, double=black] ([out angle=134.735, in angle=-44.360] 6.099,2.958) .. (5.658,3.396); \draw [white, double=black] ([out angle=134.735, in angle=-44.360] 6.099,-0.042) .. (5.658,0.396); \draw [white, double=black] ([out angle=141.143, in angle=-43.035] 7.621,1.530) .. (7.152,1.936); \draw [white, double=black] ([out angle=-131.679, in angle=54.420] 4.589,3.360) .. (4.204,2.877); \draw [white, double=black] ([out angle=-131.679, in angle=54.420] 4.589,0.360) .. (4.204,-0.123); \draw [white, double=black] ([out angle=-158.521, in angle=-22.005] 3.386,2.239) .. (3.106,2.240); \end{scope} \begin{scope}[yshift=1.313cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.057, in angle=-51.892] 1.891,0.294) .. (0.583,1.692); \draw [white, double=black, line width=0.125cm]([out angle=51.935, in angle=-138.007] 0.583,0.179) .. (1.890,1.579); \draw [white, double=black, line width=0.050cm]([out angle=52.203, in angle=-157.925] 2.303,2.023) .. (3.107,2.632); \draw [white, double=black, line width=0.050cm]([out angle=-52.199, in angle=157.995] 2.303,2.848) .. (3.107,2.240); \draw [white, double=black, line width=0.051cm]([out angle=-125.580, in angle=21.462] 4.204,2.877) .. (3.387,2.240); \draw [white, double=black, line width=0.051cm]([out angle=125.616, in angle=-21.426] 4.204,1.999) .. (3.387,2.635); \draw [white, double=black, line width=0.125cm]([out angle=45.204, in angle=-136.941] 6.099,1.916) .. (7.152,2.938); \draw [white, double=black, line width=0.125cm]([out angle=45.204, in angle=-136.941] 6.099,-1.084) .. (7.152,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=-45.265, in angle=136.972] 6.099,2.958) .. (7.152,1.936); \draw [white, double=black, line width=0.125cm]([out angle=-45.265, in angle=136.972] 6.099,-0.042) .. (7.152,-1.064); \draw [white, double=black, line width=0.125cm]([out angle=127.577, in angle=-38.857] 8.934,0.187) .. (7.621,1.530); \draw [white, double=black, line width=0.125cm]([out angle=38.835, in angle=-127.580] 7.620,0.344) .. (8.934,1.686); \draw [white, double=black, line width=0.125cm]([out angle=135.640, in angle=-48.306] 5.658,0.396) .. (4.590,1.516); \draw [white, double=black, line width=0.125cm]([out angle=48.283, in angle=-135.667] 4.589,0.360) .. (5.658,1.479); \draw [white, double=black] ([out angle=41.993, in angle=-127.797] 1.890,1.579) .. (2.303,2.023); \draw [white, double=black] ([out angle=22.062, in angle=158.574] 3.108,2.634) .. (3.387,2.635); \draw [white, double=black] ([out angle=128.108, in angle=-128.093] 0.583,1.692) .. (0.583,3.179); \draw [white, double=black] ([out angle=128.108, in angle=-128.093] 0.583,-1.308) .. (0.583,0.179); \draw [white, double=black] ([out angle=-54.368, in angle=131.732] 4.203,1.998) .. (4.589,1.516); \draw [white, double=black] ([out angle=127.829, in angle=-41.943] 2.304,2.850) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.829, in angle=-41.943] 2.304,-0.150) .. (1.891,0.294); \draw [white, double=black] ([out angle=43.059, in angle=-141.165] 7.152,2.938) .. (7.620,3.344); \draw [white, double=black] ([out angle=43.059, in angle=-141.165] 7.152,-0.062) .. (7.620,0.344); \draw [white, double=black] ([out angle=44.333, in angle=-134.760] 5.658,1.479) .. (6.099,1.916); \draw [white, double=black] ([out angle=52.427, in angle=-52.423] 8.934,1.686) .. (8.934,3.187); \draw [white, double=black] ([out angle=52.427, in angle=-52.423] 8.934,-1.314) .. (8.934,0.187); \draw [white, double=black] ([out angle=134.735, in angle=-44.360] 6.099,2.958) .. (5.658,3.396); \draw [white, double=black] ([out angle=134.735, in angle=-44.360] 6.099,-0.042) .. (5.658,0.396); \draw [white, double=black] ([out angle=141.143, in angle=-43.035] 7.621,1.530) .. (7.152,1.936); \draw [white, double=black] ([out angle=-131.679, in angle=54.420] 4.589,3.360) .. (4.204,2.877); \draw [white, double=black] ([out angle=-131.679, in angle=54.420] 4.589,0.360) .. (4.204,-0.123); \draw [white, double=black] ([out angle=-158.521, in angle=-22.005] 3.386,2.239) .. (3.106,2.240); \end{scope} \end{scope}

==> diagrams/links-2552.tex <==
\begin{scope} \clip (0,0) rectangle (9.509, 3.000); \begin{scope}[yshift=-1.686cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.017, in angle=-51.918] 1.890,0.294) .. (0.583,1.693); \draw [white, double=black, line width=0.125cm]([out angle=51.897, in angle=-138.051] 0.582,0.180) .. (1.891,1.579); \draw [white, double=black, line width=0.050cm]([out angle=52.212, in angle=-158.010] 2.304,2.023) .. (3.108,2.632); \draw [white, double=black, line width=0.050cm]([out angle=-52.220, in angle=157.914] 2.304,2.849) .. (3.108,2.240); \draw [white, double=black, line width=0.051cm]([out angle=-125.607, in angle=21.444] 4.204,2.875) .. (3.387,2.239); \draw [white, double=black, line width=0.051cm]([out angle=125.600, in angle=-21.452] 4.203,1.997) .. (3.387,2.634); \draw [white, double=black, line width=0.125cm]([out angle=45.235, in angle=-136.975] 6.098,1.915) .. (7.151,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.235, in angle=-136.975] 6.098,-1.085) .. (7.151,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=-45.247, in angle=136.955] 6.098,2.957) .. (7.151,1.936); \draw [white, double=black, line width=0.125cm]([out angle=-45.247, in angle=136.955] 6.098,-0.043) .. (7.151,-1.064); \draw [white, double=black, line width=0.125cm]([out angle=38.842, in angle=-127.573] 7.619,0.343) .. (8.932,1.685); \draw [white, double=black, line width=0.125cm]([out angle=-38.847, in angle=127.568] 7.619,1.528) .. (8.932,0.186); \draw [white, double=black, line width=0.125cm]([out angle=-135.660, in angle=48.311] 5.658,1.476) .. (4.590,0.358); \draw [white, double=black, line width=0.125cm]([out angle=135.658, in angle=-48.298] 5.658,0.395) .. (4.589,1.513); \draw [white, double=black] ([out angle=41.949, in angle=-127.788] 1.891,1.579) .. (2.304,2.023); \draw [white, double=black] ([out angle=22.036, in angle=158.548] 3.107,2.632) .. (3.387,2.634); \draw [white, double=black] ([out angle=128.082, in angle=-128.110] 0.583,1.693) .. (0.583,3.180); \draw [white, double=black] ([out angle=128.082, in angle=-128.110] 0.583,-1.307) .. (0.583,0.180); \draw [white, double=black] ([out angle=-54.428, in angle=131.678] 4.204,1.996) .. (4.590,1.513); \draw [white, double=black] ([out angle=127.788, in angle=-41.983] 2.303,2.849) .. (1.890,3.294); \draw [white, double=black] ([out angle=127.788, in angle=-41.983] 2.303,-0.151) .. (1.890,0.294); \draw [white, double=black] ([out angle=43.025, in angle=-141.158] 7.151,2.937) .. (7.619,3.343); \draw [white, double=black] ([out angle=43.025, in angle=-141.158] 7.151,-0.063) .. (7.619,0.343); \draw [white, double=black] ([out angle=44.340, in angle=-134.759] 5.658,1.476) .. (6.098,1.914); \draw [white, double=black] ([out angle=52.404, in angle=-52.432] 8.931,1.685) .. (8.932,3.186); \draw [white, double=black] ([out angle=52.404, in angle=-52.432] 8.931,-1.315) .. (8.932,0.186); \draw [white, double=black] ([out angle=134.753, in angle=-44.342] 6.098,2.957) .. (5.658,3.395); \draw [white, double=black] ([out angle=134.753, in angle=-44.342] 6.098,-0.043) .. (5.658,0.395); \draw [white, double=black] ([out angle=141.153, in angle=-43.022] 7.619,1.528) .. (7.151,1.934); \draw [white, double=black] ([out angle=-131.714, in angle=54.393] 4.589,3.358) .. (4.204,2.875); \draw [white, double=black] ([out angle=-131.714, in angle=54.393] 4.589,0.358) .. (4.204,-0.125); \draw [white, double=black] ([out angle=-158.584, in angle=-22.086] 3.388,2.238) .. (3.108,2.240); \end{scope} \begin{scope}[yshift=1.314cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.017, in angle=-51.918] 1.890,0.294) .. (0.583,1.693); \draw [white, double=black, line width=0.125cm]([out angle=51.897, in angle=-138.051] 0.582,0.180) .. (1.891,1.579); \draw [white, double=black, line width=0.050cm]([out angle=52.212, in angle=-158.010] 2.304,2.023) .. (3.108,2.632); \draw [white, double=black, line width=0.050cm]([out angle=-52.220, in angle=157.914] 2.304,2.849) .. (3.108,2.240); \draw [white, double=black, line width=0.051cm]([out angle=-125.607, in angle=21.444] 4.204,2.875) .. (3.387,2.239); \draw [white, double=black, line width=0.051cm]([out angle=125.600, in angle=-21.452] 4.203,1.997) .. (3.387,2.634); \draw [white, double=black, line width=0.125cm]([out angle=45.235, in angle=-136.975] 6.098,1.915) .. (7.151,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.235, in angle=-136.975] 6.098,-1.085) .. (7.151,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=-45.247, in angle=136.955] 6.098,2.957) .. (7.151,1.936); \draw [white, double=black, line width=0.125cm]([out angle=-45.247, in angle=136.955] 6.098,-0.043) .. (7.151,-1.064); \draw [white, double=black, line width=0.125cm]([out angle=38.842, in angle=-127.573] 7.619,0.343) .. (8.932,1.685); \draw [white, double=black, line width=0.125cm]([out angle=-38.847, in angle=127.568] 7.619,1.528) .. (8.932,0.186); \draw [white, double=black, line width=0.125cm]([out angle=-135.660, in angle=48.311] 5.658,1.476) .. (4.590,0.358); \draw [white, double=black, line width=0.125cm]([out angle=135.658, in angle=-48.298] 5.658,0.395) .. (4.589,1.513); \draw [white, double=black] ([out angle=41.949, in angle=-127.788] 1.891,1.579) .. (2.304,2.023); \draw [white, double=black] ([out angle=22.036, in angle=158.548] 3.107,2.632) .. (3.387,2.634); \draw [white, double=black] ([out angle=128.082, in angle=-128.110] 0.583,1.693) .. (0.583,3.180); \draw [white, double=black] ([out angle=128.082, in angle=-128.110] 0.583,-1.307) .. (0.583,0.180); \draw [white, double=black] ([out angle=-54.428, in angle=131.678] 4.204,1.996) .. (4.590,1.513); \draw [white, double=black] ([out angle=127.788, in angle=-41.983] 2.303,2.849) .. (1.890,3.294); \draw [white, double=black] ([out angle=127.788, in angle=-41.983] 2.303,-0.151) .. (1.890,0.294); \draw [white, double=black] ([out angle=43.025, in angle=-141.158] 7.151,2.937) .. (7.619,3.343); \draw [white, double=black] ([out angle=43.025, in angle=-141.158] 7.151,-0.063) .. (7.619,0.343); \draw [white, double=black] ([out angle=44.340, in angle=-134.759] 5.658,1.476) .. (6.098,1.914); \draw [white, double=black] ([out angle=52.404, in angle=-52.432] 8.931,1.685) .. (8.932,3.186); \draw [white, double=black] ([out angle=52.404, in angle=-52.432] 8.931,-1.315) .. (8.932,0.186); \draw [white, double=black] ([out angle=134.753, in angle=-44.342] 6.098,2.957) .. (5.658,3.395); \draw [white, double=black] ([out angle=134.753, in angle=-44.342] 6.098,-0.043) .. (5.658,0.395); \draw [white, double=black] ([out angle=141.153, in angle=-43.022] 7.619,1.528) .. (7.151,1.934); \draw [white, double=black] ([out angle=-131.714, in angle=54.393] 4.589,3.358) .. (4.204,2.875); \draw [white, double=black] ([out angle=-131.714, in angle=54.393] 4.589,0.358) .. (4.204,-0.125); \draw [white, double=black] ([out angle=-158.584, in angle=-22.086] 3.388,2.238) .. (3.108,2.240); \end{scope} \end{scope}

==> diagrams/links-2553.tex <==
\begin{scope} \clip (0,0) rectangle (9.515, 3.000); \begin{scope}[yshift=-0.187cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.009, in angle=-51.914] 1.891,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.885, in angle=-138.037] 0.582,0.180) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=52.196, in angle=-157.965] 2.304,2.025) .. (3.109,2.634); \draw [white, double=black, line width=0.050cm]([out angle=-52.196, in angle=157.952] 2.304,2.850) .. (3.109,2.241); \draw [white, double=black, line width=0.051cm]([out angle=-125.609, in angle=21.431] 4.206,2.875) .. (3.388,2.238); \draw [white, double=black, line width=0.051cm]([out angle=125.579, in angle=-21.461] 4.206,1.996) .. (3.388,2.633); \draw [white, double=black, line width=0.125cm]([out angle=45.279, in angle=-137.002] 6.103,1.915) .. (7.157,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.279, in angle=-137.002] 6.103,-1.085) .. (7.157,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=-45.214, in angle=136.983] 6.103,2.958) .. (7.156,1.936); \draw [white, double=black, line width=0.125cm]([out angle=-45.214, in angle=136.983] 6.103,-0.042) .. (7.156,-1.064); \draw [white, double=black, line width=0.125cm]([out angle=38.866, in angle=-127.573] 7.625,0.344) .. (8.937,1.686); \draw [white, double=black, line width=0.125cm]([out angle=-38.843, in angle=127.578] 7.625,1.530) .. (8.938,0.188); \draw [white, double=black, line width=0.125cm]([out angle=135.679, in angle=-48.295] 5.662,0.395) .. (4.592,1.515); \draw [white, double=black, line width=0.125cm]([out angle=48.310, in angle=-135.652] 4.592,0.357) .. (5.662,1.478); \draw [white, double=black] ([out angle=41.963, in angle=-127.804] 1.891,1.580) .. (2.304,2.025); \draw [white, double=black] ([out angle=22.021, in angle=158.539] 3.109,2.632) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.086, in angle=-128.085] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.086, in angle=-128.085] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-54.420, in angle=131.682] 4.207,1.998) .. (4.593,1.515); \draw [white, double=black] ([out angle=127.773, in angle=-41.991] 2.304,2.849) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.773, in angle=-41.991] 2.304,-0.151) .. (1.891,0.294); \draw [white, double=black] ([out angle=42.998, in angle=-141.134] 7.157,2.937) .. (7.625,3.344); \draw [white, double=black] ([out angle=42.998, in angle=-141.134] 7.157,-0.063) .. (7.625,0.344); \draw [white, double=black] ([out angle=44.348, in angle=-134.758] 5.662,1.478) .. (6.103,1.916); \draw [white, double=black] ([out angle=52.433, in angle=-52.422] 8.938,1.686) .. (8.937,3.188); \draw [white, double=black] ([out angle=52.433, in angle=-52.422] 8.938,-1.314) .. (8.937,0.188); \draw [white, double=black] ([out angle=134.786, in angle=-44.321] 6.103,2.957) .. (5.662,3.395); \draw [white, double=black] ([out angle=134.786, in angle=-44.321] 6.103,-0.043) .. (5.662,0.395); \draw [white, double=black] ([out angle=141.157, in angle=-43.023] 7.625,1.530) .. (7.156,1.936); \draw [white, double=black] ([out angle=-131.712, in angle=54.391] 4.592,3.358) .. (4.206,2.875); \draw [white, double=black] ([out angle=-131.712, in angle=54.391] 4.592,0.358) .. (4.206,-0.125); \draw [white, double=black] ([out angle=-158.568, in angle=-22.048] 3.389,2.240) .. (3.109,2.241); \end{scope} \begin{scope}[yshift=2.813cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.009, in angle=-51.914] 1.891,0.294) .. (0.583,1.694); \draw [white, double=black, line width=0.125cm]([out angle=51.885, in angle=-138.037] 0.582,0.180) .. (1.891,1.580); \draw [white, double=black, line width=0.050cm]([out angle=52.196, in angle=-157.965] 2.304,2.025) .. (3.109,2.634); \draw [white, double=black, line width=0.050cm]([out angle=-52.196, in angle=157.952] 2.304,2.850) .. (3.109,2.241); \draw [white, double=black, line width=0.051cm]([out angle=-125.609, in angle=21.431] 4.206,2.875) .. (3.388,2.238); \draw [white, double=black, line width=0.051cm]([out angle=125.579, in angle=-21.461] 4.206,1.996) .. (3.388,2.633); \draw [white, double=black, line width=0.125cm]([out angle=45.279, in angle=-137.002] 6.103,1.915) .. (7.157,2.937); \draw [white, double=black, line width=0.125cm]([out angle=45.279, in angle=-137.002] 6.103,-1.085) .. (7.157,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=-45.214, in angle=136.983] 6.103,2.958) .. (7.156,1.936); \draw [white, double=black, line width=0.125cm]([out angle=-45.214, in angle=136.983] 6.103,-0.042) .. (7.156,-1.064); \draw [white, double=black, line width=0.125cm]([out angle=38.866, in angle=-127.573] 7.625,0.344) .. (8.937,1.686); \draw [white, double=black, line width=0.125cm]([out angle=-38.843, in angle=127.578] 7.625,1.530) .. (8.938,0.188); \draw [white, double=black, line width=0.125cm]([out angle=135.679, in angle=-48.295] 5.662,0.395) .. (4.592,1.515); \draw [white, double=black, line width=0.125cm]([out angle=48.310, in angle=-135.652] 4.592,0.357) .. (5.662,1.478); \draw [white, double=black] ([out angle=41.963, in angle=-127.804] 1.891,1.580) .. (2.304,2.025); \draw [white, double=black] ([out angle=22.021, in angle=158.539] 3.109,2.632) .. (3.388,2.633); \draw [white, double=black] ([out angle=128.086, in angle=-128.085] 0.583,1.694) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.086, in angle=-128.085] 0.583,-1.306) .. (0.583,0.181); \draw [white, double=black] ([out angle=-54.420, in angle=131.682] 4.207,1.998) .. (4.593,1.515); \draw [white, double=black] ([out angle=127.773, in angle=-41.991] 2.304,2.849) .. (1.891,3.294); \draw [white, double=black] ([out angle=127.773, in angle=-41.991] 2.304,-0.151) .. (1.891,0.294); \draw [white, double=black] ([out angle=42.998, in angle=-141.134] 7.157,2.937) .. (7.625,3.344); \draw [white, double=black] ([out angle=42.998, in angle=-141.134] 7.157,-0.063) .. (7.625,0.344); \draw [white, double=black] ([out angle=44.348, in angle=-134.758] 5.662,1.478) .. (6.103,1.916); \draw [white, double=black] ([out angle=52.433, in angle=-52.422] 8.938,1.686) .. (8.937,3.188); \draw [white, double=black] ([out angle=52.433, in angle=-52.422] 8.938,-1.314) .. (8.937,0.188); \draw [white, double=black] ([out angle=134.786, in angle=-44.321] 6.103,2.957) .. (5.662,3.395); \draw [white, double=black] ([out angle=134.786, in angle=-44.321] 6.103,-0.043) .. (5.662,0.395); \draw [white, double=black] ([out angle=141.157, in angle=-43.023] 7.625,1.530) .. (7.156,1.936); \draw [white, double=black] ([out angle=-131.712, in angle=54.391] 4.592,3.358) .. (4.206,2.875); \draw [white, double=black] ([out angle=-131.712, in angle=54.391] 4.592,0.358) .. (4.206,-0.125); \draw [white, double=black] ([out angle=-158.568, in angle=-22.048] 3.389,2.240) .. (3.109,2.241); \end{scope} \end{scope}

==> diagrams/links-2554.tex <==
\begin{scope} \clip (0,0) rectangle (9.554, 3.000); \begin{scope}[yshift=-0.179cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.442, in angle=-52.464] 1.891,0.340) .. (0.577,1.677); \draw [white, double=black, line width=0.125cm]([out angle=52.476, in angle=-141.418] 0.577,0.180) .. (1.890,1.517); \draw [white, double=black, line width=0.125cm]([out angle=131.198, in angle=-42.129] 3.427,1.857) .. (2.363,2.938); \draw [white, double=black, line width=0.125cm]([out angle=131.198, in angle=-42.129] 3.427,-1.143) .. (2.363,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=42.140, in angle=-131.145] 2.363,1.919) .. (3.426,3.001); \draw [white, double=black, line width=0.125cm]([out angle=42.140, in angle=-131.145] 2.363,-1.081) .. (3.426,0.001); \draw [white, double=black, line width=0.051cm]([out angle=158.374, in angle=-54.441] 4.634,0.728) .. (3.811,1.372); \draw [white, double=black, line width=0.051cm]([out angle=54.467, in angle=-158.361] 3.811,0.486) .. (4.634,1.130); \draw [white, double=black, line width=0.051cm]([out angle=-21.635, in angle=125.548] 4.919,1.130) .. (5.742,0.486); \draw [white, double=black, line width=0.051cm]([out angle=-125.540, in angle=21.626] 5.742,1.373) .. (4.919,0.728); \draw [white, double=black, line width=0.125cm]([out angle=127.535, in angle=-38.565] 8.977,0.181) .. (7.663,1.518); \draw [white, double=black, line width=0.125cm]([out angle=38.575, in angle=-127.530] 7.663,0.341) .. (8.977,1.678); \draw [white, double=black, line width=0.125cm]([out angle=-137.859, in angle=48.838] 7.190,2.939) .. (6.127,1.857); \draw [white, double=black, line width=0.125cm]([out angle=-137.859, in angle=48.838] 7.190,-0.061) .. (6.127,-1.143); \draw [white, double=black, line width=0.125cm]([out angle=137.871, in angle=-48.812] 7.190,1.919) .. (6.127,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.871, in angle=-48.812] 7.190,-1.081) .. (6.127,0.001); \draw [white, double=black] ([out angle=38.582, in angle=-137.860] 1.890,1.517) .. (2.363,1.919); \draw [white, double=black] ([out angle=48.827, in angle=-125.533] 3.427,0.000) .. (3.811,0.486); \draw [white, double=black] ([out angle=21.643, in angle=158.365] 4.634,1.130) .. (4.919,1.130); \draw [white, double=black] ([out angle=127.536, in angle=-127.512] 0.577,1.677) .. (0.577,3.180); \draw [white, double=black] ([out angle=127.536, in angle=-127.512] 0.577,-1.323) .. (0.577,0.180); \draw [white, double=black] ([out angle=-54.452, in angle=131.188] 5.742,0.486) .. (6.127,0.000); \draw [white, double=black] ([out angle=137.859, in angle=-38.558] 2.364,2.938) .. (1.891,3.340); \draw [white, double=black] ([out angle=137.859, in angle=-38.558] 2.364,-0.062) .. (1.891,0.340); \draw [white, double=black] ([out angle=125.559, in angle=-48.802] 3.811,1.372) .. (3.427,1.858); \draw [white, double=black] ([out angle=42.141, in angle=-141.425] 7.190,2.939) .. (7.663,3.341); \draw [white, double=black] ([out angle=42.141, in angle=-141.425] 7.190,-0.061) .. (7.663,0.341); \draw [white, double=black] ([out angle=52.490, in angle=-52.465] 8.977,1.678) .. (8.977,3.181); \draw [white, double=black] ([out angle=52.490, in angle=-52.465] 8.977,-1.322) .. (8.977,0.181); \draw [white, double=black] ([out angle=141.435, in angle=-42.150] 7.663,1.518) .. (7.190,1.920); \draw [white, double=black] ([out angle=-131.177, in angle=54.460] 6.127,1.858) .. (5.742,1.373); \draw [white, double=black] ([out angle=-158.374, in angle=-21.617] 4.919,0.728) .. (4.634,0.728); \end{scope} \begin{scope}[yshift=2.821cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.442, in angle=-52.464] 1.891,0.340) .. (0.577,1.677); \draw [white, double=black, line width=0.125cm]([out angle=52.476, in angle=-141.418] 0.577,0.180) .. (1.890,1.517); \draw [white, double=black, line width=0.125cm]([out angle=131.198, in angle=-42.129] 3.427,1.857) .. (2.363,2.938); \draw [white, double=black, line width=0.125cm]([out angle=131.198, in angle=-42.129] 3.427,-1.143) .. (2.363,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=42.140, in angle=-131.145] 2.363,1.919) .. (3.426,3.001); \draw [white, double=black, line width=0.125cm]([out angle=42.140, in angle=-131.145] 2.363,-1.081) .. (3.426,0.001); \draw [white, double=black, line width=0.051cm]([out angle=158.374, in angle=-54.441] 4.634,0.728) .. (3.811,1.372); \draw [white, double=black, line width=0.051cm]([out angle=54.467, in angle=-158.361] 3.811,0.486) .. (4.634,1.130); \draw [white, double=black, line width=0.051cm]([out angle=-21.635, in angle=125.548] 4.919,1.130) .. (5.742,0.486); \draw [white, double=black, line width=0.051cm]([out angle=-125.540, in angle=21.626] 5.742,1.373) .. (4.919,0.728); \draw [white, double=black, line width=0.125cm]([out angle=127.535, in angle=-38.565] 8.977,0.181) .. (7.663,1.518); \draw [white, double=black, line width=0.125cm]([out angle=38.575, in angle=-127.530] 7.663,0.341) .. (8.977,1.678); \draw [white, double=black, line width=0.125cm]([out angle=-137.859, in angle=48.838] 7.190,2.939) .. (6.127,1.857); \draw [white, double=black, line width=0.125cm]([out angle=-137.859, in angle=48.838] 7.190,-0.061) .. (6.127,-1.143); \draw [white, double=black, line width=0.125cm]([out angle=137.871, in angle=-48.812] 7.190,1.919) .. (6.127,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.871, in angle=-48.812] 7.190,-1.081) .. (6.127,0.001); \draw [white, double=black] ([out angle=38.582, in angle=-137.860] 1.890,1.517) .. (2.363,1.919); \draw [white, double=black] ([out angle=48.827, in angle=-125.533] 3.427,0.000) .. (3.811,0.486); \draw [white, double=black] ([out angle=21.643, in angle=158.365] 4.634,1.130) .. (4.919,1.130); \draw [white, double=black] ([out angle=127.536, in angle=-127.512] 0.577,1.677) .. (0.577,3.180); \draw [white, double=black] ([out angle=127.536, in angle=-127.512] 0.577,-1.323) .. (0.577,0.180); \draw [white, double=black] ([out angle=-54.452, in angle=131.188] 5.742,0.486) .. (6.127,0.000); \draw [white, double=black] ([out angle=137.859, in angle=-38.558] 2.364,2.938) .. (1.891,3.340); \draw [white, double=black] ([out angle=137.859, in angle=-38.558] 2.364,-0.062) .. (1.891,0.340); \draw [white, double=black] ([out angle=125.559, in angle=-48.802] 3.811,1.372) .. (3.427,1.858); \draw [white, double=black] ([out angle=42.141, in angle=-141.425] 7.190,2.939) .. (7.663,3.341); \draw [white, double=black] ([out angle=42.141, in angle=-141.425] 7.190,-0.061) .. (7.663,0.341); \draw [white, double=black] ([out angle=52.490, in angle=-52.465] 8.977,1.678) .. (8.977,3.181); \draw [white, double=black] ([out angle=52.490, in angle=-52.465] 8.977,-1.322) .. (8.977,0.181); \draw [white, double=black] ([out angle=141.435, in angle=-42.150] 7.663,1.518) .. (7.190,1.920); \draw [white, double=black] ([out angle=-131.177, in angle=54.460] 6.127,1.858) .. (5.742,1.373); \draw [white, double=black] ([out angle=-158.374, in angle=-21.617] 4.919,0.728) .. (4.634,0.728); \end{scope} \end{scope}

==> diagrams/links-2555.tex <==
\begin{scope} \clip (0,0) rectangle (9.554, 3.000); \begin{scope}[yshift=-1.679cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.428, in angle=-52.472] 1.890,0.340) .. (0.577,1.678); \draw [white, double=black, line width=0.125cm]([out angle=52.463, in angle=-141.432] 0.577,0.180) .. (1.891,1.518); \draw [white, double=black, line width=0.125cm]([out angle=131.181, in angle=-42.136] 3.427,1.858) .. (2.364,2.939); \draw [white, double=black, line width=0.125cm]([out angle=131.181, in angle=-42.136] 3.427,-1.142) .. (2.364,-0.061); \draw [white, double=black, line width=0.125cm]([out angle=42.141, in angle=-131.167] 2.364,1.920) .. (3.427,3.001); \draw [white, double=black, line width=0.125cm]([out angle=42.141, in angle=-131.167] 2.364,-1.080) .. (3.427,0.001); \draw [white, double=black, line width=0.051cm]([out angle=158.358, in angle=-54.458] 4.635,0.728) .. (3.812,1.372); \draw [white, double=black, line width=0.051cm]([out angle=54.453, in angle=-158.379] 3.812,0.486) .. (4.635,1.130); \draw [white, double=black, line width=0.051cm]([out angle=-21.630, in angle=125.555] 4.919,1.130) .. (5.742,0.486); \draw [white, double=black, line width=0.051cm]([out angle=-125.537, in angle=21.634] 5.742,1.372) .. (4.919,0.728); \draw [white, double=black, line width=0.125cm]([out angle=127.532, in angle=-38.561] 8.976,0.181) .. (7.663,1.518); \draw [white, double=black, line width=0.125cm]([out angle=38.578, in angle=-127.527] 7.663,0.341) .. (8.976,1.678); \draw [white, double=black, line width=0.125cm]([out angle=137.867, in angle=-48.806] 7.190,1.919) .. (6.126,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.867, in angle=-48.806] 7.190,-1.081) .. (6.126,0.001); \draw [white, double=black, line width=0.125cm]([out angle=48.850, in angle=-137.871] 6.127,1.857) .. (7.190,2.939); \draw [white, double=black, line width=0.125cm]([out angle=48.850, in angle=-137.871] 6.127,-1.143) .. (7.190,-0.061); \draw [white, double=black] ([out angle=38.568, in angle=-137.859] 1.891,1.518) .. (2.364,1.920); \draw [white, double=black] ([out angle=48.815, in angle=-125.547] 3.427,0.000) .. (3.812,0.486); \draw [white, double=black] ([out angle=21.610, in angle=158.370] 4.634,1.130) .. (4.919,1.130); \draw [white, double=black] ([out angle=127.528, in angle=-127.517] 0.577,1.678) .. (0.577,3.181); \draw [white, double=black] ([out angle=127.528, in angle=-127.517] 0.577,-1.322) .. (0.577,0.181); \draw [white, double=black] ([out angle=-54.445, in angle=131.194] 5.742,0.486) .. (6.127,0.000); \draw [white, double=black] ([out angle=137.843, in angle=-38.572] 2.364,2.938) .. (1.890,3.340); \draw [white, double=black] ([out angle=137.843, in angle=-38.572] 2.364,-0.062) .. (1.890,0.340); \draw [white, double=black] ([out angle=125.542, in angle=-48.819] 3.812,1.372) .. (3.427,1.858); \draw [white, double=black] ([out angle=42.129, in angle=-141.422] 7.190,2.939) .. (7.663,3.341); \draw [white, double=black] ([out angle=42.129, in angle=-141.422] 7.190,-0.061) .. (7.663,0.341); \draw [white, double=black] ([out angle=52.484, in angle=-52.468] 8.977,1.678) .. (8.976,3.181); \draw [white, double=black] ([out angle=52.484, in angle=-52.468] 8.977,-1.322) .. (8.976,0.181); \draw [white, double=black] ([out angle=141.439, in angle=-42.145] 7.663,1.518) .. (7.190,1.920); \draw [white, double=black] ([out angle=-131.177, in angle=54.463] 6.127,1.858) .. (5.742,1.372); \draw [white, double=black] ([out angle=-158.366, in angle=-21.652] 4.919,0.728) .. (4.634,0.728); \end{scope} \begin{scope}[yshift=1.321cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.428, in angle=-52.472] 1.890,0.340) .. (0.577,1.678); \draw [white, double=black, line width=0.125cm]([out angle=52.463, in angle=-141.432] 0.577,0.180) .. (1.891,1.518); \draw [white, double=black, line width=0.125cm]([out angle=131.181, in angle=-42.136] 3.427,1.858) .. (2.364,2.939); \draw [white, double=black, line width=0.125cm]([out angle=131.181, in angle=-42.136] 3.427,-1.142) .. (2.364,-0.061); \draw [white, double=black, line width=0.125cm]([out angle=42.141, in angle=-131.167] 2.364,1.920) .. (3.427,3.001); \draw [white, double=black, line width=0.125cm]([out angle=42.141, in angle=-131.167] 2.364,-1.080) .. (3.427,0.001); \draw [white, double=black, line width=0.051cm]([out angle=158.358, in angle=-54.458] 4.635,0.728) .. (3.812,1.372); \draw [white, double=black, line width=0.051cm]([out angle=54.453, in angle=-158.379] 3.812,0.486) .. (4.635,1.130); \draw [white, double=black, line width=0.051cm]([out angle=-21.630, in angle=125.555] 4.919,1.130) .. (5.742,0.486); \draw [white, double=black, line width=0.051cm]([out angle=-125.537, in angle=21.634] 5.742,1.372) .. (4.919,0.728); \draw [white, double=black, line width=0.125cm]([out angle=127.532, in angle=-38.561] 8.976,0.181) .. (7.663,1.518); \draw [white, double=black, line width=0.125cm]([out angle=38.578, in angle=-127.527] 7.663,0.341) .. (8.976,1.678); \draw [white, double=black, line width=0.125cm]([out angle=137.867, in angle=-48.806] 7.190,1.919) .. (6.126,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.867, in angle=-48.806] 7.190,-1.081) .. (6.126,0.001); \draw [white, double=black, line width=0.125cm]([out angle=48.850, in angle=-137.871] 6.127,1.857) .. (7.190,2.939); \draw [white, double=black, line width=0.125cm]([out angle=48.850, in angle=-137.871] 6.127,-1.143) .. (7.190,-0.061); \draw [white, double=black] ([out angle=38.568, in angle=-137.859] 1.891,1.518) .. (2.364,1.920); \draw [white, double=black] ([out angle=48.815, in angle=-125.547] 3.427,0.000) .. (3.812,0.486); \draw [white, double=black] ([out angle=21.610, in angle=158.370] 4.634,1.130) .. (4.919,1.130); \draw [white, double=black] ([out angle=127.528, in angle=-127.517] 0.577,1.678) .. (0.577,3.181); \draw [white, double=black] ([out angle=127.528, in angle=-127.517] 0.577,-1.322) .. (0.577,0.181); \draw [white, double=black] ([out angle=-54.445, in angle=131.194] 5.742,0.486) .. (6.127,0.000); \draw [white, double=black] ([out angle=137.843, in angle=-38.572] 2.364,2.938) .. (1.890,3.340); \draw [white, double=black] ([out angle=137.843, in angle=-38.572] 2.364,-0.062) .. (1.890,0.340); \draw [white, double=black] ([out angle=125.542, in angle=-48.819] 3.812,1.372) .. (3.427,1.858); \draw [white, double=black] ([out angle=42.129, in angle=-141.422] 7.190,2.939) .. (7.663,3.341); \draw [white, double=black] ([out angle=42.129, in angle=-141.422] 7.190,-0.061) .. (7.663,0.341); \draw [white, double=black] ([out angle=52.484, in angle=-52.468] 8.977,1.678) .. (8.976,3.181); \draw [white, double=black] ([out angle=52.484, in angle=-52.468] 8.977,-1.322) .. (8.976,0.181); \draw [white, double=black] ([out angle=141.439, in angle=-42.145] 7.663,1.518) .. (7.190,1.920); \draw [white, double=black] ([out angle=-131.177, in angle=54.463] 6.127,1.858) .. (5.742,1.372); \draw [white, double=black] ([out angle=-158.366, in angle=-21.652] 4.919,0.728) .. (4.634,0.728); \end{scope} \end{scope}

==> diagrams/links-2556.tex <==
\begin{scope} \clip (0,0) rectangle (9.554, 3.000); \begin{scope}[yshift=-0.179cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.442, in angle=-52.463] 1.891,0.340) .. (0.577,1.677); \draw [white, double=black, line width=0.125cm]([out angle=52.476, in angle=-141.417] 0.577,0.180) .. (1.890,1.517); \draw [white, double=black, line width=0.125cm]([out angle=131.199, in angle=-42.129] 3.427,1.857) .. (2.363,2.938); \draw [white, double=black, line width=0.125cm]([out angle=131.199, in angle=-42.129] 3.427,-1.143) .. (2.363,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=42.139, in angle=-131.144] 2.363,1.919) .. (3.426,3.001); \draw [white, double=black, line width=0.125cm]([out angle=42.139, in angle=-131.144] 2.363,-1.081) .. (3.426,0.001); \draw [white, double=black, line width=0.051cm]([out angle=158.374, in angle=-54.440] 4.634,0.728) .. (3.811,1.372); \draw [white, double=black, line width=0.051cm]([out angle=54.467, in angle=-158.361] 3.811,0.486) .. (4.634,1.130); \draw [white, double=black, line width=0.051cm]([out angle=-21.635, in angle=125.549] 4.919,1.130) .. (5.742,0.486); \draw [white, double=black, line width=0.051cm]([out angle=-125.540, in angle=21.627] 5.742,1.373) .. (4.919,0.729); \draw [white, double=black, line width=0.125cm]([out angle=38.575, in angle=-127.530] 7.664,0.341) .. (8.977,1.678); \draw [white, double=black, line width=0.125cm]([out angle=-38.565, in angle=127.535] 7.664,1.518) .. (8.977,0.181); \draw [white, double=black, line width=0.125cm]([out angle=-137.860, in angle=48.839] 7.190,2.939) .. (6.127,1.857); \draw [white, double=black, line width=0.125cm]([out angle=-137.860, in angle=48.839] 7.190,-0.061) .. (6.127,-1.143); \draw [white, double=black, line width=0.125cm]([out angle=137.872, in angle=-48.811] 7.191,1.919) .. (6.127,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.872, in angle=-48.811] 7.191,-1.081) .. (6.127,0.001); \draw [white, double=black] ([out angle=38.583, in angle=-137.861] 1.890,1.517) .. (2.363,1.919); \draw [white, double=black] ([out angle=48.826, in angle=-125.533] 3.427,0.000) .. (3.811,0.486); \draw [white, double=black] ([out angle=21.642, in angle=158.365] 4.634,1.130) .. (4.919,1.130); \draw [white, double=black] ([out angle=127.537, in angle=-127.512] 0.577,1.677) .. (0.577,3.180); \draw [white, double=black] ([out angle=127.537, in angle=-127.512] 0.577,-1.323) .. (0.577,0.180); \draw [white, double=black] ([out angle=-54.451, in angle=131.189] 5.742,0.486) .. (6.127,0.000); \draw [white, double=black] ([out angle=137.858, in angle=-38.558] 2.364,2.938) .. (1.891,3.340); \draw [white, double=black] ([out angle=137.858, in angle=-38.558] 2.364,-0.062) .. (1.891,0.340); \draw [white, double=black] ([out angle=125.560, in angle=-48.801] 3.811,1.372) .. (3.427,1.858); \draw [white, double=black] ([out angle=42.140, in angle=-141.425] 7.190,2.939) .. (7.664,3.341); \draw [white, double=black] ([out angle=42.140, in angle=-141.425] 7.190,-0.061) .. (7.664,0.341); \draw [white, double=black] ([out angle=52.491, in angle=-52.465] 8.977,1.678) .. (8.977,3.181); \draw [white, double=black] ([out angle=52.491, in angle=-52.465] 8.977,-1.322) .. (8.977,0.181); \draw [white, double=black] ([out angle=141.435, in angle=-42.150] 7.664,1.518) .. (7.190,1.920); \draw [white, double=black] ([out angle=-131.177, in angle=54.460] 6.127,1.858) .. (5.742,1.373); \draw [white, double=black] ([out angle=-158.373, in angle=-21.618] 4.919,0.729) .. (4.634,0.728); \end{scope} \begin{scope}[yshift=2.821cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.442, in angle=-52.463] 1.891,0.340) .. (0.577,1.677); \draw [white, double=black, line width=0.125cm]([out angle=52.476, in angle=-141.417] 0.577,0.180) .. (1.890,1.517); \draw [white, double=black, line width=0.125cm]([out angle=131.199, in angle=-42.129] 3.427,1.857) .. (2.363,2.938); \draw [white, double=black, line width=0.125cm]([out angle=131.199, in angle=-42.129] 3.427,-1.143) .. (2.363,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=42.139, in angle=-131.144] 2.363,1.919) .. (3.426,3.001); \draw [white, double=black, line width=0.125cm]([out angle=42.139, in angle=-131.144] 2.363,-1.081) .. (3.426,0.001); \draw [white, double=black, line width=0.051cm]([out angle=158.374, in angle=-54.440] 4.634,0.728) .. (3.811,1.372); \draw [white, double=black, line width=0.051cm]([out angle=54.467, in angle=-158.361] 3.811,0.486) .. (4.634,1.130); \draw [white, double=black, line width=0.051cm]([out angle=-21.635, in angle=125.549] 4.919,1.130) .. (5.742,0.486); \draw [white, double=black, line width=0.051cm]([out angle=-125.540, in angle=21.627] 5.742,1.373) .. (4.919,0.729); \draw [white, double=black, line width=0.125cm]([out angle=38.575, in angle=-127.530] 7.664,0.341) .. (8.977,1.678); \draw [white, double=black, line width=0.125cm]([out angle=-38.565, in angle=127.535] 7.664,1.518) .. (8.977,0.181); \draw [white, double=black, line width=0.125cm]([out angle=-137.860, in angle=48.839] 7.190,2.939) .. (6.127,1.857); \draw [white, double=black, line width=0.125cm]([out angle=-137.860, in angle=48.839] 7.190,-0.061) .. (6.127,-1.143); \draw [white, double=black, line width=0.125cm]([out angle=137.872, in angle=-48.811] 7.191,1.919) .. (6.127,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.872, in angle=-48.811] 7.191,-1.081) .. (6.127,0.001); \draw [white, double=black] ([out angle=38.583, in angle=-137.861] 1.890,1.517) .. (2.363,1.919); \draw [white, double=black] ([out angle=48.826, in angle=-125.533] 3.427,0.000) .. (3.811,0.486); \draw [white, double=black] ([out angle=21.642, in angle=158.365] 4.634,1.130) .. (4.919,1.130); \draw [white, double=black] ([out angle=127.537, in angle=-127.512] 0.577,1.677) .. (0.577,3.180); \draw [white, double=black] ([out angle=127.537, in angle=-127.512] 0.577,-1.323) .. (0.577,0.180); \draw [white, double=black] ([out angle=-54.451, in angle=131.189] 5.742,0.486) .. (6.127,0.000); \draw [white, double=black] ([out angle=137.858, in angle=-38.558] 2.364,2.938) .. (1.891,3.340); \draw [white, double=black] ([out angle=137.858, in angle=-38.558] 2.364,-0.062) .. (1.891,0.340); \draw [white, double=black] ([out angle=125.560, in angle=-48.801] 3.811,1.372) .. (3.427,1.858); \draw [white, double=black] ([out angle=42.140, in angle=-141.425] 7.190,2.939) .. (7.664,3.341); \draw [white, double=black] ([out angle=42.140, in angle=-141.425] 7.190,-0.061) .. (7.664,0.341); \draw [white, double=black] ([out angle=52.491, in angle=-52.465] 8.977,1.678) .. (8.977,3.181); \draw [white, double=black] ([out angle=52.491, in angle=-52.465] 8.977,-1.322) .. (8.977,0.181); \draw [white, double=black] ([out angle=141.435, in angle=-42.150] 7.664,1.518) .. (7.190,1.920); \draw [white, double=black] ([out angle=-131.177, in angle=54.460] 6.127,1.858) .. (5.742,1.373); \draw [white, double=black] ([out angle=-158.373, in angle=-21.618] 4.919,0.729) .. (4.634,0.728); \end{scope} \end{scope}

==> diagrams/links-2557.tex <==
\begin{scope} \clip (0,0) rectangle (9.547, 3.000); \begin{scope}[yshift=-1.679cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.428, in angle=-52.481] 1.890,0.340) .. (0.577,1.678); \draw [white, double=black, line width=0.125cm]([out angle=52.468, in angle=-141.454] 0.577,0.180) .. (1.890,1.517); \draw [white, double=black, line width=0.125cm]([out angle=131.153, in angle=-42.164] 3.425,1.857) .. (2.363,2.938); \draw [white, double=black, line width=0.125cm]([out angle=131.153, in angle=-42.164] 3.425,-1.143) .. (2.363,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=42.153, in angle=-131.210] 2.363,1.919) .. (3.426,2.999); \draw [white, double=black, line width=0.125cm]([out angle=42.153, in angle=-131.210] 2.363,-1.081) .. (3.426,-0.001); \draw [white, double=black, line width=0.051cm]([out angle=158.364, in angle=-54.479] 4.632,0.728) .. (3.810,1.371); \draw [white, double=black, line width=0.051cm]([out angle=54.451, in angle=-158.377] 3.809,0.486) .. (4.632,1.129); \draw [white, double=black, line width=0.051cm]([out angle=-21.626, in angle=125.532] 4.916,1.128) .. (5.738,0.485); \draw [white, double=black, line width=0.051cm]([out angle=-125.542, in angle=21.635] 5.738,1.371) .. (4.916,0.727); \draw [white, double=black, line width=0.125cm]([out angle=38.554, in angle=-127.526] 7.657,0.340) .. (8.970,1.676); \draw [white, double=black, line width=0.125cm]([out angle=-38.565, in angle=127.521] 7.657,1.516) .. (8.970,0.179); \draw [white, double=black, line width=0.125cm]([out angle=137.836, in angle=-48.836] 7.184,1.919) .. (6.122,3.000); \draw [white, double=black, line width=0.125cm]([out angle=137.836, in angle=-48.836] 7.184,-1.081) .. (6.122,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=48.807, in angle=-137.848] 6.122,1.857) .. (7.184,2.938); \draw [white, double=black, line width=0.125cm]([out angle=48.807, in angle=-137.848] 6.122,-1.143) .. (7.184,-0.062); \draw [white, double=black] ([out angle=38.546, in angle=-137.847] 1.890,1.517) .. (2.363,1.919); \draw [white, double=black] ([out angle=48.821, in angle=-125.549] 3.425,0.000) .. (3.809,0.486); \draw [white, double=black] ([out angle=21.619, in angle=158.374] 4.632,1.128) .. (4.916,1.128); \draw [white, double=black] ([out angle=127.519, in angle=-127.545] 0.577,1.678) .. (0.577,3.180); \draw [white, double=black] ([out angle=127.519, in angle=-127.545] 0.577,-1.322) .. (0.577,0.180); \draw [white, double=black] ([out angle=-54.468, in angle=131.164] 5.738,0.485) .. (6.122,0.000); \draw [white, double=black] ([out angle=137.850, in angle=-38.572] 2.363,2.938) .. (1.890,3.340); \draw [white, double=black] ([out angle=137.850, in angle=-38.572] 2.363,-0.062) .. (1.890,0.340); \draw [white, double=black] ([out angle=125.521, in angle=-48.847] 3.810,1.371) .. (3.426,1.856); \draw [white, double=black] ([out angle=42.152, in angle=-141.446] 7.184,2.938) .. (7.657,3.340); \draw [white, double=black] ([out angle=42.152, in angle=-141.446] 7.184,-0.062) .. (7.657,0.340); \draw [white, double=black] ([out angle=52.452, in angle=-52.479] 8.970,1.677) .. (8.970,3.179); \draw [white, double=black] ([out angle=52.452, in angle=-52.479] 8.970,-1.323) .. (8.970,0.179); \draw [white, double=black] ([out angle=141.435, in angle=-42.142] 7.657,1.516) .. (7.185,1.918); \draw [white, double=black] ([out angle=-131.175, in angle=54.458] 6.122,1.856) .. (5.738,1.371); \draw [white, double=black] ([out angle=-158.365, in angle=-21.644] 4.916,0.727) .. (4.632,0.727); \end{scope} \begin{scope}[yshift=1.321cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.428, in angle=-52.481] 1.890,0.340) .. (0.577,1.678); \draw [white, double=black, line width=0.125cm]([out angle=52.468, in angle=-141.454] 0.577,0.180) .. (1.890,1.517); \draw [white, double=black, line width=0.125cm]([out angle=131.153, in angle=-42.164] 3.425,1.857) .. (2.363,2.938); \draw [white, double=black, line width=0.125cm]([out angle=131.153, in angle=-42.164] 3.425,-1.143) .. (2.363,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=42.153, in angle=-131.210] 2.363,1.919) .. (3.426,2.999); \draw [white, double=black, line width=0.125cm]([out angle=42.153, in angle=-131.210] 2.363,-1.081) .. (3.426,-0.001); \draw [white, double=black, line width=0.051cm]([out angle=158.364, in angle=-54.479] 4.632,0.728) .. (3.810,1.371); \draw [white, double=black, line width=0.051cm]([out angle=54.451, in angle=-158.377] 3.809,0.486) .. (4.632,1.129); \draw [white, double=black, line width=0.051cm]([out angle=-21.626, in angle=125.532] 4.916,1.128) .. (5.738,0.485); \draw [white, double=black, line width=0.051cm]([out angle=-125.542, in angle=21.635] 5.738,1.371) .. (4.916,0.727); \draw [white, double=black, line width=0.125cm]([out angle=38.554, in angle=-127.526] 7.657,0.340) .. (8.970,1.676); \draw [white, double=black, line width=0.125cm]([out angle=-38.565, in angle=127.521] 7.657,1.516) .. (8.970,0.179); \draw [white, double=black, line width=0.125cm]([out angle=137.836, in angle=-48.836] 7.184,1.919) .. (6.122,3.000); \draw [white, double=black, line width=0.125cm]([out angle=137.836, in angle=-48.836] 7.184,-1.081) .. (6.122,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=48.807, in angle=-137.848] 6.122,1.857) .. (7.184,2.938); \draw [white, double=black, line width=0.125cm]([out angle=48.807, in angle=-137.848] 6.122,-1.143) .. (7.184,-0.062); \draw [white, double=black] ([out angle=38.546, in angle=-137.847] 1.890,1.517) .. (2.363,1.919); \draw [white, double=black] ([out angle=48.821, in angle=-125.549] 3.425,0.000) .. (3.809,0.486); \draw [white, double=black] ([out angle=21.619, in angle=158.374] 4.632,1.128) .. (4.916,1.128); \draw [white, double=black] ([out angle=127.519, in angle=-127.545] 0.577,1.678) .. (0.577,3.180); \draw [white, double=black] ([out angle=127.519, in angle=-127.545] 0.577,-1.322) .. (0.577,0.180); \draw [white, double=black] ([out angle=-54.468, in angle=131.164] 5.738,0.485) .. (6.122,0.000); \draw [white, double=black] ([out angle=137.850, in angle=-38.572] 2.363,2.938) .. (1.890,3.340); \draw [white, double=black] ([out angle=137.850, in angle=-38.572] 2.363,-0.062) .. (1.890,0.340); \draw [white, double=black] ([out angle=125.521, in angle=-48.847] 3.810,1.371) .. (3.426,1.856); \draw [white, double=black] ([out angle=42.152, in angle=-141.446] 7.184,2.938) .. (7.657,3.340); \draw [white, double=black] ([out angle=42.152, in angle=-141.446] 7.184,-0.062) .. (7.657,0.340); \draw [white, double=black] ([out angle=52.452, in angle=-52.479] 8.970,1.677) .. (8.970,3.179); \draw [white, double=black] ([out angle=52.452, in angle=-52.479] 8.970,-1.323) .. (8.970,0.179); \draw [white, double=black] ([out angle=141.435, in angle=-42.142] 7.657,1.516) .. (7.185,1.918); \draw [white, double=black] ([out angle=-131.175, in angle=54.458] 6.122,1.856) .. (5.738,1.371); \draw [white, double=black] ([out angle=-158.365, in angle=-21.644] 4.916,0.727) .. (4.632,0.727); \end{scope} \end{scope}

==> diagrams/links-2558.tex <==
\begin{scope} \clip (0,0) rectangle (9.553, 3.000); \begin{scope}[yshift=-1.679cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.422, in angle=-52.476] 1.890,0.341) .. (0.577,1.678); \draw [white, double=black, line width=0.125cm]([out angle=52.457, in angle=-141.440] 0.577,0.181) .. (1.891,1.518); \draw [white, double=black, line width=0.125cm]([out angle=131.172, in angle=-42.141] 3.427,1.858) .. (2.364,2.939); \draw [white, double=black, line width=0.125cm]([out angle=131.172, in angle=-42.141] 3.427,-1.142) .. (2.364,-0.061); \draw [white, double=black, line width=0.125cm]([out angle=42.143, in angle=-131.179] 2.364,1.920) .. (3.427,3.002); \draw [white, double=black, line width=0.125cm]([out angle=42.143, in angle=-131.179] 2.364,-1.080) .. (3.427,0.002); \draw [white, double=black, line width=0.051cm]([out angle=54.446, in angle=-158.388] 3.812,0.486) .. (4.635,1.129); \draw [white, double=black, line width=0.051cm]([out angle=-54.466, in angle=158.352] 3.812,1.372) .. (4.635,0.728); \draw [white, double=black, line width=0.051cm]([out angle=-125.535, in angle=21.637] 5.742,1.372) .. (4.919,0.728); \draw [white, double=black, line width=0.051cm]([out angle=125.557, in angle=-21.627] 5.742,0.486) .. (4.919,1.129); \draw [white, double=black, line width=0.125cm]([out angle=127.531, in angle=-38.560] 8.976,0.181) .. (7.663,1.518); \draw [white, double=black, line width=0.125cm]([out angle=38.579, in angle=-127.526] 7.663,0.341) .. (8.976,1.678); \draw [white, double=black, line width=0.125cm]([out angle=-137.876, in angle=48.853] 7.190,2.939) .. (6.127,1.857); \draw [white, double=black, line width=0.125cm]([out angle=-137.876, in angle=48.853] 7.190,-0.061) .. (6.127,-1.143); \draw [white, double=black, line width=0.125cm]([out angle=137.864, in angle=-48.804] 7.190,1.920) .. (6.126,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.864, in angle=-48.804] 7.190,-1.080) .. (6.126,0.001); \draw [white, double=black] ([out angle=38.560, in angle=-137.857] 1.891,1.518) .. (2.364,1.920); \draw [white, double=black] ([out angle=48.810, in angle=-125.554] 3.427,0.000) .. (3.812,0.486); \draw [white, double=black] ([out angle=21.595, in angle=158.373] 4.634,1.130) .. (4.919,1.129); \draw [white, double=black] ([out angle=127.524, in angle=-127.520] 0.577,1.678) .. (0.577,3.181); \draw [white, double=black] ([out angle=127.524, in angle=-127.520] 0.577,-1.322) .. (0.577,0.181); \draw [white, double=black] ([out angle=-54.443, in angle=131.196] 5.742,0.486) .. (6.127,0.000); \draw [white, double=black] ([out angle=137.837, in angle=-38.578] 2.364,2.938) .. (1.890,3.341); \draw [white, double=black] ([out angle=137.837, in angle=-38.578] 2.364,-0.062) .. (1.890,0.341); \draw [white, double=black] ([out angle=125.534, in angle=-48.828] 3.812,1.372) .. (3.427,1.858); \draw [white, double=black] ([out angle=42.124, in angle=-141.421] 7.190,2.939) .. (7.663,3.341); \draw [white, double=black] ([out angle=42.124, in angle=-141.421] 7.190,-0.061) .. (7.663,0.341); \draw [white, double=black] ([out angle=52.480, in angle=-52.469] 8.976,1.678) .. (8.976,3.181); \draw [white, double=black] ([out angle=52.480, in angle=-52.469] 8.976,-1.322) .. (8.976,0.181); \draw [white, double=black] ([out angle=141.440, in angle=-42.143] 7.663,1.518) .. (7.190,1.920); \draw [white, double=black] ([out angle=-131.176, in angle=54.465] 6.126,1.858) .. (5.742,1.372); \draw [white, double=black] ([out angle=-158.363, in angle=-21.668] 4.919,0.728) .. (4.634,0.728); \end{scope} \begin{scope}[yshift=1.321cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.422, in angle=-52.476] 1.890,0.341) .. (0.577,1.678); \draw [white, double=black, line width=0.125cm]([out angle=52.457, in angle=-141.440] 0.577,0.181) .. (1.891,1.518); \draw [white, double=black, line width=0.125cm]([out angle=131.172, in angle=-42.141] 3.427,1.858) .. (2.364,2.939); \draw [white, double=black, line width=0.125cm]([out angle=131.172, in angle=-42.141] 3.427,-1.142) .. (2.364,-0.061); \draw [white, double=black, line width=0.125cm]([out angle=42.143, in angle=-131.179] 2.364,1.920) .. (3.427,3.002); \draw [white, double=black, line width=0.125cm]([out angle=42.143, in angle=-131.179] 2.364,-1.080) .. (3.427,0.002); \draw [white, double=black, line width=0.051cm]([out angle=54.446, in angle=-158.388] 3.812,0.486) .. (4.635,1.129); \draw [white, double=black, line width=0.051cm]([out angle=-54.466, in angle=158.352] 3.812,1.372) .. (4.635,0.728); \draw [white, double=black, line width=0.051cm]([out angle=-125.535, in angle=21.637] 5.742,1.372) .. (4.919,0.728); \draw [white, double=black, line width=0.051cm]([out angle=125.557, in angle=-21.627] 5.742,0.486) .. (4.919,1.129); \draw [white, double=black, line width=0.125cm]([out angle=127.531, in angle=-38.560] 8.976,0.181) .. (7.663,1.518); \draw [white, double=black, line width=0.125cm]([out angle=38.579, in angle=-127.526] 7.663,0.341) .. (8.976,1.678); \draw [white, double=black, line width=0.125cm]([out angle=-137.876, in angle=48.853] 7.190,2.939) .. (6.127,1.857); \draw [white, double=black, line width=0.125cm]([out angle=-137.876, in angle=48.853] 7.190,-0.061) .. (6.127,-1.143); \draw [white, double=black, line width=0.125cm]([out angle=137.864, in angle=-48.804] 7.190,1.920) .. (6.126,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.864, in angle=-48.804] 7.190,-1.080) .. (6.126,0.001); \draw [white, double=black] ([out angle=38.560, in angle=-137.857] 1.891,1.518) .. (2.364,1.920); \draw [white, double=black] ([out angle=48.810, in angle=-125.554] 3.427,0.000) .. (3.812,0.486); \draw [white, double=black] ([out angle=21.595, in angle=158.373] 4.634,1.130) .. (4.919,1.129); \draw [white, double=black] ([out angle=127.524, in angle=-127.520] 0.577,1.678) .. (0.577,3.181); \draw [white, double=black] ([out angle=127.524, in angle=-127.520] 0.577,-1.322) .. (0.577,0.181); \draw [white, double=black] ([out angle=-54.443, in angle=131.196] 5.742,0.486) .. (6.127,0.000); \draw [white, double=black] ([out angle=137.837, in angle=-38.578] 2.364,2.938) .. (1.890,3.341); \draw [white, double=black] ([out angle=137.837, in angle=-38.578] 2.364,-0.062) .. (1.890,0.341); \draw [white, double=black] ([out angle=125.534, in angle=-48.828] 3.812,1.372) .. (3.427,1.858); \draw [white, double=black] ([out angle=42.124, in angle=-141.421] 7.190,2.939) .. (7.663,3.341); \draw [white, double=black] ([out angle=42.124, in angle=-141.421] 7.190,-0.061) .. (7.663,0.341); \draw [white, double=black] ([out angle=52.480, in angle=-52.469] 8.976,1.678) .. (8.976,3.181); \draw [white, double=black] ([out angle=52.480, in angle=-52.469] 8.976,-1.322) .. (8.976,0.181); \draw [white, double=black] ([out angle=141.440, in angle=-42.143] 7.663,1.518) .. (7.190,1.920); \draw [white, double=black] ([out angle=-131.176, in angle=54.465] 6.126,1.858) .. (5.742,1.372); \draw [white, double=black] ([out angle=-158.363, in angle=-21.668] 4.919,0.728) .. (4.634,0.728); \end{scope} \end{scope}

==> diagrams/links-2559.tex <==
\begin{scope} \clip (0,0) rectangle (9.549, 3.000); \begin{scope}[yshift=-1.680cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.411, in angle=-52.487] 1.890,0.341) .. (0.577,1.679); \draw [white, double=black, line width=0.125cm]([out angle=52.450, in angle=-141.461] 0.577,0.181) .. (1.891,1.518); \draw [white, double=black, line width=0.125cm]([out angle=131.146, in angle=-42.159] 3.427,1.858) .. (2.364,2.940); \draw [white, double=black, line width=0.125cm]([out angle=131.146, in angle=-42.159] 3.427,-1.142) .. (2.364,-0.060); \draw [white, double=black, line width=0.125cm]([out angle=42.150, in angle=-131.217] 2.364,1.920) .. (3.427,3.001); \draw [white, double=black, line width=0.125cm]([out angle=42.150, in angle=-131.217] 2.364,-1.080) .. (3.427,0.001); \draw [white, double=black, line width=0.051cm]([out angle=54.435, in angle=-158.400] 3.811,0.486) .. (4.634,1.129); \draw [white, double=black, line width=0.051cm]([out angle=-54.489, in angle=158.343] 3.811,1.372) .. (4.633,0.728); \draw [white, double=black, line width=0.051cm]([out angle=-125.535, in angle=21.643] 5.740,1.371) .. (4.918,0.727); \draw [white, double=black, line width=0.051cm]([out angle=125.550, in angle=-21.622] 5.740,0.485) .. (4.918,1.129); \draw [white, double=black, line width=0.125cm]([out angle=127.523, in angle=-38.559] 8.972,0.180) .. (7.660,1.517); \draw [white, double=black, line width=0.125cm]([out angle=38.570, in angle=-127.524] 7.660,0.340) .. (8.972,1.677); \draw [white, double=black, line width=0.125cm]([out angle=137.846, in angle=-48.815] 7.187,1.920) .. (6.124,3.000); \draw [white, double=black, line width=0.125cm]([out angle=137.846, in angle=-48.815] 7.187,-1.080) .. (6.124,0.000); \draw [white, double=black, line width=0.125cm]([out angle=48.841, in angle=-137.874] 6.124,1.858) .. (7.187,2.938); \draw [white, double=black, line width=0.125cm]([out angle=48.841, in angle=-137.874] 6.124,-1.142) .. (7.187,-0.062); \draw [white, double=black] ([out angle=38.539, in angle=-137.850] 1.891,1.518) .. (2.364,1.920); \draw [white, double=black] ([out angle=48.804, in angle=-125.565] 3.426,0.000) .. (3.811,0.486); \draw [white, double=black] ([out angle=21.576, in angle=158.378] 4.633,1.129) .. (4.918,1.129); \draw [white, double=black] ([out angle=127.513, in angle=-127.538] 0.577,1.679) .. (0.577,3.182); \draw [white, double=black] ([out angle=127.513, in angle=-127.538] 0.577,-1.321) .. (0.577,0.182); \draw [white, double=black] ([out angle=-54.450, in angle=131.185] 5.740,0.485) .. (6.124,0.000); \draw [white, double=black] ([out angle=137.829, in angle=-38.589] 2.363,2.939) .. (1.890,3.341); \draw [white, double=black] ([out angle=137.829, in angle=-38.589] 2.363,-0.061) .. (1.890,0.341); \draw [white, double=black] ([out angle=125.511, in angle=-48.854] 3.811,1.372) .. (3.427,1.857); \draw [white, double=black] ([out angle=42.126, in angle=-141.430] 7.187,2.938) .. (7.660,3.340); \draw [white, double=black] ([out angle=42.126, in angle=-141.430] 7.187,-0.062) .. (7.660,0.340); \draw [white, double=black] ([out angle=52.460, in angle=-52.477] 8.972,1.678) .. (8.972,3.180); \draw [white, double=black] ([out angle=52.460, in angle=-52.477] 8.972,-1.322) .. (8.972,0.180); \draw [white, double=black] ([out angle=141.441, in angle=-42.138] 7.660,1.517) .. (7.187,1.919); \draw [white, double=black] ([out angle=-131.175, in angle=54.465] 6.124,1.856) .. (5.740,1.371); \draw [white, double=black] ([out angle=-158.357, in angle=-21.689] 4.918,0.727) .. (4.633,0.727); \end{scope} \begin{scope}[yshift=1.320cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.411, in angle=-52.487] 1.890,0.341) .. (0.577,1.679); \draw [white, double=black, line width=0.125cm]([out angle=52.450, in angle=-141.461] 0.577,0.181) .. (1.891,1.518); \draw [white, double=black, line width=0.125cm]([out angle=131.146, in angle=-42.159] 3.427,1.858) .. (2.364,2.940); \draw [white, double=black, line width=0.125cm]([out angle=131.146, in angle=-42.159] 3.427,-1.142) .. (2.364,-0.060); \draw [white, double=black, line width=0.125cm]([out angle=42.150, in angle=-131.217] 2.364,1.920) .. (3.427,3.001); \draw [white, double=black, line width=0.125cm]([out angle=42.150, in angle=-131.217] 2.364,-1.080) .. (3.427,0.001); \draw [white, double=black, line width=0.051cm]([out angle=54.435, in angle=-158.400] 3.811,0.486) .. (4.634,1.129); \draw [white, double=black, line width=0.051cm]([out angle=-54.489, in angle=158.343] 3.811,1.372) .. (4.633,0.728); \draw [white, double=black, line width=0.051cm]([out angle=-125.535, in angle=21.643] 5.740,1.371) .. (4.918,0.727); \draw [white, double=black, line width=0.051cm]([out angle=125.550, in angle=-21.622] 5.740,0.485) .. (4.918,1.129); \draw [white, double=black, line width=0.125cm]([out angle=127.523, in angle=-38.559] 8.972,0.180) .. (7.660,1.517); \draw [white, double=black, line width=0.125cm]([out angle=38.570, in angle=-127.524] 7.660,0.340) .. (8.972,1.677); \draw [white, double=black, line width=0.125cm]([out angle=137.846, in angle=-48.815] 7.187,1.920) .. (6.124,3.000); \draw [white, double=black, line width=0.125cm]([out angle=137.846, in angle=-48.815] 7.187,-1.080) .. (6.124,0.000); \draw [white, double=black, line width=0.125cm]([out angle=48.841, in angle=-137.874] 6.124,1.858) .. (7.187,2.938); \draw [white, double=black, line width=0.125cm]([out angle=48.841, in angle=-137.874] 6.124,-1.142) .. (7.187,-0.062); \draw [white, double=black] ([out angle=38.539, in angle=-137.850] 1.891,1.518) .. (2.364,1.920); \draw [white, double=black] ([out angle=48.804, in angle=-125.565] 3.426,0.000) .. (3.811,0.486); \draw [white, double=black] ([out angle=21.576, in angle=158.378] 4.633,1.129) .. (4.918,1.129); \draw [white, double=black] ([out angle=127.513, in angle=-127.538] 0.577,1.679) .. (0.577,3.182); \draw [white, double=black] ([out angle=127.513, in angle=-127.538] 0.577,-1.321) .. (0.577,0.182); \draw [white, double=black] ([out angle=-54.450, in angle=131.185] 5.740,0.485) .. (6.124,0.000); \draw [white, double=black] ([out angle=137.829, in angle=-38.589] 2.363,2.939) .. (1.890,3.341); \draw [white, double=black] ([out angle=137.829, in angle=-38.589] 2.363,-0.061) .. (1.890,0.341); \draw [white, double=black] ([out angle=125.511, in angle=-48.854] 3.811,1.372) .. (3.427,1.857); \draw [white, double=black] ([out angle=42.126, in angle=-141.430] 7.187,2.938) .. (7.660,3.340); \draw [white, double=black] ([out angle=42.126, in angle=-141.430] 7.187,-0.062) .. (7.660,0.340); \draw [white, double=black] ([out angle=52.460, in angle=-52.477] 8.972,1.678) .. (8.972,3.180); \draw [white, double=black] ([out angle=52.460, in angle=-52.477] 8.972,-1.322) .. (8.972,0.180); \draw [white, double=black] ([out angle=141.441, in angle=-42.138] 7.660,1.517) .. (7.187,1.919); \draw [white, double=black] ([out angle=-131.175, in angle=54.465] 6.124,1.856) .. (5.740,1.371); \draw [white, double=black] ([out angle=-158.357, in angle=-21.689] 4.918,0.727) .. (4.633,0.727); \end{scope} \end{scope}

==> diagrams/links-256.tex <==
\begin{scope} \clip (0,0) rectangle (4.032, 3.000); \begin{scope}[yshift=-2.368cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.134, in angle=-58.331] 1.680,0.652) .. (0.513,1.534); \draw [white, double=black, line width=0.054cm]([out angle=58.368, in angle=-164.075] 0.514,0.198) .. (1.679,1.082); \draw [white, double=black, line width=0.048cm]([out angle=-27.789, in angle=138.811] 1.963,1.052) .. (2.615,0.605); \draw [white, double=black, line width=0.048cm]([out angle=-138.822, in angle=27.778] 2.615,1.129) .. (1.963,0.682); \draw [white, double=black, line width=0.021cm]([out angle=129.268, in angle=-88.156] 3.515,0.000) .. (3.261,0.675); \draw [white, double=black, line width=0.021cm]([out angle=-20.180, in angle=-112.939] 2.916,0.426) .. (3.422,0.645); \draw [white, double=black, line width=0.017cm]([out angle=116.075, in angle=-53.287] 3.419,0.756) .. (3.291,0.967); \draw [white, double=black, line width=0.017cm]([out angle=53.263, in angle=-116.069] 3.291,0.768) .. (3.419,0.979); \draw [white, double=black, line width=0.021cm]([out angle=112.945, in angle=20.178] 3.422,1.090) .. (2.916,1.309); \draw [white, double=black, line width=0.021cm]([out angle=88.178, in angle=-129.267] 3.261,1.060) .. (3.515,1.735); \draw [white, double=black] ([out angle=15.897, in angle=152.211] 1.680,1.082) .. (1.963,1.052); \draw [white, double=black] ([out angle=-41.156, in angle=159.820] 2.614,0.605) .. (2.916,0.426); \draw [white, double=black] ([out angle=67.061, in angle=-63.925] 3.422,0.645) .. (3.419,0.756); \draw [white, double=black] ([out angle=126.713, in angle=-91.822] 3.291,0.967) .. (3.261,1.060); \draw [white, double=black] ([out angle=121.669, in angle=-121.634] 0.513,1.534) .. (0.513,3.198); \draw [white, double=black] ([out angle=121.669, in angle=-121.634] 0.513,-1.466) .. (0.513,0.198); \draw [white, double=black] ([out angle=50.760, in angle=-50.732] 3.515,1.734) .. (3.515,3.000); \draw [white, double=black] ([out angle=50.760, in angle=-50.732] 3.515,-1.266) .. (3.515,0.000); \draw [white, double=black] ([out angle=91.844, in angle=-126.737] 3.261,0.675) .. (3.291,0.768); \draw [white, double=black] ([out angle=63.931, in angle=-67.055] 3.419,0.979) .. (3.422,1.090); \draw [white, double=black] ([out angle=-159.822, in angle=41.248] 2.916,1.309) .. (2.614,1.130); \draw [white, double=black] ([out angle=-152.189, in angle=-15.875] 1.963,0.681) .. (1.680,0.652); \end{scope} \begin{scope}[yshift=0.632cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.134, in angle=-58.331] 1.680,0.652) .. (0.513,1.534); \draw [white, double=black, line width=0.054cm]([out angle=58.368, in angle=-164.075] 0.514,0.198) .. (1.679,1.082); \draw [white, double=black, line width=0.048cm]([out angle=-27.789, in angle=138.811] 1.963,1.052) .. (2.615,0.605); \draw [white, double=black, line width=0.048cm]([out angle=-138.822, in angle=27.778] 2.615,1.129) .. (1.963,0.682); \draw [white, double=black, line width=0.021cm]([out angle=129.268, in angle=-88.156] 3.515,0.000) .. (3.261,0.675); \draw [white, double=black, line width=0.021cm]([out angle=-20.180, in angle=-112.939] 2.916,0.426) .. (3.422,0.645); \draw [white, double=black, line width=0.017cm]([out angle=116.075, in angle=-53.287] 3.419,0.756) .. (3.291,0.967); \draw [white, double=black, line width=0.017cm]([out angle=53.263, in angle=-116.069] 3.291,0.768) .. (3.419,0.979); \draw [white, double=black, line width=0.021cm]([out angle=112.945, in angle=20.178] 3.422,1.090) .. (2.916,1.309); \draw [white, double=black, line width=0.021cm]([out angle=88.178, in angle=-129.267] 3.261,1.060) .. (3.515,1.735); \draw [white, double=black] ([out angle=15.897, in angle=152.211] 1.680,1.082) .. (1.963,1.052); \draw [white, double=black] ([out angle=-41.156, in angle=159.820] 2.614,0.605) .. (2.916,0.426); \draw [white, double=black] ([out angle=67.061, in angle=-63.925] 3.422,0.645) .. (3.419,0.756); \draw [white, double=black] ([out angle=126.713, in angle=-91.822] 3.291,0.967) .. (3.261,1.060); \draw [white, double=black] ([out angle=121.669, in angle=-121.634] 0.513,1.534) .. (0.513,3.198); \draw [white, double=black] ([out angle=121.669, in angle=-121.634] 0.513,-1.466) .. (0.513,0.198); \draw [white, double=black] ([out angle=50.760, in angle=-50.732] 3.515,1.734) .. (3.515,3.000); \draw [white, double=black] ([out angle=50.760, in angle=-50.732] 3.515,-1.266) .. (3.515,0.000); \draw [white, double=black] ([out angle=91.844, in angle=-126.737] 3.261,0.675) .. (3.291,0.768); \draw [white, double=black] ([out angle=63.931, in angle=-67.055] 3.419,0.979) .. (3.422,1.090); \draw [white, double=black] ([out angle=-159.822, in angle=41.248] 2.916,1.309) .. (2.614,1.130); \draw [white, double=black] ([out angle=-152.189, in angle=-15.875] 1.963,0.681) .. (1.680,0.652); \end{scope} \end{scope}

==> diagrams/links-2560.tex <==
\begin{scope} \clip (0,0) rectangle (9.554, 3.000); \begin{scope}[yshift=-0.179cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.444, in angle=-52.462] 1.891,0.340) .. (0.577,1.677); \draw [white, double=black, line width=0.125cm]([out angle=52.477, in angle=-141.415] 0.577,0.180) .. (1.890,1.517); \draw [white, double=black, line width=0.125cm]([out angle=131.201, in angle=-42.128] 3.427,1.857) .. (2.363,2.938); \draw [white, double=black, line width=0.125cm]([out angle=131.201, in angle=-42.128] 3.427,-1.143) .. (2.363,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=42.139, in angle=-131.141] 2.363,1.919) .. (3.426,3.001); \draw [white, double=black, line width=0.125cm]([out angle=42.139, in angle=-131.141] 2.363,-1.081) .. (3.426,0.001); \draw [white, double=black, line width=0.051cm]([out angle=54.469, in angle=-158.359] 3.811,0.486) .. (4.634,1.130); \draw [white, double=black, line width=0.051cm]([out angle=-54.438, in angle=158.376] 3.811,1.372) .. (4.634,0.728); \draw [white, double=black, line width=0.051cm]([out angle=-125.540, in angle=21.626] 5.742,1.373) .. (4.919,0.729); \draw [white, double=black, line width=0.051cm]([out angle=125.548, in angle=-21.636] 5.742,0.486) .. (4.919,1.130); \draw [white, double=black, line width=0.125cm]([out angle=38.575, in angle=-127.530] 7.664,0.341) .. (8.977,1.678); \draw [white, double=black, line width=0.125cm]([out angle=-38.565, in angle=127.535] 7.664,1.518) .. (8.977,0.181); \draw [white, double=black, line width=0.125cm]([out angle=137.872, in angle=-48.812] 7.191,1.919) .. (6.127,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.872, in angle=-48.812] 7.191,-1.081) .. (6.127,0.001); \draw [white, double=black, line width=0.125cm]([out angle=48.838, in angle=-137.858] 6.127,1.857) .. (7.190,2.939); \draw [white, double=black, line width=0.125cm]([out angle=48.838, in angle=-137.858] 6.127,-1.143) .. (7.190,-0.061); \draw [white, double=black] ([out angle=38.585, in angle=-137.861] 1.890,1.517) .. (2.363,1.919); \draw [white, double=black] ([out angle=48.828, in angle=-125.531] 3.427,0.000) .. (3.811,0.486); \draw [white, double=black] ([out angle=21.646, in angle=158.364] 4.634,1.130) .. (4.919,1.130); \draw [white, double=black] ([out angle=127.538, in angle=-127.511] 0.577,1.677) .. (0.577,3.180); \draw [white, double=black] ([out angle=127.538, in angle=-127.511] 0.577,-1.323) .. (0.577,0.180); \draw [white, double=black] ([out angle=-54.452, in angle=131.188] 5.742,0.486) .. (6.127,0.000); \draw [white, double=black] ([out angle=137.860, in angle=-38.556] 2.364,2.938) .. (1.891,3.340); \draw [white, double=black] ([out angle=137.860, in angle=-38.556] 2.364,-0.062) .. (1.891,0.340); \draw [white, double=black] ([out angle=125.562, in angle=-48.799] 3.811,1.372) .. (3.427,1.858); \draw [white, double=black] ([out angle=42.142, in angle=-141.425] 7.190,2.939) .. (7.664,3.341); \draw [white, double=black] ([out angle=42.142, in angle=-141.425] 7.190,-0.061) .. (7.664,0.341); \draw [white, double=black] ([out angle=52.492, in angle=-52.465] 8.977,1.678) .. (8.977,3.181); \draw [white, double=black] ([out angle=52.492, in angle=-52.465] 8.977,-1.322) .. (8.977,0.181); \draw [white, double=black] ([out angle=141.435, in angle=-42.150] 7.664,1.518) .. (7.190,1.920); \draw [white, double=black] ([out angle=-131.178, in angle=54.460] 6.127,1.858) .. (5.742,1.373); \draw [white, double=black] ([out angle=-158.374, in angle=-21.613] 4.919,0.729) .. (4.634,0.729); \end{scope} \begin{scope}[yshift=2.821cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.444, in angle=-52.462] 1.891,0.340) .. (0.577,1.677); \draw [white, double=black, line width=0.125cm]([out angle=52.477, in angle=-141.415] 0.577,0.180) .. (1.890,1.517); \draw [white, double=black, line width=0.125cm]([out angle=131.201, in angle=-42.128] 3.427,1.857) .. (2.363,2.938); \draw [white, double=black, line width=0.125cm]([out angle=131.201, in angle=-42.128] 3.427,-1.143) .. (2.363,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=42.139, in angle=-131.141] 2.363,1.919) .. (3.426,3.001); \draw [white, double=black, line width=0.125cm]([out angle=42.139, in angle=-131.141] 2.363,-1.081) .. (3.426,0.001); \draw [white, double=black, line width=0.051cm]([out angle=54.469, in angle=-158.359] 3.811,0.486) .. (4.634,1.130); \draw [white, double=black, line width=0.051cm]([out angle=-54.438, in angle=158.376] 3.811,1.372) .. (4.634,0.728); \draw [white, double=black, line width=0.051cm]([out angle=-125.540, in angle=21.626] 5.742,1.373) .. (4.919,0.729); \draw [white, double=black, line width=0.051cm]([out angle=125.548, in angle=-21.636] 5.742,0.486) .. (4.919,1.130); \draw [white, double=black, line width=0.125cm]([out angle=38.575, in angle=-127.530] 7.664,0.341) .. (8.977,1.678); \draw [white, double=black, line width=0.125cm]([out angle=-38.565, in angle=127.535] 7.664,1.518) .. (8.977,0.181); \draw [white, double=black, line width=0.125cm]([out angle=137.872, in angle=-48.812] 7.191,1.919) .. (6.127,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.872, in angle=-48.812] 7.191,-1.081) .. (6.127,0.001); \draw [white, double=black, line width=0.125cm]([out angle=48.838, in angle=-137.858] 6.127,1.857) .. (7.190,2.939); \draw [white, double=black, line width=0.125cm]([out angle=48.838, in angle=-137.858] 6.127,-1.143) .. (7.190,-0.061); \draw [white, double=black] ([out angle=38.585, in angle=-137.861] 1.890,1.517) .. (2.363,1.919); \draw [white, double=black] ([out angle=48.828, in angle=-125.531] 3.427,0.000) .. (3.811,0.486); \draw [white, double=black] ([out angle=21.646, in angle=158.364] 4.634,1.130) .. (4.919,1.130); \draw [white, double=black] ([out angle=127.538, in angle=-127.511] 0.577,1.677) .. (0.577,3.180); \draw [white, double=black] ([out angle=127.538, in angle=-127.511] 0.577,-1.323) .. (0.577,0.180); \draw [white, double=black] ([out angle=-54.452, in angle=131.188] 5.742,0.486) .. (6.127,0.000); \draw [white, double=black] ([out angle=137.860, in angle=-38.556] 2.364,2.938) .. (1.891,3.340); \draw [white, double=black] ([out angle=137.860, in angle=-38.556] 2.364,-0.062) .. (1.891,0.340); \draw [white, double=black] ([out angle=125.562, in angle=-48.799] 3.811,1.372) .. (3.427,1.858); \draw [white, double=black] ([out angle=42.142, in angle=-141.425] 7.190,2.939) .. (7.664,3.341); \draw [white, double=black] ([out angle=42.142, in angle=-141.425] 7.190,-0.061) .. (7.664,0.341); \draw [white, double=black] ([out angle=52.492, in angle=-52.465] 8.977,1.678) .. (8.977,3.181); \draw [white, double=black] ([out angle=52.492, in angle=-52.465] 8.977,-1.322) .. (8.977,0.181); \draw [white, double=black] ([out angle=141.435, in angle=-42.150] 7.664,1.518) .. (7.190,1.920); \draw [white, double=black] ([out angle=-131.178, in angle=54.460] 6.127,1.858) .. (5.742,1.373); \draw [white, double=black] ([out angle=-158.374, in angle=-21.613] 4.919,0.729) .. (4.634,0.729); \end{scope} \end{scope}

==> diagrams/links-2561.tex <==
\begin{scope} \clip (0,0) rectangle (9.554, 3.000); \begin{scope}[yshift=-0.179cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.441, in angle=-52.464] 1.891,0.340) .. (0.577,1.677); \draw [white, double=black, line width=0.125cm]([out angle=52.474, in angle=-141.419] 0.577,0.180) .. (1.890,1.517); \draw [white, double=black, line width=0.125cm]([out angle=42.139, in angle=-131.145] 2.364,1.919) .. (3.427,3.001); \draw [white, double=black, line width=0.125cm]([out angle=42.139, in angle=-131.145] 2.364,-1.081) .. (3.427,0.001); \draw [white, double=black, line width=0.125cm]([out angle=-42.129, in angle=131.198] 2.363,2.938) .. (3.427,1.857); \draw [white, double=black, line width=0.125cm]([out angle=-42.129, in angle=131.198] 2.363,-0.062) .. (3.427,-1.143); \draw [white, double=black, line width=0.051cm]([out angle=158.372, in angle=-54.442] 4.635,0.728) .. (3.811,1.372); \draw [white, double=black, line width=0.051cm]([out angle=54.465, in angle=-158.363] 3.811,0.486) .. (4.635,1.130); \draw [white, double=black, line width=0.051cm]([out angle=-21.635, in angle=125.550] 4.919,1.130) .. (5.743,0.486); \draw [white, double=black, line width=0.051cm]([out angle=-125.539, in angle=21.627] 5.742,1.373) .. (4.919,0.728); \draw [white, double=black, line width=0.125cm]([out angle=127.535, in angle=-38.564] 8.977,0.181) .. (7.664,1.518); \draw [white, double=black, line width=0.125cm]([out angle=38.576, in angle=-127.530] 7.664,0.341) .. (8.977,1.678); \draw [white, double=black, line width=0.125cm]([out angle=-137.861, in angle=48.841] 7.190,2.939) .. (6.127,1.857); \draw [white, double=black, line width=0.125cm]([out angle=-137.861, in angle=48.841] 7.190,-0.061) .. (6.127,-1.143); \draw [white, double=black, line width=0.125cm]([out angle=137.872, in angle=-48.810] 7.191,1.919) .. (6.127,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.872, in angle=-48.810] 7.191,-1.081) .. (6.127,0.001); \draw [white, double=black] ([out angle=38.581, in angle=-137.861] 1.890,1.517) .. (2.364,1.919); \draw [white, double=black] ([out angle=48.825, in angle=-125.535] 3.427,0.000) .. (3.811,0.486); \draw [white, double=black] ([out angle=21.638, in angle=158.365] 4.634,1.130) .. (4.919,1.130); \draw [white, double=black] ([out angle=127.536, in angle=-127.512] 0.577,1.677) .. (0.577,3.180); \draw [white, double=black] ([out angle=127.536, in angle=-127.512] 0.577,-1.323) .. (0.577,0.180); \draw [white, double=black] ([out angle=-54.450, in angle=131.190] 5.743,0.486) .. (6.127,0.000); \draw [white, double=black] ([out angle=137.857, in angle=-38.559] 2.364,2.938) .. (1.891,3.340); \draw [white, double=black] ([out angle=137.857, in angle=-38.559] 2.364,-0.062) .. (1.891,0.340); \draw [white, double=black] ([out angle=125.558, in angle=-48.802] 3.811,1.372) .. (3.427,1.858); \draw [white, double=black] ([out angle=42.139, in angle=-141.424] 7.190,2.939) .. (7.664,3.341); \draw [white, double=black] ([out angle=42.139, in angle=-141.424] 7.190,-0.061) .. (7.664,0.341); \draw [white, double=black] ([out angle=52.491, in angle=-52.465] 8.977,1.678) .. (8.977,3.181); \draw [white, double=black] ([out angle=52.491, in angle=-52.465] 8.977,-1.322) .. (8.977,0.181); \draw [white, double=black] ([out angle=141.436, in angle=-42.149] 7.664,1.518) .. (7.190,1.920); \draw [white, double=black] ([out angle=-131.177, in angle=54.461] 6.127,1.858) .. (5.742,1.373); \draw [white, double=black] ([out angle=-158.373, in angle=-21.622] 4.919,0.728) .. (4.634,0.728); \end{scope} \begin{scope}[yshift=2.821cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.441, in angle=-52.464] 1.891,0.340) .. (0.577,1.677); \draw [white, double=black, line width=0.125cm]([out angle=52.474, in angle=-141.419] 0.577,0.180) .. (1.890,1.517); \draw [white, double=black, line width=0.125cm]([out angle=42.139, in angle=-131.145] 2.364,1.919) .. (3.427,3.001); \draw [white, double=black, line width=0.125cm]([out angle=42.139, in angle=-131.145] 2.364,-1.081) .. (3.427,0.001); \draw [white, double=black, line width=0.125cm]([out angle=-42.129, in angle=131.198] 2.363,2.938) .. (3.427,1.857); \draw [white, double=black, line width=0.125cm]([out angle=-42.129, in angle=131.198] 2.363,-0.062) .. (3.427,-1.143); \draw [white, double=black, line width=0.051cm]([out angle=158.372, in angle=-54.442] 4.635,0.728) .. (3.811,1.372); \draw [white, double=black, line width=0.051cm]([out angle=54.465, in angle=-158.363] 3.811,0.486) .. (4.635,1.130); \draw [white, double=black, line width=0.051cm]([out angle=-21.635, in angle=125.550] 4.919,1.130) .. (5.743,0.486); \draw [white, double=black, line width=0.051cm]([out angle=-125.539, in angle=21.627] 5.742,1.373) .. (4.919,0.728); \draw [white, double=black, line width=0.125cm]([out angle=127.535, in angle=-38.564] 8.977,0.181) .. (7.664,1.518); \draw [white, double=black, line width=0.125cm]([out angle=38.576, in angle=-127.530] 7.664,0.341) .. (8.977,1.678); \draw [white, double=black, line width=0.125cm]([out angle=-137.861, in angle=48.841] 7.190,2.939) .. (6.127,1.857); \draw [white, double=black, line width=0.125cm]([out angle=-137.861, in angle=48.841] 7.190,-0.061) .. (6.127,-1.143); \draw [white, double=black, line width=0.125cm]([out angle=137.872, in angle=-48.810] 7.191,1.919) .. (6.127,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.872, in angle=-48.810] 7.191,-1.081) .. (6.127,0.001); \draw [white, double=black] ([out angle=38.581, in angle=-137.861] 1.890,1.517) .. (2.364,1.919); \draw [white, double=black] ([out angle=48.825, in angle=-125.535] 3.427,0.000) .. (3.811,0.486); \draw [white, double=black] ([out angle=21.638, in angle=158.365] 4.634,1.130) .. (4.919,1.130); \draw [white, double=black] ([out angle=127.536, in angle=-127.512] 0.577,1.677) .. (0.577,3.180); \draw [white, double=black] ([out angle=127.536, in angle=-127.512] 0.577,-1.323) .. (0.577,0.180); \draw [white, double=black] ([out angle=-54.450, in angle=131.190] 5.743,0.486) .. (6.127,0.000); \draw [white, double=black] ([out angle=137.857, in angle=-38.559] 2.364,2.938) .. (1.891,3.340); \draw [white, double=black] ([out angle=137.857, in angle=-38.559] 2.364,-0.062) .. (1.891,0.340); \draw [white, double=black] ([out angle=125.558, in angle=-48.802] 3.811,1.372) .. (3.427,1.858); \draw [white, double=black] ([out angle=42.139, in angle=-141.424] 7.190,2.939) .. (7.664,3.341); \draw [white, double=black] ([out angle=42.139, in angle=-141.424] 7.190,-0.061) .. (7.664,0.341); \draw [white, double=black] ([out angle=52.491, in angle=-52.465] 8.977,1.678) .. (8.977,3.181); \draw [white, double=black] ([out angle=52.491, in angle=-52.465] 8.977,-1.322) .. (8.977,0.181); \draw [white, double=black] ([out angle=141.436, in angle=-42.149] 7.664,1.518) .. (7.190,1.920); \draw [white, double=black] ([out angle=-131.177, in angle=54.461] 6.127,1.858) .. (5.742,1.373); \draw [white, double=black] ([out angle=-158.373, in angle=-21.622] 4.919,0.728) .. (4.634,0.728); \end{scope} \end{scope}

==> diagrams/links-2562.tex <==
\begin{scope} \clip (0,0) rectangle (9.554, 3.000); \begin{scope}[yshift=-1.679cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.432, in angle=-52.469] 1.891,0.340) .. (0.577,1.678); \draw [white, double=black, line width=0.125cm]([out angle=52.466, in angle=-141.428] 0.577,0.180) .. (1.890,1.517); \draw [white, double=black, line width=0.125cm]([out angle=42.141, in angle=-131.160] 2.364,1.920) .. (3.427,3.001); \draw [white, double=black, line width=0.125cm]([out angle=42.141, in angle=-131.160] 2.364,-1.080) .. (3.427,0.001); \draw [white, double=black, line width=0.125cm]([out angle=-42.134, in angle=131.187] 2.364,2.939) .. (3.427,1.858); \draw [white, double=black, line width=0.125cm]([out angle=-42.134, in angle=131.187] 2.364,-0.061) .. (3.427,-1.142); \draw [white, double=black, line width=0.051cm]([out angle=158.363, in angle=-54.452] 4.635,0.728) .. (3.811,1.372); \draw [white, double=black, line width=0.051cm]([out angle=54.457, in angle=-158.374] 3.812,0.486) .. (4.635,1.130); \draw [white, double=black, line width=0.051cm]([out angle=-21.631, in angle=125.554] 4.919,1.130) .. (5.742,0.486); \draw [white, double=black, line width=0.051cm]([out angle=-125.538, in angle=21.632] 5.742,1.372) .. (4.919,0.728); \draw [white, double=black, line width=0.125cm]([out angle=38.578, in angle=-127.528] 7.664,0.341) .. (8.977,1.678); \draw [white, double=black, line width=0.125cm]([out angle=-38.562, in angle=127.533] 7.663,1.518) .. (8.977,0.181); \draw [white, double=black, line width=0.125cm]([out angle=137.869, in angle=-48.807] 7.190,1.919) .. (6.127,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.869, in angle=-48.807] 7.190,-1.081) .. (6.127,0.001); \draw [white, double=black, line width=0.125cm]([out angle=48.847, in angle=-137.868] 6.127,1.857) .. (7.190,2.939); \draw [white, double=black, line width=0.125cm]([out angle=48.847, in angle=-137.868] 6.127,-1.143) .. (7.190,-0.061); \draw [white, double=black] ([out angle=38.572, in angle=-137.859] 1.890,1.517) .. (2.364,1.920); \draw [white, double=black] ([out angle=48.818, in angle=-125.543] 3.427,0.000) .. (3.812,0.486); \draw [white, double=black] ([out angle=21.619, in angle=158.369] 4.634,1.130) .. (4.919,1.130); \draw [white, double=black] ([out angle=127.531, in angle=-127.515] 0.577,1.678) .. (0.577,3.180); \draw [white, double=black] ([out angle=127.531, in angle=-127.515] 0.577,-1.322) .. (0.577,0.180); \draw [white, double=black] ([out angle=-54.446, in angle=131.193] 5.742,0.486) .. (6.127,0.000); \draw [white, double=black] ([out angle=137.848, in angle=-38.568] 2.364,2.938) .. (1.891,3.340); \draw [white, double=black] ([out angle=137.848, in angle=-38.568] 2.364,-0.062) .. (1.891,0.340); \draw [white, double=black] ([out angle=125.548, in angle=-48.813] 3.811,1.372) .. (3.427,1.858); \draw [white, double=black] ([out angle=42.132, in angle=-141.422] 7.190,2.939) .. (7.664,3.341); \draw [white, double=black] ([out angle=42.132, in angle=-141.422] 7.190,-0.061) .. (7.664,0.341); \draw [white, double=black] ([out angle=52.487, in angle=-52.467] 8.977,1.678) .. (8.977,3.181); \draw [white, double=black] ([out angle=52.487, in angle=-52.467] 8.977,-1.322) .. (8.977,0.181); \draw [white, double=black] ([out angle=141.438, in angle=-42.147] 7.663,1.518) .. (7.190,1.920); \draw [white, double=black] ([out angle=-131.177, in angle=54.462] 6.127,1.858) .. (5.742,1.372); \draw [white, double=black] ([out angle=-158.368, in angle=-21.642] 4.919,0.728) .. (4.634,0.728); \end{scope} \begin{scope}[yshift=1.321cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.432, in angle=-52.469] 1.891,0.340) .. (0.577,1.678); \draw [white, double=black, line width=0.125cm]([out angle=52.466, in angle=-141.428] 0.577,0.180) .. (1.890,1.517); \draw [white, double=black, line width=0.125cm]([out angle=42.141, in angle=-131.160] 2.364,1.920) .. (3.427,3.001); \draw [white, double=black, line width=0.125cm]([out angle=42.141, in angle=-131.160] 2.364,-1.080) .. (3.427,0.001); \draw [white, double=black, line width=0.125cm]([out angle=-42.134, in angle=131.187] 2.364,2.939) .. (3.427,1.858); \draw [white, double=black, line width=0.125cm]([out angle=-42.134, in angle=131.187] 2.364,-0.061) .. (3.427,-1.142); \draw [white, double=black, line width=0.051cm]([out angle=158.363, in angle=-54.452] 4.635,0.728) .. (3.811,1.372); \draw [white, double=black, line width=0.051cm]([out angle=54.457, in angle=-158.374] 3.812,0.486) .. (4.635,1.130); \draw [white, double=black, line width=0.051cm]([out angle=-21.631, in angle=125.554] 4.919,1.130) .. (5.742,0.486); \draw [white, double=black, line width=0.051cm]([out angle=-125.538, in angle=21.632] 5.742,1.372) .. (4.919,0.728); \draw [white, double=black, line width=0.125cm]([out angle=38.578, in angle=-127.528] 7.664,0.341) .. (8.977,1.678); \draw [white, double=black, line width=0.125cm]([out angle=-38.562, in angle=127.533] 7.663,1.518) .. (8.977,0.181); \draw [white, double=black, line width=0.125cm]([out angle=137.869, in angle=-48.807] 7.190,1.919) .. (6.127,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.869, in angle=-48.807] 7.190,-1.081) .. (6.127,0.001); \draw [white, double=black, line width=0.125cm]([out angle=48.847, in angle=-137.868] 6.127,1.857) .. (7.190,2.939); \draw [white, double=black, line width=0.125cm]([out angle=48.847, in angle=-137.868] 6.127,-1.143) .. (7.190,-0.061); \draw [white, double=black] ([out angle=38.572, in angle=-137.859] 1.890,1.517) .. (2.364,1.920); \draw [white, double=black] ([out angle=48.818, in angle=-125.543] 3.427,0.000) .. (3.812,0.486); \draw [white, double=black] ([out angle=21.619, in angle=158.369] 4.634,1.130) .. (4.919,1.130); \draw [white, double=black] ([out angle=127.531, in angle=-127.515] 0.577,1.678) .. (0.577,3.180); \draw [white, double=black] ([out angle=127.531, in angle=-127.515] 0.577,-1.322) .. (0.577,0.180); \draw [white, double=black] ([out angle=-54.446, in angle=131.193] 5.742,0.486) .. (6.127,0.000); \draw [white, double=black] ([out angle=137.848, in angle=-38.568] 2.364,2.938) .. (1.891,3.340); \draw [white, double=black] ([out angle=137.848, in angle=-38.568] 2.364,-0.062) .. (1.891,0.340); \draw [white, double=black] ([out angle=125.548, in angle=-48.813] 3.811,1.372) .. (3.427,1.858); \draw [white, double=black] ([out angle=42.132, in angle=-141.422] 7.190,2.939) .. (7.664,3.341); \draw [white, double=black] ([out angle=42.132, in angle=-141.422] 7.190,-0.061) .. (7.664,0.341); \draw [white, double=black] ([out angle=52.487, in angle=-52.467] 8.977,1.678) .. (8.977,3.181); \draw [white, double=black] ([out angle=52.487, in angle=-52.467] 8.977,-1.322) .. (8.977,0.181); \draw [white, double=black] ([out angle=141.438, in angle=-42.147] 7.663,1.518) .. (7.190,1.920); \draw [white, double=black] ([out angle=-131.177, in angle=54.462] 6.127,1.858) .. (5.742,1.372); \draw [white, double=black] ([out angle=-158.368, in angle=-21.642] 4.919,0.728) .. (4.634,0.728); \end{scope} \end{scope}

==> diagrams/links-2563.tex <==
\begin{scope} \clip (0,0) rectangle (9.553, 3.000); \begin{scope}[yshift=-1.679cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.423, in angle=-52.475] 1.890,0.340) .. (0.577,1.678); \draw [white, double=black, line width=0.125cm]([out angle=52.458, in angle=-141.438] 0.577,0.181) .. (1.891,1.518); \draw [white, double=black, line width=0.125cm]([out angle=42.142, in angle=-131.177] 2.364,1.920) .. (3.427,3.001); \draw [white, double=black, line width=0.125cm]([out angle=42.142, in angle=-131.177] 2.364,-1.080) .. (3.427,0.001); \draw [white, double=black, line width=0.125cm]([out angle=-42.140, in angle=131.174] 2.364,2.939) .. (3.427,1.858); \draw [white, double=black, line width=0.125cm]([out angle=-42.140, in angle=131.174] 2.364,-0.061) .. (3.427,-1.142); \draw [white, double=black, line width=0.051cm]([out angle=54.448, in angle=-158.386] 3.812,0.486) .. (4.635,1.130); \draw [white, double=black, line width=0.051cm]([out angle=-54.465, in angle=158.353] 3.812,1.372) .. (4.635,0.728); \draw [white, double=black, line width=0.051cm]([out angle=-125.536, in angle=21.637] 5.742,1.372) .. (4.919,0.728); \draw [white, double=black, line width=0.051cm]([out angle=125.556, in angle=-21.628] 5.742,0.486) .. (4.919,1.130); \draw [white, double=black, line width=0.125cm]([out angle=127.531, in angle=-38.560] 8.976,0.181) .. (7.663,1.518); \draw [white, double=black, line width=0.125cm]([out angle=38.579, in angle=-127.527] 7.663,0.341) .. (8.976,1.678); \draw [white, double=black, line width=0.125cm]([out angle=-137.875, in angle=48.852] 7.190,2.939) .. (6.127,1.857); \draw [white, double=black, line width=0.125cm]([out angle=-137.875, in angle=48.852] 7.190,-0.061) .. (6.127,-1.143); \draw [white, double=black, line width=0.125cm]([out angle=137.864, in angle=-48.805] 7.190,1.920) .. (6.126,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.864, in angle=-48.805] 7.190,-1.080) .. (6.126,0.001); \draw [white, double=black] ([out angle=38.562, in angle=-137.858] 1.891,1.518) .. (2.364,1.920); \draw [white, double=black] ([out angle=48.811, in angle=-125.552] 3.427,0.000) .. (3.812,0.486); \draw [white, double=black] ([out angle=21.598, in angle=158.372] 4.634,1.130) .. (4.919,1.130); \draw [white, double=black] ([out angle=127.525, in angle=-127.520] 0.577,1.678) .. (0.577,3.181); \draw [white, double=black] ([out angle=127.525, in angle=-127.520] 0.577,-1.322) .. (0.577,0.181); \draw [white, double=black] ([out angle=-54.444, in angle=131.195] 5.742,0.486) .. (6.127,0.000); \draw [white, double=black] ([out angle=137.838, in angle=-38.577] 2.364,2.938) .. (1.890,3.340); \draw [white, double=black] ([out angle=137.838, in angle=-38.577] 2.364,-0.062) .. (1.890,0.340); \draw [white, double=black] ([out angle=125.535, in angle=-48.826] 3.812,1.372) .. (3.427,1.858); \draw [white, double=black] ([out angle=42.125, in angle=-141.421] 7.190,2.939) .. (7.663,3.341); \draw [white, double=black] ([out angle=42.125, in angle=-141.421] 7.190,-0.061) .. (7.663,0.341); \draw [white, double=black] ([out angle=52.481, in angle=-52.469] 8.976,1.678) .. (8.976,3.181); \draw [white, double=black] ([out angle=52.481, in angle=-52.469] 8.976,-1.322) .. (8.976,0.181); \draw [white, double=black] ([out angle=141.440, in angle=-42.144] 7.663,1.518) .. (7.190,1.920); \draw [white, double=black] ([out angle=-131.176, in angle=54.464] 6.126,1.858) .. (5.742,1.372); \draw [white, double=black] ([out angle=-158.363, in angle=-21.664] 4.919,0.728) .. (4.634,0.728); \end{scope} \begin{scope}[yshift=1.321cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.423, in angle=-52.475] 1.890,0.340) .. (0.577,1.678); \draw [white, double=black, line width=0.125cm]([out angle=52.458, in angle=-141.438] 0.577,0.181) .. (1.891,1.518); \draw [white, double=black, line width=0.125cm]([out angle=42.142, in angle=-131.177] 2.364,1.920) .. (3.427,3.001); \draw [white, double=black, line width=0.125cm]([out angle=42.142, in angle=-131.177] 2.364,-1.080) .. (3.427,0.001); \draw [white, double=black, line width=0.125cm]([out angle=-42.140, in angle=131.174] 2.364,2.939) .. (3.427,1.858); \draw [white, double=black, line width=0.125cm]([out angle=-42.140, in angle=131.174] 2.364,-0.061) .. (3.427,-1.142); \draw [white, double=black, line width=0.051cm]([out angle=54.448, in angle=-158.386] 3.812,0.486) .. (4.635,1.130); \draw [white, double=black, line width=0.051cm]([out angle=-54.465, in angle=158.353] 3.812,1.372) .. (4.635,0.728); \draw [white, double=black, line width=0.051cm]([out angle=-125.536, in angle=21.637] 5.742,1.372) .. (4.919,0.728); \draw [white, double=black, line width=0.051cm]([out angle=125.556, in angle=-21.628] 5.742,0.486) .. (4.919,1.130); \draw [white, double=black, line width=0.125cm]([out angle=127.531, in angle=-38.560] 8.976,0.181) .. (7.663,1.518); \draw [white, double=black, line width=0.125cm]([out angle=38.579, in angle=-127.527] 7.663,0.341) .. (8.976,1.678); \draw [white, double=black, line width=0.125cm]([out angle=-137.875, in angle=48.852] 7.190,2.939) .. (6.127,1.857); \draw [white, double=black, line width=0.125cm]([out angle=-137.875, in angle=48.852] 7.190,-0.061) .. (6.127,-1.143); \draw [white, double=black, line width=0.125cm]([out angle=137.864, in angle=-48.805] 7.190,1.920) .. (6.126,3.001); \draw [white, double=black, line width=0.125cm]([out angle=137.864, in angle=-48.805] 7.190,-1.080) .. (6.126,0.001); \draw [white, double=black] ([out angle=38.562, in angle=-137.858] 1.891,1.518) .. (2.364,1.920); \draw [white, double=black] ([out angle=48.811, in angle=-125.552] 3.427,0.000) .. (3.812,0.486); \draw [white, double=black] ([out angle=21.598, in angle=158.372] 4.634,1.130) .. (4.919,1.130); \draw [white, double=black] ([out angle=127.525, in angle=-127.520] 0.577,1.678) .. (0.577,3.181); \draw [white, double=black] ([out angle=127.525, in angle=-127.520] 0.577,-1.322) .. (0.577,0.181); \draw [white, double=black] ([out angle=-54.444, in angle=131.195] 5.742,0.486) .. (6.127,0.000); \draw [white, double=black] ([out angle=137.838, in angle=-38.577] 2.364,2.938) .. (1.890,3.340); \draw [white, double=black] ([out angle=137.838, in angle=-38.577] 2.364,-0.062) .. (1.890,0.340); \draw [white, double=black] ([out angle=125.535, in angle=-48.826] 3.812,1.372) .. (3.427,1.858); \draw [white, double=black] ([out angle=42.125, in angle=-141.421] 7.190,2.939) .. (7.663,3.341); \draw [white, double=black] ([out angle=42.125, in angle=-141.421] 7.190,-0.061) .. (7.663,0.341); \draw [white, double=black] ([out angle=52.481, in angle=-52.469] 8.976,1.678) .. (8.976,3.181); \draw [white, double=black] ([out angle=52.481, in angle=-52.469] 8.976,-1.322) .. (8.976,0.181); \draw [white, double=black] ([out angle=141.440, in angle=-42.144] 7.663,1.518) .. (7.190,1.920); \draw [white, double=black] ([out angle=-131.176, in angle=54.464] 6.126,1.858) .. (5.742,1.372); \draw [white, double=black] ([out angle=-158.363, in angle=-21.664] 4.919,0.728) .. (4.634,0.728); \end{scope} \end{scope}

==> diagrams/links-2564.tex <==
\begin{scope} \clip (0,0) rectangle (8.335, 3.000); \begin{scope}[yshift=-1.355cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.585, in angle=-83.291] 1.231,2.641) .. (1.023,3.748); \draw [white, double=black, line width=0.088cm]([out angle=104.585, in angle=-83.291] 1.231,-0.359) .. (1.023,0.748); \draw [white, double=black, line width=0.088cm]([out angle=33.514, in angle=-160.560] 0.619,2.875) .. (1.622,3.375); \draw [white, double=black, line width=0.088cm]([out angle=33.514, in angle=-160.560] 0.619,-0.125) .. (1.622,0.375); \draw [white, double=black, line width=0.101cm]([out angle=131.228, in angle=-35.184] 3.001,0.471) .. (2.033,1.342); \draw [white, double=black, line width=0.101cm]([out angle=35.129, in angle=-131.277] 2.033,0.587) .. (3.002,1.457); \draw [white, double=black, line width=0.125cm]([out angle=135.167, in angle=-46.248] 4.486,1.928) .. (3.421,3.013); \draw [white, double=black, line width=0.125cm]([out angle=135.167, in angle=-46.248] 4.486,-1.072) .. (3.421,0.013); \draw [white, double=black, line width=0.125cm]([out angle=46.279, in angle=-135.143] 3.421,1.915) .. (4.485,3.000); \draw [white, double=black, line width=0.125cm]([out angle=46.279, in angle=-135.143] 3.421,-1.085) .. (4.485,0.000); \draw [white, double=black, line width=0.125cm]([out angle=137.003, in angle=-45.395] 5.977,0.464) .. (4.923,1.489); \draw [white, double=black, line width=0.125cm]([out angle=45.442, in angle=-137.048] 4.924,0.442) .. (5.977,1.466); \draw [white, double=black, line width=0.125cm]([out angle=127.566, in angle=-38.826] 7.757,1.716) .. (6.445,3.057); \draw [white, double=black, line width=0.125cm]([out angle=127.566, in angle=-38.826] 7.757,-1.284) .. (6.445,0.057); \draw [white, double=black, line width=0.125cm]([out angle=38.843, in angle=-127.566] 6.445,1.872) .. (7.757,3.213); \draw [white, double=black, line width=0.125cm]([out angle=38.843, in angle=-127.566] 6.445,-1.128) .. (7.757,0.213); \draw [white, double=black, line width=0.088cm]([out angle=160.494, in angle=-33.552] 1.621,1.555) .. (0.618,2.056); \draw [white, double=black, line width=0.088cm]([out angle=83.266, in angle=-104.625] 1.023,1.183) .. (1.231,2.290); \draw [white, double=black] ([out angle=19.440, in angle=-144.928] 1.622,0.375) .. (2.034,0.587); \draw [white, double=black] ([out angle=48.723, in angle=-133.777] 3.002,1.457) .. (3.421,1.915); \draw [white, double=black] ([out angle=44.857, in angle=-134.585] 4.485,0.000) .. (4.924,0.440); \draw [white, double=black] ([out angle=42.952, in angle=-141.157] 5.977,1.466) .. (6.445,1.872); \draw [white, double=black] ([out angle=146.448, in angle=-146.486] 0.618,2.056) .. (0.619,2.875); \draw [white, double=black] ([out angle=146.448, in angle=-146.486] 0.618,-0.944) .. (0.619,-0.125); \draw [white, double=black] ([out angle=52.408, in angle=-52.434] 7.757,0.215) .. (7.757,1.715); \draw [white, double=black] ([out angle=96.709, in angle=-96.707] 1.023,0.748) .. (1.023,1.184); \draw [white, double=black] ([out angle=75.375, in angle=-75.415] 1.231,2.290) .. (1.231,2.641); \draw [white, double=black] ([out angle=144.816, in angle=-19.506] 2.033,1.342) .. (1.621,1.555); \draw [white, double=black] ([out angle=133.696, in angle=-48.802] 3.422,0.013) .. (3.003,0.471); \draw [white, double=black] ([out angle=134.605, in angle=-44.833] 4.924,1.488) .. (4.486,1.928); \draw [white, double=black] ([out angle=141.174, in angle=-42.972] 6.445,0.057) .. (5.977,0.463); \end{scope} \begin{scope}[yshift=1.645cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.585, in angle=-83.291] 1.231,2.641) .. (1.023,3.748); \draw [white, double=black, line width=0.088cm]([out angle=104.585, in angle=-83.291] 1.231,-0.359) .. (1.023,0.748); \draw [white, double=black, line width=0.088cm]([out angle=33.514, in angle=-160.560] 0.619,2.875) .. (1.622,3.375); \draw [white, double=black, line width=0.088cm]([out angle=33.514, in angle=-160.560] 0.619,-0.125) .. (1.622,0.375); \draw [white, double=black, line width=0.101cm]([out angle=131.228, in angle=-35.184] 3.001,0.471) .. (2.033,1.342); \draw [white, double=black, line width=0.101cm]([out angle=35.129, in angle=-131.277] 2.033,0.587) .. (3.002,1.457); \draw [white, double=black, line width=0.125cm]([out angle=135.167, in angle=-46.248] 4.486,1.928) .. (3.421,3.013); \draw [white, double=black, line width=0.125cm]([out angle=135.167, in angle=-46.248] 4.486,-1.072) .. (3.421,0.013); \draw [white, double=black, line width=0.125cm]([out angle=46.279, in angle=-135.143] 3.421,1.915) .. (4.485,3.000); \draw [white, double=black, line width=0.125cm]([out angle=46.279, in angle=-135.143] 3.421,-1.085) .. (4.485,0.000); \draw [white, double=black, line width=0.125cm]([out angle=137.003, in angle=-45.395] 5.977,0.464) .. (4.923,1.489); \draw [white, double=black, line width=0.125cm]([out angle=45.442, in angle=-137.048] 4.924,0.442) .. (5.977,1.466); \draw [white, double=black, line width=0.125cm]([out angle=127.566, in angle=-38.826] 7.757,1.716) .. (6.445,3.057); \draw [white, double=black, line width=0.125cm]([out angle=127.566, in angle=-38.826] 7.757,-1.284) .. (6.445,0.057); \draw [white, double=black, line width=0.125cm]([out angle=38.843, in angle=-127.566] 6.445,1.872) .. (7.757,3.213); \draw [white, double=black, line width=0.125cm]([out angle=38.843, in angle=-127.566] 6.445,-1.128) .. (7.757,0.213); \draw [white, double=black, line width=0.088cm]([out angle=160.494, in angle=-33.552] 1.621,1.555) .. (0.618,2.056); \draw [white, double=black, line width=0.088cm]([out angle=83.266, in angle=-104.625] 1.023,1.183) .. (1.231,2.290); \draw [white, double=black] ([out angle=19.440, in angle=-144.928] 1.622,0.375) .. (2.034,0.587); \draw [white, double=black] ([out angle=48.723, in angle=-133.777] 3.002,1.457) .. (3.421,1.915); \draw [white, double=black] ([out angle=44.857, in angle=-134.585] 4.485,0.000) .. (4.924,0.440); \draw [white, double=black] ([out angle=42.952, in angle=-141.157] 5.977,1.466) .. (6.445,1.872); \draw [white, double=black] ([out angle=146.448, in angle=-146.486] 0.618,2.056) .. (0.619,2.875); \draw [white, double=black] ([out angle=146.448, in angle=-146.486] 0.618,-0.944) .. (0.619,-0.125); \draw [white, double=black] ([out angle=52.408, in angle=-52.434] 7.757,0.215) .. (7.757,1.715); \draw [white, double=black] ([out angle=96.709, in angle=-96.707] 1.023,0.748) .. (1.023,1.184); \draw [white, double=black] ([out angle=75.375, in angle=-75.415] 1.231,2.290) .. (1.231,2.641); \draw [white, double=black] ([out angle=144.816, in angle=-19.506] 2.033,1.342) .. (1.621,1.555); \draw [white, double=black] ([out angle=133.696, in angle=-48.802] 3.422,0.013) .. (3.003,0.471); \draw [white, double=black] ([out angle=134.605, in angle=-44.833] 4.924,1.488) .. (4.486,1.928); \draw [white, double=black] ([out angle=141.174, in angle=-42.972] 6.445,0.057) .. (5.977,0.463); \end{scope} \end{scope}

==> diagrams/links-2565.tex <==
\begin{scope} \clip (0,0) rectangle (8.335, 3.000); \begin{scope}[yshift=-1.354cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.292] 1.231,2.640) .. (1.023,3.747); \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.292] 1.231,-0.360) .. (1.023,0.747); \draw [white, double=black, line width=0.088cm]([out angle=33.518, in angle=-160.551] 0.618,2.875) .. (1.621,3.375); \draw [white, double=black, line width=0.088cm]([out angle=33.518, in angle=-160.551] 0.618,-0.125) .. (1.621,0.375); \draw [white, double=black, line width=0.101cm]([out angle=131.234, in angle=-35.176] 3.001,0.471) .. (2.033,1.342); \draw [white, double=black, line width=0.101cm]([out angle=35.136, in angle=-131.271] 2.033,0.587) .. (3.002,1.457); \draw [white, double=black, line width=0.125cm]([out angle=135.163, in angle=-46.250] 4.486,1.928) .. (3.421,3.013); \draw [white, double=black, line width=0.125cm]([out angle=135.163, in angle=-46.250] 4.486,-1.072) .. (3.421,0.013); \draw [white, double=black, line width=0.125cm]([out angle=46.273, in angle=-135.145] 3.421,1.915) .. (4.485,3.000); \draw [white, double=black, line width=0.125cm]([out angle=46.273, in angle=-135.145] 3.421,-1.085) .. (4.485,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=137.006, in angle=-45.400] 5.977,0.464) .. (4.923,1.488); \draw [white, double=black, line width=0.125cm]([out angle=45.435, in angle=-137.040] 4.924,0.442) .. (5.977,1.466); \draw [white, double=black, line width=0.125cm]([out angle=38.841, in angle=-127.568] 6.446,1.872) .. (7.758,3.213); \draw [white, double=black, line width=0.125cm]([out angle=38.841, in angle=-127.568] 6.446,-1.128) .. (7.758,0.213); \draw [white, double=black, line width=0.125cm]([out angle=-38.828, in angle=127.568] 6.445,3.057) .. (7.758,1.715); \draw [white, double=black, line width=0.125cm]([out angle=-38.828, in angle=127.568] 6.445,0.057) .. (7.758,-1.285); \draw [white, double=black, line width=0.088cm]([out angle=160.501, in angle=-33.546] 1.621,1.555) .. (0.618,2.055); \draw [white, double=black, line width=0.088cm]([out angle=83.274, in angle=-104.615] 1.023,1.183) .. (1.231,2.290); \draw [white, double=black] ([out angle=19.449, in angle=-144.907] 1.621,0.375) .. (2.034,0.587); \draw [white, double=black] ([out angle=48.729, in angle=-133.769] 3.002,1.457) .. (3.421,1.915); \draw [white, double=black] ([out angle=44.855, in angle=-134.586] 4.485,0.000) .. (4.924,0.440); \draw [white, double=black] ([out angle=42.960, in angle=-141.159] 5.977,1.466) .. (6.446,1.872); \draw [white, double=black] ([out angle=146.454, in angle=-146.482] 0.618,2.055) .. (0.618,2.875); \draw [white, double=black] ([out angle=146.454, in angle=-146.482] 0.618,-0.945) .. (0.618,-0.125); \draw [white, double=black] ([out angle=52.413, in angle=-52.432] 7.758,0.214) .. (7.758,1.715); \draw [white, double=black] ([out angle=96.708, in angle=-96.707] 1.023,0.747) .. (1.023,1.184); \draw [white, double=black] ([out angle=75.385, in angle=-75.414] 1.231,2.290) .. (1.231,2.640); \draw [white, double=black] ([out angle=144.824, in angle=-19.499] 2.033,1.342) .. (1.621,1.555); \draw [white, double=black] ([out angle=133.708, in angle=-48.788] 3.422,0.013) .. (3.003,0.471); \draw [white, double=black] ([out angle=134.600, in angle=-44.837] 4.924,1.488) .. (4.486,1.928); \draw [white, double=black] ([out angle=141.172, in angle=-42.975] 6.445,0.057) .. (5.977,0.463); \end{scope} \begin{scope}[yshift=1.646cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.292] 1.231,2.640) .. (1.023,3.747); \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.292] 1.231,-0.360) .. (1.023,0.747); \draw [white, double=black, line width=0.088cm]([out angle=33.518, in angle=-160.551] 0.618,2.875) .. (1.621,3.375); \draw [white, double=black, line width=0.088cm]([out angle=33.518, in angle=-160.551] 0.618,-0.125) .. (1.621,0.375); \draw [white, double=black, line width=0.101cm]([out angle=131.234, in angle=-35.176] 3.001,0.471) .. (2.033,1.342); \draw [white, double=black, line width=0.101cm]([out angle=35.136, in angle=-131.271] 2.033,0.587) .. (3.002,1.457); \draw [white, double=black, line width=0.125cm]([out angle=135.163, in angle=-46.250] 4.486,1.928) .. (3.421,3.013); \draw [white, double=black, line width=0.125cm]([out angle=135.163, in angle=-46.250] 4.486,-1.072) .. (3.421,0.013); \draw [white, double=black, line width=0.125cm]([out angle=46.273, in angle=-135.145] 3.421,1.915) .. (4.485,3.000); \draw [white, double=black, line width=0.125cm]([out angle=46.273, in angle=-135.145] 3.421,-1.085) .. (4.485,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=137.006, in angle=-45.400] 5.977,0.464) .. (4.923,1.488); \draw [white, double=black, line width=0.125cm]([out angle=45.435, in angle=-137.040] 4.924,0.442) .. (5.977,1.466); \draw [white, double=black, line width=0.125cm]([out angle=38.841, in angle=-127.568] 6.446,1.872) .. (7.758,3.213); \draw [white, double=black, line width=0.125cm]([out angle=38.841, in angle=-127.568] 6.446,-1.128) .. (7.758,0.213); \draw [white, double=black, line width=0.125cm]([out angle=-38.828, in angle=127.568] 6.445,3.057) .. (7.758,1.715); \draw [white, double=black, line width=0.125cm]([out angle=-38.828, in angle=127.568] 6.445,0.057) .. (7.758,-1.285); \draw [white, double=black, line width=0.088cm]([out angle=160.501, in angle=-33.546] 1.621,1.555) .. (0.618,2.055); \draw [white, double=black, line width=0.088cm]([out angle=83.274, in angle=-104.615] 1.023,1.183) .. (1.231,2.290); \draw [white, double=black] ([out angle=19.449, in angle=-144.907] 1.621,0.375) .. (2.034,0.587); \draw [white, double=black] ([out angle=48.729, in angle=-133.769] 3.002,1.457) .. (3.421,1.915); \draw [white, double=black] ([out angle=44.855, in angle=-134.586] 4.485,0.000) .. (4.924,0.440); \draw [white, double=black] ([out angle=42.960, in angle=-141.159] 5.977,1.466) .. (6.446,1.872); \draw [white, double=black] ([out angle=146.454, in angle=-146.482] 0.618,2.055) .. (0.618,2.875); \draw [white, double=black] ([out angle=146.454, in angle=-146.482] 0.618,-0.945) .. (0.618,-0.125); \draw [white, double=black] ([out angle=52.413, in angle=-52.432] 7.758,0.214) .. (7.758,1.715); \draw [white, double=black] ([out angle=96.708, in angle=-96.707] 1.023,0.747) .. (1.023,1.184); \draw [white, double=black] ([out angle=75.385, in angle=-75.414] 1.231,2.290) .. (1.231,2.640); \draw [white, double=black] ([out angle=144.824, in angle=-19.499] 2.033,1.342) .. (1.621,1.555); \draw [white, double=black] ([out angle=133.708, in angle=-48.788] 3.422,0.013) .. (3.003,0.471); \draw [white, double=black] ([out angle=134.600, in angle=-44.837] 4.924,1.488) .. (4.486,1.928); \draw [white, double=black] ([out angle=141.172, in angle=-42.975] 6.445,0.057) .. (5.977,0.463); \end{scope} \end{scope}

==> diagrams/links-2566.tex <==
\begin{scope} \clip (0,0) rectangle (8.337, 3.000); \begin{scope}[yshift=-2.393cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.134, in angle=-52.443] 1.890,0.689) .. (0.578,2.032); \draw [white, double=black, line width=0.125cm]([out angle=52.397, in angle=-141.192] 0.577,0.533) .. (1.891,1.875); \draw [white, double=black, line width=0.125cm]([out angle=134.553, in angle=-42.994] 3.414,2.259) .. (2.360,3.284); \draw [white, double=black, line width=0.125cm]([out angle=134.553, in angle=-42.994] 3.414,-0.741) .. (2.360,0.284); \draw [white, double=black, line width=0.125cm]([out angle=42.986, in angle=-134.629] 2.360,2.281) .. (3.414,3.306); \draw [white, double=black, line width=0.125cm]([out angle=42.986, in angle=-134.629] 2.360,-0.719) .. (3.414,0.306); \draw [white, double=black, line width=0.125cm]([out angle=133.757, in angle=-44.852] 4.917,0.732) .. (3.852,1.818); \draw [white, double=black, line width=0.125cm]([out angle=44.854, in angle=-133.745] 3.852,0.745) .. (4.917,1.831); \draw [white, double=black, line width=0.101cm]([out angle=144.872, in angle=-48.730] 6.305,2.404) .. (5.336,3.275); \draw [white, double=black, line width=0.101cm]([out angle=144.872, in angle=-48.730] 6.305,-0.596) .. (5.336,0.275); \draw [white, double=black, line width=0.101cm]([out angle=48.777, in angle=-144.828] 5.337,2.288) .. (6.305,3.159); \draw [white, double=black, line width=0.101cm]([out angle=48.777, in angle=-144.828] 5.337,-0.712) .. (6.305,0.159); \draw [white, double=black, line width=0.087cm]([out angle=19.489, in angle=-146.464] 6.717,0.372) .. (7.719,0.872); \draw [white, double=black, line width=0.087cm]([out angle=-75.405, in angle=96.708] 7.107,1.106) .. (7.315,0.000); \draw [white, double=black, line width=0.087cm]([out angle=75.417, in angle=-96.705] 7.107,1.458) .. (7.315,2.564); \draw [white, double=black, line width=0.087cm]([out angle=-19.477, in angle=146.465] 6.717,2.192) .. (7.719,1.692); \draw [white, double=black] ([out angle=38.808, in angle=-137.014] 1.891,1.875) .. (2.360,2.281); \draw [white, double=black] ([out angle=45.388, in angle=-135.179] 3.413,3.305) .. (3.852,3.745); \draw [white, double=black] ([out angle=45.388, in angle=-135.179] 3.413,0.305) .. (3.852,0.745); \draw [white, double=black] ([out angle=46.255, in angle=-131.258] 4.917,1.831) .. (5.336,2.289); \draw [white, double=black] ([out angle=35.172, in angle=-160.511] 6.305,3.159) .. (6.717,3.372); \draw [white, double=black] ([out angle=35.172, in angle=-160.511] 6.305,0.159) .. (6.717,0.372); \draw [white, double=black] ([out angle=127.557, in angle=-127.578] 0.578,2.032) .. (0.578,3.534); \draw [white, double=black] ([out angle=127.557, in angle=-127.578] 0.578,-0.968) .. (0.578,0.534); \draw [white, double=black] ([out angle=33.523, in angle=-33.535] 7.719,0.873) .. (7.719,1.692); \draw [white, double=black] ([out angle=136.982, in angle=-38.866] 2.359,3.283) .. (1.890,3.689); \draw [white, double=black] ([out angle=136.982, in angle=-38.866] 2.359,0.283) .. (1.890,0.689); \draw [white, double=black] ([out angle=135.115, in angle=-45.447] 3.852,1.818) .. (3.414,2.258); \draw [white, double=black] ([out angle=131.270, in angle=-46.243] 5.336,3.275) .. (4.917,3.732); \draw [white, double=black] ([out angle=131.270, in angle=-46.243] 5.336,0.275) .. (4.917,0.732); \draw [white, double=black] ([out angle=83.295, in angle=-83.292] 7.315,2.564) .. (7.315,3.000); \draw [white, double=black] ([out angle=83.295, in angle=-83.292] 7.315,-0.436) .. (7.315,0.000); \draw [white, double=black] ([out angle=104.595, in angle=-104.582] 7.107,1.106) .. (7.106,1.457); \draw [white, double=black] ([out angle=160.523, in angle=-35.128] 6.717,2.192) .. (6.305,2.404); \end{scope} \begin{scope}[yshift=0.607cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.134, in angle=-52.443] 1.890,0.689) .. (0.578,2.032); \draw [white, double=black, line width=0.125cm]([out angle=52.397, in angle=-141.192] 0.577,0.533) .. (1.891,1.875); \draw [white, double=black, line width=0.125cm]([out angle=134.553, in angle=-42.994] 3.414,2.259) .. (2.360,3.284); \draw [white, double=black, line width=0.125cm]([out angle=134.553, in angle=-42.994] 3.414,-0.741) .. (2.360,0.284); \draw [white, double=black, line width=0.125cm]([out angle=42.986, in angle=-134.629] 2.360,2.281) .. (3.414,3.306); \draw [white, double=black, line width=0.125cm]([out angle=42.986, in angle=-134.629] 2.360,-0.719) .. (3.414,0.306); \draw [white, double=black, line width=0.125cm]([out angle=133.757, in angle=-44.852] 4.917,0.732) .. (3.852,1.818); \draw [white, double=black, line width=0.125cm]([out angle=44.854, in angle=-133.745] 3.852,0.745) .. (4.917,1.831); \draw [white, double=black, line width=0.101cm]([out angle=144.872, in angle=-48.730] 6.305,2.404) .. (5.336,3.275); \draw [white, double=black, line width=0.101cm]([out angle=144.872, in angle=-48.730] 6.305,-0.596) .. (5.336,0.275); \draw [white, double=black, line width=0.101cm]([out angle=48.777, in angle=-144.828] 5.337,2.288) .. (6.305,3.159); \draw [white, double=black, line width=0.101cm]([out angle=48.777, in angle=-144.828] 5.337,-0.712) .. (6.305,0.159); \draw [white, double=black, line width=0.087cm]([out angle=19.489, in angle=-146.464] 6.717,0.372) .. (7.719,0.872); \draw [white, double=black, line width=0.087cm]([out angle=-75.405, in angle=96.708] 7.107,1.106) .. (7.315,0.000); \draw [white, double=black, line width=0.087cm]([out angle=75.417, in angle=-96.705] 7.107,1.458) .. (7.315,2.564); \draw [white, double=black, line width=0.087cm]([out angle=-19.477, in angle=146.465] 6.717,2.192) .. (7.719,1.692); \draw [white, double=black] ([out angle=38.808, in angle=-137.014] 1.891,1.875) .. (2.360,2.281); \draw [white, double=black] ([out angle=45.388, in angle=-135.179] 3.413,3.305) .. (3.852,3.745); \draw [white, double=black] ([out angle=45.388, in angle=-135.179] 3.413,0.305) .. (3.852,0.745); \draw [white, double=black] ([out angle=46.255, in angle=-131.258] 4.917,1.831) .. (5.336,2.289); \draw [white, double=black] ([out angle=35.172, in angle=-160.511] 6.305,3.159) .. (6.717,3.372); \draw [white, double=black] ([out angle=35.172, in angle=-160.511] 6.305,0.159) .. (6.717,0.372); \draw [white, double=black] ([out angle=127.557, in angle=-127.578] 0.578,2.032) .. (0.578,3.534); \draw [white, double=black] ([out angle=127.557, in angle=-127.578] 0.578,-0.968) .. (0.578,0.534); \draw [white, double=black] ([out angle=33.523, in angle=-33.535] 7.719,0.873) .. (7.719,1.692); \draw [white, double=black] ([out angle=136.982, in angle=-38.866] 2.359,3.283) .. (1.890,3.689); \draw [white, double=black] ([out angle=136.982, in angle=-38.866] 2.359,0.283) .. (1.890,0.689); \draw [white, double=black] ([out angle=135.115, in angle=-45.447] 3.852,1.818) .. (3.414,2.258); \draw [white, double=black] ([out angle=131.270, in angle=-46.243] 5.336,3.275) .. (4.917,3.732); \draw [white, double=black] ([out angle=131.270, in angle=-46.243] 5.336,0.275) .. (4.917,0.732); \draw [white, double=black] ([out angle=83.295, in angle=-83.292] 7.315,2.564) .. (7.315,3.000); \draw [white, double=black] ([out angle=83.295, in angle=-83.292] 7.315,-0.436) .. (7.315,0.000); \draw [white, double=black] ([out angle=104.595, in angle=-104.582] 7.107,1.106) .. (7.106,1.457); \draw [white, double=black] ([out angle=160.523, in angle=-35.128] 6.717,2.192) .. (6.305,2.404); \end{scope} \end{scope}

==> diagrams/links-2567.tex <==
\begin{scope} \clip (0,0) rectangle (8.335, 3.000); \begin{scope}[yshift=-1.354cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.292] 1.231,2.640) .. (1.023,3.747); \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.292] 1.231,-0.360) .. (1.023,0.747); \draw [white, double=black, line width=0.088cm]([out angle=33.517, in angle=-160.553] 0.618,2.875) .. (1.622,3.375); \draw [white, double=black, line width=0.088cm]([out angle=33.517, in angle=-160.553] 0.618,-0.125) .. (1.622,0.375); \draw [white, double=black, line width=0.101cm]([out angle=131.232, in angle=-35.178] 3.001,0.471) .. (2.033,1.342); \draw [white, double=black, line width=0.101cm]([out angle=35.134, in angle=-131.272] 2.033,0.587) .. (3.002,1.457); \draw [white, double=black, line width=0.125cm]([out angle=135.164, in angle=-46.249] 4.486,1.928) .. (3.421,3.013); \draw [white, double=black, line width=0.125cm]([out angle=135.164, in angle=-46.249] 4.486,-1.072) .. (3.421,0.013); \draw [white, double=black, line width=0.125cm]([out angle=46.274, in angle=-135.145] 3.421,1.915) .. (4.485,3.000); \draw [white, double=black, line width=0.125cm]([out angle=46.274, in angle=-135.145] 3.421,-1.085) .. (4.485,0.000); \draw [white, double=black, line width=0.125cm]([out angle=45.437, in angle=-137.042] 4.924,0.442) .. (5.977,1.466); \draw [white, double=black, line width=0.125cm]([out angle=-45.398, in angle=137.005] 4.923,1.488) .. (5.977,0.464); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.828] 7.758,1.715) .. (6.445,3.057); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.828] 7.758,-1.285) .. (6.445,0.057); \draw [white, double=black, line width=0.125cm]([out angle=38.842, in angle=-127.568] 6.446,1.872) .. (7.758,3.213); \draw [white, double=black, line width=0.125cm]([out angle=38.842, in angle=-127.568] 6.446,-1.128) .. (7.758,0.213); \draw [white, double=black, line width=0.088cm]([out angle=160.499, in angle=-33.548] 1.621,1.555) .. (0.618,2.055); \draw [white, double=black, line width=0.088cm]([out angle=83.272, in angle=-104.618] 1.023,1.183) .. (1.231,2.290); \draw [white, double=black] ([out angle=19.447, in angle=-144.912] 1.622,0.375) .. (2.034,0.587); \draw [white, double=black] ([out angle=48.728, in angle=-133.771] 3.002,1.457) .. (3.421,1.915); \draw [white, double=black] ([out angle=44.855, in angle=-134.585] 4.485,0.000) .. (4.924,0.440); \draw [white, double=black] ([out angle=42.958, in angle=-141.158] 5.977,1.466) .. (6.446,1.872); \draw [white, double=black] ([out angle=146.452, in angle=-146.483] 0.618,2.055) .. (0.618,2.875); \draw [white, double=black] ([out angle=146.452, in angle=-146.483] 0.618,-0.945) .. (0.618,-0.125); \draw [white, double=black] ([out angle=52.412, in angle=-52.433] 7.758,0.214) .. (7.758,1.715); \draw [white, double=black] ([out angle=96.708, in angle=-96.707] 1.023,0.748) .. (1.023,1.184); \draw [white, double=black] ([out angle=75.382, in angle=-75.414] 1.231,2.290) .. (1.231,2.640); \draw [white, double=black] ([out angle=144.822, in angle=-19.501] 2.033,1.342) .. (1.621,1.555); \draw [white, double=black] ([out angle=133.705, in angle=-48.791] 3.422,0.013) .. (3.003,0.471); \draw [white, double=black] ([out angle=134.602, in angle=-44.836] 4.924,1.488) .. (4.486,1.928); \draw [white, double=black] ([out angle=141.172, in angle=-42.975] 6.445,0.057) .. (5.977,0.463); \end{scope} \begin{scope}[yshift=1.646cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.292] 1.231,2.640) .. (1.023,3.747); \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.292] 1.231,-0.360) .. (1.023,0.747); \draw [white, double=black, line width=0.088cm]([out angle=33.517, in angle=-160.553] 0.618,2.875) .. (1.622,3.375); \draw [white, double=black, line width=0.088cm]([out angle=33.517, in angle=-160.553] 0.618,-0.125) .. (1.622,0.375); \draw [white, double=black, line width=0.101cm]([out angle=131.232, in angle=-35.178] 3.001,0.471) .. (2.033,1.342); \draw [white, double=black, line width=0.101cm]([out angle=35.134, in angle=-131.272] 2.033,0.587) .. (3.002,1.457); \draw [white, double=black, line width=0.125cm]([out angle=135.164, in angle=-46.249] 4.486,1.928) .. (3.421,3.013); \draw [white, double=black, line width=0.125cm]([out angle=135.164, in angle=-46.249] 4.486,-1.072) .. (3.421,0.013); \draw [white, double=black, line width=0.125cm]([out angle=46.274, in angle=-135.145] 3.421,1.915) .. (4.485,3.000); \draw [white, double=black, line width=0.125cm]([out angle=46.274, in angle=-135.145] 3.421,-1.085) .. (4.485,0.000); \draw [white, double=black, line width=0.125cm]([out angle=45.437, in angle=-137.042] 4.924,0.442) .. (5.977,1.466); \draw [white, double=black, line width=0.125cm]([out angle=-45.398, in angle=137.005] 4.923,1.488) .. (5.977,0.464); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.828] 7.758,1.715) .. (6.445,3.057); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.828] 7.758,-1.285) .. (6.445,0.057); \draw [white, double=black, line width=0.125cm]([out angle=38.842, in angle=-127.568] 6.446,1.872) .. (7.758,3.213); \draw [white, double=black, line width=0.125cm]([out angle=38.842, in angle=-127.568] 6.446,-1.128) .. (7.758,0.213); \draw [white, double=black, line width=0.088cm]([out angle=160.499, in angle=-33.548] 1.621,1.555) .. (0.618,2.055); \draw [white, double=black, line width=0.088cm]([out angle=83.272, in angle=-104.618] 1.023,1.183) .. (1.231,2.290); \draw [white, double=black] ([out angle=19.447, in angle=-144.912] 1.622,0.375) .. (2.034,0.587); \draw [white, double=black] ([out angle=48.728, in angle=-133.771] 3.002,1.457) .. (3.421,1.915); \draw [white, double=black] ([out angle=44.855, in angle=-134.585] 4.485,0.000) .. (4.924,0.440); \draw [white, double=black] ([out angle=42.958, in angle=-141.158] 5.977,1.466) .. (6.446,1.872); \draw [white, double=black] ([out angle=146.452, in angle=-146.483] 0.618,2.055) .. (0.618,2.875); \draw [white, double=black] ([out angle=146.452, in angle=-146.483] 0.618,-0.945) .. (0.618,-0.125); \draw [white, double=black] ([out angle=52.412, in angle=-52.433] 7.758,0.214) .. (7.758,1.715); \draw [white, double=black] ([out angle=96.708, in angle=-96.707] 1.023,0.748) .. (1.023,1.184); \draw [white, double=black] ([out angle=75.382, in angle=-75.414] 1.231,2.290) .. (1.231,2.640); \draw [white, double=black] ([out angle=144.822, in angle=-19.501] 2.033,1.342) .. (1.621,1.555); \draw [white, double=black] ([out angle=133.705, in angle=-48.791] 3.422,0.013) .. (3.003,0.471); \draw [white, double=black] ([out angle=134.602, in angle=-44.836] 4.924,1.488) .. (4.486,1.928); \draw [white, double=black] ([out angle=141.172, in angle=-42.975] 6.445,0.057) .. (5.977,0.463); \end{scope} \end{scope}

==> diagrams/links-2568.tex <==
\begin{scope} \clip (0,0) rectangle (8.504, 3.000); \begin{scope}[yshift=-0.157cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.308, in angle=-52.432] 1.891,0.688) .. (0.577,2.027); \draw [white, double=black, line width=0.125cm]([out angle=52.468, in angle=-141.257] 0.578,0.529) .. (1.890,1.869); \draw [white, double=black, line width=0.125cm]([out angle=133.132, in angle=-42.601] 3.419,2.234) .. (2.360,3.283); \draw [white, double=black, line width=0.125cm]([out angle=133.132, in angle=-42.601] 3.419,-0.766) .. (2.360,0.283); \draw [white, double=black, line width=0.125cm]([out angle=42.609, in angle=-133.054] 2.360,2.273) .. (3.418,3.323); \draw [white, double=black, line width=0.125cm]([out angle=42.609, in angle=-133.054] 2.360,-0.727) .. (3.418,0.323); \draw [white, double=black, line width=0.099cm]([out angle=145.350, in angle=-49.118] 4.798,0.908) .. (3.834,1.773); \draw [white, double=black, line width=0.099cm]([out angle=49.174, in angle=-145.293] 3.834,0.786) .. (4.798,1.651); \draw [white, double=black, line width=0.092cm]([out angle=18.492, in angle=-164.385] 5.205,1.854) .. (6.233,2.169); \draw [white, double=black, line width=0.092cm]([out angle=-82.808, in angle=96.915] 5.647,2.558) .. (5.780,1.491); \draw [white, double=black, line width=0.112cm]([out angle=125.222, in angle=-29.145] 7.951,2.063) .. (6.678,3.207); \draw [white, double=black, line width=0.112cm]([out angle=125.222, in angle=-29.145] 7.951,-0.937) .. (6.678,0.207); \draw [white, double=black, line width=0.112cm]([out angle=29.136, in angle=-125.221] 6.678,2.353) .. (7.951,3.497); \draw [white, double=black, line width=0.112cm]([out angle=29.136, in angle=-125.221] 6.678,-0.647) .. (7.951,0.497); \draw [white, double=black, line width=0.092cm]([out angle=82.816, in angle=-96.894] 5.648,0.000) .. (5.780,1.068); \draw [white, double=black, line width=0.092cm]([out angle=-18.484, in angle=164.418] 5.205,0.704) .. (6.233,0.389); \draw [white, double=black] ([out angle=38.743, in angle=-137.391] 1.890,1.869) .. (2.360,2.273); \draw [white, double=black] ([out angle=46.920, in angle=-130.826] 3.419,0.324) .. (3.834,0.786); \draw [white, double=black] ([out angle=34.680, in angle=-161.508] 4.799,1.651) .. (5.205,1.854); \draw [white, double=black] ([out angle=15.615, in angle=-150.864] 6.233,2.169) .. (6.678,2.353); \draw [white, double=black] ([out angle=127.568, in angle=-127.543] 0.577,2.027) .. (0.577,3.528); \draw [white, double=black] ([out angle=127.568, in angle=-127.543] 0.577,-0.973) .. (0.577,0.528); \draw [white, double=black] ([out angle=54.796, in angle=-54.778] 7.951,0.496) .. (7.951,2.063); \draw [white, double=black] ([out angle=137.410, in angle=-38.692] 2.361,3.284) .. (1.891,3.688); \draw [white, double=black] ([out angle=137.410, in angle=-38.692] 2.361,0.284) .. (1.891,0.688); \draw [white, double=black] ([out angle=130.882, in angle=-46.868] 3.834,1.773) .. (3.418,2.235); \draw [white, double=black] ([out angle=83.106, in angle=-83.085] 5.780,1.068) .. (5.780,1.491); \draw [white, double=black] ([out angle=97.192, in angle=-97.197] 5.647,2.559) .. (5.647,3.001); \draw [white, double=black] ([out angle=97.192, in angle=-97.197] 5.647,-0.441) .. (5.647,0.001); \draw [white, double=black] ([out angle=161.516, in angle=-34.707] 5.205,0.704) .. (4.799,0.908); \draw [white, double=black] ([out angle=150.855, in angle=-15.600] 6.678,3.207) .. (6.233,3.390); \draw [white, double=black] ([out angle=150.855, in angle=-15.600] 6.678,0.207) .. (6.233,0.390); \end{scope} \begin{scope}[yshift=2.843cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.308, in angle=-52.432] 1.891,0.688) .. (0.577,2.027); \draw [white, double=black, line width=0.125cm]([out angle=52.468, in angle=-141.257] 0.578,0.529) .. (1.890,1.869); \draw [white, double=black, line width=0.125cm]([out angle=133.132, in angle=-42.601] 3.419,2.234) .. (2.360,3.283); \draw [white, double=black, line width=0.125cm]([out angle=133.132, in angle=-42.601] 3.419,-0.766) .. (2.360,0.283); \draw [white, double=black, line width=0.125cm]([out angle=42.609, in angle=-133.054] 2.360,2.273) .. (3.418,3.323); \draw [white, double=black, line width=0.125cm]([out angle=42.609, in angle=-133.054] 2.360,-0.727) .. (3.418,0.323); \draw [white, double=black, line width=0.099cm]([out angle=145.350, in angle=-49.118] 4.798,0.908) .. (3.834,1.773); \draw [white, double=black, line width=0.099cm]([out angle=49.174, in angle=-145.293] 3.834,0.786) .. (4.798,1.651); \draw [white, double=black, line width=0.092cm]([out angle=18.492, in angle=-164.385] 5.205,1.854) .. (6.233,2.169); \draw [white, double=black, line width=0.092cm]([out angle=-82.808, in angle=96.915] 5.647,2.558) .. (5.780,1.491); \draw [white, double=black, line width=0.112cm]([out angle=125.222, in angle=-29.145] 7.951,2.063) .. (6.678,3.207); \draw [white, double=black, line width=0.112cm]([out angle=125.222, in angle=-29.145] 7.951,-0.937) .. (6.678,0.207); \draw [white, double=black, line width=0.112cm]([out angle=29.136, in angle=-125.221] 6.678,2.353) .. (7.951,3.497); \draw [white, double=black, line width=0.112cm]([out angle=29.136, in angle=-125.221] 6.678,-0.647) .. (7.951,0.497); \draw [white, double=black, line width=0.092cm]([out angle=82.816, in angle=-96.894] 5.648,0.000) .. (5.780,1.068); \draw [white, double=black, line width=0.092cm]([out angle=-18.484, in angle=164.418] 5.205,0.704) .. (6.233,0.389); \draw [white, double=black] ([out angle=38.743, in angle=-137.391] 1.890,1.869) .. (2.360,2.273); \draw [white, double=black] ([out angle=46.920, in angle=-130.826] 3.419,0.324) .. (3.834,0.786); \draw [white, double=black] ([out angle=34.680, in angle=-161.508] 4.799,1.651) .. (5.205,1.854); \draw [white, double=black] ([out angle=15.615, in angle=-150.864] 6.233,2.169) .. (6.678,2.353); \draw [white, double=black] ([out angle=127.568, in angle=-127.543] 0.577,2.027) .. (0.577,3.528); \draw [white, double=black] ([out angle=127.568, in angle=-127.543] 0.577,-0.973) .. (0.577,0.528); \draw [white, double=black] ([out angle=54.796, in angle=-54.778] 7.951,0.496) .. (7.951,2.063); \draw [white, double=black] ([out angle=137.410, in angle=-38.692] 2.361,3.284) .. (1.891,3.688); \draw [white, double=black] ([out angle=137.410, in angle=-38.692] 2.361,0.284) .. (1.891,0.688); \draw [white, double=black] ([out angle=130.882, in angle=-46.868] 3.834,1.773) .. (3.418,2.235); \draw [white, double=black] ([out angle=83.106, in angle=-83.085] 5.780,1.068) .. (5.780,1.491); \draw [white, double=black] ([out angle=97.192, in angle=-97.197] 5.647,2.559) .. (5.647,3.001); \draw [white, double=black] ([out angle=97.192, in angle=-97.197] 5.647,-0.441) .. (5.647,0.001); \draw [white, double=black] ([out angle=161.516, in angle=-34.707] 5.205,0.704) .. (4.799,0.908); \draw [white, double=black] ([out angle=150.855, in angle=-15.600] 6.678,3.207) .. (6.233,3.390); \draw [white, double=black] ([out angle=150.855, in angle=-15.600] 6.678,0.207) .. (6.233,0.390); \end{scope} \end{scope}

==> diagrams/links-2569.tex <==
\begin{scope} \clip (0,0) rectangle (8.337, 3.000); \begin{scope}[yshift=-0.172cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.203, in angle=-52.405] 1.891,0.689) .. (0.578,2.030); \draw [white, double=black, line width=0.125cm]([out angle=52.462, in angle=-141.128] 0.578,0.532) .. (1.890,1.874); \draw [white, double=black, line width=0.125cm]([out angle=134.633, in angle=-42.968] 3.412,2.258) .. (2.358,3.282); \draw [white, double=black, line width=0.125cm]([out angle=134.633, in angle=-42.968] 3.412,-0.742) .. (2.358,0.282); \draw [white, double=black, line width=0.125cm]([out angle=42.981, in angle=-134.530] 2.358,2.280) .. (3.411,3.305); \draw [white, double=black, line width=0.125cm]([out angle=42.981, in angle=-134.530] 2.358,-0.720) .. (3.411,0.305); \draw [white, double=black, line width=0.125cm]([out angle=133.727, in angle=-44.851] 4.915,0.734) .. (3.851,1.819); \draw [white, double=black, line width=0.125cm]([out angle=44.839, in angle=-133.747] 3.851,0.747) .. (4.915,1.832); \draw [white, double=black, line width=0.101cm]([out angle=48.714, in angle=-144.867] 5.334,2.290) .. (6.303,3.160); \draw [white, double=black, line width=0.101cm]([out angle=48.714, in angle=-144.867] 5.334,-0.710) .. (6.303,0.160); \draw [white, double=black, line width=0.101cm]([out angle=-48.768, in angle=144.818] 5.334,3.276) .. (6.303,2.405); \draw [white, double=black, line width=0.101cm]([out angle=-48.768, in angle=144.818] 5.334,0.276) .. (6.303,-0.595); \draw [white, double=black, line width=0.088cm]([out angle=96.703, in angle=-75.422] 7.313,0.000) .. (7.105,1.107); \draw [white, double=black, line width=0.088cm]([out angle=19.460, in angle=-146.478] 6.715,0.373) .. (7.718,0.873); \draw [white, double=black, line width=0.088cm]([out angle=146.477, in angle=-19.472] 7.718,1.691) .. (6.715,2.191); \draw [white, double=black, line width=0.088cm]([out angle=75.410, in angle=-96.705] 7.105,1.457) .. (7.313,2.564); \draw [white, double=black] ([out angle=38.872, in angle=-137.019] 1.890,1.874) .. (2.358,2.280); \draw [white, double=black] ([out angle=45.444, in angle=-135.115] 3.413,3.307) .. (3.850,3.747); \draw [white, double=black] ([out angle=45.444, in angle=-135.115] 3.413,0.307) .. (3.850,0.747); \draw [white, double=black] ([out angle=46.253, in angle=-131.249] 4.915,1.832) .. (5.334,2.290); \draw [white, double=black] ([out angle=35.133, in angle=-160.540] 6.303,3.160) .. (6.715,3.373); \draw [white, double=black] ([out angle=35.133, in angle=-160.540] 6.303,0.160) .. (6.715,0.373); \draw [white, double=black] ([out angle=127.595, in angle=-127.563] 0.578,2.030) .. (0.577,3.531); \draw [white, double=black] ([out angle=127.595, in angle=-127.563] 0.578,-0.970) .. (0.577,0.531); \draw [white, double=black] ([out angle=33.543, in angle=-33.523] 7.718,0.872) .. (7.718,1.691); \draw [white, double=black] ([out angle=137.056, in angle=-38.797] 2.359,3.284) .. (1.891,3.689); \draw [white, double=black] ([out angle=137.056, in angle=-38.797] 2.359,0.284) .. (1.891,0.689); \draw [white, double=black] ([out angle=135.195, in angle=-45.367] 3.850,1.819) .. (3.411,2.259); \draw [white, double=black] ([out angle=131.232, in angle=-46.273] 5.334,3.276) .. (4.915,3.734); \draw [white, double=black] ([out angle=131.232, in angle=-46.273] 5.334,0.276) .. (4.915,0.734); \draw [white, double=black] ([out angle=83.295, in angle=-83.297] 7.313,2.564) .. (7.313,3.000); \draw [white, double=black] ([out angle=83.295, in angle=-83.297] 7.313,-0.436) .. (7.313,0.000); \draw [white, double=black] ([out angle=104.578, in angle=-104.599] 7.105,1.107) .. (7.105,1.458); \draw [white, double=black] ([out angle=160.528, in angle=-35.182] 6.715,2.191) .. (6.303,2.404); \end{scope} \begin{scope}[yshift=2.828cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.203, in angle=-52.405] 1.891,0.689) .. (0.578,2.030); \draw [white, double=black, line width=0.125cm]([out angle=52.462, in angle=-141.128] 0.578,0.532) .. (1.890,1.874); \draw [white, double=black, line width=0.125cm]([out angle=134.633, in angle=-42.968] 3.412,2.258) .. (2.358,3.282); \draw [white, double=black, line width=0.125cm]([out angle=134.633, in angle=-42.968] 3.412,-0.742) .. (2.358,0.282); \draw [white, double=black, line width=0.125cm]([out angle=42.981, in angle=-134.530] 2.358,2.280) .. (3.411,3.305); \draw [white, double=black, line width=0.125cm]([out angle=42.981, in angle=-134.530] 2.358,-0.720) .. (3.411,0.305); \draw [white, double=black, line width=0.125cm]([out angle=133.727, in angle=-44.851] 4.915,0.734) .. (3.851,1.819); \draw [white, double=black, line width=0.125cm]([out angle=44.839, in angle=-133.747] 3.851,0.747) .. (4.915,1.832); \draw [white, double=black, line width=0.101cm]([out angle=48.714, in angle=-144.867] 5.334,2.290) .. (6.303,3.160); \draw [white, double=black, line width=0.101cm]([out angle=48.714, in angle=-144.867] 5.334,-0.710) .. (6.303,0.160); \draw [white, double=black, line width=0.101cm]([out angle=-48.768, in angle=144.818] 5.334,3.276) .. (6.303,2.405); \draw [white, double=black, line width=0.101cm]([out angle=-48.768, in angle=144.818] 5.334,0.276) .. (6.303,-0.595); \draw [white, double=black, line width=0.088cm]([out angle=96.703, in angle=-75.422] 7.313,0.000) .. (7.105,1.107); \draw [white, double=black, line width=0.088cm]([out angle=19.460, in angle=-146.478] 6.715,0.373) .. (7.718,0.873); \draw [white, double=black, line width=0.088cm]([out angle=146.477, in angle=-19.472] 7.718,1.691) .. (6.715,2.191); \draw [white, double=black, line width=0.088cm]([out angle=75.410, in angle=-96.705] 7.105,1.457) .. (7.313,2.564); \draw [white, double=black] ([out angle=38.872, in angle=-137.019] 1.890,1.874) .. (2.358,2.280); \draw [white, double=black] ([out angle=45.444, in angle=-135.115] 3.413,3.307) .. (3.850,3.747); \draw [white, double=black] ([out angle=45.444, in angle=-135.115] 3.413,0.307) .. (3.850,0.747); \draw [white, double=black] ([out angle=46.253, in angle=-131.249] 4.915,1.832) .. (5.334,2.290); \draw [white, double=black] ([out angle=35.133, in angle=-160.540] 6.303,3.160) .. (6.715,3.373); \draw [white, double=black] ([out angle=35.133, in angle=-160.540] 6.303,0.160) .. (6.715,0.373); \draw [white, double=black] ([out angle=127.595, in angle=-127.563] 0.578,2.030) .. (0.577,3.531); \draw [white, double=black] ([out angle=127.595, in angle=-127.563] 0.578,-0.970) .. (0.577,0.531); \draw [white, double=black] ([out angle=33.543, in angle=-33.523] 7.718,0.872) .. (7.718,1.691); \draw [white, double=black] ([out angle=137.056, in angle=-38.797] 2.359,3.284) .. (1.891,3.689); \draw [white, double=black] ([out angle=137.056, in angle=-38.797] 2.359,0.284) .. (1.891,0.689); \draw [white, double=black] ([out angle=135.195, in angle=-45.367] 3.850,1.819) .. (3.411,2.259); \draw [white, double=black] ([out angle=131.232, in angle=-46.273] 5.334,3.276) .. (4.915,3.734); \draw [white, double=black] ([out angle=131.232, in angle=-46.273] 5.334,0.276) .. (4.915,0.734); \draw [white, double=black] ([out angle=83.295, in angle=-83.297] 7.313,2.564) .. (7.313,3.000); \draw [white, double=black] ([out angle=83.295, in angle=-83.297] 7.313,-0.436) .. (7.313,0.000); \draw [white, double=black] ([out angle=104.578, in angle=-104.599] 7.105,1.107) .. (7.105,1.458); \draw [white, double=black] ([out angle=160.528, in angle=-35.182] 6.715,2.191) .. (6.303,2.404); \end{scope} \end{scope}

==> diagrams/links-257.tex <==
\begin{scope} \clip (0,0) rectangle (3.909, 3.000); \begin{scope}[yshift=-2.343cm]  \draw [white, double=black, line width=0.067cm]([out angle=160.725, in angle=-57.769] 1.700,0.579) .. (0.520,1.519); \draw [white, double=black, line width=0.067cm]([out angle=57.766, in angle=-160.726] 0.520,0.167) .. (1.700,1.106); \draw [white, double=black, line width=0.018cm]([out angle=-9.865, in angle=110.470] 1.994,1.130) .. (2.282,0.891); \draw [white, double=black, line width=0.018cm]([out angle=-153.496, in angle=73.147] 2.399,1.189) .. (2.144,0.887); \draw [white, double=black, line width=0.018cm]([out angle=-73.156, in angle=153.468] 2.144,0.798) .. (2.399,0.496); \draw [white, double=black, line width=0.018cm]([out angle=-110.478, in angle=9.863] 2.282,0.794) .. (1.994,0.555); \draw [white, double=black, line width=0.035cm]([out angle=-8.591, in angle=-111.968] 2.688,0.404) .. (3.279,0.741); \draw [white, double=black, line width=0.035cm]([out angle=-75.040, in angle=128.476] 3.005,0.758) .. (3.386,0.000); \draw [white, double=black, line width=0.035cm]([out angle=75.048, in angle=-128.474] 3.005,0.927) .. (3.386,1.685); \draw [white, double=black, line width=0.035cm]([out angle=8.606, in angle=111.976] 2.688,1.281) .. (3.279,0.944); \draw [white, double=black] ([out angle=19.266, in angle=170.135] 1.700,1.106) .. (1.994,1.130); \draw [white, double=black] ([out angle=-69.521, in angle=69.522] 2.282,0.891) .. (2.282,0.794); \draw [white, double=black] ([out angle=-170.137, in angle=-19.267] 1.994,0.555) .. (1.700,0.579); \draw [white, double=black] ([out angle=122.231, in angle=-122.220] 0.520,1.519) .. (0.520,3.167); \draw [white, double=black] ([out angle=122.231, in angle=-122.220] 0.520,-1.481) .. (0.520,0.167); \draw [white, double=black] ([out angle=104.960, in angle=-104.952] 3.005,0.758) .. (3.005,0.927); \draw [white, double=black] ([out angle=51.535, in angle=-51.524] 3.386,1.685) .. (3.386,3.000); \draw [white, double=black] ([out angle=51.535, in angle=-51.524] 3.386,-1.315) .. (3.386,0.000); \draw [white, double=black] ([out angle=-171.394, in angle=26.501] 2.688,1.281) .. (2.399,1.190); \draw [white, double=black] ([out angle=-106.853, in angle=106.841] 2.144,0.887) .. (2.144,0.798); \draw [white, double=black] ([out angle=-26.532, in angle=171.409] 2.399,0.496) .. (2.688,0.404); \draw [white, double=black] ([out angle=68.032, in angle=-68.024] 3.279,0.741) .. (3.279,0.944); \end{scope} \begin{scope}[yshift=0.657cm]  \draw [white, double=black, line width=0.067cm]([out angle=160.725, in angle=-57.769] 1.700,0.579) .. (0.520,1.519); \draw [white, double=black, line width=0.067cm]([out angle=57.766, in angle=-160.726] 0.520,0.167) .. (1.700,1.106); \draw [white, double=black, line width=0.018cm]([out angle=-9.865, in angle=110.470] 1.994,1.130) .. (2.282,0.891); \draw [white, double=black, line width=0.018cm]([out angle=-153.496, in angle=73.147] 2.399,1.189) .. (2.144,0.887); \draw [white, double=black, line width=0.018cm]([out angle=-73.156, in angle=153.468] 2.144,0.798) .. (2.399,0.496); \draw [white, double=black, line width=0.018cm]([out angle=-110.478, in angle=9.863] 2.282,0.794) .. (1.994,0.555); \draw [white, double=black, line width=0.035cm]([out angle=-8.591, in angle=-111.968] 2.688,0.404) .. (3.279,0.741); \draw [white, double=black, line width=0.035cm]([out angle=-75.040, in angle=128.476] 3.005,0.758) .. (3.386,0.000); \draw [white, double=black, line width=0.035cm]([out angle=75.048, in angle=-128.474] 3.005,0.927) .. (3.386,1.685); \draw [white, double=black, line width=0.035cm]([out angle=8.606, in angle=111.976] 2.688,1.281) .. (3.279,0.944); \draw [white, double=black] ([out angle=19.266, in angle=170.135] 1.700,1.106) .. (1.994,1.130); \draw [white, double=black] ([out angle=-69.521, in angle=69.522] 2.282,0.891) .. (2.282,0.794); \draw [white, double=black] ([out angle=-170.137, in angle=-19.267] 1.994,0.555) .. (1.700,0.579); \draw [white, double=black] ([out angle=122.231, in angle=-122.220] 0.520,1.519) .. (0.520,3.167); \draw [white, double=black] ([out angle=122.231, in angle=-122.220] 0.520,-1.481) .. (0.520,0.167); \draw [white, double=black] ([out angle=104.960, in angle=-104.952] 3.005,0.758) .. (3.005,0.927); \draw [white, double=black] ([out angle=51.535, in angle=-51.524] 3.386,1.685) .. (3.386,3.000); \draw [white, double=black] ([out angle=51.535, in angle=-51.524] 3.386,-1.315) .. (3.386,0.000); \draw [white, double=black] ([out angle=-171.394, in angle=26.501] 2.688,1.281) .. (2.399,1.190); \draw [white, double=black] ([out angle=-106.853, in angle=106.841] 2.144,0.887) .. (2.144,0.798); \draw [white, double=black] ([out angle=-26.532, in angle=171.409] 2.399,0.496) .. (2.688,0.404); \draw [white, double=black] ([out angle=68.032, in angle=-68.024] 3.279,0.741) .. (3.279,0.944); \end{scope} \end{scope}

==> diagrams/links-2570.tex <==
\begin{scope} \clip (0,0) rectangle (8.336, 3.000); \begin{scope}[yshift=-1.354cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.293] 1.231,2.640) .. (1.023,3.747); \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.293] 1.231,-0.360) .. (1.023,0.747); \draw [white, double=black, line width=0.088cm]([out angle=33.520, in angle=-160.548] 0.618,2.875) .. (1.621,3.375); \draw [white, double=black, line width=0.088cm]([out angle=33.520, in angle=-160.548] 0.618,-0.125) .. (1.621,0.375); \draw [white, double=black, line width=0.101cm]([out angle=131.234, in angle=-35.175] 3.001,0.471) .. (2.033,1.342); \draw [white, double=black, line width=0.101cm]([out angle=35.136, in angle=-131.270] 2.033,0.586) .. (3.002,1.457); \draw [white, double=black, line width=0.125cm]([out angle=135.163, in angle=-46.250] 4.486,1.928) .. (3.421,3.013); \draw [white, double=black, line width=0.125cm]([out angle=135.163, in angle=-46.250] 4.486,-1.072) .. (3.421,0.013); \draw [white, double=black, line width=0.125cm]([out angle=46.272, in angle=-135.145] 3.421,1.915) .. (4.486,3.000); \draw [white, double=black, line width=0.125cm]([out angle=46.272, in angle=-135.145] 3.421,-1.085) .. (4.486,0.000); \draw [white, double=black, line width=0.125cm]([out angle=45.436, in angle=-137.040] 4.924,0.441) .. (5.977,1.466); \draw [white, double=black, line width=0.125cm]([out angle=-45.399, in angle=137.008] 4.924,1.488) .. (5.977,0.464); \draw [white, double=black, line width=0.125cm]([out angle=38.842, in angle=-127.568] 6.446,1.872) .. (7.758,3.213); \draw [white, double=black, line width=0.125cm]([out angle=38.842, in angle=-127.568] 6.446,-1.128) .. (7.758,0.213); \draw [white, double=black, line width=0.125cm]([out angle=-38.828, in angle=127.568] 6.446,3.057) .. (7.758,1.715); \draw [white, double=black, line width=0.125cm]([out angle=-38.828, in angle=127.568] 6.446,0.057) .. (7.758,-1.285); \draw [white, double=black, line width=0.088cm]([out angle=160.503, in angle=-33.545] 1.621,1.555) .. (0.618,2.055); \draw [white, double=black, line width=0.088cm]([out angle=83.274, in angle=-104.613] 1.023,1.183) .. (1.231,2.290); \draw [white, double=black] ([out angle=19.452, in angle=-144.902] 1.621,0.375) .. (2.034,0.587); \draw [white, double=black] ([out angle=48.730, in angle=-133.767] 3.002,1.457) .. (3.421,1.915); \draw [white, double=black] ([out angle=44.855, in angle=-134.586] 4.486,0.000) .. (4.924,0.440); \draw [white, double=black] ([out angle=42.960, in angle=-141.158] 5.977,1.466) .. (6.446,1.872); \draw [white, double=black] ([out angle=146.455, in angle=-146.480] 0.618,2.055) .. (0.618,2.875); \draw [white, double=black] ([out angle=146.455, in angle=-146.480] 0.618,-0.945) .. (0.618,-0.125); \draw [white, double=black] ([out angle=52.415, in angle=-52.432] 7.758,0.214) .. (7.758,1.715); \draw [white, double=black] ([out angle=96.707, in angle=-96.706] 1.023,0.747) .. (1.023,1.183); \draw [white, double=black] ([out angle=75.387, in angle=-75.414] 1.231,2.290) .. (1.231,2.640); \draw [white, double=black] ([out angle=144.825, in angle=-19.497] 2.033,1.342) .. (1.621,1.555); \draw [white, double=black] ([out angle=133.711, in angle=-48.785] 3.422,0.013) .. (3.003,0.471); \draw [white, double=black] ([out angle=134.601, in angle=-44.837] 4.924,1.488) .. (4.486,1.928); \draw [white, double=black] ([out angle=141.172, in angle=-42.976] 6.446,0.057) .. (5.977,0.463); \end{scope} \begin{scope}[yshift=1.646cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.293] 1.231,2.640) .. (1.023,3.747); \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.293] 1.231,-0.360) .. (1.023,0.747); \draw [white, double=black, line width=0.088cm]([out angle=33.520, in angle=-160.548] 0.618,2.875) .. (1.621,3.375); \draw [white, double=black, line width=0.088cm]([out angle=33.520, in angle=-160.548] 0.618,-0.125) .. (1.621,0.375); \draw [white, double=black, line width=0.101cm]([out angle=131.234, in angle=-35.175] 3.001,0.471) .. (2.033,1.342); \draw [white, double=black, line width=0.101cm]([out angle=35.136, in angle=-131.270] 2.033,0.586) .. (3.002,1.457); \draw [white, double=black, line width=0.125cm]([out angle=135.163, in angle=-46.250] 4.486,1.928) .. (3.421,3.013); \draw [white, double=black, line width=0.125cm]([out angle=135.163, in angle=-46.250] 4.486,-1.072) .. (3.421,0.013); \draw [white, double=black, line width=0.125cm]([out angle=46.272, in angle=-135.145] 3.421,1.915) .. (4.486,3.000); \draw [white, double=black, line width=0.125cm]([out angle=46.272, in angle=-135.145] 3.421,-1.085) .. (4.486,0.000); \draw [white, double=black, line width=0.125cm]([out angle=45.436, in angle=-137.040] 4.924,0.441) .. (5.977,1.466); \draw [white, double=black, line width=0.125cm]([out angle=-45.399, in angle=137.008] 4.924,1.488) .. (5.977,0.464); \draw [white, double=black, line width=0.125cm]([out angle=38.842, in angle=-127.568] 6.446,1.872) .. (7.758,3.213); \draw [white, double=black, line width=0.125cm]([out angle=38.842, in angle=-127.568] 6.446,-1.128) .. (7.758,0.213); \draw [white, double=black, line width=0.125cm]([out angle=-38.828, in angle=127.568] 6.446,3.057) .. (7.758,1.715); \draw [white, double=black, line width=0.125cm]([out angle=-38.828, in angle=127.568] 6.446,0.057) .. (7.758,-1.285); \draw [white, double=black, line width=0.088cm]([out angle=160.503, in angle=-33.545] 1.621,1.555) .. (0.618,2.055); \draw [white, double=black, line width=0.088cm]([out angle=83.274, in angle=-104.613] 1.023,1.183) .. (1.231,2.290); \draw [white, double=black] ([out angle=19.452, in angle=-144.902] 1.621,0.375) .. (2.034,0.587); \draw [white, double=black] ([out angle=48.730, in angle=-133.767] 3.002,1.457) .. (3.421,1.915); \draw [white, double=black] ([out angle=44.855, in angle=-134.586] 4.486,0.000) .. (4.924,0.440); \draw [white, double=black] ([out angle=42.960, in angle=-141.158] 5.977,1.466) .. (6.446,1.872); \draw [white, double=black] ([out angle=146.455, in angle=-146.480] 0.618,2.055) .. (0.618,2.875); \draw [white, double=black] ([out angle=146.455, in angle=-146.480] 0.618,-0.945) .. (0.618,-0.125); \draw [white, double=black] ([out angle=52.415, in angle=-52.432] 7.758,0.214) .. (7.758,1.715); \draw [white, double=black] ([out angle=96.707, in angle=-96.706] 1.023,0.747) .. (1.023,1.183); \draw [white, double=black] ([out angle=75.387, in angle=-75.414] 1.231,2.290) .. (1.231,2.640); \draw [white, double=black] ([out angle=144.825, in angle=-19.497] 2.033,1.342) .. (1.621,1.555); \draw [white, double=black] ([out angle=133.711, in angle=-48.785] 3.422,0.013) .. (3.003,0.471); \draw [white, double=black] ([out angle=134.601, in angle=-44.837] 4.924,1.488) .. (4.486,1.928); \draw [white, double=black] ([out angle=141.172, in angle=-42.976] 6.446,0.057) .. (5.977,0.463); \end{scope} \end{scope}

==> diagrams/links-2571.tex <==
\begin{scope} \clip (0,0) rectangle (8.506, 3.000); \begin{scope}[yshift=-2.403cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.306, in angle=-52.430] 1.891,0.689) .. (0.578,2.028); \draw [white, double=black, line width=0.125cm]([out angle=52.464, in angle=-141.253] 0.578,0.531) .. (1.890,1.871); \draw [white, double=black, line width=0.125cm]([out angle=133.138, in angle=-42.591] 3.420,2.236) .. (2.361,3.285); \draw [white, double=black, line width=0.125cm]([out angle=133.138, in angle=-42.591] 3.420,-0.764) .. (2.361,0.285); \draw [white, double=black, line width=0.125cm]([out angle=42.608, in angle=-133.045] 2.361,2.275) .. (3.419,3.325); \draw [white, double=black, line width=0.125cm]([out angle=42.608, in angle=-133.045] 2.361,-0.725) .. (3.419,0.325); \draw [white, double=black, line width=0.099cm]([out angle=145.346, in angle=-49.115] 4.799,0.910) .. (3.835,1.775); \draw [white, double=black, line width=0.099cm]([out angle=49.172, in angle=-145.299] 3.835,0.787) .. (4.799,1.653); \draw [white, double=black, line width=0.092cm]([out angle=18.495, in angle=-164.408] 5.206,1.854) .. (6.235,2.170); \draw [white, double=black, line width=0.092cm]([out angle=-82.807, in angle=96.918] 5.649,2.559) .. (5.781,1.491); \draw [white, double=black, line width=0.112cm]([out angle=29.146, in angle=-125.221] 6.680,2.353) .. (7.952,3.497); \draw [white, double=black, line width=0.112cm]([out angle=29.146, in angle=-125.221] 6.680,-0.647) .. (7.952,0.497); \draw [white, double=black, line width=0.112cm]([out angle=-29.142, in angle=125.225] 6.680,3.208) .. (7.952,2.064); \draw [white, double=black, line width=0.112cm]([out angle=-29.142, in angle=125.225] 6.680,0.208) .. (7.952,-0.936); \draw [white, double=black, line width=0.092cm]([out angle=82.824, in angle=-96.888] 5.649,0.000) .. (5.781,1.068); \draw [white, double=black, line width=0.092cm]([out angle=-18.478, in angle=164.429] 5.206,0.704) .. (6.235,0.389); \draw [white, double=black] ([out angle=38.747, in angle=-137.392] 1.890,1.871) .. (2.361,2.275); \draw [white, double=black] ([out angle=46.917, in angle=-130.828] 3.420,0.325) .. (3.835,0.787); \draw [white, double=black] ([out angle=34.664, in angle=-161.505] 4.800,1.651) .. (5.206,1.854); \draw [white, double=black] ([out angle=15.592, in angle=-150.854] 6.235,2.170) .. (6.680,2.353); \draw [white, double=black] ([out angle=127.570, in angle=-127.533] 0.578,2.028) .. (0.577,3.530); \draw [white, double=black] ([out angle=127.570, in angle=-127.533] 0.578,-0.972) .. (0.577,0.530); \draw [white, double=black] ([out angle=54.809, in angle=-54.775] 7.953,0.496) .. (7.952,2.064); \draw [white, double=black] ([out angle=137.405, in angle=-38.694] 2.361,3.285) .. (1.891,3.689); \draw [white, double=black] ([out angle=137.405, in angle=-38.694] 2.361,0.285) .. (1.891,0.689); \draw [white, double=black] ([out angle=130.885, in angle=-46.862] 3.835,1.775) .. (3.419,2.237); \draw [white, double=black] ([out angle=83.112, in angle=-83.082] 5.781,1.068) .. (5.781,1.491); \draw [white, double=black] ([out angle=97.193, in angle=-97.192] 5.649,2.559) .. (5.649,3.002); \draw [white, double=black] ([out angle=97.193, in angle=-97.192] 5.649,-0.441) .. (5.649,0.002); \draw [white, double=black] ([out angle=161.522, in angle=-34.690] 5.206,0.704) .. (4.800,0.908); \draw [white, double=black] ([out angle=150.858, in angle=-15.598] 6.680,3.208) .. (6.234,3.391); \draw [white, double=black] ([out angle=150.858, in angle=-15.598] 6.680,0.208) .. (6.234,0.391); \end{scope} \begin{scope}[yshift=0.597cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.306, in angle=-52.430] 1.891,0.689) .. (0.578,2.028); \draw [white, double=black, line width=0.125cm]([out angle=52.464, in angle=-141.253] 0.578,0.531) .. (1.890,1.871); \draw [white, double=black, line width=0.125cm]([out angle=133.138, in angle=-42.591] 3.420,2.236) .. (2.361,3.285); \draw [white, double=black, line width=0.125cm]([out angle=133.138, in angle=-42.591] 3.420,-0.764) .. (2.361,0.285); \draw [white, double=black, line width=0.125cm]([out angle=42.608, in angle=-133.045] 2.361,2.275) .. (3.419,3.325); \draw [white, double=black, line width=0.125cm]([out angle=42.608, in angle=-133.045] 2.361,-0.725) .. (3.419,0.325); \draw [white, double=black, line width=0.099cm]([out angle=145.346, in angle=-49.115] 4.799,0.910) .. (3.835,1.775); \draw [white, double=black, line width=0.099cm]([out angle=49.172, in angle=-145.299] 3.835,0.787) .. (4.799,1.653); \draw [white, double=black, line width=0.092cm]([out angle=18.495, in angle=-164.408] 5.206,1.854) .. (6.235,2.170); \draw [white, double=black, line width=0.092cm]([out angle=-82.807, in angle=96.918] 5.649,2.559) .. (5.781,1.491); \draw [white, double=black, line width=0.112cm]([out angle=29.146, in angle=-125.221] 6.680,2.353) .. (7.952,3.497); \draw [white, double=black, line width=0.112cm]([out angle=29.146, in angle=-125.221] 6.680,-0.647) .. (7.952,0.497); \draw [white, double=black, line width=0.112cm]([out angle=-29.142, in angle=125.225] 6.680,3.208) .. (7.952,2.064); \draw [white, double=black, line width=0.112cm]([out angle=-29.142, in angle=125.225] 6.680,0.208) .. (7.952,-0.936); \draw [white, double=black, line width=0.092cm]([out angle=82.824, in angle=-96.888] 5.649,0.000) .. (5.781,1.068); \draw [white, double=black, line width=0.092cm]([out angle=-18.478, in angle=164.429] 5.206,0.704) .. (6.235,0.389); \draw [white, double=black] ([out angle=38.747, in angle=-137.392] 1.890,1.871) .. (2.361,2.275); \draw [white, double=black] ([out angle=46.917, in angle=-130.828] 3.420,0.325) .. (3.835,0.787); \draw [white, double=black] ([out angle=34.664, in angle=-161.505] 4.800,1.651) .. (5.206,1.854); \draw [white, double=black] ([out angle=15.592, in angle=-150.854] 6.235,2.170) .. (6.680,2.353); \draw [white, double=black] ([out angle=127.570, in angle=-127.533] 0.578,2.028) .. (0.577,3.530); \draw [white, double=black] ([out angle=127.570, in angle=-127.533] 0.578,-0.972) .. (0.577,0.530); \draw [white, double=black] ([out angle=54.809, in angle=-54.775] 7.953,0.496) .. (7.952,2.064); \draw [white, double=black] ([out angle=137.405, in angle=-38.694] 2.361,3.285) .. (1.891,3.689); \draw [white, double=black] ([out angle=137.405, in angle=-38.694] 2.361,0.285) .. (1.891,0.689); \draw [white, double=black] ([out angle=130.885, in angle=-46.862] 3.835,1.775) .. (3.419,2.237); \draw [white, double=black] ([out angle=83.112, in angle=-83.082] 5.781,1.068) .. (5.781,1.491); \draw [white, double=black] ([out angle=97.193, in angle=-97.192] 5.649,2.559) .. (5.649,3.002); \draw [white, double=black] ([out angle=97.193, in angle=-97.192] 5.649,-0.441) .. (5.649,0.002); \draw [white, double=black] ([out angle=161.522, in angle=-34.690] 5.206,0.704) .. (4.800,0.908); \draw [white, double=black] ([out angle=150.858, in angle=-15.598] 6.680,3.208) .. (6.234,3.391); \draw [white, double=black] ([out angle=150.858, in angle=-15.598] 6.680,0.208) .. (6.234,0.391); \end{scope} \end{scope}

==> diagrams/links-2572.tex <==
\begin{scope} \clip (0,0) rectangle (8.335, 3.000); \begin{scope}[yshift=-1.354cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.292] 1.231,2.640) .. (1.023,3.748); \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.292] 1.231,-0.360) .. (1.023,0.748); \draw [white, double=black, line width=0.088cm]([out angle=33.517, in angle=-160.554] 0.618,2.875) .. (1.622,3.375); \draw [white, double=black, line width=0.088cm]([out angle=33.517, in angle=-160.554] 0.618,-0.125) .. (1.622,0.375); \draw [white, double=black, line width=0.101cm]([out angle=131.231, in angle=-35.180] 3.001,0.471) .. (2.033,1.342); \draw [white, double=black, line width=0.101cm]([out angle=35.132, in angle=-131.273] 2.033,0.587) .. (3.002,1.457); \draw [white, double=black, line width=0.125cm]([out angle=46.276, in angle=-135.144] 3.421,1.915) .. (4.486,3.000); \draw [white, double=black, line width=0.125cm]([out angle=46.276, in angle=-135.144] 3.421,-1.085) .. (4.486,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-46.249, in angle=135.165] 3.421,3.013) .. (4.486,1.928); \draw [white, double=black, line width=0.125cm]([out angle=-46.249, in angle=135.165] 3.421,0.013) .. (4.486,-1.072); \draw [white, double=black, line width=0.125cm]([out angle=137.005, in angle=-45.397] 5.977,0.464) .. (4.923,1.488); \draw [white, double=black, line width=0.125cm]([out angle=45.439, in angle=-137.044] 4.924,0.442) .. (5.977,1.466); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.827] 7.758,1.715) .. (6.445,3.057); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.827] 7.758,-1.285) .. (6.445,0.057); \draw [white, double=black, line width=0.125cm]([out angle=38.843, in angle=-127.567] 6.446,1.872) .. (7.758,3.213); \draw [white, double=black, line width=0.125cm]([out angle=38.843, in angle=-127.567] 6.446,-1.128) .. (7.758,0.213); \draw [white, double=black, line width=0.088cm]([out angle=160.498, in angle=-33.548] 1.621,1.555) .. (0.618,2.055); \draw [white, double=black, line width=0.088cm]([out angle=83.270, in angle=-104.619] 1.023,1.183) .. (1.231,2.290); \draw [white, double=black] ([out angle=19.446, in angle=-144.915] 1.622,0.375) .. (2.034,0.587); \draw [white, double=black] ([out angle=48.727, in angle=-133.772] 3.002,1.457) .. (3.421,1.915); \draw [white, double=black] ([out angle=44.856, in angle=-134.585] 4.486,0.000) .. (4.924,0.440); \draw [white, double=black] ([out angle=42.956, in angle=-141.157] 5.977,1.466) .. (6.446,1.872); \draw [white, double=black] ([out angle=146.452, in angle=-146.483] 0.618,2.055) .. (0.618,2.875); \draw [white, double=black] ([out angle=146.452, in angle=-146.483] 0.618,-0.945) .. (0.618,-0.125); \draw [white, double=black] ([out angle=52.411, in angle=-52.433] 7.758,0.214) .. (7.758,1.715); \draw [white, double=black] ([out angle=96.708, in angle=-96.706] 1.023,0.748) .. (1.023,1.184); \draw [white, double=black] ([out angle=75.381, in angle=-75.414] 1.231,2.290) .. (1.231,2.640); \draw [white, double=black] ([out angle=144.820, in angle=-19.502] 2.033,1.342) .. (1.621,1.555); \draw [white, double=black] ([out angle=133.703, in angle=-48.793] 3.422,0.013) .. (3.003,0.471); \draw [white, double=black] ([out angle=134.603, in angle=-44.835] 4.924,1.488) .. (4.486,1.928); \draw [white, double=black] ([out angle=141.173, in angle=-42.974] 6.445,0.057) .. (5.977,0.463); \end{scope} \begin{scope}[yshift=1.646cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.292] 1.231,2.640) .. (1.023,3.748); \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.292] 1.231,-0.360) .. (1.023,0.748); \draw [white, double=black, line width=0.088cm]([out angle=33.517, in angle=-160.554] 0.618,2.875) .. (1.622,3.375); \draw [white, double=black, line width=0.088cm]([out angle=33.517, in angle=-160.554] 0.618,-0.125) .. (1.622,0.375); \draw [white, double=black, line width=0.101cm]([out angle=131.231, in angle=-35.180] 3.001,0.471) .. (2.033,1.342); \draw [white, double=black, line width=0.101cm]([out angle=35.132, in angle=-131.273] 2.033,0.587) .. (3.002,1.457); \draw [white, double=black, line width=0.125cm]([out angle=46.276, in angle=-135.144] 3.421,1.915) .. (4.486,3.000); \draw [white, double=black, line width=0.125cm]([out angle=46.276, in angle=-135.144] 3.421,-1.085) .. (4.486,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-46.249, in angle=135.165] 3.421,3.013) .. (4.486,1.928); \draw [white, double=black, line width=0.125cm]([out angle=-46.249, in angle=135.165] 3.421,0.013) .. (4.486,-1.072); \draw [white, double=black, line width=0.125cm]([out angle=137.005, in angle=-45.397] 5.977,0.464) .. (4.923,1.488); \draw [white, double=black, line width=0.125cm]([out angle=45.439, in angle=-137.044] 4.924,0.442) .. (5.977,1.466); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.827] 7.758,1.715) .. (6.445,3.057); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.827] 7.758,-1.285) .. (6.445,0.057); \draw [white, double=black, line width=0.125cm]([out angle=38.843, in angle=-127.567] 6.446,1.872) .. (7.758,3.213); \draw [white, double=black, line width=0.125cm]([out angle=38.843, in angle=-127.567] 6.446,-1.128) .. (7.758,0.213); \draw [white, double=black, line width=0.088cm]([out angle=160.498, in angle=-33.548] 1.621,1.555) .. (0.618,2.055); \draw [white, double=black, line width=0.088cm]([out angle=83.270, in angle=-104.619] 1.023,1.183) .. (1.231,2.290); \draw [white, double=black] ([out angle=19.446, in angle=-144.915] 1.622,0.375) .. (2.034,0.587); \draw [white, double=black] ([out angle=48.727, in angle=-133.772] 3.002,1.457) .. (3.421,1.915); \draw [white, double=black] ([out angle=44.856, in angle=-134.585] 4.486,0.000) .. (4.924,0.440); \draw [white, double=black] ([out angle=42.956, in angle=-141.157] 5.977,1.466) .. (6.446,1.872); \draw [white, double=black] ([out angle=146.452, in angle=-146.483] 0.618,2.055) .. (0.618,2.875); \draw [white, double=black] ([out angle=146.452, in angle=-146.483] 0.618,-0.945) .. (0.618,-0.125); \draw [white, double=black] ([out angle=52.411, in angle=-52.433] 7.758,0.214) .. (7.758,1.715); \draw [white, double=black] ([out angle=96.708, in angle=-96.706] 1.023,0.748) .. (1.023,1.184); \draw [white, double=black] ([out angle=75.381, in angle=-75.414] 1.231,2.290) .. (1.231,2.640); \draw [white, double=black] ([out angle=144.820, in angle=-19.502] 2.033,1.342) .. (1.621,1.555); \draw [white, double=black] ([out angle=133.703, in angle=-48.793] 3.422,0.013) .. (3.003,0.471); \draw [white, double=black] ([out angle=134.603, in angle=-44.835] 4.924,1.488) .. (4.486,1.928); \draw [white, double=black] ([out angle=141.173, in angle=-42.974] 6.445,0.057) .. (5.977,0.463); \end{scope} \end{scope}

==> diagrams/links-2573.tex <==
\begin{scope} \clip (0,0) rectangle (8.403, 3.000); \begin{scope}[yshift=-2.047cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.872, in angle=-52.221] 1.891,0.310) .. (0.580,1.676); \draw [white, double=black, line width=0.125cm]([out angle=52.195, in angle=-139.900] 0.579,0.171) .. (1.891,1.536); \draw [white, double=black, line width=0.098cm]([out angle=144.656, in angle=-46.840] 3.291,2.056) .. (2.338,2.887); \draw [white, double=black, line width=0.098cm]([out angle=144.656, in angle=-46.840] 3.291,-0.944) .. (2.338,-0.113); \draw [white, double=black, line width=0.098cm]([out angle=46.843, in angle=-144.685] 2.338,1.960) .. (3.291,2.791); \draw [white, double=black, line width=0.098cm]([out angle=46.843, in angle=-144.685] 2.338,-1.040) .. (3.291,-0.209); \draw [white, double=black, line width=0.093cm]([out angle=19.076, in angle=-160.920] 3.693,2.996) .. (4.710,3.348); \draw [white, double=black, line width=0.093cm]([out angle=19.076, in angle=-160.920] 3.693,-0.004) .. (4.710,0.348); \draw [white, double=black, line width=0.093cm]([out angle=-82.104, in angle=97.908] 4.128,3.705) .. (4.276,2.639); \draw [white, double=black, line width=0.093cm]([out angle=-82.104, in angle=97.908] 4.128,0.705) .. (4.276,-0.361); \draw [white, double=black, line width=0.098cm]([out angle=133.166, in angle=-35.296] 6.066,0.459) .. (5.113,1.290); \draw [white, double=black, line width=0.098cm]([out angle=35.371, in angle=-133.186] 5.113,0.555) .. (6.066,1.386); \draw [white, double=black, line width=0.125cm]([out angle=127.788, in angle=-40.104] 7.824,1.670) .. (6.513,3.036); \draw [white, double=black, line width=0.125cm]([out angle=127.788, in angle=-40.104] 7.824,-1.330) .. (6.513,0.036); \draw [white, double=black, line width=0.125cm]([out angle=40.126, in angle=-127.784] 6.513,1.809) .. (7.824,3.175); \draw [white, double=black, line width=0.125cm]([out angle=40.126, in angle=-127.784] 6.513,-1.191) .. (7.824,0.175); \draw [white, double=black, line width=0.093cm]([out angle=82.121, in angle=-97.884] 4.129,1.139) .. (4.276,2.205); \draw [white, double=black, line width=0.093cm]([out angle=-19.058, in angle=160.944] 3.694,1.847) .. (4.711,1.496); \draw [white, double=black] ([out angle=40.100, in angle=-133.157] 1.891,1.536) .. (2.338,1.960); \draw [white, double=black] ([out angle=35.315, in angle=-160.937] 3.291,2.790) .. (3.693,2.996); \draw [white, double=black] ([out angle=35.315, in angle=-160.937] 3.291,-0.210) .. (3.693,-0.004); \draw [white, double=black] ([out angle=19.080, in angle=-144.672] 4.710,0.348) .. (5.113,0.555); \draw [white, double=black] ([out angle=46.814, in angle=-139.874] 6.066,1.386) .. (6.513,1.809); \draw [white, double=black] ([out angle=127.779, in angle=-127.780] 0.580,1.676) .. (0.580,3.172); \draw [white, double=black] ([out angle=127.779, in angle=-127.780] 0.580,-1.324) .. (0.580,0.172); \draw [white, double=black] ([out angle=52.221, in angle=-52.212] 7.824,0.175) .. (7.824,1.670); \draw [white, double=black] ([out angle=133.136, in angle=-40.128] 2.338,2.886) .. (1.891,3.310); \draw [white, double=black] ([out angle=133.136, in angle=-40.128] 2.338,-0.114) .. (1.891,0.310); \draw [white, double=black] ([out angle=82.116, in angle=-82.092] 4.276,2.205) .. (4.276,2.639); \draw [white, double=black] ([out angle=97.883, in angle=-97.914] 4.128,0.705) .. (4.128,1.140); \draw [white, double=black] ([out angle=160.906, in angle=-35.344] 3.694,1.849) .. (3.291,2.056); \draw [white, double=black] ([out angle=144.704, in angle=-19.056] 5.113,1.289) .. (4.711,1.496); \draw [white, double=black] ([out angle=139.896, in angle=-46.840] 6.513,0.036) .. (6.066,0.459); \end{scope} \begin{scope}[yshift=0.953cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.872, in angle=-52.221] 1.891,0.310) .. (0.580,1.676); \draw [white, double=black, line width=0.125cm]([out angle=52.195, in angle=-139.900] 0.579,0.171) .. (1.891,1.536); \draw [white, double=black, line width=0.098cm]([out angle=144.656, in angle=-46.840] 3.291,2.056) .. (2.338,2.887); \draw [white, double=black, line width=0.098cm]([out angle=144.656, in angle=-46.840] 3.291,-0.944) .. (2.338,-0.113); \draw [white, double=black, line width=0.098cm]([out angle=46.843, in angle=-144.685] 2.338,1.960) .. (3.291,2.791); \draw [white, double=black, line width=0.098cm]([out angle=46.843, in angle=-144.685] 2.338,-1.040) .. (3.291,-0.209); \draw [white, double=black, line width=0.093cm]([out angle=19.076, in angle=-160.920] 3.693,2.996) .. (4.710,3.348); \draw [white, double=black, line width=0.093cm]([out angle=19.076, in angle=-160.920] 3.693,-0.004) .. (4.710,0.348); \draw [white, double=black, line width=0.093cm]([out angle=-82.104, in angle=97.908] 4.128,3.705) .. (4.276,2.639); \draw [white, double=black, line width=0.093cm]([out angle=-82.104, in angle=97.908] 4.128,0.705) .. (4.276,-0.361); \draw [white, double=black, line width=0.098cm]([out angle=133.166, in angle=-35.296] 6.066,0.459) .. (5.113,1.290); \draw [white, double=black, line width=0.098cm]([out angle=35.371, in angle=-133.186] 5.113,0.555) .. (6.066,1.386); \draw [white, double=black, line width=0.125cm]([out angle=127.788, in angle=-40.104] 7.824,1.670) .. (6.513,3.036); \draw [white, double=black, line width=0.125cm]([out angle=127.788, in angle=-40.104] 7.824,-1.330) .. (6.513,0.036); \draw [white, double=black, line width=0.125cm]([out angle=40.126, in angle=-127.784] 6.513,1.809) .. (7.824,3.175); \draw [white, double=black, line width=0.125cm]([out angle=40.126, in angle=-127.784] 6.513,-1.191) .. (7.824,0.175); \draw [white, double=black, line width=0.093cm]([out angle=82.121, in angle=-97.884] 4.129,1.139) .. (4.276,2.205); \draw [white, double=black, line width=0.093cm]([out angle=-19.058, in angle=160.944] 3.694,1.847) .. (4.711,1.496); \draw [white, double=black] ([out angle=40.100, in angle=-133.157] 1.891,1.536) .. (2.338,1.960); \draw [white, double=black] ([out angle=35.315, in angle=-160.937] 3.291,2.790) .. (3.693,2.996); \draw [white, double=black] ([out angle=35.315, in angle=-160.937] 3.291,-0.210) .. (3.693,-0.004); \draw [white, double=black] ([out angle=19.080, in angle=-144.672] 4.710,0.348) .. (5.113,0.555); \draw [white, double=black] ([out angle=46.814, in angle=-139.874] 6.066,1.386) .. (6.513,1.809); \draw [white, double=black] ([out angle=127.779, in angle=-127.780] 0.580,1.676) .. (0.580,3.172); \draw [white, double=black] ([out angle=127.779, in angle=-127.780] 0.580,-1.324) .. (0.580,0.172); \draw [white, double=black] ([out angle=52.221, in angle=-52.212] 7.824,0.175) .. (7.824,1.670); \draw [white, double=black] ([out angle=133.136, in angle=-40.128] 2.338,2.886) .. (1.891,3.310); \draw [white, double=black] ([out angle=133.136, in angle=-40.128] 2.338,-0.114) .. (1.891,0.310); \draw [white, double=black] ([out angle=82.116, in angle=-82.092] 4.276,2.205) .. (4.276,2.639); \draw [white, double=black] ([out angle=97.883, in angle=-97.914] 4.128,0.705) .. (4.128,1.140); \draw [white, double=black] ([out angle=160.906, in angle=-35.344] 3.694,1.849) .. (3.291,2.056); \draw [white, double=black] ([out angle=144.704, in angle=-19.056] 5.113,1.289) .. (4.711,1.496); \draw [white, double=black] ([out angle=139.896, in angle=-46.840] 6.513,0.036) .. (6.066,0.459); \end{scope} \end{scope}

==> diagrams/links-2574.tex <==
\begin{scope} \clip (0,0) rectangle (8.335, 3.000); \begin{scope}[yshift=-1.354cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.292] 1.231,2.640) .. (1.023,3.747); \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.292] 1.231,-0.360) .. (1.023,0.747); \draw [white, double=black, line width=0.088cm]([out angle=33.518, in angle=-160.551] 0.618,2.875) .. (1.621,3.375); \draw [white, double=black, line width=0.088cm]([out angle=33.518, in angle=-160.551] 0.618,-0.125) .. (1.621,0.375); \draw [white, double=black, line width=0.101cm]([out angle=131.234, in angle=-35.176] 3.001,0.471) .. (2.033,1.342); \draw [white, double=black, line width=0.101cm]([out angle=35.135, in angle=-131.271] 2.033,0.587) .. (3.002,1.457); \draw [white, double=black, line width=0.125cm]([out angle=46.273, in angle=-135.145] 3.421,1.915) .. (4.485,3.000); \draw [white, double=black, line width=0.125cm]([out angle=46.273, in angle=-135.145] 3.421,-1.085) .. (4.485,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-46.250, in angle=135.163] 3.421,3.013) .. (4.486,1.928); \draw [white, double=black, line width=0.125cm]([out angle=-46.250, in angle=135.163] 3.421,0.013) .. (4.486,-1.072); \draw [white, double=black, line width=0.125cm]([out angle=137.006, in angle=-45.400] 5.977,0.464) .. (4.923,1.488); \draw [white, double=black, line width=0.125cm]([out angle=45.435, in angle=-137.040] 4.924,0.442) .. (5.977,1.466); \draw [white, double=black, line width=0.125cm]([out angle=38.841, in angle=-127.568] 6.446,1.872) .. (7.758,3.213); \draw [white, double=black, line width=0.125cm]([out angle=38.841, in angle=-127.568] 6.446,-1.128) .. (7.758,0.213); \draw [white, double=black, line width=0.125cm]([out angle=-38.828, in angle=127.568] 6.445,3.057) .. (7.758,1.715); \draw [white, double=black, line width=0.125cm]([out angle=-38.828, in angle=127.568] 6.445,0.057) .. (7.758,-1.285); \draw [white, double=black, line width=0.088cm]([out angle=160.501, in angle=-33.546] 1.621,1.555) .. (0.618,2.055); \draw [white, double=black, line width=0.088cm]([out angle=83.273, in angle=-104.616] 1.023,1.183) .. (1.231,2.290); \draw [white, double=black] ([out angle=19.449, in angle=-144.908] 1.621,0.375) .. (2.034,0.587); \draw [white, double=black] ([out angle=48.729, in angle=-133.769] 3.002,1.457) .. (3.421,1.915); \draw [white, double=black] ([out angle=44.855, in angle=-134.586] 4.485,0.000) .. (4.924,0.440); \draw [white, double=black] ([out angle=42.960, in angle=-141.159] 5.977,1.466) .. (6.446,1.872); \draw [white, double=black] ([out angle=146.454, in angle=-146.482] 0.618,2.055) .. (0.618,2.875); \draw [white, double=black] ([out angle=146.454, in angle=-146.482] 0.618,-0.945) .. (0.618,-0.125); \draw [white, double=black] ([out angle=52.413, in angle=-52.432] 7.758,0.214) .. (7.758,1.715); \draw [white, double=black] ([out angle=96.708, in angle=-96.707] 1.023,0.747) .. (1.023,1.184); \draw [white, double=black] ([out angle=75.384, in angle=-75.414] 1.231,2.290) .. (1.231,2.640); \draw [white, double=black] ([out angle=144.824, in angle=-19.499] 2.033,1.342) .. (1.621,1.555); \draw [white, double=black] ([out angle=133.708, in angle=-48.788] 3.422,0.013) .. (3.003,0.471); \draw [white, double=black] ([out angle=134.600, in angle=-44.837] 4.924,1.488) .. (4.486,1.928); \draw [white, double=black] ([out angle=141.172, in angle=-42.975] 6.445,0.057) .. (5.977,0.463); \end{scope} \begin{scope}[yshift=1.646cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.292] 1.231,2.640) .. (1.023,3.747); \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.292] 1.231,-0.360) .. (1.023,0.747); \draw [white, double=black, line width=0.088cm]([out angle=33.518, in angle=-160.551] 0.618,2.875) .. (1.621,3.375); \draw [white, double=black, line width=0.088cm]([out angle=33.518, in angle=-160.551] 0.618,-0.125) .. (1.621,0.375); \draw [white, double=black, line width=0.101cm]([out angle=131.234, in angle=-35.176] 3.001,0.471) .. (2.033,1.342); \draw [white, double=black, line width=0.101cm]([out angle=35.135, in angle=-131.271] 2.033,0.587) .. (3.002,1.457); \draw [white, double=black, line width=0.125cm]([out angle=46.273, in angle=-135.145] 3.421,1.915) .. (4.485,3.000); \draw [white, double=black, line width=0.125cm]([out angle=46.273, in angle=-135.145] 3.421,-1.085) .. (4.485,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-46.250, in angle=135.163] 3.421,3.013) .. (4.486,1.928); \draw [white, double=black, line width=0.125cm]([out angle=-46.250, in angle=135.163] 3.421,0.013) .. (4.486,-1.072); \draw [white, double=black, line width=0.125cm]([out angle=137.006, in angle=-45.400] 5.977,0.464) .. (4.923,1.488); \draw [white, double=black, line width=0.125cm]([out angle=45.435, in angle=-137.040] 4.924,0.442) .. (5.977,1.466); \draw [white, double=black, line width=0.125cm]([out angle=38.841, in angle=-127.568] 6.446,1.872) .. (7.758,3.213); \draw [white, double=black, line width=0.125cm]([out angle=38.841, in angle=-127.568] 6.446,-1.128) .. (7.758,0.213); \draw [white, double=black, line width=0.125cm]([out angle=-38.828, in angle=127.568] 6.445,3.057) .. (7.758,1.715); \draw [white, double=black, line width=0.125cm]([out angle=-38.828, in angle=127.568] 6.445,0.057) .. (7.758,-1.285); \draw [white, double=black, line width=0.088cm]([out angle=160.501, in angle=-33.546] 1.621,1.555) .. (0.618,2.055); \draw [white, double=black, line width=0.088cm]([out angle=83.273, in angle=-104.616] 1.023,1.183) .. (1.231,2.290); \draw [white, double=black] ([out angle=19.449, in angle=-144.908] 1.621,0.375) .. (2.034,0.587); \draw [white, double=black] ([out angle=48.729, in angle=-133.769] 3.002,1.457) .. (3.421,1.915); \draw [white, double=black] ([out angle=44.855, in angle=-134.586] 4.485,0.000) .. (4.924,0.440); \draw [white, double=black] ([out angle=42.960, in angle=-141.159] 5.977,1.466) .. (6.446,1.872); \draw [white, double=black] ([out angle=146.454, in angle=-146.482] 0.618,2.055) .. (0.618,2.875); \draw [white, double=black] ([out angle=146.454, in angle=-146.482] 0.618,-0.945) .. (0.618,-0.125); \draw [white, double=black] ([out angle=52.413, in angle=-52.432] 7.758,0.214) .. (7.758,1.715); \draw [white, double=black] ([out angle=96.708, in angle=-96.707] 1.023,0.747) .. (1.023,1.184); \draw [white, double=black] ([out angle=75.384, in angle=-75.414] 1.231,2.290) .. (1.231,2.640); \draw [white, double=black] ([out angle=144.824, in angle=-19.499] 2.033,1.342) .. (1.621,1.555); \draw [white, double=black] ([out angle=133.708, in angle=-48.788] 3.422,0.013) .. (3.003,0.471); \draw [white, double=black] ([out angle=134.600, in angle=-44.837] 4.924,1.488) .. (4.486,1.928); \draw [white, double=black] ([out angle=141.172, in angle=-42.975] 6.445,0.057) .. (5.977,0.463); \end{scope} \end{scope}

==> diagrams/links-2575.tex <==
\begin{scope} \clip (0,0) rectangle (8.405, 3.000); \begin{scope}[yshift=-2.407cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.893, in angle=-52.207] 1.891,0.670) .. (0.580,2.035); \draw [white, double=black, line width=0.125cm]([out angle=52.214, in angle=-139.874] 0.580,0.531) .. (1.891,1.897); \draw [white, double=black, line width=0.098cm]([out angle=144.698, in angle=-46.825] 3.291,2.416) .. (2.338,3.247); \draw [white, double=black, line width=0.098cm]([out angle=144.698, in angle=-46.825] 3.291,-0.584) .. (2.338,0.247); \draw [white, double=black, line width=0.098cm]([out angle=46.835, in angle=-144.636] 2.338,2.320) .. (3.291,3.151); \draw [white, double=black, line width=0.098cm]([out angle=46.835, in angle=-144.636] 2.338,-0.680) .. (3.291,0.151); \draw [white, double=black, line width=0.093cm]([out angle=19.072, in angle=-160.921] 3.694,0.357) .. (4.711,0.709); \draw [white, double=black, line width=0.093cm]([out angle=-82.101, in angle=97.903] 4.128,1.066) .. (4.276,0.000); \draw [white, double=black, line width=0.098cm]([out angle=133.177, in angle=-35.309] 6.067,0.819) .. (5.114,1.650); \draw [white, double=black, line width=0.098cm]([out angle=35.354, in angle=-133.168] 5.114,0.914) .. (6.067,1.746); \draw [white, double=black, line width=0.125cm]([out angle=40.123, in angle=-127.787] 6.514,2.169) .. (7.825,3.535); \draw [white, double=black, line width=0.125cm]([out angle=40.123, in angle=-127.787] 6.514,-0.831) .. (7.825,0.535); \draw [white, double=black, line width=0.125cm]([out angle=-40.109, in angle=127.793] 6.514,3.396) .. (7.825,2.031); \draw [white, double=black, line width=0.125cm]([out angle=-40.109, in angle=127.793] 6.514,0.396) .. (7.825,-0.969); \draw [white, double=black, line width=0.093cm]([out angle=82.105, in angle=-97.891] 4.129,1.499) .. (4.276,2.565); \draw [white, double=black, line width=0.093cm]([out angle=-19.068, in angle=160.933] 3.694,2.208) .. (4.711,1.856); \draw [white, double=black] ([out angle=40.126, in angle=-133.165] 1.891,1.897) .. (2.338,2.320); \draw [white, double=black] ([out angle=35.328, in angle=-160.921] 3.291,3.150) .. (3.694,3.357); \draw [white, double=black] ([out angle=35.328, in angle=-160.921] 3.291,0.150) .. (3.694,0.357); \draw [white, double=black] ([out angle=19.079, in angle=-144.671] 4.711,0.709) .. (5.114,0.916); \draw [white, double=black] ([out angle=46.832, in angle=-139.877] 6.067,1.746) .. (6.514,2.169); \draw [white, double=black] ([out angle=127.793, in angle=-127.768] 0.580,2.035) .. (0.580,3.531); \draw [white, double=black] ([out angle=127.793, in angle=-127.768] 0.580,-0.965) .. (0.580,0.531); \draw [white, double=black] ([out angle=52.235, in angle=-52.207] 7.825,0.535) .. (7.825,2.031); \draw [white, double=black] ([out angle=133.157, in angle=-40.107] 2.338,3.246) .. (1.891,3.670); \draw [white, double=black] ([out angle=133.157, in angle=-40.107] 2.338,0.246) .. (1.891,0.670); \draw [white, double=black] ([out angle=82.109, in angle=-82.097] 4.276,2.565) .. (4.276,3.000); \draw [white, double=black] ([out angle=82.109, in angle=-82.097] 4.276,-0.435) .. (4.276,0.000); \draw [white, double=black] ([out angle=97.906, in angle=-97.886] 4.128,1.066) .. (4.128,1.501); \draw [white, double=black] ([out angle=160.941, in angle=-35.302] 3.693,2.210) .. (3.291,2.417); \draw [white, double=black] ([out angle=144.691, in angle=-19.067] 5.114,1.649) .. (4.711,1.856); \draw [white, double=black] ([out angle=139.891, in angle=-46.846] 6.514,0.396) .. (6.067,0.820); \end{scope} \begin{scope}[yshift=0.593cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.893, in angle=-52.207] 1.891,0.670) .. (0.580,2.035); \draw [white, double=black, line width=0.125cm]([out angle=52.214, in angle=-139.874] 0.580,0.531) .. (1.891,1.897); \draw [white, double=black, line width=0.098cm]([out angle=144.698, in angle=-46.825] 3.291,2.416) .. (2.338,3.247); \draw [white, double=black, line width=0.098cm]([out angle=144.698, in angle=-46.825] 3.291,-0.584) .. (2.338,0.247); \draw [white, double=black, line width=0.098cm]([out angle=46.835, in angle=-144.636] 2.338,2.320) .. (3.291,3.151); \draw [white, double=black, line width=0.098cm]([out angle=46.835, in angle=-144.636] 2.338,-0.680) .. (3.291,0.151); \draw [white, double=black, line width=0.093cm]([out angle=19.072, in angle=-160.921] 3.694,0.357) .. (4.711,0.709); \draw [white, double=black, line width=0.093cm]([out angle=-82.101, in angle=97.903] 4.128,1.066) .. (4.276,0.000); \draw [white, double=black, line width=0.098cm]([out angle=133.177, in angle=-35.309] 6.067,0.819) .. (5.114,1.650); \draw [white, double=black, line width=0.098cm]([out angle=35.354, in angle=-133.168] 5.114,0.914) .. (6.067,1.746); \draw [white, double=black, line width=0.125cm]([out angle=40.123, in angle=-127.787] 6.514,2.169) .. (7.825,3.535); \draw [white, double=black, line width=0.125cm]([out angle=40.123, in angle=-127.787] 6.514,-0.831) .. (7.825,0.535); \draw [white, double=black, line width=0.125cm]([out angle=-40.109, in angle=127.793] 6.514,3.396) .. (7.825,2.031); \draw [white, double=black, line width=0.125cm]([out angle=-40.109, in angle=127.793] 6.514,0.396) .. (7.825,-0.969); \draw [white, double=black, line width=0.093cm]([out angle=82.105, in angle=-97.891] 4.129,1.499) .. (4.276,2.565); \draw [white, double=black, line width=0.093cm]([out angle=-19.068, in angle=160.933] 3.694,2.208) .. (4.711,1.856); \draw [white, double=black] ([out angle=40.126, in angle=-133.165] 1.891,1.897) .. (2.338,2.320); \draw [white, double=black] ([out angle=35.328, in angle=-160.921] 3.291,3.150) .. (3.694,3.357); \draw [white, double=black] ([out angle=35.328, in angle=-160.921] 3.291,0.150) .. (3.694,0.357); \draw [white, double=black] ([out angle=19.079, in angle=-144.671] 4.711,0.709) .. (5.114,0.916); \draw [white, double=black] ([out angle=46.832, in angle=-139.877] 6.067,1.746) .. (6.514,2.169); \draw [white, double=black] ([out angle=127.793, in angle=-127.768] 0.580,2.035) .. (0.580,3.531); \draw [white, double=black] ([out angle=127.793, in angle=-127.768] 0.580,-0.965) .. (0.580,0.531); \draw [white, double=black] ([out angle=52.235, in angle=-52.207] 7.825,0.535) .. (7.825,2.031); \draw [white, double=black] ([out angle=133.157, in angle=-40.107] 2.338,3.246) .. (1.891,3.670); \draw [white, double=black] ([out angle=133.157, in angle=-40.107] 2.338,0.246) .. (1.891,0.670); \draw [white, double=black] ([out angle=82.109, in angle=-82.097] 4.276,2.565) .. (4.276,3.000); \draw [white, double=black] ([out angle=82.109, in angle=-82.097] 4.276,-0.435) .. (4.276,0.000); \draw [white, double=black] ([out angle=97.906, in angle=-97.886] 4.128,1.066) .. (4.128,1.501); \draw [white, double=black] ([out angle=160.941, in angle=-35.302] 3.693,2.210) .. (3.291,2.417); \draw [white, double=black] ([out angle=144.691, in angle=-19.067] 5.114,1.649) .. (4.711,1.856); \draw [white, double=black] ([out angle=139.891, in angle=-46.846] 6.514,0.396) .. (6.067,0.820); \end{scope} \end{scope}

==> diagrams/links-2576.tex <==
\begin{scope} \clip (0,0) rectangle (8.505, 3.000); \begin{scope}[yshift=-2.402cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.306, in angle=-52.431] 1.891,0.688) .. (0.578,2.028); \draw [white, double=black, line width=0.125cm]([out angle=52.465, in angle=-141.256] 0.578,0.530) .. (1.890,1.870); \draw [white, double=black, line width=0.125cm]([out angle=133.134, in angle=-42.597] 3.419,2.235) .. (2.360,3.284); \draw [white, double=black, line width=0.125cm]([out angle=133.134, in angle=-42.597] 3.419,-0.765) .. (2.360,0.284); \draw [white, double=black, line width=0.125cm]([out angle=42.609, in angle=-133.051] 2.361,2.274) .. (3.418,3.324); \draw [white, double=black, line width=0.125cm]([out angle=42.609, in angle=-133.051] 2.361,-0.726) .. (3.418,0.324); \draw [white, double=black, line width=0.099cm]([out angle=49.172, in angle=-145.298] 3.835,0.786) .. (4.799,1.652); \draw [white, double=black, line width=0.099cm]([out angle=-49.118, in angle=145.347] 3.834,1.774) .. (4.799,0.909); \draw [white, double=black, line width=0.092cm]([out angle=96.916, in angle=-82.807] 5.780,1.491) .. (5.648,2.559); \draw [white, double=black, line width=0.092cm]([out angle=18.493, in angle=-164.397] 5.205,1.854) .. (6.234,2.170); \draw [white, double=black, line width=0.112cm]([out angle=29.141, in angle=-125.221] 6.679,2.353) .. (7.951,3.497); \draw [white, double=black, line width=0.112cm]([out angle=29.141, in angle=-125.221] 6.679,-0.647) .. (7.951,0.497); \draw [white, double=black, line width=0.112cm]([out angle=-29.143, in angle=125.223] 6.679,3.207) .. (7.951,2.063); \draw [white, double=black, line width=0.112cm]([out angle=-29.143, in angle=125.223] 6.679,0.207) .. (7.951,-0.937); \draw [white, double=black, line width=0.092cm]([out angle=164.423, in angle=-18.481] 6.234,0.389) .. (5.206,0.704); \draw [white, double=black, line width=0.092cm]([out angle=82.819, in angle=-96.892] 5.649,0.000) .. (5.780,1.068); \draw [white, double=black] ([out angle=38.744, in angle=-137.391] 1.890,1.870) .. (2.361,2.274); \draw [white, double=black] ([out angle=46.918, in angle=-130.828] 3.420,0.324) .. (3.835,0.786); \draw [white, double=black] ([out angle=34.666, in angle=-161.507] 4.799,1.651) .. (5.205,1.854); \draw [white, double=black] ([out angle=15.603, in angle=-150.859] 6.234,2.170) .. (6.679,2.353); \draw [white, double=black] ([out angle=127.569, in angle=-127.538] 0.578,2.028) .. (0.577,3.529); \draw [white, double=black] ([out angle=127.569, in angle=-127.538] 0.578,-0.972) .. (0.577,0.529); \draw [white, double=black] ([out angle=54.802, in angle=-54.777] 7.952,0.496) .. (7.951,2.063); \draw [white, double=black] ([out angle=137.406, in angle=-38.694] 2.361,3.284) .. (1.891,3.688); \draw [white, double=black] ([out angle=137.406, in angle=-38.694] 2.361,0.284) .. (1.891,0.688); \draw [white, double=black] ([out angle=130.882, in angle=-46.866] 3.834,1.774) .. (3.419,2.236); \draw [white, double=black] ([out angle=83.108, in angle=-83.084] 5.780,1.068) .. (5.780,1.491); \draw [white, double=black] ([out angle=97.193, in angle=-97.195] 5.648,2.559) .. (5.648,3.002); \draw [white, double=black] ([out angle=97.193, in angle=-97.195] 5.648,-0.441) .. (5.648,0.002); \draw [white, double=black] ([out angle=161.519, in angle=-34.693] 5.206,0.704) .. (4.799,0.908); \draw [white, double=black] ([out angle=150.857, in angle=-15.599] 6.679,3.207) .. (6.234,3.391); \draw [white, double=black] ([out angle=150.857, in angle=-15.599] 6.679,0.207) .. (6.234,0.391); \end{scope} \begin{scope}[yshift=0.598cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.306, in angle=-52.431] 1.891,0.688) .. (0.578,2.028); \draw [white, double=black, line width=0.125cm]([out angle=52.465, in angle=-141.256] 0.578,0.530) .. (1.890,1.870); \draw [white, double=black, line width=0.125cm]([out angle=133.134, in angle=-42.597] 3.419,2.235) .. (2.360,3.284); \draw [white, double=black, line width=0.125cm]([out angle=133.134, in angle=-42.597] 3.419,-0.765) .. (2.360,0.284); \draw [white, double=black, line width=0.125cm]([out angle=42.609, in angle=-133.051] 2.361,2.274) .. (3.418,3.324); \draw [white, double=black, line width=0.125cm]([out angle=42.609, in angle=-133.051] 2.361,-0.726) .. (3.418,0.324); \draw [white, double=black, line width=0.099cm]([out angle=49.172, in angle=-145.298] 3.835,0.786) .. (4.799,1.652); \draw [white, double=black, line width=0.099cm]([out angle=-49.118, in angle=145.347] 3.834,1.774) .. (4.799,0.909); \draw [white, double=black, line width=0.092cm]([out angle=96.916, in angle=-82.807] 5.780,1.491) .. (5.648,2.559); \draw [white, double=black, line width=0.092cm]([out angle=18.493, in angle=-164.397] 5.205,1.854) .. (6.234,2.170); \draw [white, double=black, line width=0.112cm]([out angle=29.141, in angle=-125.221] 6.679,2.353) .. (7.951,3.497); \draw [white, double=black, line width=0.112cm]([out angle=29.141, in angle=-125.221] 6.679,-0.647) .. (7.951,0.497); \draw [white, double=black, line width=0.112cm]([out angle=-29.143, in angle=125.223] 6.679,3.207) .. (7.951,2.063); \draw [white, double=black, line width=0.112cm]([out angle=-29.143, in angle=125.223] 6.679,0.207) .. (7.951,-0.937); \draw [white, double=black, line width=0.092cm]([out angle=164.423, in angle=-18.481] 6.234,0.389) .. (5.206,0.704); \draw [white, double=black, line width=0.092cm]([out angle=82.819, in angle=-96.892] 5.649,0.000) .. (5.780,1.068); \draw [white, double=black] ([out angle=38.744, in angle=-137.391] 1.890,1.870) .. (2.361,2.274); \draw [white, double=black] ([out angle=46.918, in angle=-130.828] 3.420,0.324) .. (3.835,0.786); \draw [white, double=black] ([out angle=34.666, in angle=-161.507] 4.799,1.651) .. (5.205,1.854); \draw [white, double=black] ([out angle=15.603, in angle=-150.859] 6.234,2.170) .. (6.679,2.353); \draw [white, double=black] ([out angle=127.569, in angle=-127.538] 0.578,2.028) .. (0.577,3.529); \draw [white, double=black] ([out angle=127.569, in angle=-127.538] 0.578,-0.972) .. (0.577,0.529); \draw [white, double=black] ([out angle=54.802, in angle=-54.777] 7.952,0.496) .. (7.951,2.063); \draw [white, double=black] ([out angle=137.406, in angle=-38.694] 2.361,3.284) .. (1.891,3.688); \draw [white, double=black] ([out angle=137.406, in angle=-38.694] 2.361,0.284) .. (1.891,0.688); \draw [white, double=black] ([out angle=130.882, in angle=-46.866] 3.834,1.774) .. (3.419,2.236); \draw [white, double=black] ([out angle=83.108, in angle=-83.084] 5.780,1.068) .. (5.780,1.491); \draw [white, double=black] ([out angle=97.193, in angle=-97.195] 5.648,2.559) .. (5.648,3.002); \draw [white, double=black] ([out angle=97.193, in angle=-97.195] 5.648,-0.441) .. (5.648,0.002); \draw [white, double=black] ([out angle=161.519, in angle=-34.693] 5.206,0.704) .. (4.799,0.908); \draw [white, double=black] ([out angle=150.857, in angle=-15.599] 6.679,3.207) .. (6.234,3.391); \draw [white, double=black] ([out angle=150.857, in angle=-15.599] 6.679,0.207) .. (6.234,0.391); \end{scope} \end{scope}

==> diagrams/links-2577.tex <==
\begin{scope} \clip (0,0) rectangle (8.337, 3.000); \begin{scope}[yshift=-0.172cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.195, in angle=-52.410] 1.891,0.689) .. (0.578,2.030); \draw [white, double=black, line width=0.125cm]([out angle=52.455, in angle=-141.136] 0.578,0.532) .. (1.890,1.874); \draw [white, double=black, line width=0.125cm]([out angle=134.623, in angle=-42.971] 3.412,2.258) .. (2.358,3.282); \draw [white, double=black, line width=0.125cm]([out angle=134.623, in angle=-42.971] 3.412,-0.742) .. (2.358,0.282); \draw [white, double=black, line width=0.125cm]([out angle=42.982, in angle=-134.542] 2.358,2.280) .. (3.411,3.305); \draw [white, double=black, line width=0.125cm]([out angle=42.982, in angle=-134.542] 2.358,-0.720) .. (3.411,0.305); \draw [white, double=black, line width=0.125cm]([out angle=44.841, in angle=-133.746] 3.851,0.747) .. (4.915,1.832); \draw [white, double=black, line width=0.125cm]([out angle=-44.851, in angle=133.731] 3.851,1.819) .. (4.915,0.733); \draw [white, double=black, line width=0.101cm]([out angle=144.825, in angle=-48.766] 6.303,2.405) .. (5.334,3.276); \draw [white, double=black, line width=0.101cm]([out angle=144.825, in angle=-48.766] 6.303,-0.595) .. (5.334,0.276); \draw [white, double=black, line width=0.101cm]([out angle=48.719, in angle=-144.865] 5.334,2.289) .. (6.303,3.160); \draw [white, double=black, line width=0.101cm]([out angle=48.719, in angle=-144.865] 5.334,-0.711) .. (6.303,0.160); \draw [white, double=black, line width=0.088cm]([out angle=19.463, in angle=-146.476] 6.715,0.373) .. (7.718,0.872); \draw [white, double=black, line width=0.088cm]([out angle=-75.420, in angle=96.704] 7.105,1.107) .. (7.313,0.000); \draw [white, double=black, line width=0.088cm]([out angle=75.411, in angle=-96.705] 7.105,1.457) .. (7.313,2.564); \draw [white, double=black, line width=0.088cm]([out angle=-19.472, in angle=146.476] 6.715,2.191) .. (7.718,1.691); \draw [white, double=black] ([out angle=38.864, in angle=-137.018] 1.890,1.874) .. (2.358,2.280); \draw [white, double=black] ([out angle=45.437, in angle=-135.122] 3.413,3.306) .. (3.851,3.747); \draw [white, double=black] ([out angle=45.437, in angle=-135.122] 3.413,0.306) .. (3.851,0.747); \draw [white, double=black] ([out angle=46.254, in angle=-131.250] 4.915,1.832) .. (5.335,2.290); \draw [white, double=black] ([out angle=35.135, in angle=-160.537] 6.303,3.160) .. (6.715,3.373); \draw [white, double=black] ([out angle=35.135, in angle=-160.537] 6.303,0.160) .. (6.715,0.373); \draw [white, double=black] ([out angle=127.590, in angle=-127.565] 0.578,2.030) .. (0.577,3.531); \draw [white, double=black] ([out angle=127.590, in angle=-127.565] 0.578,-0.970) .. (0.577,0.531); \draw [white, double=black] ([out angle=33.540, in angle=-33.524] 7.718,0.872) .. (7.718,1.691); \draw [white, double=black] ([out angle=137.048, in angle=-38.805] 2.359,3.284) .. (1.891,3.689); \draw [white, double=black] ([out angle=137.048, in angle=-38.805] 2.359,0.284) .. (1.891,0.689); \draw [white, double=black] ([out angle=135.186, in angle=-45.377] 3.850,1.819) .. (3.412,2.259); \draw [white, double=black] ([out angle=131.234, in angle=-46.269] 5.334,3.276) .. (4.915,3.733); \draw [white, double=black] ([out angle=131.234, in angle=-46.269] 5.334,0.276) .. (4.915,0.733); \draw [white, double=black] ([out angle=83.295, in angle=-83.296] 7.313,2.564) .. (7.313,3.000); \draw [white, double=black] ([out angle=83.295, in angle=-83.296] 7.313,-0.436) .. (7.313,0.000); \draw [white, double=black] ([out angle=104.580, in angle=-104.597] 7.105,1.107) .. (7.105,1.458); \draw [white, double=black] ([out angle=160.528, in angle=-35.175] 6.715,2.191) .. (6.303,2.404); \end{scope} \begin{scope}[yshift=2.828cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.195, in angle=-52.410] 1.891,0.689) .. (0.578,2.030); \draw [white, double=black, line width=0.125cm]([out angle=52.455, in angle=-141.136] 0.578,0.532) .. (1.890,1.874); \draw [white, double=black, line width=0.125cm]([out angle=134.623, in angle=-42.971] 3.412,2.258) .. (2.358,3.282); \draw [white, double=black, line width=0.125cm]([out angle=134.623, in angle=-42.971] 3.412,-0.742) .. (2.358,0.282); \draw [white, double=black, line width=0.125cm]([out angle=42.982, in angle=-134.542] 2.358,2.280) .. (3.411,3.305); \draw [white, double=black, line width=0.125cm]([out angle=42.982, in angle=-134.542] 2.358,-0.720) .. (3.411,0.305); \draw [white, double=black, line width=0.125cm]([out angle=44.841, in angle=-133.746] 3.851,0.747) .. (4.915,1.832); \draw [white, double=black, line width=0.125cm]([out angle=-44.851, in angle=133.731] 3.851,1.819) .. (4.915,0.733); \draw [white, double=black, line width=0.101cm]([out angle=144.825, in angle=-48.766] 6.303,2.405) .. (5.334,3.276); \draw [white, double=black, line width=0.101cm]([out angle=144.825, in angle=-48.766] 6.303,-0.595) .. (5.334,0.276); \draw [white, double=black, line width=0.101cm]([out angle=48.719, in angle=-144.865] 5.334,2.289) .. (6.303,3.160); \draw [white, double=black, line width=0.101cm]([out angle=48.719, in angle=-144.865] 5.334,-0.711) .. (6.303,0.160); \draw [white, double=black, line width=0.088cm]([out angle=19.463, in angle=-146.476] 6.715,0.373) .. (7.718,0.872); \draw [white, double=black, line width=0.088cm]([out angle=-75.420, in angle=96.704] 7.105,1.107) .. (7.313,0.000); \draw [white, double=black, line width=0.088cm]([out angle=75.411, in angle=-96.705] 7.105,1.457) .. (7.313,2.564); \draw [white, double=black, line width=0.088cm]([out angle=-19.472, in angle=146.476] 6.715,2.191) .. (7.718,1.691); \draw [white, double=black] ([out angle=38.864, in angle=-137.018] 1.890,1.874) .. (2.358,2.280); \draw [white, double=black] ([out angle=45.437, in angle=-135.122] 3.413,3.306) .. (3.851,3.747); \draw [white, double=black] ([out angle=45.437, in angle=-135.122] 3.413,0.306) .. (3.851,0.747); \draw [white, double=black] ([out angle=46.254, in angle=-131.250] 4.915,1.832) .. (5.335,2.290); \draw [white, double=black] ([out angle=35.135, in angle=-160.537] 6.303,3.160) .. (6.715,3.373); \draw [white, double=black] ([out angle=35.135, in angle=-160.537] 6.303,0.160) .. (6.715,0.373); \draw [white, double=black] ([out angle=127.590, in angle=-127.565] 0.578,2.030) .. (0.577,3.531); \draw [white, double=black] ([out angle=127.590, in angle=-127.565] 0.578,-0.970) .. (0.577,0.531); \draw [white, double=black] ([out angle=33.540, in angle=-33.524] 7.718,0.872) .. (7.718,1.691); \draw [white, double=black] ([out angle=137.048, in angle=-38.805] 2.359,3.284) .. (1.891,3.689); \draw [white, double=black] ([out angle=137.048, in angle=-38.805] 2.359,0.284) .. (1.891,0.689); \draw [white, double=black] ([out angle=135.186, in angle=-45.377] 3.850,1.819) .. (3.412,2.259); \draw [white, double=black] ([out angle=131.234, in angle=-46.269] 5.334,3.276) .. (4.915,3.733); \draw [white, double=black] ([out angle=131.234, in angle=-46.269] 5.334,0.276) .. (4.915,0.733); \draw [white, double=black] ([out angle=83.295, in angle=-83.296] 7.313,2.564) .. (7.313,3.000); \draw [white, double=black] ([out angle=83.295, in angle=-83.296] 7.313,-0.436) .. (7.313,0.000); \draw [white, double=black] ([out angle=104.580, in angle=-104.597] 7.105,1.107) .. (7.105,1.458); \draw [white, double=black] ([out angle=160.528, in angle=-35.175] 6.715,2.191) .. (6.303,2.404); \end{scope} \end{scope}

==> diagrams/links-2578.tex <==
\begin{scope} \clip (0,0) rectangle (8.505, 3.000); \begin{scope}[yshift=-1.322cm]  \draw [white, double=black, line width=0.112cm]([out angle=150.851, in angle=-54.785] 1.825,0.517) .. (0.553,1.661); \draw [white, double=black, line width=0.112cm]([out angle=54.771, in angle=-150.860] 0.553,0.228) .. (1.825,1.372); \draw [white, double=black, line width=0.092cm]([out angle=97.187, in angle=-83.093] 2.856,1.165) .. (2.724,2.233); \draw [white, double=black, line width=0.092cm]([out angle=15.580, in angle=-161.506] 2.271,1.555) .. (3.299,1.870); \draw [white, double=black, line width=0.099cm]([out angle=34.678, in angle=-130.844] 3.705,2.072) .. (4.670,2.937); \draw [white, double=black, line width=0.099cm]([out angle=34.678, in angle=-130.844] 3.705,-0.928) .. (4.670,-0.063); \draw [white, double=black, line width=0.099cm]([out angle=-34.671, in angle=130.864] 3.705,2.815) .. (4.670,1.949); \draw [white, double=black, line width=0.099cm]([out angle=-34.671, in angle=130.864] 3.705,-0.185) .. (4.670,-1.051); \draw [white, double=black, line width=0.125cm]([out angle=46.928, in angle=-137.405] 5.085,0.398) .. (6.144,1.448); \draw [white, double=black, line width=0.125cm]([out angle=-46.882, in angle=137.399] 5.085,1.488) .. (6.144,0.438); \draw [white, double=black, line width=0.125cm]([out angle=127.558, in angle=-38.712] 7.928,1.695) .. (6.614,3.035); \draw [white, double=black, line width=0.125cm]([out angle=127.558, in angle=-38.712] 7.928,-1.305) .. (6.614,0.035); \draw [white, double=black, line width=0.125cm]([out angle=38.731, in angle=-127.552] 6.615,1.853) .. (7.928,3.193); \draw [white, double=black, line width=0.125cm]([out angle=38.731, in angle=-127.552] 6.615,-1.147) .. (7.928,0.193); \draw [white, double=black, line width=0.092cm]([out angle=161.511, in angle=-15.579] 3.299,3.020) .. (2.270,3.335); \draw [white, double=black, line width=0.092cm]([out angle=161.511, in angle=-15.579] 3.299,0.020) .. (2.270,0.335); \draw [white, double=black, line width=0.092cm]([out angle=83.102, in angle=-97.183] 2.724,2.656) .. (2.856,3.724); \draw [white, double=black, line width=0.092cm]([out angle=83.102, in angle=-97.183] 2.724,-0.344) .. (2.856,0.724); \draw [white, double=black] ([out angle=29.140, in angle=-164.420] 1.825,1.372) .. (2.271,1.555); \draw [white, double=black] ([out angle=18.494, in angle=-145.334] 3.299,1.870) .. (3.705,2.073); \draw [white, double=black] ([out angle=49.156, in angle=-133.097] 4.670,2.937) .. (5.085,3.399); \draw [white, double=black] ([out angle=49.156, in angle=-133.097] 4.670,-0.063) .. (5.085,0.399); \draw [white, double=black] ([out angle=42.595, in angle=-141.269] 6.144,1.448) .. (6.615,1.853); \draw [white, double=black] ([out angle=125.215, in angle=-125.204] 0.553,1.661) .. (0.553,3.228); \draw [white, double=black] ([out angle=125.215, in angle=-125.204] 0.553,-1.339) .. (0.553,0.228); \draw [white, double=black] ([out angle=52.461, in angle=-52.442] 7.928,0.193) .. (7.928,1.695); \draw [white, double=black] ([out angle=82.802, in angle=-82.813] 2.856,0.723) .. (2.856,1.166); \draw [white, double=black] ([out angle=96.907, in angle=-96.898] 2.724,2.233) .. (2.724,2.656); \draw [white, double=black] ([out angle=164.397, in angle=-29.149] 2.270,0.334) .. (1.825,0.517); \draw [white, double=black] ([out angle=145.317, in angle=-18.489] 3.705,2.817) .. (3.299,3.020); \draw [white, double=black] ([out angle=145.317, in angle=-18.489] 3.705,-0.183) .. (3.299,0.020); \draw [white, double=black] ([out angle=133.118, in angle=-49.136] 5.086,1.487) .. (4.670,1.949); \draw [white, double=black] ([out angle=141.288, in angle=-42.614] 6.614,0.035) .. (6.144,0.439); \end{scope} \begin{scope}[yshift=1.678cm]  \draw [white, double=black, line width=0.112cm]([out angle=150.851, in angle=-54.785] 1.825,0.517) .. (0.553,1.661); \draw [white, double=black, line width=0.112cm]([out angle=54.771, in angle=-150.860] 0.553,0.228) .. (1.825,1.372); \draw [white, double=black, line width=0.092cm]([out angle=97.187, in angle=-83.093] 2.856,1.165) .. (2.724,2.233); \draw [white, double=black, line width=0.092cm]([out angle=15.580, in angle=-161.506] 2.271,1.555) .. (3.299,1.870); \draw [white, double=black, line width=0.099cm]([out angle=34.678, in angle=-130.844] 3.705,2.072) .. (4.670,2.937); \draw [white, double=black, line width=0.099cm]([out angle=34.678, in angle=-130.844] 3.705,-0.928) .. (4.670,-0.063); \draw [white, double=black, line width=0.099cm]([out angle=-34.671, in angle=130.864] 3.705,2.815) .. (4.670,1.949); \draw [white, double=black, line width=0.099cm]([out angle=-34.671, in angle=130.864] 3.705,-0.185) .. (4.670,-1.051); \draw [white, double=black, line width=0.125cm]([out angle=46.928, in angle=-137.405] 5.085,0.398) .. (6.144,1.448); \draw [white, double=black, line width=0.125cm]([out angle=-46.882, in angle=137.399] 5.085,1.488) .. (6.144,0.438); \draw [white, double=black, line width=0.125cm]([out angle=127.558, in angle=-38.712] 7.928,1.695) .. (6.614,3.035); \draw [white, double=black, line width=0.125cm]([out angle=127.558, in angle=-38.712] 7.928,-1.305) .. (6.614,0.035); \draw [white, double=black, line width=0.125cm]([out angle=38.731, in angle=-127.552] 6.615,1.853) .. (7.928,3.193); \draw [white, double=black, line width=0.125cm]([out angle=38.731, in angle=-127.552] 6.615,-1.147) .. (7.928,0.193); \draw [white, double=black, line width=0.092cm]([out angle=161.511, in angle=-15.579] 3.299,3.020) .. (2.270,3.335); \draw [white, double=black, line width=0.092cm]([out angle=161.511, in angle=-15.579] 3.299,0.020) .. (2.270,0.335); \draw [white, double=black, line width=0.092cm]([out angle=83.102, in angle=-97.183] 2.724,2.656) .. (2.856,3.724); \draw [white, double=black, line width=0.092cm]([out angle=83.102, in angle=-97.183] 2.724,-0.344) .. (2.856,0.724); \draw [white, double=black] ([out angle=29.140, in angle=-164.420] 1.825,1.372) .. (2.271,1.555); \draw [white, double=black] ([out angle=18.494, in angle=-145.334] 3.299,1.870) .. (3.705,2.073); \draw [white, double=black] ([out angle=49.156, in angle=-133.097] 4.670,2.937) .. (5.085,3.399); \draw [white, double=black] ([out angle=49.156, in angle=-133.097] 4.670,-0.063) .. (5.085,0.399); \draw [white, double=black] ([out angle=42.595, in angle=-141.269] 6.144,1.448) .. (6.615,1.853); \draw [white, double=black] ([out angle=125.215, in angle=-125.204] 0.553,1.661) .. (0.553,3.228); \draw [white, double=black] ([out angle=125.215, in angle=-125.204] 0.553,-1.339) .. (0.553,0.228); \draw [white, double=black] ([out angle=52.461, in angle=-52.442] 7.928,0.193) .. (7.928,1.695); \draw [white, double=black] ([out angle=82.802, in angle=-82.813] 2.856,0.723) .. (2.856,1.166); \draw [white, double=black] ([out angle=96.907, in angle=-96.898] 2.724,2.233) .. (2.724,2.656); \draw [white, double=black] ([out angle=164.397, in angle=-29.149] 2.270,0.334) .. (1.825,0.517); \draw [white, double=black] ([out angle=145.317, in angle=-18.489] 3.705,2.817) .. (3.299,3.020); \draw [white, double=black] ([out angle=145.317, in angle=-18.489] 3.705,-0.183) .. (3.299,0.020); \draw [white, double=black] ([out angle=133.118, in angle=-49.136] 5.086,1.487) .. (4.670,1.949); \draw [white, double=black] ([out angle=141.288, in angle=-42.614] 6.614,0.035) .. (6.144,0.439); \end{scope} \end{scope}

==> diagrams/links-2579.tex <==
\begin{scope} \clip (0,0) rectangle (8.404, 3.000); \begin{scope}[yshift=-2.047cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.877, in angle=-52.216] 1.891,0.310) .. (0.580,1.676); \draw [white, double=black, line width=0.125cm]([out angle=52.199, in angle=-139.891] 0.580,0.171) .. (1.891,1.537); \draw [white, double=black, line width=0.098cm]([out angle=144.671, in angle=-46.833] 3.291,2.056) .. (2.338,2.887); \draw [white, double=black, line width=0.098cm]([out angle=144.671, in angle=-46.833] 3.291,-0.944) .. (2.338,-0.113); \draw [white, double=black, line width=0.098cm]([out angle=46.839, in angle=-144.667] 2.338,1.960) .. (3.291,2.791); \draw [white, double=black, line width=0.098cm]([out angle=46.839, in angle=-144.667] 2.338,-1.040) .. (3.291,-0.209); \draw [white, double=black, line width=0.093cm]([out angle=19.074, in angle=-160.920] 3.694,2.997) .. (4.711,3.348); \draw [white, double=black, line width=0.093cm]([out angle=19.074, in angle=-160.920] 3.694,-0.003) .. (4.711,0.348); \draw [white, double=black, line width=0.093cm]([out angle=-82.103, in angle=97.908] 4.128,3.705) .. (4.276,2.639); \draw [white, double=black, line width=0.093cm]([out angle=-82.103, in angle=97.908] 4.128,0.705) .. (4.276,-0.361); \draw [white, double=black, line width=0.098cm]([out angle=35.373, in angle=-133.185] 5.114,0.554) .. (6.067,1.386); \draw [white, double=black, line width=0.098cm]([out angle=-35.294, in angle=133.173] 5.113,1.289) .. (6.067,0.459); \draw [white, double=black, line width=0.125cm]([out angle=127.791, in angle=-40.105] 7.825,1.670) .. (6.513,3.036); \draw [white, double=black, line width=0.125cm]([out angle=127.791, in angle=-40.105] 7.825,-1.330) .. (6.513,0.036); \draw [white, double=black, line width=0.125cm]([out angle=40.128, in angle=-127.785] 6.514,1.809) .. (7.825,3.175); \draw [white, double=black, line width=0.125cm]([out angle=40.128, in angle=-127.785] 6.514,-1.191) .. (7.825,0.175); \draw [white, double=black, line width=0.093cm]([out angle=82.119, in angle=-97.884] 4.129,1.138) .. (4.277,2.205); \draw [white, double=black, line width=0.093cm]([out angle=-19.058, in angle=160.944] 3.694,1.847) .. (4.711,1.496); \draw [white, double=black] ([out angle=40.109, in angle=-133.161] 1.891,1.537) .. (2.338,1.960); \draw [white, double=black] ([out angle=35.317, in angle=-160.933] 3.291,2.790) .. (3.694,2.997); \draw [white, double=black] ([out angle=35.317, in angle=-160.933] 3.291,-0.210) .. (3.694,-0.003); \draw [white, double=black] ([out angle=19.080, in angle=-144.672] 4.711,0.348) .. (5.114,0.555); \draw [white, double=black] ([out angle=46.815, in angle=-139.872] 6.067,1.386) .. (6.514,1.809); \draw [white, double=black] ([out angle=127.784, in angle=-127.774] 0.580,1.676) .. (0.580,3.172); \draw [white, double=black] ([out angle=127.784, in angle=-127.774] 0.580,-1.324) .. (0.580,0.172); \draw [white, double=black] ([out angle=52.229, in angle=-52.209] 7.825,0.175) .. (7.825,1.670); \draw [white, double=black] ([out angle=133.140, in angle=-40.123] 2.338,2.886) .. (1.891,3.310); \draw [white, double=black] ([out angle=133.140, in angle=-40.123] 2.338,-0.114) .. (1.891,0.310); \draw [white, double=black] ([out angle=82.116, in angle=-82.092] 4.277,2.205) .. (4.276,2.639); \draw [white, double=black] ([out angle=97.890, in angle=-97.905] 4.129,0.705) .. (4.129,1.140); \draw [white, double=black] ([out angle=160.918, in angle=-35.329] 3.694,1.849) .. (3.291,2.056); \draw [white, double=black] ([out angle=144.706, in angle=-19.056] 5.114,1.289) .. (4.711,1.496); \draw [white, double=black] ([out angle=139.895, in angle=-46.842] 6.513,0.036) .. (6.067,0.459); \end{scope} \begin{scope}[yshift=0.953cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.877, in angle=-52.216] 1.891,0.310) .. (0.580,1.676); \draw [white, double=black, line width=0.125cm]([out angle=52.199, in angle=-139.891] 0.580,0.171) .. (1.891,1.537); \draw [white, double=black, line width=0.098cm]([out angle=144.671, in angle=-46.833] 3.291,2.056) .. (2.338,2.887); \draw [white, double=black, line width=0.098cm]([out angle=144.671, in angle=-46.833] 3.291,-0.944) .. (2.338,-0.113); \draw [white, double=black, line width=0.098cm]([out angle=46.839, in angle=-144.667] 2.338,1.960) .. (3.291,2.791); \draw [white, double=black, line width=0.098cm]([out angle=46.839, in angle=-144.667] 2.338,-1.040) .. (3.291,-0.209); \draw [white, double=black, line width=0.093cm]([out angle=19.074, in angle=-160.920] 3.694,2.997) .. (4.711,3.348); \draw [white, double=black, line width=0.093cm]([out angle=19.074, in angle=-160.920] 3.694,-0.003) .. (4.711,0.348); \draw [white, double=black, line width=0.093cm]([out angle=-82.103, in angle=97.908] 4.128,3.705) .. (4.276,2.639); \draw [white, double=black, line width=0.093cm]([out angle=-82.103, in angle=97.908] 4.128,0.705) .. (4.276,-0.361); \draw [white, double=black, line width=0.098cm]([out angle=35.373, in angle=-133.185] 5.114,0.554) .. (6.067,1.386); \draw [white, double=black, line width=0.098cm]([out angle=-35.294, in angle=133.173] 5.113,1.289) .. (6.067,0.459); \draw [white, double=black, line width=0.125cm]([out angle=127.791, in angle=-40.105] 7.825,1.670) .. (6.513,3.036); \draw [white, double=black, line width=0.125cm]([out angle=127.791, in angle=-40.105] 7.825,-1.330) .. (6.513,0.036); \draw [white, double=black, line width=0.125cm]([out angle=40.128, in angle=-127.785] 6.514,1.809) .. (7.825,3.175); \draw [white, double=black, line width=0.125cm]([out angle=40.128, in angle=-127.785] 6.514,-1.191) .. (7.825,0.175); \draw [white, double=black, line width=0.093cm]([out angle=82.119, in angle=-97.884] 4.129,1.138) .. (4.277,2.205); \draw [white, double=black, line width=0.093cm]([out angle=-19.058, in angle=160.944] 3.694,1.847) .. (4.711,1.496); \draw [white, double=black] ([out angle=40.109, in angle=-133.161] 1.891,1.537) .. (2.338,1.960); \draw [white, double=black] ([out angle=35.317, in angle=-160.933] 3.291,2.790) .. (3.694,2.997); \draw [white, double=black] ([out angle=35.317, in angle=-160.933] 3.291,-0.210) .. (3.694,-0.003); \draw [white, double=black] ([out angle=19.080, in angle=-144.672] 4.711,0.348) .. (5.114,0.555); \draw [white, double=black] ([out angle=46.815, in angle=-139.872] 6.067,1.386) .. (6.514,1.809); \draw [white, double=black] ([out angle=127.784, in angle=-127.774] 0.580,1.676) .. (0.580,3.172); \draw [white, double=black] ([out angle=127.784, in angle=-127.774] 0.580,-1.324) .. (0.580,0.172); \draw [white, double=black] ([out angle=52.229, in angle=-52.209] 7.825,0.175) .. (7.825,1.670); \draw [white, double=black] ([out angle=133.140, in angle=-40.123] 2.338,2.886) .. (1.891,3.310); \draw [white, double=black] ([out angle=133.140, in angle=-40.123] 2.338,-0.114) .. (1.891,0.310); \draw [white, double=black] ([out angle=82.116, in angle=-82.092] 4.277,2.205) .. (4.276,2.639); \draw [white, double=black] ([out angle=97.890, in angle=-97.905] 4.129,0.705) .. (4.129,1.140); \draw [white, double=black] ([out angle=160.918, in angle=-35.329] 3.694,1.849) .. (3.291,2.056); \draw [white, double=black] ([out angle=144.706, in angle=-19.056] 5.114,1.289) .. (4.711,1.496); \draw [white, double=black] ([out angle=139.895, in angle=-46.842] 6.513,0.036) .. (6.067,0.459); \end{scope} \end{scope}

==> diagrams/links-258.tex <==
\begin{scope} \clip (0,0) rectangle (4.696, 3.000); \begin{scope}[yshift=-2.146cm]  \draw [white, double=black, line width=0.039cm]([out angle=167.974, in angle=-59.972] 1.597,0.491) .. (0.494,1.292); \draw [white, double=black, line width=0.039cm]([out angle=59.970, in angle=-167.966] 0.494,0.000) .. (1.597,0.802); \draw [white, double=black, line width=0.018cm]([out angle=-36.376, in angle=158.094] 1.792,0.759) .. (2.124,0.574); \draw [white, double=black, line width=0.018cm]([out angle=-158.120, in angle=36.350] 2.124,0.717) .. (1.792,0.532); \draw [white, double=black, line width=0.017cm]([out angle=151.681, in angle=-28.291] 2.470,0.580) .. (2.226,0.711); \draw [white, double=black, line width=0.017cm]([out angle=28.289, in angle=-151.707] 2.226,0.580) .. (2.470,0.711); \draw [white, double=black, line width=0.018cm]([out angle=-21.878, in angle=143.600] 2.573,0.717) .. (2.905,0.532); \draw [white, double=black, line width=0.018cm]([out angle=-143.622, in angle=21.915] 2.905,0.759) .. (2.573,0.574); \draw [white, double=black, line width=0.039cm]([out angle=120.030, in angle=-12.021] 4.203,0.000) .. (3.099,0.802); \draw [white, double=black, line width=0.039cm]([out angle=12.039, in angle=-120.025] 3.099,0.491) .. (4.203,1.293); \draw [white, double=black] ([out angle=12.016, in angle=143.624] 1.597,0.801) .. (1.792,0.759); \draw [white, double=black] ([out angle=-21.878, in angle=-151.708] 2.124,0.575) .. (2.226,0.581); \draw [white, double=black] ([out angle=28.293, in angle=158.122] 2.470,0.711) .. (2.573,0.717); \draw [white, double=black] ([out angle=-36.421, in angle=-167.961] 2.905,0.533) .. (3.099,0.491); \draw [white, double=black] ([out angle=120.028, in angle=-120.011] 0.494,1.292) .. (0.493,3.000); \draw [white, double=black] ([out angle=120.028, in angle=-120.011] 0.494,-1.708) .. (0.493,0.000); \draw [white, double=black] ([out angle=59.991, in angle=-59.970] 4.203,1.292) .. (4.203,3.000); \draw [white, double=black] ([out angle=59.991, in angle=-59.970] 4.203,-1.708) .. (4.203,0.000); \draw [white, double=black] ([out angle=167.979, in angle=36.344] 3.099,0.802) .. (2.905,0.760); \draw [white, double=black] ([out angle=-158.121, in angle=-28.291] 2.573,0.575) .. (2.470,0.581); \draw [white, double=black] ([out angle=151.709, in angle=21.880] 2.226,0.711) .. (2.124,0.717); \draw [white, double=black] ([out angle=-143.622, in angle=-12.015] 1.792,0.533) .. (1.597,0.491); \end{scope} \begin{scope}[yshift=0.854cm]  \draw [white, double=black, line width=0.039cm]([out angle=167.974, in angle=-59.972] 1.597,0.491) .. (0.494,1.292); \draw [white, double=black, line width=0.039cm]([out angle=59.970, in angle=-167.966] 0.494,0.000) .. (1.597,0.802); \draw [white, double=black, line width=0.018cm]([out angle=-36.376, in angle=158.094] 1.792,0.759) .. (2.124,0.574); \draw [white, double=black, line width=0.018cm]([out angle=-158.120, in angle=36.350] 2.124,0.717) .. (1.792,0.532); \draw [white, double=black, line width=0.017cm]([out angle=151.681, in angle=-28.291] 2.470,0.580) .. (2.226,0.711); \draw [white, double=black, line width=0.017cm]([out angle=28.289, in angle=-151.707] 2.226,0.580) .. (2.470,0.711); \draw [white, double=black, line width=0.018cm]([out angle=-21.878, in angle=143.600] 2.573,0.717) .. (2.905,0.532); \draw [white, double=black, line width=0.018cm]([out angle=-143.622, in angle=21.915] 2.905,0.759) .. (2.573,0.574); \draw [white, double=black, line width=0.039cm]([out angle=120.030, in angle=-12.021] 4.203,0.000) .. (3.099,0.802); \draw [white, double=black, line width=0.039cm]([out angle=12.039, in angle=-120.025] 3.099,0.491) .. (4.203,1.293); \draw [white, double=black] ([out angle=12.016, in angle=143.624] 1.597,0.801) .. (1.792,0.759); \draw [white, double=black] ([out angle=-21.878, in angle=-151.708] 2.124,0.575) .. (2.226,0.581); \draw [white, double=black] ([out angle=28.293, in angle=158.122] 2.470,0.711) .. (2.573,0.717); \draw [white, double=black] ([out angle=-36.421, in angle=-167.961] 2.905,0.533) .. (3.099,0.491); \draw [white, double=black] ([out angle=120.028, in angle=-120.011] 0.494,1.292) .. (0.493,3.000); \draw [white, double=black] ([out angle=120.028, in angle=-120.011] 0.494,-1.708) .. (0.493,0.000); \draw [white, double=black] ([out angle=59.991, in angle=-59.970] 4.203,1.292) .. (4.203,3.000); \draw [white, double=black] ([out angle=59.991, in angle=-59.970] 4.203,-1.708) .. (4.203,0.000); \draw [white, double=black] ([out angle=167.979, in angle=36.344] 3.099,0.802) .. (2.905,0.760); \draw [white, double=black] ([out angle=-158.121, in angle=-28.291] 2.573,0.575) .. (2.470,0.581); \draw [white, double=black] ([out angle=151.709, in angle=21.880] 2.226,0.711) .. (2.124,0.717); \draw [white, double=black] ([out angle=-143.622, in angle=-12.015] 1.792,0.533) .. (1.597,0.491); \end{scope} \end{scope}

==> diagrams/links-2580.tex <==
\begin{scope} \clip (0,0) rectangle (8.337, 3.000); \begin{scope}[yshift=-0.172cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.203, in angle=-52.405] 1.891,0.689) .. (0.578,2.030); \draw [white, double=black, line width=0.125cm]([out angle=52.463, in angle=-141.128] 0.578,0.532) .. (1.890,1.874); \draw [white, double=black, line width=0.125cm]([out angle=134.633, in angle=-42.968] 3.412,2.258) .. (2.358,3.282); \draw [white, double=black, line width=0.125cm]([out angle=134.633, in angle=-42.968] 3.412,-0.742) .. (2.358,0.282); \draw [white, double=black, line width=0.125cm]([out angle=42.981, in angle=-134.529] 2.358,2.280) .. (3.411,3.305); \draw [white, double=black, line width=0.125cm]([out angle=42.981, in angle=-134.529] 2.358,-0.720) .. (3.411,0.305); \draw [white, double=black, line width=0.125cm]([out angle=44.838, in angle=-133.747] 3.851,0.747) .. (4.915,1.832); \draw [white, double=black, line width=0.125cm]([out angle=-44.851, in angle=133.727] 3.851,1.819) .. (4.915,0.734); \draw [white, double=black, line width=0.101cm]([out angle=48.713, in angle=-144.867] 5.334,2.290) .. (6.303,3.160); \draw [white, double=black, line width=0.101cm]([out angle=48.713, in angle=-144.867] 5.334,-0.710) .. (6.303,0.160); \draw [white, double=black, line width=0.101cm]([out angle=-48.768, in angle=144.818] 5.334,3.276) .. (6.303,2.405); \draw [white, double=black, line width=0.101cm]([out angle=-48.768, in angle=144.818] 5.334,0.276) .. (6.303,-0.595); \draw [white, double=black, line width=0.088cm]([out angle=96.703, in angle=-75.422] 7.313,0.000) .. (7.105,1.107); \draw [white, double=black, line width=0.088cm]([out angle=19.460, in angle=-146.478] 6.715,0.373) .. (7.718,0.873); \draw [white, double=black, line width=0.088cm]([out angle=146.478, in angle=-19.472] 7.718,1.691) .. (6.715,2.191); \draw [white, double=black, line width=0.088cm]([out angle=75.410, in angle=-96.705] 7.105,1.457) .. (7.313,2.564); \draw [white, double=black] ([out angle=38.872, in angle=-137.019] 1.890,1.874) .. (2.358,2.280); \draw [white, double=black] ([out angle=45.444, in angle=-135.114] 3.413,3.307) .. (3.850,3.747); \draw [white, double=black] ([out angle=45.444, in angle=-135.114] 3.413,0.307) .. (3.850,0.747); \draw [white, double=black] ([out angle=46.253, in angle=-131.250] 4.915,1.832) .. (5.335,2.290); \draw [white, double=black] ([out angle=35.133, in angle=-160.540] 6.303,3.160) .. (6.715,3.373); \draw [white, double=black] ([out angle=35.133, in angle=-160.540] 6.303,0.160) .. (6.715,0.373); \draw [white, double=black] ([out angle=127.595, in angle=-127.562] 0.578,2.030) .. (0.577,3.531); \draw [white, double=black] ([out angle=127.595, in angle=-127.562] 0.578,-0.970) .. (0.577,0.531); \draw [white, double=black] ([out angle=33.543, in angle=-33.522] 7.718,0.872) .. (7.718,1.691); \draw [white, double=black] ([out angle=137.057, in angle=-38.797] 2.359,3.284) .. (1.891,3.689); \draw [white, double=black] ([out angle=137.057, in angle=-38.797] 2.359,0.284) .. (1.891,0.689); \draw [white, double=black] ([out angle=135.196, in angle=-45.367] 3.850,1.819) .. (3.411,2.259); \draw [white, double=black] ([out angle=131.232, in angle=-46.273] 5.334,3.276) .. (4.915,3.734); \draw [white, double=black] ([out angle=131.232, in angle=-46.273] 5.334,0.276) .. (4.915,0.734); \draw [white, double=black] ([out angle=83.295, in angle=-83.297] 7.313,2.564) .. (7.313,3.000); \draw [white, double=black] ([out angle=83.295, in angle=-83.297] 7.313,-0.436) .. (7.313,0.000); \draw [white, double=black] ([out angle=104.578, in angle=-104.599] 7.105,1.107) .. (7.105,1.458); \draw [white, double=black] ([out angle=160.528, in angle=-35.182] 6.715,2.191) .. (6.303,2.404); \end{scope} \begin{scope}[yshift=2.828cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.203, in angle=-52.405] 1.891,0.689) .. (0.578,2.030); \draw [white, double=black, line width=0.125cm]([out angle=52.463, in angle=-141.128] 0.578,0.532) .. (1.890,1.874); \draw [white, double=black, line width=0.125cm]([out angle=134.633, in angle=-42.968] 3.412,2.258) .. (2.358,3.282); \draw [white, double=black, line width=0.125cm]([out angle=134.633, in angle=-42.968] 3.412,-0.742) .. (2.358,0.282); \draw [white, double=black, line width=0.125cm]([out angle=42.981, in angle=-134.529] 2.358,2.280) .. (3.411,3.305); \draw [white, double=black, line width=0.125cm]([out angle=42.981, in angle=-134.529] 2.358,-0.720) .. (3.411,0.305); \draw [white, double=black, line width=0.125cm]([out angle=44.838, in angle=-133.747] 3.851,0.747) .. (4.915,1.832); \draw [white, double=black, line width=0.125cm]([out angle=-44.851, in angle=133.727] 3.851,1.819) .. (4.915,0.734); \draw [white, double=black, line width=0.101cm]([out angle=48.713, in angle=-144.867] 5.334,2.290) .. (6.303,3.160); \draw [white, double=black, line width=0.101cm]([out angle=48.713, in angle=-144.867] 5.334,-0.710) .. (6.303,0.160); \draw [white, double=black, line width=0.101cm]([out angle=-48.768, in angle=144.818] 5.334,3.276) .. (6.303,2.405); \draw [white, double=black, line width=0.101cm]([out angle=-48.768, in angle=144.818] 5.334,0.276) .. (6.303,-0.595); \draw [white, double=black, line width=0.088cm]([out angle=96.703, in angle=-75.422] 7.313,0.000) .. (7.105,1.107); \draw [white, double=black, line width=0.088cm]([out angle=19.460, in angle=-146.478] 6.715,0.373) .. (7.718,0.873); \draw [white, double=black, line width=0.088cm]([out angle=146.478, in angle=-19.472] 7.718,1.691) .. (6.715,2.191); \draw [white, double=black, line width=0.088cm]([out angle=75.410, in angle=-96.705] 7.105,1.457) .. (7.313,2.564); \draw [white, double=black] ([out angle=38.872, in angle=-137.019] 1.890,1.874) .. (2.358,2.280); \draw [white, double=black] ([out angle=45.444, in angle=-135.114] 3.413,3.307) .. (3.850,3.747); \draw [white, double=black] ([out angle=45.444, in angle=-135.114] 3.413,0.307) .. (3.850,0.747); \draw [white, double=black] ([out angle=46.253, in angle=-131.250] 4.915,1.832) .. (5.335,2.290); \draw [white, double=black] ([out angle=35.133, in angle=-160.540] 6.303,3.160) .. (6.715,3.373); \draw [white, double=black] ([out angle=35.133, in angle=-160.540] 6.303,0.160) .. (6.715,0.373); \draw [white, double=black] ([out angle=127.595, in angle=-127.562] 0.578,2.030) .. (0.577,3.531); \draw [white, double=black] ([out angle=127.595, in angle=-127.562] 0.578,-0.970) .. (0.577,0.531); \draw [white, double=black] ([out angle=33.543, in angle=-33.522] 7.718,0.872) .. (7.718,1.691); \draw [white, double=black] ([out angle=137.057, in angle=-38.797] 2.359,3.284) .. (1.891,3.689); \draw [white, double=black] ([out angle=137.057, in angle=-38.797] 2.359,0.284) .. (1.891,0.689); \draw [white, double=black] ([out angle=135.196, in angle=-45.367] 3.850,1.819) .. (3.411,2.259); \draw [white, double=black] ([out angle=131.232, in angle=-46.273] 5.334,3.276) .. (4.915,3.734); \draw [white, double=black] ([out angle=131.232, in angle=-46.273] 5.334,0.276) .. (4.915,0.734); \draw [white, double=black] ([out angle=83.295, in angle=-83.297] 7.313,2.564) .. (7.313,3.000); \draw [white, double=black] ([out angle=83.295, in angle=-83.297] 7.313,-0.436) .. (7.313,0.000); \draw [white, double=black] ([out angle=104.578, in angle=-104.599] 7.105,1.107) .. (7.105,1.458); \draw [white, double=black] ([out angle=160.528, in angle=-35.182] 6.715,2.191) .. (6.303,2.404); \end{scope} \end{scope}

==> diagrams/links-2581.tex <==
\begin{scope} \clip (0,0) rectangle (8.335, 3.000); \begin{scope}[yshift=-1.354cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.292] 1.231,2.640) .. (1.023,3.747); \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.292] 1.231,-0.360) .. (1.023,0.747); \draw [white, double=black, line width=0.088cm]([out angle=33.519, in angle=-160.549] 0.618,2.875) .. (1.621,3.375); \draw [white, double=black, line width=0.088cm]([out angle=33.519, in angle=-160.549] 0.618,-0.125) .. (1.621,0.375); \draw [white, double=black, line width=0.101cm]([out angle=35.137, in angle=-131.269] 2.033,0.587) .. (3.002,1.457); \draw [white, double=black, line width=0.101cm]([out angle=-35.175, in angle=131.235] 2.033,1.342) .. (3.001,0.471); \draw [white, double=black, line width=0.125cm]([out angle=135.162, in angle=-46.250] 4.486,1.928) .. (3.421,3.013); \draw [white, double=black, line width=0.125cm]([out angle=135.162, in angle=-46.250] 4.486,-1.072) .. (3.421,0.013); \draw [white, double=black, line width=0.125cm]([out angle=46.272, in angle=-135.145] 3.421,1.915) .. (4.485,3.000); \draw [white, double=black, line width=0.125cm]([out angle=46.272, in angle=-135.145] 3.421,-1.085) .. (4.485,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=137.007, in angle=-45.401] 5.977,0.464) .. (4.923,1.488); \draw [white, double=black, line width=0.125cm]([out angle=45.434, in angle=-137.039] 4.924,0.441) .. (5.977,1.466); \draw [white, double=black, line width=0.125cm]([out angle=38.841, in angle=-127.569] 6.446,1.872) .. (7.758,3.213); \draw [white, double=black, line width=0.125cm]([out angle=38.841, in angle=-127.569] 6.446,-1.128) .. (7.758,0.213); \draw [white, double=black, line width=0.125cm]([out angle=-38.829, in angle=127.568] 6.446,3.057) .. (7.758,1.715); \draw [white, double=black, line width=0.125cm]([out angle=-38.829, in angle=127.568] 6.446,0.057) .. (7.758,-1.285); \draw [white, double=black, line width=0.088cm]([out angle=160.503, in angle=-33.545] 1.621,1.555) .. (0.618,2.055); \draw [white, double=black, line width=0.088cm]([out angle=83.275, in angle=-104.613] 1.023,1.183) .. (1.231,2.290); \draw [white, double=black] ([out angle=19.451, in angle=-144.903] 1.621,0.375) .. (2.034,0.587); \draw [white, double=black] ([out angle=48.731, in angle=-133.767] 3.002,1.457) .. (3.421,1.915); \draw [white, double=black] ([out angle=44.855, in angle=-134.586] 4.485,0.000) .. (4.924,0.440); \draw [white, double=black] ([out angle=42.961, in angle=-141.159] 5.977,1.466) .. (6.446,1.872); \draw [white, double=black] ([out angle=146.455, in angle=-146.481] 0.618,2.055) .. (0.618,2.875); \draw [white, double=black] ([out angle=146.455, in angle=-146.481] 0.618,-0.945) .. (0.618,-0.125); \draw [white, double=black] ([out angle=52.414, in angle=-52.432] 7.758,0.214) .. (7.758,1.715); \draw [white, double=black] ([out angle=96.708, in angle=-96.707] 1.023,0.747) .. (1.023,1.183); \draw [white, double=black] ([out angle=75.387, in angle=-75.414] 1.231,2.290) .. (1.231,2.640); \draw [white, double=black] ([out angle=144.825, in angle=-19.497] 2.033,1.342) .. (1.621,1.555); \draw [white, double=black] ([out angle=133.711, in angle=-48.785] 3.422,0.013) .. (3.003,0.471); \draw [white, double=black] ([out angle=134.599, in angle=-44.838] 4.924,1.488) .. (4.486,1.928); \draw [white, double=black] ([out angle=141.171, in angle=-42.976] 6.446,0.057) .. (5.977,0.463); \end{scope} \begin{scope}[yshift=1.646cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.292] 1.231,2.640) .. (1.023,3.747); \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.292] 1.231,-0.360) .. (1.023,0.747); \draw [white, double=black, line width=0.088cm]([out angle=33.519, in angle=-160.549] 0.618,2.875) .. (1.621,3.375); \draw [white, double=black, line width=0.088cm]([out angle=33.519, in angle=-160.549] 0.618,-0.125) .. (1.621,0.375); \draw [white, double=black, line width=0.101cm]([out angle=35.137, in angle=-131.269] 2.033,0.587) .. (3.002,1.457); \draw [white, double=black, line width=0.101cm]([out angle=-35.175, in angle=131.235] 2.033,1.342) .. (3.001,0.471); \draw [white, double=black, line width=0.125cm]([out angle=135.162, in angle=-46.250] 4.486,1.928) .. (3.421,3.013); \draw [white, double=black, line width=0.125cm]([out angle=135.162, in angle=-46.250] 4.486,-1.072) .. (3.421,0.013); \draw [white, double=black, line width=0.125cm]([out angle=46.272, in angle=-135.145] 3.421,1.915) .. (4.485,3.000); \draw [white, double=black, line width=0.125cm]([out angle=46.272, in angle=-135.145] 3.421,-1.085) .. (4.485,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=137.007, in angle=-45.401] 5.977,0.464) .. (4.923,1.488); \draw [white, double=black, line width=0.125cm]([out angle=45.434, in angle=-137.039] 4.924,0.441) .. (5.977,1.466); \draw [white, double=black, line width=0.125cm]([out angle=38.841, in angle=-127.569] 6.446,1.872) .. (7.758,3.213); \draw [white, double=black, line width=0.125cm]([out angle=38.841, in angle=-127.569] 6.446,-1.128) .. (7.758,0.213); \draw [white, double=black, line width=0.125cm]([out angle=-38.829, in angle=127.568] 6.446,3.057) .. (7.758,1.715); \draw [white, double=black, line width=0.125cm]([out angle=-38.829, in angle=127.568] 6.446,0.057) .. (7.758,-1.285); \draw [white, double=black, line width=0.088cm]([out angle=160.503, in angle=-33.545] 1.621,1.555) .. (0.618,2.055); \draw [white, double=black, line width=0.088cm]([out angle=83.275, in angle=-104.613] 1.023,1.183) .. (1.231,2.290); \draw [white, double=black] ([out angle=19.451, in angle=-144.903] 1.621,0.375) .. (2.034,0.587); \draw [white, double=black] ([out angle=48.731, in angle=-133.767] 3.002,1.457) .. (3.421,1.915); \draw [white, double=black] ([out angle=44.855, in angle=-134.586] 4.485,0.000) .. (4.924,0.440); \draw [white, double=black] ([out angle=42.961, in angle=-141.159] 5.977,1.466) .. (6.446,1.872); \draw [white, double=black] ([out angle=146.455, in angle=-146.481] 0.618,2.055) .. (0.618,2.875); \draw [white, double=black] ([out angle=146.455, in angle=-146.481] 0.618,-0.945) .. (0.618,-0.125); \draw [white, double=black] ([out angle=52.414, in angle=-52.432] 7.758,0.214) .. (7.758,1.715); \draw [white, double=black] ([out angle=96.708, in angle=-96.707] 1.023,0.747) .. (1.023,1.183); \draw [white, double=black] ([out angle=75.387, in angle=-75.414] 1.231,2.290) .. (1.231,2.640); \draw [white, double=black] ([out angle=144.825, in angle=-19.497] 2.033,1.342) .. (1.621,1.555); \draw [white, double=black] ([out angle=133.711, in angle=-48.785] 3.422,0.013) .. (3.003,0.471); \draw [white, double=black] ([out angle=134.599, in angle=-44.838] 4.924,1.488) .. (4.486,1.928); \draw [white, double=black] ([out angle=141.171, in angle=-42.976] 6.446,0.057) .. (5.977,0.463); \end{scope} \end{scope}

==> diagrams/links-2582.tex <==
\begin{scope} \clip (0,0) rectangle (8.504, 3.000); \begin{scope}[yshift=-1.322cm]  \draw [white, double=black, line width=0.112cm]([out angle=150.835, in angle=-54.795] 1.825,0.517) .. (0.553,1.661); \draw [white, double=black, line width=0.112cm]([out angle=54.756, in angle=-150.879] 0.552,0.228) .. (1.825,1.372); \draw [white, double=black, line width=0.092cm]([out angle=15.590, in angle=-161.526] 2.271,1.555) .. (3.299,1.870); \draw [white, double=black, line width=0.092cm]([out angle=-83.100, in angle=97.173] 2.724,2.234) .. (2.856,1.166); \draw [white, double=black, line width=0.099cm]([out angle=130.871, in angle=-34.666] 4.670,1.949) .. (3.705,2.815); \draw [white, double=black, line width=0.099cm]([out angle=130.871, in angle=-34.666] 4.670,-1.051) .. (3.705,-0.185); \draw [white, double=black, line width=0.099cm]([out angle=34.689, in angle=-130.842] 3.705,2.071) .. (4.670,2.937); \draw [white, double=black, line width=0.099cm]([out angle=34.689, in angle=-130.842] 3.705,-0.929) .. (4.670,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=137.392, in angle=-46.875] 6.143,0.439) .. (5.085,1.488); \draw [white, double=black, line width=0.125cm]([out angle=46.942, in angle=-137.418] 5.085,0.399) .. (6.144,1.449); \draw [white, double=black, line width=0.125cm]([out angle=38.733, in angle=-127.549] 6.614,1.853) .. (7.927,3.193); \draw [white, double=black, line width=0.125cm]([out angle=38.733, in angle=-127.549] 6.614,-1.147) .. (7.927,0.193); \draw [white, double=black, line width=0.125cm]([out angle=-38.708, in angle=127.554] 6.614,3.035) .. (7.927,1.695); \draw [white, double=black, line width=0.125cm]([out angle=-38.708, in angle=127.554] 6.614,0.035) .. (7.927,-1.305); \draw [white, double=black, line width=0.092cm]([out angle=83.094, in angle=-97.194] 2.724,2.656) .. (2.857,3.724); \draw [white, double=black, line width=0.092cm]([out angle=83.094, in angle=-97.194] 2.724,-0.344) .. (2.857,0.724); \draw [white, double=black, line width=0.092cm]([out angle=-15.590, in angle=161.505] 2.271,3.335) .. (3.299,3.020); \draw [white, double=black, line width=0.092cm]([out angle=-15.590, in angle=161.505] 2.271,0.335) .. (3.299,0.020); \draw [white, double=black] ([out angle=29.121, in angle=-164.410] 1.825,1.372) .. (2.271,1.555); \draw [white, double=black] ([out angle=18.474, in angle=-145.354] 3.299,1.870) .. (3.706,2.073); \draw [white, double=black] ([out angle=49.158, in angle=-133.097] 4.670,2.937) .. (5.085,3.399); \draw [white, double=black] ([out angle=49.158, in angle=-133.097] 4.670,-0.063) .. (5.085,0.399); \draw [white, double=black] ([out angle=42.582, in angle=-141.267] 6.144,1.449) .. (6.614,1.853); \draw [white, double=black] ([out angle=125.205, in angle=-125.213] 0.553,1.661) .. (0.553,3.229); \draw [white, double=black] ([out angle=125.205, in angle=-125.213] 0.553,-1.339) .. (0.553,0.229); \draw [white, double=black] ([out angle=52.450, in angle=-52.446] 7.927,0.193) .. (7.927,1.695); \draw [white, double=black] ([out angle=82.784, in angle=-82.827] 2.856,0.722) .. (2.856,1.165); \draw [white, double=black] ([out angle=96.900, in angle=-96.906] 2.724,2.234) .. (2.724,2.656); \draw [white, double=black] ([out angle=164.379, in angle=-29.165] 2.270,0.333) .. (1.825,0.517); \draw [white, double=black] ([out angle=145.287, in angle=-18.495] 3.706,2.817) .. (3.299,3.020); \draw [white, double=black] ([out angle=145.287, in angle=-18.495] 3.706,-0.183) .. (3.299,0.020); \draw [white, double=black] ([out angle=133.125, in angle=-49.129] 5.085,1.488) .. (4.670,1.949); \draw [white, double=black] ([out angle=141.292, in angle=-42.609] 6.614,0.035) .. (6.143,0.439); \end{scope} \begin{scope}[yshift=1.678cm]  \draw [white, double=black, line width=0.112cm]([out angle=150.835, in angle=-54.795] 1.825,0.517) .. (0.553,1.661); \draw [white, double=black, line width=0.112cm]([out angle=54.756, in angle=-150.879] 0.552,0.228) .. (1.825,1.372); \draw [white, double=black, line width=0.092cm]([out angle=15.590, in angle=-161.526] 2.271,1.555) .. (3.299,1.870); \draw [white, double=black, line width=0.092cm]([out angle=-83.100, in angle=97.173] 2.724,2.234) .. (2.856,1.166); \draw [white, double=black, line width=0.099cm]([out angle=130.871, in angle=-34.666] 4.670,1.949) .. (3.705,2.815); \draw [white, double=black, line width=0.099cm]([out angle=130.871, in angle=-34.666] 4.670,-1.051) .. (3.705,-0.185); \draw [white, double=black, line width=0.099cm]([out angle=34.689, in angle=-130.842] 3.705,2.071) .. (4.670,2.937); \draw [white, double=black, line width=0.099cm]([out angle=34.689, in angle=-130.842] 3.705,-0.929) .. (4.670,-0.063); \draw [white, double=black, line width=0.125cm]([out angle=137.392, in angle=-46.875] 6.143,0.439) .. (5.085,1.488); \draw [white, double=black, line width=0.125cm]([out angle=46.942, in angle=-137.418] 5.085,0.399) .. (6.144,1.449); \draw [white, double=black, line width=0.125cm]([out angle=38.733, in angle=-127.549] 6.614,1.853) .. (7.927,3.193); \draw [white, double=black, line width=0.125cm]([out angle=38.733, in angle=-127.549] 6.614,-1.147) .. (7.927,0.193); \draw [white, double=black, line width=0.125cm]([out angle=-38.708, in angle=127.554] 6.614,3.035) .. (7.927,1.695); \draw [white, double=black, line width=0.125cm]([out angle=-38.708, in angle=127.554] 6.614,0.035) .. (7.927,-1.305); \draw [white, double=black, line width=0.092cm]([out angle=83.094, in angle=-97.194] 2.724,2.656) .. (2.857,3.724); \draw [white, double=black, line width=0.092cm]([out angle=83.094, in angle=-97.194] 2.724,-0.344) .. (2.857,0.724); \draw [white, double=black, line width=0.092cm]([out angle=-15.590, in angle=161.505] 2.271,3.335) .. (3.299,3.020); \draw [white, double=black, line width=0.092cm]([out angle=-15.590, in angle=161.505] 2.271,0.335) .. (3.299,0.020); \draw [white, double=black] ([out angle=29.121, in angle=-164.410] 1.825,1.372) .. (2.271,1.555); \draw [white, double=black] ([out angle=18.474, in angle=-145.354] 3.299,1.870) .. (3.706,2.073); \draw [white, double=black] ([out angle=49.158, in angle=-133.097] 4.670,2.937) .. (5.085,3.399); \draw [white, double=black] ([out angle=49.158, in angle=-133.097] 4.670,-0.063) .. (5.085,0.399); \draw [white, double=black] ([out angle=42.582, in angle=-141.267] 6.144,1.449) .. (6.614,1.853); \draw [white, double=black] ([out angle=125.205, in angle=-125.213] 0.553,1.661) .. (0.553,3.229); \draw [white, double=black] ([out angle=125.205, in angle=-125.213] 0.553,-1.339) .. (0.553,0.229); \draw [white, double=black] ([out angle=52.450, in angle=-52.446] 7.927,0.193) .. (7.927,1.695); \draw [white, double=black] ([out angle=82.784, in angle=-82.827] 2.856,0.722) .. (2.856,1.165); \draw [white, double=black] ([out angle=96.900, in angle=-96.906] 2.724,2.234) .. (2.724,2.656); \draw [white, double=black] ([out angle=164.379, in angle=-29.165] 2.270,0.333) .. (1.825,0.517); \draw [white, double=black] ([out angle=145.287, in angle=-18.495] 3.706,2.817) .. (3.299,3.020); \draw [white, double=black] ([out angle=145.287, in angle=-18.495] 3.706,-0.183) .. (3.299,0.020); \draw [white, double=black] ([out angle=133.125, in angle=-49.129] 5.085,1.488) .. (4.670,1.949); \draw [white, double=black] ([out angle=141.292, in angle=-42.609] 6.614,0.035) .. (6.143,0.439); \end{scope} \end{scope}

==> diagrams/links-2583.tex <==
\begin{scope} \clip (0,0) rectangle (8.505, 3.000); \begin{scope}[yshift=-2.402cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.312, in angle=-52.427] 1.891,0.689) .. (0.578,2.028); \draw [white, double=black, line width=0.125cm]([out angle=52.471, in angle=-141.248] 0.578,0.530) .. (1.890,1.870); \draw [white, double=black, line width=0.125cm]([out angle=42.607, in angle=-133.037] 2.360,2.275) .. (3.418,3.324); \draw [white, double=black, line width=0.125cm]([out angle=42.607, in angle=-133.037] 2.360,-0.725) .. (3.418,0.324); \draw [white, double=black, line width=0.125cm]([out angle=-42.591, in angle=133.145] 2.360,3.284) .. (3.419,2.235); \draw [white, double=black, line width=0.125cm]([out angle=-42.591, in angle=133.145] 2.360,0.284) .. (3.419,-0.765); \draw [white, double=black, line width=0.099cm]([out angle=145.353, in angle=-49.108] 4.799,0.910) .. (3.834,1.775); \draw [white, double=black, line width=0.099cm]([out angle=49.178, in angle=-145.289] 3.835,0.787) .. (4.799,1.653); \draw [white, double=black, line width=0.092cm]([out angle=96.919, in angle=-82.807] 5.781,1.491) .. (5.649,2.559); \draw [white, double=black, line width=0.092cm]([out angle=18.492, in angle=-164.395] 5.206,1.854) .. (6.234,2.170); \draw [white, double=black, line width=0.112cm]([out angle=29.141, in angle=-125.222] 6.680,2.353) .. (7.952,3.497); \draw [white, double=black, line width=0.112cm]([out angle=29.141, in angle=-125.222] 6.680,-0.647) .. (7.952,0.497); \draw [white, double=black, line width=0.112cm]([out angle=-29.144, in angle=125.225] 6.680,3.208) .. (7.952,2.064); \draw [white, double=black, line width=0.112cm]([out angle=-29.144, in angle=125.225] 6.680,0.208) .. (7.952,-0.936); \draw [white, double=black, line width=0.092cm]([out angle=164.428, in angle=-18.476] 6.235,0.389) .. (5.206,0.704); \draw [white, double=black, line width=0.092cm]([out angle=82.823, in angle=-96.888] 5.649,0.000) .. (5.781,1.068); \draw [white, double=black] ([out angle=38.752, in angle=-137.393] 1.890,1.870) .. (2.360,2.275); \draw [white, double=black] ([out angle=46.922, in angle=-130.822] 3.420,0.325) .. (3.835,0.787); \draw [white, double=black] ([out angle=34.663, in angle=-161.508] 4.799,1.651) .. (5.206,1.854); \draw [white, double=black] ([out angle=15.605, in angle=-150.859] 6.234,2.170) .. (6.680,2.353); \draw [white, double=black] ([out angle=127.573, in angle=-127.533] 0.578,2.028) .. (0.577,3.529); \draw [white, double=black] ([out angle=127.573, in angle=-127.533] 0.578,-0.972) .. (0.577,0.529); \draw [white, double=black] ([out angle=54.808, in angle=-54.775] 7.952,0.496) .. (7.952,2.064); \draw [white, double=black] ([out angle=137.413, in angle=-38.688] 2.361,3.285) .. (1.891,3.689); \draw [white, double=black] ([out angle=137.413, in angle=-38.688] 2.361,0.285) .. (1.891,0.689); \draw [white, double=black] ([out angle=130.892, in angle=-46.855] 3.834,1.775) .. (3.419,2.236); \draw [white, double=black] ([out angle=83.112, in angle=-83.081] 5.781,1.068) .. (5.781,1.491); \draw [white, double=black] ([out angle=97.193, in angle=-97.195] 5.649,2.559) .. (5.649,3.002); \draw [white, double=black] ([out angle=97.193, in angle=-97.195] 5.649,-0.441) .. (5.649,0.002); \draw [white, double=black] ([out angle=161.524, in angle=-34.699] 5.206,0.704) .. (4.800,0.908); \draw [white, double=black] ([out angle=150.856, in angle=-15.600] 6.680,3.208) .. (6.234,3.391); \draw [white, double=black] ([out angle=150.856, in angle=-15.600] 6.680,0.208) .. (6.234,0.391); \end{scope} \begin{scope}[yshift=0.598cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.312, in angle=-52.427] 1.891,0.689) .. (0.578,2.028); \draw [white, double=black, line width=0.125cm]([out angle=52.471, in angle=-141.248] 0.578,0.530) .. (1.890,1.870); \draw [white, double=black, line width=0.125cm]([out angle=42.607, in angle=-133.037] 2.360,2.275) .. (3.418,3.324); \draw [white, double=black, line width=0.125cm]([out angle=42.607, in angle=-133.037] 2.360,-0.725) .. (3.418,0.324); \draw [white, double=black, line width=0.125cm]([out angle=-42.591, in angle=133.145] 2.360,3.284) .. (3.419,2.235); \draw [white, double=black, line width=0.125cm]([out angle=-42.591, in angle=133.145] 2.360,0.284) .. (3.419,-0.765); \draw [white, double=black, line width=0.099cm]([out angle=145.353, in angle=-49.108] 4.799,0.910) .. (3.834,1.775); \draw [white, double=black, line width=0.099cm]([out angle=49.178, in angle=-145.289] 3.835,0.787) .. (4.799,1.653); \draw [white, double=black, line width=0.092cm]([out angle=96.919, in angle=-82.807] 5.781,1.491) .. (5.649,2.559); \draw [white, double=black, line width=0.092cm]([out angle=18.492, in angle=-164.395] 5.206,1.854) .. (6.234,2.170); \draw [white, double=black, line width=0.112cm]([out angle=29.141, in angle=-125.222] 6.680,2.353) .. (7.952,3.497); \draw [white, double=black, line width=0.112cm]([out angle=29.141, in angle=-125.222] 6.680,-0.647) .. (7.952,0.497); \draw [white, double=black, line width=0.112cm]([out angle=-29.144, in angle=125.225] 6.680,3.208) .. (7.952,2.064); \draw [white, double=black, line width=0.112cm]([out angle=-29.144, in angle=125.225] 6.680,0.208) .. (7.952,-0.936); \draw [white, double=black, line width=0.092cm]([out angle=164.428, in angle=-18.476] 6.235,0.389) .. (5.206,0.704); \draw [white, double=black, line width=0.092cm]([out angle=82.823, in angle=-96.888] 5.649,0.000) .. (5.781,1.068); \draw [white, double=black] ([out angle=38.752, in angle=-137.393] 1.890,1.870) .. (2.360,2.275); \draw [white, double=black] ([out angle=46.922, in angle=-130.822] 3.420,0.325) .. (3.835,0.787); \draw [white, double=black] ([out angle=34.663, in angle=-161.508] 4.799,1.651) .. (5.206,1.854); \draw [white, double=black] ([out angle=15.605, in angle=-150.859] 6.234,2.170) .. (6.680,2.353); \draw [white, double=black] ([out angle=127.573, in angle=-127.533] 0.578,2.028) .. (0.577,3.529); \draw [white, double=black] ([out angle=127.573, in angle=-127.533] 0.578,-0.972) .. (0.577,0.529); \draw [white, double=black] ([out angle=54.808, in angle=-54.775] 7.952,0.496) .. (7.952,2.064); \draw [white, double=black] ([out angle=137.413, in angle=-38.688] 2.361,3.285) .. (1.891,3.689); \draw [white, double=black] ([out angle=137.413, in angle=-38.688] 2.361,0.285) .. (1.891,0.689); \draw [white, double=black] ([out angle=130.892, in angle=-46.855] 3.834,1.775) .. (3.419,2.236); \draw [white, double=black] ([out angle=83.112, in angle=-83.081] 5.781,1.068) .. (5.781,1.491); \draw [white, double=black] ([out angle=97.193, in angle=-97.195] 5.649,2.559) .. (5.649,3.002); \draw [white, double=black] ([out angle=97.193, in angle=-97.195] 5.649,-0.441) .. (5.649,0.002); \draw [white, double=black] ([out angle=161.524, in angle=-34.699] 5.206,0.704) .. (4.800,0.908); \draw [white, double=black] ([out angle=150.856, in angle=-15.600] 6.680,3.208) .. (6.234,3.391); \draw [white, double=black] ([out angle=150.856, in angle=-15.600] 6.680,0.208) .. (6.234,0.391); \end{scope} \end{scope}

==> diagrams/links-2584.tex <==
\begin{scope} \clip (0,0) rectangle (8.337, 3.000); \begin{scope}[yshift=-0.172cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.194, in angle=-52.410] 1.891,0.689) .. (0.578,2.030); \draw [white, double=black, line width=0.125cm]([out angle=52.454, in angle=-141.137] 0.578,0.532) .. (1.890,1.874); \draw [white, double=black, line width=0.125cm]([out angle=42.982, in angle=-134.543] 2.358,2.280) .. (3.411,3.305); \draw [white, double=black, line width=0.125cm]([out angle=42.982, in angle=-134.543] 2.358,-0.720) .. (3.411,0.305); \draw [white, double=black, line width=0.125cm]([out angle=-42.972, in angle=134.622] 2.358,3.282) .. (3.412,2.258); \draw [white, double=black, line width=0.125cm]([out angle=-42.972, in angle=134.622] 2.358,0.282) .. (3.412,-0.742); \draw [white, double=black, line width=0.125cm]([out angle=133.731, in angle=-44.851] 4.915,0.733) .. (3.851,1.819); \draw [white, double=black, line width=0.125cm]([out angle=44.841, in angle=-133.746] 3.851,0.747) .. (4.915,1.832); \draw [white, double=black, line width=0.101cm]([out angle=144.826, in angle=-48.765] 6.303,2.405) .. (5.334,3.276); \draw [white, double=black, line width=0.101cm]([out angle=144.826, in angle=-48.765] 6.303,-0.595) .. (5.334,0.276); \draw [white, double=black, line width=0.101cm]([out angle=48.720, in angle=-144.864] 5.334,2.289) .. (6.303,3.160); \draw [white, double=black, line width=0.101cm]([out angle=48.720, in angle=-144.864] 5.334,-0.711) .. (6.303,0.160); \draw [white, double=black, line width=0.088cm]([out angle=19.464, in angle=-146.476] 6.715,0.373) .. (7.718,0.872); \draw [white, double=black, line width=0.088cm]([out angle=-75.420, in angle=96.704] 7.105,1.107) .. (7.313,0.000); \draw [white, double=black, line width=0.088cm]([out angle=75.411, in angle=-96.705] 7.105,1.457) .. (7.313,2.564); \draw [white, double=black, line width=0.088cm]([out angle=-19.473, in angle=146.476] 6.715,2.191) .. (7.718,1.691); \draw [white, double=black] ([out angle=38.863, in angle=-137.018] 1.890,1.874) .. (2.358,2.280); \draw [white, double=black] ([out angle=45.437, in angle=-135.123] 3.413,3.306) .. (3.851,3.747); \draw [white, double=black] ([out angle=45.437, in angle=-135.123] 3.413,0.306) .. (3.851,0.747); \draw [white, double=black] ([out angle=46.254, in angle=-131.250] 4.915,1.832) .. (5.335,2.289); \draw [white, double=black] ([out angle=35.136, in angle=-160.536] 6.303,3.160) .. (6.715,3.373); \draw [white, double=black] ([out angle=35.136, in angle=-160.536] 6.303,0.160) .. (6.715,0.373); \draw [white, double=black] ([out angle=127.590, in angle=-127.565] 0.578,2.030) .. (0.577,3.531); \draw [white, double=black] ([out angle=127.590, in angle=-127.565] 0.578,-0.970) .. (0.577,0.531); \draw [white, double=black] ([out angle=33.540, in angle=-33.524] 7.718,0.872) .. (7.718,1.691); \draw [white, double=black] ([out angle=137.047, in angle=-38.806] 2.359,3.284) .. (1.891,3.689); \draw [white, double=black] ([out angle=137.047, in angle=-38.806] 2.359,0.284) .. (1.891,0.689); \draw [white, double=black] ([out angle=135.185, in angle=-45.378] 3.850,1.819) .. (3.412,2.259); \draw [white, double=black] ([out angle=131.235, in angle=-46.269] 5.334,3.276) .. (4.915,3.733); \draw [white, double=black] ([out angle=131.235, in angle=-46.269] 5.334,0.276) .. (4.915,0.733); \draw [white, double=black] ([out angle=83.295, in angle=-83.296] 7.313,2.564) .. (7.313,3.000); \draw [white, double=black] ([out angle=83.295, in angle=-83.296] 7.313,-0.436) .. (7.313,0.000); \draw [white, double=black] ([out angle=104.580, in angle=-104.596] 7.105,1.107) .. (7.105,1.458); \draw [white, double=black] ([out angle=160.527, in angle=-35.174] 6.715,2.191) .. (6.303,2.404); \end{scope} \begin{scope}[yshift=2.828cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.194, in angle=-52.410] 1.891,0.689) .. (0.578,2.030); \draw [white, double=black, line width=0.125cm]([out angle=52.454, in angle=-141.137] 0.578,0.532) .. (1.890,1.874); \draw [white, double=black, line width=0.125cm]([out angle=42.982, in angle=-134.543] 2.358,2.280) .. (3.411,3.305); \draw [white, double=black, line width=0.125cm]([out angle=42.982, in angle=-134.543] 2.358,-0.720) .. (3.411,0.305); \draw [white, double=black, line width=0.125cm]([out angle=-42.972, in angle=134.622] 2.358,3.282) .. (3.412,2.258); \draw [white, double=black, line width=0.125cm]([out angle=-42.972, in angle=134.622] 2.358,0.282) .. (3.412,-0.742); \draw [white, double=black, line width=0.125cm]([out angle=133.731, in angle=-44.851] 4.915,0.733) .. (3.851,1.819); \draw [white, double=black, line width=0.125cm]([out angle=44.841, in angle=-133.746] 3.851,0.747) .. (4.915,1.832); \draw [white, double=black, line width=0.101cm]([out angle=144.826, in angle=-48.765] 6.303,2.405) .. (5.334,3.276); \draw [white, double=black, line width=0.101cm]([out angle=144.826, in angle=-48.765] 6.303,-0.595) .. (5.334,0.276); \draw [white, double=black, line width=0.101cm]([out angle=48.720, in angle=-144.864] 5.334,2.289) .. (6.303,3.160); \draw [white, double=black, line width=0.101cm]([out angle=48.720, in angle=-144.864] 5.334,-0.711) .. (6.303,0.160); \draw [white, double=black, line width=0.088cm]([out angle=19.464, in angle=-146.476] 6.715,0.373) .. (7.718,0.872); \draw [white, double=black, line width=0.088cm]([out angle=-75.420, in angle=96.704] 7.105,1.107) .. (7.313,0.000); \draw [white, double=black, line width=0.088cm]([out angle=75.411, in angle=-96.705] 7.105,1.457) .. (7.313,2.564); \draw [white, double=black, line width=0.088cm]([out angle=-19.473, in angle=146.476] 6.715,2.191) .. (7.718,1.691); \draw [white, double=black] ([out angle=38.863, in angle=-137.018] 1.890,1.874) .. (2.358,2.280); \draw [white, double=black] ([out angle=45.437, in angle=-135.123] 3.413,3.306) .. (3.851,3.747); \draw [white, double=black] ([out angle=45.437, in angle=-135.123] 3.413,0.306) .. (3.851,0.747); \draw [white, double=black] ([out angle=46.254, in angle=-131.250] 4.915,1.832) .. (5.335,2.289); \draw [white, double=black] ([out angle=35.136, in angle=-160.536] 6.303,3.160) .. (6.715,3.373); \draw [white, double=black] ([out angle=35.136, in angle=-160.536] 6.303,0.160) .. (6.715,0.373); \draw [white, double=black] ([out angle=127.590, in angle=-127.565] 0.578,2.030) .. (0.577,3.531); \draw [white, double=black] ([out angle=127.590, in angle=-127.565] 0.578,-0.970) .. (0.577,0.531); \draw [white, double=black] ([out angle=33.540, in angle=-33.524] 7.718,0.872) .. (7.718,1.691); \draw [white, double=black] ([out angle=137.047, in angle=-38.806] 2.359,3.284) .. (1.891,3.689); \draw [white, double=black] ([out angle=137.047, in angle=-38.806] 2.359,0.284) .. (1.891,0.689); \draw [white, double=black] ([out angle=135.185, in angle=-45.378] 3.850,1.819) .. (3.412,2.259); \draw [white, double=black] ([out angle=131.235, in angle=-46.269] 5.334,3.276) .. (4.915,3.733); \draw [white, double=black] ([out angle=131.235, in angle=-46.269] 5.334,0.276) .. (4.915,0.733); \draw [white, double=black] ([out angle=83.295, in angle=-83.296] 7.313,2.564) .. (7.313,3.000); \draw [white, double=black] ([out angle=83.295, in angle=-83.296] 7.313,-0.436) .. (7.313,0.000); \draw [white, double=black] ([out angle=104.580, in angle=-104.596] 7.105,1.107) .. (7.105,1.458); \draw [white, double=black] ([out angle=160.527, in angle=-35.174] 6.715,2.191) .. (6.303,2.404); \end{scope} \end{scope}

==> diagrams/links-2585.tex <==
\begin{scope} \clip (0,0) rectangle (8.335, 3.000); \begin{scope}[yshift=-1.354cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.292] 1.231,2.640) .. (1.023,3.747); \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.292] 1.231,-0.360) .. (1.023,0.747); \draw [white, double=black, line width=0.088cm]([out angle=33.518, in angle=-160.553] 0.618,2.875) .. (1.622,3.375); \draw [white, double=black, line width=0.088cm]([out angle=33.518, in angle=-160.553] 0.618,-0.125) .. (1.622,0.375); \draw [white, double=black, line width=0.101cm]([out angle=35.134, in angle=-131.272] 2.033,0.587) .. (3.002,1.457); \draw [white, double=black, line width=0.101cm]([out angle=-35.178, in angle=131.232] 2.033,1.342) .. (3.001,0.471); \draw [white, double=black, line width=0.125cm]([out angle=135.164, in angle=-46.249] 4.486,1.928) .. (3.421,3.013); \draw [white, double=black, line width=0.125cm]([out angle=135.164, in angle=-46.249] 4.486,-1.072) .. (3.421,0.013); \draw [white, double=black, line width=0.125cm]([out angle=46.274, in angle=-135.145] 3.421,1.915) .. (4.485,3.000); \draw [white, double=black, line width=0.125cm]([out angle=46.274, in angle=-135.145] 3.421,-1.085) .. (4.485,0.000); \draw [white, double=black, line width=0.125cm]([out angle=45.437, in angle=-137.042] 4.924,0.442) .. (5.977,1.466); \draw [white, double=black, line width=0.125cm]([out angle=-45.398, in angle=137.006] 4.923,1.488) .. (5.977,0.464); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.828] 7.758,1.715) .. (6.446,3.057); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.828] 7.758,-1.285) .. (6.446,0.057); \draw [white, double=black, line width=0.125cm]([out angle=38.842, in angle=-127.568] 6.446,1.872) .. (7.758,3.213); \draw [white, double=black, line width=0.125cm]([out angle=38.842, in angle=-127.568] 6.446,-1.128) .. (7.758,0.213); \draw [white, double=black, line width=0.088cm]([out angle=160.500, in angle=-33.547] 1.621,1.555) .. (0.618,2.055); \draw [white, double=black, line width=0.088cm]([out angle=83.272, in angle=-104.617] 1.023,1.183) .. (1.231,2.290); \draw [white, double=black] ([out angle=19.447, in angle=-144.911] 1.622,0.375) .. (2.034,0.587); \draw [white, double=black] ([out angle=48.728, in angle=-133.771] 3.002,1.457) .. (3.421,1.915); \draw [white, double=black] ([out angle=44.855, in angle=-134.585] 4.485,0.000) .. (4.924,0.440); \draw [white, double=black] ([out angle=42.958, in angle=-141.158] 5.977,1.466) .. (6.446,1.872); \draw [white, double=black] ([out angle=146.453, in angle=-146.482] 0.618,2.055) .. (0.618,2.875); \draw [white, double=black] ([out angle=146.453, in angle=-146.482] 0.618,-0.945) .. (0.618,-0.125); \draw [white, double=black] ([out angle=52.412, in angle=-52.433] 7.758,0.214) .. (7.758,1.715); \draw [white, double=black] ([out angle=96.708, in angle=-96.707] 1.023,0.748) .. (1.023,1.184); \draw [white, double=black] ([out angle=75.383, in angle=-75.414] 1.231,2.290) .. (1.231,2.640); \draw [white, double=black] ([out angle=144.822, in angle=-19.500] 2.033,1.342) .. (1.621,1.555); \draw [white, double=black] ([out angle=133.706, in angle=-48.791] 3.422,0.013) .. (3.003,0.471); \draw [white, double=black] ([out angle=134.602, in angle=-44.836] 4.924,1.488) .. (4.486,1.928); \draw [white, double=black] ([out angle=141.172, in angle=-42.975] 6.446,0.057) .. (5.977,0.463); \end{scope} \begin{scope}[yshift=1.646cm]  \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.292] 1.231,2.640) .. (1.023,3.747); \draw [white, double=black, line width=0.088cm]([out angle=104.586, in angle=-83.292] 1.231,-0.360) .. (1.023,0.747); \draw [white, double=black, line width=0.088cm]([out angle=33.518, in angle=-160.553] 0.618,2.875) .. (1.622,3.375); \draw [white, double=black, line width=0.088cm]([out angle=33.518, in angle=-160.553] 0.618,-0.125) .. (1.622,0.375); \draw [white, double=black, line width=0.101cm]([out angle=35.134, in angle=-131.272] 2.033,0.587) .. (3.002,1.457); \draw [white, double=black, line width=0.101cm]([out angle=-35.178, in angle=131.232] 2.033,1.342) .. (3.001,0.471); \draw [white, double=black, line width=0.125cm]([out angle=135.164, in angle=-46.249] 4.486,1.928) .. (3.421,3.013); \draw [white, double=black, line width=0.125cm]([out angle=135.164, in angle=-46.249] 4.486,-1.072) .. (3.421,0.013); \draw [white, double=black, line width=0.125cm]([out angle=46.274, in angle=-135.145] 3.421,1.915) .. (4.485,3.000); \draw [white, double=black, line width=0.125cm]([out angle=46.274, in angle=-135.145] 3.421,-1.085) .. (4.485,0.000); \draw [white, double=black, line width=0.125cm]([out angle=45.437, in angle=-137.042] 4.924,0.442) .. (5.977,1.466); \draw [white, double=black, line width=0.125cm]([out angle=-45.398, in angle=137.006] 4.923,1.488) .. (5.977,0.464); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.828] 7.758,1.715) .. (6.446,3.057); \draw [white, double=black, line width=0.125cm]([out angle=127.567, in angle=-38.828] 7.758,-1.285) .. (6.446,0.057); \draw [white, double=black, line width=0.125cm]([out angle=38.842, in angle=-127.568] 6.446,1.872) .. (7.758,3.213); \draw [white, double=black, line width=0.125cm]([out angle=38.842, in angle=-127.568] 6.446,-1.128) .. (7.758,0.213); \draw [white, double=black, line width=0.088cm]([out angle=160.500, in angle=-33.547] 1.621,1.555) .. (0.618,2.055); \draw [white, double=black, line width=0.088cm]([out angle=83.272, in angle=-104.617] 1.023,1.183) .. (1.231,2.290); \draw [white, double=black] ([out angle=19.447, in angle=-144.911] 1.622,0.375) .. (2.034,0.587); \draw [white, double=black] ([out angle=48.728, in angle=-133.771] 3.002,1.457) .. (3.421,1.915); \draw [white, double=black] ([out angle=44.855, in angle=-134.585] 4.485,0.000) .. (4.924,0.440); \draw [white, double=black] ([out angle=42.958, in angle=-141.158] 5.977,1.466) .. (6.446,1.872); \draw [white, double=black] ([out angle=146.453, in angle=-146.482] 0.618,2.055) .. (0.618,2.875); \draw [white, double=black] ([out angle=146.453, in angle=-146.482] 0.618,-0.945) .. (0.618,-0.125); \draw [white, double=black] ([out angle=52.412, in angle=-52.433] 7.758,0.214) .. (7.758,1.715); \draw [white, double=black] ([out angle=96.708, in angle=-96.707] 1.023,0.748) .. (1.023,1.184); \draw [white, double=black] ([out angle=75.383, in angle=-75.414] 1.231,2.290) .. (1.231,2.640); \draw [white, double=black] ([out angle=144.822, in angle=-19.500] 2.033,1.342) .. (1.621,1.555); \draw [white, double=black] ([out angle=133.706, in angle=-48.791] 3.422,0.013) .. (3.003,0.471); \draw [white, double=black] ([out angle=134.602, in angle=-44.836] 4.924,1.488) .. (4.486,1.928); \draw [white, double=black] ([out angle=141.172, in angle=-42.975] 6.446,0.057) .. (5.977,0.463); \end{scope} \end{scope}

==> diagrams/links-2586.tex <==
\begin{scope} \clip (0,0) rectangle (8.503, 3.000); \begin{scope}[yshift=-1.321cm]  \draw [white, double=black, line width=0.111cm]([out angle=150.889, in angle=-54.766] 1.825,0.517) .. (0.553,1.659); \draw [white, double=black, line width=0.111cm]([out angle=54.810, in angle=-150.831] 0.554,0.227) .. (1.825,1.370); \draw [white, double=black, line width=0.092cm]([out angle=15.581, in angle=-161.469] 2.270,1.554) .. (3.297,1.869); \draw [white, double=black, line width=0.092cm]([out angle=-83.085, in angle=97.215] 2.723,2.232) .. (2.855,1.165); \draw [white, double=black, line width=0.099cm]([out angle=130.835, in angle=-34.683] 4.667,1.950) .. (3.704,2.815); \draw [white, double=black, line width=0.099cm]([out angle=130.835, in angle=-34.683] 4.667,-1.050) .. (3.704,-0.185); \draw [white, double=black, line width=0.099cm]([out angle=34.656, in angle=-130.856] 3.703,2.073) .. (4.667,2.938); \draw [white, double=black, line width=0.099cm]([out angle=34.656, in angle=-130.856] 3.703,-0.927) .. (4.667,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=46.874, in angle=-137.358] 5.083,0.398) .. (6.141,1.448); \draw [white, double=black, line width=0.125cm]([out angle=-46.918, in angle=137.393] 5.083,1.487) .. (6.142,0.438); \draw [white, double=black, line width=0.125cm]([out angle=127.559, in angle=-38.723] 7.925,1.694) .. (6.612,3.034); \draw [white, double=black, line width=0.125cm]([out angle=127.559, in angle=-38.723] 7.925,-1.306) .. (6.612,0.034); \draw [white, double=black, line width=0.125cm]([out angle=38.708, in angle=-127.558] 6.612,1.852) .. (7.925,3.192); \draw [white, double=black, line width=0.125cm]([out angle=38.708, in angle=-127.558] 6.612,-1.148) .. (7.925,0.192); \draw [white, double=black, line width=0.092cm]([out angle=83.107, in angle=-97.178] 2.723,2.654) .. (2.854,3.721); \draw [white, double=black, line width=0.092cm]([out angle=83.107, in angle=-97.178] 2.723,-0.346) .. (2.854,0.721); \draw [white, double=black, line width=0.092cm]([out angle=-15.579, in angle=161.507] 2.269,3.332) .. (3.297,3.017); \draw [white, double=black, line width=0.092cm]([out angle=-15.579, in angle=161.507] 2.269,0.332) .. (3.297,0.017); \draw [white, double=black] ([out angle=29.169, in angle=-164.419] 1.825,1.370) .. (2.270,1.554); \draw [white, double=black] ([out angle=18.531, in angle=-145.291] 3.297,1.869) .. (3.703,2.072); \draw [white, double=black] ([out angle=49.144, in angle=-133.099] 4.667,2.938) .. (5.083,3.399); \draw [white, double=black] ([out angle=49.144, in angle=-133.099] 4.667,-0.062) .. (5.083,0.399); \draw [white, double=black] ([out angle=42.642, in angle=-141.292] 6.141,1.448) .. (6.612,1.852); \draw [white, double=black] ([out angle=125.234, in angle=-125.206] 0.553,1.659) .. (0.553,3.226); \draw [white, double=black] ([out angle=125.234, in angle=-125.206] 0.553,-1.341) .. (0.553,0.226); \draw [white, double=black] ([out angle=52.460, in angle=-52.441] 7.926,0.192) .. (7.925,1.694); \draw [white, double=black] ([out angle=82.836, in angle=-82.785] 2.855,0.723) .. (2.855,1.165); \draw [white, double=black] ([out angle=96.915, in angle=-96.893] 2.723,2.232) .. (2.723,2.654); \draw [white, double=black] ([out angle=164.439, in angle=-29.111] 2.270,0.334) .. (1.825,0.517); \draw [white, double=black] ([out angle=145.376, in angle=-18.493] 3.703,2.815) .. (3.297,3.017); \draw [white, double=black] ([out angle=145.376, in angle=-18.493] 3.703,-0.185) .. (3.297,0.017); \draw [white, double=black] ([out angle=133.082, in angle=-49.165] 5.083,1.488) .. (4.667,1.950); \draw [white, double=black] ([out angle=141.277, in angle=-42.624] 6.612,0.034) .. (6.141,0.439); \end{scope} \begin{scope}[yshift=1.679cm]  \draw [white, double=black, line width=0.111cm]([out angle=150.889, in angle=-54.766] 1.825,0.517) .. (0.553,1.659); \draw [white, double=black, line width=0.111cm]([out angle=54.810, in angle=-150.831] 0.554,0.227) .. (1.825,1.370); \draw [white, double=black, line width=0.092cm]([out angle=15.581, in angle=-161.469] 2.270,1.554) .. (3.297,1.869); \draw [white, double=black, line width=0.092cm]([out angle=-83.085, in angle=97.215] 2.723,2.232) .. (2.855,1.165); \draw [white, double=black, line width=0.099cm]([out angle=130.835, in angle=-34.683] 4.667,1.950) .. (3.704,2.815); \draw [white, double=black, line width=0.099cm]([out angle=130.835, in angle=-34.683] 4.667,-1.050) .. (3.704,-0.185); \draw [white, double=black, line width=0.099cm]([out angle=34.656, in angle=-130.856] 3.703,2.073) .. (4.667,2.938); \draw [white, double=black, line width=0.099cm]([out angle=34.656, in angle=-130.856] 3.703,-0.927) .. (4.667,-0.062); \draw [white, double=black, line width=0.125cm]([out angle=46.874, in angle=-137.358] 5.083,0.398) .. (6.141,1.448); \draw [white, double=black, line width=0.125cm]([out angle=-46.918, in angle=137.393] 5.083,1.487) .. (6.142,0.438); \draw [white, double=black, line width=0.125cm]([out angle=127.559, in angle=-38.723] 7.925,1.694) .. (6.612,3.034); \draw [white, double=black, line width=0.125cm]([out angle=127.559, in angle=-38.723] 7.925,-1.306) .. (6.612,0.034); \draw [white, double=black, line width=0.125cm]([out angle=38.708, in angle=-127.558] 6.612,1.852) .. (7.925,3.192); \draw [white, double=black, line width=0.125cm]([out angle=38.708, in angle=-127.558] 6.612,-1.148) .. (7.925,0.192); \draw [white, double=black, line width=0.092cm]([out angle=83.107, in angle=-97.178] 2.723,2.654) .. (2.854,3.721); \draw [white, double=black, line width=0.092cm]([out angle=83.107, in angle=-97.178] 2.723,-0.346) .. (2.854,0.721); \draw [white, double=black, line width=0.092cm]([out angle=-15.579, in angle=161.507] 2.269,3.332) .. (3.297,3.017); \draw [white, double=black, line width=0.092cm]([out angle=-15.579, in angle=161.507] 2.269,0.332) .. (3.297,0.017); \draw [white, double=black] ([out angle=29.169, in angle=-164.419] 1.825,1.370) .. (2.270,1.554); \draw [white, double=black] ([out angle=18.531, in angle=-145.291] 3.297,1.869) .. (3.703,2.072); \draw [white, double=black] ([out angle=49.144, in angle=-133.099] 4.667,2.938) .. (5.083,3.399); \draw [white, double=black] ([out angle=49.144, in angle=-133.099] 4.667,-0.062) .. (5.083,0.399); \draw [white, double=black] ([out angle=42.642, in angle=-141.292] 6.141,1.448) .. (6.612,1.852); \draw [white, double=black] ([out angle=125.234, in angle=-125.206] 0.553,1.659) .. (0.553,3.226); \draw [white, double=black] ([out angle=125.234, in angle=-125.206] 0.553,-1.341) .. (0.553,0.226); \draw [white, double=black] ([out angle=52.460, in angle=-52.441] 7.926,0.192) .. (7.925,1.694); \draw [white, double=black] ([out angle=82.836, in angle=-82.785] 2.855,0.723) .. (2.855,1.165); \draw [white, double=black] ([out angle=96.915, in angle=-96.893] 2.723,2.232) .. (2.723,2.654); \draw [white, double=black] ([out angle=164.439, in angle=-29.111] 2.270,0.334) .. (1.825,0.517); \draw [white, double=black] ([out angle=145.376, in angle=-18.493] 3.703,2.815) .. (3.297,3.017); \draw [white, double=black] ([out angle=145.376, in angle=-18.493] 3.703,-0.185) .. (3.297,0.017); \draw [white, double=black] ([out angle=133.082, in angle=-49.165] 5.083,1.488) .. (4.667,1.950); \draw [white, double=black] ([out angle=141.277, in angle=-42.624] 6.612,0.034) .. (6.141,0.439); \end{scope} \end{scope}

==> diagrams/links-2587.tex <==
\begin{scope} \clip (0,0) rectangle (8.401, 3.000); \begin{scope}[yshift=-0.548cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.862, in angle=-52.231] 1.891,0.310) .. (0.580,1.676); \draw [white, double=black, line width=0.125cm]([out angle=52.188, in angle=-139.921] 0.579,0.171) .. (1.891,1.536); \draw [white, double=black, line width=0.098cm]([out angle=46.851, in angle=-144.726] 2.338,1.960) .. (3.291,2.790); \draw [white, double=black, line width=0.098cm]([out angle=46.851, in angle=-144.726] 2.338,-1.040) .. (3.291,-0.210); \draw [white, double=black, line width=0.098cm]([out angle=-46.857, in angle=144.623] 2.338,2.887) .. (3.291,2.055); \draw [white, double=black, line width=0.098cm]([out angle=-46.857, in angle=144.623] 2.338,-0.113) .. (3.291,-0.945); \draw [white, double=black, line width=0.092cm]([out angle=97.906, in angle=-82.106] 4.275,2.639) .. (4.127,3.705); \draw [white, double=black, line width=0.092cm]([out angle=97.906, in angle=-82.106] 4.275,-0.361) .. (4.127,0.705); \draw [white, double=black, line width=0.092cm]([out angle=19.081, in angle=-160.922] 3.693,2.996) .. (4.709,3.348); \draw [white, double=black, line width=0.092cm]([out angle=19.081, in angle=-160.922] 3.693,-0.004) .. (4.709,0.348); \draw [white, double=black, line width=0.098cm]([out angle=35.363, in angle=-133.186] 5.112,0.556) .. (6.064,1.386); \draw [white, double=black, line width=0.098cm]([out angle=-35.304, in angle=133.150] 5.111,1.290) .. (6.064,0.460); \draw [white, double=black, line width=0.125cm]([out angle=127.781, in angle=-40.103] 7.821,1.670) .. (6.510,3.035); \draw [white, double=black, line width=0.125cm]([out angle=127.781, in angle=-40.103] 7.821,-1.330) .. (6.510,0.035); \draw [white, double=black, line width=0.125cm]([out angle=40.119, in angle=-127.781] 6.511,1.809) .. (7.821,3.175); \draw [white, double=black, line width=0.125cm]([out angle=40.119, in angle=-127.781] 6.511,-1.191) .. (7.821,0.175); \draw [white, double=black, line width=0.092cm]([out angle=160.942, in angle=-19.060] 4.709,1.496) .. (3.693,1.848); \draw [white, double=black, line width=0.092cm]([out angle=82.126, in angle=-97.886] 4.127,1.139) .. (4.275,2.205); \draw [white, double=black] ([out angle=40.079, in angle=-133.149] 1.891,1.536) .. (2.338,1.960); \draw [white, double=black] ([out angle=35.311, in angle=-160.945] 3.290,2.789) .. (3.693,2.996); \draw [white, double=black] ([out angle=35.311, in angle=-160.945] 3.290,-0.211) .. (3.693,-0.004); \draw [white, double=black] ([out angle=19.078, in angle=-144.672] 4.709,0.348) .. (5.111,0.555); \draw [white, double=black] ([out angle=46.814, in angle=-139.881] 6.064,1.386) .. (6.511,1.809); \draw [white, double=black] ([out angle=127.769, in angle=-127.796] 0.580,1.676) .. (0.580,3.172); \draw [white, double=black] ([out angle=127.769, in angle=-127.796] 0.580,-1.324) .. (0.580,0.172); \draw [white, double=black] ([out angle=52.203, in angle=-52.219] 7.821,0.175) .. (7.821,1.670); \draw [white, double=black] ([out angle=133.128, in angle=-40.138] 2.337,2.886) .. (1.891,3.310); \draw [white, double=black] ([out angle=133.128, in angle=-40.138] 2.337,-0.114) .. (1.891,0.310); \draw [white, double=black] ([out angle=82.114, in angle=-82.094] 4.275,2.205) .. (4.275,2.639); \draw [white, double=black] ([out angle=97.869, in angle=-97.932] 4.127,0.704) .. (4.128,1.139); \draw [white, double=black] ([out angle=160.882, in angle=-35.377] 3.694,1.848) .. (3.291,2.055); \draw [white, double=black] ([out angle=144.696, in angle=-19.058] 5.112,1.290) .. (4.709,1.496); \draw [white, double=black] ([out angle=139.897, in angle=-46.835] 6.510,0.035) .. (6.064,0.459); \end{scope} \begin{scope}[yshift=2.452cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.862, in angle=-52.231] 1.891,0.310) .. (0.580,1.676); \draw [white, double=black, line width=0.125cm]([out angle=52.188, in angle=-139.921] 0.579,0.171) .. (1.891,1.536); \draw [white, double=black, line width=0.098cm]([out angle=46.851, in angle=-144.726] 2.338,1.960) .. (3.291,2.790); \draw [white, double=black, line width=0.098cm]([out angle=46.851, in angle=-144.726] 2.338,-1.040) .. (3.291,-0.210); \draw [white, double=black, line width=0.098cm]([out angle=-46.857, in angle=144.623] 2.338,2.887) .. (3.291,2.055); \draw [white, double=black, line width=0.098cm]([out angle=-46.857, in angle=144.623] 2.338,-0.113) .. (3.291,-0.945); \draw [white, double=black, line width=0.092cm]([out angle=97.906, in angle=-82.106] 4.275,2.639) .. (4.127,3.705); \draw [white, double=black, line width=0.092cm]([out angle=97.906, in angle=-82.106] 4.275,-0.361) .. (4.127,0.705); \draw [white, double=black, line width=0.092cm]([out angle=19.081, in angle=-160.922] 3.693,2.996) .. (4.709,3.348); \draw [white, double=black, line width=0.092cm]([out angle=19.081, in angle=-160.922] 3.693,-0.004) .. (4.709,0.348); \draw [white, double=black, line width=0.098cm]([out angle=35.363, in angle=-133.186] 5.112,0.556) .. (6.064,1.386); \draw [white, double=black, line width=0.098cm]([out angle=-35.304, in angle=133.150] 5.111,1.290) .. (6.064,0.460); \draw [white, double=black, line width=0.125cm]([out angle=127.781, in angle=-40.103] 7.821,1.670) .. (6.510,3.035); \draw [white, double=black, line width=0.125cm]([out angle=127.781, in angle=-40.103] 7.821,-1.330) .. (6.510,0.035); \draw [white, double=black, line width=0.125cm]([out angle=40.119, in angle=-127.781] 6.511,1.809) .. (7.821,3.175); \draw [white, double=black, line width=0.125cm]([out angle=40.119, in angle=-127.781] 6.511,-1.191) .. (7.821,0.175); \draw [white, double=black, line width=0.092cm]([out angle=160.942, in angle=-19.060] 4.709,1.496) .. (3.693,1.848); \draw [white, double=black, line width=0.092cm]([out angle=82.126, in angle=-97.886] 4.127,1.139) .. (4.275,2.205); \draw [white, double=black] ([out angle=40.079, in angle=-133.149] 1.891,1.536) .. (2.338,1.960); \draw [white, double=black] ([out angle=35.311, in angle=-160.945] 3.290,2.789) .. (3.693,2.996); \draw [white, double=black] ([out angle=35.311, in angle=-160.945] 3.290,-0.211) .. (3.693,-0.004); \draw [white, double=black] ([out angle=19.078, in angle=-144.672] 4.709,0.348) .. (5.111,0.555); \draw [white, double=black] ([out angle=46.814, in angle=-139.881] 6.064,1.386) .. (6.511,1.809); \draw [white, double=black] ([out angle=127.769, in angle=-127.796] 0.580,1.676) .. (0.580,3.172); \draw [white, double=black] ([out angle=127.769, in angle=-127.796] 0.580,-1.324) .. (0.580,0.172); \draw [white, double=black] ([out angle=52.203, in angle=-52.219] 7.821,0.175) .. (7.821,1.670); \draw [white, double=black] ([out angle=133.128, in angle=-40.138] 2.337,2.886) .. (1.891,3.310); \draw [white, double=black] ([out angle=133.128, in angle=-40.138] 2.337,-0.114) .. (1.891,0.310); \draw [white, double=black] ([out angle=82.114, in angle=-82.094] 4.275,2.205) .. (4.275,2.639); \draw [white, double=black] ([out angle=97.869, in angle=-97.932] 4.127,0.704) .. (4.128,1.139); \draw [white, double=black] ([out angle=160.882, in angle=-35.377] 3.694,1.848) .. (3.291,2.055); \draw [white, double=black] ([out angle=144.696, in angle=-19.058] 5.112,1.290) .. (4.709,1.496); \draw [white, double=black] ([out angle=139.897, in angle=-46.835] 6.510,0.035) .. (6.064,0.459); \end{scope} \end{scope}

==> diagrams/links-2588.tex <==
\begin{scope} \clip (0,0) rectangle (8.339, 3.000); \begin{scope}[yshift=-0.573cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.592, in angle=-83.297] 1.231,2.638) .. (1.023,3.744); \draw [white, double=black, line width=0.087cm]([out angle=104.592, in angle=-83.297] 1.231,-0.362) .. (1.023,0.744); \draw [white, double=black, line width=0.087cm]([out angle=33.545, in angle=-160.494] 0.618,2.872) .. (1.620,3.372); \draw [white, double=black, line width=0.087cm]([out angle=33.545, in angle=-160.494] 0.618,-0.128) .. (1.620,0.372); \draw [white, double=black, line width=0.101cm]([out angle=35.167, in angle=-131.234] 2.033,0.586) .. (3.002,1.457); \draw [white, double=black, line width=0.101cm]([out angle=-35.132, in angle=131.265] 2.033,1.341) .. (3.002,0.470); \draw [white, double=black, line width=0.125cm]([out angle=46.239, in angle=-135.153] 3.421,1.914) .. (4.486,3.000); \draw [white, double=black, line width=0.125cm]([out angle=46.239, in angle=-135.153] 3.421,-1.086) .. (4.486,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-46.260, in angle=135.142] 3.421,3.013) .. (4.486,1.927); \draw [white, double=black, line width=0.125cm]([out angle=-46.260, in angle=135.142] 3.421,0.013) .. (4.486,-1.073); \draw [white, double=black, line width=0.125cm]([out angle=45.400, in angle=-136.999] 4.924,0.439) .. (5.979,1.464); \draw [white, double=black, line width=0.125cm]([out angle=-45.420, in angle=137.030] 4.925,1.486) .. (5.979,0.461); \draw [white, double=black, line width=0.125cm]([out angle=127.580, in angle=-38.840] 7.761,1.714) .. (6.447,3.057); \draw [white, double=black, line width=0.125cm]([out angle=127.580, in angle=-38.840] 7.761,-1.286) .. (6.447,0.057); \draw [white, double=black, line width=0.125cm]([out angle=38.834, in angle=-127.578] 6.447,1.870) .. (7.761,3.213); \draw [white, double=black, line width=0.125cm]([out angle=38.834, in angle=-127.578] 6.447,-1.130) .. (7.761,0.213); \draw [white, double=black, line width=0.087cm]([out angle=160.546, in angle=-33.514] 1.621,1.553) .. (0.618,2.053); \draw [white, double=black, line width=0.087cm]([out angle=83.313, in angle=-104.560] 1.023,1.181) .. (1.231,2.287); \draw [white, double=black] ([out angle=19.506, in angle=-144.784] 1.620,0.372) .. (2.032,0.585); \draw [white, double=black] ([out angle=48.766, in angle=-133.719] 3.002,1.457) .. (3.421,1.914); \draw [white, double=black] ([out angle=44.847, in angle=-134.587] 4.486,0.000) .. (4.924,0.440); \draw [white, double=black] ([out angle=43.001, in angle=-141.166] 5.979,1.464) .. (6.447,1.870); \draw [white, double=black] ([out angle=146.486, in angle=-146.455] 0.618,2.053) .. (0.618,2.872); \draw [white, double=black] ([out angle=146.486, in angle=-146.455] 0.618,-0.947) .. (0.618,-0.128); \draw [white, double=black] ([out angle=52.445, in angle=-52.420] 7.761,0.212) .. (7.761,1.714); \draw [white, double=black] ([out angle=96.703, in angle=-96.700] 1.023,0.744) .. (1.023,1.180); \draw [white, double=black] ([out angle=75.440, in angle=-75.408] 1.231,2.287) .. (1.231,2.638); \draw [white, double=black] ([out angle=144.868, in angle=-19.454] 2.033,1.341) .. (1.621,1.553); \draw [white, double=black] ([out angle=133.781, in angle=-48.706] 3.420,0.013) .. (3.000,0.471); \draw [white, double=black] ([out angle=134.580, in angle=-44.858] 4.924,1.487) .. (4.486,1.927); \draw [white, double=black] ([out angle=141.160, in angle=-42.992] 6.447,0.057) .. (5.979,0.463); \end{scope} \begin{scope}[yshift=2.427cm]  \draw [white, double=black, line width=0.087cm]([out angle=104.592, in angle=-83.297] 1.231,2.638) .. (1.023,3.744); \draw [white, double=black, line width=0.087cm]([out angle=104.592, in angle=-83.297] 1.231,-0.362) .. (1.023,0.744); \draw [white, double=black, line width=0.087cm]([out angle=33.545, in angle=-160.494] 0.618,2.872) .. (1.620,3.372); \draw [white, double=black, line width=0.087cm]([out angle=33.545, in angle=-160.494] 0.618,-0.128) .. (1.620,0.372); \draw [white, double=black, line width=0.101cm]([out angle=35.167, in angle=-131.234] 2.033,0.586) .. (3.002,1.457); \draw [white, double=black, line width=0.101cm]([out angle=-35.132, in angle=131.265] 2.033,1.341) .. (3.002,0.470); \draw [white, double=black, line width=0.125cm]([out angle=46.239, in angle=-135.153] 3.421,1.914) .. (4.486,3.000); \draw [white, double=black, line width=0.125cm]([out angle=46.239, in angle=-135.153] 3.421,-1.086) .. (4.486,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-46.260, in angle=135.142] 3.421,3.013) .. (4.486,1.927); \draw [white, double=black, line width=0.125cm]([out angle=-46.260, in angle=135.142] 3.421,0.013) .. (4.486,-1.073); \draw [white, double=black, line width=0.125cm]([out angle=45.400, in angle=-136.999] 4.924,0.439) .. (5.979,1.464); \draw [white, double=black, line width=0.125cm]([out angle=-45.420, in angle=137.030] 4.925,1.486) .. (5.979,0.461); \draw [white, double=black, line width=0.125cm]([out angle=127.580, in angle=-38.840] 7.761,1.714) .. (6.447,3.057); \draw [white, double=black, line width=0.125cm]([out angle=127.580, in angle=-38.840] 7.761,-1.286) .. (6.447,0.057); \draw [white, double=black, line width=0.125cm]([out angle=38.834, in angle=-127.578] 6.447,1.870) .. (7.761,3.213); \draw [white, double=black, line width=0.125cm]([out angle=38.834, in angle=-127.578] 6.447,-1.130) .. (7.761,0.213); \draw [white, double=black, line width=0.087cm]([out angle=160.546, in angle=-33.514] 1.621,1.553) .. (0.618,2.053); \draw [white, double=black, line width=0.087cm]([out angle=83.313, in angle=-104.560] 1.023,1.181) .. (1.231,2.287); \draw [white, double=black] ([out angle=19.506, in angle=-144.784] 1.620,0.372) .. (2.032,0.585); \draw [white, double=black] ([out angle=48.766, in angle=-133.719] 3.002,1.457) .. (3.421,1.914); \draw [white, double=black] ([out angle=44.847, in angle=-134.587] 4.486,0.000) .. (4.924,0.440); \draw [white, double=black] ([out angle=43.001, in angle=-141.166] 5.979,1.464) .. (6.447,1.870); \draw [white, double=black] ([out angle=146.486, in angle=-146.455] 0.618,2.053) .. (0.618,2.872); \draw [white, double=black] ([out angle=146.486, in angle=-146.455] 0.618,-0.947) .. (0.618,-0.128); \draw [white, double=black] ([out angle=52.445, in angle=-52.420] 7.761,0.212) .. (7.761,1.714); \draw [white, double=black] ([out angle=96.703, in angle=-96.700] 1.023,0.744) .. (1.023,1.180); \draw [white, double=black] ([out angle=75.440, in angle=-75.408] 1.231,2.287) .. (1.231,2.638); \draw [white, double=black] ([out angle=144.868, in angle=-19.454] 2.033,1.341) .. (1.621,1.553); \draw [white, double=black] ([out angle=133.781, in angle=-48.706] 3.420,0.013) .. (3.000,0.471); \draw [white, double=black] ([out angle=134.580, in angle=-44.858] 4.924,1.487) .. (4.486,1.927); \draw [white, double=black] ([out angle=141.160, in angle=-42.992] 6.447,0.057) .. (5.979,0.463); \end{scope} \end{scope}

==> diagrams/links-2589.tex <==
\begin{scope} \clip (0,0) rectangle (8.500, 3.000); \begin{scope}[yshift=-0.565cm]  \draw [white, double=black, line width=0.111cm]([out angle=150.880, in angle=-54.775] 1.825,0.516) .. (0.553,1.659); \draw [white, double=black, line width=0.111cm]([out angle=54.806, in angle=-150.849] 0.553,0.226) .. (1.824,1.370); \draw [white, double=black, line width=0.092cm]([out angle=15.598, in angle=-161.483] 2.269,1.553) .. (3.297,1.868); \draw [white, double=black, line width=0.092cm]([out angle=-83.094, in angle=97.207] 2.722,2.231) .. (2.854,1.164); \draw [white, double=black, line width=0.099cm]([out angle=34.664, in angle=-130.857] 3.702,2.073) .. (4.666,2.938); \draw [white, double=black, line width=0.099cm]([out angle=34.664, in angle=-130.857] 3.702,-0.927) .. (4.666,-0.062); \draw [white, double=black, line width=0.099cm]([out angle=-34.681, in angle=130.831] 3.703,2.815) .. (4.666,1.950); \draw [white, double=black, line width=0.099cm]([out angle=-34.681, in angle=130.831] 3.703,-0.185) .. (4.666,-1.050); \draw [white, double=black, line width=0.125cm]([out angle=46.866, in angle=-137.356] 5.081,0.399) .. (6.139,1.448); \draw [white, double=black, line width=0.125cm]([out angle=-46.926, in angle=137.375] 5.081,1.488) .. (6.139,0.439); \draw [white, double=black, line width=0.125cm]([out angle=127.551, in angle=-38.722] 7.923,1.694) .. (6.610,3.034); \draw [white, double=black, line width=0.125cm]([out angle=127.551, in angle=-38.722] 7.923,-1.306) .. (6.610,0.034); \draw [white, double=black, line width=0.125cm]([out angle=38.699, in angle=-127.556] 6.609,1.853) .. (7.923,3.192); \draw [white, double=black, line width=0.125cm]([out angle=38.699, in angle=-127.556] 6.609,-1.147) .. (7.923,0.192); \draw [white, double=black, line width=0.092cm]([out angle=83.094, in angle=-97.196] 2.722,2.653) .. (2.854,3.720); \draw [white, double=black, line width=0.092cm]([out angle=83.094, in angle=-97.196] 2.722,-0.347) .. (2.854,0.720); \draw [white, double=black, line width=0.092cm]([out angle=-15.599, in angle=161.494] 2.269,3.331) .. (3.297,3.016); \draw [white, double=black, line width=0.092cm]([out angle=-15.599, in angle=161.494] 2.269,0.331) .. (3.297,0.016); \draw [white, double=black] ([out angle=29.151, in angle=-164.402] 1.824,1.370) .. (2.269,1.553); \draw [white, double=black] ([out angle=18.517, in angle=-145.304] 3.297,1.868) .. (3.702,2.071); \draw [white, double=black] ([out angle=49.143, in angle=-133.100] 4.666,2.938) .. (5.081,3.399); \draw [white, double=black] ([out angle=49.143, in angle=-133.100] 4.666,-0.062) .. (5.081,0.399); \draw [white, double=black] ([out angle=42.644, in angle=-141.301] 6.139,1.448) .. (6.609,1.853); \draw [white, double=black] ([out angle=125.225, in angle=-125.224] 0.553,1.659) .. (0.553,3.225); \draw [white, double=black] ([out angle=125.225, in angle=-125.224] 0.553,-1.341) .. (0.553,0.225); \draw [white, double=black] ([out angle=52.439, in angle=-52.449] 7.923,0.192) .. (7.923,1.694); \draw [white, double=black] ([out angle=82.825, in angle=-82.793] 2.855,0.722) .. (2.854,1.164); \draw [white, double=black] ([out angle=96.906, in angle=-96.906] 2.722,2.231) .. (2.722,2.653); \draw [white, double=black] ([out angle=164.431, in angle=-29.120] 2.270,0.333) .. (1.825,0.516); \draw [white, double=black] ([out angle=145.353, in angle=-18.506] 3.702,2.813) .. (3.297,3.016); \draw [white, double=black] ([out angle=145.353, in angle=-18.506] 3.702,-0.187) .. (3.297,0.016); \draw [white, double=black] ([out angle=133.074, in angle=-49.169] 5.081,1.489) .. (4.666,1.950); \draw [white, double=black] ([out angle=141.278, in angle=-42.619] 6.610,0.034) .. (6.139,0.439); \end{scope} \begin{scope}[yshift=2.435cm]  \draw [white, double=black, line width=0.111cm]([out angle=150.880, in angle=-54.775] 1.825,0.516) .. (0.553,1.659); \draw [white, double=black, line width=0.111cm]([out angle=54.806, in angle=-150.849] 0.553,0.226) .. (1.824,1.370); \draw [white, double=black, line width=0.092cm]([out angle=15.598, in angle=-161.483] 2.269,1.553) .. (3.297,1.868); \draw [white, double=black, line width=0.092cm]([out angle=-83.094, in angle=97.207] 2.722,2.231) .. (2.854,1.164); \draw [white, double=black, line width=0.099cm]([out angle=34.664, in angle=-130.857] 3.702,2.073) .. (4.666,2.938); \draw [white, double=black, line width=0.099cm]([out angle=34.664, in angle=-130.857] 3.702,-0.927) .. (4.666,-0.062); \draw [white, double=black, line width=0.099cm]([out angle=-34.681, in angle=130.831] 3.703,2.815) .. (4.666,1.950); \draw [white, double=black, line width=0.099cm]([out angle=-34.681, in angle=130.831] 3.703,-0.185) .. (4.666,-1.050); \draw [white, double=black, line width=0.125cm]([out angle=46.866, in angle=-137.356] 5.081,0.399) .. (6.139,1.448); \draw [white, double=black, line width=0.125cm]([out angle=-46.926, in angle=137.375] 5.081,1.488) .. (6.139,0.439); \draw [white, double=black, line width=0.125cm]([out angle=127.551, in angle=-38.722] 7.923,1.694) .. (6.610,3.034); \draw [white, double=black, line width=0.125cm]([out angle=127.551, in angle=-38.722] 7.923,-1.306) .. (6.610,0.034); \draw [white, double=black, line width=0.125cm]([out angle=38.699, in angle=-127.556] 6.609,1.853) .. (7.923,3.192); \draw [white, double=black, line width=0.125cm]([out angle=38.699, in angle=-127.556] 6.609,-1.147) .. (7.923,0.192); \draw [white, double=black, line width=0.092cm]([out angle=83.094, in angle=-97.196] 2.722,2.653) .. (2.854,3.720); \draw [white, double=black, line width=0.092cm]([out angle=83.094, in angle=-97.196] 2.722,-0.347) .. (2.854,0.720); \draw [white, double=black, line width=0.092cm]([out angle=-15.599, in angle=161.494] 2.269,3.331) .. (3.297,3.016); \draw [white, double=black, line width=0.092cm]([out angle=-15.599, in angle=161.494] 2.269,0.331) .. (3.297,0.016); \draw [white, double=black] ([out angle=29.151, in angle=-164.402] 1.824,1.370) .. (2.269,1.553); \draw [white, double=black] ([out angle=18.517, in angle=-145.304] 3.297,1.868) .. (3.702,2.071); \draw [white, double=black] ([out angle=49.143, in angle=-133.100] 4.666,2.938) .. (5.081,3.399); \draw [white, double=black] ([out angle=49.143, in angle=-133.100] 4.666,-0.062) .. (5.081,0.399); \draw [white, double=black] ([out angle=42.644, in angle=-141.301] 6.139,1.448) .. (6.609,1.853); \draw [white, double=black] ([out angle=125.225, in angle=-125.224] 0.553,1.659) .. (0.553,3.225); \draw [white, double=black] ([out angle=125.225, in angle=-125.224] 0.553,-1.341) .. (0.553,0.225); \draw [white, double=black] ([out angle=52.439, in angle=-52.449] 7.923,0.192) .. (7.923,1.694); \draw [white, double=black] ([out angle=82.825, in angle=-82.793] 2.855,0.722) .. (2.854,1.164); \draw [white, double=black] ([out angle=96.906, in angle=-96.906] 2.722,2.231) .. (2.722,2.653); \draw [white, double=black] ([out angle=164.431, in angle=-29.120] 2.270,0.333) .. (1.825,0.516); \draw [white, double=black] ([out angle=145.353, in angle=-18.506] 3.702,2.813) .. (3.297,3.016); \draw [white, double=black] ([out angle=145.353, in angle=-18.506] 3.702,-0.187) .. (3.297,0.016); \draw [white, double=black] ([out angle=133.074, in angle=-49.169] 5.081,1.489) .. (4.666,1.950); \draw [white, double=black] ([out angle=141.278, in angle=-42.619] 6.610,0.034) .. (6.139,0.439); \end{scope} \end{scope}

==> diagrams/links-259.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.975, 3.000); \begin{scope}[yshift=-2.366cm]  \draw [white, double=black, line width=0.095cm]([out angle=154.441, in angle=-55.720] 1.790,0.499) .. (0.543,1.570); \draw [white, double=black, line width=0.095cm]([out angle=55.734, in angle=-154.419] 0.543,0.162) .. (1.790,1.234); \draw [white, double=black, line width=0.036cm]([out angle=5.355, in angle=111.888] 2.199,1.347) .. (2.815,0.971); \draw [white, double=black, line width=0.036cm]([out angle=-130.267, in angle=75.244] 2.938,1.733) .. (2.532,0.953); \draw [white, double=black, line width=0.036cm]([out angle=130.269, in angle=-75.234] 2.939,0.000) .. (2.532,0.780); \draw [white, double=black, line width=0.036cm]([out angle=-5.357, in angle=-111.879] 2.199,0.386) .. (2.815,0.762); \draw [white, double=black] ([out angle=25.596, in angle=-174.645] 1.790,1.234) .. (2.199,1.347); \draw [white, double=black] ([out angle=-68.112, in angle=68.121] 2.815,0.971) .. (2.815,0.762); \draw [white, double=black] ([out angle=174.643, in angle=-25.556] 2.199,0.386) .. (1.790,0.499); \draw [white, double=black] ([out angle=104.766, in angle=-104.756] 2.532,0.780) .. (2.532,0.953); \draw [white, double=black] ([out angle=49.751, in angle=-49.731] 2.939,1.732) .. (2.938,3.000); \draw [white, double=black] ([out angle=49.751, in angle=-49.731] 2.939,-1.268) .. (2.938,0.000); \draw [white, double=black, line width=0.012cm]([out angle=58.120, in angle=114.762] -0.078,2.478) .. (0.678,2.431); \draw [white, double=black, line width=0.012cm]([out angle=235.753, in angle=88.388] 0.542,3.162) .. (0.298,2.406); \draw [white, double=black, line width=0.012cm]([out angle=271.658, in angle=124.274] 0.298,2.326) .. (0.543,1.570); \draw [white, double=black, line width=0.012cm]([out angle=245.279, in angle=301.927] 0.678,2.301) .. (-0.078,2.254); \draw [white, double=black] ([out angle=268.389, in angle=91.658] 0.298,2.406) .. (0.298,2.326); \draw [white, double=black] ([out angle=121.927, in angle=238.120] -0.078,2.254) .. (-0.078,2.478); \draw [white, double=black] ([out angle=294.783, in angle=65.306] 0.678,2.430) .. (0.678,2.301); \end{scope} \begin{scope}[yshift=0.634cm]  \draw [white, double=black, line width=0.095cm]([out angle=154.441, in angle=-55.720] 1.790,0.499) .. (0.543,1.570); \draw [white, double=black, line width=0.095cm]([out angle=55.734, in angle=-154.419] 0.543,0.162) .. (1.790,1.234); \draw [white, double=black, line width=0.036cm]([out angle=5.355, in angle=111.888] 2.199,1.347) .. (2.815,0.971); \draw [white, double=black, line width=0.036cm]([out angle=-130.267, in angle=75.244] 2.938,1.733) .. (2.532,0.953); \draw [white, double=black, line width=0.036cm]([out angle=130.269, in angle=-75.234] 2.939,0.000) .. (2.532,0.780); \draw [white, double=black, line width=0.036cm]([out angle=-5.357, in angle=-111.879] 2.199,0.386) .. (2.815,0.762); \draw [white, double=black] ([out angle=25.596, in angle=-174.645] 1.790,1.234) .. (2.199,1.347); \draw [white, double=black] ([out angle=-68.112, in angle=68.121] 2.815,0.971) .. (2.815,0.762); \draw [white, double=black] ([out angle=174.643, in angle=-25.556] 2.199,0.386) .. (1.790,0.499); \draw [white, double=black] ([out angle=104.766, in angle=-104.756] 2.532,0.780) .. (2.532,0.953); \draw [white, double=black] ([out angle=49.751, in angle=-49.731] 2.939,1.732) .. (2.938,3.000); \draw [white, double=black] ([out angle=49.751, in angle=-49.731] 2.939,-1.268) .. (2.938,0.000); \draw [white, double=black, line width=0.012cm]([out angle=58.120, in angle=114.762] -0.078,2.478) .. (0.678,2.431); \draw [white, double=black, line width=0.012cm]([out angle=235.753, in angle=88.388] 0.542,3.162) .. (0.298,2.406); \draw [white, double=black, line width=0.012cm]([out angle=271.658, in angle=124.274] 0.298,2.326) .. (0.543,1.570); \draw [white, double=black, line width=0.012cm]([out angle=245.279, in angle=301.927] 0.678,2.301) .. (-0.078,2.254); \draw [white, double=black] ([out angle=268.389, in angle=91.658] 0.298,2.406) .. (0.298,2.326); \draw [white, double=black] ([out angle=121.927, in angle=238.120] -0.078,2.254) .. (-0.078,2.478); \draw [white, double=black] ([out angle=294.783, in angle=65.306] 0.678,2.430) .. (0.678,2.301); \end{scope} \end{scope}

==> diagrams/links-2590.tex <==
\begin{scope} \clip (0,0) rectangle (8.206, 3.000); \begin{scope}[yshift=-0.461cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.255, in angle=-52.420] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.458, in angle=-141.198] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=133.808, in angle=-42.758] 3.417,1.930) .. (2.360,2.967); \draw [white, double=black, line width=0.125cm]([out angle=133.808, in angle=-42.758] 3.417,-1.070) .. (2.360,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.711] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.711] 2.360,-1.039) .. (3.416,-0.000); \draw [white, double=black, line width=0.124cm]([out angle=139.346, in angle=-47.239] 4.847,0.510) .. (3.843,1.478); \draw [white, double=black, line width=0.124cm]([out angle=47.231, in angle=-139.349] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.039cm]([out angle=148.275, in angle=-68.294] 5.929,1.752) .. (5.421,2.357); \draw [white, double=black, line width=0.039cm]([out angle=35.901, in angle=-110.745] 5.238,1.727) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=110.775, in angle=-35.895] 5.722,2.569) .. (5.238,3.202); \draw [white, double=black, line width=0.039cm]([out angle=110.775, in angle=-35.895] 5.722,-0.431) .. (5.238,0.202); \draw [white, double=black, line width=0.039cm]([out angle=68.325, in angle=-148.247] 5.421,2.572) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.325, in angle=-148.247] 5.421,-0.428) .. (5.928,0.177); \draw [white, double=black, line width=0.125cm]([out angle=126.263, in angle=-34.255] 7.642,0.234) .. (6.356,1.475); \draw [white, double=black, line width=0.125cm]([out angle=34.255, in angle=-126.259] 6.356,0.455) .. (7.642,1.696); \draw [white, double=black] ([out angle=38.802, in angle=-137.227] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.251, in angle=-132.735] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.651, in angle=-144.106] 4.847,1.420) .. (5.238,1.728); \draw [white, double=black] ([out angle=127.580, in angle=-127.543] 0.578,1.713) .. (0.577,3.214); \draw [white, double=black] ([out angle=127.580, in angle=-127.543] 0.578,-1.287) .. (0.577,0.214); \draw [white, double=black] ([out angle=69.255, in angle=-69.225] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.243, in angle=-38.745] 2.361,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.243, in angle=-38.745] 2.361,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.796, in angle=-46.192] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.753, in angle=-145.745] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.706, in angle=-111.675] 5.421,2.357) .. (5.421,2.571); \draw [white, double=black] ([out angle=53.769, in angle=-53.737] 7.642,1.695) .. (7.642,3.234); \draw [white, double=black] ([out angle=53.769, in angle=-53.737] 7.642,-1.305) .. (7.642,0.234); \draw [white, double=black] ([out angle=144.105, in angle=-40.654] 5.238,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.745, in angle=-31.752] 6.356,1.475) .. (5.928,1.753); \end{scope} \begin{scope}[yshift=2.539cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.255, in angle=-52.420] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.458, in angle=-141.198] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=133.808, in angle=-42.758] 3.417,1.930) .. (2.360,2.967); \draw [white, double=black, line width=0.125cm]([out angle=133.808, in angle=-42.758] 3.417,-1.070) .. (2.360,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.711] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.711] 2.360,-1.039) .. (3.416,-0.000); \draw [white, double=black, line width=0.124cm]([out angle=139.346, in angle=-47.239] 4.847,0.510) .. (3.843,1.478); \draw [white, double=black, line width=0.124cm]([out angle=47.231, in angle=-139.349] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.039cm]([out angle=148.275, in angle=-68.294] 5.929,1.752) .. (5.421,2.357); \draw [white, double=black, line width=0.039cm]([out angle=35.901, in angle=-110.745] 5.238,1.727) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=110.775, in angle=-35.895] 5.722,2.569) .. (5.238,3.202); \draw [white, double=black, line width=0.039cm]([out angle=110.775, in angle=-35.895] 5.722,-0.431) .. (5.238,0.202); \draw [white, double=black, line width=0.039cm]([out angle=68.325, in angle=-148.247] 5.421,2.572) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.325, in angle=-148.247] 5.421,-0.428) .. (5.928,0.177); \draw [white, double=black, line width=0.125cm]([out angle=126.263, in angle=-34.255] 7.642,0.234) .. (6.356,1.475); \draw [white, double=black, line width=0.125cm]([out angle=34.255, in angle=-126.259] 6.356,0.455) .. (7.642,1.696); \draw [white, double=black] ([out angle=38.802, in angle=-137.227] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.251, in angle=-132.735] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.651, in angle=-144.106] 4.847,1.420) .. (5.238,1.728); \draw [white, double=black] ([out angle=127.580, in angle=-127.543] 0.578,1.713) .. (0.577,3.214); \draw [white, double=black] ([out angle=127.580, in angle=-127.543] 0.578,-1.287) .. (0.577,0.214); \draw [white, double=black] ([out angle=69.255, in angle=-69.225] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.243, in angle=-38.745] 2.361,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.243, in angle=-38.745] 2.361,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.796, in angle=-46.192] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.753, in angle=-145.745] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.706, in angle=-111.675] 5.421,2.357) .. (5.421,2.571); \draw [white, double=black] ([out angle=53.769, in angle=-53.737] 7.642,1.695) .. (7.642,3.234); \draw [white, double=black] ([out angle=53.769, in angle=-53.737] 7.642,-1.305) .. (7.642,0.234); \draw [white, double=black] ([out angle=144.105, in angle=-40.654] 5.238,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.745, in angle=-31.752] 6.356,1.475) .. (5.928,1.753); \end{scope} \end{scope}

==> diagrams/links-2591.tex <==
\begin{scope} \clip (0,0) rectangle (8.206, 3.000); \begin{scope}[yshift=-0.461cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.256, in angle=-52.419] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.458, in angle=-141.197] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=133.809, in angle=-42.756] 3.417,1.930) .. (2.360,2.967); \draw [white, double=black, line width=0.125cm]([out angle=133.809, in angle=-42.756] 3.417,-1.070) .. (2.360,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.709] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.709] 2.360,-1.039) .. (3.416,-0.000); \draw [white, double=black, line width=0.124cm]([out angle=139.346, in angle=-47.238] 4.847,0.510) .. (3.843,1.478); \draw [white, double=black, line width=0.124cm]([out angle=47.231, in angle=-139.349] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.039cm]([out angle=148.276, in angle=-68.293] 5.929,1.752) .. (5.421,2.357); \draw [white, double=black, line width=0.039cm]([out angle=35.902, in angle=-110.744] 5.238,1.727) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=110.775, in angle=-35.893] 5.722,2.569) .. (5.238,3.202); \draw [white, double=black, line width=0.039cm]([out angle=110.775, in angle=-35.893] 5.722,-0.431) .. (5.238,0.202); \draw [white, double=black, line width=0.039cm]([out angle=68.326, in angle=-148.249] 5.421,2.572) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.326, in angle=-148.249] 5.421,-0.428) .. (5.928,0.177); \draw [white, double=black, line width=0.125cm]([out angle=34.256, in angle=-126.259] 6.356,0.455) .. (7.642,1.696); \draw [white, double=black, line width=0.125cm]([out angle=-34.255, in angle=126.263] 6.356,1.476) .. (7.642,0.234); \draw [white, double=black] ([out angle=38.803, in angle=-137.227] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.251, in angle=-132.734] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.651, in angle=-144.105] 4.847,1.420) .. (5.238,1.729); \draw [white, double=black] ([out angle=127.581, in angle=-127.542] 0.578,1.713) .. (0.577,3.214); \draw [white, double=black] ([out angle=127.581, in angle=-127.542] 0.578,-1.287) .. (0.577,0.214); \draw [white, double=black] ([out angle=69.256, in angle=-69.225] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.243, in angle=-38.744] 2.361,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.243, in angle=-38.744] 2.361,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.797, in angle=-46.191] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.751, in angle=-145.744] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.707, in angle=-111.674] 5.421,2.357) .. (5.421,2.572); \draw [white, double=black] ([out angle=53.770, in angle=-53.737] 7.642,1.695) .. (7.642,3.234); \draw [white, double=black] ([out angle=53.770, in angle=-53.737] 7.642,-1.305) .. (7.642,0.234); \draw [white, double=black] ([out angle=144.107, in angle=-40.654] 5.238,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.745, in angle=-31.752] 6.356,1.476) .. (5.928,1.753); \end{scope} \begin{scope}[yshift=2.539cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.256, in angle=-52.419] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.458, in angle=-141.197] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=133.809, in angle=-42.756] 3.417,1.930) .. (2.360,2.967); \draw [white, double=black, line width=0.125cm]([out angle=133.809, in angle=-42.756] 3.417,-1.070) .. (2.360,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.709] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.709] 2.360,-1.039) .. (3.416,-0.000); \draw [white, double=black, line width=0.124cm]([out angle=139.346, in angle=-47.238] 4.847,0.510) .. (3.843,1.478); \draw [white, double=black, line width=0.124cm]([out angle=47.231, in angle=-139.349] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.039cm]([out angle=148.276, in angle=-68.293] 5.929,1.752) .. (5.421,2.357); \draw [white, double=black, line width=0.039cm]([out angle=35.902, in angle=-110.744] 5.238,1.727) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=110.775, in angle=-35.893] 5.722,2.569) .. (5.238,3.202); \draw [white, double=black, line width=0.039cm]([out angle=110.775, in angle=-35.893] 5.722,-0.431) .. (5.238,0.202); \draw [white, double=black, line width=0.039cm]([out angle=68.326, in angle=-148.249] 5.421,2.572) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.326, in angle=-148.249] 5.421,-0.428) .. (5.928,0.177); \draw [white, double=black, line width=0.125cm]([out angle=34.256, in angle=-126.259] 6.356,0.455) .. (7.642,1.696); \draw [white, double=black, line width=0.125cm]([out angle=-34.255, in angle=126.263] 6.356,1.476) .. (7.642,0.234); \draw [white, double=black] ([out angle=38.803, in angle=-137.227] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.251, in angle=-132.734] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.651, in angle=-144.105] 4.847,1.420) .. (5.238,1.729); \draw [white, double=black] ([out angle=127.581, in angle=-127.542] 0.578,1.713) .. (0.577,3.214); \draw [white, double=black] ([out angle=127.581, in angle=-127.542] 0.578,-1.287) .. (0.577,0.214); \draw [white, double=black] ([out angle=69.256, in angle=-69.225] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.243, in angle=-38.744] 2.361,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.243, in angle=-38.744] 2.361,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.797, in angle=-46.191] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.751, in angle=-145.744] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.707, in angle=-111.674] 5.421,2.357) .. (5.421,2.572); \draw [white, double=black] ([out angle=53.770, in angle=-53.737] 7.642,1.695) .. (7.642,3.234); \draw [white, double=black] ([out angle=53.770, in angle=-53.737] 7.642,-1.305) .. (7.642,0.234); \draw [white, double=black] ([out angle=144.107, in angle=-40.654] 5.238,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.745, in angle=-31.752] 6.356,1.476) .. (5.928,1.753); \end{scope} \end{scope}

==> diagrams/links-2592.tex <==
\begin{scope} \clip (0,0) rectangle (8.206, 3.000); \begin{scope}[yshift=-0.461cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.261, in angle=-52.417] 1.891,0.372) .. (0.578,1.712); \draw [white, double=black, line width=0.125cm]([out angle=52.464, in angle=-141.193] 0.578,0.214) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=133.815, in angle=-42.756] 3.416,1.929) .. (2.359,2.967); \draw [white, double=black, line width=0.125cm]([out angle=133.815, in angle=-42.756] 3.416,-1.071) .. (2.359,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=42.771, in angle=-133.701] 2.360,1.961) .. (3.415,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.771, in angle=-133.701] 2.360,-1.039) .. (3.415,-0.000); \draw [white, double=black, line width=0.124cm]([out angle=139.342, in angle=-47.239] 4.847,0.510) .. (3.843,1.478); \draw [white, double=black, line width=0.124cm]([out angle=47.228, in angle=-139.350] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.039cm]([out angle=35.900, in angle=-110.744] 5.238,1.726) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=-68.292, in angle=148.275] 5.421,2.356) .. (5.928,1.751); \draw [white, double=black, line width=0.039cm]([out angle=68.326, in angle=-148.238] 5.421,2.571) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.326, in angle=-148.238] 5.421,-0.429) .. (5.928,0.177); \draw [white, double=black, line width=0.039cm]([out angle=-35.905, in angle=110.776] 5.238,3.202) .. (5.722,2.569); \draw [white, double=black, line width=0.039cm]([out angle=-35.905, in angle=110.776] 5.238,0.202) .. (5.722,-0.431); \draw [white, double=black, line width=0.125cm]([out angle=126.263, in angle=-34.257] 7.642,0.234) .. (6.356,1.475); \draw [white, double=black, line width=0.125cm]([out angle=34.252, in angle=-126.260] 6.356,0.455) .. (7.642,1.696); \draw [white, double=black] ([out angle=38.807, in angle=-137.229] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.256, in angle=-132.729] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.650, in angle=-144.106] 4.847,1.420) .. (5.238,1.728); \draw [white, double=black] ([out angle=127.583, in angle=-127.543] 0.578,1.712) .. (0.577,3.214); \draw [white, double=black] ([out angle=127.583, in angle=-127.543] 0.578,-1.288) .. (0.577,0.214); \draw [white, double=black] ([out angle=69.256, in angle=-69.224] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.250, in angle=-38.739] 2.361,2.968) .. (1.891,3.372); \draw [white, double=black] ([out angle=137.250, in angle=-38.739] 2.361,-0.032) .. (1.891,0.372); \draw [white, double=black] ([out angle=132.803, in angle=-46.185] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.762, in angle=-145.748] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.708, in angle=-111.674] 5.421,2.356) .. (5.421,2.571); \draw [white, double=black] ([out angle=53.769, in angle=-53.737] 7.642,1.695) .. (7.642,3.234); \draw [white, double=black] ([out angle=53.769, in angle=-53.737] 7.642,-1.305) .. (7.642,0.234); \draw [white, double=black] ([out angle=144.095, in angle=-40.658] 5.237,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.743, in angle=-31.753] 6.356,1.475) .. (5.928,1.753); \end{scope} \begin{scope}[yshift=2.539cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.261, in angle=-52.417] 1.891,0.372) .. (0.578,1.712); \draw [white, double=black, line width=0.125cm]([out angle=52.464, in angle=-141.193] 0.578,0.214) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=133.815, in angle=-42.756] 3.416,1.929) .. (2.359,2.967); \draw [white, double=black, line width=0.125cm]([out angle=133.815, in angle=-42.756] 3.416,-1.071) .. (2.359,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=42.771, in angle=-133.701] 2.360,1.961) .. (3.415,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.771, in angle=-133.701] 2.360,-1.039) .. (3.415,-0.000); \draw [white, double=black, line width=0.124cm]([out angle=139.342, in angle=-47.239] 4.847,0.510) .. (3.843,1.478); \draw [white, double=black, line width=0.124cm]([out angle=47.228, in angle=-139.350] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.039cm]([out angle=35.900, in angle=-110.744] 5.238,1.726) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=-68.292, in angle=148.275] 5.421,2.356) .. (5.928,1.751); \draw [white, double=black, line width=0.039cm]([out angle=68.326, in angle=-148.238] 5.421,2.571) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.326, in angle=-148.238] 5.421,-0.429) .. (5.928,0.177); \draw [white, double=black, line width=0.039cm]([out angle=-35.905, in angle=110.776] 5.238,3.202) .. (5.722,2.569); \draw [white, double=black, line width=0.039cm]([out angle=-35.905, in angle=110.776] 5.238,0.202) .. (5.722,-0.431); \draw [white, double=black, line width=0.125cm]([out angle=126.263, in angle=-34.257] 7.642,0.234) .. (6.356,1.475); \draw [white, double=black, line width=0.125cm]([out angle=34.252, in angle=-126.260] 6.356,0.455) .. (7.642,1.696); \draw [white, double=black] ([out angle=38.807, in angle=-137.229] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.256, in angle=-132.729] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.650, in angle=-144.106] 4.847,1.420) .. (5.238,1.728); \draw [white, double=black] ([out angle=127.583, in angle=-127.543] 0.578,1.712) .. (0.577,3.214); \draw [white, double=black] ([out angle=127.583, in angle=-127.543] 0.578,-1.288) .. (0.577,0.214); \draw [white, double=black] ([out angle=69.256, in angle=-69.224] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.250, in angle=-38.739] 2.361,2.968) .. (1.891,3.372); \draw [white, double=black] ([out angle=137.250, in angle=-38.739] 2.361,-0.032) .. (1.891,0.372); \draw [white, double=black] ([out angle=132.803, in angle=-46.185] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.762, in angle=-145.748] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.708, in angle=-111.674] 5.421,2.356) .. (5.421,2.571); \draw [white, double=black] ([out angle=53.769, in angle=-53.737] 7.642,1.695) .. (7.642,3.234); \draw [white, double=black] ([out angle=53.769, in angle=-53.737] 7.642,-1.305) .. (7.642,0.234); \draw [white, double=black] ([out angle=144.095, in angle=-40.658] 5.237,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.743, in angle=-31.753] 6.356,1.475) .. (5.928,1.753); \end{scope} \end{scope}

==> diagrams/links-2593.tex <==
\begin{scope} \clip (0,0) rectangle (8.206, 3.000); \begin{scope}[yshift=-0.461cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.251, in angle=-52.422] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.454, in angle=-141.203] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=133.802, in angle=-42.760] 3.417,1.930) .. (2.360,2.968); \draw [white, double=black, line width=0.125cm]([out angle=133.802, in angle=-42.760] 3.417,-1.070) .. (2.360,-0.032); \draw [white, double=black, line width=0.125cm]([out angle=42.774, in angle=-133.719] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.774, in angle=-133.719] 2.360,-1.039) .. (3.416,0.000); \draw [white, double=black, line width=0.124cm]([out angle=139.348, in angle=-47.238] 4.847,0.510) .. (3.843,1.478); \draw [white, double=black, line width=0.124cm]([out angle=47.232, in angle=-139.349] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.039cm]([out angle=35.900, in angle=-110.747] 5.238,1.727) .. (5.722,2.360); \draw [white, double=black, line width=0.039cm]([out angle=-68.296, in angle=148.273] 5.421,2.357) .. (5.928,1.752); \draw [white, double=black, line width=0.039cm]([out angle=68.324, in angle=-148.252] 5.421,2.572) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.324, in angle=-148.252] 5.421,-0.428) .. (5.928,0.177); \draw [white, double=black, line width=0.039cm]([out angle=-35.891, in angle=110.773] 5.238,3.202) .. (5.722,2.569); \draw [white, double=black, line width=0.039cm]([out angle=-35.891, in angle=110.773] 5.238,0.202) .. (5.722,-0.431); \draw [white, double=black, line width=0.125cm]([out angle=34.256, in angle=-126.258] 6.356,0.455) .. (7.642,1.696); \draw [white, double=black, line width=0.125cm]([out angle=-34.255, in angle=126.262] 6.356,1.476) .. (7.642,0.234); \draw [white, double=black] ([out angle=38.797, in angle=-137.226] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.248, in angle=-132.739] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.651, in angle=-144.106] 4.847,1.420) .. (5.238,1.728); \draw [white, double=black] ([out angle=127.578, in angle=-127.545] 0.578,1.713) .. (0.577,3.215); \draw [white, double=black] ([out angle=127.578, in angle=-127.545] 0.578,-1.287) .. (0.577,0.215); \draw [white, double=black] ([out angle=69.253, in angle=-69.227] 5.722,2.360) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.239, in angle=-38.749] 2.361,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.239, in angle=-38.749] 2.361,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.791, in angle=-46.198] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.748, in angle=-145.744] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.704, in angle=-111.676] 5.421,2.357) .. (5.421,2.572); \draw [white, double=black] ([out angle=53.767, in angle=-53.738] 7.642,1.696) .. (7.642,3.234); \draw [white, double=black] ([out angle=53.767, in angle=-53.738] 7.642,-1.304) .. (7.642,0.234); \draw [white, double=black] ([out angle=144.109, in angle=-40.652] 5.238,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.745, in angle=-31.751] 6.356,1.476) .. (5.928,1.753); \end{scope} \begin{scope}[yshift=2.539cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.251, in angle=-52.422] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.454, in angle=-141.203] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=133.802, in angle=-42.760] 3.417,1.930) .. (2.360,2.968); \draw [white, double=black, line width=0.125cm]([out angle=133.802, in angle=-42.760] 3.417,-1.070) .. (2.360,-0.032); \draw [white, double=black, line width=0.125cm]([out angle=42.774, in angle=-133.719] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.774, in angle=-133.719] 2.360,-1.039) .. (3.416,0.000); \draw [white, double=black, line width=0.124cm]([out angle=139.348, in angle=-47.238] 4.847,0.510) .. (3.843,1.478); \draw [white, double=black, line width=0.124cm]([out angle=47.232, in angle=-139.349] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.039cm]([out angle=35.900, in angle=-110.747] 5.238,1.727) .. (5.722,2.360); \draw [white, double=black, line width=0.039cm]([out angle=-68.296, in angle=148.273] 5.421,2.357) .. (5.928,1.752); \draw [white, double=black, line width=0.039cm]([out angle=68.324, in angle=-148.252] 5.421,2.572) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.324, in angle=-148.252] 5.421,-0.428) .. (5.928,0.177); \draw [white, double=black, line width=0.039cm]([out angle=-35.891, in angle=110.773] 5.238,3.202) .. (5.722,2.569); \draw [white, double=black, line width=0.039cm]([out angle=-35.891, in angle=110.773] 5.238,0.202) .. (5.722,-0.431); \draw [white, double=black, line width=0.125cm]([out angle=34.256, in angle=-126.258] 6.356,0.455) .. (7.642,1.696); \draw [white, double=black, line width=0.125cm]([out angle=-34.255, in angle=126.262] 6.356,1.476) .. (7.642,0.234); \draw [white, double=black] ([out angle=38.797, in angle=-137.226] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.248, in angle=-132.739] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.651, in angle=-144.106] 4.847,1.420) .. (5.238,1.728); \draw [white, double=black] ([out angle=127.578, in angle=-127.545] 0.578,1.713) .. (0.577,3.215); \draw [white, double=black] ([out angle=127.578, in angle=-127.545] 0.578,-1.287) .. (0.577,0.215); \draw [white, double=black] ([out angle=69.253, in angle=-69.227] 5.722,2.360) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.239, in angle=-38.749] 2.361,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.239, in angle=-38.749] 2.361,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.791, in angle=-46.198] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.748, in angle=-145.744] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.704, in angle=-111.676] 5.421,2.357) .. (5.421,2.572); \draw [white, double=black] ([out angle=53.767, in angle=-53.738] 7.642,1.696) .. (7.642,3.234); \draw [white, double=black] ([out angle=53.767, in angle=-53.738] 7.642,-1.304) .. (7.642,0.234); \draw [white, double=black] ([out angle=144.109, in angle=-40.652] 5.238,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.745, in angle=-31.751] 6.356,1.476) .. (5.928,1.753); \end{scope} \end{scope}

==> diagrams/links-2594.tex <==
\begin{scope} \clip (0,0) rectangle (8.206, 3.000); \begin{scope}[yshift=-0.461cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.257, in angle=-52.419] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.460, in angle=-141.197] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=133.810, in angle=-42.757] 3.416,1.929) .. (2.360,2.967); \draw [white, double=black, line width=0.125cm]([out angle=133.810, in angle=-42.757] 3.416,-1.071) .. (2.360,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=42.772, in angle=-133.708] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.772, in angle=-133.708] 2.360,-1.039) .. (3.416,-0.000); \draw [white, double=black, line width=0.124cm]([out angle=47.230, in angle=-139.349] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.124cm]([out angle=-47.239, in angle=139.345] 3.843,1.478) .. (4.847,0.510); \draw [white, double=black, line width=0.039cm]([out angle=148.275, in angle=-68.293] 5.929,1.752) .. (5.421,2.357); \draw [white, double=black, line width=0.039cm]([out angle=35.901, in angle=-110.745] 5.238,1.727) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=110.775, in angle=-35.897] 5.722,2.569) .. (5.238,3.202); \draw [white, double=black, line width=0.039cm]([out angle=110.775, in angle=-35.897] 5.722,-0.431) .. (5.238,0.202); \draw [white, double=black, line width=0.039cm]([out angle=68.326, in angle=-148.246] 5.421,2.571) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.326, in angle=-148.246] 5.421,-0.429) .. (5.928,0.177); \draw [white, double=black, line width=0.125cm]([out angle=126.263, in angle=-34.256] 7.642,0.234) .. (6.356,1.475); \draw [white, double=black, line width=0.125cm]([out angle=34.255, in angle=-126.259] 6.356,0.455) .. (7.642,1.696); \draw [white, double=black] ([out angle=38.803, in angle=-137.228] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.252, in angle=-132.733] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.651, in angle=-144.106] 4.847,1.420) .. (5.238,1.728); \draw [white, double=black] ([out angle=127.581, in angle=-127.543] 0.578,1.713) .. (0.577,3.214); \draw [white, double=black] ([out angle=127.581, in angle=-127.543] 0.578,-1.287) .. (0.577,0.214); \draw [white, double=black] ([out angle=69.255, in angle=-69.225] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.245, in angle=-38.743] 2.361,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.245, in angle=-38.743] 2.361,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.798, in angle=-46.190] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.754, in angle=-145.745] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.707, in angle=-111.674] 5.421,2.357) .. (5.421,2.571); \draw [white, double=black] ([out angle=53.769, in angle=-53.737] 7.642,1.695) .. (7.642,3.234); \draw [white, double=black] ([out angle=53.769, in angle=-53.737] 7.642,-1.305) .. (7.642,0.234); \draw [white, double=black] ([out angle=144.103, in angle=-40.655] 5.238,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.744, in angle=-31.752] 6.356,1.475) .. (5.928,1.753); \end{scope} \begin{scope}[yshift=2.539cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.257, in angle=-52.419] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.460, in angle=-141.197] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=133.810, in angle=-42.757] 3.416,1.929) .. (2.360,2.967); \draw [white, double=black, line width=0.125cm]([out angle=133.810, in angle=-42.757] 3.416,-1.071) .. (2.360,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=42.772, in angle=-133.708] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.772, in angle=-133.708] 2.360,-1.039) .. (3.416,-0.000); \draw [white, double=black, line width=0.124cm]([out angle=47.230, in angle=-139.349] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.124cm]([out angle=-47.239, in angle=139.345] 3.843,1.478) .. (4.847,0.510); \draw [white, double=black, line width=0.039cm]([out angle=148.275, in angle=-68.293] 5.929,1.752) .. (5.421,2.357); \draw [white, double=black, line width=0.039cm]([out angle=35.901, in angle=-110.745] 5.238,1.727) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=110.775, in angle=-35.897] 5.722,2.569) .. (5.238,3.202); \draw [white, double=black, line width=0.039cm]([out angle=110.775, in angle=-35.897] 5.722,-0.431) .. (5.238,0.202); \draw [white, double=black, line width=0.039cm]([out angle=68.326, in angle=-148.246] 5.421,2.571) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.326, in angle=-148.246] 5.421,-0.429) .. (5.928,0.177); \draw [white, double=black, line width=0.125cm]([out angle=126.263, in angle=-34.256] 7.642,0.234) .. (6.356,1.475); \draw [white, double=black, line width=0.125cm]([out angle=34.255, in angle=-126.259] 6.356,0.455) .. (7.642,1.696); \draw [white, double=black] ([out angle=38.803, in angle=-137.228] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.252, in angle=-132.733] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.651, in angle=-144.106] 4.847,1.420) .. (5.238,1.728); \draw [white, double=black] ([out angle=127.581, in angle=-127.543] 0.578,1.713) .. (0.577,3.214); \draw [white, double=black] ([out angle=127.581, in angle=-127.543] 0.578,-1.287) .. (0.577,0.214); \draw [white, double=black] ([out angle=69.255, in angle=-69.225] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.245, in angle=-38.743] 2.361,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.245, in angle=-38.743] 2.361,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.798, in angle=-46.190] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.754, in angle=-145.745] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.707, in angle=-111.674] 5.421,2.357) .. (5.421,2.571); \draw [white, double=black] ([out angle=53.769, in angle=-53.737] 7.642,1.695) .. (7.642,3.234); \draw [white, double=black] ([out angle=53.769, in angle=-53.737] 7.642,-1.305) .. (7.642,0.234); \draw [white, double=black] ([out angle=144.103, in angle=-40.655] 5.238,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.744, in angle=-31.752] 6.356,1.475) .. (5.928,1.753); \end{scope} \end{scope}

==> diagrams/links-2595.tex <==
\begin{scope} \clip (0,0) rectangle (8.205, 3.000); \begin{scope}[yshift=-0.461cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.256, in angle=-52.422] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.460, in angle=-141.201] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=133.805, in angle=-42.762] 3.416,1.929) .. (2.359,2.967); \draw [white, double=black, line width=0.125cm]([out angle=133.805, in angle=-42.762] 3.416,-1.071) .. (2.359,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.715] 2.360,1.961) .. (3.415,2.999); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.715] 2.360,-1.039) .. (3.415,-0.001); \draw [white, double=black, line width=0.124cm]([out angle=47.231, in angle=-139.351] 3.843,0.453) .. (4.846,1.420); \draw [white, double=black, line width=0.124cm]([out angle=-47.240, in angle=139.343] 3.843,1.478) .. (4.846,0.510); \draw [white, double=black, line width=0.039cm]([out angle=148.269, in angle=-68.297] 5.928,1.752) .. (5.420,2.357); \draw [white, double=black, line width=0.039cm]([out angle=35.897, in angle=-110.749] 5.237,1.727) .. (5.721,2.359); \draw [white, double=black, line width=0.039cm]([out angle=110.772, in angle=-35.906] 5.721,2.569) .. (5.237,3.202); \draw [white, double=black, line width=0.039cm]([out angle=110.772, in angle=-35.906] 5.721,-0.431) .. (5.237,0.202); \draw [white, double=black, line width=0.039cm]([out angle=68.323, in angle=-148.237] 5.420,2.571) .. (5.927,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.323, in angle=-148.237] 5.420,-0.429) .. (5.927,0.177); \draw [white, double=black, line width=0.125cm]([out angle=34.251, in angle=-126.259] 6.355,0.455) .. (7.641,1.696); \draw [white, double=black, line width=0.125cm]([out angle=-34.256, in angle=126.261] 6.355,1.475) .. (7.641,0.234); \draw [white, double=black] ([out angle=38.799, in angle=-137.227] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.252, in angle=-132.735] 3.417,0.000) .. (3.842,0.453); \draw [white, double=black] ([out angle=40.649, in angle=-144.107] 4.846,1.420) .. (5.237,1.728); \draw [white, double=black] ([out angle=127.578, in angle=-127.548] 0.578,1.713) .. (0.577,3.214); \draw [white, double=black] ([out angle=127.578, in angle=-127.548] 0.578,-1.287) .. (0.577,0.214); \draw [white, double=black] ([out angle=69.251, in angle=-69.228] 5.721,2.359) .. (5.721,2.569); \draw [white, double=black] ([out angle=137.245, in angle=-38.744] 2.360,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.245, in angle=-38.744] 2.360,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.794, in angle=-46.195] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.763, in angle=-145.749] 5.927,0.177) .. (6.355,0.455); \draw [white, double=black] ([out angle=111.703, in angle=-111.677] 5.420,2.357) .. (5.420,2.571); \draw [white, double=black] ([out angle=53.763, in angle=-53.739] 7.641,1.695) .. (7.641,3.234); \draw [white, double=black] ([out angle=53.763, in angle=-53.739] 7.641,-1.305) .. (7.641,0.234); \draw [white, double=black] ([out angle=144.094, in angle=-40.657] 5.237,0.202) .. (4.846,0.510); \draw [white, double=black] ([out angle=145.744, in angle=-31.752] 6.355,1.475) .. (5.928,1.753); \end{scope} \begin{scope}[yshift=2.539cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.256, in angle=-52.422] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.460, in angle=-141.201] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=133.805, in angle=-42.762] 3.416,1.929) .. (2.359,2.967); \draw [white, double=black, line width=0.125cm]([out angle=133.805, in angle=-42.762] 3.416,-1.071) .. (2.359,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.715] 2.360,1.961) .. (3.415,2.999); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.715] 2.360,-1.039) .. (3.415,-0.001); \draw [white, double=black, line width=0.124cm]([out angle=47.231, in angle=-139.351] 3.843,0.453) .. (4.846,1.420); \draw [white, double=black, line width=0.124cm]([out angle=-47.240, in angle=139.343] 3.843,1.478) .. (4.846,0.510); \draw [white, double=black, line width=0.039cm]([out angle=148.269, in angle=-68.297] 5.928,1.752) .. (5.420,2.357); \draw [white, double=black, line width=0.039cm]([out angle=35.897, in angle=-110.749] 5.237,1.727) .. (5.721,2.359); \draw [white, double=black, line width=0.039cm]([out angle=110.772, in angle=-35.906] 5.721,2.569) .. (5.237,3.202); \draw [white, double=black, line width=0.039cm]([out angle=110.772, in angle=-35.906] 5.721,-0.431) .. (5.237,0.202); \draw [white, double=black, line width=0.039cm]([out angle=68.323, in angle=-148.237] 5.420,2.571) .. (5.927,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.323, in angle=-148.237] 5.420,-0.429) .. (5.927,0.177); \draw [white, double=black, line width=0.125cm]([out angle=34.251, in angle=-126.259] 6.355,0.455) .. (7.641,1.696); \draw [white, double=black, line width=0.125cm]([out angle=-34.256, in angle=126.261] 6.355,1.475) .. (7.641,0.234); \draw [white, double=black] ([out angle=38.799, in angle=-137.227] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.252, in angle=-132.735] 3.417,0.000) .. (3.842,0.453); \draw [white, double=black] ([out angle=40.649, in angle=-144.107] 4.846,1.420) .. (5.237,1.728); \draw [white, double=black] ([out angle=127.578, in angle=-127.548] 0.578,1.713) .. (0.577,3.214); \draw [white, double=black] ([out angle=127.578, in angle=-127.548] 0.578,-1.287) .. (0.577,0.214); \draw [white, double=black] ([out angle=69.251, in angle=-69.228] 5.721,2.359) .. (5.721,2.569); \draw [white, double=black] ([out angle=137.245, in angle=-38.744] 2.360,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.245, in angle=-38.744] 2.360,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.794, in angle=-46.195] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.763, in angle=-145.749] 5.927,0.177) .. (6.355,0.455); \draw [white, double=black] ([out angle=111.703, in angle=-111.677] 5.420,2.357) .. (5.420,2.571); \draw [white, double=black] ([out angle=53.763, in angle=-53.739] 7.641,1.695) .. (7.641,3.234); \draw [white, double=black] ([out angle=53.763, in angle=-53.739] 7.641,-1.305) .. (7.641,0.234); \draw [white, double=black] ([out angle=144.094, in angle=-40.657] 5.237,0.202) .. (4.846,0.510); \draw [white, double=black] ([out angle=145.744, in angle=-31.752] 6.355,1.475) .. (5.928,1.753); \end{scope} \end{scope}

==> diagrams/links-2596.tex <==
\begin{scope} \clip (0,0) rectangle (8.206, 3.000); \begin{scope}[yshift=-0.461cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.255, in angle=-52.420] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.458, in angle=-141.198] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=133.808, in angle=-42.758] 3.417,1.930) .. (2.360,2.967); \draw [white, double=black, line width=0.125cm]([out angle=133.808, in angle=-42.758] 3.417,-1.070) .. (2.360,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.711] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.711] 2.360,-1.039) .. (3.416,-0.000); \draw [white, double=black, line width=0.124cm]([out angle=47.231, in angle=-139.349] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.124cm]([out angle=-47.239, in angle=139.346] 3.843,1.478) .. (4.847,0.510); \draw [white, double=black, line width=0.039cm]([out angle=35.901, in angle=-110.745] 5.238,1.727) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=-68.294, in angle=148.275] 5.421,2.357) .. (5.929,1.752); \draw [white, double=black, line width=0.039cm]([out angle=68.325, in angle=-148.248] 5.421,2.572) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.325, in angle=-148.248] 5.421,-0.428) .. (5.928,0.177); \draw [white, double=black, line width=0.039cm]([out angle=-35.894, in angle=110.775] 5.238,3.202) .. (5.722,2.569); \draw [white, double=black, line width=0.039cm]([out angle=-35.894, in angle=110.775] 5.238,0.202) .. (5.722,-0.431); \draw [white, double=black, line width=0.125cm]([out angle=126.263, in angle=-34.255] 7.642,0.234) .. (6.356,1.476); \draw [white, double=black, line width=0.125cm]([out angle=34.255, in angle=-126.259] 6.356,0.455) .. (7.642,1.696); \draw [white, double=black] ([out angle=38.802, in angle=-137.227] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.251, in angle=-132.735] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.651, in angle=-144.106] 4.847,1.420) .. (5.238,1.728); \draw [white, double=black] ([out angle=127.580, in angle=-127.543] 0.578,1.713) .. (0.577,3.214); \draw [white, double=black] ([out angle=127.580, in angle=-127.543] 0.578,-1.287) .. (0.577,0.214); \draw [white, double=black] ([out angle=69.255, in angle=-69.225] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.243, in angle=-38.745] 2.361,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.243, in angle=-38.745] 2.361,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.796, in angle=-46.192] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.752, in angle=-145.745] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.706, in angle=-111.675] 5.421,2.357) .. (5.421,2.572); \draw [white, double=black] ([out angle=53.769, in angle=-53.737] 7.642,1.695) .. (7.642,3.234); \draw [white, double=black] ([out angle=53.769, in angle=-53.737] 7.642,-1.305) .. (7.642,0.234); \draw [white, double=black] ([out angle=144.106, in angle=-40.654] 5.238,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.745, in angle=-31.752] 6.356,1.476) .. (5.928,1.753); \end{scope} \begin{scope}[yshift=2.539cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.255, in angle=-52.420] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.458, in angle=-141.198] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=133.808, in angle=-42.758] 3.417,1.930) .. (2.360,2.967); \draw [white, double=black, line width=0.125cm]([out angle=133.808, in angle=-42.758] 3.417,-1.070) .. (2.360,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.711] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.711] 2.360,-1.039) .. (3.416,-0.000); \draw [white, double=black, line width=0.124cm]([out angle=47.231, in angle=-139.349] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.124cm]([out angle=-47.239, in angle=139.346] 3.843,1.478) .. (4.847,0.510); \draw [white, double=black, line width=0.039cm]([out angle=35.901, in angle=-110.745] 5.238,1.727) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=-68.294, in angle=148.275] 5.421,2.357) .. (5.929,1.752); \draw [white, double=black, line width=0.039cm]([out angle=68.325, in angle=-148.248] 5.421,2.572) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.325, in angle=-148.248] 5.421,-0.428) .. (5.928,0.177); \draw [white, double=black, line width=0.039cm]([out angle=-35.894, in angle=110.775] 5.238,3.202) .. (5.722,2.569); \draw [white, double=black, line width=0.039cm]([out angle=-35.894, in angle=110.775] 5.238,0.202) .. (5.722,-0.431); \draw [white, double=black, line width=0.125cm]([out angle=126.263, in angle=-34.255] 7.642,0.234) .. (6.356,1.476); \draw [white, double=black, line width=0.125cm]([out angle=34.255, in angle=-126.259] 6.356,0.455) .. (7.642,1.696); \draw [white, double=black] ([out angle=38.802, in angle=-137.227] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.251, in angle=-132.735] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.651, in angle=-144.106] 4.847,1.420) .. (5.238,1.728); \draw [white, double=black] ([out angle=127.580, in angle=-127.543] 0.578,1.713) .. (0.577,3.214); \draw [white, double=black] ([out angle=127.580, in angle=-127.543] 0.578,-1.287) .. (0.577,0.214); \draw [white, double=black] ([out angle=69.255, in angle=-69.225] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.243, in angle=-38.745] 2.361,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.243, in angle=-38.745] 2.361,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.796, in angle=-46.192] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.752, in angle=-145.745] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.706, in angle=-111.675] 5.421,2.357) .. (5.421,2.572); \draw [white, double=black] ([out angle=53.769, in angle=-53.737] 7.642,1.695) .. (7.642,3.234); \draw [white, double=black] ([out angle=53.769, in angle=-53.737] 7.642,-1.305) .. (7.642,0.234); \draw [white, double=black] ([out angle=144.106, in angle=-40.654] 5.238,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.745, in angle=-31.752] 6.356,1.476) .. (5.928,1.753); \end{scope} \end{scope}

==> diagrams/links-2597.tex <==
\begin{scope} \clip (0,0) rectangle (8.206, 3.000); \begin{scope}[yshift=-0.461cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.258, in angle=-52.418] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.461, in angle=-141.195] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=133.812, in angle=-42.756] 3.417,1.929) .. (2.359,2.967); \draw [white, double=black, line width=0.125cm]([out angle=133.812, in angle=-42.756] 3.417,-1.071) .. (2.359,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=42.772, in angle=-133.705] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.772, in angle=-133.705] 2.360,-1.039) .. (3.416,-0.000); \draw [white, double=black, line width=0.124cm]([out angle=47.230, in angle=-139.349] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.124cm]([out angle=-47.238, in angle=139.345] 3.843,1.478) .. (4.847,0.510); \draw [white, double=black, line width=0.039cm]([out angle=35.902, in angle=-110.744] 5.238,1.726) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=-68.292, in angle=148.276] 5.421,2.357) .. (5.929,1.752); \draw [white, double=black, line width=0.039cm]([out angle=68.326, in angle=-148.246] 5.421,2.571) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.326, in angle=-148.246] 5.421,-0.429) .. (5.928,0.177); \draw [white, double=black, line width=0.039cm]([out angle=-35.897, in angle=110.776] 5.238,3.202) .. (5.722,2.569); \draw [white, double=black, line width=0.039cm]([out angle=-35.897, in angle=110.776] 5.238,0.202) .. (5.722,-0.431); \draw [white, double=black, line width=0.125cm]([out angle=34.255, in angle=-126.259] 6.356,0.455) .. (7.642,1.696); \draw [white, double=black, line width=0.125cm]([out angle=-34.256, in angle=126.263] 6.356,1.476) .. (7.642,0.234); \draw [white, double=black] ([out angle=38.805, in angle=-137.228] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.253, in angle=-132.732] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.651, in angle=-144.105] 4.847,1.420) .. (5.238,1.728); \draw [white, double=black] ([out angle=127.582, in angle=-127.542] 0.578,1.713) .. (0.577,3.214); \draw [white, double=black] ([out angle=127.582, in angle=-127.542] 0.578,-1.287) .. (0.577,0.214); \draw [white, double=black] ([out angle=69.256, in angle=-69.224] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.246, in angle=-38.742] 2.361,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.246, in angle=-38.742] 2.361,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.800, in angle=-46.188] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.754, in angle=-145.745] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.708, in angle=-111.674] 5.421,2.357) .. (5.421,2.571); \draw [white, double=black] ([out angle=53.771, in angle=-53.737] 7.642,1.695) .. (7.642,3.234); \draw [white, double=black] ([out angle=53.771, in angle=-53.737] 7.642,-1.305) .. (7.642,0.234); \draw [white, double=black] ([out angle=144.103, in angle=-40.655] 5.238,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.744, in angle=-31.752] 6.356,1.476) .. (5.928,1.753); \end{scope} \begin{scope}[yshift=2.539cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.258, in angle=-52.418] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.461, in angle=-141.195] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=133.812, in angle=-42.756] 3.417,1.929) .. (2.359,2.967); \draw [white, double=black, line width=0.125cm]([out angle=133.812, in angle=-42.756] 3.417,-1.071) .. (2.359,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=42.772, in angle=-133.705] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.772, in angle=-133.705] 2.360,-1.039) .. (3.416,-0.000); \draw [white, double=black, line width=0.124cm]([out angle=47.230, in angle=-139.349] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.124cm]([out angle=-47.238, in angle=139.345] 3.843,1.478) .. (4.847,0.510); \draw [white, double=black, line width=0.039cm]([out angle=35.902, in angle=-110.744] 5.238,1.726) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=-68.292, in angle=148.276] 5.421,2.357) .. (5.929,1.752); \draw [white, double=black, line width=0.039cm]([out angle=68.326, in angle=-148.246] 5.421,2.571) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.326, in angle=-148.246] 5.421,-0.429) .. (5.928,0.177); \draw [white, double=black, line width=0.039cm]([out angle=-35.897, in angle=110.776] 5.238,3.202) .. (5.722,2.569); \draw [white, double=black, line width=0.039cm]([out angle=-35.897, in angle=110.776] 5.238,0.202) .. (5.722,-0.431); \draw [white, double=black, line width=0.125cm]([out angle=34.255, in angle=-126.259] 6.356,0.455) .. (7.642,1.696); \draw [white, double=black, line width=0.125cm]([out angle=-34.256, in angle=126.263] 6.356,1.476) .. (7.642,0.234); \draw [white, double=black] ([out angle=38.805, in angle=-137.228] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.253, in angle=-132.732] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.651, in angle=-144.105] 4.847,1.420) .. (5.238,1.728); \draw [white, double=black] ([out angle=127.582, in angle=-127.542] 0.578,1.713) .. (0.577,3.214); \draw [white, double=black] ([out angle=127.582, in angle=-127.542] 0.578,-1.287) .. (0.577,0.214); \draw [white, double=black] ([out angle=69.256, in angle=-69.224] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.246, in angle=-38.742] 2.361,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.246, in angle=-38.742] 2.361,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.800, in angle=-46.188] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.754, in angle=-145.745] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.708, in angle=-111.674] 5.421,2.357) .. (5.421,2.571); \draw [white, double=black] ([out angle=53.771, in angle=-53.737] 7.642,1.695) .. (7.642,3.234); \draw [white, double=black] ([out angle=53.771, in angle=-53.737] 7.642,-1.305) .. (7.642,0.234); \draw [white, double=black] ([out angle=144.103, in angle=-40.655] 5.238,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.744, in angle=-31.752] 6.356,1.476) .. (5.928,1.753); \end{scope} \end{scope}

==> diagrams/links-2598.tex <==
\begin{scope} \clip (0,0) rectangle (8.206, 3.000); \begin{scope}[yshift=-0.461cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.252, in angle=-52.422] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.455, in angle=-141.202] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=42.774, in angle=-133.717] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.774, in angle=-133.717] 2.360,-1.039) .. (3.416,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.760, in angle=133.803] 2.360,2.967) .. (3.417,1.930); \draw [white, double=black, line width=0.125cm]([out angle=-42.760, in angle=133.803] 2.360,-0.033) .. (3.417,-1.070); \draw [white, double=black, line width=0.124cm]([out angle=139.347, in angle=-47.239] 4.847,0.510) .. (3.843,1.478); \draw [white, double=black, line width=0.124cm]([out angle=47.232, in angle=-139.349] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.039cm]([out angle=148.273, in angle=-68.295] 5.928,1.752) .. (5.421,2.357); \draw [white, double=black, line width=0.039cm]([out angle=35.900, in angle=-110.747] 5.238,1.727) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=110.774, in angle=-35.892] 5.722,2.569) .. (5.238,3.202); \draw [white, double=black, line width=0.039cm]([out angle=110.774, in angle=-35.892] 5.722,-0.431) .. (5.238,0.202); \draw [white, double=black, line width=0.039cm]([out angle=68.324, in angle=-148.251] 5.421,2.572) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.324, in angle=-148.251] 5.421,-0.428) .. (5.928,0.177); \draw [white, double=black, line width=0.125cm]([out angle=126.262, in angle=-34.255] 7.642,0.234) .. (6.356,1.476); \draw [white, double=black, line width=0.125cm]([out angle=34.256, in angle=-126.258] 6.356,0.455) .. (7.642,1.696); \draw [white, double=black] ([out angle=38.798, in angle=-137.226] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.249, in angle=-132.738] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.651, in angle=-144.106] 4.847,1.420) .. (5.238,1.728); \draw [white, double=black] ([out angle=127.578, in angle=-127.545] 0.578,1.713) .. (0.577,3.215); \draw [white, double=black] ([out angle=127.578, in angle=-127.545] 0.578,-1.287) .. (0.577,0.215); \draw [white, double=black] ([out angle=69.253, in angle=-69.226] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.240, in angle=-38.748] 2.361,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.240, in angle=-38.748] 2.361,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.792, in angle=-46.197] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.749, in angle=-145.744] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.705, in angle=-111.676] 5.421,2.357) .. (5.421,2.572); \draw [white, double=black] ([out angle=53.767, in angle=-53.738] 7.642,1.696) .. (7.642,3.234); \draw [white, double=black] ([out angle=53.767, in angle=-53.738] 7.642,-1.304) .. (7.642,0.234); \draw [white, double=black] ([out angle=144.108, in angle=-40.653] 5.238,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.745, in angle=-31.751] 6.356,1.476) .. (5.928,1.753); \end{scope} \begin{scope}[yshift=2.539cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.252, in angle=-52.422] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.455, in angle=-141.202] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=42.774, in angle=-133.717] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.774, in angle=-133.717] 2.360,-1.039) .. (3.416,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.760, in angle=133.803] 2.360,2.967) .. (3.417,1.930); \draw [white, double=black, line width=0.125cm]([out angle=-42.760, in angle=133.803] 2.360,-0.033) .. (3.417,-1.070); \draw [white, double=black, line width=0.124cm]([out angle=139.347, in angle=-47.239] 4.847,0.510) .. (3.843,1.478); \draw [white, double=black, line width=0.124cm]([out angle=47.232, in angle=-139.349] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.039cm]([out angle=148.273, in angle=-68.295] 5.928,1.752) .. (5.421,2.357); \draw [white, double=black, line width=0.039cm]([out angle=35.900, in angle=-110.747] 5.238,1.727) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=110.774, in angle=-35.892] 5.722,2.569) .. (5.238,3.202); \draw [white, double=black, line width=0.039cm]([out angle=110.774, in angle=-35.892] 5.722,-0.431) .. (5.238,0.202); \draw [white, double=black, line width=0.039cm]([out angle=68.324, in angle=-148.251] 5.421,2.572) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.324, in angle=-148.251] 5.421,-0.428) .. (5.928,0.177); \draw [white, double=black, line width=0.125cm]([out angle=126.262, in angle=-34.255] 7.642,0.234) .. (6.356,1.476); \draw [white, double=black, line width=0.125cm]([out angle=34.256, in angle=-126.258] 6.356,0.455) .. (7.642,1.696); \draw [white, double=black] ([out angle=38.798, in angle=-137.226] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.249, in angle=-132.738] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.651, in angle=-144.106] 4.847,1.420) .. (5.238,1.728); \draw [white, double=black] ([out angle=127.578, in angle=-127.545] 0.578,1.713) .. (0.577,3.215); \draw [white, double=black] ([out angle=127.578, in angle=-127.545] 0.578,-1.287) .. (0.577,0.215); \draw [white, double=black] ([out angle=69.253, in angle=-69.226] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.240, in angle=-38.748] 2.361,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.240, in angle=-38.748] 2.361,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.792, in angle=-46.197] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.749, in angle=-145.744] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.705, in angle=-111.676] 5.421,2.357) .. (5.421,2.572); \draw [white, double=black] ([out angle=53.767, in angle=-53.738] 7.642,1.696) .. (7.642,3.234); \draw [white, double=black] ([out angle=53.767, in angle=-53.738] 7.642,-1.304) .. (7.642,0.234); \draw [white, double=black] ([out angle=144.108, in angle=-40.653] 5.238,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.745, in angle=-31.751] 6.356,1.476) .. (5.928,1.753); \end{scope} \end{scope}

==> diagrams/links-2599.tex <==
\begin{scope} \clip (0,0) rectangle (8.201, 3.000); \begin{scope}[yshift=-1.469cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.207, in angle=-52.455] 1.890,0.374) .. (0.577,1.715); \draw [white, double=black, line width=0.125cm]([out angle=52.417, in angle=-141.262] 0.577,0.217) .. (1.891,1.557); \draw [white, double=black, line width=0.125cm]([out angle=42.787, in angle=-133.820] 2.360,1.962) .. (3.417,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.787, in angle=-133.820] 2.360,-1.038) .. (3.417,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.800, in angle=133.726] 2.361,2.969) .. (3.416,1.930); \draw [white, double=black, line width=0.125cm]([out angle=-42.800, in angle=133.726] 2.361,-0.031) .. (3.416,-1.070); \draw [white, double=black, line width=0.124cm]([out angle=139.358, in angle=-47.243] 4.845,0.510) .. (3.842,1.477); \draw [white, double=black, line width=0.124cm]([out angle=47.251, in angle=-139.352] 3.842,0.452) .. (4.845,1.419); \draw [white, double=black, line width=0.038cm]([out angle=148.235, in angle=-68.328] 5.925,1.754) .. (5.418,2.359); \draw [white, double=black, line width=0.038cm]([out angle=35.879, in angle=-110.778] 5.235,1.729) .. (5.719,2.361); \draw [white, double=black, line width=0.038cm]([out angle=110.751, in angle=-35.879] 5.719,2.570) .. (5.235,3.202); \draw [white, double=black, line width=0.038cm]([out angle=110.751, in angle=-35.879] 5.719,-0.430) .. (5.235,0.202); \draw [white, double=black, line width=0.038cm]([out angle=68.300, in angle=-148.264] 5.418,2.573) .. (5.925,3.177); \draw [white, double=black, line width=0.038cm]([out angle=68.300, in angle=-148.264] 5.418,-0.427) .. (5.925,0.177); \draw [white, double=black, line width=0.125cm]([out angle=34.251, in angle=-126.250] 6.353,0.455) .. (7.637,1.696); \draw [white, double=black, line width=0.125cm]([out angle=-34.249, in angle=126.247] 6.353,1.475) .. (7.637,0.234); \draw [white, double=black] ([out angle=38.738, in angle=-137.213] 1.891,1.557) .. (2.360,1.962); \draw [white, double=black] ([out angle=46.216, in angle=-132.784] 3.416,0.000) .. (3.842,0.452); \draw [white, double=black] ([out angle=40.648, in angle=-144.115] 4.845,1.419) .. (5.235,1.727); \draw [white, double=black] ([out angle=127.545, in angle=-127.579] 0.577,1.715) .. (0.578,3.217); \draw [white, double=black] ([out angle=127.545, in angle=-127.579] 0.577,-1.285) .. (0.578,0.217); \draw [white, double=black] ([out angle=69.222, in angle=-69.249] 5.719,2.361) .. (5.719,2.570); \draw [white, double=black] ([out angle=137.196, in angle=-38.793] 2.360,2.969) .. (1.890,3.374); \draw [white, double=black] ([out angle=137.196, in angle=-38.793] 2.360,-0.031) .. (1.890,0.374); \draw [white, double=black] ([out angle=132.723, in angle=-46.274] 3.842,1.477) .. (3.417,1.930); \draw [white, double=black] ([out angle=31.736, in angle=-145.749] 5.925,0.177) .. (6.353,0.455); \draw [white, double=black] ([out angle=111.672, in angle=-111.700] 5.418,2.359) .. (5.418,2.573); \draw [white, double=black] ([out angle=53.725, in angle=-53.753] 7.637,1.696) .. (7.637,3.234); \draw [white, double=black] ([out angle=53.725, in angle=-53.753] 7.637,-1.304) .. (7.637,0.234); \draw [white, double=black] ([out angle=144.121, in angle=-40.642] 5.235,0.202) .. (4.845,0.510); \draw [white, double=black] ([out angle=145.751, in angle=-31.741] 6.353,1.475) .. (5.925,1.752); \end{scope} \begin{scope}[yshift=1.531cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.207, in angle=-52.455] 1.890,0.374) .. (0.577,1.715); \draw [white, double=black, line width=0.125cm]([out angle=52.417, in angle=-141.262] 0.577,0.217) .. (1.891,1.557); \draw [white, double=black, line width=0.125cm]([out angle=42.787, in angle=-133.820] 2.360,1.962) .. (3.417,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.787, in angle=-133.820] 2.360,-1.038) .. (3.417,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.800, in angle=133.726] 2.361,2.969) .. (3.416,1.930); \draw [white, double=black, line width=0.125cm]([out angle=-42.800, in angle=133.726] 2.361,-0.031) .. (3.416,-1.070); \draw [white, double=black, line width=0.124cm]([out angle=139.358, in angle=-47.243] 4.845,0.510) .. (3.842,1.477); \draw [white, double=black, line width=0.124cm]([out angle=47.251, in angle=-139.352] 3.842,0.452) .. (4.845,1.419); \draw [white, double=black, line width=0.038cm]([out angle=148.235, in angle=-68.328] 5.925,1.754) .. (5.418,2.359); \draw [white, double=black, line width=0.038cm]([out angle=35.879, in angle=-110.778] 5.235,1.729) .. (5.719,2.361); \draw [white, double=black, line width=0.038cm]([out angle=110.751, in angle=-35.879] 5.719,2.570) .. (5.235,3.202); \draw [white, double=black, line width=0.038cm]([out angle=110.751, in angle=-35.879] 5.719,-0.430) .. (5.235,0.202); \draw [white, double=black, line width=0.038cm]([out angle=68.300, in angle=-148.264] 5.418,2.573) .. (5.925,3.177); \draw [white, double=black, line width=0.038cm]([out angle=68.300, in angle=-148.264] 5.418,-0.427) .. (5.925,0.177); \draw [white, double=black, line width=0.125cm]([out angle=34.251, in angle=-126.250] 6.353,0.455) .. (7.637,1.696); \draw [white, double=black, line width=0.125cm]([out angle=-34.249, in angle=126.247] 6.353,1.475) .. (7.637,0.234); \draw [white, double=black] ([out angle=38.738, in angle=-137.213] 1.891,1.557) .. (2.360,1.962); \draw [white, double=black] ([out angle=46.216, in angle=-132.784] 3.416,0.000) .. (3.842,0.452); \draw [white, double=black] ([out angle=40.648, in angle=-144.115] 4.845,1.419) .. (5.235,1.727); \draw [white, double=black] ([out angle=127.545, in angle=-127.579] 0.577,1.715) .. (0.578,3.217); \draw [white, double=black] ([out angle=127.545, in angle=-127.579] 0.577,-1.285) .. (0.578,0.217); \draw [white, double=black] ([out angle=69.222, in angle=-69.249] 5.719,2.361) .. (5.719,2.570); \draw [white, double=black] ([out angle=137.196, in angle=-38.793] 2.360,2.969) .. (1.890,3.374); \draw [white, double=black] ([out angle=137.196, in angle=-38.793] 2.360,-0.031) .. (1.890,0.374); \draw [white, double=black] ([out angle=132.723, in angle=-46.274] 3.842,1.477) .. (3.417,1.930); \draw [white, double=black] ([out angle=31.736, in angle=-145.749] 5.925,0.177) .. (6.353,0.455); \draw [white, double=black] ([out angle=111.672, in angle=-111.700] 5.418,2.359) .. (5.418,2.573); \draw [white, double=black] ([out angle=53.725, in angle=-53.753] 7.637,1.696) .. (7.637,3.234); \draw [white, double=black] ([out angle=53.725, in angle=-53.753] 7.637,-1.304) .. (7.637,0.234); \draw [white, double=black] ([out angle=144.121, in angle=-40.642] 5.235,0.202) .. (4.845,0.510); \draw [white, double=black] ([out angle=145.751, in angle=-31.741] 6.353,1.475) .. (5.925,1.752); \end{scope} \end{scope}

==> diagrams/links-26.tex <==
 \draw [white, double=black, line width=0.030cm]([out angle=-84.330, in angle=69.966] 1.519,0.248) .. (1.458,-0.234); \draw [white, double=black, line width=0.030cm]([out angle=180.000, in angle=14.237] 1.792,0.000) .. (1.303,-0.061); \draw [white, double=black, line width=0.036cm]([out angle=-131.527, in angle=132.087] 1.158,-0.149) .. (1.164,-1.372); \draw [white, double=black, line width=0.036cm]([out angle=-151.698, in angle=-68.019] 1.337,-0.374) .. (0.307,-0.002); \draw [white, double=black, line width=0.089cm]([out angle=-56.553, in angle=-163.791] 2.723,-0.549) .. (3.963,-1.004); \draw [white, double=black, line width=0.089cm]([out angle=-106.219, in angle=27.121] 3.404,-0.445) .. (2.445,-1.607); \draw [white, double=black, line width=0.088cm]([out angle=65.250, in angle=-59.513] 3.518,-0.141) .. (3.445,1.312); \draw [white, double=black, line width=0.088cm]([out angle=16.306, in angle=122.815] 3.074,0.374) .. (4.306,-0.085); \draw [white, double=black, line width=0.074cm]([out angle=20.681, in angle=129.705] 0.768,1.048) .. (2.060,0.707); \draw [white, double=black, line width=0.074cm]([out angle=-155.505, in angle=88.221] 2.282,1.678) .. (1.510,0.518); \draw [white, double=black, line width=0.061cm]([out angle=-157.526, in angle=13.712] 2.747,0.259) .. (2.049,0.031); \draw [white, double=black, line width=0.061cm]([out angle=112.675, in angle=-62.254] 2.548,-0.222) .. (2.235,0.444); \draw [white, double=black] ([out angle=-166.288, in angle=0.000] 2.049,0.031) .. (1.792,0.000); \draw [white, double=black] ([out angle=-165.763, in angle=48.473] 1.303,-0.061) .. (1.158,-0.149); \draw [white, double=black] ([out angle=-152.879, in angle=-47.913] 2.445,-1.607) .. (1.164,-1.372); \draw [white, double=black] ([out angle=73.781, in angle=-114.750] 3.404,-0.445) .. (3.518,-0.141); \draw [white, double=black] ([out angle=24.495, in angle=120.487] 2.282,1.678) .. (3.445,1.311); \draw [white, double=black] ([out angle=-91.779, in angle=95.670] 1.510,0.518) .. (1.519,0.248); \draw [white, double=black] ([out angle=-110.034, in angle=28.302] 1.458,-0.234) .. (1.337,-0.374); \draw [white, double=black] ([out angle=111.981, in angle=-159.319] 0.307,-0.002) .. (0.768,1.048); \draw [white, double=black] ([out angle=-50.295, in angle=117.746] 2.060,0.707) .. (2.235,0.444); \draw [white, double=black] ([out angle=-67.325, in angle=123.447] 2.548,-0.222) .. (2.723,-0.548); \draw [white, double=black] ([out angle=-57.185, in angle=16.209] 4.306,-0.085) .. (3.963,-1.004); \draw [white, double=black] ([out angle=-163.694, in angle=22.474] 3.074,0.374) .. (2.747,0.259);

==> diagrams/links-260.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.595, 3.000); \begin{scope}[yshift=-1.229cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.408, in angle=-70.106] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.616, in angle=-109.862] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.878, in angle=-38.615] 1.240,1.361) .. (0.606,2.245); \draw [white, double=black, line width=0.049cm]([out angle=70.126, in angle=-141.403] 0.856,1.361) .. (1.489,2.245); \draw [white, double=black] ([out angle=70.138, in angle=-70.122] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=109.871, in angle=-109.853] 0.856,1.097) .. (0.856,1.362); \draw [white, double=black] ([out angle=38.621, in angle=-38.592] 1.489,2.244) .. (1.489,3.213); \draw [white, double=black] ([out angle=38.621, in angle=-38.592] 1.489,-0.756) .. (1.489,0.213); \draw [white, double=black, line width=0.004cm]([out angle=62.028, in angle=117.261] 0.248,2.821) .. (0.604,2.800); \draw [white, double=black, line width=0.004cm]([out angle=218.624, in angle=102.166] 0.606,3.213) .. (0.496,2.788); \draw [white, double=black, line width=0.003cm]([out angle=312.474, in angle=113.299] 0.526,2.759) .. (0.613,2.696); \draw [white, double=black, line width=0.003cm]([out angle=246.803, in angle=47.603] 0.613,2.762) .. (0.526,2.699); \draw [white, double=black, line width=0.004cm]([out angle=257.892, in angle=141.401] 0.496,2.670) .. (0.607,2.245); \draw [white, double=black, line width=0.004cm]([out angle=242.793, in angle=298.017] 0.604,2.658) .. (0.248,2.637); \draw [white, double=black] ([out angle=282.166, in angle=132.422] 0.496,2.788) .. (0.526,2.759); \draw [white, double=black] ([out angle=293.299, in angle=62.839] 0.613,2.696) .. (0.604,2.658); \draw [white, double=black] ([out angle=118.017, in angle=242.028] 0.248,2.637) .. (0.248,2.821); \draw [white, double=black] ([out angle=297.264, in angle=66.803] 0.603,2.800) .. (0.613,2.762); \draw [white, double=black] ([out angle=227.488, in angle=77.892] 0.526,2.699) .. (0.496,2.670); \end{scope} \begin{scope}[yshift=1.771cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.408, in angle=-70.106] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.616, in angle=-109.862] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.878, in angle=-38.615] 1.240,1.361) .. (0.606,2.245); \draw [white, double=black, line width=0.049cm]([out angle=70.126, in angle=-141.403] 0.856,1.361) .. (1.489,2.245); \draw [white, double=black] ([out angle=70.138, in angle=-70.122] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=109.871, in angle=-109.853] 0.856,1.097) .. (0.856,1.362); \draw [white, double=black] ([out angle=38.621, in angle=-38.592] 1.489,2.244) .. (1.489,3.213); \draw [white, double=black] ([out angle=38.621, in angle=-38.592] 1.489,-0.756) .. (1.489,0.213); \draw [white, double=black, line width=0.004cm]([out angle=62.028, in angle=117.261] 0.248,2.821) .. (0.604,2.800); \draw [white, double=black, line width=0.004cm]([out angle=218.624, in angle=102.166] 0.606,3.213) .. (0.496,2.788); \draw [white, double=black, line width=0.003cm]([out angle=312.474, in angle=113.299] 0.526,2.759) .. (0.613,2.696); \draw [white, double=black, line width=0.003cm]([out angle=246.803, in angle=47.603] 0.613,2.762) .. (0.526,2.699); \draw [white, double=black, line width=0.004cm]([out angle=257.892, in angle=141.401] 0.496,2.670) .. (0.607,2.245); \draw [white, double=black, line width=0.004cm]([out angle=242.793, in angle=298.017] 0.604,2.658) .. (0.248,2.637); \draw [white, double=black] ([out angle=282.166, in angle=132.422] 0.496,2.788) .. (0.526,2.759); \draw [white, double=black] ([out angle=293.299, in angle=62.839] 0.613,2.696) .. (0.604,2.658); \draw [white, double=black] ([out angle=118.017, in angle=242.028] 0.248,2.637) .. (0.248,2.821); \draw [white, double=black] ([out angle=297.264, in angle=66.803] 0.603,2.800) .. (0.613,2.762); \draw [white, double=black] ([out angle=227.488, in angle=77.892] 0.526,2.699) .. (0.496,2.670); \end{scope} \end{scope}

==> diagrams/links-2600.tex <==
\begin{scope} \clip (0,0) rectangle (8.207, 3.000); \begin{scope}[yshift=-0.462cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.242, in angle=-52.425] 1.891,0.373) .. (0.578,1.714); \draw [white, double=black, line width=0.125cm]([out angle=52.445, in angle=-141.208] 0.578,0.215) .. (1.890,1.557); \draw [white, double=black, line width=0.125cm]([out angle=42.775, in angle=-133.728] 2.360,1.962) .. (3.417,3.001); \draw [white, double=black, line width=0.125cm]([out angle=42.775, in angle=-133.728] 2.360,-1.038) .. (3.417,0.001); \draw [white, double=black, line width=0.125cm]([out angle=-42.758, in angle=133.795] 2.360,2.968) .. (3.417,1.930); \draw [white, double=black, line width=0.125cm]([out angle=-42.758, in angle=133.795] 2.360,-0.032) .. (3.417,-1.070); \draw [white, double=black, line width=0.124cm]([out angle=139.356, in angle=-47.236] 4.847,0.511) .. (3.843,1.478); \draw [white, double=black, line width=0.124cm]([out angle=47.236, in angle=-139.345] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.039cm]([out angle=35.905, in angle=-110.745] 5.239,1.727) .. (5.723,2.360); \draw [white, double=black, line width=0.039cm]([out angle=-68.294, in angle=148.278] 5.422,2.358) .. (5.929,1.753); \draw [white, double=black, line width=0.039cm]([out angle=68.324, in angle=-148.276] 5.422,2.572) .. (5.929,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.324, in angle=-148.276] 5.422,-0.428) .. (5.929,0.177); \draw [white, double=black, line width=0.039cm]([out angle=-35.865, in angle=110.774] 5.238,3.202) .. (5.723,2.570); \draw [white, double=black, line width=0.039cm]([out angle=-35.865, in angle=110.774] 5.238,0.202) .. (5.723,-0.430); \draw [white, double=black, line width=0.125cm]([out angle=126.264, in angle=-34.251] 7.643,0.235) .. (6.357,1.476); \draw [white, double=black, line width=0.125cm]([out angle=34.264, in angle=-126.257] 6.357,0.455) .. (7.642,1.697); \draw [white, double=black] ([out angle=38.792, in angle=-137.225] 1.890,1.557) .. (2.360,1.962); \draw [white, double=black] ([out angle=46.240, in angle=-132.747] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.655, in angle=-144.105] 4.847,1.420) .. (5.238,1.729); \draw [white, double=black] ([out angle=127.575, in angle=-127.541] 0.578,1.714) .. (0.577,3.215); \draw [white, double=black] ([out angle=127.575, in angle=-127.541] 0.578,-1.286) .. (0.577,0.215); \draw [white, double=black] ([out angle=69.255, in angle=-69.226] 5.723,2.360) .. (5.723,2.570); \draw [white, double=black] ([out angle=137.227, in angle=-38.758] 2.361,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.227, in angle=-38.758] 2.361,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.782, in angle=-46.205] 3.843,1.478) .. (3.417,1.931); \draw [white, double=black] ([out angle=31.724, in angle=-145.736] 5.929,0.177) .. (6.357,0.455); \draw [white, double=black] ([out angle=111.706, in angle=-111.676] 5.422,2.358) .. (5.422,2.572); \draw [white, double=black] ([out angle=53.772, in angle=-53.736] 7.643,1.696) .. (7.642,3.235); \draw [white, double=black] ([out angle=53.772, in angle=-53.736] 7.643,-1.304) .. (7.642,0.235); \draw [white, double=black] ([out angle=144.135, in angle=-40.644] 5.239,0.202) .. (4.847,0.511); \draw [white, double=black] ([out angle=145.749, in angle=-31.748] 6.357,1.476) .. (5.929,1.754); \end{scope} \begin{scope}[yshift=2.538cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.242, in angle=-52.425] 1.891,0.373) .. (0.578,1.714); \draw [white, double=black, line width=0.125cm]([out angle=52.445, in angle=-141.208] 0.578,0.215) .. (1.890,1.557); \draw [white, double=black, line width=0.125cm]([out angle=42.775, in angle=-133.728] 2.360,1.962) .. (3.417,3.001); \draw [white, double=black, line width=0.125cm]([out angle=42.775, in angle=-133.728] 2.360,-1.038) .. (3.417,0.001); \draw [white, double=black, line width=0.125cm]([out angle=-42.758, in angle=133.795] 2.360,2.968) .. (3.417,1.930); \draw [white, double=black, line width=0.125cm]([out angle=-42.758, in angle=133.795] 2.360,-0.032) .. (3.417,-1.070); \draw [white, double=black, line width=0.124cm]([out angle=139.356, in angle=-47.236] 4.847,0.511) .. (3.843,1.478); \draw [white, double=black, line width=0.124cm]([out angle=47.236, in angle=-139.345] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.039cm]([out angle=35.905, in angle=-110.745] 5.239,1.727) .. (5.723,2.360); \draw [white, double=black, line width=0.039cm]([out angle=-68.294, in angle=148.278] 5.422,2.358) .. (5.929,1.753); \draw [white, double=black, line width=0.039cm]([out angle=68.324, in angle=-148.276] 5.422,2.572) .. (5.929,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.324, in angle=-148.276] 5.422,-0.428) .. (5.929,0.177); \draw [white, double=black, line width=0.039cm]([out angle=-35.865, in angle=110.774] 5.238,3.202) .. (5.723,2.570); \draw [white, double=black, line width=0.039cm]([out angle=-35.865, in angle=110.774] 5.238,0.202) .. (5.723,-0.430); \draw [white, double=black, line width=0.125cm]([out angle=126.264, in angle=-34.251] 7.643,0.235) .. (6.357,1.476); \draw [white, double=black, line width=0.125cm]([out angle=34.264, in angle=-126.257] 6.357,0.455) .. (7.642,1.697); \draw [white, double=black] ([out angle=38.792, in angle=-137.225] 1.890,1.557) .. (2.360,1.962); \draw [white, double=black] ([out angle=46.240, in angle=-132.747] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.655, in angle=-144.105] 4.847,1.420) .. (5.238,1.729); \draw [white, double=black] ([out angle=127.575, in angle=-127.541] 0.578,1.714) .. (0.577,3.215); \draw [white, double=black] ([out angle=127.575, in angle=-127.541] 0.578,-1.286) .. (0.577,0.215); \draw [white, double=black] ([out angle=69.255, in angle=-69.226] 5.723,2.360) .. (5.723,2.570); \draw [white, double=black] ([out angle=137.227, in angle=-38.758] 2.361,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.227, in angle=-38.758] 2.361,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.782, in angle=-46.205] 3.843,1.478) .. (3.417,1.931); \draw [white, double=black] ([out angle=31.724, in angle=-145.736] 5.929,0.177) .. (6.357,0.455); \draw [white, double=black] ([out angle=111.706, in angle=-111.676] 5.422,2.358) .. (5.422,2.572); \draw [white, double=black] ([out angle=53.772, in angle=-53.736] 7.643,1.696) .. (7.642,3.235); \draw [white, double=black] ([out angle=53.772, in angle=-53.736] 7.643,-1.304) .. (7.642,0.235); \draw [white, double=black] ([out angle=144.135, in angle=-40.644] 5.239,0.202) .. (4.847,0.511); \draw [white, double=black] ([out angle=145.749, in angle=-31.748] 6.357,1.476) .. (5.929,1.754); \end{scope} \end{scope}

==> diagrams/links-2601.tex <==
\begin{scope} \clip (0,0) rectangle (8.206, 3.000); \begin{scope}[yshift=-0.462cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.240, in angle=-52.428] 1.891,0.373) .. (0.578,1.714); \draw [white, double=black, line width=0.125cm]([out angle=52.444, in angle=-141.214] 0.578,0.216) .. (1.890,1.557); \draw [white, double=black, line width=0.125cm]([out angle=42.776, in angle=-133.737] 2.360,1.962) .. (3.416,3.001); \draw [white, double=black, line width=0.125cm]([out angle=42.776, in angle=-133.737] 2.360,-1.038) .. (3.416,0.001); \draw [white, double=black, line width=0.125cm]([out angle=-42.764, in angle=133.788] 2.360,2.968) .. (3.417,1.930); \draw [white, double=black, line width=0.125cm]([out angle=-42.764, in angle=133.788] 2.360,-0.032) .. (3.417,-1.070); \draw [white, double=black, line width=0.124cm]([out angle=139.354, in angle=-47.238] 4.847,0.510) .. (3.843,1.478); \draw [white, double=black, line width=0.124cm]([out angle=47.237, in angle=-139.347] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.039cm]([out angle=35.900, in angle=-110.750] 5.238,1.727) .. (5.722,2.360); \draw [white, double=black, line width=0.039cm]([out angle=-68.299, in angle=148.271] 5.421,2.358) .. (5.928,1.753); \draw [white, double=black, line width=0.039cm]([out angle=68.321, in angle=-148.268] 5.421,2.572) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.321, in angle=-148.268] 5.421,-0.428) .. (5.928,0.177); \draw [white, double=black, line width=0.039cm]([out angle=-35.874, in angle=110.771] 5.238,3.202) .. (5.722,2.570); \draw [white, double=black, line width=0.039cm]([out angle=-35.874, in angle=110.771] 5.238,0.202) .. (5.722,-0.430); \draw [white, double=black, line width=0.125cm]([out angle=34.260, in angle=-126.257] 6.356,0.455) .. (7.642,1.697); \draw [white, double=black, line width=0.125cm]([out angle=-34.252, in angle=126.261] 6.356,1.476) .. (7.642,0.234); \draw [white, double=black] ([out angle=38.786, in angle=-137.224] 1.890,1.557) .. (2.360,1.962); \draw [white, double=black] ([out angle=46.239, in angle=-132.749] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.653, in angle=-144.106] 4.847,1.420) .. (5.238,1.729); \draw [white, double=black] ([out angle=127.572, in angle=-127.547] 0.578,1.714) .. (0.577,3.215); \draw [white, double=black] ([out angle=127.572, in angle=-127.547] 0.578,-1.286) .. (0.577,0.215); \draw [white, double=black] ([out angle=69.250, in angle=-69.229] 5.722,2.360) .. (5.722,2.570); \draw [white, double=black] ([out angle=137.227, in angle=-38.760] 2.360,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.227, in angle=-38.760] 2.360,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.777, in angle=-46.212] 3.843,1.478) .. (3.417,1.930); \draw [white, double=black] ([out angle=31.732, in angle=-145.740] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.701, in angle=-111.679] 5.421,2.358) .. (5.421,2.572); \draw [white, double=black] ([out angle=53.765, in angle=-53.739] 7.642,1.696) .. (7.642,3.235); \draw [white, double=black] ([out angle=53.765, in angle=-53.739] 7.642,-1.304) .. (7.642,0.235); \draw [white, double=black] ([out angle=144.126, in angle=-40.646] 5.238,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.748, in angle=-31.748] 6.356,1.476) .. (5.928,1.754); \end{scope} \begin{scope}[yshift=2.538cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.240, in angle=-52.428] 1.891,0.373) .. (0.578,1.714); \draw [white, double=black, line width=0.125cm]([out angle=52.444, in angle=-141.214] 0.578,0.216) .. (1.890,1.557); \draw [white, double=black, line width=0.125cm]([out angle=42.776, in angle=-133.737] 2.360,1.962) .. (3.416,3.001); \draw [white, double=black, line width=0.125cm]([out angle=42.776, in angle=-133.737] 2.360,-1.038) .. (3.416,0.001); \draw [white, double=black, line width=0.125cm]([out angle=-42.764, in angle=133.788] 2.360,2.968) .. (3.417,1.930); \draw [white, double=black, line width=0.125cm]([out angle=-42.764, in angle=133.788] 2.360,-0.032) .. (3.417,-1.070); \draw [white, double=black, line width=0.124cm]([out angle=139.354, in angle=-47.238] 4.847,0.510) .. (3.843,1.478); \draw [white, double=black, line width=0.124cm]([out angle=47.237, in angle=-139.347] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.039cm]([out angle=35.900, in angle=-110.750] 5.238,1.727) .. (5.722,2.360); \draw [white, double=black, line width=0.039cm]([out angle=-68.299, in angle=148.271] 5.421,2.358) .. (5.928,1.753); \draw [white, double=black, line width=0.039cm]([out angle=68.321, in angle=-148.268] 5.421,2.572) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.321, in angle=-148.268] 5.421,-0.428) .. (5.928,0.177); \draw [white, double=black, line width=0.039cm]([out angle=-35.874, in angle=110.771] 5.238,3.202) .. (5.722,2.570); \draw [white, double=black, line width=0.039cm]([out angle=-35.874, in angle=110.771] 5.238,0.202) .. (5.722,-0.430); \draw [white, double=black, line width=0.125cm]([out angle=34.260, in angle=-126.257] 6.356,0.455) .. (7.642,1.697); \draw [white, double=black, line width=0.125cm]([out angle=-34.252, in angle=126.261] 6.356,1.476) .. (7.642,0.234); \draw [white, double=black] ([out angle=38.786, in angle=-137.224] 1.890,1.557) .. (2.360,1.962); \draw [white, double=black] ([out angle=46.239, in angle=-132.749] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.653, in angle=-144.106] 4.847,1.420) .. (5.238,1.729); \draw [white, double=black] ([out angle=127.572, in angle=-127.547] 0.578,1.714) .. (0.577,3.215); \draw [white, double=black] ([out angle=127.572, in angle=-127.547] 0.578,-1.286) .. (0.577,0.215); \draw [white, double=black] ([out angle=69.250, in angle=-69.229] 5.722,2.360) .. (5.722,2.570); \draw [white, double=black] ([out angle=137.227, in angle=-38.760] 2.360,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.227, in angle=-38.760] 2.360,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.777, in angle=-46.212] 3.843,1.478) .. (3.417,1.930); \draw [white, double=black] ([out angle=31.732, in angle=-145.740] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.701, in angle=-111.679] 5.421,2.358) .. (5.421,2.572); \draw [white, double=black] ([out angle=53.765, in angle=-53.739] 7.642,1.696) .. (7.642,3.235); \draw [white, double=black] ([out angle=53.765, in angle=-53.739] 7.642,-1.304) .. (7.642,0.235); \draw [white, double=black] ([out angle=144.126, in angle=-40.646] 5.238,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.748, in angle=-31.748] 6.356,1.476) .. (5.928,1.754); \end{scope} \end{scope}

==> diagrams/links-2602.tex <==
\begin{scope} \clip (0,0) rectangle (8.207, 3.000); \begin{scope}[yshift=-0.461cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.250, in angle=-52.421] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.452, in angle=-141.201] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=42.774, in angle=-133.715] 2.360,1.962) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.774, in angle=-133.715] 2.360,-1.038) .. (3.416,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.755, in angle=133.805] 2.360,2.968) .. (3.417,1.930); \draw [white, double=black, line width=0.125cm]([out angle=-42.755, in angle=133.805] 2.360,-0.032) .. (3.417,-1.070); \draw [white, double=black, line width=0.124cm]([out angle=47.233, in angle=-139.346] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.124cm]([out angle=-47.237, in angle=139.351] 3.843,1.478) .. (4.847,0.510); \draw [white, double=black, line width=0.039cm]([out angle=148.279, in angle=-68.292] 5.929,1.752) .. (5.422,2.357); \draw [white, double=black, line width=0.039cm]([out angle=35.905, in angle=-110.743] 5.239,1.727) .. (5.723,2.360); \draw [white, double=black, line width=0.039cm]([out angle=110.776, in angle=-35.878] 5.723,2.570) .. (5.238,3.202); \draw [white, double=black, line width=0.039cm]([out angle=110.776, in angle=-35.878] 5.723,-0.430) .. (5.238,0.202); \draw [white, double=black, line width=0.039cm]([out angle=68.326, in angle=-148.264] 5.422,2.572) .. (5.929,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.326, in angle=-148.264] 5.422,-0.428) .. (5.929,0.177); \draw [white, double=black, line width=0.125cm]([out angle=126.264, in angle=-34.253] 7.643,0.234) .. (6.357,1.476); \draw [white, double=black, line width=0.125cm]([out angle=34.261, in angle=-126.258] 6.357,0.455) .. (7.642,1.697); \draw [white, double=black] ([out angle=38.799, in angle=-137.226] 1.890,1.556) .. (2.360,1.962); \draw [white, double=black] ([out angle=46.246, in angle=-132.739] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.654, in angle=-144.105] 4.847,1.420) .. (5.238,1.729); \draw [white, double=black] ([out angle=127.579, in angle=-127.540] 0.578,1.713) .. (0.577,3.215); \draw [white, double=black] ([out angle=127.579, in angle=-127.540] 0.578,-1.287) .. (0.577,0.215); \draw [white, double=black] ([out angle=69.257, in angle=-69.224] 5.723,2.360) .. (5.723,2.570); \draw [white, double=black] ([out angle=137.236, in angle=-38.750] 2.361,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.236, in angle=-38.750] 2.361,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.792, in angle=-46.195] 3.843,1.478) .. (3.416,1.931); \draw [white, double=black] ([out angle=31.736, in angle=-145.739] 5.929,0.177) .. (6.357,0.455); \draw [white, double=black] ([out angle=111.708, in angle=-111.674] 5.422,2.357) .. (5.422,2.572); \draw [white, double=black] ([out angle=53.773, in angle=-53.736] 7.643,1.696) .. (7.642,3.235); \draw [white, double=black] ([out angle=53.773, in angle=-53.736] 7.643,-1.304) .. (7.642,0.235); \draw [white, double=black] ([out angle=144.122, in angle=-40.649] 5.238,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.747, in angle=-31.750] 6.357,1.476) .. (5.929,1.754); \end{scope} \begin{scope}[yshift=2.539cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.250, in angle=-52.421] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.452, in angle=-141.201] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=42.774, in angle=-133.715] 2.360,1.962) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.774, in angle=-133.715] 2.360,-1.038) .. (3.416,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.755, in angle=133.805] 2.360,2.968) .. (3.417,1.930); \draw [white, double=black, line width=0.125cm]([out angle=-42.755, in angle=133.805] 2.360,-0.032) .. (3.417,-1.070); \draw [white, double=black, line width=0.124cm]([out angle=47.233, in angle=-139.346] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.124cm]([out angle=-47.237, in angle=139.351] 3.843,1.478) .. (4.847,0.510); \draw [white, double=black, line width=0.039cm]([out angle=148.279, in angle=-68.292] 5.929,1.752) .. (5.422,2.357); \draw [white, double=black, line width=0.039cm]([out angle=35.905, in angle=-110.743] 5.239,1.727) .. (5.723,2.360); \draw [white, double=black, line width=0.039cm]([out angle=110.776, in angle=-35.878] 5.723,2.570) .. (5.238,3.202); \draw [white, double=black, line width=0.039cm]([out angle=110.776, in angle=-35.878] 5.723,-0.430) .. (5.238,0.202); \draw [white, double=black, line width=0.039cm]([out angle=68.326, in angle=-148.264] 5.422,2.572) .. (5.929,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.326, in angle=-148.264] 5.422,-0.428) .. (5.929,0.177); \draw [white, double=black, line width=0.125cm]([out angle=126.264, in angle=-34.253] 7.643,0.234) .. (6.357,1.476); \draw [white, double=black, line width=0.125cm]([out angle=34.261, in angle=-126.258] 6.357,0.455) .. (7.642,1.697); \draw [white, double=black] ([out angle=38.799, in angle=-137.226] 1.890,1.556) .. (2.360,1.962); \draw [white, double=black] ([out angle=46.246, in angle=-132.739] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.654, in angle=-144.105] 4.847,1.420) .. (5.238,1.729); \draw [white, double=black] ([out angle=127.579, in angle=-127.540] 0.578,1.713) .. (0.577,3.215); \draw [white, double=black] ([out angle=127.579, in angle=-127.540] 0.578,-1.287) .. (0.577,0.215); \draw [white, double=black] ([out angle=69.257, in angle=-69.224] 5.723,2.360) .. (5.723,2.570); \draw [white, double=black] ([out angle=137.236, in angle=-38.750] 2.361,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.236, in angle=-38.750] 2.361,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.792, in angle=-46.195] 3.843,1.478) .. (3.416,1.931); \draw [white, double=black] ([out angle=31.736, in angle=-145.739] 5.929,0.177) .. (6.357,0.455); \draw [white, double=black] ([out angle=111.708, in angle=-111.674] 5.422,2.357) .. (5.422,2.572); \draw [white, double=black] ([out angle=53.773, in angle=-53.736] 7.643,1.696) .. (7.642,3.235); \draw [white, double=black] ([out angle=53.773, in angle=-53.736] 7.643,-1.304) .. (7.642,0.235); \draw [white, double=black] ([out angle=144.122, in angle=-40.649] 5.238,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.747, in angle=-31.750] 6.357,1.476) .. (5.929,1.754); \end{scope} \end{scope}

==> diagrams/links-2603.tex <==
\begin{scope} \clip (0,0) rectangle (8.206, 3.000); \begin{scope}[yshift=-0.461cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.248, in angle=-52.424] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.452, in angle=-141.205] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=42.774, in angle=-133.723] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.774, in angle=-133.723] 2.360,-1.039) .. (3.416,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.760, in angle=133.799] 2.360,2.968) .. (3.417,1.930); \draw [white, double=black, line width=0.125cm]([out angle=-42.760, in angle=133.799] 2.360,-0.032) .. (3.417,-1.070); \draw [white, double=black, line width=0.124cm]([out angle=47.233, in angle=-139.348] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.124cm]([out angle=-47.238, in angle=139.350] 3.843,1.478) .. (4.847,0.510); \draw [white, double=black, line width=0.039cm]([out angle=148.273, in angle=-68.296] 5.928,1.752) .. (5.421,2.357); \draw [white, double=black, line width=0.039cm]([out angle=35.901, in angle=-110.747] 5.238,1.727) .. (5.722,2.360); \draw [white, double=black, line width=0.039cm]([out angle=110.773, in angle=-35.885] 5.722,2.569) .. (5.238,3.202); \draw [white, double=black, line width=0.039cm]([out angle=110.773, in angle=-35.885] 5.722,-0.431) .. (5.238,0.202); \draw [white, double=black, line width=0.039cm]([out angle=68.323, in angle=-148.257] 5.421,2.572) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.323, in angle=-148.257] 5.421,-0.428) .. (5.928,0.177); \draw [white, double=black, line width=0.125cm]([out angle=34.258, in angle=-126.258] 6.356,0.455) .. (7.642,1.696); \draw [white, double=black, line width=0.125cm]([out angle=-34.254, in angle=126.262] 6.356,1.476) .. (7.642,0.234); \draw [white, double=black] ([out angle=38.795, in angle=-137.226] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.246, in angle=-132.741] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.652, in angle=-144.106] 4.847,1.420) .. (5.238,1.729); \draw [white, double=black] ([out angle=127.576, in angle=-127.545] 0.578,1.713) .. (0.577,3.215); \draw [white, double=black] ([out angle=127.576, in angle=-127.545] 0.578,-1.287) .. (0.577,0.215); \draw [white, double=black] ([out angle=69.253, in angle=-69.227] 5.722,2.360) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.236, in angle=-38.752] 2.361,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.236, in angle=-38.752] 2.361,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.787, in angle=-46.201] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.743, in angle=-145.742] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.704, in angle=-111.677] 5.421,2.357) .. (5.421,2.572); \draw [white, double=black] ([out angle=53.767, in angle=-53.738] 7.642,1.696) .. (7.642,3.234); \draw [white, double=black] ([out angle=53.767, in angle=-53.738] 7.642,-1.304) .. (7.642,0.234); \draw [white, double=black] ([out angle=144.115, in angle=-40.650] 5.238,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.746, in angle=-31.750] 6.356,1.476) .. (5.928,1.754); \end{scope} \begin{scope}[yshift=2.539cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.248, in angle=-52.424] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.452, in angle=-141.205] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=42.774, in angle=-133.723] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.774, in angle=-133.723] 2.360,-1.039) .. (3.416,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.760, in angle=133.799] 2.360,2.968) .. (3.417,1.930); \draw [white, double=black, line width=0.125cm]([out angle=-42.760, in angle=133.799] 2.360,-0.032) .. (3.417,-1.070); \draw [white, double=black, line width=0.124cm]([out angle=47.233, in angle=-139.348] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.124cm]([out angle=-47.238, in angle=139.350] 3.843,1.478) .. (4.847,0.510); \draw [white, double=black, line width=0.039cm]([out angle=148.273, in angle=-68.296] 5.928,1.752) .. (5.421,2.357); \draw [white, double=black, line width=0.039cm]([out angle=35.901, in angle=-110.747] 5.238,1.727) .. (5.722,2.360); \draw [white, double=black, line width=0.039cm]([out angle=110.773, in angle=-35.885] 5.722,2.569) .. (5.238,3.202); \draw [white, double=black, line width=0.039cm]([out angle=110.773, in angle=-35.885] 5.722,-0.431) .. (5.238,0.202); \draw [white, double=black, line width=0.039cm]([out angle=68.323, in angle=-148.257] 5.421,2.572) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.323, in angle=-148.257] 5.421,-0.428) .. (5.928,0.177); \draw [white, double=black, line width=0.125cm]([out angle=34.258, in angle=-126.258] 6.356,0.455) .. (7.642,1.696); \draw [white, double=black, line width=0.125cm]([out angle=-34.254, in angle=126.262] 6.356,1.476) .. (7.642,0.234); \draw [white, double=black] ([out angle=38.795, in angle=-137.226] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.246, in angle=-132.741] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.652, in angle=-144.106] 4.847,1.420) .. (5.238,1.729); \draw [white, double=black] ([out angle=127.576, in angle=-127.545] 0.578,1.713) .. (0.577,3.215); \draw [white, double=black] ([out angle=127.576, in angle=-127.545] 0.578,-1.287) .. (0.577,0.215); \draw [white, double=black] ([out angle=69.253, in angle=-69.227] 5.722,2.360) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.236, in angle=-38.752] 2.361,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.236, in angle=-38.752] 2.361,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.787, in angle=-46.201] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.743, in angle=-145.742] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.704, in angle=-111.677] 5.421,2.357) .. (5.421,2.572); \draw [white, double=black] ([out angle=53.767, in angle=-53.738] 7.642,1.696) .. (7.642,3.234); \draw [white, double=black] ([out angle=53.767, in angle=-53.738] 7.642,-1.304) .. (7.642,0.234); \draw [white, double=black] ([out angle=144.115, in angle=-40.650] 5.238,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.746, in angle=-31.750] 6.356,1.476) .. (5.928,1.754); \end{scope} \end{scope}

==> diagrams/links-2604.tex <==
\begin{scope} \clip (0,0) rectangle (8.206, 3.000); \begin{scope}[yshift=-0.461cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.253, in angle=-52.420] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.456, in angle=-141.199] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.712] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.712] 2.360,-1.039) .. (3.416,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.756, in angle=133.807] 2.360,2.968) .. (3.417,1.930); \draw [white, double=black, line width=0.125cm]([out angle=-42.756, in angle=133.807] 2.360,-0.032) .. (3.417,-1.070); \draw [white, double=black, line width=0.124cm]([out angle=47.231, in angle=-139.348] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.124cm]([out angle=-47.238, in angle=139.348] 3.843,1.478) .. (4.847,0.510); \draw [white, double=black, line width=0.039cm]([out angle=35.903, in angle=-110.744] 5.238,1.727) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=-68.293, in angle=148.277] 5.421,2.357) .. (5.929,1.752); \draw [white, double=black, line width=0.039cm]([out angle=68.326, in angle=-148.254] 5.421,2.572) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.326, in angle=-148.254] 5.421,-0.428) .. (5.928,0.177); \draw [white, double=black, line width=0.039cm]([out angle=-35.888, in angle=110.775] 5.238,3.202) .. (5.722,2.569); \draw [white, double=black, line width=0.039cm]([out angle=-35.888, in angle=110.775] 5.238,0.202) .. (5.722,-0.431); \draw [white, double=black, line width=0.125cm]([out angle=126.263, in angle=-34.255] 7.642,0.234) .. (6.356,1.476); \draw [white, double=black, line width=0.125cm]([out angle=34.258, in angle=-126.259] 6.356,0.455) .. (7.642,1.696); \draw [white, double=black] ([out angle=38.801, in angle=-137.227] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.249, in angle=-132.736] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.652, in angle=-144.105] 4.847,1.420) .. (5.238,1.729); \draw [white, double=black] ([out angle=127.580, in angle=-127.542] 0.578,1.713) .. (0.577,3.215); \draw [white, double=black] ([out angle=127.580, in angle=-127.542] 0.578,-1.287) .. (0.577,0.215); \draw [white, double=black] ([out angle=69.256, in angle=-69.225] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.241, in angle=-38.747] 2.361,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.241, in angle=-38.747] 2.361,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.795, in angle=-46.193] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.746, in angle=-145.742] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.707, in angle=-111.674] 5.421,2.357) .. (5.421,2.572); \draw [white, double=black] ([out angle=53.771, in angle=-53.737] 7.643,1.696) .. (7.642,3.234); \draw [white, double=black] ([out angle=53.771, in angle=-53.737] 7.643,-1.304) .. (7.642,0.234); \draw [white, double=black] ([out angle=144.112, in angle=-40.652] 5.238,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.745, in angle=-31.751] 6.356,1.476) .. (5.928,1.754); \end{scope} \begin{scope}[yshift=2.539cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.253, in angle=-52.420] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.456, in angle=-141.199] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.712] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.773, in angle=-133.712] 2.360,-1.039) .. (3.416,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.756, in angle=133.807] 2.360,2.968) .. (3.417,1.930); \draw [white, double=black, line width=0.125cm]([out angle=-42.756, in angle=133.807] 2.360,-0.032) .. (3.417,-1.070); \draw [white, double=black, line width=0.124cm]([out angle=47.231, in angle=-139.348] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.124cm]([out angle=-47.238, in angle=139.348] 3.843,1.478) .. (4.847,0.510); \draw [white, double=black, line width=0.039cm]([out angle=35.903, in angle=-110.744] 5.238,1.727) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=-68.293, in angle=148.277] 5.421,2.357) .. (5.929,1.752); \draw [white, double=black, line width=0.039cm]([out angle=68.326, in angle=-148.254] 5.421,2.572) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.326, in angle=-148.254] 5.421,-0.428) .. (5.928,0.177); \draw [white, double=black, line width=0.039cm]([out angle=-35.888, in angle=110.775] 5.238,3.202) .. (5.722,2.569); \draw [white, double=black, line width=0.039cm]([out angle=-35.888, in angle=110.775] 5.238,0.202) .. (5.722,-0.431); \draw [white, double=black, line width=0.125cm]([out angle=126.263, in angle=-34.255] 7.642,0.234) .. (6.356,1.476); \draw [white, double=black, line width=0.125cm]([out angle=34.258, in angle=-126.259] 6.356,0.455) .. (7.642,1.696); \draw [white, double=black] ([out angle=38.801, in angle=-137.227] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.249, in angle=-132.736] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.652, in angle=-144.105] 4.847,1.420) .. (5.238,1.729); \draw [white, double=black] ([out angle=127.580, in angle=-127.542] 0.578,1.713) .. (0.577,3.215); \draw [white, double=black] ([out angle=127.580, in angle=-127.542] 0.578,-1.287) .. (0.577,0.215); \draw [white, double=black] ([out angle=69.256, in angle=-69.225] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.241, in angle=-38.747] 2.361,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.241, in angle=-38.747] 2.361,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.795, in angle=-46.193] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.746, in angle=-145.742] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.707, in angle=-111.674] 5.421,2.357) .. (5.421,2.572); \draw [white, double=black] ([out angle=53.771, in angle=-53.737] 7.643,1.696) .. (7.642,3.234); \draw [white, double=black] ([out angle=53.771, in angle=-53.737] 7.643,-1.304) .. (7.642,0.234); \draw [white, double=black] ([out angle=144.112, in angle=-40.652] 5.238,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.745, in angle=-31.751] 6.356,1.476) .. (5.928,1.754); \end{scope} \end{scope}

==> diagrams/links-2605.tex <==
\begin{scope} \clip (0,0) rectangle (8.206, 3.000); \begin{scope}[yshift=-0.461cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.252, in angle=-52.422] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.456, in angle=-141.202] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=42.774, in angle=-133.718] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.774, in angle=-133.718] 2.360,-1.039) .. (3.416,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.760, in angle=133.803] 2.360,2.967) .. (3.417,1.930); \draw [white, double=black, line width=0.125cm]([out angle=-42.760, in angle=133.803] 2.360,-0.033) .. (3.417,-1.070); \draw [white, double=black, line width=0.124cm]([out angle=47.232, in angle=-139.349] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.124cm]([out angle=-47.239, in angle=139.347] 3.843,1.478) .. (4.847,0.510); \draw [white, double=black, line width=0.039cm]([out angle=35.900, in angle=-110.747] 5.238,1.727) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=-68.296, in angle=148.272] 5.421,2.357) .. (5.928,1.752); \draw [white, double=black, line width=0.039cm]([out angle=68.323, in angle=-148.249] 5.421,2.572) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.323, in angle=-148.249] 5.421,-0.428) .. (5.928,0.177); \draw [white, double=black, line width=0.039cm]([out angle=-35.893, in angle=110.773] 5.238,3.202) .. (5.722,2.569); \draw [white, double=black, line width=0.039cm]([out angle=-35.893, in angle=110.773] 5.238,0.202) .. (5.722,-0.431); \draw [white, double=black, line width=0.125cm]([out angle=34.255, in angle=-126.258] 6.356,0.455) .. (7.642,1.696); \draw [white, double=black, line width=0.125cm]([out angle=-34.255, in angle=126.262] 6.356,1.475) .. (7.642,0.234); \draw [white, double=black] ([out angle=38.798, in angle=-137.226] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.249, in angle=-132.738] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.651, in angle=-144.106] 4.847,1.420) .. (5.238,1.728); \draw [white, double=black] ([out angle=127.578, in angle=-127.545] 0.578,1.713) .. (0.577,3.215); \draw [white, double=black] ([out angle=127.578, in angle=-127.545] 0.578,-1.287) .. (0.577,0.215); \draw [white, double=black] ([out angle=69.253, in angle=-69.227] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.240, in angle=-38.748] 2.360,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.240, in angle=-38.748] 2.360,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.791, in angle=-46.197] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.751, in angle=-145.745] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.704, in angle=-111.677] 5.421,2.357) .. (5.421,2.572); \draw [white, double=black] ([out angle=53.766, in angle=-53.738] 7.642,1.695) .. (7.642,3.234); \draw [white, double=black] ([out angle=53.766, in angle=-53.738] 7.642,-1.305) .. (7.642,0.234); \draw [white, double=black] ([out angle=144.107, in angle=-40.653] 5.238,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.745, in angle=-31.751] 6.356,1.475) .. (5.928,1.753); \end{scope} \begin{scope}[yshift=2.539cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.252, in angle=-52.422] 1.891,0.373) .. (0.578,1.713); \draw [white, double=black, line width=0.125cm]([out angle=52.456, in angle=-141.202] 0.578,0.215) .. (1.890,1.556); \draw [white, double=black, line width=0.125cm]([out angle=42.774, in angle=-133.718] 2.360,1.961) .. (3.416,3.000); \draw [white, double=black, line width=0.125cm]([out angle=42.774, in angle=-133.718] 2.360,-1.039) .. (3.416,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=-42.760, in angle=133.803] 2.360,2.967) .. (3.417,1.930); \draw [white, double=black, line width=0.125cm]([out angle=-42.760, in angle=133.803] 2.360,-0.033) .. (3.417,-1.070); \draw [white, double=black, line width=0.124cm]([out angle=47.232, in angle=-139.349] 3.843,0.453) .. (4.847,1.420); \draw [white, double=black, line width=0.124cm]([out angle=-47.239, in angle=139.347] 3.843,1.478) .. (4.847,0.510); \draw [white, double=black, line width=0.039cm]([out angle=35.900, in angle=-110.747] 5.238,1.727) .. (5.722,2.359); \draw [white, double=black, line width=0.039cm]([out angle=-68.296, in angle=148.272] 5.421,2.357) .. (5.928,1.752); \draw [white, double=black, line width=0.039cm]([out angle=68.323, in angle=-148.249] 5.421,2.572) .. (5.928,3.177); \draw [white, double=black, line width=0.039cm]([out angle=68.323, in angle=-148.249] 5.421,-0.428) .. (5.928,0.177); \draw [white, double=black, line width=0.039cm]([out angle=-35.893, in angle=110.773] 5.238,3.202) .. (5.722,2.569); \draw [white, double=black, line width=0.039cm]([out angle=-35.893, in angle=110.773] 5.238,0.202) .. (5.722,-0.431); \draw [white, double=black, line width=0.125cm]([out angle=34.255, in angle=-126.258] 6.356,0.455) .. (7.642,1.696); \draw [white, double=black, line width=0.125cm]([out angle=-34.255, in angle=126.262] 6.356,1.475) .. (7.642,0.234); \draw [white, double=black] ([out angle=38.798, in angle=-137.226] 1.890,1.556) .. (2.360,1.961); \draw [white, double=black] ([out angle=46.249, in angle=-132.738] 3.417,0.000) .. (3.843,0.453); \draw [white, double=black] ([out angle=40.651, in angle=-144.106] 4.847,1.420) .. (5.238,1.728); \draw [white, double=black] ([out angle=127.578, in angle=-127.545] 0.578,1.713) .. (0.577,3.215); \draw [white, double=black] ([out angle=127.578, in angle=-127.545] 0.578,-1.287) .. (0.577,0.215); \draw [white, double=black] ([out angle=69.253, in angle=-69.227] 5.722,2.359) .. (5.722,2.569); \draw [white, double=black] ([out angle=137.240, in angle=-38.748] 2.360,2.968) .. (1.891,3.373); \draw [white, double=black] ([out angle=137.240, in angle=-38.748] 2.360,-0.032) .. (1.891,0.373); \draw [white, double=black] ([out angle=132.791, in angle=-46.197] 3.842,1.478) .. (3.416,1.930); \draw [white, double=black] ([out angle=31.751, in angle=-145.745] 5.928,0.177) .. (6.356,0.455); \draw [white, double=black] ([out angle=111.704, in angle=-111.677] 5.421,2.357) .. (5.421,2.572); \draw [white, double=black] ([out angle=53.766, in angle=-53.738] 7.642,1.695) .. (7.642,3.234); \draw [white, double=black] ([out angle=53.766, in angle=-53.738] 7.642,-1.305) .. (7.642,0.234); \draw [white, double=black] ([out angle=144.107, in angle=-40.653] 5.238,0.202) .. (4.847,0.510); \draw [white, double=black] ([out angle=145.745, in angle=-31.751] 6.356,1.475) .. (5.928,1.753); \end{scope} \end{scope}

==> diagrams/links-2606.tex <==
\begin{scope} \clip (0,0) rectangle (8.154, 3.000); \begin{scope}[yshift=-2.928cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.478, in angle=-52.307] 1.891,0.326) .. (0.579,1.681); \draw [white, double=black, line width=0.125cm]([out angle=52.308, in angle=-140.466] 0.579,0.179) .. (1.891,1.534); \draw [white, double=black, line width=0.121cm]([out angle=139.112, in angle=-45.065] 3.341,1.986) .. (2.348,2.911); \draw [white, double=black, line width=0.121cm]([out angle=139.112, in angle=-45.065] 3.341,-1.014) .. (2.348,-0.089); \draw [white, double=black, line width=0.121cm]([out angle=45.074, in angle=-139.065] 2.348,1.950) .. (3.340,2.875); \draw [white, double=black, line width=0.121cm]([out angle=45.074, in angle=-139.065] 2.348,-1.050) .. (3.340,-0.125); \draw [white, double=black, line width=0.040cm]([out angle=144.745, in angle=-68.464] 4.424,0.180) .. (3.921,0.820); \draw [white, double=black, line width=0.040cm]([out angle=35.276, in angle=-111.515] 3.730,0.179) .. (4.233,0.820); \draw [white, double=black, line width=0.040cm]([out angle=111.531, in angle=-35.276] 4.233,1.041) .. (3.730,1.681); \draw [white, double=black, line width=0.040cm]([out angle=68.481, in angle=-144.729] 3.921,1.041) .. (4.424,1.681); \draw [white, double=black, line width=0.121cm]([out angle=134.938, in angle=-40.886] 5.806,1.950) .. (4.813,2.875); \draw [white, double=black, line width=0.121cm]([out angle=134.938, in angle=-40.886] 5.806,-1.050) .. (4.813,-0.125); \draw [white, double=black, line width=0.121cm]([out angle=40.935, in angle=-134.933] 4.814,1.985) .. (5.806,2.911); \draw [white, double=black, line width=0.121cm]([out angle=40.935, in angle=-134.933] 4.814,-1.015) .. (5.806,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=127.695, in angle=-39.520] 7.575,0.180) .. (6.263,1.535); \draw [white, double=black, line width=0.125cm]([out angle=39.536, in angle=-127.689] 6.263,0.327) .. (7.575,1.682); \draw [white, double=black] ([out angle=39.534, in angle=-134.926] 1.891,1.534) .. (2.348,1.950); \draw [white, double=black] ([out angle=40.903, in angle=-144.732] 3.341,2.874) .. (3.730,3.179); \draw [white, double=black] ([out angle=40.903, in angle=-144.732] 3.341,-0.126) .. (3.730,0.179); \draw [white, double=black] ([out angle=127.693, in angle=-127.671] 0.579,1.681) .. (0.579,3.179); \draw [white, double=black] ([out angle=127.693, in angle=-127.671] 0.579,-1.319) .. (0.579,0.179); \draw [white, double=black] ([out angle=68.485, in angle=-68.469] 4.233,0.820) .. (4.233,1.041); \draw [white, double=black] ([out angle=134.914, in angle=-39.522] 2.348,2.910) .. (1.891,3.326); \draw [white, double=black] ([out angle=134.914, in angle=-39.522] 2.348,-0.090) .. (1.891,0.326); \draw [white, double=black] ([out angle=35.271, in angle=-139.093] 4.424,1.681) .. (4.813,1.987); \draw [white, double=black] ([out angle=45.067, in angle=-140.464] 5.806,2.911) .. (6.263,3.327); \draw [white, double=black] ([out angle=45.067, in angle=-140.464] 5.806,-0.089) .. (6.263,0.327); \draw [white, double=black] ([out angle=111.529, in angle=-111.517] 3.921,0.820) .. (3.921,1.041); \draw [white, double=black] ([out angle=52.332, in angle=-52.305] 7.576,1.681) .. (7.575,3.180); \draw [white, double=black] ([out angle=52.332, in angle=-52.305] 7.576,-1.319) .. (7.575,0.180); \draw [white, double=black] ([out angle=144.744, in angle=-40.888] 3.730,1.681) .. (3.340,1.986); \draw [white, double=black] ([out angle=139.114, in angle=-35.255] 4.814,2.874) .. (4.424,3.180); \draw [white, double=black] ([out angle=139.114, in angle=-35.255] 4.814,-0.126) .. (4.424,0.180); \draw [white, double=black] ([out angle=140.480, in angle=-45.084] 6.263,1.535) .. (5.806,1.950); \end{scope} \begin{scope}[yshift=0.072cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.478, in angle=-52.307] 1.891,0.326) .. (0.579,1.681); \draw [white, double=black, line width=0.125cm]([out angle=52.308, in angle=-140.466] 0.579,0.179) .. (1.891,1.534); \draw [white, double=black, line width=0.121cm]([out angle=139.112, in angle=-45.065] 3.341,1.986) .. (2.348,2.911); \draw [white, double=black, line width=0.121cm]([out angle=139.112, in angle=-45.065] 3.341,-1.014) .. (2.348,-0.089); \draw [white, double=black, line width=0.121cm]([out angle=45.074, in angle=-139.065] 2.348,1.950) .. (3.340,2.875); \draw [white, double=black, line width=0.121cm]([out angle=45.074, in angle=-139.065] 2.348,-1.050) .. (3.340,-0.125); \draw [white, double=black, line width=0.040cm]([out angle=144.745, in angle=-68.464] 4.424,0.180) .. (3.921,0.820); \draw [white, double=black, line width=0.040cm]([out angle=35.276, in angle=-111.515] 3.730,0.179) .. (4.233,0.820); \draw [white, double=black, line width=0.040cm]([out angle=111.531, in angle=-35.276] 4.233,1.041) .. (3.730,1.681); \draw [white, double=black, line width=0.040cm]([out angle=68.481, in angle=-144.729] 3.921,1.041) .. (4.424,1.681); \draw [white, double=black, line width=0.121cm]([out angle=134.938, in angle=-40.886] 5.806,1.950) .. (4.813,2.875); \draw [white, double=black, line width=0.121cm]([out angle=134.938, in angle=-40.886] 5.806,-1.050) .. (4.813,-0.125); \draw [white, double=black, line width=0.121cm]([out angle=40.935, in angle=-134.933] 4.814,1.985) .. (5.806,2.911); \draw [white, double=black, line width=0.121cm]([out angle=40.935, in angle=-134.933] 4.814,-1.015) .. (5.806,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=127.695, in angle=-39.520] 7.575,0.180) .. (6.263,1.535); \draw [white, double=black, line width=0.125cm]([out angle=39.536, in angle=-127.689] 6.263,0.327) .. (7.575,1.682); \draw [white, double=black] ([out angle=39.534, in angle=-134.926] 1.891,1.534) .. (2.348,1.950); \draw [white, double=black] ([out angle=40.903, in angle=-144.732] 3.341,2.874) .. (3.730,3.179); \draw [white, double=black] ([out angle=40.903, in angle=-144.732] 3.341,-0.126) .. (3.730,0.179); \draw [white, double=black] ([out angle=127.693, in angle=-127.671] 0.579,1.681) .. (0.579,3.179); \draw [white, double=black] ([out angle=127.693, in angle=-127.671] 0.579,-1.319) .. (0.579,0.179); \draw [white, double=black] ([out angle=68.485, in angle=-68.469] 4.233,0.820) .. (4.233,1.041); \draw [white, double=black] ([out angle=134.914, in angle=-39.522] 2.348,2.910) .. (1.891,3.326); \draw [white, double=black] ([out angle=134.914, in angle=-39.522] 2.348,-0.090) .. (1.891,0.326); \draw [white, double=black] ([out angle=35.271, in angle=-139.093] 4.424,1.681) .. (4.813,1.987); \draw [white, double=black] ([out angle=45.067, in angle=-140.464] 5.806,2.911) .. (6.263,3.327); \draw [white, double=black] ([out angle=45.067, in angle=-140.464] 5.806,-0.089) .. (6.263,0.327); \draw [white, double=black] ([out angle=111.529, in angle=-111.517] 3.921,0.820) .. (3.921,1.041); \draw [white, double=black] ([out angle=52.332, in angle=-52.305] 7.576,1.681) .. (7.575,3.180); \draw [white, double=black] ([out angle=52.332, in angle=-52.305] 7.576,-1.319) .. (7.575,0.180); \draw [white, double=black] ([out angle=144.744, in angle=-40.888] 3.730,1.681) .. (3.340,1.986); \draw [white, double=black] ([out angle=139.114, in angle=-35.255] 4.814,2.874) .. (4.424,3.180); \draw [white, double=black] ([out angle=139.114, in angle=-35.255] 4.814,-0.126) .. (4.424,0.180); \draw [white, double=black] ([out angle=140.480, in angle=-45.084] 6.263,1.535) .. (5.806,1.950); \end{scope} \end{scope}

==> diagrams/links-2607.tex <==
\begin{scope} \clip (0,0) rectangle (8.154, 3.000); \begin{scope}[yshift=-1.933cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.474, in angle=-52.309] 1.891,0.326) .. (0.579,1.681); \draw [white, double=black, line width=0.125cm]([out angle=52.305, in angle=-140.471] 0.579,0.179) .. (1.891,1.534); \draw [white, double=black, line width=0.121cm]([out angle=139.105, in angle=-45.068] 3.341,1.986) .. (2.348,2.911); \draw [white, double=black, line width=0.121cm]([out angle=139.105, in angle=-45.068] 3.341,-1.014) .. (2.348,-0.089); \draw [white, double=black, line width=0.121cm]([out angle=45.076, in angle=-139.074] 2.348,1.950) .. (3.340,2.875); \draw [white, double=black, line width=0.121cm]([out angle=45.076, in angle=-139.074] 2.348,-1.050) .. (3.340,-0.125); \draw [white, double=black, line width=0.040cm]([out angle=144.747, in angle=-68.462] 4.424,0.180) .. (3.921,0.820); \draw [white, double=black, line width=0.040cm]([out angle=35.278, in angle=-111.514] 3.730,0.179) .. (4.233,0.820); \draw [white, double=black, line width=0.040cm]([out angle=111.532, in angle=-35.275] 4.233,1.041) .. (3.730,1.681); \draw [white, double=black, line width=0.040cm]([out angle=68.482, in angle=-144.728] 3.921,1.041) .. (4.424,1.681); \draw [white, double=black, line width=0.121cm]([out angle=134.936, in angle=-40.884] 5.806,1.950) .. (4.813,2.875); \draw [white, double=black, line width=0.121cm]([out angle=134.936, in angle=-40.884] 5.806,-1.050) .. (4.813,-0.125); \draw [white, double=black, line width=0.121cm]([out angle=40.939, in angle=-134.937] 4.814,1.985) .. (5.806,2.911); \draw [white, double=black, line width=0.121cm]([out angle=40.939, in angle=-134.937] 4.814,-1.015) .. (5.806,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=39.537, in angle=-127.688] 6.263,0.327) .. (7.575,1.682); \draw [white, double=black, line width=0.125cm]([out angle=-39.519, in angle=127.694] 6.263,1.535) .. (7.575,0.180); \draw [white, double=black] ([out angle=39.529, in angle=-134.924] 1.891,1.534) .. (2.348,1.950); \draw [white, double=black] ([out angle=40.901, in angle=-144.735] 3.340,2.874) .. (3.730,3.179); \draw [white, double=black] ([out angle=40.901, in angle=-144.735] 3.340,-0.126) .. (3.730,0.179); \draw [white, double=black] ([out angle=127.691, in angle=-127.673] 0.579,1.681) .. (0.579,3.180); \draw [white, double=black] ([out angle=127.691, in angle=-127.673] 0.579,-1.319) .. (0.579,0.180); \draw [white, double=black] ([out angle=68.486, in angle=-68.468] 4.233,0.820) .. (4.233,1.041); \draw [white, double=black] ([out angle=134.910, in angle=-39.526] 2.348,2.910) .. (1.891,3.326); \draw [white, double=black] ([out angle=134.910, in angle=-39.526] 2.348,-0.090) .. (1.891,0.326); \draw [white, double=black] ([out angle=35.272, in angle=-139.093] 4.424,1.681) .. (4.813,1.987); \draw [white, double=black] ([out angle=45.063, in angle=-140.463] 5.806,2.911) .. (6.263,3.327); \draw [white, double=black] ([out angle=45.063, in angle=-140.463] 5.806,-0.089) .. (6.263,0.327); \draw [white, double=black] ([out angle=111.525, in angle=-111.522] 3.921,0.820) .. (3.921,1.041); \draw [white, double=black] ([out angle=52.330, in angle=-52.306] 7.575,1.682) .. (7.575,3.180); \draw [white, double=black] ([out angle=52.330, in angle=-52.306] 7.575,-1.318) .. (7.575,0.180); \draw [white, double=black] ([out angle=144.738, in angle=-40.895] 3.730,1.681) .. (3.340,1.986); \draw [white, double=black] ([out angle=139.116, in angle=-35.253] 4.814,2.874) .. (4.424,3.180); \draw [white, double=black] ([out angle=139.116, in angle=-35.253] 4.814,-0.126) .. (4.424,0.180); \draw [white, double=black] ([out angle=140.481, in angle=-45.083] 6.263,1.535) .. (5.806,1.950); \end{scope} \begin{scope}[yshift=1.067cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.474, in angle=-52.309] 1.891,0.326) .. (0.579,1.681); \draw [white, double=black, line width=0.125cm]([out angle=52.305, in angle=-140.471] 0.579,0.179) .. (1.891,1.534); \draw [white, double=black, line width=0.121cm]([out angle=139.105, in angle=-45.068] 3.341,1.986) .. (2.348,2.911); \draw [white, double=black, line width=0.121cm]([out angle=139.105, in angle=-45.068] 3.341,-1.014) .. (2.348,-0.089); \draw [white, double=black, line width=0.121cm]([out angle=45.076, in angle=-139.074] 2.348,1.950) .. (3.340,2.875); \draw [white, double=black, line width=0.121cm]([out angle=45.076, in angle=-139.074] 2.348,-1.050) .. (3.340,-0.125); \draw [white, double=black, line width=0.040cm]([out angle=144.747, in angle=-68.462] 4.424,0.180) .. (3.921,0.820); \draw [white, double=black, line width=0.040cm]([out angle=35.278, in angle=-111.514] 3.730,0.179) .. (4.233,0.820); \draw [white, double=black, line width=0.040cm]([out angle=111.532, in angle=-35.275] 4.233,1.041) .. (3.730,1.681); \draw [white, double=black, line width=0.040cm]([out angle=68.482, in angle=-144.728] 3.921,1.041) .. (4.424,1.681); \draw [white, double=black, line width=0.121cm]([out angle=134.936, in angle=-40.884] 5.806,1.950) .. (4.813,2.875); \draw [white, double=black, line width=0.121cm]([out angle=134.936, in angle=-40.884] 5.806,-1.050) .. (4.813,-0.125); \draw [white, double=black, line width=0.121cm]([out angle=40.939, in angle=-134.937] 4.814,1.985) .. (5.806,2.911); \draw [white, double=black, line width=0.121cm]([out angle=40.939, in angle=-134.937] 4.814,-1.015) .. (5.806,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=39.537, in angle=-127.688] 6.263,0.327) .. (7.575,1.682); \draw [white, double=black, line width=0.125cm]([out angle=-39.519, in angle=127.694] 6.263,1.535) .. (7.575,0.180); \draw [white, double=black] ([out angle=39.529, in angle=-134.924] 1.891,1.534) .. (2.348,1.950); \draw [white, double=black] ([out angle=40.901, in angle=-144.735] 3.340,2.874) .. (3.730,3.179); \draw [white, double=black] ([out angle=40.901, in angle=-144.735] 3.340,-0.126) .. (3.730,0.179); \draw [white, double=black] ([out angle=127.691, in angle=-127.673] 0.579,1.681) .. (0.579,3.180); \draw [white, double=black] ([out angle=127.691, in angle=-127.673] 0.579,-1.319) .. (0.579,0.180); \draw [white, double=black] ([out angle=68.486, in angle=-68.468] 4.233,0.820) .. (4.233,1.041); \draw [white, double=black] ([out angle=134.910, in angle=-39.526] 2.348,2.910) .. (1.891,3.326); \draw [white, double=black] ([out angle=134.910, in angle=-39.526] 2.348,-0.090) .. (1.891,0.326); \draw [white, double=black] ([out angle=35.272, in angle=-139.093] 4.424,1.681) .. (4.813,1.987); \draw [white, double=black] ([out angle=45.063, in angle=-140.463] 5.806,2.911) .. (6.263,3.327); \draw [white, double=black] ([out angle=45.063, in angle=-140.463] 5.806,-0.089) .. (6.263,0.327); \draw [white, double=black] ([out angle=111.525, in angle=-111.522] 3.921,0.820) .. (3.921,1.041); \draw [white, double=black] ([out angle=52.330, in angle=-52.306] 7.575,1.682) .. (7.575,3.180); \draw [white, double=black] ([out angle=52.330, in angle=-52.306] 7.575,-1.318) .. (7.575,0.180); \draw [white, double=black] ([out angle=144.738, in angle=-40.895] 3.730,1.681) .. (3.340,1.986); \draw [white, double=black] ([out angle=139.116, in angle=-35.253] 4.814,2.874) .. (4.424,3.180); \draw [white, double=black] ([out angle=139.116, in angle=-35.253] 4.814,-0.126) .. (4.424,0.180); \draw [white, double=black] ([out angle=140.481, in angle=-45.083] 6.263,1.535) .. (5.806,1.950); \end{scope} \end{scope}

==> diagrams/links-2608.tex <==
\begin{scope} \clip (0,0) rectangle (8.153, 3.000); \begin{scope}[yshift=-2.927cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.500, in angle=-52.298] 1.891,0.325) .. (0.579,1.679); \draw [white, double=black, line width=0.125cm]([out angle=52.331, in angle=-140.452] 0.579,0.178) .. (1.890,1.533); \draw [white, double=black, line width=0.121cm]([out angle=139.129, in angle=-45.067] 3.339,1.985) .. (2.347,2.909); \draw [white, double=black, line width=0.121cm]([out angle=139.129, in angle=-45.067] 3.339,-1.015) .. (2.347,-0.091); \draw [white, double=black, line width=0.121cm]([out angle=45.073, in angle=-139.046] 2.347,1.948) .. (3.339,2.874); \draw [white, double=black, line width=0.121cm]([out angle=45.073, in angle=-139.046] 2.347,-1.052) .. (3.339,-0.126); \draw [white, double=black, line width=0.040cm]([out angle=144.718, in angle=-68.482] 4.422,0.179) .. (3.920,0.819); \draw [white, double=black, line width=0.040cm]([out angle=35.257, in angle=-111.533] 3.729,0.179) .. (4.232,0.819); \draw [white, double=black, line width=0.040cm]([out angle=111.518, in angle=-35.273] 4.232,1.040) .. (3.729,1.680); \draw [white, double=black, line width=0.040cm]([out angle=68.468, in angle=-144.733] 3.920,1.040) .. (4.423,1.680); \draw [white, double=black, line width=0.121cm]([out angle=40.888, in angle=-134.898] 4.812,1.985) .. (5.804,2.910); \draw [white, double=black, line width=0.121cm]([out angle=40.888, in angle=-134.898] 4.812,-1.015) .. (5.804,-0.090); \draw [white, double=black, line width=0.121cm]([out angle=-40.922, in angle=134.926] 4.812,2.874) .. (5.805,1.948); \draw [white, double=black, line width=0.121cm]([out angle=-40.922, in angle=134.926] 4.812,-0.126) .. (5.805,-1.052); \draw [white, double=black, line width=0.125cm]([out angle=127.693, in angle=-39.527] 7.574,0.178) .. (6.261,1.533); \draw [white, double=black, line width=0.125cm]([out angle=39.516, in angle=-127.692] 6.261,0.326) .. (7.574,1.680); \draw [white, double=black] ([out angle=39.548, in angle=-134.927] 1.890,1.533) .. (2.347,1.948); \draw [white, double=black] ([out angle=40.923, in angle=-144.711] 3.340,2.874) .. (3.729,3.179); \draw [white, double=black] ([out angle=40.923, in angle=-144.711] 3.340,-0.126) .. (3.729,0.179); \draw [white, double=black] ([out angle=127.702, in angle=-127.677] 0.579,1.679) .. (0.579,3.177); \draw [white, double=black] ([out angle=127.702, in angle=-127.677] 0.579,-1.321) .. (0.579,0.177); \draw [white, double=black] ([out angle=68.467, in angle=-68.482] 4.232,0.819) .. (4.232,1.040); \draw [white, double=black] ([out angle=134.940, in angle=-39.500] 2.348,2.910) .. (1.891,3.325); \draw [white, double=black] ([out angle=134.940, in angle=-39.500] 2.348,-0.090) .. (1.891,0.325); \draw [white, double=black] ([out angle=35.267, in angle=-139.091] 4.423,1.680) .. (4.812,1.985); \draw [white, double=black] ([out angle=45.102, in angle=-140.484] 5.804,2.910) .. (6.261,3.326); \draw [white, double=black] ([out angle=45.102, in angle=-140.484] 5.804,-0.090) .. (6.261,0.326); \draw [white, double=black] ([out angle=111.550, in angle=-111.499] 3.920,0.820) .. (3.920,1.040); \draw [white, double=black] ([out angle=52.324, in angle=-52.307] 7.574,1.680) .. (7.574,3.178); \draw [white, double=black] ([out angle=52.324, in angle=-52.307] 7.574,-1.320) .. (7.574,0.178); \draw [white, double=black] ([out angle=144.763, in angle=-40.871] 3.729,1.680) .. (3.339,1.985); \draw [white, double=black] ([out angle=139.078, in angle=-35.282] 4.812,2.874) .. (4.422,3.179); \draw [white, double=black] ([out angle=139.078, in angle=-35.282] 4.812,-0.126) .. (4.422,0.179); \draw [white, double=black] ([out angle=140.473, in angle=-45.088] 6.261,1.533) .. (5.805,1.949); \end{scope} \begin{scope}[yshift=0.073cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.500, in angle=-52.298] 1.891,0.325) .. (0.579,1.679); \draw [white, double=black, line width=0.125cm]([out angle=52.331, in angle=-140.452] 0.579,0.178) .. (1.890,1.533); \draw [white, double=black, line width=0.121cm]([out angle=139.129, in angle=-45.067] 3.339,1.985) .. (2.347,2.909); \draw [white, double=black, line width=0.121cm]([out angle=139.129, in angle=-45.067] 3.339,-1.015) .. (2.347,-0.091); \draw [white, double=black, line width=0.121cm]([out angle=45.073, in angle=-139.046] 2.347,1.948) .. (3.339,2.874); \draw [white, double=black, line width=0.121cm]([out angle=45.073, in angle=-139.046] 2.347,-1.052) .. (3.339,-0.126); \draw [white, double=black, line width=0.040cm]([out angle=144.718, in angle=-68.482] 4.422,0.179) .. (3.920,0.819); \draw [white, double=black, line width=0.040cm]([out angle=35.257, in angle=-111.533] 3.729,0.179) .. (4.232,0.819); \draw [white, double=black, line width=0.040cm]([out angle=111.518, in angle=-35.273] 4.232,1.040) .. (3.729,1.680); \draw [white, double=black, line width=0.040cm]([out angle=68.468, in angle=-144.733] 3.920,1.040) .. (4.423,1.680); \draw [white, double=black, line width=0.121cm]([out angle=40.888, in angle=-134.898] 4.812,1.985) .. (5.804,2.910); \draw [white, double=black, line width=0.121cm]([out angle=40.888, in angle=-134.898] 4.812,-1.015) .. (5.804,-0.090); \draw [white, double=black, line width=0.121cm]([out angle=-40.922, in angle=134.926] 4.812,2.874) .. (5.805,1.948); \draw [white, double=black, line width=0.121cm]([out angle=-40.922, in angle=134.926] 4.812,-0.126) .. (5.805,-1.052); \draw [white, double=black, line width=0.125cm]([out angle=127.693, in angle=-39.527] 7.574,0.178) .. (6.261,1.533); \draw [white, double=black, line width=0.125cm]([out angle=39.516, in angle=-127.692] 6.261,0.326) .. (7.574,1.680); \draw [white, double=black] ([out angle=39.548, in angle=-134.927] 1.890,1.533) .. (2.347,1.948); \draw [white, double=black] ([out angle=40.923, in angle=-144.711] 3.340,2.874) .. (3.729,3.179); \draw [white, double=black] ([out angle=40.923, in angle=-144.711] 3.340,-0.126) .. (3.729,0.179); \draw [white, double=black] ([out angle=127.702, in angle=-127.677] 0.579,1.679) .. (0.579,3.177); \draw [white, double=black] ([out angle=127.702, in angle=-127.677] 0.579,-1.321) .. (0.579,0.177); \draw [white, double=black] ([out angle=68.467, in angle=-68.482] 4.232,0.819) .. (4.232,1.040); \draw [white, double=black] ([out angle=134.940, in angle=-39.500] 2.348,2.910) .. (1.891,3.325); \draw [white, double=black] ([out angle=134.940, in angle=-39.500] 2.348,-0.090) .. (1.891,0.325); \draw [white, double=black] ([out angle=35.267, in angle=-139.091] 4.423,1.680) .. (4.812,1.985); \draw [white, double=black] ([out angle=45.102, in angle=-140.484] 5.804,2.910) .. (6.261,3.326); \draw [white, double=black] ([out angle=45.102, in angle=-140.484] 5.804,-0.090) .. (6.261,0.326); \draw [white, double=black] ([out angle=111.550, in angle=-111.499] 3.920,0.820) .. (3.920,1.040); \draw [white, double=black] ([out angle=52.324, in angle=-52.307] 7.574,1.680) .. (7.574,3.178); \draw [white, double=black] ([out angle=52.324, in angle=-52.307] 7.574,-1.320) .. (7.574,0.178); \draw [white, double=black] ([out angle=144.763, in angle=-40.871] 3.729,1.680) .. (3.339,1.985); \draw [white, double=black] ([out angle=139.078, in angle=-35.282] 4.812,2.874) .. (4.422,3.179); \draw [white, double=black] ([out angle=139.078, in angle=-35.282] 4.812,-0.126) .. (4.422,0.179); \draw [white, double=black] ([out angle=140.473, in angle=-45.088] 6.261,1.533) .. (5.805,1.949); \end{scope} \end{scope}

==> diagrams/links-2609.tex <==
\begin{scope} \clip (0,0) rectangle (8.151, 3.000); \begin{scope}[yshift=-2.927cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.497, in angle=-52.304] 1.891,0.325) .. (0.579,1.679); \draw [white, double=black, line width=0.125cm]([out angle=52.330, in angle=-140.463] 0.579,0.178) .. (1.890,1.533); \draw [white, double=black, line width=0.121cm]([out angle=139.112, in angle=-45.079] 3.339,1.984) .. (2.347,2.909); \draw [white, double=black, line width=0.121cm]([out angle=139.112, in angle=-45.079] 3.339,-1.016) .. (2.347,-0.091); \draw [white, double=black, line width=0.121cm]([out angle=45.078, in angle=-139.068] 2.347,1.948) .. (3.339,2.873); \draw [white, double=black, line width=0.121cm]([out angle=45.078, in angle=-139.068] 2.347,-1.052) .. (3.339,-0.127); \draw [white, double=black, line width=0.040cm]([out angle=144.712, in angle=-68.487] 4.421,0.179) .. (3.919,0.819); \draw [white, double=black, line width=0.040cm]([out angle=35.256, in angle=-111.538] 3.729,0.179) .. (4.231,0.819); \draw [white, double=black, line width=0.040cm]([out angle=111.516, in angle=-35.270] 4.231,1.040) .. (3.729,1.679); \draw [white, double=black, line width=0.040cm]([out angle=68.465, in angle=-144.733] 3.919,1.040) .. (4.422,1.679); \draw [white, double=black, line width=0.121cm]([out angle=40.876, in angle=-134.893] 4.811,1.985) .. (5.803,2.909); \draw [white, double=black, line width=0.121cm]([out angle=40.876, in angle=-134.893] 4.811,-1.015) .. (5.803,-0.091); \draw [white, double=black, line width=0.121cm]([out angle=-40.932, in angle=134.915] 4.811,2.873) .. (5.803,1.948); \draw [white, double=black, line width=0.121cm]([out angle=-40.932, in angle=134.915] 4.811,-0.127) .. (5.803,-1.052); \draw [white, double=black, line width=0.125cm]([out angle=39.509, in angle=-127.690] 6.260,0.325) .. (7.572,1.680); \draw [white, double=black, line width=0.125cm]([out angle=-39.527, in angle=127.688] 6.260,1.533) .. (7.572,0.178); \draw [white, double=black] ([out angle=39.537, in angle=-134.922] 1.890,1.533) .. (2.347,1.948); \draw [white, double=black] ([out angle=40.923, in angle=-144.713] 3.339,2.874) .. (3.729,3.179); \draw [white, double=black] ([out angle=40.923, in angle=-144.713] 3.339,-0.126) .. (3.729,0.179); \draw [white, double=black] ([out angle=127.696, in angle=-127.688] 0.579,1.679) .. (0.579,3.177); \draw [white, double=black] ([out angle=127.696, in angle=-127.688] 0.579,-1.321) .. (0.579,0.177); \draw [white, double=black] ([out angle=68.462, in angle=-68.484] 4.231,0.819) .. (4.231,1.040); \draw [white, double=black] ([out angle=134.940, in angle=-39.503] 2.347,2.910) .. (1.891,3.325); \draw [white, double=black] ([out angle=134.940, in angle=-39.503] 2.347,-0.090) .. (1.891,0.325); \draw [white, double=black] ([out angle=35.267, in angle=-139.091] 4.422,1.679) .. (4.811,1.985); \draw [white, double=black] ([out angle=45.107, in angle=-140.491] 5.803,2.910) .. (6.260,3.325); \draw [white, double=black] ([out angle=45.107, in angle=-140.491] 5.803,-0.090) .. (6.260,0.325); \draw [white, double=black] ([out angle=111.545, in angle=-111.508] 3.919,0.819) .. (3.919,1.040); \draw [white, double=black] ([out angle=52.311, in angle=-52.312] 7.572,1.679) .. (7.572,3.178); \draw [white, double=black] ([out angle=52.311, in angle=-52.312] 7.572,-1.321) .. (7.572,0.178); \draw [white, double=black] ([out angle=144.750, in angle=-40.888] 3.728,1.680) .. (3.339,1.985); \draw [white, double=black] ([out angle=139.068, in angle=-35.288] 4.811,2.874) .. (4.421,3.179); \draw [white, double=black] ([out angle=139.068, in angle=-35.288] 4.811,-0.126) .. (4.421,0.179); \draw [white, double=black] ([out angle=140.473, in angle=-45.086] 6.260,1.533) .. (5.803,1.949); \end{scope} \begin{scope}[yshift=0.073cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.497, in angle=-52.304] 1.891,0.325) .. (0.579,1.679); \draw [white, double=black, line width=0.125cm]([out angle=52.330, in angle=-140.463] 0.579,0.178) .. (1.890,1.533); \draw [white, double=black, line width=0.121cm]([out angle=139.112, in angle=-45.079] 3.339,1.984) .. (2.347,2.909); \draw [white, double=black, line width=0.121cm]([out angle=139.112, in angle=-45.079] 3.339,-1.016) .. (2.347,-0.091); \draw [white, double=black, line width=0.121cm]([out angle=45.078, in angle=-139.068] 2.347,1.948) .. (3.339,2.873); \draw [white, double=black, line width=0.121cm]([out angle=45.078, in angle=-139.068] 2.347,-1.052) .. (3.339,-0.127); \draw [white, double=black, line width=0.040cm]([out angle=144.712, in angle=-68.487] 4.421,0.179) .. (3.919,0.819); \draw [white, double=black, line width=0.040cm]([out angle=35.256, in angle=-111.538] 3.729,0.179) .. (4.231,0.819); \draw [white, double=black, line width=0.040cm]([out angle=111.516, in angle=-35.270] 4.231,1.040) .. (3.729,1.679); \draw [white, double=black, line width=0.040cm]([out angle=68.465, in angle=-144.733] 3.919,1.040) .. (4.422,1.679); \draw [white, double=black, line width=0.121cm]([out angle=40.876, in angle=-134.893] 4.811,1.985) .. (5.803,2.909); \draw [white, double=black, line width=0.121cm]([out angle=40.876, in angle=-134.893] 4.811,-1.015) .. (5.803,-0.091); \draw [white, double=black, line width=0.121cm]([out angle=-40.932, in angle=134.915] 4.811,2.873) .. (5.803,1.948); \draw [white, double=black, line width=0.121cm]([out angle=-40.932, in angle=134.915] 4.811,-0.127) .. (5.803,-1.052); \draw [white, double=black, line width=0.125cm]([out angle=39.509, in angle=-127.690] 6.260,0.325) .. (7.572,1.680); \draw [white, double=black, line width=0.125cm]([out angle=-39.527, in angle=127.688] 6.260,1.533) .. (7.572,0.178); \draw [white, double=black] ([out angle=39.537, in angle=-134.922] 1.890,1.533) .. (2.347,1.948); \draw [white, double=black] ([out angle=40.923, in angle=-144.713] 3.339,2.874) .. (3.729,3.179); \draw [white, double=black] ([out angle=40.923, in angle=-144.713] 3.339,-0.126) .. (3.729,0.179); \draw [white, double=black] ([out angle=127.696, in angle=-127.688] 0.579,1.679) .. (0.579,3.177); \draw [white, double=black] ([out angle=127.696, in angle=-127.688] 0.579,-1.321) .. (0.579,0.177); \draw [white, double=black] ([out angle=68.462, in angle=-68.484] 4.231,0.819) .. (4.231,1.040); \draw [white, double=black] ([out angle=134.940, in angle=-39.503] 2.347,2.910) .. (1.891,3.325); \draw [white, double=black] ([out angle=134.940, in angle=-39.503] 2.347,-0.090) .. (1.891,0.325); \draw [white, double=black] ([out angle=35.267, in angle=-139.091] 4.422,1.679) .. (4.811,1.985); \draw [white, double=black] ([out angle=45.107, in angle=-140.491] 5.803,2.910) .. (6.260,3.325); \draw [white, double=black] ([out angle=45.107, in angle=-140.491] 5.803,-0.090) .. (6.260,0.325); \draw [white, double=black] ([out angle=111.545, in angle=-111.508] 3.919,0.819) .. (3.919,1.040); \draw [white, double=black] ([out angle=52.311, in angle=-52.312] 7.572,1.679) .. (7.572,3.178); \draw [white, double=black] ([out angle=52.311, in angle=-52.312] 7.572,-1.321) .. (7.572,0.178); \draw [white, double=black] ([out angle=144.750, in angle=-40.888] 3.728,1.680) .. (3.339,1.985); \draw [white, double=black] ([out angle=139.068, in angle=-35.288] 4.811,2.874) .. (4.421,3.179); \draw [white, double=black] ([out angle=139.068, in angle=-35.288] 4.811,-0.126) .. (4.421,0.179); \draw [white, double=black] ([out angle=140.473, in angle=-45.086] 6.260,1.533) .. (5.803,1.949); \end{scope} \end{scope}

==> diagrams/links-261.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.595, 3.000); \begin{scope}[yshift=-1.228cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.386, in angle=-70.143] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.589, in angle=-109.891] 0.606,0.212) .. (1.240,1.095); \draw [white, double=black, line width=0.049cm]([out angle=109.874, in angle=-38.590] 1.240,1.360) .. (0.606,2.244); \draw [white, double=black, line width=0.049cm]([out angle=70.122, in angle=-141.391] 0.856,1.360) .. (1.489,2.244); \draw [white, double=black] ([out angle=70.109, in angle=-70.126] 1.240,1.095) .. (1.240,1.360); \draw [white, double=black] ([out angle=109.881, in angle=-109.900] 0.856,1.095) .. (0.856,1.360); \draw [white, double=black] ([out angle=38.584, in angle=-38.614] 1.489,2.244) .. (1.489,3.212); \draw [white, double=black] ([out angle=38.584, in angle=-38.614] 1.489,-0.756) .. (1.489,0.212); \draw [white, double=black, line width=0.004cm]([out angle=103.862, in angle=42.170] 0.509,2.787) .. (0.163,2.878); \draw [white, double=black, line width=0.004cm]([out angle=64.279, in angle=218.592] 0.260,2.815) .. (0.606,3.211); \draw [white, double=black, line width=0.003cm]([out angle=220.285, in angle=76.697] 0.224,2.776) .. (0.138,2.653); \draw [white, double=black, line width=0.003cm]([out angle=139.690, in angle=283.298] 0.224,2.679) .. (0.138,2.802); \draw [white, double=black, line width=0.004cm]([out angle=295.720, in angle=141.383] 0.260,2.640) .. (0.606,2.243); \draw [white, double=black, line width=0.004cm]([out angle=256.137, in angle=317.825] 0.509,2.667) .. (0.163,2.577); \draw [white, double=black] ([out angle=244.281, in angle=40.285] 0.260,2.815) .. (0.224,2.776); \draw [white, double=black] ([out angle=256.697, in angle=137.825] 0.138,2.653) .. (0.163,2.577); \draw [white, double=black] ([out angle=76.167, in angle=283.872] 0.508,2.667) .. (0.508,2.787); \draw [white, double=black] ([out angle=222.170, in angle=103.298] 0.163,2.878) .. (0.138,2.802); \draw [white, double=black] ([out angle=319.690, in angle=115.720] 0.224,2.679) .. (0.260,2.640); \end{scope} \begin{scope}[yshift=1.772cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.386, in angle=-70.143] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.589, in angle=-109.891] 0.606,0.212) .. (1.240,1.095); \draw [white, double=black, line width=0.049cm]([out angle=109.874, in angle=-38.590] 1.240,1.360) .. (0.606,2.244); \draw [white, double=black, line width=0.049cm]([out angle=70.122, in angle=-141.391] 0.856,1.360) .. (1.489,2.244); \draw [white, double=black] ([out angle=70.109, in angle=-70.126] 1.240,1.095) .. (1.240,1.360); \draw [white, double=black] ([out angle=109.881, in angle=-109.900] 0.856,1.095) .. (0.856,1.360); \draw [white, double=black] ([out angle=38.584, in angle=-38.614] 1.489,2.244) .. (1.489,3.212); \draw [white, double=black] ([out angle=38.584, in angle=-38.614] 1.489,-0.756) .. (1.489,0.212); \draw [white, double=black, line width=0.004cm]([out angle=103.862, in angle=42.170] 0.509,2.787) .. (0.163,2.878); \draw [white, double=black, line width=0.004cm]([out angle=64.279, in angle=218.592] 0.260,2.815) .. (0.606,3.211); \draw [white, double=black, line width=0.003cm]([out angle=220.285, in angle=76.697] 0.224,2.776) .. (0.138,2.653); \draw [white, double=black, line width=0.003cm]([out angle=139.690, in angle=283.298] 0.224,2.679) .. (0.138,2.802); \draw [white, double=black, line width=0.004cm]([out angle=295.720, in angle=141.383] 0.260,2.640) .. (0.606,2.243); \draw [white, double=black, line width=0.004cm]([out angle=256.137, in angle=317.825] 0.509,2.667) .. (0.163,2.577); \draw [white, double=black] ([out angle=244.281, in angle=40.285] 0.260,2.815) .. (0.224,2.776); \draw [white, double=black] ([out angle=256.697, in angle=137.825] 0.138,2.653) .. (0.163,2.577); \draw [white, double=black] ([out angle=76.167, in angle=283.872] 0.508,2.667) .. (0.508,2.787); \draw [white, double=black] ([out angle=222.170, in angle=103.298] 0.163,2.878) .. (0.138,2.802); \draw [white, double=black] ([out angle=319.690, in angle=115.720] 0.224,2.679) .. (0.260,2.640); \end{scope} \end{scope}

==> diagrams/links-2610.tex <==
\begin{scope} \clip (0,0) rectangle (8.153, 3.000); \begin{scope}[yshift=-1.933cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.474, in angle=-52.310] 1.891,0.326) .. (0.579,1.681); \draw [white, double=black, line width=0.125cm]([out angle=52.306, in angle=-140.473] 0.579,0.179) .. (1.891,1.534); \draw [white, double=black, line width=0.121cm]([out angle=139.101, in angle=-45.071] 3.340,1.986) .. (2.348,2.911); \draw [white, double=black, line width=0.121cm]([out angle=139.101, in angle=-45.071] 3.340,-1.014) .. (2.348,-0.089); \draw [white, double=black, line width=0.121cm]([out angle=45.077, in angle=-139.079] 2.348,1.950) .. (3.340,2.875); \draw [white, double=black, line width=0.121cm]([out angle=45.077, in angle=-139.079] 2.348,-1.050) .. (3.340,-0.125); \draw [white, double=black, line width=0.040cm]([out angle=35.277, in angle=-111.516] 3.730,0.179) .. (4.232,0.820); \draw [white, double=black, line width=0.040cm]([out angle=-68.465, in angle=144.744] 3.921,0.820) .. (4.424,0.180); \draw [white, double=black, line width=0.040cm]([out angle=68.481, in angle=-144.729] 3.921,1.041) .. (4.423,1.681); \draw [white, double=black, line width=0.040cm]([out angle=-35.274, in angle=111.531] 3.730,1.681) .. (4.232,1.041); \draw [white, double=black, line width=0.121cm]([out angle=134.932, in angle=-40.888] 5.806,1.950) .. (4.813,2.875); \draw [white, double=black, line width=0.121cm]([out angle=134.932, in angle=-40.888] 5.806,-1.050) .. (4.813,-0.125); \draw [white, double=black, line width=0.121cm]([out angle=40.933, in angle=-134.934] 4.813,1.985) .. (5.806,2.911); \draw [white, double=black, line width=0.121cm]([out angle=40.933, in angle=-134.934] 4.813,-1.015) .. (5.806,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=127.693, in angle=-39.519] 7.575,0.180) .. (6.262,1.534); \draw [white, double=black, line width=0.125cm]([out angle=39.534, in angle=-127.688] 6.263,0.327) .. (7.574,1.681); \draw [white, double=black] ([out angle=39.527, in angle=-134.923] 1.891,1.534) .. (2.348,1.950); \draw [white, double=black] ([out angle=40.902, in angle=-144.735] 3.340,2.874) .. (3.730,3.179); \draw [white, double=black] ([out angle=40.902, in angle=-144.735] 3.340,-0.126) .. (3.730,0.179); \draw [white, double=black] ([out angle=127.690, in angle=-127.676] 0.579,1.681) .. (0.579,3.179); \draw [white, double=black] ([out angle=127.690, in angle=-127.676] 0.579,-1.319) .. (0.579,0.179); \draw [white, double=black] ([out angle=68.484, in angle=-68.469] 4.232,0.820) .. (4.232,1.041); \draw [white, double=black] ([out angle=134.911, in angle=-39.526] 2.348,2.910) .. (1.891,3.326); \draw [white, double=black] ([out angle=134.911, in angle=-39.526] 2.348,-0.090) .. (1.891,0.326); \draw [white, double=black] ([out angle=35.271, in angle=-139.093] 4.423,1.681) .. (4.813,1.986); \draw [white, double=black] ([out angle=45.066, in angle=-140.466] 5.806,2.911) .. (6.263,3.327); \draw [white, double=black] ([out angle=45.066, in angle=-140.466] 5.806,-0.089) .. (6.263,0.327); \draw [white, double=black] ([out angle=111.524, in angle=-111.524] 3.921,0.820) .. (3.921,1.040); \draw [white, double=black] ([out angle=52.326, in angle=-52.307] 7.575,1.681) .. (7.574,3.180); \draw [white, double=black] ([out angle=52.326, in angle=-52.307] 7.575,-1.319) .. (7.574,0.180); \draw [white, double=black] ([out angle=144.735, in angle=-40.899] 3.730,1.681) .. (3.340,1.986); \draw [white, double=black] ([out angle=139.112, in angle=-35.256] 4.813,2.874) .. (4.424,3.180); \draw [white, double=black] ([out angle=139.112, in angle=-35.256] 4.813,-0.126) .. (4.424,0.180); \draw [white, double=black] ([out angle=140.481, in angle=-45.082] 6.262,1.534) .. (5.805,1.950); \end{scope} \begin{scope}[yshift=1.067cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.474, in angle=-52.310] 1.891,0.326) .. (0.579,1.681); \draw [white, double=black, line width=0.125cm]([out angle=52.306, in angle=-140.473] 0.579,0.179) .. (1.891,1.534); \draw [white, double=black, line width=0.121cm]([out angle=139.101, in angle=-45.071] 3.340,1.986) .. (2.348,2.911); \draw [white, double=black, line width=0.121cm]([out angle=139.101, in angle=-45.071] 3.340,-1.014) .. (2.348,-0.089); \draw [white, double=black, line width=0.121cm]([out angle=45.077, in angle=-139.079] 2.348,1.950) .. (3.340,2.875); \draw [white, double=black, line width=0.121cm]([out angle=45.077, in angle=-139.079] 2.348,-1.050) .. (3.340,-0.125); \draw [white, double=black, line width=0.040cm]([out angle=35.277, in angle=-111.516] 3.730,0.179) .. (4.232,0.820); \draw [white, double=black, line width=0.040cm]([out angle=-68.465, in angle=144.744] 3.921,0.820) .. (4.424,0.180); \draw [white, double=black, line width=0.040cm]([out angle=68.481, in angle=-144.729] 3.921,1.041) .. (4.423,1.681); \draw [white, double=black, line width=0.040cm]([out angle=-35.274, in angle=111.531] 3.730,1.681) .. (4.232,1.041); \draw [white, double=black, line width=0.121cm]([out angle=134.932, in angle=-40.888] 5.806,1.950) .. (4.813,2.875); \draw [white, double=black, line width=0.121cm]([out angle=134.932, in angle=-40.888] 5.806,-1.050) .. (4.813,-0.125); \draw [white, double=black, line width=0.121cm]([out angle=40.933, in angle=-134.934] 4.813,1.985) .. (5.806,2.911); \draw [white, double=black, line width=0.121cm]([out angle=40.933, in angle=-134.934] 4.813,-1.015) .. (5.806,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=127.693, in angle=-39.519] 7.575,0.180) .. (6.262,1.534); \draw [white, double=black, line width=0.125cm]([out angle=39.534, in angle=-127.688] 6.263,0.327) .. (7.574,1.681); \draw [white, double=black] ([out angle=39.527, in angle=-134.923] 1.891,1.534) .. (2.348,1.950); \draw [white, double=black] ([out angle=40.902, in angle=-144.735] 3.340,2.874) .. (3.730,3.179); \draw [white, double=black] ([out angle=40.902, in angle=-144.735] 3.340,-0.126) .. (3.730,0.179); \draw [white, double=black] ([out angle=127.690, in angle=-127.676] 0.579,1.681) .. (0.579,3.179); \draw [white, double=black] ([out angle=127.690, in angle=-127.676] 0.579,-1.319) .. (0.579,0.179); \draw [white, double=black] ([out angle=68.484, in angle=-68.469] 4.232,0.820) .. (4.232,1.041); \draw [white, double=black] ([out angle=134.911, in angle=-39.526] 2.348,2.910) .. (1.891,3.326); \draw [white, double=black] ([out angle=134.911, in angle=-39.526] 2.348,-0.090) .. (1.891,0.326); \draw [white, double=black] ([out angle=35.271, in angle=-139.093] 4.423,1.681) .. (4.813,1.986); \draw [white, double=black] ([out angle=45.066, in angle=-140.466] 5.806,2.911) .. (6.263,3.327); \draw [white, double=black] ([out angle=45.066, in angle=-140.466] 5.806,-0.089) .. (6.263,0.327); \draw [white, double=black] ([out angle=111.524, in angle=-111.524] 3.921,0.820) .. (3.921,1.040); \draw [white, double=black] ([out angle=52.326, in angle=-52.307] 7.575,1.681) .. (7.574,3.180); \draw [white, double=black] ([out angle=52.326, in angle=-52.307] 7.575,-1.319) .. (7.574,0.180); \draw [white, double=black] ([out angle=144.735, in angle=-40.899] 3.730,1.681) .. (3.340,1.986); \draw [white, double=black] ([out angle=139.112, in angle=-35.256] 4.813,2.874) .. (4.424,3.180); \draw [white, double=black] ([out angle=139.112, in angle=-35.256] 4.813,-0.126) .. (4.424,0.180); \draw [white, double=black] ([out angle=140.481, in angle=-45.082] 6.262,1.534) .. (5.805,1.950); \end{scope} \end{scope}

==> diagrams/links-2611.tex <==
\begin{scope} \clip (0,0) rectangle (8.154, 3.000); \begin{scope}[yshift=-1.933cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.477, in angle=-52.308] 1.891,0.326) .. (0.579,1.681); \draw [white, double=black, line width=0.125cm]([out angle=52.307, in angle=-140.468] 0.579,0.179) .. (1.891,1.534); \draw [white, double=black, line width=0.121cm]([out angle=139.109, in angle=-45.066] 3.341,1.986) .. (2.348,2.911); \draw [white, double=black, line width=0.121cm]([out angle=139.109, in angle=-45.066] 3.341,-1.014) .. (2.348,-0.089); \draw [white, double=black, line width=0.121cm]([out angle=45.075, in angle=-139.069] 2.348,1.950) .. (3.340,2.875); \draw [white, double=black, line width=0.121cm]([out angle=45.075, in angle=-139.069] 2.348,-1.050) .. (3.340,-0.125); \draw [white, double=black, line width=0.040cm]([out angle=35.276, in angle=-111.515] 3.730,0.179) .. (4.233,0.820); \draw [white, double=black, line width=0.040cm]([out angle=-68.464, in angle=144.745] 3.921,0.820) .. (4.424,0.180); \draw [white, double=black, line width=0.040cm]([out angle=68.481, in angle=-144.729] 3.921,1.041) .. (4.424,1.681); \draw [white, double=black, line width=0.040cm]([out angle=-35.275, in angle=111.531] 3.730,1.681) .. (4.233,1.041); \draw [white, double=black, line width=0.121cm]([out angle=134.936, in angle=-40.886] 5.806,1.950) .. (4.813,2.875); \draw [white, double=black, line width=0.121cm]([out angle=134.936, in angle=-40.886] 5.806,-1.050) .. (4.813,-0.125); \draw [white, double=black, line width=0.121cm]([out angle=40.935, in angle=-134.934] 4.814,1.985) .. (5.806,2.911); \draw [white, double=black, line width=0.121cm]([out angle=40.935, in angle=-134.934] 4.814,-1.015) .. (5.806,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=39.536, in angle=-127.689] 6.263,0.327) .. (7.575,1.682); \draw [white, double=black, line width=0.125cm]([out angle=-39.519, in angle=127.694] 6.263,1.535) .. (7.575,0.180); \draw [white, double=black] ([out angle=39.532, in angle=-134.925] 1.891,1.534) .. (2.348,1.950); \draw [white, double=black] ([out angle=40.903, in angle=-144.733] 3.340,2.874) .. (3.730,3.179); \draw [white, double=black] ([out angle=40.903, in angle=-144.733] 3.340,-0.126) .. (3.730,0.179); \draw [white, double=black] ([out angle=127.692, in angle=-127.672] 0.579,1.681) .. (0.579,3.179); \draw [white, double=black] ([out angle=127.692, in angle=-127.672] 0.579,-1.319) .. (0.579,0.179); \draw [white, double=black] ([out angle=68.485, in angle=-68.469] 4.233,0.820) .. (4.233,1.041); \draw [white, double=black] ([out angle=134.913, in angle=-39.523] 2.348,2.910) .. (1.891,3.326); \draw [white, double=black] ([out angle=134.913, in angle=-39.523] 2.348,-0.090) .. (1.891,0.326); \draw [white, double=black] ([out angle=35.271, in angle=-139.093] 4.424,1.681) .. (4.813,1.987); \draw [white, double=black] ([out angle=45.066, in angle=-140.464] 5.806,2.911) .. (6.263,3.327); \draw [white, double=black] ([out angle=45.066, in angle=-140.464] 5.806,-0.089) .. (6.263,0.327); \draw [white, double=black] ([out angle=111.527, in angle=-111.519] 3.921,0.820) .. (3.921,1.041); \draw [white, double=black] ([out angle=52.330, in angle=-52.306] 7.575,1.681) .. (7.575,3.180); \draw [white, double=black] ([out angle=52.330, in angle=-52.306] 7.575,-1.319) .. (7.575,0.180); \draw [white, double=black] ([out angle=144.741, in angle=-40.891] 3.730,1.681) .. (3.340,1.986); \draw [white, double=black] ([out angle=139.114, in angle=-35.255] 4.814,2.874) .. (4.424,3.180); \draw [white, double=black] ([out angle=139.114, in angle=-35.255] 4.814,-0.126) .. (4.424,0.180); \draw [white, double=black] ([out angle=140.481, in angle=-45.083] 6.263,1.535) .. (5.806,1.950); \end{scope} \begin{scope}[yshift=1.067cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.477, in angle=-52.308] 1.891,0.326) .. (0.579,1.681); \draw [white, double=black, line width=0.125cm]([out angle=52.307, in angle=-140.468] 0.579,0.179) .. (1.891,1.534); \draw [white, double=black, line width=0.121cm]([out angle=139.109, in angle=-45.066] 3.341,1.986) .. (2.348,2.911); \draw [white, double=black, line width=0.121cm]([out angle=139.109, in angle=-45.066] 3.341,-1.014) .. (2.348,-0.089); \draw [white, double=black, line width=0.121cm]([out angle=45.075, in angle=-139.069] 2.348,1.950) .. (3.340,2.875); \draw [white, double=black, line width=0.121cm]([out angle=45.075, in angle=-139.069] 2.348,-1.050) .. (3.340,-0.125); \draw [white, double=black, line width=0.040cm]([out angle=35.276, in angle=-111.515] 3.730,0.179) .. (4.233,0.820); \draw [white, double=black, line width=0.040cm]([out angle=-68.464, in angle=144.745] 3.921,0.820) .. (4.424,0.180); \draw [white, double=black, line width=0.040cm]([out angle=68.481, in angle=-144.729] 3.921,1.041) .. (4.424,1.681); \draw [white, double=black, line width=0.040cm]([out angle=-35.275, in angle=111.531] 3.730,1.681) .. (4.233,1.041); \draw [white, double=black, line width=0.121cm]([out angle=134.936, in angle=-40.886] 5.806,1.950) .. (4.813,2.875); \draw [white, double=black, line width=0.121cm]([out angle=134.936, in angle=-40.886] 5.806,-1.050) .. (4.813,-0.125); \draw [white, double=black, line width=0.121cm]([out angle=40.935, in angle=-134.934] 4.814,1.985) .. (5.806,2.911); \draw [white, double=black, line width=0.121cm]([out angle=40.935, in angle=-134.934] 4.814,-1.015) .. (5.806,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=39.536, in angle=-127.689] 6.263,0.327) .. (7.575,1.682); \draw [white, double=black, line width=0.125cm]([out angle=-39.519, in angle=127.694] 6.263,1.535) .. (7.575,0.180); \draw [white, double=black] ([out angle=39.532, in angle=-134.925] 1.891,1.534) .. (2.348,1.950); \draw [white, double=black] ([out angle=40.903, in angle=-144.733] 3.340,2.874) .. (3.730,3.179); \draw [white, double=black] ([out angle=40.903, in angle=-144.733] 3.340,-0.126) .. (3.730,0.179); \draw [white, double=black] ([out angle=127.692, in angle=-127.672] 0.579,1.681) .. (0.579,3.179); \draw [white, double=black] ([out angle=127.692, in angle=-127.672] 0.579,-1.319) .. (0.579,0.179); \draw [white, double=black] ([out angle=68.485, in angle=-68.469] 4.233,0.820) .. (4.233,1.041); \draw [white, double=black] ([out angle=134.913, in angle=-39.523] 2.348,2.910) .. (1.891,3.326); \draw [white, double=black] ([out angle=134.913, in angle=-39.523] 2.348,-0.090) .. (1.891,0.326); \draw [white, double=black] ([out angle=35.271, in angle=-139.093] 4.424,1.681) .. (4.813,1.987); \draw [white, double=black] ([out angle=45.066, in angle=-140.464] 5.806,2.911) .. (6.263,3.327); \draw [white, double=black] ([out angle=45.066, in angle=-140.464] 5.806,-0.089) .. (6.263,0.327); \draw [white, double=black] ([out angle=111.527, in angle=-111.519] 3.921,0.820) .. (3.921,1.041); \draw [white, double=black] ([out angle=52.330, in angle=-52.306] 7.575,1.681) .. (7.575,3.180); \draw [white, double=black] ([out angle=52.330, in angle=-52.306] 7.575,-1.319) .. (7.575,0.180); \draw [white, double=black] ([out angle=144.741, in angle=-40.891] 3.730,1.681) .. (3.340,1.986); \draw [white, double=black] ([out angle=139.114, in angle=-35.255] 4.814,2.874) .. (4.424,3.180); \draw [white, double=black] ([out angle=139.114, in angle=-35.255] 4.814,-0.126) .. (4.424,0.180); \draw [white, double=black] ([out angle=140.481, in angle=-45.083] 6.263,1.535) .. (5.806,1.950); \end{scope} \end{scope}

==> diagrams/links-2612.tex <==
\begin{scope} \clip (0,0) rectangle (8.154, 3.000); \begin{scope}[yshift=-2.927cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.481, in angle=-52.306] 1.891,0.326) .. (0.579,1.681); \draw [white, double=black, line width=0.125cm]([out angle=52.311, in angle=-140.464] 0.579,0.179) .. (1.891,1.534); \draw [white, double=black, line width=0.121cm]([out angle=139.114, in angle=-45.065] 3.340,1.986) .. (2.348,2.911); \draw [white, double=black, line width=0.121cm]([out angle=139.114, in angle=-45.065] 3.340,-1.014) .. (2.348,-0.089); \draw [white, double=black, line width=0.121cm]([out angle=45.074, in angle=-139.063] 2.348,1.950) .. (3.340,2.875); \draw [white, double=black, line width=0.121cm]([out angle=45.074, in angle=-139.063] 2.348,-1.050) .. (3.340,-0.125); \draw [white, double=black, line width=0.040cm]([out angle=35.273, in angle=-111.518] 3.730,0.179) .. (4.233,0.820); \draw [white, double=black, line width=0.040cm]([out angle=-68.466, in angle=144.741] 3.921,0.820) .. (4.424,0.180); \draw [white, double=black, line width=0.040cm]([out angle=68.479, in angle=-144.729] 3.921,1.041) .. (4.424,1.681); \draw [white, double=black, line width=0.040cm]([out angle=-35.275, in angle=111.529] 3.730,1.681) .. (4.233,1.041); \draw [white, double=black, line width=0.121cm]([out angle=40.929, in angle=-134.928] 4.814,1.985) .. (5.806,2.911); \draw [white, double=black, line width=0.121cm]([out angle=40.929, in angle=-134.928] 4.814,-1.015) .. (5.806,-0.089); \draw [white, double=black, line width=0.121cm]([out angle=-40.891, in angle=134.936] 4.813,2.874) .. (5.806,1.949); \draw [white, double=black, line width=0.121cm]([out angle=-40.891, in angle=134.936] 4.813,-0.126) .. (5.806,-1.051); \draw [white, double=black, line width=0.125cm]([out angle=127.695, in angle=-39.521] 7.575,0.180) .. (6.263,1.534); \draw [white, double=black, line width=0.125cm]([out angle=39.533, in angle=-127.689] 6.263,0.326) .. (7.575,1.682); \draw [white, double=black] ([out angle=39.536, in angle=-134.926] 1.891,1.534) .. (2.348,1.950); \draw [white, double=black] ([out angle=40.906, in angle=-144.729] 3.340,2.874) .. (3.730,3.179); \draw [white, double=black] ([out angle=40.906, in angle=-144.729] 3.340,-0.126) .. (3.730,0.179); \draw [white, double=black] ([out angle=127.694, in angle=-127.672] 0.579,1.681) .. (0.579,3.179); \draw [white, double=black] ([out angle=127.694, in angle=-127.672] 0.579,-1.319) .. (0.579,0.179); \draw [white, double=black] ([out angle=68.482, in angle=-68.471] 4.233,0.820) .. (4.233,1.041); \draw [white, double=black] ([out angle=134.918, in angle=-39.519] 2.348,2.910) .. (1.891,3.326); \draw [white, double=black] ([out angle=134.918, in angle=-39.519] 2.348,-0.090) .. (1.891,0.326); \draw [white, double=black] ([out angle=35.271, in angle=-139.093] 4.424,1.681) .. (4.813,1.986); \draw [white, double=black] ([out angle=45.072, in angle=-140.467] 5.806,2.911) .. (6.263,3.326); \draw [white, double=black] ([out angle=45.072, in angle=-140.467] 5.806,-0.089) .. (6.263,0.326); \draw [white, double=black] ([out angle=111.532, in angle=-111.515] 3.921,0.820) .. (3.921,1.041); \draw [white, double=black] ([out angle=52.331, in angle=-52.305] 7.575,1.681) .. (7.575,3.180); \draw [white, double=black] ([out angle=52.331, in angle=-52.305] 7.575,-1.319) .. (7.575,0.180); \draw [white, double=black] ([out angle=144.746, in angle=-40.886] 3.730,1.681) .. (3.340,1.986); \draw [white, double=black] ([out angle=139.109, in angle=-35.259] 4.814,2.874) .. (4.424,3.180); \draw [white, double=black] ([out angle=139.109, in angle=-35.259] 4.814,-0.126) .. (4.424,0.180); \draw [white, double=black] ([out angle=140.479, in angle=-45.084] 6.263,1.534) .. (5.806,1.950); \end{scope} \begin{scope}[yshift=0.073cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.481, in angle=-52.306] 1.891,0.326) .. (0.579,1.681); \draw [white, double=black, line width=0.125cm]([out angle=52.311, in angle=-140.464] 0.579,0.179) .. (1.891,1.534); \draw [white, double=black, line width=0.121cm]([out angle=139.114, in angle=-45.065] 3.340,1.986) .. (2.348,2.911); \draw [white, double=black, line width=0.121cm]([out angle=139.114, in angle=-45.065] 3.340,-1.014) .. (2.348,-0.089); \draw [white, double=black, line width=0.121cm]([out angle=45.074, in angle=-139.063] 2.348,1.950) .. (3.340,2.875); \draw [white, double=black, line width=0.121cm]([out angle=45.074, in angle=-139.063] 2.348,-1.050) .. (3.340,-0.125); \draw [white, double=black, line width=0.040cm]([out angle=35.273, in angle=-111.518] 3.730,0.179) .. (4.233,0.820); \draw [white, double=black, line width=0.040cm]([out angle=-68.466, in angle=144.741] 3.921,0.820) .. (4.424,0.180); \draw [white, double=black, line width=0.040cm]([out angle=68.479, in angle=-144.729] 3.921,1.041) .. (4.424,1.681); \draw [white, double=black, line width=0.040cm]([out angle=-35.275, in angle=111.529] 3.730,1.681) .. (4.233,1.041); \draw [white, double=black, line width=0.121cm]([out angle=40.929, in angle=-134.928] 4.814,1.985) .. (5.806,2.911); \draw [white, double=black, line width=0.121cm]([out angle=40.929, in angle=-134.928] 4.814,-1.015) .. (5.806,-0.089); \draw [white, double=black, line width=0.121cm]([out angle=-40.891, in angle=134.936] 4.813,2.874) .. (5.806,1.949); \draw [white, double=black, line width=0.121cm]([out angle=-40.891, in angle=134.936] 4.813,-0.126) .. (5.806,-1.051); \draw [white, double=black, line width=0.125cm]([out angle=127.695, in angle=-39.521] 7.575,0.180) .. (6.263,1.534); \draw [white, double=black, line width=0.125cm]([out angle=39.533, in angle=-127.689] 6.263,0.326) .. (7.575,1.682); \draw [white, double=black] ([out angle=39.536, in angle=-134.926] 1.891,1.534) .. (2.348,1.950); \draw [white, double=black] ([out angle=40.906, in angle=-144.729] 3.340,2.874) .. (3.730,3.179); \draw [white, double=black] ([out angle=40.906, in angle=-144.729] 3.340,-0.126) .. (3.730,0.179); \draw [white, double=black] ([out angle=127.694, in angle=-127.672] 0.579,1.681) .. (0.579,3.179); \draw [white, double=black] ([out angle=127.694, in angle=-127.672] 0.579,-1.319) .. (0.579,0.179); \draw [white, double=black] ([out angle=68.482, in angle=-68.471] 4.233,0.820) .. (4.233,1.041); \draw [white, double=black] ([out angle=134.918, in angle=-39.519] 2.348,2.910) .. (1.891,3.326); \draw [white, double=black] ([out angle=134.918, in angle=-39.519] 2.348,-0.090) .. (1.891,0.326); \draw [white, double=black] ([out angle=35.271, in angle=-139.093] 4.424,1.681) .. (4.813,1.986); \draw [white, double=black] ([out angle=45.072, in angle=-140.467] 5.806,2.911) .. (6.263,3.326); \draw [white, double=black] ([out angle=45.072, in angle=-140.467] 5.806,-0.089) .. (6.263,0.326); \draw [white, double=black] ([out angle=111.532, in angle=-111.515] 3.921,0.820) .. (3.921,1.041); \draw [white, double=black] ([out angle=52.331, in angle=-52.305] 7.575,1.681) .. (7.575,3.180); \draw [white, double=black] ([out angle=52.331, in angle=-52.305] 7.575,-1.319) .. (7.575,0.180); \draw [white, double=black] ([out angle=144.746, in angle=-40.886] 3.730,1.681) .. (3.340,1.986); \draw [white, double=black] ([out angle=139.109, in angle=-35.259] 4.814,2.874) .. (4.424,3.180); \draw [white, double=black] ([out angle=139.109, in angle=-35.259] 4.814,-0.126) .. (4.424,0.180); \draw [white, double=black] ([out angle=140.479, in angle=-45.084] 6.263,1.534) .. (5.806,1.950); \end{scope} \end{scope}

==> diagrams/links-2613.tex <==
\begin{scope} \clip (0,0) rectangle (8.154, 3.000); \begin{scope}[yshift=-1.933cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.474, in angle=-52.308] 1.891,0.326) .. (0.579,1.681); \draw [white, double=black, line width=0.125cm]([out angle=52.305, in angle=-140.468] 0.579,0.179) .. (1.891,1.534); \draw [white, double=black, line width=0.121cm]([out angle=45.074, in angle=-139.069] 2.348,1.950) .. (3.340,2.876); \draw [white, double=black, line width=0.121cm]([out angle=45.074, in angle=-139.069] 2.348,-1.050) .. (3.340,-0.124); \draw [white, double=black, line width=0.121cm]([out angle=-45.065, in angle=139.109] 2.348,2.911) .. (3.341,1.986); \draw [white, double=black, line width=0.121cm]([out angle=-45.065, in angle=139.109] 2.348,-0.089) .. (3.341,-1.014); \draw [white, double=black, line width=0.040cm]([out angle=144.748, in angle=-68.461] 4.424,0.180) .. (3.921,0.820); \draw [white, double=black, line width=0.040cm]([out angle=35.278, in angle=-111.513] 3.730,0.179) .. (4.233,0.820); \draw [white, double=black, line width=0.040cm]([out angle=111.533, in angle=-35.276] 4.233,1.041) .. (3.730,1.681); \draw [white, double=black, line width=0.040cm]([out angle=68.483, in angle=-144.728] 3.921,1.041) .. (4.424,1.681); \draw [white, double=black, line width=0.121cm]([out angle=134.939, in angle=-40.880] 5.807,1.950) .. (4.813,2.875); \draw [white, double=black, line width=0.121cm]([out angle=134.939, in angle=-40.880] 5.807,-1.050) .. (4.813,-0.125); \draw [white, double=black, line width=0.121cm]([out angle=40.942, in angle=-134.938] 4.814,1.985) .. (5.807,2.911); \draw [white, double=black, line width=0.121cm]([out angle=40.942, in angle=-134.938] 4.814,-1.015) .. (5.807,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=39.539, in angle=-127.688] 6.263,0.327) .. (7.576,1.682); \draw [white, double=black, line width=0.125cm]([out angle=-39.519, in angle=127.695] 6.263,1.535) .. (7.576,0.180); \draw [white, double=black] ([out angle=39.532, in angle=-134.926] 1.891,1.534) .. (2.348,1.950); \draw [white, double=black] ([out angle=40.900, in angle=-144.735] 3.341,2.874) .. (3.730,3.179); \draw [white, double=black] ([out angle=40.900, in angle=-144.735] 3.341,-0.126) .. (3.730,0.179); \draw [white, double=black] ([out angle=127.692, in angle=-127.670] 0.579,1.681) .. (0.579,3.180); \draw [white, double=black] ([out angle=127.692, in angle=-127.670] 0.579,-1.319) .. (0.579,0.180); \draw [white, double=black] ([out angle=68.487, in angle=-68.467] 4.233,0.820) .. (4.233,1.041); \draw [white, double=black] ([out angle=134.910, in angle=-39.526] 2.348,2.910) .. (1.891,3.326); \draw [white, double=black] ([out angle=134.910, in angle=-39.526] 2.348,-0.090) .. (1.891,0.326); \draw [white, double=black] ([out angle=35.272, in angle=-139.093] 4.424,1.681) .. (4.814,1.987); \draw [white, double=black] ([out angle=45.062, in angle=-140.461] 5.806,2.911) .. (6.263,3.327); \draw [white, double=black] ([out angle=45.062, in angle=-140.461] 5.806,-0.089) .. (6.263,0.327); \draw [white, double=black] ([out angle=111.526, in angle=-111.520] 3.921,0.820) .. (3.921,1.041); \draw [white, double=black] ([out angle=52.333, in angle=-52.305] 7.576,1.682) .. (7.575,3.180); \draw [white, double=black] ([out angle=52.333, in angle=-52.305] 7.576,-1.318) .. (7.575,0.180); \draw [white, double=black] ([out angle=144.741, in angle=-40.891] 3.730,1.681) .. (3.341,1.986); \draw [white, double=black] ([out angle=139.120, in angle=-35.252] 4.814,2.874) .. (4.424,3.180); \draw [white, double=black] ([out angle=139.120, in angle=-35.252] 4.814,-0.126) .. (4.424,0.180); \draw [white, double=black] ([out angle=140.481, in angle=-45.083] 6.263,1.535) .. (5.806,1.951); \end{scope} \begin{scope}[yshift=1.067cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.474, in angle=-52.308] 1.891,0.326) .. (0.579,1.681); \draw [white, double=black, line width=0.125cm]([out angle=52.305, in angle=-140.468] 0.579,0.179) .. (1.891,1.534); \draw [white, double=black, line width=0.121cm]([out angle=45.074, in angle=-139.069] 2.348,1.950) .. (3.340,2.876); \draw [white, double=black, line width=0.121cm]([out angle=45.074, in angle=-139.069] 2.348,-1.050) .. (3.340,-0.124); \draw [white, double=black, line width=0.121cm]([out angle=-45.065, in angle=139.109] 2.348,2.911) .. (3.341,1.986); \draw [white, double=black, line width=0.121cm]([out angle=-45.065, in angle=139.109] 2.348,-0.089) .. (3.341,-1.014); \draw [white, double=black, line width=0.040cm]([out angle=144.748, in angle=-68.461] 4.424,0.180) .. (3.921,0.820); \draw [white, double=black, line width=0.040cm]([out angle=35.278, in angle=-111.513] 3.730,0.179) .. (4.233,0.820); \draw [white, double=black, line width=0.040cm]([out angle=111.533, in angle=-35.276] 4.233,1.041) .. (3.730,1.681); \draw [white, double=black, line width=0.040cm]([out angle=68.483, in angle=-144.728] 3.921,1.041) .. (4.424,1.681); \draw [white, double=black, line width=0.121cm]([out angle=134.939, in angle=-40.880] 5.807,1.950) .. (4.813,2.875); \draw [white, double=black, line width=0.121cm]([out angle=134.939, in angle=-40.880] 5.807,-1.050) .. (4.813,-0.125); \draw [white, double=black, line width=0.121cm]([out angle=40.942, in angle=-134.938] 4.814,1.985) .. (5.807,2.911); \draw [white, double=black, line width=0.121cm]([out angle=40.942, in angle=-134.938] 4.814,-1.015) .. (5.807,-0.089); \draw [white, double=black, line width=0.125cm]([out angle=39.539, in angle=-127.688] 6.263,0.327) .. (7.576,1.682); \draw [white, double=black, line width=0.125cm]([out angle=-39.519, in angle=127.695] 6.263,1.535) .. (7.576,0.180); \draw [white, double=black] ([out angle=39.532, in angle=-134.926] 1.891,1.534) .. (2.348,1.950); \draw [white, double=black] ([out angle=40.900, in angle=-144.735] 3.341,2.874) .. (3.730,3.179); \draw [white, double=black] ([out angle=40.900, in angle=-144.735] 3.341,-0.126) .. (3.730,0.179); \draw [white, double=black] ([out angle=127.692, in angle=-127.670] 0.579,1.681) .. (0.579,3.180); \draw [white, double=black] ([out angle=127.692, in angle=-127.670] 0.579,-1.319) .. (0.579,0.180); \draw [white, double=black] ([out angle=68.487, in angle=-68.467] 4.233,0.820) .. (4.233,1.041); \draw [white, double=black] ([out angle=134.910, in angle=-39.526] 2.348,2.910) .. (1.891,3.326); \draw [white, double=black] ([out angle=134.910, in angle=-39.526] 2.348,-0.090) .. (1.891,0.326); \draw [white, double=black] ([out angle=35.272, in angle=-139.093] 4.424,1.681) .. (4.814,1.987); \draw [white, double=black] ([out angle=45.062, in angle=-140.461] 5.806,2.911) .. (6.263,3.327); \draw [white, double=black] ([out angle=45.062, in angle=-140.461] 5.806,-0.089) .. (6.263,0.327); \draw [white, double=black] ([out angle=111.526, in angle=-111.520] 3.921,0.820) .. (3.921,1.041); \draw [white, double=black] ([out angle=52.333, in angle=-52.305] 7.576,1.682) .. (7.575,3.180); \draw [white, double=black] ([out angle=52.333, in angle=-52.305] 7.576,-1.318) .. (7.575,0.180); \draw [white, double=black] ([out angle=144.741, in angle=-40.891] 3.730,1.681) .. (3.341,1.986); \draw [white, double=black] ([out angle=139.120, in angle=-35.252] 4.814,2.874) .. (4.424,3.180); \draw [white, double=black] ([out angle=139.120, in angle=-35.252] 4.814,-0.126) .. (4.424,0.180); \draw [white, double=black] ([out angle=140.481, in angle=-45.083] 6.263,1.535) .. (5.806,1.951); \end{scope} \end{scope}

==> diagrams/links-2614.tex <==
\begin{scope} \clip (0,0) rectangle (8.154, 3.000); \begin{scope}[yshift=-1.933cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.475, in angle=-52.308] 1.891,0.326) .. (0.579,1.681); \draw [white, double=black, line width=0.125cm]([out angle=52.305, in angle=-140.469] 0.579,0.179) .. (1.891,1.534); \draw [white, double=black, line width=0.121cm]([out angle=45.075, in angle=-139.070] 2.348,1.950) .. (3.340,2.876); \draw [white, double=black, line width=0.121cm]([out angle=45.075, in angle=-139.070] 2.348,-1.050) .. (3.340,-0.124); \draw [white, double=black, line width=0.121cm]([out angle=-45.066, in angle=139.108] 2.348,2.911) .. (3.341,1.986); \draw [white, double=black, line width=0.121cm]([out angle=-45.066, in angle=139.108] 2.348,-0.089) .. (3.341,-1.014); \draw [white, double=black, line width=0.040cm]([out angle=144.747, in angle=-68.462] 4.424,0.180) .. (3.921,0.820); \draw [white, double=black, line width=0.040cm]([out angle=35.278, in angle=-111.513] 3.730,0.179) .. (4.233,0.820); \draw [white, double=black, line width=0.040cm]([out angle=111.532, in angle=-35.276] 4.233,1.041) .. (3.730,1.681); \draw [white, double=black, line width=0.040cm]([out angle=68.482, in angle=-144.728] 3.921,1.041) .. (4.424,1.681); \draw [white, double=black, line width=0.121cm]([out angle=40.940, in angle=-134.937] 4.814,1.985) .. (5.806,2.911); \draw [white, double=black, line width=0.121cm]([out angle=40.940, in angle=-134.937] 4.814,-1.015) .. (5.806,-0.089); \draw [white, double=black, line width=0.121cm]([out angle=-40.882, in angle=134.938] 4.813,2.875) .. (5.806,1.950); \draw [white, double=black, line width=0.121cm]([out angle=-40.882, in angle=134.938] 4.813,-0.125) .. (5.806,-1.050); \draw [white, double=black, line width=0.125cm]([out angle=127.695, in angle=-39.519] 7.575,0.180) .. (6.263,1.535); \draw [white, double=black, line width=0.125cm]([out angle=39.538, in angle=-127.688] 6.263,0.327) .. (7.575,1.682); \draw [white, double=black] ([out angle=39.531, in angle=-134.925] 1.891,1.534) .. (2.348,1.950); \draw [white, double=black] ([out angle=40.901, in angle=-144.735] 3.341,2.874) .. (3.730,3.179); \draw [white, double=black] ([out angle=40.901, in angle=-144.735] 3.341,-0.126) .. (3.730,0.179); \draw [white, double=black] ([out angle=127.692, in angle=-127.671] 0.579,1.681) .. (0.579,3.180); \draw [white, double=black] ([out angle=127.692, in angle=-127.671] 0.579,-1.319) .. (0.579,0.180); \draw [white, double=black] ([out angle=68.487, in angle=-68.468] 4.233,0.820) .. (4.233,1.041); \draw [white, double=black] ([out angle=134.911, in angle=-39.525] 2.348,2.910) .. (1.891,3.326); \draw [white, double=black] ([out angle=134.911, in angle=-39.525] 2.348,-0.090) .. (1.891,0.326); \draw [white, double=black] ([out angle=35.272, in angle=-139.093] 4.424,1.681) .. (4.814,1.987); \draw [white, double=black] ([out angle=45.063, in angle=-140.462] 5.806,2.911) .. (6.263,3.327); \draw [white, double=black] ([out angle=45.063, in angle=-140.462] 5.806,-0.089) .. (6.263,0.327); \draw [white, double=black] ([out angle=111.526, in angle=-111.520] 3.921,0.820) .. (3.921,1.041); \draw [white, double=black] ([out angle=52.332, in angle=-52.305] 7.576,1.682) .. (7.575,3.180); \draw [white, double=black] ([out angle=52.332, in angle=-52.305] 7.576,-1.318) .. (7.575,0.180); \draw [white, double=black] ([out angle=144.740, in angle=-40.892] 3.730,1.681) .. (3.340,1.986); \draw [white, double=black] ([out angle=139.118, in angle=-35.253] 4.814,2.874) .. (4.424,3.180); \draw [white, double=black] ([out angle=139.118, in angle=-35.253] 4.814,-0.126) .. (4.424,0.180); \draw [white, double=black] ([out angle=140.481, in angle=-45.083] 6.263,1.535) .. (5.806,1.951); \end{scope} \begin{scope}[yshift=1.067cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.475, in angle=-52.308] 1.891,0.326) .. (0.579,1.681); \draw [white, double=black, line width=0.125cm]([out angle=52.305, in angle=-140.469] 0.579,0.179) .. (1.891,1.534); \draw [white, double=black, line width=0.121cm]([out angle=45.075, in angle=-139.070] 2.348,1.950) .. (3.340,2.876); \draw [white, double=black, line width=0.121cm]([out angle=45.075, in angle=-139.070] 2.348,-1.050) .. (3.340,-0.124); \draw [white, double=black, line width=0.121cm]([out angle=-45.066, in angle=139.108] 2.348,2.911) .. (3.341,1.986); \draw [white, double=black, line width=0.121cm]([out angle=-45.066, in angle=139.108] 2.348,-0.089) .. (3.341,-1.014); \draw [white, double=black, line width=0.040cm]([out angle=144.747, in angle=-68.462] 4.424,0.180) .. (3.921,0.820); \draw [white, double=black, line width=0.040cm]([out angle=35.278, in angle=-111.513] 3.730,0.179) .. (4.233,0.820); \draw [white, double=black, line width=0.040cm]([out angle=111.532, in angle=-35.276] 4.233,1.041) .. (3.730,1.681); \draw [white, double=black, line width=0.040cm]([out angle=68.482, in angle=-144.728] 3.921,1.041) .. (4.424,1.681); \draw [white, double=black, line width=0.121cm]([out angle=40.940, in angle=-134.937] 4.814,1.985) .. (5.806,2.911); \draw [white, double=black, line width=0.121cm]([out angle=40.940, in angle=-134.937] 4.814,-1.015) .. (5.806,-0.089); \draw [white, double=black, line width=0.121cm]([out angle=-40.882, in angle=134.938] 4.813,2.875) .. (5.806,1.950); \draw [white, double=black, line width=0.121cm]([out angle=-40.882, in angle=134.938] 4.813,-0.125) .. (5.806,-1.050); \draw [white, double=black, line width=0.125cm]([out angle=127.695, in angle=-39.519] 7.575,0.180) .. (6.263,1.535); \draw [white, double=black, line width=0.125cm]([out angle=39.538, in angle=-127.688] 6.263,0.327) .. (7.575,1.682); \draw [white, double=black] ([out angle=39.531, in angle=-134.925] 1.891,1.534) .. (2.348,1.950); \draw [white, double=black] ([out angle=40.901, in angle=-144.735] 3.341,2.874) .. (3.730,3.179); \draw [white, double=black] ([out angle=40.901, in angle=-144.735] 3.341,-0.126) .. (3.730,0.179); \draw [white, double=black] ([out angle=127.692, in angle=-127.671] 0.579,1.681) .. (0.579,3.180); \draw [white, double=black] ([out angle=127.692, in angle=-127.671] 0.579,-1.319) .. (0.579,0.180); \draw [white, double=black] ([out angle=68.487, in angle=-68.468] 4.233,0.820) .. (4.233,1.041); \draw [white, double=black] ([out angle=134.911, in angle=-39.525] 2.348,2.910) .. (1.891,3.326); \draw [white, double=black] ([out angle=134.911, in angle=-39.525] 2.348,-0.090) .. (1.891,0.326); \draw [white, double=black] ([out angle=35.272, in angle=-139.093] 4.424,1.681) .. (4.814,1.987); \draw [white, double=black] ([out angle=45.063, in angle=-140.462] 5.806,2.911) .. (6.263,3.327); \draw [white, double=black] ([out angle=45.063, in angle=-140.462] 5.806,-0.089) .. (6.263,0.327); \draw [white, double=black] ([out angle=111.526, in angle=-111.520] 3.921,0.820) .. (3.921,1.041); \draw [white, double=black] ([out angle=52.332, in angle=-52.305] 7.576,1.682) .. (7.575,3.180); \draw [white, double=black] ([out angle=52.332, in angle=-52.305] 7.576,-1.318) .. (7.575,0.180); \draw [white, double=black] ([out angle=144.740, in angle=-40.892] 3.730,1.681) .. (3.340,1.986); \draw [white, double=black] ([out angle=139.118, in angle=-35.253] 4.814,2.874) .. (4.424,3.180); \draw [white, double=black] ([out angle=139.118, in angle=-35.253] 4.814,-0.126) .. (4.424,0.180); \draw [white, double=black] ([out angle=140.481, in angle=-45.083] 6.263,1.535) .. (5.806,1.951); \end{scope} \end{scope}

==> diagrams/links-2615.tex <==
\begin{scope} \clip (0,0) rectangle (8.154, 3.000); \begin{scope}[yshift=-2.928cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.479, in angle=-52.306] 1.891,0.326) .. (0.579,1.681); \draw [white, double=black, line width=0.125cm]([out angle=52.310, in angle=-140.466] 0.579,0.179) .. (1.891,1.534); \draw [white, double=black, line width=0.121cm]([out angle=45.074, in angle=-139.065] 2.348,1.950) .. (3.340,2.875); \draw [white, double=black, line width=0.121cm]([out angle=45.074, in angle=-139.065] 2.348,-1.050) .. (3.340,-0.125); \draw [white, double=black, line width=0.121cm]([out angle=-45.066, in angle=139.112] 2.348,2.911) .. (3.341,1.986); \draw [white, double=black, line width=0.121cm]([out angle=-45.066, in angle=139.112] 2.348,-0.089) .. (3.341,-1.014); \draw [white, double=black, line width=0.040cm]([out angle=35.274, in angle=-111.517] 3.730,0.179) .. (4.233,0.820); \draw [white, double=black, line width=0.040cm]([out angle=-68.465, in angle=144.743] 3.921,0.820) .. (4.424,0.180); \draw [white, double=black, line width=0.040cm]([out angle=68.480, in angle=-144.729] 3.921,1.041) .. (4.424,1.681); \draw [white, double=black, line width=0.040cm]([out angle=-35.275, in angle=111.530] 3.730,1.681) .. (4.233,1.041); \draw [white, double=black, line width=0.121cm]([out angle=40.932, in angle=-134.931] 4.814,1.985) .. (5.806,2.911); \draw [white, double=black, line width=0.121cm]([out angle=40.932, in angle=-134.931] 4.814,-1.015) .. (5.806,-0.089); \draw [white, double=black, line width=0.121cm]([out angle=-40.889, in angle=134.936] 4.813,2.875) .. (5.806,1.949); \draw [white, double=black, line width=0.121cm]([out angle=-40.889, in angle=134.936] 4.813,-0.125) .. (5.806,-1.051); \draw [white, double=black, line width=0.125cm]([out angle=127.695, in angle=-39.520] 7.575,0.180) .. (6.263,1.535); \draw [white, double=black, line width=0.125cm]([out angle=39.535, in angle=-127.689] 6.263,0.327) .. (7.575,1.682); \draw [white, double=black] ([out angle=39.534, in angle=-134.926] 1.891,1.534) .. (2.348,1.950); \draw [white, double=black] ([out angle=40.905, in angle=-144.731] 3.340,2.874) .. (3.730,3.179); \draw [white, double=black] ([out angle=40.905, in angle=-144.731] 3.340,-0.126) .. (3.730,0.179); \draw [white, double=black] ([out angle=127.694, in angle=-127.672] 0.579,1.681) .. (0.579,3.179); \draw [white, double=black] ([out angle=127.694, in angle=-127.672] 0.579,-1.319) .. (0.579,0.179); \draw [white, double=black] ([out angle=68.483, in angle=-68.470] 4.233,0.820) .. (4.233,1.041); \draw [white, double=black] ([out angle=134.916, in angle=-39.521] 2.348,2.910) .. (1.891,3.326); \draw [white, double=black] ([out angle=134.916, in angle=-39.521] 2.348,-0.090) .. (1.891,0.326); \draw [white, double=black] ([out angle=35.271, in angle=-139.093] 4.424,1.681) .. (4.813,1.987); \draw [white, double=black] ([out angle=45.069, in angle=-140.465] 5.806,2.911) .. (6.263,3.327); \draw [white, double=black] ([out angle=45.069, in angle=-140.465] 5.806,-0.089) .. (6.263,0.327); \draw [white, double=black] ([out angle=111.530, in angle=-111.516] 3.921,0.820) .. (3.921,1.041); \draw [white, double=black] ([out angle=52.331, in angle=-52.305] 7.575,1.681) .. (7.575,3.180); \draw [white, double=black] ([out angle=52.331, in angle=-52.305] 7.575,-1.319) .. (7.575,0.180); \draw [white, double=black] ([out angle=144.744, in angle=-40.888] 3.730,1.681) .. (3.340,1.986); \draw [white, double=black] ([out angle=139.111, in angle=-35.257] 4.814,2.874) .. (4.424,3.180); \draw [white, double=black] ([out angle=139.111, in angle=-35.257] 4.814,-0.126) .. (4.424,0.180); \draw [white, double=black] ([out angle=140.480, in angle=-45.084] 6.263,1.535) .. (5.806,1.950); \end{scope} \begin{scope}[yshift=0.072cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.479, in angle=-52.306] 1.891,0.326) .. (0.579,1.681); \draw [white, double=black, line width=0.125cm]([out angle=52.310, in angle=-140.466] 0.579,0.179) .. (1.891,1.534); \draw [white, double=black, line width=0.121cm]([out angle=45.074, in angle=-139.065] 2.348,1.950) .. (3.340,2.875); \draw [white, double=black, line width=0.121cm]([out angle=45.074, in angle=-139.065] 2.348,-1.050) .. (3.340,-0.125); \draw [white, double=black, line width=0.121cm]([out angle=-45.066, in angle=139.112] 2.348,2.911) .. (3.341,1.986); \draw [white, double=black, line width=0.121cm]([out angle=-45.066, in angle=139.112] 2.348,-0.089) .. (3.341,-1.014); \draw [white, double=black, line width=0.040cm]([out angle=35.274, in angle=-111.517] 3.730,0.179) .. (4.233,0.820); \draw [white, double=black, line width=0.040cm]([out angle=-68.465, in angle=144.743] 3.921,0.820) .. (4.424,0.180); \draw [white, double=black, line width=0.040cm]([out angle=68.480, in angle=-144.729] 3.921,1.041) .. (4.424,1.681); \draw [white, double=black, line width=0.040cm]([out angle=-35.275, in angle=111.530] 3.730,1.681) .. (4.233,1.041); \draw [white, double=black, line width=0.121cm]([out angle=40.932, in angle=-134.931] 4.814,1.985) .. (5.806,2.911); \draw [white, double=black, line width=0.121cm]([out angle=40.932, in angle=-134.931] 4.814,-1.015) .. (5.806,-0.089); \draw [white, double=black, line width=0.121cm]([out angle=-40.889, in angle=134.936] 4.813,2.875) .. (5.806,1.949); \draw [white, double=black, line width=0.121cm]([out angle=-40.889, in angle=134.936] 4.813,-0.125) .. (5.806,-1.051); \draw [white, double=black, line width=0.125cm]([out angle=127.695, in angle=-39.520] 7.575,0.180) .. (6.263,1.535); \draw [white, double=black, line width=0.125cm]([out angle=39.535, in angle=-127.689] 6.263,0.327) .. (7.575,1.682); \draw [white, double=black] ([out angle=39.534, in angle=-134.926] 1.891,1.534) .. (2.348,1.950); \draw [white, double=black] ([out angle=40.905, in angle=-144.731] 3.340,2.874) .. (3.730,3.179); \draw [white, double=black] ([out angle=40.905, in angle=-144.731] 3.340,-0.126) .. (3.730,0.179); \draw [white, double=black] ([out angle=127.694, in angle=-127.672] 0.579,1.681) .. (0.579,3.179); \draw [white, double=black] ([out angle=127.694, in angle=-127.672] 0.579,-1.319) .. (0.579,0.179); \draw [white, double=black] ([out angle=68.483, in angle=-68.470] 4.233,0.820) .. (4.233,1.041); \draw [white, double=black] ([out angle=134.916, in angle=-39.521] 2.348,2.910) .. (1.891,3.326); \draw [white, double=black] ([out angle=134.916, in angle=-39.521] 2.348,-0.090) .. (1.891,0.326); \draw [white, double=black] ([out angle=35.271, in angle=-139.093] 4.424,1.681) .. (4.813,1.987); \draw [white, double=black] ([out angle=45.069, in angle=-140.465] 5.806,2.911) .. (6.263,3.327); \draw [white, double=black] ([out angle=45.069, in angle=-140.465] 5.806,-0.089) .. (6.263,0.327); \draw [white, double=black] ([out angle=111.530, in angle=-111.516] 3.921,0.820) .. (3.921,1.041); \draw [white, double=black] ([out angle=52.331, in angle=-52.305] 7.575,1.681) .. (7.575,3.180); \draw [white, double=black] ([out angle=52.331, in angle=-52.305] 7.575,-1.319) .. (7.575,0.180); \draw [white, double=black] ([out angle=144.744, in angle=-40.888] 3.730,1.681) .. (3.340,1.986); \draw [white, double=black] ([out angle=139.111, in angle=-35.257] 4.814,2.874) .. (4.424,3.180); \draw [white, double=black] ([out angle=139.111, in angle=-35.257] 4.814,-0.126) .. (4.424,0.180); \draw [white, double=black] ([out angle=140.480, in angle=-45.084] 6.263,1.535) .. (5.806,1.950); \end{scope} \end{scope}

==> diagrams/links-2616.tex <==
\begin{scope} \clip (0,0) rectangle (10.260, 3.000); \begin{scope}[yshift=-1.718cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.207, in angle=-52.411] 1.890,0.376) .. (0.578,1.716); \draw [white, double=black, line width=0.125cm]([out angle=52.461, in angle=-141.147] 0.578,0.219) .. (1.890,1.560); \draw [white, double=black, line width=0.125cm]([out angle=134.506, in angle=-42.948] 3.412,1.943) .. (2.358,2.969); \draw [white, double=black, line width=0.125cm]([out angle=134.506, in angle=-42.948] 3.412,-1.057) .. (2.358,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=42.957, in angle=-134.435] 2.358,1.966) .. (3.411,2.993); \draw [white, double=black, line width=0.125cm]([out angle=42.957, in angle=-134.435] 2.358,-1.034) .. (3.411,-0.007); \draw [white, double=black, line width=0.125cm]([out angle=135.095, in angle=-45.148] 4.910,0.440) .. (3.848,1.502); \draw [white, double=black, line width=0.125cm]([out angle=45.213, in angle=-135.015] 3.849,0.437) .. (4.909,1.500); \draw [white, double=black, line width=0.125cm]([out angle=134.797, in angle=-44.947] 6.410,1.937) .. (5.349,3.000); \draw [white, double=black, line width=0.125cm]([out angle=134.797, in angle=-44.947] 6.410,-1.063) .. (5.349,0.000); \draw [white, double=black, line width=0.125cm]([out angle=44.920, in angle=-134.825] 5.349,1.940) .. (6.410,3.003); \draw [white, double=black, line width=0.125cm]([out angle=44.920, in angle=-134.825] 5.349,-1.060) .. (6.410,0.003); \draw [white, double=black, line width=0.125cm]([out angle=137.046, in angle=-45.550] 7.901,0.467) .. (6.847,1.494); \draw [white, double=black, line width=0.125cm]([out angle=45.490, in angle=-137.010] 6.846,0.444) .. (7.900,1.470); \draw [white, double=black, line width=0.125cm]([out angle=127.574, in angle=-38.834] 9.683,1.720) .. (8.369,3.062); \draw [white, double=black, line width=0.125cm]([out angle=127.574, in angle=-38.834] 9.683,-1.280) .. (8.369,0.062); \draw [white, double=black, line width=0.125cm]([out angle=38.812, in angle=-127.577] 8.369,1.877) .. (9.683,3.219); \draw [white, double=black, line width=0.125cm]([out angle=38.812, in angle=-127.577] 8.369,-1.123) .. (9.683,0.219); \draw [white, double=black] ([out angle=38.853, in angle=-137.043] 1.890,1.560) .. (2.358,1.966); \draw [white, double=black] ([out angle=45.555, in angle=-134.787] 3.413,2.995) .. (3.849,3.437); \draw [white, double=black] ([out angle=45.555, in angle=-134.787] 3.413,-0.005) .. (3.849,0.437); \draw [white, double=black] ([out angle=44.969, in angle=-135.080] 4.909,1.501) .. (5.349,1.940); \draw [white, double=black] ([out angle=45.175, in angle=-134.475] 6.410,0.003) .. (6.846,0.445); \draw [white, double=black] ([out angle=42.990, in angle=-141.188] 7.900,1.470) .. (8.369,1.877); \draw [white, double=black] ([out angle=127.589, in angle=-127.569] 0.578,1.716) .. (0.577,3.218); \draw [white, double=black] ([out angle=127.589, in angle=-127.569] 0.578,-1.284) .. (0.577,0.218); \draw [white, double=black] ([out angle=52.434, in angle=-52.426] 9.683,0.218) .. (9.683,1.720); \draw [white, double=black] ([out angle=137.081, in angle=-38.793] 2.359,2.970) .. (1.890,3.376); \draw [white, double=black] ([out angle=137.081, in angle=-38.793] 2.359,-0.030) .. (1.890,0.376); \draw [white, double=black] ([out angle=134.852, in angle=-45.494] 3.848,1.502) .. (3.412,1.943); \draw [white, double=black] ([out angle=135.053, in angle=-44.941] 5.349,0.000) .. (4.909,0.439); \draw [white, double=black] ([out angle=134.450, in angle=-45.203] 6.846,1.495) .. (6.410,1.937); \draw [white, double=black] ([out angle=141.166, in angle=-42.965] 8.369,0.062) .. (7.901,0.468); \end{scope} \begin{scope}[yshift=1.282cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.207, in angle=-52.411] 1.890,0.376) .. (0.578,1.716); \draw [white, double=black, line width=0.125cm]([out angle=52.461, in angle=-141.147] 0.578,0.219) .. (1.890,1.560); \draw [white, double=black, line width=0.125cm]([out angle=134.506, in angle=-42.948] 3.412,1.943) .. (2.358,2.969); \draw [white, double=black, line width=0.125cm]([out angle=134.506, in angle=-42.948] 3.412,-1.057) .. (2.358,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=42.957, in angle=-134.435] 2.358,1.966) .. (3.411,2.993); \draw [white, double=black, line width=0.125cm]([out angle=42.957, in angle=-134.435] 2.358,-1.034) .. (3.411,-0.007); \draw [white, double=black, line width=0.125cm]([out angle=135.095, in angle=-45.148] 4.910,0.440) .. (3.848,1.502); \draw [white, double=black, line width=0.125cm]([out angle=45.213, in angle=-135.015] 3.849,0.437) .. (4.909,1.500); \draw [white, double=black, line width=0.125cm]([out angle=134.797, in angle=-44.947] 6.410,1.937) .. (5.349,3.000); \draw [white, double=black, line width=0.125cm]([out angle=134.797, in angle=-44.947] 6.410,-1.063) .. (5.349,0.000); \draw [white, double=black, line width=0.125cm]([out angle=44.920, in angle=-134.825] 5.349,1.940) .. (6.410,3.003); \draw [white, double=black, line width=0.125cm]([out angle=44.920, in angle=-134.825] 5.349,-1.060) .. (6.410,0.003); \draw [white, double=black, line width=0.125cm]([out angle=137.046, in angle=-45.550] 7.901,0.467) .. (6.847,1.494); \draw [white, double=black, line width=0.125cm]([out angle=45.490, in angle=-137.010] 6.846,0.444) .. (7.900,1.470); \draw [white, double=black, line width=0.125cm]([out angle=127.574, in angle=-38.834] 9.683,1.720) .. (8.369,3.062); \draw [white, double=black, line width=0.125cm]([out angle=127.574, in angle=-38.834] 9.683,-1.280) .. (8.369,0.062); \draw [white, double=black, line width=0.125cm]([out angle=38.812, in angle=-127.577] 8.369,1.877) .. (9.683,3.219); \draw [white, double=black, line width=0.125cm]([out angle=38.812, in angle=-127.577] 8.369,-1.123) .. (9.683,0.219); \draw [white, double=black] ([out angle=38.853, in angle=-137.043] 1.890,1.560) .. (2.358,1.966); \draw [white, double=black] ([out angle=45.555, in angle=-134.787] 3.413,2.995) .. (3.849,3.437); \draw [white, double=black] ([out angle=45.555, in angle=-134.787] 3.413,-0.005) .. (3.849,0.437); \draw [white, double=black] ([out angle=44.969, in angle=-135.080] 4.909,1.501) .. (5.349,1.940); \draw [white, double=black] ([out angle=45.175, in angle=-134.475] 6.410,0.003) .. (6.846,0.445); \draw [white, double=black] ([out angle=42.990, in angle=-141.188] 7.900,1.470) .. (8.369,1.877); \draw [white, double=black] ([out angle=127.589, in angle=-127.569] 0.578,1.716) .. (0.577,3.218); \draw [white, double=black] ([out angle=127.589, in angle=-127.569] 0.578,-1.284) .. (0.577,0.218); \draw [white, double=black] ([out angle=52.434, in angle=-52.426] 9.683,0.218) .. (9.683,1.720); \draw [white, double=black] ([out angle=137.081, in angle=-38.793] 2.359,2.970) .. (1.890,3.376); \draw [white, double=black] ([out angle=137.081, in angle=-38.793] 2.359,-0.030) .. (1.890,0.376); \draw [white, double=black] ([out angle=134.852, in angle=-45.494] 3.848,1.502) .. (3.412,1.943); \draw [white, double=black] ([out angle=135.053, in angle=-44.941] 5.349,0.000) .. (4.909,0.439); \draw [white, double=black] ([out angle=134.450, in angle=-45.203] 6.846,1.495) .. (6.410,1.937); \draw [white, double=black] ([out angle=141.166, in angle=-42.965] 8.369,0.062) .. (7.901,0.468); \end{scope} \end{scope}

==> diagrams/links-2617.tex <==
\begin{scope} \clip (0,0) rectangle (10.262, 3.000); \begin{scope}[yshift=-1.718cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.145, in angle=-52.444] 1.890,0.376) .. (0.577,1.719); \draw [white, double=black, line width=0.125cm]([out angle=52.400, in angle=-141.200] 0.577,0.220) .. (1.891,1.561); \draw [white, double=black, line width=0.125cm]([out angle=134.442, in angle=-42.965] 3.414,1.943) .. (2.360,2.971); \draw [white, double=black, line width=0.125cm]([out angle=134.442, in angle=-42.965] 3.414,-1.057) .. (2.360,-0.029); \draw [white, double=black, line width=0.125cm]([out angle=42.956, in angle=-134.512] 2.360,1.967) .. (3.415,2.994); \draw [white, double=black, line width=0.125cm]([out angle=42.956, in angle=-134.512] 2.360,-1.033) .. (3.415,-0.006); \draw [white, double=black, line width=0.125cm]([out angle=135.031, in angle=-45.215] 4.912,0.436) .. (3.851,1.501); \draw [white, double=black, line width=0.125cm]([out angle=45.155, in angle=-135.102] 3.851,0.435) .. (4.913,1.498); \draw [white, double=black, line width=0.125cm]([out angle=134.833, in angle=-44.932] 6.414,1.934) .. (5.352,2.998); \draw [white, double=black, line width=0.125cm]([out angle=134.833, in angle=-44.932] 6.414,-1.066) .. (5.352,-0.002); \draw [white, double=black, line width=0.125cm]([out angle=44.957, in angle=-134.811] 5.353,1.936) .. (6.413,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.957, in angle=-134.811] 5.353,-1.064) .. (6.413,0.000); \draw [white, double=black, line width=0.125cm]([out angle=137.040, in angle=-45.508] 7.904,0.467) .. (6.850,1.493); \draw [white, double=black, line width=0.125cm]([out angle=45.556, in angle=-137.072] 6.850,0.443) .. (7.904,1.469); \draw [white, double=black, line width=0.125cm]([out angle=38.836, in angle=-127.567] 8.373,1.875) .. (9.685,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.836, in angle=-127.567] 8.373,-1.125) .. (9.685,0.217); \draw [white, double=black, line width=0.125cm]([out angle=-38.819, in angle=127.568] 8.373,3.060) .. (9.685,1.719); \draw [white, double=black, line width=0.125cm]([out angle=-38.819, in angle=127.568] 8.373,0.060) .. (9.685,-1.281); \draw [white, double=black] ([out angle=38.800, in angle=-137.044] 1.891,1.561) .. (2.360,1.967); \draw [white, double=black] ([out angle=45.501, in angle=-134.845] 3.414,2.992) .. (3.851,3.435); \draw [white, double=black] ([out angle=45.501, in angle=-134.845] 3.414,-0.008) .. (3.851,0.435); \draw [white, double=black] ([out angle=44.912, in angle=-135.043] 4.913,1.497) .. (5.353,1.936); \draw [white, double=black] ([out angle=45.189, in angle=-134.472] 6.413,0.000) .. (6.850,0.442); \draw [white, double=black] ([out angle=42.928, in angle=-141.164] 7.904,1.469) .. (8.373,1.875); \draw [white, double=black] ([out angle=127.556, in angle=-127.577] 0.577,1.719) .. (0.578,3.221); \draw [white, double=black] ([out angle=127.556, in angle=-127.577] 0.577,-1.281) .. (0.578,0.221); \draw [white, double=black] ([out angle=52.420, in angle=-52.432] 9.685,0.217) .. (9.685,1.719); \draw [white, double=black] ([out angle=137.012, in angle=-38.855] 2.359,2.969) .. (1.890,3.376); \draw [white, double=black] ([out angle=137.012, in angle=-38.855] 2.359,-0.031) .. (1.890,0.376); \draw [white, double=black] ([out angle=134.785, in angle=-45.558] 3.851,1.501) .. (3.415,1.943); \draw [white, double=black] ([out angle=135.068, in angle=-44.937] 5.352,2.998) .. (4.912,3.437); \draw [white, double=black] ([out angle=135.068, in angle=-44.937] 5.352,-0.002) .. (4.912,0.437); \draw [white, double=black] ([out angle=134.492, in angle=-45.167] 6.850,1.493) .. (6.414,1.934); \draw [white, double=black] ([out angle=141.181, in angle=-42.948] 8.373,0.060) .. (7.904,0.466); \end{scope} \begin{scope}[yshift=1.282cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.145, in angle=-52.444] 1.890,0.376) .. (0.577,1.719); \draw [white, double=black, line width=0.125cm]([out angle=52.400, in angle=-141.200] 0.577,0.220) .. (1.891,1.561); \draw [white, double=black, line width=0.125cm]([out angle=134.442, in angle=-42.965] 3.414,1.943) .. (2.360,2.971); \draw [white, double=black, line width=0.125cm]([out angle=134.442, in angle=-42.965] 3.414,-1.057) .. (2.360,-0.029); \draw [white, double=black, line width=0.125cm]([out angle=42.956, in angle=-134.512] 2.360,1.967) .. (3.415,2.994); \draw [white, double=black, line width=0.125cm]([out angle=42.956, in angle=-134.512] 2.360,-1.033) .. (3.415,-0.006); \draw [white, double=black, line width=0.125cm]([out angle=135.031, in angle=-45.215] 4.912,0.436) .. (3.851,1.501); \draw [white, double=black, line width=0.125cm]([out angle=45.155, in angle=-135.102] 3.851,0.435) .. (4.913,1.498); \draw [white, double=black, line width=0.125cm]([out angle=134.833, in angle=-44.932] 6.414,1.934) .. (5.352,2.998); \draw [white, double=black, line width=0.125cm]([out angle=134.833, in angle=-44.932] 6.414,-1.066) .. (5.352,-0.002); \draw [white, double=black, line width=0.125cm]([out angle=44.957, in angle=-134.811] 5.353,1.936) .. (6.413,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.957, in angle=-134.811] 5.353,-1.064) .. (6.413,0.000); \draw [white, double=black, line width=0.125cm]([out angle=137.040, in angle=-45.508] 7.904,0.467) .. (6.850,1.493); \draw [white, double=black, line width=0.125cm]([out angle=45.556, in angle=-137.072] 6.850,0.443) .. (7.904,1.469); \draw [white, double=black, line width=0.125cm]([out angle=38.836, in angle=-127.567] 8.373,1.875) .. (9.685,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.836, in angle=-127.567] 8.373,-1.125) .. (9.685,0.217); \draw [white, double=black, line width=0.125cm]([out angle=-38.819, in angle=127.568] 8.373,3.060) .. (9.685,1.719); \draw [white, double=black, line width=0.125cm]([out angle=-38.819, in angle=127.568] 8.373,0.060) .. (9.685,-1.281); \draw [white, double=black] ([out angle=38.800, in angle=-137.044] 1.891,1.561) .. (2.360,1.967); \draw [white, double=black] ([out angle=45.501, in angle=-134.845] 3.414,2.992) .. (3.851,3.435); \draw [white, double=black] ([out angle=45.501, in angle=-134.845] 3.414,-0.008) .. (3.851,0.435); \draw [white, double=black] ([out angle=44.912, in angle=-135.043] 4.913,1.497) .. (5.353,1.936); \draw [white, double=black] ([out angle=45.189, in angle=-134.472] 6.413,0.000) .. (6.850,0.442); \draw [white, double=black] ([out angle=42.928, in angle=-141.164] 7.904,1.469) .. (8.373,1.875); \draw [white, double=black] ([out angle=127.556, in angle=-127.577] 0.577,1.719) .. (0.578,3.221); \draw [white, double=black] ([out angle=127.556, in angle=-127.577] 0.577,-1.281) .. (0.578,0.221); \draw [white, double=black] ([out angle=52.420, in angle=-52.432] 9.685,0.217) .. (9.685,1.719); \draw [white, double=black] ([out angle=137.012, in angle=-38.855] 2.359,2.969) .. (1.890,3.376); \draw [white, double=black] ([out angle=137.012, in angle=-38.855] 2.359,-0.031) .. (1.890,0.376); \draw [white, double=black] ([out angle=134.785, in angle=-45.558] 3.851,1.501) .. (3.415,1.943); \draw [white, double=black] ([out angle=135.068, in angle=-44.937] 5.352,2.998) .. (4.912,3.437); \draw [white, double=black] ([out angle=135.068, in angle=-44.937] 5.352,-0.002) .. (4.912,0.437); \draw [white, double=black] ([out angle=134.492, in angle=-45.167] 6.850,1.493) .. (6.414,1.934); \draw [white, double=black] ([out angle=141.181, in angle=-42.948] 8.373,0.060) .. (7.904,0.466); \end{scope} \end{scope}

==> diagrams/links-2618.tex <==
\begin{scope} \clip (0,0) rectangle (10.261, 3.000); \begin{scope}[yshift=-0.219cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.206, in angle=-52.411] 1.891,0.376) .. (0.578,1.717); \draw [white, double=black, line width=0.125cm]([out angle=52.460, in angle=-141.146] 0.578,0.219) .. (1.890,1.561); \draw [white, double=black, line width=0.125cm]([out angle=134.508, in angle=-42.946] 3.412,1.943) .. (2.358,2.969); \draw [white, double=black, line width=0.125cm]([out angle=134.508, in angle=-42.946] 3.412,-1.057) .. (2.358,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=42.956, in angle=-134.432] 2.358,1.966) .. (3.411,2.993); \draw [white, double=black, line width=0.125cm]([out angle=42.956, in angle=-134.432] 2.358,-1.034) .. (3.411,-0.007); \draw [white, double=black, line width=0.125cm]([out angle=135.094, in angle=-45.147] 4.910,0.440) .. (3.848,1.502); \draw [white, double=black, line width=0.125cm]([out angle=45.213, in angle=-135.016] 3.849,0.437) .. (4.909,1.500); \draw [white, double=black, line width=0.125cm]([out angle=134.799, in angle=-44.946] 6.410,1.937) .. (5.349,3.000); \draw [white, double=black, line width=0.125cm]([out angle=134.799, in angle=-44.946] 6.410,-1.063) .. (5.349,0.000); \draw [white, double=black, line width=0.125cm]([out angle=44.920, in angle=-134.824] 5.349,1.939) .. (6.410,3.003); \draw [white, double=black, line width=0.125cm]([out angle=44.920, in angle=-134.824] 5.349,-1.061) .. (6.410,0.003); \draw [white, double=black, line width=0.125cm]([out angle=45.494, in angle=-137.013] 6.847,0.444) .. (7.901,1.470); \draw [white, double=black, line width=0.125cm]([out angle=-45.547, in angle=137.048] 6.847,1.494) .. (7.901,0.467); \draw [white, double=black, line width=0.125cm]([out angle=127.575, in angle=-38.834] 9.683,1.720) .. (8.370,3.062); \draw [white, double=black, line width=0.125cm]([out angle=127.575, in angle=-38.834] 9.683,-1.280) .. (8.370,0.062); \draw [white, double=black, line width=0.125cm]([out angle=38.814, in angle=-127.577] 8.370,1.877) .. (9.683,3.219); \draw [white, double=black, line width=0.125cm]([out angle=38.814, in angle=-127.577] 8.370,-1.123) .. (9.683,0.219); \draw [white, double=black] ([out angle=38.854, in angle=-137.044] 1.890,1.561) .. (2.358,1.966); \draw [white, double=black] ([out angle=45.554, in angle=-134.787] 3.413,2.995) .. (3.849,3.437); \draw [white, double=black] ([out angle=45.554, in angle=-134.787] 3.413,-0.005) .. (3.849,0.437); \draw [white, double=black] ([out angle=44.969, in angle=-135.080] 4.909,1.501) .. (5.349,1.939); \draw [white, double=black] ([out angle=45.176, in angle=-134.475] 6.410,0.003) .. (6.847,0.445); \draw [white, double=black] ([out angle=42.987, in angle=-141.186] 7.901,1.470) .. (8.370,1.877); \draw [white, double=black] ([out angle=127.589, in angle=-127.566] 0.578,1.717) .. (0.577,3.218); \draw [white, double=black] ([out angle=127.589, in angle=-127.566] 0.578,-1.283) .. (0.577,0.218); \draw [white, double=black] ([out angle=52.437, in angle=-52.425] 9.683,0.218) .. (9.683,1.720); \draw [white, double=black] ([out angle=137.080, in angle=-38.794] 2.359,2.970) .. (1.891,3.376); \draw [white, double=black] ([out angle=137.080, in angle=-38.794] 2.359,-0.030) .. (1.891,0.376); \draw [white, double=black] ([out angle=134.853, in angle=-45.492] 3.848,1.502) .. (3.412,1.943); \draw [white, double=black] ([out angle=135.054, in angle=-44.941] 5.349,0.000) .. (4.909,0.439); \draw [white, double=black] ([out angle=134.453, in angle=-45.201] 6.846,1.495) .. (6.410,1.937); \draw [white, double=black] ([out angle=141.166, in angle=-42.965] 8.370,0.062) .. (7.901,0.468); \end{scope} \begin{scope}[yshift=2.781cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.206, in angle=-52.411] 1.891,0.376) .. (0.578,1.717); \draw [white, double=black, line width=0.125cm]([out angle=52.460, in angle=-141.146] 0.578,0.219) .. (1.890,1.561); \draw [white, double=black, line width=0.125cm]([out angle=134.508, in angle=-42.946] 3.412,1.943) .. (2.358,2.969); \draw [white, double=black, line width=0.125cm]([out angle=134.508, in angle=-42.946] 3.412,-1.057) .. (2.358,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=42.956, in angle=-134.432] 2.358,1.966) .. (3.411,2.993); \draw [white, double=black, line width=0.125cm]([out angle=42.956, in angle=-134.432] 2.358,-1.034) .. (3.411,-0.007); \draw [white, double=black, line width=0.125cm]([out angle=135.094, in angle=-45.147] 4.910,0.440) .. (3.848,1.502); \draw [white, double=black, line width=0.125cm]([out angle=45.213, in angle=-135.016] 3.849,0.437) .. (4.909,1.500); \draw [white, double=black, line width=0.125cm]([out angle=134.799, in angle=-44.946] 6.410,1.937) .. (5.349,3.000); \draw [white, double=black, line width=0.125cm]([out angle=134.799, in angle=-44.946] 6.410,-1.063) .. (5.349,0.000); \draw [white, double=black, line width=0.125cm]([out angle=44.920, in angle=-134.824] 5.349,1.939) .. (6.410,3.003); \draw [white, double=black, line width=0.125cm]([out angle=44.920, in angle=-134.824] 5.349,-1.061) .. (6.410,0.003); \draw [white, double=black, line width=0.125cm]([out angle=45.494, in angle=-137.013] 6.847,0.444) .. (7.901,1.470); \draw [white, double=black, line width=0.125cm]([out angle=-45.547, in angle=137.048] 6.847,1.494) .. (7.901,0.467); \draw [white, double=black, line width=0.125cm]([out angle=127.575, in angle=-38.834] 9.683,1.720) .. (8.370,3.062); \draw [white, double=black, line width=0.125cm]([out angle=127.575, in angle=-38.834] 9.683,-1.280) .. (8.370,0.062); \draw [white, double=black, line width=0.125cm]([out angle=38.814, in angle=-127.577] 8.370,1.877) .. (9.683,3.219); \draw [white, double=black, line width=0.125cm]([out angle=38.814, in angle=-127.577] 8.370,-1.123) .. (9.683,0.219); \draw [white, double=black] ([out angle=38.854, in angle=-137.044] 1.890,1.561) .. (2.358,1.966); \draw [white, double=black] ([out angle=45.554, in angle=-134.787] 3.413,2.995) .. (3.849,3.437); \draw [white, double=black] ([out angle=45.554, in angle=-134.787] 3.413,-0.005) .. (3.849,0.437); \draw [white, double=black] ([out angle=44.969, in angle=-135.080] 4.909,1.501) .. (5.349,1.939); \draw [white, double=black] ([out angle=45.176, in angle=-134.475] 6.410,0.003) .. (6.847,0.445); \draw [white, double=black] ([out angle=42.987, in angle=-141.186] 7.901,1.470) .. (8.370,1.877); \draw [white, double=black] ([out angle=127.589, in angle=-127.566] 0.578,1.717) .. (0.577,3.218); \draw [white, double=black] ([out angle=127.589, in angle=-127.566] 0.578,-1.283) .. (0.577,0.218); \draw [white, double=black] ([out angle=52.437, in angle=-52.425] 9.683,0.218) .. (9.683,1.720); \draw [white, double=black] ([out angle=137.080, in angle=-38.794] 2.359,2.970) .. (1.891,3.376); \draw [white, double=black] ([out angle=137.080, in angle=-38.794] 2.359,-0.030) .. (1.891,0.376); \draw [white, double=black] ([out angle=134.853, in angle=-45.492] 3.848,1.502) .. (3.412,1.943); \draw [white, double=black] ([out angle=135.054, in angle=-44.941] 5.349,0.000) .. (4.909,0.439); \draw [white, double=black] ([out angle=134.453, in angle=-45.201] 6.846,1.495) .. (6.410,1.937); \draw [white, double=black] ([out angle=141.166, in angle=-42.965] 8.370,0.062) .. (7.901,0.468); \end{scope} \end{scope}

==> diagrams/links-2619.tex <==
\begin{scope} \clip (0,0) rectangle (10.262, 3.000); \begin{scope}[yshift=-1.718cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.146, in angle=-52.444] 1.890,0.376) .. (0.577,1.718); \draw [white, double=black, line width=0.125cm]([out angle=52.402, in angle=-141.200] 0.577,0.220) .. (1.891,1.561); \draw [white, double=black, line width=0.125cm]([out angle=134.442, in angle=-42.967] 3.414,1.943) .. (2.360,2.971); \draw [white, double=black, line width=0.125cm]([out angle=134.442, in angle=-42.967] 3.414,-1.057) .. (2.360,-0.029); \draw [white, double=black, line width=0.125cm]([out angle=42.957, in angle=-134.513] 2.360,1.967) .. (3.415,2.994); \draw [white, double=black, line width=0.125cm]([out angle=42.957, in angle=-134.513] 2.360,-1.033) .. (3.415,-0.006); \draw [white, double=black, line width=0.125cm]([out angle=135.033, in angle=-45.215] 4.912,0.436) .. (3.851,1.500); \draw [white, double=black, line width=0.125cm]([out angle=45.157, in angle=-135.099] 3.850,0.434) .. (4.912,1.498); \draw [white, double=black, line width=0.125cm]([out angle=134.831, in angle=-44.933] 6.413,1.934) .. (5.352,2.998); \draw [white, double=black, line width=0.125cm]([out angle=134.831, in angle=-44.933] 6.413,-1.066) .. (5.352,-0.002); \draw [white, double=black, line width=0.125cm]([out angle=44.956, in angle=-134.812] 5.352,1.936) .. (6.413,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.956, in angle=-134.812] 5.352,-1.064) .. (6.413,0.000); \draw [white, double=black, line width=0.125cm]([out angle=45.551, in angle=-137.069] 6.850,0.443) .. (7.904,1.469); \draw [white, double=black, line width=0.125cm]([out angle=-45.511, in angle=137.038] 6.849,1.493) .. (7.903,0.467); \draw [white, double=black, line width=0.125cm]([out angle=38.834, in angle=-127.567] 8.372,1.875) .. (9.685,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.834, in angle=-127.567] 8.372,-1.125) .. (9.685,0.217); \draw [white, double=black, line width=0.125cm]([out angle=-38.819, in angle=127.568] 8.372,3.060) .. (9.685,1.719); \draw [white, double=black, line width=0.125cm]([out angle=-38.819, in angle=127.568] 8.372,0.060) .. (9.685,-1.281); \draw [white, double=black] ([out angle=38.800, in angle=-137.043] 1.891,1.561) .. (2.360,1.967); \draw [white, double=black] ([out angle=45.503, in angle=-134.843] 3.413,2.992) .. (3.850,3.434); \draw [white, double=black] ([out angle=45.503, in angle=-134.843] 3.413,-0.008) .. (3.850,0.434); \draw [white, double=black] ([out angle=44.913, in angle=-135.044] 4.912,1.498) .. (5.352,1.936); \draw [white, double=black] ([out angle=45.188, in angle=-134.472] 6.413,0.000) .. (6.850,0.442); \draw [white, double=black] ([out angle=42.931, in angle=-141.166] 7.904,1.469) .. (8.372,1.875); \draw [white, double=black] ([out angle=127.556, in angle=-127.578] 0.577,1.718) .. (0.578,3.220); \draw [white, double=black] ([out angle=127.556, in angle=-127.578] 0.577,-1.282) .. (0.578,0.220); \draw [white, double=black] ([out angle=52.418, in angle=-52.432] 9.684,0.217) .. (9.685,1.719); \draw [white, double=black] ([out angle=137.014, in angle=-38.854] 2.359,2.969) .. (1.890,3.376); \draw [white, double=black] ([out angle=137.014, in angle=-38.854] 2.359,-0.031) .. (1.890,0.376); \draw [white, double=black] ([out angle=134.785, in angle=-45.558] 3.851,1.500) .. (3.414,1.943); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.352,2.998) .. (4.912,3.437); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.352,-0.002) .. (4.912,0.437); \draw [white, double=black] ([out angle=134.489, in angle=-45.169] 6.850,1.493) .. (6.413,1.934); \draw [white, double=black] ([out angle=141.181, in angle=-42.948] 8.372,0.060) .. (7.903,0.466); \end{scope} \begin{scope}[yshift=1.282cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.146, in angle=-52.444] 1.890,0.376) .. (0.577,1.718); \draw [white, double=black, line width=0.125cm]([out angle=52.402, in angle=-141.200] 0.577,0.220) .. (1.891,1.561); \draw [white, double=black, line width=0.125cm]([out angle=134.442, in angle=-42.967] 3.414,1.943) .. (2.360,2.971); \draw [white, double=black, line width=0.125cm]([out angle=134.442, in angle=-42.967] 3.414,-1.057) .. (2.360,-0.029); \draw [white, double=black, line width=0.125cm]([out angle=42.957, in angle=-134.513] 2.360,1.967) .. (3.415,2.994); \draw [white, double=black, line width=0.125cm]([out angle=42.957, in angle=-134.513] 2.360,-1.033) .. (3.415,-0.006); \draw [white, double=black, line width=0.125cm]([out angle=135.033, in angle=-45.215] 4.912,0.436) .. (3.851,1.500); \draw [white, double=black, line width=0.125cm]([out angle=45.157, in angle=-135.099] 3.850,0.434) .. (4.912,1.498); \draw [white, double=black, line width=0.125cm]([out angle=134.831, in angle=-44.933] 6.413,1.934) .. (5.352,2.998); \draw [white, double=black, line width=0.125cm]([out angle=134.831, in angle=-44.933] 6.413,-1.066) .. (5.352,-0.002); \draw [white, double=black, line width=0.125cm]([out angle=44.956, in angle=-134.812] 5.352,1.936) .. (6.413,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.956, in angle=-134.812] 5.352,-1.064) .. (6.413,0.000); \draw [white, double=black, line width=0.125cm]([out angle=45.551, in angle=-137.069] 6.850,0.443) .. (7.904,1.469); \draw [white, double=black, line width=0.125cm]([out angle=-45.511, in angle=137.038] 6.849,1.493) .. (7.903,0.467); \draw [white, double=black, line width=0.125cm]([out angle=38.834, in angle=-127.567] 8.372,1.875) .. (9.685,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.834, in angle=-127.567] 8.372,-1.125) .. (9.685,0.217); \draw [white, double=black, line width=0.125cm]([out angle=-38.819, in angle=127.568] 8.372,3.060) .. (9.685,1.719); \draw [white, double=black, line width=0.125cm]([out angle=-38.819, in angle=127.568] 8.372,0.060) .. (9.685,-1.281); \draw [white, double=black] ([out angle=38.800, in angle=-137.043] 1.891,1.561) .. (2.360,1.967); \draw [white, double=black] ([out angle=45.503, in angle=-134.843] 3.413,2.992) .. (3.850,3.434); \draw [white, double=black] ([out angle=45.503, in angle=-134.843] 3.413,-0.008) .. (3.850,0.434); \draw [white, double=black] ([out angle=44.913, in angle=-135.044] 4.912,1.498) .. (5.352,1.936); \draw [white, double=black] ([out angle=45.188, in angle=-134.472] 6.413,0.000) .. (6.850,0.442); \draw [white, double=black] ([out angle=42.931, in angle=-141.166] 7.904,1.469) .. (8.372,1.875); \draw [white, double=black] ([out angle=127.556, in angle=-127.578] 0.577,1.718) .. (0.578,3.220); \draw [white, double=black] ([out angle=127.556, in angle=-127.578] 0.577,-1.282) .. (0.578,0.220); \draw [white, double=black] ([out angle=52.418, in angle=-52.432] 9.684,0.217) .. (9.685,1.719); \draw [white, double=black] ([out angle=137.014, in angle=-38.854] 2.359,2.969) .. (1.890,3.376); \draw [white, double=black] ([out angle=137.014, in angle=-38.854] 2.359,-0.031) .. (1.890,0.376); \draw [white, double=black] ([out angle=134.785, in angle=-45.558] 3.851,1.500) .. (3.414,1.943); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.352,2.998) .. (4.912,3.437); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.352,-0.002) .. (4.912,0.437); \draw [white, double=black] ([out angle=134.489, in angle=-45.169] 6.850,1.493) .. (6.413,1.934); \draw [white, double=black] ([out angle=141.181, in angle=-42.948] 8.372,0.060) .. (7.903,0.466); \end{scope} \end{scope}

==> diagrams/links-262.tex <==
\begin{scope} \clip (0,0) rectangle (2.949, 3.000); \begin{scope}[yshift=-2.462cm]  \draw [white, double=black, line width=0.024cm]([out angle=-179.313, in angle=-71.091] 1.223,0.327) .. (0.693,0.701); \draw [white, double=black, line width=0.024cm]([out angle=46.278, in angle=-98.876] 0.546,0.032) .. (0.885,0.718); \draw [white, double=black, line width=0.020cm]([out angle=123.529, in angle=-61.600] 0.859,0.836) .. (0.704,1.095); \draw [white, double=black, line width=0.020cm]([out angle=61.608, in angle=-123.565] 0.704,0.829) .. (0.859,1.088); \draw [white, double=black, line width=0.024cm]([out angle=98.861, in angle=-46.287] 0.884,1.205) .. (0.546,1.891); \draw [white, double=black, line width=0.024cm]([out angle=71.075, in angle=179.298] 0.693,1.222) .. (1.223,1.596); \draw [white, double=black, line width=0.040cm]([out angle=72.217, in angle=-132.298] 1.940,1.064) .. (2.397,1.855); \draw [white, double=black, line width=0.040cm]([out angle=-7.283, in angle=111.052] 1.618,1.568) .. (2.251,1.072); \draw [white, double=black, line width=0.040cm]([out angle=-111.046, in angle=7.304] 2.251,0.850) .. (1.619,0.354); \draw [white, double=black, line width=0.040cm]([out angle=132.299, in angle=-72.213] 2.398,0.068) .. (1.940,0.859); \draw [white, double=black] ([out angle=81.124, in angle=-56.471] 0.885,0.718) .. (0.859,0.836); \draw [white, double=black] ([out angle=118.400, in angle=-108.905] 0.704,1.095) .. (0.693,1.223); \draw [white, double=black] ([out angle=-0.740, in angle=172.717] 1.223,1.596) .. (1.618,1.568); \draw [white, double=black] ([out angle=-68.948, in angle=68.954] 2.251,1.072) .. (2.251,0.850); \draw [white, double=black] ([out angle=-172.696, in angle=0.657] 1.619,0.354) .. (1.223,0.327); \draw [white, double=black] ([out angle=108.909, in angle=-118.392] 0.693,0.701) .. (0.704,0.829); \draw [white, double=black] ([out angle=56.464, in angle=-81.139] 0.858,1.087) .. (0.884,1.205); \draw [white, double=black] ([out angle=133.713, in angle=-133.722] 0.546,1.891) .. (0.546,3.032); \draw [white, double=black] ([out angle=133.713, in angle=-133.722] 0.546,-1.109) .. (0.546,0.032); \draw [white, double=black] ([out angle=107.787, in angle=-107.783] 1.940,0.859) .. (1.940,1.064); \draw [white, double=black] ([out angle=47.698, in angle=-47.701] 2.397,1.856) .. (2.397,3.068); \draw [white, double=black] ([out angle=47.698, in angle=-47.701] 2.397,-1.144) .. (2.397,0.068); \end{scope} \begin{scope}[yshift=0.538cm]  \draw [white, double=black, line width=0.024cm]([out angle=-179.313, in angle=-71.091] 1.223,0.327) .. (0.693,0.701); \draw [white, double=black, line width=0.024cm]([out angle=46.278, in angle=-98.876] 0.546,0.032) .. (0.885,0.718); \draw [white, double=black, line width=0.020cm]([out angle=123.529, in angle=-61.600] 0.859,0.836) .. (0.704,1.095); \draw [white, double=black, line width=0.020cm]([out angle=61.608, in angle=-123.565] 0.704,0.829) .. (0.859,1.088); \draw [white, double=black, line width=0.024cm]([out angle=98.861, in angle=-46.287] 0.884,1.205) .. (0.546,1.891); \draw [white, double=black, line width=0.024cm]([out angle=71.075, in angle=179.298] 0.693,1.222) .. (1.223,1.596); \draw [white, double=black, line width=0.040cm]([out angle=72.217, in angle=-132.298] 1.940,1.064) .. (2.397,1.855); \draw [white, double=black, line width=0.040cm]([out angle=-7.283, in angle=111.052] 1.618,1.568) .. (2.251,1.072); \draw [white, double=black, line width=0.040cm]([out angle=-111.046, in angle=7.304] 2.251,0.850) .. (1.619,0.354); \draw [white, double=black, line width=0.040cm]([out angle=132.299, in angle=-72.213] 2.398,0.068) .. (1.940,0.859); \draw [white, double=black] ([out angle=81.124, in angle=-56.471] 0.885,0.718) .. (0.859,0.836); \draw [white, double=black] ([out angle=118.400, in angle=-108.905] 0.704,1.095) .. (0.693,1.223); \draw [white, double=black] ([out angle=-0.740, in angle=172.717] 1.223,1.596) .. (1.618,1.568); \draw [white, double=black] ([out angle=-68.948, in angle=68.954] 2.251,1.072) .. (2.251,0.850); \draw [white, double=black] ([out angle=-172.696, in angle=0.657] 1.619,0.354) .. (1.223,0.327); \draw [white, double=black] ([out angle=108.909, in angle=-118.392] 0.693,0.701) .. (0.704,0.829); \draw [white, double=black] ([out angle=56.464, in angle=-81.139] 0.858,1.087) .. (0.884,1.205); \draw [white, double=black] ([out angle=133.713, in angle=-133.722] 0.546,1.891) .. (0.546,3.032); \draw [white, double=black] ([out angle=133.713, in angle=-133.722] 0.546,-1.109) .. (0.546,0.032); \draw [white, double=black] ([out angle=107.787, in angle=-107.783] 1.940,0.859) .. (1.940,1.064); \draw [white, double=black] ([out angle=47.698, in angle=-47.701] 2.397,1.856) .. (2.397,3.068); \draw [white, double=black] ([out angle=47.698, in angle=-47.701] 2.397,-1.144) .. (2.397,0.068); \end{scope} \end{scope}

==> diagrams/links-2620.tex <==
\begin{scope} \clip (0,0) rectangle (10.263, 3.000); \begin{scope}[yshift=-0.219cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.203, in angle=-52.410] 1.891,0.376) .. (0.578,1.717); \draw [white, double=black, line width=0.125cm]([out angle=52.456, in angle=-141.144] 0.578,0.219) .. (1.890,1.561); \draw [white, double=black, line width=0.125cm]([out angle=134.511, in angle=-42.941] 3.413,1.944) .. (2.358,2.969); \draw [white, double=black, line width=0.125cm]([out angle=134.511, in angle=-42.941] 3.413,-1.056) .. (2.358,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=42.953, in angle=-134.426] 2.358,1.967) .. (3.412,2.994); \draw [white, double=black, line width=0.125cm]([out angle=42.953, in angle=-134.426] 2.358,-1.033) .. (3.412,-0.006); \draw [white, double=black, line width=0.125cm]([out angle=135.090, in angle=-45.146] 4.911,0.440) .. (3.849,1.502); \draw [white, double=black, line width=0.125cm]([out angle=45.211, in angle=-135.021] 3.850,0.437) .. (4.910,1.501); \draw [white, double=black, line width=0.125cm]([out angle=44.921, in angle=-134.822] 5.350,1.939) .. (6.411,3.003); \draw [white, double=black, line width=0.125cm]([out angle=44.921, in angle=-134.822] 5.350,-1.061) .. (6.411,0.003); \draw [white, double=black, line width=0.125cm]([out angle=-44.945, in angle=134.805] 5.350,3.000) .. (6.411,1.937); \draw [white, double=black, line width=0.125cm]([out angle=-44.945, in angle=134.805] 5.350,0.000) .. (6.411,-1.063); \draw [white, double=black, line width=0.125cm]([out angle=137.055, in angle=-45.538] 7.903,0.467) .. (6.848,1.494); \draw [white, double=black, line width=0.125cm]([out angle=45.506, in angle=-137.021] 6.848,0.443) .. (7.903,1.470); \draw [white, double=black, line width=0.125cm]([out angle=127.577, in angle=-38.832] 9.685,1.720) .. (8.372,3.062); \draw [white, double=black, line width=0.125cm]([out angle=127.577, in angle=-38.832] 9.685,-1.280) .. (8.372,0.062); \draw [white, double=black, line width=0.125cm]([out angle=38.821, in angle=-127.577] 8.372,1.876) .. (9.685,3.219); \draw [white, double=black, line width=0.125cm]([out angle=38.821, in angle=-127.577] 8.372,-1.124) .. (9.685,0.219); \draw [white, double=black] ([out angle=38.856, in angle=-137.047] 1.890,1.561) .. (2.358,1.967); \draw [white, double=black] ([out angle=45.550, in angle=-134.789] 3.413,2.995) .. (3.850,3.437); \draw [white, double=black] ([out angle=45.550, in angle=-134.789] 3.413,-0.005) .. (3.850,0.437); \draw [white, double=black] ([out angle=44.969, in angle=-135.079] 4.910,1.500) .. (5.350,1.939); \draw [white, double=black] ([out angle=45.178, in angle=-134.475] 6.411,0.003) .. (6.848,0.445); \draw [white, double=black] ([out angle=42.979, in angle=-141.179] 7.903,1.470) .. (8.372,1.876); \draw [white, double=black] ([out angle=127.590, in angle=-127.561] 0.578,1.717) .. (0.577,3.218); \draw [white, double=black] ([out angle=127.590, in angle=-127.561] 0.578,-1.283) .. (0.577,0.218); \draw [white, double=black] ([out angle=52.443, in angle=-52.423] 9.685,0.218) .. (9.685,1.720); \draw [white, double=black] ([out angle=137.075, in angle=-38.797] 2.359,2.971) .. (1.891,3.376); \draw [white, double=black] ([out angle=137.075, in angle=-38.797] 2.359,-0.029) .. (1.891,0.376); \draw [white, double=black] ([out angle=134.854, in angle=-45.489] 3.849,1.502) .. (3.412,1.944); \draw [white, double=black] ([out angle=135.055, in angle=-44.941] 5.350,0.000) .. (4.910,0.439); \draw [white, double=black] ([out angle=134.462, in angle=-45.195] 6.848,1.494) .. (6.411,1.937); \draw [white, double=black] ([out angle=141.168, in angle=-42.965] 8.372,0.062) .. (7.903,0.468); \end{scope} \begin{scope}[yshift=2.781cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.203, in angle=-52.410] 1.891,0.376) .. (0.578,1.717); \draw [white, double=black, line width=0.125cm]([out angle=52.456, in angle=-141.144] 0.578,0.219) .. (1.890,1.561); \draw [white, double=black, line width=0.125cm]([out angle=134.511, in angle=-42.941] 3.413,1.944) .. (2.358,2.969); \draw [white, double=black, line width=0.125cm]([out angle=134.511, in angle=-42.941] 3.413,-1.056) .. (2.358,-0.031); \draw [white, double=black, line width=0.125cm]([out angle=42.953, in angle=-134.426] 2.358,1.967) .. (3.412,2.994); \draw [white, double=black, line width=0.125cm]([out angle=42.953, in angle=-134.426] 2.358,-1.033) .. (3.412,-0.006); \draw [white, double=black, line width=0.125cm]([out angle=135.090, in angle=-45.146] 4.911,0.440) .. (3.849,1.502); \draw [white, double=black, line width=0.125cm]([out angle=45.211, in angle=-135.021] 3.850,0.437) .. (4.910,1.501); \draw [white, double=black, line width=0.125cm]([out angle=44.921, in angle=-134.822] 5.350,1.939) .. (6.411,3.003); \draw [white, double=black, line width=0.125cm]([out angle=44.921, in angle=-134.822] 5.350,-1.061) .. (6.411,0.003); \draw [white, double=black, line width=0.125cm]([out angle=-44.945, in angle=134.805] 5.350,3.000) .. (6.411,1.937); \draw [white, double=black, line width=0.125cm]([out angle=-44.945, in angle=134.805] 5.350,0.000) .. (6.411,-1.063); \draw [white, double=black, line width=0.125cm]([out angle=137.055, in angle=-45.538] 7.903,0.467) .. (6.848,1.494); \draw [white, double=black, line width=0.125cm]([out angle=45.506, in angle=-137.021] 6.848,0.443) .. (7.903,1.470); \draw [white, double=black, line width=0.125cm]([out angle=127.577, in angle=-38.832] 9.685,1.720) .. (8.372,3.062); \draw [white, double=black, line width=0.125cm]([out angle=127.577, in angle=-38.832] 9.685,-1.280) .. (8.372,0.062); \draw [white, double=black, line width=0.125cm]([out angle=38.821, in angle=-127.577] 8.372,1.876) .. (9.685,3.219); \draw [white, double=black, line width=0.125cm]([out angle=38.821, in angle=-127.577] 8.372,-1.124) .. (9.685,0.219); \draw [white, double=black] ([out angle=38.856, in angle=-137.047] 1.890,1.561) .. (2.358,1.967); \draw [white, double=black] ([out angle=45.550, in angle=-134.789] 3.413,2.995) .. (3.850,3.437); \draw [white, double=black] ([out angle=45.550, in angle=-134.789] 3.413,-0.005) .. (3.850,0.437); \draw [white, double=black] ([out angle=44.969, in angle=-135.079] 4.910,1.500) .. (5.350,1.939); \draw [white, double=black] ([out angle=45.178, in angle=-134.475] 6.411,0.003) .. (6.848,0.445); \draw [white, double=black] ([out angle=42.979, in angle=-141.179] 7.903,1.470) .. (8.372,1.876); \draw [white, double=black] ([out angle=127.590, in angle=-127.561] 0.578,1.717) .. (0.577,3.218); \draw [white, double=black] ([out angle=127.590, in angle=-127.561] 0.578,-1.283) .. (0.577,0.218); \draw [white, double=black] ([out angle=52.443, in angle=-52.423] 9.685,0.218) .. (9.685,1.720); \draw [white, double=black] ([out angle=137.075, in angle=-38.797] 2.359,2.971) .. (1.891,3.376); \draw [white, double=black] ([out angle=137.075, in angle=-38.797] 2.359,-0.029) .. (1.891,0.376); \draw [white, double=black] ([out angle=134.854, in angle=-45.489] 3.849,1.502) .. (3.412,1.944); \draw [white, double=black] ([out angle=135.055, in angle=-44.941] 5.350,0.000) .. (4.910,0.439); \draw [white, double=black] ([out angle=134.462, in angle=-45.195] 6.848,1.494) .. (6.411,1.937); \draw [white, double=black] ([out angle=141.168, in angle=-42.965] 8.372,0.062) .. (7.903,0.468); \end{scope} \end{scope}

==> diagrams/links-2621.tex <==
\begin{scope} \clip (0,0) rectangle (10.265, 3.000); \begin{scope}[yshift=-0.218cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.158, in angle=-52.434] 1.891,0.375) .. (0.578,1.718); \draw [white, double=black, line width=0.125cm]([out angle=52.411, in angle=-141.182] 0.577,0.219) .. (1.891,1.561); \draw [white, double=black, line width=0.125cm]([out angle=134.465, in angle=-42.952] 3.414,1.943) .. (2.360,2.970); \draw [white, double=black, line width=0.125cm]([out angle=134.465, in angle=-42.952] 3.414,-1.057) .. (2.360,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=42.953, in angle=-134.481] 2.360,1.967) .. (3.415,2.994); \draw [white, double=black, line width=0.125cm]([out angle=42.953, in angle=-134.481] 2.360,-1.033) .. (3.415,-0.006); \draw [white, double=black, line width=0.125cm]([out angle=135.043, in angle=-45.195] 4.913,0.437) .. (3.851,1.501); \draw [white, double=black, line width=0.125cm]([out angle=45.169, in angle=-135.084] 3.851,0.435) .. (4.913,1.498); \draw [white, double=black, line width=0.125cm]([out angle=44.948, in angle=-134.811] 5.353,1.936) .. (6.414,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.948, in angle=-134.811] 5.353,-1.064) .. (6.414,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-44.935, in angle=134.832] 5.353,2.998) .. (6.415,1.934); \draw [white, double=black, line width=0.125cm]([out angle=-44.935, in angle=134.832] 5.353,-0.002) .. (6.415,-1.066); \draw [white, double=black, line width=0.125cm]([out angle=137.052, in angle=-45.506] 7.906,0.466) .. (6.851,1.493); \draw [white, double=black, line width=0.125cm]([out angle=45.556, in angle=-137.067] 6.851,0.442) .. (7.906,1.469); \draw [white, double=black, line width=0.125cm]([out angle=38.839, in angle=-127.570] 8.374,1.875) .. (9.687,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.839, in angle=-127.570] 8.374,-1.125) .. (9.687,0.217); \draw [white, double=black, line width=0.125cm]([out angle=-38.821, in angle=127.573] 8.374,3.060) .. (9.687,1.718); \draw [white, double=black, line width=0.125cm]([out angle=-38.821, in angle=127.573] 8.374,0.060) .. (9.687,-1.282); \draw [white, double=black] ([out angle=38.818, in angle=-137.047] 1.891,1.561) .. (2.360,1.967); \draw [white, double=black] ([out angle=45.511, in angle=-134.831] 3.414,2.992) .. (3.851,3.435); \draw [white, double=black] ([out angle=45.511, in angle=-134.831] 3.414,-0.008) .. (3.851,0.435); \draw [white, double=black] ([out angle=44.928, in angle=-135.052] 4.913,1.497) .. (5.353,1.936); \draw [white, double=black] ([out angle=45.189, in angle=-134.473] 6.414,0.000) .. (6.851,0.442); \draw [white, double=black] ([out angle=42.933, in angle=-141.161] 7.906,1.469) .. (8.374,1.875); \draw [white, double=black] ([out angle=127.566, in angle=-127.566] 0.578,1.718) .. (0.578,3.220); \draw [white, double=black] ([out angle=127.566, in angle=-127.566] 0.578,-1.282) .. (0.578,0.220); \draw [white, double=black] ([out angle=52.434, in angle=-52.427] 9.687,0.217) .. (9.687,1.718); \draw [white, double=black] ([out angle=137.024, in angle=-38.842] 2.359,2.969) .. (1.891,3.375); \draw [white, double=black] ([out angle=137.024, in angle=-38.842] 2.359,-0.031) .. (1.891,0.375); \draw [white, double=black] ([out angle=134.805, in angle=-45.535] 3.851,1.501) .. (3.414,1.943); \draw [white, double=black] ([out angle=135.065, in angle=-44.938] 5.353,2.998) .. (4.913,3.437); \draw [white, double=black] ([out angle=135.065, in angle=-44.938] 5.353,-0.002) .. (4.913,0.437); \draw [white, double=black] ([out angle=134.494, in angle=-45.168] 6.851,1.492) .. (6.415,1.934); \draw [white, double=black] ([out angle=141.179, in angle=-42.952] 8.374,0.060) .. (7.905,0.466); \end{scope} \begin{scope}[yshift=2.782cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.158, in angle=-52.434] 1.891,0.375) .. (0.578,1.718); \draw [white, double=black, line width=0.125cm]([out angle=52.411, in angle=-141.182] 0.577,0.219) .. (1.891,1.561); \draw [white, double=black, line width=0.125cm]([out angle=134.465, in angle=-42.952] 3.414,1.943) .. (2.360,2.970); \draw [white, double=black, line width=0.125cm]([out angle=134.465, in angle=-42.952] 3.414,-1.057) .. (2.360,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=42.953, in angle=-134.481] 2.360,1.967) .. (3.415,2.994); \draw [white, double=black, line width=0.125cm]([out angle=42.953, in angle=-134.481] 2.360,-1.033) .. (3.415,-0.006); \draw [white, double=black, line width=0.125cm]([out angle=135.043, in angle=-45.195] 4.913,0.437) .. (3.851,1.501); \draw [white, double=black, line width=0.125cm]([out angle=45.169, in angle=-135.084] 3.851,0.435) .. (4.913,1.498); \draw [white, double=black, line width=0.125cm]([out angle=44.948, in angle=-134.811] 5.353,1.936) .. (6.414,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.948, in angle=-134.811] 5.353,-1.064) .. (6.414,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-44.935, in angle=134.832] 5.353,2.998) .. (6.415,1.934); \draw [white, double=black, line width=0.125cm]([out angle=-44.935, in angle=134.832] 5.353,-0.002) .. (6.415,-1.066); \draw [white, double=black, line width=0.125cm]([out angle=137.052, in angle=-45.506] 7.906,0.466) .. (6.851,1.493); \draw [white, double=black, line width=0.125cm]([out angle=45.556, in angle=-137.067] 6.851,0.442) .. (7.906,1.469); \draw [white, double=black, line width=0.125cm]([out angle=38.839, in angle=-127.570] 8.374,1.875) .. (9.687,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.839, in angle=-127.570] 8.374,-1.125) .. (9.687,0.217); \draw [white, double=black, line width=0.125cm]([out angle=-38.821, in angle=127.573] 8.374,3.060) .. (9.687,1.718); \draw [white, double=black, line width=0.125cm]([out angle=-38.821, in angle=127.573] 8.374,0.060) .. (9.687,-1.282); \draw [white, double=black] ([out angle=38.818, in angle=-137.047] 1.891,1.561) .. (2.360,1.967); \draw [white, double=black] ([out angle=45.511, in angle=-134.831] 3.414,2.992) .. (3.851,3.435); \draw [white, double=black] ([out angle=45.511, in angle=-134.831] 3.414,-0.008) .. (3.851,0.435); \draw [white, double=black] ([out angle=44.928, in angle=-135.052] 4.913,1.497) .. (5.353,1.936); \draw [white, double=black] ([out angle=45.189, in angle=-134.473] 6.414,0.000) .. (6.851,0.442); \draw [white, double=black] ([out angle=42.933, in angle=-141.161] 7.906,1.469) .. (8.374,1.875); \draw [white, double=black] ([out angle=127.566, in angle=-127.566] 0.578,1.718) .. (0.578,3.220); \draw [white, double=black] ([out angle=127.566, in angle=-127.566] 0.578,-1.282) .. (0.578,0.220); \draw [white, double=black] ([out angle=52.434, in angle=-52.427] 9.687,0.217) .. (9.687,1.718); \draw [white, double=black] ([out angle=137.024, in angle=-38.842] 2.359,2.969) .. (1.891,3.375); \draw [white, double=black] ([out angle=137.024, in angle=-38.842] 2.359,-0.031) .. (1.891,0.375); \draw [white, double=black] ([out angle=134.805, in angle=-45.535] 3.851,1.501) .. (3.414,1.943); \draw [white, double=black] ([out angle=135.065, in angle=-44.938] 5.353,2.998) .. (4.913,3.437); \draw [white, double=black] ([out angle=135.065, in angle=-44.938] 5.353,-0.002) .. (4.913,0.437); \draw [white, double=black] ([out angle=134.494, in angle=-45.168] 6.851,1.492) .. (6.415,1.934); \draw [white, double=black] ([out angle=141.179, in angle=-42.952] 8.374,0.060) .. (7.905,0.466); \end{scope} \end{scope}

==> diagrams/links-2622.tex <==
\begin{scope} \clip (0,0) rectangle (10.267, 3.000); \begin{scope}[yshift=-1.720cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.184, in angle=-52.417] 1.891,0.377) .. (0.578,1.719); \draw [white, double=black, line width=0.125cm]([out angle=52.434, in angle=-141.152] 0.578,0.220) .. (1.890,1.563); \draw [white, double=black, line width=0.125cm]([out angle=134.503, in angle=-42.935] 3.414,1.945) .. (2.359,2.972); \draw [white, double=black, line width=0.125cm]([out angle=134.503, in angle=-42.935] 3.414,-1.055) .. (2.359,-0.028); \draw [white, double=black, line width=0.125cm]([out angle=42.948, in angle=-134.433] 2.359,1.969) .. (3.413,2.996); \draw [white, double=black, line width=0.125cm]([out angle=42.948, in angle=-134.433] 2.359,-1.031) .. (3.413,-0.004); \draw [white, double=black, line width=0.125cm]([out angle=135.068, in angle=-45.160] 4.913,0.440) .. (3.851,1.504); \draw [white, double=black, line width=0.125cm]([out angle=45.194, in angle=-135.050] 3.851,0.437) .. (4.913,1.502); \draw [white, double=black, line width=0.125cm]([out angle=44.933, in angle=-134.815] 5.353,1.939) .. (6.415,3.003); \draw [white, double=black, line width=0.125cm]([out angle=44.933, in angle=-134.815] 5.353,-1.061) .. (6.415,0.003); \draw [white, double=black, line width=0.125cm]([out angle=-44.940, in angle=134.825] 5.353,3.000) .. (6.415,1.936); \draw [white, double=black, line width=0.125cm]([out angle=-44.940, in angle=134.825] 5.353,0.000) .. (6.415,-1.064); \draw [white, double=black, line width=0.125cm]([out angle=45.546, in angle=-137.051] 6.852,0.443) .. (7.907,1.471); \draw [white, double=black, line width=0.125cm]([out angle=-45.511, in angle=137.066] 6.852,1.494) .. (7.907,0.467); \draw [white, double=black, line width=0.125cm]([out angle=127.580, in angle=-38.826] 9.689,1.720) .. (8.375,3.063); \draw [white, double=black, line width=0.125cm]([out angle=127.580, in angle=-38.826] 9.689,-1.280) .. (8.375,0.063); \draw [white, double=black, line width=0.125cm]([out angle=38.839, in angle=-127.574] 8.376,1.877) .. (9.689,3.219); \draw [white, double=black, line width=0.125cm]([out angle=38.839, in angle=-127.574] 8.376,-1.123) .. (9.689,0.219); \draw [white, double=black] ([out angle=38.848, in angle=-137.052] 1.890,1.563) .. (2.359,1.969); \draw [white, double=black] ([out angle=45.531, in angle=-134.806] 3.414,2.995) .. (3.851,3.437); \draw [white, double=black] ([out angle=45.531, in angle=-134.806] 3.414,-0.005) .. (3.851,0.437); \draw [white, double=black] ([out angle=44.955, in angle=-135.067] 4.913,1.499) .. (5.353,1.939); \draw [white, double=black] ([out angle=45.185, in angle=-134.474] 6.415,0.003) .. (6.852,0.445); \draw [white, double=black] ([out angle=42.949, in angle=-141.161] 7.907,1.471) .. (8.376,1.877); \draw [white, double=black] ([out angle=127.583, in angle=-127.552] 0.578,1.719) .. (0.577,3.220); \draw [white, double=black] ([out angle=127.583, in angle=-127.552] 0.578,-1.281) .. (0.577,0.220); \draw [white, double=black] ([out angle=52.452, in angle=-52.420] 9.689,0.219) .. (9.689,1.721); \draw [white, double=black] ([out angle=137.050, in angle=-38.816] 2.360,2.971) .. (1.891,3.377); \draw [white, double=black] ([out angle=137.050, in angle=-38.816] 2.360,-0.029) .. (1.891,0.377); \draw [white, double=black] ([out angle=134.840, in angle=-45.497] 3.851,1.504) .. (3.414,1.946); \draw [white, double=black] ([out angle=135.060, in angle=-44.940] 5.353,0.000) .. (4.913,0.440); \draw [white, double=black] ([out angle=134.489, in angle=-45.175] 6.852,1.494) .. (6.415,1.936); \draw [white, double=black] ([out angle=141.174, in angle=-42.961] 8.375,0.063) .. (7.907,0.469); \end{scope} \begin{scope}[yshift=1.280cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.184, in angle=-52.417] 1.891,0.377) .. (0.578,1.719); \draw [white, double=black, line width=0.125cm]([out angle=52.434, in angle=-141.152] 0.578,0.220) .. (1.890,1.563); \draw [white, double=black, line width=0.125cm]([out angle=134.503, in angle=-42.935] 3.414,1.945) .. (2.359,2.972); \draw [white, double=black, line width=0.125cm]([out angle=134.503, in angle=-42.935] 3.414,-1.055) .. (2.359,-0.028); \draw [white, double=black, line width=0.125cm]([out angle=42.948, in angle=-134.433] 2.359,1.969) .. (3.413,2.996); \draw [white, double=black, line width=0.125cm]([out angle=42.948, in angle=-134.433] 2.359,-1.031) .. (3.413,-0.004); \draw [white, double=black, line width=0.125cm]([out angle=135.068, in angle=-45.160] 4.913,0.440) .. (3.851,1.504); \draw [white, double=black, line width=0.125cm]([out angle=45.194, in angle=-135.050] 3.851,0.437) .. (4.913,1.502); \draw [white, double=black, line width=0.125cm]([out angle=44.933, in angle=-134.815] 5.353,1.939) .. (6.415,3.003); \draw [white, double=black, line width=0.125cm]([out angle=44.933, in angle=-134.815] 5.353,-1.061) .. (6.415,0.003); \draw [white, double=black, line width=0.125cm]([out angle=-44.940, in angle=134.825] 5.353,3.000) .. (6.415,1.936); \draw [white, double=black, line width=0.125cm]([out angle=-44.940, in angle=134.825] 5.353,0.000) .. (6.415,-1.064); \draw [white, double=black, line width=0.125cm]([out angle=45.546, in angle=-137.051] 6.852,0.443) .. (7.907,1.471); \draw [white, double=black, line width=0.125cm]([out angle=-45.511, in angle=137.066] 6.852,1.494) .. (7.907,0.467); \draw [white, double=black, line width=0.125cm]([out angle=127.580, in angle=-38.826] 9.689,1.720) .. (8.375,3.063); \draw [white, double=black, line width=0.125cm]([out angle=127.580, in angle=-38.826] 9.689,-1.280) .. (8.375,0.063); \draw [white, double=black, line width=0.125cm]([out angle=38.839, in angle=-127.574] 8.376,1.877) .. (9.689,3.219); \draw [white, double=black, line width=0.125cm]([out angle=38.839, in angle=-127.574] 8.376,-1.123) .. (9.689,0.219); \draw [white, double=black] ([out angle=38.848, in angle=-137.052] 1.890,1.563) .. (2.359,1.969); \draw [white, double=black] ([out angle=45.531, in angle=-134.806] 3.414,2.995) .. (3.851,3.437); \draw [white, double=black] ([out angle=45.531, in angle=-134.806] 3.414,-0.005) .. (3.851,0.437); \draw [white, double=black] ([out angle=44.955, in angle=-135.067] 4.913,1.499) .. (5.353,1.939); \draw [white, double=black] ([out angle=45.185, in angle=-134.474] 6.415,0.003) .. (6.852,0.445); \draw [white, double=black] ([out angle=42.949, in angle=-141.161] 7.907,1.471) .. (8.376,1.877); \draw [white, double=black] ([out angle=127.583, in angle=-127.552] 0.578,1.719) .. (0.577,3.220); \draw [white, double=black] ([out angle=127.583, in angle=-127.552] 0.578,-1.281) .. (0.577,0.220); \draw [white, double=black] ([out angle=52.452, in angle=-52.420] 9.689,0.219) .. (9.689,1.721); \draw [white, double=black] ([out angle=137.050, in angle=-38.816] 2.360,2.971) .. (1.891,3.377); \draw [white, double=black] ([out angle=137.050, in angle=-38.816] 2.360,-0.029) .. (1.891,0.377); \draw [white, double=black] ([out angle=134.840, in angle=-45.497] 3.851,1.504) .. (3.414,1.946); \draw [white, double=black] ([out angle=135.060, in angle=-44.940] 5.353,0.000) .. (4.913,0.440); \draw [white, double=black] ([out angle=134.489, in angle=-45.175] 6.852,1.494) .. (6.415,1.936); \draw [white, double=black] ([out angle=141.174, in angle=-42.961] 8.375,0.063) .. (7.907,0.469); \end{scope} \end{scope}

==> diagrams/links-2623.tex <==
\begin{scope} \clip (0,0) rectangle (10.259, 3.000); \begin{scope}[yshift=-1.718cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.141, in angle=-52.450] 1.890,0.376) .. (0.577,1.719); \draw [white, double=black, line width=0.125cm]([out angle=52.399, in angle=-141.212] 0.577,0.220) .. (1.891,1.561); \draw [white, double=black, line width=0.125cm]([out angle=134.425, in angle=-42.978] 3.414,1.943) .. (2.360,2.970); \draw [white, double=black, line width=0.125cm]([out angle=134.425, in angle=-42.978] 3.414,-1.057) .. (2.360,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=42.961, in angle=-134.535] 2.360,1.967) .. (3.415,2.993); \draw [white, double=black, line width=0.125cm]([out angle=42.961, in angle=-134.535] 2.360,-1.033) .. (3.415,-0.007); \draw [white, double=black, line width=0.125cm]([out angle=135.029, in angle=-45.227] 4.911,0.436) .. (3.850,1.500); \draw [white, double=black, line width=0.125cm]([out angle=45.151, in angle=-135.105] 3.850,0.434) .. (4.911,1.497); \draw [white, double=black, line width=0.125cm]([out angle=44.959, in angle=-134.813] 5.351,1.937) .. (6.411,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.959, in angle=-134.813] 5.351,-1.063) .. (6.411,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=-44.933, in angle=134.826] 5.351,2.998) .. (6.412,1.935); \draw [white, double=black, line width=0.125cm]([out angle=-44.933, in angle=134.826] 5.351,-0.002) .. (6.412,-1.065); \draw [white, double=black, line width=0.125cm]([out angle=45.540, in angle=-137.065] 6.848,0.444) .. (7.901,1.470); \draw [white, double=black, line width=0.125cm]([out angle=-45.520, in angle=137.026] 6.848,1.494) .. (7.901,0.467); \draw [white, double=black, line width=0.125cm]([out angle=38.827, in angle=-127.566] 8.370,1.875) .. (9.682,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.827, in angle=-127.566] 8.370,-1.125) .. (9.682,0.217); \draw [white, double=black, line width=0.125cm]([out angle=-38.819, in angle=127.563] 8.370,3.060) .. (9.682,1.719); \draw [white, double=black, line width=0.125cm]([out angle=-38.819, in angle=127.563] 8.370,0.060) .. (9.682,-1.281); \draw [white, double=black] ([out angle=38.788, in angle=-137.039] 1.891,1.561) .. (2.360,1.967); \draw [white, double=black] ([out angle=45.501, in angle=-134.849] 3.413,2.993) .. (3.850,3.434); \draw [white, double=black] ([out angle=45.501, in angle=-134.849] 3.413,-0.007) .. (3.850,0.434); \draw [white, double=black] ([out angle=44.904, in angle=-135.041] 4.911,1.498) .. (5.351,1.937); \draw [white, double=black] ([out angle=45.187, in angle=-134.472] 6.411,0.000) .. (6.848,0.442); \draw [white, double=black] ([out angle=42.935, in angle=-141.173] 7.901,1.470) .. (8.370,1.875); \draw [white, double=black] ([out angle=127.550, in angle=-127.590] 0.577,1.719) .. (0.578,3.220); \draw [white, double=black] ([out angle=127.550, in angle=-127.590] 0.577,-1.281) .. (0.578,0.220); \draw [white, double=black] ([out angle=52.405, in angle=-52.437] 9.682,0.218) .. (9.682,1.719); \draw [white, double=black] ([out angle=137.011, in angle=-38.859] 2.359,2.969) .. (1.890,3.376); \draw [white, double=black] ([out angle=137.011, in angle=-38.859] 2.359,-0.031) .. (1.890,0.376); \draw [white, double=black] ([out angle=134.773, in angle=-45.575] 3.850,1.500) .. (3.414,1.942); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.351,2.998) .. (4.911,3.436); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.351,-0.002) .. (4.911,0.436); \draw [white, double=black] ([out angle=134.480, in angle=-45.174] 6.848,1.493) .. (6.412,1.935); \draw [white, double=black] ([out angle=141.181, in angle=-42.945] 8.370,0.060) .. (7.901,0.466); \end{scope} \begin{scope}[yshift=1.282cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.141, in angle=-52.450] 1.890,0.376) .. (0.577,1.719); \draw [white, double=black, line width=0.125cm]([out angle=52.399, in angle=-141.212] 0.577,0.220) .. (1.891,1.561); \draw [white, double=black, line width=0.125cm]([out angle=134.425, in angle=-42.978] 3.414,1.943) .. (2.360,2.970); \draw [white, double=black, line width=0.125cm]([out angle=134.425, in angle=-42.978] 3.414,-1.057) .. (2.360,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=42.961, in angle=-134.535] 2.360,1.967) .. (3.415,2.993); \draw [white, double=black, line width=0.125cm]([out angle=42.961, in angle=-134.535] 2.360,-1.033) .. (3.415,-0.007); \draw [white, double=black, line width=0.125cm]([out angle=135.029, in angle=-45.227] 4.911,0.436) .. (3.850,1.500); \draw [white, double=black, line width=0.125cm]([out angle=45.151, in angle=-135.105] 3.850,0.434) .. (4.911,1.497); \draw [white, double=black, line width=0.125cm]([out angle=44.959, in angle=-134.813] 5.351,1.937) .. (6.411,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.959, in angle=-134.813] 5.351,-1.063) .. (6.411,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=-44.933, in angle=134.826] 5.351,2.998) .. (6.412,1.935); \draw [white, double=black, line width=0.125cm]([out angle=-44.933, in angle=134.826] 5.351,-0.002) .. (6.412,-1.065); \draw [white, double=black, line width=0.125cm]([out angle=45.540, in angle=-137.065] 6.848,0.444) .. (7.901,1.470); \draw [white, double=black, line width=0.125cm]([out angle=-45.520, in angle=137.026] 6.848,1.494) .. (7.901,0.467); \draw [white, double=black, line width=0.125cm]([out angle=38.827, in angle=-127.566] 8.370,1.875) .. (9.682,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.827, in angle=-127.566] 8.370,-1.125) .. (9.682,0.217); \draw [white, double=black, line width=0.125cm]([out angle=-38.819, in angle=127.563] 8.370,3.060) .. (9.682,1.719); \draw [white, double=black, line width=0.125cm]([out angle=-38.819, in angle=127.563] 8.370,0.060) .. (9.682,-1.281); \draw [white, double=black] ([out angle=38.788, in angle=-137.039] 1.891,1.561) .. (2.360,1.967); \draw [white, double=black] ([out angle=45.501, in angle=-134.849] 3.413,2.993) .. (3.850,3.434); \draw [white, double=black] ([out angle=45.501, in angle=-134.849] 3.413,-0.007) .. (3.850,0.434); \draw [white, double=black] ([out angle=44.904, in angle=-135.041] 4.911,1.498) .. (5.351,1.937); \draw [white, double=black] ([out angle=45.187, in angle=-134.472] 6.411,0.000) .. (6.848,0.442); \draw [white, double=black] ([out angle=42.935, in angle=-141.173] 7.901,1.470) .. (8.370,1.875); \draw [white, double=black] ([out angle=127.550, in angle=-127.590] 0.577,1.719) .. (0.578,3.220); \draw [white, double=black] ([out angle=127.550, in angle=-127.590] 0.577,-1.281) .. (0.578,0.220); \draw [white, double=black] ([out angle=52.405, in angle=-52.437] 9.682,0.218) .. (9.682,1.719); \draw [white, double=black] ([out angle=137.011, in angle=-38.859] 2.359,2.969) .. (1.890,3.376); \draw [white, double=black] ([out angle=137.011, in angle=-38.859] 2.359,-0.031) .. (1.890,0.376); \draw [white, double=black] ([out angle=134.773, in angle=-45.575] 3.850,1.500) .. (3.414,1.942); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.351,2.998) .. (4.911,3.436); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.351,-0.002) .. (4.911,0.436); \draw [white, double=black] ([out angle=134.480, in angle=-45.174] 6.848,1.493) .. (6.412,1.935); \draw [white, double=black] ([out angle=141.181, in angle=-42.945] 8.370,0.060) .. (7.901,0.466); \end{scope} \end{scope}

==> diagrams/links-2624.tex <==
\begin{scope} \clip (0,0) rectangle (10.263, 3.000); \begin{scope}[yshift=-1.718cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.147, in angle=-52.443] 1.890,0.376) .. (0.578,1.718); \draw [white, double=black, line width=0.125cm]([out angle=52.402, in angle=-141.198] 0.577,0.220) .. (1.891,1.561); \draw [white, double=black, line width=0.125cm]([out angle=134.444, in angle=-42.964] 3.414,1.943) .. (2.360,2.971); \draw [white, double=black, line width=0.125cm]([out angle=134.444, in angle=-42.964] 3.414,-1.057) .. (2.360,-0.029); \draw [white, double=black, line width=0.125cm]([out angle=42.956, in angle=-134.509] 2.360,1.967) .. (3.415,2.994); \draw [white, double=black, line width=0.125cm]([out angle=42.956, in angle=-134.509] 2.360,-1.033) .. (3.415,-0.006); \draw [white, double=black, line width=0.125cm]([out angle=45.157, in angle=-135.099] 3.851,0.435) .. (4.913,1.498); \draw [white, double=black, line width=0.125cm]([out angle=-45.213, in angle=135.033] 3.851,1.501) .. (4.912,0.436); \draw [white, double=black, line width=0.125cm]([out angle=134.832, in angle=-44.933] 6.414,1.934) .. (5.352,2.998); \draw [white, double=black, line width=0.125cm]([out angle=134.832, in angle=-44.933] 6.414,-1.066) .. (5.352,-0.002); \draw [white, double=black, line width=0.125cm]([out angle=44.955, in angle=-134.811] 5.352,1.936) .. (6.413,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.955, in angle=-134.811] 5.352,-1.064) .. (6.413,0.000); \draw [white, double=black, line width=0.125cm]([out angle=137.041, in angle=-45.508] 7.904,0.467) .. (6.850,1.493); \draw [white, double=black, line width=0.125cm]([out angle=45.554, in angle=-137.071] 6.850,0.443) .. (7.904,1.469); \draw [white, double=black, line width=0.125cm]([out angle=38.836, in angle=-127.567] 8.373,1.875) .. (9.685,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.836, in angle=-127.567] 8.373,-1.125) .. (9.685,0.217); \draw [white, double=black, line width=0.125cm]([out angle=-38.819, in angle=127.569] 8.373,3.060) .. (9.685,1.719); \draw [white, double=black, line width=0.125cm]([out angle=-38.819, in angle=127.569] 8.373,0.060) .. (9.685,-1.281); \draw [white, double=black] ([out angle=38.802, in angle=-137.044] 1.891,1.561) .. (2.360,1.967); \draw [white, double=black] ([out angle=45.503, in angle=-134.843] 3.414,2.992) .. (3.851,3.435); \draw [white, double=black] ([out angle=45.503, in angle=-134.843] 3.414,-0.008) .. (3.851,0.435); \draw [white, double=black] ([out angle=44.914, in angle=-135.045] 4.913,1.497) .. (5.352,1.936); \draw [white, double=black] ([out angle=45.189, in angle=-134.472] 6.413,0.000) .. (6.850,0.442); \draw [white, double=black] ([out angle=42.929, in angle=-141.164] 7.904,1.469) .. (8.373,1.875); \draw [white, double=black] ([out angle=127.557, in angle=-127.576] 0.578,1.718) .. (0.578,3.220); \draw [white, double=black] ([out angle=127.557, in angle=-127.576] 0.578,-1.282) .. (0.578,0.220); \draw [white, double=black] ([out angle=52.421, in angle=-52.431] 9.685,0.217) .. (9.685,1.719); \draw [white, double=black] ([out angle=137.014, in angle=-38.853] 2.359,2.969) .. (1.890,3.376); \draw [white, double=black] ([out angle=137.014, in angle=-38.853] 2.359,-0.031) .. (1.890,0.376); \draw [white, double=black] ([out angle=134.787, in angle=-45.556] 3.851,1.501) .. (3.415,1.943); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.352,2.998) .. (4.912,3.437); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.352,-0.002) .. (4.912,0.437); \draw [white, double=black] ([out angle=134.492, in angle=-45.168] 6.850,1.492) .. (6.414,1.934); \draw [white, double=black] ([out angle=141.181, in angle=-42.948] 8.373,0.060) .. (7.904,0.466); \end{scope} \begin{scope}[yshift=1.282cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.147, in angle=-52.443] 1.890,0.376) .. (0.578,1.718); \draw [white, double=black, line width=0.125cm]([out angle=52.402, in angle=-141.198] 0.577,0.220) .. (1.891,1.561); \draw [white, double=black, line width=0.125cm]([out angle=134.444, in angle=-42.964] 3.414,1.943) .. (2.360,2.971); \draw [white, double=black, line width=0.125cm]([out angle=134.444, in angle=-42.964] 3.414,-1.057) .. (2.360,-0.029); \draw [white, double=black, line width=0.125cm]([out angle=42.956, in angle=-134.509] 2.360,1.967) .. (3.415,2.994); \draw [white, double=black, line width=0.125cm]([out angle=42.956, in angle=-134.509] 2.360,-1.033) .. (3.415,-0.006); \draw [white, double=black, line width=0.125cm]([out angle=45.157, in angle=-135.099] 3.851,0.435) .. (4.913,1.498); \draw [white, double=black, line width=0.125cm]([out angle=-45.213, in angle=135.033] 3.851,1.501) .. (4.912,0.436); \draw [white, double=black, line width=0.125cm]([out angle=134.832, in angle=-44.933] 6.414,1.934) .. (5.352,2.998); \draw [white, double=black, line width=0.125cm]([out angle=134.832, in angle=-44.933] 6.414,-1.066) .. (5.352,-0.002); \draw [white, double=black, line width=0.125cm]([out angle=44.955, in angle=-134.811] 5.352,1.936) .. (6.413,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.955, in angle=-134.811] 5.352,-1.064) .. (6.413,0.000); \draw [white, double=black, line width=0.125cm]([out angle=137.041, in angle=-45.508] 7.904,0.467) .. (6.850,1.493); \draw [white, double=black, line width=0.125cm]([out angle=45.554, in angle=-137.071] 6.850,0.443) .. (7.904,1.469); \draw [white, double=black, line width=0.125cm]([out angle=38.836, in angle=-127.567] 8.373,1.875) .. (9.685,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.836, in angle=-127.567] 8.373,-1.125) .. (9.685,0.217); \draw [white, double=black, line width=0.125cm]([out angle=-38.819, in angle=127.569] 8.373,3.060) .. (9.685,1.719); \draw [white, double=black, line width=0.125cm]([out angle=-38.819, in angle=127.569] 8.373,0.060) .. (9.685,-1.281); \draw [white, double=black] ([out angle=38.802, in angle=-137.044] 1.891,1.561) .. (2.360,1.967); \draw [white, double=black] ([out angle=45.503, in angle=-134.843] 3.414,2.992) .. (3.851,3.435); \draw [white, double=black] ([out angle=45.503, in angle=-134.843] 3.414,-0.008) .. (3.851,0.435); \draw [white, double=black] ([out angle=44.914, in angle=-135.045] 4.913,1.497) .. (5.352,1.936); \draw [white, double=black] ([out angle=45.189, in angle=-134.472] 6.413,0.000) .. (6.850,0.442); \draw [white, double=black] ([out angle=42.929, in angle=-141.164] 7.904,1.469) .. (8.373,1.875); \draw [white, double=black] ([out angle=127.557, in angle=-127.576] 0.578,1.718) .. (0.578,3.220); \draw [white, double=black] ([out angle=127.557, in angle=-127.576] 0.578,-1.282) .. (0.578,0.220); \draw [white, double=black] ([out angle=52.421, in angle=-52.431] 9.685,0.217) .. (9.685,1.719); \draw [white, double=black] ([out angle=137.014, in angle=-38.853] 2.359,2.969) .. (1.890,3.376); \draw [white, double=black] ([out angle=137.014, in angle=-38.853] 2.359,-0.031) .. (1.890,0.376); \draw [white, double=black] ([out angle=134.787, in angle=-45.556] 3.851,1.501) .. (3.415,1.943); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.352,2.998) .. (4.912,3.437); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.352,-0.002) .. (4.912,0.437); \draw [white, double=black] ([out angle=134.492, in angle=-45.168] 6.850,1.492) .. (6.414,1.934); \draw [white, double=black] ([out angle=141.181, in angle=-42.948] 8.373,0.060) .. (7.904,0.466); \end{scope} \end{scope}

==> diagrams/links-2625.tex <==
\begin{scope} \clip (0,0) rectangle (10.263, 3.000); \begin{scope}[yshift=-0.218cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.148, in angle=-52.442] 1.890,0.376) .. (0.578,1.718); \draw [white, double=black, line width=0.125cm]([out angle=52.402, in angle=-141.195] 0.577,0.220) .. (1.891,1.561); \draw [white, double=black, line width=0.125cm]([out angle=134.449, in angle=-42.961] 3.414,1.943) .. (2.360,2.971); \draw [white, double=black, line width=0.125cm]([out angle=134.449, in angle=-42.961] 3.414,-1.057) .. (2.360,-0.029); \draw [white, double=black, line width=0.125cm]([out angle=42.955, in angle=-134.503] 2.360,1.967) .. (3.415,2.994); \draw [white, double=black, line width=0.125cm]([out angle=42.955, in angle=-134.503] 2.360,-1.033) .. (3.415,-0.006); \draw [white, double=black, line width=0.125cm]([out angle=45.159, in angle=-135.097] 3.851,0.435) .. (4.913,1.498); \draw [white, double=black, line width=0.125cm]([out angle=-45.210, in angle=135.034] 3.851,1.501) .. (4.912,0.436); \draw [white, double=black, line width=0.125cm]([out angle=134.834, in angle=-44.933] 6.414,1.934) .. (5.353,2.998); \draw [white, double=black, line width=0.125cm]([out angle=134.834, in angle=-44.933] 6.414,-1.066) .. (5.353,-0.002); \draw [white, double=black, line width=0.125cm]([out angle=44.955, in angle=-134.811] 5.353,1.936) .. (6.414,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.955, in angle=-134.811] 5.353,-1.064) .. (6.414,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=45.557, in angle=-137.072] 6.851,0.443) .. (7.905,1.469); \draw [white, double=black, line width=0.125cm]([out angle=-45.506, in angle=137.044] 6.850,1.493) .. (7.905,0.467); \draw [white, double=black, line width=0.125cm]([out angle=127.570, in angle=-38.819] 9.686,1.719) .. (8.373,3.060); \draw [white, double=black, line width=0.125cm]([out angle=127.570, in angle=-38.819] 9.686,-1.281) .. (8.373,0.060); \draw [white, double=black, line width=0.125cm]([out angle=38.838, in angle=-127.568] 8.373,1.875) .. (9.686,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.838, in angle=-127.568] 8.373,-1.125) .. (9.686,0.217); \draw [white, double=black] ([out angle=38.805, in angle=-137.045] 1.891,1.561) .. (2.360,1.967); \draw [white, double=black] ([out angle=45.504, in angle=-134.841] 3.414,2.992) .. (3.851,3.435); \draw [white, double=black] ([out angle=45.504, in angle=-134.841] 3.414,-0.008) .. (3.851,0.435); \draw [white, double=black] ([out angle=44.916, in angle=-135.045] 4.913,1.497) .. (5.353,1.936); \draw [white, double=black] ([out angle=45.189, in angle=-134.472] 6.414,0.000) .. (6.850,0.442); \draw [white, double=black] ([out angle=42.928, in angle=-141.162] 7.905,1.469) .. (8.373,1.875); \draw [white, double=black] ([out angle=127.558, in angle=-127.573] 0.578,1.718) .. (0.578,3.220); \draw [white, double=black] ([out angle=127.558, in angle=-127.573] 0.578,-1.282) .. (0.578,0.220); \draw [white, double=black] ([out angle=52.425, in angle=-52.430] 9.686,0.217) .. (9.686,1.719); \draw [white, double=black] ([out angle=137.015, in angle=-38.852] 2.359,2.969) .. (1.890,3.376); \draw [white, double=black] ([out angle=137.015, in angle=-38.852] 2.359,-0.031) .. (1.890,0.376); \draw [white, double=black] ([out angle=134.790, in angle=-45.551] 3.851,1.501) .. (3.415,1.943); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.353,2.998) .. (4.913,3.437); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.353,-0.002) .. (4.913,0.437); \draw [white, double=black] ([out angle=134.494, in angle=-45.166] 6.851,1.492) .. (6.414,1.934); \draw [white, double=black] ([out angle=141.181, in angle=-42.949] 8.373,0.060) .. (7.905,0.466); \end{scope} \begin{scope}[yshift=2.782cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.148, in angle=-52.442] 1.890,0.376) .. (0.578,1.718); \draw [white, double=black, line width=0.125cm]([out angle=52.402, in angle=-141.195] 0.577,0.220) .. (1.891,1.561); \draw [white, double=black, line width=0.125cm]([out angle=134.449, in angle=-42.961] 3.414,1.943) .. (2.360,2.971); \draw [white, double=black, line width=0.125cm]([out angle=134.449, in angle=-42.961] 3.414,-1.057) .. (2.360,-0.029); \draw [white, double=black, line width=0.125cm]([out angle=42.955, in angle=-134.503] 2.360,1.967) .. (3.415,2.994); \draw [white, double=black, line width=0.125cm]([out angle=42.955, in angle=-134.503] 2.360,-1.033) .. (3.415,-0.006); \draw [white, double=black, line width=0.125cm]([out angle=45.159, in angle=-135.097] 3.851,0.435) .. (4.913,1.498); \draw [white, double=black, line width=0.125cm]([out angle=-45.210, in angle=135.034] 3.851,1.501) .. (4.912,0.436); \draw [white, double=black, line width=0.125cm]([out angle=134.834, in angle=-44.933] 6.414,1.934) .. (5.353,2.998); \draw [white, double=black, line width=0.125cm]([out angle=134.834, in angle=-44.933] 6.414,-1.066) .. (5.353,-0.002); \draw [white, double=black, line width=0.125cm]([out angle=44.955, in angle=-134.811] 5.353,1.936) .. (6.414,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.955, in angle=-134.811] 5.353,-1.064) .. (6.414,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=45.557, in angle=-137.072] 6.851,0.443) .. (7.905,1.469); \draw [white, double=black, line width=0.125cm]([out angle=-45.506, in angle=137.044] 6.850,1.493) .. (7.905,0.467); \draw [white, double=black, line width=0.125cm]([out angle=127.570, in angle=-38.819] 9.686,1.719) .. (8.373,3.060); \draw [white, double=black, line width=0.125cm]([out angle=127.570, in angle=-38.819] 9.686,-1.281) .. (8.373,0.060); \draw [white, double=black, line width=0.125cm]([out angle=38.838, in angle=-127.568] 8.373,1.875) .. (9.686,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.838, in angle=-127.568] 8.373,-1.125) .. (9.686,0.217); \draw [white, double=black] ([out angle=38.805, in angle=-137.045] 1.891,1.561) .. (2.360,1.967); \draw [white, double=black] ([out angle=45.504, in angle=-134.841] 3.414,2.992) .. (3.851,3.435); \draw [white, double=black] ([out angle=45.504, in angle=-134.841] 3.414,-0.008) .. (3.851,0.435); \draw [white, double=black] ([out angle=44.916, in angle=-135.045] 4.913,1.497) .. (5.353,1.936); \draw [white, double=black] ([out angle=45.189, in angle=-134.472] 6.414,0.000) .. (6.850,0.442); \draw [white, double=black] ([out angle=42.928, in angle=-141.162] 7.905,1.469) .. (8.373,1.875); \draw [white, double=black] ([out angle=127.558, in angle=-127.573] 0.578,1.718) .. (0.578,3.220); \draw [white, double=black] ([out angle=127.558, in angle=-127.573] 0.578,-1.282) .. (0.578,0.220); \draw [white, double=black] ([out angle=52.425, in angle=-52.430] 9.686,0.217) .. (9.686,1.719); \draw [white, double=black] ([out angle=137.015, in angle=-38.852] 2.359,2.969) .. (1.890,3.376); \draw [white, double=black] ([out angle=137.015, in angle=-38.852] 2.359,-0.031) .. (1.890,0.376); \draw [white, double=black] ([out angle=134.790, in angle=-45.551] 3.851,1.501) .. (3.415,1.943); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.353,2.998) .. (4.913,3.437); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.353,-0.002) .. (4.913,0.437); \draw [white, double=black] ([out angle=134.494, in angle=-45.166] 6.851,1.492) .. (6.414,1.934); \draw [white, double=black] ([out angle=141.181, in angle=-42.949] 8.373,0.060) .. (7.905,0.466); \end{scope} \end{scope}

==> diagrams/links-2626.tex <==
\begin{scope} \clip (0,0) rectangle (10.266, 3.000); \begin{scope}[yshift=-1.720cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.193, in angle=-52.413] 1.891,0.377) .. (0.578,1.718); \draw [white, double=black, line width=0.125cm]([out angle=52.443, in angle=-141.146] 0.578,0.220) .. (1.890,1.562); \draw [white, double=black, line width=0.125cm]([out angle=134.510, in angle=-42.934] 3.414,1.945) .. (2.359,2.971); \draw [white, double=black, line width=0.125cm]([out angle=134.510, in angle=-42.934] 3.414,-1.055) .. (2.359,-0.029); \draw [white, double=black, line width=0.125cm]([out angle=42.949, in angle=-134.424] 2.359,1.968) .. (3.413,2.995); \draw [white, double=black, line width=0.125cm]([out angle=42.949, in angle=-134.424] 2.359,-1.032) .. (3.413,-0.005); \draw [white, double=black, line width=0.125cm]([out angle=45.202, in angle=-135.037] 3.851,0.437) .. (4.912,1.501); \draw [white, double=black, line width=0.125cm]([out angle=-45.151, in angle=135.077] 3.850,1.503) .. (4.912,0.440); \draw [white, double=black, line width=0.125cm]([out angle=134.819, in angle=-44.942] 6.414,1.936) .. (5.352,3.000); \draw [white, double=black, line width=0.125cm]([out angle=134.819, in angle=-44.942] 6.414,-1.064) .. (5.352,0.000); \draw [white, double=black, line width=0.125cm]([out angle=44.928, in angle=-134.817] 5.352,1.939) .. (6.414,3.003); \draw [white, double=black, line width=0.125cm]([out angle=44.928, in angle=-134.817] 5.352,-1.061) .. (6.414,0.003); \draw [white, double=black, line width=0.125cm]([out angle=45.534, in angle=-137.040] 6.851,0.443) .. (7.906,1.470); \draw [white, double=black, line width=0.125cm]([out angle=-45.519, in angle=137.065] 6.851,1.494) .. (7.906,0.467); \draw [white, double=black, line width=0.125cm]([out angle=38.834, in angle=-127.576] 8.375,1.877) .. (9.688,3.219); \draw [white, double=black, line width=0.125cm]([out angle=38.834, in angle=-127.576] 8.375,-1.123) .. (9.688,0.219); \draw [white, double=black, line width=0.125cm]([out angle=-38.828, in angle=127.580] 8.375,3.063) .. (9.688,1.720); \draw [white, double=black, line width=0.125cm]([out angle=-38.828, in angle=127.580] 8.375,0.063) .. (9.688,-1.280); \draw [white, double=black] ([out angle=38.854, in angle=-137.051] 1.890,1.562) .. (2.359,1.968); \draw [white, double=black] ([out angle=45.539, in angle=-134.798] 3.414,2.995) .. (3.851,3.437); \draw [white, double=black] ([out angle=45.539, in angle=-134.798] 3.414,-0.005) .. (3.851,0.437); \draw [white, double=black] ([out angle=44.963, in angle=-135.072] 4.912,1.499) .. (5.352,1.939); \draw [white, double=black] ([out angle=45.183, in angle=-134.475] 6.414,0.003) .. (6.851,0.445); \draw [white, double=black] ([out angle=42.960, in angle=-141.166] 7.906,1.470) .. (8.375,1.877); \draw [white, double=black] ([out angle=127.587, in angle=-127.552] 0.578,1.718) .. (0.577,3.219); \draw [white, double=black] ([out angle=127.587, in angle=-127.552] 0.578,-1.282) .. (0.577,0.219); \draw [white, double=black] ([out angle=52.452, in angle=-52.420] 9.688,0.218) .. (9.688,1.720); \draw [white, double=black] ([out angle=137.061, in angle=-38.807] 2.360,2.971) .. (1.891,3.377); \draw [white, double=black] ([out angle=137.061, in angle=-38.807] 2.360,-0.029) .. (1.891,0.377); \draw [white, double=black] ([out angle=134.849, in angle=-45.490] 3.850,1.503) .. (3.413,1.945); \draw [white, double=black] ([out angle=135.058, in angle=-44.941] 5.352,0.000) .. (4.912,0.440); \draw [white, double=black] ([out angle=134.481, in angle=-45.181] 6.851,1.494) .. (6.414,1.936); \draw [white, double=black] ([out angle=141.172, in angle=-42.963] 8.375,0.063) .. (7.906,0.469); \end{scope} \begin{scope}[yshift=1.280cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.193, in angle=-52.413] 1.891,0.377) .. (0.578,1.718); \draw [white, double=black, line width=0.125cm]([out angle=52.443, in angle=-141.146] 0.578,0.220) .. (1.890,1.562); \draw [white, double=black, line width=0.125cm]([out angle=134.510, in angle=-42.934] 3.414,1.945) .. (2.359,2.971); \draw [white, double=black, line width=0.125cm]([out angle=134.510, in angle=-42.934] 3.414,-1.055) .. (2.359,-0.029); \draw [white, double=black, line width=0.125cm]([out angle=42.949, in angle=-134.424] 2.359,1.968) .. (3.413,2.995); \draw [white, double=black, line width=0.125cm]([out angle=42.949, in angle=-134.424] 2.359,-1.032) .. (3.413,-0.005); \draw [white, double=black, line width=0.125cm]([out angle=45.202, in angle=-135.037] 3.851,0.437) .. (4.912,1.501); \draw [white, double=black, line width=0.125cm]([out angle=-45.151, in angle=135.077] 3.850,1.503) .. (4.912,0.440); \draw [white, double=black, line width=0.125cm]([out angle=134.819, in angle=-44.942] 6.414,1.936) .. (5.352,3.000); \draw [white, double=black, line width=0.125cm]([out angle=134.819, in angle=-44.942] 6.414,-1.064) .. (5.352,0.000); \draw [white, double=black, line width=0.125cm]([out angle=44.928, in angle=-134.817] 5.352,1.939) .. (6.414,3.003); \draw [white, double=black, line width=0.125cm]([out angle=44.928, in angle=-134.817] 5.352,-1.061) .. (6.414,0.003); \draw [white, double=black, line width=0.125cm]([out angle=45.534, in angle=-137.040] 6.851,0.443) .. (7.906,1.470); \draw [white, double=black, line width=0.125cm]([out angle=-45.519, in angle=137.065] 6.851,1.494) .. (7.906,0.467); \draw [white, double=black, line width=0.125cm]([out angle=38.834, in angle=-127.576] 8.375,1.877) .. (9.688,3.219); \draw [white, double=black, line width=0.125cm]([out angle=38.834, in angle=-127.576] 8.375,-1.123) .. (9.688,0.219); \draw [white, double=black, line width=0.125cm]([out angle=-38.828, in angle=127.580] 8.375,3.063) .. (9.688,1.720); \draw [white, double=black, line width=0.125cm]([out angle=-38.828, in angle=127.580] 8.375,0.063) .. (9.688,-1.280); \draw [white, double=black] ([out angle=38.854, in angle=-137.051] 1.890,1.562) .. (2.359,1.968); \draw [white, double=black] ([out angle=45.539, in angle=-134.798] 3.414,2.995) .. (3.851,3.437); \draw [white, double=black] ([out angle=45.539, in angle=-134.798] 3.414,-0.005) .. (3.851,0.437); \draw [white, double=black] ([out angle=44.963, in angle=-135.072] 4.912,1.499) .. (5.352,1.939); \draw [white, double=black] ([out angle=45.183, in angle=-134.475] 6.414,0.003) .. (6.851,0.445); \draw [white, double=black] ([out angle=42.960, in angle=-141.166] 7.906,1.470) .. (8.375,1.877); \draw [white, double=black] ([out angle=127.587, in angle=-127.552] 0.578,1.718) .. (0.577,3.219); \draw [white, double=black] ([out angle=127.587, in angle=-127.552] 0.578,-1.282) .. (0.577,0.219); \draw [white, double=black] ([out angle=52.452, in angle=-52.420] 9.688,0.218) .. (9.688,1.720); \draw [white, double=black] ([out angle=137.061, in angle=-38.807] 2.360,2.971) .. (1.891,3.377); \draw [white, double=black] ([out angle=137.061, in angle=-38.807] 2.360,-0.029) .. (1.891,0.377); \draw [white, double=black] ([out angle=134.849, in angle=-45.490] 3.850,1.503) .. (3.413,1.945); \draw [white, double=black] ([out angle=135.058, in angle=-44.941] 5.352,0.000) .. (4.912,0.440); \draw [white, double=black] ([out angle=134.481, in angle=-45.181] 6.851,1.494) .. (6.414,1.936); \draw [white, double=black] ([out angle=141.172, in angle=-42.963] 8.375,0.063) .. (7.906,0.469); \end{scope} \end{scope}

==> diagrams/links-2627.tex <==
\begin{scope} \clip (0,0) rectangle (10.261, 3.000); \begin{scope}[yshift=-1.718cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.149, in angle=-52.444] 1.890,0.375) .. (0.577,1.718); \draw [white, double=black, line width=0.125cm]([out angle=52.405, in angle=-141.202] 0.577,0.219) .. (1.891,1.561); \draw [white, double=black, line width=0.125cm]([out angle=134.439, in angle=-42.971] 3.414,1.943) .. (2.360,2.970); \draw [white, double=black, line width=0.125cm]([out angle=134.439, in angle=-42.971] 3.414,-1.057) .. (2.360,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=42.959, in angle=-134.517] 2.360,1.967) .. (3.414,2.993); \draw [white, double=black, line width=0.125cm]([out angle=42.959, in angle=-134.517] 2.360,-1.033) .. (3.414,-0.007); \draw [white, double=black, line width=0.125cm]([out angle=45.158, in angle=-135.096] 3.850,0.434) .. (4.912,1.497); \draw [white, double=black, line width=0.125cm]([out angle=-45.216, in angle=135.036] 3.851,1.500) .. (4.911,0.436); \draw [white, double=black, line width=0.125cm]([out angle=44.955, in angle=-134.813] 5.351,1.937) .. (6.412,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.955, in angle=-134.813] 5.351,-1.063) .. (6.412,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-44.934, in angle=134.826] 5.351,2.998) .. (6.412,1.935); \draw [white, double=black, line width=0.125cm]([out angle=-44.934, in angle=134.826] 5.351,-0.002) .. (6.412,-1.065); \draw [white, double=black, line width=0.125cm]([out angle=137.033, in angle=-45.518] 7.902,0.467) .. (6.848,1.493); \draw [white, double=black, line width=0.125cm]([out angle=45.542, in angle=-137.063] 6.849,0.443) .. (7.902,1.469); \draw [white, double=black, line width=0.125cm]([out angle=127.566, in angle=-38.820] 9.683,1.719) .. (8.371,3.060); \draw [white, double=black, line width=0.125cm]([out angle=127.566, in angle=-38.820] 9.683,-1.281) .. (8.371,0.060); \draw [white, double=black, line width=0.125cm]([out angle=38.829, in angle=-127.567] 8.371,1.875) .. (9.683,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.829, in angle=-127.567] 8.371,-1.125) .. (9.683,0.217); \draw [white, double=black] ([out angle=38.798, in angle=-137.041] 1.891,1.561) .. (2.360,1.967); \draw [white, double=black] ([out angle=45.506, in angle=-134.842] 3.413,2.992) .. (3.850,3.434); \draw [white, double=black] ([out angle=45.506, in angle=-134.842] 3.413,-0.008) .. (3.850,0.434); \draw [white, double=black] ([out angle=44.913, in angle=-135.045] 4.912,1.498) .. (5.351,1.937); \draw [white, double=black] ([out angle=45.187, in angle=-134.472] 6.412,0.000) .. (6.849,0.442); \draw [white, double=black] ([out angle=42.937, in angle=-141.171] 7.902,1.469) .. (8.371,1.875); \draw [white, double=black] ([out angle=127.556, in angle=-127.583] 0.577,1.718) .. (0.578,3.220); \draw [white, double=black] ([out angle=127.556, in angle=-127.583] 0.577,-1.282) .. (0.578,0.220); \draw [white, double=black] ([out angle=52.414, in angle=-52.434] 9.683,0.217) .. (9.683,1.719); \draw [white, double=black] ([out angle=137.017, in angle=-38.851] 2.359,2.969) .. (1.890,3.375); \draw [white, double=black] ([out angle=137.017, in angle=-38.851] 2.359,-0.031) .. (1.890,0.375); \draw [white, double=black] ([out angle=134.784, in angle=-45.561] 3.851,1.500) .. (3.414,1.942); \draw [white, double=black] ([out angle=135.066, in angle=-44.937] 5.351,2.998) .. (4.911,3.436); \draw [white, double=black] ([out angle=135.066, in angle=-44.937] 5.351,-0.002) .. (4.911,0.436); \draw [white, double=black] ([out angle=134.482, in angle=-45.174] 6.849,1.493) .. (6.412,1.935); \draw [white, double=black] ([out angle=141.180, in angle=-42.948] 8.371,0.060) .. (7.902,0.466); \end{scope} \begin{scope}[yshift=1.282cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.149, in angle=-52.444] 1.890,0.375) .. (0.577,1.718); \draw [white, double=black, line width=0.125cm]([out angle=52.405, in angle=-141.202] 0.577,0.219) .. (1.891,1.561); \draw [white, double=black, line width=0.125cm]([out angle=134.439, in angle=-42.971] 3.414,1.943) .. (2.360,2.970); \draw [white, double=black, line width=0.125cm]([out angle=134.439, in angle=-42.971] 3.414,-1.057) .. (2.360,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=42.959, in angle=-134.517] 2.360,1.967) .. (3.414,2.993); \draw [white, double=black, line width=0.125cm]([out angle=42.959, in angle=-134.517] 2.360,-1.033) .. (3.414,-0.007); \draw [white, double=black, line width=0.125cm]([out angle=45.158, in angle=-135.096] 3.850,0.434) .. (4.912,1.497); \draw [white, double=black, line width=0.125cm]([out angle=-45.216, in angle=135.036] 3.851,1.500) .. (4.911,0.436); \draw [white, double=black, line width=0.125cm]([out angle=44.955, in angle=-134.813] 5.351,1.937) .. (6.412,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.955, in angle=-134.813] 5.351,-1.063) .. (6.412,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-44.934, in angle=134.826] 5.351,2.998) .. (6.412,1.935); \draw [white, double=black, line width=0.125cm]([out angle=-44.934, in angle=134.826] 5.351,-0.002) .. (6.412,-1.065); \draw [white, double=black, line width=0.125cm]([out angle=137.033, in angle=-45.518] 7.902,0.467) .. (6.848,1.493); \draw [white, double=black, line width=0.125cm]([out angle=45.542, in angle=-137.063] 6.849,0.443) .. (7.902,1.469); \draw [white, double=black, line width=0.125cm]([out angle=127.566, in angle=-38.820] 9.683,1.719) .. (8.371,3.060); \draw [white, double=black, line width=0.125cm]([out angle=127.566, in angle=-38.820] 9.683,-1.281) .. (8.371,0.060); \draw [white, double=black, line width=0.125cm]([out angle=38.829, in angle=-127.567] 8.371,1.875) .. (9.683,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.829, in angle=-127.567] 8.371,-1.125) .. (9.683,0.217); \draw [white, double=black] ([out angle=38.798, in angle=-137.041] 1.891,1.561) .. (2.360,1.967); \draw [white, double=black] ([out angle=45.506, in angle=-134.842] 3.413,2.992) .. (3.850,3.434); \draw [white, double=black] ([out angle=45.506, in angle=-134.842] 3.413,-0.008) .. (3.850,0.434); \draw [white, double=black] ([out angle=44.913, in angle=-135.045] 4.912,1.498) .. (5.351,1.937); \draw [white, double=black] ([out angle=45.187, in angle=-134.472] 6.412,0.000) .. (6.849,0.442); \draw [white, double=black] ([out angle=42.937, in angle=-141.171] 7.902,1.469) .. (8.371,1.875); \draw [white, double=black] ([out angle=127.556, in angle=-127.583] 0.577,1.718) .. (0.578,3.220); \draw [white, double=black] ([out angle=127.556, in angle=-127.583] 0.577,-1.282) .. (0.578,0.220); \draw [white, double=black] ([out angle=52.414, in angle=-52.434] 9.683,0.217) .. (9.683,1.719); \draw [white, double=black] ([out angle=137.017, in angle=-38.851] 2.359,2.969) .. (1.890,3.375); \draw [white, double=black] ([out angle=137.017, in angle=-38.851] 2.359,-0.031) .. (1.890,0.375); \draw [white, double=black] ([out angle=134.784, in angle=-45.561] 3.851,1.500) .. (3.414,1.942); \draw [white, double=black] ([out angle=135.066, in angle=-44.937] 5.351,2.998) .. (4.911,3.436); \draw [white, double=black] ([out angle=135.066, in angle=-44.937] 5.351,-0.002) .. (4.911,0.436); \draw [white, double=black] ([out angle=134.482, in angle=-45.174] 6.849,1.493) .. (6.412,1.935); \draw [white, double=black] ([out angle=141.180, in angle=-42.948] 8.371,0.060) .. (7.902,0.466); \end{scope} \end{scope}

==> diagrams/links-2628.tex <==
\begin{scope} \clip (0,0) rectangle (10.263, 3.000); \begin{scope}[yshift=-0.218cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.141, in angle=-52.446] 1.890,0.376) .. (0.577,1.719); \draw [white, double=black, line width=0.125cm]([out angle=52.395, in angle=-141.201] 0.577,0.220) .. (1.891,1.562); \draw [white, double=black, line width=0.125cm]([out angle=134.441, in angle=-42.964] 3.415,1.944) .. (2.360,2.971); \draw [white, double=black, line width=0.125cm]([out angle=134.441, in angle=-42.964] 3.415,-1.056) .. (2.360,-0.029); \draw [white, double=black, line width=0.125cm]([out angle=42.955, in angle=-134.513] 2.360,1.968) .. (3.415,2.995); \draw [white, double=black, line width=0.125cm]([out angle=42.955, in angle=-134.513] 2.360,-1.032) .. (3.415,-0.005); \draw [white, double=black, line width=0.125cm]([out angle=45.152, in angle=-135.108] 3.851,0.435) .. (4.913,1.498); \draw [white, double=black, line width=0.125cm]([out angle=-45.218, in angle=135.026] 3.852,1.501) .. (4.913,0.436); \draw [white, double=black, line width=0.125cm]([out angle=44.959, in angle=-134.809] 5.353,1.936) .. (6.414,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.959, in angle=-134.809] 5.353,-1.064) .. (6.414,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-44.931, in angle=134.838] 5.353,2.998) .. (6.415,1.934); \draw [white, double=black, line width=0.125cm]([out angle=-44.931, in angle=134.838] 5.353,-0.002) .. (6.415,-1.066); \draw [white, double=black, line width=0.125cm]([out angle=137.043, in angle=-45.501] 7.905,0.467) .. (6.851,1.493); \draw [white, double=black, line width=0.125cm]([out angle=45.565, in angle=-137.079] 6.851,0.443) .. (7.905,1.469); \draw [white, double=black, line width=0.125cm]([out angle=38.840, in angle=-127.566] 8.374,1.875) .. (9.686,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.840, in angle=-127.566] 8.374,-1.125) .. (9.686,0.217); \draw [white, double=black, line width=0.125cm]([out angle=-38.817, in angle=127.569] 8.374,3.060) .. (9.686,1.719); \draw [white, double=black, line width=0.125cm]([out angle=-38.817, in angle=127.569] 8.374,0.060) .. (9.686,-1.281); \draw [white, double=black] ([out angle=38.799, in angle=-137.045] 1.891,1.562) .. (2.360,1.968); \draw [white, double=black] ([out angle=45.497, in angle=-134.848] 3.414,2.993) .. (3.851,3.435); \draw [white, double=black] ([out angle=45.497, in angle=-134.848] 3.414,-0.007) .. (3.851,0.435); \draw [white, double=black] ([out angle=44.909, in angle=-135.041] 4.913,1.497) .. (5.353,1.936); \draw [white, double=black] ([out angle=45.191, in angle=-134.472] 6.414,0.000) .. (6.851,0.442); \draw [white, double=black] ([out angle=42.921, in angle=-141.160] 7.905,1.469) .. (8.374,1.875); \draw [white, double=black] ([out angle=127.554, in angle=-127.574] 0.577,1.719) .. (0.578,3.221); \draw [white, double=black] ([out angle=127.554, in angle=-127.574] 0.577,-1.281) .. (0.578,0.221); \draw [white, double=black] ([out angle=52.423, in angle=-52.431] 9.686,0.218) .. (9.686,1.719); \draw [white, double=black] ([out angle=137.007, in angle=-38.859] 2.359,2.969) .. (1.890,3.376); \draw [white, double=black] ([out angle=137.007, in angle=-38.859] 2.359,-0.031) .. (1.890,0.376); \draw [white, double=black] ([out angle=134.782, in angle=-45.559] 3.852,1.501) .. (3.415,1.943); \draw [white, double=black] ([out angle=135.069, in angle=-44.937] 5.353,2.998) .. (4.913,3.437); \draw [white, double=black] ([out angle=135.069, in angle=-44.937] 5.353,-0.002) .. (4.913,0.437); \draw [white, double=black] ([out angle=134.499, in angle=-45.162] 6.851,1.492) .. (6.415,1.934); \draw [white, double=black] ([out angle=141.183, in angle=-42.947] 8.374,0.060) .. (7.905,0.466); \end{scope} \begin{scope}[yshift=2.782cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.141, in angle=-52.446] 1.890,0.376) .. (0.577,1.719); \draw [white, double=black, line width=0.125cm]([out angle=52.395, in angle=-141.201] 0.577,0.220) .. (1.891,1.562); \draw [white, double=black, line width=0.125cm]([out angle=134.441, in angle=-42.964] 3.415,1.944) .. (2.360,2.971); \draw [white, double=black, line width=0.125cm]([out angle=134.441, in angle=-42.964] 3.415,-1.056) .. (2.360,-0.029); \draw [white, double=black, line width=0.125cm]([out angle=42.955, in angle=-134.513] 2.360,1.968) .. (3.415,2.995); \draw [white, double=black, line width=0.125cm]([out angle=42.955, in angle=-134.513] 2.360,-1.032) .. (3.415,-0.005); \draw [white, double=black, line width=0.125cm]([out angle=45.152, in angle=-135.108] 3.851,0.435) .. (4.913,1.498); \draw [white, double=black, line width=0.125cm]([out angle=-45.218, in angle=135.026] 3.852,1.501) .. (4.913,0.436); \draw [white, double=black, line width=0.125cm]([out angle=44.959, in angle=-134.809] 5.353,1.936) .. (6.414,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.959, in angle=-134.809] 5.353,-1.064) .. (6.414,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-44.931, in angle=134.838] 5.353,2.998) .. (6.415,1.934); \draw [white, double=black, line width=0.125cm]([out angle=-44.931, in angle=134.838] 5.353,-0.002) .. (6.415,-1.066); \draw [white, double=black, line width=0.125cm]([out angle=137.043, in angle=-45.501] 7.905,0.467) .. (6.851,1.493); \draw [white, double=black, line width=0.125cm]([out angle=45.565, in angle=-137.079] 6.851,0.443) .. (7.905,1.469); \draw [white, double=black, line width=0.125cm]([out angle=38.840, in angle=-127.566] 8.374,1.875) .. (9.686,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.840, in angle=-127.566] 8.374,-1.125) .. (9.686,0.217); \draw [white, double=black, line width=0.125cm]([out angle=-38.817, in angle=127.569] 8.374,3.060) .. (9.686,1.719); \draw [white, double=black, line width=0.125cm]([out angle=-38.817, in angle=127.569] 8.374,0.060) .. (9.686,-1.281); \draw [white, double=black] ([out angle=38.799, in angle=-137.045] 1.891,1.562) .. (2.360,1.968); \draw [white, double=black] ([out angle=45.497, in angle=-134.848] 3.414,2.993) .. (3.851,3.435); \draw [white, double=black] ([out angle=45.497, in angle=-134.848] 3.414,-0.007) .. (3.851,0.435); \draw [white, double=black] ([out angle=44.909, in angle=-135.041] 4.913,1.497) .. (5.353,1.936); \draw [white, double=black] ([out angle=45.191, in angle=-134.472] 6.414,0.000) .. (6.851,0.442); \draw [white, double=black] ([out angle=42.921, in angle=-141.160] 7.905,1.469) .. (8.374,1.875); \draw [white, double=black] ([out angle=127.554, in angle=-127.574] 0.577,1.719) .. (0.578,3.221); \draw [white, double=black] ([out angle=127.554, in angle=-127.574] 0.577,-1.281) .. (0.578,0.221); \draw [white, double=black] ([out angle=52.423, in angle=-52.431] 9.686,0.218) .. (9.686,1.719); \draw [white, double=black] ([out angle=137.007, in angle=-38.859] 2.359,2.969) .. (1.890,3.376); \draw [white, double=black] ([out angle=137.007, in angle=-38.859] 2.359,-0.031) .. (1.890,0.376); \draw [white, double=black] ([out angle=134.782, in angle=-45.559] 3.852,1.501) .. (3.415,1.943); \draw [white, double=black] ([out angle=135.069, in angle=-44.937] 5.353,2.998) .. (4.913,3.437); \draw [white, double=black] ([out angle=135.069, in angle=-44.937] 5.353,-0.002) .. (4.913,0.437); \draw [white, double=black] ([out angle=134.499, in angle=-45.162] 6.851,1.492) .. (6.415,1.934); \draw [white, double=black] ([out angle=141.183, in angle=-42.947] 8.374,0.060) .. (7.905,0.466); \end{scope} \end{scope}

==> diagrams/links-2629.tex <==
\begin{scope} \clip (0,0) rectangle (10.263, 3.000); \begin{scope}[yshift=-0.218cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.148, in angle=-52.442] 1.890,0.376) .. (0.578,1.718); \draw [white, double=black, line width=0.125cm]([out angle=52.403, in angle=-141.196] 0.577,0.219) .. (1.891,1.561); \draw [white, double=black, line width=0.125cm]([out angle=134.447, in angle=-42.962] 3.414,1.943) .. (2.360,2.971); \draw [white, double=black, line width=0.125cm]([out angle=134.447, in angle=-42.962] 3.414,-1.057) .. (2.360,-0.029); \draw [white, double=black, line width=0.125cm]([out angle=42.955, in angle=-134.505] 2.360,1.967) .. (3.415,2.994); \draw [white, double=black, line width=0.125cm]([out angle=42.955, in angle=-134.505] 2.360,-1.033) .. (3.415,-0.006); \draw [white, double=black, line width=0.125cm]([out angle=45.159, in angle=-135.098] 3.851,0.435) .. (4.913,1.498); \draw [white, double=black, line width=0.125cm]([out angle=-45.210, in angle=135.034] 3.851,1.501) .. (4.912,0.436); \draw [white, double=black, line width=0.125cm]([out angle=44.955, in angle=-134.811] 5.353,1.936) .. (6.414,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.955, in angle=-134.811] 5.353,-1.064) .. (6.414,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=-44.933, in angle=134.833] 5.352,2.998) .. (6.414,1.934); \draw [white, double=black, line width=0.125cm]([out angle=-44.933, in angle=134.833] 5.352,-0.002) .. (6.414,-1.066); \draw [white, double=black, line width=0.125cm]([out angle=45.556, in angle=-137.071] 6.850,0.443) .. (7.904,1.469); \draw [white, double=black, line width=0.125cm]([out angle=-45.507, in angle=137.043] 6.850,1.493) .. (7.904,0.467); \draw [white, double=black, line width=0.125cm]([out angle=127.570, in angle=-38.819] 9.686,1.719) .. (8.373,3.060); \draw [white, double=black, line width=0.125cm]([out angle=127.570, in angle=-38.819] 9.686,-1.281) .. (8.373,0.060); \draw [white, double=black, line width=0.125cm]([out angle=38.837, in angle=-127.567] 8.373,1.875) .. (9.685,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.837, in angle=-127.567] 8.373,-1.125) .. (9.685,0.217); \draw [white, double=black] ([out angle=38.804, in angle=-137.045] 1.891,1.561) .. (2.360,1.967); \draw [white, double=black] ([out angle=45.504, in angle=-134.841] 3.414,2.992) .. (3.851,3.435); \draw [white, double=black] ([out angle=45.504, in angle=-134.841] 3.414,-0.008) .. (3.851,0.435); \draw [white, double=black] ([out angle=44.916, in angle=-135.045] 4.913,1.497) .. (5.353,1.936); \draw [white, double=black] ([out angle=45.189, in angle=-134.472] 6.414,0.000) .. (6.850,0.442); \draw [white, double=black] ([out angle=42.929, in angle=-141.163] 7.904,1.469) .. (8.373,1.875); \draw [white, double=black] ([out angle=127.558, in angle=-127.574] 0.578,1.718) .. (0.578,3.220); \draw [white, double=black] ([out angle=127.558, in angle=-127.574] 0.578,-1.282) .. (0.578,0.220); \draw [white, double=black] ([out angle=52.423, in angle=-52.430] 9.685,0.217) .. (9.685,1.719); \draw [white, double=black] ([out angle=137.015, in angle=-38.852] 2.359,2.969) .. (1.890,3.376); \draw [white, double=black] ([out angle=137.015, in angle=-38.852] 2.359,-0.031) .. (1.890,0.376); \draw [white, double=black] ([out angle=134.790, in angle=-45.553] 3.851,1.501) .. (3.415,1.943); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.352,2.998) .. (4.912,3.437); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.352,-0.002) .. (4.912,0.437); \draw [white, double=black] ([out angle=134.493, in angle=-45.167] 6.851,1.492) .. (6.414,1.934); \draw [white, double=black] ([out angle=141.181, in angle=-42.949] 8.373,0.060) .. (7.904,0.466); \end{scope} \begin{scope}[yshift=2.782cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.148, in angle=-52.442] 1.890,0.376) .. (0.578,1.718); \draw [white, double=black, line width=0.125cm]([out angle=52.403, in angle=-141.196] 0.577,0.219) .. (1.891,1.561); \draw [white, double=black, line width=0.125cm]([out angle=134.447, in angle=-42.962] 3.414,1.943) .. (2.360,2.971); \draw [white, double=black, line width=0.125cm]([out angle=134.447, in angle=-42.962] 3.414,-1.057) .. (2.360,-0.029); \draw [white, double=black, line width=0.125cm]([out angle=42.955, in angle=-134.505] 2.360,1.967) .. (3.415,2.994); \draw [white, double=black, line width=0.125cm]([out angle=42.955, in angle=-134.505] 2.360,-1.033) .. (3.415,-0.006); \draw [white, double=black, line width=0.125cm]([out angle=45.159, in angle=-135.098] 3.851,0.435) .. (4.913,1.498); \draw [white, double=black, line width=0.125cm]([out angle=-45.210, in angle=135.034] 3.851,1.501) .. (4.912,0.436); \draw [white, double=black, line width=0.125cm]([out angle=44.955, in angle=-134.811] 5.353,1.936) .. (6.414,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.955, in angle=-134.811] 5.353,-1.064) .. (6.414,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=-44.933, in angle=134.833] 5.352,2.998) .. (6.414,1.934); \draw [white, double=black, line width=0.125cm]([out angle=-44.933, in angle=134.833] 5.352,-0.002) .. (6.414,-1.066); \draw [white, double=black, line width=0.125cm]([out angle=45.556, in angle=-137.071] 6.850,0.443) .. (7.904,1.469); \draw [white, double=black, line width=0.125cm]([out angle=-45.507, in angle=137.043] 6.850,1.493) .. (7.904,0.467); \draw [white, double=black, line width=0.125cm]([out angle=127.570, in angle=-38.819] 9.686,1.719) .. (8.373,3.060); \draw [white, double=black, line width=0.125cm]([out angle=127.570, in angle=-38.819] 9.686,-1.281) .. (8.373,0.060); \draw [white, double=black, line width=0.125cm]([out angle=38.837, in angle=-127.567] 8.373,1.875) .. (9.685,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.837, in angle=-127.567] 8.373,-1.125) .. (9.685,0.217); \draw [white, double=black] ([out angle=38.804, in angle=-137.045] 1.891,1.561) .. (2.360,1.967); \draw [white, double=black] ([out angle=45.504, in angle=-134.841] 3.414,2.992) .. (3.851,3.435); \draw [white, double=black] ([out angle=45.504, in angle=-134.841] 3.414,-0.008) .. (3.851,0.435); \draw [white, double=black] ([out angle=44.916, in angle=-135.045] 4.913,1.497) .. (5.353,1.936); \draw [white, double=black] ([out angle=45.189, in angle=-134.472] 6.414,0.000) .. (6.850,0.442); \draw [white, double=black] ([out angle=42.929, in angle=-141.163] 7.904,1.469) .. (8.373,1.875); \draw [white, double=black] ([out angle=127.558, in angle=-127.574] 0.578,1.718) .. (0.578,3.220); \draw [white, double=black] ([out angle=127.558, in angle=-127.574] 0.578,-1.282) .. (0.578,0.220); \draw [white, double=black] ([out angle=52.423, in angle=-52.430] 9.685,0.217) .. (9.685,1.719); \draw [white, double=black] ([out angle=137.015, in angle=-38.852] 2.359,2.969) .. (1.890,3.376); \draw [white, double=black] ([out angle=137.015, in angle=-38.852] 2.359,-0.031) .. (1.890,0.376); \draw [white, double=black] ([out angle=134.790, in angle=-45.553] 3.851,1.501) .. (3.415,1.943); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.352,2.998) .. (4.912,3.437); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.352,-0.002) .. (4.912,0.437); \draw [white, double=black] ([out angle=134.493, in angle=-45.167] 6.851,1.492) .. (6.414,1.934); \draw [white, double=black] ([out angle=141.181, in angle=-42.949] 8.373,0.060) .. (7.904,0.466); \end{scope} \end{scope}

==> diagrams/links-263.tex <==
\begin{scope} \clip (0,0) rectangle (2.949, 3.000); \begin{scope}[yshift=-2.462cm]  \draw [white, double=black, line width=0.024cm]([out angle=-179.309, in angle=-71.088] 1.223,0.327) .. (0.693,0.701); \draw [white, double=black, line width=0.024cm]([out angle=46.279, in angle=-98.871] 0.546,0.032) .. (0.884,0.718); \draw [white, double=black, line width=0.020cm]([out angle=123.531, in angle=-61.602] 0.859,0.836) .. (0.703,1.095); \draw [white, double=black, line width=0.020cm]([out angle=61.608, in angle=-123.555] 0.704,0.829) .. (0.859,1.088); \draw [white, double=black, line width=0.024cm]([out angle=98.861, in angle=-46.285] 0.884,1.206) .. (0.546,1.891); \draw [white, double=black, line width=0.024cm]([out angle=71.077, in angle=179.298] 0.693,1.222) .. (1.223,1.596); \draw [white, double=black, line width=0.040cm]([out angle=-7.287, in angle=111.050] 1.618,1.569) .. (2.251,1.073); \draw [white, double=black, line width=0.040cm]([out angle=-132.299, in angle=72.216] 2.397,1.855) .. (1.940,1.064); \draw [white, double=black, line width=0.040cm]([out angle=132.300, in angle=-72.213] 2.397,0.068) .. (1.940,0.859); \draw [white, double=black, line width=0.040cm]([out angle=7.301, in angle=-111.046] 1.619,0.354) .. (2.251,0.850); \draw [white, double=black] ([out angle=81.129, in angle=-56.469] 0.884,0.718) .. (0.859,0.836); \draw [white, double=black] ([out angle=118.398, in angle=-108.910] 0.703,1.095) .. (0.693,1.223); \draw [white, double=black] ([out angle=-0.727, in angle=172.713] 1.223,1.596) .. (1.618,1.569); \draw [white, double=black] ([out angle=-68.950, in angle=68.954] 2.251,1.073) .. (2.251,0.850); \draw [white, double=black] ([out angle=-172.699, in angle=0.672] 1.619,0.354) .. (1.223,0.327); \draw [white, double=black] ([out angle=108.912, in angle=-118.392] 0.693,0.701) .. (0.704,0.829); \draw [white, double=black] ([out angle=56.464, in angle=-81.139] 0.858,1.087) .. (0.884,1.206); \draw [white, double=black] ([out angle=133.715, in angle=-133.721] 0.546,1.891) .. (0.546,3.032); \draw [white, double=black] ([out angle=133.715, in angle=-133.721] 0.546,-1.109) .. (0.546,0.032); \draw [white, double=black] ([out angle=107.787, in angle=-107.784] 1.940,0.859) .. (1.940,1.064); \draw [white, double=black] ([out angle=47.698, in angle=-47.700] 2.397,1.856) .. (2.397,3.068); \draw [white, double=black] ([out angle=47.698, in angle=-47.700] 2.397,-1.144) .. (2.397,0.068); \end{scope} \begin{scope}[yshift=0.538cm]  \draw [white, double=black, line width=0.024cm]([out angle=-179.309, in angle=-71.088] 1.223,0.327) .. (0.693,0.701); \draw [white, double=black, line width=0.024cm]([out angle=46.279, in angle=-98.871] 0.546,0.032) .. (0.884,0.718); \draw [white, double=black, line width=0.020cm]([out angle=123.531, in angle=-61.602] 0.859,0.836) .. (0.703,1.095); \draw [white, double=black, line width=0.020cm]([out angle=61.608, in angle=-123.555] 0.704,0.829) .. (0.859,1.088); \draw [white, double=black, line width=0.024cm]([out angle=98.861, in angle=-46.285] 0.884,1.206) .. (0.546,1.891); \draw [white, double=black, line width=0.024cm]([out angle=71.077, in angle=179.298] 0.693,1.222) .. (1.223,1.596); \draw [white, double=black, line width=0.040cm]([out angle=-7.287, in angle=111.050] 1.618,1.569) .. (2.251,1.073); \draw [white, double=black, line width=0.040cm]([out angle=-132.299, in angle=72.216] 2.397,1.855) .. (1.940,1.064); \draw [white, double=black, line width=0.040cm]([out angle=132.300, in angle=-72.213] 2.397,0.068) .. (1.940,0.859); \draw [white, double=black, line width=0.040cm]([out angle=7.301, in angle=-111.046] 1.619,0.354) .. (2.251,0.850); \draw [white, double=black] ([out angle=81.129, in angle=-56.469] 0.884,0.718) .. (0.859,0.836); \draw [white, double=black] ([out angle=118.398, in angle=-108.910] 0.703,1.095) .. (0.693,1.223); \draw [white, double=black] ([out angle=-0.727, in angle=172.713] 1.223,1.596) .. (1.618,1.569); \draw [white, double=black] ([out angle=-68.950, in angle=68.954] 2.251,1.073) .. (2.251,0.850); \draw [white, double=black] ([out angle=-172.699, in angle=0.672] 1.619,0.354) .. (1.223,0.327); \draw [white, double=black] ([out angle=108.912, in angle=-118.392] 0.693,0.701) .. (0.704,0.829); \draw [white, double=black] ([out angle=56.464, in angle=-81.139] 0.858,1.087) .. (0.884,1.206); \draw [white, double=black] ([out angle=133.715, in angle=-133.721] 0.546,1.891) .. (0.546,3.032); \draw [white, double=black] ([out angle=133.715, in angle=-133.721] 0.546,-1.109) .. (0.546,0.032); \draw [white, double=black] ([out angle=107.787, in angle=-107.784] 1.940,0.859) .. (1.940,1.064); \draw [white, double=black] ([out angle=47.698, in angle=-47.700] 2.397,1.856) .. (2.397,3.068); \draw [white, double=black] ([out angle=47.698, in angle=-47.700] 2.397,-1.144) .. (2.397,0.068); \end{scope} \end{scope}

==> diagrams/links-2630.tex <==
\begin{scope} \clip (0,0) rectangle (10.262, 3.000); \begin{scope}[yshift=-1.691cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.139, in angle=-52.448] 1.890,0.349) .. (0.577,1.692); \draw [white, double=black, line width=0.125cm]([out angle=52.395, in angle=-141.207] 0.577,0.193) .. (1.891,1.534); \draw [white, double=black, line width=0.125cm]([out angle=42.957, in angle=-134.523] 2.360,1.940) .. (3.415,2.967); \draw [white, double=black, line width=0.125cm]([out angle=42.957, in angle=-134.523] 2.360,-1.060) .. (3.415,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=-42.970, in angle=134.433] 2.360,2.944) .. (3.414,1.916); \draw [white, double=black, line width=0.125cm]([out angle=-42.970, in angle=134.433] 2.360,-0.056) .. (3.414,-1.084); \draw [white, double=black, line width=0.125cm]([out angle=135.026, in angle=-45.223] 4.912,0.409) .. (3.851,1.473); \draw [white, double=black, line width=0.125cm]([out angle=45.150, in angle=-135.109] 3.851,0.407) .. (4.913,1.470); \draw [white, double=black, line width=0.125cm]([out angle=134.834, in angle=-44.931] 6.413,1.907) .. (5.352,2.970); \draw [white, double=black, line width=0.125cm]([out angle=134.834, in angle=-44.931] 6.413,-1.093) .. (5.352,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=44.960, in angle=-134.810] 5.352,1.909) .. (6.413,2.973); \draw [white, double=black, line width=0.125cm]([out angle=44.960, in angle=-134.810] 5.352,-1.091) .. (6.413,-0.027); \draw [white, double=black, line width=0.125cm]([out angle=137.036, in angle=-45.507] 7.903,0.440) .. (6.849,1.466); \draw [white, double=black, line width=0.125cm]([out angle=45.557, in angle=-137.075] 6.850,0.416) .. (7.904,1.442); \draw [white, double=black, line width=0.125cm]([out angle=38.836, in angle=-127.566] 8.372,1.848) .. (9.684,3.189); \draw [white, double=black, line width=0.125cm]([out angle=38.836, in angle=-127.566] 8.372,-1.152) .. (9.684,0.189); \draw [white, double=black, line width=0.125cm]([out angle=-38.818, in angle=127.567] 8.372,3.033) .. (9.684,1.691); \draw [white, double=black, line width=0.125cm]([out angle=-38.818, in angle=127.567] 8.372,0.033) .. (9.684,-1.309); \draw [white, double=black] ([out angle=38.793, in angle=-137.043] 1.891,1.534) .. (2.360,1.940); \draw [white, double=black] ([out angle=45.497, in angle=-134.850] 3.414,2.965) .. (3.851,3.407); \draw [white, double=black] ([out angle=45.497, in angle=-134.850] 3.414,-0.035) .. (3.851,0.407); \draw [white, double=black] ([out angle=44.906, in angle=-135.040] 4.913,1.470) .. (5.352,1.909); \draw [white, double=black] ([out angle=45.190, in angle=-134.472] 6.413,2.973) .. (6.850,3.415); \draw [white, double=black] ([out angle=45.190, in angle=-134.472] 6.413,-0.027) .. (6.850,0.415); \draw [white, double=black] ([out angle=42.925, in angle=-141.164] 7.904,1.442) .. (8.372,1.848); \draw [white, double=black] ([out angle=127.552, in angle=-127.581] 0.577,1.692) .. (0.578,3.194); \draw [white, double=black] ([out angle=127.552, in angle=-127.581] 0.577,-1.308) .. (0.578,0.194); \draw [white, double=black] ([out angle=52.415, in angle=-52.433] 9.684,0.190) .. (9.684,1.691); \draw [white, double=black] ([out angle=137.006, in angle=-38.861] 2.359,2.942) .. (1.890,3.349); \draw [white, double=black] ([out angle=137.006, in angle=-38.861] 2.359,-0.058) .. (1.890,0.349); \draw [white, double=black] ([out angle=134.777, in angle=-45.567] 3.851,1.473) .. (3.415,1.916); \draw [white, double=black] ([out angle=135.069, in angle=-44.937] 5.352,2.970) .. (4.912,3.409); \draw [white, double=black] ([out angle=135.069, in angle=-44.937] 5.352,-0.030) .. (4.912,0.409); \draw [white, double=black] ([out angle=134.493, in angle=-45.166] 6.850,1.465) .. (6.413,1.907); \draw [white, double=black] ([out angle=141.182, in angle=-42.946] 8.372,0.033) .. (7.904,0.438); \end{scope} \begin{scope}[yshift=1.309cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.139, in angle=-52.448] 1.890,0.349) .. (0.577,1.692); \draw [white, double=black, line width=0.125cm]([out angle=52.395, in angle=-141.207] 0.577,0.193) .. (1.891,1.534); \draw [white, double=black, line width=0.125cm]([out angle=42.957, in angle=-134.523] 2.360,1.940) .. (3.415,2.967); \draw [white, double=black, line width=0.125cm]([out angle=42.957, in angle=-134.523] 2.360,-1.060) .. (3.415,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=-42.970, in angle=134.433] 2.360,2.944) .. (3.414,1.916); \draw [white, double=black, line width=0.125cm]([out angle=-42.970, in angle=134.433] 2.360,-0.056) .. (3.414,-1.084); \draw [white, double=black, line width=0.125cm]([out angle=135.026, in angle=-45.223] 4.912,0.409) .. (3.851,1.473); \draw [white, double=black, line width=0.125cm]([out angle=45.150, in angle=-135.109] 3.851,0.407) .. (4.913,1.470); \draw [white, double=black, line width=0.125cm]([out angle=134.834, in angle=-44.931] 6.413,1.907) .. (5.352,2.970); \draw [white, double=black, line width=0.125cm]([out angle=134.834, in angle=-44.931] 6.413,-1.093) .. (5.352,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=44.960, in angle=-134.810] 5.352,1.909) .. (6.413,2.973); \draw [white, double=black, line width=0.125cm]([out angle=44.960, in angle=-134.810] 5.352,-1.091) .. (6.413,-0.027); \draw [white, double=black, line width=0.125cm]([out angle=137.036, in angle=-45.507] 7.903,0.440) .. (6.849,1.466); \draw [white, double=black, line width=0.125cm]([out angle=45.557, in angle=-137.075] 6.850,0.416) .. (7.904,1.442); \draw [white, double=black, line width=0.125cm]([out angle=38.836, in angle=-127.566] 8.372,1.848) .. (9.684,3.189); \draw [white, double=black, line width=0.125cm]([out angle=38.836, in angle=-127.566] 8.372,-1.152) .. (9.684,0.189); \draw [white, double=black, line width=0.125cm]([out angle=-38.818, in angle=127.567] 8.372,3.033) .. (9.684,1.691); \draw [white, double=black, line width=0.125cm]([out angle=-38.818, in angle=127.567] 8.372,0.033) .. (9.684,-1.309); \draw [white, double=black] ([out angle=38.793, in angle=-137.043] 1.891,1.534) .. (2.360,1.940); \draw [white, double=black] ([out angle=45.497, in angle=-134.850] 3.414,2.965) .. (3.851,3.407); \draw [white, double=black] ([out angle=45.497, in angle=-134.850] 3.414,-0.035) .. (3.851,0.407); \draw [white, double=black] ([out angle=44.906, in angle=-135.040] 4.913,1.470) .. (5.352,1.909); \draw [white, double=black] ([out angle=45.190, in angle=-134.472] 6.413,2.973) .. (6.850,3.415); \draw [white, double=black] ([out angle=45.190, in angle=-134.472] 6.413,-0.027) .. (6.850,0.415); \draw [white, double=black] ([out angle=42.925, in angle=-141.164] 7.904,1.442) .. (8.372,1.848); \draw [white, double=black] ([out angle=127.552, in angle=-127.581] 0.577,1.692) .. (0.578,3.194); \draw [white, double=black] ([out angle=127.552, in angle=-127.581] 0.577,-1.308) .. (0.578,0.194); \draw [white, double=black] ([out angle=52.415, in angle=-52.433] 9.684,0.190) .. (9.684,1.691); \draw [white, double=black] ([out angle=137.006, in angle=-38.861] 2.359,2.942) .. (1.890,3.349); \draw [white, double=black] ([out angle=137.006, in angle=-38.861] 2.359,-0.058) .. (1.890,0.349); \draw [white, double=black] ([out angle=134.777, in angle=-45.567] 3.851,1.473) .. (3.415,1.916); \draw [white, double=black] ([out angle=135.069, in angle=-44.937] 5.352,2.970) .. (4.912,3.409); \draw [white, double=black] ([out angle=135.069, in angle=-44.937] 5.352,-0.030) .. (4.912,0.409); \draw [white, double=black] ([out angle=134.493, in angle=-45.166] 6.850,1.465) .. (6.413,1.907); \draw [white, double=black] ([out angle=141.182, in angle=-42.946] 8.372,0.033) .. (7.904,0.438); \end{scope} \end{scope}

==> diagrams/links-2631.tex <==
\begin{scope} \clip (0,0) rectangle (10.263, 3.000); \begin{scope}[yshift=-1.718cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.148, in angle=-52.442] 1.890,0.375) .. (0.578,1.718); \draw [white, double=black, line width=0.125cm]([out angle=52.403, in angle=-141.196] 0.577,0.219) .. (1.891,1.561); \draw [white, double=black, line width=0.125cm]([out angle=42.956, in angle=-134.506] 2.360,1.967) .. (3.415,2.994); \draw [white, double=black, line width=0.125cm]([out angle=42.956, in angle=-134.506] 2.360,-1.033) .. (3.415,-0.006); \draw [white, double=black, line width=0.125cm]([out angle=-42.964, in angle=134.446] 2.360,2.971) .. (3.414,1.943); \draw [white, double=black, line width=0.125cm]([out angle=-42.964, in angle=134.446] 2.360,-0.029) .. (3.414,-1.057); \draw [white, double=black, line width=0.125cm]([out angle=135.035, in angle=-45.211] 4.912,0.436) .. (3.851,1.501); \draw [white, double=black, line width=0.125cm]([out angle=45.159, in angle=-135.097] 3.851,0.435) .. (4.913,1.498); \draw [white, double=black, line width=0.125cm]([out angle=134.832, in angle=-44.933] 6.414,1.934) .. (5.352,2.998); \draw [white, double=black, line width=0.125cm]([out angle=134.832, in angle=-44.933] 6.414,-1.066) .. (5.352,-0.002); \draw [white, double=black, line width=0.125cm]([out angle=44.954, in angle=-134.811] 5.352,1.936) .. (6.413,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.954, in angle=-134.811] 5.352,-1.064) .. (6.413,0.000); \draw [white, double=black, line width=0.125cm]([out angle=45.553, in angle=-137.069] 6.850,0.443) .. (7.904,1.469); \draw [white, double=black, line width=0.125cm]([out angle=-45.509, in angle=137.041] 6.850,1.493) .. (7.904,0.467); \draw [white, double=black, line width=0.125cm]([out angle=127.569, in angle=-38.819] 9.685,1.719) .. (8.373,3.060); \draw [white, double=black, line width=0.125cm]([out angle=127.569, in angle=-38.819] 9.685,-1.281) .. (8.373,0.060); \draw [white, double=black, line width=0.125cm]([out angle=38.835, in angle=-127.567] 8.373,1.875) .. (9.685,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.835, in angle=-127.567] 8.373,-1.125) .. (9.685,0.217); \draw [white, double=black] ([out angle=38.804, in angle=-137.044] 1.891,1.561) .. (2.360,1.967); \draw [white, double=black] ([out angle=45.505, in angle=-134.841] 3.414,2.992) .. (3.851,3.435); \draw [white, double=black] ([out angle=45.505, in angle=-134.841] 3.414,-0.008) .. (3.851,0.435); \draw [white, double=black] ([out angle=44.916, in angle=-135.046] 4.912,1.497) .. (5.352,1.936); \draw [white, double=black] ([out angle=45.189, in angle=-134.472] 6.413,0.000) .. (6.850,0.442); \draw [white, double=black] ([out angle=42.931, in angle=-141.165] 7.904,1.469) .. (8.373,1.875); \draw [white, double=black] ([out angle=127.558, in angle=-127.576] 0.578,1.718) .. (0.578,3.220); \draw [white, double=black] ([out angle=127.558, in angle=-127.576] 0.578,-1.282) .. (0.578,0.220); \draw [white, double=black] ([out angle=52.422, in angle=-52.431] 9.685,0.217) .. (9.685,1.719); \draw [white, double=black] ([out angle=137.016, in angle=-38.852] 2.359,2.969) .. (1.890,3.375); \draw [white, double=black] ([out angle=137.016, in angle=-38.852] 2.359,-0.031) .. (1.890,0.375); \draw [white, double=black] ([out angle=134.789, in angle=-45.554] 3.851,1.501) .. (3.414,1.943); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.352,2.998) .. (4.912,3.437); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.352,-0.002) .. (4.912,0.437); \draw [white, double=black] ([out angle=134.491, in angle=-45.168] 6.850,1.492) .. (6.414,1.934); \draw [white, double=black] ([out angle=141.181, in angle=-42.949] 8.373,0.060) .. (7.904,0.466); \end{scope} \begin{scope}[yshift=1.282cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.148, in angle=-52.442] 1.890,0.375) .. (0.578,1.718); \draw [white, double=black, line width=0.125cm]([out angle=52.403, in angle=-141.196] 0.577,0.219) .. (1.891,1.561); \draw [white, double=black, line width=0.125cm]([out angle=42.956, in angle=-134.506] 2.360,1.967) .. (3.415,2.994); \draw [white, double=black, line width=0.125cm]([out angle=42.956, in angle=-134.506] 2.360,-1.033) .. (3.415,-0.006); \draw [white, double=black, line width=0.125cm]([out angle=-42.964, in angle=134.446] 2.360,2.971) .. (3.414,1.943); \draw [white, double=black, line width=0.125cm]([out angle=-42.964, in angle=134.446] 2.360,-0.029) .. (3.414,-1.057); \draw [white, double=black, line width=0.125cm]([out angle=135.035, in angle=-45.211] 4.912,0.436) .. (3.851,1.501); \draw [white, double=black, line width=0.125cm]([out angle=45.159, in angle=-135.097] 3.851,0.435) .. (4.913,1.498); \draw [white, double=black, line width=0.125cm]([out angle=134.832, in angle=-44.933] 6.414,1.934) .. (5.352,2.998); \draw [white, double=black, line width=0.125cm]([out angle=134.832, in angle=-44.933] 6.414,-1.066) .. (5.352,-0.002); \draw [white, double=black, line width=0.125cm]([out angle=44.954, in angle=-134.811] 5.352,1.936) .. (6.413,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.954, in angle=-134.811] 5.352,-1.064) .. (6.413,0.000); \draw [white, double=black, line width=0.125cm]([out angle=45.553, in angle=-137.069] 6.850,0.443) .. (7.904,1.469); \draw [white, double=black, line width=0.125cm]([out angle=-45.509, in angle=137.041] 6.850,1.493) .. (7.904,0.467); \draw [white, double=black, line width=0.125cm]([out angle=127.569, in angle=-38.819] 9.685,1.719) .. (8.373,3.060); \draw [white, double=black, line width=0.125cm]([out angle=127.569, in angle=-38.819] 9.685,-1.281) .. (8.373,0.060); \draw [white, double=black, line width=0.125cm]([out angle=38.835, in angle=-127.567] 8.373,1.875) .. (9.685,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.835, in angle=-127.567] 8.373,-1.125) .. (9.685,0.217); \draw [white, double=black] ([out angle=38.804, in angle=-137.044] 1.891,1.561) .. (2.360,1.967); \draw [white, double=black] ([out angle=45.505, in angle=-134.841] 3.414,2.992) .. (3.851,3.435); \draw [white, double=black] ([out angle=45.505, in angle=-134.841] 3.414,-0.008) .. (3.851,0.435); \draw [white, double=black] ([out angle=44.916, in angle=-135.046] 4.912,1.497) .. (5.352,1.936); \draw [white, double=black] ([out angle=45.189, in angle=-134.472] 6.413,0.000) .. (6.850,0.442); \draw [white, double=black] ([out angle=42.931, in angle=-141.165] 7.904,1.469) .. (8.373,1.875); \draw [white, double=black] ([out angle=127.558, in angle=-127.576] 0.578,1.718) .. (0.578,3.220); \draw [white, double=black] ([out angle=127.558, in angle=-127.576] 0.578,-1.282) .. (0.578,0.220); \draw [white, double=black] ([out angle=52.422, in angle=-52.431] 9.685,0.217) .. (9.685,1.719); \draw [white, double=black] ([out angle=137.016, in angle=-38.852] 2.359,2.969) .. (1.890,3.375); \draw [white, double=black] ([out angle=137.016, in angle=-38.852] 2.359,-0.031) .. (1.890,0.375); \draw [white, double=black] ([out angle=134.789, in angle=-45.554] 3.851,1.501) .. (3.414,1.943); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.352,2.998) .. (4.912,3.437); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.352,-0.002) .. (4.912,0.437); \draw [white, double=black] ([out angle=134.491, in angle=-45.168] 6.850,1.492) .. (6.414,1.934); \draw [white, double=black] ([out angle=141.181, in angle=-42.949] 8.373,0.060) .. (7.904,0.466); \end{scope} \end{scope}

==> diagrams/links-2632.tex <==
\begin{scope} \clip (0,0) rectangle (10.264, 3.000); \begin{scope}[yshift=-0.218cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.142, in angle=-52.445] 1.890,0.376) .. (0.578,1.719); \draw [white, double=black, line width=0.125cm]([out angle=52.396, in angle=-141.200] 0.577,0.220) .. (1.891,1.562); \draw [white, double=black, line width=0.125cm]([out angle=42.955, in angle=-134.510] 2.360,1.968) .. (3.415,2.995); \draw [white, double=black, line width=0.125cm]([out angle=42.955, in angle=-134.510] 2.360,-1.032) .. (3.415,-0.005); \draw [white, double=black, line width=0.125cm]([out angle=-42.962, in angle=134.443] 2.360,2.971) .. (3.415,1.944); \draw [white, double=black, line width=0.125cm]([out angle=-42.962, in angle=134.443] 2.360,-0.029) .. (3.415,-1.056); \draw [white, double=black, line width=0.125cm]([out angle=135.027, in angle=-45.216] 4.913,0.436) .. (3.852,1.501); \draw [white, double=black, line width=0.125cm]([out angle=45.153, in angle=-135.107] 3.851,0.435) .. (4.913,1.498); \draw [white, double=black, line width=0.125cm]([out angle=44.958, in angle=-134.809] 5.353,1.936) .. (6.414,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.958, in angle=-134.809] 5.353,-1.064) .. (6.414,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=-44.931, in angle=134.838] 5.353,2.998) .. (6.415,1.934); \draw [white, double=black, line width=0.125cm]([out angle=-44.931, in angle=134.838] 5.353,-0.002) .. (6.415,-1.066); \draw [white, double=black, line width=0.125cm]([out angle=137.044, in angle=-45.501] 7.905,0.467) .. (6.851,1.493); \draw [white, double=black, line width=0.125cm]([out angle=45.566, in angle=-137.079] 6.851,0.443) .. (7.905,1.469); \draw [white, double=black, line width=0.125cm]([out angle=38.841, in angle=-127.567] 8.374,1.875) .. (9.686,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.841, in angle=-127.567] 8.374,-1.125) .. (9.686,0.217); \draw [white, double=black, line width=0.125cm]([out angle=-38.817, in angle=127.570] 8.374,3.060) .. (9.686,1.719); \draw [white, double=black, line width=0.125cm]([out angle=-38.817, in angle=127.570] 8.374,0.060) .. (9.686,-1.281); \draw [white, double=black] ([out angle=38.800, in angle=-137.045] 1.891,1.562) .. (2.360,1.968); \draw [white, double=black] ([out angle=45.498, in angle=-134.847] 3.414,2.993) .. (3.851,3.435); \draw [white, double=black] ([out angle=45.498, in angle=-134.847] 3.414,-0.007) .. (3.851,0.435); \draw [white, double=black] ([out angle=44.911, in angle=-135.042] 4.913,1.497) .. (5.353,1.936); \draw [white, double=black] ([out angle=45.191, in angle=-134.472] 6.414,0.000) .. (6.851,0.442); \draw [white, double=black] ([out angle=42.921, in angle=-141.159] 7.905,1.469) .. (8.374,1.875); \draw [white, double=black] ([out angle=127.555, in angle=-127.573] 0.578,1.719) .. (0.578,3.221); \draw [white, double=black] ([out angle=127.555, in angle=-127.573] 0.578,-1.281) .. (0.578,0.221); \draw [white, double=black] ([out angle=52.424, in angle=-52.430] 9.686,0.218) .. (9.686,1.719); \draw [white, double=black] ([out angle=137.007, in angle=-38.858] 2.359,2.969) .. (1.890,3.376); \draw [white, double=black] ([out angle=137.007, in angle=-38.858] 2.359,-0.031) .. (1.890,0.376); \draw [white, double=black] ([out angle=134.784, in angle=-45.557] 3.852,1.501) .. (3.415,1.943); \draw [white, double=black] ([out angle=135.069, in angle=-44.937] 5.353,2.998) .. (4.913,3.437); \draw [white, double=black] ([out angle=135.069, in angle=-44.937] 5.353,-0.002) .. (4.913,0.437); \draw [white, double=black] ([out angle=134.499, in angle=-45.162] 6.851,1.492) .. (6.415,1.934); \draw [white, double=black] ([out angle=141.183, in angle=-42.947] 8.374,0.060) .. (7.905,0.466); \end{scope} \begin{scope}[yshift=2.782cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.142, in angle=-52.445] 1.890,0.376) .. (0.578,1.719); \draw [white, double=black, line width=0.125cm]([out angle=52.396, in angle=-141.200] 0.577,0.220) .. (1.891,1.562); \draw [white, double=black, line width=0.125cm]([out angle=42.955, in angle=-134.510] 2.360,1.968) .. (3.415,2.995); \draw [white, double=black, line width=0.125cm]([out angle=42.955, in angle=-134.510] 2.360,-1.032) .. (3.415,-0.005); \draw [white, double=black, line width=0.125cm]([out angle=-42.962, in angle=134.443] 2.360,2.971) .. (3.415,1.944); \draw [white, double=black, line width=0.125cm]([out angle=-42.962, in angle=134.443] 2.360,-0.029) .. (3.415,-1.056); \draw [white, double=black, line width=0.125cm]([out angle=135.027, in angle=-45.216] 4.913,0.436) .. (3.852,1.501); \draw [white, double=black, line width=0.125cm]([out angle=45.153, in angle=-135.107] 3.851,0.435) .. (4.913,1.498); \draw [white, double=black, line width=0.125cm]([out angle=44.958, in angle=-134.809] 5.353,1.936) .. (6.414,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.958, in angle=-134.809] 5.353,-1.064) .. (6.414,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=-44.931, in angle=134.838] 5.353,2.998) .. (6.415,1.934); \draw [white, double=black, line width=0.125cm]([out angle=-44.931, in angle=134.838] 5.353,-0.002) .. (6.415,-1.066); \draw [white, double=black, line width=0.125cm]([out angle=137.044, in angle=-45.501] 7.905,0.467) .. (6.851,1.493); \draw [white, double=black, line width=0.125cm]([out angle=45.566, in angle=-137.079] 6.851,0.443) .. (7.905,1.469); \draw [white, double=black, line width=0.125cm]([out angle=38.841, in angle=-127.567] 8.374,1.875) .. (9.686,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.841, in angle=-127.567] 8.374,-1.125) .. (9.686,0.217); \draw [white, double=black, line width=0.125cm]([out angle=-38.817, in angle=127.570] 8.374,3.060) .. (9.686,1.719); \draw [white, double=black, line width=0.125cm]([out angle=-38.817, in angle=127.570] 8.374,0.060) .. (9.686,-1.281); \draw [white, double=black] ([out angle=38.800, in angle=-137.045] 1.891,1.562) .. (2.360,1.968); \draw [white, double=black] ([out angle=45.498, in angle=-134.847] 3.414,2.993) .. (3.851,3.435); \draw [white, double=black] ([out angle=45.498, in angle=-134.847] 3.414,-0.007) .. (3.851,0.435); \draw [white, double=black] ([out angle=44.911, in angle=-135.042] 4.913,1.497) .. (5.353,1.936); \draw [white, double=black] ([out angle=45.191, in angle=-134.472] 6.414,0.000) .. (6.851,0.442); \draw [white, double=black] ([out angle=42.921, in angle=-141.159] 7.905,1.469) .. (8.374,1.875); \draw [white, double=black] ([out angle=127.555, in angle=-127.573] 0.578,1.719) .. (0.578,3.221); \draw [white, double=black] ([out angle=127.555, in angle=-127.573] 0.578,-1.281) .. (0.578,0.221); \draw [white, double=black] ([out angle=52.424, in angle=-52.430] 9.686,0.218) .. (9.686,1.719); \draw [white, double=black] ([out angle=137.007, in angle=-38.858] 2.359,2.969) .. (1.890,3.376); \draw [white, double=black] ([out angle=137.007, in angle=-38.858] 2.359,-0.031) .. (1.890,0.376); \draw [white, double=black] ([out angle=134.784, in angle=-45.557] 3.852,1.501) .. (3.415,1.943); \draw [white, double=black] ([out angle=135.069, in angle=-44.937] 5.353,2.998) .. (4.913,3.437); \draw [white, double=black] ([out angle=135.069, in angle=-44.937] 5.353,-0.002) .. (4.913,0.437); \draw [white, double=black] ([out angle=134.499, in angle=-45.162] 6.851,1.492) .. (6.415,1.934); \draw [white, double=black] ([out angle=141.183, in angle=-42.947] 8.374,0.060) .. (7.905,0.466); \end{scope} \end{scope}

==> diagrams/links-2633.tex <==
\begin{scope} \clip (0,0) rectangle (10.260, 3.000); \begin{scope}[yshift=-1.718cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.140, in angle=-52.450] 1.890,0.376) .. (0.577,1.719); \draw [white, double=black, line width=0.125cm]([out angle=52.397, in angle=-141.210] 0.577,0.220) .. (1.891,1.561); \draw [white, double=black, line width=0.125cm]([out angle=42.960, in angle=-134.530] 2.360,1.967) .. (3.415,2.994); \draw [white, double=black, line width=0.125cm]([out angle=42.960, in angle=-134.530] 2.360,-1.033) .. (3.415,-0.006); \draw [white, double=black, line width=0.125cm]([out angle=-42.975, in angle=134.428] 2.360,2.971) .. (3.414,1.943); \draw [white, double=black, line width=0.125cm]([out angle=-42.975, in angle=134.428] 2.360,-0.029) .. (3.414,-1.057); \draw [white, double=black, line width=0.125cm]([out angle=135.027, in angle=-45.226] 4.911,0.436) .. (3.851,1.500); \draw [white, double=black, line width=0.125cm]([out angle=45.150, in angle=-135.108] 3.850,0.434) .. (4.912,1.497); \draw [white, double=black, line width=0.125cm]([out angle=44.960, in angle=-134.812] 5.352,1.937) .. (6.412,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.960, in angle=-134.812] 5.352,-1.063) .. (6.412,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=-44.932, in angle=134.830] 5.351,2.998) .. (6.412,1.935); \draw [white, double=black, line width=0.125cm]([out angle=-44.932, in angle=134.830] 5.351,-0.002) .. (6.412,-1.065); \draw [white, double=black, line width=0.125cm]([out angle=45.548, in angle=-137.070] 6.849,0.444) .. (7.902,1.470); \draw [white, double=black, line width=0.125cm]([out angle=-45.514, in angle=137.030] 6.848,1.493) .. (7.902,0.467); \draw [white, double=black, line width=0.125cm]([out angle=127.565, in angle=-38.818] 9.683,1.719) .. (8.371,3.060); \draw [white, double=black, line width=0.125cm]([out angle=127.565, in angle=-38.818] 9.683,-1.281) .. (8.371,0.060); \draw [white, double=black, line width=0.125cm]([out angle=38.831, in angle=-127.566] 8.371,1.875) .. (9.683,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.831, in angle=-127.566] 8.371,-1.125) .. (9.683,0.217); \draw [white, double=black] ([out angle=38.790, in angle=-137.040] 1.891,1.561) .. (2.360,1.967); \draw [white, double=black] ([out angle=45.499, in angle=-134.850] 3.413,2.993) .. (3.850,3.434); \draw [white, double=black] ([out angle=45.499, in angle=-134.850] 3.413,-0.007) .. (3.850,0.434); \draw [white, double=black] ([out angle=44.904, in angle=-135.040] 4.912,1.498) .. (5.352,1.937); \draw [white, double=black] ([out angle=45.188, in angle=-134.472] 6.412,0.000) .. (6.849,0.442); \draw [white, double=black] ([out angle=42.930, in angle=-141.169] 7.902,1.470) .. (8.371,1.875); \draw [white, double=black] ([out angle=127.550, in angle=-127.586] 0.577,1.719) .. (0.578,3.221); \draw [white, double=black] ([out angle=127.550, in angle=-127.586] 0.577,-1.281) .. (0.578,0.221); \draw [white, double=black] ([out angle=52.410, in angle=-52.435] 9.683,0.218) .. (9.683,1.719); \draw [white, double=black] ([out angle=137.008, in angle=-38.860] 2.359,2.969) .. (1.890,3.376); \draw [white, double=black] ([out angle=137.008, in angle=-38.860] 2.359,-0.031) .. (1.890,0.376); \draw [white, double=black] ([out angle=134.774, in angle=-45.572] 3.851,1.500) .. (3.415,1.943); \draw [white, double=black] ([out angle=135.068, in angle=-44.937] 5.351,2.998) .. (4.912,3.436); \draw [white, double=black] ([out angle=135.068, in angle=-44.937] 5.351,-0.002) .. (4.912,0.436); \draw [white, double=black] ([out angle=134.486, in angle=-45.170] 6.849,1.493) .. (6.412,1.935); \draw [white, double=black] ([out angle=141.182, in angle=-42.945] 8.371,0.060) .. (7.902,0.466); \end{scope} \begin{scope}[yshift=1.282cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.140, in angle=-52.450] 1.890,0.376) .. (0.577,1.719); \draw [white, double=black, line width=0.125cm]([out angle=52.397, in angle=-141.210] 0.577,0.220) .. (1.891,1.561); \draw [white, double=black, line width=0.125cm]([out angle=42.960, in angle=-134.530] 2.360,1.967) .. (3.415,2.994); \draw [white, double=black, line width=0.125cm]([out angle=42.960, in angle=-134.530] 2.360,-1.033) .. (3.415,-0.006); \draw [white, double=black, line width=0.125cm]([out angle=-42.975, in angle=134.428] 2.360,2.971) .. (3.414,1.943); \draw [white, double=black, line width=0.125cm]([out angle=-42.975, in angle=134.428] 2.360,-0.029) .. (3.414,-1.057); \draw [white, double=black, line width=0.125cm]([out angle=135.027, in angle=-45.226] 4.911,0.436) .. (3.851,1.500); \draw [white, double=black, line width=0.125cm]([out angle=45.150, in angle=-135.108] 3.850,0.434) .. (4.912,1.497); \draw [white, double=black, line width=0.125cm]([out angle=44.960, in angle=-134.812] 5.352,1.937) .. (6.412,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.960, in angle=-134.812] 5.352,-1.063) .. (6.412,-0.000); \draw [white, double=black, line width=0.125cm]([out angle=-44.932, in angle=134.830] 5.351,2.998) .. (6.412,1.935); \draw [white, double=black, line width=0.125cm]([out angle=-44.932, in angle=134.830] 5.351,-0.002) .. (6.412,-1.065); \draw [white, double=black, line width=0.125cm]([out angle=45.548, in angle=-137.070] 6.849,0.444) .. (7.902,1.470); \draw [white, double=black, line width=0.125cm]([out angle=-45.514, in angle=137.030] 6.848,1.493) .. (7.902,0.467); \draw [white, double=black, line width=0.125cm]([out angle=127.565, in angle=-38.818] 9.683,1.719) .. (8.371,3.060); \draw [white, double=black, line width=0.125cm]([out angle=127.565, in angle=-38.818] 9.683,-1.281) .. (8.371,0.060); \draw [white, double=black, line width=0.125cm]([out angle=38.831, in angle=-127.566] 8.371,1.875) .. (9.683,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.831, in angle=-127.566] 8.371,-1.125) .. (9.683,0.217); \draw [white, double=black] ([out angle=38.790, in angle=-137.040] 1.891,1.561) .. (2.360,1.967); \draw [white, double=black] ([out angle=45.499, in angle=-134.850] 3.413,2.993) .. (3.850,3.434); \draw [white, double=black] ([out angle=45.499, in angle=-134.850] 3.413,-0.007) .. (3.850,0.434); \draw [white, double=black] ([out angle=44.904, in angle=-135.040] 4.912,1.498) .. (5.352,1.937); \draw [white, double=black] ([out angle=45.188, in angle=-134.472] 6.412,0.000) .. (6.849,0.442); \draw [white, double=black] ([out angle=42.930, in angle=-141.169] 7.902,1.470) .. (8.371,1.875); \draw [white, double=black] ([out angle=127.550, in angle=-127.586] 0.577,1.719) .. (0.578,3.221); \draw [white, double=black] ([out angle=127.550, in angle=-127.586] 0.577,-1.281) .. (0.578,0.221); \draw [white, double=black] ([out angle=52.410, in angle=-52.435] 9.683,0.218) .. (9.683,1.719); \draw [white, double=black] ([out angle=137.008, in angle=-38.860] 2.359,2.969) .. (1.890,3.376); \draw [white, double=black] ([out angle=137.008, in angle=-38.860] 2.359,-0.031) .. (1.890,0.376); \draw [white, double=black] ([out angle=134.774, in angle=-45.572] 3.851,1.500) .. (3.415,1.943); \draw [white, double=black] ([out angle=135.068, in angle=-44.937] 5.351,2.998) .. (4.912,3.436); \draw [white, double=black] ([out angle=135.068, in angle=-44.937] 5.351,-0.002) .. (4.912,0.436); \draw [white, double=black] ([out angle=134.486, in angle=-45.170] 6.849,1.493) .. (6.412,1.935); \draw [white, double=black] ([out angle=141.182, in angle=-42.945] 8.371,0.060) .. (7.902,0.466); \end{scope} \end{scope}

==> diagrams/links-2634.tex <==
\begin{scope} \clip (0,0) rectangle (10.261, 3.000); \begin{scope}[yshift=-1.691cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.139, in angle=-52.449] 1.890,0.348) .. (0.577,1.692); \draw [white, double=black, line width=0.125cm]([out angle=52.396, in angle=-141.210] 0.577,0.193) .. (1.891,1.534); \draw [white, double=black, line width=0.125cm]([out angle=42.959, in angle=-134.529] 2.360,1.940) .. (3.415,2.967); \draw [white, double=black, line width=0.125cm]([out angle=42.959, in angle=-134.529] 2.360,-1.060) .. (3.415,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=-42.973, in angle=134.429] 2.360,2.944) .. (3.414,1.916); \draw [white, double=black, line width=0.125cm]([out angle=-42.973, in angle=134.429] 2.360,-0.056) .. (3.414,-1.084); \draw [white, double=black, line width=0.125cm]([out angle=45.149, in angle=-135.109] 3.850,0.407) .. (4.912,1.470); \draw [white, double=black, line width=0.125cm]([out angle=-45.226, in angle=135.026] 3.851,1.473) .. (4.912,0.409); \draw [white, double=black, line width=0.125cm]([out angle=134.832, in angle=-44.932] 6.413,1.907) .. (5.352,2.970); \draw [white, double=black, line width=0.125cm]([out angle=134.832, in angle=-44.932] 6.413,-1.093) .. (5.352,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=44.960, in angle=-134.811] 5.352,1.909) .. (6.413,2.973); \draw [white, double=black, line width=0.125cm]([out angle=44.960, in angle=-134.811] 5.352,-1.091) .. (6.413,-0.027); \draw [white, double=black, line width=0.125cm]([out angle=137.032, in angle=-45.511] 7.903,0.440) .. (6.849,1.466); \draw [white, double=black, line width=0.125cm]([out angle=45.552, in angle=-137.073] 6.849,0.416) .. (7.903,1.442); \draw [white, double=black, line width=0.125cm]([out angle=38.833, in angle=-127.566] 8.371,1.848) .. (9.684,3.189); \draw [white, double=black, line width=0.125cm]([out angle=38.833, in angle=-127.566] 8.371,-1.152) .. (9.684,0.189); \draw [white, double=black, line width=0.125cm]([out angle=-38.818, in angle=127.565] 8.371,3.033) .. (9.684,1.691); \draw [white, double=black, line width=0.125cm]([out angle=-38.818, in angle=127.565] 8.371,0.033) .. (9.684,-1.309); \draw [white, double=black] ([out angle=38.790, in angle=-137.041] 1.891,1.534) .. (2.360,1.940); \draw [white, double=black] ([out angle=45.498, in angle=-134.851] 3.413,2.965) .. (3.850,3.407); \draw [white, double=black] ([out angle=45.498, in angle=-134.851] 3.413,-0.035) .. (3.850,0.407); \draw [white, double=black] ([out angle=44.904, in angle=-135.040] 4.912,1.471) .. (5.352,1.909); \draw [white, double=black] ([out angle=45.189, in angle=-134.472] 6.413,2.973) .. (6.849,3.415); \draw [white, double=black] ([out angle=45.189, in angle=-134.472] 6.413,-0.027) .. (6.849,0.415); \draw [white, double=black] ([out angle=42.927, in angle=-141.167] 7.903,1.442) .. (8.371,1.848); \draw [white, double=black] ([out angle=127.551, in angle=-127.584] 0.577,1.692) .. (0.578,3.194); \draw [white, double=black] ([out angle=127.551, in angle=-127.584] 0.577,-1.308) .. (0.578,0.194); \draw [white, double=black] ([out angle=52.411, in angle=-52.435] 9.683,0.190) .. (9.684,1.691); \draw [white, double=black] ([out angle=137.007, in angle=-38.861] 2.359,2.942) .. (1.890,3.348); \draw [white, double=black] ([out angle=137.007, in angle=-38.861] 2.359,-0.058) .. (1.890,0.348); \draw [white, double=black] ([out angle=134.774, in angle=-45.571] 3.851,1.473) .. (3.415,1.916); \draw [white, double=black] ([out angle=135.068, in angle=-44.937] 5.352,2.970) .. (4.912,3.409); \draw [white, double=black] ([out angle=135.068, in angle=-44.937] 5.352,-0.030) .. (4.912,0.409); \draw [white, double=black] ([out angle=134.489, in angle=-45.168] 6.849,1.466) .. (6.413,1.907); \draw [white, double=black] ([out angle=141.182, in angle=-42.945] 8.371,0.033) .. (7.903,0.438); \end{scope} \begin{scope}[yshift=1.309cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.139, in angle=-52.449] 1.890,0.348) .. (0.577,1.692); \draw [white, double=black, line width=0.125cm]([out angle=52.396, in angle=-141.210] 0.577,0.193) .. (1.891,1.534); \draw [white, double=black, line width=0.125cm]([out angle=42.959, in angle=-134.529] 2.360,1.940) .. (3.415,2.967); \draw [white, double=black, line width=0.125cm]([out angle=42.959, in angle=-134.529] 2.360,-1.060) .. (3.415,-0.033); \draw [white, double=black, line width=0.125cm]([out angle=-42.973, in angle=134.429] 2.360,2.944) .. (3.414,1.916); \draw [white, double=black, line width=0.125cm]([out angle=-42.973, in angle=134.429] 2.360,-0.056) .. (3.414,-1.084); \draw [white, double=black, line width=0.125cm]([out angle=45.149, in angle=-135.109] 3.850,0.407) .. (4.912,1.470); \draw [white, double=black, line width=0.125cm]([out angle=-45.226, in angle=135.026] 3.851,1.473) .. (4.912,0.409); \draw [white, double=black, line width=0.125cm]([out angle=134.832, in angle=-44.932] 6.413,1.907) .. (5.352,2.970); \draw [white, double=black, line width=0.125cm]([out angle=134.832, in angle=-44.932] 6.413,-1.093) .. (5.352,-0.030); \draw [white, double=black, line width=0.125cm]([out angle=44.960, in angle=-134.811] 5.352,1.909) .. (6.413,2.973); \draw [white, double=black, line width=0.125cm]([out angle=44.960, in angle=-134.811] 5.352,-1.091) .. (6.413,-0.027); \draw [white, double=black, line width=0.125cm]([out angle=137.032, in angle=-45.511] 7.903,0.440) .. (6.849,1.466); \draw [white, double=black, line width=0.125cm]([out angle=45.552, in angle=-137.073] 6.849,0.416) .. (7.903,1.442); \draw [white, double=black, line width=0.125cm]([out angle=38.833, in angle=-127.566] 8.371,1.848) .. (9.684,3.189); \draw [white, double=black, line width=0.125cm]([out angle=38.833, in angle=-127.566] 8.371,-1.152) .. (9.684,0.189); \draw [white, double=black, line width=0.125cm]([out angle=-38.818, in angle=127.565] 8.371,3.033) .. (9.684,1.691); \draw [white, double=black, line width=0.125cm]([out angle=-38.818, in angle=127.565] 8.371,0.033) .. (9.684,-1.309); \draw [white, double=black] ([out angle=38.790, in angle=-137.041] 1.891,1.534) .. (2.360,1.940); \draw [white, double=black] ([out angle=45.498, in angle=-134.851] 3.413,2.965) .. (3.850,3.407); \draw [white, double=black] ([out angle=45.498, in angle=-134.851] 3.413,-0.035) .. (3.850,0.407); \draw [white, double=black] ([out angle=44.904, in angle=-135.040] 4.912,1.471) .. (5.352,1.909); \draw [white, double=black] ([out angle=45.189, in angle=-134.472] 6.413,2.973) .. (6.849,3.415); \draw [white, double=black] ([out angle=45.189, in angle=-134.472] 6.413,-0.027) .. (6.849,0.415); \draw [white, double=black] ([out angle=42.927, in angle=-141.167] 7.903,1.442) .. (8.371,1.848); \draw [white, double=black] ([out angle=127.551, in angle=-127.584] 0.577,1.692) .. (0.578,3.194); \draw [white, double=black] ([out angle=127.551, in angle=-127.584] 0.577,-1.308) .. (0.578,0.194); \draw [white, double=black] ([out angle=52.411, in angle=-52.435] 9.683,0.190) .. (9.684,1.691); \draw [white, double=black] ([out angle=137.007, in angle=-38.861] 2.359,2.942) .. (1.890,3.348); \draw [white, double=black] ([out angle=137.007, in angle=-38.861] 2.359,-0.058) .. (1.890,0.348); \draw [white, double=black] ([out angle=134.774, in angle=-45.571] 3.851,1.473) .. (3.415,1.916); \draw [white, double=black] ([out angle=135.068, in angle=-44.937] 5.352,2.970) .. (4.912,3.409); \draw [white, double=black] ([out angle=135.068, in angle=-44.937] 5.352,-0.030) .. (4.912,0.409); \draw [white, double=black] ([out angle=134.489, in angle=-45.168] 6.849,1.466) .. (6.413,1.907); \draw [white, double=black] ([out angle=141.182, in angle=-42.945] 8.371,0.033) .. (7.903,0.438); \end{scope} \end{scope}

==> diagrams/links-2635.tex <==
\begin{scope} \clip (0,0) rectangle (10.261, 3.000); \begin{scope}[yshift=-0.219cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.210, in angle=-52.408] 1.891,0.376) .. (0.578,1.716); \draw [white, double=black, line width=0.125cm]([out angle=52.463, in angle=-141.141] 0.578,0.218) .. (1.890,1.560); \draw [white, double=black, line width=0.125cm]([out angle=42.955, in angle=-134.424] 2.358,1.966) .. (3.411,2.993); \draw [white, double=black, line width=0.125cm]([out angle=42.955, in angle=-134.424] 2.358,-1.034) .. (3.411,-0.007); \draw [white, double=black, line width=0.125cm]([out angle=-42.943, in angle=134.514] 2.358,2.969) .. (3.412,1.943); \draw [white, double=black, line width=0.125cm]([out angle=-42.943, in angle=134.514] 2.358,-0.031) .. (3.412,-1.057); \draw [white, double=black, line width=0.125cm]([out angle=45.217, in angle=-135.011] 3.849,0.437) .. (4.909,1.501); \draw [white, double=black, line width=0.125cm]([out angle=-45.142, in angle=135.097] 3.848,1.502) .. (4.910,0.440); \draw [white, double=black, line width=0.125cm]([out angle=44.918, in angle=-134.825] 5.349,1.939) .. (6.410,3.003); \draw [white, double=black, line width=0.125cm]([out angle=44.918, in angle=-134.825] 5.349,-1.061) .. (6.410,0.003); \draw [white, double=black, line width=0.125cm]([out angle=-44.947, in angle=134.799] 5.349,3.000) .. (6.410,1.937); \draw [white, double=black, line width=0.125cm]([out angle=-44.947, in angle=134.799] 5.349,0.000) .. (6.410,-1.063); \draw [white, double=black, line width=0.125cm]([out angle=45.493, in angle=-137.011] 6.847,0.443) .. (7.901,1.470); \draw [white, double=black, line width=0.125cm]([out angle=-45.548, in angle=137.051] 6.847,1.494) .. (7.902,0.467); \draw [white, double=black, line width=0.125cm]([out angle=127.576, in angle=-38.835] 9.684,1.720) .. (8.370,3.062); \draw [white, double=black, line width=0.125cm]([out angle=127.576, in angle=-38.835] 9.684,-1.280) .. (8.370,0.062); \draw [white, double=black, line width=0.125cm]([out angle=38.815, in angle=-127.578] 8.370,1.876) .. (9.684,3.219); \draw [white, double=black, line width=0.125cm]([out angle=38.815, in angle=-127.578] 8.370,-1.124) .. (9.684,0.219); \draw [white, double=black] ([out angle=38.859, in angle=-137.045] 1.890,1.560) .. (2.358,1.966); \draw [white, double=black] ([out angle=45.557, in angle=-134.783] 3.413,2.995) .. (3.849,3.437); \draw [white, double=black] ([out angle=45.557, in angle=-134.783] 3.413,-0.005) .. (3.849,0.437); \draw [white, double=black] ([out angle=44.973, in angle=-135.082] 4.909,1.501) .. (5.349,1.939); \draw [white, double=black] ([out angle=45.175, in angle=-134.475] 6.410,0.003) .. (6.847,0.445); \draw [white, double=black] ([out angle=42.989, in angle=-141.185] 7.901,1.470) .. (8.370,1.876); \draw [white, double=black] ([out angle=127.592, in angle=-127.564] 0.578,1.716) .. (0.577,3.217); \draw [white, double=black] ([out angle=127.592, in angle=-127.564] 0.578,-1.284) .. (0.577,0.217); \draw [white, double=black] ([out angle=52.440, in angle=-52.424] 9.684,0.218) .. (9.684,1.720); \draw [white, double=black] ([out angle=137.083, in angle=-38.790] 2.359,2.970) .. (1.891,3.376); \draw [white, double=black] ([out angle=137.083, in angle=-38.790] 2.359,-0.030) .. (1.891,0.376); \draw [white, double=black] ([out angle=134.858, in angle=-45.486] 3.848,1.502) .. (3.412,1.943); \draw [white, double=black] ([out angle=135.053, in angle=-44.942] 5.349,0.000) .. (4.910,0.439); \draw [white, double=black] ([out angle=134.452, in angle=-45.201] 6.847,1.494) .. (6.410,1.937); \draw [white, double=black] ([out angle=141.165, in angle=-42.966] 8.370,0.062) .. (7.902,0.468); \end{scope} \begin{scope}[yshift=2.781cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.210, in angle=-52.408] 1.891,0.376) .. (0.578,1.716); \draw [white, double=black, line width=0.125cm]([out angle=52.463, in angle=-141.141] 0.578,0.218) .. (1.890,1.560); \draw [white, double=black, line width=0.125cm]([out angle=42.955, in angle=-134.424] 2.358,1.966) .. (3.411,2.993); \draw [white, double=black, line width=0.125cm]([out angle=42.955, in angle=-134.424] 2.358,-1.034) .. (3.411,-0.007); \draw [white, double=black, line width=0.125cm]([out angle=-42.943, in angle=134.514] 2.358,2.969) .. (3.412,1.943); \draw [white, double=black, line width=0.125cm]([out angle=-42.943, in angle=134.514] 2.358,-0.031) .. (3.412,-1.057); \draw [white, double=black, line width=0.125cm]([out angle=45.217, in angle=-135.011] 3.849,0.437) .. (4.909,1.501); \draw [white, double=black, line width=0.125cm]([out angle=-45.142, in angle=135.097] 3.848,1.502) .. (4.910,0.440); \draw [white, double=black, line width=0.125cm]([out angle=44.918, in angle=-134.825] 5.349,1.939) .. (6.410,3.003); \draw [white, double=black, line width=0.125cm]([out angle=44.918, in angle=-134.825] 5.349,-1.061) .. (6.410,0.003); \draw [white, double=black, line width=0.125cm]([out angle=-44.947, in angle=134.799] 5.349,3.000) .. (6.410,1.937); \draw [white, double=black, line width=0.125cm]([out angle=-44.947, in angle=134.799] 5.349,0.000) .. (6.410,-1.063); \draw [white, double=black, line width=0.125cm]([out angle=45.493, in angle=-137.011] 6.847,0.443) .. (7.901,1.470); \draw [white, double=black, line width=0.125cm]([out angle=-45.548, in angle=137.051] 6.847,1.494) .. (7.902,0.467); \draw [white, double=black, line width=0.125cm]([out angle=127.576, in angle=-38.835] 9.684,1.720) .. (8.370,3.062); \draw [white, double=black, line width=0.125cm]([out angle=127.576, in angle=-38.835] 9.684,-1.280) .. (8.370,0.062); \draw [white, double=black, line width=0.125cm]([out angle=38.815, in angle=-127.578] 8.370,1.876) .. (9.684,3.219); \draw [white, double=black, line width=0.125cm]([out angle=38.815, in angle=-127.578] 8.370,-1.124) .. (9.684,0.219); \draw [white, double=black] ([out angle=38.859, in angle=-137.045] 1.890,1.560) .. (2.358,1.966); \draw [white, double=black] ([out angle=45.557, in angle=-134.783] 3.413,2.995) .. (3.849,3.437); \draw [white, double=black] ([out angle=45.557, in angle=-134.783] 3.413,-0.005) .. (3.849,0.437); \draw [white, double=black] ([out angle=44.973, in angle=-135.082] 4.909,1.501) .. (5.349,1.939); \draw [white, double=black] ([out angle=45.175, in angle=-134.475] 6.410,0.003) .. (6.847,0.445); \draw [white, double=black] ([out angle=42.989, in angle=-141.185] 7.901,1.470) .. (8.370,1.876); \draw [white, double=black] ([out angle=127.592, in angle=-127.564] 0.578,1.716) .. (0.577,3.217); \draw [white, double=black] ([out angle=127.592, in angle=-127.564] 0.578,-1.284) .. (0.577,0.217); \draw [white, double=black] ([out angle=52.440, in angle=-52.424] 9.684,0.218) .. (9.684,1.720); \draw [white, double=black] ([out angle=137.083, in angle=-38.790] 2.359,2.970) .. (1.891,3.376); \draw [white, double=black] ([out angle=137.083, in angle=-38.790] 2.359,-0.030) .. (1.891,0.376); \draw [white, double=black] ([out angle=134.858, in angle=-45.486] 3.848,1.502) .. (3.412,1.943); \draw [white, double=black] ([out angle=135.053, in angle=-44.942] 5.349,0.000) .. (4.910,0.439); \draw [white, double=black] ([out angle=134.452, in angle=-45.201] 6.847,1.494) .. (6.410,1.937); \draw [white, double=black] ([out angle=141.165, in angle=-42.966] 8.370,0.062) .. (7.902,0.468); \end{scope} \end{scope}

==> diagrams/links-2636.tex <==
\begin{scope} \clip (0,0) rectangle (10.264, 3.000); \begin{scope}[yshift=-0.218cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.148, in angle=-52.441] 1.890,0.376) .. (0.578,1.718); \draw [white, double=black, line width=0.125cm]([out angle=52.402, in angle=-141.194] 0.577,0.220) .. (1.891,1.561); \draw [white, double=black, line width=0.125cm]([out angle=42.954, in angle=-134.501] 2.360,1.967) .. (3.415,2.994); \draw [white, double=black, line width=0.125cm]([out angle=42.954, in angle=-134.501] 2.360,-1.033) .. (3.415,-0.006); \draw [white, double=black, line width=0.125cm]([out angle=-42.960, in angle=134.450] 2.360,2.971) .. (3.414,1.943); \draw [white, double=black, line width=0.125cm]([out angle=-42.960, in angle=134.450] 2.360,-0.029) .. (3.414,-1.057); \draw [white, double=black, line width=0.125cm]([out angle=45.159, in angle=-135.098] 3.851,0.435) .. (4.913,1.498); \draw [white, double=black, line width=0.125cm]([out angle=-45.209, in angle=135.034] 3.851,1.501) .. (4.912,0.436); \draw [white, double=black, line width=0.125cm]([out angle=134.835, in angle=-44.933] 6.414,1.934) .. (5.353,2.998); \draw [white, double=black, line width=0.125cm]([out angle=134.835, in angle=-44.933] 6.414,-1.066) .. (5.353,-0.002); \draw [white, double=black, line width=0.125cm]([out angle=44.955, in angle=-134.810] 5.353,1.936) .. (6.414,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.955, in angle=-134.810] 5.353,-1.064) .. (6.414,0.000); \draw [white, double=black, line width=0.125cm]([out angle=137.045, in angle=-45.505] 7.905,0.467) .. (6.850,1.493); \draw [white, double=black, line width=0.125cm]([out angle=45.559, in angle=-137.073] 6.851,0.443) .. (7.905,1.469); \draw [white, double=black, line width=0.125cm]([out angle=38.839, in angle=-127.568] 8.374,1.875) .. (9.686,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.839, in angle=-127.568] 8.374,-1.125) .. (9.686,0.217); \draw [white, double=black, line width=0.125cm]([out angle=-38.819, in angle=127.570] 8.374,3.060) .. (9.686,1.719); \draw [white, double=black, line width=0.125cm]([out angle=-38.819, in angle=127.570] 8.374,0.060) .. (9.686,-1.281); \draw [white, double=black] ([out angle=38.806, in angle=-137.046] 1.891,1.561) .. (2.360,1.967); \draw [white, double=black] ([out angle=45.503, in angle=-134.841] 3.414,2.992) .. (3.851,3.435); \draw [white, double=black] ([out angle=45.503, in angle=-134.841] 3.414,-0.008) .. (3.851,0.435); \draw [white, double=black] ([out angle=44.917, in angle=-135.045] 4.913,1.497) .. (5.353,1.936); \draw [white, double=black] ([out angle=45.190, in angle=-134.472] 6.414,0.000) .. (6.851,0.442); \draw [white, double=black] ([out angle=42.927, in angle=-141.161] 7.905,1.469) .. (8.374,1.875); \draw [white, double=black] ([out angle=127.559, in angle=-127.572] 0.578,1.718) .. (0.578,3.220); \draw [white, double=black] ([out angle=127.559, in angle=-127.572] 0.578,-1.282) .. (0.578,0.220); \draw [white, double=black] ([out angle=52.426, in angle=-52.430] 9.686,0.217) .. (9.686,1.719); \draw [white, double=black] ([out angle=137.014, in angle=-38.852] 2.359,2.969) .. (1.890,3.376); \draw [white, double=black] ([out angle=137.014, in angle=-38.852] 2.359,-0.031) .. (1.890,0.376); \draw [white, double=black] ([out angle=134.791, in angle=-45.550] 3.851,1.501) .. (3.415,1.943); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.353,2.998) .. (4.913,3.437); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.353,-0.002) .. (4.913,0.437); \draw [white, double=black] ([out angle=134.495, in angle=-45.165] 6.851,1.492) .. (6.414,1.934); \draw [white, double=black] ([out angle=141.181, in angle=-42.949] 8.374,0.060) .. (7.905,0.466); \end{scope} \begin{scope}[yshift=2.782cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.148, in angle=-52.441] 1.890,0.376) .. (0.578,1.718); \draw [white, double=black, line width=0.125cm]([out angle=52.402, in angle=-141.194] 0.577,0.220) .. (1.891,1.561); \draw [white, double=black, line width=0.125cm]([out angle=42.954, in angle=-134.501] 2.360,1.967) .. (3.415,2.994); \draw [white, double=black, line width=0.125cm]([out angle=42.954, in angle=-134.501] 2.360,-1.033) .. (3.415,-0.006); \draw [white, double=black, line width=0.125cm]([out angle=-42.960, in angle=134.450] 2.360,2.971) .. (3.414,1.943); \draw [white, double=black, line width=0.125cm]([out angle=-42.960, in angle=134.450] 2.360,-0.029) .. (3.414,-1.057); \draw [white, double=black, line width=0.125cm]([out angle=45.159, in angle=-135.098] 3.851,0.435) .. (4.913,1.498); \draw [white, double=black, line width=0.125cm]([out angle=-45.209, in angle=135.034] 3.851,1.501) .. (4.912,0.436); \draw [white, double=black, line width=0.125cm]([out angle=134.835, in angle=-44.933] 6.414,1.934) .. (5.353,2.998); \draw [white, double=black, line width=0.125cm]([out angle=134.835, in angle=-44.933] 6.414,-1.066) .. (5.353,-0.002); \draw [white, double=black, line width=0.125cm]([out angle=44.955, in angle=-134.810] 5.353,1.936) .. (6.414,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.955, in angle=-134.810] 5.353,-1.064) .. (6.414,0.000); \draw [white, double=black, line width=0.125cm]([out angle=137.045, in angle=-45.505] 7.905,0.467) .. (6.850,1.493); \draw [white, double=black, line width=0.125cm]([out angle=45.559, in angle=-137.073] 6.851,0.443) .. (7.905,1.469); \draw [white, double=black, line width=0.125cm]([out angle=38.839, in angle=-127.568] 8.374,1.875) .. (9.686,3.217); \draw [white, double=black, line width=0.125cm]([out angle=38.839, in angle=-127.568] 8.374,-1.125) .. (9.686,0.217); \draw [white, double=black, line width=0.125cm]([out angle=-38.819, in angle=127.570] 8.374,3.060) .. (9.686,1.719); \draw [white, double=black, line width=0.125cm]([out angle=-38.819, in angle=127.570] 8.374,0.060) .. (9.686,-1.281); \draw [white, double=black] ([out angle=38.806, in angle=-137.046] 1.891,1.561) .. (2.360,1.967); \draw [white, double=black] ([out angle=45.503, in angle=-134.841] 3.414,2.992) .. (3.851,3.435); \draw [white, double=black] ([out angle=45.503, in angle=-134.841] 3.414,-0.008) .. (3.851,0.435); \draw [white, double=black] ([out angle=44.917, in angle=-135.045] 4.913,1.497) .. (5.353,1.936); \draw [white, double=black] ([out angle=45.190, in angle=-134.472] 6.414,0.000) .. (6.851,0.442); \draw [white, double=black] ([out angle=42.927, in angle=-141.161] 7.905,1.469) .. (8.374,1.875); \draw [white, double=black] ([out angle=127.559, in angle=-127.572] 0.578,1.718) .. (0.578,3.220); \draw [white, double=black] ([out angle=127.559, in angle=-127.572] 0.578,-1.282) .. (0.578,0.220); \draw [white, double=black] ([out angle=52.426, in angle=-52.430] 9.686,0.217) .. (9.686,1.719); \draw [white, double=black] ([out angle=137.014, in angle=-38.852] 2.359,2.969) .. (1.890,3.376); \draw [white, double=black] ([out angle=137.014, in angle=-38.852] 2.359,-0.031) .. (1.890,0.376); \draw [white, double=black] ([out angle=134.791, in angle=-45.550] 3.851,1.501) .. (3.415,1.943); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.353,2.998) .. (4.913,3.437); \draw [white, double=black] ([out angle=135.067, in angle=-44.937] 5.353,-0.002) .. (4.913,0.437); \draw [white, double=black] ([out angle=134.495, in angle=-45.165] 6.851,1.492) .. (6.414,1.934); \draw [white, double=black] ([out angle=141.181, in angle=-42.949] 8.374,0.060) .. (7.905,0.466); \end{scope} \end{scope}

==> diagrams/links-2637.tex <==
\begin{scope} \clip (0,0) rectangle (10.258, 3.000); \begin{scope}[yshift=-0.217cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.162, in angle=-52.440] 1.890,0.375) .. (0.577,1.717); \draw [white, double=black, line width=0.125cm]([out angle=52.419, in angle=-141.196] 0.577,0.218) .. (1.890,1.560); \draw [white, double=black, line width=0.125cm]([out angle=42.962, in angle=-134.512] 2.359,1.966) .. (3.413,2.992); \draw [white, double=black, line width=0.125cm]([out angle=42.962, in angle=-134.512] 2.359,-1.034) .. (3.413,-0.008); \draw [white, double=black, line width=0.125cm]([out angle=-42.974, in angle=134.445] 2.359,2.969) .. (3.413,1.942); \draw [white, double=black, line width=0.125cm]([out angle=-42.974, in angle=134.445] 2.359,-0.031) .. (3.413,-1.058); \draw [white, double=black, line width=0.125cm]([out angle=45.170, in angle=-135.076] 3.849,0.434) .. (4.910,1.497); \draw [white, double=black, line width=0.125cm]([out angle=-45.206, in angle=135.051] 3.849,1.499) .. (4.910,0.436); \draw [white, double=black, line width=0.125cm]([out angle=44.947, in angle=-134.818] 5.350,1.937) .. (6.410,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.947, in angle=-134.818] 5.350,-1.063) .. (6.410,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-44.938, in angle=134.813] 5.349,2.998) .. (6.410,1.935); \draw [white, double=black, line width=0.125cm]([out angle=-44.938, in angle=134.813] 5.349,-0.002) .. (6.410,-1.065); \draw [white, double=black, line width=0.125cm]([out angle=45.516, in angle=-137.043] 6.846,0.443) .. (7.900,1.469); \draw [white, double=black, line width=0.125cm]([out angle=-45.536, in angle=137.026] 6.846,1.493) .. (7.900,0.467); \draw [white, double=black, line width=0.125cm]([out angle=127.564, in angle=-38.825] 9.681,1.718) .. (8.368,3.060); \draw [white, double=black, line width=0.125cm]([out angle=127.564, in angle=-38.825] 9.681,-1.282) .. (8.368,0.060); \draw [white, double=black, line width=0.125cm]([out angle=38.817, in angle=-127.569] 8.368,1.875) .. (9.681,3.216); \draw [white, double=black, line width=0.125cm]([out angle=38.817, in angle=-127.569] 8.368,-1.125) .. (9.681,0.216); \draw [white, double=black] ([out angle=38.804, in angle=-137.038] 1.890,1.560) .. (2.359,1.966); \draw [white, double=black] ([out angle=45.519, in angle=-134.830] 3.413,2.992) .. (3.849,3.434); \draw [white, double=black] ([out angle=45.519, in angle=-134.830] 3.413,-0.008) .. (3.849,0.434); \draw [white, double=black] ([out angle=44.922, in angle=-135.053] 4.910,1.499) .. (5.350,1.937); \draw [white, double=black] ([out angle=45.182, in angle=-134.473] 6.410,0.000) .. (6.846,0.442); \draw [white, double=black] ([out angle=42.957, in angle=-141.183] 7.900,1.469) .. (8.368,1.875); \draw [white, double=black] ([out angle=127.560, in angle=-127.588] 0.577,1.717) .. (0.578,3.219); \draw [white, double=black] ([out angle=127.560, in angle=-127.588] 0.577,-1.283) .. (0.578,0.219); \draw [white, double=black] ([out angle=52.408, in angle=-52.436] 9.680,0.217) .. (9.681,1.718); \draw [white, double=black] ([out angle=137.034, in angle=-38.838] 2.359,2.969) .. (1.890,3.375); \draw [white, double=black] ([out angle=137.034, in angle=-38.838] 2.359,-0.031) .. (1.890,0.375); \draw [white, double=black] ([out angle=134.794, in angle=-45.555] 3.849,1.499) .. (3.413,1.942); \draw [white, double=black] ([out angle=135.062, in angle=-44.938] 5.349,2.998) .. (4.910,3.436); \draw [white, double=black] ([out angle=135.062, in angle=-44.938] 5.349,-0.002) .. (4.910,0.436); \draw [white, double=black] ([out angle=134.464, in angle=-45.187] 6.846,1.493) .. (6.410,1.935); \draw [white, double=black] ([out angle=141.175, in angle=-42.951] 8.368,0.060) .. (7.900,0.465); \end{scope} \begin{scope}[yshift=2.783cm]  \draw [white, double=black, line width=0.125cm]([out angle=141.162, in angle=-52.440] 1.890,0.375) .. (0.577,1.717); \draw [white, double=black, line width=0.125cm]([out angle=52.419, in angle=-141.196] 0.577,0.218) .. (1.890,1.560); \draw [white, double=black, line width=0.125cm]([out angle=42.962, in angle=-134.512] 2.359,1.966) .. (3.413,2.992); \draw [white, double=black, line width=0.125cm]([out angle=42.962, in angle=-134.512] 2.359,-1.034) .. (3.413,-0.008); \draw [white, double=black, line width=0.125cm]([out angle=-42.974, in angle=134.445] 2.359,2.969) .. (3.413,1.942); \draw [white, double=black, line width=0.125cm]([out angle=-42.974, in angle=134.445] 2.359,-0.031) .. (3.413,-1.058); \draw [white, double=black, line width=0.125cm]([out angle=45.170, in angle=-135.076] 3.849,0.434) .. (4.910,1.497); \draw [white, double=black, line width=0.125cm]([out angle=-45.206, in angle=135.051] 3.849,1.499) .. (4.910,0.436); \draw [white, double=black, line width=0.125cm]([out angle=44.947, in angle=-134.818] 5.350,1.937) .. (6.410,3.000); \draw [white, double=black, line width=0.125cm]([out angle=44.947, in angle=-134.818] 5.350,-1.063) .. (6.410,0.000); \draw [white, double=black, line width=0.125cm]([out angle=-44.938, in angle=134.813] 5.349,2.998) .. (6.410,1.935); \draw [white, double=black, line width=0.125cm]([out angle=-44.938, in angle=134.813] 5.349,-0.002) .. (6.410,-1.065); \draw [white, double=black, line width=0.125cm]([out angle=45.516, in angle=-137.043] 6.846,0.443) .. (7.900,1.469); \draw [white, double=black, line width=0.125cm]([out angle=-45.536, in angle=137.026] 6.846,1.493) .. (7.900,0.467); \draw [white, double=black, line width=0.125cm]([out angle=127.564, in angle=-38.825] 9.681,1.718) .. (8.368,3.060); \draw [white, double=black, line width=0.125cm]([out angle=127.564, in angle=-38.825] 9.681,-1.282) .. (8.368,0.060); \draw [white, double=black, line width=0.125cm]([out angle=38.817, in angle=-127.569] 8.368,1.875) .. (9.681,3.216); \draw [white, double=black, line width=0.125cm]([out angle=38.817, in angle=-127.569] 8.368,-1.125) .. (9.681,0.216); \draw [white, double=black] ([out angle=38.804, in angle=-137.038] 1.890,1.560) .. (2.359,1.966); \draw [white, double=black] ([out angle=45.519, in angle=-134.830] 3.413,2.992) .. (3.849,3.434); \draw [white, double=black] ([out angle=45.519, in angle=-134.830] 3.413,-0.008) .. (3.849,0.434); \draw [white, double=black] ([out angle=44.922, in angle=-135.053] 4.910,1.499) .. (5.350,1.937); \draw [white, double=black] ([out angle=45.182, in angle=-134.473] 6.410,0.000) .. (6.846,0.442); \draw [white, double=black] ([out angle=42.957, in angle=-141.183] 7.900,1.469) .. (8.368,1.875); \draw [white, double=black] ([out angle=127.560, in angle=-127.588] 0.577,1.717) .. (0.578,3.219); \draw [white, double=black] ([out angle=127.560, in angle=-127.588] 0.577,-1.283) .. (0.578,0.219); \draw [white, double=black] ([out angle=52.408, in angle=-52.436] 9.680,0.217) .. (9.681,1.718); \draw [white, double=black] ([out angle=137.034, in angle=-38.838] 2.359,2.969) .. (1.890,3.375); \draw [white, double=black] ([out angle=137.034, in angle=-38.838] 2.359,-0.031) .. (1.890,0.375); \draw [white, double=black] ([out angle=134.794, in angle=-45.555] 3.849,1.499) .. (3.413,1.942); \draw [white, double=black] ([out angle=135.062, in angle=-44.938] 5.349,2.998) .. (4.910,3.436); \draw [white, double=black] ([out angle=135.062, in angle=-44.938] 5.349,-0.002) .. (4.910,0.436); \draw [white, double=black] ([out angle=134.464, in angle=-45.187] 6.846,1.493) .. (6.410,1.935); \draw [white, double=black] ([out angle=141.175, in angle=-42.951] 8.368,0.060) .. (7.900,0.465); \end{scope} \end{scope}

==> diagrams/links-264.tex <==
\begin{scope} \clip (0,0) rectangle (4.368, 3.000); \begin{scope}[yshift=-2.323cm]  \draw [white, double=black, line width=0.044cm]([out angle=166.693, in angle=-59.398] 1.626,0.648) .. (0.500,1.476); \draw [white, double=black, line width=0.044cm]([out angle=59.411, in angle=-166.669] 0.501,0.169) .. (1.626,0.998); \draw [white, double=black, line width=0.028cm]([out angle=-33.534, in angle=153.935] 1.849,0.958) .. (2.273,0.715); \draw [white, double=black, line width=0.028cm]([out angle=-153.946, in angle=33.523] 2.273,0.930) .. (1.849,0.687); \draw [white, double=black, line width=0.029cm]([out angle=136.496, in angle=-22.043] 2.934,0.615) .. (2.436,0.936); \draw [white, double=black, line width=0.029cm]([out angle=22.044, in angle=-136.506] 2.436,0.709) .. (2.934,1.030); \draw [white, double=black, line width=0.033cm]([out angle=16.975, in angle=112.587] 3.201,1.186) .. (3.766,0.920); \draw [white, double=black, line width=0.033cm]([out angle=-127.013, in angle=77.194] 3.858,1.646) .. (3.511,0.898); \draw [white, double=black, line width=0.033cm]([out angle=127.014, in angle=-77.186] 3.858,0.000) .. (3.511,0.748); \draw [white, double=black, line width=0.033cm]([out angle=-16.973, in angle=-112.580] 3.201,0.460) .. (3.766,0.726); \draw [white, double=black] ([out angle=13.315, in angle=146.466] 1.626,0.997) .. (1.849,0.958); \draw [white, double=black] ([out angle=-26.044, in angle=-157.947] 2.273,0.715) .. (2.435,0.710); \draw [white, double=black] ([out angle=43.502, in angle=-163.025] 2.934,1.031) .. (3.201,1.186); \draw [white, double=black] ([out angle=-67.413, in angle=67.420] 3.766,0.920) .. (3.766,0.726); \draw [white, double=black] ([out angle=163.027, in angle=-43.489] 3.201,0.460) .. (2.934,0.615); \draw [white, double=black] ([out angle=157.957, in angle=26.054] 2.436,0.936) .. (2.273,0.930); \draw [white, double=black] ([out angle=-146.457, in angle=-13.305] 1.849,0.687) .. (1.626,0.648); \draw [white, double=black] ([out angle=120.602, in angle=-120.581] 0.500,1.476) .. (0.500,3.169); \draw [white, double=black] ([out angle=120.602, in angle=-120.581] 0.500,-1.524) .. (0.500,0.169); \draw [white, double=black] ([out angle=102.814, in angle=-102.806] 3.511,0.748) .. (3.511,0.898); \draw [white, double=black] ([out angle=53.003, in angle=-52.986] 3.858,1.646) .. (3.858,3.000); \draw [white, double=black] ([out angle=53.003, in angle=-52.986] 3.858,-1.354) .. (3.858,0.000); \end{scope} \begin{scope}[yshift=0.677cm]  \draw [white, double=black, line width=0.044cm]([out angle=166.693, in angle=-59.398] 1.626,0.648) .. (0.500,1.476); \draw [white, double=black, line width=0.044cm]([out angle=59.411, in angle=-166.669] 0.501,0.169) .. (1.626,0.998); \draw [white, double=black, line width=0.028cm]([out angle=-33.534, in angle=153.935] 1.849,0.958) .. (2.273,0.715); \draw [white, double=black, line width=0.028cm]([out angle=-153.946, in angle=33.523] 2.273,0.930) .. (1.849,0.687); \draw [white, double=black, line width=0.029cm]([out angle=136.496, in angle=-22.043] 2.934,0.615) .. (2.436,0.936); \draw [white, double=black, line width=0.029cm]([out angle=22.044, in angle=-136.506] 2.436,0.709) .. (2.934,1.030); \draw [white, double=black, line width=0.033cm]([out angle=16.975, in angle=112.587] 3.201,1.186) .. (3.766,0.920); \draw [white, double=black, line width=0.033cm]([out angle=-127.013, in angle=77.194] 3.858,1.646) .. (3.511,0.898); \draw [white, double=black, line width=0.033cm]([out angle=127.014, in angle=-77.186] 3.858,0.000) .. (3.511,0.748); \draw [white, double=black, line width=0.033cm]([out angle=-16.973, in angle=-112.580] 3.201,0.460) .. (3.766,0.726); \draw [white, double=black] ([out angle=13.315, in angle=146.466] 1.626,0.997) .. (1.849,0.958); \draw [white, double=black] ([out angle=-26.044, in angle=-157.947] 2.273,0.715) .. (2.435,0.710); \draw [white, double=black] ([out angle=43.502, in angle=-163.025] 2.934,1.031) .. (3.201,1.186); \draw [white, double=black] ([out angle=-67.413, in angle=67.420] 3.766,0.920) .. (3.766,0.726); \draw [white, double=black] ([out angle=163.027, in angle=-43.489] 3.201,0.460) .. (2.934,0.615); \draw [white, double=black] ([out angle=157.957, in angle=26.054] 2.436,0.936) .. (2.273,0.930); \draw [white, double=black] ([out angle=-146.457, in angle=-13.305] 1.849,0.687) .. (1.626,0.648); \draw [white, double=black] ([out angle=120.602, in angle=-120.581] 0.500,1.476) .. (0.500,3.169); \draw [white, double=black] ([out angle=120.602, in angle=-120.581] 0.500,-1.524) .. (0.500,0.169); \draw [white, double=black] ([out angle=102.814, in angle=-102.806] 3.511,0.748) .. (3.511,0.898); \draw [white, double=black] ([out angle=53.003, in angle=-52.986] 3.858,1.646) .. (3.858,3.000); \draw [white, double=black] ([out angle=53.003, in angle=-52.986] 3.858,-1.354) .. (3.858,0.000); \end{scope} \end{scope}

==> diagrams/links-265.tex <==
\begin{scope} \clip (0,0) rectangle (3.185, 3.000); \begin{scope}[yshift=-2.414cm]  \draw [white, double=black, line width=0.025cm]([out angle=-86.588, in angle=-179.159] 0.704,0.631) .. (1.079,0.283); \draw [white, double=black, line width=0.025cm]([out angle=-147.390, in angle=51.669] 1.024,0.469) .. (0.506,0.000); \draw [white, double=black, line width=0.023cm]([out angle=4.383, in angle=171.640] 1.129,0.504) .. (1.586,0.488); \draw [white, double=black, line width=0.023cm]([out angle=-73.886, in angle=49.941] 1.294,0.743) .. (1.210,0.345); \draw [white, double=black, line width=0.038cm]([out angle=130.628, in angle=-71.704] 2.647,0.148) .. (2.216,0.910); \draw [white, double=black, line width=0.038cm]([out angle=2.063, in angle=-110.474] 1.910,0.470) .. (2.512,0.904); \draw [white, double=black, line width=0.038cm]([out angle=112.304, in angle=-0.622] 2.509,1.119) .. (1.867,1.555); \draw [white, double=black, line width=0.038cm]([out angle=74.871, in angle=-131.303] 2.211,1.101) .. (2.639,1.899); \draw [white, double=black, line width=0.059cm]([out angle=120.073, in angle=-45.327] 1.204,0.955) .. (0.573,1.781); \draw [white, double=black, line width=0.059cm]([out angle=68.574, in angle=-168.265] 0.750,0.921) .. (1.454,1.515); \draw [white, double=black] ([out angle=32.610, in angle=-175.640] 1.024,0.469) .. (1.129,0.504); \draw [white, double=black] ([out angle=-8.360, in angle=-177.937] 1.586,0.488) .. (1.910,0.470); \draw [white, double=black] ([out angle=69.526, in angle=-67.696] 2.512,0.904) .. (2.509,1.119); \draw [white, double=black] ([out angle=179.378, in angle=11.724] 1.867,1.555) .. (1.454,1.515); \draw [white, double=black] ([out angle=-111.414, in angle=93.412] 0.750,0.921) .. (0.704,0.631); \draw [white, double=black] ([out angle=0.845, in angle=-130.059] 1.079,0.283) .. (1.210,0.345); \draw [white, double=black] ([out angle=106.098, in angle=-59.927] 1.294,0.742) .. (1.204,0.955); \draw [white, double=black] ([out angle=134.673, in angle=-128.331] 0.573,1.781) .. (0.506,3.000); \draw [white, double=black] ([out angle=134.673, in angle=-128.331] 0.573,-1.219) .. (0.506,0.000); \draw [white, double=black] ([out angle=108.296, in angle=-105.129] 2.216,0.910) .. (2.211,1.101); \draw [white, double=black] ([out angle=48.695, in angle=-49.372] 2.639,1.900) .. (2.646,3.148); \draw [white, double=black] ([out angle=48.695, in angle=-49.372] 2.639,-1.100) .. (2.646,0.148); \end{scope} \begin{scope}[yshift=0.586cm]  \draw [white, double=black, line width=0.025cm]([out angle=-86.588, in angle=-179.159] 0.704,0.631) .. (1.079,0.283); \draw [white, double=black, line width=0.025cm]([out angle=-147.390, in angle=51.669] 1.024,0.469) .. (0.506,0.000); \draw [white, double=black, line width=0.023cm]([out angle=4.383, in angle=171.640] 1.129,0.504) .. (1.586,0.488); \draw [white, double=black, line width=0.023cm]([out angle=-73.886, in angle=49.941] 1.294,0.743) .. (1.210,0.345); \draw [white, double=black, line width=0.038cm]([out angle=130.628, in angle=-71.704] 2.647,0.148) .. (2.216,0.910); \draw [white, double=black, line width=0.038cm]([out angle=2.063, in angle=-110.474] 1.910,0.470) .. (2.512,0.904); \draw [white, double=black, line width=0.038cm]([out angle=112.304, in angle=-0.622] 2.509,1.119) .. (1.867,1.555); \draw [white, double=black, line width=0.038cm]([out angle=74.871, in angle=-131.303] 2.211,1.101) .. (2.639,1.899); \draw [white, double=black, line width=0.059cm]([out angle=120.073, in angle=-45.327] 1.204,0.955) .. (0.573,1.781); \draw [white, double=black, line width=0.059cm]([out angle=68.574, in angle=-168.265] 0.750,0.921) .. (1.454,1.515); \draw [white, double=black] ([out angle=32.610, in angle=-175.640] 1.024,0.469) .. (1.129,0.504); \draw [white, double=black] ([out angle=-8.360, in angle=-177.937] 1.586,0.488) .. (1.910,0.470); \draw [white, double=black] ([out angle=69.526, in angle=-67.696] 2.512,0.904) .. (2.509,1.119); \draw [white, double=black] ([out angle=179.378, in angle=11.724] 1.867,1.555) .. (1.454,1.515); \draw [white, double=black] ([out angle=-111.414, in angle=93.412] 0.750,0.921) .. (0.704,0.631); \draw [white, double=black] ([out angle=0.845, in angle=-130.059] 1.079,0.283) .. (1.210,0.345); \draw [white, double=black] ([out angle=106.098, in angle=-59.927] 1.294,0.742) .. (1.204,0.955); \draw [white, double=black] ([out angle=134.673, in angle=-128.331] 0.573,1.781) .. (0.506,3.000); \draw [white, double=black] ([out angle=134.673, in angle=-128.331] 0.573,-1.219) .. (0.506,0.000); \draw [white, double=black] ([out angle=108.296, in angle=-105.129] 2.216,0.910) .. (2.211,1.101); \draw [white, double=black] ([out angle=48.695, in angle=-49.372] 2.639,1.900) .. (2.646,3.148); \draw [white, double=black] ([out angle=48.695, in angle=-49.372] 2.639,-1.100) .. (2.646,0.148); \end{scope} \end{scope}

==> diagrams/links-266.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.366, 3.000); \begin{scope}[yshift=-1.185cm]  \draw [white, double=black, line width=0.070cm]([out angle=160.500, in angle=-57.000] 1.746,0.416) .. (0.529,1.376); \draw [white, double=black, line width=0.070cm]([out angle=56.995, in angle=-160.518] 0.528,0.003) .. (1.746,0.963); \draw [white, double=black, line width=0.070cm]([out angle=-19.490, in angle=123.004] 2.121,0.963) .. (3.338,0.004); \draw [white, double=black, line width=0.070cm]([out angle=-122.995, in angle=19.492] 3.338,1.376) .. (2.121,0.417); \draw [white, double=black] ([out angle=19.501, in angle=160.510] 1.746,0.963) .. (2.121,0.963); \draw [white, double=black] ([out angle=-56.996, in angle=57.031] 3.338,3.004) .. (3.338,1.376); \draw [white, double=black] ([out angle=-56.996, in angle=57.031] 3.338,0.004) .. (3.338,-1.624); \draw [white, double=black] ([out angle=-160.508, in angle=-19.477] 2.121,0.417) .. (1.746,0.417); \draw [white, double=black, line width=0.006cm]([out angle=49.687, in angle=106.947] 0.022,2.464) .. (0.533,2.369); \draw [white, double=black, line width=0.006cm]([out angle=237.031, in angle=72.731] 0.528,3.004) .. (0.203,2.388); \draw [white, double=black, line width=0.005cm]([out angle=233.105, in angle=80.774] 0.161,2.330) .. (0.029,2.111); \draw [white, double=black, line width=0.005cm]([out angle=164.480, in angle=289.260] 0.230,2.200) .. (-0.001,2.352); \draw [white, double=black, line width=0.006cm]([out angle=267.011, in angle=122.997] 0.395,2.016) .. (0.529,1.376); \draw [white, double=black, line width=0.006cm]([out angle=247.395, in angle=303.264] 0.589,2.004) .. (0.072,1.944); \draw [white, double=black, line width=0.005cm]([out angle=119.653, in angle=345.227] 0.589,2.081) .. (0.344,2.180); \draw [white, double=black, line width=0.005cm]([out angle=62.986, in angle=255.619] 0.425,2.072) .. (0.549,2.245); \draw [white, double=black] ([out angle=252.732, in angle=53.105] 0.203,2.388) .. (0.161,2.330); \draw [white, double=black] ([out angle=260.774, in angle=123.264] 0.029,2.111) .. (0.072,1.944); \draw [white, double=black] ([out angle=67.412, in angle=299.653] 0.589,2.004) .. (0.589,2.081); \draw [white, double=black] ([out angle=165.214, in angle=344.480] 0.345,2.181) .. (0.230,2.200); \draw [white, double=black] ([out angle=109.260, in angle=229.687] -0.001,2.352) .. (0.022,2.464); \draw [white, double=black] ([out angle=286.942, in angle=75.619] 0.533,2.369) .. (0.549,2.245); \draw [white, double=black] ([out angle=242.932, in angle=87.011] 0.425,2.073) .. (0.395,2.016); \end{scope} \begin{scope}[yshift=1.815cm]  \draw [white, double=black, line width=0.070cm]([out angle=160.500, in angle=-57.000] 1.746,0.416) .. (0.529,1.376); \draw [white, double=black, line width=0.070cm]([out angle=56.995, in angle=-160.518] 0.528,0.003) .. (1.746,0.963); \draw [white, double=black, line width=0.070cm]([out angle=-19.490, in angle=123.004] 2.121,0.963) .. (3.338,0.004); \draw [white, double=black, line width=0.070cm]([out angle=-122.995, in angle=19.492] 3.338,1.376) .. (2.121,0.417); \draw [white, double=black] ([out angle=19.501, in angle=160.510] 1.746,0.963) .. (2.121,0.963); \draw [white, double=black] ([out angle=-56.996, in angle=57.031] 3.338,3.004) .. (3.338,1.376); \draw [white, double=black] ([out angle=-56.996, in angle=57.031] 3.338,0.004) .. (3.338,-1.624); \draw [white, double=black] ([out angle=-160.508, in angle=-19.477] 2.121,0.417) .. (1.746,0.417); \draw [white, double=black, line width=0.006cm]([out angle=49.687, in angle=106.947] 0.022,2.464) .. (0.533,2.369); \draw [white, double=black, line width=0.006cm]([out angle=237.031, in angle=72.731] 0.528,3.004) .. (0.203,2.388); \draw [white, double=black, line width=0.005cm]([out angle=233.105, in angle=80.774] 0.161,2.330) .. (0.029,2.111); \draw [white, double=black, line width=0.005cm]([out angle=164.480, in angle=289.260] 0.230,2.200) .. (-0.001,2.352); \draw [white, double=black, line width=0.006cm]([out angle=267.011, in angle=122.997] 0.395,2.016) .. (0.529,1.376); \draw [white, double=black, line width=0.006cm]([out angle=247.395, in angle=303.264] 0.589,2.004) .. (0.072,1.944); \draw [white, double=black, line width=0.005cm]([out angle=119.653, in angle=345.227] 0.589,2.081) .. (0.344,2.180); \draw [white, double=black, line width=0.005cm]([out angle=62.986, in angle=255.619] 0.425,2.072) .. (0.549,2.245); \draw [white, double=black] ([out angle=252.732, in angle=53.105] 0.203,2.388) .. (0.161,2.330); \draw [white, double=black] ([out angle=260.774, in angle=123.264] 0.029,2.111) .. (0.072,1.944); \draw [white, double=black] ([out angle=67.412, in angle=299.653] 0.589,2.004) .. (0.589,2.081); \draw [white, double=black] ([out angle=165.214, in angle=344.480] 0.345,2.181) .. (0.230,2.200); \draw [white, double=black] ([out angle=109.260, in angle=229.687] -0.001,2.352) .. (0.022,2.464); \draw [white, double=black] ([out angle=286.942, in angle=75.619] 0.533,2.369) .. (0.549,2.245); \draw [white, double=black] ([out angle=242.932, in angle=87.011] 0.425,2.073) .. (0.395,2.016); \end{scope} \end{scope}

==> diagrams/links-267.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.595, 3.000); \begin{scope}[yshift=-1.228cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.406, in angle=-70.109] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.614, in angle=-109.864] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.878, in angle=-38.613] 1.240,1.361) .. (0.606,2.245); \draw [white, double=black, line width=0.049cm]([out angle=70.126, in angle=-141.402] 0.856,1.361) .. (1.489,2.245); \draw [white, double=black] ([out angle=70.136, in angle=-70.122] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=109.872, in angle=-109.857] 0.856,1.097) .. (0.856,1.362); \draw [white, double=black] ([out angle=38.618, in angle=-38.594] 1.489,2.244) .. (1.489,3.213); \draw [white, double=black] ([out angle=38.618, in angle=-38.594] 1.489,-0.756) .. (1.489,0.213); \draw [white, double=black, line width=0.004cm]([out angle=62.024, in angle=117.256] 0.248,2.821) .. (0.604,2.800); \draw [white, double=black, line width=0.004cm]([out angle=218.621, in angle=102.162] 0.606,3.213) .. (0.496,2.788); \draw [white, double=black, line width=0.003cm]([out angle=312.468, in angle=113.291] 0.526,2.758) .. (0.613,2.696); \draw [white, double=black, line width=0.003cm]([out angle=246.796, in angle=47.598] 0.613,2.762) .. (0.526,2.699); \draw [white, double=black, line width=0.004cm]([out angle=257.888, in angle=141.400] 0.496,2.670) .. (0.607,2.245); \draw [white, double=black, line width=0.004cm]([out angle=242.789, in angle=298.014] 0.604,2.658) .. (0.248,2.637); \draw [white, double=black] ([out angle=282.162, in angle=132.423] 0.496,2.788) .. (0.526,2.759); \draw [white, double=black] ([out angle=293.291, in angle=62.829] 0.613,2.696) .. (0.604,2.658); \draw [white, double=black] ([out angle=118.014, in angle=242.024] 0.248,2.637) .. (0.248,2.821); \draw [white, double=black] ([out angle=297.258, in angle=66.796] 0.603,2.800) .. (0.613,2.762); \draw [white, double=black] ([out angle=227.498, in angle=77.888] 0.526,2.699) .. (0.496,2.670); \end{scope} \begin{scope}[yshift=1.772cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.406, in angle=-70.109] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.614, in angle=-109.864] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.878, in angle=-38.613] 1.240,1.361) .. (0.606,2.245); \draw [white, double=black, line width=0.049cm]([out angle=70.126, in angle=-141.402] 0.856,1.361) .. (1.489,2.245); \draw [white, double=black] ([out angle=70.136, in angle=-70.122] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=109.872, in angle=-109.857] 0.856,1.097) .. (0.856,1.362); \draw [white, double=black] ([out angle=38.618, in angle=-38.594] 1.489,2.244) .. (1.489,3.213); \draw [white, double=black] ([out angle=38.618, in angle=-38.594] 1.489,-0.756) .. (1.489,0.213); \draw [white, double=black, line width=0.004cm]([out angle=62.024, in angle=117.256] 0.248,2.821) .. (0.604,2.800); \draw [white, double=black, line width=0.004cm]([out angle=218.621, in angle=102.162] 0.606,3.213) .. (0.496,2.788); \draw [white, double=black, line width=0.003cm]([out angle=312.468, in angle=113.291] 0.526,2.758) .. (0.613,2.696); \draw [white, double=black, line width=0.003cm]([out angle=246.796, in angle=47.598] 0.613,2.762) .. (0.526,2.699); \draw [white, double=black, line width=0.004cm]([out angle=257.888, in angle=141.400] 0.496,2.670) .. (0.607,2.245); \draw [white, double=black, line width=0.004cm]([out angle=242.789, in angle=298.014] 0.604,2.658) .. (0.248,2.637); \draw [white, double=black] ([out angle=282.162, in angle=132.423] 0.496,2.788) .. (0.526,2.759); \draw [white, double=black] ([out angle=293.291, in angle=62.829] 0.613,2.696) .. (0.604,2.658); \draw [white, double=black] ([out angle=118.014, in angle=242.024] 0.248,2.637) .. (0.248,2.821); \draw [white, double=black] ([out angle=297.258, in angle=66.796] 0.603,2.800) .. (0.613,2.762); \draw [white, double=black] ([out angle=227.498, in angle=77.888] 0.526,2.699) .. (0.496,2.670); \end{scope} \end{scope}

==> diagrams/links-268.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.595, 3.000); \begin{scope}[yshift=-1.228cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.406, in angle=-70.109] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.614, in angle=-109.865] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.878, in angle=-38.613] 1.240,1.361) .. (0.606,2.245); \draw [white, double=black, line width=0.049cm]([out angle=70.126, in angle=-141.402] 0.856,1.361) .. (1.489,2.245); \draw [white, double=black] ([out angle=70.135, in angle=-70.122] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=109.872, in angle=-109.857] 0.856,1.097) .. (0.856,1.362); \draw [white, double=black] ([out angle=38.617, in angle=-38.594] 1.489,2.244) .. (1.489,3.213); \draw [white, double=black] ([out angle=38.617, in angle=-38.594] 1.489,-0.756) .. (1.489,0.213); \draw [white, double=black, line width=0.004cm]([out angle=103.880, in angle=42.189] 0.508,2.789) .. (0.163,2.880); \draw [white, double=black, line width=0.004cm]([out angle=64.294, in angle=218.620] 0.259,2.816) .. (0.606,3.213); \draw [white, double=black, line width=0.003cm]([out angle=220.309, in angle=76.717] 0.223,2.778) .. (0.138,2.655); \draw [white, double=black, line width=0.003cm]([out angle=139.711, in angle=283.318] 0.223,2.680) .. (0.138,2.803); \draw [white, double=black, line width=0.004cm]([out angle=295.743, in angle=141.400] 0.260,2.641) .. (0.606,2.245); \draw [white, double=black, line width=0.004cm]([out angle=256.157, in angle=317.846] 0.508,2.669) .. (0.163,2.578); \draw [white, double=black] ([out angle=244.296, in angle=40.309] 0.259,2.816) .. (0.223,2.778); \draw [white, double=black] ([out angle=256.717, in angle=137.846] 0.138,2.655) .. (0.163,2.578); \draw [white, double=black] ([out angle=76.179, in angle=283.888] 0.508,2.669) .. (0.508,2.789); \draw [white, double=black] ([out angle=222.189, in angle=103.318] 0.163,2.880) .. (0.138,2.803); \draw [white, double=black] ([out angle=319.711, in angle=115.742] 0.223,2.680) .. (0.260,2.641); \end{scope} \begin{scope}[yshift=1.772cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.406, in angle=-70.109] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.614, in angle=-109.865] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.878, in angle=-38.613] 1.240,1.361) .. (0.606,2.245); \draw [white, double=black, line width=0.049cm]([out angle=70.126, in angle=-141.402] 0.856,1.361) .. (1.489,2.245); \draw [white, double=black] ([out angle=70.135, in angle=-70.122] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=109.872, in angle=-109.857] 0.856,1.097) .. (0.856,1.362); \draw [white, double=black] ([out angle=38.617, in angle=-38.594] 1.489,2.244) .. (1.489,3.213); \draw [white, double=black] ([out angle=38.617, in angle=-38.594] 1.489,-0.756) .. (1.489,0.213); \draw [white, double=black, line width=0.004cm]([out angle=103.880, in angle=42.189] 0.508,2.789) .. (0.163,2.880); \draw [white, double=black, line width=0.004cm]([out angle=64.294, in angle=218.620] 0.259,2.816) .. (0.606,3.213); \draw [white, double=black, line width=0.003cm]([out angle=220.309, in angle=76.717] 0.223,2.778) .. (0.138,2.655); \draw [white, double=black, line width=0.003cm]([out angle=139.711, in angle=283.318] 0.223,2.680) .. (0.138,2.803); \draw [white, double=black, line width=0.004cm]([out angle=295.743, in angle=141.400] 0.260,2.641) .. (0.606,2.245); \draw [white, double=black, line width=0.004cm]([out angle=256.157, in angle=317.846] 0.508,2.669) .. (0.163,2.578); \draw [white, double=black] ([out angle=244.296, in angle=40.309] 0.259,2.816) .. (0.223,2.778); \draw [white, double=black] ([out angle=256.717, in angle=137.846] 0.138,2.655) .. (0.163,2.578); \draw [white, double=black] ([out angle=76.179, in angle=283.888] 0.508,2.669) .. (0.508,2.789); \draw [white, double=black] ([out angle=222.189, in angle=103.318] 0.163,2.880) .. (0.138,2.803); \draw [white, double=black] ([out angle=319.711, in angle=115.742] 0.223,2.680) .. (0.260,2.641); \end{scope} \end{scope}

==> diagrams/links-269.tex <==
\begin{scope} \clip (0,0) rectangle (2.949, 3.000); \begin{scope}[yshift=-2.462cm]  \draw [white, double=black, line width=0.024cm]([out angle=-179.311, in angle=-71.089] 1.223,0.327) .. (0.693,0.701); \draw [white, double=black, line width=0.024cm]([out angle=46.278, in angle=-98.874] 0.546,0.032) .. (0.885,0.718); \draw [white, double=black, line width=0.020cm]([out angle=123.530, in angle=-61.601] 0.859,0.836) .. (0.704,1.095); \draw [white, double=black, line width=0.020cm]([out angle=61.608, in angle=-123.560] 0.704,0.829) .. (0.859,1.088); \draw [white, double=black, line width=0.024cm]([out angle=98.861, in angle=-46.286] 0.884,1.205) .. (0.546,1.891); \draw [white, double=black, line width=0.024cm]([out angle=71.076, in angle=179.298] 0.693,1.222) .. (1.223,1.596); \draw [white, double=black, line width=0.040cm]([out angle=72.216, in angle=-132.299] 1.940,1.064) .. (2.397,1.855); \draw [white, double=black, line width=0.040cm]([out angle=-7.285, in angle=111.051] 1.618,1.568) .. (2.251,1.072); \draw [white, double=black, line width=0.040cm]([out angle=-111.046, in angle=7.303] 2.251,0.850) .. (1.619,0.354); \draw [white, double=black, line width=0.040cm]([out angle=132.300, in angle=-72.213] 2.397,0.068) .. (1.940,0.859); \draw [white, double=black] ([out angle=81.126, in angle=-56.470] 0.885,0.718) .. (0.859,0.836); \draw [white, double=black] ([out angle=118.399, in angle=-108.907] 0.704,1.095) .. (0.693,1.223); \draw [white, double=black] ([out angle=-0.734, in angle=172.715] 1.223,1.596) .. (1.618,1.568); \draw [white, double=black] ([out angle=-68.949, in angle=68.954] 2.251,1.072) .. (2.251,0.850); \draw [white, double=black] ([out angle=-172.697, in angle=0.664] 1.619,0.354) .. (1.223,0.327); \draw [white, double=black] ([out angle=108.911, in angle=-118.392] 0.693,0.701) .. (0.704,0.829); \draw [white, double=black] ([out angle=56.464, in angle=-81.139] 0.858,1.087) .. (0.884,1.205); \draw [white, double=black] ([out angle=133.714, in angle=-133.722] 0.546,1.891) .. (0.546,3.032); \draw [white, double=black] ([out angle=133.714, in angle=-133.722] 0.546,-1.109) .. (0.546,0.032); \draw [white, double=black] ([out angle=107.787, in angle=-107.784] 1.940,0.859) .. (1.940,1.064); \draw [white, double=black] ([out angle=47.698, in angle=-47.700] 2.397,1.856) .. (2.397,3.068); \draw [white, double=black] ([out angle=47.698, in angle=-47.700] 2.397,-1.144) .. (2.397,0.068); \end{scope} \begin{scope}[yshift=0.538cm]  \draw [white, double=black, line width=0.024cm]([out angle=-179.311, in angle=-71.089] 1.223,0.327) .. (0.693,0.701); \draw [white, double=black, line width=0.024cm]([out angle=46.278, in angle=-98.874] 0.546,0.032) .. (0.885,0.718); \draw [white, double=black, line width=0.020cm]([out angle=123.530, in angle=-61.601] 0.859,0.836) .. (0.704,1.095); \draw [white, double=black, line width=0.020cm]([out angle=61.608, in angle=-123.560] 0.704,0.829) .. (0.859,1.088); \draw [white, double=black, line width=0.024cm]([out angle=98.861, in angle=-46.286] 0.884,1.205) .. (0.546,1.891); \draw [white, double=black, line width=0.024cm]([out angle=71.076, in angle=179.298] 0.693,1.222) .. (1.223,1.596); \draw [white, double=black, line width=0.040cm]([out angle=72.216, in angle=-132.299] 1.940,1.064) .. (2.397,1.855); \draw [white, double=black, line width=0.040cm]([out angle=-7.285, in angle=111.051] 1.618,1.568) .. (2.251,1.072); \draw [white, double=black, line width=0.040cm]([out angle=-111.046, in angle=7.303] 2.251,0.850) .. (1.619,0.354); \draw [white, double=black, line width=0.040cm]([out angle=132.300, in angle=-72.213] 2.397,0.068) .. (1.940,0.859); \draw [white, double=black] ([out angle=81.126, in angle=-56.470] 0.885,0.718) .. (0.859,0.836); \draw [white, double=black] ([out angle=118.399, in angle=-108.907] 0.704,1.095) .. (0.693,1.223); \draw [white, double=black] ([out angle=-0.734, in angle=172.715] 1.223,1.596) .. (1.618,1.568); \draw [white, double=black] ([out angle=-68.949, in angle=68.954] 2.251,1.072) .. (2.251,0.850); \draw [white, double=black] ([out angle=-172.697, in angle=0.664] 1.619,0.354) .. (1.223,0.327); \draw [white, double=black] ([out angle=108.911, in angle=-118.392] 0.693,0.701) .. (0.704,0.829); \draw [white, double=black] ([out angle=56.464, in angle=-81.139] 0.858,1.087) .. (0.884,1.205); \draw [white, double=black] ([out angle=133.714, in angle=-133.722] 0.546,1.891) .. (0.546,3.032); \draw [white, double=black] ([out angle=133.714, in angle=-133.722] 0.546,-1.109) .. (0.546,0.032); \draw [white, double=black] ([out angle=107.787, in angle=-107.784] 1.940,0.859) .. (1.940,1.064); \draw [white, double=black] ([out angle=47.698, in angle=-47.700] 2.397,1.856) .. (2.397,3.068); \draw [white, double=black] ([out angle=47.698, in angle=-47.700] 2.397,-1.144) .. (2.397,0.068); \end{scope} \end{scope}

==> diagrams/links-27.tex <==
 \draw [white, double=black, line width=0.101cm]([out angle=-96.327, in angle=10.912] 1.928,0.924) .. (0.913,-0.176); \draw [white, double=black, line width=0.101cm]([out angle=180.000, in angle=-46.660] 2.755,0.000) .. (1.188,0.676); \draw [white, double=black, line width=0.099cm]([out angle=141.877, in angle=-93.361] 0.916,0.924) .. (0.239,2.426); \draw [white, double=black, line width=0.099cm]([out angle=84.305, in angle=-169.177] 0.092,0.573) .. (1.098,1.673); \draw [white, double=black, line width=0.084cm]([out angle=-173.555, in angle=77.421] 3.074,3.544) .. (1.948,2.532); \draw [white, double=black, line width=0.084cm]([out angle=118.904, in angle=2.630] 2.600,2.626) .. (1.222,3.397); \draw [white, double=black, line width=0.034cm]([out angle=-68.545, in angle=137.155] 2.730,2.348) .. (3.040,1.894); \draw [white, double=black, line width=0.034cm]([out angle=-167.116, in angle=27.124] 3.108,2.149) .. (2.583,1.957); \draw [white, double=black, line width=0.041cm]([out angle=-21.351, in angle=75.034] 3.299,2.135) .. (3.925,0.898); \draw [white, double=black, line width=0.041cm]([out angle=-84.856, in angle=-1.180] 4.082,2.722) .. (3.235,1.815); \draw [white, double=black, line width=0.069cm]([out angle=4.648, in angle=-166.591] 1.487,1.726) .. (2.308,1.856); \draw [white, double=black, line width=0.069cm]([out angle=-90.622, in angle=94.447] 1.907,2.176) .. (1.935,1.344); \draw [white, double=black] ([out angle=-104.966, in angle=0.000] 3.925,0.898) .. (2.755,0.000); \draw [white, double=black] ([out angle=133.340, in angle=-38.123] 1.188,0.676) .. (0.916,0.924); \draw [white, double=black] ([out angle=86.639, in angle=-177.370] 0.239,2.426) .. (1.222,3.397); \draw [white, double=black] ([out angle=-61.096, in angle=111.455] 2.600,2.626) .. (2.730,2.348); \draw [white, double=black] ([out angle=-42.845, in angle=178.820] 3.040,1.894) .. (3.235,1.815); \draw [white, double=black] ([out angle=6.445, in angle=95.144] 3.074,3.544) .. (4.081,2.722); \draw [white, double=black] ([out angle=-102.579, in angle=89.378] 1.948,2.532) .. (1.907,2.176); \draw [white, double=black] ([out angle=-85.553, in angle=83.673] 1.935,1.344) .. (1.928,0.924); \draw [white, double=black] ([out angle=-169.088, in angle=-95.695] 0.913,-0.176) .. (0.092,0.573); \draw [white, double=black] ([out angle=10.823, in angle=-175.352] 1.098,1.673) .. (1.487,1.726); \draw [white, double=black] ([out angle=13.409, in angle=-152.876] 2.308,1.856) .. (2.583,1.957); \draw [white, double=black] ([out angle=12.884, in angle=158.649] 3.108,2.149) .. (3.299,2.135);

==> diagrams/links-270.tex <==
\begin{scope} \clip (0,0) rectangle (2.107, 3.000); \begin{scope}[yshift=-1.845cm]  \draw [white, double=black, line width=0.034cm]([out angle=149.125, in angle=-73.021] 1.492,2.230) .. (0.890,2.999); \draw [white, double=black, line width=0.034cm]([out angle=149.125, in angle=-73.021] 1.492,-0.770) .. (0.890,-0.001); \draw [white, double=black, line width=0.034cm]([out angle=34.438, in angle=-103.101] 0.611,2.202) .. (1.161,3.009); \draw [white, double=black, line width=0.034cm]([out angle=34.438, in angle=-103.101] 0.611,-0.798) .. (1.161,0.009); \draw [white, double=black, line width=0.030cm]([out angle=121.683, in angle=-53.620] 1.132,0.185) .. (0.876,0.566); \draw [white, double=black, line width=0.030cm]([out angle=62.530, in angle=-127.278] 0.906,0.177) .. (1.151,0.563); \draw [white, double=black, line width=0.032cm]([out angle=153.005, in angle=-43.634] 1.031,0.924) .. (0.535,1.275); \draw [white, double=black, line width=0.032cm]([out angle=97.604, in angle=-158.658] 0.798,0.759) .. (1.043,1.175); \draw [white, double=black, line width=0.015cm]([out angle=-2.692, in angle=81.736] 1.209,1.202) .. (1.406,0.963); \draw [white, double=black, line width=0.015cm]([out angle=-134.852, in angle=52.091] 1.602,1.354) .. (1.298,1.009); \draw [white, double=black, line width=0.013cm]([out angle=76.925, in angle=-101.021] 1.219,0.709) .. (1.271,0.950); \draw [white, double=black, line width=0.013cm]([out angle=-22.303, in angle=-150.996] 1.133,0.876) .. (1.355,0.889); \draw [white, double=black] ([out angle=76.899, in angle=-58.317] 1.161,0.009) .. (1.132,0.185); \draw [white, double=black] ([out angle=126.337, in angle=-82.389] 0.875,0.566) .. (0.797,0.759); \draw [white, double=black] ([out angle=21.305, in angle=177.308] 1.043,1.175) .. (1.209,1.202); \draw [white, double=black] ([out angle=-98.264, in angle=29.004] 1.406,0.963) .. (1.355,0.889); \draw [white, double=black] ([out angle=157.697, in angle=-27.046] 1.133,0.876) .. (1.031,0.923); \draw [white, double=black] ([out angle=136.366, in angle=-145.561] 0.535,1.275) .. (0.610,2.203); \draw [white, double=black] ([out angle=106.962, in angle=-117.488] 0.889,0.000) .. (0.905,0.178); \draw [white, double=black] ([out angle=52.722, in angle=-103.075] 1.151,0.563) .. (1.219,0.709); \draw [white, double=black] ([out angle=78.979, in angle=-127.909] 1.271,0.950) .. (1.298,1.009); \draw [white, double=black] ([out angle=45.165, in angle=-30.875] 1.602,1.354) .. (1.492,2.230); \end{scope} \begin{scope}[yshift=1.155cm]  \draw [white, double=black, line width=0.034cm]([out angle=149.125, in angle=-73.021] 1.492,2.230) .. (0.890,2.999); \draw [white, double=black, line width=0.034cm]([out angle=149.125, in angle=-73.021] 1.492,-0.770) .. (0.890,-0.001); \draw [white, double=black, line width=0.034cm]([out angle=34.438, in angle=-103.101] 0.611,2.202) .. (1.161,3.009); \draw [white, double=black, line width=0.034cm]([out angle=34.438, in angle=-103.101] 0.611,-0.798) .. (1.161,0.009); \draw [white, double=black, line width=0.030cm]([out angle=121.683, in angle=-53.620] 1.132,0.185) .. (0.876,0.566); \draw [white, double=black, line width=0.030cm]([out angle=62.530, in angle=-127.278] 0.906,0.177) .. (1.151,0.563); \draw [white, double=black, line width=0.032cm]([out angle=153.005, in angle=-43.634] 1.031,0.924) .. (0.535,1.275); \draw [white, double=black, line width=0.032cm]([out angle=97.604, in angle=-158.658] 0.798,0.759) .. (1.043,1.175); \draw [white, double=black, line width=0.015cm]([out angle=-2.692, in angle=81.736] 1.209,1.202) .. (1.406,0.963); \draw [white, double=black, line width=0.015cm]([out angle=-134.852, in angle=52.091] 1.602,1.354) .. (1.298,1.009); \draw [white, double=black, line width=0.013cm]([out angle=76.925, in angle=-101.021] 1.219,0.709) .. (1.271,0.950); \draw [white, double=black, line width=0.013cm]([out angle=-22.303, in angle=-150.996] 1.133,0.876) .. (1.355,0.889); \draw [white, double=black] ([out angle=76.899, in angle=-58.317] 1.161,0.009) .. (1.132,0.185); \draw [white, double=black] ([out angle=126.337, in angle=-82.389] 0.875,0.566) .. (0.797,0.759); \draw [white, double=black] ([out angle=21.305, in angle=177.308] 1.043,1.175) .. (1.209,1.202); \draw [white, double=black] ([out angle=-98.264, in angle=29.004] 1.406,0.963) .. (1.355,0.889); \draw [white, double=black] ([out angle=157.697, in angle=-27.046] 1.133,0.876) .. (1.031,0.923); \draw [white, double=black] ([out angle=136.366, in angle=-145.561] 0.535,1.275) .. (0.610,2.203); \draw [white, double=black] ([out angle=106.962, in angle=-117.488] 0.889,0.000) .. (0.905,0.178); \draw [white, double=black] ([out angle=52.722, in angle=-103.075] 1.151,0.563) .. (1.219,0.709); \draw [white, double=black] ([out angle=78.979, in angle=-127.909] 1.271,0.950) .. (1.298,1.009); \draw [white, double=black] ([out angle=45.165, in angle=-30.875] 1.602,1.354) .. (1.492,2.230); \end{scope} \end{scope}

==> diagrams/links-271.tex <==
\begin{scope} \clip (0,0) rectangle (2.949, 3.000); \begin{scope}[yshift=-2.462cm]  \draw [white, double=black, line width=0.024cm]([out angle=-179.314, in angle=-71.092] 1.223,0.327) .. (0.693,0.701); \draw [white, double=black, line width=0.024cm]([out angle=46.277, in angle=-98.877] 0.546,0.032) .. (0.885,0.718); \draw [white, double=black, line width=0.020cm]([out angle=123.529, in angle=-61.599] 0.859,0.836) .. (0.704,1.095); \draw [white, double=black, line width=0.020cm]([out angle=61.608, in angle=-123.567] 0.704,0.829) .. (0.859,1.088); \draw [white, double=black, line width=0.024cm]([out angle=98.861, in angle=-46.287] 0.884,1.205) .. (0.546,1.891); \draw [white, double=black, line width=0.024cm]([out angle=71.075, in angle=179.298] 0.693,1.222) .. (1.223,1.596); \draw [white, double=black, line width=0.040cm]([out angle=-7.282, in angle=111.053] 1.619,1.568) .. (2.251,1.072); \draw [white, double=black, line width=0.040cm]([out angle=-132.298, in angle=72.217] 2.397,1.855) .. (1.940,1.064); \draw [white, double=black, line width=0.040cm]([out angle=132.299, in angle=-72.213] 2.398,0.068) .. (1.940,0.859); \draw [white, double=black, line width=0.040cm]([out angle=7.304, in angle=-111.046] 1.619,0.354) .. (2.251,0.850); \draw [white, double=black] ([out angle=81.123, in angle=-56.471] 0.885,0.718) .. (0.859,0.836); \draw [white, double=black] ([out angle=118.401, in angle=-108.904] 0.704,1.095) .. (0.693,1.223); \draw [white, double=black] ([out angle=-0.743, in angle=172.718] 1.223,1.596) .. (1.619,1.568); \draw [white, double=black] ([out angle=-68.947, in angle=68.954] 2.251,1.072) .. (2.251,0.850); \draw [white, double=black] ([out angle=-172.696, in angle=0.654] 1.619,0.354) .. (1.223,0.327); \draw [white, double=black] ([out angle=108.908, in angle=-118.392] 0.693,0.701) .. (0.704,0.829); \draw [white, double=black] ([out angle=56.464, in angle=-81.139] 0.858,1.087) .. (0.884,1.205); \draw [white, double=black] ([out angle=133.713, in angle=-133.723] 0.546,1.891) .. (0.546,3.032); \draw [white, double=black] ([out angle=133.713, in angle=-133.723] 0.546,-1.109) .. (0.546,0.032); \draw [white, double=black] ([out angle=107.787, in angle=-107.783] 1.940,0.859) .. (1.940,1.064); \draw [white, double=black] ([out angle=47.698, in angle=-47.701] 2.397,1.855) .. (2.397,3.068); \draw [white, double=black] ([out angle=47.698, in angle=-47.701] 2.397,-1.145) .. (2.397,0.068); \end{scope} \begin{scope}[yshift=0.538cm]  \draw [white, double=black, line width=0.024cm]([out angle=-179.314, in angle=-71.092] 1.223,0.327) .. (0.693,0.701); \draw [white, double=black, line width=0.024cm]([out angle=46.277, in angle=-98.877] 0.546,0.032) .. (0.885,0.718); \draw [white, double=black, line width=0.020cm]([out angle=123.529, in angle=-61.599] 0.859,0.836) .. (0.704,1.095); \draw [white, double=black, line width=0.020cm]([out angle=61.608, in angle=-123.567] 0.704,0.829) .. (0.859,1.088); \draw [white, double=black, line width=0.024cm]([out angle=98.861, in angle=-46.287] 0.884,1.205) .. (0.546,1.891); \draw [white, double=black, line width=0.024cm]([out angle=71.075, in angle=179.298] 0.693,1.222) .. (1.223,1.596); \draw [white, double=black, line width=0.040cm]([out angle=-7.282, in angle=111.053] 1.619,1.568) .. (2.251,1.072); \draw [white, double=black, line width=0.040cm]([out angle=-132.298, in angle=72.217] 2.397,1.855) .. (1.940,1.064); \draw [white, double=black, line width=0.040cm]([out angle=132.299, in angle=-72.213] 2.398,0.068) .. (1.940,0.859); \draw [white, double=black, line width=0.040cm]([out angle=7.304, in angle=-111.046] 1.619,0.354) .. (2.251,0.850); \draw [white, double=black] ([out angle=81.123, in angle=-56.471] 0.885,0.718) .. (0.859,0.836); \draw [white, double=black] ([out angle=118.401, in angle=-108.904] 0.704,1.095) .. (0.693,1.223); \draw [white, double=black] ([out angle=-0.743, in angle=172.718] 1.223,1.596) .. (1.619,1.568); \draw [white, double=black] ([out angle=-68.947, in angle=68.954] 2.251,1.072) .. (2.251,0.850); \draw [white, double=black] ([out angle=-172.696, in angle=0.654] 1.619,0.354) .. (1.223,0.327); \draw [white, double=black] ([out angle=108.908, in angle=-118.392] 0.693,0.701) .. (0.704,0.829); \draw [white, double=black] ([out angle=56.464, in angle=-81.139] 0.858,1.087) .. (0.884,1.205); \draw [white, double=black] ([out angle=133.713, in angle=-133.723] 0.546,1.891) .. (0.546,3.032); \draw [white, double=black] ([out angle=133.713, in angle=-133.723] 0.546,-1.109) .. (0.546,0.032); \draw [white, double=black] ([out angle=107.787, in angle=-107.783] 1.940,0.859) .. (1.940,1.064); \draw [white, double=black] ([out angle=47.698, in angle=-47.701] 2.397,1.855) .. (2.397,3.068); \draw [white, double=black] ([out angle=47.698, in angle=-47.701] 2.397,-1.145) .. (2.397,0.068); \end{scope} \end{scope}

==> diagrams/links-272.tex <==
\begin{scope} \clip (0,0) rectangle (2.298, 3.000); \begin{scope}[yshift=-2.864cm]  \draw [white, double=black, line width=0.069cm]([out angle=142.498, in angle=-64.793] 1.677,0.252) .. (0.890,1.229); \draw [white, double=black, line width=0.069cm]([out angle=34.067, in angle=-113.644] 0.630,0.283) .. (1.424,1.236); \draw [white, double=black, line width=0.036cm]([out angle=88.377, in angle=-21.899] 1.497,1.564) .. (1.164,2.072); \draw [white, double=black, line width=0.036cm]([out angle=22.924, in angle=-133.242] 1.167,1.790) .. (1.761,2.204); \draw [white, double=black, line width=0.025cm]([out angle=131.499, in angle=-48.143] 0.879,1.874) .. (0.507,2.292); \draw [white, double=black, line width=0.025cm]([out angle=90.341, in angle=-176.099] 0.696,1.804) .. (0.973,2.103); \draw [white, double=black, line width=0.008cm]([out angle=-53.884, in angle=-154.862] 0.738,1.676) .. (0.917,1.630); \draw [white, double=black, line width=0.008cm]([out angle=-122.912, in angle=97.053] 0.874,1.680) .. (0.823,1.460); \draw [white, double=black, line width=0.008cm]([out angle=26.303, in angle=-169.326] 0.903,1.706) .. (1.051,1.755); \draw [white, double=black, line width=0.008cm]([out angle=-56.877, in angle=71.902] 0.931,1.807) .. (0.949,1.666); \draw [white, double=black] ([out angle=66.356, in angle=-91.623] 1.424,1.236) .. (1.497,1.564); \draw [white, double=black] ([out angle=158.101, in angle=3.878] 1.164,2.072) .. (0.973,2.103); \draw [white, double=black] ([out angle=-89.640, in angle=126.116] 0.695,1.804) .. (0.738,1.676); \draw [white, double=black] ([out angle=25.138, in angle=-108.114] 0.917,1.630) .. (0.949,1.666); \draw [white, double=black] ([out angle=123.125, in angle=-48.501] 0.931,1.807) .. (0.879,1.874); \draw [white, double=black] ([out angle=131.857, in angle=-145.944] 0.507,2.292) .. (0.630,3.284); \draw [white, double=black] ([out angle=131.857, in angle=-145.944] 0.507,-0.708) .. (0.630,0.284); \draw [white, double=black] ([out angle=115.180, in angle=-82.947] 0.890,1.229) .. (0.823,1.460); \draw [white, double=black] ([out angle=57.088, in angle=-153.711] 0.874,1.680) .. (0.903,1.706); \draw [white, double=black] ([out angle=10.674, in angle=-157.076] 1.051,1.755) .. (1.167,1.790); \draw [white, double=black] ([out angle=46.774, in angle=-37.502] 1.762,2.204) .. (1.677,3.252); \draw [white, double=black] ([out angle=46.774, in angle=-37.502] 1.762,-0.796) .. (1.677,0.252); \end{scope} \begin{scope}[yshift=0.136cm]  \draw [white, double=black, line width=0.069cm]([out angle=142.498, in angle=-64.793] 1.677,0.252) .. (0.890,1.229); \draw [white, double=black, line width=0.069cm]([out angle=34.067, in angle=-113.644] 0.630,0.283) .. (1.424,1.236); \draw [white, double=black, line width=0.036cm]([out angle=88.377, in angle=-21.899] 1.497,1.564) .. (1.164,2.072); \draw [white, double=black, line width=0.036cm]([out angle=22.924, in angle=-133.242] 1.167,1.790) .. (1.761,2.204); \draw [white, double=black, line width=0.025cm]([out angle=131.499, in angle=-48.143] 0.879,1.874) .. (0.507,2.292); \draw [white, double=black, line width=0.025cm]([out angle=90.341, in angle=-176.099] 0.696,1.804) .. (0.973,2.103); \draw [white, double=black, line width=0.008cm]([out angle=-53.884, in angle=-154.862] 0.738,1.676) .. (0.917,1.630); \draw [white, double=black, line width=0.008cm]([out angle=-122.912, in angle=97.053] 0.874,1.680) .. (0.823,1.460); \draw [white, double=black, line width=0.008cm]([out angle=26.303, in angle=-169.326] 0.903,1.706) .. (1.051,1.755); \draw [white, double=black, line width=0.008cm]([out angle=-56.877, in angle=71.902] 0.931,1.807) .. (0.949,1.666); \draw [white, double=black] ([out angle=66.356, in angle=-91.623] 1.424,1.236) .. (1.497,1.564); \draw [white, double=black] ([out angle=158.101, in angle=3.878] 1.164,2.072) .. (0.973,2.103); \draw [white, double=black] ([out angle=-89.640, in angle=126.116] 0.695,1.804) .. (0.738,1.676); \draw [white, double=black] ([out angle=25.138, in angle=-108.114] 0.917,1.630) .. (0.949,1.666); \draw [white, double=black] ([out angle=123.125, in angle=-48.501] 0.931,1.807) .. (0.879,1.874); \draw [white, double=black] ([out angle=131.857, in angle=-145.944] 0.507,2.292) .. (0.630,3.284); \draw [white, double=black] ([out angle=131.857, in angle=-145.944] 0.507,-0.708) .. (0.630,0.284); \draw [white, double=black] ([out angle=115.180, in angle=-82.947] 0.890,1.229) .. (0.823,1.460); \draw [white, double=black] ([out angle=57.088, in angle=-153.711] 0.874,1.680) .. (0.903,1.706); \draw [white, double=black] ([out angle=10.674, in angle=-157.076] 1.051,1.755) .. (1.167,1.790); \draw [white, double=black] ([out angle=46.774, in angle=-37.502] 1.762,2.204) .. (1.677,3.252); \draw [white, double=black] ([out angle=46.774, in angle=-37.502] 1.762,-0.796) .. (1.677,0.252); \end{scope} \end{scope}

==> diagrams/links-273.tex <==
\begin{scope} \clip (0,0) rectangle (3.616, 3.000); \begin{scope}[yshift=-1.993cm]  \draw [white, double=black, line width=0.083cm]([out angle=154.596, in angle=-56.592] 1.738,0.383) .. (0.533,1.430); \draw [white, double=black, line width=0.083cm]([out angle=56.602, in angle=-159.338] 0.533,0.047) .. (1.765,1.031); \draw [white, double=black, line width=0.061cm]([out angle=-4.556, in angle=110.943] 2.179,1.090) .. (2.876,0.568); \draw [white, double=black, line width=0.061cm]([out angle=-133.756, in angle=56.862] 3.049,1.421) .. (2.411,0.618); \draw [white, double=black, line width=0.017cm]([out angle=126.642, in angle=-26.517] 3.126,2.672) .. (2.632,3.086); \draw [white, double=black, line width=0.017cm]([out angle=126.642, in angle=-26.517] 3.126,-0.328) .. (2.632,0.086); \draw [white, double=black, line width=0.017cm]([out angle=-2.974, in angle=-90.371] 2.598,2.955) .. (2.931,3.269); \draw [white, double=black, line width=0.017cm]([out angle=-2.974, in angle=-90.371] 2.598,-0.045) .. (2.931,0.269); \draw [white, double=black, line width=0.012cm]([out angle=124.788, in angle=-65.191] 2.516,0.001) .. (2.421,0.165); \draw [white, double=black, line width=0.012cm]([out angle=-8.088, in angle=-169.279] 2.367,0.092) .. (2.555,0.096); \draw [white, double=black, line width=0.013cm]([out angle=120.033, in angle=-120.149] 2.304,0.135) .. (2.304,0.445); \draw [white, double=black, line width=0.013cm]([out angle=-4.517, in angle=154.162] 2.036,0.304) .. (2.375,0.212); \draw [white, double=black] ([out angle=20.671, in angle=175.444] 1.765,1.032) .. (2.179,1.090); \draw [white, double=black] ([out angle=-69.057, in angle=89.629] 2.876,0.568) .. (2.931,0.269); \draw [white, double=black] ([out angle=177.026, in angle=-55.212] 2.598,2.955) .. (2.516,3.000); \draw [white, double=black] ([out angle=177.026, in angle=-55.212] 2.598,-0.045) .. (2.516,0.000); \draw [white, double=black] ([out angle=114.809, in angle=-25.838] 2.421,0.165) .. (2.375,0.212); \draw [white, double=black] ([out angle=175.483, in angle=-25.395] 2.036,0.304) .. (1.738,0.384); \draw [white, double=black] ([out angle=123.408, in angle=-123.389] 0.533,1.430) .. (0.533,3.047); \draw [white, double=black] ([out angle=123.408, in angle=-123.389] 0.533,-1.570) .. (0.533,0.047); \draw [white, double=black] ([out angle=153.483, in angle=10.721] 2.632,0.086) .. (2.555,0.096); \draw [white, double=black] ([out angle=171.912, in angle=-59.967] 2.367,0.092) .. (2.304,0.135); \draw [white, double=black] ([out angle=59.851, in angle=-123.138] 2.304,0.445) .. (2.411,0.618); \draw [white, double=black] ([out angle=46.259, in angle=-53.358] 3.049,1.421) .. (3.126,2.672); \end{scope} \begin{scope}[yshift=1.007cm]  \draw [white, double=black, line width=0.083cm]([out angle=154.596, in angle=-56.592] 1.738,0.383) .. (0.533,1.430); \draw [white, double=black, line width=0.083cm]([out angle=56.602, in angle=-159.338] 0.533,0.047) .. (1.765,1.031); \draw [white, double=black, line width=0.061cm]([out angle=-4.556, in angle=110.943] 2.179,1.090) .. (2.876,0.568); \draw [white, double=black, line width=0.061cm]([out angle=-133.756, in angle=56.862] 3.049,1.421) .. (2.411,0.618); \draw [white, double=black, line width=0.017cm]([out angle=126.642, in angle=-26.517] 3.126,2.672) .. (2.632,3.086); \draw [white, double=black, line width=0.017cm]([out angle=126.642, in angle=-26.517] 3.126,-0.328) .. (2.632,0.086); \draw [white, double=black, line width=0.017cm]([out angle=-2.974, in angle=-90.371] 2.598,2.955) .. (2.931,3.269); \draw [white, double=black, line width=0.017cm]([out angle=-2.974, in angle=-90.371] 2.598,-0.045) .. (2.931,0.269); \draw [white, double=black, line width=0.012cm]([out angle=124.788, in angle=-65.191] 2.516,0.001) .. (2.421,0.165); \draw [white, double=black, line width=0.012cm]([out angle=-8.088, in angle=-169.279] 2.367,0.092) .. (2.555,0.096); \draw [white, double=black, line width=0.013cm]([out angle=120.033, in angle=-120.149] 2.304,0.135) .. (2.304,0.445); \draw [white, double=black, line width=0.013cm]([out angle=-4.517, in angle=154.162] 2.036,0.304) .. (2.375,0.212); \draw [white, double=black] ([out angle=20.671, in angle=175.444] 1.765,1.032) .. (2.179,1.090); \draw [white, double=black] ([out angle=-69.057, in angle=89.629] 2.876,0.568) .. (2.931,0.269); \draw [white, double=black] ([out angle=177.026, in angle=-55.212] 2.598,2.955) .. (2.516,3.000); \draw [white, double=black] ([out angle=177.026, in angle=-55.212] 2.598,-0.045) .. (2.516,0.000); \draw [white, double=black] ([out angle=114.809, in angle=-25.838] 2.421,0.165) .. (2.375,0.212); \draw [white, double=black] ([out angle=175.483, in angle=-25.395] 2.036,0.304) .. (1.738,0.384); \draw [white, double=black] ([out angle=123.408, in angle=-123.389] 0.533,1.430) .. (0.533,3.047); \draw [white, double=black] ([out angle=123.408, in angle=-123.389] 0.533,-1.570) .. (0.533,0.047); \draw [white, double=black] ([out angle=153.483, in angle=10.721] 2.632,0.086) .. (2.555,0.096); \draw [white, double=black] ([out angle=171.912, in angle=-59.967] 2.367,0.092) .. (2.304,0.135); \draw [white, double=black] ([out angle=59.851, in angle=-123.138] 2.304,0.445) .. (2.411,0.618); \draw [white, double=black] ([out angle=46.259, in angle=-53.358] 3.049,1.421) .. (3.126,2.672); \end{scope} \end{scope}

==> diagrams/links-274.tex <==
\begin{scope} \clip (0,0) rectangle (3.364, 3.000); \begin{scope}[yshift=-2.416cm]  \draw [white, double=black, line width=0.104cm]([out angle=152.305, in angle=-55.302] 1.802,0.515) .. (0.547,1.625); \draw [white, double=black, line width=0.104cm]([out angle=55.322, in angle=-152.271] 0.548,0.206) .. (1.802,1.317); \draw [white, double=black, line width=0.018cm]([out angle=13.096, in angle=111.267] 2.208,1.468) .. (2.712,1.202); \draw [white, double=black, line width=0.018cm]([out angle=-132.448, in angle=89.093] 2.830,1.832) .. (2.569,1.177); \draw [white, double=black, line width=0.010cm]([out angle=115.253, in angle=-47.633] 2.701,0.944) .. (2.600,1.095); \draw [white, double=black, line width=0.010cm]([out angle=66.787, in angle=-118.635] 2.626,0.943) .. (2.706,1.107); \draw [white, double=black, line width=0.010cm]([out angle=-66.785, in angle=118.645] 2.626,0.889) .. (2.706,0.725); \draw [white, double=black, line width=0.010cm]([out angle=-115.243, in angle=47.600] 2.701,0.888) .. (2.600,0.737); \draw [white, double=black, line width=0.018cm]([out angle=132.450, in angle=-89.074] 2.830,0.000) .. (2.569,0.655); \draw [white, double=black, line width=0.018cm]([out angle=-13.100, in angle=-111.258] 2.208,0.364) .. (2.712,0.629); \draw [white, double=black] ([out angle=27.748, in angle=-166.904] 1.802,1.317) .. (2.208,1.468); \draw [white, double=black] ([out angle=-68.733, in angle=61.365] 2.712,1.202) .. (2.706,1.107); \draw [white, double=black] ([out angle=-113.213, in angle=113.215] 2.626,0.943) .. (2.626,0.889); \draw [white, double=black] ([out angle=-61.355, in angle=68.742] 2.706,0.725) .. (2.712,0.629); \draw [white, double=black] ([out angle=166.900, in angle=-27.696] 2.208,0.364) .. (1.802,0.515); \draw [white, double=black] ([out angle=124.698, in angle=-124.670] 0.547,1.625) .. (0.547,3.206); \draw [white, double=black] ([out angle=124.698, in angle=-124.670] 0.547,-1.375) .. (0.547,0.206); \draw [white, double=black] ([out angle=90.926, in angle=-132.400] 2.569,0.655) .. (2.600,0.737); \draw [white, double=black] ([out angle=64.757, in angle=-64.747] 2.701,0.888) .. (2.701,0.944); \draw [white, double=black] ([out angle=132.367, in angle=-90.907] 2.600,1.095) .. (2.569,1.177); \draw [white, double=black] ([out angle=47.574, in angle=-47.550] 2.830,1.831) .. (2.830,3.000); \draw [white, double=black] ([out angle=47.574, in angle=-47.550] 2.830,-1.169) .. (2.830,0.000); \end{scope} \begin{scope}[yshift=0.584cm]  \draw [white, double=black, line width=0.104cm]([out angle=152.305, in angle=-55.302] 1.802,0.515) .. (0.547,1.625); \draw [white, double=black, line width=0.104cm]([out angle=55.322, in angle=-152.271] 0.548,0.206) .. (1.802,1.317); \draw [white, double=black, line width=0.018cm]([out angle=13.096, in angle=111.267] 2.208,1.468) .. (2.712,1.202); \draw [white, double=black, line width=0.018cm]([out angle=-132.448, in angle=89.093] 2.830,1.832) .. (2.569,1.177); \draw [white, double=black, line width=0.010cm]([out angle=115.253, in angle=-47.633] 2.701,0.944) .. (2.600,1.095); \draw [white, double=black, line width=0.010cm]([out angle=66.787, in angle=-118.635] 2.626,0.943) .. (2.706,1.107); \draw [white, double=black, line width=0.010cm]([out angle=-66.785, in angle=118.645] 2.626,0.889) .. (2.706,0.725); \draw [white, double=black, line width=0.010cm]([out angle=-115.243, in angle=47.600] 2.701,0.888) .. (2.600,0.737); \draw [white, double=black, line width=0.018cm]([out angle=132.450, in angle=-89.074] 2.830,0.000) .. (2.569,0.655); \draw [white, double=black, line width=0.018cm]([out angle=-13.100, in angle=-111.258] 2.208,0.364) .. (2.712,0.629); \draw [white, double=black] ([out angle=27.748, in angle=-166.904] 1.802,1.317) .. (2.208,1.468); \draw [white, double=black] ([out angle=-68.733, in angle=61.365] 2.712,1.202) .. (2.706,1.107); \draw [white, double=black] ([out angle=-113.213, in angle=113.215] 2.626,0.943) .. (2.626,0.889); \draw [white, double=black] ([out angle=-61.355, in angle=68.742] 2.706,0.725) .. (2.712,0.629); \draw [white, double=black] ([out angle=166.900, in angle=-27.696] 2.208,0.364) .. (1.802,0.515); \draw [white, double=black] ([out angle=124.698, in angle=-124.670] 0.547,1.625) .. (0.547,3.206); \draw [white, double=black] ([out angle=124.698, in angle=-124.670] 0.547,-1.375) .. (0.547,0.206); \draw [white, double=black] ([out angle=90.926, in angle=-132.400] 2.569,0.655) .. (2.600,0.737); \draw [white, double=black] ([out angle=64.757, in angle=-64.747] 2.701,0.888) .. (2.701,0.944); \draw [white, double=black] ([out angle=132.367, in angle=-90.907] 2.600,1.095) .. (2.569,1.177); \draw [white, double=black] ([out angle=47.574, in angle=-47.550] 2.830,1.831) .. (2.830,3.000); \draw [white, double=black] ([out angle=47.574, in angle=-47.550] 2.830,-1.169) .. (2.830,0.000); \end{scope} \end{scope}

==> diagrams/links-275.tex <==
\begin{scope} \clip (0,0) rectangle (2.821, 3.000); \begin{scope}[yshift=-2.386cm]  \draw [white, double=black, line width=0.029cm]([out angle=159.929, in angle=-88.615] 1.197,0.190) .. (0.808,0.731); \draw [white, double=black, line width=0.029cm]([out angle=46.932, in angle=-166.907] 0.543,0.034) .. (1.211,0.420); \draw [white, double=black, line width=0.007cm]([out angle=-15.710, in angle=108.276] 1.332,0.416) .. (1.436,0.317); \draw [white, double=black, line width=0.007cm]([out angle=-164.271, in angle=71.543] 1.489,0.416) .. (1.385,0.317); \draw [white, double=black, line width=0.007cm]([out angle=166.986, in angle=-72.496] 1.494,3.181) .. (1.384,3.283); \draw [white, double=black, line width=0.007cm]([out angle=166.986, in angle=-72.496] 1.494,0.181) .. (1.384,0.283); \draw [white, double=black, line width=0.007cm]([out angle=12.988, in angle=-107.472] 1.327,3.181) .. (1.436,3.283); \draw [white, double=black, line width=0.007cm]([out angle=12.988, in angle=-107.472] 1.327,0.181) .. (1.436,0.283); \draw [white, double=black, line width=0.038cm]([out angle=162.285, in angle=-45.010] 1.313,1.433) .. (0.562,1.891); \draw [white, double=black, line width=0.038cm]([out angle=83.080, in angle=-159.314] 0.827,1.122) .. (1.305,1.731); \draw [white, double=black, line width=0.038cm]([out angle=-20.674, in angle=96.922] 1.516,1.730) .. (1.994,1.122); \draw [white, double=black, line width=0.038cm]([out angle=-134.989, in angle=17.727] 2.259,1.890) .. (1.508,1.433); \draw [white, double=black, line width=0.029cm]([out angle=-13.075, in angle=133.080] 1.610,0.419) .. (2.278,0.034); \draw [white, double=black, line width=0.029cm]([out angle=-91.387, in angle=20.089] 2.012,0.731) .. (1.624,0.189); \draw [white, double=black] ([out angle=13.093, in angle=164.304] 1.211,0.420) .. (1.332,0.417); \draw [white, double=black] ([out angle=-71.724, in angle=72.528] 1.436,0.317) .. (1.436,0.283); \draw [white, double=black] ([out angle=-167.012, in angle=-20.061] 1.327,3.181) .. (1.196,3.189); \draw [white, double=black] ([out angle=-167.012, in angle=-20.061] 1.327,0.181) .. (1.196,0.189); \draw [white, double=black] ([out angle=91.385, in angle=-96.913] 0.808,0.731) .. (0.827,1.122); \draw [white, double=black] ([out angle=20.658, in angle=159.326] 1.305,1.730) .. (1.516,1.730); \draw [white, double=black] ([out angle=-83.078, in angle=88.613] 1.994,1.122) .. (2.012,0.731); \draw [white, double=black] ([out angle=-159.911, in angle=-13.014] 1.624,3.189) .. (1.494,3.181); \draw [white, double=black] ([out angle=-159.911, in angle=-13.014] 1.624,0.189) .. (1.494,0.181); \draw [white, double=black] ([out angle=107.504, in angle=-108.457] 1.384,0.283) .. (1.385,0.317); \draw [white, double=black] ([out angle=15.729, in angle=166.925] 1.488,0.416) .. (1.610,0.419); \draw [white, double=black] ([out angle=134.990, in angle=-133.068] 0.562,1.891) .. (0.543,3.034); \draw [white, double=black] ([out angle=134.990, in angle=-133.068] 0.562,-1.109) .. (0.543,0.034); \draw [white, double=black] ([out angle=-46.920, in angle=45.021] 2.278,3.034) .. (2.259,1.890); \draw [white, double=black] ([out angle=-46.920, in angle=45.021] 2.278,0.034) .. (2.259,-1.110); \draw [white, double=black] ([out angle=-162.273, in angle=-17.747] 1.508,1.433) .. (1.313,1.433); \end{scope} \begin{scope}[yshift=0.614cm]  \draw [white, double=black, line width=0.029cm]([out angle=159.929, in angle=-88.615] 1.197,0.190) .. (0.808,0.731); \draw [white, double=black, line width=0.029cm]([out angle=46.932, in angle=-166.907] 0.543,0.034) .. (1.211,0.420); \draw [white, double=black, line width=0.007cm]([out angle=-15.710, in angle=108.276] 1.332,0.416) .. (1.436,0.317); \draw [white, double=black, line width=0.007cm]([out angle=-164.271, in angle=71.543] 1.489,0.416) .. (1.385,0.317); \draw [white, double=black, line width=0.007cm]([out angle=166.986, in angle=-72.496] 1.494,3.181) .. (1.384,3.283); \draw [white, double=black, line width=0.007cm]([out angle=166.986, in angle=-72.496] 1.494,0.181) .. (1.384,0.283); \draw [white, double=black, line width=0.007cm]([out angle=12.988, in angle=-107.472] 1.327,3.181) .. (1.436,3.283); \draw [white, double=black, line width=0.007cm]([out angle=12.988, in angle=-107.472] 1.327,0.181) .. (1.436,0.283); \draw [white, double=black, line width=0.038cm]([out angle=162.285, in angle=-45.010] 1.313,1.433) .. (0.562,1.891); \draw [white, double=black, line width=0.038cm]([out angle=83.080, in angle=-159.314] 0.827,1.122) .. (1.305,1.731); \draw [white, double=black, line width=0.038cm]([out angle=-20.674, in angle=96.922] 1.516,1.730) .. (1.994,1.122); \draw [white, double=black, line width=0.038cm]([out angle=-134.989, in angle=17.727] 2.259,1.890) .. (1.508,1.433); \draw [white, double=black, line width=0.029cm]([out angle=-13.075, in angle=133.080] 1.610,0.419) .. (2.278,0.034); \draw [white, double=black, line width=0.029cm]([out angle=-91.387, in angle=20.089] 2.012,0.731) .. (1.624,0.189); \draw [white, double=black] ([out angle=13.093, in angle=164.304] 1.211,0.420) .. (1.332,0.417); \draw [white, double=black] ([out angle=-71.724, in angle=72.528] 1.436,0.317) .. (1.436,0.283); \draw [white, double=black] ([out angle=-167.012, in angle=-20.061] 1.327,3.181) .. (1.196,3.189); \draw [white, double=black] ([out angle=-167.012, in angle=-20.061] 1.327,0.181) .. (1.196,0.189); \draw [white, double=black] ([out angle=91.385, in angle=-96.913] 0.808,0.731) .. (0.827,1.122); \draw [white, double=black] ([out angle=20.658, in angle=159.326] 1.305,1.730) .. (1.516,1.730); \draw [white, double=black] ([out angle=-83.078, in angle=88.613] 1.994,1.122) .. (2.012,0.731); \draw [white, double=black] ([out angle=-159.911, in angle=-13.014] 1.624,3.189) .. (1.494,3.181); \draw [white, double=black] ([out angle=-159.911, in angle=-13.014] 1.624,0.189) .. (1.494,0.181); \draw [white, double=black] ([out angle=107.504, in angle=-108.457] 1.384,0.283) .. (1.385,0.317); \draw [white, double=black] ([out angle=15.729, in angle=166.925] 1.488,0.416) .. (1.610,0.419); \draw [white, double=black] ([out angle=134.990, in angle=-133.068] 0.562,1.891) .. (0.543,3.034); \draw [white, double=black] ([out angle=134.990, in angle=-133.068] 0.562,-1.109) .. (0.543,0.034); \draw [white, double=black] ([out angle=-46.920, in angle=45.021] 2.278,3.034) .. (2.259,1.890); \draw [white, double=black] ([out angle=-46.920, in angle=45.021] 2.278,0.034) .. (2.259,-1.110); \draw [white, double=black] ([out angle=-162.273, in angle=-17.747] 1.508,1.433) .. (1.313,1.433); \end{scope} \end{scope}

==> diagrams/links-276.tex <==
\begin{scope} \clip (0,0) rectangle (3.185, 3.000); \begin{scope}[yshift=-2.414cm]  \draw [white, double=black, line width=0.025cm]([out angle=-86.588, in angle=-179.162] 0.704,0.631) .. (1.080,0.283); \draw [white, double=black, line width=0.025cm]([out angle=-147.392, in angle=51.668] 1.024,0.469) .. (0.506,0.000); \draw [white, double=black, line width=0.023cm]([out angle=4.390, in angle=171.625] 1.129,0.504) .. (1.586,0.488); \draw [white, double=black, line width=0.023cm]([out angle=-73.880, in angle=49.937] 1.294,0.743) .. (1.210,0.345); \draw [white, double=black, line width=0.038cm]([out angle=130.627, in angle=-71.705] 2.647,0.147) .. (2.216,0.910); \draw [white, double=black, line width=0.038cm]([out angle=2.065, in angle=-110.474] 1.910,0.470) .. (2.512,0.904); \draw [white, double=black, line width=0.038cm]([out angle=112.306, in angle=-0.618] 2.509,1.119) .. (1.867,1.555); \draw [white, double=black, line width=0.038cm]([out angle=74.872, in angle=-131.301] 2.211,1.101) .. (2.639,1.899); \draw [white, double=black, line width=0.059cm]([out angle=120.072, in angle=-45.329] 1.204,0.955) .. (0.573,1.781); \draw [white, double=black, line width=0.059cm]([out angle=68.572, in angle=-168.267] 0.750,0.921) .. (1.454,1.515); \draw [white, double=black] ([out angle=32.608, in angle=-175.644] 1.024,0.469) .. (1.129,0.504); \draw [white, double=black] ([out angle=-8.375, in angle=-177.935] 1.586,0.488) .. (1.910,0.470); \draw [white, double=black] ([out angle=69.526, in angle=-67.694] 2.512,0.904) .. (2.509,1.119); \draw [white, double=black] ([out angle=179.382, in angle=11.717] 1.867,1.555) .. (1.454,1.515); \draw [white, double=black] ([out angle=-111.412, in angle=93.412] 0.750,0.922) .. (0.704,0.631); \draw [white, double=black] ([out angle=0.844, in angle=-130.063] 1.079,0.283) .. (1.210,0.345); \draw [white, double=black] ([out angle=106.097, in angle=-59.928] 1.294,0.742) .. (1.204,0.955); \draw [white, double=black] ([out angle=134.671, in angle=-128.332] 0.573,1.781) .. (0.506,3.000); \draw [white, double=black] ([out angle=134.671, in angle=-128.332] 0.573,-1.219) .. (0.506,0.000); \draw [white, double=black] ([out angle=108.295, in angle=-105.128] 2.216,0.910) .. (2.211,1.101); \draw [white, double=black] ([out angle=48.695, in angle=-49.373] 2.639,1.900) .. (2.646,3.147); \draw [white, double=black] ([out angle=48.695, in angle=-49.373] 2.639,-1.100) .. (2.646,0.147); \end{scope} \begin{scope}[yshift=0.586cm]  \draw [white, double=black, line width=0.025cm]([out angle=-86.588, in angle=-179.162] 0.704,0.631) .. (1.080,0.283); \draw [white, double=black, line width=0.025cm]([out angle=-147.392, in angle=51.668] 1.024,0.469) .. (0.506,0.000); \draw [white, double=black, line width=0.023cm]([out angle=4.390, in angle=171.625] 1.129,0.504) .. (1.586,0.488); \draw [white, double=black, line width=0.023cm]([out angle=-73.880, in angle=49.937] 1.294,0.743) .. (1.210,0.345); \draw [white, double=black, line width=0.038cm]([out angle=130.627, in angle=-71.705] 2.647,0.147) .. (2.216,0.910); \draw [white, double=black, line width=0.038cm]([out angle=2.065, in angle=-110.474] 1.910,0.470) .. (2.512,0.904); \draw [white, double=black, line width=0.038cm]([out angle=112.306, in angle=-0.618] 2.509,1.119) .. (1.867,1.555); \draw [white, double=black, line width=0.038cm]([out angle=74.872, in angle=-131.301] 2.211,1.101) .. (2.639,1.899); \draw [white, double=black, line width=0.059cm]([out angle=120.072, in angle=-45.329] 1.204,0.955) .. (0.573,1.781); \draw [white, double=black, line width=0.059cm]([out angle=68.572, in angle=-168.267] 0.750,0.921) .. (1.454,1.515); \draw [white, double=black] ([out angle=32.608, in angle=-175.644] 1.024,0.469) .. (1.129,0.504); \draw [white, double=black] ([out angle=-8.375, in angle=-177.935] 1.586,0.488) .. (1.910,0.470); \draw [white, double=black] ([out angle=69.526, in angle=-67.694] 2.512,0.904) .. (2.509,1.119); \draw [white, double=black] ([out angle=179.382, in angle=11.717] 1.867,1.555) .. (1.454,1.515); \draw [white, double=black] ([out angle=-111.412, in angle=93.412] 0.750,0.922) .. (0.704,0.631); \draw [white, double=black] ([out angle=0.844, in angle=-130.063] 1.079,0.283) .. (1.210,0.345); \draw [white, double=black] ([out angle=106.097, in angle=-59.928] 1.294,0.742) .. (1.204,0.955); \draw [white, double=black] ([out angle=134.671, in angle=-128.332] 0.573,1.781) .. (0.506,3.000); \draw [white, double=black] ([out angle=134.671, in angle=-128.332] 0.573,-1.219) .. (0.506,0.000); \draw [white, double=black] ([out angle=108.295, in angle=-105.128] 2.216,0.910) .. (2.211,1.101); \draw [white, double=black] ([out angle=48.695, in angle=-49.373] 2.639,1.900) .. (2.646,3.147); \draw [white, double=black] ([out angle=48.695, in angle=-49.373] 2.639,-1.100) .. (2.646,0.147); \end{scope} \end{scope}

==> diagrams/links-277.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.838, 3.000); \begin{scope}[yshift=-1.319cm]  \draw [white, double=black, line width=0.075cm]([out angle=-64.422, in angle=143.201] 0.877,1.285) .. (1.710,0.271); \draw [white, double=black, line width=0.075cm]([out angle=-115.603, in angle=36.778] 1.461,1.285) .. (0.627,0.271); \draw [white, double=black, line width=0.027cm]([out angle=-132.291, in angle=15.229] 1.810,2.221) .. (1.236,1.870); \draw [white, double=black, line width=0.027cm]([out angle=85.703, in angle=-20.376] 1.548,1.612) .. (1.245,2.084); \draw [white, double=black, line width=0.027cm]([out angle=-159.616, in angle=94.292] 1.092,2.084) .. (0.790,1.612); \draw [white, double=black, line width=0.027cm]([out angle=164.779, in angle=-47.711] 1.102,1.870) .. (0.528,2.221); \draw [white, double=black] ([out angle=64.397, in angle=-94.297] 1.461,1.285) .. (1.548,1.612); \draw [white, double=black] ([out angle=159.624, in angle=20.355] 1.245,2.084) .. (1.092,2.084); \draw [white, double=black] ([out angle=-85.721, in angle=115.594] 0.790,1.612) .. (0.877,1.285); \draw [white, double=black] ([out angle=-36.799, in angle=47.692] 1.710,3.271) .. (1.810,2.221); \draw [white, double=black] ([out angle=-36.799, in angle=47.692] 1.710,0.271) .. (1.810,-0.779); \draw [white, double=black] ([out angle=-164.771, in angle=-15.256] 1.236,1.870) .. (1.102,1.870); \draw [white, double=black, line width=0.004cm]([out angle=57.050, in angle=112.513] 0.219,2.879) .. (0.600,2.823); \draw [white, double=black, line width=0.004cm]([out angle=216.785, in angle=97.170] 0.628,3.271) .. (0.483,2.820); \draw [white, double=black, line width=0.003cm]([out angle=307.251, in angle=107.466] 0.512,2.785) .. (0.599,2.707); \draw [white, double=black, line width=0.003cm]([out angle=241.674, in angle=41.866] 0.606,2.780) .. (0.506,2.720); \draw [white, double=black, line width=0.004cm]([out angle=251.933, in angle=132.285] 0.471,2.692) .. (0.528,2.222); \draw [white, double=black, line width=0.004cm]([out angle=236.586, in angle=292.039] 0.585,2.667) .. (0.201,2.684); \draw [white, double=black] ([out angle=277.170, in angle=127.203] 0.483,2.820) .. (0.513,2.785); \draw [white, double=black] ([out angle=287.466, in angle=56.627] 0.599,2.707) .. (0.585,2.667); \draw [white, double=black] ([out angle=112.039, in angle=237.050] 0.201,2.684) .. (0.219,2.879); \draw [white, double=black] ([out angle=292.513, in angle=61.674] 0.600,2.823) .. (0.606,2.780); \draw [white, double=black] ([out angle=221.757, in angle=71.933] 0.506,2.721) .. (0.471,2.692); \end{scope} \begin{scope}[yshift=1.681cm]  \draw [white, double=black, line width=0.075cm]([out angle=-64.422, in angle=143.201] 0.877,1.285) .. (1.710,0.271); \draw [white, double=black, line width=0.075cm]([out angle=-115.603, in angle=36.778] 1.461,1.285) .. (0.627,0.271); \draw [white, double=black, line width=0.027cm]([out angle=-132.291, in angle=15.229] 1.810,2.221) .. (1.236,1.870); \draw [white, double=black, line width=0.027cm]([out angle=85.703, in angle=-20.376] 1.548,1.612) .. (1.245,2.084); \draw [white, double=black, line width=0.027cm]([out angle=-159.616, in angle=94.292] 1.092,2.084) .. (0.790,1.612); \draw [white, double=black, line width=0.027cm]([out angle=164.779, in angle=-47.711] 1.102,1.870) .. (0.528,2.221); \draw [white, double=black] ([out angle=64.397, in angle=-94.297] 1.461,1.285) .. (1.548,1.612); \draw [white, double=black] ([out angle=159.624, in angle=20.355] 1.245,2.084) .. (1.092,2.084); \draw [white, double=black] ([out angle=-85.721, in angle=115.594] 0.790,1.612) .. (0.877,1.285); \draw [white, double=black] ([out angle=-36.799, in angle=47.692] 1.710,3.271) .. (1.810,2.221); \draw [white, double=black] ([out angle=-36.799, in angle=47.692] 1.710,0.271) .. (1.810,-0.779); \draw [white, double=black] ([out angle=-164.771, in angle=-15.256] 1.236,1.870) .. (1.102,1.870); \draw [white, double=black, line width=0.004cm]([out angle=57.050, in angle=112.513] 0.219,2.879) .. (0.600,2.823); \draw [white, double=black, line width=0.004cm]([out angle=216.785, in angle=97.170] 0.628,3.271) .. (0.483,2.820); \draw [white, double=black, line width=0.003cm]([out angle=307.251, in angle=107.466] 0.512,2.785) .. (0.599,2.707); \draw [white, double=black, line width=0.003cm]([out angle=241.674, in angle=41.866] 0.606,2.780) .. (0.506,2.720); \draw [white, double=black, line width=0.004cm]([out angle=251.933, in angle=132.285] 0.471,2.692) .. (0.528,2.222); \draw [white, double=black, line width=0.004cm]([out angle=236.586, in angle=292.039] 0.585,2.667) .. (0.201,2.684); \draw [white, double=black] ([out angle=277.170, in angle=127.203] 0.483,2.820) .. (0.513,2.785); \draw [white, double=black] ([out angle=287.466, in angle=56.627] 0.599,2.707) .. (0.585,2.667); \draw [white, double=black] ([out angle=112.039, in angle=237.050] 0.201,2.684) .. (0.219,2.879); \draw [white, double=black] ([out angle=292.513, in angle=61.674] 0.600,2.823) .. (0.606,2.780); \draw [white, double=black] ([out angle=221.757, in angle=71.933] 0.506,2.721) .. (0.471,2.692); \end{scope} \end{scope}

==> diagrams/links-278.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.838, 3.000); \begin{scope}[yshift=-1.319cm]  \draw [white, double=black, line width=0.075cm]([out angle=-64.400, in angle=143.210] 0.877,1.285) .. (1.711,0.271); \draw [white, double=black, line width=0.075cm]([out angle=-115.587, in angle=36.800] 1.461,1.285) .. (0.628,0.271); \draw [white, double=black, line width=0.027cm]([out angle=85.715, in angle=-20.387] 1.548,1.612) .. (1.246,2.084); \draw [white, double=black, line width=0.027cm]([out angle=15.222, in angle=-132.298] 1.236,1.870) .. (1.811,2.222); \draw [white, double=black, line width=0.027cm]([out angle=164.774, in angle=-47.701] 1.102,1.870) .. (0.528,2.222); \draw [white, double=black, line width=0.027cm]([out angle=94.287, in angle=-159.617] 0.790,1.612) .. (1.093,2.084); \draw [white, double=black] ([out angle=64.413, in angle=-94.285] 1.461,1.285) .. (1.548,1.612); \draw [white, double=black] ([out angle=159.613, in angle=20.398] 1.246,2.084) .. (1.093,2.084); \draw [white, double=black] ([out angle=-85.705, in angle=115.592] 0.790,1.612) .. (0.877,1.285); \draw [white, double=black] ([out angle=-36.790, in angle=47.711] 1.711,3.271) .. (1.811,2.222); \draw [white, double=black] ([out angle=-36.790, in angle=47.711] 1.711,0.271) .. (1.811,-0.778); \draw [white, double=black] ([out angle=-164.778, in angle=-15.208] 1.236,1.870) .. (1.102,1.870); \draw [white, double=black, line width=0.007cm]([out angle=107.887, in angle=51.246] 0.567,2.791) .. (0.141,2.869); \draw [white, double=black, line width=0.007cm]([out angle=82.282, in angle=216.806] 0.349,2.797) .. (0.628,3.271); \draw [white, double=black, line width=0.007cm]([out angle=266.833, in angle=132.294] 0.343,2.740) .. (0.528,2.222); \draw [white, double=black, line width=0.007cm]([out angle=241.224, in angle=297.873] 0.559,2.705) .. (0.126,2.708); \draw [white, double=black] ([out angle=262.284, in angle=86.833] 0.349,2.797) .. (0.343,2.740); \draw [white, double=black] ([out angle=61.253, in angle=287.913] 0.559,2.705) .. (0.567,2.791); \draw [white, double=black] ([out angle=231.246, in angle=117.873] 0.141,2.869) .. (0.126,2.708); \end{scope} \begin{scope}[yshift=1.681cm]  \draw [white, double=black, line width=0.075cm]([out angle=-64.400, in angle=143.210] 0.877,1.285) .. (1.711,0.271); \draw [white, double=black, line width=0.075cm]([out angle=-115.587, in angle=36.800] 1.461,1.285) .. (0.628,0.271); \draw [white, double=black, line width=0.027cm]([out angle=85.715, in angle=-20.387] 1.548,1.612) .. (1.246,2.084); \draw [white, double=black, line width=0.027cm]([out angle=15.222, in angle=-132.298] 1.236,1.870) .. (1.811,2.222); \draw [white, double=black, line width=0.027cm]([out angle=164.774, in angle=-47.701] 1.102,1.870) .. (0.528,2.222); \draw [white, double=black, line width=0.027cm]([out angle=94.287, in angle=-159.617] 0.790,1.612) .. (1.093,2.084); \draw [white, double=black] ([out angle=64.413, in angle=-94.285] 1.461,1.285) .. (1.548,1.612); \draw [white, double=black] ([out angle=159.613, in angle=20.398] 1.246,2.084) .. (1.093,2.084); \draw [white, double=black] ([out angle=-85.705, in angle=115.592] 0.790,1.612) .. (0.877,1.285); \draw [white, double=black] ([out angle=-36.790, in angle=47.711] 1.711,3.271) .. (1.811,2.222); \draw [white, double=black] ([out angle=-36.790, in angle=47.711] 1.711,0.271) .. (1.811,-0.778); \draw [white, double=black] ([out angle=-164.778, in angle=-15.208] 1.236,1.870) .. (1.102,1.870); \draw [white, double=black, line width=0.007cm]([out angle=107.887, in angle=51.246] 0.567,2.791) .. (0.141,2.869); \draw [white, double=black, line width=0.007cm]([out angle=82.282, in angle=216.806] 0.349,2.797) .. (0.628,3.271); \draw [white, double=black, line width=0.007cm]([out angle=266.833, in angle=132.294] 0.343,2.740) .. (0.528,2.222); \draw [white, double=black, line width=0.007cm]([out angle=241.224, in angle=297.873] 0.559,2.705) .. (0.126,2.708); \draw [white, double=black] ([out angle=262.284, in angle=86.833] 0.349,2.797) .. (0.343,2.740); \draw [white, double=black] ([out angle=61.253, in angle=287.913] 0.559,2.705) .. (0.567,2.791); \draw [white, double=black] ([out angle=231.246, in angle=117.873] 0.141,2.869) .. (0.126,2.708); \end{scope} \end{scope}

==> diagrams/links-279.tex <==
\begin{scope} \clip (0,0) rectangle (2.169, 3.000); \begin{scope}[yshift=-1.730cm]  \draw [white, double=black, line width=0.048cm]([out angle=-70.701, in angle=145.886] 0.898,3.000) .. (1.552,2.150); \draw [white, double=black, line width=0.048cm]([out angle=-70.701, in angle=145.886] 0.898,-0.000) .. (1.552,-0.850); \draw [white, double=black, line width=0.048cm]([out angle=-109.277, in angle=34.134] 1.271,3.000) .. (0.617,2.150); \draw [white, double=black, line width=0.048cm]([out angle=-109.277, in angle=34.134] 1.271,-0.000) .. (0.617,-0.850); \draw [white, double=black, line width=0.012cm]([out angle=100.042, in angle=-20.415] 1.288,0.208) .. (1.119,0.411); \draw [white, double=black, line width=0.012cm]([out angle=16.874, in angle=-116.039] 1.116,0.314) .. (1.328,0.494); \draw [white, double=black, line width=0.012cm]([out angle=-63.952, in angle=163.122] 0.841,0.494) .. (1.053,0.314); \draw [white, double=black, line width=0.012cm]([out angle=-159.589, in angle=79.967] 1.050,0.411) .. (0.881,0.208); \draw [white, double=black, line width=0.023cm]([out angle=82.158, in angle=-20.518] 1.390,0.697) .. (1.151,1.098); \draw [white, double=black, line width=0.023cm]([out angle=15.388, in angle=-134.993] 1.142,0.914) .. (1.642,1.205); \draw [white, double=black, line width=0.023cm]([out angle=164.618, in angle=-45.007] 1.027,0.914) .. (0.527,1.205); \draw [white, double=black, line width=0.023cm]([out angle=97.844, in angle=-159.476] 0.779,0.697) .. (1.019,1.098); \draw [white, double=black] ([out angle=70.723, in angle=-79.958] 1.271,0.000) .. (1.288,0.208); \draw [white, double=black] ([out angle=159.585, in angle=20.431] 1.119,0.411) .. (1.050,0.411); \draw [white, double=black] ([out angle=-100.033, in angle=109.279] 0.881,0.208) .. (0.898,0.000); \draw [white, double=black] ([out angle=134.993, in angle=-145.876] 0.527,1.205) .. (0.617,2.151); \draw [white, double=black] ([out angle=-34.114, in angle=45.017] 1.552,2.150) .. (1.642,1.205); \draw [white, double=black] ([out angle=-164.612, in angle=-15.398] 1.142,0.914) .. (1.027,0.914); \draw [white, double=black] ([out angle=-16.852, in angle=-163.126] 1.053,0.314) .. (1.116,0.314); \draw [white, double=black] ([out angle=63.961, in angle=-97.842] 1.328,0.494) .. (1.390,0.697); \draw [white, double=black] ([out angle=159.482, in angle=20.508] 1.151,1.098) .. (1.019,1.098); \draw [white, double=black] ([out angle=-82.149, in angle=116.048] 0.779,0.697) .. (0.841,0.494); \end{scope} \begin{scope}[yshift=1.270cm]  \draw [white, double=black, line width=0.048cm]([out angle=-70.701, in angle=145.886] 0.898,3.000) .. (1.552,2.150); \draw [white, double=black, line width=0.048cm]([out angle=-70.701, in angle=145.886] 0.898,-0.000) .. (1.552,-0.850); \draw [white, double=black, line width=0.048cm]([out angle=-109.277, in angle=34.134] 1.271,3.000) .. (0.617,2.150); \draw [white, double=black, line width=0.048cm]([out angle=-109.277, in angle=34.134] 1.271,-0.000) .. (0.617,-0.850); \draw [white, double=black, line width=0.012cm]([out angle=100.042, in angle=-20.415] 1.288,0.208) .. (1.119,0.411); \draw [white, double=black, line width=0.012cm]([out angle=16.874, in angle=-116.039] 1.116,0.314) .. (1.328,0.494); \draw [white, double=black, line width=0.012cm]([out angle=-63.952, in angle=163.122] 0.841,0.494) .. (1.053,0.314); \draw [white, double=black, line width=0.012cm]([out angle=-159.589, in angle=79.967] 1.050,0.411) .. (0.881,0.208); \draw [white, double=black, line width=0.023cm]([out angle=82.158, in angle=-20.518] 1.390,0.697) .. (1.151,1.098); \draw [white, double=black, line width=0.023cm]([out angle=15.388, in angle=-134.993] 1.142,0.914) .. (1.642,1.205); \draw [white, double=black, line width=0.023cm]([out angle=164.618, in angle=-45.007] 1.027,0.914) .. (0.527,1.205); \draw [white, double=black, line width=0.023cm]([out angle=97.844, in angle=-159.476] 0.779,0.697) .. (1.019,1.098); \draw [white, double=black] ([out angle=70.723, in angle=-79.958] 1.271,0.000) .. (1.288,0.208); \draw [white, double=black] ([out angle=159.585, in angle=20.431] 1.119,0.411) .. (1.050,0.411); \draw [white, double=black] ([out angle=-100.033, in angle=109.279] 0.881,0.208) .. (0.898,0.000); \draw [white, double=black] ([out angle=134.993, in angle=-145.876] 0.527,1.205) .. (0.617,2.151); \draw [white, double=black] ([out angle=-34.114, in angle=45.017] 1.552,2.150) .. (1.642,1.205); \draw [white, double=black] ([out angle=-164.612, in angle=-15.398] 1.142,0.914) .. (1.027,0.914); \draw [white, double=black] ([out angle=-16.852, in angle=-163.126] 1.053,0.314) .. (1.116,0.314); \draw [white, double=black] ([out angle=63.961, in angle=-97.842] 1.328,0.494) .. (1.390,0.697); \draw [white, double=black] ([out angle=159.482, in angle=20.508] 1.151,1.098) .. (1.019,1.098); \draw [white, double=black] ([out angle=-82.149, in angle=116.048] 0.779,0.697) .. (0.841,0.494); \end{scope} \end{scope}

==> diagrams/links-28.tex <==
 \draw [white, double=black, line width=0.040cm]([out angle=-83.617, in angle=180.000] 1.586,0.892) .. (2.584,0.000); \draw [white, double=black, line width=0.040cm]([out angle=-103.788, in angle=-20.108] 1.900,0.872) .. (0.843,0.309); \draw [white, double=black, line width=0.081cm]([out angle=68.593, in angle=177.614] 0.328,1.453) .. (1.552,2.251); \draw [white, double=black, line width=0.081cm]([out angle=-107.598, in angle=136.131] 0.927,3.144) .. (1.302,1.667); \draw [white, double=black, line width=0.067cm]([out angle=-109.610, in angle=61.628] 2.420,2.481) .. (2.093,1.747); \draw [white, double=black, line width=0.067cm]([out angle=160.590, in angle=-14.342] 2.664,1.967) .. (1.894,2.201); \draw [white, double=black, line width=0.097cm]([out angle=-8.635, in angle=-115.874] 3.057,1.869) .. (4.337,2.542); \draw [white, double=black, line width=0.097cm]([out angle=-58.302, in angle=75.036] 3.473,2.498) .. (3.713,0.867); \draw [white, double=black, line width=0.096cm]([out angle=113.152, in angle=-11.605] 3.310,2.813) .. (2.077,3.819); \draw [white, double=black, line width=0.096cm]([out angle=64.203, in angle=170.735] 2.566,2.831) .. (3.843,3.494); \draw [white, double=black, line width=0.033cm]([out angle=-36.417, in angle=117.879] 1.529,1.476) .. (1.875,1.074); \draw [white, double=black, line width=0.033cm]([out angle=-132.089, in angle=62.149] 1.930,1.516) .. (1.621,1.074); \draw [white, double=black] ([out angle=-62.121, in angle=76.212] 1.875,1.074) .. (1.900,0.872); \draw [white, double=black] ([out angle=159.892, in angle=-111.407] 0.843,0.309) .. (0.328,1.453); \draw [white, double=black] ([out angle=-2.386, in angle=165.658] 1.552,2.251) .. (1.894,2.201); \draw [white, double=black] ([out angle=-19.410, in angle=171.365] 2.664,1.967) .. (3.057,1.869); \draw [white, double=black] ([out angle=-9.265, in angle=64.126] 3.842,3.494) .. (4.337,2.542); \draw [white, double=black] ([out angle=-115.797, in angle=70.390] 2.566,2.831) .. (2.420,2.481); \draw [white, double=black] ([out angle=-118.372, in angle=47.911] 2.093,1.747) .. (1.930,1.516); \draw [white, double=black] ([out angle=-117.851, in angle=96.383] 1.621,1.074) .. (1.586,0.892); \draw [white, double=black] ([out angle=-104.964, in angle=0.000] 3.713,0.867) .. (2.584,0.000); \draw [white, double=black] ([out angle=121.698, in angle=-66.848] 3.473,2.498) .. (3.310,2.814); \draw [white, double=black] ([out angle=72.402, in angle=168.395] 0.927,3.144) .. (2.077,3.819); \draw [white, double=black] ([out angle=-43.869, in angle=143.583] 1.302,1.667) .. (1.529,1.476);

==> diagrams/links-280.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.183, 3.000); \begin{scope}[yshift=-0.542cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.807, in angle=-48.187] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.194, in angle=-131.810] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=131.814, in angle=-131.806] 0.618,1.894) .. (0.618,3.276); \draw [white, double=black] ([out angle=131.814, in angle=-131.806] 0.618,-1.106) .. (0.618,0.276); \draw [white, double=black, line width=0.005cm]([out angle=-114.962, in angle=-59.255] 2.507,2.454) .. (1.948,2.475); \draw [white, double=black, line width=0.005cm]([out angle=48.185, in angle=-72.274] 2.065,1.894) .. (2.084,2.490); \draw [white, double=black, line width=0.002cm]([out angle=143.716, in angle=-64.052] 2.033,2.522) .. (1.919,2.576); \draw [white, double=black, line width=0.002cm]([out angle=67.916, in angle=-111.264] 1.931,2.517) .. (1.990,2.576); \draw [white, double=black, line width=0.002cm]([out angle=111.309, in angle=-67.873] 1.990,2.595) .. (1.931,2.654); \draw [white, double=black, line width=0.002cm]([out angle=64.095, in angle=-143.688] 1.919,2.595) .. (2.032,2.649); \draw [white, double=black, line width=0.005cm]([out angle=72.276, in angle=-48.197] 2.084,2.681) .. (2.065,3.276); \draw [white, double=black, line width=0.005cm]([out angle=59.255, in angle=114.966] 1.948,2.696) .. (2.507,2.717); \draw [white, double=black] ([out angle=107.726, in angle=-36.232] 2.084,2.490) .. (2.032,2.522); \draw [white, double=black] ([out angle=115.948, in angle=-115.905] 1.919,2.576) .. (1.919,2.595); \draw [white, double=black] ([out angle=36.295, in angle=-107.724] 2.032,2.649) .. (2.084,2.681); \draw [white, double=black] ([out angle=-65.034, in angle=65.038] 2.507,2.717) .. (2.507,2.454); \draw [white, double=black] ([out angle=120.752, in angle=-112.084] 1.949,2.475) .. (1.931,2.517); \draw [white, double=black] ([out angle=68.736, in angle=-68.691] 1.990,2.576) .. (1.990,2.595); \draw [white, double=black] ([out angle=112.127, in angle=-120.709] 1.931,2.654) .. (1.948,2.696); \end{scope} \begin{scope}[yshift=2.458cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.807, in angle=-48.187] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.194, in angle=-131.810] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=131.814, in angle=-131.806] 0.618,1.894) .. (0.618,3.276); \draw [white, double=black] ([out angle=131.814, in angle=-131.806] 0.618,-1.106) .. (0.618,0.276); \draw [white, double=black, line width=0.005cm]([out angle=-114.962, in angle=-59.255] 2.507,2.454) .. (1.948,2.475); \draw [white, double=black, line width=0.005cm]([out angle=48.185, in angle=-72.274] 2.065,1.894) .. (2.084,2.490); \draw [white, double=black, line width=0.002cm]([out angle=143.716, in angle=-64.052] 2.033,2.522) .. (1.919,2.576); \draw [white, double=black, line width=0.002cm]([out angle=67.916, in angle=-111.264] 1.931,2.517) .. (1.990,2.576); \draw [white, double=black, line width=0.002cm]([out angle=111.309, in angle=-67.873] 1.990,2.595) .. (1.931,2.654); \draw [white, double=black, line width=0.002cm]([out angle=64.095, in angle=-143.688] 1.919,2.595) .. (2.032,2.649); \draw [white, double=black, line width=0.005cm]([out angle=72.276, in angle=-48.197] 2.084,2.681) .. (2.065,3.276); \draw [white, double=black, line width=0.005cm]([out angle=59.255, in angle=114.966] 1.948,2.696) .. (2.507,2.717); \draw [white, double=black] ([out angle=107.726, in angle=-36.232] 2.084,2.490) .. (2.032,2.522); \draw [white, double=black] ([out angle=115.948, in angle=-115.905] 1.919,2.576) .. (1.919,2.595); \draw [white, double=black] ([out angle=36.295, in angle=-107.724] 2.032,2.649) .. (2.084,2.681); \draw [white, double=black] ([out angle=-65.034, in angle=65.038] 2.507,2.717) .. (2.507,2.454); \draw [white, double=black] ([out angle=120.752, in angle=-112.084] 1.949,2.475) .. (1.931,2.517); \draw [white, double=black] ([out angle=68.736, in angle=-68.691] 1.990,2.576) .. (1.990,2.595); \draw [white, double=black] ([out angle=112.127, in angle=-120.709] 1.931,2.654) .. (1.948,2.696); \end{scope} \end{scope}

==> diagrams/links-281.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.183, 3.000); \begin{scope}[yshift=-1.629cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.810, in angle=-48.190] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.190, in angle=-131.810] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=48.190, in angle=-48.190] 2.065,1.894) .. (2.065,3.276); \draw [white, double=black] ([out angle=48.190, in angle=-48.190] 2.065,-1.106) .. (2.065,0.276); \draw [white, double=black, line width=0.005cm]([out angle=40.154, in angle=102.610] 0.002,2.819) .. (0.544,2.677); \draw [white, double=black, line width=0.005cm]([out angle=228.194, in angle=58.540] 0.618,3.276) .. (0.124,2.738); \draw [white, double=black, line width=0.002cm]([out angle=206.480, in angle=62.288] 0.065,2.699) .. (-0.056,2.608); \draw [white, double=black, line width=0.002cm]([out angle=109.752, in angle=279.793] 0.016,2.604) .. (-0.032,2.739); \draw [white, double=black, line width=0.002cm]([out angle=80.226, in angle=250.267] -0.032,2.432) .. (0.016,2.567); \draw [white, double=black, line width=0.002cm]([out angle=297.731, in angle=153.514] -0.056,2.563) .. (0.065,2.472); \draw [white, double=black, line width=0.005cm]([out angle=301.483, in angle=131.805] 0.125,2.433) .. (0.618,1.895); \draw [white, double=black, line width=0.005cm]([out angle=257.415, in angle=319.864] 0.544,2.494) .. (0.003,2.352); \draw [white, double=black] ([out angle=238.540, in angle=26.480] 0.124,2.738) .. (0.065,2.699); \draw [white, double=black] ([out angle=242.288, in angle=117.731] -0.056,2.608) .. (-0.056,2.563); \draw [white, double=black] ([out angle=333.514, in angle=121.483] 0.065,2.472) .. (0.125,2.433); \draw [white, double=black] ([out angle=99.793, in angle=220.154] -0.032,2.739) .. (0.002,2.819); \draw [white, double=black] ([out angle=282.612, in angle=77.438] 0.544,2.677) .. (0.544,2.493); \draw [white, double=black] ([out angle=139.864, in angle=260.226] 0.003,2.352) .. (-0.032,2.432); \draw [white, double=black] ([out angle=70.267, in angle=289.752] 0.016,2.567) .. (0.016,2.604); \end{scope} \begin{scope}[yshift=1.371cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.810, in angle=-48.190] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.190, in angle=-131.810] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=48.190, in angle=-48.190] 2.065,1.894) .. (2.065,3.276); \draw [white, double=black] ([out angle=48.190, in angle=-48.190] 2.065,-1.106) .. (2.065,0.276); \draw [white, double=black, line width=0.005cm]([out angle=40.154, in angle=102.610] 0.002,2.819) .. (0.544,2.677); \draw [white, double=black, line width=0.005cm]([out angle=228.194, in angle=58.540] 0.618,3.276) .. (0.124,2.738); \draw [white, double=black, line width=0.002cm]([out angle=206.480, in angle=62.288] 0.065,2.699) .. (-0.056,2.608); \draw [white, double=black, line width=0.002cm]([out angle=109.752, in angle=279.793] 0.016,2.604) .. (-0.032,2.739); \draw [white, double=black, line width=0.002cm]([out angle=80.226, in angle=250.267] -0.032,2.432) .. (0.016,2.567); \draw [white, double=black, line width=0.002cm]([out angle=297.731, in angle=153.514] -0.056,2.563) .. (0.065,2.472); \draw [white, double=black, line width=0.005cm]([out angle=301.483, in angle=131.805] 0.125,2.433) .. (0.618,1.895); \draw [white, double=black, line width=0.005cm]([out angle=257.415, in angle=319.864] 0.544,2.494) .. (0.003,2.352); \draw [white, double=black] ([out angle=238.540, in angle=26.480] 0.124,2.738) .. (0.065,2.699); \draw [white, double=black] ([out angle=242.288, in angle=117.731] -0.056,2.608) .. (-0.056,2.563); \draw [white, double=black] ([out angle=333.514, in angle=121.483] 0.065,2.472) .. (0.125,2.433); \draw [white, double=black] ([out angle=99.793, in angle=220.154] -0.032,2.739) .. (0.002,2.819); \draw [white, double=black] ([out angle=282.612, in angle=77.438] 0.544,2.677) .. (0.544,2.493); \draw [white, double=black] ([out angle=139.864, in angle=260.226] 0.003,2.352) .. (-0.032,2.432); \draw [white, double=black] ([out angle=70.267, in angle=289.752] 0.016,2.567) .. (0.016,2.604); \end{scope} \end{scope}

==> diagrams/links-282.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.461, 3.000); \begin{scope}[yshift=-2.933cm]  \draw [white, double=black, line width=0.031cm]([out angle=143.862, in angle=-75.200] 1.364,2.261) .. (0.859,3.000); \draw [white, double=black, line width=0.031cm]([out angle=143.862, in angle=-75.200] 1.364,-0.739) .. (0.859,-0.000); \draw [white, double=black, line width=0.031cm]([out angle=36.154, in angle=-104.781] 0.597,2.261) .. (1.102,3.000); \draw [white, double=black, line width=0.031cm]([out angle=36.154, in angle=-104.781] 0.597,-0.739) .. (1.102,0.000); \draw [white, double=black, line width=0.026cm]([out angle=120.690, in angle=-59.339] 1.080,0.158) .. (0.881,0.492); \draw [white, double=black, line width=0.026cm]([out angle=59.323, in angle=-120.685] 0.881,0.158) .. (1.080,0.492); \draw [white, double=black, line width=0.031cm]([out angle=104.787, in angle=-36.147] 1.102,0.650) .. (0.597,1.389); \draw [white, double=black, line width=0.031cm]([out angle=75.221, in angle=-143.860] 0.859,0.650) .. (1.364,1.389); \draw [white, double=black] ([out angle=75.219, in angle=-59.310] 1.102,0.000) .. (1.080,0.158); \draw [white, double=black] ([out angle=120.693, in angle=-104.778] 0.881,0.492) .. (0.859,0.650); \draw [white, double=black] ([out angle=36.148, in angle=-36.138] 1.364,1.389) .. (1.364,2.261); \draw [white, double=black] ([out angle=104.783, in angle=-120.682] 0.859,0.000) .. (0.881,0.158); \draw [white, double=black] ([out angle=59.315, in angle=-75.213] 1.080,0.492) .. (1.102,0.650); \draw [white, double=black, line width=0.006cm]([out angle=56.060, in angle=112.703] 0.205,1.895) .. (0.552,1.861); \draw [white, double=black, line width=0.006cm]([out angle=216.152, in angle=87.447] 0.597,2.261) .. (0.376,1.849); \draw [white, double=black, line width=0.006cm]([out angle=272.575, in angle=143.857] 0.376,1.801) .. (0.597,1.389); \draw [white, double=black, line width=0.006cm]([out angle=247.315, in angle=303.965] 0.552,1.789) .. (0.205,1.755); \draw [white, double=black] ([out angle=267.449, in angle=92.575] 0.376,1.849) .. (0.376,1.801); \draw [white, double=black] ([out angle=123.965, in angle=236.060] 0.205,1.755) .. (0.205,1.895); \draw [white, double=black] ([out angle=292.725, in angle=67.340] 0.552,1.861) .. (0.552,1.789); \end{scope} \begin{scope}[yshift=0.067cm]  \draw [white, double=black, line width=0.031cm]([out angle=143.862, in angle=-75.200] 1.364,2.261) .. (0.859,3.000); \draw [white, double=black, line width=0.031cm]([out angle=143.862, in angle=-75.200] 1.364,-0.739) .. (0.859,-0.000); \draw [white, double=black, line width=0.031cm]([out angle=36.154, in angle=-104.781] 0.597,2.261) .. (1.102,3.000); \draw [white, double=black, line width=0.031cm]([out angle=36.154, in angle=-104.781] 0.597,-0.739) .. (1.102,0.000); \draw [white, double=black, line width=0.026cm]([out angle=120.690, in angle=-59.339] 1.080,0.158) .. (0.881,0.492); \draw [white, double=black, line width=0.026cm]([out angle=59.323, in angle=-120.685] 0.881,0.158) .. (1.080,0.492); \draw [white, double=black, line width=0.031cm]([out angle=104.787, in angle=-36.147] 1.102,0.650) .. (0.597,1.389); \draw [white, double=black, line width=0.031cm]([out angle=75.221, in angle=-143.860] 0.859,0.650) .. (1.364,1.389); \draw [white, double=black] ([out angle=75.219, in angle=-59.310] 1.102,0.000) .. (1.080,0.158); \draw [white, double=black] ([out angle=120.693, in angle=-104.778] 0.881,0.492) .. (0.859,0.650); \draw [white, double=black] ([out angle=36.148, in angle=-36.138] 1.364,1.389) .. (1.364,2.261); \draw [white, double=black] ([out angle=104.783, in angle=-120.682] 0.859,0.000) .. (0.881,0.158); \draw [white, double=black] ([out angle=59.315, in angle=-75.213] 1.080,0.492) .. (1.102,0.650); \draw [white, double=black, line width=0.006cm]([out angle=56.060, in angle=112.703] 0.205,1.895) .. (0.552,1.861); \draw [white, double=black, line width=0.006cm]([out angle=216.152, in angle=87.447] 0.597,2.261) .. (0.376,1.849); \draw [white, double=black, line width=0.006cm]([out angle=272.575, in angle=143.857] 0.376,1.801) .. (0.597,1.389); \draw [white, double=black, line width=0.006cm]([out angle=247.315, in angle=303.965] 0.552,1.789) .. (0.205,1.755); \draw [white, double=black] ([out angle=267.449, in angle=92.575] 0.376,1.849) .. (0.376,1.801); \draw [white, double=black] ([out angle=123.965, in angle=236.060] 0.205,1.755) .. (0.205,1.895); \draw [white, double=black] ([out angle=292.725, in angle=67.340] 0.552,1.861) .. (0.552,1.789); \end{scope} \end{scope}

==> diagrams/links-283.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.842, 3.000); \begin{scope}[yshift=-1.183cm]  \draw [white, double=black, line width=0.049cm]([out angle=165.428, in angle=-58.877] 1.653,0.467) .. (0.507,1.322); \draw [white, double=black, line width=0.049cm]([out angle=58.875, in angle=-165.428] 0.507,0.000) .. (1.653,0.855); \draw [white, double=black, line width=0.042cm]([out angle=-30.756, in angle=149.237] 1.905,0.819) .. (2.437,0.502); \draw [white, double=black, line width=0.042cm]([out angle=-149.240, in angle=30.753] 2.437,0.819) .. (1.905,0.502); \draw [white, double=black, line width=0.049cm]([out angle=121.125, in angle=-14.568] 3.835,0.000) .. (2.689,0.855); \draw [white, double=black, line width=0.049cm]([out angle=14.576, in angle=-121.121] 2.689,0.467) .. (3.835,1.322); \draw [white, double=black] ([out angle=14.566, in angle=149.244] 1.653,0.855) .. (1.905,0.819); \draw [white, double=black] ([out angle=-30.774, in angle=-165.424] 2.437,0.503) .. (2.689,0.467); \draw [white, double=black] ([out angle=58.892, in angle=-58.875] 3.835,1.322) .. (3.835,3.000); \draw [white, double=black] ([out angle=58.892, in angle=-58.875] 3.835,-1.678) .. (3.835,0.000); \draw [white, double=black] ([out angle=165.432, in angle=30.743] 2.689,0.855) .. (2.437,0.819); \draw [white, double=black] ([out angle=-149.240, in angle=-14.561] 1.905,0.503) .. (1.653,0.467); \draw [white, double=black, line width=0.013cm]([out angle=58.439, in angle=115.084] -0.126,2.276) .. (0.677,2.230); \draw [white, double=black, line width=0.013cm]([out angle=238.895, in angle=88.530] 0.507,3.000) .. (0.274,2.203); \draw [white, double=black, line width=0.013cm]([out angle=271.497, in angle=121.119] 0.274,2.119) .. (0.507,1.322); \draw [white, double=black, line width=0.013cm]([out angle=244.941, in angle=301.590] 0.677,2.092) .. (-0.125,2.046); \draw [white, double=black] ([out angle=268.531, in angle=91.497] 0.274,2.203) .. (0.274,2.119); \draw [white, double=black] ([out angle=121.590, in angle=238.439] -0.125,2.046) .. (-0.126,2.276); \draw [white, double=black] ([out angle=295.098, in angle=64.959] 0.677,2.230) .. (0.677,2.091); \end{scope} \begin{scope}[yshift=1.817cm]  \draw [white, double=black, line width=0.049cm]([out angle=165.428, in angle=-58.877] 1.653,0.467) .. (0.507,1.322); \draw [white, double=black, line width=0.049cm]([out angle=58.875, in angle=-165.428] 0.507,0.000) .. (1.653,0.855); \draw [white, double=black, line width=0.042cm]([out angle=-30.756, in angle=149.237] 1.905,0.819) .. (2.437,0.502); \draw [white, double=black, line width=0.042cm]([out angle=-149.240, in angle=30.753] 2.437,0.819) .. (1.905,0.502); \draw [white, double=black, line width=0.049cm]([out angle=121.125, in angle=-14.568] 3.835,0.000) .. (2.689,0.855); \draw [white, double=black, line width=0.049cm]([out angle=14.576, in angle=-121.121] 2.689,0.467) .. (3.835,1.322); \draw [white, double=black] ([out angle=14.566, in angle=149.244] 1.653,0.855) .. (1.905,0.819); \draw [white, double=black] ([out angle=-30.774, in angle=-165.424] 2.437,0.503) .. (2.689,0.467); \draw [white, double=black] ([out angle=58.892, in angle=-58.875] 3.835,1.322) .. (3.835,3.000); \draw [white, double=black] ([out angle=58.892, in angle=-58.875] 3.835,-1.678) .. (3.835,0.000); \draw [white, double=black] ([out angle=165.432, in angle=30.743] 2.689,0.855) .. (2.437,0.819); \draw [white, double=black] ([out angle=-149.240, in angle=-14.561] 1.905,0.503) .. (1.653,0.467); \draw [white, double=black, line width=0.013cm]([out angle=58.439, in angle=115.084] -0.126,2.276) .. (0.677,2.230); \draw [white, double=black, line width=0.013cm]([out angle=238.895, in angle=88.530] 0.507,3.000) .. (0.274,2.203); \draw [white, double=black, line width=0.013cm]([out angle=271.497, in angle=121.119] 0.274,2.119) .. (0.507,1.322); \draw [white, double=black, line width=0.013cm]([out angle=244.941, in angle=301.590] 0.677,2.092) .. (-0.125,2.046); \draw [white, double=black] ([out angle=268.531, in angle=91.497] 0.274,2.203) .. (0.274,2.119); \draw [white, double=black] ([out angle=121.590, in angle=238.439] -0.125,2.046) .. (-0.126,2.276); \draw [white, double=black] ([out angle=295.098, in angle=64.959] 0.677,2.230) .. (0.677,2.091); \end{scope} \end{scope}

==> diagrams/links-284.tex <==
\begin{scope} \clip (0,0) rectangle (2.889, 3.000); \begin{scope}[yshift=-2.463cm]  \draw [white, double=black, line width=0.055cm]([out angle=168.405, in angle=-77.829] 1.295,0.286) .. (0.764,0.811); \draw [white, double=black, line width=0.055cm]([out angle=46.746, in angle=-134.871] 0.552,0.051) .. (1.172,0.691); \draw [white, double=black, line width=0.040cm]([out angle=134.976, in angle=-45.036] 1.587,0.821) .. (1.302,1.106); \draw [white, double=black, line width=0.040cm]([out angle=45.051, in angle=-134.975] 1.302,0.821) .. (1.587,1.106); \draw [white, double=black, line width=0.055cm]([out angle=45.118, in angle=-133.265] 1.717,1.236) .. (2.337,1.876); \draw [white, double=black, line width=0.055cm]([out angle=-11.606, in angle=102.179] 1.595,1.641) .. (2.125,1.116); \draw [white, double=black, line width=0.055cm]([out angle=-102.171, in angle=11.614] 2.125,0.811) .. (1.595,0.285); \draw [white, double=black, line width=0.055cm]([out angle=133.266, in angle=-45.111] 2.337,0.050) .. (1.717,0.691); \draw [white, double=black, line width=0.055cm]([out angle=134.883, in angle=-46.734] 1.173,1.236) .. (0.553,1.876); \draw [white, double=black, line width=0.055cm]([out angle=77.824, in angle=-168.392] 0.764,1.116) .. (1.295,1.641); \draw [white, double=black] ([out angle=45.129, in angle=-134.962] 1.172,0.691) .. (1.302,0.821); \draw [white, double=black] ([out angle=45.025, in angle=-134.882] 1.587,1.106) .. (1.717,1.236); \draw [white, double=black] ([out angle=133.266, in angle=-133.254] 0.553,1.876) .. (0.552,3.051); \draw [white, double=black] ([out angle=133.266, in angle=-133.254] 0.553,-1.124) .. (0.552,0.051); \draw [white, double=black] ([out angle=46.747, in angle=-46.734] 2.337,1.876) .. (2.337,3.050); \draw [white, double=black] ([out angle=46.747, in angle=-46.734] 2.337,-1.124) .. (2.337,0.050); \draw [white, double=black] ([out angle=134.889, in angle=-45.024] 1.717,0.691) .. (1.587,0.821); \draw [white, double=black] ([out angle=134.971, in angle=-45.117] 1.302,1.106) .. (1.173,1.236); \draw [white, double=black] ([out angle=-168.386, in angle=-11.615] 1.595,0.285) .. (1.295,0.285); \draw [white, double=black] ([out angle=102.171, in angle=-102.167] 0.764,0.811) .. (0.764,1.116); \draw [white, double=black] ([out angle=11.597, in angle=168.394] 1.295,1.641) .. (1.595,1.641); \draw [white, double=black] ([out angle=-77.821, in angle=77.829] 2.125,1.116) .. (2.125,0.811); \end{scope} \begin{scope}[yshift=0.537cm]  \draw [white, double=black, line width=0.055cm]([out angle=168.405, in angle=-77.829] 1.295,0.286) .. (0.764,0.811); \draw [white, double=black, line width=0.055cm]([out angle=46.746, in angle=-134.871] 0.552,0.051) .. (1.172,0.691); \draw [white, double=black, line width=0.040cm]([out angle=134.976, in angle=-45.036] 1.587,0.821) .. (1.302,1.106); \draw [white, double=black, line width=0.040cm]([out angle=45.051, in angle=-134.975] 1.302,0.821) .. (1.587,1.106); \draw [white, double=black, line width=0.055cm]([out angle=45.118, in angle=-133.265] 1.717,1.236) .. (2.337,1.876); \draw [white, double=black, line width=0.055cm]([out angle=-11.606, in angle=102.179] 1.595,1.641) .. (2.125,1.116); \draw [white, double=black, line width=0.055cm]([out angle=-102.171, in angle=11.614] 2.125,0.811) .. (1.595,0.285); \draw [white, double=black, line width=0.055cm]([out angle=133.266, in angle=-45.111] 2.337,0.050) .. (1.717,0.691); \draw [white, double=black, line width=0.055cm]([out angle=134.883, in angle=-46.734] 1.173,1.236) .. (0.553,1.876); \draw [white, double=black, line width=0.055cm]([out angle=77.824, in angle=-168.392] 0.764,1.116) .. (1.295,1.641); \draw [white, double=black] ([out angle=45.129, in angle=-134.962] 1.172,0.691) .. (1.302,0.821); \draw [white, double=black] ([out angle=45.025, in angle=-134.882] 1.587,1.106) .. (1.717,1.236); \draw [white, double=black] ([out angle=133.266, in angle=-133.254] 0.553,1.876) .. (0.552,3.051); \draw [white, double=black] ([out angle=133.266, in angle=-133.254] 0.553,-1.124) .. (0.552,0.051); \draw [white, double=black] ([out angle=46.747, in angle=-46.734] 2.337,1.876) .. (2.337,3.050); \draw [white, double=black] ([out angle=46.747, in angle=-46.734] 2.337,-1.124) .. (2.337,0.050); \draw [white, double=black] ([out angle=134.889, in angle=-45.024] 1.717,0.691) .. (1.587,0.821); \draw [white, double=black] ([out angle=134.971, in angle=-45.117] 1.302,1.106) .. (1.173,1.236); \draw [white, double=black] ([out angle=-168.386, in angle=-11.615] 1.595,0.285) .. (1.295,0.285); \draw [white, double=black] ([out angle=102.171, in angle=-102.167] 0.764,0.811) .. (0.764,1.116); \draw [white, double=black] ([out angle=11.597, in angle=168.394] 1.295,1.641) .. (1.595,1.641); \draw [white, double=black] ([out angle=-77.821, in angle=77.829] 2.125,1.116) .. (2.125,0.811); \end{scope} \end{scope}

==> diagrams/links-285.tex <==
\begin{scope} \clip (0,0) rectangle (2.889, 3.000); \begin{scope}[yshift=-2.463cm]  \draw [white, double=black, line width=0.055cm]([out angle=168.404, in angle=-77.829] 1.295,0.286) .. (0.764,0.811); \draw [white, double=black, line width=0.055cm]([out angle=46.746, in angle=-134.872] 0.552,0.051) .. (1.172,0.691); \draw [white, double=black, line width=0.040cm]([out angle=134.975, in angle=-45.035] 1.587,0.821) .. (1.302,1.106); \draw [white, double=black, line width=0.040cm]([out angle=45.050, in angle=-134.975] 1.302,0.821) .. (1.587,1.106); \draw [white, double=black, line width=0.055cm]([out angle=45.118, in angle=-133.264] 1.717,1.236) .. (2.337,1.876); \draw [white, double=black, line width=0.055cm]([out angle=-11.606, in angle=102.178] 1.595,1.641) .. (2.125,1.116); \draw [white, double=black, line width=0.055cm]([out angle=133.266, in angle=-45.111] 2.337,0.050) .. (1.717,0.691); \draw [white, double=black, line width=0.055cm]([out angle=11.612, in angle=-102.171] 1.595,0.285) .. (2.125,0.811); \draw [white, double=black, line width=0.055cm]([out angle=77.824, in angle=-168.393] 0.764,1.116) .. (1.295,1.641); \draw [white, double=black, line width=0.055cm]([out angle=-46.734, in angle=134.883] 0.553,1.876) .. (1.173,1.236); \draw [white, double=black] ([out angle=45.128, in angle=-134.963] 1.172,0.691) .. (1.302,0.821); \draw [white, double=black] ([out angle=45.025, in angle=-134.882] 1.587,1.106) .. (1.717,1.236); \draw [white, double=black] ([out angle=133.266, in angle=-133.254] 0.553,1.876) .. (0.552,3.051); \draw [white, double=black] ([out angle=133.266, in angle=-133.254] 0.553,-1.124) .. (0.552,0.051); \draw [white, double=black] ([out angle=46.746, in angle=-46.734] 2.337,1.876) .. (2.337,3.050); \draw [white, double=black] ([out angle=46.746, in angle=-46.734] 2.337,-1.124) .. (2.337,0.050); \draw [white, double=black] ([out angle=134.889, in angle=-45.025] 1.717,0.691) .. (1.587,0.821); \draw [white, double=black] ([out angle=134.972, in angle=-45.117] 1.302,1.106) .. (1.173,1.236); \draw [white, double=black] ([out angle=-168.388, in angle=-11.613] 1.595,0.285) .. (1.295,0.285); \draw [white, double=black] ([out angle=102.171, in angle=-102.168] 0.764,0.811) .. (0.764,1.116); \draw [white, double=black] ([out angle=11.597, in angle=168.394] 1.295,1.641) .. (1.595,1.641); \draw [white, double=black] ([out angle=-77.822, in angle=77.829] 2.125,1.116) .. (2.125,0.811); \end{scope} \begin{scope}[yshift=0.537cm]  \draw [white, double=black, line width=0.055cm]([out angle=168.404, in angle=-77.829] 1.295,0.286) .. (0.764,0.811); \draw [white, double=black, line width=0.055cm]([out angle=46.746, in angle=-134.872] 0.552,0.051) .. (1.172,0.691); \draw [white, double=black, line width=0.040cm]([out angle=134.975, in angle=-45.035] 1.587,0.821) .. (1.302,1.106); \draw [white, double=black, line width=0.040cm]([out angle=45.050, in angle=-134.975] 1.302,0.821) .. (1.587,1.106); \draw [white, double=black, line width=0.055cm]([out angle=45.118, in angle=-133.264] 1.717,1.236) .. (2.337,1.876); \draw [white, double=black, line width=0.055cm]([out angle=-11.606, in angle=102.178] 1.595,1.641) .. (2.125,1.116); \draw [white, double=black, line width=0.055cm]([out angle=133.266, in angle=-45.111] 2.337,0.050) .. (1.717,0.691); \draw [white, double=black, line width=0.055cm]([out angle=11.612, in angle=-102.171] 1.595,0.285) .. (2.125,0.811); \draw [white, double=black, line width=0.055cm]([out angle=77.824, in angle=-168.393] 0.764,1.116) .. (1.295,1.641); \draw [white, double=black, line width=0.055cm]([out angle=-46.734, in angle=134.883] 0.553,1.876) .. (1.173,1.236); \draw [white, double=black] ([out angle=45.128, in angle=-134.963] 1.172,0.691) .. (1.302,0.821); \draw [white, double=black] ([out angle=45.025, in angle=-134.882] 1.587,1.106) .. (1.717,1.236); \draw [white, double=black] ([out angle=133.266, in angle=-133.254] 0.553,1.876) .. (0.552,3.051); \draw [white, double=black] ([out angle=133.266, in angle=-133.254] 0.553,-1.124) .. (0.552,0.051); \draw [white, double=black] ([out angle=46.746, in angle=-46.734] 2.337,1.876) .. (2.337,3.050); \draw [white, double=black] ([out angle=46.746, in angle=-46.734] 2.337,-1.124) .. (2.337,0.050); \draw [white, double=black] ([out angle=134.889, in angle=-45.025] 1.717,0.691) .. (1.587,0.821); \draw [white, double=black] ([out angle=134.972, in angle=-45.117] 1.302,1.106) .. (1.173,1.236); \draw [white, double=black] ([out angle=-168.388, in angle=-11.613] 1.595,0.285) .. (1.295,0.285); \draw [white, double=black] ([out angle=102.171, in angle=-102.168] 0.764,0.811) .. (0.764,1.116); \draw [white, double=black] ([out angle=11.597, in angle=168.394] 1.295,1.641) .. (1.595,1.641); \draw [white, double=black] ([out angle=-77.822, in angle=77.829] 2.125,1.116) .. (2.125,0.811); \end{scope} \end{scope}

==> diagrams/links-286.tex <==
\begin{scope} \clip (0,0) rectangle (2.234, 3.000); \begin{scope}[yshift=-2.837cm]  \draw [white, double=black, line width=0.055cm]([out angle=145.614, in angle=-68.764] 1.612,0.261) .. (0.900,1.158); \draw [white, double=black, line width=0.055cm]([out angle=34.414, in angle=-111.203] 0.623,0.261) .. (1.334,1.158); \draw [white, double=black, line width=0.019cm]([out angle=94.290, in angle=-87.533] 1.369,1.393) .. (1.349,1.732); \draw [white, double=black, line width=0.019cm]([out angle=-1.688, in angle=-137.689] 1.186,1.567) .. (1.482,1.676); \draw [white, double=black, line width=0.020cm]([out angle=91.895, in angle=-6.350] 1.527,1.785) .. (1.230,2.107); \draw [white, double=black, line width=0.020cm]([out angle=59.738, in angle=-133.282] 1.372,1.824) .. (1.717,2.286); \draw [white, double=black, line width=0.019cm]([out angle=-42.294, in angle=-178.318] 0.752,1.677) .. (1.047,1.567); \draw [white, double=black, line width=0.019cm]([out angle=-92.463, in angle=85.727] 0.885,1.732) .. (0.865,1.393); \draw [white, double=black, line width=0.020cm]([out angle=120.262, in angle=-46.716] 0.862,1.824) .. (0.517,2.286); \draw [white, double=black, line width=0.020cm]([out angle=88.109, in angle=-173.649] 0.706,1.785) .. (1.004,2.107); \draw [white, double=black] ([out angle=68.797, in angle=-85.710] 1.334,1.158) .. (1.369,1.393); \draw [white, double=black] ([out angle=92.467, in angle=-120.262] 1.349,1.732) .. (1.372,1.824); \draw [white, double=black] ([out angle=133.284, in angle=-145.595] 0.517,2.286) .. (0.622,3.261); \draw [white, double=black] ([out angle=133.284, in angle=-145.595] 0.517,-0.714) .. (0.622,0.261); \draw [white, double=black] ([out angle=46.735, in angle=-34.386] 1.717,2.286) .. (1.612,3.261); \draw [white, double=black] ([out angle=46.735, in angle=-34.386] 1.717,-0.714) .. (1.612,0.261); \draw [white, double=black] ([out angle=111.210, in angle=-94.273] 0.900,1.158) .. (0.865,1.393); \draw [white, double=black] ([out angle=87.543, in angle=-59.738] 0.885,1.732) .. (0.862,1.824); \draw [white, double=black] ([out angle=1.719, in angle=178.312] 1.047,1.567) .. (1.186,1.567); \draw [white, double=black] ([out angle=42.311, in angle=-88.105] 1.482,1.676) .. (1.527,1.785); \draw [white, double=black] ([out angle=173.650, in angle=6.328] 1.230,2.107) .. (1.004,2.107); \draw [white, double=black] ([out angle=-91.878, in angle=137.706] 0.706,1.785) .. (0.752,1.677); \end{scope} \begin{scope}[yshift=0.163cm]  \draw [white, double=black, line width=0.055cm]([out angle=145.614, in angle=-68.764] 1.612,0.261) .. (0.900,1.158); \draw [white, double=black, line width=0.055cm]([out angle=34.414, in angle=-111.203] 0.623,0.261) .. (1.334,1.158); \draw [white, double=black, line width=0.019cm]([out angle=94.290, in angle=-87.533] 1.369,1.393) .. (1.349,1.732); \draw [white, double=black, line width=0.019cm]([out angle=-1.688, in angle=-137.689] 1.186,1.567) .. (1.482,1.676); \draw [white, double=black, line width=0.020cm]([out angle=91.895, in angle=-6.350] 1.527,1.785) .. (1.230,2.107); \draw [white, double=black, line width=0.020cm]([out angle=59.738, in angle=-133.282] 1.372,1.824) .. (1.717,2.286); \draw [white, double=black, line width=0.019cm]([out angle=-42.294, in angle=-178.318] 0.752,1.677) .. (1.047,1.567); \draw [white, double=black, line width=0.019cm]([out angle=-92.463, in angle=85.727] 0.885,1.732) .. (0.865,1.393); \draw [white, double=black, line width=0.020cm]([out angle=120.262, in angle=-46.716] 0.862,1.824) .. (0.517,2.286); \draw [white, double=black, line width=0.020cm]([out angle=88.109, in angle=-173.649] 0.706,1.785) .. (1.004,2.107); \draw [white, double=black] ([out angle=68.797, in angle=-85.710] 1.334,1.158) .. (1.369,1.393); \draw [white, double=black] ([out angle=92.467, in angle=-120.262] 1.349,1.732) .. (1.372,1.824); \draw [white, double=black] ([out angle=133.284, in angle=-145.595] 0.517,2.286) .. (0.622,3.261); \draw [white, double=black] ([out angle=133.284, in angle=-145.595] 0.517,-0.714) .. (0.622,0.261); \draw [white, double=black] ([out angle=46.735, in angle=-34.386] 1.717,2.286) .. (1.612,3.261); \draw [white, double=black] ([out angle=46.735, in angle=-34.386] 1.717,-0.714) .. (1.612,0.261); \draw [white, double=black] ([out angle=111.210, in angle=-94.273] 0.900,1.158) .. (0.865,1.393); \draw [white, double=black] ([out angle=87.543, in angle=-59.738] 0.885,1.732) .. (0.862,1.824); \draw [white, double=black] ([out angle=1.719, in angle=178.312] 1.047,1.567) .. (1.186,1.567); \draw [white, double=black] ([out angle=42.311, in angle=-88.105] 1.482,1.676) .. (1.527,1.785); \draw [white, double=black] ([out angle=173.650, in angle=6.328] 1.230,2.107) .. (1.004,2.107); \draw [white, double=black] ([out angle=-91.878, in angle=137.706] 0.706,1.785) .. (0.752,1.677); \end{scope} \end{scope}

==> diagrams/links-287.tex <==
\begin{scope} \clip (0,0) rectangle (3.759, 3.000); \begin{scope}[yshift=-2.371cm]  \draw [white, double=black, line width=0.028cm]([out angle=179.392, in angle=-81.887] 1.185,0.305) .. (0.726,0.707); \draw [white, double=black, line width=0.028cm]([out angle=50.156, in angle=-148.730] 0.525,0.000) .. (1.126,0.518); \draw [white, double=black, line width=0.025cm]([out angle=-1.665, in angle=176.025] 1.254,0.551) .. (1.717,0.528); \draw [white, double=black, line width=0.025cm]([out angle=-88.122, in angle=48.681] 1.478,0.775) .. (1.332,0.370); \draw [white, double=black, line width=0.075cm]([out angle=122.793, in angle=-21.223] 3.233,0.187) .. (2.035,1.165); \draw [white, double=black, line width=0.075cm]([out angle=21.238, in angle=-122.789] 2.035,0.576) .. (3.233,1.554); \draw [white, double=black, line width=0.025cm]([out angle=-48.682, in angle=88.135] 1.332,1.371) .. (1.478,0.965); \draw [white, double=black, line width=0.025cm]([out angle=-176.066, in angle=1.678] 1.717,1.213) .. (1.254,1.190); \draw [white, double=black, line width=0.028cm]([out angle=148.738, in angle=-50.147] 1.127,1.224) .. (0.525,1.742); \draw [white, double=black, line width=0.028cm]([out angle=81.876, in angle=-179.383] 0.726,1.035) .. (1.185,1.437); \draw [white, double=black] ([out angle=31.270, in angle=178.328] 1.126,0.518) .. (1.253,0.551); \draw [white, double=black] ([out angle=-3.975, in angle=-158.762] 1.717,0.528) .. (2.035,0.576); \draw [white, double=black] ([out angle=129.853, in angle=-129.844] 0.525,1.742) .. (0.525,3.000); \draw [white, double=black] ([out angle=129.853, in angle=-129.844] 0.525,-1.258) .. (0.525,0.000); \draw [white, double=black] ([out angle=57.221, in angle=-57.207] 3.233,1.554) .. (3.233,3.187); \draw [white, double=black] ([out angle=57.221, in angle=-57.207] 3.233,-1.446) .. (3.233,0.187); \draw [white, double=black] ([out angle=158.777, in angle=3.931] 2.035,1.165) .. (1.717,1.213); \draw [white, double=black] ([out angle=-178.325, in angle=-31.262] 1.254,1.191) .. (1.127,1.224); \draw [white, double=black] ([out angle=-131.319, in angle=-0.613] 1.332,0.370) .. (1.185,0.304); \draw [white, double=black] ([out angle=98.113, in angle=-98.109] 0.726,0.707) .. (0.726,1.035); \draw [white, double=black] ([out angle=0.612, in angle=131.318] 1.185,1.437) .. (1.332,1.371); \draw [white, double=black] ([out angle=-91.856, in angle=91.878] 1.478,0.966) .. (1.478,0.775); \end{scope} \begin{scope}[yshift=0.629cm]  \draw [white, double=black, line width=0.028cm]([out angle=179.392, in angle=-81.887] 1.185,0.305) .. (0.726,0.707); \draw [white, double=black, line width=0.028cm]([out angle=50.156, in angle=-148.730] 0.525,0.000) .. (1.126,0.518); \draw [white, double=black, line width=0.025cm]([out angle=-1.665, in angle=176.025] 1.254,0.551) .. (1.717,0.528); \draw [white, double=black, line width=0.025cm]([out angle=-88.122, in angle=48.681] 1.478,0.775) .. (1.332,0.370); \draw [white, double=black, line width=0.075cm]([out angle=122.793, in angle=-21.223] 3.233,0.187) .. (2.035,1.165); \draw [white, double=black, line width=0.075cm]([out angle=21.238, in angle=-122.789] 2.035,0.576) .. (3.233,1.554); \draw [white, double=black, line width=0.025cm]([out angle=-48.682, in angle=88.135] 1.332,1.371) .. (1.478,0.965); \draw [white, double=black, line width=0.025cm]([out angle=-176.066, in angle=1.678] 1.717,1.213) .. (1.254,1.190); \draw [white, double=black, line width=0.028cm]([out angle=148.738, in angle=-50.147] 1.127,1.224) .. (0.525,1.742); \draw [white, double=black, line width=0.028cm]([out angle=81.876, in angle=-179.383] 0.726,1.035) .. (1.185,1.437); \draw [white, double=black] ([out angle=31.270, in angle=178.328] 1.126,0.518) .. (1.253,0.551); \draw [white, double=black] ([out angle=-3.975, in angle=-158.762] 1.717,0.528) .. (2.035,0.576); \draw [white, double=black] ([out angle=129.853, in angle=-129.844] 0.525,1.742) .. (0.525,3.000); \draw [white, double=black] ([out angle=129.853, in angle=-129.844] 0.525,-1.258) .. (0.525,0.000); \draw [white, double=black] ([out angle=57.221, in angle=-57.207] 3.233,1.554) .. (3.233,3.187); \draw [white, double=black] ([out angle=57.221, in angle=-57.207] 3.233,-1.446) .. (3.233,0.187); \draw [white, double=black] ([out angle=158.777, in angle=3.931] 2.035,1.165) .. (1.717,1.213); \draw [white, double=black] ([out angle=-178.325, in angle=-31.262] 1.254,1.191) .. (1.127,1.224); \draw [white, double=black] ([out angle=-131.319, in angle=-0.613] 1.332,0.370) .. (1.185,0.304); \draw [white, double=black] ([out angle=98.113, in angle=-98.109] 0.726,0.707) .. (0.726,1.035); \draw [white, double=black] ([out angle=0.612, in angle=131.318] 1.185,1.437) .. (1.332,1.371); \draw [white, double=black] ([out angle=-91.856, in angle=91.878] 1.478,0.966) .. (1.478,0.775); \end{scope} \end{scope}

==> diagrams/links-288.tex <==
\begin{scope} \clip (0,0) rectangle (2.889, 3.000); \begin{scope}[yshift=-2.463cm]  \draw [white, double=black, line width=0.055cm]([out angle=168.405, in angle=-77.829] 1.295,0.286) .. (0.764,0.811); \draw [white, double=black, line width=0.055cm]([out angle=46.746, in angle=-134.871] 0.552,0.051) .. (1.172,0.691); \draw [white, double=black, line width=0.040cm]([out angle=45.049, in angle=-134.974] 1.302,0.821) .. (1.587,1.106); \draw [white, double=black, line width=0.040cm]([out angle=-45.035, in angle=134.976] 1.302,1.106) .. (1.587,0.821); \draw [white, double=black, line width=0.055cm]([out angle=-11.606, in angle=102.179] 1.595,1.641) .. (2.125,1.116); \draw [white, double=black, line width=0.055cm]([out angle=-133.265, in angle=45.119] 2.337,1.876) .. (1.717,1.236); \draw [white, double=black, line width=0.055cm]([out angle=133.266, in angle=-45.111] 2.337,0.050) .. (1.717,0.691); \draw [white, double=black, line width=0.055cm]([out angle=11.613, in angle=-102.171] 1.595,0.285) .. (2.125,0.811); \draw [white, double=black, line width=0.055cm]([out angle=134.883, in angle=-46.734] 1.173,1.236) .. (0.553,1.876); \draw [white, double=black, line width=0.055cm]([out angle=77.824, in angle=-168.393] 0.764,1.116) .. (1.295,1.641); \draw [white, double=black] ([out angle=45.129, in angle=-134.963] 1.172,0.691) .. (1.302,0.821); \draw [white, double=black] ([out angle=45.026, in angle=-134.881] 1.587,1.106) .. (1.717,1.236); \draw [white, double=black] ([out angle=133.266, in angle=-133.254] 0.553,1.876) .. (0.552,3.051); \draw [white, double=black] ([out angle=133.266, in angle=-133.254] 0.553,-1.124) .. (0.552,0.051); \draw [white, double=black] ([out angle=46.746, in angle=-46.734] 2.337,1.876) .. (2.337,3.050); \draw [white, double=black] ([out angle=46.746, in angle=-46.734] 2.337,-1.124) .. (2.337,0.050); \draw [white, double=black] ([out angle=134.889, in angle=-45.024] 1.717,0.691) .. (1.587,0.821); \draw [white, double=black] ([out angle=134.971, in angle=-45.117] 1.302,1.106) .. (1.173,1.236); \draw [white, double=black] ([out angle=-168.387, in angle=-11.615] 1.595,0.285) .. (1.295,0.285); \draw [white, double=black] ([out angle=102.171, in angle=-102.167] 0.764,0.811) .. (0.764,1.116); \draw [white, double=black] ([out angle=11.597, in angle=168.394] 1.295,1.641) .. (1.595,1.641); \draw [white, double=black] ([out angle=-77.821, in angle=77.829] 2.125,1.116) .. (2.125,0.811); \end{scope} \begin{scope}[yshift=0.537cm]  \draw [white, double=black, line width=0.055cm]([out angle=168.405, in angle=-77.829] 1.295,0.286) .. (0.764,0.811); \draw [white, double=black, line width=0.055cm]([out angle=46.746, in angle=-134.871] 0.552,0.051) .. (1.172,0.691); \draw [white, double=black, line width=0.040cm]([out angle=45.049, in angle=-134.974] 1.302,0.821) .. (1.587,1.106); \draw [white, double=black, line width=0.040cm]([out angle=-45.035, in angle=134.976] 1.302,1.106) .. (1.587,0.821); \draw [white, double=black, line width=0.055cm]([out angle=-11.606, in angle=102.179] 1.595,1.641) .. (2.125,1.116); \draw [white, double=black, line width=0.055cm]([out angle=-133.265, in angle=45.119] 2.337,1.876) .. (1.717,1.236); \draw [white, double=black, line width=0.055cm]([out angle=133.266, in angle=-45.111] 2.337,0.050) .. (1.717,0.691); \draw [white, double=black, line width=0.055cm]([out angle=11.613, in angle=-102.171] 1.595,0.285) .. (2.125,0.811); \draw [white, double=black, line width=0.055cm]([out angle=134.883, in angle=-46.734] 1.173,1.236) .. (0.553,1.876); \draw [white, double=black, line width=0.055cm]([out angle=77.824, in angle=-168.393] 0.764,1.116) .. (1.295,1.641); \draw [white, double=black] ([out angle=45.129, in angle=-134.963] 1.172,0.691) .. (1.302,0.821); \draw [white, double=black] ([out angle=45.026, in angle=-134.881] 1.587,1.106) .. (1.717,1.236); \draw [white, double=black] ([out angle=133.266, in angle=-133.254] 0.553,1.876) .. (0.552,3.051); \draw [white, double=black] ([out angle=133.266, in angle=-133.254] 0.553,-1.124) .. (0.552,0.051); \draw [white, double=black] ([out angle=46.746, in angle=-46.734] 2.337,1.876) .. (2.337,3.050); \draw [white, double=black] ([out angle=46.746, in angle=-46.734] 2.337,-1.124) .. (2.337,0.050); \draw [white, double=black] ([out angle=134.889, in angle=-45.024] 1.717,0.691) .. (1.587,0.821); \draw [white, double=black] ([out angle=134.971, in angle=-45.117] 1.302,1.106) .. (1.173,1.236); \draw [white, double=black] ([out angle=-168.387, in angle=-11.615] 1.595,0.285) .. (1.295,0.285); \draw [white, double=black] ([out angle=102.171, in angle=-102.167] 0.764,0.811) .. (0.764,1.116); \draw [white, double=black] ([out angle=11.597, in angle=168.394] 1.295,1.641) .. (1.595,1.641); \draw [white, double=black] ([out angle=-77.821, in angle=77.829] 2.125,1.116) .. (2.125,0.811); \end{scope} \end{scope}

==> diagrams/links-289.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.183, 3.000); \begin{scope}[yshift=-1.629cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.811, in angle=-48.190] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.190, in angle=-131.810] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=48.191, in angle=-48.189] 2.065,1.894) .. (2.065,3.276); \draw [white, double=black] ([out angle=48.191, in angle=-48.189] 2.065,-1.106) .. (2.065,0.276); \draw [white, double=black, line width=0.005cm]([out angle=65.041, in angle=120.749] 0.177,2.717) .. (0.735,2.696); \draw [white, double=black, line width=0.005cm]([out angle=228.191, in angle=107.730] 0.618,3.276) .. (0.599,2.681); \draw [white, double=black, line width=0.002cm]([out angle=323.720, in angle=115.949] 0.651,2.649) .. (0.764,2.595); \draw [white, double=black, line width=0.002cm]([out angle=247.918, in angle=68.737] 0.752,2.654) .. (0.693,2.595); \draw [white, double=black, line width=0.002cm]([out angle=291.310, in angle=112.127] 0.693,2.576) .. (0.752,2.516); \draw [white, double=black, line width=0.002cm]([out angle=244.096, in angle=36.313] 0.764,2.575) .. (0.651,2.522); \draw [white, double=black, line width=0.005cm]([out angle=252.278, in angle=131.806] 0.599,2.490) .. (0.618,1.895); \draw [white, double=black, line width=0.005cm]([out angle=239.258, in angle=294.969] 0.735,2.475) .. (0.177,2.454); \draw [white, double=black] ([out angle=287.730, in angle=143.765] 0.599,2.681) .. (0.651,2.649); \draw [white, double=black] ([out angle=295.949, in angle=64.096] 0.764,2.595) .. (0.764,2.575); \draw [white, double=black] ([out angle=216.298, in angle=72.278] 0.651,2.522) .. (0.599,2.490); \draw [white, double=black] ([out angle=114.969, in angle=245.041] 0.177,2.454) .. (0.177,2.717); \draw [white, double=black] ([out angle=300.756, in angle=67.918] 0.735,2.696) .. (0.752,2.654); \draw [white, double=black] ([out angle=248.738, in angle=111.310] 0.693,2.595) .. (0.693,2.576); \draw [white, double=black] ([out angle=292.127, in angle=59.290] 0.752,2.516) .. (0.735,2.475); \end{scope} \begin{scope}[yshift=1.371cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.811, in angle=-48.190] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.190, in angle=-131.810] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=48.191, in angle=-48.189] 2.065,1.894) .. (2.065,3.276); \draw [white, double=black] ([out angle=48.191, in angle=-48.189] 2.065,-1.106) .. (2.065,0.276); \draw [white, double=black, line width=0.005cm]([out angle=65.041, in angle=120.749] 0.177,2.717) .. (0.735,2.696); \draw [white, double=black, line width=0.005cm]([out angle=228.191, in angle=107.730] 0.618,3.276) .. (0.599,2.681); \draw [white, double=black, line width=0.002cm]([out angle=323.720, in angle=115.949] 0.651,2.649) .. (0.764,2.595); \draw [white, double=black, line width=0.002cm]([out angle=247.918, in angle=68.737] 0.752,2.654) .. (0.693,2.595); \draw [white, double=black, line width=0.002cm]([out angle=291.310, in angle=112.127] 0.693,2.576) .. (0.752,2.516); \draw [white, double=black, line width=0.002cm]([out angle=244.096, in angle=36.313] 0.764,2.575) .. (0.651,2.522); \draw [white, double=black, line width=0.005cm]([out angle=252.278, in angle=131.806] 0.599,2.490) .. (0.618,1.895); \draw [white, double=black, line width=0.005cm]([out angle=239.258, in angle=294.969] 0.735,2.475) .. (0.177,2.454); \draw [white, double=black] ([out angle=287.730, in angle=143.765] 0.599,2.681) .. (0.651,2.649); \draw [white, double=black] ([out angle=295.949, in angle=64.096] 0.764,2.595) .. (0.764,2.575); \draw [white, double=black] ([out angle=216.298, in angle=72.278] 0.651,2.522) .. (0.599,2.490); \draw [white, double=black] ([out angle=114.969, in angle=245.041] 0.177,2.454) .. (0.177,2.717); \draw [white, double=black] ([out angle=300.756, in angle=67.918] 0.735,2.696) .. (0.752,2.654); \draw [white, double=black] ([out angle=248.738, in angle=111.310] 0.693,2.595) .. (0.693,2.576); \draw [white, double=black] ([out angle=292.127, in angle=59.290] 0.752,2.516) .. (0.735,2.475); \end{scope} \end{scope}

==> diagrams/links-29.tex <==
 \draw [white, double=black, line width=0.073cm]([out angle=-45.682, in angle=180.000] 0.910,0.452) .. (1.984,0.000); \draw [white, double=black, line width=0.073cm]([out angle=-98.410, in angle=12.567] 1.444,0.625) .. (0.735,-0.138); \draw [white, double=black, line width=0.073cm]([out angle=86.397, in angle=-162.624] 0.157,0.356) .. (0.800,1.176); \draw [white, double=black, line width=0.073cm]([out angle=-81.034, in angle=144.648] 0.099,1.611) .. (0.713,0.621); \draw [white, double=black, line width=0.066cm]([out angle=-80.555, in angle=88.835] 1.415,1.695) .. (1.470,0.933); \draw [white, double=black, line width=0.066cm]([out angle=179.526, in angle=10.132] 1.861,1.313) .. (1.100,1.249); \draw [white, double=black, line width=0.086cm]([out angle=-4.981, in angle=-137.633] 2.229,1.296) .. (3.326,1.667); \draw [white, double=black, line width=0.086cm]([out angle=-75.349, in angle=78.912] 2.699,1.852) .. (2.738,0.620); \draw [white, double=black, line width=0.086cm]([out angle=83.756, in angle=-47.068] 2.676,2.171) .. (2.314,3.262); \draw [white, double=black, line width=0.086cm]([out angle=15.216, in angle=146.040] 2.135,2.633) .. (3.269,2.446); \draw [white, double=black, line width=0.086cm]([out angle=174.317, in angle=20.055] 1.817,2.607) .. (0.594,2.452); \draw [white, double=black, line width=0.086cm]([out angle=103.945, in angle=-123.392] 1.340,2.056) .. (1.536,3.197); \draw [white, double=black] ([out angle=-91.165, in angle=81.590] 1.470,0.933) .. (1.444,0.625); \draw [white, double=black] ([out angle=-167.433, in angle=-93.603] 0.735,-0.138) .. (0.157,0.356); \draw [white, double=black] ([out angle=17.376, in angle=-169.868] 0.800,1.176) .. (1.100,1.249); \draw [white, double=black] ([out angle=-0.474, in angle=175.019] 1.861,1.313) .. (2.229,1.296); \draw [white, double=black] ([out angle=-33.960, in angle=42.367] 3.269,2.446) .. (3.326,1.667); \draw [white, double=black] ([out angle=-164.784, in angle=-5.683] 2.135,2.633) .. (1.817,2.607); \draw [white, double=black] ([out angle=98.966, in angle=-159.945] 0.099,1.611) .. (0.594,2.452); \draw [white, double=black] ([out angle=-35.352, in angle=134.318] 0.713,0.621) .. (0.910,0.452); \draw [white, double=black] ([out angle=-101.088, in angle=0.000] 2.738,0.620) .. (1.984,0.000); \draw [white, double=black] ([out angle=104.651, in angle=-96.244] 2.699,1.852) .. (2.676,2.171); \draw [white, double=black] ([out angle=56.608, in angle=132.932] 1.536,3.197) .. (2.314,3.262); \draw [white, double=black] ([out angle=-76.055, in angle=99.445] 1.340,2.056) .. (1.415,1.695);

==> diagrams/links-290.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.975, 3.000); \begin{scope}[yshift=-1.766cm]  \draw [white, double=black, line width=0.095cm]([out angle=154.438, in angle=-55.723] 1.790,0.499) .. (0.543,1.570); \draw [white, double=black, line width=0.095cm]([out angle=55.733, in angle=-154.423] 0.543,0.163) .. (1.790,1.234); \draw [white, double=black, line width=0.036cm]([out angle=5.358, in angle=111.887] 2.198,1.347) .. (2.815,0.971); \draw [white, double=black, line width=0.036cm]([out angle=-130.265, in angle=75.244] 2.938,1.733) .. (2.532,0.953); \draw [white, double=black, line width=0.036cm]([out angle=130.267, in angle=-75.237] 2.938,0.000) .. (2.532,0.779); \draw [white, double=black, line width=0.036cm]([out angle=-5.360, in angle=-111.881] 2.199,0.386) .. (2.815,0.762); \draw [white, double=black] ([out angle=25.587, in angle=-174.642] 1.790,1.234) .. (2.198,1.347); \draw [white, double=black] ([out angle=-68.113, in angle=68.119] 2.815,0.971) .. (2.815,0.762); \draw [white, double=black] ([out angle=174.640, in angle=-25.560] 2.199,0.386) .. (1.790,0.499); \draw [white, double=black] ([out angle=104.763, in angle=-104.756] 2.532,0.779) .. (2.532,0.953); \draw [white, double=black] ([out angle=49.747, in angle=-49.733] 2.938,1.732) .. (2.938,3.000); \draw [white, double=black] ([out angle=49.747, in angle=-49.733] 2.938,-1.268) .. (2.938,0.000); \draw [white, double=black, line width=0.012cm]([out angle=114.757, in angle=58.113] 0.678,2.431) .. (-0.078,2.478); \draw [white, double=black, line width=0.012cm]([out angle=88.383, in angle=235.746] 0.298,2.406) .. (0.543,3.163); \draw [white, double=black, line width=0.012cm]([out angle=271.650, in angle=124.272] 0.298,2.326) .. (0.543,1.570); \draw [white, double=black, line width=0.012cm]([out angle=245.273, in angle=301.922] 0.678,2.301) .. (-0.078,2.254); \draw [white, double=black] ([out angle=268.384, in angle=91.650] 0.298,2.406) .. (0.298,2.326); \draw [white, double=black] ([out angle=65.295, in angle=294.774] 0.678,2.301) .. (0.678,2.431); \draw [white, double=black] ([out angle=238.113, in angle=121.922] -0.078,2.478) .. (-0.078,2.254); \end{scope} \begin{scope}[yshift=1.234cm]  \draw [white, double=black, line width=0.095cm]([out angle=154.438, in angle=-55.723] 1.790,0.499) .. (0.543,1.570); \draw [white, double=black, line width=0.095cm]([out angle=55.733, in angle=-154.423] 0.543,0.163) .. (1.790,1.234); \draw [white, double=black, line width=0.036cm]([out angle=5.358, in angle=111.887] 2.198,1.347) .. (2.815,0.971); \draw [white, double=black, line width=0.036cm]([out angle=-130.265, in angle=75.244] 2.938,1.733) .. (2.532,0.953); \draw [white, double=black, line width=0.036cm]([out angle=130.267, in angle=-75.237] 2.938,0.000) .. (2.532,0.779); \draw [white, double=black, line width=0.036cm]([out angle=-5.360, in angle=-111.881] 2.199,0.386) .. (2.815,0.762); \draw [white, double=black] ([out angle=25.587, in angle=-174.642] 1.790,1.234) .. (2.198,1.347); \draw [white, double=black] ([out angle=-68.113, in angle=68.119] 2.815,0.971) .. (2.815,0.762); \draw [white, double=black] ([out angle=174.640, in angle=-25.560] 2.199,0.386) .. (1.790,0.499); \draw [white, double=black] ([out angle=104.763, in angle=-104.756] 2.532,0.779) .. (2.532,0.953); \draw [white, double=black] ([out angle=49.747, in angle=-49.733] 2.938,1.732) .. (2.938,3.000); \draw [white, double=black] ([out angle=49.747, in angle=-49.733] 2.938,-1.268) .. (2.938,0.000); \draw [white, double=black, line width=0.012cm]([out angle=114.757, in angle=58.113] 0.678,2.431) .. (-0.078,2.478); \draw [white, double=black, line width=0.012cm]([out angle=88.383, in angle=235.746] 0.298,2.406) .. (0.543,3.163); \draw [white, double=black, line width=0.012cm]([out angle=271.650, in angle=124.272] 0.298,2.326) .. (0.543,1.570); \draw [white, double=black, line width=0.012cm]([out angle=245.273, in angle=301.922] 0.678,2.301) .. (-0.078,2.254); \draw [white, double=black] ([out angle=268.384, in angle=91.650] 0.298,2.406) .. (0.298,2.326); \draw [white, double=black] ([out angle=65.295, in angle=294.774] 0.678,2.301) .. (0.678,2.431); \draw [white, double=black] ([out angle=238.113, in angle=121.922] -0.078,2.478) .. (-0.078,2.254); \end{scope} \end{scope}

==> diagrams/links-291.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.461, 3.000); \begin{scope}[yshift=-0.717cm]  \draw [white, double=black, line width=0.031cm]([out angle=143.867, in angle=-75.187] 1.364,2.261) .. (0.859,3.000); \draw [white, double=black, line width=0.031cm]([out angle=143.867, in angle=-75.187] 1.364,-0.739) .. (0.859,-0.000); \draw [white, double=black, line width=0.031cm]([out angle=36.168, in angle=-104.771] 0.597,2.261) .. (1.102,3.000); \draw [white, double=black, line width=0.031cm]([out angle=36.168, in angle=-104.771] 0.597,-0.739) .. (1.102,0.000); \draw [white, double=black, line width=0.026cm]([out angle=120.696, in angle=-59.372] 1.080,0.158) .. (0.881,0.492); \draw [white, double=black, line width=0.026cm]([out angle=59.335, in angle=-120.684] 0.881,0.158) .. (1.080,0.492); \draw [white, double=black, line width=0.031cm]([out angle=104.784, in angle=-36.153] 1.102,0.650) .. (0.597,1.389); \draw [white, double=black, line width=0.031cm]([out angle=75.235, in angle=-143.864] 0.859,0.650) .. (1.364,1.389); \draw [white, double=black] ([out angle=75.229, in angle=-59.304] 1.102,0.000) .. (1.080,0.158); \draw [white, double=black] ([out angle=120.703, in angle=-104.765] 0.881,0.493) .. (0.859,0.650); \draw [white, double=black] ([out angle=36.156, in angle=-36.133] 1.364,1.389) .. (1.364,2.261); \draw [white, double=black] ([out angle=104.774, in angle=-120.677] 0.859,0.001) .. (0.881,0.158); \draw [white, double=black] ([out angle=59.316, in angle=-75.216] 1.080,0.492) .. (1.102,0.650); \draw [white, double=black, line width=0.006cm]([out angle=56.069, in angle=112.710] 0.205,1.895) .. (0.552,1.861); \draw [white, double=black, line width=0.006cm]([out angle=216.161, in angle=87.454] 0.597,2.261) .. (0.376,1.849); \draw [white, double=black, line width=0.006cm]([out angle=272.584, in angle=143.861] 0.376,1.801) .. (0.597,1.389); \draw [white, double=black, line width=0.006cm]([out angle=247.323, in angle=303.972] 0.552,1.790) .. (0.205,1.755); \draw [white, double=black] ([out angle=267.456, in angle=92.584] 0.376,1.849) .. (0.376,1.801); \draw [white, double=black] ([out angle=123.972, in angle=236.069] 0.205,1.755) .. (0.205,1.895); \draw [white, double=black] ([out angle=292.739, in angle=67.356] 0.552,1.861) .. (0.552,1.789); \end{scope} \begin{scope}[yshift=2.283cm]  \draw [white, double=black, line width=0.031cm]([out angle=143.867, in angle=-75.187] 1.364,2.261) .. (0.859,3.000); \draw [white, double=black, line width=0.031cm]([out angle=143.867, in angle=-75.187] 1.364,-0.739) .. (0.859,-0.000); \draw [white, double=black, line width=0.031cm]([out angle=36.168, in angle=-104.771] 0.597,2.261) .. (1.102,3.000); \draw [white, double=black, line width=0.031cm]([out angle=36.168, in angle=-104.771] 0.597,-0.739) .. (1.102,0.000); \draw [white, double=black, line width=0.026cm]([out angle=120.696, in angle=-59.372] 1.080,0.158) .. (0.881,0.492); \draw [white, double=black, line width=0.026cm]([out angle=59.335, in angle=-120.684] 0.881,0.158) .. (1.080,0.492); \draw [white, double=black, line width=0.031cm]([out angle=104.784, in angle=-36.153] 1.102,0.650) .. (0.597,1.389); \draw [white, double=black, line width=0.031cm]([out angle=75.235, in angle=-143.864] 0.859,0.650) .. (1.364,1.389); \draw [white, double=black] ([out angle=75.229, in angle=-59.304] 1.102,0.000) .. (1.080,0.158); \draw [white, double=black] ([out angle=120.703, in angle=-104.765] 0.881,0.493) .. (0.859,0.650); \draw [white, double=black] ([out angle=36.156, in angle=-36.133] 1.364,1.389) .. (1.364,2.261); \draw [white, double=black] ([out angle=104.774, in angle=-120.677] 0.859,0.001) .. (0.881,0.158); \draw [white, double=black] ([out angle=59.316, in angle=-75.216] 1.080,0.492) .. (1.102,0.650); \draw [white, double=black, line width=0.006cm]([out angle=56.069, in angle=112.710] 0.205,1.895) .. (0.552,1.861); \draw [white, double=black, line width=0.006cm]([out angle=216.161, in angle=87.454] 0.597,2.261) .. (0.376,1.849); \draw [white, double=black, line width=0.006cm]([out angle=272.584, in angle=143.861] 0.376,1.801) .. (0.597,1.389); \draw [white, double=black, line width=0.006cm]([out angle=247.323, in angle=303.972] 0.552,1.790) .. (0.205,1.755); \draw [white, double=black] ([out angle=267.456, in angle=92.584] 0.376,1.849) .. (0.376,1.801); \draw [white, double=black] ([out angle=123.972, in angle=236.069] 0.205,1.755) .. (0.205,1.895); \draw [white, double=black] ([out angle=292.739, in angle=67.356] 0.552,1.861) .. (0.552,1.789); \end{scope} \end{scope}

==> diagrams/links-292.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.842, 3.000); \begin{scope}[yshift=-1.183cm]  \draw [white, double=black, line width=0.049cm]([out angle=165.428, in angle=-58.877] 1.653,0.467) .. (0.507,1.322); \draw [white, double=black, line width=0.049cm]([out angle=58.875, in angle=-165.428] 0.507,0.000) .. (1.653,0.855); \draw [white, double=black, line width=0.042cm]([out angle=-30.756, in angle=149.237] 1.905,0.819) .. (2.437,0.502); \draw [white, double=black, line width=0.042cm]([out angle=-149.240, in angle=30.753] 2.437,0.819) .. (1.905,0.502); \draw [white, double=black, line width=0.049cm]([out angle=121.125, in angle=-14.568] 3.835,0.000) .. (2.689,0.855); \draw [white, double=black, line width=0.049cm]([out angle=14.576, in angle=-121.121] 2.689,0.467) .. (3.835,1.322); \draw [white, double=black] ([out angle=14.566, in angle=149.244] 1.653,0.855) .. (1.905,0.819); \draw [white, double=black] ([out angle=-30.774, in angle=-165.424] 2.437,0.503) .. (2.689,0.467); \draw [white, double=black] ([out angle=58.892, in angle=-58.875] 3.835,1.322) .. (3.835,3.000); \draw [white, double=black] ([out angle=58.892, in angle=-58.875] 3.835,-1.678) .. (3.835,0.000); \draw [white, double=black] ([out angle=165.432, in angle=30.743] 2.689,0.855) .. (2.437,0.819); \draw [white, double=black] ([out angle=-149.240, in angle=-14.561] 1.905,0.503) .. (1.653,0.467); \draw [white, double=black, line width=0.013cm]([out angle=58.440, in angle=115.084] -0.126,2.276) .. (0.677,2.230); \draw [white, double=black, line width=0.013cm]([out angle=238.895, in angle=88.530] 0.507,3.000) .. (0.274,2.203); \draw [white, double=black, line width=0.013cm]([out angle=271.498, in angle=121.119] 0.274,2.119) .. (0.507,1.322); \draw [white, double=black, line width=0.013cm]([out angle=244.941, in angle=301.590] 0.677,2.092) .. (-0.125,2.046); \draw [white, double=black] ([out angle=268.532, in angle=91.498] 0.274,2.203) .. (0.274,2.119); \draw [white, double=black] ([out angle=121.590, in angle=238.440] -0.125,2.046) .. (-0.126,2.276); \draw [white, double=black] ([out angle=295.099, in angle=64.960] 0.677,2.230) .. (0.677,2.091); \end{scope} \begin{scope}[yshift=1.817cm]  \draw [white, double=black, line width=0.049cm]([out angle=165.428, in angle=-58.877] 1.653,0.467) .. (0.507,1.322); \draw [white, double=black, line width=0.049cm]([out angle=58.875, in angle=-165.428] 0.507,0.000) .. (1.653,0.855); \draw [white, double=black, line width=0.042cm]([out angle=-30.756, in angle=149.237] 1.905,0.819) .. (2.437,0.502); \draw [white, double=black, line width=0.042cm]([out angle=-149.240, in angle=30.753] 2.437,0.819) .. (1.905,0.502); \draw [white, double=black, line width=0.049cm]([out angle=121.125, in angle=-14.568] 3.835,0.000) .. (2.689,0.855); \draw [white, double=black, line width=0.049cm]([out angle=14.576, in angle=-121.121] 2.689,0.467) .. (3.835,1.322); \draw [white, double=black] ([out angle=14.566, in angle=149.244] 1.653,0.855) .. (1.905,0.819); \draw [white, double=black] ([out angle=-30.774, in angle=-165.424] 2.437,0.503) .. (2.689,0.467); \draw [white, double=black] ([out angle=58.892, in angle=-58.875] 3.835,1.322) .. (3.835,3.000); \draw [white, double=black] ([out angle=58.892, in angle=-58.875] 3.835,-1.678) .. (3.835,0.000); \draw [white, double=black] ([out angle=165.432, in angle=30.743] 2.689,0.855) .. (2.437,0.819); \draw [white, double=black] ([out angle=-149.240, in angle=-14.561] 1.905,0.503) .. (1.653,0.467); \draw [white, double=black, line width=0.013cm]([out angle=58.440, in angle=115.084] -0.126,2.276) .. (0.677,2.230); \draw [white, double=black, line width=0.013cm]([out angle=238.895, in angle=88.530] 0.507,3.000) .. (0.274,2.203); \draw [white, double=black, line width=0.013cm]([out angle=271.498, in angle=121.119] 0.274,2.119) .. (0.507,1.322); \draw [white, double=black, line width=0.013cm]([out angle=244.941, in angle=301.590] 0.677,2.092) .. (-0.125,2.046); \draw [white, double=black] ([out angle=268.532, in angle=91.498] 0.274,2.203) .. (0.274,2.119); \draw [white, double=black] ([out angle=121.590, in angle=238.440] -0.125,2.046) .. (-0.126,2.276); \draw [white, double=black] ([out angle=295.099, in angle=64.960] 0.677,2.230) .. (0.677,2.091); \end{scope} \end{scope}

==> diagrams/links-293.tex <==
\begin{scope} \clip (0,0) rectangle (3.909, 3.000); \begin{scope}[yshift=-2.343cm]  \draw [white, double=black, line width=0.067cm]([out angle=160.724, in angle=-57.768] 1.700,0.579) .. (0.520,1.519); \draw [white, double=black, line width=0.067cm]([out angle=57.764, in angle=-160.724] 0.520,0.167) .. (1.700,1.106); \draw [white, double=black, line width=0.018cm]([out angle=-9.866, in angle=110.469] 1.994,1.130) .. (2.282,0.891); \draw [white, double=black, line width=0.018cm]([out angle=-153.493, in angle=73.145] 2.399,1.189) .. (2.144,0.887); \draw [white, double=black, line width=0.018cm]([out angle=-73.156, in angle=153.452] 2.144,0.798) .. (2.399,0.496); \draw [white, double=black, line width=0.018cm]([out angle=-110.479, in angle=9.865] 2.282,0.794) .. (1.994,0.555); \draw [white, double=black, line width=0.035cm]([out angle=128.478, in angle=-75.039] 3.387,0.000) .. (3.005,0.758); \draw [white, double=black, line width=0.035cm]([out angle=-8.585, in angle=-111.966] 2.688,0.404) .. (3.279,0.741); \draw [white, double=black, line width=0.035cm]([out angle=111.978, in angle=8.607] 3.279,0.944) .. (2.688,1.281); \draw [white, double=black, line width=0.035cm]([out angle=75.052, in angle=-128.475] 3.005,0.927) .. (3.387,1.685); \draw [white, double=black] ([out angle=19.262, in angle=170.134] 1.700,1.106) .. (1.994,1.130); \draw [white, double=black] ([out angle=-69.517, in angle=69.521] 2.282,0.891) .. (2.282,0.793); \draw [white, double=black] ([out angle=-170.135, in angle=-19.264] 1.994,0.555) .. (1.700,0.579); \draw [white, double=black] ([out angle=122.232, in angle=-122.215] 0.520,1.519) .. (0.519,3.167); \draw [white, double=black] ([out angle=122.232, in angle=-122.215] 0.520,-1.481) .. (0.519,0.167); \draw [white, double=black] ([out angle=104.961, in angle=-104.948] 3.005,0.758) .. (3.005,0.927); \draw [white, double=black] ([out angle=51.540, in angle=-51.522] 3.387,1.685) .. (3.387,3.000); \draw [white, double=black] ([out angle=51.540, in angle=-51.522] 3.387,-1.315) .. (3.387,0.000); \draw [white, double=black] ([out angle=-171.393, in angle=26.502] 2.688,1.281) .. (2.399,1.190); \draw [white, double=black] ([out angle=-106.855, in angle=106.837] 2.144,0.887) .. (2.144,0.797); \draw [white, double=black] ([out angle=-26.548, in angle=171.415] 2.399,0.496) .. (2.688,0.404); \draw [white, double=black] ([out angle=68.034, in angle=-68.022] 3.279,0.741) .. (3.279,0.944); \end{scope} \begin{scope}[yshift=0.657cm]  \draw [white, double=black, line width=0.067cm]([out angle=160.724, in angle=-57.768] 1.700,0.579) .. (0.520,1.519); \draw [white, double=black, line width=0.067cm]([out angle=57.764, in angle=-160.724] 0.520,0.167) .. (1.700,1.106); \draw [white, double=black, line width=0.018cm]([out angle=-9.866, in angle=110.469] 1.994,1.130) .. (2.282,0.891); \draw [white, double=black, line width=0.018cm]([out angle=-153.493, in angle=73.145] 2.399,1.189) .. (2.144,0.887); \draw [white, double=black, line width=0.018cm]([out angle=-73.156, in angle=153.452] 2.144,0.798) .. (2.399,0.496); \draw [white, double=black, line width=0.018cm]([out angle=-110.479, in angle=9.865] 2.282,0.794) .. (1.994,0.555); \draw [white, double=black, line width=0.035cm]([out angle=128.478, in angle=-75.039] 3.387,0.000) .. (3.005,0.758); \draw [white, double=black, line width=0.035cm]([out angle=-8.585, in angle=-111.966] 2.688,0.404) .. (3.279,0.741); \draw [white, double=black, line width=0.035cm]([out angle=111.978, in angle=8.607] 3.279,0.944) .. (2.688,1.281); \draw [white, double=black, line width=0.035cm]([out angle=75.052, in angle=-128.475] 3.005,0.927) .. (3.387,1.685); \draw [white, double=black] ([out angle=19.262, in angle=170.134] 1.700,1.106) .. (1.994,1.130); \draw [white, double=black] ([out angle=-69.517, in angle=69.521] 2.282,0.891) .. (2.282,0.793); \draw [white, double=black] ([out angle=-170.135, in angle=-19.264] 1.994,0.555) .. (1.700,0.579); \draw [white, double=black] ([out angle=122.232, in angle=-122.215] 0.520,1.519) .. (0.519,3.167); \draw [white, double=black] ([out angle=122.232, in angle=-122.215] 0.520,-1.481) .. (0.519,0.167); \draw [white, double=black] ([out angle=104.961, in angle=-104.948] 3.005,0.758) .. (3.005,0.927); \draw [white, double=black] ([out angle=51.540, in angle=-51.522] 3.387,1.685) .. (3.387,3.000); \draw [white, double=black] ([out angle=51.540, in angle=-51.522] 3.387,-1.315) .. (3.387,0.000); \draw [white, double=black] ([out angle=-171.393, in angle=26.502] 2.688,1.281) .. (2.399,1.190); \draw [white, double=black] ([out angle=-106.855, in angle=106.837] 2.144,0.887) .. (2.144,0.797); \draw [white, double=black] ([out angle=-26.548, in angle=171.415] 2.399,0.496) .. (2.688,0.404); \draw [white, double=black] ([out angle=68.034, in angle=-68.022] 3.279,0.741) .. (3.279,0.944); \end{scope} \end{scope}

==> diagrams/links-294.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.842, 3.000); \begin{scope}[yshift=-1.183cm]  \draw [white, double=black, line width=0.049cm]([out angle=165.427, in angle=-58.876] 1.653,0.467) .. (0.507,1.322); \draw [white, double=black, line width=0.049cm]([out angle=58.874, in angle=-165.427] 0.507,0.000) .. (1.653,0.855); \draw [white, double=black, line width=0.042cm]([out angle=-30.756, in angle=149.234] 1.905,0.819) .. (2.438,0.502); \draw [white, double=black, line width=0.042cm]([out angle=-149.238, in angle=30.751] 2.438,0.819) .. (1.905,0.502); \draw [white, double=black, line width=0.049cm]([out angle=121.126, in angle=-14.567] 3.835,0.000) .. (2.689,0.855); \draw [white, double=black, line width=0.049cm]([out angle=14.579, in angle=-121.121] 2.689,0.467) .. (3.835,1.322); \draw [white, double=black] ([out angle=14.564, in angle=149.244] 1.653,0.855) .. (1.905,0.819); \draw [white, double=black] ([out angle=-30.780, in angle=-165.421] 2.437,0.503) .. (2.689,0.467); \draw [white, double=black] ([out angle=58.896, in angle=-58.874] 3.836,1.322) .. (3.835,3.000); \draw [white, double=black] ([out angle=58.896, in angle=-58.874] 3.836,-1.678) .. (3.835,0.000); \draw [white, double=black] ([out angle=165.433, in angle=30.739] 2.689,0.855) .. (2.437,0.819); \draw [white, double=black] ([out angle=-149.238, in angle=-14.558] 1.905,0.503) .. (1.653,0.467); \draw [white, double=black, line width=0.013cm]([out angle=58.441, in angle=115.086] -0.126,2.276) .. (0.677,2.230); \draw [white, double=black, line width=0.013cm]([out angle=238.899, in angle=88.533] 0.506,3.000) .. (0.274,2.203); \draw [white, double=black, line width=0.013cm]([out angle=271.499, in angle=121.120] 0.274,2.119) .. (0.507,1.322); \draw [white, double=black, line width=0.013cm]([out angle=244.943, in angle=301.592] 0.677,2.092) .. (-0.125,2.046); \draw [white, double=black] ([out angle=268.534, in angle=91.499] 0.274,2.203) .. (0.274,2.119); \draw [white, double=black] ([out angle=121.592, in angle=238.441] -0.125,2.046) .. (-0.126,2.276); \draw [white, double=black] ([out angle=295.099, in angle=64.960] 0.677,2.230) .. (0.677,2.091); \end{scope} \begin{scope}[yshift=1.817cm]  \draw [white, double=black, line width=0.049cm]([out angle=165.427, in angle=-58.876] 1.653,0.467) .. (0.507,1.322); \draw [white, double=black, line width=0.049cm]([out angle=58.874, in angle=-165.427] 0.507,0.000) .. (1.653,0.855); \draw [white, double=black, line width=0.042cm]([out angle=-30.756, in angle=149.234] 1.905,0.819) .. (2.438,0.502); \draw [white, double=black, line width=0.042cm]([out angle=-149.238, in angle=30.751] 2.438,0.819) .. (1.905,0.502); \draw [white, double=black, line width=0.049cm]([out angle=121.126, in angle=-14.567] 3.835,0.000) .. (2.689,0.855); \draw [white, double=black, line width=0.049cm]([out angle=14.579, in angle=-121.121] 2.689,0.467) .. (3.835,1.322); \draw [white, double=black] ([out angle=14.564, in angle=149.244] 1.653,0.855) .. (1.905,0.819); \draw [white, double=black] ([out angle=-30.780, in angle=-165.421] 2.437,0.503) .. (2.689,0.467); \draw [white, double=black] ([out angle=58.896, in angle=-58.874] 3.836,1.322) .. (3.835,3.000); \draw [white, double=black] ([out angle=58.896, in angle=-58.874] 3.836,-1.678) .. (3.835,0.000); \draw [white, double=black] ([out angle=165.433, in angle=30.739] 2.689,0.855) .. (2.437,0.819); \draw [white, double=black] ([out angle=-149.238, in angle=-14.558] 1.905,0.503) .. (1.653,0.467); \draw [white, double=black, line width=0.013cm]([out angle=58.441, in angle=115.086] -0.126,2.276) .. (0.677,2.230); \draw [white, double=black, line width=0.013cm]([out angle=238.899, in angle=88.533] 0.506,3.000) .. (0.274,2.203); \draw [white, double=black, line width=0.013cm]([out angle=271.499, in angle=121.120] 0.274,2.119) .. (0.507,1.322); \draw [white, double=black, line width=0.013cm]([out angle=244.943, in angle=301.592] 0.677,2.092) .. (-0.125,2.046); \draw [white, double=black] ([out angle=268.534, in angle=91.499] 0.274,2.203) .. (0.274,2.119); \draw [white, double=black] ([out angle=121.592, in angle=238.441] -0.125,2.046) .. (-0.126,2.276); \draw [white, double=black] ([out angle=295.099, in angle=64.960] 0.677,2.230) .. (0.677,2.091); \end{scope} \end{scope}

==> diagrams/links-295.tex <==
\begin{scope} \clip (0,0) rectangle (2.890, 3.000); \begin{scope}[yshift=-2.463cm]  \draw [white, double=black, line width=0.055cm]([out angle=168.409, in angle=-77.831] 1.295,0.286) .. (0.764,0.811); \draw [white, double=black, line width=0.055cm]([out angle=46.751, in angle=-134.866] 0.552,0.051) .. (1.172,0.691); \draw [white, double=black, line width=0.040cm]([out angle=134.978, in angle=-45.039] 1.587,0.821) .. (1.302,1.106); \draw [white, double=black, line width=0.040cm]([out angle=45.062, in angle=-134.977] 1.302,0.821) .. (1.587,1.106); \draw [white, double=black, line width=0.055cm]([out angle=45.118, in angle=-133.266] 1.717,1.236) .. (2.337,1.876); \draw [white, double=black, line width=0.055cm]([out angle=-11.608, in angle=102.180] 1.595,1.641) .. (2.125,1.116); \draw [white, double=black, line width=0.055cm]([out angle=-102.168, in angle=11.619] 2.125,0.811) .. (1.595,0.285); \draw [white, double=black, line width=0.055cm]([out angle=133.268, in angle=-45.107] 2.337,0.050) .. (1.717,0.691); \draw [white, double=black, line width=0.055cm]([out angle=134.885, in angle=-46.732] 1.173,1.236) .. (0.553,1.876); \draw [white, double=black, line width=0.055cm]([out angle=77.824, in angle=-168.390] 0.764,1.116) .. (1.295,1.642); \draw [white, double=black] ([out angle=45.134, in angle=-134.958] 1.172,0.691) .. (1.302,0.821); \draw [white, double=black] ([out angle=45.023, in angle=-134.882] 1.587,1.106) .. (1.717,1.236); \draw [white, double=black] ([out angle=133.268, in angle=-133.249] 0.553,1.876) .. (0.552,3.051); \draw [white, double=black] ([out angle=133.268, in angle=-133.249] 0.553,-1.124) .. (0.552,0.051); \draw [white, double=black] ([out angle=46.751, in angle=-46.732] 2.337,1.876) .. (2.337,3.050); \draw [white, double=black] ([out angle=46.751, in angle=-46.732] 2.337,-1.124) .. (2.337,0.050); \draw [white, double=black] ([out angle=134.893, in angle=-45.022] 1.717,0.691) .. (1.587,0.821); \draw [white, double=black] ([out angle=134.972, in angle=-45.115] 1.302,1.106) .. (1.173,1.236); \draw [white, double=black] ([out angle=-168.381, in angle=-11.621] 1.595,0.285) .. (1.295,0.285); \draw [white, double=black] ([out angle=102.169, in angle=-102.163] 0.764,0.811) .. (0.764,1.116); \draw [white, double=black] ([out angle=11.594, in angle=168.392] 1.295,1.641) .. (1.595,1.641); \draw [white, double=black] ([out angle=-77.820, in angle=77.832] 2.125,1.116) .. (2.125,0.811); \end{scope} \begin{scope}[yshift=0.537cm]  \draw [white, double=black, line width=0.055cm]([out angle=168.409, in angle=-77.831] 1.295,0.286) .. (0.764,0.811); \draw [white, double=black, line width=0.055cm]([out angle=46.751, in angle=-134.866] 0.552,0.051) .. (1.172,0.691); \draw [white, double=black, line width=0.040cm]([out angle=134.978, in angle=-45.039] 1.587,0.821) .. (1.302,1.106); \draw [white, double=black, line width=0.040cm]([out angle=45.062, in angle=-134.977] 1.302,0.821) .. (1.587,1.106); \draw [white, double=black, line width=0.055cm]([out angle=45.118, in angle=-133.266] 1.717,1.236) .. (2.337,1.876); \draw [white, double=black, line width=0.055cm]([out angle=-11.608, in angle=102.180] 1.595,1.641) .. (2.125,1.116); \draw [white, double=black, line width=0.055cm]([out angle=-102.168, in angle=11.619] 2.125,0.811) .. (1.595,0.285); \draw [white, double=black, line width=0.055cm]([out angle=133.268, in angle=-45.107] 2.337,0.050) .. (1.717,0.691); \draw [white, double=black, line width=0.055cm]([out angle=134.885, in angle=-46.732] 1.173,1.236) .. (0.553,1.876); \draw [white, double=black, line width=0.055cm]([out angle=77.824, in angle=-168.390] 0.764,1.116) .. (1.295,1.642); \draw [white, double=black] ([out angle=45.134, in angle=-134.958] 1.172,0.691) .. (1.302,0.821); \draw [white, double=black] ([out angle=45.023, in angle=-134.882] 1.587,1.106) .. (1.717,1.236); \draw [white, double=black] ([out angle=133.268, in angle=-133.249] 0.553,1.876) .. (0.552,3.051); \draw [white, double=black] ([out angle=133.268, in angle=-133.249] 0.553,-1.124) .. (0.552,0.051); \draw [white, double=black] ([out angle=46.751, in angle=-46.732] 2.337,1.876) .. (2.337,3.050); \draw [white, double=black] ([out angle=46.751, in angle=-46.732] 2.337,-1.124) .. (2.337,0.050); \draw [white, double=black] ([out angle=134.893, in angle=-45.022] 1.717,0.691) .. (1.587,0.821); \draw [white, double=black] ([out angle=134.972, in angle=-45.115] 1.302,1.106) .. (1.173,1.236); \draw [white, double=black] ([out angle=-168.381, in angle=-11.621] 1.595,0.285) .. (1.295,0.285); \draw [white, double=black] ([out angle=102.169, in angle=-102.163] 0.764,0.811) .. (0.764,1.116); \draw [white, double=black] ([out angle=11.594, in angle=168.392] 1.295,1.641) .. (1.595,1.641); \draw [white, double=black] ([out angle=-77.820, in angle=77.832] 2.125,1.116) .. (2.125,0.811); \end{scope} \end{scope}

==> diagrams/links-296.tex <==
\begin{scope} \clip (0,0) rectangle (2.683, 3.000);
	\begin{scope}[yshift=-2.586cm]
		\draw [white, double=black, line width=0.125cm]([out angle=131.815, in angle=-48.192] 2.065,0.276) .. (0.618,1.895);
		\draw [white, double=black, line width=0.125cm]([out angle=48.180, in angle=-131.810] 0.618,0.277) .. (2.065,1.895);
		\draw [white, double=black] ([out angle=131.812, in angle=-131.805] 0.618,1.895) .. (0.618,3.277);
		\draw [white, double=black] ([out angle=131.812, in angle=-131.805] 0.618,-1.105) .. (0.618,0.277);
		\draw [white, double=black] ([out angle=48.198, in angle=-48.185] 2.065,1.895) .. (2.065,3.277);
		\draw [white, double=black] ([out angle=48.198, in angle=-48.185] 2.065,-1.105) .. (2.065,0.277);
	\end{scope}
	\begin{scope}[yshift=0.414cm]
		\draw [white, double=black](0.318, 1.895) arc (180:360:0.3cm);
		\draw [white, double=black](1.765, 1.895) arc (180:360:0.3cm);
		\draw [white, double=black, line width=0.025cm]([out angle=131.815, in angle=-48.192] 2.065,0.276) .. (0.618,1.895); \draw [white, double=black, line width=0.025cm]([out angle=48.180, in angle=-131.810] 0.618,0.277) .. (2.065,1.895); \draw [white, double=black, line width=0.025cm] ([out angle=131.812, in angle=-131.805] 0.618,1.895) .. (0.618,3.277); \draw [white, double=black] ([out angle=131.812, in angle=-131.805] 0.618,-1.105) .. (0.618,0.277); \draw [white, double=black] ([out angle=48.198, in angle=-48.185] 2.065,1.895) .. (2.065,3.277); \draw [white, double=black] ([out angle=48.198, in angle=-48.185] 2.065,-1.105) .. (2.065,0.277);
		\draw [white, double=black, line width=0.025cm](0.918, 1.895) arc (0:180:0.3cm);
		\draw [white, double=black, line width=0.025cm](2.365, 1.895) arc (0:180:0.3cm);
	\end{scope}
\end{scope}

==> diagrams/links-297.tex <==
\begin{scope} \clip (0,0) rectangle (2.234, 3.000); \begin{scope}[yshift=-2.837cm]  \draw [white, double=black, line width=0.055cm]([out angle=145.613, in angle=-68.767] 1.612,0.261) .. (0.900,1.158); \draw [white, double=black, line width=0.055cm]([out angle=34.411, in angle=-111.205] 0.623,0.261) .. (1.334,1.158); \draw [white, double=black, line width=0.019cm]([out angle=94.288, in angle=-87.535] 1.369,1.393) .. (1.349,1.732); \draw [white, double=black, line width=0.019cm]([out angle=-1.686, in angle=-137.690] 1.186,1.567) .. (1.482,1.676); \draw [white, double=black, line width=0.020cm]([out angle=91.895, in angle=-6.348] 1.527,1.785) .. (1.230,2.107); \draw [white, double=black, line width=0.020cm]([out angle=59.740, in angle=-133.281] 1.372,1.824) .. (1.717,2.286); \draw [white, double=black, line width=0.019cm]([out angle=-42.296, in angle=-178.319] 0.752,1.677) .. (1.047,1.567); \draw [white, double=black, line width=0.019cm]([out angle=-92.465, in angle=85.726] 0.885,1.732) .. (0.865,1.393); \draw [white, double=black, line width=0.020cm]([out angle=120.261, in angle=-46.717] 0.862,1.824) .. (0.517,2.286); \draw [white, double=black, line width=0.020cm]([out angle=88.108, in angle=-173.651] 0.706,1.785) .. (1.004,2.107); \draw [white, double=black] ([out angle=68.795, in angle=-85.712] 1.334,1.158) .. (1.369,1.393); \draw [white, double=black] ([out angle=92.465, in angle=-120.260] 1.349,1.732) .. (1.372,1.824); \draw [white, double=black] ([out angle=133.283, in angle=-145.597] 0.517,2.286) .. (0.622,3.261); \draw [white, double=black] ([out angle=133.283, in angle=-145.597] 0.517,-0.714) .. (0.622,0.261); \draw [white, double=black] ([out angle=46.734, in angle=-34.387] 1.717,2.286) .. (1.611,3.261); \draw [white, double=black] ([out angle=46.734, in angle=-34.387] 1.717,-0.714) .. (1.611,0.261); \draw [white, double=black] ([out angle=111.210, in angle=-94.274] 0.900,1.158) .. (0.865,1.393); \draw [white, double=black] ([out angle=87.542, in angle=-59.739] 0.885,1.732) .. (0.862,1.824); \draw [white, double=black] ([out angle=1.711, in angle=178.314] 1.047,1.567) .. (1.186,1.567); \draw [white, double=black] ([out angle=42.310, in angle=-88.105] 1.482,1.676) .. (1.527,1.785); \draw [white, double=black] ([out angle=173.652, in angle=6.331] 1.230,2.107) .. (1.004,2.107); \draw [white, double=black] ([out angle=-91.880, in angle=137.704] 0.706,1.785) .. (0.752,1.677); \end{scope} \begin{scope}[yshift=0.163cm]  \draw [white, double=black, line width=0.055cm]([out angle=145.613, in angle=-68.767] 1.612,0.261) .. (0.900,1.158); \draw [white, double=black, line width=0.055cm]([out angle=34.411, in angle=-111.205] 0.623,0.261) .. (1.334,1.158); \draw [white, double=black, line width=0.019cm]([out angle=94.288, in angle=-87.535] 1.369,1.393) .. (1.349,1.732); \draw [white, double=black, line width=0.019cm]([out angle=-1.686, in angle=-137.690] 1.186,1.567) .. (1.482,1.676); \draw [white, double=black, line width=0.020cm]([out angle=91.895, in angle=-6.348] 1.527,1.785) .. (1.230,2.107); \draw [white, double=black, line width=0.020cm]([out angle=59.740, in angle=-133.281] 1.372,1.824) .. (1.717,2.286); \draw [white, double=black, line width=0.019cm]([out angle=-42.296, in angle=-178.319] 0.752,1.677) .. (1.047,1.567); \draw [white, double=black, line width=0.019cm]([out angle=-92.465, in angle=85.726] 0.885,1.732) .. (0.865,1.393); \draw [white, double=black, line width=0.020cm]([out angle=120.261, in angle=-46.717] 0.862,1.824) .. (0.517,2.286); \draw [white, double=black, line width=0.020cm]([out angle=88.108, in angle=-173.651] 0.706,1.785) .. (1.004,2.107); \draw [white, double=black] ([out angle=68.795, in angle=-85.712] 1.334,1.158) .. (1.369,1.393); \draw [white, double=black] ([out angle=92.465, in angle=-120.260] 1.349,1.732) .. (1.372,1.824); \draw [white, double=black] ([out angle=133.283, in angle=-145.597] 0.517,2.286) .. (0.622,3.261); \draw [white, double=black] ([out angle=133.283, in angle=-145.597] 0.517,-0.714) .. (0.622,0.261); \draw [white, double=black] ([out angle=46.734, in angle=-34.387] 1.717,2.286) .. (1.611,3.261); \draw [white, double=black] ([out angle=46.734, in angle=-34.387] 1.717,-0.714) .. (1.611,0.261); \draw [white, double=black] ([out angle=111.210, in angle=-94.274] 0.900,1.158) .. (0.865,1.393); \draw [white, double=black] ([out angle=87.542, in angle=-59.739] 0.885,1.732) .. (0.862,1.824); \draw [white, double=black] ([out angle=1.711, in angle=178.314] 1.047,1.567) .. (1.186,1.567); \draw [white, double=black] ([out angle=42.310, in angle=-88.105] 1.482,1.676) .. (1.527,1.785); \draw [white, double=black] ([out angle=173.652, in angle=6.331] 1.230,2.107) .. (1.004,2.107); \draw [white, double=black] ([out angle=-91.880, in angle=137.704] 0.706,1.785) .. (0.752,1.677); \end{scope} \end{scope}

==> diagrams/links-298.tex <==
\begin{scope} \clip (0,0) rectangle (2.683, 3.000);
	\begin{scope}[yshift=-2.586cm]
		\draw [white, double=black, line width=0.125cm]([out angle=131.815, in angle=-48.192] 2.065,0.276) .. (0.618,1.895);
		\draw [white, double=black, line width=0.125cm]([out angle=48.180, in angle=-131.810] 0.618,0.277) .. (2.065,1.895);
		\draw [white, double=black] ([out angle=131.812, in angle=-131.805] 0.618,1.895) .. (0.618,3.277);
		\draw [white, double=black] ([out angle=131.812, in angle=-131.805] 0.618,-1.105) .. (0.618,0.277);
		\draw [white, double=black] ([out angle=48.198, in angle=-48.185] 2.065,1.895) .. (2.065,3.277);
		\draw [white, double=black] ([out angle=48.198, in angle=-48.185] 2.065,-1.105) .. (2.065,0.277);
	\end{scope}
	\begin{scope}[yshift=0.414cm]
		\draw [white, double=black](1.165, 1.895) arc (180:360:0.3cm);
		\draw [white, double=black, line width=0.025cm](1.615, 1.895) arc (180:360:0.3cm);
		\draw [white, double=black, line width=0.025cm]([out angle=131.815, in angle=-48.192] 2.065,0.276) .. (0.618,1.895); \draw [white, double=black, line width=0.025cm]([out angle=48.180, in angle=-131.810] 0.618,0.277) .. (2.065,1.895); \draw [white, double=black, line width=0.025cm] ([out angle=131.812, in angle=-131.805] 0.618,1.895) .. (0.618,3.277); \draw [white, double=black] ([out angle=131.812, in angle=-131.805] 0.618,-1.105) .. (0.618,0.277); \draw [white, double=black] ([out angle=48.198, in angle=-48.185] 2.065,1.895) .. (2.065,3.277); \draw [white, double=black] ([out angle=48.198, in angle=-48.185] 2.065,-1.105) .. (2.065,0.277);
		\draw [white, double=black, line width=0.025cm](2.215, 1.895) arc (0:180:0.3cm);
		\draw [white, double=black, line width=0.025cm](1.765, 1.895) arc (0:180:0.3cm);
	\end{scope}
\end{scope}

==> diagrams/links-299.tex <==
\begin{scope} \clip (0,0) rectangle (2.889, 3.000); \begin{scope}[yshift=-2.463cm]  \draw [white, double=black, line width=0.055cm]([out angle=168.408, in angle=-77.831] 1.295,0.286) .. (0.764,0.811); \draw [white, double=black, line width=0.055cm]([out angle=46.749, in angle=-134.867] 0.552,0.051) .. (1.172,0.691); \draw [white, double=black, line width=0.040cm]([out angle=45.062, in angle=-134.977] 1.302,0.821) .. (1.587,1.106); \draw [white, double=black, line width=0.040cm]([out angle=-45.039, in angle=134.975] 1.302,1.106) .. (1.587,0.821); \draw [white, double=black, line width=0.055cm]([out angle=-11.608, in angle=102.179] 1.595,1.641) .. (2.125,1.116); \draw [white, double=black, line width=0.055cm]([out angle=-133.265, in angle=45.117] 2.337,1.876) .. (1.717,1.236); \draw [white, double=black, line width=0.055cm]([out angle=133.268, in angle=-45.108] 2.337,0.050) .. (1.717,0.691); \draw [white, double=black, line width=0.055cm]([out angle=11.617, in angle=-102.169] 1.595,0.285) .. (2.125,0.811); \draw [white, double=black, line width=0.055cm]([out angle=134.885, in angle=-46.732] 1.173,1.236) .. (0.553,1.876); \draw [white, double=black, line width=0.055cm]([out angle=77.825, in angle=-168.390] 0.764,1.116) .. (1.295,1.642); \draw [white, double=black] ([out angle=45.133, in angle=-134.958] 1.172,0.691) .. (1.302,0.821); \draw [white, double=black] ([out angle=45.023, in angle=-134.883] 1.587,1.106) .. (1.717,1.236); \draw [white, double=black] ([out angle=133.268, in angle=-133.251] 0.553,1.876) .. (0.552,3.051); \draw [white, double=black] ([out angle=133.268, in angle=-133.251] 0.553,-1.124) .. (0.552,0.051); \draw [white, double=black] ([out angle=46.749, in angle=-46.732] 2.337,1.876) .. (2.337,3.050); \draw [white, double=black] ([out angle=46.749, in angle=-46.732] 2.337,-1.124) .. (2.337,0.050); \draw [white, double=black] ([out angle=134.892, in angle=-45.025] 1.717,0.691) .. (1.587,0.821); \draw [white, double=black] ([out angle=134.972, in angle=-45.115] 1.302,1.106) .. (1.173,1.236); \draw [white, double=black] ([out angle=-168.383, in angle=-11.617] 1.595,0.285) .. (1.295,0.285); \draw [white, double=black] ([out angle=102.169, in angle=-102.165] 0.764,0.811) .. (0.764,1.116); \draw [white, double=black] ([out angle=11.594, in angle=168.392] 1.295,1.641) .. (1.595,1.641); \draw [white, double=black] ([out angle=-77.821, in angle=77.831] 2.125,1.116) .. (2.125,0.811); \end{scope} \begin{scope}[yshift=0.537cm]  \draw [white, double=black, line width=0.055cm]([out angle=168.408, in angle=-77.831] 1.295,0.286) .. (0.764,0.811); \draw [white, double=black, line width=0.055cm]([out angle=46.749, in angle=-134.867] 0.552,0.051) .. (1.172,0.691); \draw [white, double=black, line width=0.040cm]([out angle=45.062, in angle=-134.977] 1.302,0.821) .. (1.587,1.106); \draw [white, double=black, line width=0.040cm]([out angle=-45.039, in angle=134.975] 1.302,1.106) .. (1.587,0.821); \draw [white, double=black, line width=0.055cm]([out angle=-11.608, in angle=102.179] 1.595,1.641) .. (2.125,1.116); \draw [white, double=black, line width=0.055cm]([out angle=-133.265, in angle=45.117] 2.337,1.876) .. (1.717,1.236); \draw [white, double=black, line width=0.055cm]([out angle=133.268, in angle=-45.108] 2.337,0.050) .. (1.717,0.691); \draw [white, double=black, line width=0.055cm]([out angle=11.617, in angle=-102.169] 1.595,0.285) .. (2.125,0.811); \draw [white, double=black, line width=0.055cm]([out angle=134.885, in angle=-46.732] 1.173,1.236) .. (0.553,1.876); \draw [white, double=black, line width=0.055cm]([out angle=77.825, in angle=-168.390] 0.764,1.116) .. (1.295,1.642); \draw [white, double=black] ([out angle=45.133, in angle=-134.958] 1.172,0.691) .. (1.302,0.821); \draw [white, double=black] ([out angle=45.023, in angle=-134.883] 1.587,1.106) .. (1.717,1.236); \draw [white, double=black] ([out angle=133.268, in angle=-133.251] 0.553,1.876) .. (0.552,3.051); \draw [white, double=black] ([out angle=133.268, in angle=-133.251] 0.553,-1.124) .. (0.552,0.051); \draw [white, double=black] ([out angle=46.749, in angle=-46.732] 2.337,1.876) .. (2.337,3.050); \draw [white, double=black] ([out angle=46.749, in angle=-46.732] 2.337,-1.124) .. (2.337,0.050); \draw [white, double=black] ([out angle=134.892, in angle=-45.025] 1.717,0.691) .. (1.587,0.821); \draw [white, double=black] ([out angle=134.972, in angle=-45.115] 1.302,1.106) .. (1.173,1.236); \draw [white, double=black] ([out angle=-168.383, in angle=-11.617] 1.595,0.285) .. (1.295,0.285); \draw [white, double=black] ([out angle=102.169, in angle=-102.165] 0.764,0.811) .. (0.764,1.116); \draw [white, double=black] ([out angle=11.594, in angle=168.392] 1.295,1.641) .. (1.595,1.641); \draw [white, double=black] ([out angle=-77.821, in angle=77.831] 2.125,1.116) .. (2.125,0.811); \end{scope} \end{scope}

==> diagrams/links-3.tex <==
\begin{scope}[rotate=6.85]
 \draw [white, double=black, line width=0.120cm]([out angle=-13.710, in angle=-121.932] 1.064,0.260) .. (2.708,0.930); \draw [white, double=black, line width=0.120cm]([out angle=-71.778, in angle=180.000] 1.786,1.040) .. (3.224,0.000); \draw [white, double=black, line width=0.120cm]([out angle=106.288, in angle=-1.933] 4.012,1.051) .. (2.610,2.140); \draw [white, double=black, line width=0.120cm]([out angle=48.222, in angle=-59.998] 2.975,1.286) .. (3.157,3.051); \draw [white, double=black, line width=0.120cm]([out angle=-133.710, in angle=118.068] 1.852,3.208) .. (1.611,1.450); \draw [white, double=black, line width=0.120cm]([out angle=168.222, in angle=60.002] 2.168,2.193) .. (0.548,1.468); \draw [white, double=black] ([out angle=-61.932, in angle=108.222] 1.611,1.450) .. (1.786,1.040); \draw [white, double=black] ([out angle=-73.712, in angle=0.000] 4.012,1.051) .. (3.224,0.000); \draw [white, double=black] ([out angle=178.067, in angle=-11.778] 2.610,2.140) .. (2.168,2.193); \draw [white, double=black] ([out angle=166.290, in angle=-119.998] 1.064,0.260) .. (0.548,1.468); \draw [white, double=black] ([out angle=58.068, in angle=-131.778] 2.708,0.930) .. (2.975,1.286); \draw [white, double=black] ([out angle=46.290, in angle=120.002] 1.852,3.208) .. (3.157,3.051);
\end{scope}

==> diagrams/links-30.tex <==
 \draw [white, double=black, line width=0.077cm]([out angle=180.000, in angle=-69.023] 3.658,0.000) .. (2.754,0.622); \draw [white, double=black, line width=0.077cm]([out angle=12.568, in angle=-121.751] 2.342,-0.145) .. (3.343,0.567); \draw [white, double=black, line width=0.077cm]([out angle=47.921, in angle=-86.398] 3.507,0.785) .. (3.912,1.945); \draw [white, double=black, line width=0.077cm]([out angle=-4.807, in angle=106.170] 3.290,1.336) .. (4.139,0.640); \draw [white, double=black, line width=0.091cm]([out angle=88.621, in angle=-44.031] 2.532,2.118) .. (2.069,3.247); \draw [white, double=black, line width=0.091cm]([out angle=18.253, in angle=172.514] 1.916,2.575) .. (3.209,2.697); \draw [white, double=black, line width=0.091cm]([out angle=177.358, in angle=46.534] 1.582,2.529) .. (0.458,2.076); \draw [white, double=black, line width=0.091cm]([out angle=108.818, in angle=-120.358] 1.132,1.929) .. (1.254,3.135); \draw [white, double=black, line width=0.091cm]([out angle=-92.081, in angle=113.658] 1.181,1.597) .. (1.424,0.320); \draw [white, double=black, line width=0.091cm]([out angle=-162.452, in angle=-29.790] 1.792,1.132) .. (0.578,1.262); \draw [white, double=black, line width=0.069cm]([out angle=13.046, in angle=-177.564] 2.167,1.234) .. (2.964,1.343); \draw [white, double=black, line width=0.069cm]([out angle=-86.872, in angle=103.735] 2.538,1.729) .. (2.656,0.933); \draw [white, double=black] ([out angle=-167.432, in angle=-66.342] 2.342,-0.145) .. (1.424,0.320); \draw [white, double=black] ([out angle=58.249, in angle=-132.079] 3.343,0.567) .. (3.507,0.785); \draw [white, double=black] ([out angle=-7.486, in angle=93.602] 3.209,2.697) .. (3.912,1.945); \draw [white, double=black] ([out angle=-161.747, in angle=-2.642] 1.916,2.575) .. (1.582,2.529); \draw [white, double=black] ([out angle=150.210, in angle=-133.466] 0.578,1.262) .. (0.458,2.076); \draw [white, double=black] ([out angle=17.548, in angle=-166.954] 1.792,1.132) .. (2.167,1.234); \draw [white, double=black] ([out angle=2.436, in angle=175.193] 2.964,1.343) .. (3.290,1.336); \draw [white, double=black] ([out angle=-73.830, in angle=0.000] 4.139,0.640) .. (3.658,0.000); \draw [white, double=black] ([out angle=110.977, in angle=-76.265] 2.754,0.622) .. (2.656,0.933); \draw [white, double=black] ([out angle=93.128, in angle=-91.379] 2.538,1.729) .. (2.532,2.118); \draw [white, double=black] ([out angle=59.642, in angle=135.969] 1.254,3.135) .. (2.069,3.247); \draw [white, double=black] ([out angle=-71.182, in angle=87.919] 1.132,1.929) .. (1.181,1.597);

==> diagrams/links-300.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.397, 3.000); \begin{scope}[yshift=-1.185cm]  \draw [white, double=black, line width=0.070cm]([out angle=160.503, in angle=-57.000] 1.746,0.416) .. (0.529,1.376); \draw [white, double=black, line width=0.070cm]([out angle=56.998, in angle=-160.515] 0.529,0.003) .. (1.746,0.963); \draw [white, double=black, line width=0.070cm]([out angle=-19.491, in angle=123.003] 2.121,0.963) .. (3.338,0.004); \draw [white, double=black, line width=0.070cm]([out angle=-122.995, in angle=19.491] 3.338,1.376) .. (2.121,0.417); \draw [white, double=black] ([out angle=19.502, in angle=160.509] 1.746,0.963) .. (2.121,0.963); \draw [white, double=black] ([out angle=123.000, in angle=-122.974] 0.529,1.376) .. (0.528,3.004); \draw [white, double=black] ([out angle=123.000, in angle=-122.974] 0.529,-1.624) .. (0.528,0.004); \draw [white, double=black] ([out angle=-160.509, in angle=-19.476] 2.121,0.417) .. (1.746,0.417); \draw [white, double=black, line width=0.006cm]([out angle=-130.311, in angle=-73.051] 3.844,1.916) .. (3.333,2.010); \draw [white, double=black, line width=0.006cm]([out angle=57.032, in angle=-107.267] 3.338,1.376) .. (3.663,1.992); \draw [white, double=black, line width=0.005cm]([out angle=53.106, in angle=-99.224] 3.705,2.050) .. (3.837,2.269); \draw [white, double=black, line width=0.005cm]([out angle=-15.518, in angle=109.261] 3.636,2.180) .. (3.868,2.028); \draw [white, double=black, line width=0.006cm]([out angle=87.013, in angle=-57.001] 3.471,2.364) .. (3.337,3.004); \draw [white, double=black, line width=0.006cm]([out angle=67.397, in angle=123.266] 3.277,2.376) .. (3.794,2.435); \draw [white, double=black, line width=0.005cm]([out angle=-60.345, in angle=165.229] 3.277,2.298) .. (3.522,2.199); \draw [white, double=black, line width=0.005cm]([out angle=-117.012, in angle=75.621] 3.441,2.307) .. (3.317,2.134); \draw [white, double=black] ([out angle=72.733, in angle=-126.894] 3.663,1.992) .. (3.705,2.050); \draw [white, double=black] ([out angle=80.776, in angle=-56.734] 3.837,2.269) .. (3.794,2.435); \draw [white, double=black] ([out angle=-112.586, in angle=119.655] 3.277,2.376) .. (3.277,2.298); \draw [white, double=black] ([out angle=-14.785, in angle=164.482] 3.521,2.199) .. (3.636,2.180); \draw [white, double=black] ([out angle=-70.739, in angle=49.689] 3.868,2.028) .. (3.844,1.916); \draw [white, double=black] ([out angle=106.943, in angle=-104.379] 3.333,2.011) .. (3.317,2.134); \draw [white, double=black] ([out angle=62.933, in angle=-92.987] 3.441,2.307) .. (3.471,2.364); \end{scope} \begin{scope}[yshift=1.815cm]  \draw [white, double=black, line width=0.070cm]([out angle=160.503, in angle=-57.000] 1.746,0.416) .. (0.529,1.376); \draw [white, double=black, line width=0.070cm]([out angle=56.998, in angle=-160.515] 0.529,0.003) .. (1.746,0.963); \draw [white, double=black, line width=0.070cm]([out angle=-19.491, in angle=123.003] 2.121,0.963) .. (3.338,0.004); \draw [white, double=black, line width=0.070cm]([out angle=-122.995, in angle=19.491] 3.338,1.376) .. (2.121,0.417); \draw [white, double=black] ([out angle=19.502, in angle=160.509] 1.746,0.963) .. (2.121,0.963); \draw [white, double=black] ([out angle=123.000, in angle=-122.974] 0.529,1.376) .. (0.528,3.004); \draw [white, double=black] ([out angle=123.000, in angle=-122.974] 0.529,-1.624) .. (0.528,0.004); \draw [white, double=black] ([out angle=-160.509, in angle=-19.476] 2.121,0.417) .. (1.746,0.417); \draw [white, double=black, line width=0.006cm]([out angle=-130.311, in angle=-73.051] 3.844,1.916) .. (3.333,2.010); \draw [white, double=black, line width=0.006cm]([out angle=57.032, in angle=-107.267] 3.338,1.376) .. (3.663,1.992); \draw [white, double=black, line width=0.005cm]([out angle=53.106, in angle=-99.224] 3.705,2.050) .. (3.837,2.269); \draw [white, double=black, line width=0.005cm]([out angle=-15.518, in angle=109.261] 3.636,2.180) .. (3.868,2.028); \draw [white, double=black, line width=0.006cm]([out angle=87.013, in angle=-57.001] 3.471,2.364) .. (3.337,3.004); \draw [white, double=black, line width=0.006cm]([out angle=67.397, in angle=123.266] 3.277,2.376) .. (3.794,2.435); \draw [white, double=black, line width=0.005cm]([out angle=-60.345, in angle=165.229] 3.277,2.298) .. (3.522,2.199); \draw [white, double=black, line width=0.005cm]([out angle=-117.012, in angle=75.621] 3.441,2.307) .. (3.317,2.134); \draw [white, double=black] ([out angle=72.733, in angle=-126.894] 3.663,1.992) .. (3.705,2.050); \draw [white, double=black] ([out angle=80.776, in angle=-56.734] 3.837,2.269) .. (3.794,2.435); \draw [white, double=black] ([out angle=-112.586, in angle=119.655] 3.277,2.376) .. (3.277,2.298); \draw [white, double=black] ([out angle=-14.785, in angle=164.482] 3.521,2.199) .. (3.636,2.180); \draw [white, double=black] ([out angle=-70.739, in angle=49.689] 3.868,2.028) .. (3.844,1.916); \draw [white, double=black] ([out angle=106.943, in angle=-104.379] 3.333,2.011) .. (3.317,2.134); \draw [white, double=black] ([out angle=62.933, in angle=-92.987] 3.441,2.307) .. (3.471,2.364); \end{scope} \end{scope}

==> diagrams/links-301.tex <==
\begin{scope} \clip (0,0) rectangle (2.889, 3.000); \begin{scope}[yshift=-2.463cm]  \draw [white, double=black, line width=0.055cm]([out angle=168.403, in angle=-77.829] 1.295,0.286) .. (0.764,0.811); \draw [white, double=black, line width=0.055cm]([out angle=46.745, in angle=-134.873] 0.552,0.051) .. (1.172,0.691); \draw [white, double=black, line width=0.040cm]([out angle=45.043, in angle=-134.973] 1.302,0.821) .. (1.587,1.106); \draw [white, double=black, line width=0.040cm]([out angle=-45.034, in angle=134.979] 1.302,1.106) .. (1.587,0.821); \draw [white, double=black, line width=0.055cm]([out angle=-11.605, in angle=102.179] 1.595,1.641) .. (2.125,1.116); \draw [white, double=black, line width=0.055cm]([out angle=-133.264, in angle=45.120] 2.337,1.876) .. (1.717,1.236); \draw [white, double=black, line width=0.055cm]([out angle=133.266, in angle=-45.112] 2.337,0.050) .. (1.717,0.691); \draw [white, double=black, line width=0.055cm]([out angle=11.613, in angle=-102.171] 1.595,0.285) .. (2.125,0.811); \draw [white, double=black, line width=0.055cm]([out angle=134.882, in angle=-46.735] 1.173,1.236) .. (0.553,1.876); \draw [white, double=black, line width=0.055cm]([out angle=77.823, in angle=-168.394] 0.764,1.116) .. (1.295,1.641); \draw [white, double=black] ([out angle=45.127, in angle=-134.965] 1.172,0.691) .. (1.302,0.821); \draw [white, double=black] ([out angle=45.027, in angle=-134.880] 1.587,1.106) .. (1.717,1.236); \draw [white, double=black] ([out angle=133.265, in angle=-133.255] 0.553,1.876) .. (0.552,3.051); \draw [white, double=black] ([out angle=133.265, in angle=-133.255] 0.553,-1.124) .. (0.552,0.051); \draw [white, double=black] ([out angle=46.746, in angle=-46.734] 2.337,1.876) .. (2.337,3.050); \draw [white, double=black] ([out angle=46.746, in angle=-46.734] 2.337,-1.124) .. (2.337,0.050); \draw [white, double=black] ([out angle=134.888, in angle=-45.021] 1.717,0.691) .. (1.587,0.821); \draw [white, double=black] ([out angle=134.970, in angle=-45.118] 1.302,1.106) .. (1.173,1.236); \draw [white, double=black] ([out angle=-168.387, in angle=-11.616] 1.595,0.285) .. (1.295,0.285); \draw [white, double=black] ([out angle=102.171, in angle=-102.167] 0.764,0.811) .. (0.764,1.116); \draw [white, double=black] ([out angle=11.598, in angle=168.395] 1.295,1.641) .. (1.595,1.641); \draw [white, double=black] ([out angle=-77.821, in angle=77.829] 2.125,1.116) .. (2.125,0.811); \end{scope} \begin{scope}[yshift=0.537cm]  \draw [white, double=black, line width=0.055cm]([out angle=168.403, in angle=-77.829] 1.295,0.286) .. (0.764,0.811); \draw [white, double=black, line width=0.055cm]([out angle=46.745, in angle=-134.873] 0.552,0.051) .. (1.172,0.691); \draw [white, double=black, line width=0.040cm]([out angle=45.043, in angle=-134.973] 1.302,0.821) .. (1.587,1.106); \draw [white, double=black, line width=0.040cm]([out angle=-45.034, in angle=134.979] 1.302,1.106) .. (1.587,0.821); \draw [white, double=black, line width=0.055cm]([out angle=-11.605, in angle=102.179] 1.595,1.641) .. (2.125,1.116); \draw [white, double=black, line width=0.055cm]([out angle=-133.264, in angle=45.120] 2.337,1.876) .. (1.717,1.236); \draw [white, double=black, line width=0.055cm]([out angle=133.266, in angle=-45.112] 2.337,0.050) .. (1.717,0.691); \draw [white, double=black, line width=0.055cm]([out angle=11.613, in angle=-102.171] 1.595,0.285) .. (2.125,0.811); \draw [white, double=black, line width=0.055cm]([out angle=134.882, in angle=-46.735] 1.173,1.236) .. (0.553,1.876); \draw [white, double=black, line width=0.055cm]([out angle=77.823, in angle=-168.394] 0.764,1.116) .. (1.295,1.641); \draw [white, double=black] ([out angle=45.127, in angle=-134.965] 1.172,0.691) .. (1.302,0.821); \draw [white, double=black] ([out angle=45.027, in angle=-134.880] 1.587,1.106) .. (1.717,1.236); \draw [white, double=black] ([out angle=133.265, in angle=-133.255] 0.553,1.876) .. (0.552,3.051); \draw [white, double=black] ([out angle=133.265, in angle=-133.255] 0.553,-1.124) .. (0.552,0.051); \draw [white, double=black] ([out angle=46.746, in angle=-46.734] 2.337,1.876) .. (2.337,3.050); \draw [white, double=black] ([out angle=46.746, in angle=-46.734] 2.337,-1.124) .. (2.337,0.050); \draw [white, double=black] ([out angle=134.888, in angle=-45.021] 1.717,0.691) .. (1.587,0.821); \draw [white, double=black] ([out angle=134.970, in angle=-45.118] 1.302,1.106) .. (1.173,1.236); \draw [white, double=black] ([out angle=-168.387, in angle=-11.616] 1.595,0.285) .. (1.295,0.285); \draw [white, double=black] ([out angle=102.171, in angle=-102.167] 0.764,0.811) .. (0.764,1.116); \draw [white, double=black] ([out angle=11.598, in angle=168.395] 1.295,1.641) .. (1.595,1.641); \draw [white, double=black] ([out angle=-77.821, in angle=77.829] 2.125,1.116) .. (2.125,0.811); \end{scope} \end{scope}

==> diagrams/links-302.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.975, 3.000); \begin{scope}[yshift=-2.366cm]  \draw [white, double=black, line width=0.095cm]([out angle=154.440, in angle=-55.721] 1.790,0.499) .. (0.543,1.570); \draw [white, double=black, line width=0.095cm]([out angle=55.734, in angle=-154.421] 0.543,0.162) .. (1.790,1.234); \draw [white, double=black, line width=0.036cm]([out angle=5.356, in angle=111.888] 2.199,1.347) .. (2.815,0.971); \draw [white, double=black, line width=0.036cm]([out angle=-130.266, in angle=75.244] 2.938,1.733) .. (2.532,0.953); \draw [white, double=black, line width=0.036cm]([out angle=130.268, in angle=-75.235] 2.938,0.000) .. (2.532,0.780); \draw [white, double=black, line width=0.036cm]([out angle=-5.359, in angle=-111.880] 2.199,0.386) .. (2.815,0.762); \draw [white, double=black] ([out angle=25.592, in angle=-174.644] 1.790,1.234) .. (2.199,1.347); \draw [white, double=black] ([out angle=-68.112, in angle=68.120] 2.815,0.971) .. (2.815,0.762); \draw [white, double=black] ([out angle=174.641, in angle=-25.558] 2.199,0.386) .. (1.790,0.499); \draw [white, double=black] ([out angle=104.765, in angle=-104.756] 2.532,0.780) .. (2.532,0.953); \draw [white, double=black] ([out angle=49.749, in angle=-49.732] 2.939,1.732) .. (2.938,3.000); \draw [white, double=black] ([out angle=49.749, in angle=-49.732] 2.939,-1.268) .. (2.938,0.000); \draw [white, double=black, line width=0.012cm]([out angle=114.758, in angle=58.114] 0.678,2.431) .. (-0.078,2.478); \draw [white, double=black, line width=0.012cm]([out angle=88.385, in angle=235.748] 0.298,2.406) .. (0.542,3.162); \draw [white, double=black, line width=0.012cm]([out angle=271.651, in angle=124.274] 0.298,2.326) .. (0.543,1.570); \draw [white, double=black, line width=0.012cm]([out angle=245.274, in angle=301.924] 0.678,2.301) .. (-0.078,2.254); \draw [white, double=black] ([out angle=268.386, in angle=91.651] 0.298,2.406) .. (0.298,2.326); \draw [white, double=black] ([out angle=65.292, in angle=294.773] 0.678,2.301) .. (0.678,2.431); \draw [white, double=black] ([out angle=238.114, in angle=121.924] -0.078,2.478) .. (-0.078,2.254); \end{scope} \begin{scope}[yshift=0.634cm]  \draw [white, double=black, line width=0.095cm]([out angle=154.440, in angle=-55.721] 1.790,0.499) .. (0.543,1.570); \draw [white, double=black, line width=0.095cm]([out angle=55.734, in angle=-154.421] 0.543,0.162) .. (1.790,1.234); \draw [white, double=black, line width=0.036cm]([out angle=5.356, in angle=111.888] 2.199,1.347) .. (2.815,0.971); \draw [white, double=black, line width=0.036cm]([out angle=-130.266, in angle=75.244] 2.938,1.733) .. (2.532,0.953); \draw [white, double=black, line width=0.036cm]([out angle=130.268, in angle=-75.235] 2.938,0.000) .. (2.532,0.780); \draw [white, double=black, line width=0.036cm]([out angle=-5.359, in angle=-111.880] 2.199,0.386) .. (2.815,0.762); \draw [white, double=black] ([out angle=25.592, in angle=-174.644] 1.790,1.234) .. (2.199,1.347); \draw [white, double=black] ([out angle=-68.112, in angle=68.120] 2.815,0.971) .. (2.815,0.762); \draw [white, double=black] ([out angle=174.641, in angle=-25.558] 2.199,0.386) .. (1.790,0.499); \draw [white, double=black] ([out angle=104.765, in angle=-104.756] 2.532,0.780) .. (2.532,0.953); \draw [white, double=black] ([out angle=49.749, in angle=-49.732] 2.939,1.732) .. (2.938,3.000); \draw [white, double=black] ([out angle=49.749, in angle=-49.732] 2.939,-1.268) .. (2.938,0.000); \draw [white, double=black, line width=0.012cm]([out angle=114.758, in angle=58.114] 0.678,2.431) .. (-0.078,2.478); \draw [white, double=black, line width=0.012cm]([out angle=88.385, in angle=235.748] 0.298,2.406) .. (0.542,3.162); \draw [white, double=black, line width=0.012cm]([out angle=271.651, in angle=124.274] 0.298,2.326) .. (0.543,1.570); \draw [white, double=black, line width=0.012cm]([out angle=245.274, in angle=301.924] 0.678,2.301) .. (-0.078,2.254); \draw [white, double=black] ([out angle=268.386, in angle=91.651] 0.298,2.406) .. (0.298,2.326); \draw [white, double=black] ([out angle=65.292, in angle=294.773] 0.678,2.301) .. (0.678,2.431); \draw [white, double=black] ([out angle=238.114, in angle=121.924] -0.078,2.478) .. (-0.078,2.254); \end{scope} \end{scope}

==> diagrams/links-303.tex <==
\begin{scope} \clip (0,0) rectangle (2.104, 3.000); \begin{scope}[yshift=-1.860cm]  \draw [white, double=black, line width=0.034cm]([out angle=-72.650, in angle=149.774] 0.882,2.999) .. (1.489,2.239); \draw [white, double=black, line width=0.034cm]([out angle=-72.650, in angle=149.774] 0.882,-0.001) .. (1.489,-0.761); \draw [white, double=black, line width=0.034cm]([out angle=-102.411, in angle=34.770] 1.150,3.011) .. (0.609,2.204); \draw [white, double=black, line width=0.034cm]([out angle=-102.411, in angle=34.770] 1.150,0.011) .. (0.609,-0.796); \draw [white, double=black, line width=0.029cm]([out angle=122.582, in angle=-54.345] 1.119,0.185) .. (0.870,0.553); \draw [white, double=black, line width=0.029cm]([out angle=62.774, in angle=-126.803] 0.897,0.174) .. (1.133,0.551); \draw [white, double=black, line width=0.036cm]([out angle=149.109, in angle=-43.503] 1.035,0.895) .. (0.537,1.272); \draw [white, double=black, line width=0.036cm]([out angle=95.916, in angle=-158.368] 0.798,0.743) .. (1.057,1.172); \draw [white, double=black, line width=0.011cm]([out angle=-134.567, in angle=62.596] 1.604,1.373) .. (1.351,1.025); \draw [white, double=black, line width=0.011cm]([out angle=85.683, in angle=2.424] 1.435,1.001) .. (1.234,1.209); \draw [white, double=black, line width=0.007cm]([out angle=-148.001, in angle=21.152] 1.404,0.949) .. (1.297,0.896); \draw [white, double=black, line width=0.007cm]([out angle=76.734, in angle=-81.132] 1.339,0.859) .. (1.344,0.976); \draw [white, double=black, line width=0.008cm]([out angle=-156.199, in angle=-31.710] 1.309,0.823) .. (1.131,0.835); \draw [white, double=black, line width=0.008cm]([out angle=77.118, in angle=-119.691] 1.195,0.684) .. (1.267,0.870); \draw [white, double=black] ([out angle=77.589, in angle=-57.418] 1.150,0.011) .. (1.119,0.185); \draw [white, double=black] ([out angle=125.620, in angle=-84.080] 0.869,0.554) .. (0.797,0.743); \draw [white, double=black] ([out angle=21.595, in angle=-177.576] 1.057,1.171) .. (1.234,1.209); \draw [white, double=black] ([out angle=-94.317, in angle=31.999] 1.435,1.001) .. (1.404,0.949); \draw [white, double=black] ([out angle=-158.848, in angle=60.309] 1.297,0.896) .. (1.267,0.870); \draw [white, double=black] ([out angle=-102.882, in angle=53.197] 1.195,0.684) .. (1.133,0.551); \draw [white, double=black] ([out angle=-117.240, in angle=107.335] 0.897,0.175) .. (0.882,0.000); \draw [white, double=black] ([out angle=136.497, in angle=-145.230] 0.537,1.272) .. (0.609,2.204); \draw [white, double=black] ([out angle=-30.226, in angle=45.450] 1.489,2.239) .. (1.604,1.373); \draw [white, double=black] ([out angle=-117.404, in angle=98.868] 1.351,1.025) .. (1.344,0.976); \draw [white, double=black] ([out angle=-103.266, in angle=23.801] 1.339,0.859) .. (1.309,0.823); \draw [white, double=black] ([out angle=148.290, in angle=-30.949] 1.131,0.835) .. (1.035,0.894); \end{scope} \begin{scope}[yshift=1.140cm]  \draw [white, double=black, line width=0.034cm]([out angle=-72.650, in angle=149.774] 0.882,2.999) .. (1.489,2.239); \draw [white, double=black, line width=0.034cm]([out angle=-72.650, in angle=149.774] 0.882,-0.001) .. (1.489,-0.761); \draw [white, double=black, line width=0.034cm]([out angle=-102.411, in angle=34.770] 1.150,3.011) .. (0.609,2.204); \draw [white, double=black, line width=0.034cm]([out angle=-102.411, in angle=34.770] 1.150,0.011) .. (0.609,-0.796); \draw [white, double=black, line width=0.029cm]([out angle=122.582, in angle=-54.345] 1.119,0.185) .. (0.870,0.553); \draw [white, double=black, line width=0.029cm]([out angle=62.774, in angle=-126.803] 0.897,0.174) .. (1.133,0.551); \draw [white, double=black, line width=0.036cm]([out angle=149.109, in angle=-43.503] 1.035,0.895) .. (0.537,1.272); \draw [white, double=black, line width=0.036cm]([out angle=95.916, in angle=-158.368] 0.798,0.743) .. (1.057,1.172); \draw [white, double=black, line width=0.011cm]([out angle=-134.567, in angle=62.596] 1.604,1.373) .. (1.351,1.025); \draw [white, double=black, line width=0.011cm]([out angle=85.683, in angle=2.424] 1.435,1.001) .. (1.234,1.209); \draw [white, double=black, line width=0.007cm]([out angle=-148.001, in angle=21.152] 1.404,0.949) .. (1.297,0.896); \draw [white, double=black, line width=0.007cm]([out angle=76.734, in angle=-81.132] 1.339,0.859) .. (1.344,0.976); \draw [white, double=black, line width=0.008cm]([out angle=-156.199, in angle=-31.710] 1.309,0.823) .. (1.131,0.835); \draw [white, double=black, line width=0.008cm]([out angle=77.118, in angle=-119.691] 1.195,0.684) .. (1.267,0.870); \draw [white, double=black] ([out angle=77.589, in angle=-57.418] 1.150,0.011) .. (1.119,0.185); \draw [white, double=black] ([out angle=125.620, in angle=-84.080] 0.869,0.554) .. (0.797,0.743); \draw [white, double=black] ([out angle=21.595, in angle=-177.576] 1.057,1.171) .. (1.234,1.209); \draw [white, double=black] ([out angle=-94.317, in angle=31.999] 1.435,1.001) .. (1.404,0.949); \draw [white, double=black] ([out angle=-158.848, in angle=60.309] 1.297,0.896) .. (1.267,0.870); \draw [white, double=black] ([out angle=-102.882, in angle=53.197] 1.195,0.684) .. (1.133,0.551); \draw [white, double=black] ([out angle=-117.240, in angle=107.335] 0.897,0.175) .. (0.882,0.000); \draw [white, double=black] ([out angle=136.497, in angle=-145.230] 0.537,1.272) .. (0.609,2.204); \draw [white, double=black] ([out angle=-30.226, in angle=45.450] 1.489,2.239) .. (1.604,1.373); \draw [white, double=black] ([out angle=-117.404, in angle=98.868] 1.351,1.025) .. (1.344,0.976); \draw [white, double=black] ([out angle=-103.266, in angle=23.801] 1.339,0.859) .. (1.309,0.823); \draw [white, double=black] ([out angle=148.290, in angle=-30.949] 1.131,0.835) .. (1.035,0.894); \end{scope} \end{scope}

==> diagrams/links-304.tex <==
\begin{scope} \clip (0,0) rectangle (2.333, 3.000); \begin{scope}[yshift=-2.178cm]  \draw [white, double=black, line width=0.037cm]([out angle=157.560, in angle=-96.691] 1.152,2.812) .. (0.869,3.293); \draw [white, double=black, line width=0.037cm]([out angle=157.560, in angle=-96.691] 1.152,-0.188) .. (0.869,0.293); \draw [white, double=black, line width=0.037cm]([out angle=39.810, in angle=-153.402] 0.560,2.721) .. (1.142,3.102); \draw [white, double=black, line width=0.037cm]([out angle=39.810, in angle=-153.402] 0.560,-0.279) .. (1.142,0.102); \draw [white, double=black, line width=0.015cm]([out angle=21.431, in angle=149.762] 1.262,0.155) .. (1.517,0.135); \draw [white, double=black, line width=0.015cm]([out angle=-79.192, in angle=100.295] 1.368,0.346) .. (1.419,0.067); \draw [white, double=black, line width=0.017cm]([out angle=-52.576, in angle=138.822] 1.449,3.000) .. (1.803,2.622); \draw [white, double=black, line width=0.017cm]([out angle=-52.576, in angle=138.822] 1.449,0.000) .. (1.803,-0.378); \draw [white, double=black, line width=0.017cm]([out angle=-82.339, in angle=3.252] 1.573,3.051) .. (1.348,2.779); \draw [white, double=black, line width=0.017cm]([out angle=-82.339, in angle=3.252] 1.573,0.051) .. (1.348,-0.221); \draw [white, double=black, line width=0.045cm]([out angle=-54.338, in angle=124.210] 0.949,1.017) .. (1.294,0.523); \draw [white, double=black, line width=0.045cm]([out angle=-130.162, in angle=55.868] 1.319,1.002) .. (0.956,0.523); \draw [white, double=black, line width=0.025cm]([out angle=74.534, in angle=-24.019] 1.437,1.226) .. (1.231,1.664); \draw [white, double=black, line width=0.025cm]([out angle=11.405, in angle=-142.379] 1.210,1.471) .. (1.776,1.729); \draw [white, double=black, line width=0.025cm]([out angle=164.311, in angle=-41.397] 1.094,1.475) .. (0.546,1.773); \draw [white, double=black, line width=0.025cm]([out angle=101.286, in angle=-160.272] 0.849,1.249) .. (1.087,1.670); \draw [white, double=black] ([out angle=26.534, in angle=-158.569] 1.143,0.102) .. (1.262,0.155); \draw [white, double=black] ([out angle=-30.238, in angle=97.661] 1.517,0.135) .. (1.573,0.051); \draw [white, double=black] ([out angle=-176.748, in angle=-22.497] 1.348,2.779) .. (1.153,2.812); \draw [white, double=black] ([out angle=83.309, in angle=-124.181] 0.869,0.293) .. (0.955,0.523); \draw [white, double=black] ([out angle=49.838, in angle=-105.466] 1.319,1.002) .. (1.437,1.226); \draw [white, double=black] ([out angle=155.981, in angle=19.724] 1.231,1.664) .. (1.087,1.670); \draw [white, double=black] ([out angle=-78.709, in angle=125.612] 0.849,1.249) .. (0.949,1.017); \draw [white, double=black] ([out angle=-55.790, in angle=100.808] 1.294,0.523) .. (1.368,0.346); \draw [white, double=black] ([out angle=-79.705, in angle=127.424] 1.419,0.067) .. (1.449,0.000); \draw [white, double=black] ([out angle=138.603, in angle=-140.190] 0.546,1.773) .. (0.560,2.721); \draw [white, double=black] ([out angle=-41.178, in angle=37.622] 1.803,2.622) .. (1.776,1.729); \draw [white, double=black] ([out angle=-168.595, in angle=-15.694] 1.210,1.471) .. (1.094,1.475); \end{scope} \begin{scope}[yshift=0.822cm]  \draw [white, double=black, line width=0.037cm]([out angle=157.560, in angle=-96.691] 1.152,2.812) .. (0.869,3.293); \draw [white, double=black, line width=0.037cm]([out angle=157.560, in angle=-96.691] 1.152,-0.188) .. (0.869,0.293); \draw [white, double=black, line width=0.037cm]([out angle=39.810, in angle=-153.402] 0.560,2.721) .. (1.142,3.102); \draw [white, double=black, line width=0.037cm]([out angle=39.810, in angle=-153.402] 0.560,-0.279) .. (1.142,0.102); \draw [white, double=black, line width=0.015cm]([out angle=21.431, in angle=149.762] 1.262,0.155) .. (1.517,0.135); \draw [white, double=black, line width=0.015cm]([out angle=-79.192, in angle=100.295] 1.368,0.346) .. (1.419,0.067); \draw [white, double=black, line width=0.017cm]([out angle=-52.576, in angle=138.822] 1.449,3.000) .. (1.803,2.622); \draw [white, double=black, line width=0.017cm]([out angle=-52.576, in angle=138.822] 1.449,0.000) .. (1.803,-0.378); \draw [white, double=black, line width=0.017cm]([out angle=-82.339, in angle=3.252] 1.573,3.051) .. (1.348,2.779); \draw [white, double=black, line width=0.017cm]([out angle=-82.339, in angle=3.252] 1.573,0.051) .. (1.348,-0.221); \draw [white, double=black, line width=0.045cm]([out angle=-54.338, in angle=124.210] 0.949,1.017) .. (1.294,0.523); \draw [white, double=black, line width=0.045cm]([out angle=-130.162, in angle=55.868] 1.319,1.002) .. (0.956,0.523); \draw [white, double=black, line width=0.025cm]([out angle=74.534, in angle=-24.019] 1.437,1.226) .. (1.231,1.664); \draw [white, double=black, line width=0.025cm]([out angle=11.405, in angle=-142.379] 1.210,1.471) .. (1.776,1.729); \draw [white, double=black, line width=0.025cm]([out angle=164.311, in angle=-41.397] 1.094,1.475) .. (0.546,1.773); \draw [white, double=black, line width=0.025cm]([out angle=101.286, in angle=-160.272] 0.849,1.249) .. (1.087,1.670); \draw [white, double=black] ([out angle=26.534, in angle=-158.569] 1.143,0.102) .. (1.262,0.155); \draw [white, double=black] ([out angle=-30.238, in angle=97.661] 1.517,0.135) .. (1.573,0.051); \draw [white, double=black] ([out angle=-176.748, in angle=-22.497] 1.348,2.779) .. (1.153,2.812); \draw [white, double=black] ([out angle=83.309, in angle=-124.181] 0.869,0.293) .. (0.955,0.523); \draw [white, double=black] ([out angle=49.838, in angle=-105.466] 1.319,1.002) .. (1.437,1.226); \draw [white, double=black] ([out angle=155.981, in angle=19.724] 1.231,1.664) .. (1.087,1.670); \draw [white, double=black] ([out angle=-78.709, in angle=125.612] 0.849,1.249) .. (0.949,1.017); \draw [white, double=black] ([out angle=-55.790, in angle=100.808] 1.294,0.523) .. (1.368,0.346); \draw [white, double=black] ([out angle=-79.705, in angle=127.424] 1.419,0.067) .. (1.449,0.000); \draw [white, double=black] ([out angle=138.603, in angle=-140.190] 0.546,1.773) .. (0.560,2.721); \draw [white, double=black] ([out angle=-41.178, in angle=37.622] 1.803,2.622) .. (1.776,1.729); \draw [white, double=black] ([out angle=-168.595, in angle=-15.694] 1.210,1.471) .. (1.094,1.475); \end{scope} \end{scope}

==> diagrams/links-305.tex <==
\begin{scope} \clip (0,0) rectangle (2.709, 3.000); \begin{scope}[yshift=-2.338cm]  \draw [white, double=black, line width=0.016cm]([out angle=178.185, in angle=-102.189] 0.944,3.039) .. (0.739,3.302); \draw [white, double=black, line width=0.016cm]([out angle=178.185, in angle=-102.189] 0.944,0.039) .. (0.739,0.302); \draw [white, double=black, line width=0.016cm]([out angle=47.038, in angle=-154.258] 0.507,2.857) .. (0.918,3.160); \draw [white, double=black, line width=0.016cm]([out angle=47.038, in angle=-154.258] 0.507,-0.143) .. (0.918,0.160); \draw [white, double=black, line width=0.014cm]([out angle=-0.827, in angle=179.920] 0.983,0.175) .. (1.239,0.173); \draw [white, double=black, line width=0.014cm]([out angle=-78.668, in angle=49.149] 1.086,0.298) .. (1.028,0.076); \draw [white, double=black, line width=0.045cm]([out angle=-22.998, in angle=134.759] 1.422,0.564) .. (2.149,0.072); \draw [white, double=black, line width=0.045cm]([out angle=-97.328, in angle=23.505] 1.891,0.833) .. (1.424,0.211); \draw [white, double=black, line width=0.035cm]([out angle=-133.863, in angle=19.273] 2.158,1.933) .. (1.464,1.488); \draw [white, double=black, line width=0.035cm]([out angle=94.770, in angle=-18.106] 1.899,1.205) .. (1.461,1.759); \draw [white, double=black, line width=0.034cm]([out angle=-155.929, in angle=91.310] 1.267,1.750) .. (0.902,1.172); \draw [white, double=black, line width=0.034cm]([out angle=165.656, in angle=-39.312] 1.290,1.481) .. (0.575,1.842); \draw [white, double=black, line width=0.031cm]([out angle=-77.352, in angle=106.778] 0.940,0.864) .. (1.060,0.407); \draw [white, double=black, line width=0.031cm]([out angle=175.119, in angle=45.626] 1.227,0.613) .. (0.826,0.465); \draw [white, double=black] ([out angle=25.742, in angle=179.153] 0.918,0.160) .. (0.984,0.175); \draw [white, double=black] ([out angle=-0.080, in angle=-156.495] 1.239,0.173) .. (1.424,0.211); \draw [white, double=black] ([out angle=82.672, in angle=-85.230] 1.891,0.833) .. (1.899,1.205); \draw [white, double=black] ([out angle=161.894, in angle=24.042] 1.461,1.759) .. (1.267,1.749); \draw [white, double=black] ([out angle=-88.678, in angle=102.648] 0.902,1.173) .. (0.940,0.864); \draw [white, double=black] ([out angle=-73.222, in angle=101.325] 1.060,0.407) .. (1.087,0.299); \draw [white, double=black] ([out angle=-130.851, in angle=-1.797] 1.028,3.076) .. (0.943,3.039); \draw [white, double=black] ([out angle=-130.851, in angle=-1.797] 1.028,0.076) .. (0.943,0.039); \draw [white, double=black] ([out angle=77.811, in angle=-134.374] 0.739,0.302) .. (0.826,0.465); \draw [white, double=black] ([out angle=-4.900, in angle=157.002] 1.226,0.613) .. (1.422,0.564); \draw [white, double=black] ([out angle=140.688, in angle=-132.962] 0.575,1.842) .. (0.507,2.857); \draw [white, double=black] ([out angle=140.688, in angle=-132.962] 0.575,-1.158) .. (0.507,-0.143); \draw [white, double=black] ([out angle=-45.241, in angle=46.141] 2.149,3.072) .. (2.158,1.933); \draw [white, double=black] ([out angle=-45.241, in angle=46.141] 2.149,0.072) .. (2.158,-1.067); \draw [white, double=black] ([out angle=-160.727, in angle=-14.380] 1.464,1.488) .. (1.290,1.480); \end{scope} \begin{scope}[yshift=0.662cm]  \draw [white, double=black, line width=0.016cm]([out angle=178.185, in angle=-102.189] 0.944,3.039) .. (0.739,3.302); \draw [white, double=black, line width=0.016cm]([out angle=178.185, in angle=-102.189] 0.944,0.039) .. (0.739,0.302); \draw [white, double=black, line width=0.016cm]([out angle=47.038, in angle=-154.258] 0.507,2.857) .. (0.918,3.160); \draw [white, double=black, line width=0.016cm]([out angle=47.038, in angle=-154.258] 0.507,-0.143) .. (0.918,0.160); \draw [white, double=black, line width=0.014cm]([out angle=-0.827, in angle=179.920] 0.983,0.175) .. (1.239,0.173); \draw [white, double=black, line width=0.014cm]([out angle=-78.668, in angle=49.149] 1.086,0.298) .. (1.028,0.076); \draw [white, double=black, line width=0.045cm]([out angle=-22.998, in angle=134.759] 1.422,0.564) .. (2.149,0.072); \draw [white, double=black, line width=0.045cm]([out angle=-97.328, in angle=23.505] 1.891,0.833) .. (1.424,0.211); \draw [white, double=black, line width=0.035cm]([out angle=-133.863, in angle=19.273] 2.158,1.933) .. (1.464,1.488); \draw [white, double=black, line width=0.035cm]([out angle=94.770, in angle=-18.106] 1.899,1.205) .. (1.461,1.759); \draw [white, double=black, line width=0.034cm]([out angle=-155.929, in angle=91.310] 1.267,1.750) .. (0.902,1.172); \draw [white, double=black, line width=0.034cm]([out angle=165.656, in angle=-39.312] 1.290,1.481) .. (0.575,1.842); \draw [white, double=black, line width=0.031cm]([out angle=-77.352, in angle=106.778] 0.940,0.864) .. (1.060,0.407); \draw [white, double=black, line width=0.031cm]([out angle=175.119, in angle=45.626] 1.227,0.613) .. (0.826,0.465); \draw [white, double=black] ([out angle=25.742, in angle=179.153] 0.918,0.160) .. (0.984,0.175); \draw [white, double=black] ([out angle=-0.080, in angle=-156.495] 1.239,0.173) .. (1.424,0.211); \draw [white, double=black] ([out angle=82.672, in angle=-85.230] 1.891,0.833) .. (1.899,1.205); \draw [white, double=black] ([out angle=161.894, in angle=24.042] 1.461,1.759) .. (1.267,1.749); \draw [white, double=black] ([out angle=-88.678, in angle=102.648] 0.902,1.173) .. (0.940,0.864); \draw [white, double=black] ([out angle=-73.222, in angle=101.325] 1.060,0.407) .. (1.087,0.299); \draw [white, double=black] ([out angle=-130.851, in angle=-1.797] 1.028,3.076) .. (0.943,3.039); \draw [white, double=black] ([out angle=-130.851, in angle=-1.797] 1.028,0.076) .. (0.943,0.039); \draw [white, double=black] ([out angle=77.811, in angle=-134.374] 0.739,0.302) .. (0.826,0.465); \draw [white, double=black] ([out angle=-4.900, in angle=157.002] 1.226,0.613) .. (1.422,0.564); \draw [white, double=black] ([out angle=140.688, in angle=-132.962] 0.575,1.842) .. (0.507,2.857); \draw [white, double=black] ([out angle=140.688, in angle=-132.962] 0.575,-1.158) .. (0.507,-0.143); \draw [white, double=black] ([out angle=-45.241, in angle=46.141] 2.149,3.072) .. (2.158,1.933); \draw [white, double=black] ([out angle=-45.241, in angle=46.141] 2.149,0.072) .. (2.158,-1.067); \draw [white, double=black] ([out angle=-160.727, in angle=-14.380] 1.464,1.488) .. (1.290,1.480); \end{scope} \end{scope}

==> diagrams/links-306.tex <==
\begin{scope} \clip (0,0) rectangle (2.808, 3.000); \begin{scope}[yshift=-2.330cm]  \draw [white, double=black, line width=0.026cm]([out angle=162.535, in angle=-88.358] 1.199,0.204) .. (0.804,0.726); \draw [white, double=black, line width=0.026cm]([out angle=47.124, in angle=-167.645] 0.542,0.030) .. (1.208,0.410); \draw [white, double=black, line width=0.023cm]([out angle=-28.361, in angle=145.955] 1.339,0.392) .. (1.656,0.200); \draw [white, double=black, line width=0.023cm]([out angle=-133.301, in angle=28.185] 1.630,0.439) .. (1.338,0.216); \draw [white, double=black, line width=0.019cm]([out angle=-60.219, in angle=132.037] 1.968,3.346) .. (2.299,2.889); \draw [white, double=black, line width=0.019cm]([out angle=-60.219, in angle=132.037] 1.968,0.346) .. (2.299,-0.111); \draw [white, double=black, line width=0.019cm]([out angle=-91.694, in angle=-7.199] 2.117,3.383) .. (1.827,3.135); \draw [white, double=black, line width=0.019cm]([out angle=-91.694, in angle=-7.199] 2.117,0.383) .. (1.827,0.135); \draw [white, double=black, line width=0.018cm]([out angle=139.232, in angle=26.288] 2.070,0.492) .. (1.755,0.532); \draw [white, double=black, line width=0.018cm]([out angle=95.156, in angle=-93.773] 1.943,0.427) .. (1.938,0.806); \draw [white, double=black, line width=0.037cm]([out angle=161.666, in angle=-45.265] 1.304,1.420) .. (0.560,1.880); \draw [white, double=black, line width=0.037cm]([out angle=83.039, in angle=-160.360] 0.822,1.115) .. (1.300,1.712); \draw [white, double=black, line width=0.037cm]([out angle=-22.256, in angle=93.991] 1.508,1.707) .. (1.937,1.113); \draw [white, double=black, line width=0.037cm]([out angle=-139.077, in angle=17.046] 2.233,1.826) .. (1.495,1.417); \draw [white, double=black] ([out angle=12.355, in angle=151.775] 1.208,0.410) .. (1.339,0.392); \draw [white, double=black] ([out angle=-34.045, in angle=172.801] 1.656,3.200) .. (1.827,3.135); \draw [white, double=black] ([out angle=-34.045, in angle=172.801] 1.656,0.200) .. (1.827,0.135); \draw [white, double=black] ([out angle=88.306, in angle=-40.768] 2.117,0.383) .. (2.070,0.492); \draw [white, double=black] ([out angle=-153.712, in angle=46.699] 1.755,0.532) .. (1.630,0.439); \draw [white, double=black] ([out angle=-151.815, in angle=-17.454] 1.338,3.216) .. (1.199,3.203); \draw [white, double=black] ([out angle=-151.815, in angle=-17.454] 1.338,0.216) .. (1.199,0.203); \draw [white, double=black] ([out angle=91.642, in angle=-96.963] 0.804,0.726) .. (0.822,1.115); \draw [white, double=black] ([out angle=19.623, in angle=157.744] 1.300,1.712) .. (1.508,1.707); \draw [white, double=black] ([out angle=-86.009, in angle=86.227] 1.937,1.113) .. (1.938,0.806); \draw [white, double=black] ([out angle=-84.844, in angle=119.781] 1.943,0.427) .. (1.968,0.346); \draw [white, double=black] ([out angle=134.735, in angle=-132.876] 0.560,1.880) .. (0.542,3.030); \draw [white, double=black] ([out angle=134.735, in angle=-132.876] 0.560,-1.120) .. (0.542,0.030); \draw [white, double=black] ([out angle=-47.963, in angle=40.939] 2.299,2.889) .. (2.234,1.826); \draw [white, double=black] ([out angle=-47.963, in angle=40.939] 2.299,-0.111) .. (2.234,-1.174); \draw [white, double=black] ([out angle=-162.954, in angle=-18.352] 1.495,1.417) .. (1.304,1.419); \end{scope} \begin{scope}[yshift=0.670cm]  \draw [white, double=black, line width=0.026cm]([out angle=162.535, in angle=-88.358] 1.199,0.204) .. (0.804,0.726); \draw [white, double=black, line width=0.026cm]([out angle=47.124, in angle=-167.645] 0.542,0.030) .. (1.208,0.410); \draw [white, double=black, line width=0.023cm]([out angle=-28.361, in angle=145.955] 1.339,0.392) .. (1.656,0.200); \draw [white, double=black, line width=0.023cm]([out angle=-133.301, in angle=28.185] 1.630,0.439) .. (1.338,0.216); \draw [white, double=black, line width=0.019cm]([out angle=-60.219, in angle=132.037] 1.968,3.346) .. (2.299,2.889); \draw [white, double=black, line width=0.019cm]([out angle=-60.219, in angle=132.037] 1.968,0.346) .. (2.299,-0.111); \draw [white, double=black, line width=0.019cm]([out angle=-91.694, in angle=-7.199] 2.117,3.383) .. (1.827,3.135); \draw [white, double=black, line width=0.019cm]([out angle=-91.694, in angle=-7.199] 2.117,0.383) .. (1.827,0.135); \draw [white, double=black, line width=0.018cm]([out angle=139.232, in angle=26.288] 2.070,0.492) .. (1.755,0.532); \draw [white, double=black, line width=0.018cm]([out angle=95.156, in angle=-93.773] 1.943,0.427) .. (1.938,0.806); \draw [white, double=black, line width=0.037cm]([out angle=161.666, in angle=-45.265] 1.304,1.420) .. (0.560,1.880); \draw [white, double=black, line width=0.037cm]([out angle=83.039, in angle=-160.360] 0.822,1.115) .. (1.300,1.712); \draw [white, double=black, line width=0.037cm]([out angle=-22.256, in angle=93.991] 1.508,1.707) .. (1.937,1.113); \draw [white, double=black, line width=0.037cm]([out angle=-139.077, in angle=17.046] 2.233,1.826) .. (1.495,1.417); \draw [white, double=black] ([out angle=12.355, in angle=151.775] 1.208,0.410) .. (1.339,0.392); \draw [white, double=black] ([out angle=-34.045, in angle=172.801] 1.656,3.200) .. (1.827,3.135); \draw [white, double=black] ([out angle=-34.045, in angle=172.801] 1.656,0.200) .. (1.827,0.135); \draw [white, double=black] ([out angle=88.306, in angle=-40.768] 2.117,0.383) .. (2.070,0.492); \draw [white, double=black] ([out angle=-153.712, in angle=46.699] 1.755,0.532) .. (1.630,0.439); \draw [white, double=black] ([out angle=-151.815, in angle=-17.454] 1.338,3.216) .. (1.199,3.203); \draw [white, double=black] ([out angle=-151.815, in angle=-17.454] 1.338,0.216) .. (1.199,0.203); \draw [white, double=black] ([out angle=91.642, in angle=-96.963] 0.804,0.726) .. (0.822,1.115); \draw [white, double=black] ([out angle=19.623, in angle=157.744] 1.300,1.712) .. (1.508,1.707); \draw [white, double=black] ([out angle=-86.009, in angle=86.227] 1.937,1.113) .. (1.938,0.806); \draw [white, double=black] ([out angle=-84.844, in angle=119.781] 1.943,0.427) .. (1.968,0.346); \draw [white, double=black] ([out angle=134.735, in angle=-132.876] 0.560,1.880) .. (0.542,3.030); \draw [white, double=black] ([out angle=134.735, in angle=-132.876] 0.560,-1.120) .. (0.542,0.030); \draw [white, double=black] ([out angle=-47.963, in angle=40.939] 2.299,2.889) .. (2.234,1.826); \draw [white, double=black] ([out angle=-47.963, in angle=40.939] 2.299,-0.111) .. (2.234,-1.174); \draw [white, double=black] ([out angle=-162.954, in angle=-18.352] 1.495,1.417) .. (1.304,1.419); \end{scope} \end{scope}

==> diagrams/links-307.tex <==
\begin{scope} \clip (0,0) rectangle (3.909, 3.000); \begin{scope}[yshift=-2.343cm]  \draw [white, double=black, line width=0.067cm]([out angle=160.724, in angle=-57.768] 1.700,0.579) .. (0.520,1.519); \draw [white, double=black, line width=0.067cm]([out angle=57.764, in angle=-160.725] 0.520,0.167) .. (1.700,1.106); \draw [white, double=black, line width=0.018cm]([out angle=-9.866, in angle=110.469] 1.994,1.130) .. (2.282,0.891); \draw [white, double=black, line width=0.018cm]([out angle=-153.493, in angle=73.146] 2.399,1.189) .. (2.144,0.887); \draw [white, double=black, line width=0.018cm]([out angle=-73.157, in angle=153.453] 2.144,0.798) .. (2.399,0.496); \draw [white, double=black, line width=0.018cm]([out angle=-110.480, in angle=9.864] 2.282,0.794) .. (1.994,0.555); \draw [white, double=black, line width=0.035cm]([out angle=128.477, in angle=-75.040] 3.387,0.000) .. (3.005,0.758); \draw [white, double=black, line width=0.035cm]([out angle=-8.586, in angle=-111.967] 2.688,0.404) .. (3.279,0.741); \draw [white, double=black, line width=0.035cm]([out angle=111.978, in angle=8.607] 3.279,0.944) .. (2.688,1.281); \draw [white, double=black, line width=0.035cm]([out angle=75.052, in angle=-128.475] 3.005,0.927) .. (3.386,1.685); \draw [white, double=black] ([out angle=19.263, in angle=170.134] 1.700,1.106) .. (1.994,1.130); \draw [white, double=black] ([out angle=-69.517, in angle=69.520] 2.282,0.891) .. (2.282,0.793); \draw [white, double=black] ([out angle=-170.136, in angle=-19.265] 1.994,0.555) .. (1.700,0.579); \draw [white, double=black] ([out angle=122.232, in angle=-122.216] 0.520,1.519) .. (0.519,3.167); \draw [white, double=black] ([out angle=122.232, in angle=-122.216] 0.520,-1.481) .. (0.519,0.167); \draw [white, double=black] ([out angle=104.960, in angle=-104.948] 3.005,0.758) .. (3.005,0.927); \draw [white, double=black] ([out angle=51.539, in angle=-51.523] 3.387,1.685) .. (3.386,3.000); \draw [white, double=black] ([out angle=51.539, in angle=-51.523] 3.387,-1.315) .. (3.386,0.000); \draw [white, double=black] ([out angle=-171.393, in angle=26.502] 2.688,1.281) .. (2.399,1.190); \draw [white, double=black] ([out angle=-106.854, in angle=106.837] 2.144,0.887) .. (2.144,0.797); \draw [white, double=black] ([out angle=-26.547, in angle=171.414] 2.399,0.496) .. (2.688,0.404); \draw [white, double=black] ([out angle=68.033, in angle=-68.022] 3.279,0.741) .. (3.279,0.944); \end{scope} \begin{scope}[yshift=0.657cm]  \draw [white, double=black, line width=0.067cm]([out angle=160.724, in angle=-57.768] 1.700,0.579) .. (0.520,1.519); \draw [white, double=black, line width=0.067cm]([out angle=57.764, in angle=-160.725] 0.520,0.167) .. (1.700,1.106); \draw [white, double=black, line width=0.018cm]([out angle=-9.866, in angle=110.469] 1.994,1.130) .. (2.282,0.891); \draw [white, double=black, line width=0.018cm]([out angle=-153.493, in angle=73.146] 2.399,1.189) .. (2.144,0.887); \draw [white, double=black, line width=0.018cm]([out angle=-73.157, in angle=153.453] 2.144,0.798) .. (2.399,0.496); \draw [white, double=black, line width=0.018cm]([out angle=-110.480, in angle=9.864] 2.282,0.794) .. (1.994,0.555); \draw [white, double=black, line width=0.035cm]([out angle=128.477, in angle=-75.040] 3.387,0.000) .. (3.005,0.758); \draw [white, double=black, line width=0.035cm]([out angle=-8.586, in angle=-111.967] 2.688,0.404) .. (3.279,0.741); \draw [white, double=black, line width=0.035cm]([out angle=111.978, in angle=8.607] 3.279,0.944) .. (2.688,1.281); \draw [white, double=black, line width=0.035cm]([out angle=75.052, in angle=-128.475] 3.005,0.927) .. (3.386,1.685); \draw [white, double=black] ([out angle=19.263, in angle=170.134] 1.700,1.106) .. (1.994,1.130); \draw [white, double=black] ([out angle=-69.517, in angle=69.520] 2.282,0.891) .. (2.282,0.793); \draw [white, double=black] ([out angle=-170.136, in angle=-19.265] 1.994,0.555) .. (1.700,0.579); \draw [white, double=black] ([out angle=122.232, in angle=-122.216] 0.520,1.519) .. (0.519,3.167); \draw [white, double=black] ([out angle=122.232, in angle=-122.216] 0.520,-1.481) .. (0.519,0.167); \draw [white, double=black] ([out angle=104.960, in angle=-104.948] 3.005,0.758) .. (3.005,0.927); \draw [white, double=black] ([out angle=51.539, in angle=-51.523] 3.387,1.685) .. (3.386,3.000); \draw [white, double=black] ([out angle=51.539, in angle=-51.523] 3.387,-1.315) .. (3.386,0.000); \draw [white, double=black] ([out angle=-171.393, in angle=26.502] 2.688,1.281) .. (2.399,1.190); \draw [white, double=black] ([out angle=-106.854, in angle=106.837] 2.144,0.887) .. (2.144,0.797); \draw [white, double=black] ([out angle=-26.547, in angle=171.414] 2.399,0.496) .. (2.688,0.404); \draw [white, double=black] ([out angle=68.033, in angle=-68.022] 3.279,0.741) .. (3.279,0.944); \end{scope} \end{scope}

==> diagrams/links-308.tex <==
\begin{scope} \clip (0,0) rectangle (2.709, 3.000); \begin{scope}[yshift=-2.338cm]  \draw [white, double=black, line width=0.016cm]([out angle=178.186, in angle=-102.189] 0.944,3.039) .. (0.739,3.302); \draw [white, double=black, line width=0.016cm]([out angle=178.186, in angle=-102.189] 0.944,0.039) .. (0.739,0.302); \draw [white, double=black, line width=0.016cm]([out angle=47.038, in angle=-154.258] 0.507,2.857) .. (0.918,3.160); \draw [white, double=black, line width=0.016cm]([out angle=47.038, in angle=-154.258] 0.507,-0.143) .. (0.918,0.160); \draw [white, double=black, line width=0.014cm]([out angle=-0.828, in angle=179.921] 0.983,0.175) .. (1.239,0.173); \draw [white, double=black, line width=0.014cm]([out angle=-78.668, in angle=49.149] 1.086,0.298) .. (1.028,0.076); \draw [white, double=black, line width=0.045cm]([out angle=-22.998, in angle=134.759] 1.422,0.564) .. (2.149,0.072); \draw [white, double=black, line width=0.045cm]([out angle=-97.328, in angle=23.504] 1.891,0.833) .. (1.424,0.211); \draw [white, double=black, line width=0.035cm]([out angle=94.770, in angle=-18.107] 1.899,1.205) .. (1.461,1.759); \draw [white, double=black, line width=0.035cm]([out angle=19.273, in angle=-133.863] 1.464,1.488) .. (2.158,1.933); \draw [white, double=black, line width=0.034cm]([out angle=165.656, in angle=-39.312] 1.290,1.481) .. (0.575,1.842); \draw [white, double=black, line width=0.034cm]([out angle=91.309, in angle=-155.929] 0.902,1.172) .. (1.267,1.750); \draw [white, double=black, line width=0.031cm]([out angle=-77.353, in angle=106.778] 0.940,0.864) .. (1.060,0.407); \draw [white, double=black, line width=0.031cm]([out angle=175.119, in angle=45.625] 1.227,0.613) .. (0.826,0.465); \draw [white, double=black] ([out angle=25.742, in angle=179.153] 0.918,0.160) .. (0.984,0.175); \draw [white, double=black] ([out angle=-0.079, in angle=-156.496] 1.239,0.173) .. (1.424,0.211); \draw [white, double=black] ([out angle=82.672, in angle=-85.230] 1.891,0.833) .. (1.899,1.205); \draw [white, double=black] ([out angle=161.893, in angle=24.043] 1.461,1.759) .. (1.267,1.749); \draw [white, double=black] ([out angle=-88.678, in angle=102.647] 0.902,1.173) .. (0.940,0.864); \draw [white, double=black] ([out angle=-73.222, in angle=101.325] 1.060,0.407) .. (1.087,0.299); \draw [white, double=black] ([out angle=-130.851, in angle=-1.797] 1.028,3.076) .. (0.943,3.039); \draw [white, double=black] ([out angle=-130.851, in angle=-1.797] 1.028,0.076) .. (0.943,0.039); \draw [white, double=black] ([out angle=77.811, in angle=-134.375] 0.739,0.302) .. (0.826,0.465); \draw [white, double=black] ([out angle=-4.900, in angle=157.002] 1.226,0.613) .. (1.422,0.564); \draw [white, double=black] ([out angle=140.688, in angle=-132.962] 0.575,1.842) .. (0.507,2.857); \draw [white, double=black] ([out angle=140.688, in angle=-132.962] 0.575,-1.158) .. (0.507,-0.143); \draw [white, double=black] ([out angle=-45.241, in angle=46.141] 2.149,3.072) .. (2.158,1.933); \draw [white, double=black] ([out angle=-45.241, in angle=46.141] 2.149,0.072) .. (2.158,-1.067); \draw [white, double=black] ([out angle=-160.727, in angle=-14.379] 1.464,1.488) .. (1.290,1.480); \end{scope} \begin{scope}[yshift=0.662cm]  \draw [white, double=black, line width=0.016cm]([out angle=178.186, in angle=-102.189] 0.944,3.039) .. (0.739,3.302); \draw [white, double=black, line width=0.016cm]([out angle=178.186, in angle=-102.189] 0.944,0.039) .. (0.739,0.302); \draw [white, double=black, line width=0.016cm]([out angle=47.038, in angle=-154.258] 0.507,2.857) .. (0.918,3.160); \draw [white, double=black, line width=0.016cm]([out angle=47.038, in angle=-154.258] 0.507,-0.143) .. (0.918,0.160); \draw [white, double=black, line width=0.014cm]([out angle=-0.828, in angle=179.921] 0.983,0.175) .. (1.239,0.173); \draw [white, double=black, line width=0.014cm]([out angle=-78.668, in angle=49.149] 1.086,0.298) .. (1.028,0.076); \draw [white, double=black, line width=0.045cm]([out angle=-22.998, in angle=134.759] 1.422,0.564) .. (2.149,0.072); \draw [white, double=black, line width=0.045cm]([out angle=-97.328, in angle=23.504] 1.891,0.833) .. (1.424,0.211); \draw [white, double=black, line width=0.035cm]([out angle=94.770, in angle=-18.107] 1.899,1.205) .. (1.461,1.759); \draw [white, double=black, line width=0.035cm]([out angle=19.273, in angle=-133.863] 1.464,1.488) .. (2.158,1.933); \draw [white, double=black, line width=0.034cm]([out angle=165.656, in angle=-39.312] 1.290,1.481) .. (0.575,1.842); \draw [white, double=black, line width=0.034cm]([out angle=91.309, in angle=-155.929] 0.902,1.172) .. (1.267,1.750); \draw [white, double=black, line width=0.031cm]([out angle=-77.353, in angle=106.778] 0.940,0.864) .. (1.060,0.407); \draw [white, double=black, line width=0.031cm]([out angle=175.119, in angle=45.625] 1.227,0.613) .. (0.826,0.465); \draw [white, double=black] ([out angle=25.742, in angle=179.153] 0.918,0.160) .. (0.984,0.175); \draw [white, double=black] ([out angle=-0.079, in angle=-156.496] 1.239,0.173) .. (1.424,0.211); \draw [white, double=black] ([out angle=82.672, in angle=-85.230] 1.891,0.833) .. (1.899,1.205); \draw [white, double=black] ([out angle=161.893, in angle=24.043] 1.461,1.759) .. (1.267,1.749); \draw [white, double=black] ([out angle=-88.678, in angle=102.647] 0.902,1.173) .. (0.940,0.864); \draw [white, double=black] ([out angle=-73.222, in angle=101.325] 1.060,0.407) .. (1.087,0.299); \draw [white, double=black] ([out angle=-130.851, in angle=-1.797] 1.028,3.076) .. (0.943,3.039); \draw [white, double=black] ([out angle=-130.851, in angle=-1.797] 1.028,0.076) .. (0.943,0.039); \draw [white, double=black] ([out angle=77.811, in angle=-134.375] 0.739,0.302) .. (0.826,0.465); \draw [white, double=black] ([out angle=-4.900, in angle=157.002] 1.226,0.613) .. (1.422,0.564); \draw [white, double=black] ([out angle=140.688, in angle=-132.962] 0.575,1.842) .. (0.507,2.857); \draw [white, double=black] ([out angle=140.688, in angle=-132.962] 0.575,-1.158) .. (0.507,-0.143); \draw [white, double=black] ([out angle=-45.241, in angle=46.141] 2.149,3.072) .. (2.158,1.933); \draw [white, double=black] ([out angle=-45.241, in angle=46.141] 2.149,0.072) .. (2.158,-1.067); \draw [white, double=black] ([out angle=-160.727, in angle=-14.379] 1.464,1.488) .. (1.290,1.480); \end{scope} \end{scope}

==> diagrams/links-309.tex <==
\begin{scope} \clip (0,0) rectangle (3.909, 3.000); \begin{scope}[yshift=-2.343cm]  \draw [white, double=black, line width=0.067cm]([out angle=160.725, in angle=-57.769] 1.700,0.579) .. (0.520,1.519); \draw [white, double=black, line width=0.067cm]([out angle=57.766, in angle=-160.726] 0.520,0.167) .. (1.700,1.106); \draw [white, double=black, line width=0.018cm]([out angle=-9.865, in angle=110.470] 1.994,1.130) .. (2.282,0.891); \draw [white, double=black, line width=0.018cm]([out angle=-153.495, in angle=73.147] 2.399,1.189) .. (2.144,0.887); \draw [white, double=black, line width=0.018cm]([out angle=-73.156, in angle=153.464] 2.144,0.798) .. (2.399,0.496); \draw [white, double=black, line width=0.018cm]([out angle=-110.479, in angle=9.863] 2.282,0.794) .. (1.994,0.555); \draw [white, double=black, line width=0.035cm]([out angle=128.476, in angle=-75.040] 3.386,0.000) .. (3.005,0.758); \draw [white, double=black, line width=0.035cm]([out angle=-8.590, in angle=-111.968] 2.688,0.404) .. (3.279,0.741); \draw [white, double=black, line width=0.035cm]([out angle=111.976, in angle=8.606] 3.279,0.944) .. (2.688,1.281); \draw [white, double=black, line width=0.035cm]([out angle=75.049, in angle=-128.474] 3.005,0.927) .. (3.386,1.685); \draw [white, double=black] ([out angle=19.265, in angle=170.135] 1.700,1.106) .. (1.994,1.130); \draw [white, double=black] ([out angle=-69.520, in angle=69.521] 2.282,0.891) .. (2.282,0.794); \draw [white, double=black] ([out angle=-170.137, in angle=-19.267] 1.994,0.555) .. (1.700,0.579); \draw [white, double=black] ([out angle=122.231, in angle=-122.219] 0.520,1.519) .. (0.520,3.167); \draw [white, double=black] ([out angle=122.231, in angle=-122.219] 0.520,-1.481) .. (0.520,0.167); \draw [white, double=black] ([out angle=104.960, in angle=-104.951] 3.005,0.758) .. (3.005,0.927); \draw [white, double=black] ([out angle=51.536, in angle=-51.524] 3.386,1.685) .. (3.386,3.000); \draw [white, double=black] ([out angle=51.536, in angle=-51.524] 3.386,-1.315) .. (3.386,0.000); \draw [white, double=black] ([out angle=-171.394, in angle=26.502] 2.688,1.281) .. (2.399,1.190); \draw [white, double=black] ([out angle=-106.853, in angle=106.840] 2.144,0.887) .. (2.144,0.798); \draw [white, double=black] ([out angle=-26.536, in angle=171.410] 2.399,0.496) .. (2.688,0.404); \draw [white, double=black] ([out angle=68.032, in angle=-68.024] 3.279,0.741) .. (3.279,0.944); \end{scope} \begin{scope}[yshift=0.657cm]  \draw [white, double=black, line width=0.067cm]([out angle=160.725, in angle=-57.769] 1.700,0.579) .. (0.520,1.519); \draw [white, double=black, line width=0.067cm]([out angle=57.766, in angle=-160.726] 0.520,0.167) .. (1.700,1.106); \draw [white, double=black, line width=0.018cm]([out angle=-9.865, in angle=110.470] 1.994,1.130) .. (2.282,0.891); \draw [white, double=black, line width=0.018cm]([out angle=-153.495, in angle=73.147] 2.399,1.189) .. (2.144,0.887); \draw [white, double=black, line width=0.018cm]([out angle=-73.156, in angle=153.464] 2.144,0.798) .. (2.399,0.496); \draw [white, double=black, line width=0.018cm]([out angle=-110.479, in angle=9.863] 2.282,0.794) .. (1.994,0.555); \draw [white, double=black, line width=0.035cm]([out angle=128.476, in angle=-75.040] 3.386,0.000) .. (3.005,0.758); \draw [white, double=black, line width=0.035cm]([out angle=-8.590, in angle=-111.968] 2.688,0.404) .. (3.279,0.741); \draw [white, double=black, line width=0.035cm]([out angle=111.976, in angle=8.606] 3.279,0.944) .. (2.688,1.281); \draw [white, double=black, line width=0.035cm]([out angle=75.049, in angle=-128.474] 3.005,0.927) .. (3.386,1.685); \draw [white, double=black] ([out angle=19.265, in angle=170.135] 1.700,1.106) .. (1.994,1.130); \draw [white, double=black] ([out angle=-69.520, in angle=69.521] 2.282,0.891) .. (2.282,0.794); \draw [white, double=black] ([out angle=-170.137, in angle=-19.267] 1.994,0.555) .. (1.700,0.579); \draw [white, double=black] ([out angle=122.231, in angle=-122.219] 0.520,1.519) .. (0.520,3.167); \draw [white, double=black] ([out angle=122.231, in angle=-122.219] 0.520,-1.481) .. (0.520,0.167); \draw [white, double=black] ([out angle=104.960, in angle=-104.951] 3.005,0.758) .. (3.005,0.927); \draw [white, double=black] ([out angle=51.536, in angle=-51.524] 3.386,1.685) .. (3.386,3.000); \draw [white, double=black] ([out angle=51.536, in angle=-51.524] 3.386,-1.315) .. (3.386,0.000); \draw [white, double=black] ([out angle=-171.394, in angle=26.502] 2.688,1.281) .. (2.399,1.190); \draw [white, double=black] ([out angle=-106.853, in angle=106.840] 2.144,0.887) .. (2.144,0.798); \draw [white, double=black] ([out angle=-26.536, in angle=171.410] 2.399,0.496) .. (2.688,0.404); \draw [white, double=black] ([out angle=68.032, in angle=-68.024] 3.279,0.741) .. (3.279,0.944); \end{scope} \end{scope}

==> diagrams/links-31.tex <==
 \draw [white, double=black, line width=0.029cm]([out angle=-86.082, in angle=54.767] 1.506,0.282) .. (1.362,-0.231); \draw [white, double=black, line width=0.029cm]([out angle=180.000, in angle=-39.151] 1.808,0.000) .. (1.306,0.178); \draw [white, double=black, line width=0.033cm]([out angle=105.791, in angle=-161.032] 1.218,0.313) .. (1.651,1.140); \draw [white, double=black, line width=0.033cm]([out angle=35.794, in angle=128.969] 0.521,0.556) .. (1.447,0.432); \draw [white, double=black, line width=0.090cm]([out angle=154.457, in angle=12.411] 3.364,-0.101) .. (2.156,0.038); \draw [white, double=black, line width=0.090cm]([out angle=90.269, in angle=-65.870] 2.787,-0.467) .. (2.521,0.763); \draw [white, double=black, line width=0.090cm]([out angle=-63.909, in angle=78.656] 2.868,-0.813) .. (3.025,-2.020); \draw [white, double=black, line width=0.090cm]([out angle=-128.094, in angle=14.469] 3.548,-0.884) .. (2.529,-1.551); \draw [white, double=black, line width=0.090cm]([out angle=2.858, in angle=-139.707] 1.081,-2.162) .. (2.213,-1.714); \draw [white, double=black, line width=0.090cm]([out angle=-61.330, in angle=156.105] 1.414,-1.566) .. (2.310,-2.390); \draw [white, double=black, line width=0.090cm]([out angle=144.498, in angle=-59.370] 1.178,-1.300) .. (0.328,-0.374); \draw [white, double=black, line width=0.090cm]([out angle=80.310, in angle=-137.653] 0.547,-1.560) .. (1.130,-0.494); \draw [white, double=black] ([out angle=-167.589, in angle=0.000] 2.156,0.038) .. (1.808,0.000); \draw [white, double=black] ([out angle=140.849, in angle=-74.209] 1.306,0.178) .. (1.218,0.313); \draw [white, double=black] ([out angle=18.968, in angle=114.130] 1.651,1.140) .. (2.521,0.763); \draw [white, double=black] ([out angle=-89.731, in angle=116.091] 2.787,-0.467) .. (2.868,-0.813); \draw [white, double=black] ([out angle=-101.344, in angle=-23.895] 3.025,-2.020) .. (2.310,-2.390); \draw [white, double=black] ([out angle=118.670, in angle=-35.502] 1.414,-1.566) .. (1.178,-1.300); \draw [white, double=black] ([out angle=120.630, in angle=-144.206] 0.328,-0.374) .. (0.521,0.556); \draw [white, double=black] ([out angle=-51.031, in angle=93.918] 1.447,0.432) .. (1.506,0.282); \draw [white, double=black] ([out angle=-125.233, in angle=42.347] 1.362,-0.231) .. (1.130,-0.494); \draw [white, double=black] ([out angle=-177.142, in angle=-99.690] 1.081,-2.162) .. (0.547,-1.560); \draw [white, double=black] ([out angle=40.293, in angle=-165.531] 2.213,-1.714) .. (2.529,-1.551); \draw [white, double=black] ([out angle=-25.543, in angle=51.906] 3.364,-0.101) .. (3.548,-0.884);

==> diagrams/links-310.tex <==
\begin{scope} \clip (0,0) rectangle (3.295, 3.000); \begin{scope}[yshift=-2.495cm]  \draw [white, double=black, line width=0.057cm]([out angle=-68.283, in angle=172.190] 0.736,0.918) .. (1.439,0.368); \draw [white, double=black, line width=0.057cm]([out angle=-118.569, in angle=46.048] 1.174,0.892) .. (0.568,0.066); \draw [white, double=black, line width=0.022cm]([out angle=74.263, in angle=-53.418] 1.256,1.092) .. (1.188,1.464); \draw [white, double=black, line width=0.022cm]([out angle=-6.068, in angle=-174.701] 1.104,1.317) .. (1.523,1.314); \draw [white, double=black, line width=0.024cm]([out angle=145.724, in angle=-52.299] 1.005,1.354) .. (0.501,1.829); \draw [white, double=black, line width=0.024cm]([out angle=86.146, in angle=176.625] 0.692,1.202) .. (1.065,1.531); \draw [white, double=black, line width=0.057cm]([out angle=7.844, in angle=-111.709] 1.856,0.367) .. (2.559,0.918); \draw [white, double=black, line width=0.057cm]([out angle=-61.392, in angle=133.975] 2.120,0.891) .. (2.726,0.066); \draw [white, double=black, line width=0.024cm]([out angle=-127.698, in angle=34.280] 2.794,1.829) .. (2.290,1.354); \draw [white, double=black, line width=0.024cm]([out angle=93.866, in angle=3.378] 2.603,1.201) .. (2.230,1.531); \draw [white, double=black, line width=0.022cm]([out angle=-126.591, in angle=105.704] 2.107,1.463) .. (2.038,1.092); \draw [white, double=black, line width=0.022cm]([out angle=-173.964, in angle=-5.315] 2.191,1.317) .. (1.772,1.314); \draw [white, double=black] ([out angle=61.431, in angle=-105.694] 1.174,0.892) .. (1.256,1.093); \draw [white, double=black] ([out angle=126.582, in angle=-3.396] 1.188,1.464) .. (1.065,1.530); \draw [white, double=black] ([out angle=-93.849, in angle=111.717] 0.691,1.202) .. (0.736,0.918); \draw [white, double=black] ([out angle=-7.834, in angle=-172.156] 1.439,0.367) .. (1.856,0.367); \draw [white, double=black] ([out angle=68.291, in angle=-86.134] 2.559,0.918) .. (2.603,1.201); \draw [white, double=black] ([out angle=-176.622, in angle=53.424] 2.230,1.531) .. (2.107,1.464); \draw [white, double=black] ([out angle=-74.265, in angle=118.608] 2.038,1.092) .. (2.120,0.891); \draw [white, double=black] ([out angle=127.701, in angle=-133.952] 0.501,1.829) .. (0.568,3.066); \draw [white, double=black] ([out angle=127.701, in angle=-133.952] 0.501,-1.171) .. (0.568,0.066); \draw [white, double=black] ([out angle=-46.025, in angle=52.323] 2.726,3.066) .. (2.794,1.828); \draw [white, double=black] ([out angle=-46.025, in angle=52.323] 2.726,0.066) .. (2.794,-1.172); \draw [white, double=black] ([out angle=-145.720, in angle=6.081] 2.290,1.354) .. (2.190,1.317); \draw [white, double=black] ([out angle=174.685, in angle=5.299] 1.772,1.314) .. (1.523,1.314); \draw [white, double=black] ([out angle=173.953, in angle=-34.276] 1.104,1.318) .. (1.005,1.354); \end{scope} \begin{scope}[yshift=0.505cm]  \draw [white, double=black, line width=0.057cm]([out angle=-68.283, in angle=172.190] 0.736,0.918) .. (1.439,0.368); \draw [white, double=black, line width=0.057cm]([out angle=-118.569, in angle=46.048] 1.174,0.892) .. (0.568,0.066); \draw [white, double=black, line width=0.022cm]([out angle=74.263, in angle=-53.418] 1.256,1.092) .. (1.188,1.464); \draw [white, double=black, line width=0.022cm]([out angle=-6.068, in angle=-174.701] 1.104,1.317) .. (1.523,1.314); \draw [white, double=black, line width=0.024cm]([out angle=145.724, in angle=-52.299] 1.005,1.354) .. (0.501,1.829); \draw [white, double=black, line width=0.024cm]([out angle=86.146, in angle=176.625] 0.692,1.202) .. (1.065,1.531); \draw [white, double=black, line width=0.057cm]([out angle=7.844, in angle=-111.709] 1.856,0.367) .. (2.559,0.918); \draw [white, double=black, line width=0.057cm]([out angle=-61.392, in angle=133.975] 2.120,0.891) .. (2.726,0.066); \draw [white, double=black, line width=0.024cm]([out angle=-127.698, in angle=34.280] 2.794,1.829) .. (2.290,1.354); \draw [white, double=black, line width=0.024cm]([out angle=93.866, in angle=3.378] 2.603,1.201) .. (2.230,1.531); \draw [white, double=black, line width=0.022cm]([out angle=-126.591, in angle=105.704] 2.107,1.463) .. (2.038,1.092); \draw [white, double=black, line width=0.022cm]([out angle=-173.964, in angle=-5.315] 2.191,1.317) .. (1.772,1.314); \draw [white, double=black] ([out angle=61.431, in angle=-105.694] 1.174,0.892) .. (1.256,1.093); \draw [white, double=black] ([out angle=126.582, in angle=-3.396] 1.188,1.464) .. (1.065,1.530); \draw [white, double=black] ([out angle=-93.849, in angle=111.717] 0.691,1.202) .. (0.736,0.918); \draw [white, double=black] ([out angle=-7.834, in angle=-172.156] 1.439,0.367) .. (1.856,0.367); \draw [white, double=black] ([out angle=68.291, in angle=-86.134] 2.559,0.918) .. (2.603,1.201); \draw [white, double=black] ([out angle=-176.622, in angle=53.424] 2.230,1.531) .. (2.107,1.464); \draw [white, double=black] ([out angle=-74.265, in angle=118.608] 2.038,1.092) .. (2.120,0.891); \draw [white, double=black] ([out angle=127.701, in angle=-133.952] 0.501,1.829) .. (0.568,3.066); \draw [white, double=black] ([out angle=127.701, in angle=-133.952] 0.501,-1.171) .. (0.568,0.066); \draw [white, double=black] ([out angle=-46.025, in angle=52.323] 2.726,3.066) .. (2.794,1.828); \draw [white, double=black] ([out angle=-46.025, in angle=52.323] 2.726,0.066) .. (2.794,-1.172); \draw [white, double=black] ([out angle=-145.720, in angle=6.081] 2.290,1.354) .. (2.190,1.317); \draw [white, double=black] ([out angle=174.685, in angle=5.299] 1.772,1.314) .. (1.523,1.314); \draw [white, double=black] ([out angle=173.953, in angle=-34.276] 1.104,1.318) .. (1.005,1.354); \end{scope} \end{scope}

==> diagrams/links-311.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.183, 3.000); \begin{scope}[yshift=-2.609cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.814, in angle=-48.192] 2.065,0.276) .. (0.618,1.895); \draw [white, double=black, line width=0.125cm]([out angle=48.183, in angle=-131.810] 0.618,0.277) .. (2.065,1.895); \draw [white, double=black] ([out angle=48.196, in angle=-48.186] 2.065,1.895) .. (2.065,3.277); \draw [white, double=black] ([out angle=48.196, in angle=-48.186] 2.065,-1.105) .. (2.065,0.277); \draw [white, double=black, line width=0.003cm]([out angle=101.474, in angle=154.909] 0.492,1.879) .. (0.660,2.011); \draw [white, double=black, line width=0.003cm]([out angle=298.938, in angle=128.700] 0.484,2.084) .. (0.582,1.938); \draw [white, double=black, line width=0.000cm]([out angle=99.180, in angle=159.444] 0.587,1.927) .. (0.591,1.931); \draw [white, double=black, line width=0.000cm]([out angle=309.098, in angle=129.323] 0.587,1.932) .. (0.589,1.929); \draw [white, double=black, line width=0.000cm]([out angle=309.371, in angle=129.585] 0.589,1.928) .. (0.592,1.926); \draw [white, double=black, line width=0.000cm]([out angle=279.250, in angle=339.530] 0.591,1.930) .. (0.587,1.927); \draw [white, double=black, line width=0.003cm]([out angle=228.213, in angle=57.962] 0.618,3.277) .. (0.512,3.135); \draw [white, double=black, line width=0.003cm]([out angle=202.002, in angle=255.439] 0.692,3.199) .. (0.532,3.340); \draw [white, double=black] ([out angle=308.700, in angle=129.098] 0.582,1.938) .. (0.587,1.932); \draw [white, double=black] ([out angle=309.323, in angle=129.371] 0.589,1.929) .. (0.589,1.928); \draw [white, double=black] ([out angle=309.585, in angle=130.000] 0.592,1.926) .. (0.596,1.920); \draw [white, double=black] ([out angle=158.535, in angle=282.783] 0.639,1.914) .. (0.613,1.945); \draw [white, double=black] ([out angle=295.770, in angle=64.653] 0.326,2.603) .. (0.326,2.560); \draw [white, double=black] ([out angle=159.562, in angle=279.212] 0.590,1.928) .. (0.590,1.929); \draw [white, double=black] ([out angle=339.412, in angle=99.218] 0.588,1.929) .. (0.588,1.928); \end{scope} \begin{scope}[yshift=0.391cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.814, in angle=-48.192] 2.065,0.276) .. (0.618,1.895); \draw [white, double=black, line width=0.125cm]([out angle=48.183, in angle=-131.810] 0.618,0.277) .. (2.065,1.895); \draw [white, double=black] ([out angle=48.196, in angle=-48.186] 2.065,1.895) .. (2.065,3.277); \draw [white, double=black] ([out angle=48.196, in angle=-48.186] 2.065,-1.105) .. (2.065,0.277); \draw [white, double=black, line width=0.003cm]([out angle=101.474, in angle=154.909] 0.492,1.879) .. (0.660,2.011); \draw [white, double=black, line width=0.003cm]([out angle=298.938, in angle=128.700] 0.484,2.084) .. (0.582,1.938); \draw [white, double=black, line width=0.000cm]([out angle=99.180, in angle=159.444] 0.587,1.927) .. (0.591,1.931); \draw [white, double=black, line width=0.000cm]([out angle=309.098, in angle=129.323] 0.587,1.932) .. (0.589,1.929); \draw [white, double=black, line width=0.000cm]([out angle=309.371, in angle=129.585] 0.589,1.928) .. (0.592,1.926); \draw [white, double=black, line width=0.000cm]([out angle=279.250, in angle=339.530] 0.591,1.930) .. (0.587,1.927); \draw [white, double=black, line width=0.003cm]([out angle=228.213, in angle=57.962] 0.618,3.277) .. (0.512,3.135); \draw [white, double=black, line width=0.003cm]([out angle=202.002, in angle=255.439] 0.692,3.199) .. (0.532,3.340); \draw [white, double=black] ([out angle=308.700, in angle=129.098] 0.582,1.938) .. (0.587,1.932); \draw [white, double=black] ([out angle=309.323, in angle=129.371] 0.589,1.929) .. (0.589,1.928); \draw [white, double=black] ([out angle=309.585, in angle=130.000] 0.592,1.926) .. (0.596,1.920); \draw [white, double=black] ([out angle=158.535, in angle=282.783] 0.639,1.914) .. (0.613,1.945); \draw [white, double=black] ([out angle=295.770, in angle=64.653] 0.326,2.603) .. (0.326,2.560); \draw [white, double=black] ([out angle=159.562, in angle=279.212] 0.590,1.928) .. (0.590,1.929); \draw [white, double=black] ([out angle=339.412, in angle=99.218] 0.588,1.929) .. (0.588,1.928); \end{scope} \end{scope}

==> diagrams/links-312.tex <==
\begin{scope} \clip (0,0) rectangle (2.387, 3.000); \begin{scope}[yshift=-2.881cm]  \draw [white, double=black, line width=0.082cm]([out angle=-63.220, in angle=143.509] 0.879,1.322) .. (1.755,0.283); \draw [white, double=black, line width=0.082cm]([out angle=-116.752, in angle=36.515] 1.508,1.322) .. (0.632,0.283); \draw [white, double=black, line width=0.020cm]([out angle=81.273, in angle=-18.927] 1.615,1.657) .. (1.359,2.080); \draw [white, double=black, line width=0.020cm]([out angle=10.096, in angle=-130.700] 1.347,1.919) .. (1.875,2.220); \draw [white, double=black, line width=0.007cm]([out angle=-164.145, in angle=65.751] 1.261,2.083) .. (1.165,1.999); \draw [white, double=black, line width=0.007cm]([out angle=114.281, in angle=-15.813] 1.223,1.999) .. (1.126,2.083); \draw [white, double=black, line width=0.003cm]([out angle=-166.704, in angle=15.536] 1.186,1.941) .. (1.114,1.923); \draw [white, double=black, line width=0.003cm]([out angle=153.063, in angle=-98.602] 1.183,1.916) .. (1.156,1.969); \draw [white, double=black, line width=0.003cm]([out angle=26.963, in angle=-81.358] 1.204,1.916) .. (1.231,1.969); \draw [white, double=black, line width=0.003cm]([out angle=-13.268, in angle=164.454] 1.201,1.941) .. (1.273,1.923); \draw [white, double=black, line width=0.020cm]([out angle=169.913, in angle=-49.299] 1.040,1.919) .. (0.512,2.220); \draw [white, double=black, line width=0.020cm]([out angle=98.731, in angle=-161.064] 0.772,1.656) .. (1.028,2.080); \draw [white, double=black] ([out angle=63.248, in angle=-98.727] 1.508,1.322) .. (1.615,1.657); \draw [white, double=black] ([out angle=161.073, in angle=15.820] 1.359,2.080) .. (1.261,2.083); \draw [white, double=black] ([out angle=-114.249, in angle=81.399] 1.165,1.999) .. (1.156,1.969); \draw [white, double=black] ([out angle=-26.937, in angle=-153.037] 1.183,1.916) .. (1.204,1.916); \draw [white, double=black] ([out angle=98.642, in angle=-65.743] 1.231,1.969) .. (1.222,2.000); \draw [white, double=black] ([out angle=164.187, in angle=18.933] 1.126,2.083) .. (1.028,2.080); \draw [white, double=black] ([out angle=-81.255, in angle=116.760] 0.772,1.657) .. (0.879,1.322); \draw [white, double=black] ([out angle=130.701, in angle=-143.490] 0.512,2.220) .. (0.632,3.283); \draw [white, double=black] ([out angle=130.701, in angle=-143.490] 0.512,-0.780) .. (0.632,0.283); \draw [white, double=black] ([out angle=-36.491, in angle=49.317] 1.755,3.283) .. (1.875,2.220); \draw [white, double=black] ([out angle=-36.491, in angle=49.317] 1.755,0.283) .. (1.875,-0.780); \draw [white, double=black] ([out angle=-169.904, in angle=-15.546] 1.347,1.919) .. (1.273,1.923); \draw [white, double=black] ([out angle=166.732, in angle=13.296] 1.201,1.941) .. (1.186,1.941); \draw [white, double=black] ([out angle=-164.490, in angle=-10.087] 1.114,1.922) .. (1.040,1.919); \end{scope} \begin{scope}[yshift=0.119cm]  \draw [white, double=black, line width=0.082cm]([out angle=-63.220, in angle=143.509] 0.879,1.322) .. (1.755,0.283); \draw [white, double=black, line width=0.082cm]([out angle=-116.752, in angle=36.515] 1.508,1.322) .. (0.632,0.283); \draw [white, double=black, line width=0.020cm]([out angle=81.273, in angle=-18.927] 1.615,1.657) .. (1.359,2.080); \draw [white, double=black, line width=0.020cm]([out angle=10.096, in angle=-130.700] 1.347,1.919) .. (1.875,2.220); \draw [white, double=black, line width=0.007cm]([out angle=-164.145, in angle=65.751] 1.261,2.083) .. (1.165,1.999); \draw [white, double=black, line width=0.007cm]([out angle=114.281, in angle=-15.813] 1.223,1.999) .. (1.126,2.083); \draw [white, double=black, line width=0.003cm]([out angle=-166.704, in angle=15.536] 1.186,1.941) .. (1.114,1.923); \draw [white, double=black, line width=0.003cm]([out angle=153.063, in angle=-98.602] 1.183,1.916) .. (1.156,1.969); \draw [white, double=black, line width=0.003cm]([out angle=26.963, in angle=-81.358] 1.204,1.916) .. (1.231,1.969); \draw [white, double=black, line width=0.003cm]([out angle=-13.268, in angle=164.454] 1.201,1.941) .. (1.273,1.923); \draw [white, double=black, line width=0.020cm]([out angle=169.913, in angle=-49.299] 1.040,1.919) .. (0.512,2.220); \draw [white, double=black, line width=0.020cm]([out angle=98.731, in angle=-161.064] 0.772,1.656) .. (1.028,2.080); \draw [white, double=black] ([out angle=63.248, in angle=-98.727] 1.508,1.322) .. (1.615,1.657); \draw [white, double=black] ([out angle=161.073, in angle=15.820] 1.359,2.080) .. (1.261,2.083); \draw [white, double=black] ([out angle=-114.249, in angle=81.399] 1.165,1.999) .. (1.156,1.969); \draw [white, double=black] ([out angle=-26.937, in angle=-153.037] 1.183,1.916) .. (1.204,1.916); \draw [white, double=black] ([out angle=98.642, in angle=-65.743] 1.231,1.969) .. (1.222,2.000); \draw [white, double=black] ([out angle=164.187, in angle=18.933] 1.126,2.083) .. (1.028,2.080); \draw [white, double=black] ([out angle=-81.255, in angle=116.760] 0.772,1.657) .. (0.879,1.322); \draw [white, double=black] ([out angle=130.701, in angle=-143.490] 0.512,2.220) .. (0.632,3.283); \draw [white, double=black] ([out angle=130.701, in angle=-143.490] 0.512,-0.780) .. (0.632,0.283); \draw [white, double=black] ([out angle=-36.491, in angle=49.317] 1.755,3.283) .. (1.875,2.220); \draw [white, double=black] ([out angle=-36.491, in angle=49.317] 1.755,0.283) .. (1.875,-0.780); \draw [white, double=black] ([out angle=-169.904, in angle=-15.546] 1.347,1.919) .. (1.273,1.923); \draw [white, double=black] ([out angle=166.732, in angle=13.296] 1.201,1.941) .. (1.186,1.941); \draw [white, double=black] ([out angle=-164.490, in angle=-10.087] 1.114,1.922) .. (1.040,1.919); \end{scope} \end{scope}

==> diagrams/links-313.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.183, 3.000); \begin{scope}[yshift=-2.562cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.810, in angle=-48.189] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.190, in angle=-131.810] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=131.812, in angle=-131.807] 0.618,1.894) .. (0.618,3.276); \draw [white, double=black] ([out angle=131.812, in angle=-131.807] 0.618,-1.106) .. (0.618,0.276); \draw [white, double=black, line width=0.003cm]([out angle=-78.529, in angle=-25.093] 2.191,3.292) .. (2.023,3.160); \draw [white, double=black, line width=0.003cm]([out angle=118.935, in angle=-51.301] 2.200,3.087) .. (2.101,3.233); \draw [white, double=black, line width=0.000cm]([out angle=-80.821, in angle=-20.557] 2.097,3.244) .. (2.093,3.240); \draw [white, double=black, line width=0.000cm]([out angle=129.098, in angle=-50.678] 2.097,3.239) .. (2.094,3.242); \draw [white, double=black, line width=0.000cm]([out angle=129.368, in angle=-50.418] 2.094,3.243) .. (2.092,3.246); \draw [white, double=black, line width=0.000cm]([out angle=99.247, in angle=159.525] 2.092,3.241) .. (2.096,3.244); \draw [white, double=black, line width=0.003cm]([out angle=48.206, in angle=-122.043] 2.065,1.894) .. (2.171,2.036); \draw [white, double=black, line width=0.003cm]([out angle=21.995, in angle=75.434] 1.991,1.972) .. (2.152,1.831); \draw [white, double=black] ([out angle=128.699, in angle=-50.902] 2.101,3.233) .. (2.097,3.239); \draw [white, double=black] ([out angle=129.322, in angle=-50.632] 2.094,3.242) .. (2.094,3.243); \draw [white, double=black] ([out angle=129.582, in angle=-50.004] 2.092,3.246) .. (2.087,3.251); \draw [white, double=black] ([out angle=-21.466, in angle=102.780] 2.044,3.257) .. (2.071,3.227); \draw [white, double=black] ([out angle=115.766, in angle=-115.351] 2.357,2.568) .. (2.357,2.611); \draw [white, double=black] ([out angle=-20.443, in angle=99.212] 2.093,3.243) .. (2.094,3.242); \draw [white, double=black] ([out angle=159.411, in angle=-80.784] 2.095,3.242) .. (2.095,3.243); \end{scope} \begin{scope}[yshift=0.438cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.810, in angle=-48.189] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.190, in angle=-131.810] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=131.812, in angle=-131.807] 0.618,1.894) .. (0.618,3.276); \draw [white, double=black] ([out angle=131.812, in angle=-131.807] 0.618,-1.106) .. (0.618,0.276); \draw [white, double=black, line width=0.003cm]([out angle=-78.529, in angle=-25.093] 2.191,3.292) .. (2.023,3.160); \draw [white, double=black, line width=0.003cm]([out angle=118.935, in angle=-51.301] 2.200,3.087) .. (2.101,3.233); \draw [white, double=black, line width=0.000cm]([out angle=-80.821, in angle=-20.557] 2.097,3.244) .. (2.093,3.240); \draw [white, double=black, line width=0.000cm]([out angle=129.098, in angle=-50.678] 2.097,3.239) .. (2.094,3.242); \draw [white, double=black, line width=0.000cm]([out angle=129.368, in angle=-50.418] 2.094,3.243) .. (2.092,3.246); \draw [white, double=black, line width=0.000cm]([out angle=99.247, in angle=159.525] 2.092,3.241) .. (2.096,3.244); \draw [white, double=black, line width=0.003cm]([out angle=48.206, in angle=-122.043] 2.065,1.894) .. (2.171,2.036); \draw [white, double=black, line width=0.003cm]([out angle=21.995, in angle=75.434] 1.991,1.972) .. (2.152,1.831); \draw [white, double=black] ([out angle=128.699, in angle=-50.902] 2.101,3.233) .. (2.097,3.239); \draw [white, double=black] ([out angle=129.322, in angle=-50.632] 2.094,3.242) .. (2.094,3.243); \draw [white, double=black] ([out angle=129.582, in angle=-50.004] 2.092,3.246) .. (2.087,3.251); \draw [white, double=black] ([out angle=-21.466, in angle=102.780] 2.044,3.257) .. (2.071,3.227); \draw [white, double=black] ([out angle=115.766, in angle=-115.351] 2.357,2.568) .. (2.357,2.611); \draw [white, double=black] ([out angle=-20.443, in angle=99.212] 2.093,3.243) .. (2.094,3.242); \draw [white, double=black] ([out angle=159.411, in angle=-80.784] 2.095,3.242) .. (2.095,3.243); \end{scope} \end{scope}

==> diagrams/links-314.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.236, 3.000); \begin{scope}[yshift=-0.528cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.806, in angle=-48.187] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.198, in angle=-131.811] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black, line width=0.011cm]([out angle=-122.688, in angle=-66.047] 2.651,2.481) .. (2.001,2.531); \draw [white, double=black, line width=0.011cm]([out angle=48.188, in angle=-91.991] 2.065,1.894) .. (2.328,2.549); \draw [white, double=black, line width=0.011cm]([out angle=91.996, in angle=-48.200] 2.328,2.621) .. (2.065,3.276); \draw [white, double=black, line width=0.011cm]([out angle=66.048, in angle=122.697] 2.001,2.639) .. (2.651,2.689); \draw [white, double=black] ([out angle=88.011, in angle=-88.004] 2.328,2.549) .. (2.328,2.621); \draw [white, double=black] ([out angle=-57.303, in angle=57.312] 2.651,2.689) .. (2.651,2.481); \draw [white, double=black] ([out angle=113.977, in angle=-113.923] 2.001,2.531) .. (2.001,2.640); \draw [white, double=black, line width=0.011cm]([out angle=57.318, in angle=113.958] 0.032,2.689) .. (0.682,2.639); \draw [white, double=black, line width=0.011cm]([out angle=228.194, in angle=88.014] 0.618,3.276) .. (0.355,2.621); \draw [white, double=black, line width=0.011cm]([out angle=272.002, in angle=131.804] 0.355,2.549) .. (0.618,1.894); \draw [white, double=black, line width=0.011cm]([out angle=246.054, in angle=302.702] 0.682,2.531) .. (0.032,2.481); \draw [white, double=black] ([out angle=268.016, in angle=92.002] 0.355,2.621) .. (0.355,2.549); \draw [white, double=black] ([out angle=122.702, in angle=237.318] 0.032,2.481) .. (0.032,2.689); \draw [white, double=black] ([out angle=293.985, in angle=66.086] 0.682,2.639) .. (0.682,2.531); \end{scope} \begin{scope}[yshift=2.472cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.806, in angle=-48.187] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.198, in angle=-131.811] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black, line width=0.011cm]([out angle=-122.688, in angle=-66.047] 2.651,2.481) .. (2.001,2.531); \draw [white, double=black, line width=0.011cm]([out angle=48.188, in angle=-91.991] 2.065,1.894) .. (2.328,2.549); \draw [white, double=black, line width=0.011cm]([out angle=91.996, in angle=-48.200] 2.328,2.621) .. (2.065,3.276); \draw [white, double=black, line width=0.011cm]([out angle=66.048, in angle=122.697] 2.001,2.639) .. (2.651,2.689); \draw [white, double=black] ([out angle=88.011, in angle=-88.004] 2.328,2.549) .. (2.328,2.621); \draw [white, double=black] ([out angle=-57.303, in angle=57.312] 2.651,2.689) .. (2.651,2.481); \draw [white, double=black] ([out angle=113.977, in angle=-113.923] 2.001,2.531) .. (2.001,2.640); \draw [white, double=black, line width=0.011cm]([out angle=57.318, in angle=113.958] 0.032,2.689) .. (0.682,2.639); \draw [white, double=black, line width=0.011cm]([out angle=228.194, in angle=88.014] 0.618,3.276) .. (0.355,2.621); \draw [white, double=black, line width=0.011cm]([out angle=272.002, in angle=131.804] 0.355,2.549) .. (0.618,1.894); \draw [white, double=black, line width=0.011cm]([out angle=246.054, in angle=302.702] 0.682,2.531) .. (0.032,2.481); \draw [white, double=black] ([out angle=268.016, in angle=92.002] 0.355,2.621) .. (0.355,2.549); \draw [white, double=black] ([out angle=122.702, in angle=237.318] 0.032,2.481) .. (0.032,2.689); \draw [white, double=black] ([out angle=293.985, in angle=66.086] 0.682,2.639) .. (0.682,2.531); \end{scope} \end{scope}

==> diagrams/links-315.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.839, 3.000); \begin{scope}[yshift=-1.319cm]  \draw [white, double=black, line width=0.075cm]([out angle=-64.397, in angle=143.211] 0.877,1.285) .. (1.711,0.271); \draw [white, double=black, line width=0.075cm]([out angle=-115.585, in angle=36.803] 1.461,1.285) .. (0.628,0.271); \draw [white, double=black, line width=0.027cm]([out angle=85.716, in angle=-20.389] 1.549,1.612) .. (1.246,2.085); \draw [white, double=black, line width=0.027cm]([out angle=15.221, in angle=-132.298] 1.236,1.870) .. (1.811,2.222); \draw [white, double=black, line width=0.027cm]([out angle=164.773, in angle=-47.700] 1.102,1.870) .. (0.528,2.222); \draw [white, double=black, line width=0.027cm]([out angle=94.287, in angle=-159.617] 0.790,1.612) .. (1.093,2.084); \draw [white, double=black] ([out angle=64.415, in angle=-94.284] 1.461,1.285) .. (1.549,1.612); \draw [white, double=black] ([out angle=159.611, in angle=20.403] 1.246,2.085) .. (1.093,2.084); \draw [white, double=black] ([out angle=-85.703, in angle=115.591] 0.790,1.613) .. (0.877,1.286); \draw [white, double=black] ([out angle=-36.789, in angle=47.713] 1.711,3.271) .. (1.811,2.222); \draw [white, double=black] ([out angle=-36.789, in angle=47.713] 1.711,0.271) .. (1.811,-0.778); \draw [white, double=black] ([out angle=-164.779, in angle=-15.202] 1.236,1.870) .. (1.102,1.870); \draw [white, double=black, line width=0.004cm]([out angle=57.067, in angle=112.529] 0.219,2.879) .. (0.600,2.823); \draw [white, double=black, line width=0.004cm]([out angle=216.807, in angle=97.186] 0.628,3.271) .. (0.483,2.820); \draw [white, double=black, line width=0.003cm]([out angle=307.267, in angle=107.480] 0.512,2.785) .. (0.599,2.707); \draw [white, double=black, line width=0.003cm]([out angle=241.690, in angle=41.881] 0.606,2.780) .. (0.506,2.721); \draw [white, double=black, line width=0.004cm]([out angle=251.947, in angle=132.296] 0.471,2.692) .. (0.528,2.222); \draw [white, double=black, line width=0.004cm]([out angle=236.600, in angle=292.054] 0.585,2.667) .. (0.201,2.684); \draw [white, double=black] ([out angle=277.186, in angle=127.221] 0.483,2.820) .. (0.513,2.785); \draw [white, double=black] ([out angle=287.480, in angle=56.640] 0.599,2.707) .. (0.585,2.667); \draw [white, double=black] ([out angle=112.054, in angle=237.067] 0.201,2.684) .. (0.219,2.879); \draw [white, double=black] ([out angle=292.530, in angle=61.690] 0.600,2.823) .. (0.606,2.780); \draw [white, double=black] ([out angle=221.777, in angle=71.947] 0.506,2.721) .. (0.471,2.692); \end{scope} \begin{scope}[yshift=1.681cm]  \draw [white, double=black, line width=0.075cm]([out angle=-64.397, in angle=143.211] 0.877,1.285) .. (1.711,0.271); \draw [white, double=black, line width=0.075cm]([out angle=-115.585, in angle=36.803] 1.461,1.285) .. (0.628,0.271); \draw [white, double=black, line width=0.027cm]([out angle=85.716, in angle=-20.389] 1.549,1.612) .. (1.246,2.085); \draw [white, double=black, line width=0.027cm]([out angle=15.221, in angle=-132.298] 1.236,1.870) .. (1.811,2.222); \draw [white, double=black, line width=0.027cm]([out angle=164.773, in angle=-47.700] 1.102,1.870) .. (0.528,2.222); \draw [white, double=black, line width=0.027cm]([out angle=94.287, in angle=-159.617] 0.790,1.612) .. (1.093,2.084); \draw [white, double=black] ([out angle=64.415, in angle=-94.284] 1.461,1.285) .. (1.549,1.612); \draw [white, double=black] ([out angle=159.611, in angle=20.403] 1.246,2.085) .. (1.093,2.084); \draw [white, double=black] ([out angle=-85.703, in angle=115.591] 0.790,1.613) .. (0.877,1.286); \draw [white, double=black] ([out angle=-36.789, in angle=47.713] 1.711,3.271) .. (1.811,2.222); \draw [white, double=black] ([out angle=-36.789, in angle=47.713] 1.711,0.271) .. (1.811,-0.778); \draw [white, double=black] ([out angle=-164.779, in angle=-15.202] 1.236,1.870) .. (1.102,1.870); \draw [white, double=black, line width=0.004cm]([out angle=57.067, in angle=112.529] 0.219,2.879) .. (0.600,2.823); \draw [white, double=black, line width=0.004cm]([out angle=216.807, in angle=97.186] 0.628,3.271) .. (0.483,2.820); \draw [white, double=black, line width=0.003cm]([out angle=307.267, in angle=107.480] 0.512,2.785) .. (0.599,2.707); \draw [white, double=black, line width=0.003cm]([out angle=241.690, in angle=41.881] 0.606,2.780) .. (0.506,2.721); \draw [white, double=black, line width=0.004cm]([out angle=251.947, in angle=132.296] 0.471,2.692) .. (0.528,2.222); \draw [white, double=black, line width=0.004cm]([out angle=236.600, in angle=292.054] 0.585,2.667) .. (0.201,2.684); \draw [white, double=black] ([out angle=277.186, in angle=127.221] 0.483,2.820) .. (0.513,2.785); \draw [white, double=black] ([out angle=287.480, in angle=56.640] 0.599,2.707) .. (0.585,2.667); \draw [white, double=black] ([out angle=112.054, in angle=237.067] 0.201,2.684) .. (0.219,2.879); \draw [white, double=black] ([out angle=292.530, in angle=61.690] 0.600,2.823) .. (0.606,2.780); \draw [white, double=black] ([out angle=221.777, in angle=71.947] 0.506,2.721) .. (0.471,2.692); \end{scope} \end{scope}

==> diagrams/links-316.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.397, 3.000); \begin{scope}[yshift=-1.185cm]  \draw [white, double=black, line width=0.070cm]([out angle=160.503, in angle=-57.001] 1.745,0.416) .. (0.529,1.376); \draw [white, double=black, line width=0.070cm]([out angle=56.998, in angle=-160.516] 0.528,0.003) .. (1.746,0.962); \draw [white, double=black, line width=0.070cm]([out angle=-19.490, in angle=123.002] 2.120,0.963) .. (3.337,0.004); \draw [white, double=black, line width=0.070cm]([out angle=-122.995, in angle=19.491] 3.337,1.376) .. (2.120,0.417); \draw [white, double=black] ([out angle=19.498, in angle=160.510] 1.746,0.963) .. (2.120,0.963); \draw [white, double=black] ([out angle=122.999, in angle=-122.978] 0.529,1.376) .. (0.528,3.004); \draw [white, double=black] ([out angle=122.999, in angle=-122.978] 0.529,-1.624) .. (0.528,0.004); \draw [white, double=black] ([out angle=-160.509, in angle=-19.479] 2.120,0.417) .. (1.746,0.417); \draw [white, double=black, line width=0.006cm]([out angle=-130.314, in angle=-73.054] 3.844,1.916) .. (3.333,2.010); \draw [white, double=black, line width=0.006cm]([out angle=57.029, in angle=-107.270] 3.338,1.376) .. (3.663,1.992); \draw [white, double=black, line width=0.005cm]([out angle=53.104, in angle=-99.226] 3.705,2.050) .. (3.837,2.269); \draw [white, double=black, line width=0.005cm]([out angle=-15.521, in angle=109.259] 3.635,2.180) .. (3.867,2.028); \draw [white, double=black, line width=0.006cm]([out angle=87.010, in angle=-57.002] 3.471,2.364) .. (3.337,3.004); \draw [white, double=black, line width=0.006cm]([out angle=67.395, in angle=123.264] 3.277,2.376) .. (3.793,2.435); \draw [white, double=black, line width=0.005cm]([out angle=-60.348, in angle=165.226] 3.277,2.298) .. (3.521,2.199); \draw [white, double=black, line width=0.005cm]([out angle=-117.014, in angle=75.619] 3.441,2.307) .. (3.317,2.134); \draw [white, double=black] ([out angle=72.730, in angle=-126.896] 3.663,1.992) .. (3.705,2.050); \draw [white, double=black] ([out angle=80.774, in angle=-56.736] 3.837,2.269) .. (3.793,2.435); \draw [white, double=black] ([out angle=-112.589, in angle=119.652] 3.277,2.376) .. (3.277,2.298); \draw [white, double=black] ([out angle=-14.787, in angle=164.479] 3.521,2.199) .. (3.635,2.180); \draw [white, double=black] ([out angle=-70.741, in angle=49.686] 3.867,2.028) .. (3.844,1.916); \draw [white, double=black] ([out angle=106.941, in angle=-104.381] 3.333,2.011) .. (3.317,2.134); \draw [white, double=black] ([out angle=62.932, in angle=-92.990] 3.441,2.307) .. (3.471,2.364); \end{scope} \begin{scope}[yshift=1.815cm]  \draw [white, double=black, line width=0.070cm]([out angle=160.503, in angle=-57.001] 1.745,0.416) .. (0.529,1.376); \draw [white, double=black, line width=0.070cm]([out angle=56.998, in angle=-160.516] 0.528,0.003) .. (1.746,0.962); \draw [white, double=black, line width=0.070cm]([out angle=-19.490, in angle=123.002] 2.120,0.963) .. (3.337,0.004); \draw [white, double=black, line width=0.070cm]([out angle=-122.995, in angle=19.491] 3.337,1.376) .. (2.120,0.417); \draw [white, double=black] ([out angle=19.498, in angle=160.510] 1.746,0.963) .. (2.120,0.963); \draw [white, double=black] ([out angle=122.999, in angle=-122.978] 0.529,1.376) .. (0.528,3.004); \draw [white, double=black] ([out angle=122.999, in angle=-122.978] 0.529,-1.624) .. (0.528,0.004); \draw [white, double=black] ([out angle=-160.509, in angle=-19.479] 2.120,0.417) .. (1.746,0.417); \draw [white, double=black, line width=0.006cm]([out angle=-130.314, in angle=-73.054] 3.844,1.916) .. (3.333,2.010); \draw [white, double=black, line width=0.006cm]([out angle=57.029, in angle=-107.270] 3.338,1.376) .. (3.663,1.992); \draw [white, double=black, line width=0.005cm]([out angle=53.104, in angle=-99.226] 3.705,2.050) .. (3.837,2.269); \draw [white, double=black, line width=0.005cm]([out angle=-15.521, in angle=109.259] 3.635,2.180) .. (3.867,2.028); \draw [white, double=black, line width=0.006cm]([out angle=87.010, in angle=-57.002] 3.471,2.364) .. (3.337,3.004); \draw [white, double=black, line width=0.006cm]([out angle=67.395, in angle=123.264] 3.277,2.376) .. (3.793,2.435); \draw [white, double=black, line width=0.005cm]([out angle=-60.348, in angle=165.226] 3.277,2.298) .. (3.521,2.199); \draw [white, double=black, line width=0.005cm]([out angle=-117.014, in angle=75.619] 3.441,2.307) .. (3.317,2.134); \draw [white, double=black] ([out angle=72.730, in angle=-126.896] 3.663,1.992) .. (3.705,2.050); \draw [white, double=black] ([out angle=80.774, in angle=-56.736] 3.837,2.269) .. (3.793,2.435); \draw [white, double=black] ([out angle=-112.589, in angle=119.652] 3.277,2.376) .. (3.277,2.298); \draw [white, double=black] ([out angle=-14.787, in angle=164.479] 3.521,2.199) .. (3.635,2.180); \draw [white, double=black] ([out angle=-70.741, in angle=49.686] 3.867,2.028) .. (3.844,1.916); \draw [white, double=black] ([out angle=106.941, in angle=-104.381] 3.333,2.011) .. (3.317,2.134); \draw [white, double=black] ([out angle=62.932, in angle=-92.990] 3.441,2.307) .. (3.471,2.364); \end{scope} \end{scope}

==> diagrams/links-317.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.839, 3.000); \begin{scope}[yshift=-1.319cm]  \draw [white, double=black, line width=0.075cm]([out angle=-64.384, in angle=143.217] 0.878,1.285) .. (1.711,0.271); \draw [white, double=black, line width=0.075cm]([out angle=-115.576, in angle=36.816] 1.462,1.286) .. (0.629,0.271); \draw [white, double=black, line width=0.027cm]([out angle=85.723, in angle=-20.396] 1.549,1.613) .. (1.246,2.085); \draw [white, double=black, line width=0.027cm]([out angle=15.217, in angle=-132.302] 1.237,1.870) .. (1.811,2.222); \draw [white, double=black, line width=0.027cm]([out angle=164.771, in angle=-47.694] 1.102,1.870) .. (0.528,2.222); \draw [white, double=black, line width=0.027cm]([out angle=94.284, in angle=-159.617] 0.790,1.612) .. (1.093,2.084); \draw [white, double=black] ([out angle=64.424, in angle=-94.277] 1.462,1.286) .. (1.549,1.613); \draw [white, double=black] ([out angle=159.604, in angle=20.428] 1.246,2.085) .. (1.093,2.085); \draw [white, double=black] ([out angle=-85.694, in angle=115.590] 0.790,1.613) .. (0.877,1.286); \draw [white, double=black] ([out angle=-36.783, in angle=47.724] 1.711,3.271) .. (1.812,2.222); \draw [white, double=black] ([out angle=-36.783, in angle=47.724] 1.711,0.271) .. (1.812,-0.778); \draw [white, double=black] ([out angle=-164.783, in angle=-15.174] 1.237,1.870) .. (1.102,1.870); \draw [white, double=black, line width=0.004cm]([out angle=98.933, in angle=37.470] 0.497,2.820) .. (0.133,2.948); \draw [white, double=black, line width=0.004cm]([out angle=59.328, in angle=216.818] 0.231,2.872) .. (0.628,3.271); \draw [white, double=black, line width=0.003cm]([out angle=215.116, in angle=70.914] 0.189,2.835) .. (0.085,2.715); \draw [white, double=black, line width=0.003cm]([out angle=134.003, in angle=278.221] 0.179,2.733) .. (0.100,2.870); \draw [white, double=black, line width=0.004cm]([out angle=289.810, in angle=132.301] 0.214,2.688) .. (0.528,2.222); \draw [white, double=black, line width=0.004cm]([out angle=250.205, in angle=311.664] 0.484,2.690) .. (0.103,2.632); \draw [white, double=black] ([out angle=239.329, in angle=35.116] 0.231,2.872) .. (0.189,2.835); \draw [white, double=black] ([out angle=250.914, in angle=131.664] 0.085,2.715) .. (0.103,2.632); \draw [white, double=black] ([out angle=70.226, in angle=278.939] 0.484,2.690) .. (0.496,2.820); \draw [white, double=black] ([out angle=217.470, in angle=98.221] 0.133,2.948) .. (0.100,2.870); \draw [white, double=black] ([out angle=314.003, in angle=109.809] 0.179,2.733) .. (0.214,2.688); \end{scope} \begin{scope}[yshift=1.681cm]  \draw [white, double=black, line width=0.075cm]([out angle=-64.384, in angle=143.217] 0.878,1.285) .. (1.711,0.271); \draw [white, double=black, line width=0.075cm]([out angle=-115.576, in angle=36.816] 1.462,1.286) .. (0.629,0.271); \draw [white, double=black, line width=0.027cm]([out angle=85.723, in angle=-20.396] 1.549,1.613) .. (1.246,2.085); \draw [white, double=black, line width=0.027cm]([out angle=15.217, in angle=-132.302] 1.237,1.870) .. (1.811,2.222); \draw [white, double=black, line width=0.027cm]([out angle=164.771, in angle=-47.694] 1.102,1.870) .. (0.528,2.222); \draw [white, double=black, line width=0.027cm]([out angle=94.284, in angle=-159.617] 0.790,1.612) .. (1.093,2.084); \draw [white, double=black] ([out angle=64.424, in angle=-94.277] 1.462,1.286) .. (1.549,1.613); \draw [white, double=black] ([out angle=159.604, in angle=20.428] 1.246,2.085) .. (1.093,2.085); \draw [white, double=black] ([out angle=-85.694, in angle=115.590] 0.790,1.613) .. (0.877,1.286); \draw [white, double=black] ([out angle=-36.783, in angle=47.724] 1.711,3.271) .. (1.812,2.222); \draw [white, double=black] ([out angle=-36.783, in angle=47.724] 1.711,0.271) .. (1.812,-0.778); \draw [white, double=black] ([out angle=-164.783, in angle=-15.174] 1.237,1.870) .. (1.102,1.870); \draw [white, double=black, line width=0.004cm]([out angle=98.933, in angle=37.470] 0.497,2.820) .. (0.133,2.948); \draw [white, double=black, line width=0.004cm]([out angle=59.328, in angle=216.818] 0.231,2.872) .. (0.628,3.271); \draw [white, double=black, line width=0.003cm]([out angle=215.116, in angle=70.914] 0.189,2.835) .. (0.085,2.715); \draw [white, double=black, line width=0.003cm]([out angle=134.003, in angle=278.221] 0.179,2.733) .. (0.100,2.870); \draw [white, double=black, line width=0.004cm]([out angle=289.810, in angle=132.301] 0.214,2.688) .. (0.528,2.222); \draw [white, double=black, line width=0.004cm]([out angle=250.205, in angle=311.664] 0.484,2.690) .. (0.103,2.632); \draw [white, double=black] ([out angle=239.329, in angle=35.116] 0.231,2.872) .. (0.189,2.835); \draw [white, double=black] ([out angle=250.914, in angle=131.664] 0.085,2.715) .. (0.103,2.632); \draw [white, double=black] ([out angle=70.226, in angle=278.939] 0.484,2.690) .. (0.496,2.820); \draw [white, double=black] ([out angle=217.470, in angle=98.221] 0.133,2.948) .. (0.100,2.870); \draw [white, double=black] ([out angle=314.003, in angle=109.809] 0.179,2.733) .. (0.214,2.688); \end{scope} \end{scope}

==> diagrams/links-318.tex <==
\begin{scope} \clip (0,0) rectangle (2.183, 3.000); \begin{scope}[yshift=-1.717cm]  \draw [white, double=black, line width=0.051cm]([out angle=-69.758, in angle=145.678] 0.893,3.000) .. (1.564,2.140); \draw [white, double=black, line width=0.051cm]([out angle=-69.758, in angle=145.678] 0.893,-0.000) .. (1.564,-0.860); \draw [white, double=black, line width=0.051cm]([out angle=-110.216, in angle=34.345] 1.289,3.000) .. (0.618,2.139); \draw [white, double=black, line width=0.051cm]([out angle=-110.216, in angle=34.345] 1.289,0.000) .. (0.618,-0.861); \draw [white, double=black, line width=0.008cm]([out angle=95.830, in angle=-17.420] 1.316,0.210) .. (1.173,0.385); \draw [white, double=black, line width=0.008cm]([out angle=9.062, in angle=-113.056] 1.169,0.323) .. (1.355,0.468); \draw [white, double=black, line width=0.006cm]([out angle=146.732, in angle=-29.091] 1.131,0.331) .. (1.049,0.381); \draw [white, double=black, line width=0.006cm]([out angle=33.315, in angle=-150.941] 1.051,0.331) .. (1.133,0.381); \draw [white, double=black, line width=0.008cm]([out angle=170.936, in angle=-66.934] 1.014,0.323) .. (0.828,0.469); \draw [white, double=black, line width=0.008cm]([out angle=84.179, in angle=-162.581] 0.867,0.210) .. (1.009,0.385); \draw [white, double=black, line width=0.024cm]([out angle=164.212, in angle=-45.227] 1.032,0.889) .. (0.527,1.186); \draw [white, double=black, line width=0.024cm]([out angle=96.456, in angle=-159.584] 0.775,0.670) .. (1.024,1.077); \draw [white, double=black, line width=0.024cm]([out angle=-20.408, in angle=83.547] 1.158,1.077) .. (1.408,0.670); \draw [white, double=black, line width=0.024cm]([out angle=-134.772, in angle=15.797] 1.655,1.186) .. (1.151,0.889); \draw [white, double=black] ([out angle=69.784, in angle=-84.170] 1.289,0.000) .. (1.316,0.210); \draw [white, double=black] ([out angle=162.580, in angle=29.059] 1.173,0.385) .. (1.133,0.381); \draw [white, double=black] ([out angle=-146.701, in angle=-9.064] 1.051,0.331) .. (1.014,0.323); \draw [white, double=black] ([out angle=113.066, in angle=-83.537] 0.828,0.469) .. (0.774,0.670); \draw [white, double=black] ([out angle=20.401, in angle=159.592] 1.024,1.077) .. (1.158,1.077); \draw [white, double=black] ([out angle=-96.453, in angle=66.944] 1.408,0.670) .. (1.355,0.468); \draw [white, double=black] ([out angle=-170.938, in angle=-33.268] 1.169,0.323) .. (1.131,0.331); \draw [white, double=black] ([out angle=150.957, in angle=17.419] 1.050,0.381) .. (1.009,0.385); \draw [white, double=black] ([out angle=-95.821, in angle=110.219] 0.867,0.210) .. (0.893,0.000); \draw [white, double=black] ([out angle=134.773, in angle=-145.667] 0.527,1.186) .. (0.618,2.140); \draw [white, double=black] ([out angle=-34.322, in angle=45.238] 1.564,2.140) .. (1.655,1.186); \draw [white, double=black] ([out angle=-164.203, in angle=-15.804] 1.151,0.889) .. (1.032,0.889); \end{scope} \begin{scope}[yshift=1.283cm]  \draw [white, double=black, line width=0.051cm]([out angle=-69.758, in angle=145.678] 0.893,3.000) .. (1.564,2.140); \draw [white, double=black, line width=0.051cm]([out angle=-69.758, in angle=145.678] 0.893,-0.000) .. (1.564,-0.860); \draw [white, double=black, line width=0.051cm]([out angle=-110.216, in angle=34.345] 1.289,3.000) .. (0.618,2.139); \draw [white, double=black, line width=0.051cm]([out angle=-110.216, in angle=34.345] 1.289,0.000) .. (0.618,-0.861); \draw [white, double=black, line width=0.008cm]([out angle=95.830, in angle=-17.420] 1.316,0.210) .. (1.173,0.385); \draw [white, double=black, line width=0.008cm]([out angle=9.062, in angle=-113.056] 1.169,0.323) .. (1.355,0.468); \draw [white, double=black, line width=0.006cm]([out angle=146.732, in angle=-29.091] 1.131,0.331) .. (1.049,0.381); \draw [white, double=black, line width=0.006cm]([out angle=33.315, in angle=-150.941] 1.051,0.331) .. (1.133,0.381); \draw [white, double=black, line width=0.008cm]([out angle=170.936, in angle=-66.934] 1.014,0.323) .. (0.828,0.469); \draw [white, double=black, line width=0.008cm]([out angle=84.179, in angle=-162.581] 0.867,0.210) .. (1.009,0.385); \draw [white, double=black, line width=0.024cm]([out angle=164.212, in angle=-45.227] 1.032,0.889) .. (0.527,1.186); \draw [white, double=black, line width=0.024cm]([out angle=96.456, in angle=-159.584] 0.775,0.670) .. (1.024,1.077); \draw [white, double=black, line width=0.024cm]([out angle=-20.408, in angle=83.547] 1.158,1.077) .. (1.408,0.670); \draw [white, double=black, line width=0.024cm]([out angle=-134.772, in angle=15.797] 1.655,1.186) .. (1.151,0.889); \draw [white, double=black] ([out angle=69.784, in angle=-84.170] 1.289,0.000) .. (1.316,0.210); \draw [white, double=black] ([out angle=162.580, in angle=29.059] 1.173,0.385) .. (1.133,0.381); \draw [white, double=black] ([out angle=-146.701, in angle=-9.064] 1.051,0.331) .. (1.014,0.323); \draw [white, double=black] ([out angle=113.066, in angle=-83.537] 0.828,0.469) .. (0.774,0.670); \draw [white, double=black] ([out angle=20.401, in angle=159.592] 1.024,1.077) .. (1.158,1.077); \draw [white, double=black] ([out angle=-96.453, in angle=66.944] 1.408,0.670) .. (1.355,0.468); \draw [white, double=black] ([out angle=-170.938, in angle=-33.268] 1.169,0.323) .. (1.131,0.331); \draw [white, double=black] ([out angle=150.957, in angle=17.419] 1.050,0.381) .. (1.009,0.385); \draw [white, double=black] ([out angle=-95.821, in angle=110.219] 0.867,0.210) .. (0.893,0.000); \draw [white, double=black] ([out angle=134.773, in angle=-145.667] 0.527,1.186) .. (0.618,2.140); \draw [white, double=black] ([out angle=-34.322, in angle=45.238] 1.564,2.140) .. (1.655,1.186); \draw [white, double=black] ([out angle=-164.203, in angle=-15.804] 1.151,0.889) .. (1.032,0.889); \end{scope} \end{scope}

==> diagrams/links-319.tex <==
\begin{scope} \clip (0,0) rectangle (1.999, 3.000); \begin{scope}[yshift=-1.922cm]  \draw [white, double=black, line width=0.024cm]([out angle=-77.948, in angle=148.706] 0.902,3.000) .. (1.396,2.305); \draw [white, double=black, line width=0.024cm]([out angle=-77.948, in angle=148.706] 0.902,-0.000) .. (1.396,-0.695); \draw [white, double=black, line width=0.024cm]([out angle=-102.026, in angle=31.319] 1.096,3.000) .. (0.603,2.305); \draw [white, double=black, line width=0.024cm]([out angle=-102.026, in angle=31.319] 1.096,0.000) .. (0.603,-0.695); \draw [white, double=black, line width=0.012cm]([out angle=125.988, in angle=-67.465] 1.070,0.121) .. (0.953,0.331); \draw [white, double=black, line width=0.012cm]([out angle=54.034, in angle=-112.557] 0.928,0.121) .. (1.045,0.331); \draw [white, double=black, line width=0.011cm]([out angle=-60.139, in angle=117.232] 0.951,0.566) .. (1.043,0.398); \draw [white, double=black, line width=0.011cm]([out angle=-119.944, in angle=62.794] 1.047,0.565) .. (0.955,0.398); \draw [white, double=black, line width=0.014cm]([out angle=109.571, in angle=-44.599] 1.054,0.641) .. (0.883,0.908); \draw [white, double=black, line width=0.014cm]([out angle=70.445, in angle=-135.445] 0.945,0.641) .. (1.115,0.908); \draw [white, double=black, line width=0.019cm]([out angle=167.135, in angle=-42.065] 0.956,1.241) .. (0.524,1.466); \draw [white, double=black, line width=0.019cm]([out angle=108.380, in angle=-158.685] 0.790,1.059) .. (0.945,1.389); \draw [white, double=black, line width=0.019cm]([out angle=-21.301, in angle=71.621] 1.054,1.389) .. (1.209,1.059); \draw [white, double=black, line width=0.019cm]([out angle=-137.934, in angle=12.878] 1.475,1.466) .. (1.043,1.241); \draw [white, double=black] ([out angle=77.974, in angle=-54.012] 1.096,0.000) .. (1.070,0.121); \draw [white, double=black] ([out angle=112.562, in angle=-117.227] 0.953,0.331) .. (0.956,0.398); \draw [white, double=black] ([out angle=60.056, in angle=-70.429] 1.047,0.565) .. (1.054,0.641); \draw [white, double=black] ([out angle=135.450, in angle=-71.616] 0.884,0.908) .. (0.790,1.059); \draw [white, double=black] ([out angle=21.310, in angle=158.699] 0.945,1.389) .. (1.054,1.389); \draw [white, double=black] ([out angle=-108.379, in angle=44.555] 1.209,1.059) .. (1.115,0.908); \draw [white, double=black] ([out angle=-109.566, in angle=119.949] 0.945,0.641) .. (0.952,0.566); \draw [white, double=black] ([out angle=-62.768, in angle=67.443] 1.043,0.398) .. (1.045,0.331); \draw [white, double=black] ([out angle=-125.983, in angle=102.026] 0.928,0.121) .. (0.903,0.000); \draw [white, double=black] ([out angle=137.935, in angle=-148.700] 0.524,1.466) .. (0.603,2.305); \draw [white, double=black] ([out angle=-31.294, in angle=42.072] 1.396,2.305) .. (1.475,1.466); \draw [white, double=black] ([out angle=-167.122, in angle=-12.871] 1.043,1.241) .. (0.956,1.241); \end{scope} \begin{scope}[yshift=1.078cm]  \draw [white, double=black, line width=0.024cm]([out angle=-77.948, in angle=148.706] 0.902,3.000) .. (1.396,2.305); \draw [white, double=black, line width=0.024cm]([out angle=-77.948, in angle=148.706] 0.902,-0.000) .. (1.396,-0.695); \draw [white, double=black, line width=0.024cm]([out angle=-102.026, in angle=31.319] 1.096,3.000) .. (0.603,2.305); \draw [white, double=black, line width=0.024cm]([out angle=-102.026, in angle=31.319] 1.096,0.000) .. (0.603,-0.695); \draw [white, double=black, line width=0.012cm]([out angle=125.988, in angle=-67.465] 1.070,0.121) .. (0.953,0.331); \draw [white, double=black, line width=0.012cm]([out angle=54.034, in angle=-112.557] 0.928,0.121) .. (1.045,0.331); \draw [white, double=black, line width=0.011cm]([out angle=-60.139, in angle=117.232] 0.951,0.566) .. (1.043,0.398); \draw [white, double=black, line width=0.011cm]([out angle=-119.944, in angle=62.794] 1.047,0.565) .. (0.955,0.398); \draw [white, double=black, line width=0.014cm]([out angle=109.571, in angle=-44.599] 1.054,0.641) .. (0.883,0.908); \draw [white, double=black, line width=0.014cm]([out angle=70.445, in angle=-135.445] 0.945,0.641) .. (1.115,0.908); \draw [white, double=black, line width=0.019cm]([out angle=167.135, in angle=-42.065] 0.956,1.241) .. (0.524,1.466); \draw [white, double=black, line width=0.019cm]([out angle=108.380, in angle=-158.685] 0.790,1.059) .. (0.945,1.389); \draw [white, double=black, line width=0.019cm]([out angle=-21.301, in angle=71.621] 1.054,1.389) .. (1.209,1.059); \draw [white, double=black, line width=0.019cm]([out angle=-137.934, in angle=12.878] 1.475,1.466) .. (1.043,1.241); \draw [white, double=black] ([out angle=77.974, in angle=-54.012] 1.096,0.000) .. (1.070,0.121); \draw [white, double=black] ([out angle=112.562, in angle=-117.227] 0.953,0.331) .. (0.956,0.398); \draw [white, double=black] ([out angle=60.056, in angle=-70.429] 1.047,0.565) .. (1.054,0.641); \draw [white, double=black] ([out angle=135.450, in angle=-71.616] 0.884,0.908) .. (0.790,1.059); \draw [white, double=black] ([out angle=21.310, in angle=158.699] 0.945,1.389) .. (1.054,1.389); \draw [white, double=black] ([out angle=-108.379, in angle=44.555] 1.209,1.059) .. (1.115,0.908); \draw [white, double=black] ([out angle=-109.566, in angle=119.949] 0.945,0.641) .. (0.952,0.566); \draw [white, double=black] ([out angle=-62.768, in angle=67.443] 1.043,0.398) .. (1.045,0.331); \draw [white, double=black] ([out angle=-125.983, in angle=102.026] 0.928,0.121) .. (0.903,0.000); \draw [white, double=black] ([out angle=137.935, in angle=-148.700] 0.524,1.466) .. (0.603,2.305); \draw [white, double=black] ([out angle=-31.294, in angle=42.072] 1.396,2.305) .. (1.475,1.466); \draw [white, double=black] ([out angle=-167.122, in angle=-12.871] 1.043,1.241) .. (0.956,1.241); \end{scope} \end{scope}

==> diagrams/links-32.tex <==
\begin{scope}[rotate=-16.44]
 \draw [white, double=black, line width=0.018cm]([out angle=-147.094, in angle=80.587] 2.765,0.136) .. (2.513,-0.248); \draw [white, double=black, line width=0.018cm]([out angle=180.000, in angle=-47.683] 2.805,0.000) .. (2.385,0.186); \draw [white, double=black, line width=0.110cm]([out angle=66.398, in angle=-154.373] 1.306,0.350) .. (2.374,1.457); \draw [white, double=black, line width=0.110cm]([out angle=5.161, in angle=128.781] 0.817,1.028) .. (2.148,0.462); \draw [white, double=black, line width=0.110cm]([out angle=-70.541, in angle=164.672] 0.273,0.181) .. (1.338,-0.809); \draw [white, double=black, line width=0.110cm]([out angle=-131.778, in angle=103.435] 1.093,0.019) .. (0.737,-1.391); \draw [white, double=black, line width=0.110cm]([out angle=-95.888, in angle=27.739] 2.464,-0.609) .. (1.654,-1.807); \draw [white, double=black, line width=0.110cm]([out angle=-172.733, in angle=-33.492] 3.194,-1.321) .. (1.696,-0.972); \draw [white, double=black, line width=0.027cm]([out angle=-57.788, in angle=23.869] 3.551,1.118) .. (3.238,0.091); \draw [white, double=black, line width=0.027cm]([out angle=90.685, in angle=9.026] 3.998,-0.397) .. (3.178,0.295); \draw [white, double=black, line width=0.016cm]([out angle=-128.393, in angle=44.536] 3.067,0.230) .. (2.893,0.036); \draw [white, double=black, line width=0.016cm]([out angle=161.290, in angle=-11.635] 3.110,0.086) .. (2.858,0.154); \draw [white, double=black] ([out angle=-135.464, in angle=0.000] 2.893,0.036) .. (2.805,0.000); \draw [white, double=black] ([out angle=132.317, in angle=-51.219] 2.385,0.186) .. (2.148,0.462); \draw [white, double=black] ([out angle=109.459, in angle=-174.839] 0.273,0.181) .. (0.817,1.028); \draw [white, double=black] ([out angle=-15.328, in angle=146.508] 1.338,-0.809) .. (1.696,-0.972); \draw [white, double=black] ([out angle=-89.315, in angle=7.267] 3.998,-0.397) .. (3.194,-1.321); \draw [white, double=black] ([out angle=-170.974, in angle=51.607] 3.178,0.295) .. (3.067,0.230); \draw [white, double=black] ([out angle=168.365, in angle=32.906] 2.858,0.154) .. (2.765,0.136); \draw [white, double=black] ([out angle=-99.413, in angle=84.112] 2.513,-0.248) .. (2.464,-0.609); \draw [white, double=black] ([out angle=-152.261, in angle=-76.565] 1.654,-1.807) .. (0.737,-1.391); \draw [white, double=black] ([out angle=48.222, in angle=-113.602] 1.093,0.019) .. (1.306,0.350); \draw [white, double=black] ([out angle=25.627, in angle=122.212] 2.374,1.457) .. (3.551,1.118); \draw [white, double=black] ([out angle=-156.131, in angle=-18.710] 3.238,0.091) .. (3.110,0.086);
\end{scope}

==> diagrams/links-320.tex <==
\begin{scope} \clip (0,0) rectangle (3.418, 3.000); \begin{scope}[yshift=-2.391cm]  \draw [white, double=black, line width=0.029cm]([out angle=-170.736, in angle=-66.501] 1.214,0.375) .. (0.644,0.687); \draw [white, double=black, line width=0.029cm]([out angle=48.642, in angle=-99.322] 0.536,0.000) .. (0.875,0.715); \draw [white, double=black, line width=0.004cm]([out angle=13.014, in angle=-103.725] 0.790,0.876) .. (0.870,0.955); \draw [white, double=black, line width=0.004cm]([out angle=-12.998, in angle=103.750] 0.790,0.906) .. (0.870,0.827); \draw [white, double=black, line width=0.003cm]([out angle=-149.011, in angle=31.877] 0.771,0.903) .. (0.732,0.879); \draw [white, double=black, line width=0.003cm]([out angle=149.012, in angle=-31.877] 0.771,0.879) .. (0.732,0.903); \draw [white, double=black, line width=0.004cm]([out angle=81.450, in angle=-168.168] 0.627,0.816) .. (0.712,0.907); \draw [white, double=black, line width=0.004cm]([out angle=-81.434, in angle=168.093] 0.627,0.967) .. (0.712,0.876); \draw [white, double=black, line width=0.030cm]([out angle=99.332, in angle=-48.638] 0.875,1.067) .. (0.536,1.783); \draw [white, double=black, line width=0.030cm]([out angle=66.486, in angle=170.745] 0.644,1.096) .. (1.214,1.408); \draw [white, double=black, line width=0.100cm]([out angle=-26.622, in angle=124.481] 1.622,1.275) .. (2.873,0.185); \draw [white, double=black, line width=0.100cm]([out angle=-124.476, in angle=26.643] 2.873,1.598) .. (1.622,0.507); \draw [white, double=black] ([out angle=80.678, in angle=-76.275] 0.875,0.715) .. (0.870,0.827); \draw [white, double=black] ([out angle=167.009, in angle=30.989] 0.790,0.906) .. (0.771,0.903); \draw [white, double=black] ([out angle=-147.697, in angle=-11.907] 0.732,0.879) .. (0.712,0.876); \draw [white, double=black] ([out angle=98.566, in angle=-113.495] 0.627,0.967) .. (0.644,1.097); \draw [white, double=black] ([out angle=-9.263, in angle=153.378] 1.214,1.407) .. (1.622,1.275); \draw [white, double=black] ([out angle=131.362, in angle=-131.358] 0.536,1.783) .. (0.536,3.000); \draw [white, double=black] ([out angle=131.362, in angle=-131.358] 0.536,-1.217) .. (0.536,0.000); \draw [white, double=black] ([out angle=-55.519, in angle=55.529] 2.873,3.185) .. (2.874,1.598); \draw [white, double=black] ([out angle=-55.519, in angle=55.529] 2.873,0.185) .. (2.874,-1.402); \draw [white, double=black] ([out angle=-153.357, in angle=9.223] 1.622,0.507) .. (1.215,0.375); \draw [white, double=black] ([out angle=113.499, in angle=-98.550] 0.644,0.687) .. (0.627,0.816); \draw [white, double=black] ([out angle=11.832, in angle=148.066] 0.712,0.907) .. (0.732,0.904); \draw [white, double=black] ([out angle=-30.981, in angle=-167.000] 0.771,0.880) .. (0.790,0.877); \draw [white, double=black] ([out angle=76.282, in angle=-80.668] 0.870,0.955) .. (0.875,1.067); \end{scope} \begin{scope}[yshift=0.609cm]  \draw [white, double=black, line width=0.029cm]([out angle=-170.736, in angle=-66.501] 1.214,0.375) .. (0.644,0.687); \draw [white, double=black, line width=0.029cm]([out angle=48.642, in angle=-99.322] 0.536,0.000) .. (0.875,0.715); \draw [white, double=black, line width=0.004cm]([out angle=13.014, in angle=-103.725] 0.790,0.876) .. (0.870,0.955); \draw [white, double=black, line width=0.004cm]([out angle=-12.998, in angle=103.750] 0.790,0.906) .. (0.870,0.827); \draw [white, double=black, line width=0.003cm]([out angle=-149.011, in angle=31.877] 0.771,0.903) .. (0.732,0.879); \draw [white, double=black, line width=0.003cm]([out angle=149.012, in angle=-31.877] 0.771,0.879) .. (0.732,0.903); \draw [white, double=black, line width=0.004cm]([out angle=81.450, in angle=-168.168] 0.627,0.816) .. (0.712,0.907); \draw [white, double=black, line width=0.004cm]([out angle=-81.434, in angle=168.093] 0.627,0.967) .. (0.712,0.876); \draw [white, double=black, line width=0.030cm]([out angle=99.332, in angle=-48.638] 0.875,1.067) .. (0.536,1.783); \draw [white, double=black, line width=0.030cm]([out angle=66.486, in angle=170.745] 0.644,1.096) .. (1.214,1.408); \draw [white, double=black, line width=0.100cm]([out angle=-26.622, in angle=124.481] 1.622,1.275) .. (2.873,0.185); \draw [white, double=black, line width=0.100cm]([out angle=-124.476, in angle=26.643] 2.873,1.598) .. (1.622,0.507); \draw [white, double=black] ([out angle=80.678, in angle=-76.275] 0.875,0.715) .. (0.870,0.827); \draw [white, double=black] ([out angle=167.009, in angle=30.989] 0.790,0.906) .. (0.771,0.903); \draw [white, double=black] ([out angle=-147.697, in angle=-11.907] 0.732,0.879) .. (0.712,0.876); \draw [white, double=black] ([out angle=98.566, in angle=-113.495] 0.627,0.967) .. (0.644,1.097); \draw [white, double=black] ([out angle=-9.263, in angle=153.378] 1.214,1.407) .. (1.622,1.275); \draw [white, double=black] ([out angle=131.362, in angle=-131.358] 0.536,1.783) .. (0.536,3.000); \draw [white, double=black] ([out angle=131.362, in angle=-131.358] 0.536,-1.217) .. (0.536,0.000); \draw [white, double=black] ([out angle=-55.519, in angle=55.529] 2.873,3.185) .. (2.874,1.598); \draw [white, double=black] ([out angle=-55.519, in angle=55.529] 2.873,0.185) .. (2.874,-1.402); \draw [white, double=black] ([out angle=-153.357, in angle=9.223] 1.622,0.507) .. (1.215,0.375); \draw [white, double=black] ([out angle=113.499, in angle=-98.550] 0.644,0.687) .. (0.627,0.816); \draw [white, double=black] ([out angle=11.832, in angle=148.066] 0.712,0.907) .. (0.732,0.904); \draw [white, double=black] ([out angle=-30.981, in angle=-167.000] 0.771,0.880) .. (0.790,0.877); \draw [white, double=black] ([out angle=76.282, in angle=-80.668] 0.870,0.955) .. (0.875,1.067); \end{scope} \end{scope}

==> diagrams/links-321.tex <==
\begin{scope} \clip (0,0) rectangle (2.709, 3.000); \begin{scope}[yshift=-2.338cm]  \draw [white, double=black, line width=0.016cm]([out angle=178.188, in angle=-102.186] 0.944,3.039) .. (0.739,3.301); \draw [white, double=black, line width=0.016cm]([out angle=178.188, in angle=-102.186] 0.944,0.039) .. (0.739,0.301); \draw [white, double=black, line width=0.016cm]([out angle=47.038, in angle=-154.256] 0.507,2.857) .. (0.918,3.160); \draw [white, double=black, line width=0.016cm]([out angle=47.038, in angle=-154.256] 0.507,-0.143) .. (0.918,0.160); \draw [white, double=black, line width=0.014cm]([out angle=-0.831, in angle=179.938] 0.984,0.175) .. (1.239,0.173); \draw [white, double=black, line width=0.014cm]([out angle=-78.673, in angle=49.148] 1.086,0.298) .. (1.028,0.076); \draw [white, double=black, line width=0.045cm]([out angle=-22.998, in angle=134.759] 1.422,0.564) .. (2.149,0.072); \draw [white, double=black, line width=0.045cm]([out angle=-97.327, in angle=23.502] 1.891,0.833) .. (1.424,0.211); \draw [white, double=black, line width=0.035cm]([out angle=-133.864, in angle=19.270] 2.158,1.933) .. (1.464,1.488); \draw [white, double=black, line width=0.035cm]([out angle=94.770, in angle=-18.110] 1.899,1.205) .. (1.461,1.759); \draw [white, double=black, line width=0.034cm]([out angle=-155.930, in angle=91.309] 1.267,1.750) .. (0.902,1.172); \draw [white, double=black, line width=0.034cm]([out angle=165.654, in angle=-39.310] 1.290,1.481) .. (0.575,1.842); \draw [white, double=black, line width=0.031cm]([out angle=-77.358, in angle=106.774] 0.940,0.863) .. (1.060,0.407); \draw [white, double=black, line width=0.031cm]([out angle=175.114, in angle=45.621] 1.227,0.613) .. (0.826,0.464); \draw [white, double=black] ([out angle=25.744, in angle=179.156] 0.918,0.160) .. (0.984,0.175); \draw [white, double=black] ([out angle=-0.062, in angle=-156.498] 1.239,0.173) .. (1.424,0.211); \draw [white, double=black] ([out angle=82.673, in angle=-85.230] 1.891,0.833) .. (1.899,1.205); \draw [white, double=black] ([out angle=161.890, in angle=24.052] 1.461,1.759) .. (1.267,1.749); \draw [white, double=black] ([out angle=-88.684, in angle=102.642] 0.902,1.172) .. (0.940,0.863); \draw [white, double=black] ([out angle=-73.226, in angle=101.323] 1.060,0.407) .. (1.087,0.298); \draw [white, double=black] ([out angle=-130.852, in angle=-1.800] 1.028,3.076) .. (0.943,3.039); \draw [white, double=black] ([out angle=-130.852, in angle=-1.800] 1.028,0.076) .. (0.943,0.039); \draw [white, double=black] ([out angle=77.814, in angle=-134.379] 0.739,0.301) .. (0.826,0.464); \draw [white, double=black] ([out angle=-4.898, in angle=157.002] 1.226,0.613) .. (1.422,0.564); \draw [white, double=black] ([out angle=140.690, in angle=-132.962] 0.575,1.842) .. (0.507,2.857); \draw [white, double=black] ([out angle=140.690, in angle=-132.962] 0.575,-1.158) .. (0.507,-0.143); \draw [white, double=black] ([out angle=-45.241, in angle=46.139] 2.149,3.072) .. (2.158,1.933); \draw [white, double=black] ([out angle=-45.241, in angle=46.139] 2.149,0.072) .. (2.158,-1.067); \draw [white, double=black] ([out angle=-160.730, in angle=-14.369] 1.464,1.488) .. (1.290,1.480); \end{scope} \begin{scope}[yshift=0.662cm]  \draw [white, double=black, line width=0.016cm]([out angle=178.188, in angle=-102.186] 0.944,3.039) .. (0.739,3.301); \draw [white, double=black, line width=0.016cm]([out angle=178.188, in angle=-102.186] 0.944,0.039) .. (0.739,0.301); \draw [white, double=black, line width=0.016cm]([out angle=47.038, in angle=-154.256] 0.507,2.857) .. (0.918,3.160); \draw [white, double=black, line width=0.016cm]([out angle=47.038, in angle=-154.256] 0.507,-0.143) .. (0.918,0.160); \draw [white, double=black, line width=0.014cm]([out angle=-0.831, in angle=179.938] 0.984,0.175) .. (1.239,0.173); \draw [white, double=black, line width=0.014cm]([out angle=-78.673, in angle=49.148] 1.086,0.298) .. (1.028,0.076); \draw [white, double=black, line width=0.045cm]([out angle=-22.998, in angle=134.759] 1.422,0.564) .. (2.149,0.072); \draw [white, double=black, line width=0.045cm]([out angle=-97.327, in angle=23.502] 1.891,0.833) .. (1.424,0.211); \draw [white, double=black, line width=0.035cm]([out angle=-133.864, in angle=19.270] 2.158,1.933) .. (1.464,1.488); \draw [white, double=black, line width=0.035cm]([out angle=94.770, in angle=-18.110] 1.899,1.205) .. (1.461,1.759); \draw [white, double=black, line width=0.034cm]([out angle=-155.930, in angle=91.309] 1.267,1.750) .. (0.902,1.172); \draw [white, double=black, line width=0.034cm]([out angle=165.654, in angle=-39.310] 1.290,1.481) .. (0.575,1.842); \draw [white, double=black, line width=0.031cm]([out angle=-77.358, in angle=106.774] 0.940,0.863) .. (1.060,0.407); \draw [white, double=black, line width=0.031cm]([out angle=175.114, in angle=45.621] 1.227,0.613) .. (0.826,0.464); \draw [white, double=black] ([out angle=25.744, in angle=179.156] 0.918,0.160) .. (0.984,0.175); \draw [white, double=black] ([out angle=-0.062, in angle=-156.498] 1.239,0.173) .. (1.424,0.211); \draw [white, double=black] ([out angle=82.673, in angle=-85.230] 1.891,0.833) .. (1.899,1.205); \draw [white, double=black] ([out angle=161.890, in angle=24.052] 1.461,1.759) .. (1.267,1.749); \draw [white, double=black] ([out angle=-88.684, in angle=102.642] 0.902,1.172) .. (0.940,0.863); \draw [white, double=black] ([out angle=-73.226, in angle=101.323] 1.060,0.407) .. (1.087,0.298); \draw [white, double=black] ([out angle=-130.852, in angle=-1.800] 1.028,3.076) .. (0.943,3.039); \draw [white, double=black] ([out angle=-130.852, in angle=-1.800] 1.028,0.076) .. (0.943,0.039); \draw [white, double=black] ([out angle=77.814, in angle=-134.379] 0.739,0.301) .. (0.826,0.464); \draw [white, double=black] ([out angle=-4.898, in angle=157.002] 1.226,0.613) .. (1.422,0.564); \draw [white, double=black] ([out angle=140.690, in angle=-132.962] 0.575,1.842) .. (0.507,2.857); \draw [white, double=black] ([out angle=140.690, in angle=-132.962] 0.575,-1.158) .. (0.507,-0.143); \draw [white, double=black] ([out angle=-45.241, in angle=46.139] 2.149,3.072) .. (2.158,1.933); \draw [white, double=black] ([out angle=-45.241, in angle=46.139] 2.149,0.072) .. (2.158,-1.067); \draw [white, double=black] ([out angle=-160.730, in angle=-14.369] 1.464,1.488) .. (1.290,1.480); \end{scope} \end{scope}

==> diagrams/links-322.tex <==
\begin{scope} \clip (0,0) rectangle (2.808, 3.000); \begin{scope}[yshift=-2.330cm]  \draw [white, double=black, line width=0.026cm]([out angle=162.536, in angle=-88.358] 1.199,0.204) .. (0.804,0.726); \draw [white, double=black, line width=0.026cm]([out angle=47.124, in angle=-167.645] 0.542,0.030) .. (1.208,0.410); \draw [white, double=black, line width=0.023cm]([out angle=-28.369, in angle=145.958] 1.339,0.392) .. (1.656,0.200); \draw [white, double=black, line width=0.023cm]([out angle=-133.298, in angle=28.187] 1.630,0.439) .. (1.338,0.216); \draw [white, double=black, line width=0.019cm]([out angle=-60.219, in angle=132.038] 1.968,3.346) .. (2.299,2.889); \draw [white, double=black, line width=0.019cm]([out angle=-60.219, in angle=132.038] 1.968,0.346) .. (2.299,-0.111); \draw [white, double=black, line width=0.019cm]([out angle=-91.694, in angle=-7.199] 2.117,3.383) .. (1.827,3.135); \draw [white, double=black, line width=0.019cm]([out angle=-91.694, in angle=-7.199] 2.117,0.383) .. (1.827,0.135); \draw [white, double=black, line width=0.018cm]([out angle=139.231, in angle=26.287] 2.070,0.492) .. (1.755,0.532); \draw [white, double=black, line width=0.018cm]([out angle=95.156, in angle=-93.774] 1.943,0.427) .. (1.938,0.806); \draw [white, double=black, line width=0.037cm]([out angle=161.667, in angle=-45.265] 1.304,1.420) .. (0.560,1.880); \draw [white, double=black, line width=0.037cm]([out angle=83.040, in angle=-160.359] 0.822,1.115) .. (1.300,1.712); \draw [white, double=black, line width=0.037cm]([out angle=-22.256, in angle=93.991] 1.508,1.707) .. (1.937,1.113); \draw [white, double=black, line width=0.037cm]([out angle=-139.077, in angle=17.046] 2.233,1.826) .. (1.495,1.417); \draw [white, double=black] ([out angle=12.355, in angle=151.775] 1.208,0.410) .. (1.339,0.392); \draw [white, double=black] ([out angle=-34.042, in angle=172.801] 1.656,3.200) .. (1.827,3.135); \draw [white, double=black] ([out angle=-34.042, in angle=172.801] 1.656,0.200) .. (1.827,0.135); \draw [white, double=black] ([out angle=88.306, in angle=-40.769] 2.117,0.383) .. (2.070,0.492); \draw [white, double=black] ([out angle=-153.713, in angle=46.702] 1.755,0.532) .. (1.630,0.439); \draw [white, double=black] ([out angle=-151.813, in angle=-17.454] 1.338,3.216) .. (1.199,3.203); \draw [white, double=black] ([out angle=-151.813, in angle=-17.454] 1.338,0.216) .. (1.199,0.203); \draw [white, double=black] ([out angle=91.642, in angle=-96.963] 0.804,0.726) .. (0.822,1.114); \draw [white, double=black] ([out angle=19.623, in angle=157.744] 1.300,1.712) .. (1.508,1.707); \draw [white, double=black] ([out angle=-86.009, in angle=86.226] 1.937,1.113) .. (1.938,0.806); \draw [white, double=black] ([out angle=-84.844, in angle=119.781] 1.943,0.427) .. (1.968,0.346); \draw [white, double=black] ([out angle=134.735, in angle=-132.876] 0.560,1.880) .. (0.542,3.030); \draw [white, double=black] ([out angle=134.735, in angle=-132.876] 0.560,-1.120) .. (0.542,0.030); \draw [white, double=black] ([out angle=-47.962, in angle=40.939] 2.299,2.889) .. (2.234,1.826); \draw [white, double=black] ([out angle=-47.962, in angle=40.939] 2.299,-0.111) .. (2.234,-1.174); \draw [white, double=black] ([out angle=-162.954, in angle=-18.353] 1.495,1.417) .. (1.304,1.419); \end{scope} \begin{scope}[yshift=0.670cm]  \draw [white, double=black, line width=0.026cm]([out angle=162.536, in angle=-88.358] 1.199,0.204) .. (0.804,0.726); \draw [white, double=black, line width=0.026cm]([out angle=47.124, in angle=-167.645] 0.542,0.030) .. (1.208,0.410); \draw [white, double=black, line width=0.023cm]([out angle=-28.369, in angle=145.958] 1.339,0.392) .. (1.656,0.200); \draw [white, double=black, line width=0.023cm]([out angle=-133.298, in angle=28.187] 1.630,0.439) .. (1.338,0.216); \draw [white, double=black, line width=0.019cm]([out angle=-60.219, in angle=132.038] 1.968,3.346) .. (2.299,2.889); \draw [white, double=black, line width=0.019cm]([out angle=-60.219, in angle=132.038] 1.968,0.346) .. (2.299,-0.111); \draw [white, double=black, line width=0.019cm]([out angle=-91.694, in angle=-7.199] 2.117,3.383) .. (1.827,3.135); \draw [white, double=black, line width=0.019cm]([out angle=-91.694, in angle=-7.199] 2.117,0.383) .. (1.827,0.135); \draw [white, double=black, line width=0.018cm]([out angle=139.231, in angle=26.287] 2.070,0.492) .. (1.755,0.532); \draw [white, double=black, line width=0.018cm]([out angle=95.156, in angle=-93.774] 1.943,0.427) .. (1.938,0.806); \draw [white, double=black, line width=0.037cm]([out angle=161.667, in angle=-45.265] 1.304,1.420) .. (0.560,1.880); \draw [white, double=black, line width=0.037cm]([out angle=83.040, in angle=-160.359] 0.822,1.115) .. (1.300,1.712); \draw [white, double=black, line width=0.037cm]([out angle=-22.256, in angle=93.991] 1.508,1.707) .. (1.937,1.113); \draw [white, double=black, line width=0.037cm]([out angle=-139.077, in angle=17.046] 2.233,1.826) .. (1.495,1.417); \draw [white, double=black] ([out angle=12.355, in angle=151.775] 1.208,0.410) .. (1.339,0.392); \draw [white, double=black] ([out angle=-34.042, in angle=172.801] 1.656,3.200) .. (1.827,3.135); \draw [white, double=black] ([out angle=-34.042, in angle=172.801] 1.656,0.200) .. (1.827,0.135); \draw [white, double=black] ([out angle=88.306, in angle=-40.769] 2.117,0.383) .. (2.070,0.492); \draw [white, double=black] ([out angle=-153.713, in angle=46.702] 1.755,0.532) .. (1.630,0.439); \draw [white, double=black] ([out angle=-151.813, in angle=-17.454] 1.338,3.216) .. (1.199,3.203); \draw [white, double=black] ([out angle=-151.813, in angle=-17.454] 1.338,0.216) .. (1.199,0.203); \draw [white, double=black] ([out angle=91.642, in angle=-96.963] 0.804,0.726) .. (0.822,1.114); \draw [white, double=black] ([out angle=19.623, in angle=157.744] 1.300,1.712) .. (1.508,1.707); \draw [white, double=black] ([out angle=-86.009, in angle=86.226] 1.937,1.113) .. (1.938,0.806); \draw [white, double=black] ([out angle=-84.844, in angle=119.781] 1.943,0.427) .. (1.968,0.346); \draw [white, double=black] ([out angle=134.735, in angle=-132.876] 0.560,1.880) .. (0.542,3.030); \draw [white, double=black] ([out angle=134.735, in angle=-132.876] 0.560,-1.120) .. (0.542,0.030); \draw [white, double=black] ([out angle=-47.962, in angle=40.939] 2.299,2.889) .. (2.234,1.826); \draw [white, double=black] ([out angle=-47.962, in angle=40.939] 2.299,-0.111) .. (2.234,-1.174); \draw [white, double=black] ([out angle=-162.954, in angle=-18.353] 1.495,1.417) .. (1.304,1.419); \end{scope} \end{scope}

==> diagrams/links-323.tex <==
\begin{scope} \clip (0,0) rectangle (2.709, 3.000); \begin{scope}[yshift=-2.338cm]  \draw [white, double=black, line width=0.016cm]([out angle=178.188, in angle=-102.186] 0.944,3.039) .. (0.739,3.301); \draw [white, double=black, line width=0.016cm]([out angle=178.188, in angle=-102.186] 0.944,0.039) .. (0.739,0.301); \draw [white, double=black, line width=0.016cm]([out angle=47.038, in angle=-154.257] 0.507,2.857) .. (0.918,3.160); \draw [white, double=black, line width=0.016cm]([out angle=47.038, in angle=-154.257] 0.507,-0.143) .. (0.918,0.160); \draw [white, double=black, line width=0.014cm]([out angle=-0.831, in angle=179.937] 0.984,0.175) .. (1.239,0.173); \draw [white, double=black, line width=0.014cm]([out angle=-78.673, in angle=49.148] 1.086,0.298) .. (1.028,0.076); \draw [white, double=black, line width=0.045cm]([out angle=-22.998, in angle=134.759] 1.422,0.564) .. (2.149,0.072); \draw [white, double=black, line width=0.045cm]([out angle=-97.327, in angle=23.502] 1.891,0.833) .. (1.424,0.211); \draw [white, double=black, line width=0.035cm]([out angle=-133.864, in angle=19.270] 2.158,1.933) .. (1.464,1.488); \draw [white, double=black, line width=0.035cm]([out angle=94.770, in angle=-18.110] 1.899,1.205) .. (1.461,1.759); \draw [white, double=black, line width=0.034cm]([out angle=-155.930, in angle=91.309] 1.267,1.750) .. (0.902,1.172); \draw [white, double=black, line width=0.034cm]([out angle=165.654, in angle=-39.310] 1.290,1.481) .. (0.575,1.842); \draw [white, double=black, line width=0.031cm]([out angle=-77.358, in angle=106.774] 0.940,0.863) .. (1.060,0.407); \draw [white, double=black, line width=0.031cm]([out angle=175.115, in angle=45.622] 1.227,0.613) .. (0.826,0.464); \draw [white, double=black] ([out angle=25.743, in angle=179.156] 0.918,0.160) .. (0.984,0.175); \draw [white, double=black] ([out angle=-0.063, in angle=-156.498] 1.239,0.173) .. (1.424,0.211); \draw [white, double=black] ([out angle=82.673, in angle=-85.230] 1.891,0.833) .. (1.899,1.205); \draw [white, double=black] ([out angle=161.890, in angle=24.051] 1.461,1.759) .. (1.267,1.749); \draw [white, double=black] ([out angle=-88.684, in angle=102.642] 0.902,1.172) .. (0.940,0.863); \draw [white, double=black] ([out angle=-73.226, in angle=101.323] 1.060,0.407) .. (1.087,0.298); \draw [white, double=black] ([out angle=-130.852, in angle=-1.800] 1.028,3.076) .. (0.943,3.039); \draw [white, double=black] ([out angle=-130.852, in angle=-1.800] 1.028,0.076) .. (0.943,0.039); \draw [white, double=black] ([out angle=77.814, in angle=-134.378] 0.739,0.301) .. (0.826,0.464); \draw [white, double=black] ([out angle=-4.898, in angle=157.002] 1.226,0.613) .. (1.422,0.564); \draw [white, double=black] ([out angle=140.690, in angle=-132.962] 0.575,1.842) .. (0.507,2.857); \draw [white, double=black] ([out angle=140.690, in angle=-132.962] 0.575,-1.158) .. (0.507,-0.143); \draw [white, double=black] ([out angle=-45.241, in angle=46.139] 2.149,3.072) .. (2.158,1.933); \draw [white, double=black] ([out angle=-45.241, in angle=46.139] 2.149,0.072) .. (2.158,-1.067); \draw [white, double=black] ([out angle=-160.730, in angle=-14.369] 1.464,1.488) .. (1.290,1.480); \end{scope} \begin{scope}[yshift=0.662cm]  \draw [white, double=black, line width=0.016cm]([out angle=178.188, in angle=-102.186] 0.944,3.039) .. (0.739,3.301); \draw [white, double=black, line width=0.016cm]([out angle=178.188, in angle=-102.186] 0.944,0.039) .. (0.739,0.301); \draw [white, double=black, line width=0.016cm]([out angle=47.038, in angle=-154.257] 0.507,2.857) .. (0.918,3.160); \draw [white, double=black, line width=0.016cm]([out angle=47.038, in angle=-154.257] 0.507,-0.143) .. (0.918,0.160); \draw [white, double=black, line width=0.014cm]([out angle=-0.831, in angle=179.937] 0.984,0.175) .. (1.239,0.173); \draw [white, double=black, line width=0.014cm]([out angle=-78.673, in angle=49.148] 1.086,0.298) .. (1.028,0.076); \draw [white, double=black, line width=0.045cm]([out angle=-22.998, in angle=134.759] 1.422,0.564) .. (2.149,0.072); \draw [white, double=black, line width=0.045cm]([out angle=-97.327, in angle=23.502] 1.891,0.833) .. (1.424,0.211); \draw [white, double=black, line width=0.035cm]([out angle=-133.864, in angle=19.270] 2.158,1.933) .. (1.464,1.488); \draw [white, double=black, line width=0.035cm]([out angle=94.770, in angle=-18.110] 1.899,1.205) .. (1.461,1.759); \draw [white, double=black, line width=0.034cm]([out angle=-155.930, in angle=91.309] 1.267,1.750) .. (0.902,1.172); \draw [white, double=black, line width=0.034cm]([out angle=165.654, in angle=-39.310] 1.290,1.481) .. (0.575,1.842); \draw [white, double=black, line width=0.031cm]([out angle=-77.358, in angle=106.774] 0.940,0.863) .. (1.060,0.407); \draw [white, double=black, line width=0.031cm]([out angle=175.115, in angle=45.622] 1.227,0.613) .. (0.826,0.464); \draw [white, double=black] ([out angle=25.743, in angle=179.156] 0.918,0.160) .. (0.984,0.175); \draw [white, double=black] ([out angle=-0.063, in angle=-156.498] 1.239,0.173) .. (1.424,0.211); \draw [white, double=black] ([out angle=82.673, in angle=-85.230] 1.891,0.833) .. (1.899,1.205); \draw [white, double=black] ([out angle=161.890, in angle=24.051] 1.461,1.759) .. (1.267,1.749); \draw [white, double=black] ([out angle=-88.684, in angle=102.642] 0.902,1.172) .. (0.940,0.863); \draw [white, double=black] ([out angle=-73.226, in angle=101.323] 1.060,0.407) .. (1.087,0.298); \draw [white, double=black] ([out angle=-130.852, in angle=-1.800] 1.028,3.076) .. (0.943,3.039); \draw [white, double=black] ([out angle=-130.852, in angle=-1.800] 1.028,0.076) .. (0.943,0.039); \draw [white, double=black] ([out angle=77.814, in angle=-134.378] 0.739,0.301) .. (0.826,0.464); \draw [white, double=black] ([out angle=-4.898, in angle=157.002] 1.226,0.613) .. (1.422,0.564); \draw [white, double=black] ([out angle=140.690, in angle=-132.962] 0.575,1.842) .. (0.507,2.857); \draw [white, double=black] ([out angle=140.690, in angle=-132.962] 0.575,-1.158) .. (0.507,-0.143); \draw [white, double=black] ([out angle=-45.241, in angle=46.139] 2.149,3.072) .. (2.158,1.933); \draw [white, double=black] ([out angle=-45.241, in angle=46.139] 2.149,0.072) .. (2.158,-1.067); \draw [white, double=black] ([out angle=-160.730, in angle=-14.369] 1.464,1.488) .. (1.290,1.480); \end{scope} \end{scope}

==> diagrams/links-324.tex <==
\begin{scope} \clip (0,0) rectangle (2.808, 3.000); \begin{scope}[yshift=-2.330cm]  \draw [white, double=black, line width=0.026cm]([out angle=162.534, in angle=-88.357] 1.199,0.204) .. (0.804,0.727); \draw [white, double=black, line width=0.026cm]([out angle=47.124, in angle=-167.646] 0.542,0.030) .. (1.209,0.410); \draw [white, double=black, line width=0.023cm]([out angle=-28.338, in angle=145.946] 1.339,0.392) .. (1.656,0.200); \draw [white, double=black, line width=0.023cm]([out angle=-133.309, in angle=28.182] 1.630,0.439) .. (1.339,0.216); \draw [white, double=black, line width=0.019cm]([out angle=-60.219, in angle=132.037] 1.968,3.346) .. (2.299,2.889); \draw [white, double=black, line width=0.019cm]([out angle=-60.219, in angle=132.037] 1.968,0.346) .. (2.299,-0.111); \draw [white, double=black, line width=0.019cm]([out angle=-91.693, in angle=-7.198] 2.117,3.383) .. (1.827,3.135); \draw [white, double=black, line width=0.019cm]([out angle=-91.693, in angle=-7.198] 2.117,0.383) .. (1.827,0.135); \draw [white, double=black, line width=0.018cm]([out angle=139.233, in angle=26.291] 2.070,0.492) .. (1.755,0.532); \draw [white, double=black, line width=0.018cm]([out angle=95.157, in angle=-93.772] 1.943,0.427) .. (1.938,0.806); \draw [white, double=black, line width=0.037cm]([out angle=161.665, in angle=-45.266] 1.304,1.420) .. (0.560,1.880); \draw [white, double=black, line width=0.037cm]([out angle=83.038, in angle=-160.361] 0.822,1.115) .. (1.300,1.712); \draw [white, double=black, line width=0.037cm]([out angle=-22.255, in angle=93.992] 1.508,1.707) .. (1.937,1.113); \draw [white, double=black, line width=0.037cm]([out angle=-139.077, in angle=17.047] 2.233,1.826) .. (1.495,1.417); \draw [white, double=black] ([out angle=12.354, in angle=151.773] 1.209,0.410) .. (1.339,0.392); \draw [white, double=black] ([out angle=-34.054, in angle=172.802] 1.656,3.200) .. (1.827,3.135); \draw [white, double=black] ([out angle=-34.054, in angle=172.802] 1.656,0.200) .. (1.827,0.135); \draw [white, double=black] ([out angle=88.307, in angle=-40.767] 2.117,0.383) .. (2.070,0.492); \draw [white, double=black] ([out angle=-153.709, in angle=46.691] 1.755,0.532) .. (1.630,0.439); \draw [white, double=black] ([out angle=-151.818, in angle=-17.457] 1.339,3.216) .. (1.199,3.203); \draw [white, double=black] ([out angle=-151.818, in angle=-17.457] 1.339,0.216) .. (1.199,0.203); \draw [white, double=black] ([out angle=91.643, in angle=-96.962] 0.804,0.726) .. (0.822,1.115); \draw [white, double=black] ([out angle=19.623, in angle=157.745] 1.300,1.712) .. (1.508,1.707); \draw [white, double=black] ([out angle=-86.008, in angle=86.228] 1.937,1.113) .. (1.938,0.806); \draw [white, double=black] ([out angle=-84.843, in angle=119.781] 1.943,0.427) .. (1.968,0.346); \draw [white, double=black] ([out angle=134.734, in angle=-132.876] 0.560,1.880) .. (0.542,3.030); \draw [white, double=black] ([out angle=134.734, in angle=-132.876] 0.560,-1.120) .. (0.542,0.030); \draw [white, double=black] ([out angle=-47.963, in angle=40.939] 2.299,2.889) .. (2.234,1.826); \draw [white, double=black] ([out angle=-47.963, in angle=40.939] 2.299,-0.111) .. (2.234,-1.174); \draw [white, double=black] ([out angle=-162.953, in angle=-18.352] 1.495,1.417) .. (1.304,1.419); \end{scope} \begin{scope}[yshift=0.670cm]  \draw [white, double=black, line width=0.026cm]([out angle=162.534, in angle=-88.357] 1.199,0.204) .. (0.804,0.727); \draw [white, double=black, line width=0.026cm]([out angle=47.124, in angle=-167.646] 0.542,0.030) .. (1.209,0.410); \draw [white, double=black, line width=0.023cm]([out angle=-28.338, in angle=145.946] 1.339,0.392) .. (1.656,0.200); \draw [white, double=black, line width=0.023cm]([out angle=-133.309, in angle=28.182] 1.630,0.439) .. (1.339,0.216); \draw [white, double=black, line width=0.019cm]([out angle=-60.219, in angle=132.037] 1.968,3.346) .. (2.299,2.889); \draw [white, double=black, line width=0.019cm]([out angle=-60.219, in angle=132.037] 1.968,0.346) .. (2.299,-0.111); \draw [white, double=black, line width=0.019cm]([out angle=-91.693, in angle=-7.198] 2.117,3.383) .. (1.827,3.135); \draw [white, double=black, line width=0.019cm]([out angle=-91.693, in angle=-7.198] 2.117,0.383) .. (1.827,0.135); \draw [white, double=black, line width=0.018cm]([out angle=139.233, in angle=26.291] 2.070,0.492) .. (1.755,0.532); \draw [white, double=black, line width=0.018cm]([out angle=95.157, in angle=-93.772] 1.943,0.427) .. (1.938,0.806); \draw [white, double=black, line width=0.037cm]([out angle=161.665, in angle=-45.266] 1.304,1.420) .. (0.560,1.880); \draw [white, double=black, line width=0.037cm]([out angle=83.038, in angle=-160.361] 0.822,1.115) .. (1.300,1.712); \draw [white, double=black, line width=0.037cm]([out angle=-22.255, in angle=93.992] 1.508,1.707) .. (1.937,1.113); \draw [white, double=black, line width=0.037cm]([out angle=-139.077, in angle=17.047] 2.233,1.826) .. (1.495,1.417); \draw [white, double=black] ([out angle=12.354, in angle=151.773] 1.209,0.410) .. (1.339,0.392); \draw [white, double=black] ([out angle=-34.054, in angle=172.802] 1.656,3.200) .. (1.827,3.135); \draw [white, double=black] ([out angle=-34.054, in angle=172.802] 1.656,0.200) .. (1.827,0.135); \draw [white, double=black] ([out angle=88.307, in angle=-40.767] 2.117,0.383) .. (2.070,0.492); \draw [white, double=black] ([out angle=-153.709, in angle=46.691] 1.755,0.532) .. (1.630,0.439); \draw [white, double=black] ([out angle=-151.818, in angle=-17.457] 1.339,3.216) .. (1.199,3.203); \draw [white, double=black] ([out angle=-151.818, in angle=-17.457] 1.339,0.216) .. (1.199,0.203); \draw [white, double=black] ([out angle=91.643, in angle=-96.962] 0.804,0.726) .. (0.822,1.115); \draw [white, double=black] ([out angle=19.623, in angle=157.745] 1.300,1.712) .. (1.508,1.707); \draw [white, double=black] ([out angle=-86.008, in angle=86.228] 1.937,1.113) .. (1.938,0.806); \draw [white, double=black] ([out angle=-84.843, in angle=119.781] 1.943,0.427) .. (1.968,0.346); \draw [white, double=black] ([out angle=134.734, in angle=-132.876] 0.560,1.880) .. (0.542,3.030); \draw [white, double=black] ([out angle=134.734, in angle=-132.876] 0.560,-1.120) .. (0.542,0.030); \draw [white, double=black] ([out angle=-47.963, in angle=40.939] 2.299,2.889) .. (2.234,1.826); \draw [white, double=black] ([out angle=-47.963, in angle=40.939] 2.299,-0.111) .. (2.234,-1.174); \draw [white, double=black] ([out angle=-162.953, in angle=-18.352] 1.495,1.417) .. (1.304,1.419); \end{scope} \end{scope}

==> diagrams/links-325.tex <==
\begin{scope} \clip (0,0) rectangle (3.617, 3.000); \begin{scope}[yshift=-2.324cm]  \draw [white, double=black, line width=0.019cm]([out angle=-176.363, in angle=-88.324] 1.032,0.292) .. (0.685,0.608); \draw [white, double=black, line width=0.019cm]([out angle=53.144, in angle=-150.867] 0.492,0.000) .. (0.990,0.435); \draw [white, double=black, line width=0.016cm]([out angle=-5.758, in angle=-174.420] 1.074,0.452) .. (1.308,0.452); \draw [white, double=black, line width=0.016cm]([out angle=-101.861, in angle=55.359] 1.215,0.555) .. (1.124,0.343); \draw [white, double=black, line width=0.009cm]([out angle=-170.883, in angle=-21.850] 1.623,0.591) .. (1.386,0.617); \draw [white, double=black, line width=0.009cm]([out angle=39.696, in angle=-54.944] 1.406,0.492) .. (1.430,0.673); \draw [white, double=black, line width=0.009cm]([out angle=173.311, in angle=58.846] 1.384,0.699) .. (1.245,0.631); \draw [white, double=black, line width=0.009cm]([out angle=130.923, in angle=-64.390] 1.353,0.641) .. (1.253,0.793); \draw [white, double=black, line width=0.057cm]([out angle=120.671, in angle=-46.528] 1.174,0.941) .. (0.565,1.747); \draw [white, double=black, line width=0.057cm]([out angle=69.266, in angle=-177.077] 0.735,0.902) .. (1.423,1.404); \draw [white, double=black, line width=0.085cm]([out angle=-20.221, in angle=123.412] 1.850,1.339) .. (3.084,0.361); \draw [white, double=black, line width=0.085cm]([out angle=-123.407, in angle=26.924] 3.084,1.744) .. (1.889,0.677); \draw [white, double=black] ([out angle=29.133, in angle=174.255] 0.990,0.435) .. (1.074,0.452); \draw [white, double=black] ([out angle=5.580, in angle=-140.304] 1.308,0.452) .. (1.406,0.492); \draw [white, double=black] ([out angle=125.056, in angle=-6.689] 1.430,0.672) .. (1.384,0.699); \draw [white, double=black] ([out angle=-121.154, in angle=78.139] 1.245,0.632) .. (1.215,0.555); \draw [white, double=black] ([out angle=-124.641, in angle=3.637] 1.124,0.343) .. (1.032,0.291); \draw [white, double=black] ([out angle=91.676, in angle=-110.718] 0.685,0.608) .. (0.735,0.903); \draw [white, double=black] ([out angle=2.915, in angle=159.779] 1.423,1.404) .. (1.850,1.339); \draw [white, double=black] ([out angle=133.472, in angle=-126.856] 0.565,1.747) .. (0.492,3.000); \draw [white, double=black] ([out angle=133.472, in angle=-126.856] 0.565,-1.253) .. (0.492,0.000); \draw [white, double=black] ([out angle=-56.588, in angle=56.606] 3.084,3.361) .. (3.084,1.744); \draw [white, double=black] ([out angle=-56.588, in angle=56.606] 3.084,0.361) .. (3.084,-1.256); \draw [white, double=black] ([out angle=-153.076, in angle=9.117] 1.889,0.677) .. (1.623,0.591); \draw [white, double=black] ([out angle=158.150, in angle=-49.077] 1.386,0.617) .. (1.353,0.641); \draw [white, double=black] ([out angle=115.617, in angle=-59.329] 1.253,0.793) .. (1.174,0.941); \end{scope} \begin{scope}[yshift=0.676cm]  \draw [white, double=black, line width=0.019cm]([out angle=-176.363, in angle=-88.324] 1.032,0.292) .. (0.685,0.608); \draw [white, double=black, line width=0.019cm]([out angle=53.144, in angle=-150.867] 0.492,0.000) .. (0.990,0.435); \draw [white, double=black, line width=0.016cm]([out angle=-5.758, in angle=-174.420] 1.074,0.452) .. (1.308,0.452); \draw [white, double=black, line width=0.016cm]([out angle=-101.861, in angle=55.359] 1.215,0.555) .. (1.124,0.343); \draw [white, double=black, line width=0.009cm]([out angle=-170.883, in angle=-21.850] 1.623,0.591) .. (1.386,0.617); \draw [white, double=black, line width=0.009cm]([out angle=39.696, in angle=-54.944] 1.406,0.492) .. (1.430,0.673); \draw [white, double=black, line width=0.009cm]([out angle=173.311, in angle=58.846] 1.384,0.699) .. (1.245,0.631); \draw [white, double=black, line width=0.009cm]([out angle=130.923, in angle=-64.390] 1.353,0.641) .. (1.253,0.793); \draw [white, double=black, line width=0.057cm]([out angle=120.671, in angle=-46.528] 1.174,0.941) .. (0.565,1.747); \draw [white, double=black, line width=0.057cm]([out angle=69.266, in angle=-177.077] 0.735,0.902) .. (1.423,1.404); \draw [white, double=black, line width=0.085cm]([out angle=-20.221, in angle=123.412] 1.850,1.339) .. (3.084,0.361); \draw [white, double=black, line width=0.085cm]([out angle=-123.407, in angle=26.924] 3.084,1.744) .. (1.889,0.677); \draw [white, double=black] ([out angle=29.133, in angle=174.255] 0.990,0.435) .. (1.074,0.452); \draw [white, double=black] ([out angle=5.580, in angle=-140.304] 1.308,0.452) .. (1.406,0.492); \draw [white, double=black] ([out angle=125.056, in angle=-6.689] 1.430,0.672) .. (1.384,0.699); \draw [white, double=black] ([out angle=-121.154, in angle=78.139] 1.245,0.632) .. (1.215,0.555); \draw [white, double=black] ([out angle=-124.641, in angle=3.637] 1.124,0.343) .. (1.032,0.291); \draw [white, double=black] ([out angle=91.676, in angle=-110.718] 0.685,0.608) .. (0.735,0.903); \draw [white, double=black] ([out angle=2.915, in angle=159.779] 1.423,1.404) .. (1.850,1.339); \draw [white, double=black] ([out angle=133.472, in angle=-126.856] 0.565,1.747) .. (0.492,3.000); \draw [white, double=black] ([out angle=133.472, in angle=-126.856] 0.565,-1.253) .. (0.492,0.000); \draw [white, double=black] ([out angle=-56.588, in angle=56.606] 3.084,3.361) .. (3.084,1.744); \draw [white, double=black] ([out angle=-56.588, in angle=56.606] 3.084,0.361) .. (3.084,-1.256); \draw [white, double=black] ([out angle=-153.076, in angle=9.117] 1.889,0.677) .. (1.623,0.591); \draw [white, double=black] ([out angle=158.150, in angle=-49.077] 1.386,0.617) .. (1.353,0.641); \draw [white, double=black] ([out angle=115.617, in angle=-59.329] 1.253,0.793) .. (1.174,0.941); \end{scope} \end{scope}

==> diagrams/links-326.tex <==
\begin{scope} \clip (0,0) rectangle (3.419, 3.000); \begin{scope}[yshift=-2.392cm]  \draw [white, double=black, line width=0.100cm]([out angle=153.382, in angle=-55.512] 1.796,0.507) .. (0.545,1.598); \draw [white, double=black, line width=0.100cm]([out angle=55.529, in angle=-153.354] 0.545,0.185) .. (1.796,1.276); \draw [white, double=black, line width=0.029cm]([out angle=-131.369, in angle=80.685] 2.883,1.783) .. (2.544,1.068); \draw [white, double=black, line width=0.029cm]([out angle=113.508, in angle=9.255] 2.775,1.097) .. (2.204,1.408); \draw [white, double=black, line width=0.004cm]([out angle=-98.554, in angle=11.869] 2.792,0.967) .. (2.706,0.876); \draw [white, double=black, line width=0.004cm]([out angle=98.561, in angle=-11.869] 2.792,0.816) .. (2.706,0.907); \draw [white, double=black, line width=0.003cm]([out angle=31.003, in angle=-148.133] 2.647,0.880) .. (2.687,0.904); \draw [white, double=black, line width=0.003cm]([out angle=-30.996, in angle=148.126] 2.647,0.904) .. (2.687,0.880); \draw [white, double=black, line width=0.004cm]([out angle=-167.015, in angle=76.300] 2.628,0.907) .. (2.548,0.827); \draw [white, double=black, line width=0.004cm]([out angle=166.961, in angle=-76.363] 2.628,0.877) .. (2.548,0.956); \draw [white, double=black, line width=0.030cm]([out angle=-80.654, in angle=131.371] 2.544,0.715) .. (2.883,0.000); \draw [white, double=black, line width=0.030cm]([out angle=-113.501, in angle=-9.241] 2.775,0.687) .. (2.204,0.375); \draw [white, double=black] ([out angle=26.665, in angle=-170.745] 1.796,1.276) .. (2.204,1.408); \draw [white, double=black] ([out angle=-66.492, in angle=81.446] 2.775,1.097) .. (2.792,0.967); \draw [white, double=black] ([out angle=-168.131, in angle=-31.874] 2.706,0.876) .. (2.687,0.879); \draw [white, double=black] ([out angle=149.004, in angle=12.985] 2.647,0.904) .. (2.628,0.907); \draw [white, double=black] ([out angle=-103.700, in angle=99.346] 2.548,0.827) .. (2.544,0.715); \draw [white, double=black] ([out angle=124.488, in angle=-124.465] 0.545,1.598) .. (0.545,3.185); \draw [white, double=black] ([out angle=124.488, in angle=-124.465] 0.545,-1.402) .. (0.545,0.185); \draw [white, double=black] ([out angle=-48.629, in angle=48.650] 2.883,3.000) .. (2.883,1.783); \draw [white, double=black] ([out angle=-48.629, in angle=48.650] 2.883,0.000) .. (2.883,-1.217); \draw [white, double=black] ([out angle=-99.315, in angle=103.637] 2.544,1.068) .. (2.548,0.956); \draw [white, double=black] ([out angle=-13.039, in angle=-148.997] 2.628,0.877) .. (2.647,0.880); \draw [white, double=black] ([out angle=31.867, in angle=168.131] 2.687,0.904) .. (2.706,0.907); \draw [white, double=black] ([out angle=-81.439, in angle=66.499] 2.792,0.816) .. (2.775,0.687); \draw [white, double=black] ([out angle=170.759, in angle=-26.628] 2.204,0.375) .. (1.796,0.507); \end{scope} \begin{scope}[yshift=0.608cm]  \draw [white, double=black, line width=0.100cm]([out angle=153.382, in angle=-55.512] 1.796,0.507) .. (0.545,1.598); \draw [white, double=black, line width=0.100cm]([out angle=55.529, in angle=-153.354] 0.545,0.185) .. (1.796,1.276); \draw [white, double=black, line width=0.029cm]([out angle=-131.369, in angle=80.685] 2.883,1.783) .. (2.544,1.068); \draw [white, double=black, line width=0.029cm]([out angle=113.508, in angle=9.255] 2.775,1.097) .. (2.204,1.408); \draw [white, double=black, line width=0.004cm]([out angle=-98.554, in angle=11.869] 2.792,0.967) .. (2.706,0.876); \draw [white, double=black, line width=0.004cm]([out angle=98.561, in angle=-11.869] 2.792,0.816) .. (2.706,0.907); \draw [white, double=black, line width=0.003cm]([out angle=31.003, in angle=-148.133] 2.647,0.880) .. (2.687,0.904); \draw [white, double=black, line width=0.003cm]([out angle=-30.996, in angle=148.126] 2.647,0.904) .. (2.687,0.880); \draw [white, double=black, line width=0.004cm]([out angle=-167.015, in angle=76.300] 2.628,0.907) .. (2.548,0.827); \draw [white, double=black, line width=0.004cm]([out angle=166.961, in angle=-76.363] 2.628,0.877) .. (2.548,0.956); \draw [white, double=black, line width=0.030cm]([out angle=-80.654, in angle=131.371] 2.544,0.715) .. (2.883,0.000); \draw [white, double=black, line width=0.030cm]([out angle=-113.501, in angle=-9.241] 2.775,0.687) .. (2.204,0.375); \draw [white, double=black] ([out angle=26.665, in angle=-170.745] 1.796,1.276) .. (2.204,1.408); \draw [white, double=black] ([out angle=-66.492, in angle=81.446] 2.775,1.097) .. (2.792,0.967); \draw [white, double=black] ([out angle=-168.131, in angle=-31.874] 2.706,0.876) .. (2.687,0.879); \draw [white, double=black] ([out angle=149.004, in angle=12.985] 2.647,0.904) .. (2.628,0.907); \draw [white, double=black] ([out angle=-103.700, in angle=99.346] 2.548,0.827) .. (2.544,0.715); \draw [white, double=black] ([out angle=124.488, in angle=-124.465] 0.545,1.598) .. (0.545,3.185); \draw [white, double=black] ([out angle=124.488, in angle=-124.465] 0.545,-1.402) .. (0.545,0.185); \draw [white, double=black] ([out angle=-48.629, in angle=48.650] 2.883,3.000) .. (2.883,1.783); \draw [white, double=black] ([out angle=-48.629, in angle=48.650] 2.883,0.000) .. (2.883,-1.217); \draw [white, double=black] ([out angle=-99.315, in angle=103.637] 2.544,1.068) .. (2.548,0.956); \draw [white, double=black] ([out angle=-13.039, in angle=-148.997] 2.628,0.877) .. (2.647,0.880); \draw [white, double=black] ([out angle=31.867, in angle=168.131] 2.687,0.904) .. (2.706,0.907); \draw [white, double=black] ([out angle=-81.439, in angle=66.499] 2.792,0.816) .. (2.775,0.687); \draw [white, double=black] ([out angle=170.759, in angle=-26.628] 2.204,0.375) .. (1.796,0.507); \end{scope} \end{scope}

==> diagrams/links-327.tex <==
\begin{scope} \clip (0,0) rectangle (2.709, 3.000); \begin{scope}[yshift=-2.338cm]  \draw [white, double=black, line width=0.016cm]([out angle=178.188, in angle=-102.187] 0.944,3.039) .. (0.739,3.302); \draw [white, double=black, line width=0.016cm]([out angle=178.188, in angle=-102.187] 0.944,0.039) .. (0.739,0.302); \draw [white, double=black, line width=0.016cm]([out angle=47.038, in angle=-154.257] 0.507,2.857) .. (0.918,3.160); \draw [white, double=black, line width=0.016cm]([out angle=47.038, in angle=-154.257] 0.507,-0.143) .. (0.918,0.160); \draw [white, double=black, line width=0.014cm]([out angle=-0.831, in angle=179.934] 0.984,0.175) .. (1.239,0.173); \draw [white, double=black, line width=0.014cm]([out angle=-78.672, in angle=49.148] 1.086,0.298) .. (1.028,0.076); \draw [white, double=black, line width=0.045cm]([out angle=-22.998, in angle=134.759] 1.422,0.564) .. (2.149,0.072); \draw [white, double=black, line width=0.045cm]([out angle=-97.327, in angle=23.502] 1.891,0.833) .. (1.424,0.211); \draw [white, double=black, line width=0.035cm]([out angle=94.770, in angle=-18.109] 1.899,1.205) .. (1.461,1.759); \draw [white, double=black, line width=0.035cm]([out angle=19.270, in angle=-133.863] 1.464,1.488) .. (2.158,1.933); \draw [white, double=black, line width=0.034cm]([out angle=165.654, in angle=-39.311] 1.290,1.481) .. (0.575,1.842); \draw [white, double=black, line width=0.034cm]([out angle=91.309, in angle=-155.930] 0.902,1.172) .. (1.267,1.750); \draw [white, double=black, line width=0.031cm]([out angle=-77.357, in angle=106.775] 0.940,0.863) .. (1.060,0.407); \draw [white, double=black, line width=0.031cm]([out angle=175.115, in angle=45.622] 1.227,0.613) .. (0.826,0.464); \draw [white, double=black] ([out angle=25.743, in angle=179.155] 0.918,0.160) .. (0.984,0.175); \draw [white, double=black] ([out angle=-0.066, in angle=-156.498] 1.239,0.173) .. (1.424,0.211); \draw [white, double=black] ([out angle=82.673, in angle=-85.230] 1.891,0.833) .. (1.899,1.205); \draw [white, double=black] ([out angle=161.891, in angle=24.050] 1.461,1.759) .. (1.267,1.749); \draw [white, double=black] ([out angle=-88.683, in angle=102.643] 0.902,1.172) .. (0.940,0.863); \draw [white, double=black] ([out angle=-73.225, in angle=101.323] 1.060,0.407) .. (1.087,0.298); \draw [white, double=black] ([out angle=-130.852, in angle=-1.800] 1.028,3.076) .. (0.943,3.039); \draw [white, double=black] ([out angle=-130.852, in angle=-1.800] 1.028,0.076) .. (0.943,0.039); \draw [white, double=black] ([out angle=77.813, in angle=-134.378] 0.739,0.301) .. (0.826,0.464); \draw [white, double=black] ([out angle=-4.898, in angle=157.002] 1.226,0.613) .. (1.422,0.564); \draw [white, double=black] ([out angle=140.689, in angle=-132.962] 0.575,1.842) .. (0.507,2.857); \draw [white, double=black] ([out angle=140.689, in angle=-132.962] 0.575,-1.158) .. (0.507,-0.143); \draw [white, double=black] ([out angle=-45.241, in angle=46.139] 2.149,3.072) .. (2.158,1.933); \draw [white, double=black] ([out angle=-45.241, in angle=46.139] 2.149,0.072) .. (2.158,-1.067); \draw [white, double=black] ([out angle=-160.730, in angle=-14.371] 1.464,1.488) .. (1.290,1.480); \end{scope} \begin{scope}[yshift=0.662cm]  \draw [white, double=black, line width=0.016cm]([out angle=178.188, in angle=-102.187] 0.944,3.039) .. (0.739,3.302); \draw [white, double=black, line width=0.016cm]([out angle=178.188, in angle=-102.187] 0.944,0.039) .. (0.739,0.302); \draw [white, double=black, line width=0.016cm]([out angle=47.038, in angle=-154.257] 0.507,2.857) .. (0.918,3.160); \draw [white, double=black, line width=0.016cm]([out angle=47.038, in angle=-154.257] 0.507,-0.143) .. (0.918,0.160); \draw [white, double=black, line width=0.014cm]([out angle=-0.831, in angle=179.934] 0.984,0.175) .. (1.239,0.173); \draw [white, double=black, line width=0.014cm]([out angle=-78.672, in angle=49.148] 1.086,0.298) .. (1.028,0.076); \draw [white, double=black, line width=0.045cm]([out angle=-22.998, in angle=134.759] 1.422,0.564) .. (2.149,0.072); \draw [white, double=black, line width=0.045cm]([out angle=-97.327, in angle=23.502] 1.891,0.833) .. (1.424,0.211); \draw [white, double=black, line width=0.035cm]([out angle=94.770, in angle=-18.109] 1.899,1.205) .. (1.461,1.759); \draw [white, double=black, line width=0.035cm]([out angle=19.270, in angle=-133.863] 1.464,1.488) .. (2.158,1.933); \draw [white, double=black, line width=0.034cm]([out angle=165.654, in angle=-39.311] 1.290,1.481) .. (0.575,1.842); \draw [white, double=black, line width=0.034cm]([out angle=91.309, in angle=-155.930] 0.902,1.172) .. (1.267,1.750); \draw [white, double=black, line width=0.031cm]([out angle=-77.357, in angle=106.775] 0.940,0.863) .. (1.060,0.407); \draw [white, double=black, line width=0.031cm]([out angle=175.115, in angle=45.622] 1.227,0.613) .. (0.826,0.464); \draw [white, double=black] ([out angle=25.743, in angle=179.155] 0.918,0.160) .. (0.984,0.175); \draw [white, double=black] ([out angle=-0.066, in angle=-156.498] 1.239,0.173) .. (1.424,0.211); \draw [white, double=black] ([out angle=82.673, in angle=-85.230] 1.891,0.833) .. (1.899,1.205); \draw [white, double=black] ([out angle=161.891, in angle=24.050] 1.461,1.759) .. (1.267,1.749); \draw [white, double=black] ([out angle=-88.683, in angle=102.643] 0.902,1.172) .. (0.940,0.863); \draw [white, double=black] ([out angle=-73.225, in angle=101.323] 1.060,0.407) .. (1.087,0.298); \draw [white, double=black] ([out angle=-130.852, in angle=-1.800] 1.028,3.076) .. (0.943,3.039); \draw [white, double=black] ([out angle=-130.852, in angle=-1.800] 1.028,0.076) .. (0.943,0.039); \draw [white, double=black] ([out angle=77.813, in angle=-134.378] 0.739,0.301) .. (0.826,0.464); \draw [white, double=black] ([out angle=-4.898, in angle=157.002] 1.226,0.613) .. (1.422,0.564); \draw [white, double=black] ([out angle=140.689, in angle=-132.962] 0.575,1.842) .. (0.507,2.857); \draw [white, double=black] ([out angle=140.689, in angle=-132.962] 0.575,-1.158) .. (0.507,-0.143); \draw [white, double=black] ([out angle=-45.241, in angle=46.139] 2.149,3.072) .. (2.158,1.933); \draw [white, double=black] ([out angle=-45.241, in angle=46.139] 2.149,0.072) .. (2.158,-1.067); \draw [white, double=black] ([out angle=-160.730, in angle=-14.371] 1.464,1.488) .. (1.290,1.480); \end{scope} \end{scope}

==> diagrams/links-328.tex <==
\begin{scope} \clip (0,0) rectangle (4.045, 3.000); \begin{scope}[yshift=-2.418cm]  \draw [white, double=black, line width=0.053cm]([out angle=164.501, in angle=-58.487] 1.672,0.552) .. (0.511,1.427); \draw [white, double=black, line width=0.053cm]([out angle=58.509, in angle=-164.466] 0.512,0.095) .. (1.672,0.970); \draw [white, double=black, line width=0.046cm]([out angle=-28.647, in angle=142.790] 1.946,0.938) .. (2.566,0.537); \draw [white, double=black, line width=0.046cm]([out angle=-137.366, in angle=28.627] 2.543,1.011) .. (1.946,0.583); \draw [white, double=black, line width=0.023cm]([out angle=-81.194, in angle=132.325] 3.187,0.672) .. (3.509,0.000); \draw [white, double=black, line width=0.023cm]([out angle=-108.653, in angle=-14.947] 3.371,0.656) .. (2.871,0.388); \draw [white, double=black, line width=0.020cm]([out angle=119.632, in angle=-32.796] 3.359,0.785) .. (3.141,1.015); \draw [white, double=black, line width=0.020cm]([out angle=63.187, in angle=-115.752] 3.204,0.781) .. (3.349,1.074); \draw [white, double=black, line width=0.018cm]([out angle=-158.551, in angle=23.999] 3.084,1.291) .. (2.765,1.157); \draw [white, double=black, line width=0.018cm]([out angle=132.513, in angle=-111.221] 3.040,1.100) .. (2.986,1.389); \draw [white, double=black, line width=0.020cm]([out angle=15.020, in angle=93.254] 3.075,1.470) .. (3.383,1.247); \draw [white, double=black, line width=0.020cm]([out angle=-128.175, in angle=44.725] 3.553,1.785) .. (3.152,1.336); \draw [white, double=black] ([out angle=15.511, in angle=151.353] 1.672,0.970) .. (1.946,0.938); \draw [white, double=black] ([out angle=-37.191, in angle=165.053] 2.566,0.537) .. (2.871,0.388); \draw [white, double=black] ([out angle=71.347, in angle=-60.368] 3.371,0.656) .. (3.359,0.785); \draw [white, double=black] ([out angle=147.204, in angle=-47.444] 3.141,1.015) .. (3.040,1.100); \draw [white, double=black] ([out angle=68.774, in angle=-164.980] 2.985,1.389) .. (3.075,1.470); \draw [white, double=black] ([out angle=-86.746, in angle=64.248] 3.383,1.247) .. (3.349,1.074); \draw [white, double=black] ([out angle=-116.813, in angle=98.806] 3.204,0.781) .. (3.187,0.672); \draw [white, double=black] ([out angle=121.513, in angle=-121.490] 0.511,1.427) .. (0.511,3.095); \draw [white, double=black] ([out angle=121.513, in angle=-121.490] 0.511,-1.573) .. (0.511,0.095); \draw [white, double=black] ([out angle=-47.675, in angle=51.842] 3.509,3.000) .. (3.553,1.785); \draw [white, double=black] ([out angle=-47.675, in angle=51.842] 3.509,0.000) .. (3.553,-1.215); \draw [white, double=black] ([out angle=-135.275, in angle=21.494] 3.152,1.336) .. (3.084,1.291); \draw [white, double=black] ([out angle=-156.001, in angle=42.634] 2.765,1.157) .. (2.543,1.011); \draw [white, double=black] ([out angle=-151.350, in angle=-15.508] 1.946,0.583) .. (1.672,0.552); \end{scope} \begin{scope}[yshift=0.582cm]  \draw [white, double=black, line width=0.053cm]([out angle=164.501, in angle=-58.487] 1.672,0.552) .. (0.511,1.427); \draw [white, double=black, line width=0.053cm]([out angle=58.509, in angle=-164.466] 0.512,0.095) .. (1.672,0.970); \draw [white, double=black, line width=0.046cm]([out angle=-28.647, in angle=142.790] 1.946,0.938) .. (2.566,0.537); \draw [white, double=black, line width=0.046cm]([out angle=-137.366, in angle=28.627] 2.543,1.011) .. (1.946,0.583); \draw [white, double=black, line width=0.023cm]([out angle=-81.194, in angle=132.325] 3.187,0.672) .. (3.509,0.000); \draw [white, double=black, line width=0.023cm]([out angle=-108.653, in angle=-14.947] 3.371,0.656) .. (2.871,0.388); \draw [white, double=black, line width=0.020cm]([out angle=119.632, in angle=-32.796] 3.359,0.785) .. (3.141,1.015); \draw [white, double=black, line width=0.020cm]([out angle=63.187, in angle=-115.752] 3.204,0.781) .. (3.349,1.074); \draw [white, double=black, line width=0.018cm]([out angle=-158.551, in angle=23.999] 3.084,1.291) .. (2.765,1.157); \draw [white, double=black, line width=0.018cm]([out angle=132.513, in angle=-111.221] 3.040,1.100) .. (2.986,1.389); \draw [white, double=black, line width=0.020cm]([out angle=15.020, in angle=93.254] 3.075,1.470) .. (3.383,1.247); \draw [white, double=black, line width=0.020cm]([out angle=-128.175, in angle=44.725] 3.553,1.785) .. (3.152,1.336); \draw [white, double=black] ([out angle=15.511, in angle=151.353] 1.672,0.970) .. (1.946,0.938); \draw [white, double=black] ([out angle=-37.191, in angle=165.053] 2.566,0.537) .. (2.871,0.388); \draw [white, double=black] ([out angle=71.347, in angle=-60.368] 3.371,0.656) .. (3.359,0.785); \draw [white, double=black] ([out angle=147.204, in angle=-47.444] 3.141,1.015) .. (3.040,1.100); \draw [white, double=black] ([out angle=68.774, in angle=-164.980] 2.985,1.389) .. (3.075,1.470); \draw [white, double=black] ([out angle=-86.746, in angle=64.248] 3.383,1.247) .. (3.349,1.074); \draw [white, double=black] ([out angle=-116.813, in angle=98.806] 3.204,0.781) .. (3.187,0.672); \draw [white, double=black] ([out angle=121.513, in angle=-121.490] 0.511,1.427) .. (0.511,3.095); \draw [white, double=black] ([out angle=121.513, in angle=-121.490] 0.511,-1.573) .. (0.511,0.095); \draw [white, double=black] ([out angle=-47.675, in angle=51.842] 3.509,3.000) .. (3.553,1.785); \draw [white, double=black] ([out angle=-47.675, in angle=51.842] 3.509,0.000) .. (3.553,-1.215); \draw [white, double=black] ([out angle=-135.275, in angle=21.494] 3.152,1.336) .. (3.084,1.291); \draw [white, double=black] ([out angle=-156.001, in angle=42.634] 2.765,1.157) .. (2.543,1.011); \draw [white, double=black] ([out angle=-151.350, in angle=-15.508] 1.946,0.583) .. (1.672,0.552); \end{scope} \end{scope}

==> diagrams/links-329.tex <==
\begin{scope} \clip (0,0) rectangle (2.846, 3.000); \begin{scope}[yshift=-2.478cm]  \draw [white, double=black, line width=0.025cm]([out angle=177.863, in angle=-71.752] 1.230,0.315) .. (0.703,0.711); \draw [white, double=black, line width=0.025cm]([out angle=45.776, in angle=-100.096] 0.549,0.042) .. (0.899,0.725); \draw [white, double=black, line width=0.021cm]([out angle=122.961, in angle=-61.208] 0.874,0.848) .. (0.715,1.114); \draw [white, double=black, line width=0.021cm]([out angle=61.216, in angle=-122.983] 0.715,0.842) .. (0.874,1.109); \draw [white, double=black, line width=0.025cm]([out angle=100.090, in angle=-45.778] 0.899,1.231) .. (0.548,1.914); \draw [white, double=black, line width=0.025cm]([out angle=71.743, in angle=-177.869] 0.703,1.245) .. (1.230,1.641); \draw [white, double=black, line width=0.025cm]([out angle=-134.222, in angle=79.916] 2.297,1.914) .. (1.947,1.231); \draw [white, double=black, line width=0.025cm]([out angle=108.259, in angle=-2.125] 2.143,1.245) .. (1.616,1.641); \draw [white, double=black, line width=0.021cm]([out angle=-118.782, in angle=57.038] 2.131,1.114) .. (1.972,0.848); \draw [white, double=black, line width=0.021cm]([out angle=118.788, in angle=-57.027] 2.131,0.842) .. (1.972,1.108); \draw [white, double=black, line width=0.025cm]([out angle=-108.254, in angle=2.140] 2.143,0.711) .. (1.616,0.314); \draw [white, double=black, line width=0.025cm]([out angle=134.223, in angle=-79.912] 2.297,0.042) .. (1.947,0.725); \draw [white, double=black] ([out angle=79.904, in angle=-57.039] 0.899,0.725) .. (0.874,0.848); \draw [white, double=black] ([out angle=118.792, in angle=-108.245] 0.715,1.114) .. (0.703,1.245); \draw [white, double=black] ([out angle=2.121, in angle=177.875] 1.230,1.641) .. (1.616,1.641); \draw [white, double=black] ([out angle=-71.741, in angle=61.218] 2.143,1.245) .. (2.131,1.114); \draw [white, double=black] ([out angle=-122.962, in angle=100.088] 1.972,0.848) .. (1.947,0.725); \draw [white, double=black] ([out angle=134.222, in angle=-134.224] 0.548,1.914) .. (0.549,3.042); \draw [white, double=black] ([out angle=134.222, in angle=-134.224] 0.548,-1.086) .. (0.549,0.042); \draw [white, double=black] ([out angle=-45.777, in angle=45.778] 2.297,3.042) .. (2.297,1.915); \draw [white, double=black] ([out angle=-45.777, in angle=45.778] 2.297,0.042) .. (2.297,-1.085); \draw [white, double=black] ([out angle=-100.084, in angle=122.973] 1.947,1.231) .. (1.972,1.108); \draw [white, double=black] ([out angle=-61.212, in angle=71.746] 2.131,0.842) .. (2.143,0.711); \draw [white, double=black] ([out angle=-177.860, in angle=-2.161] 1.616,0.314) .. (1.230,0.315); \draw [white, double=black] ([out angle=108.248, in angle=-118.784] 0.703,0.711) .. (0.715,0.842); \draw [white, double=black] ([out angle=57.031, in angle=-79.910] 0.874,1.108) .. (0.899,1.231); \end{scope} \begin{scope}[yshift=0.522cm]  \draw [white, double=black, line width=0.025cm]([out angle=177.863, in angle=-71.752] 1.230,0.315) .. (0.703,0.711); \draw [white, double=black, line width=0.025cm]([out angle=45.776, in angle=-100.096] 0.549,0.042) .. (0.899,0.725); \draw [white, double=black, line width=0.021cm]([out angle=122.961, in angle=-61.208] 0.874,0.848) .. (0.715,1.114); \draw [white, double=black, line width=0.021cm]([out angle=61.216, in angle=-122.983] 0.715,0.842) .. (0.874,1.109); \draw [white, double=black, line width=0.025cm]([out angle=100.090, in angle=-45.778] 0.899,1.231) .. (0.548,1.914); \draw [white, double=black, line width=0.025cm]([out angle=71.743, in angle=-177.869] 0.703,1.245) .. (1.230,1.641); \draw [white, double=black, line width=0.025cm]([out angle=-134.222, in angle=79.916] 2.297,1.914) .. (1.947,1.231); \draw [white, double=black, line width=0.025cm]([out angle=108.259, in angle=-2.125] 2.143,1.245) .. (1.616,1.641); \draw [white, double=black, line width=0.021cm]([out angle=-118.782, in angle=57.038] 2.131,1.114) .. (1.972,0.848); \draw [white, double=black, line width=0.021cm]([out angle=118.788, in angle=-57.027] 2.131,0.842) .. (1.972,1.108); \draw [white, double=black, line width=0.025cm]([out angle=-108.254, in angle=2.140] 2.143,0.711) .. (1.616,0.314); \draw [white, double=black, line width=0.025cm]([out angle=134.223, in angle=-79.912] 2.297,0.042) .. (1.947,0.725); \draw [white, double=black] ([out angle=79.904, in angle=-57.039] 0.899,0.725) .. (0.874,0.848); \draw [white, double=black] ([out angle=118.792, in angle=-108.245] 0.715,1.114) .. (0.703,1.245); \draw [white, double=black] ([out angle=2.121, in angle=177.875] 1.230,1.641) .. (1.616,1.641); \draw [white, double=black] ([out angle=-71.741, in angle=61.218] 2.143,1.245) .. (2.131,1.114); \draw [white, double=black] ([out angle=-122.962, in angle=100.088] 1.972,0.848) .. (1.947,0.725); \draw [white, double=black] ([out angle=134.222, in angle=-134.224] 0.548,1.914) .. (0.549,3.042); \draw [white, double=black] ([out angle=134.222, in angle=-134.224] 0.548,-1.086) .. (0.549,0.042); \draw [white, double=black] ([out angle=-45.777, in angle=45.778] 2.297,3.042) .. (2.297,1.915); \draw [white, double=black] ([out angle=-45.777, in angle=45.778] 2.297,0.042) .. (2.297,-1.085); \draw [white, double=black] ([out angle=-100.084, in angle=122.973] 1.947,1.231) .. (1.972,1.108); \draw [white, double=black] ([out angle=-61.212, in angle=71.746] 2.131,0.842) .. (2.143,0.711); \draw [white, double=black] ([out angle=-177.860, in angle=-2.161] 1.616,0.314) .. (1.230,0.315); \draw [white, double=black] ([out angle=108.248, in angle=-118.784] 0.703,0.711) .. (0.715,0.842); \draw [white, double=black] ([out angle=57.031, in angle=-79.910] 0.874,1.108) .. (0.899,1.231); \end{scope} \end{scope}

==> diagrams/links-33.tex <==
 \draw [white, double=black, line width=0.018cm]([out angle=-80.589, in angle=147.092] 2.513,0.248) .. (2.765,-0.136); \draw [white, double=black, line width=0.018cm]([out angle=180.000, in angle=47.681] 2.805,0.000) .. (2.385,-0.186); \draw [white, double=black, line width=0.110cm]([out angle=154.366, in angle=-66.399] 2.374,-1.457) .. (1.306,-0.350); \draw [white, double=black, line width=0.110cm]([out angle=-5.161, in angle=-128.794] 0.817,-1.028) .. (2.148,-0.462); \draw [white, double=black, line width=0.110cm]([out angle=70.534, in angle=-164.679] 0.273,-0.181) .. (1.338,0.810); \draw [white, double=black, line width=0.110cm]([out angle=-103.442, in angle=131.771] 0.737,1.391) .. (1.093,-0.019); \draw [white, double=black, line width=0.110cm]([out angle=-27.746, in angle=95.886] 1.654,1.807) .. (2.464,0.609); \draw [white, double=black, line width=0.110cm]([out angle=172.731, in angle=33.491] 3.194,1.321) .. (1.696,0.972); \draw [white, double=black, line width=0.027cm]([out angle=-23.871, in angle=57.785] 3.238,-0.092) .. (3.551,-1.118); \draw [white, double=black, line width=0.027cm]([out angle=-90.688, in angle=-9.029] 3.998,0.397) .. (3.178,-0.295); \draw [white, double=black, line width=0.016cm]([out angle=128.385, in angle=-44.539] 3.067,-0.230) .. (2.893,-0.036); \draw [white, double=black, line width=0.016cm]([out angle=11.635, in angle=-161.297] 2.858,-0.154) .. (3.110,-0.086); \draw [white, double=black] ([out angle=135.461, in angle=0.000] 2.893,-0.036) .. (2.805,0.000); \draw [white, double=black] ([out angle=-132.319, in angle=51.206] 2.385,-0.186) .. (2.148,-0.462); \draw [white, double=black] ([out angle=174.839, in angle=-109.466] 0.817,-1.028) .. (0.273,-0.181); \draw [white, double=black] ([out angle=15.321, in angle=-146.509] 1.338,0.810) .. (1.696,0.972); \draw [white, double=black] ([out angle=-7.269, in angle=89.312] 3.194,1.321) .. (3.998,0.397); \draw [white, double=black] ([out angle=170.971, in angle=-51.615] 3.178,-0.295) .. (3.067,-0.230); \draw [white, double=black] ([out angle=-84.114, in angle=99.411] 2.464,0.609) .. (2.513,0.248); \draw [white, double=black] ([out angle=-32.908, in angle=-168.365] 2.765,-0.136) .. (2.858,-0.154); \draw [white, double=black] ([out angle=18.703, in angle=156.129] 3.110,-0.086) .. (3.238,-0.092); \draw [white, double=black] ([out angle=-122.215, in angle=-25.634] 3.551,-1.118) .. (2.374,-1.457); \draw [white, double=black] ([out angle=113.601, in angle=-48.229] 1.306,-0.350) .. (1.093,-0.019); \draw [white, double=black] ([out angle=76.558, in angle=152.254] 0.737,1.391) .. (1.654,1.807);

==> diagrams/links-330.tex <==
\begin{scope} \clip (0,0) rectangle (4.331, 3.000); \begin{scope}[yshift=-2.355cm]  \draw [white, double=black, line width=0.044cm]([out angle=166.623, in angle=-59.354] 1.628,0.678) .. (0.501,1.508); \draw [white, double=black, line width=0.044cm]([out angle=59.393, in angle=-166.570] 0.501,0.200) .. (1.628,1.030); \draw [white, double=black, line width=0.029cm]([out angle=-33.333, in angle=153.651] 1.853,0.992) .. (2.284,0.745); \draw [white, double=black, line width=0.029cm]([out angle=-153.641, in angle=33.342] 2.284,0.965) .. (1.853,0.718); \draw [white, double=black, line width=0.030cm]([out angle=134.522, in angle=-21.581] 2.972,0.627) .. (2.451,0.972); \draw [white, double=black, line width=0.030cm]([out angle=21.546, in angle=-134.517] 2.451,0.737) .. (2.972,1.083); \draw [white, double=black, line width=0.020cm]([out angle=-128.360, in angle=89.049] 3.820,1.710) .. (3.581,1.040); \draw [white, double=black, line width=0.020cm]([out angle=113.495, in angle=23.215] 3.737,1.072) .. (3.242,1.268); \draw [white, double=black, line width=0.016cm]([out angle=-115.763, in angle=52.829] 3.735,0.963) .. (3.610,0.760); \draw [white, double=black, line width=0.016cm]([out angle=115.763, in angle=-52.851] 3.735,0.747) .. (3.610,0.951); \draw [white, double=black, line width=0.020cm]([out angle=-113.495, in angle=-23.237] 3.737,0.639) .. (3.242,0.443); \draw [white, double=black, line width=0.020cm]([out angle=128.360, in angle=-89.042] 3.820,0.000) .. (3.581,0.670); \draw [white, double=black] ([out angle=13.416, in angle=146.667] 1.628,1.031) .. (1.853,0.992); \draw [white, double=black] ([out angle=-26.334, in angle=-158.395] 2.283,0.744) .. (2.451,0.737); \draw [white, double=black] ([out angle=45.549, in angle=-156.785] 2.972,1.083) .. (3.242,1.268); \draw [white, double=black] ([out angle=-66.505, in angle=64.237] 3.737,1.072) .. (3.735,0.963); \draw [white, double=black] ([out angle=-127.171, in angle=90.958] 3.610,0.760) .. (3.581,0.670); \draw [white, double=black] ([out angle=120.646, in angle=-120.622] 0.501,1.508) .. (0.501,3.199); \draw [white, double=black] ([out angle=120.646, in angle=-120.622] 0.501,-1.492) .. (0.501,0.199); \draw [white, double=black] ([out angle=-51.640, in angle=51.659] 3.820,3.000) .. (3.820,1.710); \draw [white, double=black] ([out angle=-51.640, in angle=51.659] 3.820,-0.000) .. (3.820,-1.290); \draw [white, double=black] ([out angle=-90.951, in angle=127.149] 3.581,1.040) .. (3.610,0.951); \draw [white, double=black] ([out angle=-64.237, in angle=66.505] 3.735,0.747) .. (3.737,0.639); \draw [white, double=black] ([out angle=156.763, in angle=-45.434] 3.242,0.443) .. (2.972,0.627); \draw [white, double=black] ([out angle=158.419, in angle=26.359] 2.451,0.972) .. (2.284,0.965); \draw [white, double=black] ([out angle=-146.643, in angle=-13.391] 1.853,0.717) .. (1.628,0.678); \end{scope} \begin{scope}[yshift=0.645cm]  \draw [white, double=black, line width=0.044cm]([out angle=166.623, in angle=-59.354] 1.628,0.678) .. (0.501,1.508); \draw [white, double=black, line width=0.044cm]([out angle=59.393, in angle=-166.570] 0.501,0.200) .. (1.628,1.030); \draw [white, double=black, line width=0.029cm]([out angle=-33.333, in angle=153.651] 1.853,0.992) .. (2.284,0.745); \draw [white, double=black, line width=0.029cm]([out angle=-153.641, in angle=33.342] 2.284,0.965) .. (1.853,0.718); \draw [white, double=black, line width=0.030cm]([out angle=134.522, in angle=-21.581] 2.972,0.627) .. (2.451,0.972); \draw [white, double=black, line width=0.030cm]([out angle=21.546, in angle=-134.517] 2.451,0.737) .. (2.972,1.083); \draw [white, double=black, line width=0.020cm]([out angle=-128.360, in angle=89.049] 3.820,1.710) .. (3.581,1.040); \draw [white, double=black, line width=0.020cm]([out angle=113.495, in angle=23.215] 3.737,1.072) .. (3.242,1.268); \draw [white, double=black, line width=0.016cm]([out angle=-115.763, in angle=52.829] 3.735,0.963) .. (3.610,0.760); \draw [white, double=black, line width=0.016cm]([out angle=115.763, in angle=-52.851] 3.735,0.747) .. (3.610,0.951); \draw [white, double=black, line width=0.020cm]([out angle=-113.495, in angle=-23.237] 3.737,0.639) .. (3.242,0.443); \draw [white, double=black, line width=0.020cm]([out angle=128.360, in angle=-89.042] 3.820,0.000) .. (3.581,0.670); \draw [white, double=black] ([out angle=13.416, in angle=146.667] 1.628,1.031) .. (1.853,0.992); \draw [white, double=black] ([out angle=-26.334, in angle=-158.395] 2.283,0.744) .. (2.451,0.737); \draw [white, double=black] ([out angle=45.549, in angle=-156.785] 2.972,1.083) .. (3.242,1.268); \draw [white, double=black] ([out angle=-66.505, in angle=64.237] 3.737,1.072) .. (3.735,0.963); \draw [white, double=black] ([out angle=-127.171, in angle=90.958] 3.610,0.760) .. (3.581,0.670); \draw [white, double=black] ([out angle=120.646, in angle=-120.622] 0.501,1.508) .. (0.501,3.199); \draw [white, double=black] ([out angle=120.646, in angle=-120.622] 0.501,-1.492) .. (0.501,0.199); \draw [white, double=black] ([out angle=-51.640, in angle=51.659] 3.820,3.000) .. (3.820,1.710); \draw [white, double=black] ([out angle=-51.640, in angle=51.659] 3.820,-0.000) .. (3.820,-1.290); \draw [white, double=black] ([out angle=-90.951, in angle=127.149] 3.581,1.040) .. (3.610,0.951); \draw [white, double=black] ([out angle=-64.237, in angle=66.505] 3.735,0.747) .. (3.737,0.639); \draw [white, double=black] ([out angle=156.763, in angle=-45.434] 3.242,0.443) .. (2.972,0.627); \draw [white, double=black] ([out angle=158.419, in angle=26.359] 2.451,0.972) .. (2.284,0.965); \draw [white, double=black] ([out angle=-146.643, in angle=-13.391] 1.853,0.717) .. (1.628,0.678); \end{scope} \end{scope}

==> diagrams/links-331.tex <==
\begin{scope} \clip (0,0) rectangle (3.350, 3.000); \begin{scope}[yshift=-2.422cm]  \draw [white, double=black, line width=0.106cm]([out angle=152.012, in angle=-55.249] 1.803,0.516) .. (0.548,1.632); \draw [white, double=black, line width=0.106cm]([out angle=55.265, in angle=-151.985] 0.548,0.212) .. (1.803,1.328); \draw [white, double=black, line width=0.016cm]([out angle=14.110, in angle=111.269] 2.209,1.484) .. (2.699,1.231); \draw [white, double=black, line width=0.016cm]([out angle=-132.730, in angle=90.751] 2.816,1.844) .. (2.571,1.206); \draw [white, double=black, line width=0.007cm]([out angle=-44.507, in angle=114.639] 2.602,1.133) .. (2.688,1.010); \draw [white, double=black, line width=0.007cm]([out angle=-119.393, in angle=71.748] 2.693,1.146) .. (2.632,1.007); \draw [white, double=black, line width=0.007cm]([out angle=-59.817, in angle=116.714] 2.636,0.968) .. (2.687,0.875); \draw [white, double=black, line width=0.007cm]([out angle=-116.706, in angle=59.799] 2.687,0.970) .. (2.636,0.876); \draw [white, double=black, line width=0.007cm]([out angle=-71.734, in angle=119.401] 2.632,0.837) .. (2.693,0.699); \draw [white, double=black, line width=0.007cm]([out angle=-114.632, in angle=44.472] 2.688,0.834) .. (2.602,0.712); \draw [white, double=black, line width=0.016cm]([out angle=-90.734, in angle=132.731] 2.570,0.639) .. (2.816,0.000); \draw [white, double=black, line width=0.016cm]([out angle=-111.261, in angle=-14.111] 2.699,0.614) .. (2.209,0.360); \draw [white, double=black] ([out angle=28.030, in angle=-165.890] 1.803,1.328) .. (2.209,1.484); \draw [white, double=black] ([out angle=-68.731, in angle=60.607] 2.699,1.231) .. (2.693,1.146); \draw [white, double=black] ([out angle=-108.252, in angle=120.183] 2.632,1.007) .. (2.636,0.968); \draw [white, double=black] ([out angle=-63.286, in angle=65.368] 2.687,0.875) .. (2.688,0.834); \draw [white, double=black] ([out angle=-135.528, in angle=89.266] 2.602,0.712) .. (2.570,0.639); \draw [white, double=black] ([out angle=124.751, in angle=-124.729] 0.548,1.632) .. (0.548,3.212); \draw [white, double=black] ([out angle=124.751, in angle=-124.729] 0.548,-1.368) .. (0.548,0.212); \draw [white, double=black] ([out angle=-47.269, in angle=47.288] 2.816,3.000) .. (2.816,1.844); \draw [white, double=black] ([out angle=-47.269, in angle=47.288] 2.816,0.000) .. (2.816,-1.156); \draw [white, double=black] ([out angle=-89.249, in angle=135.493] 2.571,1.206) .. (2.602,1.133); \draw [white, double=black] ([out angle=-65.361, in angle=63.294] 2.688,1.010) .. (2.687,0.970); \draw [white, double=black] ([out angle=-120.201, in angle=108.266] 2.636,0.876) .. (2.632,0.837); \draw [white, double=black] ([out angle=-60.599, in angle=68.739] 2.693,0.699) .. (2.699,0.614); \draw [white, double=black] ([out angle=165.889, in angle=-27.990] 2.209,0.360) .. (1.803,0.516); \end{scope} \begin{scope}[yshift=0.578cm]  \draw [white, double=black, line width=0.106cm]([out angle=152.012, in angle=-55.249] 1.803,0.516) .. (0.548,1.632); \draw [white, double=black, line width=0.106cm]([out angle=55.265, in angle=-151.985] 0.548,0.212) .. (1.803,1.328); \draw [white, double=black, line width=0.016cm]([out angle=14.110, in angle=111.269] 2.209,1.484) .. (2.699,1.231); \draw [white, double=black, line width=0.016cm]([out angle=-132.730, in angle=90.751] 2.816,1.844) .. (2.571,1.206); \draw [white, double=black, line width=0.007cm]([out angle=-44.507, in angle=114.639] 2.602,1.133) .. (2.688,1.010); \draw [white, double=black, line width=0.007cm]([out angle=-119.393, in angle=71.748] 2.693,1.146) .. (2.632,1.007); \draw [white, double=black, line width=0.007cm]([out angle=-59.817, in angle=116.714] 2.636,0.968) .. (2.687,0.875); \draw [white, double=black, line width=0.007cm]([out angle=-116.706, in angle=59.799] 2.687,0.970) .. (2.636,0.876); \draw [white, double=black, line width=0.007cm]([out angle=-71.734, in angle=119.401] 2.632,0.837) .. (2.693,0.699); \draw [white, double=black, line width=0.007cm]([out angle=-114.632, in angle=44.472] 2.688,0.834) .. (2.602,0.712); \draw [white, double=black, line width=0.016cm]([out angle=-90.734, in angle=132.731] 2.570,0.639) .. (2.816,0.000); \draw [white, double=black, line width=0.016cm]([out angle=-111.261, in angle=-14.111] 2.699,0.614) .. (2.209,0.360); \draw [white, double=black] ([out angle=28.030, in angle=-165.890] 1.803,1.328) .. (2.209,1.484); \draw [white, double=black] ([out angle=-68.731, in angle=60.607] 2.699,1.231) .. (2.693,1.146); \draw [white, double=black] ([out angle=-108.252, in angle=120.183] 2.632,1.007) .. (2.636,0.968); \draw [white, double=black] ([out angle=-63.286, in angle=65.368] 2.687,0.875) .. (2.688,0.834); \draw [white, double=black] ([out angle=-135.528, in angle=89.266] 2.602,0.712) .. (2.570,0.639); \draw [white, double=black] ([out angle=124.751, in angle=-124.729] 0.548,1.632) .. (0.548,3.212); \draw [white, double=black] ([out angle=124.751, in angle=-124.729] 0.548,-1.368) .. (0.548,0.212); \draw [white, double=black] ([out angle=-47.269, in angle=47.288] 2.816,3.000) .. (2.816,1.844); \draw [white, double=black] ([out angle=-47.269, in angle=47.288] 2.816,0.000) .. (2.816,-1.156); \draw [white, double=black] ([out angle=-89.249, in angle=135.493] 2.571,1.206) .. (2.602,1.133); \draw [white, double=black] ([out angle=-65.361, in angle=63.294] 2.688,1.010) .. (2.687,0.970); \draw [white, double=black] ([out angle=-120.201, in angle=108.266] 2.636,0.876) .. (2.632,0.837); \draw [white, double=black] ([out angle=-60.599, in angle=68.739] 2.693,0.699) .. (2.699,0.614); \draw [white, double=black] ([out angle=165.889, in angle=-27.990] 2.209,0.360) .. (1.803,0.516); \end{scope} \end{scope}

==> diagrams/links-332.tex <==
\begin{scope} \clip (0,0) rectangle (3.475, 3.000); \begin{scope}[yshift=-2.114cm]  \draw [white, double=black, line width=0.094cm]([out angle=152.281, in angle=-56.066] 1.755,0.420) .. (0.539,1.511); \draw [white, double=black, line width=0.094cm]([out angle=56.078, in angle=-156.674] 0.539,0.113) .. (1.783,1.146); \draw [white, double=black, line width=0.026cm]([out angle=5.087, in angle=106.953] 2.203,1.252) .. (2.739,0.891); \draw [white, double=black, line width=0.026cm]([out angle=-135.914, in angle=77.960] 2.916,1.579) .. (2.531,0.882); \draw [white, double=black, line width=0.023cm]([out angle=-65.213, in angle=118.698] 2.545,0.756) .. (2.717,0.413); \draw [white, double=black, line width=0.023cm]([out angle=-120.262, in angle=31.578] 2.722,0.747) .. (2.462,0.481); \draw [white, double=black, line width=0.011cm]([out angle=-136.725, in angle=114.614] 2.337,0.386) .. (2.287,0.125); \draw [white, double=black, line width=0.011cm]([out angle=146.654, in angle=-12.489] 2.355,0.184) .. (2.059,0.309); \draw [white, double=black, line width=0.010cm]([out angle=122.440, in angle=-70.847] 2.457,0.000) .. (2.389,0.141); \draw [white, double=black, line width=0.010cm]([out angle=-12.716, in angle=-171.914] 2.338,0.084) .. (2.493,0.078); \draw [white, double=black, line width=0.014cm]([out angle=-27.387, in angle=129.397] 2.555,3.067) .. (2.981,2.722); \draw [white, double=black, line width=0.014cm]([out angle=-27.387, in angle=129.397] 2.555,0.067) .. (2.981,-0.278); \draw [white, double=black, line width=0.014cm]([out angle=-84.642, in angle=-4.393] 2.777,3.217) .. (2.524,2.960); \draw [white, double=black, line width=0.014cm]([out angle=-84.642, in angle=-4.393] 2.777,0.217) .. (2.524,-0.040); \draw [white, double=black] ([out angle=23.332, in angle=-174.913] 1.783,1.146) .. (2.203,1.252); \draw [white, double=black] ([out angle=-73.047, in angle=59.738] 2.739,0.891) .. (2.722,0.747); \draw [white, double=black] ([out angle=-148.422, in angle=43.275] 2.462,0.481) .. (2.338,0.386); \draw [white, double=black] ([out angle=-65.386, in angle=167.284] 2.287,0.125) .. (2.338,0.084); \draw [white, double=black] ([out angle=8.086, in angle=152.613] 2.492,0.078) .. (2.555,0.067); \draw [white, double=black] ([out angle=123.934, in angle=-123.911] 0.539,1.511) .. (0.539,3.113); \draw [white, double=black] ([out angle=123.934, in angle=-123.911] 0.539,-1.489) .. (0.539,0.113); \draw [white, double=black] ([out angle=-50.603, in angle=44.103] 2.981,2.722) .. (2.916,1.578); \draw [white, double=black] ([out angle=-102.040, in angle=114.787] 2.531,0.882) .. (2.545,0.756); \draw [white, double=black] ([out angle=-61.302, in angle=95.358] 2.717,0.413) .. (2.777,0.217); \draw [white, double=black] ([out angle=175.607, in angle=-57.560] 2.524,2.960) .. (2.457,3.000); \draw [white, double=black] ([out angle=175.607, in angle=-57.560] 2.524,-0.040) .. (2.457,-0.000); \draw [white, double=black] ([out angle=109.153, in angle=-33.346] 2.389,0.141) .. (2.355,0.184); \draw [white, double=black] ([out angle=167.511, in angle=-27.703] 2.059,0.309) .. (1.755,0.420); \end{scope} \begin{scope}[yshift=0.886cm]  \draw [white, double=black, line width=0.094cm]([out angle=152.281, in angle=-56.066] 1.755,0.420) .. (0.539,1.511); \draw [white, double=black, line width=0.094cm]([out angle=56.078, in angle=-156.674] 0.539,0.113) .. (1.783,1.146); \draw [white, double=black, line width=0.026cm]([out angle=5.087, in angle=106.953] 2.203,1.252) .. (2.739,0.891); \draw [white, double=black, line width=0.026cm]([out angle=-135.914, in angle=77.960] 2.916,1.579) .. (2.531,0.882); \draw [white, double=black, line width=0.023cm]([out angle=-65.213, in angle=118.698] 2.545,0.756) .. (2.717,0.413); \draw [white, double=black, line width=0.023cm]([out angle=-120.262, in angle=31.578] 2.722,0.747) .. (2.462,0.481); \draw [white, double=black, line width=0.011cm]([out angle=-136.725, in angle=114.614] 2.337,0.386) .. (2.287,0.125); \draw [white, double=black, line width=0.011cm]([out angle=146.654, in angle=-12.489] 2.355,0.184) .. (2.059,0.309); \draw [white, double=black, line width=0.010cm]([out angle=122.440, in angle=-70.847] 2.457,0.000) .. (2.389,0.141); \draw [white, double=black, line width=0.010cm]([out angle=-12.716, in angle=-171.914] 2.338,0.084) .. (2.493,0.078); \draw [white, double=black, line width=0.014cm]([out angle=-27.387, in angle=129.397] 2.555,3.067) .. (2.981,2.722); \draw [white, double=black, line width=0.014cm]([out angle=-27.387, in angle=129.397] 2.555,0.067) .. (2.981,-0.278); \draw [white, double=black, line width=0.014cm]([out angle=-84.642, in angle=-4.393] 2.777,3.217) .. (2.524,2.960); \draw [white, double=black, line width=0.014cm]([out angle=-84.642, in angle=-4.393] 2.777,0.217) .. (2.524,-0.040); \draw [white, double=black] ([out angle=23.332, in angle=-174.913] 1.783,1.146) .. (2.203,1.252); \draw [white, double=black] ([out angle=-73.047, in angle=59.738] 2.739,0.891) .. (2.722,0.747); \draw [white, double=black] ([out angle=-148.422, in angle=43.275] 2.462,0.481) .. (2.338,0.386); \draw [white, double=black] ([out angle=-65.386, in angle=167.284] 2.287,0.125) .. (2.338,0.084); \draw [white, double=black] ([out angle=8.086, in angle=152.613] 2.492,0.078) .. (2.555,0.067); \draw [white, double=black] ([out angle=123.934, in angle=-123.911] 0.539,1.511) .. (0.539,3.113); \draw [white, double=black] ([out angle=123.934, in angle=-123.911] 0.539,-1.489) .. (0.539,0.113); \draw [white, double=black] ([out angle=-50.603, in angle=44.103] 2.981,2.722) .. (2.916,1.578); \draw [white, double=black] ([out angle=-102.040, in angle=114.787] 2.531,0.882) .. (2.545,0.756); \draw [white, double=black] ([out angle=-61.302, in angle=95.358] 2.717,0.413) .. (2.777,0.217); \draw [white, double=black] ([out angle=175.607, in angle=-57.560] 2.524,2.960) .. (2.457,3.000); \draw [white, double=black] ([out angle=175.607, in angle=-57.560] 2.524,-0.040) .. (2.457,-0.000); \draw [white, double=black] ([out angle=109.153, in angle=-33.346] 2.389,0.141) .. (2.355,0.184); \draw [white, double=black] ([out angle=167.511, in angle=-27.703] 2.059,0.309) .. (1.755,0.420); \end{scope} \end{scope}

==> diagrams/links-333.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.839, 3.000); \begin{scope}[yshift=-1.319cm]  \draw [white, double=black, line width=0.075cm]([out angle=-64.393, in angle=143.213] 0.878,1.285) .. (1.711,0.271); \draw [white, double=black, line width=0.075cm]([out angle=-115.582, in angle=36.807] 1.461,1.285) .. (0.628,0.271); \draw [white, double=black, line width=0.027cm]([out angle=85.718, in angle=-20.391] 1.549,1.613) .. (1.246,2.085); \draw [white, double=black, line width=0.027cm]([out angle=15.220, in angle=-132.300] 1.236,1.870) .. (1.811,2.222); \draw [white, double=black, line width=0.027cm]([out angle=164.772, in angle=-47.698] 1.102,1.870) .. (0.528,2.222); \draw [white, double=black, line width=0.027cm]([out angle=94.286, in angle=-159.617] 0.790,1.612) .. (1.093,2.084); \draw [white, double=black] ([out angle=64.418, in angle=-94.282] 1.461,1.285) .. (1.549,1.613); \draw [white, double=black] ([out angle=159.609, in angle=20.411] 1.246,2.085) .. (1.093,2.085); \draw [white, double=black] ([out angle=-85.700, in angle=115.591] 0.790,1.613) .. (0.877,1.286); \draw [white, double=black] ([out angle=-36.787, in angle=47.717] 1.711,3.271) .. (1.811,2.222); \draw [white, double=black] ([out angle=-36.787, in angle=47.717] 1.711,0.271) .. (1.811,-0.778); \draw [white, double=black] ([out angle=-164.780, in angle=-15.193] 1.236,1.870) .. (1.102,1.870); \draw [white, double=black, line width=0.004cm]([out angle=57.069, in angle=112.531] 0.219,2.879) .. (0.600,2.823); \draw [white, double=black, line width=0.004cm]([out angle=216.810, in angle=97.188] 0.628,3.271) .. (0.483,2.820); \draw [white, double=black, line width=0.003cm]([out angle=307.268, in angle=107.480] 0.512,2.785) .. (0.599,2.707); \draw [white, double=black, line width=0.003cm]([out angle=241.691, in angle=41.882] 0.606,2.780) .. (0.506,2.721); \draw [white, double=black, line width=0.004cm]([out angle=251.949, in angle=132.298] 0.471,2.692) .. (0.528,2.222); \draw [white, double=black, line width=0.004cm]([out angle=236.602, in angle=292.056] 0.585,2.667) .. (0.201,2.684); \draw [white, double=black] ([out angle=277.188, in angle=127.225] 0.483,2.820) .. (0.513,2.785); \draw [white, double=black] ([out angle=287.480, in angle=56.639] 0.599,2.707) .. (0.585,2.667); \draw [white, double=black] ([out angle=112.056, in angle=237.069] 0.201,2.684) .. (0.219,2.879); \draw [white, double=black] ([out angle=292.531, in angle=61.691] 0.600,2.823) .. (0.606,2.780); \draw [white, double=black] ([out angle=221.785, in angle=71.949] 0.506,2.721) .. (0.471,2.692); \end{scope} \begin{scope}[yshift=1.681cm]  \draw [white, double=black, line width=0.075cm]([out angle=-64.393, in angle=143.213] 0.878,1.285) .. (1.711,0.271); \draw [white, double=black, line width=0.075cm]([out angle=-115.582, in angle=36.807] 1.461,1.285) .. (0.628,0.271); \draw [white, double=black, line width=0.027cm]([out angle=85.718, in angle=-20.391] 1.549,1.613) .. (1.246,2.085); \draw [white, double=black, line width=0.027cm]([out angle=15.220, in angle=-132.300] 1.236,1.870) .. (1.811,2.222); \draw [white, double=black, line width=0.027cm]([out angle=164.772, in angle=-47.698] 1.102,1.870) .. (0.528,2.222); \draw [white, double=black, line width=0.027cm]([out angle=94.286, in angle=-159.617] 0.790,1.612) .. (1.093,2.084); \draw [white, double=black] ([out angle=64.418, in angle=-94.282] 1.461,1.285) .. (1.549,1.613); \draw [white, double=black] ([out angle=159.609, in angle=20.411] 1.246,2.085) .. (1.093,2.085); \draw [white, double=black] ([out angle=-85.700, in angle=115.591] 0.790,1.613) .. (0.877,1.286); \draw [white, double=black] ([out angle=-36.787, in angle=47.717] 1.711,3.271) .. (1.811,2.222); \draw [white, double=black] ([out angle=-36.787, in angle=47.717] 1.711,0.271) .. (1.811,-0.778); \draw [white, double=black] ([out angle=-164.780, in angle=-15.193] 1.236,1.870) .. (1.102,1.870); \draw [white, double=black, line width=0.004cm]([out angle=57.069, in angle=112.531] 0.219,2.879) .. (0.600,2.823); \draw [white, double=black, line width=0.004cm]([out angle=216.810, in angle=97.188] 0.628,3.271) .. (0.483,2.820); \draw [white, double=black, line width=0.003cm]([out angle=307.268, in angle=107.480] 0.512,2.785) .. (0.599,2.707); \draw [white, double=black, line width=0.003cm]([out angle=241.691, in angle=41.882] 0.606,2.780) .. (0.506,2.721); \draw [white, double=black, line width=0.004cm]([out angle=251.949, in angle=132.298] 0.471,2.692) .. (0.528,2.222); \draw [white, double=black, line width=0.004cm]([out angle=236.602, in angle=292.056] 0.585,2.667) .. (0.201,2.684); \draw [white, double=black] ([out angle=277.188, in angle=127.225] 0.483,2.820) .. (0.513,2.785); \draw [white, double=black] ([out angle=287.480, in angle=56.639] 0.599,2.707) .. (0.585,2.667); \draw [white, double=black] ([out angle=112.056, in angle=237.069] 0.201,2.684) .. (0.219,2.879); \draw [white, double=black] ([out angle=292.531, in angle=61.691] 0.600,2.823) .. (0.606,2.780); \draw [white, double=black] ([out angle=221.785, in angle=71.949] 0.506,2.721) .. (0.471,2.692); \end{scope} \end{scope}

==> diagrams/links-334.tex <==
\begin{scope} \clip (0,0) rectangle (2.846, 3.000); \begin{scope}[yshift=-2.478cm]  \draw [white, double=black, line width=0.025cm]([out angle=177.884, in angle=-71.742] 1.230,0.315) .. (0.703,0.711); \draw [white, double=black, line width=0.025cm]([out angle=45.784, in angle=-100.071] 0.548,0.042) .. (0.899,0.725); \draw [white, double=black, line width=0.021cm]([out angle=122.959, in angle=-61.216] 0.874,0.848) .. (0.715,1.114); \draw [white, double=black, line width=0.021cm]([out angle=61.218, in angle=-122.936] 0.715,0.842) .. (0.874,1.108); \draw [white, double=black, line width=0.025cm]([out angle=100.093, in angle=-45.769] 0.899,1.231) .. (0.549,1.915); \draw [white, double=black, line width=0.025cm]([out angle=71.751, in angle=-177.862] 0.703,1.245) .. (1.230,1.642); \draw [white, double=black, line width=0.025cm]([out angle=-2.144, in angle=108.249] 1.616,1.642) .. (2.143,1.245); \draw [white, double=black, line width=0.025cm]([out angle=-134.230, in angle=79.902] 2.297,1.915) .. (1.947,1.231); \draw [white, double=black, line width=0.021cm]([out angle=-57.035, in angle=118.787] 1.971,1.109) .. (2.131,0.842); \draw [white, double=black, line width=0.021cm]([out angle=-118.787, in angle=57.019] 2.131,1.114) .. (1.971,0.848); \draw [white, double=black, line width=0.025cm]([out angle=-79.897, in angle=134.230] 1.947,0.725) .. (2.297,0.042); \draw [white, double=black, line width=0.025cm]([out angle=-108.249, in angle=2.122] 2.143,0.711) .. (1.616,0.315); \draw [white, double=black] ([out angle=79.929, in angle=-57.041] 0.899,0.725) .. (0.874,0.848); \draw [white, double=black] ([out angle=118.784, in angle=-108.260] 0.715,1.114) .. (0.703,1.245); \draw [white, double=black] ([out angle=2.145, in angle=177.856] 1.230,1.642) .. (1.616,1.642); \draw [white, double=black] ([out angle=-71.751, in angle=61.213] 2.143,1.245) .. (2.131,1.114); \draw [white, double=black] ([out angle=-122.981, in angle=100.103] 1.971,0.848) .. (1.947,0.725); \draw [white, double=black] ([out angle=134.231, in angle=-134.216] 0.549,1.915) .. (0.548,3.042); \draw [white, double=black] ([out angle=134.231, in angle=-134.216] 0.549,-1.085) .. (0.548,0.042); \draw [white, double=black] ([out angle=-45.770, in angle=45.781] 2.297,3.042) .. (2.298,1.914); \draw [white, double=black] ([out angle=-45.770, in angle=45.781] 2.297,0.042) .. (2.298,-1.086); \draw [white, double=black] ([out angle=-100.098, in angle=122.965] 1.947,1.231) .. (1.971,1.109); \draw [white, double=black] ([out angle=-61.213, in angle=71.751] 2.131,0.842) .. (2.143,0.711); \draw [white, double=black] ([out angle=-177.878, in angle=-2.094] 1.616,0.315) .. (1.230,0.315); \draw [white, double=black] ([out angle=108.258, in angle=-118.782] 0.703,0.711) .. (0.715,0.842); \draw [white, double=black] ([out angle=57.034, in angle=-79.907] 0.874,1.109) .. (0.899,1.231); \end{scope} \begin{scope}[yshift=0.522cm]  \draw [white, double=black, line width=0.025cm]([out angle=177.884, in angle=-71.742] 1.230,0.315) .. (0.703,0.711); \draw [white, double=black, line width=0.025cm]([out angle=45.784, in angle=-100.071] 0.548,0.042) .. (0.899,0.725); \draw [white, double=black, line width=0.021cm]([out angle=122.959, in angle=-61.216] 0.874,0.848) .. (0.715,1.114); \draw [white, double=black, line width=0.021cm]([out angle=61.218, in angle=-122.936] 0.715,0.842) .. (0.874,1.108); \draw [white, double=black, line width=0.025cm]([out angle=100.093, in angle=-45.769] 0.899,1.231) .. (0.549,1.915); \draw [white, double=black, line width=0.025cm]([out angle=71.751, in angle=-177.862] 0.703,1.245) .. (1.230,1.642); \draw [white, double=black, line width=0.025cm]([out angle=-2.144, in angle=108.249] 1.616,1.642) .. (2.143,1.245); \draw [white, double=black, line width=0.025cm]([out angle=-134.230, in angle=79.902] 2.297,1.915) .. (1.947,1.231); \draw [white, double=black, line width=0.021cm]([out angle=-57.035, in angle=118.787] 1.971,1.109) .. (2.131,0.842); \draw [white, double=black, line width=0.021cm]([out angle=-118.787, in angle=57.019] 2.131,1.114) .. (1.971,0.848); \draw [white, double=black, line width=0.025cm]([out angle=-79.897, in angle=134.230] 1.947,0.725) .. (2.297,0.042); \draw [white, double=black, line width=0.025cm]([out angle=-108.249, in angle=2.122] 2.143,0.711) .. (1.616,0.315); \draw [white, double=black] ([out angle=79.929, in angle=-57.041] 0.899,0.725) .. (0.874,0.848); \draw [white, double=black] ([out angle=118.784, in angle=-108.260] 0.715,1.114) .. (0.703,1.245); \draw [white, double=black] ([out angle=2.145, in angle=177.856] 1.230,1.642) .. (1.616,1.642); \draw [white, double=black] ([out angle=-71.751, in angle=61.213] 2.143,1.245) .. (2.131,1.114); \draw [white, double=black] ([out angle=-122.981, in angle=100.103] 1.971,0.848) .. (1.947,0.725); \draw [white, double=black] ([out angle=134.231, in angle=-134.216] 0.549,1.915) .. (0.548,3.042); \draw [white, double=black] ([out angle=134.231, in angle=-134.216] 0.549,-1.085) .. (0.548,0.042); \draw [white, double=black] ([out angle=-45.770, in angle=45.781] 2.297,3.042) .. (2.298,1.914); \draw [white, double=black] ([out angle=-45.770, in angle=45.781] 2.297,0.042) .. (2.298,-1.086); \draw [white, double=black] ([out angle=-100.098, in angle=122.965] 1.947,1.231) .. (1.971,1.109); \draw [white, double=black] ([out angle=-61.213, in angle=71.751] 2.131,0.842) .. (2.143,0.711); \draw [white, double=black] ([out angle=-177.878, in angle=-2.094] 1.616,0.315) .. (1.230,0.315); \draw [white, double=black] ([out angle=108.258, in angle=-118.782] 0.703,0.711) .. (0.715,0.842); \draw [white, double=black] ([out angle=57.034, in angle=-79.907] 0.874,1.109) .. (0.899,1.231); \end{scope} \end{scope}

==> diagrams/links-335.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.839, 3.000); \begin{scope}[yshift=-1.319cm]  \draw [white, double=black, line width=0.075cm]([out angle=-64.398, in angle=143.211] 0.877,1.285) .. (1.711,0.271); \draw [white, double=black, line width=0.075cm]([out angle=-115.586, in angle=36.802] 1.461,1.285) .. (0.628,0.271); \draw [white, double=black, line width=0.027cm]([out angle=85.715, in angle=-20.388] 1.549,1.612) .. (1.246,2.084); \draw [white, double=black, line width=0.027cm]([out angle=15.221, in angle=-132.298] 1.236,1.870) .. (1.811,2.222); \draw [white, double=black, line width=0.027cm]([out angle=164.774, in angle=-47.701] 1.102,1.870) .. (0.528,2.222); \draw [white, double=black, line width=0.027cm]([out angle=94.287, in angle=-159.617] 0.790,1.612) .. (1.093,2.084); \draw [white, double=black] ([out angle=64.414, in angle=-94.285] 1.461,1.285) .. (1.549,1.612); \draw [white, double=black] ([out angle=159.612, in angle=20.401] 1.246,2.084) .. (1.093,2.084); \draw [white, double=black] ([out angle=-85.704, in angle=115.591] 0.790,1.612) .. (0.877,1.286); \draw [white, double=black] ([out angle=-36.789, in angle=47.712] 1.711,3.271) .. (1.811,2.222); \draw [white, double=black] ([out angle=-36.789, in angle=47.712] 1.711,0.271) .. (1.811,-0.778); \draw [white, double=black] ([out angle=-164.779, in angle=-15.205] 1.236,1.870) .. (1.102,1.870); \draw [white, double=black, line width=0.004cm]([out angle=57.061, in angle=112.522] 0.219,2.879) .. (0.600,2.823); \draw [white, double=black, line width=0.004cm]([out angle=216.804, in angle=97.179] 0.628,3.271) .. (0.483,2.820); \draw [white, double=black, line width=0.003cm]([out angle=307.257, in angle=107.464] 0.512,2.785) .. (0.599,2.707); \draw [white, double=black, line width=0.003cm]([out angle=241.679, in angle=41.872] 0.606,2.780) .. (0.506,2.721); \draw [white, double=black, line width=0.004cm]([out angle=251.941, in angle=132.297] 0.471,2.692) .. (0.528,2.222); \draw [white, double=black, line width=0.004cm]([out angle=236.596, in angle=292.051] 0.585,2.667) .. (0.201,2.684); \draw [white, double=black] ([out angle=277.179, in angle=127.228] 0.483,2.820) .. (0.512,2.785); \draw [white, double=black] ([out angle=287.464, in angle=56.621] 0.599,2.707) .. (0.585,2.667); \draw [white, double=black] ([out angle=112.051, in angle=237.061] 0.201,2.684) .. (0.219,2.879); \draw [white, double=black] ([out angle=292.522, in angle=61.679] 0.600,2.823) .. (0.606,2.780); \draw [white, double=black] ([out angle=221.807, in angle=71.941] 0.506,2.721) .. (0.471,2.692); \end{scope} \begin{scope}[yshift=1.681cm]  \draw [white, double=black, line width=0.075cm]([out angle=-64.398, in angle=143.211] 0.877,1.285) .. (1.711,0.271); \draw [white, double=black, line width=0.075cm]([out angle=-115.586, in angle=36.802] 1.461,1.285) .. (0.628,0.271); \draw [white, double=black, line width=0.027cm]([out angle=85.715, in angle=-20.388] 1.549,1.612) .. (1.246,2.084); \draw [white, double=black, line width=0.027cm]([out angle=15.221, in angle=-132.298] 1.236,1.870) .. (1.811,2.222); \draw [white, double=black, line width=0.027cm]([out angle=164.774, in angle=-47.701] 1.102,1.870) .. (0.528,2.222); \draw [white, double=black, line width=0.027cm]([out angle=94.287, in angle=-159.617] 0.790,1.612) .. (1.093,2.084); \draw [white, double=black] ([out angle=64.414, in angle=-94.285] 1.461,1.285) .. (1.549,1.612); \draw [white, double=black] ([out angle=159.612, in angle=20.401] 1.246,2.084) .. (1.093,2.084); \draw [white, double=black] ([out angle=-85.704, in angle=115.591] 0.790,1.612) .. (0.877,1.286); \draw [white, double=black] ([out angle=-36.789, in angle=47.712] 1.711,3.271) .. (1.811,2.222); \draw [white, double=black] ([out angle=-36.789, in angle=47.712] 1.711,0.271) .. (1.811,-0.778); \draw [white, double=black] ([out angle=-164.779, in angle=-15.205] 1.236,1.870) .. (1.102,1.870); \draw [white, double=black, line width=0.004cm]([out angle=57.061, in angle=112.522] 0.219,2.879) .. (0.600,2.823); \draw [white, double=black, line width=0.004cm]([out angle=216.804, in angle=97.179] 0.628,3.271) .. (0.483,2.820); \draw [white, double=black, line width=0.003cm]([out angle=307.257, in angle=107.464] 0.512,2.785) .. (0.599,2.707); \draw [white, double=black, line width=0.003cm]([out angle=241.679, in angle=41.872] 0.606,2.780) .. (0.506,2.721); \draw [white, double=black, line width=0.004cm]([out angle=251.941, in angle=132.297] 0.471,2.692) .. (0.528,2.222); \draw [white, double=black, line width=0.004cm]([out angle=236.596, in angle=292.051] 0.585,2.667) .. (0.201,2.684); \draw [white, double=black] ([out angle=277.179, in angle=127.228] 0.483,2.820) .. (0.512,2.785); \draw [white, double=black] ([out angle=287.464, in angle=56.621] 0.599,2.707) .. (0.585,2.667); \draw [white, double=black] ([out angle=112.051, in angle=237.061] 0.201,2.684) .. (0.219,2.879); \draw [white, double=black] ([out angle=292.522, in angle=61.679] 0.600,2.823) .. (0.606,2.780); \draw [white, double=black] ([out angle=221.807, in angle=71.941] 0.506,2.721) .. (0.471,2.692); \end{scope} \end{scope}

==> diagrams/links-336.tex <==
\begin{scope} \clip (0,0) rectangle (4.483, 3.000); \begin{scope}[yshift=-2.155cm]  \draw [white, double=black, line width=0.045cm]([out angle=166.541, in angle=-59.336] 1.629,0.478) .. (0.501,1.309); \draw [white, double=black, line width=0.045cm]([out angle=59.343, in angle=-166.520] 0.501,0.000) .. (1.629,0.832); \draw [white, double=black, line width=0.033cm]([out angle=-33.211, in angle=149.843] 1.856,0.792) .. (2.284,0.528); \draw [white, double=black, line width=0.033cm]([out angle=-149.871, in angle=33.183] 2.285,0.781) .. (1.856,0.516); \draw [white, double=black, line width=0.006cm]([out angle=162.785, in angle=-80.562] 2.648,0.457) .. (2.525,0.598); \draw [white, double=black, line width=0.006cm]([out angle=0.324, in angle=-104.765] 2.433,0.489) .. (2.571,0.596); \draw [white, double=black, line width=0.005cm]([out angle=120.178, in angle=-57.105] 2.567,0.625) .. (2.531,0.684); \draw [white, double=black, line width=0.005cm]([out angle=57.025, in angle=-120.165] 2.531,0.626) .. (2.567,0.685); \draw [white, double=black, line width=0.006cm]([out angle=104.795, in angle=-0.317] 2.571,0.713) .. (2.433,0.820); \draw [white, double=black, line width=0.006cm]([out angle=80.592, in angle=-162.837] 2.525,0.711) .. (2.648,0.852); \draw [white, double=black, line width=0.051cm]([out angle=-15.327, in angle=120.665] 2.860,0.856) .. (3.982,0.000); \draw [white, double=black, line width=0.051cm]([out angle=-120.660, in angle=15.343] 3.982,1.310) .. (2.860,0.454); \draw [white, double=black] ([out angle=13.458, in angle=146.789] 1.630,0.832) .. (1.856,0.792); \draw [white, double=black] ([out angle=-30.123, in angle=-179.676] 2.284,0.529) .. (2.433,0.489); \draw [white, double=black] ([out angle=75.235, in angle=-59.822] 2.571,0.596) .. (2.567,0.625); \draw [white, double=black] ([out angle=122.885, in angle=-99.408] 2.531,0.683) .. (2.525,0.711); \draw [white, double=black] ([out angle=17.151, in angle=164.673] 2.648,0.853) .. (2.860,0.856); \draw [white, double=black] ([out angle=120.664, in angle=-120.642] 0.501,1.309) .. (0.501,3.000); \draw [white, double=black] ([out angle=120.664, in angle=-120.642] 0.501,-1.691) .. (0.501,0.000); \draw [white, double=black] ([out angle=-59.335, in angle=59.359] 3.982,3.000) .. (3.983,1.309); \draw [white, double=black] ([out angle=-59.335, in angle=59.359] 3.982,0.000) .. (3.983,-1.691); \draw [white, double=black] ([out angle=-164.657, in angle=-17.215] 2.860,0.454) .. (2.648,0.457); \draw [white, double=black] ([out angle=99.438, in angle=-122.975] 2.525,0.598) .. (2.531,0.626); \draw [white, double=black] ([out angle=59.835, in angle=-75.203] 2.567,0.685) .. (2.571,0.714); \draw [white, double=black] ([out angle=179.683, in angle=30.129] 2.433,0.820) .. (2.285,0.781); \draw [white, double=black] ([out angle=-146.783, in angle=-13.452] 1.856,0.517) .. (1.629,0.478); \end{scope} \begin{scope}[yshift=0.845cm]  \draw [white, double=black, line width=0.045cm]([out angle=166.541, in angle=-59.336] 1.629,0.478) .. (0.501,1.309); \draw [white, double=black, line width=0.045cm]([out angle=59.343, in angle=-166.520] 0.501,0.000) .. (1.629,0.832); \draw [white, double=black, line width=0.033cm]([out angle=-33.211, in angle=149.843] 1.856,0.792) .. (2.284,0.528); \draw [white, double=black, line width=0.033cm]([out angle=-149.871, in angle=33.183] 2.285,0.781) .. (1.856,0.516); \draw [white, double=black, line width=0.006cm]([out angle=162.785, in angle=-80.562] 2.648,0.457) .. (2.525,0.598); \draw [white, double=black, line width=0.006cm]([out angle=0.324, in angle=-104.765] 2.433,0.489) .. (2.571,0.596); \draw [white, double=black, line width=0.005cm]([out angle=120.178, in angle=-57.105] 2.567,0.625) .. (2.531,0.684); \draw [white, double=black, line width=0.005cm]([out angle=57.025, in angle=-120.165] 2.531,0.626) .. (2.567,0.685); \draw [white, double=black, line width=0.006cm]([out angle=104.795, in angle=-0.317] 2.571,0.713) .. (2.433,0.820); \draw [white, double=black, line width=0.006cm]([out angle=80.592, in angle=-162.837] 2.525,0.711) .. (2.648,0.852); \draw [white, double=black, line width=0.051cm]([out angle=-15.327, in angle=120.665] 2.860,0.856) .. (3.982,0.000); \draw [white, double=black, line width=0.051cm]([out angle=-120.660, in angle=15.343] 3.982,1.310) .. (2.860,0.454); \draw [white, double=black] ([out angle=13.458, in angle=146.789] 1.630,0.832) .. (1.856,0.792); \draw [white, double=black] ([out angle=-30.123, in angle=-179.676] 2.284,0.529) .. (2.433,0.489); \draw [white, double=black] ([out angle=75.235, in angle=-59.822] 2.571,0.596) .. (2.567,0.625); \draw [white, double=black] ([out angle=122.885, in angle=-99.408] 2.531,0.683) .. (2.525,0.711); \draw [white, double=black] ([out angle=17.151, in angle=164.673] 2.648,0.853) .. (2.860,0.856); \draw [white, double=black] ([out angle=120.664, in angle=-120.642] 0.501,1.309) .. (0.501,3.000); \draw [white, double=black] ([out angle=120.664, in angle=-120.642] 0.501,-1.691) .. (0.501,0.000); \draw [white, double=black] ([out angle=-59.335, in angle=59.359] 3.982,3.000) .. (3.983,1.309); \draw [white, double=black] ([out angle=-59.335, in angle=59.359] 3.982,0.000) .. (3.983,-1.691); \draw [white, double=black] ([out angle=-164.657, in angle=-17.215] 2.860,0.454) .. (2.648,0.457); \draw [white, double=black] ([out angle=99.438, in angle=-122.975] 2.525,0.598) .. (2.531,0.626); \draw [white, double=black] ([out angle=59.835, in angle=-75.203] 2.567,0.685) .. (2.571,0.714); \draw [white, double=black] ([out angle=179.683, in angle=30.129] 2.433,0.820) .. (2.285,0.781); \draw [white, double=black] ([out angle=-146.783, in angle=-13.452] 1.856,0.517) .. (1.629,0.478); \end{scope} \end{scope}

==> diagrams/links-337.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.838, 3.000); \begin{scope}[yshift=-1.319cm]  \draw [white, double=black, line width=0.075cm]([out angle=-64.398, in angle=143.211] 0.877,1.285) .. (1.711,0.271); \draw [white, double=black, line width=0.075cm]([out angle=-115.586, in angle=36.802] 1.461,1.285) .. (0.628,0.271); \draw [white, double=black, line width=0.027cm]([out angle=85.715, in angle=-20.388] 1.549,1.612) .. (1.246,2.084); \draw [white, double=black, line width=0.027cm]([out angle=15.221, in angle=-132.298] 1.236,1.870) .. (1.811,2.222); \draw [white, double=black, line width=0.027cm]([out angle=164.774, in angle=-47.701] 1.102,1.870) .. (0.528,2.222); \draw [white, double=black, line width=0.027cm]([out angle=94.287, in angle=-159.617] 0.790,1.612) .. (1.093,2.084); \draw [white, double=black] ([out angle=64.414, in angle=-94.285] 1.461,1.285) .. (1.549,1.612); \draw [white, double=black] ([out angle=159.612, in angle=20.401] 1.246,2.084) .. (1.093,2.084); \draw [white, double=black] ([out angle=-85.704, in angle=115.591] 0.790,1.612) .. (0.877,1.286); \draw [white, double=black] ([out angle=-36.789, in angle=47.712] 1.711,3.271) .. (1.811,2.222); \draw [white, double=black] ([out angle=-36.789, in angle=47.712] 1.711,0.271) .. (1.811,-0.778); \draw [white, double=black] ([out angle=-164.779, in angle=-15.205] 1.236,1.870) .. (1.102,1.870); \draw [white, double=black, line width=0.004cm]([out angle=98.931, in angle=37.468] 0.497,2.820) .. (0.133,2.948); \draw [white, double=black, line width=0.004cm]([out angle=59.329, in angle=216.807] 0.231,2.872) .. (0.628,3.271); \draw [white, double=black, line width=0.003cm]([out angle=215.105, in angle=70.908] 0.189,2.835) .. (0.085,2.715); \draw [white, double=black, line width=0.003cm]([out angle=133.995, in angle=278.217] 0.179,2.733) .. (0.100,2.870); \draw [white, double=black, line width=0.004cm]([out angle=289.799, in angle=132.293] 0.214,2.688) .. (0.528,2.222); \draw [white, double=black, line width=0.004cm]([out angle=250.198, in angle=311.656] 0.484,2.690) .. (0.103,2.632); \draw [white, double=black] ([out angle=239.331, in angle=35.105] 0.231,2.872) .. (0.189,2.835); \draw [white, double=black] ([out angle=250.908, in angle=131.656] 0.085,2.715) .. (0.103,2.632); \draw [white, double=black] ([out angle=70.232, in angle=278.940] 0.484,2.690) .. (0.496,2.820); \draw [white, double=black] ([out angle=217.468, in angle=98.217] 0.133,2.948) .. (0.100,2.870); \draw [white, double=black] ([out angle=313.995, in angle=109.799] 0.179,2.733) .. (0.214,2.688); \end{scope} \begin{scope}[yshift=1.681cm]  \draw [white, double=black, line width=0.075cm]([out angle=-64.398, in angle=143.211] 0.877,1.285) .. (1.711,0.271); \draw [white, double=black, line width=0.075cm]([out angle=-115.586, in angle=36.802] 1.461,1.285) .. (0.628,0.271); \draw [white, double=black, line width=0.027cm]([out angle=85.715, in angle=-20.388] 1.549,1.612) .. (1.246,2.084); \draw [white, double=black, line width=0.027cm]([out angle=15.221, in angle=-132.298] 1.236,1.870) .. (1.811,2.222); \draw [white, double=black, line width=0.027cm]([out angle=164.774, in angle=-47.701] 1.102,1.870) .. (0.528,2.222); \draw [white, double=black, line width=0.027cm]([out angle=94.287, in angle=-159.617] 0.790,1.612) .. (1.093,2.084); \draw [white, double=black] ([out angle=64.414, in angle=-94.285] 1.461,1.285) .. (1.549,1.612); \draw [white, double=black] ([out angle=159.612, in angle=20.401] 1.246,2.084) .. (1.093,2.084); \draw [white, double=black] ([out angle=-85.704, in angle=115.591] 0.790,1.612) .. (0.877,1.286); \draw [white, double=black] ([out angle=-36.789, in angle=47.712] 1.711,3.271) .. (1.811,2.222); \draw [white, double=black] ([out angle=-36.789, in angle=47.712] 1.711,0.271) .. (1.811,-0.778); \draw [white, double=black] ([out angle=-164.779, in angle=-15.205] 1.236,1.870) .. (1.102,1.870); \draw [white, double=black, line width=0.004cm]([out angle=98.931, in angle=37.468] 0.497,2.820) .. (0.133,2.948); \draw [white, double=black, line width=0.004cm]([out angle=59.329, in angle=216.807] 0.231,2.872) .. (0.628,3.271); \draw [white, double=black, line width=0.003cm]([out angle=215.105, in angle=70.908] 0.189,2.835) .. (0.085,2.715); \draw [white, double=black, line width=0.003cm]([out angle=133.995, in angle=278.217] 0.179,2.733) .. (0.100,2.870); \draw [white, double=black, line width=0.004cm]([out angle=289.799, in angle=132.293] 0.214,2.688) .. (0.528,2.222); \draw [white, double=black, line width=0.004cm]([out angle=250.198, in angle=311.656] 0.484,2.690) .. (0.103,2.632); \draw [white, double=black] ([out angle=239.331, in angle=35.105] 0.231,2.872) .. (0.189,2.835); \draw [white, double=black] ([out angle=250.908, in angle=131.656] 0.085,2.715) .. (0.103,2.632); \draw [white, double=black] ([out angle=70.232, in angle=278.940] 0.484,2.690) .. (0.496,2.820); \draw [white, double=black] ([out angle=217.468, in angle=98.217] 0.133,2.948) .. (0.100,2.870); \draw [white, double=black] ([out angle=313.995, in angle=109.799] 0.179,2.733) .. (0.214,2.688); \end{scope} \end{scope}

==> diagrams/links-338.tex <==
\begin{scope} \clip (0,0) rectangle (4.483, 3.000); \begin{scope}[yshift=-2.154cm]  \draw [white, double=black, line width=0.051cm]([out angle=164.664, in angle=-59.341] 1.623,0.453) .. (0.501,1.310); \draw [white, double=black, line width=0.051cm]([out angle=59.331, in angle=-164.666] 0.501,0.000) .. (1.623,0.856); \draw [white, double=black, line width=0.006cm]([out angle=-17.161, in angle=99.398] 1.835,0.852) .. (1.958,0.711); \draw [white, double=black, line width=0.006cm]([out angle=-179.682, in angle=75.196] 2.050,0.820) .. (1.912,0.713); \draw [white, double=black, line width=0.005cm]([out angle=-59.830, in angle=122.887] 1.916,0.685) .. (1.953,0.626); \draw [white, double=black, line width=0.005cm]([out angle=-122.907, in angle=59.827] 1.953,0.684) .. (1.916,0.625); \draw [white, double=black, line width=0.006cm]([out angle=-75.210, in angle=179.677] 1.912,0.596) .. (2.050,0.489); \draw [white, double=black, line width=0.006cm]([out angle=-99.412, in angle=17.157] 1.958,0.598) .. (1.836,0.457); \draw [white, double=black, line width=0.033cm]([out angle=30.162, in angle=-146.788] 2.199,0.527) .. (2.628,0.792); \draw [white, double=black, line width=0.033cm]([out angle=-30.128, in angle=146.822] 2.199,0.780) .. (2.628,0.516); \draw [white, double=black, line width=0.045cm]([out angle=-120.657, in angle=13.480] 3.982,1.309) .. (2.854,0.477); \draw [white, double=black, line width=0.045cm]([out angle=120.661, in angle=-13.459] 3.982,0.000) .. (2.854,0.832); \draw [white, double=black] ([out angle=15.318, in angle=162.839] 1.623,0.855) .. (1.835,0.852); \draw [white, double=black] ([out angle=-80.602, in angle=57.099] 1.958,0.711) .. (1.952,0.683); \draw [white, double=black] ([out angle=-120.178, in angle=104.790] 1.916,0.625) .. (1.912,0.596); \draw [white, double=black] ([out angle=-0.323, in angle=-149.876] 2.050,0.489) .. (2.199,0.528); \draw [white, double=black] ([out angle=33.169, in angle=166.541] 2.627,0.792) .. (2.854,0.832); \draw [white, double=black] ([out angle=120.659, in angle=-120.647] 0.501,1.310) .. (0.501,3.001); \draw [white, double=black] ([out angle=120.659, in angle=-120.647] 0.501,-1.690) .. (0.501,0.001); \draw [white, double=black] ([out angle=-59.339, in angle=59.354] 3.982,3.000) .. (3.982,1.309); \draw [white, double=black] ([out angle=-59.339, in angle=59.354] 3.982,0.000) .. (3.982,-1.691); \draw [white, double=black] ([out angle=-166.520, in angle=-33.260] 2.854,0.477) .. (2.628,0.517); \draw [white, double=black] ([out angle=149.872, in angle=0.318] 2.199,0.780) .. (2.050,0.820); \draw [white, double=black] ([out angle=-104.804, in angle=120.157] 1.912,0.713) .. (1.916,0.684); \draw [white, double=black] ([out angle=-57.120, in angle=80.588] 1.953,0.626) .. (1.958,0.598); \draw [white, double=black] ([out angle=-162.843, in angle=-15.322] 1.836,0.457) .. (1.623,0.454); \end{scope} \begin{scope}[yshift=0.846cm]  \draw [white, double=black, line width=0.051cm]([out angle=164.664, in angle=-59.341] 1.623,0.453) .. (0.501,1.310); \draw [white, double=black, line width=0.051cm]([out angle=59.331, in angle=-164.666] 0.501,0.000) .. (1.623,0.856); \draw [white, double=black, line width=0.006cm]([out angle=-17.161, in angle=99.398] 1.835,0.852) .. (1.958,0.711); \draw [white, double=black, line width=0.006cm]([out angle=-179.682, in angle=75.196] 2.050,0.820) .. (1.912,0.713); \draw [white, double=black, line width=0.005cm]([out angle=-59.830, in angle=122.887] 1.916,0.685) .. (1.953,0.626); \draw [white, double=black, line width=0.005cm]([out angle=-122.907, in angle=59.827] 1.953,0.684) .. (1.916,0.625); \draw [white, double=black, line width=0.006cm]([out angle=-75.210, in angle=179.677] 1.912,0.596) .. (2.050,0.489); \draw [white, double=black, line width=0.006cm]([out angle=-99.412, in angle=17.157] 1.958,0.598) .. (1.836,0.457); \draw [white, double=black, line width=0.033cm]([out angle=30.162, in angle=-146.788] 2.199,0.527) .. (2.628,0.792); \draw [white, double=black, line width=0.033cm]([out angle=-30.128, in angle=146.822] 2.199,0.780) .. (2.628,0.516); \draw [white, double=black, line width=0.045cm]([out angle=-120.657, in angle=13.480] 3.982,1.309) .. (2.854,0.477); \draw [white, double=black, line width=0.045cm]([out angle=120.661, in angle=-13.459] 3.982,0.000) .. (2.854,0.832); \draw [white, double=black] ([out angle=15.318, in angle=162.839] 1.623,0.855) .. (1.835,0.852); \draw [white, double=black] ([out angle=-80.602, in angle=57.099] 1.958,0.711) .. (1.952,0.683); \draw [white, double=black] ([out angle=-120.178, in angle=104.790] 1.916,0.625) .. (1.912,0.596); \draw [white, double=black] ([out angle=-0.323, in angle=-149.876] 2.050,0.489) .. (2.199,0.528); \draw [white, double=black] ([out angle=33.169, in angle=166.541] 2.627,0.792) .. (2.854,0.832); \draw [white, double=black] ([out angle=120.659, in angle=-120.647] 0.501,1.310) .. (0.501,3.001); \draw [white, double=black] ([out angle=120.659, in angle=-120.647] 0.501,-1.690) .. (0.501,0.001); \draw [white, double=black] ([out angle=-59.339, in angle=59.354] 3.982,3.000) .. (3.982,1.309); \draw [white, double=black] ([out angle=-59.339, in angle=59.354] 3.982,0.000) .. (3.982,-1.691); \draw [white, double=black] ([out angle=-166.520, in angle=-33.260] 2.854,0.477) .. (2.628,0.517); \draw [white, double=black] ([out angle=149.872, in angle=0.318] 2.199,0.780) .. (2.050,0.820); \draw [white, double=black] ([out angle=-104.804, in angle=120.157] 1.912,0.713) .. (1.916,0.684); \draw [white, double=black] ([out angle=-57.120, in angle=80.588] 1.953,0.626) .. (1.958,0.598); \draw [white, double=black] ([out angle=-162.843, in angle=-15.322] 1.836,0.457) .. (1.623,0.454); \end{scope} \end{scope}

==> diagrams/links-339.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.839, 3.000); \begin{scope}[yshift=-1.319cm]  \draw [white, double=black, line width=0.075cm]([out angle=-64.383, in angle=143.217] 0.878,1.285) .. (1.711,0.271); \draw [white, double=black, line width=0.075cm]([out angle=-115.576, in angle=36.817] 1.462,1.286) .. (0.629,0.271); \draw [white, double=black, line width=0.027cm]([out angle=85.723, in angle=-20.396] 1.549,1.613) .. (1.246,2.085); \draw [white, double=black, line width=0.027cm]([out angle=15.217, in angle=-132.303] 1.237,1.870) .. (1.811,2.222); \draw [white, double=black, line width=0.027cm]([out angle=164.770, in angle=-47.694] 1.102,1.870) .. (0.528,2.222); \draw [white, double=black, line width=0.027cm]([out angle=94.284, in angle=-159.617] 0.790,1.612) .. (1.093,2.084); \draw [white, double=black] ([out angle=64.424, in angle=-94.277] 1.462,1.286) .. (1.549,1.613); \draw [white, double=black] ([out angle=159.604, in angle=20.429] 1.246,2.085) .. (1.093,2.085); \draw [white, double=black] ([out angle=-85.694, in angle=115.590] 0.790,1.613) .. (0.877,1.286); \draw [white, double=black] ([out angle=-36.783, in angle=47.725] 1.711,3.271) .. (1.812,2.222); \draw [white, double=black] ([out angle=-36.783, in angle=47.725] 1.711,0.271) .. (1.812,-0.778); \draw [white, double=black] ([out angle=-164.783, in angle=-15.172] 1.237,1.870) .. (1.103,1.870); \draw [white, double=black, line width=0.004cm]([out angle=98.939, in angle=37.476] 0.497,2.820) .. (0.133,2.948); \draw [white, double=black, line width=0.004cm]([out angle=59.336, in angle=216.820] 0.231,2.872) .. (0.628,3.271); \draw [white, double=black, line width=0.003cm]([out angle=215.116, in angle=70.916] 0.189,2.835) .. (0.085,2.715); \draw [white, double=black, line width=0.003cm]([out angle=134.004, in angle=278.225] 0.179,2.733) .. (0.100,2.870); \draw [white, double=black, line width=0.004cm]([out angle=289.809, in angle=132.300] 0.214,2.688) .. (0.528,2.222); \draw [white, double=black, line width=0.004cm]([out angle=250.207, in angle=311.665] 0.484,2.690) .. (0.103,2.632); \draw [white, double=black] ([out angle=239.338, in angle=35.116] 0.231,2.872) .. (0.189,2.835); \draw [white, double=black] ([out angle=250.916, in angle=131.665] 0.085,2.715) .. (0.103,2.632); \draw [white, double=black] ([out angle=70.236, in angle=278.947] 0.484,2.690) .. (0.496,2.820); \draw [white, double=black] ([out angle=217.476, in angle=98.225] 0.133,2.948) .. (0.100,2.870); \draw [white, double=black] ([out angle=314.004, in angle=109.808] 0.179,2.733) .. (0.214,2.688); \end{scope} \begin{scope}[yshift=1.681cm]  \draw [white, double=black, line width=0.075cm]([out angle=-64.383, in angle=143.217] 0.878,1.285) .. (1.711,0.271); \draw [white, double=black, line width=0.075cm]([out angle=-115.576, in angle=36.817] 1.462,1.286) .. (0.629,0.271); \draw [white, double=black, line width=0.027cm]([out angle=85.723, in angle=-20.396] 1.549,1.613) .. (1.246,2.085); \draw [white, double=black, line width=0.027cm]([out angle=15.217, in angle=-132.303] 1.237,1.870) .. (1.811,2.222); \draw [white, double=black, line width=0.027cm]([out angle=164.770, in angle=-47.694] 1.102,1.870) .. (0.528,2.222); \draw [white, double=black, line width=0.027cm]([out angle=94.284, in angle=-159.617] 0.790,1.612) .. (1.093,2.084); \draw [white, double=black] ([out angle=64.424, in angle=-94.277] 1.462,1.286) .. (1.549,1.613); \draw [white, double=black] ([out angle=159.604, in angle=20.429] 1.246,2.085) .. (1.093,2.085); \draw [white, double=black] ([out angle=-85.694, in angle=115.590] 0.790,1.613) .. (0.877,1.286); \draw [white, double=black] ([out angle=-36.783, in angle=47.725] 1.711,3.271) .. (1.812,2.222); \draw [white, double=black] ([out angle=-36.783, in angle=47.725] 1.711,0.271) .. (1.812,-0.778); \draw [white, double=black] ([out angle=-164.783, in angle=-15.172] 1.237,1.870) .. (1.103,1.870); \draw [white, double=black, line width=0.004cm]([out angle=98.939, in angle=37.476] 0.497,2.820) .. (0.133,2.948); \draw [white, double=black, line width=0.004cm]([out angle=59.336, in angle=216.820] 0.231,2.872) .. (0.628,3.271); \draw [white, double=black, line width=0.003cm]([out angle=215.116, in angle=70.916] 0.189,2.835) .. (0.085,2.715); \draw [white, double=black, line width=0.003cm]([out angle=134.004, in angle=278.225] 0.179,2.733) .. (0.100,2.870); \draw [white, double=black, line width=0.004cm]([out angle=289.809, in angle=132.300] 0.214,2.688) .. (0.528,2.222); \draw [white, double=black, line width=0.004cm]([out angle=250.207, in angle=311.665] 0.484,2.690) .. (0.103,2.632); \draw [white, double=black] ([out angle=239.338, in angle=35.116] 0.231,2.872) .. (0.189,2.835); \draw [white, double=black] ([out angle=250.916, in angle=131.665] 0.085,2.715) .. (0.103,2.632); \draw [white, double=black] ([out angle=70.236, in angle=278.947] 0.484,2.690) .. (0.496,2.820); \draw [white, double=black] ([out angle=217.476, in angle=98.225] 0.133,2.948) .. (0.100,2.870); \draw [white, double=black] ([out angle=314.004, in angle=109.808] 0.179,2.733) .. (0.214,2.688); \end{scope} \end{scope}

==> diagrams/links-34.tex <==
\begin{scope}[rotate=-11.63]
 \draw [white, double=black, line width=0.110cm]([out angle=-49.435, in angle=180.000] 1.766,0.660) .. (3.200,0.000); \draw [white, double=black, line width=0.110cm]([out angle=-107.304, in angle=23.261] 2.590,0.830) .. (1.533,-0.343); \draw [white, double=black, line width=0.039cm]([out angle=114.979, in angle=-158.036] 0.367,0.101) .. (0.806,1.214); \draw [white, double=black, line width=0.039cm]([out angle=-91.715, in angle=-178.697] 0.026,1.758) .. (0.869,0.909); \draw [white, double=black, line width=0.034cm]([out angle=36.812, in angle=-111.203] 1.050,0.972) .. (1.408,1.443); \draw [white, double=black, line width=0.034cm]([out angle=-13.554, in angle=134.464] 0.998,1.228) .. (1.513,0.936); \draw [white, double=black, line width=0.039cm]([out angle=-65.021, in angle=21.959] 3.755,2.526) .. (3.316,1.413); \draw [white, double=black, line width=0.039cm]([out angle=88.281, in angle=1.297] 4.096,0.869) .. (3.253,1.718); \draw [white, double=black, line width=0.034cm]([out angle=-143.189, in angle=68.796] 3.071,1.655) .. (2.713,1.184); \draw [white, double=black, line width=0.034cm]([out angle=166.446, in angle=-45.536] 3.124,1.399) .. (2.609,1.691); \draw [white, double=black, line width=0.110cm]([out angle=130.564, in angle=0.003] 2.356,1.967) .. (0.921,2.627); \draw [white, double=black, line width=0.110cm]([out angle=72.696, in angle=-156.740] 1.532,1.797) .. (2.589,2.970); \draw [white, double=black] ([out angle=-111.204, in angle=72.696] 2.713,1.184) .. (2.590,0.830); \draw [white, double=black] ([out angle=-156.739, in angle=-65.021] 1.533,-0.343) .. (0.367,0.101); \draw [white, double=black] ([out angle=21.964, in angle=166.446] 0.806,1.214) .. (0.998,1.228); \draw [white, double=black] ([out angle=-45.536, in angle=130.565] 1.513,0.936) .. (1.766,0.660); \draw [white, double=black] ([out angle=-91.719, in angle=0.000] 4.096,0.869) .. (3.200,0.000); \draw [white, double=black] ([out angle=-178.703, in angle=36.811] 3.253,1.718) .. (3.071,1.655); \draw [white, double=black] ([out angle=88.285, in angle=-179.997] 0.026,1.758) .. (0.921,2.627); \draw [white, double=black] ([out angle=1.303, in angle=-143.188] 0.869,0.909) .. (1.050,0.972); \draw [white, double=black] ([out angle=68.797, in angle=-107.304] 1.408,1.443) .. (1.532,1.797); \draw [white, double=black] ([out angle=23.260, in angle=114.979] 2.589,2.970) .. (3.755,2.526); \draw [white, double=black] ([out angle=-158.041, in angle=-13.554] 3.316,1.413) .. (3.124,1.399); \draw [white, double=black] ([out angle=134.464, in angle=-49.436] 2.609,1.691) .. (2.356,1.967);
\end{scope}

==> diagrams/links-340.tex <==
\begin{scope} \clip (0,0) rectangle (2.299, 3.000); \begin{scope}[yshift=-2.867cm]  \draw [white, double=black, line width=0.068cm]([out angle=-66.179, in angle=146.118] 0.873,1.235) .. (1.669,0.285); \draw [white, double=black, line width=0.068cm]([out angle=-114.757, in angle=37.583] 1.404,1.231) .. (0.622,0.251); \draw [white, double=black, line width=0.012cm]([out angle=83.985, in angle=-65.392] 1.468,1.465) .. (1.428,1.709); \draw [white, double=black, line width=0.012cm]([out angle=-23.017, in angle=-129.156] 1.364,1.643) .. (1.563,1.692); \draw [white, double=black, line width=0.004cm]([out angle=-117.164, in angle=46.920] 1.401,1.817) .. (1.353,1.750); \draw [white, double=black, line width=0.004cm]([out angle=126.554, in angle=3.399] 1.406,1.747) .. (1.340,1.777); \draw [white, double=black, line width=0.004cm]([out angle=-128.941, in angle=126.660] 1.319,1.766) .. (1.317,1.680); \draw [white, double=black, line width=0.004cm]([out angle=-163.203, in angle=-15.475] 1.337,1.739) .. (1.231,1.738); \draw [white, double=black, line width=0.023cm]([out angle=89.347, in angle=-2.165] 1.607,1.815) .. (1.335,2.101); \draw [white, double=black, line width=0.023cm]([out angle=51.398, in angle=-131.752] 1.438,1.875) .. (1.794,2.296); \draw [white, double=black, line width=0.037cm]([out angle=155.207, in angle=-46.776] 1.128,1.776) .. (0.537,2.202); \draw [white, double=black, line width=0.037cm]([out angle=91.368, in angle=-158.630] 0.800,1.561) .. (1.137,2.067); \draw [white, double=black] ([out angle=65.243, in angle=-96.015] 1.404,1.231) .. (1.468,1.465); \draw [white, double=black] ([out angle=114.608, in angle=-53.446] 1.428,1.709) .. (1.406,1.747); \draw [white, double=black] ([out angle=-176.601, in angle=51.059] 1.340,1.777) .. (1.319,1.766); \draw [white, double=black] ([out angle=-53.340, in angle=156.983] 1.317,1.680) .. (1.364,1.643); \draw [white, double=black] ([out angle=50.844, in angle=-90.653] 1.563,1.692) .. (1.607,1.815); \draw [white, double=black] ([out angle=177.835, in angle=21.392] 1.335,2.101) .. (1.137,2.067); \draw [white, double=black] ([out angle=-88.624, in angle=113.799] 0.800,1.561) .. (0.872,1.235); \draw [white, double=black] ([out angle=133.224, in angle=-142.425] 0.537,2.202) .. (0.621,3.251); \draw [white, double=black] ([out angle=133.224, in angle=-142.425] 0.537,-0.798) .. (0.621,0.251); \draw [white, double=black] ([out angle=-33.882, in angle=48.264] 1.669,3.285) .. (1.794,2.296); \draw [white, double=black] ([out angle=-33.882, in angle=48.264] 1.669,0.285) .. (1.794,-0.704); \draw [white, double=black] ([out angle=-128.602, in angle=62.836] 1.438,1.875) .. (1.401,1.817); \draw [white, double=black] ([out angle=-133.080, in angle=16.797] 1.353,1.750) .. (1.337,1.739); \draw [white, double=black] ([out angle=164.500, in angle=-24.793] 1.231,1.738) .. (1.128,1.776); \end{scope} \begin{scope}[yshift=0.133cm]  \draw [white, double=black, line width=0.068cm]([out angle=-66.179, in angle=146.118] 0.873,1.235) .. (1.669,0.285); \draw [white, double=black, line width=0.068cm]([out angle=-114.757, in angle=37.583] 1.404,1.231) .. (0.622,0.251); \draw [white, double=black, line width=0.012cm]([out angle=83.985, in angle=-65.392] 1.468,1.465) .. (1.428,1.709); \draw [white, double=black, line width=0.012cm]([out angle=-23.017, in angle=-129.156] 1.364,1.643) .. (1.563,1.692); \draw [white, double=black, line width=0.004cm]([out angle=-117.164, in angle=46.920] 1.401,1.817) .. (1.353,1.750); \draw [white, double=black, line width=0.004cm]([out angle=126.554, in angle=3.399] 1.406,1.747) .. (1.340,1.777); \draw [white, double=black, line width=0.004cm]([out angle=-128.941, in angle=126.660] 1.319,1.766) .. (1.317,1.680); \draw [white, double=black, line width=0.004cm]([out angle=-163.203, in angle=-15.475] 1.337,1.739) .. (1.231,1.738); \draw [white, double=black, line width=0.023cm]([out angle=89.347, in angle=-2.165] 1.607,1.815) .. (1.335,2.101); \draw [white, double=black, line width=0.023cm]([out angle=51.398, in angle=-131.752] 1.438,1.875) .. (1.794,2.296); \draw [white, double=black, line width=0.037cm]([out angle=155.207, in angle=-46.776] 1.128,1.776) .. (0.537,2.202); \draw [white, double=black, line width=0.037cm]([out angle=91.368, in angle=-158.630] 0.800,1.561) .. (1.137,2.067); \draw [white, double=black] ([out angle=65.243, in angle=-96.015] 1.404,1.231) .. (1.468,1.465); \draw [white, double=black] ([out angle=114.608, in angle=-53.446] 1.428,1.709) .. (1.406,1.747); \draw [white, double=black] ([out angle=-176.601, in angle=51.059] 1.340,1.777) .. (1.319,1.766); \draw [white, double=black] ([out angle=-53.340, in angle=156.983] 1.317,1.680) .. (1.364,1.643); \draw [white, double=black] ([out angle=50.844, in angle=-90.653] 1.563,1.692) .. (1.607,1.815); \draw [white, double=black] ([out angle=177.835, in angle=21.392] 1.335,2.101) .. (1.137,2.067); \draw [white, double=black] ([out angle=-88.624, in angle=113.799] 0.800,1.561) .. (0.872,1.235); \draw [white, double=black] ([out angle=133.224, in angle=-142.425] 0.537,2.202) .. (0.621,3.251); \draw [white, double=black] ([out angle=133.224, in angle=-142.425] 0.537,-0.798) .. (0.621,0.251); \draw [white, double=black] ([out angle=-33.882, in angle=48.264] 1.669,3.285) .. (1.794,2.296); \draw [white, double=black] ([out angle=-33.882, in angle=48.264] 1.669,0.285) .. (1.794,-0.704); \draw [white, double=black] ([out angle=-128.602, in angle=62.836] 1.438,1.875) .. (1.401,1.817); \draw [white, double=black] ([out angle=-133.080, in angle=16.797] 1.353,1.750) .. (1.337,1.739); \draw [white, double=black] ([out angle=164.500, in angle=-24.793] 1.231,1.738) .. (1.128,1.776); \end{scope} \end{scope}

==> diagrams/links-341.tex <==
\begin{scope} \clip (0,0) rectangle (1.999, 3.000); \begin{scope}[yshift=-1.922cm]  \draw [white, double=black, line width=0.024cm]([out angle=-77.951, in angle=148.705] 0.902,3.000) .. (1.396,2.305); \draw [white, double=black, line width=0.024cm]([out angle=-77.951, in angle=148.705] 0.902,-0.000) .. (1.396,-0.695); \draw [white, double=black, line width=0.024cm]([out angle=-102.028, in angle=31.316] 1.096,3.000) .. (0.603,2.305); \draw [white, double=black, line width=0.024cm]([out angle=-102.028, in angle=31.316] 1.096,0.000) .. (0.603,-0.695); \draw [white, double=black, line width=0.012cm]([out angle=125.987, in angle=-67.459] 1.070,0.121) .. (0.953,0.331); \draw [white, double=black, line width=0.012cm]([out angle=54.031, in angle=-112.556] 0.928,0.121) .. (1.046,0.331); \draw [white, double=black, line width=0.011cm]([out angle=-60.125, in angle=117.233] 0.952,0.565) .. (1.043,0.398); \draw [white, double=black, line width=0.011cm]([out angle=-119.941, in angle=62.788] 1.047,0.565) .. (0.955,0.398); \draw [white, double=black, line width=0.014cm]([out angle=109.574, in angle=-44.594] 1.054,0.641) .. (0.883,0.908); \draw [white, double=black, line width=0.014cm]([out angle=70.440, in angle=-135.443] 0.945,0.641) .. (1.115,0.908); \draw [white, double=black, line width=0.019cm]([out angle=167.133, in angle=-42.066] 0.956,1.241) .. (0.524,1.466); \draw [white, double=black, line width=0.019cm]([out angle=108.378, in angle=-158.687] 0.790,1.059) .. (0.945,1.389); \draw [white, double=black, line width=0.019cm]([out angle=-21.302, in angle=71.623] 1.054,1.389) .. (1.209,1.059); \draw [white, double=black, line width=0.019cm]([out angle=-137.934, in angle=12.878] 1.475,1.466) .. (1.043,1.241); \draw [white, double=black] ([out angle=77.972, in angle=-54.013] 1.096,0.000) .. (1.070,0.121); \draw [white, double=black] ([out angle=112.560, in angle=-117.229] 0.953,0.331) .. (0.956,0.398); \draw [white, double=black] ([out angle=60.059, in angle=-70.426] 1.047,0.565) .. (1.054,0.641); \draw [white, double=black] ([out angle=135.447, in angle=-71.618] 0.884,0.908) .. (0.790,1.059); \draw [white, double=black] ([out angle=21.308, in angle=158.698] 0.945,1.389) .. (1.054,1.389); \draw [white, double=black] ([out angle=-108.377, in angle=44.557] 1.209,1.059) .. (1.115,0.908); \draw [white, double=black] ([out angle=-109.569, in angle=119.945] 0.945,0.641) .. (0.952,0.565); \draw [white, double=black] ([out angle=-62.767, in angle=67.444] 1.043,0.398) .. (1.046,0.331); \draw [white, double=black] ([out angle=-125.983, in angle=102.028] 0.928,0.121) .. (0.903,0.000); \draw [white, double=black] ([out angle=137.934, in angle=-148.699] 0.524,1.466) .. (0.603,2.305); \draw [white, double=black] ([out angle=-31.295, in angle=42.071] 1.396,2.305) .. (1.475,1.466); \draw [white, double=black] ([out angle=-167.122, in angle=-12.872] 1.043,1.241) .. (0.956,1.241); \end{scope} \begin{scope}[yshift=1.078cm]  \draw [white, double=black, line width=0.024cm]([out angle=-77.951, in angle=148.705] 0.902,3.000) .. (1.396,2.305); \draw [white, double=black, line width=0.024cm]([out angle=-77.951, in angle=148.705] 0.902,-0.000) .. (1.396,-0.695); \draw [white, double=black, line width=0.024cm]([out angle=-102.028, in angle=31.316] 1.096,3.000) .. (0.603,2.305); \draw [white, double=black, line width=0.024cm]([out angle=-102.028, in angle=31.316] 1.096,0.000) .. (0.603,-0.695); \draw [white, double=black, line width=0.012cm]([out angle=125.987, in angle=-67.459] 1.070,0.121) .. (0.953,0.331); \draw [white, double=black, line width=0.012cm]([out angle=54.031, in angle=-112.556] 0.928,0.121) .. (1.046,0.331); \draw [white, double=black, line width=0.011cm]([out angle=-60.125, in angle=117.233] 0.952,0.565) .. (1.043,0.398); \draw [white, double=black, line width=0.011cm]([out angle=-119.941, in angle=62.788] 1.047,0.565) .. (0.955,0.398); \draw [white, double=black, line width=0.014cm]([out angle=109.574, in angle=-44.594] 1.054,0.641) .. (0.883,0.908); \draw [white, double=black, line width=0.014cm]([out angle=70.440, in angle=-135.443] 0.945,0.641) .. (1.115,0.908); \draw [white, double=black, line width=0.019cm]([out angle=167.133, in angle=-42.066] 0.956,1.241) .. (0.524,1.466); \draw [white, double=black, line width=0.019cm]([out angle=108.378, in angle=-158.687] 0.790,1.059) .. (0.945,1.389); \draw [white, double=black, line width=0.019cm]([out angle=-21.302, in angle=71.623] 1.054,1.389) .. (1.209,1.059); \draw [white, double=black, line width=0.019cm]([out angle=-137.934, in angle=12.878] 1.475,1.466) .. (1.043,1.241); \draw [white, double=black] ([out angle=77.972, in angle=-54.013] 1.096,0.000) .. (1.070,0.121); \draw [white, double=black] ([out angle=112.560, in angle=-117.229] 0.953,0.331) .. (0.956,0.398); \draw [white, double=black] ([out angle=60.059, in angle=-70.426] 1.047,0.565) .. (1.054,0.641); \draw [white, double=black] ([out angle=135.447, in angle=-71.618] 0.884,0.908) .. (0.790,1.059); \draw [white, double=black] ([out angle=21.308, in angle=158.698] 0.945,1.389) .. (1.054,1.389); \draw [white, double=black] ([out angle=-108.377, in angle=44.557] 1.209,1.059) .. (1.115,0.908); \draw [white, double=black] ([out angle=-109.569, in angle=119.945] 0.945,0.641) .. (0.952,0.565); \draw [white, double=black] ([out angle=-62.767, in angle=67.444] 1.043,0.398) .. (1.046,0.331); \draw [white, double=black] ([out angle=-125.983, in angle=102.028] 0.928,0.121) .. (0.903,0.000); \draw [white, double=black] ([out angle=137.934, in angle=-148.699] 0.524,1.466) .. (0.603,2.305); \draw [white, double=black] ([out angle=-31.295, in angle=42.071] 1.396,2.305) .. (1.475,1.466); \draw [white, double=black] ([out angle=-167.122, in angle=-12.872] 1.043,1.241) .. (0.956,1.241); \end{scope} \end{scope}

==> diagrams/links-342.tex <==
\begin{scope} \clip (0,0) rectangle (2.388, 3.000); \begin{scope}[yshift=-2.923cm]  \draw [white, double=black, line width=0.076cm]([out angle=-63.181, in angle=147.995] 0.862,1.292) .. (1.749,0.320); \draw [white, double=black, line width=0.076cm]([out angle=-113.930, in angle=37.447] 1.447,1.306) .. (0.628,0.267); \draw [white, double=black, line width=0.020cm]([out angle=83.389, in angle=-80.287] 1.521,1.578) .. (1.512,1.906); \draw [white, double=black, line width=0.020cm]([out angle=-23.797, in angle=-140.687] 1.389,1.809) .. (1.668,1.847); \draw [white, double=black, line width=0.009cm]([out angle=-178.457, in angle=6.854] 1.567,2.054) .. (1.409,2.043); \draw [white, double=black, line width=0.009cm]([out angle=99.665, in angle=-124.002] 1.501,1.974) .. (1.532,2.118); \draw [white, double=black, line width=0.011cm]([out angle=3.905, in angle=75.425] 1.587,2.151) .. (1.743,1.963); \draw [white, double=black, line width=0.011cm]([out angle=-128.076, in angle=28.122] 1.923,2.328) .. (1.611,2.067); \draw [white, double=black, line width=0.015cm]([out angle=134.636, in angle=-31.074] 1.304,1.868) .. (1.122,2.011); \draw [white, double=black, line width=0.015cm]([out angle=28.711, in angle=-148.244] 1.120,1.895) .. (1.322,2.012); \draw [white, double=black, line width=0.018cm]([out angle=169.893, in angle=-49.875] 1.033,1.880) .. (0.509,2.183); \draw [white, double=black, line width=0.018cm]([out angle=97.796, in angle=-164.282] 0.760,1.618) .. (1.026,2.024); \draw [white, double=black] ([out angle=66.070, in angle=-96.611] 1.447,1.306) .. (1.521,1.578); \draw [white, double=black] ([out angle=99.713, in angle=-80.336] 1.512,1.906) .. (1.501,1.974); \draw [white, double=black] ([out angle=55.968, in angle=-176.095] 1.532,2.118) .. (1.587,2.151); \draw [white, double=black] ([out angle=-104.575, in angle=39.313] 1.743,1.963) .. (1.668,1.847); \draw [white, double=black] ([out angle=156.203, in angle=-45.343] 1.389,1.809) .. (1.304,1.868); \draw [white, double=black] ([out angle=148.926, in angle=15.708] 1.122,2.011) .. (1.026,2.024); \draw [white, double=black] ([out angle=-82.199, in angle=116.805] 0.760,1.618) .. (0.861,1.292); \draw [white, double=black] ([out angle=130.125, in angle=-142.555] 0.509,2.183) .. (0.627,3.267); \draw [white, double=black] ([out angle=130.125, in angle=-142.555] 0.509,-0.817) .. (0.627,0.267); \draw [white, double=black] ([out angle=-32.005, in angle=51.942] 1.749,3.320) .. (1.923,2.328); \draw [white, double=black] ([out angle=-32.005, in angle=51.942] 1.749,0.320) .. (1.923,-0.672); \draw [white, double=black] ([out angle=-151.878, in angle=1.532] 1.611,2.067) .. (1.567,2.055); \draw [white, double=black] ([out angle=-173.146, in angle=31.756] 1.409,2.043) .. (1.322,2.012); \draw [white, double=black] ([out angle=-151.276, in angle=-10.107] 1.119,1.895) .. (1.033,1.880); \end{scope} \begin{scope}[yshift=0.077cm]  \draw [white, double=black, line width=0.076cm]([out angle=-63.181, in angle=147.995] 0.862,1.292) .. (1.749,0.320); \draw [white, double=black, line width=0.076cm]([out angle=-113.930, in angle=37.447] 1.447,1.306) .. (0.628,0.267); \draw [white, double=black, line width=0.020cm]([out angle=83.389, in angle=-80.287] 1.521,1.578) .. (1.512,1.906); \draw [white, double=black, line width=0.020cm]([out angle=-23.797, in angle=-140.687] 1.389,1.809) .. (1.668,1.847); \draw [white, double=black, line width=0.009cm]([out angle=-178.457, in angle=6.854] 1.567,2.054) .. (1.409,2.043); \draw [white, double=black, line width=0.009cm]([out angle=99.665, in angle=-124.002] 1.501,1.974) .. (1.532,2.118); \draw [white, double=black, line width=0.011cm]([out angle=3.905, in angle=75.425] 1.587,2.151) .. (1.743,1.963); \draw [white, double=black, line width=0.011cm]([out angle=-128.076, in angle=28.122] 1.923,2.328) .. (1.611,2.067); \draw [white, double=black, line width=0.015cm]([out angle=134.636, in angle=-31.074] 1.304,1.868) .. (1.122,2.011); \draw [white, double=black, line width=0.015cm]([out angle=28.711, in angle=-148.244] 1.120,1.895) .. (1.322,2.012); \draw [white, double=black, line width=0.018cm]([out angle=169.893, in angle=-49.875] 1.033,1.880) .. (0.509,2.183); \draw [white, double=black, line width=0.018cm]([out angle=97.796, in angle=-164.282] 0.760,1.618) .. (1.026,2.024); \draw [white, double=black] ([out angle=66.070, in angle=-96.611] 1.447,1.306) .. (1.521,1.578); \draw [white, double=black] ([out angle=99.713, in angle=-80.336] 1.512,1.906) .. (1.501,1.974); \draw [white, double=black] ([out angle=55.968, in angle=-176.095] 1.532,2.118) .. (1.587,2.151); \draw [white, double=black] ([out angle=-104.575, in angle=39.313] 1.743,1.963) .. (1.668,1.847); \draw [white, double=black] ([out angle=156.203, in angle=-45.343] 1.389,1.809) .. (1.304,1.868); \draw [white, double=black] ([out angle=148.926, in angle=15.708] 1.122,2.011) .. (1.026,2.024); \draw [white, double=black] ([out angle=-82.199, in angle=116.805] 0.760,1.618) .. (0.861,1.292); \draw [white, double=black] ([out angle=130.125, in angle=-142.555] 0.509,2.183) .. (0.627,3.267); \draw [white, double=black] ([out angle=130.125, in angle=-142.555] 0.509,-0.817) .. (0.627,0.267); \draw [white, double=black] ([out angle=-32.005, in angle=51.942] 1.749,3.320) .. (1.923,2.328); \draw [white, double=black] ([out angle=-32.005, in angle=51.942] 1.749,0.320) .. (1.923,-0.672); \draw [white, double=black] ([out angle=-151.878, in angle=1.532] 1.611,2.067) .. (1.567,2.055); \draw [white, double=black] ([out angle=-173.146, in angle=31.756] 1.409,2.043) .. (1.322,2.012); \draw [white, double=black] ([out angle=-151.276, in angle=-10.107] 1.119,1.895) .. (1.033,1.880); \end{scope} \end{scope}

==> diagrams/links-343.tex <==
\begin{scope} \clip (0,0) rectangle (1.999, 3.000); \begin{scope}[yshift=-1.922cm]  \draw [white, double=black, line width=0.024cm]([out angle=-77.946, in angle=148.706] 0.902,3.000) .. (1.396,2.305); \draw [white, double=black, line width=0.024cm]([out angle=-77.946, in angle=148.706] 0.902,-0.000) .. (1.396,-0.695); \draw [white, double=black, line width=0.024cm]([out angle=-102.025, in angle=31.321] 1.096,3.000) .. (0.603,2.305); \draw [white, double=black, line width=0.024cm]([out angle=-102.025, in angle=31.321] 1.096,-0.000) .. (0.603,-0.695); \draw [white, double=black, line width=0.012cm]([out angle=125.988, in angle=-67.466] 1.070,0.121) .. (0.953,0.331); \draw [white, double=black, line width=0.012cm]([out angle=54.035, in angle=-112.557] 0.928,0.121) .. (1.045,0.331); \draw [white, double=black, line width=0.011cm]([out angle=-60.146, in angle=117.232] 0.951,0.566) .. (1.043,0.398); \draw [white, double=black, line width=0.011cm]([out angle=-119.945, in angle=62.797] 1.047,0.566) .. (0.955,0.398); \draw [white, double=black, line width=0.014cm]([out angle=109.569, in angle=-44.603] 1.054,0.641) .. (0.883,0.908); \draw [white, double=black, line width=0.014cm]([out angle=70.448, in angle=-135.447] 0.945,0.641) .. (1.115,0.908); \draw [white, double=black, line width=0.019cm]([out angle=167.137, in angle=-42.065] 0.956,1.241) .. (0.524,1.466); \draw [white, double=black, line width=0.019cm]([out angle=108.382, in angle=-158.684] 0.790,1.059) .. (0.945,1.389); \draw [white, double=black, line width=0.019cm]([out angle=-21.301, in angle=71.620] 1.054,1.389) .. (1.209,1.059); \draw [white, double=black, line width=0.019cm]([out angle=-137.934, in angle=12.878] 1.475,1.466) .. (1.043,1.241); \draw [white, double=black] ([out angle=77.975, in angle=-54.012] 1.096,0.000) .. (1.070,0.121); \draw [white, double=black] ([out angle=112.562, in angle=-117.226] 0.953,0.331) .. (0.956,0.398); \draw [white, double=black] ([out angle=60.055, in angle=-70.431] 1.047,0.566) .. (1.054,0.641); \draw [white, double=black] ([out angle=135.452, in angle=-71.614] 0.884,0.908) .. (0.790,1.059); \draw [white, double=black] ([out angle=21.310, in angle=158.699] 0.945,1.389) .. (1.054,1.389); \draw [white, double=black] ([out angle=-108.380, in angle=44.553] 1.209,1.059) .. (1.115,0.908); \draw [white, double=black] ([out angle=-109.564, in angle=119.950] 0.945,0.641) .. (0.952,0.566); \draw [white, double=black] ([out angle=-62.768, in angle=67.443] 1.043,0.398) .. (1.045,0.331); \draw [white, double=black] ([out angle=-125.983, in angle=102.025] 0.928,0.121) .. (0.903,0.000); \draw [white, double=black] ([out angle=137.935, in angle=-148.699] 0.524,1.466) .. (0.603,2.305); \draw [white, double=black] ([out angle=-31.294, in angle=42.072] 1.396,2.305) .. (1.475,1.466); \draw [white, double=black] ([out angle=-167.122, in angle=-12.870] 1.043,1.241) .. (0.956,1.241); \end{scope} \begin{scope}[yshift=1.078cm]  \draw [white, double=black, line width=0.024cm]([out angle=-77.946, in angle=148.706] 0.902,3.000) .. (1.396,2.305); \draw [white, double=black, line width=0.024cm]([out angle=-77.946, in angle=148.706] 0.902,-0.000) .. (1.396,-0.695); \draw [white, double=black, line width=0.024cm]([out angle=-102.025, in angle=31.321] 1.096,3.000) .. (0.603,2.305); \draw [white, double=black, line width=0.024cm]([out angle=-102.025, in angle=31.321] 1.096,-0.000) .. (0.603,-0.695); \draw [white, double=black, line width=0.012cm]([out angle=125.988, in angle=-67.466] 1.070,0.121) .. (0.953,0.331); \draw [white, double=black, line width=0.012cm]([out angle=54.035, in angle=-112.557] 0.928,0.121) .. (1.045,0.331); \draw [white, double=black, line width=0.011cm]([out angle=-60.146, in angle=117.232] 0.951,0.566) .. (1.043,0.398); \draw [white, double=black, line width=0.011cm]([out angle=-119.945, in angle=62.797] 1.047,0.566) .. (0.955,0.398); \draw [white, double=black, line width=0.014cm]([out angle=109.569, in angle=-44.603] 1.054,0.641) .. (0.883,0.908); \draw [white, double=black, line width=0.014cm]([out angle=70.448, in angle=-135.447] 0.945,0.641) .. (1.115,0.908); \draw [white, double=black, line width=0.019cm]([out angle=167.137, in angle=-42.065] 0.956,1.241) .. (0.524,1.466); \draw [white, double=black, line width=0.019cm]([out angle=108.382, in angle=-158.684] 0.790,1.059) .. (0.945,1.389); \draw [white, double=black, line width=0.019cm]([out angle=-21.301, in angle=71.620] 1.054,1.389) .. (1.209,1.059); \draw [white, double=black, line width=0.019cm]([out angle=-137.934, in angle=12.878] 1.475,1.466) .. (1.043,1.241); \draw [white, double=black] ([out angle=77.975, in angle=-54.012] 1.096,0.000) .. (1.070,0.121); \draw [white, double=black] ([out angle=112.562, in angle=-117.226] 0.953,0.331) .. (0.956,0.398); \draw [white, double=black] ([out angle=60.055, in angle=-70.431] 1.047,0.566) .. (1.054,0.641); \draw [white, double=black] ([out angle=135.452, in angle=-71.614] 0.884,0.908) .. (0.790,1.059); \draw [white, double=black] ([out angle=21.310, in angle=158.699] 0.945,1.389) .. (1.054,1.389); \draw [white, double=black] ([out angle=-108.380, in angle=44.553] 1.209,1.059) .. (1.115,0.908); \draw [white, double=black] ([out angle=-109.564, in angle=119.950] 0.945,0.641) .. (0.952,0.566); \draw [white, double=black] ([out angle=-62.768, in angle=67.443] 1.043,0.398) .. (1.045,0.331); \draw [white, double=black] ([out angle=-125.983, in angle=102.025] 0.928,0.121) .. (0.903,0.000); \draw [white, double=black] ([out angle=137.935, in angle=-148.699] 0.524,1.466) .. (0.603,2.305); \draw [white, double=black] ([out angle=-31.294, in angle=42.072] 1.396,2.305) .. (1.475,1.466); \draw [white, double=black] ([out angle=-167.122, in angle=-12.870] 1.043,1.241) .. (0.956,1.241); \end{scope} \end{scope}

==> diagrams/links-344.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.183, 3.000); \begin{scope}[yshift=-0.536cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.804, in angle=-48.185] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.200, in angle=-131.810] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=131.814, in angle=-131.808] 0.618,1.894) .. (0.618,3.276); \draw [white, double=black] ([out angle=131.814, in angle=-131.808] 0.618,-1.106) .. (0.618,0.276); \draw [white, double=black, line width=0.008cm]([out angle=-118.225, in angle=-60.784] 2.564,2.465) .. (1.951,2.496); \draw [white, double=black, line width=0.008cm]([out angle=48.179, in angle=-81.508] 2.065,1.894) .. (2.188,2.517); \draw [white, double=black, line width=0.001cm]([out angle=14.325, in angle=-110.211] 2.087,2.579) .. (2.163,2.610); \draw [white, double=black, line width=0.001cm]([out angle=-14.103, in angle=110.055] 2.087,2.591) .. (2.163,2.561); \draw [white, double=black, line width=0.001cm]([out angle=-150.122, in angle=32.563] 2.069,2.590) .. (2.028,2.580); \draw [white, double=black, line width=0.001cm]([out angle=149.895, in angle=-32.644] 2.069,2.580) .. (2.028,2.590); \draw [white, double=black, line width=0.001cm]([out angle=83.303, in angle=-168.748] 1.909,2.555) .. (2.007,2.592); \draw [white, double=black, line width=0.001cm]([out angle=-83.280, in angle=168.764] 1.909,2.616) .. (2.007,2.579); \draw [white, double=black, line width=0.008cm]([out angle=81.516, in angle=-48.199] 2.189,2.654) .. (2.065,3.276); \draw [white, double=black, line width=0.008cm]([out angle=60.788, in angle=118.217] 1.951,2.674) .. (2.564,2.705); \draw [white, double=black] ([out angle=98.492, in angle=-69.947] 2.188,2.517) .. (2.163,2.561); \draw [white, double=black] ([out angle=165.896, in angle=29.878] 2.087,2.591) .. (2.069,2.590); \draw [white, double=black] ([out angle=-147.461, in angle=-11.236] 2.028,2.580) .. (2.007,2.579); \draw [white, double=black] ([out angle=96.720, in angle=-119.184] 1.909,2.616) .. (1.951,2.674); \draw [white, double=black] ([out angle=-61.783, in angle=61.775] 2.564,2.705) .. (2.564,2.465); \draw [white, double=black] ([out angle=119.208, in angle=-96.697] 1.951,2.496) .. (1.909,2.555); \draw [white, double=black] ([out angle=11.252, in angle=147.471] 2.007,2.592) .. (2.028,2.590); \draw [white, double=black] ([out angle=-30.105, in angle=-165.675] 2.069,2.580) .. (2.087,2.579); \draw [white, double=black] ([out angle=69.787, in angle=-98.484] 2.163,2.610) .. (2.189,2.654); \end{scope} \begin{scope}[yshift=2.464cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.804, in angle=-48.185] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.200, in angle=-131.810] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=131.814, in angle=-131.808] 0.618,1.894) .. (0.618,3.276); \draw [white, double=black] ([out angle=131.814, in angle=-131.808] 0.618,-1.106) .. (0.618,0.276); \draw [white, double=black, line width=0.008cm]([out angle=-118.225, in angle=-60.784] 2.564,2.465) .. (1.951,2.496); \draw [white, double=black, line width=0.008cm]([out angle=48.179, in angle=-81.508] 2.065,1.894) .. (2.188,2.517); \draw [white, double=black, line width=0.001cm]([out angle=14.325, in angle=-110.211] 2.087,2.579) .. (2.163,2.610); \draw [white, double=black, line width=0.001cm]([out angle=-14.103, in angle=110.055] 2.087,2.591) .. (2.163,2.561); \draw [white, double=black, line width=0.001cm]([out angle=-150.122, in angle=32.563] 2.069,2.590) .. (2.028,2.580); \draw [white, double=black, line width=0.001cm]([out angle=149.895, in angle=-32.644] 2.069,2.580) .. (2.028,2.590); \draw [white, double=black, line width=0.001cm]([out angle=83.303, in angle=-168.748] 1.909,2.555) .. (2.007,2.592); \draw [white, double=black, line width=0.001cm]([out angle=-83.280, in angle=168.764] 1.909,2.616) .. (2.007,2.579); \draw [white, double=black, line width=0.008cm]([out angle=81.516, in angle=-48.199] 2.189,2.654) .. (2.065,3.276); \draw [white, double=black, line width=0.008cm]([out angle=60.788, in angle=118.217] 1.951,2.674) .. (2.564,2.705); \draw [white, double=black] ([out angle=98.492, in angle=-69.947] 2.188,2.517) .. (2.163,2.561); \draw [white, double=black] ([out angle=165.896, in angle=29.878] 2.087,2.591) .. (2.069,2.590); \draw [white, double=black] ([out angle=-147.461, in angle=-11.236] 2.028,2.580) .. (2.007,2.579); \draw [white, double=black] ([out angle=96.720, in angle=-119.184] 1.909,2.616) .. (1.951,2.674); \draw [white, double=black] ([out angle=-61.783, in angle=61.775] 2.564,2.705) .. (2.564,2.465); \draw [white, double=black] ([out angle=119.208, in angle=-96.697] 1.951,2.496) .. (1.909,2.555); \draw [white, double=black] ([out angle=11.252, in angle=147.471] 2.007,2.592) .. (2.028,2.590); \draw [white, double=black] ([out angle=-30.105, in angle=-165.675] 2.069,2.580) .. (2.087,2.579); \draw [white, double=black] ([out angle=69.787, in angle=-98.484] 2.163,2.610) .. (2.189,2.654); \end{scope} \end{scope}

==> diagrams/links-345.tex <==
\begin{scope} \clip (0,0) rectangle (2.104, 3.000); \begin{scope}[yshift=-1.860cm]  \draw [white, double=black, line width=0.034cm]([out angle=-72.652, in angle=149.773] 0.882,3.000) .. (1.489,2.239); \draw [white, double=black, line width=0.034cm]([out angle=-72.652, in angle=149.773] 0.882,-0.000) .. (1.489,-0.761); \draw [white, double=black, line width=0.034cm]([out angle=-102.414, in angle=34.768] 1.150,3.011) .. (0.609,2.204); \draw [white, double=black, line width=0.034cm]([out angle=-102.414, in angle=34.768] 1.150,0.011) .. (0.609,-0.796); \draw [white, double=black, line width=0.029cm]([out angle=122.579, in angle=-54.352] 1.119,0.185) .. (0.869,0.553); \draw [white, double=black, line width=0.029cm]([out angle=62.771, in angle=-126.807] 0.897,0.174) .. (1.133,0.551); \draw [white, double=black, line width=0.036cm]([out angle=149.109, in angle=-43.505] 1.035,0.895) .. (0.537,1.272); \draw [white, double=black, line width=0.036cm]([out angle=95.916, in angle=-158.371] 0.797,0.743) .. (1.057,1.172); \draw [white, double=black, line width=0.011cm]([out angle=2.428, in angle=85.683] 1.234,1.209) .. (1.435,1.001); \draw [white, double=black, line width=0.011cm]([out angle=-134.565, in angle=62.598] 1.604,1.373) .. (1.351,1.025); \draw [white, double=black, line width=0.007cm]([out angle=-81.134, in angle=76.731] 1.343,0.976) .. (1.339,0.859); \draw [white, double=black, line width=0.007cm]([out angle=-148.002, in angle=21.157] 1.404,0.949) .. (1.297,0.896); \draw [white, double=black, line width=0.008cm]([out angle=-119.699, in angle=77.114] 1.267,0.870) .. (1.195,0.684); \draw [white, double=black, line width=0.008cm]([out angle=-156.202, in angle=-31.712] 1.309,0.823) .. (1.131,0.835); \draw [white, double=black] ([out angle=77.586, in angle=-57.421] 1.150,0.011) .. (1.119,0.185); \draw [white, double=black] ([out angle=125.620, in angle=-84.081] 0.869,0.554) .. (0.797,0.743); \draw [white, double=black] ([out angle=21.600, in angle=-177.572] 1.057,1.171) .. (1.234,1.209); \draw [white, double=black] ([out angle=-94.317, in angle=31.998] 1.435,1.001) .. (1.404,0.949); \draw [white, double=black] ([out angle=-158.843, in angle=60.301] 1.297,0.896) .. (1.267,0.870); \draw [white, double=black] ([out angle=-102.886, in angle=53.193] 1.195,0.684) .. (1.133,0.551); \draw [white, double=black] ([out angle=-117.241, in angle=107.336] 0.897,0.175) .. (0.882,0.000); \draw [white, double=black] ([out angle=136.495, in angle=-145.233] 0.537,1.272) .. (0.609,2.204); \draw [white, double=black] ([out angle=-30.227, in angle=45.448] 1.489,2.239) .. (1.604,1.373); \draw [white, double=black] ([out angle=-117.402, in angle=98.866] 1.351,1.025) .. (1.343,0.977); \draw [white, double=black] ([out angle=-103.269, in angle=23.798] 1.339,0.859) .. (1.309,0.823); \draw [white, double=black] ([out angle=148.288, in angle=-30.938] 1.131,0.835) .. (1.035,0.894); \end{scope} \begin{scope}[yshift=1.140cm]  \draw [white, double=black, line width=0.034cm]([out angle=-72.652, in angle=149.773] 0.882,3.000) .. (1.489,2.239); \draw [white, double=black, line width=0.034cm]([out angle=-72.652, in angle=149.773] 0.882,-0.000) .. (1.489,-0.761); \draw [white, double=black, line width=0.034cm]([out angle=-102.414, in angle=34.768] 1.150,3.011) .. (0.609,2.204); \draw [white, double=black, line width=0.034cm]([out angle=-102.414, in angle=34.768] 1.150,0.011) .. (0.609,-0.796); \draw [white, double=black, line width=0.029cm]([out angle=122.579, in angle=-54.352] 1.119,0.185) .. (0.869,0.553); \draw [white, double=black, line width=0.029cm]([out angle=62.771, in angle=-126.807] 0.897,0.174) .. (1.133,0.551); \draw [white, double=black, line width=0.036cm]([out angle=149.109, in angle=-43.505] 1.035,0.895) .. (0.537,1.272); \draw [white, double=black, line width=0.036cm]([out angle=95.916, in angle=-158.371] 0.797,0.743) .. (1.057,1.172); \draw [white, double=black, line width=0.011cm]([out angle=2.428, in angle=85.683] 1.234,1.209) .. (1.435,1.001); \draw [white, double=black, line width=0.011cm]([out angle=-134.565, in angle=62.598] 1.604,1.373) .. (1.351,1.025); \draw [white, double=black, line width=0.007cm]([out angle=-81.134, in angle=76.731] 1.343,0.976) .. (1.339,0.859); \draw [white, double=black, line width=0.007cm]([out angle=-148.002, in angle=21.157] 1.404,0.949) .. (1.297,0.896); \draw [white, double=black, line width=0.008cm]([out angle=-119.699, in angle=77.114] 1.267,0.870) .. (1.195,0.684); \draw [white, double=black, line width=0.008cm]([out angle=-156.202, in angle=-31.712] 1.309,0.823) .. (1.131,0.835); \draw [white, double=black] ([out angle=77.586, in angle=-57.421] 1.150,0.011) .. (1.119,0.185); \draw [white, double=black] ([out angle=125.620, in angle=-84.081] 0.869,0.554) .. (0.797,0.743); \draw [white, double=black] ([out angle=21.600, in angle=-177.572] 1.057,1.171) .. (1.234,1.209); \draw [white, double=black] ([out angle=-94.317, in angle=31.998] 1.435,1.001) .. (1.404,0.949); \draw [white, double=black] ([out angle=-158.843, in angle=60.301] 1.297,0.896) .. (1.267,0.870); \draw [white, double=black] ([out angle=-102.886, in angle=53.193] 1.195,0.684) .. (1.133,0.551); \draw [white, double=black] ([out angle=-117.241, in angle=107.336] 0.897,0.175) .. (0.882,0.000); \draw [white, double=black] ([out angle=136.495, in angle=-145.233] 0.537,1.272) .. (0.609,2.204); \draw [white, double=black] ([out angle=-30.227, in angle=45.448] 1.489,2.239) .. (1.604,1.373); \draw [white, double=black] ([out angle=-117.402, in angle=98.866] 1.351,1.025) .. (1.343,0.977); \draw [white, double=black] ([out angle=-103.269, in angle=23.798] 1.339,0.859) .. (1.309,0.823); \draw [white, double=black] ([out angle=148.288, in angle=-30.938] 1.131,0.835) .. (1.035,0.894); \end{scope} \end{scope}

==> diagrams/links-346.tex <==
\begin{scope} \clip (0,0) rectangle (2.156, 3.000); \begin{scope}[yshift=-1.806cm]  \draw [white, double=black, line width=0.038cm]([out angle=-74.168, in angle=147.528] 0.929,3.000) .. (1.539,2.181); \draw [white, double=black, line width=0.038cm]([out angle=-74.168, in angle=147.528] 0.929,0.000) .. (1.539,-0.819); \draw [white, double=black, line width=0.038cm]([out angle=-105.820, in angle=32.480] 1.227,3.000) .. (0.617,2.181); \draw [white, double=black, line width=0.038cm]([out angle=-105.820, in angle=32.480] 1.227,0.000) .. (0.617,-0.819); \draw [white, double=black, line width=0.033cm]([out angle=117.805, in angle=-48.510] 1.207,0.196) .. (0.896,0.646); \draw [white, double=black, line width=0.033cm]([out angle=62.216, in angle=-131.458] 0.950,0.196) .. (1.261,0.646); \draw [white, double=black, line width=0.011cm]([out angle=179.972, in angle=-46.078] 0.927,1.083) .. (0.507,1.262); \draw [white, double=black, line width=0.011cm]([out angle=111.400, in angle=-159.962] 0.770,0.852) .. (0.912,1.168); \draw [white, double=black, line width=0.006cm]([out angle=-29.349, in angle=156.893] 0.968,1.163) .. (1.063,1.117); \draw [white, double=black, line width=0.006cm]([out angle=-154.898, in angle=42.750] 1.062,1.160) .. (0.976,1.102); \draw [white, double=black, line width=0.006cm]([out angle=137.232, in angle=-25.079] 1.181,1.102) .. (1.095,1.160); \draw [white, double=black, line width=0.006cm]([out angle=23.123, in angle=-150.628] 1.094,1.117) .. (1.188,1.163); \draw [white, double=black, line width=0.011cm]([out angle=-20.036, in angle=68.603] 1.244,1.168) .. (1.386,0.852); \draw [white, double=black, line width=0.011cm]([out angle=-133.921, in angle=0.030] 1.649,1.262) .. (1.229,1.083); \draw [white, double=black] ([out angle=74.180, in angle=-62.195] 1.227,0.000) .. (1.207,0.196); \draw [white, double=black] ([out angle=131.469, in angle=-68.592] 0.895,0.646) .. (0.769,0.852); \draw [white, double=black] ([out angle=20.033, in angle=150.651] 0.912,1.168) .. (0.968,1.163); \draw [white, double=black] ([out angle=-23.080, in angle=-156.882] 1.063,1.117) .. (1.094,1.117); \draw [white, double=black] ([out angle=29.346, in angle=159.964] 1.188,1.164) .. (1.244,1.168); \draw [white, double=black] ([out angle=-111.397, in angle=48.542] 1.386,0.852) .. (1.261,0.646); \draw [white, double=black] ([out angle=-117.794, in angle=105.823] 0.949,0.196) .. (0.929,0.000); \draw [white, double=black] ([out angle=133.922, in angle=-147.516] 0.507,1.262) .. (0.617,2.181); \draw [white, double=black] ([out angle=-32.472, in angle=46.090] 1.539,2.181) .. (1.649,1.262); \draw [white, double=black] ([out angle=-179.970, in angle=-42.751] 1.229,1.083) .. (1.181,1.102); \draw [white, double=black] ([out angle=154.921, in angle=25.102] 1.095,1.160) .. (1.062,1.160); \draw [white, double=black] ([out angle=-137.253, in angle=-0.028] 0.975,1.102) .. (0.927,1.083); \end{scope} \begin{scope}[yshift=1.194cm]  \draw [white, double=black, line width=0.038cm]([out angle=-74.168, in angle=147.528] 0.929,3.000) .. (1.539,2.181); \draw [white, double=black, line width=0.038cm]([out angle=-74.168, in angle=147.528] 0.929,0.000) .. (1.539,-0.819); \draw [white, double=black, line width=0.038cm]([out angle=-105.820, in angle=32.480] 1.227,3.000) .. (0.617,2.181); \draw [white, double=black, line width=0.038cm]([out angle=-105.820, in angle=32.480] 1.227,0.000) .. (0.617,-0.819); \draw [white, double=black, line width=0.033cm]([out angle=117.805, in angle=-48.510] 1.207,0.196) .. (0.896,0.646); \draw [white, double=black, line width=0.033cm]([out angle=62.216, in angle=-131.458] 0.950,0.196) .. (1.261,0.646); \draw [white, double=black, line width=0.011cm]([out angle=179.972, in angle=-46.078] 0.927,1.083) .. (0.507,1.262); \draw [white, double=black, line width=0.011cm]([out angle=111.400, in angle=-159.962] 0.770,0.852) .. (0.912,1.168); \draw [white, double=black, line width=0.006cm]([out angle=-29.349, in angle=156.893] 0.968,1.163) .. (1.063,1.117); \draw [white, double=black, line width=0.006cm]([out angle=-154.898, in angle=42.750] 1.062,1.160) .. (0.976,1.102); \draw [white, double=black, line width=0.006cm]([out angle=137.232, in angle=-25.079] 1.181,1.102) .. (1.095,1.160); \draw [white, double=black, line width=0.006cm]([out angle=23.123, in angle=-150.628] 1.094,1.117) .. (1.188,1.163); \draw [white, double=black, line width=0.011cm]([out angle=-20.036, in angle=68.603] 1.244,1.168) .. (1.386,0.852); \draw [white, double=black, line width=0.011cm]([out angle=-133.921, in angle=0.030] 1.649,1.262) .. (1.229,1.083); \draw [white, double=black] ([out angle=74.180, in angle=-62.195] 1.227,0.000) .. (1.207,0.196); \draw [white, double=black] ([out angle=131.469, in angle=-68.592] 0.895,0.646) .. (0.769,0.852); \draw [white, double=black] ([out angle=20.033, in angle=150.651] 0.912,1.168) .. (0.968,1.163); \draw [white, double=black] ([out angle=-23.080, in angle=-156.882] 1.063,1.117) .. (1.094,1.117); \draw [white, double=black] ([out angle=29.346, in angle=159.964] 1.188,1.164) .. (1.244,1.168); \draw [white, double=black] ([out angle=-111.397, in angle=48.542] 1.386,0.852) .. (1.261,0.646); \draw [white, double=black] ([out angle=-117.794, in angle=105.823] 0.949,0.196) .. (0.929,0.000); \draw [white, double=black] ([out angle=133.922, in angle=-147.516] 0.507,1.262) .. (0.617,2.181); \draw [white, double=black] ([out angle=-32.472, in angle=46.090] 1.539,2.181) .. (1.649,1.262); \draw [white, double=black] ([out angle=-179.970, in angle=-42.751] 1.229,1.083) .. (1.181,1.102); \draw [white, double=black] ([out angle=154.921, in angle=25.102] 1.095,1.160) .. (1.062,1.160); \draw [white, double=black] ([out angle=-137.253, in angle=-0.028] 0.975,1.102) .. (0.927,1.083); \end{scope} \end{scope}

==> diagrams/links-347.tex <==
\begin{scope} \clip (0,0) rectangle (3.295, 3.000); \begin{scope}[yshift=-2.495cm]  \draw [white, double=black, line width=0.057cm]([out angle=-68.280, in angle=172.187] 0.736,0.918) .. (1.439,0.368); \draw [white, double=black, line width=0.057cm]([out angle=-118.573, in angle=46.042] 1.174,0.892) .. (0.568,0.066); \draw [white, double=black, line width=0.022cm]([out angle=74.264, in angle=-53.418] 1.256,1.092) .. (1.188,1.464); \draw [white, double=black, line width=0.022cm]([out angle=-6.069, in angle=-174.706] 1.104,1.317) .. (1.523,1.314); \draw [white, double=black, line width=0.024cm]([out angle=145.728, in angle=-52.300] 1.005,1.354) .. (0.501,1.829); \draw [white, double=black, line width=0.024cm]([out angle=86.152, in angle=176.626] 0.692,1.202) .. (1.065,1.531); \draw [white, double=black, line width=0.057cm]([out angle=-61.395, in angle=133.973] 2.120,0.891) .. (2.726,0.066); \draw [white, double=black, line width=0.057cm]([out angle=-111.712, in angle=7.836] 2.558,0.918) .. (1.856,0.367); \draw [white, double=black, line width=0.024cm]([out angle=93.863, in angle=3.374] 2.603,1.201) .. (2.229,1.531); \draw [white, double=black, line width=0.024cm]([out angle=34.274, in angle=-127.699] 2.290,1.354) .. (2.794,1.829); \draw [white, double=black, line width=0.022cm]([out angle=-173.964, in angle=-5.321] 2.190,1.317) .. (1.772,1.314); \draw [white, double=black, line width=0.022cm]([out angle=105.700, in angle=-126.596] 2.038,1.092) .. (2.107,1.464); \draw [white, double=black] ([out angle=61.427, in angle=-105.695] 1.174,0.892) .. (1.256,1.093); \draw [white, double=black] ([out angle=126.582, in angle=-3.392] 1.188,1.464) .. (1.065,1.530); \draw [white, double=black] ([out angle=-93.856, in angle=111.720] 0.691,1.202) .. (0.736,0.918); \draw [white, double=black] ([out angle=-7.815, in angle=-172.164] 1.439,0.367) .. (1.856,0.367); \draw [white, double=black] ([out angle=68.288, in angle=-86.137] 2.558,0.918) .. (2.603,1.201); \draw [white, double=black] ([out angle=-176.626, in angle=53.431] 2.229,1.531) .. (2.106,1.464); \draw [white, double=black] ([out angle=-74.266, in angle=118.605] 2.038,1.092) .. (2.120,0.891); \draw [white, double=black] ([out angle=127.700, in angle=-133.958] 0.501,1.829) .. (0.568,3.066); \draw [white, double=black] ([out angle=127.700, in angle=-133.958] 0.501,-1.171) .. (0.568,0.066); \draw [white, double=black] ([out angle=-46.027, in angle=52.317] 2.726,3.066) .. (2.794,1.828); \draw [white, double=black] ([out angle=-46.027, in angle=52.317] 2.726,0.066) .. (2.794,-1.172); \draw [white, double=black] ([out angle=-145.726, in angle=6.093] 2.290,1.354) .. (2.190,1.317); \draw [white, double=black] ([out angle=174.679, in angle=5.294] 1.772,1.314) .. (1.523,1.314); \draw [white, double=black] ([out angle=173.962, in angle=-34.272] 1.104,1.318) .. (1.005,1.354); \end{scope} \begin{scope}[yshift=0.505cm]  \draw [white, double=black, line width=0.057cm]([out angle=-68.280, in angle=172.187] 0.736,0.918) .. (1.439,0.368); \draw [white, double=black, line width=0.057cm]([out angle=-118.573, in angle=46.042] 1.174,0.892) .. (0.568,0.066); \draw [white, double=black, line width=0.022cm]([out angle=74.264, in angle=-53.418] 1.256,1.092) .. (1.188,1.464); \draw [white, double=black, line width=0.022cm]([out angle=-6.069, in angle=-174.706] 1.104,1.317) .. (1.523,1.314); \draw [white, double=black, line width=0.024cm]([out angle=145.728, in angle=-52.300] 1.005,1.354) .. (0.501,1.829); \draw [white, double=black, line width=0.024cm]([out angle=86.152, in angle=176.626] 0.692,1.202) .. (1.065,1.531); \draw [white, double=black, line width=0.057cm]([out angle=-61.395, in angle=133.973] 2.120,0.891) .. (2.726,0.066); \draw [white, double=black, line width=0.057cm]([out angle=-111.712, in angle=7.836] 2.558,0.918) .. (1.856,0.367); \draw [white, double=black, line width=0.024cm]([out angle=93.863, in angle=3.374] 2.603,1.201) .. (2.229,1.531); \draw [white, double=black, line width=0.024cm]([out angle=34.274, in angle=-127.699] 2.290,1.354) .. (2.794,1.829); \draw [white, double=black, line width=0.022cm]([out angle=-173.964, in angle=-5.321] 2.190,1.317) .. (1.772,1.314); \draw [white, double=black, line width=0.022cm]([out angle=105.700, in angle=-126.596] 2.038,1.092) .. (2.107,1.464); \draw [white, double=black] ([out angle=61.427, in angle=-105.695] 1.174,0.892) .. (1.256,1.093); \draw [white, double=black] ([out angle=126.582, in angle=-3.392] 1.188,1.464) .. (1.065,1.530); \draw [white, double=black] ([out angle=-93.856, in angle=111.720] 0.691,1.202) .. (0.736,0.918); \draw [white, double=black] ([out angle=-7.815, in angle=-172.164] 1.439,0.367) .. (1.856,0.367); \draw [white, double=black] ([out angle=68.288, in angle=-86.137] 2.558,0.918) .. (2.603,1.201); \draw [white, double=black] ([out angle=-176.626, in angle=53.431] 2.229,1.531) .. (2.106,1.464); \draw [white, double=black] ([out angle=-74.266, in angle=118.605] 2.038,1.092) .. (2.120,0.891); \draw [white, double=black] ([out angle=127.700, in angle=-133.958] 0.501,1.829) .. (0.568,3.066); \draw [white, double=black] ([out angle=127.700, in angle=-133.958] 0.501,-1.171) .. (0.568,0.066); \draw [white, double=black] ([out angle=-46.027, in angle=52.317] 2.726,3.066) .. (2.794,1.828); \draw [white, double=black] ([out angle=-46.027, in angle=52.317] 2.726,0.066) .. (2.794,-1.172); \draw [white, double=black] ([out angle=-145.726, in angle=6.093] 2.290,1.354) .. (2.190,1.317); \draw [white, double=black] ([out angle=174.679, in angle=5.294] 1.772,1.314) .. (1.523,1.314); \draw [white, double=black] ([out angle=173.962, in angle=-34.272] 1.104,1.318) .. (1.005,1.354); \end{scope} \end{scope}

==> diagrams/links-348.tex <==
\begin{scope} \clip (0,0) rectangle (3.294, 3.000); \begin{scope}[yshift=-2.494cm]  \draw [white, double=black, line width=0.057cm]([out angle=-68.285, in angle=172.159] 0.736,0.918) .. (1.439,0.367); \draw [white, double=black, line width=0.057cm]([out angle=-118.610, in angle=46.028] 1.175,0.891) .. (0.569,0.066); \draw [white, double=black, line width=0.022cm]([out angle=74.288, in angle=-53.403] 1.256,1.092) .. (1.188,1.464); \draw [white, double=black, line width=0.022cm]([out angle=-6.048, in angle=-174.678] 1.104,1.317) .. (1.523,1.315); \draw [white, double=black, line width=0.024cm]([out angle=145.700, in angle=-52.315] 1.005,1.353) .. (0.501,1.828); \draw [white, double=black, line width=0.024cm]([out angle=86.124, in angle=176.599] 0.691,1.201) .. (1.065,1.530); \draw [white, double=black, line width=0.057cm]([out angle=7.828, in angle=-111.722] 1.856,0.368) .. (2.559,0.918); \draw [white, double=black, line width=0.057cm]([out angle=-61.412, in angle=133.964] 2.120,0.891) .. (2.726,0.066); \draw [white, double=black, line width=0.024cm]([out angle=-127.686, in angle=34.300] 2.794,1.828) .. (2.290,1.354); \draw [white, double=black, line width=0.024cm]([out angle=93.862, in angle=3.403] 2.603,1.201) .. (2.230,1.530); \draw [white, double=black, line width=0.022cm]([out angle=-126.582, in angle=105.742] 2.107,1.464) .. (2.038,1.093); \draw [white, double=black, line width=0.022cm]([out angle=-173.925, in angle=-5.294] 2.191,1.318) .. (1.772,1.315); \draw [white, double=black] ([out angle=61.390, in angle=-105.743] 1.175,0.891) .. (1.257,1.092); \draw [white, double=black] ([out angle=126.597, in angle=-3.387] 1.188,1.464) .. (1.065,1.531); \draw [white, double=black] ([out angle=-93.861, in angle=111.715] 0.692,1.201) .. (0.736,0.918); \draw [white, double=black] ([out angle=-7.853, in angle=-172.172] 1.439,0.368) .. (1.856,0.368); \draw [white, double=black] ([out angle=68.278, in angle=-86.138] 2.559,0.918) .. (2.603,1.201); \draw [white, double=black] ([out angle=-176.597, in angle=53.388] 2.230,1.530) .. (2.107,1.464); \draw [white, double=black] ([out angle=-74.286, in angle=118.588] 2.038,1.092) .. (2.120,0.891); \draw [white, double=black] ([out angle=127.685, in angle=-133.972] 0.501,1.828) .. (0.569,3.066); \draw [white, double=black] ([out angle=127.685, in angle=-133.972] 0.501,-1.172) .. (0.569,0.066); \draw [white, double=black] ([out angle=-46.036, in angle=52.305] 2.726,3.066) .. (2.794,1.829); \draw [white, double=black] ([out angle=-46.036, in angle=52.305] 2.726,0.066) .. (2.794,-1.171); \draw [white, double=black] ([out angle=-145.700, in angle=6.021] 2.290,1.354) .. (2.191,1.317); \draw [white, double=black] ([out angle=174.706, in angle=5.322] 1.772,1.315) .. (1.523,1.315); \draw [white, double=black] ([out angle=173.922, in angle=-34.300] 1.104,1.317) .. (1.005,1.353); \end{scope} \begin{scope}[yshift=0.506cm]  \draw [white, double=black, line width=0.057cm]([out angle=-68.285, in angle=172.159] 0.736,0.918) .. (1.439,0.367); \draw [white, double=black, line width=0.057cm]([out angle=-118.610, in angle=46.028] 1.175,0.891) .. (0.569,0.066); \draw [white, double=black, line width=0.022cm]([out angle=74.288, in angle=-53.403] 1.256,1.092) .. (1.188,1.464); \draw [white, double=black, line width=0.022cm]([out angle=-6.048, in angle=-174.678] 1.104,1.317) .. (1.523,1.315); \draw [white, double=black, line width=0.024cm]([out angle=145.700, in angle=-52.315] 1.005,1.353) .. (0.501,1.828); \draw [white, double=black, line width=0.024cm]([out angle=86.124, in angle=176.599] 0.691,1.201) .. (1.065,1.530); \draw [white, double=black, line width=0.057cm]([out angle=7.828, in angle=-111.722] 1.856,0.368) .. (2.559,0.918); \draw [white, double=black, line width=0.057cm]([out angle=-61.412, in angle=133.964] 2.120,0.891) .. (2.726,0.066); \draw [white, double=black, line width=0.024cm]([out angle=-127.686, in angle=34.300] 2.794,1.828) .. (2.290,1.354); \draw [white, double=black, line width=0.024cm]([out angle=93.862, in angle=3.403] 2.603,1.201) .. (2.230,1.530); \draw [white, double=black, line width=0.022cm]([out angle=-126.582, in angle=105.742] 2.107,1.464) .. (2.038,1.093); \draw [white, double=black, line width=0.022cm]([out angle=-173.925, in angle=-5.294] 2.191,1.318) .. (1.772,1.315); \draw [white, double=black] ([out angle=61.390, in angle=-105.743] 1.175,0.891) .. (1.257,1.092); \draw [white, double=black] ([out angle=126.597, in angle=-3.387] 1.188,1.464) .. (1.065,1.531); \draw [white, double=black] ([out angle=-93.861, in angle=111.715] 0.692,1.201) .. (0.736,0.918); \draw [white, double=black] ([out angle=-7.853, in angle=-172.172] 1.439,0.368) .. (1.856,0.368); \draw [white, double=black] ([out angle=68.278, in angle=-86.138] 2.559,0.918) .. (2.603,1.201); \draw [white, double=black] ([out angle=-176.597, in angle=53.388] 2.230,1.530) .. (2.107,1.464); \draw [white, double=black] ([out angle=-74.286, in angle=118.588] 2.038,1.092) .. (2.120,0.891); \draw [white, double=black] ([out angle=127.685, in angle=-133.972] 0.501,1.828) .. (0.569,3.066); \draw [white, double=black] ([out angle=127.685, in angle=-133.972] 0.501,-1.172) .. (0.569,0.066); \draw [white, double=black] ([out angle=-46.036, in angle=52.305] 2.726,3.066) .. (2.794,1.829); \draw [white, double=black] ([out angle=-46.036, in angle=52.305] 2.726,0.066) .. (2.794,-1.171); \draw [white, double=black] ([out angle=-145.700, in angle=6.021] 2.290,1.354) .. (2.191,1.317); \draw [white, double=black] ([out angle=174.706, in angle=5.322] 1.772,1.315) .. (1.523,1.315); \draw [white, double=black] ([out angle=173.922, in angle=-34.300] 1.104,1.317) .. (1.005,1.353); \end{scope} \end{scope}

==> diagrams/links-349.tex <==
\begin{scope} \clip (0,0) rectangle (3.617, 3.000); \begin{scope}[yshift=-2.324cm]  \draw [white, double=black, line width=0.019cm]([out angle=-176.364, in angle=-88.322] 1.032,0.292) .. (0.685,0.608); \draw [white, double=black, line width=0.019cm]([out angle=53.142, in angle=-150.869] 0.492,0.000) .. (0.990,0.435); \draw [white, double=black, line width=0.016cm]([out angle=-5.758, in angle=-174.421] 1.074,0.452) .. (1.308,0.452); \draw [white, double=black, line width=0.016cm]([out angle=-101.862, in angle=55.358] 1.215,0.555) .. (1.124,0.343); \draw [white, double=black, line width=0.009cm]([out angle=-170.869, in angle=-21.868] 1.623,0.591) .. (1.386,0.617); \draw [white, double=black, line width=0.009cm]([out angle=39.696, in angle=-54.962] 1.406,0.492) .. (1.430,0.673); \draw [white, double=black, line width=0.009cm]([out angle=173.311, in angle=58.864] 1.384,0.700) .. (1.245,0.631); \draw [white, double=black, line width=0.009cm]([out angle=130.916, in angle=-64.389] 1.353,0.641) .. (1.253,0.793); \draw [white, double=black, line width=0.057cm]([out angle=120.670, in angle=-46.528] 1.174,0.941) .. (0.565,1.747); \draw [white, double=black, line width=0.057cm]([out angle=69.267, in angle=-177.078] 0.735,0.902) .. (1.423,1.404); \draw [white, double=black, line width=0.085cm]([out angle=-20.222, in angle=123.411] 1.850,1.339) .. (3.084,0.361); \draw [white, double=black, line width=0.085cm]([out angle=-123.407, in angle=26.922] 3.084,1.744) .. (1.889,0.677); \draw [white, double=black] ([out angle=29.131, in angle=174.253] 0.990,0.435) .. (1.074,0.452); \draw [white, double=black] ([out angle=5.579, in angle=-140.304] 1.308,0.452) .. (1.406,0.492); \draw [white, double=black] ([out angle=125.038, in angle=-6.689] 1.430,0.672) .. (1.384,0.700); \draw [white, double=black] ([out angle=-121.136, in angle=78.138] 1.245,0.632) .. (1.215,0.555); \draw [white, double=black] ([out angle=-124.642, in angle=3.635] 1.124,0.343) .. (1.032,0.291); \draw [white, double=black] ([out angle=91.678, in angle=-110.720] 0.685,0.608) .. (0.735,0.903); \draw [white, double=black] ([out angle=2.914, in angle=159.778] 1.423,1.404) .. (1.850,1.339); \draw [white, double=black] ([out angle=133.472, in angle=-126.858] 0.565,1.747) .. (0.492,3.000); \draw [white, double=black] ([out angle=133.472, in angle=-126.858] 0.565,-1.253) .. (0.492,-0.000); \draw [white, double=black] ([out angle=-56.589, in angle=56.604] 3.084,3.361) .. (3.084,1.744); \draw [white, double=black] ([out angle=-56.589, in angle=56.604] 3.084,0.361) .. (3.084,-1.256); \draw [white, double=black] ([out angle=-153.078, in angle=9.131] 1.889,0.677) .. (1.623,0.591); \draw [white, double=black] ([out angle=158.132, in angle=-49.084] 1.386,0.617) .. (1.353,0.641); \draw [white, double=black] ([out angle=115.617, in angle=-59.330] 1.253,0.793) .. (1.174,0.941); \end{scope} \begin{scope}[yshift=0.676cm]  \draw [white, double=black, line width=0.019cm]([out angle=-176.364, in angle=-88.322] 1.032,0.292) .. (0.685,0.608); \draw [white, double=black, line width=0.019cm]([out angle=53.142, in angle=-150.869] 0.492,0.000) .. (0.990,0.435); \draw [white, double=black, line width=0.016cm]([out angle=-5.758, in angle=-174.421] 1.074,0.452) .. (1.308,0.452); \draw [white, double=black, line width=0.016cm]([out angle=-101.862, in angle=55.358] 1.215,0.555) .. (1.124,0.343); \draw [white, double=black, line width=0.009cm]([out angle=-170.869, in angle=-21.868] 1.623,0.591) .. (1.386,0.617); \draw [white, double=black, line width=0.009cm]([out angle=39.696, in angle=-54.962] 1.406,0.492) .. (1.430,0.673); \draw [white, double=black, line width=0.009cm]([out angle=173.311, in angle=58.864] 1.384,0.700) .. (1.245,0.631); \draw [white, double=black, line width=0.009cm]([out angle=130.916, in angle=-64.389] 1.353,0.641) .. (1.253,0.793); \draw [white, double=black, line width=0.057cm]([out angle=120.670, in angle=-46.528] 1.174,0.941) .. (0.565,1.747); \draw [white, double=black, line width=0.057cm]([out angle=69.267, in angle=-177.078] 0.735,0.902) .. (1.423,1.404); \draw [white, double=black, line width=0.085cm]([out angle=-20.222, in angle=123.411] 1.850,1.339) .. (3.084,0.361); \draw [white, double=black, line width=0.085cm]([out angle=-123.407, in angle=26.922] 3.084,1.744) .. (1.889,0.677); \draw [white, double=black] ([out angle=29.131, in angle=174.253] 0.990,0.435) .. (1.074,0.452); \draw [white, double=black] ([out angle=5.579, in angle=-140.304] 1.308,0.452) .. (1.406,0.492); \draw [white, double=black] ([out angle=125.038, in angle=-6.689] 1.430,0.672) .. (1.384,0.700); \draw [white, double=black] ([out angle=-121.136, in angle=78.138] 1.245,0.632) .. (1.215,0.555); \draw [white, double=black] ([out angle=-124.642, in angle=3.635] 1.124,0.343) .. (1.032,0.291); \draw [white, double=black] ([out angle=91.678, in angle=-110.720] 0.685,0.608) .. (0.735,0.903); \draw [white, double=black] ([out angle=2.914, in angle=159.778] 1.423,1.404) .. (1.850,1.339); \draw [white, double=black] ([out angle=133.472, in angle=-126.858] 0.565,1.747) .. (0.492,3.000); \draw [white, double=black] ([out angle=133.472, in angle=-126.858] 0.565,-1.253) .. (0.492,-0.000); \draw [white, double=black] ([out angle=-56.589, in angle=56.604] 3.084,3.361) .. (3.084,1.744); \draw [white, double=black] ([out angle=-56.589, in angle=56.604] 3.084,0.361) .. (3.084,-1.256); \draw [white, double=black] ([out angle=-153.078, in angle=9.131] 1.889,0.677) .. (1.623,0.591); \draw [white, double=black] ([out angle=158.132, in angle=-49.084] 1.386,0.617) .. (1.353,0.641); \draw [white, double=black] ([out angle=115.617, in angle=-59.330] 1.253,0.793) .. (1.174,0.941); \end{scope} \end{scope}

==> diagrams/links-35.tex <==
 \draw [white, double=black, line width=0.110cm]([out angle=-49.439, in angle=180.000] 1.766,0.660) .. (3.201,0.000); \draw [white, double=black, line width=0.110cm]([out angle=-107.305, in angle=23.256] 2.590,0.830) .. (1.533,-0.343); \draw [white, double=black, line width=0.039cm]([out angle=114.974, in angle=-158.046] 0.367,0.102) .. (0.806,1.215); \draw [white, double=black, line width=0.039cm]([out angle=-91.723, in angle=-178.707] 0.026,1.758) .. (0.869,0.909); \draw [white, double=black, line width=0.034cm]([out angle=36.812, in angle=-111.204] 1.051,0.972) .. (1.409,1.444); \draw [white, double=black, line width=0.034cm]([out angle=-13.553, in angle=134.461] 0.998,1.229) .. (1.513,0.937); \draw [white, double=black, line width=0.039cm]([out angle=-65.025, in angle=21.961] 3.755,2.526) .. (3.316,1.413); \draw [white, double=black, line width=0.039cm]([out angle=88.282, in angle=1.301] 4.096,0.869) .. (3.253,1.718); \draw [white, double=black, line width=0.034cm]([out angle=-143.187, in angle=68.796] 3.071,1.655) .. (2.713,1.184); \draw [white, double=black, line width=0.034cm]([out angle=166.447, in angle=-45.539] 3.124,1.399) .. (2.609,1.691); \draw [white, double=black, line width=0.110cm]([out angle=130.562, in angle=-0.004] 2.356,1.967) .. (0.921,2.627); \draw [white, double=black, line width=0.110cm]([out angle=72.695, in angle=-156.744] 1.532,1.797) .. (2.589,2.970); \draw [white, double=black] ([out angle=-111.204, in angle=72.695] 2.713,1.184) .. (2.590,0.830); \draw [white, double=black] ([out angle=-156.744, in angle=-65.026] 1.533,-0.343) .. (0.367,0.102); \draw [white, double=black] ([out angle=21.954, in angle=166.447] 0.806,1.214) .. (0.998,1.229); \draw [white, double=black] ([out angle=-45.539, in angle=130.561] 1.513,0.937) .. (1.766,0.660); \draw [white, double=black] ([out angle=-91.718, in angle=0.000] 4.096,0.869) .. (3.201,0.000); \draw [white, double=black] ([out angle=-178.699, in angle=36.813] 3.253,1.718) .. (3.071,1.655); \draw [white, double=black] ([out angle=88.277, in angle=179.996] 0.026,1.758) .. (0.922,2.627); \draw [white, double=black] ([out angle=1.293, in angle=-143.188] 0.869,0.909) .. (1.051,0.972); \draw [white, double=black] ([out angle=68.796, in angle=-107.305] 1.409,1.444) .. (1.532,1.797); \draw [white, double=black] ([out angle=23.256, in angle=114.975] 2.589,2.970) .. (3.755,2.526); \draw [white, double=black] ([out angle=-158.039, in angle=-13.553] 3.316,1.413) .. (3.124,1.399); \draw [white, double=black] ([out angle=134.461, in angle=-49.438] 2.609,1.691) .. (2.356,1.967);

==> diagrams/links-350.tex <==
\begin{scope} \clip (0,0) rectangle (4.045, 3.000); \begin{scope}[yshift=-2.418cm]  \draw [white, double=black, line width=0.053cm]([out angle=164.512, in angle=-58.481] 1.672,0.552) .. (0.511,1.426); \draw [white, double=black, line width=0.053cm]([out angle=58.516, in angle=-164.454] 0.512,0.095) .. (1.672,0.970); \draw [white, double=black, line width=0.046cm]([out angle=-28.652, in angle=142.782] 1.946,0.938) .. (2.566,0.537); \draw [white, double=black, line width=0.046cm]([out angle=-137.372, in angle=28.619] 2.544,1.011) .. (1.946,0.583); \draw [white, double=black, line width=0.023cm]([out angle=-81.186, in angle=132.329] 3.187,0.672) .. (3.509,0.000); \draw [white, double=black, line width=0.023cm]([out angle=-108.646, in angle=-14.938] 3.371,0.657) .. (2.871,0.388); \draw [white, double=black, line width=0.020cm]([out angle=119.637, in angle=-32.790] 3.359,0.785) .. (3.141,1.015); \draw [white, double=black, line width=0.020cm]([out angle=63.193, in angle=-115.750] 3.204,0.781) .. (3.349,1.074); \draw [white, double=black, line width=0.018cm]([out angle=-158.560, in angle=23.994] 3.084,1.290) .. (2.765,1.157); \draw [white, double=black, line width=0.018cm]([out angle=132.504, in angle=-111.221] 3.040,1.100) .. (2.986,1.389); \draw [white, double=black, line width=0.020cm]([out angle=15.012, in angle=93.253] 3.075,1.470) .. (3.384,1.247); \draw [white, double=black, line width=0.020cm]([out angle=-128.180, in angle=44.718] 3.553,1.785) .. (3.152,1.336); \draw [white, double=black] ([out angle=15.507, in angle=151.348] 1.672,0.970) .. (1.946,0.938); \draw [white, double=black] ([out angle=-37.189, in angle=165.062] 2.566,0.537) .. (2.871,0.388); \draw [white, double=black] ([out angle=71.354, in angle=-60.363] 3.371,0.657) .. (3.359,0.785); \draw [white, double=black] ([out angle=147.210, in angle=-47.426] 3.141,1.015) .. (3.040,1.101); \draw [white, double=black] ([out angle=68.770, in angle=-164.988] 2.985,1.390) .. (3.075,1.470); \draw [white, double=black] ([out angle=-86.747, in angle=64.250] 3.384,1.247) .. (3.349,1.074); \draw [white, double=black] ([out angle=-116.807, in angle=98.814] 3.204,0.781) .. (3.187,0.672); \draw [white, double=black] ([out angle=121.519, in angle=-121.481] 0.511,1.426) .. (0.511,3.094); \draw [white, double=black] ([out angle=121.519, in angle=-121.481] 0.511,-1.574) .. (0.511,0.094); \draw [white, double=black] ([out angle=-47.671, in angle=51.849] 3.509,3.000) .. (3.553,1.785); \draw [white, double=black] ([out angle=-47.671, in angle=51.849] 3.509,0.000) .. (3.553,-1.215); \draw [white, double=black] ([out angle=-135.282, in angle=21.514] 3.152,1.336) .. (3.084,1.292); \draw [white, double=black] ([out angle=-156.006, in angle=42.628] 2.765,1.157) .. (2.544,1.011); \draw [white, double=black] ([out angle=-151.343, in angle=-15.503] 1.946,0.583) .. (1.672,0.552); \end{scope} \begin{scope}[yshift=0.582cm]  \draw [white, double=black, line width=0.053cm]([out angle=164.512, in angle=-58.481] 1.672,0.552) .. (0.511,1.426); \draw [white, double=black, line width=0.053cm]([out angle=58.516, in angle=-164.454] 0.512,0.095) .. (1.672,0.970); \draw [white, double=black, line width=0.046cm]([out angle=-28.652, in angle=142.782] 1.946,0.938) .. (2.566,0.537); \draw [white, double=black, line width=0.046cm]([out angle=-137.372, in angle=28.619] 2.544,1.011) .. (1.946,0.583); \draw [white, double=black, line width=0.023cm]([out angle=-81.186, in angle=132.329] 3.187,0.672) .. (3.509,0.000); \draw [white, double=black, line width=0.023cm]([out angle=-108.646, in angle=-14.938] 3.371,0.657) .. (2.871,0.388); \draw [white, double=black, line width=0.020cm]([out angle=119.637, in angle=-32.790] 3.359,0.785) .. (3.141,1.015); \draw [white, double=black, line width=0.020cm]([out angle=63.193, in angle=-115.750] 3.204,0.781) .. (3.349,1.074); \draw [white, double=black, line width=0.018cm]([out angle=-158.560, in angle=23.994] 3.084,1.290) .. (2.765,1.157); \draw [white, double=black, line width=0.018cm]([out angle=132.504, in angle=-111.221] 3.040,1.100) .. (2.986,1.389); \draw [white, double=black, line width=0.020cm]([out angle=15.012, in angle=93.253] 3.075,1.470) .. (3.384,1.247); \draw [white, double=black, line width=0.020cm]([out angle=-128.180, in angle=44.718] 3.553,1.785) .. (3.152,1.336); \draw [white, double=black] ([out angle=15.507, in angle=151.348] 1.672,0.970) .. (1.946,0.938); \draw [white, double=black] ([out angle=-37.189, in angle=165.062] 2.566,0.537) .. (2.871,0.388); \draw [white, double=black] ([out angle=71.354, in angle=-60.363] 3.371,0.657) .. (3.359,0.785); \draw [white, double=black] ([out angle=147.210, in angle=-47.426] 3.141,1.015) .. (3.040,1.101); \draw [white, double=black] ([out angle=68.770, in angle=-164.988] 2.985,1.390) .. (3.075,1.470); \draw [white, double=black] ([out angle=-86.747, in angle=64.250] 3.384,1.247) .. (3.349,1.074); \draw [white, double=black] ([out angle=-116.807, in angle=98.814] 3.204,0.781) .. (3.187,0.672); \draw [white, double=black] ([out angle=121.519, in angle=-121.481] 0.511,1.426) .. (0.511,3.094); \draw [white, double=black] ([out angle=121.519, in angle=-121.481] 0.511,-1.574) .. (0.511,0.094); \draw [white, double=black] ([out angle=-47.671, in angle=51.849] 3.509,3.000) .. (3.553,1.785); \draw [white, double=black] ([out angle=-47.671, in angle=51.849] 3.509,0.000) .. (3.553,-1.215); \draw [white, double=black] ([out angle=-135.282, in angle=21.514] 3.152,1.336) .. (3.084,1.292); \draw [white, double=black] ([out angle=-156.006, in angle=42.628] 2.765,1.157) .. (2.544,1.011); \draw [white, double=black] ([out angle=-151.343, in angle=-15.503] 1.946,0.583) .. (1.672,0.552); \end{scope} \end{scope}

==> diagrams/links-351.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.842, 3.000); \begin{scope}[yshift=-1.170cm]  \draw [white, double=black, line width=0.049cm]([out angle=165.427, in angle=-58.875] 1.653,0.467) .. (0.507,1.322); \draw [white, double=black, line width=0.049cm]([out angle=58.872, in angle=-165.426] 0.507,0.000) .. (1.653,0.855); \draw [white, double=black, line width=0.042cm]([out angle=-30.756, in angle=149.231] 1.905,0.819) .. (2.438,0.502); \draw [white, double=black, line width=0.042cm]([out angle=-149.237, in angle=30.750] 2.438,0.819) .. (1.905,0.502); \draw [white, double=black, line width=0.049cm]([out angle=121.128, in angle=-14.567] 3.836,0.000) .. (2.689,0.855); \draw [white, double=black, line width=0.049cm]([out angle=14.581, in angle=-121.121] 2.689,0.467) .. (3.836,1.322); \draw [white, double=black] ([out angle=14.563, in angle=149.244] 1.653,0.854) .. (1.905,0.819); \draw [white, double=black] ([out angle=-30.785, in angle=-165.419] 2.438,0.503) .. (2.689,0.467); \draw [white, double=black] ([out angle=58.900, in angle=-58.872] 3.836,1.322) .. (3.836,3.000); \draw [white, double=black] ([out angle=58.900, in angle=-58.872] 3.836,-1.678) .. (3.836,0.000); \draw [white, double=black] ([out angle=165.433, in angle=30.735] 2.689,0.855) .. (2.437,0.820); \draw [white, double=black] ([out angle=-149.236, in angle=-14.555] 1.905,0.503) .. (1.653,0.467); \draw [white, double=black, line width=0.007cm]([out angle=64.815, in angle=121.326] 0.015,2.302) .. (0.729,2.289); \draw [white, double=black, line width=0.007cm]([out angle=238.903, in angle=104.848] 0.506,3.000) .. (0.516,2.261); \draw [white, double=black, line width=0.006cm]([out angle=313.895, in angle=111.322] 0.578,2.211) .. (0.752,2.101); \draw [white, double=black, line width=0.006cm]([out angle=248.752, in angle=46.157] 0.752,2.221) .. (0.578,2.110); \draw [white, double=black, line width=0.007cm]([out angle=255.207, in angle=121.121] 0.516,2.062) .. (0.507,1.322); \draw [white, double=black, line width=0.007cm]([out angle=238.726, in angle=295.225] 0.729,2.033) .. (0.015,2.020); \draw [white, double=black] ([out angle=284.848, in angle=133.859] 0.516,2.261) .. (0.578,2.212); \draw [white, double=black] ([out angle=291.322, in angle=58.755] 0.752,2.101) .. (0.729,2.033); \draw [white, double=black] ([out angle=115.225, in angle=244.815] 0.015,2.020) .. (0.015,2.302); \draw [white, double=black] ([out angle=301.318, in angle=68.752] 0.729,2.289) .. (0.752,2.221); \draw [white, double=black] ([out angle=226.066, in angle=75.207] 0.578,2.110) .. (0.516,2.062); \end{scope} \begin{scope}[yshift=1.830cm]  \draw [white, double=black, line width=0.049cm]([out angle=165.427, in angle=-58.875] 1.653,0.467) .. (0.507,1.322); \draw [white, double=black, line width=0.049cm]([out angle=58.872, in angle=-165.426] 0.507,0.000) .. (1.653,0.855); \draw [white, double=black, line width=0.042cm]([out angle=-30.756, in angle=149.231] 1.905,0.819) .. (2.438,0.502); \draw [white, double=black, line width=0.042cm]([out angle=-149.237, in angle=30.750] 2.438,0.819) .. (1.905,0.502); \draw [white, double=black, line width=0.049cm]([out angle=121.128, in angle=-14.567] 3.836,0.000) .. (2.689,0.855); \draw [white, double=black, line width=0.049cm]([out angle=14.581, in angle=-121.121] 2.689,0.467) .. (3.836,1.322); \draw [white, double=black] ([out angle=14.563, in angle=149.244] 1.653,0.854) .. (1.905,0.819); \draw [white, double=black] ([out angle=-30.785, in angle=-165.419] 2.438,0.503) .. (2.689,0.467); \draw [white, double=black] ([out angle=58.900, in angle=-58.872] 3.836,1.322) .. (3.836,3.000); \draw [white, double=black] ([out angle=58.900, in angle=-58.872] 3.836,-1.678) .. (3.836,0.000); \draw [white, double=black] ([out angle=165.433, in angle=30.735] 2.689,0.855) .. (2.437,0.820); \draw [white, double=black] ([out angle=-149.236, in angle=-14.555] 1.905,0.503) .. (1.653,0.467); \draw [white, double=black, line width=0.007cm]([out angle=64.815, in angle=121.326] 0.015,2.302) .. (0.729,2.289); \draw [white, double=black, line width=0.007cm]([out angle=238.903, in angle=104.848] 0.506,3.000) .. (0.516,2.261); \draw [white, double=black, line width=0.006cm]([out angle=313.895, in angle=111.322] 0.578,2.211) .. (0.752,2.101); \draw [white, double=black, line width=0.006cm]([out angle=248.752, in angle=46.157] 0.752,2.221) .. (0.578,2.110); \draw [white, double=black, line width=0.007cm]([out angle=255.207, in angle=121.121] 0.516,2.062) .. (0.507,1.322); \draw [white, double=black, line width=0.007cm]([out angle=238.726, in angle=295.225] 0.729,2.033) .. (0.015,2.020); \draw [white, double=black] ([out angle=284.848, in angle=133.859] 0.516,2.261) .. (0.578,2.212); \draw [white, double=black] ([out angle=291.322, in angle=58.755] 0.752,2.101) .. (0.729,2.033); \draw [white, double=black] ([out angle=115.225, in angle=244.815] 0.015,2.020) .. (0.015,2.302); \draw [white, double=black] ([out angle=301.318, in angle=68.752] 0.729,2.289) .. (0.752,2.221); \draw [white, double=black] ([out angle=226.066, in angle=75.207] 0.578,2.110) .. (0.516,2.062); \end{scope} \end{scope}

==> diagrams/links-352.tex <==
\begin{scope} \clip (0,0) rectangle (4.045, 3.000); \begin{scope}[yshift=-2.418cm]  \draw [white, double=black, line width=0.053cm]([out angle=164.506, in angle=-58.485] 1.672,0.552) .. (0.511,1.426); \draw [white, double=black, line width=0.053cm]([out angle=58.512, in angle=-164.461] 0.512,0.095) .. (1.672,0.970); \draw [white, double=black, line width=0.046cm]([out angle=-28.649, in angle=142.787] 1.946,0.938) .. (2.566,0.537); \draw [white, double=black, line width=0.046cm]([out angle=-137.369, in angle=28.624] 2.544,1.011) .. (1.946,0.583); \draw [white, double=black, line width=0.023cm]([out angle=-81.191, in angle=132.327] 3.187,0.672) .. (3.509,0.000); \draw [white, double=black, line width=0.023cm]([out angle=-108.650, in angle=-14.944] 3.371,0.657) .. (2.871,0.388); \draw [white, double=black, line width=0.020cm]([out angle=119.634, in angle=-32.794] 3.359,0.785) .. (3.141,1.015); \draw [white, double=black, line width=0.020cm]([out angle=63.189, in angle=-115.752] 3.204,0.781) .. (3.349,1.074); \draw [white, double=black, line width=0.018cm]([out angle=-158.554, in angle=23.997] 3.084,1.291) .. (2.765,1.157); \draw [white, double=black, line width=0.018cm]([out angle=132.509, in angle=-111.221] 3.040,1.100) .. (2.986,1.389); \draw [white, double=black, line width=0.020cm]([out angle=15.017, in angle=93.253] 3.075,1.470) .. (3.384,1.247); \draw [white, double=black, line width=0.020cm]([out angle=-128.177, in angle=44.722] 3.553,1.785) .. (3.152,1.336); \draw [white, double=black] ([out angle=15.510, in angle=151.351] 1.672,0.970) .. (1.946,0.938); \draw [white, double=black] ([out angle=-37.190, in angle=165.056] 2.566,0.537) .. (2.871,0.388); \draw [white, double=black] ([out angle=71.350, in angle=-60.366] 3.371,0.657) .. (3.359,0.785); \draw [white, double=black] ([out angle=147.206, in angle=-47.436] 3.141,1.015) .. (3.040,1.100); \draw [white, double=black] ([out angle=68.772, in angle=-164.983] 2.985,1.389) .. (3.075,1.470); \draw [white, double=black] ([out angle=-86.747, in angle=64.248] 3.384,1.247) .. (3.349,1.074); \draw [white, double=black] ([out angle=-116.811, in angle=98.809] 3.204,0.781) .. (3.187,0.672); \draw [white, double=black] ([out angle=121.515, in angle=-121.487] 0.511,1.426) .. (0.511,3.094); \draw [white, double=black] ([out angle=121.515, in angle=-121.487] 0.511,-1.574) .. (0.511,0.094); \draw [white, double=black] ([out angle=-47.673, in angle=51.845] 3.509,3.000) .. (3.553,1.785); \draw [white, double=black] ([out angle=-47.673, in angle=51.845] 3.509,0.000) .. (3.553,-1.215); \draw [white, double=black] ([out angle=-135.278, in angle=21.503] 3.152,1.336) .. (3.084,1.291); \draw [white, double=black] ([out angle=-156.003, in angle=42.631] 2.765,1.157) .. (2.544,1.011); \draw [white, double=black] ([out angle=-151.347, in angle=-15.506] 1.946,0.583) .. (1.672,0.552); \end{scope} \begin{scope}[yshift=0.582cm]  \draw [white, double=black, line width=0.053cm]([out angle=164.506, in angle=-58.485] 1.672,0.552) .. (0.511,1.426); \draw [white, double=black, line width=0.053cm]([out angle=58.512, in angle=-164.461] 0.512,0.095) .. (1.672,0.970); \draw [white, double=black, line width=0.046cm]([out angle=-28.649, in angle=142.787] 1.946,0.938) .. (2.566,0.537); \draw [white, double=black, line width=0.046cm]([out angle=-137.369, in angle=28.624] 2.544,1.011) .. (1.946,0.583); \draw [white, double=black, line width=0.023cm]([out angle=-81.191, in angle=132.327] 3.187,0.672) .. (3.509,0.000); \draw [white, double=black, line width=0.023cm]([out angle=-108.650, in angle=-14.944] 3.371,0.657) .. (2.871,0.388); \draw [white, double=black, line width=0.020cm]([out angle=119.634, in angle=-32.794] 3.359,0.785) .. (3.141,1.015); \draw [white, double=black, line width=0.020cm]([out angle=63.189, in angle=-115.752] 3.204,0.781) .. (3.349,1.074); \draw [white, double=black, line width=0.018cm]([out angle=-158.554, in angle=23.997] 3.084,1.291) .. (2.765,1.157); \draw [white, double=black, line width=0.018cm]([out angle=132.509, in angle=-111.221] 3.040,1.100) .. (2.986,1.389); \draw [white, double=black, line width=0.020cm]([out angle=15.017, in angle=93.253] 3.075,1.470) .. (3.384,1.247); \draw [white, double=black, line width=0.020cm]([out angle=-128.177, in angle=44.722] 3.553,1.785) .. (3.152,1.336); \draw [white, double=black] ([out angle=15.510, in angle=151.351] 1.672,0.970) .. (1.946,0.938); \draw [white, double=black] ([out angle=-37.190, in angle=165.056] 2.566,0.537) .. (2.871,0.388); \draw [white, double=black] ([out angle=71.350, in angle=-60.366] 3.371,0.657) .. (3.359,0.785); \draw [white, double=black] ([out angle=147.206, in angle=-47.436] 3.141,1.015) .. (3.040,1.100); \draw [white, double=black] ([out angle=68.772, in angle=-164.983] 2.985,1.389) .. (3.075,1.470); \draw [white, double=black] ([out angle=-86.747, in angle=64.248] 3.384,1.247) .. (3.349,1.074); \draw [white, double=black] ([out angle=-116.811, in angle=98.809] 3.204,0.781) .. (3.187,0.672); \draw [white, double=black] ([out angle=121.515, in angle=-121.487] 0.511,1.426) .. (0.511,3.094); \draw [white, double=black] ([out angle=121.515, in angle=-121.487] 0.511,-1.574) .. (0.511,0.094); \draw [white, double=black] ([out angle=-47.673, in angle=51.845] 3.509,3.000) .. (3.553,1.785); \draw [white, double=black] ([out angle=-47.673, in angle=51.845] 3.509,0.000) .. (3.553,-1.215); \draw [white, double=black] ([out angle=-135.278, in angle=21.503] 3.152,1.336) .. (3.084,1.291); \draw [white, double=black] ([out angle=-156.003, in angle=42.631] 2.765,1.157) .. (2.544,1.011); \draw [white, double=black] ([out angle=-151.347, in angle=-15.506] 1.946,0.583) .. (1.672,0.552); \end{scope} \end{scope}

==> diagrams/links-353.tex <==
\begin{scope} \clip (0,0) rectangle (3.811, 3.000); \begin{scope}[yshift=-2.383cm]  \draw [white, double=black, line width=0.072cm]([out angle=160.027, in angle=-57.439] 1.716,0.545) .. (0.523,1.500); \draw [white, double=black, line width=0.072cm]([out angle=57.451, in angle=-158.878] 0.524,0.140) .. (1.710,1.111); \draw [white, double=black, line width=0.015cm]([out angle=100.824, in angle=-129.138] 2.228,0.954) .. (2.311,1.286); \draw [white, double=black, line width=0.015cm]([out angle=-4.317, in angle=-166.663] 2.004,1.154) .. (2.376,1.183); \draw [white, double=black, line width=0.014cm]([out angle=55.367, in angle=-130.306] 2.441,1.228) .. (2.582,1.412); \draw [white, double=black, line width=0.014cm]([out angle=-0.224, in angle=163.654] 2.391,1.324) .. (2.618,1.290); \draw [white, double=black, line width=0.021cm]([out angle=23.616, in angle=-128.886] 2.716,1.298) .. (3.297,1.741); \draw [white, double=black, line width=0.021cm]([out angle=-1.500, in angle=94.122] 2.684,1.458) .. (3.088,1.073); \draw [white, double=black, line width=0.029cm]([out angle=-99.188, in angle=2.505] 3.073,0.731) .. (2.587,0.300); \draw [white, double=black, line width=0.029cm]([out angle=130.605, in angle=-29.618] 3.278,0.000) .. (2.642,0.525); \draw [white, double=black, line width=0.027cm]([out angle=-175.081, in angle=6.553] 2.505,0.555) .. (2.033,0.507); \draw [white, double=black, line width=0.027cm]([out angle=133.521, in angle=-85.895] 2.432,0.362) .. (2.252,0.771); \draw [white, double=black] ([out angle=21.087, in angle=175.683] 1.710,1.110) .. (2.004,1.154); \draw [white, double=black] ([out angle=13.391, in angle=-124.617] 2.376,1.184) .. (2.441,1.228); \draw [white, double=black] ([out angle=49.693, in angle=178.500] 2.582,1.412) .. (2.684,1.458); \draw [white, double=black] ([out angle=-85.878, in angle=80.812] 3.088,1.073) .. (3.073,0.731); \draw [white, double=black] ([out angle=-177.495, in angle=-46.479] 2.587,0.300) .. (2.432,0.362); \draw [white, double=black] ([out angle=94.105, in angle=-79.122] 2.252,0.771) .. (2.228,0.955); \draw [white, double=black] ([out angle=50.862, in angle=179.776] 2.311,1.286) .. (2.391,1.324); \draw [white, double=black] ([out angle=-16.293, in angle=-156.384] 2.618,1.291) .. (2.716,1.298); \draw [white, double=black] ([out angle=122.561, in angle=-122.533] 0.523,1.500) .. (0.523,3.140); \draw [white, double=black] ([out angle=122.561, in angle=-122.533] 0.523,-1.500) .. (0.523,0.140); \draw [white, double=black] ([out angle=51.137, in angle=-49.395] 3.297,1.741) .. (3.278,3.000); \draw [white, double=black] ([out angle=51.137, in angle=-49.395] 3.297,-1.259) .. (3.278,0.000); \draw [white, double=black] ([out angle=150.382, in angle=4.919] 2.642,0.525) .. (2.505,0.555); \draw [white, double=black] ([out angle=-173.447, in angle=-19.979] 2.033,0.507) .. (1.716,0.545); \end{scope} \begin{scope}[yshift=0.617cm]  \draw [white, double=black, line width=0.072cm]([out angle=160.027, in angle=-57.439] 1.716,0.545) .. (0.523,1.500); \draw [white, double=black, line width=0.072cm]([out angle=57.451, in angle=-158.878] 0.524,0.140) .. (1.710,1.111); \draw [white, double=black, line width=0.015cm]([out angle=100.824, in angle=-129.138] 2.228,0.954) .. (2.311,1.286); \draw [white, double=black, line width=0.015cm]([out angle=-4.317, in angle=-166.663] 2.004,1.154) .. (2.376,1.183); \draw [white, double=black, line width=0.014cm]([out angle=55.367, in angle=-130.306] 2.441,1.228) .. (2.582,1.412); \draw [white, double=black, line width=0.014cm]([out angle=-0.224, in angle=163.654] 2.391,1.324) .. (2.618,1.290); \draw [white, double=black, line width=0.021cm]([out angle=23.616, in angle=-128.886] 2.716,1.298) .. (3.297,1.741); \draw [white, double=black, line width=0.021cm]([out angle=-1.500, in angle=94.122] 2.684,1.458) .. (3.088,1.073); \draw [white, double=black, line width=0.029cm]([out angle=-99.188, in angle=2.505] 3.073,0.731) .. (2.587,0.300); \draw [white, double=black, line width=0.029cm]([out angle=130.605, in angle=-29.618] 3.278,0.000) .. (2.642,0.525); \draw [white, double=black, line width=0.027cm]([out angle=-175.081, in angle=6.553] 2.505,0.555) .. (2.033,0.507); \draw [white, double=black, line width=0.027cm]([out angle=133.521, in angle=-85.895] 2.432,0.362) .. (2.252,0.771); \draw [white, double=black] ([out angle=21.087, in angle=175.683] 1.710,1.110) .. (2.004,1.154); \draw [white, double=black] ([out angle=13.391, in angle=-124.617] 2.376,1.184) .. (2.441,1.228); \draw [white, double=black] ([out angle=49.693, in angle=178.500] 2.582,1.412) .. (2.684,1.458); \draw [white, double=black] ([out angle=-85.878, in angle=80.812] 3.088,1.073) .. (3.073,0.731); \draw [white, double=black] ([out angle=-177.495, in angle=-46.479] 2.587,0.300) .. (2.432,0.362); \draw [white, double=black] ([out angle=94.105, in angle=-79.122] 2.252,0.771) .. (2.228,0.955); \draw [white, double=black] ([out angle=50.862, in angle=179.776] 2.311,1.286) .. (2.391,1.324); \draw [white, double=black] ([out angle=-16.293, in angle=-156.384] 2.618,1.291) .. (2.716,1.298); \draw [white, double=black] ([out angle=122.561, in angle=-122.533] 0.523,1.500) .. (0.523,3.140); \draw [white, double=black] ([out angle=122.561, in angle=-122.533] 0.523,-1.500) .. (0.523,0.140); \draw [white, double=black] ([out angle=51.137, in angle=-49.395] 3.297,1.741) .. (3.278,3.000); \draw [white, double=black] ([out angle=51.137, in angle=-49.395] 3.297,-1.259) .. (3.278,0.000); \draw [white, double=black] ([out angle=150.382, in angle=4.919] 2.642,0.525) .. (2.505,0.555); \draw [white, double=black] ([out angle=-173.447, in angle=-19.979] 2.033,0.507) .. (1.716,0.545); \end{scope} \end{scope}

==> diagrams/links-354.tex <==
\begin{scope} \clip (0,0) rectangle (3.418, 3.000); \begin{scope}[yshift=-2.101cm]  \draw [white, double=black, line width=0.099cm]([out angle=151.623, in angle=-55.778] 1.768,0.348) .. (0.542,1.455); \draw [white, double=black, line width=0.099cm]([out angle=55.794, in angle=-155.098] 0.542,0.049) .. (1.791,1.110); \draw [white, double=black, line width=0.020cm]([out angle=84.560, in angle=-135.842] 2.552,0.915) .. (2.866,1.568); \draw [white, double=black, line width=0.020cm]([out angle=9.183, in angle=107.814] 2.208,1.238) .. (2.707,0.932); \draw [white, double=black, line width=0.012cm]([out angle=-121.764, in angle=59.559] 2.694,0.830) .. (2.587,0.652); \draw [white, double=black, line width=0.012cm]([out angle=111.823, in angle=-53.237] 2.678,0.645) .. (2.578,0.825); \draw [white, double=black, line width=0.012cm]([out angle=28.653, in angle=-118.200] 2.494,0.392) .. (2.674,0.574); \draw [white, double=black, line width=0.012cm]([out angle=-75.642, in angle=120.438] 2.578,0.586) .. (2.679,0.341); \draw [white, double=black, line width=0.019cm]([out angle=-88.390, in angle=-8.775] 2.724,3.185) .. (2.452,2.946); \draw [white, double=black, line width=0.019cm]([out angle=-88.390, in angle=-8.775] 2.724,0.185) .. (2.452,-0.054); \draw [white, double=black, line width=0.019cm]([out angle=130.704, in angle=-39.525] 2.916,2.688) .. (2.513,3.083); \draw [white, double=black, line width=0.019cm]([out angle=130.704, in angle=-39.525] 2.916,-0.312) .. (2.513,0.083); \draw [white, double=black, line width=0.018cm]([out angle=163.123, in angle=-14.810] 2.443,0.120) .. (2.089,0.221); \draw [white, double=black, line width=0.018cm]([out angle=118.882, in angle=-132.058] 2.356,0.013) .. (2.390,0.310); \draw [white, double=black] ([out angle=24.916, in angle=-170.817] 1.791,1.110) .. (2.208,1.238); \draw [white, double=black] ([out angle=-72.186, in angle=58.236] 2.707,0.932) .. (2.694,0.830); \draw [white, double=black] ([out angle=-120.441, in angle=104.358] 2.587,0.652) .. (2.578,0.586); \draw [white, double=black] ([out angle=-59.562, in angle=91.610] 2.679,0.341) .. (2.724,0.185); \draw [white, double=black] ([out angle=171.225, in angle=-61.118] 2.452,2.946) .. (2.356,3.013); \draw [white, double=black] ([out angle=171.225, in angle=-61.118] 2.452,-0.054) .. (2.356,0.013); \draw [white, double=black] ([out angle=47.942, in angle=-151.347] 2.390,0.310) .. (2.494,0.392); \draw [white, double=black] ([out angle=61.800, in angle=-68.177] 2.674,0.574) .. (2.678,0.645); \draw [white, double=black] ([out angle=126.763, in angle=-95.440] 2.578,0.825) .. (2.552,0.915); \draw [white, double=black] ([out angle=124.222, in angle=-124.198] 0.542,1.455) .. (0.542,3.049); \draw [white, double=black] ([out angle=124.222, in angle=-124.198] 0.542,-1.545) .. (0.542,0.049); \draw [white, double=black] ([out angle=44.176, in angle=-49.296] 2.866,1.568) .. (2.916,2.688); \draw [white, double=black] ([out angle=140.475, in angle=-16.877] 2.513,0.083) .. (2.443,0.120); \draw [white, double=black] ([out angle=165.190, in angle=-28.381] 2.089,0.221) .. (1.768,0.348); \end{scope} \begin{scope}[yshift=0.899cm]  \draw [white, double=black, line width=0.099cm]([out angle=151.623, in angle=-55.778] 1.768,0.348) .. (0.542,1.455); \draw [white, double=black, line width=0.099cm]([out angle=55.794, in angle=-155.098] 0.542,0.049) .. (1.791,1.110); \draw [white, double=black, line width=0.020cm]([out angle=84.560, in angle=-135.842] 2.552,0.915) .. (2.866,1.568); \draw [white, double=black, line width=0.020cm]([out angle=9.183, in angle=107.814] 2.208,1.238) .. (2.707,0.932); \draw [white, double=black, line width=0.012cm]([out angle=-121.764, in angle=59.559] 2.694,0.830) .. (2.587,0.652); \draw [white, double=black, line width=0.012cm]([out angle=111.823, in angle=-53.237] 2.678,0.645) .. (2.578,0.825); \draw [white, double=black, line width=0.012cm]([out angle=28.653, in angle=-118.200] 2.494,0.392) .. (2.674,0.574); \draw [white, double=black, line width=0.012cm]([out angle=-75.642, in angle=120.438] 2.578,0.586) .. (2.679,0.341); \draw [white, double=black, line width=0.019cm]([out angle=-88.390, in angle=-8.775] 2.724,3.185) .. (2.452,2.946); \draw [white, double=black, line width=0.019cm]([out angle=-88.390, in angle=-8.775] 2.724,0.185) .. (2.452,-0.054); \draw [white, double=black, line width=0.019cm]([out angle=130.704, in angle=-39.525] 2.916,2.688) .. (2.513,3.083); \draw [white, double=black, line width=0.019cm]([out angle=130.704, in angle=-39.525] 2.916,-0.312) .. (2.513,0.083); \draw [white, double=black, line width=0.018cm]([out angle=163.123, in angle=-14.810] 2.443,0.120) .. (2.089,0.221); \draw [white, double=black, line width=0.018cm]([out angle=118.882, in angle=-132.058] 2.356,0.013) .. (2.390,0.310); \draw [white, double=black] ([out angle=24.916, in angle=-170.817] 1.791,1.110) .. (2.208,1.238); \draw [white, double=black] ([out angle=-72.186, in angle=58.236] 2.707,0.932) .. (2.694,0.830); \draw [white, double=black] ([out angle=-120.441, in angle=104.358] 2.587,0.652) .. (2.578,0.586); \draw [white, double=black] ([out angle=-59.562, in angle=91.610] 2.679,0.341) .. (2.724,0.185); \draw [white, double=black] ([out angle=171.225, in angle=-61.118] 2.452,2.946) .. (2.356,3.013); \draw [white, double=black] ([out angle=171.225, in angle=-61.118] 2.452,-0.054) .. (2.356,0.013); \draw [white, double=black] ([out angle=47.942, in angle=-151.347] 2.390,0.310) .. (2.494,0.392); \draw [white, double=black] ([out angle=61.800, in angle=-68.177] 2.674,0.574) .. (2.678,0.645); \draw [white, double=black] ([out angle=126.763, in angle=-95.440] 2.578,0.825) .. (2.552,0.915); \draw [white, double=black] ([out angle=124.222, in angle=-124.198] 0.542,1.455) .. (0.542,3.049); \draw [white, double=black] ([out angle=124.222, in angle=-124.198] 0.542,-1.545) .. (0.542,0.049); \draw [white, double=black] ([out angle=44.176, in angle=-49.296] 2.866,1.568) .. (2.916,2.688); \draw [white, double=black] ([out angle=140.475, in angle=-16.877] 2.513,0.083) .. (2.443,0.120); \draw [white, double=black] ([out angle=165.190, in angle=-28.381] 2.089,0.221) .. (1.768,0.348); \end{scope} \end{scope}

==> diagrams/links-355.tex <==
\begin{scope} \clip (0,0) rectangle (2.215, 3.000); \begin{scope}[yshift=-2.852cm]  \draw [white, double=black, line width=0.053cm]([out angle=146.650, in angle=-69.297] 1.593,0.264) .. (0.895,1.136); \draw [white, double=black, line width=0.053cm]([out angle=34.718, in angle=-110.326] 0.620,0.253) .. (1.307,1.138); \draw [white, double=black, line width=0.011cm]([out angle=-9.858, in angle=-139.263] 1.187,1.511) .. (1.425,1.577); \draw [white, double=black, line width=0.011cm]([out angle=-101.824, in angle=95.402] 1.350,1.621) .. (1.335,1.352); \draw [white, double=black, line width=0.010cm]([out angle=36.277, in angle=-137.540] 1.381,1.669) .. (1.510,1.775); \draw [white, double=black, line width=0.010cm]([out angle=-71.692, in angle=91.987] 1.422,1.798) .. (1.451,1.635); \draw [white, double=black, line width=0.015cm]([out angle=68.510, in angle=-133.232] 1.424,1.868) .. (1.705,2.312); \draw [white, double=black, line width=0.015cm]([out angle=-1.262, in angle=93.846] 1.254,2.123) .. (1.540,1.850); \draw [white, double=black, line width=0.021cm]([out angle=119.728, in angle=-46.216] 0.876,1.805) .. (0.522,2.280); \draw [white, double=black, line width=0.021cm]([out angle=87.381, in angle=-171.496] 0.714,1.767) .. (1.023,2.109); \draw [white, double=black, line width=0.019cm]([out angle=-43.477, in angle=176.676] 0.759,1.655) .. (1.054,1.527); \draw [white, double=black, line width=0.019cm]([out angle=-94.675, in angle=83.961] 0.897,1.708) .. (0.865,1.367); \draw [white, double=black] ([out angle=69.674, in angle=-84.598] 1.307,1.138) .. (1.335,1.352); \draw [white, double=black] ([out angle=78.176, in angle=-143.723] 1.350,1.622) .. (1.381,1.669); \draw [white, double=black] ([out angle=42.460, in angle=-86.154] 1.510,1.775) .. (1.540,1.850); \draw [white, double=black] ([out angle=178.738, in angle=8.474] 1.254,2.123) .. (1.023,2.108); \draw [white, double=black] ([out angle=-92.616, in angle=136.523] 0.714,1.766) .. (0.759,1.655); \draw [white, double=black] ([out angle=-3.285, in angle=170.142] 1.055,1.526) .. (1.187,1.511); \draw [white, double=black] ([out angle=40.737, in angle=-88.013] 1.425,1.577) .. (1.451,1.635); \draw [white, double=black] ([out angle=108.308, in angle=-111.490] 1.422,1.798) .. (1.424,1.868); \draw [white, double=black] ([out angle=133.784, in angle=-145.288] 0.522,2.280) .. (0.620,3.253); \draw [white, double=black] ([out angle=133.784, in angle=-145.288] 0.522,-0.720) .. (0.620,0.253); \draw [white, double=black] ([out angle=46.783, in angle=-33.350] 1.705,2.312) .. (1.593,3.264); \draw [white, double=black] ([out angle=46.783, in angle=-33.350] 1.705,-0.688) .. (1.593,0.264); \draw [white, double=black] ([out angle=110.684, in angle=-96.039] 0.895,1.137) .. (0.865,1.367); \draw [white, double=black] ([out angle=85.315, in angle=-60.272] 0.898,1.708) .. (0.876,1.805); \end{scope} \begin{scope}[yshift=0.148cm]  \draw [white, double=black, line width=0.053cm]([out angle=146.650, in angle=-69.297] 1.593,0.264) .. (0.895,1.136); \draw [white, double=black, line width=0.053cm]([out angle=34.718, in angle=-110.326] 0.620,0.253) .. (1.307,1.138); \draw [white, double=black, line width=0.011cm]([out angle=-9.858, in angle=-139.263] 1.187,1.511) .. (1.425,1.577); \draw [white, double=black, line width=0.011cm]([out angle=-101.824, in angle=95.402] 1.350,1.621) .. (1.335,1.352); \draw [white, double=black, line width=0.010cm]([out angle=36.277, in angle=-137.540] 1.381,1.669) .. (1.510,1.775); \draw [white, double=black, line width=0.010cm]([out angle=-71.692, in angle=91.987] 1.422,1.798) .. (1.451,1.635); \draw [white, double=black, line width=0.015cm]([out angle=68.510, in angle=-133.232] 1.424,1.868) .. (1.705,2.312); \draw [white, double=black, line width=0.015cm]([out angle=-1.262, in angle=93.846] 1.254,2.123) .. (1.540,1.850); \draw [white, double=black, line width=0.021cm]([out angle=119.728, in angle=-46.216] 0.876,1.805) .. (0.522,2.280); \draw [white, double=black, line width=0.021cm]([out angle=87.381, in angle=-171.496] 0.714,1.767) .. (1.023,2.109); \draw [white, double=black, line width=0.019cm]([out angle=-43.477, in angle=176.676] 0.759,1.655) .. (1.054,1.527); \draw [white, double=black, line width=0.019cm]([out angle=-94.675, in angle=83.961] 0.897,1.708) .. (0.865,1.367); \draw [white, double=black] ([out angle=69.674, in angle=-84.598] 1.307,1.138) .. (1.335,1.352); \draw [white, double=black] ([out angle=78.176, in angle=-143.723] 1.350,1.622) .. (1.381,1.669); \draw [white, double=black] ([out angle=42.460, in angle=-86.154] 1.510,1.775) .. (1.540,1.850); \draw [white, double=black] ([out angle=178.738, in angle=8.474] 1.254,2.123) .. (1.023,2.108); \draw [white, double=black] ([out angle=-92.616, in angle=136.523] 0.714,1.766) .. (0.759,1.655); \draw [white, double=black] ([out angle=-3.285, in angle=170.142] 1.055,1.526) .. (1.187,1.511); \draw [white, double=black] ([out angle=40.737, in angle=-88.013] 1.425,1.577) .. (1.451,1.635); \draw [white, double=black] ([out angle=108.308, in angle=-111.490] 1.422,1.798) .. (1.424,1.868); \draw [white, double=black] ([out angle=133.784, in angle=-145.288] 0.522,2.280) .. (0.620,3.253); \draw [white, double=black] ([out angle=133.784, in angle=-145.288] 0.522,-0.720) .. (0.620,0.253); \draw [white, double=black] ([out angle=46.783, in angle=-33.350] 1.705,2.312) .. (1.593,3.264); \draw [white, double=black] ([out angle=46.783, in angle=-33.350] 1.705,-0.688) .. (1.593,0.264); \draw [white, double=black] ([out angle=110.684, in angle=-96.039] 0.895,1.137) .. (0.865,1.367); \draw [white, double=black] ([out angle=85.315, in angle=-60.272] 0.898,1.708) .. (0.876,1.805); \end{scope} \end{scope}

==> diagrams/links-356.tex <==
\begin{scope} \clip (0,0) rectangle (2.215, 3.000); \begin{scope}[yshift=-2.852cm]  \draw [white, double=black, line width=0.053cm]([out angle=146.649, in angle=-69.299] 1.593,0.264) .. (0.895,1.136); \draw [white, double=black, line width=0.053cm]([out angle=34.716, in angle=-110.328] 0.620,0.253) .. (1.307,1.138); \draw [white, double=black, line width=0.011cm]([out angle=-9.857, in angle=-139.265] 1.187,1.511) .. (1.425,1.577); \draw [white, double=black, line width=0.011cm]([out angle=-101.827, in angle=95.401] 1.350,1.621) .. (1.335,1.352); \draw [white, double=black, line width=0.010cm]([out angle=36.280, in angle=-137.541] 1.381,1.669) .. (1.510,1.775); \draw [white, double=black, line width=0.010cm]([out angle=-71.692, in angle=91.986] 1.422,1.798) .. (1.451,1.635); \draw [white, double=black, line width=0.015cm]([out angle=68.512, in angle=-133.231] 1.424,1.868) .. (1.705,2.312); \draw [white, double=black, line width=0.015cm]([out angle=-1.260, in angle=93.847] 1.254,2.123) .. (1.540,1.850); \draw [white, double=black, line width=0.021cm]([out angle=-171.497, in angle=87.380] 1.023,2.109) .. (0.714,1.766); \draw [white, double=black, line width=0.021cm]([out angle=119.727, in angle=-46.217] 0.876,1.805) .. (0.522,2.280); \draw [white, double=black, line width=0.019cm]([out angle=83.960, in angle=-94.676] 0.865,1.366) .. (0.897,1.707); \draw [white, double=black, line width=0.019cm]([out angle=-43.479, in angle=176.675] 0.759,1.655) .. (1.054,1.527); \draw [white, double=black] ([out angle=69.672, in angle=-84.599] 1.307,1.138) .. (1.335,1.352); \draw [white, double=black] ([out angle=78.173, in angle=-143.720] 1.350,1.621) .. (1.381,1.669); \draw [white, double=black] ([out angle=42.459, in angle=-86.153] 1.510,1.775) .. (1.540,1.850); \draw [white, double=black] ([out angle=178.740, in angle=8.476] 1.254,2.123) .. (1.023,2.108); \draw [white, double=black] ([out angle=-92.617, in angle=136.521] 0.714,1.766) .. (0.759,1.655); \draw [white, double=black] ([out angle=-3.290, in angle=170.143] 1.055,1.526) .. (1.187,1.511); \draw [white, double=black] ([out angle=40.735, in angle=-88.014] 1.425,1.577) .. (1.451,1.635); \draw [white, double=black] ([out angle=108.308, in angle=-111.488] 1.422,1.798) .. (1.424,1.868); \draw [white, double=black] ([out angle=133.783, in angle=-145.289] 0.522,2.280) .. (0.620,3.253); \draw [white, double=black] ([out angle=133.783, in angle=-145.289] 0.522,-0.720) .. (0.620,0.253); \draw [white, double=black] ([out angle=46.782, in angle=-33.351] 1.705,2.312) .. (1.593,3.264); \draw [white, double=black] ([out angle=46.782, in angle=-33.351] 1.705,-0.688) .. (1.593,0.264); \draw [white, double=black] ([out angle=110.685, in angle=-96.040] 0.895,1.137) .. (0.865,1.366); \draw [white, double=black] ([out angle=85.315, in angle=-60.273] 0.898,1.707) .. (0.876,1.805); \end{scope} \begin{scope}[yshift=0.148cm]  \draw [white, double=black, line width=0.053cm]([out angle=146.649, in angle=-69.299] 1.593,0.264) .. (0.895,1.136); \draw [white, double=black, line width=0.053cm]([out angle=34.716, in angle=-110.328] 0.620,0.253) .. (1.307,1.138); \draw [white, double=black, line width=0.011cm]([out angle=-9.857, in angle=-139.265] 1.187,1.511) .. (1.425,1.577); \draw [white, double=black, line width=0.011cm]([out angle=-101.827, in angle=95.401] 1.350,1.621) .. (1.335,1.352); \draw [white, double=black, line width=0.010cm]([out angle=36.280, in angle=-137.541] 1.381,1.669) .. (1.510,1.775); \draw [white, double=black, line width=0.010cm]([out angle=-71.692, in angle=91.986] 1.422,1.798) .. (1.451,1.635); \draw [white, double=black, line width=0.015cm]([out angle=68.512, in angle=-133.231] 1.424,1.868) .. (1.705,2.312); \draw [white, double=black, line width=0.015cm]([out angle=-1.260, in angle=93.847] 1.254,2.123) .. (1.540,1.850); \draw [white, double=black, line width=0.021cm]([out angle=-171.497, in angle=87.380] 1.023,2.109) .. (0.714,1.766); \draw [white, double=black, line width=0.021cm]([out angle=119.727, in angle=-46.217] 0.876,1.805) .. (0.522,2.280); \draw [white, double=black, line width=0.019cm]([out angle=83.960, in angle=-94.676] 0.865,1.366) .. (0.897,1.707); \draw [white, double=black, line width=0.019cm]([out angle=-43.479, in angle=176.675] 0.759,1.655) .. (1.054,1.527); \draw [white, double=black] ([out angle=69.672, in angle=-84.599] 1.307,1.138) .. (1.335,1.352); \draw [white, double=black] ([out angle=78.173, in angle=-143.720] 1.350,1.621) .. (1.381,1.669); \draw [white, double=black] ([out angle=42.459, in angle=-86.153] 1.510,1.775) .. (1.540,1.850); \draw [white, double=black] ([out angle=178.740, in angle=8.476] 1.254,2.123) .. (1.023,2.108); \draw [white, double=black] ([out angle=-92.617, in angle=136.521] 0.714,1.766) .. (0.759,1.655); \draw [white, double=black] ([out angle=-3.290, in angle=170.143] 1.055,1.526) .. (1.187,1.511); \draw [white, double=black] ([out angle=40.735, in angle=-88.014] 1.425,1.577) .. (1.451,1.635); \draw [white, double=black] ([out angle=108.308, in angle=-111.488] 1.422,1.798) .. (1.424,1.868); \draw [white, double=black] ([out angle=133.783, in angle=-145.289] 0.522,2.280) .. (0.620,3.253); \draw [white, double=black] ([out angle=133.783, in angle=-145.289] 0.522,-0.720) .. (0.620,0.253); \draw [white, double=black] ([out angle=46.782, in angle=-33.351] 1.705,2.312) .. (1.593,3.264); \draw [white, double=black] ([out angle=46.782, in angle=-33.351] 1.705,-0.688) .. (1.593,0.264); \draw [white, double=black] ([out angle=110.685, in angle=-96.040] 0.895,1.137) .. (0.865,1.366); \draw [white, double=black] ([out angle=85.315, in angle=-60.273] 0.898,1.707) .. (0.876,1.805); \end{scope} \end{scope}

==> diagrams/links-357.tex <==
\begin{scope} \clip (0,0) rectangle (2.401, 3.000); \begin{scope}[yshift=-2.907cm]  \draw [white, double=black, line width=0.080cm]([out angle=142.979, in angle=-63.962] 1.772,0.275) .. (0.914,1.315); \draw [white, double=black, line width=0.080cm]([out angle=33.140, in angle=-116.727] 0.638,0.314) .. (1.530,1.311); \draw [white, double=black, line width=0.015cm]([out angle=5.363, in angle=-129.797] 1.386,1.926) .. (1.897,2.195); \draw [white, double=black, line width=0.015cm]([out angle=-16.724, in angle=79.921] 1.398,2.045) .. (1.642,1.647); \draw [white, double=black, line width=0.009cm]([out angle=-148.315, in angle=28.351] 1.321,2.034) .. (1.185,1.956); \draw [white, double=black, line width=0.009cm]([out angle=142.554, in angle=-23.860] 1.316,1.945) .. (1.182,2.025); \draw [white, double=black, line width=0.009cm]([out angle=57.378, in angle=-154.662] 0.982,1.895) .. (1.129,2.024); \draw [white, double=black, line width=0.009cm]([out angle=-35.646, in angle=163.063] 0.954,2.040) .. (1.134,1.951); \draw [white, double=black, line width=0.015cm]([out angle=171.401, in angle=93.070] 0.840,2.087) .. (0.626,1.893); \draw [white, double=black, line width=0.015cm]([out angle=123.798, in angle=-51.673] 0.741,1.931) .. (0.472,2.300); \draw [white, double=black, line width=0.014cm]([out angle=101.257, in angle=-78.318] 0.824,1.582) .. (0.765,1.873); \draw [white, double=black, line width=0.014cm]([out angle=-34.070, in angle=-141.989] 0.673,1.811) .. (0.912,1.819); \draw [white, double=black] ([out angle=63.273, in angle=-100.079] 1.530,1.311) .. (1.642,1.647); \draw [white, double=black] ([out angle=163.276, in angle=31.663] 1.398,2.045) .. (1.320,2.035); \draw [white, double=black] ([out angle=-151.654, in angle=-16.908] 1.185,1.956) .. (1.134,1.951); \draw [white, double=black] ([out angle=144.354, in angle=-8.603] 0.954,2.040) .. (0.840,2.086); \draw [white, double=black] ([out angle=-86.918, in angle=145.930] 0.626,1.893) .. (0.673,1.811); \draw [white, double=black] ([out angle=38.011, in angle=-122.605] 0.912,1.819) .. (0.982,1.895); \draw [white, double=black] ([out angle=25.338, in angle=156.140] 1.129,2.024) .. (1.182,2.025); \draw [white, double=black] ([out angle=-37.422, in angle=-174.637] 1.316,1.946) .. (1.386,1.926); \draw [white, double=black] ([out angle=128.327, in angle=-146.863] 0.472,2.300) .. (0.638,3.314); \draw [white, double=black] ([out angle=128.327, in angle=-146.863] 0.472,-0.700) .. (0.638,0.314); \draw [white, double=black] ([out angle=50.219, in angle=-37.021] 1.897,2.195) .. (1.772,3.275); \draw [white, double=black] ([out angle=50.219, in angle=-37.021] 1.897,-0.805) .. (1.772,0.275); \draw [white, double=black] ([out angle=116.022, in angle=-78.743] 0.914,1.315) .. (0.824,1.582); \draw [white, double=black] ([out angle=101.671, in angle=-56.202] 0.766,1.872) .. (0.741,1.931); \end{scope} \begin{scope}[yshift=0.093cm]  \draw [white, double=black, line width=0.080cm]([out angle=142.979, in angle=-63.962] 1.772,0.275) .. (0.914,1.315); \draw [white, double=black, line width=0.080cm]([out angle=33.140, in angle=-116.727] 0.638,0.314) .. (1.530,1.311); \draw [white, double=black, line width=0.015cm]([out angle=5.363, in angle=-129.797] 1.386,1.926) .. (1.897,2.195); \draw [white, double=black, line width=0.015cm]([out angle=-16.724, in angle=79.921] 1.398,2.045) .. (1.642,1.647); \draw [white, double=black, line width=0.009cm]([out angle=-148.315, in angle=28.351] 1.321,2.034) .. (1.185,1.956); \draw [white, double=black, line width=0.009cm]([out angle=142.554, in angle=-23.860] 1.316,1.945) .. (1.182,2.025); \draw [white, double=black, line width=0.009cm]([out angle=57.378, in angle=-154.662] 0.982,1.895) .. (1.129,2.024); \draw [white, double=black, line width=0.009cm]([out angle=-35.646, in angle=163.063] 0.954,2.040) .. (1.134,1.951); \draw [white, double=black, line width=0.015cm]([out angle=171.401, in angle=93.070] 0.840,2.087) .. (0.626,1.893); \draw [white, double=black, line width=0.015cm]([out angle=123.798, in angle=-51.673] 0.741,1.931) .. (0.472,2.300); \draw [white, double=black, line width=0.014cm]([out angle=101.257, in angle=-78.318] 0.824,1.582) .. (0.765,1.873); \draw [white, double=black, line width=0.014cm]([out angle=-34.070, in angle=-141.989] 0.673,1.811) .. (0.912,1.819); \draw [white, double=black] ([out angle=63.273, in angle=-100.079] 1.530,1.311) .. (1.642,1.647); \draw [white, double=black] ([out angle=163.276, in angle=31.663] 1.398,2.045) .. (1.320,2.035); \draw [white, double=black] ([out angle=-151.654, in angle=-16.908] 1.185,1.956) .. (1.134,1.951); \draw [white, double=black] ([out angle=144.354, in angle=-8.603] 0.954,2.040) .. (0.840,2.086); \draw [white, double=black] ([out angle=-86.918, in angle=145.930] 0.626,1.893) .. (0.673,1.811); \draw [white, double=black] ([out angle=38.011, in angle=-122.605] 0.912,1.819) .. (0.982,1.895); \draw [white, double=black] ([out angle=25.338, in angle=156.140] 1.129,2.024) .. (1.182,2.025); \draw [white, double=black] ([out angle=-37.422, in angle=-174.637] 1.316,1.946) .. (1.386,1.926); \draw [white, double=black] ([out angle=128.327, in angle=-146.863] 0.472,2.300) .. (0.638,3.314); \draw [white, double=black] ([out angle=128.327, in angle=-146.863] 0.472,-0.700) .. (0.638,0.314); \draw [white, double=black] ([out angle=50.219, in angle=-37.021] 1.897,2.195) .. (1.772,3.275); \draw [white, double=black] ([out angle=50.219, in angle=-37.021] 1.897,-0.805) .. (1.772,0.275); \draw [white, double=black] ([out angle=116.022, in angle=-78.743] 0.914,1.315) .. (0.824,1.582); \draw [white, double=black] ([out angle=101.671, in angle=-56.202] 0.766,1.872) .. (0.741,1.931); \end{scope} \end{scope}

==> diagrams/links-358.tex <==
\begin{scope} \clip (0,0) rectangle (3.728, 3.000); \begin{scope}[yshift=-2.362cm]  \draw [white, double=black, line width=0.080cm]([out angle=158.532, in angle=-57.060] 1.732,0.608) .. (0.528,1.592); \draw [white, double=black, line width=0.080cm]([out angle=57.066, in angle=-156.834] 0.528,0.221) .. (1.723,1.228); \draw [white, double=black, line width=0.012cm]([out angle=-147.874, in angle=106.305] 2.313,1.388) .. (2.222,1.147); \draw [white, double=black, line width=0.012cm]([out angle=139.344, in angle=2.662] 2.299,1.197) .. (2.016,1.295); \draw [white, double=black, line width=0.011cm]([out angle=-72.463, in angle=80.682] 2.330,1.151) .. (2.346,0.926); \draw [white, double=black, line width=0.011cm]([out angle=-156.904, in angle=-28.975] 2.472,1.086) .. (2.263,1.097); \draw [white, double=black, line width=0.024cm]([out angle=179.485, in angle=0.423] 2.512,0.546) .. (2.062,0.546); \draw [white, double=black, line width=0.024cm]([out angle=129.560, in angle=-98.713] 2.430,0.375) .. (2.321,0.770); \draw [white, double=black, line width=0.027cm]([out angle=-0.774, in angle=-97.324] 2.571,0.307) .. (3.011,0.689); \draw [white, double=black, line width=0.027cm]([out angle=-32.342, in angle=129.283] 2.632,0.511) .. (3.208,0.000); \draw [white, double=black, line width=0.038cm]([out angle=38.729, in angle=-130.543] 2.591,1.158) .. (3.194,1.742); \draw [white, double=black, line width=0.038cm]([out angle=-2.220, in angle=101.015] 2.499,1.438) .. (3.001,1.007); \draw [white, double=black] ([out angle=23.141, in angle=-177.338] 1.722,1.227) .. (2.016,1.295); \draw [white, double=black] ([out angle=-40.648, in angle=107.537] 2.299,1.198) .. (2.330,1.151); \draw [white, double=black] ([out angle=-99.318, in angle=81.287] 2.346,0.926) .. (2.321,0.770); \draw [white, double=black] ([out angle=-50.440, in angle=179.226] 2.430,0.375) .. (2.571,0.307); \draw [white, double=black] ([out angle=82.676, in angle=-78.985] 3.011,0.689) .. (3.001,1.007); \draw [white, double=black] ([out angle=177.780, in angle=32.118] 2.499,1.438) .. (2.313,1.388); \draw [white, double=black] ([out angle=-73.695, in angle=150.999] 2.222,1.147) .. (2.263,1.096); \draw [white, double=black] ([out angle=23.096, in angle=-141.271] 2.472,1.086) .. (2.591,1.158); \draw [white, double=black] ([out angle=122.940, in angle=-122.919] 0.528,1.592) .. (0.528,3.222); \draw [white, double=black] ([out angle=122.940, in angle=-122.919] 0.528,-1.408) .. (0.528,0.222); \draw [white, double=black] ([out angle=49.474, in angle=-50.717] 3.195,1.742) .. (3.208,3.000); \draw [white, double=black] ([out angle=49.474, in angle=-50.717] 3.195,-1.258) .. (3.208,0.000); \draw [white, double=black] ([out angle=147.658, in angle=-0.515] 2.632,0.511) .. (2.512,0.546); \draw [white, double=black] ([out angle=-179.577, in angle=-21.469] 2.062,0.546) .. (1.732,0.608); \end{scope} \begin{scope}[yshift=0.638cm]  \draw [white, double=black, line width=0.080cm]([out angle=158.532, in angle=-57.060] 1.732,0.608) .. (0.528,1.592); \draw [white, double=black, line width=0.080cm]([out angle=57.066, in angle=-156.834] 0.528,0.221) .. (1.723,1.228); \draw [white, double=black, line width=0.012cm]([out angle=-147.874, in angle=106.305] 2.313,1.388) .. (2.222,1.147); \draw [white, double=black, line width=0.012cm]([out angle=139.344, in angle=2.662] 2.299,1.197) .. (2.016,1.295); \draw [white, double=black, line width=0.011cm]([out angle=-72.463, in angle=80.682] 2.330,1.151) .. (2.346,0.926); \draw [white, double=black, line width=0.011cm]([out angle=-156.904, in angle=-28.975] 2.472,1.086) .. (2.263,1.097); \draw [white, double=black, line width=0.024cm]([out angle=179.485, in angle=0.423] 2.512,0.546) .. (2.062,0.546); \draw [white, double=black, line width=0.024cm]([out angle=129.560, in angle=-98.713] 2.430,0.375) .. (2.321,0.770); \draw [white, double=black, line width=0.027cm]([out angle=-0.774, in angle=-97.324] 2.571,0.307) .. (3.011,0.689); \draw [white, double=black, line width=0.027cm]([out angle=-32.342, in angle=129.283] 2.632,0.511) .. (3.208,0.000); \draw [white, double=black, line width=0.038cm]([out angle=38.729, in angle=-130.543] 2.591,1.158) .. (3.194,1.742); \draw [white, double=black, line width=0.038cm]([out angle=-2.220, in angle=101.015] 2.499,1.438) .. (3.001,1.007); \draw [white, double=black] ([out angle=23.141, in angle=-177.338] 1.722,1.227) .. (2.016,1.295); \draw [white, double=black] ([out angle=-40.648, in angle=107.537] 2.299,1.198) .. (2.330,1.151); \draw [white, double=black] ([out angle=-99.318, in angle=81.287] 2.346,0.926) .. (2.321,0.770); \draw [white, double=black] ([out angle=-50.440, in angle=179.226] 2.430,0.375) .. (2.571,0.307); \draw [white, double=black] ([out angle=82.676, in angle=-78.985] 3.011,0.689) .. (3.001,1.007); \draw [white, double=black] ([out angle=177.780, in angle=32.118] 2.499,1.438) .. (2.313,1.388); \draw [white, double=black] ([out angle=-73.695, in angle=150.999] 2.222,1.147) .. (2.263,1.096); \draw [white, double=black] ([out angle=23.096, in angle=-141.271] 2.472,1.086) .. (2.591,1.158); \draw [white, double=black] ([out angle=122.940, in angle=-122.919] 0.528,1.592) .. (0.528,3.222); \draw [white, double=black] ([out angle=122.940, in angle=-122.919] 0.528,-1.408) .. (0.528,0.222); \draw [white, double=black] ([out angle=49.474, in angle=-50.717] 3.195,1.742) .. (3.208,3.000); \draw [white, double=black] ([out angle=49.474, in angle=-50.717] 3.195,-1.258) .. (3.208,0.000); \draw [white, double=black] ([out angle=147.658, in angle=-0.515] 2.632,0.511) .. (2.512,0.546); \draw [white, double=black] ([out angle=-179.577, in angle=-21.469] 2.062,0.546) .. (1.732,0.608); \end{scope} \end{scope}

==> diagrams/links-359.tex <==
\begin{scope} \clip (0,0) rectangle (3.728, 3.000); \begin{scope}[yshift=-2.362cm]  \draw [white, double=black, line width=0.080cm]([out angle=158.532, in angle=-57.061] 1.732,0.608) .. (0.528,1.592); \draw [white, double=black, line width=0.080cm]([out angle=57.066, in angle=-156.835] 0.528,0.221) .. (1.723,1.228); \draw [white, double=black, line width=0.012cm]([out angle=-147.874, in angle=106.307] 2.313,1.388) .. (2.222,1.148); \draw [white, double=black, line width=0.012cm]([out angle=139.346, in angle=2.664] 2.299,1.197) .. (2.016,1.295); \draw [white, double=black, line width=0.011cm]([out angle=-72.463, in angle=80.680] 2.330,1.151) .. (2.346,0.926); \draw [white, double=black, line width=0.011cm]([out angle=-156.904, in angle=-28.976] 2.472,1.086) .. (2.263,1.097); \draw [white, double=black, line width=0.024cm]([out angle=-98.718, in angle=129.563] 2.321,0.770) .. (2.430,0.375); \draw [white, double=black, line width=0.024cm]([out angle=179.488, in angle=0.423] 2.512,0.546) .. (2.062,0.546); \draw [white, double=black, line width=0.027cm]([out angle=129.283, in angle=-32.344] 3.208,0.000) .. (2.632,0.511); \draw [white, double=black, line width=0.027cm]([out angle=-0.776, in angle=-97.325] 2.571,0.307) .. (3.011,0.689); \draw [white, double=black, line width=0.038cm]([out angle=38.729, in angle=-130.542] 2.591,1.158) .. (3.194,1.742); \draw [white, double=black, line width=0.038cm]([out angle=-2.219, in angle=101.015] 2.498,1.438) .. (3.001,1.007); \draw [white, double=black] ([out angle=23.142, in angle=-177.336] 1.722,1.227) .. (2.016,1.295); \draw [white, double=black] ([out angle=-40.647, in angle=107.537] 2.299,1.198) .. (2.330,1.151); \draw [white, double=black] ([out angle=-99.320, in angle=81.282] 2.346,0.926) .. (2.321,0.770); \draw [white, double=black] ([out angle=-50.437, in angle=179.224] 2.430,0.375) .. (2.571,0.307); \draw [white, double=black] ([out angle=82.675, in angle=-78.985] 3.011,0.689) .. (3.001,1.007); \draw [white, double=black] ([out angle=177.781, in angle=32.119] 2.498,1.438) .. (2.313,1.388); \draw [white, double=black] ([out angle=-73.693, in angle=151.002] 2.222,1.148) .. (2.263,1.096); \draw [white, double=black] ([out angle=23.096, in angle=-141.271] 2.472,1.086) .. (2.591,1.158); \draw [white, double=black] ([out angle=122.939, in angle=-122.921] 0.528,1.592) .. (0.528,3.222); \draw [white, double=black] ([out angle=122.939, in angle=-122.921] 0.528,-1.408) .. (0.528,0.222); \draw [white, double=black] ([out angle=49.473, in angle=-50.717] 3.195,1.742) .. (3.208,3.000); \draw [white, double=black] ([out angle=49.473, in angle=-50.717] 3.195,-1.258) .. (3.208,0.000); \draw [white, double=black] ([out angle=147.656, in angle=-0.512] 2.632,0.511) .. (2.512,0.546); \draw [white, double=black] ([out angle=-179.577, in angle=-21.469] 2.062,0.546) .. (1.732,0.608); \end{scope} \begin{scope}[yshift=0.638cm]  \draw [white, double=black, line width=0.080cm]([out angle=158.532, in angle=-57.061] 1.732,0.608) .. (0.528,1.592); \draw [white, double=black, line width=0.080cm]([out angle=57.066, in angle=-156.835] 0.528,0.221) .. (1.723,1.228); \draw [white, double=black, line width=0.012cm]([out angle=-147.874, in angle=106.307] 2.313,1.388) .. (2.222,1.148); \draw [white, double=black, line width=0.012cm]([out angle=139.346, in angle=2.664] 2.299,1.197) .. (2.016,1.295); \draw [white, double=black, line width=0.011cm]([out angle=-72.463, in angle=80.680] 2.330,1.151) .. (2.346,0.926); \draw [white, double=black, line width=0.011cm]([out angle=-156.904, in angle=-28.976] 2.472,1.086) .. (2.263,1.097); \draw [white, double=black, line width=0.024cm]([out angle=-98.718, in angle=129.563] 2.321,0.770) .. (2.430,0.375); \draw [white, double=black, line width=0.024cm]([out angle=179.488, in angle=0.423] 2.512,0.546) .. (2.062,0.546); \draw [white, double=black, line width=0.027cm]([out angle=129.283, in angle=-32.344] 3.208,0.000) .. (2.632,0.511); \draw [white, double=black, line width=0.027cm]([out angle=-0.776, in angle=-97.325] 2.571,0.307) .. (3.011,0.689); \draw [white, double=black, line width=0.038cm]([out angle=38.729, in angle=-130.542] 2.591,1.158) .. (3.194,1.742); \draw [white, double=black, line width=0.038cm]([out angle=-2.219, in angle=101.015] 2.498,1.438) .. (3.001,1.007); \draw [white, double=black] ([out angle=23.142, in angle=-177.336] 1.722,1.227) .. (2.016,1.295); \draw [white, double=black] ([out angle=-40.647, in angle=107.537] 2.299,1.198) .. (2.330,1.151); \draw [white, double=black] ([out angle=-99.320, in angle=81.282] 2.346,0.926) .. (2.321,0.770); \draw [white, double=black] ([out angle=-50.437, in angle=179.224] 2.430,0.375) .. (2.571,0.307); \draw [white, double=black] ([out angle=82.675, in angle=-78.985] 3.011,0.689) .. (3.001,1.007); \draw [white, double=black] ([out angle=177.781, in angle=32.119] 2.498,1.438) .. (2.313,1.388); \draw [white, double=black] ([out angle=-73.693, in angle=151.002] 2.222,1.148) .. (2.263,1.096); \draw [white, double=black] ([out angle=23.096, in angle=-141.271] 2.472,1.086) .. (2.591,1.158); \draw [white, double=black] ([out angle=122.939, in angle=-122.921] 0.528,1.592) .. (0.528,3.222); \draw [white, double=black] ([out angle=122.939, in angle=-122.921] 0.528,-1.408) .. (0.528,0.222); \draw [white, double=black] ([out angle=49.473, in angle=-50.717] 3.195,1.742) .. (3.208,3.000); \draw [white, double=black] ([out angle=49.473, in angle=-50.717] 3.195,-1.258) .. (3.208,0.000); \draw [white, double=black] ([out angle=147.656, in angle=-0.512] 2.632,0.511) .. (2.512,0.546); \draw [white, double=black] ([out angle=-179.577, in angle=-21.469] 2.062,0.546) .. (1.732,0.608); \end{scope} \end{scope}

==> diagrams/links-36.tex <==
\begin{scope}[rotate=37.38]
 \draw [white, double=black, line width=0.078cm]([out angle=41.461, in angle=-113.903] 1.975,-0.359) .. (2.600,0.495); \draw [white, double=black, line width=0.078cm]([out angle=-24.637, in angle=180.000] 1.888,0.226) .. (2.922,0.000); \draw [white, double=black, line width=0.078cm]([out angle=101.461, in angle=-53.903] 3.356,0.531) .. (2.930,1.499); \draw [white, double=black, line width=0.078cm]([out angle=35.363, in angle=-120.000] 2.807,0.748) .. (3.520,1.531); \draw [white, double=black, line width=0.078cm]([out angle=161.461, in angle=6.097] 3.277,2.172) .. (2.225,2.287); \draw [white, double=black, line width=0.078cm]([out angle=95.363, in angle=-60.000] 2.814,1.805) .. (2.493,2.814); \draw [white, double=black, line width=0.078cm]([out angle=-138.539, in angle=66.097] 1.816,2.924) .. (1.190,2.070); \draw [white, double=black, line width=0.078cm]([out angle=155.363, in angle=0.000] 1.902,2.340) .. (0.868,2.565); \draw [white, double=black, line width=0.078cm]([out angle=-78.539, in angle=126.097] 0.434,2.034) .. (0.861,1.066); \draw [white, double=black, line width=0.078cm]([out angle=-144.637, in angle=60.000] 0.983,1.817) .. (0.271,1.034); \draw [white, double=black, line width=0.078cm]([out angle=-18.539, in angle=-173.903] 0.514,0.393) .. (1.566,0.278); \draw [white, double=black, line width=0.078cm]([out angle=-84.637, in angle=120.000] 0.977,0.760) .. (1.298,-0.248); \draw [white, double=black] ([out angle=6.097, in angle=155.363] 1.566,0.278) .. (1.888,0.226); \draw [white, double=black] ([out angle=-78.539, in angle=0.000] 3.356,0.531) .. (2.922,0.000); \draw [white, double=black] ([out angle=126.097, in angle=-84.637] 2.930,1.499) .. (2.814,1.805); \draw [white, double=black] ([out angle=41.461, in angle=120.000] 1.816,2.924) .. (2.493,2.814); \draw [white, double=black] ([out angle=-113.903, in angle=35.363] 1.190,2.070) .. (0.983,1.817); \draw [white, double=black] ([out angle=161.461, in angle=-120.000] 0.514,0.393) .. (0.271,1.035); \draw [white, double=black] ([out angle=-138.539, in angle=-60.000] 1.975,-0.359) .. (1.298,-0.248); \draw [white, double=black] ([out angle=66.097, in angle=-144.637] 2.600,0.495) .. (2.807,0.748); \draw [white, double=black] ([out angle=-18.539, in angle=60.000] 3.277,2.172) .. (3.520,1.531); \draw [white, double=black] ([out angle=-173.903, in angle=-24.637] 2.225,2.287) .. (1.902,2.340); \draw [white, double=black] ([out angle=101.461, in angle=-180.000] 0.434,2.034) .. (0.868,2.565); \draw [white, double=black] ([out angle=-53.903, in angle=95.363] 0.861,1.066) .. (0.977,0.760);
\end{scope}

==> diagrams/links-360.tex <==
\begin{scope} \clip (0,0) rectangle (3.728, 3.000); \begin{scope}[yshift=-2.380cm]  \draw [white, double=black, line width=0.038cm]([out angle=177.794, in angle=-78.996] 1.229,0.304) .. (0.727,0.735); \draw [white, double=black, line width=0.038cm]([out angle=49.472, in angle=-141.257] 0.533,0.000) .. (1.136,0.585); \draw [white, double=black, line width=0.011cm]([out angle=23.079, in angle=151.024] 1.256,0.656) .. (1.464,0.645); \draw [white, double=black, line width=0.011cm]([out angle=-99.337, in angle=107.551] 1.382,0.816) .. (1.398,0.590); \draw [white, double=black, line width=0.012cm]([out angle=-40.589, in angle=-177.390] 1.428,0.544) .. (1.712,0.447); \draw [white, double=black, line width=0.012cm]([out angle=-73.628, in angle=32.132] 1.505,0.594) .. (1.414,0.354); \draw [white, double=black, line width=0.027cm]([out angle=147.648, in angle=-50.720] 1.096,1.231) .. (0.519,1.742); \draw [white, double=black, line width=0.027cm]([out angle=82.667, in angle=179.217] 0.717,1.053) .. (1.157,1.434); \draw [white, double=black, line width=0.024cm]([out angle=-50.410, in angle=81.242] 1.297,1.367) .. (1.407,0.971); \draw [white, double=black, line width=0.024cm]([out angle=-179.570, in angle=-0.492] 1.666,1.195) .. (1.216,1.195); \draw [white, double=black, line width=0.080cm]([out angle=122.939, in angle=-21.466] 3.200,0.150) .. (1.996,1.134); \draw [white, double=black, line width=0.080cm]([out angle=23.168, in angle=-122.933] 2.005,0.514) .. (3.200,1.521); \draw [white, double=black] ([out angle=38.743, in angle=-156.891] 1.136,0.585) .. (1.256,0.656); \draw [white, double=black] ([out angle=-28.976, in angle=106.372] 1.464,0.645) .. (1.505,0.594); \draw [white, double=black] ([out angle=-147.868, in angle=-2.206] 1.414,0.354) .. (1.229,0.304); \draw [white, double=black] ([out angle=101.004, in angle=-97.318] 0.727,0.735) .. (0.716,1.053); \draw [white, double=black] ([out angle=-0.791, in angle=129.590] 1.157,1.434) .. (1.297,1.367); \draw [white, double=black] ([out angle=-98.758, in angle=80.663] 1.406,0.971) .. (1.382,0.816); \draw [white, double=black] ([out angle=-72.449, in angle=139.411] 1.398,0.591) .. (1.428,0.544); \draw [white, double=black] ([out angle=2.610, in angle=-156.832] 1.712,0.447) .. (2.005,0.514); \draw [white, double=black] ([out angle=129.280, in angle=-130.528] 0.519,1.742) .. (0.533,3.000); \draw [white, double=black] ([out angle=129.280, in angle=-130.528] 0.519,-1.258) .. (0.533,0.000); \draw [white, double=black] ([out angle=57.080, in angle=-57.061] 3.200,1.520) .. (3.200,3.150); \draw [white, double=black] ([out angle=57.080, in angle=-57.061] 3.200,-1.480) .. (3.200,0.150); \draw [white, double=black] ([out angle=158.534, in angle=0.426] 1.996,1.134) .. (1.666,1.195); \draw [white, double=black] ([out angle=179.516, in angle=-32.352] 1.216,1.196) .. (1.096,1.231); \end{scope} \begin{scope}[yshift=0.620cm]  \draw [white, double=black, line width=0.038cm]([out angle=177.794, in angle=-78.996] 1.229,0.304) .. (0.727,0.735); \draw [white, double=black, line width=0.038cm]([out angle=49.472, in angle=-141.257] 0.533,0.000) .. (1.136,0.585); \draw [white, double=black, line width=0.011cm]([out angle=23.079, in angle=151.024] 1.256,0.656) .. (1.464,0.645); \draw [white, double=black, line width=0.011cm]([out angle=-99.337, in angle=107.551] 1.382,0.816) .. (1.398,0.590); \draw [white, double=black, line width=0.012cm]([out angle=-40.589, in angle=-177.390] 1.428,0.544) .. (1.712,0.447); \draw [white, double=black, line width=0.012cm]([out angle=-73.628, in angle=32.132] 1.505,0.594) .. (1.414,0.354); \draw [white, double=black, line width=0.027cm]([out angle=147.648, in angle=-50.720] 1.096,1.231) .. (0.519,1.742); \draw [white, double=black, line width=0.027cm]([out angle=82.667, in angle=179.217] 0.717,1.053) .. (1.157,1.434); \draw [white, double=black, line width=0.024cm]([out angle=-50.410, in angle=81.242] 1.297,1.367) .. (1.407,0.971); \draw [white, double=black, line width=0.024cm]([out angle=-179.570, in angle=-0.492] 1.666,1.195) .. (1.216,1.195); \draw [white, double=black, line width=0.080cm]([out angle=122.939, in angle=-21.466] 3.200,0.150) .. (1.996,1.134); \draw [white, double=black, line width=0.080cm]([out angle=23.168, in angle=-122.933] 2.005,0.514) .. (3.200,1.521); \draw [white, double=black] ([out angle=38.743, in angle=-156.891] 1.136,0.585) .. (1.256,0.656); \draw [white, double=black] ([out angle=-28.976, in angle=106.372] 1.464,0.645) .. (1.505,0.594); \draw [white, double=black] ([out angle=-147.868, in angle=-2.206] 1.414,0.354) .. (1.229,0.304); \draw [white, double=black] ([out angle=101.004, in angle=-97.318] 0.727,0.735) .. (0.716,1.053); \draw [white, double=black] ([out angle=-0.791, in angle=129.590] 1.157,1.434) .. (1.297,1.367); \draw [white, double=black] ([out angle=-98.758, in angle=80.663] 1.406,0.971) .. (1.382,0.816); \draw [white, double=black] ([out angle=-72.449, in angle=139.411] 1.398,0.591) .. (1.428,0.544); \draw [white, double=black] ([out angle=2.610, in angle=-156.832] 1.712,0.447) .. (2.005,0.514); \draw [white, double=black] ([out angle=129.280, in angle=-130.528] 0.519,1.742) .. (0.533,3.000); \draw [white, double=black] ([out angle=129.280, in angle=-130.528] 0.519,-1.258) .. (0.533,0.000); \draw [white, double=black] ([out angle=57.080, in angle=-57.061] 3.200,1.520) .. (3.200,3.150); \draw [white, double=black] ([out angle=57.080, in angle=-57.061] 3.200,-1.480) .. (3.200,0.150); \draw [white, double=black] ([out angle=158.534, in angle=0.426] 1.996,1.134) .. (1.666,1.195); \draw [white, double=black] ([out angle=179.516, in angle=-32.352] 1.216,1.196) .. (1.096,1.231); \end{scope} \end{scope}

==> diagrams/links-361.tex <==
\begin{scope} \clip (0,0) rectangle (3.728, 3.000); \begin{scope}[yshift=-2.380cm]  \draw [white, double=black, line width=0.038cm]([out angle=177.796, in angle=-78.997] 1.229,0.305) .. (0.727,0.735); \draw [white, double=black, line width=0.038cm]([out angle=49.473, in angle=-141.253] 0.533,0.000) .. (1.136,0.585); \draw [white, double=black, line width=0.011cm]([out angle=23.077, in angle=151.024] 1.256,0.656) .. (1.464,0.645); \draw [white, double=black, line width=0.011cm]([out angle=-99.337, in angle=107.554] 1.382,0.816) .. (1.398,0.590); \draw [white, double=black, line width=0.012cm]([out angle=-40.579, in angle=-177.402] 1.428,0.544) .. (1.712,0.447); \draw [white, double=black, line width=0.012cm]([out angle=-73.619, in angle=32.132] 1.505,0.594) .. (1.414,0.354); \draw [white, double=black, line width=0.027cm]([out angle=82.666, in angle=179.218] 0.717,1.053) .. (1.157,1.434); \draw [white, double=black, line width=0.027cm]([out angle=-50.720, in angle=147.649] 0.519,1.742) .. (1.096,1.231); \draw [white, double=black, line width=0.024cm]([out angle=-179.570, in angle=-0.493] 1.666,1.195) .. (1.216,1.195); \draw [white, double=black, line width=0.024cm]([out angle=81.242, in angle=-50.410] 1.407,0.971) .. (1.297,1.366); \draw [white, double=black, line width=0.080cm]([out angle=122.939, in angle=-21.465] 3.200,0.150) .. (1.996,1.134); \draw [white, double=black, line width=0.080cm]([out angle=23.171, in angle=-122.933] 2.005,0.514) .. (3.200,1.520); \draw [white, double=black] ([out angle=38.747, in angle=-156.887] 1.136,0.585) .. (1.256,0.656); \draw [white, double=black] ([out angle=-28.976, in angle=106.381] 1.464,0.645) .. (1.506,0.593); \draw [white, double=black] ([out angle=-147.868, in angle=-2.205] 1.414,0.354) .. (1.229,0.304); \draw [white, double=black] ([out angle=101.003, in angle=-97.316] 0.727,0.735) .. (0.716,1.053); \draw [white, double=black] ([out angle=-0.791, in angle=129.590] 1.157,1.434) .. (1.297,1.366); \draw [white, double=black] ([out angle=-98.758, in angle=80.663] 1.406,0.971) .. (1.382,0.816); \draw [white, double=black] ([out angle=-72.446, in angle=139.421] 1.398,0.591) .. (1.428,0.544); \draw [white, double=black] ([out angle=2.598, in angle=-156.829] 1.712,0.447) .. (2.005,0.514); \draw [white, double=black] ([out angle=129.280, in angle=-130.527] 0.519,1.742) .. (0.533,3.000); \draw [white, double=black] ([out angle=129.280, in angle=-130.527] 0.519,-1.258) .. (0.533,0.000); \draw [white, double=black] ([out angle=57.083, in angle=-57.061] 3.200,1.520) .. (3.200,3.150); \draw [white, double=black] ([out angle=57.083, in angle=-57.061] 3.200,-1.480) .. (3.200,0.150); \draw [white, double=black] ([out angle=158.535, in angle=0.426] 1.996,1.134) .. (1.666,1.195); \draw [white, double=black] ([out angle=179.517, in angle=-32.351] 1.216,1.196) .. (1.096,1.231); \end{scope} \begin{scope}[yshift=0.620cm]  \draw [white, double=black, line width=0.038cm]([out angle=177.796, in angle=-78.997] 1.229,0.305) .. (0.727,0.735); \draw [white, double=black, line width=0.038cm]([out angle=49.473, in angle=-141.253] 0.533,0.000) .. (1.136,0.585); \draw [white, double=black, line width=0.011cm]([out angle=23.077, in angle=151.024] 1.256,0.656) .. (1.464,0.645); \draw [white, double=black, line width=0.011cm]([out angle=-99.337, in angle=107.554] 1.382,0.816) .. (1.398,0.590); \draw [white, double=black, line width=0.012cm]([out angle=-40.579, in angle=-177.402] 1.428,0.544) .. (1.712,0.447); \draw [white, double=black, line width=0.012cm]([out angle=-73.619, in angle=32.132] 1.505,0.594) .. (1.414,0.354); \draw [white, double=black, line width=0.027cm]([out angle=82.666, in angle=179.218] 0.717,1.053) .. (1.157,1.434); \draw [white, double=black, line width=0.027cm]([out angle=-50.720, in angle=147.649] 0.519,1.742) .. (1.096,1.231); \draw [white, double=black, line width=0.024cm]([out angle=-179.570, in angle=-0.493] 1.666,1.195) .. (1.216,1.195); \draw [white, double=black, line width=0.024cm]([out angle=81.242, in angle=-50.410] 1.407,0.971) .. (1.297,1.366); \draw [white, double=black, line width=0.080cm]([out angle=122.939, in angle=-21.465] 3.200,0.150) .. (1.996,1.134); \draw [white, double=black, line width=0.080cm]([out angle=23.171, in angle=-122.933] 2.005,0.514) .. (3.200,1.520); \draw [white, double=black] ([out angle=38.747, in angle=-156.887] 1.136,0.585) .. (1.256,0.656); \draw [white, double=black] ([out angle=-28.976, in angle=106.381] 1.464,0.645) .. (1.506,0.593); \draw [white, double=black] ([out angle=-147.868, in angle=-2.205] 1.414,0.354) .. (1.229,0.304); \draw [white, double=black] ([out angle=101.003, in angle=-97.316] 0.727,0.735) .. (0.716,1.053); \draw [white, double=black] ([out angle=-0.791, in angle=129.590] 1.157,1.434) .. (1.297,1.366); \draw [white, double=black] ([out angle=-98.758, in angle=80.663] 1.406,0.971) .. (1.382,0.816); \draw [white, double=black] ([out angle=-72.446, in angle=139.421] 1.398,0.591) .. (1.428,0.544); \draw [white, double=black] ([out angle=2.598, in angle=-156.829] 1.712,0.447) .. (2.005,0.514); \draw [white, double=black] ([out angle=129.280, in angle=-130.527] 0.519,1.742) .. (0.533,3.000); \draw [white, double=black] ([out angle=129.280, in angle=-130.527] 0.519,-1.258) .. (0.533,0.000); \draw [white, double=black] ([out angle=57.083, in angle=-57.061] 3.200,1.520) .. (3.200,3.150); \draw [white, double=black] ([out angle=57.083, in angle=-57.061] 3.200,-1.480) .. (3.200,0.150); \draw [white, double=black] ([out angle=158.535, in angle=0.426] 1.996,1.134) .. (1.666,1.195); \draw [white, double=black] ([out angle=179.517, in angle=-32.351] 1.216,1.196) .. (1.096,1.231); \end{scope} \end{scope}

==> diagrams/links-362.tex <==
\begin{scope} \clip (0,0) rectangle (2.299, 3.000); \begin{scope}[yshift=-2.867cm]  \draw [white, double=black, line width=0.068cm]([out angle=-66.178, in angle=146.118] 0.873,1.235) .. (1.669,0.285); \draw [white, double=black, line width=0.068cm]([out angle=-114.757, in angle=37.584] 1.404,1.231) .. (0.622,0.251); \draw [white, double=black, line width=0.012cm]([out angle=83.986, in angle=-65.392] 1.468,1.465) .. (1.428,1.709); \draw [white, double=black, line width=0.012cm]([out angle=-23.017, in angle=-129.156] 1.364,1.643) .. (1.563,1.692); \draw [white, double=black, line width=0.004cm]([out angle=-117.165, in angle=46.920] 1.401,1.817) .. (1.353,1.750); \draw [white, double=black, line width=0.004cm]([out angle=126.554, in angle=3.398] 1.406,1.747) .. (1.340,1.777); \draw [white, double=black, line width=0.004cm]([out angle=-128.940, in angle=126.662] 1.319,1.766) .. (1.317,1.680); \draw [white, double=black, line width=0.004cm]([out angle=-163.202, in angle=-15.473] 1.337,1.739) .. (1.231,1.738); \draw [white, double=black, line width=0.023cm]([out angle=89.347, in angle=-2.166] 1.607,1.815) .. (1.335,2.101); \draw [white, double=black, line width=0.023cm]([out angle=51.398, in angle=-131.753] 1.438,1.875) .. (1.794,2.296); \draw [white, double=black, line width=0.037cm]([out angle=155.207, in angle=-46.775] 1.128,1.776) .. (0.537,2.202); \draw [white, double=black, line width=0.037cm]([out angle=91.368, in angle=-158.629] 0.800,1.561) .. (1.137,2.067); \draw [white, double=black] ([out angle=65.243, in angle=-96.014] 1.404,1.231) .. (1.468,1.465); \draw [white, double=black] ([out angle=114.608, in angle=-53.446] 1.428,1.709) .. (1.406,1.747); \draw [white, double=black] ([out angle=-176.602, in angle=51.060] 1.340,1.777) .. (1.319,1.766); \draw [white, double=black] ([out angle=-53.338, in angle=156.983] 1.317,1.680) .. (1.364,1.643); \draw [white, double=black] ([out angle=50.844, in angle=-90.653] 1.563,1.692) .. (1.607,1.815); \draw [white, double=black] ([out angle=177.834, in angle=21.394] 1.335,2.101) .. (1.137,2.067); \draw [white, double=black] ([out angle=-88.623, in angle=113.799] 0.800,1.561) .. (0.872,1.235); \draw [white, double=black] ([out angle=133.225, in angle=-142.424] 0.537,2.202) .. (0.621,3.251); \draw [white, double=black] ([out angle=133.225, in angle=-142.424] 0.537,-0.798) .. (0.621,0.251); \draw [white, double=black] ([out angle=-33.882, in angle=48.265] 1.669,3.285) .. (1.794,2.296); \draw [white, double=black] ([out angle=-33.882, in angle=48.265] 1.669,0.285) .. (1.794,-0.704); \draw [white, double=black] ([out angle=-128.602, in angle=62.835] 1.438,1.875) .. (1.401,1.817); \draw [white, double=black] ([out angle=-133.080, in angle=16.798] 1.353,1.750) .. (1.337,1.739); \draw [white, double=black] ([out angle=164.500, in angle=-24.793] 1.231,1.738) .. (1.128,1.776); \end{scope} \begin{scope}[yshift=0.133cm]  \draw [white, double=black, line width=0.068cm]([out angle=-66.178, in angle=146.118] 0.873,1.235) .. (1.669,0.285); \draw [white, double=black, line width=0.068cm]([out angle=-114.757, in angle=37.584] 1.404,1.231) .. (0.622,0.251); \draw [white, double=black, line width=0.012cm]([out angle=83.986, in angle=-65.392] 1.468,1.465) .. (1.428,1.709); \draw [white, double=black, line width=0.012cm]([out angle=-23.017, in angle=-129.156] 1.364,1.643) .. (1.563,1.692); \draw [white, double=black, line width=0.004cm]([out angle=-117.165, in angle=46.920] 1.401,1.817) .. (1.353,1.750); \draw [white, double=black, line width=0.004cm]([out angle=126.554, in angle=3.398] 1.406,1.747) .. (1.340,1.777); \draw [white, double=black, line width=0.004cm]([out angle=-128.940, in angle=126.662] 1.319,1.766) .. (1.317,1.680); \draw [white, double=black, line width=0.004cm]([out angle=-163.202, in angle=-15.473] 1.337,1.739) .. (1.231,1.738); \draw [white, double=black, line width=0.023cm]([out angle=89.347, in angle=-2.166] 1.607,1.815) .. (1.335,2.101); \draw [white, double=black, line width=0.023cm]([out angle=51.398, in angle=-131.753] 1.438,1.875) .. (1.794,2.296); \draw [white, double=black, line width=0.037cm]([out angle=155.207, in angle=-46.775] 1.128,1.776) .. (0.537,2.202); \draw [white, double=black, line width=0.037cm]([out angle=91.368, in angle=-158.629] 0.800,1.561) .. (1.137,2.067); \draw [white, double=black] ([out angle=65.243, in angle=-96.014] 1.404,1.231) .. (1.468,1.465); \draw [white, double=black] ([out angle=114.608, in angle=-53.446] 1.428,1.709) .. (1.406,1.747); \draw [white, double=black] ([out angle=-176.602, in angle=51.060] 1.340,1.777) .. (1.319,1.766); \draw [white, double=black] ([out angle=-53.338, in angle=156.983] 1.317,1.680) .. (1.364,1.643); \draw [white, double=black] ([out angle=50.844, in angle=-90.653] 1.563,1.692) .. (1.607,1.815); \draw [white, double=black] ([out angle=177.834, in angle=21.394] 1.335,2.101) .. (1.137,2.067); \draw [white, double=black] ([out angle=-88.623, in angle=113.799] 0.800,1.561) .. (0.872,1.235); \draw [white, double=black] ([out angle=133.225, in angle=-142.424] 0.537,2.202) .. (0.621,3.251); \draw [white, double=black] ([out angle=133.225, in angle=-142.424] 0.537,-0.798) .. (0.621,0.251); \draw [white, double=black] ([out angle=-33.882, in angle=48.265] 1.669,3.285) .. (1.794,2.296); \draw [white, double=black] ([out angle=-33.882, in angle=48.265] 1.669,0.285) .. (1.794,-0.704); \draw [white, double=black] ([out angle=-128.602, in angle=62.835] 1.438,1.875) .. (1.401,1.817); \draw [white, double=black] ([out angle=-133.080, in angle=16.798] 1.353,1.750) .. (1.337,1.739); \draw [white, double=black] ([out angle=164.500, in angle=-24.793] 1.231,1.738) .. (1.128,1.776); \end{scope} \end{scope}

==> diagrams/links-363.tex <==
\begin{scope} \clip (0,0) rectangle (3.699, 3.000); \begin{scope}[yshift=-2.429cm]  \draw [white, double=black, line width=0.077cm]([out angle=158.081, in angle=-57.093] 1.727,0.540) .. (0.527,1.529); \draw [white, double=black, line width=0.077cm]([out angle=57.116, in angle=-158.874] 0.528,0.160) .. (1.731,1.139); \draw [white, double=black, line width=0.039cm]([out angle=-4.168, in angle=162.655] 2.065,1.188) .. (2.581,1.090); \draw [white, double=black, line width=0.039cm]([out angle=-130.558, in angle=85.002] 2.501,1.370) .. (2.306,0.905); \draw [white, double=black, line width=0.018cm]([out angle=101.445, in angle=-82.658] 2.930,0.875) .. (2.875,1.208); \draw [white, double=black, line width=0.018cm]([out angle=-6.397, in angle=-130.950] 2.729,1.059) .. (3.008,1.168); \draw [white, double=black, line width=0.020cm]([out angle=99.675, in angle=17.808] 3.039,1.281) .. (2.687,1.494); \draw [white, double=black, line width=0.020cm]([out angle=70.979, in angle=-130.457] 2.884,1.293) .. (3.190,1.830); \draw [white, double=black, line width=0.024cm]([out angle=-95.969, in angle=130.687] 2.287,0.717) .. (2.409,0.327); \draw [white, double=black, line width=0.024cm]([out angle=179.859, in angle=2.532] 2.487,0.496) .. (2.042,0.486); \draw [white, double=black, line width=0.026cm]([out angle=132.997, in angle=-31.894] 3.164,0.000) .. (2.603,0.462); \draw [white, double=black, line width=0.026cm]([out angle=0.550, in angle=-94.723] 2.547,0.265) .. (2.944,0.634); \draw [white, double=black] ([out angle=21.092, in angle=175.832] 1.731,1.138) .. (2.065,1.188); \draw [white, double=black] ([out angle=-17.328, in angle=173.603] 2.581,1.090) .. (2.729,1.059); \draw [white, double=black] ([out angle=49.050, in angle=-80.325] 3.008,1.168) .. (3.039,1.281); \draw [white, double=black] ([out angle=-162.192, in angle=49.462] 2.687,1.494) .. (2.501,1.370); \draw [white, double=black] ([out angle=-94.977, in angle=84.031] 2.305,0.905) .. (2.287,0.717); \draw [white, double=black] ([out angle=-49.313, in angle=-179.450] 2.409,0.327) .. (2.547,0.265); \draw [white, double=black] ([out angle=85.277, in angle=-78.555] 2.944,0.634) .. (2.930,0.875); \draw [white, double=black] ([out angle=97.342, in angle=-109.021] 2.875,1.208) .. (2.884,1.293); \draw [white, double=black] ([out angle=122.907, in angle=-122.873] 0.527,1.529) .. (0.527,3.160); \draw [white, double=black] ([out angle=122.907, in angle=-122.873] 0.527,-1.471) .. (0.527,0.160); \draw [white, double=black] ([out angle=49.568, in angle=-47.003] 3.191,1.829) .. (3.164,3.000); \draw [white, double=black] ([out angle=49.568, in angle=-47.003] 3.191,-1.171) .. (3.164,0.000); \draw [white, double=black] ([out angle=148.106, in angle=-0.141] 2.603,0.462) .. (2.487,0.496); \draw [white, double=black] ([out angle=-177.468, in angle=-21.925] 2.042,0.486) .. (1.727,0.540); \end{scope} \begin{scope}[yshift=0.571cm]  \draw [white, double=black, line width=0.077cm]([out angle=158.081, in angle=-57.093] 1.727,0.540) .. (0.527,1.529); \draw [white, double=black, line width=0.077cm]([out angle=57.116, in angle=-158.874] 0.528,0.160) .. (1.731,1.139); \draw [white, double=black, line width=0.039cm]([out angle=-4.168, in angle=162.655] 2.065,1.188) .. (2.581,1.090); \draw [white, double=black, line width=0.039cm]([out angle=-130.558, in angle=85.002] 2.501,1.370) .. (2.306,0.905); \draw [white, double=black, line width=0.018cm]([out angle=101.445, in angle=-82.658] 2.930,0.875) .. (2.875,1.208); \draw [white, double=black, line width=0.018cm]([out angle=-6.397, in angle=-130.950] 2.729,1.059) .. (3.008,1.168); \draw [white, double=black, line width=0.020cm]([out angle=99.675, in angle=17.808] 3.039,1.281) .. (2.687,1.494); \draw [white, double=black, line width=0.020cm]([out angle=70.979, in angle=-130.457] 2.884,1.293) .. (3.190,1.830); \draw [white, double=black, line width=0.024cm]([out angle=-95.969, in angle=130.687] 2.287,0.717) .. (2.409,0.327); \draw [white, double=black, line width=0.024cm]([out angle=179.859, in angle=2.532] 2.487,0.496) .. (2.042,0.486); \draw [white, double=black, line width=0.026cm]([out angle=132.997, in angle=-31.894] 3.164,0.000) .. (2.603,0.462); \draw [white, double=black, line width=0.026cm]([out angle=0.550, in angle=-94.723] 2.547,0.265) .. (2.944,0.634); \draw [white, double=black] ([out angle=21.092, in angle=175.832] 1.731,1.138) .. (2.065,1.188); \draw [white, double=black] ([out angle=-17.328, in angle=173.603] 2.581,1.090) .. (2.729,1.059); \draw [white, double=black] ([out angle=49.050, in angle=-80.325] 3.008,1.168) .. (3.039,1.281); \draw [white, double=black] ([out angle=-162.192, in angle=49.462] 2.687,1.494) .. (2.501,1.370); \draw [white, double=black] ([out angle=-94.977, in angle=84.031] 2.305,0.905) .. (2.287,0.717); \draw [white, double=black] ([out angle=-49.313, in angle=-179.450] 2.409,0.327) .. (2.547,0.265); \draw [white, double=black] ([out angle=85.277, in angle=-78.555] 2.944,0.634) .. (2.930,0.875); \draw [white, double=black] ([out angle=97.342, in angle=-109.021] 2.875,1.208) .. (2.884,1.293); \draw [white, double=black] ([out angle=122.907, in angle=-122.873] 0.527,1.529) .. (0.527,3.160); \draw [white, double=black] ([out angle=122.907, in angle=-122.873] 0.527,-1.471) .. (0.527,0.160); \draw [white, double=black] ([out angle=49.568, in angle=-47.003] 3.191,1.829) .. (3.164,3.000); \draw [white, double=black] ([out angle=49.568, in angle=-47.003] 3.191,-1.171) .. (3.164,0.000); \draw [white, double=black] ([out angle=148.106, in angle=-0.141] 2.603,0.462) .. (2.487,0.496); \draw [white, double=black] ([out angle=-177.468, in angle=-21.925] 2.042,0.486) .. (1.727,0.540); \end{scope} \end{scope}

==> diagrams/links-364.tex <==
\begin{scope} \clip (0,0) rectangle (2.387, 3.000); \begin{scope}[yshift=-2.923cm]  \draw [white, double=black, line width=0.076cm]([out angle=-63.183, in angle=147.994] 0.862,1.292) .. (1.749,0.320); \draw [white, double=black, line width=0.076cm]([out angle=-113.932, in angle=37.445] 1.447,1.306) .. (0.628,0.267); \draw [white, double=black, line width=0.020cm]([out angle=83.387, in angle=-80.290] 1.521,1.578) .. (1.512,1.906); \draw [white, double=black, line width=0.020cm]([out angle=-23.800, in angle=-140.688] 1.389,1.809) .. (1.668,1.847); \draw [white, double=black, line width=0.009cm]([out angle=-178.456, in angle=6.854] 1.567,2.054) .. (1.409,2.043); \draw [white, double=black, line width=0.009cm]([out angle=99.665, in angle=-124.004] 1.501,1.974) .. (1.532,2.118); \draw [white, double=black, line width=0.011cm]([out angle=3.907, in angle=75.425] 1.587,2.151) .. (1.742,1.963); \draw [white, double=black, line width=0.011cm]([out angle=-128.075, in angle=28.124] 1.923,2.328) .. (1.611,2.067); \draw [white, double=black, line width=0.015cm]([out angle=134.637, in angle=-31.074] 1.304,1.868) .. (1.122,2.011); \draw [white, double=black, line width=0.015cm]([out angle=28.711, in angle=-148.245] 1.120,1.895) .. (1.321,2.012); \draw [white, double=black, line width=0.018cm]([out angle=169.892, in angle=-49.876] 1.033,1.880) .. (0.509,2.183); \draw [white, double=black, line width=0.018cm]([out angle=97.796, in angle=-164.284] 0.760,1.618) .. (1.026,2.024); \draw [white, double=black] ([out angle=66.068, in angle=-96.613] 1.447,1.306) .. (1.521,1.578); \draw [white, double=black] ([out angle=99.710, in angle=-80.335] 1.512,1.906) .. (1.501,1.974); \draw [white, double=black] ([out angle=55.971, in angle=-176.093] 1.532,2.118) .. (1.587,2.151); \draw [white, double=black] ([out angle=-104.575, in angle=39.312] 1.742,1.963) .. (1.668,1.847); \draw [white, double=black] ([out angle=156.200, in angle=-45.345] 1.389,1.809) .. (1.304,1.868); \draw [white, double=black] ([out angle=148.926, in angle=15.708] 1.122,2.011) .. (1.026,2.024); \draw [white, double=black] ([out angle=-82.201, in angle=116.805] 0.760,1.618) .. (0.861,1.292); \draw [white, double=black] ([out angle=130.124, in angle=-142.557] 0.509,2.183) .. (0.627,3.267); \draw [white, double=black] ([out angle=130.124, in angle=-142.557] 0.509,-0.817) .. (0.627,0.267); \draw [white, double=black] ([out angle=-32.006, in angle=51.940] 1.749,3.320) .. (1.923,2.328); \draw [white, double=black] ([out angle=-32.006, in angle=51.940] 1.749,0.320) .. (1.923,-0.672); \draw [white, double=black] ([out angle=-151.876, in angle=1.534] 1.611,2.067) .. (1.567,2.055); \draw [white, double=black] ([out angle=-173.146, in angle=31.755] 1.409,2.043) .. (1.321,2.012); \draw [white, double=black] ([out angle=-151.278, in angle=-10.108] 1.119,1.895) .. (1.033,1.880); \end{scope} \begin{scope}[yshift=0.077cm]  \draw [white, double=black, line width=0.076cm]([out angle=-63.183, in angle=147.994] 0.862,1.292) .. (1.749,0.320); \draw [white, double=black, line width=0.076cm]([out angle=-113.932, in angle=37.445] 1.447,1.306) .. (0.628,0.267); \draw [white, double=black, line width=0.020cm]([out angle=83.387, in angle=-80.290] 1.521,1.578) .. (1.512,1.906); \draw [white, double=black, line width=0.020cm]([out angle=-23.800, in angle=-140.688] 1.389,1.809) .. (1.668,1.847); \draw [white, double=black, line width=0.009cm]([out angle=-178.456, in angle=6.854] 1.567,2.054) .. (1.409,2.043); \draw [white, double=black, line width=0.009cm]([out angle=99.665, in angle=-124.004] 1.501,1.974) .. (1.532,2.118); \draw [white, double=black, line width=0.011cm]([out angle=3.907, in angle=75.425] 1.587,2.151) .. (1.742,1.963); \draw [white, double=black, line width=0.011cm]([out angle=-128.075, in angle=28.124] 1.923,2.328) .. (1.611,2.067); \draw [white, double=black, line width=0.015cm]([out angle=134.637, in angle=-31.074] 1.304,1.868) .. (1.122,2.011); \draw [white, double=black, line width=0.015cm]([out angle=28.711, in angle=-148.245] 1.120,1.895) .. (1.321,2.012); \draw [white, double=black, line width=0.018cm]([out angle=169.892, in angle=-49.876] 1.033,1.880) .. (0.509,2.183); \draw [white, double=black, line width=0.018cm]([out angle=97.796, in angle=-164.284] 0.760,1.618) .. (1.026,2.024); \draw [white, double=black] ([out angle=66.068, in angle=-96.613] 1.447,1.306) .. (1.521,1.578); \draw [white, double=black] ([out angle=99.710, in angle=-80.335] 1.512,1.906) .. (1.501,1.974); \draw [white, double=black] ([out angle=55.971, in angle=-176.093] 1.532,2.118) .. (1.587,2.151); \draw [white, double=black] ([out angle=-104.575, in angle=39.312] 1.742,1.963) .. (1.668,1.847); \draw [white, double=black] ([out angle=156.200, in angle=-45.345] 1.389,1.809) .. (1.304,1.868); \draw [white, double=black] ([out angle=148.926, in angle=15.708] 1.122,2.011) .. (1.026,2.024); \draw [white, double=black] ([out angle=-82.201, in angle=116.805] 0.760,1.618) .. (0.861,1.292); \draw [white, double=black] ([out angle=130.124, in angle=-142.557] 0.509,2.183) .. (0.627,3.267); \draw [white, double=black] ([out angle=130.124, in angle=-142.557] 0.509,-0.817) .. (0.627,0.267); \draw [white, double=black] ([out angle=-32.006, in angle=51.940] 1.749,3.320) .. (1.923,2.328); \draw [white, double=black] ([out angle=-32.006, in angle=51.940] 1.749,0.320) .. (1.923,-0.672); \draw [white, double=black] ([out angle=-151.876, in angle=1.534] 1.611,2.067) .. (1.567,2.055); \draw [white, double=black] ([out angle=-173.146, in angle=31.755] 1.409,2.043) .. (1.321,2.012); \draw [white, double=black] ([out angle=-151.278, in angle=-10.108] 1.119,1.895) .. (1.033,1.880); \end{scope} \end{scope}

==> diagrams/links-365.tex <==
\begin{scope} \clip (0,0) rectangle (2.401, 3.000); \begin{scope}[yshift=-2.907cm]  \draw [white, double=black, line width=0.080cm]([out angle=142.980, in angle=-63.962] 1.772,0.275) .. (0.915,1.315); \draw [white, double=black, line width=0.080cm]([out angle=33.144, in angle=-116.727] 0.639,0.314) .. (1.530,1.311); \draw [white, double=black, line width=0.015cm]([out angle=79.920, in angle=-16.719] 1.642,1.647) .. (1.398,2.045); \draw [white, double=black, line width=0.015cm]([out angle=5.367, in angle=-129.795] 1.386,1.926) .. (1.897,2.195); \draw [white, double=black, line width=0.009cm]([out angle=-23.845, in angle=142.575] 1.182,2.025) .. (1.316,1.946); \draw [white, double=black, line width=0.009cm]([out angle=-148.303, in angle=28.374] 1.321,2.034) .. (1.185,1.956); \draw [white, double=black, line width=0.009cm]([out angle=163.079, in angle=-35.632] 1.135,1.951) .. (0.954,2.040); \draw [white, double=black, line width=0.009cm]([out angle=57.396, in angle=-154.646] 0.982,1.895) .. (1.129,2.024); \draw [white, double=black, line width=0.015cm]([out angle=123.795, in angle=-51.673] 0.741,1.931) .. (0.473,2.300); \draw [white, double=black, line width=0.015cm]([out angle=93.066, in angle=171.398] 0.626,1.893) .. (0.840,2.087); \draw [white, double=black, line width=0.014cm]([out angle=-34.071, in angle=-142.004] 0.673,1.810) .. (0.912,1.819); \draw [white, double=black, line width=0.014cm]([out angle=-78.333, in angle=101.252] 0.766,1.873) .. (0.824,1.582); \draw [white, double=black] ([out angle=63.273, in angle=-100.080] 1.530,1.311) .. (1.642,1.647); \draw [white, double=black] ([out angle=163.281, in angle=31.649] 1.398,2.045) .. (1.320,2.034); \draw [white, double=black] ([out angle=-151.671, in angle=-16.927] 1.185,1.956) .. (1.134,1.951); \draw [white, double=black] ([out angle=144.368, in angle=-8.592] 0.954,2.040) .. (0.840,2.086); \draw [white, double=black] ([out angle=-86.915, in angle=145.929] 0.626,1.893) .. (0.673,1.810); \draw [white, double=black] ([out angle=37.996, in angle=-122.622] 0.912,1.819) .. (0.982,1.895); \draw [white, double=black] ([out angle=25.354, in angle=156.155] 1.129,2.024) .. (1.182,2.025); \draw [white, double=black] ([out angle=-37.461, in angle=-174.633] 1.316,1.946) .. (1.386,1.926); \draw [white, double=black] ([out angle=128.327, in angle=-146.863] 0.473,2.300) .. (0.638,3.314); \draw [white, double=black] ([out angle=128.327, in angle=-146.863] 0.473,-0.700) .. (0.638,0.314); \draw [white, double=black] ([out angle=50.220, in angle=-37.020] 1.897,2.195) .. (1.772,3.275); \draw [white, double=black] ([out angle=50.220, in angle=-37.020] 1.897,-0.805) .. (1.772,0.275); \draw [white, double=black] ([out angle=116.017, in angle=-78.748] 0.914,1.315) .. (0.824,1.582); \draw [white, double=black] ([out angle=101.666, in angle=-56.205] 0.766,1.872) .. (0.741,1.931); \end{scope} \begin{scope}[yshift=0.093cm]  \draw [white, double=black, line width=0.080cm]([out angle=142.980, in angle=-63.962] 1.772,0.275) .. (0.915,1.315); \draw [white, double=black, line width=0.080cm]([out angle=33.144, in angle=-116.727] 0.639,0.314) .. (1.530,1.311); \draw [white, double=black, line width=0.015cm]([out angle=79.920, in angle=-16.719] 1.642,1.647) .. (1.398,2.045); \draw [white, double=black, line width=0.015cm]([out angle=5.367, in angle=-129.795] 1.386,1.926) .. (1.897,2.195); \draw [white, double=black, line width=0.009cm]([out angle=-23.845, in angle=142.575] 1.182,2.025) .. (1.316,1.946); \draw [white, double=black, line width=0.009cm]([out angle=-148.303, in angle=28.374] 1.321,2.034) .. (1.185,1.956); \draw [white, double=black, line width=0.009cm]([out angle=163.079, in angle=-35.632] 1.135,1.951) .. (0.954,2.040); \draw [white, double=black, line width=0.009cm]([out angle=57.396, in angle=-154.646] 0.982,1.895) .. (1.129,2.024); \draw [white, double=black, line width=0.015cm]([out angle=123.795, in angle=-51.673] 0.741,1.931) .. (0.473,2.300); \draw [white, double=black, line width=0.015cm]([out angle=93.066, in angle=171.398] 0.626,1.893) .. (0.840,2.087); \draw [white, double=black, line width=0.014cm]([out angle=-34.071, in angle=-142.004] 0.673,1.810) .. (0.912,1.819); \draw [white, double=black, line width=0.014cm]([out angle=-78.333, in angle=101.252] 0.766,1.873) .. (0.824,1.582); \draw [white, double=black] ([out angle=63.273, in angle=-100.080] 1.530,1.311) .. (1.642,1.647); \draw [white, double=black] ([out angle=163.281, in angle=31.649] 1.398,2.045) .. (1.320,2.034); \draw [white, double=black] ([out angle=-151.671, in angle=-16.927] 1.185,1.956) .. (1.134,1.951); \draw [white, double=black] ([out angle=144.368, in angle=-8.592] 0.954,2.040) .. (0.840,2.086); \draw [white, double=black] ([out angle=-86.915, in angle=145.929] 0.626,1.893) .. (0.673,1.810); \draw [white, double=black] ([out angle=37.996, in angle=-122.622] 0.912,1.819) .. (0.982,1.895); \draw [white, double=black] ([out angle=25.354, in angle=156.155] 1.129,2.024) .. (1.182,2.025); \draw [white, double=black] ([out angle=-37.461, in angle=-174.633] 1.316,1.946) .. (1.386,1.926); \draw [white, double=black] ([out angle=128.327, in angle=-146.863] 0.473,2.300) .. (0.638,3.314); \draw [white, double=black] ([out angle=128.327, in angle=-146.863] 0.473,-0.700) .. (0.638,0.314); \draw [white, double=black] ([out angle=50.220, in angle=-37.020] 1.897,2.195) .. (1.772,3.275); \draw [white, double=black] ([out angle=50.220, in angle=-37.020] 1.897,-0.805) .. (1.772,0.275); \draw [white, double=black] ([out angle=116.017, in angle=-78.748] 0.914,1.315) .. (0.824,1.582); \draw [white, double=black] ([out angle=101.666, in angle=-56.205] 0.766,1.872) .. (0.741,1.931); \end{scope} \end{scope}

==> diagrams/links-366.tex <==
\begin{scope} \clip (0,0) rectangle (2.388, 3.000); \begin{scope}[yshift=-2.923cm]  \draw [white, double=black, line width=0.076cm]([out angle=-63.181, in angle=147.994] 0.862,1.292) .. (1.749,0.320); \draw [white, double=black, line width=0.076cm]([out angle=-113.931, in angle=37.446] 1.447,1.306) .. (0.628,0.267); \draw [white, double=black, line width=0.020cm]([out angle=83.389, in angle=-80.288] 1.521,1.578) .. (1.512,1.906); \draw [white, double=black, line width=0.020cm]([out angle=-23.798, in angle=-140.687] 1.389,1.809) .. (1.668,1.847); \draw [white, double=black, line width=0.009cm]([out angle=-178.456, in angle=6.854] 1.567,2.054) .. (1.409,2.043); \draw [white, double=black, line width=0.009cm]([out angle=99.665, in angle=-124.002] 1.501,1.974) .. (1.532,2.118); \draw [white, double=black, line width=0.011cm]([out angle=3.905, in angle=75.425] 1.587,2.151) .. (1.743,1.963); \draw [white, double=black, line width=0.011cm]([out angle=-128.075, in angle=28.123] 1.923,2.328) .. (1.611,2.067); \draw [white, double=black, line width=0.015cm]([out angle=134.636, in angle=-31.074] 1.304,1.868) .. (1.122,2.011); \draw [white, double=black, line width=0.015cm]([out angle=28.711, in angle=-148.244] 1.120,1.895) .. (1.322,2.012); \draw [white, double=black, line width=0.018cm]([out angle=169.893, in angle=-49.876] 1.033,1.880) .. (0.509,2.183); \draw [white, double=black, line width=0.018cm]([out angle=97.796, in angle=-164.283] 0.760,1.618) .. (1.026,2.024); \draw [white, double=black] ([out angle=66.069, in angle=-96.611] 1.447,1.306) .. (1.521,1.578); \draw [white, double=black] ([out angle=99.712, in angle=-80.336] 1.512,1.906) .. (1.501,1.974); \draw [white, double=black] ([out angle=55.969, in angle=-176.095] 1.532,2.118) .. (1.587,2.151); \draw [white, double=black] ([out angle=-104.575, in angle=39.313] 1.743,1.963) .. (1.668,1.847); \draw [white, double=black] ([out angle=156.202, in angle=-45.344] 1.389,1.809) .. (1.304,1.868); \draw [white, double=black] ([out angle=148.926, in angle=15.708] 1.122,2.011) .. (1.026,2.024); \draw [white, double=black] ([out angle=-82.199, in angle=116.805] 0.760,1.618) .. (0.861,1.292); \draw [white, double=black] ([out angle=130.124, in angle=-142.556] 0.509,2.183) .. (0.627,3.267); \draw [white, double=black] ([out angle=130.124, in angle=-142.556] 0.509,-0.817) .. (0.627,0.267); \draw [white, double=black] ([out angle=-32.006, in angle=51.941] 1.749,3.320) .. (1.923,2.328); \draw [white, double=black] ([out angle=-32.006, in angle=51.941] 1.749,0.320) .. (1.923,-0.672); \draw [white, double=black] ([out angle=-151.877, in angle=1.532] 1.611,2.067) .. (1.567,2.055); \draw [white, double=black] ([out angle=-173.146, in angle=31.756] 1.409,2.043) .. (1.322,2.012); \draw [white, double=black] ([out angle=-151.277, in angle=-10.107] 1.119,1.895) .. (1.033,1.880); \end{scope} \begin{scope}[yshift=0.077cm]  \draw [white, double=black, line width=0.076cm]([out angle=-63.181, in angle=147.994] 0.862,1.292) .. (1.749,0.320); \draw [white, double=black, line width=0.076cm]([out angle=-113.931, in angle=37.446] 1.447,1.306) .. (0.628,0.267); \draw [white, double=black, line width=0.020cm]([out angle=83.389, in angle=-80.288] 1.521,1.578) .. (1.512,1.906); \draw [white, double=black, line width=0.020cm]([out angle=-23.798, in angle=-140.687] 1.389,1.809) .. (1.668,1.847); \draw [white, double=black, line width=0.009cm]([out angle=-178.456, in angle=6.854] 1.567,2.054) .. (1.409,2.043); \draw [white, double=black, line width=0.009cm]([out angle=99.665, in angle=-124.002] 1.501,1.974) .. (1.532,2.118); \draw [white, double=black, line width=0.011cm]([out angle=3.905, in angle=75.425] 1.587,2.151) .. (1.743,1.963); \draw [white, double=black, line width=0.011cm]([out angle=-128.075, in angle=28.123] 1.923,2.328) .. (1.611,2.067); \draw [white, double=black, line width=0.015cm]([out angle=134.636, in angle=-31.074] 1.304,1.868) .. (1.122,2.011); \draw [white, double=black, line width=0.015cm]([out angle=28.711, in angle=-148.244] 1.120,1.895) .. (1.322,2.012); \draw [white, double=black, line width=0.018cm]([out angle=169.893, in angle=-49.876] 1.033,1.880) .. (0.509,2.183); \draw [white, double=black, line width=0.018cm]([out angle=97.796, in angle=-164.283] 0.760,1.618) .. (1.026,2.024); \draw [white, double=black] ([out angle=66.069, in angle=-96.611] 1.447,1.306) .. (1.521,1.578); \draw [white, double=black] ([out angle=99.712, in angle=-80.336] 1.512,1.906) .. (1.501,1.974); \draw [white, double=black] ([out angle=55.969, in angle=-176.095] 1.532,2.118) .. (1.587,2.151); \draw [white, double=black] ([out angle=-104.575, in angle=39.313] 1.743,1.963) .. (1.668,1.847); \draw [white, double=black] ([out angle=156.202, in angle=-45.344] 1.389,1.809) .. (1.304,1.868); \draw [white, double=black] ([out angle=148.926, in angle=15.708] 1.122,2.011) .. (1.026,2.024); \draw [white, double=black] ([out angle=-82.199, in angle=116.805] 0.760,1.618) .. (0.861,1.292); \draw [white, double=black] ([out angle=130.124, in angle=-142.556] 0.509,2.183) .. (0.627,3.267); \draw [white, double=black] ([out angle=130.124, in angle=-142.556] 0.509,-0.817) .. (0.627,0.267); \draw [white, double=black] ([out angle=-32.006, in angle=51.941] 1.749,3.320) .. (1.923,2.328); \draw [white, double=black] ([out angle=-32.006, in angle=51.941] 1.749,0.320) .. (1.923,-0.672); \draw [white, double=black] ([out angle=-151.877, in angle=1.532] 1.611,2.067) .. (1.567,2.055); \draw [white, double=black] ([out angle=-173.146, in angle=31.756] 1.409,2.043) .. (1.322,2.012); \draw [white, double=black] ([out angle=-151.277, in angle=-10.107] 1.119,1.895) .. (1.033,1.880); \end{scope} \end{scope}

==> diagrams/links-367.tex <==
\begin{scope} \clip (0,0) rectangle (2.104, 3.000); \begin{scope}[yshift=-1.860cm]  \draw [white, double=black, line width=0.034cm]([out angle=-72.648, in angle=149.775] 0.882,2.999) .. (1.489,2.239); \draw [white, double=black, line width=0.034cm]([out angle=-72.648, in angle=149.775] 0.882,-0.001) .. (1.489,-0.761); \draw [white, double=black, line width=0.034cm]([out angle=-102.410, in angle=34.772] 1.150,3.011) .. (0.609,2.204); \draw [white, double=black, line width=0.034cm]([out angle=-102.410, in angle=34.772] 1.150,0.011) .. (0.609,-0.796); \draw [white, double=black, line width=0.029cm]([out angle=122.584, in angle=-54.341] 1.119,0.185) .. (0.870,0.553); \draw [white, double=black, line width=0.029cm]([out angle=62.776, in angle=-126.801] 0.898,0.174) .. (1.133,0.550); \draw [white, double=black, line width=0.036cm]([out angle=149.110, in angle=-43.503] 1.035,0.895) .. (0.537,1.272); \draw [white, double=black, line width=0.036cm]([out angle=95.916, in angle=-158.367] 0.798,0.743) .. (1.057,1.172); \draw [white, double=black, line width=0.011cm]([out angle=2.423, in angle=85.683] 1.234,1.209) .. (1.435,1.001); \draw [white, double=black, line width=0.011cm]([out angle=-134.567, in angle=62.594] 1.604,1.373) .. (1.351,1.025); \draw [white, double=black, line width=0.007cm]([out angle=-81.130, in angle=76.735] 1.344,0.976) .. (1.339,0.859); \draw [white, double=black, line width=0.007cm]([out angle=-148.001, in angle=21.149] 1.404,0.949) .. (1.297,0.896); \draw [white, double=black, line width=0.008cm]([out angle=-119.687, in angle=77.121] 1.267,0.870) .. (1.195,0.684); \draw [white, double=black, line width=0.008cm]([out angle=-156.197, in angle=-31.710] 1.309,0.823) .. (1.131,0.835); \draw [white, double=black] ([out angle=77.590, in angle=-57.416] 1.150,0.011) .. (1.119,0.185); \draw [white, double=black] ([out angle=125.620, in angle=-84.079] 0.869,0.554) .. (0.797,0.743); \draw [white, double=black] ([out angle=21.592, in angle=-177.577] 1.057,1.171) .. (1.234,1.209); \draw [white, double=black] ([out angle=-94.317, in angle=31.999] 1.435,1.001) .. (1.404,0.949); \draw [white, double=black] ([out angle=-158.851, in angle=60.313] 1.297,0.896) .. (1.267,0.870); \draw [white, double=black] ([out angle=-102.879, in angle=53.199] 1.195,0.684) .. (1.133,0.550); \draw [white, double=black] ([out angle=-117.240, in angle=107.335] 0.897,0.175) .. (0.882,0.000); \draw [white, double=black] ([out angle=136.497, in angle=-145.229] 0.537,1.272) .. (0.609,2.204); \draw [white, double=black] ([out angle=-30.225, in angle=45.450] 1.489,2.239) .. (1.604,1.373); \draw [white, double=black] ([out angle=-117.406, in angle=98.870] 1.351,1.025) .. (1.344,0.976); \draw [white, double=black] ([out angle=-103.265, in angle=23.803] 1.339,0.859) .. (1.309,0.823); \draw [white, double=black] ([out angle=148.290, in angle=-30.955] 1.131,0.835) .. (1.035,0.894); \end{scope} \begin{scope}[yshift=1.140cm]  \draw [white, double=black, line width=0.034cm]([out angle=-72.648, in angle=149.775] 0.882,2.999) .. (1.489,2.239); \draw [white, double=black, line width=0.034cm]([out angle=-72.648, in angle=149.775] 0.882,-0.001) .. (1.489,-0.761); \draw [white, double=black, line width=0.034cm]([out angle=-102.410, in angle=34.772] 1.150,3.011) .. (0.609,2.204); \draw [white, double=black, line width=0.034cm]([out angle=-102.410, in angle=34.772] 1.150,0.011) .. (0.609,-0.796); \draw [white, double=black, line width=0.029cm]([out angle=122.584, in angle=-54.341] 1.119,0.185) .. (0.870,0.553); \draw [white, double=black, line width=0.029cm]([out angle=62.776, in angle=-126.801] 0.898,0.174) .. (1.133,0.550); \draw [white, double=black, line width=0.036cm]([out angle=149.110, in angle=-43.503] 1.035,0.895) .. (0.537,1.272); \draw [white, double=black, line width=0.036cm]([out angle=95.916, in angle=-158.367] 0.798,0.743) .. (1.057,1.172); \draw [white, double=black, line width=0.011cm]([out angle=2.423, in angle=85.683] 1.234,1.209) .. (1.435,1.001); \draw [white, double=black, line width=0.011cm]([out angle=-134.567, in angle=62.594] 1.604,1.373) .. (1.351,1.025); \draw [white, double=black, line width=0.007cm]([out angle=-81.130, in angle=76.735] 1.344,0.976) .. (1.339,0.859); \draw [white, double=black, line width=0.007cm]([out angle=-148.001, in angle=21.149] 1.404,0.949) .. (1.297,0.896); \draw [white, double=black, line width=0.008cm]([out angle=-119.687, in angle=77.121] 1.267,0.870) .. (1.195,0.684); \draw [white, double=black, line width=0.008cm]([out angle=-156.197, in angle=-31.710] 1.309,0.823) .. (1.131,0.835); \draw [white, double=black] ([out angle=77.590, in angle=-57.416] 1.150,0.011) .. (1.119,0.185); \draw [white, double=black] ([out angle=125.620, in angle=-84.079] 0.869,0.554) .. (0.797,0.743); \draw [white, double=black] ([out angle=21.592, in angle=-177.577] 1.057,1.171) .. (1.234,1.209); \draw [white, double=black] ([out angle=-94.317, in angle=31.999] 1.435,1.001) .. (1.404,0.949); \draw [white, double=black] ([out angle=-158.851, in angle=60.313] 1.297,0.896) .. (1.267,0.870); \draw [white, double=black] ([out angle=-102.879, in angle=53.199] 1.195,0.684) .. (1.133,0.550); \draw [white, double=black] ([out angle=-117.240, in angle=107.335] 0.897,0.175) .. (0.882,0.000); \draw [white, double=black] ([out angle=136.497, in angle=-145.229] 0.537,1.272) .. (0.609,2.204); \draw [white, double=black] ([out angle=-30.225, in angle=45.450] 1.489,2.239) .. (1.604,1.373); \draw [white, double=black] ([out angle=-117.406, in angle=98.870] 1.351,1.025) .. (1.344,0.976); \draw [white, double=black] ([out angle=-103.265, in angle=23.803] 1.339,0.859) .. (1.309,0.823); \draw [white, double=black] ([out angle=148.290, in angle=-30.955] 1.131,0.835) .. (1.035,0.894); \end{scope} \end{scope}

==> diagrams/links-368.tex <==
\begin{scope} \clip (0,0) rectangle (2.156, 3.000); \begin{scope}[yshift=-1.806cm]  \draw [white, double=black, line width=0.038cm]([out angle=-74.168, in angle=147.528] 0.929,3.000) .. (1.539,2.181); \draw [white, double=black, line width=0.038cm]([out angle=-74.168, in angle=147.528] 0.929,0.000) .. (1.539,-0.819); \draw [white, double=black, line width=0.038cm]([out angle=-105.820, in angle=32.481] 1.227,3.000) .. (0.618,2.181); \draw [white, double=black, line width=0.038cm]([out angle=-105.820, in angle=32.481] 1.227,0.000) .. (0.618,-0.819); \draw [white, double=black, line width=0.033cm]([out angle=117.805, in angle=-48.509] 1.207,0.196) .. (0.896,0.646); \draw [white, double=black, line width=0.033cm]([out angle=62.216, in angle=-131.457] 0.950,0.196) .. (1.261,0.646); \draw [white, double=black, line width=0.011cm]([out angle=179.972, in angle=-46.077] 0.927,1.083) .. (0.507,1.262); \draw [white, double=black, line width=0.011cm]([out angle=111.399, in angle=-159.962] 0.770,0.852) .. (0.912,1.168); \draw [white, double=black, line width=0.006cm]([out angle=-29.349, in angle=156.893] 0.968,1.163) .. (1.063,1.117); \draw [white, double=black, line width=0.006cm]([out angle=-154.898, in angle=42.750] 1.062,1.160) .. (0.976,1.102); \draw [white, double=black, line width=0.006cm]([out angle=137.231, in angle=-25.078] 1.181,1.102) .. (1.095,1.160); \draw [white, double=black, line width=0.006cm]([out angle=23.124, in angle=-150.627] 1.094,1.117) .. (1.188,1.163); \draw [white, double=black, line width=0.011cm]([out angle=-20.036, in angle=68.603] 1.244,1.168) .. (1.386,0.852); \draw [white, double=black, line width=0.011cm]([out angle=-133.922, in angle=0.030] 1.649,1.262) .. (1.229,1.083); \draw [white, double=black] ([out angle=74.180, in angle=-62.195] 1.227,0.000) .. (1.207,0.196); \draw [white, double=black] ([out angle=131.469, in angle=-68.592] 0.895,0.646) .. (0.769,0.852); \draw [white, double=black] ([out angle=20.033, in angle=150.651] 0.912,1.168) .. (0.968,1.163); \draw [white, double=black] ([out angle=-23.079, in angle=-156.881] 1.063,1.117) .. (1.094,1.117); \draw [white, double=black] ([out angle=29.345, in angle=159.964] 1.188,1.164) .. (1.244,1.168); \draw [white, double=black] ([out angle=-111.397, in angle=48.543] 1.386,0.852) .. (1.261,0.646); \draw [white, double=black] ([out angle=-117.794, in angle=105.823] 0.949,0.196) .. (0.929,0.000); \draw [white, double=black] ([out angle=133.923, in angle=-147.515] 0.507,1.262) .. (0.617,2.181); \draw [white, double=black] ([out angle=-32.472, in angle=46.090] 1.539,2.181) .. (1.649,1.262); \draw [white, double=black] ([out angle=-179.970, in angle=-42.751] 1.229,1.083) .. (1.181,1.102); \draw [white, double=black] ([out angle=154.922, in angle=25.102] 1.095,1.160) .. (1.062,1.160); \draw [white, double=black] ([out angle=-137.253, in angle=-0.028] 0.975,1.102) .. (0.927,1.083); \end{scope} \begin{scope}[yshift=1.194cm]  \draw [white, double=black, line width=0.038cm]([out angle=-74.168, in angle=147.528] 0.929,3.000) .. (1.539,2.181); \draw [white, double=black, line width=0.038cm]([out angle=-74.168, in angle=147.528] 0.929,0.000) .. (1.539,-0.819); \draw [white, double=black, line width=0.038cm]([out angle=-105.820, in angle=32.481] 1.227,3.000) .. (0.618,2.181); \draw [white, double=black, line width=0.038cm]([out angle=-105.820, in angle=32.481] 1.227,0.000) .. (0.618,-0.819); \draw [white, double=black, line width=0.033cm]([out angle=117.805, in angle=-48.509] 1.207,0.196) .. (0.896,0.646); \draw [white, double=black, line width=0.033cm]([out angle=62.216, in angle=-131.457] 0.950,0.196) .. (1.261,0.646); \draw [white, double=black, line width=0.011cm]([out angle=179.972, in angle=-46.077] 0.927,1.083) .. (0.507,1.262); \draw [white, double=black, line width=0.011cm]([out angle=111.399, in angle=-159.962] 0.770,0.852) .. (0.912,1.168); \draw [white, double=black, line width=0.006cm]([out angle=-29.349, in angle=156.893] 0.968,1.163) .. (1.063,1.117); \draw [white, double=black, line width=0.006cm]([out angle=-154.898, in angle=42.750] 1.062,1.160) .. (0.976,1.102); \draw [white, double=black, line width=0.006cm]([out angle=137.231, in angle=-25.078] 1.181,1.102) .. (1.095,1.160); \draw [white, double=black, line width=0.006cm]([out angle=23.124, in angle=-150.627] 1.094,1.117) .. (1.188,1.163); \draw [white, double=black, line width=0.011cm]([out angle=-20.036, in angle=68.603] 1.244,1.168) .. (1.386,0.852); \draw [white, double=black, line width=0.011cm]([out angle=-133.922, in angle=0.030] 1.649,1.262) .. (1.229,1.083); \draw [white, double=black] ([out angle=74.180, in angle=-62.195] 1.227,0.000) .. (1.207,0.196); \draw [white, double=black] ([out angle=131.469, in angle=-68.592] 0.895,0.646) .. (0.769,0.852); \draw [white, double=black] ([out angle=20.033, in angle=150.651] 0.912,1.168) .. (0.968,1.163); \draw [white, double=black] ([out angle=-23.079, in angle=-156.881] 1.063,1.117) .. (1.094,1.117); \draw [white, double=black] ([out angle=29.345, in angle=159.964] 1.188,1.164) .. (1.244,1.168); \draw [white, double=black] ([out angle=-111.397, in angle=48.543] 1.386,0.852) .. (1.261,0.646); \draw [white, double=black] ([out angle=-117.794, in angle=105.823] 0.949,0.196) .. (0.929,0.000); \draw [white, double=black] ([out angle=133.923, in angle=-147.515] 0.507,1.262) .. (0.617,2.181); \draw [white, double=black] ([out angle=-32.472, in angle=46.090] 1.539,2.181) .. (1.649,1.262); \draw [white, double=black] ([out angle=-179.970, in angle=-42.751] 1.229,1.083) .. (1.181,1.102); \draw [white, double=black] ([out angle=154.922, in angle=25.102] 1.095,1.160) .. (1.062,1.160); \draw [white, double=black] ([out angle=-137.253, in angle=-0.028] 0.975,1.102) .. (0.927,1.083); \end{scope} \end{scope}

==> diagrams/links-369.tex <==
\begin{scope} \clip (0,0) rectangle (3.350, 3.000); \begin{scope}[yshift=-2.422cm]  \draw [white, double=black, line width=0.106cm]([out angle=152.013, in angle=-55.248] 1.803,0.516) .. (0.548,1.632); \draw [white, double=black, line width=0.106cm]([out angle=55.265, in angle=-151.983] 0.548,0.212) .. (1.803,1.328); \draw [white, double=black, line width=0.016cm]([out angle=14.109, in angle=111.268] 2.209,1.484) .. (2.699,1.231); \draw [white, double=black, line width=0.016cm]([out angle=-132.730, in angle=90.750] 2.816,1.844) .. (2.571,1.206); \draw [white, double=black, line width=0.007cm]([out angle=-44.508, in angle=114.639] 2.602,1.133) .. (2.688,1.010); \draw [white, double=black, line width=0.007cm]([out angle=-119.394, in angle=71.747] 2.693,1.146) .. (2.632,1.007); \draw [white, double=black, line width=0.007cm]([out angle=-59.817, in angle=116.714] 2.636,0.968) .. (2.687,0.875); \draw [white, double=black, line width=0.007cm]([out angle=-116.706, in angle=59.796] 2.687,0.970) .. (2.636,0.876); \draw [white, double=black, line width=0.007cm]([out angle=-71.731, in angle=119.402] 2.632,0.837) .. (2.693,0.699); \draw [white, double=black, line width=0.007cm]([out angle=-114.631, in angle=44.469] 2.688,0.834) .. (2.602,0.712); \draw [white, double=black, line width=0.016cm]([out angle=-90.731, in angle=132.732] 2.571,0.639) .. (2.816,0.000); \draw [white, double=black, line width=0.016cm]([out angle=-111.260, in angle=-14.110] 2.699,0.614) .. (2.209,0.360); \draw [white, double=black] ([out angle=28.034, in angle=-165.891] 1.803,1.328) .. (2.209,1.484); \draw [white, double=black] ([out angle=-68.732, in angle=60.606] 2.699,1.231) .. (2.693,1.146); \draw [white, double=black] ([out angle=-108.253, in angle=120.183] 2.632,1.007) .. (2.636,0.968); \draw [white, double=black] ([out angle=-63.286, in angle=65.369] 2.687,0.875) .. (2.688,0.834); \draw [white, double=black] ([out angle=-135.531, in angle=89.269] 2.602,0.712) .. (2.571,0.639); \draw [white, double=black] ([out angle=124.752, in angle=-124.728] 0.548,1.632) .. (0.548,3.212); \draw [white, double=black] ([out angle=124.752, in angle=-124.728] 0.548,-1.368) .. (0.548,0.212); \draw [white, double=black] ([out angle=-47.268, in angle=47.289] 2.816,3.000) .. (2.816,1.844); \draw [white, double=black] ([out angle=-47.268, in angle=47.289] 2.816,0.000) .. (2.816,-1.156); \draw [white, double=black] ([out angle=-89.250, in angle=135.492] 2.571,1.206) .. (2.602,1.133); \draw [white, double=black] ([out angle=-65.361, in angle=63.294] 2.688,1.010) .. (2.687,0.970); \draw [white, double=black] ([out angle=-120.204, in angle=108.269] 2.636,0.876) .. (2.632,0.837); \draw [white, double=black] ([out angle=-60.598, in angle=68.740] 2.693,0.699) .. (2.699,0.614); \draw [white, double=black] ([out angle=165.890, in angle=-27.989] 2.209,0.360) .. (1.803,0.516); \end{scope} \begin{scope}[yshift=0.578cm]  \draw [white, double=black, line width=0.106cm]([out angle=152.013, in angle=-55.248] 1.803,0.516) .. (0.548,1.632); \draw [white, double=black, line width=0.106cm]([out angle=55.265, in angle=-151.983] 0.548,0.212) .. (1.803,1.328); \draw [white, double=black, line width=0.016cm]([out angle=14.109, in angle=111.268] 2.209,1.484) .. (2.699,1.231); \draw [white, double=black, line width=0.016cm]([out angle=-132.730, in angle=90.750] 2.816,1.844) .. (2.571,1.206); \draw [white, double=black, line width=0.007cm]([out angle=-44.508, in angle=114.639] 2.602,1.133) .. (2.688,1.010); \draw [white, double=black, line width=0.007cm]([out angle=-119.394, in angle=71.747] 2.693,1.146) .. (2.632,1.007); \draw [white, double=black, line width=0.007cm]([out angle=-59.817, in angle=116.714] 2.636,0.968) .. (2.687,0.875); \draw [white, double=black, line width=0.007cm]([out angle=-116.706, in angle=59.796] 2.687,0.970) .. (2.636,0.876); \draw [white, double=black, line width=0.007cm]([out angle=-71.731, in angle=119.402] 2.632,0.837) .. (2.693,0.699); \draw [white, double=black, line width=0.007cm]([out angle=-114.631, in angle=44.469] 2.688,0.834) .. (2.602,0.712); \draw [white, double=black, line width=0.016cm]([out angle=-90.731, in angle=132.732] 2.571,0.639) .. (2.816,0.000); \draw [white, double=black, line width=0.016cm]([out angle=-111.260, in angle=-14.110] 2.699,0.614) .. (2.209,0.360); \draw [white, double=black] ([out angle=28.034, in angle=-165.891] 1.803,1.328) .. (2.209,1.484); \draw [white, double=black] ([out angle=-68.732, in angle=60.606] 2.699,1.231) .. (2.693,1.146); \draw [white, double=black] ([out angle=-108.253, in angle=120.183] 2.632,1.007) .. (2.636,0.968); \draw [white, double=black] ([out angle=-63.286, in angle=65.369] 2.687,0.875) .. (2.688,0.834); \draw [white, double=black] ([out angle=-135.531, in angle=89.269] 2.602,0.712) .. (2.571,0.639); \draw [white, double=black] ([out angle=124.752, in angle=-124.728] 0.548,1.632) .. (0.548,3.212); \draw [white, double=black] ([out angle=124.752, in angle=-124.728] 0.548,-1.368) .. (0.548,0.212); \draw [white, double=black] ([out angle=-47.268, in angle=47.289] 2.816,3.000) .. (2.816,1.844); \draw [white, double=black] ([out angle=-47.268, in angle=47.289] 2.816,0.000) .. (2.816,-1.156); \draw [white, double=black] ([out angle=-89.250, in angle=135.492] 2.571,1.206) .. (2.602,1.133); \draw [white, double=black] ([out angle=-65.361, in angle=63.294] 2.688,1.010) .. (2.687,0.970); \draw [white, double=black] ([out angle=-120.204, in angle=108.269] 2.636,0.876) .. (2.632,0.837); \draw [white, double=black] ([out angle=-60.598, in angle=68.740] 2.693,0.699) .. (2.699,0.614); \draw [white, double=black] ([out angle=165.890, in angle=-27.989] 2.209,0.360) .. (1.803,0.516); \end{scope} \end{scope}

==> diagrams/links-37.tex <==
 \draw [white, double=black, line width=0.017cm]([out angle=-51.730, in angle=80.587] 1.600,0.183) .. (1.706,-0.230); \draw [white, double=black, line width=0.017cm]([out angle=180.000, in angle=47.681] 1.977,0.000) .. (1.587,-0.172); \draw [white, double=black, line width=0.015cm]([out angle=-87.779, in angle=99.295] 1.557,-0.255) .. (1.581,-0.496); \draw [white, double=black, line width=0.015cm]([out angle=-143.951, in angle=28.971] 1.660,-0.305) .. (1.456,-0.435); \draw [white, double=black, line width=0.025cm]([out angle=-108.443, in angle=169.900] 1.379,-0.527) .. (1.888,-1.383); \draw [white, double=black, line width=0.025cm]([out angle=-123.284, in angle=-41.631] 1.556,-0.613) .. (0.569,-0.743); \draw [white, double=black, line width=0.102cm]([out angle=54.950, in angle=-165.811] 0.437,0.386) .. (1.613,1.196); \draw [white, double=black, line width=0.102cm]([out angle=-104.574, in angle=131.793] 1.066,1.747) .. (1.382,0.442); \draw [white, double=black, line width=0.102cm]([out angle=95.909, in angle=-28.878] 2.670,0.991) .. (1.925,2.116); \draw [white, double=black, line width=0.102cm]([out angle=32.359, in angle=157.146] 1.948,1.341) .. (3.293,1.452); \draw [white, double=black, line width=0.102cm]([out angle=-127.158, in angle=-3.526] 3.535,0.550) .. (2.315,-0.010); \draw [white, double=black, line width=0.102cm]([out angle=73.319, in angle=-65.921] 2.857,-0.787) .. (2.765,0.638); \draw [white, double=black] ([out angle=176.474, in angle=0.000] 2.315,-0.010) .. (1.977,0.000); \draw [white, double=black] ([out angle=-132.319, in angle=92.221] 1.587,-0.172) .. (1.557,-0.255); \draw [white, double=black] ([out angle=-80.705, in angle=56.716] 1.581,-0.496) .. (1.556,-0.613); \draw [white, double=black] ([out angle=138.369, in angle=-125.050] 0.569,-0.743) .. (0.437,0.386); \draw [white, double=black] ([out angle=14.189, in angle=-147.641] 1.613,1.196) .. (1.948,1.341); \draw [white, double=black] ([out angle=-22.854, in angle=52.842] 3.293,1.452) .. (3.535,0.550); \draw [white, double=black] ([out angle=-48.207, in angle=128.270] 1.382,0.442) .. (1.600,0.183); \draw [white, double=black] ([out angle=-99.413, in angle=36.049] 1.706,-0.230) .. (1.660,-0.305); \draw [white, double=black] ([out angle=-151.029, in angle=71.557] 1.456,-0.435) .. (1.379,-0.527); \draw [white, double=black] ([out angle=-106.681, in angle=-10.100] 2.857,-0.787) .. (1.888,-1.383); \draw [white, double=black] ([out angle=114.079, in angle=-84.091] 2.765,0.638) .. (2.670,0.991); \draw [white, double=black] ([out angle=75.426, in angle=151.122] 1.066,1.747) .. (1.925,2.116);

==> diagrams/links-370.tex <==
\begin{scope} \clip (0,0) rectangle (3.475, 3.000); \begin{scope}[yshift=-2.114cm]  \draw [white, double=black, line width=0.094cm]([out angle=152.281, in angle=-56.066] 1.755,0.420) .. (0.539,1.511); \draw [white, double=black, line width=0.094cm]([out angle=56.078, in angle=-156.674] 0.539,0.113) .. (1.783,1.146); \draw [white, double=black, line width=0.026cm]([out angle=5.087, in angle=106.953] 2.203,1.252) .. (2.739,0.891); \draw [white, double=black, line width=0.026cm]([out angle=-135.914, in angle=77.960] 2.916,1.579) .. (2.531,0.882); \draw [white, double=black, line width=0.023cm]([out angle=-65.213, in angle=118.698] 2.545,0.756) .. (2.717,0.413); \draw [white, double=black, line width=0.023cm]([out angle=-120.262, in angle=31.578] 2.722,0.747) .. (2.462,0.481); \draw [white, double=black, line width=0.011cm]([out angle=-136.725, in angle=114.614] 2.337,0.386) .. (2.287,0.125); \draw [white, double=black, line width=0.011cm]([out angle=146.654, in angle=-12.489] 2.355,0.184) .. (2.059,0.309); \draw [white, double=black, line width=0.010cm]([out angle=122.440, in angle=-70.847] 2.457,0.000) .. (2.389,0.141); \draw [white, double=black, line width=0.010cm]([out angle=-12.716, in angle=-171.914] 2.338,0.084) .. (2.493,0.078); \draw [white, double=black, line width=0.014cm]([out angle=-27.387, in angle=129.397] 2.555,3.067) .. (2.981,2.722); \draw [white, double=black, line width=0.014cm]([out angle=-27.387, in angle=129.397] 2.555,0.067) .. (2.981,-0.278); \draw [white, double=black, line width=0.014cm]([out angle=-84.642, in angle=-4.393] 2.777,3.217) .. (2.524,2.960); \draw [white, double=black, line width=0.014cm]([out angle=-84.642, in angle=-4.393] 2.777,0.217) .. (2.524,-0.040); \draw [white, double=black] ([out angle=23.332, in angle=-174.913] 1.783,1.146) .. (2.203,1.252); \draw [white, double=black] ([out angle=-73.047, in angle=59.738] 2.739,0.891) .. (2.722,0.747); \draw [white, double=black] ([out angle=-148.422, in angle=43.275] 2.462,0.481) .. (2.338,0.386); \draw [white, double=black] ([out angle=-65.386, in angle=167.284] 2.287,0.125) .. (2.338,0.084); \draw [white, double=black] ([out angle=8.086, in angle=152.613] 2.492,0.078) .. (2.555,0.067); \draw [white, double=black] ([out angle=123.934, in angle=-123.911] 0.539,1.511) .. (0.539,3.113); \draw [white, double=black] ([out angle=123.934, in angle=-123.911] 0.539,-1.489) .. (0.539,0.113); \draw [white, double=black] ([out angle=-50.603, in angle=44.103] 2.981,2.722) .. (2.916,1.578); \draw [white, double=black] ([out angle=-102.040, in angle=114.787] 2.531,0.882) .. (2.545,0.756); \draw [white, double=black] ([out angle=-61.302, in angle=95.358] 2.717,0.413) .. (2.777,0.217); \draw [white, double=black] ([out angle=175.607, in angle=-57.560] 2.524,2.960) .. (2.457,3.000); \draw [white, double=black] ([out angle=175.607, in angle=-57.560] 2.524,-0.040) .. (2.457,-0.000); \draw [white, double=black] ([out angle=109.153, in angle=-33.346] 2.389,0.141) .. (2.355,0.184); \draw [white, double=black] ([out angle=167.511, in angle=-27.703] 2.059,0.309) .. (1.755,0.420); \end{scope} \begin{scope}[yshift=0.886cm]  \draw [white, double=black, line width=0.094cm]([out angle=152.281, in angle=-56.066] 1.755,0.420) .. (0.539,1.511); \draw [white, double=black, line width=0.094cm]([out angle=56.078, in angle=-156.674] 0.539,0.113) .. (1.783,1.146); \draw [white, double=black, line width=0.026cm]([out angle=5.087, in angle=106.953] 2.203,1.252) .. (2.739,0.891); \draw [white, double=black, line width=0.026cm]([out angle=-135.914, in angle=77.960] 2.916,1.579) .. (2.531,0.882); \draw [white, double=black, line width=0.023cm]([out angle=-65.213, in angle=118.698] 2.545,0.756) .. (2.717,0.413); \draw [white, double=black, line width=0.023cm]([out angle=-120.262, in angle=31.578] 2.722,0.747) .. (2.462,0.481); \draw [white, double=black, line width=0.011cm]([out angle=-136.725, in angle=114.614] 2.337,0.386) .. (2.287,0.125); \draw [white, double=black, line width=0.011cm]([out angle=146.654, in angle=-12.489] 2.355,0.184) .. (2.059,0.309); \draw [white, double=black, line width=0.010cm]([out angle=122.440, in angle=-70.847] 2.457,0.000) .. (2.389,0.141); \draw [white, double=black, line width=0.010cm]([out angle=-12.716, in angle=-171.914] 2.338,0.084) .. (2.493,0.078); \draw [white, double=black, line width=0.014cm]([out angle=-27.387, in angle=129.397] 2.555,3.067) .. (2.981,2.722); \draw [white, double=black, line width=0.014cm]([out angle=-27.387, in angle=129.397] 2.555,0.067) .. (2.981,-0.278); \draw [white, double=black, line width=0.014cm]([out angle=-84.642, in angle=-4.393] 2.777,3.217) .. (2.524,2.960); \draw [white, double=black, line width=0.014cm]([out angle=-84.642, in angle=-4.393] 2.777,0.217) .. (2.524,-0.040); \draw [white, double=black] ([out angle=23.332, in angle=-174.913] 1.783,1.146) .. (2.203,1.252); \draw [white, double=black] ([out angle=-73.047, in angle=59.738] 2.739,0.891) .. (2.722,0.747); \draw [white, double=black] ([out angle=-148.422, in angle=43.275] 2.462,0.481) .. (2.338,0.386); \draw [white, double=black] ([out angle=-65.386, in angle=167.284] 2.287,0.125) .. (2.338,0.084); \draw [white, double=black] ([out angle=8.086, in angle=152.613] 2.492,0.078) .. (2.555,0.067); \draw [white, double=black] ([out angle=123.934, in angle=-123.911] 0.539,1.511) .. (0.539,3.113); \draw [white, double=black] ([out angle=123.934, in angle=-123.911] 0.539,-1.489) .. (0.539,0.113); \draw [white, double=black] ([out angle=-50.603, in angle=44.103] 2.981,2.722) .. (2.916,1.578); \draw [white, double=black] ([out angle=-102.040, in angle=114.787] 2.531,0.882) .. (2.545,0.756); \draw [white, double=black] ([out angle=-61.302, in angle=95.358] 2.717,0.413) .. (2.777,0.217); \draw [white, double=black] ([out angle=175.607, in angle=-57.560] 2.524,2.960) .. (2.457,3.000); \draw [white, double=black] ([out angle=175.607, in angle=-57.560] 2.524,-0.040) .. (2.457,-0.000); \draw [white, double=black] ([out angle=109.153, in angle=-33.346] 2.389,0.141) .. (2.355,0.184); \draw [white, double=black] ([out angle=167.511, in angle=-27.703] 2.059,0.309) .. (1.755,0.420); \end{scope} \end{scope}

==> diagrams/links-371.tex <==
\begin{scope} \clip (0,0) rectangle (3.295, 3.000); \begin{scope}[yshift=-2.494cm]  \draw [white, double=black, line width=0.057cm]([out angle=-68.281, in angle=172.184] 0.736,0.918) .. (1.439,0.368); \draw [white, double=black, line width=0.057cm]([out angle=-118.577, in angle=46.041] 1.174,0.892) .. (0.568,0.066); \draw [white, double=black, line width=0.022cm]([out angle=74.267, in angle=-53.416] 1.256,1.092) .. (1.188,1.464); \draw [white, double=black, line width=0.022cm]([out angle=-6.066, in angle=-174.701] 1.104,1.317) .. (1.523,1.314); \draw [white, double=black, line width=0.024cm]([out angle=145.724, in angle=-52.302] 1.005,1.354) .. (0.501,1.829); \draw [white, double=black, line width=0.024cm]([out angle=86.148, in angle=176.623] 0.692,1.202) .. (1.065,1.531); \draw [white, double=black, line width=0.057cm]([out angle=-61.397, in angle=133.972] 2.120,0.891) .. (2.726,0.066); \draw [white, double=black, line width=0.057cm]([out angle=-111.713, in angle=7.836] 2.558,0.918) .. (1.856,0.367); \draw [white, double=black, line width=0.024cm]([out angle=93.863, in angle=3.378] 2.603,1.201) .. (2.229,1.531); \draw [white, double=black, line width=0.024cm]([out angle=34.278, in angle=-127.697] 2.290,1.354) .. (2.794,1.829); \draw [white, double=black, line width=0.022cm]([out angle=-173.959, in angle=-5.317] 2.191,1.317) .. (1.772,1.314); \draw [white, double=black, line width=0.022cm]([out angle=105.706, in angle=-126.594] 2.038,1.092) .. (2.107,1.464); \draw [white, double=black] ([out angle=61.423, in angle=-105.701] 1.174,0.892) .. (1.256,1.093); \draw [white, double=black] ([out angle=126.584, in angle=-3.392] 1.188,1.464) .. (1.065,1.530); \draw [white, double=black] ([out angle=-93.856, in angle=111.719] 0.691,1.201) .. (0.736,0.918); \draw [white, double=black] ([out angle=-7.822, in angle=-172.164] 1.439,0.367) .. (1.856,0.367); \draw [white, double=black] ([out angle=68.287, in angle=-86.137] 2.558,0.918) .. (2.603,1.201); \draw [white, double=black] ([out angle=-176.622, in angle=53.425] 2.229,1.531) .. (2.107,1.464); \draw [white, double=black] ([out angle=-74.268, in angle=118.603] 2.038,1.092) .. (2.120,0.891); \draw [white, double=black] ([out angle=127.698, in angle=-133.959] 0.501,1.829) .. (0.568,3.066); \draw [white, double=black] ([out angle=127.698, in angle=-133.959] 0.501,-1.171) .. (0.568,0.066); \draw [white, double=black] ([out angle=-46.028, in angle=52.316] 2.726,3.066) .. (2.794,1.828); \draw [white, double=black] ([out angle=-46.028, in angle=52.316] 2.726,0.066) .. (2.794,-1.172); \draw [white, double=black] ([out angle=-145.722, in angle=6.082] 2.290,1.354) .. (2.190,1.317); \draw [white, double=black] ([out angle=174.683, in angle=5.299] 1.772,1.314) .. (1.523,1.314); \draw [white, double=black] ([out angle=173.955, in angle=-34.276] 1.104,1.318) .. (1.005,1.354); \end{scope} \begin{scope}[yshift=0.506cm]  \draw [white, double=black, line width=0.057cm]([out angle=-68.281, in angle=172.184] 0.736,0.918) .. (1.439,0.368); \draw [white, double=black, line width=0.057cm]([out angle=-118.577, in angle=46.041] 1.174,0.892) .. (0.568,0.066); \draw [white, double=black, line width=0.022cm]([out angle=74.267, in angle=-53.416] 1.256,1.092) .. (1.188,1.464); \draw [white, double=black, line width=0.022cm]([out angle=-6.066, in angle=-174.701] 1.104,1.317) .. (1.523,1.314); \draw [white, double=black, line width=0.024cm]([out angle=145.724, in angle=-52.302] 1.005,1.354) .. (0.501,1.829); \draw [white, double=black, line width=0.024cm]([out angle=86.148, in angle=176.623] 0.692,1.202) .. (1.065,1.531); \draw [white, double=black, line width=0.057cm]([out angle=-61.397, in angle=133.972] 2.120,0.891) .. (2.726,0.066); \draw [white, double=black, line width=0.057cm]([out angle=-111.713, in angle=7.836] 2.558,0.918) .. (1.856,0.367); \draw [white, double=black, line width=0.024cm]([out angle=93.863, in angle=3.378] 2.603,1.201) .. (2.229,1.531); \draw [white, double=black, line width=0.024cm]([out angle=34.278, in angle=-127.697] 2.290,1.354) .. (2.794,1.829); \draw [white, double=black, line width=0.022cm]([out angle=-173.959, in angle=-5.317] 2.191,1.317) .. (1.772,1.314); \draw [white, double=black, line width=0.022cm]([out angle=105.706, in angle=-126.594] 2.038,1.092) .. (2.107,1.464); \draw [white, double=black] ([out angle=61.423, in angle=-105.701] 1.174,0.892) .. (1.256,1.093); \draw [white, double=black] ([out angle=126.584, in angle=-3.392] 1.188,1.464) .. (1.065,1.530); \draw [white, double=black] ([out angle=-93.856, in angle=111.719] 0.691,1.201) .. (0.736,0.918); \draw [white, double=black] ([out angle=-7.822, in angle=-172.164] 1.439,0.367) .. (1.856,0.367); \draw [white, double=black] ([out angle=68.287, in angle=-86.137] 2.558,0.918) .. (2.603,1.201); \draw [white, double=black] ([out angle=-176.622, in angle=53.425] 2.229,1.531) .. (2.107,1.464); \draw [white, double=black] ([out angle=-74.268, in angle=118.603] 2.038,1.092) .. (2.120,0.891); \draw [white, double=black] ([out angle=127.698, in angle=-133.959] 0.501,1.829) .. (0.568,3.066); \draw [white, double=black] ([out angle=127.698, in angle=-133.959] 0.501,-1.171) .. (0.568,0.066); \draw [white, double=black] ([out angle=-46.028, in angle=52.316] 2.726,3.066) .. (2.794,1.828); \draw [white, double=black] ([out angle=-46.028, in angle=52.316] 2.726,0.066) .. (2.794,-1.172); \draw [white, double=black] ([out angle=-145.722, in angle=6.082] 2.290,1.354) .. (2.190,1.317); \draw [white, double=black] ([out angle=174.683, in angle=5.299] 1.772,1.314) .. (1.523,1.314); \draw [white, double=black] ([out angle=173.955, in angle=-34.276] 1.104,1.318) .. (1.005,1.354); \end{scope} \end{scope}

==> diagrams/links-372.tex <==
\begin{scope} \clip (0,0) rectangle (2.846, 3.000); \begin{scope}[yshift=-2.478cm]  \draw [white, double=black, line width=0.025cm]([out angle=177.884, in angle=-71.741] 1.230,0.315) .. (0.703,0.711); \draw [white, double=black, line width=0.025cm]([out angle=45.784, in angle=-100.070] 0.548,0.042) .. (0.899,0.725); \draw [white, double=black, line width=0.021cm]([out angle=122.959, in angle=-61.216] 0.874,0.848) .. (0.715,1.114); \draw [white, double=black, line width=0.021cm]([out angle=61.218, in angle=-122.936] 0.715,0.842) .. (0.874,1.108); \draw [white, double=black, line width=0.025cm]([out angle=100.093, in angle=-45.769] 0.899,1.231) .. (0.549,1.915); \draw [white, double=black, line width=0.025cm]([out angle=71.752, in angle=-177.862] 0.703,1.245) .. (1.230,1.642); \draw [white, double=black, line width=0.025cm]([out angle=-2.144, in angle=108.249] 1.616,1.642) .. (2.143,1.245); \draw [white, double=black, line width=0.025cm]([out angle=-134.230, in angle=79.902] 2.297,1.915) .. (1.947,1.231); \draw [white, double=black, line width=0.021cm]([out angle=-57.036, in angle=118.787] 1.971,1.109) .. (2.131,0.842); \draw [white, double=black, line width=0.021cm]([out angle=-118.788, in angle=57.018] 2.131,1.114) .. (1.971,0.848); \draw [white, double=black, line width=0.025cm]([out angle=-79.897, in angle=134.230] 1.947,0.725) .. (2.297,0.042); \draw [white, double=black, line width=0.025cm]([out angle=-108.249, in angle=2.122] 2.143,0.711) .. (1.616,0.315); \draw [white, double=black] ([out angle=79.930, in angle=-57.041] 0.899,0.725) .. (0.874,0.848); \draw [white, double=black] ([out angle=118.784, in angle=-108.260] 0.715,1.114) .. (0.703,1.245); \draw [white, double=black] ([out angle=2.145, in angle=177.856] 1.230,1.642) .. (1.616,1.642); \draw [white, double=black] ([out angle=-71.751, in angle=61.212] 2.143,1.245) .. (2.131,1.114); \draw [white, double=black] ([out angle=-122.982, in angle=100.103] 1.971,0.848) .. (1.947,0.725); \draw [white, double=black] ([out angle=134.231, in angle=-134.216] 0.549,1.915) .. (0.548,3.042); \draw [white, double=black] ([out angle=134.231, in angle=-134.216] 0.549,-1.085) .. (0.548,0.042); \draw [white, double=black] ([out angle=-45.770, in angle=45.781] 2.297,3.042) .. (2.298,1.914); \draw [white, double=black] ([out angle=-45.770, in angle=45.781] 2.297,0.042) .. (2.298,-1.086); \draw [white, double=black] ([out angle=-100.098, in angle=122.964] 1.947,1.231) .. (1.971,1.109); \draw [white, double=black] ([out angle=-61.213, in angle=71.751] 2.131,0.842) .. (2.143,0.711); \draw [white, double=black] ([out angle=-177.878, in angle=-2.093] 1.616,0.315) .. (1.230,0.315); \draw [white, double=black] ([out angle=108.259, in angle=-118.782] 0.703,0.711) .. (0.715,0.842); \draw [white, double=black] ([out angle=57.034, in angle=-79.907] 0.874,1.109) .. (0.899,1.231); \end{scope} \begin{scope}[yshift=0.522cm]  \draw [white, double=black, line width=0.025cm]([out angle=177.884, in angle=-71.741] 1.230,0.315) .. (0.703,0.711); \draw [white, double=black, line width=0.025cm]([out angle=45.784, in angle=-100.070] 0.548,0.042) .. (0.899,0.725); \draw [white, double=black, line width=0.021cm]([out angle=122.959, in angle=-61.216] 0.874,0.848) .. (0.715,1.114); \draw [white, double=black, line width=0.021cm]([out angle=61.218, in angle=-122.936] 0.715,0.842) .. (0.874,1.108); \draw [white, double=black, line width=0.025cm]([out angle=100.093, in angle=-45.769] 0.899,1.231) .. (0.549,1.915); \draw [white, double=black, line width=0.025cm]([out angle=71.752, in angle=-177.862] 0.703,1.245) .. (1.230,1.642); \draw [white, double=black, line width=0.025cm]([out angle=-2.144, in angle=108.249] 1.616,1.642) .. (2.143,1.245); \draw [white, double=black, line width=0.025cm]([out angle=-134.230, in angle=79.902] 2.297,1.915) .. (1.947,1.231); \draw [white, double=black, line width=0.021cm]([out angle=-57.036, in angle=118.787] 1.971,1.109) .. (2.131,0.842); \draw [white, double=black, line width=0.021cm]([out angle=-118.788, in angle=57.018] 2.131,1.114) .. (1.971,0.848); \draw [white, double=black, line width=0.025cm]([out angle=-79.897, in angle=134.230] 1.947,0.725) .. (2.297,0.042); \draw [white, double=black, line width=0.025cm]([out angle=-108.249, in angle=2.122] 2.143,0.711) .. (1.616,0.315); \draw [white, double=black] ([out angle=79.930, in angle=-57.041] 0.899,0.725) .. (0.874,0.848); \draw [white, double=black] ([out angle=118.784, in angle=-108.260] 0.715,1.114) .. (0.703,1.245); \draw [white, double=black] ([out angle=2.145, in angle=177.856] 1.230,1.642) .. (1.616,1.642); \draw [white, double=black] ([out angle=-71.751, in angle=61.212] 2.143,1.245) .. (2.131,1.114); \draw [white, double=black] ([out angle=-122.982, in angle=100.103] 1.971,0.848) .. (1.947,0.725); \draw [white, double=black] ([out angle=134.231, in angle=-134.216] 0.549,1.915) .. (0.548,3.042); \draw [white, double=black] ([out angle=134.231, in angle=-134.216] 0.549,-1.085) .. (0.548,0.042); \draw [white, double=black] ([out angle=-45.770, in angle=45.781] 2.297,3.042) .. (2.298,1.914); \draw [white, double=black] ([out angle=-45.770, in angle=45.781] 2.297,0.042) .. (2.298,-1.086); \draw [white, double=black] ([out angle=-100.098, in angle=122.964] 1.947,1.231) .. (1.971,1.109); \draw [white, double=black] ([out angle=-61.213, in angle=71.751] 2.131,0.842) .. (2.143,0.711); \draw [white, double=black] ([out angle=-177.878, in angle=-2.093] 1.616,0.315) .. (1.230,0.315); \draw [white, double=black] ([out angle=108.259, in angle=-118.782] 0.703,0.711) .. (0.715,0.842); \draw [white, double=black] ([out angle=57.034, in angle=-79.907] 0.874,1.109) .. (0.899,1.231); \end{scope} \end{scope}

==> diagrams/links-373.tex <==
\begin{scope} \clip (0,0) rectangle (4.330, 3.000); \begin{scope}[yshift=-2.355cm]  \draw [white, double=black, line width=0.044cm]([out angle=166.615, in angle=-59.358] 1.628,0.678) .. (0.501,1.508); \draw [white, double=black, line width=0.044cm]([out angle=59.386, in angle=-166.577] 0.501,0.200) .. (1.628,1.031); \draw [white, double=black, line width=0.029cm]([out angle=-33.334, in angle=153.647] 1.853,0.992) .. (2.284,0.744); \draw [white, double=black, line width=0.029cm]([out angle=-153.640, in angle=33.341] 2.284,0.965) .. (1.853,0.718); \draw [white, double=black, line width=0.030cm]([out angle=134.519, in angle=-21.578] 2.972,0.627) .. (2.451,0.972); \draw [white, double=black, line width=0.030cm]([out angle=21.553, in angle=-134.515] 2.451,0.737) .. (2.972,1.083); \draw [white, double=black, line width=0.020cm]([out angle=23.222, in angle=113.497] 3.242,1.268) .. (3.737,1.071); \draw [white, double=black, line width=0.020cm]([out angle=-128.357, in angle=89.053] 3.820,1.710) .. (3.581,1.040); \draw [white, double=black, line width=0.016cm]([out angle=-52.849, in angle=115.762] 3.610,0.951) .. (3.735,0.747); \draw [white, double=black, line width=0.016cm]([out angle=-115.762, in angle=52.833] 3.735,0.963) .. (3.610,0.760); \draw [white, double=black, line width=0.020cm]([out angle=-89.048, in angle=128.357] 3.581,0.670) .. (3.820,0.000); \draw [white, double=black, line width=0.020cm]([out angle=-113.498, in angle=-23.238] 3.737,0.639) .. (3.242,0.443); \draw [white, double=black] ([out angle=13.413, in angle=146.666] 1.628,1.031) .. (1.853,0.992); \draw [white, double=black] ([out angle=-26.342, in angle=-158.404] 2.283,0.744) .. (2.451,0.737); \draw [white, double=black] ([out angle=45.533, in angle=-156.778] 2.972,1.083) .. (3.242,1.268); \draw [white, double=black] ([out angle=-66.503, in angle=64.238] 3.737,1.071) .. (3.735,0.963); \draw [white, double=black] ([out angle=-127.167, in angle=90.952] 3.610,0.760) .. (3.581,0.670); \draw [white, double=black] ([out angle=120.642, in angle=-120.625] 0.501,1.508) .. (0.501,3.200); \draw [white, double=black] ([out angle=120.642, in angle=-120.625] 0.501,-1.492) .. (0.501,0.200); \draw [white, double=black] ([out angle=-51.643, in angle=51.657] 3.820,3.000) .. (3.820,1.710); \draw [white, double=black] ([out angle=-51.643, in angle=51.657] 3.820,-0.000) .. (3.820,-1.290); \draw [white, double=black] ([out angle=-90.947, in angle=127.151] 3.581,1.040) .. (3.610,0.951); \draw [white, double=black] ([out angle=-64.238, in angle=66.502] 3.735,0.747) .. (3.737,0.639); \draw [white, double=black] ([out angle=156.762, in angle=-45.450] 3.242,0.443) .. (2.972,0.627); \draw [white, double=black] ([out angle=158.422, in angle=26.360] 2.451,0.972) .. (2.284,0.965); \draw [white, double=black] ([out angle=-146.648, in angle=-13.395] 1.853,0.718) .. (1.628,0.678); \end{scope} \begin{scope}[yshift=0.645cm]  \draw [white, double=black, line width=0.044cm]([out angle=166.615, in angle=-59.358] 1.628,0.678) .. (0.501,1.508); \draw [white, double=black, line width=0.044cm]([out angle=59.386, in angle=-166.577] 0.501,0.200) .. (1.628,1.031); \draw [white, double=black, line width=0.029cm]([out angle=-33.334, in angle=153.647] 1.853,0.992) .. (2.284,0.744); \draw [white, double=black, line width=0.029cm]([out angle=-153.640, in angle=33.341] 2.284,0.965) .. (1.853,0.718); \draw [white, double=black, line width=0.030cm]([out angle=134.519, in angle=-21.578] 2.972,0.627) .. (2.451,0.972); \draw [white, double=black, line width=0.030cm]([out angle=21.553, in angle=-134.515] 2.451,0.737) .. (2.972,1.083); \draw [white, double=black, line width=0.020cm]([out angle=23.222, in angle=113.497] 3.242,1.268) .. (3.737,1.071); \draw [white, double=black, line width=0.020cm]([out angle=-128.357, in angle=89.053] 3.820,1.710) .. (3.581,1.040); \draw [white, double=black, line width=0.016cm]([out angle=-52.849, in angle=115.762] 3.610,0.951) .. (3.735,0.747); \draw [white, double=black, line width=0.016cm]([out angle=-115.762, in angle=52.833] 3.735,0.963) .. (3.610,0.760); \draw [white, double=black, line width=0.020cm]([out angle=-89.048, in angle=128.357] 3.581,0.670) .. (3.820,0.000); \draw [white, double=black, line width=0.020cm]([out angle=-113.498, in angle=-23.238] 3.737,0.639) .. (3.242,0.443); \draw [white, double=black] ([out angle=13.413, in angle=146.666] 1.628,1.031) .. (1.853,0.992); \draw [white, double=black] ([out angle=-26.342, in angle=-158.404] 2.283,0.744) .. (2.451,0.737); \draw [white, double=black] ([out angle=45.533, in angle=-156.778] 2.972,1.083) .. (3.242,1.268); \draw [white, double=black] ([out angle=-66.503, in angle=64.238] 3.737,1.071) .. (3.735,0.963); \draw [white, double=black] ([out angle=-127.167, in angle=90.952] 3.610,0.760) .. (3.581,0.670); \draw [white, double=black] ([out angle=120.642, in angle=-120.625] 0.501,1.508) .. (0.501,3.200); \draw [white, double=black] ([out angle=120.642, in angle=-120.625] 0.501,-1.492) .. (0.501,0.200); \draw [white, double=black] ([out angle=-51.643, in angle=51.657] 3.820,3.000) .. (3.820,1.710); \draw [white, double=black] ([out angle=-51.643, in angle=51.657] 3.820,-0.000) .. (3.820,-1.290); \draw [white, double=black] ([out angle=-90.947, in angle=127.151] 3.581,1.040) .. (3.610,0.951); \draw [white, double=black] ([out angle=-64.238, in angle=66.502] 3.735,0.747) .. (3.737,0.639); \draw [white, double=black] ([out angle=156.762, in angle=-45.450] 3.242,0.443) .. (2.972,0.627); \draw [white, double=black] ([out angle=158.422, in angle=26.360] 2.451,0.972) .. (2.284,0.965); \draw [white, double=black] ([out angle=-146.648, in angle=-13.395] 1.853,0.718) .. (1.628,0.678); \end{scope} \end{scope}

==> diagrams/links-374.tex <==
\begin{scope} \clip (0,0) rectangle (3.572, 3.000); \begin{scope}[yshift=-2.339cm]  \draw [white, double=black, line width=0.090cm]([out angle=152.549, in angle=-56.296] 1.743,0.594) .. (0.536,1.675); \draw [white, double=black, line width=0.090cm]([out angle=56.306, in angle=-158.261] 0.537,0.283) .. (1.777,1.289); \draw [white, double=black, line width=0.047cm]([out angle=66.221, in angle=-132.240] 2.497,0.940) .. (3.018,1.742); \draw [white, double=black, line width=0.047cm]([out angle=0.927, in angle=110.826] 2.208,1.375) .. (2.864,0.930); \draw [white, double=black, line width=0.036cm]([out angle=128.151, in angle=-47.568] 3.063,0.000) .. (2.577,0.573); \draw [white, double=black, line width=0.036cm]([out angle=-4.148, in angle=-99.256] 2.455,0.323) .. (2.891,0.667); \draw [white, double=black, line width=0.008cm]([out angle=-141.348, in angle=-10.960] 2.279,0.557) .. (2.027,0.495); \draw [white, double=black, line width=0.008cm]([out angle=144.516, in angle=-117.255] 2.284,0.385) .. (2.233,0.595); \draw [white, double=black, line width=0.005cm]([out angle=13.017, in angle=-173.382] 2.264,0.619) .. (2.348,0.634); \draw [white, double=black, line width=0.005cm]([out angle=-115.220, in angle=78.262] 2.324,0.667) .. (2.297,0.587); \draw [white, double=black, line width=0.006cm]([out angle=136.885, in angle=15.057] 2.498,0.653) .. (2.351,0.690); \draw [white, double=black, line width=0.006cm]([out angle=47.637, in angle=-101.286] 2.376,0.648) .. (2.452,0.798); \draw [white, double=black] ([out angle=21.744, in angle=-179.073] 1.778,1.289) .. (2.208,1.375); \draw [white, double=black] ([out angle=-69.174, in angle=80.744] 2.864,0.930) .. (2.891,0.667); \draw [white, double=black] ([out angle=175.852, in angle=-35.484] 2.455,0.323) .. (2.284,0.385); \draw [white, double=black] ([out angle=62.745, in angle=-166.983] 2.233,0.594) .. (2.265,0.619); \draw [white, double=black] ([out angle=6.618, in angle=-132.363] 2.348,0.634) .. (2.376,0.648); \draw [white, double=black] ([out angle=78.714, in angle=-113.779] 2.452,0.797) .. (2.497,0.940); \draw [white, double=black] ([out angle=123.704, in angle=-123.678] 0.536,1.675) .. (0.536,3.284); \draw [white, double=black] ([out angle=123.704, in angle=-123.678] 0.536,-1.325) .. (0.536,0.284); \draw [white, double=black] ([out angle=47.782, in angle=-51.849] 3.018,1.741) .. (3.063,3.000); \draw [white, double=black] ([out angle=47.782, in angle=-51.849] 3.018,-1.259) .. (3.063,0.000); \draw [white, double=black] ([out angle=132.432, in angle=-43.115] 2.577,0.573) .. (2.498,0.653); \draw [white, double=black] ([out angle=-164.943, in angle=64.780] 2.351,0.690) .. (2.324,0.667); \draw [white, double=black] ([out angle=-101.738, in angle=38.652] 2.297,0.587) .. (2.279,0.557); \draw [white, double=black] ([out angle=169.040, in angle=-27.439] 2.027,0.495) .. (1.743,0.594); \end{scope} \begin{scope}[yshift=0.661cm]  \draw [white, double=black, line width=0.090cm]([out angle=152.549, in angle=-56.296] 1.743,0.594) .. (0.536,1.675); \draw [white, double=black, line width=0.090cm]([out angle=56.306, in angle=-158.261] 0.537,0.283) .. (1.777,1.289); \draw [white, double=black, line width=0.047cm]([out angle=66.221, in angle=-132.240] 2.497,0.940) .. (3.018,1.742); \draw [white, double=black, line width=0.047cm]([out angle=0.927, in angle=110.826] 2.208,1.375) .. (2.864,0.930); \draw [white, double=black, line width=0.036cm]([out angle=128.151, in angle=-47.568] 3.063,0.000) .. (2.577,0.573); \draw [white, double=black, line width=0.036cm]([out angle=-4.148, in angle=-99.256] 2.455,0.323) .. (2.891,0.667); \draw [white, double=black, line width=0.008cm]([out angle=-141.348, in angle=-10.960] 2.279,0.557) .. (2.027,0.495); \draw [white, double=black, line width=0.008cm]([out angle=144.516, in angle=-117.255] 2.284,0.385) .. (2.233,0.595); \draw [white, double=black, line width=0.005cm]([out angle=13.017, in angle=-173.382] 2.264,0.619) .. (2.348,0.634); \draw [white, double=black, line width=0.005cm]([out angle=-115.220, in angle=78.262] 2.324,0.667) .. (2.297,0.587); \draw [white, double=black, line width=0.006cm]([out angle=136.885, in angle=15.057] 2.498,0.653) .. (2.351,0.690); \draw [white, double=black, line width=0.006cm]([out angle=47.637, in angle=-101.286] 2.376,0.648) .. (2.452,0.798); \draw [white, double=black] ([out angle=21.744, in angle=-179.073] 1.778,1.289) .. (2.208,1.375); \draw [white, double=black] ([out angle=-69.174, in angle=80.744] 2.864,0.930) .. (2.891,0.667); \draw [white, double=black] ([out angle=175.852, in angle=-35.484] 2.455,0.323) .. (2.284,0.385); \draw [white, double=black] ([out angle=62.745, in angle=-166.983] 2.233,0.594) .. (2.265,0.619); \draw [white, double=black] ([out angle=6.618, in angle=-132.363] 2.348,0.634) .. (2.376,0.648); \draw [white, double=black] ([out angle=78.714, in angle=-113.779] 2.452,0.797) .. (2.497,0.940); \draw [white, double=black] ([out angle=123.704, in angle=-123.678] 0.536,1.675) .. (0.536,3.284); \draw [white, double=black] ([out angle=123.704, in angle=-123.678] 0.536,-1.325) .. (0.536,0.284); \draw [white, double=black] ([out angle=47.782, in angle=-51.849] 3.018,1.741) .. (3.063,3.000); \draw [white, double=black] ([out angle=47.782, in angle=-51.849] 3.018,-1.259) .. (3.063,0.000); \draw [white, double=black] ([out angle=132.432, in angle=-43.115] 2.577,0.573) .. (2.498,0.653); \draw [white, double=black] ([out angle=-164.943, in angle=64.780] 2.351,0.690) .. (2.324,0.667); \draw [white, double=black] ([out angle=-101.738, in angle=38.652] 2.297,0.587) .. (2.279,0.557); \draw [white, double=black] ([out angle=169.040, in angle=-27.439] 2.027,0.495) .. (1.743,0.594); \end{scope} \end{scope}

==> diagrams/links-375.tex <==
\begin{scope} \clip (0,0) rectangle (4.772, 3.000); \begin{scope}[yshift=-2.143cm]  \draw [white, double=black, line width=0.037cm]([out angle=168.433, in angle=-60.182] 1.586,0.495) .. (0.491,1.287); \draw [white, double=black, line width=0.037cm]([out angle=60.180, in angle=-168.425] 0.491,0.000) .. (1.586,0.792); \draw [white, double=black, line width=0.016cm]([out angle=-37.381, in angle=159.440] 1.771,0.749) .. (2.075,0.581); \draw [white, double=black, line width=0.016cm]([out angle=-159.467, in angle=37.354] 2.075,0.704) .. (1.771,0.536); \draw [white, double=black, line width=0.012cm]([out angle=154.425, in angle=-30.256] 2.351,0.596) .. (2.161,0.697); \draw [white, double=black, line width=0.012cm]([out angle=30.240, in angle=-154.451] 2.161,0.589) .. (2.351,0.689); \draw [white, double=black, line width=0.012cm]([out angle=-25.548, in angle=149.718] 2.421,0.689) .. (2.611,0.588); \draw [white, double=black, line width=0.012cm]([out angle=-149.743, in angle=25.566] 2.611,0.697) .. (2.421,0.596); \draw [white, double=black, line width=0.016cm]([out angle=142.597, in angle=-20.532] 3.002,0.536) .. (2.698,0.704); \draw [white, double=black, line width=0.016cm]([out angle=20.577, in angle=-142.618] 2.698,0.581) .. (3.002,0.749); \draw [white, double=black, line width=0.037cm]([out angle=-11.563, in angle=119.819] 3.186,0.792) .. (4.281,0.000); \draw [white, double=black, line width=0.037cm]([out angle=-119.815, in angle=11.579] 4.281,1.287) .. (3.186,0.495); \draw [white, double=black] ([out angle=11.558, in angle=142.619] 1.586,0.792) .. (1.771,0.749); \draw [white, double=black] ([out angle=-20.533, in angle=-149.744] 2.075,0.582) .. (2.161,0.589); \draw [white, double=black] ([out angle=25.549, in angle=154.452] 2.351,0.689) .. (2.421,0.689); \draw [white, double=black] ([out angle=-30.256, in angle=-159.467] 2.611,0.589) .. (2.698,0.582); \draw [white, double=black] ([out angle=37.352, in angle=168.437] 3.001,0.750) .. (3.186,0.792); \draw [white, double=black] ([out angle=119.818, in angle=-119.803] 0.491,1.287) .. (0.491,3.000); \draw [white, double=black] ([out angle=119.818, in angle=-119.803] 0.491,-1.713) .. (0.491,0.000); \draw [white, double=black] ([out angle=-60.181, in angle=60.198] 4.281,3.000) .. (4.281,1.287); \draw [white, double=black] ([out angle=-60.181, in angle=60.198] 4.281,0.000) .. (4.281,-1.713); \draw [white, double=black] ([out angle=-168.421, in angle=-37.423] 3.186,0.495) .. (3.001,0.537); \draw [white, double=black] ([out angle=159.468, in angle=30.257] 2.698,0.704) .. (2.611,0.697); \draw [white, double=black] ([out angle=-154.451, in angle=-25.548] 2.421,0.597) .. (2.351,0.597); \draw [white, double=black] ([out angle=149.744, in angle=20.533] 2.161,0.697) .. (2.075,0.704); \draw [white, double=black] ([out angle=-142.619, in angle=-11.558] 1.771,0.537) .. (1.586,0.495); \end{scope} \begin{scope}[yshift=0.857cm]  \draw [white, double=black, line width=0.037cm]([out angle=168.433, in angle=-60.182] 1.586,0.495) .. (0.491,1.287); \draw [white, double=black, line width=0.037cm]([out angle=60.180, in angle=-168.425] 0.491,0.000) .. (1.586,0.792); \draw [white, double=black, line width=0.016cm]([out angle=-37.381, in angle=159.440] 1.771,0.749) .. (2.075,0.581); \draw [white, double=black, line width=0.016cm]([out angle=-159.467, in angle=37.354] 2.075,0.704) .. (1.771,0.536); \draw [white, double=black, line width=0.012cm]([out angle=154.425, in angle=-30.256] 2.351,0.596) .. (2.161,0.697); \draw [white, double=black, line width=0.012cm]([out angle=30.240, in angle=-154.451] 2.161,0.589) .. (2.351,0.689); \draw [white, double=black, line width=0.012cm]([out angle=-25.548, in angle=149.718] 2.421,0.689) .. (2.611,0.588); \draw [white, double=black, line width=0.012cm]([out angle=-149.743, in angle=25.566] 2.611,0.697) .. (2.421,0.596); \draw [white, double=black, line width=0.016cm]([out angle=142.597, in angle=-20.532] 3.002,0.536) .. (2.698,0.704); \draw [white, double=black, line width=0.016cm]([out angle=20.577, in angle=-142.618] 2.698,0.581) .. (3.002,0.749); \draw [white, double=black, line width=0.037cm]([out angle=-11.563, in angle=119.819] 3.186,0.792) .. (4.281,0.000); \draw [white, double=black, line width=0.037cm]([out angle=-119.815, in angle=11.579] 4.281,1.287) .. (3.186,0.495); \draw [white, double=black] ([out angle=11.558, in angle=142.619] 1.586,0.792) .. (1.771,0.749); \draw [white, double=black] ([out angle=-20.533, in angle=-149.744] 2.075,0.582) .. (2.161,0.589); \draw [white, double=black] ([out angle=25.549, in angle=154.452] 2.351,0.689) .. (2.421,0.689); \draw [white, double=black] ([out angle=-30.256, in angle=-159.467] 2.611,0.589) .. (2.698,0.582); \draw [white, double=black] ([out angle=37.352, in angle=168.437] 3.001,0.750) .. (3.186,0.792); \draw [white, double=black] ([out angle=119.818, in angle=-119.803] 0.491,1.287) .. (0.491,3.000); \draw [white, double=black] ([out angle=119.818, in angle=-119.803] 0.491,-1.713) .. (0.491,0.000); \draw [white, double=black] ([out angle=-60.181, in angle=60.198] 4.281,3.000) .. (4.281,1.287); \draw [white, double=black] ([out angle=-60.181, in angle=60.198] 4.281,0.000) .. (4.281,-1.713); \draw [white, double=black] ([out angle=-168.421, in angle=-37.423] 3.186,0.495) .. (3.001,0.537); \draw [white, double=black] ([out angle=159.468, in angle=30.257] 2.698,0.704) .. (2.611,0.697); \draw [white, double=black] ([out angle=-154.451, in angle=-25.548] 2.421,0.597) .. (2.351,0.597); \draw [white, double=black] ([out angle=149.744, in angle=20.533] 2.161,0.697) .. (2.075,0.704); \draw [white, double=black] ([out angle=-142.619, in angle=-11.558] 1.771,0.537) .. (1.586,0.495); \end{scope} \end{scope}

==> diagrams/links-376.tex <==
\begin{scope} \clip (0,0) rectangle (3.572, 3.000); \begin{scope}[yshift=-2.339cm]  \draw [white, double=black, line width=0.090cm]([out angle=152.548, in angle=-56.296] 1.743,0.594) .. (0.536,1.675); \draw [white, double=black, line width=0.090cm]([out angle=56.306, in angle=-158.263] 0.537,0.283) .. (1.777,1.289); \draw [white, double=black, line width=0.047cm]([out angle=66.221, in angle=-132.240] 2.497,0.940) .. (3.017,1.742); \draw [white, double=black, line width=0.047cm]([out angle=0.927, in angle=110.826] 2.208,1.375) .. (2.864,0.930); \draw [white, double=black, line width=0.036cm]([out angle=128.150, in angle=-47.569] 3.063,0.000) .. (2.577,0.573); \draw [white, double=black, line width=0.036cm]([out angle=-4.149, in angle=-99.256] 2.455,0.323) .. (2.891,0.667); \draw [white, double=black, line width=0.008cm]([out angle=144.518, in angle=-117.254] 2.284,0.385) .. (2.233,0.595); \draw [white, double=black, line width=0.008cm]([out angle=-10.961, in angle=-141.348] 2.027,0.495) .. (2.279,0.557); \draw [white, double=black, line width=0.005cm]([out angle=-115.216, in angle=78.261] 2.324,0.667) .. (2.297,0.587); \draw [white, double=black, line width=0.005cm]([out angle=-173.383, in angle=13.018] 2.348,0.634) .. (2.264,0.619); \draw [white, double=black, line width=0.006cm]([out angle=47.636, in angle=-101.284] 2.376,0.648) .. (2.452,0.798); \draw [white, double=black, line width=0.006cm]([out angle=15.054, in angle=136.884] 2.350,0.690) .. (2.498,0.653); \draw [white, double=black] ([out angle=21.743, in angle=-179.073] 1.778,1.289) .. (2.208,1.375); \draw [white, double=black] ([out angle=-69.174, in angle=80.744] 2.864,0.930) .. (2.891,0.667); \draw [white, double=black] ([out angle=175.851, in angle=-35.482] 2.455,0.323) .. (2.284,0.385); \draw [white, double=black] ([out angle=62.746, in angle=-166.982] 2.233,0.594) .. (2.264,0.619); \draw [white, double=black] ([out angle=6.617, in angle=-132.364] 2.348,0.634) .. (2.376,0.648); \draw [white, double=black] ([out angle=78.716, in angle=-113.779] 2.452,0.797) .. (2.497,0.940); \draw [white, double=black] ([out angle=123.704, in angle=-123.679] 0.536,1.675) .. (0.536,3.284); \draw [white, double=black] ([out angle=123.704, in angle=-123.679] 0.536,-1.325) .. (0.536,0.284); \draw [white, double=black] ([out angle=47.781, in angle=-51.850] 3.018,1.741) .. (3.062,3.000); \draw [white, double=black] ([out angle=47.781, in angle=-51.850] 3.018,-1.259) .. (3.062,0.000); \draw [white, double=black] ([out angle=132.431, in angle=-43.116] 2.577,0.573) .. (2.498,0.653); \draw [white, double=black] ([out angle=-164.946, in angle=64.784] 2.351,0.690) .. (2.324,0.667); \draw [white, double=black] ([out angle=-101.739, in angle=38.652] 2.297,0.587) .. (2.279,0.557); \draw [white, double=black] ([out angle=169.039, in angle=-27.440] 2.027,0.495) .. (1.743,0.594); \end{scope} \begin{scope}[yshift=0.661cm]  \draw [white, double=black, line width=0.090cm]([out angle=152.548, in angle=-56.296] 1.743,0.594) .. (0.536,1.675); \draw [white, double=black, line width=0.090cm]([out angle=56.306, in angle=-158.263] 0.537,0.283) .. (1.777,1.289); \draw [white, double=black, line width=0.047cm]([out angle=66.221, in angle=-132.240] 2.497,0.940) .. (3.017,1.742); \draw [white, double=black, line width=0.047cm]([out angle=0.927, in angle=110.826] 2.208,1.375) .. (2.864,0.930); \draw [white, double=black, line width=0.036cm]([out angle=128.150, in angle=-47.569] 3.063,0.000) .. (2.577,0.573); \draw [white, double=black, line width=0.036cm]([out angle=-4.149, in angle=-99.256] 2.455,0.323) .. (2.891,0.667); \draw [white, double=black, line width=0.008cm]([out angle=144.518, in angle=-117.254] 2.284,0.385) .. (2.233,0.595); \draw [white, double=black, line width=0.008cm]([out angle=-10.961, in angle=-141.348] 2.027,0.495) .. (2.279,0.557); \draw [white, double=black, line width=0.005cm]([out angle=-115.216, in angle=78.261] 2.324,0.667) .. (2.297,0.587); \draw [white, double=black, line width=0.005cm]([out angle=-173.383, in angle=13.018] 2.348,0.634) .. (2.264,0.619); \draw [white, double=black, line width=0.006cm]([out angle=47.636, in angle=-101.284] 2.376,0.648) .. (2.452,0.798); \draw [white, double=black, line width=0.006cm]([out angle=15.054, in angle=136.884] 2.350,0.690) .. (2.498,0.653); \draw [white, double=black] ([out angle=21.743, in angle=-179.073] 1.778,1.289) .. (2.208,1.375); \draw [white, double=black] ([out angle=-69.174, in angle=80.744] 2.864,0.930) .. (2.891,0.667); \draw [white, double=black] ([out angle=175.851, in angle=-35.482] 2.455,0.323) .. (2.284,0.385); \draw [white, double=black] ([out angle=62.746, in angle=-166.982] 2.233,0.594) .. (2.264,0.619); \draw [white, double=black] ([out angle=6.617, in angle=-132.364] 2.348,0.634) .. (2.376,0.648); \draw [white, double=black] ([out angle=78.716, in angle=-113.779] 2.452,0.797) .. (2.497,0.940); \draw [white, double=black] ([out angle=123.704, in angle=-123.679] 0.536,1.675) .. (0.536,3.284); \draw [white, double=black] ([out angle=123.704, in angle=-123.679] 0.536,-1.325) .. (0.536,0.284); \draw [white, double=black] ([out angle=47.781, in angle=-51.850] 3.018,1.741) .. (3.062,3.000); \draw [white, double=black] ([out angle=47.781, in angle=-51.850] 3.018,-1.259) .. (3.062,0.000); \draw [white, double=black] ([out angle=132.431, in angle=-43.116] 2.577,0.573) .. (2.498,0.653); \draw [white, double=black] ([out angle=-164.946, in angle=64.784] 2.351,0.690) .. (2.324,0.667); \draw [white, double=black] ([out angle=-101.739, in angle=38.652] 2.297,0.587) .. (2.279,0.557); \draw [white, double=black] ([out angle=169.039, in angle=-27.440] 2.027,0.495) .. (1.743,0.594); \end{scope} \end{scope}

==> diagrams/links-377.tex <==
\begin{scope} \clip (0,0) rectangle (4.526, 3.000); \begin{scope}[yshift=-2.114cm]  \draw [white, double=black, line width=0.049cm]([out angle=163.957, in angle=-59.474] 1.613,0.443) .. (0.500,1.306); \draw [white, double=black, line width=0.049cm]([out angle=59.464, in angle=-166.438] 0.499,0.000) .. (1.621,0.831); \draw [white, double=black, line width=0.016cm]([out angle=65.990, in angle=-171.087] 1.921,0.627) .. (2.121,0.781); \draw [white, double=black, line width=0.016cm]([out angle=-22.266, in angle=116.177] 1.846,0.813) .. (2.042,0.630); \draw [white, double=black, line width=0.007cm]([out angle=-75.102, in angle=37.780] 2.065,0.571) .. (2.024,0.450); \draw [white, double=black, line width=0.007cm]([out angle=-179.851, in angle=-5.799] 2.161,0.497) .. (2.008,0.505); \draw [white, double=black, line width=0.007cm]([out angle=-160.222, in angle=16.628] 1.976,0.501) .. (1.805,0.445); \draw [white, double=black, line width=0.007cm]([out angle=161.517, in angle=-96.778] 1.976,0.442) .. (1.902,0.559); \draw [white, double=black, line width=0.030cm]([out angle=-146.104, in angle=30.932] 2.684,0.785) .. (2.283,0.530); \draw [white, double=black, line width=0.030cm]([out angle=146.141, in angle=-26.248] 2.684,0.520) .. (2.274,0.757); \draw [white, double=black, line width=0.044cm]([out angle=13.171, in angle=-120.524] 2.904,0.480) .. (4.027,1.306); \draw [white, double=black, line width=0.044cm]([out angle=-13.149, in angle=120.528] 2.904,0.825) .. (4.027,0.000); \draw [white, double=black] ([out angle=13.547, in angle=157.734] 1.622,0.830) .. (1.846,0.813); \draw [white, double=black] ([out angle=-63.823, in angle=104.913] 2.042,0.630) .. (2.065,0.570); \draw [white, double=black] ([out angle=-142.220, in angle=-18.483] 2.024,0.450) .. (1.976,0.442); \draw [white, double=black] ([out angle=83.211, in angle=-114.010] 1.902,0.558) .. (1.921,0.627); \draw [white, double=black] ([out angle=8.913, in angle=153.752] 2.121,0.781) .. (2.274,0.757); \draw [white, double=black] ([out angle=-33.947, in angle=-166.829] 2.684,0.520) .. (2.904,0.480); \draw [white, double=black] ([out angle=120.526, in angle=-120.513] 0.500,1.306) .. (0.499,3.000); \draw [white, double=black] ([out angle=120.526, in angle=-120.513] 0.500,-1.694) .. (0.499,0.000); \draw [white, double=black] ([out angle=59.489, in angle=-59.472] 4.027,1.306) .. (4.027,3.000); \draw [white, double=black] ([out angle=59.489, in angle=-59.472] 4.027,-1.694) .. (4.027,0.000); \draw [white, double=black] ([out angle=166.851, in angle=33.852] 2.904,0.825) .. (2.684,0.785); \draw [white, double=black] ([out angle=-149.109, in angle=0.149] 2.283,0.531) .. (2.161,0.497); \draw [white, double=black] ([out angle=174.201, in angle=19.778] 2.008,0.505) .. (1.976,0.501); \draw [white, double=black] ([out angle=-163.372, in angle=-16.026] 1.805,0.445) .. (1.613,0.444); \end{scope} \begin{scope}[yshift=0.886cm]  \draw [white, double=black, line width=0.049cm]([out angle=163.957, in angle=-59.474] 1.613,0.443) .. (0.500,1.306); \draw [white, double=black, line width=0.049cm]([out angle=59.464, in angle=-166.438] 0.499,0.000) .. (1.621,0.831); \draw [white, double=black, line width=0.016cm]([out angle=65.990, in angle=-171.087] 1.921,0.627) .. (2.121,0.781); \draw [white, double=black, line width=0.016cm]([out angle=-22.266, in angle=116.177] 1.846,0.813) .. (2.042,0.630); \draw [white, double=black, line width=0.007cm]([out angle=-75.102, in angle=37.780] 2.065,0.571) .. (2.024,0.450); \draw [white, double=black, line width=0.007cm]([out angle=-179.851, in angle=-5.799] 2.161,0.497) .. (2.008,0.505); \draw [white, double=black, line width=0.007cm]([out angle=-160.222, in angle=16.628] 1.976,0.501) .. (1.805,0.445); \draw [white, double=black, line width=0.007cm]([out angle=161.517, in angle=-96.778] 1.976,0.442) .. (1.902,0.559); \draw [white, double=black, line width=0.030cm]([out angle=-146.104, in angle=30.932] 2.684,0.785) .. (2.283,0.530); \draw [white, double=black, line width=0.030cm]([out angle=146.141, in angle=-26.248] 2.684,0.520) .. (2.274,0.757); \draw [white, double=black, line width=0.044cm]([out angle=13.171, in angle=-120.524] 2.904,0.480) .. (4.027,1.306); \draw [white, double=black, line width=0.044cm]([out angle=-13.149, in angle=120.528] 2.904,0.825) .. (4.027,0.000); \draw [white, double=black] ([out angle=13.547, in angle=157.734] 1.622,0.830) .. (1.846,0.813); \draw [white, double=black] ([out angle=-63.823, in angle=104.913] 2.042,0.630) .. (2.065,0.570); \draw [white, double=black] ([out angle=-142.220, in angle=-18.483] 2.024,0.450) .. (1.976,0.442); \draw [white, double=black] ([out angle=83.211, in angle=-114.010] 1.902,0.558) .. (1.921,0.627); \draw [white, double=black] ([out angle=8.913, in angle=153.752] 2.121,0.781) .. (2.274,0.757); \draw [white, double=black] ([out angle=-33.947, in angle=-166.829] 2.684,0.520) .. (2.904,0.480); \draw [white, double=black] ([out angle=120.526, in angle=-120.513] 0.500,1.306) .. (0.499,3.000); \draw [white, double=black] ([out angle=120.526, in angle=-120.513] 0.500,-1.694) .. (0.499,0.000); \draw [white, double=black] ([out angle=59.489, in angle=-59.472] 4.027,1.306) .. (4.027,3.000); \draw [white, double=black] ([out angle=59.489, in angle=-59.472] 4.027,-1.694) .. (4.027,0.000); \draw [white, double=black] ([out angle=166.851, in angle=33.852] 2.904,0.825) .. (2.684,0.785); \draw [white, double=black] ([out angle=-149.109, in angle=0.149] 2.283,0.531) .. (2.161,0.497); \draw [white, double=black] ([out angle=174.201, in angle=19.778] 2.008,0.505) .. (1.976,0.501); \draw [white, double=black] ([out angle=-163.372, in angle=-16.026] 1.805,0.445) .. (1.613,0.444); \end{scope} \end{scope}

==> diagrams/links-378.tex <==
\begin{scope} \clip (0,0) rectangle (2.300, 3.000); \begin{scope}[yshift=-2.396cm]  \draw [white, double=black, line width=0.035cm]([out angle=158.330, in angle=-92.172] 1.130,0.184) .. (0.802,0.687); \draw [white, double=black, line width=0.035cm]([out angle=46.824, in angle=-157.996] 0.536,0.051) .. (1.129,0.458); \draw [white, double=black, line width=0.005cm]([out angle=130.222, in angle=-107.597] 1.346,0.447) .. (1.324,0.560); \draw [white, double=black, line width=0.005cm]([out angle=8.976, in angle=-140.347] 1.238,0.487) .. (1.355,0.540); \draw [white, double=black, line width=0.004cm]([out angle=80.679, in angle=-105.660] 1.366,0.560) .. (1.381,0.624); \draw [white, double=black, line width=0.004cm]([out angle=22.597, in angle=-170.988] 1.341,0.580) .. (1.404,0.598); \draw [white, double=black, line width=0.006cm]([out angle=48.488, in angle=-81.523] 1.428,0.611) .. (1.485,0.804); \draw [white, double=black, line width=0.006cm]([out angle=24.569, in angle=122.118] 1.401,0.648) .. (1.561,0.600); \draw [white, double=black, line width=0.027cm]([out angle=131.910, in angle=-45.807] 1.791,2.969) .. (1.403,3.384); \draw [white, double=black, line width=0.027cm]([out angle=131.910, in angle=-45.807] 1.791,-0.031) .. (1.403,0.384); \draw [white, double=black, line width=0.027cm]([out angle=5.051, in angle=-89.759] 1.318,3.155) .. (1.600,3.464); \draw [white, double=black, line width=0.027cm]([out angle=5.051, in angle=-89.759] 1.318,0.155) .. (1.600,0.464); \draw [white, double=black, line width=0.069cm]([out angle=115.751, in angle=-37.430] 1.416,1.029) .. (0.622,2.004); \draw [white, double=black, line width=0.069cm]([out angle=66.473, in angle=-145.788] 0.877,1.018) .. (1.670,1.974); \draw [white, double=black] ([out angle=22.004, in angle=-171.038] 1.129,0.458) .. (1.238,0.488); \draw [white, double=black] ([out angle=39.653, in angle=-99.321] 1.355,0.540) .. (1.366,0.560); \draw [white, double=black] ([out angle=74.340, in angle=-155.431] 1.381,0.624) .. (1.401,0.648); \draw [white, double=black] ([out angle=-57.882, in angle=90.241] 1.561,0.600) .. (1.600,0.464); \draw [white, double=black] ([out angle=-174.949, in angle=-21.698] 1.318,3.155) .. (1.130,3.183); \draw [white, double=black] ([out angle=-174.949, in angle=-21.698] 1.318,0.155) .. (1.130,0.183); \draw [white, double=black] ([out angle=87.828, in angle=-113.511] 0.802,0.687) .. (0.877,1.019); \draw [white, double=black] ([out angle=142.581, in angle=-133.176] 0.622,2.004) .. (0.536,3.051); \draw [white, double=black] ([out angle=142.581, in angle=-133.176] 0.622,-0.996) .. (0.536,0.051); \draw [white, double=black] ([out angle=34.228, in angle=-48.090] 1.670,1.974) .. (1.791,2.969); \draw [white, double=black] ([out angle=34.228, in angle=-48.090] 1.670,-1.026) .. (1.791,-0.031); \draw [white, double=black] ([out angle=134.193, in angle=-49.778] 1.403,0.384) .. (1.346,0.447); \draw [white, double=black] ([out angle=72.403, in angle=-157.403] 1.324,0.560) .. (1.342,0.580); \draw [white, double=black] ([out angle=9.012, in angle=-131.512] 1.404,0.598) .. (1.428,0.611); \draw [white, double=black] ([out angle=98.477, in angle=-64.249] 1.485,0.804) .. (1.416,1.029); \end{scope} \begin{scope}[yshift=0.604cm]  \draw [white, double=black, line width=0.035cm]([out angle=158.330, in angle=-92.172] 1.130,0.184) .. (0.802,0.687); \draw [white, double=black, line width=0.035cm]([out angle=46.824, in angle=-157.996] 0.536,0.051) .. (1.129,0.458); \draw [white, double=black, line width=0.005cm]([out angle=130.222, in angle=-107.597] 1.346,0.447) .. (1.324,0.560); \draw [white, double=black, line width=0.005cm]([out angle=8.976, in angle=-140.347] 1.238,0.487) .. (1.355,0.540); \draw [white, double=black, line width=0.004cm]([out angle=80.679, in angle=-105.660] 1.366,0.560) .. (1.381,0.624); \draw [white, double=black, line width=0.004cm]([out angle=22.597, in angle=-170.988] 1.341,0.580) .. (1.404,0.598); \draw [white, double=black, line width=0.006cm]([out angle=48.488, in angle=-81.523] 1.428,0.611) .. (1.485,0.804); \draw [white, double=black, line width=0.006cm]([out angle=24.569, in angle=122.118] 1.401,0.648) .. (1.561,0.600); \draw [white, double=black, line width=0.027cm]([out angle=131.910, in angle=-45.807] 1.791,2.969) .. (1.403,3.384); \draw [white, double=black, line width=0.027cm]([out angle=131.910, in angle=-45.807] 1.791,-0.031) .. (1.403,0.384); \draw [white, double=black, line width=0.027cm]([out angle=5.051, in angle=-89.759] 1.318,3.155) .. (1.600,3.464); \draw [white, double=black, line width=0.027cm]([out angle=5.051, in angle=-89.759] 1.318,0.155) .. (1.600,0.464); \draw [white, double=black, line width=0.069cm]([out angle=115.751, in angle=-37.430] 1.416,1.029) .. (0.622,2.004); \draw [white, double=black, line width=0.069cm]([out angle=66.473, in angle=-145.788] 0.877,1.018) .. (1.670,1.974); \draw [white, double=black] ([out angle=22.004, in angle=-171.038] 1.129,0.458) .. (1.238,0.488); \draw [white, double=black] ([out angle=39.653, in angle=-99.321] 1.355,0.540) .. (1.366,0.560); \draw [white, double=black] ([out angle=74.340, in angle=-155.431] 1.381,0.624) .. (1.401,0.648); \draw [white, double=black] ([out angle=-57.882, in angle=90.241] 1.561,0.600) .. (1.600,0.464); \draw [white, double=black] ([out angle=-174.949, in angle=-21.698] 1.318,3.155) .. (1.130,3.183); \draw [white, double=black] ([out angle=-174.949, in angle=-21.698] 1.318,0.155) .. (1.130,0.183); \draw [white, double=black] ([out angle=87.828, in angle=-113.511] 0.802,0.687) .. (0.877,1.019); \draw [white, double=black] ([out angle=142.581, in angle=-133.176] 0.622,2.004) .. (0.536,3.051); \draw [white, double=black] ([out angle=142.581, in angle=-133.176] 0.622,-0.996) .. (0.536,0.051); \draw [white, double=black] ([out angle=34.228, in angle=-48.090] 1.670,1.974) .. (1.791,2.969); \draw [white, double=black] ([out angle=34.228, in angle=-48.090] 1.670,-1.026) .. (1.791,-0.031); \draw [white, double=black] ([out angle=134.193, in angle=-49.778] 1.403,0.384) .. (1.346,0.447); \draw [white, double=black] ([out angle=72.403, in angle=-157.403] 1.324,0.560) .. (1.342,0.580); \draw [white, double=black] ([out angle=9.012, in angle=-131.512] 1.404,0.598) .. (1.428,0.611); \draw [white, double=black] ([out angle=98.477, in angle=-64.249] 1.485,0.804) .. (1.416,1.029); \end{scope} \end{scope}

==> diagrams/links-379.tex <==
\begin{scope} \clip (0,0) rectangle (2.274, 3.000); \begin{scope}[yshift=-2.360cm]  \draw [white, double=black, line width=0.047cm]([out angle=156.063, in angle=-87.827] 1.172,0.190) .. (0.800,0.739); \draw [white, double=black, line width=0.047cm]([out angle=46.137, in angle=-148.978] 0.544,0.067) .. (1.150,0.550); \draw [white, double=black, line width=0.008cm]([out angle=117.170, in angle=-89.530] 1.452,0.576) .. (1.393,0.817); \draw [white, double=black, line width=0.008cm]([out angle=29.539, in angle=146.658] 1.283,0.627) .. (1.501,0.620); \draw [white, double=black, line width=0.005cm]([out angle=-86.205, in angle=91.458] 1.524,0.580) .. (1.528,0.486); \draw [white, double=black, line width=0.005cm]([out angle=142.680, in angle=-20.078] 1.564,0.505) .. (1.482,0.550); \draw [white, double=black, line width=0.005cm]([out angle=66.102, in angle=-89.771] 1.557,0.374) .. (1.578,0.476); \draw [white, double=black, line width=0.005cm]([out angle=-43.374, in angle=138.766] 1.540,0.460) .. (1.619,0.388); \draw [white, double=black, line width=0.011cm]([out angle=-94.526, in angle=-8.105] 1.641,3.333) .. (1.385,3.128); \draw [white, double=black, line width=0.011cm]([out angle=-94.526, in angle=-8.105] 1.641,0.333) .. (1.385,0.128); \draw [white, double=black, line width=0.011cm]([out angle=131.453, in angle=-73.408] 1.781,2.914) .. (1.554,3.323); \draw [white, double=black, line width=0.011cm]([out angle=131.453, in angle=-73.408] 1.781,-0.086) .. (1.554,0.323); \draw [white, double=black, line width=0.063cm]([out angle=66.378, in angle=-147.848] 0.859,1.050) .. (1.643,1.960); \draw [white, double=black, line width=0.063cm]([out angle=-38.204, in angle=112.130] 0.617,2.014) .. (1.348,1.044); \draw [white, double=black] ([out angle=31.054, in angle=-150.461] 1.150,0.549) .. (1.283,0.627); \draw [white, double=black] ([out angle=-33.342, in angle=93.795] 1.501,0.620) .. (1.524,0.580); \draw [white, double=black] ([out angle=-88.542, in angle=136.626] 1.528,0.486) .. (1.540,0.460); \draw [white, double=black] ([out angle=-41.234, in angle=85.474] 1.619,0.388) .. (1.641,0.333); \draw [white, double=black] ([out angle=171.895, in angle=-23.951] 1.385,3.128) .. (1.172,3.189); \draw [white, double=black] ([out angle=171.895, in angle=-23.951] 1.385,0.128) .. (1.172,0.189); \draw [white, double=black] ([out angle=92.173, in angle=-113.609] 0.800,0.738) .. (0.859,1.050); \draw [white, double=black] ([out angle=141.807, in angle=-133.863] 0.617,2.015) .. (0.544,3.067); \draw [white, double=black] ([out angle=141.807, in angle=-133.863] 0.617,-0.985) .. (0.544,0.067); \draw [white, double=black] ([out angle=32.169, in angle=-48.547] 1.643,1.960) .. (1.781,2.915); \draw [white, double=black] ([out angle=32.169, in angle=-48.547] 1.643,-1.040) .. (1.781,-0.085); \draw [white, double=black] ([out angle=106.592, in angle=-113.898] 1.554,0.324) .. (1.557,0.374); \draw [white, double=black] ([out angle=90.229, in angle=-37.320] 1.578,0.476) .. (1.564,0.505); \draw [white, double=black] ([out angle=159.922, in angle=-62.830] 1.482,0.550) .. (1.452,0.576); \draw [white, double=black] ([out angle=90.470, in angle=-67.870] 1.393,0.817) .. (1.348,1.044); \end{scope} \begin{scope}[yshift=0.640cm]  \draw [white, double=black, line width=0.047cm]([out angle=156.063, in angle=-87.827] 1.172,0.190) .. (0.800,0.739); \draw [white, double=black, line width=0.047cm]([out angle=46.137, in angle=-148.978] 0.544,0.067) .. (1.150,0.550); \draw [white, double=black, line width=0.008cm]([out angle=117.170, in angle=-89.530] 1.452,0.576) .. (1.393,0.817); \draw [white, double=black, line width=0.008cm]([out angle=29.539, in angle=146.658] 1.283,0.627) .. (1.501,0.620); \draw [white, double=black, line width=0.005cm]([out angle=-86.205, in angle=91.458] 1.524,0.580) .. (1.528,0.486); \draw [white, double=black, line width=0.005cm]([out angle=142.680, in angle=-20.078] 1.564,0.505) .. (1.482,0.550); \draw [white, double=black, line width=0.005cm]([out angle=66.102, in angle=-89.771] 1.557,0.374) .. (1.578,0.476); \draw [white, double=black, line width=0.005cm]([out angle=-43.374, in angle=138.766] 1.540,0.460) .. (1.619,0.388); \draw [white, double=black, line width=0.011cm]([out angle=-94.526, in angle=-8.105] 1.641,3.333) .. (1.385,3.128); \draw [white, double=black, line width=0.011cm]([out angle=-94.526, in angle=-8.105] 1.641,0.333) .. (1.385,0.128); \draw [white, double=black, line width=0.011cm]([out angle=131.453, in angle=-73.408] 1.781,2.914) .. (1.554,3.323); \draw [white, double=black, line width=0.011cm]([out angle=131.453, in angle=-73.408] 1.781,-0.086) .. (1.554,0.323); \draw [white, double=black, line width=0.063cm]([out angle=66.378, in angle=-147.848] 0.859,1.050) .. (1.643,1.960); \draw [white, double=black, line width=0.063cm]([out angle=-38.204, in angle=112.130] 0.617,2.014) .. (1.348,1.044); \draw [white, double=black] ([out angle=31.054, in angle=-150.461] 1.150,0.549) .. (1.283,0.627); \draw [white, double=black] ([out angle=-33.342, in angle=93.795] 1.501,0.620) .. (1.524,0.580); \draw [white, double=black] ([out angle=-88.542, in angle=136.626] 1.528,0.486) .. (1.540,0.460); \draw [white, double=black] ([out angle=-41.234, in angle=85.474] 1.619,0.388) .. (1.641,0.333); \draw [white, double=black] ([out angle=171.895, in angle=-23.951] 1.385,3.128) .. (1.172,3.189); \draw [white, double=black] ([out angle=171.895, in angle=-23.951] 1.385,0.128) .. (1.172,0.189); \draw [white, double=black] ([out angle=92.173, in angle=-113.609] 0.800,0.738) .. (0.859,1.050); \draw [white, double=black] ([out angle=141.807, in angle=-133.863] 0.617,2.015) .. (0.544,3.067); \draw [white, double=black] ([out angle=141.807, in angle=-133.863] 0.617,-0.985) .. (0.544,0.067); \draw [white, double=black] ([out angle=32.169, in angle=-48.547] 1.643,1.960) .. (1.781,2.915); \draw [white, double=black] ([out angle=32.169, in angle=-48.547] 1.643,-1.040) .. (1.781,-0.085); \draw [white, double=black] ([out angle=106.592, in angle=-113.898] 1.554,0.324) .. (1.557,0.374); \draw [white, double=black] ([out angle=90.229, in angle=-37.320] 1.578,0.476) .. (1.564,0.505); \draw [white, double=black] ([out angle=159.922, in angle=-62.830] 1.482,0.550) .. (1.452,0.576); \draw [white, double=black] ([out angle=90.470, in angle=-67.870] 1.393,0.817) .. (1.348,1.044); \end{scope} \end{scope}

==> diagrams/links-38.tex <==
 \draw [white, double=black, line width=0.110cm]([out angle=-49.436, in angle=180.000] 1.766,0.660) .. (3.200,0.000); \draw [white, double=black, line width=0.110cm]([out angle=-107.304, in angle=23.260] 2.590,0.830) .. (1.533,-0.343); \draw [white, double=black, line width=0.039cm]([out angle=114.979, in angle=-158.037] 0.367,0.101) .. (0.806,1.214); \draw [white, double=black, line width=0.039cm]([out angle=-91.716, in angle=-178.698] 0.026,1.758) .. (0.869,0.909); \draw [white, double=black, line width=0.034cm]([out angle=36.812, in angle=-111.203] 1.050,0.972) .. (1.408,1.443); \draw [white, double=black, line width=0.034cm]([out angle=-13.554, in angle=134.463] 0.998,1.228) .. (1.513,0.936); \draw [white, double=black, line width=0.039cm]([out angle=-65.022, in angle=21.959] 3.755,2.526) .. (3.316,1.413); \draw [white, double=black, line width=0.039cm]([out angle=88.281, in angle=1.298] 4.096,0.869) .. (3.253,1.718); \draw [white, double=black, line width=0.034cm]([out angle=-143.188, in angle=68.796] 3.071,1.655) .. (2.713,1.184); \draw [white, double=black, line width=0.034cm]([out angle=166.446, in angle=-45.537] 3.124,1.399) .. (2.609,1.691); \draw [white, double=black, line width=0.110cm]([out angle=130.564, in angle=0.002] 2.356,1.967) .. (0.921,2.627); \draw [white, double=black, line width=0.110cm]([out angle=72.696, in angle=-156.740] 1.532,1.797) .. (2.589,2.970); \draw [white, double=black] ([out angle=-111.204, in angle=72.696] 2.713,1.184) .. (2.590,0.830); \draw [white, double=black] ([out angle=-156.740, in angle=-65.021] 1.533,-0.343) .. (0.367,0.101); \draw [white, double=black] ([out angle=21.963, in angle=166.446] 0.806,1.214) .. (0.998,1.228); \draw [white, double=black] ([out angle=-45.537, in angle=130.564] 1.513,0.936) .. (1.766,0.660); \draw [white, double=black] ([out angle=-91.719, in angle=0.000] 4.096,0.869) .. (3.200,0.000); \draw [white, double=black] ([out angle=-178.702, in angle=36.812] 3.253,1.718) .. (3.071,1.655); \draw [white, double=black] ([out angle=88.284, in angle=-179.998] 0.026,1.758) .. (0.921,2.627); \draw [white, double=black] ([out angle=1.302, in angle=-143.188] 0.869,0.909) .. (1.050,0.972); \draw [white, double=black] ([out angle=68.797, in angle=-107.304] 1.408,1.443) .. (1.532,1.797); \draw [white, double=black] ([out angle=23.260, in angle=114.978] 2.589,2.970) .. (3.755,2.526); \draw [white, double=black] ([out angle=-158.041, in angle=-13.554] 3.316,1.413) .. (3.124,1.399); \draw [white, double=black] ([out angle=134.463, in angle=-49.436] 2.609,1.691) .. (2.356,1.967);

==> diagrams/links-380.tex <==
\begin{scope} \clip (0,0) rectangle (3.373, 3.000); \begin{scope}[yshift=-2.412cm]  \draw [white, double=black, line width=0.104cm]([out angle=152.483, in angle=-55.337] 1.801,0.513) .. (0.547,1.620); \draw [white, double=black, line width=0.104cm]([out angle=55.356, in angle=-152.452] 0.547,0.203) .. (1.801,1.310); \draw [white, double=black, line width=0.019cm]([out angle=88.042, in angle=-132.271] 2.568,1.159) .. (2.838,1.824); \draw [white, double=black, line width=0.019cm]([out angle=12.470, in angle=111.275] 2.208,1.458) .. (2.720,1.185); \draw [white, double=black, line width=0.013cm]([out angle=-118.155, in angle=60.619] 2.714,1.083) .. (2.615,0.903); \draw [white, double=black, line width=0.013cm]([out angle=118.646, in angle=-49.638] 2.714,0.902) .. (2.599,1.070); \draw [white, double=black, line width=0.004cm]([out angle=62.304, in angle=-167.590] 2.578,0.750) .. (2.650,0.805); \draw [white, double=black, line width=0.004cm]([out angle=-88.739, in angle=155.863] 2.600,0.844) .. (2.647,0.774); \draw [white, double=black, line width=0.004cm]([out angle=13.824, in angle=-96.559] 2.668,0.772) .. (2.727,0.838); \draw [white, double=black, line width=0.004cm]([out angle=-20.410, in angle=105.069] 2.670,0.803) .. (2.735,0.733); \draw [white, double=black, line width=0.022cm]([out angle=-112.652, in angle=-12.478] 2.728,0.636) .. (2.208,0.366); \draw [white, double=black, line width=0.022cm]([out angle=132.274, in angle=-86.779] 2.838,0.000) .. (2.560,0.665); \draw [white, double=black] ([out angle=27.566, in angle=-167.530] 1.801,1.310) .. (2.208,1.458); \draw [white, double=black] ([out angle=-68.725, in angle=61.845] 2.720,1.185) .. (2.714,1.083); \draw [white, double=black] ([out angle=-119.381, in angle=91.261] 2.615,0.903) .. (2.600,0.844); \draw [white, double=black] ([out angle=-24.137, in angle=-166.176] 2.647,0.774) .. (2.668,0.772); \draw [white, double=black] ([out angle=83.441, in angle=-61.354] 2.727,0.838) .. (2.714,0.902); \draw [white, double=black] ([out angle=130.362, in angle=-91.958] 2.599,1.070) .. (2.568,1.159); \draw [white, double=black] ([out angle=124.663, in angle=-124.637] 0.547,1.620) .. (0.547,3.202); \draw [white, double=black] ([out angle=124.663, in angle=-124.637] 0.547,-1.380) .. (0.547,0.202); \draw [white, double=black] ([out angle=47.750, in angle=-47.726] 2.838,1.824) .. (2.838,3.000); \draw [white, double=black] ([out angle=47.750, in angle=-47.726] 2.838,-1.176) .. (2.838,0.000); \draw [white, double=black] ([out angle=93.221, in angle=-117.696] 2.560,0.665) .. (2.578,0.750); \draw [white, double=black] ([out angle=12.410, in angle=159.590] 2.650,0.805) .. (2.670,0.803); \draw [white, double=black] ([out angle=-74.931, in angle=67.348] 2.735,0.733) .. (2.728,0.636); \draw [white, double=black] ([out angle=167.522, in angle=-27.508] 2.208,0.366) .. (1.801,0.514); \end{scope} \begin{scope}[yshift=0.588cm]  \draw [white, double=black, line width=0.104cm]([out angle=152.483, in angle=-55.337] 1.801,0.513) .. (0.547,1.620); \draw [white, double=black, line width=0.104cm]([out angle=55.356, in angle=-152.452] 0.547,0.203) .. (1.801,1.310); \draw [white, double=black, line width=0.019cm]([out angle=88.042, in angle=-132.271] 2.568,1.159) .. (2.838,1.824); \draw [white, double=black, line width=0.019cm]([out angle=12.470, in angle=111.275] 2.208,1.458) .. (2.720,1.185); \draw [white, double=black, line width=0.013cm]([out angle=-118.155, in angle=60.619] 2.714,1.083) .. (2.615,0.903); \draw [white, double=black, line width=0.013cm]([out angle=118.646, in angle=-49.638] 2.714,0.902) .. (2.599,1.070); \draw [white, double=black, line width=0.004cm]([out angle=62.304, in angle=-167.590] 2.578,0.750) .. (2.650,0.805); \draw [white, double=black, line width=0.004cm]([out angle=-88.739, in angle=155.863] 2.600,0.844) .. (2.647,0.774); \draw [white, double=black, line width=0.004cm]([out angle=13.824, in angle=-96.559] 2.668,0.772) .. (2.727,0.838); \draw [white, double=black, line width=0.004cm]([out angle=-20.410, in angle=105.069] 2.670,0.803) .. (2.735,0.733); \draw [white, double=black, line width=0.022cm]([out angle=-112.652, in angle=-12.478] 2.728,0.636) .. (2.208,0.366); \draw [white, double=black, line width=0.022cm]([out angle=132.274, in angle=-86.779] 2.838,0.000) .. (2.560,0.665); \draw [white, double=black] ([out angle=27.566, in angle=-167.530] 1.801,1.310) .. (2.208,1.458); \draw [white, double=black] ([out angle=-68.725, in angle=61.845] 2.720,1.185) .. (2.714,1.083); \draw [white, double=black] ([out angle=-119.381, in angle=91.261] 2.615,0.903) .. (2.600,0.844); \draw [white, double=black] ([out angle=-24.137, in angle=-166.176] 2.647,0.774) .. (2.668,0.772); \draw [white, double=black] ([out angle=83.441, in angle=-61.354] 2.727,0.838) .. (2.714,0.902); \draw [white, double=black] ([out angle=130.362, in angle=-91.958] 2.599,1.070) .. (2.568,1.159); \draw [white, double=black] ([out angle=124.663, in angle=-124.637] 0.547,1.620) .. (0.547,3.202); \draw [white, double=black] ([out angle=124.663, in angle=-124.637] 0.547,-1.380) .. (0.547,0.202); \draw [white, double=black] ([out angle=47.750, in angle=-47.726] 2.838,1.824) .. (2.838,3.000); \draw [white, double=black] ([out angle=47.750, in angle=-47.726] 2.838,-1.176) .. (2.838,0.000); \draw [white, double=black] ([out angle=93.221, in angle=-117.696] 2.560,0.665) .. (2.578,0.750); \draw [white, double=black] ([out angle=12.410, in angle=159.590] 2.650,0.805) .. (2.670,0.803); \draw [white, double=black] ([out angle=-74.931, in angle=67.348] 2.735,0.733) .. (2.728,0.636); \draw [white, double=black] ([out angle=167.522, in angle=-27.508] 2.208,0.366) .. (1.801,0.514); \end{scope} \end{scope}

==> diagrams/links-381.tex <==
\begin{scope} \clip (0,0) rectangle (3.628, 3.000); \begin{scope}[yshift=-2.009cm]  \draw [white, double=black, line width=0.082cm]([out angle=154.612, in angle=-56.662] 1.733,0.421) .. (0.532,1.466); \draw [white, double=black, line width=0.082cm]([out angle=56.675, in angle=-159.739] 0.532,0.085) .. (1.762,1.062); \draw [white, double=black, line width=0.063cm]([out angle=55.233, in angle=-134.043] 2.398,0.639) .. (3.058,1.442); \draw [white, double=black, line width=0.063cm]([out angle=-5.402, in angle=110.938] 2.177,1.116) .. (2.882,0.581); \draw [white, double=black, line width=0.015cm]([out angle=-88.558, in angle=-1.993] 2.942,3.274) .. (2.627,2.962); \draw [white, double=black, line width=0.015cm]([out angle=-88.558, in angle=-1.993] 2.942,0.274) .. (2.627,-0.038); \draw [white, double=black, line width=0.015cm]([out angle=126.339, in angle=-22.770] 3.142,2.691) .. (2.652,3.076); \draw [white, double=black, line width=0.015cm]([out angle=126.339, in angle=-22.770] 3.142,-0.309) .. (2.652,0.076); \draw [white, double=black, line width=0.007cm]([out angle=-162.189, in angle=-5.980] 2.585,0.079) .. (2.448,0.065); \draw [white, double=black, line width=0.007cm]([out angle=124.960, in angle=-52.220] 2.558,0.000) .. (2.475,0.113); \draw [white, double=black, line width=0.007cm]([out angle=172.971, in angle=-8.940] 2.441,0.132) .. (2.319,0.150); \draw [white, double=black, line width=0.007cm]([out angle=121.731, in angle=-75.015] 2.412,0.087) .. (2.364,0.200); \draw [white, double=black, line width=0.011cm]([out angle=147.954, in angle=-4.450] 2.332,0.242) .. (2.024,0.344); \draw [white, double=black, line width=0.011cm]([out angle=118.434, in angle=-123.732] 2.270,0.184) .. (2.283,0.470); \draw [white, double=black] ([out angle=20.273, in angle=174.598] 1.763,1.062) .. (2.177,1.116); \draw [white, double=black] ([out angle=-69.062, in angle=91.442] 2.882,0.581) .. (2.942,0.274); \draw [white, double=black] ([out angle=178.007, in angle=-55.040] 2.627,2.962) .. (2.558,3.000); \draw [white, double=black] ([out angle=178.007, in angle=-55.040] 2.627,-0.038) .. (2.558,-0.000); \draw [white, double=black] ([out angle=127.780, in angle=-7.029] 2.475,0.113) .. (2.441,0.132); \draw [white, double=black] ([out angle=171.060, in angle=-61.566] 2.319,0.150) .. (2.270,0.184); \draw [white, double=black] ([out angle=56.268, in angle=-124.767] 2.283,0.470) .. (2.398,0.639); \draw [white, double=black] ([out angle=123.338, in angle=-123.313] 0.532,1.466) .. (0.532,3.085); \draw [white, double=black] ([out angle=123.338, in angle=-123.313] 0.532,-1.534) .. (0.532,0.085); \draw [white, double=black] ([out angle=45.977, in angle=-53.661] 3.058,1.441) .. (3.142,2.691); \draw [white, double=black] ([out angle=157.230, in angle=17.811] 2.652,0.076) .. (2.585,0.079); \draw [white, double=black] ([out angle=174.020, in angle=-58.269] 2.448,0.065) .. (2.412,0.087); \draw [white, double=black] ([out angle=104.985, in angle=-32.046] 2.364,0.200) .. (2.332,0.242); \draw [white, double=black] ([out angle=175.550, in angle=-25.374] 2.024,0.344) .. (1.734,0.421); \end{scope} \begin{scope}[yshift=0.991cm]  \draw [white, double=black, line width=0.082cm]([out angle=154.612, in angle=-56.662] 1.733,0.421) .. (0.532,1.466); \draw [white, double=black, line width=0.082cm]([out angle=56.675, in angle=-159.739] 0.532,0.085) .. (1.762,1.062); \draw [white, double=black, line width=0.063cm]([out angle=55.233, in angle=-134.043] 2.398,0.639) .. (3.058,1.442); \draw [white, double=black, line width=0.063cm]([out angle=-5.402, in angle=110.938] 2.177,1.116) .. (2.882,0.581); \draw [white, double=black, line width=0.015cm]([out angle=-88.558, in angle=-1.993] 2.942,3.274) .. (2.627,2.962); \draw [white, double=black, line width=0.015cm]([out angle=-88.558, in angle=-1.993] 2.942,0.274) .. (2.627,-0.038); \draw [white, double=black, line width=0.015cm]([out angle=126.339, in angle=-22.770] 3.142,2.691) .. (2.652,3.076); \draw [white, double=black, line width=0.015cm]([out angle=126.339, in angle=-22.770] 3.142,-0.309) .. (2.652,0.076); \draw [white, double=black, line width=0.007cm]([out angle=-162.189, in angle=-5.980] 2.585,0.079) .. (2.448,0.065); \draw [white, double=black, line width=0.007cm]([out angle=124.960, in angle=-52.220] 2.558,0.000) .. (2.475,0.113); \draw [white, double=black, line width=0.007cm]([out angle=172.971, in angle=-8.940] 2.441,0.132) .. (2.319,0.150); \draw [white, double=black, line width=0.007cm]([out angle=121.731, in angle=-75.015] 2.412,0.087) .. (2.364,0.200); \draw [white, double=black, line width=0.011cm]([out angle=147.954, in angle=-4.450] 2.332,0.242) .. (2.024,0.344); \draw [white, double=black, line width=0.011cm]([out angle=118.434, in angle=-123.732] 2.270,0.184) .. (2.283,0.470); \draw [white, double=black] ([out angle=20.273, in angle=174.598] 1.763,1.062) .. (2.177,1.116); \draw [white, double=black] ([out angle=-69.062, in angle=91.442] 2.882,0.581) .. (2.942,0.274); \draw [white, double=black] ([out angle=178.007, in angle=-55.040] 2.627,2.962) .. (2.558,3.000); \draw [white, double=black] ([out angle=178.007, in angle=-55.040] 2.627,-0.038) .. (2.558,-0.000); \draw [white, double=black] ([out angle=127.780, in angle=-7.029] 2.475,0.113) .. (2.441,0.132); \draw [white, double=black] ([out angle=171.060, in angle=-61.566] 2.319,0.150) .. (2.270,0.184); \draw [white, double=black] ([out angle=56.268, in angle=-124.767] 2.283,0.470) .. (2.398,0.639); \draw [white, double=black] ([out angle=123.338, in angle=-123.313] 0.532,1.466) .. (0.532,3.085); \draw [white, double=black] ([out angle=123.338, in angle=-123.313] 0.532,-1.534) .. (0.532,0.085); \draw [white, double=black] ([out angle=45.977, in angle=-53.661] 3.058,1.441) .. (3.142,2.691); \draw [white, double=black] ([out angle=157.230, in angle=17.811] 2.652,0.076) .. (2.585,0.079); \draw [white, double=black] ([out angle=174.020, in angle=-58.269] 2.448,0.065) .. (2.412,0.087); \draw [white, double=black] ([out angle=104.985, in angle=-32.046] 2.364,0.200) .. (2.332,0.242); \draw [white, double=black] ([out angle=175.550, in angle=-25.374] 2.024,0.344) .. (1.734,0.421); \end{scope} \end{scope}

==> diagrams/links-382.tex <==
\begin{scope} \clip (0,0) rectangle (3.572, 3.000); \begin{scope}[yshift=-2.339cm]  \draw [white, double=black, line width=0.090cm]([out angle=152.549, in angle=-56.296] 1.743,0.594) .. (0.536,1.675); \draw [white, double=black, line width=0.090cm]([out angle=56.306, in angle=-158.262] 0.537,0.283) .. (1.777,1.289); \draw [white, double=black, line width=0.047cm]([out angle=66.221, in angle=-132.240] 2.497,0.940) .. (3.018,1.742); \draw [white, double=black, line width=0.047cm]([out angle=0.927, in angle=110.826] 2.208,1.375) .. (2.864,0.930); \draw [white, double=black, line width=0.036cm]([out angle=-99.256, in angle=-4.148] 2.891,0.667) .. (2.455,0.323); \draw [white, double=black, line width=0.036cm]([out angle=128.151, in angle=-47.568] 3.063,0.000) .. (2.577,0.573); \draw [white, double=black, line width=0.008cm]([out angle=-141.348, in angle=-10.961] 2.279,0.557) .. (2.027,0.495); \draw [white, double=black, line width=0.008cm]([out angle=144.517, in angle=-117.255] 2.284,0.385) .. (2.233,0.595); \draw [white, double=black, line width=0.005cm]([out angle=13.017, in angle=-173.383] 2.264,0.619) .. (2.348,0.634); \draw [white, double=black, line width=0.005cm]([out angle=-115.219, in angle=78.262] 2.324,0.667) .. (2.297,0.587); \draw [white, double=black, line width=0.006cm]([out angle=136.885, in angle=15.056] 2.498,0.653) .. (2.351,0.690); \draw [white, double=black, line width=0.006cm]([out angle=47.636, in angle=-101.285] 2.376,0.648) .. (2.452,0.798); \draw [white, double=black] ([out angle=21.744, in angle=-179.073] 1.778,1.289) .. (2.208,1.375); \draw [white, double=black] ([out angle=-69.174, in angle=80.744] 2.864,0.930) .. (2.891,0.667); \draw [white, double=black] ([out angle=175.852, in angle=-35.483] 2.455,0.323) .. (2.284,0.385); \draw [white, double=black] ([out angle=62.745, in angle=-166.983] 2.233,0.594) .. (2.265,0.619); \draw [white, double=black] ([out angle=6.617, in angle=-132.364] 2.348,0.634) .. (2.376,0.648); \draw [white, double=black] ([out angle=78.715, in angle=-113.779] 2.452,0.797) .. (2.497,0.940); \draw [white, double=black] ([out angle=123.704, in angle=-123.678] 0.536,1.675) .. (0.536,3.284); \draw [white, double=black] ([out angle=123.704, in angle=-123.678] 0.536,-1.325) .. (0.536,0.284); \draw [white, double=black] ([out angle=47.781, in angle=-51.849] 3.018,1.741) .. (3.063,3.000); \draw [white, double=black] ([out angle=47.781, in angle=-51.849] 3.018,-1.259) .. (3.063,0.000); \draw [white, double=black] ([out angle=132.432, in angle=-43.115] 2.577,0.573) .. (2.498,0.653); \draw [white, double=black] ([out angle=-164.944, in angle=64.781] 2.351,0.690) .. (2.324,0.667); \draw [white, double=black] ([out angle=-101.738, in angle=38.652] 2.297,0.587) .. (2.279,0.557); \draw [white, double=black] ([out angle=169.039, in angle=-27.439] 2.027,0.495) .. (1.743,0.594); \end{scope} \begin{scope}[yshift=0.661cm]  \draw [white, double=black, line width=0.090cm]([out angle=152.549, in angle=-56.296] 1.743,0.594) .. (0.536,1.675); \draw [white, double=black, line width=0.090cm]([out angle=56.306, in angle=-158.262] 0.537,0.283) .. (1.777,1.289); \draw [white, double=black, line width=0.047cm]([out angle=66.221, in angle=-132.240] 2.497,0.940) .. (3.018,1.742); \draw [white, double=black, line width=0.047cm]([out angle=0.927, in angle=110.826] 2.208,1.375) .. (2.864,0.930); \draw [white, double=black, line width=0.036cm]([out angle=-99.256, in angle=-4.148] 2.891,0.667) .. (2.455,0.323); \draw [white, double=black, line width=0.036cm]([out angle=128.151, in angle=-47.568] 3.063,0.000) .. (2.577,0.573); \draw [white, double=black, line width=0.008cm]([out angle=-141.348, in angle=-10.961] 2.279,0.557) .. (2.027,0.495); \draw [white, double=black, line width=0.008cm]([out angle=144.517, in angle=-117.255] 2.284,0.385) .. (2.233,0.595); \draw [white, double=black, line width=0.005cm]([out angle=13.017, in angle=-173.383] 2.264,0.619) .. (2.348,0.634); \draw [white, double=black, line width=0.005cm]([out angle=-115.219, in angle=78.262] 2.324,0.667) .. (2.297,0.587); \draw [white, double=black, line width=0.006cm]([out angle=136.885, in angle=15.056] 2.498,0.653) .. (2.351,0.690); \draw [white, double=black, line width=0.006cm]([out angle=47.636, in angle=-101.285] 2.376,0.648) .. (2.452,0.798); \draw [white, double=black] ([out angle=21.744, in angle=-179.073] 1.778,1.289) .. (2.208,1.375); \draw [white, double=black] ([out angle=-69.174, in angle=80.744] 2.864,0.930) .. (2.891,0.667); \draw [white, double=black] ([out angle=175.852, in angle=-35.483] 2.455,0.323) .. (2.284,0.385); \draw [white, double=black] ([out angle=62.745, in angle=-166.983] 2.233,0.594) .. (2.265,0.619); \draw [white, double=black] ([out angle=6.617, in angle=-132.364] 2.348,0.634) .. (2.376,0.648); \draw [white, double=black] ([out angle=78.715, in angle=-113.779] 2.452,0.797) .. (2.497,0.940); \draw [white, double=black] ([out angle=123.704, in angle=-123.678] 0.536,1.675) .. (0.536,3.284); \draw [white, double=black] ([out angle=123.704, in angle=-123.678] 0.536,-1.325) .. (0.536,0.284); \draw [white, double=black] ([out angle=47.781, in angle=-51.849] 3.018,1.741) .. (3.063,3.000); \draw [white, double=black] ([out angle=47.781, in angle=-51.849] 3.018,-1.259) .. (3.063,0.000); \draw [white, double=black] ([out angle=132.432, in angle=-43.115] 2.577,0.573) .. (2.498,0.653); \draw [white, double=black] ([out angle=-164.944, in angle=64.781] 2.351,0.690) .. (2.324,0.667); \draw [white, double=black] ([out angle=-101.738, in angle=38.652] 2.297,0.587) .. (2.279,0.557); \draw [white, double=black] ([out angle=169.039, in angle=-27.439] 2.027,0.495) .. (1.743,0.594); \end{scope} \end{scope}

==> diagrams/links-383.tex <==
\begin{scope} \clip (0,0) rectangle (3.533, 3.000); \begin{scope}[yshift=-2.062cm]  \draw [white, double=black, line width=0.086cm]([out angle=154.983, in angle=-56.355] 1.754,0.477) .. (0.536,1.524); \draw [white, double=black, line width=0.086cm]([out angle=56.382, in angle=-157.678] 0.536,0.135) .. (1.770,1.147); \draw [white, double=black, line width=0.044cm]([out angle=65.261, in angle=-136.238] 2.441,0.795) .. (2.964,1.529); \draw [white, double=black, line width=0.044cm]([out angle=-1.353, in angle=109.448] 2.174,1.222) .. (2.785,0.779); \draw [white, double=black, line width=0.009cm]([out angle=-95.896, in angle=100.288] 2.807,0.597) .. (2.816,0.376); \draw [white, double=black, line width=0.009cm]([out angle=136.478, in angle=13.835] 2.876,0.409) .. (2.687,0.459); \draw [white, double=black, line width=0.008cm]([out angle=61.840, in angle=-95.881] 2.856,0.238) .. (2.894,0.362); \draw [white, double=black, line width=0.008cm]([out angle=-40.604, in angle=129.859] 2.837,0.339) .. (2.930,0.245); \draw [white, double=black, line width=0.012cm]([out angle=-103.186, in angle=-26.393] 2.946,3.178) .. (2.639,3.033); \draw [white, double=black, line width=0.012cm]([out angle=-103.186, in angle=-26.393] 2.946,0.178) .. (2.639,0.033); \draw [white, double=black, line width=0.012cm]([out angle=127.756, in angle=-82.226] 3.051,2.696) .. (2.846,3.183); \draw [white, double=black, line width=0.012cm]([out angle=127.756, in angle=-82.226] 3.051,-0.304) .. (2.846,0.183); \draw [white, double=black, line width=0.035cm]([out angle=-166.650, in angle=-3.807] 2.573,0.432) .. (2.088,0.391); \draw [white, double=black, line width=0.035cm]([out angle=125.127, in angle=-101.462] 2.475,0.174) .. (2.382,0.616); \draw [white, double=black] ([out angle=22.355, in angle=178.647] 1.771,1.148) .. (2.174,1.222); \draw [white, double=black] ([out angle=-70.552, in angle=84.104] 2.785,0.779) .. (2.807,0.597); \draw [white, double=black] ([out angle=-79.712, in angle=139.396] 2.816,0.376) .. (2.837,0.339); \draw [white, double=black] ([out angle=-50.141, in angle=76.814] 2.930,0.245) .. (2.946,0.178); \draw [white, double=black] ([out angle=153.607, in angle=-54.873] 2.639,0.033) .. (2.475,0.174); \draw [white, double=black] ([out angle=78.538, in angle=-114.739] 2.383,0.617) .. (2.441,0.795); \draw [white, double=black] ([out angle=123.645, in angle=-123.613] 0.536,1.524) .. (0.535,3.135); \draw [white, double=black] ([out angle=123.645, in angle=-123.613] 0.536,-1.476) .. (0.535,0.135); \draw [white, double=black] ([out angle=43.787, in angle=-52.244] 2.964,1.528) .. (3.050,2.696); \draw [white, double=black] ([out angle=97.774, in angle=-118.160] 2.846,0.183) .. (2.856,0.238); \draw [white, double=black] ([out angle=84.119, in angle=-43.522] 2.894,0.362) .. (2.876,0.409); \draw [white, double=black] ([out angle=-166.165, in angle=13.350] 2.687,0.459) .. (2.573,0.432); \draw [white, double=black] ([out angle=176.193, in angle=-25.011] 2.088,0.391) .. (1.754,0.477); \end{scope} \begin{scope}[yshift=0.938cm]  \draw [white, double=black, line width=0.086cm]([out angle=154.983, in angle=-56.355] 1.754,0.477) .. (0.536,1.524); \draw [white, double=black, line width=0.086cm]([out angle=56.382, in angle=-157.678] 0.536,0.135) .. (1.770,1.147); \draw [white, double=black, line width=0.044cm]([out angle=65.261, in angle=-136.238] 2.441,0.795) .. (2.964,1.529); \draw [white, double=black, line width=0.044cm]([out angle=-1.353, in angle=109.448] 2.174,1.222) .. (2.785,0.779); \draw [white, double=black, line width=0.009cm]([out angle=-95.896, in angle=100.288] 2.807,0.597) .. (2.816,0.376); \draw [white, double=black, line width=0.009cm]([out angle=136.478, in angle=13.835] 2.876,0.409) .. (2.687,0.459); \draw [white, double=black, line width=0.008cm]([out angle=61.840, in angle=-95.881] 2.856,0.238) .. (2.894,0.362); \draw [white, double=black, line width=0.008cm]([out angle=-40.604, in angle=129.859] 2.837,0.339) .. (2.930,0.245); \draw [white, double=black, line width=0.012cm]([out angle=-103.186, in angle=-26.393] 2.946,3.178) .. (2.639,3.033); \draw [white, double=black, line width=0.012cm]([out angle=-103.186, in angle=-26.393] 2.946,0.178) .. (2.639,0.033); \draw [white, double=black, line width=0.012cm]([out angle=127.756, in angle=-82.226] 3.051,2.696) .. (2.846,3.183); \draw [white, double=black, line width=0.012cm]([out angle=127.756, in angle=-82.226] 3.051,-0.304) .. (2.846,0.183); \draw [white, double=black, line width=0.035cm]([out angle=-166.650, in angle=-3.807] 2.573,0.432) .. (2.088,0.391); \draw [white, double=black, line width=0.035cm]([out angle=125.127, in angle=-101.462] 2.475,0.174) .. (2.382,0.616); \draw [white, double=black] ([out angle=22.355, in angle=178.647] 1.771,1.148) .. (2.174,1.222); \draw [white, double=black] ([out angle=-70.552, in angle=84.104] 2.785,0.779) .. (2.807,0.597); \draw [white, double=black] ([out angle=-79.712, in angle=139.396] 2.816,0.376) .. (2.837,0.339); \draw [white, double=black] ([out angle=-50.141, in angle=76.814] 2.930,0.245) .. (2.946,0.178); \draw [white, double=black] ([out angle=153.607, in angle=-54.873] 2.639,0.033) .. (2.475,0.174); \draw [white, double=black] ([out angle=78.538, in angle=-114.739] 2.383,0.617) .. (2.441,0.795); \draw [white, double=black] ([out angle=123.645, in angle=-123.613] 0.536,1.524) .. (0.535,3.135); \draw [white, double=black] ([out angle=123.645, in angle=-123.613] 0.536,-1.476) .. (0.535,0.135); \draw [white, double=black] ([out angle=43.787, in angle=-52.244] 2.964,1.528) .. (3.050,2.696); \draw [white, double=black] ([out angle=97.774, in angle=-118.160] 2.846,0.183) .. (2.856,0.238); \draw [white, double=black] ([out angle=84.119, in angle=-43.522] 2.894,0.362) .. (2.876,0.409); \draw [white, double=black] ([out angle=-166.165, in angle=13.350] 2.687,0.459) .. (2.573,0.432); \draw [white, double=black] ([out angle=176.193, in angle=-25.011] 2.088,0.391) .. (1.754,0.477); \end{scope} \end{scope}

==> diagrams/links-384.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.256, 3.000); \begin{scope}[yshift=-0.541cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.808, in angle=-48.188] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.193, in angle=-131.810] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=131.812, in angle=-131.809] 0.618,1.894) .. (0.618,3.276); \draw [white, double=black] ([out angle=131.812, in angle=-131.809] 0.618,-1.106) .. (0.618,0.276); \draw [white, double=black, line width=0.006cm]([out angle=-140.083, in angle=-76.663] 2.688,2.353) .. (2.131,2.496); \draw [white, double=black, line width=0.006cm]([out angle=48.191, in angle=-118.623] 2.065,1.894) .. (2.541,2.445); \draw [white, double=black, line width=0.001cm]([out angle=41.713, in angle=-179.395] 2.588,2.488) .. (2.666,2.509); \draw [white, double=black, line width=0.001cm]([out angle=-97.164, in angle=140.303] 2.627,2.542) .. (2.656,2.488); \draw [white, double=black, line width=0.001cm]([out angle=-1.314, in angle=-103.384] 2.677,2.481) .. (2.748,2.524); \draw [white, double=black, line width=0.001cm]([out angle=-32.162, in angle=88.112] 2.685,2.505) .. (2.735,2.433); \draw [white, double=black, line width=0.005cm]([out angle=119.493, in angle=-48.197] 2.548,2.728) .. (2.065,3.276); \draw [white, double=black, line width=0.005cm]([out angle=76.682, in angle=138.753] 2.131,2.675) .. (2.680,2.811); \draw [white, double=black, line width=0.003cm]([out angle=-100.984, in angle=60.146] 2.715,2.724) .. (2.643,2.580); \draw [white, double=black, line width=0.003cm]([out angle=117.447, in angle=-30.445] 2.740,2.578) .. (2.607,2.685); \draw [white, double=black] ([out angle=61.377, in angle=-138.286] 2.541,2.445) .. (2.588,2.488); \draw [white, double=black] ([out angle=0.605, in angle=147.838] 2.666,2.509) .. (2.685,2.505); \draw [white, double=black] ([out angle=-91.888, in angle=39.917] 2.735,2.433) .. (2.688,2.353); \draw [white, double=black] ([out angle=103.335, in angle=-103.285] 2.132,2.496) .. (2.132,2.675); \draw [white, double=black] ([out angle=-41.247, in angle=79.016] 2.680,2.811) .. (2.715,2.724); \draw [white, double=black] ([out angle=-119.854, in angle=82.837] 2.643,2.580) .. (2.627,2.542); \draw [white, double=black] ([out angle=-39.697, in angle=-181.314] 2.656,2.488) .. (2.677,2.481); \draw [white, double=black] ([out angle=76.616, in angle=-62.553] 2.748,2.524) .. (2.740,2.578); \draw [white, double=black] ([out angle=149.556, in angle=-60.507] 2.607,2.685) .. (2.548,2.728); \end{scope} \begin{scope}[yshift=2.459cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.808, in angle=-48.188] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.193, in angle=-131.810] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=131.812, in angle=-131.809] 0.618,1.894) .. (0.618,3.276); \draw [white, double=black] ([out angle=131.812, in angle=-131.809] 0.618,-1.106) .. (0.618,0.276); \draw [white, double=black, line width=0.006cm]([out angle=-140.083, in angle=-76.663] 2.688,2.353) .. (2.131,2.496); \draw [white, double=black, line width=0.006cm]([out angle=48.191, in angle=-118.623] 2.065,1.894) .. (2.541,2.445); \draw [white, double=black, line width=0.001cm]([out angle=41.713, in angle=-179.395] 2.588,2.488) .. (2.666,2.509); \draw [white, double=black, line width=0.001cm]([out angle=-97.164, in angle=140.303] 2.627,2.542) .. (2.656,2.488); \draw [white, double=black, line width=0.001cm]([out angle=-1.314, in angle=-103.384] 2.677,2.481) .. (2.748,2.524); \draw [white, double=black, line width=0.001cm]([out angle=-32.162, in angle=88.112] 2.685,2.505) .. (2.735,2.433); \draw [white, double=black, line width=0.005cm]([out angle=119.493, in angle=-48.197] 2.548,2.728) .. (2.065,3.276); \draw [white, double=black, line width=0.005cm]([out angle=76.682, in angle=138.753] 2.131,2.675) .. (2.680,2.811); \draw [white, double=black, line width=0.003cm]([out angle=-100.984, in angle=60.146] 2.715,2.724) .. (2.643,2.580); \draw [white, double=black, line width=0.003cm]([out angle=117.447, in angle=-30.445] 2.740,2.578) .. (2.607,2.685); \draw [white, double=black] ([out angle=61.377, in angle=-138.286] 2.541,2.445) .. (2.588,2.488); \draw [white, double=black] ([out angle=0.605, in angle=147.838] 2.666,2.509) .. (2.685,2.505); \draw [white, double=black] ([out angle=-91.888, in angle=39.917] 2.735,2.433) .. (2.688,2.353); \draw [white, double=black] ([out angle=103.335, in angle=-103.285] 2.132,2.496) .. (2.132,2.675); \draw [white, double=black] ([out angle=-41.247, in angle=79.016] 2.680,2.811) .. (2.715,2.724); \draw [white, double=black] ([out angle=-119.854, in angle=82.837] 2.643,2.580) .. (2.627,2.542); \draw [white, double=black] ([out angle=-39.697, in angle=-181.314] 2.656,2.488) .. (2.677,2.481); \draw [white, double=black] ([out angle=76.616, in angle=-62.553] 2.748,2.524) .. (2.740,2.578); \draw [white, double=black] ([out angle=149.556, in angle=-60.507] 2.607,2.685) .. (2.548,2.728); \end{scope} \end{scope}

==> diagrams/links-385.tex <==
\begin{scope} \clip (0,0) rectangle (1.918, 3.000); \begin{scope}[yshift=-1.889cm]  \draw [white, double=black, line width=0.029cm]([out angle=144.668, in angle=-73.787] 1.325,2.310) .. (0.834,3.000); \draw [white, double=black, line width=0.029cm]([out angle=144.668, in angle=-73.787] 1.325,-0.690) .. (0.834,-0.000); \draw [white, double=black, line width=0.029cm]([out angle=35.368, in angle=-103.669] 0.594,2.309) .. (1.065,3.005); \draw [white, double=black, line width=0.029cm]([out angle=35.368, in angle=-103.669] 0.594,-0.691) .. (1.065,0.005); \draw [white, double=black, line width=0.009cm]([out angle=23.940, in angle=-98.935] 0.944,0.184) .. (1.036,0.304); \draw [white, double=black, line width=0.009cm]([out angle=-26.245, in angle=112.189] 0.946,0.257) .. (1.055,0.139); \draw [white, double=black, line width=0.004cm]([out angle=165.119, in angle=52.294] 0.910,0.270) .. (0.838,0.246); \draw [white, double=black, line width=0.004cm]([out angle=95.845, in angle=-90.119] 0.870,0.236) .. (0.866,0.328); \draw [white, double=black, line width=0.004cm]([out angle=73.495, in angle=-109.701] 0.835,0.115) .. (0.868,0.217); \draw [white, double=black, line width=0.004cm]([out angle=-71.426, in angle=-173.199] 0.833,0.217) .. (0.903,0.173); \draw [white, double=black, line width=0.018cm]([out angle=116.262, in angle=-56.228] 1.022,0.396) .. (0.880,0.642); \draw [white, double=black, line width=0.018cm]([out angle=59.127, in angle=-123.830] 0.886,0.401) .. (1.038,0.642); \draw [white, double=black, line width=0.026cm]([out angle=103.274, in angle=-35.341] 1.062,0.773) .. (0.593,1.468); \draw [white, double=black, line width=0.026cm]([out angle=76.733, in angle=-144.664] 0.856,0.773) .. (1.325,1.468); \draw [white, double=black] ([out angle=76.331, in angle=-67.811] 1.065,0.005) .. (1.055,0.139); \draw [white, double=black] ([out angle=153.755, in angle=-14.765] 0.946,0.257) .. (0.910,0.270); \draw [white, double=black] ([out angle=-127.706, in angle=108.574] 0.838,0.246) .. (0.833,0.217); \draw [white, double=black] ([out angle=6.972, in angle=-156.060] 0.903,0.172) .. (0.944,0.184); \draw [white, double=black] ([out angle=81.065, in angle=-63.738] 1.036,0.304) .. (1.022,0.396); \draw [white, double=black] ([out angle=123.846, in angle=-103.259] 0.880,0.642) .. (0.856,0.773); \draw [white, double=black] ([out angle=144.666, in angle=-144.654] 0.593,1.469) .. (0.593,2.310); \draw [white, double=black] ([out angle=35.349, in angle=-35.332] 1.325,1.468) .. (1.325,2.310); \draw [white, double=black] ([out angle=106.172, in angle=-106.505] 0.834,0.000) .. (0.835,0.115); \draw [white, double=black] ([out angle=70.299, in angle=-84.155] 0.868,0.217) .. (0.870,0.236); \draw [white, double=black] ([out angle=89.881, in angle=-120.894] 0.866,0.328) .. (0.886,0.401); \draw [white, double=black] ([out angle=56.170, in angle=-76.726] 1.038,0.642) .. (1.062,0.773); \end{scope} \begin{scope}[yshift=1.111cm]  \draw [white, double=black, line width=0.029cm]([out angle=144.668, in angle=-73.787] 1.325,2.310) .. (0.834,3.000); \draw [white, double=black, line width=0.029cm]([out angle=144.668, in angle=-73.787] 1.325,-0.690) .. (0.834,-0.000); \draw [white, double=black, line width=0.029cm]([out angle=35.368, in angle=-103.669] 0.594,2.309) .. (1.065,3.005); \draw [white, double=black, line width=0.029cm]([out angle=35.368, in angle=-103.669] 0.594,-0.691) .. (1.065,0.005); \draw [white, double=black, line width=0.009cm]([out angle=23.940, in angle=-98.935] 0.944,0.184) .. (1.036,0.304); \draw [white, double=black, line width=0.009cm]([out angle=-26.245, in angle=112.189] 0.946,0.257) .. (1.055,0.139); \draw [white, double=black, line width=0.004cm]([out angle=165.119, in angle=52.294] 0.910,0.270) .. (0.838,0.246); \draw [white, double=black, line width=0.004cm]([out angle=95.845, in angle=-90.119] 0.870,0.236) .. (0.866,0.328); \draw [white, double=black, line width=0.004cm]([out angle=73.495, in angle=-109.701] 0.835,0.115) .. (0.868,0.217); \draw [white, double=black, line width=0.004cm]([out angle=-71.426, in angle=-173.199] 0.833,0.217) .. (0.903,0.173); \draw [white, double=black, line width=0.018cm]([out angle=116.262, in angle=-56.228] 1.022,0.396) .. (0.880,0.642); \draw [white, double=black, line width=0.018cm]([out angle=59.127, in angle=-123.830] 0.886,0.401) .. (1.038,0.642); \draw [white, double=black, line width=0.026cm]([out angle=103.274, in angle=-35.341] 1.062,0.773) .. (0.593,1.468); \draw [white, double=black, line width=0.026cm]([out angle=76.733, in angle=-144.664] 0.856,0.773) .. (1.325,1.468); \draw [white, double=black] ([out angle=76.331, in angle=-67.811] 1.065,0.005) .. (1.055,0.139); \draw [white, double=black] ([out angle=153.755, in angle=-14.765] 0.946,0.257) .. (0.910,0.270); \draw [white, double=black] ([out angle=-127.706, in angle=108.574] 0.838,0.246) .. (0.833,0.217); \draw [white, double=black] ([out angle=6.972, in angle=-156.060] 0.903,0.172) .. (0.944,0.184); \draw [white, double=black] ([out angle=81.065, in angle=-63.738] 1.036,0.304) .. (1.022,0.396); \draw [white, double=black] ([out angle=123.846, in angle=-103.259] 0.880,0.642) .. (0.856,0.773); \draw [white, double=black] ([out angle=144.666, in angle=-144.654] 0.593,1.469) .. (0.593,2.310); \draw [white, double=black] ([out angle=35.349, in angle=-35.332] 1.325,1.468) .. (1.325,2.310); \draw [white, double=black] ([out angle=106.172, in angle=-106.505] 0.834,0.000) .. (0.835,0.115); \draw [white, double=black] ([out angle=70.299, in angle=-84.155] 0.868,0.217) .. (0.870,0.236); \draw [white, double=black] ([out angle=89.881, in angle=-120.894] 0.866,0.328) .. (0.886,0.401); \draw [white, double=black] ([out angle=56.170, in angle=-76.726] 1.038,0.642) .. (1.062,0.773); \end{scope} \end{scope}

==> diagrams/links-386.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.183, 3.000); \begin{scope}[yshift=-0.543cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.807, in angle=-48.188] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.197, in angle=-131.811] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=48.184, in angle=-48.193] 2.065,1.894) .. (2.065,3.276); \draw [white, double=black] ([out angle=48.184, in angle=-48.193] 2.065,-1.106) .. (2.065,0.276); \draw [white, double=black, line width=0.004cm]([out angle=65.773, in angle=121.466] 0.189,2.720) .. (0.739,2.701); \draw [white, double=black, line width=0.004cm]([out angle=228.189, in angle=109.572] 0.618,3.276) .. (0.618,2.687); \draw [white, double=black, line width=0.002cm]([out angle=328.057, in angle=117.309] 0.668,2.658) .. (0.769,2.614); \draw [white, double=black, line width=0.002cm]([out angle=247.984, in angle=76.521] 0.755,2.663) .. (0.718,2.613); \draw [white, double=black, line width=0.002cm]([out angle=302.521, in angle=115.118] 0.724,2.600) .. (0.771,2.569); \draw [white, double=black, line width=0.002cm]([out angle=244.928, in angle=57.510] 0.771,2.600) .. (0.724,2.570); \draw [white, double=black, line width=0.002cm]([out angle=283.535, in angle=112.063] 0.718,2.557) .. (0.755,2.507); \draw [white, double=black, line width=0.002cm]([out angle=242.738, in angle=31.960] 0.769,2.556) .. (0.668,2.512); \draw [white, double=black, line width=0.004cm]([out angle=250.450, in angle=131.806] 0.618,2.483) .. (0.618,1.894); \draw [white, double=black, line width=0.004cm]([out angle=238.554, in angle=294.235] 0.739,2.469) .. (0.189,2.451); \draw [white, double=black] ([out angle=289.572, in angle=148.032] 0.618,2.687) .. (0.669,2.658); \draw [white, double=black] ([out angle=297.309, in angle=64.928] 0.769,2.614) .. (0.771,2.600); \draw [white, double=black] ([out angle=237.510, in angle=103.534] 0.724,2.570) .. (0.718,2.557); \draw [white, double=black] ([out angle=292.063, in angle=58.590] 0.755,2.507) .. (0.738,2.469); \draw [white, double=black] ([out angle=114.235, in angle=245.773] 0.189,2.451) .. (0.189,2.720); \draw [white, double=black] ([out angle=301.457, in angle=67.984] 0.738,2.701) .. (0.755,2.663); \draw [white, double=black] ([out angle=256.521, in angle=122.521] 0.718,2.613) .. (0.724,2.600); \draw [white, double=black] ([out angle=295.118, in angle=62.738] 0.771,2.569) .. (0.769,2.556); \draw [white, double=black] ([out angle=211.821, in angle=70.450] 0.669,2.512) .. (0.618,2.483); \end{scope} \begin{scope}[yshift=2.457cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.807, in angle=-48.188] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.197, in angle=-131.811] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=48.184, in angle=-48.193] 2.065,1.894) .. (2.065,3.276); \draw [white, double=black] ([out angle=48.184, in angle=-48.193] 2.065,-1.106) .. (2.065,0.276); \draw [white, double=black, line width=0.004cm]([out angle=65.773, in angle=121.466] 0.189,2.720) .. (0.739,2.701); \draw [white, double=black, line width=0.004cm]([out angle=228.189, in angle=109.572] 0.618,3.276) .. (0.618,2.687); \draw [white, double=black, line width=0.002cm]([out angle=328.057, in angle=117.309] 0.668,2.658) .. (0.769,2.614); \draw [white, double=black, line width=0.002cm]([out angle=247.984, in angle=76.521] 0.755,2.663) .. (0.718,2.613); \draw [white, double=black, line width=0.002cm]([out angle=302.521, in angle=115.118] 0.724,2.600) .. (0.771,2.569); \draw [white, double=black, line width=0.002cm]([out angle=244.928, in angle=57.510] 0.771,2.600) .. (0.724,2.570); \draw [white, double=black, line width=0.002cm]([out angle=283.535, in angle=112.063] 0.718,2.557) .. (0.755,2.507); \draw [white, double=black, line width=0.002cm]([out angle=242.738, in angle=31.960] 0.769,2.556) .. (0.668,2.512); \draw [white, double=black, line width=0.004cm]([out angle=250.450, in angle=131.806] 0.618,2.483) .. (0.618,1.894); \draw [white, double=black, line width=0.004cm]([out angle=238.554, in angle=294.235] 0.739,2.469) .. (0.189,2.451); \draw [white, double=black] ([out angle=289.572, in angle=148.032] 0.618,2.687) .. (0.669,2.658); \draw [white, double=black] ([out angle=297.309, in angle=64.928] 0.769,2.614) .. (0.771,2.600); \draw [white, double=black] ([out angle=237.510, in angle=103.534] 0.724,2.570) .. (0.718,2.557); \draw [white, double=black] ([out angle=292.063, in angle=58.590] 0.755,2.507) .. (0.738,2.469); \draw [white, double=black] ([out angle=114.235, in angle=245.773] 0.189,2.451) .. (0.189,2.720); \draw [white, double=black] ([out angle=301.457, in angle=67.984] 0.738,2.701) .. (0.755,2.663); \draw [white, double=black] ([out angle=256.521, in angle=122.521] 0.718,2.613) .. (0.724,2.600); \draw [white, double=black] ([out angle=295.118, in angle=62.738] 0.771,2.569) .. (0.769,2.556); \draw [white, double=black] ([out angle=211.821, in angle=70.450] 0.669,2.512) .. (0.618,2.483); \end{scope} \end{scope}

==> diagrams/links-387.tex <==
\begin{scope} \clip (0,0) rectangle (2.300, 3.000); \begin{scope}[yshift=-2.861cm]  \draw [white, double=black, line width=0.070cm]([out angle=142.579, in angle=-64.225] 1.678,0.253) .. (0.883,1.228); \draw [white, double=black, line width=0.070cm]([out angle=34.238, in angle=-113.514] 0.630,0.282) .. (1.422,1.239); \draw [white, double=black, line width=0.035cm]([out angle=21.989, in angle=-133.191] 1.170,1.800) .. (1.764,2.206); \draw [white, double=black, line width=0.035cm]([out angle=-21.686, in angle=87.844] 1.170,2.074) .. (1.498,1.570); \draw [white, double=black, line width=0.027cm]([out angle=-174.959, in angle=90.231] 0.981,2.102) .. (0.699,1.793); \draw [white, double=black, line width=0.027cm]([out angle=134.183, in angle=-48.092] 0.896,1.873) .. (0.509,2.288); \draw [white, double=black, line width=0.006cm]([out angle=98.484, in angle=-131.507] 0.814,1.454) .. (0.871,1.647); \draw [white, double=black, line width=0.006cm]([out angle=-57.875, in angle=-155.425] 0.739,1.657) .. (0.899,1.610); \draw [white, double=black, line width=0.004cm]([out angle=74.334, in angle=-99.387] 0.919,1.633) .. (0.933,1.697); \draw [white, double=black, line width=0.004cm]([out angle=8.965, in angle=-157.433] 0.895,1.659) .. (0.958,1.677); \draw [white, double=black, line width=0.005cm]([out angle=72.410, in angle=-49.787] 0.976,1.696) .. (0.953,1.810); \draw [white, double=black, line width=0.005cm]([out angle=39.644, in angle=-171.094] 0.945,1.717) .. (1.061,1.770); \draw [white, double=black] ([out angle=66.486, in angle=-92.156] 1.422,1.239) .. (1.498,1.570); \draw [white, double=black] ([out angle=158.314, in angle=5.017] 1.170,2.074) .. (0.981,2.101); \draw [white, double=black] ([out angle=-89.752, in angle=122.125] 0.699,1.793) .. (0.739,1.657); \draw [white, double=black] ([out angle=24.575, in angle=-105.687] 0.899,1.610) .. (0.919,1.633); \draw [white, double=black] ([out angle=80.663, in angle=-140.360] 0.933,1.697) .. (0.945,1.717); \draw [white, double=black] ([out angle=8.906, in angle=-158.011] 1.061,1.770) .. (1.170,1.800); \draw [white, double=black] ([out angle=131.908, in angle=-145.774] 0.509,2.288) .. (0.630,3.283); \draw [white, double=black] ([out angle=131.908, in angle=-145.774] 0.509,-0.712) .. (0.630,0.283); \draw [white, double=black] ([out angle=46.822, in angle=-37.421] 1.764,2.206) .. (1.678,3.253); \draw [white, double=black] ([out angle=46.822, in angle=-37.421] 1.764,-0.794) .. (1.678,0.253); \draw [white, double=black] ([out angle=115.748, in angle=-81.516] 0.883,1.229) .. (0.814,1.454); \draw [white, double=black] ([out angle=48.493, in angle=-171.044] 0.871,1.647) .. (0.895,1.660); \draw [white, double=black] ([out angle=22.567, in angle=-107.590] 0.958,1.677) .. (0.976,1.696); \draw [white, double=black] ([out angle=130.208, in angle=-45.817] 0.953,1.810) .. (0.896,1.873); \end{scope} \begin{scope}[yshift=0.139cm]  \draw [white, double=black, line width=0.070cm]([out angle=142.579, in angle=-64.225] 1.678,0.253) .. (0.883,1.228); \draw [white, double=black, line width=0.070cm]([out angle=34.238, in angle=-113.514] 0.630,0.282) .. (1.422,1.239); \draw [white, double=black, line width=0.035cm]([out angle=21.989, in angle=-133.191] 1.170,1.800) .. (1.764,2.206); \draw [white, double=black, line width=0.035cm]([out angle=-21.686, in angle=87.844] 1.170,2.074) .. (1.498,1.570); \draw [white, double=black, line width=0.027cm]([out angle=-174.959, in angle=90.231] 0.981,2.102) .. (0.699,1.793); \draw [white, double=black, line width=0.027cm]([out angle=134.183, in angle=-48.092] 0.896,1.873) .. (0.509,2.288); \draw [white, double=black, line width=0.006cm]([out angle=98.484, in angle=-131.507] 0.814,1.454) .. (0.871,1.647); \draw [white, double=black, line width=0.006cm]([out angle=-57.875, in angle=-155.425] 0.739,1.657) .. (0.899,1.610); \draw [white, double=black, line width=0.004cm]([out angle=74.334, in angle=-99.387] 0.919,1.633) .. (0.933,1.697); \draw [white, double=black, line width=0.004cm]([out angle=8.965, in angle=-157.433] 0.895,1.659) .. (0.958,1.677); \draw [white, double=black, line width=0.005cm]([out angle=72.410, in angle=-49.787] 0.976,1.696) .. (0.953,1.810); \draw [white, double=black, line width=0.005cm]([out angle=39.644, in angle=-171.094] 0.945,1.717) .. (1.061,1.770); \draw [white, double=black] ([out angle=66.486, in angle=-92.156] 1.422,1.239) .. (1.498,1.570); \draw [white, double=black] ([out angle=158.314, in angle=5.017] 1.170,2.074) .. (0.981,2.101); \draw [white, double=black] ([out angle=-89.752, in angle=122.125] 0.699,1.793) .. (0.739,1.657); \draw [white, double=black] ([out angle=24.575, in angle=-105.687] 0.899,1.610) .. (0.919,1.633); \draw [white, double=black] ([out angle=80.663, in angle=-140.360] 0.933,1.697) .. (0.945,1.717); \draw [white, double=black] ([out angle=8.906, in angle=-158.011] 1.061,1.770) .. (1.170,1.800); \draw [white, double=black] ([out angle=131.908, in angle=-145.774] 0.509,2.288) .. (0.630,3.283); \draw [white, double=black] ([out angle=131.908, in angle=-145.774] 0.509,-0.712) .. (0.630,0.283); \draw [white, double=black] ([out angle=46.822, in angle=-37.421] 1.764,2.206) .. (1.678,3.253); \draw [white, double=black] ([out angle=46.822, in angle=-37.421] 1.764,-0.794) .. (1.678,0.253); \draw [white, double=black] ([out angle=115.748, in angle=-81.516] 0.883,1.229) .. (0.814,1.454); \draw [white, double=black] ([out angle=48.493, in angle=-171.044] 0.871,1.647) .. (0.895,1.660); \draw [white, double=black] ([out angle=22.567, in angle=-107.590] 0.958,1.677) .. (0.976,1.696); \draw [white, double=black] ([out angle=130.208, in angle=-45.817] 0.953,1.810) .. (0.896,1.873); \end{scope} \end{scope}

==> diagrams/links-388.tex <==
\begin{scope} \clip (0,0) rectangle (2.274, 3.000); \begin{scope}[yshift=-1.690cm]  \draw [white, double=black, line width=0.063cm]([out angle=141.801, in angle=-67.850] 1.657,2.036) .. (0.926,3.006); \draw [white, double=black, line width=0.063cm]([out angle=141.801, in angle=-67.850] 1.657,-0.964) .. (0.926,0.006); \draw [white, double=black, line width=0.063cm]([out angle=32.172, in angle=-113.614] 0.631,2.090) .. (1.415,3.000); \draw [white, double=black, line width=0.063cm]([out angle=32.172, in angle=-113.614] 0.631,-0.910) .. (1.415,0.000); \draw [white, double=black, line width=0.047cm]([out angle=31.006, in angle=-133.878] 1.124,0.501) .. (1.729,0.984); \draw [white, double=black, line width=0.047cm]([out angle=-23.952, in angle=92.187] 1.102,0.861) .. (1.473,0.312); \draw [white, double=black, line width=0.011cm]([out angle=171.891, in angle=85.460] 0.889,0.922) .. (0.633,0.717); \draw [white, double=black, line width=0.011cm]([out angle=106.566, in angle=-48.552] 0.720,0.726) .. (0.493,1.135); \draw [white, double=black, line width=0.005cm]([out angle=90.233, in angle=-113.895] 0.695,0.574) .. (0.717,0.676); \draw [white, double=black, line width=0.005cm]([out angle=-41.231, in angle=136.636] 0.655,0.662) .. (0.734,0.590); \draw [white, double=black, line width=0.005cm]([out angle=-88.546, in angle=93.801] 0.746,0.564) .. (0.750,0.470); \draw [white, double=black, line width=0.005cm]([out angle=159.934, in angle=-37.315] 0.791,0.501) .. (0.709,0.545); \draw [white, double=black, line width=0.008cm]([out angle=90.477, in angle=-62.827] 0.881,0.233) .. (0.821,0.474); \draw [white, double=black, line width=0.008cm]([out angle=-33.335, in angle=-150.443] 0.773,0.431) .. (0.991,0.423); \draw [white, double=black] ([out angle=66.386, in angle=-87.813] 1.415,0.000) .. (1.473,0.312); \draw [white, double=black] ([out angle=156.048, in angle=-8.127] 1.102,0.861) .. (0.889,0.922); \draw [white, double=black] ([out angle=-94.523, in angle=138.769] 0.632,0.717) .. (0.655,0.662); \draw [white, double=black] ([out angle=-43.364, in angle=91.454] 0.734,0.590) .. (0.746,0.564); \draw [white, double=black] ([out angle=-86.199, in angle=146.665] 0.750,0.470) .. (0.773,0.431); \draw [white, double=black] ([out angle=29.558, in angle=-148.994] 0.991,0.423) .. (1.124,0.501); \draw [white, double=black] ([out angle=131.448, in angle=-147.836] 0.493,1.135) .. (0.630,2.090); \draw [white, double=black] ([out angle=46.130, in angle=-38.199] 1.729,0.984) .. (1.657,2.036); \draw [white, double=black] ([out angle=112.130, in angle=-89.523] 0.926,0.006) .. (0.881,0.233); \draw [white, double=black] ([out angle=117.173, in angle=-20.066] 0.821,0.474) .. (0.791,0.501); \draw [white, double=black] ([out angle=142.685, in angle=-89.767] 0.709,0.545) .. (0.695,0.574); \draw [white, double=black] ([out angle=66.139, in angle=-73.434] 0.717,0.675) .. (0.720,0.726); \end{scope} \begin{scope}[yshift=1.310cm]  \draw [white, double=black, line width=0.063cm]([out angle=141.801, in angle=-67.850] 1.657,2.036) .. (0.926,3.006); \draw [white, double=black, line width=0.063cm]([out angle=141.801, in angle=-67.850] 1.657,-0.964) .. (0.926,0.006); \draw [white, double=black, line width=0.063cm]([out angle=32.172, in angle=-113.614] 0.631,2.090) .. (1.415,3.000); \draw [white, double=black, line width=0.063cm]([out angle=32.172, in angle=-113.614] 0.631,-0.910) .. (1.415,0.000); \draw [white, double=black, line width=0.047cm]([out angle=31.006, in angle=-133.878] 1.124,0.501) .. (1.729,0.984); \draw [white, double=black, line width=0.047cm]([out angle=-23.952, in angle=92.187] 1.102,0.861) .. (1.473,0.312); \draw [white, double=black, line width=0.011cm]([out angle=171.891, in angle=85.460] 0.889,0.922) .. (0.633,0.717); \draw [white, double=black, line width=0.011cm]([out angle=106.566, in angle=-48.552] 0.720,0.726) .. (0.493,1.135); \draw [white, double=black, line width=0.005cm]([out angle=90.233, in angle=-113.895] 0.695,0.574) .. (0.717,0.676); \draw [white, double=black, line width=0.005cm]([out angle=-41.231, in angle=136.636] 0.655,0.662) .. (0.734,0.590); \draw [white, double=black, line width=0.005cm]([out angle=-88.546, in angle=93.801] 0.746,0.564) .. (0.750,0.470); \draw [white, double=black, line width=0.005cm]([out angle=159.934, in angle=-37.315] 0.791,0.501) .. (0.709,0.545); \draw [white, double=black, line width=0.008cm]([out angle=90.477, in angle=-62.827] 0.881,0.233) .. (0.821,0.474); \draw [white, double=black, line width=0.008cm]([out angle=-33.335, in angle=-150.443] 0.773,0.431) .. (0.991,0.423); \draw [white, double=black] ([out angle=66.386, in angle=-87.813] 1.415,0.000) .. (1.473,0.312); \draw [white, double=black] ([out angle=156.048, in angle=-8.127] 1.102,0.861) .. (0.889,0.922); \draw [white, double=black] ([out angle=-94.523, in angle=138.769] 0.632,0.717) .. (0.655,0.662); \draw [white, double=black] ([out angle=-43.364, in angle=91.454] 0.734,0.590) .. (0.746,0.564); \draw [white, double=black] ([out angle=-86.199, in angle=146.665] 0.750,0.470) .. (0.773,0.431); \draw [white, double=black] ([out angle=29.558, in angle=-148.994] 0.991,0.423) .. (1.124,0.501); \draw [white, double=black] ([out angle=131.448, in angle=-147.836] 0.493,1.135) .. (0.630,2.090); \draw [white, double=black] ([out angle=46.130, in angle=-38.199] 1.729,0.984) .. (1.657,2.036); \draw [white, double=black] ([out angle=112.130, in angle=-89.523] 0.926,0.006) .. (0.881,0.233); \draw [white, double=black] ([out angle=117.173, in angle=-20.066] 0.821,0.474) .. (0.791,0.501); \draw [white, double=black] ([out angle=142.685, in angle=-89.767] 0.709,0.545) .. (0.695,0.574); \draw [white, double=black] ([out angle=66.139, in angle=-73.434] 0.717,0.675) .. (0.720,0.726); \end{scope} \end{scope}

==> diagrams/links-389.tex <==
\begin{scope} \clip (0,0) rectangle (2.410, 3.000); \begin{scope}[yshift=-2.891cm]  \draw [white, double=black, line width=0.085cm]([out angle=143.640, in angle=-62.672] 1.776,0.289) .. (0.879,1.340); \draw [white, double=black, line width=0.085cm]([out angle=36.375, in angle=-117.310] 0.634,0.289) .. (1.530,1.340); \draw [white, double=black, line width=0.015cm]([out angle=4.123, in angle=-129.964] 1.395,1.959) .. (1.904,2.220); \draw [white, double=black, line width=0.015cm]([out angle=-17.909, in angle=79.220] 1.409,2.077) .. (1.647,1.677); \draw [white, double=black, line width=0.010cm]([out angle=-149.775, in angle=29.274] 1.333,2.069) .. (1.198,1.992); \draw [white, double=black, line width=0.010cm]([out angle=141.142, in angle=-28.715] 1.326,1.981) .. (1.198,2.067); \draw [white, double=black, line width=0.003cm]([out angle=-103.530, in angle=26.351] 1.124,2.020) .. (1.080,1.965); \draw [white, double=black, line width=0.003cm]([out angle=178.098, in angle=-67.269] 1.153,1.981) .. (1.100,2.018); \draw [white, double=black, line width=0.003cm]([out angle=74.633, in angle=-174.348] 1.099,2.034) .. (1.150,2.077); \draw [white, double=black, line width=0.003cm]([out angle=-17.322, in angle=109.227] 1.071,2.085) .. (1.123,2.035); \draw [white, double=black, line width=0.017cm]([out angle=100.779, in angle=-160.789] 0.763,1.677) .. (0.998,2.084); \draw [white, double=black, line width=0.017cm]([out angle=-50.034, in angle=174.681] 0.505,2.220) .. (1.014,1.953); \draw [white, double=black] ([out angle=62.690, in angle=-100.780] 1.530,1.340) .. (1.647,1.677); \draw [white, double=black] ([out angle=162.091, in angle=30.185] 1.409,2.077) .. (1.333,2.069); \draw [white, double=black] ([out angle=-150.763, in angle=-1.902] 1.198,1.992) .. (1.153,1.981); \draw [white, double=black] ([out angle=112.732, in angle=-105.367] 1.100,2.017) .. (1.099,2.034); \draw [white, double=black] ([out angle=5.652, in angle=151.285] 1.150,2.077) .. (1.198,2.067); \draw [white, double=black] ([out angle=-38.918, in angle=-175.877] 1.326,1.981) .. (1.395,1.959); \draw [white, double=black] ([out angle=129.966, in angle=-143.627] 0.505,2.220) .. (0.633,3.289); \draw [white, double=black] ([out angle=129.966, in angle=-143.627] 0.505,-0.780) .. (0.633,0.289); \draw [white, double=black] ([out angle=50.047, in angle=-36.360] 1.904,2.220) .. (1.776,3.289); \draw [white, double=black] ([out angle=50.047, in angle=-36.360] 1.904,-0.780) .. (1.776,0.289); \draw [white, double=black] ([out angle=117.314, in angle=-79.210] 0.879,1.340) .. (0.763,1.677); \draw [white, double=black] ([out angle=19.209, in angle=162.678] 0.998,2.084) .. (1.071,2.085); \draw [white, double=black] ([out angle=-70.773, in angle=76.472] 1.123,2.035) .. (1.124,2.019); \draw [white, double=black] ([out angle=-153.667, in angle=-5.319] 1.080,1.965) .. (1.014,1.953); \end{scope} \begin{scope}[yshift=0.109cm]  \draw [white, double=black, line width=0.085cm]([out angle=143.640, in angle=-62.672] 1.776,0.289) .. (0.879,1.340); \draw [white, double=black, line width=0.085cm]([out angle=36.375, in angle=-117.310] 0.634,0.289) .. (1.530,1.340); \draw [white, double=black, line width=0.015cm]([out angle=4.123, in angle=-129.964] 1.395,1.959) .. (1.904,2.220); \draw [white, double=black, line width=0.015cm]([out angle=-17.909, in angle=79.220] 1.409,2.077) .. (1.647,1.677); \draw [white, double=black, line width=0.010cm]([out angle=-149.775, in angle=29.274] 1.333,2.069) .. (1.198,1.992); \draw [white, double=black, line width=0.010cm]([out angle=141.142, in angle=-28.715] 1.326,1.981) .. (1.198,2.067); \draw [white, double=black, line width=0.003cm]([out angle=-103.530, in angle=26.351] 1.124,2.020) .. (1.080,1.965); \draw [white, double=black, line width=0.003cm]([out angle=178.098, in angle=-67.269] 1.153,1.981) .. (1.100,2.018); \draw [white, double=black, line width=0.003cm]([out angle=74.633, in angle=-174.348] 1.099,2.034) .. (1.150,2.077); \draw [white, double=black, line width=0.003cm]([out angle=-17.322, in angle=109.227] 1.071,2.085) .. (1.123,2.035); \draw [white, double=black, line width=0.017cm]([out angle=100.779, in angle=-160.789] 0.763,1.677) .. (0.998,2.084); \draw [white, double=black, line width=0.017cm]([out angle=-50.034, in angle=174.681] 0.505,2.220) .. (1.014,1.953); \draw [white, double=black] ([out angle=62.690, in angle=-100.780] 1.530,1.340) .. (1.647,1.677); \draw [white, double=black] ([out angle=162.091, in angle=30.185] 1.409,2.077) .. (1.333,2.069); \draw [white, double=black] ([out angle=-150.763, in angle=-1.902] 1.198,1.992) .. (1.153,1.981); \draw [white, double=black] ([out angle=112.732, in angle=-105.367] 1.100,2.017) .. (1.099,2.034); \draw [white, double=black] ([out angle=5.652, in angle=151.285] 1.150,2.077) .. (1.198,2.067); \draw [white, double=black] ([out angle=-38.918, in angle=-175.877] 1.326,1.981) .. (1.395,1.959); \draw [white, double=black] ([out angle=129.966, in angle=-143.627] 0.505,2.220) .. (0.633,3.289); \draw [white, double=black] ([out angle=129.966, in angle=-143.627] 0.505,-0.780) .. (0.633,0.289); \draw [white, double=black] ([out angle=50.047, in angle=-36.360] 1.904,2.220) .. (1.776,3.289); \draw [white, double=black] ([out angle=50.047, in angle=-36.360] 1.904,-0.780) .. (1.776,0.289); \draw [white, double=black] ([out angle=117.314, in angle=-79.210] 0.879,1.340) .. (0.763,1.677); \draw [white, double=black] ([out angle=19.209, in angle=162.678] 0.998,2.084) .. (1.071,2.085); \draw [white, double=black] ([out angle=-70.773, in angle=76.472] 1.123,2.035) .. (1.124,2.019); \draw [white, double=black] ([out angle=-153.667, in angle=-5.319] 1.080,1.965) .. (1.014,1.953); \end{scope} \end{scope}

==> diagrams/links-39.tex <==
 \draw [white, double=black, line width=0.078cm]([out angle=41.460, in angle=-113.903] 1.975,-0.359) .. (2.600,0.495); \draw [white, double=black, line width=0.078cm]([out angle=-24.637, in angle=180.000] 1.888,0.226) .. (2.922,0.000); \draw [white, double=black, line width=0.078cm]([out angle=101.461, in angle=-53.903] 3.356,0.531) .. (2.930,1.499); \draw [white, double=black, line width=0.078cm]([out angle=35.363, in angle=-120.000] 2.807,0.748) .. (3.520,1.531); \draw [white, double=black, line width=0.078cm]([out angle=161.461, in angle=6.097] 3.277,2.172) .. (2.225,2.287); \draw [white, double=black, line width=0.078cm]([out angle=95.363, in angle=-60.000] 2.814,1.805) .. (2.493,2.814); \draw [white, double=black, line width=0.078cm]([out angle=-138.539, in angle=66.097] 1.816,2.924) .. (1.190,2.070); \draw [white, double=black, line width=0.078cm]([out angle=155.363, in angle=0.000] 1.902,2.340) .. (0.868,2.565); \draw [white, double=black, line width=0.078cm]([out angle=-78.539, in angle=126.098] 0.434,2.035) .. (0.861,1.066); \draw [white, double=black, line width=0.078cm]([out angle=-144.637, in angle=59.999] 0.983,1.817) .. (0.271,1.035); \draw [white, double=black, line width=0.078cm]([out angle=-18.540, in angle=-173.903] 0.514,0.393) .. (1.566,0.278); \draw [white, double=black, line width=0.078cm]([out angle=-84.637, in angle=119.999] 0.977,0.760) .. (1.298,-0.248); \draw [white, double=black] ([out angle=6.097, in angle=155.363] 1.566,0.278) .. (1.888,0.226); \draw [white, double=black] ([out angle=-78.539, in angle=0.000] 3.356,0.531) .. (2.922,0.000); \draw [white, double=black] ([out angle=126.097, in angle=-84.637] 2.930,1.499) .. (2.814,1.805); \draw [white, double=black] ([out angle=41.461, in angle=120.000] 1.816,2.924) .. (2.493,2.814); \draw [white, double=black] ([out angle=-113.903, in angle=35.363] 1.190,2.070) .. (0.983,1.817); \draw [white, double=black] ([out angle=161.460, in angle=-120.001] 0.514,0.393) .. (0.271,1.035); \draw [white, double=black] ([out angle=-138.540, in angle=-60.001] 1.975,-0.359) .. (1.298,-0.248); \draw [white, double=black] ([out angle=66.097, in angle=-144.637] 2.600,0.495) .. (2.807,0.748); \draw [white, double=black] ([out angle=-18.539, in angle=60.000] 3.277,2.172) .. (3.520,1.531); \draw [white, double=black] ([out angle=-173.903, in angle=-24.637] 2.225,2.287) .. (1.902,2.340); \draw [white, double=black] ([out angle=101.461, in angle=-180.000] 0.434,2.035) .. (0.868,2.565); \draw [white, double=black] ([out angle=-53.902, in angle=95.363] 0.861,1.066) .. (0.977,0.760);

==> diagrams/links-390.tex <==
\begin{scope} \clip (0,0) rectangle (4.253, 3.000); \begin{scope}[yshift=-2.107cm]  \draw [white, double=black, line width=0.060cm]([out angle=160.387, in angle=-58.566] 1.651,0.403) .. (0.510,1.330); \draw [white, double=black, line width=0.060cm]([out angle=58.561, in angle=-164.405] 0.510,0.000) .. (1.668,0.875); \draw [white, double=black, line width=0.019cm]([out angle=-163.439, in angle=67.629] 2.318,0.879) .. (2.060,0.645); \draw [white, double=black, line width=0.019cm]([out angle=113.149, in angle=-15.254] 2.209,0.646) .. (1.947,0.875); \draw [white, double=black, line width=0.014cm]([out angle=-85.646, in angle=26.029] 2.231,0.559) .. (2.127,0.378); \draw [white, double=black, line width=0.014cm]([out angle=168.167, in angle=-26.743] 2.363,0.408) .. (2.128,0.490); \draw [white, double=black, line width=0.006cm]([out angle=-132.698, in angle=6.849] 2.015,0.457) .. (1.864,0.380); \draw [white, double=black, line width=0.006cm]([out angle=166.129, in angle=-103.691] 2.041,0.369) .. (1.975,0.478); \draw [white, double=black, line width=0.005cm]([out angle=28.334, in angle=158.831] 1.995,0.504) .. (2.084,0.509); \draw [white, double=black, line width=0.005cm]([out angle=-94.962, in angle=76.689] 2.042,0.576) .. (2.027,0.479); \draw [white, double=black, line width=0.058cm]([out angle=18.285, in angle=-121.431] 2.596,0.421) .. (3.743,1.330); \draw [white, double=black, line width=0.058cm]([out angle=-16.052, in angle=121.437] 2.587,0.881) .. (3.743,0.000); \draw [white, double=black] ([out angle=15.578, in angle=164.746] 1.668,0.874) .. (1.947,0.875); \draw [white, double=black] ([out angle=-66.854, in angle=94.354] 2.209,0.647) .. (2.231,0.558); \draw [white, double=black] ([out angle=-153.971, in angle=-13.871] 2.127,0.378) .. (2.041,0.369); \draw [white, double=black] ([out angle=76.309, in angle=-151.726] 1.975,0.478) .. (1.995,0.504); \draw [white, double=black] ([out angle=-21.114, in angle=153.257] 2.084,0.509) .. (2.128,0.490); \draw [white, double=black] ([out angle=-11.833, in angle=-161.715] 2.363,0.408) .. (2.596,0.421); \draw [white, double=black] ([out angle=121.434, in angle=-121.415] 0.510,1.330) .. (0.510,3.000); \draw [white, double=black] ([out angle=121.434, in angle=-121.415] 0.510,-1.670) .. (0.510,0.000); \draw [white, double=black] ([out angle=58.587, in angle=-58.563] 3.743,1.330) .. (3.743,3.000); \draw [white, double=black] ([out angle=58.587, in angle=-58.563] 3.743,-1.670) .. (3.743,0.000); \draw [white, double=black] ([out angle=163.948, in angle=16.554] 2.587,0.881) .. (2.318,0.880); \draw [white, double=black] ([out angle=-112.371, in angle=85.023] 2.060,0.645) .. (2.043,0.575); \draw [white, double=black] ([out angle=-103.158, in angle=47.302] 2.027,0.480) .. (2.015,0.457); \draw [white, double=black] ([out angle=-173.151, in angle=-19.595] 1.864,0.380) .. (1.651,0.404); \end{scope} \begin{scope}[yshift=0.893cm]  \draw [white, double=black, line width=0.060cm]([out angle=160.387, in angle=-58.566] 1.651,0.403) .. (0.510,1.330); \draw [white, double=black, line width=0.060cm]([out angle=58.561, in angle=-164.405] 0.510,0.000) .. (1.668,0.875); \draw [white, double=black, line width=0.019cm]([out angle=-163.439, in angle=67.629] 2.318,0.879) .. (2.060,0.645); \draw [white, double=black, line width=0.019cm]([out angle=113.149, in angle=-15.254] 2.209,0.646) .. (1.947,0.875); \draw [white, double=black, line width=0.014cm]([out angle=-85.646, in angle=26.029] 2.231,0.559) .. (2.127,0.378); \draw [white, double=black, line width=0.014cm]([out angle=168.167, in angle=-26.743] 2.363,0.408) .. (2.128,0.490); \draw [white, double=black, line width=0.006cm]([out angle=-132.698, in angle=6.849] 2.015,0.457) .. (1.864,0.380); \draw [white, double=black, line width=0.006cm]([out angle=166.129, in angle=-103.691] 2.041,0.369) .. (1.975,0.478); \draw [white, double=black, line width=0.005cm]([out angle=28.334, in angle=158.831] 1.995,0.504) .. (2.084,0.509); \draw [white, double=black, line width=0.005cm]([out angle=-94.962, in angle=76.689] 2.042,0.576) .. (2.027,0.479); \draw [white, double=black, line width=0.058cm]([out angle=18.285, in angle=-121.431] 2.596,0.421) .. (3.743,1.330); \draw [white, double=black, line width=0.058cm]([out angle=-16.052, in angle=121.437] 2.587,0.881) .. (3.743,0.000); \draw [white, double=black] ([out angle=15.578, in angle=164.746] 1.668,0.874) .. (1.947,0.875); \draw [white, double=black] ([out angle=-66.854, in angle=94.354] 2.209,0.647) .. (2.231,0.558); \draw [white, double=black] ([out angle=-153.971, in angle=-13.871] 2.127,0.378) .. (2.041,0.369); \draw [white, double=black] ([out angle=76.309, in angle=-151.726] 1.975,0.478) .. (1.995,0.504); \draw [white, double=black] ([out angle=-21.114, in angle=153.257] 2.084,0.509) .. (2.128,0.490); \draw [white, double=black] ([out angle=-11.833, in angle=-161.715] 2.363,0.408) .. (2.596,0.421); \draw [white, double=black] ([out angle=121.434, in angle=-121.415] 0.510,1.330) .. (0.510,3.000); \draw [white, double=black] ([out angle=121.434, in angle=-121.415] 0.510,-1.670) .. (0.510,0.000); \draw [white, double=black] ([out angle=58.587, in angle=-58.563] 3.743,1.330) .. (3.743,3.000); \draw [white, double=black] ([out angle=58.587, in angle=-58.563] 3.743,-1.670) .. (3.743,0.000); \draw [white, double=black] ([out angle=163.948, in angle=16.554] 2.587,0.881) .. (2.318,0.880); \draw [white, double=black] ([out angle=-112.371, in angle=85.023] 2.060,0.645) .. (2.043,0.575); \draw [white, double=black] ([out angle=-103.158, in angle=47.302] 2.027,0.480) .. (2.015,0.457); \draw [white, double=black] ([out angle=-173.151, in angle=-19.595] 1.864,0.380) .. (1.651,0.404); \end{scope} \end{scope}

==> diagrams/links-391.tex <==
\begin{scope} \clip (0,0) rectangle (3.350, 3.000); \begin{scope}[yshift=-2.422cm]  \draw [white, double=black, line width=0.106cm]([out angle=152.014, in angle=-55.247] 1.804,0.516) .. (0.548,1.632); \draw [white, double=black, line width=0.106cm]([out angle=55.266, in angle=-151.981] 0.548,0.212) .. (1.803,1.328); \draw [white, double=black, line width=0.016cm]([out angle=14.107, in angle=111.267] 2.209,1.484) .. (2.699,1.231); \draw [white, double=black, line width=0.016cm]([out angle=-132.731, in angle=90.748] 2.816,1.844) .. (2.571,1.206); \draw [white, double=black, line width=0.007cm]([out angle=-44.510, in angle=114.639] 2.602,1.133) .. (2.688,1.010); \draw [white, double=black, line width=0.007cm]([out angle=-119.394, in angle=71.745] 2.693,1.146) .. (2.632,1.007); \draw [white, double=black, line width=0.007cm]([out angle=-59.816, in angle=116.715] 2.636,0.968) .. (2.687,0.875); \draw [white, double=black, line width=0.007cm]([out angle=-116.706, in angle=59.793] 2.687,0.970) .. (2.636,0.876); \draw [white, double=black, line width=0.007cm]([out angle=-71.727, in angle=119.404] 2.632,0.837) .. (2.693,0.699); \draw [white, double=black, line width=0.007cm]([out angle=-114.630, in angle=44.466] 2.688,0.834) .. (2.602,0.712); \draw [white, double=black, line width=0.016cm]([out angle=-90.728, in angle=132.733] 2.571,0.639) .. (2.816,0.000); \draw [white, double=black, line width=0.016cm]([out angle=-111.258, in angle=-14.109] 2.699,0.614) .. (2.209,0.360); \draw [white, double=black] ([out angle=28.038, in angle=-165.893] 1.803,1.328) .. (2.209,1.484); \draw [white, double=black] ([out angle=-68.733, in angle=60.606] 2.699,1.231) .. (2.693,1.146); \draw [white, double=black] ([out angle=-108.255, in angle=120.184] 2.632,1.007) .. (2.636,0.968); \draw [white, double=black] ([out angle=-63.285, in angle=65.370] 2.687,0.875) .. (2.688,0.834); \draw [white, double=black] ([out angle=-135.534, in angle=89.272] 2.602,0.712) .. (2.571,0.639); \draw [white, double=black] ([out angle=124.753, in angle=-124.726] 0.548,1.632) .. (0.548,3.212); \draw [white, double=black] ([out angle=124.753, in angle=-124.726] 0.548,-1.368) .. (0.548,0.212); \draw [white, double=black] ([out angle=-47.267, in angle=47.291] 2.816,3.000) .. (2.816,1.844); \draw [white, double=black] ([out angle=-47.267, in angle=47.291] 2.816,0.000) .. (2.816,-1.156); \draw [white, double=black] ([out angle=-89.252, in angle=135.490] 2.571,1.206) .. (2.602,1.133); \draw [white, double=black] ([out angle=-65.361, in angle=63.294] 2.688,1.010) .. (2.687,0.970); \draw [white, double=black] ([out angle=-120.207, in angle=108.273] 2.636,0.876) .. (2.632,0.837); \draw [white, double=black] ([out angle=-60.596, in angle=68.742] 2.693,0.699) .. (2.699,0.614); \draw [white, double=black] ([out angle=165.891, in angle=-27.988] 2.209,0.360) .. (1.804,0.516); \end{scope} \begin{scope}[yshift=0.578cm]  \draw [white, double=black, line width=0.106cm]([out angle=152.014, in angle=-55.247] 1.804,0.516) .. (0.548,1.632); \draw [white, double=black, line width=0.106cm]([out angle=55.266, in angle=-151.981] 0.548,0.212) .. (1.803,1.328); \draw [white, double=black, line width=0.016cm]([out angle=14.107, in angle=111.267] 2.209,1.484) .. (2.699,1.231); \draw [white, double=black, line width=0.016cm]([out angle=-132.731, in angle=90.748] 2.816,1.844) .. (2.571,1.206); \draw [white, double=black, line width=0.007cm]([out angle=-44.510, in angle=114.639] 2.602,1.133) .. (2.688,1.010); \draw [white, double=black, line width=0.007cm]([out angle=-119.394, in angle=71.745] 2.693,1.146) .. (2.632,1.007); \draw [white, double=black, line width=0.007cm]([out angle=-59.816, in angle=116.715] 2.636,0.968) .. (2.687,0.875); \draw [white, double=black, line width=0.007cm]([out angle=-116.706, in angle=59.793] 2.687,0.970) .. (2.636,0.876); \draw [white, double=black, line width=0.007cm]([out angle=-71.727, in angle=119.404] 2.632,0.837) .. (2.693,0.699); \draw [white, double=black, line width=0.007cm]([out angle=-114.630, in angle=44.466] 2.688,0.834) .. (2.602,0.712); \draw [white, double=black, line width=0.016cm]([out angle=-90.728, in angle=132.733] 2.571,0.639) .. (2.816,0.000); \draw [white, double=black, line width=0.016cm]([out angle=-111.258, in angle=-14.109] 2.699,0.614) .. (2.209,0.360); \draw [white, double=black] ([out angle=28.038, in angle=-165.893] 1.803,1.328) .. (2.209,1.484); \draw [white, double=black] ([out angle=-68.733, in angle=60.606] 2.699,1.231) .. (2.693,1.146); \draw [white, double=black] ([out angle=-108.255, in angle=120.184] 2.632,1.007) .. (2.636,0.968); \draw [white, double=black] ([out angle=-63.285, in angle=65.370] 2.687,0.875) .. (2.688,0.834); \draw [white, double=black] ([out angle=-135.534, in angle=89.272] 2.602,0.712) .. (2.571,0.639); \draw [white, double=black] ([out angle=124.753, in angle=-124.726] 0.548,1.632) .. (0.548,3.212); \draw [white, double=black] ([out angle=124.753, in angle=-124.726] 0.548,-1.368) .. (0.548,0.212); \draw [white, double=black] ([out angle=-47.267, in angle=47.291] 2.816,3.000) .. (2.816,1.844); \draw [white, double=black] ([out angle=-47.267, in angle=47.291] 2.816,0.000) .. (2.816,-1.156); \draw [white, double=black] ([out angle=-89.252, in angle=135.490] 2.571,1.206) .. (2.602,1.133); \draw [white, double=black] ([out angle=-65.361, in angle=63.294] 2.688,1.010) .. (2.687,0.970); \draw [white, double=black] ([out angle=-120.207, in angle=108.273] 2.636,0.876) .. (2.632,0.837); \draw [white, double=black] ([out angle=-60.596, in angle=68.742] 2.693,0.699) .. (2.699,0.614); \draw [white, double=black] ([out angle=165.891, in angle=-27.988] 2.209,0.360) .. (1.804,0.516); \end{scope} \end{scope}

==> diagrams/links-392.tex <==
\begin{scope} \clip (0,0) rectangle (3.475, 3.000); \begin{scope}[yshift=-2.114cm]  \draw [white, double=black, line width=0.094cm]([out angle=152.279, in angle=-56.068] 1.755,0.420) .. (0.539,1.511); \draw [white, double=black, line width=0.094cm]([out angle=56.077, in angle=-156.678] 0.539,0.113) .. (1.783,1.146); \draw [white, double=black, line width=0.026cm]([out angle=5.088, in angle=106.954] 2.203,1.252) .. (2.738,0.891); \draw [white, double=black, line width=0.026cm]([out angle=-135.913, in angle=77.962] 2.916,1.579) .. (2.530,0.882); \draw [white, double=black, line width=0.023cm]([out angle=-65.212, in angle=118.699] 2.544,0.756) .. (2.717,0.413); \draw [white, double=black, line width=0.023cm]([out angle=-120.261, in angle=31.580] 2.722,0.747) .. (2.461,0.481); \draw [white, double=black, line width=0.011cm]([out angle=-136.724, in angle=114.609] 2.337,0.386) .. (2.286,0.125); \draw [white, double=black, line width=0.011cm]([out angle=146.648, in angle=-12.495] 2.355,0.184) .. (2.059,0.309); \draw [white, double=black, line width=0.010cm]([out angle=122.441, in angle=-70.847] 2.457,0.000) .. (2.388,0.141); \draw [white, double=black, line width=0.010cm]([out angle=-12.720, in angle=-171.914] 2.337,0.084) .. (2.492,0.078); \draw [white, double=black, line width=0.014cm]([out angle=-27.389, in angle=129.395] 2.554,3.067) .. (2.981,2.722); \draw [white, double=black, line width=0.014cm]([out angle=-27.389, in angle=129.395] 2.554,0.067) .. (2.981,-0.278); \draw [white, double=black, line width=0.014cm]([out angle=-84.643, in angle=-4.396] 2.777,3.217) .. (2.524,2.960); \draw [white, double=black, line width=0.014cm]([out angle=-84.643, in angle=-4.396] 2.777,0.217) .. (2.524,-0.040); \draw [white, double=black] ([out angle=23.327, in angle=-174.912] 1.783,1.146) .. (2.203,1.252); \draw [white, double=black] ([out angle=-73.046, in angle=59.739] 2.738,0.891) .. (2.722,0.747); \draw [white, double=black] ([out angle=-148.420, in angle=43.276] 2.461,0.481) .. (2.337,0.386); \draw [white, double=black] ([out angle=-65.391, in angle=167.280] 2.286,0.125) .. (2.337,0.084); \draw [white, double=black] ([out angle=8.086, in angle=152.611] 2.492,0.078) .. (2.554,0.067); \draw [white, double=black] ([out angle=123.932, in angle=-123.915] 0.539,1.511) .. (0.539,3.113); \draw [white, double=black] ([out angle=123.932, in angle=-123.915] 0.539,-1.489) .. (0.539,0.113); \draw [white, double=black] ([out angle=-50.605, in angle=44.100] 2.981,2.722) .. (2.916,1.578); \draw [white, double=black] ([out angle=-102.038, in angle=114.788] 2.530,0.882) .. (2.544,0.756); \draw [white, double=black] ([out angle=-61.301, in angle=95.357] 2.717,0.413) .. (2.777,0.217); \draw [white, double=black] ([out angle=175.604, in angle=-57.559] 2.524,2.960) .. (2.457,3.000); \draw [white, double=black] ([out angle=175.604, in angle=-57.559] 2.524,-0.040) .. (2.457,-0.000); \draw [white, double=black] ([out angle=109.153, in angle=-33.352] 2.388,0.141) .. (2.355,0.184); \draw [white, double=black] ([out angle=167.505, in angle=-27.709] 2.059,0.309) .. (1.755,0.421); \end{scope} \begin{scope}[yshift=0.886cm]  \draw [white, double=black, line width=0.094cm]([out angle=152.279, in angle=-56.068] 1.755,0.420) .. (0.539,1.511); \draw [white, double=black, line width=0.094cm]([out angle=56.077, in angle=-156.678] 0.539,0.113) .. (1.783,1.146); \draw [white, double=black, line width=0.026cm]([out angle=5.088, in angle=106.954] 2.203,1.252) .. (2.738,0.891); \draw [white, double=black, line width=0.026cm]([out angle=-135.913, in angle=77.962] 2.916,1.579) .. (2.530,0.882); \draw [white, double=black, line width=0.023cm]([out angle=-65.212, in angle=118.699] 2.544,0.756) .. (2.717,0.413); \draw [white, double=black, line width=0.023cm]([out angle=-120.261, in angle=31.580] 2.722,0.747) .. (2.461,0.481); \draw [white, double=black, line width=0.011cm]([out angle=-136.724, in angle=114.609] 2.337,0.386) .. (2.286,0.125); \draw [white, double=black, line width=0.011cm]([out angle=146.648, in angle=-12.495] 2.355,0.184) .. (2.059,0.309); \draw [white, double=black, line width=0.010cm]([out angle=122.441, in angle=-70.847] 2.457,0.000) .. (2.388,0.141); \draw [white, double=black, line width=0.010cm]([out angle=-12.720, in angle=-171.914] 2.337,0.084) .. (2.492,0.078); \draw [white, double=black, line width=0.014cm]([out angle=-27.389, in angle=129.395] 2.554,3.067) .. (2.981,2.722); \draw [white, double=black, line width=0.014cm]([out angle=-27.389, in angle=129.395] 2.554,0.067) .. (2.981,-0.278); \draw [white, double=black, line width=0.014cm]([out angle=-84.643, in angle=-4.396] 2.777,3.217) .. (2.524,2.960); \draw [white, double=black, line width=0.014cm]([out angle=-84.643, in angle=-4.396] 2.777,0.217) .. (2.524,-0.040); \draw [white, double=black] ([out angle=23.327, in angle=-174.912] 1.783,1.146) .. (2.203,1.252); \draw [white, double=black] ([out angle=-73.046, in angle=59.739] 2.738,0.891) .. (2.722,0.747); \draw [white, double=black] ([out angle=-148.420, in angle=43.276] 2.461,0.481) .. (2.337,0.386); \draw [white, double=black] ([out angle=-65.391, in angle=167.280] 2.286,0.125) .. (2.337,0.084); \draw [white, double=black] ([out angle=8.086, in angle=152.611] 2.492,0.078) .. (2.554,0.067); \draw [white, double=black] ([out angle=123.932, in angle=-123.915] 0.539,1.511) .. (0.539,3.113); \draw [white, double=black] ([out angle=123.932, in angle=-123.915] 0.539,-1.489) .. (0.539,0.113); \draw [white, double=black] ([out angle=-50.605, in angle=44.100] 2.981,2.722) .. (2.916,1.578); \draw [white, double=black] ([out angle=-102.038, in angle=114.788] 2.530,0.882) .. (2.544,0.756); \draw [white, double=black] ([out angle=-61.301, in angle=95.357] 2.717,0.413) .. (2.777,0.217); \draw [white, double=black] ([out angle=175.604, in angle=-57.559] 2.524,2.960) .. (2.457,3.000); \draw [white, double=black] ([out angle=175.604, in angle=-57.559] 2.524,-0.040) .. (2.457,-0.000); \draw [white, double=black] ([out angle=109.153, in angle=-33.352] 2.388,0.141) .. (2.355,0.184); \draw [white, double=black] ([out angle=167.505, in angle=-27.709] 2.059,0.309) .. (1.755,0.421); \end{scope} \end{scope}

==> diagrams/links-393.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.184, 3.000); \begin{scope}[yshift=-1.631cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.838, in angle=-48.200] 2.066,0.277) .. (0.618,1.896); \draw [white, double=black, line width=0.125cm]([out angle=48.149, in angle=-131.804] 0.617,0.277) .. (2.066,1.896); \draw [white, double=black] ([out angle=48.240, in angle=-48.162] 2.067,1.895) .. (2.066,3.278); \draw [white, double=black] ([out angle=48.240, in angle=-48.162] 2.067,-1.105) .. (2.066,0.278); \draw [white, double=black, line width=0.006cm]([out angle=121.200, in angle=64.564] 0.742,2.695) .. (0.168,2.717); \draw [white, double=black, line width=0.006cm]([out angle=105.874, in angle=228.197] 0.579,2.678) .. (0.618,3.278); \draw [white, double=black, line width=0.001cm]([out angle=309.746, in angle=173.148] 0.620,2.645) .. (0.695,2.626); \draw [white, double=black, line width=0.001cm]([out angle=211.632, in angle=93.372] 0.688,2.637) .. (0.654,2.611); \draw [white, double=black, line width=0.001cm]([out angle=352.698, in angle=98.627] 0.708,2.638) .. (0.776,2.613); \draw [white, double=black, line width=0.001cm]([out angle=259.864, in angle=25.509] 0.772,2.652) .. (0.714,2.626); \draw [white, double=black, line width=0.005cm]([out angle=253.475, in angle=131.799] 0.587,2.496) .. (0.618,1.896); \draw [white, double=black, line width=0.005cm]([out angle=239.708, in angle=295.443] 0.733,2.480) .. (0.168,2.457); \draw [white, double=black, line width=0.003cm]([out angle=112.185, in angle=299.482] 0.750,2.524) .. (0.669,2.590); \draw [white, double=black, line width=0.003cm]([out angle=39.225, in angle=242.030] 0.638,2.529) .. (0.765,2.590); \draw [white, double=black] ([out angle=285.874, in angle=129.746] 0.579,2.678) .. (0.620,2.645); \draw [white, double=black] ([out angle=353.156, in angle=205.509] 0.695,2.625) .. (0.714,2.626); \draw [white, double=black] ([out angle=79.864, in angle=301.190] 0.772,2.652) .. (0.741,2.695); \draw [white, double=black] ([out angle=244.564, in angle=115.443] 0.168,2.717) .. (0.168,2.457); \draw [white, double=black] ([out angle=59.744, in angle=292.185] 0.733,2.480) .. (0.750,2.524); \draw [white, double=black] ([out angle=119.482, in angle=273.403] 0.669,2.590) .. (0.653,2.611); \draw [white, double=black] ([out angle=31.625, in angle=172.698] 0.687,2.637) .. (0.708,2.638); \draw [white, double=black] ([out angle=278.627, in angle=62.030] 0.776,2.613) .. (0.765,2.590); \draw [white, double=black] ([out angle=219.057, in angle=73.475] 0.639,2.530) .. (0.587,2.496); \end{scope} \begin{scope}[yshift=1.369cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.838, in angle=-48.200] 2.066,0.277) .. (0.618,1.896); \draw [white, double=black, line width=0.125cm]([out angle=48.149, in angle=-131.804] 0.617,0.277) .. (2.066,1.896); \draw [white, double=black] ([out angle=48.240, in angle=-48.162] 2.067,1.895) .. (2.066,3.278); \draw [white, double=black] ([out angle=48.240, in angle=-48.162] 2.067,-1.105) .. (2.066,0.278); \draw [white, double=black, line width=0.006cm]([out angle=121.200, in angle=64.564] 0.742,2.695) .. (0.168,2.717); \draw [white, double=black, line width=0.006cm]([out angle=105.874, in angle=228.197] 0.579,2.678) .. (0.618,3.278); \draw [white, double=black, line width=0.001cm]([out angle=309.746, in angle=173.148] 0.620,2.645) .. (0.695,2.626); \draw [white, double=black, line width=0.001cm]([out angle=211.632, in angle=93.372] 0.688,2.637) .. (0.654,2.611); \draw [white, double=black, line width=0.001cm]([out angle=352.698, in angle=98.627] 0.708,2.638) .. (0.776,2.613); \draw [white, double=black, line width=0.001cm]([out angle=259.864, in angle=25.509] 0.772,2.652) .. (0.714,2.626); \draw [white, double=black, line width=0.005cm]([out angle=253.475, in angle=131.799] 0.587,2.496) .. (0.618,1.896); \draw [white, double=black, line width=0.005cm]([out angle=239.708, in angle=295.443] 0.733,2.480) .. (0.168,2.457); \draw [white, double=black, line width=0.003cm]([out angle=112.185, in angle=299.482] 0.750,2.524) .. (0.669,2.590); \draw [white, double=black, line width=0.003cm]([out angle=39.225, in angle=242.030] 0.638,2.529) .. (0.765,2.590); \draw [white, double=black] ([out angle=285.874, in angle=129.746] 0.579,2.678) .. (0.620,2.645); \draw [white, double=black] ([out angle=353.156, in angle=205.509] 0.695,2.625) .. (0.714,2.626); \draw [white, double=black] ([out angle=79.864, in angle=301.190] 0.772,2.652) .. (0.741,2.695); \draw [white, double=black] ([out angle=244.564, in angle=115.443] 0.168,2.717) .. (0.168,2.457); \draw [white, double=black] ([out angle=59.744, in angle=292.185] 0.733,2.480) .. (0.750,2.524); \draw [white, double=black] ([out angle=119.482, in angle=273.403] 0.669,2.590) .. (0.653,2.611); \draw [white, double=black] ([out angle=31.625, in angle=172.698] 0.687,2.637) .. (0.708,2.638); \draw [white, double=black] ([out angle=278.627, in angle=62.030] 0.776,2.613) .. (0.765,2.590); \draw [white, double=black] ([out angle=219.057, in angle=73.475] 0.639,2.530) .. (0.587,2.496); \end{scope} \end{scope}

==> diagrams/links-394.tex <==
\begin{scope} \clip (0,0) rectangle (2.846, 3.000); \begin{scope}[yshift=-2.478cm]  \draw [white, double=black, line width=0.025cm]([out angle=177.859, in angle=-71.752] 1.230,0.315) .. (0.703,0.711); \draw [white, double=black, line width=0.025cm]([out angle=45.773, in angle=-100.101] 0.549,0.042) .. (0.899,0.725); \draw [white, double=black, line width=0.021cm]([out angle=122.967, in angle=-61.210] 0.875,0.848) .. (0.715,1.114); \draw [white, double=black, line width=0.021cm]([out angle=61.215, in angle=-122.992] 0.715,0.842) .. (0.875,1.109); \draw [white, double=black, line width=0.025cm]([out angle=100.088, in angle=-45.781] 0.899,1.231) .. (0.548,1.914); \draw [white, double=black, line width=0.025cm]([out angle=71.741, in angle=-177.872] 0.703,1.245) .. (1.230,1.641); \draw [white, double=black, line width=0.025cm]([out angle=-2.121, in angle=108.261] 1.616,1.641) .. (2.143,1.245); \draw [white, double=black, line width=0.025cm]([out angle=-134.220, in angle=79.918] 2.297,1.914) .. (1.947,1.231); \draw [white, double=black, line width=0.021cm]([out angle=-57.026, in angle=118.786] 1.972,1.108) .. (2.131,0.842); \draw [white, double=black, line width=0.021cm]([out angle=-118.782, in angle=57.041] 2.131,1.114) .. (1.972,0.848); \draw [white, double=black, line width=0.025cm]([out angle=-79.917, in angle=134.221] 1.947,0.725) .. (2.297,0.042); \draw [white, double=black, line width=0.025cm]([out angle=-108.256, in angle=2.141] 2.143,0.711) .. (1.616,0.315); \draw [white, double=black] ([out angle=79.899, in angle=-57.033] 0.899,0.725) .. (0.875,0.848); \draw [white, double=black] ([out angle=118.790, in angle=-108.246] 0.715,1.114) .. (0.703,1.245); \draw [white, double=black] ([out angle=2.118, in angle=177.879] 1.230,1.641) .. (1.616,1.641); \draw [white, double=black] ([out angle=-71.739, in angle=61.218] 2.143,1.245) .. (2.131,1.114); \draw [white, double=black] ([out angle=-122.959, in angle=100.083] 1.972,0.848) .. (1.947,0.725); \draw [white, double=black] ([out angle=134.219, in angle=-134.227] 0.548,1.914) .. (0.549,3.042); \draw [white, double=black] ([out angle=134.219, in angle=-134.227] 0.548,-1.086) .. (0.549,0.042); \draw [white, double=black] ([out angle=-45.779, in angle=45.775] 2.297,3.042) .. (2.297,1.915); \draw [white, double=black] ([out angle=-45.779, in angle=45.775] 2.297,0.042) .. (2.297,-1.085); \draw [white, double=black] ([out angle=-100.082, in angle=122.974] 1.947,1.231) .. (1.972,1.108); \draw [white, double=black] ([out angle=-61.214, in angle=71.744] 2.131,0.842) .. (2.143,0.711); \draw [white, double=black] ([out angle=-177.859, in angle=-2.167] 1.616,0.315) .. (1.230,0.315); \draw [white, double=black] ([out angle=108.248, in angle=-118.785] 0.703,0.711) .. (0.715,0.842); \draw [white, double=black] ([out angle=57.030, in angle=-79.912] 0.874,1.108) .. (0.899,1.231); \end{scope} \begin{scope}[yshift=0.522cm]  \draw [white, double=black, line width=0.025cm]([out angle=177.859, in angle=-71.752] 1.230,0.315) .. (0.703,0.711); \draw [white, double=black, line width=0.025cm]([out angle=45.773, in angle=-100.101] 0.549,0.042) .. (0.899,0.725); \draw [white, double=black, line width=0.021cm]([out angle=122.967, in angle=-61.210] 0.875,0.848) .. (0.715,1.114); \draw [white, double=black, line width=0.021cm]([out angle=61.215, in angle=-122.992] 0.715,0.842) .. (0.875,1.109); \draw [white, double=black, line width=0.025cm]([out angle=100.088, in angle=-45.781] 0.899,1.231) .. (0.548,1.914); \draw [white, double=black, line width=0.025cm]([out angle=71.741, in angle=-177.872] 0.703,1.245) .. (1.230,1.641); \draw [white, double=black, line width=0.025cm]([out angle=-2.121, in angle=108.261] 1.616,1.641) .. (2.143,1.245); \draw [white, double=black, line width=0.025cm]([out angle=-134.220, in angle=79.918] 2.297,1.914) .. (1.947,1.231); \draw [white, double=black, line width=0.021cm]([out angle=-57.026, in angle=118.786] 1.972,1.108) .. (2.131,0.842); \draw [white, double=black, line width=0.021cm]([out angle=-118.782, in angle=57.041] 2.131,1.114) .. (1.972,0.848); \draw [white, double=black, line width=0.025cm]([out angle=-79.917, in angle=134.221] 1.947,0.725) .. (2.297,0.042); \draw [white, double=black, line width=0.025cm]([out angle=-108.256, in angle=2.141] 2.143,0.711) .. (1.616,0.315); \draw [white, double=black] ([out angle=79.899, in angle=-57.033] 0.899,0.725) .. (0.875,0.848); \draw [white, double=black] ([out angle=118.790, in angle=-108.246] 0.715,1.114) .. (0.703,1.245); \draw [white, double=black] ([out angle=2.118, in angle=177.879] 1.230,1.641) .. (1.616,1.641); \draw [white, double=black] ([out angle=-71.739, in angle=61.218] 2.143,1.245) .. (2.131,1.114); \draw [white, double=black] ([out angle=-122.959, in angle=100.083] 1.972,0.848) .. (1.947,0.725); \draw [white, double=black] ([out angle=134.219, in angle=-134.227] 0.548,1.914) .. (0.549,3.042); \draw [white, double=black] ([out angle=134.219, in angle=-134.227] 0.548,-1.086) .. (0.549,0.042); \draw [white, double=black] ([out angle=-45.779, in angle=45.775] 2.297,3.042) .. (2.297,1.915); \draw [white, double=black] ([out angle=-45.779, in angle=45.775] 2.297,0.042) .. (2.297,-1.085); \draw [white, double=black] ([out angle=-100.082, in angle=122.974] 1.947,1.231) .. (1.972,1.108); \draw [white, double=black] ([out angle=-61.214, in angle=71.744] 2.131,0.842) .. (2.143,0.711); \draw [white, double=black] ([out angle=-177.859, in angle=-2.167] 1.616,0.315) .. (1.230,0.315); \draw [white, double=black] ([out angle=108.248, in angle=-118.785] 0.703,0.711) .. (0.715,0.842); \draw [white, double=black] ([out angle=57.030, in angle=-79.912] 0.874,1.108) .. (0.899,1.231); \end{scope} \end{scope}

==> diagrams/links-395.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.183, 3.000); \begin{scope}[yshift=-0.543cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.809, in angle=-48.189] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.194, in angle=-131.811] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=48.188, in angle=-48.191] 2.065,1.894) .. (2.065,3.276); \draw [white, double=black] ([out angle=48.188, in angle=-48.191] 2.065,-1.106) .. (2.065,0.276); \draw [white, double=black, line width=0.004cm]([out angle=101.489, in angle=38.427] 0.533,2.681) .. (0.002,2.832); \draw [white, double=black, line width=0.004cm]([out angle=55.474, in angle=228.188] 0.109,2.754) .. (0.618,3.276); \draw [white, double=black, line width=0.002cm]([out angle=200.396, in angle=57.383] 0.050,2.721) .. (-0.058,2.653); \draw [white, double=black, line width=0.002cm]([out angle=98.719, in angle=277.979] -0.007,2.644) .. (-0.031,2.761); \draw [white, double=black, line width=0.002cm]([out angle=234.911, in angle=67.772] -0.015,2.617) .. (-0.061,2.549); \draw [white, double=black, line width=0.002cm]([out angle=125.076, in angle=292.238] -0.015,2.553) .. (-0.062,2.622); \draw [white, double=black, line width=0.002cm]([out angle=261.312, in angle=82.030] -0.007,2.527) .. (-0.031,2.410); \draw [white, double=black, line width=0.002cm]([out angle=159.603, in angle=302.626] 0.050,2.450) .. (-0.058,2.518); \draw [white, double=black, line width=0.004cm]([out angle=304.536, in angle=131.802] 0.109,2.417) .. (0.618,1.894); \draw [white, double=black, line width=0.004cm]([out angle=258.527, in angle=321.581] 0.533,2.489) .. (0.002,2.339); \draw [white, double=black] ([out angle=235.474, in angle=20.396] 0.109,2.754) .. (0.050,2.721); \draw [white, double=black] ([out angle=237.383, in angle=112.238] -0.058,2.653) .. (-0.062,2.622); \draw [white, double=black] ([out angle=305.075, in angle=81.312] -0.015,2.553) .. (-0.007,2.527); \draw [white, double=black] ([out angle=262.030, in angle=141.581] -0.031,2.410) .. (0.002,2.339); \draw [white, double=black] ([out angle=78.549, in angle=281.488] 0.533,2.489) .. (0.532,2.681); \draw [white, double=black] ([out angle=218.427, in angle=97.979] 0.002,2.832) .. (-0.031,2.761); \draw [white, double=black] ([out angle=278.719, in angle=54.911] -0.007,2.644) .. (-0.015,2.617); \draw [white, double=black] ([out angle=247.772, in angle=122.626] -0.061,2.549) .. (-0.058,2.518); \draw [white, double=black] ([out angle=339.603, in angle=124.536] 0.050,2.450) .. (0.109,2.417); \end{scope} \begin{scope}[yshift=2.457cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.809, in angle=-48.189] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.194, in angle=-131.811] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=48.188, in angle=-48.191] 2.065,1.894) .. (2.065,3.276); \draw [white, double=black] ([out angle=48.188, in angle=-48.191] 2.065,-1.106) .. (2.065,0.276); \draw [white, double=black, line width=0.004cm]([out angle=101.489, in angle=38.427] 0.533,2.681) .. (0.002,2.832); \draw [white, double=black, line width=0.004cm]([out angle=55.474, in angle=228.188] 0.109,2.754) .. (0.618,3.276); \draw [white, double=black, line width=0.002cm]([out angle=200.396, in angle=57.383] 0.050,2.721) .. (-0.058,2.653); \draw [white, double=black, line width=0.002cm]([out angle=98.719, in angle=277.979] -0.007,2.644) .. (-0.031,2.761); \draw [white, double=black, line width=0.002cm]([out angle=234.911, in angle=67.772] -0.015,2.617) .. (-0.061,2.549); \draw [white, double=black, line width=0.002cm]([out angle=125.076, in angle=292.238] -0.015,2.553) .. (-0.062,2.622); \draw [white, double=black, line width=0.002cm]([out angle=261.312, in angle=82.030] -0.007,2.527) .. (-0.031,2.410); \draw [white, double=black, line width=0.002cm]([out angle=159.603, in angle=302.626] 0.050,2.450) .. (-0.058,2.518); \draw [white, double=black, line width=0.004cm]([out angle=304.536, in angle=131.802] 0.109,2.417) .. (0.618,1.894); \draw [white, double=black, line width=0.004cm]([out angle=258.527, in angle=321.581] 0.533,2.489) .. (0.002,2.339); \draw [white, double=black] ([out angle=235.474, in angle=20.396] 0.109,2.754) .. (0.050,2.721); \draw [white, double=black] ([out angle=237.383, in angle=112.238] -0.058,2.653) .. (-0.062,2.622); \draw [white, double=black] ([out angle=305.075, in angle=81.312] -0.015,2.553) .. (-0.007,2.527); \draw [white, double=black] ([out angle=262.030, in angle=141.581] -0.031,2.410) .. (0.002,2.339); \draw [white, double=black] ([out angle=78.549, in angle=281.488] 0.533,2.489) .. (0.532,2.681); \draw [white, double=black] ([out angle=218.427, in angle=97.979] 0.002,2.832) .. (-0.031,2.761); \draw [white, double=black] ([out angle=278.719, in angle=54.911] -0.007,2.644) .. (-0.015,2.617); \draw [white, double=black] ([out angle=247.772, in angle=122.626] -0.061,2.549) .. (-0.058,2.518); \draw [white, double=black] ([out angle=339.603, in angle=124.536] 0.050,2.450) .. (0.109,2.417); \end{scope} \end{scope}

==> diagrams/links-396.tex <==
\begin{scope} \clip (0,0) rectangle (2.846, 3.000); \begin{scope}[yshift=-2.478cm]  \draw [white, double=black, line width=0.025cm]([out angle=177.852, in angle=-71.749] 1.230,0.315) .. (0.703,0.711); \draw [white, double=black, line width=0.025cm]([out angle=45.767, in angle=-100.110] 0.549,0.042) .. (0.899,0.725); \draw [white, double=black, line width=0.021cm]([out angle=122.980, in angle=-61.213] 0.875,0.848) .. (0.715,1.115); \draw [white, double=black, line width=0.021cm]([out angle=61.212, in angle=-123.007] 0.715,0.842) .. (0.875,1.109); \draw [white, double=black, line width=0.025cm]([out angle=100.085, in angle=-45.784] 0.899,1.231) .. (0.548,1.914); \draw [white, double=black, line width=0.025cm]([out angle=71.738, in angle=-177.877] 0.703,1.245) .. (1.230,1.641); \draw [white, double=black, line width=0.025cm]([out angle=-2.116, in angle=108.262] 1.616,1.641) .. (2.143,1.245); \draw [white, double=black, line width=0.025cm]([out angle=-134.217, in angle=79.921] 2.297,1.914) .. (1.947,1.231); \draw [white, double=black, line width=0.021cm]([out angle=-57.025, in angle=118.783] 1.972,1.108) .. (2.131,0.842); \draw [white, double=black, line width=0.021cm]([out angle=-118.782, in angle=57.045] 2.131,1.114) .. (1.972,0.848); \draw [white, double=black, line width=0.025cm]([out angle=-79.926, in angle=134.218] 1.947,0.725) .. (2.297,0.042); \draw [white, double=black, line width=0.025cm]([out angle=-108.261, in angle=2.141] 2.143,0.711) .. (1.616,0.315); \draw [white, double=black] ([out angle=79.890, in angle=-57.020] 0.899,0.725) .. (0.875,0.848); \draw [white, double=black] ([out angle=118.787, in angle=-108.249] 0.715,1.115) .. (0.703,1.245); \draw [white, double=black] ([out angle=2.114, in angle=177.884] 1.230,1.641) .. (1.616,1.641); \draw [white, double=black] ([out angle=-71.738, in angle=61.218] 2.143,1.245) .. (2.131,1.114); \draw [white, double=black] ([out angle=-122.955, in angle=100.074] 1.972,0.848) .. (1.947,0.725); \draw [white, double=black] ([out angle=134.216, in angle=-134.233] 0.548,1.914) .. (0.549,3.042); \draw [white, double=black] ([out angle=134.216, in angle=-134.233] 0.548,-1.086) .. (0.549,0.042); \draw [white, double=black] ([out angle=-45.782, in angle=45.770] 2.297,3.042) .. (2.297,1.915); \draw [white, double=black] ([out angle=-45.782, in angle=45.770] 2.297,0.042) .. (2.297,-1.085); \draw [white, double=black] ([out angle=-100.079, in angle=122.975] 1.947,1.231) .. (1.972,1.108); \draw [white, double=black] ([out angle=-61.217, in angle=71.739] 2.131,0.842) .. (2.143,0.711); \draw [white, double=black] ([out angle=-177.859, in angle=-2.174] 1.616,0.315) .. (1.230,0.315); \draw [white, double=black] ([out angle=108.251, in angle=-118.788] 0.703,0.711) .. (0.715,0.842); \draw [white, double=black] ([out angle=57.028, in angle=-79.915] 0.874,1.108) .. (0.899,1.231); \end{scope} \begin{scope}[yshift=0.522cm]  \draw [white, double=black, line width=0.025cm]([out angle=177.852, in angle=-71.749] 1.230,0.315) .. (0.703,0.711); \draw [white, double=black, line width=0.025cm]([out angle=45.767, in angle=-100.110] 0.549,0.042) .. (0.899,0.725); \draw [white, double=black, line width=0.021cm]([out angle=122.980, in angle=-61.213] 0.875,0.848) .. (0.715,1.115); \draw [white, double=black, line width=0.021cm]([out angle=61.212, in angle=-123.007] 0.715,0.842) .. (0.875,1.109); \draw [white, double=black, line width=0.025cm]([out angle=100.085, in angle=-45.784] 0.899,1.231) .. (0.548,1.914); \draw [white, double=black, line width=0.025cm]([out angle=71.738, in angle=-177.877] 0.703,1.245) .. (1.230,1.641); \draw [white, double=black, line width=0.025cm]([out angle=-2.116, in angle=108.262] 1.616,1.641) .. (2.143,1.245); \draw [white, double=black, line width=0.025cm]([out angle=-134.217, in angle=79.921] 2.297,1.914) .. (1.947,1.231); \draw [white, double=black, line width=0.021cm]([out angle=-57.025, in angle=118.783] 1.972,1.108) .. (2.131,0.842); \draw [white, double=black, line width=0.021cm]([out angle=-118.782, in angle=57.045] 2.131,1.114) .. (1.972,0.848); \draw [white, double=black, line width=0.025cm]([out angle=-79.926, in angle=134.218] 1.947,0.725) .. (2.297,0.042); \draw [white, double=black, line width=0.025cm]([out angle=-108.261, in angle=2.141] 2.143,0.711) .. (1.616,0.315); \draw [white, double=black] ([out angle=79.890, in angle=-57.020] 0.899,0.725) .. (0.875,0.848); \draw [white, double=black] ([out angle=118.787, in angle=-108.249] 0.715,1.115) .. (0.703,1.245); \draw [white, double=black] ([out angle=2.114, in angle=177.884] 1.230,1.641) .. (1.616,1.641); \draw [white, double=black] ([out angle=-71.738, in angle=61.218] 2.143,1.245) .. (2.131,1.114); \draw [white, double=black] ([out angle=-122.955, in angle=100.074] 1.972,0.848) .. (1.947,0.725); \draw [white, double=black] ([out angle=134.216, in angle=-134.233] 0.548,1.914) .. (0.549,3.042); \draw [white, double=black] ([out angle=134.216, in angle=-134.233] 0.548,-1.086) .. (0.549,0.042); \draw [white, double=black] ([out angle=-45.782, in angle=45.770] 2.297,3.042) .. (2.297,1.915); \draw [white, double=black] ([out angle=-45.782, in angle=45.770] 2.297,0.042) .. (2.297,-1.085); \draw [white, double=black] ([out angle=-100.079, in angle=122.975] 1.947,1.231) .. (1.972,1.108); \draw [white, double=black] ([out angle=-61.217, in angle=71.739] 2.131,0.842) .. (2.143,0.711); \draw [white, double=black] ([out angle=-177.859, in angle=-2.174] 1.616,0.315) .. (1.230,0.315); \draw [white, double=black] ([out angle=108.251, in angle=-118.788] 0.703,0.711) .. (0.715,0.842); \draw [white, double=black] ([out angle=57.028, in angle=-79.915] 0.874,1.108) .. (0.899,1.231); \end{scope} \end{scope}

==> diagrams/links-397.tex <==
\begin{scope} \clip (0,0) rectangle (4.772, 3.000); \begin{scope}[yshift=-2.143cm]  \draw [white, double=black, line width=0.037cm]([out angle=168.433, in angle=-60.182] 1.586,0.495) .. (0.491,1.287); \draw [white, double=black, line width=0.037cm]([out angle=60.180, in angle=-168.425] 0.491,0.000) .. (1.586,0.792); \draw [white, double=black, line width=0.016cm]([out angle=-37.381, in angle=159.439] 1.771,0.749) .. (2.075,0.581); \draw [white, double=black, line width=0.016cm]([out angle=-159.467, in angle=37.353] 2.075,0.704) .. (1.771,0.536); \draw [white, double=black, line width=0.012cm]([out angle=154.422, in angle=-30.256] 2.351,0.596) .. (2.161,0.697); \draw [white, double=black, line width=0.012cm]([out angle=30.239, in angle=-154.451] 2.161,0.589) .. (2.351,0.689); \draw [white, double=black, line width=0.012cm]([out angle=-25.548, in angle=149.714] 2.421,0.689) .. (2.611,0.588); \draw [white, double=black, line width=0.012cm]([out angle=-149.743, in angle=25.568] 2.611,0.697) .. (2.421,0.596); \draw [white, double=black, line width=0.016cm]([out angle=142.594, in angle=-20.531] 3.002,0.536) .. (2.698,0.704); \draw [white, double=black, line width=0.016cm]([out angle=20.580, in angle=-142.617] 2.698,0.581) .. (3.002,0.749); \draw [white, double=black, line width=0.037cm]([out angle=-11.562, in angle=119.820] 3.186,0.792) .. (4.281,0.000); \draw [white, double=black, line width=0.037cm]([out angle=-119.815, in angle=11.580] 4.281,1.287) .. (3.186,0.495); \draw [white, double=black] ([out angle=11.557, in angle=142.619] 1.586,0.792) .. (1.771,0.749); \draw [white, double=black] ([out angle=-20.532, in angle=-149.743] 2.075,0.582) .. (2.161,0.590); \draw [white, double=black] ([out angle=25.549, in angle=154.452] 2.351,0.689) .. (2.421,0.689); \draw [white, double=black] ([out angle=-30.256, in angle=-159.468] 2.611,0.590) .. (2.698,0.582); \draw [white, double=black] ([out angle=37.350, in angle=168.438] 3.001,0.750) .. (3.186,0.792); \draw [white, double=black] ([out angle=119.818, in angle=-119.802] 0.491,1.287) .. (0.491,3.000); \draw [white, double=black] ([out angle=119.818, in angle=-119.802] 0.491,-1.713) .. (0.491,0.000); \draw [white, double=black] ([out angle=-60.180, in angle=60.199] 4.281,3.000) .. (4.282,1.287); \draw [white, double=black] ([out angle=-60.180, in angle=60.199] 4.281,0.000) .. (4.282,-1.713); \draw [white, double=black] ([out angle=-168.420, in angle=-37.428] 3.186,0.495) .. (3.002,0.537); \draw [white, double=black] ([out angle=159.469, in angle=30.257] 2.698,0.704) .. (2.611,0.697); \draw [white, double=black] ([out angle=-154.451, in angle=-25.548] 2.421,0.597) .. (2.351,0.597); \draw [white, double=black] ([out angle=149.744, in angle=20.533] 2.161,0.697) .. (2.075,0.704); \draw [white, double=black] ([out angle=-142.618, in angle=-11.557] 1.771,0.537) .. (1.586,0.495); \end{scope} \begin{scope}[yshift=0.857cm]  \draw [white, double=black, line width=0.037cm]([out angle=168.433, in angle=-60.182] 1.586,0.495) .. (0.491,1.287); \draw [white, double=black, line width=0.037cm]([out angle=60.180, in angle=-168.425] 0.491,0.000) .. (1.586,0.792); \draw [white, double=black, line width=0.016cm]([out angle=-37.381, in angle=159.439] 1.771,0.749) .. (2.075,0.581); \draw [white, double=black, line width=0.016cm]([out angle=-159.467, in angle=37.353] 2.075,0.704) .. (1.771,0.536); \draw [white, double=black, line width=0.012cm]([out angle=154.422, in angle=-30.256] 2.351,0.596) .. (2.161,0.697); \draw [white, double=black, line width=0.012cm]([out angle=30.239, in angle=-154.451] 2.161,0.589) .. (2.351,0.689); \draw [white, double=black, line width=0.012cm]([out angle=-25.548, in angle=149.714] 2.421,0.689) .. (2.611,0.588); \draw [white, double=black, line width=0.012cm]([out angle=-149.743, in angle=25.568] 2.611,0.697) .. (2.421,0.596); \draw [white, double=black, line width=0.016cm]([out angle=142.594, in angle=-20.531] 3.002,0.536) .. (2.698,0.704); \draw [white, double=black, line width=0.016cm]([out angle=20.580, in angle=-142.617] 2.698,0.581) .. (3.002,0.749); \draw [white, double=black, line width=0.037cm]([out angle=-11.562, in angle=119.820] 3.186,0.792) .. (4.281,0.000); \draw [white, double=black, line width=0.037cm]([out angle=-119.815, in angle=11.580] 4.281,1.287) .. (3.186,0.495); \draw [white, double=black] ([out angle=11.557, in angle=142.619] 1.586,0.792) .. (1.771,0.749); \draw [white, double=black] ([out angle=-20.532, in angle=-149.743] 2.075,0.582) .. (2.161,0.590); \draw [white, double=black] ([out angle=25.549, in angle=154.452] 2.351,0.689) .. (2.421,0.689); \draw [white, double=black] ([out angle=-30.256, in angle=-159.468] 2.611,0.590) .. (2.698,0.582); \draw [white, double=black] ([out angle=37.350, in angle=168.438] 3.001,0.750) .. (3.186,0.792); \draw [white, double=black] ([out angle=119.818, in angle=-119.802] 0.491,1.287) .. (0.491,3.000); \draw [white, double=black] ([out angle=119.818, in angle=-119.802] 0.491,-1.713) .. (0.491,0.000); \draw [white, double=black] ([out angle=-60.180, in angle=60.199] 4.281,3.000) .. (4.282,1.287); \draw [white, double=black] ([out angle=-60.180, in angle=60.199] 4.281,0.000) .. (4.282,-1.713); \draw [white, double=black] ([out angle=-168.420, in angle=-37.428] 3.186,0.495) .. (3.002,0.537); \draw [white, double=black] ([out angle=159.469, in angle=30.257] 2.698,0.704) .. (2.611,0.697); \draw [white, double=black] ([out angle=-154.451, in angle=-25.548] 2.421,0.597) .. (2.351,0.597); \draw [white, double=black] ([out angle=149.744, in angle=20.533] 2.161,0.697) .. (2.075,0.704); \draw [white, double=black] ([out angle=-142.618, in angle=-11.557] 1.771,0.537) .. (1.586,0.495); \end{scope} \end{scope}

==> diagrams/links-398.tex <==
\begin{scope} \clip (0,0) rectangle (4.083, 3.000); \begin{scope}[yshift=-1.991cm]  \draw [white, double=black, line width=0.052cm]([out angle=164.843, in angle=-58.616] 1.665,0.532) .. (0.510,1.400); \draw [white, double=black, line width=0.052cm]([out angle=58.649, in angle=-164.790] 0.510,0.071) .. (1.665,0.940); \draw [white, double=black, line width=0.045cm]([out angle=-29.380, in angle=140.658] 1.932,0.907) .. (2.504,0.516); \draw [white, double=black, line width=0.045cm]([out angle=-145.142, in angle=29.388] 2.521,0.935) .. (1.933,0.566); \draw [white, double=black, line width=0.031cm]([out angle=117.415, in angle=-106.733] 3.032,0.158) .. (2.996,0.549); \draw [white, double=black, line width=0.031cm]([out angle=-14.794, in angle=-175.506] 2.730,0.400) .. (3.146,0.363); \draw [white, double=black, line width=0.015cm]([out angle=0.609, in angle=129.407] 3.256,0.368) .. (3.470,0.268); \draw [white, double=black, line width=0.015cm]([out angle=-97.212, in angle=77.943] 3.403,0.499) .. (3.359,0.241); \draw [white, double=black, line width=0.017cm]([out angle=126.510, in angle=-76.250] 3.604,2.651) .. (3.360,3.170); \draw [white, double=black, line width=0.017cm]([out angle=126.510, in angle=-76.250] 3.604,-0.349) .. (3.360,0.170); \draw [white, double=black, line width=0.017cm]([out angle=-27.375, in angle=-102.446] 3.170,3.021) .. (3.493,3.172); \draw [white, double=black, line width=0.017cm]([out angle=-27.375, in angle=-102.446] 3.170,0.021) .. (3.493,0.172); \draw [white, double=black, line width=0.042cm]([out angle=109.257, in angle=6.602] 3.383,0.686) .. (2.810,1.046); \draw [white, double=black, line width=0.042cm]([out angle=64.693, in angle=-132.859] 3.055,0.704) .. (3.535,1.413); \draw [white, double=black] ([out angle=15.194, in angle=150.620] 1.666,0.940) .. (1.932,0.907); \draw [white, double=black] ([out angle=-39.313, in angle=165.206] 2.503,0.516) .. (2.730,0.400); \draw [white, double=black] ([out angle=4.494, in angle=-179.391] 3.146,0.363) .. (3.256,0.368); \draw [white, double=black] ([out angle=-50.593, in angle=77.554] 3.470,0.268) .. (3.493,0.172); \draw [white, double=black] ([out angle=152.625, in angle=-62.585] 3.170,0.021) .. (3.032,0.158); \draw [white, double=black] ([out angle=73.267, in angle=-115.307] 2.996,0.550) .. (3.055,0.704); \draw [white, double=black] ([out angle=121.384, in angle=-121.354] 0.510,1.400) .. (0.509,3.071); \draw [white, double=black] ([out angle=121.384, in angle=-121.354] 0.510,-1.600) .. (0.509,0.071); \draw [white, double=black] ([out angle=47.164, in angle=-53.490] 3.535,1.412) .. (3.604,2.651); \draw [white, double=black] ([out angle=103.750, in angle=-102.057] 3.360,0.170) .. (3.359,0.241); \draw [white, double=black] ([out angle=82.788, in angle=-70.743] 3.403,0.499) .. (3.383,0.686); \draw [white, double=black] ([out angle=-173.398, in angle=34.914] 2.810,1.046) .. (2.520,0.936); \draw [white, double=black] ([out angle=-150.583, in angle=-15.157] 1.932,0.566) .. (1.665,0.532); \end{scope} \begin{scope}[yshift=1.009cm]  \draw [white, double=black, line width=0.052cm]([out angle=164.843, in angle=-58.616] 1.665,0.532) .. (0.510,1.400); \draw [white, double=black, line width=0.052cm]([out angle=58.649, in angle=-164.790] 0.510,0.071) .. (1.665,0.940); \draw [white, double=black, line width=0.045cm]([out angle=-29.380, in angle=140.658] 1.932,0.907) .. (2.504,0.516); \draw [white, double=black, line width=0.045cm]([out angle=-145.142, in angle=29.388] 2.521,0.935) .. (1.933,0.566); \draw [white, double=black, line width=0.031cm]([out angle=117.415, in angle=-106.733] 3.032,0.158) .. (2.996,0.549); \draw [white, double=black, line width=0.031cm]([out angle=-14.794, in angle=-175.506] 2.730,0.400) .. (3.146,0.363); \draw [white, double=black, line width=0.015cm]([out angle=0.609, in angle=129.407] 3.256,0.368) .. (3.470,0.268); \draw [white, double=black, line width=0.015cm]([out angle=-97.212, in angle=77.943] 3.403,0.499) .. (3.359,0.241); \draw [white, double=black, line width=0.017cm]([out angle=126.510, in angle=-76.250] 3.604,2.651) .. (3.360,3.170); \draw [white, double=black, line width=0.017cm]([out angle=126.510, in angle=-76.250] 3.604,-0.349) .. (3.360,0.170); \draw [white, double=black, line width=0.017cm]([out angle=-27.375, in angle=-102.446] 3.170,3.021) .. (3.493,3.172); \draw [white, double=black, line width=0.017cm]([out angle=-27.375, in angle=-102.446] 3.170,0.021) .. (3.493,0.172); \draw [white, double=black, line width=0.042cm]([out angle=109.257, in angle=6.602] 3.383,0.686) .. (2.810,1.046); \draw [white, double=black, line width=0.042cm]([out angle=64.693, in angle=-132.859] 3.055,0.704) .. (3.535,1.413); \draw [white, double=black] ([out angle=15.194, in angle=150.620] 1.666,0.940) .. (1.932,0.907); \draw [white, double=black] ([out angle=-39.313, in angle=165.206] 2.503,0.516) .. (2.730,0.400); \draw [white, double=black] ([out angle=4.494, in angle=-179.391] 3.146,0.363) .. (3.256,0.368); \draw [white, double=black] ([out angle=-50.593, in angle=77.554] 3.470,0.268) .. (3.493,0.172); \draw [white, double=black] ([out angle=152.625, in angle=-62.585] 3.170,0.021) .. (3.032,0.158); \draw [white, double=black] ([out angle=73.267, in angle=-115.307] 2.996,0.550) .. (3.055,0.704); \draw [white, double=black] ([out angle=121.384, in angle=-121.354] 0.510,1.400) .. (0.509,3.071); \draw [white, double=black] ([out angle=121.384, in angle=-121.354] 0.510,-1.600) .. (0.509,0.071); \draw [white, double=black] ([out angle=47.164, in angle=-53.490] 3.535,1.412) .. (3.604,2.651); \draw [white, double=black] ([out angle=103.750, in angle=-102.057] 3.360,0.170) .. (3.359,0.241); \draw [white, double=black] ([out angle=82.788, in angle=-70.743] 3.403,0.499) .. (3.383,0.686); \draw [white, double=black] ([out angle=-173.398, in angle=34.914] 2.810,1.046) .. (2.520,0.936); \draw [white, double=black] ([out angle=-150.583, in angle=-15.157] 1.932,0.566) .. (1.665,0.532); \end{scope} \end{scope}

==> diagrams/links-399.tex <==
\begin{scope} \clip (0,0) rectangle (4.773, 3.000); \begin{scope}[yshift=-2.143cm]  \draw [white, double=black, line width=0.037cm]([out angle=168.433, in angle=-60.181] 1.586,0.495) .. (0.491,1.287); \draw [white, double=black, line width=0.037cm]([out angle=60.179, in angle=-168.423] 0.491,0.000) .. (1.586,0.792); \draw [white, double=black, line width=0.016cm]([out angle=-37.384, in angle=159.435] 1.771,0.749) .. (2.075,0.581); \draw [white, double=black, line width=0.016cm]([out angle=-159.469, in angle=37.349] 2.075,0.704) .. (1.771,0.536); \draw [white, double=black, line width=0.012cm]([out angle=154.416, in angle=-30.257] 2.351,0.596) .. (2.161,0.697); \draw [white, double=black, line width=0.012cm]([out angle=30.237, in angle=-154.451] 2.161,0.588) .. (2.351,0.689); \draw [white, double=black, line width=0.012cm]([out angle=-25.547, in angle=149.707] 2.421,0.689) .. (2.611,0.588); \draw [white, double=black, line width=0.012cm]([out angle=-149.741, in angle=25.572] 2.611,0.697) .. (2.421,0.596); \draw [white, double=black, line width=0.016cm]([out angle=142.587, in angle=-20.529] 3.002,0.536) .. (2.698,0.704); \draw [white, double=black, line width=0.016cm]([out angle=20.588, in angle=-142.615] 2.698,0.581) .. (3.002,0.749); \draw [white, double=black, line width=0.037cm]([out angle=-11.561, in angle=119.820] 3.186,0.792) .. (4.282,0.000); \draw [white, double=black, line width=0.037cm]([out angle=-119.815, in angle=11.582] 4.282,1.287) .. (3.186,0.495); \draw [white, double=black] ([out angle=11.555, in angle=142.616] 1.586,0.792) .. (1.771,0.749); \draw [white, double=black] ([out angle=-20.530, in angle=-149.742] 2.075,0.582) .. (2.161,0.590); \draw [white, double=black] ([out angle=25.549, in angle=154.453] 2.351,0.689) .. (2.421,0.689); \draw [white, double=black] ([out angle=-30.258, in angle=-159.470] 2.611,0.590) .. (2.698,0.582); \draw [white, double=black] ([out angle=37.345, in angle=168.439] 3.002,0.750) .. (3.186,0.792); \draw [white, double=black] ([out angle=119.819, in angle=-119.800] 0.491,1.287) .. (0.491,3.000); \draw [white, double=black] ([out angle=119.819, in angle=-119.800] 0.491,-1.713) .. (0.491,0.000); \draw [white, double=black] ([out angle=-60.180, in angle=60.202] 4.282,3.000) .. (4.282,1.287); \draw [white, double=black] ([out angle=-60.180, in angle=60.202] 4.282,0.000) .. (4.282,-1.713); \draw [white, double=black] ([out angle=-168.418, in angle=-37.441] 3.186,0.495) .. (3.002,0.537); \draw [white, double=black] ([out angle=159.471, in angle=30.259] 2.698,0.704) .. (2.611,0.697); \draw [white, double=black] ([out angle=-154.452, in angle=-25.548] 2.421,0.597) .. (2.351,0.597); \draw [white, double=black] ([out angle=149.743, in angle=20.531] 2.161,0.697) .. (2.075,0.704); \draw [white, double=black] ([out angle=-142.616, in angle=-11.554] 1.771,0.537) .. (1.586,0.495); \end{scope} \begin{scope}[yshift=0.857cm]  \draw [white, double=black, line width=0.037cm]([out angle=168.433, in angle=-60.181] 1.586,0.495) .. (0.491,1.287); \draw [white, double=black, line width=0.037cm]([out angle=60.179, in angle=-168.423] 0.491,0.000) .. (1.586,0.792); \draw [white, double=black, line width=0.016cm]([out angle=-37.384, in angle=159.435] 1.771,0.749) .. (2.075,0.581); \draw [white, double=black, line width=0.016cm]([out angle=-159.469, in angle=37.349] 2.075,0.704) .. (1.771,0.536); \draw [white, double=black, line width=0.012cm]([out angle=154.416, in angle=-30.257] 2.351,0.596) .. (2.161,0.697); \draw [white, double=black, line width=0.012cm]([out angle=30.237, in angle=-154.451] 2.161,0.588) .. (2.351,0.689); \draw [white, double=black, line width=0.012cm]([out angle=-25.547, in angle=149.707] 2.421,0.689) .. (2.611,0.588); \draw [white, double=black, line width=0.012cm]([out angle=-149.741, in angle=25.572] 2.611,0.697) .. (2.421,0.596); \draw [white, double=black, line width=0.016cm]([out angle=142.587, in angle=-20.529] 3.002,0.536) .. (2.698,0.704); \draw [white, double=black, line width=0.016cm]([out angle=20.588, in angle=-142.615] 2.698,0.581) .. (3.002,0.749); \draw [white, double=black, line width=0.037cm]([out angle=-11.561, in angle=119.820] 3.186,0.792) .. (4.282,0.000); \draw [white, double=black, line width=0.037cm]([out angle=-119.815, in angle=11.582] 4.282,1.287) .. (3.186,0.495); \draw [white, double=black] ([out angle=11.555, in angle=142.616] 1.586,0.792) .. (1.771,0.749); \draw [white, double=black] ([out angle=-20.530, in angle=-149.742] 2.075,0.582) .. (2.161,0.590); \draw [white, double=black] ([out angle=25.549, in angle=154.453] 2.351,0.689) .. (2.421,0.689); \draw [white, double=black] ([out angle=-30.258, in angle=-159.470] 2.611,0.590) .. (2.698,0.582); \draw [white, double=black] ([out angle=37.345, in angle=168.439] 3.002,0.750) .. (3.186,0.792); \draw [white, double=black] ([out angle=119.819, in angle=-119.800] 0.491,1.287) .. (0.491,3.000); \draw [white, double=black] ([out angle=119.819, in angle=-119.800] 0.491,-1.713) .. (0.491,0.000); \draw [white, double=black] ([out angle=-60.180, in angle=60.202] 4.282,3.000) .. (4.282,1.287); \draw [white, double=black] ([out angle=-60.180, in angle=60.202] 4.282,0.000) .. (4.282,-1.713); \draw [white, double=black] ([out angle=-168.418, in angle=-37.441] 3.186,0.495) .. (3.002,0.537); \draw [white, double=black] ([out angle=159.471, in angle=30.259] 2.698,0.704) .. (2.611,0.697); \draw [white, double=black] ([out angle=-154.452, in angle=-25.548] 2.421,0.597) .. (2.351,0.597); \draw [white, double=black] ([out angle=149.743, in angle=20.531] 2.161,0.697) .. (2.075,0.704); \draw [white, double=black] ([out angle=-142.616, in angle=-11.554] 1.771,0.537) .. (1.586,0.495); \end{scope} \end{scope}

==> diagrams/links-4.tex <==
\begin{scope}[rotate=141.447]
 \draw [white, double=black, line width=0.034cm]([out angle=-78.514, in angle=77.108] 1.961,0.280) .. (1.954,-0.278); \draw [white, double=black, line width=0.034cm]([out angle=180.000, in angle=-24.377] 2.303,0.000) .. (1.758,0.118); \draw [white, double=black, line width=0.040cm]([out angle=119.539, in angle=-160.150] 1.613,0.250) .. (2.072,1.489); \draw [white, double=black, line width=0.040cm]([out angle=57.263, in angle=137.576] 0.554,0.279) .. (1.864,0.450); \draw [white, double=black, line width=0.094cm]([out angle=92.360, in angle=-5.570] 3.699,-1.139) .. (2.637,-0.016); \draw [white, double=black, line width=0.094cm]([out angle=36.317, in angle=-72.340] 2.832,-0.723) .. (3.346,0.861); \draw [white, double=black, line width=0.094cm]([out angle=-139.204, in angle=-30.545] 2.540,-0.955) .. (0.882,-1.103); \draw [white, double=black, line width=0.094cm]([out angle=164.746, in angle=-97.313] 2.753,-1.894) .. (1.895,-0.608); \draw [white, double=black] ([out angle=174.430, in angle=0.000] 2.637,-0.016) .. (2.303,0.000); \draw [white, double=black] ([out angle=155.623, in angle=-60.461] 1.758,0.118) .. (1.613,0.250); \draw [white, double=black] ([out angle=19.850, in angle=107.660] 2.072,1.489) .. (3.346,0.861); \draw [white, double=black] ([out angle=-143.683, in angle=40.796] 2.832,-0.722) .. (2.540,-0.955); \draw [white, double=black] ([out angle=149.455, in angle=-122.737] 0.882,-1.103) .. (0.554,0.279); \draw [white, double=black] ([out angle=-42.424, in angle=101.486] 1.864,0.450) .. (1.961,0.280); \draw [white, double=black] ([out angle=-102.892, in angle=82.687] 1.954,-0.278) .. (1.895,-0.608); \draw [white, double=black] ([out angle=-87.640, in angle=-15.254] 3.699,-1.139) .. (2.753,-1.894);
\end{scope}

==> diagrams/links-40.tex <==
 \draw [white, double=black, line width=0.017cm]([out angle=-51.730, in angle=80.587] 1.600,0.183) .. (1.706,-0.230); \draw [white, double=black, line width=0.017cm]([out angle=180.000, in angle=47.681] 1.977,0.000) .. (1.587,-0.172); \draw [white, double=black, line width=0.015cm]([out angle=-87.780, in angle=99.295] 1.557,-0.255) .. (1.581,-0.496); \draw [white, double=black, line width=0.015cm]([out angle=-143.951, in angle=28.970] 1.660,-0.305) .. (1.456,-0.435); \draw [white, double=black, line width=0.025cm]([out angle=-108.442, in angle=169.900] 1.379,-0.527) .. (1.888,-1.383); \draw [white, double=black, line width=0.025cm]([out angle=-123.284, in angle=-41.632] 1.556,-0.613) .. (0.569,-0.743); \draw [white, double=black, line width=0.102cm]([out angle=54.949, in angle=-165.812] 0.437,0.386) .. (1.613,1.196); \draw [white, double=black, line width=0.102cm]([out angle=-104.574, in angle=131.792] 1.066,1.747) .. (1.382,0.442); \draw [white, double=black, line width=0.102cm]([out angle=95.908, in angle=-28.879] 2.670,0.991) .. (1.925,2.116); \draw [white, double=black, line width=0.102cm]([out angle=32.359, in angle=157.146] 1.948,1.341) .. (3.293,1.452); \draw [white, double=black, line width=0.102cm]([out angle=-127.158, in angle=-3.526] 3.535,0.550) .. (2.315,-0.010); \draw [white, double=black, line width=0.102cm]([out angle=73.319, in angle=-65.921] 2.857,-0.787) .. (2.765,0.638); \draw [white, double=black] ([out angle=176.474, in angle=0.000] 2.315,-0.010) .. (1.977,0.000); \draw [white, double=black] ([out angle=-132.319, in angle=92.220] 1.587,-0.172) .. (1.557,-0.255); \draw [white, double=black] ([out angle=-80.705, in angle=56.716] 1.581,-0.496) .. (1.556,-0.613); \draw [white, double=black] ([out angle=138.368, in angle=-125.051] 0.569,-0.743) .. (0.437,0.386); \draw [white, double=black] ([out angle=14.188, in angle=-147.641] 1.613,1.196) .. (1.948,1.341); \draw [white, double=black] ([out angle=-22.854, in angle=52.842] 3.293,1.452) .. (3.535,0.550); \draw [white, double=black] ([out angle=-48.208, in angle=128.270] 1.382,0.442) .. (1.600,0.183); \draw [white, double=black] ([out angle=-99.413, in angle=36.049] 1.706,-0.230) .. (1.660,-0.305); \draw [white, double=black] ([out angle=-151.030, in angle=71.558] 1.456,-0.435) .. (1.379,-0.527); \draw [white, double=black] ([out angle=-106.681, in angle=-10.100] 2.857,-0.787) .. (1.888,-1.383); \draw [white, double=black] ([out angle=114.079, in angle=-84.092] 2.765,0.638) .. (2.670,0.991); \draw [white, double=black] ([out angle=75.426, in angle=151.121] 1.066,1.747) .. (1.925,2.116);

==> diagrams/links-400.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.461, 3.000); \begin{scope}[yshift=-0.717cm]  \draw [white, double=black, line width=0.031cm]([out angle=143.866, in angle=-75.189] 1.364,2.261) .. (0.859,3.000); \draw [white, double=black, line width=0.031cm]([out angle=143.866, in angle=-75.189] 1.364,-0.739) .. (0.859,-0.000); \draw [white, double=black, line width=0.031cm]([out angle=36.166, in angle=-104.773] 0.597,2.261) .. (1.102,3.000); \draw [white, double=black, line width=0.031cm]([out angle=36.166, in angle=-104.773] 0.597,-0.739) .. (1.102,0.000); \draw [white, double=black, line width=0.026cm]([out angle=120.695, in angle=-59.366] 1.080,0.158) .. (0.881,0.492); \draw [white, double=black, line width=0.026cm]([out angle=59.333, in angle=-120.684] 0.881,0.158) .. (1.080,0.492); \draw [white, double=black, line width=0.031cm]([out angle=104.784, in angle=-36.152] 1.102,0.650) .. (0.597,1.389); \draw [white, double=black, line width=0.031cm]([out angle=75.233, in angle=-143.863] 0.859,0.650) .. (1.364,1.389); \draw [white, double=black] ([out angle=75.227, in angle=-59.305] 1.102,0.000) .. (1.080,0.158); \draw [white, double=black] ([out angle=120.701, in angle=-104.767] 0.881,0.493) .. (0.859,0.650); \draw [white, double=black] ([out angle=143.865, in angle=-143.846] 0.597,1.389) .. (0.597,2.261); \draw [white, double=black] ([out angle=104.776, in angle=-120.678] 0.859,0.001) .. (0.881,0.158); \draw [white, double=black] ([out angle=59.316, in angle=-75.216] 1.080,0.492) .. (1.102,0.650); \draw [white, double=black, line width=0.003cm]([out angle=-118.315, in angle=-63.237] 1.694,1.741) .. (1.384,1.760); \draw [white, double=black, line width=0.003cm]([out angle=36.159, in angle=-78.164] 1.364,1.389) .. (1.478,1.771); \draw [white, double=black, line width=0.003cm]([out angle=132.295, in angle=-66.470] 1.453,1.798) .. (1.377,1.855); \draw [white, double=black, line width=0.003cm]([out angle=66.559, in angle=-132.227] 1.377,1.795) .. (1.453,1.852); \draw [white, double=black, line width=0.003cm]([out angle=78.214, in angle=-36.138] 1.478,1.879) .. (1.364,2.261); \draw [white, double=black, line width=0.003cm]([out angle=63.283, in angle=118.353] 1.384,1.889) .. (1.694,1.909); \draw [white, double=black] ([out angle=101.836, in angle=-47.750] 1.478,1.771) .. (1.453,1.798); \draw [white, double=black] ([out angle=113.530, in angle=-116.676] 1.377,1.855) .. (1.385,1.890); \draw [white, double=black] ([out angle=-61.647, in angle=61.685] 1.694,1.909) .. (1.694,1.741); \draw [white, double=black] ([out angle=116.766, in angle=-113.441] 1.385,1.760) .. (1.377,1.795); \draw [white, double=black] ([out angle=47.673, in angle=-101.786] 1.453,1.852) .. (1.478,1.879); \end{scope} \begin{scope}[yshift=2.283cm]  \draw [white, double=black, line width=0.031cm]([out angle=143.866, in angle=-75.189] 1.364,2.261) .. (0.859,3.000); \draw [white, double=black, line width=0.031cm]([out angle=143.866, in angle=-75.189] 1.364,-0.739) .. (0.859,-0.000); \draw [white, double=black, line width=0.031cm]([out angle=36.166, in angle=-104.773] 0.597,2.261) .. (1.102,3.000); \draw [white, double=black, line width=0.031cm]([out angle=36.166, in angle=-104.773] 0.597,-0.739) .. (1.102,0.000); \draw [white, double=black, line width=0.026cm]([out angle=120.695, in angle=-59.366] 1.080,0.158) .. (0.881,0.492); \draw [white, double=black, line width=0.026cm]([out angle=59.333, in angle=-120.684] 0.881,0.158) .. (1.080,0.492); \draw [white, double=black, line width=0.031cm]([out angle=104.784, in angle=-36.152] 1.102,0.650) .. (0.597,1.389); \draw [white, double=black, line width=0.031cm]([out angle=75.233, in angle=-143.863] 0.859,0.650) .. (1.364,1.389); \draw [white, double=black] ([out angle=75.227, in angle=-59.305] 1.102,0.000) .. (1.080,0.158); \draw [white, double=black] ([out angle=120.701, in angle=-104.767] 0.881,0.493) .. (0.859,0.650); \draw [white, double=black] ([out angle=143.865, in angle=-143.846] 0.597,1.389) .. (0.597,2.261); \draw [white, double=black] ([out angle=104.776, in angle=-120.678] 0.859,0.001) .. (0.881,0.158); \draw [white, double=black] ([out angle=59.316, in angle=-75.216] 1.080,0.492) .. (1.102,0.650); \draw [white, double=black, line width=0.003cm]([out angle=-118.315, in angle=-63.237] 1.694,1.741) .. (1.384,1.760); \draw [white, double=black, line width=0.003cm]([out angle=36.159, in angle=-78.164] 1.364,1.389) .. (1.478,1.771); \draw [white, double=black, line width=0.003cm]([out angle=132.295, in angle=-66.470] 1.453,1.798) .. (1.377,1.855); \draw [white, double=black, line width=0.003cm]([out angle=66.559, in angle=-132.227] 1.377,1.795) .. (1.453,1.852); \draw [white, double=black, line width=0.003cm]([out angle=78.214, in angle=-36.138] 1.478,1.879) .. (1.364,2.261); \draw [white, double=black, line width=0.003cm]([out angle=63.283, in angle=118.353] 1.384,1.889) .. (1.694,1.909); \draw [white, double=black] ([out angle=101.836, in angle=-47.750] 1.478,1.771) .. (1.453,1.798); \draw [white, double=black] ([out angle=113.530, in angle=-116.676] 1.377,1.855) .. (1.385,1.890); \draw [white, double=black] ([out angle=-61.647, in angle=61.685] 1.694,1.909) .. (1.694,1.741); \draw [white, double=black] ([out angle=116.766, in angle=-113.441] 1.385,1.760) .. (1.377,1.795); \draw [white, double=black] ([out angle=47.673, in angle=-101.786] 1.453,1.852) .. (1.478,1.879); \end{scope} \end{scope}

==> diagrams/links-401.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.842, 3.000); \begin{scope}[yshift=-1.170cm]  \draw [white, double=black, line width=0.049cm]([out angle=165.428, in angle=-58.877] 1.653,0.467) .. (0.507,1.322); \draw [white, double=black, line width=0.049cm]([out angle=58.875, in angle=-165.428] 0.507,0.000) .. (1.653,0.855); \draw [white, double=black, line width=0.042cm]([out angle=-30.756, in angle=149.237] 1.905,0.819) .. (2.437,0.502); \draw [white, double=black, line width=0.042cm]([out angle=-149.240, in angle=30.752] 2.437,0.819) .. (1.905,0.502); \draw [white, double=black, line width=0.049cm]([out angle=121.125, in angle=-14.568] 3.835,0.000) .. (2.689,0.855); \draw [white, double=black, line width=0.049cm]([out angle=14.576, in angle=-121.121] 2.689,0.467) .. (3.835,1.322); \draw [white, double=black] ([out angle=14.566, in angle=149.244] 1.653,0.855) .. (1.905,0.819); \draw [white, double=black] ([out angle=-30.774, in angle=-165.424] 2.437,0.503) .. (2.689,0.467); \draw [white, double=black] ([out angle=58.892, in angle=-58.875] 3.835,1.322) .. (3.835,3.000); \draw [white, double=black] ([out angle=58.892, in angle=-58.875] 3.835,-1.678) .. (3.835,0.000); \draw [white, double=black] ([out angle=165.432, in angle=30.743] 2.689,0.855) .. (2.437,0.819); \draw [white, double=black] ([out angle=-149.240, in angle=-14.561] 1.905,0.503) .. (1.653,0.467); \draw [white, double=black, line width=0.007cm]([out angle=64.810, in angle=121.321] 0.015,2.302) .. (0.729,2.289); \draw [white, double=black, line width=0.007cm]([out angle=238.895, in angle=104.843] 0.507,3.000) .. (0.516,2.260); \draw [white, double=black, line width=0.006cm]([out angle=313.890, in angle=111.317] 0.578,2.211) .. (0.752,2.101); \draw [white, double=black, line width=0.006cm]([out angle=248.747, in angle=46.152] 0.752,2.221) .. (0.578,2.110); \draw [white, double=black, line width=0.007cm]([out angle=255.203, in angle=121.119] 0.516,2.062) .. (0.507,1.322); \draw [white, double=black, line width=0.007cm]([out angle=238.722, in angle=295.221] 0.729,2.033) .. (0.015,2.020); \draw [white, double=black] ([out angle=284.843, in angle=133.854] 0.516,2.260) .. (0.578,2.212); \draw [white, double=black] ([out angle=291.317, in angle=58.751] 0.752,2.101) .. (0.729,2.033); \draw [white, double=black] ([out angle=115.221, in angle=244.810] 0.015,2.020) .. (0.015,2.302); \draw [white, double=black] ([out angle=301.313, in angle=68.747] 0.729,2.288) .. (0.752,2.221); \draw [white, double=black] ([out angle=226.061, in angle=75.203] 0.578,2.110) .. (0.516,2.062); \end{scope} \begin{scope}[yshift=1.830cm]  \draw [white, double=black, line width=0.049cm]([out angle=165.428, in angle=-58.877] 1.653,0.467) .. (0.507,1.322); \draw [white, double=black, line width=0.049cm]([out angle=58.875, in angle=-165.428] 0.507,0.000) .. (1.653,0.855); \draw [white, double=black, line width=0.042cm]([out angle=-30.756, in angle=149.237] 1.905,0.819) .. (2.437,0.502); \draw [white, double=black, line width=0.042cm]([out angle=-149.240, in angle=30.752] 2.437,0.819) .. (1.905,0.502); \draw [white, double=black, line width=0.049cm]([out angle=121.125, in angle=-14.568] 3.835,0.000) .. (2.689,0.855); \draw [white, double=black, line width=0.049cm]([out angle=14.576, in angle=-121.121] 2.689,0.467) .. (3.835,1.322); \draw [white, double=black] ([out angle=14.566, in angle=149.244] 1.653,0.855) .. (1.905,0.819); \draw [white, double=black] ([out angle=-30.774, in angle=-165.424] 2.437,0.503) .. (2.689,0.467); \draw [white, double=black] ([out angle=58.892, in angle=-58.875] 3.835,1.322) .. (3.835,3.000); \draw [white, double=black] ([out angle=58.892, in angle=-58.875] 3.835,-1.678) .. (3.835,0.000); \draw [white, double=black] ([out angle=165.432, in angle=30.743] 2.689,0.855) .. (2.437,0.819); \draw [white, double=black] ([out angle=-149.240, in angle=-14.561] 1.905,0.503) .. (1.653,0.467); \draw [white, double=black, line width=0.007cm]([out angle=64.810, in angle=121.321] 0.015,2.302) .. (0.729,2.289); \draw [white, double=black, line width=0.007cm]([out angle=238.895, in angle=104.843] 0.507,3.000) .. (0.516,2.260); \draw [white, double=black, line width=0.006cm]([out angle=313.890, in angle=111.317] 0.578,2.211) .. (0.752,2.101); \draw [white, double=black, line width=0.006cm]([out angle=248.747, in angle=46.152] 0.752,2.221) .. (0.578,2.110); \draw [white, double=black, line width=0.007cm]([out angle=255.203, in angle=121.119] 0.516,2.062) .. (0.507,1.322); \draw [white, double=black, line width=0.007cm]([out angle=238.722, in angle=295.221] 0.729,2.033) .. (0.015,2.020); \draw [white, double=black] ([out angle=284.843, in angle=133.854] 0.516,2.260) .. (0.578,2.212); \draw [white, double=black] ([out angle=291.317, in angle=58.751] 0.752,2.101) .. (0.729,2.033); \draw [white, double=black] ([out angle=115.221, in angle=244.810] 0.015,2.020) .. (0.015,2.302); \draw [white, double=black] ([out angle=301.313, in angle=68.747] 0.729,2.288) .. (0.752,2.221); \draw [white, double=black] ([out angle=226.061, in angle=75.203] 0.578,2.110) .. (0.516,2.062); \end{scope} \end{scope}

==> diagrams/links-402.tex <==
\begin{scope} \clip (0,0) rectangle (3.027, 3.000); \begin{scope}[yshift=-2.507cm]  \draw [white, double=black, line width=0.055cm]([out angle=171.123, in angle=-75.581] 1.319,0.309) .. (0.753,0.824); \draw [white, double=black, line width=0.055cm]([out angle=46.919, in angle=-130.985] 0.554,0.045) .. (1.167,0.726); \draw [white, double=black, line width=0.035cm]([out angle=144.319, in angle=-37.427] 1.582,0.907) .. (1.256,1.148); \draw [white, double=black, line width=0.035cm]([out angle=50.578, in angle=-117.346] 1.288,0.868) .. (1.511,1.205); \draw [white, double=black, line width=0.022cm]([out angle=72.845, in angle=-139.982] 1.570,1.350) .. (1.766,1.646); \draw [white, double=black, line width=0.022cm]([out angle=-16.775, in angle=166.647] 1.447,1.580) .. (1.804,1.484); \draw [white, double=black, line width=0.024cm]([out angle=22.114, in angle=-130.315] 1.920,1.494) .. (2.505,1.917); \draw [white, double=black, line width=0.024cm]([out angle=-7.757, in angle=91.890] 1.896,1.684) .. (2.277,1.262); \draw [white, double=black, line width=0.060cm]([out angle=134.810, in angle=-41.443] 2.459,0.104) .. (1.747,0.775); \draw [white, double=black, line width=0.060cm]([out angle=14.854, in angle=-104.786] 1.641,0.326) .. (2.239,0.925); \draw [white, double=black, line width=0.046cm]([out angle=79.846, in angle=-171.466] 0.742,1.123) .. (1.228,1.596); \draw [white, double=black, line width=0.046cm]([out angle=-48.416, in angle=138.170] 0.538,1.847) .. (1.127,1.256); \draw [white, double=black] ([out angle=49.015, in angle=-129.418] 1.167,0.726) .. (1.288,0.869); \draw [white, double=black] ([out angle=62.654, in angle=-107.129] 1.511,1.205) .. (1.570,1.350); \draw [white, double=black] ([out angle=40.030, in angle=172.243] 1.766,1.646) .. (1.896,1.684); \draw [white, double=black] ([out angle=-88.110, in angle=75.214] 2.277,1.262) .. (2.239,0.925); \draw [white, double=black] ([out angle=-165.146, in angle=-8.902] 1.641,0.326) .. (1.320,0.309); \draw [white, double=black] ([out angle=104.419, in angle=-100.150] 0.753,0.824) .. (0.742,1.123); \draw [white, double=black] ([out angle=8.517, in angle=163.225] 1.229,1.596) .. (1.447,1.580); \draw [white, double=black] ([out angle=-13.317, in angle=-157.886] 1.804,1.485) .. (1.920,1.494); \draw [white, double=black] ([out angle=131.584, in angle=-133.081] 0.538,1.847) .. (0.554,3.045); \draw [white, double=black] ([out angle=131.584, in angle=-133.081] 0.538,-1.153) .. (0.554,0.045); \draw [white, double=black] ([out angle=49.698, in angle=-45.190] 2.506,1.917) .. (2.459,3.104); \draw [white, double=black] ([out angle=49.698, in angle=-45.190] 2.506,-1.083) .. (2.459,0.104); \draw [white, double=black] ([out angle=138.557, in angle=-35.681] 1.747,0.775) .. (1.582,0.907); \draw [white, double=black] ([out angle=142.559, in angle=-41.830] 1.256,1.148) .. (1.127,1.256); \end{scope} \begin{scope}[yshift=0.493cm]  \draw [white, double=black, line width=0.055cm]([out angle=171.123, in angle=-75.581] 1.319,0.309) .. (0.753,0.824); \draw [white, double=black, line width=0.055cm]([out angle=46.919, in angle=-130.985] 0.554,0.045) .. (1.167,0.726); \draw [white, double=black, line width=0.035cm]([out angle=144.319, in angle=-37.427] 1.582,0.907) .. (1.256,1.148); \draw [white, double=black, line width=0.035cm]([out angle=50.578, in angle=-117.346] 1.288,0.868) .. (1.511,1.205); \draw [white, double=black, line width=0.022cm]([out angle=72.845, in angle=-139.982] 1.570,1.350) .. (1.766,1.646); \draw [white, double=black, line width=0.022cm]([out angle=-16.775, in angle=166.647] 1.447,1.580) .. (1.804,1.484); \draw [white, double=black, line width=0.024cm]([out angle=22.114, in angle=-130.315] 1.920,1.494) .. (2.505,1.917); \draw [white, double=black, line width=0.024cm]([out angle=-7.757, in angle=91.890] 1.896,1.684) .. (2.277,1.262); \draw [white, double=black, line width=0.060cm]([out angle=134.810, in angle=-41.443] 2.459,0.104) .. (1.747,0.775); \draw [white, double=black, line width=0.060cm]([out angle=14.854, in angle=-104.786] 1.641,0.326) .. (2.239,0.925); \draw [white, double=black, line width=0.046cm]([out angle=79.846, in angle=-171.466] 0.742,1.123) .. (1.228,1.596); \draw [white, double=black, line width=0.046cm]([out angle=-48.416, in angle=138.170] 0.538,1.847) .. (1.127,1.256); \draw [white, double=black] ([out angle=49.015, in angle=-129.418] 1.167,0.726) .. (1.288,0.869); \draw [white, double=black] ([out angle=62.654, in angle=-107.129] 1.511,1.205) .. (1.570,1.350); \draw [white, double=black] ([out angle=40.030, in angle=172.243] 1.766,1.646) .. (1.896,1.684); \draw [white, double=black] ([out angle=-88.110, in angle=75.214] 2.277,1.262) .. (2.239,0.925); \draw [white, double=black] ([out angle=-165.146, in angle=-8.902] 1.641,0.326) .. (1.320,0.309); \draw [white, double=black] ([out angle=104.419, in angle=-100.150] 0.753,0.824) .. (0.742,1.123); \draw [white, double=black] ([out angle=8.517, in angle=163.225] 1.229,1.596) .. (1.447,1.580); \draw [white, double=black] ([out angle=-13.317, in angle=-157.886] 1.804,1.485) .. (1.920,1.494); \draw [white, double=black] ([out angle=131.584, in angle=-133.081] 0.538,1.847) .. (0.554,3.045); \draw [white, double=black] ([out angle=131.584, in angle=-133.081] 0.538,-1.153) .. (0.554,0.045); \draw [white, double=black] ([out angle=49.698, in angle=-45.190] 2.506,1.917) .. (2.459,3.104); \draw [white, double=black] ([out angle=49.698, in angle=-45.190] 2.506,-1.083) .. (2.459,0.104); \draw [white, double=black] ([out angle=138.557, in angle=-35.681] 1.747,0.775) .. (1.582,0.907); \draw [white, double=black] ([out angle=142.559, in angle=-41.830] 1.256,1.148) .. (1.127,1.256); \end{scope} \end{scope}

==> diagrams/links-403.tex <==
\begin{scope} \clip (0,0) rectangle (3.811, 3.000); \begin{scope}[yshift=-2.383cm]  \draw [white, double=black, line width=0.072cm]([out angle=160.025, in angle=-57.442] 1.716,0.545) .. (0.523,1.500); \draw [white, double=black, line width=0.072cm]([out angle=57.450, in angle=-158.882] 0.524,0.140) .. (1.710,1.111); \draw [white, double=black, line width=0.015cm]([out angle=100.832, in angle=-129.134] 2.228,0.954) .. (2.311,1.286); \draw [white, double=black, line width=0.015cm]([out angle=-4.312, in angle=-166.654] 2.004,1.154) .. (2.376,1.183); \draw [white, double=black, line width=0.014cm]([out angle=55.367, in angle=-130.306] 2.441,1.228) .. (2.582,1.412); \draw [white, double=black, line width=0.014cm]([out angle=-0.221, in angle=163.667] 2.391,1.324) .. (2.618,1.291); \draw [white, double=black, line width=0.021cm]([out angle=23.616, in angle=-128.884] 2.716,1.298) .. (3.297,1.741); \draw [white, double=black, line width=0.021cm]([out angle=-1.498, in angle=94.120] 2.684,1.458) .. (3.088,1.073); \draw [white, double=black, line width=0.029cm]([out angle=-99.191, in angle=2.498] 3.072,0.731) .. (2.587,0.300); \draw [white, double=black, line width=0.029cm]([out angle=130.603, in angle=-29.623] 3.278,0.000) .. (2.642,0.525); \draw [white, double=black, line width=0.027cm]([out angle=-175.074, in angle=6.553] 2.505,0.555) .. (2.033,0.507); \draw [white, double=black, line width=0.027cm]([out angle=133.531, in angle=-85.912] 2.432,0.362) .. (2.252,0.771); \draw [white, double=black] ([out angle=21.093, in angle=175.688] 1.710,1.111) .. (2.004,1.154); \draw [white, double=black] ([out angle=13.384, in angle=-124.622] 2.376,1.184) .. (2.441,1.228); \draw [white, double=black] ([out angle=49.693, in angle=178.502] 2.582,1.412) .. (2.684,1.458); \draw [white, double=black] ([out angle=-85.880, in angle=80.809] 3.088,1.073) .. (3.072,0.731); \draw [white, double=black] ([out angle=-177.502, in angle=-46.469] 2.587,0.300) .. (2.432,0.362); \draw [white, double=black] ([out angle=94.088, in angle=-79.129] 2.252,0.771) .. (2.228,0.955); \draw [white, double=black] ([out angle=50.866, in angle=179.779] 2.311,1.286) .. (2.391,1.324); \draw [white, double=black] ([out angle=-16.295, in angle=-156.384] 2.618,1.291) .. (2.716,1.298); \draw [white, double=black] ([out angle=122.558, in angle=-122.538] 0.523,1.500) .. (0.523,3.140); \draw [white, double=black] ([out angle=122.558, in angle=-122.538] 0.523,-1.500) .. (0.523,0.140); \draw [white, double=black] ([out angle=51.132, in angle=-49.397] 3.297,1.741) .. (3.278,3.000); \draw [white, double=black] ([out angle=51.132, in angle=-49.397] 3.297,-1.259) .. (3.278,0.000); \draw [white, double=black] ([out angle=150.377, in angle=4.926] 2.642,0.525) .. (2.505,0.555); \draw [white, double=black] ([out angle=-173.447, in angle=-19.979] 2.033,0.507) .. (1.716,0.545); \end{scope} \begin{scope}[yshift=0.617cm]  \draw [white, double=black, line width=0.072cm]([out angle=160.025, in angle=-57.442] 1.716,0.545) .. (0.523,1.500); \draw [white, double=black, line width=0.072cm]([out angle=57.450, in angle=-158.882] 0.524,0.140) .. (1.710,1.111); \draw [white, double=black, line width=0.015cm]([out angle=100.832, in angle=-129.134] 2.228,0.954) .. (2.311,1.286); \draw [white, double=black, line width=0.015cm]([out angle=-4.312, in angle=-166.654] 2.004,1.154) .. (2.376,1.183); \draw [white, double=black, line width=0.014cm]([out angle=55.367, in angle=-130.306] 2.441,1.228) .. (2.582,1.412); \draw [white, double=black, line width=0.014cm]([out angle=-0.221, in angle=163.667] 2.391,1.324) .. (2.618,1.291); \draw [white, double=black, line width=0.021cm]([out angle=23.616, in angle=-128.884] 2.716,1.298) .. (3.297,1.741); \draw [white, double=black, line width=0.021cm]([out angle=-1.498, in angle=94.120] 2.684,1.458) .. (3.088,1.073); \draw [white, double=black, line width=0.029cm]([out angle=-99.191, in angle=2.498] 3.072,0.731) .. (2.587,0.300); \draw [white, double=black, line width=0.029cm]([out angle=130.603, in angle=-29.623] 3.278,0.000) .. (2.642,0.525); \draw [white, double=black, line width=0.027cm]([out angle=-175.074, in angle=6.553] 2.505,0.555) .. (2.033,0.507); \draw [white, double=black, line width=0.027cm]([out angle=133.531, in angle=-85.912] 2.432,0.362) .. (2.252,0.771); \draw [white, double=black] ([out angle=21.093, in angle=175.688] 1.710,1.111) .. (2.004,1.154); \draw [white, double=black] ([out angle=13.384, in angle=-124.622] 2.376,1.184) .. (2.441,1.228); \draw [white, double=black] ([out angle=49.693, in angle=178.502] 2.582,1.412) .. (2.684,1.458); \draw [white, double=black] ([out angle=-85.880, in angle=80.809] 3.088,1.073) .. (3.072,0.731); \draw [white, double=black] ([out angle=-177.502, in angle=-46.469] 2.587,0.300) .. (2.432,0.362); \draw [white, double=black] ([out angle=94.088, in angle=-79.129] 2.252,0.771) .. (2.228,0.955); \draw [white, double=black] ([out angle=50.866, in angle=179.779] 2.311,1.286) .. (2.391,1.324); \draw [white, double=black] ([out angle=-16.295, in angle=-156.384] 2.618,1.291) .. (2.716,1.298); \draw [white, double=black] ([out angle=122.558, in angle=-122.538] 0.523,1.500) .. (0.523,3.140); \draw [white, double=black] ([out angle=122.558, in angle=-122.538] 0.523,-1.500) .. (0.523,0.140); \draw [white, double=black] ([out angle=51.132, in angle=-49.397] 3.297,1.741) .. (3.278,3.000); \draw [white, double=black] ([out angle=51.132, in angle=-49.397] 3.297,-1.259) .. (3.278,0.000); \draw [white, double=black] ([out angle=150.377, in angle=4.926] 2.642,0.525) .. (2.505,0.555); \draw [white, double=black] ([out angle=-173.447, in angle=-19.979] 2.033,0.507) .. (1.716,0.545); \end{scope} \end{scope}

==> diagrams/links-404.tex <==
\begin{scope} \clip (0,0) rectangle (2.300, 3.000); \begin{scope}[yshift=-2.861cm]  \draw [white, double=black, line width=0.070cm]([out angle=142.578, in angle=-64.228] 1.678,0.253) .. (0.883,1.228); \draw [white, double=black, line width=0.070cm]([out angle=34.234, in angle=-113.515] 0.630,0.282) .. (1.422,1.239); \draw [white, double=black, line width=0.035cm]([out angle=87.843, in angle=-21.685] 1.498,1.570) .. (1.170,2.074); \draw [white, double=black, line width=0.035cm]([out angle=21.989, in angle=-133.191] 1.170,1.800) .. (1.764,2.206); \draw [white, double=black, line width=0.027cm]([out angle=134.181, in angle=-48.093] 0.896,1.873) .. (0.509,2.288); \draw [white, double=black, line width=0.027cm]([out angle=90.230, in angle=-174.962] 0.699,1.793) .. (0.981,2.102); \draw [white, double=black, line width=0.006cm]([out angle=-57.877, in angle=-155.424] 0.739,1.657) .. (0.899,1.609); \draw [white, double=black, line width=0.006cm]([out angle=-131.506, in angle=98.484] 0.871,1.646) .. (0.814,1.454); \draw [white, double=black, line width=0.004cm]([out angle=8.964, in angle=-157.433] 0.895,1.659) .. (0.958,1.677); \draw [white, double=black, line width=0.004cm]([out angle=-99.380, in angle=74.332] 0.933,1.697) .. (0.919,1.633); \draw [white, double=black, line width=0.005cm]([out angle=39.640, in angle=-171.088] 0.945,1.717) .. (1.061,1.770); \draw [white, double=black, line width=0.005cm]([out angle=-49.790, in angle=72.411] 0.953,1.810) .. (0.976,1.696); \draw [white, double=black] ([out angle=66.485, in angle=-92.157] 1.422,1.239) .. (1.498,1.570); \draw [white, double=black] ([out angle=158.315, in angle=5.018] 1.170,2.074) .. (0.981,2.101); \draw [white, double=black] ([out angle=-89.756, in angle=122.123] 0.699,1.793) .. (0.739,1.657); \draw [white, double=black] ([out angle=24.576, in angle=-105.682] 0.899,1.609) .. (0.919,1.633); \draw [white, double=black] ([out angle=80.661, in angle=-140.365] 0.933,1.697) .. (0.945,1.717); \draw [white, double=black] ([out angle=8.912, in angle=-158.011] 1.061,1.770) .. (1.170,1.800); \draw [white, double=black] ([out angle=131.907, in angle=-145.775] 0.509,2.288) .. (0.630,3.283); \draw [white, double=black] ([out angle=131.907, in angle=-145.775] 0.509,-0.712) .. (0.630,0.283); \draw [white, double=black] ([out angle=46.820, in angle=-37.422] 1.764,2.206) .. (1.678,3.253); \draw [white, double=black] ([out angle=46.820, in angle=-37.422] 1.764,-0.794) .. (1.678,0.253); \draw [white, double=black] ([out angle=115.750, in angle=-81.516] 0.883,1.228) .. (0.814,1.454); \draw [white, double=black] ([out angle=48.494, in angle=-171.041] 0.871,1.646) .. (0.895,1.660); \draw [white, double=black] ([out angle=22.567, in angle=-107.589] 0.958,1.677) .. (0.976,1.696); \draw [white, double=black] ([out angle=130.205, in angle=-45.819] 0.953,1.810) .. (0.896,1.873); \end{scope} \begin{scope}[yshift=0.139cm]  \draw [white, double=black, line width=0.070cm]([out angle=142.578, in angle=-64.228] 1.678,0.253) .. (0.883,1.228); \draw [white, double=black, line width=0.070cm]([out angle=34.234, in angle=-113.515] 0.630,0.282) .. (1.422,1.239); \draw [white, double=black, line width=0.035cm]([out angle=87.843, in angle=-21.685] 1.498,1.570) .. (1.170,2.074); \draw [white, double=black, line width=0.035cm]([out angle=21.989, in angle=-133.191] 1.170,1.800) .. (1.764,2.206); \draw [white, double=black, line width=0.027cm]([out angle=134.181, in angle=-48.093] 0.896,1.873) .. (0.509,2.288); \draw [white, double=black, line width=0.027cm]([out angle=90.230, in angle=-174.962] 0.699,1.793) .. (0.981,2.102); \draw [white, double=black, line width=0.006cm]([out angle=-57.877, in angle=-155.424] 0.739,1.657) .. (0.899,1.609); \draw [white, double=black, line width=0.006cm]([out angle=-131.506, in angle=98.484] 0.871,1.646) .. (0.814,1.454); \draw [white, double=black, line width=0.004cm]([out angle=8.964, in angle=-157.433] 0.895,1.659) .. (0.958,1.677); \draw [white, double=black, line width=0.004cm]([out angle=-99.380, in angle=74.332] 0.933,1.697) .. (0.919,1.633); \draw [white, double=black, line width=0.005cm]([out angle=39.640, in angle=-171.088] 0.945,1.717) .. (1.061,1.770); \draw [white, double=black, line width=0.005cm]([out angle=-49.790, in angle=72.411] 0.953,1.810) .. (0.976,1.696); \draw [white, double=black] ([out angle=66.485, in angle=-92.157] 1.422,1.239) .. (1.498,1.570); \draw [white, double=black] ([out angle=158.315, in angle=5.018] 1.170,2.074) .. (0.981,2.101); \draw [white, double=black] ([out angle=-89.756, in angle=122.123] 0.699,1.793) .. (0.739,1.657); \draw [white, double=black] ([out angle=24.576, in angle=-105.682] 0.899,1.609) .. (0.919,1.633); \draw [white, double=black] ([out angle=80.661, in angle=-140.365] 0.933,1.697) .. (0.945,1.717); \draw [white, double=black] ([out angle=8.912, in angle=-158.011] 1.061,1.770) .. (1.170,1.800); \draw [white, double=black] ([out angle=131.907, in angle=-145.775] 0.509,2.288) .. (0.630,3.283); \draw [white, double=black] ([out angle=131.907, in angle=-145.775] 0.509,-0.712) .. (0.630,0.283); \draw [white, double=black] ([out angle=46.820, in angle=-37.422] 1.764,2.206) .. (1.678,3.253); \draw [white, double=black] ([out angle=46.820, in angle=-37.422] 1.764,-0.794) .. (1.678,0.253); \draw [white, double=black] ([out angle=115.750, in angle=-81.516] 0.883,1.228) .. (0.814,1.454); \draw [white, double=black] ([out angle=48.494, in angle=-171.041] 0.871,1.646) .. (0.895,1.660); \draw [white, double=black] ([out angle=22.567, in angle=-107.589] 0.958,1.677) .. (0.976,1.696); \draw [white, double=black] ([out angle=130.205, in angle=-45.819] 0.953,1.810) .. (0.896,1.873); \end{scope} \end{scope}

==> diagrams/links-405.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.461, 3.000); \begin{scope}[yshift=-2.933cm]  \draw [white, double=black, line width=0.031cm]([out angle=143.864, in angle=-75.195] 1.364,2.261) .. (0.859,3.000); \draw [white, double=black, line width=0.031cm]([out angle=143.864, in angle=-75.195] 1.364,-0.739) .. (0.859,-0.000); \draw [white, double=black, line width=0.031cm]([out angle=36.159, in angle=-104.778] 0.597,2.261) .. (1.102,3.000); \draw [white, double=black, line width=0.031cm]([out angle=36.159, in angle=-104.778] 0.597,-0.739) .. (1.102,0.000); \draw [white, double=black, line width=0.026cm]([out angle=120.692, in angle=-59.351] 1.080,0.158) .. (0.881,0.492); \draw [white, double=black, line width=0.026cm]([out angle=59.327, in angle=-120.684] 0.881,0.158) .. (1.080,0.492); \draw [white, double=black, line width=0.031cm]([out angle=104.786, in angle=-36.149] 1.102,0.650) .. (0.597,1.389); \draw [white, double=black, line width=0.031cm]([out angle=75.226, in angle=-143.862] 0.859,0.650) .. (1.364,1.389); \draw [white, double=black] ([out angle=75.222, in angle=-59.308] 1.102,0.000) .. (1.080,0.158); \draw [white, double=black] ([out angle=120.697, in angle=-104.773] 0.881,0.492) .. (0.859,0.650); \draw [white, double=black] ([out angle=36.151, in angle=-36.136] 1.364,1.389) .. (1.364,2.261); \draw [white, double=black] ([out angle=104.780, in angle=-120.680] 0.859,0.000) .. (0.881,0.158); \draw [white, double=black] ([out angle=59.316, in angle=-75.214] 1.080,0.492) .. (1.102,0.650); \draw [white, double=black, line width=0.003cm]([out angle=103.538, in angle=41.692] 0.493,1.880) .. (0.194,1.963); \draw [white, double=black, line width=0.003cm]([out angle=63.966, in angle=216.155] 0.277,1.905) .. (0.597,2.261); \draw [white, double=black, line width=0.003cm]([out angle=220.132, in angle=76.952] 0.245,1.870) .. (0.171,1.757); \draw [white, double=black, line width=0.003cm]([out angle=139.882, in angle=283.077] 0.245,1.781) .. (0.171,1.893); \draw [white, double=black, line width=0.003cm]([out angle=296.066, in angle=143.859] 0.277,1.745) .. (0.597,1.389); \draw [white, double=black, line width=0.003cm]([out angle=256.493, in angle=318.336] 0.493,1.770) .. (0.194,1.687); \draw [white, double=black] ([out angle=243.967, in angle=40.132] 0.277,1.905) .. (0.245,1.870); \draw [white, double=black] ([out angle=256.952, in angle=138.336] 0.171,1.757) .. (0.194,1.687); \draw [white, double=black] ([out angle=76.515, in angle=283.547] 0.493,1.770) .. (0.493,1.880); \draw [white, double=black] ([out angle=221.692, in angle=103.077] 0.194,1.963) .. (0.171,1.893); \draw [white, double=black] ([out angle=319.882, in angle=116.065] 0.245,1.781) .. (0.277,1.745); \end{scope} \begin{scope}[yshift=0.067cm]  \draw [white, double=black, line width=0.031cm]([out angle=143.864, in angle=-75.195] 1.364,2.261) .. (0.859,3.000); \draw [white, double=black, line width=0.031cm]([out angle=143.864, in angle=-75.195] 1.364,-0.739) .. (0.859,-0.000); \draw [white, double=black, line width=0.031cm]([out angle=36.159, in angle=-104.778] 0.597,2.261) .. (1.102,3.000); \draw [white, double=black, line width=0.031cm]([out angle=36.159, in angle=-104.778] 0.597,-0.739) .. (1.102,0.000); \draw [white, double=black, line width=0.026cm]([out angle=120.692, in angle=-59.351] 1.080,0.158) .. (0.881,0.492); \draw [white, double=black, line width=0.026cm]([out angle=59.327, in angle=-120.684] 0.881,0.158) .. (1.080,0.492); \draw [white, double=black, line width=0.031cm]([out angle=104.786, in angle=-36.149] 1.102,0.650) .. (0.597,1.389); \draw [white, double=black, line width=0.031cm]([out angle=75.226, in angle=-143.862] 0.859,0.650) .. (1.364,1.389); \draw [white, double=black] ([out angle=75.222, in angle=-59.308] 1.102,0.000) .. (1.080,0.158); \draw [white, double=black] ([out angle=120.697, in angle=-104.773] 0.881,0.492) .. (0.859,0.650); \draw [white, double=black] ([out angle=36.151, in angle=-36.136] 1.364,1.389) .. (1.364,2.261); \draw [white, double=black] ([out angle=104.780, in angle=-120.680] 0.859,0.000) .. (0.881,0.158); \draw [white, double=black] ([out angle=59.316, in angle=-75.214] 1.080,0.492) .. (1.102,0.650); \draw [white, double=black, line width=0.003cm]([out angle=103.538, in angle=41.692] 0.493,1.880) .. (0.194,1.963); \draw [white, double=black, line width=0.003cm]([out angle=63.966, in angle=216.155] 0.277,1.905) .. (0.597,2.261); \draw [white, double=black, line width=0.003cm]([out angle=220.132, in angle=76.952] 0.245,1.870) .. (0.171,1.757); \draw [white, double=black, line width=0.003cm]([out angle=139.882, in angle=283.077] 0.245,1.781) .. (0.171,1.893); \draw [white, double=black, line width=0.003cm]([out angle=296.066, in angle=143.859] 0.277,1.745) .. (0.597,1.389); \draw [white, double=black, line width=0.003cm]([out angle=256.493, in angle=318.336] 0.493,1.770) .. (0.194,1.687); \draw [white, double=black] ([out angle=243.967, in angle=40.132] 0.277,1.905) .. (0.245,1.870); \draw [white, double=black] ([out angle=256.952, in angle=138.336] 0.171,1.757) .. (0.194,1.687); \draw [white, double=black] ([out angle=76.515, in angle=283.547] 0.493,1.770) .. (0.493,1.880); \draw [white, double=black] ([out angle=221.692, in angle=103.077] 0.194,1.963) .. (0.171,1.893); \draw [white, double=black] ([out angle=319.882, in angle=116.065] 0.245,1.781) .. (0.277,1.745); \end{scope} \end{scope}

==> diagrams/links-406.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.842, 3.000); \begin{scope}[yshift=-1.170cm]  \draw [white, double=black, line width=0.049cm]([out angle=165.426, in angle=-58.876] 1.653,0.467) .. (0.507,1.322); \draw [white, double=black, line width=0.049cm]([out angle=58.872, in angle=-165.428] 0.507,0.000) .. (1.653,0.855); \draw [white, double=black, line width=0.042cm]([out angle=-30.756, in angle=149.233] 1.905,0.819) .. (2.438,0.502); \draw [white, double=black, line width=0.042cm]([out angle=-149.238, in angle=30.752] 2.438,0.819) .. (1.905,0.502); \draw [white, double=black, line width=0.049cm]([out angle=121.126, in angle=-14.566] 3.835,0.000) .. (2.689,0.855); \draw [white, double=black, line width=0.049cm]([out angle=14.580, in angle=-121.121] 2.689,0.467) .. (3.835,1.322); \draw [white, double=black] ([out angle=14.564, in angle=149.244] 1.653,0.855) .. (1.905,0.819); \draw [white, double=black] ([out angle=-30.785, in angle=-165.420] 2.437,0.503) .. (2.689,0.467); \draw [white, double=black] ([out angle=58.897, in angle=-58.874] 3.836,1.322) .. (3.835,3.000); \draw [white, double=black] ([out angle=58.897, in angle=-58.874] 3.836,-1.678) .. (3.835,0.000); \draw [white, double=black] ([out angle=165.434, in angle=30.735] 2.689,0.855) .. (2.437,0.819); \draw [white, double=black] ([out angle=-149.239, in angle=-14.558] 1.905,0.503) .. (1.653,0.467); \draw [white, double=black, line width=0.007cm]([out angle=106.672, in angle=46.253] 0.540,2.263) .. (-0.164,2.386); \draw [white, double=black, line width=0.007cm]([out angle=66.977, in angle=238.899] 0.039,2.295) .. (0.506,3.000); \draw [white, double=black, line width=0.006cm]([out angle=221.741, in angle=74.753] -0.029,2.235) .. (-0.202,2.051); \draw [white, double=black, line width=0.006cm]([out angle=138.276, in angle=285.278] -0.029,2.087) .. (-0.202,2.271); \draw [white, double=black, line width=0.007cm]([out angle=293.058, in angle=121.120] 0.039,2.027) .. (0.507,1.322); \draw [white, double=black, line width=0.007cm]([out angle=253.365, in angle=313.779] 0.540,2.059) .. (-0.163,1.936); \draw [white, double=black] ([out angle=246.977, in angle=41.741] 0.039,2.295) .. (-0.029,2.235); \draw [white, double=black] ([out angle=254.753, in angle=133.779] -0.202,2.051) .. (-0.163,1.936); \draw [white, double=black] ([out angle=73.381, in angle=286.670] 0.540,2.059) .. (0.540,2.262); \draw [white, double=black] ([out angle=226.253, in angle=105.278] -0.164,2.386) .. (-0.202,2.271); \draw [white, double=black] ([out angle=318.276, in angle=113.058] -0.029,2.087) .. (0.039,2.027); \end{scope} \begin{scope}[yshift=1.830cm]  \draw [white, double=black, line width=0.049cm]([out angle=165.426, in angle=-58.876] 1.653,0.467) .. (0.507,1.322); \draw [white, double=black, line width=0.049cm]([out angle=58.872, in angle=-165.428] 0.507,0.000) .. (1.653,0.855); \draw [white, double=black, line width=0.042cm]([out angle=-30.756, in angle=149.233] 1.905,0.819) .. (2.438,0.502); \draw [white, double=black, line width=0.042cm]([out angle=-149.238, in angle=30.752] 2.438,0.819) .. (1.905,0.502); \draw [white, double=black, line width=0.049cm]([out angle=121.126, in angle=-14.566] 3.835,0.000) .. (2.689,0.855); \draw [white, double=black, line width=0.049cm]([out angle=14.580, in angle=-121.121] 2.689,0.467) .. (3.835,1.322); \draw [white, double=black] ([out angle=14.564, in angle=149.244] 1.653,0.855) .. (1.905,0.819); \draw [white, double=black] ([out angle=-30.785, in angle=-165.420] 2.437,0.503) .. (2.689,0.467); \draw [white, double=black] ([out angle=58.897, in angle=-58.874] 3.836,1.322) .. (3.835,3.000); \draw [white, double=black] ([out angle=58.897, in angle=-58.874] 3.836,-1.678) .. (3.835,0.000); \draw [white, double=black] ([out angle=165.434, in angle=30.735] 2.689,0.855) .. (2.437,0.819); \draw [white, double=black] ([out angle=-149.239, in angle=-14.558] 1.905,0.503) .. (1.653,0.467); \draw [white, double=black, line width=0.007cm]([out angle=106.672, in angle=46.253] 0.540,2.263) .. (-0.164,2.386); \draw [white, double=black, line width=0.007cm]([out angle=66.977, in angle=238.899] 0.039,2.295) .. (0.506,3.000); \draw [white, double=black, line width=0.006cm]([out angle=221.741, in angle=74.753] -0.029,2.235) .. (-0.202,2.051); \draw [white, double=black, line width=0.006cm]([out angle=138.276, in angle=285.278] -0.029,2.087) .. (-0.202,2.271); \draw [white, double=black, line width=0.007cm]([out angle=293.058, in angle=121.120] 0.039,2.027) .. (0.507,1.322); \draw [white, double=black, line width=0.007cm]([out angle=253.365, in angle=313.779] 0.540,2.059) .. (-0.163,1.936); \draw [white, double=black] ([out angle=246.977, in angle=41.741] 0.039,2.295) .. (-0.029,2.235); \draw [white, double=black] ([out angle=254.753, in angle=133.779] -0.202,2.051) .. (-0.163,1.936); \draw [white, double=black] ([out angle=73.381, in angle=286.670] 0.540,2.059) .. (0.540,2.262); \draw [white, double=black] ([out angle=226.253, in angle=105.278] -0.164,2.386) .. (-0.202,2.271); \draw [white, double=black] ([out angle=318.276, in angle=113.058] -0.029,2.087) .. (0.039,2.027); \end{scope} \end{scope}

==> diagrams/links-407.tex <==
\begin{scope} \clip (0,0) rectangle (2.216, 3.000); \begin{scope}[yshift=-2.852cm]  \draw [white, double=black, line width=0.053cm]([out angle=146.652, in angle=-69.290] 1.593,0.264) .. (0.895,1.136); \draw [white, double=black, line width=0.053cm]([out angle=34.724, in angle=-110.321] 0.620,0.253) .. (1.307,1.138); \draw [white, double=black, line width=0.011cm]([out angle=-9.862, in angle=-139.259] 1.187,1.511) .. (1.425,1.577); \draw [white, double=black, line width=0.011cm]([out angle=-101.811, in angle=95.408] 1.350,1.622) .. (1.335,1.352); \draw [white, double=black, line width=0.010cm]([out angle=36.267, in angle=-137.540] 1.381,1.669) .. (1.510,1.775); \draw [white, double=black, line width=0.010cm]([out angle=-71.692, in angle=91.990] 1.422,1.798) .. (1.451,1.635); \draw [white, double=black, line width=0.015cm]([out angle=68.505, in angle=-133.235] 1.424,1.868) .. (1.705,2.312); \draw [white, double=black, line width=0.015cm]([out angle=-1.268, in angle=93.844] 1.254,2.123) .. (1.540,1.850); \draw [white, double=black, line width=0.021cm]([out angle=119.730, in angle=-46.213] 0.876,1.806) .. (0.522,2.280); \draw [white, double=black, line width=0.021cm]([out angle=87.383, in angle=-171.491] 0.714,1.767) .. (1.023,2.109); \draw [white, double=black, line width=0.019cm]([out angle=-43.474, in angle=176.679] 0.759,1.655) .. (1.054,1.527); \draw [white, double=black, line width=0.019cm]([out angle=-94.669, in angle=83.964] 0.897,1.708) .. (0.865,1.367); \draw [white, double=black] ([out angle=69.679, in angle=-84.592] 1.307,1.138) .. (1.335,1.352); \draw [white, double=black] ([out angle=78.189, in angle=-143.733] 1.350,1.622) .. (1.381,1.669); \draw [white, double=black] ([out angle=42.460, in angle=-86.156] 1.510,1.775) .. (1.540,1.850); \draw [white, double=black] ([out angle=178.732, in angle=8.468] 1.254,2.123) .. (1.023,2.109); \draw [white, double=black] ([out angle=-92.612, in angle=136.526] 0.714,1.767) .. (0.759,1.655); \draw [white, double=black] ([out angle=-3.266, in angle=170.138] 1.055,1.526) .. (1.187,1.511); \draw [white, double=black] ([out angle=40.741, in angle=-88.010] 1.425,1.577) .. (1.451,1.635); \draw [white, double=black] ([out angle=108.308, in angle=-111.495] 1.422,1.798) .. (1.424,1.868); \draw [white, double=black] ([out angle=133.787, in angle=-145.284] 0.522,2.280) .. (0.620,3.254); \draw [white, double=black] ([out angle=133.787, in angle=-145.284] 0.522,-0.720) .. (0.620,0.254); \draw [white, double=black] ([out angle=46.786, in angle=-33.348] 1.705,2.312) .. (1.593,3.264); \draw [white, double=black] ([out angle=46.786, in angle=-33.348] 1.705,-0.688) .. (1.593,0.264); \draw [white, double=black] ([out angle=110.684, in angle=-96.036] 0.895,1.137) .. (0.865,1.367); \draw [white, double=black] ([out angle=85.317, in angle=-60.270] 0.898,1.708) .. (0.876,1.806); \end{scope} \begin{scope}[yshift=0.148cm]  \draw [white, double=black, line width=0.053cm]([out angle=146.652, in angle=-69.290] 1.593,0.264) .. (0.895,1.136); \draw [white, double=black, line width=0.053cm]([out angle=34.724, in angle=-110.321] 0.620,0.253) .. (1.307,1.138); \draw [white, double=black, line width=0.011cm]([out angle=-9.862, in angle=-139.259] 1.187,1.511) .. (1.425,1.577); \draw [white, double=black, line width=0.011cm]([out angle=-101.811, in angle=95.408] 1.350,1.622) .. (1.335,1.352); \draw [white, double=black, line width=0.010cm]([out angle=36.267, in angle=-137.540] 1.381,1.669) .. (1.510,1.775); \draw [white, double=black, line width=0.010cm]([out angle=-71.692, in angle=91.990] 1.422,1.798) .. (1.451,1.635); \draw [white, double=black, line width=0.015cm]([out angle=68.505, in angle=-133.235] 1.424,1.868) .. (1.705,2.312); \draw [white, double=black, line width=0.015cm]([out angle=-1.268, in angle=93.844] 1.254,2.123) .. (1.540,1.850); \draw [white, double=black, line width=0.021cm]([out angle=119.730, in angle=-46.213] 0.876,1.806) .. (0.522,2.280); \draw [white, double=black, line width=0.021cm]([out angle=87.383, in angle=-171.491] 0.714,1.767) .. (1.023,2.109); \draw [white, double=black, line width=0.019cm]([out angle=-43.474, in angle=176.679] 0.759,1.655) .. (1.054,1.527); \draw [white, double=black, line width=0.019cm]([out angle=-94.669, in angle=83.964] 0.897,1.708) .. (0.865,1.367); \draw [white, double=black] ([out angle=69.679, in angle=-84.592] 1.307,1.138) .. (1.335,1.352); \draw [white, double=black] ([out angle=78.189, in angle=-143.733] 1.350,1.622) .. (1.381,1.669); \draw [white, double=black] ([out angle=42.460, in angle=-86.156] 1.510,1.775) .. (1.540,1.850); \draw [white, double=black] ([out angle=178.732, in angle=8.468] 1.254,2.123) .. (1.023,2.109); \draw [white, double=black] ([out angle=-92.612, in angle=136.526] 0.714,1.767) .. (0.759,1.655); \draw [white, double=black] ([out angle=-3.266, in angle=170.138] 1.055,1.526) .. (1.187,1.511); \draw [white, double=black] ([out angle=40.741, in angle=-88.010] 1.425,1.577) .. (1.451,1.635); \draw [white, double=black] ([out angle=108.308, in angle=-111.495] 1.422,1.798) .. (1.424,1.868); \draw [white, double=black] ([out angle=133.787, in angle=-145.284] 0.522,2.280) .. (0.620,3.254); \draw [white, double=black] ([out angle=133.787, in angle=-145.284] 0.522,-0.720) .. (0.620,0.254); \draw [white, double=black] ([out angle=46.786, in angle=-33.348] 1.705,2.312) .. (1.593,3.264); \draw [white, double=black] ([out angle=46.786, in angle=-33.348] 1.705,-0.688) .. (1.593,0.264); \draw [white, double=black] ([out angle=110.684, in angle=-96.036] 0.895,1.137) .. (0.865,1.367); \draw [white, double=black] ([out angle=85.317, in angle=-60.270] 0.898,1.708) .. (0.876,1.806); \end{scope} \end{scope}

==> diagrams/links-408.tex <==
\begin{scope} \clip (0,0) rectangle (2.215, 3.000); \begin{scope}[yshift=-2.852cm]  \draw [white, double=black, line width=0.053cm]([out angle=146.652, in angle=-69.291] 1.593,0.264) .. (0.895,1.136); \draw [white, double=black, line width=0.053cm]([out angle=34.723, in angle=-110.321] 0.620,0.253) .. (1.307,1.138); \draw [white, double=black, line width=0.011cm]([out angle=-9.862, in angle=-139.259] 1.187,1.511) .. (1.425,1.577); \draw [white, double=black, line width=0.011cm]([out angle=-101.810, in angle=95.408] 1.350,1.622) .. (1.335,1.352); \draw [white, double=black, line width=0.010cm]([out angle=36.266, in angle=-137.540] 1.381,1.669) .. (1.510,1.775); \draw [white, double=black, line width=0.010cm]([out angle=-71.691, in angle=91.990] 1.422,1.798) .. (1.451,1.635); \draw [white, double=black, line width=0.015cm]([out angle=68.505, in angle=-133.235] 1.424,1.868) .. (1.705,2.312); \draw [white, double=black, line width=0.015cm]([out angle=-1.268, in angle=93.844] 1.254,2.123) .. (1.540,1.850); \draw [white, double=black, line width=0.021cm]([out angle=-171.491, in angle=87.383] 1.023,2.109) .. (0.714,1.767); \draw [white, double=black, line width=0.021cm]([out angle=119.730, in angle=-46.213] 0.876,1.806) .. (0.522,2.280); \draw [white, double=black, line width=0.019cm]([out angle=83.964, in angle=-94.669] 0.865,1.367) .. (0.897,1.708); \draw [white, double=black, line width=0.019cm]([out angle=-43.474, in angle=176.679] 0.759,1.655) .. (1.054,1.527); \draw [white, double=black] ([out angle=69.679, in angle=-84.592] 1.307,1.138) .. (1.335,1.352); \draw [white, double=black] ([out angle=78.190, in angle=-143.734] 1.350,1.622) .. (1.381,1.669); \draw [white, double=black] ([out angle=42.460, in angle=-86.156] 1.510,1.775) .. (1.540,1.850); \draw [white, double=black] ([out angle=178.732, in angle=8.467] 1.254,2.123) .. (1.023,2.109); \draw [white, double=black] ([out angle=-92.613, in angle=136.526] 0.714,1.767) .. (0.759,1.655); \draw [white, double=black] ([out angle=-3.266, in angle=170.138] 1.055,1.526) .. (1.187,1.511); \draw [white, double=black] ([out angle=40.741, in angle=-88.010] 1.425,1.577) .. (1.451,1.635); \draw [white, double=black] ([out angle=108.309, in angle=-111.495] 1.422,1.798) .. (1.424,1.868); \draw [white, double=black] ([out angle=133.787, in angle=-145.284] 0.522,2.280) .. (0.620,3.254); \draw [white, double=black] ([out angle=133.787, in angle=-145.284] 0.522,-0.720) .. (0.620,0.254); \draw [white, double=black] ([out angle=46.786, in angle=-33.348] 1.705,2.312) .. (1.593,3.264); \draw [white, double=black] ([out angle=46.786, in angle=-33.348] 1.705,-0.688) .. (1.593,0.264); \draw [white, double=black] ([out angle=110.684, in angle=-96.036] 0.895,1.137) .. (0.865,1.367); \draw [white, double=black] ([out angle=85.317, in angle=-60.270] 0.898,1.708) .. (0.876,1.806); \end{scope} \begin{scope}[yshift=0.148cm]  \draw [white, double=black, line width=0.053cm]([out angle=146.652, in angle=-69.291] 1.593,0.264) .. (0.895,1.136); \draw [white, double=black, line width=0.053cm]([out angle=34.723, in angle=-110.321] 0.620,0.253) .. (1.307,1.138); \draw [white, double=black, line width=0.011cm]([out angle=-9.862, in angle=-139.259] 1.187,1.511) .. (1.425,1.577); \draw [white, double=black, line width=0.011cm]([out angle=-101.810, in angle=95.408] 1.350,1.622) .. (1.335,1.352); \draw [white, double=black, line width=0.010cm]([out angle=36.266, in angle=-137.540] 1.381,1.669) .. (1.510,1.775); \draw [white, double=black, line width=0.010cm]([out angle=-71.691, in angle=91.990] 1.422,1.798) .. (1.451,1.635); \draw [white, double=black, line width=0.015cm]([out angle=68.505, in angle=-133.235] 1.424,1.868) .. (1.705,2.312); \draw [white, double=black, line width=0.015cm]([out angle=-1.268, in angle=93.844] 1.254,2.123) .. (1.540,1.850); \draw [white, double=black, line width=0.021cm]([out angle=-171.491, in angle=87.383] 1.023,2.109) .. (0.714,1.767); \draw [white, double=black, line width=0.021cm]([out angle=119.730, in angle=-46.213] 0.876,1.806) .. (0.522,2.280); \draw [white, double=black, line width=0.019cm]([out angle=83.964, in angle=-94.669] 0.865,1.367) .. (0.897,1.708); \draw [white, double=black, line width=0.019cm]([out angle=-43.474, in angle=176.679] 0.759,1.655) .. (1.054,1.527); \draw [white, double=black] ([out angle=69.679, in angle=-84.592] 1.307,1.138) .. (1.335,1.352); \draw [white, double=black] ([out angle=78.190, in angle=-143.734] 1.350,1.622) .. (1.381,1.669); \draw [white, double=black] ([out angle=42.460, in angle=-86.156] 1.510,1.775) .. (1.540,1.850); \draw [white, double=black] ([out angle=178.732, in angle=8.467] 1.254,2.123) .. (1.023,2.109); \draw [white, double=black] ([out angle=-92.613, in angle=136.526] 0.714,1.767) .. (0.759,1.655); \draw [white, double=black] ([out angle=-3.266, in angle=170.138] 1.055,1.526) .. (1.187,1.511); \draw [white, double=black] ([out angle=40.741, in angle=-88.010] 1.425,1.577) .. (1.451,1.635); \draw [white, double=black] ([out angle=108.309, in angle=-111.495] 1.422,1.798) .. (1.424,1.868); \draw [white, double=black] ([out angle=133.787, in angle=-145.284] 0.522,2.280) .. (0.620,3.254); \draw [white, double=black] ([out angle=133.787, in angle=-145.284] 0.522,-0.720) .. (0.620,0.254); \draw [white, double=black] ([out angle=46.786, in angle=-33.348] 1.705,2.312) .. (1.593,3.264); \draw [white, double=black] ([out angle=46.786, in angle=-33.348] 1.705,-0.688) .. (1.593,0.264); \draw [white, double=black] ([out angle=110.684, in angle=-96.036] 0.895,1.137) .. (0.865,1.367); \draw [white, double=black] ([out angle=85.317, in angle=-60.270] 0.898,1.708) .. (0.876,1.806); \end{scope} \end{scope}

==> diagrams/links-409.tex <==
\begin{scope} \clip (0,0) rectangle (3.373, 3.000); \begin{scope}[yshift=-2.412cm]  \draw [white, double=black, line width=0.104cm]([out angle=152.483, in angle=-55.337] 1.801,0.513) .. (0.547,1.620); \draw [white, double=black, line width=0.104cm]([out angle=55.356, in angle=-152.451] 0.547,0.203) .. (1.801,1.310); \draw [white, double=black, line width=0.019cm]([out angle=12.470, in angle=111.275] 2.208,1.458) .. (2.720,1.185); \draw [white, double=black, line width=0.019cm]([out angle=-132.271, in angle=88.042] 2.838,1.824) .. (2.568,1.159); \draw [white, double=black, line width=0.013cm]([out angle=118.645, in angle=-49.638] 2.714,0.902) .. (2.599,1.070); \draw [white, double=black, line width=0.013cm]([out angle=60.619, in angle=-118.155] 2.615,0.903) .. (2.714,1.083); \draw [white, double=black, line width=0.004cm]([out angle=-88.727, in angle=155.815] 2.600,0.844) .. (2.647,0.774); \draw [white, double=black, line width=0.004cm]([out angle=-167.632, in angle=62.309] 2.650,0.805) .. (2.578,0.750); \draw [white, double=black, line width=0.004cm]([out angle=-20.410, in angle=105.069] 2.670,0.803) .. (2.735,0.733); \draw [white, double=black, line width=0.004cm]([out angle=-96.559, in angle=13.824] 2.727,0.838) .. (2.668,0.772); \draw [white, double=black, line width=0.022cm]([out angle=132.274, in angle=-86.779] 2.838,0.000) .. (2.560,0.665); \draw [white, double=black, line width=0.022cm]([out angle=-12.478, in angle=-112.652] 2.208,0.366) .. (2.728,0.636); \draw [white, double=black] ([out angle=27.567, in angle=-167.530] 1.801,1.310) .. (2.208,1.458); \draw [white, double=black] ([out angle=-68.725, in angle=61.845] 2.720,1.185) .. (2.714,1.083); \draw [white, double=black] ([out angle=-119.381, in angle=91.273] 2.615,0.903) .. (2.600,0.844); \draw [white, double=black] ([out angle=-24.185, in angle=-166.176] 2.647,0.774) .. (2.668,0.772); \draw [white, double=black] ([out angle=83.441, in angle=-61.355] 2.727,0.838) .. (2.714,0.902); \draw [white, double=black] ([out angle=130.362, in angle=-91.958] 2.599,1.070) .. (2.568,1.159); \draw [white, double=black] ([out angle=124.663, in angle=-124.637] 0.547,1.620) .. (0.547,3.202); \draw [white, double=black] ([out angle=124.663, in angle=-124.637] 0.547,-1.380) .. (0.547,0.202); \draw [white, double=black] ([out angle=47.750, in angle=-47.726] 2.838,1.824) .. (2.838,3.000); \draw [white, double=black] ([out angle=47.750, in angle=-47.726] 2.838,-1.176) .. (2.838,0.000); \draw [white, double=black] ([out angle=93.221, in angle=-117.691] 2.560,0.665) .. (2.578,0.750); \draw [white, double=black] ([out angle=12.368, in angle=159.590] 2.650,0.805) .. (2.670,0.803); \draw [white, double=black] ([out angle=-74.931, in angle=67.348] 2.735,0.733) .. (2.728,0.636); \draw [white, double=black] ([out angle=167.522, in angle=-27.508] 2.208,0.366) .. (1.801,0.514); \end{scope} \begin{scope}[yshift=0.588cm]  \draw [white, double=black, line width=0.104cm]([out angle=152.483, in angle=-55.337] 1.801,0.513) .. (0.547,1.620); \draw [white, double=black, line width=0.104cm]([out angle=55.356, in angle=-152.451] 0.547,0.203) .. (1.801,1.310); \draw [white, double=black, line width=0.019cm]([out angle=12.470, in angle=111.275] 2.208,1.458) .. (2.720,1.185); \draw [white, double=black, line width=0.019cm]([out angle=-132.271, in angle=88.042] 2.838,1.824) .. (2.568,1.159); \draw [white, double=black, line width=0.013cm]([out angle=118.645, in angle=-49.638] 2.714,0.902) .. (2.599,1.070); \draw [white, double=black, line width=0.013cm]([out angle=60.619, in angle=-118.155] 2.615,0.903) .. (2.714,1.083); \draw [white, double=black, line width=0.004cm]([out angle=-88.727, in angle=155.815] 2.600,0.844) .. (2.647,0.774); \draw [white, double=black, line width=0.004cm]([out angle=-167.632, in angle=62.309] 2.650,0.805) .. (2.578,0.750); \draw [white, double=black, line width=0.004cm]([out angle=-20.410, in angle=105.069] 2.670,0.803) .. (2.735,0.733); \draw [white, double=black, line width=0.004cm]([out angle=-96.559, in angle=13.824] 2.727,0.838) .. (2.668,0.772); \draw [white, double=black, line width=0.022cm]([out angle=132.274, in angle=-86.779] 2.838,0.000) .. (2.560,0.665); \draw [white, double=black, line width=0.022cm]([out angle=-12.478, in angle=-112.652] 2.208,0.366) .. (2.728,0.636); \draw [white, double=black] ([out angle=27.567, in angle=-167.530] 1.801,1.310) .. (2.208,1.458); \draw [white, double=black] ([out angle=-68.725, in angle=61.845] 2.720,1.185) .. (2.714,1.083); \draw [white, double=black] ([out angle=-119.381, in angle=91.273] 2.615,0.903) .. (2.600,0.844); \draw [white, double=black] ([out angle=-24.185, in angle=-166.176] 2.647,0.774) .. (2.668,0.772); \draw [white, double=black] ([out angle=83.441, in angle=-61.355] 2.727,0.838) .. (2.714,0.902); \draw [white, double=black] ([out angle=130.362, in angle=-91.958] 2.599,1.070) .. (2.568,1.159); \draw [white, double=black] ([out angle=124.663, in angle=-124.637] 0.547,1.620) .. (0.547,3.202); \draw [white, double=black] ([out angle=124.663, in angle=-124.637] 0.547,-1.380) .. (0.547,0.202); \draw [white, double=black] ([out angle=47.750, in angle=-47.726] 2.838,1.824) .. (2.838,3.000); \draw [white, double=black] ([out angle=47.750, in angle=-47.726] 2.838,-1.176) .. (2.838,0.000); \draw [white, double=black] ([out angle=93.221, in angle=-117.691] 2.560,0.665) .. (2.578,0.750); \draw [white, double=black] ([out angle=12.368, in angle=159.590] 2.650,0.805) .. (2.670,0.803); \draw [white, double=black] ([out angle=-74.931, in angle=67.348] 2.735,0.733) .. (2.728,0.636); \draw [white, double=black] ([out angle=167.522, in angle=-27.508] 2.208,0.366) .. (1.801,0.514); \end{scope} \end{scope}

==> diagrams/links-41.tex <==
\begin{scope}[rotate=141.447]
	\draw [white, double=black, line width=0.034cm]([out angle=-78.514, in angle=77.108] 1.961,0.280) .. (1.954,-0.278); \draw [white, double=black, line width=0.034cm]([out angle=180.000, in angle=-24.377] 2.303,0.000) .. (1.758,0.118); \draw [white, double=black, line width=0.040cm]([out angle=119.539, in angle=-160.150] 1.613,0.250) .. (2.072,1.489); \draw [white, double=black, line width=0.040cm]([out angle=57.263, in angle=137.576] 0.554,0.279) .. (1.864,0.450); \draw [white, double=black, line width=0.094cm]([out angle=92.360, in angle=-5.570] 3.699,-1.139) .. (2.637,-0.016); \draw [white, double=black, line width=0.094cm]([out angle=36.317, in angle=-72.340] 2.832,-0.723) .. (3.346,0.861); \draw [white, double=black, line width=0.094cm]([out angle=-139.204, in angle=-30.545] 2.540,-0.955) .. (0.882,-1.103); \draw [white, double=black, line width=0.094cm]([out angle=164.746, in angle=-97.313] 2.753,-1.894) .. (1.895,-0.608); \draw [white, double=black] ([out angle=174.430, in angle=0.000] 2.637,-0.016) .. (2.303,0.000); \draw [white, double=black] ([out angle=155.623, in angle=-60.461] 1.758,0.118) .. (1.613,0.250); \draw [white, double=black] ([out angle=19.850, in angle=107.660] 2.072,1.489) .. (3.346,0.861); \draw [white, double=black] ([out angle=-143.683, in angle=40.796] 2.832,-0.722) .. (2.540,-0.955); \draw [white, double=black] ([out angle=149.455, in angle=-122.737] 0.882,-1.103) .. (0.554,0.279); \draw [white, double=black] ([out angle=-42.424, in angle=101.486] 1.864,0.450) .. (1.961,0.280); \draw [white, double=black] ([out angle=-102.892, in angle=82.687] 1.954,-0.278) .. (1.895,-0.608);
	\draw [white, double=black]($(3.227,-1.516) + 0.25*(0.765,-0.946)$) circle (0.3cm);
	\draw [white, double=black, line width=0.02cm] ([out angle=-87.640, in angle=-15.254] 3.699,-1.139) .. (2.753,-1.894);
	\begin{scope}
		\clip (3.699,-1.139) rectangle (3,-1.7);
		\draw [white, double=black, line width=0.02cm]($(3.227,-1.516) + 0.25*(0.765,-0.946)$) circle (0.3cm);
	\end{scope}
\end{scope}

==> diagrams/links-410.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.183, 3.000); \begin{scope}[yshift=-0.543cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.811, in angle=-48.190] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.188, in angle=-131.810] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=131.811, in angle=-131.808] 0.618,1.894) .. (0.618,3.276); \draw [white, double=black] ([out angle=131.811, in angle=-131.808] 0.618,-1.106) .. (0.618,0.276); \draw [white, double=black, line width=0.004cm]([out angle=-114.223, in angle=-58.530] 2.495,2.451) .. (1.945,2.470); \draw [white, double=black, line width=0.004cm]([out angle=48.194, in angle=-70.424] 2.065,1.894) .. (2.066,2.484); \draw [white, double=black, line width=0.002cm]([out angle=148.061, in angle=-62.687] 2.015,2.513) .. (1.914,2.557); \draw [white, double=black, line width=0.002cm]([out angle=67.988, in angle=-103.475] 1.928,2.507) .. (1.966,2.557); \draw [white, double=black, line width=0.002cm]([out angle=122.525, in angle=-64.878] 1.959,2.571) .. (1.913,2.601); \draw [white, double=black, line width=0.002cm]([out angle=64.932, in angle=-122.486] 1.913,2.570) .. (1.959,2.601); \draw [white, double=black, line width=0.002cm]([out angle=103.538, in angle=-67.934] 1.966,2.614) .. (1.928,2.664); \draw [white, double=black, line width=0.002cm]([out angle=62.742, in angle=-148.036] 1.914,2.615) .. (2.015,2.659); \draw [white, double=black, line width=0.004cm]([out angle=70.454, in angle=-48.192] 2.066,2.687) .. (2.065,3.276); \draw [white, double=black, line width=0.004cm]([out angle=58.558, in angle=114.239] 1.945,2.701) .. (2.495,2.720); \draw [white, double=black] ([out angle=109.576, in angle=-31.963] 2.066,2.484) .. (2.014,2.512); \draw [white, double=black] ([out angle=117.313, in angle=-115.068] 1.914,2.557) .. (1.913,2.570); \draw [white, double=black] ([out angle=57.514, in angle=-76.462] 1.959,2.601) .. (1.966,2.614); \draw [white, double=black] ([out angle=112.066, in angle=-121.406] 1.928,2.664) .. (1.945,2.701); \draw [white, double=black] ([out angle=-65.761, in angle=65.777] 2.495,2.720) .. (2.495,2.451); \draw [white, double=black] ([out angle=121.461, in angle=-112.012] 1.945,2.470) .. (1.928,2.507); \draw [white, double=black] ([out angle=76.525, in angle=-57.475] 1.966,2.557) .. (1.959,2.571); \draw [white, double=black] ([out angle=115.122, in angle=-117.258] 1.913,2.601) .. (1.914,2.615); \draw [white, double=black] ([out angle=31.826, in angle=-109.546] 2.015,2.658) .. (2.066,2.687); \end{scope} \begin{scope}[yshift=2.457cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.811, in angle=-48.190] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.188, in angle=-131.810] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=131.811, in angle=-131.808] 0.618,1.894) .. (0.618,3.276); \draw [white, double=black] ([out angle=131.811, in angle=-131.808] 0.618,-1.106) .. (0.618,0.276); \draw [white, double=black, line width=0.004cm]([out angle=-114.223, in angle=-58.530] 2.495,2.451) .. (1.945,2.470); \draw [white, double=black, line width=0.004cm]([out angle=48.194, in angle=-70.424] 2.065,1.894) .. (2.066,2.484); \draw [white, double=black, line width=0.002cm]([out angle=148.061, in angle=-62.687] 2.015,2.513) .. (1.914,2.557); \draw [white, double=black, line width=0.002cm]([out angle=67.988, in angle=-103.475] 1.928,2.507) .. (1.966,2.557); \draw [white, double=black, line width=0.002cm]([out angle=122.525, in angle=-64.878] 1.959,2.571) .. (1.913,2.601); \draw [white, double=black, line width=0.002cm]([out angle=64.932, in angle=-122.486] 1.913,2.570) .. (1.959,2.601); \draw [white, double=black, line width=0.002cm]([out angle=103.538, in angle=-67.934] 1.966,2.614) .. (1.928,2.664); \draw [white, double=black, line width=0.002cm]([out angle=62.742, in angle=-148.036] 1.914,2.615) .. (2.015,2.659); \draw [white, double=black, line width=0.004cm]([out angle=70.454, in angle=-48.192] 2.066,2.687) .. (2.065,3.276); \draw [white, double=black, line width=0.004cm]([out angle=58.558, in angle=114.239] 1.945,2.701) .. (2.495,2.720); \draw [white, double=black] ([out angle=109.576, in angle=-31.963] 2.066,2.484) .. (2.014,2.512); \draw [white, double=black] ([out angle=117.313, in angle=-115.068] 1.914,2.557) .. (1.913,2.570); \draw [white, double=black] ([out angle=57.514, in angle=-76.462] 1.959,2.601) .. (1.966,2.614); \draw [white, double=black] ([out angle=112.066, in angle=-121.406] 1.928,2.664) .. (1.945,2.701); \draw [white, double=black] ([out angle=-65.761, in angle=65.777] 2.495,2.720) .. (2.495,2.451); \draw [white, double=black] ([out angle=121.461, in angle=-112.012] 1.945,2.470) .. (1.928,2.507); \draw [white, double=black] ([out angle=76.525, in angle=-57.475] 1.966,2.557) .. (1.959,2.571); \draw [white, double=black] ([out angle=115.122, in angle=-117.258] 1.913,2.601) .. (1.914,2.615); \draw [white, double=black] ([out angle=31.826, in angle=-109.546] 2.015,2.658) .. (2.066,2.687); \end{scope} \end{scope}

==> diagrams/links-411.tex <==
\begin{scope} \clip (0,0) rectangle (3.572, 3.000); \begin{scope}[yshift=-2.339cm]  \draw [white, double=black, line width=0.090cm]([out angle=152.548, in angle=-56.296] 1.743,0.594) .. (0.536,1.675); \draw [white, double=black, line width=0.090cm]([out angle=56.306, in angle=-158.263] 0.537,0.283) .. (1.777,1.289); \draw [white, double=black, line width=0.047cm]([out angle=0.927, in angle=110.826] 2.208,1.375) .. (2.864,0.930); \draw [white, double=black, line width=0.047cm]([out angle=-132.240, in angle=66.221] 3.017,1.742) .. (2.497,0.940); \draw [white, double=black, line width=0.036cm]([out angle=128.150, in angle=-47.569] 3.063,0.000) .. (2.577,0.573); \draw [white, double=black, line width=0.036cm]([out angle=-4.149, in angle=-99.256] 2.455,0.323) .. (2.891,0.667); \draw [white, double=black, line width=0.008cm]([out angle=144.518, in angle=-117.254] 2.284,0.385) .. (2.233,0.595); \draw [white, double=black, line width=0.008cm]([out angle=-10.961, in angle=-141.348] 2.027,0.495) .. (2.279,0.557); \draw [white, double=black, line width=0.005cm]([out angle=-115.216, in angle=78.261] 2.324,0.667) .. (2.297,0.587); \draw [white, double=black, line width=0.005cm]([out angle=-173.383, in angle=13.018] 2.348,0.634) .. (2.264,0.619); \draw [white, double=black, line width=0.006cm]([out angle=47.636, in angle=-101.283] 2.376,0.648) .. (2.452,0.798); \draw [white, double=black, line width=0.006cm]([out angle=15.054, in angle=136.884] 2.350,0.690) .. (2.498,0.653); \draw [white, double=black] ([out angle=21.742, in angle=-179.073] 1.778,1.289) .. (2.208,1.375); \draw [white, double=black] ([out angle=-69.174, in angle=80.744] 2.864,0.930) .. (2.891,0.667); \draw [white, double=black] ([out angle=175.851, in angle=-35.482] 2.455,0.323) .. (2.284,0.385); \draw [white, double=black] ([out angle=62.746, in angle=-166.982] 2.233,0.594) .. (2.264,0.619); \draw [white, double=black] ([out angle=6.617, in angle=-132.364] 2.348,0.634) .. (2.376,0.648); \draw [white, double=black] ([out angle=78.717, in angle=-113.779] 2.452,0.797) .. (2.497,0.940); \draw [white, double=black] ([out angle=123.704, in angle=-123.679] 0.536,1.675) .. (0.536,3.284); \draw [white, double=black] ([out angle=123.704, in angle=-123.679] 0.536,-1.325) .. (0.536,0.284); \draw [white, double=black] ([out angle=47.780, in angle=-51.850] 3.018,1.741) .. (3.062,3.000); \draw [white, double=black] ([out angle=47.780, in angle=-51.850] 3.018,-1.259) .. (3.062,0.000); \draw [white, double=black] ([out angle=132.431, in angle=-43.116] 2.577,0.573) .. (2.498,0.653); \draw [white, double=black] ([out angle=-164.946, in angle=64.784] 2.351,0.690) .. (2.324,0.667); \draw [white, double=black] ([out angle=-101.739, in angle=38.652] 2.297,0.587) .. (2.279,0.557); \draw [white, double=black] ([out angle=169.039, in angle=-27.440] 2.027,0.495) .. (1.743,0.594); \end{scope} \begin{scope}[yshift=0.661cm]  \draw [white, double=black, line width=0.090cm]([out angle=152.548, in angle=-56.296] 1.743,0.594) .. (0.536,1.675); \draw [white, double=black, line width=0.090cm]([out angle=56.306, in angle=-158.263] 0.537,0.283) .. (1.777,1.289); \draw [white, double=black, line width=0.047cm]([out angle=0.927, in angle=110.826] 2.208,1.375) .. (2.864,0.930); \draw [white, double=black, line width=0.047cm]([out angle=-132.240, in angle=66.221] 3.017,1.742) .. (2.497,0.940); \draw [white, double=black, line width=0.036cm]([out angle=128.150, in angle=-47.569] 3.063,0.000) .. (2.577,0.573); \draw [white, double=black, line width=0.036cm]([out angle=-4.149, in angle=-99.256] 2.455,0.323) .. (2.891,0.667); \draw [white, double=black, line width=0.008cm]([out angle=144.518, in angle=-117.254] 2.284,0.385) .. (2.233,0.595); \draw [white, double=black, line width=0.008cm]([out angle=-10.961, in angle=-141.348] 2.027,0.495) .. (2.279,0.557); \draw [white, double=black, line width=0.005cm]([out angle=-115.216, in angle=78.261] 2.324,0.667) .. (2.297,0.587); \draw [white, double=black, line width=0.005cm]([out angle=-173.383, in angle=13.018] 2.348,0.634) .. (2.264,0.619); \draw [white, double=black, line width=0.006cm]([out angle=47.636, in angle=-101.283] 2.376,0.648) .. (2.452,0.798); \draw [white, double=black, line width=0.006cm]([out angle=15.054, in angle=136.884] 2.350,0.690) .. (2.498,0.653); \draw [white, double=black] ([out angle=21.742, in angle=-179.073] 1.778,1.289) .. (2.208,1.375); \draw [white, double=black] ([out angle=-69.174, in angle=80.744] 2.864,0.930) .. (2.891,0.667); \draw [white, double=black] ([out angle=175.851, in angle=-35.482] 2.455,0.323) .. (2.284,0.385); \draw [white, double=black] ([out angle=62.746, in angle=-166.982] 2.233,0.594) .. (2.264,0.619); \draw [white, double=black] ([out angle=6.617, in angle=-132.364] 2.348,0.634) .. (2.376,0.648); \draw [white, double=black] ([out angle=78.717, in angle=-113.779] 2.452,0.797) .. (2.497,0.940); \draw [white, double=black] ([out angle=123.704, in angle=-123.679] 0.536,1.675) .. (0.536,3.284); \draw [white, double=black] ([out angle=123.704, in angle=-123.679] 0.536,-1.325) .. (0.536,0.284); \draw [white, double=black] ([out angle=47.780, in angle=-51.850] 3.018,1.741) .. (3.062,3.000); \draw [white, double=black] ([out angle=47.780, in angle=-51.850] 3.018,-1.259) .. (3.062,0.000); \draw [white, double=black] ([out angle=132.431, in angle=-43.116] 2.577,0.573) .. (2.498,0.653); \draw [white, double=black] ([out angle=-164.946, in angle=64.784] 2.351,0.690) .. (2.324,0.667); \draw [white, double=black] ([out angle=-101.739, in angle=38.652] 2.297,0.587) .. (2.279,0.557); \draw [white, double=black] ([out angle=169.039, in angle=-27.440] 2.027,0.495) .. (1.743,0.594); \end{scope} \end{scope}

==> diagrams/links-412.tex <==
\begin{scope} \clip (0,0) rectangle (3.728, 3.000); \begin{scope}[yshift=-2.380cm]  \draw [white, double=black, line width=0.038cm]([out angle=177.793, in angle=-78.995] 1.229,0.304) .. (0.727,0.735); \draw [white, double=black, line width=0.038cm]([out angle=49.470, in angle=-141.260] 0.533,0.000) .. (1.136,0.585); \draw [white, double=black, line width=0.011cm]([out angle=23.081, in angle=151.023] 1.256,0.656) .. (1.464,0.645); \draw [white, double=black, line width=0.011cm]([out angle=-99.336, in angle=107.548] 1.382,0.816) .. (1.398,0.590); \draw [white, double=black, line width=0.012cm]([out angle=-40.599, in angle=-177.378] 1.428,0.544) .. (1.712,0.447); \draw [white, double=black, line width=0.012cm]([out angle=-73.638, in angle=32.131] 1.505,0.594) .. (1.414,0.354); \draw [white, double=black, line width=0.027cm]([out angle=147.647, in angle=-50.720] 1.096,1.231) .. (0.519,1.742); \draw [white, double=black, line width=0.027cm]([out angle=82.667, in angle=179.216] 0.716,1.053) .. (1.157,1.434); \draw [white, double=black, line width=0.024cm]([out angle=-50.410, in angle=81.243] 1.297,1.367) .. (1.406,0.971); \draw [white, double=black, line width=0.024cm]([out angle=-179.571, in angle=-0.492] 1.666,1.195) .. (1.216,1.195); \draw [white, double=black, line width=0.080cm]([out angle=122.938, in angle=-21.467] 3.200,0.150) .. (1.996,1.134); \draw [white, double=black, line width=0.080cm]([out angle=23.166, in angle=-122.933] 2.005,0.514) .. (3.200,1.521); \draw [white, double=black] ([out angle=38.740, in angle=-156.894] 1.136,0.585) .. (1.256,0.656); \draw [white, double=black] ([out angle=-28.977, in angle=106.362] 1.464,0.645) .. (1.505,0.594); \draw [white, double=black] ([out angle=-147.869, in angle=-2.208] 1.414,0.354) .. (1.229,0.304); \draw [white, double=black] ([out angle=101.005, in angle=-97.321] 0.727,0.735) .. (0.716,1.053); \draw [white, double=black] ([out angle=-0.791, in angle=129.590] 1.157,1.434) .. (1.297,1.367); \draw [white, double=black] ([out angle=-98.758, in angle=80.664] 1.406,0.971) .. (1.382,0.816); \draw [white, double=black] ([out angle=-72.452, in angle=139.401] 1.398,0.591) .. (1.428,0.544); \draw [white, double=black] ([out angle=2.622, in angle=-156.834] 1.712,0.447) .. (2.005,0.514); \draw [white, double=black] ([out angle=129.280, in angle=-130.530] 0.519,1.742) .. (0.533,3.000); \draw [white, double=black] ([out angle=129.280, in angle=-130.530] 0.519,-1.258) .. (0.533,0.000); \draw [white, double=black] ([out angle=57.077, in angle=-57.062] 3.200,1.520) .. (3.200,3.150); \draw [white, double=black] ([out angle=57.077, in angle=-57.062] 3.200,-1.480) .. (3.200,0.150); \draw [white, double=black] ([out angle=158.533, in angle=0.426] 1.996,1.134) .. (1.665,1.195); \draw [white, double=black] ([out angle=179.515, in angle=-32.353] 1.216,1.196) .. (1.096,1.231); \end{scope} \begin{scope}[yshift=0.620cm]  \draw [white, double=black, line width=0.038cm]([out angle=177.793, in angle=-78.995] 1.229,0.304) .. (0.727,0.735); \draw [white, double=black, line width=0.038cm]([out angle=49.470, in angle=-141.260] 0.533,0.000) .. (1.136,0.585); \draw [white, double=black, line width=0.011cm]([out angle=23.081, in angle=151.023] 1.256,0.656) .. (1.464,0.645); \draw [white, double=black, line width=0.011cm]([out angle=-99.336, in angle=107.548] 1.382,0.816) .. (1.398,0.590); \draw [white, double=black, line width=0.012cm]([out angle=-40.599, in angle=-177.378] 1.428,0.544) .. (1.712,0.447); \draw [white, double=black, line width=0.012cm]([out angle=-73.638, in angle=32.131] 1.505,0.594) .. (1.414,0.354); \draw [white, double=black, line width=0.027cm]([out angle=147.647, in angle=-50.720] 1.096,1.231) .. (0.519,1.742); \draw [white, double=black, line width=0.027cm]([out angle=82.667, in angle=179.216] 0.716,1.053) .. (1.157,1.434); \draw [white, double=black, line width=0.024cm]([out angle=-50.410, in angle=81.243] 1.297,1.367) .. (1.406,0.971); \draw [white, double=black, line width=0.024cm]([out angle=-179.571, in angle=-0.492] 1.666,1.195) .. (1.216,1.195); \draw [white, double=black, line width=0.080cm]([out angle=122.938, in angle=-21.467] 3.200,0.150) .. (1.996,1.134); \draw [white, double=black, line width=0.080cm]([out angle=23.166, in angle=-122.933] 2.005,0.514) .. (3.200,1.521); \draw [white, double=black] ([out angle=38.740, in angle=-156.894] 1.136,0.585) .. (1.256,0.656); \draw [white, double=black] ([out angle=-28.977, in angle=106.362] 1.464,0.645) .. (1.505,0.594); \draw [white, double=black] ([out angle=-147.869, in angle=-2.208] 1.414,0.354) .. (1.229,0.304); \draw [white, double=black] ([out angle=101.005, in angle=-97.321] 0.727,0.735) .. (0.716,1.053); \draw [white, double=black] ([out angle=-0.791, in angle=129.590] 1.157,1.434) .. (1.297,1.367); \draw [white, double=black] ([out angle=-98.758, in angle=80.664] 1.406,0.971) .. (1.382,0.816); \draw [white, double=black] ([out angle=-72.452, in angle=139.401] 1.398,0.591) .. (1.428,0.544); \draw [white, double=black] ([out angle=2.622, in angle=-156.834] 1.712,0.447) .. (2.005,0.514); \draw [white, double=black] ([out angle=129.280, in angle=-130.530] 0.519,1.742) .. (0.533,3.000); \draw [white, double=black] ([out angle=129.280, in angle=-130.530] 0.519,-1.258) .. (0.533,0.000); \draw [white, double=black] ([out angle=57.077, in angle=-57.062] 3.200,1.520) .. (3.200,3.150); \draw [white, double=black] ([out angle=57.077, in angle=-57.062] 3.200,-1.480) .. (3.200,0.150); \draw [white, double=black] ([out angle=158.533, in angle=0.426] 1.996,1.134) .. (1.665,1.195); \draw [white, double=black] ([out angle=179.515, in angle=-32.353] 1.216,1.196) .. (1.096,1.231); \end{scope} \end{scope}

==> diagrams/links-413.tex <==
\begin{scope} \clip (0,0) rectangle (3.572, 3.000); \begin{scope}[yshift=-2.339cm]  \draw [white, double=black, line width=0.090cm]([out angle=152.548, in angle=-56.297] 1.743,0.594) .. (0.536,1.675); \draw [white, double=black, line width=0.090cm]([out angle=56.306, in angle=-158.264] 0.537,0.283) .. (1.777,1.289); \draw [white, double=black, line width=0.047cm]([out angle=0.928, in angle=110.826] 2.207,1.375) .. (2.864,0.930); \draw [white, double=black, line width=0.047cm]([out angle=-132.240, in angle=66.221] 3.017,1.742) .. (2.497,0.940); \draw [white, double=black, line width=0.036cm]([out angle=-99.256, in angle=-4.151] 2.891,0.667) .. (2.455,0.323); \draw [white, double=black, line width=0.036cm]([out angle=128.150, in angle=-47.570] 3.063,0.000) .. (2.577,0.573); \draw [white, double=black, line width=0.008cm]([out angle=-141.349, in angle=-10.962] 2.279,0.557) .. (2.027,0.495); \draw [white, double=black, line width=0.008cm]([out angle=144.520, in angle=-117.254] 2.283,0.385) .. (2.233,0.595); \draw [white, double=black, line width=0.005cm]([out angle=13.019, in angle=-173.384] 2.264,0.619) .. (2.348,0.634); \draw [white, double=black, line width=0.005cm]([out angle=-115.213, in angle=78.260] 2.324,0.667) .. (2.297,0.587); \draw [white, double=black, line width=0.006cm]([out angle=136.884, in angle=15.052] 2.498,0.653) .. (2.350,0.690); \draw [white, double=black, line width=0.006cm]([out angle=47.636, in angle=-101.282] 2.376,0.648) .. (2.452,0.797); \draw [white, double=black] ([out angle=21.741, in angle=-179.072] 1.778,1.289) .. (2.207,1.375); \draw [white, double=black] ([out angle=-69.174, in angle=80.744] 2.864,0.930) .. (2.891,0.667); \draw [white, double=black] ([out angle=175.849, in angle=-35.480] 2.455,0.323) .. (2.283,0.385); \draw [white, double=black] ([out angle=62.746, in angle=-166.981] 2.233,0.594) .. (2.264,0.619); \draw [white, double=black] ([out angle=6.616, in angle=-132.364] 2.348,0.634) .. (2.376,0.648); \draw [white, double=black] ([out angle=78.718, in angle=-113.779] 2.452,0.797) .. (2.497,0.940); \draw [white, double=black] ([out angle=123.703, in angle=-123.680] 0.536,1.675) .. (0.536,3.284); \draw [white, double=black] ([out angle=123.703, in angle=-123.680] 0.536,-1.325) .. (0.536,0.284); \draw [white, double=black] ([out angle=47.779, in angle=-51.850] 3.018,1.741) .. (3.062,3.000); \draw [white, double=black] ([out angle=47.779, in angle=-51.850] 3.018,-1.259) .. (3.062,0.000); \draw [white, double=black] ([out angle=132.430, in angle=-43.116] 2.577,0.573) .. (2.498,0.653); \draw [white, double=black] ([out angle=-164.948, in angle=64.787] 2.350,0.690) .. (2.324,0.667); \draw [white, double=black] ([out angle=-101.740, in angle=38.651] 2.297,0.587) .. (2.279,0.557); \draw [white, double=black] ([out angle=169.038, in angle=-27.441] 2.027,0.495) .. (1.743,0.594); \end{scope} \begin{scope}[yshift=0.661cm]  \draw [white, double=black, line width=0.090cm]([out angle=152.548, in angle=-56.297] 1.743,0.594) .. (0.536,1.675); \draw [white, double=black, line width=0.090cm]([out angle=56.306, in angle=-158.264] 0.537,0.283) .. (1.777,1.289); \draw [white, double=black, line width=0.047cm]([out angle=0.928, in angle=110.826] 2.207,1.375) .. (2.864,0.930); \draw [white, double=black, line width=0.047cm]([out angle=-132.240, in angle=66.221] 3.017,1.742) .. (2.497,0.940); \draw [white, double=black, line width=0.036cm]([out angle=-99.256, in angle=-4.151] 2.891,0.667) .. (2.455,0.323); \draw [white, double=black, line width=0.036cm]([out angle=128.150, in angle=-47.570] 3.063,0.000) .. (2.577,0.573); \draw [white, double=black, line width=0.008cm]([out angle=-141.349, in angle=-10.962] 2.279,0.557) .. (2.027,0.495); \draw [white, double=black, line width=0.008cm]([out angle=144.520, in angle=-117.254] 2.283,0.385) .. (2.233,0.595); \draw [white, double=black, line width=0.005cm]([out angle=13.019, in angle=-173.384] 2.264,0.619) .. (2.348,0.634); \draw [white, double=black, line width=0.005cm]([out angle=-115.213, in angle=78.260] 2.324,0.667) .. (2.297,0.587); \draw [white, double=black, line width=0.006cm]([out angle=136.884, in angle=15.052] 2.498,0.653) .. (2.350,0.690); \draw [white, double=black, line width=0.006cm]([out angle=47.636, in angle=-101.282] 2.376,0.648) .. (2.452,0.797); \draw [white, double=black] ([out angle=21.741, in angle=-179.072] 1.778,1.289) .. (2.207,1.375); \draw [white, double=black] ([out angle=-69.174, in angle=80.744] 2.864,0.930) .. (2.891,0.667); \draw [white, double=black] ([out angle=175.849, in angle=-35.480] 2.455,0.323) .. (2.283,0.385); \draw [white, double=black] ([out angle=62.746, in angle=-166.981] 2.233,0.594) .. (2.264,0.619); \draw [white, double=black] ([out angle=6.616, in angle=-132.364] 2.348,0.634) .. (2.376,0.648); \draw [white, double=black] ([out angle=78.718, in angle=-113.779] 2.452,0.797) .. (2.497,0.940); \draw [white, double=black] ([out angle=123.703, in angle=-123.680] 0.536,1.675) .. (0.536,3.284); \draw [white, double=black] ([out angle=123.703, in angle=-123.680] 0.536,-1.325) .. (0.536,0.284); \draw [white, double=black] ([out angle=47.779, in angle=-51.850] 3.018,1.741) .. (3.062,3.000); \draw [white, double=black] ([out angle=47.779, in angle=-51.850] 3.018,-1.259) .. (3.062,0.000); \draw [white, double=black] ([out angle=132.430, in angle=-43.116] 2.577,0.573) .. (2.498,0.653); \draw [white, double=black] ([out angle=-164.948, in angle=64.787] 2.350,0.690) .. (2.324,0.667); \draw [white, double=black] ([out angle=-101.740, in angle=38.651] 2.297,0.587) .. (2.279,0.557); \draw [white, double=black] ([out angle=169.038, in angle=-27.441] 2.027,0.495) .. (1.743,0.594); \end{scope} \end{scope}

==> diagrams/links-414.tex <==
\begin{scope} \clip (0,0) rectangle (3.533, 3.000); \begin{scope}[yshift=-2.062cm]  \draw [white, double=black, line width=0.086cm]([out angle=154.978, in angle=-56.358] 1.754,0.477) .. (0.536,1.525); \draw [white, double=black, line width=0.086cm]([out angle=56.379, in angle=-157.683] 0.536,0.135) .. (1.770,1.147); \draw [white, double=black, line width=0.044cm]([out angle=-1.351, in angle=109.450] 2.174,1.222) .. (2.785,0.779); \draw [white, double=black, line width=0.044cm]([out angle=-136.236, in angle=65.263] 2.964,1.529) .. (2.441,0.795); \draw [white, double=black, line width=0.009cm]([out angle=-95.893, in angle=100.293] 2.807,0.597) .. (2.815,0.376); \draw [white, double=black, line width=0.009cm]([out angle=136.479, in angle=13.840] 2.876,0.409) .. (2.687,0.459); \draw [white, double=black, line width=0.008cm]([out angle=61.847, in angle=-95.881] 2.856,0.237) .. (2.894,0.361); \draw [white, double=black, line width=0.008cm]([out angle=-40.607, in angle=129.857] 2.837,0.339) .. (2.930,0.245); \draw [white, double=black, line width=0.012cm]([out angle=-103.189, in angle=-26.398] 2.945,3.178) .. (2.638,3.033); \draw [white, double=black, line width=0.012cm]([out angle=-103.189, in angle=-26.398] 2.945,0.178) .. (2.638,0.033); \draw [white, double=black, line width=0.012cm]([out angle=127.753, in angle=-82.233] 3.050,2.696) .. (2.846,3.183); \draw [white, double=black, line width=0.012cm]([out angle=127.753, in angle=-82.233] 3.050,-0.304) .. (2.846,0.183); \draw [white, double=black, line width=0.035cm]([out angle=125.123, in angle=-101.460] 2.475,0.174) .. (2.382,0.616); \draw [white, double=black, line width=0.035cm]([out angle=-3.813, in angle=-166.666] 2.088,0.391) .. (2.573,0.432); \draw [white, double=black] ([out angle=22.343, in angle=178.649] 1.771,1.147) .. (2.174,1.222); \draw [white, double=black] ([out angle=-70.550, in angle=84.107] 2.785,0.779) .. (2.807,0.597); \draw [white, double=black] ([out angle=-79.707, in angle=139.393] 2.815,0.376) .. (2.837,0.339); \draw [white, double=black] ([out angle=-50.143, in angle=76.811] 2.930,0.245) .. (2.945,0.178); \draw [white, double=black] ([out angle=153.602, in angle=-54.877] 2.638,0.033) .. (2.475,0.174); \draw [white, double=black] ([out angle=78.540, in angle=-114.737] 2.382,0.616) .. (2.441,0.795); \draw [white, double=black] ([out angle=123.642, in angle=-123.617] 0.536,1.525) .. (0.535,3.135); \draw [white, double=black] ([out angle=123.642, in angle=-123.617] 0.536,-1.475) .. (0.535,0.135); \draw [white, double=black] ([out angle=43.783, in angle=-52.247] 2.964,1.528) .. (3.050,2.696); \draw [white, double=black] ([out angle=97.767, in angle=-118.153] 2.846,0.183) .. (2.856,0.237); \draw [white, double=black] ([out angle=84.119, in angle=-43.521] 2.894,0.361) .. (2.876,0.409); \draw [white, double=black] ([out angle=-166.160, in angle=13.334] 2.687,0.459) .. (2.573,0.432); \draw [white, double=black] ([out angle=176.187, in angle=-25.016] 2.088,0.391) .. (1.754,0.477); \end{scope} \begin{scope}[yshift=0.938cm]  \draw [white, double=black, line width=0.086cm]([out angle=154.978, in angle=-56.358] 1.754,0.477) .. (0.536,1.525); \draw [white, double=black, line width=0.086cm]([out angle=56.379, in angle=-157.683] 0.536,0.135) .. (1.770,1.147); \draw [white, double=black, line width=0.044cm]([out angle=-1.351, in angle=109.450] 2.174,1.222) .. (2.785,0.779); \draw [white, double=black, line width=0.044cm]([out angle=-136.236, in angle=65.263] 2.964,1.529) .. (2.441,0.795); \draw [white, double=black, line width=0.009cm]([out angle=-95.893, in angle=100.293] 2.807,0.597) .. (2.815,0.376); \draw [white, double=black, line width=0.009cm]([out angle=136.479, in angle=13.840] 2.876,0.409) .. (2.687,0.459); \draw [white, double=black, line width=0.008cm]([out angle=61.847, in angle=-95.881] 2.856,0.237) .. (2.894,0.361); \draw [white, double=black, line width=0.008cm]([out angle=-40.607, in angle=129.857] 2.837,0.339) .. (2.930,0.245); \draw [white, double=black, line width=0.012cm]([out angle=-103.189, in angle=-26.398] 2.945,3.178) .. (2.638,3.033); \draw [white, double=black, line width=0.012cm]([out angle=-103.189, in angle=-26.398] 2.945,0.178) .. (2.638,0.033); \draw [white, double=black, line width=0.012cm]([out angle=127.753, in angle=-82.233] 3.050,2.696) .. (2.846,3.183); \draw [white, double=black, line width=0.012cm]([out angle=127.753, in angle=-82.233] 3.050,-0.304) .. (2.846,0.183); \draw [white, double=black, line width=0.035cm]([out angle=125.123, in angle=-101.460] 2.475,0.174) .. (2.382,0.616); \draw [white, double=black, line width=0.035cm]([out angle=-3.813, in angle=-166.666] 2.088,0.391) .. (2.573,0.432); \draw [white, double=black] ([out angle=22.343, in angle=178.649] 1.771,1.147) .. (2.174,1.222); \draw [white, double=black] ([out angle=-70.550, in angle=84.107] 2.785,0.779) .. (2.807,0.597); \draw [white, double=black] ([out angle=-79.707, in angle=139.393] 2.815,0.376) .. (2.837,0.339); \draw [white, double=black] ([out angle=-50.143, in angle=76.811] 2.930,0.245) .. (2.945,0.178); \draw [white, double=black] ([out angle=153.602, in angle=-54.877] 2.638,0.033) .. (2.475,0.174); \draw [white, double=black] ([out angle=78.540, in angle=-114.737] 2.382,0.616) .. (2.441,0.795); \draw [white, double=black] ([out angle=123.642, in angle=-123.617] 0.536,1.525) .. (0.535,3.135); \draw [white, double=black] ([out angle=123.642, in angle=-123.617] 0.536,-1.475) .. (0.535,0.135); \draw [white, double=black] ([out angle=43.783, in angle=-52.247] 2.964,1.528) .. (3.050,2.696); \draw [white, double=black] ([out angle=97.767, in angle=-118.153] 2.846,0.183) .. (2.856,0.237); \draw [white, double=black] ([out angle=84.119, in angle=-43.521] 2.894,0.361) .. (2.876,0.409); \draw [white, double=black] ([out angle=-166.160, in angle=13.334] 2.687,0.459) .. (2.573,0.432); \draw [white, double=black] ([out angle=176.187, in angle=-25.016] 2.088,0.391) .. (1.754,0.477); \end{scope} \end{scope}

==> diagrams/links-415.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.183, 3.000); \begin{scope}[yshift=-0.541cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.810, in angle=-48.189] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.190, in angle=-131.810] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=131.811, in angle=-131.810] 0.618,1.894) .. (0.618,3.276); \draw [white, double=black] ([out angle=131.811, in angle=-131.810] 0.618,-1.106) .. (0.618,0.276); \draw [white, double=black, line width=0.006cm]([out angle=-58.803, in angle=-115.436] 1.942,2.477) .. (2.515,2.456); \draw [white, double=black, line width=0.006cm]([out angle=-74.127, in angle=48.192] 2.104,2.494) .. (2.065,1.894); \draw [white, double=black, line width=0.001cm]([out angle=129.746, in angle=-6.851] 2.064,2.528) .. (1.988,2.547); \draw [white, double=black, line width=0.001cm]([out angle=31.631, in angle=-86.626] 1.996,2.535) .. (2.030,2.562); \draw [white, double=black, line width=0.001cm]([out angle=172.697, in angle=-81.377] 1.976,2.534) .. (1.908,2.560); \draw [white, double=black, line width=0.001cm]([out angle=79.862, in angle=-154.492] 1.912,2.520) .. (1.969,2.546); \draw [white, double=black, line width=0.005cm]([out angle=73.476, in angle=-48.192] 2.097,2.677) .. (2.065,3.276); \draw [white, double=black, line width=0.005cm]([out angle=59.710, in angle=115.446] 1.951,2.692) .. (2.515,2.715); \draw [white, double=black, line width=0.003cm]([out angle=-67.819, in angle=119.475] 1.933,2.648) .. (2.015,2.583); \draw [white, double=black, line width=0.003cm]([out angle=-140.781, in angle=62.026] 2.045,2.643) .. (1.918,2.583); \draw [white, double=black] ([out angle=105.873, in angle=-50.254] 2.104,2.494) .. (2.064,2.528); \draw [white, double=black] ([out angle=173.156, in angle=25.508] 1.989,2.547) .. (1.969,2.546); \draw [white, double=black] ([out angle=-100.138, in angle=121.189] 1.912,2.520) .. (1.942,2.477); \draw [white, double=black] ([out angle=64.564, in angle=-64.554] 2.515,2.456) .. (2.515,2.715); \draw [white, double=black] ([out angle=-120.260, in angle=112.181] 1.951,2.693) .. (1.933,2.648); \draw [white, double=black] ([out angle=-60.525, in angle=93.399] 2.015,2.583) .. (2.030,2.562); \draw [white, double=black] ([out angle=-148.375, in angle=-7.303] 1.996,2.535) .. (1.976,2.534); \draw [white, double=black] ([out angle=98.623, in angle=-117.974] 1.908,2.560) .. (1.918,2.583); \draw [white, double=black] ([out angle=39.080, in angle=-106.524] 2.045,2.643) .. (2.097,2.677); \end{scope} \begin{scope}[yshift=2.459cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.810, in angle=-48.189] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.190, in angle=-131.810] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=131.811, in angle=-131.810] 0.618,1.894) .. (0.618,3.276); \draw [white, double=black] ([out angle=131.811, in angle=-131.810] 0.618,-1.106) .. (0.618,0.276); \draw [white, double=black, line width=0.006cm]([out angle=-58.803, in angle=-115.436] 1.942,2.477) .. (2.515,2.456); \draw [white, double=black, line width=0.006cm]([out angle=-74.127, in angle=48.192] 2.104,2.494) .. (2.065,1.894); \draw [white, double=black, line width=0.001cm]([out angle=129.746, in angle=-6.851] 2.064,2.528) .. (1.988,2.547); \draw [white, double=black, line width=0.001cm]([out angle=31.631, in angle=-86.626] 1.996,2.535) .. (2.030,2.562); \draw [white, double=black, line width=0.001cm]([out angle=172.697, in angle=-81.377] 1.976,2.534) .. (1.908,2.560); \draw [white, double=black, line width=0.001cm]([out angle=79.862, in angle=-154.492] 1.912,2.520) .. (1.969,2.546); \draw [white, double=black, line width=0.005cm]([out angle=73.476, in angle=-48.192] 2.097,2.677) .. (2.065,3.276); \draw [white, double=black, line width=0.005cm]([out angle=59.710, in angle=115.446] 1.951,2.692) .. (2.515,2.715); \draw [white, double=black, line width=0.003cm]([out angle=-67.819, in angle=119.475] 1.933,2.648) .. (2.015,2.583); \draw [white, double=black, line width=0.003cm]([out angle=-140.781, in angle=62.026] 2.045,2.643) .. (1.918,2.583); \draw [white, double=black] ([out angle=105.873, in angle=-50.254] 2.104,2.494) .. (2.064,2.528); \draw [white, double=black] ([out angle=173.156, in angle=25.508] 1.989,2.547) .. (1.969,2.546); \draw [white, double=black] ([out angle=-100.138, in angle=121.189] 1.912,2.520) .. (1.942,2.477); \draw [white, double=black] ([out angle=64.564, in angle=-64.554] 2.515,2.456) .. (2.515,2.715); \draw [white, double=black] ([out angle=-120.260, in angle=112.181] 1.951,2.693) .. (1.933,2.648); \draw [white, double=black] ([out angle=-60.525, in angle=93.399] 2.015,2.583) .. (2.030,2.562); \draw [white, double=black] ([out angle=-148.375, in angle=-7.303] 1.996,2.535) .. (1.976,2.534); \draw [white, double=black] ([out angle=98.623, in angle=-117.974] 1.908,2.560) .. (1.918,2.583); \draw [white, double=black] ([out angle=39.080, in angle=-106.524] 2.045,2.643) .. (2.097,2.677); \end{scope} \end{scope}

==> diagrams/links-416.tex <==
\begin{scope} \clip (0,0) rectangle (2.215, 3.000); \begin{scope}[yshift=-2.852cm]  \draw [white, double=black, line width=0.053cm]([out angle=146.652, in angle=-69.292] 1.593,0.264) .. (0.895,1.136); \draw [white, double=black, line width=0.053cm]([out angle=34.722, in angle=-110.322] 0.620,0.253) .. (1.307,1.138); \draw [white, double=black, line width=0.011cm]([out angle=95.406, in angle=-101.814] 1.335,1.352) .. (1.350,1.622); \draw [white, double=black, line width=0.011cm]([out angle=-9.861, in angle=-139.260] 1.187,1.511) .. (1.425,1.577); \draw [white, double=black, line width=0.010cm]([out angle=91.989, in angle=-71.692] 1.451,1.635) .. (1.422,1.798); \draw [white, double=black, line width=0.010cm]([out angle=36.269, in angle=-137.540] 1.381,1.669) .. (1.510,1.775); \draw [white, double=black, line width=0.015cm]([out angle=93.845, in angle=-1.266] 1.540,1.850) .. (1.254,2.123); \draw [white, double=black, line width=0.015cm]([out angle=68.507, in angle=-133.234] 1.424,1.868) .. (1.705,2.312); \draw [white, double=black, line width=0.021cm]([out angle=119.729, in angle=-46.214] 0.876,1.806) .. (0.522,2.280); \draw [white, double=black, line width=0.021cm]([out angle=87.383, in angle=-171.492] 0.714,1.767) .. (1.023,2.109); \draw [white, double=black, line width=0.019cm]([out angle=-43.474, in angle=176.678] 0.759,1.655) .. (1.054,1.527); \draw [white, double=black, line width=0.019cm]([out angle=-94.671, in angle=83.963] 0.897,1.708) .. (0.865,1.367); \draw [white, double=black] ([out angle=69.678, in angle=-84.594] 1.307,1.138) .. (1.335,1.352); \draw [white, double=black] ([out angle=78.186, in angle=-143.731] 1.350,1.622) .. (1.381,1.669); \draw [white, double=black] ([out angle=42.460, in angle=-86.155] 1.510,1.775) .. (1.540,1.850); \draw [white, double=black] ([out angle=178.734, in angle=8.469] 1.254,2.123) .. (1.023,2.109); \draw [white, double=black] ([out angle=-92.613, in angle=136.526] 0.714,1.767) .. (0.759,1.655); \draw [white, double=black] ([out angle=-3.271, in angle=170.139] 1.055,1.526) .. (1.187,1.511); \draw [white, double=black] ([out angle=40.740, in angle=-88.011] 1.425,1.577) .. (1.451,1.635); \draw [white, double=black] ([out angle=108.308, in angle=-111.493] 1.422,1.798) .. (1.424,1.868); \draw [white, double=black] ([out angle=133.786, in angle=-145.285] 0.522,2.280) .. (0.620,3.254); \draw [white, double=black] ([out angle=133.786, in angle=-145.285] 0.522,-0.720) .. (0.620,0.254); \draw [white, double=black] ([out angle=46.786, in angle=-33.348] 1.705,2.312) .. (1.593,3.264); \draw [white, double=black] ([out angle=46.786, in angle=-33.348] 1.705,-0.688) .. (1.593,0.264); \draw [white, double=black] ([out angle=110.684, in angle=-96.037] 0.895,1.137) .. (0.865,1.367); \draw [white, double=black] ([out angle=85.317, in angle=-60.271] 0.898,1.708) .. (0.876,1.806); \end{scope} \begin{scope}[yshift=0.148cm]  \draw [white, double=black, line width=0.053cm]([out angle=146.652, in angle=-69.292] 1.593,0.264) .. (0.895,1.136); \draw [white, double=black, line width=0.053cm]([out angle=34.722, in angle=-110.322] 0.620,0.253) .. (1.307,1.138); \draw [white, double=black, line width=0.011cm]([out angle=95.406, in angle=-101.814] 1.335,1.352) .. (1.350,1.622); \draw [white, double=black, line width=0.011cm]([out angle=-9.861, in angle=-139.260] 1.187,1.511) .. (1.425,1.577); \draw [white, double=black, line width=0.010cm]([out angle=91.989, in angle=-71.692] 1.451,1.635) .. (1.422,1.798); \draw [white, double=black, line width=0.010cm]([out angle=36.269, in angle=-137.540] 1.381,1.669) .. (1.510,1.775); \draw [white, double=black, line width=0.015cm]([out angle=93.845, in angle=-1.266] 1.540,1.850) .. (1.254,2.123); \draw [white, double=black, line width=0.015cm]([out angle=68.507, in angle=-133.234] 1.424,1.868) .. (1.705,2.312); \draw [white, double=black, line width=0.021cm]([out angle=119.729, in angle=-46.214] 0.876,1.806) .. (0.522,2.280); \draw [white, double=black, line width=0.021cm]([out angle=87.383, in angle=-171.492] 0.714,1.767) .. (1.023,2.109); \draw [white, double=black, line width=0.019cm]([out angle=-43.474, in angle=176.678] 0.759,1.655) .. (1.054,1.527); \draw [white, double=black, line width=0.019cm]([out angle=-94.671, in angle=83.963] 0.897,1.708) .. (0.865,1.367); \draw [white, double=black] ([out angle=69.678, in angle=-84.594] 1.307,1.138) .. (1.335,1.352); \draw [white, double=black] ([out angle=78.186, in angle=-143.731] 1.350,1.622) .. (1.381,1.669); \draw [white, double=black] ([out angle=42.460, in angle=-86.155] 1.510,1.775) .. (1.540,1.850); \draw [white, double=black] ([out angle=178.734, in angle=8.469] 1.254,2.123) .. (1.023,2.109); \draw [white, double=black] ([out angle=-92.613, in angle=136.526] 0.714,1.767) .. (0.759,1.655); \draw [white, double=black] ([out angle=-3.271, in angle=170.139] 1.055,1.526) .. (1.187,1.511); \draw [white, double=black] ([out angle=40.740, in angle=-88.011] 1.425,1.577) .. (1.451,1.635); \draw [white, double=black] ([out angle=108.308, in angle=-111.493] 1.422,1.798) .. (1.424,1.868); \draw [white, double=black] ([out angle=133.786, in angle=-145.285] 0.522,2.280) .. (0.620,3.254); \draw [white, double=black] ([out angle=133.786, in angle=-145.285] 0.522,-0.720) .. (0.620,0.254); \draw [white, double=black] ([out angle=46.786, in angle=-33.348] 1.705,2.312) .. (1.593,3.264); \draw [white, double=black] ([out angle=46.786, in angle=-33.348] 1.705,-0.688) .. (1.593,0.264); \draw [white, double=black] ([out angle=110.684, in angle=-96.037] 0.895,1.137) .. (0.865,1.367); \draw [white, double=black] ([out angle=85.317, in angle=-60.271] 0.898,1.708) .. (0.876,1.806); \end{scope} \end{scope}

==> diagrams/links-417.tex <==
\begin{scope} \clip (0,0) rectangle (2.401, 3.000); \begin{scope}[yshift=-2.907cm]  \draw [white, double=black, line width=0.080cm]([out angle=142.979, in angle=-63.963] 1.772,0.275) .. (0.914,1.315); \draw [white, double=black, line width=0.080cm]([out angle=33.140, in angle=-116.727] 0.638,0.314) .. (1.530,1.311); \draw [white, double=black, line width=0.015cm]([out angle=79.921, in angle=-16.723] 1.642,1.647) .. (1.398,2.045); \draw [white, double=black, line width=0.015cm]([out angle=5.363, in angle=-129.797] 1.386,1.926) .. (1.897,2.195); \draw [white, double=black, line width=0.009cm]([out angle=-23.858, in angle=142.558] 1.182,2.025) .. (1.316,1.945); \draw [white, double=black, line width=0.009cm]([out angle=-148.314, in angle=28.353] 1.321,2.034) .. (1.185,1.956); \draw [white, double=black, line width=0.009cm]([out angle=163.066, in angle=-35.644] 1.134,1.951) .. (0.954,2.040); \draw [white, double=black, line width=0.009cm]([out angle=57.381, in angle=-154.660] 0.982,1.895) .. (1.129,2.024); \draw [white, double=black, line width=0.015cm]([out angle=123.798, in angle=-51.673] 0.741,1.931) .. (0.472,2.300); \draw [white, double=black, line width=0.015cm]([out angle=93.069, in angle=171.400] 0.626,1.893) .. (0.840,2.087); \draw [white, double=black, line width=0.014cm]([out angle=-34.071, in angle=-141.992] 0.673,1.810) .. (0.912,1.819); \draw [white, double=black, line width=0.014cm]([out angle=-78.321, in angle=101.256] 0.765,1.872) .. (0.824,1.582); \draw [white, double=black] ([out angle=63.273, in angle=-100.079] 1.530,1.311) .. (1.642,1.647); \draw [white, double=black] ([out angle=163.277, in angle=31.661] 1.398,2.045) .. (1.320,2.035); \draw [white, double=black] ([out angle=-151.657, in angle=-16.912] 1.185,1.956) .. (1.134,1.951); \draw [white, double=black] ([out angle=144.356, in angle=-8.602] 0.954,2.040) .. (0.840,2.086); \draw [white, double=black] ([out angle=-86.918, in angle=145.929] 0.626,1.893) .. (0.673,1.810); \draw [white, double=black] ([out angle=38.008, in angle=-122.608] 0.912,1.819) .. (0.982,1.895); \draw [white, double=black] ([out angle=25.340, in angle=156.142] 1.129,2.024) .. (1.182,2.025); \draw [white, double=black] ([out angle=-37.428, in angle=-174.637] 1.316,1.946) .. (1.386,1.926); \draw [white, double=black] ([out angle=128.327, in angle=-146.864] 0.472,2.300) .. (0.638,3.314); \draw [white, double=black] ([out angle=128.327, in angle=-146.864] 0.472,-0.700) .. (0.638,0.314); \draw [white, double=black] ([out angle=50.218, in angle=-37.021] 1.897,2.195) .. (1.772,3.275); \draw [white, double=black] ([out angle=50.218, in angle=-37.021] 1.897,-0.805) .. (1.772,0.275); \draw [white, double=black] ([out angle=116.021, in angle=-78.744] 0.914,1.315) .. (0.824,1.582); \draw [white, double=black] ([out angle=101.670, in angle=-56.202] 0.766,1.872) .. (0.741,1.931); \end{scope} \begin{scope}[yshift=0.093cm]  \draw [white, double=black, line width=0.080cm]([out angle=142.979, in angle=-63.963] 1.772,0.275) .. (0.914,1.315); \draw [white, double=black, line width=0.080cm]([out angle=33.140, in angle=-116.727] 0.638,0.314) .. (1.530,1.311); \draw [white, double=black, line width=0.015cm]([out angle=79.921, in angle=-16.723] 1.642,1.647) .. (1.398,2.045); \draw [white, double=black, line width=0.015cm]([out angle=5.363, in angle=-129.797] 1.386,1.926) .. (1.897,2.195); \draw [white, double=black, line width=0.009cm]([out angle=-23.858, in angle=142.558] 1.182,2.025) .. (1.316,1.945); \draw [white, double=black, line width=0.009cm]([out angle=-148.314, in angle=28.353] 1.321,2.034) .. (1.185,1.956); \draw [white, double=black, line width=0.009cm]([out angle=163.066, in angle=-35.644] 1.134,1.951) .. (0.954,2.040); \draw [white, double=black, line width=0.009cm]([out angle=57.381, in angle=-154.660] 0.982,1.895) .. (1.129,2.024); \draw [white, double=black, line width=0.015cm]([out angle=123.798, in angle=-51.673] 0.741,1.931) .. (0.472,2.300); \draw [white, double=black, line width=0.015cm]([out angle=93.069, in angle=171.400] 0.626,1.893) .. (0.840,2.087); \draw [white, double=black, line width=0.014cm]([out angle=-34.071, in angle=-141.992] 0.673,1.810) .. (0.912,1.819); \draw [white, double=black, line width=0.014cm]([out angle=-78.321, in angle=101.256] 0.765,1.872) .. (0.824,1.582); \draw [white, double=black] ([out angle=63.273, in angle=-100.079] 1.530,1.311) .. (1.642,1.647); \draw [white, double=black] ([out angle=163.277, in angle=31.661] 1.398,2.045) .. (1.320,2.035); \draw [white, double=black] ([out angle=-151.657, in angle=-16.912] 1.185,1.956) .. (1.134,1.951); \draw [white, double=black] ([out angle=144.356, in angle=-8.602] 0.954,2.040) .. (0.840,2.086); \draw [white, double=black] ([out angle=-86.918, in angle=145.929] 0.626,1.893) .. (0.673,1.810); \draw [white, double=black] ([out angle=38.008, in angle=-122.608] 0.912,1.819) .. (0.982,1.895); \draw [white, double=black] ([out angle=25.340, in angle=156.142] 1.129,2.024) .. (1.182,2.025); \draw [white, double=black] ([out angle=-37.428, in angle=-174.637] 1.316,1.946) .. (1.386,1.926); \draw [white, double=black] ([out angle=128.327, in angle=-146.864] 0.472,2.300) .. (0.638,3.314); \draw [white, double=black] ([out angle=128.327, in angle=-146.864] 0.472,-0.700) .. (0.638,0.314); \draw [white, double=black] ([out angle=50.218, in angle=-37.021] 1.897,2.195) .. (1.772,3.275); \draw [white, double=black] ([out angle=50.218, in angle=-37.021] 1.897,-0.805) .. (1.772,0.275); \draw [white, double=black] ([out angle=116.021, in angle=-78.744] 0.914,1.315) .. (0.824,1.582); \draw [white, double=black] ([out angle=101.670, in angle=-56.202] 0.766,1.872) .. (0.741,1.931); \end{scope} \end{scope}

==> diagrams/links-418.tex <==
\begin{scope} \clip (0,0) rectangle (2.786, 3.000); \begin{scope}[yshift=-2.475cm]  \draw [white, double=black, line width=0.023cm]([out angle=-179.410, in angle=-79.456] 1.139,0.283) .. (0.721,0.627); \draw [white, double=black, line width=0.023cm]([out angle=45.621, in angle=-109.736] 0.538,0.026) .. (0.905,0.612); \draw [white, double=black, line width=0.021cm]([out angle=105.482, in angle=-72.037] 0.909,0.723) .. (0.806,1.066); \draw [white, double=black, line width=0.021cm]([out angle=52.249, in angle=-161.373] 0.752,0.754) .. (1.031,0.953); \draw [white, double=black, line width=0.044cm]([out angle=132.720, in angle=-43.680] 1.113,1.379) .. (0.557,1.944); \draw [white, double=black, line width=0.044cm]([out angle=81.906, in angle=-169.210] 0.788,1.277) .. (1.234,1.744); \draw [white, double=black, line width=0.052cm]([out angle=-12.694, in angle=100.577] 1.514,1.740) .. (2.018,1.216); \draw [white, double=black, line width=0.052cm]([out angle=-133.176, in angle=42.487] 2.236,1.962) .. (1.618,1.350); \draw [white, double=black, line width=0.057cm]([out angle=134.281, in angle=-47.158] 2.225,0.123) .. (1.584,0.798); \draw [white, double=black, line width=0.057cm]([out angle=16.009, in angle=-103.653] 1.453,0.328) .. (2.010,0.909); \draw [white, double=black, line width=0.034cm]([out angle=28.732, in angle=-139.236] 1.168,1.013) .. (1.485,1.232); \draw [white, double=black, line width=0.034cm]([out angle=-51.403, in angle=127.112] 1.217,1.257) .. (1.455,0.952); \draw [white, double=black] ([out angle=70.264, in angle=-74.518] 0.905,0.612) .. (0.909,0.723); \draw [white, double=black] ([out angle=107.963, in angle=-98.079] 0.806,1.066) .. (0.788,1.278); \draw [white, double=black] ([out angle=10.794, in angle=167.306] 1.234,1.745) .. (1.514,1.740); \draw [white, double=black] ([out angle=-79.423, in angle=76.347] 2.018,1.216) .. (2.010,0.909); \draw [white, double=black] ([out angle=-163.991, in angle=0.565] 1.453,0.328) .. (1.139,0.283); \draw [white, double=black] ([out angle=100.544, in angle=-127.751] 0.721,0.626) .. (0.752,0.754); \draw [white, double=black] ([out angle=18.627, in angle=-151.278] 1.031,0.953) .. (1.169,1.013); \draw [white, double=black] ([out angle=40.764, in angle=-137.513] 1.485,1.232) .. (1.618,1.350); \draw [white, double=black] ([out angle=136.320, in angle=-134.379] 0.557,1.944) .. (0.538,3.026); \draw [white, double=black] ([out angle=136.320, in angle=-134.379] 0.557,-1.056) .. (0.538,0.026); \draw [white, double=black] ([out angle=46.828, in angle=-45.719] 2.236,1.962) .. (2.225,3.123); \draw [white, double=black] ([out angle=46.828, in angle=-45.719] 2.236,-1.038) .. (2.225,0.123); \draw [white, double=black] ([out angle=132.842, in angle=-52.888] 1.584,0.798) .. (1.455,0.952); \draw [white, double=black] ([out angle=128.591, in angle=-47.280] 1.217,1.257) .. (1.113,1.379); \end{scope} \begin{scope}[yshift=0.525cm]  \draw [white, double=black, line width=0.023cm]([out angle=-179.410, in angle=-79.456] 1.139,0.283) .. (0.721,0.627); \draw [white, double=black, line width=0.023cm]([out angle=45.621, in angle=-109.736] 0.538,0.026) .. (0.905,0.612); \draw [white, double=black, line width=0.021cm]([out angle=105.482, in angle=-72.037] 0.909,0.723) .. (0.806,1.066); \draw [white, double=black, line width=0.021cm]([out angle=52.249, in angle=-161.373] 0.752,0.754) .. (1.031,0.953); \draw [white, double=black, line width=0.044cm]([out angle=132.720, in angle=-43.680] 1.113,1.379) .. (0.557,1.944); \draw [white, double=black, line width=0.044cm]([out angle=81.906, in angle=-169.210] 0.788,1.277) .. (1.234,1.744); \draw [white, double=black, line width=0.052cm]([out angle=-12.694, in angle=100.577] 1.514,1.740) .. (2.018,1.216); \draw [white, double=black, line width=0.052cm]([out angle=-133.176, in angle=42.487] 2.236,1.962) .. (1.618,1.350); \draw [white, double=black, line width=0.057cm]([out angle=134.281, in angle=-47.158] 2.225,0.123) .. (1.584,0.798); \draw [white, double=black, line width=0.057cm]([out angle=16.009, in angle=-103.653] 1.453,0.328) .. (2.010,0.909); \draw [white, double=black, line width=0.034cm]([out angle=28.732, in angle=-139.236] 1.168,1.013) .. (1.485,1.232); \draw [white, double=black, line width=0.034cm]([out angle=-51.403, in angle=127.112] 1.217,1.257) .. (1.455,0.952); \draw [white, double=black] ([out angle=70.264, in angle=-74.518] 0.905,0.612) .. (0.909,0.723); \draw [white, double=black] ([out angle=107.963, in angle=-98.079] 0.806,1.066) .. (0.788,1.278); \draw [white, double=black] ([out angle=10.794, in angle=167.306] 1.234,1.745) .. (1.514,1.740); \draw [white, double=black] ([out angle=-79.423, in angle=76.347] 2.018,1.216) .. (2.010,0.909); \draw [white, double=black] ([out angle=-163.991, in angle=0.565] 1.453,0.328) .. (1.139,0.283); \draw [white, double=black] ([out angle=100.544, in angle=-127.751] 0.721,0.626) .. (0.752,0.754); \draw [white, double=black] ([out angle=18.627, in angle=-151.278] 1.031,0.953) .. (1.169,1.013); \draw [white, double=black] ([out angle=40.764, in angle=-137.513] 1.485,1.232) .. (1.618,1.350); \draw [white, double=black] ([out angle=136.320, in angle=-134.379] 0.557,1.944) .. (0.538,3.026); \draw [white, double=black] ([out angle=136.320, in angle=-134.379] 0.557,-1.056) .. (0.538,0.026); \draw [white, double=black] ([out angle=46.828, in angle=-45.719] 2.236,1.962) .. (2.225,3.123); \draw [white, double=black] ([out angle=46.828, in angle=-45.719] 2.236,-1.038) .. (2.225,0.123); \draw [white, double=black] ([out angle=132.842, in angle=-52.888] 1.584,0.798) .. (1.455,0.952); \draw [white, double=black] ([out angle=128.591, in angle=-47.280] 1.217,1.257) .. (1.113,1.379); \end{scope} \end{scope}

==> diagrams/links-419.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.595, 3.000); \begin{scope}[yshift=-1.228cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.406, in angle=-70.109] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.614, in angle=-109.864] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.878, in angle=-38.613] 1.240,1.361) .. (0.606,2.245); \draw [white, double=black, line width=0.049cm]([out angle=70.126, in angle=-141.402] 0.856,1.361) .. (1.489,2.245); \draw [white, double=black] ([out angle=70.136, in angle=-70.122] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=109.872, in angle=-109.856] 0.856,1.097) .. (0.856,1.362); \draw [white, double=black] ([out angle=38.618, in angle=-38.594] 1.489,2.244) .. (1.489,3.213); \draw [white, double=black] ([out angle=38.618, in angle=-38.594] 1.489,-0.756) .. (1.489,0.213); \draw [white, double=black, line width=0.003cm]([out angle=44.750, in angle=102.394] 0.248,2.912) .. (0.506,2.839); \draw [white, double=black, line width=0.003cm]([out angle=218.622, in angle=68.753] 0.606,3.213) .. (0.336,2.858); \draw [white, double=black, line width=0.003cm]([out angle=230.349, in angle=82.216] 0.311,2.821) .. (0.241,2.676); \draw [white, double=black, line width=0.003cm]([out angle=164.273, in angle=286.366] 0.344,2.735) .. (0.228,2.838); \draw [white, double=black, line width=0.003cm]([out angle=271.002, in angle=141.398] 0.434,2.619) .. (0.607,2.245); \draw [white, double=black, line width=0.003cm]([out angle=252.339, in angle=307.820] 0.535,2.617) .. (0.272,2.566); \draw [white, double=black, line width=0.003cm]([out angle=122.570, in angle=345.447] 0.531,2.663) .. (0.403,2.723); \draw [white, double=black, line width=0.003cm]([out angle=65.755, in angle=254.194] 0.447,2.655) .. (0.509,2.763); \draw [white, double=black] ([out angle=248.754, in angle=50.349] 0.336,2.858) .. (0.311,2.821); \draw [white, double=black] ([out angle=262.216, in angle=127.820] 0.241,2.676) .. (0.272,2.566); \draw [white, double=black] ([out angle=72.377, in angle=302.570] 0.535,2.616) .. (0.531,2.663); \draw [white, double=black] ([out angle=165.416, in angle=344.273] 0.403,2.723) .. (0.344,2.735); \draw [white, double=black] ([out angle=106.366, in angle=224.750] 0.228,2.838) .. (0.248,2.912); \draw [white, double=black] ([out angle=282.397, in angle=74.194] 0.506,2.839) .. (0.509,2.763); \draw [white, double=black] ([out angle=245.658, in angle=91.002] 0.447,2.655) .. (0.434,2.619); \end{scope} \begin{scope}[yshift=1.772cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.406, in angle=-70.109] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.614, in angle=-109.864] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.878, in angle=-38.613] 1.240,1.361) .. (0.606,2.245); \draw [white, double=black, line width=0.049cm]([out angle=70.126, in angle=-141.402] 0.856,1.361) .. (1.489,2.245); \draw [white, double=black] ([out angle=70.136, in angle=-70.122] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=109.872, in angle=-109.856] 0.856,1.097) .. (0.856,1.362); \draw [white, double=black] ([out angle=38.618, in angle=-38.594] 1.489,2.244) .. (1.489,3.213); \draw [white, double=black] ([out angle=38.618, in angle=-38.594] 1.489,-0.756) .. (1.489,0.213); \draw [white, double=black, line width=0.003cm]([out angle=44.750, in angle=102.394] 0.248,2.912) .. (0.506,2.839); \draw [white, double=black, line width=0.003cm]([out angle=218.622, in angle=68.753] 0.606,3.213) .. (0.336,2.858); \draw [white, double=black, line width=0.003cm]([out angle=230.349, in angle=82.216] 0.311,2.821) .. (0.241,2.676); \draw [white, double=black, line width=0.003cm]([out angle=164.273, in angle=286.366] 0.344,2.735) .. (0.228,2.838); \draw [white, double=black, line width=0.003cm]([out angle=271.002, in angle=141.398] 0.434,2.619) .. (0.607,2.245); \draw [white, double=black, line width=0.003cm]([out angle=252.339, in angle=307.820] 0.535,2.617) .. (0.272,2.566); \draw [white, double=black, line width=0.003cm]([out angle=122.570, in angle=345.447] 0.531,2.663) .. (0.403,2.723); \draw [white, double=black, line width=0.003cm]([out angle=65.755, in angle=254.194] 0.447,2.655) .. (0.509,2.763); \draw [white, double=black] ([out angle=248.754, in angle=50.349] 0.336,2.858) .. (0.311,2.821); \draw [white, double=black] ([out angle=262.216, in angle=127.820] 0.241,2.676) .. (0.272,2.566); \draw [white, double=black] ([out angle=72.377, in angle=302.570] 0.535,2.616) .. (0.531,2.663); \draw [white, double=black] ([out angle=165.416, in angle=344.273] 0.403,2.723) .. (0.344,2.735); \draw [white, double=black] ([out angle=106.366, in angle=224.750] 0.228,2.838) .. (0.248,2.912); \draw [white, double=black] ([out angle=282.397, in angle=74.194] 0.506,2.839) .. (0.509,2.763); \draw [white, double=black] ([out angle=245.658, in angle=91.002] 0.447,2.655) .. (0.434,2.619); \end{scope} \end{scope}

==> diagrams/links-42.tex <==
\begin{scope}[rotate=29.17]
 \draw [white, double=black, line width=0.031cm]([out angle=-92.837, in angle=62.372] 2.486,0.210) .. (2.378,-0.186); \draw [white, double=black, line width=0.031cm]([out angle=180.000, in angle=-24.792] 2.686,0.000) .. (2.285,0.088); \draw [white, double=black, line width=0.031cm]([out angle=-144.792, in angle=59.996] 2.160,0.390) .. (1.883,0.086); \draw [white, double=black, line width=0.031cm]([out angle=147.158, in angle=-57.631] 2.164,0.155) .. (1.875,0.446); \draw [white, double=black, line width=0.064cm]([out angle=106.839, in angle=-161.766] 1.771,0.675) .. (2.448,1.978); \draw [white, double=black, line width=0.064cm]([out angle=44.135, in angle=135.522] 0.737,0.942) .. (2.206,0.938); \draw [white, double=black, line width=0.064cm]([out angle=-75.870, in angle=15.525] 3.673,1.304) .. (2.935,0.034); \draw [white, double=black, line width=0.064cm]([out angle=78.237, in angle=-13.157] 3.715,-0.696) .. (2.925,0.542); \draw [white, double=black, line width=0.064cm]([out angle=-104.471, in angle=164.133] 1.788,-0.146) .. (2.518,-1.420); \draw [white, double=black, line width=0.064cm]([out angle=-133.155, in angle=-41.760] 2.233,-0.391) .. (0.766,-0.456); \draw [white, double=black, line width=0.031cm]([out angle=-60.005, in angle=95.206] 2.359,0.739) .. (2.484,0.348); \draw [white, double=black, line width=0.031cm]([out angle=-177.631, in angle=27.158] 2.675,0.566) .. (2.277,0.461); \draw [white, double=black] ([out angle=-164.475, in angle=0.000] 2.935,0.034) .. (2.686,0.000); \draw [white, double=black] ([out angle=155.208, in angle=-32.842] 2.285,0.088) .. (2.164,0.155); \draw [white, double=black] ([out angle=122.369, in angle=-73.161] 1.875,0.446) .. (1.771,0.675); \draw [white, double=black] ([out angle=18.234, in angle=104.130] 2.448,1.978) .. (3.673,1.304); \draw [white, double=black] ([out angle=-84.794, in angle=87.163] 2.484,0.348) .. (2.486,0.210); \draw [white, double=black] ([out angle=-117.628, in angle=46.845] 2.378,-0.186) .. (2.233,-0.391); \draw [white, double=black] ([out angle=138.240, in angle=-135.865] 0.766,-0.456) .. (0.737,0.942); \draw [white, double=black] ([out angle=-44.478, in angle=119.995] 2.206,0.938) .. (2.359,0.739); \draw [white, double=black] ([out angle=-152.842, in angle=35.208] 2.277,0.461) .. (2.160,0.390); \draw [white, double=black] ([out angle=-120.004, in angle=75.529] 1.883,0.086) .. (1.788,-0.146); \draw [white, double=black] ([out angle=-101.763, in angle=-15.867] 3.715,-0.696) .. (2.518,-1.420); \draw [white, double=black] ([out angle=166.843, in angle=2.369] 2.925,0.542) .. (2.675,0.566);
\end{scope}

==> diagrams/links-420.tex <==
\begin{scope} \clip (0,0) rectangle (2.245, 3.000); \begin{scope}[yshift=-2.846cm]  \draw [white, double=black, line width=0.059cm]([out angle=144.895, in angle=-69.049] 1.623,0.258) .. (0.909,1.173); \draw [white, double=black, line width=0.059cm]([out angle=34.147, in angle=-113.683] 0.624,0.266) .. (1.370,1.162); \draw [white, double=black, line width=0.009cm]([out angle=87.132, in angle=-49.430] 1.421,1.380) .. (1.350,1.590); \draw [white, double=black, line width=0.009cm]([out angle=-16.533, in angle=-121.904] 1.313,1.534) .. (1.491,1.601); \draw [white, double=black, line width=0.008cm]([out angle=118.760, in angle=-113.225] 1.275,1.564) .. (1.268,1.717); \draw [white, double=black, line width=0.008cm]([out angle=8.844, in angle=162.389] 1.150,1.626) .. (1.316,1.613); \draw [white, double=black, line width=0.018cm]([out angle=-172.092, in angle=-41.338] 1.035,1.609) .. (0.746,1.696); \draw [white, double=black, line width=0.018cm]([out angle=88.600, in angle=-91.038] 0.867,1.420) .. (0.874,1.753); \draw [white, double=black, line width=0.020cm]([out angle=120.564, in angle=-47.040] 0.851,1.841) .. (0.514,2.292); \draw [white, double=black, line width=0.020cm]([out angle=88.692, in angle=-175.213] 0.700,1.801) .. (0.989,2.109); \draw [white, double=black, line width=0.028cm]([out angle=-10.044, in angle=92.726] 1.209,2.098) .. (1.526,1.738); \draw [white, double=black, line width=0.028cm]([out angle=-133.361, in angle=51.427] 1.722,2.268) .. (1.320,1.805); \draw [white, double=black] ([out angle=66.317, in angle=-92.868] 1.370,1.162) .. (1.421,1.380); \draw [white, double=black] ([out angle=130.570, in angle=-17.611] 1.350,1.590) .. (1.316,1.613); \draw [white, double=black] ([out angle=-171.174, in angle=7.908] 1.150,1.626) .. (1.035,1.609); \draw [white, double=black] ([out angle=138.662, in angle=-91.301] 0.746,1.696) .. (0.700,1.801); \draw [white, double=black] ([out angle=4.755, in angle=169.956] 0.989,2.108) .. (1.209,2.098); \draw [white, double=black] ([out angle=-87.274, in angle=58.096] 1.526,1.738) .. (1.491,1.601); \draw [white, double=black] ([out angle=163.467, in angle=-61.240] 1.313,1.534) .. (1.275,1.564); \draw [white, double=black] ([out angle=66.775, in angle=-128.573] 1.268,1.717) .. (1.320,1.805); \draw [white, double=black] ([out angle=132.960, in angle=-145.863] 0.514,2.292) .. (0.624,3.267); \draw [white, double=black] ([out angle=132.960, in angle=-145.863] 0.514,-0.708) .. (0.624,0.267); \draw [white, double=black] ([out angle=46.657, in angle=-35.105] 1.723,2.268) .. (1.623,3.258); \draw [white, double=black] ([out angle=46.657, in angle=-35.105] 1.723,-0.732) .. (1.623,0.258); \draw [white, double=black] ([out angle=110.926, in angle=-91.400] 0.909,1.174) .. (0.867,1.420); \draw [white, double=black] ([out angle=88.954, in angle=-59.436] 0.874,1.753) .. (0.851,1.841); \end{scope} \begin{scope}[yshift=0.154cm]  \draw [white, double=black, line width=0.059cm]([out angle=144.895, in angle=-69.049] 1.623,0.258) .. (0.909,1.173); \draw [white, double=black, line width=0.059cm]([out angle=34.147, in angle=-113.683] 0.624,0.266) .. (1.370,1.162); \draw [white, double=black, line width=0.009cm]([out angle=87.132, in angle=-49.430] 1.421,1.380) .. (1.350,1.590); \draw [white, double=black, line width=0.009cm]([out angle=-16.533, in angle=-121.904] 1.313,1.534) .. (1.491,1.601); \draw [white, double=black, line width=0.008cm]([out angle=118.760, in angle=-113.225] 1.275,1.564) .. (1.268,1.717); \draw [white, double=black, line width=0.008cm]([out angle=8.844, in angle=162.389] 1.150,1.626) .. (1.316,1.613); \draw [white, double=black, line width=0.018cm]([out angle=-172.092, in angle=-41.338] 1.035,1.609) .. (0.746,1.696); \draw [white, double=black, line width=0.018cm]([out angle=88.600, in angle=-91.038] 0.867,1.420) .. (0.874,1.753); \draw [white, double=black, line width=0.020cm]([out angle=120.564, in angle=-47.040] 0.851,1.841) .. (0.514,2.292); \draw [white, double=black, line width=0.020cm]([out angle=88.692, in angle=-175.213] 0.700,1.801) .. (0.989,2.109); \draw [white, double=black, line width=0.028cm]([out angle=-10.044, in angle=92.726] 1.209,2.098) .. (1.526,1.738); \draw [white, double=black, line width=0.028cm]([out angle=-133.361, in angle=51.427] 1.722,2.268) .. (1.320,1.805); \draw [white, double=black] ([out angle=66.317, in angle=-92.868] 1.370,1.162) .. (1.421,1.380); \draw [white, double=black] ([out angle=130.570, in angle=-17.611] 1.350,1.590) .. (1.316,1.613); \draw [white, double=black] ([out angle=-171.174, in angle=7.908] 1.150,1.626) .. (1.035,1.609); \draw [white, double=black] ([out angle=138.662, in angle=-91.301] 0.746,1.696) .. (0.700,1.801); \draw [white, double=black] ([out angle=4.755, in angle=169.956] 0.989,2.108) .. (1.209,2.098); \draw [white, double=black] ([out angle=-87.274, in angle=58.096] 1.526,1.738) .. (1.491,1.601); \draw [white, double=black] ([out angle=163.467, in angle=-61.240] 1.313,1.534) .. (1.275,1.564); \draw [white, double=black] ([out angle=66.775, in angle=-128.573] 1.268,1.717) .. (1.320,1.805); \draw [white, double=black] ([out angle=132.960, in angle=-145.863] 0.514,2.292) .. (0.624,3.267); \draw [white, double=black] ([out angle=132.960, in angle=-145.863] 0.514,-0.708) .. (0.624,0.267); \draw [white, double=black] ([out angle=46.657, in angle=-35.105] 1.723,2.268) .. (1.623,3.258); \draw [white, double=black] ([out angle=46.657, in angle=-35.105] 1.723,-0.732) .. (1.623,0.258); \draw [white, double=black] ([out angle=110.926, in angle=-91.400] 0.909,1.174) .. (0.867,1.420); \draw [white, double=black] ([out angle=88.954, in angle=-59.436] 0.874,1.753) .. (0.851,1.841); \end{scope} \end{scope}

==> diagrams/links-421.tex <==
\begin{scope} \clip (0,0) rectangle (3.027, 3.000); \begin{scope}[yshift=-2.507cm]  \draw [white, double=black, line width=0.055cm]([out angle=171.132, in angle=-75.585] 1.319,0.309) .. (0.753,0.824); \draw [white, double=black, line width=0.055cm]([out angle=46.927, in angle=-130.974] 0.554,0.045) .. (1.167,0.726); \draw [white, double=black, line width=0.035cm]([out angle=50.589, in angle=-117.337] 1.289,0.868) .. (1.511,1.205); \draw [white, double=black, line width=0.035cm]([out angle=-37.418, in angle=144.328] 1.256,1.148) .. (1.582,0.907); \draw [white, double=black, line width=0.022cm]([out angle=-16.780, in angle=166.636] 1.448,1.580) .. (1.805,1.484); \draw [white, double=black, line width=0.022cm]([out angle=-139.983, in angle=72.837] 1.766,1.646) .. (1.570,1.350); \draw [white, double=black, line width=0.024cm]([out angle=-7.761, in angle=91.893] 1.896,1.684) .. (2.277,1.262); \draw [white, double=black, line width=0.024cm]([out angle=-130.318, in angle=22.113] 2.506,1.917) .. (1.920,1.494); \draw [white, double=black, line width=0.060cm]([out angle=134.814, in angle=-41.435] 2.459,0.104) .. (1.747,0.775); \draw [white, double=black, line width=0.060cm]([out angle=14.863, in angle=-104.781] 1.641,0.326) .. (2.239,0.925); \draw [white, double=black, line width=0.046cm]([out angle=138.172, in angle=-48.412] 1.127,1.256) .. (0.538,1.847); \draw [white, double=black, line width=0.046cm]([out angle=79.846, in angle=-171.461] 0.742,1.123) .. (1.229,1.596); \draw [white, double=black] ([out angle=49.026, in angle=-129.407] 1.167,0.726) .. (1.288,0.869); \draw [white, double=black] ([out angle=62.663, in angle=-107.121] 1.511,1.205) .. (1.570,1.350); \draw [white, double=black] ([out angle=40.035, in angle=172.239] 1.766,1.646) .. (1.896,1.684); \draw [white, double=black] ([out angle=-88.107, in angle=75.219] 2.277,1.262) .. (2.239,0.925); \draw [white, double=black] ([out angle=-165.137, in angle=-8.913] 1.641,0.326) .. (1.320,0.309); \draw [white, double=black] ([out angle=104.415, in angle=-100.144] 0.753,0.824) .. (0.741,1.123); \draw [white, double=black] ([out angle=8.510, in angle=163.220] 1.229,1.596) .. (1.448,1.580); \draw [white, double=black] ([out angle=-13.307, in angle=-157.887] 1.805,1.485) .. (1.920,1.494); \draw [white, double=black] ([out angle=131.588, in angle=-133.073] 0.538,1.847) .. (0.554,3.045); \draw [white, double=black] ([out angle=131.588, in angle=-133.073] 0.538,-1.153) .. (0.554,0.045); \draw [white, double=black] ([out angle=49.705, in angle=-45.186] 2.506,1.917) .. (2.459,3.104); \draw [white, double=black] ([out angle=49.705, in angle=-45.186] 2.506,-1.083) .. (2.459,0.104); \draw [white, double=black] ([out angle=138.565, in angle=-35.672] 1.747,0.775) .. (1.582,0.907); \draw [white, double=black] ([out angle=142.558, in angle=-41.828] 1.256,1.148) .. (1.127,1.256); \end{scope} \begin{scope}[yshift=0.493cm]  \draw [white, double=black, line width=0.055cm]([out angle=171.132, in angle=-75.585] 1.319,0.309) .. (0.753,0.824); \draw [white, double=black, line width=0.055cm]([out angle=46.927, in angle=-130.974] 0.554,0.045) .. (1.167,0.726); \draw [white, double=black, line width=0.035cm]([out angle=50.589, in angle=-117.337] 1.289,0.868) .. (1.511,1.205); \draw [white, double=black, line width=0.035cm]([out angle=-37.418, in angle=144.328] 1.256,1.148) .. (1.582,0.907); \draw [white, double=black, line width=0.022cm]([out angle=-16.780, in angle=166.636] 1.448,1.580) .. (1.805,1.484); \draw [white, double=black, line width=0.022cm]([out angle=-139.983, in angle=72.837] 1.766,1.646) .. (1.570,1.350); \draw [white, double=black, line width=0.024cm]([out angle=-7.761, in angle=91.893] 1.896,1.684) .. (2.277,1.262); \draw [white, double=black, line width=0.024cm]([out angle=-130.318, in angle=22.113] 2.506,1.917) .. (1.920,1.494); \draw [white, double=black, line width=0.060cm]([out angle=134.814, in angle=-41.435] 2.459,0.104) .. (1.747,0.775); \draw [white, double=black, line width=0.060cm]([out angle=14.863, in angle=-104.781] 1.641,0.326) .. (2.239,0.925); \draw [white, double=black, line width=0.046cm]([out angle=138.172, in angle=-48.412] 1.127,1.256) .. (0.538,1.847); \draw [white, double=black, line width=0.046cm]([out angle=79.846, in angle=-171.461] 0.742,1.123) .. (1.229,1.596); \draw [white, double=black] ([out angle=49.026, in angle=-129.407] 1.167,0.726) .. (1.288,0.869); \draw [white, double=black] ([out angle=62.663, in angle=-107.121] 1.511,1.205) .. (1.570,1.350); \draw [white, double=black] ([out angle=40.035, in angle=172.239] 1.766,1.646) .. (1.896,1.684); \draw [white, double=black] ([out angle=-88.107, in angle=75.219] 2.277,1.262) .. (2.239,0.925); \draw [white, double=black] ([out angle=-165.137, in angle=-8.913] 1.641,0.326) .. (1.320,0.309); \draw [white, double=black] ([out angle=104.415, in angle=-100.144] 0.753,0.824) .. (0.741,1.123); \draw [white, double=black] ([out angle=8.510, in angle=163.220] 1.229,1.596) .. (1.448,1.580); \draw [white, double=black] ([out angle=-13.307, in angle=-157.887] 1.805,1.485) .. (1.920,1.494); \draw [white, double=black] ([out angle=131.588, in angle=-133.073] 0.538,1.847) .. (0.554,3.045); \draw [white, double=black] ([out angle=131.588, in angle=-133.073] 0.538,-1.153) .. (0.554,0.045); \draw [white, double=black] ([out angle=49.705, in angle=-45.186] 2.506,1.917) .. (2.459,3.104); \draw [white, double=black] ([out angle=49.705, in angle=-45.186] 2.506,-1.083) .. (2.459,0.104); \draw [white, double=black] ([out angle=138.565, in angle=-35.672] 1.747,0.775) .. (1.582,0.907); \draw [white, double=black] ([out angle=142.558, in angle=-41.828] 1.256,1.148) .. (1.127,1.256); \end{scope} \end{scope}

==> diagrams/links-422.tex <==
\begin{scope} \clip (0,0) rectangle (3.811, 3.000); \begin{scope}[yshift=-2.383cm]  \draw [white, double=black, line width=0.072cm]([out angle=160.027, in angle=-57.440] 1.716,0.545) .. (0.523,1.500); \draw [white, double=black, line width=0.072cm]([out angle=57.451, in angle=-158.878] 0.524,0.140) .. (1.710,1.111); \draw [white, double=black, line width=0.015cm]([out angle=-4.316, in angle=-166.662] 2.004,1.154) .. (2.376,1.183); \draw [white, double=black, line width=0.015cm]([out angle=-129.137, in angle=100.825] 2.311,1.286) .. (2.228,0.954); \draw [white, double=black, line width=0.014cm]([out angle=-0.223, in angle=163.656] 2.391,1.324) .. (2.618,1.290); \draw [white, double=black, line width=0.014cm]([out angle=-130.306, in angle=55.367] 2.582,1.412) .. (2.441,1.228); \draw [white, double=black, line width=0.021cm]([out angle=-1.499, in angle=94.122] 2.684,1.458) .. (3.088,1.073); \draw [white, double=black, line width=0.021cm]([out angle=-128.885, in angle=23.616] 3.297,1.741) .. (2.716,1.298); \draw [white, double=black, line width=0.029cm]([out angle=130.605, in angle=-29.618] 3.278,0.000) .. (2.642,0.525); \draw [white, double=black, line width=0.029cm]([out angle=2.503, in angle=-99.188] 2.587,0.300) .. (3.073,0.731); \draw [white, double=black, line width=0.027cm]([out angle=133.523, in angle=-85.898] 2.432,0.362) .. (2.252,0.771); \draw [white, double=black, line width=0.027cm]([out angle=6.553, in angle=-175.080] 2.033,0.507) .. (2.505,0.555); \draw [white, double=black] ([out angle=21.088, in angle=175.684] 1.710,1.110) .. (2.004,1.154); \draw [white, double=black] ([out angle=13.390, in angle=-124.617] 2.376,1.184) .. (2.441,1.228); \draw [white, double=black] ([out angle=49.693, in angle=178.501] 2.582,1.412) .. (2.684,1.458); \draw [white, double=black] ([out angle=-85.878, in angle=80.812] 3.088,1.073) .. (3.073,0.731); \draw [white, double=black] ([out angle=-177.497, in angle=-46.477] 2.587,0.300) .. (2.432,0.362); \draw [white, double=black] ([out angle=94.102, in angle=-79.123] 2.252,0.771) .. (2.228,0.955); \draw [white, double=black] ([out angle=50.863, in angle=179.777] 2.311,1.286) .. (2.391,1.324); \draw [white, double=black] ([out angle=-16.293, in angle=-156.384] 2.618,1.291) .. (2.716,1.298); \draw [white, double=black] ([out angle=122.560, in angle=-122.534] 0.523,1.500) .. (0.523,3.140); \draw [white, double=black] ([out angle=122.560, in angle=-122.534] 0.523,-1.500) .. (0.523,0.140); \draw [white, double=black] ([out angle=51.136, in angle=-49.395] 3.297,1.741) .. (3.278,3.000); \draw [white, double=black] ([out angle=51.136, in angle=-49.395] 3.297,-1.259) .. (3.278,0.000); \draw [white, double=black] ([out angle=150.382, in angle=4.920] 2.642,0.525) .. (2.505,0.555); \draw [white, double=black] ([out angle=-173.447, in angle=-19.979] 2.033,0.507) .. (1.716,0.545); \end{scope} \begin{scope}[yshift=0.617cm]  \draw [white, double=black, line width=0.072cm]([out angle=160.027, in angle=-57.440] 1.716,0.545) .. (0.523,1.500); \draw [white, double=black, line width=0.072cm]([out angle=57.451, in angle=-158.878] 0.524,0.140) .. (1.710,1.111); \draw [white, double=black, line width=0.015cm]([out angle=-4.316, in angle=-166.662] 2.004,1.154) .. (2.376,1.183); \draw [white, double=black, line width=0.015cm]([out angle=-129.137, in angle=100.825] 2.311,1.286) .. (2.228,0.954); \draw [white, double=black, line width=0.014cm]([out angle=-0.223, in angle=163.656] 2.391,1.324) .. (2.618,1.290); \draw [white, double=black, line width=0.014cm]([out angle=-130.306, in angle=55.367] 2.582,1.412) .. (2.441,1.228); \draw [white, double=black, line width=0.021cm]([out angle=-1.499, in angle=94.122] 2.684,1.458) .. (3.088,1.073); \draw [white, double=black, line width=0.021cm]([out angle=-128.885, in angle=23.616] 3.297,1.741) .. (2.716,1.298); \draw [white, double=black, line width=0.029cm]([out angle=130.605, in angle=-29.618] 3.278,0.000) .. (2.642,0.525); \draw [white, double=black, line width=0.029cm]([out angle=2.503, in angle=-99.188] 2.587,0.300) .. (3.073,0.731); \draw [white, double=black, line width=0.027cm]([out angle=133.523, in angle=-85.898] 2.432,0.362) .. (2.252,0.771); \draw [white, double=black, line width=0.027cm]([out angle=6.553, in angle=-175.080] 2.033,0.507) .. (2.505,0.555); \draw [white, double=black] ([out angle=21.088, in angle=175.684] 1.710,1.110) .. (2.004,1.154); \draw [white, double=black] ([out angle=13.390, in angle=-124.617] 2.376,1.184) .. (2.441,1.228); \draw [white, double=black] ([out angle=49.693, in angle=178.501] 2.582,1.412) .. (2.684,1.458); \draw [white, double=black] ([out angle=-85.878, in angle=80.812] 3.088,1.073) .. (3.073,0.731); \draw [white, double=black] ([out angle=-177.497, in angle=-46.477] 2.587,0.300) .. (2.432,0.362); \draw [white, double=black] ([out angle=94.102, in angle=-79.123] 2.252,0.771) .. (2.228,0.955); \draw [white, double=black] ([out angle=50.863, in angle=179.777] 2.311,1.286) .. (2.391,1.324); \draw [white, double=black] ([out angle=-16.293, in angle=-156.384] 2.618,1.291) .. (2.716,1.298); \draw [white, double=black] ([out angle=122.560, in angle=-122.534] 0.523,1.500) .. (0.523,3.140); \draw [white, double=black] ([out angle=122.560, in angle=-122.534] 0.523,-1.500) .. (0.523,0.140); \draw [white, double=black] ([out angle=51.136, in angle=-49.395] 3.297,1.741) .. (3.278,3.000); \draw [white, double=black] ([out angle=51.136, in angle=-49.395] 3.297,-1.259) .. (3.278,0.000); \draw [white, double=black] ([out angle=150.382, in angle=4.920] 2.642,0.525) .. (2.505,0.555); \draw [white, double=black] ([out angle=-173.447, in angle=-19.979] 2.033,0.507) .. (1.716,0.545); \end{scope} \end{scope}

==> diagrams/links-423.tex <==
\begin{scope} \clip (0,0) rectangle (3.418, 3.000); \begin{scope}[yshift=-2.101cm]  \draw [white, double=black, line width=0.099cm]([out angle=151.622, in angle=-55.779] 1.768,0.348) .. (0.542,1.455); \draw [white, double=black, line width=0.099cm]([out angle=55.793, in angle=-155.101] 0.542,0.049) .. (1.791,1.110); \draw [white, double=black, line width=0.020cm]([out angle=9.183, in angle=107.815] 2.208,1.238) .. (2.707,0.932); \draw [white, double=black, line width=0.020cm]([out angle=-135.842, in angle=84.561] 2.866,1.568) .. (2.552,0.915); \draw [white, double=black, line width=0.012cm]([out angle=111.824, in angle=-53.235] 2.678,0.645) .. (2.578,0.824); \draw [white, double=black, line width=0.012cm]([out angle=59.560, in angle=-121.763] 2.587,0.652) .. (2.694,0.830); \draw [white, double=black, line width=0.012cm]([out angle=-75.641, in angle=120.438] 2.578,0.586) .. (2.679,0.341); \draw [white, double=black, line width=0.012cm]([out angle=-118.199, in angle=28.655] 2.674,0.574) .. (2.493,0.392); \draw [white, double=black, line width=0.019cm]([out angle=130.703, in angle=-39.527] 2.916,2.688) .. (2.513,3.083); \draw [white, double=black, line width=0.019cm]([out angle=130.703, in angle=-39.527] 2.916,-0.312) .. (2.513,0.083); \draw [white, double=black, line width=0.019cm]([out angle=-8.778, in angle=-88.391] 2.452,2.946) .. (2.723,3.185); \draw [white, double=black, line width=0.019cm]([out angle=-8.778, in angle=-88.391] 2.452,-0.054) .. (2.723,0.185); \draw [white, double=black, line width=0.018cm]([out angle=118.880, in angle=-132.061] 2.356,0.013) .. (2.390,0.310); \draw [white, double=black, line width=0.018cm]([out angle=-14.814, in angle=163.121] 2.089,0.221) .. (2.443,0.120); \draw [white, double=black] ([out angle=24.912, in angle=-170.817] 1.791,1.110) .. (2.208,1.238); \draw [white, double=black] ([out angle=-72.185, in angle=58.237] 2.707,0.932) .. (2.694,0.830); \draw [white, double=black] ([out angle=-120.440, in angle=104.359] 2.587,0.652) .. (2.578,0.586); \draw [white, double=black] ([out angle=-59.562, in angle=91.609] 2.679,0.341) .. (2.723,0.185); \draw [white, double=black] ([out angle=171.222, in angle=-61.120] 2.452,2.946) .. (2.356,3.013); \draw [white, double=black] ([out angle=171.222, in angle=-61.120] 2.452,-0.054) .. (2.356,0.013); \draw [white, double=black] ([out angle=47.939, in angle=-151.345] 2.390,0.310) .. (2.493,0.392); \draw [white, double=black] ([out angle=61.801, in angle=-68.176] 2.674,0.574) .. (2.678,0.645); \draw [white, double=black] ([out angle=126.765, in angle=-95.439] 2.578,0.824) .. (2.552,0.915); \draw [white, double=black] ([out angle=124.221, in angle=-124.200] 0.542,1.455) .. (0.542,3.049); \draw [white, double=black] ([out angle=124.221, in angle=-124.200] 0.542,-1.545) .. (0.542,0.049); \draw [white, double=black] ([out angle=44.174, in angle=-49.297] 2.866,1.568) .. (2.916,2.688); \draw [white, double=black] ([out angle=140.473, in angle=-16.879] 2.513,0.083) .. (2.443,0.120); \draw [white, double=black] ([out angle=165.186, in angle=-28.385] 2.089,0.221) .. (1.768,0.348); \end{scope} \begin{scope}[yshift=0.899cm]  \draw [white, double=black, line width=0.099cm]([out angle=151.622, in angle=-55.779] 1.768,0.348) .. (0.542,1.455); \draw [white, double=black, line width=0.099cm]([out angle=55.793, in angle=-155.101] 0.542,0.049) .. (1.791,1.110); \draw [white, double=black, line width=0.020cm]([out angle=9.183, in angle=107.815] 2.208,1.238) .. (2.707,0.932); \draw [white, double=black, line width=0.020cm]([out angle=-135.842, in angle=84.561] 2.866,1.568) .. (2.552,0.915); \draw [white, double=black, line width=0.012cm]([out angle=111.824, in angle=-53.235] 2.678,0.645) .. (2.578,0.824); \draw [white, double=black, line width=0.012cm]([out angle=59.560, in angle=-121.763] 2.587,0.652) .. (2.694,0.830); \draw [white, double=black, line width=0.012cm]([out angle=-75.641, in angle=120.438] 2.578,0.586) .. (2.679,0.341); \draw [white, double=black, line width=0.012cm]([out angle=-118.199, in angle=28.655] 2.674,0.574) .. (2.493,0.392); \draw [white, double=black, line width=0.019cm]([out angle=130.703, in angle=-39.527] 2.916,2.688) .. (2.513,3.083); \draw [white, double=black, line width=0.019cm]([out angle=130.703, in angle=-39.527] 2.916,-0.312) .. (2.513,0.083); \draw [white, double=black, line width=0.019cm]([out angle=-8.778, in angle=-88.391] 2.452,2.946) .. (2.723,3.185); \draw [white, double=black, line width=0.019cm]([out angle=-8.778, in angle=-88.391] 2.452,-0.054) .. (2.723,0.185); \draw [white, double=black, line width=0.018cm]([out angle=118.880, in angle=-132.061] 2.356,0.013) .. (2.390,0.310); \draw [white, double=black, line width=0.018cm]([out angle=-14.814, in angle=163.121] 2.089,0.221) .. (2.443,0.120); \draw [white, double=black] ([out angle=24.912, in angle=-170.817] 1.791,1.110) .. (2.208,1.238); \draw [white, double=black] ([out angle=-72.185, in angle=58.237] 2.707,0.932) .. (2.694,0.830); \draw [white, double=black] ([out angle=-120.440, in angle=104.359] 2.587,0.652) .. (2.578,0.586); \draw [white, double=black] ([out angle=-59.562, in angle=91.609] 2.679,0.341) .. (2.723,0.185); \draw [white, double=black] ([out angle=171.222, in angle=-61.120] 2.452,2.946) .. (2.356,3.013); \draw [white, double=black] ([out angle=171.222, in angle=-61.120] 2.452,-0.054) .. (2.356,0.013); \draw [white, double=black] ([out angle=47.939, in angle=-151.345] 2.390,0.310) .. (2.493,0.392); \draw [white, double=black] ([out angle=61.801, in angle=-68.176] 2.674,0.574) .. (2.678,0.645); \draw [white, double=black] ([out angle=126.765, in angle=-95.439] 2.578,0.824) .. (2.552,0.915); \draw [white, double=black] ([out angle=124.221, in angle=-124.200] 0.542,1.455) .. (0.542,3.049); \draw [white, double=black] ([out angle=124.221, in angle=-124.200] 0.542,-1.545) .. (0.542,0.049); \draw [white, double=black] ([out angle=44.174, in angle=-49.297] 2.866,1.568) .. (2.916,2.688); \draw [white, double=black] ([out angle=140.473, in angle=-16.879] 2.513,0.083) .. (2.443,0.120); \draw [white, double=black] ([out angle=165.186, in angle=-28.385] 2.089,0.221) .. (1.768,0.348); \end{scope} \end{scope}

==> diagrams/links-424.tex <==
\begin{scope} \clip (0,0) rectangle (3.870, 3.000); \begin{scope}[yshift=-2.345cm]  \draw [white, double=black, line width=0.071cm]([out angle=159.800, in angle=-57.611] 1.705,0.567) .. (0.522,1.523); \draw [white, double=black, line width=0.071cm]([out angle=57.608, in angle=-159.798] 0.521,0.167) .. (1.705,1.122); \draw [white, double=black, line width=0.011cm]([out angle=-156.426, in angle=81.034] 2.361,1.216) .. (2.158,0.953); \draw [white, double=black, line width=0.011cm]([out angle=107.561, in angle=-5.628] 2.244,0.960) .. (1.999,1.159); \draw [white, double=black, line width=0.009cm]([out angle=-118.972, in angle=56.609] 2.238,0.903) .. (2.169,0.789); \draw [white, double=black, line width=0.009cm]([out angle=118.989, in angle=-56.644] 2.239,0.786) .. (2.169,0.901); \draw [white, double=black, line width=0.011cm]([out angle=-107.547, in angle=5.627] 2.244,0.729) .. (1.999,0.530); \draw [white, double=black, line width=0.011cm]([out angle=156.395, in angle=-81.020] 2.361,0.473) .. (2.158,0.736); \draw [white, double=black, line width=0.035cm]([out angle=128.621, in angle=-74.635] 3.347,0.000) .. (2.961,0.758); \draw [white, double=black, line width=0.035cm]([out angle=-7.261, in angle=-111.865] 2.645,0.394) .. (3.238,0.743); \draw [white, double=black, line width=0.035cm]([out angle=111.873, in angle=7.276] 3.238,0.947) .. (2.645,1.295); \draw [white, double=black, line width=0.035cm]([out angle=74.642, in angle=-128.619] 2.961,0.931) .. (3.347,1.689); \draw [white, double=black] ([out angle=20.190, in angle=174.372] 1.705,1.121) .. (1.999,1.159); \draw [white, double=black] ([out angle=-72.440, in angle=61.028] 2.244,0.960) .. (2.238,0.903); \draw [white, double=black] ([out angle=-123.391, in angle=98.980] 2.169,0.789) .. (2.158,0.736); \draw [white, double=black] ([out angle=-23.605, in angle=172.739] 2.361,0.473) .. (2.645,0.394); \draw [white, double=black] ([out angle=68.135, in angle=-68.127] 3.238,0.743) .. (3.238,0.947); \draw [white, double=black] ([out angle=-172.724, in angle=23.543] 2.645,1.295) .. (2.361,1.216); \draw [white, double=black] ([out angle=-98.966, in angle=123.346] 2.158,0.953) .. (2.169,0.900); \draw [white, double=black] ([out angle=-61.011, in angle=72.453] 2.239,0.786) .. (2.244,0.729); \draw [white, double=black] ([out angle=-174.373, in angle=-20.191] 1.999,0.530) .. (1.705,0.568); \draw [white, double=black] ([out angle=122.389, in angle=-122.376] 0.522,1.523) .. (0.521,3.167); \draw [white, double=black] ([out angle=122.389, in angle=-122.376] 0.522,-1.477) .. (0.521,0.167); \draw [white, double=black] ([out angle=105.365, in angle=-105.358] 2.961,0.758) .. (2.961,0.931); \draw [white, double=black] ([out angle=51.392, in angle=-51.379] 3.347,1.689) .. (3.347,3.000); \draw [white, double=black] ([out angle=51.392, in angle=-51.379] 3.347,-1.311) .. (3.347,0.000); \end{scope} \begin{scope}[yshift=0.655cm]  \draw [white, double=black, line width=0.071cm]([out angle=159.800, in angle=-57.611] 1.705,0.567) .. (0.522,1.523); \draw [white, double=black, line width=0.071cm]([out angle=57.608, in angle=-159.798] 0.521,0.167) .. (1.705,1.122); \draw [white, double=black, line width=0.011cm]([out angle=-156.426, in angle=81.034] 2.361,1.216) .. (2.158,0.953); \draw [white, double=black, line width=0.011cm]([out angle=107.561, in angle=-5.628] 2.244,0.960) .. (1.999,1.159); \draw [white, double=black, line width=0.009cm]([out angle=-118.972, in angle=56.609] 2.238,0.903) .. (2.169,0.789); \draw [white, double=black, line width=0.009cm]([out angle=118.989, in angle=-56.644] 2.239,0.786) .. (2.169,0.901); \draw [white, double=black, line width=0.011cm]([out angle=-107.547, in angle=5.627] 2.244,0.729) .. (1.999,0.530); \draw [white, double=black, line width=0.011cm]([out angle=156.395, in angle=-81.020] 2.361,0.473) .. (2.158,0.736); \draw [white, double=black, line width=0.035cm]([out angle=128.621, in angle=-74.635] 3.347,0.000) .. (2.961,0.758); \draw [white, double=black, line width=0.035cm]([out angle=-7.261, in angle=-111.865] 2.645,0.394) .. (3.238,0.743); \draw [white, double=black, line width=0.035cm]([out angle=111.873, in angle=7.276] 3.238,0.947) .. (2.645,1.295); \draw [white, double=black, line width=0.035cm]([out angle=74.642, in angle=-128.619] 2.961,0.931) .. (3.347,1.689); \draw [white, double=black] ([out angle=20.190, in angle=174.372] 1.705,1.121) .. (1.999,1.159); \draw [white, double=black] ([out angle=-72.440, in angle=61.028] 2.244,0.960) .. (2.238,0.903); \draw [white, double=black] ([out angle=-123.391, in angle=98.980] 2.169,0.789) .. (2.158,0.736); \draw [white, double=black] ([out angle=-23.605, in angle=172.739] 2.361,0.473) .. (2.645,0.394); \draw [white, double=black] ([out angle=68.135, in angle=-68.127] 3.238,0.743) .. (3.238,0.947); \draw [white, double=black] ([out angle=-172.724, in angle=23.543] 2.645,1.295) .. (2.361,1.216); \draw [white, double=black] ([out angle=-98.966, in angle=123.346] 2.158,0.953) .. (2.169,0.900); \draw [white, double=black] ([out angle=-61.011, in angle=72.453] 2.239,0.786) .. (2.244,0.729); \draw [white, double=black] ([out angle=-174.373, in angle=-20.191] 1.999,0.530) .. (1.705,0.568); \draw [white, double=black] ([out angle=122.389, in angle=-122.376] 0.522,1.523) .. (0.521,3.167); \draw [white, double=black] ([out angle=122.389, in angle=-122.376] 0.522,-1.477) .. (0.521,0.167); \draw [white, double=black] ([out angle=105.365, in angle=-105.358] 2.961,0.758) .. (2.961,0.931); \draw [white, double=black] ([out angle=51.392, in angle=-51.379] 3.347,1.689) .. (3.347,3.000); \draw [white, double=black] ([out angle=51.392, in angle=-51.379] 3.347,-1.311) .. (3.347,0.000); \end{scope} \end{scope}

==> diagrams/links-425.tex <==
\begin{scope} \clip (0,0) rectangle (3.871, 3.000); \begin{scope}[yshift=-2.345cm]  \draw [white, double=black, line width=0.071cm]([out angle=159.799, in angle=-57.611] 1.705,0.567) .. (0.522,1.523); \draw [white, double=black, line width=0.071cm]([out angle=57.607, in angle=-159.796] 0.521,0.167) .. (1.705,1.122); \draw [white, double=black, line width=0.011cm]([out angle=-156.424, in angle=81.034] 2.361,1.216) .. (2.158,0.953); \draw [white, double=black, line width=0.011cm]([out angle=107.562, in angle=-5.628] 2.244,0.960) .. (1.999,1.159); \draw [white, double=black, line width=0.009cm]([out angle=-118.970, in angle=56.598] 2.239,0.903) .. (2.169,0.789); \draw [white, double=black, line width=0.009cm]([out angle=118.992, in angle=-56.644] 2.239,0.786) .. (2.169,0.901); \draw [white, double=black, line width=0.011cm]([out angle=-107.543, in angle=5.627] 2.244,0.729) .. (1.999,0.530); \draw [white, double=black, line width=0.011cm]([out angle=156.385, in angle=-81.015] 2.361,0.473) .. (2.158,0.736); \draw [white, double=black, line width=0.035cm]([out angle=-7.258, in angle=-111.864] 2.645,0.394) .. (3.238,0.743); \draw [white, double=black, line width=0.035cm]([out angle=-74.634, in angle=128.622] 2.961,0.758) .. (3.347,0.000); \draw [white, double=black, line width=0.035cm]([out angle=74.643, in angle=-128.619] 2.961,0.931) .. (3.347,1.689); \draw [white, double=black, line width=0.035cm]([out angle=7.277, in angle=111.874] 2.645,1.295) .. (3.238,0.947); \draw [white, double=black] ([out angle=20.188, in angle=174.372] 1.705,1.121) .. (1.999,1.159); \draw [white, double=black] ([out angle=-72.440, in angle=61.030] 2.244,0.960) .. (2.239,0.903); \draw [white, double=black] ([out angle=-123.402, in angle=98.985] 2.169,0.789) .. (2.158,0.736); \draw [white, double=black] ([out angle=-23.615, in angle=172.742] 2.361,0.473) .. (2.645,0.394); \draw [white, double=black] ([out angle=68.136, in angle=-68.126] 3.238,0.743) .. (3.238,0.947); \draw [white, double=black] ([out angle=-172.723, in angle=23.536] 2.645,1.295) .. (2.361,1.216); \draw [white, double=black] ([out angle=-98.966, in angle=123.345] 2.158,0.953) .. (2.169,0.900); \draw [white, double=black] ([out angle=-61.008, in angle=72.457] 2.239,0.786) .. (2.244,0.729); \draw [white, double=black] ([out angle=-174.373, in angle=-20.189] 1.999,0.530) .. (1.705,0.568); \draw [white, double=black] ([out angle=122.389, in angle=-122.373] 0.522,1.523) .. (0.521,3.167); \draw [white, double=black] ([out angle=122.389, in angle=-122.373] 0.522,-1.477) .. (0.521,0.167); \draw [white, double=black] ([out angle=105.366, in angle=-105.357] 2.961,0.758) .. (2.961,0.931); \draw [white, double=black] ([out angle=51.395, in angle=-51.378] 3.347,1.689) .. (3.347,3.000); \draw [white, double=black] ([out angle=51.395, in angle=-51.378] 3.347,-1.311) .. (3.347,0.000); \end{scope} \begin{scope}[yshift=0.655cm]  \draw [white, double=black, line width=0.071cm]([out angle=159.799, in angle=-57.611] 1.705,0.567) .. (0.522,1.523); \draw [white, double=black, line width=0.071cm]([out angle=57.607, in angle=-159.796] 0.521,0.167) .. (1.705,1.122); \draw [white, double=black, line width=0.011cm]([out angle=-156.424, in angle=81.034] 2.361,1.216) .. (2.158,0.953); \draw [white, double=black, line width=0.011cm]([out angle=107.562, in angle=-5.628] 2.244,0.960) .. (1.999,1.159); \draw [white, double=black, line width=0.009cm]([out angle=-118.970, in angle=56.598] 2.239,0.903) .. (2.169,0.789); \draw [white, double=black, line width=0.009cm]([out angle=118.992, in angle=-56.644] 2.239,0.786) .. (2.169,0.901); \draw [white, double=black, line width=0.011cm]([out angle=-107.543, in angle=5.627] 2.244,0.729) .. (1.999,0.530); \draw [white, double=black, line width=0.011cm]([out angle=156.385, in angle=-81.015] 2.361,0.473) .. (2.158,0.736); \draw [white, double=black, line width=0.035cm]([out angle=-7.258, in angle=-111.864] 2.645,0.394) .. (3.238,0.743); \draw [white, double=black, line width=0.035cm]([out angle=-74.634, in angle=128.622] 2.961,0.758) .. (3.347,0.000); \draw [white, double=black, line width=0.035cm]([out angle=74.643, in angle=-128.619] 2.961,0.931) .. (3.347,1.689); \draw [white, double=black, line width=0.035cm]([out angle=7.277, in angle=111.874] 2.645,1.295) .. (3.238,0.947); \draw [white, double=black] ([out angle=20.188, in angle=174.372] 1.705,1.121) .. (1.999,1.159); \draw [white, double=black] ([out angle=-72.440, in angle=61.030] 2.244,0.960) .. (2.239,0.903); \draw [white, double=black] ([out angle=-123.402, in angle=98.985] 2.169,0.789) .. (2.158,0.736); \draw [white, double=black] ([out angle=-23.615, in angle=172.742] 2.361,0.473) .. (2.645,0.394); \draw [white, double=black] ([out angle=68.136, in angle=-68.126] 3.238,0.743) .. (3.238,0.947); \draw [white, double=black] ([out angle=-172.723, in angle=23.536] 2.645,1.295) .. (2.361,1.216); \draw [white, double=black] ([out angle=-98.966, in angle=123.345] 2.158,0.953) .. (2.169,0.900); \draw [white, double=black] ([out angle=-61.008, in angle=72.457] 2.239,0.786) .. (2.244,0.729); \draw [white, double=black] ([out angle=-174.373, in angle=-20.189] 1.999,0.530) .. (1.705,0.568); \draw [white, double=black] ([out angle=122.389, in angle=-122.373] 0.522,1.523) .. (0.521,3.167); \draw [white, double=black] ([out angle=122.389, in angle=-122.373] 0.522,-1.477) .. (0.521,0.167); \draw [white, double=black] ([out angle=105.366, in angle=-105.357] 2.961,0.758) .. (2.961,0.931); \draw [white, double=black] ([out angle=51.395, in angle=-51.378] 3.347,1.689) .. (3.347,3.000); \draw [white, double=black] ([out angle=51.395, in angle=-51.378] 3.347,-1.311) .. (3.347,0.000); \end{scope} \end{scope}

==> diagrams/links-426.tex <==
\begin{scope} \clip (0,0) rectangle (3.734, 3.000); \begin{scope}[yshift=-2.375cm]  \draw [white, double=black, line width=0.021cm]([out angle=-161.751, in angle=-67.401] 1.132,0.415) .. (0.620,0.649); \draw [white, double=black, line width=0.021cm]([out angle=50.172, in angle=-92.403] 0.521,0.000) .. (0.783,0.679); \draw [white, double=black, line width=0.017cm]([out angle=126.505, in angle=-63.733] 0.754,0.774) .. (0.623,0.988); \draw [white, double=black, line width=0.017cm]([out angle=63.736, in angle=-126.528] 0.623,0.762) .. (0.754,0.976); \draw [white, double=black, line width=0.021cm]([out angle=92.374, in angle=-50.192] 0.783,1.071) .. (0.521,1.750); \draw [white, double=black, line width=0.021cm]([out angle=67.380, in angle=161.722] 0.619,1.100) .. (1.132,1.334); \draw [white, double=black, line width=0.072cm]([out angle=-144.158, in angle=38.375] 2.188,1.143) .. (1.454,0.588); \draw [white, double=black, line width=0.072cm]([out angle=144.180, in angle=-38.353] 2.188,0.605) .. (1.454,1.159); \draw [white, double=black, line width=0.034cm]([out angle=-11.803, in angle=-112.266] 2.515,0.460) .. (3.105,0.773); \draw [white, double=black, line width=0.034cm]([out angle=-76.305, in angle=128.497] 2.838,0.793) .. (3.211,0.031); \draw [white, double=black, line width=0.034cm]([out angle=76.306, in angle=-128.496] 2.838,0.954) .. (3.211,1.716); \draw [white, double=black, line width=0.034cm]([out angle=11.821, in angle=112.269] 2.515,1.287) .. (3.105,0.974); \draw [white, double=black] ([out angle=87.597, in angle=-53.495] 0.783,0.679) .. (0.754,0.774); \draw [white, double=black] ([out angle=116.267, in angle=-112.597] 0.623,0.988) .. (0.620,1.101); \draw [white, double=black] ([out angle=-18.270, in angle=141.647] 1.131,1.334) .. (1.454,1.159); \draw [white, double=black] ([out angle=-35.881, in angle=168.197] 2.189,0.604) .. (2.515,0.460); \draw [white, double=black] ([out angle=67.734, in angle=-67.731] 3.105,0.773) .. (3.105,0.974); \draw [white, double=black] ([out angle=-168.179, in angle=35.789] 2.515,1.287) .. (2.188,1.143); \draw [white, double=black] ([out angle=-141.668, in angle=18.248] 1.455,0.589) .. (1.131,0.415); \draw [white, double=black] ([out angle=112.599, in angle=-116.264] 0.620,0.649) .. (0.623,0.762); \draw [white, double=black] ([out angle=53.494, in angle=-87.626] 0.754,0.976) .. (0.783,1.071); \draw [white, double=black] ([out angle=129.808, in angle=-129.828] 0.521,1.750) .. (0.521,3.000); \draw [white, double=black] ([out angle=129.808, in angle=-129.828] 0.521,-1.250) .. (0.521,0.000); \draw [white, double=black] ([out angle=103.695, in angle=-103.694] 2.838,0.793) .. (2.838,0.954); \draw [white, double=black] ([out angle=51.488, in angle=-51.503] 3.211,1.717) .. (3.211,3.031); \draw [white, double=black] ([out angle=51.488, in angle=-51.503] 3.211,-1.283) .. (3.211,0.031); \end{scope} \begin{scope}[yshift=0.625cm]  \draw [white, double=black, line width=0.021cm]([out angle=-161.751, in angle=-67.401] 1.132,0.415) .. (0.620,0.649); \draw [white, double=black, line width=0.021cm]([out angle=50.172, in angle=-92.403] 0.521,0.000) .. (0.783,0.679); \draw [white, double=black, line width=0.017cm]([out angle=126.505, in angle=-63.733] 0.754,0.774) .. (0.623,0.988); \draw [white, double=black, line width=0.017cm]([out angle=63.736, in angle=-126.528] 0.623,0.762) .. (0.754,0.976); \draw [white, double=black, line width=0.021cm]([out angle=92.374, in angle=-50.192] 0.783,1.071) .. (0.521,1.750); \draw [white, double=black, line width=0.021cm]([out angle=67.380, in angle=161.722] 0.619,1.100) .. (1.132,1.334); \draw [white, double=black, line width=0.072cm]([out angle=-144.158, in angle=38.375] 2.188,1.143) .. (1.454,0.588); \draw [white, double=black, line width=0.072cm]([out angle=144.180, in angle=-38.353] 2.188,0.605) .. (1.454,1.159); \draw [white, double=black, line width=0.034cm]([out angle=-11.803, in angle=-112.266] 2.515,0.460) .. (3.105,0.773); \draw [white, double=black, line width=0.034cm]([out angle=-76.305, in angle=128.497] 2.838,0.793) .. (3.211,0.031); \draw [white, double=black, line width=0.034cm]([out angle=76.306, in angle=-128.496] 2.838,0.954) .. (3.211,1.716); \draw [white, double=black, line width=0.034cm]([out angle=11.821, in angle=112.269] 2.515,1.287) .. (3.105,0.974); \draw [white, double=black] ([out angle=87.597, in angle=-53.495] 0.783,0.679) .. (0.754,0.774); \draw [white, double=black] ([out angle=116.267, in angle=-112.597] 0.623,0.988) .. (0.620,1.101); \draw [white, double=black] ([out angle=-18.270, in angle=141.647] 1.131,1.334) .. (1.454,1.159); \draw [white, double=black] ([out angle=-35.881, in angle=168.197] 2.189,0.604) .. (2.515,0.460); \draw [white, double=black] ([out angle=67.734, in angle=-67.731] 3.105,0.773) .. (3.105,0.974); \draw [white, double=black] ([out angle=-168.179, in angle=35.789] 2.515,1.287) .. (2.188,1.143); \draw [white, double=black] ([out angle=-141.668, in angle=18.248] 1.455,0.589) .. (1.131,0.415); \draw [white, double=black] ([out angle=112.599, in angle=-116.264] 0.620,0.649) .. (0.623,0.762); \draw [white, double=black] ([out angle=53.494, in angle=-87.626] 0.754,0.976) .. (0.783,1.071); \draw [white, double=black] ([out angle=129.808, in angle=-129.828] 0.521,1.750) .. (0.521,3.000); \draw [white, double=black] ([out angle=129.808, in angle=-129.828] 0.521,-1.250) .. (0.521,0.000); \draw [white, double=black] ([out angle=103.695, in angle=-103.694] 2.838,0.793) .. (2.838,0.954); \draw [white, double=black] ([out angle=51.488, in angle=-51.503] 3.211,1.717) .. (3.211,3.031); \draw [white, double=black] ([out angle=51.488, in angle=-51.503] 3.211,-1.283) .. (3.211,0.031); \end{scope} \end{scope}

==> diagrams/links-427.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.461, 3.000); \begin{scope}[yshift=-2.933cm]  \draw [white, double=black, line width=0.031cm]([out angle=143.866, in angle=-75.188] 1.364,2.261) .. (0.859,3.000); \draw [white, double=black, line width=0.031cm]([out angle=143.866, in angle=-75.188] 1.364,-0.739) .. (0.859,-0.000); \draw [white, double=black, line width=0.031cm]([out angle=36.167, in angle=-104.772] 0.597,2.261) .. (1.102,3.000); \draw [white, double=black, line width=0.031cm]([out angle=36.167, in angle=-104.772] 0.597,-0.739) .. (1.102,-0.000); \draw [white, double=black, line width=0.026cm]([out angle=120.696, in angle=-59.368] 1.080,0.158) .. (0.881,0.492); \draw [white, double=black, line width=0.026cm]([out angle=59.333, in angle=-120.684] 0.881,0.158) .. (1.080,0.492); \draw [white, double=black, line width=0.031cm]([out angle=104.784, in angle=-36.152] 1.102,0.650) .. (0.597,1.389); \draw [white, double=black, line width=0.031cm]([out angle=75.233, in angle=-143.864] 0.859,0.650) .. (1.364,1.389); \draw [white, double=black] ([out angle=75.228, in angle=-59.304] 1.102,0.000) .. (1.080,0.158); \draw [white, double=black] ([out angle=120.702, in angle=-104.766] 0.881,0.493) .. (0.859,0.650); \draw [white, double=black] ([out angle=36.155, in angle=-36.134] 1.364,1.389) .. (1.364,2.261); \draw [white, double=black] ([out angle=104.775, in angle=-120.678] 0.859,0.001) .. (0.881,0.158); \draw [white, double=black] ([out angle=59.316, in angle=-75.216] 1.080,0.492) .. (1.102,0.650); \draw [white, double=black, line width=0.003cm]([out angle=61.684, in angle=116.761] 0.267,1.910) .. (0.577,1.890); \draw [white, double=black, line width=0.003cm]([out angle=216.159, in angle=101.835] 0.597,2.261) .. (0.483,1.879); \draw [white, double=black, line width=0.003cm]([out angle=312.293, in angle=113.527] 0.508,1.852) .. (0.584,1.795); \draw [white, double=black, line width=0.003cm]([out angle=246.557, in angle=47.771] 0.584,1.855) .. (0.508,1.798); \draw [white, double=black, line width=0.003cm]([out angle=258.212, in angle=143.862] 0.483,1.771) .. (0.597,1.389); \draw [white, double=black, line width=0.003cm]([out angle=243.282, in angle=298.352] 0.576,1.761) .. (0.267,1.741); \draw [white, double=black] ([out angle=281.835, in angle=132.250] 0.483,1.879) .. (0.508,1.852); \draw [white, double=black] ([out angle=293.527, in angle=63.320] 0.584,1.795) .. (0.576,1.761); \draw [white, double=black] ([out angle=118.352, in angle=241.684] 0.267,1.741) .. (0.267,1.910); \draw [white, double=black] ([out angle=296.764, in angle=66.557] 0.576,1.890) .. (0.584,1.855); \draw [white, double=black] ([out angle=227.677, in angle=78.212] 0.508,1.798) .. (0.483,1.771); \end{scope} \begin{scope}[yshift=0.067cm]  \draw [white, double=black, line width=0.031cm]([out angle=143.866, in angle=-75.188] 1.364,2.261) .. (0.859,3.000); \draw [white, double=black, line width=0.031cm]([out angle=143.866, in angle=-75.188] 1.364,-0.739) .. (0.859,-0.000); \draw [white, double=black, line width=0.031cm]([out angle=36.167, in angle=-104.772] 0.597,2.261) .. (1.102,3.000); \draw [white, double=black, line width=0.031cm]([out angle=36.167, in angle=-104.772] 0.597,-0.739) .. (1.102,-0.000); \draw [white, double=black, line width=0.026cm]([out angle=120.696, in angle=-59.368] 1.080,0.158) .. (0.881,0.492); \draw [white, double=black, line width=0.026cm]([out angle=59.333, in angle=-120.684] 0.881,0.158) .. (1.080,0.492); \draw [white, double=black, line width=0.031cm]([out angle=104.784, in angle=-36.152] 1.102,0.650) .. (0.597,1.389); \draw [white, double=black, line width=0.031cm]([out angle=75.233, in angle=-143.864] 0.859,0.650) .. (1.364,1.389); \draw [white, double=black] ([out angle=75.228, in angle=-59.304] 1.102,0.000) .. (1.080,0.158); \draw [white, double=black] ([out angle=120.702, in angle=-104.766] 0.881,0.493) .. (0.859,0.650); \draw [white, double=black] ([out angle=36.155, in angle=-36.134] 1.364,1.389) .. (1.364,2.261); \draw [white, double=black] ([out angle=104.775, in angle=-120.678] 0.859,0.001) .. (0.881,0.158); \draw [white, double=black] ([out angle=59.316, in angle=-75.216] 1.080,0.492) .. (1.102,0.650); \draw [white, double=black, line width=0.003cm]([out angle=61.684, in angle=116.761] 0.267,1.910) .. (0.577,1.890); \draw [white, double=black, line width=0.003cm]([out angle=216.159, in angle=101.835] 0.597,2.261) .. (0.483,1.879); \draw [white, double=black, line width=0.003cm]([out angle=312.293, in angle=113.527] 0.508,1.852) .. (0.584,1.795); \draw [white, double=black, line width=0.003cm]([out angle=246.557, in angle=47.771] 0.584,1.855) .. (0.508,1.798); \draw [white, double=black, line width=0.003cm]([out angle=258.212, in angle=143.862] 0.483,1.771) .. (0.597,1.389); \draw [white, double=black, line width=0.003cm]([out angle=243.282, in angle=298.352] 0.576,1.761) .. (0.267,1.741); \draw [white, double=black] ([out angle=281.835, in angle=132.250] 0.483,1.879) .. (0.508,1.852); \draw [white, double=black] ([out angle=293.527, in angle=63.320] 0.584,1.795) .. (0.576,1.761); \draw [white, double=black] ([out angle=118.352, in angle=241.684] 0.267,1.741) .. (0.267,1.910); \draw [white, double=black] ([out angle=296.764, in angle=66.557] 0.576,1.890) .. (0.584,1.855); \draw [white, double=black] ([out angle=227.677, in angle=78.212] 0.508,1.798) .. (0.483,1.771); \end{scope} \end{scope}

==> diagrams/links-428.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.842, 3.000); \begin{scope}[yshift=-1.170cm]  \draw [white, double=black, line width=0.049cm]([out angle=165.426, in angle=-58.875] 1.653,0.467) .. (0.507,1.322); \draw [white, double=black, line width=0.049cm]([out angle=58.872, in angle=-165.426] 0.507,0.000) .. (1.653,0.855); \draw [white, double=black, line width=0.042cm]([out angle=-30.756, in angle=149.230] 1.905,0.819) .. (2.438,0.502); \draw [white, double=black, line width=0.042cm]([out angle=-149.236, in angle=30.750] 2.438,0.819) .. (1.905,0.502); \draw [white, double=black, line width=0.049cm]([out angle=121.128, in angle=-14.566] 3.836,0.000) .. (2.689,0.855); \draw [white, double=black, line width=0.049cm]([out angle=14.582, in angle=-121.121] 2.689,0.467) .. (3.836,1.322); \draw [white, double=black] ([out angle=14.563, in angle=149.244] 1.653,0.854) .. (1.905,0.819); \draw [white, double=black] ([out angle=-30.789, in angle=-165.418] 2.438,0.503) .. (2.689,0.467); \draw [white, double=black] ([out angle=58.902, in angle=-58.872] 3.836,1.322) .. (3.836,3.000); \draw [white, double=black] ([out angle=58.902, in angle=-58.872] 3.836,-1.678) .. (3.836,0.000); \draw [white, double=black] ([out angle=165.434, in angle=30.733] 2.689,0.855) .. (2.437,0.820); \draw [white, double=black] ([out angle=-149.236, in angle=-14.554] 1.905,0.503) .. (1.653,0.467); \draw [white, double=black, line width=0.007cm]([out angle=64.817, in angle=121.328] 0.015,2.302) .. (0.729,2.289); \draw [white, double=black, line width=0.007cm]([out angle=238.904, in angle=104.849] 0.506,3.000) .. (0.516,2.261); \draw [white, double=black, line width=0.006cm]([out angle=313.897, in angle=111.324] 0.578,2.212) .. (0.752,2.101); \draw [white, double=black, line width=0.006cm]([out angle=248.753, in angle=46.158] 0.752,2.221) .. (0.578,2.110); \draw [white, double=black, line width=0.007cm]([out angle=255.208, in angle=121.121] 0.516,2.062) .. (0.507,1.322); \draw [white, double=black, line width=0.007cm]([out angle=238.727, in angle=295.226] 0.729,2.034) .. (0.015,2.020); \draw [white, double=black] ([out angle=284.849, in angle=133.859] 0.516,2.261) .. (0.578,2.212); \draw [white, double=black] ([out angle=291.324, in angle=58.757] 0.752,2.101) .. (0.729,2.033); \draw [white, double=black] ([out angle=115.226, in angle=244.817] 0.015,2.020) .. (0.015,2.302); \draw [white, double=black] ([out angle=301.320, in angle=68.753] 0.729,2.289) .. (0.752,2.221); \draw [white, double=black] ([out angle=226.064, in angle=75.208] 0.578,2.110) .. (0.516,2.062); \end{scope} \begin{scope}[yshift=1.830cm]  \draw [white, double=black, line width=0.049cm]([out angle=165.426, in angle=-58.875] 1.653,0.467) .. (0.507,1.322); \draw [white, double=black, line width=0.049cm]([out angle=58.872, in angle=-165.426] 0.507,0.000) .. (1.653,0.855); \draw [white, double=black, line width=0.042cm]([out angle=-30.756, in angle=149.230] 1.905,0.819) .. (2.438,0.502); \draw [white, double=black, line width=0.042cm]([out angle=-149.236, in angle=30.750] 2.438,0.819) .. (1.905,0.502); \draw [white, double=black, line width=0.049cm]([out angle=121.128, in angle=-14.566] 3.836,0.000) .. (2.689,0.855); \draw [white, double=black, line width=0.049cm]([out angle=14.582, in angle=-121.121] 2.689,0.467) .. (3.836,1.322); \draw [white, double=black] ([out angle=14.563, in angle=149.244] 1.653,0.854) .. (1.905,0.819); \draw [white, double=black] ([out angle=-30.789, in angle=-165.418] 2.438,0.503) .. (2.689,0.467); \draw [white, double=black] ([out angle=58.902, in angle=-58.872] 3.836,1.322) .. (3.836,3.000); \draw [white, double=black] ([out angle=58.902, in angle=-58.872] 3.836,-1.678) .. (3.836,0.000); \draw [white, double=black] ([out angle=165.434, in angle=30.733] 2.689,0.855) .. (2.437,0.820); \draw [white, double=black] ([out angle=-149.236, in angle=-14.554] 1.905,0.503) .. (1.653,0.467); \draw [white, double=black, line width=0.007cm]([out angle=64.817, in angle=121.328] 0.015,2.302) .. (0.729,2.289); \draw [white, double=black, line width=0.007cm]([out angle=238.904, in angle=104.849] 0.506,3.000) .. (0.516,2.261); \draw [white, double=black, line width=0.006cm]([out angle=313.897, in angle=111.324] 0.578,2.212) .. (0.752,2.101); \draw [white, double=black, line width=0.006cm]([out angle=248.753, in angle=46.158] 0.752,2.221) .. (0.578,2.110); \draw [white, double=black, line width=0.007cm]([out angle=255.208, in angle=121.121] 0.516,2.062) .. (0.507,1.322); \draw [white, double=black, line width=0.007cm]([out angle=238.727, in angle=295.226] 0.729,2.034) .. (0.015,2.020); \draw [white, double=black] ([out angle=284.849, in angle=133.859] 0.516,2.261) .. (0.578,2.212); \draw [white, double=black] ([out angle=291.324, in angle=58.757] 0.752,2.101) .. (0.729,2.033); \draw [white, double=black] ([out angle=115.226, in angle=244.817] 0.015,2.020) .. (0.015,2.302); \draw [white, double=black] ([out angle=301.320, in angle=68.753] 0.729,2.289) .. (0.752,2.221); \draw [white, double=black] ([out angle=226.064, in angle=75.208] 0.578,2.110) .. (0.516,2.062); \end{scope} \end{scope}

==> diagrams/links-429.tex <==
\begin{scope} \clip (0,0) rectangle (3.027, 3.000); \begin{scope}[yshift=-2.507cm]  \draw [white, double=black, line width=0.055cm]([out angle=171.133, in angle=-75.585] 1.319,0.309) .. (0.753,0.824); \draw [white, double=black, line width=0.055cm]([out angle=46.927, in angle=-130.972] 0.554,0.045) .. (1.167,0.726); \draw [white, double=black, line width=0.035cm]([out angle=144.329, in angle=-37.416] 1.582,0.907) .. (1.256,1.148); \draw [white, double=black, line width=0.035cm]([out angle=50.588, in angle=-117.335] 1.289,0.868) .. (1.511,1.205); \draw [white, double=black, line width=0.022cm]([out angle=72.835, in angle=-139.984] 1.570,1.350) .. (1.766,1.646); \draw [white, double=black, line width=0.022cm]([out angle=-16.781, in angle=166.634] 1.448,1.580) .. (1.805,1.484); \draw [white, double=black, line width=0.024cm]([out angle=22.112, in angle=-130.318] 1.920,1.494) .. (2.506,1.918); \draw [white, double=black, line width=0.024cm]([out angle=-7.762, in angle=91.893] 1.896,1.684) .. (2.277,1.262); \draw [white, double=black, line width=0.060cm]([out angle=134.814, in angle=-41.435] 2.459,0.104) .. (1.747,0.775); \draw [white, double=black, line width=0.060cm]([out angle=14.862, in angle=-104.781] 1.641,0.326) .. (2.239,0.925); \draw [white, double=black, line width=0.046cm]([out angle=79.847, in angle=-171.460] 0.742,1.123) .. (1.229,1.596); \draw [white, double=black, line width=0.046cm]([out angle=-48.411, in angle=138.173] 0.538,1.847) .. (1.127,1.256); \draw [white, double=black] ([out angle=49.028, in angle=-129.405] 1.167,0.726) .. (1.288,0.869); \draw [white, double=black] ([out angle=62.665, in angle=-107.119] 1.511,1.205) .. (1.570,1.350); \draw [white, double=black] ([out angle=40.039, in angle=172.238] 1.766,1.646) .. (1.896,1.684); \draw [white, double=black] ([out angle=-88.107, in angle=75.219] 2.277,1.262) .. (2.239,0.925); \draw [white, double=black] ([out angle=-165.138, in angle=-8.911] 1.641,0.326) .. (1.320,0.309); \draw [white, double=black] ([out angle=104.415, in angle=-100.144] 0.753,0.823) .. (0.741,1.123); \draw [white, double=black] ([out angle=8.510, in angle=163.219] 1.229,1.596) .. (1.448,1.580); \draw [white, double=black] ([out angle=-13.301, in angle=-157.888] 1.804,1.485) .. (1.920,1.494); \draw [white, double=black] ([out angle=131.589, in angle=-133.073] 0.538,1.847) .. (0.554,3.045); \draw [white, double=black] ([out angle=131.589, in angle=-133.073] 0.538,-1.153) .. (0.554,0.045); \draw [white, double=black] ([out angle=49.705, in angle=-45.186] 2.506,1.917) .. (2.459,3.104); \draw [white, double=black] ([out angle=49.705, in angle=-45.186] 2.506,-1.083) .. (2.459,0.104); \draw [white, double=black] ([out angle=138.565, in angle=-35.671] 1.747,0.775) .. (1.582,0.907); \draw [white, double=black] ([out angle=142.559, in angle=-41.827] 1.256,1.148) .. (1.127,1.256); \end{scope} \begin{scope}[yshift=0.493cm]  \draw [white, double=black, line width=0.055cm]([out angle=171.133, in angle=-75.585] 1.319,0.309) .. (0.753,0.824); \draw [white, double=black, line width=0.055cm]([out angle=46.927, in angle=-130.972] 0.554,0.045) .. (1.167,0.726); \draw [white, double=black, line width=0.035cm]([out angle=144.329, in angle=-37.416] 1.582,0.907) .. (1.256,1.148); \draw [white, double=black, line width=0.035cm]([out angle=50.588, in angle=-117.335] 1.289,0.868) .. (1.511,1.205); \draw [white, double=black, line width=0.022cm]([out angle=72.835, in angle=-139.984] 1.570,1.350) .. (1.766,1.646); \draw [white, double=black, line width=0.022cm]([out angle=-16.781, in angle=166.634] 1.448,1.580) .. (1.805,1.484); \draw [white, double=black, line width=0.024cm]([out angle=22.112, in angle=-130.318] 1.920,1.494) .. (2.506,1.918); \draw [white, double=black, line width=0.024cm]([out angle=-7.762, in angle=91.893] 1.896,1.684) .. (2.277,1.262); \draw [white, double=black, line width=0.060cm]([out angle=134.814, in angle=-41.435] 2.459,0.104) .. (1.747,0.775); \draw [white, double=black, line width=0.060cm]([out angle=14.862, in angle=-104.781] 1.641,0.326) .. (2.239,0.925); \draw [white, double=black, line width=0.046cm]([out angle=79.847, in angle=-171.460] 0.742,1.123) .. (1.229,1.596); \draw [white, double=black, line width=0.046cm]([out angle=-48.411, in angle=138.173] 0.538,1.847) .. (1.127,1.256); \draw [white, double=black] ([out angle=49.028, in angle=-129.405] 1.167,0.726) .. (1.288,0.869); \draw [white, double=black] ([out angle=62.665, in angle=-107.119] 1.511,1.205) .. (1.570,1.350); \draw [white, double=black] ([out angle=40.039, in angle=172.238] 1.766,1.646) .. (1.896,1.684); \draw [white, double=black] ([out angle=-88.107, in angle=75.219] 2.277,1.262) .. (2.239,0.925); \draw [white, double=black] ([out angle=-165.138, in angle=-8.911] 1.641,0.326) .. (1.320,0.309); \draw [white, double=black] ([out angle=104.415, in angle=-100.144] 0.753,0.823) .. (0.741,1.123); \draw [white, double=black] ([out angle=8.510, in angle=163.219] 1.229,1.596) .. (1.448,1.580); \draw [white, double=black] ([out angle=-13.301, in angle=-157.888] 1.804,1.485) .. (1.920,1.494); \draw [white, double=black] ([out angle=131.589, in angle=-133.073] 0.538,1.847) .. (0.554,3.045); \draw [white, double=black] ([out angle=131.589, in angle=-133.073] 0.538,-1.153) .. (0.554,0.045); \draw [white, double=black] ([out angle=49.705, in angle=-45.186] 2.506,1.917) .. (2.459,3.104); \draw [white, double=black] ([out angle=49.705, in angle=-45.186] 2.506,-1.083) .. (2.459,0.104); \draw [white, double=black] ([out angle=138.565, in angle=-35.671] 1.747,0.775) .. (1.582,0.907); \draw [white, double=black] ([out angle=142.559, in angle=-41.827] 1.256,1.148) .. (1.127,1.256); \end{scope} \end{scope}

==> diagrams/links-43.tex <==
\begin{scope}[rotate=30.8]
 \draw [white, double=black, line width=0.024cm]([out angle=-61.605, in angle=79.765] 2.406,0.236) .. (2.486,-0.264); \draw [white, double=black, line width=0.024cm]([out angle=180.000, in angle=38.628] 2.802,0.000) .. (2.324,-0.168); \draw [white, double=black, line width=0.024cm]([out angle=-100.234, in angle=118.396] 2.256,-0.281) .. (2.336,-0.782); \draw [white, double=black, line width=0.024cm]([out angle=-141.371, in angle=-0.002] 2.419,-0.378) .. (1.940,-0.545); \draw [white, double=black, line width=0.105cm]([out angle=12.294, in angle=-114.476] 2.062,-2.080) .. (3.320,-1.065); \draw [white, double=black, line width=0.105cm]([out angle=-61.085, in angle=-173.607] 2.508,-1.096) .. (3.844,-1.787); \draw [white, double=black, line width=0.105cm]([out angle=112.002, in angle=-0.521] 4.404,-0.848) .. (3.161,-0.002); \draw [white, double=black, line width=0.105cm]([out angle=52.871, in angle=-73.899] 3.519,-0.731) .. (3.814,0.859); \draw [white, double=black, line width=0.105cm]([out angle=179.476, in angle=-68.001] 1.581,-0.544) .. (0.339,0.303); \draw [white, double=black, line width=0.105cm]([out angle=106.102, in angle=-127.132] 0.928,-1.404) .. (1.223,0.185); \draw [white, double=black, line width=0.105cm]([out angle=-167.709, in angle=65.523] 2.680,1.535) .. (1.422,0.520); \draw [white, double=black, line width=0.105cm]([out angle=118.912, in angle=6.391] 2.234,0.551) .. (0.898,1.242); \draw [white, double=black] ([out angle=179.479, in angle=0.000] 3.161,-0.002) .. (2.802,0.000); \draw [white, double=black] ([out angle=-141.372, in angle=79.766] 2.324,-0.168) .. (2.256,-0.281); \draw [white, double=black] ([out angle=-61.604, in angle=118.915] 2.336,-0.782) .. (2.508,-1.096); \draw [white, double=black] ([out angle=-67.998, in angle=6.393] 4.404,-0.848) .. (3.844,-1.787); \draw [white, double=black] ([out angle=-61.088, in angle=118.395] 2.234,0.551) .. (2.406,0.236); \draw [white, double=black] ([out angle=-100.235, in angle=38.629] 2.486,-0.264) .. (2.419,-0.378); \draw [white, double=black] ([out angle=179.998, in angle=-0.524] 1.940,-0.545) .. (1.581,-0.544); \draw [white, double=black] ([out angle=111.999, in angle=-173.609] 0.339,0.303) .. (0.898,1.242); \draw [white, double=black] ([out angle=-167.706, in angle=-73.898] 2.062,-2.080) .. (0.928,-1.404); \draw [white, double=black] ([out angle=65.524, in angle=-127.129] 3.320,-1.065) .. (3.519,-0.731); \draw [white, double=black] ([out angle=12.291, in angle=106.101] 2.680,1.535) .. (3.814,0.859); \draw [white, double=black] ([out angle=-114.477, in angle=52.868] 1.422,0.520) .. (1.223,0.185);
\end{scope}

==> diagrams/links-430.tex <==
\begin{scope} \clip (0,0) rectangle (3.811, 3.000); \begin{scope}[yshift=-2.383cm]  \draw [white, double=black, line width=0.072cm]([out angle=160.026, in angle=-57.440] 1.716,0.545) .. (0.523,1.500); \draw [white, double=black, line width=0.072cm]([out angle=57.450, in angle=-158.879] 0.524,0.140) .. (1.710,1.111); \draw [white, double=black, line width=0.015cm]([out angle=100.827, in angle=-129.136] 2.228,0.954) .. (2.311,1.286); \draw [white, double=black, line width=0.015cm]([out angle=-4.315, in angle=-166.660] 2.004,1.154) .. (2.376,1.183); \draw [white, double=black, line width=0.014cm]([out angle=55.367, in angle=-130.306] 2.441,1.228) .. (2.582,1.412); \draw [white, double=black, line width=0.014cm]([out angle=-0.223, in angle=163.659] 2.391,1.324) .. (2.618,1.291); \draw [white, double=black, line width=0.021cm]([out angle=23.616, in angle=-128.885] 2.716,1.298) .. (3.297,1.741); \draw [white, double=black, line width=0.021cm]([out angle=-1.499, in angle=94.121] 2.684,1.458) .. (3.088,1.073); \draw [white, double=black, line width=0.029cm]([out angle=-99.189, in angle=2.502] 3.072,0.731) .. (2.587,0.300); \draw [white, double=black, line width=0.029cm]([out angle=130.604, in angle=-29.620] 3.278,0.000) .. (2.642,0.525); \draw [white, double=black, line width=0.027cm]([out angle=-175.078, in angle=6.553] 2.505,0.555) .. (2.033,0.507); \draw [white, double=black, line width=0.027cm]([out angle=133.525, in angle=-85.902] 2.432,0.362) .. (2.252,0.771); \draw [white, double=black] ([out angle=21.089, in angle=175.685] 1.710,1.110) .. (2.004,1.154); \draw [white, double=black] ([out angle=13.388, in angle=-124.618] 2.376,1.184) .. (2.441,1.228); \draw [white, double=black] ([out angle=49.693, in angle=178.501] 2.582,1.412) .. (2.684,1.458); \draw [white, double=black] ([out angle=-85.879, in angle=80.811] 3.088,1.073) .. (3.072,0.731); \draw [white, double=black] ([out angle=-177.498, in angle=-46.475] 2.587,0.300) .. (2.432,0.362); \draw [white, double=black] ([out angle=94.098, in angle=-79.125] 2.252,0.771) .. (2.228,0.955); \draw [white, double=black] ([out angle=50.864, in angle=179.777] 2.311,1.286) .. (2.391,1.324); \draw [white, double=black] ([out angle=-16.293, in angle=-156.384] 2.618,1.291) .. (2.716,1.298); \draw [white, double=black] ([out angle=122.560, in angle=-122.535] 0.523,1.500) .. (0.523,3.140); \draw [white, double=black] ([out angle=122.560, in angle=-122.535] 0.523,-1.500) .. (0.523,0.140); \draw [white, double=black] ([out angle=51.135, in angle=-49.396] 3.297,1.741) .. (3.278,3.000); \draw [white, double=black] ([out angle=51.135, in angle=-49.396] 3.297,-1.259) .. (3.278,0.000); \draw [white, double=black] ([out angle=150.380, in angle=4.922] 2.642,0.525) .. (2.505,0.555); \draw [white, double=black] ([out angle=-173.447, in angle=-19.979] 2.033,0.507) .. (1.716,0.545); \end{scope} \begin{scope}[yshift=0.617cm]  \draw [white, double=black, line width=0.072cm]([out angle=160.026, in angle=-57.440] 1.716,0.545) .. (0.523,1.500); \draw [white, double=black, line width=0.072cm]([out angle=57.450, in angle=-158.879] 0.524,0.140) .. (1.710,1.111); \draw [white, double=black, line width=0.015cm]([out angle=100.827, in angle=-129.136] 2.228,0.954) .. (2.311,1.286); \draw [white, double=black, line width=0.015cm]([out angle=-4.315, in angle=-166.660] 2.004,1.154) .. (2.376,1.183); \draw [white, double=black, line width=0.014cm]([out angle=55.367, in angle=-130.306] 2.441,1.228) .. (2.582,1.412); \draw [white, double=black, line width=0.014cm]([out angle=-0.223, in angle=163.659] 2.391,1.324) .. (2.618,1.291); \draw [white, double=black, line width=0.021cm]([out angle=23.616, in angle=-128.885] 2.716,1.298) .. (3.297,1.741); \draw [white, double=black, line width=0.021cm]([out angle=-1.499, in angle=94.121] 2.684,1.458) .. (3.088,1.073); \draw [white, double=black, line width=0.029cm]([out angle=-99.189, in angle=2.502] 3.072,0.731) .. (2.587,0.300); \draw [white, double=black, line width=0.029cm]([out angle=130.604, in angle=-29.620] 3.278,0.000) .. (2.642,0.525); \draw [white, double=black, line width=0.027cm]([out angle=-175.078, in angle=6.553] 2.505,0.555) .. (2.033,0.507); \draw [white, double=black, line width=0.027cm]([out angle=133.525, in angle=-85.902] 2.432,0.362) .. (2.252,0.771); \draw [white, double=black] ([out angle=21.089, in angle=175.685] 1.710,1.110) .. (2.004,1.154); \draw [white, double=black] ([out angle=13.388, in angle=-124.618] 2.376,1.184) .. (2.441,1.228); \draw [white, double=black] ([out angle=49.693, in angle=178.501] 2.582,1.412) .. (2.684,1.458); \draw [white, double=black] ([out angle=-85.879, in angle=80.811] 3.088,1.073) .. (3.072,0.731); \draw [white, double=black] ([out angle=-177.498, in angle=-46.475] 2.587,0.300) .. (2.432,0.362); \draw [white, double=black] ([out angle=94.098, in angle=-79.125] 2.252,0.771) .. (2.228,0.955); \draw [white, double=black] ([out angle=50.864, in angle=179.777] 2.311,1.286) .. (2.391,1.324); \draw [white, double=black] ([out angle=-16.293, in angle=-156.384] 2.618,1.291) .. (2.716,1.298); \draw [white, double=black] ([out angle=122.560, in angle=-122.535] 0.523,1.500) .. (0.523,3.140); \draw [white, double=black] ([out angle=122.560, in angle=-122.535] 0.523,-1.500) .. (0.523,0.140); \draw [white, double=black] ([out angle=51.135, in angle=-49.396] 3.297,1.741) .. (3.278,3.000); \draw [white, double=black] ([out angle=51.135, in angle=-49.396] 3.297,-1.259) .. (3.278,0.000); \draw [white, double=black] ([out angle=150.380, in angle=4.922] 2.642,0.525) .. (2.505,0.555); \draw [white, double=black] ([out angle=-173.447, in angle=-19.979] 2.033,0.507) .. (1.716,0.545); \end{scope} \end{scope}

==> diagrams/links-431.tex <==
\begin{scope} \clip (0,0) rectangle (3.027, 3.000); \begin{scope}[yshift=-2.507cm]  \draw [white, double=black, line width=0.055cm]([out angle=171.132, in angle=-75.584] 1.319,0.309) .. (0.753,0.824); \draw [white, double=black, line width=0.055cm]([out angle=46.926, in angle=-130.974] 0.554,0.045) .. (1.167,0.726); \draw [white, double=black, line width=0.035cm]([out angle=144.328, in angle=-37.416] 1.582,0.907) .. (1.256,1.148); \draw [white, double=black, line width=0.035cm]([out angle=50.586, in angle=-117.336] 1.289,0.868) .. (1.511,1.205); \draw [white, double=black, line width=0.022cm]([out angle=72.835, in angle=-139.985] 1.570,1.350) .. (1.766,1.646); \draw [white, double=black, line width=0.022cm]([out angle=-16.781, in angle=166.635] 1.448,1.580) .. (1.805,1.484); \draw [white, double=black, line width=0.024cm]([out angle=22.111, in angle=-130.318] 1.920,1.494) .. (2.506,1.918); \draw [white, double=black, line width=0.024cm]([out angle=-7.762, in angle=91.892] 1.896,1.684) .. (2.277,1.262); \draw [white, double=black, line width=0.060cm]([out angle=134.813, in angle=-41.437] 2.459,0.104) .. (1.747,0.775); \draw [white, double=black, line width=0.060cm]([out angle=14.861, in angle=-104.782] 1.641,0.326) .. (2.239,0.925); \draw [white, double=black, line width=0.046cm]([out angle=79.847, in angle=-171.461] 0.742,1.123) .. (1.228,1.596); \draw [white, double=black, line width=0.046cm]([out angle=-48.412, in angle=138.173] 0.538,1.847) .. (1.127,1.256); \draw [white, double=black] ([out angle=49.026, in angle=-129.406] 1.167,0.726) .. (1.288,0.869); \draw [white, double=black] ([out angle=62.664, in angle=-107.119] 1.511,1.205) .. (1.570,1.350); \draw [white, double=black] ([out angle=40.040, in angle=172.238] 1.766,1.646) .. (1.896,1.684); \draw [white, double=black] ([out angle=-88.108, in angle=75.218] 2.277,1.262) .. (2.239,0.925); \draw [white, double=black] ([out angle=-165.139, in angle=-8.909] 1.641,0.326) .. (1.320,0.309); \draw [white, double=black] ([out angle=104.416, in angle=-100.146] 0.753,0.823) .. (0.741,1.123); \draw [white, double=black] ([out angle=8.510, in angle=163.219] 1.229,1.596) .. (1.448,1.580); \draw [white, double=black] ([out angle=-13.301, in angle=-157.889] 1.804,1.485) .. (1.920,1.494); \draw [white, double=black] ([out angle=131.588, in angle=-133.074] 0.538,1.847) .. (0.554,3.045); \draw [white, double=black] ([out angle=131.588, in angle=-133.074] 0.538,-1.153) .. (0.554,0.045); \draw [white, double=black] ([out angle=49.703, in angle=-45.187] 2.506,1.917) .. (2.459,3.104); \draw [white, double=black] ([out angle=49.703, in angle=-45.187] 2.506,-1.083) .. (2.459,0.104); \draw [white, double=black] ([out angle=138.563, in angle=-35.672] 1.747,0.775) .. (1.582,0.907); \draw [white, double=black] ([out angle=142.560, in angle=-41.827] 1.256,1.148) .. (1.127,1.256); \end{scope} \begin{scope}[yshift=0.493cm]  \draw [white, double=black, line width=0.055cm]([out angle=171.132, in angle=-75.584] 1.319,0.309) .. (0.753,0.824); \draw [white, double=black, line width=0.055cm]([out angle=46.926, in angle=-130.974] 0.554,0.045) .. (1.167,0.726); \draw [white, double=black, line width=0.035cm]([out angle=144.328, in angle=-37.416] 1.582,0.907) .. (1.256,1.148); \draw [white, double=black, line width=0.035cm]([out angle=50.586, in angle=-117.336] 1.289,0.868) .. (1.511,1.205); \draw [white, double=black, line width=0.022cm]([out angle=72.835, in angle=-139.985] 1.570,1.350) .. (1.766,1.646); \draw [white, double=black, line width=0.022cm]([out angle=-16.781, in angle=166.635] 1.448,1.580) .. (1.805,1.484); \draw [white, double=black, line width=0.024cm]([out angle=22.111, in angle=-130.318] 1.920,1.494) .. (2.506,1.918); \draw [white, double=black, line width=0.024cm]([out angle=-7.762, in angle=91.892] 1.896,1.684) .. (2.277,1.262); \draw [white, double=black, line width=0.060cm]([out angle=134.813, in angle=-41.437] 2.459,0.104) .. (1.747,0.775); \draw [white, double=black, line width=0.060cm]([out angle=14.861, in angle=-104.782] 1.641,0.326) .. (2.239,0.925); \draw [white, double=black, line width=0.046cm]([out angle=79.847, in angle=-171.461] 0.742,1.123) .. (1.228,1.596); \draw [white, double=black, line width=0.046cm]([out angle=-48.412, in angle=138.173] 0.538,1.847) .. (1.127,1.256); \draw [white, double=black] ([out angle=49.026, in angle=-129.406] 1.167,0.726) .. (1.288,0.869); \draw [white, double=black] ([out angle=62.664, in angle=-107.119] 1.511,1.205) .. (1.570,1.350); \draw [white, double=black] ([out angle=40.040, in angle=172.238] 1.766,1.646) .. (1.896,1.684); \draw [white, double=black] ([out angle=-88.108, in angle=75.218] 2.277,1.262) .. (2.239,0.925); \draw [white, double=black] ([out angle=-165.139, in angle=-8.909] 1.641,0.326) .. (1.320,0.309); \draw [white, double=black] ([out angle=104.416, in angle=-100.146] 0.753,0.823) .. (0.741,1.123); \draw [white, double=black] ([out angle=8.510, in angle=163.219] 1.229,1.596) .. (1.448,1.580); \draw [white, double=black] ([out angle=-13.301, in angle=-157.889] 1.804,1.485) .. (1.920,1.494); \draw [white, double=black] ([out angle=131.588, in angle=-133.074] 0.538,1.847) .. (0.554,3.045); \draw [white, double=black] ([out angle=131.588, in angle=-133.074] 0.538,-1.153) .. (0.554,0.045); \draw [white, double=black] ([out angle=49.703, in angle=-45.187] 2.506,1.917) .. (2.459,3.104); \draw [white, double=black] ([out angle=49.703, in angle=-45.187] 2.506,-1.083) .. (2.459,0.104); \draw [white, double=black] ([out angle=138.563, in angle=-35.672] 1.747,0.775) .. (1.582,0.907); \draw [white, double=black] ([out angle=142.560, in angle=-41.827] 1.256,1.148) .. (1.127,1.256); \end{scope} \end{scope}

==> diagrams/links-432.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.461, 3.000); \begin{scope}[yshift=-2.933cm]  \draw [white, double=black, line width=0.031cm]([out angle=143.868, in angle=-75.184] 1.364,2.261) .. (0.859,3.000); \draw [white, double=black, line width=0.031cm]([out angle=143.868, in angle=-75.184] 1.364,-0.739) .. (0.859,-0.000); \draw [white, double=black, line width=0.031cm]([out angle=36.171, in angle=-104.769] 0.597,2.260) .. (1.102,3.000); \draw [white, double=black, line width=0.031cm]([out angle=36.171, in angle=-104.769] 0.597,-0.740) .. (1.102,-0.000); \draw [white, double=black, line width=0.026cm]([out angle=120.698, in angle=-59.378] 1.080,0.158) .. (0.881,0.492); \draw [white, double=black, line width=0.026cm]([out angle=59.337, in angle=-120.684] 0.881,0.158) .. (1.079,0.492); \draw [white, double=black, line width=0.031cm]([out angle=104.783, in angle=-36.154] 1.102,0.650) .. (0.597,1.389); \draw [white, double=black, line width=0.031cm]([out angle=75.237, in angle=-143.865] 0.859,0.650) .. (1.364,1.389); \draw [white, double=black] ([out angle=75.231, in angle=-59.302] 1.102,0.000) .. (1.080,0.158); \draw [white, double=black] ([out angle=120.705, in angle=-104.762] 0.881,0.493) .. (0.859,0.651); \draw [white, double=black] ([out angle=36.157, in angle=-36.132] 1.364,1.389) .. (1.364,2.261); \draw [white, double=black] ([out angle=104.772, in angle=-120.676] 0.859,0.001) .. (0.881,0.158); \draw [white, double=black] ([out angle=59.316, in angle=-75.217] 1.079,0.492) .. (1.102,0.650); \draw [white, double=black, line width=0.003cm]([out angle=103.550, in angle=41.704] 0.493,1.880) .. (0.194,1.963); \draw [white, double=black, line width=0.003cm]([out angle=63.981, in angle=216.163] 0.277,1.905) .. (0.597,2.261); \draw [white, double=black, line width=0.003cm]([out angle=220.136, in angle=76.960] 0.245,1.870) .. (0.171,1.757); \draw [white, double=black, line width=0.003cm]([out angle=139.888, in angle=283.087] 0.245,1.781) .. (0.171,1.893); \draw [white, double=black, line width=0.003cm]([out angle=296.070, in angle=143.861] 0.277,1.746) .. (0.597,1.390); \draw [white, double=black, line width=0.003cm]([out angle=256.500, in angle=318.342] 0.493,1.771) .. (0.194,1.688); \draw [white, double=black] ([out angle=243.984, in angle=40.136] 0.277,1.905) .. (0.245,1.870); \draw [white, double=black] ([out angle=256.960, in angle=138.342] 0.171,1.757) .. (0.194,1.688); \draw [white, double=black] ([out angle=76.534, in angle=283.563] 0.493,1.770) .. (0.493,1.880); \draw [white, double=black] ([out angle=221.704, in angle=103.087] 0.194,1.963) .. (0.171,1.893); \draw [white, double=black] ([out angle=319.888, in angle=116.069] 0.245,1.781) .. (0.277,1.746); \end{scope} \begin{scope}[yshift=0.067cm]  \draw [white, double=black, line width=0.031cm]([out angle=143.868, in angle=-75.184] 1.364,2.261) .. (0.859,3.000); \draw [white, double=black, line width=0.031cm]([out angle=143.868, in angle=-75.184] 1.364,-0.739) .. (0.859,-0.000); \draw [white, double=black, line width=0.031cm]([out angle=36.171, in angle=-104.769] 0.597,2.260) .. (1.102,3.000); \draw [white, double=black, line width=0.031cm]([out angle=36.171, in angle=-104.769] 0.597,-0.740) .. (1.102,-0.000); \draw [white, double=black, line width=0.026cm]([out angle=120.698, in angle=-59.378] 1.080,0.158) .. (0.881,0.492); \draw [white, double=black, line width=0.026cm]([out angle=59.337, in angle=-120.684] 0.881,0.158) .. (1.079,0.492); \draw [white, double=black, line width=0.031cm]([out angle=104.783, in angle=-36.154] 1.102,0.650) .. (0.597,1.389); \draw [white, double=black, line width=0.031cm]([out angle=75.237, in angle=-143.865] 0.859,0.650) .. (1.364,1.389); \draw [white, double=black] ([out angle=75.231, in angle=-59.302] 1.102,0.000) .. (1.080,0.158); \draw [white, double=black] ([out angle=120.705, in angle=-104.762] 0.881,0.493) .. (0.859,0.651); \draw [white, double=black] ([out angle=36.157, in angle=-36.132] 1.364,1.389) .. (1.364,2.261); \draw [white, double=black] ([out angle=104.772, in angle=-120.676] 0.859,0.001) .. (0.881,0.158); \draw [white, double=black] ([out angle=59.316, in angle=-75.217] 1.079,0.492) .. (1.102,0.650); \draw [white, double=black, line width=0.003cm]([out angle=103.550, in angle=41.704] 0.493,1.880) .. (0.194,1.963); \draw [white, double=black, line width=0.003cm]([out angle=63.981, in angle=216.163] 0.277,1.905) .. (0.597,2.261); \draw [white, double=black, line width=0.003cm]([out angle=220.136, in angle=76.960] 0.245,1.870) .. (0.171,1.757); \draw [white, double=black, line width=0.003cm]([out angle=139.888, in angle=283.087] 0.245,1.781) .. (0.171,1.893); \draw [white, double=black, line width=0.003cm]([out angle=296.070, in angle=143.861] 0.277,1.746) .. (0.597,1.390); \draw [white, double=black, line width=0.003cm]([out angle=256.500, in angle=318.342] 0.493,1.771) .. (0.194,1.688); \draw [white, double=black] ([out angle=243.984, in angle=40.136] 0.277,1.905) .. (0.245,1.870); \draw [white, double=black] ([out angle=256.960, in angle=138.342] 0.171,1.757) .. (0.194,1.688); \draw [white, double=black] ([out angle=76.534, in angle=283.563] 0.493,1.770) .. (0.493,1.880); \draw [white, double=black] ([out angle=221.704, in angle=103.087] 0.194,1.963) .. (0.171,1.893); \draw [white, double=black] ([out angle=319.888, in angle=116.069] 0.245,1.781) .. (0.277,1.746); \end{scope} \end{scope}

==> diagrams/links-433.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.842, 3.000); \begin{scope}[yshift=-1.170cm]  \draw [white, double=black, line width=0.049cm]([out angle=165.428, in angle=-58.877] 1.653,0.467) .. (0.507,1.322); \draw [white, double=black, line width=0.049cm]([out angle=58.875, in angle=-165.428] 0.507,0.000) .. (1.653,0.855); \draw [white, double=black, line width=0.042cm]([out angle=-30.756, in angle=149.237] 1.905,0.819) .. (2.437,0.502); \draw [white, double=black, line width=0.042cm]([out angle=-149.240, in angle=30.753] 2.437,0.819) .. (1.905,0.502); \draw [white, double=black, line width=0.049cm]([out angle=121.124, in angle=-14.568] 3.835,0.000) .. (2.689,0.855); \draw [white, double=black, line width=0.049cm]([out angle=14.576, in angle=-121.121] 2.689,0.467) .. (3.835,1.322); \draw [white, double=black] ([out angle=14.566, in angle=149.244] 1.653,0.855) .. (1.905,0.819); \draw [white, double=black] ([out angle=-30.773, in angle=-165.424] 2.437,0.503) .. (2.689,0.467); \draw [white, double=black] ([out angle=58.891, in angle=-58.876] 3.835,1.322) .. (3.835,3.000); \draw [white, double=black] ([out angle=58.891, in angle=-58.876] 3.835,-1.678) .. (3.835,0.000); \draw [white, double=black] ([out angle=165.432, in angle=30.743] 2.689,0.855) .. (2.437,0.819); \draw [white, double=black] ([out angle=-149.240, in angle=-14.562] 1.905,0.503) .. (1.653,0.467); \draw [white, double=black, line width=0.007cm]([out angle=106.676, in angle=46.255] 0.540,2.263) .. (-0.163,2.386); \draw [white, double=black, line width=0.007cm]([out angle=66.982, in angle=238.896] 0.039,2.295) .. (0.507,3.000); \draw [white, double=black, line width=0.006cm]([out angle=221.737, in angle=74.753] -0.029,2.235) .. (-0.202,2.050); \draw [white, double=black, line width=0.006cm]([out angle=138.274, in angle=285.279] -0.029,2.087) .. (-0.202,2.271); \draw [white, double=black, line width=0.007cm]([out angle=293.054, in angle=121.118] 0.039,2.027) .. (0.507,1.322); \draw [white, double=black, line width=0.007cm]([out angle=253.364, in angle=313.776] 0.540,2.059) .. (-0.163,1.936); \draw [white, double=black] ([out angle=246.983, in angle=41.737] 0.039,2.295) .. (-0.029,2.235); \draw [white, double=black] ([out angle=254.753, in angle=133.776] -0.202,2.050) .. (-0.163,1.936); \draw [white, double=black] ([out angle=73.387, in angle=286.673] 0.540,2.059) .. (0.540,2.262); \draw [white, double=black] ([out angle=226.255, in angle=105.279] -0.163,2.386) .. (-0.202,2.271); \draw [white, double=black] ([out angle=318.274, in angle=113.054] -0.029,2.087) .. (0.039,2.027); \end{scope} \begin{scope}[yshift=1.830cm]  \draw [white, double=black, line width=0.049cm]([out angle=165.428, in angle=-58.877] 1.653,0.467) .. (0.507,1.322); \draw [white, double=black, line width=0.049cm]([out angle=58.875, in angle=-165.428] 0.507,0.000) .. (1.653,0.855); \draw [white, double=black, line width=0.042cm]([out angle=-30.756, in angle=149.237] 1.905,0.819) .. (2.437,0.502); \draw [white, double=black, line width=0.042cm]([out angle=-149.240, in angle=30.753] 2.437,0.819) .. (1.905,0.502); \draw [white, double=black, line width=0.049cm]([out angle=121.124, in angle=-14.568] 3.835,0.000) .. (2.689,0.855); \draw [white, double=black, line width=0.049cm]([out angle=14.576, in angle=-121.121] 2.689,0.467) .. (3.835,1.322); \draw [white, double=black] ([out angle=14.566, in angle=149.244] 1.653,0.855) .. (1.905,0.819); \draw [white, double=black] ([out angle=-30.773, in angle=-165.424] 2.437,0.503) .. (2.689,0.467); \draw [white, double=black] ([out angle=58.891, in angle=-58.876] 3.835,1.322) .. (3.835,3.000); \draw [white, double=black] ([out angle=58.891, in angle=-58.876] 3.835,-1.678) .. (3.835,0.000); \draw [white, double=black] ([out angle=165.432, in angle=30.743] 2.689,0.855) .. (2.437,0.819); \draw [white, double=black] ([out angle=-149.240, in angle=-14.562] 1.905,0.503) .. (1.653,0.467); \draw [white, double=black, line width=0.007cm]([out angle=106.676, in angle=46.255] 0.540,2.263) .. (-0.163,2.386); \draw [white, double=black, line width=0.007cm]([out angle=66.982, in angle=238.896] 0.039,2.295) .. (0.507,3.000); \draw [white, double=black, line width=0.006cm]([out angle=221.737, in angle=74.753] -0.029,2.235) .. (-0.202,2.050); \draw [white, double=black, line width=0.006cm]([out angle=138.274, in angle=285.279] -0.029,2.087) .. (-0.202,2.271); \draw [white, double=black, line width=0.007cm]([out angle=293.054, in angle=121.118] 0.039,2.027) .. (0.507,1.322); \draw [white, double=black, line width=0.007cm]([out angle=253.364, in angle=313.776] 0.540,2.059) .. (-0.163,1.936); \draw [white, double=black] ([out angle=246.983, in angle=41.737] 0.039,2.295) .. (-0.029,2.235); \draw [white, double=black] ([out angle=254.753, in angle=133.776] -0.202,2.050) .. (-0.163,1.936); \draw [white, double=black] ([out angle=73.387, in angle=286.673] 0.540,2.059) .. (0.540,2.262); \draw [white, double=black] ([out angle=226.255, in angle=105.279] -0.163,2.386) .. (-0.202,2.271); \draw [white, double=black] ([out angle=318.274, in angle=113.054] -0.029,2.087) .. (0.039,2.027); \end{scope} \end{scope}

==> diagrams/links-434.tex <==
\begin{scope} \clip (0,0) rectangle (2.215, 3.000); \begin{scope}[yshift=-2.852cm]  \draw [white, double=black, line width=0.053cm]([out angle=146.650, in angle=-69.298] 1.593,0.264) .. (0.895,1.136); \draw [white, double=black, line width=0.053cm]([out angle=34.717, in angle=-110.326] 0.620,0.253) .. (1.307,1.138); \draw [white, double=black, line width=0.011cm]([out angle=-9.858, in angle=-139.263] 1.187,1.511) .. (1.425,1.577); \draw [white, double=black, line width=0.011cm]([out angle=-101.824, in angle=95.402] 1.350,1.621) .. (1.335,1.352); \draw [white, double=black, line width=0.010cm]([out angle=36.277, in angle=-137.540] 1.381,1.669) .. (1.510,1.775); \draw [white, double=black, line width=0.010cm]([out angle=-71.692, in angle=91.987] 1.422,1.798) .. (1.451,1.635); \draw [white, double=black, line width=0.015cm]([out angle=68.511, in angle=-133.232] 1.424,1.868) .. (1.705,2.312); \draw [white, double=black, line width=0.015cm]([out angle=-1.262, in angle=93.846] 1.254,2.123) .. (1.540,1.850); \draw [white, double=black, line width=0.021cm]([out angle=119.727, in angle=-46.216] 0.876,1.805) .. (0.522,2.280); \draw [white, double=black, line width=0.021cm]([out angle=87.381, in angle=-171.496] 0.714,1.766) .. (1.023,2.109); \draw [white, double=black, line width=0.019cm]([out angle=-43.478, in angle=176.675] 0.759,1.655) .. (1.054,1.527); \draw [white, double=black, line width=0.019cm]([out angle=-94.675, in angle=83.961] 0.897,1.708) .. (0.865,1.367); \draw [white, double=black] ([out angle=69.674, in angle=-84.598] 1.307,1.138) .. (1.335,1.352); \draw [white, double=black] ([out angle=78.176, in angle=-143.723] 1.350,1.622) .. (1.381,1.669); \draw [white, double=black] ([out angle=42.460, in angle=-86.154] 1.510,1.775) .. (1.540,1.850); \draw [white, double=black] ([out angle=178.738, in angle=8.475] 1.254,2.123) .. (1.023,2.108); \draw [white, double=black] ([out angle=-92.616, in angle=136.522] 0.714,1.766) .. (0.759,1.655); \draw [white, double=black] ([out angle=-3.286, in angle=170.142] 1.055,1.526) .. (1.187,1.511); \draw [white, double=black] ([out angle=40.737, in angle=-88.013] 1.425,1.577) .. (1.451,1.635); \draw [white, double=black] ([out angle=108.308, in angle=-111.489] 1.422,1.798) .. (1.424,1.868); \draw [white, double=black] ([out angle=133.784, in angle=-145.288] 0.522,2.280) .. (0.620,3.253); \draw [white, double=black] ([out angle=133.784, in angle=-145.288] 0.522,-0.720) .. (0.620,0.253); \draw [white, double=black] ([out angle=46.783, in angle=-33.350] 1.705,2.312) .. (1.593,3.264); \draw [white, double=black] ([out angle=46.783, in angle=-33.350] 1.705,-0.688) .. (1.593,0.264); \draw [white, double=black] ([out angle=110.685, in angle=-96.039] 0.895,1.137) .. (0.865,1.367); \draw [white, double=black] ([out angle=85.315, in angle=-60.273] 0.898,1.708) .. (0.876,1.805); \end{scope} \begin{scope}[yshift=0.148cm]  \draw [white, double=black, line width=0.053cm]([out angle=146.650, in angle=-69.298] 1.593,0.264) .. (0.895,1.136); \draw [white, double=black, line width=0.053cm]([out angle=34.717, in angle=-110.326] 0.620,0.253) .. (1.307,1.138); \draw [white, double=black, line width=0.011cm]([out angle=-9.858, in angle=-139.263] 1.187,1.511) .. (1.425,1.577); \draw [white, double=black, line width=0.011cm]([out angle=-101.824, in angle=95.402] 1.350,1.621) .. (1.335,1.352); \draw [white, double=black, line width=0.010cm]([out angle=36.277, in angle=-137.540] 1.381,1.669) .. (1.510,1.775); \draw [white, double=black, line width=0.010cm]([out angle=-71.692, in angle=91.987] 1.422,1.798) .. (1.451,1.635); \draw [white, double=black, line width=0.015cm]([out angle=68.511, in angle=-133.232] 1.424,1.868) .. (1.705,2.312); \draw [white, double=black, line width=0.015cm]([out angle=-1.262, in angle=93.846] 1.254,2.123) .. (1.540,1.850); \draw [white, double=black, line width=0.021cm]([out angle=119.727, in angle=-46.216] 0.876,1.805) .. (0.522,2.280); \draw [white, double=black, line width=0.021cm]([out angle=87.381, in angle=-171.496] 0.714,1.766) .. (1.023,2.109); \draw [white, double=black, line width=0.019cm]([out angle=-43.478, in angle=176.675] 0.759,1.655) .. (1.054,1.527); \draw [white, double=black, line width=0.019cm]([out angle=-94.675, in angle=83.961] 0.897,1.708) .. (0.865,1.367); \draw [white, double=black] ([out angle=69.674, in angle=-84.598] 1.307,1.138) .. (1.335,1.352); \draw [white, double=black] ([out angle=78.176, in angle=-143.723] 1.350,1.622) .. (1.381,1.669); \draw [white, double=black] ([out angle=42.460, in angle=-86.154] 1.510,1.775) .. (1.540,1.850); \draw [white, double=black] ([out angle=178.738, in angle=8.475] 1.254,2.123) .. (1.023,2.108); \draw [white, double=black] ([out angle=-92.616, in angle=136.522] 0.714,1.766) .. (0.759,1.655); \draw [white, double=black] ([out angle=-3.286, in angle=170.142] 1.055,1.526) .. (1.187,1.511); \draw [white, double=black] ([out angle=40.737, in angle=-88.013] 1.425,1.577) .. (1.451,1.635); \draw [white, double=black] ([out angle=108.308, in angle=-111.489] 1.422,1.798) .. (1.424,1.868); \draw [white, double=black] ([out angle=133.784, in angle=-145.288] 0.522,2.280) .. (0.620,3.253); \draw [white, double=black] ([out angle=133.784, in angle=-145.288] 0.522,-0.720) .. (0.620,0.253); \draw [white, double=black] ([out angle=46.783, in angle=-33.350] 1.705,2.312) .. (1.593,3.264); \draw [white, double=black] ([out angle=46.783, in angle=-33.350] 1.705,-0.688) .. (1.593,0.264); \draw [white, double=black] ([out angle=110.685, in angle=-96.039] 0.895,1.137) .. (0.865,1.367); \draw [white, double=black] ([out angle=85.315, in angle=-60.273] 0.898,1.708) .. (0.876,1.805); \end{scope} \end{scope}

==> diagrams/links-435.tex <==
\begin{scope} \clip (0,0) rectangle (2.215, 3.000); \begin{scope}[yshift=-2.852cm]  \draw [white, double=black, line width=0.053cm]([out angle=146.650, in angle=-69.297] 1.593,0.264) .. (0.895,1.136); \draw [white, double=black, line width=0.053cm]([out angle=34.717, in angle=-110.326] 0.620,0.253) .. (1.307,1.138); \draw [white, double=black, line width=0.011cm]([out angle=-9.858, in angle=-139.263] 1.187,1.511) .. (1.425,1.577); \draw [white, double=black, line width=0.011cm]([out angle=-101.824, in angle=95.402] 1.350,1.621) .. (1.335,1.352); \draw [white, double=black, line width=0.010cm]([out angle=36.277, in angle=-137.540] 1.381,1.669) .. (1.510,1.775); \draw [white, double=black, line width=0.010cm]([out angle=-71.692, in angle=91.987] 1.422,1.798) .. (1.451,1.635); \draw [white, double=black, line width=0.015cm]([out angle=68.511, in angle=-133.232] 1.424,1.868) .. (1.705,2.312); \draw [white, double=black, line width=0.015cm]([out angle=-1.262, in angle=93.846] 1.254,2.123) .. (1.540,1.850); \draw [white, double=black, line width=0.021cm]([out angle=-171.496, in angle=87.381] 1.023,2.109) .. (0.714,1.766); \draw [white, double=black, line width=0.021cm]([out angle=119.727, in angle=-46.216] 0.876,1.805) .. (0.522,2.280); \draw [white, double=black, line width=0.019cm]([out angle=83.961, in angle=-94.675] 0.865,1.367) .. (0.897,1.708); \draw [white, double=black, line width=0.019cm]([out angle=-43.478, in angle=176.675] 0.759,1.655) .. (1.054,1.527); \draw [white, double=black] ([out angle=69.674, in angle=-84.598] 1.307,1.138) .. (1.335,1.352); \draw [white, double=black] ([out angle=78.176, in angle=-143.723] 1.350,1.622) .. (1.381,1.669); \draw [white, double=black] ([out angle=42.460, in angle=-86.154] 1.510,1.775) .. (1.540,1.850); \draw [white, double=black] ([out angle=178.738, in angle=8.475] 1.254,2.123) .. (1.023,2.108); \draw [white, double=black] ([out angle=-92.616, in angle=136.522] 0.714,1.766) .. (0.759,1.655); \draw [white, double=black] ([out angle=-3.286, in angle=170.142] 1.055,1.526) .. (1.187,1.511); \draw [white, double=black] ([out angle=40.737, in angle=-88.013] 1.425,1.577) .. (1.451,1.635); \draw [white, double=black] ([out angle=108.308, in angle=-111.489] 1.422,1.798) .. (1.424,1.868); \draw [white, double=black] ([out angle=133.784, in angle=-145.288] 0.522,2.280) .. (0.620,3.253); \draw [white, double=black] ([out angle=133.784, in angle=-145.288] 0.522,-0.720) .. (0.620,0.253); \draw [white, double=black] ([out angle=46.783, in angle=-33.350] 1.705,2.312) .. (1.593,3.264); \draw [white, double=black] ([out angle=46.783, in angle=-33.350] 1.705,-0.688) .. (1.593,0.264); \draw [white, double=black] ([out angle=110.685, in angle=-96.039] 0.895,1.137) .. (0.865,1.367); \draw [white, double=black] ([out angle=85.315, in angle=-60.273] 0.898,1.708) .. (0.876,1.805); \end{scope} \begin{scope}[yshift=0.148cm]  \draw [white, double=black, line width=0.053cm]([out angle=146.650, in angle=-69.297] 1.593,0.264) .. (0.895,1.136); \draw [white, double=black, line width=0.053cm]([out angle=34.717, in angle=-110.326] 0.620,0.253) .. (1.307,1.138); \draw [white, double=black, line width=0.011cm]([out angle=-9.858, in angle=-139.263] 1.187,1.511) .. (1.425,1.577); \draw [white, double=black, line width=0.011cm]([out angle=-101.824, in angle=95.402] 1.350,1.621) .. (1.335,1.352); \draw [white, double=black, line width=0.010cm]([out angle=36.277, in angle=-137.540] 1.381,1.669) .. (1.510,1.775); \draw [white, double=black, line width=0.010cm]([out angle=-71.692, in angle=91.987] 1.422,1.798) .. (1.451,1.635); \draw [white, double=black, line width=0.015cm]([out angle=68.511, in angle=-133.232] 1.424,1.868) .. (1.705,2.312); \draw [white, double=black, line width=0.015cm]([out angle=-1.262, in angle=93.846] 1.254,2.123) .. (1.540,1.850); \draw [white, double=black, line width=0.021cm]([out angle=-171.496, in angle=87.381] 1.023,2.109) .. (0.714,1.766); \draw [white, double=black, line width=0.021cm]([out angle=119.727, in angle=-46.216] 0.876,1.805) .. (0.522,2.280); \draw [white, double=black, line width=0.019cm]([out angle=83.961, in angle=-94.675] 0.865,1.367) .. (0.897,1.708); \draw [white, double=black, line width=0.019cm]([out angle=-43.478, in angle=176.675] 0.759,1.655) .. (1.054,1.527); \draw [white, double=black] ([out angle=69.674, in angle=-84.598] 1.307,1.138) .. (1.335,1.352); \draw [white, double=black] ([out angle=78.176, in angle=-143.723] 1.350,1.622) .. (1.381,1.669); \draw [white, double=black] ([out angle=42.460, in angle=-86.154] 1.510,1.775) .. (1.540,1.850); \draw [white, double=black] ([out angle=178.738, in angle=8.475] 1.254,2.123) .. (1.023,2.108); \draw [white, double=black] ([out angle=-92.616, in angle=136.522] 0.714,1.766) .. (0.759,1.655); \draw [white, double=black] ([out angle=-3.286, in angle=170.142] 1.055,1.526) .. (1.187,1.511); \draw [white, double=black] ([out angle=40.737, in angle=-88.013] 1.425,1.577) .. (1.451,1.635); \draw [white, double=black] ([out angle=108.308, in angle=-111.489] 1.422,1.798) .. (1.424,1.868); \draw [white, double=black] ([out angle=133.784, in angle=-145.288] 0.522,2.280) .. (0.620,3.253); \draw [white, double=black] ([out angle=133.784, in angle=-145.288] 0.522,-0.720) .. (0.620,0.253); \draw [white, double=black] ([out angle=46.783, in angle=-33.350] 1.705,2.312) .. (1.593,3.264); \draw [white, double=black] ([out angle=46.783, in angle=-33.350] 1.705,-0.688) .. (1.593,0.264); \draw [white, double=black] ([out angle=110.685, in angle=-96.039] 0.895,1.137) .. (0.865,1.367); \draw [white, double=black] ([out angle=85.315, in angle=-60.273] 0.898,1.708) .. (0.876,1.805); \end{scope} \end{scope}

==> diagrams/links-436.tex <==
\begin{scope} \clip (0,0) rectangle (2.215, 3.000); \begin{scope}[yshift=-2.852cm]  \draw [white, double=black, line width=0.053cm]([out angle=146.650, in angle=-69.296] 1.593,0.264) .. (0.895,1.136); \draw [white, double=black, line width=0.053cm]([out angle=34.718, in angle=-110.325] 0.620,0.253) .. (1.307,1.138); \draw [white, double=black, line width=0.011cm]([out angle=-9.859, in angle=-139.263] 1.187,1.511) .. (1.425,1.577); \draw [white, double=black, line width=0.011cm]([out angle=-101.822, in angle=95.403] 1.350,1.621) .. (1.335,1.352); \draw [white, double=black, line width=0.010cm]([out angle=36.275, in angle=-137.540] 1.381,1.669) .. (1.510,1.775); \draw [white, double=black, line width=0.010cm]([out angle=-71.692, in angle=91.987] 1.422,1.798) .. (1.451,1.635); \draw [white, double=black, line width=0.015cm]([out angle=68.510, in angle=-133.233] 1.424,1.868) .. (1.705,2.312); \draw [white, double=black, line width=0.015cm]([out angle=-1.263, in angle=93.846] 1.254,2.123) .. (1.540,1.850); \draw [white, double=black, line width=0.021cm]([out angle=119.728, in angle=-46.216] 0.876,1.805) .. (0.522,2.280); \draw [white, double=black, line width=0.021cm]([out angle=87.381, in angle=-171.495] 0.714,1.767) .. (1.023,2.109); \draw [white, double=black, line width=0.019cm]([out angle=-43.477, in angle=176.676] 0.759,1.655) .. (1.054,1.527); \draw [white, double=black, line width=0.019cm]([out angle=-94.674, in angle=83.961] 0.897,1.708) .. (0.865,1.367); \draw [white, double=black] ([out angle=69.675, in angle=-84.597] 1.307,1.138) .. (1.335,1.352); \draw [white, double=black] ([out angle=78.178, in angle=-143.725] 1.350,1.622) .. (1.381,1.669); \draw [white, double=black] ([out angle=42.460, in angle=-86.154] 1.510,1.775) .. (1.540,1.850); \draw [white, double=black] ([out angle=178.737, in angle=8.473] 1.254,2.123) .. (1.023,2.108); \draw [white, double=black] ([out angle=-92.615, in angle=136.523] 0.714,1.766) .. (0.759,1.655); \draw [white, double=black] ([out angle=-3.282, in angle=170.141] 1.055,1.526) .. (1.187,1.511); \draw [white, double=black] ([out angle=40.737, in angle=-88.013] 1.425,1.577) .. (1.451,1.635); \draw [white, double=black] ([out angle=108.308, in angle=-111.490] 1.422,1.798) .. (1.424,1.868); \draw [white, double=black] ([out angle=133.784, in angle=-145.287] 0.522,2.280) .. (0.620,3.253); \draw [white, double=black] ([out angle=133.784, in angle=-145.287] 0.522,-0.720) .. (0.620,0.253); \draw [white, double=black] ([out angle=46.783, in angle=-33.350] 1.705,2.312) .. (1.593,3.264); \draw [white, double=black] ([out angle=46.783, in angle=-33.350] 1.705,-0.688) .. (1.593,0.264); \draw [white, double=black] ([out angle=110.684, in angle=-96.039] 0.895,1.137) .. (0.865,1.367); \draw [white, double=black] ([out angle=85.315, in angle=-60.272] 0.898,1.708) .. (0.876,1.805); \end{scope} \begin{scope}[yshift=0.148cm]  \draw [white, double=black, line width=0.053cm]([out angle=146.650, in angle=-69.296] 1.593,0.264) .. (0.895,1.136); \draw [white, double=black, line width=0.053cm]([out angle=34.718, in angle=-110.325] 0.620,0.253) .. (1.307,1.138); \draw [white, double=black, line width=0.011cm]([out angle=-9.859, in angle=-139.263] 1.187,1.511) .. (1.425,1.577); \draw [white, double=black, line width=0.011cm]([out angle=-101.822, in angle=95.403] 1.350,1.621) .. (1.335,1.352); \draw [white, double=black, line width=0.010cm]([out angle=36.275, in angle=-137.540] 1.381,1.669) .. (1.510,1.775); \draw [white, double=black, line width=0.010cm]([out angle=-71.692, in angle=91.987] 1.422,1.798) .. (1.451,1.635); \draw [white, double=black, line width=0.015cm]([out angle=68.510, in angle=-133.233] 1.424,1.868) .. (1.705,2.312); \draw [white, double=black, line width=0.015cm]([out angle=-1.263, in angle=93.846] 1.254,2.123) .. (1.540,1.850); \draw [white, double=black, line width=0.021cm]([out angle=119.728, in angle=-46.216] 0.876,1.805) .. (0.522,2.280); \draw [white, double=black, line width=0.021cm]([out angle=87.381, in angle=-171.495] 0.714,1.767) .. (1.023,2.109); \draw [white, double=black, line width=0.019cm]([out angle=-43.477, in angle=176.676] 0.759,1.655) .. (1.054,1.527); \draw [white, double=black, line width=0.019cm]([out angle=-94.674, in angle=83.961] 0.897,1.708) .. (0.865,1.367); \draw [white, double=black] ([out angle=69.675, in angle=-84.597] 1.307,1.138) .. (1.335,1.352); \draw [white, double=black] ([out angle=78.178, in angle=-143.725] 1.350,1.622) .. (1.381,1.669); \draw [white, double=black] ([out angle=42.460, in angle=-86.154] 1.510,1.775) .. (1.540,1.850); \draw [white, double=black] ([out angle=178.737, in angle=8.473] 1.254,2.123) .. (1.023,2.108); \draw [white, double=black] ([out angle=-92.615, in angle=136.523] 0.714,1.766) .. (0.759,1.655); \draw [white, double=black] ([out angle=-3.282, in angle=170.141] 1.055,1.526) .. (1.187,1.511); \draw [white, double=black] ([out angle=40.737, in angle=-88.013] 1.425,1.577) .. (1.451,1.635); \draw [white, double=black] ([out angle=108.308, in angle=-111.490] 1.422,1.798) .. (1.424,1.868); \draw [white, double=black] ([out angle=133.784, in angle=-145.287] 0.522,2.280) .. (0.620,3.253); \draw [white, double=black] ([out angle=133.784, in angle=-145.287] 0.522,-0.720) .. (0.620,0.253); \draw [white, double=black] ([out angle=46.783, in angle=-33.350] 1.705,2.312) .. (1.593,3.264); \draw [white, double=black] ([out angle=46.783, in angle=-33.350] 1.705,-0.688) .. (1.593,0.264); \draw [white, double=black] ([out angle=110.684, in angle=-96.039] 0.895,1.137) .. (0.865,1.367); \draw [white, double=black] ([out angle=85.315, in angle=-60.272] 0.898,1.708) .. (0.876,1.805); \end{scope} \end{scope}

==> diagrams/links-437.tex <==
\begin{scope} \clip (0,0) rectangle (2.215, 3.000); \begin{scope}[yshift=-2.852cm]  \draw [white, double=black, line width=0.053cm]([out angle=146.649, in angle=-69.300] 1.593,0.264) .. (0.895,1.136); \draw [white, double=black, line width=0.053cm]([out angle=34.715, in angle=-110.328] 0.620,0.253) .. (1.307,1.138); \draw [white, double=black, line width=0.011cm]([out angle=-9.857, in angle=-139.265] 1.187,1.511) .. (1.425,1.577); \draw [white, double=black, line width=0.011cm]([out angle=-101.828, in angle=95.400] 1.350,1.621) .. (1.335,1.352); \draw [white, double=black, line width=0.010cm]([out angle=36.280, in angle=-137.541] 1.381,1.669) .. (1.510,1.775); \draw [white, double=black, line width=0.010cm]([out angle=-71.692, in angle=91.986] 1.422,1.798) .. (1.451,1.635); \draw [white, double=black, line width=0.015cm]([out angle=68.512, in angle=-133.231] 1.424,1.868) .. (1.705,2.312); \draw [white, double=black, line width=0.015cm]([out angle=-1.260, in angle=93.847] 1.254,2.123) .. (1.540,1.850); \draw [white, double=black, line width=0.021cm]([out angle=-171.498, in angle=87.380] 1.023,2.109) .. (0.714,1.766); \draw [white, double=black, line width=0.021cm]([out angle=119.727, in angle=-46.217] 0.876,1.805) .. (0.522,2.280); \draw [white, double=black, line width=0.019cm]([out angle=83.960, in angle=-94.677] 0.865,1.366) .. (0.897,1.707); \draw [white, double=black, line width=0.019cm]([out angle=-43.479, in angle=176.674] 0.759,1.655) .. (1.054,1.527); \draw [white, double=black] ([out angle=69.672, in angle=-84.600] 1.307,1.138) .. (1.335,1.352); \draw [white, double=black] ([out angle=78.172, in angle=-143.720] 1.350,1.621) .. (1.381,1.669); \draw [white, double=black] ([out angle=42.459, in angle=-86.153] 1.510,1.775) .. (1.540,1.850); \draw [white, double=black] ([out angle=178.740, in angle=8.477] 1.254,2.123) .. (1.023,2.108); \draw [white, double=black] ([out angle=-92.617, in angle=136.521] 0.714,1.766) .. (0.759,1.655); \draw [white, double=black] ([out angle=-3.292, in angle=170.143] 1.055,1.526) .. (1.187,1.511); \draw [white, double=black] ([out angle=40.735, in angle=-88.014] 1.425,1.577) .. (1.451,1.635); \draw [white, double=black] ([out angle=108.308, in angle=-111.488] 1.422,1.798) .. (1.424,1.868); \draw [white, double=black] ([out angle=133.783, in angle=-145.290] 0.522,2.280) .. (0.620,3.253); \draw [white, double=black] ([out angle=133.783, in angle=-145.290] 0.522,-0.720) .. (0.620,0.253); \draw [white, double=black] ([out angle=46.782, in angle=-33.351] 1.705,2.312) .. (1.593,3.264); \draw [white, double=black] ([out angle=46.782, in angle=-33.351] 1.705,-0.688) .. (1.593,0.264); \draw [white, double=black] ([out angle=110.685, in angle=-96.040] 0.895,1.137) .. (0.865,1.366); \draw [white, double=black] ([out angle=85.314, in angle=-60.273] 0.898,1.707) .. (0.876,1.805); \end{scope} \begin{scope}[yshift=0.148cm]  \draw [white, double=black, line width=0.053cm]([out angle=146.649, in angle=-69.300] 1.593,0.264) .. (0.895,1.136); \draw [white, double=black, line width=0.053cm]([out angle=34.715, in angle=-110.328] 0.620,0.253) .. (1.307,1.138); \draw [white, double=black, line width=0.011cm]([out angle=-9.857, in angle=-139.265] 1.187,1.511) .. (1.425,1.577); \draw [white, double=black, line width=0.011cm]([out angle=-101.828, in angle=95.400] 1.350,1.621) .. (1.335,1.352); \draw [white, double=black, line width=0.010cm]([out angle=36.280, in angle=-137.541] 1.381,1.669) .. (1.510,1.775); \draw [white, double=black, line width=0.010cm]([out angle=-71.692, in angle=91.986] 1.422,1.798) .. (1.451,1.635); \draw [white, double=black, line width=0.015cm]([out angle=68.512, in angle=-133.231] 1.424,1.868) .. (1.705,2.312); \draw [white, double=black, line width=0.015cm]([out angle=-1.260, in angle=93.847] 1.254,2.123) .. (1.540,1.850); \draw [white, double=black, line width=0.021cm]([out angle=-171.498, in angle=87.380] 1.023,2.109) .. (0.714,1.766); \draw [white, double=black, line width=0.021cm]([out angle=119.727, in angle=-46.217] 0.876,1.805) .. (0.522,2.280); \draw [white, double=black, line width=0.019cm]([out angle=83.960, in angle=-94.677] 0.865,1.366) .. (0.897,1.707); \draw [white, double=black, line width=0.019cm]([out angle=-43.479, in angle=176.674] 0.759,1.655) .. (1.054,1.527); \draw [white, double=black] ([out angle=69.672, in angle=-84.600] 1.307,1.138) .. (1.335,1.352); \draw [white, double=black] ([out angle=78.172, in angle=-143.720] 1.350,1.621) .. (1.381,1.669); \draw [white, double=black] ([out angle=42.459, in angle=-86.153] 1.510,1.775) .. (1.540,1.850); \draw [white, double=black] ([out angle=178.740, in angle=8.477] 1.254,2.123) .. (1.023,2.108); \draw [white, double=black] ([out angle=-92.617, in angle=136.521] 0.714,1.766) .. (0.759,1.655); \draw [white, double=black] ([out angle=-3.292, in angle=170.143] 1.055,1.526) .. (1.187,1.511); \draw [white, double=black] ([out angle=40.735, in angle=-88.014] 1.425,1.577) .. (1.451,1.635); \draw [white, double=black] ([out angle=108.308, in angle=-111.488] 1.422,1.798) .. (1.424,1.868); \draw [white, double=black] ([out angle=133.783, in angle=-145.290] 0.522,2.280) .. (0.620,3.253); \draw [white, double=black] ([out angle=133.783, in angle=-145.290] 0.522,-0.720) .. (0.620,0.253); \draw [white, double=black] ([out angle=46.782, in angle=-33.351] 1.705,2.312) .. (1.593,3.264); \draw [white, double=black] ([out angle=46.782, in angle=-33.351] 1.705,-0.688) .. (1.593,0.264); \draw [white, double=black] ([out angle=110.685, in angle=-96.040] 0.895,1.137) .. (0.865,1.366); \draw [white, double=black] ([out angle=85.314, in angle=-60.273] 0.898,1.707) .. (0.876,1.805); \end{scope} \end{scope}

==> diagrams/links-438.tex <==
\begin{scope} \clip (0,0) rectangle (3.982, 3.000); \begin{scope}[yshift=-2.335cm]  \draw [white, double=black, line width=0.064cm]([out angle=159.868, in angle=-58.060] 1.679,0.582) .. (0.516,1.527); \draw [white, double=black, line width=0.064cm]([out angle=58.055, in angle=-162.903] 0.516,0.183) .. (1.692,1.088); \draw [white, double=black, line width=0.028cm]([out angle=-13.838, in angle=116.087] 1.996,1.096) .. (2.346,0.814); \draw [white, double=black, line width=0.028cm]([out angle=-151.240, in angle=64.311] 2.454,1.156) .. (2.129,0.813); \draw [white, double=black, line width=0.013cm]([out angle=154.643, in angle=-18.348] 2.528,0.475) .. (2.252,0.586); \draw [white, double=black, line width=0.013cm]([out angle=20.418, in angle=-85.097] 2.254,0.487) .. (2.381,0.688); \draw [white, double=black, line width=0.012cm]([out angle=146.069, in angle=-102.586] 2.174,0.497) .. (2.092,0.705); \draw [white, double=black, line width=0.012cm]([out angle=7.447, in angle=-171.990] 1.928,0.555) .. (2.196,0.591); \draw [white, double=black, line width=0.035cm]([out angle=9.813, in angle=112.678] 2.755,1.261) .. (3.355,0.932); \draw [white, double=black, line width=0.035cm]([out angle=-128.465, in angle=76.227] 3.458,1.679) .. (3.082,0.910); \draw [white, double=black, line width=0.035cm]([out angle=127.975, in angle=-73.905] 3.464,0.000) .. (3.085,0.743); \draw [white, double=black, line width=0.035cm]([out angle=-8.557, in angle=-111.317] 2.783,0.398) .. (3.357,0.730); \draw [white, double=black] ([out angle=17.091, in angle=166.162] 1.692,1.087) .. (1.996,1.096); \draw [white, double=black] ([out angle=-63.913, in angle=94.903] 2.346,0.814) .. (2.381,0.687); \draw [white, double=black] ([out angle=-159.582, in angle=-33.931] 2.254,0.487) .. (2.174,0.497); \draw [white, double=black] ([out angle=77.423, in angle=-115.689] 2.092,0.704) .. (2.129,0.813); \draw [white, double=black] ([out angle=28.736, in angle=-170.187] 2.454,1.156) .. (2.755,1.261); \draw [white, double=black] ([out angle=-67.322, in angle=68.683] 3.355,0.932) .. (3.357,0.730); \draw [white, double=black] ([out angle=171.443, in angle=-25.357] 2.783,0.398) .. (2.528,0.475); \draw [white, double=black] ([out angle=161.652, in angle=8.010] 2.252,0.586) .. (2.196,0.591); \draw [white, double=black] ([out angle=-172.553, in angle=-20.121] 1.928,0.555) .. (1.679,0.582); \draw [white, double=black] ([out angle=121.940, in angle=-121.931] 0.516,1.527) .. (0.516,3.183); \draw [white, double=black] ([out angle=121.940, in angle=-121.931] 0.516,-1.473) .. (0.516,0.183); \draw [white, double=black] ([out angle=106.095, in angle=-103.773] 3.085,0.743) .. (3.082,0.911); \draw [white, double=black] ([out angle=51.543, in angle=-52.025] 3.458,1.678) .. (3.464,3.000); \draw [white, double=black] ([out angle=51.543, in angle=-52.025] 3.458,-1.322) .. (3.464,0.000); \end{scope} \begin{scope}[yshift=0.665cm]  \draw [white, double=black, line width=0.064cm]([out angle=159.868, in angle=-58.060] 1.679,0.582) .. (0.516,1.527); \draw [white, double=black, line width=0.064cm]([out angle=58.055, in angle=-162.903] 0.516,0.183) .. (1.692,1.088); \draw [white, double=black, line width=0.028cm]([out angle=-13.838, in angle=116.087] 1.996,1.096) .. (2.346,0.814); \draw [white, double=black, line width=0.028cm]([out angle=-151.240, in angle=64.311] 2.454,1.156) .. (2.129,0.813); \draw [white, double=black, line width=0.013cm]([out angle=154.643, in angle=-18.348] 2.528,0.475) .. (2.252,0.586); \draw [white, double=black, line width=0.013cm]([out angle=20.418, in angle=-85.097] 2.254,0.487) .. (2.381,0.688); \draw [white, double=black, line width=0.012cm]([out angle=146.069, in angle=-102.586] 2.174,0.497) .. (2.092,0.705); \draw [white, double=black, line width=0.012cm]([out angle=7.447, in angle=-171.990] 1.928,0.555) .. (2.196,0.591); \draw [white, double=black, line width=0.035cm]([out angle=9.813, in angle=112.678] 2.755,1.261) .. (3.355,0.932); \draw [white, double=black, line width=0.035cm]([out angle=-128.465, in angle=76.227] 3.458,1.679) .. (3.082,0.910); \draw [white, double=black, line width=0.035cm]([out angle=127.975, in angle=-73.905] 3.464,0.000) .. (3.085,0.743); \draw [white, double=black, line width=0.035cm]([out angle=-8.557, in angle=-111.317] 2.783,0.398) .. (3.357,0.730); \draw [white, double=black] ([out angle=17.091, in angle=166.162] 1.692,1.087) .. (1.996,1.096); \draw [white, double=black] ([out angle=-63.913, in angle=94.903] 2.346,0.814) .. (2.381,0.687); \draw [white, double=black] ([out angle=-159.582, in angle=-33.931] 2.254,0.487) .. (2.174,0.497); \draw [white, double=black] ([out angle=77.423, in angle=-115.689] 2.092,0.704) .. (2.129,0.813); \draw [white, double=black] ([out angle=28.736, in angle=-170.187] 2.454,1.156) .. (2.755,1.261); \draw [white, double=black] ([out angle=-67.322, in angle=68.683] 3.355,0.932) .. (3.357,0.730); \draw [white, double=black] ([out angle=171.443, in angle=-25.357] 2.783,0.398) .. (2.528,0.475); \draw [white, double=black] ([out angle=161.652, in angle=8.010] 2.252,0.586) .. (2.196,0.591); \draw [white, double=black] ([out angle=-172.553, in angle=-20.121] 1.928,0.555) .. (1.679,0.582); \draw [white, double=black] ([out angle=121.940, in angle=-121.931] 0.516,1.527) .. (0.516,3.183); \draw [white, double=black] ([out angle=121.940, in angle=-121.931] 0.516,-1.473) .. (0.516,0.183); \draw [white, double=black] ([out angle=106.095, in angle=-103.773] 3.085,0.743) .. (3.082,0.911); \draw [white, double=black] ([out angle=51.543, in angle=-52.025] 3.458,1.678) .. (3.464,3.000); \draw [white, double=black] ([out angle=51.543, in angle=-52.025] 3.458,-1.322) .. (3.464,0.000); \end{scope} \end{scope}

==> diagrams/links-439.tex <==
\begin{scope} \clip (0,0) rectangle (3.728, 3.000); \begin{scope}[yshift=-2.380cm]  \draw [white, double=black, line width=0.038cm]([out angle=177.792, in angle=-78.994] 1.229,0.304) .. (0.727,0.735); \draw [white, double=black, line width=0.038cm]([out angle=49.469, in angle=-141.261] 0.533,0.000) .. (1.136,0.585); \draw [white, double=black, line width=0.011cm]([out angle=23.083, in angle=151.023] 1.256,0.656) .. (1.464,0.645); \draw [white, double=black, line width=0.011cm]([out angle=-99.336, in angle=107.546] 1.382,0.816) .. (1.398,0.590); \draw [white, double=black, line width=0.012cm]([out angle=-40.604, in angle=-177.372] 1.428,0.544) .. (1.712,0.447); \draw [white, double=black, line width=0.012cm]([out angle=-73.643, in angle=32.131] 1.505,0.594) .. (1.414,0.354); \draw [white, double=black, line width=0.027cm]([out angle=147.647, in angle=-50.721] 1.096,1.231) .. (0.519,1.742); \draw [white, double=black, line width=0.027cm]([out angle=82.667, in angle=179.215] 0.716,1.053) .. (1.157,1.434); \draw [white, double=black, line width=0.024cm]([out angle=-50.410, in angle=81.243] 1.297,1.367) .. (1.406,0.971); \draw [white, double=black, line width=0.024cm]([out angle=-179.572, in angle=-0.492] 1.666,1.195) .. (1.216,1.195); \draw [white, double=black, line width=0.080cm]([out angle=122.937, in angle=-21.467] 3.200,0.150) .. (1.996,1.134); \draw [white, double=black, line width=0.080cm]([out angle=23.164, in angle=-122.933] 2.005,0.514) .. (3.200,1.521); \draw [white, double=black] ([out angle=38.739, in angle=-156.895] 1.136,0.585) .. (1.256,0.656); \draw [white, double=black] ([out angle=-28.977, in angle=106.357] 1.464,0.645) .. (1.505,0.594); \draw [white, double=black] ([out angle=-147.869, in angle=-2.209] 1.414,0.354) .. (1.229,0.304); \draw [white, double=black] ([out angle=101.006, in angle=-97.322] 0.727,0.735) .. (0.716,1.053); \draw [white, double=black] ([out angle=-0.791, in angle=129.590] 1.157,1.434) .. (1.297,1.367); \draw [white, double=black] ([out angle=-98.758, in angle=80.664] 1.406,0.971) .. (1.382,0.816); \draw [white, double=black] ([out angle=-72.454, in angle=139.396] 1.398,0.591) .. (1.428,0.544); \draw [white, double=black] ([out angle=2.628, in angle=-156.836] 1.712,0.447) .. (2.005,0.514); \draw [white, double=black] ([out angle=129.279, in angle=-130.531] 0.519,1.742) .. (0.533,3.000); \draw [white, double=black] ([out angle=129.279, in angle=-130.531] 0.519,-1.258) .. (0.533,0.000); \draw [white, double=black] ([out angle=57.076, in angle=-57.063] 3.200,1.520) .. (3.200,3.150); \draw [white, double=black] ([out angle=57.076, in angle=-57.063] 3.200,-1.480) .. (3.200,0.150); \draw [white, double=black] ([out angle=158.533, in angle=0.426] 1.996,1.134) .. (1.665,1.195); \draw [white, double=black] ([out angle=179.514, in angle=-32.353] 1.216,1.196) .. (1.096,1.231); \end{scope} \begin{scope}[yshift=0.620cm]  \draw [white, double=black, line width=0.038cm]([out angle=177.792, in angle=-78.994] 1.229,0.304) .. (0.727,0.735); \draw [white, double=black, line width=0.038cm]([out angle=49.469, in angle=-141.261] 0.533,0.000) .. (1.136,0.585); \draw [white, double=black, line width=0.011cm]([out angle=23.083, in angle=151.023] 1.256,0.656) .. (1.464,0.645); \draw [white, double=black, line width=0.011cm]([out angle=-99.336, in angle=107.546] 1.382,0.816) .. (1.398,0.590); \draw [white, double=black, line width=0.012cm]([out angle=-40.604, in angle=-177.372] 1.428,0.544) .. (1.712,0.447); \draw [white, double=black, line width=0.012cm]([out angle=-73.643, in angle=32.131] 1.505,0.594) .. (1.414,0.354); \draw [white, double=black, line width=0.027cm]([out angle=147.647, in angle=-50.721] 1.096,1.231) .. (0.519,1.742); \draw [white, double=black, line width=0.027cm]([out angle=82.667, in angle=179.215] 0.716,1.053) .. (1.157,1.434); \draw [white, double=black, line width=0.024cm]([out angle=-50.410, in angle=81.243] 1.297,1.367) .. (1.406,0.971); \draw [white, double=black, line width=0.024cm]([out angle=-179.572, in angle=-0.492] 1.666,1.195) .. (1.216,1.195); \draw [white, double=black, line width=0.080cm]([out angle=122.937, in angle=-21.467] 3.200,0.150) .. (1.996,1.134); \draw [white, double=black, line width=0.080cm]([out angle=23.164, in angle=-122.933] 2.005,0.514) .. (3.200,1.521); \draw [white, double=black] ([out angle=38.739, in angle=-156.895] 1.136,0.585) .. (1.256,0.656); \draw [white, double=black] ([out angle=-28.977, in angle=106.357] 1.464,0.645) .. (1.505,0.594); \draw [white, double=black] ([out angle=-147.869, in angle=-2.209] 1.414,0.354) .. (1.229,0.304); \draw [white, double=black] ([out angle=101.006, in angle=-97.322] 0.727,0.735) .. (0.716,1.053); \draw [white, double=black] ([out angle=-0.791, in angle=129.590] 1.157,1.434) .. (1.297,1.367); \draw [white, double=black] ([out angle=-98.758, in angle=80.664] 1.406,0.971) .. (1.382,0.816); \draw [white, double=black] ([out angle=-72.454, in angle=139.396] 1.398,0.591) .. (1.428,0.544); \draw [white, double=black] ([out angle=2.628, in angle=-156.836] 1.712,0.447) .. (2.005,0.514); \draw [white, double=black] ([out angle=129.279, in angle=-130.531] 0.519,1.742) .. (0.533,3.000); \draw [white, double=black] ([out angle=129.279, in angle=-130.531] 0.519,-1.258) .. (0.533,0.000); \draw [white, double=black] ([out angle=57.076, in angle=-57.063] 3.200,1.520) .. (3.200,3.150); \draw [white, double=black] ([out angle=57.076, in angle=-57.063] 3.200,-1.480) .. (3.200,0.150); \draw [white, double=black] ([out angle=158.533, in angle=0.426] 1.996,1.134) .. (1.665,1.195); \draw [white, double=black] ([out angle=179.514, in angle=-32.353] 1.216,1.196) .. (1.096,1.231); \end{scope} \end{scope}

==> diagrams/links-44.tex <==
 \draw [white, double=black, line width=0.034cm]([out angle=-78.516, in angle=77.105] 1.961,0.280) .. (1.954,-0.278); \draw [white, double=black, line width=0.034cm]([out angle=180.000, in angle=-24.379] 2.303,0.000) .. (1.758,0.118); \draw [white, double=black, line width=0.040cm]([out angle=119.530, in angle=-160.156] 1.613,0.250) .. (2.072,1.489); \draw [white, double=black, line width=0.040cm]([out angle=57.256, in angle=137.567] 0.554,0.279) .. (1.865,0.450); \draw [white, double=black, line width=0.094cm]([out angle=92.359, in angle=-5.575] 3.699,-1.140) .. (2.638,-0.016); \draw [white, double=black, line width=0.094cm]([out angle=36.315, in angle=-72.344] 2.832,-0.723) .. (3.347,0.860); \draw [white, double=black, line width=0.094cm]([out angle=-139.215, in angle=-30.559] 2.540,-0.955) .. (0.882,-1.103); \draw [white, double=black, line width=0.094cm]([out angle=164.749, in angle=-97.330] 2.753,-1.894) .. (1.895,-0.608); \draw [white, double=black] ([out angle=174.425, in angle=0.000] 2.638,-0.016) .. (2.303,0.000); \draw [white, double=black] ([out angle=155.621, in angle=-60.470] 1.758,0.118) .. (1.613,0.250); \draw [white, double=black] ([out angle=19.844, in angle=107.656] 2.072,1.489) .. (3.347,0.861); \draw [white, double=black] ([out angle=-143.685, in angle=40.785] 2.832,-0.723) .. (2.540,-0.955); \draw [white, double=black] ([out angle=149.441, in angle=-122.744] 0.882,-1.103) .. (0.554,0.279); \draw [white, double=black] ([out angle=-42.433, in angle=101.484] 1.865,0.450) .. (1.961,0.280); \draw [white, double=black] ([out angle=-102.895, in angle=82.670] 1.954,-0.278) .. (1.895,-0.608); \draw [white, double=black, line width=0.011cm]([out angle=-15.247, in angle=-144.001] 2.753,-1.894) .. (3.391,-1.777); \draw [white, double=black, line width=0.011cm]([out angle=-118.742, in angle=-175.388] 3.176,-1.518) .. (3.540,-2.081); \draw [white, double=black, line width=0.011cm]([out angle=72.508, in angle=15.858] 3.706,-1.948) .. (3.239,-1.467); \draw [white, double=black, line width=0.011cm]([out angle=41.119, in angle=-87.644] 3.443,-1.735) .. (3.699,-1.140); \draw [white, double=black] ([out angle=36.000, in angle=-138.881] 3.391,-1.777) .. (3.443,-1.735); \draw [white, double=black] ([out angle=-164.123, in angle=61.275] 3.239,-1.468) .. (3.176,-1.518); \draw [white, double=black] ([out angle=4.612, in angle=-107.492] 3.540,-2.081) .. (3.706,-1.948);

==> diagrams/links-440.tex <==
\begin{scope} \clip (0,0) rectangle (2.974, 3.000); \begin{scope}[yshift=-2.452cm]  \draw [white, double=black, line width=0.031cm]([out angle=-68.829, in angle=179.298] 0.682,0.725) .. (1.248,0.331); \draw [white, double=black, line width=0.031cm]([out angle=-102.552, in angle=46.759] 0.922,0.743) .. (0.547,0.033); \draw [white, double=black, line width=0.007cm]([out angle=105.944, in angle=-18.448] 0.918,0.870) .. (0.814,0.979); \draw [white, double=black, line width=0.007cm]([out angle=18.449, in angle=-105.925] 0.814,0.925) .. (0.918,1.033); \draw [white, double=black, line width=0.007cm]([out angle=-77.445, in angle=162.598] 0.671,1.041) .. (0.778,0.925); \draw [white, double=black, line width=0.007cm]([out angle=-162.654, in angle=77.457] 0.778,0.979) .. (0.671,0.863); \draw [white, double=black, line width=0.039cm]([out angle=6.597, in angle=-111.091] 1.646,0.352) .. (2.278,0.841); \draw [white, double=black, line width=0.039cm]([out angle=-72.379, in angle=132.188] 1.968,0.850) .. (2.423,0.059); \draw [white, double=black, line width=0.039cm]([out angle=72.384, in angle=-132.187] 1.968,1.053) .. (2.423,1.844); \draw [white, double=black, line width=0.039cm]([out angle=-6.577, in angle=111.097] 1.646,1.551) .. (2.278,1.062); \draw [white, double=black, line width=0.031cm]([out angle=102.548, in angle=-46.764] 0.922,1.161) .. (0.547,1.871); \draw [white, double=black, line width=0.031cm]([out angle=68.812, in angle=-179.302] 0.681,1.179) .. (1.248,1.572); \draw [white, double=black] ([out angle=77.448, in angle=-74.090] 0.922,0.743) .. (0.919,0.870); \draw [white, double=black] ([out angle=161.567, in angle=17.346] 0.815,0.979) .. (0.778,0.979); \draw [white, double=black] ([out angle=-102.543, in angle=111.171] 0.671,0.863) .. (0.682,0.725); \draw [white, double=black] ([out angle=-0.732, in angle=-173.403] 1.248,0.331) .. (1.646,0.352); \draw [white, double=black] ([out angle=68.909, in angle=-68.903] 2.278,0.841) .. (2.278,1.062); \draw [white, double=black] ([out angle=173.423, in angle=0.658] 1.646,1.551) .. (1.248,1.572); \draw [white, double=black] ([out angle=-111.167, in angle=102.555] 0.682,1.180) .. (0.671,1.041); \draw [white, double=black] ([out angle=-17.402, in angle=-161.496] 0.778,0.925) .. (0.815,0.925); \draw [white, double=black] ([out angle=74.082, in angle=-77.452] 0.919,1.034) .. (0.922,1.161); \draw [white, double=black] ([out angle=133.236, in angle=-133.241] 0.547,1.871) .. (0.547,3.033); \draw [white, double=black] ([out angle=133.236, in angle=-133.241] 0.547,-1.129) .. (0.547,0.033); \draw [white, double=black] ([out angle=107.621, in angle=-107.616] 1.968,0.850) .. (1.968,1.053); \draw [white, double=black] ([out angle=47.811, in angle=-47.812] 2.423,1.844) .. (2.423,3.059); \draw [white, double=black] ([out angle=47.811, in angle=-47.812] 2.423,-1.156) .. (2.423,0.059); \end{scope} \begin{scope}[yshift=0.548cm]  \draw [white, double=black, line width=0.031cm]([out angle=-68.829, in angle=179.298] 0.682,0.725) .. (1.248,0.331); \draw [white, double=black, line width=0.031cm]([out angle=-102.552, in angle=46.759] 0.922,0.743) .. (0.547,0.033); \draw [white, double=black, line width=0.007cm]([out angle=105.944, in angle=-18.448] 0.918,0.870) .. (0.814,0.979); \draw [white, double=black, line width=0.007cm]([out angle=18.449, in angle=-105.925] 0.814,0.925) .. (0.918,1.033); \draw [white, double=black, line width=0.007cm]([out angle=-77.445, in angle=162.598] 0.671,1.041) .. (0.778,0.925); \draw [white, double=black, line width=0.007cm]([out angle=-162.654, in angle=77.457] 0.778,0.979) .. (0.671,0.863); \draw [white, double=black, line width=0.039cm]([out angle=6.597, in angle=-111.091] 1.646,0.352) .. (2.278,0.841); \draw [white, double=black, line width=0.039cm]([out angle=-72.379, in angle=132.188] 1.968,0.850) .. (2.423,0.059); \draw [white, double=black, line width=0.039cm]([out angle=72.384, in angle=-132.187] 1.968,1.053) .. (2.423,1.844); \draw [white, double=black, line width=0.039cm]([out angle=-6.577, in angle=111.097] 1.646,1.551) .. (2.278,1.062); \draw [white, double=black, line width=0.031cm]([out angle=102.548, in angle=-46.764] 0.922,1.161) .. (0.547,1.871); \draw [white, double=black, line width=0.031cm]([out angle=68.812, in angle=-179.302] 0.681,1.179) .. (1.248,1.572); \draw [white, double=black] ([out angle=77.448, in angle=-74.090] 0.922,0.743) .. (0.919,0.870); \draw [white, double=black] ([out angle=161.567, in angle=17.346] 0.815,0.979) .. (0.778,0.979); \draw [white, double=black] ([out angle=-102.543, in angle=111.171] 0.671,0.863) .. (0.682,0.725); \draw [white, double=black] ([out angle=-0.732, in angle=-173.403] 1.248,0.331) .. (1.646,0.352); \draw [white, double=black] ([out angle=68.909, in angle=-68.903] 2.278,0.841) .. (2.278,1.062); \draw [white, double=black] ([out angle=173.423, in angle=0.658] 1.646,1.551) .. (1.248,1.572); \draw [white, double=black] ([out angle=-111.167, in angle=102.555] 0.682,1.180) .. (0.671,1.041); \draw [white, double=black] ([out angle=-17.402, in angle=-161.496] 0.778,0.925) .. (0.815,0.925); \draw [white, double=black] ([out angle=74.082, in angle=-77.452] 0.919,1.034) .. (0.922,1.161); \draw [white, double=black] ([out angle=133.236, in angle=-133.241] 0.547,1.871) .. (0.547,3.033); \draw [white, double=black] ([out angle=133.236, in angle=-133.241] 0.547,-1.129) .. (0.547,0.033); \draw [white, double=black] ([out angle=107.621, in angle=-107.616] 1.968,0.850) .. (1.968,1.053); \draw [white, double=black] ([out angle=47.811, in angle=-47.812] 2.423,1.844) .. (2.423,3.059); \draw [white, double=black] ([out angle=47.811, in angle=-47.812] 2.423,-1.156) .. (2.423,0.059); \end{scope} \end{scope}

==> diagrams/links-441.tex <==
\begin{scope} \clip (0,0) rectangle (3.728, 3.000); \begin{scope}[yshift=-2.380cm]  \draw [white, double=black, line width=0.038cm]([out angle=177.793, in angle=-78.995] 1.229,0.304) .. (0.727,0.735); \draw [white, double=black, line width=0.038cm]([out angle=49.471, in angle=-141.258] 0.533,0.000) .. (1.136,0.585); \draw [white, double=black, line width=0.011cm]([out angle=23.080, in angle=151.023] 1.256,0.656) .. (1.464,0.645); \draw [white, double=black, line width=0.011cm]([out angle=-99.336, in angle=107.550] 1.382,0.816) .. (1.398,0.590); \draw [white, double=black, line width=0.012cm]([out angle=-40.594, in angle=-177.384] 1.428,0.544) .. (1.712,0.447); \draw [white, double=black, line width=0.012cm]([out angle=-73.633, in angle=32.131] 1.505,0.594) .. (1.414,0.354); \draw [white, double=black, line width=0.027cm]([out angle=147.648, in angle=-50.720] 1.096,1.231) .. (0.519,1.742); \draw [white, double=black, line width=0.027cm]([out angle=82.667, in angle=179.216] 0.717,1.053) .. (1.157,1.434); \draw [white, double=black, line width=0.024cm]([out angle=-50.410, in angle=81.242] 1.297,1.367) .. (1.406,0.971); \draw [white, double=black, line width=0.024cm]([out angle=-179.571, in angle=-0.492] 1.666,1.195) .. (1.216,1.195); \draw [white, double=black, line width=0.080cm]([out angle=122.938, in angle=-21.467] 3.200,0.150) .. (1.996,1.134); \draw [white, double=black, line width=0.080cm]([out angle=23.167, in angle=-122.933] 2.005,0.514) .. (3.200,1.521); \draw [white, double=black] ([out angle=38.742, in angle=-156.892] 1.136,0.585) .. (1.256,0.656); \draw [white, double=black] ([out angle=-28.977, in angle=106.367] 1.464,0.645) .. (1.505,0.594); \draw [white, double=black] ([out angle=-147.869, in angle=-2.207] 1.414,0.354) .. (1.229,0.304); \draw [white, double=black] ([out angle=101.005, in angle=-97.319] 0.727,0.735) .. (0.716,1.053); \draw [white, double=black] ([out angle=-0.791, in angle=129.590] 1.157,1.434) .. (1.297,1.367); \draw [white, double=black] ([out angle=-98.758, in angle=80.664] 1.406,0.971) .. (1.382,0.816); \draw [white, double=black] ([out angle=-72.450, in angle=139.406] 1.398,0.591) .. (1.428,0.544); \draw [white, double=black] ([out angle=2.616, in angle=-156.833] 1.712,0.447) .. (2.005,0.514); \draw [white, double=black] ([out angle=129.280, in angle=-130.529] 0.519,1.742) .. (0.533,3.000); \draw [white, double=black] ([out angle=129.280, in angle=-130.529] 0.519,-1.258) .. (0.533,0.000); \draw [white, double=black] ([out angle=57.079, in angle=-57.062] 3.200,1.520) .. (3.200,3.150); \draw [white, double=black] ([out angle=57.079, in angle=-57.062] 3.200,-1.480) .. (3.200,0.150); \draw [white, double=black] ([out angle=158.533, in angle=0.426] 1.996,1.134) .. (1.665,1.195); \draw [white, double=black] ([out angle=179.516, in angle=-32.352] 1.216,1.196) .. (1.096,1.231); \end{scope} \begin{scope}[yshift=0.620cm]  \draw [white, double=black, line width=0.038cm]([out angle=177.793, in angle=-78.995] 1.229,0.304) .. (0.727,0.735); \draw [white, double=black, line width=0.038cm]([out angle=49.471, in angle=-141.258] 0.533,0.000) .. (1.136,0.585); \draw [white, double=black, line width=0.011cm]([out angle=23.080, in angle=151.023] 1.256,0.656) .. (1.464,0.645); \draw [white, double=black, line width=0.011cm]([out angle=-99.336, in angle=107.550] 1.382,0.816) .. (1.398,0.590); \draw [white, double=black, line width=0.012cm]([out angle=-40.594, in angle=-177.384] 1.428,0.544) .. (1.712,0.447); \draw [white, double=black, line width=0.012cm]([out angle=-73.633, in angle=32.131] 1.505,0.594) .. (1.414,0.354); \draw [white, double=black, line width=0.027cm]([out angle=147.648, in angle=-50.720] 1.096,1.231) .. (0.519,1.742); \draw [white, double=black, line width=0.027cm]([out angle=82.667, in angle=179.216] 0.717,1.053) .. (1.157,1.434); \draw [white, double=black, line width=0.024cm]([out angle=-50.410, in angle=81.242] 1.297,1.367) .. (1.406,0.971); \draw [white, double=black, line width=0.024cm]([out angle=-179.571, in angle=-0.492] 1.666,1.195) .. (1.216,1.195); \draw [white, double=black, line width=0.080cm]([out angle=122.938, in angle=-21.467] 3.200,0.150) .. (1.996,1.134); \draw [white, double=black, line width=0.080cm]([out angle=23.167, in angle=-122.933] 2.005,0.514) .. (3.200,1.521); \draw [white, double=black] ([out angle=38.742, in angle=-156.892] 1.136,0.585) .. (1.256,0.656); \draw [white, double=black] ([out angle=-28.977, in angle=106.367] 1.464,0.645) .. (1.505,0.594); \draw [white, double=black] ([out angle=-147.869, in angle=-2.207] 1.414,0.354) .. (1.229,0.304); \draw [white, double=black] ([out angle=101.005, in angle=-97.319] 0.727,0.735) .. (0.716,1.053); \draw [white, double=black] ([out angle=-0.791, in angle=129.590] 1.157,1.434) .. (1.297,1.367); \draw [white, double=black] ([out angle=-98.758, in angle=80.664] 1.406,0.971) .. (1.382,0.816); \draw [white, double=black] ([out angle=-72.450, in angle=139.406] 1.398,0.591) .. (1.428,0.544); \draw [white, double=black] ([out angle=2.616, in angle=-156.833] 1.712,0.447) .. (2.005,0.514); \draw [white, double=black] ([out angle=129.280, in angle=-130.529] 0.519,1.742) .. (0.533,3.000); \draw [white, double=black] ([out angle=129.280, in angle=-130.529] 0.519,-1.258) .. (0.533,0.000); \draw [white, double=black] ([out angle=57.079, in angle=-57.062] 3.200,1.520) .. (3.200,3.150); \draw [white, double=black] ([out angle=57.079, in angle=-57.062] 3.200,-1.480) .. (3.200,0.150); \draw [white, double=black] ([out angle=158.533, in angle=0.426] 1.996,1.134) .. (1.665,1.195); \draw [white, double=black] ([out angle=179.516, in angle=-32.352] 1.216,1.196) .. (1.096,1.231); \end{scope} \end{scope}

==> diagrams/links-442.tex <==
\begin{scope} \clip (0,0) rectangle (3.845, 3.000); \begin{scope}[yshift=-2.447cm]  \draw [white, double=black, line width=0.051cm]([out angle=-69.688, in angle=-176.395] 0.693,0.936) .. (1.330,0.521); \draw [white, double=black, line width=0.051cm]([out angle=-119.260, in angle=48.901] 1.089,0.905) .. (0.546,0.134); \draw [white, double=black, line width=0.021cm]([out angle=65.902, in angle=-62.409] 1.169,1.064) .. (1.158,1.412); \draw [white, double=black, line width=0.021cm]([out angle=-13.015, in angle=166.586] 1.059,1.284) .. (1.435,1.196); \draw [white, double=black, line width=0.023cm]([out angle=139.756, in angle=-53.672] 0.970,1.328) .. (0.492,1.839); \draw [white, double=black, line width=0.023cm]([out angle=83.363, in angle=169.664] 0.660,1.206) .. (1.047,1.492); \draw [white, double=black, line width=0.061cm]([out angle=31.478, in angle=-142.196] 1.650,0.623) .. (2.328,1.091); \draw [white, double=black, line width=0.061cm]([out angle=-36.807, in angle=142.229] 1.672,1.085) .. (2.328,0.586); \draw [white, double=black, line width=0.034cm]([out angle=76.526, in angle=-128.129] 2.959,0.916) .. (3.326,1.675); \draw [white, double=black, line width=0.034cm]([out angle=13.118, in angle=112.348] 2.639,1.238) .. (3.223,0.937); \draw [white, double=black, line width=0.034cm]([out angle=-112.344, in angle=-13.096] 3.223,0.738) .. (2.639,0.437); \draw [white, double=black, line width=0.034cm]([out angle=128.130, in angle=-76.524] 3.326,0.000) .. (2.959,0.759); \draw [white, double=black] ([out angle=60.740, in angle=-114.118] 1.089,0.905) .. (1.169,1.064); \draw [white, double=black] ([out angle=117.591, in angle=-10.329] 1.158,1.412) .. (1.047,1.494); \draw [white, double=black] ([out angle=-96.612, in angle=110.312] 0.660,1.207) .. (0.693,0.936); \draw [white, double=black] ([out angle=3.597, in angle=-148.578] 1.331,0.522) .. (1.651,0.623); \draw [white, double=black] ([out angle=37.742, in angle=-166.882] 2.328,1.090) .. (2.639,1.238); \draw [white, double=black] ([out angle=-67.652, in angle=67.656] 3.223,0.937) .. (3.223,0.738); \draw [white, double=black] ([out angle=166.904, in angle=-37.850] 2.639,0.437) .. (2.328,0.585); \draw [white, double=black] ([out angle=143.193, in angle=-13.414] 1.672,1.085) .. (1.435,1.196); \draw [white, double=black] ([out angle=166.961, in angle=-40.244] 1.059,1.283) .. (0.970,1.328); \draw [white, double=black] ([out angle=126.328, in angle=-131.099] 0.492,1.839) .. (0.546,3.134); \draw [white, double=black] ([out angle=126.328, in angle=-131.099] 0.492,-1.161) .. (0.546,0.134); \draw [white, double=black] ([out angle=103.476, in angle=-103.474] 2.959,0.759) .. (2.959,0.917); \draw [white, double=black] ([out angle=51.855, in angle=-51.870] 3.325,1.676) .. (3.326,3.000); \draw [white, double=black] ([out angle=51.855, in angle=-51.870] 3.325,-1.324) .. (3.326,0.000); \end{scope} \begin{scope}[yshift=0.553cm]  \draw [white, double=black, line width=0.051cm]([out angle=-69.688, in angle=-176.395] 0.693,0.936) .. (1.330,0.521); \draw [white, double=black, line width=0.051cm]([out angle=-119.260, in angle=48.901] 1.089,0.905) .. (0.546,0.134); \draw [white, double=black, line width=0.021cm]([out angle=65.902, in angle=-62.409] 1.169,1.064) .. (1.158,1.412); \draw [white, double=black, line width=0.021cm]([out angle=-13.015, in angle=166.586] 1.059,1.284) .. (1.435,1.196); \draw [white, double=black, line width=0.023cm]([out angle=139.756, in angle=-53.672] 0.970,1.328) .. (0.492,1.839); \draw [white, double=black, line width=0.023cm]([out angle=83.363, in angle=169.664] 0.660,1.206) .. (1.047,1.492); \draw [white, double=black, line width=0.061cm]([out angle=31.478, in angle=-142.196] 1.650,0.623) .. (2.328,1.091); \draw [white, double=black, line width=0.061cm]([out angle=-36.807, in angle=142.229] 1.672,1.085) .. (2.328,0.586); \draw [white, double=black, line width=0.034cm]([out angle=76.526, in angle=-128.129] 2.959,0.916) .. (3.326,1.675); \draw [white, double=black, line width=0.034cm]([out angle=13.118, in angle=112.348] 2.639,1.238) .. (3.223,0.937); \draw [white, double=black, line width=0.034cm]([out angle=-112.344, in angle=-13.096] 3.223,0.738) .. (2.639,0.437); \draw [white, double=black, line width=0.034cm]([out angle=128.130, in angle=-76.524] 3.326,0.000) .. (2.959,0.759); \draw [white, double=black] ([out angle=60.740, in angle=-114.118] 1.089,0.905) .. (1.169,1.064); \draw [white, double=black] ([out angle=117.591, in angle=-10.329] 1.158,1.412) .. (1.047,1.494); \draw [white, double=black] ([out angle=-96.612, in angle=110.312] 0.660,1.207) .. (0.693,0.936); \draw [white, double=black] ([out angle=3.597, in angle=-148.578] 1.331,0.522) .. (1.651,0.623); \draw [white, double=black] ([out angle=37.742, in angle=-166.882] 2.328,1.090) .. (2.639,1.238); \draw [white, double=black] ([out angle=-67.652, in angle=67.656] 3.223,0.937) .. (3.223,0.738); \draw [white, double=black] ([out angle=166.904, in angle=-37.850] 2.639,0.437) .. (2.328,0.585); \draw [white, double=black] ([out angle=143.193, in angle=-13.414] 1.672,1.085) .. (1.435,1.196); \draw [white, double=black] ([out angle=166.961, in angle=-40.244] 1.059,1.283) .. (0.970,1.328); \draw [white, double=black] ([out angle=126.328, in angle=-131.099] 0.492,1.839) .. (0.546,3.134); \draw [white, double=black] ([out angle=126.328, in angle=-131.099] 0.492,-1.161) .. (0.546,0.134); \draw [white, double=black] ([out angle=103.476, in angle=-103.474] 2.959,0.759) .. (2.959,0.917); \draw [white, double=black] ([out angle=51.855, in angle=-51.870] 3.325,1.676) .. (3.326,3.000); \draw [white, double=black] ([out angle=51.855, in angle=-51.870] 3.325,-1.324) .. (3.326,0.000); \end{scope} \end{scope}

==> diagrams/links-443.tex <==
\begin{scope} \clip (0,0) rectangle (3.095, 3.000); \begin{scope}[yshift=-2.461cm]  \draw [white, double=black, line width=0.023cm]([out angle=-176.225, in angle=-71.452] 1.178,0.418) .. (0.672,0.758); \draw [white, double=black, line width=0.023cm]([out angle=47.692, in angle=-99.356] 0.535,0.109) .. (0.857,0.772); \draw [white, double=black, line width=0.020cm]([out angle=122.658, in angle=-62.853] 0.833,0.886) .. (0.687,1.140); \draw [white, double=black, line width=0.020cm]([out angle=60.980, in angle=-125.265] 0.683,0.882) .. (0.839,1.129); \draw [white, double=black, line width=0.024cm]([out angle=96.630, in angle=-46.854] 0.867,1.243) .. (0.544,1.940); \draw [white, double=black, line width=0.024cm]([out angle=69.612, in angle=175.364] 0.680,1.266) .. (1.224,1.612); \draw [white, double=black, line width=0.060cm]([out angle=59.731, in angle=-135.100] 1.876,0.958) .. (2.518,1.789); \draw [white, double=black, line width=0.060cm]([out angle=-14.184, in angle=111.551] 1.630,1.545) .. (2.338,0.923); \draw [white, double=black, line width=0.025cm]([out angle=-93.014, in angle=0.295] 2.386,0.631) .. (2.013,0.275); \draw [white, double=black, line width=0.025cm]([out angle=128.553, in angle=-31.658] 2.588,0.000) .. (2.065,0.463); \draw [white, double=black, line width=0.023cm]([out angle=176.730, in angle=11.722] 1.959,0.496) .. (1.495,0.462); \draw [white, double=black, line width=0.023cm]([out angle=131.536, in angle=-104.756] 1.880,0.334) .. (1.784,0.736); \draw [white, double=black] ([out angle=80.644, in angle=-57.342] 0.857,0.772) .. (0.833,0.886); \draw [white, double=black] ([out angle=117.147, in angle=-110.376] 0.687,1.140) .. (0.680,1.266); \draw [white, double=black] ([out angle=-4.625, in angle=165.816] 1.224,1.612) .. (1.630,1.545); \draw [white, double=black] ([out angle=-68.449, in angle=86.986] 2.338,0.923) .. (2.386,0.631); \draw [white, double=black] ([out angle=-179.705, in angle=-48.464] 2.013,0.275) .. (1.880,0.334); \draw [white, double=black] ([out angle=75.244, in angle=-120.269] 1.784,0.736) .. (1.876,0.958); \draw [white, double=black] ([out angle=133.146, in angle=-132.308] 0.544,1.940) .. (0.535,3.109); \draw [white, double=black] ([out angle=133.146, in angle=-132.308] 0.544,-1.060) .. (0.535,0.109); \draw [white, double=black] ([out angle=44.892, in angle=-51.447] 2.518,1.790) .. (2.588,3.000); \draw [white, double=black] ([out angle=44.892, in angle=-51.447] 2.518,-1.210) .. (2.588,0.000); \draw [white, double=black] ([out angle=148.342, in angle=-3.270] 2.065,0.463) .. (1.958,0.496); \draw [white, double=black] ([out angle=-168.278, in angle=3.767] 1.495,0.462) .. (1.178,0.419); \draw [white, double=black] ([out angle=108.548, in angle=-119.020] 0.672,0.758) .. (0.683,0.882); \draw [white, double=black] ([out angle=54.760, in angle=-83.370] 0.838,1.129) .. (0.867,1.243); \end{scope} \begin{scope}[yshift=0.539cm]  \draw [white, double=black, line width=0.023cm]([out angle=-176.225, in angle=-71.452] 1.178,0.418) .. (0.672,0.758); \draw [white, double=black, line width=0.023cm]([out angle=47.692, in angle=-99.356] 0.535,0.109) .. (0.857,0.772); \draw [white, double=black, line width=0.020cm]([out angle=122.658, in angle=-62.853] 0.833,0.886) .. (0.687,1.140); \draw [white, double=black, line width=0.020cm]([out angle=60.980, in angle=-125.265] 0.683,0.882) .. (0.839,1.129); \draw [white, double=black, line width=0.024cm]([out angle=96.630, in angle=-46.854] 0.867,1.243) .. (0.544,1.940); \draw [white, double=black, line width=0.024cm]([out angle=69.612, in angle=175.364] 0.680,1.266) .. (1.224,1.612); \draw [white, double=black, line width=0.060cm]([out angle=59.731, in angle=-135.100] 1.876,0.958) .. (2.518,1.789); \draw [white, double=black, line width=0.060cm]([out angle=-14.184, in angle=111.551] 1.630,1.545) .. (2.338,0.923); \draw [white, double=black, line width=0.025cm]([out angle=-93.014, in angle=0.295] 2.386,0.631) .. (2.013,0.275); \draw [white, double=black, line width=0.025cm]([out angle=128.553, in angle=-31.658] 2.588,0.000) .. (2.065,0.463); \draw [white, double=black, line width=0.023cm]([out angle=176.730, in angle=11.722] 1.959,0.496) .. (1.495,0.462); \draw [white, double=black, line width=0.023cm]([out angle=131.536, in angle=-104.756] 1.880,0.334) .. (1.784,0.736); \draw [white, double=black] ([out angle=80.644, in angle=-57.342] 0.857,0.772) .. (0.833,0.886); \draw [white, double=black] ([out angle=117.147, in angle=-110.376] 0.687,1.140) .. (0.680,1.266); \draw [white, double=black] ([out angle=-4.625, in angle=165.816] 1.224,1.612) .. (1.630,1.545); \draw [white, double=black] ([out angle=-68.449, in angle=86.986] 2.338,0.923) .. (2.386,0.631); \draw [white, double=black] ([out angle=-179.705, in angle=-48.464] 2.013,0.275) .. (1.880,0.334); \draw [white, double=black] ([out angle=75.244, in angle=-120.269] 1.784,0.736) .. (1.876,0.958); \draw [white, double=black] ([out angle=133.146, in angle=-132.308] 0.544,1.940) .. (0.535,3.109); \draw [white, double=black] ([out angle=133.146, in angle=-132.308] 0.544,-1.060) .. (0.535,0.109); \draw [white, double=black] ([out angle=44.892, in angle=-51.447] 2.518,1.790) .. (2.588,3.000); \draw [white, double=black] ([out angle=44.892, in angle=-51.447] 2.518,-1.210) .. (2.588,0.000); \draw [white, double=black] ([out angle=148.342, in angle=-3.270] 2.065,0.463) .. (1.958,0.496); \draw [white, double=black] ([out angle=-168.278, in angle=3.767] 1.495,0.462) .. (1.178,0.419); \draw [white, double=black] ([out angle=108.548, in angle=-119.020] 0.672,0.758) .. (0.683,0.882); \draw [white, double=black] ([out angle=54.760, in angle=-83.370] 0.838,1.129) .. (0.867,1.243); \end{scope} \end{scope}

==> diagrams/links-444.tex <==
\begin{scope} \clip (0,0) rectangle (2.750, 3.000); \begin{scope}[yshift=-2.508cm]  \draw [white, double=black, line width=0.021cm]([out angle=160.015, in angle=-95.507] 1.147,0.172) .. (0.845,0.650); \draw [white, double=black, line width=0.021cm]([out angle=43.123, in angle=-172.513] 0.550,0.050) .. (1.165,0.341); \draw [white, double=black, line width=0.018cm]([out angle=-34.827, in angle=149.890] 1.269,3.315) .. (1.493,3.173); \draw [white, double=black, line width=0.018cm]([out angle=-34.827, in angle=149.890] 1.269,0.315) .. (1.493,0.173); \draw [white, double=black, line width=0.018cm]([out angle=-147.606, in angle=27.058] 1.490,3.311) .. (1.259,3.179); \draw [white, double=black, line width=0.018cm]([out angle=-147.606, in angle=27.058] 1.490,0.311) .. (1.259,0.179); \draw [white, double=black, line width=0.022cm]([out angle=131.947, in angle=-9.751] 2.219,2.989) .. (1.597,3.332); \draw [white, double=black, line width=0.022cm]([out angle=131.947, in angle=-9.751] 2.219,-0.011) .. (1.597,0.332); \draw [white, double=black, line width=0.022cm]([out angle=16.855, in angle=-88.445] 1.607,3.159) .. (1.957,3.644); \draw [white, double=black, line width=0.022cm]([out angle=16.855, in angle=-88.445] 1.607,0.159) .. (1.957,0.644); \draw [white, double=black, line width=0.056cm]([out angle=27.347, in angle=-136.419] 1.379,1.283) .. (2.174,1.849); \draw [white, double=black, line width=0.056cm]([out angle=-24.377, in angle=101.340] 1.368,1.713) .. (1.914,1.026); \draw [white, double=black, line width=0.023cm]([out angle=179.271, in angle=85.705] 1.102,1.772) .. (0.748,1.448); \draw [white, double=black, line width=0.023cm]([out angle=117.985, in angle=-44.488] 0.927,1.485) .. (0.537,2.007); \draw [white, double=black, line width=0.022cm]([out angle=75.759, in angle=-90.211] 0.897,0.948) .. (0.952,1.383); \draw [white, double=black, line width=0.022cm]([out angle=-45.094, in angle=-168.166] 0.795,1.319) .. (1.167,1.207); \draw [white, double=black] ([out angle=7.487, in angle=145.231] 1.165,0.341) .. (1.269,0.316); \draw [white, double=black] ([out angle=-30.110, in angle=-163.145] 1.493,3.173) .. (1.607,3.159); \draw [white, double=black] ([out angle=-30.110, in angle=-163.145] 1.493,0.173) .. (1.607,0.159); \draw [white, double=black] ([out angle=91.555, in angle=-78.660] 1.957,0.644) .. (1.914,1.026); \draw [white, double=black] ([out angle=155.623, in angle=-0.729] 1.368,1.713) .. (1.102,1.772); \draw [white, double=black] ([out angle=-94.295, in angle=134.906] 0.748,1.447) .. (0.795,1.319); \draw [white, double=black] ([out angle=11.794, in angle=-152.653] 1.168,1.207) .. (1.379,1.283); \draw [white, double=black] ([out angle=135.512, in angle=-136.877] 0.537,2.007) .. (0.550,3.050); \draw [white, double=black] ([out angle=135.512, in angle=-136.877] 0.537,-0.993) .. (0.550,0.050); \draw [white, double=black] ([out angle=43.589, in angle=-48.053] 2.174,1.849) .. (2.219,2.989); \draw [white, double=black] ([out angle=43.589, in angle=-48.053] 2.174,-1.151) .. (2.219,-0.011); \draw [white, double=black] ([out angle=170.249, in angle=32.394] 1.597,0.332) .. (1.490,0.311); \draw [white, double=black] ([out angle=-152.942, in angle=-19.965] 1.259,3.179) .. (1.146,3.172); \draw [white, double=black] ([out angle=-152.942, in angle=-19.965] 1.259,0.179) .. (1.146,0.172); \draw [white, double=black] ([out angle=84.493, in angle=-104.241] 0.845,0.650) .. (0.897,0.948); \draw [white, double=black] ([out angle=89.771, in angle=-62.015] 0.952,1.383) .. (0.927,1.485); \end{scope} \begin{scope}[yshift=0.492cm]  \draw [white, double=black, line width=0.021cm]([out angle=160.015, in angle=-95.507] 1.147,0.172) .. (0.845,0.650); \draw [white, double=black, line width=0.021cm]([out angle=43.123, in angle=-172.513] 0.550,0.050) .. (1.165,0.341); \draw [white, double=black, line width=0.018cm]([out angle=-34.827, in angle=149.890] 1.269,3.315) .. (1.493,3.173); \draw [white, double=black, line width=0.018cm]([out angle=-34.827, in angle=149.890] 1.269,0.315) .. (1.493,0.173); \draw [white, double=black, line width=0.018cm]([out angle=-147.606, in angle=27.058] 1.490,3.311) .. (1.259,3.179); \draw [white, double=black, line width=0.018cm]([out angle=-147.606, in angle=27.058] 1.490,0.311) .. (1.259,0.179); \draw [white, double=black, line width=0.022cm]([out angle=131.947, in angle=-9.751] 2.219,2.989) .. (1.597,3.332); \draw [white, double=black, line width=0.022cm]([out angle=131.947, in angle=-9.751] 2.219,-0.011) .. (1.597,0.332); \draw [white, double=black, line width=0.022cm]([out angle=16.855, in angle=-88.445] 1.607,3.159) .. (1.957,3.644); \draw [white, double=black, line width=0.022cm]([out angle=16.855, in angle=-88.445] 1.607,0.159) .. (1.957,0.644); \draw [white, double=black, line width=0.056cm]([out angle=27.347, in angle=-136.419] 1.379,1.283) .. (2.174,1.849); \draw [white, double=black, line width=0.056cm]([out angle=-24.377, in angle=101.340] 1.368,1.713) .. (1.914,1.026); \draw [white, double=black, line width=0.023cm]([out angle=179.271, in angle=85.705] 1.102,1.772) .. (0.748,1.448); \draw [white, double=black, line width=0.023cm]([out angle=117.985, in angle=-44.488] 0.927,1.485) .. (0.537,2.007); \draw [white, double=black, line width=0.022cm]([out angle=75.759, in angle=-90.211] 0.897,0.948) .. (0.952,1.383); \draw [white, double=black, line width=0.022cm]([out angle=-45.094, in angle=-168.166] 0.795,1.319) .. (1.167,1.207); \draw [white, double=black] ([out angle=7.487, in angle=145.231] 1.165,0.341) .. (1.269,0.316); \draw [white, double=black] ([out angle=-30.110, in angle=-163.145] 1.493,3.173) .. (1.607,3.159); \draw [white, double=black] ([out angle=-30.110, in angle=-163.145] 1.493,0.173) .. (1.607,0.159); \draw [white, double=black] ([out angle=91.555, in angle=-78.660] 1.957,0.644) .. (1.914,1.026); \draw [white, double=black] ([out angle=155.623, in angle=-0.729] 1.368,1.713) .. (1.102,1.772); \draw [white, double=black] ([out angle=-94.295, in angle=134.906] 0.748,1.447) .. (0.795,1.319); \draw [white, double=black] ([out angle=11.794, in angle=-152.653] 1.168,1.207) .. (1.379,1.283); \draw [white, double=black] ([out angle=135.512, in angle=-136.877] 0.537,2.007) .. (0.550,3.050); \draw [white, double=black] ([out angle=135.512, in angle=-136.877] 0.537,-0.993) .. (0.550,0.050); \draw [white, double=black] ([out angle=43.589, in angle=-48.053] 2.174,1.849) .. (2.219,2.989); \draw [white, double=black] ([out angle=43.589, in angle=-48.053] 2.174,-1.151) .. (2.219,-0.011); \draw [white, double=black] ([out angle=170.249, in angle=32.394] 1.597,0.332) .. (1.490,0.311); \draw [white, double=black] ([out angle=-152.942, in angle=-19.965] 1.259,3.179) .. (1.146,3.172); \draw [white, double=black] ([out angle=-152.942, in angle=-19.965] 1.259,0.179) .. (1.146,0.172); \draw [white, double=black] ([out angle=84.493, in angle=-104.241] 0.845,0.650) .. (0.897,0.948); \draw [white, double=black] ([out angle=89.771, in angle=-62.015] 0.952,1.383) .. (0.927,1.485); \end{scope} \end{scope}

==> diagrams/links-445.tex <==
\begin{scope} \clip (0,0) rectangle (2.215, 3.000); \begin{scope}[yshift=-2.852cm]  \draw [white, double=black, line width=0.053cm]([out angle=146.652, in angle=-69.292] 1.593,0.264) .. (0.895,1.136); \draw [white, double=black, line width=0.053cm]([out angle=34.723, in angle=-110.322] 0.620,0.253) .. (1.307,1.138); \draw [white, double=black, line width=0.011cm]([out angle=95.407, in angle=-101.813] 1.335,1.352) .. (1.350,1.622); \draw [white, double=black, line width=0.011cm]([out angle=-9.861, in angle=-139.259] 1.187,1.511) .. (1.425,1.577); \draw [white, double=black, line width=0.010cm]([out angle=91.989, in angle=-71.692] 1.451,1.635) .. (1.422,1.798); \draw [white, double=black, line width=0.010cm]([out angle=36.268, in angle=-137.540] 1.381,1.669) .. (1.510,1.775); \draw [white, double=black, line width=0.015cm]([out angle=93.845, in angle=-1.267] 1.540,1.850) .. (1.254,2.123); \draw [white, double=black, line width=0.015cm]([out angle=68.506, in angle=-133.234] 1.424,1.868) .. (1.705,2.312); \draw [white, double=black, line width=0.021cm]([out angle=119.730, in angle=-46.214] 0.876,1.806) .. (0.522,2.280); \draw [white, double=black, line width=0.021cm]([out angle=87.383, in angle=-171.492] 0.714,1.767) .. (1.023,2.109); \draw [white, double=black, line width=0.019cm]([out angle=-43.474, in angle=176.678] 0.759,1.655) .. (1.054,1.527); \draw [white, double=black, line width=0.019cm]([out angle=-94.670, in angle=83.963] 0.897,1.708) .. (0.865,1.367); \draw [white, double=black] ([out angle=69.678, in angle=-84.593] 1.307,1.138) .. (1.335,1.352); \draw [white, double=black] ([out angle=78.187, in angle=-143.732] 1.350,1.622) .. (1.381,1.669); \draw [white, double=black] ([out angle=42.460, in angle=-86.155] 1.510,1.775) .. (1.540,1.850); \draw [white, double=black] ([out angle=178.733, in angle=8.468] 1.254,2.123) .. (1.023,2.109); \draw [white, double=black] ([out angle=-92.613, in angle=136.526] 0.714,1.767) .. (0.759,1.655); \draw [white, double=black] ([out angle=-3.269, in angle=170.139] 1.055,1.526) .. (1.187,1.511); \draw [white, double=black] ([out angle=40.741, in angle=-88.011] 1.425,1.577) .. (1.451,1.635); \draw [white, double=black] ([out angle=108.308, in angle=-111.494] 1.422,1.798) .. (1.424,1.868); \draw [white, double=black] ([out angle=133.786, in angle=-145.285] 0.522,2.280) .. (0.620,3.254); \draw [white, double=black] ([out angle=133.786, in angle=-145.285] 0.522,-0.720) .. (0.620,0.254); \draw [white, double=black] ([out angle=46.786, in angle=-33.348] 1.705,2.312) .. (1.593,3.264); \draw [white, double=black] ([out angle=46.786, in angle=-33.348] 1.705,-0.688) .. (1.593,0.264); \draw [white, double=black] ([out angle=110.684, in angle=-96.037] 0.895,1.137) .. (0.865,1.367); \draw [white, double=black] ([out angle=85.317, in angle=-60.270] 0.898,1.708) .. (0.876,1.806); \end{scope} \begin{scope}[yshift=0.148cm]  \draw [white, double=black, line width=0.053cm]([out angle=146.652, in angle=-69.292] 1.593,0.264) .. (0.895,1.136); \draw [white, double=black, line width=0.053cm]([out angle=34.723, in angle=-110.322] 0.620,0.253) .. (1.307,1.138); \draw [white, double=black, line width=0.011cm]([out angle=95.407, in angle=-101.813] 1.335,1.352) .. (1.350,1.622); \draw [white, double=black, line width=0.011cm]([out angle=-9.861, in angle=-139.259] 1.187,1.511) .. (1.425,1.577); \draw [white, double=black, line width=0.010cm]([out angle=91.989, in angle=-71.692] 1.451,1.635) .. (1.422,1.798); \draw [white, double=black, line width=0.010cm]([out angle=36.268, in angle=-137.540] 1.381,1.669) .. (1.510,1.775); \draw [white, double=black, line width=0.015cm]([out angle=93.845, in angle=-1.267] 1.540,1.850) .. (1.254,2.123); \draw [white, double=black, line width=0.015cm]([out angle=68.506, in angle=-133.234] 1.424,1.868) .. (1.705,2.312); \draw [white, double=black, line width=0.021cm]([out angle=119.730, in angle=-46.214] 0.876,1.806) .. (0.522,2.280); \draw [white, double=black, line width=0.021cm]([out angle=87.383, in angle=-171.492] 0.714,1.767) .. (1.023,2.109); \draw [white, double=black, line width=0.019cm]([out angle=-43.474, in angle=176.678] 0.759,1.655) .. (1.054,1.527); \draw [white, double=black, line width=0.019cm]([out angle=-94.670, in angle=83.963] 0.897,1.708) .. (0.865,1.367); \draw [white, double=black] ([out angle=69.678, in angle=-84.593] 1.307,1.138) .. (1.335,1.352); \draw [white, double=black] ([out angle=78.187, in angle=-143.732] 1.350,1.622) .. (1.381,1.669); \draw [white, double=black] ([out angle=42.460, in angle=-86.155] 1.510,1.775) .. (1.540,1.850); \draw [white, double=black] ([out angle=178.733, in angle=8.468] 1.254,2.123) .. (1.023,2.109); \draw [white, double=black] ([out angle=-92.613, in angle=136.526] 0.714,1.767) .. (0.759,1.655); \draw [white, double=black] ([out angle=-3.269, in angle=170.139] 1.055,1.526) .. (1.187,1.511); \draw [white, double=black] ([out angle=40.741, in angle=-88.011] 1.425,1.577) .. (1.451,1.635); \draw [white, double=black] ([out angle=108.308, in angle=-111.494] 1.422,1.798) .. (1.424,1.868); \draw [white, double=black] ([out angle=133.786, in angle=-145.285] 0.522,2.280) .. (0.620,3.254); \draw [white, double=black] ([out angle=133.786, in angle=-145.285] 0.522,-0.720) .. (0.620,0.254); \draw [white, double=black] ([out angle=46.786, in angle=-33.348] 1.705,2.312) .. (1.593,3.264); \draw [white, double=black] ([out angle=46.786, in angle=-33.348] 1.705,-0.688) .. (1.593,0.264); \draw [white, double=black] ([out angle=110.684, in angle=-96.037] 0.895,1.137) .. (0.865,1.367); \draw [white, double=black] ([out angle=85.317, in angle=-60.270] 0.898,1.708) .. (0.876,1.806); \end{scope} \end{scope}

==> diagrams/links-446.tex <==
\begin{scope} \clip (0,0) rectangle (2.037, 3.000); \begin{scope}[yshift=-1.918cm]  \draw [white, double=black, line width=0.027cm]([out angle=146.890, in angle=-78.840] 1.433,2.268) .. (0.934,3.007); \draw [white, double=black, line width=0.027cm]([out angle=146.890, in angle=-78.840] 1.433,-0.732) .. (0.934,0.007); \draw [white, double=black, line width=0.027cm]([out angle=29.885, in angle=-104.624] 0.609,2.291) .. (1.150,3.000); \draw [white, double=black, line width=0.027cm]([out angle=29.885, in angle=-104.624] 0.609,-0.709) .. (1.150,0.000); \draw [white, double=black, line width=0.016cm]([out angle=122.283, in angle=-66.764] 1.129,0.137) .. (0.992,0.396); \draw [white, double=black, line width=0.016cm]([out angle=54.017, in angle=-117.333] 0.964,0.142) .. (1.118,0.391); \draw [white, double=black, line width=0.017cm]([out angle=111.037, in angle=-47.800] 1.123,0.485) .. (0.954,0.758); \draw [white, double=black, line width=0.017cm]([out angle=64.625, in angle=-130.505] 0.994,0.489) .. (1.170,0.761); \draw [white, double=black, line width=0.030cm]([out angle=79.446, in angle=-20.812] 1.245,0.918) .. (1.033,1.296); \draw [white, double=black, line width=0.030cm]([out angle=27.125, in angle=-137.505] 1.046,1.067) .. (1.505,1.386); \draw [white, double=black, line width=0.014cm]([out angle=130.253, in angle=-43.898] 0.803,1.139) .. (0.505,1.455); \draw [white, double=black, line width=0.014cm]([out angle=101.341, in angle=-176.172] 0.705,1.091) .. (0.879,1.319); \draw [white, double=black, line width=0.012cm]([out angle=-25.319, in angle=-156.096] 0.756,1.027) .. (0.955,1.024); \draw [white, double=black, line width=0.012cm]([out angle=-76.489, in angle=107.307] 0.829,1.086) .. (0.888,0.875); \draw [white, double=black] ([out angle=75.376, in angle=-57.717] 1.150,0.000) .. (1.129,0.137); \draw [white, double=black] ([out angle=113.170, in angle=-115.370] 0.992,0.396) .. (0.994,0.490); \draw [white, double=black] ([out angle=49.495, in angle=-100.554] 1.170,0.761) .. (1.245,0.918); \draw [white, double=black] ([out angle=159.188, in angle=3.819] 1.033,1.296) .. (0.879,1.319); \draw [white, double=black] ([out angle=-78.653, in angle=154.681] 0.705,1.092) .. (0.756,1.027); \draw [white, double=black] ([out angle=23.935, in angle=-152.875] 0.955,1.024) .. (1.046,1.067); \draw [white, double=black] ([out angle=136.102, in angle=-150.104] 0.505,1.455) .. (0.608,2.291); \draw [white, double=black] ([out angle=42.497, in angle=-33.110] 1.505,1.387) .. (1.433,2.268); \draw [white, double=black] ([out angle=101.168, in angle=-125.984] 0.934,0.007) .. (0.964,0.143); \draw [white, double=black] ([out angle=62.667, in angle=-68.963] 1.118,0.391) .. (1.123,0.485); \draw [white, double=black] ([out angle=132.144, in angle=-72.693] 0.954,0.758) .. (0.888,0.875); \draw [white, double=black] ([out angle=103.533, in angle=-49.747] 0.829,1.086) .. (0.803,1.139); \end{scope} \begin{scope}[yshift=1.082cm]  \draw [white, double=black, line width=0.027cm]([out angle=146.890, in angle=-78.840] 1.433,2.268) .. (0.934,3.007); \draw [white, double=black, line width=0.027cm]([out angle=146.890, in angle=-78.840] 1.433,-0.732) .. (0.934,0.007); \draw [white, double=black, line width=0.027cm]([out angle=29.885, in angle=-104.624] 0.609,2.291) .. (1.150,3.000); \draw [white, double=black, line width=0.027cm]([out angle=29.885, in angle=-104.624] 0.609,-0.709) .. (1.150,0.000); \draw [white, double=black, line width=0.016cm]([out angle=122.283, in angle=-66.764] 1.129,0.137) .. (0.992,0.396); \draw [white, double=black, line width=0.016cm]([out angle=54.017, in angle=-117.333] 0.964,0.142) .. (1.118,0.391); \draw [white, double=black, line width=0.017cm]([out angle=111.037, in angle=-47.800] 1.123,0.485) .. (0.954,0.758); \draw [white, double=black, line width=0.017cm]([out angle=64.625, in angle=-130.505] 0.994,0.489) .. (1.170,0.761); \draw [white, double=black, line width=0.030cm]([out angle=79.446, in angle=-20.812] 1.245,0.918) .. (1.033,1.296); \draw [white, double=black, line width=0.030cm]([out angle=27.125, in angle=-137.505] 1.046,1.067) .. (1.505,1.386); \draw [white, double=black, line width=0.014cm]([out angle=130.253, in angle=-43.898] 0.803,1.139) .. (0.505,1.455); \draw [white, double=black, line width=0.014cm]([out angle=101.341, in angle=-176.172] 0.705,1.091) .. (0.879,1.319); \draw [white, double=black, line width=0.012cm]([out angle=-25.319, in angle=-156.096] 0.756,1.027) .. (0.955,1.024); \draw [white, double=black, line width=0.012cm]([out angle=-76.489, in angle=107.307] 0.829,1.086) .. (0.888,0.875); \draw [white, double=black] ([out angle=75.376, in angle=-57.717] 1.150,0.000) .. (1.129,0.137); \draw [white, double=black] ([out angle=113.170, in angle=-115.370] 0.992,0.396) .. (0.994,0.490); \draw [white, double=black] ([out angle=49.495, in angle=-100.554] 1.170,0.761) .. (1.245,0.918); \draw [white, double=black] ([out angle=159.188, in angle=3.819] 1.033,1.296) .. (0.879,1.319); \draw [white, double=black] ([out angle=-78.653, in angle=154.681] 0.705,1.092) .. (0.756,1.027); \draw [white, double=black] ([out angle=23.935, in angle=-152.875] 0.955,1.024) .. (1.046,1.067); \draw [white, double=black] ([out angle=136.102, in angle=-150.104] 0.505,1.455) .. (0.608,2.291); \draw [white, double=black] ([out angle=42.497, in angle=-33.110] 1.505,1.387) .. (1.433,2.268); \draw [white, double=black] ([out angle=101.168, in angle=-125.984] 0.934,0.007) .. (0.964,0.143); \draw [white, double=black] ([out angle=62.667, in angle=-68.963] 1.118,0.391) .. (1.123,0.485); \draw [white, double=black] ([out angle=132.144, in angle=-72.693] 0.954,0.758) .. (0.888,0.875); \draw [white, double=black] ([out angle=103.533, in angle=-49.747] 0.829,1.086) .. (0.803,1.139); \end{scope} \end{scope}

==> diagrams/links-447.tex <==
\begin{scope} \clip (0,0) rectangle (2.751, 3.000); \begin{scope}[yshift=-2.508cm]  \draw [white, double=black, line width=0.021cm]([out angle=160.019, in angle=-95.525] 1.147,0.172) .. (0.845,0.650); \draw [white, double=black, line width=0.021cm]([out angle=43.129, in angle=-172.511] 0.550,0.050) .. (1.165,0.341); \draw [white, double=black, line width=0.018cm]([out angle=-34.637, in angle=149.780] 1.269,3.315) .. (1.494,3.172); \draw [white, double=black, line width=0.018cm]([out angle=-34.637, in angle=149.780] 1.269,0.315) .. (1.494,0.172); \draw [white, double=black, line width=0.018cm]([out angle=-147.665, in angle=27.022] 1.491,3.311) .. (1.260,3.179); \draw [white, double=black, line width=0.018cm]([out angle=-147.665, in angle=27.022] 1.491,0.311) .. (1.260,0.179); \draw [white, double=black, line width=0.022cm]([out angle=131.946, in angle=-9.731] 2.219,2.988) .. (1.597,3.332); \draw [white, double=black, line width=0.022cm]([out angle=131.946, in angle=-9.731] 2.219,-0.012) .. (1.597,0.332); \draw [white, double=black, line width=0.022cm]([out angle=16.876, in angle=-88.433] 1.608,3.159) .. (1.958,3.644); \draw [white, double=black, line width=0.022cm]([out angle=16.876, in angle=-88.433] 1.608,0.159) .. (1.958,0.644); \draw [white, double=black, line width=0.056cm]([out angle=101.351, in angle=-24.377] 1.915,1.025) .. (1.368,1.712); \draw [white, double=black, line width=0.056cm]([out angle=27.358, in angle=-136.420] 1.380,1.282) .. (2.175,1.849); \draw [white, double=black, line width=0.023cm]([out angle=117.982, in angle=-44.487] 0.927,1.485) .. (0.538,2.007); \draw [white, double=black, line width=0.023cm]([out angle=85.698, in angle=179.269] 0.748,1.447) .. (1.102,1.772); \draw [white, double=black, line width=0.022cm]([out angle=-45.089, in angle=-168.187] 0.795,1.319) .. (1.168,1.208); \draw [white, double=black, line width=0.022cm]([out angle=-90.236, in angle=75.753] 0.952,1.383) .. (0.897,0.948); \draw [white, double=black] ([out angle=7.489, in angle=145.232] 1.165,0.341) .. (1.269,0.316); \draw [white, double=black] ([out angle=-30.220, in angle=-163.124] 1.494,3.172) .. (1.608,3.159); \draw [white, double=black] ([out angle=-30.220, in angle=-163.124] 1.494,0.172) .. (1.608,0.159); \draw [white, double=black] ([out angle=91.567, in angle=-78.649] 1.958,0.644) .. (1.915,1.025); \draw [white, double=black] ([out angle=155.623, in angle=-0.736] 1.368,1.712) .. (1.102,1.772); \draw [white, double=black] ([out angle=-94.280, in angle=134.911] 0.748,1.448) .. (0.795,1.319); \draw [white, double=black] ([out angle=11.797, in angle=-152.642] 1.168,1.207) .. (1.380,1.282); \draw [white, double=black] ([out angle=135.513, in angle=-136.871] 0.538,2.007) .. (0.550,3.050); \draw [white, double=black] ([out angle=135.513, in angle=-136.871] 0.538,-0.993) .. (0.550,0.050); \draw [white, double=black] ([out angle=43.594, in angle=-48.054] 2.175,1.849) .. (2.219,2.988); \draw [white, double=black] ([out angle=43.594, in angle=-48.054] 2.175,-1.151) .. (2.219,-0.012); \draw [white, double=black] ([out angle=170.269, in angle=32.335] 1.597,0.332) .. (1.491,0.310); \draw [white, double=black] ([out angle=-152.978, in angle=-20.001] 1.260,3.179) .. (1.147,3.172); \draw [white, double=black] ([out angle=-152.978, in angle=-20.001] 1.260,0.179) .. (1.147,0.172); \draw [white, double=black] ([out angle=84.475, in angle=-104.247] 0.845,0.650) .. (0.897,0.948); \draw [white, double=black] ([out angle=89.763, in angle=-62.018] 0.953,1.383) .. (0.927,1.485); \end{scope} \begin{scope}[yshift=0.492cm]  \draw [white, double=black, line width=0.021cm]([out angle=160.019, in angle=-95.525] 1.147,0.172) .. (0.845,0.650); \draw [white, double=black, line width=0.021cm]([out angle=43.129, in angle=-172.511] 0.550,0.050) .. (1.165,0.341); \draw [white, double=black, line width=0.018cm]([out angle=-34.637, in angle=149.780] 1.269,3.315) .. (1.494,3.172); \draw [white, double=black, line width=0.018cm]([out angle=-34.637, in angle=149.780] 1.269,0.315) .. (1.494,0.172); \draw [white, double=black, line width=0.018cm]([out angle=-147.665, in angle=27.022] 1.491,3.311) .. (1.260,3.179); \draw [white, double=black, line width=0.018cm]([out angle=-147.665, in angle=27.022] 1.491,0.311) .. (1.260,0.179); \draw [white, double=black, line width=0.022cm]([out angle=131.946, in angle=-9.731] 2.219,2.988) .. (1.597,3.332); \draw [white, double=black, line width=0.022cm]([out angle=131.946, in angle=-9.731] 2.219,-0.012) .. (1.597,0.332); \draw [white, double=black, line width=0.022cm]([out angle=16.876, in angle=-88.433] 1.608,3.159) .. (1.958,3.644); \draw [white, double=black, line width=0.022cm]([out angle=16.876, in angle=-88.433] 1.608,0.159) .. (1.958,0.644); \draw [white, double=black, line width=0.056cm]([out angle=101.351, in angle=-24.377] 1.915,1.025) .. (1.368,1.712); \draw [white, double=black, line width=0.056cm]([out angle=27.358, in angle=-136.420] 1.380,1.282) .. (2.175,1.849); \draw [white, double=black, line width=0.023cm]([out angle=117.982, in angle=-44.487] 0.927,1.485) .. (0.538,2.007); \draw [white, double=black, line width=0.023cm]([out angle=85.698, in angle=179.269] 0.748,1.447) .. (1.102,1.772); \draw [white, double=black, line width=0.022cm]([out angle=-45.089, in angle=-168.187] 0.795,1.319) .. (1.168,1.208); \draw [white, double=black, line width=0.022cm]([out angle=-90.236, in angle=75.753] 0.952,1.383) .. (0.897,0.948); \draw [white, double=black] ([out angle=7.489, in angle=145.232] 1.165,0.341) .. (1.269,0.316); \draw [white, double=black] ([out angle=-30.220, in angle=-163.124] 1.494,3.172) .. (1.608,3.159); \draw [white, double=black] ([out angle=-30.220, in angle=-163.124] 1.494,0.172) .. (1.608,0.159); \draw [white, double=black] ([out angle=91.567, in angle=-78.649] 1.958,0.644) .. (1.915,1.025); \draw [white, double=black] ([out angle=155.623, in angle=-0.736] 1.368,1.712) .. (1.102,1.772); \draw [white, double=black] ([out angle=-94.280, in angle=134.911] 0.748,1.448) .. (0.795,1.319); \draw [white, double=black] ([out angle=11.797, in angle=-152.642] 1.168,1.207) .. (1.380,1.282); \draw [white, double=black] ([out angle=135.513, in angle=-136.871] 0.538,2.007) .. (0.550,3.050); \draw [white, double=black] ([out angle=135.513, in angle=-136.871] 0.538,-0.993) .. (0.550,0.050); \draw [white, double=black] ([out angle=43.594, in angle=-48.054] 2.175,1.849) .. (2.219,2.988); \draw [white, double=black] ([out angle=43.594, in angle=-48.054] 2.175,-1.151) .. (2.219,-0.012); \draw [white, double=black] ([out angle=170.269, in angle=32.335] 1.597,0.332) .. (1.491,0.310); \draw [white, double=black] ([out angle=-152.978, in angle=-20.001] 1.260,3.179) .. (1.147,3.172); \draw [white, double=black] ([out angle=-152.978, in angle=-20.001] 1.260,0.179) .. (1.147,0.172); \draw [white, double=black] ([out angle=84.475, in angle=-104.247] 0.845,0.650) .. (0.897,0.948); \draw [white, double=black] ([out angle=89.763, in angle=-62.018] 0.953,1.383) .. (0.927,1.485); \end{scope} \end{scope}

==> diagrams/links-448.tex <==
\begin{scope} \clip (0,0) rectangle (4.117, 3.000); \begin{scope}[yshift=-2.372cm]  \draw [white, double=black, line width=0.052cm]([out angle=164.795, in angle=-58.606] 1.666,0.524) .. (0.510,1.392); \draw [white, double=black, line width=0.052cm]([out angle=58.625, in angle=-164.763] 0.510,0.064) .. (1.666,0.933); \draw [white, double=black, line width=0.045cm]([out angle=-29.311, in angle=145.938] 1.933,0.899) .. (2.529,0.532); \draw [white, double=black, line width=0.045cm]([out angle=-137.770, in angle=29.289] 2.498,0.963) .. (1.933,0.557); \draw [white, double=black, line width=0.045cm]([out angle=129.938, in angle=-65.373] 3.581,0.000) .. (3.098,0.765); \draw [white, double=black, line width=0.045cm]([out angle=-8.046, in angle=-110.284] 2.836,0.414) .. (3.447,0.778); \draw [white, double=black, line width=0.031cm]([out angle=100.269, in angle=11.439] 3.469,1.033) .. (3.044,1.321); \draw [white, double=black, line width=0.031cm]([out angle=49.713, in angle=-126.441] 3.166,1.114) .. (3.621,1.689); \draw [white, double=black, line width=0.009cm]([out angle=157.080, in angle=22.212] 2.939,1.083) .. (2.691,1.085); \draw [white, double=black, line width=0.009cm]([out angle=124.803, in angle=-130.766] 2.892,1.026) .. (2.903,1.237); \draw [white, double=black, line width=0.009cm]([out angle=-9.674, in angle=-139.290] 2.937,0.997) .. (3.094,1.041); \draw [white, double=black, line width=0.009cm]([out angle=-54.629, in angle=105.735] 2.973,1.056) .. (3.050,0.895); \draw [white, double=black] ([out angle=15.214, in angle=150.689] 1.666,0.932) .. (1.933,0.899); \draw [white, double=black] ([out angle=-34.047, in angle=171.954] 2.529,0.532) .. (2.836,0.414); \draw [white, double=black] ([out angle=69.716, in angle=-79.731] 3.447,0.778) .. (3.469,1.033); \draw [white, double=black] ([out angle=-168.561, in angle=49.236] 3.044,1.321) .. (2.902,1.238); \draw [white, double=black] ([out angle=-55.159, in angle=170.326] 2.891,1.026) .. (2.937,0.997); \draw [white, double=black] ([out angle=40.710, in angle=-130.287] 3.094,1.041) .. (3.166,1.114); \draw [white, double=black] ([out angle=121.394, in angle=-121.371] 0.510,1.392) .. (0.510,3.064); \draw [white, double=black] ([out angle=121.394, in angle=-121.371] 0.510,-1.608) .. (0.510,0.064); \draw [white, double=black] ([out angle=53.577, in angle=-50.062] 3.622,1.688) .. (3.581,3.000); \draw [white, double=black] ([out angle=53.577, in angle=-50.062] 3.622,-1.312) .. (3.581,0.000); \draw [white, double=black] ([out angle=114.627, in angle=-74.265] 3.098,0.765) .. (3.050,0.895); \draw [white, double=black] ([out angle=125.371, in angle=-22.866] 2.973,1.056) .. (2.938,1.084); \draw [white, double=black] ([out angle=-157.788, in angle=42.230] 2.691,1.085) .. (2.498,0.963); \draw [white, double=black] ([out angle=-150.686, in angle=-15.211] 1.933,0.557) .. (1.666,0.524); \end{scope} \begin{scope}[yshift=0.628cm]  \draw [white, double=black, line width=0.052cm]([out angle=164.795, in angle=-58.606] 1.666,0.524) .. (0.510,1.392); \draw [white, double=black, line width=0.052cm]([out angle=58.625, in angle=-164.763] 0.510,0.064) .. (1.666,0.933); \draw [white, double=black, line width=0.045cm]([out angle=-29.311, in angle=145.938] 1.933,0.899) .. (2.529,0.532); \draw [white, double=black, line width=0.045cm]([out angle=-137.770, in angle=29.289] 2.498,0.963) .. (1.933,0.557); \draw [white, double=black, line width=0.045cm]([out angle=129.938, in angle=-65.373] 3.581,0.000) .. (3.098,0.765); \draw [white, double=black, line width=0.045cm]([out angle=-8.046, in angle=-110.284] 2.836,0.414) .. (3.447,0.778); \draw [white, double=black, line width=0.031cm]([out angle=100.269, in angle=11.439] 3.469,1.033) .. (3.044,1.321); \draw [white, double=black, line width=0.031cm]([out angle=49.713, in angle=-126.441] 3.166,1.114) .. (3.621,1.689); \draw [white, double=black, line width=0.009cm]([out angle=157.080, in angle=22.212] 2.939,1.083) .. (2.691,1.085); \draw [white, double=black, line width=0.009cm]([out angle=124.803, in angle=-130.766] 2.892,1.026) .. (2.903,1.237); \draw [white, double=black, line width=0.009cm]([out angle=-9.674, in angle=-139.290] 2.937,0.997) .. (3.094,1.041); \draw [white, double=black, line width=0.009cm]([out angle=-54.629, in angle=105.735] 2.973,1.056) .. (3.050,0.895); \draw [white, double=black] ([out angle=15.214, in angle=150.689] 1.666,0.932) .. (1.933,0.899); \draw [white, double=black] ([out angle=-34.047, in angle=171.954] 2.529,0.532) .. (2.836,0.414); \draw [white, double=black] ([out angle=69.716, in angle=-79.731] 3.447,0.778) .. (3.469,1.033); \draw [white, double=black] ([out angle=-168.561, in angle=49.236] 3.044,1.321) .. (2.902,1.238); \draw [white, double=black] ([out angle=-55.159, in angle=170.326] 2.891,1.026) .. (2.937,0.997); \draw [white, double=black] ([out angle=40.710, in angle=-130.287] 3.094,1.041) .. (3.166,1.114); \draw [white, double=black] ([out angle=121.394, in angle=-121.371] 0.510,1.392) .. (0.510,3.064); \draw [white, double=black] ([out angle=121.394, in angle=-121.371] 0.510,-1.608) .. (0.510,0.064); \draw [white, double=black] ([out angle=53.577, in angle=-50.062] 3.622,1.688) .. (3.581,3.000); \draw [white, double=black] ([out angle=53.577, in angle=-50.062] 3.622,-1.312) .. (3.581,0.000); \draw [white, double=black] ([out angle=114.627, in angle=-74.265] 3.098,0.765) .. (3.050,0.895); \draw [white, double=black] ([out angle=125.371, in angle=-22.866] 2.973,1.056) .. (2.938,1.084); \draw [white, double=black] ([out angle=-157.788, in angle=42.230] 2.691,1.085) .. (2.498,0.963); \draw [white, double=black] ([out angle=-150.686, in angle=-15.211] 1.933,0.557) .. (1.666,0.524); \end{scope} \end{scope}

==> diagrams/links-449.tex <==
\begin{scope} \clip (0,0) rectangle (2.245, 3.000); \begin{scope}[yshift=-2.846cm]  \draw [white, double=black, line width=0.059cm]([out angle=144.895, in angle=-69.049] 1.623,0.258) .. (0.909,1.173); \draw [white, double=black, line width=0.059cm]([out angle=34.147, in angle=-113.683] 0.624,0.266) .. (1.370,1.162); \draw [white, double=black, line width=0.009cm]([out angle=87.131, in angle=-49.430] 1.421,1.380) .. (1.350,1.590); \draw [white, double=black, line width=0.009cm]([out angle=-16.533, in angle=-121.904] 1.313,1.534) .. (1.491,1.601); \draw [white, double=black, line width=0.008cm]([out angle=118.758, in angle=-113.225] 1.275,1.564) .. (1.268,1.717); \draw [white, double=black, line width=0.008cm]([out angle=8.842, in angle=162.387] 1.150,1.626) .. (1.316,1.613); \draw [white, double=black, line width=0.018cm]([out angle=-172.093, in angle=-41.338] 1.035,1.609) .. (0.746,1.696); \draw [white, double=black, line width=0.018cm]([out angle=88.599, in angle=-91.039] 0.867,1.420) .. (0.874,1.753); \draw [white, double=black, line width=0.020cm]([out angle=120.564, in angle=-47.040] 0.851,1.841) .. (0.514,2.292); \draw [white, double=black, line width=0.020cm]([out angle=88.691, in angle=-175.214] 0.700,1.801) .. (0.989,2.109); \draw [white, double=black, line width=0.028cm]([out angle=-10.043, in angle=92.727] 1.209,2.098) .. (1.526,1.738); \draw [white, double=black, line width=0.028cm]([out angle=-133.361, in angle=51.428] 1.722,2.268) .. (1.320,1.805); \draw [white, double=black] ([out angle=66.317, in angle=-92.869] 1.370,1.162) .. (1.421,1.380); \draw [white, double=black] ([out angle=130.570, in angle=-17.613] 1.350,1.590) .. (1.316,1.613); \draw [white, double=black] ([out angle=-171.175, in angle=7.907] 1.150,1.626) .. (1.035,1.609); \draw [white, double=black] ([out angle=138.662, in angle=-91.302] 0.746,1.696) .. (0.700,1.801); \draw [white, double=black] ([out angle=4.755, in angle=169.957] 0.989,2.108) .. (1.209,2.098); \draw [white, double=black] ([out angle=-87.273, in angle=58.096] 1.526,1.738) .. (1.491,1.601); \draw [white, double=black] ([out angle=163.467, in angle=-61.242] 1.313,1.534) .. (1.275,1.564); \draw [white, double=black] ([out angle=66.775, in angle=-128.572] 1.268,1.717) .. (1.320,1.805); \draw [white, double=black] ([out angle=132.960, in angle=-145.863] 0.514,2.292) .. (0.624,3.267); \draw [white, double=black] ([out angle=132.960, in angle=-145.863] 0.514,-0.708) .. (0.624,0.267); \draw [white, double=black] ([out angle=46.657, in angle=-35.105] 1.723,2.268) .. (1.623,3.258); \draw [white, double=black] ([out angle=46.657, in angle=-35.105] 1.723,-0.732) .. (1.623,0.258); \draw [white, double=black] ([out angle=110.926, in angle=-91.401] 0.909,1.174) .. (0.867,1.420); \draw [white, double=black] ([out angle=88.954, in angle=-59.436] 0.874,1.753) .. (0.851,1.841); \end{scope} \begin{scope}[yshift=0.154cm]  \draw [white, double=black, line width=0.059cm]([out angle=144.895, in angle=-69.049] 1.623,0.258) .. (0.909,1.173); \draw [white, double=black, line width=0.059cm]([out angle=34.147, in angle=-113.683] 0.624,0.266) .. (1.370,1.162); \draw [white, double=black, line width=0.009cm]([out angle=87.131, in angle=-49.430] 1.421,1.380) .. (1.350,1.590); \draw [white, double=black, line width=0.009cm]([out angle=-16.533, in angle=-121.904] 1.313,1.534) .. (1.491,1.601); \draw [white, double=black, line width=0.008cm]([out angle=118.758, in angle=-113.225] 1.275,1.564) .. (1.268,1.717); \draw [white, double=black, line width=0.008cm]([out angle=8.842, in angle=162.387] 1.150,1.626) .. (1.316,1.613); \draw [white, double=black, line width=0.018cm]([out angle=-172.093, in angle=-41.338] 1.035,1.609) .. (0.746,1.696); \draw [white, double=black, line width=0.018cm]([out angle=88.599, in angle=-91.039] 0.867,1.420) .. (0.874,1.753); \draw [white, double=black, line width=0.020cm]([out angle=120.564, in angle=-47.040] 0.851,1.841) .. (0.514,2.292); \draw [white, double=black, line width=0.020cm]([out angle=88.691, in angle=-175.214] 0.700,1.801) .. (0.989,2.109); \draw [white, double=black, line width=0.028cm]([out angle=-10.043, in angle=92.727] 1.209,2.098) .. (1.526,1.738); \draw [white, double=black, line width=0.028cm]([out angle=-133.361, in angle=51.428] 1.722,2.268) .. (1.320,1.805); \draw [white, double=black] ([out angle=66.317, in angle=-92.869] 1.370,1.162) .. (1.421,1.380); \draw [white, double=black] ([out angle=130.570, in angle=-17.613] 1.350,1.590) .. (1.316,1.613); \draw [white, double=black] ([out angle=-171.175, in angle=7.907] 1.150,1.626) .. (1.035,1.609); \draw [white, double=black] ([out angle=138.662, in angle=-91.302] 0.746,1.696) .. (0.700,1.801); \draw [white, double=black] ([out angle=4.755, in angle=169.957] 0.989,2.108) .. (1.209,2.098); \draw [white, double=black] ([out angle=-87.273, in angle=58.096] 1.526,1.738) .. (1.491,1.601); \draw [white, double=black] ([out angle=163.467, in angle=-61.242] 1.313,1.534) .. (1.275,1.564); \draw [white, double=black] ([out angle=66.775, in angle=-128.572] 1.268,1.717) .. (1.320,1.805); \draw [white, double=black] ([out angle=132.960, in angle=-145.863] 0.514,2.292) .. (0.624,3.267); \draw [white, double=black] ([out angle=132.960, in angle=-145.863] 0.514,-0.708) .. (0.624,0.267); \draw [white, double=black] ([out angle=46.657, in angle=-35.105] 1.723,2.268) .. (1.623,3.258); \draw [white, double=black] ([out angle=46.657, in angle=-35.105] 1.723,-0.732) .. (1.623,0.258); \draw [white, double=black] ([out angle=110.926, in angle=-91.401] 0.909,1.174) .. (0.867,1.420); \draw [white, double=black] ([out angle=88.954, in angle=-59.436] 0.874,1.753) .. (0.851,1.841); \end{scope} \end{scope}

==> diagrams/links-45.tex <==
\begin{scope}[rotate=-7.2]
 \draw [white, double=black, line width=0.123cm]([out angle=-117.641, in angle=13.627] 2.608,0.803) .. (1.307,-0.213); \draw [white, double=black, line width=0.123cm]([out angle=180.000, in angle=-48.732] 3.094,0.000) .. (1.590,0.681); \draw [white, double=black, line width=0.123cm]([out angle=152.360, in angle=-76.372] 1.230,0.965) .. (0.213,2.266); \draw [white, double=black, line width=0.123cm]([out angle=90.000, in angle=-138.731] 0.427,0.479) .. (1.108,1.983); \draw [white, double=black, line width=0.123cm]([out angle=62.360, in angle=-166.372] 1.392,2.344) .. (2.693,3.360); \draw [white, double=black, line width=0.123cm]([out angle=0.000, in angle=131.269] 0.906,3.146) .. (2.410,2.465); \draw [white, double=black, line width=0.123cm]([out angle=-27.641, in angle=103.628] 2.770,2.181) .. (3.787,0.881); \draw [white, double=black, line width=0.123cm]([out angle=-90.000, in angle=41.269] 3.573,2.667) .. (2.892,1.163); \draw [white, double=black] ([out angle=-138.731, in angle=62.359] 2.892,1.163) .. (2.608,0.803); \draw [white, double=black] ([out angle=-166.373, in angle=-90.000] 1.307,-0.213) .. (0.427,0.479); \draw [white, double=black] ([out angle=41.269, in angle=-117.640] 1.108,1.983) .. (1.392,2.344); \draw [white, double=black] ([out angle=13.628, in angle=90.000] 2.693,3.360) .. (3.573,2.667); \draw [white, double=black] ([out angle=-76.372, in angle=0.000] 3.787,0.881) .. (3.094,0.000); \draw [white, double=black] ([out angle=131.268, in angle=-27.640] 1.590,0.681) .. (1.230,0.965); \draw [white, double=black] ([out angle=-48.731, in angle=152.359] 2.410,2.465) .. (2.770,2.181); \draw [white, double=black, line width=0.009cm]([out angle=180.008, in angle=49.355] 0.906,3.146) .. (0.365,2.898); \draw [white, double=black, line width=0.009cm]([out angle=74.728, in angle=18.090] 0.587,2.738) .. (0.194,3.112); \draw [white, double=black, line width=0.009cm]([out angle=265.564, in angle=208.916] 0.079,2.966) .. (0.535,2.672); \draw [white, double=black, line width=0.009cm]([out angle=234.295, in angle=103.621] 0.328,2.849) .. (0.214,2.266); \draw [white, double=black] ([out angle=229.357, in angle=54.295] 0.365,2.898) .. (0.328,2.849); \draw [white, double=black] ([out angle=28.955, in angle=254.763] 0.535,2.672) .. (0.586,2.738); \draw [white, double=black] ([out angle=198.090, in angle=85.564] 0.194,3.112) .. (0.079,2.966);
\end{scope}

==> diagrams/links-450.tex <==
\begin{scope} \clip (0,0) rectangle (3.027, 3.000); \begin{scope}[yshift=-2.507cm]  \draw [white, double=black, line width=0.055cm]([out angle=171.122, in angle=-75.580] 1.319,0.309) .. (0.753,0.824); \draw [white, double=black, line width=0.055cm]([out angle=46.918, in angle=-130.987] 0.554,0.045) .. (1.167,0.726); \draw [white, double=black, line width=0.035cm]([out angle=50.574, in angle=-117.346] 1.288,0.868) .. (1.510,1.206); \draw [white, double=black, line width=0.035cm]([out angle=-37.427, in angle=144.318] 1.256,1.149) .. (1.582,0.907); \draw [white, double=black, line width=0.022cm]([out angle=-16.775, in angle=166.647] 1.447,1.580) .. (1.804,1.484); \draw [white, double=black, line width=0.022cm]([out angle=-139.983, in angle=72.845] 1.766,1.646) .. (1.570,1.350); \draw [white, double=black, line width=0.024cm]([out angle=-7.758, in angle=91.889] 1.896,1.684) .. (2.277,1.262); \draw [white, double=black, line width=0.024cm]([out angle=-130.315, in angle=22.113] 2.505,1.917) .. (1.920,1.494); \draw [white, double=black, line width=0.060cm]([out angle=134.809, in angle=-41.445] 2.459,0.104) .. (1.747,0.775); \draw [white, double=black, line width=0.060cm]([out angle=14.851, in angle=-104.787] 1.641,0.326) .. (2.239,0.925); \draw [white, double=black, line width=0.046cm]([out angle=138.171, in angle=-48.416] 1.127,1.256) .. (0.538,1.847); \draw [white, double=black, line width=0.046cm]([out angle=79.847, in angle=-171.466] 0.742,1.123) .. (1.228,1.596); \draw [white, double=black] ([out angle=49.013, in angle=-129.419] 1.167,0.726) .. (1.288,0.868); \draw [white, double=black] ([out angle=62.654, in angle=-107.128] 1.510,1.206) .. (1.570,1.351); \draw [white, double=black] ([out angle=40.034, in angle=172.242] 1.766,1.646) .. (1.896,1.684); \draw [white, double=black] ([out angle=-88.111, in angle=75.213] 2.277,1.262) .. (2.239,0.925); \draw [white, double=black] ([out angle=-165.149, in angle=-8.897] 1.641,0.326) .. (1.320,0.309); \draw [white, double=black] ([out angle=104.420, in angle=-100.152] 0.753,0.824) .. (0.742,1.123); \draw [white, double=black] ([out angle=8.517, in angle=163.225] 1.228,1.596) .. (1.447,1.580); \draw [white, double=black] ([out angle=-13.312, in angle=-157.887] 1.804,1.485) .. (1.920,1.494); \draw [white, double=black] ([out angle=131.584, in angle=-133.082] 0.538,1.847) .. (0.554,3.045); \draw [white, double=black] ([out angle=131.584, in angle=-133.082] 0.538,-1.153) .. (0.554,0.045); \draw [white, double=black] ([out angle=49.696, in angle=-45.191] 2.506,1.917) .. (2.459,3.104); \draw [white, double=black] ([out angle=49.696, in angle=-45.191] 2.506,-1.083) .. (2.459,0.104); \draw [white, double=black] ([out angle=138.555, in angle=-35.682] 1.747,0.775) .. (1.582,0.907); \draw [white, double=black] ([out angle=142.560, in angle=-41.829] 1.256,1.149) .. (1.127,1.256); \end{scope} \begin{scope}[yshift=0.493cm]  \draw [white, double=black, line width=0.055cm]([out angle=171.122, in angle=-75.580] 1.319,0.309) .. (0.753,0.824); \draw [white, double=black, line width=0.055cm]([out angle=46.918, in angle=-130.987] 0.554,0.045) .. (1.167,0.726); \draw [white, double=black, line width=0.035cm]([out angle=50.574, in angle=-117.346] 1.288,0.868) .. (1.510,1.206); \draw [white, double=black, line width=0.035cm]([out angle=-37.427, in angle=144.318] 1.256,1.149) .. (1.582,0.907); \draw [white, double=black, line width=0.022cm]([out angle=-16.775, in angle=166.647] 1.447,1.580) .. (1.804,1.484); \draw [white, double=black, line width=0.022cm]([out angle=-139.983, in angle=72.845] 1.766,1.646) .. (1.570,1.350); \draw [white, double=black, line width=0.024cm]([out angle=-7.758, in angle=91.889] 1.896,1.684) .. (2.277,1.262); \draw [white, double=black, line width=0.024cm]([out angle=-130.315, in angle=22.113] 2.505,1.917) .. (1.920,1.494); \draw [white, double=black, line width=0.060cm]([out angle=134.809, in angle=-41.445] 2.459,0.104) .. (1.747,0.775); \draw [white, double=black, line width=0.060cm]([out angle=14.851, in angle=-104.787] 1.641,0.326) .. (2.239,0.925); \draw [white, double=black, line width=0.046cm]([out angle=138.171, in angle=-48.416] 1.127,1.256) .. (0.538,1.847); \draw [white, double=black, line width=0.046cm]([out angle=79.847, in angle=-171.466] 0.742,1.123) .. (1.228,1.596); \draw [white, double=black] ([out angle=49.013, in angle=-129.419] 1.167,0.726) .. (1.288,0.868); \draw [white, double=black] ([out angle=62.654, in angle=-107.128] 1.510,1.206) .. (1.570,1.351); \draw [white, double=black] ([out angle=40.034, in angle=172.242] 1.766,1.646) .. (1.896,1.684); \draw [white, double=black] ([out angle=-88.111, in angle=75.213] 2.277,1.262) .. (2.239,0.925); \draw [white, double=black] ([out angle=-165.149, in angle=-8.897] 1.641,0.326) .. (1.320,0.309); \draw [white, double=black] ([out angle=104.420, in angle=-100.152] 0.753,0.824) .. (0.742,1.123); \draw [white, double=black] ([out angle=8.517, in angle=163.225] 1.228,1.596) .. (1.447,1.580); \draw [white, double=black] ([out angle=-13.312, in angle=-157.887] 1.804,1.485) .. (1.920,1.494); \draw [white, double=black] ([out angle=131.584, in angle=-133.082] 0.538,1.847) .. (0.554,3.045); \draw [white, double=black] ([out angle=131.584, in angle=-133.082] 0.538,-1.153) .. (0.554,0.045); \draw [white, double=black] ([out angle=49.696, in angle=-45.191] 2.506,1.917) .. (2.459,3.104); \draw [white, double=black] ([out angle=49.696, in angle=-45.191] 2.506,-1.083) .. (2.459,0.104); \draw [white, double=black] ([out angle=138.555, in angle=-35.682] 1.747,0.775) .. (1.582,0.907); \draw [white, double=black] ([out angle=142.560, in angle=-41.829] 1.256,1.149) .. (1.127,1.256); \end{scope} \end{scope}

==> diagrams/links-451.tex <==
\begin{scope} \clip (0,0) rectangle (3.811, 3.000); \begin{scope}[yshift=-2.383cm]  \draw [white, double=black, line width=0.072cm]([out angle=160.026, in angle=-57.440] 1.716,0.545) .. (0.523,1.500); \draw [white, double=black, line width=0.072cm]([out angle=57.450, in angle=-158.880] 0.524,0.140) .. (1.710,1.111); \draw [white, double=black, line width=0.015cm]([out angle=-4.315, in angle=-166.660] 2.004,1.154) .. (2.376,1.183); \draw [white, double=black, line width=0.015cm]([out angle=-129.136, in angle=100.827] 2.311,1.286) .. (2.228,0.954); \draw [white, double=black, line width=0.014cm]([out angle=-0.223, in angle=163.659] 2.391,1.324) .. (2.618,1.291); \draw [white, double=black, line width=0.014cm]([out angle=-130.306, in angle=55.367] 2.582,1.412) .. (2.441,1.228); \draw [white, double=black, line width=0.021cm]([out angle=-1.499, in angle=94.121] 2.684,1.458) .. (3.088,1.073); \draw [white, double=black, line width=0.021cm]([out angle=-128.885, in angle=23.616] 3.297,1.741) .. (2.716,1.298); \draw [white, double=black, line width=0.029cm]([out angle=130.604, in angle=-29.620] 3.278,0.000) .. (2.642,0.525); \draw [white, double=black, line width=0.029cm]([out angle=2.502, in angle=-99.189] 2.587,0.300) .. (3.072,0.731); \draw [white, double=black, line width=0.027cm]([out angle=133.525, in angle=-85.902] 2.432,0.362) .. (2.252,0.771); \draw [white, double=black, line width=0.027cm]([out angle=6.553, in angle=-175.078] 2.033,0.507) .. (2.505,0.555); \draw [white, double=black] ([out angle=21.089, in angle=175.685] 1.710,1.110) .. (2.004,1.154); \draw [white, double=black] ([out angle=13.388, in angle=-124.619] 2.376,1.184) .. (2.441,1.228); \draw [white, double=black] ([out angle=49.693, in angle=178.501] 2.582,1.412) .. (2.684,1.458); \draw [white, double=black] ([out angle=-85.879, in angle=80.811] 3.088,1.073) .. (3.072,0.731); \draw [white, double=black] ([out angle=-177.498, in angle=-46.475] 2.587,0.300) .. (2.432,0.362); \draw [white, double=black] ([out angle=94.098, in angle=-79.125] 2.252,0.771) .. (2.228,0.955); \draw [white, double=black] ([out angle=50.864, in angle=179.777] 2.311,1.286) .. (2.391,1.324); \draw [white, double=black] ([out angle=-16.294, in angle=-156.384] 2.618,1.291) .. (2.716,1.298); \draw [white, double=black] ([out angle=122.560, in angle=-122.535] 0.523,1.500) .. (0.523,3.140); \draw [white, double=black] ([out angle=122.560, in angle=-122.535] 0.523,-1.500) .. (0.523,0.140); \draw [white, double=black] ([out angle=51.135, in angle=-49.396] 3.297,1.741) .. (3.278,3.000); \draw [white, double=black] ([out angle=51.135, in angle=-49.396] 3.297,-1.259) .. (3.278,0.000); \draw [white, double=black] ([out angle=150.380, in angle=4.922] 2.642,0.525) .. (2.505,0.555); \draw [white, double=black] ([out angle=-173.447, in angle=-19.979] 2.033,0.507) .. (1.716,0.545); \end{scope} \begin{scope}[yshift=0.617cm]  \draw [white, double=black, line width=0.072cm]([out angle=160.026, in angle=-57.440] 1.716,0.545) .. (0.523,1.500); \draw [white, double=black, line width=0.072cm]([out angle=57.450, in angle=-158.880] 0.524,0.140) .. (1.710,1.111); \draw [white, double=black, line width=0.015cm]([out angle=-4.315, in angle=-166.660] 2.004,1.154) .. (2.376,1.183); \draw [white, double=black, line width=0.015cm]([out angle=-129.136, in angle=100.827] 2.311,1.286) .. (2.228,0.954); \draw [white, double=black, line width=0.014cm]([out angle=-0.223, in angle=163.659] 2.391,1.324) .. (2.618,1.291); \draw [white, double=black, line width=0.014cm]([out angle=-130.306, in angle=55.367] 2.582,1.412) .. (2.441,1.228); \draw [white, double=black, line width=0.021cm]([out angle=-1.499, in angle=94.121] 2.684,1.458) .. (3.088,1.073); \draw [white, double=black, line width=0.021cm]([out angle=-128.885, in angle=23.616] 3.297,1.741) .. (2.716,1.298); \draw [white, double=black, line width=0.029cm]([out angle=130.604, in angle=-29.620] 3.278,0.000) .. (2.642,0.525); \draw [white, double=black, line width=0.029cm]([out angle=2.502, in angle=-99.189] 2.587,0.300) .. (3.072,0.731); \draw [white, double=black, line width=0.027cm]([out angle=133.525, in angle=-85.902] 2.432,0.362) .. (2.252,0.771); \draw [white, double=black, line width=0.027cm]([out angle=6.553, in angle=-175.078] 2.033,0.507) .. (2.505,0.555); \draw [white, double=black] ([out angle=21.089, in angle=175.685] 1.710,1.110) .. (2.004,1.154); \draw [white, double=black] ([out angle=13.388, in angle=-124.619] 2.376,1.184) .. (2.441,1.228); \draw [white, double=black] ([out angle=49.693, in angle=178.501] 2.582,1.412) .. (2.684,1.458); \draw [white, double=black] ([out angle=-85.879, in angle=80.811] 3.088,1.073) .. (3.072,0.731); \draw [white, double=black] ([out angle=-177.498, in angle=-46.475] 2.587,0.300) .. (2.432,0.362); \draw [white, double=black] ([out angle=94.098, in angle=-79.125] 2.252,0.771) .. (2.228,0.955); \draw [white, double=black] ([out angle=50.864, in angle=179.777] 2.311,1.286) .. (2.391,1.324); \draw [white, double=black] ([out angle=-16.294, in angle=-156.384] 2.618,1.291) .. (2.716,1.298); \draw [white, double=black] ([out angle=122.560, in angle=-122.535] 0.523,1.500) .. (0.523,3.140); \draw [white, double=black] ([out angle=122.560, in angle=-122.535] 0.523,-1.500) .. (0.523,0.140); \draw [white, double=black] ([out angle=51.135, in angle=-49.396] 3.297,1.741) .. (3.278,3.000); \draw [white, double=black] ([out angle=51.135, in angle=-49.396] 3.297,-1.259) .. (3.278,0.000); \draw [white, double=black] ([out angle=150.380, in angle=4.922] 2.642,0.525) .. (2.505,0.555); \draw [white, double=black] ([out angle=-173.447, in angle=-19.979] 2.033,0.507) .. (1.716,0.545); \end{scope} \end{scope}

==> diagrams/links-452.tex <==
\begin{scope} \clip (0,0) rectangle (2.108, 3.000); \begin{scope}[yshift=-1.834cm]  \draw [white, double=black, line width=0.035cm]([out angle=148.637, in angle=-73.371] 1.493,2.224) .. (0.895,3.000); \draw [white, double=black, line width=0.035cm]([out angle=148.637, in angle=-73.371] 1.493,-0.776) .. (0.895,-0.000); \draw [white, double=black, line width=0.035cm]([out angle=34.136, in angle=-103.612] 0.611,2.202) .. (1.169,3.007); \draw [white, double=black, line width=0.035cm]([out angle=34.136, in angle=-103.612] 0.611,-0.798) .. (1.169,0.007); \draw [white, double=black, line width=0.030cm]([out angle=121.053, in angle=-54.237] 1.141,0.185) .. (0.885,0.574); \draw [white, double=black, line width=0.030cm]([out angle=62.223, in angle=-130.162] 0.912,0.179) .. (1.171,0.563); \draw [white, double=black, line width=0.029cm]([out angle=157.034, in angle=-43.732] 1.027,0.954) .. (0.533,1.279); \draw [white, double=black, line width=0.029cm]([out angle=99.695, in angle=-159.090] 0.801,0.775) .. (1.031,1.179); \draw [white, double=black, line width=0.020cm]([out angle=-6.496, in angle=81.405] 1.189,1.199) .. (1.392,0.934); \draw [white, double=black, line width=0.020cm]([out angle=-135.089, in angle=43.079] 1.598,1.341) .. (1.252,1.007); \draw [white, double=black, line width=0.006cm]([out angle=70.087, in angle=-64.663] 1.247,0.694) .. (1.239,0.857); \draw [white, double=black, line width=0.006cm]([out angle=-32.514, in angle=-136.601] 1.203,0.825) .. (1.342,0.838); \draw [white, double=black, line width=0.006cm]([out angle=101.954, in angle=-128.225] 1.183,0.854) .. (1.207,0.958); \draw [white, double=black, line width=0.006cm]([out angle=-13.704, in angle=147.002] 1.113,0.926) .. (1.220,0.879); \draw [white, double=black] ([out angle=76.388, in angle=-58.947] 1.169,0.007) .. (1.141,0.185); \draw [white, double=black] ([out angle=125.743, in angle=-80.300] 0.885,0.574) .. (0.800,0.775); \draw [white, double=black] ([out angle=20.885, in angle=173.504] 1.031,1.179) .. (1.189,1.199); \draw [white, double=black] ([out angle=-98.595, in angle=43.399] 1.392,0.934) .. (1.342,0.838); \draw [white, double=black] ([out angle=147.486, in angle=-78.046] 1.203,0.825) .. (1.183,0.854); \draw [white, double=black] ([out angle=51.775, in angle=-136.921] 1.207,0.958) .. (1.252,1.007); \draw [white, double=black] ([out angle=136.268, in angle=-145.866] 0.533,1.279) .. (0.610,2.203); \draw [white, double=black] ([out angle=44.922, in angle=-31.363] 1.598,1.341) .. (1.493,2.224); \draw [white, double=black] ([out angle=106.615, in angle=-117.789] 0.895,0.000) .. (0.912,0.179); \draw [white, double=black] ([out angle=49.838, in angle=-109.913] 1.171,0.563) .. (1.247,0.694); \draw [white, double=black] ([out angle=115.337, in angle=-32.998] 1.239,0.857) .. (1.220,0.879); \draw [white, double=black] ([out angle=166.319, in angle=-22.966] 1.113,0.926) .. (1.027,0.954); \end{scope} \begin{scope}[yshift=1.166cm]  \draw [white, double=black, line width=0.035cm]([out angle=148.637, in angle=-73.371] 1.493,2.224) .. (0.895,3.000); \draw [white, double=black, line width=0.035cm]([out angle=148.637, in angle=-73.371] 1.493,-0.776) .. (0.895,-0.000); \draw [white, double=black, line width=0.035cm]([out angle=34.136, in angle=-103.612] 0.611,2.202) .. (1.169,3.007); \draw [white, double=black, line width=0.035cm]([out angle=34.136, in angle=-103.612] 0.611,-0.798) .. (1.169,0.007); \draw [white, double=black, line width=0.030cm]([out angle=121.053, in angle=-54.237] 1.141,0.185) .. (0.885,0.574); \draw [white, double=black, line width=0.030cm]([out angle=62.223, in angle=-130.162] 0.912,0.179) .. (1.171,0.563); \draw [white, double=black, line width=0.029cm]([out angle=157.034, in angle=-43.732] 1.027,0.954) .. (0.533,1.279); \draw [white, double=black, line width=0.029cm]([out angle=99.695, in angle=-159.090] 0.801,0.775) .. (1.031,1.179); \draw [white, double=black, line width=0.020cm]([out angle=-6.496, in angle=81.405] 1.189,1.199) .. (1.392,0.934); \draw [white, double=black, line width=0.020cm]([out angle=-135.089, in angle=43.079] 1.598,1.341) .. (1.252,1.007); \draw [white, double=black, line width=0.006cm]([out angle=70.087, in angle=-64.663] 1.247,0.694) .. (1.239,0.857); \draw [white, double=black, line width=0.006cm]([out angle=-32.514, in angle=-136.601] 1.203,0.825) .. (1.342,0.838); \draw [white, double=black, line width=0.006cm]([out angle=101.954, in angle=-128.225] 1.183,0.854) .. (1.207,0.958); \draw [white, double=black, line width=0.006cm]([out angle=-13.704, in angle=147.002] 1.113,0.926) .. (1.220,0.879); \draw [white, double=black] ([out angle=76.388, in angle=-58.947] 1.169,0.007) .. (1.141,0.185); \draw [white, double=black] ([out angle=125.743, in angle=-80.300] 0.885,0.574) .. (0.800,0.775); \draw [white, double=black] ([out angle=20.885, in angle=173.504] 1.031,1.179) .. (1.189,1.199); \draw [white, double=black] ([out angle=-98.595, in angle=43.399] 1.392,0.934) .. (1.342,0.838); \draw [white, double=black] ([out angle=147.486, in angle=-78.046] 1.203,0.825) .. (1.183,0.854); \draw [white, double=black] ([out angle=51.775, in angle=-136.921] 1.207,0.958) .. (1.252,1.007); \draw [white, double=black] ([out angle=136.268, in angle=-145.866] 0.533,1.279) .. (0.610,2.203); \draw [white, double=black] ([out angle=44.922, in angle=-31.363] 1.598,1.341) .. (1.493,2.224); \draw [white, double=black] ([out angle=106.615, in angle=-117.789] 0.895,0.000) .. (0.912,0.179); \draw [white, double=black] ([out angle=49.838, in angle=-109.913] 1.171,0.563) .. (1.247,0.694); \draw [white, double=black] ([out angle=115.337, in angle=-32.998] 1.239,0.857) .. (1.220,0.879); \draw [white, double=black] ([out angle=166.319, in angle=-22.966] 1.113,0.926) .. (1.027,0.954); \end{scope} \end{scope}

==> diagrams/links-453.tex <==
\begin{scope} \clip (0,0) rectangle (3.095, 3.000); \begin{scope}[yshift=-2.461cm]  \draw [white, double=black, line width=0.023cm]([out angle=-176.231, in angle=-71.454] 1.178,0.418) .. (0.672,0.758); \draw [white, double=black, line width=0.023cm]([out angle=47.689, in angle=-99.363] 0.535,0.109) .. (0.857,0.772); \draw [white, double=black, line width=0.020cm]([out angle=122.660, in angle=-62.852] 0.833,0.886) .. (0.687,1.140); \draw [white, double=black, line width=0.020cm]([out angle=60.979, in angle=-125.277] 0.683,0.882) .. (0.839,1.129); \draw [white, double=black, line width=0.024cm]([out angle=96.629, in angle=-46.856] 0.867,1.243) .. (0.544,1.940); \draw [white, double=black, line width=0.024cm]([out angle=69.610, in angle=175.363] 0.680,1.266) .. (1.224,1.612); \draw [white, double=black, line width=0.060cm]([out angle=-14.180, in angle=111.553] 1.630,1.545) .. (2.338,0.923); \draw [white, double=black, line width=0.060cm]([out angle=-135.098, in angle=59.737] 2.518,1.789) .. (1.876,0.958); \draw [white, double=black, line width=0.025cm]([out angle=128.551, in angle=-31.657] 2.588,0.000) .. (2.066,0.463); \draw [white, double=black, line width=0.025cm]([out angle=0.296, in angle=-93.013] 2.013,0.275) .. (2.386,0.631); \draw [white, double=black, line width=0.023cm]([out angle=131.521, in angle=-104.754] 1.880,0.334) .. (1.784,0.736); \draw [white, double=black, line width=0.023cm]([out angle=11.712, in angle=176.716] 1.495,0.462) .. (1.959,0.496); \draw [white, double=black] ([out angle=80.637, in angle=-57.340] 0.857,0.772) .. (0.833,0.886); \draw [white, double=black] ([out angle=117.148, in angle=-110.374] 0.687,1.140) .. (0.680,1.266); \draw [white, double=black] ([out angle=-4.623, in angle=165.820] 1.224,1.612) .. (1.630,1.545); \draw [white, double=black] ([out angle=-68.447, in angle=86.987] 2.338,0.923) .. (2.386,0.631); \draw [white, double=black] ([out angle=-179.704, in angle=-48.479] 2.013,0.275) .. (1.880,0.334); \draw [white, double=black] ([out angle=75.246, in angle=-120.263] 1.784,0.736) .. (1.876,0.958); \draw [white, double=black] ([out angle=133.144, in angle=-132.311] 0.544,1.940) .. (0.535,3.109); \draw [white, double=black] ([out angle=133.144, in angle=-132.311] 0.544,-1.060) .. (0.535,0.109); \draw [white, double=black] ([out angle=44.890, in angle=-51.449] 2.518,1.790) .. (2.588,3.000); \draw [white, double=black] ([out angle=44.890, in angle=-51.449] 2.518,-1.210) .. (2.588,0.000); \draw [white, double=black] ([out angle=148.343, in angle=-3.284] 2.066,0.463) .. (1.959,0.496); \draw [white, double=black] ([out angle=-168.288, in angle=3.758] 1.495,0.462) .. (1.178,0.419); \draw [white, double=black] ([out angle=108.546, in angle=-119.021] 0.672,0.758) .. (0.683,0.882); \draw [white, double=black] ([out angle=54.760, in angle=-83.371] 0.838,1.128) .. (0.867,1.243); \end{scope} \begin{scope}[yshift=0.539cm]  \draw [white, double=black, line width=0.023cm]([out angle=-176.231, in angle=-71.454] 1.178,0.418) .. (0.672,0.758); \draw [white, double=black, line width=0.023cm]([out angle=47.689, in angle=-99.363] 0.535,0.109) .. (0.857,0.772); \draw [white, double=black, line width=0.020cm]([out angle=122.660, in angle=-62.852] 0.833,0.886) .. (0.687,1.140); \draw [white, double=black, line width=0.020cm]([out angle=60.979, in angle=-125.277] 0.683,0.882) .. (0.839,1.129); \draw [white, double=black, line width=0.024cm]([out angle=96.629, in angle=-46.856] 0.867,1.243) .. (0.544,1.940); \draw [white, double=black, line width=0.024cm]([out angle=69.610, in angle=175.363] 0.680,1.266) .. (1.224,1.612); \draw [white, double=black, line width=0.060cm]([out angle=-14.180, in angle=111.553] 1.630,1.545) .. (2.338,0.923); \draw [white, double=black, line width=0.060cm]([out angle=-135.098, in angle=59.737] 2.518,1.789) .. (1.876,0.958); \draw [white, double=black, line width=0.025cm]([out angle=128.551, in angle=-31.657] 2.588,0.000) .. (2.066,0.463); \draw [white, double=black, line width=0.025cm]([out angle=0.296, in angle=-93.013] 2.013,0.275) .. (2.386,0.631); \draw [white, double=black, line width=0.023cm]([out angle=131.521, in angle=-104.754] 1.880,0.334) .. (1.784,0.736); \draw [white, double=black, line width=0.023cm]([out angle=11.712, in angle=176.716] 1.495,0.462) .. (1.959,0.496); \draw [white, double=black] ([out angle=80.637, in angle=-57.340] 0.857,0.772) .. (0.833,0.886); \draw [white, double=black] ([out angle=117.148, in angle=-110.374] 0.687,1.140) .. (0.680,1.266); \draw [white, double=black] ([out angle=-4.623, in angle=165.820] 1.224,1.612) .. (1.630,1.545); \draw [white, double=black] ([out angle=-68.447, in angle=86.987] 2.338,0.923) .. (2.386,0.631); \draw [white, double=black] ([out angle=-179.704, in angle=-48.479] 2.013,0.275) .. (1.880,0.334); \draw [white, double=black] ([out angle=75.246, in angle=-120.263] 1.784,0.736) .. (1.876,0.958); \draw [white, double=black] ([out angle=133.144, in angle=-132.311] 0.544,1.940) .. (0.535,3.109); \draw [white, double=black] ([out angle=133.144, in angle=-132.311] 0.544,-1.060) .. (0.535,0.109); \draw [white, double=black] ([out angle=44.890, in angle=-51.449] 2.518,1.790) .. (2.588,3.000); \draw [white, double=black] ([out angle=44.890, in angle=-51.449] 2.518,-1.210) .. (2.588,0.000); \draw [white, double=black] ([out angle=148.343, in angle=-3.284] 2.066,0.463) .. (1.959,0.496); \draw [white, double=black] ([out angle=-168.288, in angle=3.758] 1.495,0.462) .. (1.178,0.419); \draw [white, double=black] ([out angle=108.546, in angle=-119.021] 0.672,0.758) .. (0.683,0.882); \draw [white, double=black] ([out angle=54.760, in angle=-83.371] 0.838,1.128) .. (0.867,1.243); \end{scope} \end{scope}

==> diagrams/links-454.tex <==
\begin{scope} \clip (0,0) rectangle (4.379, 3.000); \begin{scope}[yshift=-2.305cm]  \draw [white, double=black, line width=0.043cm]([out angle=166.915, in angle=-59.483] 1.621,0.812) .. (0.499,1.636); \draw [white, double=black, line width=0.043cm]([out angle=59.515, in angle=-166.869] 0.500,0.331) .. (1.621,1.156); \draw [white, double=black, line width=0.026cm]([out angle=-33.982, in angle=154.673] 1.840,1.116) .. (2.248,0.884); \draw [white, double=black, line width=0.026cm]([out angle=-154.659, in angle=33.997] 2.248,1.085) .. (1.840,0.853); \draw [white, double=black, line width=0.027cm]([out angle=135.445, in angle=-23.139] 2.829,0.800) .. (2.399,1.088); \draw [white, double=black, line width=0.027cm]([out angle=23.114, in angle=-141.805] 2.399,0.881) .. (2.849,1.148); \draw [white, double=black, line width=0.049cm]([out angle=8.140, in angle=109.818] 3.107,1.259) .. (3.711,0.897); \draw [white, double=black, line width=0.049cm]([out angle=-129.573, in angle=60.747] 3.846,1.674) .. (3.335,0.928); \draw [white, double=black, line width=0.022cm]([out angle=125.480, in angle=-43.252] 3.893,0.000) .. (3.434,0.526); \draw [white, double=black, line width=0.022cm]([out angle=-14.226, in angle=-97.924] 3.349,0.372) .. (3.738,0.634); \draw [white, double=black, line width=0.020cm]([out angle=112.583, in angle=-116.340] 3.248,0.460) .. (3.259,0.783); \draw [white, double=black, line width=0.020cm]([out angle=-19.777, in angle=163.726] 3.012,0.684) .. (3.351,0.574); \draw [white, double=black] ([out angle=13.122, in angle=146.018] 1.622,1.156) .. (1.840,1.116); \draw [white, double=black] ([out angle=-25.308, in angle=-156.828] 2.247,0.884) .. (2.398,0.881); \draw [white, double=black] ([out angle=38.236, in angle=-171.860] 2.848,1.148) .. (3.107,1.259); \draw [white, double=black] ([out angle=-70.182, in angle=82.076] 3.711,0.897) .. (3.738,0.634); \draw [white, double=black] ([out angle=165.774, in angle=-67.417] 3.349,0.372) .. (3.248,0.460); \draw [white, double=black] ([out angle=63.660, in angle=-119.253] 3.259,0.784) .. (3.335,0.928); \draw [white, double=black] ([out angle=120.517, in angle=-120.494] 0.499,1.636) .. (0.499,3.331); \draw [white, double=black] ([out angle=120.517, in angle=-120.494] 0.499,-1.364) .. (0.499,0.331); \draw [white, double=black] ([out angle=50.444, in angle=-54.520] 3.846,1.673) .. (3.893,3.000); \draw [white, double=black] ([out angle=50.444, in angle=-54.520] 3.846,-1.327) .. (3.893,0.000); \draw [white, double=black] ([out angle=136.748, in angle=-16.274] 3.434,0.526) .. (3.351,0.574); \draw [white, double=black] ([out angle=160.223, in angle=-44.534] 3.012,0.684) .. (2.828,0.800); \draw [white, double=black] ([out angle=156.861, in angle=25.341] 2.399,1.088) .. (2.248,1.085); \draw [white, double=black] ([out angle=-145.984, in angle=-13.089] 1.840,0.853) .. (1.621,0.812); \end{scope} \begin{scope}[yshift=0.695cm]  \draw [white, double=black, line width=0.043cm]([out angle=166.915, in angle=-59.483] 1.621,0.812) .. (0.499,1.636); \draw [white, double=black, line width=0.043cm]([out angle=59.515, in angle=-166.869] 0.500,0.331) .. (1.621,1.156); \draw [white, double=black, line width=0.026cm]([out angle=-33.982, in angle=154.673] 1.840,1.116) .. (2.248,0.884); \draw [white, double=black, line width=0.026cm]([out angle=-154.659, in angle=33.997] 2.248,1.085) .. (1.840,0.853); \draw [white, double=black, line width=0.027cm]([out angle=135.445, in angle=-23.139] 2.829,0.800) .. (2.399,1.088); \draw [white, double=black, line width=0.027cm]([out angle=23.114, in angle=-141.805] 2.399,0.881) .. (2.849,1.148); \draw [white, double=black, line width=0.049cm]([out angle=8.140, in angle=109.818] 3.107,1.259) .. (3.711,0.897); \draw [white, double=black, line width=0.049cm]([out angle=-129.573, in angle=60.747] 3.846,1.674) .. (3.335,0.928); \draw [white, double=black, line width=0.022cm]([out angle=125.480, in angle=-43.252] 3.893,0.000) .. (3.434,0.526); \draw [white, double=black, line width=0.022cm]([out angle=-14.226, in angle=-97.924] 3.349,0.372) .. (3.738,0.634); \draw [white, double=black, line width=0.020cm]([out angle=112.583, in angle=-116.340] 3.248,0.460) .. (3.259,0.783); \draw [white, double=black, line width=0.020cm]([out angle=-19.777, in angle=163.726] 3.012,0.684) .. (3.351,0.574); \draw [white, double=black] ([out angle=13.122, in angle=146.018] 1.622,1.156) .. (1.840,1.116); \draw [white, double=black] ([out angle=-25.308, in angle=-156.828] 2.247,0.884) .. (2.398,0.881); \draw [white, double=black] ([out angle=38.236, in angle=-171.860] 2.848,1.148) .. (3.107,1.259); \draw [white, double=black] ([out angle=-70.182, in angle=82.076] 3.711,0.897) .. (3.738,0.634); \draw [white, double=black] ([out angle=165.774, in angle=-67.417] 3.349,0.372) .. (3.248,0.460); \draw [white, double=black] ([out angle=63.660, in angle=-119.253] 3.259,0.784) .. (3.335,0.928); \draw [white, double=black] ([out angle=120.517, in angle=-120.494] 0.499,1.636) .. (0.499,3.331); \draw [white, double=black] ([out angle=120.517, in angle=-120.494] 0.499,-1.364) .. (0.499,0.331); \draw [white, double=black] ([out angle=50.444, in angle=-54.520] 3.846,1.673) .. (3.893,3.000); \draw [white, double=black] ([out angle=50.444, in angle=-54.520] 3.846,-1.327) .. (3.893,0.000); \draw [white, double=black] ([out angle=136.748, in angle=-16.274] 3.434,0.526) .. (3.351,0.574); \draw [white, double=black] ([out angle=160.223, in angle=-44.534] 3.012,0.684) .. (2.828,0.800); \draw [white, double=black] ([out angle=156.861, in angle=25.341] 2.399,1.088) .. (2.248,1.085); \draw [white, double=black] ([out angle=-145.984, in angle=-13.089] 1.840,0.853) .. (1.621,0.812); \end{scope} \end{scope}

==> diagrams/links-455.tex <==
\begin{scope} \clip (0,0) rectangle (3.848, 3.000); \begin{scope}[yshift=-2.379cm]  \draw [white, double=black, line width=0.022cm]([out angle=-165.331, in angle=-68.586] 1.134,0.387) .. (0.627,0.645); \draw [white, double=black, line width=0.022cm]([out angle=50.001, in angle=-94.685] 0.521,0.000) .. (0.797,0.670); \draw [white, double=black, line width=0.018cm]([out angle=125.446, in angle=-63.029] 0.769,0.771) .. (0.633,0.996); \draw [white, double=black, line width=0.018cm]([out angle=63.042, in angle=-125.459] 0.633,0.761) .. (0.769,0.986); \draw [white, double=black, line width=0.022cm]([out angle=94.687, in angle=-49.998] 0.797,1.087) .. (0.521,1.757); \draw [white, double=black, line width=0.022cm]([out angle=68.575, in angle=165.333] 0.627,1.112) .. (1.134,1.370); \draw [white, double=black, line width=0.019cm]([out angle=-171.073, in angle=68.904] 1.840,1.176) .. (1.536,0.930); \draw [white, double=black, line width=0.019cm]([out angle=106.609, in angle=-29.541] 1.682,0.925) .. (1.421,1.253); \draw [white, double=black, line width=0.019cm]([out angle=-106.612, in angle=29.534] 1.682,0.831) .. (1.421,0.504); \draw [white, double=black, line width=0.019cm]([out angle=171.024, in angle=-68.906] 1.841,0.580) .. (1.536,0.826); \draw [white, double=black, line width=0.069cm]([out angle=19.677, in angle=-122.363] 2.142,0.608) .. (3.326,1.556); \draw [white, double=black, line width=0.069cm]([out angle=-19.660, in angle=122.366] 2.142,1.148) .. (3.326,0.201); \draw [white, double=black] ([out angle=85.315, in angle=-54.554] 0.797,0.670) .. (0.769,0.771); \draw [white, double=black] ([out angle=116.971, in angle=-111.410] 0.633,0.996) .. (0.627,1.112); \draw [white, double=black] ([out angle=-14.670, in angle=150.459] 1.134,1.369) .. (1.421,1.253); \draw [white, double=black] ([out angle=-73.385, in angle=73.388] 1.682,0.925) .. (1.682,0.831); \draw [white, double=black] ([out angle=-150.466, in angle=14.664] 1.421,0.504) .. (1.134,0.387); \draw [white, double=black] ([out angle=111.414, in angle=-116.958] 0.627,0.645) .. (0.633,0.761); \draw [white, double=black] ([out angle=54.532, in angle=-85.313] 0.769,0.986) .. (0.797,1.087); \draw [white, double=black] ([out angle=130.002, in angle=-129.999] 0.521,1.757) .. (0.521,3.000); \draw [white, double=black] ([out angle=130.002, in angle=-129.999] 0.521,-1.243) .. (0.521,0.000); \draw [white, double=black] ([out angle=160.340, in angle=8.930] 2.142,1.148) .. (1.840,1.176); \draw [white, double=black] ([out angle=-111.096, in angle=111.096] 1.536,0.930) .. (1.536,0.825); \draw [white, double=black] ([out angle=-8.976, in angle=-160.323] 1.841,0.580) .. (2.142,0.608); \draw [white, double=black] ([out angle=57.643, in angle=-57.634] 3.326,1.556) .. (3.326,3.201); \draw [white, double=black] ([out angle=57.643, in angle=-57.634] 3.326,-1.444) .. (3.326,0.201); \end{scope} \begin{scope}[yshift=0.621cm]  \draw [white, double=black, line width=0.022cm]([out angle=-165.331, in angle=-68.586] 1.134,0.387) .. (0.627,0.645); \draw [white, double=black, line width=0.022cm]([out angle=50.001, in angle=-94.685] 0.521,0.000) .. (0.797,0.670); \draw [white, double=black, line width=0.018cm]([out angle=125.446, in angle=-63.029] 0.769,0.771) .. (0.633,0.996); \draw [white, double=black, line width=0.018cm]([out angle=63.042, in angle=-125.459] 0.633,0.761) .. (0.769,0.986); \draw [white, double=black, line width=0.022cm]([out angle=94.687, in angle=-49.998] 0.797,1.087) .. (0.521,1.757); \draw [white, double=black, line width=0.022cm]([out angle=68.575, in angle=165.333] 0.627,1.112) .. (1.134,1.370); \draw [white, double=black, line width=0.019cm]([out angle=-171.073, in angle=68.904] 1.840,1.176) .. (1.536,0.930); \draw [white, double=black, line width=0.019cm]([out angle=106.609, in angle=-29.541] 1.682,0.925) .. (1.421,1.253); \draw [white, double=black, line width=0.019cm]([out angle=-106.612, in angle=29.534] 1.682,0.831) .. (1.421,0.504); \draw [white, double=black, line width=0.019cm]([out angle=171.024, in angle=-68.906] 1.841,0.580) .. (1.536,0.826); \draw [white, double=black, line width=0.069cm]([out angle=19.677, in angle=-122.363] 2.142,0.608) .. (3.326,1.556); \draw [white, double=black, line width=0.069cm]([out angle=-19.660, in angle=122.366] 2.142,1.148) .. (3.326,0.201); \draw [white, double=black] ([out angle=85.315, in angle=-54.554] 0.797,0.670) .. (0.769,0.771); \draw [white, double=black] ([out angle=116.971, in angle=-111.410] 0.633,0.996) .. (0.627,1.112); \draw [white, double=black] ([out angle=-14.670, in angle=150.459] 1.134,1.369) .. (1.421,1.253); \draw [white, double=black] ([out angle=-73.385, in angle=73.388] 1.682,0.925) .. (1.682,0.831); \draw [white, double=black] ([out angle=-150.466, in angle=14.664] 1.421,0.504) .. (1.134,0.387); \draw [white, double=black] ([out angle=111.414, in angle=-116.958] 0.627,0.645) .. (0.633,0.761); \draw [white, double=black] ([out angle=54.532, in angle=-85.313] 0.769,0.986) .. (0.797,1.087); \draw [white, double=black] ([out angle=130.002, in angle=-129.999] 0.521,1.757) .. (0.521,3.000); \draw [white, double=black] ([out angle=130.002, in angle=-129.999] 0.521,-1.243) .. (0.521,0.000); \draw [white, double=black] ([out angle=160.340, in angle=8.930] 2.142,1.148) .. (1.840,1.176); \draw [white, double=black] ([out angle=-111.096, in angle=111.096] 1.536,0.930) .. (1.536,0.825); \draw [white, double=black] ([out angle=-8.976, in angle=-160.323] 1.841,0.580) .. (2.142,0.608); \draw [white, double=black] ([out angle=57.643, in angle=-57.634] 3.326,1.556) .. (3.326,3.201); \draw [white, double=black] ([out angle=57.643, in angle=-57.634] 3.326,-1.444) .. (3.326,0.201); \end{scope} \end{scope}

==> diagrams/links-456.tex <==
\begin{scope} \clip (0,0) rectangle (2.300, 3.000); \begin{scope}[yshift=-2.861cm]  \draw [white, double=black, line width=0.070cm]([out angle=142.579, in angle=-64.227] 1.678,0.253) .. (0.883,1.228); \draw [white, double=black, line width=0.070cm]([out angle=34.236, in angle=-113.515] 0.630,0.282) .. (1.422,1.239); \draw [white, double=black, line width=0.035cm]([out angle=87.844, in angle=-21.685] 1.498,1.570) .. (1.170,2.074); \draw [white, double=black, line width=0.035cm]([out angle=21.989, in angle=-133.191] 1.170,1.800) .. (1.764,2.206); \draw [white, double=black, line width=0.027cm]([out angle=134.182, in angle=-48.093] 0.896,1.873) .. (0.509,2.288); \draw [white, double=black, line width=0.027cm]([out angle=90.231, in angle=-174.961] 0.699,1.793) .. (0.981,2.102); \draw [white, double=black, line width=0.006cm]([out angle=-57.876, in angle=-155.424] 0.739,1.657) .. (0.899,1.609); \draw [white, double=black, line width=0.006cm]([out angle=-131.507, in angle=98.484] 0.871,1.646) .. (0.814,1.454); \draw [white, double=black, line width=0.004cm]([out angle=8.964, in angle=-157.433] 0.895,1.659) .. (0.958,1.677); \draw [white, double=black, line width=0.004cm]([out angle=-99.383, in angle=74.333] 0.933,1.697) .. (0.919,1.633); \draw [white, double=black, line width=0.005cm]([out angle=39.642, in angle=-171.090] 0.945,1.717) .. (1.061,1.770); \draw [white, double=black, line width=0.005cm]([out angle=-49.789, in angle=72.410] 0.953,1.810) .. (0.976,1.696); \draw [white, double=black] ([out angle=66.485, in angle=-92.156] 1.422,1.239) .. (1.498,1.570); \draw [white, double=black] ([out angle=158.315, in angle=5.018] 1.170,2.074) .. (0.981,2.101); \draw [white, double=black] ([out angle=-89.754, in angle=122.124] 0.699,1.793) .. (0.739,1.657); \draw [white, double=black] ([out angle=24.576, in angle=-105.682] 0.899,1.609) .. (0.919,1.633); \draw [white, double=black] ([out angle=80.662, in angle=-140.364] 0.933,1.697) .. (0.945,1.717); \draw [white, double=black] ([out angle=8.910, in angle=-158.011] 1.061,1.770) .. (1.170,1.800); \draw [white, double=black] ([out angle=131.907, in angle=-145.774] 0.509,2.288) .. (0.630,3.283); \draw [white, double=black] ([out angle=131.907, in angle=-145.774] 0.509,-0.712) .. (0.630,0.283); \draw [white, double=black] ([out angle=46.821, in angle=-37.421] 1.764,2.206) .. (1.678,3.253); \draw [white, double=black] ([out angle=46.821, in angle=-37.421] 1.764,-0.794) .. (1.678,0.253); \draw [white, double=black] ([out angle=115.749, in angle=-81.516] 0.883,1.228) .. (0.814,1.454); \draw [white, double=black] ([out angle=48.493, in angle=-171.042] 0.871,1.646) .. (0.895,1.660); \draw [white, double=black] ([out angle=22.567, in angle=-107.590] 0.958,1.677) .. (0.976,1.696); \draw [white, double=black] ([out angle=130.206, in angle=-45.818] 0.953,1.810) .. (0.896,1.873); \end{scope} \begin{scope}[yshift=0.139cm]  \draw [white, double=black, line width=0.070cm]([out angle=142.579, in angle=-64.227] 1.678,0.253) .. (0.883,1.228); \draw [white, double=black, line width=0.070cm]([out angle=34.236, in angle=-113.515] 0.630,0.282) .. (1.422,1.239); \draw [white, double=black, line width=0.035cm]([out angle=87.844, in angle=-21.685] 1.498,1.570) .. (1.170,2.074); \draw [white, double=black, line width=0.035cm]([out angle=21.989, in angle=-133.191] 1.170,1.800) .. (1.764,2.206); \draw [white, double=black, line width=0.027cm]([out angle=134.182, in angle=-48.093] 0.896,1.873) .. (0.509,2.288); \draw [white, double=black, line width=0.027cm]([out angle=90.231, in angle=-174.961] 0.699,1.793) .. (0.981,2.102); \draw [white, double=black, line width=0.006cm]([out angle=-57.876, in angle=-155.424] 0.739,1.657) .. (0.899,1.609); \draw [white, double=black, line width=0.006cm]([out angle=-131.507, in angle=98.484] 0.871,1.646) .. (0.814,1.454); \draw [white, double=black, line width=0.004cm]([out angle=8.964, in angle=-157.433] 0.895,1.659) .. (0.958,1.677); \draw [white, double=black, line width=0.004cm]([out angle=-99.383, in angle=74.333] 0.933,1.697) .. (0.919,1.633); \draw [white, double=black, line width=0.005cm]([out angle=39.642, in angle=-171.090] 0.945,1.717) .. (1.061,1.770); \draw [white, double=black, line width=0.005cm]([out angle=-49.789, in angle=72.410] 0.953,1.810) .. (0.976,1.696); \draw [white, double=black] ([out angle=66.485, in angle=-92.156] 1.422,1.239) .. (1.498,1.570); \draw [white, double=black] ([out angle=158.315, in angle=5.018] 1.170,2.074) .. (0.981,2.101); \draw [white, double=black] ([out angle=-89.754, in angle=122.124] 0.699,1.793) .. (0.739,1.657); \draw [white, double=black] ([out angle=24.576, in angle=-105.682] 0.899,1.609) .. (0.919,1.633); \draw [white, double=black] ([out angle=80.662, in angle=-140.364] 0.933,1.697) .. (0.945,1.717); \draw [white, double=black] ([out angle=8.910, in angle=-158.011] 1.061,1.770) .. (1.170,1.800); \draw [white, double=black] ([out angle=131.907, in angle=-145.774] 0.509,2.288) .. (0.630,3.283); \draw [white, double=black] ([out angle=131.907, in angle=-145.774] 0.509,-0.712) .. (0.630,0.283); \draw [white, double=black] ([out angle=46.821, in angle=-37.421] 1.764,2.206) .. (1.678,3.253); \draw [white, double=black] ([out angle=46.821, in angle=-37.421] 1.764,-0.794) .. (1.678,0.253); \draw [white, double=black] ([out angle=115.749, in angle=-81.516] 0.883,1.228) .. (0.814,1.454); \draw [white, double=black] ([out angle=48.493, in angle=-171.042] 0.871,1.646) .. (0.895,1.660); \draw [white, double=black] ([out angle=22.567, in angle=-107.590] 0.958,1.677) .. (0.976,1.696); \draw [white, double=black] ([out angle=130.206, in angle=-45.818] 0.953,1.810) .. (0.896,1.873); \end{scope} \end{scope}

==> diagrams/links-457.tex <==
\begin{scope} \clip (0,0) rectangle (2.274, 3.000); \begin{scope}[yshift=-1.690cm]  \draw [white, double=black, line width=0.063cm]([out angle=141.800, in angle=-67.851] 1.657,2.036) .. (0.926,3.006); \draw [white, double=black, line width=0.063cm]([out angle=141.800, in angle=-67.851] 1.657,-0.964) .. (0.926,0.006); \draw [white, double=black, line width=0.063cm]([out angle=32.170, in angle=-113.614] 0.631,2.090) .. (1.414,3.000); \draw [white, double=black, line width=0.063cm]([out angle=32.170, in angle=-113.614] 0.631,-0.910) .. (1.414,-0.000); \draw [white, double=black, line width=0.047cm]([out angle=92.186, in angle=-23.952] 1.473,0.312) .. (1.102,0.861); \draw [white, double=black, line width=0.047cm]([out angle=31.004, in angle=-133.878] 1.124,0.501) .. (1.729,0.984); \draw [white, double=black, line width=0.011cm]([out angle=106.565, in angle=-48.553] 0.720,0.726) .. (0.493,1.135); \draw [white, double=black, line width=0.011cm]([out angle=85.460, in angle=171.889] 0.633,0.717) .. (0.889,0.922); \draw [white, double=black, line width=0.005cm]([out angle=-41.233, in angle=136.633] 0.655,0.662) .. (0.734,0.590); \draw [white, double=black, line width=0.005cm]([out angle=-113.892, in angle=90.232] 0.716,0.676) .. (0.695,0.574); \draw [white, double=black, line width=0.005cm]([out angle=159.934, in angle=-37.315] 0.791,0.501) .. (0.709,0.545); \draw [white, double=black, line width=0.005cm]([out angle=93.801, in angle=-88.543] 0.750,0.470) .. (0.746,0.564); \draw [white, double=black, line width=0.008cm]([out angle=-33.335, in angle=-150.441] 0.773,0.430) .. (0.991,0.423); \draw [white, double=black, line width=0.008cm]([out angle=-62.825, in angle=90.478] 0.821,0.474) .. (0.881,0.233); \draw [white, double=black] ([out angle=66.386, in angle=-87.814] 1.414,0.000) .. (1.473,0.312); \draw [white, double=black] ([out angle=156.048, in angle=-8.126] 1.102,0.861) .. (0.889,0.922); \draw [white, double=black] ([out angle=-94.526, in angle=138.767] 0.632,0.717) .. (0.655,0.662); \draw [white, double=black] ([out angle=-43.367, in angle=91.457] 0.734,0.590) .. (0.746,0.564); \draw [white, double=black] ([out angle=-86.199, in angle=146.665] 0.750,0.470) .. (0.773,0.430); \draw [white, double=black] ([out angle=29.560, in angle=-148.996] 0.991,0.423) .. (1.124,0.501); \draw [white, double=black] ([out angle=131.447, in angle=-147.837] 0.493,1.135) .. (0.630,2.090); \draw [white, double=black] ([out angle=46.129, in angle=-38.200] 1.729,0.984) .. (1.657,2.036); \draw [white, double=black] ([out angle=112.131, in angle=-89.522] 0.926,0.006) .. (0.881,0.233); \draw [white, double=black] ([out angle=117.175, in angle=-20.066] 0.821,0.474) .. (0.791,0.501); \draw [white, double=black] ([out angle=142.685, in angle=-89.768] 0.709,0.545) .. (0.695,0.574); \draw [white, double=black] ([out angle=66.137, in angle=-73.435] 0.717,0.675) .. (0.720,0.726); \end{scope} \begin{scope}[yshift=1.310cm]  \draw [white, double=black, line width=0.063cm]([out angle=141.800, in angle=-67.851] 1.657,2.036) .. (0.926,3.006); \draw [white, double=black, line width=0.063cm]([out angle=141.800, in angle=-67.851] 1.657,-0.964) .. (0.926,0.006); \draw [white, double=black, line width=0.063cm]([out angle=32.170, in angle=-113.614] 0.631,2.090) .. (1.414,3.000); \draw [white, double=black, line width=0.063cm]([out angle=32.170, in angle=-113.614] 0.631,-0.910) .. (1.414,-0.000); \draw [white, double=black, line width=0.047cm]([out angle=92.186, in angle=-23.952] 1.473,0.312) .. (1.102,0.861); \draw [white, double=black, line width=0.047cm]([out angle=31.004, in angle=-133.878] 1.124,0.501) .. (1.729,0.984); \draw [white, double=black, line width=0.011cm]([out angle=106.565, in angle=-48.553] 0.720,0.726) .. (0.493,1.135); \draw [white, double=black, line width=0.011cm]([out angle=85.460, in angle=171.889] 0.633,0.717) .. (0.889,0.922); \draw [white, double=black, line width=0.005cm]([out angle=-41.233, in angle=136.633] 0.655,0.662) .. (0.734,0.590); \draw [white, double=black, line width=0.005cm]([out angle=-113.892, in angle=90.232] 0.716,0.676) .. (0.695,0.574); \draw [white, double=black, line width=0.005cm]([out angle=159.934, in angle=-37.315] 0.791,0.501) .. (0.709,0.545); \draw [white, double=black, line width=0.005cm]([out angle=93.801, in angle=-88.543] 0.750,0.470) .. (0.746,0.564); \draw [white, double=black, line width=0.008cm]([out angle=-33.335, in angle=-150.441] 0.773,0.430) .. (0.991,0.423); \draw [white, double=black, line width=0.008cm]([out angle=-62.825, in angle=90.478] 0.821,0.474) .. (0.881,0.233); \draw [white, double=black] ([out angle=66.386, in angle=-87.814] 1.414,0.000) .. (1.473,0.312); \draw [white, double=black] ([out angle=156.048, in angle=-8.126] 1.102,0.861) .. (0.889,0.922); \draw [white, double=black] ([out angle=-94.526, in angle=138.767] 0.632,0.717) .. (0.655,0.662); \draw [white, double=black] ([out angle=-43.367, in angle=91.457] 0.734,0.590) .. (0.746,0.564); \draw [white, double=black] ([out angle=-86.199, in angle=146.665] 0.750,0.470) .. (0.773,0.430); \draw [white, double=black] ([out angle=29.560, in angle=-148.996] 0.991,0.423) .. (1.124,0.501); \draw [white, double=black] ([out angle=131.447, in angle=-147.837] 0.493,1.135) .. (0.630,2.090); \draw [white, double=black] ([out angle=46.129, in angle=-38.200] 1.729,0.984) .. (1.657,2.036); \draw [white, double=black] ([out angle=112.131, in angle=-89.522] 0.926,0.006) .. (0.881,0.233); \draw [white, double=black] ([out angle=117.175, in angle=-20.066] 0.821,0.474) .. (0.791,0.501); \draw [white, double=black] ([out angle=142.685, in angle=-89.768] 0.709,0.545) .. (0.695,0.574); \draw [white, double=black] ([out angle=66.137, in angle=-73.435] 0.717,0.675) .. (0.720,0.726); \end{scope} \end{scope}

==> diagrams/links-458.tex <==
\begin{scope} \clip (0,0) rectangle (3.847, 3.000); \begin{scope}[yshift=-2.379cm]  \draw [white, double=black, line width=0.022cm]([out angle=-165.344, in angle=-68.584] 1.134,0.387) .. (0.627,0.645); \draw [white, double=black, line width=0.022cm]([out angle=49.992, in angle=-94.702] 0.522,0.000) .. (0.797,0.670); \draw [white, double=black, line width=0.018cm]([out angle=125.469, in angle=-63.035] 0.769,0.771) .. (0.633,0.996); \draw [white, double=black, line width=0.018cm]([out angle=63.036, in angle=-125.491] 0.633,0.761) .. (0.769,0.986); \draw [white, double=black, line width=0.022cm]([out angle=94.688, in angle=-50.001] 0.797,1.087) .. (0.521,1.757); \draw [white, double=black, line width=0.022cm]([out angle=68.575, in angle=165.330] 0.627,1.112) .. (1.134,1.370); \draw [white, double=black, line width=0.019cm]([out angle=-29.537, in angle=106.617] 1.420,1.253) .. (1.681,0.925); \draw [white, double=black, line width=0.019cm]([out angle=-171.077, in angle=68.913] 1.840,1.177) .. (1.536,0.931); \draw [white, double=black, line width=0.019cm]([out angle=-68.909, in angle=171.041] 1.536,0.826) .. (1.840,0.580); \draw [white, double=black, line width=0.019cm]([out angle=-106.613, in angle=29.524] 1.682,0.832) .. (1.421,0.504); \draw [white, double=black, line width=0.069cm]([out angle=122.362, in angle=-19.661] 3.326,0.201) .. (2.141,1.148); \draw [white, double=black, line width=0.069cm]([out angle=19.671, in angle=-122.362] 2.141,0.608) .. (3.326,1.556); \draw [white, double=black] ([out angle=85.298, in angle=-54.531] 0.797,0.670) .. (0.769,0.771); \draw [white, double=black] ([out angle=116.965, in angle=-111.415] 0.633,0.996) .. (0.627,1.112); \draw [white, double=black] ([out angle=-14.667, in angle=150.463] 1.133,1.370) .. (1.420,1.253); \draw [white, double=black] ([out angle=-73.385, in angle=73.387] 1.682,0.925) .. (1.682,0.831); \draw [white, double=black] ([out angle=-150.476, in angle=14.654] 1.421,0.504) .. (1.133,0.387); \draw [white, double=black] ([out angle=111.416, in angle=-116.964] 0.627,0.645) .. (0.633,0.761); \draw [white, double=black] ([out angle=54.534, in angle=-85.312] 0.769,0.986) .. (0.797,1.087); \draw [white, double=black] ([out angle=129.999, in angle=-130.008] 0.521,1.757) .. (0.522,3.000); \draw [white, double=black] ([out angle=129.999, in angle=-130.008] 0.521,-1.243) .. (0.522,0.000); \draw [white, double=black] ([out angle=160.339, in angle=8.933] 2.141,1.148) .. (1.840,1.176); \draw [white, double=black] ([out angle=-111.087, in angle=111.111] 1.536,0.931) .. (1.536,0.826); \draw [white, double=black] ([out angle=-8.959, in angle=-160.329] 1.840,0.580) .. (2.141,0.608); \draw [white, double=black] ([out angle=57.632, in angle=-57.638] 3.326,1.556) .. (3.326,3.201); \draw [white, double=black] ([out angle=57.632, in angle=-57.638] 3.326,-1.444) .. (3.326,0.201); \end{scope} \begin{scope}[yshift=0.621cm]  \draw [white, double=black, line width=0.022cm]([out angle=-165.344, in angle=-68.584] 1.134,0.387) .. (0.627,0.645); \draw [white, double=black, line width=0.022cm]([out angle=49.992, in angle=-94.702] 0.522,0.000) .. (0.797,0.670); \draw [white, double=black, line width=0.018cm]([out angle=125.469, in angle=-63.035] 0.769,0.771) .. (0.633,0.996); \draw [white, double=black, line width=0.018cm]([out angle=63.036, in angle=-125.491] 0.633,0.761) .. (0.769,0.986); \draw [white, double=black, line width=0.022cm]([out angle=94.688, in angle=-50.001] 0.797,1.087) .. (0.521,1.757); \draw [white, double=black, line width=0.022cm]([out angle=68.575, in angle=165.330] 0.627,1.112) .. (1.134,1.370); \draw [white, double=black, line width=0.019cm]([out angle=-29.537, in angle=106.617] 1.420,1.253) .. (1.681,0.925); \draw [white, double=black, line width=0.019cm]([out angle=-171.077, in angle=68.913] 1.840,1.177) .. (1.536,0.931); \draw [white, double=black, line width=0.019cm]([out angle=-68.909, in angle=171.041] 1.536,0.826) .. (1.840,0.580); \draw [white, double=black, line width=0.019cm]([out angle=-106.613, in angle=29.524] 1.682,0.832) .. (1.421,0.504); \draw [white, double=black, line width=0.069cm]([out angle=122.362, in angle=-19.661] 3.326,0.201) .. (2.141,1.148); \draw [white, double=black, line width=0.069cm]([out angle=19.671, in angle=-122.362] 2.141,0.608) .. (3.326,1.556); \draw [white, double=black] ([out angle=85.298, in angle=-54.531] 0.797,0.670) .. (0.769,0.771); \draw [white, double=black] ([out angle=116.965, in angle=-111.415] 0.633,0.996) .. (0.627,1.112); \draw [white, double=black] ([out angle=-14.667, in angle=150.463] 1.133,1.370) .. (1.420,1.253); \draw [white, double=black] ([out angle=-73.385, in angle=73.387] 1.682,0.925) .. (1.682,0.831); \draw [white, double=black] ([out angle=-150.476, in angle=14.654] 1.421,0.504) .. (1.133,0.387); \draw [white, double=black] ([out angle=111.416, in angle=-116.964] 0.627,0.645) .. (0.633,0.761); \draw [white, double=black] ([out angle=54.534, in angle=-85.312] 0.769,0.986) .. (0.797,1.087); \draw [white, double=black] ([out angle=129.999, in angle=-130.008] 0.521,1.757) .. (0.522,3.000); \draw [white, double=black] ([out angle=129.999, in angle=-130.008] 0.521,-1.243) .. (0.522,0.000); \draw [white, double=black] ([out angle=160.339, in angle=8.933] 2.141,1.148) .. (1.840,1.176); \draw [white, double=black] ([out angle=-111.087, in angle=111.111] 1.536,0.931) .. (1.536,0.826); \draw [white, double=black] ([out angle=-8.959, in angle=-160.329] 1.840,0.580) .. (2.141,0.608); \draw [white, double=black] ([out angle=57.632, in angle=-57.638] 3.326,1.556) .. (3.326,3.201); \draw [white, double=black] ([out angle=57.632, in angle=-57.638] 3.326,-1.444) .. (3.326,0.201); \end{scope} \end{scope}

==> diagrams/links-459.tex <==
\begin{scope} \clip (0,0) rectangle (4.654, 3.000); \begin{scope}[yshift=-2.148cm]  \draw [white, double=black, line width=0.040cm]([out angle=167.715, in angle=-59.847] 1.603,0.488) .. (0.495,1.296); \draw [white, double=black, line width=0.040cm]([out angle=59.858, in angle=-167.691] 0.495,0.000) .. (1.603,0.807); \draw [white, double=black, line width=0.020cm]([out angle=-35.786, in angle=157.283] 1.804,0.766) .. (2.153,0.570); \draw [white, double=black, line width=0.020cm]([out angle=-157.305, in angle=35.764] 2.153,0.725) .. (1.804,0.530); \draw [white, double=black, line width=0.019cm]([out angle=146.550, in angle=-27.092] 2.545,0.558) .. (2.266,0.721); \draw [white, double=black, line width=0.019cm]([out angle=27.060, in angle=-146.572] 2.266,0.574) .. (2.545,0.736); \draw [white, double=black, line width=0.008cm]([out angle=-0.565, in angle=109.214] 2.659,0.770) .. (2.799,0.670); \draw [white, double=black, line width=0.008cm]([out angle=-157.260, in angle=74.087] 2.862,0.810) .. (2.736,0.668); \draw [white, double=black, line width=0.008cm]([out angle=-74.069, in angle=157.224] 2.736,0.628) .. (2.862,0.486); \draw [white, double=black, line width=0.008cm]([out angle=-109.196, in angle=0.574] 2.799,0.626) .. (2.659,0.526); \draw [white, double=black, line width=0.045cm]([out angle=120.153, in angle=-13.710] 4.159,0.000) .. (3.054,0.826); \draw [white, double=black, line width=0.045cm]([out angle=13.723, in angle=-120.149] 3.054,0.471) .. (4.159,1.296); \draw [white, double=black] ([out angle=12.290, in angle=144.214] 1.603,0.807) .. (1.804,0.766); \draw [white, double=black] ([out angle=-22.686, in angle=-152.899] 2.153,0.570) .. (2.266,0.575); \draw [white, double=black] ([out angle=33.428, in angle=179.435] 2.545,0.736) .. (2.659,0.770); \draw [white, double=black] ([out angle=-70.781, in angle=70.804] 2.799,0.670) .. (2.799,0.626); \draw [white, double=black] ([out angle=-179.426, in angle=-33.419] 2.659,0.526) .. (2.545,0.559); \draw [white, double=black] ([out angle=152.908, in angle=22.695] 2.266,0.721) .. (2.153,0.725); \draw [white, double=black] ([out angle=-144.205, in angle=-12.280] 1.803,0.530) .. (1.603,0.488); \draw [white, double=black] ([out angle=120.153, in angle=-120.131] 0.495,1.296) .. (0.495,3.000); \draw [white, double=black] ([out angle=120.153, in angle=-120.131] 0.495,-1.704) .. (0.495,0.000); \draw [white, double=black] ([out angle=166.290, in angle=22.727] 3.054,0.826) .. (2.862,0.811); \draw [white, double=black] ([out angle=-105.913, in angle=105.889] 2.736,0.668) .. (2.736,0.627); \draw [white, double=black] ([out angle=-22.776, in angle=-166.277] 2.862,0.486) .. (3.054,0.471); \draw [white, double=black] ([out angle=59.870, in angle=-59.847] 4.159,1.296) .. (4.159,3.001); \draw [white, double=black] ([out angle=59.870, in angle=-59.847] 4.159,-1.704) .. (4.159,0.001); \end{scope} \begin{scope}[yshift=0.852cm]  \draw [white, double=black, line width=0.040cm]([out angle=167.715, in angle=-59.847] 1.603,0.488) .. (0.495,1.296); \draw [white, double=black, line width=0.040cm]([out angle=59.858, in angle=-167.691] 0.495,0.000) .. (1.603,0.807); \draw [white, double=black, line width=0.020cm]([out angle=-35.786, in angle=157.283] 1.804,0.766) .. (2.153,0.570); \draw [white, double=black, line width=0.020cm]([out angle=-157.305, in angle=35.764] 2.153,0.725) .. (1.804,0.530); \draw [white, double=black, line width=0.019cm]([out angle=146.550, in angle=-27.092] 2.545,0.558) .. (2.266,0.721); \draw [white, double=black, line width=0.019cm]([out angle=27.060, in angle=-146.572] 2.266,0.574) .. (2.545,0.736); \draw [white, double=black, line width=0.008cm]([out angle=-0.565, in angle=109.214] 2.659,0.770) .. (2.799,0.670); \draw [white, double=black, line width=0.008cm]([out angle=-157.260, in angle=74.087] 2.862,0.810) .. (2.736,0.668); \draw [white, double=black, line width=0.008cm]([out angle=-74.069, in angle=157.224] 2.736,0.628) .. (2.862,0.486); \draw [white, double=black, line width=0.008cm]([out angle=-109.196, in angle=0.574] 2.799,0.626) .. (2.659,0.526); \draw [white, double=black, line width=0.045cm]([out angle=120.153, in angle=-13.710] 4.159,0.000) .. (3.054,0.826); \draw [white, double=black, line width=0.045cm]([out angle=13.723, in angle=-120.149] 3.054,0.471) .. (4.159,1.296); \draw [white, double=black] ([out angle=12.290, in angle=144.214] 1.603,0.807) .. (1.804,0.766); \draw [white, double=black] ([out angle=-22.686, in angle=-152.899] 2.153,0.570) .. (2.266,0.575); \draw [white, double=black] ([out angle=33.428, in angle=179.435] 2.545,0.736) .. (2.659,0.770); \draw [white, double=black] ([out angle=-70.781, in angle=70.804] 2.799,0.670) .. (2.799,0.626); \draw [white, double=black] ([out angle=-179.426, in angle=-33.419] 2.659,0.526) .. (2.545,0.559); \draw [white, double=black] ([out angle=152.908, in angle=22.695] 2.266,0.721) .. (2.153,0.725); \draw [white, double=black] ([out angle=-144.205, in angle=-12.280] 1.803,0.530) .. (1.603,0.488); \draw [white, double=black] ([out angle=120.153, in angle=-120.131] 0.495,1.296) .. (0.495,3.000); \draw [white, double=black] ([out angle=120.153, in angle=-120.131] 0.495,-1.704) .. (0.495,0.000); \draw [white, double=black] ([out angle=166.290, in angle=22.727] 3.054,0.826) .. (2.862,0.811); \draw [white, double=black] ([out angle=-105.913, in angle=105.889] 2.736,0.668) .. (2.736,0.627); \draw [white, double=black] ([out angle=-22.776, in angle=-166.277] 2.862,0.486) .. (3.054,0.471); \draw [white, double=black] ([out angle=59.870, in angle=-59.847] 4.159,1.296) .. (4.159,3.001); \draw [white, double=black] ([out angle=59.870, in angle=-59.847] 4.159,-1.704) .. (4.159,0.001); \end{scope} \end{scope}

==> diagrams/links-46.tex <==
 \draw [white, double=black, line width=0.096cm]([out angle=-132.922, in angle=-65.868] 3.284,1.605) .. (0.896,2.000); \draw [white, double=black, line width=0.096cm]([out angle=180.000, in angle=-112.946] 3.983,0.000) .. (2.646,2.018); \draw [white, double=black, line width=0.096cm]([out angle=47.076, in angle=114.129] 2.891,2.395) .. (5.279,2.000); \draw [white, double=black, line width=0.096cm]([out angle=0.001, in angle=67.051] 2.192,4.000) .. (3.529,1.982); \draw [white, double=black] ([out angle=-112.949, in angle=47.078] 3.529,1.982) .. (3.284,1.605); \draw [white, double=black] ([out angle=114.132, in angle=-179.999] 0.896,2.000) .. (2.191,4.000); \draw [white, double=black] ([out angle=67.054, in angle=-132.924] 2.646,2.018) .. (2.891,2.395); \draw [white, double=black, line width=0.003cm]([out angle=-133.539, in angle=56.585] 3.293,1.804) .. (3.275,1.875); \draw [white, double=black, line width=0.003cm]([out angle=86.040, in angle=25.730] 3.356,1.820) .. (3.186,1.927); \draw [white, double=black, line width=0.003cm]([out angle=-91.545, in angle=-151.869] 3.194,1.940) .. (3.362,1.829); \draw [white, double=black, line width=0.003cm]([out angle=-122.400, in angle=67.725] 3.278,1.880) .. (3.350,1.892); \draw [white, double=black, line width=0.052cm]([out angle=0.003, in angle=-120.696] 3.983,-0.000) .. (4.882,0.753); \draw [white, double=black, line width=0.052cm]([out angle=-92.913, in angle=-156.003] 3.644,1.731) .. (6.107,-0.317); \draw [white, double=black, line width=0.052cm]([out angle=90.146, in angle=27.055] 6.437,0.192) .. (3.560,1.602); \draw [white, double=black, line width=0.052cm]([out angle=54.837, in angle=-65.873] 4.959,0.872) .. (5.278,2.000); \draw [white, double=black] ([out angle=59.301, in angle=-125.163] 4.882,0.753) .. (4.959,0.872); \draw [white, double=black] ([out angle=28.131, in angle=-93.961] 3.362,1.829) .. (3.356,1.820); \draw [white, double=black] ([out angle=-154.270, in angle=88.455] 3.186,1.927) .. (3.194,1.940); \draw [white, double=black] ([out angle=-152.900, in angle=46.461] 3.561,1.601) .. (3.293,1.804); \draw [white, double=black] ([out angle=-123.415, in angle=57.600] 3.275,1.875) .. (3.278,1.880); \draw [white, double=black] ([out angle=-112.275, in angle=87.087] 3.350,1.892) .. (3.645,1.730); \draw [white, double=black] ([out angle=23.997, in angle=-89.854] 6.107,-0.317) .. (6.437,0.192);

==> diagrams/links-460.tex <==
\begin{scope} \clip (0,0) rectangle (4.014, 3.000); \begin{scope}[yshift=-2.379cm]  \draw [white, double=black, line width=0.055cm]([out angle=164.047, in angle=-58.303] 1.681,0.662) .. (0.513,1.546); \draw [white, double=black, line width=0.055cm]([out angle=58.332, in angle=-164.001] 0.514,0.210) .. (1.681,1.095); \draw [white, double=black, line width=0.049cm]([out angle=-27.605, in angle=138.085] 1.967,1.066) .. (2.625,0.609); \draw [white, double=black, line width=0.049cm]([out angle=-138.094, in angle=27.597] 2.625,1.148) .. (1.967,0.692); \draw [white, double=black, line width=0.017cm]([out angle=129.768, in angle=-92.058] 3.497,0.000) .. (3.277,0.645); \draw [white, double=black, line width=0.017cm]([out angle=-22.409, in angle=-113.273] 2.927,0.419) .. (3.408,0.615); \draw [white, double=black, line width=0.009cm]([out angle=117.245, in angle=-67.132] 3.405,0.704) .. (3.334,0.855); \draw [white, double=black, line width=0.009cm]([out angle=45.735, in angle=-115.422] 3.309,0.718) .. (3.403,0.853); \draw [white, double=black, line width=0.009cm]([out angle=115.427, in angle=-45.759] 3.403,0.905) .. (3.309,1.040); \draw [white, double=black, line width=0.009cm]([out angle=67.145, in angle=-117.239] 3.334,0.904) .. (3.405,1.055); \draw [white, double=black, line width=0.017cm]([out angle=113.279, in angle=22.414] 3.408,1.143) .. (2.927,1.339); \draw [white, double=black, line width=0.017cm]([out angle=92.076, in angle=-129.767] 3.277,1.114) .. (3.497,1.758); \draw [white, double=black] ([out angle=15.977, in angle=152.395] 1.682,1.095) .. (1.967,1.066); \draw [white, double=black] ([out angle=-41.895, in angle=157.591] 2.625,0.609) .. (2.927,0.419); \draw [white, double=black] ([out angle=66.727, in angle=-62.755] 3.408,0.615) .. (3.405,0.704); \draw [white, double=black] ([out angle=112.868, in angle=-112.855] 3.334,0.855) .. (3.334,0.904); \draw [white, double=black] ([out angle=62.761, in angle=-66.721] 3.405,1.055) .. (3.408,1.143); \draw [white, double=black] ([out angle=-157.586, in angle=41.965] 2.927,1.339) .. (2.625,1.149); \draw [white, double=black] ([out angle=-152.378, in angle=-15.961] 1.967,0.691) .. (1.681,0.662); \draw [white, double=black] ([out angle=121.697, in angle=-121.670] 0.513,1.546) .. (0.513,3.210); \draw [white, double=black] ([out angle=121.697, in angle=-121.670] 0.513,-1.454) .. (0.513,0.210); \draw [white, double=black] ([out angle=87.942, in angle=-134.265] 3.277,0.645) .. (3.309,0.718); \draw [white, double=black] ([out angle=64.578, in angle=-64.573] 3.403,0.853) .. (3.403,0.905); \draw [white, double=black] ([out angle=134.241, in angle=-87.924] 3.309,1.040) .. (3.277,1.114); \draw [white, double=black] ([out angle=50.255, in angle=-50.232] 3.497,1.758) .. (3.497,3.000); \draw [white, double=black] ([out angle=50.255, in angle=-50.232] 3.497,-1.242) .. (3.497,0.000); \end{scope} \begin{scope}[yshift=0.621cm]  \draw [white, double=black, line width=0.055cm]([out angle=164.047, in angle=-58.303] 1.681,0.662) .. (0.513,1.546); \draw [white, double=black, line width=0.055cm]([out angle=58.332, in angle=-164.001] 0.514,0.210) .. (1.681,1.095); \draw [white, double=black, line width=0.049cm]([out angle=-27.605, in angle=138.085] 1.967,1.066) .. (2.625,0.609); \draw [white, double=black, line width=0.049cm]([out angle=-138.094, in angle=27.597] 2.625,1.148) .. (1.967,0.692); \draw [white, double=black, line width=0.017cm]([out angle=129.768, in angle=-92.058] 3.497,0.000) .. (3.277,0.645); \draw [white, double=black, line width=0.017cm]([out angle=-22.409, in angle=-113.273] 2.927,0.419) .. (3.408,0.615); \draw [white, double=black, line width=0.009cm]([out angle=117.245, in angle=-67.132] 3.405,0.704) .. (3.334,0.855); \draw [white, double=black, line width=0.009cm]([out angle=45.735, in angle=-115.422] 3.309,0.718) .. (3.403,0.853); \draw [white, double=black, line width=0.009cm]([out angle=115.427, in angle=-45.759] 3.403,0.905) .. (3.309,1.040); \draw [white, double=black, line width=0.009cm]([out angle=67.145, in angle=-117.239] 3.334,0.904) .. (3.405,1.055); \draw [white, double=black, line width=0.017cm]([out angle=113.279, in angle=22.414] 3.408,1.143) .. (2.927,1.339); \draw [white, double=black, line width=0.017cm]([out angle=92.076, in angle=-129.767] 3.277,1.114) .. (3.497,1.758); \draw [white, double=black] ([out angle=15.977, in angle=152.395] 1.682,1.095) .. (1.967,1.066); \draw [white, double=black] ([out angle=-41.895, in angle=157.591] 2.625,0.609) .. (2.927,0.419); \draw [white, double=black] ([out angle=66.727, in angle=-62.755] 3.408,0.615) .. (3.405,0.704); \draw [white, double=black] ([out angle=112.868, in angle=-112.855] 3.334,0.855) .. (3.334,0.904); \draw [white, double=black] ([out angle=62.761, in angle=-66.721] 3.405,1.055) .. (3.408,1.143); \draw [white, double=black] ([out angle=-157.586, in angle=41.965] 2.927,1.339) .. (2.625,1.149); \draw [white, double=black] ([out angle=-152.378, in angle=-15.961] 1.967,0.691) .. (1.681,0.662); \draw [white, double=black] ([out angle=121.697, in angle=-121.670] 0.513,1.546) .. (0.513,3.210); \draw [white, double=black] ([out angle=121.697, in angle=-121.670] 0.513,-1.454) .. (0.513,0.210); \draw [white, double=black] ([out angle=87.942, in angle=-134.265] 3.277,0.645) .. (3.309,0.718); \draw [white, double=black] ([out angle=64.578, in angle=-64.573] 3.403,0.853) .. (3.403,0.905); \draw [white, double=black] ([out angle=134.241, in angle=-87.924] 3.309,1.040) .. (3.277,1.114); \draw [white, double=black] ([out angle=50.255, in angle=-50.232] 3.497,1.758) .. (3.497,3.000); \draw [white, double=black] ([out angle=50.255, in angle=-50.232] 3.497,-1.242) .. (3.497,0.000); \end{scope} \end{scope}

==> diagrams/links-461.tex <==
\begin{scope} \clip (0,0) rectangle (4.130, 3.000); \begin{scope}[yshift=-2.399cm]  \draw [white, double=black, line width=0.051cm]([out angle=165.019, in angle=-58.692] 1.662,0.463) .. (0.509,1.326); \draw [white, double=black, line width=0.051cm]([out angle=58.717, in angle=-164.978] 0.509,0.000) .. (1.662,0.864); \draw [white, double=black, line width=0.044cm]([out angle=-29.809, in angle=147.283] 1.924,0.830) .. (2.498,0.482); \draw [white, double=black, line width=0.044cm]([out angle=-139.992, in angle=29.774] 2.472,0.879) .. (1.923,0.496); \draw [white, double=black, line width=0.055cm]([out angle=131.246, in angle=-56.090] 3.582,0.005) .. (3.001,0.760); \draw [white, double=black, line width=0.055cm]([out angle=-2.897, in angle=-109.651] 2.791,0.388) .. (3.428,0.813); \draw [white, double=black, line width=0.017cm]([out angle=92.836, in angle=8.719] 3.471,1.101) .. (3.125,1.383); \draw [white, double=black, line width=0.017cm]([out angle=31.754, in angle=-125.493] 3.171,1.258) .. (3.648,1.705); \draw [white, double=black, line width=0.011cm]([out angle=17.223, in angle=175.317] 2.919,1.220) .. (3.098,1.240); \draw [white, double=black, line width=0.011cm]([out angle=-117.734, in angle=72.740] 3.049,1.328) .. (2.980,1.160); \draw [white, double=black, line width=0.012cm]([out angle=-146.540, in angle=16.307] 2.943,1.112) .. (2.669,0.984); \draw [white, double=black, line width=0.012cm]([out angle=124.999, in angle=-109.966] 2.904,0.902) .. (2.868,1.171); \draw [white, double=black] ([out angle=14.990, in angle=150.191] 1.662,0.864) .. (1.924,0.830); \draw [white, double=black] ([out angle=-32.699, in angle=177.103] 2.498,0.482) .. (2.791,0.388); \draw [white, double=black] ([out angle=70.349, in angle=-87.164] 3.428,0.813) .. (3.471,1.101); \draw [white, double=black] ([out angle=-171.281, in angle=62.267] 3.125,1.383) .. (3.049,1.329); \draw [white, double=black] ([out angle=-107.252, in angle=33.513] 2.979,1.161) .. (2.943,1.112); \draw [white, double=black] ([out angle=-163.693, in angle=40.008] 2.669,0.984) .. (2.472,0.879); \draw [white, double=black] ([out angle=-150.196, in angle=-14.994] 1.924,0.496) .. (1.662,0.462); \draw [white, double=black] ([out angle=121.308, in angle=-121.280] 0.509,1.326) .. (0.508,3.000); \draw [white, double=black] ([out angle=121.308, in angle=-121.280] 0.509,-1.674) .. (0.508,-0.000); \draw [white, double=black] ([out angle=123.910, in angle=-54.948] 3.001,0.760) .. (2.903,0.903); \draw [white, double=black] ([out angle=70.034, in angle=-162.777] 2.868,1.171) .. (2.919,1.220); \draw [white, double=black] ([out angle=-4.619, in angle=-148.246] 3.098,1.241) .. (3.171,1.258); \draw [white, double=black] ([out angle=54.530, in angle=-48.754] 3.648,1.704) .. (3.582,3.005); \draw [white, double=black] ([out angle=54.530, in angle=-48.754] 3.648,-1.296) .. (3.582,0.005); \end{scope} \begin{scope}[yshift=0.601cm]  \draw [white, double=black, line width=0.051cm]([out angle=165.019, in angle=-58.692] 1.662,0.463) .. (0.509,1.326); \draw [white, double=black, line width=0.051cm]([out angle=58.717, in angle=-164.978] 0.509,0.000) .. (1.662,0.864); \draw [white, double=black, line width=0.044cm]([out angle=-29.809, in angle=147.283] 1.924,0.830) .. (2.498,0.482); \draw [white, double=black, line width=0.044cm]([out angle=-139.992, in angle=29.774] 2.472,0.879) .. (1.923,0.496); \draw [white, double=black, line width=0.055cm]([out angle=131.246, in angle=-56.090] 3.582,0.005) .. (3.001,0.760); \draw [white, double=black, line width=0.055cm]([out angle=-2.897, in angle=-109.651] 2.791,0.388) .. (3.428,0.813); \draw [white, double=black, line width=0.017cm]([out angle=92.836, in angle=8.719] 3.471,1.101) .. (3.125,1.383); \draw [white, double=black, line width=0.017cm]([out angle=31.754, in angle=-125.493] 3.171,1.258) .. (3.648,1.705); \draw [white, double=black, line width=0.011cm]([out angle=17.223, in angle=175.317] 2.919,1.220) .. (3.098,1.240); \draw [white, double=black, line width=0.011cm]([out angle=-117.734, in angle=72.740] 3.049,1.328) .. (2.980,1.160); \draw [white, double=black, line width=0.012cm]([out angle=-146.540, in angle=16.307] 2.943,1.112) .. (2.669,0.984); \draw [white, double=black, line width=0.012cm]([out angle=124.999, in angle=-109.966] 2.904,0.902) .. (2.868,1.171); \draw [white, double=black] ([out angle=14.990, in angle=150.191] 1.662,0.864) .. (1.924,0.830); \draw [white, double=black] ([out angle=-32.699, in angle=177.103] 2.498,0.482) .. (2.791,0.388); \draw [white, double=black] ([out angle=70.349, in angle=-87.164] 3.428,0.813) .. (3.471,1.101); \draw [white, double=black] ([out angle=-171.281, in angle=62.267] 3.125,1.383) .. (3.049,1.329); \draw [white, double=black] ([out angle=-107.252, in angle=33.513] 2.979,1.161) .. (2.943,1.112); \draw [white, double=black] ([out angle=-163.693, in angle=40.008] 2.669,0.984) .. (2.472,0.879); \draw [white, double=black] ([out angle=-150.196, in angle=-14.994] 1.924,0.496) .. (1.662,0.462); \draw [white, double=black] ([out angle=121.308, in angle=-121.280] 0.509,1.326) .. (0.508,3.000); \draw [white, double=black] ([out angle=121.308, in angle=-121.280] 0.509,-1.674) .. (0.508,-0.000); \draw [white, double=black] ([out angle=123.910, in angle=-54.948] 3.001,0.760) .. (2.903,0.903); \draw [white, double=black] ([out angle=70.034, in angle=-162.777] 2.868,1.171) .. (2.919,1.220); \draw [white, double=black] ([out angle=-4.619, in angle=-148.246] 3.098,1.241) .. (3.171,1.258); \draw [white, double=black] ([out angle=54.530, in angle=-48.754] 3.648,1.704) .. (3.582,3.005); \draw [white, double=black] ([out angle=54.530, in angle=-48.754] 3.648,-1.296) .. (3.582,0.005); \end{scope} \end{scope}

==> diagrams/links-462.tex <==
\begin{scope} \clip (0,0) rectangle (3.628, 3.000); \begin{scope}[yshift=-2.009cm]  \draw [white, double=black, line width=0.082cm]([out angle=154.612, in angle=-56.662] 1.733,0.421) .. (0.532,1.466); \draw [white, double=black, line width=0.082cm]([out angle=56.675, in angle=-159.738] 0.532,0.085) .. (1.762,1.062); \draw [white, double=black, line width=0.063cm]([out angle=-5.402, in angle=110.938] 2.177,1.116) .. (2.882,0.581); \draw [white, double=black, line width=0.063cm]([out angle=-134.043, in angle=55.233] 3.058,1.442) .. (2.398,0.639); \draw [white, double=black, line width=0.015cm]([out angle=126.340, in angle=-22.770] 3.142,2.691) .. (2.652,3.076); \draw [white, double=black, line width=0.015cm]([out angle=126.340, in angle=-22.770] 3.142,-0.309) .. (2.652,0.076); \draw [white, double=black, line width=0.015cm]([out angle=-1.992, in angle=-88.558] 2.627,2.962) .. (2.942,3.274); \draw [white, double=black, line width=0.015cm]([out angle=-1.992, in angle=-88.558] 2.627,-0.038) .. (2.942,0.274); \draw [white, double=black, line width=0.007cm]([out angle=124.959, in angle=-52.218] 2.558,0.000) .. (2.475,0.113); \draw [white, double=black, line width=0.007cm]([out angle=-5.980, in angle=-162.190] 2.448,0.065) .. (2.585,0.079); \draw [white, double=black, line width=0.007cm]([out angle=121.732, in angle=-75.014] 2.412,0.087) .. (2.364,0.200); \draw [white, double=black, line width=0.007cm]([out angle=-8.940, in angle=172.970] 2.319,0.150) .. (2.441,0.132); \draw [white, double=black, line width=0.011cm]([out angle=118.435, in angle=-123.733] 2.270,0.184) .. (2.283,0.470); \draw [white, double=black, line width=0.011cm]([out angle=-4.449, in angle=147.955] 2.024,0.344) .. (2.332,0.242); \draw [white, double=black] ([out angle=20.274, in angle=174.598] 1.763,1.062) .. (2.177,1.116); \draw [white, double=black] ([out angle=-69.062, in angle=91.442] 2.882,0.581) .. (2.942,0.274); \draw [white, double=black] ([out angle=178.008, in angle=-55.041] 2.627,2.962) .. (2.558,3.000); \draw [white, double=black] ([out angle=178.008, in angle=-55.041] 2.627,-0.038) .. (2.558,-0.000); \draw [white, double=black] ([out angle=127.782, in angle=-7.030] 2.475,0.113) .. (2.441,0.132); \draw [white, double=black] ([out angle=171.060, in angle=-61.565] 2.319,0.150) .. (2.270,0.184); \draw [white, double=black] ([out angle=56.267, in angle=-124.767] 2.283,0.470) .. (2.398,0.639); \draw [white, double=black] ([out angle=123.338, in angle=-123.312] 0.532,1.466) .. (0.532,3.085); \draw [white, double=black] ([out angle=123.338, in angle=-123.312] 0.532,-1.534) .. (0.532,0.085); \draw [white, double=black] ([out angle=45.977, in angle=-53.660] 3.058,1.441) .. (3.142,2.691); \draw [white, double=black] ([out angle=157.230, in angle=17.810] 2.652,0.076) .. (2.585,0.079); \draw [white, double=black] ([out angle=174.020, in angle=-58.268] 2.448,0.065) .. (2.412,0.087); \draw [white, double=black] ([out angle=104.986, in angle=-32.045] 2.364,0.200) .. (2.332,0.242); \draw [white, double=black] ([out angle=175.551, in angle=-25.373] 2.024,0.344) .. (1.734,0.421); \end{scope} \begin{scope}[yshift=0.991cm]  \draw [white, double=black, line width=0.082cm]([out angle=154.612, in angle=-56.662] 1.733,0.421) .. (0.532,1.466); \draw [white, double=black, line width=0.082cm]([out angle=56.675, in angle=-159.738] 0.532,0.085) .. (1.762,1.062); \draw [white, double=black, line width=0.063cm]([out angle=-5.402, in angle=110.938] 2.177,1.116) .. (2.882,0.581); \draw [white, double=black, line width=0.063cm]([out angle=-134.043, in angle=55.233] 3.058,1.442) .. (2.398,0.639); \draw [white, double=black, line width=0.015cm]([out angle=126.340, in angle=-22.770] 3.142,2.691) .. (2.652,3.076); \draw [white, double=black, line width=0.015cm]([out angle=126.340, in angle=-22.770] 3.142,-0.309) .. (2.652,0.076); \draw [white, double=black, line width=0.015cm]([out angle=-1.992, in angle=-88.558] 2.627,2.962) .. (2.942,3.274); \draw [white, double=black, line width=0.015cm]([out angle=-1.992, in angle=-88.558] 2.627,-0.038) .. (2.942,0.274); \draw [white, double=black, line width=0.007cm]([out angle=124.959, in angle=-52.218] 2.558,0.000) .. (2.475,0.113); \draw [white, double=black, line width=0.007cm]([out angle=-5.980, in angle=-162.190] 2.448,0.065) .. (2.585,0.079); \draw [white, double=black, line width=0.007cm]([out angle=121.732, in angle=-75.014] 2.412,0.087) .. (2.364,0.200); \draw [white, double=black, line width=0.007cm]([out angle=-8.940, in angle=172.970] 2.319,0.150) .. (2.441,0.132); \draw [white, double=black, line width=0.011cm]([out angle=118.435, in angle=-123.733] 2.270,0.184) .. (2.283,0.470); \draw [white, double=black, line width=0.011cm]([out angle=-4.449, in angle=147.955] 2.024,0.344) .. (2.332,0.242); \draw [white, double=black] ([out angle=20.274, in angle=174.598] 1.763,1.062) .. (2.177,1.116); \draw [white, double=black] ([out angle=-69.062, in angle=91.442] 2.882,0.581) .. (2.942,0.274); \draw [white, double=black] ([out angle=178.008, in angle=-55.041] 2.627,2.962) .. (2.558,3.000); \draw [white, double=black] ([out angle=178.008, in angle=-55.041] 2.627,-0.038) .. (2.558,-0.000); \draw [white, double=black] ([out angle=127.782, in angle=-7.030] 2.475,0.113) .. (2.441,0.132); \draw [white, double=black] ([out angle=171.060, in angle=-61.565] 2.319,0.150) .. (2.270,0.184); \draw [white, double=black] ([out angle=56.267, in angle=-124.767] 2.283,0.470) .. (2.398,0.639); \draw [white, double=black] ([out angle=123.338, in angle=-123.312] 0.532,1.466) .. (0.532,3.085); \draw [white, double=black] ([out angle=123.338, in angle=-123.312] 0.532,-1.534) .. (0.532,0.085); \draw [white, double=black] ([out angle=45.977, in angle=-53.660] 3.058,1.441) .. (3.142,2.691); \draw [white, double=black] ([out angle=157.230, in angle=17.810] 2.652,0.076) .. (2.585,0.079); \draw [white, double=black] ([out angle=174.020, in angle=-58.268] 2.448,0.065) .. (2.412,0.087); \draw [white, double=black] ([out angle=104.986, in angle=-32.045] 2.364,0.200) .. (2.332,0.242); \draw [white, double=black] ([out angle=175.551, in angle=-25.373] 2.024,0.344) .. (1.734,0.421); \end{scope} \end{scope}

==> diagrams/links-463.tex <==
\begin{scope} \clip (0,0) rectangle (3.572, 3.000); \begin{scope}[yshift=-2.339cm]  \draw [white, double=black, line width=0.090cm]([out angle=152.547, in angle=-56.297] 1.742,0.594) .. (0.536,1.675); \draw [white, double=black, line width=0.090cm]([out angle=56.306, in angle=-158.265] 0.537,0.283) .. (1.777,1.289); \draw [white, double=black, line width=0.047cm]([out angle=0.928, in angle=110.825] 2.207,1.375) .. (2.864,0.930); \draw [white, double=black, line width=0.047cm]([out angle=-132.239, in angle=66.221] 3.017,1.742) .. (2.496,0.940); \draw [white, double=black, line width=0.036cm]([out angle=128.150, in angle=-47.570] 3.062,0.000) .. (2.577,0.573); \draw [white, double=black, line width=0.036cm]([out angle=-4.152, in angle=-99.257] 2.455,0.323) .. (2.891,0.667); \draw [white, double=black, line width=0.008cm]([out angle=144.521, in angle=-117.254] 2.283,0.385) .. (2.233,0.595); \draw [white, double=black, line width=0.008cm]([out angle=-10.963, in angle=-141.349] 2.027,0.495) .. (2.279,0.557); \draw [white, double=black, line width=0.005cm]([out angle=-115.209, in angle=78.259] 2.324,0.667) .. (2.297,0.587); \draw [white, double=black, line width=0.005cm]([out angle=-173.385, in angle=13.020] 2.348,0.634) .. (2.264,0.619); \draw [white, double=black, line width=0.006cm]([out angle=47.635, in angle=-101.281] 2.376,0.648) .. (2.451,0.797); \draw [white, double=black, line width=0.006cm]([out angle=15.050, in angle=136.883] 2.350,0.690) .. (2.498,0.653); \draw [white, double=black] ([out angle=21.740, in angle=-179.072] 1.778,1.289) .. (2.207,1.375); \draw [white, double=black] ([out angle=-69.175, in angle=80.743] 2.864,0.930) .. (2.891,0.667); \draw [white, double=black] ([out angle=175.848, in angle=-35.479] 2.455,0.323) .. (2.283,0.385); \draw [white, double=black] ([out angle=62.746, in angle=-166.980] 2.233,0.594) .. (2.264,0.619); \draw [white, double=black] ([out angle=6.615, in angle=-132.365] 2.348,0.634) .. (2.376,0.648); \draw [white, double=black] ([out angle=78.719, in angle=-113.779] 2.451,0.797) .. (2.496,0.940); \draw [white, double=black] ([out angle=123.703, in angle=-123.681] 0.536,1.675) .. (0.536,3.284); \draw [white, double=black] ([out angle=123.703, in angle=-123.681] 0.536,-1.325) .. (0.536,0.284); \draw [white, double=black] ([out angle=47.779, in angle=-51.850] 3.018,1.741) .. (3.062,3.000); \draw [white, double=black] ([out angle=47.779, in angle=-51.850] 3.018,-1.259) .. (3.062,0.000); \draw [white, double=black] ([out angle=132.430, in angle=-43.117] 2.577,0.573) .. (2.498,0.653); \draw [white, double=black] ([out angle=-164.950, in angle=64.791] 2.350,0.690) .. (2.324,0.667); \draw [white, double=black] ([out angle=-101.741, in angle=38.651] 2.297,0.587) .. (2.279,0.557); \draw [white, double=black] ([out angle=169.037, in angle=-27.442] 2.027,0.495) .. (1.743,0.594); \end{scope} \begin{scope}[yshift=0.661cm]  \draw [white, double=black, line width=0.090cm]([out angle=152.547, in angle=-56.297] 1.742,0.594) .. (0.536,1.675); \draw [white, double=black, line width=0.090cm]([out angle=56.306, in angle=-158.265] 0.537,0.283) .. (1.777,1.289); \draw [white, double=black, line width=0.047cm]([out angle=0.928, in angle=110.825] 2.207,1.375) .. (2.864,0.930); \draw [white, double=black, line width=0.047cm]([out angle=-132.239, in angle=66.221] 3.017,1.742) .. (2.496,0.940); \draw [white, double=black, line width=0.036cm]([out angle=128.150, in angle=-47.570] 3.062,0.000) .. (2.577,0.573); \draw [white, double=black, line width=0.036cm]([out angle=-4.152, in angle=-99.257] 2.455,0.323) .. (2.891,0.667); \draw [white, double=black, line width=0.008cm]([out angle=144.521, in angle=-117.254] 2.283,0.385) .. (2.233,0.595); \draw [white, double=black, line width=0.008cm]([out angle=-10.963, in angle=-141.349] 2.027,0.495) .. (2.279,0.557); \draw [white, double=black, line width=0.005cm]([out angle=-115.209, in angle=78.259] 2.324,0.667) .. (2.297,0.587); \draw [white, double=black, line width=0.005cm]([out angle=-173.385, in angle=13.020] 2.348,0.634) .. (2.264,0.619); \draw [white, double=black, line width=0.006cm]([out angle=47.635, in angle=-101.281] 2.376,0.648) .. (2.451,0.797); \draw [white, double=black, line width=0.006cm]([out angle=15.050, in angle=136.883] 2.350,0.690) .. (2.498,0.653); \draw [white, double=black] ([out angle=21.740, in angle=-179.072] 1.778,1.289) .. (2.207,1.375); \draw [white, double=black] ([out angle=-69.175, in angle=80.743] 2.864,0.930) .. (2.891,0.667); \draw [white, double=black] ([out angle=175.848, in angle=-35.479] 2.455,0.323) .. (2.283,0.385); \draw [white, double=black] ([out angle=62.746, in angle=-166.980] 2.233,0.594) .. (2.264,0.619); \draw [white, double=black] ([out angle=6.615, in angle=-132.365] 2.348,0.634) .. (2.376,0.648); \draw [white, double=black] ([out angle=78.719, in angle=-113.779] 2.451,0.797) .. (2.496,0.940); \draw [white, double=black] ([out angle=123.703, in angle=-123.681] 0.536,1.675) .. (0.536,3.284); \draw [white, double=black] ([out angle=123.703, in angle=-123.681] 0.536,-1.325) .. (0.536,0.284); \draw [white, double=black] ([out angle=47.779, in angle=-51.850] 3.018,1.741) .. (3.062,3.000); \draw [white, double=black] ([out angle=47.779, in angle=-51.850] 3.018,-1.259) .. (3.062,0.000); \draw [white, double=black] ([out angle=132.430, in angle=-43.117] 2.577,0.573) .. (2.498,0.653); \draw [white, double=black] ([out angle=-164.950, in angle=64.791] 2.350,0.690) .. (2.324,0.667); \draw [white, double=black] ([out angle=-101.741, in angle=38.651] 2.297,0.587) .. (2.279,0.557); \draw [white, double=black] ([out angle=169.037, in angle=-27.442] 2.027,0.495) .. (1.743,0.594); \end{scope} \end{scope}

==> diagrams/links-464.tex <==
\begin{scope} \clip (0,0) rectangle (4.130, 3.000); \begin{scope}[yshift=-2.399cm]  \draw [white, double=black, line width=0.051cm]([out angle=165.014, in angle=-58.695] 1.662,0.463) .. (0.509,1.326); \draw [white, double=black, line width=0.051cm]([out angle=58.714, in angle=-164.983] 0.509,0.000) .. (1.662,0.864); \draw [white, double=black, line width=0.044cm]([out angle=-29.805, in angle=147.287] 1.923,0.830) .. (2.498,0.482); \draw [white, double=black, line width=0.044cm]([out angle=-139.988, in angle=29.779] 2.472,0.879) .. (1.923,0.496); \draw [white, double=black, line width=0.055cm]([out angle=-2.901, in angle=-109.653] 2.791,0.388) .. (3.428,0.813); \draw [white, double=black, line width=0.055cm]([out angle=-56.094, in angle=131.244] 3.001,0.760) .. (3.582,0.005); \draw [white, double=black, line width=0.017cm]([out angle=31.755, in angle=-125.491] 3.171,1.258) .. (3.648,1.705); \draw [white, double=black, line width=0.017cm]([out angle=8.722, in angle=92.836] 3.125,1.383) .. (3.471,1.101); \draw [white, double=black, line width=0.011cm]([out angle=-117.734, in angle=72.739] 3.049,1.328) .. (2.980,1.160); \draw [white, double=black, line width=0.011cm]([out angle=175.326, in angle=17.225] 3.098,1.240) .. (2.919,1.220); \draw [white, double=black, line width=0.012cm]([out angle=125.007, in angle=-109.963] 2.903,0.902) .. (2.868,1.171); \draw [white, double=black, line width=0.012cm]([out angle=16.311, in angle=-146.533] 2.669,0.984) .. (2.943,1.112); \draw [white, double=black] ([out angle=14.992, in angle=150.195] 1.662,0.864) .. (1.923,0.830); \draw [white, double=black] ([out angle=-32.699, in angle=177.099] 2.498,0.482) .. (2.791,0.388); \draw [white, double=black] ([out angle=70.347, in angle=-87.164] 3.428,0.813) .. (3.471,1.101); \draw [white, double=black] ([out angle=-171.278, in angle=62.267] 3.125,1.383) .. (3.049,1.329); \draw [white, double=black] ([out angle=-107.255, in angle=33.507] 2.979,1.161) .. (2.943,1.112); \draw [white, double=black] ([out angle=-163.689, in angle=40.012] 2.669,0.984) .. (2.472,0.879); \draw [white, double=black] ([out angle=-150.198, in angle=-14.995] 1.924,0.496) .. (1.662,0.462); \draw [white, double=black] ([out angle=121.305, in angle=-121.283] 0.509,1.326) .. (0.509,3.000); \draw [white, double=black] ([out angle=121.305, in angle=-121.283] 0.509,-1.674) .. (0.509,-0.000); \draw [white, double=black] ([out angle=123.906, in angle=-54.953] 3.001,0.760) .. (2.903,0.902); \draw [white, double=black] ([out angle=70.037, in angle=-162.775] 2.868,1.171) .. (2.919,1.220); \draw [white, double=black] ([out angle=-4.624, in angle=-148.245] 3.098,1.241) .. (3.171,1.258); \draw [white, double=black] ([out angle=54.527, in angle=-48.756] 3.648,1.704) .. (3.582,3.005); \draw [white, double=black] ([out angle=54.527, in angle=-48.756] 3.648,-1.296) .. (3.582,0.005); \end{scope} \begin{scope}[yshift=0.601cm]  \draw [white, double=black, line width=0.051cm]([out angle=165.014, in angle=-58.695] 1.662,0.463) .. (0.509,1.326); \draw [white, double=black, line width=0.051cm]([out angle=58.714, in angle=-164.983] 0.509,0.000) .. (1.662,0.864); \draw [white, double=black, line width=0.044cm]([out angle=-29.805, in angle=147.287] 1.923,0.830) .. (2.498,0.482); \draw [white, double=black, line width=0.044cm]([out angle=-139.988, in angle=29.779] 2.472,0.879) .. (1.923,0.496); \draw [white, double=black, line width=0.055cm]([out angle=-2.901, in angle=-109.653] 2.791,0.388) .. (3.428,0.813); \draw [white, double=black, line width=0.055cm]([out angle=-56.094, in angle=131.244] 3.001,0.760) .. (3.582,0.005); \draw [white, double=black, line width=0.017cm]([out angle=31.755, in angle=-125.491] 3.171,1.258) .. (3.648,1.705); \draw [white, double=black, line width=0.017cm]([out angle=8.722, in angle=92.836] 3.125,1.383) .. (3.471,1.101); \draw [white, double=black, line width=0.011cm]([out angle=-117.734, in angle=72.739] 3.049,1.328) .. (2.980,1.160); \draw [white, double=black, line width=0.011cm]([out angle=175.326, in angle=17.225] 3.098,1.240) .. (2.919,1.220); \draw [white, double=black, line width=0.012cm]([out angle=125.007, in angle=-109.963] 2.903,0.902) .. (2.868,1.171); \draw [white, double=black, line width=0.012cm]([out angle=16.311, in angle=-146.533] 2.669,0.984) .. (2.943,1.112); \draw [white, double=black] ([out angle=14.992, in angle=150.195] 1.662,0.864) .. (1.923,0.830); \draw [white, double=black] ([out angle=-32.699, in angle=177.099] 2.498,0.482) .. (2.791,0.388); \draw [white, double=black] ([out angle=70.347, in angle=-87.164] 3.428,0.813) .. (3.471,1.101); \draw [white, double=black] ([out angle=-171.278, in angle=62.267] 3.125,1.383) .. (3.049,1.329); \draw [white, double=black] ([out angle=-107.255, in angle=33.507] 2.979,1.161) .. (2.943,1.112); \draw [white, double=black] ([out angle=-163.689, in angle=40.012] 2.669,0.984) .. (2.472,0.879); \draw [white, double=black] ([out angle=-150.198, in angle=-14.995] 1.924,0.496) .. (1.662,0.462); \draw [white, double=black] ([out angle=121.305, in angle=-121.283] 0.509,1.326) .. (0.509,3.000); \draw [white, double=black] ([out angle=121.305, in angle=-121.283] 0.509,-1.674) .. (0.509,-0.000); \draw [white, double=black] ([out angle=123.906, in angle=-54.953] 3.001,0.760) .. (2.903,0.902); \draw [white, double=black] ([out angle=70.037, in angle=-162.775] 2.868,1.171) .. (2.919,1.220); \draw [white, double=black] ([out angle=-4.624, in angle=-148.245] 3.098,1.241) .. (3.171,1.258); \draw [white, double=black] ([out angle=54.527, in angle=-48.756] 3.648,1.704) .. (3.582,3.005); \draw [white, double=black] ([out angle=54.527, in angle=-48.756] 3.648,-1.296) .. (3.582,0.005); \end{scope} \end{scope}

==> diagrams/links-465.tex <==
\begin{scope} \clip (0,0) rectangle (3.575, 3.000); \begin{scope}[yshift=-2.441cm]  \draw [white, double=black, line width=0.088cm]([out angle=158.264, in angle=-56.329] 1.775,0.471) .. (0.536,1.476); \draw [white, double=black, line width=0.088cm]([out angle=56.342, in angle=-153.246] 0.536,0.085) .. (1.745,1.157); \draw [white, double=black, line width=0.015cm]([out angle=8.793, in angle=158.721] 2.043,1.251) .. (2.360,1.217); \draw [white, double=black, line width=0.015cm]([out angle=-137.066, in angle=115.932] 2.327,1.389) .. (2.278,1.128); \draw [white, double=black, line width=0.005cm]([out angle=46.207, in angle=-149.325] 2.418,1.123) .. (2.502,1.190); \draw [white, double=black, line width=0.005cm]([out angle=-33.208, in angle=89.719] 2.410,1.192) .. (2.455,1.108); \draw [white, double=black, line width=0.005cm]([out angle=-138.046, in angle=-33.778] 2.442,1.079) .. (2.329,1.070); \draw [white, double=black, line width=0.005cm]([out angle=108.058, in angle=-103.744] 2.411,0.962) .. (2.406,1.100); \draw [white, double=black, line width=0.030cm]([out angle=5.011, in angle=96.812] 2.481,1.459) .. (2.888,1.128); \draw [white, double=black, line width=0.030cm]([out angle=-127.917, in angle=42.488] 3.069,1.779) .. (2.575,1.244); \draw [white, double=black, line width=0.050cm]([out angle=132.608, in angle=-63.088] 3.018,0.033) .. (2.466,0.828); \draw [white, double=black, line width=0.050cm]([out angle=0.198, in angle=-110.153] 2.199,0.391) .. (2.856,0.851); \draw [white, double=black] ([out angle=26.725, in angle=-171.207] 1.745,1.156) .. (2.043,1.251); \draw [white, double=black] ([out angle=-21.214, in angle=146.792] 2.360,1.217) .. (2.410,1.191); \draw [white, double=black] ([out angle=-90.281, in angle=41.954] 2.455,1.108) .. (2.442,1.079); \draw [white, double=black] ([out angle=146.222, in angle=-64.014] 2.329,1.070) .. (2.278,1.129); \draw [white, double=black] ([out angle=42.923, in angle=-174.989] 2.327,1.390) .. (2.481,1.459); \draw [white, double=black] ([out angle=-83.188, in angle=69.847] 2.888,1.128) .. (2.856,0.851); \draw [white, double=black] ([out angle=-179.802, in angle=-21.750] 2.199,0.391) .. (1.775,0.471); \draw [white, double=black] ([out angle=123.671, in angle=-123.643] 0.536,1.476) .. (0.536,3.086); \draw [white, double=black] ([out angle=123.671, in angle=-123.643] 0.536,-1.524) .. (0.536,0.086); \draw [white, double=black] ([out angle=116.912, in angle=-71.942] 2.466,0.828) .. (2.411,0.962); \draw [white, double=black] ([out angle=76.256, in angle=-133.793] 2.406,1.100) .. (2.418,1.123); \draw [white, double=black] ([out angle=30.675, in angle=-137.512] 2.502,1.190) .. (2.575,1.244); \draw [white, double=black] ([out angle=52.107, in angle=-47.392] 3.070,1.778) .. (3.018,3.033); \draw [white, double=black] ([out angle=52.107, in angle=-47.392] 3.070,-1.222) .. (3.018,0.033); \end{scope} \begin{scope}[yshift=0.559cm]  \draw [white, double=black, line width=0.088cm]([out angle=158.264, in angle=-56.329] 1.775,0.471) .. (0.536,1.476); \draw [white, double=black, line width=0.088cm]([out angle=56.342, in angle=-153.246] 0.536,0.085) .. (1.745,1.157); \draw [white, double=black, line width=0.015cm]([out angle=8.793, in angle=158.721] 2.043,1.251) .. (2.360,1.217); \draw [white, double=black, line width=0.015cm]([out angle=-137.066, in angle=115.932] 2.327,1.389) .. (2.278,1.128); \draw [white, double=black, line width=0.005cm]([out angle=46.207, in angle=-149.325] 2.418,1.123) .. (2.502,1.190); \draw [white, double=black, line width=0.005cm]([out angle=-33.208, in angle=89.719] 2.410,1.192) .. (2.455,1.108); \draw [white, double=black, line width=0.005cm]([out angle=-138.046, in angle=-33.778] 2.442,1.079) .. (2.329,1.070); \draw [white, double=black, line width=0.005cm]([out angle=108.058, in angle=-103.744] 2.411,0.962) .. (2.406,1.100); \draw [white, double=black, line width=0.030cm]([out angle=5.011, in angle=96.812] 2.481,1.459) .. (2.888,1.128); \draw [white, double=black, line width=0.030cm]([out angle=-127.917, in angle=42.488] 3.069,1.779) .. (2.575,1.244); \draw [white, double=black, line width=0.050cm]([out angle=132.608, in angle=-63.088] 3.018,0.033) .. (2.466,0.828); \draw [white, double=black, line width=0.050cm]([out angle=0.198, in angle=-110.153] 2.199,0.391) .. (2.856,0.851); \draw [white, double=black] ([out angle=26.725, in angle=-171.207] 1.745,1.156) .. (2.043,1.251); \draw [white, double=black] ([out angle=-21.214, in angle=146.792] 2.360,1.217) .. (2.410,1.191); \draw [white, double=black] ([out angle=-90.281, in angle=41.954] 2.455,1.108) .. (2.442,1.079); \draw [white, double=black] ([out angle=146.222, in angle=-64.014] 2.329,1.070) .. (2.278,1.129); \draw [white, double=black] ([out angle=42.923, in angle=-174.989] 2.327,1.390) .. (2.481,1.459); \draw [white, double=black] ([out angle=-83.188, in angle=69.847] 2.888,1.128) .. (2.856,0.851); \draw [white, double=black] ([out angle=-179.802, in angle=-21.750] 2.199,0.391) .. (1.775,0.471); \draw [white, double=black] ([out angle=123.671, in angle=-123.643] 0.536,1.476) .. (0.536,3.086); \draw [white, double=black] ([out angle=123.671, in angle=-123.643] 0.536,-1.524) .. (0.536,0.086); \draw [white, double=black] ([out angle=116.912, in angle=-71.942] 2.466,0.828) .. (2.411,0.962); \draw [white, double=black] ([out angle=76.256, in angle=-133.793] 2.406,1.100) .. (2.418,1.123); \draw [white, double=black] ([out angle=30.675, in angle=-137.512] 2.502,1.190) .. (2.575,1.244); \draw [white, double=black] ([out angle=52.107, in angle=-47.392] 3.070,1.778) .. (3.018,3.033); \draw [white, double=black] ([out angle=52.107, in angle=-47.392] 3.070,-1.222) .. (3.018,0.033); \end{scope} \end{scope}

==> diagrams/links-466.tex <==
\begin{scope} \clip (0,0) rectangle (3.405, 3.000); \begin{scope}[yshift=-2.398cm]  \draw [white, double=black, line width=0.101cm]([out angle=153.126, in angle=-55.460] 1.798,0.509) .. (0.546,1.604); \draw [white, double=black, line width=0.101cm]([out angle=55.479, in angle=-153.091] 0.546,0.190) .. (1.798,1.286); \draw [white, double=black, line width=0.027cm]([out angle=10.184, in angle=111.763] 2.205,1.423) .. (2.751,1.120); \draw [white, double=black, line width=0.027cm]([out angle=-131.632, in angle=81.417] 2.870,1.795) .. (2.542,1.096); \draw [white, double=black, line width=0.010cm]([out angle=-23.851, in angle=104.685] 2.650,0.936) .. (2.760,0.807); \draw [white, double=black, line width=0.010cm]([out angle=-104.674, in angle=23.852] 2.760,0.989) .. (2.650,0.860); \draw [white, double=black, line width=0.004cm]([out angle=-171.850, in angle=-63.077] 2.609,0.848) .. (2.540,0.884); \draw [white, double=black, line width=0.004cm]([out angle=73.750, in angle=-103.383] 2.548,0.795) .. (2.573,0.888); \draw [white, double=black, line width=0.004cm]([out angle=103.382, in angle=-73.830] 2.573,0.907) .. (2.548,1.000); \draw [white, double=black, line width=0.004cm]([out angle=63.102, in angle=171.836] 2.540,0.911) .. (2.609,0.947); \draw [white, double=black, line width=0.027cm]([out angle=131.634, in angle=-81.383] 2.870,0.000) .. (2.542,0.700); \draw [white, double=black, line width=0.027cm]([out angle=-10.166, in angle=-111.753] 2.205,0.372) .. (2.752,0.676); \draw [white, double=black] ([out angle=26.930, in angle=-169.816] 1.798,1.286) .. (2.205,1.423); \draw [white, double=black] ([out angle=-68.237, in angle=75.326] 2.751,1.120) .. (2.760,0.989); \draw [white, double=black] ([out angle=-156.148, in angle=8.150] 2.650,0.860) .. (2.609,0.848); \draw [white, double=black] ([out angle=116.923, in angle=-116.898] 2.540,0.884) .. (2.540,0.911); \draw [white, double=black] ([out angle=-8.164, in angle=156.149] 2.609,0.947) .. (2.650,0.936); \draw [white, double=black] ([out angle=-75.315, in angle=68.247] 2.760,0.807) .. (2.752,0.676); \draw [white, double=black] ([out angle=169.834, in angle=-26.886] 2.205,0.372) .. (1.798,0.509); \draw [white, double=black] ([out angle=124.540, in angle=-124.511] 0.546,1.604) .. (0.545,3.190); \draw [white, double=black] ([out angle=124.540, in angle=-124.511] 0.546,-1.396) .. (0.545,0.190); \draw [white, double=black] ([out angle=98.617, in angle=-106.250] 2.542,0.700) .. (2.548,0.795); \draw [white, double=black] ([out angle=76.617, in angle=-76.618] 2.573,0.888) .. (2.573,0.907); \draw [white, double=black] ([out angle=106.170, in angle=-98.583] 2.548,1.000) .. (2.542,1.096); \draw [white, double=black] ([out angle=48.392, in angle=-48.366] 2.870,1.795) .. (2.870,3.000); \draw [white, double=black] ([out angle=48.392, in angle=-48.366] 2.870,-1.205) .. (2.870,0.000); \end{scope} \begin{scope}[yshift=0.602cm]  \draw [white, double=black, line width=0.101cm]([out angle=153.126, in angle=-55.460] 1.798,0.509) .. (0.546,1.604); \draw [white, double=black, line width=0.101cm]([out angle=55.479, in angle=-153.091] 0.546,0.190) .. (1.798,1.286); \draw [white, double=black, line width=0.027cm]([out angle=10.184, in angle=111.763] 2.205,1.423) .. (2.751,1.120); \draw [white, double=black, line width=0.027cm]([out angle=-131.632, in angle=81.417] 2.870,1.795) .. (2.542,1.096); \draw [white, double=black, line width=0.010cm]([out angle=-23.851, in angle=104.685] 2.650,0.936) .. (2.760,0.807); \draw [white, double=black, line width=0.010cm]([out angle=-104.674, in angle=23.852] 2.760,0.989) .. (2.650,0.860); \draw [white, double=black, line width=0.004cm]([out angle=-171.850, in angle=-63.077] 2.609,0.848) .. (2.540,0.884); \draw [white, double=black, line width=0.004cm]([out angle=73.750, in angle=-103.383] 2.548,0.795) .. (2.573,0.888); \draw [white, double=black, line width=0.004cm]([out angle=103.382, in angle=-73.830] 2.573,0.907) .. (2.548,1.000); \draw [white, double=black, line width=0.004cm]([out angle=63.102, in angle=171.836] 2.540,0.911) .. (2.609,0.947); \draw [white, double=black, line width=0.027cm]([out angle=131.634, in angle=-81.383] 2.870,0.000) .. (2.542,0.700); \draw [white, double=black, line width=0.027cm]([out angle=-10.166, in angle=-111.753] 2.205,0.372) .. (2.752,0.676); \draw [white, double=black] ([out angle=26.930, in angle=-169.816] 1.798,1.286) .. (2.205,1.423); \draw [white, double=black] ([out angle=-68.237, in angle=75.326] 2.751,1.120) .. (2.760,0.989); \draw [white, double=black] ([out angle=-156.148, in angle=8.150] 2.650,0.860) .. (2.609,0.848); \draw [white, double=black] ([out angle=116.923, in angle=-116.898] 2.540,0.884) .. (2.540,0.911); \draw [white, double=black] ([out angle=-8.164, in angle=156.149] 2.609,0.947) .. (2.650,0.936); \draw [white, double=black] ([out angle=-75.315, in angle=68.247] 2.760,0.807) .. (2.752,0.676); \draw [white, double=black] ([out angle=169.834, in angle=-26.886] 2.205,0.372) .. (1.798,0.509); \draw [white, double=black] ([out angle=124.540, in angle=-124.511] 0.546,1.604) .. (0.545,3.190); \draw [white, double=black] ([out angle=124.540, in angle=-124.511] 0.546,-1.396) .. (0.545,0.190); \draw [white, double=black] ([out angle=98.617, in angle=-106.250] 2.542,0.700) .. (2.548,0.795); \draw [white, double=black] ([out angle=76.617, in angle=-76.618] 2.573,0.888) .. (2.573,0.907); \draw [white, double=black] ([out angle=106.170, in angle=-98.583] 2.548,1.000) .. (2.542,1.096); \draw [white, double=black] ([out angle=48.392, in angle=-48.366] 2.870,1.795) .. (2.870,3.000); \draw [white, double=black] ([out angle=48.392, in angle=-48.366] 2.870,-1.205) .. (2.870,0.000); \end{scope} \end{scope}

==> diagrams/links-467.tex <==
\begin{scope} \clip (0,0) rectangle (2.603, 3.000); \begin{scope}[yshift=-2.519cm]  \draw [white, double=black, line width=0.049cm]([out angle=158.120, in angle=-82.386] 1.292,0.229) .. (0.818,0.839); \draw [white, double=black, line width=0.049cm]([out angle=44.985, in angle=-151.759] 0.561,0.080) .. (1.271,0.608); \draw [white, double=black, line width=0.019cm]([out angle=15.233, in angle=142.225] 1.447,0.677) .. (1.771,0.613); \draw [white, double=black, line width=0.019cm]([out angle=-95.575, in angle=94.990] 1.643,0.909) .. (1.641,0.542); \draw [white, double=black, line width=0.021cm]([out angle=138.359, in angle=-56.998] 2.062,3.000) .. (1.671,3.455); \draw [white, double=black, line width=0.021cm]([out angle=138.359, in angle=-56.998] 2.062,-0.000) .. (1.671,0.455); \draw [white, double=black, line width=0.021cm]([out angle=2.454, in angle=-88.223] 1.534,3.188) .. (1.826,3.503); \draw [white, double=black, line width=0.021cm]([out angle=2.454, in angle=-88.223] 1.534,0.188) .. (1.826,0.503); \draw [white, double=black, line width=0.049cm]([out angle=151.757, in angle=-44.981] 1.271,1.431) .. (0.561,1.958); \draw [white, double=black, line width=0.049cm]([out angle=82.380, in angle=-158.116] 0.818,1.199) .. (1.292,1.809); \draw [white, double=black, line width=0.021cm]([out angle=-2.462, in angle=88.228] 1.533,1.850) .. (1.826,1.534); \draw [white, double=black, line width=0.021cm]([out angle=-138.364, in angle=56.991] 2.062,2.038) .. (1.671,1.583); \draw [white, double=black, line width=0.019cm]([out angle=95.598, in angle=-94.962] 1.643,1.128) .. (1.641,1.496); \draw [white, double=black, line width=0.019cm]([out angle=-15.218, in angle=-142.211] 1.447,1.360) .. (1.771,1.425); \draw [white, double=black] ([out angle=28.215, in angle=-164.767] 1.272,0.607) .. (1.447,0.677); \draw [white, double=black] ([out angle=-37.775, in angle=91.777] 1.771,0.613) .. (1.826,0.503); \draw [white, double=black] ([out angle=-177.546, in angle=-21.904] 1.534,3.188) .. (1.293,3.229); \draw [white, double=black] ([out angle=-177.546, in angle=-21.904] 1.534,0.188) .. (1.293,0.229); \draw [white, double=black] ([out angle=97.614, in angle=-97.619] 0.818,0.839) .. (0.818,1.199); \draw [white, double=black] ([out angle=21.871, in angle=177.538] 1.292,1.809) .. (1.533,1.850); \draw [white, double=black] ([out angle=-91.772, in angle=37.789] 1.826,1.534) .. (1.771,1.425); \draw [white, double=black] ([out angle=164.782, in angle=-28.262] 1.447,1.360) .. (1.271,1.430); \draw [white, double=black] ([out angle=135.019, in angle=-135.015] 0.561,1.958) .. (0.561,3.080); \draw [white, double=black] ([out angle=135.019, in angle=-135.015] 0.561,-1.042) .. (0.561,0.080); \draw [white, double=black] ([out angle=123.002, in angle=-85.010] 1.671,0.455) .. (1.641,0.542); \draw [white, double=black] ([out angle=84.425, in angle=-84.402] 1.643,0.909) .. (1.643,1.128); \draw [white, double=black] ([out angle=85.038, in angle=-123.009] 1.641,1.496) .. (1.671,1.583); \draw [white, double=black] ([out angle=41.637, in angle=-41.641] 2.062,2.038) .. (2.062,3.000); \draw [white, double=black] ([out angle=41.637, in angle=-41.641] 2.062,-0.962) .. (2.062,-0.000); \end{scope} \begin{scope}[yshift=0.481cm]  \draw [white, double=black, line width=0.049cm]([out angle=158.120, in angle=-82.386] 1.292,0.229) .. (0.818,0.839); \draw [white, double=black, line width=0.049cm]([out angle=44.985, in angle=-151.759] 0.561,0.080) .. (1.271,0.608); \draw [white, double=black, line width=0.019cm]([out angle=15.233, in angle=142.225] 1.447,0.677) .. (1.771,0.613); \draw [white, double=black, line width=0.019cm]([out angle=-95.575, in angle=94.990] 1.643,0.909) .. (1.641,0.542); \draw [white, double=black, line width=0.021cm]([out angle=138.359, in angle=-56.998] 2.062,3.000) .. (1.671,3.455); \draw [white, double=black, line width=0.021cm]([out angle=138.359, in angle=-56.998] 2.062,-0.000) .. (1.671,0.455); \draw [white, double=black, line width=0.021cm]([out angle=2.454, in angle=-88.223] 1.534,3.188) .. (1.826,3.503); \draw [white, double=black, line width=0.021cm]([out angle=2.454, in angle=-88.223] 1.534,0.188) .. (1.826,0.503); \draw [white, double=black, line width=0.049cm]([out angle=151.757, in angle=-44.981] 1.271,1.431) .. (0.561,1.958); \draw [white, double=black, line width=0.049cm]([out angle=82.380, in angle=-158.116] 0.818,1.199) .. (1.292,1.809); \draw [white, double=black, line width=0.021cm]([out angle=-2.462, in angle=88.228] 1.533,1.850) .. (1.826,1.534); \draw [white, double=black, line width=0.021cm]([out angle=-138.364, in angle=56.991] 2.062,2.038) .. (1.671,1.583); \draw [white, double=black, line width=0.019cm]([out angle=95.598, in angle=-94.962] 1.643,1.128) .. (1.641,1.496); \draw [white, double=black, line width=0.019cm]([out angle=-15.218, in angle=-142.211] 1.447,1.360) .. (1.771,1.425); \draw [white, double=black] ([out angle=28.215, in angle=-164.767] 1.272,0.607) .. (1.447,0.677); \draw [white, double=black] ([out angle=-37.775, in angle=91.777] 1.771,0.613) .. (1.826,0.503); \draw [white, double=black] ([out angle=-177.546, in angle=-21.904] 1.534,3.188) .. (1.293,3.229); \draw [white, double=black] ([out angle=-177.546, in angle=-21.904] 1.534,0.188) .. (1.293,0.229); \draw [white, double=black] ([out angle=97.614, in angle=-97.619] 0.818,0.839) .. (0.818,1.199); \draw [white, double=black] ([out angle=21.871, in angle=177.538] 1.292,1.809) .. (1.533,1.850); \draw [white, double=black] ([out angle=-91.772, in angle=37.789] 1.826,1.534) .. (1.771,1.425); \draw [white, double=black] ([out angle=164.782, in angle=-28.262] 1.447,1.360) .. (1.271,1.430); \draw [white, double=black] ([out angle=135.019, in angle=-135.015] 0.561,1.958) .. (0.561,3.080); \draw [white, double=black] ([out angle=135.019, in angle=-135.015] 0.561,-1.042) .. (0.561,0.080); \draw [white, double=black] ([out angle=123.002, in angle=-85.010] 1.671,0.455) .. (1.641,0.542); \draw [white, double=black] ([out angle=84.425, in angle=-84.402] 1.643,0.909) .. (1.643,1.128); \draw [white, double=black] ([out angle=85.038, in angle=-123.009] 1.641,1.496) .. (1.671,1.583); \draw [white, double=black] ([out angle=41.637, in angle=-41.641] 2.062,2.038) .. (2.062,3.000); \draw [white, double=black] ([out angle=41.637, in angle=-41.641] 2.062,-0.962) .. (2.062,-0.000); \end{scope} \end{scope}

==> diagrams/links-468.tex <==
\begin{scope} \clip (0,0) rectangle (2.603, 3.000); \begin{scope}[yshift=-2.519cm]  \draw [white, double=black, line width=0.049cm]([out angle=158.115, in angle=-82.380] 1.292,0.230) .. (0.818,0.839); \draw [white, double=black, line width=0.049cm]([out angle=44.983, in angle=-151.758] 0.561,0.080) .. (1.271,0.608); \draw [white, double=black, line width=0.019cm]([out angle=15.202, in angle=142.211] 1.446,0.678) .. (1.770,0.613); \draw [white, double=black, line width=0.019cm]([out angle=-95.599, in angle=94.975] 1.642,0.910) .. (1.640,0.542); \draw [white, double=black, line width=0.021cm]([out angle=138.365, in angle=-57.000] 2.062,3.000) .. (1.670,3.455); \draw [white, double=black, line width=0.021cm]([out angle=138.365, in angle=-57.000] 2.062,0.000) .. (1.670,0.455); \draw [white, double=black, line width=0.021cm]([out angle=2.453, in angle=-88.227] 1.533,3.188) .. (1.826,3.504); \draw [white, double=black, line width=0.021cm]([out angle=2.453, in angle=-88.227] 1.533,0.188) .. (1.826,0.504); \draw [white, double=black, line width=0.049cm]([out angle=82.386, in angle=-158.113] 0.818,1.199) .. (1.292,1.809); \draw [white, double=black, line width=0.049cm]([out angle=-44.983, in angle=151.766] 0.561,1.958) .. (1.271,1.431); \draw [white, double=black, line width=0.021cm]([out angle=57.009, in angle=-138.359] 1.671,1.583) .. (2.062,2.038); \draw [white, double=black, line width=0.021cm]([out angle=-2.443, in angle=88.223] 1.533,1.850) .. (1.826,1.535); \draw [white, double=black, line width=0.019cm]([out angle=-142.225, in angle=-15.222] 1.770,1.426) .. (1.447,1.361); \draw [white, double=black, line width=0.019cm]([out angle=95.575, in angle=-95.003] 1.642,1.129) .. (1.641,1.496); \draw [white, double=black] ([out angle=28.271, in angle=-164.798] 1.271,0.608) .. (1.446,0.678); \draw [white, double=black] ([out angle=-37.789, in angle=91.773] 1.770,0.613) .. (1.826,0.504); \draw [white, double=black] ([out angle=-177.547, in angle=-21.863] 1.533,3.188) .. (1.292,3.230); \draw [white, double=black] ([out angle=-177.547, in angle=-21.863] 1.533,0.188) .. (1.292,0.230); \draw [white, double=black] ([out angle=97.620, in angle=-97.614] 0.818,0.839) .. (0.818,1.199); \draw [white, double=black] ([out angle=21.896, in angle=177.557] 1.292,1.809) .. (1.533,1.850); \draw [white, double=black] ([out angle=-91.777, in angle=37.775] 1.826,1.535) .. (1.770,1.426); \draw [white, double=black] ([out angle=164.778, in angle=-28.219] 1.447,1.361) .. (1.271,1.431); \draw [white, double=black] ([out angle=135.017, in angle=-135.017] 0.561,1.958) .. (0.561,3.080); \draw [white, double=black] ([out angle=135.017, in angle=-135.017] 0.561,-1.042) .. (0.561,0.080); \draw [white, double=black] ([out angle=123.000, in angle=-85.025] 1.670,0.455) .. (1.640,0.542); \draw [white, double=black] ([out angle=84.401, in angle=-84.425] 1.642,0.910) .. (1.642,1.129); \draw [white, double=black] ([out angle=84.997, in angle=-122.991] 1.641,1.496) .. (1.671,1.583); \draw [white, double=black] ([out angle=41.643, in angle=-41.635] 2.062,2.038) .. (2.062,3.000); \draw [white, double=black] ([out angle=41.643, in angle=-41.635] 2.062,-0.962) .. (2.062,0.000); \end{scope} \begin{scope}[yshift=0.481cm]  \draw [white, double=black, line width=0.049cm]([out angle=158.115, in angle=-82.380] 1.292,0.230) .. (0.818,0.839); \draw [white, double=black, line width=0.049cm]([out angle=44.983, in angle=-151.758] 0.561,0.080) .. (1.271,0.608); \draw [white, double=black, line width=0.019cm]([out angle=15.202, in angle=142.211] 1.446,0.678) .. (1.770,0.613); \draw [white, double=black, line width=0.019cm]([out angle=-95.599, in angle=94.975] 1.642,0.910) .. (1.640,0.542); \draw [white, double=black, line width=0.021cm]([out angle=138.365, in angle=-57.000] 2.062,3.000) .. (1.670,3.455); \draw [white, double=black, line width=0.021cm]([out angle=138.365, in angle=-57.000] 2.062,0.000) .. (1.670,0.455); \draw [white, double=black, line width=0.021cm]([out angle=2.453, in angle=-88.227] 1.533,3.188) .. (1.826,3.504); \draw [white, double=black, line width=0.021cm]([out angle=2.453, in angle=-88.227] 1.533,0.188) .. (1.826,0.504); \draw [white, double=black, line width=0.049cm]([out angle=82.386, in angle=-158.113] 0.818,1.199) .. (1.292,1.809); \draw [white, double=black, line width=0.049cm]([out angle=-44.983, in angle=151.766] 0.561,1.958) .. (1.271,1.431); \draw [white, double=black, line width=0.021cm]([out angle=57.009, in angle=-138.359] 1.671,1.583) .. (2.062,2.038); \draw [white, double=black, line width=0.021cm]([out angle=-2.443, in angle=88.223] 1.533,1.850) .. (1.826,1.535); \draw [white, double=black, line width=0.019cm]([out angle=-142.225, in angle=-15.222] 1.770,1.426) .. (1.447,1.361); \draw [white, double=black, line width=0.019cm]([out angle=95.575, in angle=-95.003] 1.642,1.129) .. (1.641,1.496); \draw [white, double=black] ([out angle=28.271, in angle=-164.798] 1.271,0.608) .. (1.446,0.678); \draw [white, double=black] ([out angle=-37.789, in angle=91.773] 1.770,0.613) .. (1.826,0.504); \draw [white, double=black] ([out angle=-177.547, in angle=-21.863] 1.533,3.188) .. (1.292,3.230); \draw [white, double=black] ([out angle=-177.547, in angle=-21.863] 1.533,0.188) .. (1.292,0.230); \draw [white, double=black] ([out angle=97.620, in angle=-97.614] 0.818,0.839) .. (0.818,1.199); \draw [white, double=black] ([out angle=21.896, in angle=177.557] 1.292,1.809) .. (1.533,1.850); \draw [white, double=black] ([out angle=-91.777, in angle=37.775] 1.826,1.535) .. (1.770,1.426); \draw [white, double=black] ([out angle=164.778, in angle=-28.219] 1.447,1.361) .. (1.271,1.431); \draw [white, double=black] ([out angle=135.017, in angle=-135.017] 0.561,1.958) .. (0.561,3.080); \draw [white, double=black] ([out angle=135.017, in angle=-135.017] 0.561,-1.042) .. (0.561,0.080); \draw [white, double=black] ([out angle=123.000, in angle=-85.025] 1.670,0.455) .. (1.640,0.542); \draw [white, double=black] ([out angle=84.401, in angle=-84.425] 1.642,0.910) .. (1.642,1.129); \draw [white, double=black] ([out angle=84.997, in angle=-122.991] 1.641,1.496) .. (1.671,1.583); \draw [white, double=black] ([out angle=41.643, in angle=-41.635] 2.062,2.038) .. (2.062,3.000); \draw [white, double=black] ([out angle=41.643, in angle=-41.635] 2.062,-0.962) .. (2.062,0.000); \end{scope} \end{scope}

==> diagrams/links-469.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.975, 3.000); \begin{scope}[yshift=-1.628cm]  \draw [white, double=black, line width=0.095cm]([out angle=154.443, in angle=-55.718] 1.790,0.499) .. (0.543,1.569); \draw [white, double=black, line width=0.095cm]([out angle=55.736, in angle=-154.415] 0.543,0.162) .. (1.790,1.234); \draw [white, double=black, line width=0.036cm]([out angle=5.351, in angle=111.888] 2.199,1.347) .. (2.815,0.971); \draw [white, double=black, line width=0.036cm]([out angle=-130.268, in angle=75.244] 2.939,1.733) .. (2.533,0.953); \draw [white, double=black, line width=0.036cm]([out angle=130.271, in angle=-75.231] 2.939,0.000) .. (2.533,0.780); \draw [white, double=black, line width=0.036cm]([out angle=-5.355, in angle=-111.877] 2.199,0.386) .. (2.815,0.762); \draw [white, double=black] ([out angle=25.604, in angle=-174.649] 1.790,1.234) .. (2.199,1.347); \draw [white, double=black] ([out angle=-68.112, in angle=68.123] 2.815,0.971) .. (2.815,0.762); \draw [white, double=black] ([out angle=174.645, in angle=-25.553] 2.199,0.386) .. (1.791,0.499); \draw [white, double=black] ([out angle=104.769, in angle=-104.756] 2.533,0.780) .. (2.533,0.953); \draw [white, double=black] ([out angle=49.755, in angle=-49.729] 2.939,1.732) .. (2.939,3.000); \draw [white, double=black] ([out angle=49.755, in angle=-49.729] 2.939,-1.268) .. (2.939,0.000); \draw [white, double=black, line width=0.007cm]([out angle=64.382, in angle=120.692] 0.055,2.502) .. (0.728,2.485); \draw [white, double=black, line width=0.007cm]([out angle=235.753, in angle=104.430] 0.542,3.162) .. (0.526,2.460); \draw [white, double=black, line width=0.006cm]([out angle=313.672, in angle=111.622] 0.585,2.413) .. (0.749,2.310); \draw [white, double=black, line width=0.006cm]([out angle=248.446, in angle=46.381] 0.749,2.422) .. (0.585,2.318); \draw [white, double=black, line width=0.007cm]([out angle=255.624, in angle=124.280] 0.526,2.272) .. (0.543,1.570); \draw [white, double=black, line width=0.007cm]([out angle=239.360, in angle=295.662] 0.728,2.247) .. (0.055,2.229); \draw [white, double=black] ([out angle=284.430, in angle=133.647] 0.526,2.460) .. (0.585,2.414); \draw [white, double=black] ([out angle=291.622, in angle=59.380] 0.749,2.310) .. (0.727,2.247); \draw [white, double=black] ([out angle=115.662, in angle=244.382] 0.055,2.229) .. (0.055,2.502); \draw [white, double=black] ([out angle=300.688, in angle=68.446] 0.727,2.484) .. (0.749,2.422); \draw [white, double=black] ([out angle=226.320, in angle=75.624] 0.585,2.318) .. (0.526,2.272); \end{scope} \begin{scope}[yshift=1.372cm]  \draw [white, double=black, line width=0.095cm]([out angle=154.443, in angle=-55.718] 1.790,0.499) .. (0.543,1.569); \draw [white, double=black, line width=0.095cm]([out angle=55.736, in angle=-154.415] 0.543,0.162) .. (1.790,1.234); \draw [white, double=black, line width=0.036cm]([out angle=5.351, in angle=111.888] 2.199,1.347) .. (2.815,0.971); \draw [white, double=black, line width=0.036cm]([out angle=-130.268, in angle=75.244] 2.939,1.733) .. (2.533,0.953); \draw [white, double=black, line width=0.036cm]([out angle=130.271, in angle=-75.231] 2.939,0.000) .. (2.533,0.780); \draw [white, double=black, line width=0.036cm]([out angle=-5.355, in angle=-111.877] 2.199,0.386) .. (2.815,0.762); \draw [white, double=black] ([out angle=25.604, in angle=-174.649] 1.790,1.234) .. (2.199,1.347); \draw [white, double=black] ([out angle=-68.112, in angle=68.123] 2.815,0.971) .. (2.815,0.762); \draw [white, double=black] ([out angle=174.645, in angle=-25.553] 2.199,0.386) .. (1.791,0.499); \draw [white, double=black] ([out angle=104.769, in angle=-104.756] 2.533,0.780) .. (2.533,0.953); \draw [white, double=black] ([out angle=49.755, in angle=-49.729] 2.939,1.732) .. (2.939,3.000); \draw [white, double=black] ([out angle=49.755, in angle=-49.729] 2.939,-1.268) .. (2.939,0.000); \draw [white, double=black, line width=0.007cm]([out angle=64.382, in angle=120.692] 0.055,2.502) .. (0.728,2.485); \draw [white, double=black, line width=0.007cm]([out angle=235.753, in angle=104.430] 0.542,3.162) .. (0.526,2.460); \draw [white, double=black, line width=0.006cm]([out angle=313.672, in angle=111.622] 0.585,2.413) .. (0.749,2.310); \draw [white, double=black, line width=0.006cm]([out angle=248.446, in angle=46.381] 0.749,2.422) .. (0.585,2.318); \draw [white, double=black, line width=0.007cm]([out angle=255.624, in angle=124.280] 0.526,2.272) .. (0.543,1.570); \draw [white, double=black, line width=0.007cm]([out angle=239.360, in angle=295.662] 0.728,2.247) .. (0.055,2.229); \draw [white, double=black] ([out angle=284.430, in angle=133.647] 0.526,2.460) .. (0.585,2.414); \draw [white, double=black] ([out angle=291.622, in angle=59.380] 0.749,2.310) .. (0.727,2.247); \draw [white, double=black] ([out angle=115.662, in angle=244.382] 0.055,2.229) .. (0.055,2.502); \draw [white, double=black] ([out angle=300.688, in angle=68.446] 0.727,2.484) .. (0.749,2.422); \draw [white, double=black] ([out angle=226.320, in angle=75.624] 0.585,2.318) .. (0.526,2.272); \end{scope} \end{scope}

==> diagrams/links-470.tex <==
\begin{scope} \clip (0,0) rectangle (3.965, 3.000); \begin{scope}[yshift=-2.390cm]  \draw [white, double=black, line width=0.052cm]([out angle=-69.863, in angle=-179.697] 0.694,0.801) .. (1.330,0.359); \draw [white, double=black, line width=0.052cm]([out angle=-120.241, in angle=48.878] 1.095,0.766) .. (0.546,0.000); \draw [white, double=black, line width=0.021cm]([out angle=67.950, in angle=-62.006] 1.179,0.933) .. (1.160,1.281); \draw [white, double=black, line width=0.021cm]([out angle=-12.412, in angle=171.300] 1.063,1.152) .. (1.441,1.082); \draw [white, double=black, line width=0.023cm]([out angle=140.152, in angle=-53.581] 0.973,1.197) .. (0.493,1.707); \draw [white, double=black, line width=0.023cm]([out angle=83.472, in angle=170.024] 0.662,1.073) .. (1.049,1.362); \draw [white, double=black, line width=0.016cm]([out angle=-72.750, in angle=167.783] 1.742,0.677) .. (1.998,0.443); \draw [white, double=black, line width=0.016cm]([out angle=-109.031, in angle=21.243] 1.867,0.675) .. (1.615,0.413); \draw [white, double=black, line width=0.016cm]([out angle=105.243, in angle=-25.448] 1.870,0.755) .. (1.651,1.018); \draw [white, double=black, line width=0.016cm]([out angle=66.980, in angle=-168.467] 1.747,0.763) .. (2.005,0.974); \draw [white, double=black, line width=0.064cm]([out angle=121.934, in angle=-18.574] 3.449,0.034) .. (2.280,0.958); \draw [white, double=black, line width=0.064cm]([out angle=18.268, in angle=-121.931] 2.279,0.458) .. (3.449,1.378); \draw [white, double=black] ([out angle=59.759, in angle=-112.013] 1.095,0.766) .. (1.178,0.934); \draw [white, double=black] ([out angle=117.994, in angle=-9.987] 1.160,1.281) .. (1.049,1.362); \draw [white, double=black] ([out angle=-96.523, in angle=110.137] 0.662,1.073) .. (0.694,0.801); \draw [white, double=black] ([out angle=0.303, in angle=-158.757] 1.330,0.358) .. (1.615,0.413); \draw [white, double=black] ([out angle=70.969, in angle=-74.746] 1.867,0.675) .. (1.870,0.756); \draw [white, double=black] ([out angle=154.552, in angle=-8.700] 1.651,1.018) .. (1.441,1.082); \draw [white, double=black] ([out angle=167.605, in angle=-39.848] 1.063,1.153) .. (0.973,1.197); \draw [white, double=black] ([out angle=126.419, in angle=-131.122] 0.493,1.707) .. (0.546,3.000); \draw [white, double=black] ([out angle=126.419, in angle=-131.122] 0.493,-1.293) .. (0.546,0.000); \draw [white, double=black] ([out angle=161.426, in angle=11.523] 2.280,0.958) .. (2.005,0.975); \draw [white, double=black] ([out angle=-113.020, in angle=107.227] 1.747,0.763) .. (1.743,0.676); \draw [white, double=black] ([out angle=-12.217, in angle=-161.732] 1.998,0.443) .. (2.279,0.458); \draw [white, double=black] ([out angle=58.083, in angle=-58.066] 3.449,1.377) .. (3.449,3.034); \draw [white, double=black] ([out angle=58.083, in angle=-58.066] 3.449,-1.623) .. (3.449,0.034); \end{scope} \begin{scope}[yshift=0.610cm]  \draw [white, double=black, line width=0.052cm]([out angle=-69.863, in angle=-179.697] 0.694,0.801) .. (1.330,0.359); \draw [white, double=black, line width=0.052cm]([out angle=-120.241, in angle=48.878] 1.095,0.766) .. (0.546,0.000); \draw [white, double=black, line width=0.021cm]([out angle=67.950, in angle=-62.006] 1.179,0.933) .. (1.160,1.281); \draw [white, double=black, line width=0.021cm]([out angle=-12.412, in angle=171.300] 1.063,1.152) .. (1.441,1.082); \draw [white, double=black, line width=0.023cm]([out angle=140.152, in angle=-53.581] 0.973,1.197) .. (0.493,1.707); \draw [white, double=black, line width=0.023cm]([out angle=83.472, in angle=170.024] 0.662,1.073) .. (1.049,1.362); \draw [white, double=black, line width=0.016cm]([out angle=-72.750, in angle=167.783] 1.742,0.677) .. (1.998,0.443); \draw [white, double=black, line width=0.016cm]([out angle=-109.031, in angle=21.243] 1.867,0.675) .. (1.615,0.413); \draw [white, double=black, line width=0.016cm]([out angle=105.243, in angle=-25.448] 1.870,0.755) .. (1.651,1.018); \draw [white, double=black, line width=0.016cm]([out angle=66.980, in angle=-168.467] 1.747,0.763) .. (2.005,0.974); \draw [white, double=black, line width=0.064cm]([out angle=121.934, in angle=-18.574] 3.449,0.034) .. (2.280,0.958); \draw [white, double=black, line width=0.064cm]([out angle=18.268, in angle=-121.931] 2.279,0.458) .. (3.449,1.378); \draw [white, double=black] ([out angle=59.759, in angle=-112.013] 1.095,0.766) .. (1.178,0.934); \draw [white, double=black] ([out angle=117.994, in angle=-9.987] 1.160,1.281) .. (1.049,1.362); \draw [white, double=black] ([out angle=-96.523, in angle=110.137] 0.662,1.073) .. (0.694,0.801); \draw [white, double=black] ([out angle=0.303, in angle=-158.757] 1.330,0.358) .. (1.615,0.413); \draw [white, double=black] ([out angle=70.969, in angle=-74.746] 1.867,0.675) .. (1.870,0.756); \draw [white, double=black] ([out angle=154.552, in angle=-8.700] 1.651,1.018) .. (1.441,1.082); \draw [white, double=black] ([out angle=167.605, in angle=-39.848] 1.063,1.153) .. (0.973,1.197); \draw [white, double=black] ([out angle=126.419, in angle=-131.122] 0.493,1.707) .. (0.546,3.000); \draw [white, double=black] ([out angle=126.419, in angle=-131.122] 0.493,-1.293) .. (0.546,0.000); \draw [white, double=black] ([out angle=161.426, in angle=11.523] 2.280,0.958) .. (2.005,0.975); \draw [white, double=black] ([out angle=-113.020, in angle=107.227] 1.747,0.763) .. (1.743,0.676); \draw [white, double=black] ([out angle=-12.217, in angle=-161.732] 1.998,0.443) .. (2.279,0.458); \draw [white, double=black] ([out angle=58.083, in angle=-58.066] 3.449,1.377) .. (3.449,3.034); \draw [white, double=black] ([out angle=58.083, in angle=-58.066] 3.449,-1.623) .. (3.449,0.034); \end{scope} \end{scope}

==> diagrams/links-471.tex <==
\begin{scope} \clip (0,0) rectangle (3.965, 3.000); \begin{scope}[yshift=-2.390cm]  \draw [white, double=black, line width=0.052cm]([out angle=-69.863, in angle=-179.698] 0.694,0.801) .. (1.330,0.359); \draw [white, double=black, line width=0.052cm]([out angle=-120.243, in angle=48.877] 1.096,0.765) .. (0.546,0.000); \draw [white, double=black, line width=0.021cm]([out angle=67.951, in angle=-62.006] 1.179,0.933) .. (1.160,1.281); \draw [white, double=black, line width=0.021cm]([out angle=-12.412, in angle=171.301] 1.063,1.152) .. (1.441,1.082); \draw [white, double=black, line width=0.023cm]([out angle=140.151, in angle=-53.581] 0.973,1.197) .. (0.493,1.707); \draw [white, double=black, line width=0.023cm]([out angle=83.471, in angle=170.024] 0.662,1.073) .. (1.049,1.362); \draw [white, double=black, line width=0.016cm]([out angle=21.241, in angle=-109.031] 1.615,0.413) .. (1.867,0.675); \draw [white, double=black, line width=0.016cm]([out angle=-72.751, in angle=167.783] 1.742,0.677) .. (1.998,0.443); \draw [white, double=black, line width=0.016cm]([out angle=-168.467, in angle=66.981] 2.005,0.974) .. (1.747,0.763); \draw [white, double=black, line width=0.016cm]([out angle=105.244, in angle=-25.448] 1.870,0.755) .. (1.651,1.018); \draw [white, double=black, line width=0.064cm]([out angle=18.268, in angle=-121.931] 2.279,0.458) .. (3.449,1.378); \draw [white, double=black, line width=0.064cm]([out angle=-18.574, in angle=121.934] 2.280,0.958) .. (3.449,0.034); \draw [white, double=black] ([out angle=59.757, in angle=-112.015] 1.096,0.765) .. (1.178,0.934); \draw [white, double=black] ([out angle=117.994, in angle=-9.987] 1.160,1.281) .. (1.049,1.362); \draw [white, double=black] ([out angle=-96.523, in angle=110.137] 0.662,1.073) .. (0.694,0.801); \draw [white, double=black] ([out angle=0.301, in angle=-158.759] 1.330,0.358) .. (1.615,0.413); \draw [white, double=black] ([out angle=70.969, in angle=-74.746] 1.867,0.675) .. (1.870,0.756); \draw [white, double=black] ([out angle=154.552, in angle=-8.699] 1.651,1.018) .. (1.441,1.082); \draw [white, double=black] ([out angle=167.604, in angle=-39.849] 1.063,1.153) .. (0.973,1.197); \draw [white, double=black] ([out angle=126.419, in angle=-131.123] 0.493,1.707) .. (0.546,3.000); \draw [white, double=black] ([out angle=126.419, in angle=-131.123] 0.493,-1.293) .. (0.546,-0.000); \draw [white, double=black] ([out angle=161.426, in angle=11.524] 2.280,0.958) .. (2.005,0.975); \draw [white, double=black] ([out angle=-113.019, in angle=107.229] 1.747,0.763) .. (1.743,0.676); \draw [white, double=black] ([out angle=-12.217, in angle=-161.732] 1.998,0.443) .. (2.279,0.458); \draw [white, double=black] ([out angle=58.083, in angle=-58.066] 3.449,1.377) .. (3.449,3.034); \draw [white, double=black] ([out angle=58.083, in angle=-58.066] 3.449,-1.623) .. (3.449,0.034); \end{scope} \begin{scope}[yshift=0.610cm]  \draw [white, double=black, line width=0.052cm]([out angle=-69.863, in angle=-179.698] 0.694,0.801) .. (1.330,0.359); \draw [white, double=black, line width=0.052cm]([out angle=-120.243, in angle=48.877] 1.096,0.765) .. (0.546,0.000); \draw [white, double=black, line width=0.021cm]([out angle=67.951, in angle=-62.006] 1.179,0.933) .. (1.160,1.281); \draw [white, double=black, line width=0.021cm]([out angle=-12.412, in angle=171.301] 1.063,1.152) .. (1.441,1.082); \draw [white, double=black, line width=0.023cm]([out angle=140.151, in angle=-53.581] 0.973,1.197) .. (0.493,1.707); \draw [white, double=black, line width=0.023cm]([out angle=83.471, in angle=170.024] 0.662,1.073) .. (1.049,1.362); \draw [white, double=black, line width=0.016cm]([out angle=21.241, in angle=-109.031] 1.615,0.413) .. (1.867,0.675); \draw [white, double=black, line width=0.016cm]([out angle=-72.751, in angle=167.783] 1.742,0.677) .. (1.998,0.443); \draw [white, double=black, line width=0.016cm]([out angle=-168.467, in angle=66.981] 2.005,0.974) .. (1.747,0.763); \draw [white, double=black, line width=0.016cm]([out angle=105.244, in angle=-25.448] 1.870,0.755) .. (1.651,1.018); \draw [white, double=black, line width=0.064cm]([out angle=18.268, in angle=-121.931] 2.279,0.458) .. (3.449,1.378); \draw [white, double=black, line width=0.064cm]([out angle=-18.574, in angle=121.934] 2.280,0.958) .. (3.449,0.034); \draw [white, double=black] ([out angle=59.757, in angle=-112.015] 1.096,0.765) .. (1.178,0.934); \draw [white, double=black] ([out angle=117.994, in angle=-9.987] 1.160,1.281) .. (1.049,1.362); \draw [white, double=black] ([out angle=-96.523, in angle=110.137] 0.662,1.073) .. (0.694,0.801); \draw [white, double=black] ([out angle=0.301, in angle=-158.759] 1.330,0.358) .. (1.615,0.413); \draw [white, double=black] ([out angle=70.969, in angle=-74.746] 1.867,0.675) .. (1.870,0.756); \draw [white, double=black] ([out angle=154.552, in angle=-8.699] 1.651,1.018) .. (1.441,1.082); \draw [white, double=black] ([out angle=167.604, in angle=-39.849] 1.063,1.153) .. (0.973,1.197); \draw [white, double=black] ([out angle=126.419, in angle=-131.123] 0.493,1.707) .. (0.546,3.000); \draw [white, double=black] ([out angle=126.419, in angle=-131.123] 0.493,-1.293) .. (0.546,-0.000); \draw [white, double=black] ([out angle=161.426, in angle=11.524] 2.280,0.958) .. (2.005,0.975); \draw [white, double=black] ([out angle=-113.019, in angle=107.229] 1.747,0.763) .. (1.743,0.676); \draw [white, double=black] ([out angle=-12.217, in angle=-161.732] 1.998,0.443) .. (2.279,0.458); \draw [white, double=black] ([out angle=58.083, in angle=-58.066] 3.449,1.377) .. (3.449,3.034); \draw [white, double=black] ([out angle=58.083, in angle=-58.066] 3.449,-1.623) .. (3.449,0.034); \end{scope} \end{scope}

==> diagrams/links-472.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.595, 3.000); \begin{scope}[yshift=-1.228cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.403, in angle=-70.115] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.610, in angle=-109.869] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.877, in angle=-38.610] 1.240,1.361) .. (0.606,2.244); \draw [white, double=black, line width=0.049cm]([out angle=70.125, in angle=-141.400] 0.856,1.361) .. (1.489,2.244); \draw [white, double=black] ([out angle=70.131, in angle=-70.123] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=141.402, in angle=-141.389] 0.606,2.245) .. (0.606,3.213); \draw [white, double=black] ([out angle=141.402, in angle=-141.389] 0.606,-0.755) .. (0.606,0.213); \draw [white, double=black] ([out angle=109.874, in angle=-109.864] 0.856,1.096) .. (0.856,1.361); \draw [white, double=black, line width=0.003cm]([out angle=-135.254, in angle=-77.610] 1.848,2.545) .. (1.589,2.618); \draw [white, double=black, line width=0.003cm]([out angle=38.618, in angle=-111.252] 1.489,2.244) .. (1.759,2.599); \draw [white, double=black, line width=0.003cm]([out angle=50.345, in angle=-97.787] 1.784,2.636) .. (1.854,2.781); \draw [white, double=black, line width=0.003cm]([out angle=-15.730, in angle=106.362] 1.751,2.722) .. (1.867,2.620); \draw [white, double=black, line width=0.003cm]([out angle=90.998, in angle=-38.603] 1.661,2.838) .. (1.489,3.212); \draw [white, double=black, line width=0.003cm]([out angle=72.336, in angle=127.817] 1.560,2.841) .. (1.824,2.891); \draw [white, double=black, line width=0.003cm]([out angle=-57.436, in angle=165.443] 1.564,2.794) .. (1.692,2.735); \draw [white, double=black, line width=0.003cm]([out angle=-114.249, in angle=74.189] 1.649,2.802) .. (1.587,2.695); \draw [white, double=black] ([out angle=68.749, in angle=-129.655] 1.759,2.599) .. (1.784,2.636); \draw [white, double=black] ([out angle=82.213, in angle=-52.183] 1.854,2.781) .. (1.824,2.891); \draw [white, double=black] ([out angle=-107.629, in angle=122.564] 1.560,2.841) .. (1.564,2.794); \draw [white, double=black] ([out angle=-14.587, in angle=164.270] 1.692,2.734) .. (1.751,2.722); \draw [white, double=black] ([out angle=-73.638, in angle=44.746] 1.867,2.620) .. (1.848,2.545); \draw [white, double=black] ([out angle=102.393, in angle=-105.811] 1.590,2.619) .. (1.587,2.695); \draw [white, double=black] ([out angle=65.659, in angle=-89.002] 1.648,2.802) .. (1.661,2.838); \end{scope} \begin{scope}[yshift=1.772cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.403, in angle=-70.115] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.610, in angle=-109.869] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.877, in angle=-38.610] 1.240,1.361) .. (0.606,2.244); \draw [white, double=black, line width=0.049cm]([out angle=70.125, in angle=-141.400] 0.856,1.361) .. (1.489,2.244); \draw [white, double=black] ([out angle=70.131, in angle=-70.123] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=141.402, in angle=-141.389] 0.606,2.245) .. (0.606,3.213); \draw [white, double=black] ([out angle=141.402, in angle=-141.389] 0.606,-0.755) .. (0.606,0.213); \draw [white, double=black] ([out angle=109.874, in angle=-109.864] 0.856,1.096) .. (0.856,1.361); \draw [white, double=black, line width=0.003cm]([out angle=-135.254, in angle=-77.610] 1.848,2.545) .. (1.589,2.618); \draw [white, double=black, line width=0.003cm]([out angle=38.618, in angle=-111.252] 1.489,2.244) .. (1.759,2.599); \draw [white, double=black, line width=0.003cm]([out angle=50.345, in angle=-97.787] 1.784,2.636) .. (1.854,2.781); \draw [white, double=black, line width=0.003cm]([out angle=-15.730, in angle=106.362] 1.751,2.722) .. (1.867,2.620); \draw [white, double=black, line width=0.003cm]([out angle=90.998, in angle=-38.603] 1.661,2.838) .. (1.489,3.212); \draw [white, double=black, line width=0.003cm]([out angle=72.336, in angle=127.817] 1.560,2.841) .. (1.824,2.891); \draw [white, double=black, line width=0.003cm]([out angle=-57.436, in angle=165.443] 1.564,2.794) .. (1.692,2.735); \draw [white, double=black, line width=0.003cm]([out angle=-114.249, in angle=74.189] 1.649,2.802) .. (1.587,2.695); \draw [white, double=black] ([out angle=68.749, in angle=-129.655] 1.759,2.599) .. (1.784,2.636); \draw [white, double=black] ([out angle=82.213, in angle=-52.183] 1.854,2.781) .. (1.824,2.891); \draw [white, double=black] ([out angle=-107.629, in angle=122.564] 1.560,2.841) .. (1.564,2.794); \draw [white, double=black] ([out angle=-14.587, in angle=164.270] 1.692,2.734) .. (1.751,2.722); \draw [white, double=black] ([out angle=-73.638, in angle=44.746] 1.867,2.620) .. (1.848,2.545); \draw [white, double=black] ([out angle=102.393, in angle=-105.811] 1.590,2.619) .. (1.587,2.695); \draw [white, double=black] ([out angle=65.659, in angle=-89.002] 1.648,2.802) .. (1.661,2.838); \end{scope} \end{scope}

==> diagrams/links-473.tex <==
\begin{scope} \clip (0,0) rectangle (2.750, 3.000); \begin{scope}[yshift=-2.508cm]  \draw [white, double=black, line width=0.021cm]([out angle=160.016, in angle=-95.506] 1.147,0.172) .. (0.845,0.650); \draw [white, double=black, line width=0.021cm]([out angle=43.123, in angle=-172.512] 0.550,0.050) .. (1.165,0.341); \draw [white, double=black, line width=0.018cm]([out angle=-34.836, in angle=149.894] 1.268,3.315) .. (1.493,3.173); \draw [white, double=black, line width=0.018cm]([out angle=-34.836, in angle=149.894] 1.268,0.315) .. (1.493,0.173); \draw [white, double=black, line width=0.018cm]([out angle=-147.604, in angle=27.061] 1.490,3.311) .. (1.259,3.179); \draw [white, double=black, line width=0.018cm]([out angle=-147.604, in angle=27.061] 1.490,0.311) .. (1.259,0.179); \draw [white, double=black, line width=0.022cm]([out angle=131.947, in angle=-9.751] 2.219,2.989) .. (1.597,3.332); \draw [white, double=black, line width=0.022cm]([out angle=131.947, in angle=-9.751] 2.219,-0.011) .. (1.597,0.332); \draw [white, double=black, line width=0.022cm]([out angle=16.855, in angle=-88.445] 1.607,3.159) .. (1.957,3.644); \draw [white, double=black, line width=0.022cm]([out angle=16.855, in angle=-88.445] 1.607,0.159) .. (1.957,0.644); \draw [white, double=black, line width=0.056cm]([out angle=27.346, in angle=-136.419] 1.379,1.283) .. (2.174,1.849); \draw [white, double=black, line width=0.056cm]([out angle=-24.377, in angle=101.340] 1.368,1.713) .. (1.914,1.026); \draw [white, double=black, line width=0.023cm]([out angle=179.271, in angle=85.706] 1.102,1.772) .. (0.748,1.448); \draw [white, double=black, line width=0.023cm]([out angle=117.985, in angle=-44.488] 0.927,1.485) .. (0.537,2.007); \draw [white, double=black, line width=0.022cm]([out angle=75.760, in angle=-90.209] 0.897,0.948) .. (0.952,1.383); \draw [white, double=black, line width=0.022cm]([out angle=-45.093, in angle=-168.163] 0.795,1.319) .. (1.167,1.207); \draw [white, double=black] ([out angle=7.488, in angle=145.232] 1.165,0.341) .. (1.269,0.316); \draw [white, double=black] ([out angle=-30.106, in angle=-163.145] 1.493,3.173) .. (1.607,3.159); \draw [white, double=black] ([out angle=-30.106, in angle=-163.145] 1.493,0.173) .. (1.607,0.159); \draw [white, double=black] ([out angle=91.555, in angle=-78.660] 1.957,0.644) .. (1.914,1.026); \draw [white, double=black] ([out angle=155.623, in angle=-0.728] 1.368,1.713) .. (1.102,1.772); \draw [white, double=black] ([out angle=-94.296, in angle=134.907] 0.748,1.447) .. (0.795,1.319); \draw [white, double=black] ([out angle=11.792, in angle=-152.654] 1.168,1.208) .. (1.379,1.283); \draw [white, double=black] ([out angle=135.512, in angle=-136.877] 0.537,2.007) .. (0.550,3.050); \draw [white, double=black] ([out angle=135.512, in angle=-136.877] 0.537,-0.993) .. (0.550,0.050); \draw [white, double=black] ([out angle=43.589, in angle=-48.053] 2.174,1.849) .. (2.219,2.989); \draw [white, double=black] ([out angle=43.589, in angle=-48.053] 2.174,-1.151) .. (2.219,-0.011); \draw [white, double=black] ([out angle=170.249, in angle=32.396] 1.597,0.332) .. (1.490,0.311); \draw [white, double=black] ([out angle=-152.939, in angle=-19.962] 1.259,3.179) .. (1.146,3.172); \draw [white, double=black] ([out angle=-152.939, in angle=-19.962] 1.259,0.179) .. (1.146,0.172); \draw [white, double=black] ([out angle=84.494, in angle=-104.240] 0.845,0.650) .. (0.897,0.948); \draw [white, double=black] ([out angle=89.771, in angle=-62.015] 0.952,1.383) .. (0.927,1.485); \end{scope} \begin{scope}[yshift=0.492cm]  \draw [white, double=black, line width=0.021cm]([out angle=160.016, in angle=-95.506] 1.147,0.172) .. (0.845,0.650); \draw [white, double=black, line width=0.021cm]([out angle=43.123, in angle=-172.512] 0.550,0.050) .. (1.165,0.341); \draw [white, double=black, line width=0.018cm]([out angle=-34.836, in angle=149.894] 1.268,3.315) .. (1.493,3.173); \draw [white, double=black, line width=0.018cm]([out angle=-34.836, in angle=149.894] 1.268,0.315) .. (1.493,0.173); \draw [white, double=black, line width=0.018cm]([out angle=-147.604, in angle=27.061] 1.490,3.311) .. (1.259,3.179); \draw [white, double=black, line width=0.018cm]([out angle=-147.604, in angle=27.061] 1.490,0.311) .. (1.259,0.179); \draw [white, double=black, line width=0.022cm]([out angle=131.947, in angle=-9.751] 2.219,2.989) .. (1.597,3.332); \draw [white, double=black, line width=0.022cm]([out angle=131.947, in angle=-9.751] 2.219,-0.011) .. (1.597,0.332); \draw [white, double=black, line width=0.022cm]([out angle=16.855, in angle=-88.445] 1.607,3.159) .. (1.957,3.644); \draw [white, double=black, line width=0.022cm]([out angle=16.855, in angle=-88.445] 1.607,0.159) .. (1.957,0.644); \draw [white, double=black, line width=0.056cm]([out angle=27.346, in angle=-136.419] 1.379,1.283) .. (2.174,1.849); \draw [white, double=black, line width=0.056cm]([out angle=-24.377, in angle=101.340] 1.368,1.713) .. (1.914,1.026); \draw [white, double=black, line width=0.023cm]([out angle=179.271, in angle=85.706] 1.102,1.772) .. (0.748,1.448); \draw [white, double=black, line width=0.023cm]([out angle=117.985, in angle=-44.488] 0.927,1.485) .. (0.537,2.007); \draw [white, double=black, line width=0.022cm]([out angle=75.760, in angle=-90.209] 0.897,0.948) .. (0.952,1.383); \draw [white, double=black, line width=0.022cm]([out angle=-45.093, in angle=-168.163] 0.795,1.319) .. (1.167,1.207); \draw [white, double=black] ([out angle=7.488, in angle=145.232] 1.165,0.341) .. (1.269,0.316); \draw [white, double=black] ([out angle=-30.106, in angle=-163.145] 1.493,3.173) .. (1.607,3.159); \draw [white, double=black] ([out angle=-30.106, in angle=-163.145] 1.493,0.173) .. (1.607,0.159); \draw [white, double=black] ([out angle=91.555, in angle=-78.660] 1.957,0.644) .. (1.914,1.026); \draw [white, double=black] ([out angle=155.623, in angle=-0.728] 1.368,1.713) .. (1.102,1.772); \draw [white, double=black] ([out angle=-94.296, in angle=134.907] 0.748,1.447) .. (0.795,1.319); \draw [white, double=black] ([out angle=11.792, in angle=-152.654] 1.168,1.208) .. (1.379,1.283); \draw [white, double=black] ([out angle=135.512, in angle=-136.877] 0.537,2.007) .. (0.550,3.050); \draw [white, double=black] ([out angle=135.512, in angle=-136.877] 0.537,-0.993) .. (0.550,0.050); \draw [white, double=black] ([out angle=43.589, in angle=-48.053] 2.174,1.849) .. (2.219,2.989); \draw [white, double=black] ([out angle=43.589, in angle=-48.053] 2.174,-1.151) .. (2.219,-0.011); \draw [white, double=black] ([out angle=170.249, in angle=32.396] 1.597,0.332) .. (1.490,0.311); \draw [white, double=black] ([out angle=-152.939, in angle=-19.962] 1.259,3.179) .. (1.146,3.172); \draw [white, double=black] ([out angle=-152.939, in angle=-19.962] 1.259,0.179) .. (1.146,0.172); \draw [white, double=black] ([out angle=84.494, in angle=-104.240] 0.845,0.650) .. (0.897,0.948); \draw [white, double=black] ([out angle=89.771, in angle=-62.015] 0.952,1.383) .. (0.927,1.485); \end{scope} \end{scope}

==> diagrams/links-474.tex <==
\begin{scope} \clip (0,0) rectangle (3.095, 3.000); \begin{scope}[yshift=-2.461cm]  \draw [white, double=black, line width=0.023cm]([out angle=-176.228, in angle=-71.453] 1.178,0.418) .. (0.672,0.758); \draw [white, double=black, line width=0.023cm]([out angle=47.691, in angle=-99.359] 0.535,0.109) .. (0.857,0.772); \draw [white, double=black, line width=0.020cm]([out angle=122.658, in angle=-62.852] 0.833,0.886) .. (0.687,1.140); \draw [white, double=black, line width=0.020cm]([out angle=60.979, in angle=-125.271] 0.683,0.882) .. (0.839,1.129); \draw [white, double=black, line width=0.024cm]([out angle=96.629, in angle=-46.855] 0.867,1.243) .. (0.544,1.940); \draw [white, double=black, line width=0.024cm]([out angle=69.611, in angle=175.364] 0.680,1.266) .. (1.224,1.612); \draw [white, double=black, line width=0.060cm]([out angle=59.734, in angle=-135.099] 1.876,0.958) .. (2.518,1.789); \draw [white, double=black, line width=0.060cm]([out angle=-14.182, in angle=111.552] 1.630,1.545) .. (2.338,0.923); \draw [white, double=black, line width=0.025cm]([out angle=-93.013, in angle=0.296] 2.386,0.631) .. (2.013,0.275); \draw [white, double=black, line width=0.025cm]([out angle=128.552, in angle=-31.657] 2.588,0.000) .. (2.065,0.463); \draw [white, double=black, line width=0.023cm]([out angle=176.722, in angle=11.717] 1.959,0.496) .. (1.495,0.462); \draw [white, double=black, line width=0.023cm]([out angle=131.527, in angle=-104.755] 1.880,0.334) .. (1.784,0.736); \draw [white, double=black] ([out angle=80.641, in angle=-57.342] 0.857,0.772) .. (0.833,0.886); \draw [white, double=black] ([out angle=117.148, in angle=-110.375] 0.687,1.140) .. (0.680,1.266); \draw [white, double=black] ([out angle=-4.624, in angle=165.818] 1.224,1.612) .. (1.630,1.545); \draw [white, double=black] ([out angle=-68.448, in angle=86.987] 2.338,0.923) .. (2.386,0.631); \draw [white, double=black] ([out angle=-179.704, in angle=-48.473] 2.013,0.275) .. (1.880,0.334); \draw [white, double=black] ([out angle=75.245, in angle=-120.266] 1.784,0.736) .. (1.876,0.958); \draw [white, double=black] ([out angle=133.145, in angle=-132.309] 0.544,1.940) .. (0.535,3.109); \draw [white, double=black] ([out angle=133.145, in angle=-132.309] 0.544,-1.060) .. (0.535,0.109); \draw [white, double=black] ([out angle=44.891, in angle=-51.448] 2.518,1.790) .. (2.588,3.000); \draw [white, double=black] ([out angle=44.891, in angle=-51.448] 2.518,-1.210) .. (2.588,0.000); \draw [white, double=black] ([out angle=148.343, in angle=-3.278] 2.065,0.463) .. (1.959,0.496); \draw [white, double=black] ([out angle=-168.283, in angle=3.762] 1.495,0.462) .. (1.178,0.419); \draw [white, double=black] ([out angle=108.547, in angle=-119.021] 0.672,0.758) .. (0.683,0.882); \draw [white, double=black] ([out angle=54.760, in angle=-83.371] 0.838,1.129) .. (0.867,1.243); \end{scope} \begin{scope}[yshift=0.539cm]  \draw [white, double=black, line width=0.023cm]([out angle=-176.228, in angle=-71.453] 1.178,0.418) .. (0.672,0.758); \draw [white, double=black, line width=0.023cm]([out angle=47.691, in angle=-99.359] 0.535,0.109) .. (0.857,0.772); \draw [white, double=black, line width=0.020cm]([out angle=122.658, in angle=-62.852] 0.833,0.886) .. (0.687,1.140); \draw [white, double=black, line width=0.020cm]([out angle=60.979, in angle=-125.271] 0.683,0.882) .. (0.839,1.129); \draw [white, double=black, line width=0.024cm]([out angle=96.629, in angle=-46.855] 0.867,1.243) .. (0.544,1.940); \draw [white, double=black, line width=0.024cm]([out angle=69.611, in angle=175.364] 0.680,1.266) .. (1.224,1.612); \draw [white, double=black, line width=0.060cm]([out angle=59.734, in angle=-135.099] 1.876,0.958) .. (2.518,1.789); \draw [white, double=black, line width=0.060cm]([out angle=-14.182, in angle=111.552] 1.630,1.545) .. (2.338,0.923); \draw [white, double=black, line width=0.025cm]([out angle=-93.013, in angle=0.296] 2.386,0.631) .. (2.013,0.275); \draw [white, double=black, line width=0.025cm]([out angle=128.552, in angle=-31.657] 2.588,0.000) .. (2.065,0.463); \draw [white, double=black, line width=0.023cm]([out angle=176.722, in angle=11.717] 1.959,0.496) .. (1.495,0.462); \draw [white, double=black, line width=0.023cm]([out angle=131.527, in angle=-104.755] 1.880,0.334) .. (1.784,0.736); \draw [white, double=black] ([out angle=80.641, in angle=-57.342] 0.857,0.772) .. (0.833,0.886); \draw [white, double=black] ([out angle=117.148, in angle=-110.375] 0.687,1.140) .. (0.680,1.266); \draw [white, double=black] ([out angle=-4.624, in angle=165.818] 1.224,1.612) .. (1.630,1.545); \draw [white, double=black] ([out angle=-68.448, in angle=86.987] 2.338,0.923) .. (2.386,0.631); \draw [white, double=black] ([out angle=-179.704, in angle=-48.473] 2.013,0.275) .. (1.880,0.334); \draw [white, double=black] ([out angle=75.245, in angle=-120.266] 1.784,0.736) .. (1.876,0.958); \draw [white, double=black] ([out angle=133.145, in angle=-132.309] 0.544,1.940) .. (0.535,3.109); \draw [white, double=black] ([out angle=133.145, in angle=-132.309] 0.544,-1.060) .. (0.535,0.109); \draw [white, double=black] ([out angle=44.891, in angle=-51.448] 2.518,1.790) .. (2.588,3.000); \draw [white, double=black] ([out angle=44.891, in angle=-51.448] 2.518,-1.210) .. (2.588,0.000); \draw [white, double=black] ([out angle=148.343, in angle=-3.278] 2.065,0.463) .. (1.959,0.496); \draw [white, double=black] ([out angle=-168.283, in angle=3.762] 1.495,0.462) .. (1.178,0.419); \draw [white, double=black] ([out angle=108.547, in angle=-119.021] 0.672,0.758) .. (0.683,0.882); \draw [white, double=black] ([out angle=54.760, in angle=-83.371] 0.838,1.129) .. (0.867,1.243); \end{scope} \end{scope}

==> diagrams/links-475.tex <==
\begin{scope} \clip (0,0) rectangle (2.037, 3.000); \begin{scope}[yshift=-1.918cm]  \draw [white, double=black, line width=0.027cm]([out angle=146.890, in angle=-78.839] 1.433,2.268) .. (0.934,3.007); \draw [white, double=black, line width=0.027cm]([out angle=146.890, in angle=-78.839] 1.433,-0.732) .. (0.934,0.007); \draw [white, double=black, line width=0.027cm]([out angle=29.886, in angle=-104.623] 0.609,2.291) .. (1.150,3.000); \draw [white, double=black, line width=0.027cm]([out angle=29.886, in angle=-104.623] 0.609,-0.709) .. (1.150,0.000); \draw [white, double=black, line width=0.016cm]([out angle=122.283, in angle=-66.764] 1.129,0.137) .. (0.992,0.396); \draw [white, double=black, line width=0.016cm]([out angle=54.018, in angle=-117.332] 0.964,0.142) .. (1.118,0.391); \draw [white, double=black, line width=0.017cm]([out angle=111.038, in angle=-47.800] 1.123,0.485) .. (0.954,0.758); \draw [white, double=black, line width=0.017cm]([out angle=64.627, in angle=-130.505] 0.994,0.489) .. (1.170,0.761); \draw [white, double=black, line width=0.030cm]([out angle=79.445, in angle=-20.812] 1.245,0.918) .. (1.033,1.296); \draw [white, double=black, line width=0.030cm]([out angle=27.124, in angle=-137.505] 1.046,1.067) .. (1.505,1.387); \draw [white, double=black, line width=0.014cm]([out angle=130.254, in angle=-43.898] 0.803,1.139) .. (0.505,1.455); \draw [white, double=black, line width=0.014cm]([out angle=101.341, in angle=-176.172] 0.705,1.091) .. (0.879,1.319); \draw [white, double=black, line width=0.012cm]([out angle=-25.318, in angle=-156.095] 0.756,1.027) .. (0.955,1.024); \draw [white, double=black, line width=0.012cm]([out angle=-76.489, in angle=107.308] 0.829,1.086) .. (0.888,0.875); \draw [white, double=black] ([out angle=75.377, in angle=-57.717] 1.150,0.000) .. (1.129,0.137); \draw [white, double=black] ([out angle=113.170, in angle=-115.370] 0.992,0.396) .. (0.994,0.490); \draw [white, double=black] ([out angle=49.495, in angle=-100.555] 1.170,0.761) .. (1.245,0.918); \draw [white, double=black] ([out angle=159.188, in angle=3.818] 1.033,1.296) .. (0.879,1.319); \draw [white, double=black] ([out angle=-78.652, in angle=154.682] 0.705,1.092) .. (0.756,1.027); \draw [white, double=black] ([out angle=23.934, in angle=-152.876] 0.955,1.024) .. (1.046,1.067); \draw [white, double=black] ([out angle=136.102, in angle=-150.104] 0.505,1.455) .. (0.608,2.291); \draw [white, double=black] ([out angle=42.497, in angle=-33.110] 1.505,1.387) .. (1.433,2.268); \draw [white, double=black] ([out angle=101.167, in angle=-125.984] 0.934,0.007) .. (0.964,0.143); \draw [white, double=black] ([out angle=62.668, in angle=-68.962] 1.118,0.391) .. (1.123,0.485); \draw [white, double=black] ([out angle=132.145, in angle=-72.692] 0.954,0.758) .. (0.888,0.875); \draw [white, double=black] ([out angle=103.534, in angle=-49.746] 0.829,1.086) .. (0.803,1.139); \end{scope} \begin{scope}[yshift=1.082cm]  \draw [white, double=black, line width=0.027cm]([out angle=146.890, in angle=-78.839] 1.433,2.268) .. (0.934,3.007); \draw [white, double=black, line width=0.027cm]([out angle=146.890, in angle=-78.839] 1.433,-0.732) .. (0.934,0.007); \draw [white, double=black, line width=0.027cm]([out angle=29.886, in angle=-104.623] 0.609,2.291) .. (1.150,3.000); \draw [white, double=black, line width=0.027cm]([out angle=29.886, in angle=-104.623] 0.609,-0.709) .. (1.150,0.000); \draw [white, double=black, line width=0.016cm]([out angle=122.283, in angle=-66.764] 1.129,0.137) .. (0.992,0.396); \draw [white, double=black, line width=0.016cm]([out angle=54.018, in angle=-117.332] 0.964,0.142) .. (1.118,0.391); \draw [white, double=black, line width=0.017cm]([out angle=111.038, in angle=-47.800] 1.123,0.485) .. (0.954,0.758); \draw [white, double=black, line width=0.017cm]([out angle=64.627, in angle=-130.505] 0.994,0.489) .. (1.170,0.761); \draw [white, double=black, line width=0.030cm]([out angle=79.445, in angle=-20.812] 1.245,0.918) .. (1.033,1.296); \draw [white, double=black, line width=0.030cm]([out angle=27.124, in angle=-137.505] 1.046,1.067) .. (1.505,1.387); \draw [white, double=black, line width=0.014cm]([out angle=130.254, in angle=-43.898] 0.803,1.139) .. (0.505,1.455); \draw [white, double=black, line width=0.014cm]([out angle=101.341, in angle=-176.172] 0.705,1.091) .. (0.879,1.319); \draw [white, double=black, line width=0.012cm]([out angle=-25.318, in angle=-156.095] 0.756,1.027) .. (0.955,1.024); \draw [white, double=black, line width=0.012cm]([out angle=-76.489, in angle=107.308] 0.829,1.086) .. (0.888,0.875); \draw [white, double=black] ([out angle=75.377, in angle=-57.717] 1.150,0.000) .. (1.129,0.137); \draw [white, double=black] ([out angle=113.170, in angle=-115.370] 0.992,0.396) .. (0.994,0.490); \draw [white, double=black] ([out angle=49.495, in angle=-100.555] 1.170,0.761) .. (1.245,0.918); \draw [white, double=black] ([out angle=159.188, in angle=3.818] 1.033,1.296) .. (0.879,1.319); \draw [white, double=black] ([out angle=-78.652, in angle=154.682] 0.705,1.092) .. (0.756,1.027); \draw [white, double=black] ([out angle=23.934, in angle=-152.876] 0.955,1.024) .. (1.046,1.067); \draw [white, double=black] ([out angle=136.102, in angle=-150.104] 0.505,1.455) .. (0.608,2.291); \draw [white, double=black] ([out angle=42.497, in angle=-33.110] 1.505,1.387) .. (1.433,2.268); \draw [white, double=black] ([out angle=101.167, in angle=-125.984] 0.934,0.007) .. (0.964,0.143); \draw [white, double=black] ([out angle=62.668, in angle=-68.962] 1.118,0.391) .. (1.123,0.485); \draw [white, double=black] ([out angle=132.145, in angle=-72.692] 0.954,0.758) .. (0.888,0.875); \draw [white, double=black] ([out angle=103.534, in angle=-49.746] 0.829,1.086) .. (0.803,1.139); \end{scope} \end{scope}

==> diagrams/links-476.tex <==
\begin{scope} \clip (0,0) rectangle (2.751, 3.000); \begin{scope}[yshift=-2.508cm]  \draw [white, double=black, line width=0.021cm]([out angle=160.015, in angle=-95.526] 1.147,0.172) .. (0.845,0.650); \draw [white, double=black, line width=0.021cm]([out angle=43.124, in angle=-172.520] 0.550,0.050) .. (1.165,0.341); \draw [white, double=black, line width=0.018cm]([out angle=-34.625, in angle=149.787] 1.269,3.315) .. (1.494,3.172); \draw [white, double=black, line width=0.018cm]([out angle=-34.625, in angle=149.787] 1.269,0.315) .. (1.494,0.172); \draw [white, double=black, line width=0.018cm]([out angle=-147.658, in angle=27.011] 1.491,3.311) .. (1.260,3.179); \draw [white, double=black, line width=0.018cm]([out angle=-147.658, in angle=27.011] 1.491,0.311) .. (1.260,0.179); \draw [white, double=black, line width=0.022cm]([out angle=131.942, in angle=-9.732] 2.219,2.988) .. (1.597,3.332); \draw [white, double=black, line width=0.022cm]([out angle=131.942, in angle=-9.732] 2.219,-0.012) .. (1.597,0.332); \draw [white, double=black, line width=0.022cm]([out angle=16.871, in angle=-88.433] 1.608,3.159) .. (1.958,3.644); \draw [white, double=black, line width=0.022cm]([out angle=16.871, in angle=-88.433] 1.608,0.159) .. (1.958,0.644); \draw [white, double=black, line width=0.056cm]([out angle=101.352, in angle=-24.378] 1.915,1.025) .. (1.368,1.712); \draw [white, double=black, line width=0.056cm]([out angle=27.358, in angle=-136.419] 1.380,1.282) .. (2.175,1.849); \draw [white, double=black, line width=0.023cm]([out angle=117.980, in angle=-44.488] 0.927,1.485) .. (0.537,2.007); \draw [white, double=black, line width=0.023cm]([out angle=85.694, in angle=179.265] 0.748,1.447) .. (1.102,1.772); \draw [white, double=black, line width=0.022cm]([out angle=-45.099, in angle=-168.206] 0.796,1.319) .. (1.168,1.207); \draw [white, double=black, line width=0.022cm]([out angle=-90.255, in angle=75.742] 0.953,1.383) .. (0.897,0.948); \draw [white, double=black] ([out angle=7.480, in angle=145.223] 1.165,0.341) .. (1.269,0.315); \draw [white, double=black] ([out angle=-30.213, in angle=-163.129] 1.494,3.172) .. (1.608,3.159); \draw [white, double=black] ([out angle=-30.213, in angle=-163.129] 1.494,0.172) .. (1.608,0.159); \draw [white, double=black] ([out angle=91.567, in angle=-78.648] 1.958,0.644) .. (1.915,1.025); \draw [white, double=black] ([out angle=155.622, in angle=-0.740] 1.368,1.712) .. (1.102,1.772); \draw [white, double=black] ([out angle=-94.287, in angle=134.901] 0.748,1.448) .. (0.796,1.319); \draw [white, double=black] ([out angle=11.814, in angle=-152.642] 1.168,1.207) .. (1.380,1.282); \draw [white, double=black] ([out angle=135.512, in angle=-136.876] 0.537,2.007) .. (0.550,3.050); \draw [white, double=black] ([out angle=135.512, in angle=-136.876] 0.537,-0.993) .. (0.550,0.050); \draw [white, double=black] ([out angle=43.586, in angle=-48.058] 2.175,1.849) .. (2.219,2.989); \draw [white, double=black] ([out angle=43.586, in angle=-48.058] 2.175,-1.151) .. (2.219,-0.011); \draw [white, double=black] ([out angle=170.268, in angle=32.342] 1.597,0.332) .. (1.491,0.310); \draw [white, double=black] ([out angle=-152.989, in angle=-20.018] 1.260,3.179) .. (1.147,3.172); \draw [white, double=black] ([out angle=-152.989, in angle=-20.018] 1.260,0.179) .. (1.147,0.172); \draw [white, double=black] ([out angle=84.474, in angle=-104.258] 0.845,0.650) .. (0.897,0.948); \draw [white, double=black] ([out angle=89.758, in angle=-62.020] 0.952,1.383) .. (0.927,1.485); \end{scope} \begin{scope}[yshift=0.492cm]  \draw [white, double=black, line width=0.021cm]([out angle=160.015, in angle=-95.526] 1.147,0.172) .. (0.845,0.650); \draw [white, double=black, line width=0.021cm]([out angle=43.124, in angle=-172.520] 0.550,0.050) .. (1.165,0.341); \draw [white, double=black, line width=0.018cm]([out angle=-34.625, in angle=149.787] 1.269,3.315) .. (1.494,3.172); \draw [white, double=black, line width=0.018cm]([out angle=-34.625, in angle=149.787] 1.269,0.315) .. (1.494,0.172); \draw [white, double=black, line width=0.018cm]([out angle=-147.658, in angle=27.011] 1.491,3.311) .. (1.260,3.179); \draw [white, double=black, line width=0.018cm]([out angle=-147.658, in angle=27.011] 1.491,0.311) .. (1.260,0.179); \draw [white, double=black, line width=0.022cm]([out angle=131.942, in angle=-9.732] 2.219,2.988) .. (1.597,3.332); \draw [white, double=black, line width=0.022cm]([out angle=131.942, in angle=-9.732] 2.219,-0.012) .. (1.597,0.332); \draw [white, double=black, line width=0.022cm]([out angle=16.871, in angle=-88.433] 1.608,3.159) .. (1.958,3.644); \draw [white, double=black, line width=0.022cm]([out angle=16.871, in angle=-88.433] 1.608,0.159) .. (1.958,0.644); \draw [white, double=black, line width=0.056cm]([out angle=101.352, in angle=-24.378] 1.915,1.025) .. (1.368,1.712); \draw [white, double=black, line width=0.056cm]([out angle=27.358, in angle=-136.419] 1.380,1.282) .. (2.175,1.849); \draw [white, double=black, line width=0.023cm]([out angle=117.980, in angle=-44.488] 0.927,1.485) .. (0.537,2.007); \draw [white, double=black, line width=0.023cm]([out angle=85.694, in angle=179.265] 0.748,1.447) .. (1.102,1.772); \draw [white, double=black, line width=0.022cm]([out angle=-45.099, in angle=-168.206] 0.796,1.319) .. (1.168,1.207); \draw [white, double=black, line width=0.022cm]([out angle=-90.255, in angle=75.742] 0.953,1.383) .. (0.897,0.948); \draw [white, double=black] ([out angle=7.480, in angle=145.223] 1.165,0.341) .. (1.269,0.315); \draw [white, double=black] ([out angle=-30.213, in angle=-163.129] 1.494,3.172) .. (1.608,3.159); \draw [white, double=black] ([out angle=-30.213, in angle=-163.129] 1.494,0.172) .. (1.608,0.159); \draw [white, double=black] ([out angle=91.567, in angle=-78.648] 1.958,0.644) .. (1.915,1.025); \draw [white, double=black] ([out angle=155.622, in angle=-0.740] 1.368,1.712) .. (1.102,1.772); \draw [white, double=black] ([out angle=-94.287, in angle=134.901] 0.748,1.448) .. (0.796,1.319); \draw [white, double=black] ([out angle=11.814, in angle=-152.642] 1.168,1.207) .. (1.380,1.282); \draw [white, double=black] ([out angle=135.512, in angle=-136.876] 0.537,2.007) .. (0.550,3.050); \draw [white, double=black] ([out angle=135.512, in angle=-136.876] 0.537,-0.993) .. (0.550,0.050); \draw [white, double=black] ([out angle=43.586, in angle=-48.058] 2.175,1.849) .. (2.219,2.989); \draw [white, double=black] ([out angle=43.586, in angle=-48.058] 2.175,-1.151) .. (2.219,-0.011); \draw [white, double=black] ([out angle=170.268, in angle=32.342] 1.597,0.332) .. (1.491,0.310); \draw [white, double=black] ([out angle=-152.989, in angle=-20.018] 1.260,3.179) .. (1.147,3.172); \draw [white, double=black] ([out angle=-152.989, in angle=-20.018] 1.260,0.179) .. (1.147,0.172); \draw [white, double=black] ([out angle=84.474, in angle=-104.258] 0.845,0.650) .. (0.897,0.948); \draw [white, double=black] ([out angle=89.758, in angle=-62.020] 0.952,1.383) .. (0.927,1.485); \end{scope} \end{scope}

==> diagrams/links-477.tex <==
\begin{scope} \clip (0,0) rectangle (4.117, 3.000); \begin{scope}[yshift=-2.372cm]  \draw [white, double=black, line width=0.052cm]([out angle=164.799, in angle=-58.603] 1.666,0.524) .. (0.510,1.392); \draw [white, double=black, line width=0.052cm]([out angle=58.628, in angle=-164.757] 0.510,0.064) .. (1.666,0.933); \draw [white, double=black, line width=0.045cm]([out angle=-29.314, in angle=145.933] 1.933,0.899) .. (2.529,0.532); \draw [white, double=black, line width=0.045cm]([out angle=-137.773, in angle=29.285] 2.498,0.963) .. (1.933,0.557); \draw [white, double=black, line width=0.045cm]([out angle=129.940, in angle=-65.369] 3.582,0.000) .. (3.098,0.765); \draw [white, double=black, line width=0.045cm]([out angle=-8.041, in angle=-110.281] 2.836,0.414) .. (3.447,0.778); \draw [white, double=black, line width=0.031cm]([out angle=100.270, in angle=11.436] 3.469,1.033) .. (3.044,1.321); \draw [white, double=black, line width=0.031cm]([out angle=49.712, in angle=-126.443] 3.166,1.114) .. (3.621,1.689); \draw [white, double=black, line width=0.009cm]([out angle=157.076, in angle=22.210] 2.939,1.083) .. (2.691,1.085); \draw [white, double=black, line width=0.009cm]([out angle=124.799, in angle=-130.765] 2.892,1.025) .. (2.903,1.237); \draw [white, double=black, line width=0.009cm]([out angle=-9.667, in angle=-139.286] 2.937,0.997) .. (3.094,1.041); \draw [white, double=black, line width=0.009cm]([out angle=-54.634, in angle=105.738] 2.973,1.056) .. (3.050,0.895); \draw [white, double=black] ([out angle=15.212, in angle=150.686] 1.666,0.932) .. (1.933,0.899); \draw [white, double=black] ([out angle=-34.047, in angle=171.959] 2.529,0.532) .. (2.836,0.414); \draw [white, double=black] ([out angle=69.719, in angle=-79.730] 3.447,0.778) .. (3.469,1.033); \draw [white, double=black] ([out angle=-168.564, in angle=49.237] 3.044,1.321) .. (2.902,1.238); \draw [white, double=black] ([out angle=-55.152, in angle=170.333] 2.891,1.026) .. (2.937,0.997); \draw [white, double=black] ([out angle=40.714, in angle=-130.288] 3.094,1.041) .. (3.166,1.114); \draw [white, double=black] ([out angle=121.397, in angle=-121.366] 0.510,1.392) .. (0.509,3.063); \draw [white, double=black] ([out angle=121.397, in angle=-121.366] 0.510,-1.608) .. (0.509,0.063); \draw [white, double=black] ([out angle=53.582, in angle=-50.060] 3.622,1.688) .. (3.581,3.000); \draw [white, double=black] ([out angle=53.582, in angle=-50.060] 3.622,-1.312) .. (3.581,0.000); \draw [white, double=black] ([out angle=114.631, in angle=-74.262] 3.098,0.765) .. (3.050,0.895); \draw [white, double=black] ([out angle=125.366, in angle=-22.852] 2.973,1.056) .. (2.938,1.084); \draw [white, double=black] ([out angle=-157.790, in angle=42.227] 2.691,1.085) .. (2.498,0.963); \draw [white, double=black] ([out angle=-150.682, in angle=-15.208] 1.933,0.557) .. (1.666,0.524); \end{scope} \begin{scope}[yshift=0.628cm]  \draw [white, double=black, line width=0.052cm]([out angle=164.799, in angle=-58.603] 1.666,0.524) .. (0.510,1.392); \draw [white, double=black, line width=0.052cm]([out angle=58.628, in angle=-164.757] 0.510,0.064) .. (1.666,0.933); \draw [white, double=black, line width=0.045cm]([out angle=-29.314, in angle=145.933] 1.933,0.899) .. (2.529,0.532); \draw [white, double=black, line width=0.045cm]([out angle=-137.773, in angle=29.285] 2.498,0.963) .. (1.933,0.557); \draw [white, double=black, line width=0.045cm]([out angle=129.940, in angle=-65.369] 3.582,0.000) .. (3.098,0.765); \draw [white, double=black, line width=0.045cm]([out angle=-8.041, in angle=-110.281] 2.836,0.414) .. (3.447,0.778); \draw [white, double=black, line width=0.031cm]([out angle=100.270, in angle=11.436] 3.469,1.033) .. (3.044,1.321); \draw [white, double=black, line width=0.031cm]([out angle=49.712, in angle=-126.443] 3.166,1.114) .. (3.621,1.689); \draw [white, double=black, line width=0.009cm]([out angle=157.076, in angle=22.210] 2.939,1.083) .. (2.691,1.085); \draw [white, double=black, line width=0.009cm]([out angle=124.799, in angle=-130.765] 2.892,1.025) .. (2.903,1.237); \draw [white, double=black, line width=0.009cm]([out angle=-9.667, in angle=-139.286] 2.937,0.997) .. (3.094,1.041); \draw [white, double=black, line width=0.009cm]([out angle=-54.634, in angle=105.738] 2.973,1.056) .. (3.050,0.895); \draw [white, double=black] ([out angle=15.212, in angle=150.686] 1.666,0.932) .. (1.933,0.899); \draw [white, double=black] ([out angle=-34.047, in angle=171.959] 2.529,0.532) .. (2.836,0.414); \draw [white, double=black] ([out angle=69.719, in angle=-79.730] 3.447,0.778) .. (3.469,1.033); \draw [white, double=black] ([out angle=-168.564, in angle=49.237] 3.044,1.321) .. (2.902,1.238); \draw [white, double=black] ([out angle=-55.152, in angle=170.333] 2.891,1.026) .. (2.937,0.997); \draw [white, double=black] ([out angle=40.714, in angle=-130.288] 3.094,1.041) .. (3.166,1.114); \draw [white, double=black] ([out angle=121.397, in angle=-121.366] 0.510,1.392) .. (0.509,3.063); \draw [white, double=black] ([out angle=121.397, in angle=-121.366] 0.510,-1.608) .. (0.509,0.063); \draw [white, double=black] ([out angle=53.582, in angle=-50.060] 3.622,1.688) .. (3.581,3.000); \draw [white, double=black] ([out angle=53.582, in angle=-50.060] 3.622,-1.312) .. (3.581,0.000); \draw [white, double=black] ([out angle=114.631, in angle=-74.262] 3.098,0.765) .. (3.050,0.895); \draw [white, double=black] ([out angle=125.366, in angle=-22.852] 2.973,1.056) .. (2.938,1.084); \draw [white, double=black] ([out angle=-157.790, in angle=42.227] 2.691,1.085) .. (2.498,0.963); \draw [white, double=black] ([out angle=-150.682, in angle=-15.208] 1.933,0.557) .. (1.666,0.524); \end{scope} \end{scope}

==> diagrams/links-478.tex <==
\begin{scope} \clip (0,0) rectangle (2.750, 3.000); \begin{scope}[yshift=-2.508cm]  \draw [white, double=black, line width=0.021cm]([out angle=160.015, in angle=-95.513] 1.147,0.172) .. (0.845,0.650); \draw [white, double=black, line width=0.021cm]([out angle=43.123, in angle=-172.515] 0.550,0.050) .. (1.165,0.341); \draw [white, double=black, line width=0.018cm]([out angle=-34.762, in angle=149.856] 1.269,3.315) .. (1.493,3.172); \draw [white, double=black, line width=0.018cm]([out angle=-34.762, in angle=149.856] 1.269,0.315) .. (1.493,0.172); \draw [white, double=black, line width=0.018cm]([out angle=-147.623, in angle=27.043] 1.491,3.311) .. (1.260,3.179); \draw [white, double=black, line width=0.018cm]([out angle=-147.623, in angle=27.043] 1.491,0.311) .. (1.260,0.179); \draw [white, double=black, line width=0.022cm]([out angle=131.945, in angle=-9.744] 2.219,2.989) .. (1.597,3.332); \draw [white, double=black, line width=0.022cm]([out angle=131.945, in angle=-9.744] 2.219,-0.011) .. (1.597,0.332); \draw [white, double=black, line width=0.022cm]([out angle=16.861, in angle=-88.441] 1.608,3.159) .. (1.957,3.644); \draw [white, double=black, line width=0.022cm]([out angle=16.861, in angle=-88.441] 1.608,0.159) .. (1.957,0.644); \draw [white, double=black, line width=0.056cm]([out angle=101.344, in angle=-24.377] 1.914,1.026) .. (1.368,1.713); \draw [white, double=black, line width=0.056cm]([out angle=27.351, in angle=-136.419] 1.379,1.283) .. (2.174,1.849); \draw [white, double=black, line width=0.023cm]([out angle=117.983, in angle=-44.488] 0.927,1.485) .. (0.537,2.007); \draw [white, double=black, line width=0.023cm]([out angle=85.702, in angle=179.269] 0.748,1.447) .. (1.102,1.772); \draw [white, double=black, line width=0.022cm]([out angle=-45.095, in angle=-168.178] 0.795,1.319) .. (1.168,1.207); \draw [white, double=black, line width=0.022cm]([out angle=-90.224, in angle=75.754] 0.952,1.383) .. (0.897,0.948); \draw [white, double=black] ([out angle=7.485, in angle=145.229] 1.165,0.341) .. (1.269,0.316); \draw [white, double=black] ([out angle=-30.144, in angle=-163.139] 1.493,3.172) .. (1.608,3.159); \draw [white, double=black] ([out angle=-30.144, in angle=-163.139] 1.493,0.172) .. (1.608,0.159); \draw [white, double=black] ([out angle=91.559, in angle=-78.656] 1.957,0.644) .. (1.914,1.026); \draw [white, double=black] ([out angle=155.623, in angle=-0.732] 1.368,1.713) .. (1.102,1.772); \draw [white, double=black] ([out angle=-94.292, in angle=134.905] 0.748,1.448) .. (0.795,1.319); \draw [white, double=black] ([out angle=11.799, in angle=-152.649] 1.168,1.207) .. (1.379,1.283); \draw [white, double=black] ([out angle=135.512, in angle=-136.877] 0.537,2.007) .. (0.550,3.050); \draw [white, double=black] ([out angle=135.512, in angle=-136.877] 0.537,-0.993) .. (0.550,0.050); \draw [white, double=black] ([out angle=43.588, in angle=-48.055] 2.174,1.849) .. (2.219,2.989); \draw [white, double=black] ([out angle=43.588, in angle=-48.055] 2.174,-1.151) .. (2.219,-0.011); \draw [white, double=black] ([out angle=170.256, in angle=32.377] 1.597,0.332) .. (1.491,0.311); \draw [white, double=black] ([out angle=-152.957, in angle=-19.981] 1.260,3.179) .. (1.147,3.172); \draw [white, double=black] ([out angle=-152.957, in angle=-19.981] 1.260,0.179) .. (1.147,0.172); \draw [white, double=black] ([out angle=84.487, in angle=-104.246] 0.845,0.650) .. (0.897,0.948); \draw [white, double=black] ([out angle=89.767, in angle=-62.017] 0.952,1.383) .. (0.927,1.485); \end{scope} \begin{scope}[yshift=0.492cm]  \draw [white, double=black, line width=0.021cm]([out angle=160.015, in angle=-95.513] 1.147,0.172) .. (0.845,0.650); \draw [white, double=black, line width=0.021cm]([out angle=43.123, in angle=-172.515] 0.550,0.050) .. (1.165,0.341); \draw [white, double=black, line width=0.018cm]([out angle=-34.762, in angle=149.856] 1.269,3.315) .. (1.493,3.172); \draw [white, double=black, line width=0.018cm]([out angle=-34.762, in angle=149.856] 1.269,0.315) .. (1.493,0.172); \draw [white, double=black, line width=0.018cm]([out angle=-147.623, in angle=27.043] 1.491,3.311) .. (1.260,3.179); \draw [white, double=black, line width=0.018cm]([out angle=-147.623, in angle=27.043] 1.491,0.311) .. (1.260,0.179); \draw [white, double=black, line width=0.022cm]([out angle=131.945, in angle=-9.744] 2.219,2.989) .. (1.597,3.332); \draw [white, double=black, line width=0.022cm]([out angle=131.945, in angle=-9.744] 2.219,-0.011) .. (1.597,0.332); \draw [white, double=black, line width=0.022cm]([out angle=16.861, in angle=-88.441] 1.608,3.159) .. (1.957,3.644); \draw [white, double=black, line width=0.022cm]([out angle=16.861, in angle=-88.441] 1.608,0.159) .. (1.957,0.644); \draw [white, double=black, line width=0.056cm]([out angle=101.344, in angle=-24.377] 1.914,1.026) .. (1.368,1.713); \draw [white, double=black, line width=0.056cm]([out angle=27.351, in angle=-136.419] 1.379,1.283) .. (2.174,1.849); \draw [white, double=black, line width=0.023cm]([out angle=117.983, in angle=-44.488] 0.927,1.485) .. (0.537,2.007); \draw [white, double=black, line width=0.023cm]([out angle=85.702, in angle=179.269] 0.748,1.447) .. (1.102,1.772); \draw [white, double=black, line width=0.022cm]([out angle=-45.095, in angle=-168.178] 0.795,1.319) .. (1.168,1.207); \draw [white, double=black, line width=0.022cm]([out angle=-90.224, in angle=75.754] 0.952,1.383) .. (0.897,0.948); \draw [white, double=black] ([out angle=7.485, in angle=145.229] 1.165,0.341) .. (1.269,0.316); \draw [white, double=black] ([out angle=-30.144, in angle=-163.139] 1.493,3.172) .. (1.608,3.159); \draw [white, double=black] ([out angle=-30.144, in angle=-163.139] 1.493,0.172) .. (1.608,0.159); \draw [white, double=black] ([out angle=91.559, in angle=-78.656] 1.957,0.644) .. (1.914,1.026); \draw [white, double=black] ([out angle=155.623, in angle=-0.732] 1.368,1.713) .. (1.102,1.772); \draw [white, double=black] ([out angle=-94.292, in angle=134.905] 0.748,1.448) .. (0.795,1.319); \draw [white, double=black] ([out angle=11.799, in angle=-152.649] 1.168,1.207) .. (1.379,1.283); \draw [white, double=black] ([out angle=135.512, in angle=-136.877] 0.537,2.007) .. (0.550,3.050); \draw [white, double=black] ([out angle=135.512, in angle=-136.877] 0.537,-0.993) .. (0.550,0.050); \draw [white, double=black] ([out angle=43.588, in angle=-48.055] 2.174,1.849) .. (2.219,2.989); \draw [white, double=black] ([out angle=43.588, in angle=-48.055] 2.174,-1.151) .. (2.219,-0.011); \draw [white, double=black] ([out angle=170.256, in angle=32.377] 1.597,0.332) .. (1.491,0.311); \draw [white, double=black] ([out angle=-152.957, in angle=-19.981] 1.260,3.179) .. (1.147,3.172); \draw [white, double=black] ([out angle=-152.957, in angle=-19.981] 1.260,0.179) .. (1.147,0.172); \draw [white, double=black] ([out angle=84.487, in angle=-104.246] 0.845,0.650) .. (0.897,0.948); \draw [white, double=black] ([out angle=89.767, in angle=-62.017] 0.952,1.383) .. (0.927,1.485); \end{scope} \end{scope}

==> diagrams/links-479.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.976, 3.000); \begin{scope}[yshift=-1.628cm]  \draw [white, double=black, line width=0.095cm]([out angle=154.444, in angle=-55.717] 1.791,0.499) .. (0.543,1.569); \draw [white, double=black, line width=0.095cm]([out angle=55.736, in angle=-154.413] 0.543,0.162) .. (1.790,1.234); \draw [white, double=black, line width=0.036cm]([out angle=5.350, in angle=111.888] 2.199,1.347) .. (2.815,0.971); \draw [white, double=black, line width=0.036cm]([out angle=-130.269, in angle=75.244] 2.939,1.733) .. (2.533,0.953); \draw [white, double=black, line width=0.036cm]([out angle=130.272, in angle=-75.230] 2.939,0.000) .. (2.533,0.780); \draw [white, double=black, line width=0.036cm]([out angle=-5.354, in angle=-111.876] 2.199,0.386) .. (2.815,0.762); \draw [white, double=black] ([out angle=25.607, in angle=-174.650] 1.791,1.234) .. (2.199,1.347); \draw [white, double=black] ([out angle=-68.112, in angle=68.124] 2.815,0.971) .. (2.815,0.762); \draw [white, double=black] ([out angle=174.646, in angle=-25.552] 2.199,0.386) .. (1.791,0.499); \draw [white, double=black] ([out angle=104.770, in angle=-104.756] 2.533,0.780) .. (2.533,0.953); \draw [white, double=black] ([out angle=49.756, in angle=-49.728] 2.939,1.732) .. (2.939,3.000); \draw [white, double=black] ([out angle=49.756, in angle=-49.728] 2.939,-1.268) .. (2.939,0.000); \draw [white, double=black, line width=0.007cm]([out angle=106.247, in angle=45.630] 0.549,2.462) .. (-0.113,2.585); \draw [white, double=black, line width=0.007cm]([out angle=66.568, in angle=235.756] 0.077,2.495) .. (0.542,3.162); \draw [white, double=black, line width=0.006cm]([out angle=221.527, in angle=75.067] 0.012,2.438) .. (-0.150,2.258); \draw [white, double=black, line width=0.006cm]([out angle=138.508, in angle=284.982] 0.012,2.294) .. (-0.150,2.473); \draw [white, double=black, line width=0.007cm]([out angle=293.484, in angle=124.280] 0.077,2.236) .. (0.543,1.570); \draw [white, double=black, line width=0.007cm]([out angle=253.807, in angle=314.419] 0.549,2.270) .. (-0.113,2.146); \draw [white, double=black] ([out angle=246.569, in angle=41.527] 0.077,2.495) .. (0.012,2.438); \draw [white, double=black] ([out angle=255.067, in angle=134.419] -0.150,2.258) .. (-0.113,2.146); \draw [white, double=black] ([out angle=73.824, in angle=286.246] 0.549,2.270) .. (0.549,2.462); \draw [white, double=black] ([out angle=225.630, in angle=104.982] -0.113,2.585) .. (-0.150,2.473); \draw [white, double=black] ([out angle=318.508, in angle=113.484] 0.012,2.294) .. (0.077,2.236); \end{scope} \begin{scope}[yshift=1.372cm]  \draw [white, double=black, line width=0.095cm]([out angle=154.444, in angle=-55.717] 1.791,0.499) .. (0.543,1.569); \draw [white, double=black, line width=0.095cm]([out angle=55.736, in angle=-154.413] 0.543,0.162) .. (1.790,1.234); \draw [white, double=black, line width=0.036cm]([out angle=5.350, in angle=111.888] 2.199,1.347) .. (2.815,0.971); \draw [white, double=black, line width=0.036cm]([out angle=-130.269, in angle=75.244] 2.939,1.733) .. (2.533,0.953); \draw [white, double=black, line width=0.036cm]([out angle=130.272, in angle=-75.230] 2.939,0.000) .. (2.533,0.780); \draw [white, double=black, line width=0.036cm]([out angle=-5.354, in angle=-111.876] 2.199,0.386) .. (2.815,0.762); \draw [white, double=black] ([out angle=25.607, in angle=-174.650] 1.791,1.234) .. (2.199,1.347); \draw [white, double=black] ([out angle=-68.112, in angle=68.124] 2.815,0.971) .. (2.815,0.762); \draw [white, double=black] ([out angle=174.646, in angle=-25.552] 2.199,0.386) .. (1.791,0.499); \draw [white, double=black] ([out angle=104.770, in angle=-104.756] 2.533,0.780) .. (2.533,0.953); \draw [white, double=black] ([out angle=49.756, in angle=-49.728] 2.939,1.732) .. (2.939,3.000); \draw [white, double=black] ([out angle=49.756, in angle=-49.728] 2.939,-1.268) .. (2.939,0.000); \draw [white, double=black, line width=0.007cm]([out angle=106.247, in angle=45.630] 0.549,2.462) .. (-0.113,2.585); \draw [white, double=black, line width=0.007cm]([out angle=66.568, in angle=235.756] 0.077,2.495) .. (0.542,3.162); \draw [white, double=black, line width=0.006cm]([out angle=221.527, in angle=75.067] 0.012,2.438) .. (-0.150,2.258); \draw [white, double=black, line width=0.006cm]([out angle=138.508, in angle=284.982] 0.012,2.294) .. (-0.150,2.473); \draw [white, double=black, line width=0.007cm]([out angle=293.484, in angle=124.280] 0.077,2.236) .. (0.543,1.570); \draw [white, double=black, line width=0.007cm]([out angle=253.807, in angle=314.419] 0.549,2.270) .. (-0.113,2.146); \draw [white, double=black] ([out angle=246.569, in angle=41.527] 0.077,2.495) .. (0.012,2.438); \draw [white, double=black] ([out angle=255.067, in angle=134.419] -0.150,2.258) .. (-0.113,2.146); \draw [white, double=black] ([out angle=73.824, in angle=286.246] 0.549,2.270) .. (0.549,2.462); \draw [white, double=black] ([out angle=225.630, in angle=104.982] -0.113,2.585) .. (-0.150,2.473); \draw [white, double=black] ([out angle=318.508, in angle=113.484] 0.012,2.294) .. (0.077,2.236); \end{scope} \end{scope}

==> diagrams/links-48.tex <==
 \draw [white, double=black, line width=0.044cm]([out angle=-118.314, in angle=-61.669] 0.762,1.344) .. (0.084,1.344); \draw [white, double=black, line width=0.044cm]([out angle=90.006, in angle=-89.997] 0.423,0.000) .. (0.423,1.429); \draw [white, double=black, line width=0.044cm]([out angle=90.012, in angle=-90.005] 0.423,1.572) .. (0.423,3.001); \draw [white, double=black, line width=0.044cm]([out angle=61.683, in angle=118.330] 0.084,1.657) .. (0.762,1.657); \draw [white, double=black] ([out angle=90.003, in angle=-89.988] 0.423,1.429) .. (0.423,1.572); \draw [white, double=black] ([out angle=-61.670, in angle=61.686] 0.762,1.657) .. (0.762,1.344); \draw [white, double=black] ([out angle=118.333, in angle=-118.311] 0.085,1.344) .. (0.085,1.658);

==> diagrams/links-480.tex <==
\begin{scope} \clip (0,0) rectangle (3.405, 3.000); \begin{scope}[yshift=-2.398cm]  \draw [white, double=black, line width=0.101cm]([out angle=153.127, in angle=-55.460] 1.798,0.509) .. (0.546,1.604); \draw [white, double=black, line width=0.101cm]([out angle=55.481, in angle=-153.091] 0.546,0.190) .. (1.798,1.286); \draw [white, double=black, line width=0.027cm]([out angle=83.792, in angle=-131.633] 2.558,1.093) .. (2.870,1.795); \draw [white, double=black, line width=0.027cm]([out angle=10.184, in angle=114.482] 2.205,1.423) .. (2.769,1.127); \draw [white, double=black, line width=0.005cm]([out angle=-98.028, in angle=77.365] 2.785,1.017) .. (2.765,0.909); \draw [white, double=black, line width=0.005cm]([out angle=117.962, in angle=11.969] 2.803,0.914) .. (2.723,0.951); \draw [white, double=black, line width=0.005cm]([out angle=-117.953, in angle=-11.978] 2.803,0.882) .. (2.723,0.844); \draw [white, double=black, line width=0.005cm]([out angle=98.037, in angle=-77.358] 2.785,0.778) .. (2.765,0.887); \draw [white, double=black, line width=0.027cm]([out angle=-114.473, in angle=-10.166] 2.769,0.668) .. (2.205,0.372); \draw [white, double=black, line width=0.027cm]([out angle=131.635, in angle=-83.753] 2.870,0.000) .. (2.558,0.702); \draw [white, double=black, line width=0.010cm]([out angle=68.988, in angle=-153.305] 2.573,0.817) .. (2.681,0.937); \draw [white, double=black, line width=0.010cm]([out angle=-69.044, in angle=153.265] 2.573,0.978) .. (2.681,0.859); \draw [white, double=black] ([out angle=26.933, in angle=-169.816] 1.798,1.286) .. (2.205,1.423); \draw [white, double=black] ([out angle=-65.518, in angle=81.972] 2.769,1.127) .. (2.785,1.017); \draw [white, double=black] ([out angle=-102.635, in angle=102.642] 2.765,0.909) .. (2.765,0.887); \draw [white, double=black] ([out angle=-81.963, in angle=65.527] 2.785,0.778) .. (2.769,0.668); \draw [white, double=black] ([out angle=169.834, in angle=-26.887] 2.205,0.372) .. (1.798,0.509); \draw [white, double=black] ([out angle=124.540, in angle=-124.512] 0.546,1.604) .. (0.545,3.190); \draw [white, double=black] ([out angle=124.540, in angle=-124.512] 0.546,-1.396) .. (0.545,0.190); \draw [white, double=black] ([out angle=96.247, in angle=-111.012] 2.558,0.702) .. (2.573,0.817); \draw [white, double=black] ([out angle=26.695, in angle=-168.031] 2.681,0.937) .. (2.723,0.951); \draw [white, double=black] ([out angle=-62.038, in angle=62.047] 2.803,0.914) .. (2.803,0.882); \draw [white, double=black] ([out angle=168.022, in angle=-26.735] 2.723,0.844) .. (2.681,0.859); \draw [white, double=black] ([out angle=110.956, in angle=-96.208] 2.573,0.978) .. (2.558,1.093); \draw [white, double=black] ([out angle=48.390, in angle=-48.365] 2.870,1.795) .. (2.870,3.000); \draw [white, double=black] ([out angle=48.390, in angle=-48.365] 2.870,-1.205) .. (2.870,0.000); \end{scope} \begin{scope}[yshift=0.602cm]  \draw [white, double=black, line width=0.101cm]([out angle=153.127, in angle=-55.460] 1.798,0.509) .. (0.546,1.604); \draw [white, double=black, line width=0.101cm]([out angle=55.481, in angle=-153.091] 0.546,0.190) .. (1.798,1.286); \draw [white, double=black, line width=0.027cm]([out angle=83.792, in angle=-131.633] 2.558,1.093) .. (2.870,1.795); \draw [white, double=black, line width=0.027cm]([out angle=10.184, in angle=114.482] 2.205,1.423) .. (2.769,1.127); \draw [white, double=black, line width=0.005cm]([out angle=-98.028, in angle=77.365] 2.785,1.017) .. (2.765,0.909); \draw [white, double=black, line width=0.005cm]([out angle=117.962, in angle=11.969] 2.803,0.914) .. (2.723,0.951); \draw [white, double=black, line width=0.005cm]([out angle=-117.953, in angle=-11.978] 2.803,0.882) .. (2.723,0.844); \draw [white, double=black, line width=0.005cm]([out angle=98.037, in angle=-77.358] 2.785,0.778) .. (2.765,0.887); \draw [white, double=black, line width=0.027cm]([out angle=-114.473, in angle=-10.166] 2.769,0.668) .. (2.205,0.372); \draw [white, double=black, line width=0.027cm]([out angle=131.635, in angle=-83.753] 2.870,0.000) .. (2.558,0.702); \draw [white, double=black, line width=0.010cm]([out angle=68.988, in angle=-153.305] 2.573,0.817) .. (2.681,0.937); \draw [white, double=black, line width=0.010cm]([out angle=-69.044, in angle=153.265] 2.573,0.978) .. (2.681,0.859); \draw [white, double=black] ([out angle=26.933, in angle=-169.816] 1.798,1.286) .. (2.205,1.423); \draw [white, double=black] ([out angle=-65.518, in angle=81.972] 2.769,1.127) .. (2.785,1.017); \draw [white, double=black] ([out angle=-102.635, in angle=102.642] 2.765,0.909) .. (2.765,0.887); \draw [white, double=black] ([out angle=-81.963, in angle=65.527] 2.785,0.778) .. (2.769,0.668); \draw [white, double=black] ([out angle=169.834, in angle=-26.887] 2.205,0.372) .. (1.798,0.509); \draw [white, double=black] ([out angle=124.540, in angle=-124.512] 0.546,1.604) .. (0.545,3.190); \draw [white, double=black] ([out angle=124.540, in angle=-124.512] 0.546,-1.396) .. (0.545,0.190); \draw [white, double=black] ([out angle=96.247, in angle=-111.012] 2.558,0.702) .. (2.573,0.817); \draw [white, double=black] ([out angle=26.695, in angle=-168.031] 2.681,0.937) .. (2.723,0.951); \draw [white, double=black] ([out angle=-62.038, in angle=62.047] 2.803,0.914) .. (2.803,0.882); \draw [white, double=black] ([out angle=168.022, in angle=-26.735] 2.723,0.844) .. (2.681,0.859); \draw [white, double=black] ([out angle=110.956, in angle=-96.208] 2.573,0.978) .. (2.558,1.093); \draw [white, double=black] ([out angle=48.390, in angle=-48.365] 2.870,1.795) .. (2.870,3.000); \draw [white, double=black] ([out angle=48.390, in angle=-48.365] 2.870,-1.205) .. (2.870,0.000); \end{scope} \end{scope}

==> diagrams/links-481.tex <==
\begin{scope} \clip (0,0) rectangle (2.108, 3.000); \begin{scope}[yshift=-1.834cm]  \draw [white, double=black, line width=0.035cm]([out angle=148.638, in angle=-73.370] 1.493,2.224) .. (0.895,3.000); \draw [white, double=black, line width=0.035cm]([out angle=148.638, in angle=-73.370] 1.493,-0.776) .. (0.895,-0.000); \draw [white, double=black, line width=0.035cm]([out angle=34.138, in angle=-103.610] 0.611,2.202) .. (1.169,3.007); \draw [white, double=black, line width=0.035cm]([out angle=34.138, in angle=-103.610] 0.611,-0.798) .. (1.169,0.007); \draw [white, double=black, line width=0.030cm]([out angle=121.055, in angle=-54.233] 1.141,0.185) .. (0.885,0.574); \draw [white, double=black, line width=0.030cm]([out angle=62.225, in angle=-130.159] 0.913,0.179) .. (1.171,0.563); \draw [white, double=black, line width=0.029cm]([out angle=157.034, in angle=-43.731] 1.027,0.954) .. (0.533,1.279); \draw [white, double=black, line width=0.029cm]([out angle=99.695, in angle=-159.088] 0.801,0.775) .. (1.031,1.179); \draw [white, double=black, line width=0.020cm]([out angle=-6.498, in angle=81.405] 1.189,1.199) .. (1.392,0.934); \draw [white, double=black, line width=0.020cm]([out angle=-135.090, in angle=43.077] 1.598,1.341) .. (1.252,1.007); \draw [white, double=black, line width=0.006cm]([out angle=70.089, in angle=-64.662] 1.247,0.694) .. (1.239,0.857); \draw [white, double=black, line width=0.006cm]([out angle=-32.512, in angle=-136.601] 1.203,0.825) .. (1.342,0.838); \draw [white, double=black, line width=0.006cm]([out angle=101.955, in angle=-128.227] 1.183,0.854) .. (1.207,0.958); \draw [white, double=black, line width=0.006cm]([out angle=-13.707, in angle=146.999] 1.113,0.926) .. (1.220,0.879); \draw [white, double=black] ([out angle=76.390, in angle=-58.945] 1.169,0.007) .. (1.141,0.185); \draw [white, double=black] ([out angle=125.743, in angle=-80.299] 0.885,0.574) .. (0.800,0.775); \draw [white, double=black] ([out angle=20.882, in angle=173.502] 1.031,1.179) .. (1.189,1.199); \draw [white, double=black] ([out angle=-98.595, in angle=43.399] 1.392,0.934) .. (1.342,0.838); \draw [white, double=black] ([out angle=147.488, in angle=-78.045] 1.203,0.825) .. (1.183,0.854); \draw [white, double=black] ([out angle=51.773, in angle=-136.923] 1.207,0.958) .. (1.252,1.007); \draw [white, double=black] ([out angle=136.269, in angle=-145.865] 0.533,1.279) .. (0.610,2.203); \draw [white, double=black] ([out angle=44.924, in angle=-31.362] 1.598,1.341) .. (1.493,2.224); \draw [white, double=black] ([out angle=106.614, in angle=-117.789] 0.895,0.000) .. (0.912,0.179); \draw [white, double=black] ([out angle=49.841, in angle=-109.911] 1.171,0.563) .. (1.247,0.694); \draw [white, double=black] ([out angle=115.338, in angle=-33.001] 1.239,0.857) .. (1.220,0.879); \draw [white, double=black] ([out angle=166.320, in angle=-22.966] 1.113,0.926) .. (1.027,0.954); \end{scope} \begin{scope}[yshift=1.166cm]  \draw [white, double=black, line width=0.035cm]([out angle=148.638, in angle=-73.370] 1.493,2.224) .. (0.895,3.000); \draw [white, double=black, line width=0.035cm]([out angle=148.638, in angle=-73.370] 1.493,-0.776) .. (0.895,-0.000); \draw [white, double=black, line width=0.035cm]([out angle=34.138, in angle=-103.610] 0.611,2.202) .. (1.169,3.007); \draw [white, double=black, line width=0.035cm]([out angle=34.138, in angle=-103.610] 0.611,-0.798) .. (1.169,0.007); \draw [white, double=black, line width=0.030cm]([out angle=121.055, in angle=-54.233] 1.141,0.185) .. (0.885,0.574); \draw [white, double=black, line width=0.030cm]([out angle=62.225, in angle=-130.159] 0.913,0.179) .. (1.171,0.563); \draw [white, double=black, line width=0.029cm]([out angle=157.034, in angle=-43.731] 1.027,0.954) .. (0.533,1.279); \draw [white, double=black, line width=0.029cm]([out angle=99.695, in angle=-159.088] 0.801,0.775) .. (1.031,1.179); \draw [white, double=black, line width=0.020cm]([out angle=-6.498, in angle=81.405] 1.189,1.199) .. (1.392,0.934); \draw [white, double=black, line width=0.020cm]([out angle=-135.090, in angle=43.077] 1.598,1.341) .. (1.252,1.007); \draw [white, double=black, line width=0.006cm]([out angle=70.089, in angle=-64.662] 1.247,0.694) .. (1.239,0.857); \draw [white, double=black, line width=0.006cm]([out angle=-32.512, in angle=-136.601] 1.203,0.825) .. (1.342,0.838); \draw [white, double=black, line width=0.006cm]([out angle=101.955, in angle=-128.227] 1.183,0.854) .. (1.207,0.958); \draw [white, double=black, line width=0.006cm]([out angle=-13.707, in angle=146.999] 1.113,0.926) .. (1.220,0.879); \draw [white, double=black] ([out angle=76.390, in angle=-58.945] 1.169,0.007) .. (1.141,0.185); \draw [white, double=black] ([out angle=125.743, in angle=-80.299] 0.885,0.574) .. (0.800,0.775); \draw [white, double=black] ([out angle=20.882, in angle=173.502] 1.031,1.179) .. (1.189,1.199); \draw [white, double=black] ([out angle=-98.595, in angle=43.399] 1.392,0.934) .. (1.342,0.838); \draw [white, double=black] ([out angle=147.488, in angle=-78.045] 1.203,0.825) .. (1.183,0.854); \draw [white, double=black] ([out angle=51.773, in angle=-136.923] 1.207,0.958) .. (1.252,1.007); \draw [white, double=black] ([out angle=136.269, in angle=-145.865] 0.533,1.279) .. (0.610,2.203); \draw [white, double=black] ([out angle=44.924, in angle=-31.362] 1.598,1.341) .. (1.493,2.224); \draw [white, double=black] ([out angle=106.614, in angle=-117.789] 0.895,0.000) .. (0.912,0.179); \draw [white, double=black] ([out angle=49.841, in angle=-109.911] 1.171,0.563) .. (1.247,0.694); \draw [white, double=black] ([out angle=115.338, in angle=-33.001] 1.239,0.857) .. (1.220,0.879); \draw [white, double=black] ([out angle=166.320, in angle=-22.966] 1.113,0.926) .. (1.027,0.954); \end{scope} \end{scope}

==> diagrams/links-482.tex <==
\begin{scope} \clip (0,0) rectangle (3.095, 3.000); \begin{scope}[yshift=-2.461cm]  \draw [white, double=black, line width=0.023cm]([out angle=-176.233, in angle=-71.454] 1.178,0.418) .. (0.672,0.757); \draw [white, double=black, line width=0.023cm]([out angle=47.689, in angle=-99.365] 0.535,0.109) .. (0.857,0.772); \draw [white, double=black, line width=0.020cm]([out angle=122.661, in angle=-62.852] 0.833,0.886) .. (0.687,1.140); \draw [white, double=black, line width=0.020cm]([out angle=60.978, in angle=-125.280] 0.683,0.882) .. (0.839,1.129); \draw [white, double=black, line width=0.024cm]([out angle=96.629, in angle=-46.857] 0.867,1.243) .. (0.544,1.940); \draw [white, double=black, line width=0.024cm]([out angle=69.609, in angle=175.362] 0.680,1.265) .. (1.224,1.612); \draw [white, double=black, line width=0.060cm]([out angle=-14.179, in angle=111.553] 1.630,1.545) .. (2.338,0.923); \draw [white, double=black, line width=0.060cm]([out angle=-135.098, in angle=59.738] 2.518,1.789) .. (1.876,0.958); \draw [white, double=black, line width=0.025cm]([out angle=128.551, in angle=-31.657] 2.588,0.000) .. (2.066,0.463); \draw [white, double=black, line width=0.025cm]([out angle=0.296, in angle=-93.013] 2.013,0.275) .. (2.386,0.631); \draw [white, double=black, line width=0.023cm]([out angle=131.516, in angle=-104.753] 1.880,0.334) .. (1.785,0.736); \draw [white, double=black, line width=0.023cm]([out angle=11.709, in angle=176.712] 1.495,0.462) .. (1.959,0.496); \draw [white, double=black] ([out angle=80.635, in angle=-57.339] 0.857,0.772) .. (0.833,0.886); \draw [white, double=black] ([out angle=117.148, in angle=-110.373] 0.687,1.140) .. (0.680,1.266); \draw [white, double=black] ([out angle=-4.622, in angle=165.821] 1.224,1.612) .. (1.630,1.545); \draw [white, double=black] ([out angle=-68.447, in angle=86.987] 2.338,0.923) .. (2.386,0.631); \draw [white, double=black] ([out angle=-179.704, in angle=-48.484] 2.013,0.275) .. (1.880,0.334); \draw [white, double=black] ([out angle=75.247, in angle=-120.262] 1.784,0.736) .. (1.876,0.958); \draw [white, double=black] ([out angle=133.143, in angle=-132.311] 0.544,1.940) .. (0.535,3.109); \draw [white, double=black] ([out angle=133.143, in angle=-132.311] 0.544,-1.060) .. (0.535,0.109); \draw [white, double=black] ([out angle=44.889, in angle=-51.449] 2.518,1.790) .. (2.588,3.000); \draw [white, double=black] ([out angle=44.889, in angle=-51.449] 2.518,-1.210) .. (2.588,0.000); \draw [white, double=black] ([out angle=148.343, in angle=-3.288] 2.066,0.463) .. (1.959,0.496); \draw [white, double=black] ([out angle=-168.291, in angle=3.755] 1.495,0.462) .. (1.178,0.419); \draw [white, double=black] ([out angle=108.546, in angle=-119.022] 0.672,0.758) .. (0.683,0.882); \draw [white, double=black] ([out angle=54.759, in angle=-83.371] 0.838,1.128) .. (0.867,1.243); \end{scope} \begin{scope}[yshift=0.539cm]  \draw [white, double=black, line width=0.023cm]([out angle=-176.233, in angle=-71.454] 1.178,0.418) .. (0.672,0.757); \draw [white, double=black, line width=0.023cm]([out angle=47.689, in angle=-99.365] 0.535,0.109) .. (0.857,0.772); \draw [white, double=black, line width=0.020cm]([out angle=122.661, in angle=-62.852] 0.833,0.886) .. (0.687,1.140); \draw [white, double=black, line width=0.020cm]([out angle=60.978, in angle=-125.280] 0.683,0.882) .. (0.839,1.129); \draw [white, double=black, line width=0.024cm]([out angle=96.629, in angle=-46.857] 0.867,1.243) .. (0.544,1.940); \draw [white, double=black, line width=0.024cm]([out angle=69.609, in angle=175.362] 0.680,1.265) .. (1.224,1.612); \draw [white, double=black, line width=0.060cm]([out angle=-14.179, in angle=111.553] 1.630,1.545) .. (2.338,0.923); \draw [white, double=black, line width=0.060cm]([out angle=-135.098, in angle=59.738] 2.518,1.789) .. (1.876,0.958); \draw [white, double=black, line width=0.025cm]([out angle=128.551, in angle=-31.657] 2.588,0.000) .. (2.066,0.463); \draw [white, double=black, line width=0.025cm]([out angle=0.296, in angle=-93.013] 2.013,0.275) .. (2.386,0.631); \draw [white, double=black, line width=0.023cm]([out angle=131.516, in angle=-104.753] 1.880,0.334) .. (1.785,0.736); \draw [white, double=black, line width=0.023cm]([out angle=11.709, in angle=176.712] 1.495,0.462) .. (1.959,0.496); \draw [white, double=black] ([out angle=80.635, in angle=-57.339] 0.857,0.772) .. (0.833,0.886); \draw [white, double=black] ([out angle=117.148, in angle=-110.373] 0.687,1.140) .. (0.680,1.266); \draw [white, double=black] ([out angle=-4.622, in angle=165.821] 1.224,1.612) .. (1.630,1.545); \draw [white, double=black] ([out angle=-68.447, in angle=86.987] 2.338,0.923) .. (2.386,0.631); \draw [white, double=black] ([out angle=-179.704, in angle=-48.484] 2.013,0.275) .. (1.880,0.334); \draw [white, double=black] ([out angle=75.247, in angle=-120.262] 1.784,0.736) .. (1.876,0.958); \draw [white, double=black] ([out angle=133.143, in angle=-132.311] 0.544,1.940) .. (0.535,3.109); \draw [white, double=black] ([out angle=133.143, in angle=-132.311] 0.544,-1.060) .. (0.535,0.109); \draw [white, double=black] ([out angle=44.889, in angle=-51.449] 2.518,1.790) .. (2.588,3.000); \draw [white, double=black] ([out angle=44.889, in angle=-51.449] 2.518,-1.210) .. (2.588,0.000); \draw [white, double=black] ([out angle=148.343, in angle=-3.288] 2.066,0.463) .. (1.959,0.496); \draw [white, double=black] ([out angle=-168.291, in angle=3.755] 1.495,0.462) .. (1.178,0.419); \draw [white, double=black] ([out angle=108.546, in angle=-119.022] 0.672,0.758) .. (0.683,0.882); \draw [white, double=black] ([out angle=54.759, in angle=-83.371] 0.838,1.128) .. (0.867,1.243); \end{scope} \end{scope}

==> diagrams/links-483.tex <==
\begin{scope} \clip (0,0) rectangle (3.870, 3.000); \begin{scope}[yshift=-2.345cm]  \draw [white, double=black, line width=0.071cm]([out angle=159.800, in angle=-57.611] 1.705,0.567) .. (0.522,1.523); \draw [white, double=black, line width=0.071cm]([out angle=57.608, in angle=-159.798] 0.521,0.167) .. (1.705,1.122); \draw [white, double=black, line width=0.011cm]([out angle=-5.628, in angle=107.561] 1.999,1.159) .. (2.244,0.960); \draw [white, double=black, line width=0.011cm]([out angle=-156.426, in angle=81.034] 2.361,1.216) .. (2.158,0.953); \draw [white, double=black, line width=0.009cm]([out angle=-56.644, in angle=118.990] 2.169,0.901) .. (2.239,0.786); \draw [white, double=black, line width=0.009cm]([out angle=-118.971, in angle=56.607] 2.239,0.903) .. (2.169,0.789); \draw [white, double=black, line width=0.011cm]([out angle=-81.019, in angle=156.393] 2.158,0.736) .. (2.361,0.473); \draw [white, double=black, line width=0.011cm]([out angle=-107.546, in angle=5.627] 2.244,0.729) .. (1.999,0.530); \draw [white, double=black, line width=0.035cm]([out angle=128.621, in angle=-74.635] 3.347,0.000) .. (2.961,0.758); \draw [white, double=black, line width=0.035cm]([out angle=-7.261, in angle=-111.865] 2.645,0.394) .. (3.238,0.743); \draw [white, double=black, line width=0.035cm]([out angle=111.873, in angle=7.276] 3.238,0.947) .. (2.645,1.295); \draw [white, double=black, line width=0.035cm]([out angle=74.642, in angle=-128.619] 2.961,0.931) .. (3.347,1.689); \draw [white, double=black] ([out angle=20.189, in angle=174.372] 1.705,1.121) .. (1.999,1.159); \draw [white, double=black] ([out angle=-72.440, in angle=61.029] 2.244,0.960) .. (2.239,0.903); \draw [white, double=black] ([out angle=-123.393, in angle=98.981] 2.169,0.789) .. (2.158,0.736); \draw [white, double=black] ([out angle=-23.607, in angle=172.739] 2.361,0.473) .. (2.645,0.394); \draw [white, double=black] ([out angle=68.135, in angle=-68.127] 3.238,0.743) .. (3.238,0.947); \draw [white, double=black] ([out angle=-172.724, in angle=23.541] 2.645,1.295) .. (2.361,1.216); \draw [white, double=black] ([out angle=-98.966, in angle=123.346] 2.158,0.953) .. (2.169,0.900); \draw [white, double=black] ([out angle=-61.010, in angle=72.454] 2.239,0.786) .. (2.244,0.729); \draw [white, double=black] ([out angle=-174.373, in angle=-20.190] 1.999,0.530) .. (1.705,0.568); \draw [white, double=black] ([out angle=122.389, in angle=-122.376] 0.522,1.523) .. (0.521,3.167); \draw [white, double=black] ([out angle=122.389, in angle=-122.376] 0.522,-1.477) .. (0.521,0.167); \draw [white, double=black] ([out angle=105.365, in angle=-105.358] 2.961,0.758) .. (2.961,0.931); \draw [white, double=black] ([out angle=51.392, in angle=-51.379] 3.347,1.689) .. (3.347,3.000); \draw [white, double=black] ([out angle=51.392, in angle=-51.379] 3.347,-1.311) .. (3.347,0.000); \end{scope} \begin{scope}[yshift=0.655cm]  \draw [white, double=black, line width=0.071cm]([out angle=159.800, in angle=-57.611] 1.705,0.567) .. (0.522,1.523); \draw [white, double=black, line width=0.071cm]([out angle=57.608, in angle=-159.798] 0.521,0.167) .. (1.705,1.122); \draw [white, double=black, line width=0.011cm]([out angle=-5.628, in angle=107.561] 1.999,1.159) .. (2.244,0.960); \draw [white, double=black, line width=0.011cm]([out angle=-156.426, in angle=81.034] 2.361,1.216) .. (2.158,0.953); \draw [white, double=black, line width=0.009cm]([out angle=-56.644, in angle=118.990] 2.169,0.901) .. (2.239,0.786); \draw [white, double=black, line width=0.009cm]([out angle=-118.971, in angle=56.607] 2.239,0.903) .. (2.169,0.789); \draw [white, double=black, line width=0.011cm]([out angle=-81.019, in angle=156.393] 2.158,0.736) .. (2.361,0.473); \draw [white, double=black, line width=0.011cm]([out angle=-107.546, in angle=5.627] 2.244,0.729) .. (1.999,0.530); \draw [white, double=black, line width=0.035cm]([out angle=128.621, in angle=-74.635] 3.347,0.000) .. (2.961,0.758); \draw [white, double=black, line width=0.035cm]([out angle=-7.261, in angle=-111.865] 2.645,0.394) .. (3.238,0.743); \draw [white, double=black, line width=0.035cm]([out angle=111.873, in angle=7.276] 3.238,0.947) .. (2.645,1.295); \draw [white, double=black, line width=0.035cm]([out angle=74.642, in angle=-128.619] 2.961,0.931) .. (3.347,1.689); \draw [white, double=black] ([out angle=20.189, in angle=174.372] 1.705,1.121) .. (1.999,1.159); \draw [white, double=black] ([out angle=-72.440, in angle=61.029] 2.244,0.960) .. (2.239,0.903); \draw [white, double=black] ([out angle=-123.393, in angle=98.981] 2.169,0.789) .. (2.158,0.736); \draw [white, double=black] ([out angle=-23.607, in angle=172.739] 2.361,0.473) .. (2.645,0.394); \draw [white, double=black] ([out angle=68.135, in angle=-68.127] 3.238,0.743) .. (3.238,0.947); \draw [white, double=black] ([out angle=-172.724, in angle=23.541] 2.645,1.295) .. (2.361,1.216); \draw [white, double=black] ([out angle=-98.966, in angle=123.346] 2.158,0.953) .. (2.169,0.900); \draw [white, double=black] ([out angle=-61.010, in angle=72.454] 2.239,0.786) .. (2.244,0.729); \draw [white, double=black] ([out angle=-174.373, in angle=-20.190] 1.999,0.530) .. (1.705,0.568); \draw [white, double=black] ([out angle=122.389, in angle=-122.376] 0.522,1.523) .. (0.521,3.167); \draw [white, double=black] ([out angle=122.389, in angle=-122.376] 0.522,-1.477) .. (0.521,0.167); \draw [white, double=black] ([out angle=105.365, in angle=-105.358] 2.961,0.758) .. (2.961,0.931); \draw [white, double=black] ([out angle=51.392, in angle=-51.379] 3.347,1.689) .. (3.347,3.000); \draw [white, double=black] ([out angle=51.392, in angle=-51.379] 3.347,-1.311) .. (3.347,0.000); \end{scope} \end{scope}

==> diagrams/links-484.tex <==
\begin{scope} \clip (0,0) rectangle (3.095, 3.000); \begin{scope}[yshift=-2.461cm]  \draw [white, double=black, line width=0.023cm]([out angle=-176.229, in angle=-71.454] 1.178,0.418) .. (0.672,0.758); \draw [white, double=black, line width=0.023cm]([out angle=47.690, in angle=-99.361] 0.535,0.109) .. (0.857,0.772); \draw [white, double=black, line width=0.020cm]([out angle=122.658, in angle=-62.852] 0.833,0.886) .. (0.687,1.140); \draw [white, double=black, line width=0.020cm]([out angle=60.979, in angle=-125.274] 0.683,0.882) .. (0.839,1.129); \draw [white, double=black, line width=0.024cm]([out angle=96.629, in angle=-46.856] 0.867,1.243) .. (0.544,1.940); \draw [white, double=black, line width=0.024cm]([out angle=69.610, in angle=175.363] 0.680,1.266) .. (1.224,1.612); \draw [white, double=black, line width=0.060cm]([out angle=-14.181, in angle=111.553] 1.630,1.545) .. (2.338,0.923); \draw [white, double=black, line width=0.060cm]([out angle=-135.098, in angle=59.736] 2.518,1.789) .. (1.876,0.958); \draw [white, double=black, line width=0.025cm]([out angle=128.552, in angle=-31.657] 2.588,0.000) .. (2.066,0.463); \draw [white, double=black, line width=0.025cm]([out angle=0.296, in angle=-93.013] 2.013,0.275) .. (2.386,0.631); \draw [white, double=black, line width=0.023cm]([out angle=131.522, in angle=-104.754] 1.880,0.334) .. (1.784,0.736); \draw [white, double=black, line width=0.023cm]([out angle=11.714, in angle=176.717] 1.495,0.462) .. (1.959,0.496); \draw [white, double=black] ([out angle=80.639, in angle=-57.342] 0.857,0.772) .. (0.833,0.886); \draw [white, double=black] ([out angle=117.148, in angle=-110.373] 0.687,1.140) .. (0.680,1.266); \draw [white, double=black] ([out angle=-4.623, in angle=165.819] 1.224,1.612) .. (1.630,1.545); \draw [white, double=black] ([out angle=-68.447, in angle=86.987] 2.338,0.923) .. (2.386,0.631); \draw [white, double=black] ([out angle=-179.704, in angle=-48.478] 2.013,0.275) .. (1.880,0.334); \draw [white, double=black] ([out angle=75.246, in angle=-120.264] 1.784,0.736) .. (1.876,0.958); \draw [white, double=black] ([out angle=133.144, in angle=-132.310] 0.544,1.940) .. (0.535,3.109); \draw [white, double=black] ([out angle=133.144, in angle=-132.310] 0.544,-1.060) .. (0.535,0.109); \draw [white, double=black] ([out angle=44.891, in angle=-51.448] 2.518,1.790) .. (2.588,3.000); \draw [white, double=black] ([out angle=44.891, in angle=-51.448] 2.518,-1.210) .. (2.588,0.000); \draw [white, double=black] ([out angle=148.343, in angle=-3.283] 2.066,0.463) .. (1.959,0.496); \draw [white, double=black] ([out angle=-168.286, in angle=3.759] 1.495,0.462) .. (1.178,0.419); \draw [white, double=black] ([out angle=108.546, in angle=-119.021] 0.672,0.758) .. (0.683,0.882); \draw [white, double=black] ([out angle=54.760, in angle=-83.371] 0.838,1.128) .. (0.867,1.243); \end{scope} \begin{scope}[yshift=0.539cm]  \draw [white, double=black, line width=0.023cm]([out angle=-176.229, in angle=-71.454] 1.178,0.418) .. (0.672,0.758); \draw [white, double=black, line width=0.023cm]([out angle=47.690, in angle=-99.361] 0.535,0.109) .. (0.857,0.772); \draw [white, double=black, line width=0.020cm]([out angle=122.658, in angle=-62.852] 0.833,0.886) .. (0.687,1.140); \draw [white, double=black, line width=0.020cm]([out angle=60.979, in angle=-125.274] 0.683,0.882) .. (0.839,1.129); \draw [white, double=black, line width=0.024cm]([out angle=96.629, in angle=-46.856] 0.867,1.243) .. (0.544,1.940); \draw [white, double=black, line width=0.024cm]([out angle=69.610, in angle=175.363] 0.680,1.266) .. (1.224,1.612); \draw [white, double=black, line width=0.060cm]([out angle=-14.181, in angle=111.553] 1.630,1.545) .. (2.338,0.923); \draw [white, double=black, line width=0.060cm]([out angle=-135.098, in angle=59.736] 2.518,1.789) .. (1.876,0.958); \draw [white, double=black, line width=0.025cm]([out angle=128.552, in angle=-31.657] 2.588,0.000) .. (2.066,0.463); \draw [white, double=black, line width=0.025cm]([out angle=0.296, in angle=-93.013] 2.013,0.275) .. (2.386,0.631); \draw [white, double=black, line width=0.023cm]([out angle=131.522, in angle=-104.754] 1.880,0.334) .. (1.784,0.736); \draw [white, double=black, line width=0.023cm]([out angle=11.714, in angle=176.717] 1.495,0.462) .. (1.959,0.496); \draw [white, double=black] ([out angle=80.639, in angle=-57.342] 0.857,0.772) .. (0.833,0.886); \draw [white, double=black] ([out angle=117.148, in angle=-110.373] 0.687,1.140) .. (0.680,1.266); \draw [white, double=black] ([out angle=-4.623, in angle=165.819] 1.224,1.612) .. (1.630,1.545); \draw [white, double=black] ([out angle=-68.447, in angle=86.987] 2.338,0.923) .. (2.386,0.631); \draw [white, double=black] ([out angle=-179.704, in angle=-48.478] 2.013,0.275) .. (1.880,0.334); \draw [white, double=black] ([out angle=75.246, in angle=-120.264] 1.784,0.736) .. (1.876,0.958); \draw [white, double=black] ([out angle=133.144, in angle=-132.310] 0.544,1.940) .. (0.535,3.109); \draw [white, double=black] ([out angle=133.144, in angle=-132.310] 0.544,-1.060) .. (0.535,0.109); \draw [white, double=black] ([out angle=44.891, in angle=-51.448] 2.518,1.790) .. (2.588,3.000); \draw [white, double=black] ([out angle=44.891, in angle=-51.448] 2.518,-1.210) .. (2.588,0.000); \draw [white, double=black] ([out angle=148.343, in angle=-3.283] 2.066,0.463) .. (1.959,0.496); \draw [white, double=black] ([out angle=-168.286, in angle=3.759] 1.495,0.462) .. (1.178,0.419); \draw [white, double=black] ([out angle=108.546, in angle=-119.021] 0.672,0.758) .. (0.683,0.882); \draw [white, double=black] ([out angle=54.760, in angle=-83.371] 0.838,1.128) .. (0.867,1.243); \end{scope} \end{scope}

==> diagrams/links-485.tex <==
\begin{scope} \clip (0,0) rectangle (4.521, 3.000); \begin{scope}[yshift=-2.317cm]  \draw [white, double=black, line width=0.040cm]([out angle=167.714, in angle=-59.869] 1.603,0.659) .. (0.495,1.466); \draw [white, double=black, line width=0.040cm]([out angle=59.849, in angle=-167.734] 0.495,0.170) .. (1.603,0.977); \draw [white, double=black, line width=0.020cm]([out angle=-35.834, in angle=157.345] 1.802,0.935) .. (2.151,0.740); \draw [white, double=black, line width=0.020cm]([out angle=-157.366, in angle=35.813] 2.151,0.894) .. (1.802,0.699); \draw [white, double=black, line width=0.019cm]([out angle=150.011, in angle=-27.182] 2.543,0.737) .. (2.263,0.890); \draw [white, double=black, line width=0.019cm]([out angle=27.202, in angle=-150.032] 2.263,0.744) .. (2.543,0.897); \draw [white, double=black, line width=0.023cm]([out angle=-19.567, in angle=134.564] 2.669,0.908) .. (3.116,0.623); \draw [white, double=black, line width=0.023cm]([out angle=-134.576, in angle=19.622] 3.116,1.011) .. (2.669,0.726); \draw [white, double=black, line width=0.032cm]([out angle=126.602, in angle=-77.431] 4.015,0.000) .. (3.674,0.744); \draw [white, double=black, line width=0.032cm]([out angle=-18.331, in angle=-112.670] 3.368,0.467) .. (3.926,0.722); \draw [white, double=black, line width=0.032cm]([out angle=112.677, in angle=18.350] 3.926,0.913) .. (3.368,1.167); \draw [white, double=black, line width=0.032cm]([out angle=77.437, in angle=-126.601] 3.674,0.891) .. (4.014,1.635); \draw [white, double=black] ([out angle=12.261, in angle=144.166] 1.603,0.976) .. (1.802,0.935); \draw [white, double=black] ([out angle=-22.643, in angle=-152.827] 2.151,0.741) .. (2.263,0.745); \draw [white, double=black] ([out angle=29.968, in angle=160.433] 2.543,0.897) .. (2.669,0.908); \draw [white, double=black] ([out angle=-45.458, in angle=161.669] 3.117,0.624) .. (3.368,0.467); \draw [white, double=black] ([out angle=67.330, in angle=-67.323] 3.926,0.722) .. (3.926,0.913); \draw [white, double=black] ([out angle=-161.650, in angle=45.380] 3.368,1.167) .. (3.116,1.011); \draw [white, double=black] ([out angle=-160.442, in angle=-29.978] 2.670,0.727) .. (2.543,0.738); \draw [white, double=black] ([out angle=152.818, in angle=22.634] 2.263,0.890) .. (2.151,0.894); \draw [white, double=black] ([out angle=-144.175, in angle=-12.271] 1.803,0.700) .. (1.603,0.659); \draw [white, double=black] ([out angle=120.131, in angle=-120.131] 0.495,1.466) .. (0.495,3.171); \draw [white, double=black] ([out angle=120.131, in angle=-120.131] 0.495,-1.534) .. (0.495,0.171); \draw [white, double=black] ([out angle=102.569, in angle=-102.563] 3.674,0.744) .. (3.674,0.891); \draw [white, double=black] ([out angle=53.400, in angle=-53.398] 4.015,1.635) .. (4.015,3.000); \draw [white, double=black] ([out angle=53.400, in angle=-53.398] 4.015,-1.365) .. (4.015,0.000); \end{scope} \begin{scope}[yshift=0.683cm]  \draw [white, double=black, line width=0.040cm]([out angle=167.714, in angle=-59.869] 1.603,0.659) .. (0.495,1.466); \draw [white, double=black, line width=0.040cm]([out angle=59.849, in angle=-167.734] 0.495,0.170) .. (1.603,0.977); \draw [white, double=black, line width=0.020cm]([out angle=-35.834, in angle=157.345] 1.802,0.935) .. (2.151,0.740); \draw [white, double=black, line width=0.020cm]([out angle=-157.366, in angle=35.813] 2.151,0.894) .. (1.802,0.699); \draw [white, double=black, line width=0.019cm]([out angle=150.011, in angle=-27.182] 2.543,0.737) .. (2.263,0.890); \draw [white, double=black, line width=0.019cm]([out angle=27.202, in angle=-150.032] 2.263,0.744) .. (2.543,0.897); \draw [white, double=black, line width=0.023cm]([out angle=-19.567, in angle=134.564] 2.669,0.908) .. (3.116,0.623); \draw [white, double=black, line width=0.023cm]([out angle=-134.576, in angle=19.622] 3.116,1.011) .. (2.669,0.726); \draw [white, double=black, line width=0.032cm]([out angle=126.602, in angle=-77.431] 4.015,0.000) .. (3.674,0.744); \draw [white, double=black, line width=0.032cm]([out angle=-18.331, in angle=-112.670] 3.368,0.467) .. (3.926,0.722); \draw [white, double=black, line width=0.032cm]([out angle=112.677, in angle=18.350] 3.926,0.913) .. (3.368,1.167); \draw [white, double=black, line width=0.032cm]([out angle=77.437, in angle=-126.601] 3.674,0.891) .. (4.014,1.635); \draw [white, double=black] ([out angle=12.261, in angle=144.166] 1.603,0.976) .. (1.802,0.935); \draw [white, double=black] ([out angle=-22.643, in angle=-152.827] 2.151,0.741) .. (2.263,0.745); \draw [white, double=black] ([out angle=29.968, in angle=160.433] 2.543,0.897) .. (2.669,0.908); \draw [white, double=black] ([out angle=-45.458, in angle=161.669] 3.117,0.624) .. (3.368,0.467); \draw [white, double=black] ([out angle=67.330, in angle=-67.323] 3.926,0.722) .. (3.926,0.913); \draw [white, double=black] ([out angle=-161.650, in angle=45.380] 3.368,1.167) .. (3.116,1.011); \draw [white, double=black] ([out angle=-160.442, in angle=-29.978] 2.670,0.727) .. (2.543,0.738); \draw [white, double=black] ([out angle=152.818, in angle=22.634] 2.263,0.890) .. (2.151,0.894); \draw [white, double=black] ([out angle=-144.175, in angle=-12.271] 1.803,0.700) .. (1.603,0.659); \draw [white, double=black] ([out angle=120.131, in angle=-120.131] 0.495,1.466) .. (0.495,3.171); \draw [white, double=black] ([out angle=120.131, in angle=-120.131] 0.495,-1.534) .. (0.495,0.171); \draw [white, double=black] ([out angle=102.569, in angle=-102.563] 3.674,0.744) .. (3.674,0.891); \draw [white, double=black] ([out angle=53.400, in angle=-53.398] 4.015,1.635) .. (4.015,3.000); \draw [white, double=black] ([out angle=53.400, in angle=-53.398] 4.015,-1.365) .. (4.015,0.000); \end{scope} \end{scope}

==> diagrams/links-486.tex <==
\begin{scope} \clip (0,0) rectangle (3.033, 3.000); \begin{scope}[yshift=-2.414cm]  \draw [white, double=black, line width=0.020cm]([out angle=-177.370, in angle=-92.781] 1.002,0.238) .. (0.719,0.521); \draw [white, double=black, line width=0.020cm]([out angle=48.813, in angle=-146.137] 0.509,0.000) .. (0.952,0.390); \draw [white, double=black, line width=0.019cm]([out angle=8.995, in angle=178.941] 1.033,0.422) .. (1.425,0.449); \draw [white, double=black, line width=0.019cm]([out angle=-60.531, in angle=53.095] 1.131,0.624) .. (1.110,0.295); \draw [white, double=black, line width=0.039cm]([out angle=131.279, in angle=-70.774] 2.490,0.170) .. (2.043,0.936); \draw [white, double=black, line width=0.039cm]([out angle=5.966, in angle=-110.228] 1.743,0.462) .. (2.348,0.933); \draw [white, double=black, line width=0.039cm]([out angle=112.033, in angle=-4.642] 2.345,1.153) .. (1.699,1.627); \draw [white, double=black, line width=0.039cm]([out angle=73.916, in angle=-131.945] 2.038,1.137) .. (2.483,1.939); \draw [white, double=black, line width=0.028cm]([out angle=104.274, in angle=-43.015] 0.977,1.196) .. (0.565,1.892); \draw [white, double=black, line width=0.028cm]([out angle=73.990, in angle=-176.366] 0.757,1.199) .. (1.294,1.631); \draw [white, double=black, line width=0.024cm]([out angle=-59.660, in angle=139.686] 0.776,1.050) .. (1.027,0.751); \draw [white, double=black, line width=0.024cm]([out angle=-116.023, in angle=59.457] 0.963,1.058) .. (0.775,0.708); \draw [white, double=black] ([out angle=33.863, in angle=-171.050] 0.952,0.390) .. (1.034,0.422); \draw [white, double=black] ([out angle=-1.059, in angle=-174.034] 1.425,0.449) .. (1.743,0.462); \draw [white, double=black] ([out angle=69.772, in angle=-67.967] 2.348,0.933) .. (2.345,1.153); \draw [white, double=black] ([out angle=175.358, in angle=3.609] 1.699,1.627) .. (1.294,1.631); \draw [white, double=black] ([out angle=-105.996, in angle=120.340] 0.757,1.199) .. (0.776,1.050); \draw [white, double=black] ([out angle=-40.314, in angle=119.431] 1.027,0.751) .. (1.132,0.624); \draw [white, double=black] ([out angle=-126.905, in angle=2.634] 1.110,0.295) .. (1.001,0.238); \draw [white, double=black] ([out angle=87.219, in angle=-120.543] 0.719,0.521) .. (0.775,0.708); \draw [white, double=black] ([out angle=63.976, in angle=-75.726] 0.963,1.057) .. (0.977,1.196); \draw [white, double=black] ([out angle=136.985, in angle=-131.187] 0.565,1.892) .. (0.509,3.000); \draw [white, double=black] ([out angle=136.985, in angle=-131.187] 0.565,-1.108) .. (0.509,0.000); \draw [white, double=black] ([out angle=109.226, in angle=-106.084] 2.043,0.936) .. (2.038,1.137); \draw [white, double=black] ([out angle=48.053, in angle=-48.721] 2.483,1.940) .. (2.490,3.170); \draw [white, double=black] ([out angle=48.053, in angle=-48.721] 2.483,-1.060) .. (2.490,0.170); \end{scope} \begin{scope}[yshift=0.586cm]  \draw [white, double=black, line width=0.020cm]([out angle=-177.370, in angle=-92.781] 1.002,0.238) .. (0.719,0.521); \draw [white, double=black, line width=0.020cm]([out angle=48.813, in angle=-146.137] 0.509,0.000) .. (0.952,0.390); \draw [white, double=black, line width=0.019cm]([out angle=8.995, in angle=178.941] 1.033,0.422) .. (1.425,0.449); \draw [white, double=black, line width=0.019cm]([out angle=-60.531, in angle=53.095] 1.131,0.624) .. (1.110,0.295); \draw [white, double=black, line width=0.039cm]([out angle=131.279, in angle=-70.774] 2.490,0.170) .. (2.043,0.936); \draw [white, double=black, line width=0.039cm]([out angle=5.966, in angle=-110.228] 1.743,0.462) .. (2.348,0.933); \draw [white, double=black, line width=0.039cm]([out angle=112.033, in angle=-4.642] 2.345,1.153) .. (1.699,1.627); \draw [white, double=black, line width=0.039cm]([out angle=73.916, in angle=-131.945] 2.038,1.137) .. (2.483,1.939); \draw [white, double=black, line width=0.028cm]([out angle=104.274, in angle=-43.015] 0.977,1.196) .. (0.565,1.892); \draw [white, double=black, line width=0.028cm]([out angle=73.990, in angle=-176.366] 0.757,1.199) .. (1.294,1.631); \draw [white, double=black, line width=0.024cm]([out angle=-59.660, in angle=139.686] 0.776,1.050) .. (1.027,0.751); \draw [white, double=black, line width=0.024cm]([out angle=-116.023, in angle=59.457] 0.963,1.058) .. (0.775,0.708); \draw [white, double=black] ([out angle=33.863, in angle=-171.050] 0.952,0.390) .. (1.034,0.422); \draw [white, double=black] ([out angle=-1.059, in angle=-174.034] 1.425,0.449) .. (1.743,0.462); \draw [white, double=black] ([out angle=69.772, in angle=-67.967] 2.348,0.933) .. (2.345,1.153); \draw [white, double=black] ([out angle=175.358, in angle=3.609] 1.699,1.627) .. (1.294,1.631); \draw [white, double=black] ([out angle=-105.996, in angle=120.340] 0.757,1.199) .. (0.776,1.050); \draw [white, double=black] ([out angle=-40.314, in angle=119.431] 1.027,0.751) .. (1.132,0.624); \draw [white, double=black] ([out angle=-126.905, in angle=2.634] 1.110,0.295) .. (1.001,0.238); \draw [white, double=black] ([out angle=87.219, in angle=-120.543] 0.719,0.521) .. (0.775,0.708); \draw [white, double=black] ([out angle=63.976, in angle=-75.726] 0.963,1.057) .. (0.977,1.196); \draw [white, double=black] ([out angle=136.985, in angle=-131.187] 0.565,1.892) .. (0.509,3.000); \draw [white, double=black] ([out angle=136.985, in angle=-131.187] 0.565,-1.108) .. (0.509,0.000); \draw [white, double=black] ([out angle=109.226, in angle=-106.084] 2.043,0.936) .. (2.038,1.137); \draw [white, double=black] ([out angle=48.053, in angle=-48.721] 2.483,1.940) .. (2.490,3.170); \draw [white, double=black] ([out angle=48.053, in angle=-48.721] 2.483,-1.060) .. (2.490,0.170); \end{scope} \end{scope}

==> diagrams/links-487.tex <==
\begin{scope} \clip (0,0) rectangle (2.300, 3.000); \begin{scope}[yshift=-2.861cm]  \draw [white, double=black, line width=0.070cm]([out angle=142.580, in angle=-64.224] 1.678,0.253) .. (0.883,1.228); \draw [white, double=black, line width=0.070cm]([out angle=34.240, in angle=-113.513] 0.630,0.282) .. (1.422,1.239); \draw [white, double=black, line width=0.035cm]([out angle=87.844, in angle=-21.686] 1.498,1.570) .. (1.170,2.074); \draw [white, double=black, line width=0.035cm]([out angle=21.989, in angle=-133.191] 1.170,1.800) .. (1.764,2.206); \draw [white, double=black, line width=0.027cm]([out angle=134.184, in angle=-48.092] 0.896,1.873) .. (0.509,2.288); \draw [white, double=black, line width=0.027cm]([out angle=90.231, in angle=-174.958] 0.699,1.793) .. (0.981,2.102); \draw [white, double=black, line width=0.006cm]([out angle=-57.874, in angle=-155.426] 0.739,1.657) .. (0.899,1.610); \draw [white, double=black, line width=0.006cm]([out angle=-131.507, in angle=98.484] 0.871,1.647) .. (0.814,1.454); \draw [white, double=black, line width=0.004cm]([out angle=8.965, in angle=-157.433] 0.895,1.659) .. (0.958,1.677); \draw [white, double=black, line width=0.004cm]([out angle=-99.390, in angle=74.335] 0.933,1.697) .. (0.919,1.633); \draw [white, double=black, line width=0.005cm]([out angle=39.645, in angle=-171.097] 0.945,1.717) .. (1.061,1.770); \draw [white, double=black, line width=0.005cm]([out angle=-49.785, in angle=72.410] 0.953,1.810) .. (0.976,1.696); \draw [white, double=black] ([out angle=66.487, in angle=-92.156] 1.422,1.239) .. (1.498,1.570); \draw [white, double=black] ([out angle=158.314, in angle=5.016] 1.170,2.074) .. (0.981,2.101); \draw [white, double=black] ([out angle=-89.751, in angle=122.126] 0.699,1.793) .. (0.739,1.657); \draw [white, double=black] ([out angle=24.574, in angle=-105.684] 0.899,1.610) .. (0.919,1.633); \draw [white, double=black] ([out angle=80.663, in angle=-140.362] 0.933,1.697) .. (0.945,1.717); \draw [white, double=black] ([out angle=8.903, in angle=-158.011] 1.061,1.770) .. (1.170,1.800); \draw [white, double=black] ([out angle=131.908, in angle=-145.773] 0.509,2.288) .. (0.630,3.283); \draw [white, double=black] ([out angle=131.908, in angle=-145.773] 0.509,-0.712) .. (0.630,0.283); \draw [white, double=black] ([out angle=46.823, in angle=-37.420] 1.764,2.206) .. (1.678,3.253); \draw [white, double=black] ([out angle=46.823, in angle=-37.420] 1.764,-0.794) .. (1.678,0.253); \draw [white, double=black] ([out angle=115.747, in angle=-81.516] 0.883,1.229) .. (0.814,1.454); \draw [white, double=black] ([out angle=48.493, in angle=-171.042] 0.871,1.647) .. (0.895,1.660); \draw [white, double=black] ([out angle=22.567, in angle=-107.590] 0.958,1.677) .. (0.976,1.696); \draw [white, double=black] ([out angle=130.208, in angle=-45.816] 0.953,1.810) .. (0.896,1.873); \end{scope} \begin{scope}[yshift=0.139cm]  \draw [white, double=black, line width=0.070cm]([out angle=142.580, in angle=-64.224] 1.678,0.253) .. (0.883,1.228); \draw [white, double=black, line width=0.070cm]([out angle=34.240, in angle=-113.513] 0.630,0.282) .. (1.422,1.239); \draw [white, double=black, line width=0.035cm]([out angle=87.844, in angle=-21.686] 1.498,1.570) .. (1.170,2.074); \draw [white, double=black, line width=0.035cm]([out angle=21.989, in angle=-133.191] 1.170,1.800) .. (1.764,2.206); \draw [white, double=black, line width=0.027cm]([out angle=134.184, in angle=-48.092] 0.896,1.873) .. (0.509,2.288); \draw [white, double=black, line width=0.027cm]([out angle=90.231, in angle=-174.958] 0.699,1.793) .. (0.981,2.102); \draw [white, double=black, line width=0.006cm]([out angle=-57.874, in angle=-155.426] 0.739,1.657) .. (0.899,1.610); \draw [white, double=black, line width=0.006cm]([out angle=-131.507, in angle=98.484] 0.871,1.647) .. (0.814,1.454); \draw [white, double=black, line width=0.004cm]([out angle=8.965, in angle=-157.433] 0.895,1.659) .. (0.958,1.677); \draw [white, double=black, line width=0.004cm]([out angle=-99.390, in angle=74.335] 0.933,1.697) .. (0.919,1.633); \draw [white, double=black, line width=0.005cm]([out angle=39.645, in angle=-171.097] 0.945,1.717) .. (1.061,1.770); \draw [white, double=black, line width=0.005cm]([out angle=-49.785, in angle=72.410] 0.953,1.810) .. (0.976,1.696); \draw [white, double=black] ([out angle=66.487, in angle=-92.156] 1.422,1.239) .. (1.498,1.570); \draw [white, double=black] ([out angle=158.314, in angle=5.016] 1.170,2.074) .. (0.981,2.101); \draw [white, double=black] ([out angle=-89.751, in angle=122.126] 0.699,1.793) .. (0.739,1.657); \draw [white, double=black] ([out angle=24.574, in angle=-105.684] 0.899,1.610) .. (0.919,1.633); \draw [white, double=black] ([out angle=80.663, in angle=-140.362] 0.933,1.697) .. (0.945,1.717); \draw [white, double=black] ([out angle=8.903, in angle=-158.011] 1.061,1.770) .. (1.170,1.800); \draw [white, double=black] ([out angle=131.908, in angle=-145.773] 0.509,2.288) .. (0.630,3.283); \draw [white, double=black] ([out angle=131.908, in angle=-145.773] 0.509,-0.712) .. (0.630,0.283); \draw [white, double=black] ([out angle=46.823, in angle=-37.420] 1.764,2.206) .. (1.678,3.253); \draw [white, double=black] ([out angle=46.823, in angle=-37.420] 1.764,-0.794) .. (1.678,0.253); \draw [white, double=black] ([out angle=115.747, in angle=-81.516] 0.883,1.229) .. (0.814,1.454); \draw [white, double=black] ([out angle=48.493, in angle=-171.042] 0.871,1.647) .. (0.895,1.660); \draw [white, double=black] ([out angle=22.567, in angle=-107.590] 0.958,1.677) .. (0.976,1.696); \draw [white, double=black] ([out angle=130.208, in angle=-45.816] 0.953,1.810) .. (0.896,1.873); \end{scope} \end{scope}

==> diagrams/links-488.tex <==
\begin{scope} \clip (0,0) rectangle (3.139, 3.000); \begin{scope}[yshift=-2.516cm]  \draw [white, double=black, line width=0.050cm]([out angle=168.775, in angle=-70.081] 1.419,0.335) .. (0.773,0.890); \draw [white, double=black, line width=0.050cm]([out angle=42.640, in angle=-116.980] 0.579,0.099) .. (1.161,0.866); \draw [white, double=black, line width=0.034cm]([out angle=80.893, in angle=-49.683] 1.229,1.076) .. (1.104,1.525); \draw [white, double=black, line width=0.034cm]([out angle=11.873, in angle=-171.448] 1.019,1.277) .. (1.523,1.367); \draw [white, double=black, line width=0.017cm]([out angle=109.737, in angle=-51.544] 0.763,1.457) .. (0.490,1.948); \draw [white, double=black, line width=0.017cm]([out angle=81.802, in angle=161.772] 0.626,1.443) .. (0.938,1.636); \draw [white, double=black, line width=0.016cm]([out angle=-46.665, in angle=-173.704] 0.658,1.345) .. (0.898,1.257); \draw [white, double=black, line width=0.016cm]([out angle=-96.578, in angle=85.413] 0.772,1.383) .. (0.744,1.099); \draw [white, double=black, line width=0.038cm]([out angle=72.050, in angle=-130.745] 2.169,0.944) .. (2.600,1.710); \draw [white, double=black, line width=0.038cm]([out angle=-2.002, in angle=110.673] 1.859,1.386) .. (2.466,0.951); \draw [white, double=black, line width=0.038cm]([out angle=-112.098, in angle=0.905] 2.463,3.735) .. (1.825,3.298); \draw [white, double=black, line width=0.038cm]([out angle=-112.098, in angle=0.905] 2.463,0.735) .. (1.825,0.298); \draw [white, double=black, line width=0.038cm]([out angle=131.276, in angle=-74.524] 2.594,2.957) .. (2.165,3.753); \draw [white, double=black, line width=0.038cm]([out angle=131.276, in angle=-74.524] 2.594,-0.043) .. (2.165,0.753); \draw [white, double=black] ([out angle=63.020, in angle=-99.135] 1.161,0.866) .. (1.230,1.076); \draw [white, double=black] ([out angle=130.317, in angle=-18.229] 1.104,1.525) .. (0.938,1.637); \draw [white, double=black] ([out angle=-98.178, in angle=133.335] 0.627,1.444) .. (0.658,1.345); \draw [white, double=black] ([out angle=6.296, in angle=-168.147] 0.898,1.257) .. (1.020,1.276); \draw [white, double=black] ([out angle=8.503, in angle=177.998] 1.523,1.367) .. (1.859,1.386); \draw [white, double=black] ([out angle=-69.327, in angle=67.902] 2.466,0.951) .. (2.463,0.735); \draw [white, double=black] ([out angle=-179.095, in angle=-11.259] 1.825,3.298) .. (1.419,3.335); \draw [white, double=black] ([out angle=-179.095, in angle=-11.259] 1.825,0.298) .. (1.419,0.335); \draw [white, double=black] ([out angle=109.919, in angle=-94.587] 0.773,0.890) .. (0.744,1.099); \draw [white, double=black] ([out angle=83.432, in angle=-70.263] 0.772,1.383) .. (0.763,1.457); \draw [white, double=black] ([out angle=128.456, in angle=-137.360] 0.490,1.948) .. (0.579,3.099); \draw [white, double=black] ([out angle=128.456, in angle=-137.360] 0.490,-1.052) .. (0.579,0.099); \draw [white, double=black] ([out angle=105.476, in angle=-107.950] 2.165,0.753) .. (2.169,0.944); \draw [white, double=black] ([out angle=49.248, in angle=-48.724] 2.600,1.711) .. (2.594,2.957); \draw [white, double=black] ([out angle=49.248, in angle=-48.724] 2.600,-1.289) .. (2.594,-0.043); \end{scope} \begin{scope}[yshift=0.484cm]  \draw [white, double=black, line width=0.050cm]([out angle=168.775, in angle=-70.081] 1.419,0.335) .. (0.773,0.890); \draw [white, double=black, line width=0.050cm]([out angle=42.640, in angle=-116.980] 0.579,0.099) .. (1.161,0.866); \draw [white, double=black, line width=0.034cm]([out angle=80.893, in angle=-49.683] 1.229,1.076) .. (1.104,1.525); \draw [white, double=black, line width=0.034cm]([out angle=11.873, in angle=-171.448] 1.019,1.277) .. (1.523,1.367); \draw [white, double=black, line width=0.017cm]([out angle=109.737, in angle=-51.544] 0.763,1.457) .. (0.490,1.948); \draw [white, double=black, line width=0.017cm]([out angle=81.802, in angle=161.772] 0.626,1.443) .. (0.938,1.636); \draw [white, double=black, line width=0.016cm]([out angle=-46.665, in angle=-173.704] 0.658,1.345) .. (0.898,1.257); \draw [white, double=black, line width=0.016cm]([out angle=-96.578, in angle=85.413] 0.772,1.383) .. (0.744,1.099); \draw [white, double=black, line width=0.038cm]([out angle=72.050, in angle=-130.745] 2.169,0.944) .. (2.600,1.710); \draw [white, double=black, line width=0.038cm]([out angle=-2.002, in angle=110.673] 1.859,1.386) .. (2.466,0.951); \draw [white, double=black, line width=0.038cm]([out angle=-112.098, in angle=0.905] 2.463,3.735) .. (1.825,3.298); \draw [white, double=black, line width=0.038cm]([out angle=-112.098, in angle=0.905] 2.463,0.735) .. (1.825,0.298); \draw [white, double=black, line width=0.038cm]([out angle=131.276, in angle=-74.524] 2.594,2.957) .. (2.165,3.753); \draw [white, double=black, line width=0.038cm]([out angle=131.276, in angle=-74.524] 2.594,-0.043) .. (2.165,0.753); \draw [white, double=black] ([out angle=63.020, in angle=-99.135] 1.161,0.866) .. (1.230,1.076); \draw [white, double=black] ([out angle=130.317, in angle=-18.229] 1.104,1.525) .. (0.938,1.637); \draw [white, double=black] ([out angle=-98.178, in angle=133.335] 0.627,1.444) .. (0.658,1.345); \draw [white, double=black] ([out angle=6.296, in angle=-168.147] 0.898,1.257) .. (1.020,1.276); \draw [white, double=black] ([out angle=8.503, in angle=177.998] 1.523,1.367) .. (1.859,1.386); \draw [white, double=black] ([out angle=-69.327, in angle=67.902] 2.466,0.951) .. (2.463,0.735); \draw [white, double=black] ([out angle=-179.095, in angle=-11.259] 1.825,3.298) .. (1.419,3.335); \draw [white, double=black] ([out angle=-179.095, in angle=-11.259] 1.825,0.298) .. (1.419,0.335); \draw [white, double=black] ([out angle=109.919, in angle=-94.587] 0.773,0.890) .. (0.744,1.099); \draw [white, double=black] ([out angle=83.432, in angle=-70.263] 0.772,1.383) .. (0.763,1.457); \draw [white, double=black] ([out angle=128.456, in angle=-137.360] 0.490,1.948) .. (0.579,3.099); \draw [white, double=black] ([out angle=128.456, in angle=-137.360] 0.490,-1.052) .. (0.579,0.099); \draw [white, double=black] ([out angle=105.476, in angle=-107.950] 2.165,0.753) .. (2.169,0.944); \draw [white, double=black] ([out angle=49.248, in angle=-48.724] 2.600,1.711) .. (2.594,2.957); \draw [white, double=black] ([out angle=49.248, in angle=-48.724] 2.600,-1.289) .. (2.594,-0.043); \end{scope} \end{scope}

==> diagrams/links-489.tex <==
\begin{scope} \clip (0,0) rectangle (3.139, 3.000); \begin{scope}[yshift=-2.515cm]  \draw [white, double=black, line width=0.050cm]([out angle=168.780, in angle=-70.082] 1.419,0.335) .. (0.772,0.890); \draw [white, double=black, line width=0.050cm]([out angle=42.646, in angle=-116.973] 0.579,0.099) .. (1.161,0.866); \draw [white, double=black, line width=0.034cm]([out angle=80.889, in angle=-49.685] 1.230,1.076) .. (1.104,1.524); \draw [white, double=black, line width=0.034cm]([out angle=11.870, in angle=-171.448] 1.019,1.276) .. (1.523,1.367); \draw [white, double=black, line width=0.017cm]([out angle=109.739, in angle=-51.541] 0.763,1.457) .. (0.490,1.948); \draw [white, double=black, line width=0.017cm]([out angle=81.803, in angle=161.776] 0.626,1.443) .. (0.938,1.636); \draw [white, double=black, line width=0.016cm]([out angle=-46.658, in angle=-173.704] 0.658,1.345) .. (0.898,1.257); \draw [white, double=black, line width=0.016cm]([out angle=-96.578, in angle=85.418] 0.772,1.383) .. (0.744,1.099); \draw [white, double=black, line width=0.038cm]([out angle=-2.004, in angle=110.675] 1.859,1.386) .. (2.466,0.950); \draw [white, double=black, line width=0.038cm]([out angle=-130.747, in angle=72.052] 2.600,1.710) .. (2.169,0.943); \draw [white, double=black, line width=0.038cm]([out angle=131.278, in angle=-74.521] 2.594,2.957) .. (2.165,3.752); \draw [white, double=black, line width=0.038cm]([out angle=131.278, in angle=-74.521] 2.594,-0.043) .. (2.165,0.752); \draw [white, double=black, line width=0.038cm]([out angle=0.910, in angle=-112.095] 1.825,3.298) .. (2.463,3.735); \draw [white, double=black, line width=0.038cm]([out angle=0.910, in angle=-112.095] 1.825,0.298) .. (2.463,0.735); \draw [white, double=black] ([out angle=63.027, in angle=-99.129] 1.161,0.866) .. (1.230,1.076); \draw [white, double=black] ([out angle=130.315, in angle=-18.231] 1.104,1.524) .. (0.938,1.637); \draw [white, double=black] ([out angle=-98.171, in angle=133.342] 0.627,1.444) .. (0.658,1.345); \draw [white, double=black] ([out angle=6.296, in angle=-168.120] 0.898,1.257) .. (1.020,1.276); \draw [white, double=black] ([out angle=8.512, in angle=177.996] 1.523,1.367) .. (1.859,1.386); \draw [white, double=black] ([out angle=-69.325, in angle=67.905] 2.466,0.950) .. (2.463,0.735); \draw [white, double=black] ([out angle=-179.090, in angle=-11.263] 1.825,3.298) .. (1.419,3.335); \draw [white, double=black] ([out angle=-179.090, in angle=-11.263] 1.825,0.298) .. (1.419,0.335); \draw [white, double=black] ([out angle=109.918, in angle=-94.582] 0.773,0.890) .. (0.744,1.099); \draw [white, double=black] ([out angle=83.434, in angle=-70.261] 0.772,1.382) .. (0.763,1.457); \draw [white, double=black] ([out angle=128.459, in angle=-137.354] 0.490,1.948) .. (0.579,3.099); \draw [white, double=black] ([out angle=128.459, in angle=-137.354] 0.490,-1.052) .. (0.579,0.099); \draw [white, double=black] ([out angle=105.479, in angle=-107.948] 2.165,0.752) .. (2.169,0.943); \draw [white, double=black] ([out angle=49.254, in angle=-48.722] 2.600,1.711) .. (2.594,2.957); \draw [white, double=black] ([out angle=49.254, in angle=-48.722] 2.600,-1.289) .. (2.594,-0.043); \end{scope} \begin{scope}[yshift=0.485cm]  \draw [white, double=black, line width=0.050cm]([out angle=168.780, in angle=-70.082] 1.419,0.335) .. (0.772,0.890); \draw [white, double=black, line width=0.050cm]([out angle=42.646, in angle=-116.973] 0.579,0.099) .. (1.161,0.866); \draw [white, double=black, line width=0.034cm]([out angle=80.889, in angle=-49.685] 1.230,1.076) .. (1.104,1.524); \draw [white, double=black, line width=0.034cm]([out angle=11.870, in angle=-171.448] 1.019,1.276) .. (1.523,1.367); \draw [white, double=black, line width=0.017cm]([out angle=109.739, in angle=-51.541] 0.763,1.457) .. (0.490,1.948); \draw [white, double=black, line width=0.017cm]([out angle=81.803, in angle=161.776] 0.626,1.443) .. (0.938,1.636); \draw [white, double=black, line width=0.016cm]([out angle=-46.658, in angle=-173.704] 0.658,1.345) .. (0.898,1.257); \draw [white, double=black, line width=0.016cm]([out angle=-96.578, in angle=85.418] 0.772,1.383) .. (0.744,1.099); \draw [white, double=black, line width=0.038cm]([out angle=-2.004, in angle=110.675] 1.859,1.386) .. (2.466,0.950); \draw [white, double=black, line width=0.038cm]([out angle=-130.747, in angle=72.052] 2.600,1.710) .. (2.169,0.943); \draw [white, double=black, line width=0.038cm]([out angle=131.278, in angle=-74.521] 2.594,2.957) .. (2.165,3.752); \draw [white, double=black, line width=0.038cm]([out angle=131.278, in angle=-74.521] 2.594,-0.043) .. (2.165,0.752); \draw [white, double=black, line width=0.038cm]([out angle=0.910, in angle=-112.095] 1.825,3.298) .. (2.463,3.735); \draw [white, double=black, line width=0.038cm]([out angle=0.910, in angle=-112.095] 1.825,0.298) .. (2.463,0.735); \draw [white, double=black] ([out angle=63.027, in angle=-99.129] 1.161,0.866) .. (1.230,1.076); \draw [white, double=black] ([out angle=130.315, in angle=-18.231] 1.104,1.524) .. (0.938,1.637); \draw [white, double=black] ([out angle=-98.171, in angle=133.342] 0.627,1.444) .. (0.658,1.345); \draw [white, double=black] ([out angle=6.296, in angle=-168.120] 0.898,1.257) .. (1.020,1.276); \draw [white, double=black] ([out angle=8.512, in angle=177.996] 1.523,1.367) .. (1.859,1.386); \draw [white, double=black] ([out angle=-69.325, in angle=67.905] 2.466,0.950) .. (2.463,0.735); \draw [white, double=black] ([out angle=-179.090, in angle=-11.263] 1.825,3.298) .. (1.419,3.335); \draw [white, double=black] ([out angle=-179.090, in angle=-11.263] 1.825,0.298) .. (1.419,0.335); \draw [white, double=black] ([out angle=109.918, in angle=-94.582] 0.773,0.890) .. (0.744,1.099); \draw [white, double=black] ([out angle=83.434, in angle=-70.261] 0.772,1.382) .. (0.763,1.457); \draw [white, double=black] ([out angle=128.459, in angle=-137.354] 0.490,1.948) .. (0.579,3.099); \draw [white, double=black] ([out angle=128.459, in angle=-137.354] 0.490,-1.052) .. (0.579,0.099); \draw [white, double=black] ([out angle=105.479, in angle=-107.948] 2.165,0.752) .. (2.169,0.943); \draw [white, double=black] ([out angle=49.254, in angle=-48.722] 2.600,1.711) .. (2.594,2.957); \draw [white, double=black] ([out angle=49.254, in angle=-48.722] 2.600,-1.289) .. (2.594,-0.043); \end{scope} \end{scope}

==> diagrams/links-49.tex <==
 \draw [white, double=black, line width=0.031cm]([out angle=-92.837, in angle=62.372] 2.486,0.210) .. (2.378,-0.186); \draw [white, double=black, line width=0.031cm]([out angle=180.000, in angle=-24.792] 2.686,0.000) .. (2.285,0.088); \draw [white, double=black, line width=0.031cm]([out angle=-144.792, in angle=59.996] 2.160,0.390) .. (1.883,0.086); \draw [white, double=black, line width=0.031cm]([out angle=147.158, in angle=-57.631] 2.164,0.155) .. (1.875,0.446); \draw [white, double=black, line width=0.064cm]([out angle=106.839, in angle=-161.766] 1.771,0.675) .. (2.448,1.978); \draw [white, double=black, line width=0.064cm]([out angle=44.135, in angle=135.522] 0.737,0.942) .. (2.206,0.938); \draw [white, double=black, line width=0.064cm]([out angle=-75.870, in angle=15.525] 3.673,1.304) .. (2.935,0.034); \draw [white, double=black, line width=0.064cm]([out angle=78.237, in angle=-13.157] 3.715,-0.696) .. (2.925,0.542); \draw [white, double=black, line width=0.064cm]([out angle=-104.471, in angle=164.133] 1.788,-0.146) .. (2.518,-1.420); \draw [white, double=black, line width=0.064cm]([out angle=-133.155, in angle=-41.760] 2.233,-0.391) .. (0.766,-0.456); \draw [white, double=black, line width=0.031cm]([out angle=-60.005, in angle=95.206] 2.359,0.739) .. (2.484,0.348); \draw [white, double=black, line width=0.031cm]([out angle=-177.631, in angle=27.158] 2.675,0.566) .. (2.277,0.461); \draw [white, double=black] ([out angle=-164.475, in angle=0.000] 2.935,0.034) .. (2.686,0.000); \draw [white, double=black] ([out angle=155.208, in angle=-32.842] 2.285,0.088) .. (2.164,0.155); \draw [white, double=black] ([out angle=122.369, in angle=-73.161] 1.875,0.446) .. (1.771,0.675); \draw [white, double=black] ([out angle=18.234, in angle=104.130] 2.448,1.978) .. (3.673,1.304); \draw [white, double=black] ([out angle=-84.794, in angle=87.163] 2.484,0.348) .. (2.486,0.210); \draw [white, double=black] ([out angle=-117.628, in angle=46.845] 2.378,-0.186) .. (2.233,-0.391); \draw [white, double=black] ([out angle=138.240, in angle=-135.865] 0.766,-0.456) .. (0.737,0.942); \draw [white, double=black] ([out angle=-44.478, in angle=119.995] 2.206,0.938) .. (2.359,0.739); \draw [white, double=black] ([out angle=-152.842, in angle=35.208] 2.277,0.461) .. (2.160,0.390); \draw [white, double=black] ([out angle=-120.004, in angle=75.529] 1.883,0.086) .. (1.788,-0.146); \draw [white, double=black] ([out angle=-101.763, in angle=-15.867] 3.715,-0.696) .. (2.518,-1.420); \draw [white, double=black] ([out angle=166.843, in angle=2.369] 2.925,0.542) .. (2.675,0.566);

==> diagrams/links-490.tex <==
\begin{scope} \clip (0,0) rectangle (2.367, 3.000); \begin{scope}[yshift=-2.911cm]  \draw [white, double=black, line width=0.075cm]([out angle=142.602, in angle=-65.131] 1.742,0.264) .. (0.922,1.285); \draw [white, double=black, line width=0.075cm]([out angle=32.433, in angle=-115.853] 0.637,0.312) .. (1.500,1.280); \draw [white, double=black, line width=0.020cm]([out angle=10.584, in angle=-130.758] 1.313,1.878) .. (1.853,2.188); \draw [white, double=black, line width=0.020cm]([out angle=-17.199, in angle=83.014] 1.322,2.036) .. (1.597,1.611); \draw [white, double=black, line width=0.017cm]([out angle=-151.684, in angle=54.384] 1.216,2.026) .. (1.004,1.840); \draw [white, double=black, line width=0.017cm]([out angle=153.077, in angle=-33.930] 1.217,1.892) .. (0.969,2.038); \draw [white, double=black, line width=0.009cm]([out angle=98.638, in angle=-61.776] 0.848,1.534) .. (0.767,1.776); \draw [white, double=black, line width=0.009cm]([out angle=-29.736, in angle=-137.538] 0.716,1.726) .. (0.924,1.749); \draw [white, double=black, line width=0.008cm]([out angle=97.285, in angle=-104.202] 0.686,1.770) .. (0.694,1.892); \draw [white, double=black, line width=0.008cm]([out angle=-38.599, in angle=155.397] 0.630,1.871) .. (0.735,1.806); \draw [white, double=black, line width=0.011cm]([out angle=87.871, in angle=167.161] 0.604,1.927) .. (0.827,2.099); \draw [white, double=black, line width=0.011cm]([out angle=-51.144, in angle=110.956] 0.473,2.320) .. (0.691,1.942); \draw [white, double=black] ([out angle=64.147, in angle=-96.986] 1.500,1.280) .. (1.597,1.611); \draw [white, double=black] ([out angle=162.801, in angle=28.274] 1.322,2.036) .. (1.215,2.026); \draw [white, double=black] ([out angle=-125.662, in angle=42.462] 1.004,1.840) .. (0.924,1.749); \draw [white, double=black] ([out angle=150.264, in angle=-82.715] 0.716,1.726) .. (0.686,1.770); \draw [white, double=black] ([out angle=75.807, in angle=-69.044] 0.694,1.892) .. (0.691,1.942); \draw [white, double=black] ([out angle=128.856, in angle=-147.574] 0.473,2.320) .. (0.637,3.312); \draw [white, double=black] ([out angle=128.856, in angle=-147.574] 0.473,-0.680) .. (0.637,0.312); \draw [white, double=black] ([out angle=114.855, in angle=-81.362] 0.922,1.285) .. (0.848,1.534); \draw [white, double=black] ([out angle=118.224, in angle=-24.603] 0.767,1.776) .. (0.735,1.806); \draw [white, double=black] ([out angle=141.401, in angle=-92.115] 0.630,1.871) .. (0.604,1.927); \draw [white, double=black] ([out angle=-12.830, in angle=146.070] 0.827,2.099) .. (0.969,2.038); \draw [white, double=black] ([out angle=-26.980, in angle=-169.416] 1.217,1.892) .. (1.313,1.878); \draw [white, double=black] ([out angle=49.246, in angle=-37.398] 1.853,2.189) .. (1.741,3.264); \draw [white, double=black] ([out angle=49.246, in angle=-37.398] 1.853,-0.811) .. (1.741,0.264); \end{scope} \begin{scope}[yshift=0.089cm]  \draw [white, double=black, line width=0.075cm]([out angle=142.602, in angle=-65.131] 1.742,0.264) .. (0.922,1.285); \draw [white, double=black, line width=0.075cm]([out angle=32.433, in angle=-115.853] 0.637,0.312) .. (1.500,1.280); \draw [white, double=black, line width=0.020cm]([out angle=10.584, in angle=-130.758] 1.313,1.878) .. (1.853,2.188); \draw [white, double=black, line width=0.020cm]([out angle=-17.199, in angle=83.014] 1.322,2.036) .. (1.597,1.611); \draw [white, double=black, line width=0.017cm]([out angle=-151.684, in angle=54.384] 1.216,2.026) .. (1.004,1.840); \draw [white, double=black, line width=0.017cm]([out angle=153.077, in angle=-33.930] 1.217,1.892) .. (0.969,2.038); \draw [white, double=black, line width=0.009cm]([out angle=98.638, in angle=-61.776] 0.848,1.534) .. (0.767,1.776); \draw [white, double=black, line width=0.009cm]([out angle=-29.736, in angle=-137.538] 0.716,1.726) .. (0.924,1.749); \draw [white, double=black, line width=0.008cm]([out angle=97.285, in angle=-104.202] 0.686,1.770) .. (0.694,1.892); \draw [white, double=black, line width=0.008cm]([out angle=-38.599, in angle=155.397] 0.630,1.871) .. (0.735,1.806); \draw [white, double=black, line width=0.011cm]([out angle=87.871, in angle=167.161] 0.604,1.927) .. (0.827,2.099); \draw [white, double=black, line width=0.011cm]([out angle=-51.144, in angle=110.956] 0.473,2.320) .. (0.691,1.942); \draw [white, double=black] ([out angle=64.147, in angle=-96.986] 1.500,1.280) .. (1.597,1.611); \draw [white, double=black] ([out angle=162.801, in angle=28.274] 1.322,2.036) .. (1.215,2.026); \draw [white, double=black] ([out angle=-125.662, in angle=42.462] 1.004,1.840) .. (0.924,1.749); \draw [white, double=black] ([out angle=150.264, in angle=-82.715] 0.716,1.726) .. (0.686,1.770); \draw [white, double=black] ([out angle=75.807, in angle=-69.044] 0.694,1.892) .. (0.691,1.942); \draw [white, double=black] ([out angle=128.856, in angle=-147.574] 0.473,2.320) .. (0.637,3.312); \draw [white, double=black] ([out angle=128.856, in angle=-147.574] 0.473,-0.680) .. (0.637,0.312); \draw [white, double=black] ([out angle=114.855, in angle=-81.362] 0.922,1.285) .. (0.848,1.534); \draw [white, double=black] ([out angle=118.224, in angle=-24.603] 0.767,1.776) .. (0.735,1.806); \draw [white, double=black] ([out angle=141.401, in angle=-92.115] 0.630,1.871) .. (0.604,1.927); \draw [white, double=black] ([out angle=-12.830, in angle=146.070] 0.827,2.099) .. (0.969,2.038); \draw [white, double=black] ([out angle=-26.980, in angle=-169.416] 1.217,1.892) .. (1.313,1.878); \draw [white, double=black] ([out angle=49.246, in angle=-37.398] 1.853,2.189) .. (1.741,3.264); \draw [white, double=black] ([out angle=49.246, in angle=-37.398] 1.853,-0.811) .. (1.741,0.264); \end{scope} \end{scope}

==> diagrams/links-491.tex <==
\begin{scope} \clip (0,0) rectangle (3.627, 3.000); \begin{scope}[yshift=-2.009cm]  \draw [white, double=black, line width=0.082cm]([out angle=154.611, in angle=-56.663] 1.733,0.421) .. (0.532,1.466); \draw [white, double=black, line width=0.082cm]([out angle=56.674, in angle=-159.740] 0.532,0.085) .. (1.762,1.062); \draw [white, double=black, line width=0.063cm]([out angle=-5.401, in angle=110.938] 2.177,1.116) .. (2.882,0.581); \draw [white, double=black, line width=0.063cm]([out angle=-134.043, in angle=55.234] 3.058,1.442) .. (2.398,0.639); \draw [white, double=black, line width=0.015cm]([out angle=126.339, in angle=-22.771] 3.142,2.691) .. (2.652,3.076); \draw [white, double=black, line width=0.015cm]([out angle=126.339, in angle=-22.771] 3.142,-0.309) .. (2.652,0.076); \draw [white, double=black, line width=0.015cm]([out angle=-1.994, in angle=-88.558] 2.627,2.962) .. (2.942,3.274); \draw [white, double=black, line width=0.015cm]([out angle=-1.994, in angle=-88.558] 2.627,-0.038) .. (2.942,0.274); \draw [white, double=black, line width=0.007cm]([out angle=124.963, in angle=-52.224] 2.558,0.000) .. (2.475,0.113); \draw [white, double=black, line width=0.007cm]([out angle=-5.981, in angle=-162.189] 2.448,0.065) .. (2.585,0.079); \draw [white, double=black, line width=0.007cm]([out angle=121.730, in angle=-75.016] 2.412,0.087) .. (2.364,0.200); \draw [white, double=black, line width=0.007cm]([out angle=-8.942, in angle=172.974] 2.319,0.150) .. (2.441,0.132); \draw [white, double=black, line width=0.011cm]([out angle=118.432, in angle=-123.730] 2.270,0.184) .. (2.283,0.470); \draw [white, double=black, line width=0.011cm]([out angle=-4.452, in angle=147.953] 2.023,0.344) .. (2.332,0.242); \draw [white, double=black] ([out angle=20.271, in angle=174.599] 1.763,1.062) .. (2.177,1.116); \draw [white, double=black] ([out angle=-69.062, in angle=91.442] 2.882,0.581) .. (2.942,0.274); \draw [white, double=black] ([out angle=178.006, in angle=-55.037] 2.627,2.962) .. (2.558,3.000); \draw [white, double=black] ([out angle=178.006, in angle=-55.037] 2.627,-0.038) .. (2.558,-0.000); \draw [white, double=black] ([out angle=127.776, in angle=-7.026] 2.475,0.113) .. (2.441,0.132); \draw [white, double=black] ([out angle=171.058, in angle=-61.568] 2.319,0.150) .. (2.270,0.184); \draw [white, double=black] ([out angle=56.270, in angle=-124.766] 2.283,0.470) .. (2.398,0.639); \draw [white, double=black] ([out angle=123.337, in angle=-123.314] 0.532,1.466) .. (0.532,3.085); \draw [white, double=black] ([out angle=123.337, in angle=-123.314] 0.532,-1.534) .. (0.532,0.085); \draw [white, double=black] ([out angle=45.975, in angle=-53.661] 3.058,1.441) .. (3.142,2.691); \draw [white, double=black] ([out angle=157.229, in angle=17.811] 2.652,0.076) .. (2.585,0.079); \draw [white, double=black] ([out angle=174.019, in angle=-58.270] 2.448,0.065) .. (2.412,0.087); \draw [white, double=black] ([out angle=104.984, in angle=-32.047] 2.364,0.200) .. (2.332,0.242); \draw [white, double=black] ([out angle=175.548, in angle=-25.376] 2.023,0.344) .. (1.734,0.421); \end{scope} \begin{scope}[yshift=0.991cm]  \draw [white, double=black, line width=0.082cm]([out angle=154.611, in angle=-56.663] 1.733,0.421) .. (0.532,1.466); \draw [white, double=black, line width=0.082cm]([out angle=56.674, in angle=-159.740] 0.532,0.085) .. (1.762,1.062); \draw [white, double=black, line width=0.063cm]([out angle=-5.401, in angle=110.938] 2.177,1.116) .. (2.882,0.581); \draw [white, double=black, line width=0.063cm]([out angle=-134.043, in angle=55.234] 3.058,1.442) .. (2.398,0.639); \draw [white, double=black, line width=0.015cm]([out angle=126.339, in angle=-22.771] 3.142,2.691) .. (2.652,3.076); \draw [white, double=black, line width=0.015cm]([out angle=126.339, in angle=-22.771] 3.142,-0.309) .. (2.652,0.076); \draw [white, double=black, line width=0.015cm]([out angle=-1.994, in angle=-88.558] 2.627,2.962) .. (2.942,3.274); \draw [white, double=black, line width=0.015cm]([out angle=-1.994, in angle=-88.558] 2.627,-0.038) .. (2.942,0.274); \draw [white, double=black, line width=0.007cm]([out angle=124.963, in angle=-52.224] 2.558,0.000) .. (2.475,0.113); \draw [white, double=black, line width=0.007cm]([out angle=-5.981, in angle=-162.189] 2.448,0.065) .. (2.585,0.079); \draw [white, double=black, line width=0.007cm]([out angle=121.730, in angle=-75.016] 2.412,0.087) .. (2.364,0.200); \draw [white, double=black, line width=0.007cm]([out angle=-8.942, in angle=172.974] 2.319,0.150) .. (2.441,0.132); \draw [white, double=black, line width=0.011cm]([out angle=118.432, in angle=-123.730] 2.270,0.184) .. (2.283,0.470); \draw [white, double=black, line width=0.011cm]([out angle=-4.452, in angle=147.953] 2.023,0.344) .. (2.332,0.242); \draw [white, double=black] ([out angle=20.271, in angle=174.599] 1.763,1.062) .. (2.177,1.116); \draw [white, double=black] ([out angle=-69.062, in angle=91.442] 2.882,0.581) .. (2.942,0.274); \draw [white, double=black] ([out angle=178.006, in angle=-55.037] 2.627,2.962) .. (2.558,3.000); \draw [white, double=black] ([out angle=178.006, in angle=-55.037] 2.627,-0.038) .. (2.558,-0.000); \draw [white, double=black] ([out angle=127.776, in angle=-7.026] 2.475,0.113) .. (2.441,0.132); \draw [white, double=black] ([out angle=171.058, in angle=-61.568] 2.319,0.150) .. (2.270,0.184); \draw [white, double=black] ([out angle=56.270, in angle=-124.766] 2.283,0.470) .. (2.398,0.639); \draw [white, double=black] ([out angle=123.337, in angle=-123.314] 0.532,1.466) .. (0.532,3.085); \draw [white, double=black] ([out angle=123.337, in angle=-123.314] 0.532,-1.534) .. (0.532,0.085); \draw [white, double=black] ([out angle=45.975, in angle=-53.661] 3.058,1.441) .. (3.142,2.691); \draw [white, double=black] ([out angle=157.229, in angle=17.811] 2.652,0.076) .. (2.585,0.079); \draw [white, double=black] ([out angle=174.019, in angle=-58.270] 2.448,0.065) .. (2.412,0.087); \draw [white, double=black] ([out angle=104.984, in angle=-32.047] 2.364,0.200) .. (2.332,0.242); \draw [white, double=black] ([out angle=175.548, in angle=-25.376] 2.023,0.344) .. (1.734,0.421); \end{scope} \end{scope}

==> diagrams/links-492.tex <==
\begin{scope} \clip (0,0) rectangle (3.572, 3.000); \begin{scope}[yshift=-2.339cm]  \draw [white, double=black, line width=0.090cm]([out angle=152.547, in angle=-56.297] 1.742,0.594) .. (0.536,1.675); \draw [white, double=black, line width=0.090cm]([out angle=56.306, in angle=-158.265] 0.537,0.283) .. (1.777,1.289); \draw [white, double=black, line width=0.047cm]([out angle=0.928, in angle=110.825] 2.207,1.375) .. (2.864,0.930); \draw [white, double=black, line width=0.047cm]([out angle=-132.239, in angle=66.221] 3.017,1.742) .. (2.496,0.940); \draw [white, double=black, line width=0.036cm]([out angle=128.150, in angle=-47.570] 3.062,0.000) .. (2.577,0.573); \draw [white, double=black, line width=0.036cm]([out angle=-4.152, in angle=-99.257] 2.455,0.323) .. (2.891,0.667); \draw [white, double=black, line width=0.008cm]([out angle=144.521, in angle=-117.254] 2.283,0.385) .. (2.233,0.595); \draw [white, double=black, line width=0.008cm]([out angle=-10.963, in angle=-141.349] 2.027,0.495) .. (2.279,0.557); \draw [white, double=black, line width=0.005cm]([out angle=-115.210, in angle=78.259] 2.324,0.667) .. (2.297,0.587); \draw [white, double=black, line width=0.005cm]([out angle=-173.385, in angle=13.020] 2.348,0.634) .. (2.264,0.619); \draw [white, double=black, line width=0.006cm]([out angle=47.635, in angle=-101.281] 2.376,0.648) .. (2.451,0.797); \draw [white, double=black, line width=0.006cm]([out angle=15.050, in angle=136.883] 2.350,0.690) .. (2.498,0.653); \draw [white, double=black] ([out angle=21.740, in angle=-179.072] 1.778,1.289) .. (2.207,1.375); \draw [white, double=black] ([out angle=-69.175, in angle=80.743] 2.864,0.930) .. (2.891,0.667); \draw [white, double=black] ([out angle=175.848, in angle=-35.479] 2.455,0.323) .. (2.283,0.385); \draw [white, double=black] ([out angle=62.746, in angle=-166.980] 2.233,0.594) .. (2.264,0.619); \draw [white, double=black] ([out angle=6.615, in angle=-132.365] 2.348,0.634) .. (2.376,0.648); \draw [white, double=black] ([out angle=78.719, in angle=-113.779] 2.451,0.797) .. (2.496,0.940); \draw [white, double=black] ([out angle=123.703, in angle=-123.681] 0.536,1.675) .. (0.536,3.284); \draw [white, double=black] ([out angle=123.703, in angle=-123.681] 0.536,-1.325) .. (0.536,0.284); \draw [white, double=black] ([out angle=47.779, in angle=-51.850] 3.018,1.741) .. (3.062,3.000); \draw [white, double=black] ([out angle=47.779, in angle=-51.850] 3.018,-1.259) .. (3.062,0.000); \draw [white, double=black] ([out angle=132.430, in angle=-43.117] 2.577,0.573) .. (2.498,0.653); \draw [white, double=black] ([out angle=-164.950, in angle=64.790] 2.350,0.690) .. (2.324,0.667); \draw [white, double=black] ([out angle=-101.741, in angle=38.651] 2.297,0.587) .. (2.279,0.557); \draw [white, double=black] ([out angle=169.037, in angle=-27.442] 2.027,0.495) .. (1.743,0.594); \end{scope} \begin{scope}[yshift=0.661cm]  \draw [white, double=black, line width=0.090cm]([out angle=152.547, in angle=-56.297] 1.742,0.594) .. (0.536,1.675); \draw [white, double=black, line width=0.090cm]([out angle=56.306, in angle=-158.265] 0.537,0.283) .. (1.777,1.289); \draw [white, double=black, line width=0.047cm]([out angle=0.928, in angle=110.825] 2.207,1.375) .. (2.864,0.930); \draw [white, double=black, line width=0.047cm]([out angle=-132.239, in angle=66.221] 3.017,1.742) .. (2.496,0.940); \draw [white, double=black, line width=0.036cm]([out angle=128.150, in angle=-47.570] 3.062,0.000) .. (2.577,0.573); \draw [white, double=black, line width=0.036cm]([out angle=-4.152, in angle=-99.257] 2.455,0.323) .. (2.891,0.667); \draw [white, double=black, line width=0.008cm]([out angle=144.521, in angle=-117.254] 2.283,0.385) .. (2.233,0.595); \draw [white, double=black, line width=0.008cm]([out angle=-10.963, in angle=-141.349] 2.027,0.495) .. (2.279,0.557); \draw [white, double=black, line width=0.005cm]([out angle=-115.210, in angle=78.259] 2.324,0.667) .. (2.297,0.587); \draw [white, double=black, line width=0.005cm]([out angle=-173.385, in angle=13.020] 2.348,0.634) .. (2.264,0.619); \draw [white, double=black, line width=0.006cm]([out angle=47.635, in angle=-101.281] 2.376,0.648) .. (2.451,0.797); \draw [white, double=black, line width=0.006cm]([out angle=15.050, in angle=136.883] 2.350,0.690) .. (2.498,0.653); \draw [white, double=black] ([out angle=21.740, in angle=-179.072] 1.778,1.289) .. (2.207,1.375); \draw [white, double=black] ([out angle=-69.175, in angle=80.743] 2.864,0.930) .. (2.891,0.667); \draw [white, double=black] ([out angle=175.848, in angle=-35.479] 2.455,0.323) .. (2.283,0.385); \draw [white, double=black] ([out angle=62.746, in angle=-166.980] 2.233,0.594) .. (2.264,0.619); \draw [white, double=black] ([out angle=6.615, in angle=-132.365] 2.348,0.634) .. (2.376,0.648); \draw [white, double=black] ([out angle=78.719, in angle=-113.779] 2.451,0.797) .. (2.496,0.940); \draw [white, double=black] ([out angle=123.703, in angle=-123.681] 0.536,1.675) .. (0.536,3.284); \draw [white, double=black] ([out angle=123.703, in angle=-123.681] 0.536,-1.325) .. (0.536,0.284); \draw [white, double=black] ([out angle=47.779, in angle=-51.850] 3.018,1.741) .. (3.062,3.000); \draw [white, double=black] ([out angle=47.779, in angle=-51.850] 3.018,-1.259) .. (3.062,0.000); \draw [white, double=black] ([out angle=132.430, in angle=-43.117] 2.577,0.573) .. (2.498,0.653); \draw [white, double=black] ([out angle=-164.950, in angle=64.790] 2.350,0.690) .. (2.324,0.667); \draw [white, double=black] ([out angle=-101.741, in angle=38.651] 2.297,0.587) .. (2.279,0.557); \draw [white, double=black] ([out angle=169.037, in angle=-27.442] 2.027,0.495) .. (1.743,0.594); \end{scope} \end{scope}

==> diagrams/links-493.tex <==
\begin{scope} \clip (0,0) rectangle (3.627, 3.000); \begin{scope}[yshift=-2.009cm]  \draw [white, double=black, line width=0.082cm]([out angle=154.611, in angle=-56.663] 1.733,0.421) .. (0.532,1.466); \draw [white, double=black, line width=0.082cm]([out angle=56.674, in angle=-159.740] 0.532,0.085) .. (1.762,1.062); \draw [white, double=black, line width=0.063cm]([out angle=-5.401, in angle=110.938] 2.177,1.116) .. (2.882,0.581); \draw [white, double=black, line width=0.063cm]([out angle=-134.043, in angle=55.234] 3.058,1.442) .. (2.398,0.639); \draw [white, double=black, line width=0.015cm]([out angle=126.339, in angle=-22.771] 3.142,2.691) .. (2.652,3.076); \draw [white, double=black, line width=0.015cm]([out angle=126.339, in angle=-22.771] 3.142,-0.309) .. (2.652,0.076); \draw [white, double=black, line width=0.015cm]([out angle=-1.995, in angle=-88.558] 2.627,2.962) .. (2.942,3.274); \draw [white, double=black, line width=0.015cm]([out angle=-1.995, in angle=-88.558] 2.627,-0.038) .. (2.942,0.274); \draw [white, double=black, line width=0.007cm]([out angle=124.963, in angle=-52.225] 2.558,0.000) .. (2.475,0.113); \draw [white, double=black, line width=0.007cm]([out angle=-5.981, in angle=-162.189] 2.448,0.065) .. (2.585,0.079); \draw [white, double=black, line width=0.007cm]([out angle=121.730, in angle=-75.017] 2.412,0.087) .. (2.364,0.200); \draw [white, double=black, line width=0.007cm]([out angle=-8.942, in angle=172.975] 2.319,0.150) .. (2.441,0.132); \draw [white, double=black, line width=0.011cm]([out angle=118.432, in angle=-123.729] 2.270,0.184) .. (2.283,0.470); \draw [white, double=black, line width=0.011cm]([out angle=-4.452, in angle=147.953] 2.023,0.344) .. (2.332,0.242); \draw [white, double=black] ([out angle=20.270, in angle=174.599] 1.763,1.062) .. (2.177,1.116); \draw [white, double=black] ([out angle=-69.062, in angle=91.442] 2.882,0.581) .. (2.942,0.274); \draw [white, double=black] ([out angle=178.005, in angle=-55.037] 2.627,2.962) .. (2.558,3.000); \draw [white, double=black] ([out angle=178.005, in angle=-55.037] 2.627,-0.038) .. (2.558,-0.000); \draw [white, double=black] ([out angle=127.775, in angle=-7.025] 2.475,0.113) .. (2.441,0.132); \draw [white, double=black] ([out angle=171.058, in angle=-61.568] 2.319,0.150) .. (2.270,0.184); \draw [white, double=black] ([out angle=56.271, in angle=-124.766] 2.283,0.470) .. (2.398,0.639); \draw [white, double=black] ([out angle=123.337, in angle=-123.315] 0.532,1.466) .. (0.532,3.085); \draw [white, double=black] ([out angle=123.337, in angle=-123.315] 0.532,-1.534) .. (0.532,0.085); \draw [white, double=black] ([out angle=45.975, in angle=-53.661] 3.058,1.441) .. (3.142,2.691); \draw [white, double=black] ([out angle=157.229, in angle=17.811] 2.652,0.076) .. (2.585,0.079); \draw [white, double=black] ([out angle=174.019, in angle=-58.270] 2.448,0.065) .. (2.412,0.087); \draw [white, double=black] ([out angle=104.983, in angle=-32.047] 2.364,0.200) .. (2.332,0.242); \draw [white, double=black] ([out angle=175.548, in angle=-25.376] 2.023,0.344) .. (1.734,0.421); \end{scope} \begin{scope}[yshift=0.991cm]  \draw [white, double=black, line width=0.082cm]([out angle=154.611, in angle=-56.663] 1.733,0.421) .. (0.532,1.466); \draw [white, double=black, line width=0.082cm]([out angle=56.674, in angle=-159.740] 0.532,0.085) .. (1.762,1.062); \draw [white, double=black, line width=0.063cm]([out angle=-5.401, in angle=110.938] 2.177,1.116) .. (2.882,0.581); \draw [white, double=black, line width=0.063cm]([out angle=-134.043, in angle=55.234] 3.058,1.442) .. (2.398,0.639); \draw [white, double=black, line width=0.015cm]([out angle=126.339, in angle=-22.771] 3.142,2.691) .. (2.652,3.076); \draw [white, double=black, line width=0.015cm]([out angle=126.339, in angle=-22.771] 3.142,-0.309) .. (2.652,0.076); \draw [white, double=black, line width=0.015cm]([out angle=-1.995, in angle=-88.558] 2.627,2.962) .. (2.942,3.274); \draw [white, double=black, line width=0.015cm]([out angle=-1.995, in angle=-88.558] 2.627,-0.038) .. (2.942,0.274); \draw [white, double=black, line width=0.007cm]([out angle=124.963, in angle=-52.225] 2.558,0.000) .. (2.475,0.113); \draw [white, double=black, line width=0.007cm]([out angle=-5.981, in angle=-162.189] 2.448,0.065) .. (2.585,0.079); \draw [white, double=black, line width=0.007cm]([out angle=121.730, in angle=-75.017] 2.412,0.087) .. (2.364,0.200); \draw [white, double=black, line width=0.007cm]([out angle=-8.942, in angle=172.975] 2.319,0.150) .. (2.441,0.132); \draw [white, double=black, line width=0.011cm]([out angle=118.432, in angle=-123.729] 2.270,0.184) .. (2.283,0.470); \draw [white, double=black, line width=0.011cm]([out angle=-4.452, in angle=147.953] 2.023,0.344) .. (2.332,0.242); \draw [white, double=black] ([out angle=20.270, in angle=174.599] 1.763,1.062) .. (2.177,1.116); \draw [white, double=black] ([out angle=-69.062, in angle=91.442] 2.882,0.581) .. (2.942,0.274); \draw [white, double=black] ([out angle=178.005, in angle=-55.037] 2.627,2.962) .. (2.558,3.000); \draw [white, double=black] ([out angle=178.005, in angle=-55.037] 2.627,-0.038) .. (2.558,-0.000); \draw [white, double=black] ([out angle=127.775, in angle=-7.025] 2.475,0.113) .. (2.441,0.132); \draw [white, double=black] ([out angle=171.058, in angle=-61.568] 2.319,0.150) .. (2.270,0.184); \draw [white, double=black] ([out angle=56.271, in angle=-124.766] 2.283,0.470) .. (2.398,0.639); \draw [white, double=black] ([out angle=123.337, in angle=-123.315] 0.532,1.466) .. (0.532,3.085); \draw [white, double=black] ([out angle=123.337, in angle=-123.315] 0.532,-1.534) .. (0.532,0.085); \draw [white, double=black] ([out angle=45.975, in angle=-53.661] 3.058,1.441) .. (3.142,2.691); \draw [white, double=black] ([out angle=157.229, in angle=17.811] 2.652,0.076) .. (2.585,0.079); \draw [white, double=black] ([out angle=174.019, in angle=-58.270] 2.448,0.065) .. (2.412,0.087); \draw [white, double=black] ([out angle=104.983, in angle=-32.047] 2.364,0.200) .. (2.332,0.242); \draw [white, double=black] ([out angle=175.548, in angle=-25.376] 2.023,0.344) .. (1.734,0.421); \end{scope} \end{scope}

==> diagrams/links-494.tex <==
\begin{scope} \clip (0,0) rectangle (3.982, 3.000); \begin{scope}[yshift=-2.335cm]  \draw [white, double=black, line width=0.064cm]([out angle=159.866, in angle=-58.059] 1.679,0.582) .. (0.516,1.527); \draw [white, double=black, line width=0.064cm]([out angle=58.052, in angle=-162.901] 0.516,0.183) .. (1.692,1.088); \draw [white, double=black, line width=0.028cm]([out angle=-13.838, in angle=116.089] 1.996,1.096) .. (2.346,0.813); \draw [white, double=black, line width=0.028cm]([out angle=-151.237, in angle=64.312] 2.455,1.156) .. (2.130,0.813); \draw [white, double=black, line width=0.013cm]([out angle=154.623, in angle=-18.331] 2.529,0.475) .. (2.253,0.586); \draw [white, double=black, line width=0.013cm]([out angle=20.416, in angle=-85.080] 2.254,0.487) .. (2.381,0.688); \draw [white, double=black, line width=0.012cm]([out angle=146.068, in angle=-102.591] 2.175,0.497) .. (2.092,0.705); \draw [white, double=black, line width=0.012cm]([out angle=7.450, in angle=-172.010] 1.928,0.555) .. (2.196,0.591); \draw [white, double=black, line width=0.035cm]([out angle=9.815, in angle=112.680] 2.755,1.261) .. (3.355,0.932); \draw [white, double=black, line width=0.035cm]([out angle=-128.465, in angle=76.229] 3.459,1.679) .. (3.082,0.911); \draw [white, double=black, line width=0.035cm]([out angle=127.976, in angle=-73.903] 3.464,0.000) .. (3.085,0.743); \draw [white, double=black, line width=0.035cm]([out angle=-8.553, in angle=-111.316] 2.783,0.398) .. (3.358,0.730); \draw [white, double=black] ([out angle=17.089, in angle=166.162] 1.692,1.087) .. (1.996,1.096); \draw [white, double=black] ([out angle=-63.910, in angle=94.920] 2.346,0.814) .. (2.381,0.687); \draw [white, double=black] ([out angle=-159.584, in angle=-33.932] 2.254,0.487) .. (2.175,0.497); \draw [white, double=black] ([out angle=77.422, in angle=-115.688] 2.092,0.704) .. (2.130,0.813); \draw [white, double=black] ([out angle=28.727, in angle=-170.185] 2.455,1.156) .. (2.755,1.261); \draw [white, double=black] ([out angle=-67.320, in angle=68.684] 3.355,0.932) .. (3.358,0.730); \draw [white, double=black] ([out angle=171.447, in angle=-25.377] 2.783,0.398) .. (2.529,0.475); \draw [white, double=black] ([out angle=161.669, in angle=7.990] 2.253,0.586) .. (2.196,0.591); \draw [white, double=black] ([out angle=-172.550, in angle=-20.117] 1.928,0.555) .. (1.679,0.583); \draw [white, double=black] ([out angle=121.941, in angle=-121.926] 0.516,1.527) .. (0.516,3.183); \draw [white, double=black] ([out angle=121.941, in angle=-121.926] 0.516,-1.473) .. (0.516,0.183); \draw [white, double=black] ([out angle=106.097, in angle=-103.771] 3.085,0.743) .. (3.082,0.911); \draw [white, double=black] ([out angle=51.547, in angle=-52.024] 3.459,1.678) .. (3.464,3.000); \draw [white, double=black] ([out angle=51.547, in angle=-52.024] 3.459,-1.322) .. (3.464,0.000); \end{scope} \begin{scope}[yshift=0.665cm]  \draw [white, double=black, line width=0.064cm]([out angle=159.866, in angle=-58.059] 1.679,0.582) .. (0.516,1.527); \draw [white, double=black, line width=0.064cm]([out angle=58.052, in angle=-162.901] 0.516,0.183) .. (1.692,1.088); \draw [white, double=black, line width=0.028cm]([out angle=-13.838, in angle=116.089] 1.996,1.096) .. (2.346,0.813); \draw [white, double=black, line width=0.028cm]([out angle=-151.237, in angle=64.312] 2.455,1.156) .. (2.130,0.813); \draw [white, double=black, line width=0.013cm]([out angle=154.623, in angle=-18.331] 2.529,0.475) .. (2.253,0.586); \draw [white, double=black, line width=0.013cm]([out angle=20.416, in angle=-85.080] 2.254,0.487) .. (2.381,0.688); \draw [white, double=black, line width=0.012cm]([out angle=146.068, in angle=-102.591] 2.175,0.497) .. (2.092,0.705); \draw [white, double=black, line width=0.012cm]([out angle=7.450, in angle=-172.010] 1.928,0.555) .. (2.196,0.591); \draw [white, double=black, line width=0.035cm]([out angle=9.815, in angle=112.680] 2.755,1.261) .. (3.355,0.932); \draw [white, double=black, line width=0.035cm]([out angle=-128.465, in angle=76.229] 3.459,1.679) .. (3.082,0.911); \draw [white, double=black, line width=0.035cm]([out angle=127.976, in angle=-73.903] 3.464,0.000) .. (3.085,0.743); \draw [white, double=black, line width=0.035cm]([out angle=-8.553, in angle=-111.316] 2.783,0.398) .. (3.358,0.730); \draw [white, double=black] ([out angle=17.089, in angle=166.162] 1.692,1.087) .. (1.996,1.096); \draw [white, double=black] ([out angle=-63.910, in angle=94.920] 2.346,0.814) .. (2.381,0.687); \draw [white, double=black] ([out angle=-159.584, in angle=-33.932] 2.254,0.487) .. (2.175,0.497); \draw [white, double=black] ([out angle=77.422, in angle=-115.688] 2.092,0.704) .. (2.130,0.813); \draw [white, double=black] ([out angle=28.727, in angle=-170.185] 2.455,1.156) .. (2.755,1.261); \draw [white, double=black] ([out angle=-67.320, in angle=68.684] 3.355,0.932) .. (3.358,0.730); \draw [white, double=black] ([out angle=171.447, in angle=-25.377] 2.783,0.398) .. (2.529,0.475); \draw [white, double=black] ([out angle=161.669, in angle=7.990] 2.253,0.586) .. (2.196,0.591); \draw [white, double=black] ([out angle=-172.550, in angle=-20.117] 1.928,0.555) .. (1.679,0.583); \draw [white, double=black] ([out angle=121.941, in angle=-121.926] 0.516,1.527) .. (0.516,3.183); \draw [white, double=black] ([out angle=121.941, in angle=-121.926] 0.516,-1.473) .. (0.516,0.183); \draw [white, double=black] ([out angle=106.097, in angle=-103.771] 3.085,0.743) .. (3.082,0.911); \draw [white, double=black] ([out angle=51.547, in angle=-52.024] 3.459,1.678) .. (3.464,3.000); \draw [white, double=black] ([out angle=51.547, in angle=-52.024] 3.459,-1.322) .. (3.464,0.000); \end{scope} \end{scope}

==> diagrams/links-495.tex <==
\begin{scope} \clip (0,0) rectangle (3.466, 3.000); \begin{scope}[yshift=-2.470cm]  \draw [white, double=black, line width=0.097cm]([out angle=156.237, in angle=-55.931] 1.788,0.492) .. (0.540,1.533); \draw [white, double=black, line width=0.097cm]([out angle=55.945, in angle=-151.345] 0.541,0.132) .. (1.756,1.238); \draw [white, double=black, line width=0.010cm]([out angle=-135.051, in angle=129.128] 2.304,1.501) .. (2.292,1.280); \draw [white, double=black, line width=0.010cm]([out angle=159.718, in angle=15.104] 2.338,1.344) .. (2.054,1.357); \draw [white, double=black, line width=0.009cm]([out angle=-50.281, in angle=121.702] 2.375,1.318) .. (2.475,1.179); \draw [white, double=black, line width=0.009cm]([out angle=-134.602, in angle=-1.556] 2.490,1.314) .. (2.344,1.255); \draw [white, double=black, line width=0.021cm]([out angle=-40.225, in angle=118.269] 2.547,1.096) .. (2.751,0.845); \draw [white, double=black, line width=0.021cm]([out angle=-117.081, in angle=59.402] 2.747,1.136) .. (2.589,0.848); \draw [white, double=black, line width=0.025cm]([out angle=134.460, in angle=-81.803] 2.914,0.026) .. (2.566,0.730); \draw [white, double=black, line width=0.025cm]([out angle=-7.226, in angle=-109.286] 2.214,0.373) .. (2.761,0.711); \draw [white, double=black, line width=0.028cm]([out angle=49.384, in angle=-130.019] 2.551,1.379) .. (2.959,1.860); \draw [white, double=black, line width=0.028cm]([out angle=8.398, in angle=94.523] 2.444,1.573) .. (2.781,1.304); \draw [white, double=black] ([out angle=28.622, in angle=-164.896] 1.756,1.238) .. (2.054,1.357); \draw [white, double=black] ([out angle=-20.215, in angle=129.719] 2.338,1.345) .. (2.375,1.318); \draw [white, double=black] ([out angle=-58.298, in angle=139.775] 2.475,1.179) .. (2.547,1.096); \draw [white, double=black] ([out angle=-61.731, in angle=70.714] 2.751,0.845) .. (2.761,0.711); \draw [white, double=black] ([out angle=172.774, in angle=-23.783] 2.214,0.373) .. (1.788,0.491); \draw [white, double=black] ([out angle=124.069, in angle=-124.041] 0.540,1.533) .. (0.540,3.132); \draw [white, double=black] ([out angle=124.069, in angle=-124.041] 0.540,-1.467) .. (0.540,0.132); \draw [white, double=black] ([out angle=98.197, in angle=-120.598] 2.566,0.730) .. (2.589,0.848); \draw [white, double=black] ([out angle=62.919, in angle=-85.477] 2.747,1.136) .. (2.781,1.304); \draw [white, double=black] ([out angle=-171.602, in angle=44.962] 2.444,1.573) .. (2.304,1.502); \draw [white, double=black] ([out angle=-50.820, in angle=178.444] 2.292,1.280) .. (2.344,1.255); \draw [white, double=black] ([out angle=45.398, in angle=-130.616] 2.490,1.314) .. (2.551,1.379); \draw [white, double=black] ([out angle=50.004, in angle=-45.540] 2.959,1.860) .. (2.914,3.026); \draw [white, double=black] ([out angle=50.004, in angle=-45.540] 2.959,-1.140) .. (2.914,0.026); \end{scope} \begin{scope}[yshift=0.530cm]  \draw [white, double=black, line width=0.097cm]([out angle=156.237, in angle=-55.931] 1.788,0.492) .. (0.540,1.533); \draw [white, double=black, line width=0.097cm]([out angle=55.945, in angle=-151.345] 0.541,0.132) .. (1.756,1.238); \draw [white, double=black, line width=0.010cm]([out angle=-135.051, in angle=129.128] 2.304,1.501) .. (2.292,1.280); \draw [white, double=black, line width=0.010cm]([out angle=159.718, in angle=15.104] 2.338,1.344) .. (2.054,1.357); \draw [white, double=black, line width=0.009cm]([out angle=-50.281, in angle=121.702] 2.375,1.318) .. (2.475,1.179); \draw [white, double=black, line width=0.009cm]([out angle=-134.602, in angle=-1.556] 2.490,1.314) .. (2.344,1.255); \draw [white, double=black, line width=0.021cm]([out angle=-40.225, in angle=118.269] 2.547,1.096) .. (2.751,0.845); \draw [white, double=black, line width=0.021cm]([out angle=-117.081, in angle=59.402] 2.747,1.136) .. (2.589,0.848); \draw [white, double=black, line width=0.025cm]([out angle=134.460, in angle=-81.803] 2.914,0.026) .. (2.566,0.730); \draw [white, double=black, line width=0.025cm]([out angle=-7.226, in angle=-109.286] 2.214,0.373) .. (2.761,0.711); \draw [white, double=black, line width=0.028cm]([out angle=49.384, in angle=-130.019] 2.551,1.379) .. (2.959,1.860); \draw [white, double=black, line width=0.028cm]([out angle=8.398, in angle=94.523] 2.444,1.573) .. (2.781,1.304); \draw [white, double=black] ([out angle=28.622, in angle=-164.896] 1.756,1.238) .. (2.054,1.357); \draw [white, double=black] ([out angle=-20.215, in angle=129.719] 2.338,1.345) .. (2.375,1.318); \draw [white, double=black] ([out angle=-58.298, in angle=139.775] 2.475,1.179) .. (2.547,1.096); \draw [white, double=black] ([out angle=-61.731, in angle=70.714] 2.751,0.845) .. (2.761,0.711); \draw [white, double=black] ([out angle=172.774, in angle=-23.783] 2.214,0.373) .. (1.788,0.491); \draw [white, double=black] ([out angle=124.069, in angle=-124.041] 0.540,1.533) .. (0.540,3.132); \draw [white, double=black] ([out angle=124.069, in angle=-124.041] 0.540,-1.467) .. (0.540,0.132); \draw [white, double=black] ([out angle=98.197, in angle=-120.598] 2.566,0.730) .. (2.589,0.848); \draw [white, double=black] ([out angle=62.919, in angle=-85.477] 2.747,1.136) .. (2.781,1.304); \draw [white, double=black] ([out angle=-171.602, in angle=44.962] 2.444,1.573) .. (2.304,1.502); \draw [white, double=black] ([out angle=-50.820, in angle=178.444] 2.292,1.280) .. (2.344,1.255); \draw [white, double=black] ([out angle=45.398, in angle=-130.616] 2.490,1.314) .. (2.551,1.379); \draw [white, double=black] ([out angle=50.004, in angle=-45.540] 2.959,1.860) .. (2.914,3.026); \draw [white, double=black] ([out angle=50.004, in angle=-45.540] 2.959,-1.140) .. (2.914,0.026); \end{scope} \end{scope}

==> diagrams/links-496.tex <==
\begin{scope} \clip (0,0) rectangle (3.597, 3.000); \begin{scope}[yshift=-2.446cm]  \draw [white, double=black, line width=0.088cm]([out angle=159.212, in angle=-56.449] 1.773,0.473) .. (0.535,1.462); \draw [white, double=black, line width=0.088cm]([out angle=56.456, in angle=-152.358] 0.535,0.074) .. (1.732,1.154); \draw [white, double=black, line width=0.009cm]([out angle=-127.589, in angle=140.210] 2.185,1.364) .. (2.204,1.195); \draw [white, double=black, line width=0.009cm]([out angle=-161.743, in angle=11.373] 2.225,1.308) .. (1.997,1.247); \draw [white, double=black, line width=0.008cm]([out angle=43.230, in angle=-144.995] 2.258,1.327) .. (2.385,1.431); \draw [white, double=black, line width=0.008cm]([out angle=-2.944, in angle=113.494] 2.236,1.388) .. (2.351,1.308); \draw [white, double=black, line width=0.030cm]([out angle=2.565, in angle=96.739] 2.516,1.476) .. (2.918,1.134); \draw [white, double=black, line width=0.030cm]([out angle=-127.537, in angle=40.991] 3.095,1.778) .. (2.604,1.255); \draw [white, double=black, line width=0.051cm]([out angle=132.703, in angle=-64.717] 3.039,0.036) .. (2.490,0.850); \draw [white, double=black, line width=0.051cm]([out angle=0.639, in angle=-111.408] 2.206,0.395) .. (2.883,0.863); \draw [white, double=black, line width=0.017cm]([out angle=103.853, in angle=-74.943] 2.433,1.011) .. (2.372,1.247); \draw [white, double=black, line width=0.017cm]([out angle=-12.512, in angle=-150.562] 2.284,1.156) .. (2.510,1.189); \draw [white, double=black] ([out angle=27.619, in angle=-168.627] 1.732,1.154) .. (1.997,1.247); \draw [white, double=black] ([out angle=18.257, in angle=-136.770] 2.225,1.308) .. (2.258,1.327); \draw [white, double=black] ([out angle=34.993, in angle=-177.435] 2.385,1.431) .. (2.516,1.476); \draw [white, double=black] ([out angle=-83.261, in angle=68.592] 2.918,1.134) .. (2.883,0.863); \draw [white, double=black] ([out angle=-179.361, in angle=-20.800] 2.206,0.395) .. (1.773,0.472); \draw [white, double=black] ([out angle=123.551, in angle=-123.532] 0.535,1.462) .. (0.534,3.074); \draw [white, double=black] ([out angle=123.551, in angle=-123.532] 0.535,-1.538) .. (0.534,0.074); \draw [white, double=black] ([out angle=115.283, in angle=-76.147] 2.490,0.850) .. (2.433,1.011); \draw [white, double=black] ([out angle=105.057, in angle=-66.498] 2.372,1.247) .. (2.350,1.308); \draw [white, double=black] ([out angle=177.056, in angle=52.411] 2.236,1.388) .. (2.185,1.364); \draw [white, double=black] ([out angle=-39.751, in angle=167.488] 2.204,1.195) .. (2.284,1.156); \draw [white, double=black] ([out angle=29.438, in angle=-139.009] 2.510,1.189) .. (2.604,1.255); \draw [white, double=black] ([out angle=52.480, in angle=-47.297] 3.096,1.777) .. (3.039,3.036); \draw [white, double=black] ([out angle=52.480, in angle=-47.297] 3.096,-1.223) .. (3.039,0.036); \end{scope} \begin{scope}[yshift=0.554cm]  \draw [white, double=black, line width=0.088cm]([out angle=159.212, in angle=-56.449] 1.773,0.473) .. (0.535,1.462); \draw [white, double=black, line width=0.088cm]([out angle=56.456, in angle=-152.358] 0.535,0.074) .. (1.732,1.154); \draw [white, double=black, line width=0.009cm]([out angle=-127.589, in angle=140.210] 2.185,1.364) .. (2.204,1.195); \draw [white, double=black, line width=0.009cm]([out angle=-161.743, in angle=11.373] 2.225,1.308) .. (1.997,1.247); \draw [white, double=black, line width=0.008cm]([out angle=43.230, in angle=-144.995] 2.258,1.327) .. (2.385,1.431); \draw [white, double=black, line width=0.008cm]([out angle=-2.944, in angle=113.494] 2.236,1.388) .. (2.351,1.308); \draw [white, double=black, line width=0.030cm]([out angle=2.565, in angle=96.739] 2.516,1.476) .. (2.918,1.134); \draw [white, double=black, line width=0.030cm]([out angle=-127.537, in angle=40.991] 3.095,1.778) .. (2.604,1.255); \draw [white, double=black, line width=0.051cm]([out angle=132.703, in angle=-64.717] 3.039,0.036) .. (2.490,0.850); \draw [white, double=black, line width=0.051cm]([out angle=0.639, in angle=-111.408] 2.206,0.395) .. (2.883,0.863); \draw [white, double=black, line width=0.017cm]([out angle=103.853, in angle=-74.943] 2.433,1.011) .. (2.372,1.247); \draw [white, double=black, line width=0.017cm]([out angle=-12.512, in angle=-150.562] 2.284,1.156) .. (2.510,1.189); \draw [white, double=black] ([out angle=27.619, in angle=-168.627] 1.732,1.154) .. (1.997,1.247); \draw [white, double=black] ([out angle=18.257, in angle=-136.770] 2.225,1.308) .. (2.258,1.327); \draw [white, double=black] ([out angle=34.993, in angle=-177.435] 2.385,1.431) .. (2.516,1.476); \draw [white, double=black] ([out angle=-83.261, in angle=68.592] 2.918,1.134) .. (2.883,0.863); \draw [white, double=black] ([out angle=-179.361, in angle=-20.800] 2.206,0.395) .. (1.773,0.472); \draw [white, double=black] ([out angle=123.551, in angle=-123.532] 0.535,1.462) .. (0.534,3.074); \draw [white, double=black] ([out angle=123.551, in angle=-123.532] 0.535,-1.538) .. (0.534,0.074); \draw [white, double=black] ([out angle=115.283, in angle=-76.147] 2.490,0.850) .. (2.433,1.011); \draw [white, double=black] ([out angle=105.057, in angle=-66.498] 2.372,1.247) .. (2.350,1.308); \draw [white, double=black] ([out angle=177.056, in angle=52.411] 2.236,1.388) .. (2.185,1.364); \draw [white, double=black] ([out angle=-39.751, in angle=167.488] 2.204,1.195) .. (2.284,1.156); \draw [white, double=black] ([out angle=29.438, in angle=-139.009] 2.510,1.189) .. (2.604,1.255); \draw [white, double=black] ([out angle=52.480, in angle=-47.297] 3.096,1.777) .. (3.039,3.036); \draw [white, double=black] ([out angle=52.480, in angle=-47.297] 3.096,-1.223) .. (3.039,0.036); \end{scope} \end{scope}

==> diagrams/links-497.tex <==
\begin{scope} \clip (0,0) rectangle (2.137, 3.000); \begin{scope}[yshift=-2.005cm]  \draw [white, double=black, line width=0.017cm]([out angle=158.208, in angle=-107.928] 0.946,2.652) .. (0.782,3.000); \draw [white, double=black, line width=0.017cm]([out angle=158.208, in angle=-107.928] 0.946,-0.348) .. (0.782,0.000); \draw [white, double=black, line width=0.017cm]([out angle=45.204, in angle=-172.813] 0.516,2.563) .. (0.962,2.783); \draw [white, double=black, line width=0.017cm]([out angle=45.204, in angle=-172.813] 0.516,-0.437) .. (0.962,-0.217); \draw [white, double=black, line width=0.004cm]([out angle=-17.970, in angle=108.823] 1.027,2.776) .. (1.083,2.722); \draw [white, double=black, line width=0.004cm]([out angle=-161.991, in angle=70.937] 1.110,2.776) .. (1.055,2.722); \draw [white, double=black, line width=0.004cm]([out angle=-72.881, in angle=167.654] 1.054,2.703) .. (1.116,2.646); \draw [white, double=black, line width=0.004cm]([out angle=-107.103, in angle=12.313] 1.083,2.703) .. (1.021,2.646); \draw [white, double=black, line width=0.033cm]([out angle=130.346, in angle=-61.941] 1.241,0.204) .. (0.943,0.643); \draw [white, double=black, line width=0.033cm]([out angle=49.646, in angle=-118.067] 0.896,0.204) .. (1.194,0.643); \draw [white, double=black, line width=0.037cm]([out angle=105.733, in angle=-32.801] 1.215,0.835) .. (0.615,1.647); \draw [white, double=black, line width=0.037cm]([out angle=74.268, in angle=-147.190] 0.922,0.835) .. (1.522,1.647); \draw [white, double=black, line width=0.017cm]([out angle=134.805, in angle=-7.176] 1.622,2.563) .. (1.175,2.783); \draw [white, double=black, line width=0.017cm]([out angle=134.805, in angle=-7.176] 1.622,-0.437) .. (1.175,-0.217); \draw [white, double=black, line width=0.017cm]([out angle=21.803, in angle=-72.079] 1.192,2.652) .. (1.355,3.000); \draw [white, double=black, line width=0.017cm]([out angle=21.803, in angle=-72.079] 1.192,-0.348) .. (1.355,0.000); \draw [white, double=black] ([out angle=7.187, in angle=162.049] 0.962,2.783) .. (1.027,2.776); \draw [white, double=black] ([out angle=-71.177, in angle=72.897] 1.083,2.722) .. (1.083,2.703); \draw [white, double=black] ([out angle=-167.687, in angle=-21.786] 1.021,2.646) .. (0.945,2.652); \draw [white, double=black] ([out angle=72.072, in angle=-130.338] 0.782,0.000) .. (0.896,0.204); \draw [white, double=black] ([out angle=61.933, in angle=-74.267] 1.194,0.643) .. (1.215,0.835); \draw [white, double=black] ([out angle=147.191, in angle=-134.796] 0.615,1.647) .. (0.516,2.563); \draw [white, double=black] ([out angle=172.824, in angle=18.009] 1.175,2.783) .. (1.110,2.776); \draw [white, double=black] ([out angle=-109.063, in angle=107.119] 1.055,2.722) .. (1.054,2.703); \draw [white, double=black] ([out angle=-12.346, in angle=-158.197] 1.116,2.646) .. (1.192,2.652); \draw [white, double=black] ([out angle=107.921, in angle=-49.654] 1.355,0.000) .. (1.241,0.204); \draw [white, double=black] ([out angle=118.074, in angle=-105.726] 0.943,0.643) .. (0.922,0.835); \draw [white, double=black] ([out angle=32.819, in angle=-45.195] 1.522,1.647) .. (1.622,2.563); \end{scope} \begin{scope}[yshift=0.995cm]  \draw [white, double=black, line width=0.017cm]([out angle=158.208, in angle=-107.928] 0.946,2.652) .. (0.782,3.000); \draw [white, double=black, line width=0.017cm]([out angle=158.208, in angle=-107.928] 0.946,-0.348) .. (0.782,0.000); \draw [white, double=black, line width=0.017cm]([out angle=45.204, in angle=-172.813] 0.516,2.563) .. (0.962,2.783); \draw [white, double=black, line width=0.017cm]([out angle=45.204, in angle=-172.813] 0.516,-0.437) .. (0.962,-0.217); \draw [white, double=black, line width=0.004cm]([out angle=-17.970, in angle=108.823] 1.027,2.776) .. (1.083,2.722); \draw [white, double=black, line width=0.004cm]([out angle=-161.991, in angle=70.937] 1.110,2.776) .. (1.055,2.722); \draw [white, double=black, line width=0.004cm]([out angle=-72.881, in angle=167.654] 1.054,2.703) .. (1.116,2.646); \draw [white, double=black, line width=0.004cm]([out angle=-107.103, in angle=12.313] 1.083,2.703) .. (1.021,2.646); \draw [white, double=black, line width=0.033cm]([out angle=130.346, in angle=-61.941] 1.241,0.204) .. (0.943,0.643); \draw [white, double=black, line width=0.033cm]([out angle=49.646, in angle=-118.067] 0.896,0.204) .. (1.194,0.643); \draw [white, double=black, line width=0.037cm]([out angle=105.733, in angle=-32.801] 1.215,0.835) .. (0.615,1.647); \draw [white, double=black, line width=0.037cm]([out angle=74.268, in angle=-147.190] 0.922,0.835) .. (1.522,1.647); \draw [white, double=black, line width=0.017cm]([out angle=134.805, in angle=-7.176] 1.622,2.563) .. (1.175,2.783); \draw [white, double=black, line width=0.017cm]([out angle=134.805, in angle=-7.176] 1.622,-0.437) .. (1.175,-0.217); \draw [white, double=black, line width=0.017cm]([out angle=21.803, in angle=-72.079] 1.192,2.652) .. (1.355,3.000); \draw [white, double=black, line width=0.017cm]([out angle=21.803, in angle=-72.079] 1.192,-0.348) .. (1.355,0.000); \draw [white, double=black] ([out angle=7.187, in angle=162.049] 0.962,2.783) .. (1.027,2.776); \draw [white, double=black] ([out angle=-71.177, in angle=72.897] 1.083,2.722) .. (1.083,2.703); \draw [white, double=black] ([out angle=-167.687, in angle=-21.786] 1.021,2.646) .. (0.945,2.652); \draw [white, double=black] ([out angle=72.072, in angle=-130.338] 0.782,0.000) .. (0.896,0.204); \draw [white, double=black] ([out angle=61.933, in angle=-74.267] 1.194,0.643) .. (1.215,0.835); \draw [white, double=black] ([out angle=147.191, in angle=-134.796] 0.615,1.647) .. (0.516,2.563); \draw [white, double=black] ([out angle=172.824, in angle=18.009] 1.175,2.783) .. (1.110,2.776); \draw [white, double=black] ([out angle=-109.063, in angle=107.119] 1.055,2.722) .. (1.054,2.703); \draw [white, double=black] ([out angle=-12.346, in angle=-158.197] 1.116,2.646) .. (1.192,2.652); \draw [white, double=black] ([out angle=107.921, in angle=-49.654] 1.355,0.000) .. (1.241,0.204); \draw [white, double=black] ([out angle=118.074, in angle=-105.726] 0.943,0.643) .. (0.922,0.835); \draw [white, double=black] ([out angle=32.819, in angle=-45.195] 1.522,1.647) .. (1.622,2.563); \end{scope} \end{scope}

==> diagrams/links-498.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.975, 3.000); \begin{scope}[yshift=-1.128cm]  \draw [white, double=black, line width=0.095cm]([out angle=154.443, in angle=-55.718] 1.790,0.499) .. (0.543,1.569); \draw [white, double=black, line width=0.095cm]([out angle=55.736, in angle=-154.415] 0.543,0.162) .. (1.790,1.234); \draw [white, double=black, line width=0.036cm]([out angle=5.351, in angle=111.888] 2.199,1.347) .. (2.815,0.971); \draw [white, double=black, line width=0.036cm]([out angle=-130.268, in angle=75.244] 2.939,1.733) .. (2.533,0.953); \draw [white, double=black, line width=0.036cm]([out angle=130.271, in angle=-75.231] 2.939,0.000) .. (2.533,0.780); \draw [white, double=black, line width=0.036cm]([out angle=-5.355, in angle=-111.877] 2.199,0.386) .. (2.815,0.762); \draw [white, double=black] ([out angle=25.604, in angle=-174.649] 1.790,1.234) .. (2.199,1.347); \draw [white, double=black] ([out angle=-68.112, in angle=68.123] 2.815,0.971) .. (2.815,0.762); \draw [white, double=black] ([out angle=174.645, in angle=-25.553] 2.199,0.386) .. (1.791,0.499); \draw [white, double=black] ([out angle=104.769, in angle=-104.756] 2.533,0.780) .. (2.533,0.953); \draw [white, double=black] ([out angle=49.755, in angle=-49.729] 2.939,1.732) .. (2.939,3.000); \draw [white, double=black] ([out angle=49.755, in angle=-49.729] 2.939,-1.268) .. (2.939,0.000); \draw [white, double=black, line width=0.007cm]([out angle=64.388, in angle=120.701] 0.055,2.502) .. (0.728,2.485); \draw [white, double=black, line width=0.007cm]([out angle=235.756, in angle=104.438] 0.542,3.162) .. (0.527,2.460); \draw [white, double=black, line width=0.006cm]([out angle=313.681, in angle=111.638] 0.584,2.413) .. (0.749,2.310); \draw [white, double=black, line width=0.006cm]([out angle=248.456, in angle=46.388] 0.749,2.421) .. (0.585,2.318); \draw [white, double=black, line width=0.007cm]([out angle=255.631, in angle=124.278] 0.526,2.272) .. (0.543,1.570); \draw [white, double=black, line width=0.007cm]([out angle=239.364, in angle=295.664] 0.728,2.247) .. (0.055,2.229); \draw [white, double=black] ([out angle=284.438, in angle=133.638] 0.527,2.460) .. (0.585,2.414); \draw [white, double=black] ([out angle=291.638, in angle=59.400] 0.749,2.310) .. (0.728,2.247); \draw [white, double=black] ([out angle=115.664, in angle=244.388] 0.055,2.229) .. (0.055,2.502); \draw [white, double=black] ([out angle=300.694, in angle=68.456] 0.727,2.484) .. (0.749,2.421); \draw [white, double=black] ([out angle=226.282, in angle=75.631] 0.585,2.318) .. (0.526,2.272); \end{scope} \begin{scope}[yshift=1.872cm]  \draw [white, double=black, line width=0.095cm]([out angle=154.443, in angle=-55.718] 1.790,0.499) .. (0.543,1.569); \draw [white, double=black, line width=0.095cm]([out angle=55.736, in angle=-154.415] 0.543,0.162) .. (1.790,1.234); \draw [white, double=black, line width=0.036cm]([out angle=5.351, in angle=111.888] 2.199,1.347) .. (2.815,0.971); \draw [white, double=black, line width=0.036cm]([out angle=-130.268, in angle=75.244] 2.939,1.733) .. (2.533,0.953); \draw [white, double=black, line width=0.036cm]([out angle=130.271, in angle=-75.231] 2.939,0.000) .. (2.533,0.780); \draw [white, double=black, line width=0.036cm]([out angle=-5.355, in angle=-111.877] 2.199,0.386) .. (2.815,0.762); \draw [white, double=black] ([out angle=25.604, in angle=-174.649] 1.790,1.234) .. (2.199,1.347); \draw [white, double=black] ([out angle=-68.112, in angle=68.123] 2.815,0.971) .. (2.815,0.762); \draw [white, double=black] ([out angle=174.645, in angle=-25.553] 2.199,0.386) .. (1.791,0.499); \draw [white, double=black] ([out angle=104.769, in angle=-104.756] 2.533,0.780) .. (2.533,0.953); \draw [white, double=black] ([out angle=49.755, in angle=-49.729] 2.939,1.732) .. (2.939,3.000); \draw [white, double=black] ([out angle=49.755, in angle=-49.729] 2.939,-1.268) .. (2.939,0.000); \draw [white, double=black, line width=0.007cm]([out angle=64.388, in angle=120.701] 0.055,2.502) .. (0.728,2.485); \draw [white, double=black, line width=0.007cm]([out angle=235.756, in angle=104.438] 0.542,3.162) .. (0.527,2.460); \draw [white, double=black, line width=0.006cm]([out angle=313.681, in angle=111.638] 0.584,2.413) .. (0.749,2.310); \draw [white, double=black, line width=0.006cm]([out angle=248.456, in angle=46.388] 0.749,2.421) .. (0.585,2.318); \draw [white, double=black, line width=0.007cm]([out angle=255.631, in angle=124.278] 0.526,2.272) .. (0.543,1.570); \draw [white, double=black, line width=0.007cm]([out angle=239.364, in angle=295.664] 0.728,2.247) .. (0.055,2.229); \draw [white, double=black] ([out angle=284.438, in angle=133.638] 0.527,2.460) .. (0.585,2.414); \draw [white, double=black] ([out angle=291.638, in angle=59.400] 0.749,2.310) .. (0.728,2.247); \draw [white, double=black] ([out angle=115.664, in angle=244.388] 0.055,2.229) .. (0.055,2.502); \draw [white, double=black] ([out angle=300.694, in angle=68.456] 0.727,2.484) .. (0.749,2.421); \draw [white, double=black] ([out angle=226.282, in angle=75.631] 0.585,2.318) .. (0.526,2.272); \end{scope} \end{scope}

==> diagrams/links-499.tex <==
\begin{scope} \clip (0,0) rectangle (2.984, 3.000); \begin{scope}[yshift=-2.445cm]  \draw [white, double=black, line width=0.025cm]([out angle=162.474, in angle=-87.359] 1.222,0.207) .. (0.808,0.745); \draw [white, double=black, line width=0.025cm]([out angle=46.950, in angle=-169.492] 0.545,0.029) .. (1.234,0.407); \draw [white, double=black, line width=0.021cm]([out angle=-32.715, in angle=150.844] 1.359,0.382) .. (1.630,0.220); \draw [white, double=black, line width=0.021cm]([out angle=-147.287, in angle=29.135] 1.625,0.382) .. (1.354,0.220); \draw [white, double=black, line width=0.025cm]([out angle=133.068, in angle=-10.484] 2.439,0.029) .. (1.750,0.406); \draw [white, double=black, line width=0.025cm]([out angle=17.550, in angle=-92.642] 1.762,0.206) .. (2.176,0.744); \draw [white, double=black, line width=0.025cm]([out angle=10.492, in angle=-133.063] 1.750,1.485) .. (2.439,1.862); \draw [white, double=black, line width=0.025cm]([out angle=-17.537, in angle=92.646] 1.762,1.685) .. (2.176,1.147); \draw [white, double=black, line width=0.021cm]([out angle=-150.870, in angle=32.738] 1.630,1.671) .. (1.360,1.509); \draw [white, double=black, line width=0.021cm]([out angle=147.273, in angle=-29.120] 1.625,1.509) .. (1.355,1.671); \draw [white, double=black, line width=0.025cm]([out angle=87.358, in angle=-162.453] 0.809,1.147) .. (1.222,1.685); \draw [white, double=black, line width=0.025cm]([out angle=-46.934, in angle=169.518] 0.545,1.862) .. (1.234,1.485); \draw [white, double=black] ([out angle=10.508, in angle=147.285] 1.234,0.407) .. (1.359,0.382); \draw [white, double=black] ([out angle=-29.156, in angle=-162.450] 1.630,3.220) .. (1.762,3.206); \draw [white, double=black] ([out angle=-29.156, in angle=-162.450] 1.630,0.220) .. (1.762,0.206); \draw [white, double=black] ([out angle=87.358, in angle=-87.354] 2.176,0.744) .. (2.176,1.147); \draw [white, double=black] ([out angle=162.463, in angle=29.112] 1.762,1.685) .. (1.630,1.671); \draw [white, double=black] ([out angle=-147.259, in angle=-10.482] 1.360,1.509) .. (1.234,1.485); \draw [white, double=black] ([out angle=133.066, in angle=-133.050] 0.545,1.862) .. (0.545,3.029); \draw [white, double=black] ([out angle=133.066, in angle=-133.050] 0.545,-1.138) .. (0.545,0.029); \draw [white, double=black] ([out angle=169.516, in angle=32.713] 1.750,0.406) .. (1.625,0.382); \draw [white, double=black] ([out angle=-150.865, in angle=-17.521] 1.354,3.220) .. (1.222,3.206); \draw [white, double=black] ([out angle=-150.865, in angle=-17.521] 1.354,0.220) .. (1.222,0.206); \draw [white, double=black] ([out angle=92.641, in angle=-92.630] 0.808,0.745) .. (0.808,1.147); \draw [white, double=black] ([out angle=17.544, in angle=150.880] 1.222,1.684) .. (1.355,1.671); \draw [white, double=black] ([out angle=-32.755, in angle=-169.508] 1.625,1.509) .. (1.750,1.485); \draw [white, double=black] ([out angle=46.952, in angle=-46.932] 2.439,1.862) .. (2.439,3.029); \draw [white, double=black] ([out angle=46.952, in angle=-46.932] 2.439,-1.138) .. (2.439,0.029); \end{scope} \begin{scope}[yshift=0.555cm]  \draw [white, double=black, line width=0.025cm]([out angle=162.474, in angle=-87.359] 1.222,0.207) .. (0.808,0.745); \draw [white, double=black, line width=0.025cm]([out angle=46.950, in angle=-169.492] 0.545,0.029) .. (1.234,0.407); \draw [white, double=black, line width=0.021cm]([out angle=-32.715, in angle=150.844] 1.359,0.382) .. (1.630,0.220); \draw [white, double=black, line width=0.021cm]([out angle=-147.287, in angle=29.135] 1.625,0.382) .. (1.354,0.220); \draw [white, double=black, line width=0.025cm]([out angle=133.068, in angle=-10.484] 2.439,0.029) .. (1.750,0.406); \draw [white, double=black, line width=0.025cm]([out angle=17.550, in angle=-92.642] 1.762,0.206) .. (2.176,0.744); \draw [white, double=black, line width=0.025cm]([out angle=10.492, in angle=-133.063] 1.750,1.485) .. (2.439,1.862); \draw [white, double=black, line width=0.025cm]([out angle=-17.537, in angle=92.646] 1.762,1.685) .. (2.176,1.147); \draw [white, double=black, line width=0.021cm]([out angle=-150.870, in angle=32.738] 1.630,1.671) .. (1.360,1.509); \draw [white, double=black, line width=0.021cm]([out angle=147.273, in angle=-29.120] 1.625,1.509) .. (1.355,1.671); \draw [white, double=black, line width=0.025cm]([out angle=87.358, in angle=-162.453] 0.809,1.147) .. (1.222,1.685); \draw [white, double=black, line width=0.025cm]([out angle=-46.934, in angle=169.518] 0.545,1.862) .. (1.234,1.485); \draw [white, double=black] ([out angle=10.508, in angle=147.285] 1.234,0.407) .. (1.359,0.382); \draw [white, double=black] ([out angle=-29.156, in angle=-162.450] 1.630,3.220) .. (1.762,3.206); \draw [white, double=black] ([out angle=-29.156, in angle=-162.450] 1.630,0.220) .. (1.762,0.206); \draw [white, double=black] ([out angle=87.358, in angle=-87.354] 2.176,0.744) .. (2.176,1.147); \draw [white, double=black] ([out angle=162.463, in angle=29.112] 1.762,1.685) .. (1.630,1.671); \draw [white, double=black] ([out angle=-147.259, in angle=-10.482] 1.360,1.509) .. (1.234,1.485); \draw [white, double=black] ([out angle=133.066, in angle=-133.050] 0.545,1.862) .. (0.545,3.029); \draw [white, double=black] ([out angle=133.066, in angle=-133.050] 0.545,-1.138) .. (0.545,0.029); \draw [white, double=black] ([out angle=169.516, in angle=32.713] 1.750,0.406) .. (1.625,0.382); \draw [white, double=black] ([out angle=-150.865, in angle=-17.521] 1.354,3.220) .. (1.222,3.206); \draw [white, double=black] ([out angle=-150.865, in angle=-17.521] 1.354,0.220) .. (1.222,0.206); \draw [white, double=black] ([out angle=92.641, in angle=-92.630] 0.808,0.745) .. (0.808,1.147); \draw [white, double=black] ([out angle=17.544, in angle=150.880] 1.222,1.684) .. (1.355,1.671); \draw [white, double=black] ([out angle=-32.755, in angle=-169.508] 1.625,1.509) .. (1.750,1.485); \draw [white, double=black] ([out angle=46.952, in angle=-46.932] 2.439,1.862) .. (2.439,3.029); \draw [white, double=black] ([out angle=46.952, in angle=-46.932] 2.439,-1.138) .. (2.439,0.029); \end{scope} \end{scope}

==> diagrams/links-5.tex <==
\begin{scope}[rotate=83.187]
 \draw [white, double=black, line width=0.123cm]([out angle=13.626, in angle=-117.641] 1.307,-0.213) .. (2.608,0.803); \draw [white, double=black, line width=0.123cm]([out angle=-48.733, in angle=180.000] 1.590,0.681) .. (3.094,0.000); \draw [white, double=black, line width=0.123cm]([out angle=103.627, in angle=-27.641] 3.787,0.881) .. (2.770,2.181); \draw [white, double=black, line width=0.123cm]([out angle=41.267, in angle=-90.000] 2.892,1.163) .. (3.573,2.667); \draw [white, double=black, line width=0.123cm]([out angle=-166.372, in angle=62.359] 2.693,3.360) .. (1.392,2.344); \draw [white, double=black, line width=0.123cm]([out angle=131.268, in angle=-0.001] 2.410,2.465) .. (0.906,3.146); \draw [white, double=black, line width=0.123cm]([out angle=-76.374, in angle=152.359] 0.213,2.266) .. (1.230,0.965); \draw [white, double=black, line width=0.123cm]([out angle=-138.733, in angle=89.999] 1.108,1.983) .. (0.427,0.479); \draw [white, double=black] ([out angle=-27.641, in angle=131.267] 1.230,0.965) .. (1.590,0.681); \draw [white, double=black] ([out angle=-76.373, in angle=0.000] 3.787,0.881) .. (3.094,0.000); \draw [white, double=black] ([out angle=152.359, in angle=-48.732] 2.770,2.181) .. (2.410,2.465); \draw [white, double=black] ([out angle=103.626, in angle=179.999] 0.213,2.266) .. (0.906,3.146); \draw [white, double=black] ([out angle=-166.374, in angle=-90.001] 1.307,-0.213) .. (0.427,0.479); \draw [white, double=black] ([out angle=62.359, in angle=-138.733] 2.608,0.803) .. (2.892,1.163); \draw [white, double=black] ([out angle=13.628, in angle=90.000] 2.693,3.360) .. (3.573,2.667); \draw [white, double=black] ([out angle=-117.641, in angle=41.267] 1.392,2.344) .. (1.108,1.983);
\end{scope}

==> diagrams/links-50.tex <==
 \draw [white, double=black, line width=0.024cm]([out angle=-61.605, in angle=79.765] 2.406,0.236) .. (2.486,-0.264); \draw [white, double=black, line width=0.024cm]([out angle=180.000, in angle=38.628] 2.802,0.000) .. (2.324,-0.168); \draw [white, double=black, line width=0.024cm]([out angle=-100.234, in angle=118.396] 2.256,-0.281) .. (2.336,-0.782); \draw [white, double=black, line width=0.024cm]([out angle=-141.371, in angle=-0.002] 2.419,-0.378) .. (1.940,-0.545); \draw [white, double=black, line width=0.105cm]([out angle=12.294, in angle=-114.476] 2.062,-2.080) .. (3.320,-1.065); \draw [white, double=black, line width=0.105cm]([out angle=-61.085, in angle=-173.607] 2.508,-1.096) .. (3.844,-1.787); \draw [white, double=black, line width=0.105cm]([out angle=112.002, in angle=-0.521] 4.404,-0.848) .. (3.161,-0.002); \draw [white, double=black, line width=0.105cm]([out angle=52.871, in angle=-73.899] 3.519,-0.731) .. (3.814,0.859); \draw [white, double=black, line width=0.105cm]([out angle=179.477, in angle=-68.000] 1.581,-0.544) .. (0.339,0.303); \draw [white, double=black, line width=0.105cm]([out angle=106.102, in angle=-127.132] 0.928,-1.404) .. (1.223,0.185); \draw [white, double=black, line width=0.105cm]([out angle=-167.708, in angle=65.523] 2.680,1.535) .. (1.422,0.520); \draw [white, double=black, line width=0.105cm]([out angle=118.912, in angle=6.392] 2.234,0.551) .. (0.898,1.242); \draw [white, double=black] ([out angle=179.479, in angle=0.000] 3.161,-0.002) .. (2.802,0.000); \draw [white, double=black] ([out angle=-141.372, in angle=79.766] 2.324,-0.168) .. (2.256,-0.281); \draw [white, double=black] ([out angle=-61.604, in angle=118.915] 2.336,-0.782) .. (2.508,-1.096); \draw [white, double=black] ([out angle=-67.998, in angle=6.393] 4.404,-0.848) .. (3.844,-1.787); \draw [white, double=black] ([out angle=-61.088, in angle=118.395] 2.234,0.551) .. (2.406,0.236); \draw [white, double=black] ([out angle=-100.235, in angle=38.629] 2.486,-0.264) .. (2.419,-0.378); \draw [white, double=black] ([out angle=179.998, in angle=-0.523] 1.940,-0.545) .. (1.581,-0.544); \draw [white, double=black] ([out angle=112.000, in angle=-173.608] 0.339,0.303) .. (0.898,1.242); \draw [white, double=black] ([out angle=-167.706, in angle=-73.898] 2.062,-2.080) .. (0.928,-1.404); \draw [white, double=black] ([out angle=65.524, in angle=-127.129] 3.320,-1.065) .. (3.519,-0.731); \draw [white, double=black] ([out angle=12.292, in angle=106.101] 2.680,1.535) .. (3.814,0.859); \draw [white, double=black] ([out angle=-114.477, in angle=52.868] 1.422,0.520) .. (1.223,0.185);

==> diagrams/links-500.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.976, 3.000); \begin{scope}[yshift=-1.128cm]  \draw [white, double=black, line width=0.095cm]([out angle=154.446, in angle=-55.715] 1.791,0.499) .. (0.543,1.569); \draw [white, double=black, line width=0.095cm]([out angle=55.737, in angle=-154.411] 0.543,0.162) .. (1.790,1.234); \draw [white, double=black, line width=0.036cm]([out angle=5.348, in angle=111.889] 2.199,1.347) .. (2.815,0.971); \draw [white, double=black, line width=0.036cm]([out angle=-130.270, in angle=75.244] 2.939,1.733) .. (2.533,0.953); \draw [white, double=black, line width=0.036cm]([out angle=130.273, in angle=-75.229] 2.939,0.000) .. (2.533,0.780); \draw [white, double=black, line width=0.036cm]([out angle=-5.352, in angle=-111.875] 2.199,0.386) .. (2.815,0.762); \draw [white, double=black] ([out angle=25.612, in angle=-174.652] 1.791,1.234) .. (2.199,1.347); \draw [white, double=black] ([out angle=-68.111, in angle=68.125] 2.815,0.971) .. (2.815,0.762); \draw [white, double=black] ([out angle=174.648, in angle=-25.550] 2.199,0.386) .. (1.791,0.499); \draw [white, double=black] ([out angle=104.771, in angle=-104.756] 2.533,0.780) .. (2.533,0.953); \draw [white, double=black] ([out angle=49.759, in angle=-49.727] 2.939,1.732) .. (2.939,3.000); \draw [white, double=black] ([out angle=49.759, in angle=-49.727] 2.939,-1.268) .. (2.939,0.000); \draw [white, double=black, line width=0.007cm]([out angle=64.392, in angle=120.704] 0.055,2.502) .. (0.728,2.485); \draw [white, double=black, line width=0.007cm]([out angle=235.760, in angle=104.441] 0.542,3.162) .. (0.527,2.460); \draw [white, double=black, line width=0.006cm]([out angle=313.684, in angle=111.640] 0.584,2.413) .. (0.749,2.310); \draw [white, double=black, line width=0.006cm]([out angle=248.459, in angle=46.391] 0.749,2.421) .. (0.585,2.318); \draw [white, double=black, line width=0.007cm]([out angle=255.634, in angle=124.281] 0.526,2.272) .. (0.543,1.570); \draw [white, double=black, line width=0.007cm]([out angle=239.367, in angle=295.668] 0.728,2.247) .. (0.055,2.229); \draw [white, double=black] ([out angle=284.441, in angle=133.643] 0.527,2.460) .. (0.585,2.414); \draw [white, double=black] ([out angle=291.640, in angle=59.401] 0.749,2.310) .. (0.727,2.247); \draw [white, double=black] ([out angle=115.668, in angle=244.392] 0.055,2.229) .. (0.055,2.502); \draw [white, double=black] ([out angle=300.698, in angle=68.459] 0.727,2.484) .. (0.749,2.421); \draw [white, double=black] ([out angle=226.290, in angle=75.634] 0.585,2.318) .. (0.526,2.272); \end{scope} \begin{scope}[yshift=1.872cm]  \draw [white, double=black, line width=0.095cm]([out angle=154.446, in angle=-55.715] 1.791,0.499) .. (0.543,1.569); \draw [white, double=black, line width=0.095cm]([out angle=55.737, in angle=-154.411] 0.543,0.162) .. (1.790,1.234); \draw [white, double=black, line width=0.036cm]([out angle=5.348, in angle=111.889] 2.199,1.347) .. (2.815,0.971); \draw [white, double=black, line width=0.036cm]([out angle=-130.270, in angle=75.244] 2.939,1.733) .. (2.533,0.953); \draw [white, double=black, line width=0.036cm]([out angle=130.273, in angle=-75.229] 2.939,0.000) .. (2.533,0.780); \draw [white, double=black, line width=0.036cm]([out angle=-5.352, in angle=-111.875] 2.199,0.386) .. (2.815,0.762); \draw [white, double=black] ([out angle=25.612, in angle=-174.652] 1.791,1.234) .. (2.199,1.347); \draw [white, double=black] ([out angle=-68.111, in angle=68.125] 2.815,0.971) .. (2.815,0.762); \draw [white, double=black] ([out angle=174.648, in angle=-25.550] 2.199,0.386) .. (1.791,0.499); \draw [white, double=black] ([out angle=104.771, in angle=-104.756] 2.533,0.780) .. (2.533,0.953); \draw [white, double=black] ([out angle=49.759, in angle=-49.727] 2.939,1.732) .. (2.939,3.000); \draw [white, double=black] ([out angle=49.759, in angle=-49.727] 2.939,-1.268) .. (2.939,0.000); \draw [white, double=black, line width=0.007cm]([out angle=64.392, in angle=120.704] 0.055,2.502) .. (0.728,2.485); \draw [white, double=black, line width=0.007cm]([out angle=235.760, in angle=104.441] 0.542,3.162) .. (0.527,2.460); \draw [white, double=black, line width=0.006cm]([out angle=313.684, in angle=111.640] 0.584,2.413) .. (0.749,2.310); \draw [white, double=black, line width=0.006cm]([out angle=248.459, in angle=46.391] 0.749,2.421) .. (0.585,2.318); \draw [white, double=black, line width=0.007cm]([out angle=255.634, in angle=124.281] 0.526,2.272) .. (0.543,1.570); \draw [white, double=black, line width=0.007cm]([out angle=239.367, in angle=295.668] 0.728,2.247) .. (0.055,2.229); \draw [white, double=black] ([out angle=284.441, in angle=133.643] 0.527,2.460) .. (0.585,2.414); \draw [white, double=black] ([out angle=291.640, in angle=59.401] 0.749,2.310) .. (0.727,2.247); \draw [white, double=black] ([out angle=115.668, in angle=244.392] 0.055,2.229) .. (0.055,2.502); \draw [white, double=black] ([out angle=300.698, in angle=68.459] 0.727,2.484) .. (0.749,2.421); \draw [white, double=black] ([out angle=226.290, in angle=75.634] 0.585,2.318) .. (0.526,2.272); \end{scope} \end{scope}

==> diagrams/links-501.tex <==
\begin{scope} \clip (0,0) rectangle (4.165, 3.000); \begin{scope}[yshift=-2.169cm]  \draw [white, double=black, line width=0.063cm]([out angle=161.530, in angle=-58.241] 1.675,0.420) .. (0.514,1.339); \draw [white, double=black, line width=0.063cm]([out angle=58.240, in angle=-161.521] 0.514,0.000) .. (1.675,0.919); \draw [white, double=black, line width=0.007cm]([out angle=-9.190, in angle=100.555] 1.936,0.939) .. (2.110,0.770); \draw [white, double=black, line width=0.007cm]([out angle=-170.808, in angle=79.444] 2.229,0.939) .. (2.055,0.770); \draw [white, double=black, line width=0.004cm]([out angle=-54.228, in angle=114.182] 2.063,0.738) .. (2.096,0.680); \draw [white, double=black, line width=0.004cm]([out angle=-125.772, in angle=65.760] 2.102,0.738) .. (2.068,0.680); \draw [white, double=black, line width=0.004cm]([out angle=-65.768, in angle=125.789] 2.068,0.659) .. (2.102,0.601); \draw [white, double=black, line width=0.004cm]([out angle=-114.166, in angle=54.068] 2.096,0.659) .. (2.063,0.601); \draw [white, double=black, line width=0.007cm]([out angle=-79.419, in angle=170.753] 2.055,0.568) .. (2.229,0.399); \draw [white, double=black, line width=0.007cm]([out angle=-100.530, in angle=9.191] 2.110,0.568) .. (1.936,0.399); \draw [white, double=black, line width=0.063cm]([out angle=121.760, in angle=-18.466] 3.651,0.000) .. (2.489,0.919); \draw [white, double=black, line width=0.063cm]([out angle=18.483, in angle=-121.756] 2.489,0.420) .. (3.650,1.339); \draw [white, double=black] ([out angle=18.461, in angle=170.810] 1.675,0.918) .. (1.936,0.939); \draw [white, double=black] ([out angle=-79.449, in angle=54.228] 2.109,0.771) .. (2.102,0.738); \draw [white, double=black] ([out angle=-114.170, in angle=114.178] 2.069,0.680) .. (2.069,0.659); \draw [white, double=black] ([out angle=-54.211, in angle=79.470] 2.102,0.601) .. (2.109,0.568); \draw [white, double=black] ([out angle=-170.809, in angle=-18.460] 1.936,0.399) .. (1.675,0.420); \draw [white, double=black] ([out angle=121.759, in angle=-121.742] 0.514,1.339) .. (0.514,3.000); \draw [white, double=black] ([out angle=121.759, in angle=-121.742] 0.514,-1.661) .. (0.514,0.000); \draw [white, double=black] ([out angle=161.534, in angle=9.185] 2.489,0.919) .. (2.228,0.940); \draw [white, double=black] ([out angle=-100.556, in angle=125.768] 2.055,0.770) .. (2.063,0.737); \draw [white, double=black] ([out angle=-65.818, in angle=65.834] 2.096,0.680) .. (2.096,0.659); \draw [white, double=black] ([out angle=-125.932, in angle=100.581] 2.063,0.601) .. (2.055,0.568); \draw [white, double=black] ([out angle=-9.247, in angle=-161.517] 2.229,0.399) .. (2.489,0.420); \draw [white, double=black] ([out angle=58.260, in angle=-58.240] 3.651,1.339) .. (3.650,3.000); \draw [white, double=black] ([out angle=58.260, in angle=-58.240] 3.651,-1.661) .. (3.650,0.000); \end{scope} \begin{scope}[yshift=0.831cm]  \draw [white, double=black, line width=0.063cm]([out angle=161.530, in angle=-58.241] 1.675,0.420) .. (0.514,1.339); \draw [white, double=black, line width=0.063cm]([out angle=58.240, in angle=-161.521] 0.514,0.000) .. (1.675,0.919); \draw [white, double=black, line width=0.007cm]([out angle=-9.190, in angle=100.555] 1.936,0.939) .. (2.110,0.770); \draw [white, double=black, line width=0.007cm]([out angle=-170.808, in angle=79.444] 2.229,0.939) .. (2.055,0.770); \draw [white, double=black, line width=0.004cm]([out angle=-54.228, in angle=114.182] 2.063,0.738) .. (2.096,0.680); \draw [white, double=black, line width=0.004cm]([out angle=-125.772, in angle=65.760] 2.102,0.738) .. (2.068,0.680); \draw [white, double=black, line width=0.004cm]([out angle=-65.768, in angle=125.789] 2.068,0.659) .. (2.102,0.601); \draw [white, double=black, line width=0.004cm]([out angle=-114.166, in angle=54.068] 2.096,0.659) .. (2.063,0.601); \draw [white, double=black, line width=0.007cm]([out angle=-79.419, in angle=170.753] 2.055,0.568) .. (2.229,0.399); \draw [white, double=black, line width=0.007cm]([out angle=-100.530, in angle=9.191] 2.110,0.568) .. (1.936,0.399); \draw [white, double=black, line width=0.063cm]([out angle=121.760, in angle=-18.466] 3.651,0.000) .. (2.489,0.919); \draw [white, double=black, line width=0.063cm]([out angle=18.483, in angle=-121.756] 2.489,0.420) .. (3.650,1.339); \draw [white, double=black] ([out angle=18.461, in angle=170.810] 1.675,0.918) .. (1.936,0.939); \draw [white, double=black] ([out angle=-79.449, in angle=54.228] 2.109,0.771) .. (2.102,0.738); \draw [white, double=black] ([out angle=-114.170, in angle=114.178] 2.069,0.680) .. (2.069,0.659); \draw [white, double=black] ([out angle=-54.211, in angle=79.470] 2.102,0.601) .. (2.109,0.568); \draw [white, double=black] ([out angle=-170.809, in angle=-18.460] 1.936,0.399) .. (1.675,0.420); \draw [white, double=black] ([out angle=121.759, in angle=-121.742] 0.514,1.339) .. (0.514,3.000); \draw [white, double=black] ([out angle=121.759, in angle=-121.742] 0.514,-1.661) .. (0.514,0.000); \draw [white, double=black] ([out angle=161.534, in angle=9.185] 2.489,0.919) .. (2.228,0.940); \draw [white, double=black] ([out angle=-100.556, in angle=125.768] 2.055,0.770) .. (2.063,0.737); \draw [white, double=black] ([out angle=-65.818, in angle=65.834] 2.096,0.680) .. (2.096,0.659); \draw [white, double=black] ([out angle=-125.932, in angle=100.581] 2.063,0.601) .. (2.055,0.568); \draw [white, double=black] ([out angle=-9.247, in angle=-161.517] 2.229,0.399) .. (2.489,0.420); \draw [white, double=black] ([out angle=58.260, in angle=-58.240] 3.651,1.339) .. (3.650,3.000); \draw [white, double=black] ([out angle=58.260, in angle=-58.240] 3.651,-1.661) .. (3.650,0.000); \end{scope} \end{scope}

==> diagrams/links-502.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.595, 3.000); \begin{scope}[yshift=-1.229cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.407, in angle=-70.107] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.616, in angle=-109.862] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.878, in angle=-38.615] 1.240,1.361) .. (0.606,2.245); \draw [white, double=black, line width=0.049cm]([out angle=70.126, in angle=-141.402] 0.856,1.361) .. (1.489,2.245); \draw [white, double=black] ([out angle=70.138, in angle=-70.122] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=109.872, in angle=-109.854] 0.856,1.097) .. (0.856,1.362); \draw [white, double=black] ([out angle=38.620, in angle=-38.593] 1.489,2.244) .. (1.489,3.213); \draw [white, double=black] ([out angle=38.620, in angle=-38.593] 1.489,-0.756) .. (1.489,0.213); \draw [white, double=black, line width=0.003cm]([out angle=44.749, in angle=102.392] 0.248,2.912) .. (0.506,2.839); \draw [white, double=black, line width=0.003cm]([out angle=218.623, in angle=68.750] 0.606,3.213) .. (0.336,2.858); \draw [white, double=black, line width=0.003cm]([out angle=230.350, in angle=82.216] 0.311,2.821) .. (0.241,2.676); \draw [white, double=black, line width=0.003cm]([out angle=164.274, in angle=286.366] 0.344,2.736) .. (0.228,2.838); \draw [white, double=black, line width=0.003cm]([out angle=271.001, in angle=141.400] 0.434,2.619) .. (0.607,2.245); \draw [white, double=black, line width=0.003cm]([out angle=252.339, in angle=307.821] 0.535,2.617) .. (0.272,2.566); \draw [white, double=black, line width=0.003cm]([out angle=122.565, in angle=345.445] 0.531,2.663) .. (0.403,2.723); \draw [white, double=black, line width=0.003cm]([out angle=65.752, in angle=254.191] 0.447,2.655) .. (0.509,2.763); \draw [white, double=black] ([out angle=248.752, in angle=50.350] 0.336,2.858) .. (0.311,2.821); \draw [white, double=black] ([out angle=262.216, in angle=127.821] 0.241,2.676) .. (0.272,2.566); \draw [white, double=black] ([out angle=72.371, in angle=302.565] 0.535,2.616) .. (0.531,2.663); \draw [white, double=black] ([out angle=165.417, in angle=344.274] 0.403,2.723) .. (0.344,2.736); \draw [white, double=black] ([out angle=106.366, in angle=224.749] 0.228,2.838) .. (0.248,2.912); \draw [white, double=black] ([out angle=282.395, in angle=74.191] 0.506,2.839) .. (0.509,2.763); \draw [white, double=black] ([out angle=245.667, in angle=91.001] 0.447,2.655) .. (0.434,2.619); \end{scope} \begin{scope}[yshift=1.771cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.407, in angle=-70.107] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.616, in angle=-109.862] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.878, in angle=-38.615] 1.240,1.361) .. (0.606,2.245); \draw [white, double=black, line width=0.049cm]([out angle=70.126, in angle=-141.402] 0.856,1.361) .. (1.489,2.245); \draw [white, double=black] ([out angle=70.138, in angle=-70.122] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=109.872, in angle=-109.854] 0.856,1.097) .. (0.856,1.362); \draw [white, double=black] ([out angle=38.620, in angle=-38.593] 1.489,2.244) .. (1.489,3.213); \draw [white, double=black] ([out angle=38.620, in angle=-38.593] 1.489,-0.756) .. (1.489,0.213); \draw [white, double=black, line width=0.003cm]([out angle=44.749, in angle=102.392] 0.248,2.912) .. (0.506,2.839); \draw [white, double=black, line width=0.003cm]([out angle=218.623, in angle=68.750] 0.606,3.213) .. (0.336,2.858); \draw [white, double=black, line width=0.003cm]([out angle=230.350, in angle=82.216] 0.311,2.821) .. (0.241,2.676); \draw [white, double=black, line width=0.003cm]([out angle=164.274, in angle=286.366] 0.344,2.736) .. (0.228,2.838); \draw [white, double=black, line width=0.003cm]([out angle=271.001, in angle=141.400] 0.434,2.619) .. (0.607,2.245); \draw [white, double=black, line width=0.003cm]([out angle=252.339, in angle=307.821] 0.535,2.617) .. (0.272,2.566); \draw [white, double=black, line width=0.003cm]([out angle=122.565, in angle=345.445] 0.531,2.663) .. (0.403,2.723); \draw [white, double=black, line width=0.003cm]([out angle=65.752, in angle=254.191] 0.447,2.655) .. (0.509,2.763); \draw [white, double=black] ([out angle=248.752, in angle=50.350] 0.336,2.858) .. (0.311,2.821); \draw [white, double=black] ([out angle=262.216, in angle=127.821] 0.241,2.676) .. (0.272,2.566); \draw [white, double=black] ([out angle=72.371, in angle=302.565] 0.535,2.616) .. (0.531,2.663); \draw [white, double=black] ([out angle=165.417, in angle=344.274] 0.403,2.723) .. (0.344,2.736); \draw [white, double=black] ([out angle=106.366, in angle=224.749] 0.228,2.838) .. (0.248,2.912); \draw [white, double=black] ([out angle=282.395, in angle=74.191] 0.506,2.839) .. (0.509,2.763); \draw [white, double=black] ([out angle=245.667, in angle=91.001] 0.447,2.655) .. (0.434,2.619); \end{scope} \end{scope}

==> diagrams/links-503.tex <==
\begin{scope} \clip (0,0) rectangle (1.868, 3.000); \begin{scope}[yshift=-1.951cm]  \draw [white, double=black, line width=0.021cm]([out angle=145.631, in angle=-78.407] 1.279,2.354) .. (0.850,3.000); \draw [white, double=black, line width=0.021cm]([out angle=145.631, in angle=-78.407] 1.279,-0.646) .. (0.850,-0.000); \draw [white, double=black, line width=0.021cm]([out angle=34.404, in angle=-101.552] 0.589,2.354) .. (1.018,3.000); \draw [white, double=black, line width=0.021cm]([out angle=34.404, in angle=-101.552] 0.589,-0.646) .. (1.018,0.000); \draw [white, double=black, line width=0.009cm]([out angle=127.388, in angle=-69.435] 0.994,0.104) .. (0.899,0.275); \draw [white, double=black, line width=0.009cm]([out angle=52.656, in angle=-110.525] 0.874,0.104) .. (0.969,0.275); \draw [white, double=black, line width=0.007cm]([out angle=120.263, in angle=-64.468] 0.964,0.324) .. (0.908,0.432); \draw [white, double=black, line width=0.007cm]([out angle=59.778, in angle=-115.543] 0.903,0.324) .. (0.960,0.432); \draw [white, double=black, line width=0.007cm]([out angle=115.552, in angle=-59.820] 0.960,0.471) .. (0.903,0.578); \draw [white, double=black, line width=0.007cm]([out angle=64.488, in angle=-120.254] 0.908,0.471) .. (0.964,0.578); \draw [white, double=black, line width=0.009cm]([out angle=110.534, in angle=-52.707] 0.969,0.627) .. (0.874,0.799); \draw [white, double=black, line width=0.009cm]([out angle=69.501, in angle=-127.379] 0.899,0.627) .. (0.994,0.799); \draw [white, double=black, line width=0.021cm]([out angle=101.562, in angle=-34.383] 1.018,0.903) .. (0.589,1.549); \draw [white, double=black, line width=0.021cm]([out angle=78.447, in angle=-145.630] 0.850,0.903) .. (1.279,1.549); \draw [white, double=black] ([out angle=78.448, in angle=-52.612] 1.018,0.000) .. (0.994,0.104); \draw [white, double=black] ([out angle=110.538, in angle=-120.250] 0.899,0.276) .. (0.904,0.325); \draw [white, double=black] ([out angle=64.457, in angle=-64.448] 0.960,0.432) .. (0.960,0.471); \draw [white, double=black] ([out angle=120.267, in angle=-110.521] 0.904,0.579) .. (0.899,0.628); \draw [white, double=black] ([out angle=52.621, in angle=-78.438] 0.994,0.799) .. (1.018,0.903); \draw [white, double=black] ([out angle=145.631, in angle=-145.616] 0.589,1.549) .. (0.589,2.354); \draw [white, double=black] ([out angle=101.553, in angle=-127.375] 0.850,0.000) .. (0.874,0.105); \draw [white, double=black] ([out angle=69.475, in angle=-59.737] 0.969,0.275) .. (0.964,0.324); \draw [white, double=black] ([out angle=115.556, in angle=-115.539] 0.908,0.432) .. (0.908,0.471); \draw [white, double=black] ([out angle=59.746, in angle=-69.466] 0.964,0.578) .. (0.969,0.627); \draw [white, double=black] ([out angle=127.392, in angle=-101.549] 0.874,0.799) .. (0.850,0.903); \draw [white, double=black] ([out angle=34.384, in angle=-34.369] 1.279,1.549) .. (1.279,2.354); \end{scope} \begin{scope}[yshift=1.049cm]  \draw [white, double=black, line width=0.021cm]([out angle=145.631, in angle=-78.407] 1.279,2.354) .. (0.850,3.000); \draw [white, double=black, line width=0.021cm]([out angle=145.631, in angle=-78.407] 1.279,-0.646) .. (0.850,-0.000); \draw [white, double=black, line width=0.021cm]([out angle=34.404, in angle=-101.552] 0.589,2.354) .. (1.018,3.000); \draw [white, double=black, line width=0.021cm]([out angle=34.404, in angle=-101.552] 0.589,-0.646) .. (1.018,0.000); \draw [white, double=black, line width=0.009cm]([out angle=127.388, in angle=-69.435] 0.994,0.104) .. (0.899,0.275); \draw [white, double=black, line width=0.009cm]([out angle=52.656, in angle=-110.525] 0.874,0.104) .. (0.969,0.275); \draw [white, double=black, line width=0.007cm]([out angle=120.263, in angle=-64.468] 0.964,0.324) .. (0.908,0.432); \draw [white, double=black, line width=0.007cm]([out angle=59.778, in angle=-115.543] 0.903,0.324) .. (0.960,0.432); \draw [white, double=black, line width=0.007cm]([out angle=115.552, in angle=-59.820] 0.960,0.471) .. (0.903,0.578); \draw [white, double=black, line width=0.007cm]([out angle=64.488, in angle=-120.254] 0.908,0.471) .. (0.964,0.578); \draw [white, double=black, line width=0.009cm]([out angle=110.534, in angle=-52.707] 0.969,0.627) .. (0.874,0.799); \draw [white, double=black, line width=0.009cm]([out angle=69.501, in angle=-127.379] 0.899,0.627) .. (0.994,0.799); \draw [white, double=black, line width=0.021cm]([out angle=101.562, in angle=-34.383] 1.018,0.903) .. (0.589,1.549); \draw [white, double=black, line width=0.021cm]([out angle=78.447, in angle=-145.630] 0.850,0.903) .. (1.279,1.549); \draw [white, double=black] ([out angle=78.448, in angle=-52.612] 1.018,0.000) .. (0.994,0.104); \draw [white, double=black] ([out angle=110.538, in angle=-120.250] 0.899,0.276) .. (0.904,0.325); \draw [white, double=black] ([out angle=64.457, in angle=-64.448] 0.960,0.432) .. (0.960,0.471); \draw [white, double=black] ([out angle=120.267, in angle=-110.521] 0.904,0.579) .. (0.899,0.628); \draw [white, double=black] ([out angle=52.621, in angle=-78.438] 0.994,0.799) .. (1.018,0.903); \draw [white, double=black] ([out angle=145.631, in angle=-145.616] 0.589,1.549) .. (0.589,2.354); \draw [white, double=black] ([out angle=101.553, in angle=-127.375] 0.850,0.000) .. (0.874,0.105); \draw [white, double=black] ([out angle=69.475, in angle=-59.737] 0.969,0.275) .. (0.964,0.324); \draw [white, double=black] ([out angle=115.556, in angle=-115.539] 0.908,0.432) .. (0.908,0.471); \draw [white, double=black] ([out angle=59.746, in angle=-69.466] 0.964,0.578) .. (0.969,0.627); \draw [white, double=black] ([out angle=127.392, in angle=-101.549] 0.874,0.799) .. (0.850,0.903); \draw [white, double=black] ([out angle=34.384, in angle=-34.369] 1.279,1.549) .. (1.279,2.354); \end{scope} \end{scope}

==> diagrams/links-504.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.595, 3.000); \begin{scope}[yshift=-1.228cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.402, in angle=-70.116] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.609, in angle=-109.869] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.877, in angle=-38.609] 1.240,1.361) .. (0.606,2.244); \draw [white, double=black, line width=0.049cm]([out angle=70.125, in angle=-141.400] 0.856,1.361) .. (1.489,2.244); \draw [white, double=black] ([out angle=70.131, in angle=-70.123] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=141.401, in angle=-141.390] 0.606,2.245) .. (0.606,3.213); \draw [white, double=black] ([out angle=141.401, in angle=-141.390] 0.606,-0.755) .. (0.606,0.213); \draw [white, double=black] ([out angle=109.874, in angle=-109.865] 0.856,1.096) .. (0.856,1.361); \draw [white, double=black, line width=0.003cm]([out angle=-135.261, in angle=-77.618] 1.848,2.545) .. (1.589,2.618); \draw [white, double=black, line width=0.003cm]([out angle=38.615, in angle=-111.261] 1.489,2.244) .. (1.759,2.599); \draw [white, double=black, line width=0.003cm]([out angle=50.344, in angle=-97.791] 1.784,2.636) .. (1.854,2.781); \draw [white, double=black, line width=0.003cm]([out angle=-15.732, in angle=106.357] 1.751,2.722) .. (1.867,2.620); \draw [white, double=black, line width=0.003cm]([out angle=90.992, in angle=-38.602] 1.661,2.838) .. (1.489,3.212); \draw [white, double=black, line width=0.003cm]([out angle=72.331, in angle=127.815] 1.560,2.841) .. (1.824,2.891); \draw [white, double=black, line width=0.003cm]([out angle=-57.449, in angle=165.433] 1.564,2.794) .. (1.692,2.734); \draw [white, double=black, line width=0.003cm]([out angle=-114.259, in angle=74.179] 1.649,2.802) .. (1.587,2.694); \draw [white, double=black] ([out angle=68.740, in angle=-129.656] 1.759,2.599) .. (1.784,2.636); \draw [white, double=black] ([out angle=82.209, in angle=-52.185] 1.854,2.781) .. (1.824,2.891); \draw [white, double=black] ([out angle=-107.643, in angle=122.551] 1.560,2.841) .. (1.564,2.794); \draw [white, double=black] ([out angle=-14.588, in angle=164.268] 1.692,2.734) .. (1.751,2.722); \draw [white, double=black] ([out angle=-73.643, in angle=44.739] 1.867,2.620) .. (1.848,2.545); \draw [white, double=black] ([out angle=102.384, in angle=-105.821] 1.590,2.619) .. (1.587,2.694); \draw [white, double=black] ([out angle=65.675, in angle=-89.008] 1.648,2.802) .. (1.661,2.838); \end{scope} \begin{scope}[yshift=1.772cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.402, in angle=-70.116] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.609, in angle=-109.869] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.877, in angle=-38.609] 1.240,1.361) .. (0.606,2.244); \draw [white, double=black, line width=0.049cm]([out angle=70.125, in angle=-141.400] 0.856,1.361) .. (1.489,2.244); \draw [white, double=black] ([out angle=70.131, in angle=-70.123] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=141.401, in angle=-141.390] 0.606,2.245) .. (0.606,3.213); \draw [white, double=black] ([out angle=141.401, in angle=-141.390] 0.606,-0.755) .. (0.606,0.213); \draw [white, double=black] ([out angle=109.874, in angle=-109.865] 0.856,1.096) .. (0.856,1.361); \draw [white, double=black, line width=0.003cm]([out angle=-135.261, in angle=-77.618] 1.848,2.545) .. (1.589,2.618); \draw [white, double=black, line width=0.003cm]([out angle=38.615, in angle=-111.261] 1.489,2.244) .. (1.759,2.599); \draw [white, double=black, line width=0.003cm]([out angle=50.344, in angle=-97.791] 1.784,2.636) .. (1.854,2.781); \draw [white, double=black, line width=0.003cm]([out angle=-15.732, in angle=106.357] 1.751,2.722) .. (1.867,2.620); \draw [white, double=black, line width=0.003cm]([out angle=90.992, in angle=-38.602] 1.661,2.838) .. (1.489,3.212); \draw [white, double=black, line width=0.003cm]([out angle=72.331, in angle=127.815] 1.560,2.841) .. (1.824,2.891); \draw [white, double=black, line width=0.003cm]([out angle=-57.449, in angle=165.433] 1.564,2.794) .. (1.692,2.734); \draw [white, double=black, line width=0.003cm]([out angle=-114.259, in angle=74.179] 1.649,2.802) .. (1.587,2.694); \draw [white, double=black] ([out angle=68.740, in angle=-129.656] 1.759,2.599) .. (1.784,2.636); \draw [white, double=black] ([out angle=82.209, in angle=-52.185] 1.854,2.781) .. (1.824,2.891); \draw [white, double=black] ([out angle=-107.643, in angle=122.551] 1.560,2.841) .. (1.564,2.794); \draw [white, double=black] ([out angle=-14.588, in angle=164.268] 1.692,2.734) .. (1.751,2.722); \draw [white, double=black] ([out angle=-73.643, in angle=44.739] 1.867,2.620) .. (1.848,2.545); \draw [white, double=black] ([out angle=102.384, in angle=-105.821] 1.590,2.619) .. (1.587,2.694); \draw [white, double=black] ([out angle=65.675, in angle=-89.008] 1.648,2.802) .. (1.661,2.838); \end{scope} \end{scope}

==> diagrams/links-505.tex <==
\begin{scope} \clip (0,0) rectangle (2.367, 3.000); \begin{scope}[yshift=-2.911cm]  \draw [white, double=black, line width=0.075cm]([out angle=142.602, in angle=-65.131] 1.741,0.264) .. (0.922,1.285); \draw [white, double=black, line width=0.075cm]([out angle=32.432, in angle=-115.854] 0.637,0.312) .. (1.500,1.280); \draw [white, double=black, line width=0.020cm]([out angle=83.014, in angle=-17.200] 1.597,1.611) .. (1.322,2.036); \draw [white, double=black, line width=0.020cm]([out angle=10.583, in angle=-130.759] 1.313,1.878) .. (1.853,2.188); \draw [white, double=black, line width=0.017cm]([out angle=-33.931, in angle=153.075] 0.969,2.038) .. (1.217,1.892); \draw [white, double=black, line width=0.017cm]([out angle=-151.686, in angle=54.382] 1.216,2.026) .. (1.004,1.840); \draw [white, double=black, line width=0.009cm]([out angle=-137.537, in angle=-29.736] 0.924,1.749) .. (0.715,1.726); \draw [white, double=black, line width=0.009cm]([out angle=98.638, in angle=-61.775] 0.848,1.534) .. (0.767,1.776); \draw [white, double=black, line width=0.008cm]([out angle=155.397, in angle=-38.600] 0.735,1.806) .. (0.630,1.871); \draw [white, double=black, line width=0.008cm]([out angle=97.284, in angle=-104.201] 0.686,1.770) .. (0.694,1.892); \draw [white, double=black, line width=0.011cm]([out angle=110.956, in angle=-51.144] 0.691,1.942) .. (0.473,2.320); \draw [white, double=black, line width=0.011cm]([out angle=87.871, in angle=167.160] 0.604,1.927) .. (0.827,2.099); \draw [white, double=black] ([out angle=64.146, in angle=-96.986] 1.500,1.280) .. (1.597,1.611); \draw [white, double=black] ([out angle=162.800, in angle=28.275] 1.322,2.036) .. (1.215,2.026); \draw [white, double=black] ([out angle=-125.660, in angle=42.463] 1.004,1.840) .. (0.924,1.749); \draw [white, double=black] ([out angle=150.264, in angle=-82.716] 0.715,1.726) .. (0.686,1.770); \draw [white, double=black] ([out angle=75.807, in angle=-69.044] 0.694,1.892) .. (0.691,1.942); \draw [white, double=black] ([out angle=128.856, in angle=-147.574] 0.473,2.320) .. (0.637,3.312); \draw [white, double=black] ([out angle=128.856, in angle=-147.574] 0.473,-0.680) .. (0.637,0.312); \draw [white, double=black] ([out angle=114.856, in angle=-81.362] 0.922,1.285) .. (0.848,1.534); \draw [white, double=black] ([out angle=118.225, in angle=-24.603] 0.767,1.776) .. (0.735,1.806); \draw [white, double=black] ([out angle=141.400, in angle=-92.116] 0.630,1.871) .. (0.604,1.927); \draw [white, double=black] ([out angle=-12.831, in angle=146.069] 0.827,2.099) .. (0.969,2.038); \draw [white, double=black] ([out angle=-26.977, in angle=-169.417] 1.217,1.892) .. (1.313,1.878); \draw [white, double=black] ([out angle=49.245, in angle=-37.398] 1.853,2.189) .. (1.741,3.264); \draw [white, double=black] ([out angle=49.245, in angle=-37.398] 1.853,-0.811) .. (1.741,0.264); \end{scope} \begin{scope}[yshift=0.089cm]  \draw [white, double=black, line width=0.075cm]([out angle=142.602, in angle=-65.131] 1.741,0.264) .. (0.922,1.285); \draw [white, double=black, line width=0.075cm]([out angle=32.432, in angle=-115.854] 0.637,0.312) .. (1.500,1.280); \draw [white, double=black, line width=0.020cm]([out angle=83.014, in angle=-17.200] 1.597,1.611) .. (1.322,2.036); \draw [white, double=black, line width=0.020cm]([out angle=10.583, in angle=-130.759] 1.313,1.878) .. (1.853,2.188); \draw [white, double=black, line width=0.017cm]([out angle=-33.931, in angle=153.075] 0.969,2.038) .. (1.217,1.892); \draw [white, double=black, line width=0.017cm]([out angle=-151.686, in angle=54.382] 1.216,2.026) .. (1.004,1.840); \draw [white, double=black, line width=0.009cm]([out angle=-137.537, in angle=-29.736] 0.924,1.749) .. (0.715,1.726); \draw [white, double=black, line width=0.009cm]([out angle=98.638, in angle=-61.775] 0.848,1.534) .. (0.767,1.776); \draw [white, double=black, line width=0.008cm]([out angle=155.397, in angle=-38.600] 0.735,1.806) .. (0.630,1.871); \draw [white, double=black, line width=0.008cm]([out angle=97.284, in angle=-104.201] 0.686,1.770) .. (0.694,1.892); \draw [white, double=black, line width=0.011cm]([out angle=110.956, in angle=-51.144] 0.691,1.942) .. (0.473,2.320); \draw [white, double=black, line width=0.011cm]([out angle=87.871, in angle=167.160] 0.604,1.927) .. (0.827,2.099); \draw [white, double=black] ([out angle=64.146, in angle=-96.986] 1.500,1.280) .. (1.597,1.611); \draw [white, double=black] ([out angle=162.800, in angle=28.275] 1.322,2.036) .. (1.215,2.026); \draw [white, double=black] ([out angle=-125.660, in angle=42.463] 1.004,1.840) .. (0.924,1.749); \draw [white, double=black] ([out angle=150.264, in angle=-82.716] 0.715,1.726) .. (0.686,1.770); \draw [white, double=black] ([out angle=75.807, in angle=-69.044] 0.694,1.892) .. (0.691,1.942); \draw [white, double=black] ([out angle=128.856, in angle=-147.574] 0.473,2.320) .. (0.637,3.312); \draw [white, double=black] ([out angle=128.856, in angle=-147.574] 0.473,-0.680) .. (0.637,0.312); \draw [white, double=black] ([out angle=114.856, in angle=-81.362] 0.922,1.285) .. (0.848,1.534); \draw [white, double=black] ([out angle=118.225, in angle=-24.603] 0.767,1.776) .. (0.735,1.806); \draw [white, double=black] ([out angle=141.400, in angle=-92.116] 0.630,1.871) .. (0.604,1.927); \draw [white, double=black] ([out angle=-12.831, in angle=146.069] 0.827,2.099) .. (0.969,2.038); \draw [white, double=black] ([out angle=-26.977, in angle=-169.417] 1.217,1.892) .. (1.313,1.878); \draw [white, double=black] ([out angle=49.245, in angle=-37.398] 1.853,2.189) .. (1.741,3.264); \draw [white, double=black] ([out angle=49.245, in angle=-37.398] 1.853,-0.811) .. (1.741,0.264); \end{scope} \end{scope}

==> diagrams/links-506.tex <==
\begin{scope} \clip (0,0) rectangle (2.378, 3.000); \begin{scope}[yshift=-2.892cm]  \draw [white, double=black, line width=0.080cm]([out angle=143.453, in angle=-63.448] 1.747,0.281) .. (0.879,1.315); \draw [white, double=black, line width=0.080cm]([out angle=36.569, in angle=-116.527] 0.632,0.281) .. (1.499,1.315); \draw [white, double=black, line width=0.022cm]([out angle=82.119, in angle=-20.805] 1.602,1.648) .. (1.341,2.090); \draw [white, double=black, line width=0.022cm]([out angle=10.631, in angle=-131.003] 1.325,1.913) .. (1.862,2.220); \draw [white, double=black, line width=0.003cm]([out angle=-9.541, in angle=102.076] 1.134,2.099) .. (1.201,2.034); \draw [white, double=black, line width=0.003cm]([out angle=-170.418, in angle=77.953] 1.245,2.099) .. (1.177,2.034); \draw [white, double=black, line width=0.002cm]([out angle=-58.263, in angle=121.103] 1.180,2.020) .. (1.198,1.990); \draw [white, double=black, line width=0.002cm]([out angle=-121.743, in angle=58.873] 1.198,2.020) .. (1.180,1.990); \draw [white, double=black, line width=0.003cm]([out angle=-77.100, in angle=166.715] 1.178,1.976) .. (1.238,1.915); \draw [white, double=black, line width=0.003cm]([out angle=-102.854, in angle=13.278] 1.200,1.976) .. (1.139,1.915); \draw [white, double=black, line width=0.022cm]([out angle=169.378, in angle=-48.995] 1.053,1.912) .. (0.515,2.220); \draw [white, double=black, line width=0.022cm]([out angle=97.884, in angle=-159.185] 0.775,1.648) .. (1.037,2.089); \draw [white, double=black] ([out angle=63.473, in angle=-97.881] 1.499,1.315) .. (1.602,1.648); \draw [white, double=black] ([out angle=159.195, in angle=9.547] 1.341,2.090) .. (1.244,2.099); \draw [white, double=black] ([out angle=-102.047, in angle=121.749] 1.177,2.034) .. (1.180,2.020); \draw [white, double=black] ([out angle=-58.897, in angle=77.146] 1.198,1.990) .. (1.200,1.976); \draw [white, double=black] ([out angle=-166.748, in angle=-10.622] 1.139,1.914) .. (1.053,1.912); \draw [white, double=black] ([out angle=131.005, in angle=-143.435] 0.515,2.220) .. (0.631,3.281); \draw [white, double=black] ([out angle=131.005, in angle=-143.435] 0.515,-0.780) .. (0.631,0.281); \draw [white, double=black] ([out angle=116.534, in angle=-82.103] 0.878,1.315) .. (0.775,1.648); \draw [white, double=black] ([out angle=20.811, in angle=170.459] 1.037,2.089) .. (1.134,2.099); \draw [white, double=black] ([out angle=-77.947, in angle=58.257] 1.201,2.035) .. (1.198,2.020); \draw [white, double=black] ([out angle=-121.097, in angle=102.871] 1.180,1.990) .. (1.178,1.976); \draw [white, double=black] ([out angle=-13.285, in angle=-169.369] 1.238,1.915) .. (1.325,1.913); \draw [white, double=black] ([out angle=49.014, in angle=-36.547] 1.863,2.220) .. (1.747,3.281); \draw [white, double=black] ([out angle=49.014, in angle=-36.547] 1.863,-0.780) .. (1.747,0.281); \end{scope} \begin{scope}[yshift=0.108cm]  \draw [white, double=black, line width=0.080cm]([out angle=143.453, in angle=-63.448] 1.747,0.281) .. (0.879,1.315); \draw [white, double=black, line width=0.080cm]([out angle=36.569, in angle=-116.527] 0.632,0.281) .. (1.499,1.315); \draw [white, double=black, line width=0.022cm]([out angle=82.119, in angle=-20.805] 1.602,1.648) .. (1.341,2.090); \draw [white, double=black, line width=0.022cm]([out angle=10.631, in angle=-131.003] 1.325,1.913) .. (1.862,2.220); \draw [white, double=black, line width=0.003cm]([out angle=-9.541, in angle=102.076] 1.134,2.099) .. (1.201,2.034); \draw [white, double=black, line width=0.003cm]([out angle=-170.418, in angle=77.953] 1.245,2.099) .. (1.177,2.034); \draw [white, double=black, line width=0.002cm]([out angle=-58.263, in angle=121.103] 1.180,2.020) .. (1.198,1.990); \draw [white, double=black, line width=0.002cm]([out angle=-121.743, in angle=58.873] 1.198,2.020) .. (1.180,1.990); \draw [white, double=black, line width=0.003cm]([out angle=-77.100, in angle=166.715] 1.178,1.976) .. (1.238,1.915); \draw [white, double=black, line width=0.003cm]([out angle=-102.854, in angle=13.278] 1.200,1.976) .. (1.139,1.915); \draw [white, double=black, line width=0.022cm]([out angle=169.378, in angle=-48.995] 1.053,1.912) .. (0.515,2.220); \draw [white, double=black, line width=0.022cm]([out angle=97.884, in angle=-159.185] 0.775,1.648) .. (1.037,2.089); \draw [white, double=black] ([out angle=63.473, in angle=-97.881] 1.499,1.315) .. (1.602,1.648); \draw [white, double=black] ([out angle=159.195, in angle=9.547] 1.341,2.090) .. (1.244,2.099); \draw [white, double=black] ([out angle=-102.047, in angle=121.749] 1.177,2.034) .. (1.180,2.020); \draw [white, double=black] ([out angle=-58.897, in angle=77.146] 1.198,1.990) .. (1.200,1.976); \draw [white, double=black] ([out angle=-166.748, in angle=-10.622] 1.139,1.914) .. (1.053,1.912); \draw [white, double=black] ([out angle=131.005, in angle=-143.435] 0.515,2.220) .. (0.631,3.281); \draw [white, double=black] ([out angle=131.005, in angle=-143.435] 0.515,-0.780) .. (0.631,0.281); \draw [white, double=black] ([out angle=116.534, in angle=-82.103] 0.878,1.315) .. (0.775,1.648); \draw [white, double=black] ([out angle=20.811, in angle=170.459] 1.037,2.089) .. (1.134,2.099); \draw [white, double=black] ([out angle=-77.947, in angle=58.257] 1.201,2.035) .. (1.198,2.020); \draw [white, double=black] ([out angle=-121.097, in angle=102.871] 1.180,1.990) .. (1.178,1.976); \draw [white, double=black] ([out angle=-13.285, in angle=-169.369] 1.238,1.915) .. (1.325,1.913); \draw [white, double=black] ([out angle=49.014, in angle=-36.547] 1.863,2.220) .. (1.747,3.281); \draw [white, double=black] ([out angle=49.014, in angle=-36.547] 1.863,-0.780) .. (1.747,0.281); \end{scope} \end{scope}

==> diagrams/links-507.tex <==
\begin{scope} \clip (0,0) rectangle (2.426, 3.000); \begin{scope}[yshift=-2.879cm]  \draw [white, double=black, line width=0.087cm]([out angle=143.735, in angle=-62.267] 1.792,0.293) .. (0.880,1.352); \draw [white, double=black, line width=0.087cm]([out angle=36.286, in angle=-117.708] 0.635,0.293) .. (1.547,1.352); \draw [white, double=black, line width=0.013cm]([out angle=77.764, in angle=-17.525] 1.670,1.691) .. (1.446,2.077); \draw [white, double=black, line width=0.013cm]([out angle=1.861, in angle=-129.446] 1.432,1.977) .. (1.926,2.220); \draw [white, double=black, line width=0.005cm]([out angle=-23.554, in angle=136.502] 1.280,2.061) .. (1.375,1.998); \draw [white, double=black, line width=0.005cm]([out angle=-147.905, in angle=19.114] 1.382,2.069) .. (1.278,2.019); \draw [white, double=black, line width=0.005cm]([out angle=150.274, in angle=-27.248] 1.248,2.022) .. (1.178,2.060); \draw [white, double=black, line width=0.005cm]([out angle=29.729, in angle=-152.715] 1.178,2.022) .. (1.249,2.060); \draw [white, double=black, line width=0.005cm]([out angle=-32.057, in angle=160.932] 1.045,2.069) .. (1.149,2.019); \draw [white, double=black, line width=0.005cm]([out angle=-156.408, in angle=43.479] 1.147,2.061) .. (1.052,1.998); \draw [white, double=black, line width=0.013cm]([out angle=178.149, in angle=-50.552] 0.994,1.976) .. (0.500,2.219); \draw [white, double=black, line width=0.013cm]([out angle=102.240, in angle=-162.465] 0.756,1.691) .. (0.980,2.077); \draw [white, double=black] ([out angle=62.292, in angle=-102.236] 1.547,1.352) .. (1.670,1.691); \draw [white, double=black] ([out angle=162.475, in angle=32.051] 1.446,2.077) .. (1.381,2.069); \draw [white, double=black] ([out angle=-160.934, in angle=-29.702] 1.278,2.019) .. (1.248,2.022); \draw [white, double=black] ([out angle=152.752, in angle=23.592] 1.178,2.060) .. (1.147,2.061); \draw [white, double=black] ([out angle=-136.519, in angle=-1.851] 1.052,1.998) .. (0.994,1.976); \draw [white, double=black] ([out angle=129.448, in angle=-143.717] 0.500,2.219) .. (0.635,3.293); \draw [white, double=black] ([out angle=129.448, in angle=-143.717] 0.500,-0.781) .. (0.635,0.293); \draw [white, double=black] ([out angle=117.716, in angle=-77.747] 0.879,1.352) .. (0.756,1.691); \draw [white, double=black] ([out angle=17.530, in angle=147.943] 0.981,2.077) .. (1.045,2.069); \draw [white, double=black] ([out angle=-19.044, in angle=-150.276] 1.149,2.019) .. (1.178,2.022); \draw [white, double=black] ([out angle=27.285, in angle=156.446] 1.249,2.060) .. (1.280,2.061); \draw [white, double=black] ([out angle=-43.509, in angle=-178.139] 1.374,1.998) .. (1.432,1.977); \draw [white, double=black] ([out angle=50.570, in angle=-36.265] 1.926,2.219) .. (1.791,3.293); \draw [white, double=black] ([out angle=50.570, in angle=-36.265] 1.926,-0.781) .. (1.791,0.293); \end{scope} \begin{scope}[yshift=0.121cm]  \draw [white, double=black, line width=0.087cm]([out angle=143.735, in angle=-62.267] 1.792,0.293) .. (0.880,1.352); \draw [white, double=black, line width=0.087cm]([out angle=36.286, in angle=-117.708] 0.635,0.293) .. (1.547,1.352); \draw [white, double=black, line width=0.013cm]([out angle=77.764, in angle=-17.525] 1.670,1.691) .. (1.446,2.077); \draw [white, double=black, line width=0.013cm]([out angle=1.861, in angle=-129.446] 1.432,1.977) .. (1.926,2.220); \draw [white, double=black, line width=0.005cm]([out angle=-23.554, in angle=136.502] 1.280,2.061) .. (1.375,1.998); \draw [white, double=black, line width=0.005cm]([out angle=-147.905, in angle=19.114] 1.382,2.069) .. (1.278,2.019); \draw [white, double=black, line width=0.005cm]([out angle=150.274, in angle=-27.248] 1.248,2.022) .. (1.178,2.060); \draw [white, double=black, line width=0.005cm]([out angle=29.729, in angle=-152.715] 1.178,2.022) .. (1.249,2.060); \draw [white, double=black, line width=0.005cm]([out angle=-32.057, in angle=160.932] 1.045,2.069) .. (1.149,2.019); \draw [white, double=black, line width=0.005cm]([out angle=-156.408, in angle=43.479] 1.147,2.061) .. (1.052,1.998); \draw [white, double=black, line width=0.013cm]([out angle=178.149, in angle=-50.552] 0.994,1.976) .. (0.500,2.219); \draw [white, double=black, line width=0.013cm]([out angle=102.240, in angle=-162.465] 0.756,1.691) .. (0.980,2.077); \draw [white, double=black] ([out angle=62.292, in angle=-102.236] 1.547,1.352) .. (1.670,1.691); \draw [white, double=black] ([out angle=162.475, in angle=32.051] 1.446,2.077) .. (1.381,2.069); \draw [white, double=black] ([out angle=-160.934, in angle=-29.702] 1.278,2.019) .. (1.248,2.022); \draw [white, double=black] ([out angle=152.752, in angle=23.592] 1.178,2.060) .. (1.147,2.061); \draw [white, double=black] ([out angle=-136.519, in angle=-1.851] 1.052,1.998) .. (0.994,1.976); \draw [white, double=black] ([out angle=129.448, in angle=-143.717] 0.500,2.219) .. (0.635,3.293); \draw [white, double=black] ([out angle=129.448, in angle=-143.717] 0.500,-0.781) .. (0.635,0.293); \draw [white, double=black] ([out angle=117.716, in angle=-77.747] 0.879,1.352) .. (0.756,1.691); \draw [white, double=black] ([out angle=17.530, in angle=147.943] 0.981,2.077) .. (1.045,2.069); \draw [white, double=black] ([out angle=-19.044, in angle=-150.276] 1.149,2.019) .. (1.178,2.022); \draw [white, double=black] ([out angle=27.285, in angle=156.446] 1.249,2.060) .. (1.280,2.061); \draw [white, double=black] ([out angle=-43.509, in angle=-178.139] 1.374,1.998) .. (1.432,1.977); \draw [white, double=black] ([out angle=50.570, in angle=-36.265] 1.926,2.219) .. (1.791,3.293); \draw [white, double=black] ([out angle=50.570, in angle=-36.265] 1.926,-0.781) .. (1.791,0.293); \end{scope} \end{scope}

==> diagrams/links-508.tex <==
\begin{scope} \clip (0,0) rectangle (2.984, 3.000); \begin{scope}[yshift=-2.445cm]  \draw [white, double=black, line width=0.025cm]([out angle=162.473, in angle=-87.360] 1.222,0.207) .. (0.808,0.744); \draw [white, double=black, line width=0.025cm]([out angle=46.948, in angle=-169.497] 0.545,0.029) .. (1.234,0.407); \draw [white, double=black, line width=0.021cm]([out angle=-32.690, in angle=150.842] 1.360,0.382) .. (1.630,0.220); \draw [white, double=black, line width=0.021cm]([out angle=-147.286, in angle=29.124] 1.625,0.382) .. (1.355,0.220); \draw [white, double=black, line width=0.025cm]([out angle=133.066, in angle=-10.482] 2.439,0.029) .. (1.750,0.406); \draw [white, double=black, line width=0.025cm]([out angle=17.548, in angle=-92.641] 1.762,0.206) .. (2.176,0.744); \draw [white, double=black, line width=0.025cm]([out angle=92.648, in angle=-17.538] 2.176,1.147) .. (1.762,1.684); \draw [white, double=black, line width=0.025cm]([out angle=10.492, in angle=-133.064] 1.750,1.484) .. (2.439,1.862); \draw [white, double=black, line width=0.021cm]([out angle=-29.129, in angle=147.259] 1.355,1.671) .. (1.625,1.509); \draw [white, double=black, line width=0.021cm]([out angle=-150.876, in angle=32.727] 1.630,1.671) .. (1.360,1.509); \draw [white, double=black, line width=0.025cm]([out angle=169.513, in angle=-46.935] 1.234,1.484) .. (0.545,1.862); \draw [white, double=black, line width=0.025cm]([out angle=87.355, in angle=-162.457] 0.809,1.147) .. (1.222,1.684); \draw [white, double=black] ([out angle=10.503, in angle=147.280] 1.234,0.407) .. (1.359,0.382); \draw [white, double=black] ([out angle=-29.158, in angle=-162.452] 1.630,3.220) .. (1.762,3.206); \draw [white, double=black] ([out angle=-29.158, in angle=-162.452] 1.630,0.220) .. (1.762,0.206); \draw [white, double=black] ([out angle=87.359, in angle=-87.352] 2.176,0.744) .. (2.176,1.147); \draw [white, double=black] ([out angle=162.462, in angle=29.120] 1.762,1.684) .. (1.630,1.671); \draw [white, double=black] ([out angle=-147.267, in angle=-10.487] 1.360,1.509) .. (1.234,1.484); \draw [white, double=black] ([out angle=133.065, in angle=-133.052] 0.545,1.862) .. (0.545,3.029); \draw [white, double=black] ([out angle=133.065, in angle=-133.052] 0.545,-1.138) .. (0.545,0.029); \draw [white, double=black] ([out angle=169.518, in angle=32.714] 1.750,0.406) .. (1.625,0.382); \draw [white, double=black] ([out angle=-150.876, in angle=-17.536] 1.355,3.220) .. (1.222,3.206); \draw [white, double=black] ([out angle=-150.876, in angle=-17.536] 1.355,0.220) .. (1.222,0.206); \draw [white, double=black] ([out angle=92.640, in angle=-92.636] 0.808,0.744) .. (0.808,1.147); \draw [white, double=black] ([out angle=17.532, in angle=150.871] 1.222,1.684) .. (1.355,1.671); \draw [white, double=black] ([out angle=-32.738, in angle=-169.508] 1.625,1.509) .. (1.750,1.484); \draw [white, double=black] ([out angle=46.948, in angle=-46.934] 2.439,1.862) .. (2.439,3.029); \draw [white, double=black] ([out angle=46.948, in angle=-46.934] 2.439,-1.138) .. (2.439,0.029); \end{scope} \begin{scope}[yshift=0.555cm]  \draw [white, double=black, line width=0.025cm]([out angle=162.473, in angle=-87.360] 1.222,0.207) .. (0.808,0.744); \draw [white, double=black, line width=0.025cm]([out angle=46.948, in angle=-169.497] 0.545,0.029) .. (1.234,0.407); \draw [white, double=black, line width=0.021cm]([out angle=-32.690, in angle=150.842] 1.360,0.382) .. (1.630,0.220); \draw [white, double=black, line width=0.021cm]([out angle=-147.286, in angle=29.124] 1.625,0.382) .. (1.355,0.220); \draw [white, double=black, line width=0.025cm]([out angle=133.066, in angle=-10.482] 2.439,0.029) .. (1.750,0.406); \draw [white, double=black, line width=0.025cm]([out angle=17.548, in angle=-92.641] 1.762,0.206) .. (2.176,0.744); \draw [white, double=black, line width=0.025cm]([out angle=92.648, in angle=-17.538] 2.176,1.147) .. (1.762,1.684); \draw [white, double=black, line width=0.025cm]([out angle=10.492, in angle=-133.064] 1.750,1.484) .. (2.439,1.862); \draw [white, double=black, line width=0.021cm]([out angle=-29.129, in angle=147.259] 1.355,1.671) .. (1.625,1.509); \draw [white, double=black, line width=0.021cm]([out angle=-150.876, in angle=32.727] 1.630,1.671) .. (1.360,1.509); \draw [white, double=black, line width=0.025cm]([out angle=169.513, in angle=-46.935] 1.234,1.484) .. (0.545,1.862); \draw [white, double=black, line width=0.025cm]([out angle=87.355, in angle=-162.457] 0.809,1.147) .. (1.222,1.684); \draw [white, double=black] ([out angle=10.503, in angle=147.280] 1.234,0.407) .. (1.359,0.382); \draw [white, double=black] ([out angle=-29.158, in angle=-162.452] 1.630,3.220) .. (1.762,3.206); \draw [white, double=black] ([out angle=-29.158, in angle=-162.452] 1.630,0.220) .. (1.762,0.206); \draw [white, double=black] ([out angle=87.359, in angle=-87.352] 2.176,0.744) .. (2.176,1.147); \draw [white, double=black] ([out angle=162.462, in angle=29.120] 1.762,1.684) .. (1.630,1.671); \draw [white, double=black] ([out angle=-147.267, in angle=-10.487] 1.360,1.509) .. (1.234,1.484); \draw [white, double=black] ([out angle=133.065, in angle=-133.052] 0.545,1.862) .. (0.545,3.029); \draw [white, double=black] ([out angle=133.065, in angle=-133.052] 0.545,-1.138) .. (0.545,0.029); \draw [white, double=black] ([out angle=169.518, in angle=32.714] 1.750,0.406) .. (1.625,0.382); \draw [white, double=black] ([out angle=-150.876, in angle=-17.536] 1.355,3.220) .. (1.222,3.206); \draw [white, double=black] ([out angle=-150.876, in angle=-17.536] 1.355,0.220) .. (1.222,0.206); \draw [white, double=black] ([out angle=92.640, in angle=-92.636] 0.808,0.744) .. (0.808,1.147); \draw [white, double=black] ([out angle=17.532, in angle=150.871] 1.222,1.684) .. (1.355,1.671); \draw [white, double=black] ([out angle=-32.738, in angle=-169.508] 1.625,1.509) .. (1.750,1.484); \draw [white, double=black] ([out angle=46.948, in angle=-46.934] 2.439,1.862) .. (2.439,3.029); \draw [white, double=black] ([out angle=46.948, in angle=-46.934] 2.439,-1.138) .. (2.439,0.029); \end{scope} \end{scope}

==> diagrams/links-509.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.975, 3.000); \begin{scope}[yshift=-1.128cm]  \draw [white, double=black, line width=0.095cm]([out angle=154.439, in angle=-55.723] 1.790,0.499) .. (0.543,1.570); \draw [white, double=black, line width=0.095cm]([out angle=55.733, in angle=-154.423] 0.543,0.163) .. (1.790,1.234); \draw [white, double=black, line width=0.036cm]([out angle=5.358, in angle=111.887] 2.198,1.347) .. (2.815,0.971); \draw [white, double=black, line width=0.036cm]([out angle=-130.266, in angle=75.244] 2.938,1.733) .. (2.532,0.953); \draw [white, double=black, line width=0.036cm]([out angle=130.267, in angle=-75.237] 2.938,0.000) .. (2.532,0.779); \draw [white, double=black, line width=0.036cm]([out angle=-5.360, in angle=-111.881] 2.199,0.386) .. (2.815,0.762); \draw [white, double=black] ([out angle=25.587, in angle=-174.642] 1.790,1.234) .. (2.198,1.347); \draw [white, double=black] ([out angle=-68.113, in angle=68.119] 2.815,0.971) .. (2.815,0.762); \draw [white, double=black] ([out angle=174.640, in angle=-25.559] 2.199,0.386) .. (1.790,0.499); \draw [white, double=black] ([out angle=104.763, in angle=-104.756] 2.532,0.779) .. (2.532,0.953); \draw [white, double=black] ([out angle=49.747, in angle=-49.733] 2.938,1.732) .. (2.938,3.000); \draw [white, double=black] ([out angle=49.747, in angle=-49.733] 2.938,-1.268) .. (2.938,0.000); \draw [white, double=black, line width=0.007cm]([out angle=106.245, in angle=45.627] 0.550,2.462) .. (-0.113,2.586); \draw [white, double=black, line width=0.007cm]([out angle=66.569, in angle=235.747] 0.077,2.496) .. (0.543,3.163); \draw [white, double=black, line width=0.006cm]([out angle=221.517, in angle=75.061] 0.012,2.438) .. (-0.150,2.258); \draw [white, double=black, line width=0.006cm]([out angle=138.500, in angle=284.978] 0.012,2.294) .. (-0.150,2.474); \draw [white, double=black, line width=0.007cm]([out angle=293.474, in angle=124.271] 0.077,2.236) .. (0.543,1.570); \draw [white, double=black, line width=0.007cm]([out angle=253.801, in angle=314.411] 0.550,2.270) .. (-0.113,2.146); \draw [white, double=black] ([out angle=246.570, in angle=41.517] 0.077,2.496) .. (0.012,2.438); \draw [white, double=black] ([out angle=255.061, in angle=134.411] -0.150,2.258) .. (-0.113,2.146); \draw [white, double=black] ([out angle=73.826, in angle=286.245] 0.549,2.270) .. (0.549,2.462); \draw [white, double=black] ([out angle=225.627, in angle=104.978] -0.113,2.586) .. (-0.150,2.474); \draw [white, double=black] ([out angle=318.500, in angle=113.474] 0.012,2.294) .. (0.077,2.236); \end{scope} \begin{scope}[yshift=1.872cm]  \draw [white, double=black, line width=0.095cm]([out angle=154.439, in angle=-55.723] 1.790,0.499) .. (0.543,1.570); \draw [white, double=black, line width=0.095cm]([out angle=55.733, in angle=-154.423] 0.543,0.163) .. (1.790,1.234); \draw [white, double=black, line width=0.036cm]([out angle=5.358, in angle=111.887] 2.198,1.347) .. (2.815,0.971); \draw [white, double=black, line width=0.036cm]([out angle=-130.266, in angle=75.244] 2.938,1.733) .. (2.532,0.953); \draw [white, double=black, line width=0.036cm]([out angle=130.267, in angle=-75.237] 2.938,0.000) .. (2.532,0.779); \draw [white, double=black, line width=0.036cm]([out angle=-5.360, in angle=-111.881] 2.199,0.386) .. (2.815,0.762); \draw [white, double=black] ([out angle=25.587, in angle=-174.642] 1.790,1.234) .. (2.198,1.347); \draw [white, double=black] ([out angle=-68.113, in angle=68.119] 2.815,0.971) .. (2.815,0.762); \draw [white, double=black] ([out angle=174.640, in angle=-25.559] 2.199,0.386) .. (1.790,0.499); \draw [white, double=black] ([out angle=104.763, in angle=-104.756] 2.532,0.779) .. (2.532,0.953); \draw [white, double=black] ([out angle=49.747, in angle=-49.733] 2.938,1.732) .. (2.938,3.000); \draw [white, double=black] ([out angle=49.747, in angle=-49.733] 2.938,-1.268) .. (2.938,0.000); \draw [white, double=black, line width=0.007cm]([out angle=106.245, in angle=45.627] 0.550,2.462) .. (-0.113,2.586); \draw [white, double=black, line width=0.007cm]([out angle=66.569, in angle=235.747] 0.077,2.496) .. (0.543,3.163); \draw [white, double=black, line width=0.006cm]([out angle=221.517, in angle=75.061] 0.012,2.438) .. (-0.150,2.258); \draw [white, double=black, line width=0.006cm]([out angle=138.500, in angle=284.978] 0.012,2.294) .. (-0.150,2.474); \draw [white, double=black, line width=0.007cm]([out angle=293.474, in angle=124.271] 0.077,2.236) .. (0.543,1.570); \draw [white, double=black, line width=0.007cm]([out angle=253.801, in angle=314.411] 0.550,2.270) .. (-0.113,2.146); \draw [white, double=black] ([out angle=246.570, in angle=41.517] 0.077,2.496) .. (0.012,2.438); \draw [white, double=black] ([out angle=255.061, in angle=134.411] -0.150,2.258) .. (-0.113,2.146); \draw [white, double=black] ([out angle=73.826, in angle=286.245] 0.549,2.270) .. (0.549,2.462); \draw [white, double=black] ([out angle=225.627, in angle=104.978] -0.113,2.586) .. (-0.150,2.474); \draw [white, double=black] ([out angle=318.500, in angle=113.474] 0.012,2.294) .. (0.077,2.236); \end{scope} \end{scope}

==> diagrams/links-51.tex <==
\begin{scope}[rotate=29.17]
 \draw [white, double=black, line width=0.031cm]([out angle=-92.837, in angle=62.371] 2.486,0.210) .. (2.378,-0.186); \draw [white, double=black, line width=0.031cm]([out angle=180.000, in angle=-24.792] 2.686,0.000) .. (2.285,0.088); \draw [white, double=black, line width=0.031cm]([out angle=147.157, in angle=-57.632] 2.164,0.155) .. (1.875,0.446); \draw [white, double=black, line width=0.031cm]([out angle=59.995, in angle=-144.792] 1.883,0.087) .. (2.160,0.390); \draw [white, double=black, line width=0.064cm]([out angle=44.135, in angle=135.520] 0.737,0.942) .. (2.206,0.938); \draw [white, double=black, line width=0.064cm]([out angle=-161.767, in angle=106.837] 2.448,1.978) .. (1.771,0.675); \draw [white, double=black, line width=0.064cm]([out angle=-75.871, in angle=15.524] 3.673,1.304) .. (2.935,0.034); \draw [white, double=black, line width=0.064cm]([out angle=78.237, in angle=-13.158] 3.715,-0.696) .. (2.925,0.542); \draw [white, double=black, line width=0.064cm]([out angle=164.133, in angle=-104.470] 2.518,-1.420) .. (1.788,-0.146); \draw [white, double=black, line width=0.064cm]([out angle=-41.760, in angle=-133.155] 0.766,-0.456) .. (2.233,-0.391); \draw [white, double=black, line width=0.031cm]([out angle=27.157, in angle=-177.632] 2.277,0.461) .. (2.675,0.566); \draw [white, double=black, line width=0.031cm]([out angle=-60.006, in angle=95.205] 2.359,0.739) .. (2.484,0.348); \draw [white, double=black] ([out angle=-164.476, in angle=0.000] 2.935,0.034) .. (2.686,0.000); \draw [white, double=black] ([out angle=155.208, in angle=-32.843] 2.285,0.088) .. (2.164,0.155); \draw [white, double=black] ([out angle=122.368, in angle=-73.163] 1.875,0.446) .. (1.771,0.675); \draw [white, double=black] ([out angle=18.233, in angle=104.129] 2.448,1.978) .. (3.673,1.304); \draw [white, double=black] ([out angle=-84.795, in angle=87.163] 2.484,0.348) .. (2.486,0.210); \draw [white, double=black] ([out angle=-117.629, in angle=46.845] 2.378,-0.186) .. (2.233,-0.391); \draw [white, double=black] ([out angle=138.240, in angle=-135.865] 0.766,-0.456) .. (0.737,0.942); \draw [white, double=black] ([out angle=-44.480, in angle=119.994] 2.206,0.938) .. (2.359,0.739); \draw [white, double=black] ([out angle=75.530, in angle=-120.005] 1.788,-0.146) .. (1.883,0.087); \draw [white, double=black] ([out angle=35.208, in angle=-152.843] 2.160,0.390) .. (2.277,0.461); \draw [white, double=black] ([out angle=2.368, in angle=166.842] 2.675,0.566) .. (2.925,0.542); \draw [white, double=black] ([out angle=-101.763, in angle=-15.867] 3.715,-0.696) .. (2.518,-1.420);
\end{scope}

==> diagrams/links-510.tex <==
\begin{scope} \clip (0,0) rectangle (2.283, 3.000); \begin{scope}[yshift=-1.671cm]  \draw [white, double=black, line width=0.064cm]([out angle=141.984, in angle=-67.408] 1.664,2.029) .. (0.921,3.006); \draw [white, double=black, line width=0.064cm]([out angle=141.984, in angle=-67.408] 1.664,-0.971) .. (0.921,0.006); \draw [white, double=black, line width=0.064cm]([out angle=32.763, in angle=-113.860] 0.631,2.077) .. (1.421,3.000); \draw [white, double=black, line width=0.064cm]([out angle=32.763, in angle=-113.860] 0.631,-0.923) .. (1.421,0.000); \draw [white, double=black, line width=0.044cm]([out angle=91.328, in angle=-23.375] 1.484,0.314) .. (1.121,0.852); \draw [white, double=black, line width=0.044cm]([out angle=28.835, in angle=-133.666] 1.137,0.513) .. (1.740,0.977); \draw [white, double=black, line width=0.016cm]([out angle=114.885, in angle=-48.449] 0.770,0.694) .. (0.497,1.110); \draw [white, double=black, line width=0.016cm]([out angle=86.185, in angle=175.583] 0.647,0.671) .. (0.915,0.903); \draw [white, double=black, line width=0.003cm]([out angle=-53.893, in angle=-172.215] 0.668,0.599) .. (0.741,0.568); \draw [white, double=black, line width=0.003cm]([out angle=-139.563, in angle=108.044] 0.731,0.591) .. (0.710,0.518); \draw [white, double=black, line width=0.003cm]([out angle=129.333, in angle=3.653] 0.808,0.571) .. (0.747,0.597); \draw [white, double=black, line width=0.003cm]([out angle=42.584, in angle=-88.548] 0.756,0.574) .. (0.783,0.637); \draw [white, double=black, line width=0.013cm]([out angle=-33.536, in angle=-155.954] 0.749,0.466) .. (1.000,0.445); \draw [white, double=black, line width=0.013cm]([out angle=-74.890, in angle=90.955] 0.831,0.525) .. (0.871,0.243); \draw [white, double=black] ([out angle=66.140, in angle=-88.672] 1.421,0.000) .. (1.484,0.314); \draw [white, double=black] ([out angle=156.625, in angle=-4.437] 1.121,0.852) .. (0.915,0.903); \draw [white, double=black] ([out angle=-93.796, in angle=126.107] 0.647,0.672) .. (0.668,0.599); \draw [white, double=black] ([out angle=7.785, in angle=-137.447] 0.741,0.568) .. (0.756,0.575); \draw [white, double=black] ([out angle=91.468, in angle=-65.115] 0.783,0.637) .. (0.770,0.694); \draw [white, double=black] ([out angle=131.551, in angle=-147.246] 0.497,1.110) .. (0.630,2.077); \draw [white, double=black] ([out angle=112.570, in angle=-89.045] 0.921,0.006) .. (0.871,0.243); \draw [white, double=black] ([out angle=105.110, in angle=-50.703] 0.831,0.525) .. (0.808,0.571); \draw [white, double=black] ([out angle=-176.353, in angle=40.437] 0.747,0.598) .. (0.731,0.591); \draw [white, double=black] ([out angle=-71.956, in angle=146.464] 0.710,0.518) .. (0.749,0.466); \draw [white, double=black] ([out angle=24.047, in angle=-151.165] 1.000,0.445) .. (1.137,0.513); \draw [white, double=black] ([out angle=46.343, in angle=-38.016] 1.741,0.978) .. (1.664,2.029); \end{scope} \begin{scope}[yshift=1.329cm]  \draw [white, double=black, line width=0.064cm]([out angle=141.984, in angle=-67.408] 1.664,2.029) .. (0.921,3.006); \draw [white, double=black, line width=0.064cm]([out angle=141.984, in angle=-67.408] 1.664,-0.971) .. (0.921,0.006); \draw [white, double=black, line width=0.064cm]([out angle=32.763, in angle=-113.860] 0.631,2.077) .. (1.421,3.000); \draw [white, double=black, line width=0.064cm]([out angle=32.763, in angle=-113.860] 0.631,-0.923) .. (1.421,0.000); \draw [white, double=black, line width=0.044cm]([out angle=91.328, in angle=-23.375] 1.484,0.314) .. (1.121,0.852); \draw [white, double=black, line width=0.044cm]([out angle=28.835, in angle=-133.666] 1.137,0.513) .. (1.740,0.977); \draw [white, double=black, line width=0.016cm]([out angle=114.885, in angle=-48.449] 0.770,0.694) .. (0.497,1.110); \draw [white, double=black, line width=0.016cm]([out angle=86.185, in angle=175.583] 0.647,0.671) .. (0.915,0.903); \draw [white, double=black, line width=0.003cm]([out angle=-53.893, in angle=-172.215] 0.668,0.599) .. (0.741,0.568); \draw [white, double=black, line width=0.003cm]([out angle=-139.563, in angle=108.044] 0.731,0.591) .. (0.710,0.518); \draw [white, double=black, line width=0.003cm]([out angle=129.333, in angle=3.653] 0.808,0.571) .. (0.747,0.597); \draw [white, double=black, line width=0.003cm]([out angle=42.584, in angle=-88.548] 0.756,0.574) .. (0.783,0.637); \draw [white, double=black, line width=0.013cm]([out angle=-33.536, in angle=-155.954] 0.749,0.466) .. (1.000,0.445); \draw [white, double=black, line width=0.013cm]([out angle=-74.890, in angle=90.955] 0.831,0.525) .. (0.871,0.243); \draw [white, double=black] ([out angle=66.140, in angle=-88.672] 1.421,0.000) .. (1.484,0.314); \draw [white, double=black] ([out angle=156.625, in angle=-4.437] 1.121,0.852) .. (0.915,0.903); \draw [white, double=black] ([out angle=-93.796, in angle=126.107] 0.647,0.672) .. (0.668,0.599); \draw [white, double=black] ([out angle=7.785, in angle=-137.447] 0.741,0.568) .. (0.756,0.575); \draw [white, double=black] ([out angle=91.468, in angle=-65.115] 0.783,0.637) .. (0.770,0.694); \draw [white, double=black] ([out angle=131.551, in angle=-147.246] 0.497,1.110) .. (0.630,2.077); \draw [white, double=black] ([out angle=112.570, in angle=-89.045] 0.921,0.006) .. (0.871,0.243); \draw [white, double=black] ([out angle=105.110, in angle=-50.703] 0.831,0.525) .. (0.808,0.571); \draw [white, double=black] ([out angle=-176.353, in angle=40.437] 0.747,0.598) .. (0.731,0.591); \draw [white, double=black] ([out angle=-71.956, in angle=146.464] 0.710,0.518) .. (0.749,0.466); \draw [white, double=black] ([out angle=24.047, in angle=-151.165] 1.000,0.445) .. (1.137,0.513); \draw [white, double=black] ([out angle=46.343, in angle=-38.016] 1.741,0.978) .. (1.664,2.029); \end{scope} \end{scope}

==> diagrams/links-511.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.975, 3.000); \begin{scope}[yshift=-1.128cm]  \draw [white, double=black, line width=0.095cm]([out angle=154.441, in angle=-55.721] 1.790,0.499) .. (0.543,1.570); \draw [white, double=black, line width=0.095cm]([out angle=55.734, in angle=-154.420] 0.543,0.162) .. (1.790,1.234); \draw [white, double=black, line width=0.036cm]([out angle=5.355, in angle=111.888] 2.199,1.347) .. (2.815,0.971); \draw [white, double=black, line width=0.036cm]([out angle=-130.267, in angle=75.244] 2.938,1.733) .. (2.532,0.953); \draw [white, double=black, line width=0.036cm]([out angle=130.269, in angle=-75.235] 2.938,0.000) .. (2.532,0.780); \draw [white, double=black, line width=0.036cm]([out angle=-5.358, in angle=-111.880] 2.199,0.386) .. (2.815,0.762); \draw [white, double=black] ([out angle=25.594, in angle=-174.645] 1.790,1.234) .. (2.199,1.347); \draw [white, double=black] ([out angle=-68.112, in angle=68.120] 2.815,0.971) .. (2.815,0.762); \draw [white, double=black] ([out angle=174.642, in angle=-25.557] 2.199,0.386) .. (1.790,0.499); \draw [white, double=black] ([out angle=104.765, in angle=-104.756] 2.532,0.780) .. (2.532,0.953); \draw [white, double=black] ([out angle=49.750, in angle=-49.731] 2.939,1.732) .. (2.938,3.000); \draw [white, double=black] ([out angle=49.750, in angle=-49.731] 2.939,-1.268) .. (2.938,0.000); \draw [white, double=black, line width=0.007cm]([out angle=106.243, in angle=45.626] 0.550,2.462) .. (-0.113,2.586); \draw [white, double=black, line width=0.007cm]([out angle=66.566, in angle=235.750] 0.077,2.496) .. (0.542,3.162); \draw [white, double=black, line width=0.006cm]([out angle=221.521, in angle=75.062] 0.012,2.438) .. (-0.150,2.258); \draw [white, double=black, line width=0.006cm]([out angle=138.502, in angle=284.978] 0.012,2.294) .. (-0.150,2.474); \draw [white, double=black, line width=0.007cm]([out angle=293.478, in angle=124.275] 0.077,2.236) .. (0.543,1.570); \draw [white, double=black, line width=0.007cm]([out angle=253.802, in angle=314.414] 0.549,2.270) .. (-0.113,2.146); \draw [white, double=black] ([out angle=246.567, in angle=41.521] 0.077,2.495) .. (0.012,2.438); \draw [white, double=black] ([out angle=255.062, in angle=134.414] -0.150,2.258) .. (-0.113,2.146); \draw [white, double=black] ([out angle=73.822, in angle=286.243] 0.549,2.270) .. (0.549,2.462); \draw [white, double=black] ([out angle=225.626, in angle=104.978] -0.113,2.586) .. (-0.150,2.474); \draw [white, double=black] ([out angle=318.502, in angle=113.477] 0.012,2.294) .. (0.077,2.236); \end{scope} \begin{scope}[yshift=1.872cm]  \draw [white, double=black, line width=0.095cm]([out angle=154.441, in angle=-55.721] 1.790,0.499) .. (0.543,1.570); \draw [white, double=black, line width=0.095cm]([out angle=55.734, in angle=-154.420] 0.543,0.162) .. (1.790,1.234); \draw [white, double=black, line width=0.036cm]([out angle=5.355, in angle=111.888] 2.199,1.347) .. (2.815,0.971); \draw [white, double=black, line width=0.036cm]([out angle=-130.267, in angle=75.244] 2.938,1.733) .. (2.532,0.953); \draw [white, double=black, line width=0.036cm]([out angle=130.269, in angle=-75.235] 2.938,0.000) .. (2.532,0.780); \draw [white, double=black, line width=0.036cm]([out angle=-5.358, in angle=-111.880] 2.199,0.386) .. (2.815,0.762); \draw [white, double=black] ([out angle=25.594, in angle=-174.645] 1.790,1.234) .. (2.199,1.347); \draw [white, double=black] ([out angle=-68.112, in angle=68.120] 2.815,0.971) .. (2.815,0.762); \draw [white, double=black] ([out angle=174.642, in angle=-25.557] 2.199,0.386) .. (1.790,0.499); \draw [white, double=black] ([out angle=104.765, in angle=-104.756] 2.532,0.780) .. (2.532,0.953); \draw [white, double=black] ([out angle=49.750, in angle=-49.731] 2.939,1.732) .. (2.938,3.000); \draw [white, double=black] ([out angle=49.750, in angle=-49.731] 2.939,-1.268) .. (2.938,0.000); \draw [white, double=black, line width=0.007cm]([out angle=106.243, in angle=45.626] 0.550,2.462) .. (-0.113,2.586); \draw [white, double=black, line width=0.007cm]([out angle=66.566, in angle=235.750] 0.077,2.496) .. (0.542,3.162); \draw [white, double=black, line width=0.006cm]([out angle=221.521, in angle=75.062] 0.012,2.438) .. (-0.150,2.258); \draw [white, double=black, line width=0.006cm]([out angle=138.502, in angle=284.978] 0.012,2.294) .. (-0.150,2.474); \draw [white, double=black, line width=0.007cm]([out angle=293.478, in angle=124.275] 0.077,2.236) .. (0.543,1.570); \draw [white, double=black, line width=0.007cm]([out angle=253.802, in angle=314.414] 0.549,2.270) .. (-0.113,2.146); \draw [white, double=black] ([out angle=246.567, in angle=41.521] 0.077,2.495) .. (0.012,2.438); \draw [white, double=black] ([out angle=255.062, in angle=134.414] -0.150,2.258) .. (-0.113,2.146); \draw [white, double=black] ([out angle=73.822, in angle=286.243] 0.549,2.270) .. (0.549,2.462); \draw [white, double=black] ([out angle=225.626, in angle=104.978] -0.113,2.586) .. (-0.150,2.474); \draw [white, double=black] ([out angle=318.502, in angle=113.477] 0.012,2.294) .. (0.077,2.236); \end{scope} \end{scope}

==> diagrams/links-512.tex <==
\begin{scope} \clip (0,0) rectangle (2.151, 3.000); \begin{scope}[yshift=-2.226cm]  \draw [white, double=black, line width=0.015cm]([out angle=162.061, in angle=-106.517] 0.949,2.913) .. (0.772,3.247); \draw [white, double=black, line width=0.015cm]([out angle=162.061, in angle=-106.517] 0.949,-0.087) .. (0.772,0.247); \draw [white, double=black, line width=0.015cm]([out angle=45.829, in angle=-171.742] 0.513,2.805) .. (0.959,3.032); \draw [white, double=black, line width=0.015cm]([out angle=45.829, in angle=-171.742] 0.513,-0.195) .. (0.959,0.032); \draw [white, double=black, line width=0.013cm]([out angle=-28.047, in angle=150.554] 1.029,3.020) .. (1.212,2.919); \draw [white, double=black, line width=0.013cm]([out angle=-28.047, in angle=150.554] 1.029,0.020) .. (1.212,-0.081); \draw [white, double=black, line width=0.013cm]([out angle=-125.552, in angle=28.811] 1.182,3.056) .. (1.030,2.920); \draw [white, double=black, line width=0.013cm]([out angle=-125.552, in angle=28.811] 1.182,0.056) .. (1.030,-0.080); \draw [white, double=black, line width=0.013cm]([out angle=132.868, in angle=-49.387] 1.663,2.731) .. (1.392,3.035); \draw [white, double=black, line width=0.013cm]([out angle=132.868, in angle=-49.387] 1.663,-0.269) .. (1.392,0.035); \draw [white, double=black, line width=0.013cm]([out angle=-2.322, in angle=-78.775] 1.321,2.888) .. (1.485,3.080); \draw [white, double=black, line width=0.013cm]([out angle=-2.322, in angle=-78.775] 1.321,-0.112) .. (1.485,0.080); \draw [white, double=black, line width=0.012cm]([out angle=155.210, in angle=39.487] 1.435,0.144) .. (1.241,0.119); \draw [white, double=black, line width=0.012cm]([out angle=107.771, in angle=-68.819] 1.365,0.082) .. (1.289,0.300); \draw [white, double=black, line width=0.031cm]([out angle=130.189, in angle=-63.082] 1.198,0.453) .. (0.923,0.867); \draw [white, double=black, line width=0.031cm]([out angle=51.005, in angle=-120.723] 0.879,0.449) .. (1.164,0.859); \draw [white, double=black, line width=0.036cm]([out angle=103.580, in angle=-33.492] 1.192,1.046) .. (0.614,1.870); \draw [white, double=black, line width=0.036cm]([out angle=72.953, in angle=-149.692] 0.907,1.054) .. (1.532,1.844); \draw [white, double=black] ([out angle=8.258, in angle=152.060] 0.959,0.032) .. (1.029,0.020); \draw [white, double=black] ([out angle=-29.446, in angle=177.678] 1.212,2.919) .. (1.321,2.888); \draw [white, double=black] ([out angle=101.225, in angle=-24.790] 1.485,0.080) .. (1.435,0.144); \draw [white, double=black] ([out angle=-140.513, in angle=54.448] 1.241,0.119) .. (1.182,0.056); \draw [white, double=black] ([out angle=-151.189, in angle=-17.935] 1.030,2.920) .. (0.949,2.913); \draw [white, double=black] ([out angle=73.483, in angle=-128.996] 0.772,0.247) .. (0.879,0.449); \draw [white, double=black] ([out angle=59.277, in angle=-76.420] 1.164,0.859) .. (1.192,1.046); \draw [white, double=black] ([out angle=146.503, in angle=-134.171] 0.614,1.870) .. (0.513,2.805); \draw [white, double=black] ([out angle=146.503, in angle=-134.171] 0.614,-1.130) .. (0.513,-0.195); \draw [white, double=black] ([out angle=130.613, in angle=-72.229] 1.392,0.035) .. (1.365,0.082); \draw [white, double=black] ([out angle=111.181, in angle=-49.811] 1.289,0.300) .. (1.198,0.453); \draw [white, double=black] ([out angle=116.953, in angle=-107.049] 0.923,0.867) .. (0.907,1.054); \draw [white, double=black] ([out angle=30.320, in angle=-47.132] 1.532,1.844) .. (1.663,2.731); \end{scope} \begin{scope}[yshift=0.774cm]  \draw [white, double=black, line width=0.015cm]([out angle=162.061, in angle=-106.517] 0.949,2.913) .. (0.772,3.247); \draw [white, double=black, line width=0.015cm]([out angle=162.061, in angle=-106.517] 0.949,-0.087) .. (0.772,0.247); \draw [white, double=black, line width=0.015cm]([out angle=45.829, in angle=-171.742] 0.513,2.805) .. (0.959,3.032); \draw [white, double=black, line width=0.015cm]([out angle=45.829, in angle=-171.742] 0.513,-0.195) .. (0.959,0.032); \draw [white, double=black, line width=0.013cm]([out angle=-28.047, in angle=150.554] 1.029,3.020) .. (1.212,2.919); \draw [white, double=black, line width=0.013cm]([out angle=-28.047, in angle=150.554] 1.029,0.020) .. (1.212,-0.081); \draw [white, double=black, line width=0.013cm]([out angle=-125.552, in angle=28.811] 1.182,3.056) .. (1.030,2.920); \draw [white, double=black, line width=0.013cm]([out angle=-125.552, in angle=28.811] 1.182,0.056) .. (1.030,-0.080); \draw [white, double=black, line width=0.013cm]([out angle=132.868, in angle=-49.387] 1.663,2.731) .. (1.392,3.035); \draw [white, double=black, line width=0.013cm]([out angle=132.868, in angle=-49.387] 1.663,-0.269) .. (1.392,0.035); \draw [white, double=black, line width=0.013cm]([out angle=-2.322, in angle=-78.775] 1.321,2.888) .. (1.485,3.080); \draw [white, double=black, line width=0.013cm]([out angle=-2.322, in angle=-78.775] 1.321,-0.112) .. (1.485,0.080); \draw [white, double=black, line width=0.012cm]([out angle=155.210, in angle=39.487] 1.435,0.144) .. (1.241,0.119); \draw [white, double=black, line width=0.012cm]([out angle=107.771, in angle=-68.819] 1.365,0.082) .. (1.289,0.300); \draw [white, double=black, line width=0.031cm]([out angle=130.189, in angle=-63.082] 1.198,0.453) .. (0.923,0.867); \draw [white, double=black, line width=0.031cm]([out angle=51.005, in angle=-120.723] 0.879,0.449) .. (1.164,0.859); \draw [white, double=black, line width=0.036cm]([out angle=103.580, in angle=-33.492] 1.192,1.046) .. (0.614,1.870); \draw [white, double=black, line width=0.036cm]([out angle=72.953, in angle=-149.692] 0.907,1.054) .. (1.532,1.844); \draw [white, double=black] ([out angle=8.258, in angle=152.060] 0.959,0.032) .. (1.029,0.020); \draw [white, double=black] ([out angle=-29.446, in angle=177.678] 1.212,2.919) .. (1.321,2.888); \draw [white, double=black] ([out angle=101.225, in angle=-24.790] 1.485,0.080) .. (1.435,0.144); \draw [white, double=black] ([out angle=-140.513, in angle=54.448] 1.241,0.119) .. (1.182,0.056); \draw [white, double=black] ([out angle=-151.189, in angle=-17.935] 1.030,2.920) .. (0.949,2.913); \draw [white, double=black] ([out angle=73.483, in angle=-128.996] 0.772,0.247) .. (0.879,0.449); \draw [white, double=black] ([out angle=59.277, in angle=-76.420] 1.164,0.859) .. (1.192,1.046); \draw [white, double=black] ([out angle=146.503, in angle=-134.171] 0.614,1.870) .. (0.513,2.805); \draw [white, double=black] ([out angle=146.503, in angle=-134.171] 0.614,-1.130) .. (0.513,-0.195); \draw [white, double=black] ([out angle=130.613, in angle=-72.229] 1.392,0.035) .. (1.365,0.082); \draw [white, double=black] ([out angle=111.181, in angle=-49.811] 1.289,0.300) .. (1.198,0.453); \draw [white, double=black] ([out angle=116.953, in angle=-107.049] 0.923,0.867) .. (0.907,1.054); \draw [white, double=black] ([out angle=30.320, in angle=-47.132] 1.532,1.844) .. (1.663,2.731); \end{scope} \end{scope}

==> diagrams/links-513.tex <==
\begin{scope} \clip (0,0) rectangle (3.445, 3.000); \begin{scope}[yshift=-2.525cm]  \draw [white, double=black, line width=0.094cm]([out angle=155.928, in angle=-55.977] 1.784,0.469) .. (0.540,1.513); \draw [white, double=black, line width=0.094cm]([out angle=55.994, in angle=-152.887] 0.540,0.113) .. (1.764,1.198); \draw [white, double=black, line width=0.026cm]([out angle=10.865, in angle=175.917] 2.094,1.311) .. (2.507,1.335); \draw [white, double=black, line width=0.026cm]([out angle=-123.173, in angle=118.133] 2.413,1.525) .. (2.397,1.166); \draw [white, double=black, line width=0.012cm]([out angle=88.784, in angle=-84.139] 2.699,1.218) .. (2.691,1.428); \draw [white, double=black, line width=0.012cm]([out angle=-3.633, in angle=-138.177] 2.597,1.330) .. (2.780,1.393); \draw [white, double=black, line width=0.014cm]([out angle=94.937, in angle=21.713] 2.811,1.472) .. (2.547,1.635); \draw [white, double=black, line width=0.014cm]([out angle=69.721, in angle=-129.730] 2.698,1.487) .. (2.955,1.931); \draw [white, double=black, line width=0.020cm]([out angle=-40.811, in angle=122.715] 2.480,1.063) .. (2.681,0.832); \draw [white, double=black, line width=0.020cm]([out angle=-117.473, in angle=63.308] 2.669,1.099) .. (2.528,0.824); \draw [white, double=black, line width=0.024cm]([out angle=136.880, in angle=-78.498] 2.885,0.045) .. (2.513,0.711); \draw [white, double=black, line width=0.024cm]([out angle=-5.723, in angle=-105.527] 2.194,0.359) .. (2.700,0.705); \draw [white, double=black] ([out angle=27.084, in angle=-169.135] 1.764,1.197) .. (2.094,1.311); \draw [white, double=black] ([out angle=-4.068, in angle=176.367] 2.507,1.336) .. (2.597,1.330); \draw [white, double=black] ([out angle=41.823, in angle=-85.063] 2.780,1.393) .. (2.811,1.472); \draw [white, double=black] ([out angle=-158.287, in angle=56.843] 2.547,1.635) .. (2.413,1.525); \draw [white, double=black] ([out angle=-61.851, in angle=139.189] 2.397,1.167) .. (2.480,1.063); \draw [white, double=black] ([out angle=-57.285, in angle=74.473] 2.681,0.832) .. (2.700,0.705); \draw [white, double=black] ([out angle=174.277, in angle=-24.092] 2.194,0.359) .. (1.783,0.468); \draw [white, double=black] ([out angle=124.023, in angle=-123.998] 0.540,1.513) .. (0.540,3.113); \draw [white, double=black] ([out angle=124.023, in angle=-123.998] 0.540,-1.487) .. (0.540,0.113); \draw [white, double=black] ([out angle=101.502, in angle=-116.692] 2.513,0.711) .. (2.528,0.824); \draw [white, double=black] ([out angle=62.527, in angle=-91.216] 2.669,1.099) .. (2.699,1.218); \draw [white, double=black] ([out angle=95.861, in angle=-110.279] 2.691,1.428) .. (2.698,1.487); \draw [white, double=black] ([out angle=50.290, in angle=-43.120] 2.955,1.931) .. (2.885,3.045); \draw [white, double=black] ([out angle=50.290, in angle=-43.120] 2.955,-1.069) .. (2.885,0.045); \end{scope} \begin{scope}[yshift=0.475cm]  \draw [white, double=black, line width=0.094cm]([out angle=155.928, in angle=-55.977] 1.784,0.469) .. (0.540,1.513); \draw [white, double=black, line width=0.094cm]([out angle=55.994, in angle=-152.887] 0.540,0.113) .. (1.764,1.198); \draw [white, double=black, line width=0.026cm]([out angle=10.865, in angle=175.917] 2.094,1.311) .. (2.507,1.335); \draw [white, double=black, line width=0.026cm]([out angle=-123.173, in angle=118.133] 2.413,1.525) .. (2.397,1.166); \draw [white, double=black, line width=0.012cm]([out angle=88.784, in angle=-84.139] 2.699,1.218) .. (2.691,1.428); \draw [white, double=black, line width=0.012cm]([out angle=-3.633, in angle=-138.177] 2.597,1.330) .. (2.780,1.393); \draw [white, double=black, line width=0.014cm]([out angle=94.937, in angle=21.713] 2.811,1.472) .. (2.547,1.635); \draw [white, double=black, line width=0.014cm]([out angle=69.721, in angle=-129.730] 2.698,1.487) .. (2.955,1.931); \draw [white, double=black, line width=0.020cm]([out angle=-40.811, in angle=122.715] 2.480,1.063) .. (2.681,0.832); \draw [white, double=black, line width=0.020cm]([out angle=-117.473, in angle=63.308] 2.669,1.099) .. (2.528,0.824); \draw [white, double=black, line width=0.024cm]([out angle=136.880, in angle=-78.498] 2.885,0.045) .. (2.513,0.711); \draw [white, double=black, line width=0.024cm]([out angle=-5.723, in angle=-105.527] 2.194,0.359) .. (2.700,0.705); \draw [white, double=black] ([out angle=27.084, in angle=-169.135] 1.764,1.197) .. (2.094,1.311); \draw [white, double=black] ([out angle=-4.068, in angle=176.367] 2.507,1.336) .. (2.597,1.330); \draw [white, double=black] ([out angle=41.823, in angle=-85.063] 2.780,1.393) .. (2.811,1.472); \draw [white, double=black] ([out angle=-158.287, in angle=56.843] 2.547,1.635) .. (2.413,1.525); \draw [white, double=black] ([out angle=-61.851, in angle=139.189] 2.397,1.167) .. (2.480,1.063); \draw [white, double=black] ([out angle=-57.285, in angle=74.473] 2.681,0.832) .. (2.700,0.705); \draw [white, double=black] ([out angle=174.277, in angle=-24.092] 2.194,0.359) .. (1.783,0.468); \draw [white, double=black] ([out angle=124.023, in angle=-123.998] 0.540,1.513) .. (0.540,3.113); \draw [white, double=black] ([out angle=124.023, in angle=-123.998] 0.540,-1.487) .. (0.540,0.113); \draw [white, double=black] ([out angle=101.502, in angle=-116.692] 2.513,0.711) .. (2.528,0.824); \draw [white, double=black] ([out angle=62.527, in angle=-91.216] 2.669,1.099) .. (2.699,1.218); \draw [white, double=black] ([out angle=95.861, in angle=-110.279] 2.691,1.428) .. (2.698,1.487); \draw [white, double=black] ([out angle=50.290, in angle=-43.120] 2.955,1.931) .. (2.885,3.045); \draw [white, double=black] ([out angle=50.290, in angle=-43.120] 2.955,-1.069) .. (2.885,0.045); \end{scope} \end{scope}

==> diagrams/links-514.tex <==
\begin{scope} \clip (0,0) rectangle (3.870, 3.000); \begin{scope}[yshift=-2.345cm]  \draw [white, double=black, line width=0.071cm]([out angle=159.800, in angle=-57.611] 1.705,0.567) .. (0.522,1.523); \draw [white, double=black, line width=0.071cm]([out angle=57.608, in angle=-159.798] 0.521,0.167) .. (1.705,1.122); \draw [white, double=black, line width=0.011cm]([out angle=-5.628, in angle=107.561] 1.999,1.159) .. (2.244,0.960); \draw [white, double=black, line width=0.011cm]([out angle=-156.426, in angle=81.034] 2.361,1.216) .. (2.158,0.953); \draw [white, double=black, line width=0.009cm]([out angle=-56.644, in angle=118.989] 2.169,0.901) .. (2.239,0.786); \draw [white, double=black, line width=0.009cm]([out angle=-118.972, in angle=56.608] 2.238,0.903) .. (2.169,0.789); \draw [white, double=black, line width=0.011cm]([out angle=-81.020, in angle=156.395] 2.158,0.736) .. (2.361,0.473); \draw [white, double=black, line width=0.011cm]([out angle=-107.547, in angle=5.627] 2.244,0.729) .. (1.999,0.530); \draw [white, double=black, line width=0.035cm]([out angle=128.621, in angle=-74.635] 3.347,0.000) .. (2.961,0.758); \draw [white, double=black, line width=0.035cm]([out angle=-7.261, in angle=-111.865] 2.645,0.394) .. (3.238,0.743); \draw [white, double=black, line width=0.035cm]([out angle=111.873, in angle=7.276] 3.238,0.947) .. (2.645,1.295); \draw [white, double=black, line width=0.035cm]([out angle=74.642, in angle=-128.619] 2.961,0.931) .. (3.347,1.689); \draw [white, double=black] ([out angle=20.190, in angle=174.372] 1.705,1.121) .. (1.999,1.159); \draw [white, double=black] ([out angle=-72.440, in angle=61.028] 2.244,0.960) .. (2.238,0.903); \draw [white, double=black] ([out angle=-123.392, in angle=98.980] 2.169,0.789) .. (2.158,0.736); \draw [white, double=black] ([out angle=-23.605, in angle=172.739] 2.361,0.473) .. (2.645,0.394); \draw [white, double=black] ([out angle=68.135, in angle=-68.127] 3.238,0.743) .. (3.238,0.947); \draw [white, double=black] ([out angle=-172.724, in angle=23.542] 2.645,1.295) .. (2.361,1.216); \draw [white, double=black] ([out angle=-98.966, in angle=123.346] 2.158,0.953) .. (2.169,0.900); \draw [white, double=black] ([out angle=-61.011, in angle=72.453] 2.239,0.786) .. (2.244,0.729); \draw [white, double=black] ([out angle=-174.373, in angle=-20.191] 1.999,0.530) .. (1.705,0.568); \draw [white, double=black] ([out angle=122.389, in angle=-122.376] 0.522,1.523) .. (0.521,3.167); \draw [white, double=black] ([out angle=122.389, in angle=-122.376] 0.522,-1.477) .. (0.521,0.167); \draw [white, double=black] ([out angle=105.365, in angle=-105.358] 2.961,0.758) .. (2.961,0.931); \draw [white, double=black] ([out angle=51.392, in angle=-51.379] 3.347,1.689) .. (3.347,3.000); \draw [white, double=black] ([out angle=51.392, in angle=-51.379] 3.347,-1.311) .. (3.347,0.000); \end{scope} \begin{scope}[yshift=0.655cm]  \draw [white, double=black, line width=0.071cm]([out angle=159.800, in angle=-57.611] 1.705,0.567) .. (0.522,1.523); \draw [white, double=black, line width=0.071cm]([out angle=57.608, in angle=-159.798] 0.521,0.167) .. (1.705,1.122); \draw [white, double=black, line width=0.011cm]([out angle=-5.628, in angle=107.561] 1.999,1.159) .. (2.244,0.960); \draw [white, double=black, line width=0.011cm]([out angle=-156.426, in angle=81.034] 2.361,1.216) .. (2.158,0.953); \draw [white, double=black, line width=0.009cm]([out angle=-56.644, in angle=118.989] 2.169,0.901) .. (2.239,0.786); \draw [white, double=black, line width=0.009cm]([out angle=-118.972, in angle=56.608] 2.238,0.903) .. (2.169,0.789); \draw [white, double=black, line width=0.011cm]([out angle=-81.020, in angle=156.395] 2.158,0.736) .. (2.361,0.473); \draw [white, double=black, line width=0.011cm]([out angle=-107.547, in angle=5.627] 2.244,0.729) .. (1.999,0.530); \draw [white, double=black, line width=0.035cm]([out angle=128.621, in angle=-74.635] 3.347,0.000) .. (2.961,0.758); \draw [white, double=black, line width=0.035cm]([out angle=-7.261, in angle=-111.865] 2.645,0.394) .. (3.238,0.743); \draw [white, double=black, line width=0.035cm]([out angle=111.873, in angle=7.276] 3.238,0.947) .. (2.645,1.295); \draw [white, double=black, line width=0.035cm]([out angle=74.642, in angle=-128.619] 2.961,0.931) .. (3.347,1.689); \draw [white, double=black] ([out angle=20.190, in angle=174.372] 1.705,1.121) .. (1.999,1.159); \draw [white, double=black] ([out angle=-72.440, in angle=61.028] 2.244,0.960) .. (2.238,0.903); \draw [white, double=black] ([out angle=-123.392, in angle=98.980] 2.169,0.789) .. (2.158,0.736); \draw [white, double=black] ([out angle=-23.605, in angle=172.739] 2.361,0.473) .. (2.645,0.394); \draw [white, double=black] ([out angle=68.135, in angle=-68.127] 3.238,0.743) .. (3.238,0.947); \draw [white, double=black] ([out angle=-172.724, in angle=23.542] 2.645,1.295) .. (2.361,1.216); \draw [white, double=black] ([out angle=-98.966, in angle=123.346] 2.158,0.953) .. (2.169,0.900); \draw [white, double=black] ([out angle=-61.011, in angle=72.453] 2.239,0.786) .. (2.244,0.729); \draw [white, double=black] ([out angle=-174.373, in angle=-20.191] 1.999,0.530) .. (1.705,0.568); \draw [white, double=black] ([out angle=122.389, in angle=-122.376] 0.522,1.523) .. (0.521,3.167); \draw [white, double=black] ([out angle=122.389, in angle=-122.376] 0.522,-1.477) .. (0.521,0.167); \draw [white, double=black] ([out angle=105.365, in angle=-105.358] 2.961,0.758) .. (2.961,0.931); \draw [white, double=black] ([out angle=51.392, in angle=-51.379] 3.347,1.689) .. (3.347,3.000); \draw [white, double=black] ([out angle=51.392, in angle=-51.379] 3.347,-1.311) .. (3.347,0.000); \end{scope} \end{scope}

==> diagrams/links-515.tex <==
\begin{scope} \clip (0,0) rectangle (3.550, 3.000); \begin{scope}[yshift=-2.503cm]  \draw [white, double=black, line width=0.086cm]([out angle=157.910, in angle=-56.366] 1.771,0.448) .. (0.536,1.456); \draw [white, double=black, line width=0.086cm]([out angle=56.388, in angle=-154.735] 0.536,0.067) .. (1.752,1.118); \draw [white, double=black, line width=0.029cm]([out angle=4.336, in angle=176.645] 2.080,1.204) .. (2.543,1.208); \draw [white, double=black, line width=0.029cm]([out angle=-125.094, in angle=106.241] 2.445,1.412) .. (2.376,0.999); \draw [white, double=black, line width=0.007cm]([out angle=5.851, in angle=166.246] 2.636,1.211) .. (2.765,1.202); \draw [white, double=black, line width=0.007cm]([out angle=-107.664, in angle=120.565] 2.721,1.280) .. (2.735,1.161); \draw [white, double=black, line width=0.007cm]([out angle=-117.266, in angle=-14.067] 2.911,1.203) .. (2.766,1.138); \draw [white, double=black, line width=0.007cm]([out angle=89.441, in angle=-45.711] 2.863,1.012) .. (2.794,1.185); \draw [white, double=black, line width=0.049cm]([out angle=135.086, in angle=-64.516] 2.984,0.054) .. (2.447,0.813); \draw [white, double=black, line width=0.049cm]([out angle=1.591, in angle=-111.908] 2.178,0.374) .. (2.826,0.825); \draw [white, double=black, line width=0.023cm]([out angle=64.401, in angle=-127.678] 2.749,1.349) .. (3.062,1.857); \draw [white, double=black, line width=0.023cm]([out angle=18.578, in angle=99.768] 2.594,1.524) .. (2.929,1.324); \draw [white, double=black] ([out angle=25.234, in angle=-175.664] 1.752,1.118) .. (2.080,1.204); \draw [white, double=black] ([out angle=-3.308, in angle=-174.149] 2.543,1.209) .. (2.636,1.211); \draw [white, double=black] ([out angle=-13.754, in angle=134.289] 2.765,1.202) .. (2.794,1.185); \draw [white, double=black] ([out angle=-90.559, in angle=68.092] 2.863,1.012) .. (2.826,0.825); \draw [white, double=black] ([out angle=-178.409, in angle=-22.109] 2.178,0.374) .. (1.771,0.448); \draw [white, double=black] ([out angle=123.634, in angle=-123.605] 0.536,1.456) .. (0.535,3.067); \draw [white, double=black] ([out angle=123.634, in angle=-123.605] 0.536,-1.544) .. (0.535,0.067); \draw [white, double=black] ([out angle=115.484, in angle=-73.712] 2.447,0.813) .. (2.376,0.999); \draw [white, double=black] ([out angle=54.937, in angle=-161.422] 2.444,1.412) .. (2.594,1.524); \draw [white, double=black] ([out angle=-80.232, in angle=62.734] 2.929,1.324) .. (2.911,1.203); \draw [white, double=black] ([out angle=165.933, in angle=-59.435] 2.766,1.138) .. (2.735,1.161); \draw [white, double=black] ([out angle=72.336, in angle=-115.599] 2.721,1.280) .. (2.749,1.349); \draw [white, double=black] ([out angle=52.345, in angle=-44.914] 3.062,1.856) .. (2.984,3.054); \draw [white, double=black] ([out angle=52.345, in angle=-44.914] 3.062,-1.144) .. (2.984,0.054); \end{scope} \begin{scope}[yshift=0.497cm]  \draw [white, double=black, line width=0.086cm]([out angle=157.910, in angle=-56.366] 1.771,0.448) .. (0.536,1.456); \draw [white, double=black, line width=0.086cm]([out angle=56.388, in angle=-154.735] 0.536,0.067) .. (1.752,1.118); \draw [white, double=black, line width=0.029cm]([out angle=4.336, in angle=176.645] 2.080,1.204) .. (2.543,1.208); \draw [white, double=black, line width=0.029cm]([out angle=-125.094, in angle=106.241] 2.445,1.412) .. (2.376,0.999); \draw [white, double=black, line width=0.007cm]([out angle=5.851, in angle=166.246] 2.636,1.211) .. (2.765,1.202); \draw [white, double=black, line width=0.007cm]([out angle=-107.664, in angle=120.565] 2.721,1.280) .. (2.735,1.161); \draw [white, double=black, line width=0.007cm]([out angle=-117.266, in angle=-14.067] 2.911,1.203) .. (2.766,1.138); \draw [white, double=black, line width=0.007cm]([out angle=89.441, in angle=-45.711] 2.863,1.012) .. (2.794,1.185); \draw [white, double=black, line width=0.049cm]([out angle=135.086, in angle=-64.516] 2.984,0.054) .. (2.447,0.813); \draw [white, double=black, line width=0.049cm]([out angle=1.591, in angle=-111.908] 2.178,0.374) .. (2.826,0.825); \draw [white, double=black, line width=0.023cm]([out angle=64.401, in angle=-127.678] 2.749,1.349) .. (3.062,1.857); \draw [white, double=black, line width=0.023cm]([out angle=18.578, in angle=99.768] 2.594,1.524) .. (2.929,1.324); \draw [white, double=black] ([out angle=25.234, in angle=-175.664] 1.752,1.118) .. (2.080,1.204); \draw [white, double=black] ([out angle=-3.308, in angle=-174.149] 2.543,1.209) .. (2.636,1.211); \draw [white, double=black] ([out angle=-13.754, in angle=134.289] 2.765,1.202) .. (2.794,1.185); \draw [white, double=black] ([out angle=-90.559, in angle=68.092] 2.863,1.012) .. (2.826,0.825); \draw [white, double=black] ([out angle=-178.409, in angle=-22.109] 2.178,0.374) .. (1.771,0.448); \draw [white, double=black] ([out angle=123.634, in angle=-123.605] 0.536,1.456) .. (0.535,3.067); \draw [white, double=black] ([out angle=123.634, in angle=-123.605] 0.536,-1.544) .. (0.535,0.067); \draw [white, double=black] ([out angle=115.484, in angle=-73.712] 2.447,0.813) .. (2.376,0.999); \draw [white, double=black] ([out angle=54.937, in angle=-161.422] 2.444,1.412) .. (2.594,1.524); \draw [white, double=black] ([out angle=-80.232, in angle=62.734] 2.929,1.324) .. (2.911,1.203); \draw [white, double=black] ([out angle=165.933, in angle=-59.435] 2.766,1.138) .. (2.735,1.161); \draw [white, double=black] ([out angle=72.336, in angle=-115.599] 2.721,1.280) .. (2.749,1.349); \draw [white, double=black] ([out angle=52.345, in angle=-44.914] 3.062,1.856) .. (2.984,3.054); \draw [white, double=black] ([out angle=52.345, in angle=-44.914] 3.062,-1.144) .. (2.984,0.054); \end{scope} \end{scope}

==> diagrams/links-516.tex <==
\begin{scope} \clip (0,0) rectangle (4.014, 3.000); \begin{scope}[yshift=-2.379cm]  \draw [white, double=black, line width=0.055cm]([out angle=164.050, in angle=-58.301] 1.681,0.662) .. (0.513,1.546); \draw [white, double=black, line width=0.055cm]([out angle=58.334, in angle=-163.998] 0.514,0.210) .. (1.681,1.095); \draw [white, double=black, line width=0.049cm]([out angle=-27.605, in angle=138.085] 1.967,1.066) .. (2.625,0.609); \draw [white, double=black, line width=0.049cm]([out angle=-138.094, in angle=27.596] 2.625,1.148) .. (1.967,0.692); \draw [white, double=black, line width=0.017cm]([out angle=129.769, in angle=-92.055] 3.497,0.000) .. (3.277,0.645); \draw [white, double=black, line width=0.017cm]([out angle=-22.406, in angle=-113.271] 2.927,0.419) .. (3.408,0.615); \draw [white, double=black, line width=0.009cm]([out angle=117.246, in angle=-67.134] 3.405,0.704) .. (3.334,0.855); \draw [white, double=black, line width=0.009cm]([out angle=45.738, in angle=-115.421] 3.309,0.718) .. (3.403,0.853); \draw [white, double=black, line width=0.009cm]([out angle=115.427, in angle=-45.765] 3.403,0.905) .. (3.309,1.040); \draw [white, double=black, line width=0.009cm]([out angle=67.149, in angle=-117.240] 3.334,0.904) .. (3.405,1.055); \draw [white, double=black, line width=0.017cm]([out angle=113.277, in angle=22.411] 3.408,1.143) .. (2.927,1.339); \draw [white, double=black, line width=0.017cm]([out angle=92.076, in angle=-129.768] 3.277,1.114) .. (3.497,1.758); \draw [white, double=black] ([out angle=15.978, in angle=152.395] 1.682,1.095) .. (1.967,1.066); \draw [white, double=black] ([out angle=-41.893, in angle=157.594] 2.625,0.609) .. (2.927,0.419); \draw [white, double=black] ([out angle=66.729, in angle=-62.754] 3.408,0.615) .. (3.405,0.704); \draw [white, double=black] ([out angle=112.866, in angle=-112.851] 3.334,0.855) .. (3.334,0.904); \draw [white, double=black] ([out angle=62.760, in angle=-66.723] 3.405,1.055) .. (3.408,1.143); \draw [white, double=black] ([out angle=-157.589, in angle=41.973] 2.927,1.339) .. (2.625,1.149); \draw [white, double=black] ([out angle=-152.376, in angle=-15.959] 1.967,0.691) .. (1.681,0.662); \draw [white, double=black] ([out angle=121.699, in angle=-121.668] 0.513,1.546) .. (0.513,3.209); \draw [white, double=black] ([out angle=121.699, in angle=-121.668] 0.513,-1.454) .. (0.513,0.209); \draw [white, double=black] ([out angle=87.945, in angle=-134.262] 3.277,0.645) .. (3.309,0.718); \draw [white, double=black] ([out angle=64.579, in angle=-64.573] 3.403,0.853) .. (3.403,0.905); \draw [white, double=black] ([out angle=134.235, in angle=-87.924] 3.309,1.040) .. (3.277,1.114); \draw [white, double=black] ([out angle=50.257, in angle=-50.231] 3.497,1.758) .. (3.497,3.000); \draw [white, double=black] ([out angle=50.257, in angle=-50.231] 3.497,-1.242) .. (3.497,0.000); \end{scope} \begin{scope}[yshift=0.621cm]  \draw [white, double=black, line width=0.055cm]([out angle=164.050, in angle=-58.301] 1.681,0.662) .. (0.513,1.546); \draw [white, double=black, line width=0.055cm]([out angle=58.334, in angle=-163.998] 0.514,0.210) .. (1.681,1.095); \draw [white, double=black, line width=0.049cm]([out angle=-27.605, in angle=138.085] 1.967,1.066) .. (2.625,0.609); \draw [white, double=black, line width=0.049cm]([out angle=-138.094, in angle=27.596] 2.625,1.148) .. (1.967,0.692); \draw [white, double=black, line width=0.017cm]([out angle=129.769, in angle=-92.055] 3.497,0.000) .. (3.277,0.645); \draw [white, double=black, line width=0.017cm]([out angle=-22.406, in angle=-113.271] 2.927,0.419) .. (3.408,0.615); \draw [white, double=black, line width=0.009cm]([out angle=117.246, in angle=-67.134] 3.405,0.704) .. (3.334,0.855); \draw [white, double=black, line width=0.009cm]([out angle=45.738, in angle=-115.421] 3.309,0.718) .. (3.403,0.853); \draw [white, double=black, line width=0.009cm]([out angle=115.427, in angle=-45.765] 3.403,0.905) .. (3.309,1.040); \draw [white, double=black, line width=0.009cm]([out angle=67.149, in angle=-117.240] 3.334,0.904) .. (3.405,1.055); \draw [white, double=black, line width=0.017cm]([out angle=113.277, in angle=22.411] 3.408,1.143) .. (2.927,1.339); \draw [white, double=black, line width=0.017cm]([out angle=92.076, in angle=-129.768] 3.277,1.114) .. (3.497,1.758); \draw [white, double=black] ([out angle=15.978, in angle=152.395] 1.682,1.095) .. (1.967,1.066); \draw [white, double=black] ([out angle=-41.893, in angle=157.594] 2.625,0.609) .. (2.927,0.419); \draw [white, double=black] ([out angle=66.729, in angle=-62.754] 3.408,0.615) .. (3.405,0.704); \draw [white, double=black] ([out angle=112.866, in angle=-112.851] 3.334,0.855) .. (3.334,0.904); \draw [white, double=black] ([out angle=62.760, in angle=-66.723] 3.405,1.055) .. (3.408,1.143); \draw [white, double=black] ([out angle=-157.589, in angle=41.973] 2.927,1.339) .. (2.625,1.149); \draw [white, double=black] ([out angle=-152.376, in angle=-15.959] 1.967,0.691) .. (1.681,0.662); \draw [white, double=black] ([out angle=121.699, in angle=-121.668] 0.513,1.546) .. (0.513,3.209); \draw [white, double=black] ([out angle=121.699, in angle=-121.668] 0.513,-1.454) .. (0.513,0.209); \draw [white, double=black] ([out angle=87.945, in angle=-134.262] 3.277,0.645) .. (3.309,0.718); \draw [white, double=black] ([out angle=64.579, in angle=-64.573] 3.403,0.853) .. (3.403,0.905); \draw [white, double=black] ([out angle=134.235, in angle=-87.924] 3.309,1.040) .. (3.277,1.114); \draw [white, double=black] ([out angle=50.257, in angle=-50.231] 3.497,1.758) .. (3.497,3.000); \draw [white, double=black] ([out angle=50.257, in angle=-50.231] 3.497,-1.242) .. (3.497,0.000); \end{scope} \end{scope}

==> diagrams/links-517.tex <==
\begin{scope} \clip (0,0) rectangle (4.130, 3.000); \begin{scope}[yshift=-2.399cm]  \draw [white, double=black, line width=0.051cm]([out angle=165.021, in angle=-58.691] 1.662,0.463) .. (0.509,1.326); \draw [white, double=black, line width=0.051cm]([out angle=58.718, in angle=-164.976] 0.509,0.000) .. (1.662,0.864); \draw [white, double=black, line width=0.044cm]([out angle=-29.810, in angle=147.281] 1.924,0.830) .. (2.498,0.482); \draw [white, double=black, line width=0.044cm]([out angle=-139.994, in angle=29.772] 2.472,0.879) .. (1.923,0.496); \draw [white, double=black, line width=0.055cm]([out angle=131.247, in angle=-56.088] 3.582,0.005) .. (3.001,0.760); \draw [white, double=black, line width=0.055cm]([out angle=-2.895, in angle=-109.650] 2.791,0.388) .. (3.428,0.813); \draw [white, double=black, line width=0.017cm]([out angle=92.837, in angle=8.717] 3.471,1.101) .. (3.125,1.383); \draw [white, double=black, line width=0.017cm]([out angle=31.753, in angle=-125.494] 3.171,1.258) .. (3.648,1.705); \draw [white, double=black, line width=0.011cm]([out angle=17.222, in angle=175.313] 2.920,1.220) .. (3.098,1.240); \draw [white, double=black, line width=0.011cm]([out angle=-117.734, in angle=72.741] 3.049,1.328) .. (2.980,1.160); \draw [white, double=black, line width=0.012cm]([out angle=-146.544, in angle=16.306] 2.944,1.112) .. (2.669,0.984); \draw [white, double=black, line width=0.012cm]([out angle=124.996, in angle=-109.967] 2.904,0.902) .. (2.868,1.171); \draw [white, double=black] ([out angle=14.988, in angle=150.190] 1.662,0.864) .. (1.924,0.830); \draw [white, double=black] ([out angle=-32.699, in angle=177.105] 2.498,0.482) .. (2.791,0.388); \draw [white, double=black] ([out angle=70.350, in angle=-87.163] 3.428,0.813) .. (3.471,1.101); \draw [white, double=black] ([out angle=-171.283, in angle=62.267] 3.125,1.383) .. (3.049,1.329); \draw [white, double=black] ([out angle=-107.250, in angle=33.515] 2.979,1.161) .. (2.943,1.112); \draw [white, double=black] ([out angle=-163.694, in angle=40.006] 2.669,0.984) .. (2.472,0.879); \draw [white, double=black] ([out angle=-150.195, in angle=-14.993] 1.924,0.496) .. (1.662,0.462); \draw [white, double=black] ([out angle=121.309, in angle=-121.278] 0.509,1.326) .. (0.508,3.000); \draw [white, double=black] ([out angle=121.309, in angle=-121.278] 0.509,-1.674) .. (0.508,-0.000); \draw [white, double=black] ([out angle=123.912, in angle=-54.945] 3.001,0.760) .. (2.903,0.903); \draw [white, double=black] ([out angle=70.033, in angle=-162.778] 2.868,1.171) .. (2.920,1.220); \draw [white, double=black] ([out angle=-4.616, in angle=-148.247] 3.098,1.241) .. (3.171,1.258); \draw [white, double=black] ([out angle=54.532, in angle=-48.753] 3.648,1.704) .. (3.582,3.005); \draw [white, double=black] ([out angle=54.532, in angle=-48.753] 3.648,-1.296) .. (3.582,0.005); \end{scope} \begin{scope}[yshift=0.601cm]  \draw [white, double=black, line width=0.051cm]([out angle=165.021, in angle=-58.691] 1.662,0.463) .. (0.509,1.326); \draw [white, double=black, line width=0.051cm]([out angle=58.718, in angle=-164.976] 0.509,0.000) .. (1.662,0.864); \draw [white, double=black, line width=0.044cm]([out angle=-29.810, in angle=147.281] 1.924,0.830) .. (2.498,0.482); \draw [white, double=black, line width=0.044cm]([out angle=-139.994, in angle=29.772] 2.472,0.879) .. (1.923,0.496); \draw [white, double=black, line width=0.055cm]([out angle=131.247, in angle=-56.088] 3.582,0.005) .. (3.001,0.760); \draw [white, double=black, line width=0.055cm]([out angle=-2.895, in angle=-109.650] 2.791,0.388) .. (3.428,0.813); \draw [white, double=black, line width=0.017cm]([out angle=92.837, in angle=8.717] 3.471,1.101) .. (3.125,1.383); \draw [white, double=black, line width=0.017cm]([out angle=31.753, in angle=-125.494] 3.171,1.258) .. (3.648,1.705); \draw [white, double=black, line width=0.011cm]([out angle=17.222, in angle=175.313] 2.920,1.220) .. (3.098,1.240); \draw [white, double=black, line width=0.011cm]([out angle=-117.734, in angle=72.741] 3.049,1.328) .. (2.980,1.160); \draw [white, double=black, line width=0.012cm]([out angle=-146.544, in angle=16.306] 2.944,1.112) .. (2.669,0.984); \draw [white, double=black, line width=0.012cm]([out angle=124.996, in angle=-109.967] 2.904,0.902) .. (2.868,1.171); \draw [white, double=black] ([out angle=14.988, in angle=150.190] 1.662,0.864) .. (1.924,0.830); \draw [white, double=black] ([out angle=-32.699, in angle=177.105] 2.498,0.482) .. (2.791,0.388); \draw [white, double=black] ([out angle=70.350, in angle=-87.163] 3.428,0.813) .. (3.471,1.101); \draw [white, double=black] ([out angle=-171.283, in angle=62.267] 3.125,1.383) .. (3.049,1.329); \draw [white, double=black] ([out angle=-107.250, in angle=33.515] 2.979,1.161) .. (2.943,1.112); \draw [white, double=black] ([out angle=-163.694, in angle=40.006] 2.669,0.984) .. (2.472,0.879); \draw [white, double=black] ([out angle=-150.195, in angle=-14.993] 1.924,0.496) .. (1.662,0.462); \draw [white, double=black] ([out angle=121.309, in angle=-121.278] 0.509,1.326) .. (0.508,3.000); \draw [white, double=black] ([out angle=121.309, in angle=-121.278] 0.509,-1.674) .. (0.508,-0.000); \draw [white, double=black] ([out angle=123.912, in angle=-54.945] 3.001,0.760) .. (2.903,0.903); \draw [white, double=black] ([out angle=70.033, in angle=-162.778] 2.868,1.171) .. (2.920,1.220); \draw [white, double=black] ([out angle=-4.616, in angle=-148.247] 3.098,1.241) .. (3.171,1.258); \draw [white, double=black] ([out angle=54.532, in angle=-48.753] 3.648,1.704) .. (3.582,3.005); \draw [white, double=black] ([out angle=54.532, in angle=-48.753] 3.648,-1.296) .. (3.582,0.005); \end{scope} \end{scope}

==> diagrams/links-518.tex <==
\begin{scope} \clip (0,0) rectangle (2.279, 3.000); \begin{scope}[yshift=-1.676cm]  \draw [white, double=black, line width=0.065cm]([out angle=142.089, in angle=-65.853] 1.661,2.035) .. (0.903,3.000); \draw [white, double=black, line width=0.065cm]([out angle=142.089, in angle=-65.853] 1.661,-0.965) .. (0.903,-0.000); \draw [white, double=black, line width=0.065cm]([out angle=32.750, in angle=-113.114] 0.630,2.081) .. (1.410,3.004); \draw [white, double=black, line width=0.065cm]([out angle=32.750, in angle=-113.114] 0.630,-0.919) .. (1.410,0.004); \draw [white, double=black, line width=0.042cm]([out angle=90.294, in angle=-23.083] 1.475,0.327) .. (1.122,0.859); \draw [white, double=black, line width=0.042cm]([out angle=27.493, in angle=-133.701] 1.134,0.533) .. (1.737,0.986); \draw [white, double=black, line width=0.014cm]([out angle=113.764, in angle=-48.380] 0.766,0.698) .. (0.498,1.116); \draw [white, double=black, line width=0.014cm]([out angle=87.894, in angle=175.764] 0.655,0.677) .. (0.915,0.910); \draw [white, double=black, line width=0.012cm]([out angle=-39.976, in angle=163.736] 0.688,0.604) .. (0.842,0.522); \draw [white, double=black, line width=0.012cm]([out angle=-100.838, in angle=91.038] 0.773,0.634) .. (0.758,0.457); \draw [white, double=black, line width=0.006cm]([out angle=36.997, in angle=-157.970] 0.899,0.412) .. (1.020,0.480); \draw [white, double=black, line width=0.006cm]([out angle=-35.122, in angle=79.626] 0.898,0.494) .. (0.943,0.386); \draw [white, double=black, line width=0.007cm]([out angle=-148.750, in angle=-54.489] 0.920,0.352) .. (0.783,0.380); \draw [white, double=black, line width=0.007cm]([out angle=95.718, in angle=-115.876] 0.848,0.208) .. (0.880,0.389); \draw [white, double=black] ([out angle=66.886, in angle=-89.706] 1.410,0.004) .. (1.475,0.327); \draw [white, double=black] ([out angle=156.917, in angle=-4.252] 1.122,0.859) .. (0.915,0.910); \draw [white, double=black] ([out angle=-92.094, in angle=140.024] 0.655,0.677) .. (0.688,0.604); \draw [white, double=black] ([out angle=-16.264, in angle=144.856] 0.842,0.522) .. (0.898,0.495); \draw [white, double=black] ([out angle=-100.390, in angle=31.250] 0.943,0.386) .. (0.920,0.352); \draw [white, double=black] ([out angle=125.511, in angle=-88.962] 0.783,0.380) .. (0.758,0.457); \draw [white, double=black] ([out angle=79.148, in angle=-66.236] 0.773,0.634) .. (0.766,0.698); \draw [white, double=black] ([out angle=131.620, in angle=-147.258] 0.498,1.116) .. (0.630,2.081); \draw [white, double=black] ([out angle=114.128, in angle=-84.282] 0.903,0.000) .. (0.848,0.208); \draw [white, double=black] ([out angle=64.124, in angle=-143.033] 0.880,0.389) .. (0.899,0.412); \draw [white, double=black] ([out angle=22.030, in angle=-152.507] 1.020,0.480) .. (1.134,0.533); \draw [white, double=black] ([out angle=46.308, in angle=-37.911] 1.738,0.986) .. (1.661,2.035); \end{scope} \begin{scope}[yshift=1.324cm]  \draw [white, double=black, line width=0.065cm]([out angle=142.089, in angle=-65.853] 1.661,2.035) .. (0.903,3.000); \draw [white, double=black, line width=0.065cm]([out angle=142.089, in angle=-65.853] 1.661,-0.965) .. (0.903,-0.000); \draw [white, double=black, line width=0.065cm]([out angle=32.750, in angle=-113.114] 0.630,2.081) .. (1.410,3.004); \draw [white, double=black, line width=0.065cm]([out angle=32.750, in angle=-113.114] 0.630,-0.919) .. (1.410,0.004); \draw [white, double=black, line width=0.042cm]([out angle=90.294, in angle=-23.083] 1.475,0.327) .. (1.122,0.859); \draw [white, double=black, line width=0.042cm]([out angle=27.493, in angle=-133.701] 1.134,0.533) .. (1.737,0.986); \draw [white, double=black, line width=0.014cm]([out angle=113.764, in angle=-48.380] 0.766,0.698) .. (0.498,1.116); \draw [white, double=black, line width=0.014cm]([out angle=87.894, in angle=175.764] 0.655,0.677) .. (0.915,0.910); \draw [white, double=black, line width=0.012cm]([out angle=-39.976, in angle=163.736] 0.688,0.604) .. (0.842,0.522); \draw [white, double=black, line width=0.012cm]([out angle=-100.838, in angle=91.038] 0.773,0.634) .. (0.758,0.457); \draw [white, double=black, line width=0.006cm]([out angle=36.997, in angle=-157.970] 0.899,0.412) .. (1.020,0.480); \draw [white, double=black, line width=0.006cm]([out angle=-35.122, in angle=79.626] 0.898,0.494) .. (0.943,0.386); \draw [white, double=black, line width=0.007cm]([out angle=-148.750, in angle=-54.489] 0.920,0.352) .. (0.783,0.380); \draw [white, double=black, line width=0.007cm]([out angle=95.718, in angle=-115.876] 0.848,0.208) .. (0.880,0.389); \draw [white, double=black] ([out angle=66.886, in angle=-89.706] 1.410,0.004) .. (1.475,0.327); \draw [white, double=black] ([out angle=156.917, in angle=-4.252] 1.122,0.859) .. (0.915,0.910); \draw [white, double=black] ([out angle=-92.094, in angle=140.024] 0.655,0.677) .. (0.688,0.604); \draw [white, double=black] ([out angle=-16.264, in angle=144.856] 0.842,0.522) .. (0.898,0.495); \draw [white, double=black] ([out angle=-100.390, in angle=31.250] 0.943,0.386) .. (0.920,0.352); \draw [white, double=black] ([out angle=125.511, in angle=-88.962] 0.783,0.380) .. (0.758,0.457); \draw [white, double=black] ([out angle=79.148, in angle=-66.236] 0.773,0.634) .. (0.766,0.698); \draw [white, double=black] ([out angle=131.620, in angle=-147.258] 0.498,1.116) .. (0.630,2.081); \draw [white, double=black] ([out angle=114.128, in angle=-84.282] 0.903,0.000) .. (0.848,0.208); \draw [white, double=black] ([out angle=64.124, in angle=-143.033] 0.880,0.389) .. (0.899,0.412); \draw [white, double=black] ([out angle=22.030, in angle=-152.507] 1.020,0.480) .. (1.134,0.533); \draw [white, double=black] ([out angle=46.308, in angle=-37.911] 1.738,0.986) .. (1.661,2.035); \end{scope} \end{scope}

==> diagrams/links-519.tex <==
\begin{scope} \clip (0,0) rectangle (3.033, 3.000); \begin{scope}[yshift=-2.414cm]  \draw [white, double=black, line width=0.020cm]([out angle=-177.369, in angle=-92.781] 1.002,0.238) .. (0.719,0.521); \draw [white, double=black, line width=0.020cm]([out angle=48.814, in angle=-146.136] 0.509,0.000) .. (0.952,0.390); \draw [white, double=black, line width=0.019cm]([out angle=8.991, in angle=178.946] 1.033,0.422) .. (1.425,0.449); \draw [white, double=black, line width=0.019cm]([out angle=-60.534, in angle=53.096] 1.131,0.624) .. (1.110,0.295); \draw [white, double=black, line width=0.039cm]([out angle=131.279, in angle=-70.774] 2.490,0.170) .. (2.043,0.936); \draw [white, double=black, line width=0.039cm]([out angle=5.966, in angle=-110.228] 1.743,0.463) .. (2.348,0.933); \draw [white, double=black, line width=0.039cm]([out angle=112.033, in angle=-4.643] 2.345,1.153) .. (1.699,1.627); \draw [white, double=black, line width=0.039cm]([out angle=73.916, in angle=-131.946] 2.038,1.137) .. (2.483,1.939); \draw [white, double=black, line width=0.028cm]([out angle=104.274, in angle=-43.014] 0.977,1.196) .. (0.565,1.892); \draw [white, double=black, line width=0.028cm]([out angle=73.991, in angle=-176.366] 0.757,1.199) .. (1.294,1.631); \draw [white, double=black, line width=0.024cm]([out angle=-59.660, in angle=139.685] 0.776,1.050) .. (1.027,0.751); \draw [white, double=black, line width=0.024cm]([out angle=-116.022, in angle=59.457] 0.963,1.058) .. (0.775,0.708); \draw [white, double=black] ([out angle=33.864, in angle=-171.048] 0.952,0.390) .. (1.034,0.422); \draw [white, double=black] ([out angle=-1.054, in angle=-174.034] 1.425,0.449) .. (1.743,0.463); \draw [white, double=black] ([out angle=69.772, in angle=-67.967] 2.348,0.933) .. (2.345,1.153); \draw [white, double=black] ([out angle=175.357, in angle=3.613] 1.699,1.627) .. (1.294,1.631); \draw [white, double=black] ([out angle=-105.996, in angle=120.340] 0.757,1.199) .. (0.776,1.050); \draw [white, double=black] ([out angle=-40.315, in angle=119.433] 1.027,0.751) .. (1.132,0.624); \draw [white, double=black] ([out angle=-126.904, in angle=2.635] 1.110,0.295) .. (1.001,0.238); \draw [white, double=black] ([out angle=87.219, in angle=-120.543] 0.719,0.521) .. (0.775,0.708); \draw [white, double=black] ([out angle=63.976, in angle=-75.726] 0.963,1.057) .. (0.977,1.196); \draw [white, double=black] ([out angle=136.986, in angle=-131.186] 0.565,1.892) .. (0.509,3.000); \draw [white, double=black] ([out angle=136.986, in angle=-131.186] 0.565,-1.108) .. (0.509,-0.000); \draw [white, double=black] ([out angle=109.226, in angle=-106.084] 2.043,0.936) .. (2.038,1.137); \draw [white, double=black] ([out angle=48.053, in angle=-48.721] 2.483,1.940) .. (2.490,3.170); \draw [white, double=black] ([out angle=48.053, in angle=-48.721] 2.483,-1.060) .. (2.490,0.170); \end{scope} \begin{scope}[yshift=0.586cm]  \draw [white, double=black, line width=0.020cm]([out angle=-177.369, in angle=-92.781] 1.002,0.238) .. (0.719,0.521); \draw [white, double=black, line width=0.020cm]([out angle=48.814, in angle=-146.136] 0.509,0.000) .. (0.952,0.390); \draw [white, double=black, line width=0.019cm]([out angle=8.991, in angle=178.946] 1.033,0.422) .. (1.425,0.449); \draw [white, double=black, line width=0.019cm]([out angle=-60.534, in angle=53.096] 1.131,0.624) .. (1.110,0.295); \draw [white, double=black, line width=0.039cm]([out angle=131.279, in angle=-70.774] 2.490,0.170) .. (2.043,0.936); \draw [white, double=black, line width=0.039cm]([out angle=5.966, in angle=-110.228] 1.743,0.463) .. (2.348,0.933); \draw [white, double=black, line width=0.039cm]([out angle=112.033, in angle=-4.643] 2.345,1.153) .. (1.699,1.627); \draw [white, double=black, line width=0.039cm]([out angle=73.916, in angle=-131.946] 2.038,1.137) .. (2.483,1.939); \draw [white, double=black, line width=0.028cm]([out angle=104.274, in angle=-43.014] 0.977,1.196) .. (0.565,1.892); \draw [white, double=black, line width=0.028cm]([out angle=73.991, in angle=-176.366] 0.757,1.199) .. (1.294,1.631); \draw [white, double=black, line width=0.024cm]([out angle=-59.660, in angle=139.685] 0.776,1.050) .. (1.027,0.751); \draw [white, double=black, line width=0.024cm]([out angle=-116.022, in angle=59.457] 0.963,1.058) .. (0.775,0.708); \draw [white, double=black] ([out angle=33.864, in angle=-171.048] 0.952,0.390) .. (1.034,0.422); \draw [white, double=black] ([out angle=-1.054, in angle=-174.034] 1.425,0.449) .. (1.743,0.463); \draw [white, double=black] ([out angle=69.772, in angle=-67.967] 2.348,0.933) .. (2.345,1.153); \draw [white, double=black] ([out angle=175.357, in angle=3.613] 1.699,1.627) .. (1.294,1.631); \draw [white, double=black] ([out angle=-105.996, in angle=120.340] 0.757,1.199) .. (0.776,1.050); \draw [white, double=black] ([out angle=-40.315, in angle=119.433] 1.027,0.751) .. (1.132,0.624); \draw [white, double=black] ([out angle=-126.904, in angle=2.635] 1.110,0.295) .. (1.001,0.238); \draw [white, double=black] ([out angle=87.219, in angle=-120.543] 0.719,0.521) .. (0.775,0.708); \draw [white, double=black] ([out angle=63.976, in angle=-75.726] 0.963,1.057) .. (0.977,1.196); \draw [white, double=black] ([out angle=136.986, in angle=-131.186] 0.565,1.892) .. (0.509,3.000); \draw [white, double=black] ([out angle=136.986, in angle=-131.186] 0.565,-1.108) .. (0.509,-0.000); \draw [white, double=black] ([out angle=109.226, in angle=-106.084] 2.043,0.936) .. (2.038,1.137); \draw [white, double=black] ([out angle=48.053, in angle=-48.721] 2.483,1.940) .. (2.490,3.170); \draw [white, double=black] ([out angle=48.053, in angle=-48.721] 2.483,-1.060) .. (2.490,0.170); \end{scope} \end{scope}

==> diagrams/links-52.tex <==
 \draw [white, double=black, line width=0.123cm]([out angle=13.628, in angle=-117.641] 1.307,-0.213) .. (2.608,0.803); \draw [white, double=black, line width=0.123cm]([out angle=-48.731, in angle=180.000] 1.590,0.681) .. (3.094,0.000); \draw [white, double=black, line width=0.123cm]([out angle=103.628, in angle=-27.641] 3.787,0.881) .. (2.770,2.181); \draw [white, double=black, line width=0.123cm]([out angle=41.269, in angle=-90.000] 2.892,1.163) .. (3.573,2.667); \draw [white, double=black, line width=0.123cm]([out angle=-166.372, in angle=62.359] 2.693,3.360) .. (1.392,2.343); \draw [white, double=black, line width=0.123cm]([out angle=131.269, in angle=0.001] 2.410,2.465) .. (0.906,3.146); \draw [white, double=black, line width=0.123cm]([out angle=-76.371, in angle=152.359] 0.213,2.266) .. (1.230,0.965); \draw [white, double=black, line width=0.123cm]([out angle=-138.731, in angle=90.001] 1.108,1.983) .. (0.427,0.479); \draw [white, double=black] ([out angle=-27.641, in angle=131.269] 1.230,0.965) .. (1.590,0.681); \draw [white, double=black] ([out angle=-76.372, in angle=0.000] 3.787,0.881) .. (3.094,0.000); \draw [white, double=black] ([out angle=152.359, in angle=-48.731] 2.770,2.181) .. (2.410,2.465); \draw [white, double=black] ([out angle=103.629, in angle=-179.999] 0.213,2.266) .. (0.906,3.146); \draw [white, double=black] ([out angle=62.359, in angle=-138.731] 2.608,0.803) .. (2.892,1.163); \draw [white, double=black] ([out angle=13.628, in angle=90.000] 2.693,3.360) .. (3.573,2.667); \draw [white, double=black] ([out angle=-117.641, in angle=41.269] 1.392,2.343) .. (1.108,1.983); \draw [white, double=black, line width=0.009cm]([out angle=-89.994, in angle=-220.646] 0.427,0.479) .. (0.675,-0.062); \draw [white, double=black, line width=0.009cm]([out angle=-195.273, in angle=-251.916] 0.835,0.160) .. (0.461,-0.233); \draw [white, double=black, line width=0.009cm]([out angle=-4.438, in angle=-61.088] 0.607,-0.348) .. (0.901,0.108); \draw [white, double=black, line width=0.009cm]([out angle=-35.712, in angle=-166.376] 0.724,-0.099) .. (1.307,-0.213); \draw [white, double=black] ([out angle=-40.644, in angle=-215.712] 0.675,-0.062) .. (0.724,-0.099); \draw [white, double=black] ([out angle=-241.062, in angle=-15.250] 0.901,0.108) .. (0.835,0.159); \draw [white, double=black] ([out angle=-71.916, in angle=-184.438] 0.461,-0.233) .. (0.607,-0.348);

==> diagrams/links-520.tex <==
\begin{scope} \clip (0,0) rectangle (3.139, 3.000); \begin{scope}[yshift=-2.515cm]  \draw [white, double=black, line width=0.050cm]([out angle=168.777, in angle=-70.078] 1.419,0.335) .. (0.772,0.890); \draw [white, double=black, line width=0.050cm]([out angle=42.641, in angle=-116.977] 0.579,0.099) .. (1.161,0.866); \draw [white, double=black, line width=0.034cm]([out angle=80.891, in angle=-49.683] 1.229,1.076) .. (1.104,1.524); \draw [white, double=black, line width=0.034cm]([out angle=11.871, in angle=-171.450] 1.019,1.277) .. (1.523,1.367); \draw [white, double=black, line width=0.017cm]([out angle=109.739, in angle=-51.543] 0.763,1.457) .. (0.490,1.948); \draw [white, double=black, line width=0.017cm]([out angle=81.805, in angle=161.773] 0.626,1.443) .. (0.938,1.636); \draw [white, double=black, line width=0.016cm]([out angle=-46.666, in angle=-173.699] 0.658,1.345) .. (0.898,1.257); \draw [white, double=black, line width=0.016cm]([out angle=-96.573, in angle=85.414] 0.772,1.383) .. (0.744,1.099); \draw [white, double=black, line width=0.038cm]([out angle=72.048, in angle=-130.747] 2.169,0.943) .. (2.600,1.710); \draw [white, double=black, line width=0.038cm]([out angle=-2.006, in angle=110.672] 1.859,1.386) .. (2.465,0.951); \draw [white, double=black, line width=0.038cm]([out angle=-112.098, in angle=0.904] 2.463,3.735) .. (1.825,3.298); \draw [white, double=black, line width=0.038cm]([out angle=-112.098, in angle=0.904] 2.463,0.735) .. (1.825,0.298); \draw [white, double=black, line width=0.038cm]([out angle=131.277, in angle=-74.524] 2.594,2.957) .. (2.165,3.753); \draw [white, double=black, line width=0.038cm]([out angle=131.277, in angle=-74.524] 2.594,-0.043) .. (2.165,0.753); \draw [white, double=black] ([out angle=63.023, in angle=-99.130] 1.161,0.866) .. (1.230,1.076); \draw [white, double=black] ([out angle=130.317, in angle=-18.227] 1.104,1.524) .. (0.938,1.637); \draw [white, double=black] ([out angle=-98.180, in angle=133.334] 0.627,1.444) .. (0.658,1.345); \draw [white, double=black] ([out angle=6.301, in angle=-168.143] 0.898,1.257) .. (1.020,1.276); \draw [white, double=black] ([out angle=8.514, in angle=177.994] 1.523,1.367) .. (1.859,1.386); \draw [white, double=black] ([out angle=-69.328, in angle=67.902] 2.465,0.951) .. (2.463,0.735); \draw [white, double=black] ([out angle=-179.096, in angle=-11.248] 1.825,3.298) .. (1.419,3.335); \draw [white, double=black] ([out angle=-179.096, in angle=-11.248] 1.825,0.298) .. (1.419,0.335); \draw [white, double=black] ([out angle=109.922, in angle=-94.586] 0.773,0.890) .. (0.744,1.099); \draw [white, double=black] ([out angle=83.435, in angle=-70.261] 0.772,1.383) .. (0.763,1.457); \draw [white, double=black] ([out angle=128.457, in angle=-137.359] 0.490,1.948) .. (0.579,3.099); \draw [white, double=black] ([out angle=128.457, in angle=-137.359] 0.490,-1.052) .. (0.579,0.099); \draw [white, double=black] ([out angle=105.476, in angle=-107.952] 2.165,0.753) .. (2.169,0.944); \draw [white, double=black] ([out angle=49.248, in angle=-48.723] 2.600,1.711) .. (2.594,2.957); \draw [white, double=black] ([out angle=49.248, in angle=-48.723] 2.600,-1.289) .. (2.594,-0.043); \end{scope} \begin{scope}[yshift=0.485cm]  \draw [white, double=black, line width=0.050cm]([out angle=168.777, in angle=-70.078] 1.419,0.335) .. (0.772,0.890); \draw [white, double=black, line width=0.050cm]([out angle=42.641, in angle=-116.977] 0.579,0.099) .. (1.161,0.866); \draw [white, double=black, line width=0.034cm]([out angle=80.891, in angle=-49.683] 1.229,1.076) .. (1.104,1.524); \draw [white, double=black, line width=0.034cm]([out angle=11.871, in angle=-171.450] 1.019,1.277) .. (1.523,1.367); \draw [white, double=black, line width=0.017cm]([out angle=109.739, in angle=-51.543] 0.763,1.457) .. (0.490,1.948); \draw [white, double=black, line width=0.017cm]([out angle=81.805, in angle=161.773] 0.626,1.443) .. (0.938,1.636); \draw [white, double=black, line width=0.016cm]([out angle=-46.666, in angle=-173.699] 0.658,1.345) .. (0.898,1.257); \draw [white, double=black, line width=0.016cm]([out angle=-96.573, in angle=85.414] 0.772,1.383) .. (0.744,1.099); \draw [white, double=black, line width=0.038cm]([out angle=72.048, in angle=-130.747] 2.169,0.943) .. (2.600,1.710); \draw [white, double=black, line width=0.038cm]([out angle=-2.006, in angle=110.672] 1.859,1.386) .. (2.465,0.951); \draw [white, double=black, line width=0.038cm]([out angle=-112.098, in angle=0.904] 2.463,3.735) .. (1.825,3.298); \draw [white, double=black, line width=0.038cm]([out angle=-112.098, in angle=0.904] 2.463,0.735) .. (1.825,0.298); \draw [white, double=black, line width=0.038cm]([out angle=131.277, in angle=-74.524] 2.594,2.957) .. (2.165,3.753); \draw [white, double=black, line width=0.038cm]([out angle=131.277, in angle=-74.524] 2.594,-0.043) .. (2.165,0.753); \draw [white, double=black] ([out angle=63.023, in angle=-99.130] 1.161,0.866) .. (1.230,1.076); \draw [white, double=black] ([out angle=130.317, in angle=-18.227] 1.104,1.524) .. (0.938,1.637); \draw [white, double=black] ([out angle=-98.180, in angle=133.334] 0.627,1.444) .. (0.658,1.345); \draw [white, double=black] ([out angle=6.301, in angle=-168.143] 0.898,1.257) .. (1.020,1.276); \draw [white, double=black] ([out angle=8.514, in angle=177.994] 1.523,1.367) .. (1.859,1.386); \draw [white, double=black] ([out angle=-69.328, in angle=67.902] 2.465,0.951) .. (2.463,0.735); \draw [white, double=black] ([out angle=-179.096, in angle=-11.248] 1.825,3.298) .. (1.419,3.335); \draw [white, double=black] ([out angle=-179.096, in angle=-11.248] 1.825,0.298) .. (1.419,0.335); \draw [white, double=black] ([out angle=109.922, in angle=-94.586] 0.773,0.890) .. (0.744,1.099); \draw [white, double=black] ([out angle=83.435, in angle=-70.261] 0.772,1.383) .. (0.763,1.457); \draw [white, double=black] ([out angle=128.457, in angle=-137.359] 0.490,1.948) .. (0.579,3.099); \draw [white, double=black] ([out angle=128.457, in angle=-137.359] 0.490,-1.052) .. (0.579,0.099); \draw [white, double=black] ([out angle=105.476, in angle=-107.952] 2.165,0.753) .. (2.169,0.944); \draw [white, double=black] ([out angle=49.248, in angle=-48.723] 2.600,1.711) .. (2.594,2.957); \draw [white, double=black] ([out angle=49.248, in angle=-48.723] 2.600,-1.289) .. (2.594,-0.043); \end{scope} \end{scope}

==> diagrams/links-521.tex <==
\begin{scope} \clip (0,0) rectangle (3.575, 3.000); \begin{scope}[yshift=-2.441cm]  \draw [white, double=black, line width=0.088cm]([out angle=158.264, in angle=-56.328] 1.775,0.471) .. (0.536,1.476); \draw [white, double=black, line width=0.088cm]([out angle=56.342, in angle=-153.246] 0.536,0.085) .. (1.745,1.157); \draw [white, double=black, line width=0.015cm]([out angle=8.793, in angle=158.721] 2.043,1.251) .. (2.360,1.217); \draw [white, double=black, line width=0.015cm]([out angle=-137.066, in angle=115.932] 2.327,1.389) .. (2.278,1.128); \draw [white, double=black, line width=0.005cm]([out angle=46.207, in angle=-149.325] 2.418,1.123) .. (2.502,1.190); \draw [white, double=black, line width=0.005cm]([out angle=-33.208, in angle=89.720] 2.410,1.192) .. (2.455,1.108); \draw [white, double=black, line width=0.005cm]([out angle=-138.046, in angle=-33.777] 2.442,1.079) .. (2.329,1.070); \draw [white, double=black, line width=0.005cm]([out angle=108.059, in angle=-103.744] 2.411,0.962) .. (2.406,1.100); \draw [white, double=black, line width=0.030cm]([out angle=5.011, in angle=96.812] 2.481,1.459) .. (2.888,1.128); \draw [white, double=black, line width=0.030cm]([out angle=-127.917, in angle=42.488] 3.069,1.779) .. (2.575,1.244); \draw [white, double=black, line width=0.050cm]([out angle=132.608, in angle=-63.087] 3.018,0.033) .. (2.466,0.828); \draw [white, double=black, line width=0.050cm]([out angle=0.198, in angle=-110.153] 2.199,0.391) .. (2.856,0.851); \draw [white, double=black] ([out angle=26.724, in angle=-171.207] 1.745,1.156) .. (2.043,1.251); \draw [white, double=black] ([out angle=-21.213, in angle=146.792] 2.360,1.217) .. (2.410,1.192); \draw [white, double=black] ([out angle=-90.280, in angle=41.954] 2.455,1.108) .. (2.442,1.079); \draw [white, double=black] ([out angle=146.223, in angle=-64.013] 2.329,1.070) .. (2.278,1.129); \draw [white, double=black] ([out angle=42.922, in angle=-174.989] 2.327,1.390) .. (2.481,1.459); \draw [white, double=black] ([out angle=-83.188, in angle=69.847] 2.888,1.128) .. (2.856,0.851); \draw [white, double=black] ([out angle=-179.802, in angle=-21.750] 2.199,0.391) .. (1.775,0.471); \draw [white, double=black] ([out angle=123.672, in angle=-123.643] 0.536,1.476) .. (0.536,3.086); \draw [white, double=black] ([out angle=123.672, in angle=-123.643] 0.536,-1.524) .. (0.536,0.086); \draw [white, double=black] ([out angle=116.913, in angle=-71.941] 2.466,0.828) .. (2.411,0.962); \draw [white, double=black] ([out angle=76.256, in angle=-133.793] 2.406,1.100) .. (2.418,1.123); \draw [white, double=black] ([out angle=30.675, in angle=-137.512] 2.502,1.190) .. (2.575,1.244); \draw [white, double=black] ([out angle=52.108, in angle=-47.392] 3.070,1.778) .. (3.018,3.033); \draw [white, double=black] ([out angle=52.108, in angle=-47.392] 3.070,-1.222) .. (3.018,0.033); \end{scope} \begin{scope}[yshift=0.559cm]  \draw [white, double=black, line width=0.088cm]([out angle=158.264, in angle=-56.328] 1.775,0.471) .. (0.536,1.476); \draw [white, double=black, line width=0.088cm]([out angle=56.342, in angle=-153.246] 0.536,0.085) .. (1.745,1.157); \draw [white, double=black, line width=0.015cm]([out angle=8.793, in angle=158.721] 2.043,1.251) .. (2.360,1.217); \draw [white, double=black, line width=0.015cm]([out angle=-137.066, in angle=115.932] 2.327,1.389) .. (2.278,1.128); \draw [white, double=black, line width=0.005cm]([out angle=46.207, in angle=-149.325] 2.418,1.123) .. (2.502,1.190); \draw [white, double=black, line width=0.005cm]([out angle=-33.208, in angle=89.720] 2.410,1.192) .. (2.455,1.108); \draw [white, double=black, line width=0.005cm]([out angle=-138.046, in angle=-33.777] 2.442,1.079) .. (2.329,1.070); \draw [white, double=black, line width=0.005cm]([out angle=108.059, in angle=-103.744] 2.411,0.962) .. (2.406,1.100); \draw [white, double=black, line width=0.030cm]([out angle=5.011, in angle=96.812] 2.481,1.459) .. (2.888,1.128); \draw [white, double=black, line width=0.030cm]([out angle=-127.917, in angle=42.488] 3.069,1.779) .. (2.575,1.244); \draw [white, double=black, line width=0.050cm]([out angle=132.608, in angle=-63.087] 3.018,0.033) .. (2.466,0.828); \draw [white, double=black, line width=0.050cm]([out angle=0.198, in angle=-110.153] 2.199,0.391) .. (2.856,0.851); \draw [white, double=black] ([out angle=26.724, in angle=-171.207] 1.745,1.156) .. (2.043,1.251); \draw [white, double=black] ([out angle=-21.213, in angle=146.792] 2.360,1.217) .. (2.410,1.192); \draw [white, double=black] ([out angle=-90.280, in angle=41.954] 2.455,1.108) .. (2.442,1.079); \draw [white, double=black] ([out angle=146.223, in angle=-64.013] 2.329,1.070) .. (2.278,1.129); \draw [white, double=black] ([out angle=42.922, in angle=-174.989] 2.327,1.390) .. (2.481,1.459); \draw [white, double=black] ([out angle=-83.188, in angle=69.847] 2.888,1.128) .. (2.856,0.851); \draw [white, double=black] ([out angle=-179.802, in angle=-21.750] 2.199,0.391) .. (1.775,0.471); \draw [white, double=black] ([out angle=123.672, in angle=-123.643] 0.536,1.476) .. (0.536,3.086); \draw [white, double=black] ([out angle=123.672, in angle=-123.643] 0.536,-1.524) .. (0.536,0.086); \draw [white, double=black] ([out angle=116.913, in angle=-71.941] 2.466,0.828) .. (2.411,0.962); \draw [white, double=black] ([out angle=76.256, in angle=-133.793] 2.406,1.100) .. (2.418,1.123); \draw [white, double=black] ([out angle=30.675, in angle=-137.512] 2.502,1.190) .. (2.575,1.244); \draw [white, double=black] ([out angle=52.108, in angle=-47.392] 3.070,1.778) .. (3.018,3.033); \draw [white, double=black] ([out angle=52.108, in angle=-47.392] 3.070,-1.222) .. (3.018,0.033); \end{scope} \end{scope}

==> diagrams/links-522.tex <==
\begin{scope} \clip (0,0) rectangle (3.139, 3.000); \begin{scope}[yshift=-2.515cm]  \draw [white, double=black, line width=0.050cm]([out angle=168.777, in angle=-70.078] 1.419,0.335) .. (0.773,0.890); \draw [white, double=black, line width=0.050cm]([out angle=42.641, in angle=-116.977] 0.579,0.099) .. (1.161,0.866); \draw [white, double=black, line width=0.034cm]([out angle=80.891, in angle=-49.683] 1.229,1.076) .. (1.104,1.525); \draw [white, double=black, line width=0.034cm]([out angle=11.872, in angle=-171.450] 1.019,1.277) .. (1.523,1.367); \draw [white, double=black, line width=0.017cm]([out angle=109.739, in angle=-51.543] 0.763,1.457) .. (0.490,1.948); \draw [white, double=black, line width=0.017cm]([out angle=81.804, in angle=161.773] 0.626,1.443) .. (0.938,1.636); \draw [white, double=black, line width=0.016cm]([out angle=-46.665, in angle=-173.700] 0.658,1.345) .. (0.898,1.257); \draw [white, double=black, line width=0.016cm]([out angle=-96.574, in angle=85.414] 0.772,1.383) .. (0.744,1.099); \draw [white, double=black, line width=0.038cm]([out angle=-2.005, in angle=110.672] 1.859,1.386) .. (2.465,0.951); \draw [white, double=black, line width=0.038cm]([out angle=-130.746, in angle=72.049] 2.600,1.710) .. (2.169,0.944); \draw [white, double=black, line width=0.038cm]([out angle=131.277, in angle=-74.524] 2.594,2.957) .. (2.165,3.753); \draw [white, double=black, line width=0.038cm]([out angle=131.277, in angle=-74.524] 2.594,-0.043) .. (2.165,0.753); \draw [white, double=black, line width=0.038cm]([out angle=0.904, in angle=-112.098] 1.825,3.298) .. (2.463,3.735); \draw [white, double=black, line width=0.038cm]([out angle=0.904, in angle=-112.098] 1.825,0.298) .. (2.463,0.735); \draw [white, double=black] ([out angle=63.023, in angle=-99.131] 1.161,0.866) .. (1.230,1.076); \draw [white, double=black] ([out angle=130.317, in angle=-18.227] 1.104,1.525) .. (0.938,1.637); \draw [white, double=black] ([out angle=-98.180, in angle=133.335] 0.627,1.444) .. (0.658,1.345); \draw [white, double=black] ([out angle=6.300, in angle=-168.144] 0.898,1.257) .. (1.020,1.276); \draw [white, double=black] ([out angle=8.512, in angle=177.995] 1.523,1.367) .. (1.859,1.386); \draw [white, double=black] ([out angle=-69.328, in angle=67.902] 2.465,0.951) .. (2.463,0.735); \draw [white, double=black] ([out angle=-179.096, in angle=-11.250] 1.825,3.298) .. (1.419,3.335); \draw [white, double=black] ([out angle=-179.096, in angle=-11.250] 1.825,0.298) .. (1.419,0.335); \draw [white, double=black] ([out angle=109.922, in angle=-94.586] 0.773,0.890) .. (0.744,1.099); \draw [white, double=black] ([out angle=83.434, in angle=-70.261] 0.772,1.383) .. (0.763,1.457); \draw [white, double=black] ([out angle=128.457, in angle=-137.359] 0.490,1.948) .. (0.579,3.099); \draw [white, double=black] ([out angle=128.457, in angle=-137.359] 0.490,-1.052) .. (0.579,0.099); \draw [white, double=black] ([out angle=105.476, in angle=-107.951] 2.165,0.753) .. (2.169,0.944); \draw [white, double=black] ([out angle=49.248, in angle=-48.723] 2.600,1.711) .. (2.594,2.957); \draw [white, double=black] ([out angle=49.248, in angle=-48.723] 2.600,-1.289) .. (2.594,-0.043); \end{scope} \begin{scope}[yshift=0.485cm]  \draw [white, double=black, line width=0.050cm]([out angle=168.777, in angle=-70.078] 1.419,0.335) .. (0.773,0.890); \draw [white, double=black, line width=0.050cm]([out angle=42.641, in angle=-116.977] 0.579,0.099) .. (1.161,0.866); \draw [white, double=black, line width=0.034cm]([out angle=80.891, in angle=-49.683] 1.229,1.076) .. (1.104,1.525); \draw [white, double=black, line width=0.034cm]([out angle=11.872, in angle=-171.450] 1.019,1.277) .. (1.523,1.367); \draw [white, double=black, line width=0.017cm]([out angle=109.739, in angle=-51.543] 0.763,1.457) .. (0.490,1.948); \draw [white, double=black, line width=0.017cm]([out angle=81.804, in angle=161.773] 0.626,1.443) .. (0.938,1.636); \draw [white, double=black, line width=0.016cm]([out angle=-46.665, in angle=-173.700] 0.658,1.345) .. (0.898,1.257); \draw [white, double=black, line width=0.016cm]([out angle=-96.574, in angle=85.414] 0.772,1.383) .. (0.744,1.099); \draw [white, double=black, line width=0.038cm]([out angle=-2.005, in angle=110.672] 1.859,1.386) .. (2.465,0.951); \draw [white, double=black, line width=0.038cm]([out angle=-130.746, in angle=72.049] 2.600,1.710) .. (2.169,0.944); \draw [white, double=black, line width=0.038cm]([out angle=131.277, in angle=-74.524] 2.594,2.957) .. (2.165,3.753); \draw [white, double=black, line width=0.038cm]([out angle=131.277, in angle=-74.524] 2.594,-0.043) .. (2.165,0.753); \draw [white, double=black, line width=0.038cm]([out angle=0.904, in angle=-112.098] 1.825,3.298) .. (2.463,3.735); \draw [white, double=black, line width=0.038cm]([out angle=0.904, in angle=-112.098] 1.825,0.298) .. (2.463,0.735); \draw [white, double=black] ([out angle=63.023, in angle=-99.131] 1.161,0.866) .. (1.230,1.076); \draw [white, double=black] ([out angle=130.317, in angle=-18.227] 1.104,1.525) .. (0.938,1.637); \draw [white, double=black] ([out angle=-98.180, in angle=133.335] 0.627,1.444) .. (0.658,1.345); \draw [white, double=black] ([out angle=6.300, in angle=-168.144] 0.898,1.257) .. (1.020,1.276); \draw [white, double=black] ([out angle=8.512, in angle=177.995] 1.523,1.367) .. (1.859,1.386); \draw [white, double=black] ([out angle=-69.328, in angle=67.902] 2.465,0.951) .. (2.463,0.735); \draw [white, double=black] ([out angle=-179.096, in angle=-11.250] 1.825,3.298) .. (1.419,3.335); \draw [white, double=black] ([out angle=-179.096, in angle=-11.250] 1.825,0.298) .. (1.419,0.335); \draw [white, double=black] ([out angle=109.922, in angle=-94.586] 0.773,0.890) .. (0.744,1.099); \draw [white, double=black] ([out angle=83.434, in angle=-70.261] 0.772,1.383) .. (0.763,1.457); \draw [white, double=black] ([out angle=128.457, in angle=-137.359] 0.490,1.948) .. (0.579,3.099); \draw [white, double=black] ([out angle=128.457, in angle=-137.359] 0.490,-1.052) .. (0.579,0.099); \draw [white, double=black] ([out angle=105.476, in angle=-107.951] 2.165,0.753) .. (2.169,0.944); \draw [white, double=black] ([out angle=49.248, in angle=-48.723] 2.600,1.711) .. (2.594,2.957); \draw [white, double=black] ([out angle=49.248, in angle=-48.723] 2.600,-1.289) .. (2.594,-0.043); \end{scope} \end{scope}

==> diagrams/links-523.tex <==
\begin{scope} \clip (0,0) rectangle (2.603, 3.000); \begin{scope}[yshift=-2.519cm]  \draw [white, double=black, line width=0.049cm]([out angle=158.126, in angle=-82.386] 1.292,0.230) .. (0.818,0.839); \draw [white, double=black, line width=0.049cm]([out angle=44.993, in angle=-151.743] 0.561,0.080) .. (1.271,0.608); \draw [white, double=black, line width=0.019cm]([out angle=15.200, in angle=142.217] 1.446,0.677) .. (1.771,0.613); \draw [white, double=black, line width=0.019cm]([out angle=-95.595, in angle=94.982] 1.643,0.910) .. (1.641,0.542); \draw [white, double=black, line width=0.021cm]([out angle=138.369, in angle=-56.990] 2.062,3.000) .. (1.671,3.455); \draw [white, double=black, line width=0.021cm]([out angle=138.369, in angle=-56.990] 2.062,-0.000) .. (1.671,0.455); \draw [white, double=black, line width=0.021cm]([out angle=2.464, in angle=-88.219] 1.533,3.188) .. (1.826,3.504); \draw [white, double=black, line width=0.021cm]([out angle=2.464, in angle=-88.219] 1.533,0.188) .. (1.826,0.504); \draw [white, double=black, line width=0.049cm]([out angle=151.773, in angle=-44.976] 1.271,1.431) .. (0.561,1.958); \draw [white, double=black, line width=0.049cm]([out angle=82.390, in angle=-158.102] 0.818,1.199) .. (1.292,1.809); \draw [white, double=black, line width=0.021cm]([out angle=-2.451, in angle=88.222] 1.533,1.850) .. (1.826,1.535); \draw [white, double=black, line width=0.021cm]([out angle=-138.364, in angle=57.001] 2.062,2.038) .. (1.671,1.583); \draw [white, double=black, line width=0.019cm]([out angle=95.579, in angle=-94.998] 1.643,1.129) .. (1.641,1.496); \draw [white, double=black, line width=0.019cm]([out angle=-15.227, in angle=-142.223] 1.447,1.361) .. (1.771,1.425); \draw [white, double=black] ([out angle=28.281, in angle=-164.800] 1.271,0.608) .. (1.446,0.677); \draw [white, double=black] ([out angle=-37.783, in angle=91.781] 1.771,0.613) .. (1.826,0.504); \draw [white, double=black] ([out angle=-177.536, in angle=-21.868] 1.533,3.188) .. (1.292,3.229); \draw [white, double=black] ([out angle=-177.536, in angle=-21.868] 1.533,0.188) .. (1.292,0.229); \draw [white, double=black] ([out angle=97.614, in angle=-97.606] 0.818,0.839) .. (0.818,1.199); \draw [white, double=black] ([out angle=21.887, in angle=177.549] 1.292,1.809) .. (1.533,1.850); \draw [white, double=black] ([out angle=-91.778, in angle=37.777] 1.826,1.535) .. (1.771,1.425); \draw [white, double=black] ([out angle=164.773, in angle=-28.236] 1.447,1.361) .. (1.271,1.431); \draw [white, double=black] ([out angle=135.024, in angle=-135.007] 0.561,1.958) .. (0.561,3.080); \draw [white, double=black] ([out angle=135.024, in angle=-135.007] 0.561,-1.042) .. (0.561,0.080); \draw [white, double=black] ([out angle=123.010, in angle=-85.018] 1.671,0.455) .. (1.641,0.542); \draw [white, double=black] ([out angle=84.405, in angle=-84.421] 1.643,0.910) .. (1.643,1.129); \draw [white, double=black] ([out angle=85.002, in angle=-122.999] 1.641,1.496) .. (1.671,1.583); \draw [white, double=black] ([out angle=41.650, in angle=-41.631] 2.062,2.038) .. (2.062,3.000); \draw [white, double=black] ([out angle=41.650, in angle=-41.631] 2.062,-0.962) .. (2.062,-0.000); \end{scope} \begin{scope}[yshift=0.481cm]  \draw [white, double=black, line width=0.049cm]([out angle=158.126, in angle=-82.386] 1.292,0.230) .. (0.818,0.839); \draw [white, double=black, line width=0.049cm]([out angle=44.993, in angle=-151.743] 0.561,0.080) .. (1.271,0.608); \draw [white, double=black, line width=0.019cm]([out angle=15.200, in angle=142.217] 1.446,0.677) .. (1.771,0.613); \draw [white, double=black, line width=0.019cm]([out angle=-95.595, in angle=94.982] 1.643,0.910) .. (1.641,0.542); \draw [white, double=black, line width=0.021cm]([out angle=138.369, in angle=-56.990] 2.062,3.000) .. (1.671,3.455); \draw [white, double=black, line width=0.021cm]([out angle=138.369, in angle=-56.990] 2.062,-0.000) .. (1.671,0.455); \draw [white, double=black, line width=0.021cm]([out angle=2.464, in angle=-88.219] 1.533,3.188) .. (1.826,3.504); \draw [white, double=black, line width=0.021cm]([out angle=2.464, in angle=-88.219] 1.533,0.188) .. (1.826,0.504); \draw [white, double=black, line width=0.049cm]([out angle=151.773, in angle=-44.976] 1.271,1.431) .. (0.561,1.958); \draw [white, double=black, line width=0.049cm]([out angle=82.390, in angle=-158.102] 0.818,1.199) .. (1.292,1.809); \draw [white, double=black, line width=0.021cm]([out angle=-2.451, in angle=88.222] 1.533,1.850) .. (1.826,1.535); \draw [white, double=black, line width=0.021cm]([out angle=-138.364, in angle=57.001] 2.062,2.038) .. (1.671,1.583); \draw [white, double=black, line width=0.019cm]([out angle=95.579, in angle=-94.998] 1.643,1.129) .. (1.641,1.496); \draw [white, double=black, line width=0.019cm]([out angle=-15.227, in angle=-142.223] 1.447,1.361) .. (1.771,1.425); \draw [white, double=black] ([out angle=28.281, in angle=-164.800] 1.271,0.608) .. (1.446,0.677); \draw [white, double=black] ([out angle=-37.783, in angle=91.781] 1.771,0.613) .. (1.826,0.504); \draw [white, double=black] ([out angle=-177.536, in angle=-21.868] 1.533,3.188) .. (1.292,3.229); \draw [white, double=black] ([out angle=-177.536, in angle=-21.868] 1.533,0.188) .. (1.292,0.229); \draw [white, double=black] ([out angle=97.614, in angle=-97.606] 0.818,0.839) .. (0.818,1.199); \draw [white, double=black] ([out angle=21.887, in angle=177.549] 1.292,1.809) .. (1.533,1.850); \draw [white, double=black] ([out angle=-91.778, in angle=37.777] 1.826,1.535) .. (1.771,1.425); \draw [white, double=black] ([out angle=164.773, in angle=-28.236] 1.447,1.361) .. (1.271,1.431); \draw [white, double=black] ([out angle=135.024, in angle=-135.007] 0.561,1.958) .. (0.561,3.080); \draw [white, double=black] ([out angle=135.024, in angle=-135.007] 0.561,-1.042) .. (0.561,0.080); \draw [white, double=black] ([out angle=123.010, in angle=-85.018] 1.671,0.455) .. (1.641,0.542); \draw [white, double=black] ([out angle=84.405, in angle=-84.421] 1.643,0.910) .. (1.643,1.129); \draw [white, double=black] ([out angle=85.002, in angle=-122.999] 1.641,1.496) .. (1.671,1.583); \draw [white, double=black] ([out angle=41.650, in angle=-41.631] 2.062,2.038) .. (2.062,3.000); \draw [white, double=black] ([out angle=41.650, in angle=-41.631] 2.062,-0.962) .. (2.062,-0.000); \end{scope} \end{scope}

==> diagrams/links-524.tex <==
\begin{scope} \clip (0,0) rectangle (2.603, 3.000); \begin{scope}[yshift=-2.519cm]  \draw [white, double=black, line width=0.049cm]([out angle=158.117, in angle=-82.382] 1.292,0.230) .. (0.818,0.839); \draw [white, double=black, line width=0.049cm]([out angle=44.985, in angle=-151.755] 0.561,0.080) .. (1.271,0.608); \draw [white, double=black, line width=0.019cm]([out angle=15.204, in angle=142.213] 1.446,0.678) .. (1.770,0.613); \draw [white, double=black, line width=0.019cm]([out angle=-95.596, in angle=94.978] 1.643,0.910) .. (1.641,0.542); \draw [white, double=black, line width=0.021cm]([out angle=138.365, in angle=-56.998] 2.062,3.000) .. (1.671,3.455); \draw [white, double=black, line width=0.021cm]([out angle=138.365, in angle=-56.998] 2.062,0.000) .. (1.671,0.455); \draw [white, double=black, line width=0.021cm]([out angle=2.455, in angle=-88.225] 1.533,3.188) .. (1.826,3.504); \draw [white, double=black, line width=0.021cm]([out angle=2.455, in angle=-88.225] 1.533,0.188) .. (1.826,0.504); \draw [white, double=black, line width=0.049cm]([out angle=82.386, in angle=-158.111] 0.818,1.199) .. (1.292,1.809); \draw [white, double=black, line width=0.049cm]([out angle=-44.981, in angle=151.766] 0.561,1.958) .. (1.271,1.431); \draw [white, double=black, line width=0.021cm]([out angle=57.006, in angle=-138.361] 1.671,1.583) .. (2.062,2.038); \draw [white, double=black, line width=0.021cm]([out angle=-2.446, in angle=88.223] 1.533,1.850) .. (1.826,1.535); \draw [white, double=black, line width=0.019cm]([out angle=-142.223, in angle=-15.222] 1.770,1.426) .. (1.447,1.361); \draw [white, double=black, line width=0.019cm]([out angle=95.578, in angle=-94.999] 1.643,1.129) .. (1.641,1.496); \draw [white, double=black] ([out angle=28.268, in angle=-164.796] 1.271,0.608) .. (1.446,0.678); \draw [white, double=black] ([out angle=-37.787, in angle=91.775] 1.770,0.613) .. (1.826,0.504); \draw [white, double=black] ([out angle=-177.545, in angle=-21.867] 1.533,3.188) .. (1.292,3.229); \draw [white, double=black] ([out angle=-177.545, in angle=-21.867] 1.533,0.188) .. (1.292,0.229); \draw [white, double=black] ([out angle=97.618, in angle=-97.613] 0.818,0.839) .. (0.818,1.199); \draw [white, double=black] ([out angle=21.892, in angle=177.554] 1.292,1.809) .. (1.533,1.850); \draw [white, double=black] ([out angle=-91.777, in angle=37.777] 1.826,1.535) .. (1.770,1.426); \draw [white, double=black] ([out angle=164.778, in angle=-28.226] 1.447,1.361) .. (1.271,1.431); \draw [white, double=black] ([out angle=135.019, in angle=-135.015] 0.561,1.958) .. (0.561,3.080); \draw [white, double=black] ([out angle=135.019, in angle=-135.015] 0.561,-1.042) .. (0.561,0.080); \draw [white, double=black] ([out angle=123.002, in angle=-85.022] 1.671,0.455) .. (1.641,0.542); \draw [white, double=black] ([out angle=84.404, in angle=-84.422] 1.643,0.910) .. (1.643,1.129); \draw [white, double=black] ([out angle=85.001, in angle=-122.994] 1.641,1.496) .. (1.671,1.583); \draw [white, double=black] ([out angle=41.643, in angle=-41.635] 2.062,2.038) .. (2.062,3.000); \draw [white, double=black] ([out angle=41.643, in angle=-41.635] 2.062,-0.962) .. (2.062,0.000); \end{scope} \begin{scope}[yshift=0.481cm]  \draw [white, double=black, line width=0.049cm]([out angle=158.117, in angle=-82.382] 1.292,0.230) .. (0.818,0.839); \draw [white, double=black, line width=0.049cm]([out angle=44.985, in angle=-151.755] 0.561,0.080) .. (1.271,0.608); \draw [white, double=black, line width=0.019cm]([out angle=15.204, in angle=142.213] 1.446,0.678) .. (1.770,0.613); \draw [white, double=black, line width=0.019cm]([out angle=-95.596, in angle=94.978] 1.643,0.910) .. (1.641,0.542); \draw [white, double=black, line width=0.021cm]([out angle=138.365, in angle=-56.998] 2.062,3.000) .. (1.671,3.455); \draw [white, double=black, line width=0.021cm]([out angle=138.365, in angle=-56.998] 2.062,0.000) .. (1.671,0.455); \draw [white, double=black, line width=0.021cm]([out angle=2.455, in angle=-88.225] 1.533,3.188) .. (1.826,3.504); \draw [white, double=black, line width=0.021cm]([out angle=2.455, in angle=-88.225] 1.533,0.188) .. (1.826,0.504); \draw [white, double=black, line width=0.049cm]([out angle=82.386, in angle=-158.111] 0.818,1.199) .. (1.292,1.809); \draw [white, double=black, line width=0.049cm]([out angle=-44.981, in angle=151.766] 0.561,1.958) .. (1.271,1.431); \draw [white, double=black, line width=0.021cm]([out angle=57.006, in angle=-138.361] 1.671,1.583) .. (2.062,2.038); \draw [white, double=black, line width=0.021cm]([out angle=-2.446, in angle=88.223] 1.533,1.850) .. (1.826,1.535); \draw [white, double=black, line width=0.019cm]([out angle=-142.223, in angle=-15.222] 1.770,1.426) .. (1.447,1.361); \draw [white, double=black, line width=0.019cm]([out angle=95.578, in angle=-94.999] 1.643,1.129) .. (1.641,1.496); \draw [white, double=black] ([out angle=28.268, in angle=-164.796] 1.271,0.608) .. (1.446,0.678); \draw [white, double=black] ([out angle=-37.787, in angle=91.775] 1.770,0.613) .. (1.826,0.504); \draw [white, double=black] ([out angle=-177.545, in angle=-21.867] 1.533,3.188) .. (1.292,3.229); \draw [white, double=black] ([out angle=-177.545, in angle=-21.867] 1.533,0.188) .. (1.292,0.229); \draw [white, double=black] ([out angle=97.618, in angle=-97.613] 0.818,0.839) .. (0.818,1.199); \draw [white, double=black] ([out angle=21.892, in angle=177.554] 1.292,1.809) .. (1.533,1.850); \draw [white, double=black] ([out angle=-91.777, in angle=37.777] 1.826,1.535) .. (1.770,1.426); \draw [white, double=black] ([out angle=164.778, in angle=-28.226] 1.447,1.361) .. (1.271,1.431); \draw [white, double=black] ([out angle=135.019, in angle=-135.015] 0.561,1.958) .. (0.561,3.080); \draw [white, double=black] ([out angle=135.019, in angle=-135.015] 0.561,-1.042) .. (0.561,0.080); \draw [white, double=black] ([out angle=123.002, in angle=-85.022] 1.671,0.455) .. (1.641,0.542); \draw [white, double=black] ([out angle=84.404, in angle=-84.422] 1.643,0.910) .. (1.643,1.129); \draw [white, double=black] ([out angle=85.001, in angle=-122.994] 1.641,1.496) .. (1.671,1.583); \draw [white, double=black] ([out angle=41.643, in angle=-41.635] 2.062,2.038) .. (2.062,3.000); \draw [white, double=black] ([out angle=41.643, in angle=-41.635] 2.062,-0.962) .. (2.062,0.000); \end{scope} \end{scope}

==> diagrams/links-525.tex <==
\begin{scope} \clip (0,0) rectangle (2.546, 3.000); \begin{scope}[yshift=-2.533cm]  \draw [white, double=black, line width=0.025cm]([out angle=173.238, in angle=-84.994] 1.134,0.245) .. (0.763,0.627); \draw [white, double=black, line width=0.025cm]([out angle=43.480, in angle=-118.057] 0.545,0.050) .. (0.954,0.588); \draw [white, double=black, line width=0.023cm]([out angle=95.120, in angle=-73.757] 0.978,0.703) .. (0.898,1.130); \draw [white, double=black, line width=0.023cm]([out angle=46.959, in angle=-178.603] 0.810,0.761) .. (1.176,0.926); \draw [white, double=black, line width=0.031cm]([out angle=163.777, in angle=-41.937] 1.197,1.677) .. (0.558,2.032); \draw [white, double=black, line width=0.031cm]([out angle=92.342, in angle=-158.834] 0.852,1.407) .. (1.186,1.916); \draw [white, double=black, line width=0.031cm]([out angle=-21.153, in angle=87.662] 1.360,1.916) .. (1.694,1.407); \draw [white, double=black, line width=0.031cm]([out angle=-138.059, in angle=16.234] 1.988,2.031) .. (1.349,1.676); \draw [white, double=black, line width=0.023cm]([out angle=-106.239, in angle=84.822] 1.649,1.129) .. (1.568,0.703); \draw [white, double=black, line width=0.023cm]([out angle=133.048, in angle=-1.403] 1.736,0.761) .. (1.370,0.925); \draw [white, double=black, line width=0.025cm]([out angle=-95.009, in angle=6.771] 1.783,0.627) .. (1.413,0.245); \draw [white, double=black, line width=0.025cm]([out angle=136.540, in angle=-61.902] 2.001,0.050) .. (1.591,0.587); \draw [white, double=black] ([out angle=61.943, in angle=-84.880] 0.954,0.588) .. (0.978,0.704); \draw [white, double=black] ([out angle=106.243, in angle=-87.657] 0.898,1.130) .. (0.852,1.407); \draw [white, double=black] ([out angle=21.132, in angle=158.847] 1.187,1.916) .. (1.360,1.916); \draw [white, double=black] ([out angle=-92.338, in angle=73.761] 1.694,1.407) .. (1.649,1.129); \draw [white, double=black] ([out angle=-95.178, in angle=118.098] 1.568,0.703) .. (1.591,0.588); \draw [white, double=black] ([out angle=138.063, in angle=-136.520] 0.558,2.032) .. (0.545,3.050); \draw [white, double=black] ([out angle=138.063, in angle=-136.520] 0.558,-0.968) .. (0.545,0.050); \draw [white, double=black] ([out angle=-43.460, in angle=41.957] 2.001,3.050) .. (1.988,2.031); \draw [white, double=black] ([out angle=-43.460, in angle=41.957] 2.001,0.050) .. (1.988,-0.969); \draw [white, double=black] ([out angle=-163.766, in angle=-16.259] 1.349,1.676) .. (1.197,1.676); \draw [white, double=black] ([out angle=-173.229, in angle=-6.741] 1.413,3.245) .. (1.134,3.245); \draw [white, double=black] ([out angle=-173.229, in angle=-6.741] 1.413,0.245) .. (1.134,0.245); \draw [white, double=black] ([out angle=95.006, in angle=-133.041] 0.763,0.627) .. (0.810,0.761); \draw [white, double=black] ([out angle=1.360, in angle=178.597] 1.176,0.926) .. (1.370,0.925); \draw [white, double=black] ([out angle=-46.952, in angle=84.991] 1.736,0.761) .. (1.783,0.627); \end{scope} \begin{scope}[yshift=0.467cm]  \draw [white, double=black, line width=0.025cm]([out angle=173.238, in angle=-84.994] 1.134,0.245) .. (0.763,0.627); \draw [white, double=black, line width=0.025cm]([out angle=43.480, in angle=-118.057] 0.545,0.050) .. (0.954,0.588); \draw [white, double=black, line width=0.023cm]([out angle=95.120, in angle=-73.757] 0.978,0.703) .. (0.898,1.130); \draw [white, double=black, line width=0.023cm]([out angle=46.959, in angle=-178.603] 0.810,0.761) .. (1.176,0.926); \draw [white, double=black, line width=0.031cm]([out angle=163.777, in angle=-41.937] 1.197,1.677) .. (0.558,2.032); \draw [white, double=black, line width=0.031cm]([out angle=92.342, in angle=-158.834] 0.852,1.407) .. (1.186,1.916); \draw [white, double=black, line width=0.031cm]([out angle=-21.153, in angle=87.662] 1.360,1.916) .. (1.694,1.407); \draw [white, double=black, line width=0.031cm]([out angle=-138.059, in angle=16.234] 1.988,2.031) .. (1.349,1.676); \draw [white, double=black, line width=0.023cm]([out angle=-106.239, in angle=84.822] 1.649,1.129) .. (1.568,0.703); \draw [white, double=black, line width=0.023cm]([out angle=133.048, in angle=-1.403] 1.736,0.761) .. (1.370,0.925); \draw [white, double=black, line width=0.025cm]([out angle=-95.009, in angle=6.771] 1.783,0.627) .. (1.413,0.245); \draw [white, double=black, line width=0.025cm]([out angle=136.540, in angle=-61.902] 2.001,0.050) .. (1.591,0.587); \draw [white, double=black] ([out angle=61.943, in angle=-84.880] 0.954,0.588) .. (0.978,0.704); \draw [white, double=black] ([out angle=106.243, in angle=-87.657] 0.898,1.130) .. (0.852,1.407); \draw [white, double=black] ([out angle=21.132, in angle=158.847] 1.187,1.916) .. (1.360,1.916); \draw [white, double=black] ([out angle=-92.338, in angle=73.761] 1.694,1.407) .. (1.649,1.129); \draw [white, double=black] ([out angle=-95.178, in angle=118.098] 1.568,0.703) .. (1.591,0.588); \draw [white, double=black] ([out angle=138.063, in angle=-136.520] 0.558,2.032) .. (0.545,3.050); \draw [white, double=black] ([out angle=138.063, in angle=-136.520] 0.558,-0.968) .. (0.545,0.050); \draw [white, double=black] ([out angle=-43.460, in angle=41.957] 2.001,3.050) .. (1.988,2.031); \draw [white, double=black] ([out angle=-43.460, in angle=41.957] 2.001,0.050) .. (1.988,-0.969); \draw [white, double=black] ([out angle=-163.766, in angle=-16.259] 1.349,1.676) .. (1.197,1.676); \draw [white, double=black] ([out angle=-173.229, in angle=-6.741] 1.413,3.245) .. (1.134,3.245); \draw [white, double=black] ([out angle=-173.229, in angle=-6.741] 1.413,0.245) .. (1.134,0.245); \draw [white, double=black] ([out angle=95.006, in angle=-133.041] 0.763,0.627) .. (0.810,0.761); \draw [white, double=black] ([out angle=1.360, in angle=178.597] 1.176,0.926) .. (1.370,0.925); \draw [white, double=black] ([out angle=-46.952, in angle=84.991] 1.736,0.761) .. (1.783,0.627); \end{scope} \end{scope}

==> diagrams/links-526.tex <==
\begin{scope} \clip (0,0) rectangle (2.546, 3.000); \begin{scope}[yshift=-2.533cm]  \draw [white, double=black, line width=0.025cm]([out angle=173.225, in angle=-84.988] 1.134,0.245) .. (0.764,0.627); \draw [white, double=black, line width=0.025cm]([out angle=43.472, in angle=-118.074] 0.545,0.050) .. (0.955,0.588); \draw [white, double=black, line width=0.023cm]([out angle=95.148, in angle=-73.758] 0.978,0.703) .. (0.898,1.129); \draw [white, double=black, line width=0.023cm]([out angle=46.958, in angle=-178.615] 0.810,0.761) .. (1.176,0.926); \draw [white, double=black, line width=0.031cm]([out angle=92.337, in angle=-158.842] 0.852,1.407) .. (1.186,1.916); \draw [white, double=black, line width=0.031cm]([out angle=-41.943, in angle=163.770] 0.558,2.031) .. (1.197,1.676); \draw [white, double=black, line width=0.031cm]([out angle=-138.056, in angle=16.240] 1.988,2.031) .. (1.349,1.676); \draw [white, double=black, line width=0.031cm]([out angle=87.665, in angle=-21.147] 1.694,1.407) .. (1.360,1.916); \draw [white, double=black, line width=0.023cm]([out angle=-1.394, in angle=133.048] 1.370,0.925) .. (1.736,0.761); \draw [white, double=black, line width=0.023cm]([out angle=-106.236, in angle=84.835] 1.648,1.129) .. (1.568,0.703); \draw [white, double=black, line width=0.025cm]([out angle=-61.915, in angle=136.535] 1.591,0.587) .. (2.001,0.049); \draw [white, double=black, line width=0.025cm]([out angle=-95.014, in angle=6.774] 1.783,0.626) .. (1.412,0.245); \draw [white, double=black] ([out angle=61.926, in angle=-84.852] 0.955,0.588) .. (0.978,0.703); \draw [white, double=black] ([out angle=106.242, in angle=-87.659] 0.898,1.129) .. (0.852,1.407); \draw [white, double=black] ([out angle=21.128, in angle=158.853] 1.186,1.916) .. (1.360,1.916); \draw [white, double=black] ([out angle=-92.335, in angle=73.764] 1.694,1.407) .. (1.648,1.129); \draw [white, double=black] ([out angle=-95.165, in angle=118.085] 1.568,0.703) .. (1.591,0.587); \draw [white, double=black] ([out angle=138.057, in angle=-136.528] 0.558,2.031) .. (0.545,3.050); \draw [white, double=black] ([out angle=138.057, in angle=-136.528] 0.558,-0.969) .. (0.545,0.050); \draw [white, double=black] ([out angle=-43.465, in angle=41.951] 2.001,3.050) .. (1.988,2.031); \draw [white, double=black] ([out angle=-43.465, in angle=41.951] 2.001,0.050) .. (1.988,-0.969); \draw [white, double=black] ([out angle=-163.760, in angle=-16.263] 1.349,1.676) .. (1.197,1.676); \draw [white, double=black] ([out angle=-173.226, in angle=-6.761] 1.412,3.245) .. (1.133,3.245); \draw [white, double=black] ([out angle=-173.226, in angle=-6.761] 1.412,0.245) .. (1.133,0.245); \draw [white, double=black] ([out angle=95.012, in angle=-133.042] 0.764,0.627) .. (0.810,0.761); \draw [white, double=black] ([out angle=1.369, in angle=178.606] 1.176,0.925) .. (1.370,0.925); \draw [white, double=black] ([out angle=-46.952, in angle=84.986] 1.736,0.761) .. (1.783,0.626); \end{scope} \begin{scope}[yshift=0.467cm]  \draw [white, double=black, line width=0.025cm]([out angle=173.225, in angle=-84.988] 1.134,0.245) .. (0.764,0.627); \draw [white, double=black, line width=0.025cm]([out angle=43.472, in angle=-118.074] 0.545,0.050) .. (0.955,0.588); \draw [white, double=black, line width=0.023cm]([out angle=95.148, in angle=-73.758] 0.978,0.703) .. (0.898,1.129); \draw [white, double=black, line width=0.023cm]([out angle=46.958, in angle=-178.615] 0.810,0.761) .. (1.176,0.926); \draw [white, double=black, line width=0.031cm]([out angle=92.337, in angle=-158.842] 0.852,1.407) .. (1.186,1.916); \draw [white, double=black, line width=0.031cm]([out angle=-41.943, in angle=163.770] 0.558,2.031) .. (1.197,1.676); \draw [white, double=black, line width=0.031cm]([out angle=-138.056, in angle=16.240] 1.988,2.031) .. (1.349,1.676); \draw [white, double=black, line width=0.031cm]([out angle=87.665, in angle=-21.147] 1.694,1.407) .. (1.360,1.916); \draw [white, double=black, line width=0.023cm]([out angle=-1.394, in angle=133.048] 1.370,0.925) .. (1.736,0.761); \draw [white, double=black, line width=0.023cm]([out angle=-106.236, in angle=84.835] 1.648,1.129) .. (1.568,0.703); \draw [white, double=black, line width=0.025cm]([out angle=-61.915, in angle=136.535] 1.591,0.587) .. (2.001,0.049); \draw [white, double=black, line width=0.025cm]([out angle=-95.014, in angle=6.774] 1.783,0.626) .. (1.412,0.245); \draw [white, double=black] ([out angle=61.926, in angle=-84.852] 0.955,0.588) .. (0.978,0.703); \draw [white, double=black] ([out angle=106.242, in angle=-87.659] 0.898,1.129) .. (0.852,1.407); \draw [white, double=black] ([out angle=21.128, in angle=158.853] 1.186,1.916) .. (1.360,1.916); \draw [white, double=black] ([out angle=-92.335, in angle=73.764] 1.694,1.407) .. (1.648,1.129); \draw [white, double=black] ([out angle=-95.165, in angle=118.085] 1.568,0.703) .. (1.591,0.587); \draw [white, double=black] ([out angle=138.057, in angle=-136.528] 0.558,2.031) .. (0.545,3.050); \draw [white, double=black] ([out angle=138.057, in angle=-136.528] 0.558,-0.969) .. (0.545,0.050); \draw [white, double=black] ([out angle=-43.465, in angle=41.951] 2.001,3.050) .. (1.988,2.031); \draw [white, double=black] ([out angle=-43.465, in angle=41.951] 2.001,0.050) .. (1.988,-0.969); \draw [white, double=black] ([out angle=-163.760, in angle=-16.263] 1.349,1.676) .. (1.197,1.676); \draw [white, double=black] ([out angle=-173.226, in angle=-6.761] 1.412,3.245) .. (1.133,3.245); \draw [white, double=black] ([out angle=-173.226, in angle=-6.761] 1.412,0.245) .. (1.133,0.245); \draw [white, double=black] ([out angle=95.012, in angle=-133.042] 0.764,0.627) .. (0.810,0.761); \draw [white, double=black] ([out angle=1.369, in angle=178.606] 1.176,0.925) .. (1.370,0.925); \draw [white, double=black] ([out angle=-46.952, in angle=84.986] 1.736,0.761) .. (1.783,0.626); \end{scope} \end{scope}

==> diagrams/links-527.tex <==
\begin{scope} \clip (0,0) rectangle (2.059, 3.000); \begin{scope}[yshift=-1.853cm]  \draw [white, double=black, line width=0.030cm]([out angle=-76.130, in angle=147.702] 0.910,3.000) .. (1.451,2.250); \draw [white, double=black, line width=0.030cm]([out angle=-76.130, in angle=147.702] 0.910,-0.000) .. (1.451,-0.750); \draw [white, double=black, line width=0.030cm]([out angle=-103.843, in angle=32.321] 1.149,3.000) .. (0.609,2.250); \draw [white, double=black, line width=0.030cm]([out angle=-103.843, in angle=32.321] 1.149,0.000) .. (0.609,-0.750); \draw [white, double=black, line width=0.024cm]([out angle=122.151, in angle=-58.461] 1.124,0.153) .. (0.936,0.455); \draw [white, double=black, line width=0.024cm]([out angle=57.880, in angle=-121.502] 0.935,0.153) .. (1.122,0.456); \draw [white, double=black, line width=0.009cm]([out angle=164.605, in angle=-57.166] 1.008,0.651) .. (0.846,0.770); \draw [white, double=black, line width=0.009cm]([out angle=89.843, in angle=-158.598] 0.904,0.572) .. (1.005,0.719); \draw [white, double=black, line width=0.009cm]([out angle=-21.408, in angle=90.168] 1.054,0.719) .. (1.155,0.571); \draw [white, double=black, line width=0.009cm]([out angle=-122.824, in angle=15.389] 1.213,0.770) .. (1.051,0.651); \draw [white, double=black, line width=0.021cm]([out angle=-20.835, in angle=77.368] 1.088,1.286) .. (1.280,0.929); \draw [white, double=black, line width=0.021cm]([out angle=-136.866, in angle=14.555] 1.534,1.374) .. (1.079,1.123); \draw [white, double=black, line width=0.021cm]([out angle=165.451, in angle=-43.133] 0.980,1.123) .. (0.525,1.374); \draw [white, double=black, line width=0.021cm]([out angle=102.635, in angle=-159.158] 0.779,0.930) .. (0.971,1.286); \draw [white, double=black] ([out angle=76.157, in angle=-57.849] 1.149,0.000) .. (1.124,0.153); \draw [white, double=black] ([out angle=121.513, in angle=-90.157] 0.936,0.456) .. (0.904,0.572); \draw [white, double=black] ([out angle=21.399, in angle=158.592] 1.005,0.719) .. (1.054,0.719); \draw [white, double=black] ([out angle=-89.832, in angle=58.498] 1.155,0.571) .. (1.122,0.456); \draw [white, double=black] ([out angle=-122.140, in angle=103.845] 0.935,0.153) .. (0.910,0.000); \draw [white, double=black] ([out angle=136.867, in angle=-147.690] 0.525,1.374) .. (0.608,2.250); \draw [white, double=black] ([out angle=-32.298, in angle=43.146] 1.451,2.250) .. (1.534,1.373); \draw [white, double=black] ([out angle=-165.445, in angle=-14.571] 1.079,1.123) .. (0.980,1.123); \draw [white, double=black] ([out angle=-164.611, in angle=-15.406] 1.051,0.651) .. (1.008,0.651); \draw [white, double=black] ([out angle=122.834, in angle=-77.357] 0.846,0.770) .. (0.779,0.930); \draw [white, double=black] ([out angle=20.820, in angle=159.165] 0.971,1.286) .. (1.088,1.286); \draw [white, double=black] ([out angle=-102.632, in angle=57.176] 1.280,0.929) .. (1.213,0.770); \end{scope} \begin{scope}[yshift=1.147cm]  \draw [white, double=black, line width=0.030cm]([out angle=-76.130, in angle=147.702] 0.910,3.000) .. (1.451,2.250); \draw [white, double=black, line width=0.030cm]([out angle=-76.130, in angle=147.702] 0.910,-0.000) .. (1.451,-0.750); \draw [white, double=black, line width=0.030cm]([out angle=-103.843, in angle=32.321] 1.149,3.000) .. (0.609,2.250); \draw [white, double=black, line width=0.030cm]([out angle=-103.843, in angle=32.321] 1.149,0.000) .. (0.609,-0.750); \draw [white, double=black, line width=0.024cm]([out angle=122.151, in angle=-58.461] 1.124,0.153) .. (0.936,0.455); \draw [white, double=black, line width=0.024cm]([out angle=57.880, in angle=-121.502] 0.935,0.153) .. (1.122,0.456); \draw [white, double=black, line width=0.009cm]([out angle=164.605, in angle=-57.166] 1.008,0.651) .. (0.846,0.770); \draw [white, double=black, line width=0.009cm]([out angle=89.843, in angle=-158.598] 0.904,0.572) .. (1.005,0.719); \draw [white, double=black, line width=0.009cm]([out angle=-21.408, in angle=90.168] 1.054,0.719) .. (1.155,0.571); \draw [white, double=black, line width=0.009cm]([out angle=-122.824, in angle=15.389] 1.213,0.770) .. (1.051,0.651); \draw [white, double=black, line width=0.021cm]([out angle=-20.835, in angle=77.368] 1.088,1.286) .. (1.280,0.929); \draw [white, double=black, line width=0.021cm]([out angle=-136.866, in angle=14.555] 1.534,1.374) .. (1.079,1.123); \draw [white, double=black, line width=0.021cm]([out angle=165.451, in angle=-43.133] 0.980,1.123) .. (0.525,1.374); \draw [white, double=black, line width=0.021cm]([out angle=102.635, in angle=-159.158] 0.779,0.930) .. (0.971,1.286); \draw [white, double=black] ([out angle=76.157, in angle=-57.849] 1.149,0.000) .. (1.124,0.153); \draw [white, double=black] ([out angle=121.513, in angle=-90.157] 0.936,0.456) .. (0.904,0.572); \draw [white, double=black] ([out angle=21.399, in angle=158.592] 1.005,0.719) .. (1.054,0.719); \draw [white, double=black] ([out angle=-89.832, in angle=58.498] 1.155,0.571) .. (1.122,0.456); \draw [white, double=black] ([out angle=-122.140, in angle=103.845] 0.935,0.153) .. (0.910,0.000); \draw [white, double=black] ([out angle=136.867, in angle=-147.690] 0.525,1.374) .. (0.608,2.250); \draw [white, double=black] ([out angle=-32.298, in angle=43.146] 1.451,2.250) .. (1.534,1.373); \draw [white, double=black] ([out angle=-165.445, in angle=-14.571] 1.079,1.123) .. (0.980,1.123); \draw [white, double=black] ([out angle=-164.611, in angle=-15.406] 1.051,0.651) .. (1.008,0.651); \draw [white, double=black] ([out angle=122.834, in angle=-77.357] 0.846,0.770) .. (0.779,0.930); \draw [white, double=black] ([out angle=20.820, in angle=159.165] 0.971,1.286) .. (1.088,1.286); \draw [white, double=black] ([out angle=-102.632, in angle=57.176] 1.280,0.929) .. (1.213,0.770); \end{scope} \end{scope}

==> diagrams/links-528.tex <==
\begin{scope} \clip (0,0) rectangle (3.830, 3.000); \begin{scope}[yshift=-2.359cm]  \draw [white, double=black, line width=0.043cm]([out angle=-175.260, in angle=-76.107] 1.199,0.355) .. (0.686,0.723); \draw [white, double=black, line width=0.043cm]([out angle=50.759, in angle=-127.973] 0.524,0.000) .. (1.041,0.648); \draw [white, double=black, line width=0.024cm]([out angle=139.417, in angle=-48.990] 1.325,0.769) .. (1.130,0.963); \draw [white, double=black, line width=0.024cm]([out angle=48.978, in angle=-139.425] 1.130,0.755) .. (1.325,0.948); \draw [white, double=black, line width=0.029cm]([out angle=36.035, in angle=-173.266] 1.413,1.017) .. (1.812,1.174); \draw [white, double=black, line width=0.029cm]([out angle=-36.774, in angle=96.288] 1.415,1.280) .. (1.616,0.927); \draw [white, double=black, line width=0.071cm]([out angle=-122.511, in angle=20.280] 3.307,1.538) .. (2.118,0.579); \draw [white, double=black, line width=0.071cm]([out angle=122.515, in angle=-20.265] 3.307,0.179) .. (2.118,1.137); \draw [white, double=black, line width=0.029cm]([out angle=-96.279, in angle=36.772] 1.616,0.789) .. (1.415,0.436); \draw [white, double=black, line width=0.029cm]([out angle=173.223, in angle=-36.025] 1.812,0.543) .. (1.413,0.699); \draw [white, double=black, line width=0.043cm]([out angle=127.983, in angle=-50.750] 1.041,1.070) .. (0.524,1.718); \draw [white, double=black, line width=0.043cm]([out angle=76.097, in angle=175.270] 0.686,0.995) .. (1.199,1.363); \draw [white, double=black] ([out angle=52.027, in angle=-131.003] 1.041,0.648) .. (1.129,0.755); \draw [white, double=black] ([out angle=40.571, in angle=-143.965] 1.325,0.948) .. (1.413,1.017); \draw [white, double=black] ([out angle=6.733, in angle=159.735] 1.812,1.174) .. (2.118,1.137); \draw [white, double=black] ([out angle=129.250, in angle=-129.241] 0.524,1.718) .. (0.524,3.000); \draw [white, double=black] ([out angle=129.250, in angle=-129.241] 0.524,-1.282) .. (0.524,0.000); \draw [white, double=black] ([out angle=-57.485, in angle=57.499] 3.307,3.179) .. (3.307,1.538); \draw [white, double=black] ([out angle=-57.485, in angle=57.499] 3.307,0.179) .. (3.307,-1.462); \draw [white, double=black] ([out angle=-159.720, in angle=-6.777] 2.118,0.579) .. (1.812,0.543); \draw [white, double=black] ([out angle=143.975, in angle=-40.586] 1.413,0.699) .. (1.325,0.769); \draw [white, double=black] ([out angle=131.010, in angle=-52.017] 1.130,0.963) .. (1.041,1.070); \draw [white, double=black] ([out angle=-143.228, in angle=4.735] 1.415,0.436) .. (1.199,0.355); \draw [white, double=black] ([out angle=103.893, in angle=-103.890] 0.686,0.723) .. (0.686,0.995); \draw [white, double=black] ([out angle=-4.737, in angle=143.226] 1.199,1.362) .. (1.415,1.280); \draw [white, double=black] ([out angle=-83.705, in angle=83.721] 1.616,0.927) .. (1.616,0.789); \end{scope} \begin{scope}[yshift=0.641cm]  \draw [white, double=black, line width=0.043cm]([out angle=-175.260, in angle=-76.107] 1.199,0.355) .. (0.686,0.723); \draw [white, double=black, line width=0.043cm]([out angle=50.759, in angle=-127.973] 0.524,0.000) .. (1.041,0.648); \draw [white, double=black, line width=0.024cm]([out angle=139.417, in angle=-48.990] 1.325,0.769) .. (1.130,0.963); \draw [white, double=black, line width=0.024cm]([out angle=48.978, in angle=-139.425] 1.130,0.755) .. (1.325,0.948); \draw [white, double=black, line width=0.029cm]([out angle=36.035, in angle=-173.266] 1.413,1.017) .. (1.812,1.174); \draw [white, double=black, line width=0.029cm]([out angle=-36.774, in angle=96.288] 1.415,1.280) .. (1.616,0.927); \draw [white, double=black, line width=0.071cm]([out angle=-122.511, in angle=20.280] 3.307,1.538) .. (2.118,0.579); \draw [white, double=black, line width=0.071cm]([out angle=122.515, in angle=-20.265] 3.307,0.179) .. (2.118,1.137); \draw [white, double=black, line width=0.029cm]([out angle=-96.279, in angle=36.772] 1.616,0.789) .. (1.415,0.436); \draw [white, double=black, line width=0.029cm]([out angle=173.223, in angle=-36.025] 1.812,0.543) .. (1.413,0.699); \draw [white, double=black, line width=0.043cm]([out angle=127.983, in angle=-50.750] 1.041,1.070) .. (0.524,1.718); \draw [white, double=black, line width=0.043cm]([out angle=76.097, in angle=175.270] 0.686,0.995) .. (1.199,1.363); \draw [white, double=black] ([out angle=52.027, in angle=-131.003] 1.041,0.648) .. (1.129,0.755); \draw [white, double=black] ([out angle=40.571, in angle=-143.965] 1.325,0.948) .. (1.413,1.017); \draw [white, double=black] ([out angle=6.733, in angle=159.735] 1.812,1.174) .. (2.118,1.137); \draw [white, double=black] ([out angle=129.250, in angle=-129.241] 0.524,1.718) .. (0.524,3.000); \draw [white, double=black] ([out angle=129.250, in angle=-129.241] 0.524,-1.282) .. (0.524,0.000); \draw [white, double=black] ([out angle=-57.485, in angle=57.499] 3.307,3.179) .. (3.307,1.538); \draw [white, double=black] ([out angle=-57.485, in angle=57.499] 3.307,0.179) .. (3.307,-1.462); \draw [white, double=black] ([out angle=-159.720, in angle=-6.777] 2.118,0.579) .. (1.812,0.543); \draw [white, double=black] ([out angle=143.975, in angle=-40.586] 1.413,0.699) .. (1.325,0.769); \draw [white, double=black] ([out angle=131.010, in angle=-52.017] 1.130,0.963) .. (1.041,1.070); \draw [white, double=black] ([out angle=-143.228, in angle=4.735] 1.415,0.436) .. (1.199,0.355); \draw [white, double=black] ([out angle=103.893, in angle=-103.890] 0.686,0.723) .. (0.686,0.995); \draw [white, double=black] ([out angle=-4.737, in angle=143.226] 1.199,1.362) .. (1.415,1.280); \draw [white, double=black] ([out angle=-83.705, in angle=83.721] 1.616,0.927) .. (1.616,0.789); \end{scope} \end{scope}

==> diagrams/links-529.tex <==
\begin{scope} \clip (0,0) rectangle (3.982, 3.000); \begin{scope}[yshift=-2.335cm]  \draw [white, double=black, line width=0.064cm]([out angle=159.867, in angle=-58.060] 1.679,0.582) .. (0.516,1.527); \draw [white, double=black, line width=0.064cm]([out angle=58.054, in angle=-162.902] 0.516,0.183) .. (1.692,1.088); \draw [white, double=black, line width=0.028cm]([out angle=-13.838, in angle=116.088] 1.996,1.096) .. (2.346,0.814); \draw [white, double=black, line width=0.028cm]([out angle=-151.239, in angle=64.312] 2.455,1.156) .. (2.130,0.813); \draw [white, double=black, line width=0.013cm]([out angle=154.634, in angle=-18.341] 2.528,0.475) .. (2.253,0.586); \draw [white, double=black, line width=0.013cm]([out angle=20.417, in angle=-85.090] 2.254,0.487) .. (2.381,0.688); \draw [white, double=black, line width=0.012cm]([out angle=146.069, in angle=-102.588] 2.175,0.497) .. (2.092,0.705); \draw [white, double=black, line width=0.012cm]([out angle=7.448, in angle=-171.998] 1.928,0.555) .. (2.196,0.591); \draw [white, double=black, line width=0.035cm]([out angle=9.814, in angle=112.679] 2.755,1.261) .. (3.355,0.932); \draw [white, double=black, line width=0.035cm]([out angle=-128.465, in angle=76.228] 3.458,1.679) .. (3.082,0.910); \draw [white, double=black, line width=0.035cm]([out angle=127.976, in angle=-73.904] 3.464,0.000) .. (3.085,0.743); \draw [white, double=black, line width=0.035cm]([out angle=-8.555, in angle=-111.317] 2.783,0.398) .. (3.357,0.730); \draw [white, double=black] ([out angle=17.090, in angle=166.162] 1.692,1.087) .. (1.996,1.096); \draw [white, double=black] ([out angle=-63.912, in angle=94.910] 2.346,0.814) .. (2.381,0.687); \draw [white, double=black] ([out angle=-159.583, in angle=-33.931] 2.254,0.487) .. (2.175,0.497); \draw [white, double=black] ([out angle=77.422, in angle=-115.688] 2.092,0.704) .. (2.130,0.813); \draw [white, double=black] ([out angle=28.732, in angle=-170.186] 2.454,1.156) .. (2.755,1.261); \draw [white, double=black] ([out angle=-67.321, in angle=68.683] 3.355,0.932) .. (3.357,0.730); \draw [white, double=black] ([out angle=171.445, in angle=-25.366] 2.783,0.398) .. (2.528,0.475); \draw [white, double=black] ([out angle=161.659, in angle=8.002] 2.253,0.586) .. (2.196,0.591); \draw [white, double=black] ([out angle=-172.552, in angle=-20.119] 1.928,0.555) .. (1.679,0.582); \draw [white, double=black] ([out angle=121.940, in angle=-121.929] 0.516,1.527) .. (0.516,3.183); \draw [white, double=black] ([out angle=121.940, in angle=-121.929] 0.516,-1.473) .. (0.516,0.183); \draw [white, double=black] ([out angle=106.096, in angle=-103.772] 3.085,0.743) .. (3.082,0.911); \draw [white, double=black] ([out angle=51.545, in angle=-52.024] 3.459,1.678) .. (3.464,3.000); \draw [white, double=black] ([out angle=51.545, in angle=-52.024] 3.459,-1.322) .. (3.464,0.000); \end{scope} \begin{scope}[yshift=0.665cm]  \draw [white, double=black, line width=0.064cm]([out angle=159.867, in angle=-58.060] 1.679,0.582) .. (0.516,1.527); \draw [white, double=black, line width=0.064cm]([out angle=58.054, in angle=-162.902] 0.516,0.183) .. (1.692,1.088); \draw [white, double=black, line width=0.028cm]([out angle=-13.838, in angle=116.088] 1.996,1.096) .. (2.346,0.814); \draw [white, double=black, line width=0.028cm]([out angle=-151.239, in angle=64.312] 2.455,1.156) .. (2.130,0.813); \draw [white, double=black, line width=0.013cm]([out angle=154.634, in angle=-18.341] 2.528,0.475) .. (2.253,0.586); \draw [white, double=black, line width=0.013cm]([out angle=20.417, in angle=-85.090] 2.254,0.487) .. (2.381,0.688); \draw [white, double=black, line width=0.012cm]([out angle=146.069, in angle=-102.588] 2.175,0.497) .. (2.092,0.705); \draw [white, double=black, line width=0.012cm]([out angle=7.448, in angle=-171.998] 1.928,0.555) .. (2.196,0.591); \draw [white, double=black, line width=0.035cm]([out angle=9.814, in angle=112.679] 2.755,1.261) .. (3.355,0.932); \draw [white, double=black, line width=0.035cm]([out angle=-128.465, in angle=76.228] 3.458,1.679) .. (3.082,0.910); \draw [white, double=black, line width=0.035cm]([out angle=127.976, in angle=-73.904] 3.464,0.000) .. (3.085,0.743); \draw [white, double=black, line width=0.035cm]([out angle=-8.555, in angle=-111.317] 2.783,0.398) .. (3.357,0.730); \draw [white, double=black] ([out angle=17.090, in angle=166.162] 1.692,1.087) .. (1.996,1.096); \draw [white, double=black] ([out angle=-63.912, in angle=94.910] 2.346,0.814) .. (2.381,0.687); \draw [white, double=black] ([out angle=-159.583, in angle=-33.931] 2.254,0.487) .. (2.175,0.497); \draw [white, double=black] ([out angle=77.422, in angle=-115.688] 2.092,0.704) .. (2.130,0.813); \draw [white, double=black] ([out angle=28.732, in angle=-170.186] 2.454,1.156) .. (2.755,1.261); \draw [white, double=black] ([out angle=-67.321, in angle=68.683] 3.355,0.932) .. (3.357,0.730); \draw [white, double=black] ([out angle=171.445, in angle=-25.366] 2.783,0.398) .. (2.528,0.475); \draw [white, double=black] ([out angle=161.659, in angle=8.002] 2.253,0.586) .. (2.196,0.591); \draw [white, double=black] ([out angle=-172.552, in angle=-20.119] 1.928,0.555) .. (1.679,0.582); \draw [white, double=black] ([out angle=121.940, in angle=-121.929] 0.516,1.527) .. (0.516,3.183); \draw [white, double=black] ([out angle=121.940, in angle=-121.929] 0.516,-1.473) .. (0.516,0.183); \draw [white, double=black] ([out angle=106.096, in angle=-103.772] 3.085,0.743) .. (3.082,0.911); \draw [white, double=black] ([out angle=51.545, in angle=-52.024] 3.459,1.678) .. (3.464,3.000); \draw [white, double=black] ([out angle=51.545, in angle=-52.024] 3.459,-1.322) .. (3.464,0.000); \end{scope} \end{scope}

==> diagrams/links-53.tex <==
 \draw [white, double=black, line width=0.041cm]([out angle=-116.712, in angle=-63.275] 0.317,11.529) .. (-0.317,11.529); \draw [white, double=black, line width=0.041cm]([out angle=90.004, in angle=-90.005] 0.000,10.195) .. (0.000,11.604); \draw [white, double=black, line width=0.001cm]([out angle=-120.136, in angle=-59.873] 0.008,11.692) .. (-0.008,11.692); \draw [white, double=black, line width=0.001cm]([out angle=89.981, in angle=-90.007] 0.000,11.664) .. (0.000,11.694); \draw [white, double=black, line width=0.001cm]([out angle=90.015, in angle=-89.984] 0.000,11.697) .. (0.000,11.728); \draw [white, double=black, line width=0.001cm]([out angle=59.880, in angle=120.157] -0.008,11.699) .. (0.008,11.699); \draw [white, double=black, line width=0.041cm]([out angle=90.017, in angle=-90.004] 0.000,0.000) .. (0.000,1.408); \draw [white, double=black, line width=0.041cm]([out angle=63.286, in angle=116.724] -0.316,0.075) .. (0.317,0.075); \draw [white, double=black] ([out angle=89.995, in angle=-90.019] 0.000,11.604) .. (0.000,11.664); \draw [white, double=black] ([out angle=89.993, in angle=-89.985] 0.000,11.694) .. (0.000,11.697); \draw [white, double=black] ([out angle=90.016, in angle=-89.983] 0.000,11.728) .. (0.000,11.788); \draw [white, double=black] ([out angle=90.016, in angle=-89.983] 0.000,-0.060) .. (0.000,0.000); \draw [white, double=black] ([out angle=-63.276, in angle=63.288] -0.084,12.052) .. (-0.084,11.718); \draw [white, double=black] ([out angle=-63.276, in angle=63.288] -0.084,0.264) .. (-0.084,-0.070); \draw [white, double=black] ([out angle=116.726, in angle=-116.710] 0.084,5.888) .. (0.084,6.222); \draw [white, double=black] ([out angle=-59.843, in angle=59.864] -0.002,11.704) .. (-0.002,11.697); \draw [white, double=black] ([out angle=120.127, in angle=-120.120] 0.002,11.688) .. (0.002,11.695);

==> diagrams/links-530.tex <==
\begin{scope} \clip (0,0) rectangle (2.919, 3.000); \begin{scope}[yshift=-2.456cm]  \draw [white, double=black, line width=0.052cm]([out angle=170.250, in angle=-76.590] 1.298,0.299) .. (0.753,0.810); \draw [white, double=black, line width=0.052cm]([out angle=46.995, in angle=-129.494] 0.552,0.047) .. (1.142,0.720); \draw [white, double=black, line width=0.012cm]([out angle=158.952, in angle=-56.015] 1.428,0.911) .. (1.240,1.060); \draw [white, double=black, line width=0.012cm]([out angle=56.029, in angle=-158.963] 1.240,0.851) .. (1.428,1.001); \draw [white, double=black, line width=0.012cm]([out angle=-21.047, in angle=124.007] 1.491,1.001) .. (1.679,0.851); \draw [white, double=black, line width=0.012cm]([out angle=-123.995, in angle=21.045] 1.679,1.060) .. (1.491,0.911); \draw [white, double=black, line width=0.052cm]([out angle=-103.410, in angle=9.768] 2.166,0.810) .. (1.621,0.298); \draw [white, double=black, line width=0.052cm]([out angle=133.017, in angle=-50.488] 2.368,0.047) .. (1.778,0.720); \draw [white, double=black, line width=0.052cm]([out angle=-133.015, in angle=50.496] 2.368,1.865) .. (1.778,1.192); \draw [white, double=black, line width=0.052cm]([out angle=103.417, in angle=-9.761] 2.166,1.102) .. (1.621,1.613); \draw [white, double=black, line width=0.052cm]([out angle=129.509, in angle=-46.983] 1.142,1.192) .. (0.552,1.865); \draw [white, double=black, line width=0.052cm]([out angle=76.586, in angle=-170.235] 0.753,1.102) .. (1.298,1.613); \draw [white, double=black] ([out angle=50.506, in angle=-123.984] 1.142,0.720) .. (1.240,0.852); \draw [white, double=black] ([out angle=21.037, in angle=158.953] 1.428,1.001) .. (1.491,1.001); \draw [white, double=black] ([out angle=-55.993, in angle=129.512] 1.679,0.851) .. (1.778,0.720); \draw [white, double=black] ([out angle=133.017, in angle=-133.005] 0.552,1.865) .. (0.552,3.047); \draw [white, double=black] ([out angle=133.017, in angle=-133.005] 0.552,-1.135) .. (0.552,0.047); \draw [white, double=black] ([out angle=-46.983, in angle=46.995] 2.368,3.047) .. (2.368,1.865); \draw [white, double=black] ([out angle=-46.983, in angle=46.995] 2.368,0.047) .. (2.368,-1.135); \draw [white, double=black] ([out angle=-129.504, in angle=56.005] 1.778,1.192) .. (1.679,1.060); \draw [white, double=black] ([out angle=-158.955, in angle=-21.048] 1.491,0.911) .. (1.428,0.911); \draw [white, double=black] ([out angle=123.997, in angle=-50.491] 1.240,1.060) .. (1.142,1.192); \draw [white, double=black] ([out angle=-170.232, in angle=-9.768] 1.621,0.298) .. (1.298,0.298); \draw [white, double=black] ([out angle=103.410, in angle=-103.406] 0.753,0.810) .. (0.753,1.102); \draw [white, double=black] ([out angle=9.752, in angle=170.239] 1.298,1.613) .. (1.621,1.613); \draw [white, double=black] ([out angle=-76.583, in angle=76.590] 2.166,1.102) .. (2.166,0.810); \end{scope} \begin{scope}[yshift=0.544cm]  \draw [white, double=black, line width=0.052cm]([out angle=170.250, in angle=-76.590] 1.298,0.299) .. (0.753,0.810); \draw [white, double=black, line width=0.052cm]([out angle=46.995, in angle=-129.494] 0.552,0.047) .. (1.142,0.720); \draw [white, double=black, line width=0.012cm]([out angle=158.952, in angle=-56.015] 1.428,0.911) .. (1.240,1.060); \draw [white, double=black, line width=0.012cm]([out angle=56.029, in angle=-158.963] 1.240,0.851) .. (1.428,1.001); \draw [white, double=black, line width=0.012cm]([out angle=-21.047, in angle=124.007] 1.491,1.001) .. (1.679,0.851); \draw [white, double=black, line width=0.012cm]([out angle=-123.995, in angle=21.045] 1.679,1.060) .. (1.491,0.911); \draw [white, double=black, line width=0.052cm]([out angle=-103.410, in angle=9.768] 2.166,0.810) .. (1.621,0.298); \draw [white, double=black, line width=0.052cm]([out angle=133.017, in angle=-50.488] 2.368,0.047) .. (1.778,0.720); \draw [white, double=black, line width=0.052cm]([out angle=-133.015, in angle=50.496] 2.368,1.865) .. (1.778,1.192); \draw [white, double=black, line width=0.052cm]([out angle=103.417, in angle=-9.761] 2.166,1.102) .. (1.621,1.613); \draw [white, double=black, line width=0.052cm]([out angle=129.509, in angle=-46.983] 1.142,1.192) .. (0.552,1.865); \draw [white, double=black, line width=0.052cm]([out angle=76.586, in angle=-170.235] 0.753,1.102) .. (1.298,1.613); \draw [white, double=black] ([out angle=50.506, in angle=-123.984] 1.142,0.720) .. (1.240,0.852); \draw [white, double=black] ([out angle=21.037, in angle=158.953] 1.428,1.001) .. (1.491,1.001); \draw [white, double=black] ([out angle=-55.993, in angle=129.512] 1.679,0.851) .. (1.778,0.720); \draw [white, double=black] ([out angle=133.017, in angle=-133.005] 0.552,1.865) .. (0.552,3.047); \draw [white, double=black] ([out angle=133.017, in angle=-133.005] 0.552,-1.135) .. (0.552,0.047); \draw [white, double=black] ([out angle=-46.983, in angle=46.995] 2.368,3.047) .. (2.368,1.865); \draw [white, double=black] ([out angle=-46.983, in angle=46.995] 2.368,0.047) .. (2.368,-1.135); \draw [white, double=black] ([out angle=-129.504, in angle=56.005] 1.778,1.192) .. (1.679,1.060); \draw [white, double=black] ([out angle=-158.955, in angle=-21.048] 1.491,0.911) .. (1.428,0.911); \draw [white, double=black] ([out angle=123.997, in angle=-50.491] 1.240,1.060) .. (1.142,1.192); \draw [white, double=black] ([out angle=-170.232, in angle=-9.768] 1.621,0.298) .. (1.298,0.298); \draw [white, double=black] ([out angle=103.410, in angle=-103.406] 0.753,0.810) .. (0.753,1.102); \draw [white, double=black] ([out angle=9.752, in angle=170.239] 1.298,1.613) .. (1.621,1.613); \draw [white, double=black] ([out angle=-76.583, in angle=76.590] 2.166,1.102) .. (2.166,0.810); \end{scope} \end{scope}

==> diagrams/links-531.tex <==
\begin{scope} \clip (0,0) rectangle (3.524, 3.000); \begin{scope}[yshift=-2.489cm]  \draw [white, double=black, line width=0.090cm]([out angle=157.508, in angle=-56.230] 1.777,0.466) .. (0.537,1.483); \draw [white, double=black, line width=0.090cm]([out angle=56.242, in angle=-153.225] 0.537,0.090) .. (1.751,1.164); \draw [white, double=black, line width=0.013cm]([out angle=112.163, in angle=-136.836] 2.303,1.127) .. (2.366,1.415); \draw [white, double=black, line width=0.013cm]([out angle=9.273, in angle=144.399] 2.059,1.264) .. (2.381,1.189); \draw [white, double=black, line width=0.012cm]([out angle=-72.113, in angle=93.662] 2.418,1.139) .. (2.458,0.929); \draw [white, double=black, line width=0.012cm]([out angle=-165.671, in angle=-22.877] 2.555,1.063) .. (2.352,1.078); \draw [white, double=black, line width=0.039cm]([out angle=-109.712, in angle=-1.714] 2.797,0.787) .. (2.195,0.376); \draw [white, double=black, line width=0.039cm]([out angle=134.819, in angle=-69.620] 2.963,0.043) .. (2.488,0.785); \draw [white, double=black, line width=0.018cm]([out angle=-128.489, in angle=74.288] 3.028,1.856) .. (2.755,1.322); \draw [white, double=black, line width=0.018cm]([out angle=101.872, in angle=17.894] 2.901,1.317) .. (2.547,1.522); \draw [white, double=black, line width=0.016cm]([out angle=-128.665, in angle=9.401] 2.876,1.214) .. (2.655,1.084); \draw [white, double=black, line width=0.016cm]([out angle=99.651, in angle=-74.948] 2.813,0.971) .. (2.755,1.239); \draw [white, double=black] ([out angle=26.755, in angle=-170.727] 1.751,1.164) .. (2.059,1.264); \draw [white, double=black] ([out angle=-35.607, in angle=107.887] 2.381,1.189) .. (2.418,1.139); \draw [white, double=black] ([out angle=-86.338, in angle=110.380] 2.458,0.929) .. (2.488,0.785); \draw [white, double=black] ([out angle=123.770, in angle=-123.749] 0.537,1.483) .. (0.537,3.090); \draw [white, double=black] ([out angle=123.770, in angle=-123.749] 0.537,-1.517) .. (0.537,0.090); \draw [white, double=black] ([out angle=-45.181, in angle=51.528] 2.963,3.043) .. (3.029,1.855); \draw [white, double=black] ([out angle=-45.181, in angle=51.528] 2.963,0.043) .. (3.029,-1.145); \draw [white, double=black] ([out angle=-105.712, in angle=105.052] 2.755,1.322) .. (2.755,1.239); \draw [white, double=black] ([out angle=-80.349, in angle=70.288] 2.813,0.971) .. (2.797,0.787); \draw [white, double=black] ([out angle=178.286, in angle=-22.503] 2.195,0.376) .. (1.777,0.466); \draw [white, double=black] ([out angle=157.123, in angle=-67.876] 2.352,1.078) .. (2.303,1.127); \draw [white, double=black] ([out angle=43.151, in angle=-162.106] 2.366,1.416) .. (2.547,1.522); \draw [white, double=black] ([out angle=-78.128, in angle=51.335] 2.901,1.317) .. (2.876,1.214); \draw [white, double=black] ([out angle=-170.599, in angle=14.329] 2.655,1.084) .. (2.555,1.063); \end{scope} \begin{scope}[yshift=0.511cm]  \draw [white, double=black, line width=0.090cm]([out angle=157.508, in angle=-56.230] 1.777,0.466) .. (0.537,1.483); \draw [white, double=black, line width=0.090cm]([out angle=56.242, in angle=-153.225] 0.537,0.090) .. (1.751,1.164); \draw [white, double=black, line width=0.013cm]([out angle=112.163, in angle=-136.836] 2.303,1.127) .. (2.366,1.415); \draw [white, double=black, line width=0.013cm]([out angle=9.273, in angle=144.399] 2.059,1.264) .. (2.381,1.189); \draw [white, double=black, line width=0.012cm]([out angle=-72.113, in angle=93.662] 2.418,1.139) .. (2.458,0.929); \draw [white, double=black, line width=0.012cm]([out angle=-165.671, in angle=-22.877] 2.555,1.063) .. (2.352,1.078); \draw [white, double=black, line width=0.039cm]([out angle=-109.712, in angle=-1.714] 2.797,0.787) .. (2.195,0.376); \draw [white, double=black, line width=0.039cm]([out angle=134.819, in angle=-69.620] 2.963,0.043) .. (2.488,0.785); \draw [white, double=black, line width=0.018cm]([out angle=-128.489, in angle=74.288] 3.028,1.856) .. (2.755,1.322); \draw [white, double=black, line width=0.018cm]([out angle=101.872, in angle=17.894] 2.901,1.317) .. (2.547,1.522); \draw [white, double=black, line width=0.016cm]([out angle=-128.665, in angle=9.401] 2.876,1.214) .. (2.655,1.084); \draw [white, double=black, line width=0.016cm]([out angle=99.651, in angle=-74.948] 2.813,0.971) .. (2.755,1.239); \draw [white, double=black] ([out angle=26.755, in angle=-170.727] 1.751,1.164) .. (2.059,1.264); \draw [white, double=black] ([out angle=-35.607, in angle=107.887] 2.381,1.189) .. (2.418,1.139); \draw [white, double=black] ([out angle=-86.338, in angle=110.380] 2.458,0.929) .. (2.488,0.785); \draw [white, double=black] ([out angle=123.770, in angle=-123.749] 0.537,1.483) .. (0.537,3.090); \draw [white, double=black] ([out angle=123.770, in angle=-123.749] 0.537,-1.517) .. (0.537,0.090); \draw [white, double=black] ([out angle=-45.181, in angle=51.528] 2.963,3.043) .. (3.029,1.855); \draw [white, double=black] ([out angle=-45.181, in angle=51.528] 2.963,0.043) .. (3.029,-1.145); \draw [white, double=black] ([out angle=-105.712, in angle=105.052] 2.755,1.322) .. (2.755,1.239); \draw [white, double=black] ([out angle=-80.349, in angle=70.288] 2.813,0.971) .. (2.797,0.787); \draw [white, double=black] ([out angle=178.286, in angle=-22.503] 2.195,0.376) .. (1.777,0.466); \draw [white, double=black] ([out angle=157.123, in angle=-67.876] 2.352,1.078) .. (2.303,1.127); \draw [white, double=black] ([out angle=43.151, in angle=-162.106] 2.366,1.416) .. (2.547,1.522); \draw [white, double=black] ([out angle=-78.128, in angle=51.335] 2.901,1.317) .. (2.876,1.214); \draw [white, double=black] ([out angle=-170.599, in angle=14.329] 2.655,1.084) .. (2.555,1.063); \end{scope} \end{scope}

==> diagrams/links-532.tex <==
\begin{scope} \clip (0,0) rectangle (3.982, 3.000); \begin{scope}[yshift=-2.335cm]  \draw [white, double=black, line width=0.064cm]([out angle=159.867, in angle=-58.060] 1.679,0.582) .. (0.516,1.527); \draw [white, double=black, line width=0.064cm]([out angle=58.055, in angle=-162.903] 0.516,0.183) .. (1.692,1.088); \draw [white, double=black, line width=0.028cm]([out angle=-13.838, in angle=116.087] 1.996,1.096) .. (2.346,0.814); \draw [white, double=black, line width=0.028cm]([out angle=-151.240, in angle=64.311] 2.454,1.156) .. (2.129,0.813); \draw [white, double=black, line width=0.013cm]([out angle=154.642, in angle=-18.347] 2.528,0.475) .. (2.252,0.586); \draw [white, double=black, line width=0.013cm]([out angle=20.418, in angle=-85.096] 2.254,0.487) .. (2.381,0.688); \draw [white, double=black, line width=0.012cm]([out angle=146.069, in angle=-102.586] 2.174,0.497) .. (2.092,0.705); \draw [white, double=black, line width=0.012cm]([out angle=7.447, in angle=-171.991] 1.928,0.555) .. (2.196,0.591); \draw [white, double=black, line width=0.035cm]([out angle=9.813, in angle=112.678] 2.755,1.261) .. (3.355,0.932); \draw [white, double=black, line width=0.035cm]([out angle=-128.465, in angle=76.227] 3.458,1.679) .. (3.082,0.910); \draw [white, double=black, line width=0.035cm]([out angle=127.975, in angle=-73.905] 3.464,0.000) .. (3.085,0.743); \draw [white, double=black, line width=0.035cm]([out angle=-8.557, in angle=-111.317] 2.783,0.398) .. (3.357,0.730); \draw [white, double=black] ([out angle=17.091, in angle=166.162] 1.692,1.087) .. (1.996,1.096); \draw [white, double=black] ([out angle=-63.913, in angle=94.904] 2.346,0.814) .. (2.381,0.687); \draw [white, double=black] ([out angle=-159.582, in angle=-33.931] 2.254,0.487) .. (2.174,0.497); \draw [white, double=black] ([out angle=77.423, in angle=-115.689] 2.092,0.704) .. (2.129,0.813); \draw [white, double=black] ([out angle=28.736, in angle=-170.187] 2.454,1.156) .. (2.755,1.261); \draw [white, double=black] ([out angle=-67.322, in angle=68.683] 3.355,0.932) .. (3.357,0.730); \draw [white, double=black] ([out angle=171.443, in angle=-25.358] 2.783,0.398) .. (2.528,0.475); \draw [white, double=black] ([out angle=161.653, in angle=8.009] 2.252,0.586) .. (2.196,0.591); \draw [white, double=black] ([out angle=-172.553, in angle=-20.121] 1.928,0.555) .. (1.679,0.582); \draw [white, double=black] ([out angle=121.940, in angle=-121.931] 0.516,1.527) .. (0.516,3.183); \draw [white, double=black] ([out angle=121.940, in angle=-121.931] 0.516,-1.473) .. (0.516,0.183); \draw [white, double=black] ([out angle=106.095, in angle=-103.773] 3.085,0.743) .. (3.082,0.911); \draw [white, double=black] ([out angle=51.543, in angle=-52.025] 3.458,1.678) .. (3.464,3.000); \draw [white, double=black] ([out angle=51.543, in angle=-52.025] 3.458,-1.322) .. (3.464,0.000); \end{scope} \begin{scope}[yshift=0.665cm]  \draw [white, double=black, line width=0.064cm]([out angle=159.867, in angle=-58.060] 1.679,0.582) .. (0.516,1.527); \draw [white, double=black, line width=0.064cm]([out angle=58.055, in angle=-162.903] 0.516,0.183) .. (1.692,1.088); \draw [white, double=black, line width=0.028cm]([out angle=-13.838, in angle=116.087] 1.996,1.096) .. (2.346,0.814); \draw [white, double=black, line width=0.028cm]([out angle=-151.240, in angle=64.311] 2.454,1.156) .. (2.129,0.813); \draw [white, double=black, line width=0.013cm]([out angle=154.642, in angle=-18.347] 2.528,0.475) .. (2.252,0.586); \draw [white, double=black, line width=0.013cm]([out angle=20.418, in angle=-85.096] 2.254,0.487) .. (2.381,0.688); \draw [white, double=black, line width=0.012cm]([out angle=146.069, in angle=-102.586] 2.174,0.497) .. (2.092,0.705); \draw [white, double=black, line width=0.012cm]([out angle=7.447, in angle=-171.991] 1.928,0.555) .. (2.196,0.591); \draw [white, double=black, line width=0.035cm]([out angle=9.813, in angle=112.678] 2.755,1.261) .. (3.355,0.932); \draw [white, double=black, line width=0.035cm]([out angle=-128.465, in angle=76.227] 3.458,1.679) .. (3.082,0.910); \draw [white, double=black, line width=0.035cm]([out angle=127.975, in angle=-73.905] 3.464,0.000) .. (3.085,0.743); \draw [white, double=black, line width=0.035cm]([out angle=-8.557, in angle=-111.317] 2.783,0.398) .. (3.357,0.730); \draw [white, double=black] ([out angle=17.091, in angle=166.162] 1.692,1.087) .. (1.996,1.096); \draw [white, double=black] ([out angle=-63.913, in angle=94.904] 2.346,0.814) .. (2.381,0.687); \draw [white, double=black] ([out angle=-159.582, in angle=-33.931] 2.254,0.487) .. (2.174,0.497); \draw [white, double=black] ([out angle=77.423, in angle=-115.689] 2.092,0.704) .. (2.129,0.813); \draw [white, double=black] ([out angle=28.736, in angle=-170.187] 2.454,1.156) .. (2.755,1.261); \draw [white, double=black] ([out angle=-67.322, in angle=68.683] 3.355,0.932) .. (3.357,0.730); \draw [white, double=black] ([out angle=171.443, in angle=-25.358] 2.783,0.398) .. (2.528,0.475); \draw [white, double=black] ([out angle=161.653, in angle=8.009] 2.252,0.586) .. (2.196,0.591); \draw [white, double=black] ([out angle=-172.553, in angle=-20.121] 1.928,0.555) .. (1.679,0.582); \draw [white, double=black] ([out angle=121.940, in angle=-121.931] 0.516,1.527) .. (0.516,3.183); \draw [white, double=black] ([out angle=121.940, in angle=-121.931] 0.516,-1.473) .. (0.516,0.183); \draw [white, double=black] ([out angle=106.095, in angle=-103.773] 3.085,0.743) .. (3.082,0.911); \draw [white, double=black] ([out angle=51.543, in angle=-52.025] 3.458,1.678) .. (3.464,3.000); \draw [white, double=black] ([out angle=51.543, in angle=-52.025] 3.458,-1.322) .. (3.464,0.000); \end{scope} \end{scope}

==> diagrams/links-533.tex <==
\begin{scope} \clip (0,0) rectangle (4.339, 3.000); \begin{scope}[yshift=-2.161cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.527, in angle=-58.865] 1.647,0.442) .. (0.507,1.322); \draw [white, double=black, line width=0.056cm]([out angle=58.863, in angle=-163.519] 0.507,0.000) .. (1.647,0.880); \draw [white, double=black, line width=0.012cm]([out angle=88.211, in angle=-153.121] 2.007,0.713) .. (2.130,0.908); \draw [white, double=black, line width=0.012cm]([out angle=-15.105, in angle=164.238] 1.882,0.882) .. (2.140,0.811); \draw [white, double=black, line width=0.012cm]([out angle=15.762, in angle=-164.892] 2.199,0.811) .. (2.458,0.882); \draw [white, double=black, line width=0.012cm]([out angle=-26.876, in angle=91.776] 2.209,0.908) .. (2.333,0.713); \draw [white, double=black, line width=0.056cm]([out angle=-16.468, in angle=121.136] 2.692,0.880) .. (3.832,0.000); \draw [white, double=black, line width=0.056cm]([out angle=-121.131, in angle=16.487] 3.832,1.322) .. (2.692,0.442); \draw [white, double=black, line width=0.012cm]([out angle=-91.734, in angle=26.878] 2.332,0.608) .. (2.209,0.414); \draw [white, double=black, line width=0.012cm]([out angle=164.831, in angle=-15.707] 2.458,0.439) .. (2.199,0.511); \draw [white, double=black, line width=0.012cm]([out angle=-164.285, in angle=15.107] 2.140,0.511) .. (1.882,0.439); \draw [white, double=black, line width=0.012cm]([out angle=153.124, in angle=-88.215] 2.130,0.414) .. (2.007,0.608); \draw [white, double=black] ([out angle=16.463, in angle=164.895] 1.647,0.879) .. (1.882,0.882); \draw [white, double=black] ([out angle=-15.762, in angle=-164.238] 2.140,0.811) .. (2.199,0.811); \draw [white, double=black] ([out angle=15.100, in angle=163.532] 2.457,0.883) .. (2.692,0.880); \draw [white, double=black] ([out angle=121.135, in angle=-121.116] 0.507,1.322) .. (0.507,3.000); \draw [white, double=black] ([out angle=121.135, in angle=-121.116] 0.507,-1.678) .. (0.507,0.000); \draw [white, double=black] ([out angle=-58.864, in angle=58.886] 3.832,3.000) .. (3.833,1.322); \draw [white, double=black] ([out angle=-58.864, in angle=58.886] 3.832,0.000) .. (3.833,-1.678); \draw [white, double=black] ([out angle=-163.513, in angle=-15.169] 2.692,0.442) .. (2.458,0.439); \draw [white, double=black] ([out angle=164.293, in angle=15.715] 2.199,0.511) .. (2.140,0.511); \draw [white, double=black] ([out angle=-164.893, in angle=-16.460] 1.882,0.439) .. (1.647,0.442); \draw [white, double=black] ([out angle=91.762, in angle=-91.789] 2.007,0.607) .. (2.007,0.713); \draw [white, double=black] ([out angle=26.879, in angle=153.124] 2.130,0.908) .. (2.209,0.908); \draw [white, double=black] ([out angle=-88.215, in angle=88.266] 2.332,0.714) .. (2.332,0.608); \draw [white, double=black] ([out angle=-153.122, in angle=-26.876] 2.209,0.414) .. (2.130,0.414); \end{scope} \begin{scope}[yshift=0.839cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.527, in angle=-58.865] 1.647,0.442) .. (0.507,1.322); \draw [white, double=black, line width=0.056cm]([out angle=58.863, in angle=-163.519] 0.507,0.000) .. (1.647,0.880); \draw [white, double=black, line width=0.012cm]([out angle=88.211, in angle=-153.121] 2.007,0.713) .. (2.130,0.908); \draw [white, double=black, line width=0.012cm]([out angle=-15.105, in angle=164.238] 1.882,0.882) .. (2.140,0.811); \draw [white, double=black, line width=0.012cm]([out angle=15.762, in angle=-164.892] 2.199,0.811) .. (2.458,0.882); \draw [white, double=black, line width=0.012cm]([out angle=-26.876, in angle=91.776] 2.209,0.908) .. (2.333,0.713); \draw [white, double=black, line width=0.056cm]([out angle=-16.468, in angle=121.136] 2.692,0.880) .. (3.832,0.000); \draw [white, double=black, line width=0.056cm]([out angle=-121.131, in angle=16.487] 3.832,1.322) .. (2.692,0.442); \draw [white, double=black, line width=0.012cm]([out angle=-91.734, in angle=26.878] 2.332,0.608) .. (2.209,0.414); \draw [white, double=black, line width=0.012cm]([out angle=164.831, in angle=-15.707] 2.458,0.439) .. (2.199,0.511); \draw [white, double=black, line width=0.012cm]([out angle=-164.285, in angle=15.107] 2.140,0.511) .. (1.882,0.439); \draw [white, double=black, line width=0.012cm]([out angle=153.124, in angle=-88.215] 2.130,0.414) .. (2.007,0.608); \draw [white, double=black] ([out angle=16.463, in angle=164.895] 1.647,0.879) .. (1.882,0.882); \draw [white, double=black] ([out angle=-15.762, in angle=-164.238] 2.140,0.811) .. (2.199,0.811); \draw [white, double=black] ([out angle=15.100, in angle=163.532] 2.457,0.883) .. (2.692,0.880); \draw [white, double=black] ([out angle=121.135, in angle=-121.116] 0.507,1.322) .. (0.507,3.000); \draw [white, double=black] ([out angle=121.135, in angle=-121.116] 0.507,-1.678) .. (0.507,0.000); \draw [white, double=black] ([out angle=-58.864, in angle=58.886] 3.832,3.000) .. (3.833,1.322); \draw [white, double=black] ([out angle=-58.864, in angle=58.886] 3.832,0.000) .. (3.833,-1.678); \draw [white, double=black] ([out angle=-163.513, in angle=-15.169] 2.692,0.442) .. (2.458,0.439); \draw [white, double=black] ([out angle=164.293, in angle=15.715] 2.199,0.511) .. (2.140,0.511); \draw [white, double=black] ([out angle=-164.893, in angle=-16.460] 1.882,0.439) .. (1.647,0.442); \draw [white, double=black] ([out angle=91.762, in angle=-91.789] 2.007,0.607) .. (2.007,0.713); \draw [white, double=black] ([out angle=26.879, in angle=153.124] 2.130,0.908) .. (2.209,0.908); \draw [white, double=black] ([out angle=-88.215, in angle=88.266] 2.332,0.714) .. (2.332,0.608); \draw [white, double=black] ([out angle=-153.122, in angle=-26.876] 2.209,0.414) .. (2.130,0.414); \end{scope} \end{scope}

==> diagrams/links-534.tex <==
\begin{scope} \clip (0,0) rectangle (2.919, 3.000); \begin{scope}[yshift=-2.456cm]  \draw [white, double=black, line width=0.052cm]([out angle=170.250, in angle=-76.590] 1.298,0.299) .. (0.753,0.810); \draw [white, double=black, line width=0.052cm]([out angle=46.995, in angle=-129.494] 0.552,0.047) .. (1.142,0.720); \draw [white, double=black, line width=0.012cm]([out angle=158.952, in angle=-56.014] 1.428,0.911) .. (1.240,1.060); \draw [white, double=black, line width=0.012cm]([out angle=56.029, in angle=-158.963] 1.240,0.851) .. (1.428,1.001); \draw [white, double=black, line width=0.012cm]([out angle=-21.047, in angle=124.007] 1.491,1.001) .. (1.679,0.851); \draw [white, double=black, line width=0.012cm]([out angle=-123.995, in angle=21.045] 1.679,1.060) .. (1.491,0.911); \draw [white, double=black, line width=0.052cm]([out angle=-50.488, in angle=133.017] 1.778,0.720) .. (2.368,0.047); \draw [white, double=black, line width=0.052cm]([out angle=-103.410, in angle=9.768] 2.166,0.810) .. (1.621,0.298); \draw [white, double=black, line width=0.052cm]([out angle=-133.015, in angle=50.496] 2.368,1.865) .. (1.778,1.192); \draw [white, double=black, line width=0.052cm]([out angle=103.417, in angle=-9.761] 2.166,1.102) .. (1.621,1.613); \draw [white, double=black, line width=0.052cm]([out angle=76.586, in angle=-170.235] 0.753,1.102) .. (1.298,1.613); \draw [white, double=black, line width=0.052cm]([out angle=-46.983, in angle=129.509] 0.552,1.865) .. (1.142,1.192); \draw [white, double=black] ([out angle=50.506, in angle=-123.984] 1.142,0.720) .. (1.240,0.852); \draw [white, double=black] ([out angle=21.037, in angle=158.953] 1.428,1.001) .. (1.491,1.001); \draw [white, double=black] ([out angle=-55.993, in angle=129.512] 1.679,0.851) .. (1.778,0.720); \draw [white, double=black] ([out angle=133.017, in angle=-133.005] 0.552,1.865) .. (0.552,3.047); \draw [white, double=black] ([out angle=133.017, in angle=-133.005] 0.552,-1.135) .. (0.552,0.047); \draw [white, double=black] ([out angle=-46.983, in angle=46.995] 2.368,3.047) .. (2.368,1.865); \draw [white, double=black] ([out angle=-46.983, in angle=46.995] 2.368,0.047) .. (2.368,-1.135); \draw [white, double=black] ([out angle=-129.504, in angle=56.005] 1.778,1.192) .. (1.679,1.060); \draw [white, double=black] ([out angle=-158.955, in angle=-21.048] 1.491,0.911) .. (1.428,0.911); \draw [white, double=black] ([out angle=123.997, in angle=-50.491] 1.240,1.060) .. (1.142,1.192); \draw [white, double=black] ([out angle=-170.232, in angle=-9.768] 1.621,0.298) .. (1.298,0.298); \draw [white, double=black] ([out angle=103.410, in angle=-103.407] 0.753,0.810) .. (0.753,1.102); \draw [white, double=black] ([out angle=9.752, in angle=170.239] 1.298,1.613) .. (1.621,1.613); \draw [white, double=black] ([out angle=-76.583, in angle=76.590] 2.166,1.102) .. (2.166,0.810); \end{scope} \begin{scope}[yshift=0.544cm]  \draw [white, double=black, line width=0.052cm]([out angle=170.250, in angle=-76.590] 1.298,0.299) .. (0.753,0.810); \draw [white, double=black, line width=0.052cm]([out angle=46.995, in angle=-129.494] 0.552,0.047) .. (1.142,0.720); \draw [white, double=black, line width=0.012cm]([out angle=158.952, in angle=-56.014] 1.428,0.911) .. (1.240,1.060); \draw [white, double=black, line width=0.012cm]([out angle=56.029, in angle=-158.963] 1.240,0.851) .. (1.428,1.001); \draw [white, double=black, line width=0.012cm]([out angle=-21.047, in angle=124.007] 1.491,1.001) .. (1.679,0.851); \draw [white, double=black, line width=0.012cm]([out angle=-123.995, in angle=21.045] 1.679,1.060) .. (1.491,0.911); \draw [white, double=black, line width=0.052cm]([out angle=-50.488, in angle=133.017] 1.778,0.720) .. (2.368,0.047); \draw [white, double=black, line width=0.052cm]([out angle=-103.410, in angle=9.768] 2.166,0.810) .. (1.621,0.298); \draw [white, double=black, line width=0.052cm]([out angle=-133.015, in angle=50.496] 2.368,1.865) .. (1.778,1.192); \draw [white, double=black, line width=0.052cm]([out angle=103.417, in angle=-9.761] 2.166,1.102) .. (1.621,1.613); \draw [white, double=black, line width=0.052cm]([out angle=76.586, in angle=-170.235] 0.753,1.102) .. (1.298,1.613); \draw [white, double=black, line width=0.052cm]([out angle=-46.983, in angle=129.509] 0.552,1.865) .. (1.142,1.192); \draw [white, double=black] ([out angle=50.506, in angle=-123.984] 1.142,0.720) .. (1.240,0.852); \draw [white, double=black] ([out angle=21.037, in angle=158.953] 1.428,1.001) .. (1.491,1.001); \draw [white, double=black] ([out angle=-55.993, in angle=129.512] 1.679,0.851) .. (1.778,0.720); \draw [white, double=black] ([out angle=133.017, in angle=-133.005] 0.552,1.865) .. (0.552,3.047); \draw [white, double=black] ([out angle=133.017, in angle=-133.005] 0.552,-1.135) .. (0.552,0.047); \draw [white, double=black] ([out angle=-46.983, in angle=46.995] 2.368,3.047) .. (2.368,1.865); \draw [white, double=black] ([out angle=-46.983, in angle=46.995] 2.368,0.047) .. (2.368,-1.135); \draw [white, double=black] ([out angle=-129.504, in angle=56.005] 1.778,1.192) .. (1.679,1.060); \draw [white, double=black] ([out angle=-158.955, in angle=-21.048] 1.491,0.911) .. (1.428,0.911); \draw [white, double=black] ([out angle=123.997, in angle=-50.491] 1.240,1.060) .. (1.142,1.192); \draw [white, double=black] ([out angle=-170.232, in angle=-9.768] 1.621,0.298) .. (1.298,0.298); \draw [white, double=black] ([out angle=103.410, in angle=-103.407] 0.753,0.810) .. (0.753,1.102); \draw [white, double=black] ([out angle=9.752, in angle=170.239] 1.298,1.613) .. (1.621,1.613); \draw [white, double=black] ([out angle=-76.583, in angle=76.590] 2.166,1.102) .. (2.166,0.810); \end{scope} \end{scope}

==> diagrams/links-535.tex <==
\begin{scope} \clip (0,0) rectangle (2.630, 3.000); \begin{scope}[yshift=-2.406cm]  \draw [white, double=black, line width=0.057cm]([out angle=154.888, in angle=-79.841] 1.350,0.232) .. (0.833,0.905); \draw [white, double=black, line width=0.057cm]([out angle=43.809, in angle=-150.018] 0.572,0.104) .. (1.331,0.674); \draw [white, double=black, line width=0.013cm]([out angle=-102.474, in angle=105.862] 1.724,0.998) .. (1.734,0.657); \draw [white, double=black, line width=0.013cm]([out angle=138.683, in angle=20.651] 1.818,0.710) .. (1.522,0.764); \draw [white, double=black, line width=0.011cm]([out angle=-92.723, in angle=70.170] 1.846,0.644) .. (1.812,0.475); \draw [white, double=black, line width=0.011cm]([out angle=135.415, in angle=-34.683] 1.904,0.496) .. (1.770,0.607); \draw [white, double=black, line width=0.015cm]([out angle=-96.175, in angle=-6.240] 1.932,3.416) .. (1.611,3.158); \draw [white, double=black, line width=0.015cm]([out angle=-96.175, in angle=-6.240] 1.932,0.416) .. (1.611,0.158); \draw [white, double=black, line width=0.015cm]([out angle=134.818, in angle=-72.029] 2.106,2.920) .. (1.811,3.404); \draw [white, double=black, line width=0.015cm]([out angle=134.818, in angle=-72.029] 2.106,-0.080) .. (1.811,0.404); \draw [white, double=black, line width=0.033cm]([out angle=-22.914, in angle=88.817] 1.406,1.813) .. (1.757,1.271); \draw [white, double=black, line width=0.033cm]([out angle=-139.777, in angle=15.620] 2.063,1.912) .. (1.389,1.556); \draw [white, double=black, line width=0.033cm]([out angle=162.127, in angle=-46.293] 1.223,1.559) .. (0.548,1.982); \draw [white, double=black, line width=0.033cm]([out angle=86.961, in angle=-161.004] 0.810,1.275) .. (1.220,1.819); \draw [white, double=black] ([out angle=30.013, in angle=-159.349] 1.331,0.674) .. (1.522,0.764); \draw [white, double=black] ([out angle=-41.317, in angle=87.277] 1.818,0.710) .. (1.846,0.644); \draw [white, double=black] ([out angle=-109.830, in angle=107.971] 1.812,0.475) .. (1.811,0.404); \draw [white, double=black] ([out angle=133.707, in angle=-136.191] 0.548,1.982) .. (0.572,3.104); \draw [white, double=black] ([out angle=133.707, in angle=-136.191] 0.548,-1.018) .. (0.572,0.104); \draw [white, double=black] ([out angle=-45.182, in angle=40.236] 2.106,2.920) .. (2.063,1.912); \draw [white, double=black] ([out angle=-45.182, in angle=40.236] 2.106,-0.080) .. (2.063,-1.088); \draw [white, double=black] ([out angle=-164.380, in angle=-17.887] 1.389,1.556) .. (1.223,1.559); \draw [white, double=black] ([out angle=173.760, in angle=-25.098] 1.611,3.158) .. (1.350,3.232); \draw [white, double=black] ([out angle=173.760, in angle=-25.098] 1.611,0.158) .. (1.350,0.232); \draw [white, double=black] ([out angle=100.159, in angle=-93.040] 0.833,0.905) .. (0.810,1.275); \draw [white, double=black] ([out angle=18.983, in angle=157.086] 1.220,1.819) .. (1.406,1.813); \draw [white, double=black] ([out angle=-91.183, in angle=77.526] 1.757,1.271) .. (1.724,0.998); \draw [white, double=black] ([out angle=-74.138, in angle=145.317] 1.734,0.657) .. (1.770,0.607); \draw [white, double=black] ([out angle=-44.585, in angle=83.825] 1.904,0.496) .. (1.932,0.416); \end{scope} \begin{scope}[yshift=0.594cm]  \draw [white, double=black, line width=0.057cm]([out angle=154.888, in angle=-79.841] 1.350,0.232) .. (0.833,0.905); \draw [white, double=black, line width=0.057cm]([out angle=43.809, in angle=-150.018] 0.572,0.104) .. (1.331,0.674); \draw [white, double=black, line width=0.013cm]([out angle=-102.474, in angle=105.862] 1.724,0.998) .. (1.734,0.657); \draw [white, double=black, line width=0.013cm]([out angle=138.683, in angle=20.651] 1.818,0.710) .. (1.522,0.764); \draw [white, double=black, line width=0.011cm]([out angle=-92.723, in angle=70.170] 1.846,0.644) .. (1.812,0.475); \draw [white, double=black, line width=0.011cm]([out angle=135.415, in angle=-34.683] 1.904,0.496) .. (1.770,0.607); \draw [white, double=black, line width=0.015cm]([out angle=-96.175, in angle=-6.240] 1.932,3.416) .. (1.611,3.158); \draw [white, double=black, line width=0.015cm]([out angle=-96.175, in angle=-6.240] 1.932,0.416) .. (1.611,0.158); \draw [white, double=black, line width=0.015cm]([out angle=134.818, in angle=-72.029] 2.106,2.920) .. (1.811,3.404); \draw [white, double=black, line width=0.015cm]([out angle=134.818, in angle=-72.029] 2.106,-0.080) .. (1.811,0.404); \draw [white, double=black, line width=0.033cm]([out angle=-22.914, in angle=88.817] 1.406,1.813) .. (1.757,1.271); \draw [white, double=black, line width=0.033cm]([out angle=-139.777, in angle=15.620] 2.063,1.912) .. (1.389,1.556); \draw [white, double=black, line width=0.033cm]([out angle=162.127, in angle=-46.293] 1.223,1.559) .. (0.548,1.982); \draw [white, double=black, line width=0.033cm]([out angle=86.961, in angle=-161.004] 0.810,1.275) .. (1.220,1.819); \draw [white, double=black] ([out angle=30.013, in angle=-159.349] 1.331,0.674) .. (1.522,0.764); \draw [white, double=black] ([out angle=-41.317, in angle=87.277] 1.818,0.710) .. (1.846,0.644); \draw [white, double=black] ([out angle=-109.830, in angle=107.971] 1.812,0.475) .. (1.811,0.404); \draw [white, double=black] ([out angle=133.707, in angle=-136.191] 0.548,1.982) .. (0.572,3.104); \draw [white, double=black] ([out angle=133.707, in angle=-136.191] 0.548,-1.018) .. (0.572,0.104); \draw [white, double=black] ([out angle=-45.182, in angle=40.236] 2.106,2.920) .. (2.063,1.912); \draw [white, double=black] ([out angle=-45.182, in angle=40.236] 2.106,-0.080) .. (2.063,-1.088); \draw [white, double=black] ([out angle=-164.380, in angle=-17.887] 1.389,1.556) .. (1.223,1.559); \draw [white, double=black] ([out angle=173.760, in angle=-25.098] 1.611,3.158) .. (1.350,3.232); \draw [white, double=black] ([out angle=173.760, in angle=-25.098] 1.611,0.158) .. (1.350,0.232); \draw [white, double=black] ([out angle=100.159, in angle=-93.040] 0.833,0.905) .. (0.810,1.275); \draw [white, double=black] ([out angle=18.983, in angle=157.086] 1.220,1.819) .. (1.406,1.813); \draw [white, double=black] ([out angle=-91.183, in angle=77.526] 1.757,1.271) .. (1.724,0.998); \draw [white, double=black] ([out angle=-74.138, in angle=145.317] 1.734,0.657) .. (1.770,0.607); \draw [white, double=black] ([out angle=-44.585, in angle=83.825] 1.904,0.496) .. (1.932,0.416); \end{scope} \end{scope}

==> diagrams/links-536.tex <==
\begin{scope} \clip (0,0) rectangle (2.630, 3.000); \begin{scope}[yshift=-2.406cm]  \draw [white, double=black, line width=0.057cm]([out angle=154.890, in angle=-79.841] 1.350,0.232) .. (0.833,0.905); \draw [white, double=black, line width=0.057cm]([out angle=43.810, in angle=-150.015] 0.572,0.104) .. (1.331,0.674); \draw [white, double=black, line width=0.013cm]([out angle=-102.476, in angle=105.860] 1.724,0.998) .. (1.734,0.657); \draw [white, double=black, line width=0.013cm]([out angle=138.682, in angle=20.648] 1.818,0.710) .. (1.522,0.764); \draw [white, double=black, line width=0.011cm]([out angle=-92.724, in angle=70.168] 1.846,0.644) .. (1.812,0.475); \draw [white, double=black, line width=0.011cm]([out angle=135.416, in angle=-34.684] 1.904,0.496) .. (1.770,0.607); \draw [white, double=black, line width=0.015cm]([out angle=-96.174, in angle=-6.239] 1.932,3.416) .. (1.611,3.158); \draw [white, double=black, line width=0.015cm]([out angle=-96.174, in angle=-6.239] 1.932,0.416) .. (1.611,0.158); \draw [white, double=black, line width=0.015cm]([out angle=134.819, in angle=-72.026] 2.106,2.920) .. (1.811,3.404); \draw [white, double=black, line width=0.015cm]([out angle=134.819, in angle=-72.026] 2.106,-0.080) .. (1.811,0.404); \draw [white, double=black, line width=0.033cm]([out angle=-139.778, in angle=15.620] 2.063,1.912) .. (1.389,1.556); \draw [white, double=black, line width=0.033cm]([out angle=88.816, in angle=-22.914] 1.757,1.271) .. (1.406,1.813); \draw [white, double=black, line width=0.033cm]([out angle=86.962, in angle=-161.002] 0.810,1.275) .. (1.220,1.819); \draw [white, double=black, line width=0.033cm]([out angle=-46.292, in angle=162.129] 0.548,1.982) .. (1.223,1.559); \draw [white, double=black] ([out angle=30.020, in angle=-159.352] 1.331,0.674) .. (1.522,0.764); \draw [white, double=black] ([out angle=-41.318, in angle=87.276] 1.818,0.710) .. (1.846,0.644); \draw [white, double=black] ([out angle=-109.832, in angle=107.974] 1.812,0.475) .. (1.811,0.404); \draw [white, double=black] ([out angle=133.708, in angle=-136.190] 0.548,1.982) .. (0.572,3.104); \draw [white, double=black] ([out angle=133.708, in angle=-136.190] 0.548,-1.018) .. (0.572,0.104); \draw [white, double=black] ([out angle=-45.181, in angle=40.237] 2.106,2.920) .. (2.063,1.912); \draw [white, double=black] ([out angle=-45.181, in angle=40.237] 2.106,-0.080) .. (2.063,-1.088); \draw [white, double=black] ([out angle=-164.380, in angle=-17.887] 1.389,1.556) .. (1.223,1.559); \draw [white, double=black] ([out angle=173.761, in angle=-25.095] 1.611,3.158) .. (1.350,3.232); \draw [white, double=black] ([out angle=173.761, in angle=-25.095] 1.611,0.158) .. (1.350,0.232); \draw [white, double=black] ([out angle=100.159, in angle=-93.039] 0.833,0.905) .. (0.810,1.275); \draw [white, double=black] ([out angle=18.983, in angle=157.086] 1.220,1.819) .. (1.406,1.813); \draw [white, double=black] ([out angle=-91.184, in angle=77.524] 1.757,1.271) .. (1.724,0.998); \draw [white, double=black] ([out angle=-74.140, in angle=145.316] 1.734,0.657) .. (1.770,0.607); \draw [white, double=black] ([out angle=-44.584, in angle=83.826] 1.904,0.496) .. (1.932,0.416); \end{scope} \begin{scope}[yshift=0.594cm]  \draw [white, double=black, line width=0.057cm]([out angle=154.890, in angle=-79.841] 1.350,0.232) .. (0.833,0.905); \draw [white, double=black, line width=0.057cm]([out angle=43.810, in angle=-150.015] 0.572,0.104) .. (1.331,0.674); \draw [white, double=black, line width=0.013cm]([out angle=-102.476, in angle=105.860] 1.724,0.998) .. (1.734,0.657); \draw [white, double=black, line width=0.013cm]([out angle=138.682, in angle=20.648] 1.818,0.710) .. (1.522,0.764); \draw [white, double=black, line width=0.011cm]([out angle=-92.724, in angle=70.168] 1.846,0.644) .. (1.812,0.475); \draw [white, double=black, line width=0.011cm]([out angle=135.416, in angle=-34.684] 1.904,0.496) .. (1.770,0.607); \draw [white, double=black, line width=0.015cm]([out angle=-96.174, in angle=-6.239] 1.932,3.416) .. (1.611,3.158); \draw [white, double=black, line width=0.015cm]([out angle=-96.174, in angle=-6.239] 1.932,0.416) .. (1.611,0.158); \draw [white, double=black, line width=0.015cm]([out angle=134.819, in angle=-72.026] 2.106,2.920) .. (1.811,3.404); \draw [white, double=black, line width=0.015cm]([out angle=134.819, in angle=-72.026] 2.106,-0.080) .. (1.811,0.404); \draw [white, double=black, line width=0.033cm]([out angle=-139.778, in angle=15.620] 2.063,1.912) .. (1.389,1.556); \draw [white, double=black, line width=0.033cm]([out angle=88.816, in angle=-22.914] 1.757,1.271) .. (1.406,1.813); \draw [white, double=black, line width=0.033cm]([out angle=86.962, in angle=-161.002] 0.810,1.275) .. (1.220,1.819); \draw [white, double=black, line width=0.033cm]([out angle=-46.292, in angle=162.129] 0.548,1.982) .. (1.223,1.559); \draw [white, double=black] ([out angle=30.020, in angle=-159.352] 1.331,0.674) .. (1.522,0.764); \draw [white, double=black] ([out angle=-41.318, in angle=87.276] 1.818,0.710) .. (1.846,0.644); \draw [white, double=black] ([out angle=-109.832, in angle=107.974] 1.812,0.475) .. (1.811,0.404); \draw [white, double=black] ([out angle=133.708, in angle=-136.190] 0.548,1.982) .. (0.572,3.104); \draw [white, double=black] ([out angle=133.708, in angle=-136.190] 0.548,-1.018) .. (0.572,0.104); \draw [white, double=black] ([out angle=-45.181, in angle=40.237] 2.106,2.920) .. (2.063,1.912); \draw [white, double=black] ([out angle=-45.181, in angle=40.237] 2.106,-0.080) .. (2.063,-1.088); \draw [white, double=black] ([out angle=-164.380, in angle=-17.887] 1.389,1.556) .. (1.223,1.559); \draw [white, double=black] ([out angle=173.761, in angle=-25.095] 1.611,3.158) .. (1.350,3.232); \draw [white, double=black] ([out angle=173.761, in angle=-25.095] 1.611,0.158) .. (1.350,0.232); \draw [white, double=black] ([out angle=100.159, in angle=-93.039] 0.833,0.905) .. (0.810,1.275); \draw [white, double=black] ([out angle=18.983, in angle=157.086] 1.220,1.819) .. (1.406,1.813); \draw [white, double=black] ([out angle=-91.184, in angle=77.524] 1.757,1.271) .. (1.724,0.998); \draw [white, double=black] ([out angle=-74.140, in angle=145.316] 1.734,0.657) .. (1.770,0.607); \draw [white, double=black] ([out angle=-44.584, in angle=83.826] 1.904,0.496) .. (1.932,0.416); \end{scope} \end{scope}

==> diagrams/links-537.tex <==
\begin{scope} \clip (0,0) rectangle (2.630, 3.000); \begin{scope}[yshift=-2.406cm]  \draw [white, double=black, line width=0.015cm]([out angle=-173.766, in angle=-83.827] 1.019,3.159) .. (0.698,3.417); \draw [white, double=black, line width=0.015cm]([out angle=-173.766, in angle=-83.827] 1.019,0.159) .. (0.698,0.417); \draw [white, double=black, line width=0.015cm]([out angle=45.189, in angle=-107.960] 0.524,2.920) .. (0.819,3.404); \draw [white, double=black, line width=0.015cm]([out angle=45.189, in angle=-107.960] 0.524,-0.080) .. (0.819,0.404); \draw [white, double=black, line width=0.011cm]([out angle=109.800, in angle=-87.271] 0.818,0.475) .. (0.785,0.645); \draw [white, double=black, line width=0.011cm]([out angle=44.591, in angle=-145.308] 0.726,0.496) .. (0.860,0.607); \draw [white, double=black, line width=0.013cm]([out angle=74.145, in angle=-77.519] 0.896,0.657) .. (0.906,0.998); \draw [white, double=black, line width=0.013cm]([out angle=41.323, in angle=159.326] 0.812,0.710) .. (1.109,0.764); \draw [white, double=black, line width=0.057cm]([out angle=-100.160, in angle=25.127] 1.797,0.905) .. (1.281,0.232); \draw [white, double=black, line width=0.057cm]([out angle=136.201, in angle=-29.967] 2.058,0.104) .. (1.299,0.674); \draw [white, double=black, line width=0.033cm]([out angle=-18.975, in angle=93.048] 1.410,1.819) .. (1.820,1.275); \draw [white, double=black, line width=0.033cm]([out angle=-133.699, in angle=17.894] 2.082,1.982) .. (1.407,1.559); \draw [white, double=black, line width=0.033cm]([out angle=164.382, in angle=-40.229] 1.241,1.556) .. (0.568,1.912); \draw [white, double=black, line width=0.033cm]([out angle=91.177, in angle=-157.084] 0.874,1.271) .. (1.225,1.812); \draw [white, double=black] ([out angle=72.040, in angle=-70.200] 0.819,0.404) .. (0.818,0.475); \draw [white, double=black] ([out angle=92.729, in angle=-138.677] 0.785,0.645) .. (0.812,0.710); \draw [white, double=black] ([out angle=-20.638, in angle=150.033] 1.108,0.764) .. (1.299,0.674); \draw [white, double=black] ([out angle=139.771, in angle=-134.811] 0.568,1.912) .. (0.524,2.920); \draw [white, double=black] ([out angle=139.771, in angle=-134.811] 0.568,-1.088) .. (0.524,-0.080); \draw [white, double=black] ([out angle=-43.799, in angle=46.303] 2.058,3.105) .. (2.082,1.982); \draw [white, double=black] ([out angle=-43.799, in angle=46.303] 2.058,0.105) .. (2.082,-1.018); \draw [white, double=black] ([out angle=-162.106, in angle=-15.614] 1.407,1.559) .. (1.241,1.556); \draw [white, double=black] ([out angle=-154.873, in angle=6.230] 1.281,0.232) .. (1.019,0.159); \draw [white, double=black] ([out angle=96.173, in angle=-135.409] 0.698,0.417) .. (0.726,0.496); \draw [white, double=black] ([out angle=34.692, in angle=-105.855] 0.860,0.607) .. (0.896,0.657); \draw [white, double=black] ([out angle=102.481, in angle=-88.811] 0.906,0.998) .. (0.874,1.271); \draw [white, double=black] ([out angle=22.922, in angle=161.025] 1.225,1.812) .. (1.410,1.819); \draw [white, double=black] ([out angle=-86.952, in angle=79.840] 1.820,1.275) .. (1.797,0.905); \end{scope} \begin{scope}[yshift=0.594cm]  \draw [white, double=black, line width=0.015cm]([out angle=-173.766, in angle=-83.827] 1.019,3.159) .. (0.698,3.417); \draw [white, double=black, line width=0.015cm]([out angle=-173.766, in angle=-83.827] 1.019,0.159) .. (0.698,0.417); \draw [white, double=black, line width=0.015cm]([out angle=45.189, in angle=-107.960] 0.524,2.920) .. (0.819,3.404); \draw [white, double=black, line width=0.015cm]([out angle=45.189, in angle=-107.960] 0.524,-0.080) .. (0.819,0.404); \draw [white, double=black, line width=0.011cm]([out angle=109.800, in angle=-87.271] 0.818,0.475) .. (0.785,0.645); \draw [white, double=black, line width=0.011cm]([out angle=44.591, in angle=-145.308] 0.726,0.496) .. (0.860,0.607); \draw [white, double=black, line width=0.013cm]([out angle=74.145, in angle=-77.519] 0.896,0.657) .. (0.906,0.998); \draw [white, double=black, line width=0.013cm]([out angle=41.323, in angle=159.326] 0.812,0.710) .. (1.109,0.764); \draw [white, double=black, line width=0.057cm]([out angle=-100.160, in angle=25.127] 1.797,0.905) .. (1.281,0.232); \draw [white, double=black, line width=0.057cm]([out angle=136.201, in angle=-29.967] 2.058,0.104) .. (1.299,0.674); \draw [white, double=black, line width=0.033cm]([out angle=-18.975, in angle=93.048] 1.410,1.819) .. (1.820,1.275); \draw [white, double=black, line width=0.033cm]([out angle=-133.699, in angle=17.894] 2.082,1.982) .. (1.407,1.559); \draw [white, double=black, line width=0.033cm]([out angle=164.382, in angle=-40.229] 1.241,1.556) .. (0.568,1.912); \draw [white, double=black, line width=0.033cm]([out angle=91.177, in angle=-157.084] 0.874,1.271) .. (1.225,1.812); \draw [white, double=black] ([out angle=72.040, in angle=-70.200] 0.819,0.404) .. (0.818,0.475); \draw [white, double=black] ([out angle=92.729, in angle=-138.677] 0.785,0.645) .. (0.812,0.710); \draw [white, double=black] ([out angle=-20.638, in angle=150.033] 1.108,0.764) .. (1.299,0.674); \draw [white, double=black] ([out angle=139.771, in angle=-134.811] 0.568,1.912) .. (0.524,2.920); \draw [white, double=black] ([out angle=139.771, in angle=-134.811] 0.568,-1.088) .. (0.524,-0.080); \draw [white, double=black] ([out angle=-43.799, in angle=46.303] 2.058,3.105) .. (2.082,1.982); \draw [white, double=black] ([out angle=-43.799, in angle=46.303] 2.058,0.105) .. (2.082,-1.018); \draw [white, double=black] ([out angle=-162.106, in angle=-15.614] 1.407,1.559) .. (1.241,1.556); \draw [white, double=black] ([out angle=-154.873, in angle=6.230] 1.281,0.232) .. (1.019,0.159); \draw [white, double=black] ([out angle=96.173, in angle=-135.409] 0.698,0.417) .. (0.726,0.496); \draw [white, double=black] ([out angle=34.692, in angle=-105.855] 0.860,0.607) .. (0.896,0.657); \draw [white, double=black] ([out angle=102.481, in angle=-88.811] 0.906,0.998) .. (0.874,1.271); \draw [white, double=black] ([out angle=22.922, in angle=161.025] 1.225,1.812) .. (1.410,1.819); \draw [white, double=black] ([out angle=-86.952, in angle=79.840] 1.820,1.275) .. (1.797,0.905); \end{scope} \end{scope}

==> diagrams/links-538.tex <==
\begin{scope} \clip (0,0) rectangle (3.524, 3.000); \begin{scope}[yshift=-2.086cm]  \draw [white, double=black, line width=0.090cm]([out angle=153.249, in angle=-56.228] 1.751,0.411) .. (0.537,1.485); \draw [white, double=black, line width=0.090cm]([out angle=56.243, in angle=-157.482] 0.537,0.092) .. (1.777,1.109); \draw [white, double=black, line width=0.039cm]([out angle=1.724, in angle=109.719] 2.195,1.199) .. (2.798,0.789); \draw [white, double=black, line width=0.039cm]([out angle=-134.819, in angle=69.631] 2.963,1.532) .. (2.489,0.791); \draw [white, double=black, line width=0.016cm]([out angle=-9.404, in angle=128.675] 2.655,0.492) .. (2.877,0.362); \draw [white, double=black, line width=0.016cm]([out angle=-99.643, in angle=74.951] 2.814,0.605) .. (2.755,0.336); \draw [white, double=black, line width=0.018cm]([out angle=-74.275, in angle=128.492] 2.756,3.254) .. (3.029,2.720); \draw [white, double=black, line width=0.018cm]([out angle=-74.275, in angle=128.492] 2.756,0.254) .. (3.029,-0.280); \draw [white, double=black, line width=0.018cm]([out angle=-101.862, in angle=-17.886] 2.901,3.259) .. (2.547,3.053); \draw [white, double=black, line width=0.018cm]([out angle=-101.862, in angle=-17.886] 2.901,0.259) .. (2.547,0.053); \draw [white, double=black, line width=0.012cm]([out angle=-93.657, in angle=72.111] 2.458,0.647) .. (2.418,0.437); \draw [white, double=black, line width=0.012cm]([out angle=165.653, in angle=22.903] 2.556,0.513) .. (2.352,0.497); \draw [white, double=black, line width=0.013cm]([out angle=136.831, in angle=-112.137] 2.367,0.160) .. (2.304,0.448); \draw [white, double=black, line width=0.013cm]([out angle=-9.263, in angle=-144.372] 2.059,0.311) .. (2.382,0.387); \draw [white, double=black] ([out angle=22.532, in angle=-178.276] 1.777,1.110) .. (2.195,1.199); \draw [white, double=black] ([out angle=-70.281, in angle=80.357] 2.798,0.789) .. (2.814,0.605); \draw [white, double=black] ([out angle=-105.049, in angle=105.725] 2.755,0.336) .. (2.755,0.254); \draw [white, double=black] ([out angle=123.772, in angle=-123.745] 0.537,1.485) .. (0.537,3.092); \draw [white, double=black] ([out angle=123.772, in angle=-123.745] 0.537,-1.515) .. (0.537,0.092); \draw [white, double=black] ([out angle=-51.508, in angle=45.201] 3.029,2.720) .. (2.963,1.532); \draw [white, double=black] ([out angle=-110.369, in angle=86.343] 2.489,0.791) .. (2.458,0.647); \draw [white, double=black] ([out angle=-107.889, in angle=35.628] 2.418,0.437) .. (2.381,0.386); \draw [white, double=black] ([out angle=170.737, in angle=-26.745] 2.059,0.311) .. (1.751,0.411); \draw [white, double=black] ([out angle=-14.347, in angle=170.596] 2.556,0.513) .. (2.655,0.492); \draw [white, double=black] ([out angle=-51.325, in angle=78.138] 2.877,0.362) .. (2.901,0.259); \draw [white, double=black] ([out angle=162.114, in angle=-43.169] 2.547,0.053) .. (2.367,0.160); \draw [white, double=black] ([out angle=67.863, in angle=-157.097] 2.304,0.448) .. (2.352,0.498); \end{scope} \begin{scope}[yshift=0.914cm]  \draw [white, double=black, line width=0.090cm]([out angle=153.249, in angle=-56.228] 1.751,0.411) .. (0.537,1.485); \draw [white, double=black, line width=0.090cm]([out angle=56.243, in angle=-157.482] 0.537,0.092) .. (1.777,1.109); \draw [white, double=black, line width=0.039cm]([out angle=1.724, in angle=109.719] 2.195,1.199) .. (2.798,0.789); \draw [white, double=black, line width=0.039cm]([out angle=-134.819, in angle=69.631] 2.963,1.532) .. (2.489,0.791); \draw [white, double=black, line width=0.016cm]([out angle=-9.404, in angle=128.675] 2.655,0.492) .. (2.877,0.362); \draw [white, double=black, line width=0.016cm]([out angle=-99.643, in angle=74.951] 2.814,0.605) .. (2.755,0.336); \draw [white, double=black, line width=0.018cm]([out angle=-74.275, in angle=128.492] 2.756,3.254) .. (3.029,2.720); \draw [white, double=black, line width=0.018cm]([out angle=-74.275, in angle=128.492] 2.756,0.254) .. (3.029,-0.280); \draw [white, double=black, line width=0.018cm]([out angle=-101.862, in angle=-17.886] 2.901,3.259) .. (2.547,3.053); \draw [white, double=black, line width=0.018cm]([out angle=-101.862, in angle=-17.886] 2.901,0.259) .. (2.547,0.053); \draw [white, double=black, line width=0.012cm]([out angle=-93.657, in angle=72.111] 2.458,0.647) .. (2.418,0.437); \draw [white, double=black, line width=0.012cm]([out angle=165.653, in angle=22.903] 2.556,0.513) .. (2.352,0.497); \draw [white, double=black, line width=0.013cm]([out angle=136.831, in angle=-112.137] 2.367,0.160) .. (2.304,0.448); \draw [white, double=black, line width=0.013cm]([out angle=-9.263, in angle=-144.372] 2.059,0.311) .. (2.382,0.387); \draw [white, double=black] ([out angle=22.532, in angle=-178.276] 1.777,1.110) .. (2.195,1.199); \draw [white, double=black] ([out angle=-70.281, in angle=80.357] 2.798,0.789) .. (2.814,0.605); \draw [white, double=black] ([out angle=-105.049, in angle=105.725] 2.755,0.336) .. (2.755,0.254); \draw [white, double=black] ([out angle=123.772, in angle=-123.745] 0.537,1.485) .. (0.537,3.092); \draw [white, double=black] ([out angle=123.772, in angle=-123.745] 0.537,-1.515) .. (0.537,0.092); \draw [white, double=black] ([out angle=-51.508, in angle=45.201] 3.029,2.720) .. (2.963,1.532); \draw [white, double=black] ([out angle=-110.369, in angle=86.343] 2.489,0.791) .. (2.458,0.647); \draw [white, double=black] ([out angle=-107.889, in angle=35.628] 2.418,0.437) .. (2.381,0.386); \draw [white, double=black] ([out angle=170.737, in angle=-26.745] 2.059,0.311) .. (1.751,0.411); \draw [white, double=black] ([out angle=-14.347, in angle=170.596] 2.556,0.513) .. (2.655,0.492); \draw [white, double=black] ([out angle=-51.325, in angle=78.138] 2.877,0.362) .. (2.901,0.259); \draw [white, double=black] ([out angle=162.114, in angle=-43.169] 2.547,0.053) .. (2.367,0.160); \draw [white, double=black] ([out angle=67.863, in angle=-157.097] 2.304,0.448) .. (2.352,0.498); \end{scope} \end{scope}

==> diagrams/links-539.tex <==
\begin{scope} \clip (0,0) rectangle (3.524, 3.000); \begin{scope}[yshift=-2.489cm]  \draw [white, double=black, line width=0.039cm]([out angle=-178.263, in angle=-70.287] 1.329,0.376) .. (0.726,0.787); \draw [white, double=black, line width=0.039cm]([out angle=45.193, in angle=-110.357] 0.561,0.043) .. (1.035,0.785); \draw [white, double=black, line width=0.012cm]([out angle=86.373, in angle=-107.885] 1.066,0.928) .. (1.106,1.138); \draw [white, double=black, line width=0.012cm]([out angle=-14.333, in angle=-157.059] 0.968,1.062) .. (1.172,1.078); \draw [white, double=black, line width=0.013cm]([out angle=67.831, in angle=-43.163] 1.221,1.127) .. (1.158,1.415); \draw [white, double=black, line width=0.013cm]([out angle=35.595, in angle=170.728] 1.143,1.188) .. (1.465,1.264); \draw [white, double=black, line width=0.090cm]([out angle=-26.756, in angle=123.765] 1.773,1.164) .. (2.987,0.090); \draw [white, double=black, line width=0.090cm]([out angle=-123.761, in angle=22.513] 2.987,1.483) .. (1.747,0.466); \draw [white, double=black, line width=0.016cm]([out angle=80.361, in angle=-105.072] 0.710,0.970) .. (0.769,1.239); \draw [white, double=black, line width=0.016cm]([out angle=-51.322, in angle=170.574] 0.647,1.214) .. (0.869,1.084); \draw [white, double=black, line width=0.018cm]([out angle=162.101, in angle=78.124] 0.977,1.522) .. (0.623,1.316); \draw [white, double=black, line width=0.018cm]([out angle=105.706, in angle=-51.516] 0.769,1.321) .. (0.495,1.855); \draw [white, double=black] ([out angle=69.643, in angle=-93.640] 1.035,0.785) .. (1.066,0.929); \draw [white, double=black] ([out angle=72.101, in angle=-144.405] 1.106,1.138) .. (1.143,1.188); \draw [white, double=black] ([out angle=-9.273, in angle=153.244] 1.465,1.264) .. (1.773,1.164); \draw [white, double=black] ([out angle=128.484, in angle=-134.807] 0.495,1.855) .. (0.561,3.043); \draw [white, double=black] ([out angle=128.484, in angle=-134.807] 0.495,-1.145) .. (0.561,0.043); \draw [white, double=black] ([out angle=-56.235, in angle=56.247] 2.987,3.090) .. (2.987,1.483); \draw [white, double=black] ([out angle=-56.235, in angle=56.247] 2.987,0.090) .. (2.987,-1.517); \draw [white, double=black] ([out angle=-157.487, in angle=1.698] 1.747,0.466) .. (1.329,0.376); \draw [white, double=black] ([out angle=109.713, in angle=-99.639] 0.727,0.787) .. (0.710,0.970); \draw [white, double=black] ([out angle=74.947, in angle=-74.294] 0.769,1.239) .. (0.769,1.321); \draw [white, double=black] ([out angle=-9.426, in angle=165.709] 0.869,1.084) .. (0.968,1.063); \draw [white, double=black] ([out angle=22.941, in angle=-112.164] 1.172,1.078) .. (1.221,1.127); \draw [white, double=black] ([out angle=136.837, in angle=-17.906] 1.158,1.415) .. (0.977,1.522); \draw [white, double=black] ([out angle=-101.859, in angle=128.678] 0.623,1.317) .. (0.647,1.214); \end{scope} \begin{scope}[yshift=0.511cm]  \draw [white, double=black, line width=0.039cm]([out angle=-178.263, in angle=-70.287] 1.329,0.376) .. (0.726,0.787); \draw [white, double=black, line width=0.039cm]([out angle=45.193, in angle=-110.357] 0.561,0.043) .. (1.035,0.785); \draw [white, double=black, line width=0.012cm]([out angle=86.373, in angle=-107.885] 1.066,0.928) .. (1.106,1.138); \draw [white, double=black, line width=0.012cm]([out angle=-14.333, in angle=-157.059] 0.968,1.062) .. (1.172,1.078); \draw [white, double=black, line width=0.013cm]([out angle=67.831, in angle=-43.163] 1.221,1.127) .. (1.158,1.415); \draw [white, double=black, line width=0.013cm]([out angle=35.595, in angle=170.728] 1.143,1.188) .. (1.465,1.264); \draw [white, double=black, line width=0.090cm]([out angle=-26.756, in angle=123.765] 1.773,1.164) .. (2.987,0.090); \draw [white, double=black, line width=0.090cm]([out angle=-123.761, in angle=22.513] 2.987,1.483) .. (1.747,0.466); \draw [white, double=black, line width=0.016cm]([out angle=80.361, in angle=-105.072] 0.710,0.970) .. (0.769,1.239); \draw [white, double=black, line width=0.016cm]([out angle=-51.322, in angle=170.574] 0.647,1.214) .. (0.869,1.084); \draw [white, double=black, line width=0.018cm]([out angle=162.101, in angle=78.124] 0.977,1.522) .. (0.623,1.316); \draw [white, double=black, line width=0.018cm]([out angle=105.706, in angle=-51.516] 0.769,1.321) .. (0.495,1.855); \draw [white, double=black] ([out angle=69.643, in angle=-93.640] 1.035,0.785) .. (1.066,0.929); \draw [white, double=black] ([out angle=72.101, in angle=-144.405] 1.106,1.138) .. (1.143,1.188); \draw [white, double=black] ([out angle=-9.273, in angle=153.244] 1.465,1.264) .. (1.773,1.164); \draw [white, double=black] ([out angle=128.484, in angle=-134.807] 0.495,1.855) .. (0.561,3.043); \draw [white, double=black] ([out angle=128.484, in angle=-134.807] 0.495,-1.145) .. (0.561,0.043); \draw [white, double=black] ([out angle=-56.235, in angle=56.247] 2.987,3.090) .. (2.987,1.483); \draw [white, double=black] ([out angle=-56.235, in angle=56.247] 2.987,0.090) .. (2.987,-1.517); \draw [white, double=black] ([out angle=-157.487, in angle=1.698] 1.747,0.466) .. (1.329,0.376); \draw [white, double=black] ([out angle=109.713, in angle=-99.639] 0.727,0.787) .. (0.710,0.970); \draw [white, double=black] ([out angle=74.947, in angle=-74.294] 0.769,1.239) .. (0.769,1.321); \draw [white, double=black] ([out angle=-9.426, in angle=165.709] 0.869,1.084) .. (0.968,1.063); \draw [white, double=black] ([out angle=22.941, in angle=-112.164] 1.172,1.078) .. (1.221,1.127); \draw [white, double=black] ([out angle=136.837, in angle=-17.906] 1.158,1.415) .. (0.977,1.522); \draw [white, double=black] ([out angle=-101.859, in angle=128.678] 0.623,1.317) .. (0.647,1.214); \end{scope} \end{scope}

==> diagrams/links-54.tex <==
 \draw [white, double=black, line width=0.027cm]([out angle=-110.920, in angle=-52.452] 0.701,1.294) .. (0.054,1.199); \draw [white, double=black, line width=0.027cm]([out angle=90.003, in angle=-71.052] 0.462,0.000) .. (0.245,1.302); \draw [white, double=black, line width=0.021cm]([out angle=136.069, in angle=-71.719] 0.186,1.395) .. (0.028,1.646); \draw [white, double=black, line width=0.021cm]([out angle=71.735, in angle=-136.067] 0.028,1.356) .. (0.186,1.607); \draw [white, double=black, line width=0.027cm]([out angle=71.075, in angle=-90.003] 0.245,1.699) .. (0.462,3.001); \draw [white, double=black, line width=0.027cm]([out angle=52.475, in angle=110.930] 0.054,1.801) .. (0.701,1.707); \draw [white, double=black] ([out angle=108.948, in angle=-43.946] 0.245,1.302) .. (0.186,1.394); \draw [white, double=black] ([out angle=108.281, in angle=-127.516] 0.028,1.646) .. (0.054,1.801); \draw [white, double=black] ([out angle=-69.070, in angle=69.080] 0.701,1.707) .. (0.701,1.294); \draw [white, double=black] ([out angle=127.532, in angle=-108.265] 0.054,1.200) .. (0.028,1.356); \draw [white, double=black] ([out angle=43.882, in angle=-108.925] 0.186,1.606) .. (0.245,1.699);

==> diagrams/links-540.tex <==
\begin{scope} \clip (0,0) rectangle (4.197, 3.000); \begin{scope}[yshift=-2.351cm]  \draw [white, double=black, line width=0.026cm]([out angle=-174.703, in angle=-80.961] 1.147,0.344) .. (0.695,0.695); \draw [white, double=black, line width=0.026cm]([out angle=51.655, in angle=-144.705] 0.514,0.000) .. (1.077,0.534); \draw [white, double=black, line width=0.023cm]([out angle=2.624, in angle=-173.736] 1.188,0.572) .. (1.573,0.602); \draw [white, double=black, line width=0.023cm]([out angle=-86.049, in angle=56.537] 1.368,0.773) .. (1.275,0.419); \draw [white, double=black, line width=0.041cm]([out angle=149.108, in angle=-34.234] 2.296,0.693) .. (1.780,1.022); \draw [white, double=black, line width=0.041cm]([out angle=34.253, in angle=-149.089] 1.780,0.677) .. (2.295,1.007); \draw [white, double=black, line width=0.049cm]([out angle=-14.494, in angle=121.094] 2.546,1.043) .. (3.691,0.189); \draw [white, double=black, line width=0.049cm]([out angle=-121.090, in angle=14.513] 3.691,1.510) .. (2.546,0.657); \draw [white, double=black, line width=0.023cm]([out angle=-56.547, in angle=86.029] 1.275,1.280) .. (1.368,0.926); \draw [white, double=black, line width=0.023cm]([out angle=173.726, in angle=-2.645] 1.573,1.098) .. (1.188,1.128); \draw [white, double=black, line width=0.026cm]([out angle=144.706, in angle=-51.653] 1.077,1.167) .. (0.514,1.701); \draw [white, double=black, line width=0.026cm]([out angle=80.947, in angle=174.704] 0.695,1.006) .. (1.147,1.357); \draw [white, double=black] ([out angle=35.295, in angle=-177.356] 1.077,0.534) .. (1.188,0.572); \draw [white, double=black] ([out angle=6.264, in angle=-145.776] 1.573,0.602) .. (1.780,0.678); \draw [white, double=black] ([out angle=30.876, in angle=165.506] 2.296,1.007) .. (2.546,1.043); \draw [white, double=black] ([out angle=128.347, in angle=-128.345] 0.514,1.701) .. (0.514,3.000); \draw [white, double=black] ([out angle=128.347, in angle=-128.345] 0.514,-1.299) .. (0.514,0.000); \draw [white, double=black] ([out angle=-58.906, in angle=58.914] 3.691,3.189) .. (3.691,1.510); \draw [white, double=black] ([out angle=-58.906, in angle=58.914] 3.691,0.189) .. (3.691,-1.490); \draw [white, double=black] ([out angle=-165.487, in angle=-30.956] 2.546,0.657) .. (2.296,0.693); \draw [white, double=black] ([out angle=145.766, in angle=-6.274] 1.780,1.022) .. (1.573,1.098); \draw [white, double=black] ([out angle=177.352, in angle=-35.294] 1.188,1.129) .. (1.077,1.167); \draw [white, double=black] ([out angle=-123.463, in angle=5.291] 1.275,0.419) .. (1.147,0.343); \draw [white, double=black] ([out angle=99.039, in angle=-99.037] 0.695,0.695) .. (0.695,1.007); \draw [white, double=black] ([out angle=-5.301, in angle=123.453] 1.147,1.357) .. (1.275,1.280); \draw [white, double=black] ([out angle=-93.983, in angle=93.951] 1.368,0.927) .. (1.368,0.773); \end{scope} \begin{scope}[yshift=0.649cm]  \draw [white, double=black, line width=0.026cm]([out angle=-174.703, in angle=-80.961] 1.147,0.344) .. (0.695,0.695); \draw [white, double=black, line width=0.026cm]([out angle=51.655, in angle=-144.705] 0.514,0.000) .. (1.077,0.534); \draw [white, double=black, line width=0.023cm]([out angle=2.624, in angle=-173.736] 1.188,0.572) .. (1.573,0.602); \draw [white, double=black, line width=0.023cm]([out angle=-86.049, in angle=56.537] 1.368,0.773) .. (1.275,0.419); \draw [white, double=black, line width=0.041cm]([out angle=149.108, in angle=-34.234] 2.296,0.693) .. (1.780,1.022); \draw [white, double=black, line width=0.041cm]([out angle=34.253, in angle=-149.089] 1.780,0.677) .. (2.295,1.007); \draw [white, double=black, line width=0.049cm]([out angle=-14.494, in angle=121.094] 2.546,1.043) .. (3.691,0.189); \draw [white, double=black, line width=0.049cm]([out angle=-121.090, in angle=14.513] 3.691,1.510) .. (2.546,0.657); \draw [white, double=black, line width=0.023cm]([out angle=-56.547, in angle=86.029] 1.275,1.280) .. (1.368,0.926); \draw [white, double=black, line width=0.023cm]([out angle=173.726, in angle=-2.645] 1.573,1.098) .. (1.188,1.128); \draw [white, double=black, line width=0.026cm]([out angle=144.706, in angle=-51.653] 1.077,1.167) .. (0.514,1.701); \draw [white, double=black, line width=0.026cm]([out angle=80.947, in angle=174.704] 0.695,1.006) .. (1.147,1.357); \draw [white, double=black] ([out angle=35.295, in angle=-177.356] 1.077,0.534) .. (1.188,0.572); \draw [white, double=black] ([out angle=6.264, in angle=-145.776] 1.573,0.602) .. (1.780,0.678); \draw [white, double=black] ([out angle=30.876, in angle=165.506] 2.296,1.007) .. (2.546,1.043); \draw [white, double=black] ([out angle=128.347, in angle=-128.345] 0.514,1.701) .. (0.514,3.000); \draw [white, double=black] ([out angle=128.347, in angle=-128.345] 0.514,-1.299) .. (0.514,0.000); \draw [white, double=black] ([out angle=-58.906, in angle=58.914] 3.691,3.189) .. (3.691,1.510); \draw [white, double=black] ([out angle=-58.906, in angle=58.914] 3.691,0.189) .. (3.691,-1.490); \draw [white, double=black] ([out angle=-165.487, in angle=-30.956] 2.546,0.657) .. (2.296,0.693); \draw [white, double=black] ([out angle=145.766, in angle=-6.274] 1.780,1.022) .. (1.573,1.098); \draw [white, double=black] ([out angle=177.352, in angle=-35.294] 1.188,1.129) .. (1.077,1.167); \draw [white, double=black] ([out angle=-123.463, in angle=5.291] 1.275,0.419) .. (1.147,0.343); \draw [white, double=black] ([out angle=99.039, in angle=-99.037] 0.695,0.695) .. (0.695,1.007); \draw [white, double=black] ([out angle=-5.301, in angle=123.453] 1.147,1.357) .. (1.275,1.280); \draw [white, double=black] ([out angle=-93.983, in angle=93.951] 1.368,0.927) .. (1.368,0.773); \end{scope} \end{scope}

==> diagrams/links-541.tex <==
\begin{scope} \clip (0,0) rectangle (4.339, 3.000); \begin{scope}[yshift=-2.161cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.527, in angle=-58.865] 1.647,0.442) .. (0.507,1.322); \draw [white, double=black, line width=0.056cm]([out angle=58.863, in angle=-163.518] 0.507,0.000) .. (1.647,0.880); \draw [white, double=black, line width=0.012cm]([out angle=-15.106, in angle=164.237] 1.882,0.882) .. (2.140,0.811); \draw [white, double=black, line width=0.012cm]([out angle=-153.122, in angle=88.209] 2.131,0.908) .. (2.007,0.713); \draw [white, double=black, line width=0.012cm]([out angle=91.776, in angle=-26.876] 2.333,0.713) .. (2.209,0.908); \draw [white, double=black, line width=0.012cm]([out angle=15.764, in angle=-164.891] 2.200,0.811) .. (2.458,0.882); \draw [white, double=black, line width=0.056cm]([out angle=-16.467, in angle=121.137] 2.692,0.880) .. (3.832,0.000); \draw [white, double=black, line width=0.056cm]([out angle=-121.131, in angle=16.488] 3.832,1.322) .. (2.693,0.442); \draw [white, double=black, line width=0.012cm]([out angle=164.823, in angle=-15.702] 2.458,0.439) .. (2.199,0.511); \draw [white, double=black, line width=0.012cm]([out angle=26.878, in angle=-91.729] 2.209,0.414) .. (2.332,0.608); \draw [white, double=black, line width=0.012cm]([out angle=-88.215, in angle=153.124] 2.007,0.608) .. (2.131,0.414); \draw [white, double=black, line width=0.012cm]([out angle=-164.290, in angle=15.108] 2.140,0.511) .. (1.882,0.439); \draw [white, double=black] ([out angle=16.461, in angle=164.894] 1.647,0.879) .. (1.882,0.882); \draw [white, double=black] ([out angle=-15.763, in angle=-164.236] 2.140,0.811) .. (2.200,0.811); \draw [white, double=black] ([out angle=15.100, in angle=163.533] 2.458,0.883) .. (2.692,0.880); \draw [white, double=black] ([out angle=121.135, in angle=-121.114] 0.507,1.322) .. (0.507,3.000); \draw [white, double=black] ([out angle=121.135, in angle=-121.114] 0.507,-1.678) .. (0.507,0.000); \draw [white, double=black] ([out angle=-58.863, in angle=58.888] 3.832,3.000) .. (3.833,1.322); \draw [white, double=black] ([out angle=-58.863, in angle=58.888] 3.832,0.000) .. (3.833,-1.678); \draw [white, double=black] ([out angle=-163.512, in angle=-15.177] 2.693,0.442) .. (2.458,0.439); \draw [white, double=black] ([out angle=164.298, in angle=15.710] 2.199,0.511) .. (2.140,0.511); \draw [white, double=black] ([out angle=-164.892, in angle=-16.459] 1.882,0.439) .. (1.647,0.442); \draw [white, double=black] ([out angle=153.124, in angle=26.878] 2.209,0.908) .. (2.131,0.908); \draw [white, double=black] ([out angle=-91.791, in angle=91.760] 2.007,0.713) .. (2.007,0.607); \draw [white, double=black] ([out angle=-26.876, in angle=-153.122] 2.131,0.414) .. (2.209,0.414); \draw [white, double=black] ([out angle=88.271, in angle=-88.214] 2.332,0.608) .. (2.332,0.714); \end{scope} \begin{scope}[yshift=0.839cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.527, in angle=-58.865] 1.647,0.442) .. (0.507,1.322); \draw [white, double=black, line width=0.056cm]([out angle=58.863, in angle=-163.518] 0.507,0.000) .. (1.647,0.880); \draw [white, double=black, line width=0.012cm]([out angle=-15.106, in angle=164.237] 1.882,0.882) .. (2.140,0.811); \draw [white, double=black, line width=0.012cm]([out angle=-153.122, in angle=88.209] 2.131,0.908) .. (2.007,0.713); \draw [white, double=black, line width=0.012cm]([out angle=91.776, in angle=-26.876] 2.333,0.713) .. (2.209,0.908); \draw [white, double=black, line width=0.012cm]([out angle=15.764, in angle=-164.891] 2.200,0.811) .. (2.458,0.882); \draw [white, double=black, line width=0.056cm]([out angle=-16.467, in angle=121.137] 2.692,0.880) .. (3.832,0.000); \draw [white, double=black, line width=0.056cm]([out angle=-121.131, in angle=16.488] 3.832,1.322) .. (2.693,0.442); \draw [white, double=black, line width=0.012cm]([out angle=164.823, in angle=-15.702] 2.458,0.439) .. (2.199,0.511); \draw [white, double=black, line width=0.012cm]([out angle=26.878, in angle=-91.729] 2.209,0.414) .. (2.332,0.608); \draw [white, double=black, line width=0.012cm]([out angle=-88.215, in angle=153.124] 2.007,0.608) .. (2.131,0.414); \draw [white, double=black, line width=0.012cm]([out angle=-164.290, in angle=15.108] 2.140,0.511) .. (1.882,0.439); \draw [white, double=black] ([out angle=16.461, in angle=164.894] 1.647,0.879) .. (1.882,0.882); \draw [white, double=black] ([out angle=-15.763, in angle=-164.236] 2.140,0.811) .. (2.200,0.811); \draw [white, double=black] ([out angle=15.100, in angle=163.533] 2.458,0.883) .. (2.692,0.880); \draw [white, double=black] ([out angle=121.135, in angle=-121.114] 0.507,1.322) .. (0.507,3.000); \draw [white, double=black] ([out angle=121.135, in angle=-121.114] 0.507,-1.678) .. (0.507,0.000); \draw [white, double=black] ([out angle=-58.863, in angle=58.888] 3.832,3.000) .. (3.833,1.322); \draw [white, double=black] ([out angle=-58.863, in angle=58.888] 3.832,0.000) .. (3.833,-1.678); \draw [white, double=black] ([out angle=-163.512, in angle=-15.177] 2.693,0.442) .. (2.458,0.439); \draw [white, double=black] ([out angle=164.298, in angle=15.710] 2.199,0.511) .. (2.140,0.511); \draw [white, double=black] ([out angle=-164.892, in angle=-16.459] 1.882,0.439) .. (1.647,0.442); \draw [white, double=black] ([out angle=153.124, in angle=26.878] 2.209,0.908) .. (2.131,0.908); \draw [white, double=black] ([out angle=-91.791, in angle=91.760] 2.007,0.713) .. (2.007,0.607); \draw [white, double=black] ([out angle=-26.876, in angle=-153.122] 2.131,0.414) .. (2.209,0.414); \draw [white, double=black] ([out angle=88.271, in angle=-88.214] 2.332,0.608) .. (2.332,0.714); \end{scope} \end{scope}

==> diagrams/links-542.tex <==
\begin{scope} \clip (0,0) rectangle (2.630, 3.000); \begin{scope}[yshift=-2.406cm]  \draw [white, double=black, line width=0.015cm]([out angle=-173.767, in angle=-83.829] 1.019,3.159) .. (0.698,3.417); \draw [white, double=black, line width=0.015cm]([out angle=-173.767, in angle=-83.829] 1.019,0.159) .. (0.698,0.417); \draw [white, double=black, line width=0.015cm]([out angle=45.188, in angle=-107.961] 0.524,2.920) .. (0.819,3.404); \draw [white, double=black, line width=0.015cm]([out angle=45.188, in angle=-107.961] 0.524,-0.080) .. (0.819,0.404); \draw [white, double=black, line width=0.011cm]([out angle=109.797, in angle=-87.269] 0.818,0.475) .. (0.785,0.645); \draw [white, double=black, line width=0.011cm]([out angle=44.591, in angle=-145.306] 0.727,0.496) .. (0.860,0.607); \draw [white, double=black, line width=0.013cm]([out angle=74.148, in angle=-77.517] 0.896,0.657) .. (0.906,0.998); \draw [white, double=black, line width=0.013cm]([out angle=41.325, in angle=159.326] 0.812,0.710) .. (1.109,0.764); \draw [white, double=black, line width=0.057cm]([out angle=-29.967, in angle=136.202] 1.299,0.674) .. (2.058,0.104); \draw [white, double=black, line width=0.057cm]([out angle=-100.160, in angle=25.128] 1.797,0.905) .. (1.281,0.232); \draw [white, double=black, line width=0.033cm]([out angle=-18.974, in angle=93.048] 1.410,1.819) .. (1.820,1.275); \draw [white, double=black, line width=0.033cm]([out angle=-133.699, in angle=17.895] 2.082,1.982) .. (1.407,1.559); \draw [white, double=black, line width=0.033cm]([out angle=164.383, in angle=-40.230] 1.241,1.556) .. (0.568,1.912); \draw [white, double=black, line width=0.033cm]([out angle=91.178, in angle=-157.083] 0.874,1.271) .. (1.225,1.812); \draw [white, double=black] ([out angle=72.039, in angle=-70.203] 0.819,0.404) .. (0.818,0.475); \draw [white, double=black] ([out angle=92.731, in angle=-138.675] 0.785,0.645) .. (0.812,0.710); \draw [white, double=black] ([out angle=-20.633, in angle=150.033] 1.108,0.764) .. (1.299,0.674); \draw [white, double=black] ([out angle=139.770, in angle=-134.812] 0.568,1.912) .. (0.524,2.920); \draw [white, double=black] ([out angle=139.770, in angle=-134.812] 0.568,-1.088) .. (0.524,-0.080); \draw [white, double=black] ([out angle=-43.798, in angle=46.303] 2.058,3.105) .. (2.082,1.982); \draw [white, double=black] ([out angle=-43.798, in angle=46.303] 2.058,0.105) .. (2.082,-1.018); \draw [white, double=black] ([out angle=-162.105, in angle=-15.612] 1.407,1.559) .. (1.241,1.556); \draw [white, double=black] ([out angle=-154.872, in angle=6.227] 1.281,0.232) .. (1.019,0.159); \draw [white, double=black] ([out angle=96.171, in angle=-135.409] 0.698,0.417) .. (0.727,0.496); \draw [white, double=black] ([out angle=34.694, in angle=-105.852] 0.860,0.607) .. (0.896,0.657); \draw [white, double=black] ([out angle=102.483, in angle=-88.809] 0.906,0.998) .. (0.874,1.271); \draw [white, double=black] ([out angle=22.923, in angle=161.026] 1.225,1.812) .. (1.410,1.819); \draw [white, double=black] ([out angle=-86.952, in angle=79.840] 1.820,1.275) .. (1.797,0.905); \end{scope} \begin{scope}[yshift=0.594cm]  \draw [white, double=black, line width=0.015cm]([out angle=-173.767, in angle=-83.829] 1.019,3.159) .. (0.698,3.417); \draw [white, double=black, line width=0.015cm]([out angle=-173.767, in angle=-83.829] 1.019,0.159) .. (0.698,0.417); \draw [white, double=black, line width=0.015cm]([out angle=45.188, in angle=-107.961] 0.524,2.920) .. (0.819,3.404); \draw [white, double=black, line width=0.015cm]([out angle=45.188, in angle=-107.961] 0.524,-0.080) .. (0.819,0.404); \draw [white, double=black, line width=0.011cm]([out angle=109.797, in angle=-87.269] 0.818,0.475) .. (0.785,0.645); \draw [white, double=black, line width=0.011cm]([out angle=44.591, in angle=-145.306] 0.727,0.496) .. (0.860,0.607); \draw [white, double=black, line width=0.013cm]([out angle=74.148, in angle=-77.517] 0.896,0.657) .. (0.906,0.998); \draw [white, double=black, line width=0.013cm]([out angle=41.325, in angle=159.326] 0.812,0.710) .. (1.109,0.764); \draw [white, double=black, line width=0.057cm]([out angle=-29.967, in angle=136.202] 1.299,0.674) .. (2.058,0.104); \draw [white, double=black, line width=0.057cm]([out angle=-100.160, in angle=25.128] 1.797,0.905) .. (1.281,0.232); \draw [white, double=black, line width=0.033cm]([out angle=-18.974, in angle=93.048] 1.410,1.819) .. (1.820,1.275); \draw [white, double=black, line width=0.033cm]([out angle=-133.699, in angle=17.895] 2.082,1.982) .. (1.407,1.559); \draw [white, double=black, line width=0.033cm]([out angle=164.383, in angle=-40.230] 1.241,1.556) .. (0.568,1.912); \draw [white, double=black, line width=0.033cm]([out angle=91.178, in angle=-157.083] 0.874,1.271) .. (1.225,1.812); \draw [white, double=black] ([out angle=72.039, in angle=-70.203] 0.819,0.404) .. (0.818,0.475); \draw [white, double=black] ([out angle=92.731, in angle=-138.675] 0.785,0.645) .. (0.812,0.710); \draw [white, double=black] ([out angle=-20.633, in angle=150.033] 1.108,0.764) .. (1.299,0.674); \draw [white, double=black] ([out angle=139.770, in angle=-134.812] 0.568,1.912) .. (0.524,2.920); \draw [white, double=black] ([out angle=139.770, in angle=-134.812] 0.568,-1.088) .. (0.524,-0.080); \draw [white, double=black] ([out angle=-43.798, in angle=46.303] 2.058,3.105) .. (2.082,1.982); \draw [white, double=black] ([out angle=-43.798, in angle=46.303] 2.058,0.105) .. (2.082,-1.018); \draw [white, double=black] ([out angle=-162.105, in angle=-15.612] 1.407,1.559) .. (1.241,1.556); \draw [white, double=black] ([out angle=-154.872, in angle=6.227] 1.281,0.232) .. (1.019,0.159); \draw [white, double=black] ([out angle=96.171, in angle=-135.409] 0.698,0.417) .. (0.727,0.496); \draw [white, double=black] ([out angle=34.694, in angle=-105.852] 0.860,0.607) .. (0.896,0.657); \draw [white, double=black] ([out angle=102.483, in angle=-88.809] 0.906,0.998) .. (0.874,1.271); \draw [white, double=black] ([out angle=22.923, in angle=161.026] 1.225,1.812) .. (1.410,1.819); \draw [white, double=black] ([out angle=-86.952, in angle=79.840] 1.820,1.275) .. (1.797,0.905); \end{scope} \end{scope}

==> diagrams/links-543.tex <==
\begin{scope} \clip (0,0) rectangle (2.895, 3.000); \begin{scope}[yshift=-2.384cm]  \draw [white, double=black, line width=0.019cm]([out angle=163.236, in angle=-91.873] 1.143,0.179) .. (0.794,0.665); \draw [white, double=black, line width=0.019cm]([out angle=48.247, in angle=-173.164] 0.531,0.007) .. (1.156,0.333); \draw [white, double=black, line width=0.011cm]([out angle=-38.491, in angle=155.178] 1.248,0.306) .. (1.417,0.203); \draw [white, double=black, line width=0.011cm]([out angle=-156.258, in angle=31.767] 1.417,0.284) .. (1.242,0.192); \draw [white, double=black, line width=0.011cm]([out angle=148.203, in angle=-23.727] 1.653,0.192) .. (1.477,0.284); \draw [white, double=black, line width=0.011cm]([out angle=24.833, in angle=-141.522] 1.478,0.203) .. (1.646,0.306); \draw [white, double=black, line width=0.019cm]([out angle=-6.812, in angle=131.767] 1.739,0.333) .. (2.364,0.007); \draw [white, double=black, line width=0.019cm]([out angle=-88.131, in angle=16.788] 2.101,0.665) .. (1.752,0.179); \draw [white, double=black, line width=0.040cm]([out angle=-20.716, in angle=98.530] 1.558,1.689) .. (2.065,1.060); \draw [white, double=black, line width=0.040cm]([out angle=-135.332, in angle=18.084] 2.328,1.852) .. (1.550,1.378); \draw [white, double=black, line width=0.040cm]([out angle=161.929, in angle=-44.666] 1.344,1.378) .. (0.567,1.852); \draw [white, double=black, line width=0.040cm]([out angle=81.474, in angle=-159.271] 0.830,1.060) .. (1.337,1.689); \draw [white, double=black] ([out angle=6.836, in angle=141.518] 1.156,0.333) .. (1.249,0.307); \draw [white, double=black] ([out angle=-24.822, in angle=-155.167] 1.417,0.203) .. (1.478,0.203); \draw [white, double=black] ([out angle=38.478, in angle=173.188] 1.646,0.306) .. (1.739,0.333); \draw [white, double=black] ([out angle=135.334, in angle=-131.753] 0.567,1.852) .. (0.531,3.007); \draw [white, double=black] ([out angle=135.334, in angle=-131.753] 0.567,-1.148) .. (0.531,0.007); \draw [white, double=black] ([out angle=-48.233, in angle=44.680] 2.364,3.007) .. (2.328,1.852); \draw [white, double=black] ([out angle=-48.233, in angle=44.680] 2.364,0.007) .. (2.328,-1.148); \draw [white, double=black] ([out angle=-161.916, in angle=-18.075] 1.550,1.378) .. (1.344,1.378); \draw [white, double=black] ([out angle=-148.233, in angle=-16.755] 1.242,0.192) .. (1.142,0.179); \draw [white, double=black] ([out angle=88.127, in angle=-98.518] 0.794,0.665) .. (0.830,1.061); \draw [white, double=black] ([out angle=20.726, in angle=159.284] 1.337,1.689) .. (1.558,1.689); \draw [white, double=black] ([out angle=-81.470, in angle=91.869] 2.065,1.060) .. (2.101,0.665); \draw [white, double=black] ([out angle=-163.212, in angle=-31.797] 1.752,0.179) .. (1.653,0.192); \draw [white, double=black] ([out angle=156.273, in angle=23.742] 1.477,0.284) .. (1.417,0.284); \end{scope} \begin{scope}[yshift=0.616cm]  \draw [white, double=black, line width=0.019cm]([out angle=163.236, in angle=-91.873] 1.143,0.179) .. (0.794,0.665); \draw [white, double=black, line width=0.019cm]([out angle=48.247, in angle=-173.164] 0.531,0.007) .. (1.156,0.333); \draw [white, double=black, line width=0.011cm]([out angle=-38.491, in angle=155.178] 1.248,0.306) .. (1.417,0.203); \draw [white, double=black, line width=0.011cm]([out angle=-156.258, in angle=31.767] 1.417,0.284) .. (1.242,0.192); \draw [white, double=black, line width=0.011cm]([out angle=148.203, in angle=-23.727] 1.653,0.192) .. (1.477,0.284); \draw [white, double=black, line width=0.011cm]([out angle=24.833, in angle=-141.522] 1.478,0.203) .. (1.646,0.306); \draw [white, double=black, line width=0.019cm]([out angle=-6.812, in angle=131.767] 1.739,0.333) .. (2.364,0.007); \draw [white, double=black, line width=0.019cm]([out angle=-88.131, in angle=16.788] 2.101,0.665) .. (1.752,0.179); \draw [white, double=black, line width=0.040cm]([out angle=-20.716, in angle=98.530] 1.558,1.689) .. (2.065,1.060); \draw [white, double=black, line width=0.040cm]([out angle=-135.332, in angle=18.084] 2.328,1.852) .. (1.550,1.378); \draw [white, double=black, line width=0.040cm]([out angle=161.929, in angle=-44.666] 1.344,1.378) .. (0.567,1.852); \draw [white, double=black, line width=0.040cm]([out angle=81.474, in angle=-159.271] 0.830,1.060) .. (1.337,1.689); \draw [white, double=black] ([out angle=6.836, in angle=141.518] 1.156,0.333) .. (1.249,0.307); \draw [white, double=black] ([out angle=-24.822, in angle=-155.167] 1.417,0.203) .. (1.478,0.203); \draw [white, double=black] ([out angle=38.478, in angle=173.188] 1.646,0.306) .. (1.739,0.333); \draw [white, double=black] ([out angle=135.334, in angle=-131.753] 0.567,1.852) .. (0.531,3.007); \draw [white, double=black] ([out angle=135.334, in angle=-131.753] 0.567,-1.148) .. (0.531,0.007); \draw [white, double=black] ([out angle=-48.233, in angle=44.680] 2.364,3.007) .. (2.328,1.852); \draw [white, double=black] ([out angle=-48.233, in angle=44.680] 2.364,0.007) .. (2.328,-1.148); \draw [white, double=black] ([out angle=-161.916, in angle=-18.075] 1.550,1.378) .. (1.344,1.378); \draw [white, double=black] ([out angle=-148.233, in angle=-16.755] 1.242,0.192) .. (1.142,0.179); \draw [white, double=black] ([out angle=88.127, in angle=-98.518] 0.794,0.665) .. (0.830,1.061); \draw [white, double=black] ([out angle=20.726, in angle=159.284] 1.337,1.689) .. (1.558,1.689); \draw [white, double=black] ([out angle=-81.470, in angle=91.869] 2.065,1.060) .. (2.101,0.665); \draw [white, double=black] ([out angle=-163.212, in angle=-31.797] 1.752,0.179) .. (1.653,0.192); \draw [white, double=black] ([out angle=156.273, in angle=23.742] 1.477,0.284) .. (1.417,0.284); \end{scope} \end{scope}

==> diagrams/links-544.tex <==
\begin{scope} \clip (0,0) rectangle (2.630, 3.000); \begin{scope}[yshift=-2.406cm]  \draw [white, double=black, line width=0.015cm]([out angle=-173.764, in angle=-83.826] 1.019,3.159) .. (0.698,3.417); \draw [white, double=black, line width=0.015cm]([out angle=-173.764, in angle=-83.826] 1.019,0.159) .. (0.698,0.417); \draw [white, double=black, line width=0.015cm]([out angle=45.189, in angle=-107.959] 0.524,2.920) .. (0.819,3.404); \draw [white, double=black, line width=0.015cm]([out angle=45.189, in angle=-107.959] 0.524,-0.080) .. (0.819,0.404); \draw [white, double=black, line width=0.011cm]([out angle=109.802, in angle=-87.272] 0.818,0.475) .. (0.784,0.645); \draw [white, double=black, line width=0.011cm]([out angle=44.590, in angle=-145.310] 0.726,0.496) .. (0.860,0.607); \draw [white, double=black, line width=0.013cm]([out angle=74.143, in angle=-77.522] 0.896,0.657) .. (0.906,0.998); \draw [white, double=black, line width=0.013cm]([out angle=41.321, in angle=159.327] 0.812,0.710) .. (1.109,0.764); \draw [white, double=black, line width=0.057cm]([out angle=-29.967, in angle=136.201] 1.299,0.674) .. (2.058,0.104); \draw [white, double=black, line width=0.057cm]([out angle=-100.160, in angle=25.127] 1.797,0.905) .. (1.281,0.232); \draw [white, double=black, line width=0.033cm]([out angle=-133.699, in angle=17.893] 2.082,1.982) .. (1.407,1.559); \draw [white, double=black, line width=0.033cm]([out angle=93.048, in angle=-18.976] 1.820,1.275) .. (1.410,1.819); \draw [white, double=black, line width=0.033cm]([out angle=91.177, in angle=-157.085] 0.874,1.271) .. (1.225,1.812); \draw [white, double=black, line width=0.033cm]([out angle=-40.229, in angle=164.381] 0.568,1.912) .. (1.241,1.556); \draw [white, double=black] ([out angle=72.041, in angle=-70.198] 0.819,0.404) .. (0.818,0.475); \draw [white, double=black] ([out angle=92.728, in angle=-138.679] 0.784,0.645) .. (0.812,0.710); \draw [white, double=black] ([out angle=-20.642, in angle=150.033] 1.108,0.764) .. (1.299,0.674); \draw [white, double=black] ([out angle=139.771, in angle=-134.811] 0.568,1.912) .. (0.524,2.920); \draw [white, double=black] ([out angle=139.771, in angle=-134.811] 0.568,-1.088) .. (0.524,-0.080); \draw [white, double=black] ([out angle=-43.799, in angle=46.302] 2.058,3.104) .. (2.082,1.982); \draw [white, double=black] ([out angle=-43.799, in angle=46.302] 2.058,0.104) .. (2.082,-1.018); \draw [white, double=black] ([out angle=-162.107, in angle=-15.615] 1.407,1.559) .. (1.241,1.556); \draw [white, double=black] ([out angle=-154.873, in angle=6.232] 1.281,0.232) .. (1.019,0.159); \draw [white, double=black] ([out angle=96.174, in angle=-135.410] 0.698,0.417) .. (0.726,0.496); \draw [white, double=black] ([out angle=34.690, in angle=-105.857] 0.860,0.607) .. (0.896,0.657); \draw [white, double=black] ([out angle=102.478, in angle=-88.813] 0.906,0.998) .. (0.874,1.271); \draw [white, double=black] ([out angle=22.920, in angle=161.024] 1.225,1.812) .. (1.410,1.819); \draw [white, double=black] ([out angle=-86.952, in angle=79.840] 1.820,1.275) .. (1.797,0.905); \end{scope} \begin{scope}[yshift=0.594cm]  \draw [white, double=black, line width=0.015cm]([out angle=-173.764, in angle=-83.826] 1.019,3.159) .. (0.698,3.417); \draw [white, double=black, line width=0.015cm]([out angle=-173.764, in angle=-83.826] 1.019,0.159) .. (0.698,0.417); \draw [white, double=black, line width=0.015cm]([out angle=45.189, in angle=-107.959] 0.524,2.920) .. (0.819,3.404); \draw [white, double=black, line width=0.015cm]([out angle=45.189, in angle=-107.959] 0.524,-0.080) .. (0.819,0.404); \draw [white, double=black, line width=0.011cm]([out angle=109.802, in angle=-87.272] 0.818,0.475) .. (0.784,0.645); \draw [white, double=black, line width=0.011cm]([out angle=44.590, in angle=-145.310] 0.726,0.496) .. (0.860,0.607); \draw [white, double=black, line width=0.013cm]([out angle=74.143, in angle=-77.522] 0.896,0.657) .. (0.906,0.998); \draw [white, double=black, line width=0.013cm]([out angle=41.321, in angle=159.327] 0.812,0.710) .. (1.109,0.764); \draw [white, double=black, line width=0.057cm]([out angle=-29.967, in angle=136.201] 1.299,0.674) .. (2.058,0.104); \draw [white, double=black, line width=0.057cm]([out angle=-100.160, in angle=25.127] 1.797,0.905) .. (1.281,0.232); \draw [white, double=black, line width=0.033cm]([out angle=-133.699, in angle=17.893] 2.082,1.982) .. (1.407,1.559); \draw [white, double=black, line width=0.033cm]([out angle=93.048, in angle=-18.976] 1.820,1.275) .. (1.410,1.819); \draw [white, double=black, line width=0.033cm]([out angle=91.177, in angle=-157.085] 0.874,1.271) .. (1.225,1.812); \draw [white, double=black, line width=0.033cm]([out angle=-40.229, in angle=164.381] 0.568,1.912) .. (1.241,1.556); \draw [white, double=black] ([out angle=72.041, in angle=-70.198] 0.819,0.404) .. (0.818,0.475); \draw [white, double=black] ([out angle=92.728, in angle=-138.679] 0.784,0.645) .. (0.812,0.710); \draw [white, double=black] ([out angle=-20.642, in angle=150.033] 1.108,0.764) .. (1.299,0.674); \draw [white, double=black] ([out angle=139.771, in angle=-134.811] 0.568,1.912) .. (0.524,2.920); \draw [white, double=black] ([out angle=139.771, in angle=-134.811] 0.568,-1.088) .. (0.524,-0.080); \draw [white, double=black] ([out angle=-43.799, in angle=46.302] 2.058,3.104) .. (2.082,1.982); \draw [white, double=black] ([out angle=-43.799, in angle=46.302] 2.058,0.104) .. (2.082,-1.018); \draw [white, double=black] ([out angle=-162.107, in angle=-15.615] 1.407,1.559) .. (1.241,1.556); \draw [white, double=black] ([out angle=-154.873, in angle=6.232] 1.281,0.232) .. (1.019,0.159); \draw [white, double=black] ([out angle=96.174, in angle=-135.410] 0.698,0.417) .. (0.726,0.496); \draw [white, double=black] ([out angle=34.690, in angle=-105.857] 0.860,0.607) .. (0.896,0.657); \draw [white, double=black] ([out angle=102.478, in angle=-88.813] 0.906,0.998) .. (0.874,1.271); \draw [white, double=black] ([out angle=22.920, in angle=161.024] 1.225,1.812) .. (1.410,1.819); \draw [white, double=black] ([out angle=-86.952, in angle=79.840] 1.820,1.275) .. (1.797,0.905); \end{scope} \end{scope}

==> diagrams/links-545.tex <==
\begin{scope} \clip (0,0) rectangle (2.895, 3.000); \begin{scope}[yshift=-2.384cm]  \draw [white, double=black, line width=0.019cm]([out angle=163.236, in angle=-91.872] 1.143,0.179) .. (0.794,0.665); \draw [white, double=black, line width=0.019cm]([out angle=48.247, in angle=-173.164] 0.531,0.007) .. (1.156,0.333); \draw [white, double=black, line width=0.011cm]([out angle=-38.491, in angle=155.177] 1.248,0.306) .. (1.417,0.203); \draw [white, double=black, line width=0.011cm]([out angle=-156.256, in angle=31.766] 1.417,0.284) .. (1.242,0.192); \draw [white, double=black, line width=0.011cm]([out angle=148.204, in angle=-23.730] 1.653,0.192) .. (1.477,0.284); \draw [white, double=black, line width=0.011cm]([out angle=24.833, in angle=-141.522] 1.478,0.203) .. (1.646,0.306); \draw [white, double=black, line width=0.019cm]([out angle=-6.813, in angle=131.767] 1.739,0.333) .. (2.364,0.007); \draw [white, double=black, line width=0.019cm]([out angle=-88.131, in angle=16.787] 2.101,0.665) .. (1.752,0.179); \draw [white, double=black, line width=0.040cm]([out angle=-135.332, in angle=18.084] 2.328,1.852) .. (1.550,1.378); \draw [white, double=black, line width=0.040cm]([out angle=98.530, in angle=-20.716] 2.065,1.060) .. (1.558,1.689); \draw [white, double=black, line width=0.040cm]([out angle=81.474, in angle=-159.272] 0.830,1.060) .. (1.337,1.689); \draw [white, double=black, line width=0.040cm]([out angle=-44.666, in angle=161.929] 0.567,1.852) .. (1.344,1.378); \draw [white, double=black] ([out angle=6.836, in angle=141.518] 1.156,0.333) .. (1.249,0.307); \draw [white, double=black] ([out angle=-24.823, in angle=-155.167] 1.417,0.203) .. (1.478,0.203); \draw [white, double=black] ([out angle=38.478, in angle=173.187] 1.646,0.306) .. (1.739,0.333); \draw [white, double=black] ([out angle=135.334, in angle=-131.753] 0.567,1.852) .. (0.531,3.007); \draw [white, double=black] ([out angle=135.334, in angle=-131.753] 0.567,-1.148) .. (0.531,0.007); \draw [white, double=black] ([out angle=-48.233, in angle=44.680] 2.364,3.007) .. (2.328,1.852); \draw [white, double=black] ([out angle=-48.233, in angle=44.680] 2.364,0.007) .. (2.328,-1.148); \draw [white, double=black] ([out angle=-161.916, in angle=-18.075] 1.550,1.378) .. (1.344,1.378); \draw [white, double=black] ([out angle=-148.234, in angle=-16.755] 1.242,0.192) .. (1.142,0.179); \draw [white, double=black] ([out angle=88.128, in angle=-98.518] 0.794,0.665) .. (0.830,1.060); \draw [white, double=black] ([out angle=20.726, in angle=159.284] 1.337,1.689) .. (1.558,1.689); \draw [white, double=black] ([out angle=-81.470, in angle=91.869] 2.065,1.060) .. (2.101,0.665); \draw [white, double=black] ([out angle=-163.213, in angle=-31.796] 1.752,0.179) .. (1.653,0.192); \draw [white, double=black] ([out angle=156.270, in angle=23.744] 1.477,0.284) .. (1.417,0.284); \end{scope} \begin{scope}[yshift=0.616cm]  \draw [white, double=black, line width=0.019cm]([out angle=163.236, in angle=-91.872] 1.143,0.179) .. (0.794,0.665); \draw [white, double=black, line width=0.019cm]([out angle=48.247, in angle=-173.164] 0.531,0.007) .. (1.156,0.333); \draw [white, double=black, line width=0.011cm]([out angle=-38.491, in angle=155.177] 1.248,0.306) .. (1.417,0.203); \draw [white, double=black, line width=0.011cm]([out angle=-156.256, in angle=31.766] 1.417,0.284) .. (1.242,0.192); \draw [white, double=black, line width=0.011cm]([out angle=148.204, in angle=-23.730] 1.653,0.192) .. (1.477,0.284); \draw [white, double=black, line width=0.011cm]([out angle=24.833, in angle=-141.522] 1.478,0.203) .. (1.646,0.306); \draw [white, double=black, line width=0.019cm]([out angle=-6.813, in angle=131.767] 1.739,0.333) .. (2.364,0.007); \draw [white, double=black, line width=0.019cm]([out angle=-88.131, in angle=16.787] 2.101,0.665) .. (1.752,0.179); \draw [white, double=black, line width=0.040cm]([out angle=-135.332, in angle=18.084] 2.328,1.852) .. (1.550,1.378); \draw [white, double=black, line width=0.040cm]([out angle=98.530, in angle=-20.716] 2.065,1.060) .. (1.558,1.689); \draw [white, double=black, line width=0.040cm]([out angle=81.474, in angle=-159.272] 0.830,1.060) .. (1.337,1.689); \draw [white, double=black, line width=0.040cm]([out angle=-44.666, in angle=161.929] 0.567,1.852) .. (1.344,1.378); \draw [white, double=black] ([out angle=6.836, in angle=141.518] 1.156,0.333) .. (1.249,0.307); \draw [white, double=black] ([out angle=-24.823, in angle=-155.167] 1.417,0.203) .. (1.478,0.203); \draw [white, double=black] ([out angle=38.478, in angle=173.187] 1.646,0.306) .. (1.739,0.333); \draw [white, double=black] ([out angle=135.334, in angle=-131.753] 0.567,1.852) .. (0.531,3.007); \draw [white, double=black] ([out angle=135.334, in angle=-131.753] 0.567,-1.148) .. (0.531,0.007); \draw [white, double=black] ([out angle=-48.233, in angle=44.680] 2.364,3.007) .. (2.328,1.852); \draw [white, double=black] ([out angle=-48.233, in angle=44.680] 2.364,0.007) .. (2.328,-1.148); \draw [white, double=black] ([out angle=-161.916, in angle=-18.075] 1.550,1.378) .. (1.344,1.378); \draw [white, double=black] ([out angle=-148.234, in angle=-16.755] 1.242,0.192) .. (1.142,0.179); \draw [white, double=black] ([out angle=88.128, in angle=-98.518] 0.794,0.665) .. (0.830,1.060); \draw [white, double=black] ([out angle=20.726, in angle=159.284] 1.337,1.689) .. (1.558,1.689); \draw [white, double=black] ([out angle=-81.470, in angle=91.869] 2.065,1.060) .. (2.101,0.665); \draw [white, double=black] ([out angle=-163.213, in angle=-31.796] 1.752,0.179) .. (1.653,0.192); \draw [white, double=black] ([out angle=156.270, in angle=23.744] 1.477,0.284) .. (1.417,0.284); \end{scope} \end{scope}

==> diagrams/links-546.tex <==
\begin{scope} \clip (0,0) rectangle (3.830, 3.000); \begin{scope}[yshift=-2.359cm]  \draw [white, double=black, line width=0.071cm]([out angle=159.735, in angle=-57.482] 1.712,0.580) .. (0.523,1.538); \draw [white, double=black, line width=0.071cm]([out angle=57.490, in angle=-159.718] 0.523,0.179) .. (1.712,1.138); \draw [white, double=black, line width=0.029cm]([out angle=-6.733, in angle=143.959] 2.018,1.174) .. (2.418,1.018); \draw [white, double=black, line width=0.029cm]([out angle=-143.224, in angle=83.705] 2.416,1.281) .. (2.214,0.928); \draw [white, double=black, line width=0.024cm]([out angle=-131.014, in angle=40.585] 2.701,0.963) .. (2.505,0.769); \draw [white, double=black, line width=0.024cm]([out angle=131.022, in angle=-40.575] 2.701,0.755) .. (2.505,0.949); \draw [white, double=black, line width=0.043cm]([out angle=-52.007, in angle=129.254] 2.789,0.647) .. (3.307,0.000); \draw [white, double=black, line width=0.043cm]([out angle=-103.893, in angle=-4.720] 3.144,0.723) .. (2.631,0.355); \draw [white, double=black, line width=0.043cm]([out angle=103.902, in angle=4.729] 3.144,0.995) .. (2.631,1.363); \draw [white, double=black, line width=0.043cm]([out angle=52.016, in angle=-129.253] 2.789,1.071) .. (3.307,1.718); \draw [white, double=black, line width=0.029cm]([out angle=-83.710, in angle=143.210] 2.214,0.790) .. (2.416,0.437); \draw [white, double=black, line width=0.029cm]([out angle=-143.964, in angle=6.738] 2.418,0.700) .. (2.018,0.543); \draw [white, double=black] ([out angle=20.265, in angle=173.267] 1.712,1.138) .. (2.018,1.174); \draw [white, double=black] ([out angle=-36.042, in angle=139.425] 2.417,1.018) .. (2.505,0.949); \draw [white, double=black] ([out angle=-48.978, in angle=127.993] 2.701,0.755) .. (2.789,0.647); \draw [white, double=black] ([out angle=122.518, in angle=-122.497] 0.523,1.538) .. (0.523,3.179); \draw [white, double=black] ([out angle=122.518, in angle=-122.497] 0.523,-1.462) .. (0.523,0.179); \draw [white, double=black] ([out angle=-50.746, in angle=50.764] 3.307,3.000) .. (3.307,1.718); \draw [white, double=black] ([out angle=-50.746, in angle=50.764] 3.307,0.000) .. (3.307,-1.282); \draw [white, double=black] ([out angle=-127.984, in angle=48.986] 2.789,1.071) .. (2.701,0.963); \draw [white, double=black] ([out angle=-139.415, in angle=36.036] 2.505,0.769) .. (2.418,0.700); \draw [white, double=black] ([out angle=-173.262, in angle=-20.260] 2.018,0.543) .. (1.712,0.580); \draw [white, double=black] ([out angle=-175.271, in angle=36.766] 2.631,1.363) .. (2.416,1.281); \draw [white, double=black] ([out angle=-96.295, in angle=96.279] 2.214,0.928) .. (2.214,0.789); \draw [white, double=black] ([out angle=-36.790, in angle=175.280] 2.416,0.437) .. (2.631,0.355); \draw [white, double=black] ([out angle=76.107, in angle=-76.098] 3.144,0.723) .. (3.144,0.995); \end{scope} \begin{scope}[yshift=0.641cm]  \draw [white, double=black, line width=0.071cm]([out angle=159.735, in angle=-57.482] 1.712,0.580) .. (0.523,1.538); \draw [white, double=black, line width=0.071cm]([out angle=57.490, in angle=-159.718] 0.523,0.179) .. (1.712,1.138); \draw [white, double=black, line width=0.029cm]([out angle=-6.733, in angle=143.959] 2.018,1.174) .. (2.418,1.018); \draw [white, double=black, line width=0.029cm]([out angle=-143.224, in angle=83.705] 2.416,1.281) .. (2.214,0.928); \draw [white, double=black, line width=0.024cm]([out angle=-131.014, in angle=40.585] 2.701,0.963) .. (2.505,0.769); \draw [white, double=black, line width=0.024cm]([out angle=131.022, in angle=-40.575] 2.701,0.755) .. (2.505,0.949); \draw [white, double=black, line width=0.043cm]([out angle=-52.007, in angle=129.254] 2.789,0.647) .. (3.307,0.000); \draw [white, double=black, line width=0.043cm]([out angle=-103.893, in angle=-4.720] 3.144,0.723) .. (2.631,0.355); \draw [white, double=black, line width=0.043cm]([out angle=103.902, in angle=4.729] 3.144,0.995) .. (2.631,1.363); \draw [white, double=black, line width=0.043cm]([out angle=52.016, in angle=-129.253] 2.789,1.071) .. (3.307,1.718); \draw [white, double=black, line width=0.029cm]([out angle=-83.710, in angle=143.210] 2.214,0.790) .. (2.416,0.437); \draw [white, double=black, line width=0.029cm]([out angle=-143.964, in angle=6.738] 2.418,0.700) .. (2.018,0.543); \draw [white, double=black] ([out angle=20.265, in angle=173.267] 1.712,1.138) .. (2.018,1.174); \draw [white, double=black] ([out angle=-36.042, in angle=139.425] 2.417,1.018) .. (2.505,0.949); \draw [white, double=black] ([out angle=-48.978, in angle=127.993] 2.701,0.755) .. (2.789,0.647); \draw [white, double=black] ([out angle=122.518, in angle=-122.497] 0.523,1.538) .. (0.523,3.179); \draw [white, double=black] ([out angle=122.518, in angle=-122.497] 0.523,-1.462) .. (0.523,0.179); \draw [white, double=black] ([out angle=-50.746, in angle=50.764] 3.307,3.000) .. (3.307,1.718); \draw [white, double=black] ([out angle=-50.746, in angle=50.764] 3.307,0.000) .. (3.307,-1.282); \draw [white, double=black] ([out angle=-127.984, in angle=48.986] 2.789,1.071) .. (2.701,0.963); \draw [white, double=black] ([out angle=-139.415, in angle=36.036] 2.505,0.769) .. (2.418,0.700); \draw [white, double=black] ([out angle=-173.262, in angle=-20.260] 2.018,0.543) .. (1.712,0.580); \draw [white, double=black] ([out angle=-175.271, in angle=36.766] 2.631,1.363) .. (2.416,1.281); \draw [white, double=black] ([out angle=-96.295, in angle=96.279] 2.214,0.928) .. (2.214,0.789); \draw [white, double=black] ([out angle=-36.790, in angle=175.280] 2.416,0.437) .. (2.631,0.355); \draw [white, double=black] ([out angle=76.107, in angle=-76.098] 3.144,0.723) .. (3.144,0.995); \end{scope} \end{scope}

==> diagrams/links-547.tex <==
\begin{scope} \clip (0,0) rectangle (2.151, 3.000); \begin{scope}[yshift=-2.226cm]  \draw [white, double=black, line width=0.015cm]([out angle=162.061, in angle=-106.518] 0.949,2.913) .. (0.772,3.247); \draw [white, double=black, line width=0.015cm]([out angle=162.061, in angle=-106.518] 0.949,-0.087) .. (0.772,0.247); \draw [white, double=black, line width=0.015cm]([out angle=45.830, in angle=-171.741] 0.513,2.805) .. (0.959,3.032); \draw [white, double=black, line width=0.015cm]([out angle=45.830, in angle=-171.741] 0.513,-0.195) .. (0.959,0.032); \draw [white, double=black, line width=0.013cm]([out angle=-28.052, in angle=150.554] 1.029,3.020) .. (1.212,2.919); \draw [white, double=black, line width=0.013cm]([out angle=-28.052, in angle=150.554] 1.029,0.020) .. (1.212,-0.081); \draw [white, double=black, line width=0.013cm]([out angle=-125.550, in angle=28.812] 1.182,3.056) .. (1.030,2.920); \draw [white, double=black, line width=0.013cm]([out angle=-125.550, in angle=28.812] 1.182,0.056) .. (1.030,-0.080); \draw [white, double=black, line width=0.013cm]([out angle=132.868, in angle=-49.386] 1.663,2.731) .. (1.392,3.035); \draw [white, double=black, line width=0.013cm]([out angle=132.868, in angle=-49.386] 1.663,-0.269) .. (1.392,0.035); \draw [white, double=black, line width=0.013cm]([out angle=-2.321, in angle=-78.775] 1.321,2.888) .. (1.485,3.080); \draw [white, double=black, line width=0.013cm]([out angle=-2.321, in angle=-78.775] 1.321,-0.112) .. (1.485,0.080); \draw [white, double=black, line width=0.012cm]([out angle=155.210, in angle=39.485] 1.435,0.144) .. (1.241,0.119); \draw [white, double=black, line width=0.012cm]([out angle=107.771, in angle=-68.820] 1.365,0.082) .. (1.289,0.300); \draw [white, double=black, line width=0.031cm]([out angle=130.188, in angle=-63.083] 1.198,0.453) .. (0.923,0.867); \draw [white, double=black, line width=0.031cm]([out angle=51.005, in angle=-120.723] 0.879,0.449) .. (1.164,0.859); \draw [white, double=black, line width=0.036cm]([out angle=103.580, in angle=-33.492] 1.192,1.046) .. (0.614,1.870); \draw [white, double=black, line width=0.036cm]([out angle=72.953, in angle=-149.692] 0.907,1.054) .. (1.532,1.844); \draw [white, double=black] ([out angle=8.259, in angle=152.061] 0.959,0.032) .. (1.029,0.020); \draw [white, double=black] ([out angle=-29.446, in angle=177.679] 1.212,2.919) .. (1.321,2.888); \draw [white, double=black] ([out angle=101.225, in angle=-24.790] 1.485,0.080) .. (1.435,0.144); \draw [white, double=black] ([out angle=-140.515, in angle=54.450] 1.241,0.119) .. (1.182,0.056); \draw [white, double=black] ([out angle=-151.188, in angle=-17.934] 1.030,2.920) .. (0.949,2.913); \draw [white, double=black] ([out angle=73.482, in angle=-128.995] 0.772,0.247) .. (0.879,0.449); \draw [white, double=black] ([out angle=59.277, in angle=-76.420] 1.164,0.859) .. (1.192,1.046); \draw [white, double=black] ([out angle=146.503, in angle=-134.170] 0.614,1.870) .. (0.513,2.805); \draw [white, double=black] ([out angle=146.503, in angle=-134.170] 0.614,-1.130) .. (0.513,-0.195); \draw [white, double=black] ([out angle=130.614, in angle=-72.229] 1.392,0.035) .. (1.365,0.082); \draw [white, double=black] ([out angle=111.180, in angle=-49.812] 1.289,0.300) .. (1.198,0.453); \draw [white, double=black] ([out angle=116.954, in angle=-107.049] 0.923,0.867) .. (0.906,1.054); \draw [white, double=black] ([out angle=30.320, in angle=-47.132] 1.532,1.844) .. (1.663,2.731); \end{scope} \begin{scope}[yshift=0.774cm]  \draw [white, double=black, line width=0.015cm]([out angle=162.061, in angle=-106.518] 0.949,2.913) .. (0.772,3.247); \draw [white, double=black, line width=0.015cm]([out angle=162.061, in angle=-106.518] 0.949,-0.087) .. (0.772,0.247); \draw [white, double=black, line width=0.015cm]([out angle=45.830, in angle=-171.741] 0.513,2.805) .. (0.959,3.032); \draw [white, double=black, line width=0.015cm]([out angle=45.830, in angle=-171.741] 0.513,-0.195) .. (0.959,0.032); \draw [white, double=black, line width=0.013cm]([out angle=-28.052, in angle=150.554] 1.029,3.020) .. (1.212,2.919); \draw [white, double=black, line width=0.013cm]([out angle=-28.052, in angle=150.554] 1.029,0.020) .. (1.212,-0.081); \draw [white, double=black, line width=0.013cm]([out angle=-125.550, in angle=28.812] 1.182,3.056) .. (1.030,2.920); \draw [white, double=black, line width=0.013cm]([out angle=-125.550, in angle=28.812] 1.182,0.056) .. (1.030,-0.080); \draw [white, double=black, line width=0.013cm]([out angle=132.868, in angle=-49.386] 1.663,2.731) .. (1.392,3.035); \draw [white, double=black, line width=0.013cm]([out angle=132.868, in angle=-49.386] 1.663,-0.269) .. (1.392,0.035); \draw [white, double=black, line width=0.013cm]([out angle=-2.321, in angle=-78.775] 1.321,2.888) .. (1.485,3.080); \draw [white, double=black, line width=0.013cm]([out angle=-2.321, in angle=-78.775] 1.321,-0.112) .. (1.485,0.080); \draw [white, double=black, line width=0.012cm]([out angle=155.210, in angle=39.485] 1.435,0.144) .. (1.241,0.119); \draw [white, double=black, line width=0.012cm]([out angle=107.771, in angle=-68.820] 1.365,0.082) .. (1.289,0.300); \draw [white, double=black, line width=0.031cm]([out angle=130.188, in angle=-63.083] 1.198,0.453) .. (0.923,0.867); \draw [white, double=black, line width=0.031cm]([out angle=51.005, in angle=-120.723] 0.879,0.449) .. (1.164,0.859); \draw [white, double=black, line width=0.036cm]([out angle=103.580, in angle=-33.492] 1.192,1.046) .. (0.614,1.870); \draw [white, double=black, line width=0.036cm]([out angle=72.953, in angle=-149.692] 0.907,1.054) .. (1.532,1.844); \draw [white, double=black] ([out angle=8.259, in angle=152.061] 0.959,0.032) .. (1.029,0.020); \draw [white, double=black] ([out angle=-29.446, in angle=177.679] 1.212,2.919) .. (1.321,2.888); \draw [white, double=black] ([out angle=101.225, in angle=-24.790] 1.485,0.080) .. (1.435,0.144); \draw [white, double=black] ([out angle=-140.515, in angle=54.450] 1.241,0.119) .. (1.182,0.056); \draw [white, double=black] ([out angle=-151.188, in angle=-17.934] 1.030,2.920) .. (0.949,2.913); \draw [white, double=black] ([out angle=73.482, in angle=-128.995] 0.772,0.247) .. (0.879,0.449); \draw [white, double=black] ([out angle=59.277, in angle=-76.420] 1.164,0.859) .. (1.192,1.046); \draw [white, double=black] ([out angle=146.503, in angle=-134.170] 0.614,1.870) .. (0.513,2.805); \draw [white, double=black] ([out angle=146.503, in angle=-134.170] 0.614,-1.130) .. (0.513,-0.195); \draw [white, double=black] ([out angle=130.614, in angle=-72.229] 1.392,0.035) .. (1.365,0.082); \draw [white, double=black] ([out angle=111.180, in angle=-49.812] 1.289,0.300) .. (1.198,0.453); \draw [white, double=black] ([out angle=116.954, in angle=-107.049] 0.923,0.867) .. (0.906,1.054); \draw [white, double=black] ([out angle=30.320, in angle=-47.132] 1.532,1.844) .. (1.663,2.731); \end{scope} \end{scope}

==> diagrams/links-548.tex <==
\begin{scope} \clip (0,0) rectangle (3.445, 3.000); \begin{scope}[yshift=-2.525cm]  \draw [white, double=black, line width=0.094cm]([out angle=155.928, in angle=-55.978] 1.784,0.468) .. (0.540,1.513); \draw [white, double=black, line width=0.094cm]([out angle=55.994, in angle=-152.888] 0.540,0.113) .. (1.764,1.198); \draw [white, double=black, line width=0.026cm]([out angle=10.866, in angle=175.918] 2.094,1.311) .. (2.507,1.335); \draw [white, double=black, line width=0.026cm]([out angle=-123.173, in angle=118.135] 2.413,1.525) .. (2.397,1.166); \draw [white, double=black, line width=0.012cm]([out angle=88.783, in angle=-84.140] 2.699,1.218) .. (2.691,1.428); \draw [white, double=black, line width=0.012cm]([out angle=-3.633, in angle=-138.177] 2.597,1.330) .. (2.780,1.393); \draw [white, double=black, line width=0.014cm]([out angle=94.937, in angle=21.714] 2.811,1.472) .. (2.547,1.635); \draw [white, double=black, line width=0.014cm]([out angle=69.722, in angle=-129.729] 2.698,1.487) .. (2.955,1.931); \draw [white, double=black, line width=0.020cm]([out angle=-40.812, in angle=122.714] 2.480,1.063) .. (2.681,0.832); \draw [white, double=black, line width=0.020cm]([out angle=-117.474, in angle=63.306] 2.669,1.099) .. (2.528,0.824); \draw [white, double=black, line width=0.024cm]([out angle=136.880, in angle=-78.499] 2.885,0.045) .. (2.513,0.711); \draw [white, double=black, line width=0.024cm]([out angle=-5.724, in angle=-105.528] 2.194,0.359) .. (2.700,0.705); \draw [white, double=black] ([out angle=27.085, in angle=-169.134] 1.764,1.197) .. (2.094,1.311); \draw [white, double=black] ([out angle=-4.068, in angle=176.367] 2.507,1.336) .. (2.597,1.330); \draw [white, double=black] ([out angle=41.823, in angle=-85.063] 2.780,1.393) .. (2.811,1.472); \draw [white, double=black] ([out angle=-158.286, in angle=56.842] 2.547,1.635) .. (2.413,1.525); \draw [white, double=black] ([out angle=-61.851, in angle=139.188] 2.397,1.167) .. (2.480,1.063); \draw [white, double=black] ([out angle=-57.286, in angle=74.472] 2.681,0.832) .. (2.700,0.705); \draw [white, double=black] ([out angle=174.276, in angle=-24.092] 2.194,0.359) .. (1.783,0.468); \draw [white, double=black] ([out angle=124.022, in angle=-123.999] 0.540,1.513) .. (0.540,3.113); \draw [white, double=black] ([out angle=124.022, in angle=-123.999] 0.540,-1.487) .. (0.540,0.113); \draw [white, double=black] ([out angle=101.501, in angle=-116.694] 2.513,0.711) .. (2.528,0.824); \draw [white, double=black] ([out angle=62.526, in angle=-91.217] 2.669,1.099) .. (2.699,1.218); \draw [white, double=black] ([out angle=95.860, in angle=-110.278] 2.691,1.428) .. (2.698,1.487); \draw [white, double=black] ([out angle=50.289, in angle=-43.120] 2.955,1.931) .. (2.885,3.045); \draw [white, double=black] ([out angle=50.289, in angle=-43.120] 2.955,-1.069) .. (2.885,0.045); \end{scope} \begin{scope}[yshift=0.475cm]  \draw [white, double=black, line width=0.094cm]([out angle=155.928, in angle=-55.978] 1.784,0.468) .. (0.540,1.513); \draw [white, double=black, line width=0.094cm]([out angle=55.994, in angle=-152.888] 0.540,0.113) .. (1.764,1.198); \draw [white, double=black, line width=0.026cm]([out angle=10.866, in angle=175.918] 2.094,1.311) .. (2.507,1.335); \draw [white, double=black, line width=0.026cm]([out angle=-123.173, in angle=118.135] 2.413,1.525) .. (2.397,1.166); \draw [white, double=black, line width=0.012cm]([out angle=88.783, in angle=-84.140] 2.699,1.218) .. (2.691,1.428); \draw [white, double=black, line width=0.012cm]([out angle=-3.633, in angle=-138.177] 2.597,1.330) .. (2.780,1.393); \draw [white, double=black, line width=0.014cm]([out angle=94.937, in angle=21.714] 2.811,1.472) .. (2.547,1.635); \draw [white, double=black, line width=0.014cm]([out angle=69.722, in angle=-129.729] 2.698,1.487) .. (2.955,1.931); \draw [white, double=black, line width=0.020cm]([out angle=-40.812, in angle=122.714] 2.480,1.063) .. (2.681,0.832); \draw [white, double=black, line width=0.020cm]([out angle=-117.474, in angle=63.306] 2.669,1.099) .. (2.528,0.824); \draw [white, double=black, line width=0.024cm]([out angle=136.880, in angle=-78.499] 2.885,0.045) .. (2.513,0.711); \draw [white, double=black, line width=0.024cm]([out angle=-5.724, in angle=-105.528] 2.194,0.359) .. (2.700,0.705); \draw [white, double=black] ([out angle=27.085, in angle=-169.134] 1.764,1.197) .. (2.094,1.311); \draw [white, double=black] ([out angle=-4.068, in angle=176.367] 2.507,1.336) .. (2.597,1.330); \draw [white, double=black] ([out angle=41.823, in angle=-85.063] 2.780,1.393) .. (2.811,1.472); \draw [white, double=black] ([out angle=-158.286, in angle=56.842] 2.547,1.635) .. (2.413,1.525); \draw [white, double=black] ([out angle=-61.851, in angle=139.188] 2.397,1.167) .. (2.480,1.063); \draw [white, double=black] ([out angle=-57.286, in angle=74.472] 2.681,0.832) .. (2.700,0.705); \draw [white, double=black] ([out angle=174.276, in angle=-24.092] 2.194,0.359) .. (1.783,0.468); \draw [white, double=black] ([out angle=124.022, in angle=-123.999] 0.540,1.513) .. (0.540,3.113); \draw [white, double=black] ([out angle=124.022, in angle=-123.999] 0.540,-1.487) .. (0.540,0.113); \draw [white, double=black] ([out angle=101.501, in angle=-116.694] 2.513,0.711) .. (2.528,0.824); \draw [white, double=black] ([out angle=62.526, in angle=-91.217] 2.669,1.099) .. (2.699,1.218); \draw [white, double=black] ([out angle=95.860, in angle=-110.278] 2.691,1.428) .. (2.698,1.487); \draw [white, double=black] ([out angle=50.289, in angle=-43.120] 2.955,1.931) .. (2.885,3.045); \draw [white, double=black] ([out angle=50.289, in angle=-43.120] 2.955,-1.069) .. (2.885,0.045); \end{scope} \end{scope}

==> diagrams/links-549.tex <==
\begin{scope} \clip (0,0) rectangle (2.058, 3.000); \begin{scope}[yshift=-1.857cm]  \draw [white, double=black, line width=0.034cm]([out angle=-74.566, in angle=147.693] 0.897,3.000) .. (1.450,2.254); \draw [white, double=black, line width=0.034cm]([out angle=-74.566, in angle=147.693] 0.897,-0.000) .. (1.450,-0.746); \draw [white, double=black, line width=0.034cm]([out angle=-105.403, in angle=32.335] 1.161,3.000) .. (0.608,2.253); \draw [white, double=black, line width=0.034cm]([out angle=-105.403, in angle=32.335] 1.161,0.000) .. (0.608,-0.747); \draw [white, double=black, line width=0.007cm]([out angle=108.638, in angle=-16.921] 1.157,0.145) .. (1.046,0.253); \draw [white, double=black, line width=0.007cm]([out angle=18.510, in angle=-96.696] 1.047,0.200) .. (1.140,0.314); \draw [white, double=black, line width=0.007cm]([out angle=-83.297, in angle=161.400] 0.919,0.314) .. (1.011,0.200); \draw [white, double=black, line width=0.007cm]([out angle=-163.169, in angle=71.369] 1.012,0.253) .. (0.901,0.145); \draw [white, double=black, line width=0.020cm]([out angle=-21.130, in angle=74.130] 1.087,1.290) .. (1.264,0.936); \draw [white, double=black, line width=0.020cm]([out angle=-136.885, in angle=13.317] 1.533,1.377) .. (1.077,1.132); \draw [white, double=black, line width=0.020cm]([out angle=166.697, in angle=-43.114] 0.982,1.132) .. (0.525,1.377); \draw [white, double=black, line width=0.020cm]([out angle=105.872, in angle=-158.857] 0.794,0.936) .. (0.971,1.290); \draw [white, double=black, line width=0.024cm]([out angle=116.428, in angle=-47.915] 1.120,0.424) .. (0.891,0.761); \draw [white, double=black, line width=0.024cm]([out angle=63.597, in angle=-132.128] 0.938,0.424) .. (1.167,0.761); \draw [white, double=black] ([out angle=74.597, in angle=-71.362] 1.161,0.000) .. (1.157,0.145); \draw [white, double=black] ([out angle=163.079, in angle=16.949] 1.046,0.253) .. (1.012,0.253); \draw [white, double=black] ([out angle=-108.631, in angle=105.404] 0.901,0.145) .. (0.897,0.000); \draw [white, double=black] ([out angle=136.886, in angle=-147.685] 0.525,1.377) .. (0.608,2.254); \draw [white, double=black] ([out angle=-32.307, in angle=43.123] 1.450,2.254) .. (1.533,1.377); \draw [white, double=black] ([out angle=-166.683, in angle=-13.311] 1.077,1.132) .. (0.982,1.132); \draw [white, double=black] ([out angle=-18.459, in angle=-161.490] 1.011,0.200) .. (1.047,0.200); \draw [white, double=black] ([out angle=83.304, in angle=-63.572] 1.140,0.314) .. (1.120,0.424); \draw [white, double=black] ([out angle=132.135, in angle=-74.123] 0.892,0.761) .. (0.794,0.936); \draw [white, double=black] ([out angle=21.136, in angle=158.870] 0.971,1.290) .. (1.087,1.290); \draw [white, double=black] ([out angle=-105.870, in angle=47.872] 1.264,0.936) .. (1.167,0.761); \draw [white, double=black] ([out angle=-116.421, in angle=96.703] 0.938,0.425) .. (0.919,0.314); \end{scope} \begin{scope}[yshift=1.143cm]  \draw [white, double=black, line width=0.034cm]([out angle=-74.566, in angle=147.693] 0.897,3.000) .. (1.450,2.254); \draw [white, double=black, line width=0.034cm]([out angle=-74.566, in angle=147.693] 0.897,-0.000) .. (1.450,-0.746); \draw [white, double=black, line width=0.034cm]([out angle=-105.403, in angle=32.335] 1.161,3.000) .. (0.608,2.253); \draw [white, double=black, line width=0.034cm]([out angle=-105.403, in angle=32.335] 1.161,0.000) .. (0.608,-0.747); \draw [white, double=black, line width=0.007cm]([out angle=108.638, in angle=-16.921] 1.157,0.145) .. (1.046,0.253); \draw [white, double=black, line width=0.007cm]([out angle=18.510, in angle=-96.696] 1.047,0.200) .. (1.140,0.314); \draw [white, double=black, line width=0.007cm]([out angle=-83.297, in angle=161.400] 0.919,0.314) .. (1.011,0.200); \draw [white, double=black, line width=0.007cm]([out angle=-163.169, in angle=71.369] 1.012,0.253) .. (0.901,0.145); \draw [white, double=black, line width=0.020cm]([out angle=-21.130, in angle=74.130] 1.087,1.290) .. (1.264,0.936); \draw [white, double=black, line width=0.020cm]([out angle=-136.885, in angle=13.317] 1.533,1.377) .. (1.077,1.132); \draw [white, double=black, line width=0.020cm]([out angle=166.697, in angle=-43.114] 0.982,1.132) .. (0.525,1.377); \draw [white, double=black, line width=0.020cm]([out angle=105.872, in angle=-158.857] 0.794,0.936) .. (0.971,1.290); \draw [white, double=black, line width=0.024cm]([out angle=116.428, in angle=-47.915] 1.120,0.424) .. (0.891,0.761); \draw [white, double=black, line width=0.024cm]([out angle=63.597, in angle=-132.128] 0.938,0.424) .. (1.167,0.761); \draw [white, double=black] ([out angle=74.597, in angle=-71.362] 1.161,0.000) .. (1.157,0.145); \draw [white, double=black] ([out angle=163.079, in angle=16.949] 1.046,0.253) .. (1.012,0.253); \draw [white, double=black] ([out angle=-108.631, in angle=105.404] 0.901,0.145) .. (0.897,0.000); \draw [white, double=black] ([out angle=136.886, in angle=-147.685] 0.525,1.377) .. (0.608,2.254); \draw [white, double=black] ([out angle=-32.307, in angle=43.123] 1.450,2.254) .. (1.533,1.377); \draw [white, double=black] ([out angle=-166.683, in angle=-13.311] 1.077,1.132) .. (0.982,1.132); \draw [white, double=black] ([out angle=-18.459, in angle=-161.490] 1.011,0.200) .. (1.047,0.200); \draw [white, double=black] ([out angle=83.304, in angle=-63.572] 1.140,0.314) .. (1.120,0.424); \draw [white, double=black] ([out angle=132.135, in angle=-74.123] 0.892,0.761) .. (0.794,0.936); \draw [white, double=black] ([out angle=21.136, in angle=158.870] 0.971,1.290) .. (1.087,1.290); \draw [white, double=black] ([out angle=-105.870, in angle=47.872] 1.264,0.936) .. (1.167,0.761); \draw [white, double=black] ([out angle=-116.421, in angle=96.703] 0.938,0.425) .. (0.919,0.314); \end{scope} \end{scope}

==> diagrams/links-55.tex <==
\draw [white, double=black] (0,0) circle (1cm);
\draw [white, double=black, line width=2pt] (1.5,0) circle (1cm);
\draw [white, double=black, line width=2pt] (1,0) arc (0:90:1cm);
\draw [white, double=black, line width=2pt] (3,0) circle (1cm);
\draw [white, double=black, line width=2pt] (1.5,-1) arc (-90:0:1cm);
\draw [white, double=black, line width=2pt] (4.5,0) circle (1cm);
\draw [white, double=black, line width=2pt] (4,0) arc (0:90:1cm);

==> diagrams/links-550.tex <==
\begin{scope} \clip (0,0) rectangle (2.151, 3.000); \begin{scope}[yshift=-2.226cm]  \draw [white, double=black, line width=0.015cm]([out angle=162.061, in angle=-106.518] 0.949,2.913) .. (0.772,3.247); \draw [white, double=black, line width=0.015cm]([out angle=162.061, in angle=-106.518] 0.949,-0.087) .. (0.772,0.247); \draw [white, double=black, line width=0.015cm]([out angle=45.829, in angle=-171.742] 0.513,2.805) .. (0.959,3.032); \draw [white, double=black, line width=0.015cm]([out angle=45.829, in angle=-171.742] 0.513,-0.195) .. (0.959,0.032); \draw [white, double=black, line width=0.013cm]([out angle=-28.050, in angle=150.554] 1.029,3.020) .. (1.212,2.919); \draw [white, double=black, line width=0.013cm]([out angle=-28.050, in angle=150.554] 1.029,0.020) .. (1.212,-0.081); \draw [white, double=black, line width=0.013cm]([out angle=-125.551, in angle=28.811] 1.182,3.056) .. (1.030,2.920); \draw [white, double=black, line width=0.013cm]([out angle=-125.551, in angle=28.811] 1.182,0.056) .. (1.030,-0.080); \draw [white, double=black, line width=0.013cm]([out angle=132.868, in angle=-49.386] 1.663,2.731) .. (1.392,3.035); \draw [white, double=black, line width=0.013cm]([out angle=132.868, in angle=-49.386] 1.663,-0.269) .. (1.392,0.035); \draw [white, double=black, line width=0.013cm]([out angle=-2.321, in angle=-78.775] 1.321,2.888) .. (1.485,3.080); \draw [white, double=black, line width=0.013cm]([out angle=-2.321, in angle=-78.775] 1.321,-0.112) .. (1.485,0.080); \draw [white, double=black, line width=0.012cm]([out angle=155.210, in angle=39.486] 1.435,0.144) .. (1.241,0.119); \draw [white, double=black, line width=0.012cm]([out angle=107.771, in angle=-68.819] 1.365,0.082) .. (1.289,0.300); \draw [white, double=black, line width=0.031cm]([out angle=130.189, in angle=-63.083] 1.198,0.453) .. (0.923,0.867); \draw [white, double=black, line width=0.031cm]([out angle=51.005, in angle=-120.723] 0.879,0.449) .. (1.164,0.859); \draw [white, double=black, line width=0.036cm]([out angle=103.580, in angle=-33.492] 1.192,1.046) .. (0.614,1.870); \draw [white, double=black, line width=0.036cm]([out angle=72.953, in angle=-149.692] 0.907,1.054) .. (1.532,1.844); \draw [white, double=black] ([out angle=8.258, in angle=152.060] 0.959,0.032) .. (1.029,0.020); \draw [white, double=black] ([out angle=-29.446, in angle=177.679] 1.212,2.919) .. (1.321,2.888); \draw [white, double=black] ([out angle=101.225, in angle=-24.790] 1.485,0.080) .. (1.435,0.144); \draw [white, double=black] ([out angle=-140.514, in angle=54.449] 1.241,0.119) .. (1.182,0.056); \draw [white, double=black] ([out angle=-151.189, in angle=-17.934] 1.030,2.920) .. (0.949,2.913); \draw [white, double=black] ([out angle=73.482, in angle=-128.995] 0.772,0.247) .. (0.879,0.449); \draw [white, double=black] ([out angle=59.277, in angle=-76.420] 1.164,0.859) .. (1.192,1.046); \draw [white, double=black] ([out angle=146.503, in angle=-134.171] 0.614,1.870) .. (0.513,2.805); \draw [white, double=black] ([out angle=146.503, in angle=-134.171] 0.614,-1.130) .. (0.513,-0.195); \draw [white, double=black] ([out angle=130.614, in angle=-72.229] 1.392,0.035) .. (1.365,0.082); \draw [white, double=black] ([out angle=111.181, in angle=-49.811] 1.289,0.300) .. (1.198,0.453); \draw [white, double=black] ([out angle=116.953, in angle=-107.049] 0.923,0.867) .. (0.907,1.054); \draw [white, double=black] ([out angle=30.320, in angle=-47.132] 1.532,1.844) .. (1.663,2.731); \end{scope} \begin{scope}[yshift=0.774cm]  \draw [white, double=black, line width=0.015cm]([out angle=162.061, in angle=-106.518] 0.949,2.913) .. (0.772,3.247); \draw [white, double=black, line width=0.015cm]([out angle=162.061, in angle=-106.518] 0.949,-0.087) .. (0.772,0.247); \draw [white, double=black, line width=0.015cm]([out angle=45.829, in angle=-171.742] 0.513,2.805) .. (0.959,3.032); \draw [white, double=black, line width=0.015cm]([out angle=45.829, in angle=-171.742] 0.513,-0.195) .. (0.959,0.032); \draw [white, double=black, line width=0.013cm]([out angle=-28.050, in angle=150.554] 1.029,3.020) .. (1.212,2.919); \draw [white, double=black, line width=0.013cm]([out angle=-28.050, in angle=150.554] 1.029,0.020) .. (1.212,-0.081); \draw [white, double=black, line width=0.013cm]([out angle=-125.551, in angle=28.811] 1.182,3.056) .. (1.030,2.920); \draw [white, double=black, line width=0.013cm]([out angle=-125.551, in angle=28.811] 1.182,0.056) .. (1.030,-0.080); \draw [white, double=black, line width=0.013cm]([out angle=132.868, in angle=-49.386] 1.663,2.731) .. (1.392,3.035); \draw [white, double=black, line width=0.013cm]([out angle=132.868, in angle=-49.386] 1.663,-0.269) .. (1.392,0.035); \draw [white, double=black, line width=0.013cm]([out angle=-2.321, in angle=-78.775] 1.321,2.888) .. (1.485,3.080); \draw [white, double=black, line width=0.013cm]([out angle=-2.321, in angle=-78.775] 1.321,-0.112) .. (1.485,0.080); \draw [white, double=black, line width=0.012cm]([out angle=155.210, in angle=39.486] 1.435,0.144) .. (1.241,0.119); \draw [white, double=black, line width=0.012cm]([out angle=107.771, in angle=-68.819] 1.365,0.082) .. (1.289,0.300); \draw [white, double=black, line width=0.031cm]([out angle=130.189, in angle=-63.083] 1.198,0.453) .. (0.923,0.867); \draw [white, double=black, line width=0.031cm]([out angle=51.005, in angle=-120.723] 0.879,0.449) .. (1.164,0.859); \draw [white, double=black, line width=0.036cm]([out angle=103.580, in angle=-33.492] 1.192,1.046) .. (0.614,1.870); \draw [white, double=black, line width=0.036cm]([out angle=72.953, in angle=-149.692] 0.907,1.054) .. (1.532,1.844); \draw [white, double=black] ([out angle=8.258, in angle=152.060] 0.959,0.032) .. (1.029,0.020); \draw [white, double=black] ([out angle=-29.446, in angle=177.679] 1.212,2.919) .. (1.321,2.888); \draw [white, double=black] ([out angle=101.225, in angle=-24.790] 1.485,0.080) .. (1.435,0.144); \draw [white, double=black] ([out angle=-140.514, in angle=54.449] 1.241,0.119) .. (1.182,0.056); \draw [white, double=black] ([out angle=-151.189, in angle=-17.934] 1.030,2.920) .. (0.949,2.913); \draw [white, double=black] ([out angle=73.482, in angle=-128.995] 0.772,0.247) .. (0.879,0.449); \draw [white, double=black] ([out angle=59.277, in angle=-76.420] 1.164,0.859) .. (1.192,1.046); \draw [white, double=black] ([out angle=146.503, in angle=-134.171] 0.614,1.870) .. (0.513,2.805); \draw [white, double=black] ([out angle=146.503, in angle=-134.171] 0.614,-1.130) .. (0.513,-0.195); \draw [white, double=black] ([out angle=130.614, in angle=-72.229] 1.392,0.035) .. (1.365,0.082); \draw [white, double=black] ([out angle=111.181, in angle=-49.811] 1.289,0.300) .. (1.198,0.453); \draw [white, double=black] ([out angle=116.953, in angle=-107.049] 0.923,0.867) .. (0.907,1.054); \draw [white, double=black] ([out angle=30.320, in angle=-47.132] 1.532,1.844) .. (1.663,2.731); \end{scope} \end{scope}

==> diagrams/links-551.tex <==
\begin{scope} \clip (0,0) rectangle (4.014, 3.000); \begin{scope}[yshift=-2.379cm]  \draw [white, double=black, line width=0.055cm]([out angle=164.051, in angle=-58.300] 1.681,0.662) .. (0.513,1.546); \draw [white, double=black, line width=0.055cm]([out angle=58.335, in angle=-163.997] 0.514,0.210) .. (1.681,1.095); \draw [white, double=black, line width=0.049cm]([out angle=-27.605, in angle=138.084] 1.967,1.066) .. (2.625,0.609); \draw [white, double=black, line width=0.049cm]([out angle=-138.094, in angle=27.596] 2.625,1.148) .. (1.967,0.692); \draw [white, double=black, line width=0.017cm]([out angle=129.770, in angle=-92.054] 3.497,0.000) .. (3.277,0.645); \draw [white, double=black, line width=0.017cm]([out angle=-22.405, in angle=-113.270] 2.927,0.419) .. (3.408,0.615); \draw [white, double=black, line width=0.009cm]([out angle=117.247, in angle=-67.135] 3.405,0.704) .. (3.334,0.855); \draw [white, double=black, line width=0.009cm]([out angle=45.739, in angle=-115.421] 3.309,0.718) .. (3.403,0.853); \draw [white, double=black, line width=0.009cm]([out angle=115.427, in angle=-45.767] 3.403,0.905) .. (3.309,1.040); \draw [white, double=black, line width=0.009cm]([out angle=67.151, in angle=-117.240] 3.334,0.904) .. (3.405,1.055); \draw [white, double=black, line width=0.017cm]([out angle=113.277, in angle=22.410] 3.408,1.143) .. (2.927,1.339); \draw [white, double=black, line width=0.017cm]([out angle=92.076, in angle=-129.769] 3.277,1.114) .. (3.497,1.758); \draw [white, double=black] ([out angle=15.978, in angle=152.395] 1.682,1.095) .. (1.967,1.066); \draw [white, double=black] ([out angle=-41.893, in angle=157.595] 2.625,0.609) .. (2.927,0.419); \draw [white, double=black] ([out angle=66.730, in angle=-62.753] 3.408,0.615) .. (3.405,0.704); \draw [white, double=black] ([out angle=112.865, in angle=-112.849] 3.334,0.855) .. (3.334,0.904); \draw [white, double=black] ([out angle=62.760, in angle=-66.723] 3.405,1.055) .. (3.408,1.143); \draw [white, double=black] ([out angle=-157.590, in angle=41.976] 2.927,1.339) .. (2.625,1.149); \draw [white, double=black] ([out angle=-152.375, in angle=-15.958] 1.967,0.691) .. (1.681,0.662); \draw [white, double=black] ([out angle=121.700, in angle=-121.667] 0.513,1.546) .. (0.513,3.209); \draw [white, double=black] ([out angle=121.700, in angle=-121.667] 0.513,-1.454) .. (0.513,0.209); \draw [white, double=black] ([out angle=87.946, in angle=-134.261] 3.277,0.645) .. (3.309,0.718); \draw [white, double=black] ([out angle=64.579, in angle=-64.573] 3.403,0.853) .. (3.403,0.905); \draw [white, double=black] ([out angle=134.233, in angle=-87.924] 3.309,1.040) .. (3.277,1.114); \draw [white, double=black] ([out angle=50.258, in angle=-50.230] 3.498,1.758) .. (3.497,3.000); \draw [white, double=black] ([out angle=50.258, in angle=-50.230] 3.498,-1.242) .. (3.497,0.000); \end{scope} \begin{scope}[yshift=0.621cm]  \draw [white, double=black, line width=0.055cm]([out angle=164.051, in angle=-58.300] 1.681,0.662) .. (0.513,1.546); \draw [white, double=black, line width=0.055cm]([out angle=58.335, in angle=-163.997] 0.514,0.210) .. (1.681,1.095); \draw [white, double=black, line width=0.049cm]([out angle=-27.605, in angle=138.084] 1.967,1.066) .. (2.625,0.609); \draw [white, double=black, line width=0.049cm]([out angle=-138.094, in angle=27.596] 2.625,1.148) .. (1.967,0.692); \draw [white, double=black, line width=0.017cm]([out angle=129.770, in angle=-92.054] 3.497,0.000) .. (3.277,0.645); \draw [white, double=black, line width=0.017cm]([out angle=-22.405, in angle=-113.270] 2.927,0.419) .. (3.408,0.615); \draw [white, double=black, line width=0.009cm]([out angle=117.247, in angle=-67.135] 3.405,0.704) .. (3.334,0.855); \draw [white, double=black, line width=0.009cm]([out angle=45.739, in angle=-115.421] 3.309,0.718) .. (3.403,0.853); \draw [white, double=black, line width=0.009cm]([out angle=115.427, in angle=-45.767] 3.403,0.905) .. (3.309,1.040); \draw [white, double=black, line width=0.009cm]([out angle=67.151, in angle=-117.240] 3.334,0.904) .. (3.405,1.055); \draw [white, double=black, line width=0.017cm]([out angle=113.277, in angle=22.410] 3.408,1.143) .. (2.927,1.339); \draw [white, double=black, line width=0.017cm]([out angle=92.076, in angle=-129.769] 3.277,1.114) .. (3.497,1.758); \draw [white, double=black] ([out angle=15.978, in angle=152.395] 1.682,1.095) .. (1.967,1.066); \draw [white, double=black] ([out angle=-41.893, in angle=157.595] 2.625,0.609) .. (2.927,0.419); \draw [white, double=black] ([out angle=66.730, in angle=-62.753] 3.408,0.615) .. (3.405,0.704); \draw [white, double=black] ([out angle=112.865, in angle=-112.849] 3.334,0.855) .. (3.334,0.904); \draw [white, double=black] ([out angle=62.760, in angle=-66.723] 3.405,1.055) .. (3.408,1.143); \draw [white, double=black] ([out angle=-157.590, in angle=41.976] 2.927,1.339) .. (2.625,1.149); \draw [white, double=black] ([out angle=-152.375, in angle=-15.958] 1.967,0.691) .. (1.681,0.662); \draw [white, double=black] ([out angle=121.700, in angle=-121.667] 0.513,1.546) .. (0.513,3.209); \draw [white, double=black] ([out angle=121.700, in angle=-121.667] 0.513,-1.454) .. (0.513,0.209); \draw [white, double=black] ([out angle=87.946, in angle=-134.261] 3.277,0.645) .. (3.309,0.718); \draw [white, double=black] ([out angle=64.579, in angle=-64.573] 3.403,0.853) .. (3.403,0.905); \draw [white, double=black] ([out angle=134.233, in angle=-87.924] 3.309,1.040) .. (3.277,1.114); \draw [white, double=black] ([out angle=50.258, in angle=-50.230] 3.498,1.758) .. (3.497,3.000); \draw [white, double=black] ([out angle=50.258, in angle=-50.230] 3.498,-1.242) .. (3.497,0.000); \end{scope} \end{scope}

==> diagrams/links-552.tex <==
\begin{scope} \clip (0,0) rectangle (4.130, 3.000); \begin{scope}[yshift=-2.399cm]  \draw [white, double=black, line width=0.051cm]([out angle=165.015, in angle=-58.694] 1.662,0.463) .. (0.509,1.326); \draw [white, double=black, line width=0.051cm]([out angle=58.715, in angle=-164.981] 0.509,0.000) .. (1.662,0.864); \draw [white, double=black, line width=0.044cm]([out angle=-29.806, in angle=147.286] 1.923,0.830) .. (2.498,0.482); \draw [white, double=black, line width=0.044cm]([out angle=-139.989, in angle=29.777] 2.472,0.879) .. (1.923,0.496); \draw [white, double=black, line width=0.055cm]([out angle=131.245, in angle=-56.093] 3.582,0.005) .. (3.001,0.760); \draw [white, double=black, line width=0.055cm]([out angle=-2.900, in angle=-109.652] 2.791,0.388) .. (3.428,0.813); \draw [white, double=black, line width=0.017cm]([out angle=92.836, in angle=8.721] 3.471,1.101) .. (3.125,1.383); \draw [white, double=black, line width=0.017cm]([out angle=31.755, in angle=-125.491] 3.171,1.258) .. (3.648,1.705); \draw [white, double=black, line width=0.011cm]([out angle=17.224, in angle=175.323] 2.919,1.220) .. (3.098,1.240); \draw [white, double=black, line width=0.011cm]([out angle=-117.734, in angle=72.739] 3.049,1.328) .. (2.980,1.160); \draw [white, double=black, line width=0.012cm]([out angle=-146.535, in angle=16.310] 2.943,1.112) .. (2.669,0.984); \draw [white, double=black, line width=0.012cm]([out angle=125.005, in angle=-109.964] 2.904,0.902) .. (2.868,1.171); \draw [white, double=black] ([out angle=14.991, in angle=150.194] 1.662,0.864) .. (1.923,0.830); \draw [white, double=black] ([out angle=-32.699, in angle=177.100] 2.498,0.482) .. (2.791,0.388); \draw [white, double=black] ([out angle=70.348, in angle=-87.164] 3.428,0.813) .. (3.471,1.101); \draw [white, double=black] ([out angle=-171.279, in angle=62.267] 3.125,1.383) .. (3.049,1.329); \draw [white, double=black] ([out angle=-107.254, in angle=33.510] 2.979,1.161) .. (2.943,1.112); \draw [white, double=black] ([out angle=-163.690, in angle=40.011] 2.669,0.984) .. (2.472,0.879); \draw [white, double=black] ([out angle=-150.197, in angle=-14.995] 1.924,0.496) .. (1.662,0.462); \draw [white, double=black] ([out angle=121.306, in angle=-121.282] 0.509,1.326) .. (0.508,3.000); \draw [white, double=black] ([out angle=121.306, in angle=-121.282] 0.509,-1.674) .. (0.508,-0.000); \draw [white, double=black] ([out angle=123.907, in angle=-54.951] 3.001,0.760) .. (2.903,0.902); \draw [white, double=black] ([out angle=70.036, in angle=-162.776] 2.868,1.171) .. (2.919,1.220); \draw [white, double=black] ([out angle=-4.623, in angle=-148.245] 3.098,1.241) .. (3.171,1.258); \draw [white, double=black] ([out angle=54.528, in angle=-48.755] 3.648,1.704) .. (3.582,3.005); \draw [white, double=black] ([out angle=54.528, in angle=-48.755] 3.648,-1.296) .. (3.582,0.005); \end{scope} \begin{scope}[yshift=0.601cm]  \draw [white, double=black, line width=0.051cm]([out angle=165.015, in angle=-58.694] 1.662,0.463) .. (0.509,1.326); \draw [white, double=black, line width=0.051cm]([out angle=58.715, in angle=-164.981] 0.509,0.000) .. (1.662,0.864); \draw [white, double=black, line width=0.044cm]([out angle=-29.806, in angle=147.286] 1.923,0.830) .. (2.498,0.482); \draw [white, double=black, line width=0.044cm]([out angle=-139.989, in angle=29.777] 2.472,0.879) .. (1.923,0.496); \draw [white, double=black, line width=0.055cm]([out angle=131.245, in angle=-56.093] 3.582,0.005) .. (3.001,0.760); \draw [white, double=black, line width=0.055cm]([out angle=-2.900, in angle=-109.652] 2.791,0.388) .. (3.428,0.813); \draw [white, double=black, line width=0.017cm]([out angle=92.836, in angle=8.721] 3.471,1.101) .. (3.125,1.383); \draw [white, double=black, line width=0.017cm]([out angle=31.755, in angle=-125.491] 3.171,1.258) .. (3.648,1.705); \draw [white, double=black, line width=0.011cm]([out angle=17.224, in angle=175.323] 2.919,1.220) .. (3.098,1.240); \draw [white, double=black, line width=0.011cm]([out angle=-117.734, in angle=72.739] 3.049,1.328) .. (2.980,1.160); \draw [white, double=black, line width=0.012cm]([out angle=-146.535, in angle=16.310] 2.943,1.112) .. (2.669,0.984); \draw [white, double=black, line width=0.012cm]([out angle=125.005, in angle=-109.964] 2.904,0.902) .. (2.868,1.171); \draw [white, double=black] ([out angle=14.991, in angle=150.194] 1.662,0.864) .. (1.923,0.830); \draw [white, double=black] ([out angle=-32.699, in angle=177.100] 2.498,0.482) .. (2.791,0.388); \draw [white, double=black] ([out angle=70.348, in angle=-87.164] 3.428,0.813) .. (3.471,1.101); \draw [white, double=black] ([out angle=-171.279, in angle=62.267] 3.125,1.383) .. (3.049,1.329); \draw [white, double=black] ([out angle=-107.254, in angle=33.510] 2.979,1.161) .. (2.943,1.112); \draw [white, double=black] ([out angle=-163.690, in angle=40.011] 2.669,0.984) .. (2.472,0.879); \draw [white, double=black] ([out angle=-150.197, in angle=-14.995] 1.924,0.496) .. (1.662,0.462); \draw [white, double=black] ([out angle=121.306, in angle=-121.282] 0.509,1.326) .. (0.508,3.000); \draw [white, double=black] ([out angle=121.306, in angle=-121.282] 0.509,-1.674) .. (0.508,-0.000); \draw [white, double=black] ([out angle=123.907, in angle=-54.951] 3.001,0.760) .. (2.903,0.902); \draw [white, double=black] ([out angle=70.036, in angle=-162.776] 2.868,1.171) .. (2.919,1.220); \draw [white, double=black] ([out angle=-4.623, in angle=-148.245] 3.098,1.241) .. (3.171,1.258); \draw [white, double=black] ([out angle=54.528, in angle=-48.755] 3.648,1.704) .. (3.582,3.005); \draw [white, double=black] ([out angle=54.528, in angle=-48.755] 3.648,-1.296) .. (3.582,0.005); \end{scope} \end{scope}

==> diagrams/links-553.tex <==
\begin{scope} \clip (0,0) rectangle (2.279, 3.000); \begin{scope}[yshift=-1.676cm]  \draw [white, double=black, line width=0.065cm]([out angle=142.091, in angle=-65.846] 1.661,2.035) .. (0.904,3.000); \draw [white, double=black, line width=0.065cm]([out angle=142.091, in angle=-65.846] 1.661,-0.965) .. (0.904,-0.000); \draw [white, double=black, line width=0.065cm]([out angle=32.759, in angle=-113.110] 0.631,2.081) .. (1.410,3.004); \draw [white, double=black, line width=0.065cm]([out angle=32.759, in angle=-113.110] 0.631,-0.919) .. (1.410,0.004); \draw [white, double=black, line width=0.042cm]([out angle=90.296, in angle=-23.084] 1.475,0.327) .. (1.122,0.859); \draw [white, double=black, line width=0.042cm]([out angle=27.494, in angle=-133.702] 1.134,0.533) .. (1.738,0.986); \draw [white, double=black, line width=0.014cm]([out angle=113.768, in angle=-48.378] 0.766,0.698) .. (0.498,1.116); \draw [white, double=black, line width=0.014cm]([out angle=87.895, in angle=175.770] 0.655,0.677) .. (0.915,0.910); \draw [white, double=black, line width=0.012cm]([out angle=-39.968, in angle=163.749] 0.688,0.604) .. (0.842,0.522); \draw [white, double=black, line width=0.012cm]([out angle=-100.826, in angle=91.044] 0.773,0.635) .. (0.758,0.457); \draw [white, double=black, line width=0.006cm]([out angle=37.006, in angle=-157.982] 0.899,0.412) .. (1.020,0.480); \draw [white, double=black, line width=0.006cm]([out angle=-35.113, in angle=79.628] 0.898,0.494) .. (0.943,0.385); \draw [white, double=black, line width=0.007cm]([out angle=-148.756, in angle=-54.485] 0.920,0.352) .. (0.783,0.381); \draw [white, double=black, line width=0.007cm]([out angle=95.718, in angle=-115.882] 0.848,0.209) .. (0.880,0.389); \draw [white, double=black] ([out angle=66.890, in angle=-89.704] 1.410,0.004) .. (1.475,0.327); \draw [white, double=black] ([out angle=156.916, in angle=-4.256] 1.122,0.859) .. (0.915,0.910); \draw [white, double=black] ([out angle=-92.085, in angle=140.032] 0.655,0.677) .. (0.688,0.604); \draw [white, double=black] ([out angle=-16.251, in angle=144.852] 0.842,0.522) .. (0.898,0.495); \draw [white, double=black] ([out angle=-100.397, in angle=31.244] 0.943,0.386) .. (0.920,0.352); \draw [white, double=black] ([out angle=125.515, in angle=-88.956] 0.783,0.381) .. (0.758,0.457); \draw [white, double=black] ([out angle=79.151, in angle=-66.232] 0.773,0.634) .. (0.766,0.698); \draw [white, double=black] ([out angle=131.622, in angle=-147.255] 0.498,1.116) .. (0.630,2.081); \draw [white, double=black] ([out angle=114.123, in angle=-84.282] 0.903,0.000) .. (0.848,0.209); \draw [white, double=black] ([out angle=64.118, in angle=-143.040] 0.880,0.389) .. (0.900,0.413); \draw [white, double=black] ([out angle=22.018, in angle=-152.506] 1.020,0.480) .. (1.134,0.533); \draw [white, double=black] ([out angle=46.312, in angle=-37.909] 1.738,0.986) .. (1.661,2.035); \end{scope} \begin{scope}[yshift=1.324cm]  \draw [white, double=black, line width=0.065cm]([out angle=142.091, in angle=-65.846] 1.661,2.035) .. (0.904,3.000); \draw [white, double=black, line width=0.065cm]([out angle=142.091, in angle=-65.846] 1.661,-0.965) .. (0.904,-0.000); \draw [white, double=black, line width=0.065cm]([out angle=32.759, in angle=-113.110] 0.631,2.081) .. (1.410,3.004); \draw [white, double=black, line width=0.065cm]([out angle=32.759, in angle=-113.110] 0.631,-0.919) .. (1.410,0.004); \draw [white, double=black, line width=0.042cm]([out angle=90.296, in angle=-23.084] 1.475,0.327) .. (1.122,0.859); \draw [white, double=black, line width=0.042cm]([out angle=27.494, in angle=-133.702] 1.134,0.533) .. (1.738,0.986); \draw [white, double=black, line width=0.014cm]([out angle=113.768, in angle=-48.378] 0.766,0.698) .. (0.498,1.116); \draw [white, double=black, line width=0.014cm]([out angle=87.895, in angle=175.770] 0.655,0.677) .. (0.915,0.910); \draw [white, double=black, line width=0.012cm]([out angle=-39.968, in angle=163.749] 0.688,0.604) .. (0.842,0.522); \draw [white, double=black, line width=0.012cm]([out angle=-100.826, in angle=91.044] 0.773,0.635) .. (0.758,0.457); \draw [white, double=black, line width=0.006cm]([out angle=37.006, in angle=-157.982] 0.899,0.412) .. (1.020,0.480); \draw [white, double=black, line width=0.006cm]([out angle=-35.113, in angle=79.628] 0.898,0.494) .. (0.943,0.385); \draw [white, double=black, line width=0.007cm]([out angle=-148.756, in angle=-54.485] 0.920,0.352) .. (0.783,0.381); \draw [white, double=black, line width=0.007cm]([out angle=95.718, in angle=-115.882] 0.848,0.209) .. (0.880,0.389); \draw [white, double=black] ([out angle=66.890, in angle=-89.704] 1.410,0.004) .. (1.475,0.327); \draw [white, double=black] ([out angle=156.916, in angle=-4.256] 1.122,0.859) .. (0.915,0.910); \draw [white, double=black] ([out angle=-92.085, in angle=140.032] 0.655,0.677) .. (0.688,0.604); \draw [white, double=black] ([out angle=-16.251, in angle=144.852] 0.842,0.522) .. (0.898,0.495); \draw [white, double=black] ([out angle=-100.397, in angle=31.244] 0.943,0.386) .. (0.920,0.352); \draw [white, double=black] ([out angle=125.515, in angle=-88.956] 0.783,0.381) .. (0.758,0.457); \draw [white, double=black] ([out angle=79.151, in angle=-66.232] 0.773,0.634) .. (0.766,0.698); \draw [white, double=black] ([out angle=131.622, in angle=-147.255] 0.498,1.116) .. (0.630,2.081); \draw [white, double=black] ([out angle=114.123, in angle=-84.282] 0.903,0.000) .. (0.848,0.209); \draw [white, double=black] ([out angle=64.118, in angle=-143.040] 0.880,0.389) .. (0.900,0.413); \draw [white, double=black] ([out angle=22.018, in angle=-152.506] 1.020,0.480) .. (1.134,0.533); \draw [white, double=black] ([out angle=46.312, in angle=-37.909] 1.738,0.986) .. (1.661,2.035); \end{scope} \end{scope}

==> diagrams/links-554.tex <==
\begin{scope} \clip (0,0) rectangle (4.014, 3.000); \begin{scope}[yshift=-2.379cm]  \draw [white, double=black, line width=0.055cm]([out angle=164.052, in angle=-58.300] 1.681,0.662) .. (0.513,1.546); \draw [white, double=black, line width=0.055cm]([out angle=58.336, in angle=-163.996] 0.514,0.210) .. (1.681,1.095); \draw [white, double=black, line width=0.049cm]([out angle=-27.605, in angle=138.084] 1.967,1.066) .. (2.625,0.609); \draw [white, double=black, line width=0.049cm]([out angle=-138.094, in angle=27.595] 2.625,1.148) .. (1.967,0.692); \draw [white, double=black, line width=0.017cm]([out angle=129.770, in angle=-92.054] 3.497,0.000) .. (3.277,0.645); \draw [white, double=black, line width=0.017cm]([out angle=-22.404, in angle=-113.270] 2.927,0.419) .. (3.408,0.615); \draw [white, double=black, line width=0.009cm]([out angle=117.247, in angle=-67.136] 3.405,0.704) .. (3.334,0.855); \draw [white, double=black, line width=0.009cm]([out angle=45.739, in angle=-115.420] 3.309,0.718) .. (3.403,0.853); \draw [white, double=black, line width=0.009cm]([out angle=115.427, in angle=-45.769] 3.403,0.905) .. (3.309,1.040); \draw [white, double=black, line width=0.009cm]([out angle=67.152, in angle=-117.240] 3.334,0.904) .. (3.405,1.055); \draw [white, double=black, line width=0.017cm]([out angle=113.277, in angle=22.409] 3.408,1.143) .. (2.927,1.339); \draw [white, double=black, line width=0.017cm]([out angle=92.076, in angle=-129.769] 3.277,1.114) .. (3.497,1.758); \draw [white, double=black] ([out angle=15.978, in angle=152.395] 1.682,1.095) .. (1.967,1.066); \draw [white, double=black] ([out angle=-41.892, in angle=157.596] 2.625,0.609) .. (2.927,0.419); \draw [white, double=black] ([out angle=66.730, in angle=-62.753] 3.408,0.615) .. (3.405,0.704); \draw [white, double=black] ([out angle=112.864, in angle=-112.848] 3.334,0.855) .. (3.334,0.904); \draw [white, double=black] ([out angle=62.760, in angle=-66.723] 3.405,1.055) .. (3.408,1.143); \draw [white, double=black] ([out angle=-157.591, in angle=41.978] 2.927,1.339) .. (2.625,1.149); \draw [white, double=black] ([out angle=-152.374, in angle=-15.957] 1.967,0.691) .. (1.681,0.662); \draw [white, double=black] ([out angle=121.700, in angle=-121.666] 0.513,1.546) .. (0.513,3.209); \draw [white, double=black] ([out angle=121.700, in angle=-121.666] 0.513,-1.454) .. (0.513,0.209); \draw [white, double=black] ([out angle=87.946, in angle=-134.261] 3.277,0.645) .. (3.309,0.718); \draw [white, double=black] ([out angle=64.580, in angle=-64.573] 3.403,0.853) .. (3.403,0.905); \draw [white, double=black] ([out angle=134.231, in angle=-87.924] 3.309,1.040) .. (3.277,1.114); \draw [white, double=black] ([out angle=50.258, in angle=-50.230] 3.498,1.758) .. (3.497,3.000); \draw [white, double=black] ([out angle=50.258, in angle=-50.230] 3.498,-1.242) .. (3.497,0.000); \end{scope} \begin{scope}[yshift=0.621cm]  \draw [white, double=black, line width=0.055cm]([out angle=164.052, in angle=-58.300] 1.681,0.662) .. (0.513,1.546); \draw [white, double=black, line width=0.055cm]([out angle=58.336, in angle=-163.996] 0.514,0.210) .. (1.681,1.095); \draw [white, double=black, line width=0.049cm]([out angle=-27.605, in angle=138.084] 1.967,1.066) .. (2.625,0.609); \draw [white, double=black, line width=0.049cm]([out angle=-138.094, in angle=27.595] 2.625,1.148) .. (1.967,0.692); \draw [white, double=black, line width=0.017cm]([out angle=129.770, in angle=-92.054] 3.497,0.000) .. (3.277,0.645); \draw [white, double=black, line width=0.017cm]([out angle=-22.404, in angle=-113.270] 2.927,0.419) .. (3.408,0.615); \draw [white, double=black, line width=0.009cm]([out angle=117.247, in angle=-67.136] 3.405,0.704) .. (3.334,0.855); \draw [white, double=black, line width=0.009cm]([out angle=45.739, in angle=-115.420] 3.309,0.718) .. (3.403,0.853); \draw [white, double=black, line width=0.009cm]([out angle=115.427, in angle=-45.769] 3.403,0.905) .. (3.309,1.040); \draw [white, double=black, line width=0.009cm]([out angle=67.152, in angle=-117.240] 3.334,0.904) .. (3.405,1.055); \draw [white, double=black, line width=0.017cm]([out angle=113.277, in angle=22.409] 3.408,1.143) .. (2.927,1.339); \draw [white, double=black, line width=0.017cm]([out angle=92.076, in angle=-129.769] 3.277,1.114) .. (3.497,1.758); \draw [white, double=black] ([out angle=15.978, in angle=152.395] 1.682,1.095) .. (1.967,1.066); \draw [white, double=black] ([out angle=-41.892, in angle=157.596] 2.625,0.609) .. (2.927,0.419); \draw [white, double=black] ([out angle=66.730, in angle=-62.753] 3.408,0.615) .. (3.405,0.704); \draw [white, double=black] ([out angle=112.864, in angle=-112.848] 3.334,0.855) .. (3.334,0.904); \draw [white, double=black] ([out angle=62.760, in angle=-66.723] 3.405,1.055) .. (3.408,1.143); \draw [white, double=black] ([out angle=-157.591, in angle=41.978] 2.927,1.339) .. (2.625,1.149); \draw [white, double=black] ([out angle=-152.374, in angle=-15.957] 1.967,0.691) .. (1.681,0.662); \draw [white, double=black] ([out angle=121.700, in angle=-121.666] 0.513,1.546) .. (0.513,3.209); \draw [white, double=black] ([out angle=121.700, in angle=-121.666] 0.513,-1.454) .. (0.513,0.209); \draw [white, double=black] ([out angle=87.946, in angle=-134.261] 3.277,0.645) .. (3.309,0.718); \draw [white, double=black] ([out angle=64.580, in angle=-64.573] 3.403,0.853) .. (3.403,0.905); \draw [white, double=black] ([out angle=134.231, in angle=-87.924] 3.309,1.040) .. (3.277,1.114); \draw [white, double=black] ([out angle=50.258, in angle=-50.230] 3.498,1.758) .. (3.497,3.000); \draw [white, double=black] ([out angle=50.258, in angle=-50.230] 3.498,-1.242) .. (3.497,0.000); \end{scope} \end{scope}

==> diagrams/links-555.tex <==
\begin{scope} \clip (0,0) rectangle (4.130, 3.000); \begin{scope}[yshift=-2.399cm]  \draw [white, double=black, line width=0.051cm]([out angle=165.016, in angle=-58.694] 1.662,0.463) .. (0.509,1.326); \draw [white, double=black, line width=0.051cm]([out angle=58.715, in angle=-164.981] 0.509,0.000) .. (1.662,0.864); \draw [white, double=black, line width=0.044cm]([out angle=-29.807, in angle=147.285] 1.923,0.830) .. (2.498,0.482); \draw [white, double=black, line width=0.044cm]([out angle=-139.990, in angle=29.777] 2.472,0.879) .. (1.923,0.496); \draw [white, double=black, line width=0.055cm]([out angle=131.245, in angle=-56.093] 3.582,0.005) .. (3.001,0.760); \draw [white, double=black, line width=0.055cm]([out angle=-2.899, in angle=-109.652] 2.791,0.388) .. (3.428,0.813); \draw [white, double=black, line width=0.017cm]([out angle=92.836, in angle=8.721] 3.471,1.101) .. (3.125,1.383); \draw [white, double=black, line width=0.017cm]([out angle=31.755, in angle=-125.492] 3.171,1.258) .. (3.648,1.705); \draw [white, double=black, line width=0.011cm]([out angle=17.224, in angle=175.322] 2.919,1.220) .. (3.098,1.240); \draw [white, double=black, line width=0.011cm]([out angle=-117.734, in angle=72.739] 3.049,1.328) .. (2.980,1.160); \draw [white, double=black, line width=0.012cm]([out angle=-146.536, in angle=16.310] 2.943,1.112) .. (2.669,0.984); \draw [white, double=black, line width=0.012cm]([out angle=125.004, in angle=-109.964] 2.904,0.902) .. (2.868,1.171); \draw [white, double=black] ([out angle=14.991, in angle=150.193] 1.662,0.864) .. (1.923,0.830); \draw [white, double=black] ([out angle=-32.699, in angle=177.101] 2.498,0.482) .. (2.791,0.388); \draw [white, double=black] ([out angle=70.348, in angle=-87.164] 3.428,0.813) .. (3.471,1.101); \draw [white, double=black] ([out angle=-171.279, in angle=62.267] 3.125,1.383) .. (3.049,1.329); \draw [white, double=black] ([out angle=-107.254, in angle=33.510] 2.979,1.161) .. (2.943,1.112); \draw [white, double=black] ([out angle=-163.690, in angle=40.010] 2.669,0.984) .. (2.472,0.879); \draw [white, double=black] ([out angle=-150.197, in angle=-14.995] 1.924,0.496) .. (1.662,0.462); \draw [white, double=black] ([out angle=121.306, in angle=-121.282] 0.509,1.326) .. (0.508,3.000); \draw [white, double=black] ([out angle=121.306, in angle=-121.282] 0.509,-1.674) .. (0.508,-0.000); \draw [white, double=black] ([out angle=123.907, in angle=-54.950] 3.001,0.760) .. (2.903,0.902); \draw [white, double=black] ([out angle=70.036, in angle=-162.776] 2.868,1.171) .. (2.919,1.220); \draw [white, double=black] ([out angle=-4.622, in angle=-148.245] 3.098,1.241) .. (3.171,1.258); \draw [white, double=black] ([out angle=54.528, in angle=-48.755] 3.648,1.704) .. (3.582,3.005); \draw [white, double=black] ([out angle=54.528, in angle=-48.755] 3.648,-1.296) .. (3.582,0.005); \end{scope} \begin{scope}[yshift=0.601cm]  \draw [white, double=black, line width=0.051cm]([out angle=165.016, in angle=-58.694] 1.662,0.463) .. (0.509,1.326); \draw [white, double=black, line width=0.051cm]([out angle=58.715, in angle=-164.981] 0.509,0.000) .. (1.662,0.864); \draw [white, double=black, line width=0.044cm]([out angle=-29.807, in angle=147.285] 1.923,0.830) .. (2.498,0.482); \draw [white, double=black, line width=0.044cm]([out angle=-139.990, in angle=29.777] 2.472,0.879) .. (1.923,0.496); \draw [white, double=black, line width=0.055cm]([out angle=131.245, in angle=-56.093] 3.582,0.005) .. (3.001,0.760); \draw [white, double=black, line width=0.055cm]([out angle=-2.899, in angle=-109.652] 2.791,0.388) .. (3.428,0.813); \draw [white, double=black, line width=0.017cm]([out angle=92.836, in angle=8.721] 3.471,1.101) .. (3.125,1.383); \draw [white, double=black, line width=0.017cm]([out angle=31.755, in angle=-125.492] 3.171,1.258) .. (3.648,1.705); \draw [white, double=black, line width=0.011cm]([out angle=17.224, in angle=175.322] 2.919,1.220) .. (3.098,1.240); \draw [white, double=black, line width=0.011cm]([out angle=-117.734, in angle=72.739] 3.049,1.328) .. (2.980,1.160); \draw [white, double=black, line width=0.012cm]([out angle=-146.536, in angle=16.310] 2.943,1.112) .. (2.669,0.984); \draw [white, double=black, line width=0.012cm]([out angle=125.004, in angle=-109.964] 2.904,0.902) .. (2.868,1.171); \draw [white, double=black] ([out angle=14.991, in angle=150.193] 1.662,0.864) .. (1.923,0.830); \draw [white, double=black] ([out angle=-32.699, in angle=177.101] 2.498,0.482) .. (2.791,0.388); \draw [white, double=black] ([out angle=70.348, in angle=-87.164] 3.428,0.813) .. (3.471,1.101); \draw [white, double=black] ([out angle=-171.279, in angle=62.267] 3.125,1.383) .. (3.049,1.329); \draw [white, double=black] ([out angle=-107.254, in angle=33.510] 2.979,1.161) .. (2.943,1.112); \draw [white, double=black] ([out angle=-163.690, in angle=40.010] 2.669,0.984) .. (2.472,0.879); \draw [white, double=black] ([out angle=-150.197, in angle=-14.995] 1.924,0.496) .. (1.662,0.462); \draw [white, double=black] ([out angle=121.306, in angle=-121.282] 0.509,1.326) .. (0.508,3.000); \draw [white, double=black] ([out angle=121.306, in angle=-121.282] 0.509,-1.674) .. (0.508,-0.000); \draw [white, double=black] ([out angle=123.907, in angle=-54.950] 3.001,0.760) .. (2.903,0.902); \draw [white, double=black] ([out angle=70.036, in angle=-162.776] 2.868,1.171) .. (2.919,1.220); \draw [white, double=black] ([out angle=-4.622, in angle=-148.245] 3.098,1.241) .. (3.171,1.258); \draw [white, double=black] ([out angle=54.528, in angle=-48.755] 3.648,1.704) .. (3.582,3.005); \draw [white, double=black] ([out angle=54.528, in angle=-48.755] 3.648,-1.296) .. (3.582,0.005); \end{scope} \end{scope}

==> diagrams/links-556.tex <==
\begin{scope} \clip (0,0) rectangle (3.575, 3.000); \begin{scope}[yshift=-2.441cm]  \draw [white, double=black, line width=0.088cm]([out angle=158.264, in angle=-56.328] 1.775,0.471) .. (0.536,1.476); \draw [white, double=black, line width=0.088cm]([out angle=56.342, in angle=-153.246] 0.536,0.085) .. (1.745,1.157); \draw [white, double=black, line width=0.015cm]([out angle=8.793, in angle=158.721] 2.043,1.251) .. (2.360,1.217); \draw [white, double=black, line width=0.015cm]([out angle=-137.066, in angle=115.932] 2.327,1.389) .. (2.278,1.128); \draw [white, double=black, line width=0.005cm]([out angle=46.207, in angle=-149.325] 2.418,1.123) .. (2.502,1.190); \draw [white, double=black, line width=0.005cm]([out angle=-33.208, in angle=89.720] 2.410,1.192) .. (2.455,1.108); \draw [white, double=black, line width=0.005cm]([out angle=-138.046, in angle=-33.777] 2.442,1.079) .. (2.329,1.070); \draw [white, double=black, line width=0.005cm]([out angle=108.059, in angle=-103.744] 2.411,0.962) .. (2.406,1.100); \draw [white, double=black, line width=0.030cm]([out angle=5.011, in angle=96.812] 2.481,1.459) .. (2.888,1.128); \draw [white, double=black, line width=0.030cm]([out angle=-127.917, in angle=42.488] 3.069,1.779) .. (2.575,1.244); \draw [white, double=black, line width=0.050cm]([out angle=132.608, in angle=-63.087] 3.018,0.033) .. (2.466,0.828); \draw [white, double=black, line width=0.050cm]([out angle=0.198, in angle=-110.153] 2.199,0.391) .. (2.856,0.851); \draw [white, double=black] ([out angle=26.724, in angle=-171.207] 1.745,1.156) .. (2.043,1.251); \draw [white, double=black] ([out angle=-21.213, in angle=146.792] 2.360,1.217) .. (2.410,1.192); \draw [white, double=black] ([out angle=-90.280, in angle=41.954] 2.455,1.108) .. (2.442,1.079); \draw [white, double=black] ([out angle=146.223, in angle=-64.013] 2.329,1.070) .. (2.278,1.129); \draw [white, double=black] ([out angle=42.922, in angle=-174.989] 2.327,1.390) .. (2.481,1.459); \draw [white, double=black] ([out angle=-83.188, in angle=69.847] 2.888,1.128) .. (2.856,0.851); \draw [white, double=black] ([out angle=-179.802, in angle=-21.750] 2.199,0.391) .. (1.775,0.471); \draw [white, double=black] ([out angle=123.672, in angle=-123.643] 0.536,1.476) .. (0.536,3.086); \draw [white, double=black] ([out angle=123.672, in angle=-123.643] 0.536,-1.524) .. (0.536,0.086); \draw [white, double=black] ([out angle=116.913, in angle=-71.941] 2.466,0.828) .. (2.411,0.962); \draw [white, double=black] ([out angle=76.256, in angle=-133.793] 2.406,1.100) .. (2.418,1.123); \draw [white, double=black] ([out angle=30.675, in angle=-137.512] 2.502,1.190) .. (2.575,1.244); \draw [white, double=black] ([out angle=52.108, in angle=-47.392] 3.070,1.778) .. (3.018,3.033); \draw [white, double=black] ([out angle=52.108, in angle=-47.392] 3.070,-1.222) .. (3.018,0.033); \end{scope} \begin{scope}[yshift=0.559cm]  \draw [white, double=black, line width=0.088cm]([out angle=158.264, in angle=-56.328] 1.775,0.471) .. (0.536,1.476); \draw [white, double=black, line width=0.088cm]([out angle=56.342, in angle=-153.246] 0.536,0.085) .. (1.745,1.157); \draw [white, double=black, line width=0.015cm]([out angle=8.793, in angle=158.721] 2.043,1.251) .. (2.360,1.217); \draw [white, double=black, line width=0.015cm]([out angle=-137.066, in angle=115.932] 2.327,1.389) .. (2.278,1.128); \draw [white, double=black, line width=0.005cm]([out angle=46.207, in angle=-149.325] 2.418,1.123) .. (2.502,1.190); \draw [white, double=black, line width=0.005cm]([out angle=-33.208, in angle=89.720] 2.410,1.192) .. (2.455,1.108); \draw [white, double=black, line width=0.005cm]([out angle=-138.046, in angle=-33.777] 2.442,1.079) .. (2.329,1.070); \draw [white, double=black, line width=0.005cm]([out angle=108.059, in angle=-103.744] 2.411,0.962) .. (2.406,1.100); \draw [white, double=black, line width=0.030cm]([out angle=5.011, in angle=96.812] 2.481,1.459) .. (2.888,1.128); \draw [white, double=black, line width=0.030cm]([out angle=-127.917, in angle=42.488] 3.069,1.779) .. (2.575,1.244); \draw [white, double=black, line width=0.050cm]([out angle=132.608, in angle=-63.087] 3.018,0.033) .. (2.466,0.828); \draw [white, double=black, line width=0.050cm]([out angle=0.198, in angle=-110.153] 2.199,0.391) .. (2.856,0.851); \draw [white, double=black] ([out angle=26.724, in angle=-171.207] 1.745,1.156) .. (2.043,1.251); \draw [white, double=black] ([out angle=-21.213, in angle=146.792] 2.360,1.217) .. (2.410,1.192); \draw [white, double=black] ([out angle=-90.280, in angle=41.954] 2.455,1.108) .. (2.442,1.079); \draw [white, double=black] ([out angle=146.223, in angle=-64.013] 2.329,1.070) .. (2.278,1.129); \draw [white, double=black] ([out angle=42.922, in angle=-174.989] 2.327,1.390) .. (2.481,1.459); \draw [white, double=black] ([out angle=-83.188, in angle=69.847] 2.888,1.128) .. (2.856,0.851); \draw [white, double=black] ([out angle=-179.802, in angle=-21.750] 2.199,0.391) .. (1.775,0.471); \draw [white, double=black] ([out angle=123.672, in angle=-123.643] 0.536,1.476) .. (0.536,3.086); \draw [white, double=black] ([out angle=123.672, in angle=-123.643] 0.536,-1.524) .. (0.536,0.086); \draw [white, double=black] ([out angle=116.913, in angle=-71.941] 2.466,0.828) .. (2.411,0.962); \draw [white, double=black] ([out angle=76.256, in angle=-133.793] 2.406,1.100) .. (2.418,1.123); \draw [white, double=black] ([out angle=30.675, in angle=-137.512] 2.502,1.190) .. (2.575,1.244); \draw [white, double=black] ([out angle=52.108, in angle=-47.392] 3.070,1.778) .. (3.018,3.033); \draw [white, double=black] ([out angle=52.108, in angle=-47.392] 3.070,-1.222) .. (3.018,0.033); \end{scope} \end{scope}

==> diagrams/links-557.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.792, 3.000); \begin{scope}[yshift=-1.111cm]  \draw [white, double=black, line width=0.041cm]([out angle=157.233, in angle=-89.627] 1.150,0.186) .. (0.798,0.712); \draw [white, double=black, line width=0.041cm]([out angle=46.578, in angle=-153.519] 0.540,0.058) .. (1.140,0.502); \draw [white, double=black, line width=0.017cm]([out angle=94.515, in angle=-88.512] 1.449,0.446) .. (1.432,0.773); \draw [white, double=black, line width=0.017cm]([out angle=17.827, in angle=141.428] 1.280,0.559) .. (1.565,0.507); \draw [white, double=black, line width=0.018cm]([out angle=-89.656, in angle=-0.335] 1.612,3.409) .. (1.349,3.145); \draw [white, double=black, line width=0.018cm]([out angle=-89.656, in angle=-0.335] 1.612,0.409) .. (1.349,0.145); \draw [white, double=black, line width=0.018cm]([out angle=131.669, in angle=-58.253] 1.790,2.945) .. (1.474,3.369); \draw [white, double=black, line width=0.018cm]([out angle=131.669, in angle=-58.253] 1.790,-0.055) .. (1.474,0.369); \draw [white, double=black, line width=0.066cm]([out angle=113.066, in angle=-37.818] 1.378,1.023) .. (0.620,2.006); \draw [white, double=black, line width=0.066cm]([out angle=65.856, in angle=-146.602] 0.864,1.028) .. (1.662,1.966); \draw [white, double=black] ([out angle=26.493, in angle=-162.173] 1.140,0.502) .. (1.280,0.559); \draw [white, double=black] ([out angle=-38.572, in angle=90.344] 1.565,0.507) .. (1.612,0.409); \draw [white, double=black] ([out angle=179.665, in angle=-22.778] 1.349,3.145) .. (1.150,3.186); \draw [white, double=black] ([out angle=179.665, in angle=-22.778] 1.349,0.145) .. (1.150,0.186); \draw [white, double=black] ([out angle=90.373, in angle=-114.132] 0.798,0.712) .. (0.864,1.028); \draw [white, double=black] ([out angle=33.411, in angle=-48.331] 1.662,1.966) .. (1.790,2.946); \draw [white, double=black] ([out angle=33.411, in angle=-48.331] 1.662,-1.034) .. (1.790,-0.054); \draw [white, double=black] ([out angle=121.747, in angle=-85.485] 1.474,0.369) .. (1.449,0.446); \draw [white, double=black] ([out angle=91.488, in angle=-66.934] 1.432,0.773) .. (1.378,1.023); \draw [white, double=black, line width=0.007cm]([out angle=61.073, in angle=117.715] 0.128,2.578) .. (0.562,2.574); \draw [white, double=black, line width=0.007cm]([out angle=226.583, in angle=92.114] 0.540,3.058) .. (0.345,2.542); \draw [white, double=black, line width=0.007cm]([out angle=276.668, in angle=142.185] 0.350,2.486) .. (0.620,2.006); \draw [white, double=black, line width=0.007cm]([out angle=251.063, in angle=307.712] 0.568,2.488) .. (0.141,2.417); \draw [white, double=black] ([out angle=272.116, in angle=96.668] 0.345,2.542) .. (0.350,2.486); \draw [white, double=black] ([out angle=127.712, in angle=241.073] 0.141,2.417) .. (0.128,2.578); \draw [white, double=black] ([out angle=297.738, in angle=71.089] 0.562,2.574) .. (0.568,2.488); \end{scope} \begin{scope}[yshift=1.889cm]  \draw [white, double=black, line width=0.041cm]([out angle=157.233, in angle=-89.627] 1.150,0.186) .. (0.798,0.712); \draw [white, double=black, line width=0.041cm]([out angle=46.578, in angle=-153.519] 0.540,0.058) .. (1.140,0.502); \draw [white, double=black, line width=0.017cm]([out angle=94.515, in angle=-88.512] 1.449,0.446) .. (1.432,0.773); \draw [white, double=black, line width=0.017cm]([out angle=17.827, in angle=141.428] 1.280,0.559) .. (1.565,0.507); \draw [white, double=black, line width=0.018cm]([out angle=-89.656, in angle=-0.335] 1.612,3.409) .. (1.349,3.145); \draw [white, double=black, line width=0.018cm]([out angle=-89.656, in angle=-0.335] 1.612,0.409) .. (1.349,0.145); \draw [white, double=black, line width=0.018cm]([out angle=131.669, in angle=-58.253] 1.790,2.945) .. (1.474,3.369); \draw [white, double=black, line width=0.018cm]([out angle=131.669, in angle=-58.253] 1.790,-0.055) .. (1.474,0.369); \draw [white, double=black, line width=0.066cm]([out angle=113.066, in angle=-37.818] 1.378,1.023) .. (0.620,2.006); \draw [white, double=black, line width=0.066cm]([out angle=65.856, in angle=-146.602] 0.864,1.028) .. (1.662,1.966); \draw [white, double=black] ([out angle=26.493, in angle=-162.173] 1.140,0.502) .. (1.280,0.559); \draw [white, double=black] ([out angle=-38.572, in angle=90.344] 1.565,0.507) .. (1.612,0.409); \draw [white, double=black] ([out angle=179.665, in angle=-22.778] 1.349,3.145) .. (1.150,3.186); \draw [white, double=black] ([out angle=179.665, in angle=-22.778] 1.349,0.145) .. (1.150,0.186); \draw [white, double=black] ([out angle=90.373, in angle=-114.132] 0.798,0.712) .. (0.864,1.028); \draw [white, double=black] ([out angle=33.411, in angle=-48.331] 1.662,1.966) .. (1.790,2.946); \draw [white, double=black] ([out angle=33.411, in angle=-48.331] 1.662,-1.034) .. (1.790,-0.054); \draw [white, double=black] ([out angle=121.747, in angle=-85.485] 1.474,0.369) .. (1.449,0.446); \draw [white, double=black] ([out angle=91.488, in angle=-66.934] 1.432,0.773) .. (1.378,1.023); \draw [white, double=black, line width=0.007cm]([out angle=61.073, in angle=117.715] 0.128,2.578) .. (0.562,2.574); \draw [white, double=black, line width=0.007cm]([out angle=226.583, in angle=92.114] 0.540,3.058) .. (0.345,2.542); \draw [white, double=black, line width=0.007cm]([out angle=276.668, in angle=142.185] 0.350,2.486) .. (0.620,2.006); \draw [white, double=black, line width=0.007cm]([out angle=251.063, in angle=307.712] 0.568,2.488) .. (0.141,2.417); \draw [white, double=black] ([out angle=272.116, in angle=96.668] 0.345,2.542) .. (0.350,2.486); \draw [white, double=black] ([out angle=127.712, in angle=241.073] 0.141,2.417) .. (0.128,2.578); \draw [white, double=black] ([out angle=297.738, in angle=71.089] 0.562,2.574) .. (0.568,2.488); \end{scope} \end{scope}

==> diagrams/links-558.tex <==
\begin{scope} \clip (0,0) rectangle (2.603, 3.000); \begin{scope}[yshift=-2.519cm]  \draw [white, double=black, line width=0.049cm]([out angle=158.115, in angle=-82.380] 1.292,0.230) .. (0.818,0.839); \draw [white, double=black, line width=0.049cm]([out angle=44.983, in angle=-151.758] 0.561,0.080) .. (1.271,0.608); \draw [white, double=black, line width=0.019cm]([out angle=15.201, in angle=142.211] 1.446,0.678) .. (1.770,0.613); \draw [white, double=black, line width=0.019cm]([out angle=-95.599, in angle=94.975] 1.642,0.910) .. (1.640,0.542); \draw [white, double=black, line width=0.021cm]([out angle=138.365, in angle=-57.000] 2.062,3.000) .. (1.670,3.455); \draw [white, double=black, line width=0.021cm]([out angle=138.365, in angle=-57.000] 2.062,0.000) .. (1.670,0.455); \draw [white, double=black, line width=0.021cm]([out angle=2.454, in angle=-88.227] 1.533,3.188) .. (1.826,3.504); \draw [white, double=black, line width=0.021cm]([out angle=2.454, in angle=-88.227] 1.533,0.188) .. (1.826,0.504); \draw [white, double=black, line width=0.049cm]([out angle=151.766, in angle=-44.983] 1.271,1.431) .. (0.561,1.958); \draw [white, double=black, line width=0.049cm]([out angle=82.386, in angle=-158.113] 0.818,1.199) .. (1.292,1.809); \draw [white, double=black, line width=0.021cm]([out angle=-2.443, in angle=88.223] 1.533,1.850) .. (1.826,1.535); \draw [white, double=black, line width=0.021cm]([out angle=-138.359, in angle=57.009] 2.062,2.038) .. (1.671,1.583); \draw [white, double=black, line width=0.019cm]([out angle=95.575, in angle=-95.003] 1.642,1.129) .. (1.641,1.496); \draw [white, double=black, line width=0.019cm]([out angle=-15.222, in angle=-142.225] 1.447,1.361) .. (1.770,1.426); \draw [white, double=black] ([out angle=28.272, in angle=-164.799] 1.271,0.608) .. (1.446,0.678); \draw [white, double=black] ([out angle=-37.789, in angle=91.773] 1.770,0.613) .. (1.826,0.504); \draw [white, double=black] ([out angle=-177.546, in angle=-21.862] 1.533,3.188) .. (1.292,3.230); \draw [white, double=black] ([out angle=-177.546, in angle=-21.862] 1.533,0.188) .. (1.292,0.230); \draw [white, double=black] ([out angle=97.620, in angle=-97.613] 0.818,0.839) .. (0.818,1.199); \draw [white, double=black] ([out angle=21.897, in angle=177.557] 1.292,1.809) .. (1.533,1.850); \draw [white, double=black] ([out angle=-91.777, in angle=37.775] 1.826,1.535) .. (1.770,1.426); \draw [white, double=black] ([out angle=164.778, in angle=-28.219] 1.447,1.361) .. (1.271,1.431); \draw [white, double=black] ([out angle=135.017, in angle=-135.017] 0.561,1.958) .. (0.561,3.080); \draw [white, double=black] ([out angle=135.017, in angle=-135.017] 0.561,-1.042) .. (0.561,0.080); \draw [white, double=black] ([out angle=123.000, in angle=-85.025] 1.670,0.455) .. (1.640,0.542); \draw [white, double=black] ([out angle=84.401, in angle=-84.425] 1.642,0.910) .. (1.642,1.129); \draw [white, double=black] ([out angle=84.997, in angle=-122.991] 1.641,1.496) .. (1.671,1.583); \draw [white, double=black] ([out angle=41.643, in angle=-41.635] 2.062,2.038) .. (2.062,3.000); \draw [white, double=black] ([out angle=41.643, in angle=-41.635] 2.062,-0.962) .. (2.062,0.000); \end{scope} \begin{scope}[yshift=0.481cm]  \draw [white, double=black, line width=0.049cm]([out angle=158.115, in angle=-82.380] 1.292,0.230) .. (0.818,0.839); \draw [white, double=black, line width=0.049cm]([out angle=44.983, in angle=-151.758] 0.561,0.080) .. (1.271,0.608); \draw [white, double=black, line width=0.019cm]([out angle=15.201, in angle=142.211] 1.446,0.678) .. (1.770,0.613); \draw [white, double=black, line width=0.019cm]([out angle=-95.599, in angle=94.975] 1.642,0.910) .. (1.640,0.542); \draw [white, double=black, line width=0.021cm]([out angle=138.365, in angle=-57.000] 2.062,3.000) .. (1.670,3.455); \draw [white, double=black, line width=0.021cm]([out angle=138.365, in angle=-57.000] 2.062,0.000) .. (1.670,0.455); \draw [white, double=black, line width=0.021cm]([out angle=2.454, in angle=-88.227] 1.533,3.188) .. (1.826,3.504); \draw [white, double=black, line width=0.021cm]([out angle=2.454, in angle=-88.227] 1.533,0.188) .. (1.826,0.504); \draw [white, double=black, line width=0.049cm]([out angle=151.766, in angle=-44.983] 1.271,1.431) .. (0.561,1.958); \draw [white, double=black, line width=0.049cm]([out angle=82.386, in angle=-158.113] 0.818,1.199) .. (1.292,1.809); \draw [white, double=black, line width=0.021cm]([out angle=-2.443, in angle=88.223] 1.533,1.850) .. (1.826,1.535); \draw [white, double=black, line width=0.021cm]([out angle=-138.359, in angle=57.009] 2.062,2.038) .. (1.671,1.583); \draw [white, double=black, line width=0.019cm]([out angle=95.575, in angle=-95.003] 1.642,1.129) .. (1.641,1.496); \draw [white, double=black, line width=0.019cm]([out angle=-15.222, in angle=-142.225] 1.447,1.361) .. (1.770,1.426); \draw [white, double=black] ([out angle=28.272, in angle=-164.799] 1.271,0.608) .. (1.446,0.678); \draw [white, double=black] ([out angle=-37.789, in angle=91.773] 1.770,0.613) .. (1.826,0.504); \draw [white, double=black] ([out angle=-177.546, in angle=-21.862] 1.533,3.188) .. (1.292,3.230); \draw [white, double=black] ([out angle=-177.546, in angle=-21.862] 1.533,0.188) .. (1.292,0.230); \draw [white, double=black] ([out angle=97.620, in angle=-97.613] 0.818,0.839) .. (0.818,1.199); \draw [white, double=black] ([out angle=21.897, in angle=177.557] 1.292,1.809) .. (1.533,1.850); \draw [white, double=black] ([out angle=-91.777, in angle=37.775] 1.826,1.535) .. (1.770,1.426); \draw [white, double=black] ([out angle=164.778, in angle=-28.219] 1.447,1.361) .. (1.271,1.431); \draw [white, double=black] ([out angle=135.017, in angle=-135.017] 0.561,1.958) .. (0.561,3.080); \draw [white, double=black] ([out angle=135.017, in angle=-135.017] 0.561,-1.042) .. (0.561,0.080); \draw [white, double=black] ([out angle=123.000, in angle=-85.025] 1.670,0.455) .. (1.640,0.542); \draw [white, double=black] ([out angle=84.401, in angle=-84.425] 1.642,0.910) .. (1.642,1.129); \draw [white, double=black] ([out angle=84.997, in angle=-122.991] 1.641,1.496) .. (1.671,1.583); \draw [white, double=black] ([out angle=41.643, in angle=-41.635] 2.062,2.038) .. (2.062,3.000); \draw [white, double=black] ([out angle=41.643, in angle=-41.635] 2.062,-0.962) .. (2.062,0.000); \end{scope} \end{scope}

==> diagrams/links-559.tex <==
\begin{scope} \clip (0,0) rectangle (1.868, 3.000); \begin{scope}[yshift=-1.951cm]  \draw [white, double=black, line width=0.021cm]([out angle=145.631, in angle=-78.408] 1.279,2.354) .. (0.850,3.000); \draw [white, double=black, line width=0.021cm]([out angle=145.631, in angle=-78.408] 1.279,-0.646) .. (0.850,-0.000); \draw [white, double=black, line width=0.021cm]([out angle=34.402, in angle=-101.553] 0.589,2.354) .. (1.018,3.000); \draw [white, double=black, line width=0.021cm]([out angle=34.402, in angle=-101.553] 0.589,-0.646) .. (1.018,-0.000); \draw [white, double=black, line width=0.009cm]([out angle=127.388, in angle=-69.432] 0.994,0.104) .. (0.899,0.275); \draw [white, double=black, line width=0.009cm]([out angle=52.654, in angle=-110.525] 0.874,0.104) .. (0.969,0.275); \draw [white, double=black, line width=0.007cm]([out angle=120.264, in angle=-64.460] 0.964,0.324) .. (0.908,0.432); \draw [white, double=black, line width=0.007cm]([out angle=59.774, in angle=-115.541] 0.903,0.324) .. (0.960,0.432); \draw [white, double=black, line width=0.007cm]([out angle=115.554, in angle=-59.812] 0.960,0.471) .. (0.903,0.578); \draw [white, double=black, line width=0.007cm]([out angle=64.484, in angle=-120.252] 0.908,0.471) .. (0.964,0.578); \draw [white, double=black, line width=0.009cm]([out angle=110.536, in angle=-52.708] 0.969,0.627) .. (0.874,0.799); \draw [white, double=black, line width=0.009cm]([out angle=69.498, in angle=-127.378] 0.899,0.627) .. (0.994,0.799); \draw [white, double=black, line width=0.021cm]([out angle=101.562, in angle=-34.383] 1.018,0.903) .. (0.589,1.549); \draw [white, double=black, line width=0.021cm]([out angle=78.447, in angle=-145.630] 0.850,0.903) .. (1.279,1.549); \draw [white, double=black] ([out angle=78.447, in angle=-52.612] 1.018,0.000) .. (0.994,0.104); \draw [white, double=black] ([out angle=110.537, in angle=-120.252] 0.899,0.276) .. (0.904,0.325); \draw [white, double=black] ([out angle=64.459, in angle=-64.446] 0.960,0.432) .. (0.960,0.471); \draw [white, double=black] ([out angle=120.265, in angle=-110.523] 0.904,0.579) .. (0.899,0.628); \draw [white, double=black] ([out angle=52.622, in angle=-78.438] 0.994,0.799) .. (1.018,0.903); \draw [white, double=black] ([out angle=145.631, in angle=-145.616] 0.589,1.549) .. (0.589,2.354); \draw [white, double=black] ([out angle=101.554, in angle=-127.375] 0.850,0.000) .. (0.874,0.105); \draw [white, double=black] ([out angle=69.475, in angle=-59.736] 0.969,0.275) .. (0.964,0.324); \draw [white, double=black] ([out angle=115.554, in angle=-115.542] 0.908,0.432) .. (0.908,0.471); \draw [white, double=black] ([out angle=59.748, in angle=-69.464] 0.964,0.578) .. (0.969,0.627); \draw [white, double=black] ([out angle=127.390, in angle=-101.550] 0.874,0.799) .. (0.850,0.903); \draw [white, double=black] ([out angle=34.384, in angle=-34.369] 1.279,1.549) .. (1.279,2.354); \end{scope} \begin{scope}[yshift=1.049cm]  \draw [white, double=black, line width=0.021cm]([out angle=145.631, in angle=-78.408] 1.279,2.354) .. (0.850,3.000); \draw [white, double=black, line width=0.021cm]([out angle=145.631, in angle=-78.408] 1.279,-0.646) .. (0.850,-0.000); \draw [white, double=black, line width=0.021cm]([out angle=34.402, in angle=-101.553] 0.589,2.354) .. (1.018,3.000); \draw [white, double=black, line width=0.021cm]([out angle=34.402, in angle=-101.553] 0.589,-0.646) .. (1.018,-0.000); \draw [white, double=black, line width=0.009cm]([out angle=127.388, in angle=-69.432] 0.994,0.104) .. (0.899,0.275); \draw [white, double=black, line width=0.009cm]([out angle=52.654, in angle=-110.525] 0.874,0.104) .. (0.969,0.275); \draw [white, double=black, line width=0.007cm]([out angle=120.264, in angle=-64.460] 0.964,0.324) .. (0.908,0.432); \draw [white, double=black, line width=0.007cm]([out angle=59.774, in angle=-115.541] 0.903,0.324) .. (0.960,0.432); \draw [white, double=black, line width=0.007cm]([out angle=115.554, in angle=-59.812] 0.960,0.471) .. (0.903,0.578); \draw [white, double=black, line width=0.007cm]([out angle=64.484, in angle=-120.252] 0.908,0.471) .. (0.964,0.578); \draw [white, double=black, line width=0.009cm]([out angle=110.536, in angle=-52.708] 0.969,0.627) .. (0.874,0.799); \draw [white, double=black, line width=0.009cm]([out angle=69.498, in angle=-127.378] 0.899,0.627) .. (0.994,0.799); \draw [white, double=black, line width=0.021cm]([out angle=101.562, in angle=-34.383] 1.018,0.903) .. (0.589,1.549); \draw [white, double=black, line width=0.021cm]([out angle=78.447, in angle=-145.630] 0.850,0.903) .. (1.279,1.549); \draw [white, double=black] ([out angle=78.447, in angle=-52.612] 1.018,0.000) .. (0.994,0.104); \draw [white, double=black] ([out angle=110.537, in angle=-120.252] 0.899,0.276) .. (0.904,0.325); \draw [white, double=black] ([out angle=64.459, in angle=-64.446] 0.960,0.432) .. (0.960,0.471); \draw [white, double=black] ([out angle=120.265, in angle=-110.523] 0.904,0.579) .. (0.899,0.628); \draw [white, double=black] ([out angle=52.622, in angle=-78.438] 0.994,0.799) .. (1.018,0.903); \draw [white, double=black] ([out angle=145.631, in angle=-145.616] 0.589,1.549) .. (0.589,2.354); \draw [white, double=black] ([out angle=101.554, in angle=-127.375] 0.850,0.000) .. (0.874,0.105); \draw [white, double=black] ([out angle=69.475, in angle=-59.736] 0.969,0.275) .. (0.964,0.324); \draw [white, double=black] ([out angle=115.554, in angle=-115.542] 0.908,0.432) .. (0.908,0.471); \draw [white, double=black] ([out angle=59.748, in angle=-69.464] 0.964,0.578) .. (0.969,0.627); \draw [white, double=black] ([out angle=127.390, in angle=-101.550] 0.874,0.799) .. (0.850,0.903); \draw [white, double=black] ([out angle=34.384, in angle=-34.369] 1.279,1.549) .. (1.279,2.354); \end{scope} \end{scope}

==> diagrams/links-56.tex <==
 \draw [white, double=black, line width=0.028cm]([out angle=-121.471, in angle=-64.896] 0.668,1.098) .. (0.107,1.129); \draw [white, double=black, line width=0.028cm]([out angle=90.004, in angle=-100.139] 0.359,0.000) .. (0.463,1.175); \draw [white, double=black, line width=0.023cm]([out angle=58.025, in angle=-101.824] 0.502,1.276) .. (0.639,1.618); \draw [white, double=black, line width=0.023cm]([out angle=-15.167, in angle=114.436] 0.420,1.484) .. (0.678,1.264); \draw [white, double=black, line width=0.028cm]([out angle=79.854, in angle=-90.004] 0.254,1.825) .. (0.359,3.001); \draw [white, double=black, line width=0.028cm]([out angle=58.525, in angle=115.082] 0.049,1.903) .. (0.610,1.872); \draw [white, double=black, line width=0.023cm]([out angle=-65.562, in angle=164.835] 0.039,1.737) .. (0.297,1.518); \draw [white, double=black, line width=0.023cm]([out angle=-121.973, in angle=78.179] 0.216,1.725) .. (0.078,1.383); \draw [white, double=black] ([out angle=79.861, in angle=-121.975] 0.463,1.175) .. (0.502,1.276); \draw [white, double=black] ([out angle=78.176, in angle=-64.918] 0.639,1.618) .. (0.610,1.872); \draw [white, double=black] ([out angle=-121.468, in angle=114.438] 0.049,1.904) .. (0.039,1.737); \draw [white, double=black] ([out angle=-15.169, in angle=164.833] 0.297,1.517) .. (0.420,1.484); \draw [white, double=black] ([out angle=-65.564, in angle=58.529] 0.678,1.264) .. (0.668,1.098); \draw [white, double=black] ([out angle=115.085, in angle=-101.821] 0.108,1.129) .. (0.078,1.383); \draw [white, double=black] ([out angle=57.981, in angle=-100.146] 0.215,1.725) .. (0.254,1.825);

==> diagrams/links-560.tex <==
\begin{scope} \clip (0,0) rectangle (2.060, 3.000); \begin{scope}[yshift=-1.901cm]  \draw [white, double=black, line width=0.028cm]([out angle=148.688, in angle=-76.835] 1.451,2.264) .. (0.918,3.000); \draw [white, double=black, line width=0.028cm]([out angle=148.688, in angle=-76.835] 1.451,-0.736) .. (0.918,0.000); \draw [white, double=black, line width=0.028cm]([out angle=31.304, in angle=-103.171] 0.609,2.264) .. (1.143,3.000); \draw [white, double=black, line width=0.028cm]([out angle=31.304, in angle=-103.171] 0.609,-0.736) .. (1.143,0.000); \draw [white, double=black, line width=0.018cm]([out angle=123.502, in angle=-63.692] 1.117,0.143) .. (0.961,0.415); \draw [white, double=black, line width=0.018cm]([out angle=56.502, in angle=-116.248] 0.944,0.143) .. (1.100,0.415); \draw [white, double=black, line width=0.019cm]([out angle=111.671, in angle=-44.654] 1.104,0.520) .. (0.888,0.846); \draw [white, double=black, line width=0.019cm]([out angle=68.330, in angle=-135.299] 0.956,0.520) .. (1.172,0.846); \draw [white, double=black, line width=0.012cm]([out angle=67.215, in angle=-20.810] 1.286,1.015) .. (1.157,1.318); \draw [white, double=black, line width=0.012cm]([out angle=2.418, in angle=-135.907] 1.141,1.223) .. (1.548,1.398); \draw [white, double=black, line width=0.010cm]([out angle=-27.037, in angle=143.700] 0.967,1.314) .. (1.087,1.240); \draw [white, double=black, line width=0.010cm]([out angle=-152.962, in angle=36.279] 1.093,1.314) .. (0.973,1.240); \draw [white, double=black, line width=0.012cm]([out angle=177.575, in angle=-44.092] 0.918,1.223) .. (0.512,1.398); \draw [white, double=black, line width=0.012cm]([out angle=112.786, in angle=-159.197] 0.774,1.015) .. (0.903,1.317); \draw [white, double=black] ([out angle=76.829, in angle=-56.498] 1.143,0.000) .. (1.117,0.143); \draw [white, double=black] ([out angle=116.254, in angle=-111.666] 0.960,0.415) .. (0.956,0.520); \draw [white, double=black] ([out angle=44.701, in angle=-112.785] 1.172,0.846) .. (1.286,1.015); \draw [white, double=black] ([out angle=159.190, in angle=27.031] 1.157,1.318) .. (1.093,1.314); \draw [white, double=black] ([out angle=-143.730, in angle=-2.425] 0.973,1.240) .. (0.918,1.223); \draw [white, double=black] ([out angle=135.908, in angle=-148.683] 0.512,1.398) .. (0.609,2.264); \draw [white, double=black] ([out angle=103.173, in angle=-123.497] 0.917,0.000) .. (0.943,0.143); \draw [white, double=black] ([out angle=63.752, in angle=-68.329] 1.100,0.415) .. (1.104,0.520); \draw [white, double=black] ([out angle=135.305, in angle=-67.210] 0.888,0.846) .. (0.773,1.015); \draw [white, double=black] ([out angle=20.797, in angle=152.963] 0.903,1.317) .. (0.967,1.314); \draw [white, double=black] ([out angle=-36.285, in angle=-177.582] 1.087,1.240) .. (1.141,1.223); \draw [white, double=black] ([out angle=44.098, in angle=-31.312] 1.548,1.398) .. (1.451,2.264); \end{scope} \begin{scope}[yshift=1.099cm]  \draw [white, double=black, line width=0.028cm]([out angle=148.688, in angle=-76.835] 1.451,2.264) .. (0.918,3.000); \draw [white, double=black, line width=0.028cm]([out angle=148.688, in angle=-76.835] 1.451,-0.736) .. (0.918,0.000); \draw [white, double=black, line width=0.028cm]([out angle=31.304, in angle=-103.171] 0.609,2.264) .. (1.143,3.000); \draw [white, double=black, line width=0.028cm]([out angle=31.304, in angle=-103.171] 0.609,-0.736) .. (1.143,0.000); \draw [white, double=black, line width=0.018cm]([out angle=123.502, in angle=-63.692] 1.117,0.143) .. (0.961,0.415); \draw [white, double=black, line width=0.018cm]([out angle=56.502, in angle=-116.248] 0.944,0.143) .. (1.100,0.415); \draw [white, double=black, line width=0.019cm]([out angle=111.671, in angle=-44.654] 1.104,0.520) .. (0.888,0.846); \draw [white, double=black, line width=0.019cm]([out angle=68.330, in angle=-135.299] 0.956,0.520) .. (1.172,0.846); \draw [white, double=black, line width=0.012cm]([out angle=67.215, in angle=-20.810] 1.286,1.015) .. (1.157,1.318); \draw [white, double=black, line width=0.012cm]([out angle=2.418, in angle=-135.907] 1.141,1.223) .. (1.548,1.398); \draw [white, double=black, line width=0.010cm]([out angle=-27.037, in angle=143.700] 0.967,1.314) .. (1.087,1.240); \draw [white, double=black, line width=0.010cm]([out angle=-152.962, in angle=36.279] 1.093,1.314) .. (0.973,1.240); \draw [white, double=black, line width=0.012cm]([out angle=177.575, in angle=-44.092] 0.918,1.223) .. (0.512,1.398); \draw [white, double=black, line width=0.012cm]([out angle=112.786, in angle=-159.197] 0.774,1.015) .. (0.903,1.317); \draw [white, double=black] ([out angle=76.829, in angle=-56.498] 1.143,0.000) .. (1.117,0.143); \draw [white, double=black] ([out angle=116.254, in angle=-111.666] 0.960,0.415) .. (0.956,0.520); \draw [white, double=black] ([out angle=44.701, in angle=-112.785] 1.172,0.846) .. (1.286,1.015); \draw [white, double=black] ([out angle=159.190, in angle=27.031] 1.157,1.318) .. (1.093,1.314); \draw [white, double=black] ([out angle=-143.730, in angle=-2.425] 0.973,1.240) .. (0.918,1.223); \draw [white, double=black] ([out angle=135.908, in angle=-148.683] 0.512,1.398) .. (0.609,2.264); \draw [white, double=black] ([out angle=103.173, in angle=-123.497] 0.917,0.000) .. (0.943,0.143); \draw [white, double=black] ([out angle=63.752, in angle=-68.329] 1.100,0.415) .. (1.104,0.520); \draw [white, double=black] ([out angle=135.305, in angle=-67.210] 0.888,0.846) .. (0.773,1.015); \draw [white, double=black] ([out angle=20.797, in angle=152.963] 0.903,1.317) .. (0.967,1.314); \draw [white, double=black] ([out angle=-36.285, in angle=-177.582] 1.087,1.240) .. (1.141,1.223); \draw [white, double=black] ([out angle=44.098, in angle=-31.312] 1.548,1.398) .. (1.451,2.264); \end{scope} \end{scope}

==> diagrams/links-561.tex <==
\begin{scope} \clip (0,0) rectangle (2.367, 3.000); \begin{scope}[yshift=-2.911cm]  \draw [white, double=black, line width=0.075cm]([out angle=142.602, in angle=-65.131] 1.741,0.264) .. (0.922,1.285); \draw [white, double=black, line width=0.075cm]([out angle=32.432, in angle=-115.854] 0.637,0.312) .. (1.500,1.280); \draw [white, double=black, line width=0.020cm]([out angle=83.014, in angle=-17.200] 1.597,1.611) .. (1.322,2.036); \draw [white, double=black, line width=0.020cm]([out angle=10.583, in angle=-130.759] 1.313,1.878) .. (1.853,2.188); \draw [white, double=black, line width=0.017cm]([out angle=-33.932, in angle=153.075] 0.969,2.038) .. (1.217,1.892); \draw [white, double=black, line width=0.017cm]([out angle=-151.686, in angle=54.382] 1.216,2.026) .. (1.004,1.840); \draw [white, double=black, line width=0.009cm]([out angle=-137.537, in angle=-29.736] 0.924,1.749) .. (0.715,1.726); \draw [white, double=black, line width=0.009cm]([out angle=98.638, in angle=-61.775] 0.848,1.534) .. (0.767,1.776); \draw [white, double=black, line width=0.008cm]([out angle=155.397, in angle=-38.600] 0.735,1.806) .. (0.630,1.871); \draw [white, double=black, line width=0.008cm]([out angle=97.284, in angle=-104.201] 0.686,1.770) .. (0.694,1.892); \draw [white, double=black, line width=0.011cm]([out angle=110.956, in angle=-51.144] 0.691,1.942) .. (0.473,2.320); \draw [white, double=black, line width=0.011cm]([out angle=87.871, in angle=167.160] 0.604,1.927) .. (0.827,2.099); \draw [white, double=black] ([out angle=64.146, in angle=-96.986] 1.500,1.280) .. (1.597,1.611); \draw [white, double=black] ([out angle=162.800, in angle=28.276] 1.322,2.036) .. (1.215,2.026); \draw [white, double=black] ([out angle=-125.660, in angle=42.463] 1.004,1.840) .. (0.924,1.749); \draw [white, double=black] ([out angle=150.264, in angle=-82.716] 0.715,1.726) .. (0.686,1.770); \draw [white, double=black] ([out angle=75.807, in angle=-69.044] 0.694,1.892) .. (0.691,1.942); \draw [white, double=black] ([out angle=128.856, in angle=-147.574] 0.473,2.320) .. (0.637,3.312); \draw [white, double=black] ([out angle=128.856, in angle=-147.574] 0.473,-0.680) .. (0.637,0.312); \draw [white, double=black] ([out angle=114.856, in angle=-81.362] 0.922,1.285) .. (0.848,1.534); \draw [white, double=black] ([out angle=118.225, in angle=-24.603] 0.767,1.776) .. (0.735,1.806); \draw [white, double=black] ([out angle=141.400, in angle=-92.116] 0.630,1.871) .. (0.604,1.927); \draw [white, double=black] ([out angle=-12.831, in angle=146.068] 0.827,2.099) .. (0.969,2.038); \draw [white, double=black] ([out angle=-26.977, in angle=-169.417] 1.217,1.892) .. (1.313,1.878); \draw [white, double=black] ([out angle=49.245, in angle=-37.398] 1.853,2.189) .. (1.741,3.264); \draw [white, double=black] ([out angle=49.245, in angle=-37.398] 1.853,-0.811) .. (1.741,0.264); \end{scope} \begin{scope}[yshift=0.089cm]  \draw [white, double=black, line width=0.075cm]([out angle=142.602, in angle=-65.131] 1.741,0.264) .. (0.922,1.285); \draw [white, double=black, line width=0.075cm]([out angle=32.432, in angle=-115.854] 0.637,0.312) .. (1.500,1.280); \draw [white, double=black, line width=0.020cm]([out angle=83.014, in angle=-17.200] 1.597,1.611) .. (1.322,2.036); \draw [white, double=black, line width=0.020cm]([out angle=10.583, in angle=-130.759] 1.313,1.878) .. (1.853,2.188); \draw [white, double=black, line width=0.017cm]([out angle=-33.932, in angle=153.075] 0.969,2.038) .. (1.217,1.892); \draw [white, double=black, line width=0.017cm]([out angle=-151.686, in angle=54.382] 1.216,2.026) .. (1.004,1.840); \draw [white, double=black, line width=0.009cm]([out angle=-137.537, in angle=-29.736] 0.924,1.749) .. (0.715,1.726); \draw [white, double=black, line width=0.009cm]([out angle=98.638, in angle=-61.775] 0.848,1.534) .. (0.767,1.776); \draw [white, double=black, line width=0.008cm]([out angle=155.397, in angle=-38.600] 0.735,1.806) .. (0.630,1.871); \draw [white, double=black, line width=0.008cm]([out angle=97.284, in angle=-104.201] 0.686,1.770) .. (0.694,1.892); \draw [white, double=black, line width=0.011cm]([out angle=110.956, in angle=-51.144] 0.691,1.942) .. (0.473,2.320); \draw [white, double=black, line width=0.011cm]([out angle=87.871, in angle=167.160] 0.604,1.927) .. (0.827,2.099); \draw [white, double=black] ([out angle=64.146, in angle=-96.986] 1.500,1.280) .. (1.597,1.611); \draw [white, double=black] ([out angle=162.800, in angle=28.276] 1.322,2.036) .. (1.215,2.026); \draw [white, double=black] ([out angle=-125.660, in angle=42.463] 1.004,1.840) .. (0.924,1.749); \draw [white, double=black] ([out angle=150.264, in angle=-82.716] 0.715,1.726) .. (0.686,1.770); \draw [white, double=black] ([out angle=75.807, in angle=-69.044] 0.694,1.892) .. (0.691,1.942); \draw [white, double=black] ([out angle=128.856, in angle=-147.574] 0.473,2.320) .. (0.637,3.312); \draw [white, double=black] ([out angle=128.856, in angle=-147.574] 0.473,-0.680) .. (0.637,0.312); \draw [white, double=black] ([out angle=114.856, in angle=-81.362] 0.922,1.285) .. (0.848,1.534); \draw [white, double=black] ([out angle=118.225, in angle=-24.603] 0.767,1.776) .. (0.735,1.806); \draw [white, double=black] ([out angle=141.400, in angle=-92.116] 0.630,1.871) .. (0.604,1.927); \draw [white, double=black] ([out angle=-12.831, in angle=146.068] 0.827,2.099) .. (0.969,2.038); \draw [white, double=black] ([out angle=-26.977, in angle=-169.417] 1.217,1.892) .. (1.313,1.878); \draw [white, double=black] ([out angle=49.245, in angle=-37.398] 1.853,2.189) .. (1.741,3.264); \draw [white, double=black] ([out angle=49.245, in angle=-37.398] 1.853,-0.811) .. (1.741,0.264); \end{scope} \end{scope}

==> diagrams/links-562.tex <==
\begin{scope} \clip (0,0) rectangle (2.603, 3.000); \begin{scope}[yshift=-2.519cm]  \draw [white, double=black, line width=0.049cm]([out angle=158.123, in angle=-82.384] 1.292,0.230) .. (0.818,0.839); \draw [white, double=black, line width=0.049cm]([out angle=44.991, in angle=-151.745] 0.561,0.080) .. (1.271,0.608); \draw [white, double=black, line width=0.019cm]([out angle=15.193, in angle=142.213] 1.446,0.678) .. (1.770,0.613); \draw [white, double=black, line width=0.019cm]([out angle=-95.601, in angle=94.978] 1.642,0.910) .. (1.640,0.542); \draw [white, double=black, line width=0.021cm]([out angle=138.369, in angle=-56.992] 2.062,3.000) .. (1.670,3.455); \draw [white, double=black, line width=0.021cm]([out angle=138.369, in angle=-56.992] 2.062,-0.000) .. (1.670,0.455); \draw [white, double=black, line width=0.021cm]([out angle=2.462, in angle=-88.222] 1.533,3.188) .. (1.826,3.504); \draw [white, double=black, line width=0.021cm]([out angle=2.462, in angle=-88.222] 1.533,0.188) .. (1.826,0.504); \draw [white, double=black, line width=0.049cm]([out angle=82.391, in angle=-158.103] 0.818,1.199) .. (1.292,1.809); \draw [white, double=black, line width=0.049cm]([out angle=-44.978, in angle=151.774] 0.561,1.958) .. (1.271,1.431); \draw [white, double=black, line width=0.021cm]([out angle=57.007, in angle=-138.362] 1.671,1.583) .. (2.062,2.038); \draw [white, double=black, line width=0.021cm]([out angle=-2.446, in angle=88.221] 1.533,1.850) .. (1.826,1.535); \draw [white, double=black, line width=0.019cm]([out angle=-142.227, in angle=-15.227] 1.770,1.426) .. (1.447,1.361); \draw [white, double=black, line width=0.019cm]([out angle=95.572, in angle=-95.008] 1.643,1.129) .. (1.641,1.496); \draw [white, double=black] ([out angle=28.293, in angle=-164.807] 1.271,0.608) .. (1.446,0.678); \draw [white, double=black] ([out angle=-37.787, in angle=91.778] 1.770,0.613) .. (1.826,0.504); \draw [white, double=black] ([out angle=-177.538, in angle=-21.857] 1.533,3.188) .. (1.292,3.229); \draw [white, double=black] ([out angle=-177.538, in angle=-21.857] 1.533,0.188) .. (1.292,0.229); \draw [white, double=black] ([out angle=97.616, in angle=-97.606] 0.818,0.839) .. (0.818,1.199); \draw [white, double=black] ([out angle=21.894, in angle=177.554] 1.292,1.809) .. (1.533,1.850); \draw [white, double=black] ([out angle=-91.779, in angle=37.773] 1.826,1.535) .. (1.770,1.426); \draw [white, double=black] ([out angle=164.773, in angle=-28.223] 1.447,1.361) .. (1.271,1.431); \draw [white, double=black] ([out angle=135.022, in angle=-135.009] 0.561,1.958) .. (0.561,3.080); \draw [white, double=black] ([out angle=135.022, in angle=-135.009] 0.561,-1.042) .. (0.561,0.080); \draw [white, double=black] ([out angle=123.008, in angle=-85.022] 1.670,0.455) .. (1.640,0.542); \draw [white, double=black] ([out angle=84.399, in angle=-84.428] 1.642,0.910) .. (1.643,1.129); \draw [white, double=black] ([out angle=84.992, in angle=-122.993] 1.641,1.496) .. (1.671,1.583); \draw [white, double=black] ([out angle=41.650, in angle=-41.631] 2.062,2.038) .. (2.062,3.000); \draw [white, double=black] ([out angle=41.650, in angle=-41.631] 2.062,-0.962) .. (2.062,0.000); \end{scope} \begin{scope}[yshift=0.481cm]  \draw [white, double=black, line width=0.049cm]([out angle=158.123, in angle=-82.384] 1.292,0.230) .. (0.818,0.839); \draw [white, double=black, line width=0.049cm]([out angle=44.991, in angle=-151.745] 0.561,0.080) .. (1.271,0.608); \draw [white, double=black, line width=0.019cm]([out angle=15.193, in angle=142.213] 1.446,0.678) .. (1.770,0.613); \draw [white, double=black, line width=0.019cm]([out angle=-95.601, in angle=94.978] 1.642,0.910) .. (1.640,0.542); \draw [white, double=black, line width=0.021cm]([out angle=138.369, in angle=-56.992] 2.062,3.000) .. (1.670,3.455); \draw [white, double=black, line width=0.021cm]([out angle=138.369, in angle=-56.992] 2.062,-0.000) .. (1.670,0.455); \draw [white, double=black, line width=0.021cm]([out angle=2.462, in angle=-88.222] 1.533,3.188) .. (1.826,3.504); \draw [white, double=black, line width=0.021cm]([out angle=2.462, in angle=-88.222] 1.533,0.188) .. (1.826,0.504); \draw [white, double=black, line width=0.049cm]([out angle=82.391, in angle=-158.103] 0.818,1.199) .. (1.292,1.809); \draw [white, double=black, line width=0.049cm]([out angle=-44.978, in angle=151.774] 0.561,1.958) .. (1.271,1.431); \draw [white, double=black, line width=0.021cm]([out angle=57.007, in angle=-138.362] 1.671,1.583) .. (2.062,2.038); \draw [white, double=black, line width=0.021cm]([out angle=-2.446, in angle=88.221] 1.533,1.850) .. (1.826,1.535); \draw [white, double=black, line width=0.019cm]([out angle=-142.227, in angle=-15.227] 1.770,1.426) .. (1.447,1.361); \draw [white, double=black, line width=0.019cm]([out angle=95.572, in angle=-95.008] 1.643,1.129) .. (1.641,1.496); \draw [white, double=black] ([out angle=28.293, in angle=-164.807] 1.271,0.608) .. (1.446,0.678); \draw [white, double=black] ([out angle=-37.787, in angle=91.778] 1.770,0.613) .. (1.826,0.504); \draw [white, double=black] ([out angle=-177.538, in angle=-21.857] 1.533,3.188) .. (1.292,3.229); \draw [white, double=black] ([out angle=-177.538, in angle=-21.857] 1.533,0.188) .. (1.292,0.229); \draw [white, double=black] ([out angle=97.616, in angle=-97.606] 0.818,0.839) .. (0.818,1.199); \draw [white, double=black] ([out angle=21.894, in angle=177.554] 1.292,1.809) .. (1.533,1.850); \draw [white, double=black] ([out angle=-91.779, in angle=37.773] 1.826,1.535) .. (1.770,1.426); \draw [white, double=black] ([out angle=164.773, in angle=-28.223] 1.447,1.361) .. (1.271,1.431); \draw [white, double=black] ([out angle=135.022, in angle=-135.009] 0.561,1.958) .. (0.561,3.080); \draw [white, double=black] ([out angle=135.022, in angle=-135.009] 0.561,-1.042) .. (0.561,0.080); \draw [white, double=black] ([out angle=123.008, in angle=-85.022] 1.670,0.455) .. (1.640,0.542); \draw [white, double=black] ([out angle=84.399, in angle=-84.428] 1.642,0.910) .. (1.643,1.129); \draw [white, double=black] ([out angle=84.992, in angle=-122.993] 1.641,1.496) .. (1.671,1.583); \draw [white, double=black] ([out angle=41.650, in angle=-41.631] 2.062,2.038) .. (2.062,3.000); \draw [white, double=black] ([out angle=41.650, in angle=-41.631] 2.062,-0.962) .. (2.062,0.000); \end{scope} \end{scope}

==> diagrams/links-563.tex <==
\begin{scope} \clip (0,0) rectangle (2.426, 3.000); \begin{scope}[yshift=-2.879cm]  \draw [white, double=black, line width=0.087cm]([out angle=143.736, in angle=-62.266] 1.792,0.293) .. (0.880,1.352); \draw [white, double=black, line width=0.087cm]([out angle=36.287, in angle=-117.707] 0.635,0.293) .. (1.547,1.352); \draw [white, double=black, line width=0.013cm]([out angle=77.764, in angle=-17.525] 1.670,1.691) .. (1.446,2.077); \draw [white, double=black, line width=0.013cm]([out angle=1.861, in angle=-129.446] 1.432,1.977) .. (1.926,2.220); \draw [white, double=black, line width=0.005cm]([out angle=-23.553, in angle=136.501] 1.280,2.061) .. (1.375,1.998); \draw [white, double=black, line width=0.005cm]([out angle=-147.903, in angle=19.117] 1.382,2.069) .. (1.278,2.019); \draw [white, double=black, line width=0.005cm]([out angle=150.273, in angle=-27.247] 1.248,2.022) .. (1.178,2.060); \draw [white, double=black, line width=0.005cm]([out angle=29.730, in angle=-152.714] 1.179,2.022) .. (1.249,2.060); \draw [white, double=black, line width=0.005cm]([out angle=-32.057, in angle=160.931] 1.045,2.069) .. (1.149,2.019); \draw [white, double=black, line width=0.005cm]([out angle=-156.408, in angle=43.479] 1.147,2.061) .. (1.052,1.998); \draw [white, double=black, line width=0.013cm]([out angle=178.149, in angle=-50.552] 0.994,1.976) .. (0.500,2.219); \draw [white, double=black, line width=0.013cm]([out angle=102.239, in angle=-162.465] 0.756,1.691) .. (0.980,2.077); \draw [white, double=black] ([out angle=62.293, in angle=-102.236] 1.547,1.352) .. (1.670,1.691); \draw [white, double=black] ([out angle=162.475, in angle=32.050] 1.446,2.077) .. (1.381,2.069); \draw [white, double=black] ([out angle=-160.934, in angle=-29.702] 1.278,2.019) .. (1.248,2.022); \draw [white, double=black] ([out angle=152.753, in angle=23.592] 1.178,2.060) .. (1.147,2.061); \draw [white, double=black] ([out angle=-136.519, in angle=-1.851] 1.052,1.998) .. (0.994,1.976); \draw [white, double=black] ([out angle=129.448, in angle=-143.717] 0.500,2.219) .. (0.635,3.293); \draw [white, double=black] ([out angle=129.448, in angle=-143.717] 0.500,-0.781) .. (0.635,0.293); \draw [white, double=black] ([out angle=117.715, in angle=-77.747] 0.879,1.352) .. (0.756,1.691); \draw [white, double=black] ([out angle=17.530, in angle=147.943] 0.981,2.077) .. (1.045,2.069); \draw [white, double=black] ([out angle=-19.043, in angle=-150.276] 1.149,2.019) .. (1.178,2.022); \draw [white, double=black] ([out angle=27.286, in angle=156.447] 1.249,2.060) .. (1.280,2.061); \draw [white, double=black] ([out angle=-43.511, in angle=-178.139] 1.374,1.998) .. (1.432,1.977); \draw [white, double=black] ([out angle=50.571, in angle=-36.264] 1.926,2.219) .. (1.791,3.293); \draw [white, double=black] ([out angle=50.571, in angle=-36.264] 1.926,-0.781) .. (1.791,0.293); \end{scope} \begin{scope}[yshift=0.121cm]  \draw [white, double=black, line width=0.087cm]([out angle=143.736, in angle=-62.266] 1.792,0.293) .. (0.880,1.352); \draw [white, double=black, line width=0.087cm]([out angle=36.287, in angle=-117.707] 0.635,0.293) .. (1.547,1.352); \draw [white, double=black, line width=0.013cm]([out angle=77.764, in angle=-17.525] 1.670,1.691) .. (1.446,2.077); \draw [white, double=black, line width=0.013cm]([out angle=1.861, in angle=-129.446] 1.432,1.977) .. (1.926,2.220); \draw [white, double=black, line width=0.005cm]([out angle=-23.553, in angle=136.501] 1.280,2.061) .. (1.375,1.998); \draw [white, double=black, line width=0.005cm]([out angle=-147.903, in angle=19.117] 1.382,2.069) .. (1.278,2.019); \draw [white, double=black, line width=0.005cm]([out angle=150.273, in angle=-27.247] 1.248,2.022) .. (1.178,2.060); \draw [white, double=black, line width=0.005cm]([out angle=29.730, in angle=-152.714] 1.179,2.022) .. (1.249,2.060); \draw [white, double=black, line width=0.005cm]([out angle=-32.057, in angle=160.931] 1.045,2.069) .. (1.149,2.019); \draw [white, double=black, line width=0.005cm]([out angle=-156.408, in angle=43.479] 1.147,2.061) .. (1.052,1.998); \draw [white, double=black, line width=0.013cm]([out angle=178.149, in angle=-50.552] 0.994,1.976) .. (0.500,2.219); \draw [white, double=black, line width=0.013cm]([out angle=102.239, in angle=-162.465] 0.756,1.691) .. (0.980,2.077); \draw [white, double=black] ([out angle=62.293, in angle=-102.236] 1.547,1.352) .. (1.670,1.691); \draw [white, double=black] ([out angle=162.475, in angle=32.050] 1.446,2.077) .. (1.381,2.069); \draw [white, double=black] ([out angle=-160.934, in angle=-29.702] 1.278,2.019) .. (1.248,2.022); \draw [white, double=black] ([out angle=152.753, in angle=23.592] 1.178,2.060) .. (1.147,2.061); \draw [white, double=black] ([out angle=-136.519, in angle=-1.851] 1.052,1.998) .. (0.994,1.976); \draw [white, double=black] ([out angle=129.448, in angle=-143.717] 0.500,2.219) .. (0.635,3.293); \draw [white, double=black] ([out angle=129.448, in angle=-143.717] 0.500,-0.781) .. (0.635,0.293); \draw [white, double=black] ([out angle=117.715, in angle=-77.747] 0.879,1.352) .. (0.756,1.691); \draw [white, double=black] ([out angle=17.530, in angle=147.943] 0.981,2.077) .. (1.045,2.069); \draw [white, double=black] ([out angle=-19.043, in angle=-150.276] 1.149,2.019) .. (1.178,2.022); \draw [white, double=black] ([out angle=27.286, in angle=156.447] 1.249,2.060) .. (1.280,2.061); \draw [white, double=black] ([out angle=-43.511, in angle=-178.139] 1.374,1.998) .. (1.432,1.977); \draw [white, double=black] ([out angle=50.571, in angle=-36.264] 1.926,2.219) .. (1.791,3.293); \draw [white, double=black] ([out angle=50.571, in angle=-36.264] 1.926,-0.781) .. (1.791,0.293); \end{scope} \end{scope}

==> diagrams/links-564.tex <==
\begin{scope} \clip (0,0) rectangle (2.984, 3.000); \begin{scope}[yshift=-2.445cm]  \draw [white, double=black, line width=0.025cm]([out angle=162.464, in angle=-87.354] 1.222,0.207) .. (0.809,0.744); \draw [white, double=black, line width=0.025cm]([out angle=46.940, in angle=-169.506] 0.545,0.029) .. (1.234,0.407); \draw [white, double=black, line width=0.021cm]([out angle=-32.759, in angle=150.878] 1.359,0.382) .. (1.629,0.220); \draw [white, double=black, line width=0.021cm]([out angle=-147.268, in angle=29.136] 1.624,0.382) .. (1.354,0.220); \draw [white, double=black, line width=0.025cm]([out angle=133.064, in angle=-10.491] 2.439,0.029) .. (1.750,0.406); \draw [white, double=black, line width=0.025cm]([out angle=17.539, in angle=-92.647] 1.762,0.206) .. (2.175,0.744); \draw [white, double=black, line width=0.025cm]([out angle=92.643, in angle=-17.536] 2.175,1.147) .. (1.762,1.684); \draw [white, double=black, line width=0.025cm]([out angle=10.490, in angle=-133.061] 1.750,1.484) .. (2.439,1.862); \draw [white, double=black, line width=0.021cm]([out angle=-29.115, in angle=147.282] 1.354,1.671) .. (1.625,1.509); \draw [white, double=black, line width=0.021cm]([out angle=-150.868, in angle=32.744] 1.630,1.671) .. (1.359,1.509); \draw [white, double=black, line width=0.025cm]([out angle=169.516, in angle=-46.938] 1.234,1.485) .. (0.545,1.862); \draw [white, double=black, line width=0.025cm]([out angle=87.358, in angle=-162.458] 0.809,1.147) .. (1.222,1.685); \draw [white, double=black] ([out angle=10.494, in angle=147.272] 1.234,0.407) .. (1.360,0.382); \draw [white, double=black] ([out angle=-29.122, in angle=-162.461] 1.629,3.220) .. (1.762,3.206); \draw [white, double=black] ([out angle=-29.122, in angle=-162.461] 1.629,0.220) .. (1.762,0.206); \draw [white, double=black] ([out angle=87.353, in angle=-87.357] 2.175,0.744) .. (2.175,1.147); \draw [white, double=black] ([out angle=162.464, in angle=29.116] 1.762,1.684) .. (1.630,1.671); \draw [white, double=black] ([out angle=-147.259, in angle=-10.484] 1.359,1.509) .. (1.234,1.485); \draw [white, double=black] ([out angle=133.062, in angle=-133.060] 0.545,1.862) .. (0.545,3.029); \draw [white, double=black] ([out angle=133.062, in angle=-133.060] 0.545,-1.138) .. (0.545,0.029); \draw [white, double=black] ([out angle=169.509, in angle=32.732] 1.750,0.406) .. (1.624,0.382); \draw [white, double=black] ([out angle=-150.864, in angle=-17.523] 1.354,3.220) .. (1.222,3.206); \draw [white, double=black] ([out angle=-150.864, in angle=-17.523] 1.354,0.220) .. (1.222,0.206); \draw [white, double=black] ([out angle=92.646, in angle=-92.639] 0.809,0.744) .. (0.808,1.147); \draw [white, double=black] ([out angle=17.550, in angle=150.885] 1.222,1.684) .. (1.354,1.671); \draw [white, double=black] ([out angle=-32.751, in angle=-169.510] 1.624,1.509) .. (1.750,1.484); \draw [white, double=black] ([out angle=46.943, in angle=-46.936] 2.439,1.862) .. (2.439,3.029); \draw [white, double=black] ([out angle=46.943, in angle=-46.936] 2.439,-1.138) .. (2.439,0.029); \end{scope} \begin{scope}[yshift=0.555cm]  \draw [white, double=black, line width=0.025cm]([out angle=162.464, in angle=-87.354] 1.222,0.207) .. (0.809,0.744); \draw [white, double=black, line width=0.025cm]([out angle=46.940, in angle=-169.506] 0.545,0.029) .. (1.234,0.407); \draw [white, double=black, line width=0.021cm]([out angle=-32.759, in angle=150.878] 1.359,0.382) .. (1.629,0.220); \draw [white, double=black, line width=0.021cm]([out angle=-147.268, in angle=29.136] 1.624,0.382) .. (1.354,0.220); \draw [white, double=black, line width=0.025cm]([out angle=133.064, in angle=-10.491] 2.439,0.029) .. (1.750,0.406); \draw [white, double=black, line width=0.025cm]([out angle=17.539, in angle=-92.647] 1.762,0.206) .. (2.175,0.744); \draw [white, double=black, line width=0.025cm]([out angle=92.643, in angle=-17.536] 2.175,1.147) .. (1.762,1.684); \draw [white, double=black, line width=0.025cm]([out angle=10.490, in angle=-133.061] 1.750,1.484) .. (2.439,1.862); \draw [white, double=black, line width=0.021cm]([out angle=-29.115, in angle=147.282] 1.354,1.671) .. (1.625,1.509); \draw [white, double=black, line width=0.021cm]([out angle=-150.868, in angle=32.744] 1.630,1.671) .. (1.359,1.509); \draw [white, double=black, line width=0.025cm]([out angle=169.516, in angle=-46.938] 1.234,1.485) .. (0.545,1.862); \draw [white, double=black, line width=0.025cm]([out angle=87.358, in angle=-162.458] 0.809,1.147) .. (1.222,1.685); \draw [white, double=black] ([out angle=10.494, in angle=147.272] 1.234,0.407) .. (1.360,0.382); \draw [white, double=black] ([out angle=-29.122, in angle=-162.461] 1.629,3.220) .. (1.762,3.206); \draw [white, double=black] ([out angle=-29.122, in angle=-162.461] 1.629,0.220) .. (1.762,0.206); \draw [white, double=black] ([out angle=87.353, in angle=-87.357] 2.175,0.744) .. (2.175,1.147); \draw [white, double=black] ([out angle=162.464, in angle=29.116] 1.762,1.684) .. (1.630,1.671); \draw [white, double=black] ([out angle=-147.259, in angle=-10.484] 1.359,1.509) .. (1.234,1.485); \draw [white, double=black] ([out angle=133.062, in angle=-133.060] 0.545,1.862) .. (0.545,3.029); \draw [white, double=black] ([out angle=133.062, in angle=-133.060] 0.545,-1.138) .. (0.545,0.029); \draw [white, double=black] ([out angle=169.509, in angle=32.732] 1.750,0.406) .. (1.624,0.382); \draw [white, double=black] ([out angle=-150.864, in angle=-17.523] 1.354,3.220) .. (1.222,3.206); \draw [white, double=black] ([out angle=-150.864, in angle=-17.523] 1.354,0.220) .. (1.222,0.206); \draw [white, double=black] ([out angle=92.646, in angle=-92.639] 0.809,0.744) .. (0.808,1.147); \draw [white, double=black] ([out angle=17.550, in angle=150.885] 1.222,1.684) .. (1.354,1.671); \draw [white, double=black] ([out angle=-32.751, in angle=-169.510] 1.624,1.509) .. (1.750,1.484); \draw [white, double=black] ([out angle=46.943, in angle=-46.936] 2.439,1.862) .. (2.439,3.029); \draw [white, double=black] ([out angle=46.943, in angle=-46.936] 2.439,-1.138) .. (2.439,0.029); \end{scope} \end{scope}

==> diagrams/links-565.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.792, 3.000); \begin{scope}[yshift=-1.143cm]  \draw [white, double=black, line width=0.066cm]([out angle=142.188, in angle=-66.916] 1.672,0.247) .. (0.915,1.230); \draw [white, double=black, line width=0.066cm]([out angle=33.418, in angle=-114.134] 0.631,0.287) .. (1.428,1.225); \draw [white, double=black, line width=0.041cm]([out angle=90.387, in angle=-22.781] 1.494,1.542) .. (1.142,2.068); \draw [white, double=black, line width=0.041cm]([out angle=26.468, in angle=-133.436] 1.153,1.752) .. (1.753,2.196); \draw [white, double=black, line width=0.018cm]([out angle=121.738, in angle=-48.332] 0.818,1.884) .. (0.502,2.308); \draw [white, double=black, line width=0.018cm]([out angle=90.334, in angle=179.656] 0.680,1.845) .. (0.944,2.108); \draw [white, double=black, line width=0.017cm]([out angle=-38.566, in angle=-162.164] 0.727,1.747) .. (1.012,1.695); \draw [white, double=black, line width=0.017cm]([out angle=-85.502, in angle=91.494] 0.843,1.808) .. (0.860,1.481); \draw [white, double=black] ([out angle=65.866, in angle=-89.613] 1.428,1.225) .. (1.494,1.542); \draw [white, double=black] ([out angle=157.219, in angle=-0.355] 1.142,2.068) .. (0.944,2.108); \draw [white, double=black] ([out angle=-89.649, in angle=141.434] 0.680,1.845) .. (0.727,1.747); \draw [white, double=black] ([out angle=17.851, in angle=-153.532] 1.012,1.695) .. (1.153,1.752); \draw [white, double=black] ([out angle=46.577, in angle=-37.812] 1.753,2.196) .. (1.672,3.248); \draw [white, double=black] ([out angle=46.577, in angle=-37.812] 1.753,-0.804) .. (1.672,0.248); \draw [white, double=black] ([out angle=113.063, in angle=-88.506] 0.914,1.230) .. (0.860,1.481); \draw [white, double=black] ([out angle=94.510, in angle=-58.262] 0.843,1.808) .. (0.818,1.884); \draw [white, double=black, line width=0.006cm]([out angle=49.090, in angle=105.733] 0.161,2.928) .. (0.544,2.842); \draw [white, double=black, line width=0.006cm]([out angle=213.416, in angle=80.207] 0.630,3.288) .. (0.346,2.854); \draw [white, double=black, line width=0.006cm]([out angle=264.886, in angle=131.663] 0.339,2.801) .. (0.502,2.308); \draw [white, double=black, line width=0.006cm]([out angle=239.356, in angle=296.006] 0.534,2.761) .. (0.141,2.777); \draw [white, double=black] ([out angle=260.208, in angle=84.886] 0.346,2.854) .. (0.339,2.801); \draw [white, double=black] ([out angle=116.006, in angle=229.090] 0.141,2.777) .. (0.161,2.928); \draw [white, double=black] ([out angle=285.755, in angle=59.383] 0.544,2.842) .. (0.534,2.761); \end{scope} \begin{scope}[yshift=1.857cm]  \draw [white, double=black, line width=0.066cm]([out angle=142.188, in angle=-66.916] 1.672,0.247) .. (0.915,1.230); \draw [white, double=black, line width=0.066cm]([out angle=33.418, in angle=-114.134] 0.631,0.287) .. (1.428,1.225); \draw [white, double=black, line width=0.041cm]([out angle=90.387, in angle=-22.781] 1.494,1.542) .. (1.142,2.068); \draw [white, double=black, line width=0.041cm]([out angle=26.468, in angle=-133.436] 1.153,1.752) .. (1.753,2.196); \draw [white, double=black, line width=0.018cm]([out angle=121.738, in angle=-48.332] 0.818,1.884) .. (0.502,2.308); \draw [white, double=black, line width=0.018cm]([out angle=90.334, in angle=179.656] 0.680,1.845) .. (0.944,2.108); \draw [white, double=black, line width=0.017cm]([out angle=-38.566, in angle=-162.164] 0.727,1.747) .. (1.012,1.695); \draw [white, double=black, line width=0.017cm]([out angle=-85.502, in angle=91.494] 0.843,1.808) .. (0.860,1.481); \draw [white, double=black] ([out angle=65.866, in angle=-89.613] 1.428,1.225) .. (1.494,1.542); \draw [white, double=black] ([out angle=157.219, in angle=-0.355] 1.142,2.068) .. (0.944,2.108); \draw [white, double=black] ([out angle=-89.649, in angle=141.434] 0.680,1.845) .. (0.727,1.747); \draw [white, double=black] ([out angle=17.851, in angle=-153.532] 1.012,1.695) .. (1.153,1.752); \draw [white, double=black] ([out angle=46.577, in angle=-37.812] 1.753,2.196) .. (1.672,3.248); \draw [white, double=black] ([out angle=46.577, in angle=-37.812] 1.753,-0.804) .. (1.672,0.248); \draw [white, double=black] ([out angle=113.063, in angle=-88.506] 0.914,1.230) .. (0.860,1.481); \draw [white, double=black] ([out angle=94.510, in angle=-58.262] 0.843,1.808) .. (0.818,1.884); \draw [white, double=black, line width=0.006cm]([out angle=49.090, in angle=105.733] 0.161,2.928) .. (0.544,2.842); \draw [white, double=black, line width=0.006cm]([out angle=213.416, in angle=80.207] 0.630,3.288) .. (0.346,2.854); \draw [white, double=black, line width=0.006cm]([out angle=264.886, in angle=131.663] 0.339,2.801) .. (0.502,2.308); \draw [white, double=black, line width=0.006cm]([out angle=239.356, in angle=296.006] 0.534,2.761) .. (0.141,2.777); \draw [white, double=black] ([out angle=260.208, in angle=84.886] 0.346,2.854) .. (0.339,2.801); \draw [white, double=black] ([out angle=116.006, in angle=229.090] 0.141,2.777) .. (0.161,2.928); \draw [white, double=black] ([out angle=285.755, in angle=59.383] 0.544,2.842) .. (0.534,2.761); \end{scope} \end{scope}

==> diagrams/links-566.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.792, 3.000); \begin{scope}[yshift=-1.143cm]  \draw [white, double=black, line width=0.066cm]([out angle=142.188, in angle=-66.916] 1.672,0.247) .. (0.915,1.230); \draw [white, double=black, line width=0.066cm]([out angle=33.418, in angle=-114.134] 0.631,0.287) .. (1.428,1.225); \draw [white, double=black, line width=0.041cm]([out angle=26.468, in angle=-133.436] 1.153,1.752) .. (1.753,2.196); \draw [white, double=black, line width=0.041cm]([out angle=-22.781, in angle=90.387] 1.142,2.068) .. (1.494,1.542); \draw [white, double=black, line width=0.018cm]([out angle=179.657, in angle=90.334] 0.944,2.108) .. (0.680,1.845); \draw [white, double=black, line width=0.018cm]([out angle=121.738, in angle=-48.332] 0.818,1.884) .. (0.502,2.308); \draw [white, double=black, line width=0.017cm]([out angle=91.494, in angle=-85.502] 0.860,1.481) .. (0.843,1.808); \draw [white, double=black, line width=0.017cm]([out angle=-38.565, in angle=-162.164] 0.727,1.747) .. (1.012,1.695); \draw [white, double=black] ([out angle=65.866, in angle=-89.613] 1.428,1.225) .. (1.494,1.542); \draw [white, double=black] ([out angle=157.219, in angle=-0.355] 1.142,2.068) .. (0.944,2.108); \draw [white, double=black] ([out angle=-89.648, in angle=141.435] 0.680,1.845) .. (0.727,1.747); \draw [white, double=black] ([out angle=17.851, in angle=-153.532] 1.012,1.695) .. (1.153,1.752); \draw [white, double=black] ([out angle=46.577, in angle=-37.812] 1.753,2.196) .. (1.672,3.248); \draw [white, double=black] ([out angle=46.577, in angle=-37.812] 1.753,-0.804) .. (1.672,0.248); \draw [white, double=black] ([out angle=113.063, in angle=-88.506] 0.914,1.230) .. (0.860,1.481); \draw [white, double=black] ([out angle=94.511, in angle=-58.262] 0.843,1.808) .. (0.818,1.884); \draw [white, double=black, line width=0.006cm]([out angle=49.091, in angle=105.733] 0.161,2.928) .. (0.544,2.842); \draw [white, double=black, line width=0.006cm]([out angle=213.417, in angle=80.207] 0.630,3.288) .. (0.346,2.854); \draw [white, double=black, line width=0.006cm]([out angle=264.888, in angle=131.663] 0.339,2.801) .. (0.502,2.308); \draw [white, double=black, line width=0.006cm]([out angle=239.358, in angle=296.007] 0.534,2.761) .. (0.141,2.777); \draw [white, double=black] ([out angle=260.209, in angle=84.888] 0.346,2.854) .. (0.339,2.801); \draw [white, double=black] ([out angle=116.007, in angle=229.091] 0.141,2.777) .. (0.161,2.928); \draw [white, double=black] ([out angle=285.759, in angle=59.387] 0.544,2.842) .. (0.534,2.761); \end{scope} \begin{scope}[yshift=1.857cm]  \draw [white, double=black, line width=0.066cm]([out angle=142.188, in angle=-66.916] 1.672,0.247) .. (0.915,1.230); \draw [white, double=black, line width=0.066cm]([out angle=33.418, in angle=-114.134] 0.631,0.287) .. (1.428,1.225); \draw [white, double=black, line width=0.041cm]([out angle=26.468, in angle=-133.436] 1.153,1.752) .. (1.753,2.196); \draw [white, double=black, line width=0.041cm]([out angle=-22.781, in angle=90.387] 1.142,2.068) .. (1.494,1.542); \draw [white, double=black, line width=0.018cm]([out angle=179.657, in angle=90.334] 0.944,2.108) .. (0.680,1.845); \draw [white, double=black, line width=0.018cm]([out angle=121.738, in angle=-48.332] 0.818,1.884) .. (0.502,2.308); \draw [white, double=black, line width=0.017cm]([out angle=91.494, in angle=-85.502] 0.860,1.481) .. (0.843,1.808); \draw [white, double=black, line width=0.017cm]([out angle=-38.565, in angle=-162.164] 0.727,1.747) .. (1.012,1.695); \draw [white, double=black] ([out angle=65.866, in angle=-89.613] 1.428,1.225) .. (1.494,1.542); \draw [white, double=black] ([out angle=157.219, in angle=-0.355] 1.142,2.068) .. (0.944,2.108); \draw [white, double=black] ([out angle=-89.648, in angle=141.435] 0.680,1.845) .. (0.727,1.747); \draw [white, double=black] ([out angle=17.851, in angle=-153.532] 1.012,1.695) .. (1.153,1.752); \draw [white, double=black] ([out angle=46.577, in angle=-37.812] 1.753,2.196) .. (1.672,3.248); \draw [white, double=black] ([out angle=46.577, in angle=-37.812] 1.753,-0.804) .. (1.672,0.248); \draw [white, double=black] ([out angle=113.063, in angle=-88.506] 0.914,1.230) .. (0.860,1.481); \draw [white, double=black] ([out angle=94.511, in angle=-58.262] 0.843,1.808) .. (0.818,1.884); \draw [white, double=black, line width=0.006cm]([out angle=49.091, in angle=105.733] 0.161,2.928) .. (0.544,2.842); \draw [white, double=black, line width=0.006cm]([out angle=213.417, in angle=80.207] 0.630,3.288) .. (0.346,2.854); \draw [white, double=black, line width=0.006cm]([out angle=264.888, in angle=131.663] 0.339,2.801) .. (0.502,2.308); \draw [white, double=black, line width=0.006cm]([out angle=239.358, in angle=296.007] 0.534,2.761) .. (0.141,2.777); \draw [white, double=black] ([out angle=260.209, in angle=84.888] 0.346,2.854) .. (0.339,2.801); \draw [white, double=black] ([out angle=116.007, in angle=229.091] 0.141,2.777) .. (0.161,2.928); \draw [white, double=black] ([out angle=285.759, in angle=59.387] 0.544,2.842) .. (0.534,2.761); \end{scope} \end{scope}

==> diagrams/links-567.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.088, 3.000); \begin{scope}[yshift=-2.523cm]  \draw [white, double=black, line width=0.086cm]([out angle=154.568, in angle=-56.405] 1.749,0.665) .. (0.535,1.717); \draw [white, double=black, line width=0.086cm]([out angle=56.423, in angle=-158.309] 0.535,0.329) .. (1.771,1.331); \draw [white, double=black, line width=0.055cm]([out angle=-2.454, in angle=111.009] 2.185,1.402) .. (2.864,0.913); \draw [white, double=black, line width=0.055cm]([out angle=-133.037, in angle=60.884] 3.027,1.746) .. (2.441,0.943); \draw [white, double=black, line width=0.024cm]([out angle=127.409, in angle=-36.305] 3.088,0.000) .. (2.589,0.490); \draw [white, double=black, line width=0.024cm]([out angle=-5.330, in angle=-94.913] 2.522,0.313) .. (2.904,0.632); \draw [white, double=black, line width=0.022cm]([out angle=124.115, in angle=-111.020] 2.400,0.386) .. (2.357,0.762); \draw [white, double=black, line width=0.022cm]([out angle=-4.664, in angle=171.300] 2.067,0.580) .. (2.491,0.530); \draw [white, double=black] ([out angle=21.709, in angle=177.546] 1.771,1.332) .. (2.185,1.402); \draw [white, double=black] ([out angle=-68.991, in angle=85.087] 2.864,0.913) .. (2.904,0.632); \draw [white, double=black] ([out angle=174.670, in angle=-55.885] 2.522,0.313) .. (2.400,0.386); \draw [white, double=black] ([out angle=68.980, in angle=-119.116] 2.357,0.762) .. (2.441,0.943); \draw [white, double=black] ([out angle=46.990, in angle=-52.591] 3.027,1.746) .. (3.088,3.000); \draw [white, double=black] ([out angle=46.990, in angle=-52.591] 3.027,-1.254) .. (3.088,0.000); \draw [white, double=black] ([out angle=143.695, in angle=-8.700] 2.589,0.490) .. (2.491,0.530); \draw [white, double=black] ([out angle=175.336, in angle=-25.419] 2.067,0.580) .. (1.749,0.665); \draw [white, double=black, line width=0.012cm]([out angle=114.839, in angle=58.196] 0.678,2.589) .. (-0.089,2.636); \draw [white, double=black, line width=0.012cm]([out angle=88.425, in angle=236.447] 0.293,2.564) .. (0.535,3.329); \draw [white, double=black, line width=0.012cm]([out angle=271.628, in angle=123.590] 0.293,2.482) .. (0.535,1.717); \draw [white, double=black, line width=0.012cm]([out angle=245.211, in angle=301.860] 0.678,2.457) .. (-0.088,2.410); \draw [white, double=black] ([out angle=268.427, in angle=91.628] 0.293,2.564) .. (0.293,2.482); \draw [white, double=black] ([out angle=65.234, in angle=294.857] 0.678,2.457) .. (0.678,2.589); \draw [white, double=black] ([out angle=238.196, in angle=121.860] -0.089,2.636) .. (-0.088,2.410); \end{scope} \begin{scope}[yshift=0.477cm]  \draw [white, double=black, line width=0.086cm]([out angle=154.568, in angle=-56.405] 1.749,0.665) .. (0.535,1.717); \draw [white, double=black, line width=0.086cm]([out angle=56.423, in angle=-158.309] 0.535,0.329) .. (1.771,1.331); \draw [white, double=black, line width=0.055cm]([out angle=-2.454, in angle=111.009] 2.185,1.402) .. (2.864,0.913); \draw [white, double=black, line width=0.055cm]([out angle=-133.037, in angle=60.884] 3.027,1.746) .. (2.441,0.943); \draw [white, double=black, line width=0.024cm]([out angle=127.409, in angle=-36.305] 3.088,0.000) .. (2.589,0.490); \draw [white, double=black, line width=0.024cm]([out angle=-5.330, in angle=-94.913] 2.522,0.313) .. (2.904,0.632); \draw [white, double=black, line width=0.022cm]([out angle=124.115, in angle=-111.020] 2.400,0.386) .. (2.357,0.762); \draw [white, double=black, line width=0.022cm]([out angle=-4.664, in angle=171.300] 2.067,0.580) .. (2.491,0.530); \draw [white, double=black] ([out angle=21.709, in angle=177.546] 1.771,1.332) .. (2.185,1.402); \draw [white, double=black] ([out angle=-68.991, in angle=85.087] 2.864,0.913) .. (2.904,0.632); \draw [white, double=black] ([out angle=174.670, in angle=-55.885] 2.522,0.313) .. (2.400,0.386); \draw [white, double=black] ([out angle=68.980, in angle=-119.116] 2.357,0.762) .. (2.441,0.943); \draw [white, double=black] ([out angle=46.990, in angle=-52.591] 3.027,1.746) .. (3.088,3.000); \draw [white, double=black] ([out angle=46.990, in angle=-52.591] 3.027,-1.254) .. (3.088,0.000); \draw [white, double=black] ([out angle=143.695, in angle=-8.700] 2.589,0.490) .. (2.491,0.530); \draw [white, double=black] ([out angle=175.336, in angle=-25.419] 2.067,0.580) .. (1.749,0.665); \draw [white, double=black, line width=0.012cm]([out angle=114.839, in angle=58.196] 0.678,2.589) .. (-0.089,2.636); \draw [white, double=black, line width=0.012cm]([out angle=88.425, in angle=236.447] 0.293,2.564) .. (0.535,3.329); \draw [white, double=black, line width=0.012cm]([out angle=271.628, in angle=123.590] 0.293,2.482) .. (0.535,1.717); \draw [white, double=black, line width=0.012cm]([out angle=245.211, in angle=301.860] 0.678,2.457) .. (-0.088,2.410); \draw [white, double=black] ([out angle=268.427, in angle=91.628] 0.293,2.564) .. (0.293,2.482); \draw [white, double=black] ([out angle=65.234, in angle=294.857] 0.678,2.457) .. (0.678,2.589); \draw [white, double=black] ([out angle=238.196, in angle=121.860] -0.089,2.636) .. (-0.088,2.410); \end{scope} \end{scope}

==> diagrams/links-568.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.087, 3.000); \begin{scope}[yshift=-2.523cm]  \draw [white, double=black, line width=0.086cm]([out angle=154.563, in angle=-56.410] 1.749,0.665) .. (0.535,1.717); \draw [white, double=black, line width=0.086cm]([out angle=56.420, in angle=-158.319] 0.535,0.329) .. (1.770,1.331); \draw [white, double=black, line width=0.055cm]([out angle=-2.449, in angle=111.009] 2.184,1.402) .. (2.864,0.913); \draw [white, double=black, line width=0.055cm]([out angle=-133.034, in angle=60.887] 3.026,1.746) .. (2.441,0.943); \draw [white, double=black, line width=0.024cm]([out angle=-94.917, in angle=-5.337] 2.904,0.632) .. (2.522,0.313); \draw [white, double=black, line width=0.024cm]([out angle=127.405, in angle=-36.310] 3.088,0.000) .. (2.589,0.490); \draw [white, double=black, line width=0.022cm]([out angle=171.299, in angle=-4.674] 2.491,0.530) .. (2.067,0.580); \draw [white, double=black, line width=0.022cm]([out angle=124.114, in angle=-111.026] 2.399,0.386) .. (2.356,0.762); \draw [white, double=black] ([out angle=21.691, in angle=177.551] 1.771,1.331) .. (2.184,1.402); \draw [white, double=black] ([out angle=-68.991, in angle=85.083] 2.864,0.913) .. (2.904,0.632); \draw [white, double=black] ([out angle=174.663, in angle=-55.886] 2.522,0.313) .. (2.399,0.386); \draw [white, double=black] ([out angle=68.974, in angle=-119.113] 2.356,0.762) .. (2.441,0.943); \draw [white, double=black] ([out angle=46.980, in angle=-52.595] 3.026,1.746) .. (3.088,3.000); \draw [white, double=black] ([out angle=46.980, in angle=-52.595] 3.026,-1.254) .. (3.088,0.000); \draw [white, double=black] ([out angle=143.690, in angle=-8.701] 2.589,0.490) .. (2.491,0.530); \draw [white, double=black] ([out angle=175.326, in angle=-25.430] 2.067,0.580) .. (1.749,0.665); \draw [white, double=black, line width=0.012cm]([out angle=114.830, in angle=58.189] 0.678,2.589) .. (-0.088,2.636); \draw [white, double=black, line width=0.012cm]([out angle=88.417, in angle=236.437] 0.293,2.564) .. (0.535,3.329); \draw [white, double=black, line width=0.012cm]([out angle=271.621, in angle=123.584] 0.293,2.483) .. (0.535,1.718); \draw [white, double=black, line width=0.012cm]([out angle=245.204, in angle=301.852] 0.678,2.458) .. (-0.088,2.410); \draw [white, double=black] ([out angle=268.419, in angle=91.621] 0.293,2.564) .. (0.293,2.483); \draw [white, double=black] ([out angle=65.229, in angle=294.850] 0.678,2.457) .. (0.678,2.589); \draw [white, double=black] ([out angle=238.189, in angle=121.852] -0.088,2.636) .. (-0.088,2.410); \end{scope} \begin{scope}[yshift=0.477cm]  \draw [white, double=black, line width=0.086cm]([out angle=154.563, in angle=-56.410] 1.749,0.665) .. (0.535,1.717); \draw [white, double=black, line width=0.086cm]([out angle=56.420, in angle=-158.319] 0.535,0.329) .. (1.770,1.331); \draw [white, double=black, line width=0.055cm]([out angle=-2.449, in angle=111.009] 2.184,1.402) .. (2.864,0.913); \draw [white, double=black, line width=0.055cm]([out angle=-133.034, in angle=60.887] 3.026,1.746) .. (2.441,0.943); \draw [white, double=black, line width=0.024cm]([out angle=-94.917, in angle=-5.337] 2.904,0.632) .. (2.522,0.313); \draw [white, double=black, line width=0.024cm]([out angle=127.405, in angle=-36.310] 3.088,0.000) .. (2.589,0.490); \draw [white, double=black, line width=0.022cm]([out angle=171.299, in angle=-4.674] 2.491,0.530) .. (2.067,0.580); \draw [white, double=black, line width=0.022cm]([out angle=124.114, in angle=-111.026] 2.399,0.386) .. (2.356,0.762); \draw [white, double=black] ([out angle=21.691, in angle=177.551] 1.771,1.331) .. (2.184,1.402); \draw [white, double=black] ([out angle=-68.991, in angle=85.083] 2.864,0.913) .. (2.904,0.632); \draw [white, double=black] ([out angle=174.663, in angle=-55.886] 2.522,0.313) .. (2.399,0.386); \draw [white, double=black] ([out angle=68.974, in angle=-119.113] 2.356,0.762) .. (2.441,0.943); \draw [white, double=black] ([out angle=46.980, in angle=-52.595] 3.026,1.746) .. (3.088,3.000); \draw [white, double=black] ([out angle=46.980, in angle=-52.595] 3.026,-1.254) .. (3.088,0.000); \draw [white, double=black] ([out angle=143.690, in angle=-8.701] 2.589,0.490) .. (2.491,0.530); \draw [white, double=black] ([out angle=175.326, in angle=-25.430] 2.067,0.580) .. (1.749,0.665); \draw [white, double=black, line width=0.012cm]([out angle=114.830, in angle=58.189] 0.678,2.589) .. (-0.088,2.636); \draw [white, double=black, line width=0.012cm]([out angle=88.417, in angle=236.437] 0.293,2.564) .. (0.535,3.329); \draw [white, double=black, line width=0.012cm]([out angle=271.621, in angle=123.584] 0.293,2.483) .. (0.535,1.718); \draw [white, double=black, line width=0.012cm]([out angle=245.204, in angle=301.852] 0.678,2.458) .. (-0.088,2.410); \draw [white, double=black] ([out angle=268.419, in angle=91.621] 0.293,2.564) .. (0.293,2.483); \draw [white, double=black] ([out angle=65.229, in angle=294.850] 0.678,2.457) .. (0.678,2.589); \draw [white, double=black] ([out angle=238.189, in angle=121.852] -0.088,2.636) .. (-0.088,2.410); \end{scope} \end{scope}

==> diagrams/links-569.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.236, 3.000); \begin{scope}[yshift=-0.538cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.810, in angle=-48.189] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.191, in angle=-131.810] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=131.810, in angle=-131.811] 0.618,1.894) .. (0.618,3.276); \draw [white, double=black] ([out angle=131.810, in angle=-131.811] 0.618,-1.106) .. (0.618,0.276); \draw [white, double=black, line width=0.007cm]([out angle=-134.740, in angle=-73.833] 2.679,2.391) .. (2.100,2.506); \draw [white, double=black, line width=0.007cm]([out angle=48.195, in angle=-109.961] 2.065,1.894) .. (2.482,2.483); \draw [white, double=black, line width=0.001cm]([out angle=-177.690, in angle=-65.411] 2.577,2.554) .. (2.520,2.578); \draw [white, double=black, line width=0.001cm]([out angle=58.411, in angle=-104.213] 2.516,2.530) .. (2.547,2.580); \draw [white, double=black, line width=0.001cm]([out angle=104.235, in angle=-58.989] 2.547,2.591) .. (2.516,2.640); \draw [white, double=black, line width=0.001cm]([out angle=65.066, in angle=178.912] 2.520,2.592) .. (2.577,2.617); \draw [white, double=black, line width=0.007cm]([out angle=110.047, in angle=-48.195] 2.483,2.688) .. (2.065,3.276); \draw [white, double=black, line width=0.007cm]([out angle=73.840, in angle=134.758] 2.100,2.664) .. (2.679,2.780); \draw [white, double=black, line width=0.002cm]([out angle=-19.600, in angle=95.403] 2.616,2.612) .. (2.729,2.505); \draw [white, double=black, line width=0.002cm]([out angle=-95.385, in angle=19.378] 2.728,2.666) .. (2.616,2.559); \draw [white, double=black] ([out angle=70.039, in angle=-121.586] 2.482,2.483) .. (2.516,2.530); \draw [white, double=black] ([out angle=75.804, in angle=-75.743] 2.547,2.580) .. (2.547,2.591); \draw [white, double=black] ([out angle=121.025, in angle=-69.953] 2.516,2.641) .. (2.483,2.688); \draw [white, double=black] ([out angle=-84.597, in angle=45.260] 2.729,2.505) .. (2.679,2.391); \draw [white, double=black] ([out angle=106.198, in angle=-106.145] 2.100,2.507) .. (2.100,2.665); \draw [white, double=black] ([out angle=-45.242, in angle=84.615] 2.679,2.780) .. (2.728,2.666); \draw [white, double=black] ([out angle=-160.622, in angle=2.309] 2.616,2.559) .. (2.577,2.554); \draw [white, double=black] ([out angle=114.589, in angle=-114.934] 2.520,2.578) .. (2.520,2.592); \draw [white, double=black] ([out angle=-1.088, in angle=160.400] 2.577,2.617) .. (2.616,2.612); \end{scope} \begin{scope}[yshift=2.462cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.810, in angle=-48.189] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.191, in angle=-131.810] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=131.810, in angle=-131.811] 0.618,1.894) .. (0.618,3.276); \draw [white, double=black] ([out angle=131.810, in angle=-131.811] 0.618,-1.106) .. (0.618,0.276); \draw [white, double=black, line width=0.007cm]([out angle=-134.740, in angle=-73.833] 2.679,2.391) .. (2.100,2.506); \draw [white, double=black, line width=0.007cm]([out angle=48.195, in angle=-109.961] 2.065,1.894) .. (2.482,2.483); \draw [white, double=black, line width=0.001cm]([out angle=-177.690, in angle=-65.411] 2.577,2.554) .. (2.520,2.578); \draw [white, double=black, line width=0.001cm]([out angle=58.411, in angle=-104.213] 2.516,2.530) .. (2.547,2.580); \draw [white, double=black, line width=0.001cm]([out angle=104.235, in angle=-58.989] 2.547,2.591) .. (2.516,2.640); \draw [white, double=black, line width=0.001cm]([out angle=65.066, in angle=178.912] 2.520,2.592) .. (2.577,2.617); \draw [white, double=black, line width=0.007cm]([out angle=110.047, in angle=-48.195] 2.483,2.688) .. (2.065,3.276); \draw [white, double=black, line width=0.007cm]([out angle=73.840, in angle=134.758] 2.100,2.664) .. (2.679,2.780); \draw [white, double=black, line width=0.002cm]([out angle=-19.600, in angle=95.403] 2.616,2.612) .. (2.729,2.505); \draw [white, double=black, line width=0.002cm]([out angle=-95.385, in angle=19.378] 2.728,2.666) .. (2.616,2.559); \draw [white, double=black] ([out angle=70.039, in angle=-121.586] 2.482,2.483) .. (2.516,2.530); \draw [white, double=black] ([out angle=75.804, in angle=-75.743] 2.547,2.580) .. (2.547,2.591); \draw [white, double=black] ([out angle=121.025, in angle=-69.953] 2.516,2.641) .. (2.483,2.688); \draw [white, double=black] ([out angle=-84.597, in angle=45.260] 2.729,2.505) .. (2.679,2.391); \draw [white, double=black] ([out angle=106.198, in angle=-106.145] 2.100,2.507) .. (2.100,2.665); \draw [white, double=black] ([out angle=-45.242, in angle=84.615] 2.679,2.780) .. (2.728,2.666); \draw [white, double=black] ([out angle=-160.622, in angle=2.309] 2.616,2.559) .. (2.577,2.554); \draw [white, double=black] ([out angle=114.589, in angle=-114.934] 2.520,2.578) .. (2.520,2.592); \draw [white, double=black] ([out angle=-1.088, in angle=160.400] 2.577,2.617) .. (2.616,2.612); \end{scope} \end{scope}

==> diagrams/links-57.tex <==
\draw [white, double=black] (0,0) circle (1.5cm);
\draw [white, double=black, line width=2pt] (-30:1.5cm) circle (0.75cm);
\draw [white, double=black, line width=2pt] (-30:1.5cm) arc (-30:10:1.5cm);
\draw [white, double=black, line width=2pt] (90:1.5cm) circle (0.75cm);
\draw [white, double=black, line width=2pt] (90:1.5cm) arc (90:130:1.5cm);
\draw [white, double=black, line width=2pt] (210:1.5cm) circle (0.75cm);
\draw [white, double=black, line width=2pt] (210:1.5cm) arc (210:250:1.5cm);

==> diagrams/links-570.tex <==
\begin{scope} \clip (0,0) rectangle (3.490, 3.000); \begin{scope}[yshift=-2.069cm]  \draw [white, double=black, line width=0.093cm]([out angle=152.931, in angle=-56.054] 1.760,0.354) .. (0.539,1.437); \draw [white, double=black, line width=0.093cm]([out angle=56.072, in angle=-156.532] 0.539,0.039) .. (1.782,1.073); \draw [white, double=black, line width=0.034cm]([out angle=74.092, in angle=-134.654] 2.512,0.792) .. (2.934,1.515); \draw [white, double=black, line width=0.034cm]([out angle=4.136, in angle=109.717] 2.200,1.176) .. (2.776,0.801); \draw [white, double=black, line width=0.009cm]([out angle=-103.310, in angle=11.517] 2.785,0.643) .. (2.644,0.507); \draw [white, double=black, line width=0.009cm]([out angle=107.529, in angle=-23.384] 2.793,0.419) .. (2.651,0.576); \draw [white, double=black, line width=0.009cm]([out angle=-169.801, in angle=49.800] 2.607,0.581) .. (2.448,0.489); \draw [white, double=black, line width=0.009cm]([out angle=149.900, in angle=-83.956] 2.596,0.515) .. (2.501,0.661); \draw [white, double=black, line width=0.022cm]([out angle=-7.570, in angle=-94.040] 2.484,2.972) .. (2.814,3.242); \draw [white, double=black, line width=0.022cm]([out angle=-7.570, in angle=-94.040] 2.484,-0.028) .. (2.814,0.242); \draw [white, double=black, line width=0.022cm]([out angle=-39.256, in angle=129.278] 2.551,3.128) .. (2.989,2.691); \draw [white, double=black, line width=0.022cm]([out angle=-39.256, in angle=129.278] 2.551,0.128) .. (2.989,-0.309); \draw [white, double=black, line width=0.020cm]([out angle=168.063, in angle=-10.419] 2.465,0.170) .. (2.081,0.246); \draw [white, double=black, line width=0.020cm]([out angle=121.426, in angle=-119.927] 2.376,0.043) .. (2.371,0.380); \draw [white, double=black] ([out angle=23.485, in angle=-175.864] 1.783,1.074) .. (2.200,1.176); \draw [white, double=black] ([out angle=-70.283, in angle=76.690] 2.776,0.801) .. (2.785,0.643); \draw [white, double=black] ([out angle=-168.483, in angle=-30.100] 2.644,0.507) .. (2.596,0.515); \draw [white, double=black] ([out angle=96.044, in angle=-105.908] 2.501,0.661) .. (2.512,0.792); \draw [white, double=black] ([out angle=123.946, in angle=-123.919] 0.539,1.437) .. (0.539,3.039); \draw [white, double=black] ([out angle=123.946, in angle=-123.919] 0.539,-1.563) .. (0.539,0.039); \draw [white, double=black] ([out angle=45.367, in angle=-50.722] 2.934,1.514) .. (2.989,2.691); \draw [white, double=black] ([out angle=140.744, in angle=-11.937] 2.551,0.128) .. (2.465,0.170); \draw [white, double=black] ([out angle=169.581, in angle=-27.069] 2.081,0.246) .. (1.760,0.354); \draw [white, double=black] ([out angle=85.960, in angle=-72.471] 2.814,0.242) .. (2.793,0.419); \draw [white, double=black] ([out angle=156.616, in angle=10.199] 2.651,0.576) .. (2.607,0.581); \draw [white, double=black] ([out angle=-130.200, in angle=60.073] 2.448,0.489) .. (2.371,0.380); \draw [white, double=black] ([out angle=-58.574, in angle=172.430] 2.376,3.043) .. (2.484,2.972); \draw [white, double=black] ([out angle=-58.574, in angle=172.430] 2.376,0.043) .. (2.484,-0.028); \end{scope} \begin{scope}[yshift=0.931cm]  \draw [white, double=black, line width=0.093cm]([out angle=152.931, in angle=-56.054] 1.760,0.354) .. (0.539,1.437); \draw [white, double=black, line width=0.093cm]([out angle=56.072, in angle=-156.532] 0.539,0.039) .. (1.782,1.073); \draw [white, double=black, line width=0.034cm]([out angle=74.092, in angle=-134.654] 2.512,0.792) .. (2.934,1.515); \draw [white, double=black, line width=0.034cm]([out angle=4.136, in angle=109.717] 2.200,1.176) .. (2.776,0.801); \draw [white, double=black, line width=0.009cm]([out angle=-103.310, in angle=11.517] 2.785,0.643) .. (2.644,0.507); \draw [white, double=black, line width=0.009cm]([out angle=107.529, in angle=-23.384] 2.793,0.419) .. (2.651,0.576); \draw [white, double=black, line width=0.009cm]([out angle=-169.801, in angle=49.800] 2.607,0.581) .. (2.448,0.489); \draw [white, double=black, line width=0.009cm]([out angle=149.900, in angle=-83.956] 2.596,0.515) .. (2.501,0.661); \draw [white, double=black, line width=0.022cm]([out angle=-7.570, in angle=-94.040] 2.484,2.972) .. (2.814,3.242); \draw [white, double=black, line width=0.022cm]([out angle=-7.570, in angle=-94.040] 2.484,-0.028) .. (2.814,0.242); \draw [white, double=black, line width=0.022cm]([out angle=-39.256, in angle=129.278] 2.551,3.128) .. (2.989,2.691); \draw [white, double=black, line width=0.022cm]([out angle=-39.256, in angle=129.278] 2.551,0.128) .. (2.989,-0.309); \draw [white, double=black, line width=0.020cm]([out angle=168.063, in angle=-10.419] 2.465,0.170) .. (2.081,0.246); \draw [white, double=black, line width=0.020cm]([out angle=121.426, in angle=-119.927] 2.376,0.043) .. (2.371,0.380); \draw [white, double=black] ([out angle=23.485, in angle=-175.864] 1.783,1.074) .. (2.200,1.176); \draw [white, double=black] ([out angle=-70.283, in angle=76.690] 2.776,0.801) .. (2.785,0.643); \draw [white, double=black] ([out angle=-168.483, in angle=-30.100] 2.644,0.507) .. (2.596,0.515); \draw [white, double=black] ([out angle=96.044, in angle=-105.908] 2.501,0.661) .. (2.512,0.792); \draw [white, double=black] ([out angle=123.946, in angle=-123.919] 0.539,1.437) .. (0.539,3.039); \draw [white, double=black] ([out angle=123.946, in angle=-123.919] 0.539,-1.563) .. (0.539,0.039); \draw [white, double=black] ([out angle=45.367, in angle=-50.722] 2.934,1.514) .. (2.989,2.691); \draw [white, double=black] ([out angle=140.744, in angle=-11.937] 2.551,0.128) .. (2.465,0.170); \draw [white, double=black] ([out angle=169.581, in angle=-27.069] 2.081,0.246) .. (1.760,0.354); \draw [white, double=black] ([out angle=85.960, in angle=-72.471] 2.814,0.242) .. (2.793,0.419); \draw [white, double=black] ([out angle=156.616, in angle=10.199] 2.651,0.576) .. (2.607,0.581); \draw [white, double=black] ([out angle=-130.200, in angle=60.073] 2.448,0.489) .. (2.371,0.380); \draw [white, double=black] ([out angle=-58.574, in angle=172.430] 2.376,3.043) .. (2.484,2.972); \draw [white, double=black] ([out angle=-58.574, in angle=172.430] 2.376,0.043) .. (2.484,-0.028); \end{scope} \end{scope}

==> diagrams/links-571.tex <==
\begin{scope} \clip (0,0) rectangle (3.491, 3.000); \begin{scope}[yshift=-2.070cm]  \draw [white, double=black, line width=0.093cm]([out angle=152.934, in angle=-56.051] 1.760,0.355) .. (0.539,1.437); \draw [white, double=black, line width=0.093cm]([out angle=56.074, in angle=-156.526] 0.539,0.039) .. (1.782,1.073); \draw [white, double=black, line width=0.034cm]([out angle=74.089, in angle=-134.655] 2.512,0.792) .. (2.934,1.515); \draw [white, double=black, line width=0.034cm]([out angle=4.132, in angle=109.716] 2.200,1.176) .. (2.776,0.801); \draw [white, double=black, line width=0.009cm]([out angle=-103.310, in angle=11.517] 2.785,0.643) .. (2.644,0.507); \draw [white, double=black, line width=0.009cm]([out angle=107.532, in angle=-23.385] 2.793,0.419) .. (2.651,0.576); \draw [white, double=black, line width=0.009cm]([out angle=-169.804, in angle=49.805] 2.608,0.581) .. (2.448,0.489); \draw [white, double=black, line width=0.009cm]([out angle=149.898, in angle=-83.961] 2.596,0.515) .. (2.501,0.661); \draw [white, double=black, line width=0.022cm]([out angle=129.280, in angle=-39.251] 2.989,2.691) .. (2.551,3.128); \draw [white, double=black, line width=0.022cm]([out angle=129.280, in angle=-39.251] 2.989,-0.309) .. (2.551,0.128); \draw [white, double=black, line width=0.022cm]([out angle=-7.564, in angle=-94.037] 2.484,2.972) .. (2.814,3.242); \draw [white, double=black, line width=0.022cm]([out angle=-7.564, in angle=-94.037] 2.484,-0.028) .. (2.814,0.242); \draw [white, double=black, line width=0.020cm]([out angle=-119.913, in angle=121.422] 2.371,0.380) .. (2.376,0.043); \draw [white, double=black, line width=0.020cm]([out angle=168.060, in angle=-10.417] 2.465,0.170) .. (2.081,0.246); \draw [white, double=black] ([out angle=23.495, in angle=-175.868] 1.783,1.074) .. (2.200,1.176); \draw [white, double=black] ([out angle=-70.284, in angle=76.690] 2.776,0.801) .. (2.785,0.643); \draw [white, double=black] ([out angle=-168.483, in angle=-30.102] 2.644,0.507) .. (2.596,0.515); \draw [white, double=black] ([out angle=96.039, in angle=-105.911] 2.501,0.661) .. (2.512,0.792); \draw [white, double=black] ([out angle=123.949, in angle=-123.914] 0.539,1.437) .. (0.539,3.039); \draw [white, double=black] ([out angle=123.949, in angle=-123.914] 0.539,-1.563) .. (0.539,0.039); \draw [white, double=black] ([out angle=45.371, in angle=-50.720] 2.934,1.514) .. (2.989,2.691); \draw [white, double=black] ([out angle=140.749, in angle=-11.940] 2.551,0.128) .. (2.465,0.170); \draw [white, double=black] ([out angle=169.583, in angle=-27.066] 2.081,0.246) .. (1.760,0.355); \draw [white, double=black] ([out angle=85.963, in angle=-72.468] 2.814,0.242) .. (2.793,0.419); \draw [white, double=black] ([out angle=156.615, in angle=10.196] 2.651,0.576) .. (2.608,0.581); \draw [white, double=black] ([out angle=-130.195, in angle=60.087] 2.448,0.489) .. (2.371,0.380); \draw [white, double=black] ([out angle=-58.578, in angle=172.436] 2.376,3.043) .. (2.484,2.972); \draw [white, double=black] ([out angle=-58.578, in angle=172.436] 2.376,0.043) .. (2.484,-0.028); \end{scope} \begin{scope}[yshift=0.930cm]  \draw [white, double=black, line width=0.093cm]([out angle=152.934, in angle=-56.051] 1.760,0.355) .. (0.539,1.437); \draw [white, double=black, line width=0.093cm]([out angle=56.074, in angle=-156.526] 0.539,0.039) .. (1.782,1.073); \draw [white, double=black, line width=0.034cm]([out angle=74.089, in angle=-134.655] 2.512,0.792) .. (2.934,1.515); \draw [white, double=black, line width=0.034cm]([out angle=4.132, in angle=109.716] 2.200,1.176) .. (2.776,0.801); \draw [white, double=black, line width=0.009cm]([out angle=-103.310, in angle=11.517] 2.785,0.643) .. (2.644,0.507); \draw [white, double=black, line width=0.009cm]([out angle=107.532, in angle=-23.385] 2.793,0.419) .. (2.651,0.576); \draw [white, double=black, line width=0.009cm]([out angle=-169.804, in angle=49.805] 2.608,0.581) .. (2.448,0.489); \draw [white, double=black, line width=0.009cm]([out angle=149.898, in angle=-83.961] 2.596,0.515) .. (2.501,0.661); \draw [white, double=black, line width=0.022cm]([out angle=129.280, in angle=-39.251] 2.989,2.691) .. (2.551,3.128); \draw [white, double=black, line width=0.022cm]([out angle=129.280, in angle=-39.251] 2.989,-0.309) .. (2.551,0.128); \draw [white, double=black, line width=0.022cm]([out angle=-7.564, in angle=-94.037] 2.484,2.972) .. (2.814,3.242); \draw [white, double=black, line width=0.022cm]([out angle=-7.564, in angle=-94.037] 2.484,-0.028) .. (2.814,0.242); \draw [white, double=black, line width=0.020cm]([out angle=-119.913, in angle=121.422] 2.371,0.380) .. (2.376,0.043); \draw [white, double=black, line width=0.020cm]([out angle=168.060, in angle=-10.417] 2.465,0.170) .. (2.081,0.246); \draw [white, double=black] ([out angle=23.495, in angle=-175.868] 1.783,1.074) .. (2.200,1.176); \draw [white, double=black] ([out angle=-70.284, in angle=76.690] 2.776,0.801) .. (2.785,0.643); \draw [white, double=black] ([out angle=-168.483, in angle=-30.102] 2.644,0.507) .. (2.596,0.515); \draw [white, double=black] ([out angle=96.039, in angle=-105.911] 2.501,0.661) .. (2.512,0.792); \draw [white, double=black] ([out angle=123.949, in angle=-123.914] 0.539,1.437) .. (0.539,3.039); \draw [white, double=black] ([out angle=123.949, in angle=-123.914] 0.539,-1.563) .. (0.539,0.039); \draw [white, double=black] ([out angle=45.371, in angle=-50.720] 2.934,1.514) .. (2.989,2.691); \draw [white, double=black] ([out angle=140.749, in angle=-11.940] 2.551,0.128) .. (2.465,0.170); \draw [white, double=black] ([out angle=169.583, in angle=-27.066] 2.081,0.246) .. (1.760,0.355); \draw [white, double=black] ([out angle=85.963, in angle=-72.468] 2.814,0.242) .. (2.793,0.419); \draw [white, double=black] ([out angle=156.615, in angle=10.196] 2.651,0.576) .. (2.608,0.581); \draw [white, double=black] ([out angle=-130.195, in angle=60.087] 2.448,0.489) .. (2.371,0.380); \draw [white, double=black] ([out angle=-58.578, in angle=172.436] 2.376,3.043) .. (2.484,2.972); \draw [white, double=black] ([out angle=-58.578, in angle=172.436] 2.376,0.043) .. (2.484,-0.028); \end{scope} \end{scope}

==> diagrams/links-572.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.183, 3.000); \begin{scope}[yshift=-0.566cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.812, in angle=-48.191] 2.065,0.276) .. (0.618,1.895); \draw [white, double=black, line width=0.125cm]([out angle=48.185, in angle=-131.810] 0.618,0.276) .. (2.065,1.895); \draw [white, double=black] ([out angle=131.811, in angle=-131.808] 0.618,1.895) .. (0.618,3.277); \draw [white, double=black] ([out angle=131.811, in angle=-131.808] 0.618,-1.105) .. (0.618,0.277); \draw [white, double=black, line width=0.004cm]([out angle=-124.645, in angle=-71.858] 2.453,2.334) .. (2.100,2.394); \draw [white, double=black, line width=0.004cm]([out angle=48.198, in angle=-89.333] 2.065,1.894) .. (2.228,2.397); \draw [white, double=black, line width=0.003cm]([out angle=116.203, in angle=-76.236] 2.209,2.439) .. (2.133,2.557); \draw [white, double=black, line width=0.003cm]([out angle=55.369, in angle=-159.193] 2.107,2.450) .. (2.252,2.516); \draw [white, double=black, line width=0.003cm]([out angle=-55.299, in angle=159.252] 2.106,2.721) .. (2.252,2.655); \draw [white, double=black, line width=0.003cm]([out angle=-116.144, in angle=76.307] 2.209,2.732) .. (2.133,2.615); \draw [white, double=black, line width=0.004cm]([out angle=89.402, in angle=-48.193] 2.228,2.774) .. (2.065,3.276); \draw [white, double=black, line width=0.004cm]([out angle=71.922, in angle=124.670] 2.101,2.777) .. (2.453,2.837); \draw [white, double=black, line width=0.005cm]([out angle=26.867, in angle=-101.206] 2.321,2.536) .. (2.484,2.698); \draw [white, double=black, line width=0.005cm]([out angle=-26.942, in angle=101.231] 2.321,2.635) .. (2.484,2.473); \draw [white, double=black] ([out angle=90.667, in angle=-63.899] 2.228,2.397) .. (2.209,2.439); \draw [white, double=black] ([out angle=103.764, in angle=-103.693] 2.133,2.557) .. (2.133,2.615); \draw [white, double=black] ([out angle=63.837, in angle=-90.598] 2.209,2.732) .. (2.228,2.774); \draw [white, double=black] ([out angle=-78.769, in angle=55.355] 2.484,2.473) .. (2.453,2.334); \draw [white, double=black] ([out angle=108.114, in angle=-124.631] 2.101,2.394) .. (2.107,2.450); \draw [white, double=black] ([out angle=20.763, in angle=-153.133] 2.252,2.516) .. (2.321,2.536); \draw [white, double=black] ([out angle=78.794, in angle=-55.330] 2.484,2.698) .. (2.453,2.837); \draw [white, double=black] ([out angle=-108.045, in angle=124.701] 2.101,2.777) .. (2.106,2.721); \draw [white, double=black] ([out angle=-20.735, in angle=153.058] 2.252,2.655) .. (2.321,2.635); \end{scope} \begin{scope}[yshift=2.434cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.812, in angle=-48.191] 2.065,0.276) .. (0.618,1.895); \draw [white, double=black, line width=0.125cm]([out angle=48.185, in angle=-131.810] 0.618,0.276) .. (2.065,1.895); \draw [white, double=black] ([out angle=131.811, in angle=-131.808] 0.618,1.895) .. (0.618,3.277); \draw [white, double=black] ([out angle=131.811, in angle=-131.808] 0.618,-1.105) .. (0.618,0.277); \draw [white, double=black, line width=0.004cm]([out angle=-124.645, in angle=-71.858] 2.453,2.334) .. (2.100,2.394); \draw [white, double=black, line width=0.004cm]([out angle=48.198, in angle=-89.333] 2.065,1.894) .. (2.228,2.397); \draw [white, double=black, line width=0.003cm]([out angle=116.203, in angle=-76.236] 2.209,2.439) .. (2.133,2.557); \draw [white, double=black, line width=0.003cm]([out angle=55.369, in angle=-159.193] 2.107,2.450) .. (2.252,2.516); \draw [white, double=black, line width=0.003cm]([out angle=-55.299, in angle=159.252] 2.106,2.721) .. (2.252,2.655); \draw [white, double=black, line width=0.003cm]([out angle=-116.144, in angle=76.307] 2.209,2.732) .. (2.133,2.615); \draw [white, double=black, line width=0.004cm]([out angle=89.402, in angle=-48.193] 2.228,2.774) .. (2.065,3.276); \draw [white, double=black, line width=0.004cm]([out angle=71.922, in angle=124.670] 2.101,2.777) .. (2.453,2.837); \draw [white, double=black, line width=0.005cm]([out angle=26.867, in angle=-101.206] 2.321,2.536) .. (2.484,2.698); \draw [white, double=black, line width=0.005cm]([out angle=-26.942, in angle=101.231] 2.321,2.635) .. (2.484,2.473); \draw [white, double=black] ([out angle=90.667, in angle=-63.899] 2.228,2.397) .. (2.209,2.439); \draw [white, double=black] ([out angle=103.764, in angle=-103.693] 2.133,2.557) .. (2.133,2.615); \draw [white, double=black] ([out angle=63.837, in angle=-90.598] 2.209,2.732) .. (2.228,2.774); \draw [white, double=black] ([out angle=-78.769, in angle=55.355] 2.484,2.473) .. (2.453,2.334); \draw [white, double=black] ([out angle=108.114, in angle=-124.631] 2.101,2.394) .. (2.107,2.450); \draw [white, double=black] ([out angle=20.763, in angle=-153.133] 2.252,2.516) .. (2.321,2.536); \draw [white, double=black] ([out angle=78.794, in angle=-55.330] 2.484,2.698) .. (2.453,2.837); \draw [white, double=black] ([out angle=-108.045, in angle=124.701] 2.101,2.777) .. (2.106,2.721); \draw [white, double=black] ([out angle=-20.735, in angle=153.058] 2.252,2.655) .. (2.321,2.635); \end{scope} \end{scope}

==> diagrams/links-573.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.236, 3.000); \begin{scope}[yshift=-0.538cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.807, in angle=-48.187] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.197, in angle=-131.811] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=131.809, in angle=-131.814] 0.618,1.894) .. (0.618,3.276); \draw [white, double=black] ([out angle=131.809, in angle=-131.814] 0.618,-1.106) .. (0.618,0.276); \draw [white, double=black, line width=0.007cm]([out angle=-134.746, in angle=-73.837] 2.679,2.391) .. (2.100,2.506); \draw [white, double=black, line width=0.007cm]([out angle=48.188, in angle=-109.970] 2.065,1.894) .. (2.482,2.483); \draw [white, double=black, line width=0.001cm]([out angle=58.449, in angle=-104.256] 2.516,2.530) .. (2.546,2.579); \draw [white, double=black, line width=0.001cm]([out angle=-65.401, in angle=-177.749] 2.520,2.578) .. (2.577,2.554); \draw [white, double=black, line width=0.001cm]([out angle=65.076, in angle=178.856] 2.520,2.592) .. (2.577,2.617); \draw [white, double=black, line width=0.001cm]([out angle=-58.987, in angle=104.268] 2.516,2.640) .. (2.547,2.591); \draw [white, double=black, line width=0.007cm]([out angle=110.040, in angle=-48.198] 2.483,2.687) .. (2.065,3.276); \draw [white, double=black, line width=0.007cm]([out angle=73.834, in angle=134.754] 2.100,2.664) .. (2.678,2.780); \draw [white, double=black, line width=0.002cm]([out angle=-95.390, in angle=19.382] 2.728,2.666) .. (2.616,2.559); \draw [white, double=black, line width=0.002cm]([out angle=95.398, in angle=-19.595] 2.728,2.504) .. (2.616,2.612); \draw [white, double=black] ([out angle=70.030, in angle=-121.548] 2.482,2.483) .. (2.516,2.530); \draw [white, double=black] ([out angle=75.759, in angle=-75.712] 2.547,2.580) .. (2.547,2.591); \draw [white, double=black] ([out angle=121.026, in angle=-69.960] 2.516,2.640) .. (2.483,2.687); \draw [white, double=black] ([out angle=-84.602, in angle=45.254] 2.728,2.504) .. (2.679,2.391); \draw [white, double=black] ([out angle=106.192, in angle=-106.152] 2.100,2.506) .. (2.100,2.664); \draw [white, double=black] ([out angle=-45.246, in angle=84.610] 2.678,2.780) .. (2.728,2.666); \draw [white, double=black] ([out angle=-160.618, in angle=2.250] 2.616,2.559) .. (2.577,2.554); \draw [white, double=black] ([out angle=114.599, in angle=-114.924] 2.520,2.578) .. (2.520,2.592); \draw [white, double=black] ([out angle=-1.143, in angle=160.405] 2.577,2.617) .. (2.616,2.612); \end{scope} \begin{scope}[yshift=2.462cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.807, in angle=-48.187] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.197, in angle=-131.811] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=131.809, in angle=-131.814] 0.618,1.894) .. (0.618,3.276); \draw [white, double=black] ([out angle=131.809, in angle=-131.814] 0.618,-1.106) .. (0.618,0.276); \draw [white, double=black, line width=0.007cm]([out angle=-134.746, in angle=-73.837] 2.679,2.391) .. (2.100,2.506); \draw [white, double=black, line width=0.007cm]([out angle=48.188, in angle=-109.970] 2.065,1.894) .. (2.482,2.483); \draw [white, double=black, line width=0.001cm]([out angle=58.449, in angle=-104.256] 2.516,2.530) .. (2.546,2.579); \draw [white, double=black, line width=0.001cm]([out angle=-65.401, in angle=-177.749] 2.520,2.578) .. (2.577,2.554); \draw [white, double=black, line width=0.001cm]([out angle=65.076, in angle=178.856] 2.520,2.592) .. (2.577,2.617); \draw [white, double=black, line width=0.001cm]([out angle=-58.987, in angle=104.268] 2.516,2.640) .. (2.547,2.591); \draw [white, double=black, line width=0.007cm]([out angle=110.040, in angle=-48.198] 2.483,2.687) .. (2.065,3.276); \draw [white, double=black, line width=0.007cm]([out angle=73.834, in angle=134.754] 2.100,2.664) .. (2.678,2.780); \draw [white, double=black, line width=0.002cm]([out angle=-95.390, in angle=19.382] 2.728,2.666) .. (2.616,2.559); \draw [white, double=black, line width=0.002cm]([out angle=95.398, in angle=-19.595] 2.728,2.504) .. (2.616,2.612); \draw [white, double=black] ([out angle=70.030, in angle=-121.548] 2.482,2.483) .. (2.516,2.530); \draw [white, double=black] ([out angle=75.759, in angle=-75.712] 2.547,2.580) .. (2.547,2.591); \draw [white, double=black] ([out angle=121.026, in angle=-69.960] 2.516,2.640) .. (2.483,2.687); \draw [white, double=black] ([out angle=-84.602, in angle=45.254] 2.728,2.504) .. (2.679,2.391); \draw [white, double=black] ([out angle=106.192, in angle=-106.152] 2.100,2.506) .. (2.100,2.664); \draw [white, double=black] ([out angle=-45.246, in angle=84.610] 2.678,2.780) .. (2.728,2.666); \draw [white, double=black] ([out angle=-160.618, in angle=2.250] 2.616,2.559) .. (2.577,2.554); \draw [white, double=black] ([out angle=114.599, in angle=-114.924] 2.520,2.578) .. (2.520,2.592); \draw [white, double=black] ([out angle=-1.143, in angle=160.405] 2.577,2.617) .. (2.616,2.612); \end{scope} \end{scope}

==> diagrams/links-574.tex <==
\begin{scope} \clip (0,0) rectangle (2.354, 3.000); \begin{scope}[yshift=-2.893cm]  \draw [white, double=black, line width=0.074cm]([out angle=142.646, in angle=-65.256] 1.729,0.263) .. (0.915,1.278); \draw [white, double=black, line width=0.074cm]([out angle=33.239, in angle=-115.591] 0.635,0.302) .. (1.485,1.274); \draw [white, double=black, line width=0.025cm]([out angle=14.522, in angle=-131.336] 1.282,1.855) .. (1.834,2.195); \draw [white, double=black, line width=0.025cm]([out angle=-19.752, in angle=84.383] 1.291,2.055) .. (1.577,1.603); \draw [white, double=black, line width=0.007cm]([out angle=-168.572, in angle=75.224] 1.176,2.063) .. (1.070,1.963); \draw [white, double=black, line width=0.007cm]([out angle=110.774, in angle=-21.959] 1.122,1.966) .. (1.013,2.078); \draw [white, double=black, line width=0.006cm]([out angle=37.142, in angle=-102.825] 1.048,1.815) .. (1.124,1.933); \draw [white, double=black, line width=0.006cm]([out angle=-63.007, in angle=171.796] 1.074,1.927) .. (1.182,1.850); \draw [white, double=black, line width=0.016cm]([out angle=-36.276, in angle=-153.545] 0.697,1.784) .. (0.960,1.761); \draw [white, double=black, line width=0.016cm]([out angle=-82.775, in angle=97.091] 0.802,1.846) .. (0.841,1.539); \draw [white, double=black, line width=0.017cm]([out angle=124.007, in angle=-50.263] 0.776,1.915) .. (0.485,2.303); \draw [white, double=black, line width=0.017cm]([out angle=92.167, in angle=177.570] 0.650,1.874) .. (0.883,2.106); \draw [white, double=black] ([out angle=64.409, in angle=-95.617] 1.485,1.274) .. (1.577,1.603); \draw [white, double=black] ([out angle=160.248, in angle=11.398] 1.291,2.055) .. (1.175,2.063); \draw [white, double=black] ([out angle=-104.776, in angle=116.988] 1.070,1.963) .. (1.074,1.926); \draw [white, double=black] ([out angle=-8.204, in angle=-165.478] 1.182,1.850) .. (1.282,1.855); \draw [white, double=black] ([out angle=129.737, in angle=-146.765] 0.485,2.303) .. (0.635,3.303); \draw [white, double=black] ([out angle=129.737, in angle=-146.765] 0.485,-0.697) .. (0.635,0.303); \draw [white, double=black] ([out angle=48.678, in angle=-37.354] 1.834,2.195) .. (1.729,3.263); \draw [white, double=black] ([out angle=48.678, in angle=-37.354] 1.834,-0.805) .. (1.729,0.263); \draw [white, double=black] ([out angle=114.725, in angle=-82.909] 0.915,1.279) .. (0.841,1.539); \draw [white, double=black] ([out angle=97.216, in angle=-55.993] 0.803,1.845) .. (0.776,1.915); \draw [white, double=black] ([out angle=77.175, in angle=-69.237] 1.124,1.933) .. (1.122,1.966); \draw [white, double=black] ([out angle=158.041, in angle=-2.429] 1.013,2.078) .. (0.884,2.106); \draw [white, double=black] ([out angle=-87.819, in angle=143.724] 0.649,1.874) .. (0.697,1.784); \draw [white, double=black] ([out angle=26.455, in angle=-142.872] 0.960,1.761) .. (1.048,1.815); \end{scope} \begin{scope}[yshift=0.107cm]  \draw [white, double=black, line width=0.074cm]([out angle=142.646, in angle=-65.256] 1.729,0.263) .. (0.915,1.278); \draw [white, double=black, line width=0.074cm]([out angle=33.239, in angle=-115.591] 0.635,0.302) .. (1.485,1.274); \draw [white, double=black, line width=0.025cm]([out angle=14.522, in angle=-131.336] 1.282,1.855) .. (1.834,2.195); \draw [white, double=black, line width=0.025cm]([out angle=-19.752, in angle=84.383] 1.291,2.055) .. (1.577,1.603); \draw [white, double=black, line width=0.007cm]([out angle=-168.572, in angle=75.224] 1.176,2.063) .. (1.070,1.963); \draw [white, double=black, line width=0.007cm]([out angle=110.774, in angle=-21.959] 1.122,1.966) .. (1.013,2.078); \draw [white, double=black, line width=0.006cm]([out angle=37.142, in angle=-102.825] 1.048,1.815) .. (1.124,1.933); \draw [white, double=black, line width=0.006cm]([out angle=-63.007, in angle=171.796] 1.074,1.927) .. (1.182,1.850); \draw [white, double=black, line width=0.016cm]([out angle=-36.276, in angle=-153.545] 0.697,1.784) .. (0.960,1.761); \draw [white, double=black, line width=0.016cm]([out angle=-82.775, in angle=97.091] 0.802,1.846) .. (0.841,1.539); \draw [white, double=black, line width=0.017cm]([out angle=124.007, in angle=-50.263] 0.776,1.915) .. (0.485,2.303); \draw [white, double=black, line width=0.017cm]([out angle=92.167, in angle=177.570] 0.650,1.874) .. (0.883,2.106); \draw [white, double=black] ([out angle=64.409, in angle=-95.617] 1.485,1.274) .. (1.577,1.603); \draw [white, double=black] ([out angle=160.248, in angle=11.398] 1.291,2.055) .. (1.175,2.063); \draw [white, double=black] ([out angle=-104.776, in angle=116.988] 1.070,1.963) .. (1.074,1.926); \draw [white, double=black] ([out angle=-8.204, in angle=-165.478] 1.182,1.850) .. (1.282,1.855); \draw [white, double=black] ([out angle=129.737, in angle=-146.765] 0.485,2.303) .. (0.635,3.303); \draw [white, double=black] ([out angle=129.737, in angle=-146.765] 0.485,-0.697) .. (0.635,0.303); \draw [white, double=black] ([out angle=48.678, in angle=-37.354] 1.834,2.195) .. (1.729,3.263); \draw [white, double=black] ([out angle=48.678, in angle=-37.354] 1.834,-0.805) .. (1.729,0.263); \draw [white, double=black] ([out angle=114.725, in angle=-82.909] 0.915,1.279) .. (0.841,1.539); \draw [white, double=black] ([out angle=97.216, in angle=-55.993] 0.803,1.845) .. (0.776,1.915); \draw [white, double=black] ([out angle=77.175, in angle=-69.237] 1.124,1.933) .. (1.122,1.966); \draw [white, double=black] ([out angle=158.041, in angle=-2.429] 1.013,2.078) .. (0.884,2.106); \draw [white, double=black] ([out angle=-87.819, in angle=143.724] 0.649,1.874) .. (0.697,1.784); \draw [white, double=black] ([out angle=26.455, in angle=-142.872] 0.960,1.761) .. (1.048,1.815); \end{scope} \end{scope}

==> diagrams/links-575.tex <==
\begin{scope} \clip (0,0) rectangle (2.354, 3.000); \begin{scope}[yshift=-2.893cm]  \draw [white, double=black, line width=0.074cm]([out angle=142.647, in angle=-65.254] 1.729,0.263) .. (0.916,1.278); \draw [white, double=black, line width=0.074cm]([out angle=33.242, in angle=-115.589] 0.636,0.302) .. (1.485,1.274); \draw [white, double=black, line width=0.025cm]([out angle=14.523, in angle=-131.337] 1.282,1.855) .. (1.834,2.195); \draw [white, double=black, line width=0.025cm]([out angle=-19.752, in angle=84.384] 1.291,2.055) .. (1.577,1.603); \draw [white, double=black, line width=0.007cm]([out angle=-168.568, in angle=75.225] 1.176,2.063) .. (1.070,1.963); \draw [white, double=black, line width=0.007cm]([out angle=110.776, in angle=-21.957] 1.122,1.966) .. (1.013,2.078); \draw [white, double=black, line width=0.006cm]([out angle=37.145, in angle=-102.824] 1.048,1.815) .. (1.124,1.933); \draw [white, double=black, line width=0.006cm]([out angle=-63.006, in angle=171.795] 1.074,1.927) .. (1.182,1.850); \draw [white, double=black, line width=0.016cm]([out angle=97.092, in angle=-82.773] 0.841,1.539) .. (0.802,1.846); \draw [white, double=black, line width=0.016cm]([out angle=-36.274, in angle=-153.545] 0.697,1.784) .. (0.960,1.761); \draw [white, double=black, line width=0.017cm]([out angle=177.572, in angle=92.167] 0.883,2.106) .. (0.650,1.874); \draw [white, double=black, line width=0.017cm]([out angle=124.008, in angle=-50.262] 0.776,1.915) .. (0.485,2.303); \draw [white, double=black] ([out angle=64.411, in angle=-95.616] 1.485,1.274) .. (1.577,1.603); \draw [white, double=black] ([out angle=160.248, in angle=11.397] 1.291,2.055) .. (1.175,2.063); \draw [white, double=black] ([out angle=-104.775, in angle=116.988] 1.070,1.963) .. (1.074,1.926); \draw [white, double=black] ([out angle=-8.205, in angle=-165.477] 1.182,1.850) .. (1.282,1.855); \draw [white, double=black] ([out angle=129.738, in angle=-146.763] 0.485,2.303) .. (0.635,3.303); \draw [white, double=black] ([out angle=129.738, in angle=-146.763] 0.485,-0.697) .. (0.635,0.303); \draw [white, double=black] ([out angle=48.680, in angle=-37.353] 1.835,2.195) .. (1.729,3.263); \draw [white, double=black] ([out angle=48.680, in angle=-37.353] 1.835,-0.805) .. (1.729,0.263); \draw [white, double=black] ([out angle=114.725, in angle=-82.908] 0.915,1.279) .. (0.841,1.539); \draw [white, double=black] ([out angle=97.216, in angle=-55.992] 0.803,1.845) .. (0.776,1.915); \draw [white, double=black] ([out angle=77.176, in angle=-69.238] 1.124,1.933) .. (1.122,1.966); \draw [white, double=black] ([out angle=158.043, in angle=-2.427] 1.013,2.078) .. (0.884,2.106); \draw [white, double=black] ([out angle=-87.817, in angle=143.726] 0.649,1.874) .. (0.697,1.784); \draw [white, double=black] ([out angle=26.455, in angle=-142.872] 0.960,1.761) .. (1.048,1.815); \end{scope} \begin{scope}[yshift=0.107cm]  \draw [white, double=black, line width=0.074cm]([out angle=142.647, in angle=-65.254] 1.729,0.263) .. (0.916,1.278); \draw [white, double=black, line width=0.074cm]([out angle=33.242, in angle=-115.589] 0.636,0.302) .. (1.485,1.274); \draw [white, double=black, line width=0.025cm]([out angle=14.523, in angle=-131.337] 1.282,1.855) .. (1.834,2.195); \draw [white, double=black, line width=0.025cm]([out angle=-19.752, in angle=84.384] 1.291,2.055) .. (1.577,1.603); \draw [white, double=black, line width=0.007cm]([out angle=-168.568, in angle=75.225] 1.176,2.063) .. (1.070,1.963); \draw [white, double=black, line width=0.007cm]([out angle=110.776, in angle=-21.957] 1.122,1.966) .. (1.013,2.078); \draw [white, double=black, line width=0.006cm]([out angle=37.145, in angle=-102.824] 1.048,1.815) .. (1.124,1.933); \draw [white, double=black, line width=0.006cm]([out angle=-63.006, in angle=171.795] 1.074,1.927) .. (1.182,1.850); \draw [white, double=black, line width=0.016cm]([out angle=97.092, in angle=-82.773] 0.841,1.539) .. (0.802,1.846); \draw [white, double=black, line width=0.016cm]([out angle=-36.274, in angle=-153.545] 0.697,1.784) .. (0.960,1.761); \draw [white, double=black, line width=0.017cm]([out angle=177.572, in angle=92.167] 0.883,2.106) .. (0.650,1.874); \draw [white, double=black, line width=0.017cm]([out angle=124.008, in angle=-50.262] 0.776,1.915) .. (0.485,2.303); \draw [white, double=black] ([out angle=64.411, in angle=-95.616] 1.485,1.274) .. (1.577,1.603); \draw [white, double=black] ([out angle=160.248, in angle=11.397] 1.291,2.055) .. (1.175,2.063); \draw [white, double=black] ([out angle=-104.775, in angle=116.988] 1.070,1.963) .. (1.074,1.926); \draw [white, double=black] ([out angle=-8.205, in angle=-165.477] 1.182,1.850) .. (1.282,1.855); \draw [white, double=black] ([out angle=129.738, in angle=-146.763] 0.485,2.303) .. (0.635,3.303); \draw [white, double=black] ([out angle=129.738, in angle=-146.763] 0.485,-0.697) .. (0.635,0.303); \draw [white, double=black] ([out angle=48.680, in angle=-37.353] 1.835,2.195) .. (1.729,3.263); \draw [white, double=black] ([out angle=48.680, in angle=-37.353] 1.835,-0.805) .. (1.729,0.263); \draw [white, double=black] ([out angle=114.725, in angle=-82.908] 0.915,1.279) .. (0.841,1.539); \draw [white, double=black] ([out angle=97.216, in angle=-55.992] 0.803,1.845) .. (0.776,1.915); \draw [white, double=black] ([out angle=77.176, in angle=-69.238] 1.124,1.933) .. (1.122,1.966); \draw [white, double=black] ([out angle=158.043, in angle=-2.427] 1.013,2.078) .. (0.884,2.106); \draw [white, double=black] ([out angle=-87.817, in angle=143.726] 0.649,1.874) .. (0.697,1.784); \draw [white, double=black] ([out angle=26.455, in angle=-142.872] 0.960,1.761) .. (1.048,1.815); \end{scope} \end{scope}

==> diagrams/links-576.tex <==
\begin{scope} \clip (0,0) rectangle (2.354, 3.000); \begin{scope}[yshift=-2.320cm]  \draw [white, double=black, line width=0.025cm]([out angle=160.265, in angle=-95.634] 1.063,0.159) .. (0.777,0.610); \draw [white, double=black, line width=0.025cm]([out angle=48.680, in angle=-165.459] 0.520,0.018) .. (1.072,0.358); \draw [white, double=black, line width=0.007cm]([out angle=-8.210, in angle=116.875] 1.173,0.363) .. (1.280,0.286); \draw [white, double=black, line width=0.007cm]([out angle=-142.806, in angle=77.028] 1.306,0.398) .. (1.230,0.280); \draw [white, double=black, line width=0.007cm]([out angle=-69.165, in angle=157.961] 1.232,3.247) .. (1.342,3.135); \draw [white, double=black, line width=0.007cm]([out angle=-69.165, in angle=157.961] 1.232,0.247) .. (1.342,0.135); \draw [white, double=black, line width=0.007cm]([out angle=-104.716, in angle=11.407] 1.284,3.249) .. (1.179,3.150); \draw [white, double=black, line width=0.007cm]([out angle=-104.716, in angle=11.407] 1.284,0.249) .. (1.179,0.150); \draw [white, double=black, line width=0.074cm]([out angle=114.727, in angle=-37.357] 1.439,0.934) .. (0.626,1.950); \draw [white, double=black, line width=0.074cm]([out angle=64.402, in angle=-146.779] 0.869,0.939) .. (1.719,1.910); \draw [white, double=black, line width=0.017cm]([out angle=-2.418, in angle=-87.824] 1.471,3.107) .. (1.704,3.339); \draw [white, double=black, line width=0.017cm]([out angle=-2.418, in angle=-87.824] 1.471,0.107) .. (1.704,0.339); \draw [white, double=black, line width=0.017cm]([out angle=-55.978, in angle=129.737] 1.577,3.298) .. (1.869,2.909); \draw [white, double=black, line width=0.017cm]([out angle=-55.978, in angle=129.737] 1.577,0.298) .. (1.869,-0.091); \draw [white, double=black, line width=0.016cm]([out angle=97.217, in angle=-82.915] 1.551,0.367) .. (1.513,0.674); \draw [white, double=black, line width=0.016cm]([out angle=26.445, in angle=143.719] 1.394,0.452) .. (1.656,0.429); \draw [white, double=black] ([out angle=14.541, in angle=171.824] 1.072,0.358) .. (1.172,0.364); \draw [white, double=black] ([out angle=-63.125, in angle=75.284] 1.280,0.286) .. (1.284,0.249); \draw [white, double=black] ([out angle=-168.593, in angle=-19.741] 1.179,3.150) .. (1.063,3.158); \draw [white, double=black] ([out angle=-168.593, in angle=-19.741] 1.179,0.150) .. (1.063,0.158); \draw [white, double=black] ([out angle=84.366, in angle=-115.585] 0.777,0.610) .. (0.869,0.939); \draw [white, double=black] ([out angle=142.646, in angle=-131.320] 0.626,1.950) .. (0.520,3.018); \draw [white, double=black] ([out angle=142.646, in angle=-131.320] 0.626,-1.050) .. (0.520,0.018); \draw [white, double=black] ([out angle=33.236, in angle=-50.263] 1.719,1.910) .. (1.869,2.910); \draw [white, double=black] ([out angle=33.236, in angle=-50.263] 1.719,-1.090) .. (1.869,-0.090); \draw [white, double=black] ([out angle=124.022, in angle=-82.783] 1.577,0.298) .. (1.551,0.367); \draw [white, double=black] ([out angle=97.085, in angle=-65.273] 1.513,0.674) .. (1.439,0.934); \draw [white, double=black] ([out angle=-153.555, in angle=37.194] 1.394,0.452) .. (1.306,0.398); \draw [white, double=black] ([out angle=-102.972, in angle=110.835] 1.230,0.280) .. (1.232,0.247); \draw [white, double=black] ([out angle=-22.039, in angle=177.582] 1.342,3.135) .. (1.471,3.107); \draw [white, double=black] ([out angle=-22.039, in angle=177.582] 1.342,0.135) .. (1.471,0.107); \draw [white, double=black] ([out angle=92.176, in angle=-36.281] 1.704,0.339) .. (1.656,0.429); \end{scope} \begin{scope}[yshift=0.680cm]  \draw [white, double=black, line width=0.025cm]([out angle=160.265, in angle=-95.634] 1.063,0.159) .. (0.777,0.610); \draw [white, double=black, line width=0.025cm]([out angle=48.680, in angle=-165.459] 0.520,0.018) .. (1.072,0.358); \draw [white, double=black, line width=0.007cm]([out angle=-8.210, in angle=116.875] 1.173,0.363) .. (1.280,0.286); \draw [white, double=black, line width=0.007cm]([out angle=-142.806, in angle=77.028] 1.306,0.398) .. (1.230,0.280); \draw [white, double=black, line width=0.007cm]([out angle=-69.165, in angle=157.961] 1.232,3.247) .. (1.342,3.135); \draw [white, double=black, line width=0.007cm]([out angle=-69.165, in angle=157.961] 1.232,0.247) .. (1.342,0.135); \draw [white, double=black, line width=0.007cm]([out angle=-104.716, in angle=11.407] 1.284,3.249) .. (1.179,3.150); \draw [white, double=black, line width=0.007cm]([out angle=-104.716, in angle=11.407] 1.284,0.249) .. (1.179,0.150); \draw [white, double=black, line width=0.074cm]([out angle=114.727, in angle=-37.357] 1.439,0.934) .. (0.626,1.950); \draw [white, double=black, line width=0.074cm]([out angle=64.402, in angle=-146.779] 0.869,0.939) .. (1.719,1.910); \draw [white, double=black, line width=0.017cm]([out angle=-2.418, in angle=-87.824] 1.471,3.107) .. (1.704,3.339); \draw [white, double=black, line width=0.017cm]([out angle=-2.418, in angle=-87.824] 1.471,0.107) .. (1.704,0.339); \draw [white, double=black, line width=0.017cm]([out angle=-55.978, in angle=129.737] 1.577,3.298) .. (1.869,2.909); \draw [white, double=black, line width=0.017cm]([out angle=-55.978, in angle=129.737] 1.577,0.298) .. (1.869,-0.091); \draw [white, double=black, line width=0.016cm]([out angle=97.217, in angle=-82.915] 1.551,0.367) .. (1.513,0.674); \draw [white, double=black, line width=0.016cm]([out angle=26.445, in angle=143.719] 1.394,0.452) .. (1.656,0.429); \draw [white, double=black] ([out angle=14.541, in angle=171.824] 1.072,0.358) .. (1.172,0.364); \draw [white, double=black] ([out angle=-63.125, in angle=75.284] 1.280,0.286) .. (1.284,0.249); \draw [white, double=black] ([out angle=-168.593, in angle=-19.741] 1.179,3.150) .. (1.063,3.158); \draw [white, double=black] ([out angle=-168.593, in angle=-19.741] 1.179,0.150) .. (1.063,0.158); \draw [white, double=black] ([out angle=84.366, in angle=-115.585] 0.777,0.610) .. (0.869,0.939); \draw [white, double=black] ([out angle=142.646, in angle=-131.320] 0.626,1.950) .. (0.520,3.018); \draw [white, double=black] ([out angle=142.646, in angle=-131.320] 0.626,-1.050) .. (0.520,0.018); \draw [white, double=black] ([out angle=33.236, in angle=-50.263] 1.719,1.910) .. (1.869,2.910); \draw [white, double=black] ([out angle=33.236, in angle=-50.263] 1.719,-1.090) .. (1.869,-0.090); \draw [white, double=black] ([out angle=124.022, in angle=-82.783] 1.577,0.298) .. (1.551,0.367); \draw [white, double=black] ([out angle=97.085, in angle=-65.273] 1.513,0.674) .. (1.439,0.934); \draw [white, double=black] ([out angle=-153.555, in angle=37.194] 1.394,0.452) .. (1.306,0.398); \draw [white, double=black] ([out angle=-102.972, in angle=110.835] 1.230,0.280) .. (1.232,0.247); \draw [white, double=black] ([out angle=-22.039, in angle=177.582] 1.342,3.135) .. (1.471,3.107); \draw [white, double=black] ([out angle=-22.039, in angle=177.582] 1.342,0.135) .. (1.471,0.107); \draw [white, double=black] ([out angle=92.176, in angle=-36.281] 1.704,0.339) .. (1.656,0.429); \end{scope} \end{scope}

==> diagrams/links-577.tex <==
\begin{scope} \clip (0,0) rectangle (2.354, 3.000); \begin{scope}[yshift=-2.320cm]  \draw [white, double=black, line width=0.025cm]([out angle=160.260, in angle=-95.630] 1.063,0.159) .. (0.777,0.610); \draw [white, double=black, line width=0.025cm]([out angle=48.675, in angle=-165.468] 0.520,0.018) .. (1.072,0.358); \draw [white, double=black, line width=0.006cm]([out angle=-8.206, in angle=116.916] 1.172,0.363) .. (1.280,0.286); \draw [white, double=black, line width=0.006cm]([out angle=-142.832, in angle=77.081] 1.306,0.398) .. (1.230,0.280); \draw [white, double=black, line width=0.007cm]([out angle=-69.190, in angle=157.986] 1.232,3.247) .. (1.342,3.135); \draw [white, double=black, line width=0.007cm]([out angle=-69.190, in angle=157.986] 1.232,0.247) .. (1.342,0.135); \draw [white, double=black, line width=0.007cm]([out angle=-104.741, in angle=11.407] 1.284,3.249) .. (1.179,3.150); \draw [white, double=black, line width=0.007cm]([out angle=-104.741, in angle=11.407] 1.284,0.249) .. (1.179,0.150); \draw [white, double=black, line width=0.074cm]([out angle=114.728, in angle=-37.357] 1.439,0.935) .. (0.626,1.950); \draw [white, double=black, line width=0.074cm]([out angle=64.402, in angle=-146.778] 0.869,0.939) .. (1.719,1.910); \draw [white, double=black, line width=0.017cm]([out angle=129.735, in angle=-55.984] 1.869,2.910) .. (1.577,3.298); \draw [white, double=black, line width=0.017cm]([out angle=129.735, in angle=-55.984] 1.869,-0.090) .. (1.577,0.298); \draw [white, double=black, line width=0.017cm]([out angle=-2.425, in angle=-87.827] 1.471,3.107) .. (1.704,3.339); \draw [white, double=black, line width=0.017cm]([out angle=-2.425, in angle=-87.827] 1.471,0.107) .. (1.704,0.339); \draw [white, double=black, line width=0.016cm]([out angle=143.716, in angle=26.448] 1.656,0.429) .. (1.393,0.452); \draw [white, double=black, line width=0.016cm]([out angle=97.217, in angle=-82.916] 1.551,0.368) .. (1.513,0.674); \draw [white, double=black] ([out angle=14.532, in angle=171.815] 1.072,0.358) .. (1.172,0.364); \draw [white, double=black] ([out angle=-63.084, in angle=75.259] 1.280,0.286) .. (1.284,0.249); \draw [white, double=black] ([out angle=-168.593, in angle=-19.744] 1.179,3.150) .. (1.063,3.158); \draw [white, double=black] ([out angle=-168.593, in angle=-19.744] 1.179,0.150) .. (1.063,0.158); \draw [white, double=black] ([out angle=84.370, in angle=-115.591] 0.777,0.610) .. (0.869,0.939); \draw [white, double=black] ([out angle=142.644, in angle=-131.325] 0.626,1.950) .. (0.520,3.018); \draw [white, double=black] ([out angle=142.644, in angle=-131.325] 0.626,-1.050) .. (0.520,0.018); \draw [white, double=black] ([out angle=33.231, in angle=-50.265] 1.719,1.910) .. (1.869,2.910); \draw [white, double=black] ([out angle=33.231, in angle=-50.265] 1.719,-1.090) .. (1.869,-0.090); \draw [white, double=black] ([out angle=124.016, in angle=-82.783] 1.577,0.298) .. (1.551,0.368); \draw [white, double=black] ([out angle=97.084, in angle=-65.272] 1.513,0.674) .. (1.439,0.935); \draw [white, double=black] ([out angle=-153.552, in angle=37.168] 1.393,0.452) .. (1.306,0.398); \draw [white, double=black] ([out angle=-102.919, in angle=110.810] 1.230,0.280) .. (1.232,0.247); \draw [white, double=black] ([out angle=-22.014, in angle=177.575] 1.342,3.135) .. (1.471,3.107); \draw [white, double=black] ([out angle=-22.014, in angle=177.575] 1.342,0.135) .. (1.471,0.107); \draw [white, double=black] ([out angle=92.173, in angle=-36.284] 1.704,0.339) .. (1.656,0.429); \end{scope} \begin{scope}[yshift=0.680cm]  \draw [white, double=black, line width=0.025cm]([out angle=160.260, in angle=-95.630] 1.063,0.159) .. (0.777,0.610); \draw [white, double=black, line width=0.025cm]([out angle=48.675, in angle=-165.468] 0.520,0.018) .. (1.072,0.358); \draw [white, double=black, line width=0.006cm]([out angle=-8.206, in angle=116.916] 1.172,0.363) .. (1.280,0.286); \draw [white, double=black, line width=0.006cm]([out angle=-142.832, in angle=77.081] 1.306,0.398) .. (1.230,0.280); \draw [white, double=black, line width=0.007cm]([out angle=-69.190, in angle=157.986] 1.232,3.247) .. (1.342,3.135); \draw [white, double=black, line width=0.007cm]([out angle=-69.190, in angle=157.986] 1.232,0.247) .. (1.342,0.135); \draw [white, double=black, line width=0.007cm]([out angle=-104.741, in angle=11.407] 1.284,3.249) .. (1.179,3.150); \draw [white, double=black, line width=0.007cm]([out angle=-104.741, in angle=11.407] 1.284,0.249) .. (1.179,0.150); \draw [white, double=black, line width=0.074cm]([out angle=114.728, in angle=-37.357] 1.439,0.935) .. (0.626,1.950); \draw [white, double=black, line width=0.074cm]([out angle=64.402, in angle=-146.778] 0.869,0.939) .. (1.719,1.910); \draw [white, double=black, line width=0.017cm]([out angle=129.735, in angle=-55.984] 1.869,2.910) .. (1.577,3.298); \draw [white, double=black, line width=0.017cm]([out angle=129.735, in angle=-55.984] 1.869,-0.090) .. (1.577,0.298); \draw [white, double=black, line width=0.017cm]([out angle=-2.425, in angle=-87.827] 1.471,3.107) .. (1.704,3.339); \draw [white, double=black, line width=0.017cm]([out angle=-2.425, in angle=-87.827] 1.471,0.107) .. (1.704,0.339); \draw [white, double=black, line width=0.016cm]([out angle=143.716, in angle=26.448] 1.656,0.429) .. (1.393,0.452); \draw [white, double=black, line width=0.016cm]([out angle=97.217, in angle=-82.916] 1.551,0.368) .. (1.513,0.674); \draw [white, double=black] ([out angle=14.532, in angle=171.815] 1.072,0.358) .. (1.172,0.364); \draw [white, double=black] ([out angle=-63.084, in angle=75.259] 1.280,0.286) .. (1.284,0.249); \draw [white, double=black] ([out angle=-168.593, in angle=-19.744] 1.179,3.150) .. (1.063,3.158); \draw [white, double=black] ([out angle=-168.593, in angle=-19.744] 1.179,0.150) .. (1.063,0.158); \draw [white, double=black] ([out angle=84.370, in angle=-115.591] 0.777,0.610) .. (0.869,0.939); \draw [white, double=black] ([out angle=142.644, in angle=-131.325] 0.626,1.950) .. (0.520,3.018); \draw [white, double=black] ([out angle=142.644, in angle=-131.325] 0.626,-1.050) .. (0.520,0.018); \draw [white, double=black] ([out angle=33.231, in angle=-50.265] 1.719,1.910) .. (1.869,2.910); \draw [white, double=black] ([out angle=33.231, in angle=-50.265] 1.719,-1.090) .. (1.869,-0.090); \draw [white, double=black] ([out angle=124.016, in angle=-82.783] 1.577,0.298) .. (1.551,0.368); \draw [white, double=black] ([out angle=97.084, in angle=-65.272] 1.513,0.674) .. (1.439,0.935); \draw [white, double=black] ([out angle=-153.552, in angle=37.168] 1.393,0.452) .. (1.306,0.398); \draw [white, double=black] ([out angle=-102.919, in angle=110.810] 1.230,0.280) .. (1.232,0.247); \draw [white, double=black] ([out angle=-22.014, in angle=177.575] 1.342,3.135) .. (1.471,3.107); \draw [white, double=black] ([out angle=-22.014, in angle=177.575] 1.342,0.135) .. (1.471,0.107); \draw [white, double=black] ([out angle=92.173, in angle=-36.284] 1.704,0.339) .. (1.656,0.429); \end{scope} \end{scope}

==> diagrams/links-578.tex <==
\begin{scope} \clip (0,0) rectangle (3.490, 3.000); \begin{scope}[yshift=-2.069cm]  \draw [white, double=black, line width=0.093cm]([out angle=152.932, in angle=-56.053] 1.760,0.355) .. (0.539,1.437); \draw [white, double=black, line width=0.093cm]([out angle=56.072, in angle=-156.530] 0.539,0.039) .. (1.782,1.073); \draw [white, double=black, line width=0.034cm]([out angle=4.134, in angle=109.716] 2.200,1.176) .. (2.776,0.801); \draw [white, double=black, line width=0.034cm]([out angle=-134.654, in angle=74.091] 2.934,1.515) .. (2.512,0.792); \draw [white, double=black, line width=0.009cm]([out angle=-23.385, in angle=107.530] 2.651,0.576) .. (2.793,0.419); \draw [white, double=black, line width=0.009cm]([out angle=-103.310, in angle=11.517] 2.785,0.643) .. (2.644,0.507); \draw [white, double=black, line width=0.009cm]([out angle=149.900, in angle=-83.958] 2.596,0.515) .. (2.501,0.661); \draw [white, double=black, line width=0.009cm]([out angle=49.801, in angle=-169.802] 2.448,0.489) .. (2.607,0.581); \draw [white, double=black, line width=0.022cm]([out angle=-94.039, in angle=-7.568] 2.814,3.242) .. (2.484,2.972); \draw [white, double=black, line width=0.022cm]([out angle=-94.039, in angle=-7.568] 2.814,0.242) .. (2.484,-0.028); \draw [white, double=black, line width=0.022cm]([out angle=129.279, in angle=-39.255] 2.989,2.691) .. (2.551,3.128); \draw [white, double=black, line width=0.022cm]([out angle=129.279, in angle=-39.255] 2.989,-0.309) .. (2.551,0.128); \draw [white, double=black, line width=0.020cm]([out angle=168.062, in angle=-10.418] 2.465,0.170) .. (2.081,0.246); \draw [white, double=black, line width=0.020cm]([out angle=121.425, in angle=-119.922] 2.376,0.043) .. (2.371,0.380); \draw [white, double=black] ([out angle=23.488, in angle=-175.866] 1.783,1.074) .. (2.200,1.176); \draw [white, double=black] ([out angle=-70.284, in angle=76.690] 2.776,0.801) .. (2.785,0.643); \draw [white, double=black] ([out angle=-168.483, in angle=-30.100] 2.644,0.507) .. (2.596,0.515); \draw [white, double=black] ([out angle=96.042, in angle=-105.909] 2.501,0.661) .. (2.512,0.792); \draw [white, double=black] ([out angle=123.947, in angle=-123.917] 0.539,1.437) .. (0.539,3.039); \draw [white, double=black] ([out angle=123.947, in angle=-123.917] 0.539,-1.563) .. (0.539,0.039); \draw [white, double=black] ([out angle=45.368, in angle=-50.721] 2.934,1.514) .. (2.989,2.691); \draw [white, double=black] ([out angle=140.745, in angle=-11.938] 2.551,0.128) .. (2.465,0.170); \draw [white, double=black] ([out angle=169.582, in angle=-27.068] 2.081,0.246) .. (1.760,0.355); \draw [white, double=black] ([out angle=10.198, in angle=156.615] 2.607,0.581) .. (2.651,0.576); \draw [white, double=black] ([out angle=-72.470, in angle=85.961] 2.793,0.419) .. (2.814,0.242); \draw [white, double=black] ([out angle=172.432, in angle=-58.575] 2.484,2.972) .. (2.376,3.043); \draw [white, double=black] ([out angle=172.432, in angle=-58.575] 2.484,-0.028) .. (2.376,0.043); \draw [white, double=black] ([out angle=60.078, in angle=-130.199] 2.371,0.380) .. (2.448,0.489); \end{scope} \begin{scope}[yshift=0.931cm]  \draw [white, double=black, line width=0.093cm]([out angle=152.932, in angle=-56.053] 1.760,0.355) .. (0.539,1.437); \draw [white, double=black, line width=0.093cm]([out angle=56.072, in angle=-156.530] 0.539,0.039) .. (1.782,1.073); \draw [white, double=black, line width=0.034cm]([out angle=4.134, in angle=109.716] 2.200,1.176) .. (2.776,0.801); \draw [white, double=black, line width=0.034cm]([out angle=-134.654, in angle=74.091] 2.934,1.515) .. (2.512,0.792); \draw [white, double=black, line width=0.009cm]([out angle=-23.385, in angle=107.530] 2.651,0.576) .. (2.793,0.419); \draw [white, double=black, line width=0.009cm]([out angle=-103.310, in angle=11.517] 2.785,0.643) .. (2.644,0.507); \draw [white, double=black, line width=0.009cm]([out angle=149.900, in angle=-83.958] 2.596,0.515) .. (2.501,0.661); \draw [white, double=black, line width=0.009cm]([out angle=49.801, in angle=-169.802] 2.448,0.489) .. (2.607,0.581); \draw [white, double=black, line width=0.022cm]([out angle=-94.039, in angle=-7.568] 2.814,3.242) .. (2.484,2.972); \draw [white, double=black, line width=0.022cm]([out angle=-94.039, in angle=-7.568] 2.814,0.242) .. (2.484,-0.028); \draw [white, double=black, line width=0.022cm]([out angle=129.279, in angle=-39.255] 2.989,2.691) .. (2.551,3.128); \draw [white, double=black, line width=0.022cm]([out angle=129.279, in angle=-39.255] 2.989,-0.309) .. (2.551,0.128); \draw [white, double=black, line width=0.020cm]([out angle=168.062, in angle=-10.418] 2.465,0.170) .. (2.081,0.246); \draw [white, double=black, line width=0.020cm]([out angle=121.425, in angle=-119.922] 2.376,0.043) .. (2.371,0.380); \draw [white, double=black] ([out angle=23.488, in angle=-175.866] 1.783,1.074) .. (2.200,1.176); \draw [white, double=black] ([out angle=-70.284, in angle=76.690] 2.776,0.801) .. (2.785,0.643); \draw [white, double=black] ([out angle=-168.483, in angle=-30.100] 2.644,0.507) .. (2.596,0.515); \draw [white, double=black] ([out angle=96.042, in angle=-105.909] 2.501,0.661) .. (2.512,0.792); \draw [white, double=black] ([out angle=123.947, in angle=-123.917] 0.539,1.437) .. (0.539,3.039); \draw [white, double=black] ([out angle=123.947, in angle=-123.917] 0.539,-1.563) .. (0.539,0.039); \draw [white, double=black] ([out angle=45.368, in angle=-50.721] 2.934,1.514) .. (2.989,2.691); \draw [white, double=black] ([out angle=140.745, in angle=-11.938] 2.551,0.128) .. (2.465,0.170); \draw [white, double=black] ([out angle=169.582, in angle=-27.068] 2.081,0.246) .. (1.760,0.355); \draw [white, double=black] ([out angle=10.198, in angle=156.615] 2.607,0.581) .. (2.651,0.576); \draw [white, double=black] ([out angle=-72.470, in angle=85.961] 2.793,0.419) .. (2.814,0.242); \draw [white, double=black] ([out angle=172.432, in angle=-58.575] 2.484,2.972) .. (2.376,3.043); \draw [white, double=black] ([out angle=172.432, in angle=-58.575] 2.484,-0.028) .. (2.376,0.043); \draw [white, double=black] ([out angle=60.078, in angle=-130.199] 2.371,0.380) .. (2.448,0.489); \end{scope} \end{scope}

==> diagrams/links-579.tex <==
\begin{scope} \clip (0,0) rectangle (3.490, 3.000); \begin{scope}[yshift=-2.069cm]  \draw [white, double=black, line width=0.093cm]([out angle=152.931, in angle=-56.054] 1.760,0.354) .. (0.539,1.437); \draw [white, double=black, line width=0.093cm]([out angle=56.072, in angle=-156.531] 0.539,0.039) .. (1.782,1.073); \draw [white, double=black, line width=0.034cm]([out angle=4.135, in angle=109.717] 2.200,1.176) .. (2.776,0.801); \draw [white, double=black, line width=0.034cm]([out angle=-134.654, in angle=74.092] 2.934,1.515) .. (2.512,0.792); \draw [white, double=black, line width=0.009cm]([out angle=-23.384, in angle=107.529] 2.651,0.576) .. (2.793,0.419); \draw [white, double=black, line width=0.009cm]([out angle=-103.310, in angle=11.517] 2.785,0.643) .. (2.644,0.507); \draw [white, double=black, line width=0.009cm]([out angle=149.900, in angle=-83.957] 2.596,0.515) .. (2.501,0.661); \draw [white, double=black, line width=0.009cm]([out angle=49.800, in angle=-169.801] 2.448,0.489) .. (2.607,0.581); \draw [white, double=black, line width=0.022cm]([out angle=129.279, in angle=-39.256] 2.989,2.691) .. (2.551,3.128); \draw [white, double=black, line width=0.022cm]([out angle=129.279, in angle=-39.256] 2.989,-0.309) .. (2.551,0.128); \draw [white, double=black, line width=0.022cm]([out angle=-7.569, in angle=-94.040] 2.484,2.972) .. (2.814,3.242); \draw [white, double=black, line width=0.022cm]([out angle=-7.569, in angle=-94.040] 2.484,-0.028) .. (2.814,0.242); \draw [white, double=black, line width=0.020cm]([out angle=121.426, in angle=-119.926] 2.376,0.043) .. (2.371,0.380); \draw [white, double=black, line width=0.020cm]([out angle=-10.419, in angle=168.063] 2.081,0.246) .. (2.465,0.170); \draw [white, double=black] ([out angle=23.486, in angle=-175.865] 1.783,1.074) .. (2.200,1.176); \draw [white, double=black] ([out angle=-70.283, in angle=76.690] 2.776,0.801) .. (2.785,0.643); \draw [white, double=black] ([out angle=-168.483, in angle=-30.100] 2.644,0.507) .. (2.596,0.515); \draw [white, double=black] ([out angle=96.043, in angle=-105.908] 2.501,0.661) .. (2.512,0.792); \draw [white, double=black] ([out angle=123.946, in angle=-123.918] 0.539,1.437) .. (0.539,3.039); \draw [white, double=black] ([out angle=123.946, in angle=-123.918] 0.539,-1.563) .. (0.539,0.039); \draw [white, double=black] ([out angle=45.368, in angle=-50.721] 2.934,1.514) .. (2.989,2.691); \draw [white, double=black] ([out angle=140.744, in angle=-11.937] 2.551,0.128) .. (2.465,0.170); \draw [white, double=black] ([out angle=169.581, in angle=-27.069] 2.081,0.246) .. (1.760,0.354); \draw [white, double=black] ([out angle=10.199, in angle=156.616] 2.607,0.581) .. (2.651,0.576); \draw [white, double=black] ([out angle=-72.471, in angle=85.960] 2.793,0.419) .. (2.814,0.242); \draw [white, double=black] ([out angle=172.431, in angle=-58.574] 2.484,2.972) .. (2.376,3.043); \draw [white, double=black] ([out angle=172.431, in angle=-58.574] 2.484,-0.028) .. (2.376,0.043); \draw [white, double=black] ([out angle=60.074, in angle=-130.200] 2.371,0.380) .. (2.448,0.489); \end{scope} \begin{scope}[yshift=0.931cm]  \draw [white, double=black, line width=0.093cm]([out angle=152.931, in angle=-56.054] 1.760,0.354) .. (0.539,1.437); \draw [white, double=black, line width=0.093cm]([out angle=56.072, in angle=-156.531] 0.539,0.039) .. (1.782,1.073); \draw [white, double=black, line width=0.034cm]([out angle=4.135, in angle=109.717] 2.200,1.176) .. (2.776,0.801); \draw [white, double=black, line width=0.034cm]([out angle=-134.654, in angle=74.092] 2.934,1.515) .. (2.512,0.792); \draw [white, double=black, line width=0.009cm]([out angle=-23.384, in angle=107.529] 2.651,0.576) .. (2.793,0.419); \draw [white, double=black, line width=0.009cm]([out angle=-103.310, in angle=11.517] 2.785,0.643) .. (2.644,0.507); \draw [white, double=black, line width=0.009cm]([out angle=149.900, in angle=-83.957] 2.596,0.515) .. (2.501,0.661); \draw [white, double=black, line width=0.009cm]([out angle=49.800, in angle=-169.801] 2.448,0.489) .. (2.607,0.581); \draw [white, double=black, line width=0.022cm]([out angle=129.279, in angle=-39.256] 2.989,2.691) .. (2.551,3.128); \draw [white, double=black, line width=0.022cm]([out angle=129.279, in angle=-39.256] 2.989,-0.309) .. (2.551,0.128); \draw [white, double=black, line width=0.022cm]([out angle=-7.569, in angle=-94.040] 2.484,2.972) .. (2.814,3.242); \draw [white, double=black, line width=0.022cm]([out angle=-7.569, in angle=-94.040] 2.484,-0.028) .. (2.814,0.242); \draw [white, double=black, line width=0.020cm]([out angle=121.426, in angle=-119.926] 2.376,0.043) .. (2.371,0.380); \draw [white, double=black, line width=0.020cm]([out angle=-10.419, in angle=168.063] 2.081,0.246) .. (2.465,0.170); \draw [white, double=black] ([out angle=23.486, in angle=-175.865] 1.783,1.074) .. (2.200,1.176); \draw [white, double=black] ([out angle=-70.283, in angle=76.690] 2.776,0.801) .. (2.785,0.643); \draw [white, double=black] ([out angle=-168.483, in angle=-30.100] 2.644,0.507) .. (2.596,0.515); \draw [white, double=black] ([out angle=96.043, in angle=-105.908] 2.501,0.661) .. (2.512,0.792); \draw [white, double=black] ([out angle=123.946, in angle=-123.918] 0.539,1.437) .. (0.539,3.039); \draw [white, double=black] ([out angle=123.946, in angle=-123.918] 0.539,-1.563) .. (0.539,0.039); \draw [white, double=black] ([out angle=45.368, in angle=-50.721] 2.934,1.514) .. (2.989,2.691); \draw [white, double=black] ([out angle=140.744, in angle=-11.937] 2.551,0.128) .. (2.465,0.170); \draw [white, double=black] ([out angle=169.581, in angle=-27.069] 2.081,0.246) .. (1.760,0.354); \draw [white, double=black] ([out angle=10.199, in angle=156.616] 2.607,0.581) .. (2.651,0.576); \draw [white, double=black] ([out angle=-72.471, in angle=85.960] 2.793,0.419) .. (2.814,0.242); \draw [white, double=black] ([out angle=172.431, in angle=-58.574] 2.484,2.972) .. (2.376,3.043); \draw [white, double=black] ([out angle=172.431, in angle=-58.574] 2.484,-0.028) .. (2.376,0.043); \draw [white, double=black] ([out angle=60.074, in angle=-130.200] 2.371,0.380) .. (2.448,0.489); \end{scope} \end{scope}

==> diagrams/links-58.tex <==
 \draw [white, double=black, line width=0.096cm]([out angle=-112.947, in angle=180.000] 2.646,2.018) .. (3.983,0.000); \draw [white, double=black, line width=0.096cm]([out angle=-132.922, in angle=-65.869] 3.284,1.605) .. (0.896,2.000); \draw [white, double=black, line width=0.096cm]([out angle=0.001, in angle=67.052] 2.192,4.000) .. (3.529,1.982); \draw [white, double=black, line width=0.096cm]([out angle=114.129, in angle=47.076] 5.279,2.000) .. (2.891,2.395); \draw [white, double=black] ([out angle=-112.948, in angle=47.078] 3.529,1.982) .. (3.284,1.605); \draw [white, double=black] ([out angle=114.131, in angle=-179.999] 0.896,2.000) .. (2.191,4.000); \draw [white, double=black] ([out angle=-132.924, in angle=67.053] 2.891,2.395) .. (2.646,2.018); \draw [white, double=black, line width=0.003cm]([out angle=-133.539, in angle=56.586] 3.293,1.804) .. (3.275,1.875); \draw [white, double=black, line width=0.003cm]([out angle=86.040, in angle=25.730] 3.356,1.820) .. (3.186,1.927); \draw [white, double=black, line width=0.003cm]([out angle=-91.545, in angle=-151.868] 3.194,1.940) .. (3.362,1.829); \draw [white, double=black, line width=0.003cm]([out angle=-122.400, in angle=67.725] 3.278,1.880) .. (3.350,1.892); \draw [white, double=black, line width=0.052cm]([out angle=0.003, in angle=-120.696] 3.983,0.000) .. (4.882,0.753); \draw [white, double=black, line width=0.052cm]([out angle=-92.913, in angle=-156.003] 3.644,1.731) .. (6.107,-0.317); \draw [white, double=black, line width=0.052cm]([out angle=90.146, in angle=27.055] 6.436,0.192) .. (3.560,1.602); \draw [white, double=black, line width=0.052cm]([out angle=54.837, in angle=-65.873] 4.959,0.872) .. (5.278,2.000); \draw [white, double=black] ([out angle=59.301, in angle=-125.163] 4.882,0.753) .. (4.959,0.872); \draw [white, double=black] ([out angle=28.132, in angle=-93.961] 3.362,1.829) .. (3.356,1.820); \draw [white, double=black] ([out angle=-154.270, in angle=88.455] 3.186,1.927) .. (3.194,1.940); \draw [white, double=black] ([out angle=-152.900, in angle=46.461] 3.561,1.601) .. (3.293,1.804); \draw [white, double=black] ([out angle=-123.414, in angle=57.600] 3.275,1.875) .. (3.278,1.880); \draw [white, double=black] ([out angle=-112.275, in angle=87.087] 3.350,1.892) .. (3.645,1.730); \draw [white, double=black] ([out angle=23.997, in angle=-89.854] 6.107,-0.317) .. (6.436,0.192);

==> diagrams/links-580.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.614, 3.000); \begin{scope}[yshift=-2.951cm]  \draw [white, double=black, line width=0.036cm]([out angle=-74.377, in angle=146.767] 0.914,3.000) .. (1.501,2.198); \draw [white, double=black, line width=0.036cm]([out angle=-74.377, in angle=146.767] 0.914,-0.000) .. (1.501,-0.802); \draw [white, double=black, line width=0.036cm]([out angle=-105.606, in angle=33.246] 1.200,3.000) .. (0.613,2.198); \draw [white, double=black, line width=0.036cm]([out angle=-105.606, in angle=33.246] 1.200,0.000) .. (0.613,-0.802); \draw [white, double=black, line width=0.032cm]([out angle=118.408, in angle=-51.031] 1.179,0.188) .. (0.896,0.612); \draw [white, double=black, line width=0.032cm]([out angle=61.603, in angle=-128.971] 0.935,0.188) .. (1.218,0.612); \draw [white, double=black, line width=0.021cm]([out angle=166.291, in angle=-44.066] 1.006,1.022) .. (0.527,1.286); \draw [white, double=black, line width=0.021cm]([out angle=103.544, in angle=-159.020] 0.797,0.813) .. (0.995,1.191); \draw [white, double=black, line width=0.021cm]([out angle=-20.979, in angle=76.458] 1.119,1.191) .. (1.317,0.813); \draw [white, double=black, line width=0.021cm]([out angle=-135.933, in angle=13.711] 1.588,1.286) .. (1.108,1.022); \draw [white, double=black] ([out angle=74.394, in angle=-61.592] 1.200,0.000) .. (1.179,0.188); \draw [white, double=black] ([out angle=128.980, in angle=-76.450] 0.896,0.612) .. (0.797,0.813); \draw [white, double=black] ([out angle=20.971, in angle=159.021] 0.995,1.191) .. (1.119,1.191); \draw [white, double=black] ([out angle=-103.542, in angle=51.029] 1.317,0.813) .. (1.218,0.612); \draw [white, double=black] ([out angle=-118.399, in angle=105.609] 0.935,0.188) .. (0.914,0.000); \draw [white, double=black] ([out angle=-33.233, in angle=44.076] 1.501,2.198) .. (1.588,1.286); \draw [white, double=black] ([out angle=-166.289, in angle=-13.719] 1.108,1.022) .. (1.006,1.022); \draw [white, double=black, line width=0.006cm]([out angle=107.550, in angle=50.908] 0.534,1.784) .. (0.183,1.851); \draw [white, double=black, line width=0.006cm]([out angle=82.151, in angle=213.248] 0.354,1.788) .. (0.613,2.198); \draw [white, double=black, line width=0.006cm]([out angle=267.042, in angle=135.929] 0.349,1.738) .. (0.527,1.286); \draw [white, double=black, line width=0.006cm]([out angle=241.638, in angle=298.287] 0.527,1.708) .. (0.169,1.708); \draw [white, double=black] ([out angle=262.152, in angle=87.042] 0.354,1.788) .. (0.349,1.738); \draw [white, double=black] ([out angle=61.668, in angle=287.576] 0.527,1.708) .. (0.534,1.784); \draw [white, double=black] ([out angle=230.908, in angle=118.287] 0.183,1.851) .. (0.169,1.708); \end{scope} \begin{scope}[yshift=0.049cm]  \draw [white, double=black, line width=0.036cm]([out angle=-74.377, in angle=146.767] 0.914,3.000) .. (1.501,2.198); \draw [white, double=black, line width=0.036cm]([out angle=-74.377, in angle=146.767] 0.914,-0.000) .. (1.501,-0.802); \draw [white, double=black, line width=0.036cm]([out angle=-105.606, in angle=33.246] 1.200,3.000) .. (0.613,2.198); \draw [white, double=black, line width=0.036cm]([out angle=-105.606, in angle=33.246] 1.200,0.000) .. (0.613,-0.802); \draw [white, double=black, line width=0.032cm]([out angle=118.408, in angle=-51.031] 1.179,0.188) .. (0.896,0.612); \draw [white, double=black, line width=0.032cm]([out angle=61.603, in angle=-128.971] 0.935,0.188) .. (1.218,0.612); \draw [white, double=black, line width=0.021cm]([out angle=166.291, in angle=-44.066] 1.006,1.022) .. (0.527,1.286); \draw [white, double=black, line width=0.021cm]([out angle=103.544, in angle=-159.020] 0.797,0.813) .. (0.995,1.191); \draw [white, double=black, line width=0.021cm]([out angle=-20.979, in angle=76.458] 1.119,1.191) .. (1.317,0.813); \draw [white, double=black, line width=0.021cm]([out angle=-135.933, in angle=13.711] 1.588,1.286) .. (1.108,1.022); \draw [white, double=black] ([out angle=74.394, in angle=-61.592] 1.200,0.000) .. (1.179,0.188); \draw [white, double=black] ([out angle=128.980, in angle=-76.450] 0.896,0.612) .. (0.797,0.813); \draw [white, double=black] ([out angle=20.971, in angle=159.021] 0.995,1.191) .. (1.119,1.191); \draw [white, double=black] ([out angle=-103.542, in angle=51.029] 1.317,0.813) .. (1.218,0.612); \draw [white, double=black] ([out angle=-118.399, in angle=105.609] 0.935,0.188) .. (0.914,0.000); \draw [white, double=black] ([out angle=-33.233, in angle=44.076] 1.501,2.198) .. (1.588,1.286); \draw [white, double=black] ([out angle=-166.289, in angle=-13.719] 1.108,1.022) .. (1.006,1.022); \draw [white, double=black, line width=0.006cm]([out angle=107.550, in angle=50.908] 0.534,1.784) .. (0.183,1.851); \draw [white, double=black, line width=0.006cm]([out angle=82.151, in angle=213.248] 0.354,1.788) .. (0.613,2.198); \draw [white, double=black, line width=0.006cm]([out angle=267.042, in angle=135.929] 0.349,1.738) .. (0.527,1.286); \draw [white, double=black, line width=0.006cm]([out angle=241.638, in angle=298.287] 0.527,1.708) .. (0.169,1.708); \draw [white, double=black] ([out angle=262.152, in angle=87.042] 0.354,1.788) .. (0.349,1.738); \draw [white, double=black] ([out angle=61.668, in angle=287.576] 0.527,1.708) .. (0.534,1.784); \draw [white, double=black] ([out angle=230.908, in angle=118.287] 0.183,1.851) .. (0.169,1.708); \end{scope} \end{scope}

==> diagrams/links-581.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.377, 3.000); \begin{scope}[yshift=-1.202cm]  \draw [white, double=black, line width=0.070cm]([out angle=160.505, in angle=-57.002] 1.745,0.416) .. (0.528,1.376); \draw [white, double=black, line width=0.070cm]([out angle=57.000, in angle=-160.515] 0.528,0.003) .. (1.745,0.962); \draw [white, double=black, line width=0.070cm]([out angle=-19.489, in angle=123.000] 2.120,0.963) .. (3.337,0.003); \draw [white, double=black, line width=0.070cm]([out angle=-122.995, in angle=19.490] 3.337,1.376) .. (2.120,0.417); \draw [white, double=black] ([out angle=19.495, in angle=160.511] 1.745,0.963) .. (2.120,0.963); \draw [white, double=black] ([out angle=122.998, in angle=-122.982] 0.528,1.376) .. (0.528,3.004); \draw [white, double=black] ([out angle=122.998, in angle=-122.982] 0.528,-1.624) .. (0.528,0.004); \draw [white, double=black] ([out angle=-160.510, in angle=-19.482] 2.120,0.417) .. (1.745,0.417); \draw [white, double=black, line width=0.006cm]([out angle=-113.641, in angle=-57.222] 3.792,2.044) .. (3.127,2.051); \draw [white, double=black, line width=0.006cm]([out angle=57.024, in angle=-70.807] 3.337,1.376) .. (3.288,2.075); \draw [white, double=black, line width=0.003cm]([out angle=144.764, in angle=-63.852] 3.226,2.113) .. (3.090,2.177); \draw [white, double=black, line width=0.003cm]([out angle=69.227, in angle=-111.091] 3.105,2.103) .. (3.175,2.178); \draw [white, double=black, line width=0.003cm]([out angle=111.156, in angle=-69.164] 3.175,2.201) .. (3.105,2.277); \draw [white, double=black, line width=0.003cm]([out angle=63.915, in angle=-144.714] 3.090,2.202) .. (3.226,2.267); \draw [white, double=black, line width=0.006cm]([out angle=70.839, in angle=-57.003] 3.288,2.304) .. (3.337,3.003); \draw [white, double=black, line width=0.006cm]([out angle=57.254, in angle=113.675] 3.126,2.328) .. (3.792,2.336); \draw [white, double=black] ([out angle=109.193, in angle=-35.187] 3.288,2.075) .. (3.225,2.112); \draw [white, double=black] ([out angle=116.148, in angle=-116.085] 3.090,2.177) .. (3.090,2.202); \draw [white, double=black] ([out angle=35.274, in angle=-109.161] 3.225,2.267) .. (3.288,2.304); \draw [white, double=black] ([out angle=-66.325, in angle=66.359] 3.792,2.336) .. (3.792,2.044); \draw [white, double=black] ([out angle=122.782, in angle=-110.773] 3.127,2.052) .. (3.105,2.103); \draw [white, double=black] ([out angle=68.909, in angle=-68.844] 3.175,2.178) .. (3.175,2.201); \draw [white, double=black] ([out angle=110.836, in angle=-122.719] 3.105,2.277) .. (3.127,2.328); \end{scope} \begin{scope}[yshift=1.798cm]  \draw [white, double=black, line width=0.070cm]([out angle=160.505, in angle=-57.002] 1.745,0.416) .. (0.528,1.376); \draw [white, double=black, line width=0.070cm]([out angle=57.000, in angle=-160.515] 0.528,0.003) .. (1.745,0.962); \draw [white, double=black, line width=0.070cm]([out angle=-19.489, in angle=123.000] 2.120,0.963) .. (3.337,0.003); \draw [white, double=black, line width=0.070cm]([out angle=-122.995, in angle=19.490] 3.337,1.376) .. (2.120,0.417); \draw [white, double=black] ([out angle=19.495, in angle=160.511] 1.745,0.963) .. (2.120,0.963); \draw [white, double=black] ([out angle=122.998, in angle=-122.982] 0.528,1.376) .. (0.528,3.004); \draw [white, double=black] ([out angle=122.998, in angle=-122.982] 0.528,-1.624) .. (0.528,0.004); \draw [white, double=black] ([out angle=-160.510, in angle=-19.482] 2.120,0.417) .. (1.745,0.417); \draw [white, double=black, line width=0.006cm]([out angle=-113.641, in angle=-57.222] 3.792,2.044) .. (3.127,2.051); \draw [white, double=black, line width=0.006cm]([out angle=57.024, in angle=-70.807] 3.337,1.376) .. (3.288,2.075); \draw [white, double=black, line width=0.003cm]([out angle=144.764, in angle=-63.852] 3.226,2.113) .. (3.090,2.177); \draw [white, double=black, line width=0.003cm]([out angle=69.227, in angle=-111.091] 3.105,2.103) .. (3.175,2.178); \draw [white, double=black, line width=0.003cm]([out angle=111.156, in angle=-69.164] 3.175,2.201) .. (3.105,2.277); \draw [white, double=black, line width=0.003cm]([out angle=63.915, in angle=-144.714] 3.090,2.202) .. (3.226,2.267); \draw [white, double=black, line width=0.006cm]([out angle=70.839, in angle=-57.003] 3.288,2.304) .. (3.337,3.003); \draw [white, double=black, line width=0.006cm]([out angle=57.254, in angle=113.675] 3.126,2.328) .. (3.792,2.336); \draw [white, double=black] ([out angle=109.193, in angle=-35.187] 3.288,2.075) .. (3.225,2.112); \draw [white, double=black] ([out angle=116.148, in angle=-116.085] 3.090,2.177) .. (3.090,2.202); \draw [white, double=black] ([out angle=35.274, in angle=-109.161] 3.225,2.267) .. (3.288,2.304); \draw [white, double=black] ([out angle=-66.325, in angle=66.359] 3.792,2.336) .. (3.792,2.044); \draw [white, double=black] ([out angle=122.782, in angle=-110.773] 3.127,2.052) .. (3.105,2.103); \draw [white, double=black] ([out angle=68.909, in angle=-68.844] 3.175,2.178) .. (3.175,2.201); \draw [white, double=black] ([out angle=110.836, in angle=-122.719] 3.105,2.277) .. (3.127,2.328); \end{scope} \end{scope}

==> diagrams/links-582.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.583, 3.000); \begin{scope}[yshift=-1.202cm]  \draw [white, double=black, line width=0.070cm]([out angle=160.508, in angle=-57.004] 1.745,0.416) .. (0.528,1.376); \draw [white, double=black, line width=0.070cm]([out angle=57.003, in angle=-160.513] 0.528,0.003) .. (1.745,0.962); \draw [white, double=black, line width=0.070cm]([out angle=-19.489, in angle=122.997] 2.120,0.962) .. (3.337,0.003); \draw [white, double=black, line width=0.070cm]([out angle=-122.994, in angle=19.489] 3.337,1.376) .. (2.120,0.417); \draw [white, double=black] ([out angle=19.492, in angle=160.511] 1.745,0.962) .. (2.120,0.962); \draw [white, double=black] ([out angle=122.996, in angle=-122.987] 0.528,1.376) .. (0.528,3.003); \draw [white, double=black] ([out angle=122.996, in angle=-122.987] 0.528,-1.624) .. (0.528,0.003); \draw [white, double=black] ([out angle=-160.511, in angle=-19.485] 2.120,0.417) .. (1.745,0.417); \draw [white, double=black, line width=0.006cm]([out angle=-137.823, in angle=-76.075] 4.003,1.935) .. (3.353,2.081); \draw [white, double=black, line width=0.006cm]([out angle=57.019, in angle=-120.002] 3.337,1.376) .. (3.854,2.021); \draw [white, double=black, line width=0.003cm]([out angle=27.521, in angle=-117.517] 3.923,2.065) .. (4.066,2.165); \draw [white, double=black, line width=0.003cm]([out angle=-70.079, in angle=101.099] 3.981,2.169) .. (4.040,2.023); \draw [white, double=black, line width=0.003cm]([out angle=-101.068, in angle=70.111] 4.040,2.356) .. (3.981,2.210); \draw [white, double=black, line width=0.003cm]([out angle=117.547, in angle=-27.517] 4.066,2.214) .. (3.923,2.314); \draw [white, double=black, line width=0.006cm]([out angle=120.037, in angle=-57.008] 3.854,2.358) .. (3.337,3.003); \draw [white, double=black, line width=0.006cm]([out angle=76.114, in angle=137.853] 3.353,2.298) .. (4.003,2.444); \draw [white, double=black] ([out angle=59.999, in angle=-152.479] 3.854,2.021) .. (3.923,2.065); \draw [white, double=black] ([out angle=62.483, in angle=-62.453] 4.066,2.165) .. (4.066,2.214); \draw [white, double=black] ([out angle=152.482, in angle=-59.963] 3.923,2.314) .. (3.854,2.358); \draw [white, double=black] ([out angle=-78.901, in angle=42.177] 4.040,2.023) .. (4.003,1.935); \draw [white, double=black] ([out angle=103.921, in angle=-103.863] 3.353,2.081) .. (3.353,2.298); \draw [white, double=black] ([out angle=-42.147, in angle=78.932] 4.003,2.444) .. (4.040,2.356); \draw [white, double=black] ([out angle=-109.890, in angle=109.921] 3.981,2.210) .. (3.981,2.169); \end{scope} \begin{scope}[yshift=1.798cm]  \draw [white, double=black, line width=0.070cm]([out angle=160.508, in angle=-57.004] 1.745,0.416) .. (0.528,1.376); \draw [white, double=black, line width=0.070cm]([out angle=57.003, in angle=-160.513] 0.528,0.003) .. (1.745,0.962); \draw [white, double=black, line width=0.070cm]([out angle=-19.489, in angle=122.997] 2.120,0.962) .. (3.337,0.003); \draw [white, double=black, line width=0.070cm]([out angle=-122.994, in angle=19.489] 3.337,1.376) .. (2.120,0.417); \draw [white, double=black] ([out angle=19.492, in angle=160.511] 1.745,0.962) .. (2.120,0.962); \draw [white, double=black] ([out angle=122.996, in angle=-122.987] 0.528,1.376) .. (0.528,3.003); \draw [white, double=black] ([out angle=122.996, in angle=-122.987] 0.528,-1.624) .. (0.528,0.003); \draw [white, double=black] ([out angle=-160.511, in angle=-19.485] 2.120,0.417) .. (1.745,0.417); \draw [white, double=black, line width=0.006cm]([out angle=-137.823, in angle=-76.075] 4.003,1.935) .. (3.353,2.081); \draw [white, double=black, line width=0.006cm]([out angle=57.019, in angle=-120.002] 3.337,1.376) .. (3.854,2.021); \draw [white, double=black, line width=0.003cm]([out angle=27.521, in angle=-117.517] 3.923,2.065) .. (4.066,2.165); \draw [white, double=black, line width=0.003cm]([out angle=-70.079, in angle=101.099] 3.981,2.169) .. (4.040,2.023); \draw [white, double=black, line width=0.003cm]([out angle=-101.068, in angle=70.111] 4.040,2.356) .. (3.981,2.210); \draw [white, double=black, line width=0.003cm]([out angle=117.547, in angle=-27.517] 4.066,2.214) .. (3.923,2.314); \draw [white, double=black, line width=0.006cm]([out angle=120.037, in angle=-57.008] 3.854,2.358) .. (3.337,3.003); \draw [white, double=black, line width=0.006cm]([out angle=76.114, in angle=137.853] 3.353,2.298) .. (4.003,2.444); \draw [white, double=black] ([out angle=59.999, in angle=-152.479] 3.854,2.021) .. (3.923,2.065); \draw [white, double=black] ([out angle=62.483, in angle=-62.453] 4.066,2.165) .. (4.066,2.214); \draw [white, double=black] ([out angle=152.482, in angle=-59.963] 3.923,2.314) .. (3.854,2.358); \draw [white, double=black] ([out angle=-78.901, in angle=42.177] 4.040,2.023) .. (4.003,1.935); \draw [white, double=black] ([out angle=103.921, in angle=-103.863] 3.353,2.081) .. (3.353,2.298); \draw [white, double=black] ([out angle=-42.147, in angle=78.932] 4.003,2.444) .. (4.040,2.356); \draw [white, double=black] ([out angle=-109.890, in angle=109.921] 3.981,2.210) .. (3.981,2.169); \end{scope} \end{scope}

==> diagrams/links-583.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.894, 3.000); \begin{scope}[yshift=-1.802cm]  \draw [white, double=black, line width=0.102cm]([out angle=152.897, in angle=-55.417] 1.799,0.511) .. (0.546,1.610); \draw [white, double=black, line width=0.102cm]([out angle=55.435, in angle=-152.868] 0.546,0.195) .. (1.799,1.294); \draw [white, double=black, line width=0.022cm]([out angle=10.997, in angle=111.328] 2.206,1.435) .. (2.738,1.142); \draw [white, double=black, line width=0.022cm]([out angle=-131.858, in angle=85.538] 2.858,1.806) .. (2.564,1.116); \draw [white, double=black, line width=0.018cm]([out angle=-54.454, in angle=116.988] 2.593,1.013) .. (2.733,0.782); \draw [white, double=black, line width=0.018cm]([out angle=-116.980, in angle=54.444] 2.733,1.023) .. (2.593,0.793); \draw [white, double=black, line width=0.022cm]([out angle=-85.523, in angle=131.860] 2.564,0.689) .. (2.859,0.000); \draw [white, double=black, line width=0.022cm]([out angle=-111.320, in angle=-11.004] 2.738,0.663) .. (2.206,0.370); \draw [white, double=black] ([out angle=27.149, in angle=-169.003] 1.799,1.295) .. (2.206,1.435); \draw [white, double=black] ([out angle=-68.672, in angle=63.020] 2.738,1.142) .. (2.733,1.023); \draw [white, double=black] ([out angle=-125.556, in angle=94.477] 2.593,0.793) .. (2.564,0.689); \draw [white, double=black] ([out angle=-48.140, in angle=48.161] 2.859,3.000) .. (2.859,1.805); \draw [white, double=black] ([out angle=-48.140, in angle=48.161] 2.859,0.000) .. (2.859,-1.195); \draw [white, double=black] ([out angle=-94.462, in angle=125.546] 2.564,1.116) .. (2.593,1.013); \draw [white, double=black] ([out angle=-63.012, in angle=68.680] 2.733,0.782) .. (2.738,0.663); \draw [white, double=black] ([out angle=168.996, in angle=-27.100] 2.206,0.370) .. (1.799,0.511); \draw [white, double=black, line width=0.012cm]([out angle=58.086, in angle=114.729] -0.074,2.514) .. (0.678,2.466); \draw [white, double=black, line width=0.012cm]([out angle=235.449, in angle=88.373] 0.546,3.194) .. (0.300,2.442); \draw [white, double=black, line width=0.012cm]([out angle=271.668, in angle=124.578] 0.300,2.362) .. (0.546,1.610); \draw [white, double=black, line width=0.012cm]([out angle=245.309, in angle=301.958] 0.678,2.338) .. (-0.074,2.290); \draw [white, double=black] ([out angle=268.374, in angle=91.668] 0.300,2.442) .. (0.300,2.362); \draw [white, double=black] ([out angle=121.958, in angle=238.086] -0.074,2.290) .. (-0.074,2.514); \draw [white, double=black] ([out angle=294.746, in angle=65.330] 0.678,2.466) .. (0.678,2.338); \end{scope} \begin{scope}[yshift=1.198cm]  \draw [white, double=black, line width=0.102cm]([out angle=152.897, in angle=-55.417] 1.799,0.511) .. (0.546,1.610); \draw [white, double=black, line width=0.102cm]([out angle=55.435, in angle=-152.868] 0.546,0.195) .. (1.799,1.294); \draw [white, double=black, line width=0.022cm]([out angle=10.997, in angle=111.328] 2.206,1.435) .. (2.738,1.142); \draw [white, double=black, line width=0.022cm]([out angle=-131.858, in angle=85.538] 2.858,1.806) .. (2.564,1.116); \draw [white, double=black, line width=0.018cm]([out angle=-54.454, in angle=116.988] 2.593,1.013) .. (2.733,0.782); \draw [white, double=black, line width=0.018cm]([out angle=-116.980, in angle=54.444] 2.733,1.023) .. (2.593,0.793); \draw [white, double=black, line width=0.022cm]([out angle=-85.523, in angle=131.860] 2.564,0.689) .. (2.859,0.000); \draw [white, double=black, line width=0.022cm]([out angle=-111.320, in angle=-11.004] 2.738,0.663) .. (2.206,0.370); \draw [white, double=black] ([out angle=27.149, in angle=-169.003] 1.799,1.295) .. (2.206,1.435); \draw [white, double=black] ([out angle=-68.672, in angle=63.020] 2.738,1.142) .. (2.733,1.023); \draw [white, double=black] ([out angle=-125.556, in angle=94.477] 2.593,0.793) .. (2.564,0.689); \draw [white, double=black] ([out angle=-48.140, in angle=48.161] 2.859,3.000) .. (2.859,1.805); \draw [white, double=black] ([out angle=-48.140, in angle=48.161] 2.859,0.000) .. (2.859,-1.195); \draw [white, double=black] ([out angle=-94.462, in angle=125.546] 2.564,1.116) .. (2.593,1.013); \draw [white, double=black] ([out angle=-63.012, in angle=68.680] 2.733,0.782) .. (2.738,0.663); \draw [white, double=black] ([out angle=168.996, in angle=-27.100] 2.206,0.370) .. (1.799,0.511); \draw [white, double=black, line width=0.012cm]([out angle=58.086, in angle=114.729] -0.074,2.514) .. (0.678,2.466); \draw [white, double=black, line width=0.012cm]([out angle=235.449, in angle=88.373] 0.546,3.194) .. (0.300,2.442); \draw [white, double=black, line width=0.012cm]([out angle=271.668, in angle=124.578] 0.300,2.362) .. (0.546,1.610); \draw [white, double=black, line width=0.012cm]([out angle=245.309, in angle=301.958] 0.678,2.338) .. (-0.074,2.290); \draw [white, double=black] ([out angle=268.374, in angle=91.668] 0.300,2.442) .. (0.300,2.362); \draw [white, double=black] ([out angle=121.958, in angle=238.086] -0.074,2.290) .. (-0.074,2.514); \draw [white, double=black] ([out angle=294.746, in angle=65.330] 0.678,2.466) .. (0.678,2.338); \end{scope} \end{scope}

==> diagrams/links-584.tex <==
\begin{scope} \clip (-0.5,0) rectangle (5.071, 3.000); \begin{scope}[yshift=-1.171cm]  \draw [white, double=black, line width=0.042cm]([out angle=167.153, in angle=-59.605] 1.616,0.483) .. (0.498,1.302); \draw [white, double=black, line width=0.042cm]([out angle=59.603, in angle=-167.146] 0.498,0.000) .. (1.616,0.819); \draw [white, double=black, line width=0.024cm]([out angle=-34.575, in angle=155.514] 1.828,0.777) .. (2.217,0.557); \draw [white, double=black, line width=0.024cm]([out angle=-155.538, in angle=34.552] 2.217,0.743) .. (1.828,0.523); \draw [white, double=black, line width=0.024cm]([out angle=145.399, in angle=-24.458] 2.743,0.523) .. (2.354,0.743); \draw [white, double=black, line width=0.024cm]([out angle=24.480, in angle=-145.421] 2.354,0.557) .. (2.743,0.777); \draw [white, double=black, line width=0.042cm]([out angle=-12.841, in angle=120.397] 2.955,0.819) .. (4.073,0.000); \draw [white, double=black, line width=0.042cm]([out angle=-120.390, in angle=12.861] 4.073,1.302) .. (2.955,0.483); \draw [white, double=black] ([out angle=12.835, in angle=145.425] 1.616,0.818) .. (1.828,0.777); \draw [white, double=black] ([out angle=-24.458, in angle=-155.538] 2.217,0.559) .. (2.354,0.559); \draw [white, double=black] ([out angle=34.539, in angle=167.159] 2.743,0.778) .. (2.955,0.819); \draw [white, double=black] ([out angle=-59.603, in angle=59.631] 4.073,3.000) .. (4.073,1.302); \draw [white, double=black] ([out angle=-59.603, in angle=59.631] 4.073,0.000) .. (4.073,-1.698); \draw [white, double=black] ([out angle=-167.139, in angle=-34.623] 2.955,0.483) .. (2.743,0.524); \draw [white, double=black] ([out angle=155.542, in angle=24.462] 2.354,0.743) .. (2.217,0.743); \draw [white, double=black] ([out angle=-145.421, in angle=-12.831] 1.828,0.524) .. (1.616,0.483); \draw [white, double=black, line width=0.013cm]([out angle=58.521, in angle=115.165] -0.137,2.267) .. (0.677,2.222); \draw [white, double=black, line width=0.013cm]([out angle=239.634, in angle=88.570] 0.498,3.000) .. (0.268,2.194); \draw [white, double=black, line width=0.013cm]([out angle=271.467, in angle=120.390] 0.268,2.109) .. (0.498,1.302); \draw [white, double=black, line width=0.013cm]([out angle=244.869, in angle=301.518] 0.677,2.081) .. (-0.137,2.036); \draw [white, double=black] ([out angle=268.571, in angle=91.467] 0.268,2.194) .. (0.268,2.109); \draw [white, double=black] ([out angle=121.518, in angle=238.521] -0.137,2.036) .. (-0.137,2.267); \draw [white, double=black] ([out angle=295.180, in angle=64.887] 0.676,2.222) .. (0.676,2.081); \end{scope} \begin{scope}[yshift=1.829cm]  \draw [white, double=black, line width=0.042cm]([out angle=167.153, in angle=-59.605] 1.616,0.483) .. (0.498,1.302); \draw [white, double=black, line width=0.042cm]([out angle=59.603, in angle=-167.146] 0.498,0.000) .. (1.616,0.819); \draw [white, double=black, line width=0.024cm]([out angle=-34.575, in angle=155.514] 1.828,0.777) .. (2.217,0.557); \draw [white, double=black, line width=0.024cm]([out angle=-155.538, in angle=34.552] 2.217,0.743) .. (1.828,0.523); \draw [white, double=black, line width=0.024cm]([out angle=145.399, in angle=-24.458] 2.743,0.523) .. (2.354,0.743); \draw [white, double=black, line width=0.024cm]([out angle=24.480, in angle=-145.421] 2.354,0.557) .. (2.743,0.777); \draw [white, double=black, line width=0.042cm]([out angle=-12.841, in angle=120.397] 2.955,0.819) .. (4.073,0.000); \draw [white, double=black, line width=0.042cm]([out angle=-120.390, in angle=12.861] 4.073,1.302) .. (2.955,0.483); \draw [white, double=black] ([out angle=12.835, in angle=145.425] 1.616,0.818) .. (1.828,0.777); \draw [white, double=black] ([out angle=-24.458, in angle=-155.538] 2.217,0.559) .. (2.354,0.559); \draw [white, double=black] ([out angle=34.539, in angle=167.159] 2.743,0.778) .. (2.955,0.819); \draw [white, double=black] ([out angle=-59.603, in angle=59.631] 4.073,3.000) .. (4.073,1.302); \draw [white, double=black] ([out angle=-59.603, in angle=59.631] 4.073,0.000) .. (4.073,-1.698); \draw [white, double=black] ([out angle=-167.139, in angle=-34.623] 2.955,0.483) .. (2.743,0.524); \draw [white, double=black] ([out angle=155.542, in angle=24.462] 2.354,0.743) .. (2.217,0.743); \draw [white, double=black] ([out angle=-145.421, in angle=-12.831] 1.828,0.524) .. (1.616,0.483); \draw [white, double=black, line width=0.013cm]([out angle=58.521, in angle=115.165] -0.137,2.267) .. (0.677,2.222); \draw [white, double=black, line width=0.013cm]([out angle=239.634, in angle=88.570] 0.498,3.000) .. (0.268,2.194); \draw [white, double=black, line width=0.013cm]([out angle=271.467, in angle=120.390] 0.268,2.109) .. (0.498,1.302); \draw [white, double=black, line width=0.013cm]([out angle=244.869, in angle=301.518] 0.677,2.081) .. (-0.137,2.036); \draw [white, double=black] ([out angle=268.571, in angle=91.467] 0.268,2.194) .. (0.268,2.109); \draw [white, double=black] ([out angle=121.518, in angle=238.521] -0.137,2.036) .. (-0.137,2.267); \draw [white, double=black] ([out angle=295.180, in angle=64.887] 0.676,2.222) .. (0.676,2.081); \end{scope} \end{scope}

==> diagrams/links-585.tex <==
\begin{scope} \clip (0,0) rectangle (2.347, 3.000); \begin{scope}[yshift=-2.871cm]  \draw [white, double=black, line width=0.069cm]([out angle=146.058, in angle=-65.805] 1.715,0.289) .. (0.905,1.250); \draw [white, double=black, line width=0.069cm]([out angle=33.949, in angle=-114.181] 0.631,0.289) .. (1.441,1.250); \draw [white, double=black, line width=0.015cm]([out angle=83.626, in angle=-97.802] 1.512,1.508) .. (1.550,1.814); \draw [white, double=black, line width=0.015cm]([out angle=-28.512, in angle=-143.379] 1.393,1.735) .. (1.653,1.754); \draw [white, double=black, line width=0.017cm]([out angle=88.687, in angle=6.188] 1.699,1.843) .. (1.460,2.062); \draw [white, double=black, line width=0.017cm]([out angle=57.829, in angle=-129.635] 1.574,1.881) .. (1.861,2.278); \draw [white, double=black, line width=0.015cm]([out angle=-151.474, in angle=-36.612] 0.953,1.735) .. (0.694,1.754); \draw [white, double=black, line width=0.015cm]([out angle=96.390, in angle=-82.164] 0.835,1.508) .. (0.797,1.814); \draw [white, double=black, line width=0.017cm]([out angle=122.163, in angle=-50.366] 0.773,1.881) .. (0.485,2.278); \draw [white, double=black, line width=0.017cm]([out angle=91.318, in angle=173.806] 0.648,1.844) .. (0.886,2.062); \draw [white, double=black, line width=0.028cm]([out angle=-32.072, in angle=136.281] 1.032,2.012) .. (1.294,1.807); \draw [white, double=black, line width=0.028cm]([out angle=-147.943, in angle=43.691] 1.315,2.012) .. (1.052,1.807); \draw [white, double=black] ([out angle=65.819, in angle=-96.374] 1.441,1.250) .. (1.512,1.508); \draw [white, double=black] ([out angle=82.198, in angle=-122.171] 1.550,1.814) .. (1.574,1.881); \draw [white, double=black] ([out angle=129.634, in angle=-146.050] 0.485,2.278) .. (0.631,3.289); \draw [white, double=black] ([out angle=129.634, in angle=-146.050] 0.485,-0.722) .. (0.631,0.289); \draw [white, double=black] ([out angle=50.373, in angle=-33.942] 1.861,2.278) .. (1.715,3.289); \draw [white, double=black] ([out angle=50.373, in angle=-33.942] 1.861,-0.722) .. (1.715,0.289); \draw [white, double=black] ([out angle=114.192, in angle=-83.610] 0.905,1.250) .. (0.835,1.508); \draw [white, double=black] ([out angle=97.827, in angle=-57.837] 0.797,1.815) .. (0.773,1.881); \draw [white, double=black] ([out angle=-43.669, in angle=151.488] 1.294,1.807) .. (1.393,1.735); \draw [white, double=black] ([out angle=36.621, in angle=-91.313] 1.653,1.754) .. (1.699,1.843); \draw [white, double=black] ([out angle=-173.812, in angle=32.099] 1.460,2.062) .. (1.315,2.012); \draw [white, double=black] ([out angle=-136.276, in angle=28.526] 1.052,1.807) .. (0.953,1.735); \draw [white, double=black] ([out angle=143.388, in angle=-88.686] 0.694,1.754) .. (0.647,1.843); \draw [white, double=black] ([out angle=-6.206, in angle=147.928] 0.886,2.062) .. (1.032,2.012); \end{scope} \begin{scope}[yshift=0.129cm]  \draw [white, double=black, line width=0.069cm]([out angle=146.058, in angle=-65.805] 1.715,0.289) .. (0.905,1.250); \draw [white, double=black, line width=0.069cm]([out angle=33.949, in angle=-114.181] 0.631,0.289) .. (1.441,1.250); \draw [white, double=black, line width=0.015cm]([out angle=83.626, in angle=-97.802] 1.512,1.508) .. (1.550,1.814); \draw [white, double=black, line width=0.015cm]([out angle=-28.512, in angle=-143.379] 1.393,1.735) .. (1.653,1.754); \draw [white, double=black, line width=0.017cm]([out angle=88.687, in angle=6.188] 1.699,1.843) .. (1.460,2.062); \draw [white, double=black, line width=0.017cm]([out angle=57.829, in angle=-129.635] 1.574,1.881) .. (1.861,2.278); \draw [white, double=black, line width=0.015cm]([out angle=-151.474, in angle=-36.612] 0.953,1.735) .. (0.694,1.754); \draw [white, double=black, line width=0.015cm]([out angle=96.390, in angle=-82.164] 0.835,1.508) .. (0.797,1.814); \draw [white, double=black, line width=0.017cm]([out angle=122.163, in angle=-50.366] 0.773,1.881) .. (0.485,2.278); \draw [white, double=black, line width=0.017cm]([out angle=91.318, in angle=173.806] 0.648,1.844) .. (0.886,2.062); \draw [white, double=black, line width=0.028cm]([out angle=-32.072, in angle=136.281] 1.032,2.012) .. (1.294,1.807); \draw [white, double=black, line width=0.028cm]([out angle=-147.943, in angle=43.691] 1.315,2.012) .. (1.052,1.807); \draw [white, double=black] ([out angle=65.819, in angle=-96.374] 1.441,1.250) .. (1.512,1.508); \draw [white, double=black] ([out angle=82.198, in angle=-122.171] 1.550,1.814) .. (1.574,1.881); \draw [white, double=black] ([out angle=129.634, in angle=-146.050] 0.485,2.278) .. (0.631,3.289); \draw [white, double=black] ([out angle=129.634, in angle=-146.050] 0.485,-0.722) .. (0.631,0.289); \draw [white, double=black] ([out angle=50.373, in angle=-33.942] 1.861,2.278) .. (1.715,3.289); \draw [white, double=black] ([out angle=50.373, in angle=-33.942] 1.861,-0.722) .. (1.715,0.289); \draw [white, double=black] ([out angle=114.192, in angle=-83.610] 0.905,1.250) .. (0.835,1.508); \draw [white, double=black] ([out angle=97.827, in angle=-57.837] 0.797,1.815) .. (0.773,1.881); \draw [white, double=black] ([out angle=-43.669, in angle=151.488] 1.294,1.807) .. (1.393,1.735); \draw [white, double=black] ([out angle=36.621, in angle=-91.313] 1.653,1.754) .. (1.699,1.843); \draw [white, double=black] ([out angle=-173.812, in angle=32.099] 1.460,2.062) .. (1.315,2.012); \draw [white, double=black] ([out angle=-136.276, in angle=28.526] 1.052,1.807) .. (0.953,1.735); \draw [white, double=black] ([out angle=143.388, in angle=-88.686] 0.694,1.754) .. (0.647,1.843); \draw [white, double=black] ([out angle=-6.206, in angle=147.928] 0.886,2.062) .. (1.032,2.012); \end{scope} \end{scope}

==> diagrams/links-586.tex <==
\begin{scope} \clip (0,0) rectangle (2.546, 3.000); \begin{scope}[yshift=-2.533cm]  \draw [white, double=black, line width=0.025cm]([out angle=173.225, in angle=-84.989] 1.134,0.245) .. (0.764,0.627); \draw [white, double=black, line width=0.025cm]([out angle=43.473, in angle=-118.074] 0.545,0.050) .. (0.955,0.588); \draw [white, double=black, line width=0.023cm]([out angle=95.148, in angle=-73.756] 0.978,0.703) .. (0.898,1.130); \draw [white, double=black, line width=0.023cm]([out angle=46.959, in angle=-178.614] 0.810,0.761) .. (1.176,0.926); \draw [white, double=black, line width=0.031cm]([out angle=163.772, in angle=-41.943] 1.197,1.676) .. (0.558,2.031); \draw [white, double=black, line width=0.031cm]([out angle=92.339, in angle=-158.840] 0.852,1.407) .. (1.186,1.916); \draw [white, double=black, line width=0.031cm]([out angle=-21.147, in angle=87.663] 1.360,1.916) .. (1.694,1.407); \draw [white, double=black, line width=0.031cm]([out angle=-138.056, in angle=16.240] 1.988,2.031) .. (1.349,1.676); \draw [white, double=black, line width=0.023cm]([out angle=-1.397, in angle=133.047] 1.370,0.925) .. (1.736,0.761); \draw [white, double=black, line width=0.023cm]([out angle=-106.238, in angle=84.832] 1.648,1.129) .. (1.568,0.703); \draw [white, double=black, line width=0.025cm]([out angle=-61.913, in angle=136.536] 1.591,0.587) .. (2.001,0.049); \draw [white, double=black, line width=0.025cm]([out angle=-95.013, in angle=6.774] 1.783,0.626) .. (1.412,0.245); \draw [white, double=black] ([out angle=61.926, in angle=-84.852] 0.955,0.588) .. (0.978,0.703); \draw [white, double=black] ([out angle=106.244, in angle=-87.657] 0.898,1.130) .. (0.852,1.407); \draw [white, double=black] ([out angle=21.124, in angle=158.853] 1.186,1.916) .. (1.360,1.916); \draw [white, double=black] ([out angle=-92.337, in angle=73.762] 1.694,1.407) .. (1.648,1.129); \draw [white, double=black] ([out angle=-95.168, in angle=118.087] 1.568,0.703) .. (1.591,0.587); \draw [white, double=black] ([out angle=138.057, in angle=-136.527] 0.558,2.031) .. (0.545,3.050); \draw [white, double=black] ([out angle=138.057, in angle=-136.527] 0.558,-0.969) .. (0.545,0.050); \draw [white, double=black] ([out angle=-43.464, in angle=41.952] 2.001,3.050) .. (1.988,2.031); \draw [white, double=black] ([out angle=-43.464, in angle=41.952] 2.001,0.050) .. (1.988,-0.969); \draw [white, double=black] ([out angle=-163.760, in angle=-16.269] 1.349,1.676) .. (1.197,1.676); \draw [white, double=black] ([out angle=-173.226, in angle=-6.757] 1.412,3.245) .. (1.133,3.245); \draw [white, double=black] ([out angle=-173.226, in angle=-6.757] 1.412,0.245) .. (1.133,0.245); \draw [white, double=black] ([out angle=95.011, in angle=-133.041] 0.764,0.627) .. (0.810,0.761); \draw [white, double=black] ([out angle=1.365, in angle=178.603] 1.176,0.925) .. (1.370,0.925); \draw [white, double=black] ([out angle=-46.953, in angle=84.987] 1.736,0.761) .. (1.783,0.626); \end{scope} \begin{scope}[yshift=0.467cm]  \draw [white, double=black, line width=0.025cm]([out angle=173.225, in angle=-84.989] 1.134,0.245) .. (0.764,0.627); \draw [white, double=black, line width=0.025cm]([out angle=43.473, in angle=-118.074] 0.545,0.050) .. (0.955,0.588); \draw [white, double=black, line width=0.023cm]([out angle=95.148, in angle=-73.756] 0.978,0.703) .. (0.898,1.130); \draw [white, double=black, line width=0.023cm]([out angle=46.959, in angle=-178.614] 0.810,0.761) .. (1.176,0.926); \draw [white, double=black, line width=0.031cm]([out angle=163.772, in angle=-41.943] 1.197,1.676) .. (0.558,2.031); \draw [white, double=black, line width=0.031cm]([out angle=92.339, in angle=-158.840] 0.852,1.407) .. (1.186,1.916); \draw [white, double=black, line width=0.031cm]([out angle=-21.147, in angle=87.663] 1.360,1.916) .. (1.694,1.407); \draw [white, double=black, line width=0.031cm]([out angle=-138.056, in angle=16.240] 1.988,2.031) .. (1.349,1.676); \draw [white, double=black, line width=0.023cm]([out angle=-1.397, in angle=133.047] 1.370,0.925) .. (1.736,0.761); \draw [white, double=black, line width=0.023cm]([out angle=-106.238, in angle=84.832] 1.648,1.129) .. (1.568,0.703); \draw [white, double=black, line width=0.025cm]([out angle=-61.913, in angle=136.536] 1.591,0.587) .. (2.001,0.049); \draw [white, double=black, line width=0.025cm]([out angle=-95.013, in angle=6.774] 1.783,0.626) .. (1.412,0.245); \draw [white, double=black] ([out angle=61.926, in angle=-84.852] 0.955,0.588) .. (0.978,0.703); \draw [white, double=black] ([out angle=106.244, in angle=-87.657] 0.898,1.130) .. (0.852,1.407); \draw [white, double=black] ([out angle=21.124, in angle=158.853] 1.186,1.916) .. (1.360,1.916); \draw [white, double=black] ([out angle=-92.337, in angle=73.762] 1.694,1.407) .. (1.648,1.129); \draw [white, double=black] ([out angle=-95.168, in angle=118.087] 1.568,0.703) .. (1.591,0.587); \draw [white, double=black] ([out angle=138.057, in angle=-136.527] 0.558,2.031) .. (0.545,3.050); \draw [white, double=black] ([out angle=138.057, in angle=-136.527] 0.558,-0.969) .. (0.545,0.050); \draw [white, double=black] ([out angle=-43.464, in angle=41.952] 2.001,3.050) .. (1.988,2.031); \draw [white, double=black] ([out angle=-43.464, in angle=41.952] 2.001,0.050) .. (1.988,-0.969); \draw [white, double=black] ([out angle=-163.760, in angle=-16.269] 1.349,1.676) .. (1.197,1.676); \draw [white, double=black] ([out angle=-173.226, in angle=-6.757] 1.412,3.245) .. (1.133,3.245); \draw [white, double=black] ([out angle=-173.226, in angle=-6.757] 1.412,0.245) .. (1.133,0.245); \draw [white, double=black] ([out angle=95.011, in angle=-133.041] 0.764,0.627) .. (0.810,0.761); \draw [white, double=black] ([out angle=1.365, in angle=178.603] 1.176,0.925) .. (1.370,0.925); \draw [white, double=black] ([out angle=-46.953, in angle=84.987] 1.736,0.761) .. (1.783,0.626); \end{scope} \end{scope}

==> diagrams/links-587.tex <==
\begin{scope} \clip (0,0) rectangle (2.546, 3.000); \begin{scope}[yshift=-2.533cm]  \draw [white, double=black, line width=0.025cm]([out angle=173.223, in angle=-84.988] 1.134,0.245) .. (0.764,0.627); \draw [white, double=black, line width=0.025cm]([out angle=43.471, in angle=-118.076] 0.545,0.050) .. (0.955,0.588); \draw [white, double=black, line width=0.023cm]([out angle=95.152, in angle=-73.758] 0.978,0.703) .. (0.898,1.129); \draw [white, double=black, line width=0.023cm]([out angle=46.958, in angle=-178.617] 0.810,0.761) .. (1.176,0.925); \draw [white, double=black, line width=0.031cm]([out angle=163.768, in angle=-41.944] 1.197,1.676) .. (0.558,2.031); \draw [white, double=black, line width=0.031cm]([out angle=92.336, in angle=-158.844] 0.852,1.407) .. (1.186,1.916); \draw [white, double=black, line width=0.031cm]([out angle=-21.147, in angle=87.666] 1.360,1.916) .. (1.694,1.406); \draw [white, double=black, line width=0.031cm]([out angle=-138.055, in angle=16.241] 1.988,2.031) .. (1.349,1.676); \draw [white, double=black, line width=0.023cm]([out angle=-106.235, in angle=84.838] 1.649,1.129) .. (1.568,0.703); \draw [white, double=black, line width=0.023cm]([out angle=133.048, in angle=-1.391] 1.736,0.761) .. (1.370,0.925); \draw [white, double=black, line width=0.025cm]([out angle=-95.014, in angle=6.776] 1.783,0.626) .. (1.413,0.245); \draw [white, double=black, line width=0.025cm]([out angle=136.534, in angle=-61.917] 2.001,0.049) .. (1.591,0.587); \draw [white, double=black] ([out angle=61.924, in angle=-84.848] 0.955,0.588) .. (0.978,0.703); \draw [white, double=black] ([out angle=106.242, in angle=-87.659] 0.898,1.129) .. (0.852,1.407); \draw [white, double=black] ([out angle=21.130, in angle=158.853] 1.186,1.916) .. (1.360,1.916); \draw [white, double=black] ([out angle=-92.334, in angle=73.765] 1.694,1.406) .. (1.649,1.129); \draw [white, double=black] ([out angle=-95.162, in angle=118.083] 1.568,0.703) .. (1.591,0.587); \draw [white, double=black] ([out angle=138.056, in angle=-136.529] 0.558,2.031) .. (0.545,3.050); \draw [white, double=black] ([out angle=138.056, in angle=-136.529] 0.558,-0.969) .. (0.545,0.050); \draw [white, double=black] ([out angle=-43.466, in angle=41.950] 2.001,3.050) .. (1.988,2.031); \draw [white, double=black] ([out angle=-43.466, in angle=41.950] 2.001,0.050) .. (1.988,-0.969); \draw [white, double=black] ([out angle=-163.759, in angle=-16.261] 1.349,1.676) .. (1.197,1.676); \draw [white, double=black] ([out angle=-173.224, in angle=-6.769] 1.413,3.245) .. (1.133,3.245); \draw [white, double=black] ([out angle=-173.224, in angle=-6.769] 1.413,0.245) .. (1.133,0.245); \draw [white, double=black] ([out angle=95.012, in angle=-133.042] 0.764,0.627) .. (0.810,0.761); \draw [white, double=black] ([out angle=1.372, in angle=178.609] 1.176,0.925) .. (1.370,0.925); \draw [white, double=black] ([out angle=-46.952, in angle=84.986] 1.736,0.761) .. (1.783,0.626); \end{scope} \begin{scope}[yshift=0.467cm]  \draw [white, double=black, line width=0.025cm]([out angle=173.223, in angle=-84.988] 1.134,0.245) .. (0.764,0.627); \draw [white, double=black, line width=0.025cm]([out angle=43.471, in angle=-118.076] 0.545,0.050) .. (0.955,0.588); \draw [white, double=black, line width=0.023cm]([out angle=95.152, in angle=-73.758] 0.978,0.703) .. (0.898,1.129); \draw [white, double=black, line width=0.023cm]([out angle=46.958, in angle=-178.617] 0.810,0.761) .. (1.176,0.925); \draw [white, double=black, line width=0.031cm]([out angle=163.768, in angle=-41.944] 1.197,1.676) .. (0.558,2.031); \draw [white, double=black, line width=0.031cm]([out angle=92.336, in angle=-158.844] 0.852,1.407) .. (1.186,1.916); \draw [white, double=black, line width=0.031cm]([out angle=-21.147, in angle=87.666] 1.360,1.916) .. (1.694,1.406); \draw [white, double=black, line width=0.031cm]([out angle=-138.055, in angle=16.241] 1.988,2.031) .. (1.349,1.676); \draw [white, double=black, line width=0.023cm]([out angle=-106.235, in angle=84.838] 1.649,1.129) .. (1.568,0.703); \draw [white, double=black, line width=0.023cm]([out angle=133.048, in angle=-1.391] 1.736,0.761) .. (1.370,0.925); \draw [white, double=black, line width=0.025cm]([out angle=-95.014, in angle=6.776] 1.783,0.626) .. (1.413,0.245); \draw [white, double=black, line width=0.025cm]([out angle=136.534, in angle=-61.917] 2.001,0.049) .. (1.591,0.587); \draw [white, double=black] ([out angle=61.924, in angle=-84.848] 0.955,0.588) .. (0.978,0.703); \draw [white, double=black] ([out angle=106.242, in angle=-87.659] 0.898,1.129) .. (0.852,1.407); \draw [white, double=black] ([out angle=21.130, in angle=158.853] 1.186,1.916) .. (1.360,1.916); \draw [white, double=black] ([out angle=-92.334, in angle=73.765] 1.694,1.406) .. (1.649,1.129); \draw [white, double=black] ([out angle=-95.162, in angle=118.083] 1.568,0.703) .. (1.591,0.587); \draw [white, double=black] ([out angle=138.056, in angle=-136.529] 0.558,2.031) .. (0.545,3.050); \draw [white, double=black] ([out angle=138.056, in angle=-136.529] 0.558,-0.969) .. (0.545,0.050); \draw [white, double=black] ([out angle=-43.466, in angle=41.950] 2.001,3.050) .. (1.988,2.031); \draw [white, double=black] ([out angle=-43.466, in angle=41.950] 2.001,0.050) .. (1.988,-0.969); \draw [white, double=black] ([out angle=-163.759, in angle=-16.261] 1.349,1.676) .. (1.197,1.676); \draw [white, double=black] ([out angle=-173.224, in angle=-6.769] 1.413,3.245) .. (1.133,3.245); \draw [white, double=black] ([out angle=-173.224, in angle=-6.769] 1.413,0.245) .. (1.133,0.245); \draw [white, double=black] ([out angle=95.012, in angle=-133.042] 0.764,0.627) .. (0.810,0.761); \draw [white, double=black] ([out angle=1.372, in angle=178.609] 1.176,0.925) .. (1.370,0.925); \draw [white, double=black] ([out angle=-46.952, in angle=84.986] 1.736,0.761) .. (1.783,0.626); \end{scope} \end{scope}

==> diagrams/links-588.tex <==
\begin{scope} \clip (0,0) rectangle (2.546, 3.000); \begin{scope}[yshift=-2.533cm]  \draw [white, double=black, line width=0.025cm]([out angle=173.221, in angle=-84.988] 1.134,0.245) .. (0.764,0.627); \draw [white, double=black, line width=0.025cm]([out angle=43.470, in angle=-118.080] 0.545,0.050) .. (0.955,0.588); \draw [white, double=black, line width=0.023cm]([out angle=95.156, in angle=-73.757] 0.978,0.703) .. (0.898,1.129); \draw [white, double=black, line width=0.023cm]([out angle=46.959, in angle=-178.621] 0.810,0.761) .. (1.176,0.925); \draw [white, double=black, line width=0.031cm]([out angle=92.334, in angle=-158.847] 0.852,1.407) .. (1.186,1.916); \draw [white, double=black, line width=0.031cm]([out angle=-41.946, in angle=163.766] 0.558,2.031) .. (1.197,1.676); \draw [white, double=black, line width=0.031cm]([out angle=-138.055, in angle=16.242] 1.988,2.031) .. (1.349,1.676); \draw [white, double=black, line width=0.031cm]([out angle=87.667, in angle=-21.146] 1.694,1.406) .. (1.360,1.916); \draw [white, double=black, line width=0.023cm]([out angle=-1.387, in angle=133.050] 1.370,0.925) .. (1.736,0.761); \draw [white, double=black, line width=0.023cm]([out angle=-106.233, in angle=84.844] 1.649,1.129) .. (1.568,0.703); \draw [white, double=black, line width=0.025cm]([out angle=-61.919, in angle=136.534] 1.591,0.587) .. (2.001,0.049); \draw [white, double=black, line width=0.025cm]([out angle=-95.014, in angle=6.780] 1.783,0.626) .. (1.413,0.245); \draw [white, double=black] ([out angle=61.920, in angle=-84.844] 0.955,0.588) .. (0.978,0.703); \draw [white, double=black] ([out angle=106.243, in angle=-87.658] 0.898,1.129) .. (0.852,1.407); \draw [white, double=black] ([out angle=21.130, in angle=158.854] 1.186,1.916) .. (1.360,1.916); \draw [white, double=black] ([out angle=-92.333, in angle=73.767] 1.694,1.406) .. (1.649,1.129); \draw [white, double=black] ([out angle=-95.156, in angle=118.081] 1.568,0.703) .. (1.591,0.587); \draw [white, double=black] ([out angle=138.054, in angle=-136.530] 0.558,2.031) .. (0.545,3.050); \draw [white, double=black] ([out angle=138.054, in angle=-136.530] 0.558,-0.969) .. (0.545,0.050); \draw [white, double=black] ([out angle=-43.466, in angle=41.950] 2.001,3.050) .. (1.988,2.031); \draw [white, double=black] ([out angle=-43.466, in angle=41.950] 2.001,0.050) .. (1.988,-0.969); \draw [white, double=black] ([out angle=-163.758, in angle=-16.261] 1.349,1.676) .. (1.197,1.676); \draw [white, double=black] ([out angle=-173.220, in angle=-6.782] 1.413,3.245) .. (1.134,3.245); \draw [white, double=black] ([out angle=-173.220, in angle=-6.782] 1.413,0.245) .. (1.134,0.245); \draw [white, double=black] ([out angle=95.012, in angle=-133.041] 0.764,0.627) .. (0.810,0.761); \draw [white, double=black] ([out angle=1.377, in angle=178.613] 1.176,0.925) .. (1.370,0.925); \draw [white, double=black] ([out angle=-46.950, in angle=84.986] 1.736,0.761) .. (1.783,0.626); \end{scope} \begin{scope}[yshift=0.467cm]  \draw [white, double=black, line width=0.025cm]([out angle=173.221, in angle=-84.988] 1.134,0.245) .. (0.764,0.627); \draw [white, double=black, line width=0.025cm]([out angle=43.470, in angle=-118.080] 0.545,0.050) .. (0.955,0.588); \draw [white, double=black, line width=0.023cm]([out angle=95.156, in angle=-73.757] 0.978,0.703) .. (0.898,1.129); \draw [white, double=black, line width=0.023cm]([out angle=46.959, in angle=-178.621] 0.810,0.761) .. (1.176,0.925); \draw [white, double=black, line width=0.031cm]([out angle=92.334, in angle=-158.847] 0.852,1.407) .. (1.186,1.916); \draw [white, double=black, line width=0.031cm]([out angle=-41.946, in angle=163.766] 0.558,2.031) .. (1.197,1.676); \draw [white, double=black, line width=0.031cm]([out angle=-138.055, in angle=16.242] 1.988,2.031) .. (1.349,1.676); \draw [white, double=black, line width=0.031cm]([out angle=87.667, in angle=-21.146] 1.694,1.406) .. (1.360,1.916); \draw [white, double=black, line width=0.023cm]([out angle=-1.387, in angle=133.050] 1.370,0.925) .. (1.736,0.761); \draw [white, double=black, line width=0.023cm]([out angle=-106.233, in angle=84.844] 1.649,1.129) .. (1.568,0.703); \draw [white, double=black, line width=0.025cm]([out angle=-61.919, in angle=136.534] 1.591,0.587) .. (2.001,0.049); \draw [white, double=black, line width=0.025cm]([out angle=-95.014, in angle=6.780] 1.783,0.626) .. (1.413,0.245); \draw [white, double=black] ([out angle=61.920, in angle=-84.844] 0.955,0.588) .. (0.978,0.703); \draw [white, double=black] ([out angle=106.243, in angle=-87.658] 0.898,1.129) .. (0.852,1.407); \draw [white, double=black] ([out angle=21.130, in angle=158.854] 1.186,1.916) .. (1.360,1.916); \draw [white, double=black] ([out angle=-92.333, in angle=73.767] 1.694,1.406) .. (1.649,1.129); \draw [white, double=black] ([out angle=-95.156, in angle=118.081] 1.568,0.703) .. (1.591,0.587); \draw [white, double=black] ([out angle=138.054, in angle=-136.530] 0.558,2.031) .. (0.545,3.050); \draw [white, double=black] ([out angle=138.054, in angle=-136.530] 0.558,-0.969) .. (0.545,0.050); \draw [white, double=black] ([out angle=-43.466, in angle=41.950] 2.001,3.050) .. (1.988,2.031); \draw [white, double=black] ([out angle=-43.466, in angle=41.950] 2.001,0.050) .. (1.988,-0.969); \draw [white, double=black] ([out angle=-163.758, in angle=-16.261] 1.349,1.676) .. (1.197,1.676); \draw [white, double=black] ([out angle=-173.220, in angle=-6.782] 1.413,3.245) .. (1.134,3.245); \draw [white, double=black] ([out angle=-173.220, in angle=-6.782] 1.413,0.245) .. (1.134,0.245); \draw [white, double=black] ([out angle=95.012, in angle=-133.041] 0.764,0.627) .. (0.810,0.761); \draw [white, double=black] ([out angle=1.377, in angle=178.613] 1.176,0.925) .. (1.370,0.925); \draw [white, double=black] ([out angle=-46.950, in angle=84.986] 1.736,0.761) .. (1.783,0.626); \end{scope} \end{scope}

==> diagrams/links-589.tex <==
\begin{scope} \clip (0,0) rectangle (2.059, 3.000); \begin{scope}[yshift=-1.854cm]  \draw [white, double=black, line width=0.030cm]([out angle=-76.129, in angle=147.702] 0.910,3.000) .. (1.451,2.250); \draw [white, double=black, line width=0.030cm]([out angle=-76.129, in angle=147.702] 0.910,-0.000) .. (1.451,-0.750); \draw [white, double=black, line width=0.030cm]([out angle=-103.842, in angle=32.323] 1.149,3.000) .. (0.609,2.250); \draw [white, double=black, line width=0.030cm]([out angle=-103.842, in angle=32.323] 1.149,0.000) .. (0.609,-0.750); \draw [white, double=black, line width=0.024cm]([out angle=122.152, in angle=-58.459] 1.124,0.153) .. (0.936,0.455); \draw [white, double=black, line width=0.024cm]([out angle=57.881, in angle=-121.502] 0.935,0.153) .. (1.122,0.456); \draw [white, double=black, line width=0.009cm]([out angle=164.605, in angle=-57.164] 1.008,0.651) .. (0.846,0.770); \draw [white, double=black, line width=0.009cm]([out angle=89.843, in angle=-158.597] 0.904,0.572) .. (1.005,0.719); \draw [white, double=black, line width=0.009cm]([out angle=-21.409, in angle=90.168] 1.054,0.719) .. (1.155,0.571); \draw [white, double=black, line width=0.009cm]([out angle=-122.824, in angle=15.388] 1.213,0.770) .. (1.051,0.651); \draw [white, double=black, line width=0.021cm]([out angle=-20.836, in angle=77.367] 1.088,1.286) .. (1.280,0.929); \draw [white, double=black, line width=0.021cm]([out angle=-136.866, in angle=14.555] 1.534,1.374) .. (1.079,1.123); \draw [white, double=black, line width=0.021cm]([out angle=165.452, in angle=-43.133] 0.980,1.123) .. (0.525,1.374); \draw [white, double=black, line width=0.021cm]([out angle=102.635, in angle=-159.157] 0.779,0.930) .. (0.971,1.286); \draw [white, double=black] ([out angle=76.158, in angle=-57.848] 1.149,0.000) .. (1.124,0.153); \draw [white, double=black] ([out angle=121.513, in angle=-90.157] 0.937,0.456) .. (0.904,0.572); \draw [white, double=black] ([out angle=21.400, in angle=158.591] 1.005,0.719) .. (1.054,0.719); \draw [white, double=black] ([out angle=-89.832, in angle=58.498] 1.155,0.571) .. (1.122,0.456); \draw [white, double=black] ([out angle=-122.140, in angle=103.844] 0.935,0.153) .. (0.910,0.000); \draw [white, double=black] ([out angle=136.867, in angle=-147.689] 0.525,1.374) .. (0.608,2.251); \draw [white, double=black] ([out angle=-32.298, in angle=43.146] 1.451,2.250) .. (1.534,1.373); \draw [white, double=black] ([out angle=-165.445, in angle=-14.572] 1.079,1.123) .. (0.980,1.123); \draw [white, double=black] ([out angle=-164.612, in angle=-15.406] 1.051,0.651) .. (1.008,0.651); \draw [white, double=black] ([out angle=122.836, in angle=-77.355] 0.846,0.770) .. (0.779,0.930); \draw [white, double=black] ([out angle=20.820, in angle=159.164] 0.971,1.286) .. (1.088,1.286); \draw [white, double=black] ([out angle=-102.633, in angle=57.176] 1.280,0.929) .. (1.213,0.770); \end{scope} \begin{scope}[yshift=1.146cm]  \draw [white, double=black, line width=0.030cm]([out angle=-76.129, in angle=147.702] 0.910,3.000) .. (1.451,2.250); \draw [white, double=black, line width=0.030cm]([out angle=-76.129, in angle=147.702] 0.910,-0.000) .. (1.451,-0.750); \draw [white, double=black, line width=0.030cm]([out angle=-103.842, in angle=32.323] 1.149,3.000) .. (0.609,2.250); \draw [white, double=black, line width=0.030cm]([out angle=-103.842, in angle=32.323] 1.149,0.000) .. (0.609,-0.750); \draw [white, double=black, line width=0.024cm]([out angle=122.152, in angle=-58.459] 1.124,0.153) .. (0.936,0.455); \draw [white, double=black, line width=0.024cm]([out angle=57.881, in angle=-121.502] 0.935,0.153) .. (1.122,0.456); \draw [white, double=black, line width=0.009cm]([out angle=164.605, in angle=-57.164] 1.008,0.651) .. (0.846,0.770); \draw [white, double=black, line width=0.009cm]([out angle=89.843, in angle=-158.597] 0.904,0.572) .. (1.005,0.719); \draw [white, double=black, line width=0.009cm]([out angle=-21.409, in angle=90.168] 1.054,0.719) .. (1.155,0.571); \draw [white, double=black, line width=0.009cm]([out angle=-122.824, in angle=15.388] 1.213,0.770) .. (1.051,0.651); \draw [white, double=black, line width=0.021cm]([out angle=-20.836, in angle=77.367] 1.088,1.286) .. (1.280,0.929); \draw [white, double=black, line width=0.021cm]([out angle=-136.866, in angle=14.555] 1.534,1.374) .. (1.079,1.123); \draw [white, double=black, line width=0.021cm]([out angle=165.452, in angle=-43.133] 0.980,1.123) .. (0.525,1.374); \draw [white, double=black, line width=0.021cm]([out angle=102.635, in angle=-159.157] 0.779,0.930) .. (0.971,1.286); \draw [white, double=black] ([out angle=76.158, in angle=-57.848] 1.149,0.000) .. (1.124,0.153); \draw [white, double=black] ([out angle=121.513, in angle=-90.157] 0.937,0.456) .. (0.904,0.572); \draw [white, double=black] ([out angle=21.400, in angle=158.591] 1.005,0.719) .. (1.054,0.719); \draw [white, double=black] ([out angle=-89.832, in angle=58.498] 1.155,0.571) .. (1.122,0.456); \draw [white, double=black] ([out angle=-122.140, in angle=103.844] 0.935,0.153) .. (0.910,0.000); \draw [white, double=black] ([out angle=136.867, in angle=-147.689] 0.525,1.374) .. (0.608,2.251); \draw [white, double=black] ([out angle=-32.298, in angle=43.146] 1.451,2.250) .. (1.534,1.373); \draw [white, double=black] ([out angle=-165.445, in angle=-14.572] 1.079,1.123) .. (0.980,1.123); \draw [white, double=black] ([out angle=-164.612, in angle=-15.406] 1.051,0.651) .. (1.008,0.651); \draw [white, double=black] ([out angle=122.836, in angle=-77.355] 0.846,0.770) .. (0.779,0.930); \draw [white, double=black] ([out angle=20.820, in angle=159.164] 0.971,1.286) .. (1.088,1.286); \draw [white, double=black] ([out angle=-102.633, in angle=57.176] 1.280,0.929) .. (1.213,0.770); \end{scope} \end{scope}

==> diagrams/links-59.tex <==
 \draw [white, double=black, line width=0.021cm]([out angle=-107.843, in angle=-48.457] 0.690,1.271) .. (0.058,1.139); \draw [white, double=black, line width=0.021cm]([out angle=90.004, in angle=-62.929] 0.490,0.000) .. (0.194,1.231); \draw [white, double=black, line width=0.008cm]([out angle=153.827, in angle=-60.035] 0.132,1.293) .. (0.012,1.405); \draw [white, double=black, line width=0.008cm]([out angle=75.004, in angle=-101.097] 0.033,1.249) .. (0.072,1.415); \draw [white, double=black, line width=0.007cm]([out angle=123.807, in angle=-66.325] 0.064,1.454) .. (0.010,1.552); \draw [white, double=black, line width=0.007cm]([out angle=66.347, in angle=-123.801] 0.010,1.449) .. (0.064,1.547); \draw [white, double=black, line width=0.008cm]([out angle=101.128, in angle=-74.982] 0.072,1.587) .. (0.033,1.753); \draw [white, double=black, line width=0.008cm]([out angle=60.058, in angle=-153.834] 0.012,1.597) .. (0.132,1.708); \draw [white, double=black, line width=0.021cm]([out angle=62.962, in angle=-90.003] 0.194,1.769) .. (0.490,3.001); \draw [white, double=black, line width=0.021cm]([out angle=48.491, in angle=107.856] 0.058,1.861) .. (0.690,1.729); \draw [white, double=black] ([out angle=117.071, in angle=-26.183] 0.194,1.231) .. (0.131,1.293); \draw [white, double=black] ([out angle=119.965, in angle=-113.653] 0.012,1.405) .. (0.010,1.449); \draw [white, double=black] ([out angle=56.199, in angle=-78.872] 0.064,1.547) .. (0.072,1.587); \draw [white, double=black] ([out angle=105.018, in angle=-131.494] 0.033,1.753) .. (0.059,1.862); \draw [white, double=black] ([out angle=-72.144, in angle=72.157] 0.690,1.729) .. (0.690,1.271); \draw [white, double=black] ([out angle=131.516, in angle=-104.996] 0.059,1.139) .. (0.033,1.249); \draw [white, double=black] ([out angle=78.903, in angle=-56.193] 0.072,1.415) .. (0.064,1.454); \draw [white, double=black] ([out angle=113.675, in angle=-119.942] 0.010,1.552) .. (0.012,1.597); \draw [white, double=black] ([out angle=26.043, in angle=-117.038] 0.131,1.708) .. (0.194,1.769);

==> diagrams/links-590.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.595, 3.000); \begin{scope}[yshift=-1.228cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.405, in angle=-70.110] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.613, in angle=-109.865] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.878, in angle=-38.613] 1.240,1.361) .. (0.606,2.245); \draw [white, double=black, line width=0.049cm]([out angle=70.126, in angle=-141.401] 0.856,1.361) .. (1.489,2.245); \draw [white, double=black] ([out angle=70.135, in angle=-70.122] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=109.872, in angle=-109.858] 0.856,1.096) .. (0.856,1.362); \draw [white, double=black] ([out angle=38.617, in angle=-38.595] 1.489,2.244) .. (1.489,3.213); \draw [white, double=black] ([out angle=38.617, in angle=-38.595] 1.489,-0.756) .. (1.489,0.213); \draw [white, double=black, line width=0.003cm]([out angle=63.633, in angle=118.569] 0.266,2.826) .. (0.610,2.809); \draw [white, double=black, line width=0.003cm]([out angle=218.618, in angle=106.165] 0.606,3.213) .. (0.526,2.798); \draw [white, double=black, line width=0.001cm]([out angle=322.608, in angle=115.757] 0.556,2.775) .. (0.626,2.736); \draw [white, double=black, line width=0.001cm]([out angle=246.520, in angle=68.574] 0.619,2.779) .. (0.582,2.736); \draw [white, double=black, line width=0.001cm]([out angle=291.500, in angle=113.552] 0.582,2.722) .. (0.619,2.679); \draw [white, double=black, line width=0.001cm]([out angle=244.314, in angle=37.451] 0.626,2.722) .. (0.557,2.683); \draw [white, double=black, line width=0.003cm]([out angle=253.864, in angle=141.401] 0.526,2.660) .. (0.606,2.245); \draw [white, double=black, line width=0.003cm]([out angle=241.459, in angle=296.399] 0.610,2.649) .. (0.266,2.632); \draw [white, double=black] ([out angle=286.165, in angle=142.649] 0.526,2.798) .. (0.557,2.775); \draw [white, double=black] ([out angle=295.757, in angle=64.314] 0.626,2.736) .. (0.626,2.722); \draw [white, double=black] ([out angle=217.432, in angle=73.864] 0.557,2.683) .. (0.526,2.660); \draw [white, double=black] ([out angle=116.399, in angle=243.633] 0.266,2.632) .. (0.266,2.826); \draw [white, double=black] ([out angle=298.578, in angle=66.520] 0.610,2.809) .. (0.619,2.779); \draw [white, double=black] ([out angle=248.574, in angle=111.500] 0.582,2.736) .. (0.582,2.722); \draw [white, double=black] ([out angle=293.552, in angle=61.494] 0.619,2.679) .. (0.610,2.649); \end{scope} \begin{scope}[yshift=1.772cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.405, in angle=-70.110] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.613, in angle=-109.865] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.878, in angle=-38.613] 1.240,1.361) .. (0.606,2.245); \draw [white, double=black, line width=0.049cm]([out angle=70.126, in angle=-141.401] 0.856,1.361) .. (1.489,2.245); \draw [white, double=black] ([out angle=70.135, in angle=-70.122] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=109.872, in angle=-109.858] 0.856,1.096) .. (0.856,1.362); \draw [white, double=black] ([out angle=38.617, in angle=-38.595] 1.489,2.244) .. (1.489,3.213); \draw [white, double=black] ([out angle=38.617, in angle=-38.595] 1.489,-0.756) .. (1.489,0.213); \draw [white, double=black, line width=0.003cm]([out angle=63.633, in angle=118.569] 0.266,2.826) .. (0.610,2.809); \draw [white, double=black, line width=0.003cm]([out angle=218.618, in angle=106.165] 0.606,3.213) .. (0.526,2.798); \draw [white, double=black, line width=0.001cm]([out angle=322.608, in angle=115.757] 0.556,2.775) .. (0.626,2.736); \draw [white, double=black, line width=0.001cm]([out angle=246.520, in angle=68.574] 0.619,2.779) .. (0.582,2.736); \draw [white, double=black, line width=0.001cm]([out angle=291.500, in angle=113.552] 0.582,2.722) .. (0.619,2.679); \draw [white, double=black, line width=0.001cm]([out angle=244.314, in angle=37.451] 0.626,2.722) .. (0.557,2.683); \draw [white, double=black, line width=0.003cm]([out angle=253.864, in angle=141.401] 0.526,2.660) .. (0.606,2.245); \draw [white, double=black, line width=0.003cm]([out angle=241.459, in angle=296.399] 0.610,2.649) .. (0.266,2.632); \draw [white, double=black] ([out angle=286.165, in angle=142.649] 0.526,2.798) .. (0.557,2.775); \draw [white, double=black] ([out angle=295.757, in angle=64.314] 0.626,2.736) .. (0.626,2.722); \draw [white, double=black] ([out angle=217.432, in angle=73.864] 0.557,2.683) .. (0.526,2.660); \draw [white, double=black] ([out angle=116.399, in angle=243.633] 0.266,2.632) .. (0.266,2.826); \draw [white, double=black] ([out angle=298.578, in angle=66.520] 0.610,2.809) .. (0.619,2.779); \draw [white, double=black] ([out angle=248.574, in angle=111.500] 0.582,2.736) .. (0.582,2.722); \draw [white, double=black] ([out angle=293.552, in angle=61.494] 0.619,2.679) .. (0.610,2.649); \end{scope} \end{scope}

==> diagrams/links-591.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.703, 3.000); \begin{scope}[yshift=-2.168cm]  \draw [white, double=black, line width=0.060cm]([out angle=162.477, in angle=-58.386] 1.671,0.431) .. (0.512,1.335); \draw [white, double=black, line width=0.060cm]([out angle=58.385, in angle=-162.473] 0.512,0.000) .. (1.671,0.903); \draw [white, double=black, line width=0.014cm]([out angle=-13.985, in angle=107.876] 1.933,0.911) .. (2.155,0.703); \draw [white, double=black, line width=0.014cm]([out angle=-166.012, in angle=72.116] 2.271,0.911) .. (2.048,0.703); \draw [white, double=black, line width=0.014cm]([out angle=-72.116, in angle=165.978] 2.048,0.632) .. (2.271,0.423); \draw [white, double=black, line width=0.014cm]([out angle=-107.875, in angle=13.988] 2.155,0.632) .. (1.932,0.424); \draw [white, double=black, line width=0.060cm]([out angle=121.615, in angle=-17.519] 3.691,0.000) .. (2.533,0.903); \draw [white, double=black, line width=0.060cm]([out angle=17.531, in angle=-121.611] 2.533,0.431) .. (3.691,1.335); \draw [white, double=black] ([out angle=17.516, in angle=166.015] 1.671,0.903) .. (1.933,0.911); \draw [white, double=black] ([out angle=-72.117, in angle=72.125] 2.155,0.703) .. (2.155,0.632); \draw [white, double=black] ([out angle=-166.012, in angle=-17.513] 1.932,0.424) .. (1.671,0.432); \draw [white, double=black] ([out angle=162.481, in angle=13.982] 2.533,0.903) .. (2.271,0.912); \draw [white, double=black] ([out angle=-107.884, in angle=107.870] 2.048,0.703) .. (2.048,0.631); \draw [white, double=black] ([out angle=-14.022, in angle=-162.469] 2.271,0.423) .. (2.533,0.431); \draw [white, double=black] ([out angle=58.402, in angle=-58.385] 3.691,1.335) .. (3.691,3.000); \draw [white, double=black] ([out angle=58.402, in angle=-58.385] 3.691,-1.665) .. (3.691,0.000); \draw [white, double=black, line width=0.013cm]([out angle=58.388, in angle=115.033] -0.118,2.282) .. (0.677,2.236); \draw [white, double=black, line width=0.013cm]([out angle=238.406, in angle=88.508] 0.512,3.000) .. (0.277,2.209); \draw [white, double=black, line width=0.013cm]([out angle=271.521, in angle=121.609] 0.277,2.126) .. (0.513,1.335); \draw [white, double=black, line width=0.013cm]([out angle=244.993, in angle=301.642] 0.677,2.099) .. (-0.118,2.053); \draw [white, double=black] ([out angle=268.509, in angle=91.521] 0.277,2.209) .. (0.277,2.126); \draw [white, double=black] ([out angle=121.642, in angle=238.388] -0.118,2.053) .. (-0.118,2.282); \draw [white, double=black] ([out angle=295.047, in angle=65.011] 0.677,2.236) .. (0.677,2.099); \end{scope} \begin{scope}[yshift=0.832cm]  \draw [white, double=black, line width=0.060cm]([out angle=162.477, in angle=-58.386] 1.671,0.431) .. (0.512,1.335); \draw [white, double=black, line width=0.060cm]([out angle=58.385, in angle=-162.473] 0.512,0.000) .. (1.671,0.903); \draw [white, double=black, line width=0.014cm]([out angle=-13.985, in angle=107.876] 1.933,0.911) .. (2.155,0.703); \draw [white, double=black, line width=0.014cm]([out angle=-166.012, in angle=72.116] 2.271,0.911) .. (2.048,0.703); \draw [white, double=black, line width=0.014cm]([out angle=-72.116, in angle=165.978] 2.048,0.632) .. (2.271,0.423); \draw [white, double=black, line width=0.014cm]([out angle=-107.875, in angle=13.988] 2.155,0.632) .. (1.932,0.424); \draw [white, double=black, line width=0.060cm]([out angle=121.615, in angle=-17.519] 3.691,0.000) .. (2.533,0.903); \draw [white, double=black, line width=0.060cm]([out angle=17.531, in angle=-121.611] 2.533,0.431) .. (3.691,1.335); \draw [white, double=black] ([out angle=17.516, in angle=166.015] 1.671,0.903) .. (1.933,0.911); \draw [white, double=black] ([out angle=-72.117, in angle=72.125] 2.155,0.703) .. (2.155,0.632); \draw [white, double=black] ([out angle=-166.012, in angle=-17.513] 1.932,0.424) .. (1.671,0.432); \draw [white, double=black] ([out angle=162.481, in angle=13.982] 2.533,0.903) .. (2.271,0.912); \draw [white, double=black] ([out angle=-107.884, in angle=107.870] 2.048,0.703) .. (2.048,0.631); \draw [white, double=black] ([out angle=-14.022, in angle=-162.469] 2.271,0.423) .. (2.533,0.431); \draw [white, double=black] ([out angle=58.402, in angle=-58.385] 3.691,1.335) .. (3.691,3.000); \draw [white, double=black] ([out angle=58.402, in angle=-58.385] 3.691,-1.665) .. (3.691,0.000); \draw [white, double=black, line width=0.013cm]([out angle=58.388, in angle=115.033] -0.118,2.282) .. (0.677,2.236); \draw [white, double=black, line width=0.013cm]([out angle=238.406, in angle=88.508] 0.512,3.000) .. (0.277,2.209); \draw [white, double=black, line width=0.013cm]([out angle=271.521, in angle=121.609] 0.277,2.126) .. (0.513,1.335); \draw [white, double=black, line width=0.013cm]([out angle=244.993, in angle=301.642] 0.677,2.099) .. (-0.118,2.053); \draw [white, double=black] ([out angle=268.509, in angle=91.521] 0.277,2.209) .. (0.277,2.126); \draw [white, double=black] ([out angle=121.642, in angle=238.388] -0.118,2.053) .. (-0.118,2.282); \draw [white, double=black] ([out angle=295.047, in angle=65.011] 0.677,2.236) .. (0.677,2.099); \end{scope} \end{scope}

==> diagrams/links-592.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.409, 3.000); \begin{scope}[yshift=-2.902cm]  \draw [white, double=black, line width=0.025cm]([out angle=144.850, in angle=-77.036] 1.316,2.314) .. (0.855,3.000); \draw [white, double=black, line width=0.025cm]([out angle=144.850, in angle=-77.036] 1.316,-0.686) .. (0.855,-0.000); \draw [white, double=black, line width=0.025cm]([out angle=35.176, in angle=-102.934] 0.593,2.314) .. (1.053,3.000); \draw [white, double=black, line width=0.025cm]([out angle=35.176, in angle=-102.934] 0.593,-0.686) .. (1.053,0.000); \draw [white, double=black, line width=0.014cm]([out angle=124.524, in angle=-65.538] 1.029,0.126) .. (0.899,0.356); \draw [white, double=black, line width=0.014cm]([out angle=55.503, in angle=-114.471] 0.879,0.126) .. (1.009,0.356); \draw [white, double=black, line width=0.014cm]([out angle=114.477, in angle=-55.535] 1.009,0.437) .. (0.879,0.668); \draw [white, double=black, line width=0.014cm]([out angle=65.551, in angle=-124.517] 0.899,0.437) .. (1.029,0.668); \draw [white, double=black, line width=0.025cm]([out angle=102.942, in angle=-35.162] 1.053,0.793) .. (0.593,1.480); \draw [white, double=black, line width=0.025cm]([out angle=77.067, in angle=-144.848] 0.855,0.793) .. (1.316,1.479); \draw [white, double=black] ([out angle=77.066, in angle=-55.476] 1.053,0.000) .. (1.029,0.126); \draw [white, double=black] ([out angle=114.482, in angle=-114.466] 0.899,0.356) .. (0.899,0.438); \draw [white, double=black] ([out angle=55.483, in angle=-77.058] 1.029,0.668) .. (1.053,0.793); \draw [white, double=black] ([out angle=102.935, in angle=-124.513] 0.855,0.000) .. (0.879,0.126); \draw [white, double=black] ([out angle=65.529, in angle=-65.523] 1.009,0.356) .. (1.009,0.437); \draw [white, double=black] ([out angle=124.528, in angle=-102.931] 0.879,0.668) .. (0.855,0.794); \draw [white, double=black] ([out angle=35.164, in angle=-35.150] 1.316,1.479) .. (1.316,2.314); \draw [white, double=black, line width=0.005cm]([out angle=55.962, in angle=112.602] 0.215,1.964) .. (0.542,1.931); \draw [white, double=black, line width=0.005cm]([out angle=215.169, in angle=87.402] 0.592,2.314) .. (0.377,1.920); \draw [white, double=black, line width=0.005cm]([out angle=272.627, in angle=144.844] 0.377,1.874) .. (0.593,1.480); \draw [white, double=black, line width=0.005cm]([out angle=247.422, in angle=304.072] 0.542,1.862) .. (0.215,1.829); \draw [white, double=black] ([out angle=267.405, in angle=92.627] 0.377,1.920) .. (0.377,1.874); \draw [white, double=black] ([out angle=124.072, in angle=235.962] 0.215,1.829) .. (0.215,1.964); \draw [white, double=black] ([out angle=292.632, in angle=67.456] 0.542,1.931) .. (0.542,1.862); \end{scope} \begin{scope}[yshift=0.098cm]  \draw [white, double=black, line width=0.025cm]([out angle=144.850, in angle=-77.036] 1.316,2.314) .. (0.855,3.000); \draw [white, double=black, line width=0.025cm]([out angle=144.850, in angle=-77.036] 1.316,-0.686) .. (0.855,-0.000); \draw [white, double=black, line width=0.025cm]([out angle=35.176, in angle=-102.934] 0.593,2.314) .. (1.053,3.000); \draw [white, double=black, line width=0.025cm]([out angle=35.176, in angle=-102.934] 0.593,-0.686) .. (1.053,0.000); \draw [white, double=black, line width=0.014cm]([out angle=124.524, in angle=-65.538] 1.029,0.126) .. (0.899,0.356); \draw [white, double=black, line width=0.014cm]([out angle=55.503, in angle=-114.471] 0.879,0.126) .. (1.009,0.356); \draw [white, double=black, line width=0.014cm]([out angle=114.477, in angle=-55.535] 1.009,0.437) .. (0.879,0.668); \draw [white, double=black, line width=0.014cm]([out angle=65.551, in angle=-124.517] 0.899,0.437) .. (1.029,0.668); \draw [white, double=black, line width=0.025cm]([out angle=102.942, in angle=-35.162] 1.053,0.793) .. (0.593,1.480); \draw [white, double=black, line width=0.025cm]([out angle=77.067, in angle=-144.848] 0.855,0.793) .. (1.316,1.479); \draw [white, double=black] ([out angle=77.066, in angle=-55.476] 1.053,0.000) .. (1.029,0.126); \draw [white, double=black] ([out angle=114.482, in angle=-114.466] 0.899,0.356) .. (0.899,0.438); \draw [white, double=black] ([out angle=55.483, in angle=-77.058] 1.029,0.668) .. (1.053,0.793); \draw [white, double=black] ([out angle=102.935, in angle=-124.513] 0.855,0.000) .. (0.879,0.126); \draw [white, double=black] ([out angle=65.529, in angle=-65.523] 1.009,0.356) .. (1.009,0.437); \draw [white, double=black] ([out angle=124.528, in angle=-102.931] 0.879,0.668) .. (0.855,0.794); \draw [white, double=black] ([out angle=35.164, in angle=-35.150] 1.316,1.479) .. (1.316,2.314); \draw [white, double=black, line width=0.005cm]([out angle=55.962, in angle=112.602] 0.215,1.964) .. (0.542,1.931); \draw [white, double=black, line width=0.005cm]([out angle=215.169, in angle=87.402] 0.592,2.314) .. (0.377,1.920); \draw [white, double=black, line width=0.005cm]([out angle=272.627, in angle=144.844] 0.377,1.874) .. (0.593,1.480); \draw [white, double=black, line width=0.005cm]([out angle=247.422, in angle=304.072] 0.542,1.862) .. (0.215,1.829); \draw [white, double=black] ([out angle=267.405, in angle=92.627] 0.377,1.920) .. (0.377,1.874); \draw [white, double=black] ([out angle=124.072, in angle=235.962] 0.215,1.829) .. (0.215,1.964); \draw [white, double=black] ([out angle=292.632, in angle=67.456] 0.542,1.931) .. (0.542,1.862); \end{scope} \end{scope}

==> diagrams/links-593.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.895, 3.000); \begin{scope}[yshift=-1.340cm]  \draw [white, double=black, line width=0.083cm]([out angle=143.556, in angle=-63.027] 1.763,0.285) .. (0.879,1.328); \draw [white, double=black, line width=0.083cm]([out angle=36.464, in angle=-116.949] 0.633,0.285) .. (1.516,1.329); \draw [white, double=black, line width=0.017cm]([out angle=80.544, in angle=-18.317] 1.626,1.664) .. (1.376,2.078); \draw [white, double=black, line width=0.017cm]([out angle=6.247, in angle=-130.439] 1.362,1.943) .. (1.885,2.220); \draw [white, double=black, line width=0.014cm]([out angle=-28.402, in angle=145.485] 1.108,2.070) .. (1.282,1.963); \draw [white, double=black, line width=0.014cm]([out angle=-151.563, in angle=34.528] 1.288,2.070) .. (1.114,1.963); \draw [white, double=black, line width=0.017cm]([out angle=173.755, in angle=-49.560] 1.033,1.943) .. (0.510,2.220); \draw [white, double=black, line width=0.017cm]([out angle=99.459, in angle=-161.682] 0.769,1.664) .. (1.018,2.078); \draw [white, double=black] ([out angle=63.051, in angle=-99.456] 1.516,1.329) .. (1.626,1.664); \draw [white, double=black] ([out angle=161.683, in angle=28.419] 1.376,2.078) .. (1.287,2.070); \draw [white, double=black] ([out angle=-145.488, in angle=-6.245] 1.113,1.963) .. (1.033,1.943); \draw [white, double=black] ([out angle=116.957, in angle=-80.528] 0.879,1.329) .. (0.768,1.664); \draw [white, double=black] ([out angle=18.322, in angle=151.598] 1.019,2.077) .. (1.108,2.070); \draw [white, double=black] ([out angle=-34.506, in angle=-173.753] 1.282,1.964) .. (1.362,1.943); \draw [white, double=black] ([out angle=49.577, in angle=-36.444] 1.885,2.220) .. (1.763,3.285); \draw [white, double=black] ([out angle=49.577, in angle=-36.444] 1.885,-0.780) .. (1.763,0.285); \draw [white, double=black, line width=0.007cm]([out angle=50.227, in angle=106.868] 0.134,2.885) .. (0.565,2.798); \draw [white, double=black, line width=0.007cm]([out angle=216.467, in angle=81.220] 0.632,3.285) .. (0.343,2.807); \draw [white, double=black, line width=0.007cm]([out angle=265.698, in angle=130.435] 0.337,2.751) .. (0.510,2.220); \draw [white, double=black, line width=0.007cm]([out angle=240.046, in angle=296.695] 0.555,2.710) .. (0.115,2.723); \draw [white, double=black] ([out angle=261.222, in angle=85.698] 0.343,2.807) .. (0.337,2.751); \draw [white, double=black] ([out angle=116.695, in angle=230.227] 0.115,2.723) .. (0.134,2.885); \draw [white, double=black] ([out angle=286.893, in angle=60.074] 0.565,2.797) .. (0.555,2.710); \end{scope} \begin{scope}[yshift=1.660cm]  \draw [white, double=black, line width=0.083cm]([out angle=143.556, in angle=-63.027] 1.763,0.285) .. (0.879,1.328); \draw [white, double=black, line width=0.083cm]([out angle=36.464, in angle=-116.949] 0.633,0.285) .. (1.516,1.329); \draw [white, double=black, line width=0.017cm]([out angle=80.544, in angle=-18.317] 1.626,1.664) .. (1.376,2.078); \draw [white, double=black, line width=0.017cm]([out angle=6.247, in angle=-130.439] 1.362,1.943) .. (1.885,2.220); \draw [white, double=black, line width=0.014cm]([out angle=-28.402, in angle=145.485] 1.108,2.070) .. (1.282,1.963); \draw [white, double=black, line width=0.014cm]([out angle=-151.563, in angle=34.528] 1.288,2.070) .. (1.114,1.963); \draw [white, double=black, line width=0.017cm]([out angle=173.755, in angle=-49.560] 1.033,1.943) .. (0.510,2.220); \draw [white, double=black, line width=0.017cm]([out angle=99.459, in angle=-161.682] 0.769,1.664) .. (1.018,2.078); \draw [white, double=black] ([out angle=63.051, in angle=-99.456] 1.516,1.329) .. (1.626,1.664); \draw [white, double=black] ([out angle=161.683, in angle=28.419] 1.376,2.078) .. (1.287,2.070); \draw [white, double=black] ([out angle=-145.488, in angle=-6.245] 1.113,1.963) .. (1.033,1.943); \draw [white, double=black] ([out angle=116.957, in angle=-80.528] 0.879,1.329) .. (0.768,1.664); \draw [white, double=black] ([out angle=18.322, in angle=151.598] 1.019,2.077) .. (1.108,2.070); \draw [white, double=black] ([out angle=-34.506, in angle=-173.753] 1.282,1.964) .. (1.362,1.943); \draw [white, double=black] ([out angle=49.577, in angle=-36.444] 1.885,2.220) .. (1.763,3.285); \draw [white, double=black] ([out angle=49.577, in angle=-36.444] 1.885,-0.780) .. (1.763,0.285); \draw [white, double=black, line width=0.007cm]([out angle=50.227, in angle=106.868] 0.134,2.885) .. (0.565,2.798); \draw [white, double=black, line width=0.007cm]([out angle=216.467, in angle=81.220] 0.632,3.285) .. (0.343,2.807); \draw [white, double=black, line width=0.007cm]([out angle=265.698, in angle=130.435] 0.337,2.751) .. (0.510,2.220); \draw [white, double=black, line width=0.007cm]([out angle=240.046, in angle=296.695] 0.555,2.710) .. (0.115,2.723); \draw [white, double=black] ([out angle=261.222, in angle=85.698] 0.343,2.807) .. (0.337,2.751); \draw [white, double=black] ([out angle=116.695, in angle=230.227] 0.115,2.723) .. (0.134,2.885); \draw [white, double=black] ([out angle=286.893, in angle=60.074] 0.565,2.797) .. (0.555,2.710); \end{scope} \end{scope}

==> diagrams/links-594.tex <==
\begin{scope} \clip (0,0) rectangle (3.524, 3.000); \begin{scope}[yshift=-2.489cm]  \draw [white, double=black, line width=0.039cm]([out angle=-178.263, in angle=-70.286] 1.329,0.376) .. (0.726,0.787); \draw [white, double=black, line width=0.039cm]([out angle=45.193, in angle=-110.358] 0.561,0.043) .. (1.035,0.785); \draw [white, double=black, line width=0.012cm]([out angle=-157.060, in angle=-14.334] 1.172,1.078) .. (0.968,1.062); \draw [white, double=black, line width=0.012cm]([out angle=86.371, in angle=-107.886] 1.066,0.928) .. (1.106,1.138); \draw [white, double=black, line width=0.013cm]([out angle=35.595, in angle=170.728] 1.143,1.188) .. (1.465,1.264); \draw [white, double=black, line width=0.013cm]([out angle=-43.163, in angle=67.831] 1.158,1.415) .. (1.221,1.127); \draw [white, double=black, line width=0.090cm]([out angle=-26.756, in angle=123.765] 1.773,1.164) .. (2.987,0.090); \draw [white, double=black, line width=0.090cm]([out angle=-123.761, in angle=22.511] 2.987,1.483) .. (1.747,0.466); \draw [white, double=black, line width=0.016cm]([out angle=170.576, in angle=-51.323] 0.869,1.084) .. (0.647,1.214); \draw [white, double=black, line width=0.016cm]([out angle=80.361, in angle=-105.069] 0.710,0.970) .. (0.769,1.239); \draw [white, double=black, line width=0.018cm]([out angle=105.706, in angle=-51.516] 0.769,1.321) .. (0.495,1.855); \draw [white, double=black, line width=0.018cm]([out angle=78.124, in angle=162.101] 0.623,1.316) .. (0.977,1.522); \draw [white, double=black] ([out angle=69.642, in angle=-93.641] 1.035,0.785) .. (1.066,0.929); \draw [white, double=black] ([out angle=72.101, in angle=-144.405] 1.106,1.138) .. (1.143,1.188); \draw [white, double=black] ([out angle=-9.274, in angle=153.244] 1.465,1.264) .. (1.773,1.164); \draw [white, double=black] ([out angle=128.484, in angle=-134.807] 0.495,1.855) .. (0.561,3.043); \draw [white, double=black] ([out angle=128.484, in angle=-134.807] 0.495,-1.145) .. (0.561,0.043); \draw [white, double=black] ([out angle=-56.235, in angle=56.246] 2.987,3.090) .. (2.987,1.483); \draw [white, double=black] ([out angle=-56.235, in angle=56.246] 2.987,0.090) .. (2.987,-1.517); \draw [white, double=black] ([out angle=-157.489, in angle=1.702] 1.747,0.466) .. (1.329,0.376); \draw [white, double=black] ([out angle=109.714, in angle=-99.639] 0.726,0.787) .. (0.710,0.970); \draw [white, double=black] ([out angle=74.947, in angle=-74.294] 0.769,1.239) .. (0.769,1.321); \draw [white, double=black] ([out angle=-112.165, in angle=22.940] 1.221,1.127) .. (1.172,1.078); \draw [white, double=black] ([out angle=165.703, in angle=-9.424] 0.968,1.063) .. (0.869,1.084); \draw [white, double=black] ([out angle=128.677, in angle=-101.860] 0.647,1.214) .. (0.623,1.317); \draw [white, double=black] ([out angle=-17.906, in angle=136.837] 0.977,1.522) .. (1.158,1.415); \end{scope} \begin{scope}[yshift=0.511cm]  \draw [white, double=black, line width=0.039cm]([out angle=-178.263, in angle=-70.286] 1.329,0.376) .. (0.726,0.787); \draw [white, double=black, line width=0.039cm]([out angle=45.193, in angle=-110.358] 0.561,0.043) .. (1.035,0.785); \draw [white, double=black, line width=0.012cm]([out angle=-157.060, in angle=-14.334] 1.172,1.078) .. (0.968,1.062); \draw [white, double=black, line width=0.012cm]([out angle=86.371, in angle=-107.886] 1.066,0.928) .. (1.106,1.138); \draw [white, double=black, line width=0.013cm]([out angle=35.595, in angle=170.728] 1.143,1.188) .. (1.465,1.264); \draw [white, double=black, line width=0.013cm]([out angle=-43.163, in angle=67.831] 1.158,1.415) .. (1.221,1.127); \draw [white, double=black, line width=0.090cm]([out angle=-26.756, in angle=123.765] 1.773,1.164) .. (2.987,0.090); \draw [white, double=black, line width=0.090cm]([out angle=-123.761, in angle=22.511] 2.987,1.483) .. (1.747,0.466); \draw [white, double=black, line width=0.016cm]([out angle=170.576, in angle=-51.323] 0.869,1.084) .. (0.647,1.214); \draw [white, double=black, line width=0.016cm]([out angle=80.361, in angle=-105.069] 0.710,0.970) .. (0.769,1.239); \draw [white, double=black, line width=0.018cm]([out angle=105.706, in angle=-51.516] 0.769,1.321) .. (0.495,1.855); \draw [white, double=black, line width=0.018cm]([out angle=78.124, in angle=162.101] 0.623,1.316) .. (0.977,1.522); \draw [white, double=black] ([out angle=69.642, in angle=-93.641] 1.035,0.785) .. (1.066,0.929); \draw [white, double=black] ([out angle=72.101, in angle=-144.405] 1.106,1.138) .. (1.143,1.188); \draw [white, double=black] ([out angle=-9.274, in angle=153.244] 1.465,1.264) .. (1.773,1.164); \draw [white, double=black] ([out angle=128.484, in angle=-134.807] 0.495,1.855) .. (0.561,3.043); \draw [white, double=black] ([out angle=128.484, in angle=-134.807] 0.495,-1.145) .. (0.561,0.043); \draw [white, double=black] ([out angle=-56.235, in angle=56.246] 2.987,3.090) .. (2.987,1.483); \draw [white, double=black] ([out angle=-56.235, in angle=56.246] 2.987,0.090) .. (2.987,-1.517); \draw [white, double=black] ([out angle=-157.489, in angle=1.702] 1.747,0.466) .. (1.329,0.376); \draw [white, double=black] ([out angle=109.714, in angle=-99.639] 0.726,0.787) .. (0.710,0.970); \draw [white, double=black] ([out angle=74.947, in angle=-74.294] 0.769,1.239) .. (0.769,1.321); \draw [white, double=black] ([out angle=-112.165, in angle=22.940] 1.221,1.127) .. (1.172,1.078); \draw [white, double=black] ([out angle=165.703, in angle=-9.424] 0.968,1.063) .. (0.869,1.084); \draw [white, double=black] ([out angle=128.677, in angle=-101.860] 0.647,1.214) .. (0.623,1.317); \draw [white, double=black] ([out angle=-17.906, in angle=136.837] 0.977,1.522) .. (1.158,1.415); \end{scope} \end{scope}

==> diagrams/links-595.tex <==
\begin{scope} \clip (0,0) rectangle (2.060, 3.000); \begin{scope}[yshift=-1.901cm]  \draw [white, double=black, line width=0.028cm]([out angle=148.688, in angle=-76.835] 1.451,2.264) .. (0.918,3.000); \draw [white, double=black, line width=0.028cm]([out angle=148.688, in angle=-76.835] 1.451,-0.736) .. (0.918,0.000); \draw [white, double=black, line width=0.028cm]([out angle=31.304, in angle=-103.171] 0.609,2.264) .. (1.143,3.000); \draw [white, double=black, line width=0.028cm]([out angle=31.304, in angle=-103.171] 0.609,-0.736) .. (1.143,0.000); \draw [white, double=black, line width=0.018cm]([out angle=123.503, in angle=-63.688] 1.117,0.143) .. (0.961,0.414); \draw [white, double=black, line width=0.018cm]([out angle=56.501, in angle=-116.247] 0.944,0.143) .. (1.100,0.415); \draw [white, double=black, line width=0.019cm]([out angle=111.673, in angle=-44.651] 1.104,0.520) .. (0.888,0.846); \draw [white, double=black, line width=0.019cm]([out angle=68.328, in angle=-135.298] 0.956,0.520) .. (1.172,0.846); \draw [white, double=black, line width=0.012cm]([out angle=67.216, in angle=-20.810] 1.286,1.015) .. (1.157,1.318); \draw [white, double=black, line width=0.012cm]([out angle=2.418, in angle=-135.907] 1.141,1.223) .. (1.548,1.398); \draw [white, double=black, line width=0.010cm]([out angle=-27.037, in angle=143.699] 0.967,1.314) .. (1.087,1.240); \draw [white, double=black, line width=0.010cm]([out angle=-152.962, in angle=36.278] 1.093,1.314) .. (0.973,1.240); \draw [white, double=black, line width=0.012cm]([out angle=177.574, in angle=-44.092] 0.918,1.223) .. (0.512,1.398); \draw [white, double=black, line width=0.012cm]([out angle=112.785, in angle=-159.198] 0.774,1.015) .. (0.903,1.317); \draw [white, double=black] ([out angle=76.829, in angle=-56.497] 1.143,0.000) .. (1.117,0.143); \draw [white, double=black] ([out angle=116.253, in angle=-111.667] 0.960,0.415) .. (0.956,0.520); \draw [white, double=black] ([out angle=44.702, in angle=-112.784] 1.172,0.846) .. (1.286,1.015); \draw [white, double=black] ([out angle=159.190, in angle=27.030] 1.157,1.318) .. (1.093,1.314); \draw [white, double=black] ([out angle=-143.731, in angle=-2.426] 0.973,1.240) .. (0.918,1.223); \draw [white, double=black] ([out angle=135.908, in angle=-148.682] 0.512,1.398) .. (0.609,2.264); \draw [white, double=black] ([out angle=103.173, in angle=-123.497] 0.917,0.000) .. (0.943,0.143); \draw [white, double=black] ([out angle=63.753, in angle=-68.327] 1.100,0.415) .. (1.104,0.520); \draw [white, double=black] ([out angle=135.304, in angle=-67.210] 0.888,0.846) .. (0.773,1.015); \draw [white, double=black] ([out angle=20.796, in angle=152.963] 0.903,1.317) .. (0.967,1.314); \draw [white, double=black] ([out angle=-36.285, in angle=-177.582] 1.087,1.240) .. (1.141,1.223); \draw [white, double=black] ([out angle=44.098, in angle=-31.312] 1.548,1.398) .. (1.451,2.264); \end{scope} \begin{scope}[yshift=1.099cm]  \draw [white, double=black, line width=0.028cm]([out angle=148.688, in angle=-76.835] 1.451,2.264) .. (0.918,3.000); \draw [white, double=black, line width=0.028cm]([out angle=148.688, in angle=-76.835] 1.451,-0.736) .. (0.918,0.000); \draw [white, double=black, line width=0.028cm]([out angle=31.304, in angle=-103.171] 0.609,2.264) .. (1.143,3.000); \draw [white, double=black, line width=0.028cm]([out angle=31.304, in angle=-103.171] 0.609,-0.736) .. (1.143,0.000); \draw [white, double=black, line width=0.018cm]([out angle=123.503, in angle=-63.688] 1.117,0.143) .. (0.961,0.414); \draw [white, double=black, line width=0.018cm]([out angle=56.501, in angle=-116.247] 0.944,0.143) .. (1.100,0.415); \draw [white, double=black, line width=0.019cm]([out angle=111.673, in angle=-44.651] 1.104,0.520) .. (0.888,0.846); \draw [white, double=black, line width=0.019cm]([out angle=68.328, in angle=-135.298] 0.956,0.520) .. (1.172,0.846); \draw [white, double=black, line width=0.012cm]([out angle=67.216, in angle=-20.810] 1.286,1.015) .. (1.157,1.318); \draw [white, double=black, line width=0.012cm]([out angle=2.418, in angle=-135.907] 1.141,1.223) .. (1.548,1.398); \draw [white, double=black, line width=0.010cm]([out angle=-27.037, in angle=143.699] 0.967,1.314) .. (1.087,1.240); \draw [white, double=black, line width=0.010cm]([out angle=-152.962, in angle=36.278] 1.093,1.314) .. (0.973,1.240); \draw [white, double=black, line width=0.012cm]([out angle=177.574, in angle=-44.092] 0.918,1.223) .. (0.512,1.398); \draw [white, double=black, line width=0.012cm]([out angle=112.785, in angle=-159.198] 0.774,1.015) .. (0.903,1.317); \draw [white, double=black] ([out angle=76.829, in angle=-56.497] 1.143,0.000) .. (1.117,0.143); \draw [white, double=black] ([out angle=116.253, in angle=-111.667] 0.960,0.415) .. (0.956,0.520); \draw [white, double=black] ([out angle=44.702, in angle=-112.784] 1.172,0.846) .. (1.286,1.015); \draw [white, double=black] ([out angle=159.190, in angle=27.030] 1.157,1.318) .. (1.093,1.314); \draw [white, double=black] ([out angle=-143.731, in angle=-2.426] 0.973,1.240) .. (0.918,1.223); \draw [white, double=black] ([out angle=135.908, in angle=-148.682] 0.512,1.398) .. (0.609,2.264); \draw [white, double=black] ([out angle=103.173, in angle=-123.497] 0.917,0.000) .. (0.943,0.143); \draw [white, double=black] ([out angle=63.753, in angle=-68.327] 1.100,0.415) .. (1.104,0.520); \draw [white, double=black] ([out angle=135.304, in angle=-67.210] 0.888,0.846) .. (0.773,1.015); \draw [white, double=black] ([out angle=20.796, in angle=152.963] 0.903,1.317) .. (0.967,1.314); \draw [white, double=black] ([out angle=-36.285, in angle=-177.582] 1.087,1.240) .. (1.141,1.223); \draw [white, double=black] ([out angle=44.098, in angle=-31.312] 1.548,1.398) .. (1.451,2.264); \end{scope} \end{scope}

==> diagrams/links-596.tex <==
\begin{scope} \clip (0,0) rectangle (2.920, 3.000); \begin{scope}[yshift=-2.456cm]  \draw [white, double=black, line width=0.052cm]([out angle=170.252, in angle=-76.592] 1.298,0.299) .. (0.753,0.810); \draw [white, double=black, line width=0.052cm]([out angle=46.998, in angle=-129.489] 0.551,0.047) .. (1.141,0.720); \draw [white, double=black, line width=0.012cm]([out angle=158.950, in angle=-56.018] 1.428,0.911) .. (1.240,1.060); \draw [white, double=black, line width=0.012cm]([out angle=56.039, in angle=-158.966] 1.240,0.851) .. (1.428,1.001); \draw [white, double=black, line width=0.012cm]([out angle=-21.048, in angle=124.011] 1.491,1.001) .. (1.679,0.851); \draw [white, double=black, line width=0.012cm]([out angle=-123.995, in angle=21.046] 1.679,1.060) .. (1.491,0.911); \draw [white, double=black, line width=0.052cm]([out angle=-50.486, in angle=133.018] 1.778,0.720) .. (2.368,0.047); \draw [white, double=black, line width=0.052cm]([out angle=-103.408, in angle=9.772] 2.166,0.810) .. (1.621,0.298); \draw [white, double=black, line width=0.052cm]([out angle=-133.016, in angle=50.496] 2.368,1.865) .. (1.778,1.192); \draw [white, double=black, line width=0.052cm]([out angle=103.418, in angle=-9.762] 2.166,1.102) .. (1.621,1.613); \draw [white, double=black, line width=0.052cm]([out angle=76.586, in angle=-170.232] 0.753,1.102) .. (1.298,1.613); \draw [white, double=black, line width=0.052cm]([out angle=-46.982, in angle=129.510] 0.552,1.865) .. (1.142,1.192); \draw [white, double=black] ([out angle=50.511, in angle=-123.980] 1.141,0.720) .. (1.240,0.852); \draw [white, double=black] ([out angle=21.034, in angle=158.952] 1.428,1.001) .. (1.491,1.001); \draw [white, double=black] ([out angle=-55.989, in angle=129.514] 1.679,0.852) .. (1.778,0.720); \draw [white, double=black] ([out angle=133.018, in angle=-133.002] 0.552,1.865) .. (0.551,3.047); \draw [white, double=black] ([out angle=133.018, in angle=-133.002] 0.552,-1.135) .. (0.551,0.047); \draw [white, double=black] ([out angle=-46.982, in angle=46.999] 2.368,3.047) .. (2.368,1.865); \draw [white, double=black] ([out angle=-46.982, in angle=46.999] 2.368,0.047) .. (2.368,-1.135); \draw [white, double=black] ([out angle=-129.504, in angle=56.005] 1.778,1.192) .. (1.679,1.060); \draw [white, double=black] ([out angle=-158.954, in angle=-21.050] 1.492,0.911) .. (1.428,0.911); \draw [white, double=black] ([out angle=123.998, in angle=-50.490] 1.240,1.060) .. (1.142,1.192); \draw [white, double=black] ([out angle=-170.228, in angle=-9.772] 1.621,0.298) .. (1.298,0.298); \draw [white, double=black] ([out angle=103.408, in angle=-103.403] 0.753,0.810) .. (0.753,1.102); \draw [white, double=black] ([out angle=9.749, in angle=170.238] 1.298,1.613) .. (1.621,1.613); \draw [white, double=black] ([out angle=-76.582, in angle=76.592] 2.166,1.102) .. (2.166,0.810); \end{scope} \begin{scope}[yshift=0.544cm]  \draw [white, double=black, line width=0.052cm]([out angle=170.252, in angle=-76.592] 1.298,0.299) .. (0.753,0.810); \draw [white, double=black, line width=0.052cm]([out angle=46.998, in angle=-129.489] 0.551,0.047) .. (1.141,0.720); \draw [white, double=black, line width=0.012cm]([out angle=158.950, in angle=-56.018] 1.428,0.911) .. (1.240,1.060); \draw [white, double=black, line width=0.012cm]([out angle=56.039, in angle=-158.966] 1.240,0.851) .. (1.428,1.001); \draw [white, double=black, line width=0.012cm]([out angle=-21.048, in angle=124.011] 1.491,1.001) .. (1.679,0.851); \draw [white, double=black, line width=0.012cm]([out angle=-123.995, in angle=21.046] 1.679,1.060) .. (1.491,0.911); \draw [white, double=black, line width=0.052cm]([out angle=-50.486, in angle=133.018] 1.778,0.720) .. (2.368,0.047); \draw [white, double=black, line width=0.052cm]([out angle=-103.408, in angle=9.772] 2.166,0.810) .. (1.621,0.298); \draw [white, double=black, line width=0.052cm]([out angle=-133.016, in angle=50.496] 2.368,1.865) .. (1.778,1.192); \draw [white, double=black, line width=0.052cm]([out angle=103.418, in angle=-9.762] 2.166,1.102) .. (1.621,1.613); \draw [white, double=black, line width=0.052cm]([out angle=76.586, in angle=-170.232] 0.753,1.102) .. (1.298,1.613); \draw [white, double=black, line width=0.052cm]([out angle=-46.982, in angle=129.510] 0.552,1.865) .. (1.142,1.192); \draw [white, double=black] ([out angle=50.511, in angle=-123.980] 1.141,0.720) .. (1.240,0.852); \draw [white, double=black] ([out angle=21.034, in angle=158.952] 1.428,1.001) .. (1.491,1.001); \draw [white, double=black] ([out angle=-55.989, in angle=129.514] 1.679,0.852) .. (1.778,0.720); \draw [white, double=black] ([out angle=133.018, in angle=-133.002] 0.552,1.865) .. (0.551,3.047); \draw [white, double=black] ([out angle=133.018, in angle=-133.002] 0.552,-1.135) .. (0.551,0.047); \draw [white, double=black] ([out angle=-46.982, in angle=46.999] 2.368,3.047) .. (2.368,1.865); \draw [white, double=black] ([out angle=-46.982, in angle=46.999] 2.368,0.047) .. (2.368,-1.135); \draw [white, double=black] ([out angle=-129.504, in angle=56.005] 1.778,1.192) .. (1.679,1.060); \draw [white, double=black] ([out angle=-158.954, in angle=-21.050] 1.492,0.911) .. (1.428,0.911); \draw [white, double=black] ([out angle=123.998, in angle=-50.490] 1.240,1.060) .. (1.142,1.192); \draw [white, double=black] ([out angle=-170.228, in angle=-9.772] 1.621,0.298) .. (1.298,0.298); \draw [white, double=black] ([out angle=103.408, in angle=-103.403] 0.753,0.810) .. (0.753,1.102); \draw [white, double=black] ([out angle=9.749, in angle=170.238] 1.298,1.613) .. (1.621,1.613); \draw [white, double=black] ([out angle=-76.582, in angle=76.592] 2.166,1.102) .. (2.166,0.810); \end{scope} \end{scope}

==> diagrams/links-597.tex <==
\begin{scope} \clip (0,0) rectangle (1.868, 3.000); \begin{scope}[yshift=-1.951cm]  \draw [white, double=black, line width=0.021cm]([out angle=145.629, in angle=-78.412] 1.279,2.354) .. (0.850,3.000); \draw [white, double=black, line width=0.021cm]([out angle=145.629, in angle=-78.412] 1.279,-0.646) .. (0.850,-0.000); \draw [white, double=black, line width=0.021cm]([out angle=34.398, in angle=-101.556] 0.589,2.354) .. (1.018,3.000); \draw [white, double=black, line width=0.021cm]([out angle=34.398, in angle=-101.556] 0.589,-0.646) .. (1.018,0.000); \draw [white, double=black, line width=0.009cm]([out angle=127.384, in angle=-69.440] 0.994,0.104) .. (0.899,0.275); \draw [white, double=black, line width=0.009cm]([out angle=52.650, in angle=-110.529] 0.874,0.104) .. (0.969,0.275); \draw [white, double=black, line width=0.007cm]([out angle=120.260, in angle=-64.464] 0.964,0.324) .. (0.908,0.432); \draw [white, double=black, line width=0.007cm]([out angle=59.772, in angle=-115.545] 0.903,0.324) .. (0.960,0.432); \draw [white, double=black, line width=0.007cm]([out angle=115.552, in angle=-59.805] 0.960,0.471) .. (0.903,0.578); \draw [white, double=black, line width=0.007cm]([out angle=64.480, in angle=-120.253] 0.908,0.471) .. (0.964,0.578); \draw [white, double=black, line width=0.009cm]([out angle=110.536, in angle=-52.690] 0.969,0.627) .. (0.874,0.799); \draw [white, double=black, line width=0.009cm]([out angle=69.491, in angle=-127.377] 0.899,0.627) .. (0.994,0.798); \draw [white, double=black, line width=0.021cm]([out angle=101.564, in angle=-34.381] 1.018,0.903) .. (0.589,1.549); \draw [white, double=black, line width=0.021cm]([out angle=78.443, in angle=-145.628] 0.850,0.903) .. (1.279,1.549); \draw [white, double=black] ([out angle=78.444, in angle=-52.616] 1.018,0.000) .. (0.994,0.104); \draw [white, double=black] ([out angle=110.539, in angle=-120.250] 0.899,0.276) .. (0.904,0.325); \draw [white, double=black] ([out angle=64.455, in angle=-64.448] 0.960,0.432) .. (0.960,0.471); \draw [white, double=black] ([out angle=120.263, in angle=-110.526] 0.904,0.579) .. (0.899,0.627); \draw [white, double=black] ([out angle=52.623, in angle=-78.436] 0.994,0.798) .. (1.018,0.903); \draw [white, double=black] ([out angle=145.629, in angle=-145.618] 0.589,1.549) .. (0.589,2.354); \draw [white, double=black] ([out angle=101.557, in angle=-127.374] 0.850,0.000) .. (0.874,0.104); \draw [white, double=black] ([out angle=69.471, in angle=-59.740] 0.969,0.275) .. (0.964,0.324); \draw [white, double=black] ([out angle=115.555, in angle=-115.541] 0.908,0.432) .. (0.908,0.471); \draw [white, double=black] ([out angle=59.747, in angle=-69.464] 0.964,0.578) .. (0.969,0.627); \draw [white, double=black] ([out angle=127.387, in angle=-101.554] 0.874,0.799) .. (0.850,0.903); \draw [white, double=black] ([out angle=34.382, in angle=-34.371] 1.279,1.548) .. (1.279,2.354); \end{scope} \begin{scope}[yshift=1.049cm]  \draw [white, double=black, line width=0.021cm]([out angle=145.629, in angle=-78.412] 1.279,2.354) .. (0.850,3.000); \draw [white, double=black, line width=0.021cm]([out angle=145.629, in angle=-78.412] 1.279,-0.646) .. (0.850,-0.000); \draw [white, double=black, line width=0.021cm]([out angle=34.398, in angle=-101.556] 0.589,2.354) .. (1.018,3.000); \draw [white, double=black, line width=0.021cm]([out angle=34.398, in angle=-101.556] 0.589,-0.646) .. (1.018,0.000); \draw [white, double=black, line width=0.009cm]([out angle=127.384, in angle=-69.440] 0.994,0.104) .. (0.899,0.275); \draw [white, double=black, line width=0.009cm]([out angle=52.650, in angle=-110.529] 0.874,0.104) .. (0.969,0.275); \draw [white, double=black, line width=0.007cm]([out angle=120.260, in angle=-64.464] 0.964,0.324) .. (0.908,0.432); \draw [white, double=black, line width=0.007cm]([out angle=59.772, in angle=-115.545] 0.903,0.324) .. (0.960,0.432); \draw [white, double=black, line width=0.007cm]([out angle=115.552, in angle=-59.805] 0.960,0.471) .. (0.903,0.578); \draw [white, double=black, line width=0.007cm]([out angle=64.480, in angle=-120.253] 0.908,0.471) .. (0.964,0.578); \draw [white, double=black, line width=0.009cm]([out angle=110.536, in angle=-52.690] 0.969,0.627) .. (0.874,0.799); \draw [white, double=black, line width=0.009cm]([out angle=69.491, in angle=-127.377] 0.899,0.627) .. (0.994,0.798); \draw [white, double=black, line width=0.021cm]([out angle=101.564, in angle=-34.381] 1.018,0.903) .. (0.589,1.549); \draw [white, double=black, line width=0.021cm]([out angle=78.443, in angle=-145.628] 0.850,0.903) .. (1.279,1.549); \draw [white, double=black] ([out angle=78.444, in angle=-52.616] 1.018,0.000) .. (0.994,0.104); \draw [white, double=black] ([out angle=110.539, in angle=-120.250] 0.899,0.276) .. (0.904,0.325); \draw [white, double=black] ([out angle=64.455, in angle=-64.448] 0.960,0.432) .. (0.960,0.471); \draw [white, double=black] ([out angle=120.263, in angle=-110.526] 0.904,0.579) .. (0.899,0.627); \draw [white, double=black] ([out angle=52.623, in angle=-78.436] 0.994,0.798) .. (1.018,0.903); \draw [white, double=black] ([out angle=145.629, in angle=-145.618] 0.589,1.549) .. (0.589,2.354); \draw [white, double=black] ([out angle=101.557, in angle=-127.374] 0.850,0.000) .. (0.874,0.104); \draw [white, double=black] ([out angle=69.471, in angle=-59.740] 0.969,0.275) .. (0.964,0.324); \draw [white, double=black] ([out angle=115.555, in angle=-115.541] 0.908,0.432) .. (0.908,0.471); \draw [white, double=black] ([out angle=59.747, in angle=-69.464] 0.964,0.578) .. (0.969,0.627); \draw [white, double=black] ([out angle=127.387, in angle=-101.554] 0.874,0.799) .. (0.850,0.903); \draw [white, double=black] ([out angle=34.382, in angle=-34.371] 1.279,1.548) .. (1.279,2.354); \end{scope} \end{scope}

==> diagrams/links-598.tex <==
\begin{scope} \clip (0,0) rectangle (2.426, 3.000); \begin{scope}[yshift=-2.879cm]  \draw [white, double=black, line width=0.087cm]([out angle=143.735, in angle=-62.269] 1.792,0.293) .. (0.880,1.352); \draw [white, double=black, line width=0.087cm]([out angle=36.284, in angle=-117.709] 0.635,0.293) .. (1.547,1.352); \draw [white, double=black, line width=0.013cm]([out angle=77.764, in angle=-17.525] 1.670,1.691) .. (1.446,2.077); \draw [white, double=black, line width=0.013cm]([out angle=1.860, in angle=-129.446] 1.432,1.976) .. (1.926,2.220); \draw [white, double=black, line width=0.005cm]([out angle=-23.557, in angle=136.504] 1.279,2.061) .. (1.375,1.998); \draw [white, double=black, line width=0.005cm]([out angle=-147.908, in angle=19.109] 1.382,2.069) .. (1.278,2.019); \draw [white, double=black, line width=0.005cm]([out angle=150.276, in angle=-27.249] 1.248,2.022) .. (1.178,2.060); \draw [white, double=black, line width=0.005cm]([out angle=29.727, in angle=-152.717] 1.178,2.022) .. (1.249,2.060); \draw [white, double=black, line width=0.005cm]([out angle=-32.058, in angle=160.932] 1.045,2.069) .. (1.149,2.019); \draw [white, double=black, line width=0.005cm]([out angle=-156.409, in angle=43.479] 1.147,2.061) .. (1.052,1.998); \draw [white, double=black, line width=0.013cm]([out angle=178.148, in angle=-50.552] 0.994,1.976) .. (0.500,2.219); \draw [white, double=black, line width=0.013cm]([out angle=102.240, in angle=-162.466] 0.756,1.691) .. (0.980,2.077); \draw [white, double=black] ([out angle=62.291, in angle=-102.236] 1.547,1.352) .. (1.670,1.691); \draw [white, double=black] ([out angle=162.475, in angle=32.052] 1.446,2.077) .. (1.381,2.069); \draw [white, double=black] ([out angle=-160.935, in angle=-29.703] 1.277,2.019) .. (1.248,2.022); \draw [white, double=black] ([out angle=152.751, in angle=23.591] 1.178,2.060) .. (1.147,2.061); \draw [white, double=black] ([out angle=-136.520, in angle=-1.852] 1.052,1.998) .. (0.994,1.976); \draw [white, double=black] ([out angle=129.448, in angle=-143.719] 0.500,2.219) .. (0.635,3.293); \draw [white, double=black] ([out angle=129.448, in angle=-143.719] 0.500,-0.781) .. (0.635,0.293); \draw [white, double=black] ([out angle=117.716, in angle=-77.748] 0.879,1.352) .. (0.756,1.691); \draw [white, double=black] ([out angle=17.529, in angle=147.942] 0.980,2.077) .. (1.045,2.069); \draw [white, double=black] ([out angle=-19.046, in angle=-150.278] 1.149,2.019) .. (1.178,2.022); \draw [white, double=black] ([out angle=27.283, in angle=156.443] 1.249,2.060) .. (1.279,2.061); \draw [white, double=black] ([out angle=-43.506, in angle=-178.140] 1.374,1.998) .. (1.432,1.976); \draw [white, double=black] ([out angle=50.569, in angle=-36.265] 1.926,2.219) .. (1.791,3.293); \draw [white, double=black] ([out angle=50.569, in angle=-36.265] 1.926,-0.781) .. (1.791,0.293); \end{scope} \begin{scope}[yshift=0.121cm]  \draw [white, double=black, line width=0.087cm]([out angle=143.735, in angle=-62.269] 1.792,0.293) .. (0.880,1.352); \draw [white, double=black, line width=0.087cm]([out angle=36.284, in angle=-117.709] 0.635,0.293) .. (1.547,1.352); \draw [white, double=black, line width=0.013cm]([out angle=77.764, in angle=-17.525] 1.670,1.691) .. (1.446,2.077); \draw [white, double=black, line width=0.013cm]([out angle=1.860, in angle=-129.446] 1.432,1.976) .. (1.926,2.220); \draw [white, double=black, line width=0.005cm]([out angle=-23.557, in angle=136.504] 1.279,2.061) .. (1.375,1.998); \draw [white, double=black, line width=0.005cm]([out angle=-147.908, in angle=19.109] 1.382,2.069) .. (1.278,2.019); \draw [white, double=black, line width=0.005cm]([out angle=150.276, in angle=-27.249] 1.248,2.022) .. (1.178,2.060); \draw [white, double=black, line width=0.005cm]([out angle=29.727, in angle=-152.717] 1.178,2.022) .. (1.249,2.060); \draw [white, double=black, line width=0.005cm]([out angle=-32.058, in angle=160.932] 1.045,2.069) .. (1.149,2.019); \draw [white, double=black, line width=0.005cm]([out angle=-156.409, in angle=43.479] 1.147,2.061) .. (1.052,1.998); \draw [white, double=black, line width=0.013cm]([out angle=178.148, in angle=-50.552] 0.994,1.976) .. (0.500,2.219); \draw [white, double=black, line width=0.013cm]([out angle=102.240, in angle=-162.466] 0.756,1.691) .. (0.980,2.077); \draw [white, double=black] ([out angle=62.291, in angle=-102.236] 1.547,1.352) .. (1.670,1.691); \draw [white, double=black] ([out angle=162.475, in angle=32.052] 1.446,2.077) .. (1.381,2.069); \draw [white, double=black] ([out angle=-160.935, in angle=-29.703] 1.277,2.019) .. (1.248,2.022); \draw [white, double=black] ([out angle=152.751, in angle=23.591] 1.178,2.060) .. (1.147,2.061); \draw [white, double=black] ([out angle=-136.520, in angle=-1.852] 1.052,1.998) .. (0.994,1.976); \draw [white, double=black] ([out angle=129.448, in angle=-143.719] 0.500,2.219) .. (0.635,3.293); \draw [white, double=black] ([out angle=129.448, in angle=-143.719] 0.500,-0.781) .. (0.635,0.293); \draw [white, double=black] ([out angle=117.716, in angle=-77.748] 0.879,1.352) .. (0.756,1.691); \draw [white, double=black] ([out angle=17.529, in angle=147.942] 0.980,2.077) .. (1.045,2.069); \draw [white, double=black] ([out angle=-19.046, in angle=-150.278] 1.149,2.019) .. (1.178,2.022); \draw [white, double=black] ([out angle=27.283, in angle=156.443] 1.249,2.060) .. (1.279,2.061); \draw [white, double=black] ([out angle=-43.506, in angle=-178.140] 1.374,1.998) .. (1.432,1.976); \draw [white, double=black] ([out angle=50.569, in angle=-36.265] 1.926,2.219) .. (1.791,3.293); \draw [white, double=black] ([out angle=50.569, in angle=-36.265] 1.926,-0.781) .. (1.791,0.293); \end{scope} \end{scope}

==> diagrams/links-599.tex <==
\begin{scope} \clip (0,0) rectangle (2.984, 3.000); \begin{scope}[yshift=-2.445cm]  \draw [white, double=black, line width=0.025cm]([out angle=162.467, in angle=-87.354] 1.222,0.207) .. (0.808,0.745); \draw [white, double=black, line width=0.025cm]([out angle=46.944, in angle=-169.500] 0.545,0.029) .. (1.234,0.407); \draw [white, double=black, line width=0.021cm]([out angle=-32.768, in angle=150.873] 1.359,0.382) .. (1.629,0.220); \draw [white, double=black, line width=0.021cm]([out angle=-147.273, in angle=29.143] 1.624,0.382) .. (1.354,0.220); \draw [white, double=black, line width=0.025cm]([out angle=133.066, in angle=-10.491] 2.439,0.029) .. (1.749,0.406); \draw [white, double=black, line width=0.025cm]([out angle=17.542, in angle=-92.647] 1.762,0.206) .. (2.175,0.744); \draw [white, double=black, line width=0.025cm]([out angle=92.642, in angle=-17.535] 2.175,1.147) .. (1.762,1.684); \draw [white, double=black, line width=0.025cm]([out angle=10.491, in angle=-133.062] 1.750,1.485) .. (2.439,1.862); \draw [white, double=black, line width=0.021cm]([out angle=-29.110, in angle=147.291] 1.354,1.671) .. (1.625,1.509); \draw [white, double=black, line width=0.021cm]([out angle=-150.864, in angle=32.750] 1.630,1.671) .. (1.360,1.509); \draw [white, double=black, line width=0.025cm]([out angle=169.520, in angle=-46.937] 1.234,1.485) .. (0.545,1.862); \draw [white, double=black, line width=0.025cm]([out angle=87.360, in angle=-162.455] 0.809,1.147) .. (1.222,1.685); \draw [white, double=black] ([out angle=10.500, in angle=147.277] 1.234,0.407) .. (1.360,0.382); \draw [white, double=black] ([out angle=-29.127, in angle=-162.458] 1.629,3.220) .. (1.762,3.206); \draw [white, double=black] ([out angle=-29.127, in angle=-162.458] 1.629,0.220) .. (1.762,0.206); \draw [white, double=black] ([out angle=87.353, in angle=-87.358] 2.175,0.744) .. (2.175,1.147); \draw [white, double=black] ([out angle=162.465, in angle=29.109] 1.762,1.684) .. (1.630,1.671); \draw [white, double=black] ([out angle=-147.254, in angle=-10.480] 1.359,1.510) .. (1.234,1.485); \draw [white, double=black] ([out angle=133.063, in angle=-133.056] 0.545,1.862) .. (0.545,3.029); \draw [white, double=black] ([out angle=133.063, in angle=-133.056] 0.545,-1.138) .. (0.545,0.029); \draw [white, double=black] ([out angle=169.509, in angle=32.727] 1.749,0.406) .. (1.624,0.382); \draw [white, double=black] ([out angle=-150.857, in angle=-17.512] 1.354,3.220) .. (1.222,3.206); \draw [white, double=black] ([out angle=-150.857, in angle=-17.512] 1.354,0.220) .. (1.222,0.206); \draw [white, double=black] ([out angle=92.646, in angle=-92.633] 0.808,0.745) .. (0.808,1.147); \draw [white, double=black] ([out angle=17.557, in angle=150.890] 1.222,1.684) .. (1.354,1.671); \draw [white, double=black] ([out angle=-32.764, in angle=-169.509] 1.624,1.509) .. (1.750,1.485); \draw [white, double=black] ([out angle=46.947, in angle=-46.934] 2.439,1.862) .. (2.439,3.029); \draw [white, double=black] ([out angle=46.947, in angle=-46.934] 2.439,-1.138) .. (2.439,0.029); \end{scope} \begin{scope}[yshift=0.555cm]  \draw [white, double=black, line width=0.025cm]([out angle=162.467, in angle=-87.354] 1.222,0.207) .. (0.808,0.745); \draw [white, double=black, line width=0.025cm]([out angle=46.944, in angle=-169.500] 0.545,0.029) .. (1.234,0.407); \draw [white, double=black, line width=0.021cm]([out angle=-32.768, in angle=150.873] 1.359,0.382) .. (1.629,0.220); \draw [white, double=black, line width=0.021cm]([out angle=-147.273, in angle=29.143] 1.624,0.382) .. (1.354,0.220); \draw [white, double=black, line width=0.025cm]([out angle=133.066, in angle=-10.491] 2.439,0.029) .. (1.749,0.406); \draw [white, double=black, line width=0.025cm]([out angle=17.542, in angle=-92.647] 1.762,0.206) .. (2.175,0.744); \draw [white, double=black, line width=0.025cm]([out angle=92.642, in angle=-17.535] 2.175,1.147) .. (1.762,1.684); \draw [white, double=black, line width=0.025cm]([out angle=10.491, in angle=-133.062] 1.750,1.485) .. (2.439,1.862); \draw [white, double=black, line width=0.021cm]([out angle=-29.110, in angle=147.291] 1.354,1.671) .. (1.625,1.509); \draw [white, double=black, line width=0.021cm]([out angle=-150.864, in angle=32.750] 1.630,1.671) .. (1.360,1.509); \draw [white, double=black, line width=0.025cm]([out angle=169.520, in angle=-46.937] 1.234,1.485) .. (0.545,1.862); \draw [white, double=black, line width=0.025cm]([out angle=87.360, in angle=-162.455] 0.809,1.147) .. (1.222,1.685); \draw [white, double=black] ([out angle=10.500, in angle=147.277] 1.234,0.407) .. (1.360,0.382); \draw [white, double=black] ([out angle=-29.127, in angle=-162.458] 1.629,3.220) .. (1.762,3.206); \draw [white, double=black] ([out angle=-29.127, in angle=-162.458] 1.629,0.220) .. (1.762,0.206); \draw [white, double=black] ([out angle=87.353, in angle=-87.358] 2.175,0.744) .. (2.175,1.147); \draw [white, double=black] ([out angle=162.465, in angle=29.109] 1.762,1.684) .. (1.630,1.671); \draw [white, double=black] ([out angle=-147.254, in angle=-10.480] 1.359,1.510) .. (1.234,1.485); \draw [white, double=black] ([out angle=133.063, in angle=-133.056] 0.545,1.862) .. (0.545,3.029); \draw [white, double=black] ([out angle=133.063, in angle=-133.056] 0.545,-1.138) .. (0.545,0.029); \draw [white, double=black] ([out angle=169.509, in angle=32.727] 1.749,0.406) .. (1.624,0.382); \draw [white, double=black] ([out angle=-150.857, in angle=-17.512] 1.354,3.220) .. (1.222,3.206); \draw [white, double=black] ([out angle=-150.857, in angle=-17.512] 1.354,0.220) .. (1.222,0.206); \draw [white, double=black] ([out angle=92.646, in angle=-92.633] 0.808,0.745) .. (0.808,1.147); \draw [white, double=black] ([out angle=17.557, in angle=150.890] 1.222,1.684) .. (1.354,1.671); \draw [white, double=black] ([out angle=-32.764, in angle=-169.509] 1.624,1.509) .. (1.750,1.485); \draw [white, double=black] ([out angle=46.947, in angle=-46.934] 2.439,1.862) .. (2.439,3.029); \draw [white, double=black] ([out angle=46.947, in angle=-46.934] 2.439,-1.138) .. (2.439,0.029); \end{scope} \end{scope}

==> diagrams/links-6.tex <==
\draw [white, double=black] (0,0) circle (1cm);
\draw [white, double=black, line width=2pt] (1.5,0) circle (1cm);
\draw [white, double=black, line width=2pt] (1,0) arc (0:90:1cm);
\draw [white, double=black, line width=2pt] (3,0) circle (1cm);
\draw [white, double=black, line width=2pt] (1.5,-1) arc (-90:0:1cm);

==> diagrams/links-60.tex <==
 \draw [white, double=black, line width=0.050cm]([out angle=-129.650, in angle=-63.293] 0.850,1.246) .. (0.084,1.333); \draw [white, double=black, line width=0.050cm]([out angle=90.006, in angle=-95.873] 0.401,0.000) .. (0.473,1.405); \draw [white, double=black, line width=0.050cm]([out angle=95.895, in angle=-90.006] 0.473,1.596) .. (0.401,3.001); \draw [white, double=black, line width=0.050cm]([out angle=63.292, in angle=129.667] 0.084,1.668) .. (0.850,1.755); \draw [white, double=black, line width=0.003cm]([out angle=61.431, in angle=121.834] 0.918,1.511) .. (0.966,1.513); \draw [white, double=black, line width=0.003cm]([out angle=-75.592, in angle=90.679] 0.929,1.600) .. (0.942,1.506); \draw [white, double=black, line width=0.003cm]([out angle=-90.662, in angle=75.608] 0.942,1.496) .. (0.929,1.402); \draw [white, double=black, line width=0.003cm]([out angle=-121.818, in angle=-61.442] 0.966,1.488) .. (0.918,1.490); \draw [white, double=black] ([out angle=84.127, in angle=-84.105] 0.473,1.405) .. (0.473,1.596); \draw [white, double=black] ([out angle=-104.392, in angle=50.350] 0.929,1.402) .. (0.850,1.246); \draw [white, double=black] ([out angle=116.732, in angle=-116.713] 0.084,1.334) .. (0.084,1.668); \draw [white, double=black] ([out angle=-50.333, in angle=104.408] 0.850,1.755) .. (0.929,1.600); \draw [white, double=black] ([out angle=-89.321, in angle=89.338] 0.942,1.506) .. (0.942,1.496); \draw [white, double=black] ([out angle=118.558, in angle=-118.569] 0.918,1.490) .. (0.918,1.511); \draw [white, double=black] ([out angle=-58.166, in angle=58.182] 0.966,1.513) .. (0.966,1.488);

==> diagrams/links-600.tex <==
\begin{scope} \clip (0,0) rectangle (3.524, 3.000); \begin{scope}[yshift=-2.086cm]  \draw [white, double=black, line width=0.090cm]([out angle=153.248, in angle=-56.229] 1.751,0.411) .. (0.537,1.485); \draw [white, double=black, line width=0.090cm]([out angle=56.243, in angle=-157.484] 0.537,0.092) .. (1.777,1.109); \draw [white, double=black, line width=0.039cm]([out angle=1.726, in angle=109.719] 2.195,1.199) .. (2.798,0.789); \draw [white, double=black, line width=0.039cm]([out angle=-134.818, in angle=69.631] 2.963,1.532) .. (2.489,0.791); \draw [white, double=black, line width=0.016cm]([out angle=-9.404, in angle=128.674] 2.655,0.492) .. (2.877,0.362); \draw [white, double=black, line width=0.016cm]([out angle=-99.643, in angle=74.951] 2.814,0.605) .. (2.755,0.336); \draw [white, double=black, line width=0.018cm]([out angle=-74.277, in angle=128.491] 2.755,3.254) .. (3.029,2.720); \draw [white, double=black, line width=0.018cm]([out angle=-74.277, in angle=128.491] 2.755,0.254) .. (3.029,-0.280); \draw [white, double=black, line width=0.018cm]([out angle=-101.863, in angle=-17.888] 2.901,3.259) .. (2.547,3.053); \draw [white, double=black, line width=0.018cm]([out angle=-101.863, in angle=-17.888] 2.901,0.259) .. (2.547,0.053); \draw [white, double=black, line width=0.012cm]([out angle=-93.656, in angle=72.110] 2.458,0.647) .. (2.418,0.437); \draw [white, double=black, line width=0.012cm]([out angle=165.653, in angle=22.907] 2.556,0.513) .. (2.352,0.497); \draw [white, double=black, line width=0.013cm]([out angle=136.832, in angle=-112.141] 2.367,0.160) .. (2.303,0.448); \draw [white, double=black, line width=0.013cm]([out angle=-9.265, in angle=-144.376] 2.059,0.311) .. (2.381,0.387); \draw [white, double=black] ([out angle=22.528, in angle=-178.274] 1.777,1.110) .. (2.195,1.199); \draw [white, double=black] ([out angle=-70.281, in angle=80.357] 2.798,0.789) .. (2.814,0.605); \draw [white, double=black] ([out angle=-105.049, in angle=105.723] 2.755,0.336) .. (2.755,0.254); \draw [white, double=black] ([out angle=123.771, in angle=-123.747] 0.537,1.485) .. (0.537,3.092); \draw [white, double=black] ([out angle=123.771, in angle=-123.747] 0.537,-1.515) .. (0.537,0.092); \draw [white, double=black] ([out angle=-51.509, in angle=45.199] 3.029,2.720) .. (2.963,1.532); \draw [white, double=black] ([out angle=-110.369, in angle=86.344] 2.489,0.791) .. (2.458,0.647); \draw [white, double=black] ([out angle=-107.890, in angle=35.624] 2.418,0.437) .. (2.381,0.386); \draw [white, double=black] ([out angle=170.735, in angle=-26.747] 2.059,0.311) .. (1.751,0.411); \draw [white, double=black] ([out angle=-14.347, in angle=170.596] 2.556,0.513) .. (2.655,0.492); \draw [white, double=black] ([out angle=-51.326, in angle=78.137] 2.877,0.362) .. (2.901,0.259); \draw [white, double=black] ([out angle=162.112, in angle=-43.168] 2.547,0.053) .. (2.367,0.160); \draw [white, double=black] ([out angle=67.859, in angle=-157.093] 2.304,0.448) .. (2.352,0.497); \end{scope} \begin{scope}[yshift=0.914cm]  \draw [white, double=black, line width=0.090cm]([out angle=153.248, in angle=-56.229] 1.751,0.411) .. (0.537,1.485); \draw [white, double=black, line width=0.090cm]([out angle=56.243, in angle=-157.484] 0.537,0.092) .. (1.777,1.109); \draw [white, double=black, line width=0.039cm]([out angle=1.726, in angle=109.719] 2.195,1.199) .. (2.798,0.789); \draw [white, double=black, line width=0.039cm]([out angle=-134.818, in angle=69.631] 2.963,1.532) .. (2.489,0.791); \draw [white, double=black, line width=0.016cm]([out angle=-9.404, in angle=128.674] 2.655,0.492) .. (2.877,0.362); \draw [white, double=black, line width=0.016cm]([out angle=-99.643, in angle=74.951] 2.814,0.605) .. (2.755,0.336); \draw [white, double=black, line width=0.018cm]([out angle=-74.277, in angle=128.491] 2.755,3.254) .. (3.029,2.720); \draw [white, double=black, line width=0.018cm]([out angle=-74.277, in angle=128.491] 2.755,0.254) .. (3.029,-0.280); \draw [white, double=black, line width=0.018cm]([out angle=-101.863, in angle=-17.888] 2.901,3.259) .. (2.547,3.053); \draw [white, double=black, line width=0.018cm]([out angle=-101.863, in angle=-17.888] 2.901,0.259) .. (2.547,0.053); \draw [white, double=black, line width=0.012cm]([out angle=-93.656, in angle=72.110] 2.458,0.647) .. (2.418,0.437); \draw [white, double=black, line width=0.012cm]([out angle=165.653, in angle=22.907] 2.556,0.513) .. (2.352,0.497); \draw [white, double=black, line width=0.013cm]([out angle=136.832, in angle=-112.141] 2.367,0.160) .. (2.303,0.448); \draw [white, double=black, line width=0.013cm]([out angle=-9.265, in angle=-144.376] 2.059,0.311) .. (2.381,0.387); \draw [white, double=black] ([out angle=22.528, in angle=-178.274] 1.777,1.110) .. (2.195,1.199); \draw [white, double=black] ([out angle=-70.281, in angle=80.357] 2.798,0.789) .. (2.814,0.605); \draw [white, double=black] ([out angle=-105.049, in angle=105.723] 2.755,0.336) .. (2.755,0.254); \draw [white, double=black] ([out angle=123.771, in angle=-123.747] 0.537,1.485) .. (0.537,3.092); \draw [white, double=black] ([out angle=123.771, in angle=-123.747] 0.537,-1.515) .. (0.537,0.092); \draw [white, double=black] ([out angle=-51.509, in angle=45.199] 3.029,2.720) .. (2.963,1.532); \draw [white, double=black] ([out angle=-110.369, in angle=86.344] 2.489,0.791) .. (2.458,0.647); \draw [white, double=black] ([out angle=-107.890, in angle=35.624] 2.418,0.437) .. (2.381,0.386); \draw [white, double=black] ([out angle=170.735, in angle=-26.747] 2.059,0.311) .. (1.751,0.411); \draw [white, double=black] ([out angle=-14.347, in angle=170.596] 2.556,0.513) .. (2.655,0.492); \draw [white, double=black] ([out angle=-51.326, in angle=78.137] 2.877,0.362) .. (2.901,0.259); \draw [white, double=black] ([out angle=162.112, in angle=-43.168] 2.547,0.053) .. (2.367,0.160); \draw [white, double=black] ([out angle=67.859, in angle=-157.093] 2.304,0.448) .. (2.352,0.497); \end{scope} \end{scope}

==> diagrams/links-601.tex <==
\begin{scope} \clip (0,0) rectangle (2.426, 3.000); \begin{scope}[yshift=-2.879cm]  \draw [white, double=black, line width=0.087cm]([out angle=143.736, in angle=-62.266] 1.792,0.293) .. (0.880,1.352); \draw [white, double=black, line width=0.087cm]([out angle=36.287, in angle=-117.707] 0.635,0.293) .. (1.547,1.352); \draw [white, double=black, line width=0.013cm]([out angle=77.764, in angle=-17.525] 1.670,1.691) .. (1.446,2.077); \draw [white, double=black, line width=0.013cm]([out angle=1.861, in angle=-129.447] 1.432,1.977) .. (1.926,2.220); \draw [white, double=black, line width=0.005cm]([out angle=-23.552, in angle=136.501] 1.280,2.061) .. (1.375,1.998); \draw [white, double=black, line width=0.005cm]([out angle=-147.903, in angle=19.118] 1.382,2.069) .. (1.278,2.019); \draw [white, double=black, line width=0.005cm]([out angle=150.273, in angle=-27.246] 1.248,2.022) .. (1.178,2.060); \draw [white, double=black, line width=0.005cm]([out angle=29.731, in angle=-152.713] 1.179,2.022) .. (1.249,2.060); \draw [white, double=black, line width=0.005cm]([out angle=-32.057, in angle=160.931] 1.045,2.069) .. (1.149,2.019); \draw [white, double=black, line width=0.005cm]([out angle=-156.407, in angle=43.479] 1.147,2.061) .. (1.052,1.998); \draw [white, double=black, line width=0.013cm]([out angle=178.149, in angle=-50.551] 0.994,1.976) .. (0.500,2.219); \draw [white, double=black, line width=0.013cm]([out angle=102.239, in angle=-162.465] 0.756,1.691) .. (0.980,2.077); \draw [white, double=black] ([out angle=62.293, in angle=-102.236] 1.547,1.352) .. (1.670,1.691); \draw [white, double=black] ([out angle=162.475, in angle=32.050] 1.446,2.077) .. (1.381,2.069); \draw [white, double=black] ([out angle=-160.934, in angle=-29.701] 1.278,2.019) .. (1.248,2.022); \draw [white, double=black] ([out angle=152.754, in angle=23.593] 1.178,2.060) .. (1.147,2.061); \draw [white, double=black] ([out angle=-136.519, in angle=-1.851] 1.052,1.998) .. (0.994,1.976); \draw [white, double=black] ([out angle=129.449, in angle=-143.716] 0.500,2.219) .. (0.635,3.293); \draw [white, double=black] ([out angle=129.449, in angle=-143.716] 0.500,-0.781) .. (0.635,0.293); \draw [white, double=black] ([out angle=117.715, in angle=-77.746] 0.879,1.352) .. (0.756,1.691); \draw [white, double=black] ([out angle=17.530, in angle=147.943] 0.981,2.077) .. (1.045,2.069); \draw [white, double=black] ([out angle=-19.043, in angle=-150.275] 1.149,2.019) .. (1.178,2.022); \draw [white, double=black] ([out angle=27.287, in angle=156.448] 1.249,2.060) .. (1.280,2.061); \draw [white, double=black] ([out angle=-43.511, in angle=-178.139] 1.374,1.998) .. (1.432,1.977); \draw [white, double=black] ([out angle=50.571, in angle=-36.264] 1.926,2.219) .. (1.791,3.293); \draw [white, double=black] ([out angle=50.571, in angle=-36.264] 1.926,-0.781) .. (1.791,0.293); \end{scope} \begin{scope}[yshift=0.121cm]  \draw [white, double=black, line width=0.087cm]([out angle=143.736, in angle=-62.266] 1.792,0.293) .. (0.880,1.352); \draw [white, double=black, line width=0.087cm]([out angle=36.287, in angle=-117.707] 0.635,0.293) .. (1.547,1.352); \draw [white, double=black, line width=0.013cm]([out angle=77.764, in angle=-17.525] 1.670,1.691) .. (1.446,2.077); \draw [white, double=black, line width=0.013cm]([out angle=1.861, in angle=-129.447] 1.432,1.977) .. (1.926,2.220); \draw [white, double=black, line width=0.005cm]([out angle=-23.552, in angle=136.501] 1.280,2.061) .. (1.375,1.998); \draw [white, double=black, line width=0.005cm]([out angle=-147.903, in angle=19.118] 1.382,2.069) .. (1.278,2.019); \draw [white, double=black, line width=0.005cm]([out angle=150.273, in angle=-27.246] 1.248,2.022) .. (1.178,2.060); \draw [white, double=black, line width=0.005cm]([out angle=29.731, in angle=-152.713] 1.179,2.022) .. (1.249,2.060); \draw [white, double=black, line width=0.005cm]([out angle=-32.057, in angle=160.931] 1.045,2.069) .. (1.149,2.019); \draw [white, double=black, line width=0.005cm]([out angle=-156.407, in angle=43.479] 1.147,2.061) .. (1.052,1.998); \draw [white, double=black, line width=0.013cm]([out angle=178.149, in angle=-50.551] 0.994,1.976) .. (0.500,2.219); \draw [white, double=black, line width=0.013cm]([out angle=102.239, in angle=-162.465] 0.756,1.691) .. (0.980,2.077); \draw [white, double=black] ([out angle=62.293, in angle=-102.236] 1.547,1.352) .. (1.670,1.691); \draw [white, double=black] ([out angle=162.475, in angle=32.050] 1.446,2.077) .. (1.381,2.069); \draw [white, double=black] ([out angle=-160.934, in angle=-29.701] 1.278,2.019) .. (1.248,2.022); \draw [white, double=black] ([out angle=152.754, in angle=23.593] 1.178,2.060) .. (1.147,2.061); \draw [white, double=black] ([out angle=-136.519, in angle=-1.851] 1.052,1.998) .. (0.994,1.976); \draw [white, double=black] ([out angle=129.449, in angle=-143.716] 0.500,2.219) .. (0.635,3.293); \draw [white, double=black] ([out angle=129.449, in angle=-143.716] 0.500,-0.781) .. (0.635,0.293); \draw [white, double=black] ([out angle=117.715, in angle=-77.746] 0.879,1.352) .. (0.756,1.691); \draw [white, double=black] ([out angle=17.530, in angle=147.943] 0.981,2.077) .. (1.045,2.069); \draw [white, double=black] ([out angle=-19.043, in angle=-150.275] 1.149,2.019) .. (1.178,2.022); \draw [white, double=black] ([out angle=27.287, in angle=156.448] 1.249,2.060) .. (1.280,2.061); \draw [white, double=black] ([out angle=-43.511, in angle=-178.139] 1.374,1.998) .. (1.432,1.977); \draw [white, double=black] ([out angle=50.571, in angle=-36.264] 1.926,2.219) .. (1.791,3.293); \draw [white, double=black] ([out angle=50.571, in angle=-36.264] 1.926,-0.781) .. (1.791,0.293); \end{scope} \end{scope}

==> diagrams/links-602.tex <==
\begin{scope} \clip (0,0) rectangle (4.197, 3.000); \begin{scope}[yshift=-2.351cm]  \draw [white, double=black, line width=0.026cm]([out angle=-174.699, in angle=-80.962] 1.147,0.344) .. (0.695,0.695); \draw [white, double=black, line width=0.026cm]([out angle=51.658, in angle=-144.701] 0.514,0.000) .. (1.077,0.534); \draw [white, double=black, line width=0.023cm]([out angle=2.628, in angle=-173.732] 1.188,0.572) .. (1.573,0.602); \draw [white, double=black, line width=0.023cm]([out angle=-86.044, in angle=56.540] 1.368,0.773) .. (1.275,0.419); \draw [white, double=black, line width=0.041cm]([out angle=149.105, in angle=-34.234] 2.296,0.692) .. (1.780,1.022); \draw [white, double=black, line width=0.041cm]([out angle=34.251, in angle=-149.088] 1.780,0.677) .. (2.296,1.007); \draw [white, double=black, line width=0.049cm]([out angle=-14.495, in angle=121.095] 2.546,1.043) .. (3.691,0.189); \draw [white, double=black, line width=0.049cm]([out angle=-121.091, in angle=14.514] 3.691,1.510) .. (2.546,0.657); \draw [white, double=black, line width=0.023cm]([out angle=-56.547, in angle=86.026] 1.275,1.280) .. (1.368,0.926); \draw [white, double=black, line width=0.023cm]([out angle=173.725, in angle=-2.646] 1.573,1.098) .. (1.188,1.128); \draw [white, double=black, line width=0.026cm]([out angle=144.708, in angle=-51.651] 1.077,1.167) .. (0.514,1.701); \draw [white, double=black, line width=0.026cm]([out angle=80.948, in angle=174.706] 0.695,1.006) .. (1.148,1.357); \draw [white, double=black] ([out angle=35.299, in angle=-177.351] 1.077,0.534) .. (1.188,0.572); \draw [white, double=black] ([out angle=6.268, in angle=-145.773] 1.573,0.602) .. (1.781,0.678); \draw [white, double=black] ([out angle=30.875, in angle=165.505] 2.296,1.007) .. (2.546,1.043); \draw [white, double=black] ([out angle=128.349, in angle=-128.342] 0.514,1.701) .. (0.514,3.000); \draw [white, double=black] ([out angle=128.349, in angle=-128.342] 0.514,-1.299) .. (0.514,0.000); \draw [white, double=black] ([out angle=-58.905, in angle=58.917] 3.691,3.190) .. (3.691,1.510); \draw [white, double=black] ([out angle=-58.905, in angle=58.917] 3.691,0.190) .. (3.691,-1.490); \draw [white, double=black] ([out angle=-165.486, in angle=-30.956] 2.546,0.657) .. (2.296,0.693); \draw [white, double=black] ([out angle=145.766, in angle=-6.275] 1.780,1.022) .. (1.573,1.098); \draw [white, double=black] ([out angle=177.354, in angle=-35.292] 1.189,1.129) .. (1.077,1.167); \draw [white, double=black] ([out angle=-123.460, in angle=5.294] 1.275,0.419) .. (1.147,0.343); \draw [white, double=black] ([out angle=99.038, in angle=-99.035] 0.695,0.695) .. (0.695,1.007); \draw [white, double=black] ([out angle=-5.301, in angle=123.453] 1.147,1.357) .. (1.275,1.280); \draw [white, double=black] ([out angle=-93.977, in angle=93.956] 1.368,0.927) .. (1.368,0.773); \end{scope} \begin{scope}[yshift=0.649cm]  \draw [white, double=black, line width=0.026cm]([out angle=-174.699, in angle=-80.962] 1.147,0.344) .. (0.695,0.695); \draw [white, double=black, line width=0.026cm]([out angle=51.658, in angle=-144.701] 0.514,0.000) .. (1.077,0.534); \draw [white, double=black, line width=0.023cm]([out angle=2.628, in angle=-173.732] 1.188,0.572) .. (1.573,0.602); \draw [white, double=black, line width=0.023cm]([out angle=-86.044, in angle=56.540] 1.368,0.773) .. (1.275,0.419); \draw [white, double=black, line width=0.041cm]([out angle=149.105, in angle=-34.234] 2.296,0.692) .. (1.780,1.022); \draw [white, double=black, line width=0.041cm]([out angle=34.251, in angle=-149.088] 1.780,0.677) .. (2.296,1.007); \draw [white, double=black, line width=0.049cm]([out angle=-14.495, in angle=121.095] 2.546,1.043) .. (3.691,0.189); \draw [white, double=black, line width=0.049cm]([out angle=-121.091, in angle=14.514] 3.691,1.510) .. (2.546,0.657); \draw [white, double=black, line width=0.023cm]([out angle=-56.547, in angle=86.026] 1.275,1.280) .. (1.368,0.926); \draw [white, double=black, line width=0.023cm]([out angle=173.725, in angle=-2.646] 1.573,1.098) .. (1.188,1.128); \draw [white, double=black, line width=0.026cm]([out angle=144.708, in angle=-51.651] 1.077,1.167) .. (0.514,1.701); \draw [white, double=black, line width=0.026cm]([out angle=80.948, in angle=174.706] 0.695,1.006) .. (1.148,1.357); \draw [white, double=black] ([out angle=35.299, in angle=-177.351] 1.077,0.534) .. (1.188,0.572); \draw [white, double=black] ([out angle=6.268, in angle=-145.773] 1.573,0.602) .. (1.781,0.678); \draw [white, double=black] ([out angle=30.875, in angle=165.505] 2.296,1.007) .. (2.546,1.043); \draw [white, double=black] ([out angle=128.349, in angle=-128.342] 0.514,1.701) .. (0.514,3.000); \draw [white, double=black] ([out angle=128.349, in angle=-128.342] 0.514,-1.299) .. (0.514,0.000); \draw [white, double=black] ([out angle=-58.905, in angle=58.917] 3.691,3.190) .. (3.691,1.510); \draw [white, double=black] ([out angle=-58.905, in angle=58.917] 3.691,0.190) .. (3.691,-1.490); \draw [white, double=black] ([out angle=-165.486, in angle=-30.956] 2.546,0.657) .. (2.296,0.693); \draw [white, double=black] ([out angle=145.766, in angle=-6.275] 1.780,1.022) .. (1.573,1.098); \draw [white, double=black] ([out angle=177.354, in angle=-35.292] 1.189,1.129) .. (1.077,1.167); \draw [white, double=black] ([out angle=-123.460, in angle=5.294] 1.275,0.419) .. (1.147,0.343); \draw [white, double=black] ([out angle=99.038, in angle=-99.035] 0.695,0.695) .. (0.695,1.007); \draw [white, double=black] ([out angle=-5.301, in angle=123.453] 1.147,1.357) .. (1.275,1.280); \draw [white, double=black] ([out angle=-93.977, in angle=93.956] 1.368,0.927) .. (1.368,0.773); \end{scope} \end{scope}

==> diagrams/links-603.tex <==
\begin{scope} \clip (0,0) rectangle (2.336, 3.000); \begin{scope}[yshift=-2.898cm]  \draw [white, double=black, line width=0.071cm]([out angle=147.295, in angle=-64.868] 1.702,0.302) .. (0.867,1.256); \draw [white, double=black, line width=0.071cm]([out angle=37.624, in angle=-114.017] 0.624,0.256) .. (1.415,1.261); \draw [white, double=black, line width=0.010cm]([out angle=-128.256, in angle=-18.501] 1.581,1.758) .. (1.362,1.693); \draw [white, double=black, line width=0.010cm]([out angle=84.367, in angle=-50.342] 1.481,1.509) .. (1.405,1.756); \draw [white, double=black, line width=0.009cm]([out angle=166.022, in angle=-0.709] 1.364,1.782) .. (1.202,1.802); \draw [white, double=black, line width=0.009cm]([out angle=116.485, in angle=-100.675] 1.321,1.728) .. (1.300,1.882); \draw [white, double=black, line width=0.030cm]([out angle=93.839, in angle=-159.402] 0.782,1.581) .. (1.086,2.053); \draw [white, double=black, line width=0.030cm]([out angle=-48.114, in angle=161.817] 0.525,2.190) .. (1.091,1.821); \draw [white, double=black, line width=0.012cm]([out angle=84.560, in angle=-135.330] 1.311,1.957) .. (1.392,2.128); \draw [white, double=black, line width=0.012cm]([out angle=-6.586, in angle=170.628] 1.221,2.069) .. (1.420,2.041); \draw [white, double=black, line width=0.014cm]([out angle=21.994, in angle=-129.980] 1.481,2.049) .. (1.851,2.318); \draw [white, double=black, line width=0.014cm]([out angle=-4.494, in angle=77.993] 1.464,2.155) .. (1.651,1.906); \draw [white, double=black] ([out angle=65.983, in angle=-95.633] 1.415,1.261) .. (1.481,1.509); \draw [white, double=black] ([out angle=129.658, in angle=-13.978] 1.405,1.756) .. (1.364,1.782); \draw [white, double=black] ([out angle=179.256, in angle=-18.183] 1.202,1.802) .. (1.091,1.821); \draw [white, double=black] ([out angle=131.886, in angle=-142.383] 0.525,2.190) .. (0.623,3.256); \draw [white, double=black] ([out angle=131.886, in angle=-142.383] 0.525,-0.810) .. (0.623,0.256); \draw [white, double=black] ([out angle=115.103, in angle=-86.147] 0.866,1.256) .. (0.782,1.581); \draw [white, double=black] ([out angle=20.598, in angle=173.414] 1.087,2.053) .. (1.221,2.069); \draw [white, double=black] ([out angle=-9.405, in angle=-158.006] 1.419,2.042) .. (1.481,2.049); \draw [white, double=black] ([out angle=50.046, in angle=-32.705] 1.852,2.317) .. (1.701,3.302); \draw [white, double=black] ([out angle=50.046, in angle=-32.705] 1.852,-0.683) .. (1.701,0.302); \draw [white, double=black] ([out angle=-102.007, in angle=51.744] 1.651,1.906) .. (1.581,1.758); \draw [white, double=black] ([out angle=161.499, in angle=-63.515] 1.362,1.693) .. (1.321,1.728); \draw [white, double=black] ([out angle=79.325, in angle=-95.461] 1.300,1.882) .. (1.311,1.958); \draw [white, double=black] ([out angle=44.621, in angle=175.506] 1.392,2.129) .. (1.464,2.155); \end{scope} \begin{scope}[yshift=0.102cm]  \draw [white, double=black, line width=0.071cm]([out angle=147.295, in angle=-64.868] 1.702,0.302) .. (0.867,1.256); \draw [white, double=black, line width=0.071cm]([out angle=37.624, in angle=-114.017] 0.624,0.256) .. (1.415,1.261); \draw [white, double=black, line width=0.010cm]([out angle=-128.256, in angle=-18.501] 1.581,1.758) .. (1.362,1.693); \draw [white, double=black, line width=0.010cm]([out angle=84.367, in angle=-50.342] 1.481,1.509) .. (1.405,1.756); \draw [white, double=black, line width=0.009cm]([out angle=166.022, in angle=-0.709] 1.364,1.782) .. (1.202,1.802); \draw [white, double=black, line width=0.009cm]([out angle=116.485, in angle=-100.675] 1.321,1.728) .. (1.300,1.882); \draw [white, double=black, line width=0.030cm]([out angle=93.839, in angle=-159.402] 0.782,1.581) .. (1.086,2.053); \draw [white, double=black, line width=0.030cm]([out angle=-48.114, in angle=161.817] 0.525,2.190) .. (1.091,1.821); \draw [white, double=black, line width=0.012cm]([out angle=84.560, in angle=-135.330] 1.311,1.957) .. (1.392,2.128); \draw [white, double=black, line width=0.012cm]([out angle=-6.586, in angle=170.628] 1.221,2.069) .. (1.420,2.041); \draw [white, double=black, line width=0.014cm]([out angle=21.994, in angle=-129.980] 1.481,2.049) .. (1.851,2.318); \draw [white, double=black, line width=0.014cm]([out angle=-4.494, in angle=77.993] 1.464,2.155) .. (1.651,1.906); \draw [white, double=black] ([out angle=65.983, in angle=-95.633] 1.415,1.261) .. (1.481,1.509); \draw [white, double=black] ([out angle=129.658, in angle=-13.978] 1.405,1.756) .. (1.364,1.782); \draw [white, double=black] ([out angle=179.256, in angle=-18.183] 1.202,1.802) .. (1.091,1.821); \draw [white, double=black] ([out angle=131.886, in angle=-142.383] 0.525,2.190) .. (0.623,3.256); \draw [white, double=black] ([out angle=131.886, in angle=-142.383] 0.525,-0.810) .. (0.623,0.256); \draw [white, double=black] ([out angle=115.103, in angle=-86.147] 0.866,1.256) .. (0.782,1.581); \draw [white, double=black] ([out angle=20.598, in angle=173.414] 1.087,2.053) .. (1.221,2.069); \draw [white, double=black] ([out angle=-9.405, in angle=-158.006] 1.419,2.042) .. (1.481,2.049); \draw [white, double=black] ([out angle=50.046, in angle=-32.705] 1.852,2.317) .. (1.701,3.302); \draw [white, double=black] ([out angle=50.046, in angle=-32.705] 1.852,-0.683) .. (1.701,0.302); \draw [white, double=black] ([out angle=-102.007, in angle=51.744] 1.651,1.906) .. (1.581,1.758); \draw [white, double=black] ([out angle=161.499, in angle=-63.515] 1.362,1.693) .. (1.321,1.728); \draw [white, double=black] ([out angle=79.325, in angle=-95.461] 1.300,1.882) .. (1.311,1.958); \draw [white, double=black] ([out angle=44.621, in angle=175.506] 1.392,2.129) .. (1.464,2.155); \end{scope} \end{scope}

==> diagrams/links-604.tex <==
\begin{scope} \clip (0,0) rectangle (2.861, 3.000); \begin{scope}[yshift=-2.471cm]  \draw [white, double=black, line width=0.051cm]([out angle=167.174, in angle=-79.686] 1.289,0.276) .. (0.778,0.809); \draw [white, double=black, line width=0.051cm]([out angle=46.479, in angle=-140.241] 0.553,0.053) .. (1.197,0.656); \draw [white, double=black, line width=0.011cm]([out angle=145.932, in angle=-68.925] 1.533,0.753) .. (1.386,0.939); \draw [white, double=black, line width=0.011cm]([out angle=34.086, in angle=-111.050] 1.327,0.753) .. (1.475,0.939); \draw [white, double=black, line width=0.011cm]([out angle=111.062, in angle=-34.088] 1.475,1.002) .. (1.327,1.188); \draw [white, double=black, line width=0.011cm]([out angle=68.932, in angle=-145.921] 1.386,1.002) .. (1.533,1.188); \draw [white, double=black, line width=0.051cm]([out angle=79.681, in angle=-167.159] 0.779,1.133) .. (1.289,1.666); \draw [white, double=black, line width=0.051cm]([out angle=-46.467, in angle=140.256] 0.553,1.888) .. (1.198,1.285); \draw [white, double=black, line width=0.051cm]([out angle=133.533, in angle=-39.741] 2.308,0.053) .. (1.663,0.656); \draw [white, double=black, line width=0.051cm]([out angle=12.844, in angle=-100.315] 1.572,0.275) .. (2.082,0.808); \draw [white, double=black, line width=0.051cm]([out angle=39.749, in angle=-133.531] 1.663,1.285) .. (2.308,1.888); \draw [white, double=black, line width=0.051cm]([out angle=-12.837, in angle=100.322] 1.572,1.666) .. (2.082,1.133); \draw [white, double=black] ([out angle=39.759, in angle=-145.910] 1.197,0.656) .. (1.327,0.754); \draw [white, double=black] ([out angle=68.950, in angle=-68.938] 1.475,0.939) .. (1.475,1.002); \draw [white, double=black] ([out angle=145.924, in angle=-39.744] 1.328,1.188) .. (1.198,1.285); \draw [white, double=black] ([out angle=133.533, in angle=-133.521] 0.553,1.888) .. (0.553,3.053); \draw [white, double=black] ([out angle=133.533, in angle=-133.521] 0.553,-1.112) .. (0.553,0.053); \draw [white, double=black] ([out angle=140.259, in angle=-34.068] 1.663,0.656) .. (1.533,0.754); \draw [white, double=black] ([out angle=111.054, in angle=-111.056] 1.386,0.939) .. (1.386,1.002); \draw [white, double=black] ([out angle=34.079, in angle=-140.251] 1.533,1.188) .. (1.663,1.285); \draw [white, double=black] ([out angle=46.479, in angle=-46.467] 2.308,1.888) .. (2.308,3.053); \draw [white, double=black] ([out angle=46.479, in angle=-46.467] 2.308,-1.112) .. (2.308,0.053); \draw [white, double=black] ([out angle=-167.156, in angle=-12.845] 1.572,0.275) .. (1.289,0.275); \draw [white, double=black] ([out angle=100.314, in angle=-100.311] 0.778,0.808) .. (0.778,1.133); \draw [white, double=black] ([out angle=12.827, in angle=167.163] 1.289,1.666) .. (1.572,1.666); \draw [white, double=black] ([out angle=-79.678, in angle=79.685] 2.082,1.133) .. (2.082,0.808); \end{scope} \begin{scope}[yshift=0.529cm]  \draw [white, double=black, line width=0.051cm]([out angle=167.174, in angle=-79.686] 1.289,0.276) .. (0.778,0.809); \draw [white, double=black, line width=0.051cm]([out angle=46.479, in angle=-140.241] 0.553,0.053) .. (1.197,0.656); \draw [white, double=black, line width=0.011cm]([out angle=145.932, in angle=-68.925] 1.533,0.753) .. (1.386,0.939); \draw [white, double=black, line width=0.011cm]([out angle=34.086, in angle=-111.050] 1.327,0.753) .. (1.475,0.939); \draw [white, double=black, line width=0.011cm]([out angle=111.062, in angle=-34.088] 1.475,1.002) .. (1.327,1.188); \draw [white, double=black, line width=0.011cm]([out angle=68.932, in angle=-145.921] 1.386,1.002) .. (1.533,1.188); \draw [white, double=black, line width=0.051cm]([out angle=79.681, in angle=-167.159] 0.779,1.133) .. (1.289,1.666); \draw [white, double=black, line width=0.051cm]([out angle=-46.467, in angle=140.256] 0.553,1.888) .. (1.198,1.285); \draw [white, double=black, line width=0.051cm]([out angle=133.533, in angle=-39.741] 2.308,0.053) .. (1.663,0.656); \draw [white, double=black, line width=0.051cm]([out angle=12.844, in angle=-100.315] 1.572,0.275) .. (2.082,0.808); \draw [white, double=black, line width=0.051cm]([out angle=39.749, in angle=-133.531] 1.663,1.285) .. (2.308,1.888); \draw [white, double=black, line width=0.051cm]([out angle=-12.837, in angle=100.322] 1.572,1.666) .. (2.082,1.133); \draw [white, double=black] ([out angle=39.759, in angle=-145.910] 1.197,0.656) .. (1.327,0.754); \draw [white, double=black] ([out angle=68.950, in angle=-68.938] 1.475,0.939) .. (1.475,1.002); \draw [white, double=black] ([out angle=145.924, in angle=-39.744] 1.328,1.188) .. (1.198,1.285); \draw [white, double=black] ([out angle=133.533, in angle=-133.521] 0.553,1.888) .. (0.553,3.053); \draw [white, double=black] ([out angle=133.533, in angle=-133.521] 0.553,-1.112) .. (0.553,0.053); \draw [white, double=black] ([out angle=140.259, in angle=-34.068] 1.663,0.656) .. (1.533,0.754); \draw [white, double=black] ([out angle=111.054, in angle=-111.056] 1.386,0.939) .. (1.386,1.002); \draw [white, double=black] ([out angle=34.079, in angle=-140.251] 1.533,1.188) .. (1.663,1.285); \draw [white, double=black] ([out angle=46.479, in angle=-46.467] 2.308,1.888) .. (2.308,3.053); \draw [white, double=black] ([out angle=46.479, in angle=-46.467] 2.308,-1.112) .. (2.308,0.053); \draw [white, double=black] ([out angle=-167.156, in angle=-12.845] 1.572,0.275) .. (1.289,0.275); \draw [white, double=black] ([out angle=100.314, in angle=-100.311] 0.778,0.808) .. (0.778,1.133); \draw [white, double=black] ([out angle=12.827, in angle=167.163] 1.289,1.666) .. (1.572,1.666); \draw [white, double=black] ([out angle=-79.678, in angle=79.685] 2.082,1.133) .. (2.082,0.808); \end{scope} \end{scope}

==> diagrams/links-605.tex <==
\begin{scope} \clip (0,0) rectangle (2.630, 3.000); \begin{scope}[yshift=-2.406cm]  \draw [white, double=black, line width=0.015cm]([out angle=-173.764, in angle=-83.825] 1.019,3.159) .. (0.698,3.417); \draw [white, double=black, line width=0.015cm]([out angle=-173.764, in angle=-83.825] 1.019,0.159) .. (0.698,0.417); \draw [white, double=black, line width=0.015cm]([out angle=45.189, in angle=-107.959] 0.524,2.920) .. (0.819,3.404); \draw [white, double=black, line width=0.015cm]([out angle=45.189, in angle=-107.959] 0.524,-0.080) .. (0.819,0.404); \draw [white, double=black, line width=0.011cm]([out angle=109.802, in angle=-87.272] 0.818,0.475) .. (0.784,0.645); \draw [white, double=black, line width=0.011cm]([out angle=44.590, in angle=-145.310] 0.726,0.496) .. (0.860,0.607); \draw [white, double=black, line width=0.013cm]([out angle=74.143, in angle=-77.522] 0.896,0.657) .. (0.906,0.998); \draw [white, double=black, line width=0.013cm]([out angle=41.321, in angle=159.327] 0.812,0.710) .. (1.109,0.764); \draw [white, double=black, line width=0.057cm]([out angle=-29.967, in angle=136.201] 1.299,0.674) .. (2.058,0.104); \draw [white, double=black, line width=0.057cm]([out angle=-100.160, in angle=25.127] 1.797,0.905) .. (1.281,0.232); \draw [white, double=black, line width=0.033cm]([out angle=-18.976, in angle=93.048] 1.410,1.819) .. (1.820,1.275); \draw [white, double=black, line width=0.033cm]([out angle=-133.699, in angle=17.893] 2.082,1.982) .. (1.407,1.559); \draw [white, double=black, line width=0.033cm]([out angle=164.381, in angle=-40.229] 1.241,1.556) .. (0.568,1.912); \draw [white, double=black, line width=0.033cm]([out angle=91.177, in angle=-157.085] 0.874,1.271) .. (1.225,1.812); \draw [white, double=black] ([out angle=72.041, in angle=-70.198] 0.819,0.404) .. (0.818,0.475); \draw [white, double=black] ([out angle=92.728, in angle=-138.679] 0.784,0.645) .. (0.812,0.710); \draw [white, double=black] ([out angle=-20.642, in angle=150.033] 1.108,0.764) .. (1.299,0.674); \draw [white, double=black] ([out angle=139.771, in angle=-134.811] 0.568,1.912) .. (0.524,2.920); \draw [white, double=black] ([out angle=139.771, in angle=-134.811] 0.568,-1.088) .. (0.524,-0.080); \draw [white, double=black] ([out angle=-43.799, in angle=46.302] 2.058,3.104) .. (2.082,1.982); \draw [white, double=black] ([out angle=-43.799, in angle=46.302] 2.058,0.104) .. (2.082,-1.018); \draw [white, double=black] ([out angle=-162.107, in angle=-15.615] 1.407,1.559) .. (1.241,1.556); \draw [white, double=black] ([out angle=-154.873, in angle=6.232] 1.281,0.232) .. (1.019,0.159); \draw [white, double=black] ([out angle=96.175, in angle=-135.410] 0.698,0.417) .. (0.726,0.496); \draw [white, double=black] ([out angle=34.690, in angle=-105.857] 0.860,0.607) .. (0.896,0.657); \draw [white, double=black] ([out angle=102.478, in angle=-88.813] 0.906,0.998) .. (0.874,1.271); \draw [white, double=black] ([out angle=22.920, in angle=161.024] 1.225,1.812) .. (1.410,1.819); \draw [white, double=black] ([out angle=-86.952, in angle=79.840] 1.820,1.275) .. (1.797,0.905); \end{scope} \begin{scope}[yshift=0.594cm]  \draw [white, double=black, line width=0.015cm]([out angle=-173.764, in angle=-83.825] 1.019,3.159) .. (0.698,3.417); \draw [white, double=black, line width=0.015cm]([out angle=-173.764, in angle=-83.825] 1.019,0.159) .. (0.698,0.417); \draw [white, double=black, line width=0.015cm]([out angle=45.189, in angle=-107.959] 0.524,2.920) .. (0.819,3.404); \draw [white, double=black, line width=0.015cm]([out angle=45.189, in angle=-107.959] 0.524,-0.080) .. (0.819,0.404); \draw [white, double=black, line width=0.011cm]([out angle=109.802, in angle=-87.272] 0.818,0.475) .. (0.784,0.645); \draw [white, double=black, line width=0.011cm]([out angle=44.590, in angle=-145.310] 0.726,0.496) .. (0.860,0.607); \draw [white, double=black, line width=0.013cm]([out angle=74.143, in angle=-77.522] 0.896,0.657) .. (0.906,0.998); \draw [white, double=black, line width=0.013cm]([out angle=41.321, in angle=159.327] 0.812,0.710) .. (1.109,0.764); \draw [white, double=black, line width=0.057cm]([out angle=-29.967, in angle=136.201] 1.299,0.674) .. (2.058,0.104); \draw [white, double=black, line width=0.057cm]([out angle=-100.160, in angle=25.127] 1.797,0.905) .. (1.281,0.232); \draw [white, double=black, line width=0.033cm]([out angle=-18.976, in angle=93.048] 1.410,1.819) .. (1.820,1.275); \draw [white, double=black, line width=0.033cm]([out angle=-133.699, in angle=17.893] 2.082,1.982) .. (1.407,1.559); \draw [white, double=black, line width=0.033cm]([out angle=164.381, in angle=-40.229] 1.241,1.556) .. (0.568,1.912); \draw [white, double=black, line width=0.033cm]([out angle=91.177, in angle=-157.085] 0.874,1.271) .. (1.225,1.812); \draw [white, double=black] ([out angle=72.041, in angle=-70.198] 0.819,0.404) .. (0.818,0.475); \draw [white, double=black] ([out angle=92.728, in angle=-138.679] 0.784,0.645) .. (0.812,0.710); \draw [white, double=black] ([out angle=-20.642, in angle=150.033] 1.108,0.764) .. (1.299,0.674); \draw [white, double=black] ([out angle=139.771, in angle=-134.811] 0.568,1.912) .. (0.524,2.920); \draw [white, double=black] ([out angle=139.771, in angle=-134.811] 0.568,-1.088) .. (0.524,-0.080); \draw [white, double=black] ([out angle=-43.799, in angle=46.302] 2.058,3.104) .. (2.082,1.982); \draw [white, double=black] ([out angle=-43.799, in angle=46.302] 2.058,0.104) .. (2.082,-1.018); \draw [white, double=black] ([out angle=-162.107, in angle=-15.615] 1.407,1.559) .. (1.241,1.556); \draw [white, double=black] ([out angle=-154.873, in angle=6.232] 1.281,0.232) .. (1.019,0.159); \draw [white, double=black] ([out angle=96.175, in angle=-135.410] 0.698,0.417) .. (0.726,0.496); \draw [white, double=black] ([out angle=34.690, in angle=-105.857] 0.860,0.607) .. (0.896,0.657); \draw [white, double=black] ([out angle=102.478, in angle=-88.813] 0.906,0.998) .. (0.874,1.271); \draw [white, double=black] ([out angle=22.920, in angle=161.024] 1.225,1.812) .. (1.410,1.819); \draw [white, double=black] ([out angle=-86.952, in angle=79.840] 1.820,1.275) .. (1.797,0.905); \end{scope} \end{scope}

==> diagrams/links-606.tex <==
\begin{scope} \clip (0,0) rectangle (2.895, 3.000); \begin{scope}[yshift=-2.384cm]  \draw [white, double=black, line width=0.019cm]([out angle=163.236, in angle=-91.872] 1.143,0.179) .. (0.794,0.665); \draw [white, double=black, line width=0.019cm]([out angle=48.247, in angle=-173.164] 0.531,0.007) .. (1.156,0.333); \draw [white, double=black, line width=0.011cm]([out angle=-38.491, in angle=155.177] 1.248,0.306) .. (1.417,0.203); \draw [white, double=black, line width=0.011cm]([out angle=-156.256, in angle=31.766] 1.417,0.284) .. (1.242,0.192); \draw [white, double=black, line width=0.011cm]([out angle=148.204, in angle=-23.730] 1.653,0.192) .. (1.477,0.284); \draw [white, double=black, line width=0.011cm]([out angle=24.833, in angle=-141.522] 1.478,0.203) .. (1.646,0.306); \draw [white, double=black, line width=0.019cm]([out angle=-6.813, in angle=131.767] 1.739,0.333) .. (2.364,0.007); \draw [white, double=black, line width=0.019cm]([out angle=-88.131, in angle=16.787] 2.101,0.665) .. (1.752,0.179); \draw [white, double=black, line width=0.040cm]([out angle=-20.716, in angle=98.530] 1.558,1.689) .. (2.065,1.060); \draw [white, double=black, line width=0.040cm]([out angle=-135.332, in angle=18.084] 2.328,1.852) .. (1.550,1.378); \draw [white, double=black, line width=0.040cm]([out angle=161.929, in angle=-44.666] 1.344,1.378) .. (0.567,1.852); \draw [white, double=black, line width=0.040cm]([out angle=81.474, in angle=-159.271] 0.830,1.060) .. (1.337,1.689); \draw [white, double=black] ([out angle=6.836, in angle=141.518] 1.156,0.333) .. (1.249,0.307); \draw [white, double=black] ([out angle=-24.823, in angle=-155.167] 1.417,0.203) .. (1.478,0.203); \draw [white, double=black] ([out angle=38.478, in angle=173.187] 1.646,0.306) .. (1.739,0.333); \draw [white, double=black] ([out angle=135.334, in angle=-131.753] 0.567,1.852) .. (0.531,3.007); \draw [white, double=black] ([out angle=135.334, in angle=-131.753] 0.567,-1.148) .. (0.531,0.007); \draw [white, double=black] ([out angle=-48.233, in angle=44.680] 2.364,3.007) .. (2.328,1.852); \draw [white, double=black] ([out angle=-48.233, in angle=44.680] 2.364,0.007) .. (2.328,-1.148); \draw [white, double=black] ([out angle=-161.916, in angle=-18.075] 1.550,1.378) .. (1.344,1.378); \draw [white, double=black] ([out angle=-148.234, in angle=-16.755] 1.242,0.192) .. (1.142,0.179); \draw [white, double=black] ([out angle=88.128, in angle=-98.518] 0.794,0.665) .. (0.830,1.060); \draw [white, double=black] ([out angle=20.726, in angle=159.284] 1.337,1.689) .. (1.558,1.689); \draw [white, double=black] ([out angle=-81.470, in angle=91.869] 2.065,1.060) .. (2.101,0.665); \draw [white, double=black] ([out angle=-163.213, in angle=-31.796] 1.752,0.179) .. (1.653,0.192); \draw [white, double=black] ([out angle=156.270, in angle=23.744] 1.477,0.284) .. (1.417,0.284); \end{scope} \begin{scope}[yshift=0.616cm]  \draw [white, double=black, line width=0.019cm]([out angle=163.236, in angle=-91.872] 1.143,0.179) .. (0.794,0.665); \draw [white, double=black, line width=0.019cm]([out angle=48.247, in angle=-173.164] 0.531,0.007) .. (1.156,0.333); \draw [white, double=black, line width=0.011cm]([out angle=-38.491, in angle=155.177] 1.248,0.306) .. (1.417,0.203); \draw [white, double=black, line width=0.011cm]([out angle=-156.256, in angle=31.766] 1.417,0.284) .. (1.242,0.192); \draw [white, double=black, line width=0.011cm]([out angle=148.204, in angle=-23.730] 1.653,0.192) .. (1.477,0.284); \draw [white, double=black, line width=0.011cm]([out angle=24.833, in angle=-141.522] 1.478,0.203) .. (1.646,0.306); \draw [white, double=black, line width=0.019cm]([out angle=-6.813, in angle=131.767] 1.739,0.333) .. (2.364,0.007); \draw [white, double=black, line width=0.019cm]([out angle=-88.131, in angle=16.787] 2.101,0.665) .. (1.752,0.179); \draw [white, double=black, line width=0.040cm]([out angle=-20.716, in angle=98.530] 1.558,1.689) .. (2.065,1.060); \draw [white, double=black, line width=0.040cm]([out angle=-135.332, in angle=18.084] 2.328,1.852) .. (1.550,1.378); \draw [white, double=black, line width=0.040cm]([out angle=161.929, in angle=-44.666] 1.344,1.378) .. (0.567,1.852); \draw [white, double=black, line width=0.040cm]([out angle=81.474, in angle=-159.271] 0.830,1.060) .. (1.337,1.689); \draw [white, double=black] ([out angle=6.836, in angle=141.518] 1.156,0.333) .. (1.249,0.307); \draw [white, double=black] ([out angle=-24.823, in angle=-155.167] 1.417,0.203) .. (1.478,0.203); \draw [white, double=black] ([out angle=38.478, in angle=173.187] 1.646,0.306) .. (1.739,0.333); \draw [white, double=black] ([out angle=135.334, in angle=-131.753] 0.567,1.852) .. (0.531,3.007); \draw [white, double=black] ([out angle=135.334, in angle=-131.753] 0.567,-1.148) .. (0.531,0.007); \draw [white, double=black] ([out angle=-48.233, in angle=44.680] 2.364,3.007) .. (2.328,1.852); \draw [white, double=black] ([out angle=-48.233, in angle=44.680] 2.364,0.007) .. (2.328,-1.148); \draw [white, double=black] ([out angle=-161.916, in angle=-18.075] 1.550,1.378) .. (1.344,1.378); \draw [white, double=black] ([out angle=-148.234, in angle=-16.755] 1.242,0.192) .. (1.142,0.179); \draw [white, double=black] ([out angle=88.128, in angle=-98.518] 0.794,0.665) .. (0.830,1.060); \draw [white, double=black] ([out angle=20.726, in angle=159.284] 1.337,1.689) .. (1.558,1.689); \draw [white, double=black] ([out angle=-81.470, in angle=91.869] 2.065,1.060) .. (2.101,0.665); \draw [white, double=black] ([out angle=-163.213, in angle=-31.796] 1.752,0.179) .. (1.653,0.192); \draw [white, double=black] ([out angle=156.270, in angle=23.744] 1.477,0.284) .. (1.417,0.284); \end{scope} \end{scope}

==> diagrams/links-607.tex <==
\begin{scope} \clip (0,0) rectangle (2.630, 3.000); \begin{scope}[yshift=-2.406cm]  \draw [white, double=black, line width=0.015cm]([out angle=-173.765, in angle=-83.826] 1.019,3.159) .. (0.698,3.417); \draw [white, double=black, line width=0.015cm]([out angle=-173.765, in angle=-83.826] 1.019,0.159) .. (0.698,0.417); \draw [white, double=black, line width=0.015cm]([out angle=45.189, in angle=-107.959] 0.524,2.920) .. (0.819,3.404); \draw [white, double=black, line width=0.015cm]([out angle=45.189, in angle=-107.959] 0.524,-0.080) .. (0.819,0.404); \draw [white, double=black, line width=0.011cm]([out angle=109.801, in angle=-87.271] 0.818,0.475) .. (0.784,0.645); \draw [white, double=black, line width=0.011cm]([out angle=44.590, in angle=-145.309] 0.726,0.496) .. (0.860,0.607); \draw [white, double=black, line width=0.013cm]([out angle=74.144, in angle=-77.520] 0.896,0.657) .. (0.906,0.998); \draw [white, double=black, line width=0.013cm]([out angle=41.322, in angle=159.327] 0.812,0.710) .. (1.109,0.764); \draw [white, double=black, line width=0.057cm]([out angle=-29.967, in angle=136.201] 1.299,0.674) .. (2.058,0.104); \draw [white, double=black, line width=0.057cm]([out angle=-100.160, in angle=25.127] 1.797,0.905) .. (1.281,0.232); \draw [white, double=black, line width=0.033cm]([out angle=-133.699, in angle=17.893] 2.082,1.982) .. (1.407,1.559); \draw [white, double=black, line width=0.033cm]([out angle=93.048, in angle=-18.976] 1.820,1.275) .. (1.410,1.819); \draw [white, double=black, line width=0.033cm]([out angle=91.177, in angle=-157.084] 0.874,1.271) .. (1.225,1.812); \draw [white, double=black, line width=0.033cm]([out angle=-40.229, in angle=164.381] 0.568,1.912) .. (1.241,1.556); \draw [white, double=black] ([out angle=72.041, in angle=-70.199] 0.819,0.404) .. (0.818,0.475); \draw [white, double=black] ([out angle=92.729, in angle=-138.678] 0.784,0.645) .. (0.812,0.710); \draw [white, double=black] ([out angle=-20.640, in angle=150.033] 1.108,0.764) .. (1.299,0.674); \draw [white, double=black] ([out angle=139.771, in angle=-134.811] 0.568,1.912) .. (0.524,2.920); \draw [white, double=black] ([out angle=139.771, in angle=-134.811] 0.568,-1.088) .. (0.524,-0.080); \draw [white, double=black] ([out angle=-43.799, in angle=46.303] 2.058,3.104) .. (2.082,1.982); \draw [white, double=black] ([out angle=-43.799, in angle=46.303] 2.058,0.104) .. (2.082,-1.018); \draw [white, double=black] ([out angle=-162.107, in angle=-15.614] 1.407,1.559) .. (1.241,1.556); \draw [white, double=black] ([out angle=-154.873, in angle=6.231] 1.281,0.232) .. (1.019,0.159); \draw [white, double=black] ([out angle=96.174, in angle=-135.410] 0.698,0.417) .. (0.726,0.496); \draw [white, double=black] ([out angle=34.691, in angle=-105.856] 0.860,0.607) .. (0.896,0.657); \draw [white, double=black] ([out angle=102.480, in angle=-88.812] 0.906,0.998) .. (0.874,1.271); \draw [white, double=black] ([out angle=22.921, in angle=161.024] 1.225,1.812) .. (1.410,1.819); \draw [white, double=black] ([out angle=-86.952, in angle=79.840] 1.820,1.275) .. (1.797,0.905); \end{scope} \begin{scope}[yshift=0.594cm]  \draw [white, double=black, line width=0.015cm]([out angle=-173.765, in angle=-83.826] 1.019,3.159) .. (0.698,3.417); \draw [white, double=black, line width=0.015cm]([out angle=-173.765, in angle=-83.826] 1.019,0.159) .. (0.698,0.417); \draw [white, double=black, line width=0.015cm]([out angle=45.189, in angle=-107.959] 0.524,2.920) .. (0.819,3.404); \draw [white, double=black, line width=0.015cm]([out angle=45.189, in angle=-107.959] 0.524,-0.080) .. (0.819,0.404); \draw [white, double=black, line width=0.011cm]([out angle=109.801, in angle=-87.271] 0.818,0.475) .. (0.784,0.645); \draw [white, double=black, line width=0.011cm]([out angle=44.590, in angle=-145.309] 0.726,0.496) .. (0.860,0.607); \draw [white, double=black, line width=0.013cm]([out angle=74.144, in angle=-77.520] 0.896,0.657) .. (0.906,0.998); \draw [white, double=black, line width=0.013cm]([out angle=41.322, in angle=159.327] 0.812,0.710) .. (1.109,0.764); \draw [white, double=black, line width=0.057cm]([out angle=-29.967, in angle=136.201] 1.299,0.674) .. (2.058,0.104); \draw [white, double=black, line width=0.057cm]([out angle=-100.160, in angle=25.127] 1.797,0.905) .. (1.281,0.232); \draw [white, double=black, line width=0.033cm]([out angle=-133.699, in angle=17.893] 2.082,1.982) .. (1.407,1.559); \draw [white, double=black, line width=0.033cm]([out angle=93.048, in angle=-18.976] 1.820,1.275) .. (1.410,1.819); \draw [white, double=black, line width=0.033cm]([out angle=91.177, in angle=-157.084] 0.874,1.271) .. (1.225,1.812); \draw [white, double=black, line width=0.033cm]([out angle=-40.229, in angle=164.381] 0.568,1.912) .. (1.241,1.556); \draw [white, double=black] ([out angle=72.041, in angle=-70.199] 0.819,0.404) .. (0.818,0.475); \draw [white, double=black] ([out angle=92.729, in angle=-138.678] 0.784,0.645) .. (0.812,0.710); \draw [white, double=black] ([out angle=-20.640, in angle=150.033] 1.108,0.764) .. (1.299,0.674); \draw [white, double=black] ([out angle=139.771, in angle=-134.811] 0.568,1.912) .. (0.524,2.920); \draw [white, double=black] ([out angle=139.771, in angle=-134.811] 0.568,-1.088) .. (0.524,-0.080); \draw [white, double=black] ([out angle=-43.799, in angle=46.303] 2.058,3.104) .. (2.082,1.982); \draw [white, double=black] ([out angle=-43.799, in angle=46.303] 2.058,0.104) .. (2.082,-1.018); \draw [white, double=black] ([out angle=-162.107, in angle=-15.614] 1.407,1.559) .. (1.241,1.556); \draw [white, double=black] ([out angle=-154.873, in angle=6.231] 1.281,0.232) .. (1.019,0.159); \draw [white, double=black] ([out angle=96.174, in angle=-135.410] 0.698,0.417) .. (0.726,0.496); \draw [white, double=black] ([out angle=34.691, in angle=-105.856] 0.860,0.607) .. (0.896,0.657); \draw [white, double=black] ([out angle=102.480, in angle=-88.812] 0.906,0.998) .. (0.874,1.271); \draw [white, double=black] ([out angle=22.921, in angle=161.024] 1.225,1.812) .. (1.410,1.819); \draw [white, double=black] ([out angle=-86.952, in angle=79.840] 1.820,1.275) .. (1.797,0.905); \end{scope} \end{scope}

==> diagrams/links-608.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.924, 3.000); \begin{scope}[yshift=-2.168cm]  \draw [white, double=black, line width=0.060cm]([out angle=162.476, in angle=-58.385] 1.671,0.431) .. (0.513,1.335); \draw [white, double=black, line width=0.060cm]([out angle=58.383, in angle=-162.471] 0.512,0.000) .. (1.671,0.904); \draw [white, double=black, line width=0.014cm]([out angle=-166.009, in angle=72.115] 2.271,0.911) .. (2.048,0.703); \draw [white, double=black, line width=0.014cm]([out angle=107.875, in angle=-13.986] 2.156,0.703) .. (1.933,0.911); \draw [white, double=black, line width=0.014cm]([out angle=-107.873, in angle=13.990] 2.156,0.632) .. (1.933,0.424); \draw [white, double=black, line width=0.014cm]([out angle=165.963, in angle=-72.113] 2.271,0.423) .. (2.048,0.632); \draw [white, double=black, line width=0.060cm]([out angle=121.617, in angle=-17.518] 3.691,0.000) .. (2.533,0.904); \draw [white, double=black, line width=0.060cm]([out angle=17.535, in angle=-121.611] 2.533,0.431) .. (3.691,1.335); \draw [white, double=black] ([out angle=17.514, in angle=166.014] 1.671,0.903) .. (1.933,0.911); \draw [white, double=black] ([out angle=-72.116, in angle=72.127] 2.155,0.703) .. (2.155,0.632); \draw [white, double=black] ([out angle=-166.010, in angle=-17.510] 1.933,0.424) .. (1.671,0.432); \draw [white, double=black] ([out angle=121.615, in angle=-121.595] 0.513,1.335) .. (0.512,3.000); \draw [white, double=black] ([out angle=121.615, in angle=-121.595] 0.513,-1.665) .. (0.512,0.000); \draw [white, double=black] ([out angle=162.482, in angle=13.982] 2.533,0.904) .. (2.271,0.912); \draw [white, double=black] ([out angle=-107.885, in angle=107.867] 2.048,0.703) .. (2.048,0.631); \draw [white, double=black] ([out angle=-14.037, in angle=-162.465] 2.271,0.423) .. (2.533,0.431); \draw [white, double=black, line width=0.013cm]([out angle=-121.604, in angle=-64.962] 4.322,2.053) .. (3.526,2.099); \draw [white, double=black, line width=0.013cm]([out angle=58.413, in angle=-91.487] 3.692,1.335) .. (3.926,2.126); \draw [white, double=black, line width=0.013cm]([out angle=91.528, in angle=-58.389] 3.926,2.209) .. (3.691,3.000); \draw [white, double=black, line width=0.013cm]([out angle=64.999, in angle=121.647] 3.526,2.236) .. (4.322,2.282); \draw [white, double=black] ([out angle=88.514, in angle=-88.472] 3.926,2.126) .. (3.926,2.209); \draw [white, double=black] ([out angle=-58.353, in angle=58.396] 4.322,2.282) .. (4.322,2.053); \draw [white, double=black] ([out angle=115.056, in angle=-114.979] 3.527,2.099) .. (3.527,2.236); \end{scope} \begin{scope}[yshift=0.832cm]  \draw [white, double=black, line width=0.060cm]([out angle=162.476, in angle=-58.385] 1.671,0.431) .. (0.513,1.335); \draw [white, double=black, line width=0.060cm]([out angle=58.383, in angle=-162.471] 0.512,0.000) .. (1.671,0.904); \draw [white, double=black, line width=0.014cm]([out angle=-166.009, in angle=72.115] 2.271,0.911) .. (2.048,0.703); \draw [white, double=black, line width=0.014cm]([out angle=107.875, in angle=-13.986] 2.156,0.703) .. (1.933,0.911); \draw [white, double=black, line width=0.014cm]([out angle=-107.873, in angle=13.990] 2.156,0.632) .. (1.933,0.424); \draw [white, double=black, line width=0.014cm]([out angle=165.963, in angle=-72.113] 2.271,0.423) .. (2.048,0.632); \draw [white, double=black, line width=0.060cm]([out angle=121.617, in angle=-17.518] 3.691,0.000) .. (2.533,0.904); \draw [white, double=black, line width=0.060cm]([out angle=17.535, in angle=-121.611] 2.533,0.431) .. (3.691,1.335); \draw [white, double=black] ([out angle=17.514, in angle=166.014] 1.671,0.903) .. (1.933,0.911); \draw [white, double=black] ([out angle=-72.116, in angle=72.127] 2.155,0.703) .. (2.155,0.632); \draw [white, double=black] ([out angle=-166.010, in angle=-17.510] 1.933,0.424) .. (1.671,0.432); \draw [white, double=black] ([out angle=121.615, in angle=-121.595] 0.513,1.335) .. (0.512,3.000); \draw [white, double=black] ([out angle=121.615, in angle=-121.595] 0.513,-1.665) .. (0.512,0.000); \draw [white, double=black] ([out angle=162.482, in angle=13.982] 2.533,0.904) .. (2.271,0.912); \draw [white, double=black] ([out angle=-107.885, in angle=107.867] 2.048,0.703) .. (2.048,0.631); \draw [white, double=black] ([out angle=-14.037, in angle=-162.465] 2.271,0.423) .. (2.533,0.431); \draw [white, double=black, line width=0.013cm]([out angle=-121.604, in angle=-64.962] 4.322,2.053) .. (3.526,2.099); \draw [white, double=black, line width=0.013cm]([out angle=58.413, in angle=-91.487] 3.692,1.335) .. (3.926,2.126); \draw [white, double=black, line width=0.013cm]([out angle=91.528, in angle=-58.389] 3.926,2.209) .. (3.691,3.000); \draw [white, double=black, line width=0.013cm]([out angle=64.999, in angle=121.647] 3.526,2.236) .. (4.322,2.282); \draw [white, double=black] ([out angle=88.514, in angle=-88.472] 3.926,2.126) .. (3.926,2.209); \draw [white, double=black] ([out angle=-58.353, in angle=58.396] 4.322,2.282) .. (4.322,2.053); \draw [white, double=black] ([out angle=115.056, in angle=-114.979] 3.527,2.099) .. (3.527,2.236); \end{scope} \end{scope}

==> diagrams/links-609.tex <==
\begin{scope} \clip (0,0) rectangle (3.830, 3.000); \begin{scope}[yshift=-2.359cm]  \draw [white, double=black, line width=0.071cm]([out angle=159.735, in angle=-57.482] 1.712,0.580) .. (0.523,1.538); \draw [white, double=black, line width=0.071cm]([out angle=57.490, in angle=-159.718] 0.523,0.179) .. (1.712,1.138); \draw [white, double=black, line width=0.029cm]([out angle=-6.733, in angle=143.959] 2.018,1.174) .. (2.418,1.018); \draw [white, double=black, line width=0.029cm]([out angle=-143.224, in angle=83.705] 2.416,1.281) .. (2.214,0.928); \draw [white, double=black, line width=0.024cm]([out angle=-131.014, in angle=40.586] 2.701,0.963) .. (2.505,0.769); \draw [white, double=black, line width=0.024cm]([out angle=131.022, in angle=-40.576] 2.701,0.755) .. (2.505,0.949); \draw [white, double=black, line width=0.043cm]([out angle=-52.007, in angle=129.254] 2.789,0.647) .. (3.307,0.000); \draw [white, double=black, line width=0.043cm]([out angle=-103.893, in angle=-4.720] 3.144,0.723) .. (2.631,0.355); \draw [white, double=black, line width=0.043cm]([out angle=103.902, in angle=4.729] 3.144,0.995) .. (2.631,1.363); \draw [white, double=black, line width=0.043cm]([out angle=52.016, in angle=-129.253] 2.789,1.071) .. (3.307,1.718); \draw [white, double=black, line width=0.029cm]([out angle=-83.710, in angle=143.211] 2.214,0.790) .. (2.416,0.437); \draw [white, double=black, line width=0.029cm]([out angle=-143.964, in angle=6.738] 2.418,0.700) .. (2.018,0.543); \draw [white, double=black] ([out angle=20.265, in angle=173.267] 1.712,1.138) .. (2.018,1.174); \draw [white, double=black] ([out angle=-36.042, in angle=139.424] 2.417,1.018) .. (2.505,0.949); \draw [white, double=black] ([out angle=-48.978, in angle=127.993] 2.701,0.755) .. (2.789,0.647); \draw [white, double=black] ([out angle=122.518, in angle=-122.497] 0.523,1.538) .. (0.523,3.179); \draw [white, double=black] ([out angle=122.518, in angle=-122.497] 0.523,-1.462) .. (0.523,0.179); \draw [white, double=black] ([out angle=-50.746, in angle=50.764] 3.307,3.000) .. (3.307,1.718); \draw [white, double=black] ([out angle=-50.746, in angle=50.764] 3.307,0.000) .. (3.307,-1.282); \draw [white, double=black] ([out angle=-127.984, in angle=48.986] 2.789,1.071) .. (2.701,0.963); \draw [white, double=black] ([out angle=-139.414, in angle=36.036] 2.505,0.769) .. (2.418,0.700); \draw [white, double=black] ([out angle=-173.262, in angle=-20.260] 2.018,0.543) .. (1.712,0.580); \draw [white, double=black] ([out angle=-175.271, in angle=36.766] 2.631,1.363) .. (2.416,1.281); \draw [white, double=black] ([out angle=-96.295, in angle=96.279] 2.214,0.928) .. (2.214,0.789); \draw [white, double=black] ([out angle=-36.789, in angle=175.280] 2.416,0.437) .. (2.631,0.355); \draw [white, double=black] ([out angle=76.107, in angle=-76.098] 3.144,0.723) .. (3.144,0.995); \end{scope} \begin{scope}[yshift=0.641cm]  \draw [white, double=black, line width=0.071cm]([out angle=159.735, in angle=-57.482] 1.712,0.580) .. (0.523,1.538); \draw [white, double=black, line width=0.071cm]([out angle=57.490, in angle=-159.718] 0.523,0.179) .. (1.712,1.138); \draw [white, double=black, line width=0.029cm]([out angle=-6.733, in angle=143.959] 2.018,1.174) .. (2.418,1.018); \draw [white, double=black, line width=0.029cm]([out angle=-143.224, in angle=83.705] 2.416,1.281) .. (2.214,0.928); \draw [white, double=black, line width=0.024cm]([out angle=-131.014, in angle=40.586] 2.701,0.963) .. (2.505,0.769); \draw [white, double=black, line width=0.024cm]([out angle=131.022, in angle=-40.576] 2.701,0.755) .. (2.505,0.949); \draw [white, double=black, line width=0.043cm]([out angle=-52.007, in angle=129.254] 2.789,0.647) .. (3.307,0.000); \draw [white, double=black, line width=0.043cm]([out angle=-103.893, in angle=-4.720] 3.144,0.723) .. (2.631,0.355); \draw [white, double=black, line width=0.043cm]([out angle=103.902, in angle=4.729] 3.144,0.995) .. (2.631,1.363); \draw [white, double=black, line width=0.043cm]([out angle=52.016, in angle=-129.253] 2.789,1.071) .. (3.307,1.718); \draw [white, double=black, line width=0.029cm]([out angle=-83.710, in angle=143.211] 2.214,0.790) .. (2.416,0.437); \draw [white, double=black, line width=0.029cm]([out angle=-143.964, in angle=6.738] 2.418,0.700) .. (2.018,0.543); \draw [white, double=black] ([out angle=20.265, in angle=173.267] 1.712,1.138) .. (2.018,1.174); \draw [white, double=black] ([out angle=-36.042, in angle=139.424] 2.417,1.018) .. (2.505,0.949); \draw [white, double=black] ([out angle=-48.978, in angle=127.993] 2.701,0.755) .. (2.789,0.647); \draw [white, double=black] ([out angle=122.518, in angle=-122.497] 0.523,1.538) .. (0.523,3.179); \draw [white, double=black] ([out angle=122.518, in angle=-122.497] 0.523,-1.462) .. (0.523,0.179); \draw [white, double=black] ([out angle=-50.746, in angle=50.764] 3.307,3.000) .. (3.307,1.718); \draw [white, double=black] ([out angle=-50.746, in angle=50.764] 3.307,0.000) .. (3.307,-1.282); \draw [white, double=black] ([out angle=-127.984, in angle=48.986] 2.789,1.071) .. (2.701,0.963); \draw [white, double=black] ([out angle=-139.414, in angle=36.036] 2.505,0.769) .. (2.418,0.700); \draw [white, double=black] ([out angle=-173.262, in angle=-20.260] 2.018,0.543) .. (1.712,0.580); \draw [white, double=black] ([out angle=-175.271, in angle=36.766] 2.631,1.363) .. (2.416,1.281); \draw [white, double=black] ([out angle=-96.295, in angle=96.279] 2.214,0.928) .. (2.214,0.789); \draw [white, double=black] ([out angle=-36.789, in angle=175.280] 2.416,0.437) .. (2.631,0.355); \draw [white, double=black] ([out angle=76.107, in angle=-76.098] 3.144,0.723) .. (3.144,0.995); \end{scope} \end{scope}

==> diagrams/links-61.tex <==
 \draw [white, double=black, line width=0.036cm]([out angle=-112.836, in angle=-53.077] 0.731,1.307) .. (0.058,1.224); \draw [white, double=black, line width=0.036cm]([out angle=90.004, in angle=-77.129] 0.467,0.000) .. (0.315,1.344); \draw [white, double=black, line width=0.004cm]([out angle=14.790, in angle=-111.844] 0.201,1.485) .. (0.284,1.558); \draw [white, double=black, line width=0.004cm]([out angle=-14.480, in angle=111.670] 0.201,1.516) .. (0.284,1.443); \draw [white, double=black, line width=0.003cm]([out angle=-150.532, in angle=32.984] 0.181,1.513) .. (0.136,1.486); \draw [white, double=black, line width=0.003cm]([out angle=150.279, in angle=-33.057] 0.181,1.487) .. (0.136,1.515); \draw [white, double=black, line width=0.005cm]([out angle=86.123, in angle=-169.275] 0.007,1.400) .. (0.113,1.520); \draw [white, double=black, line width=0.005cm]([out angle=-86.101, in angle=169.288] 0.007,1.602) .. (0.113,1.482); \draw [white, double=black, line width=0.036cm]([out angle=77.167, in angle=-90.004] 0.315,1.657) .. (0.466,3.001); \draw [white, double=black, line width=0.036cm]([out angle=53.115, in angle=112.851] 0.058,1.776) .. (0.731,1.693); \draw [white, double=black] ([out angle=102.871, in angle=-68.330] 0.315,1.344) .. (0.284,1.443); \draw [white, double=black] ([out angle=165.520, in angle=29.468] 0.201,1.516) .. (0.181,1.513); \draw [white, double=black] ([out angle=-147.065, in angle=-10.712] 0.136,1.487) .. (0.113,1.482); \draw [white, double=black] ([out angle=93.899, in angle=-126.871] 0.007,1.602) .. (0.058,1.777); \draw [white, double=black] ([out angle=-67.149, in angle=67.164] 0.731,1.693) .. (0.731,1.307); \draw [white, double=black] ([out angle=126.893, in angle=-93.877] 0.058,1.225) .. (0.007,1.400); \draw [white, double=black] ([out angle=10.725, in angle=147.070] 0.113,1.520) .. (0.136,1.515); \draw [white, double=black] ([out angle=-29.721, in angle=-165.210] 0.181,1.487) .. (0.201,1.485); \draw [white, double=black] ([out angle=68.156, in angle=-102.833] 0.284,1.558) .. (0.315,1.657);

==> diagrams/links-610.tex <==
\begin{scope} \clip (0,0) rectangle (3.221, 3.000); \begin{scope}[yshift=-2.528cm]  \draw [white, double=black, line width=0.065cm]([out angle=166.396, in angle=-68.357] 1.489,0.422) .. (0.765,1.051); \draw [white, double=black, line width=0.065cm]([out angle=44.614, in angle=-123.604] 0.579,0.170) .. (1.263,0.999); \draw [white, double=black, line width=0.014cm]([out angle=-20.034, in angle=-170.823] 1.275,1.452) .. (1.652,1.416); \draw [white, double=black, line width=0.014cm]([out angle=-52.822, in angle=65.644] 1.341,1.541) .. (1.378,1.207); \draw [white, double=black, line width=0.012cm]([out angle=178.322, in angle=15.024] 1.270,1.578) .. (1.079,1.555); \draw [white, double=black, line width=0.012cm]([out angle=120.326, in angle=-50.374] 1.222,1.496) .. (1.111,1.655); \draw [white, double=black, line width=0.017cm]([out angle=91.240, in angle=-179.078] 0.702,1.358) .. (1.026,1.694); \draw [white, double=black, line width=0.017cm]([out angle=-52.593, in angle=157.098] 0.494,1.951) .. (1.000,1.560); \draw [white, double=black, line width=0.038cm]([out angle=-112.582, in angle=-0.388] 2.549,0.798) .. (1.904,0.371); \draw [white, double=black, line width=0.038cm]([out angle=131.156, in angle=-75.400] 2.676,0.017) .. (2.252,0.818); \draw [white, double=black, line width=0.037cm]([out angle=71.421, in angle=-130.303] 2.259,1.007) .. (2.685,1.763); \draw [white, double=black, line width=0.037cm]([out angle=-1.414, in angle=110.284] 1.958,1.437) .. (2.553,1.012); \draw [white, double=black] ([out angle=56.396, in angle=-114.374] 1.263,0.999) .. (1.378,1.207); \draw [white, double=black] ([out angle=127.178, in angle=-1.678] 1.341,1.541) .. (1.270,1.578); \draw [white, double=black] ([out angle=-164.981, in angle=-22.902] 1.079,1.555) .. (1.000,1.560); \draw [white, double=black] ([out angle=127.407, in angle=-135.386] 0.494,1.951) .. (0.579,3.170); \draw [white, double=black] ([out angle=127.407, in angle=-135.386] 0.494,-1.049) .. (0.579,0.170); \draw [white, double=black] ([out angle=104.600, in angle=-108.579] 2.252,0.818) .. (2.259,1.007); \draw [white, double=black] ([out angle=49.696, in angle=-48.844] 2.685,1.763) .. (2.676,3.017); \draw [white, double=black] ([out angle=49.696, in angle=-48.844] 2.685,-1.237) .. (2.676,0.017); \draw [white, double=black] ([out angle=179.612, in angle=-13.646] 1.904,0.371) .. (1.490,0.422); \draw [white, double=black] ([out angle=111.643, in angle=-88.743] 0.765,1.051) .. (0.703,1.359); \draw [white, double=black] ([out angle=0.913, in angle=129.626] 1.026,1.695) .. (1.111,1.655); \draw [white, double=black] ([out angle=-59.674, in angle=159.966] 1.222,1.496) .. (1.275,1.452); \draw [white, double=black] ([out angle=9.183, in angle=178.586] 1.652,1.416) .. (1.958,1.437); \draw [white, double=black] ([out angle=-69.716, in angle=67.418] 2.553,1.012) .. (2.549,0.798); \end{scope} \begin{scope}[yshift=0.472cm]  \draw [white, double=black, line width=0.065cm]([out angle=166.396, in angle=-68.357] 1.489,0.422) .. (0.765,1.051); \draw [white, double=black, line width=0.065cm]([out angle=44.614, in angle=-123.604] 0.579,0.170) .. (1.263,0.999); \draw [white, double=black, line width=0.014cm]([out angle=-20.034, in angle=-170.823] 1.275,1.452) .. (1.652,1.416); \draw [white, double=black, line width=0.014cm]([out angle=-52.822, in angle=65.644] 1.341,1.541) .. (1.378,1.207); \draw [white, double=black, line width=0.012cm]([out angle=178.322, in angle=15.024] 1.270,1.578) .. (1.079,1.555); \draw [white, double=black, line width=0.012cm]([out angle=120.326, in angle=-50.374] 1.222,1.496) .. (1.111,1.655); \draw [white, double=black, line width=0.017cm]([out angle=91.240, in angle=-179.078] 0.702,1.358) .. (1.026,1.694); \draw [white, double=black, line width=0.017cm]([out angle=-52.593, in angle=157.098] 0.494,1.951) .. (1.000,1.560); \draw [white, double=black, line width=0.038cm]([out angle=-112.582, in angle=-0.388] 2.549,0.798) .. (1.904,0.371); \draw [white, double=black, line width=0.038cm]([out angle=131.156, in angle=-75.400] 2.676,0.017) .. (2.252,0.818); \draw [white, double=black, line width=0.037cm]([out angle=71.421, in angle=-130.303] 2.259,1.007) .. (2.685,1.763); \draw [white, double=black, line width=0.037cm]([out angle=-1.414, in angle=110.284] 1.958,1.437) .. (2.553,1.012); \draw [white, double=black] ([out angle=56.396, in angle=-114.374] 1.263,0.999) .. (1.378,1.207); \draw [white, double=black] ([out angle=127.178, in angle=-1.678] 1.341,1.541) .. (1.270,1.578); \draw [white, double=black] ([out angle=-164.981, in angle=-22.902] 1.079,1.555) .. (1.000,1.560); \draw [white, double=black] ([out angle=127.407, in angle=-135.386] 0.494,1.951) .. (0.579,3.170); \draw [white, double=black] ([out angle=127.407, in angle=-135.386] 0.494,-1.049) .. (0.579,0.170); \draw [white, double=black] ([out angle=104.600, in angle=-108.579] 2.252,0.818) .. (2.259,1.007); \draw [white, double=black] ([out angle=49.696, in angle=-48.844] 2.685,1.763) .. (2.676,3.017); \draw [white, double=black] ([out angle=49.696, in angle=-48.844] 2.685,-1.237) .. (2.676,0.017); \draw [white, double=black] ([out angle=179.612, in angle=-13.646] 1.904,0.371) .. (1.490,0.422); \draw [white, double=black] ([out angle=111.643, in angle=-88.743] 0.765,1.051) .. (0.703,1.359); \draw [white, double=black] ([out angle=0.913, in angle=129.626] 1.026,1.695) .. (1.111,1.655); \draw [white, double=black] ([out angle=-59.674, in angle=159.966] 1.222,1.496) .. (1.275,1.452); \draw [white, double=black] ([out angle=9.183, in angle=178.586] 1.652,1.416) .. (1.958,1.437); \draw [white, double=black] ([out angle=-69.716, in angle=67.418] 2.553,1.012) .. (2.549,0.798); \end{scope} \end{scope}

==> diagrams/links-611.tex <==
\begin{scope} \clip (0,0) rectangle (2.920, 3.000); \begin{scope}[yshift=-2.456cm]  \draw [white, double=black, line width=0.052cm]([out angle=170.252, in angle=-76.592] 1.298,0.299) .. (0.753,0.810); \draw [white, double=black, line width=0.052cm]([out angle=46.998, in angle=-129.490] 0.551,0.047) .. (1.141,0.720); \draw [white, double=black, line width=0.012cm]([out angle=56.037, in angle=-158.965] 1.240,0.851) .. (1.428,1.001); \draw [white, double=black, line width=0.012cm]([out angle=-56.018, in angle=158.951] 1.240,1.060) .. (1.428,0.911); \draw [white, double=black, line width=0.012cm]([out angle=-123.995, in angle=21.045] 1.679,1.060) .. (1.491,0.911); \draw [white, double=black, line width=0.012cm]([out angle=124.010, in angle=-21.048] 1.679,0.851) .. (1.491,1.001); \draw [white, double=black, line width=0.052cm]([out angle=-50.486, in angle=133.018] 1.778,0.720) .. (2.368,0.047); \draw [white, double=black, line width=0.052cm]([out angle=-103.408, in angle=9.772] 2.166,0.810) .. (1.621,0.298); \draw [white, double=black, line width=0.052cm]([out angle=-9.762, in angle=103.418] 1.621,1.613) .. (2.166,1.102); \draw [white, double=black, line width=0.052cm]([out angle=-133.016, in angle=50.496] 2.368,1.865) .. (1.778,1.192); \draw [white, double=black, line width=0.052cm]([out angle=129.510, in angle=-46.982] 1.142,1.192) .. (0.552,1.865); \draw [white, double=black, line width=0.052cm]([out angle=76.586, in angle=-170.232] 0.753,1.102) .. (1.298,1.613); \draw [white, double=black] ([out angle=50.510, in angle=-123.980] 1.141,0.720) .. (1.240,0.852); \draw [white, double=black] ([out angle=21.035, in angle=158.952] 1.428,1.001) .. (1.491,1.001); \draw [white, double=black] ([out angle=-55.990, in angle=129.514] 1.679,0.852) .. (1.778,0.720); \draw [white, double=black] ([out angle=133.018, in angle=-133.002] 0.552,1.865) .. (0.551,3.047); \draw [white, double=black] ([out angle=133.018, in angle=-133.002] 0.552,-1.135) .. (0.551,0.047); \draw [white, double=black] ([out angle=-46.982, in angle=46.998] 2.368,3.047) .. (2.368,1.865); \draw [white, double=black] ([out angle=-46.982, in angle=46.998] 2.368,0.047) .. (2.368,-1.135); \draw [white, double=black] ([out angle=-129.504, in angle=56.005] 1.778,1.192) .. (1.679,1.060); \draw [white, double=black] ([out angle=-158.955, in angle=-21.049] 1.492,0.911) .. (1.428,0.911); \draw [white, double=black] ([out angle=123.998, in angle=-50.490] 1.240,1.060) .. (1.142,1.192); \draw [white, double=black] ([out angle=-170.228, in angle=-9.772] 1.621,0.298) .. (1.298,0.298); \draw [white, double=black] ([out angle=103.408, in angle=-103.404] 0.753,0.810) .. (0.753,1.102); \draw [white, double=black] ([out angle=9.750, in angle=170.238] 1.298,1.613) .. (1.621,1.613); \draw [white, double=black] ([out angle=-76.582, in angle=76.592] 2.166,1.102) .. (2.166,0.810); \end{scope} \begin{scope}[yshift=0.544cm]  \draw [white, double=black, line width=0.052cm]([out angle=170.252, in angle=-76.592] 1.298,0.299) .. (0.753,0.810); \draw [white, double=black, line width=0.052cm]([out angle=46.998, in angle=-129.490] 0.551,0.047) .. (1.141,0.720); \draw [white, double=black, line width=0.012cm]([out angle=56.037, in angle=-158.965] 1.240,0.851) .. (1.428,1.001); \draw [white, double=black, line width=0.012cm]([out angle=-56.018, in angle=158.951] 1.240,1.060) .. (1.428,0.911); \draw [white, double=black, line width=0.012cm]([out angle=-123.995, in angle=21.045] 1.679,1.060) .. (1.491,0.911); \draw [white, double=black, line width=0.012cm]([out angle=124.010, in angle=-21.048] 1.679,0.851) .. (1.491,1.001); \draw [white, double=black, line width=0.052cm]([out angle=-50.486, in angle=133.018] 1.778,0.720) .. (2.368,0.047); \draw [white, double=black, line width=0.052cm]([out angle=-103.408, in angle=9.772] 2.166,0.810) .. (1.621,0.298); \draw [white, double=black, line width=0.052cm]([out angle=-9.762, in angle=103.418] 1.621,1.613) .. (2.166,1.102); \draw [white, double=black, line width=0.052cm]([out angle=-133.016, in angle=50.496] 2.368,1.865) .. (1.778,1.192); \draw [white, double=black, line width=0.052cm]([out angle=129.510, in angle=-46.982] 1.142,1.192) .. (0.552,1.865); \draw [white, double=black, line width=0.052cm]([out angle=76.586, in angle=-170.232] 0.753,1.102) .. (1.298,1.613); \draw [white, double=black] ([out angle=50.510, in angle=-123.980] 1.141,0.720) .. (1.240,0.852); \draw [white, double=black] ([out angle=21.035, in angle=158.952] 1.428,1.001) .. (1.491,1.001); \draw [white, double=black] ([out angle=-55.990, in angle=129.514] 1.679,0.852) .. (1.778,0.720); \draw [white, double=black] ([out angle=133.018, in angle=-133.002] 0.552,1.865) .. (0.551,3.047); \draw [white, double=black] ([out angle=133.018, in angle=-133.002] 0.552,-1.135) .. (0.551,0.047); \draw [white, double=black] ([out angle=-46.982, in angle=46.998] 2.368,3.047) .. (2.368,1.865); \draw [white, double=black] ([out angle=-46.982, in angle=46.998] 2.368,0.047) .. (2.368,-1.135); \draw [white, double=black] ([out angle=-129.504, in angle=56.005] 1.778,1.192) .. (1.679,1.060); \draw [white, double=black] ([out angle=-158.955, in angle=-21.049] 1.492,0.911) .. (1.428,0.911); \draw [white, double=black] ([out angle=123.998, in angle=-50.490] 1.240,1.060) .. (1.142,1.192); \draw [white, double=black] ([out angle=-170.228, in angle=-9.772] 1.621,0.298) .. (1.298,0.298); \draw [white, double=black] ([out angle=103.408, in angle=-103.404] 0.753,0.810) .. (0.753,1.102); \draw [white, double=black] ([out angle=9.750, in angle=170.238] 1.298,1.613) .. (1.621,1.613); \draw [white, double=black] ([out angle=-76.582, in angle=76.592] 2.166,1.102) .. (2.166,0.810); \end{scope} \end{scope}

==> diagrams/links-612.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.924, 3.000); \begin{scope}[yshift=-2.168cm]  \draw [white, double=black, line width=0.060cm]([out angle=162.477, in angle=-58.386] 1.671,0.431) .. (0.513,1.335); \draw [white, double=black, line width=0.060cm]([out angle=58.384, in angle=-162.472] 0.512,0.000) .. (1.671,0.904); \draw [white, double=black, line width=0.014cm]([out angle=-13.986, in angle=107.875] 1.933,0.911) .. (2.156,0.703); \draw [white, double=black, line width=0.014cm]([out angle=-166.010, in angle=72.115] 2.271,0.911) .. (2.048,0.703); \draw [white, double=black, line width=0.014cm]([out angle=-72.114, in angle=165.968] 2.048,0.632) .. (2.271,0.423); \draw [white, double=black, line width=0.014cm]([out angle=-107.874, in angle=13.990] 2.155,0.632) .. (1.933,0.424); \draw [white, double=black, line width=0.060cm]([out angle=121.616, in angle=-17.518] 3.691,0.000) .. (2.533,0.904); \draw [white, double=black, line width=0.060cm]([out angle=17.533, in angle=-121.611] 2.533,0.431) .. (3.691,1.335); \draw [white, double=black] ([out angle=17.514, in angle=166.014] 1.671,0.903) .. (1.933,0.911); \draw [white, double=black] ([out angle=-72.117, in angle=72.126] 2.155,0.703) .. (2.155,0.632); \draw [white, double=black] ([out angle=-166.010, in angle=-17.511] 1.933,0.424) .. (1.671,0.432); \draw [white, double=black] ([out angle=121.614, in angle=-121.597] 0.513,1.335) .. (0.512,3.000); \draw [white, double=black] ([out angle=121.614, in angle=-121.597] 0.513,-1.665) .. (0.512,0.000); \draw [white, double=black] ([out angle=162.482, in angle=13.982] 2.533,0.904) .. (2.271,0.912); \draw [white, double=black] ([out angle=-107.885, in angle=107.868] 2.048,0.703) .. (2.048,0.631); \draw [white, double=black] ([out angle=-14.032, in angle=-162.467] 2.271,0.423) .. (2.533,0.431); \draw [white, double=black, line width=0.013cm]([out angle=-121.607, in angle=-64.963] 4.322,2.053) .. (3.526,2.099); \draw [white, double=black, line width=0.013cm]([out angle=58.411, in angle=-91.489] 3.691,1.335) .. (3.926,2.126); \draw [white, double=black, line width=0.013cm]([out angle=91.525, in angle=-58.389] 3.926,2.209) .. (3.691,3.000); \draw [white, double=black, line width=0.013cm]([out angle=64.996, in angle=121.645] 3.526,2.236) .. (4.322,2.282); \draw [white, double=black] ([out angle=88.512, in angle=-88.475] 3.926,2.126) .. (3.926,2.209); \draw [white, double=black] ([out angle=-58.355, in angle=58.393] 4.322,2.282) .. (4.322,2.053); \draw [white, double=black] ([out angle=115.052, in angle=-114.985] 3.527,2.099) .. (3.527,2.236); \end{scope} \begin{scope}[yshift=0.832cm]  \draw [white, double=black, line width=0.060cm]([out angle=162.477, in angle=-58.386] 1.671,0.431) .. (0.513,1.335); \draw [white, double=black, line width=0.060cm]([out angle=58.384, in angle=-162.472] 0.512,0.000) .. (1.671,0.904); \draw [white, double=black, line width=0.014cm]([out angle=-13.986, in angle=107.875] 1.933,0.911) .. (2.156,0.703); \draw [white, double=black, line width=0.014cm]([out angle=-166.010, in angle=72.115] 2.271,0.911) .. (2.048,0.703); \draw [white, double=black, line width=0.014cm]([out angle=-72.114, in angle=165.968] 2.048,0.632) .. (2.271,0.423); \draw [white, double=black, line width=0.014cm]([out angle=-107.874, in angle=13.990] 2.155,0.632) .. (1.933,0.424); \draw [white, double=black, line width=0.060cm]([out angle=121.616, in angle=-17.518] 3.691,0.000) .. (2.533,0.904); \draw [white, double=black, line width=0.060cm]([out angle=17.533, in angle=-121.611] 2.533,0.431) .. (3.691,1.335); \draw [white, double=black] ([out angle=17.514, in angle=166.014] 1.671,0.903) .. (1.933,0.911); \draw [white, double=black] ([out angle=-72.117, in angle=72.126] 2.155,0.703) .. (2.155,0.632); \draw [white, double=black] ([out angle=-166.010, in angle=-17.511] 1.933,0.424) .. (1.671,0.432); \draw [white, double=black] ([out angle=121.614, in angle=-121.597] 0.513,1.335) .. (0.512,3.000); \draw [white, double=black] ([out angle=121.614, in angle=-121.597] 0.513,-1.665) .. (0.512,0.000); \draw [white, double=black] ([out angle=162.482, in angle=13.982] 2.533,0.904) .. (2.271,0.912); \draw [white, double=black] ([out angle=-107.885, in angle=107.868] 2.048,0.703) .. (2.048,0.631); \draw [white, double=black] ([out angle=-14.032, in angle=-162.467] 2.271,0.423) .. (2.533,0.431); \draw [white, double=black, line width=0.013cm]([out angle=-121.607, in angle=-64.963] 4.322,2.053) .. (3.526,2.099); \draw [white, double=black, line width=0.013cm]([out angle=58.411, in angle=-91.489] 3.691,1.335) .. (3.926,2.126); \draw [white, double=black, line width=0.013cm]([out angle=91.525, in angle=-58.389] 3.926,2.209) .. (3.691,3.000); \draw [white, double=black, line width=0.013cm]([out angle=64.996, in angle=121.645] 3.526,2.236) .. (4.322,2.282); \draw [white, double=black] ([out angle=88.512, in angle=-88.475] 3.926,2.126) .. (3.926,2.209); \draw [white, double=black] ([out angle=-58.355, in angle=58.393] 4.322,2.282) .. (4.322,2.053); \draw [white, double=black] ([out angle=115.052, in angle=-114.985] 3.527,2.099) .. (3.527,2.236); \end{scope} \end{scope}

==> diagrams/links-613.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.183, 3.000);
	\begin{scope}[yshift=-0.539cm]
		\draw [white, double=black, line width=0.05cm](0.068,2.586) arc (180:360:0.3cm);
		\draw [white, double=black, line width=0.125cm]([out angle=131.812, in angle=-48.191] 2.065,0.276) .. (0.618,1.895); \draw [white, double=black, line width=0.125cm]([out angle=48.185, in angle=-131.810] 0.618,0.276) .. (2.065,1.895); \draw [white, double=black, line width=0.05cm] ([out angle=131.811, in angle=-131.808] 0.618,1.895) .. (0.618,3.277); \draw [white, double=black] ([out angle=131.811, in angle=-131.808] 0.618,-1.105) .. (0.618,0.277); \draw [white, double=black, line width=0.016cm]([out angle=-116.664, in angle=-60.828] 2.536,2.460) .. (1.958,2.487); \draw [white, double=black, line width=0.016cm]([out angle=48.198, in angle=-76.576] 2.065,1.894) .. (2.131,2.504); \draw [white, double=black, line width=0.015cm]([out angle=133.135, in angle=-67.646] 2.082,2.545) .. (1.940,2.631); \draw [white, double=black, line width=0.015cm]([out angle=67.713, in angle=-133.090] 1.940,2.540) .. (2.082,2.626); \draw [white, double=black, line width=0.016cm]([out angle=76.614, in angle=-48.192] 2.131,2.667) .. (2.065,3.276); \draw [white, double=black, line width=0.016cm]([out angle=60.862, in angle=116.688] 1.958,2.683) .. (2.536,2.711); \draw [white, double=black] ([out angle=103.424, in angle=-46.907] 2.131,2.504) .. (2.081,2.545); \draw [white, double=black] ([out angle=112.354, in angle=-119.103] 1.940,2.631) .. (1.958,2.684); \draw [white, double=black] ([out angle=-63.312, in angle=63.336] 2.536,2.711) .. (2.536,2.460); \draw [white, double=black] ([out angle=119.170, in angle=-112.287] 1.958,2.488) .. (1.940,2.540); \draw [white, double=black] ([out angle=46.811, in angle=-103.386] 2.081,2.626) .. (2.131,2.667);
		\draw [white, double=black, line width=0.05cm](0.668,2.586) arc (0:180:0.3cm);
	\end{scope}
	\begin{scope}[yshift=2.461cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.812, in angle=-48.191] 2.065,0.276) .. (0.618,1.895); \draw [white, double=black, line width=0.125cm]([out angle=48.185, in angle=-131.810] 0.618,0.276) .. (2.065,1.895); \draw [white, double=black] ([out angle=131.811, in angle=-131.808] 0.618,1.895) .. (0.618,3.277);
		%\draw [white, double=black] ([out angle=131.811, in angle=-131.808] 0.618,-1.105) .. (0.618,0.277);
		\draw [white, double=black, line width=0.016cm]([out angle=-116.664, in angle=-60.828] 2.536,2.460) .. (1.958,2.487); \draw [white, double=black, line width=0.016cm]([out angle=48.198, in angle=-76.576] 2.065,1.894) .. (2.131,2.504); \draw [white, double=black, line width=0.015cm]([out angle=133.135, in angle=-67.646] 2.082,2.545) .. (1.940,2.631); \draw [white, double=black, line width=0.015cm]([out angle=67.713, in angle=-133.090] 1.940,2.540) .. (2.082,2.626); \draw [white, double=black, line width=0.016cm]([out angle=76.614, in angle=-48.192] 2.131,2.667) .. (2.065,3.276); \draw [white, double=black, line width=0.016cm]([out angle=60.862, in angle=116.688] 1.958,2.683) .. (2.536,2.711); \draw [white, double=black] ([out angle=103.424, in angle=-46.907] 2.131,2.504) .. (2.081,2.545); \draw [white, double=black] ([out angle=112.354, in angle=-119.103] 1.940,2.631) .. (1.958,2.684); \draw [white, double=black] ([out angle=-63.312, in angle=63.336] 2.536,2.711) .. (2.536,2.460); \draw [white, double=black] ([out angle=119.170, in angle=-112.287] 1.958,2.488) .. (1.940,2.540); \draw [white, double=black] ([out angle=46.811, in angle=-103.386] 2.081,2.626) .. (2.131,2.667);
	\end{scope}
\end{scope}

==> diagrams/links-614.tex <==
\begin{scope} \clip (0,0) rectangle (4.406, 3.000); \begin{scope}[yshift=-2.158cm]  \draw [white, double=black, line width=0.052cm]([out angle=164.356, in angle=-59.088] 1.637,0.451) .. (0.504,1.316); \draw [white, double=black, line width=0.052cm]([out angle=59.086, in angle=-164.347] 0.504,0.000) .. (1.637,0.865); \draw [white, double=black, line width=0.011cm]([out angle=-18.293, in angle=108.367] 1.864,0.859) .. (2.037,0.686); \draw [white, double=black, line width=0.011cm]([out angle=-168.174, in angle=71.786] 2.128,0.844) .. (1.951,0.686); \draw [white, double=black, line width=0.011cm]([out angle=-71.799, in angle=168.176] 1.951,0.629) .. (2.128,0.472); \draw [white, double=black, line width=0.011cm]([out angle=-108.380, in angle=18.295] 2.037,0.629) .. (1.864,0.457); \draw [white, double=black, line width=0.052cm]([out angle=120.914, in angle=-15.639] 3.901,0.000) .. (2.769,0.865); \draw [white, double=black, line width=0.052cm]([out angle=15.658, in angle=-120.909] 2.769,0.451) .. (3.901,1.316); \draw [white, double=black, line width=0.011cm]([out angle=108.209, in angle=-11.824] 2.455,0.686) .. (2.278,0.844); \draw [white, double=black, line width=0.011cm]([out angle=71.628, in angle=-161.705] 2.369,0.686) .. (2.542,0.859); \draw [white, double=black, line width=0.011cm]([out angle=-71.606, in angle=161.642] 2.369,0.629) .. (2.542,0.457); \draw [white, double=black, line width=0.011cm]([out angle=-108.187, in angle=11.826] 2.455,0.630) .. (2.278,0.472); \draw [white, double=black] ([out angle=15.633, in angle=161.707] 1.637,0.864) .. (1.864,0.859); \draw [white, double=black] ([out angle=-71.633, in angle=71.606] 2.037,0.686) .. (2.037,0.628); \draw [white, double=black] ([out angle=-161.705, in angle=-15.631] 1.864,0.457) .. (1.637,0.451); \draw [white, double=black] ([out angle=120.912, in angle=-120.893] 0.504,1.316) .. (0.504,3.000); \draw [white, double=black] ([out angle=120.912, in angle=-120.893] 0.504,-1.684) .. (0.504,0.000); \draw [white, double=black] ([out angle=164.361, in angle=18.287] 2.769,0.865) .. (2.542,0.860); \draw [white, double=black] ([out angle=-108.372, in angle=108.343] 2.369,0.686) .. (2.369,0.628); \draw [white, double=black] ([out angle=-18.358, in angle=-164.342] 2.542,0.457) .. (2.769,0.451); \draw [white, double=black] ([out angle=59.109, in angle=-59.086] 3.902,1.316) .. (3.901,3.000); \draw [white, double=black] ([out angle=59.109, in angle=-59.086] 3.902,-1.684) .. (3.901,0.000); \draw [white, double=black] ([out angle=168.176, in angle=11.826] 2.278,0.844) .. (2.128,0.844); \draw [white, double=black] ([out angle=-108.214, in angle=108.186] 1.951,0.686) .. (1.951,0.628); \draw [white, double=black] ([out angle=-11.824, in angle=-168.174] 2.128,0.472) .. (2.278,0.472); \draw [white, double=black] ([out angle=71.813, in angle=-71.790] 2.455,0.629) .. (2.454,0.687); \end{scope} \begin{scope}[yshift=0.842cm]  \draw [white, double=black, line width=0.052cm]([out angle=164.356, in angle=-59.088] 1.637,0.451) .. (0.504,1.316); \draw [white, double=black, line width=0.052cm]([out angle=59.086, in angle=-164.347] 0.504,0.000) .. (1.637,0.865); \draw [white, double=black, line width=0.011cm]([out angle=-18.293, in angle=108.367] 1.864,0.859) .. (2.037,0.686); \draw [white, double=black, line width=0.011cm]([out angle=-168.174, in angle=71.786] 2.128,0.844) .. (1.951,0.686); \draw [white, double=black, line width=0.011cm]([out angle=-71.799, in angle=168.176] 1.951,0.629) .. (2.128,0.472); \draw [white, double=black, line width=0.011cm]([out angle=-108.380, in angle=18.295] 2.037,0.629) .. (1.864,0.457); \draw [white, double=black, line width=0.052cm]([out angle=120.914, in angle=-15.639] 3.901,0.000) .. (2.769,0.865); \draw [white, double=black, line width=0.052cm]([out angle=15.658, in angle=-120.909] 2.769,0.451) .. (3.901,1.316); \draw [white, double=black, line width=0.011cm]([out angle=108.209, in angle=-11.824] 2.455,0.686) .. (2.278,0.844); \draw [white, double=black, line width=0.011cm]([out angle=71.628, in angle=-161.705] 2.369,0.686) .. (2.542,0.859); \draw [white, double=black, line width=0.011cm]([out angle=-71.606, in angle=161.642] 2.369,0.629) .. (2.542,0.457); \draw [white, double=black, line width=0.011cm]([out angle=-108.187, in angle=11.826] 2.455,0.630) .. (2.278,0.472); \draw [white, double=black] ([out angle=15.633, in angle=161.707] 1.637,0.864) .. (1.864,0.859); \draw [white, double=black] ([out angle=-71.633, in angle=71.606] 2.037,0.686) .. (2.037,0.628); \draw [white, double=black] ([out angle=-161.705, in angle=-15.631] 1.864,0.457) .. (1.637,0.451); \draw [white, double=black] ([out angle=120.912, in angle=-120.893] 0.504,1.316) .. (0.504,3.000); \draw [white, double=black] ([out angle=120.912, in angle=-120.893] 0.504,-1.684) .. (0.504,0.000); \draw [white, double=black] ([out angle=164.361, in angle=18.287] 2.769,0.865) .. (2.542,0.860); \draw [white, double=black] ([out angle=-108.372, in angle=108.343] 2.369,0.686) .. (2.369,0.628); \draw [white, double=black] ([out angle=-18.358, in angle=-164.342] 2.542,0.457) .. (2.769,0.451); \draw [white, double=black] ([out angle=59.109, in angle=-59.086] 3.902,1.316) .. (3.901,3.000); \draw [white, double=black] ([out angle=59.109, in angle=-59.086] 3.902,-1.684) .. (3.901,0.000); \draw [white, double=black] ([out angle=168.176, in angle=11.826] 2.278,0.844) .. (2.128,0.844); \draw [white, double=black] ([out angle=-108.214, in angle=108.186] 1.951,0.686) .. (1.951,0.628); \draw [white, double=black] ([out angle=-11.824, in angle=-168.174] 2.128,0.472) .. (2.278,0.472); \draw [white, double=black] ([out angle=71.813, in angle=-71.790] 2.455,0.629) .. (2.454,0.687); \end{scope} \end{scope}

==> diagrams/links-615.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.183, 3.000); \begin{scope}[yshift=-2.608cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.807, in angle=-48.188] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.198, in angle=-131.811] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=48.184, in angle=-48.193] 2.065,1.894) .. (2.065,3.276); \draw [white, double=black] ([out angle=48.184, in angle=-48.193] 2.065,-1.106) .. (2.065,0.276); \draw [white, double=black, line width=0.003cm]([out angle=101.449, in angle=154.839] 0.492,1.879) .. (0.659,2.011); \draw [white, double=black, line width=0.003cm]([out angle=298.895, in angle=128.653] 0.483,2.084) .. (0.581,1.938); \draw [white, double=black, line width=0.000cm]([out angle=151.918, in angle=88.237] 0.590,1.930) .. (0.585,1.927); \draw [white, double=black, line width=0.000cm]([out angle=108.841, in angle=309.046] 0.587,1.928) .. (0.586,1.932); \draw [white, double=black, line width=0.000cm]([out angle=262.323, in angle=112.752] 0.589,1.929) .. (0.589,1.928); \draw [white, double=black, line width=0.000cm]([out angle=176.372, in angle=325.971] 0.590,1.929) .. (0.588,1.928); \draw [white, double=black, line width=0.000cm]([out angle=329.762, in angle=129.545] 0.588,1.927) .. (0.591,1.925); \draw [white, double=black, line width=0.000cm]([out angle=286.685, in angle=350.364] 0.590,1.929) .. (0.587,1.926); \draw [white, double=black, line width=0.003cm]([out angle=228.199, in angle=57.945] 0.618,3.276) .. (0.512,3.135); \draw [white, double=black, line width=0.003cm]([out angle=202.011, in angle=255.403] 0.692,3.199) .. (0.532,3.339); \draw [white, double=black] ([out angle=308.653, in angle=129.046] 0.581,1.938) .. (0.586,1.932); \draw [white, double=black] ([out angle=288.861, in angle=82.310] 0.589,1.929) .. (0.588,1.928); \draw [white, double=black] ([out angle=292.757, in angle=170.401] 0.589,1.928) .. (0.590,1.928); \draw [white, double=black] ([out angle=106.659, in angle=331.893] 0.588,1.928) .. (0.587,1.929); \draw [white, double=black] ([out angle=268.275, in angle=145.976] 0.589,1.929) .. (0.589,1.929); \draw [white, double=black] ([out angle=356.359, in angle=149.781] 0.589,1.928) .. (0.589,1.928); \draw [white, double=black] ([out angle=309.545, in angle=129.954] 0.591,1.925) .. (0.596,1.920); \draw [white, double=black] ([out angle=158.507, in angle=282.798] 0.639,1.913) .. (0.613,1.944); \draw [white, double=black] ([out angle=297.073, in angle=66.001] 0.326,2.578) .. (0.327,2.535); \end{scope} \begin{scope}[yshift=0.392cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.807, in angle=-48.188] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.198, in angle=-131.811] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=48.184, in angle=-48.193] 2.065,1.894) .. (2.065,3.276); \draw [white, double=black] ([out angle=48.184, in angle=-48.193] 2.065,-1.106) .. (2.065,0.276); \draw [white, double=black, line width=0.003cm]([out angle=101.449, in angle=154.839] 0.492,1.879) .. (0.659,2.011); \draw [white, double=black, line width=0.003cm]([out angle=298.895, in angle=128.653] 0.483,2.084) .. (0.581,1.938); \draw [white, double=black, line width=0.000cm]([out angle=151.918, in angle=88.237] 0.590,1.930) .. (0.585,1.927); \draw [white, double=black, line width=0.000cm]([out angle=108.841, in angle=309.046] 0.587,1.928) .. (0.586,1.932); \draw [white, double=black, line width=0.000cm]([out angle=262.323, in angle=112.752] 0.589,1.929) .. (0.589,1.928); \draw [white, double=black, line width=0.000cm]([out angle=176.372, in angle=325.971] 0.590,1.929) .. (0.588,1.928); \draw [white, double=black, line width=0.000cm]([out angle=329.762, in angle=129.545] 0.588,1.927) .. (0.591,1.925); \draw [white, double=black, line width=0.000cm]([out angle=286.685, in angle=350.364] 0.590,1.929) .. (0.587,1.926); \draw [white, double=black, line width=0.003cm]([out angle=228.199, in angle=57.945] 0.618,3.276) .. (0.512,3.135); \draw [white, double=black, line width=0.003cm]([out angle=202.011, in angle=255.403] 0.692,3.199) .. (0.532,3.339); \draw [white, double=black] ([out angle=308.653, in angle=129.046] 0.581,1.938) .. (0.586,1.932); \draw [white, double=black] ([out angle=288.861, in angle=82.310] 0.589,1.929) .. (0.588,1.928); \draw [white, double=black] ([out angle=292.757, in angle=170.401] 0.589,1.928) .. (0.590,1.928); \draw [white, double=black] ([out angle=106.659, in angle=331.893] 0.588,1.928) .. (0.587,1.929); \draw [white, double=black] ([out angle=268.275, in angle=145.976] 0.589,1.929) .. (0.589,1.929); \draw [white, double=black] ([out angle=356.359, in angle=149.781] 0.589,1.928) .. (0.589,1.928); \draw [white, double=black] ([out angle=309.545, in angle=129.954] 0.591,1.925) .. (0.596,1.920); \draw [white, double=black] ([out angle=158.507, in angle=282.798] 0.639,1.913) .. (0.613,1.944); \draw [white, double=black] ([out angle=297.073, in angle=66.001] 0.326,2.578) .. (0.327,2.535); \end{scope} \end{scope}

==> diagrams/links-616.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.614, 3.000); \begin{scope}[yshift=-2.951cm]  \draw [white, double=black, line width=0.036cm]([out angle=-74.383, in angle=146.764] 0.914,3.000) .. (1.501,2.198); \draw [white, double=black, line width=0.036cm]([out angle=-74.383, in angle=146.764] 0.914,-0.000) .. (1.501,-0.802); \draw [white, double=black, line width=0.036cm]([out angle=-105.609, in angle=33.242] 1.200,3.000) .. (0.613,2.198); \draw [white, double=black, line width=0.036cm]([out angle=-105.609, in angle=33.242] 1.200,0.000) .. (0.613,-0.802); \draw [white, double=black, line width=0.032cm]([out angle=118.411, in angle=-51.011] 1.179,0.188) .. (0.896,0.612); \draw [white, double=black, line width=0.032cm]([out angle=61.604, in angle=-128.964] 0.935,0.188) .. (1.218,0.612); \draw [white, double=black, line width=0.021cm]([out angle=166.282, in angle=-44.066] 1.006,1.022) .. (0.527,1.286); \draw [white, double=black, line width=0.021cm]([out angle=103.537, in angle=-159.027] 0.797,0.813) .. (0.996,1.191); \draw [white, double=black, line width=0.021cm]([out angle=-20.980, in angle=76.464] 1.119,1.191) .. (1.317,0.813); \draw [white, double=black, line width=0.021cm]([out angle=-135.933, in angle=13.710] 1.588,1.286) .. (1.108,1.022); \draw [white, double=black] ([out angle=74.391, in angle=-61.589] 1.200,0.000) .. (1.179,0.188); \draw [white, double=black] ([out angle=128.971, in angle=-76.457] 0.896,0.612) .. (0.797,0.813); \draw [white, double=black] ([out angle=20.964, in angle=159.020] 0.996,1.191) .. (1.119,1.191); \draw [white, double=black] ([out angle=-103.536, in angle=51.036] 1.317,0.813) .. (1.218,0.612); \draw [white, double=black] ([out angle=-118.404, in angle=105.611] 0.935,0.188) .. (0.914,0.000); \draw [white, double=black] ([out angle=-33.236, in angle=44.073] 1.501,2.198) .. (1.588,1.286); \draw [white, double=black] ([out angle=-166.290, in angle=-13.725] 1.108,1.022) .. (1.006,1.022); \draw [white, double=black, line width=0.006cm]([out angle=107.550, in angle=50.907] 0.534,1.784) .. (0.183,1.851); \draw [white, double=black, line width=0.006cm]([out angle=82.151, in angle=213.248] 0.354,1.788) .. (0.613,2.198); \draw [white, double=black, line width=0.006cm]([out angle=267.040, in angle=135.930] 0.349,1.738) .. (0.527,1.287); \draw [white, double=black, line width=0.006cm]([out angle=241.637, in angle=298.287] 0.527,1.708) .. (0.169,1.708); \draw [white, double=black] ([out angle=262.152, in angle=87.040] 0.354,1.788) .. (0.349,1.738); \draw [white, double=black] ([out angle=61.663, in angle=287.572] 0.527,1.708) .. (0.534,1.784); \draw [white, double=black] ([out angle=230.907, in angle=118.287] 0.183,1.851) .. (0.169,1.708); \end{scope} \begin{scope}[yshift=0.049cm]  \draw [white, double=black, line width=0.036cm]([out angle=-74.383, in angle=146.764] 0.914,3.000) .. (1.501,2.198); \draw [white, double=black, line width=0.036cm]([out angle=-74.383, in angle=146.764] 0.914,-0.000) .. (1.501,-0.802); \draw [white, double=black, line width=0.036cm]([out angle=-105.609, in angle=33.242] 1.200,3.000) .. (0.613,2.198); \draw [white, double=black, line width=0.036cm]([out angle=-105.609, in angle=33.242] 1.200,0.000) .. (0.613,-0.802); \draw [white, double=black, line width=0.032cm]([out angle=118.411, in angle=-51.011] 1.179,0.188) .. (0.896,0.612); \draw [white, double=black, line width=0.032cm]([out angle=61.604, in angle=-128.964] 0.935,0.188) .. (1.218,0.612); \draw [white, double=black, line width=0.021cm]([out angle=166.282, in angle=-44.066] 1.006,1.022) .. (0.527,1.286); \draw [white, double=black, line width=0.021cm]([out angle=103.537, in angle=-159.027] 0.797,0.813) .. (0.996,1.191); \draw [white, double=black, line width=0.021cm]([out angle=-20.980, in angle=76.464] 1.119,1.191) .. (1.317,0.813); \draw [white, double=black, line width=0.021cm]([out angle=-135.933, in angle=13.710] 1.588,1.286) .. (1.108,1.022); \draw [white, double=black] ([out angle=74.391, in angle=-61.589] 1.200,0.000) .. (1.179,0.188); \draw [white, double=black] ([out angle=128.971, in angle=-76.457] 0.896,0.612) .. (0.797,0.813); \draw [white, double=black] ([out angle=20.964, in angle=159.020] 0.996,1.191) .. (1.119,1.191); \draw [white, double=black] ([out angle=-103.536, in angle=51.036] 1.317,0.813) .. (1.218,0.612); \draw [white, double=black] ([out angle=-118.404, in angle=105.611] 0.935,0.188) .. (0.914,0.000); \draw [white, double=black] ([out angle=-33.236, in angle=44.073] 1.501,2.198) .. (1.588,1.286); \draw [white, double=black] ([out angle=-166.290, in angle=-13.725] 1.108,1.022) .. (1.006,1.022); \draw [white, double=black, line width=0.006cm]([out angle=107.550, in angle=50.907] 0.534,1.784) .. (0.183,1.851); \draw [white, double=black, line width=0.006cm]([out angle=82.151, in angle=213.248] 0.354,1.788) .. (0.613,2.198); \draw [white, double=black, line width=0.006cm]([out angle=267.040, in angle=135.930] 0.349,1.738) .. (0.527,1.287); \draw [white, double=black, line width=0.006cm]([out angle=241.637, in angle=298.287] 0.527,1.708) .. (0.169,1.708); \draw [white, double=black] ([out angle=262.152, in angle=87.040] 0.354,1.788) .. (0.349,1.738); \draw [white, double=black] ([out angle=61.663, in angle=287.572] 0.527,1.708) .. (0.534,1.784); \draw [white, double=black] ([out angle=230.907, in angle=118.287] 0.183,1.851) .. (0.169,1.708); \end{scope} \end{scope}

==> diagrams/links-617.tex <==
\begin{scope} \clip (0,0) rectangle (2.091, 3.000); \begin{scope}[yshift=-1.834cm]  \draw [white, double=black, line width=0.032cm]([out angle=147.868, in angle=-75.649] 1.480,2.231) .. (0.919,3.000); \draw [white, double=black, line width=0.032cm]([out angle=147.868, in angle=-75.649] 1.480,-0.769) .. (0.919,-0.000); \draw [white, double=black, line width=0.032cm]([out angle=32.145, in angle=-104.335] 0.612,2.231) .. (1.173,3.000); \draw [white, double=black, line width=0.032cm]([out angle=32.145, in angle=-104.335] 0.612,-0.769) .. (1.173,-0.000); \draw [white, double=black, line width=0.027cm]([out angle=121.048, in angle=-55.884] 1.149,0.164) .. (0.934,0.500); \draw [white, double=black, line width=0.027cm]([out angle=58.974, in angle=-124.080] 0.943,0.164) .. (1.158,0.500); \draw [white, double=black, line width=0.015cm]([out angle=-176.146, in angle=-33.897] 0.996,0.768) .. (0.768,0.829); \draw [white, double=black, line width=0.015cm]([out angle=96.058, in angle=-87.780] 0.884,0.635) .. (0.866,0.884); \draw [white, double=black, line width=0.017cm]([out angle=124.715, in angle=-44.340] 0.842,0.956) .. (0.516,1.342); \draw [white, double=black, line width=0.017cm]([out angle=94.769, in angle=-172.597] 0.719,0.912) .. (0.950,1.198); \draw [white, double=black, line width=0.015cm]([out angle=83.951, in angle=-92.216] 1.207,0.635) .. (1.225,0.884); \draw [white, double=black, line width=0.015cm]([out angle=-3.861, in angle=-146.094] 1.095,0.768) .. (1.324,0.829); \draw [white, double=black, line width=0.017cm]([out angle=-7.405, in angle=85.233] 1.142,1.197) .. (1.372,0.912); \draw [white, double=black, line width=0.017cm]([out angle=-135.660, in angle=55.283] 1.575,1.342) .. (1.249,0.956); \draw [white, double=black] ([out angle=75.665, in angle=-58.952] 1.173,0.000) .. (1.149,0.164); \draw [white, double=black] ([out angle=124.089, in angle=-83.942] 0.934,0.501) .. (0.884,0.635); \draw [white, double=black] ([out angle=92.226, in angle=-55.285] 0.867,0.884) .. (0.842,0.956); \draw [white, double=black] ([out angle=135.660, in angle=-147.858] 0.516,1.342) .. (0.611,2.231); \draw [white, double=black] ([out angle=104.338, in angle=-121.039] 0.918,0.000) .. (0.943,0.164); \draw [white, double=black] ([out angle=55.920, in angle=-96.049] 1.158,0.500) .. (1.207,0.635); \draw [white, double=black] ([out angle=87.784, in angle=-124.717] 1.225,0.884) .. (1.249,0.956); \draw [white, double=black] ([out angle=44.349, in angle=-32.132] 1.575,1.342) .. (1.480,2.231); \draw [white, double=black] ([out angle=176.139, in angle=3.835] 1.095,0.768) .. (0.996,0.768); \draw [white, double=black] ([out angle=146.103, in angle=-85.224] 0.768,0.829) .. (0.719,0.912); \draw [white, double=black] ([out angle=7.385, in angle=172.595] 0.950,1.197) .. (1.142,1.197); \draw [white, double=black] ([out angle=-94.767, in angle=33.906] 1.372,0.912) .. (1.324,0.829); \end{scope} \begin{scope}[yshift=1.166cm]  \draw [white, double=black, line width=0.032cm]([out angle=147.868, in angle=-75.649] 1.480,2.231) .. (0.919,3.000); \draw [white, double=black, line width=0.032cm]([out angle=147.868, in angle=-75.649] 1.480,-0.769) .. (0.919,-0.000); \draw [white, double=black, line width=0.032cm]([out angle=32.145, in angle=-104.335] 0.612,2.231) .. (1.173,3.000); \draw [white, double=black, line width=0.032cm]([out angle=32.145, in angle=-104.335] 0.612,-0.769) .. (1.173,-0.000); \draw [white, double=black, line width=0.027cm]([out angle=121.048, in angle=-55.884] 1.149,0.164) .. (0.934,0.500); \draw [white, double=black, line width=0.027cm]([out angle=58.974, in angle=-124.080] 0.943,0.164) .. (1.158,0.500); \draw [white, double=black, line width=0.015cm]([out angle=-176.146, in angle=-33.897] 0.996,0.768) .. (0.768,0.829); \draw [white, double=black, line width=0.015cm]([out angle=96.058, in angle=-87.780] 0.884,0.635) .. (0.866,0.884); \draw [white, double=black, line width=0.017cm]([out angle=124.715, in angle=-44.340] 0.842,0.956) .. (0.516,1.342); \draw [white, double=black, line width=0.017cm]([out angle=94.769, in angle=-172.597] 0.719,0.912) .. (0.950,1.198); \draw [white, double=black, line width=0.015cm]([out angle=83.951, in angle=-92.216] 1.207,0.635) .. (1.225,0.884); \draw [white, double=black, line width=0.015cm]([out angle=-3.861, in angle=-146.094] 1.095,0.768) .. (1.324,0.829); \draw [white, double=black, line width=0.017cm]([out angle=-7.405, in angle=85.233] 1.142,1.197) .. (1.372,0.912); \draw [white, double=black, line width=0.017cm]([out angle=-135.660, in angle=55.283] 1.575,1.342) .. (1.249,0.956); \draw [white, double=black] ([out angle=75.665, in angle=-58.952] 1.173,0.000) .. (1.149,0.164); \draw [white, double=black] ([out angle=124.089, in angle=-83.942] 0.934,0.501) .. (0.884,0.635); \draw [white, double=black] ([out angle=92.226, in angle=-55.285] 0.867,0.884) .. (0.842,0.956); \draw [white, double=black] ([out angle=135.660, in angle=-147.858] 0.516,1.342) .. (0.611,2.231); \draw [white, double=black] ([out angle=104.338, in angle=-121.039] 0.918,0.000) .. (0.943,0.164); \draw [white, double=black] ([out angle=55.920, in angle=-96.049] 1.158,0.500) .. (1.207,0.635); \draw [white, double=black] ([out angle=87.784, in angle=-124.717] 1.225,0.884) .. (1.249,0.956); \draw [white, double=black] ([out angle=44.349, in angle=-32.132] 1.575,1.342) .. (1.480,2.231); \draw [white, double=black] ([out angle=176.139, in angle=3.835] 1.095,0.768) .. (0.996,0.768); \draw [white, double=black] ([out angle=146.103, in angle=-85.224] 0.768,0.829) .. (0.719,0.912); \draw [white, double=black] ([out angle=7.385, in angle=172.595] 0.950,1.197) .. (1.142,1.197); \draw [white, double=black] ([out angle=-94.767, in angle=33.906] 1.372,0.912) .. (1.324,0.829); \end{scope} \end{scope}

==> diagrams/links-618.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.375, 3.000); \begin{scope}[yshift=-0.177cm]  \draw [white, double=black, line width=0.070cm]([out angle=160.517, in angle=-57.009] 1.745,0.417) .. (0.528,1.375); \draw [white, double=black, line width=0.070cm]([out angle=57.011, in angle=-160.509] 0.528,0.003) .. (1.745,0.962); \draw [white, double=black, line width=0.070cm]([out angle=-19.487, in angle=122.989] 2.119,0.962) .. (3.336,0.003); \draw [white, double=black, line width=0.070cm]([out angle=-122.994, in angle=19.486] 3.336,1.375) .. (2.119,0.416); \draw [white, double=black] ([out angle=19.482, in angle=160.513] 1.745,0.962) .. (2.119,0.962); \draw [white, double=black] ([out angle=122.991, in angle=-123.004] 0.528,1.375) .. (0.529,3.003); \draw [white, double=black] ([out angle=122.991, in angle=-123.004] 0.528,-1.625) .. (0.529,0.003); \draw [white, double=black] ([out angle=-160.514, in angle=-19.493] 2.119,0.416) .. (1.745,0.416); \draw [white, double=black, line width=0.006cm]([out angle=-113.659, in angle=-57.242] 3.791,2.043) .. (3.125,2.051); \draw [white, double=black, line width=0.006cm]([out angle=56.998, in angle=-70.827] 3.336,1.375) .. (3.287,2.075); \draw [white, double=black, line width=0.003cm]([out angle=144.746, in angle=-63.868] 3.224,2.112) .. (3.088,2.177); \draw [white, double=black, line width=0.003cm]([out angle=69.210, in angle=-111.106] 3.104,2.103) .. (3.173,2.178); \draw [white, double=black, line width=0.003cm]([out angle=111.142, in angle=-69.176] 3.173,2.201) .. (3.103,2.276); \draw [white, double=black, line width=0.003cm]([out angle=63.901, in angle=-144.728] 3.088,2.202) .. (3.224,2.267); \draw [white, double=black, line width=0.006cm]([out angle=70.824, in angle=-57.014] 3.287,2.304) .. (3.336,3.003); \draw [white, double=black, line width=0.006cm]([out angle=57.238, in angle=113.659] 3.125,2.327) .. (3.791,2.335); \draw [white, double=black] ([out angle=109.173, in angle=-35.197] 3.287,2.075) .. (3.224,2.112); \draw [white, double=black] ([out angle=116.132, in angle=-116.099] 3.088,2.177) .. (3.088,2.202); \draw [white, double=black] ([out angle=35.259, in angle=-109.176] 3.224,2.266) .. (3.287,2.304); \draw [white, double=black] ([out angle=-66.341, in angle=66.341] 3.791,2.335) .. (3.791,2.043); \draw [white, double=black] ([out angle=122.763, in angle=-110.790] 3.126,2.051) .. (3.104,2.103); \draw [white, double=black] ([out angle=68.894, in angle=-68.858] 3.173,2.178) .. (3.173,2.201); \draw [white, double=black] ([out angle=110.824, in angle=-122.730] 3.103,2.276) .. (3.125,2.328); \end{scope} \begin{scope}[yshift=2.823cm]  \draw [white, double=black, line width=0.070cm]([out angle=160.517, in angle=-57.009] 1.745,0.417) .. (0.528,1.375); \draw [white, double=black, line width=0.070cm]([out angle=57.011, in angle=-160.509] 0.528,0.003) .. (1.745,0.962); \draw [white, double=black, line width=0.070cm]([out angle=-19.487, in angle=122.989] 2.119,0.962) .. (3.336,0.003); \draw [white, double=black, line width=0.070cm]([out angle=-122.994, in angle=19.486] 3.336,1.375) .. (2.119,0.416); \draw [white, double=black] ([out angle=19.482, in angle=160.513] 1.745,0.962) .. (2.119,0.962); \draw [white, double=black] ([out angle=122.991, in angle=-123.004] 0.528,1.375) .. (0.529,3.003); \draw [white, double=black] ([out angle=122.991, in angle=-123.004] 0.528,-1.625) .. (0.529,0.003); \draw [white, double=black] ([out angle=-160.514, in angle=-19.493] 2.119,0.416) .. (1.745,0.416); \draw [white, double=black, line width=0.006cm]([out angle=-113.659, in angle=-57.242] 3.791,2.043) .. (3.125,2.051); \draw [white, double=black, line width=0.006cm]([out angle=56.998, in angle=-70.827] 3.336,1.375) .. (3.287,2.075); \draw [white, double=black, line width=0.003cm]([out angle=144.746, in angle=-63.868] 3.224,2.112) .. (3.088,2.177); \draw [white, double=black, line width=0.003cm]([out angle=69.210, in angle=-111.106] 3.104,2.103) .. (3.173,2.178); \draw [white, double=black, line width=0.003cm]([out angle=111.142, in angle=-69.176] 3.173,2.201) .. (3.103,2.276); \draw [white, double=black, line width=0.003cm]([out angle=63.901, in angle=-144.728] 3.088,2.202) .. (3.224,2.267); \draw [white, double=black, line width=0.006cm]([out angle=70.824, in angle=-57.014] 3.287,2.304) .. (3.336,3.003); \draw [white, double=black, line width=0.006cm]([out angle=57.238, in angle=113.659] 3.125,2.327) .. (3.791,2.335); \draw [white, double=black] ([out angle=109.173, in angle=-35.197] 3.287,2.075) .. (3.224,2.112); \draw [white, double=black] ([out angle=116.132, in angle=-116.099] 3.088,2.177) .. (3.088,2.202); \draw [white, double=black] ([out angle=35.259, in angle=-109.176] 3.224,2.266) .. (3.287,2.304); \draw [white, double=black] ([out angle=-66.341, in angle=66.341] 3.791,2.335) .. (3.791,2.043); \draw [white, double=black] ([out angle=122.763, in angle=-110.790] 3.126,2.051) .. (3.104,2.103); \draw [white, double=black] ([out angle=68.894, in angle=-68.858] 3.173,2.178) .. (3.173,2.201); \draw [white, double=black] ([out angle=110.824, in angle=-122.730] 3.103,2.276) .. (3.125,2.328); \end{scope} \end{scope}

==> diagrams/links-619.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.364, 3.000); \begin{scope}[yshift=-0.177cm]  \draw [white, double=black, line width=0.070cm]([out angle=160.518, in angle=-57.009] 1.745,0.417) .. (0.528,1.375); \draw [white, double=black, line width=0.070cm]([out angle=57.012, in angle=-160.509] 0.528,0.003) .. (1.745,0.962); \draw [white, double=black, line width=0.070cm]([out angle=-19.487, in angle=122.989] 2.119,0.962) .. (3.336,0.003); \draw [white, double=black, line width=0.070cm]([out angle=-122.994, in angle=19.486] 3.336,1.375) .. (2.119,0.416); \draw [white, double=black] ([out angle=19.481, in angle=160.513] 1.745,0.962) .. (2.119,0.962); \draw [white, double=black] ([out angle=-57.011, in angle=56.992] 3.336,3.003) .. (3.336,1.375); \draw [white, double=black] ([out angle=-57.011, in angle=56.992] 3.336,0.003) .. (3.336,-1.625); \draw [white, double=black] ([out angle=-160.514, in angle=-19.494] 2.119,0.416) .. (1.745,0.416); \draw [white, double=black, line width=0.006cm]([out angle=42.161, in angle=103.908] -0.138,2.443) .. (0.513,2.298); \draw [white, double=black, line width=0.006cm]([out angle=236.999, in angle=59.981] 0.529,3.003) .. (0.011,2.358); \draw [white, double=black, line width=0.003cm]([out angle=207.507, in angle=62.469] -0.058,2.314) .. (-0.201,2.214); \draw [white, double=black, line width=0.003cm]([out angle=109.907, in angle=281.083] -0.116,2.209) .. (-0.175,2.356); \draw [white, double=black, line width=0.003cm]([out angle=78.920, in angle=250.097] -0.175,2.023) .. (-0.116,2.169); \draw [white, double=black, line width=0.003cm]([out angle=297.534, in angle=152.472] -0.201,2.165) .. (-0.058,2.065); \draw [white, double=black, line width=0.006cm]([out angle=300.025, in angle=122.986] 0.011,2.021) .. (0.529,1.375); \draw [white, double=black, line width=0.006cm]([out angle=256.102, in angle=317.842] 0.512,2.081) .. (-0.138,1.935); \draw [white, double=black] ([out angle=239.982, in angle=27.507] 0.011,2.357) .. (-0.058,2.314); \draw [white, double=black] ([out angle=242.469, in angle=117.534] -0.201,2.214) .. (-0.201,2.165); \draw [white, double=black] ([out angle=332.472, in angle=120.025] -0.058,2.065) .. (0.011,2.021); \draw [white, double=black] ([out angle=101.083, in angle=222.161] -0.175,2.356) .. (-0.138,2.443); \draw [white, double=black] ([out angle=283.905, in angle=76.122] 0.512,2.297) .. (0.512,2.080); \draw [white, double=black] ([out angle=137.842, in angle=258.920] -0.138,1.935) .. (-0.175,2.023); \draw [white, double=black] ([out angle=70.097, in angle=289.907] -0.116,2.169) .. (-0.116,2.209); \end{scope} \begin{scope}[yshift=2.823cm]  \draw [white, double=black, line width=0.070cm]([out angle=160.518, in angle=-57.009] 1.745,0.417) .. (0.528,1.375); \draw [white, double=black, line width=0.070cm]([out angle=57.012, in angle=-160.509] 0.528,0.003) .. (1.745,0.962); \draw [white, double=black, line width=0.070cm]([out angle=-19.487, in angle=122.989] 2.119,0.962) .. (3.336,0.003); \draw [white, double=black, line width=0.070cm]([out angle=-122.994, in angle=19.486] 3.336,1.375) .. (2.119,0.416); \draw [white, double=black] ([out angle=19.481, in angle=160.513] 1.745,0.962) .. (2.119,0.962); \draw [white, double=black] ([out angle=-57.011, in angle=56.992] 3.336,3.003) .. (3.336,1.375); \draw [white, double=black] ([out angle=-57.011, in angle=56.992] 3.336,0.003) .. (3.336,-1.625); \draw [white, double=black] ([out angle=-160.514, in angle=-19.494] 2.119,0.416) .. (1.745,0.416); \draw [white, double=black, line width=0.006cm]([out angle=42.161, in angle=103.908] -0.138,2.443) .. (0.513,2.298); \draw [white, double=black, line width=0.006cm]([out angle=236.999, in angle=59.981] 0.529,3.003) .. (0.011,2.358); \draw [white, double=black, line width=0.003cm]([out angle=207.507, in angle=62.469] -0.058,2.314) .. (-0.201,2.214); \draw [white, double=black, line width=0.003cm]([out angle=109.907, in angle=281.083] -0.116,2.209) .. (-0.175,2.356); \draw [white, double=black, line width=0.003cm]([out angle=78.920, in angle=250.097] -0.175,2.023) .. (-0.116,2.169); \draw [white, double=black, line width=0.003cm]([out angle=297.534, in angle=152.472] -0.201,2.165) .. (-0.058,2.065); \draw [white, double=black, line width=0.006cm]([out angle=300.025, in angle=122.986] 0.011,2.021) .. (0.529,1.375); \draw [white, double=black, line width=0.006cm]([out angle=256.102, in angle=317.842] 0.512,2.081) .. (-0.138,1.935); \draw [white, double=black] ([out angle=239.982, in angle=27.507] 0.011,2.357) .. (-0.058,2.314); \draw [white, double=black] ([out angle=242.469, in angle=117.534] -0.201,2.214) .. (-0.201,2.165); \draw [white, double=black] ([out angle=332.472, in angle=120.025] -0.058,2.065) .. (0.011,2.021); \draw [white, double=black] ([out angle=101.083, in angle=222.161] -0.175,2.356) .. (-0.138,2.443); \draw [white, double=black] ([out angle=283.905, in angle=76.122] 0.512,2.297) .. (0.512,2.080); \draw [white, double=black] ([out angle=137.842, in angle=258.920] -0.138,1.935) .. (-0.175,2.023); \draw [white, double=black] ([out angle=70.097, in angle=289.907] -0.116,2.169) .. (-0.116,2.209); \end{scope} \end{scope}

==> diagrams/links-620.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.894, 3.000); \begin{scope}[yshift=-2.402cm]  \draw [white, double=black, line width=0.102cm]([out angle=152.897, in angle=-55.418] 1.799,0.511) .. (0.546,1.610); \draw [white, double=black, line width=0.102cm]([out angle=55.434, in angle=-152.869] 0.546,0.195) .. (1.799,1.294); \draw [white, double=black, line width=0.022cm]([out angle=10.997, in angle=111.328] 2.206,1.435) .. (2.738,1.142); \draw [white, double=black, line width=0.022cm]([out angle=-131.858, in angle=85.538] 2.858,1.805) .. (2.564,1.116); \draw [white, double=black, line width=0.018cm]([out angle=-54.454, in angle=116.988] 2.593,1.013) .. (2.733,0.782); \draw [white, double=black, line width=0.018cm]([out angle=-116.980, in angle=54.444] 2.732,1.023) .. (2.593,0.793); \draw [white, double=black, line width=0.022cm]([out angle=-85.525, in angle=131.859] 2.564,0.689) .. (2.859,0.000); \draw [white, double=black, line width=0.022cm]([out angle=-111.321, in angle=-11.004] 2.738,0.663) .. (2.206,0.370); \draw [white, double=black] ([out angle=27.146, in angle=-169.003] 1.799,1.295) .. (2.206,1.435); \draw [white, double=black] ([out angle=-68.672, in angle=63.020] 2.738,1.142) .. (2.732,1.023); \draw [white, double=black] ([out angle=-125.556, in angle=94.475] 2.593,0.793) .. (2.564,0.689); \draw [white, double=black] ([out angle=-48.141, in angle=48.160] 2.858,3.000) .. (2.859,1.805); \draw [white, double=black] ([out angle=-48.141, in angle=48.160] 2.858,0.000) .. (2.859,-1.195); \draw [white, double=black] ([out angle=-94.462, in angle=125.546] 2.564,1.116) .. (2.593,1.013); \draw [white, double=black] ([out angle=-63.012, in angle=68.679] 2.733,0.782) .. (2.738,0.663); \draw [white, double=black] ([out angle=168.996, in angle=-27.101] 2.206,0.370) .. (1.799,0.511); \draw [white, double=black, line width=0.012cm]([out angle=58.086, in angle=114.729] -0.074,2.514) .. (0.678,2.467); \draw [white, double=black, line width=0.012cm]([out angle=235.449, in angle=88.372] 0.546,3.195) .. (0.300,2.442); \draw [white, double=black, line width=0.012cm]([out angle=271.669, in angle=124.577] 0.300,2.362) .. (0.546,1.610); \draw [white, double=black, line width=0.012cm]([out angle=245.309, in angle=301.957] 0.679,2.338) .. (-0.074,2.290); \draw [white, double=black] ([out angle=268.374, in angle=91.669] 0.300,2.442) .. (0.300,2.362); \draw [white, double=black] ([out angle=121.957, in angle=238.086] -0.074,2.290) .. (-0.074,2.514); \draw [white, double=black] ([out angle=294.747, in angle=65.332] 0.678,2.466) .. (0.678,2.338); \end{scope} \begin{scope}[yshift=0.598cm]  \draw [white, double=black, line width=0.102cm]([out angle=152.897, in angle=-55.418] 1.799,0.511) .. (0.546,1.610); \draw [white, double=black, line width=0.102cm]([out angle=55.434, in angle=-152.869] 0.546,0.195) .. (1.799,1.294); \draw [white, double=black, line width=0.022cm]([out angle=10.997, in angle=111.328] 2.206,1.435) .. (2.738,1.142); \draw [white, double=black, line width=0.022cm]([out angle=-131.858, in angle=85.538] 2.858,1.805) .. (2.564,1.116); \draw [white, double=black, line width=0.018cm]([out angle=-54.454, in angle=116.988] 2.593,1.013) .. (2.733,0.782); \draw [white, double=black, line width=0.018cm]([out angle=-116.980, in angle=54.444] 2.732,1.023) .. (2.593,0.793); \draw [white, double=black, line width=0.022cm]([out angle=-85.525, in angle=131.859] 2.564,0.689) .. (2.859,0.000); \draw [white, double=black, line width=0.022cm]([out angle=-111.321, in angle=-11.004] 2.738,0.663) .. (2.206,0.370); \draw [white, double=black] ([out angle=27.146, in angle=-169.003] 1.799,1.295) .. (2.206,1.435); \draw [white, double=black] ([out angle=-68.672, in angle=63.020] 2.738,1.142) .. (2.732,1.023); \draw [white, double=black] ([out angle=-125.556, in angle=94.475] 2.593,0.793) .. (2.564,0.689); \draw [white, double=black] ([out angle=-48.141, in angle=48.160] 2.858,3.000) .. (2.859,1.805); \draw [white, double=black] ([out angle=-48.141, in angle=48.160] 2.858,0.000) .. (2.859,-1.195); \draw [white, double=black] ([out angle=-94.462, in angle=125.546] 2.564,1.116) .. (2.593,1.013); \draw [white, double=black] ([out angle=-63.012, in angle=68.679] 2.733,0.782) .. (2.738,0.663); \draw [white, double=black] ([out angle=168.996, in angle=-27.101] 2.206,0.370) .. (1.799,0.511); \draw [white, double=black, line width=0.012cm]([out angle=58.086, in angle=114.729] -0.074,2.514) .. (0.678,2.467); \draw [white, double=black, line width=0.012cm]([out angle=235.449, in angle=88.372] 0.546,3.195) .. (0.300,2.442); \draw [white, double=black, line width=0.012cm]([out angle=271.669, in angle=124.577] 0.300,2.362) .. (0.546,1.610); \draw [white, double=black, line width=0.012cm]([out angle=245.309, in angle=301.957] 0.679,2.338) .. (-0.074,2.290); \draw [white, double=black] ([out angle=268.374, in angle=91.669] 0.300,2.442) .. (0.300,2.362); \draw [white, double=black] ([out angle=121.957, in angle=238.086] -0.074,2.290) .. (-0.074,2.514); \draw [white, double=black] ([out angle=294.747, in angle=65.332] 0.678,2.466) .. (0.678,2.338); \end{scope} \end{scope}

==> diagrams/links-621.tex <==
\begin{scope} \clip (-0.5,0) rectangle (5.071, 3.000); \begin{scope}[yshift=-1.171cm]  \draw [white, double=black, line width=0.042cm]([out angle=167.153, in angle=-59.606] 1.616,0.483) .. (0.498,1.302); \draw [white, double=black, line width=0.042cm]([out angle=59.605, in angle=-167.147] 0.498,0.000) .. (1.616,0.819); \draw [white, double=black, line width=0.024cm]([out angle=-34.573, in angle=155.519] 1.828,0.778) .. (2.217,0.558); \draw [white, double=black, line width=0.024cm]([out angle=-155.538, in angle=34.555] 2.217,0.743) .. (1.828,0.523); \draw [white, double=black, line width=0.024cm]([out angle=145.407, in angle=-24.459] 2.743,0.523) .. (2.354,0.743); \draw [white, double=black, line width=0.024cm]([out angle=24.476, in angle=-145.424] 2.354,0.558) .. (2.743,0.778); \draw [white, double=black, line width=0.042cm]([out angle=-12.842, in angle=120.395] 2.955,0.819) .. (4.073,0.000); \draw [white, double=black, line width=0.042cm]([out angle=-120.390, in angle=12.858] 4.073,1.302) .. (2.955,0.483); \draw [white, double=black] ([out angle=12.838, in angle=145.427] 1.616,0.818) .. (1.828,0.778); \draw [white, double=black] ([out angle=-24.459, in angle=-155.538] 2.217,0.559) .. (2.354,0.559); \draw [white, double=black] ([out angle=34.545, in angle=167.158] 2.742,0.778) .. (2.955,0.819); \draw [white, double=black] ([out angle=-59.605, in angle=59.626] 4.073,3.000) .. (4.073,1.302); \draw [white, double=black] ([out angle=-59.605, in angle=59.626] 4.073,0.000) .. (4.073,-1.698); \draw [white, double=black] ([out angle=-167.142, in angle=-34.611] 2.955,0.483) .. (2.743,0.524); \draw [white, double=black] ([out angle=155.541, in angle=24.462] 2.354,0.743) .. (2.217,0.743); \draw [white, double=black] ([out angle=-145.423, in angle=-12.835] 1.828,0.524) .. (1.616,0.483); \draw [white, double=black, line width=0.013cm]([out angle=58.521, in angle=115.164] -0.137,2.267) .. (0.677,2.222); \draw [white, double=black, line width=0.013cm]([out angle=239.631, in angle=88.568] 0.498,3.000) .. (0.268,2.194); \draw [white, double=black, line width=0.013cm]([out angle=271.468, in angle=120.388] 0.268,2.109) .. (0.498,1.302); \draw [white, double=black, line width=0.013cm]([out angle=244.869, in angle=301.517] 0.677,2.081) .. (-0.137,2.036); \draw [white, double=black] ([out angle=268.569, in angle=91.468] 0.268,2.193) .. (0.268,2.109); \draw [white, double=black] ([out angle=121.517, in angle=238.521] -0.137,2.036) .. (-0.137,2.267); \draw [white, double=black] ([out angle=295.181, in angle=64.891] 0.676,2.221) .. (0.676,2.081); \end{scope} \begin{scope}[yshift=1.829cm]  \draw [white, double=black, line width=0.042cm]([out angle=167.153, in angle=-59.606] 1.616,0.483) .. (0.498,1.302); \draw [white, double=black, line width=0.042cm]([out angle=59.605, in angle=-167.147] 0.498,0.000) .. (1.616,0.819); \draw [white, double=black, line width=0.024cm]([out angle=-34.573, in angle=155.519] 1.828,0.778) .. (2.217,0.558); \draw [white, double=black, line width=0.024cm]([out angle=-155.538, in angle=34.555] 2.217,0.743) .. (1.828,0.523); \draw [white, double=black, line width=0.024cm]([out angle=145.407, in angle=-24.459] 2.743,0.523) .. (2.354,0.743); \draw [white, double=black, line width=0.024cm]([out angle=24.476, in angle=-145.424] 2.354,0.558) .. (2.743,0.778); \draw [white, double=black, line width=0.042cm]([out angle=-12.842, in angle=120.395] 2.955,0.819) .. (4.073,0.000); \draw [white, double=black, line width=0.042cm]([out angle=-120.390, in angle=12.858] 4.073,1.302) .. (2.955,0.483); \draw [white, double=black] ([out angle=12.838, in angle=145.427] 1.616,0.818) .. (1.828,0.778); \draw [white, double=black] ([out angle=-24.459, in angle=-155.538] 2.217,0.559) .. (2.354,0.559); \draw [white, double=black] ([out angle=34.545, in angle=167.158] 2.742,0.778) .. (2.955,0.819); \draw [white, double=black] ([out angle=-59.605, in angle=59.626] 4.073,3.000) .. (4.073,1.302); \draw [white, double=black] ([out angle=-59.605, in angle=59.626] 4.073,0.000) .. (4.073,-1.698); \draw [white, double=black] ([out angle=-167.142, in angle=-34.611] 2.955,0.483) .. (2.743,0.524); \draw [white, double=black] ([out angle=155.541, in angle=24.462] 2.354,0.743) .. (2.217,0.743); \draw [white, double=black] ([out angle=-145.423, in angle=-12.835] 1.828,0.524) .. (1.616,0.483); \draw [white, double=black, line width=0.013cm]([out angle=58.521, in angle=115.164] -0.137,2.267) .. (0.677,2.222); \draw [white, double=black, line width=0.013cm]([out angle=239.631, in angle=88.568] 0.498,3.000) .. (0.268,2.194); \draw [white, double=black, line width=0.013cm]([out angle=271.468, in angle=120.388] 0.268,2.109) .. (0.498,1.302); \draw [white, double=black, line width=0.013cm]([out angle=244.869, in angle=301.517] 0.677,2.081) .. (-0.137,2.036); \draw [white, double=black] ([out angle=268.569, in angle=91.468] 0.268,2.193) .. (0.268,2.109); \draw [white, double=black] ([out angle=121.517, in angle=238.521] -0.137,2.036) .. (-0.137,2.267); \draw [white, double=black] ([out angle=295.181, in angle=64.891] 0.676,2.221) .. (0.676,2.081); \end{scope} \end{scope}

==> diagrams/links-622.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.584, 3.000); \begin{scope}[yshift=-1.202cm]  \draw [white, double=black, line width=0.070cm]([out angle=160.502, in angle=-57.001] 1.745,0.416) .. (0.529,1.376); \draw [white, double=black, line width=0.070cm]([out angle=56.997, in angle=-160.516] 0.528,0.003) .. (1.746,0.963); \draw [white, double=black, line width=0.070cm]([out angle=-19.490, in angle=123.002] 2.120,0.963) .. (3.338,0.004); \draw [white, double=black, line width=0.070cm]([out angle=-122.995, in angle=19.492] 3.337,1.376) .. (2.120,0.417); \draw [white, double=black] ([out angle=19.499, in angle=160.510] 1.746,0.963) .. (2.120,0.963); \draw [white, double=black] ([out angle=122.999, in angle=-122.976] 0.529,1.376) .. (0.528,3.004); \draw [white, double=black] ([out angle=122.999, in angle=-122.976] 0.529,-1.624) .. (0.528,0.004); \draw [white, double=black] ([out angle=-160.508, in angle=-19.479] 2.120,0.417) .. (1.746,0.417); \draw [white, double=black, line width=0.006cm]([out angle=-137.815, in angle=-76.069] 4.004,1.936) .. (3.353,2.081); \draw [white, double=black, line width=0.006cm]([out angle=57.031, in angle=-119.996] 3.338,1.376) .. (3.855,2.022); \draw [white, double=black, line width=0.003cm]([out angle=27.530, in angle=-117.509] 3.924,2.065) .. (4.067,2.166); \draw [white, double=black, line width=0.003cm]([out angle=-70.071, in angle=101.106] 3.982,2.170) .. (4.041,2.024); \draw [white, double=black, line width=0.003cm]([out angle=-101.060, in angle=70.118] 4.041,2.356) .. (3.982,2.210); \draw [white, double=black, line width=0.003cm]([out angle=117.555, in angle=-27.507] 4.067,2.215) .. (3.924,2.315); \draw [white, double=black, line width=0.006cm]([out angle=120.046, in angle=-57.002] 3.855,2.358) .. (3.337,3.004); \draw [white, double=black, line width=0.006cm]([out angle=76.122, in angle=137.861] 3.353,2.298) .. (4.004,2.444); \draw [white, double=black] ([out angle=60.004, in angle=-152.470] 3.855,2.022) .. (3.924,2.065); \draw [white, double=black] ([out angle=62.491, in angle=-62.445] 4.067,2.166) .. (4.067,2.215); \draw [white, double=black] ([out angle=152.493, in angle=-59.954] 3.924,2.315) .. (3.855,2.358); \draw [white, double=black] ([out angle=-78.894, in angle=42.185] 4.041,2.024) .. (4.004,1.936); \draw [white, double=black] ([out angle=103.928, in angle=-103.858] 3.354,2.082) .. (3.354,2.299); \draw [white, double=black] ([out angle=-42.139, in angle=78.940] 4.004,2.444) .. (4.041,2.356); \draw [white, double=black] ([out angle=-109.882, in angle=109.929] 3.982,2.210) .. (3.982,2.170); \end{scope} \begin{scope}[yshift=1.798cm]  \draw [white, double=black, line width=0.070cm]([out angle=160.502, in angle=-57.001] 1.745,0.416) .. (0.529,1.376); \draw [white, double=black, line width=0.070cm]([out angle=56.997, in angle=-160.516] 0.528,0.003) .. (1.746,0.963); \draw [white, double=black, line width=0.070cm]([out angle=-19.490, in angle=123.002] 2.120,0.963) .. (3.338,0.004); \draw [white, double=black, line width=0.070cm]([out angle=-122.995, in angle=19.492] 3.337,1.376) .. (2.120,0.417); \draw [white, double=black] ([out angle=19.499, in angle=160.510] 1.746,0.963) .. (2.120,0.963); \draw [white, double=black] ([out angle=122.999, in angle=-122.976] 0.529,1.376) .. (0.528,3.004); \draw [white, double=black] ([out angle=122.999, in angle=-122.976] 0.529,-1.624) .. (0.528,0.004); \draw [white, double=black] ([out angle=-160.508, in angle=-19.479] 2.120,0.417) .. (1.746,0.417); \draw [white, double=black, line width=0.006cm]([out angle=-137.815, in angle=-76.069] 4.004,1.936) .. (3.353,2.081); \draw [white, double=black, line width=0.006cm]([out angle=57.031, in angle=-119.996] 3.338,1.376) .. (3.855,2.022); \draw [white, double=black, line width=0.003cm]([out angle=27.530, in angle=-117.509] 3.924,2.065) .. (4.067,2.166); \draw [white, double=black, line width=0.003cm]([out angle=-70.071, in angle=101.106] 3.982,2.170) .. (4.041,2.024); \draw [white, double=black, line width=0.003cm]([out angle=-101.060, in angle=70.118] 4.041,2.356) .. (3.982,2.210); \draw [white, double=black, line width=0.003cm]([out angle=117.555, in angle=-27.507] 4.067,2.215) .. (3.924,2.315); \draw [white, double=black, line width=0.006cm]([out angle=120.046, in angle=-57.002] 3.855,2.358) .. (3.337,3.004); \draw [white, double=black, line width=0.006cm]([out angle=76.122, in angle=137.861] 3.353,2.298) .. (4.004,2.444); \draw [white, double=black] ([out angle=60.004, in angle=-152.470] 3.855,2.022) .. (3.924,2.065); \draw [white, double=black] ([out angle=62.491, in angle=-62.445] 4.067,2.166) .. (4.067,2.215); \draw [white, double=black] ([out angle=152.493, in angle=-59.954] 3.924,2.315) .. (3.855,2.358); \draw [white, double=black] ([out angle=-78.894, in angle=42.185] 4.041,2.024) .. (4.004,1.936); \draw [white, double=black] ([out angle=103.928, in angle=-103.858] 3.354,2.082) .. (3.354,2.299); \draw [white, double=black] ([out angle=-42.139, in angle=78.940] 4.004,2.444) .. (4.041,2.356); \draw [white, double=black] ([out angle=-109.882, in angle=109.929] 3.982,2.210) .. (3.982,2.170); \end{scope} \end{scope}

==> diagrams/links-623.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.894, 3.000); \begin{scope}[yshift=-2.402cm]  \draw [white, double=black, line width=0.102cm]([out angle=152.900, in angle=-55.414] 1.799,0.511) .. (0.546,1.610); \draw [white, double=black, line width=0.102cm]([out angle=55.437, in angle=-152.863] 0.546,0.194) .. (1.799,1.294); \draw [white, double=black, line width=0.022cm]([out angle=10.993, in angle=111.327] 2.206,1.436) .. (2.738,1.142); \draw [white, double=black, line width=0.022cm]([out angle=-131.860, in angle=85.536] 2.859,1.806) .. (2.564,1.117); \draw [white, double=black, line width=0.018cm]([out angle=-54.455, in angle=116.990] 2.593,1.013) .. (2.733,0.782); \draw [white, double=black, line width=0.018cm]([out angle=-116.980, in angle=54.442] 2.733,1.023) .. (2.593,0.793); \draw [white, double=black, line width=0.022cm]([out angle=-85.517, in angle=131.862] 2.564,0.689) .. (2.859,0.000); \draw [white, double=black, line width=0.022cm]([out angle=-111.316, in angle=-11.002] 2.739,0.663) .. (2.206,0.370); \draw [white, double=black] ([out angle=27.158, in angle=-169.007] 1.799,1.295) .. (2.206,1.436); \draw [white, double=black] ([out angle=-68.673, in angle=63.020] 2.738,1.142) .. (2.733,1.023); \draw [white, double=black] ([out angle=-125.558, in angle=94.483] 2.593,0.793) .. (2.564,0.689); \draw [white, double=black] ([out angle=-48.138, in angle=48.165] 2.859,3.000) .. (2.859,1.805); \draw [white, double=black] ([out angle=-48.138, in angle=48.165] 2.859,0.000) .. (2.859,-1.195); \draw [white, double=black] ([out angle=-94.464, in angle=125.545] 2.564,1.117) .. (2.593,1.013); \draw [white, double=black] ([out angle=-63.010, in angle=68.684] 2.733,0.782) .. (2.739,0.663); \draw [white, double=black] ([out angle=168.998, in angle=-27.097] 2.206,0.370) .. (1.799,0.511); \draw [white, double=black, line width=0.012cm]([out angle=58.092, in angle=114.734] -0.074,2.514) .. (0.678,2.466); \draw [white, double=black, line width=0.012cm]([out angle=235.454, in angle=88.377] 0.546,3.194) .. (0.300,2.442); \draw [white, double=black, line width=0.012cm]([out angle=271.675, in angle=124.580] 0.300,2.362) .. (0.546,1.610); \draw [white, double=black, line width=0.012cm]([out angle=245.314, in angle=301.962] 0.679,2.338) .. (-0.074,2.290); \draw [white, double=black] ([out angle=268.378, in angle=91.675] 0.300,2.442) .. (0.300,2.362); \draw [white, double=black] ([out angle=121.962, in angle=238.092] -0.074,2.290) .. (-0.074,2.514); \draw [white, double=black] ([out angle=294.754, in angle=65.339] 0.678,2.466) .. (0.678,2.338); \end{scope} \begin{scope}[yshift=0.598cm]  \draw [white, double=black, line width=0.102cm]([out angle=152.900, in angle=-55.414] 1.799,0.511) .. (0.546,1.610); \draw [white, double=black, line width=0.102cm]([out angle=55.437, in angle=-152.863] 0.546,0.194) .. (1.799,1.294); \draw [white, double=black, line width=0.022cm]([out angle=10.993, in angle=111.327] 2.206,1.436) .. (2.738,1.142); \draw [white, double=black, line width=0.022cm]([out angle=-131.860, in angle=85.536] 2.859,1.806) .. (2.564,1.117); \draw [white, double=black, line width=0.018cm]([out angle=-54.455, in angle=116.990] 2.593,1.013) .. (2.733,0.782); \draw [white, double=black, line width=0.018cm]([out angle=-116.980, in angle=54.442] 2.733,1.023) .. (2.593,0.793); \draw [white, double=black, line width=0.022cm]([out angle=-85.517, in angle=131.862] 2.564,0.689) .. (2.859,0.000); \draw [white, double=black, line width=0.022cm]([out angle=-111.316, in angle=-11.002] 2.739,0.663) .. (2.206,0.370); \draw [white, double=black] ([out angle=27.158, in angle=-169.007] 1.799,1.295) .. (2.206,1.436); \draw [white, double=black] ([out angle=-68.673, in angle=63.020] 2.738,1.142) .. (2.733,1.023); \draw [white, double=black] ([out angle=-125.558, in angle=94.483] 2.593,0.793) .. (2.564,0.689); \draw [white, double=black] ([out angle=-48.138, in angle=48.165] 2.859,3.000) .. (2.859,1.805); \draw [white, double=black] ([out angle=-48.138, in angle=48.165] 2.859,0.000) .. (2.859,-1.195); \draw [white, double=black] ([out angle=-94.464, in angle=125.545] 2.564,1.117) .. (2.593,1.013); \draw [white, double=black] ([out angle=-63.010, in angle=68.684] 2.733,0.782) .. (2.739,0.663); \draw [white, double=black] ([out angle=168.998, in angle=-27.097] 2.206,0.370) .. (1.799,0.511); \draw [white, double=black, line width=0.012cm]([out angle=58.092, in angle=114.734] -0.074,2.514) .. (0.678,2.466); \draw [white, double=black, line width=0.012cm]([out angle=235.454, in angle=88.377] 0.546,3.194) .. (0.300,2.442); \draw [white, double=black, line width=0.012cm]([out angle=271.675, in angle=124.580] 0.300,2.362) .. (0.546,1.610); \draw [white, double=black, line width=0.012cm]([out angle=245.314, in angle=301.962] 0.679,2.338) .. (-0.074,2.290); \draw [white, double=black] ([out angle=268.378, in angle=91.675] 0.300,2.442) .. (0.300,2.362); \draw [white, double=black] ([out angle=121.962, in angle=238.092] -0.074,2.290) .. (-0.074,2.514); \draw [white, double=black] ([out angle=294.754, in angle=65.339] 0.678,2.466) .. (0.678,2.338); \end{scope} \end{scope}

==> diagrams/links-624.tex <==
\begin{scope} \clip (-0.5,0) rectangle (5.071, 3.000); \begin{scope}[yshift=-1.171cm]  \draw [white, double=black, line width=0.042cm]([out angle=167.153, in angle=-59.607] 1.616,0.483) .. (0.498,1.302); \draw [white, double=black, line width=0.042cm]([out angle=59.605, in angle=-167.147] 0.498,0.000) .. (1.616,0.819); \draw [white, double=black, line width=0.024cm]([out angle=-34.573, in angle=155.521] 1.828,0.778) .. (2.217,0.558); \draw [white, double=black, line width=0.024cm]([out angle=-155.538, in angle=34.556] 2.217,0.743) .. (1.828,0.523); \draw [white, double=black, line width=0.024cm]([out angle=145.409, in angle=-24.460] 2.743,0.523) .. (2.354,0.743); \draw [white, double=black, line width=0.024cm]([out angle=24.474, in angle=-145.424] 2.354,0.558) .. (2.743,0.778); \draw [white, double=black, line width=0.042cm]([out angle=-12.843, in angle=120.395] 2.955,0.819) .. (4.073,0.000); \draw [white, double=black, line width=0.042cm]([out angle=-120.390, in angle=12.856] 4.073,1.302) .. (2.955,0.483); \draw [white, double=black] ([out angle=12.839, in angle=145.427] 1.616,0.818) .. (1.828,0.778); \draw [white, double=black] ([out angle=-24.459, in angle=-155.537] 2.217,0.559) .. (2.354,0.559); \draw [white, double=black] ([out angle=34.548, in angle=167.157] 2.742,0.778) .. (2.955,0.819); \draw [white, double=black] ([out angle=-59.605, in angle=59.625] 4.073,3.000) .. (4.073,1.302); \draw [white, double=black] ([out angle=-59.605, in angle=59.625] 4.073,0.000) .. (4.073,-1.698); \draw [white, double=black] ([out angle=-167.144, in angle=-34.605] 2.955,0.483) .. (2.742,0.524); \draw [white, double=black] ([out angle=155.540, in angle=24.462] 2.354,0.743) .. (2.217,0.743); \draw [white, double=black] ([out angle=-145.424, in angle=-12.835] 1.828,0.524) .. (1.616,0.483); \draw [white, double=black, line width=0.013cm]([out angle=58.520, in angle=115.162] -0.137,2.267) .. (0.677,2.222); \draw [white, double=black, line width=0.013cm]([out angle=239.629, in angle=88.567] 0.498,3.000) .. (0.268,2.193); \draw [white, double=black, line width=0.013cm]([out angle=271.466, in angle=120.388] 0.268,2.109) .. (0.498,1.302); \draw [white, double=black, line width=0.013cm]([out angle=244.868, in angle=301.516] 0.677,2.081) .. (-0.137,2.036); \draw [white, double=black] ([out angle=268.568, in angle=91.466] 0.268,2.193) .. (0.268,2.109); \draw [white, double=black] ([out angle=121.516, in angle=238.520] -0.137,2.036) .. (-0.137,2.267); \draw [white, double=black] ([out angle=295.179, in angle=64.889] 0.676,2.221) .. (0.676,2.080); \end{scope} \begin{scope}[yshift=1.829cm]  \draw [white, double=black, line width=0.042cm]([out angle=167.153, in angle=-59.607] 1.616,0.483) .. (0.498,1.302); \draw [white, double=black, line width=0.042cm]([out angle=59.605, in angle=-167.147] 0.498,0.000) .. (1.616,0.819); \draw [white, double=black, line width=0.024cm]([out angle=-34.573, in angle=155.521] 1.828,0.778) .. (2.217,0.558); \draw [white, double=black, line width=0.024cm]([out angle=-155.538, in angle=34.556] 2.217,0.743) .. (1.828,0.523); \draw [white, double=black, line width=0.024cm]([out angle=145.409, in angle=-24.460] 2.743,0.523) .. (2.354,0.743); \draw [white, double=black, line width=0.024cm]([out angle=24.474, in angle=-145.424] 2.354,0.558) .. (2.743,0.778); \draw [white, double=black, line width=0.042cm]([out angle=-12.843, in angle=120.395] 2.955,0.819) .. (4.073,0.000); \draw [white, double=black, line width=0.042cm]([out angle=-120.390, in angle=12.856] 4.073,1.302) .. (2.955,0.483); \draw [white, double=black] ([out angle=12.839, in angle=145.427] 1.616,0.818) .. (1.828,0.778); \draw [white, double=black] ([out angle=-24.459, in angle=-155.537] 2.217,0.559) .. (2.354,0.559); \draw [white, double=black] ([out angle=34.548, in angle=167.157] 2.742,0.778) .. (2.955,0.819); \draw [white, double=black] ([out angle=-59.605, in angle=59.625] 4.073,3.000) .. (4.073,1.302); \draw [white, double=black] ([out angle=-59.605, in angle=59.625] 4.073,0.000) .. (4.073,-1.698); \draw [white, double=black] ([out angle=-167.144, in angle=-34.605] 2.955,0.483) .. (2.742,0.524); \draw [white, double=black] ([out angle=155.540, in angle=24.462] 2.354,0.743) .. (2.217,0.743); \draw [white, double=black] ([out angle=-145.424, in angle=-12.835] 1.828,0.524) .. (1.616,0.483); \draw [white, double=black, line width=0.013cm]([out angle=58.520, in angle=115.162] -0.137,2.267) .. (0.677,2.222); \draw [white, double=black, line width=0.013cm]([out angle=239.629, in angle=88.567] 0.498,3.000) .. (0.268,2.193); \draw [white, double=black, line width=0.013cm]([out angle=271.466, in angle=120.388] 0.268,2.109) .. (0.498,1.302); \draw [white, double=black, line width=0.013cm]([out angle=244.868, in angle=301.516] 0.677,2.081) .. (-0.137,2.036); \draw [white, double=black] ([out angle=268.568, in angle=91.466] 0.268,2.193) .. (0.268,2.109); \draw [white, double=black] ([out angle=121.516, in angle=238.520] -0.137,2.036) .. (-0.137,2.267); \draw [white, double=black] ([out angle=295.179, in angle=64.889] 0.676,2.221) .. (0.676,2.080); \end{scope} \end{scope}

==> diagrams/links-625.tex <==
\begin{scope} \clip (0,0) rectangle (4.150, 3.000); \begin{scope}[yshift=-2.327cm]  \draw [white, double=black, line width=0.033cm]([out angle=-163.825, in angle=-67.464] 1.176,0.457) .. (0.607,0.731); \draw [white, double=black, line width=0.033cm]([out angle=52.748, in angle=-102.970] 0.513,0.002) .. (0.864,0.752); \draw [white, double=black, line width=0.033cm]([out angle=102.926, in angle=-52.775] 0.863,0.903) .. (0.512,1.653); \draw [white, double=black, line width=0.033cm]([out angle=67.444, in angle=163.782] 0.606,0.924) .. (1.176,1.197); \draw [white, double=black, line width=0.033cm]([out angle=127.230, in angle=-77.074] 3.638,0.000) .. (3.287,0.750); \draw [white, double=black, line width=0.033cm]([out angle=-16.199, in angle=-112.538] 2.975,0.455) .. (3.544,0.728); \draw [white, double=black, line width=0.033cm]([out angle=16.221, in angle=112.539] 2.975,1.196) .. (3.544,0.923); \draw [white, double=black, line width=0.033cm]([out angle=-127.230, in angle=77.078] 3.638,1.651) .. (3.287,0.901); \draw [white, double=black, line width=0.033cm]([out angle=-42.365, in angle=156.424] 1.450,1.042) .. (1.981,0.698); \draw [white, double=black, line width=0.033cm]([out angle=-156.415, in angle=42.374] 1.981,0.955) .. (1.450,0.610); \draw [white, double=black, line width=0.033cm]([out angle=137.640, in angle=-23.572] 2.699,0.610) .. (2.168,0.955); \draw [white, double=black, line width=0.033cm]([out angle=23.600, in angle=-137.630] 2.168,0.698) .. (2.699,1.042); \draw [white, double=black] ([out angle=77.033, in angle=-77.074] 0.863,0.751) .. (0.863,0.903); \draw [white, double=black] ([out angle=127.225, in angle=-127.252] 0.512,1.653) .. (0.513,3.002); \draw [white, double=black] ([out angle=127.225, in angle=-127.252] 0.512,-1.347) .. (0.513,0.002); \draw [white, double=black] ([out angle=102.926, in angle=-102.922] 3.287,0.750) .. (3.287,0.901); \draw [white, double=black] ([out angle=52.749, in angle=-52.770] 3.637,1.652) .. (3.638,3.000); \draw [white, double=black] ([out angle=52.749, in angle=-52.770] 3.637,-1.348) .. (3.638,0.000); \draw [white, double=black] ([out angle=-137.662, in angle=16.175] 1.451,0.611) .. (1.175,0.456); \draw [white, double=black] ([out angle=112.536, in angle=-112.533] 0.607,0.731) .. (0.607,0.925); \draw [white, double=black] ([out angle=-16.202, in angle=137.635] 1.175,1.197) .. (1.450,1.042); \draw [white, double=black] ([out angle=-23.613, in angle=-156.455] 1.982,0.698) .. (2.169,0.698); \draw [white, double=black] ([out angle=42.322, in angle=-163.779] 2.700,1.042) .. (2.975,1.196); \draw [white, double=black] ([out angle=-67.461, in angle=67.462] 3.544,0.923) .. (3.544,0.728); \draw [white, double=black] ([out angle=163.801, in angle=-42.423] 2.975,0.455) .. (2.700,0.610); \draw [white, double=black] ([out angle=156.428, in angle=23.585] 2.168,0.955) .. (1.981,0.955); \end{scope} \begin{scope}[yshift=0.673cm]  \draw [white, double=black, line width=0.033cm]([out angle=-163.825, in angle=-67.464] 1.176,0.457) .. (0.607,0.731); \draw [white, double=black, line width=0.033cm]([out angle=52.748, in angle=-102.970] 0.513,0.002) .. (0.864,0.752); \draw [white, double=black, line width=0.033cm]([out angle=102.926, in angle=-52.775] 0.863,0.903) .. (0.512,1.653); \draw [white, double=black, line width=0.033cm]([out angle=67.444, in angle=163.782] 0.606,0.924) .. (1.176,1.197); \draw [white, double=black, line width=0.033cm]([out angle=127.230, in angle=-77.074] 3.638,0.000) .. (3.287,0.750); \draw [white, double=black, line width=0.033cm]([out angle=-16.199, in angle=-112.538] 2.975,0.455) .. (3.544,0.728); \draw [white, double=black, line width=0.033cm]([out angle=16.221, in angle=112.539] 2.975,1.196) .. (3.544,0.923); \draw [white, double=black, line width=0.033cm]([out angle=-127.230, in angle=77.078] 3.638,1.651) .. (3.287,0.901); \draw [white, double=black, line width=0.033cm]([out angle=-42.365, in angle=156.424] 1.450,1.042) .. (1.981,0.698); \draw [white, double=black, line width=0.033cm]([out angle=-156.415, in angle=42.374] 1.981,0.955) .. (1.450,0.610); \draw [white, double=black, line width=0.033cm]([out angle=137.640, in angle=-23.572] 2.699,0.610) .. (2.168,0.955); \draw [white, double=black, line width=0.033cm]([out angle=23.600, in angle=-137.630] 2.168,0.698) .. (2.699,1.042); \draw [white, double=black] ([out angle=77.033, in angle=-77.074] 0.863,0.751) .. (0.863,0.903); \draw [white, double=black] ([out angle=127.225, in angle=-127.252] 0.512,1.653) .. (0.513,3.002); \draw [white, double=black] ([out angle=127.225, in angle=-127.252] 0.512,-1.347) .. (0.513,0.002); \draw [white, double=black] ([out angle=102.926, in angle=-102.922] 3.287,0.750) .. (3.287,0.901); \draw [white, double=black] ([out angle=52.749, in angle=-52.770] 3.637,1.652) .. (3.638,3.000); \draw [white, double=black] ([out angle=52.749, in angle=-52.770] 3.637,-1.348) .. (3.638,0.000); \draw [white, double=black] ([out angle=-137.662, in angle=16.175] 1.451,0.611) .. (1.175,0.456); \draw [white, double=black] ([out angle=112.536, in angle=-112.533] 0.607,0.731) .. (0.607,0.925); \draw [white, double=black] ([out angle=-16.202, in angle=137.635] 1.175,1.197) .. (1.450,1.042); \draw [white, double=black] ([out angle=-23.613, in angle=-156.455] 1.982,0.698) .. (2.169,0.698); \draw [white, double=black] ([out angle=42.322, in angle=-163.779] 2.700,1.042) .. (2.975,1.196); \draw [white, double=black] ([out angle=-67.461, in angle=67.462] 3.544,0.923) .. (3.544,0.728); \draw [white, double=black] ([out angle=163.801, in angle=-42.423] 2.975,0.455) .. (2.700,0.610); \draw [white, double=black] ([out angle=156.428, in angle=23.585] 2.168,0.955) .. (1.981,0.955); \end{scope} \end{scope}

==> diagrams/links-626.tex <==
\begin{scope} \clip (0,0) rectangle (2.546, 3.000); \begin{scope}[yshift=-2.533cm]  \draw [white, double=black, line width=0.025cm]([out angle=173.226, in angle=-84.988] 1.134,0.245) .. (0.764,0.627); \draw [white, double=black, line width=0.025cm]([out angle=43.472, in angle=-118.073] 0.545,0.050) .. (0.955,0.588); \draw [white, double=black, line width=0.023cm]([out angle=95.147, in angle=-73.759] 0.978,0.703) .. (0.898,1.129); \draw [white, double=black, line width=0.023cm]([out angle=46.957, in angle=-178.615] 0.810,0.761) .. (1.176,0.925); \draw [white, double=black, line width=0.031cm]([out angle=163.768, in angle=-41.943] 1.197,1.676) .. (0.558,2.031); \draw [white, double=black, line width=0.031cm]([out angle=92.336, in angle=-158.844] 0.852,1.407) .. (1.186,1.916); \draw [white, double=black, line width=0.031cm]([out angle=-21.148, in angle=87.666] 1.360,1.916) .. (1.694,1.406); \draw [white, double=black, line width=0.031cm]([out angle=-138.056, in angle=16.240] 1.988,2.031) .. (1.349,1.676); \draw [white, double=black, line width=0.023cm]([out angle=-1.391, in angle=133.049] 1.370,0.925) .. (1.736,0.761); \draw [white, double=black, line width=0.023cm]([out angle=-106.235, in angle=84.838] 1.649,1.129) .. (1.568,0.703); \draw [white, double=black, line width=0.025cm]([out angle=-61.916, in angle=136.535] 1.591,0.587) .. (2.001,0.049); \draw [white, double=black, line width=0.025cm]([out angle=-95.013, in angle=6.776] 1.783,0.626) .. (1.413,0.245); \draw [white, double=black] ([out angle=61.927, in angle=-84.853] 0.955,0.588) .. (0.978,0.703); \draw [white, double=black] ([out angle=106.241, in angle=-87.660] 0.898,1.129) .. (0.852,1.407); \draw [white, double=black] ([out angle=21.134, in angle=158.852] 1.186,1.916) .. (1.360,1.916); \draw [white, double=black] ([out angle=-92.334, in angle=73.765] 1.694,1.406) .. (1.649,1.129); \draw [white, double=black] ([out angle=-95.162, in angle=118.084] 1.568,0.703) .. (1.591,0.587); \draw [white, double=black] ([out angle=138.057, in angle=-136.528] 0.558,2.031) .. (0.545,3.050); \draw [white, double=black] ([out angle=138.057, in angle=-136.528] 0.558,-0.969) .. (0.545,0.050); \draw [white, double=black] ([out angle=-43.465, in angle=41.951] 2.001,3.050) .. (1.988,2.031); \draw [white, double=black] ([out angle=-43.465, in angle=41.951] 2.001,0.050) .. (1.988,-0.969); \draw [white, double=black] ([out angle=-163.760, in angle=-16.256] 1.349,1.676) .. (1.197,1.676); \draw [white, double=black] ([out angle=-173.224, in angle=-6.769] 1.413,3.245) .. (1.134,3.245); \draw [white, double=black] ([out angle=-173.224, in angle=-6.769] 1.413,0.245) .. (1.134,0.245); \draw [white, double=black] ([out angle=95.012, in angle=-133.043] 0.764,0.627) .. (0.810,0.761); \draw [white, double=black] ([out angle=1.374, in angle=178.609] 1.176,0.925) .. (1.370,0.925); \draw [white, double=black] ([out angle=-46.951, in angle=84.987] 1.736,0.761) .. (1.783,0.626); \end{scope} \begin{scope}[yshift=0.467cm]  \draw [white, double=black, line width=0.025cm]([out angle=173.226, in angle=-84.988] 1.134,0.245) .. (0.764,0.627); \draw [white, double=black, line width=0.025cm]([out angle=43.472, in angle=-118.073] 0.545,0.050) .. (0.955,0.588); \draw [white, double=black, line width=0.023cm]([out angle=95.147, in angle=-73.759] 0.978,0.703) .. (0.898,1.129); \draw [white, double=black, line width=0.023cm]([out angle=46.957, in angle=-178.615] 0.810,0.761) .. (1.176,0.925); \draw [white, double=black, line width=0.031cm]([out angle=163.768, in angle=-41.943] 1.197,1.676) .. (0.558,2.031); \draw [white, double=black, line width=0.031cm]([out angle=92.336, in angle=-158.844] 0.852,1.407) .. (1.186,1.916); \draw [white, double=black, line width=0.031cm]([out angle=-21.148, in angle=87.666] 1.360,1.916) .. (1.694,1.406); \draw [white, double=black, line width=0.031cm]([out angle=-138.056, in angle=16.240] 1.988,2.031) .. (1.349,1.676); \draw [white, double=black, line width=0.023cm]([out angle=-1.391, in angle=133.049] 1.370,0.925) .. (1.736,0.761); \draw [white, double=black, line width=0.023cm]([out angle=-106.235, in angle=84.838] 1.649,1.129) .. (1.568,0.703); \draw [white, double=black, line width=0.025cm]([out angle=-61.916, in angle=136.535] 1.591,0.587) .. (2.001,0.049); \draw [white, double=black, line width=0.025cm]([out angle=-95.013, in angle=6.776] 1.783,0.626) .. (1.413,0.245); \draw [white, double=black] ([out angle=61.927, in angle=-84.853] 0.955,0.588) .. (0.978,0.703); \draw [white, double=black] ([out angle=106.241, in angle=-87.660] 0.898,1.129) .. (0.852,1.407); \draw [white, double=black] ([out angle=21.134, in angle=158.852] 1.186,1.916) .. (1.360,1.916); \draw [white, double=black] ([out angle=-92.334, in angle=73.765] 1.694,1.406) .. (1.649,1.129); \draw [white, double=black] ([out angle=-95.162, in angle=118.084] 1.568,0.703) .. (1.591,0.587); \draw [white, double=black] ([out angle=138.057, in angle=-136.528] 0.558,2.031) .. (0.545,3.050); \draw [white, double=black] ([out angle=138.057, in angle=-136.528] 0.558,-0.969) .. (0.545,0.050); \draw [white, double=black] ([out angle=-43.465, in angle=41.951] 2.001,3.050) .. (1.988,2.031); \draw [white, double=black] ([out angle=-43.465, in angle=41.951] 2.001,0.050) .. (1.988,-0.969); \draw [white, double=black] ([out angle=-163.760, in angle=-16.256] 1.349,1.676) .. (1.197,1.676); \draw [white, double=black] ([out angle=-173.224, in angle=-6.769] 1.413,3.245) .. (1.134,3.245); \draw [white, double=black] ([out angle=-173.224, in angle=-6.769] 1.413,0.245) .. (1.134,0.245); \draw [white, double=black] ([out angle=95.012, in angle=-133.043] 0.764,0.627) .. (0.810,0.761); \draw [white, double=black] ([out angle=1.374, in angle=178.609] 1.176,0.925) .. (1.370,0.925); \draw [white, double=black] ([out angle=-46.951, in angle=84.987] 1.736,0.761) .. (1.783,0.626); \end{scope} \end{scope}

==> diagrams/links-627.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.563, 3.000); \begin{scope}[yshift=-1.218cm]  \draw [white, double=black, line width=0.070cm]([out angle=160.504, in angle=-57.001] 1.745,0.416) .. (0.529,1.376); \draw [white, double=black, line width=0.070cm]([out angle=56.999, in angle=-160.516] 0.528,0.003) .. (1.745,0.962); \draw [white, double=black, line width=0.070cm]([out angle=-19.490, in angle=123.001] 2.120,0.963) .. (3.337,0.004); \draw [white, double=black, line width=0.070cm]([out angle=-122.995, in angle=19.491] 3.337,1.376) .. (2.120,0.417); \draw [white, double=black] ([out angle=19.497, in angle=160.510] 1.746,0.963) .. (2.120,0.963); \draw [white, double=black] ([out angle=-160.509, in angle=-19.480] 2.120,0.417) .. (1.746,0.417); \draw [white, double=black, line width=0.013cm]([out angle=-121.750, in angle=-65.106] 3.963,2.077) .. (3.188,2.123); \draw [white, double=black, line width=0.013cm]([out angle=57.029, in angle=-91.553] 3.338,1.376) .. (3.578,2.149); \draw [white, double=black, line width=0.013cm]([out angle=91.592, in angle=-57.003] 3.578,2.231) .. (3.337,3.004); \draw [white, double=black, line width=0.013cm]([out angle=65.143, in angle=121.792] 3.188,2.256) .. (3.963,2.303); \draw [white, double=black] ([out angle=88.448, in angle=-88.408] 3.578,2.149) .. (3.578,2.231); \draw [white, double=black] ([out angle=-58.208, in angle=58.250] 3.963,2.303) .. (3.963,2.077); \draw [white, double=black] ([out angle=114.909, in angle=-114.838] 3.188,2.123) .. (3.188,2.257); \draw [white, double=black, line width=0.013cm]([out angle=58.252, in angle=114.893] -0.097,2.303) .. (0.678,2.256); \draw [white, double=black, line width=0.013cm]([out angle=237.029, in angle=88.445] 0.528,3.004) .. (0.288,2.231); \draw [white, double=black, line width=0.013cm]([out angle=271.595, in angle=122.992] 0.288,2.149) .. (0.529,1.376); \draw [white, double=black, line width=0.013cm]([out angle=245.144, in angle=301.791] 0.678,2.123) .. (-0.097,2.076); \draw [white, double=black] ([out angle=268.447, in angle=91.595] 0.288,2.231) .. (0.288,2.149); \draw [white, double=black] ([out angle=121.791, in angle=238.252] -0.097,2.076) .. (-0.097,2.303); \draw [white, double=black] ([out angle=294.915, in angle=65.171] 0.677,2.256) .. (0.678,2.123); \end{scope} \begin{scope}[yshift=1.782cm]  \draw [white, double=black, line width=0.070cm]([out angle=160.504, in angle=-57.001] 1.745,0.416) .. (0.529,1.376); \draw [white, double=black, line width=0.070cm]([out angle=56.999, in angle=-160.516] 0.528,0.003) .. (1.745,0.962); \draw [white, double=black, line width=0.070cm]([out angle=-19.490, in angle=123.001] 2.120,0.963) .. (3.337,0.004); \draw [white, double=black, line width=0.070cm]([out angle=-122.995, in angle=19.491] 3.337,1.376) .. (2.120,0.417); \draw [white, double=black] ([out angle=19.497, in angle=160.510] 1.746,0.963) .. (2.120,0.963); \draw [white, double=black] ([out angle=-160.509, in angle=-19.480] 2.120,0.417) .. (1.746,0.417); \draw [white, double=black, line width=0.013cm]([out angle=-121.750, in angle=-65.106] 3.963,2.077) .. (3.188,2.123); \draw [white, double=black, line width=0.013cm]([out angle=57.029, in angle=-91.553] 3.338,1.376) .. (3.578,2.149); \draw [white, double=black, line width=0.013cm]([out angle=91.592, in angle=-57.003] 3.578,2.231) .. (3.337,3.004); \draw [white, double=black, line width=0.013cm]([out angle=65.143, in angle=121.792] 3.188,2.256) .. (3.963,2.303); \draw [white, double=black] ([out angle=88.448, in angle=-88.408] 3.578,2.149) .. (3.578,2.231); \draw [white, double=black] ([out angle=-58.208, in angle=58.250] 3.963,2.303) .. (3.963,2.077); \draw [white, double=black] ([out angle=114.909, in angle=-114.838] 3.188,2.123) .. (3.188,2.257); \draw [white, double=black, line width=0.013cm]([out angle=58.252, in angle=114.893] -0.097,2.303) .. (0.678,2.256); \draw [white, double=black, line width=0.013cm]([out angle=237.029, in angle=88.445] 0.528,3.004) .. (0.288,2.231); \draw [white, double=black, line width=0.013cm]([out angle=271.595, in angle=122.992] 0.288,2.149) .. (0.529,1.376); \draw [white, double=black, line width=0.013cm]([out angle=245.144, in angle=301.791] 0.678,2.123) .. (-0.097,2.076); \draw [white, double=black] ([out angle=268.447, in angle=91.595] 0.288,2.231) .. (0.288,2.149); \draw [white, double=black] ([out angle=121.791, in angle=238.252] -0.097,2.076) .. (-0.097,2.303); \draw [white, double=black] ([out angle=294.915, in angle=65.171] 0.677,2.256) .. (0.678,2.123); \end{scope} \end{scope}

==> diagrams/links-628.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.183, 3.000); \begin{scope}[yshift=-0.554cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.809, in angle=-48.189] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.192, in angle=-131.811] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=48.188, in angle=-48.191] 2.065,1.894) .. (2.065,3.276); \draw [white, double=black] ([out angle=48.188, in angle=-48.191] 2.065,-1.106) .. (2.065,0.276); \draw [white, double=black, line width=0.007cm]([out angle=49.232, in angle=107.584] 0.130,2.816) .. (0.590,2.726); \draw [white, double=black, line width=0.007cm]([out angle=228.192, in angle=78.536] 0.618,3.276) .. (0.336,2.735); \draw [white, double=black, line width=0.002cm]([out angle=256.916, in angle=40.516] 0.322,2.683) .. (0.261,2.614); \draw [white, double=black, line width=0.002cm]([out angle=148.372, in angle=351.581] 0.366,2.619) .. (0.246,2.649); \draw [white, double=black, line width=0.002cm]([out angle=205.592, in angle=88.008] 0.211,2.646) .. (0.102,2.520); \draw [white, double=black, line width=0.002cm]([out angle=178.045, in angle=277.662] 0.223,2.605) .. (0.090,2.697); \draw [white, double=black, line width=0.005cm]([out angle=118.940, in angle=335.951] 0.629,2.505) .. (0.437,2.595); \draw [white, double=black, line width=0.005cm]([out angle=59.106, in angle=253.552] 0.488,2.499) .. (0.603,2.633); \draw [white, double=black, line width=0.006cm]([out angle=267.276, in angle=131.806] 0.457,2.448) .. (0.618,1.894); \draw [white, double=black, line width=0.006cm]([out angle=248.238, in angle=306.400] 0.627,2.441) .. (0.156,2.372); \draw [white, double=black] ([out angle=258.536, in angle=76.918] 0.336,2.735) .. (0.322,2.683); \draw [white, double=black] ([out angle=220.519, in angle=358.045] 0.261,2.614) .. (0.223,2.605); \draw [white, double=black] ([out angle=97.662, in angle=229.232] 0.090,2.697) .. (0.130,2.816); \draw [white, double=black] ([out angle=287.582, in angle=73.552] 0.590,2.726) .. (0.603,2.633); \draw [white, double=black] ([out angle=239.044, in angle=87.276] 0.488,2.499) .. (0.457,2.448); \draw [white, double=black] ([out angle=155.951, in angle=328.393] 0.437,2.595) .. (0.365,2.618); \draw [white, double=black] ([out angle=171.581, in angle=25.592] 0.246,2.649) .. (0.211,2.646); \draw [white, double=black] ([out angle=268.008, in angle=126.400] 0.102,2.520) .. (0.156,2.372); \draw [white, double=black] ([out angle=68.255, in angle=298.940] 0.627,2.441) .. (0.629,2.505); \end{scope} \begin{scope}[yshift=2.446cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.809, in angle=-48.189] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.192, in angle=-131.811] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=48.188, in angle=-48.191] 2.065,1.894) .. (2.065,3.276); \draw [white, double=black] ([out angle=48.188, in angle=-48.191] 2.065,-1.106) .. (2.065,0.276); \draw [white, double=black, line width=0.007cm]([out angle=49.232, in angle=107.584] 0.130,2.816) .. (0.590,2.726); \draw [white, double=black, line width=0.007cm]([out angle=228.192, in angle=78.536] 0.618,3.276) .. (0.336,2.735); \draw [white, double=black, line width=0.002cm]([out angle=256.916, in angle=40.516] 0.322,2.683) .. (0.261,2.614); \draw [white, double=black, line width=0.002cm]([out angle=148.372, in angle=351.581] 0.366,2.619) .. (0.246,2.649); \draw [white, double=black, line width=0.002cm]([out angle=205.592, in angle=88.008] 0.211,2.646) .. (0.102,2.520); \draw [white, double=black, line width=0.002cm]([out angle=178.045, in angle=277.662] 0.223,2.605) .. (0.090,2.697); \draw [white, double=black, line width=0.005cm]([out angle=118.940, in angle=335.951] 0.629,2.505) .. (0.437,2.595); \draw [white, double=black, line width=0.005cm]([out angle=59.106, in angle=253.552] 0.488,2.499) .. (0.603,2.633); \draw [white, double=black, line width=0.006cm]([out angle=267.276, in angle=131.806] 0.457,2.448) .. (0.618,1.894); \draw [white, double=black, line width=0.006cm]([out angle=248.238, in angle=306.400] 0.627,2.441) .. (0.156,2.372); \draw [white, double=black] ([out angle=258.536, in angle=76.918] 0.336,2.735) .. (0.322,2.683); \draw [white, double=black] ([out angle=220.519, in angle=358.045] 0.261,2.614) .. (0.223,2.605); \draw [white, double=black] ([out angle=97.662, in angle=229.232] 0.090,2.697) .. (0.130,2.816); \draw [white, double=black] ([out angle=287.582, in angle=73.552] 0.590,2.726) .. (0.603,2.633); \draw [white, double=black] ([out angle=239.044, in angle=87.276] 0.488,2.499) .. (0.457,2.448); \draw [white, double=black] ([out angle=155.951, in angle=328.393] 0.437,2.595) .. (0.365,2.618); \draw [white, double=black] ([out angle=171.581, in angle=25.592] 0.246,2.649) .. (0.211,2.646); \draw [white, double=black] ([out angle=268.008, in angle=126.400] 0.102,2.520) .. (0.156,2.372); \draw [white, double=black] ([out angle=68.255, in angle=298.940] 0.627,2.441) .. (0.629,2.505); \end{scope} \end{scope}

==> diagrams/links-629.tex <==
\begin{scope} \clip (0,0) rectangle (2.546, 3.000); \begin{scope}[yshift=-2.533cm]  \draw [white, double=black, line width=0.025cm]([out angle=173.225, in angle=-84.989] 1.134,0.245) .. (0.764,0.627); \draw [white, double=black, line width=0.025cm]([out angle=43.473, in angle=-118.074] 0.545,0.050) .. (0.955,0.588); \draw [white, double=black, line width=0.023cm]([out angle=95.149, in angle=-73.755] 0.978,0.703) .. (0.898,1.130); \draw [white, double=black, line width=0.023cm]([out angle=46.960, in angle=-178.614] 0.810,0.761) .. (1.176,0.926); \draw [white, double=black, line width=0.031cm]([out angle=163.774, in angle=-41.943] 1.197,1.676) .. (0.558,2.031); \draw [white, double=black, line width=0.031cm]([out angle=92.340, in angle=-158.839] 0.852,1.407) .. (1.186,1.916); \draw [white, double=black, line width=0.031cm]([out angle=-21.146, in angle=87.663] 1.360,1.916) .. (1.694,1.407); \draw [white, double=black, line width=0.031cm]([out angle=-138.056, in angle=16.240] 1.988,2.031) .. (1.349,1.676); \draw [white, double=black, line width=0.023cm]([out angle=-106.239, in angle=84.830] 1.648,1.129) .. (1.568,0.703); \draw [white, double=black, line width=0.023cm]([out angle=133.047, in angle=-1.399] 1.736,0.761) .. (1.370,0.925); \draw [white, double=black, line width=0.025cm]([out angle=-95.013, in angle=6.773] 1.783,0.626) .. (1.412,0.245); \draw [white, double=black, line width=0.025cm]([out angle=136.537, in angle=-61.913] 2.001,0.049) .. (1.591,0.587); \draw [white, double=black] ([out angle=61.926, in angle=-84.851] 0.955,0.588) .. (0.978,0.703); \draw [white, double=black] ([out angle=106.245, in angle=-87.657] 0.898,1.130) .. (0.852,1.407); \draw [white, double=black] ([out angle=21.121, in angle=158.854] 1.186,1.916) .. (1.360,1.916); \draw [white, double=black] ([out angle=-92.337, in angle=73.761] 1.694,1.407) .. (1.648,1.129); \draw [white, double=black] ([out angle=-95.170, in angle=118.087] 1.568,0.703) .. (1.591,0.587); \draw [white, double=black] ([out angle=138.057, in angle=-136.527] 0.558,2.031) .. (0.545,3.050); \draw [white, double=black] ([out angle=138.057, in angle=-136.527] 0.558,-0.969) .. (0.545,0.050); \draw [white, double=black] ([out angle=-43.463, in angle=41.952] 2.001,3.050) .. (1.988,2.031); \draw [white, double=black] ([out angle=-43.463, in angle=41.952] 2.001,0.050) .. (1.988,-0.969); \draw [white, double=black] ([out angle=-163.760, in angle=-16.273] 1.349,1.676) .. (1.197,1.676); \draw [white, double=black] ([out angle=-173.227, in angle=-6.753] 1.412,3.245) .. (1.133,3.245); \draw [white, double=black] ([out angle=-173.227, in angle=-6.753] 1.412,0.245) .. (1.133,0.245); \draw [white, double=black] ([out angle=95.011, in angle=-133.040] 0.764,0.627) .. (0.810,0.761); \draw [white, double=black] ([out angle=1.363, in angle=178.601] 1.176,0.925) .. (1.370,0.925); \draw [white, double=black] ([out angle=-46.953, in angle=84.987] 1.736,0.761) .. (1.783,0.626); \end{scope} \begin{scope}[yshift=0.467cm]  \draw [white, double=black, line width=0.025cm]([out angle=173.225, in angle=-84.989] 1.134,0.245) .. (0.764,0.627); \draw [white, double=black, line width=0.025cm]([out angle=43.473, in angle=-118.074] 0.545,0.050) .. (0.955,0.588); \draw [white, double=black, line width=0.023cm]([out angle=95.149, in angle=-73.755] 0.978,0.703) .. (0.898,1.130); \draw [white, double=black, line width=0.023cm]([out angle=46.960, in angle=-178.614] 0.810,0.761) .. (1.176,0.926); \draw [white, double=black, line width=0.031cm]([out angle=163.774, in angle=-41.943] 1.197,1.676) .. (0.558,2.031); \draw [white, double=black, line width=0.031cm]([out angle=92.340, in angle=-158.839] 0.852,1.407) .. (1.186,1.916); \draw [white, double=black, line width=0.031cm]([out angle=-21.146, in angle=87.663] 1.360,1.916) .. (1.694,1.407); \draw [white, double=black, line width=0.031cm]([out angle=-138.056, in angle=16.240] 1.988,2.031) .. (1.349,1.676); \draw [white, double=black, line width=0.023cm]([out angle=-106.239, in angle=84.830] 1.648,1.129) .. (1.568,0.703); \draw [white, double=black, line width=0.023cm]([out angle=133.047, in angle=-1.399] 1.736,0.761) .. (1.370,0.925); \draw [white, double=black, line width=0.025cm]([out angle=-95.013, in angle=6.773] 1.783,0.626) .. (1.412,0.245); \draw [white, double=black, line width=0.025cm]([out angle=136.537, in angle=-61.913] 2.001,0.049) .. (1.591,0.587); \draw [white, double=black] ([out angle=61.926, in angle=-84.851] 0.955,0.588) .. (0.978,0.703); \draw [white, double=black] ([out angle=106.245, in angle=-87.657] 0.898,1.130) .. (0.852,1.407); \draw [white, double=black] ([out angle=21.121, in angle=158.854] 1.186,1.916) .. (1.360,1.916); \draw [white, double=black] ([out angle=-92.337, in angle=73.761] 1.694,1.407) .. (1.648,1.129); \draw [white, double=black] ([out angle=-95.170, in angle=118.087] 1.568,0.703) .. (1.591,0.587); \draw [white, double=black] ([out angle=138.057, in angle=-136.527] 0.558,2.031) .. (0.545,3.050); \draw [white, double=black] ([out angle=138.057, in angle=-136.527] 0.558,-0.969) .. (0.545,0.050); \draw [white, double=black] ([out angle=-43.463, in angle=41.952] 2.001,3.050) .. (1.988,2.031); \draw [white, double=black] ([out angle=-43.463, in angle=41.952] 2.001,0.050) .. (1.988,-0.969); \draw [white, double=black] ([out angle=-163.760, in angle=-16.273] 1.349,1.676) .. (1.197,1.676); \draw [white, double=black] ([out angle=-173.227, in angle=-6.753] 1.412,3.245) .. (1.133,3.245); \draw [white, double=black] ([out angle=-173.227, in angle=-6.753] 1.412,0.245) .. (1.133,0.245); \draw [white, double=black] ([out angle=95.011, in angle=-133.040] 0.764,0.627) .. (0.810,0.761); \draw [white, double=black] ([out angle=1.363, in angle=178.601] 1.176,0.925) .. (1.370,0.925); \draw [white, double=black] ([out angle=-46.953, in angle=84.987] 1.736,0.761) .. (1.783,0.626); \end{scope} \end{scope}

==> diagrams/links-63.tex <==
 \draw [white, double=black, line width=0.044cm]([out angle=-118.313, in angle=-61.668] 0.762,1.344) .. (0.084,1.344); \draw [white, double=black, line width=0.044cm]([out angle=90.006, in angle=-89.997] 0.423,0.000) .. (0.423,1.429); \draw [white, double=black, line width=0.044cm]([out angle=90.014, in angle=-90.005] 0.423,1.572) .. (0.423,3.001); \draw [white, double=black, line width=0.044cm]([out angle=61.684, in angle=118.330] 0.084,1.657) .. (0.762,1.657); \draw [white, double=black] ([out angle=90.003, in angle=-89.986] 0.423,1.429) .. (0.423,1.572); \draw [white, double=black] ([out angle=-61.670, in angle=61.687] 0.762,1.657) .. (0.762,1.344); \draw [white, double=black] ([out angle=118.334, in angle=-118.309] 0.085,1.344) .. (0.085,1.658);

==> diagrams/links-630.tex <==
\begin{scope} \clip (0,0) rectangle (2.546, 3.000); \begin{scope}[yshift=-2.533cm]  \draw [white, double=black, line width=0.025cm]([out angle=173.225, in angle=-84.989] 1.134,0.245) .. (0.764,0.627); \draw [white, double=black, line width=0.025cm]([out angle=43.472, in angle=-118.075] 0.545,0.050) .. (0.955,0.588); \draw [white, double=black, line width=0.023cm]([out angle=95.149, in angle=-73.758] 0.978,0.703) .. (0.898,1.129); \draw [white, double=black, line width=0.023cm]([out angle=46.958, in angle=-178.617] 0.810,0.761) .. (1.176,0.925); \draw [white, double=black, line width=0.031cm]([out angle=92.335, in angle=-158.845] 0.852,1.407) .. (1.186,1.916); \draw [white, double=black, line width=0.031cm]([out angle=-41.944, in angle=163.768] 0.558,2.031) .. (1.197,1.676); \draw [white, double=black, line width=0.031cm]([out angle=-138.056, in angle=16.240] 1.988,2.031) .. (1.349,1.676); \draw [white, double=black, line width=0.031cm]([out angle=87.666, in angle=-21.148] 1.694,1.406) .. (1.360,1.916); \draw [white, double=black, line width=0.023cm]([out angle=-1.390, in angle=133.049] 1.370,0.925) .. (1.736,0.761); \draw [white, double=black, line width=0.023cm]([out angle=-106.234, in angle=84.840] 1.649,1.129) .. (1.568,0.703); \draw [white, double=black, line width=0.025cm]([out angle=-61.916, in angle=136.535] 1.591,0.587) .. (2.001,0.049); \draw [white, double=black, line width=0.025cm]([out angle=-95.013, in angle=6.778] 1.783,0.626) .. (1.413,0.245); \draw [white, double=black] ([out angle=61.925, in angle=-84.851] 0.955,0.588) .. (0.978,0.703); \draw [white, double=black] ([out angle=106.242, in angle=-87.659] 0.898,1.129) .. (0.852,1.407); \draw [white, double=black] ([out angle=21.133, in angle=158.852] 1.186,1.916) .. (1.360,1.916); \draw [white, double=black] ([out angle=-92.334, in angle=73.766] 1.694,1.406) .. (1.649,1.129); \draw [white, double=black] ([out angle=-95.160, in angle=118.084] 1.568,0.703) .. (1.591,0.587); \draw [white, double=black] ([out angle=138.056, in angle=-136.528] 0.558,2.031) .. (0.545,3.050); \draw [white, double=black] ([out angle=138.056, in angle=-136.528] 0.558,-0.969) .. (0.545,0.050); \draw [white, double=black] ([out angle=-43.465, in angle=41.951] 2.001,3.050) .. (1.988,2.031); \draw [white, double=black] ([out angle=-43.465, in angle=41.951] 2.001,0.050) .. (1.988,-0.969); \draw [white, double=black] ([out angle=-163.760, in angle=-16.258] 1.349,1.676) .. (1.197,1.676); \draw [white, double=black] ([out angle=-173.222, in angle=-6.773] 1.413,3.245) .. (1.134,3.245); \draw [white, double=black] ([out angle=-173.222, in angle=-6.773] 1.413,0.245) .. (1.134,0.245); \draw [white, double=black] ([out angle=95.011, in angle=-133.042] 0.764,0.627) .. (0.810,0.761); \draw [white, double=black] ([out angle=1.374, in angle=178.610] 1.176,0.925) .. (1.370,0.925); \draw [white, double=black] ([out angle=-46.951, in angle=84.987] 1.736,0.761) .. (1.783,0.626); \end{scope} \begin{scope}[yshift=0.467cm]  \draw [white, double=black, line width=0.025cm]([out angle=173.225, in angle=-84.989] 1.134,0.245) .. (0.764,0.627); \draw [white, double=black, line width=0.025cm]([out angle=43.472, in angle=-118.075] 0.545,0.050) .. (0.955,0.588); \draw [white, double=black, line width=0.023cm]([out angle=95.149, in angle=-73.758] 0.978,0.703) .. (0.898,1.129); \draw [white, double=black, line width=0.023cm]([out angle=46.958, in angle=-178.617] 0.810,0.761) .. (1.176,0.925); \draw [white, double=black, line width=0.031cm]([out angle=92.335, in angle=-158.845] 0.852,1.407) .. (1.186,1.916); \draw [white, double=black, line width=0.031cm]([out angle=-41.944, in angle=163.768] 0.558,2.031) .. (1.197,1.676); \draw [white, double=black, line width=0.031cm]([out angle=-138.056, in angle=16.240] 1.988,2.031) .. (1.349,1.676); \draw [white, double=black, line width=0.031cm]([out angle=87.666, in angle=-21.148] 1.694,1.406) .. (1.360,1.916); \draw [white, double=black, line width=0.023cm]([out angle=-1.390, in angle=133.049] 1.370,0.925) .. (1.736,0.761); \draw [white, double=black, line width=0.023cm]([out angle=-106.234, in angle=84.840] 1.649,1.129) .. (1.568,0.703); \draw [white, double=black, line width=0.025cm]([out angle=-61.916, in angle=136.535] 1.591,0.587) .. (2.001,0.049); \draw [white, double=black, line width=0.025cm]([out angle=-95.013, in angle=6.778] 1.783,0.626) .. (1.413,0.245); \draw [white, double=black] ([out angle=61.925, in angle=-84.851] 0.955,0.588) .. (0.978,0.703); \draw [white, double=black] ([out angle=106.242, in angle=-87.659] 0.898,1.129) .. (0.852,1.407); \draw [white, double=black] ([out angle=21.133, in angle=158.852] 1.186,1.916) .. (1.360,1.916); \draw [white, double=black] ([out angle=-92.334, in angle=73.766] 1.694,1.406) .. (1.649,1.129); \draw [white, double=black] ([out angle=-95.160, in angle=118.084] 1.568,0.703) .. (1.591,0.587); \draw [white, double=black] ([out angle=138.056, in angle=-136.528] 0.558,2.031) .. (0.545,3.050); \draw [white, double=black] ([out angle=138.056, in angle=-136.528] 0.558,-0.969) .. (0.545,0.050); \draw [white, double=black] ([out angle=-43.465, in angle=41.951] 2.001,3.050) .. (1.988,2.031); \draw [white, double=black] ([out angle=-43.465, in angle=41.951] 2.001,0.050) .. (1.988,-0.969); \draw [white, double=black] ([out angle=-163.760, in angle=-16.258] 1.349,1.676) .. (1.197,1.676); \draw [white, double=black] ([out angle=-173.222, in angle=-6.773] 1.413,3.245) .. (1.134,3.245); \draw [white, double=black] ([out angle=-173.222, in angle=-6.773] 1.413,0.245) .. (1.134,0.245); \draw [white, double=black] ([out angle=95.011, in angle=-133.042] 0.764,0.627) .. (0.810,0.761); \draw [white, double=black] ([out angle=1.374, in angle=178.610] 1.176,0.925) .. (1.370,0.925); \draw [white, double=black] ([out angle=-46.951, in angle=84.987] 1.736,0.761) .. (1.783,0.626); \end{scope} \end{scope}

==> diagrams/links-631.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.183, 3.000); \begin{scope}[yshift=-0.554cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.803, in angle=-48.185] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.203, in angle=-131.811] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=131.809, in angle=-131.816] 0.618,1.894) .. (0.618,3.276); \draw [white, double=black] ([out angle=131.809, in angle=-131.816] 0.618,-1.106) .. (0.618,0.276); \draw [white, double=black, line width=0.006cm]([out angle=-133.124, in angle=-73.240] 2.566,2.345) .. (2.100,2.445); \draw [white, double=black, line width=0.006cm]([out angle=48.180, in angle=-109.445] 2.065,1.894) .. (2.410,2.421); \draw [white, double=black, line width=0.005cm]([out angle=48.187, in angle=-99.528] 2.453,2.474) .. (2.574,2.663); \draw [white, double=black, line width=0.005cm]([out angle=-22.903, in angle=106.859] 2.412,2.597) .. (2.592,2.448); \draw [white, double=black, line width=0.007cm]([out angle=94.670, in angle=-48.201] 2.290,2.727) .. (2.065,3.276); \draw [white, double=black, line width=0.007cm]([out angle=69.950, in angle=127.463] 2.071,2.728) .. (2.533,2.803); \draw [white, double=black, line width=0.002cm]([out angle=-72.496, in angle=180.050] 2.057,2.651) .. (2.198,2.601); \draw [white, double=black, line width=0.002cm]([out angle=-148.481, in angle=82.213] 2.183,2.631) .. (2.074,2.546); \draw [white, double=black, line width=0.002cm]([out angle=-2.134, in angle=152.081] 2.217,2.637) .. (2.339,2.619); \draw [white, double=black, line width=0.002cm]([out angle=-92.780, in angle=43.392] 2.288,2.676) .. (2.234,2.609); \draw [white, double=black] ([out angle=70.555, in angle=-131.813] 2.410,2.421) .. (2.453,2.474); \draw [white, double=black] ([out angle=80.472, in angle=-52.537] 2.574,2.663) .. (2.533,2.803); \draw [white, double=black] ([out angle=-110.023, in angle=107.504] 2.071,2.728) .. (2.057,2.651); \draw [white, double=black] ([out angle=0.050, in angle=-136.606] 2.198,2.601) .. (2.235,2.610); \draw [white, double=black] ([out angle=87.221, in angle=-85.330] 2.288,2.676) .. (2.290,2.727); \draw [white, double=black] ([out angle=-73.141, in angle=46.876] 2.592,2.448) .. (2.566,2.345); \draw [white, double=black] ([out angle=106.753, in angle=-97.787] 2.101,2.445) .. (2.074,2.546); \draw [white, double=black] ([out angle=31.519, in angle=177.868] 2.183,2.631) .. (2.217,2.637); \draw [white, double=black] ([out angle=-27.919, in angle=157.097] 2.339,2.619) .. (2.412,2.597); \end{scope} \begin{scope}[yshift=2.446cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.803, in angle=-48.185] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.203, in angle=-131.811] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=131.809, in angle=-131.816] 0.618,1.894) .. (0.618,3.276); \draw [white, double=black] ([out angle=131.809, in angle=-131.816] 0.618,-1.106) .. (0.618,0.276); \draw [white, double=black, line width=0.006cm]([out angle=-133.124, in angle=-73.240] 2.566,2.345) .. (2.100,2.445); \draw [white, double=black, line width=0.006cm]([out angle=48.180, in angle=-109.445] 2.065,1.894) .. (2.410,2.421); \draw [white, double=black, line width=0.005cm]([out angle=48.187, in angle=-99.528] 2.453,2.474) .. (2.574,2.663); \draw [white, double=black, line width=0.005cm]([out angle=-22.903, in angle=106.859] 2.412,2.597) .. (2.592,2.448); \draw [white, double=black, line width=0.007cm]([out angle=94.670, in angle=-48.201] 2.290,2.727) .. (2.065,3.276); \draw [white, double=black, line width=0.007cm]([out angle=69.950, in angle=127.463] 2.071,2.728) .. (2.533,2.803); \draw [white, double=black, line width=0.002cm]([out angle=-72.496, in angle=180.050] 2.057,2.651) .. (2.198,2.601); \draw [white, double=black, line width=0.002cm]([out angle=-148.481, in angle=82.213] 2.183,2.631) .. (2.074,2.546); \draw [white, double=black, line width=0.002cm]([out angle=-2.134, in angle=152.081] 2.217,2.637) .. (2.339,2.619); \draw [white, double=black, line width=0.002cm]([out angle=-92.780, in angle=43.392] 2.288,2.676) .. (2.234,2.609); \draw [white, double=black] ([out angle=70.555, in angle=-131.813] 2.410,2.421) .. (2.453,2.474); \draw [white, double=black] ([out angle=80.472, in angle=-52.537] 2.574,2.663) .. (2.533,2.803); \draw [white, double=black] ([out angle=-110.023, in angle=107.504] 2.071,2.728) .. (2.057,2.651); \draw [white, double=black] ([out angle=0.050, in angle=-136.606] 2.198,2.601) .. (2.235,2.610); \draw [white, double=black] ([out angle=87.221, in angle=-85.330] 2.288,2.676) .. (2.290,2.727); \draw [white, double=black] ([out angle=-73.141, in angle=46.876] 2.592,2.448) .. (2.566,2.345); \draw [white, double=black] ([out angle=106.753, in angle=-97.787] 2.101,2.445) .. (2.074,2.546); \draw [white, double=black] ([out angle=31.519, in angle=177.868] 2.183,2.631) .. (2.217,2.637); \draw [white, double=black] ([out angle=-27.919, in angle=157.097] 2.339,2.619) .. (2.412,2.597); \end{scope} \end{scope}

==> diagrams/links-632.tex <==
\begin{scope} \clip (0,0) rectangle (2.546, 3.000); \begin{scope}[yshift=-2.533cm]  \draw [white, double=black, line width=0.025cm]([out angle=173.235, in angle=-84.982] 1.134,0.245) .. (0.763,0.626); \draw [white, double=black, line width=0.025cm]([out angle=43.471, in angle=-118.065] 0.545,0.049) .. (0.955,0.587); \draw [white, double=black, line width=0.023cm]([out angle=95.143, in angle=-73.776] 0.978,0.703) .. (0.898,1.129); \draw [white, double=black, line width=0.023cm]([out angle=46.948, in angle=-178.610] 0.810,0.760) .. (1.176,0.925); \draw [white, double=black, line width=0.031cm]([out angle=163.756, in angle=-41.943] 1.197,1.676) .. (0.558,2.031); \draw [white, double=black, line width=0.031cm]([out angle=92.328, in angle=-158.854] 0.852,1.406) .. (1.187,1.916); \draw [white, double=black, line width=0.031cm]([out angle=-21.153, in angle=87.672] 1.360,1.916) .. (1.694,1.406); \draw [white, double=black, line width=0.031cm]([out angle=-138.056, in angle=16.235] 1.988,2.031) .. (1.350,1.676); \draw [white, double=black, line width=0.023cm]([out angle=-106.229, in angle=84.846] 1.649,1.129) .. (1.568,0.703); \draw [white, double=black, line width=0.023cm]([out angle=133.048, in angle=-1.380] 1.737,0.761) .. (1.370,0.925); \draw [white, double=black, line width=0.025cm]([out angle=-95.017, in angle=6.771] 1.783,0.626) .. (1.413,0.245); \draw [white, double=black, line width=0.025cm]([out angle=136.530, in angle=-61.926] 2.002,0.050) .. (1.592,0.587); \draw [white, double=black] ([out angle=61.935, in angle=-84.857] 0.955,0.587) .. (0.978,0.703); \draw [white, double=black] ([out angle=106.224, in angle=-87.676] 0.898,1.129) .. (0.852,1.406); \draw [white, double=black] ([out angle=21.169, in angle=158.847] 1.187,1.916) .. (1.360,1.916); \draw [white, double=black] ([out angle=-92.328, in angle=73.771] 1.694,1.406) .. (1.649,1.129); \draw [white, double=black] ([out angle=-95.154, in angle=118.074] 1.568,0.703) .. (1.592,0.587); \draw [white, double=black] ([out angle=138.057, in angle=-136.529] 0.558,2.031) .. (0.545,3.049); \draw [white, double=black] ([out angle=138.057, in angle=-136.529] 0.558,-0.969) .. (0.545,0.049); \draw [white, double=black] ([out angle=-43.470, in angle=41.944] 2.002,3.050) .. (1.988,2.031); \draw [white, double=black] ([out angle=-43.470, in angle=41.944] 2.002,0.050) .. (1.988,-0.969); \draw [white, double=black] ([out angle=-163.765, in angle=-16.216] 1.350,1.676) .. (1.197,1.676); \draw [white, double=black] ([out angle=-173.229, in angle=-6.772] 1.413,3.245) .. (1.134,3.245); \draw [white, double=black] ([out angle=-173.229, in angle=-6.772] 1.413,0.245) .. (1.134,0.245); \draw [white, double=black] ([out angle=95.018, in angle=-133.052] 0.763,0.626) .. (0.810,0.760); \draw [white, double=black] ([out angle=1.392, in angle=178.620] 1.177,0.925) .. (1.370,0.925); \draw [white, double=black] ([out angle=-46.952, in angle=84.983] 1.737,0.761) .. (1.783,0.626); \end{scope} \begin{scope}[yshift=0.467cm]  \draw [white, double=black, line width=0.025cm]([out angle=173.235, in angle=-84.982] 1.134,0.245) .. (0.763,0.626); \draw [white, double=black, line width=0.025cm]([out angle=43.471, in angle=-118.065] 0.545,0.049) .. (0.955,0.587); \draw [white, double=black, line width=0.023cm]([out angle=95.143, in angle=-73.776] 0.978,0.703) .. (0.898,1.129); \draw [white, double=black, line width=0.023cm]([out angle=46.948, in angle=-178.610] 0.810,0.760) .. (1.176,0.925); \draw [white, double=black, line width=0.031cm]([out angle=163.756, in angle=-41.943] 1.197,1.676) .. (0.558,2.031); \draw [white, double=black, line width=0.031cm]([out angle=92.328, in angle=-158.854] 0.852,1.406) .. (1.187,1.916); \draw [white, double=black, line width=0.031cm]([out angle=-21.153, in angle=87.672] 1.360,1.916) .. (1.694,1.406); \draw [white, double=black, line width=0.031cm]([out angle=-138.056, in angle=16.235] 1.988,2.031) .. (1.350,1.676); \draw [white, double=black, line width=0.023cm]([out angle=-106.229, in angle=84.846] 1.649,1.129) .. (1.568,0.703); \draw [white, double=black, line width=0.023cm]([out angle=133.048, in angle=-1.380] 1.737,0.761) .. (1.370,0.925); \draw [white, double=black, line width=0.025cm]([out angle=-95.017, in angle=6.771] 1.783,0.626) .. (1.413,0.245); \draw [white, double=black, line width=0.025cm]([out angle=136.530, in angle=-61.926] 2.002,0.050) .. (1.592,0.587); \draw [white, double=black] ([out angle=61.935, in angle=-84.857] 0.955,0.587) .. (0.978,0.703); \draw [white, double=black] ([out angle=106.224, in angle=-87.676] 0.898,1.129) .. (0.852,1.406); \draw [white, double=black] ([out angle=21.169, in angle=158.847] 1.187,1.916) .. (1.360,1.916); \draw [white, double=black] ([out angle=-92.328, in angle=73.771] 1.694,1.406) .. (1.649,1.129); \draw [white, double=black] ([out angle=-95.154, in angle=118.074] 1.568,0.703) .. (1.592,0.587); \draw [white, double=black] ([out angle=138.057, in angle=-136.529] 0.558,2.031) .. (0.545,3.049); \draw [white, double=black] ([out angle=138.057, in angle=-136.529] 0.558,-0.969) .. (0.545,0.049); \draw [white, double=black] ([out angle=-43.470, in angle=41.944] 2.002,3.050) .. (1.988,2.031); \draw [white, double=black] ([out angle=-43.470, in angle=41.944] 2.002,0.050) .. (1.988,-0.969); \draw [white, double=black] ([out angle=-163.765, in angle=-16.216] 1.350,1.676) .. (1.197,1.676); \draw [white, double=black] ([out angle=-173.229, in angle=-6.772] 1.413,3.245) .. (1.134,3.245); \draw [white, double=black] ([out angle=-173.229, in angle=-6.772] 1.413,0.245) .. (1.134,0.245); \draw [white, double=black] ([out angle=95.018, in angle=-133.052] 0.763,0.626) .. (0.810,0.760); \draw [white, double=black] ([out angle=1.392, in angle=178.620] 1.177,0.925) .. (1.370,0.925); \draw [white, double=black] ([out angle=-46.952, in angle=84.983] 1.737,0.761) .. (1.783,0.626); \end{scope} \end{scope}

==> diagrams/links-633.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.792, 3.000); \begin{scope}[yshift=-1.143cm]  \draw [white, double=black, line width=0.066cm]([out angle=142.188, in angle=-66.915] 1.672,0.247) .. (0.915,1.230); \draw [white, double=black, line width=0.066cm]([out angle=33.420, in angle=-114.133] 0.631,0.287) .. (1.428,1.225); \draw [white, double=black, line width=0.041cm]([out angle=90.388, in angle=-22.781] 1.495,1.542) .. (1.142,2.068); \draw [white, double=black, line width=0.041cm]([out angle=26.468, in angle=-133.437] 1.153,1.752) .. (1.753,2.196); \draw [white, double=black, line width=0.018cm]([out angle=121.738, in angle=-48.332] 0.818,1.884) .. (0.502,2.308); \draw [white, double=black, line width=0.018cm]([out angle=90.334, in angle=179.657] 0.680,1.845) .. (0.944,2.108); \draw [white, double=black, line width=0.017cm]([out angle=-38.565, in angle=-162.165] 0.727,1.747) .. (1.012,1.695); \draw [white, double=black, line width=0.017cm]([out angle=-85.503, in angle=91.494] 0.843,1.808) .. (0.860,1.481); \draw [white, double=black] ([out angle=65.867, in angle=-89.612] 1.428,1.225) .. (1.495,1.542); \draw [white, double=black] ([out angle=157.219, in angle=-0.355] 1.142,2.068) .. (0.944,2.108); \draw [white, double=black] ([out angle=-89.647, in angle=141.435] 0.680,1.845) .. (0.727,1.747); \draw [white, double=black] ([out angle=17.851, in angle=-153.532] 1.012,1.695) .. (1.153,1.752); \draw [white, double=black] ([out angle=46.578, in angle=-37.812] 1.753,2.196) .. (1.672,3.248); \draw [white, double=black] ([out angle=46.578, in angle=-37.812] 1.753,-0.804) .. (1.672,0.248); \draw [white, double=black] ([out angle=113.062, in angle=-88.506] 0.914,1.230) .. (0.860,1.481); \draw [white, double=black] ([out angle=94.510, in angle=-58.262] 0.843,1.808) .. (0.818,1.884); \draw [white, double=black, line width=0.006cm]([out angle=49.087, in angle=105.733] 0.161,2.928) .. (0.544,2.842); \draw [white, double=black, line width=0.006cm]([out angle=213.415, in angle=80.207] 0.630,3.288) .. (0.346,2.854); \draw [white, double=black, line width=0.006cm]([out angle=264.883, in angle=131.665] 0.339,2.801) .. (0.502,2.308); \draw [white, double=black, line width=0.006cm]([out angle=239.355, in angle=296.005] 0.534,2.761) .. (0.141,2.777); \draw [white, double=black] ([out angle=260.208, in angle=84.883] 0.346,2.854) .. (0.339,2.801); \draw [white, double=black] ([out angle=116.005, in angle=229.087] 0.141,2.777) .. (0.161,2.928); \draw [white, double=black] ([out angle=285.748, in angle=59.373] 0.544,2.842) .. (0.534,2.761); \end{scope} \begin{scope}[yshift=1.857cm]  \draw [white, double=black, line width=0.066cm]([out angle=142.188, in angle=-66.915] 1.672,0.247) .. (0.915,1.230); \draw [white, double=black, line width=0.066cm]([out angle=33.420, in angle=-114.133] 0.631,0.287) .. (1.428,1.225); \draw [white, double=black, line width=0.041cm]([out angle=90.388, in angle=-22.781] 1.495,1.542) .. (1.142,2.068); \draw [white, double=black, line width=0.041cm]([out angle=26.468, in angle=-133.437] 1.153,1.752) .. (1.753,2.196); \draw [white, double=black, line width=0.018cm]([out angle=121.738, in angle=-48.332] 0.818,1.884) .. (0.502,2.308); \draw [white, double=black, line width=0.018cm]([out angle=90.334, in angle=179.657] 0.680,1.845) .. (0.944,2.108); \draw [white, double=black, line width=0.017cm]([out angle=-38.565, in angle=-162.165] 0.727,1.747) .. (1.012,1.695); \draw [white, double=black, line width=0.017cm]([out angle=-85.503, in angle=91.494] 0.843,1.808) .. (0.860,1.481); \draw [white, double=black] ([out angle=65.867, in angle=-89.612] 1.428,1.225) .. (1.495,1.542); \draw [white, double=black] ([out angle=157.219, in angle=-0.355] 1.142,2.068) .. (0.944,2.108); \draw [white, double=black] ([out angle=-89.647, in angle=141.435] 0.680,1.845) .. (0.727,1.747); \draw [white, double=black] ([out angle=17.851, in angle=-153.532] 1.012,1.695) .. (1.153,1.752); \draw [white, double=black] ([out angle=46.578, in angle=-37.812] 1.753,2.196) .. (1.672,3.248); \draw [white, double=black] ([out angle=46.578, in angle=-37.812] 1.753,-0.804) .. (1.672,0.248); \draw [white, double=black] ([out angle=113.062, in angle=-88.506] 0.914,1.230) .. (0.860,1.481); \draw [white, double=black] ([out angle=94.510, in angle=-58.262] 0.843,1.808) .. (0.818,1.884); \draw [white, double=black, line width=0.006cm]([out angle=49.087, in angle=105.733] 0.161,2.928) .. (0.544,2.842); \draw [white, double=black, line width=0.006cm]([out angle=213.415, in angle=80.207] 0.630,3.288) .. (0.346,2.854); \draw [white, double=black, line width=0.006cm]([out angle=264.883, in angle=131.665] 0.339,2.801) .. (0.502,2.308); \draw [white, double=black, line width=0.006cm]([out angle=239.355, in angle=296.005] 0.534,2.761) .. (0.141,2.777); \draw [white, double=black] ([out angle=260.208, in angle=84.883] 0.346,2.854) .. (0.339,2.801); \draw [white, double=black] ([out angle=116.005, in angle=229.087] 0.141,2.777) .. (0.161,2.928); \draw [white, double=black] ([out angle=285.748, in angle=59.373] 0.544,2.842) .. (0.534,2.761); \end{scope} \end{scope}

==> diagrams/links-634.tex <==
\begin{scope} \clip (0,0) rectangle (2.059, 3.000); \begin{scope}[yshift=-1.853cm]  \draw [white, double=black, line width=0.030cm]([out angle=-76.130, in angle=147.702] 0.910,3.000) .. (1.451,2.250); \draw [white, double=black, line width=0.030cm]([out angle=-76.130, in angle=147.702] 0.910,-0.000) .. (1.451,-0.750); \draw [white, double=black, line width=0.030cm]([out angle=-103.843, in angle=32.321] 1.149,3.000) .. (0.609,2.250); \draw [white, double=black, line width=0.030cm]([out angle=-103.843, in angle=32.321] 1.149,0.000) .. (0.609,-0.750); \draw [white, double=black, line width=0.024cm]([out angle=122.150, in angle=-58.462] 1.124,0.153) .. (0.936,0.455); \draw [white, double=black, line width=0.024cm]([out angle=57.879, in angle=-121.503] 0.935,0.153) .. (1.122,0.456); \draw [white, double=black, line width=0.009cm]([out angle=164.605, in angle=-57.166] 1.008,0.651) .. (0.846,0.770); \draw [white, double=black, line width=0.009cm]([out angle=89.843, in angle=-158.598] 0.904,0.572) .. (1.005,0.719); \draw [white, double=black, line width=0.009cm]([out angle=-21.408, in angle=90.167] 1.054,0.719) .. (1.155,0.571); \draw [white, double=black, line width=0.009cm]([out angle=-122.824, in angle=15.389] 1.213,0.770) .. (1.051,0.651); \draw [white, double=black, line width=0.021cm]([out angle=-20.835, in angle=77.368] 1.088,1.286) .. (1.280,0.929); \draw [white, double=black, line width=0.021cm]([out angle=-136.866, in angle=14.556] 1.534,1.374) .. (1.079,1.123); \draw [white, double=black, line width=0.021cm]([out angle=165.451, in angle=-43.133] 0.980,1.123) .. (0.525,1.374); \draw [white, double=black, line width=0.021cm]([out angle=102.635, in angle=-159.158] 0.779,0.930) .. (0.971,1.286); \draw [white, double=black] ([out angle=76.157, in angle=-57.850] 1.149,0.000) .. (1.124,0.153); \draw [white, double=black] ([out angle=121.513, in angle=-90.157] 0.936,0.456) .. (0.904,0.572); \draw [white, double=black] ([out angle=21.400, in angle=158.592] 1.005,0.719) .. (1.054,0.719); \draw [white, double=black] ([out angle=-89.833, in angle=58.497] 1.155,0.571) .. (1.122,0.456); \draw [white, double=black] ([out angle=-122.140, in angle=103.845] 0.935,0.153) .. (0.910,0.000); \draw [white, double=black] ([out angle=136.867, in angle=-147.690] 0.525,1.374) .. (0.608,2.250); \draw [white, double=black] ([out angle=-32.298, in angle=43.145] 1.451,2.250) .. (1.534,1.373); \draw [white, double=black] ([out angle=-165.444, in angle=-14.570] 1.079,1.123) .. (0.980,1.123); \draw [white, double=black] ([out angle=-164.611, in angle=-15.405] 1.051,0.651) .. (1.008,0.651); \draw [white, double=black] ([out angle=122.834, in angle=-77.357] 0.846,0.770) .. (0.779,0.930); \draw [white, double=black] ([out angle=20.821, in angle=159.165] 0.971,1.286) .. (1.088,1.286); \draw [white, double=black] ([out angle=-102.632, in angle=57.176] 1.280,0.929) .. (1.213,0.770); \end{scope} \begin{scope}[yshift=1.147cm]  \draw [white, double=black, line width=0.030cm]([out angle=-76.130, in angle=147.702] 0.910,3.000) .. (1.451,2.250); \draw [white, double=black, line width=0.030cm]([out angle=-76.130, in angle=147.702] 0.910,-0.000) .. (1.451,-0.750); \draw [white, double=black, line width=0.030cm]([out angle=-103.843, in angle=32.321] 1.149,3.000) .. (0.609,2.250); \draw [white, double=black, line width=0.030cm]([out angle=-103.843, in angle=32.321] 1.149,0.000) .. (0.609,-0.750); \draw [white, double=black, line width=0.024cm]([out angle=122.150, in angle=-58.462] 1.124,0.153) .. (0.936,0.455); \draw [white, double=black, line width=0.024cm]([out angle=57.879, in angle=-121.503] 0.935,0.153) .. (1.122,0.456); \draw [white, double=black, line width=0.009cm]([out angle=164.605, in angle=-57.166] 1.008,0.651) .. (0.846,0.770); \draw [white, double=black, line width=0.009cm]([out angle=89.843, in angle=-158.598] 0.904,0.572) .. (1.005,0.719); \draw [white, double=black, line width=0.009cm]([out angle=-21.408, in angle=90.167] 1.054,0.719) .. (1.155,0.571); \draw [white, double=black, line width=0.009cm]([out angle=-122.824, in angle=15.389] 1.213,0.770) .. (1.051,0.651); \draw [white, double=black, line width=0.021cm]([out angle=-20.835, in angle=77.368] 1.088,1.286) .. (1.280,0.929); \draw [white, double=black, line width=0.021cm]([out angle=-136.866, in angle=14.556] 1.534,1.374) .. (1.079,1.123); \draw [white, double=black, line width=0.021cm]([out angle=165.451, in angle=-43.133] 0.980,1.123) .. (0.525,1.374); \draw [white, double=black, line width=0.021cm]([out angle=102.635, in angle=-159.158] 0.779,0.930) .. (0.971,1.286); \draw [white, double=black] ([out angle=76.157, in angle=-57.850] 1.149,0.000) .. (1.124,0.153); \draw [white, double=black] ([out angle=121.513, in angle=-90.157] 0.936,0.456) .. (0.904,0.572); \draw [white, double=black] ([out angle=21.400, in angle=158.592] 1.005,0.719) .. (1.054,0.719); \draw [white, double=black] ([out angle=-89.833, in angle=58.497] 1.155,0.571) .. (1.122,0.456); \draw [white, double=black] ([out angle=-122.140, in angle=103.845] 0.935,0.153) .. (0.910,0.000); \draw [white, double=black] ([out angle=136.867, in angle=-147.690] 0.525,1.374) .. (0.608,2.250); \draw [white, double=black] ([out angle=-32.298, in angle=43.145] 1.451,2.250) .. (1.534,1.373); \draw [white, double=black] ([out angle=-165.444, in angle=-14.570] 1.079,1.123) .. (0.980,1.123); \draw [white, double=black] ([out angle=-164.611, in angle=-15.405] 1.051,0.651) .. (1.008,0.651); \draw [white, double=black] ([out angle=122.834, in angle=-77.357] 0.846,0.770) .. (0.779,0.930); \draw [white, double=black] ([out angle=20.821, in angle=159.165] 0.971,1.286) .. (1.088,1.286); \draw [white, double=black] ([out angle=-102.632, in angle=57.176] 1.280,0.929) .. (1.213,0.770); \end{scope} \end{scope}

==> diagrams/links-635.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.366, 3.000); \begin{scope}[yshift=-1.215cm]  \draw [white, double=black, line width=0.070cm]([out angle=160.502, in angle=-57.001] 1.746,0.416) .. (0.529,1.376); \draw [white, double=black, line width=0.070cm]([out angle=56.997, in angle=-160.517] 0.528,0.003) .. (1.746,0.963); \draw [white, double=black, line width=0.070cm]([out angle=-19.490, in angle=123.003] 2.120,0.963) .. (3.338,0.004); \draw [white, double=black, line width=0.070cm]([out angle=-122.995, in angle=19.492] 3.337,1.376) .. (2.120,0.417); \draw [white, double=black] ([out angle=19.499, in angle=160.510] 1.746,0.963) .. (2.120,0.963); \draw [white, double=black] ([out angle=-56.997, in angle=57.027] 3.337,3.004) .. (3.338,1.376); \draw [white, double=black] ([out angle=-56.997, in angle=57.027] 3.337,0.004) .. (3.338,-1.624); \draw [white, double=black] ([out angle=-160.508, in angle=-19.479] 2.120,0.417) .. (1.746,0.417); \draw [white, double=black, line width=0.014cm]([out angle=237.027, in angle=93.783] 0.528,3.004) .. (0.369,2.242); \draw [white, double=black, line width=0.014cm]([out angle=124.111, in angle=59.624] 0.799,2.286) .. (-0.066,2.308); \draw [white, double=black, line width=0.014cm]([out angle=300.413, in angle=235.927] -0.066,2.071) .. (0.799,2.094); \draw [white, double=black, line width=0.014cm]([out angle=266.252, in angle=122.998] 0.370,2.138) .. (0.529,1.376); \draw [white, double=black, line width=0.001cm]([out angle=238.473, in angle=298.805] 0.925,2.186) .. (0.871,2.186); \draw [white, double=black, line width=0.001cm]([out angle=77.809, in angle=269.443] 0.884,2.156) .. (0.897,2.188); \draw [white, double=black, line width=0.001cm]([out angle=90.620, in angle=282.255] 0.897,2.191) .. (0.884,2.224); \draw [white, double=black, line width=0.001cm]([out angle=61.245, in angle=121.590] 0.871,2.194) .. (0.925,2.194); \draw [white, double=black] ([out angle=273.782, in angle=86.252] 0.369,2.242) .. (0.370,2.138); \draw [white, double=black] ([out angle=102.255, in angle=304.105] 0.884,2.224) .. (0.798,2.286); \draw [white, double=black] ([out angle=239.624, in angle=120.413] -0.066,2.308) .. (-0.066,2.071); \draw [white, double=black] ([out angle=55.959, in angle=257.809] 0.799,2.093) .. (0.884,2.156); \draw [white, double=black] ([out angle=89.443, in angle=270.620] 0.897,2.188) .. (0.897,2.191); \draw [white, double=black] ([out angle=301.590, in angle=58.473] 0.925,2.194) .. (0.925,2.186); \draw [white, double=black] ([out angle=118.804, in angle=241.245] 0.871,2.186) .. (0.871,2.194); \end{scope} \begin{scope}[yshift=1.785cm]  \draw [white, double=black, line width=0.070cm]([out angle=160.502, in angle=-57.001] 1.746,0.416) .. (0.529,1.376); \draw [white, double=black, line width=0.070cm]([out angle=56.997, in angle=-160.517] 0.528,0.003) .. (1.746,0.963); \draw [white, double=black, line width=0.070cm]([out angle=-19.490, in angle=123.003] 2.120,0.963) .. (3.338,0.004); \draw [white, double=black, line width=0.070cm]([out angle=-122.995, in angle=19.492] 3.337,1.376) .. (2.120,0.417); \draw [white, double=black] ([out angle=19.499, in angle=160.510] 1.746,0.963) .. (2.120,0.963); \draw [white, double=black] ([out angle=-56.997, in angle=57.027] 3.337,3.004) .. (3.338,1.376); \draw [white, double=black] ([out angle=-56.997, in angle=57.027] 3.337,0.004) .. (3.338,-1.624); \draw [white, double=black] ([out angle=-160.508, in angle=-19.479] 2.120,0.417) .. (1.746,0.417); \draw [white, double=black, line width=0.014cm]([out angle=237.027, in angle=93.783] 0.528,3.004) .. (0.369,2.242); \draw [white, double=black, line width=0.014cm]([out angle=124.111, in angle=59.624] 0.799,2.286) .. (-0.066,2.308); \draw [white, double=black, line width=0.014cm]([out angle=300.413, in angle=235.927] -0.066,2.071) .. (0.799,2.094); \draw [white, double=black, line width=0.014cm]([out angle=266.252, in angle=122.998] 0.370,2.138) .. (0.529,1.376); \draw [white, double=black, line width=0.001cm]([out angle=238.473, in angle=298.805] 0.925,2.186) .. (0.871,2.186); \draw [white, double=black, line width=0.001cm]([out angle=77.809, in angle=269.443] 0.884,2.156) .. (0.897,2.188); \draw [white, double=black, line width=0.001cm]([out angle=90.620, in angle=282.255] 0.897,2.191) .. (0.884,2.224); \draw [white, double=black, line width=0.001cm]([out angle=61.245, in angle=121.590] 0.871,2.194) .. (0.925,2.194); \draw [white, double=black] ([out angle=273.782, in angle=86.252] 0.369,2.242) .. (0.370,2.138); \draw [white, double=black] ([out angle=102.255, in angle=304.105] 0.884,2.224) .. (0.798,2.286); \draw [white, double=black] ([out angle=239.624, in angle=120.413] -0.066,2.308) .. (-0.066,2.071); \draw [white, double=black] ([out angle=55.959, in angle=257.809] 0.799,2.093) .. (0.884,2.156); \draw [white, double=black] ([out angle=89.443, in angle=270.620] 0.897,2.188) .. (0.897,2.191); \draw [white, double=black] ([out angle=301.590, in angle=58.473] 0.925,2.194) .. (0.925,2.186); \draw [white, double=black] ([out angle=118.804, in angle=241.245] 0.871,2.186) .. (0.871,2.194); \end{scope} \end{scope}

==> diagrams/links-636.tex <==
\begin{scope} \clip (0,0) rectangle (3.524, 3.000); \begin{scope}[yshift=-2.489cm]  \draw [white, double=black, line width=0.039cm]([out angle=-178.262, in angle=-70.290] 1.329,0.376) .. (0.726,0.787); \draw [white, double=black, line width=0.039cm]([out angle=45.195, in angle=-110.355] 0.561,0.043) .. (1.035,0.785); \draw [white, double=black, line width=0.012cm]([out angle=-157.055, in angle=-14.330] 1.172,1.077) .. (0.968,1.062); \draw [white, double=black, line width=0.012cm]([out angle=86.379, in angle=-107.881] 1.066,0.928) .. (1.106,1.138); \draw [white, double=black, line width=0.013cm]([out angle=35.595, in angle=170.731] 1.143,1.188) .. (1.465,1.264); \draw [white, double=black, line width=0.013cm]([out angle=-43.164, in angle=67.832] 1.158,1.415) .. (1.221,1.127); \draw [white, double=black, line width=0.090cm]([out angle=-26.753, in angle=123.766] 1.773,1.164) .. (2.987,0.090); \draw [white, double=black, line width=0.090cm]([out angle=-123.760, in angle=22.518] 2.987,1.483) .. (1.747,0.465); \draw [white, double=black, line width=0.016cm]([out angle=170.565, in angle=-51.318] 0.869,1.084) .. (0.647,1.214); \draw [white, double=black, line width=0.016cm]([out angle=80.363, in angle=-105.080] 0.710,0.970) .. (0.769,1.239); \draw [white, double=black, line width=0.018cm]([out angle=105.706, in angle=-51.515] 0.769,1.321) .. (0.495,1.855); \draw [white, double=black, line width=0.018cm]([out angle=78.122, in angle=162.103] 0.623,1.316) .. (0.977,1.522); \draw [white, double=black] ([out angle=69.645, in angle=-93.639] 1.035,0.785) .. (1.066,0.929); \draw [white, double=black] ([out angle=72.100, in angle=-144.405] 1.106,1.138) .. (1.143,1.188); \draw [white, double=black] ([out angle=-9.272, in angle=153.247] 1.465,1.264) .. (1.773,1.164); \draw [white, double=black] ([out angle=128.485, in angle=-134.805] 0.495,1.855) .. (0.561,3.043); \draw [white, double=black] ([out angle=128.485, in angle=-134.805] 0.495,-1.145) .. (0.561,0.043); \draw [white, double=black] ([out angle=-56.234, in angle=56.251] 2.987,3.090) .. (2.987,1.483); \draw [white, double=black] ([out angle=-56.234, in angle=56.251] 2.987,0.090) .. (2.987,-1.517); \draw [white, double=black] ([out angle=-157.482, in angle=1.684] 1.747,0.465) .. (1.329,0.376); \draw [white, double=black] ([out angle=109.710, in angle=-99.637] 0.727,0.787) .. (0.710,0.970); \draw [white, double=black] ([out angle=74.946, in angle=-74.294] 0.769,1.238) .. (0.769,1.321); \draw [white, double=black] ([out angle=-112.161, in angle=22.945] 1.221,1.127) .. (1.172,1.077); \draw [white, double=black] ([out angle=165.728, in angle=-9.435] 0.968,1.063) .. (0.869,1.084); \draw [white, double=black] ([out angle=128.682, in angle=-101.854] 0.647,1.214) .. (0.623,1.317); \draw [white, double=black] ([out angle=-17.908, in angle=136.836] 0.977,1.521) .. (1.158,1.415); \end{scope} \begin{scope}[yshift=0.511cm]  \draw [white, double=black, line width=0.039cm]([out angle=-178.262, in angle=-70.290] 1.329,0.376) .. (0.726,0.787); \draw [white, double=black, line width=0.039cm]([out angle=45.195, in angle=-110.355] 0.561,0.043) .. (1.035,0.785); \draw [white, double=black, line width=0.012cm]([out angle=-157.055, in angle=-14.330] 1.172,1.077) .. (0.968,1.062); \draw [white, double=black, line width=0.012cm]([out angle=86.379, in angle=-107.881] 1.066,0.928) .. (1.106,1.138); \draw [white, double=black, line width=0.013cm]([out angle=35.595, in angle=170.731] 1.143,1.188) .. (1.465,1.264); \draw [white, double=black, line width=0.013cm]([out angle=-43.164, in angle=67.832] 1.158,1.415) .. (1.221,1.127); \draw [white, double=black, line width=0.090cm]([out angle=-26.753, in angle=123.766] 1.773,1.164) .. (2.987,0.090); \draw [white, double=black, line width=0.090cm]([out angle=-123.760, in angle=22.518] 2.987,1.483) .. (1.747,0.465); \draw [white, double=black, line width=0.016cm]([out angle=170.565, in angle=-51.318] 0.869,1.084) .. (0.647,1.214); \draw [white, double=black, line width=0.016cm]([out angle=80.363, in angle=-105.080] 0.710,0.970) .. (0.769,1.239); \draw [white, double=black, line width=0.018cm]([out angle=105.706, in angle=-51.515] 0.769,1.321) .. (0.495,1.855); \draw [white, double=black, line width=0.018cm]([out angle=78.122, in angle=162.103] 0.623,1.316) .. (0.977,1.522); \draw [white, double=black] ([out angle=69.645, in angle=-93.639] 1.035,0.785) .. (1.066,0.929); \draw [white, double=black] ([out angle=72.100, in angle=-144.405] 1.106,1.138) .. (1.143,1.188); \draw [white, double=black] ([out angle=-9.272, in angle=153.247] 1.465,1.264) .. (1.773,1.164); \draw [white, double=black] ([out angle=128.485, in angle=-134.805] 0.495,1.855) .. (0.561,3.043); \draw [white, double=black] ([out angle=128.485, in angle=-134.805] 0.495,-1.145) .. (0.561,0.043); \draw [white, double=black] ([out angle=-56.234, in angle=56.251] 2.987,3.090) .. (2.987,1.483); \draw [white, double=black] ([out angle=-56.234, in angle=56.251] 2.987,0.090) .. (2.987,-1.517); \draw [white, double=black] ([out angle=-157.482, in angle=1.684] 1.747,0.465) .. (1.329,0.376); \draw [white, double=black] ([out angle=109.710, in angle=-99.637] 0.727,0.787) .. (0.710,0.970); \draw [white, double=black] ([out angle=74.946, in angle=-74.294] 0.769,1.238) .. (0.769,1.321); \draw [white, double=black] ([out angle=-112.161, in angle=22.945] 1.221,1.127) .. (1.172,1.077); \draw [white, double=black] ([out angle=165.728, in angle=-9.435] 0.968,1.063) .. (0.869,1.084); \draw [white, double=black] ([out angle=128.682, in angle=-101.854] 0.647,1.214) .. (0.623,1.317); \draw [white, double=black] ([out angle=-17.908, in angle=136.836] 0.977,1.521) .. (1.158,1.415); \end{scope} \end{scope}

==> diagrams/links-637.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.530, 3.000); \begin{scope}[yshift=-1.215cm]  \draw [white, double=black, line width=0.070cm]([out angle=160.506, in angle=-57.003] 1.745,0.416) .. (0.528,1.376); \draw [white, double=black, line width=0.070cm]([out angle=57.001, in angle=-160.514] 0.528,0.003) .. (1.745,0.962); \draw [white, double=black, line width=0.070cm]([out angle=-19.489, in angle=122.999] 2.120,0.963) .. (3.337,0.003); \draw [white, double=black, line width=0.070cm]([out angle=-122.994, in angle=19.490] 3.337,1.376) .. (2.120,0.417); \draw [white, double=black] ([out angle=19.495, in angle=160.511] 1.745,0.963) .. (2.120,0.963); \draw [white, double=black] ([out angle=122.997, in angle=-122.983] 0.528,1.376) .. (0.528,3.004); \draw [white, double=black] ([out angle=122.997, in angle=-122.983] 0.528,-1.624) .. (0.528,0.004); \draw [white, double=black] ([out angle=-160.510, in angle=-19.483] 2.120,0.417) .. (1.745,0.417); \draw [white, double=black, line width=0.014cm]([out angle=57.021, in angle=-86.221] 3.337,1.376) .. (3.496,2.138); \draw [white, double=black, line width=0.014cm]([out angle=-55.891, in angle=-120.378] 3.067,2.093) .. (3.931,2.071); \draw [white, double=black, line width=0.014cm]([out angle=120.411, in angle=55.925] 3.931,2.308) .. (3.067,2.286); \draw [white, double=black, line width=0.014cm]([out angle=86.252, in angle=-57.003] 3.496,2.241) .. (3.337,3.003); \draw [white, double=black, line width=0.001cm]([out angle=58.474, in angle=118.807] 2.941,2.194) .. (2.995,2.194); \draw [white, double=black, line width=0.001cm]([out angle=-102.188, in angle=89.448] 2.982,2.224) .. (2.969,2.191); \draw [white, double=black, line width=0.001cm]([out angle=-89.384, in angle=102.252] 2.969,2.188) .. (2.982,2.156); \draw [white, double=black, line width=0.001cm]([out angle=-118.760, in angle=-58.411] 2.995,2.186) .. (2.941,2.186); \draw [white, double=black] ([out angle=93.777, in angle=-93.748] 3.496,2.138) .. (3.496,2.241); \draw [white, double=black] ([out angle=-77.748, in angle=124.101] 2.982,2.156) .. (3.067,2.094); \draw [white, double=black] ([out angle=59.622, in angle=-59.589] 3.931,2.071) .. (3.931,2.308); \draw [white, double=black] ([out angle=-124.037, in angle=77.812] 3.067,2.286) .. (2.982,2.224); \draw [white, double=black] ([out angle=-90.552, in angle=90.616] 2.969,2.191) .. (2.969,2.188); \draw [white, double=black] ([out angle=121.589, in angle=-121.526] 2.941,2.186) .. (2.941,2.194); \draw [white, double=black] ([out angle=-61.193, in angle=61.240] 2.995,2.194) .. (2.995,2.186); \end{scope} \begin{scope}[yshift=1.785cm]  \draw [white, double=black, line width=0.070cm]([out angle=160.506, in angle=-57.003] 1.745,0.416) .. (0.528,1.376); \draw [white, double=black, line width=0.070cm]([out angle=57.001, in angle=-160.514] 0.528,0.003) .. (1.745,0.962); \draw [white, double=black, line width=0.070cm]([out angle=-19.489, in angle=122.999] 2.120,0.963) .. (3.337,0.003); \draw [white, double=black, line width=0.070cm]([out angle=-122.994, in angle=19.490] 3.337,1.376) .. (2.120,0.417); \draw [white, double=black] ([out angle=19.495, in angle=160.511] 1.745,0.963) .. (2.120,0.963); \draw [white, double=black] ([out angle=122.997, in angle=-122.983] 0.528,1.376) .. (0.528,3.004); \draw [white, double=black] ([out angle=122.997, in angle=-122.983] 0.528,-1.624) .. (0.528,0.004); \draw [white, double=black] ([out angle=-160.510, in angle=-19.483] 2.120,0.417) .. (1.745,0.417); \draw [white, double=black, line width=0.014cm]([out angle=57.021, in angle=-86.221] 3.337,1.376) .. (3.496,2.138); \draw [white, double=black, line width=0.014cm]([out angle=-55.891, in angle=-120.378] 3.067,2.093) .. (3.931,2.071); \draw [white, double=black, line width=0.014cm]([out angle=120.411, in angle=55.925] 3.931,2.308) .. (3.067,2.286); \draw [white, double=black, line width=0.014cm]([out angle=86.252, in angle=-57.003] 3.496,2.241) .. (3.337,3.003); \draw [white, double=black, line width=0.001cm]([out angle=58.474, in angle=118.807] 2.941,2.194) .. (2.995,2.194); \draw [white, double=black, line width=0.001cm]([out angle=-102.188, in angle=89.448] 2.982,2.224) .. (2.969,2.191); \draw [white, double=black, line width=0.001cm]([out angle=-89.384, in angle=102.252] 2.969,2.188) .. (2.982,2.156); \draw [white, double=black, line width=0.001cm]([out angle=-118.760, in angle=-58.411] 2.995,2.186) .. (2.941,2.186); \draw [white, double=black] ([out angle=93.777, in angle=-93.748] 3.496,2.138) .. (3.496,2.241); \draw [white, double=black] ([out angle=-77.748, in angle=124.101] 2.982,2.156) .. (3.067,2.094); \draw [white, double=black] ([out angle=59.622, in angle=-59.589] 3.931,2.071) .. (3.931,2.308); \draw [white, double=black] ([out angle=-124.037, in angle=77.812] 3.067,2.286) .. (2.982,2.224); \draw [white, double=black] ([out angle=-90.552, in angle=90.616] 2.969,2.191) .. (2.969,2.188); \draw [white, double=black] ([out angle=121.589, in angle=-121.526] 2.941,2.186) .. (2.941,2.194); \draw [white, double=black] ([out angle=-61.193, in angle=61.240] 2.995,2.194) .. (2.995,2.186); \end{scope} \end{scope}

==> diagrams/links-638.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.087, 3.000); \begin{scope}[yshift=-1.923cm]  \draw [white, double=black, line width=0.086cm]([out angle=154.565, in angle=-56.409] 1.749,0.665) .. (0.535,1.717); \draw [white, double=black, line width=0.086cm]([out angle=56.421, in angle=-158.316] 0.535,0.329) .. (1.770,1.331); \draw [white, double=black, line width=0.055cm]([out angle=-2.450, in angle=111.009] 2.185,1.402) .. (2.864,0.913); \draw [white, double=black, line width=0.055cm]([out angle=-133.035, in angle=60.886] 3.026,1.746) .. (2.441,0.943); \draw [white, double=black, line width=0.024cm]([out angle=127.406, in angle=-36.308] 3.088,0.000) .. (2.589,0.490); \draw [white, double=black, line width=0.024cm]([out angle=-5.335, in angle=-94.916] 2.522,0.313) .. (2.904,0.632); \draw [white, double=black, line width=0.022cm]([out angle=124.114, in angle=-111.024] 2.400,0.386) .. (2.356,0.762); \draw [white, double=black, line width=0.022cm]([out angle=-4.670, in angle=171.299] 2.067,0.580) .. (2.491,0.530); \draw [white, double=black] ([out angle=21.697, in angle=177.550] 1.771,1.331) .. (2.185,1.402); \draw [white, double=black] ([out angle=-68.991, in angle=85.084] 2.864,0.913) .. (2.904,0.632); \draw [white, double=black] ([out angle=174.665, in angle=-55.886] 2.522,0.313) .. (2.400,0.386); \draw [white, double=black] ([out angle=68.976, in angle=-119.114] 2.356,0.762) .. (2.441,0.943); \draw [white, double=black] ([out angle=46.983, in angle=-52.594] 3.026,1.746) .. (3.088,3.000); \draw [white, double=black] ([out angle=46.983, in angle=-52.594] 3.026,-1.254) .. (3.088,0.000); \draw [white, double=black] ([out angle=143.692, in angle=-8.701] 2.589,0.490) .. (2.491,0.530); \draw [white, double=black] ([out angle=175.330, in angle=-25.426] 2.067,0.580) .. (1.749,0.665); \draw [white, double=black, line width=0.012cm]([out angle=114.834, in angle=58.194] 0.678,2.589) .. (-0.088,2.636); \draw [white, double=black, line width=0.012cm]([out angle=88.420, in angle=236.442] 0.293,2.564) .. (0.535,3.329); \draw [white, double=black, line width=0.012cm]([out angle=271.626, in angle=123.585] 0.293,2.483) .. (0.535,1.718); \draw [white, double=black, line width=0.012cm]([out angle=245.208, in angle=301.856] 0.678,2.458) .. (-0.088,2.410); \draw [white, double=black] ([out angle=268.422, in angle=91.626] 0.293,2.564) .. (0.293,2.483); \draw [white, double=black] ([out angle=65.237, in angle=294.857] 0.678,2.457) .. (0.678,2.589); \draw [white, double=black] ([out angle=238.194, in angle=121.856] -0.088,2.636) .. (-0.088,2.410); \end{scope} \begin{scope}[yshift=1.077cm]  \draw [white, double=black, line width=0.086cm]([out angle=154.565, in angle=-56.409] 1.749,0.665) .. (0.535,1.717); \draw [white, double=black, line width=0.086cm]([out angle=56.421, in angle=-158.316] 0.535,0.329) .. (1.770,1.331); \draw [white, double=black, line width=0.055cm]([out angle=-2.450, in angle=111.009] 2.185,1.402) .. (2.864,0.913); \draw [white, double=black, line width=0.055cm]([out angle=-133.035, in angle=60.886] 3.026,1.746) .. (2.441,0.943); \draw [white, double=black, line width=0.024cm]([out angle=127.406, in angle=-36.308] 3.088,0.000) .. (2.589,0.490); \draw [white, double=black, line width=0.024cm]([out angle=-5.335, in angle=-94.916] 2.522,0.313) .. (2.904,0.632); \draw [white, double=black, line width=0.022cm]([out angle=124.114, in angle=-111.024] 2.400,0.386) .. (2.356,0.762); \draw [white, double=black, line width=0.022cm]([out angle=-4.670, in angle=171.299] 2.067,0.580) .. (2.491,0.530); \draw [white, double=black] ([out angle=21.697, in angle=177.550] 1.771,1.331) .. (2.185,1.402); \draw [white, double=black] ([out angle=-68.991, in angle=85.084] 2.864,0.913) .. (2.904,0.632); \draw [white, double=black] ([out angle=174.665, in angle=-55.886] 2.522,0.313) .. (2.400,0.386); \draw [white, double=black] ([out angle=68.976, in angle=-119.114] 2.356,0.762) .. (2.441,0.943); \draw [white, double=black] ([out angle=46.983, in angle=-52.594] 3.026,1.746) .. (3.088,3.000); \draw [white, double=black] ([out angle=46.983, in angle=-52.594] 3.026,-1.254) .. (3.088,0.000); \draw [white, double=black] ([out angle=143.692, in angle=-8.701] 2.589,0.490) .. (2.491,0.530); \draw [white, double=black] ([out angle=175.330, in angle=-25.426] 2.067,0.580) .. (1.749,0.665); \draw [white, double=black, line width=0.012cm]([out angle=114.834, in angle=58.194] 0.678,2.589) .. (-0.088,2.636); \draw [white, double=black, line width=0.012cm]([out angle=88.420, in angle=236.442] 0.293,2.564) .. (0.535,3.329); \draw [white, double=black, line width=0.012cm]([out angle=271.626, in angle=123.585] 0.293,2.483) .. (0.535,1.718); \draw [white, double=black, line width=0.012cm]([out angle=245.208, in angle=301.856] 0.678,2.458) .. (-0.088,2.410); \draw [white, double=black] ([out angle=268.422, in angle=91.626] 0.293,2.564) .. (0.293,2.483); \draw [white, double=black] ([out angle=65.237, in angle=294.857] 0.678,2.457) .. (0.678,2.589); \draw [white, double=black] ([out angle=238.194, in angle=121.856] -0.088,2.636) .. (-0.088,2.410); \end{scope} \end{scope}

==> diagrams/links-639.tex <==
\begin{scope} \clip (0,0) rectangle (3.524, 3.000); \begin{scope}[yshift=-2.489cm]  \draw [white, double=black, line width=0.039cm]([out angle=-178.262, in angle=-70.291] 1.329,0.376) .. (0.726,0.787); \draw [white, double=black, line width=0.039cm]([out angle=45.196, in angle=-110.355] 0.561,0.043) .. (1.035,0.785); \draw [white, double=black, line width=0.012cm]([out angle=-157.054, in angle=-14.330] 1.172,1.077) .. (0.968,1.062); \draw [white, double=black, line width=0.012cm]([out angle=86.380, in angle=-107.881] 1.066,0.928) .. (1.106,1.138); \draw [white, double=black, line width=0.013cm]([out angle=35.595, in angle=170.731] 1.143,1.188) .. (1.465,1.264); \draw [white, double=black, line width=0.013cm]([out angle=-43.164, in angle=67.832] 1.158,1.415) .. (1.221,1.127); \draw [white, double=black, line width=0.090cm]([out angle=-26.753, in angle=123.766] 1.773,1.164) .. (2.987,0.090); \draw [white, double=black, line width=0.090cm]([out angle=-123.760, in angle=22.518] 2.987,1.483) .. (1.747,0.465); \draw [white, double=black, line width=0.016cm]([out angle=170.564, in angle=-51.318] 0.869,1.084) .. (0.647,1.214); \draw [white, double=black, line width=0.016cm]([out angle=80.363, in angle=-105.081] 0.710,0.970) .. (0.769,1.239); \draw [white, double=black, line width=0.018cm]([out angle=105.706, in angle=-51.515] 0.769,1.321) .. (0.495,1.855); \draw [white, double=black, line width=0.018cm]([out angle=78.122, in angle=162.103] 0.623,1.316) .. (0.977,1.522); \draw [white, double=black] ([out angle=69.645, in angle=-93.639] 1.035,0.785) .. (1.066,0.929); \draw [white, double=black] ([out angle=72.100, in angle=-144.405] 1.106,1.138) .. (1.143,1.188); \draw [white, double=black] ([out angle=-9.271, in angle=153.247] 1.465,1.264) .. (1.773,1.164); \draw [white, double=black] ([out angle=128.485, in angle=-134.804] 0.495,1.855) .. (0.561,3.043); \draw [white, double=black] ([out angle=128.485, in angle=-134.804] 0.495,-1.145) .. (0.561,0.043); \draw [white, double=black] ([out angle=-56.234, in angle=56.251] 2.987,3.090) .. (2.987,1.483); \draw [white, double=black] ([out angle=-56.234, in angle=56.251] 2.987,0.090) .. (2.987,-1.517); \draw [white, double=black] ([out angle=-157.482, in angle=1.683] 1.747,0.465) .. (1.329,0.376); \draw [white, double=black] ([out angle=109.709, in angle=-99.637] 0.727,0.787) .. (0.710,0.970); \draw [white, double=black] ([out angle=74.946, in angle=-74.294] 0.769,1.238) .. (0.769,1.321); \draw [white, double=black] ([out angle=-112.161, in angle=22.946] 1.221,1.127) .. (1.172,1.077); \draw [white, double=black] ([out angle=165.730, in angle=-9.436] 0.968,1.063) .. (0.869,1.084); \draw [white, double=black] ([out angle=128.682, in angle=-101.853] 0.647,1.214) .. (0.623,1.317); \draw [white, double=black] ([out angle=-17.908, in angle=136.836] 0.977,1.521) .. (1.158,1.415); \end{scope} \begin{scope}[yshift=0.511cm]  \draw [white, double=black, line width=0.039cm]([out angle=-178.262, in angle=-70.291] 1.329,0.376) .. (0.726,0.787); \draw [white, double=black, line width=0.039cm]([out angle=45.196, in angle=-110.355] 0.561,0.043) .. (1.035,0.785); \draw [white, double=black, line width=0.012cm]([out angle=-157.054, in angle=-14.330] 1.172,1.077) .. (0.968,1.062); \draw [white, double=black, line width=0.012cm]([out angle=86.380, in angle=-107.881] 1.066,0.928) .. (1.106,1.138); \draw [white, double=black, line width=0.013cm]([out angle=35.595, in angle=170.731] 1.143,1.188) .. (1.465,1.264); \draw [white, double=black, line width=0.013cm]([out angle=-43.164, in angle=67.832] 1.158,1.415) .. (1.221,1.127); \draw [white, double=black, line width=0.090cm]([out angle=-26.753, in angle=123.766] 1.773,1.164) .. (2.987,0.090); \draw [white, double=black, line width=0.090cm]([out angle=-123.760, in angle=22.518] 2.987,1.483) .. (1.747,0.465); \draw [white, double=black, line width=0.016cm]([out angle=170.564, in angle=-51.318] 0.869,1.084) .. (0.647,1.214); \draw [white, double=black, line width=0.016cm]([out angle=80.363, in angle=-105.081] 0.710,0.970) .. (0.769,1.239); \draw [white, double=black, line width=0.018cm]([out angle=105.706, in angle=-51.515] 0.769,1.321) .. (0.495,1.855); \draw [white, double=black, line width=0.018cm]([out angle=78.122, in angle=162.103] 0.623,1.316) .. (0.977,1.522); \draw [white, double=black] ([out angle=69.645, in angle=-93.639] 1.035,0.785) .. (1.066,0.929); \draw [white, double=black] ([out angle=72.100, in angle=-144.405] 1.106,1.138) .. (1.143,1.188); \draw [white, double=black] ([out angle=-9.271, in angle=153.247] 1.465,1.264) .. (1.773,1.164); \draw [white, double=black] ([out angle=128.485, in angle=-134.804] 0.495,1.855) .. (0.561,3.043); \draw [white, double=black] ([out angle=128.485, in angle=-134.804] 0.495,-1.145) .. (0.561,0.043); \draw [white, double=black] ([out angle=-56.234, in angle=56.251] 2.987,3.090) .. (2.987,1.483); \draw [white, double=black] ([out angle=-56.234, in angle=56.251] 2.987,0.090) .. (2.987,-1.517); \draw [white, double=black] ([out angle=-157.482, in angle=1.683] 1.747,0.465) .. (1.329,0.376); \draw [white, double=black] ([out angle=109.709, in angle=-99.637] 0.727,0.787) .. (0.710,0.970); \draw [white, double=black] ([out angle=74.946, in angle=-74.294] 0.769,1.238) .. (0.769,1.321); \draw [white, double=black] ([out angle=-112.161, in angle=22.946] 1.221,1.127) .. (1.172,1.077); \draw [white, double=black] ([out angle=165.730, in angle=-9.436] 0.968,1.063) .. (0.869,1.084); \draw [white, double=black] ([out angle=128.682, in angle=-101.853] 0.647,1.214) .. (0.623,1.317); \draw [white, double=black] ([out angle=-17.908, in angle=136.836] 0.977,1.521) .. (1.158,1.415); \end{scope} \end{scope}

==> diagrams/links-64.tex <==
 \draw [white, double=black, line width=0.027cm]([out angle=-110.915, in angle=-52.441] 0.701,1.294) .. (0.054,1.199); \draw [white, double=black, line width=0.027cm]([out angle=90.005, in angle=-71.043] 0.462,0.000) .. (0.244,1.302); \draw [white, double=black, line width=0.021cm]([out angle=136.070, in angle=-71.712] 0.186,1.395) .. (0.028,1.646); \draw [white, double=black, line width=0.021cm]([out angle=71.739, in angle=-136.068] 0.028,1.356) .. (0.186,1.607); \draw [white, double=black, line width=0.027cm]([out angle=71.082, in angle=-90.005] 0.245,1.699) .. (0.462,3.001); \draw [white, double=black, line width=0.027cm]([out angle=52.480, in angle=110.932] 0.054,1.801) .. (0.701,1.707); \draw [white, double=black] ([out angle=108.957, in angle=-43.954] 0.244,1.302) .. (0.186,1.394); \draw [white, double=black] ([out angle=108.288, in angle=-127.506] 0.028,1.646) .. (0.054,1.802); \draw [white, double=black] ([out angle=-69.068, in angle=69.085] 0.701,1.707) .. (0.701,1.294); \draw [white, double=black] ([out angle=127.533, in angle=-108.261] 0.055,1.200) .. (0.028,1.356); \draw [white, double=black] ([out angle=43.847, in angle=-108.918] 0.186,1.606) .. (0.245,1.699);

==> diagrams/links-640.tex <==
\begin{scope} \clip (0,0) rectangle (2.436, 3.000); \begin{scope}[yshift=-2.238cm]  \draw [white, double=black, line width=0.028cm]([out angle=158.771, in angle=-95.717] 1.138,2.833) .. (0.848,3.305); \draw [white, double=black, line width=0.028cm]([out angle=158.771, in angle=-95.717] 1.138,-0.167) .. (0.848,0.305); \draw [white, double=black, line width=0.028cm]([out angle=41.544, in angle=-164.413] 0.553,2.728) .. (1.149,3.053); \draw [white, double=black, line width=0.028cm]([out angle=41.544, in angle=-164.413] 0.553,-0.272) .. (1.149,0.053); \draw [white, double=black, line width=0.028cm]([out angle=-15.564, in angle=138.466] 1.287,3.052) .. (1.883,2.728); \draw [white, double=black, line width=0.028cm]([out angle=-15.564, in angle=138.466] 1.287,0.052) .. (1.883,-0.272); \draw [white, double=black, line width=0.028cm]([out angle=-84.286, in angle=21.252] 1.587,3.305) .. (1.298,2.833); \draw [white, double=black, line width=0.028cm]([out angle=-84.286, in angle=21.252] 1.587,0.305) .. (1.298,-0.167); \draw [white, double=black, line width=0.028cm]([out angle=-21.241, in angle=84.294] 1.298,1.643) .. (1.587,1.171); \draw [white, double=black, line width=0.028cm]([out angle=-138.466, in angle=15.575] 1.882,1.748) .. (1.287,1.424); \draw [white, double=black, line width=0.028cm]([out angle=164.428, in angle=-41.533] 1.149,1.424) .. (0.553,1.748); \draw [white, double=black, line width=0.028cm]([out angle=95.708, in angle=-158.756] 0.849,1.171) .. (1.138,1.643); \draw [white, double=black, line width=0.017cm]([out angle=67.914, in angle=-160.560] 0.910,0.554) .. (1.173,0.804); \draw [white, double=black, line width=0.017cm]([out angle=-67.907, in angle=160.536] 0.910,0.923) .. (1.172,0.672); \draw [white, double=black, line width=0.017cm]([out angle=-112.085, in angle=19.449] 1.526,0.922) .. (1.263,0.672); \draw [white, double=black, line width=0.017cm]([out angle=112.094, in angle=-19.455] 1.526,0.554) .. (1.263,0.804); \draw [white, double=black] ([out angle=15.557, in angle=164.436] 1.149,0.052) .. (1.287,0.052); \draw [white, double=black] ([out angle=138.467, in angle=-138.456] 0.553,1.748) .. (0.553,2.728); \draw [white, double=black] ([out angle=-41.534, in angle=41.543] 1.883,2.728) .. (1.883,1.748); \draw [white, double=black] ([out angle=-164.425, in angle=-15.589] 1.287,1.424) .. (1.149,1.424); \draw [white, double=black] ([out angle=-158.748, in angle=-21.262] 1.298,2.833) .. (1.138,2.833); \draw [white, double=black] ([out angle=84.283, in angle=-112.086] 0.848,0.305) .. (0.910,0.554); \draw [white, double=black] ([out angle=19.441, in angle=160.545] 1.172,0.804) .. (1.263,0.804); \draw [white, double=black] ([out angle=-67.906, in angle=95.714] 1.526,0.554) .. (1.587,0.305); \draw [white, double=black] ([out angle=21.228, in angle=158.759] 1.138,1.643) .. (1.298,1.643); \draw [white, double=black] ([out angle=-95.706, in angle=67.915] 1.587,1.171) .. (1.526,0.922); \draw [white, double=black] ([out angle=-160.551, in angle=-19.461] 1.263,0.672) .. (1.172,0.672); \draw [white, double=black] ([out angle=112.093, in angle=-84.286] 0.910,0.923) .. (0.848,1.171); \end{scope} \begin{scope}[yshift=0.762cm]  \draw [white, double=black, line width=0.028cm]([out angle=158.771, in angle=-95.717] 1.138,2.833) .. (0.848,3.305); \draw [white, double=black, line width=0.028cm]([out angle=158.771, in angle=-95.717] 1.138,-0.167) .. (0.848,0.305); \draw [white, double=black, line width=0.028cm]([out angle=41.544, in angle=-164.413] 0.553,2.728) .. (1.149,3.053); \draw [white, double=black, line width=0.028cm]([out angle=41.544, in angle=-164.413] 0.553,-0.272) .. (1.149,0.053); \draw [white, double=black, line width=0.028cm]([out angle=-15.564, in angle=138.466] 1.287,3.052) .. (1.883,2.728); \draw [white, double=black, line width=0.028cm]([out angle=-15.564, in angle=138.466] 1.287,0.052) .. (1.883,-0.272); \draw [white, double=black, line width=0.028cm]([out angle=-84.286, in angle=21.252] 1.587,3.305) .. (1.298,2.833); \draw [white, double=black, line width=0.028cm]([out angle=-84.286, in angle=21.252] 1.587,0.305) .. (1.298,-0.167); \draw [white, double=black, line width=0.028cm]([out angle=-21.241, in angle=84.294] 1.298,1.643) .. (1.587,1.171); \draw [white, double=black, line width=0.028cm]([out angle=-138.466, in angle=15.575] 1.882,1.748) .. (1.287,1.424); \draw [white, double=black, line width=0.028cm]([out angle=164.428, in angle=-41.533] 1.149,1.424) .. (0.553,1.748); \draw [white, double=black, line width=0.028cm]([out angle=95.708, in angle=-158.756] 0.849,1.171) .. (1.138,1.643); \draw [white, double=black, line width=0.017cm]([out angle=67.914, in angle=-160.560] 0.910,0.554) .. (1.173,0.804); \draw [white, double=black, line width=0.017cm]([out angle=-67.907, in angle=160.536] 0.910,0.923) .. (1.172,0.672); \draw [white, double=black, line width=0.017cm]([out angle=-112.085, in angle=19.449] 1.526,0.922) .. (1.263,0.672); \draw [white, double=black, line width=0.017cm]([out angle=112.094, in angle=-19.455] 1.526,0.554) .. (1.263,0.804); \draw [white, double=black] ([out angle=15.557, in angle=164.436] 1.149,0.052) .. (1.287,0.052); \draw [white, double=black] ([out angle=138.467, in angle=-138.456] 0.553,1.748) .. (0.553,2.728); \draw [white, double=black] ([out angle=-41.534, in angle=41.543] 1.883,2.728) .. (1.883,1.748); \draw [white, double=black] ([out angle=-164.425, in angle=-15.589] 1.287,1.424) .. (1.149,1.424); \draw [white, double=black] ([out angle=-158.748, in angle=-21.262] 1.298,2.833) .. (1.138,2.833); \draw [white, double=black] ([out angle=84.283, in angle=-112.086] 0.848,0.305) .. (0.910,0.554); \draw [white, double=black] ([out angle=19.441, in angle=160.545] 1.172,0.804) .. (1.263,0.804); \draw [white, double=black] ([out angle=-67.906, in angle=95.714] 1.526,0.554) .. (1.587,0.305); \draw [white, double=black] ([out angle=21.228, in angle=158.759] 1.138,1.643) .. (1.298,1.643); \draw [white, double=black] ([out angle=-95.706, in angle=67.915] 1.587,1.171) .. (1.526,0.922); \draw [white, double=black] ([out angle=-160.551, in angle=-19.461] 1.263,0.672) .. (1.172,0.672); \draw [white, double=black] ([out angle=112.093, in angle=-84.286] 0.910,0.923) .. (0.848,1.171); \end{scope} \end{scope}

==> diagrams/links-641.tex <==
\begin{scope} \clip (0,0) rectangle (2.919, 3.000); \begin{scope}[yshift=-2.456cm]  \draw [white, double=black, line width=0.052cm]([out angle=170.249, in angle=-76.590] 1.298,0.299) .. (0.753,0.810); \draw [white, double=black, line width=0.052cm]([out angle=46.995, in angle=-129.494] 0.552,0.047) .. (1.142,0.720); \draw [white, double=black, line width=0.012cm]([out angle=158.952, in angle=-56.014] 1.428,0.911) .. (1.240,1.060); \draw [white, double=black, line width=0.012cm]([out angle=56.028, in angle=-158.963] 1.240,0.851) .. (1.428,1.001); \draw [white, double=black, line width=0.012cm]([out angle=-21.047, in angle=124.006] 1.491,1.001) .. (1.679,0.851); \draw [white, double=black, line width=0.012cm]([out angle=-123.995, in angle=21.045] 1.679,1.060) .. (1.491,0.911); \draw [white, double=black, line width=0.052cm]([out angle=-50.489, in angle=133.017] 1.778,0.720) .. (2.368,0.047); \draw [white, double=black, line width=0.052cm]([out angle=-103.410, in angle=9.768] 2.166,0.810) .. (1.621,0.298); \draw [white, double=black, line width=0.052cm]([out angle=-133.015, in angle=50.496] 2.368,1.865) .. (1.778,1.192); \draw [white, double=black, line width=0.052cm]([out angle=103.417, in angle=-9.761] 2.166,1.102) .. (1.621,1.613); \draw [white, double=black, line width=0.052cm]([out angle=76.586, in angle=-170.235] 0.753,1.102) .. (1.298,1.613); \draw [white, double=black, line width=0.052cm]([out angle=-46.984, in angle=129.509] 0.552,1.865) .. (1.142,1.192); \draw [white, double=black] ([out angle=50.506, in angle=-123.984] 1.142,0.720) .. (1.240,0.852); \draw [white, double=black] ([out angle=21.037, in angle=158.953] 1.428,1.001) .. (1.491,1.001); \draw [white, double=black] ([out angle=-55.994, in angle=129.511] 1.679,0.851) .. (1.778,0.720); \draw [white, double=black] ([out angle=133.016, in angle=-133.005] 0.552,1.865) .. (0.552,3.047); \draw [white, double=black] ([out angle=133.016, in angle=-133.005] 0.552,-1.135) .. (0.552,0.047); \draw [white, double=black] ([out angle=-46.983, in angle=46.995] 2.368,3.047) .. (2.368,1.865); \draw [white, double=black] ([out angle=-46.983, in angle=46.995] 2.368,0.047) .. (2.368,-1.135); \draw [white, double=black] ([out angle=-129.504, in angle=56.005] 1.778,1.192) .. (1.679,1.060); \draw [white, double=black] ([out angle=-158.955, in angle=-21.048] 1.491,0.911) .. (1.428,0.911); \draw [white, double=black] ([out angle=123.997, in angle=-50.491] 1.240,1.060) .. (1.142,1.192); \draw [white, double=black] ([out angle=-170.232, in angle=-9.768] 1.621,0.298) .. (1.298,0.298); \draw [white, double=black] ([out angle=103.410, in angle=-103.407] 0.753,0.810) .. (0.753,1.102); \draw [white, double=black] ([out angle=9.752, in angle=170.239] 1.298,1.613) .. (1.621,1.613); \draw [white, double=black] ([out angle=-76.583, in angle=76.590] 2.166,1.102) .. (2.166,0.810); \end{scope} \begin{scope}[yshift=0.544cm]  \draw [white, double=black, line width=0.052cm]([out angle=170.249, in angle=-76.590] 1.298,0.299) .. (0.753,0.810); \draw [white, double=black, line width=0.052cm]([out angle=46.995, in angle=-129.494] 0.552,0.047) .. (1.142,0.720); \draw [white, double=black, line width=0.012cm]([out angle=158.952, in angle=-56.014] 1.428,0.911) .. (1.240,1.060); \draw [white, double=black, line width=0.012cm]([out angle=56.028, in angle=-158.963] 1.240,0.851) .. (1.428,1.001); \draw [white, double=black, line width=0.012cm]([out angle=-21.047, in angle=124.006] 1.491,1.001) .. (1.679,0.851); \draw [white, double=black, line width=0.012cm]([out angle=-123.995, in angle=21.045] 1.679,1.060) .. (1.491,0.911); \draw [white, double=black, line width=0.052cm]([out angle=-50.489, in angle=133.017] 1.778,0.720) .. (2.368,0.047); \draw [white, double=black, line width=0.052cm]([out angle=-103.410, in angle=9.768] 2.166,0.810) .. (1.621,0.298); \draw [white, double=black, line width=0.052cm]([out angle=-133.015, in angle=50.496] 2.368,1.865) .. (1.778,1.192); \draw [white, double=black, line width=0.052cm]([out angle=103.417, in angle=-9.761] 2.166,1.102) .. (1.621,1.613); \draw [white, double=black, line width=0.052cm]([out angle=76.586, in angle=-170.235] 0.753,1.102) .. (1.298,1.613); \draw [white, double=black, line width=0.052cm]([out angle=-46.984, in angle=129.509] 0.552,1.865) .. (1.142,1.192); \draw [white, double=black] ([out angle=50.506, in angle=-123.984] 1.142,0.720) .. (1.240,0.852); \draw [white, double=black] ([out angle=21.037, in angle=158.953] 1.428,1.001) .. (1.491,1.001); \draw [white, double=black] ([out angle=-55.994, in angle=129.511] 1.679,0.851) .. (1.778,0.720); \draw [white, double=black] ([out angle=133.016, in angle=-133.005] 0.552,1.865) .. (0.552,3.047); \draw [white, double=black] ([out angle=133.016, in angle=-133.005] 0.552,-1.135) .. (0.552,0.047); \draw [white, double=black] ([out angle=-46.983, in angle=46.995] 2.368,3.047) .. (2.368,1.865); \draw [white, double=black] ([out angle=-46.983, in angle=46.995] 2.368,0.047) .. (2.368,-1.135); \draw [white, double=black] ([out angle=-129.504, in angle=56.005] 1.778,1.192) .. (1.679,1.060); \draw [white, double=black] ([out angle=-158.955, in angle=-21.048] 1.491,0.911) .. (1.428,0.911); \draw [white, double=black] ([out angle=123.997, in angle=-50.491] 1.240,1.060) .. (1.142,1.192); \draw [white, double=black] ([out angle=-170.232, in angle=-9.768] 1.621,0.298) .. (1.298,0.298); \draw [white, double=black] ([out angle=103.410, in angle=-103.407] 0.753,0.810) .. (0.753,1.102); \draw [white, double=black] ([out angle=9.752, in angle=170.239] 1.298,1.613) .. (1.621,1.613); \draw [white, double=black] ([out angle=-76.583, in angle=76.590] 2.166,1.102) .. (2.166,0.810); \end{scope} \end{scope}

==> diagrams/links-642.tex <==
\begin{scope} \clip (0,0) rectangle (3.524, 3.000); \begin{scope}[yshift=-2.086cm]  \draw [white, double=black, line width=0.090cm]([out angle=153.250, in angle=-56.227] 1.751,0.411) .. (0.537,1.485); \draw [white, double=black, line width=0.090cm]([out angle=56.244, in angle=-157.480] 0.537,0.092) .. (1.777,1.109); \draw [white, double=black, line width=0.039cm]([out angle=1.723, in angle=109.719] 2.195,1.199) .. (2.798,0.789); \draw [white, double=black, line width=0.039cm]([out angle=-134.820, in angle=69.630] 2.963,1.533) .. (2.489,0.791); \draw [white, double=black, line width=0.016cm]([out angle=-9.404, in angle=128.675] 2.655,0.492) .. (2.877,0.362); \draw [white, double=black, line width=0.016cm]([out angle=-99.643, in angle=74.951] 2.814,0.605) .. (2.755,0.336); \draw [white, double=black, line width=0.018cm]([out angle=-74.274, in angle=128.492] 2.756,3.254) .. (3.029,2.720); \draw [white, double=black, line width=0.018cm]([out angle=-74.274, in angle=128.492] 2.756,0.254) .. (3.029,-0.280); \draw [white, double=black, line width=0.018cm]([out angle=-101.861, in angle=-17.884] 2.901,3.259) .. (2.547,3.053); \draw [white, double=black, line width=0.018cm]([out angle=-101.861, in angle=-17.884] 2.901,0.259) .. (2.547,0.053); \draw [white, double=black, line width=0.012cm]([out angle=-93.658, in angle=72.111] 2.458,0.647) .. (2.418,0.437); \draw [white, double=black, line width=0.012cm]([out angle=165.652, in angle=22.901] 2.556,0.513) .. (2.352,0.498); \draw [white, double=black, line width=0.013cm]([out angle=136.831, in angle=-112.134] 2.367,0.160) .. (2.304,0.448); \draw [white, double=black, line width=0.013cm]([out angle=-9.262, in angle=-144.369] 2.059,0.311) .. (2.382,0.387); \draw [white, double=black] ([out angle=22.534, in angle=-178.277] 1.777,1.110) .. (2.195,1.199); \draw [white, double=black] ([out angle=-70.281, in angle=80.357] 2.798,0.789) .. (2.814,0.605); \draw [white, double=black] ([out angle=-105.049, in angle=105.726] 2.755,0.336) .. (2.756,0.254); \draw [white, double=black] ([out angle=123.773, in angle=-123.744] 0.537,1.485) .. (0.537,3.092); \draw [white, double=black] ([out angle=123.773, in angle=-123.744] 0.537,-1.515) .. (0.537,0.092); \draw [white, double=black] ([out angle=-51.508, in angle=45.202] 3.029,2.720) .. (2.963,1.532); \draw [white, double=black] ([out angle=-110.370, in angle=86.342] 2.489,0.791) .. (2.458,0.647); \draw [white, double=black] ([out angle=-107.889, in angle=35.631] 2.418,0.437) .. (2.382,0.387); \draw [white, double=black] ([out angle=170.738, in angle=-26.744] 2.059,0.311) .. (1.751,0.411); \draw [white, double=black] ([out angle=-14.348, in angle=170.596] 2.556,0.513) .. (2.655,0.492); \draw [white, double=black] ([out angle=-51.325, in angle=78.139] 2.877,0.362) .. (2.901,0.259); \draw [white, double=black] ([out angle=162.116, in angle=-43.169] 2.547,0.053) .. (2.367,0.160); \draw [white, double=black] ([out angle=67.866, in angle=-157.099] 2.304,0.448) .. (2.352,0.498); \end{scope} \begin{scope}[yshift=0.914cm]  \draw [white, double=black, line width=0.090cm]([out angle=153.250, in angle=-56.227] 1.751,0.411) .. (0.537,1.485); \draw [white, double=black, line width=0.090cm]([out angle=56.244, in angle=-157.480] 0.537,0.092) .. (1.777,1.109); \draw [white, double=black, line width=0.039cm]([out angle=1.723, in angle=109.719] 2.195,1.199) .. (2.798,0.789); \draw [white, double=black, line width=0.039cm]([out angle=-134.820, in angle=69.630] 2.963,1.533) .. (2.489,0.791); \draw [white, double=black, line width=0.016cm]([out angle=-9.404, in angle=128.675] 2.655,0.492) .. (2.877,0.362); \draw [white, double=black, line width=0.016cm]([out angle=-99.643, in angle=74.951] 2.814,0.605) .. (2.755,0.336); \draw [white, double=black, line width=0.018cm]([out angle=-74.274, in angle=128.492] 2.756,3.254) .. (3.029,2.720); \draw [white, double=black, line width=0.018cm]([out angle=-74.274, in angle=128.492] 2.756,0.254) .. (3.029,-0.280); \draw [white, double=black, line width=0.018cm]([out angle=-101.861, in angle=-17.884] 2.901,3.259) .. (2.547,3.053); \draw [white, double=black, line width=0.018cm]([out angle=-101.861, in angle=-17.884] 2.901,0.259) .. (2.547,0.053); \draw [white, double=black, line width=0.012cm]([out angle=-93.658, in angle=72.111] 2.458,0.647) .. (2.418,0.437); \draw [white, double=black, line width=0.012cm]([out angle=165.652, in angle=22.901] 2.556,0.513) .. (2.352,0.498); \draw [white, double=black, line width=0.013cm]([out angle=136.831, in angle=-112.134] 2.367,0.160) .. (2.304,0.448); \draw [white, double=black, line width=0.013cm]([out angle=-9.262, in angle=-144.369] 2.059,0.311) .. (2.382,0.387); \draw [white, double=black] ([out angle=22.534, in angle=-178.277] 1.777,1.110) .. (2.195,1.199); \draw [white, double=black] ([out angle=-70.281, in angle=80.357] 2.798,0.789) .. (2.814,0.605); \draw [white, double=black] ([out angle=-105.049, in angle=105.726] 2.755,0.336) .. (2.756,0.254); \draw [white, double=black] ([out angle=123.773, in angle=-123.744] 0.537,1.485) .. (0.537,3.092); \draw [white, double=black] ([out angle=123.773, in angle=-123.744] 0.537,-1.515) .. (0.537,0.092); \draw [white, double=black] ([out angle=-51.508, in angle=45.202] 3.029,2.720) .. (2.963,1.532); \draw [white, double=black] ([out angle=-110.370, in angle=86.342] 2.489,0.791) .. (2.458,0.647); \draw [white, double=black] ([out angle=-107.889, in angle=35.631] 2.418,0.437) .. (2.382,0.387); \draw [white, double=black] ([out angle=170.738, in angle=-26.744] 2.059,0.311) .. (1.751,0.411); \draw [white, double=black] ([out angle=-14.348, in angle=170.596] 2.556,0.513) .. (2.655,0.492); \draw [white, double=black] ([out angle=-51.325, in angle=78.139] 2.877,0.362) .. (2.901,0.259); \draw [white, double=black] ([out angle=162.116, in angle=-43.169] 2.547,0.053) .. (2.367,0.160); \draw [white, double=black] ([out angle=67.866, in angle=-157.099] 2.304,0.448) .. (2.352,0.498); \end{scope} \end{scope}

==> diagrams/links-643.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.595, 3.000); \begin{scope}[yshift=-1.228cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.406, in angle=-70.109] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.614, in angle=-109.864] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.878, in angle=-38.614] 1.240,1.361) .. (0.606,2.245); \draw [white, double=black, line width=0.049cm]([out angle=70.126, in angle=-141.402] 0.856,1.361) .. (1.489,2.245); \draw [white, double=black] ([out angle=70.136, in angle=-70.122] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=109.872, in angle=-109.856] 0.856,1.097) .. (0.856,1.362); \draw [white, double=black, line width=0.007cm]([out angle=-123.670, in angle=-67.030] 1.919,2.652) .. (1.520,2.689); \draw [white, double=black, line width=0.007cm]([out angle=38.625, in angle=-92.428] 1.489,2.244) .. (1.721,2.702); \draw [white, double=black, line width=0.007cm]([out angle=92.472, in angle=-38.600] 1.721,2.755) .. (1.489,3.212); \draw [white, double=black, line width=0.007cm]([out angle=67.069, in angle=123.718] 1.520,2.768) .. (1.919,2.805); \draw [white, double=black] ([out angle=87.575, in angle=-87.528] 1.721,2.702) .. (1.721,2.755); \draw [white, double=black] ([out angle=-56.282, in angle=56.330] 1.919,2.805) .. (1.919,2.652); \draw [white, double=black] ([out angle=113.002, in angle=-112.894] 1.520,2.689) .. (1.520,2.768); \draw [white, double=black, line width=0.007cm]([out angle=56.324, in angle=112.967] 0.177,2.806) .. (0.576,2.768); \draw [white, double=black, line width=0.007cm]([out angle=218.621, in angle=87.570] 0.606,3.213) .. (0.374,2.755); \draw [white, double=black, line width=0.007cm]([out angle=272.464, in angle=141.400] 0.374,2.703) .. (0.606,2.245); \draw [white, double=black, line width=0.007cm]([out angle=247.064, in angle=303.714] 0.576,2.690) .. (0.177,2.652); \draw [white, double=black] ([out angle=267.572, in angle=92.464] 0.374,2.755) .. (0.374,2.703); \draw [white, double=black] ([out angle=123.714, in angle=236.324] 0.177,2.652) .. (0.177,2.806); \draw [white, double=black] ([out angle=292.989, in angle=67.090] 0.576,2.768) .. (0.576,2.690); \end{scope} \begin{scope}[yshift=1.772cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.406, in angle=-70.109] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.614, in angle=-109.864] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.878, in angle=-38.614] 1.240,1.361) .. (0.606,2.245); \draw [white, double=black, line width=0.049cm]([out angle=70.126, in angle=-141.402] 0.856,1.361) .. (1.489,2.245); \draw [white, double=black] ([out angle=70.136, in angle=-70.122] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=109.872, in angle=-109.856] 0.856,1.097) .. (0.856,1.362); \draw [white, double=black, line width=0.007cm]([out angle=-123.670, in angle=-67.030] 1.919,2.652) .. (1.520,2.689); \draw [white, double=black, line width=0.007cm]([out angle=38.625, in angle=-92.428] 1.489,2.244) .. (1.721,2.702); \draw [white, double=black, line width=0.007cm]([out angle=92.472, in angle=-38.600] 1.721,2.755) .. (1.489,3.212); \draw [white, double=black, line width=0.007cm]([out angle=67.069, in angle=123.718] 1.520,2.768) .. (1.919,2.805); \draw [white, double=black] ([out angle=87.575, in angle=-87.528] 1.721,2.702) .. (1.721,2.755); \draw [white, double=black] ([out angle=-56.282, in angle=56.330] 1.919,2.805) .. (1.919,2.652); \draw [white, double=black] ([out angle=113.002, in angle=-112.894] 1.520,2.689) .. (1.520,2.768); \draw [white, double=black, line width=0.007cm]([out angle=56.324, in angle=112.967] 0.177,2.806) .. (0.576,2.768); \draw [white, double=black, line width=0.007cm]([out angle=218.621, in angle=87.570] 0.606,3.213) .. (0.374,2.755); \draw [white, double=black, line width=0.007cm]([out angle=272.464, in angle=141.400] 0.374,2.703) .. (0.606,2.245); \draw [white, double=black, line width=0.007cm]([out angle=247.064, in angle=303.714] 0.576,2.690) .. (0.177,2.652); \draw [white, double=black] ([out angle=267.572, in angle=92.464] 0.374,2.755) .. (0.374,2.703); \draw [white, double=black] ([out angle=123.714, in angle=236.324] 0.177,2.652) .. (0.177,2.806); \draw [white, double=black] ([out angle=292.989, in angle=67.090] 0.576,2.768) .. (0.576,2.690); \end{scope} \end{scope}

==> diagrams/links-644.tex <==
\begin{scope} \clip (0,0) rectangle (4.197, 3.000); \begin{scope}[yshift=-2.351cm]  \draw [white, double=black, line width=0.026cm]([out angle=-174.702, in angle=-80.962] 1.147,0.344) .. (0.695,0.695); \draw [white, double=black, line width=0.026cm]([out angle=51.656, in angle=-144.703] 0.514,0.000) .. (1.077,0.534); \draw [white, double=black, line width=0.023cm]([out angle=2.622, in angle=-173.738] 1.188,0.572) .. (1.573,0.602); \draw [white, double=black, line width=0.023cm]([out angle=-86.051, in angle=56.536] 1.368,0.773) .. (1.275,0.419); \draw [white, double=black, line width=0.041cm]([out angle=149.111, in angle=-34.233] 2.296,0.692) .. (1.780,1.021); \draw [white, double=black, line width=0.041cm]([out angle=34.256, in angle=-149.088] 1.780,0.677) .. (2.296,1.007); \draw [white, double=black, line width=0.049cm]([out angle=-14.493, in angle=121.094] 2.546,1.043) .. (3.691,0.189); \draw [white, double=black, line width=0.049cm]([out angle=-121.090, in angle=14.516] 3.691,1.510) .. (2.546,0.656); \draw [white, double=black, line width=0.023cm]([out angle=-56.547, in angle=86.027] 1.275,1.280) .. (1.368,0.926); \draw [white, double=black, line width=0.023cm]([out angle=173.726, in angle=-2.646] 1.573,1.098) .. (1.188,1.128); \draw [white, double=black, line width=0.026cm]([out angle=144.705, in angle=-51.653] 1.077,1.167) .. (0.514,1.701); \draw [white, double=black, line width=0.026cm]([out angle=80.946, in angle=174.704] 0.695,1.006) .. (1.148,1.357); \draw [white, double=black] ([out angle=35.297, in angle=-177.355] 1.077,0.534) .. (1.188,0.572); \draw [white, double=black] ([out angle=6.262, in angle=-145.779] 1.573,0.602) .. (1.780,0.678); \draw [white, double=black] ([out angle=30.869, in angle=165.507] 2.296,1.007) .. (2.546,1.043); \draw [white, double=black] ([out angle=128.347, in angle=-128.344] 0.514,1.701) .. (0.514,3.000); \draw [white, double=black] ([out angle=128.347, in angle=-128.344] 0.514,-1.299) .. (0.514,0.000); \draw [white, double=black] ([out angle=-58.906, in angle=58.916] 3.691,3.189) .. (3.691,1.510); \draw [white, double=black] ([out angle=-58.906, in angle=58.916] 3.691,0.189) .. (3.691,-1.490); \draw [white, double=black] ([out angle=-165.484, in angle=-30.967] 2.546,0.656) .. (2.296,0.692); \draw [white, double=black] ([out angle=145.767, in angle=-6.274] 1.780,1.021) .. (1.573,1.098); \draw [white, double=black] ([out angle=177.350, in angle=-35.295] 1.189,1.129) .. (1.077,1.167); \draw [white, double=black] ([out angle=-123.464, in angle=5.290] 1.275,0.419) .. (1.147,0.343); \draw [white, double=black] ([out angle=99.038, in angle=-99.035] 0.695,0.695) .. (0.695,1.007); \draw [white, double=black] ([out angle=-5.302, in angle=123.453] 1.147,1.357) .. (1.275,1.280); \draw [white, double=black] ([out angle=-93.985, in angle=93.949] 1.368,0.927) .. (1.368,0.773); \end{scope} \begin{scope}[yshift=0.649cm]  \draw [white, double=black, line width=0.026cm]([out angle=-174.702, in angle=-80.962] 1.147,0.344) .. (0.695,0.695); \draw [white, double=black, line width=0.026cm]([out angle=51.656, in angle=-144.703] 0.514,0.000) .. (1.077,0.534); \draw [white, double=black, line width=0.023cm]([out angle=2.622, in angle=-173.738] 1.188,0.572) .. (1.573,0.602); \draw [white, double=black, line width=0.023cm]([out angle=-86.051, in angle=56.536] 1.368,0.773) .. (1.275,0.419); \draw [white, double=black, line width=0.041cm]([out angle=149.111, in angle=-34.233] 2.296,0.692) .. (1.780,1.021); \draw [white, double=black, line width=0.041cm]([out angle=34.256, in angle=-149.088] 1.780,0.677) .. (2.296,1.007); \draw [white, double=black, line width=0.049cm]([out angle=-14.493, in angle=121.094] 2.546,1.043) .. (3.691,0.189); \draw [white, double=black, line width=0.049cm]([out angle=-121.090, in angle=14.516] 3.691,1.510) .. (2.546,0.656); \draw [white, double=black, line width=0.023cm]([out angle=-56.547, in angle=86.027] 1.275,1.280) .. (1.368,0.926); \draw [white, double=black, line width=0.023cm]([out angle=173.726, in angle=-2.646] 1.573,1.098) .. (1.188,1.128); \draw [white, double=black, line width=0.026cm]([out angle=144.705, in angle=-51.653] 1.077,1.167) .. (0.514,1.701); \draw [white, double=black, line width=0.026cm]([out angle=80.946, in angle=174.704] 0.695,1.006) .. (1.148,1.357); \draw [white, double=black] ([out angle=35.297, in angle=-177.355] 1.077,0.534) .. (1.188,0.572); \draw [white, double=black] ([out angle=6.262, in angle=-145.779] 1.573,0.602) .. (1.780,0.678); \draw [white, double=black] ([out angle=30.869, in angle=165.507] 2.296,1.007) .. (2.546,1.043); \draw [white, double=black] ([out angle=128.347, in angle=-128.344] 0.514,1.701) .. (0.514,3.000); \draw [white, double=black] ([out angle=128.347, in angle=-128.344] 0.514,-1.299) .. (0.514,0.000); \draw [white, double=black] ([out angle=-58.906, in angle=58.916] 3.691,3.189) .. (3.691,1.510); \draw [white, double=black] ([out angle=-58.906, in angle=58.916] 3.691,0.189) .. (3.691,-1.490); \draw [white, double=black] ([out angle=-165.484, in angle=-30.967] 2.546,0.656) .. (2.296,0.692); \draw [white, double=black] ([out angle=145.767, in angle=-6.274] 1.780,1.021) .. (1.573,1.098); \draw [white, double=black] ([out angle=177.350, in angle=-35.295] 1.189,1.129) .. (1.077,1.167); \draw [white, double=black] ([out angle=-123.464, in angle=5.290] 1.275,0.419) .. (1.147,0.343); \draw [white, double=black] ([out angle=99.038, in angle=-99.035] 0.695,0.695) .. (0.695,1.007); \draw [white, double=black] ([out angle=-5.302, in angle=123.453] 1.147,1.357) .. (1.275,1.280); \draw [white, double=black] ([out angle=-93.985, in angle=93.949] 1.368,0.927) .. (1.368,0.773); \end{scope} \end{scope}

==> diagrams/links-645.tex <==
\begin{scope} \clip (0,0) rectangle (3.524, 3.000); \begin{scope}[yshift=-2.086cm]  \draw [white, double=black, line width=0.090cm]([out angle=153.247, in angle=-56.230] 1.751,0.411) .. (0.537,1.485); \draw [white, double=black, line width=0.090cm]([out angle=56.242, in angle=-157.486] 0.537,0.092) .. (1.777,1.109); \draw [white, double=black, line width=0.039cm]([out angle=1.727, in angle=109.720] 2.195,1.199) .. (2.797,0.789); \draw [white, double=black, line width=0.039cm]([out angle=-134.818, in angle=69.632] 2.963,1.532) .. (2.489,0.791); \draw [white, double=black, line width=0.016cm]([out angle=-9.403, in angle=128.673] 2.655,0.492) .. (2.877,0.362); \draw [white, double=black, line width=0.016cm]([out angle=-99.643, in angle=74.951] 2.814,0.605) .. (2.755,0.336); \draw [white, double=black, line width=0.018cm]([out angle=-74.279, in angle=128.490] 2.755,3.254) .. (3.029,2.720); \draw [white, double=black, line width=0.018cm]([out angle=-74.279, in angle=128.490] 2.755,0.254) .. (3.029,-0.280); \draw [white, double=black, line width=0.018cm]([out angle=-101.864, in angle=-17.889] 2.901,3.259) .. (2.547,3.053); \draw [white, double=black, line width=0.018cm]([out angle=-101.864, in angle=-17.889] 2.901,0.259) .. (2.547,0.053); \draw [white, double=black, line width=0.012cm]([out angle=-93.654, in angle=72.109] 2.458,0.647) .. (2.418,0.437); \draw [white, double=black, line width=0.012cm]([out angle=165.654, in angle=22.909] 2.556,0.513) .. (2.352,0.497); \draw [white, double=black, line width=0.013cm]([out angle=136.832, in angle=-112.144] 2.366,0.160) .. (2.303,0.448); \draw [white, double=black, line width=0.013cm]([out angle=-9.266, in angle=-144.379] 2.059,0.311) .. (2.381,0.386); \draw [white, double=black] ([out angle=22.525, in angle=-178.273] 1.777,1.109) .. (2.195,1.199); \draw [white, double=black] ([out angle=-70.280, in angle=80.357] 2.797,0.789) .. (2.814,0.605); \draw [white, double=black] ([out angle=-105.049, in angle=105.721] 2.755,0.336) .. (2.755,0.254); \draw [white, double=black] ([out angle=123.770, in angle=-123.749] 0.537,1.485) .. (0.537,3.092); \draw [white, double=black] ([out angle=123.770, in angle=-123.749] 0.537,-1.515) .. (0.537,0.092); \draw [white, double=black] ([out angle=-51.510, in angle=45.198] 3.029,2.720) .. (2.963,1.532); \draw [white, double=black] ([out angle=-110.368, in angle=86.346] 2.489,0.791) .. (2.458,0.647); \draw [white, double=black] ([out angle=-107.891, in angle=35.621] 2.418,0.437) .. (2.381,0.386); \draw [white, double=black] ([out angle=170.734, in angle=-26.749] 2.059,0.311) .. (1.751,0.411); \draw [white, double=black] ([out angle=-14.346, in angle=170.597] 2.556,0.513) .. (2.655,0.492); \draw [white, double=black] ([out angle=-51.327, in angle=78.136] 2.877,0.362) .. (2.901,0.259); \draw [white, double=black] ([out angle=162.111, in angle=-43.168] 2.547,0.053) .. (2.366,0.160); \draw [white, double=black] ([out angle=67.856, in angle=-157.091] 2.303,0.448) .. (2.352,0.497); \end{scope} \begin{scope}[yshift=0.914cm]  \draw [white, double=black, line width=0.090cm]([out angle=153.247, in angle=-56.230] 1.751,0.411) .. (0.537,1.485); \draw [white, double=black, line width=0.090cm]([out angle=56.242, in angle=-157.486] 0.537,0.092) .. (1.777,1.109); \draw [white, double=black, line width=0.039cm]([out angle=1.727, in angle=109.720] 2.195,1.199) .. (2.797,0.789); \draw [white, double=black, line width=0.039cm]([out angle=-134.818, in angle=69.632] 2.963,1.532) .. (2.489,0.791); \draw [white, double=black, line width=0.016cm]([out angle=-9.403, in angle=128.673] 2.655,0.492) .. (2.877,0.362); \draw [white, double=black, line width=0.016cm]([out angle=-99.643, in angle=74.951] 2.814,0.605) .. (2.755,0.336); \draw [white, double=black, line width=0.018cm]([out angle=-74.279, in angle=128.490] 2.755,3.254) .. (3.029,2.720); \draw [white, double=black, line width=0.018cm]([out angle=-74.279, in angle=128.490] 2.755,0.254) .. (3.029,-0.280); \draw [white, double=black, line width=0.018cm]([out angle=-101.864, in angle=-17.889] 2.901,3.259) .. (2.547,3.053); \draw [white, double=black, line width=0.018cm]([out angle=-101.864, in angle=-17.889] 2.901,0.259) .. (2.547,0.053); \draw [white, double=black, line width=0.012cm]([out angle=-93.654, in angle=72.109] 2.458,0.647) .. (2.418,0.437); \draw [white, double=black, line width=0.012cm]([out angle=165.654, in angle=22.909] 2.556,0.513) .. (2.352,0.497); \draw [white, double=black, line width=0.013cm]([out angle=136.832, in angle=-112.144] 2.366,0.160) .. (2.303,0.448); \draw [white, double=black, line width=0.013cm]([out angle=-9.266, in angle=-144.379] 2.059,0.311) .. (2.381,0.386); \draw [white, double=black] ([out angle=22.525, in angle=-178.273] 1.777,1.109) .. (2.195,1.199); \draw [white, double=black] ([out angle=-70.280, in angle=80.357] 2.797,0.789) .. (2.814,0.605); \draw [white, double=black] ([out angle=-105.049, in angle=105.721] 2.755,0.336) .. (2.755,0.254); \draw [white, double=black] ([out angle=123.770, in angle=-123.749] 0.537,1.485) .. (0.537,3.092); \draw [white, double=black] ([out angle=123.770, in angle=-123.749] 0.537,-1.515) .. (0.537,0.092); \draw [white, double=black] ([out angle=-51.510, in angle=45.198] 3.029,2.720) .. (2.963,1.532); \draw [white, double=black] ([out angle=-110.368, in angle=86.346] 2.489,0.791) .. (2.458,0.647); \draw [white, double=black] ([out angle=-107.891, in angle=35.621] 2.418,0.437) .. (2.381,0.386); \draw [white, double=black] ([out angle=170.734, in angle=-26.749] 2.059,0.311) .. (1.751,0.411); \draw [white, double=black] ([out angle=-14.346, in angle=170.597] 2.556,0.513) .. (2.655,0.492); \draw [white, double=black] ([out angle=-51.327, in angle=78.136] 2.877,0.362) .. (2.901,0.259); \draw [white, double=black] ([out angle=162.111, in angle=-43.168] 2.547,0.053) .. (2.366,0.160); \draw [white, double=black] ([out angle=67.856, in angle=-157.091] 2.303,0.448) .. (2.352,0.497); \end{scope} \end{scope}

==> diagrams/links-646.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.546, 3.000); \begin{scope}[yshift=-0.924cm]  \draw [white, double=black, line width=0.039cm]([out angle=175.367, in angle=-68.781] 1.321,0.344) .. (0.691,0.814); \draw [white, double=black, line width=0.039cm]([out angle=48.116, in angle=-107.174] 0.549,0.036) .. (0.996,0.825); \draw [white, double=black, line width=0.039cm]([out angle=107.146, in angle=-48.129] 0.995,1.023) .. (0.549,1.812); \draw [white, double=black, line width=0.039cm]([out angle=68.771, in angle=-175.395] 0.690,1.033) .. (1.321,1.504); \draw [white, double=black, line width=0.039cm]([out angle=-111.221, in angle=4.633] 2.356,0.814) .. (1.725,0.344); \draw [white, double=black, line width=0.039cm]([out angle=131.874, in angle=-72.858] 2.498,0.036) .. (2.051,0.825); \draw [white, double=black, line width=0.039cm]([out angle=72.865, in angle=-131.874] 2.051,1.023) .. (2.498,1.812); \draw [white, double=black, line width=0.039cm]([out angle=-4.606, in angle=111.224] 1.725,1.504) .. (2.356,1.034); \draw [white, double=black] ([out angle=72.838, in angle=-72.854] 0.995,0.825) .. (0.995,1.023); \draw [white, double=black] ([out angle=107.142, in angle=-107.135] 2.051,0.825) .. (2.051,1.023); \draw [white, double=black] ([out angle=48.120, in angle=-48.126] 2.497,1.813) .. (2.498,3.036); \draw [white, double=black] ([out angle=48.120, in angle=-48.126] 2.497,-1.187) .. (2.498,0.036); \draw [white, double=black] ([out angle=-175.367, in angle=-4.663] 1.725,0.344) .. (1.321,0.344); \draw [white, double=black] ([out angle=111.219, in angle=-111.215] 0.691,0.814) .. (0.691,1.034); \draw [white, double=black] ([out angle=4.630, in angle=175.394] 1.321,1.504) .. (1.725,1.504); \draw [white, double=black] ([out angle=-68.776, in angle=68.779] 2.356,1.034) .. (2.356,0.814); \draw [white, double=black, line width=0.008cm]([out angle=57.301, in angle=113.945] 0.062,2.513) .. (0.572,2.474); \draw [white, double=black, line width=0.008cm]([out angle=228.121, in angle=88.006] 0.549,3.036) .. (0.315,2.456); \draw [white, double=black, line width=0.008cm]([out angle=271.994, in angle=131.867] 0.315,2.392) .. (0.549,1.812); \draw [white, double=black, line width=0.008cm]([out angle=246.052, in angle=302.702] 0.572,2.373) .. (0.062,2.334); \draw [white, double=black] ([out angle=268.007, in angle=91.994] 0.315,2.456) .. (0.315,2.392); \draw [white, double=black] ([out angle=122.702, in angle=237.301] 0.062,2.334) .. (0.062,2.513); \draw [white, double=black] ([out angle=293.962, in angle=66.072] 0.572,2.474) .. (0.572,2.373); \end{scope} \begin{scope}[yshift=2.076cm]  \draw [white, double=black, line width=0.039cm]([out angle=175.367, in angle=-68.781] 1.321,0.344) .. (0.691,0.814); \draw [white, double=black, line width=0.039cm]([out angle=48.116, in angle=-107.174] 0.549,0.036) .. (0.996,0.825); \draw [white, double=black, line width=0.039cm]([out angle=107.146, in angle=-48.129] 0.995,1.023) .. (0.549,1.812); \draw [white, double=black, line width=0.039cm]([out angle=68.771, in angle=-175.395] 0.690,1.033) .. (1.321,1.504); \draw [white, double=black, line width=0.039cm]([out angle=-111.221, in angle=4.633] 2.356,0.814) .. (1.725,0.344); \draw [white, double=black, line width=0.039cm]([out angle=131.874, in angle=-72.858] 2.498,0.036) .. (2.051,0.825); \draw [white, double=black, line width=0.039cm]([out angle=72.865, in angle=-131.874] 2.051,1.023) .. (2.498,1.812); \draw [white, double=black, line width=0.039cm]([out angle=-4.606, in angle=111.224] 1.725,1.504) .. (2.356,1.034); \draw [white, double=black] ([out angle=72.838, in angle=-72.854] 0.995,0.825) .. (0.995,1.023); \draw [white, double=black] ([out angle=107.142, in angle=-107.135] 2.051,0.825) .. (2.051,1.023); \draw [white, double=black] ([out angle=48.120, in angle=-48.126] 2.497,1.813) .. (2.498,3.036); \draw [white, double=black] ([out angle=48.120, in angle=-48.126] 2.497,-1.187) .. (2.498,0.036); \draw [white, double=black] ([out angle=-175.367, in angle=-4.663] 1.725,0.344) .. (1.321,0.344); \draw [white, double=black] ([out angle=111.219, in angle=-111.215] 0.691,0.814) .. (0.691,1.034); \draw [white, double=black] ([out angle=4.630, in angle=175.394] 1.321,1.504) .. (1.725,1.504); \draw [white, double=black] ([out angle=-68.776, in angle=68.779] 2.356,1.034) .. (2.356,0.814); \draw [white, double=black, line width=0.008cm]([out angle=57.301, in angle=113.945] 0.062,2.513) .. (0.572,2.474); \draw [white, double=black, line width=0.008cm]([out angle=228.121, in angle=88.006] 0.549,3.036) .. (0.315,2.456); \draw [white, double=black, line width=0.008cm]([out angle=271.994, in angle=131.867] 0.315,2.392) .. (0.549,1.812); \draw [white, double=black, line width=0.008cm]([out angle=246.052, in angle=302.702] 0.572,2.373) .. (0.062,2.334); \draw [white, double=black] ([out angle=268.007, in angle=91.994] 0.315,2.456) .. (0.315,2.392); \draw [white, double=black] ([out angle=122.702, in angle=237.301] 0.062,2.334) .. (0.062,2.513); \draw [white, double=black] ([out angle=293.962, in angle=66.072] 0.572,2.474) .. (0.572,2.373); \end{scope} \end{scope}

==> diagrams/links-647.tex <==
\begin{scope} \clip (0,0) rectangle (2.630, 3.000); \begin{scope}[yshift=-2.406cm]  \draw [white, double=black, line width=0.015cm]([out angle=-173.767, in angle=-83.829] 1.019,3.159) .. (0.698,3.417); \draw [white, double=black, line width=0.015cm]([out angle=-173.767, in angle=-83.829] 1.019,0.159) .. (0.698,0.417); \draw [white, double=black, line width=0.015cm]([out angle=45.188, in angle=-107.961] 0.524,2.920) .. (0.819,3.404); \draw [white, double=black, line width=0.015cm]([out angle=45.188, in angle=-107.961] 0.524,-0.080) .. (0.819,0.404); \draw [white, double=black, line width=0.011cm]([out angle=109.797, in angle=-87.269] 0.818,0.475) .. (0.785,0.645); \draw [white, double=black, line width=0.011cm]([out angle=44.591, in angle=-145.306] 0.727,0.496) .. (0.860,0.607); \draw [white, double=black, line width=0.013cm]([out angle=74.148, in angle=-77.517] 0.896,0.657) .. (0.906,0.998); \draw [white, double=black, line width=0.013cm]([out angle=41.325, in angle=159.326] 0.812,0.710) .. (1.109,0.764); \draw [white, double=black, line width=0.057cm]([out angle=-29.967, in angle=136.202] 1.299,0.674) .. (2.058,0.104); \draw [white, double=black, line width=0.057cm]([out angle=-100.160, in angle=25.128] 1.797,0.905) .. (1.281,0.232); \draw [white, double=black, line width=0.033cm]([out angle=-18.974, in angle=93.048] 1.410,1.819) .. (1.820,1.275); \draw [white, double=black, line width=0.033cm]([out angle=-133.699, in angle=17.895] 2.082,1.982) .. (1.407,1.559); \draw [white, double=black, line width=0.033cm]([out angle=164.383, in angle=-40.230] 1.241,1.556) .. (0.568,1.912); \draw [white, double=black, line width=0.033cm]([out angle=91.178, in angle=-157.083] 0.874,1.271) .. (1.225,1.812); \draw [white, double=black] ([out angle=72.039, in angle=-70.203] 0.819,0.404) .. (0.818,0.475); \draw [white, double=black] ([out angle=92.731, in angle=-138.675] 0.785,0.645) .. (0.812,0.710); \draw [white, double=black] ([out angle=-20.633, in angle=150.033] 1.108,0.764) .. (1.299,0.674); \draw [white, double=black] ([out angle=139.770, in angle=-134.812] 0.568,1.912) .. (0.524,2.920); \draw [white, double=black] ([out angle=139.770, in angle=-134.812] 0.568,-1.088) .. (0.524,-0.080); \draw [white, double=black] ([out angle=-43.798, in angle=46.303] 2.058,3.105) .. (2.082,1.982); \draw [white, double=black] ([out angle=-43.798, in angle=46.303] 2.058,0.105) .. (2.082,-1.018); \draw [white, double=black] ([out angle=-162.105, in angle=-15.612] 1.407,1.559) .. (1.241,1.556); \draw [white, double=black] ([out angle=-154.872, in angle=6.227] 1.281,0.232) .. (1.019,0.159); \draw [white, double=black] ([out angle=96.171, in angle=-135.409] 0.698,0.417) .. (0.727,0.496); \draw [white, double=black] ([out angle=34.694, in angle=-105.852] 0.860,0.607) .. (0.896,0.657); \draw [white, double=black] ([out angle=102.483, in angle=-88.809] 0.906,0.998) .. (0.874,1.271); \draw [white, double=black] ([out angle=22.923, in angle=161.026] 1.225,1.812) .. (1.410,1.819); \draw [white, double=black] ([out angle=-86.952, in angle=79.840] 1.820,1.275) .. (1.797,0.905); \end{scope} \begin{scope}[yshift=0.594cm]  \draw [white, double=black, line width=0.015cm]([out angle=-173.767, in angle=-83.829] 1.019,3.159) .. (0.698,3.417); \draw [white, double=black, line width=0.015cm]([out angle=-173.767, in angle=-83.829] 1.019,0.159) .. (0.698,0.417); \draw [white, double=black, line width=0.015cm]([out angle=45.188, in angle=-107.961] 0.524,2.920) .. (0.819,3.404); \draw [white, double=black, line width=0.015cm]([out angle=45.188, in angle=-107.961] 0.524,-0.080) .. (0.819,0.404); \draw [white, double=black, line width=0.011cm]([out angle=109.797, in angle=-87.269] 0.818,0.475) .. (0.785,0.645); \draw [white, double=black, line width=0.011cm]([out angle=44.591, in angle=-145.306] 0.727,0.496) .. (0.860,0.607); \draw [white, double=black, line width=0.013cm]([out angle=74.148, in angle=-77.517] 0.896,0.657) .. (0.906,0.998); \draw [white, double=black, line width=0.013cm]([out angle=41.325, in angle=159.326] 0.812,0.710) .. (1.109,0.764); \draw [white, double=black, line width=0.057cm]([out angle=-29.967, in angle=136.202] 1.299,0.674) .. (2.058,0.104); \draw [white, double=black, line width=0.057cm]([out angle=-100.160, in angle=25.128] 1.797,0.905) .. (1.281,0.232); \draw [white, double=black, line width=0.033cm]([out angle=-18.974, in angle=93.048] 1.410,1.819) .. (1.820,1.275); \draw [white, double=black, line width=0.033cm]([out angle=-133.699, in angle=17.895] 2.082,1.982) .. (1.407,1.559); \draw [white, double=black, line width=0.033cm]([out angle=164.383, in angle=-40.230] 1.241,1.556) .. (0.568,1.912); \draw [white, double=black, line width=0.033cm]([out angle=91.178, in angle=-157.083] 0.874,1.271) .. (1.225,1.812); \draw [white, double=black] ([out angle=72.039, in angle=-70.203] 0.819,0.404) .. (0.818,0.475); \draw [white, double=black] ([out angle=92.731, in angle=-138.675] 0.785,0.645) .. (0.812,0.710); \draw [white, double=black] ([out angle=-20.633, in angle=150.033] 1.108,0.764) .. (1.299,0.674); \draw [white, double=black] ([out angle=139.770, in angle=-134.812] 0.568,1.912) .. (0.524,2.920); \draw [white, double=black] ([out angle=139.770, in angle=-134.812] 0.568,-1.088) .. (0.524,-0.080); \draw [white, double=black] ([out angle=-43.798, in angle=46.303] 2.058,3.105) .. (2.082,1.982); \draw [white, double=black] ([out angle=-43.798, in angle=46.303] 2.058,0.105) .. (2.082,-1.018); \draw [white, double=black] ([out angle=-162.105, in angle=-15.612] 1.407,1.559) .. (1.241,1.556); \draw [white, double=black] ([out angle=-154.872, in angle=6.227] 1.281,0.232) .. (1.019,0.159); \draw [white, double=black] ([out angle=96.171, in angle=-135.409] 0.698,0.417) .. (0.727,0.496); \draw [white, double=black] ([out angle=34.694, in angle=-105.852] 0.860,0.607) .. (0.896,0.657); \draw [white, double=black] ([out angle=102.483, in angle=-88.809] 0.906,0.998) .. (0.874,1.271); \draw [white, double=black] ([out angle=22.923, in angle=161.026] 1.225,1.812) .. (1.410,1.819); \draw [white, double=black] ([out angle=-86.952, in angle=79.840] 1.820,1.275) .. (1.797,0.905); \end{scope} \end{scope}

==> diagrams/links-648.tex <==
\begin{scope} \clip (0,0) rectangle (2.895, 3.000); \begin{scope}[yshift=-2.384cm]  \draw [white, double=black, line width=0.019cm]([out angle=163.236, in angle=-91.873] 1.143,0.179) .. (0.794,0.665); \draw [white, double=black, line width=0.019cm]([out angle=48.247, in angle=-173.164] 0.531,0.007) .. (1.156,0.333); \draw [white, double=black, line width=0.011cm]([out angle=-38.491, in angle=155.177] 1.248,0.306) .. (1.417,0.203); \draw [white, double=black, line width=0.011cm]([out angle=-156.257, in angle=31.766] 1.417,0.284) .. (1.242,0.192); \draw [white, double=black, line width=0.011cm]([out angle=148.204, in angle=-23.729] 1.653,0.192) .. (1.477,0.284); \draw [white, double=black, line width=0.011cm]([out angle=24.833, in angle=-141.522] 1.478,0.203) .. (1.646,0.306); \draw [white, double=black, line width=0.019cm]([out angle=-6.812, in angle=131.767] 1.739,0.333) .. (2.364,0.007); \draw [white, double=black, line width=0.019cm]([out angle=-88.131, in angle=16.788] 2.101,0.665) .. (1.752,0.179); \draw [white, double=black, line width=0.040cm]([out angle=-20.716, in angle=98.530] 1.558,1.689) .. (2.065,1.060); \draw [white, double=black, line width=0.040cm]([out angle=-135.332, in angle=18.084] 2.328,1.852) .. (1.550,1.378); \draw [white, double=black, line width=0.040cm]([out angle=161.929, in angle=-44.666] 1.344,1.378) .. (0.567,1.852); \draw [white, double=black, line width=0.040cm]([out angle=81.474, in angle=-159.271] 0.830,1.060) .. (1.337,1.689); \draw [white, double=black] ([out angle=6.836, in angle=141.518] 1.156,0.333) .. (1.249,0.307); \draw [white, double=black] ([out angle=-24.823, in angle=-155.167] 1.417,0.203) .. (1.478,0.203); \draw [white, double=black] ([out angle=38.478, in angle=173.188] 1.646,0.306) .. (1.739,0.333); \draw [white, double=black] ([out angle=135.334, in angle=-131.753] 0.567,1.852) .. (0.531,3.007); \draw [white, double=black] ([out angle=135.334, in angle=-131.753] 0.567,-1.148) .. (0.531,0.007); \draw [white, double=black] ([out angle=-48.233, in angle=44.680] 2.364,3.007) .. (2.328,1.852); \draw [white, double=black] ([out angle=-48.233, in angle=44.680] 2.364,0.007) .. (2.328,-1.148); \draw [white, double=black] ([out angle=-161.916, in angle=-18.075] 1.550,1.378) .. (1.344,1.378); \draw [white, double=black] ([out angle=-148.234, in angle=-16.755] 1.242,0.192) .. (1.142,0.179); \draw [white, double=black] ([out angle=88.127, in angle=-98.518] 0.794,0.665) .. (0.830,1.060); \draw [white, double=black] ([out angle=20.726, in angle=159.284] 1.337,1.689) .. (1.558,1.689); \draw [white, double=black] ([out angle=-81.470, in angle=91.869] 2.065,1.060) .. (2.101,0.665); \draw [white, double=black] ([out angle=-163.212, in angle=-31.796] 1.752,0.179) .. (1.653,0.192); \draw [white, double=black] ([out angle=156.271, in angle=23.743] 1.477,0.284) .. (1.417,0.284); \end{scope} \begin{scope}[yshift=0.616cm]  \draw [white, double=black, line width=0.019cm]([out angle=163.236, in angle=-91.873] 1.143,0.179) .. (0.794,0.665); \draw [white, double=black, line width=0.019cm]([out angle=48.247, in angle=-173.164] 0.531,0.007) .. (1.156,0.333); \draw [white, double=black, line width=0.011cm]([out angle=-38.491, in angle=155.177] 1.248,0.306) .. (1.417,0.203); \draw [white, double=black, line width=0.011cm]([out angle=-156.257, in angle=31.766] 1.417,0.284) .. (1.242,0.192); \draw [white, double=black, line width=0.011cm]([out angle=148.204, in angle=-23.729] 1.653,0.192) .. (1.477,0.284); \draw [white, double=black, line width=0.011cm]([out angle=24.833, in angle=-141.522] 1.478,0.203) .. (1.646,0.306); \draw [white, double=black, line width=0.019cm]([out angle=-6.812, in angle=131.767] 1.739,0.333) .. (2.364,0.007); \draw [white, double=black, line width=0.019cm]([out angle=-88.131, in angle=16.788] 2.101,0.665) .. (1.752,0.179); \draw [white, double=black, line width=0.040cm]([out angle=-20.716, in angle=98.530] 1.558,1.689) .. (2.065,1.060); \draw [white, double=black, line width=0.040cm]([out angle=-135.332, in angle=18.084] 2.328,1.852) .. (1.550,1.378); \draw [white, double=black, line width=0.040cm]([out angle=161.929, in angle=-44.666] 1.344,1.378) .. (0.567,1.852); \draw [white, double=black, line width=0.040cm]([out angle=81.474, in angle=-159.271] 0.830,1.060) .. (1.337,1.689); \draw [white, double=black] ([out angle=6.836, in angle=141.518] 1.156,0.333) .. (1.249,0.307); \draw [white, double=black] ([out angle=-24.823, in angle=-155.167] 1.417,0.203) .. (1.478,0.203); \draw [white, double=black] ([out angle=38.478, in angle=173.188] 1.646,0.306) .. (1.739,0.333); \draw [white, double=black] ([out angle=135.334, in angle=-131.753] 0.567,1.852) .. (0.531,3.007); \draw [white, double=black] ([out angle=135.334, in angle=-131.753] 0.567,-1.148) .. (0.531,0.007); \draw [white, double=black] ([out angle=-48.233, in angle=44.680] 2.364,3.007) .. (2.328,1.852); \draw [white, double=black] ([out angle=-48.233, in angle=44.680] 2.364,0.007) .. (2.328,-1.148); \draw [white, double=black] ([out angle=-161.916, in angle=-18.075] 1.550,1.378) .. (1.344,1.378); \draw [white, double=black] ([out angle=-148.234, in angle=-16.755] 1.242,0.192) .. (1.142,0.179); \draw [white, double=black] ([out angle=88.127, in angle=-98.518] 0.794,0.665) .. (0.830,1.060); \draw [white, double=black] ([out angle=20.726, in angle=159.284] 1.337,1.689) .. (1.558,1.689); \draw [white, double=black] ([out angle=-81.470, in angle=91.869] 2.065,1.060) .. (2.101,0.665); \draw [white, double=black] ([out angle=-163.212, in angle=-31.796] 1.752,0.179) .. (1.653,0.192); \draw [white, double=black] ([out angle=156.271, in angle=23.743] 1.477,0.284) .. (1.417,0.284); \end{scope} \end{scope}

==> diagrams/links-649.tex <==
\begin{scope} \clip (0,0) rectangle (2.630, 3.000); \begin{scope}[yshift=-2.406cm]  \draw [white, double=black, line width=0.015cm]([out angle=-173.765, in angle=-83.826] 1.019,3.159) .. (0.698,3.417); \draw [white, double=black, line width=0.015cm]([out angle=-173.765, in angle=-83.826] 1.019,0.159) .. (0.698,0.417); \draw [white, double=black, line width=0.015cm]([out angle=45.189, in angle=-107.959] 0.524,2.920) .. (0.819,3.404); \draw [white, double=black, line width=0.015cm]([out angle=45.189, in angle=-107.959] 0.524,-0.080) .. (0.819,0.404); \draw [white, double=black, line width=0.011cm]([out angle=109.801, in angle=-87.271] 0.818,0.475) .. (0.784,0.645); \draw [white, double=black, line width=0.011cm]([out angle=44.590, in angle=-145.309] 0.726,0.496) .. (0.860,0.607); \draw [white, double=black, line width=0.013cm]([out angle=74.144, in angle=-77.521] 0.896,0.657) .. (0.906,0.998); \draw [white, double=black, line width=0.013cm]([out angle=41.322, in angle=159.327] 0.812,0.710) .. (1.109,0.764); \draw [white, double=black, line width=0.057cm]([out angle=-29.967, in angle=136.201] 1.299,0.674) .. (2.058,0.104); \draw [white, double=black, line width=0.057cm]([out angle=-100.160, in angle=25.127] 1.797,0.905) .. (1.281,0.232); \draw [white, double=black, line width=0.033cm]([out angle=-133.699, in angle=17.893] 2.082,1.982) .. (1.407,1.559); \draw [white, double=black, line width=0.033cm]([out angle=93.048, in angle=-18.976] 1.820,1.275) .. (1.410,1.819); \draw [white, double=black, line width=0.033cm]([out angle=91.177, in angle=-157.084] 0.874,1.271) .. (1.225,1.812); \draw [white, double=black, line width=0.033cm]([out angle=-40.229, in angle=164.381] 0.568,1.912) .. (1.241,1.556); \draw [white, double=black] ([out angle=72.041, in angle=-70.199] 0.819,0.404) .. (0.818,0.475); \draw [white, double=black] ([out angle=92.729, in angle=-138.678] 0.784,0.645) .. (0.812,0.710); \draw [white, double=black] ([out angle=-20.640, in angle=150.033] 1.108,0.764) .. (1.299,0.674); \draw [white, double=black] ([out angle=139.771, in angle=-134.811] 0.568,1.912) .. (0.524,2.920); \draw [white, double=black] ([out angle=139.771, in angle=-134.811] 0.568,-1.088) .. (0.524,-0.080); \draw [white, double=black] ([out angle=-43.799, in angle=46.302] 2.058,3.104) .. (2.082,1.982); \draw [white, double=black] ([out angle=-43.799, in angle=46.302] 2.058,0.104) .. (2.082,-1.018); \draw [white, double=black] ([out angle=-162.107, in angle=-15.615] 1.407,1.559) .. (1.241,1.556); \draw [white, double=black] ([out angle=-154.873, in angle=6.231] 1.281,0.232) .. (1.019,0.159); \draw [white, double=black] ([out angle=96.174, in angle=-135.410] 0.698,0.417) .. (0.726,0.496); \draw [white, double=black] ([out angle=34.691, in angle=-105.856] 0.860,0.607) .. (0.896,0.657); \draw [white, double=black] ([out angle=102.479, in angle=-88.812] 0.906,0.998) .. (0.874,1.271); \draw [white, double=black] ([out angle=22.921, in angle=161.024] 1.225,1.812) .. (1.410,1.819); \draw [white, double=black] ([out angle=-86.952, in angle=79.840] 1.820,1.275) .. (1.797,0.905); \end{scope} \begin{scope}[yshift=0.594cm]  \draw [white, double=black, line width=0.015cm]([out angle=-173.765, in angle=-83.826] 1.019,3.159) .. (0.698,3.417); \draw [white, double=black, line width=0.015cm]([out angle=-173.765, in angle=-83.826] 1.019,0.159) .. (0.698,0.417); \draw [white, double=black, line width=0.015cm]([out angle=45.189, in angle=-107.959] 0.524,2.920) .. (0.819,3.404); \draw [white, double=black, line width=0.015cm]([out angle=45.189, in angle=-107.959] 0.524,-0.080) .. (0.819,0.404); \draw [white, double=black, line width=0.011cm]([out angle=109.801, in angle=-87.271] 0.818,0.475) .. (0.784,0.645); \draw [white, double=black, line width=0.011cm]([out angle=44.590, in angle=-145.309] 0.726,0.496) .. (0.860,0.607); \draw [white, double=black, line width=0.013cm]([out angle=74.144, in angle=-77.521] 0.896,0.657) .. (0.906,0.998); \draw [white, double=black, line width=0.013cm]([out angle=41.322, in angle=159.327] 0.812,0.710) .. (1.109,0.764); \draw [white, double=black, line width=0.057cm]([out angle=-29.967, in angle=136.201] 1.299,0.674) .. (2.058,0.104); \draw [white, double=black, line width=0.057cm]([out angle=-100.160, in angle=25.127] 1.797,0.905) .. (1.281,0.232); \draw [white, double=black, line width=0.033cm]([out angle=-133.699, in angle=17.893] 2.082,1.982) .. (1.407,1.559); \draw [white, double=black, line width=0.033cm]([out angle=93.048, in angle=-18.976] 1.820,1.275) .. (1.410,1.819); \draw [white, double=black, line width=0.033cm]([out angle=91.177, in angle=-157.084] 0.874,1.271) .. (1.225,1.812); \draw [white, double=black, line width=0.033cm]([out angle=-40.229, in angle=164.381] 0.568,1.912) .. (1.241,1.556); \draw [white, double=black] ([out angle=72.041, in angle=-70.199] 0.819,0.404) .. (0.818,0.475); \draw [white, double=black] ([out angle=92.729, in angle=-138.678] 0.784,0.645) .. (0.812,0.710); \draw [white, double=black] ([out angle=-20.640, in angle=150.033] 1.108,0.764) .. (1.299,0.674); \draw [white, double=black] ([out angle=139.771, in angle=-134.811] 0.568,1.912) .. (0.524,2.920); \draw [white, double=black] ([out angle=139.771, in angle=-134.811] 0.568,-1.088) .. (0.524,-0.080); \draw [white, double=black] ([out angle=-43.799, in angle=46.302] 2.058,3.104) .. (2.082,1.982); \draw [white, double=black] ([out angle=-43.799, in angle=46.302] 2.058,0.104) .. (2.082,-1.018); \draw [white, double=black] ([out angle=-162.107, in angle=-15.615] 1.407,1.559) .. (1.241,1.556); \draw [white, double=black] ([out angle=-154.873, in angle=6.231] 1.281,0.232) .. (1.019,0.159); \draw [white, double=black] ([out angle=96.174, in angle=-135.410] 0.698,0.417) .. (0.726,0.496); \draw [white, double=black] ([out angle=34.691, in angle=-105.856] 0.860,0.607) .. (0.896,0.657); \draw [white, double=black] ([out angle=102.479, in angle=-88.812] 0.906,0.998) .. (0.874,1.271); \draw [white, double=black] ([out angle=22.921, in angle=161.024] 1.225,1.812) .. (1.410,1.819); \draw [white, double=black] ([out angle=-86.952, in angle=79.840] 1.820,1.275) .. (1.797,0.905); \end{scope} \end{scope}

==> diagrams/links-65.tex <==
 \draw [white, double=black, line width=0.028cm]([out angle=-121.470, in angle=-64.895] 0.668,1.098) .. (0.107,1.129); \draw [white, double=black, line width=0.028cm]([out angle=90.004, in angle=-100.138] 0.359,0.000) .. (0.463,1.175); \draw [white, double=black, line width=0.023cm]([out angle=58.025, in angle=-101.824] 0.502,1.276) .. (0.639,1.618); \draw [white, double=black, line width=0.023cm]([out angle=-15.167, in angle=114.437] 0.420,1.484) .. (0.678,1.264); \draw [white, double=black, line width=0.028cm]([out angle=79.854, in angle=-90.004] 0.254,1.825) .. (0.359,3.001); \draw [white, double=black, line width=0.028cm]([out angle=58.526, in angle=115.082] 0.049,1.903) .. (0.610,1.872); \draw [white, double=black, line width=0.023cm]([out angle=-65.561, in angle=164.835] 0.039,1.737) .. (0.297,1.518); \draw [white, double=black, line width=0.023cm]([out angle=-121.973, in angle=78.179] 0.216,1.725) .. (0.078,1.383); \draw [white, double=black] ([out angle=79.862, in angle=-121.975] 0.463,1.175) .. (0.502,1.276); \draw [white, double=black] ([out angle=78.176, in angle=-64.918] 0.639,1.618) .. (0.610,1.872); \draw [white, double=black] ([out angle=-121.467, in angle=114.439] 0.049,1.904) .. (0.039,1.737); \draw [white, double=black] ([out angle=-15.169, in angle=164.833] 0.297,1.517) .. (0.420,1.484); \draw [white, double=black] ([out angle=-65.563, in angle=58.530] 0.678,1.264) .. (0.668,1.098); \draw [white, double=black] ([out angle=115.085, in angle=-101.821] 0.108,1.129) .. (0.078,1.383); \draw [white, double=black] ([out angle=57.979, in angle=-100.146] 0.215,1.725) .. (0.254,1.825);

==> diagrams/links-650.tex <==
\begin{scope} \clip (0,0) rectangle (2.630, 3.000); \begin{scope}[yshift=-2.406cm]  \draw [white, double=black, line width=0.015cm]([out angle=-173.766, in angle=-83.827] 1.019,3.159) .. (0.698,3.417); \draw [white, double=black, line width=0.015cm]([out angle=-173.766, in angle=-83.827] 1.019,0.159) .. (0.698,0.417); \draw [white, double=black, line width=0.015cm]([out angle=45.188, in angle=-107.960] 0.524,2.920) .. (0.819,3.404); \draw [white, double=black, line width=0.015cm]([out angle=45.188, in angle=-107.960] 0.524,-0.080) .. (0.819,0.404); \draw [white, double=black, line width=0.011cm]([out angle=109.799, in angle=-87.270] 0.818,0.475) .. (0.785,0.645); \draw [white, double=black, line width=0.011cm]([out angle=44.591, in angle=-145.308] 0.727,0.496) .. (0.860,0.607); \draw [white, double=black, line width=0.013cm]([out angle=74.146, in angle=-77.519] 0.896,0.657) .. (0.906,0.998); \draw [white, double=black, line width=0.013cm]([out angle=41.324, in angle=159.326] 0.812,0.710) .. (1.109,0.764); \draw [white, double=black, line width=0.057cm]([out angle=-29.967, in angle=136.201] 1.299,0.674) .. (2.058,0.104); \draw [white, double=black, line width=0.057cm]([out angle=-100.160, in angle=25.128] 1.797,0.905) .. (1.281,0.232); \draw [white, double=black, line width=0.033cm]([out angle=-18.975, in angle=93.048] 1.410,1.819) .. (1.820,1.275); \draw [white, double=black, line width=0.033cm]([out angle=-133.699, in angle=17.894] 2.082,1.982) .. (1.407,1.559); \draw [white, double=black, line width=0.033cm]([out angle=164.382, in angle=-40.230] 1.241,1.556) .. (0.568,1.912); \draw [white, double=black, line width=0.033cm]([out angle=91.177, in angle=-157.084] 0.874,1.271) .. (1.225,1.812); \draw [white, double=black] ([out angle=72.040, in angle=-70.201] 0.819,0.404) .. (0.818,0.475); \draw [white, double=black] ([out angle=92.730, in angle=-138.676] 0.785,0.645) .. (0.812,0.710); \draw [white, double=black] ([out angle=-20.637, in angle=150.033] 1.108,0.764) .. (1.299,0.674); \draw [white, double=black] ([out angle=139.770, in angle=-134.812] 0.568,1.912) .. (0.524,2.920); \draw [white, double=black] ([out angle=139.770, in angle=-134.812] 0.568,-1.088) .. (0.524,-0.080); \draw [white, double=black] ([out angle=-43.799, in angle=46.303] 2.058,3.105) .. (2.082,1.982); \draw [white, double=black] ([out angle=-43.799, in angle=46.303] 2.058,0.105) .. (2.082,-1.018); \draw [white, double=black] ([out angle=-162.106, in angle=-15.613] 1.407,1.559) .. (1.241,1.556); \draw [white, double=black] ([out angle=-154.872, in angle=6.229] 1.281,0.232) .. (1.019,0.159); \draw [white, double=black] ([out angle=96.173, in angle=-135.409] 0.698,0.417) .. (0.727,0.496); \draw [white, double=black] ([out angle=34.692, in angle=-105.854] 0.860,0.607) .. (0.896,0.657); \draw [white, double=black] ([out angle=102.481, in angle=-88.811] 0.906,0.998) .. (0.874,1.271); \draw [white, double=black] ([out angle=22.922, in angle=161.025] 1.225,1.812) .. (1.410,1.819); \draw [white, double=black] ([out angle=-86.952, in angle=79.840] 1.820,1.275) .. (1.797,0.905); \end{scope} \begin{scope}[yshift=0.594cm]  \draw [white, double=black, line width=0.015cm]([out angle=-173.766, in angle=-83.827] 1.019,3.159) .. (0.698,3.417); \draw [white, double=black, line width=0.015cm]([out angle=-173.766, in angle=-83.827] 1.019,0.159) .. (0.698,0.417); \draw [white, double=black, line width=0.015cm]([out angle=45.188, in angle=-107.960] 0.524,2.920) .. (0.819,3.404); \draw [white, double=black, line width=0.015cm]([out angle=45.188, in angle=-107.960] 0.524,-0.080) .. (0.819,0.404); \draw [white, double=black, line width=0.011cm]([out angle=109.799, in angle=-87.270] 0.818,0.475) .. (0.785,0.645); \draw [white, double=black, line width=0.011cm]([out angle=44.591, in angle=-145.308] 0.727,0.496) .. (0.860,0.607); \draw [white, double=black, line width=0.013cm]([out angle=74.146, in angle=-77.519] 0.896,0.657) .. (0.906,0.998); \draw [white, double=black, line width=0.013cm]([out angle=41.324, in angle=159.326] 0.812,0.710) .. (1.109,0.764); \draw [white, double=black, line width=0.057cm]([out angle=-29.967, in angle=136.201] 1.299,0.674) .. (2.058,0.104); \draw [white, double=black, line width=0.057cm]([out angle=-100.160, in angle=25.128] 1.797,0.905) .. (1.281,0.232); \draw [white, double=black, line width=0.033cm]([out angle=-18.975, in angle=93.048] 1.410,1.819) .. (1.820,1.275); \draw [white, double=black, line width=0.033cm]([out angle=-133.699, in angle=17.894] 2.082,1.982) .. (1.407,1.559); \draw [white, double=black, line width=0.033cm]([out angle=164.382, in angle=-40.230] 1.241,1.556) .. (0.568,1.912); \draw [white, double=black, line width=0.033cm]([out angle=91.177, in angle=-157.084] 0.874,1.271) .. (1.225,1.812); \draw [white, double=black] ([out angle=72.040, in angle=-70.201] 0.819,0.404) .. (0.818,0.475); \draw [white, double=black] ([out angle=92.730, in angle=-138.676] 0.785,0.645) .. (0.812,0.710); \draw [white, double=black] ([out angle=-20.637, in angle=150.033] 1.108,0.764) .. (1.299,0.674); \draw [white, double=black] ([out angle=139.770, in angle=-134.812] 0.568,1.912) .. (0.524,2.920); \draw [white, double=black] ([out angle=139.770, in angle=-134.812] 0.568,-1.088) .. (0.524,-0.080); \draw [white, double=black] ([out angle=-43.799, in angle=46.303] 2.058,3.105) .. (2.082,1.982); \draw [white, double=black] ([out angle=-43.799, in angle=46.303] 2.058,0.105) .. (2.082,-1.018); \draw [white, double=black] ([out angle=-162.106, in angle=-15.613] 1.407,1.559) .. (1.241,1.556); \draw [white, double=black] ([out angle=-154.872, in angle=6.229] 1.281,0.232) .. (1.019,0.159); \draw [white, double=black] ([out angle=96.173, in angle=-135.409] 0.698,0.417) .. (0.727,0.496); \draw [white, double=black] ([out angle=34.692, in angle=-105.854] 0.860,0.607) .. (0.896,0.657); \draw [white, double=black] ([out angle=102.481, in angle=-88.811] 0.906,0.998) .. (0.874,1.271); \draw [white, double=black] ([out angle=22.922, in angle=161.025] 1.225,1.812) .. (1.410,1.819); \draw [white, double=black] ([out angle=-86.952, in angle=79.840] 1.820,1.275) .. (1.797,0.905); \end{scope} \end{scope}

==> diagrams/links-651.tex <==
\begin{scope} \clip (0,0) rectangle (2.354, 3.000); \begin{scope}[yshift=-2.320cm]  \draw [white, double=black, line width=0.025cm]([out angle=160.264, in angle=-95.633] 1.063,0.159) .. (0.777,0.610); \draw [white, double=black, line width=0.025cm]([out angle=48.679, in angle=-165.462] 0.520,0.018) .. (1.072,0.358); \draw [white, double=black, line width=0.006cm]([out angle=-8.209, in angle=116.886] 1.173,0.363) .. (1.280,0.286); \draw [white, double=black, line width=0.006cm]([out angle=-142.813, in angle=77.043] 1.306,0.398) .. (1.230,0.280); \draw [white, double=black, line width=0.007cm]([out angle=-69.172, in angle=157.968] 1.232,3.247) .. (1.342,3.135); \draw [white, double=black, line width=0.007cm]([out angle=-69.172, in angle=157.968] 1.232,0.247) .. (1.342,0.135); \draw [white, double=black, line width=0.007cm]([out angle=-104.723, in angle=11.407] 1.284,3.249) .. (1.179,3.150); \draw [white, double=black, line width=0.007cm]([out angle=-104.723, in angle=11.407] 1.284,0.249) .. (1.179,0.150); \draw [white, double=black, line width=0.074cm]([out angle=114.727, in angle=-37.357] 1.439,0.934) .. (0.626,1.950); \draw [white, double=black, line width=0.074cm]([out angle=64.402, in angle=-146.779] 0.869,0.939) .. (1.719,1.910); \draw [white, double=black, line width=0.017cm]([out angle=129.736, in angle=-55.979] 1.869,2.910) .. (1.577,3.298); \draw [white, double=black, line width=0.017cm]([out angle=129.736, in angle=-55.979] 1.869,-0.090) .. (1.577,0.298); \draw [white, double=black, line width=0.017cm]([out angle=-2.420, in angle=-87.825] 1.471,3.107) .. (1.704,3.339); \draw [white, double=black, line width=0.017cm]([out angle=-2.420, in angle=-87.825] 1.471,0.107) .. (1.704,0.339); \draw [white, double=black, line width=0.016cm]([out angle=143.718, in angle=26.446] 1.656,0.429) .. (1.394,0.452); \draw [white, double=black, line width=0.016cm]([out angle=97.217, in angle=-82.915] 1.551,0.367) .. (1.513,0.674); \draw [white, double=black] ([out angle=14.538, in angle=171.822] 1.072,0.358) .. (1.172,0.364); \draw [white, double=black] ([out angle=-63.114, in angle=75.277] 1.280,0.286) .. (1.284,0.249); \draw [white, double=black] ([out angle=-168.593, in angle=-19.742] 1.179,3.150) .. (1.063,3.158); \draw [white, double=black] ([out angle=-168.593, in angle=-19.742] 1.179,0.150) .. (1.063,0.158); \draw [white, double=black] ([out angle=84.367, in angle=-115.587] 0.777,0.610) .. (0.869,0.939); \draw [white, double=black] ([out angle=142.646, in angle=-131.321] 0.626,1.950) .. (0.520,3.018); \draw [white, double=black] ([out angle=142.646, in angle=-131.321] 0.626,-1.050) .. (0.520,0.018); \draw [white, double=black] ([out angle=33.235, in angle=-50.264] 1.719,1.910) .. (1.869,2.910); \draw [white, double=black] ([out angle=33.235, in angle=-50.264] 1.719,-1.090) .. (1.869,-0.090); \draw [white, double=black] ([out angle=124.021, in angle=-82.783] 1.577,0.298) .. (1.551,0.367); \draw [white, double=black] ([out angle=97.085, in angle=-65.273] 1.513,0.674) .. (1.439,0.934); \draw [white, double=black] ([out angle=-153.554, in angle=37.187] 1.394,0.452) .. (1.306,0.398); \draw [white, double=black] ([out angle=-102.957, in angle=110.828] 1.230,0.280) .. (1.232,0.247); \draw [white, double=black] ([out angle=-22.032, in angle=177.580] 1.342,3.135) .. (1.471,3.107); \draw [white, double=black] ([out angle=-22.032, in angle=177.580] 1.342,0.135) .. (1.471,0.107); \draw [white, double=black] ([out angle=92.175, in angle=-36.282] 1.704,0.339) .. (1.656,0.429); \end{scope} \begin{scope}[yshift=0.680cm]  \draw [white, double=black, line width=0.025cm]([out angle=160.264, in angle=-95.633] 1.063,0.159) .. (0.777,0.610); \draw [white, double=black, line width=0.025cm]([out angle=48.679, in angle=-165.462] 0.520,0.018) .. (1.072,0.358); \draw [white, double=black, line width=0.006cm]([out angle=-8.209, in angle=116.886] 1.173,0.363) .. (1.280,0.286); \draw [white, double=black, line width=0.006cm]([out angle=-142.813, in angle=77.043] 1.306,0.398) .. (1.230,0.280); \draw [white, double=black, line width=0.007cm]([out angle=-69.172, in angle=157.968] 1.232,3.247) .. (1.342,3.135); \draw [white, double=black, line width=0.007cm]([out angle=-69.172, in angle=157.968] 1.232,0.247) .. (1.342,0.135); \draw [white, double=black, line width=0.007cm]([out angle=-104.723, in angle=11.407] 1.284,3.249) .. (1.179,3.150); \draw [white, double=black, line width=0.007cm]([out angle=-104.723, in angle=11.407] 1.284,0.249) .. (1.179,0.150); \draw [white, double=black, line width=0.074cm]([out angle=114.727, in angle=-37.357] 1.439,0.934) .. (0.626,1.950); \draw [white, double=black, line width=0.074cm]([out angle=64.402, in angle=-146.779] 0.869,0.939) .. (1.719,1.910); \draw [white, double=black, line width=0.017cm]([out angle=129.736, in angle=-55.979] 1.869,2.910) .. (1.577,3.298); \draw [white, double=black, line width=0.017cm]([out angle=129.736, in angle=-55.979] 1.869,-0.090) .. (1.577,0.298); \draw [white, double=black, line width=0.017cm]([out angle=-2.420, in angle=-87.825] 1.471,3.107) .. (1.704,3.339); \draw [white, double=black, line width=0.017cm]([out angle=-2.420, in angle=-87.825] 1.471,0.107) .. (1.704,0.339); \draw [white, double=black, line width=0.016cm]([out angle=143.718, in angle=26.446] 1.656,0.429) .. (1.394,0.452); \draw [white, double=black, line width=0.016cm]([out angle=97.217, in angle=-82.915] 1.551,0.367) .. (1.513,0.674); \draw [white, double=black] ([out angle=14.538, in angle=171.822] 1.072,0.358) .. (1.172,0.364); \draw [white, double=black] ([out angle=-63.114, in angle=75.277] 1.280,0.286) .. (1.284,0.249); \draw [white, double=black] ([out angle=-168.593, in angle=-19.742] 1.179,3.150) .. (1.063,3.158); \draw [white, double=black] ([out angle=-168.593, in angle=-19.742] 1.179,0.150) .. (1.063,0.158); \draw [white, double=black] ([out angle=84.367, in angle=-115.587] 0.777,0.610) .. (0.869,0.939); \draw [white, double=black] ([out angle=142.646, in angle=-131.321] 0.626,1.950) .. (0.520,3.018); \draw [white, double=black] ([out angle=142.646, in angle=-131.321] 0.626,-1.050) .. (0.520,0.018); \draw [white, double=black] ([out angle=33.235, in angle=-50.264] 1.719,1.910) .. (1.869,2.910); \draw [white, double=black] ([out angle=33.235, in angle=-50.264] 1.719,-1.090) .. (1.869,-0.090); \draw [white, double=black] ([out angle=124.021, in angle=-82.783] 1.577,0.298) .. (1.551,0.367); \draw [white, double=black] ([out angle=97.085, in angle=-65.273] 1.513,0.674) .. (1.439,0.934); \draw [white, double=black] ([out angle=-153.554, in angle=37.187] 1.394,0.452) .. (1.306,0.398); \draw [white, double=black] ([out angle=-102.957, in angle=110.828] 1.230,0.280) .. (1.232,0.247); \draw [white, double=black] ([out angle=-22.032, in angle=177.580] 1.342,3.135) .. (1.471,3.107); \draw [white, double=black] ([out angle=-22.032, in angle=177.580] 1.342,0.135) .. (1.471,0.107); \draw [white, double=black] ([out angle=92.175, in angle=-36.282] 1.704,0.339) .. (1.656,0.429); \end{scope} \end{scope}

==> diagrams/links-652.tex <==
\begin{scope} \clip (0,0) rectangle (2.630, 3.000); \begin{scope}[yshift=-2.406cm]  \draw [white, double=black, line width=0.015cm]([out angle=-173.764, in angle=-83.826] 1.019,3.159) .. (0.698,3.417); \draw [white, double=black, line width=0.015cm]([out angle=-173.764, in angle=-83.826] 1.019,0.159) .. (0.698,0.417); \draw [white, double=black, line width=0.015cm]([out angle=45.189, in angle=-107.959] 0.524,2.920) .. (0.819,3.404); \draw [white, double=black, line width=0.015cm]([out angle=45.189, in angle=-107.959] 0.524,-0.080) .. (0.819,0.404); \draw [white, double=black, line width=0.011cm]([out angle=109.802, in angle=-87.272] 0.818,0.475) .. (0.784,0.645); \draw [white, double=black, line width=0.011cm]([out angle=44.590, in angle=-145.310] 0.726,0.496) .. (0.860,0.607); \draw [white, double=black, line width=0.013cm]([out angle=74.143, in angle=-77.522] 0.896,0.657) .. (0.906,0.998); \draw [white, double=black, line width=0.013cm]([out angle=41.321, in angle=159.327] 0.812,0.710) .. (1.109,0.764); \draw [white, double=black, line width=0.057cm]([out angle=-29.967, in angle=136.201] 1.299,0.674) .. (2.058,0.104); \draw [white, double=black, line width=0.057cm]([out angle=-100.160, in angle=25.127] 1.797,0.905) .. (1.281,0.232); \draw [white, double=black, line width=0.033cm]([out angle=-133.699, in angle=17.893] 2.082,1.982) .. (1.407,1.559); \draw [white, double=black, line width=0.033cm]([out angle=93.048, in angle=-18.976] 1.820,1.275) .. (1.410,1.819); \draw [white, double=black, line width=0.033cm]([out angle=91.177, in angle=-157.085] 0.874,1.271) .. (1.225,1.812); \draw [white, double=black, line width=0.033cm]([out angle=-40.229, in angle=164.381] 0.568,1.912) .. (1.241,1.556); \draw [white, double=black] ([out angle=72.041, in angle=-70.198] 0.819,0.404) .. (0.818,0.475); \draw [white, double=black] ([out angle=92.728, in angle=-138.679] 0.784,0.645) .. (0.812,0.710); \draw [white, double=black] ([out angle=-20.642, in angle=150.033] 1.108,0.764) .. (1.299,0.674); \draw [white, double=black] ([out angle=139.771, in angle=-134.811] 0.568,1.912) .. (0.524,2.920); \draw [white, double=black] ([out angle=139.771, in angle=-134.811] 0.568,-1.088) .. (0.524,-0.080); \draw [white, double=black] ([out angle=-43.799, in angle=46.302] 2.058,3.104) .. (2.082,1.982); \draw [white, double=black] ([out angle=-43.799, in angle=46.302] 2.058,0.104) .. (2.082,-1.018); \draw [white, double=black] ([out angle=-162.107, in angle=-15.615] 1.407,1.559) .. (1.241,1.556); \draw [white, double=black] ([out angle=-154.873, in angle=6.232] 1.281,0.232) .. (1.019,0.159); \draw [white, double=black] ([out angle=96.174, in angle=-135.410] 0.698,0.417) .. (0.726,0.496); \draw [white, double=black] ([out angle=34.690, in angle=-105.857] 0.860,0.607) .. (0.896,0.657); \draw [white, double=black] ([out angle=102.478, in angle=-88.813] 0.906,0.998) .. (0.874,1.271); \draw [white, double=black] ([out angle=22.920, in angle=161.024] 1.225,1.812) .. (1.410,1.819); \draw [white, double=black] ([out angle=-86.952, in angle=79.840] 1.820,1.275) .. (1.797,0.905); \end{scope} \begin{scope}[yshift=0.594cm]  \draw [white, double=black, line width=0.015cm]([out angle=-173.764, in angle=-83.826] 1.019,3.159) .. (0.698,3.417); \draw [white, double=black, line width=0.015cm]([out angle=-173.764, in angle=-83.826] 1.019,0.159) .. (0.698,0.417); \draw [white, double=black, line width=0.015cm]([out angle=45.189, in angle=-107.959] 0.524,2.920) .. (0.819,3.404); \draw [white, double=black, line width=0.015cm]([out angle=45.189, in angle=-107.959] 0.524,-0.080) .. (0.819,0.404); \draw [white, double=black, line width=0.011cm]([out angle=109.802, in angle=-87.272] 0.818,0.475) .. (0.784,0.645); \draw [white, double=black, line width=0.011cm]([out angle=44.590, in angle=-145.310] 0.726,0.496) .. (0.860,0.607); \draw [white, double=black, line width=0.013cm]([out angle=74.143, in angle=-77.522] 0.896,0.657) .. (0.906,0.998); \draw [white, double=black, line width=0.013cm]([out angle=41.321, in angle=159.327] 0.812,0.710) .. (1.109,0.764); \draw [white, double=black, line width=0.057cm]([out angle=-29.967, in angle=136.201] 1.299,0.674) .. (2.058,0.104); \draw [white, double=black, line width=0.057cm]([out angle=-100.160, in angle=25.127] 1.797,0.905) .. (1.281,0.232); \draw [white, double=black, line width=0.033cm]([out angle=-133.699, in angle=17.893] 2.082,1.982) .. (1.407,1.559); \draw [white, double=black, line width=0.033cm]([out angle=93.048, in angle=-18.976] 1.820,1.275) .. (1.410,1.819); \draw [white, double=black, line width=0.033cm]([out angle=91.177, in angle=-157.085] 0.874,1.271) .. (1.225,1.812); \draw [white, double=black, line width=0.033cm]([out angle=-40.229, in angle=164.381] 0.568,1.912) .. (1.241,1.556); \draw [white, double=black] ([out angle=72.041, in angle=-70.198] 0.819,0.404) .. (0.818,0.475); \draw [white, double=black] ([out angle=92.728, in angle=-138.679] 0.784,0.645) .. (0.812,0.710); \draw [white, double=black] ([out angle=-20.642, in angle=150.033] 1.108,0.764) .. (1.299,0.674); \draw [white, double=black] ([out angle=139.771, in angle=-134.811] 0.568,1.912) .. (0.524,2.920); \draw [white, double=black] ([out angle=139.771, in angle=-134.811] 0.568,-1.088) .. (0.524,-0.080); \draw [white, double=black] ([out angle=-43.799, in angle=46.302] 2.058,3.104) .. (2.082,1.982); \draw [white, double=black] ([out angle=-43.799, in angle=46.302] 2.058,0.104) .. (2.082,-1.018); \draw [white, double=black] ([out angle=-162.107, in angle=-15.615] 1.407,1.559) .. (1.241,1.556); \draw [white, double=black] ([out angle=-154.873, in angle=6.232] 1.281,0.232) .. (1.019,0.159); \draw [white, double=black] ([out angle=96.174, in angle=-135.410] 0.698,0.417) .. (0.726,0.496); \draw [white, double=black] ([out angle=34.690, in angle=-105.857] 0.860,0.607) .. (0.896,0.657); \draw [white, double=black] ([out angle=102.478, in angle=-88.813] 0.906,0.998) .. (0.874,1.271); \draw [white, double=black] ([out angle=22.920, in angle=161.024] 1.225,1.812) .. (1.410,1.819); \draw [white, double=black] ([out angle=-86.952, in angle=79.840] 1.820,1.275) .. (1.797,0.905); \end{scope} \end{scope}

==> diagrams/links-653.tex <==
\begin{scope} \clip (0,0) rectangle (3.490, 3.000); \begin{scope}[yshift=-2.069cm]  \draw [white, double=black, line width=0.093cm]([out angle=152.932, in angle=-56.053] 1.760,0.354) .. (0.539,1.437); \draw [white, double=black, line width=0.093cm]([out angle=56.072, in angle=-156.530] 0.539,0.039) .. (1.782,1.073); \draw [white, double=black, line width=0.034cm]([out angle=4.135, in angle=109.716] 2.200,1.176) .. (2.776,0.801); \draw [white, double=black, line width=0.034cm]([out angle=-134.654, in angle=74.091] 2.934,1.515) .. (2.512,0.792); \draw [white, double=black, line width=0.009cm]([out angle=-23.385, in angle=107.530] 2.651,0.576) .. (2.793,0.419); \draw [white, double=black, line width=0.009cm]([out angle=-103.310, in angle=11.517] 2.785,0.643) .. (2.644,0.507); \draw [white, double=black, line width=0.009cm]([out angle=149.900, in angle=-83.958] 2.596,0.515) .. (2.501,0.661); \draw [white, double=black, line width=0.009cm]([out angle=49.801, in angle=-169.802] 2.448,0.489) .. (2.607,0.581); \draw [white, double=black, line width=0.022cm]([out angle=129.279, in angle=-39.255] 2.989,2.691) .. (2.551,3.128); \draw [white, double=black, line width=0.022cm]([out angle=129.279, in angle=-39.255] 2.989,-0.309) .. (2.551,0.128); \draw [white, double=black, line width=0.022cm]([out angle=-7.568, in angle=-94.039] 2.484,2.972) .. (2.814,3.242); \draw [white, double=black, line width=0.022cm]([out angle=-7.568, in angle=-94.039] 2.484,-0.028) .. (2.814,0.242); \draw [white, double=black, line width=0.020cm]([out angle=121.425, in angle=-119.923] 2.376,0.043) .. (2.371,0.380); \draw [white, double=black, line width=0.020cm]([out angle=-10.419, in angle=168.062] 2.081,0.246) .. (2.465,0.170); \draw [white, double=black] ([out angle=23.488, in angle=-175.865] 1.783,1.074) .. (2.200,1.176); \draw [white, double=black] ([out angle=-70.284, in angle=76.690] 2.776,0.801) .. (2.785,0.643); \draw [white, double=black] ([out angle=-168.483, in angle=-30.100] 2.644,0.507) .. (2.596,0.515); \draw [white, double=black] ([out angle=96.042, in angle=-105.909] 2.501,0.661) .. (2.512,0.792); \draw [white, double=black] ([out angle=123.947, in angle=-123.917] 0.539,1.437) .. (0.539,3.039); \draw [white, double=black] ([out angle=123.947, in angle=-123.917] 0.539,-1.563) .. (0.539,0.039); \draw [white, double=black] ([out angle=45.368, in angle=-50.721] 2.934,1.514) .. (2.989,2.691); \draw [white, double=black] ([out angle=140.745, in angle=-11.938] 2.551,0.128) .. (2.465,0.170); \draw [white, double=black] ([out angle=169.581, in angle=-27.068] 2.081,0.246) .. (1.760,0.355); \draw [white, double=black] ([out angle=10.198, in angle=156.615] 2.607,0.581) .. (2.651,0.576); \draw [white, double=black] ([out angle=-72.470, in angle=85.961] 2.793,0.419) .. (2.814,0.242); \draw [white, double=black] ([out angle=172.432, in angle=-58.575] 2.484,2.972) .. (2.376,3.043); \draw [white, double=black] ([out angle=172.432, in angle=-58.575] 2.484,-0.028) .. (2.376,0.043); \draw [white, double=black] ([out angle=60.077, in angle=-130.199] 2.371,0.380) .. (2.448,0.489); \end{scope} \begin{scope}[yshift=0.931cm]  \draw [white, double=black, line width=0.093cm]([out angle=152.932, in angle=-56.053] 1.760,0.354) .. (0.539,1.437); \draw [white, double=black, line width=0.093cm]([out angle=56.072, in angle=-156.530] 0.539,0.039) .. (1.782,1.073); \draw [white, double=black, line width=0.034cm]([out angle=4.135, in angle=109.716] 2.200,1.176) .. (2.776,0.801); \draw [white, double=black, line width=0.034cm]([out angle=-134.654, in angle=74.091] 2.934,1.515) .. (2.512,0.792); \draw [white, double=black, line width=0.009cm]([out angle=-23.385, in angle=107.530] 2.651,0.576) .. (2.793,0.419); \draw [white, double=black, line width=0.009cm]([out angle=-103.310, in angle=11.517] 2.785,0.643) .. (2.644,0.507); \draw [white, double=black, line width=0.009cm]([out angle=149.900, in angle=-83.958] 2.596,0.515) .. (2.501,0.661); \draw [white, double=black, line width=0.009cm]([out angle=49.801, in angle=-169.802] 2.448,0.489) .. (2.607,0.581); \draw [white, double=black, line width=0.022cm]([out angle=129.279, in angle=-39.255] 2.989,2.691) .. (2.551,3.128); \draw [white, double=black, line width=0.022cm]([out angle=129.279, in angle=-39.255] 2.989,-0.309) .. (2.551,0.128); \draw [white, double=black, line width=0.022cm]([out angle=-7.568, in angle=-94.039] 2.484,2.972) .. (2.814,3.242); \draw [white, double=black, line width=0.022cm]([out angle=-7.568, in angle=-94.039] 2.484,-0.028) .. (2.814,0.242); \draw [white, double=black, line width=0.020cm]([out angle=121.425, in angle=-119.923] 2.376,0.043) .. (2.371,0.380); \draw [white, double=black, line width=0.020cm]([out angle=-10.419, in angle=168.062] 2.081,0.246) .. (2.465,0.170); \draw [white, double=black] ([out angle=23.488, in angle=-175.865] 1.783,1.074) .. (2.200,1.176); \draw [white, double=black] ([out angle=-70.284, in angle=76.690] 2.776,0.801) .. (2.785,0.643); \draw [white, double=black] ([out angle=-168.483, in angle=-30.100] 2.644,0.507) .. (2.596,0.515); \draw [white, double=black] ([out angle=96.042, in angle=-105.909] 2.501,0.661) .. (2.512,0.792); \draw [white, double=black] ([out angle=123.947, in angle=-123.917] 0.539,1.437) .. (0.539,3.039); \draw [white, double=black] ([out angle=123.947, in angle=-123.917] 0.539,-1.563) .. (0.539,0.039); \draw [white, double=black] ([out angle=45.368, in angle=-50.721] 2.934,1.514) .. (2.989,2.691); \draw [white, double=black] ([out angle=140.745, in angle=-11.938] 2.551,0.128) .. (2.465,0.170); \draw [white, double=black] ([out angle=169.581, in angle=-27.068] 2.081,0.246) .. (1.760,0.355); \draw [white, double=black] ([out angle=10.198, in angle=156.615] 2.607,0.581) .. (2.651,0.576); \draw [white, double=black] ([out angle=-72.470, in angle=85.961] 2.793,0.419) .. (2.814,0.242); \draw [white, double=black] ([out angle=172.432, in angle=-58.575] 2.484,2.972) .. (2.376,3.043); \draw [white, double=black] ([out angle=172.432, in angle=-58.575] 2.484,-0.028) .. (2.376,0.043); \draw [white, double=black] ([out angle=60.077, in angle=-130.199] 2.371,0.380) .. (2.448,0.489); \end{scope} \end{scope}

==> diagrams/links-654.tex <==
\begin{scope} \clip (0,0) rectangle (3.830, 3.000); \begin{scope}[yshift=-2.359cm]  \draw [white, double=black, line width=0.071cm]([out angle=159.735, in angle=-57.482] 1.712,0.580) .. (0.523,1.538); \draw [white, double=black, line width=0.071cm]([out angle=57.490, in angle=-159.719] 0.523,0.179) .. (1.712,1.138); \draw [white, double=black, line width=0.029cm]([out angle=-6.733, in angle=143.960] 2.018,1.174) .. (2.418,1.018); \draw [white, double=black, line width=0.029cm]([out angle=-143.224, in angle=83.706] 2.416,1.281) .. (2.214,0.928); \draw [white, double=black, line width=0.024cm]([out angle=-131.014, in angle=40.585] 2.701,0.963) .. (2.505,0.769); \draw [white, double=black, line width=0.024cm]([out angle=131.021, in angle=-40.576] 2.701,0.755) .. (2.505,0.949); \draw [white, double=black, line width=0.043cm]([out angle=-52.008, in angle=129.254] 2.789,0.647) .. (3.307,0.000); \draw [white, double=black, line width=0.043cm]([out angle=-103.894, in angle=-4.721] 3.144,0.723) .. (2.631,0.355); \draw [white, double=black, line width=0.043cm]([out angle=103.902, in angle=4.729] 3.144,0.995) .. (2.631,1.363); \draw [white, double=black, line width=0.043cm]([out angle=52.016, in angle=-129.252] 2.789,1.071) .. (3.306,1.718); \draw [white, double=black, line width=0.029cm]([out angle=-83.710, in angle=143.212] 2.214,0.790) .. (2.416,0.437); \draw [white, double=black, line width=0.029cm]([out angle=-143.964, in angle=6.737] 2.418,0.700) .. (2.018,0.543); \draw [white, double=black] ([out angle=20.265, in angle=173.267] 1.712,1.138) .. (2.018,1.174); \draw [white, double=black] ([out angle=-36.042, in angle=139.424] 2.417,1.018) .. (2.505,0.949); \draw [white, double=black] ([out angle=-48.979, in angle=127.992] 2.701,0.755) .. (2.789,0.647); \draw [white, double=black] ([out angle=122.518, in angle=-122.498] 0.523,1.538) .. (0.523,3.179); \draw [white, double=black] ([out angle=122.518, in angle=-122.498] 0.523,-1.462) .. (0.523,0.179); \draw [white, double=black] ([out angle=-50.746, in angle=50.763] 3.307,3.000) .. (3.307,1.718); \draw [white, double=black] ([out angle=-50.746, in angle=50.763] 3.307,0.000) .. (3.307,-1.282); \draw [white, double=black] ([out angle=-127.984, in angle=48.986] 2.789,1.071) .. (2.701,0.963); \draw [white, double=black] ([out angle=-139.415, in angle=36.036] 2.505,0.769) .. (2.417,0.700); \draw [white, double=black] ([out angle=-173.263, in angle=-20.261] 2.018,0.543) .. (1.712,0.580); \draw [white, double=black] ([out angle=-175.271, in angle=36.767] 2.631,1.363) .. (2.416,1.281); \draw [white, double=black] ([out angle=-96.294, in angle=96.280] 2.214,0.928) .. (2.214,0.789); \draw [white, double=black] ([out angle=-36.788, in angle=175.279] 2.416,0.437) .. (2.631,0.355); \draw [white, double=black] ([out angle=76.106, in angle=-76.098] 3.144,0.723) .. (3.144,0.995); \end{scope} \begin{scope}[yshift=0.641cm]  \draw [white, double=black, line width=0.071cm]([out angle=159.735, in angle=-57.482] 1.712,0.580) .. (0.523,1.538); \draw [white, double=black, line width=0.071cm]([out angle=57.490, in angle=-159.719] 0.523,0.179) .. (1.712,1.138); \draw [white, double=black, line width=0.029cm]([out angle=-6.733, in angle=143.960] 2.018,1.174) .. (2.418,1.018); \draw [white, double=black, line width=0.029cm]([out angle=-143.224, in angle=83.706] 2.416,1.281) .. (2.214,0.928); \draw [white, double=black, line width=0.024cm]([out angle=-131.014, in angle=40.585] 2.701,0.963) .. (2.505,0.769); \draw [white, double=black, line width=0.024cm]([out angle=131.021, in angle=-40.576] 2.701,0.755) .. (2.505,0.949); \draw [white, double=black, line width=0.043cm]([out angle=-52.008, in angle=129.254] 2.789,0.647) .. (3.307,0.000); \draw [white, double=black, line width=0.043cm]([out angle=-103.894, in angle=-4.721] 3.144,0.723) .. (2.631,0.355); \draw [white, double=black, line width=0.043cm]([out angle=103.902, in angle=4.729] 3.144,0.995) .. (2.631,1.363); \draw [white, double=black, line width=0.043cm]([out angle=52.016, in angle=-129.252] 2.789,1.071) .. (3.306,1.718); \draw [white, double=black, line width=0.029cm]([out angle=-83.710, in angle=143.212] 2.214,0.790) .. (2.416,0.437); \draw [white, double=black, line width=0.029cm]([out angle=-143.964, in angle=6.737] 2.418,0.700) .. (2.018,0.543); \draw [white, double=black] ([out angle=20.265, in angle=173.267] 1.712,1.138) .. (2.018,1.174); \draw [white, double=black] ([out angle=-36.042, in angle=139.424] 2.417,1.018) .. (2.505,0.949); \draw [white, double=black] ([out angle=-48.979, in angle=127.992] 2.701,0.755) .. (2.789,0.647); \draw [white, double=black] ([out angle=122.518, in angle=-122.498] 0.523,1.538) .. (0.523,3.179); \draw [white, double=black] ([out angle=122.518, in angle=-122.498] 0.523,-1.462) .. (0.523,0.179); \draw [white, double=black] ([out angle=-50.746, in angle=50.763] 3.307,3.000) .. (3.307,1.718); \draw [white, double=black] ([out angle=-50.746, in angle=50.763] 3.307,0.000) .. (3.307,-1.282); \draw [white, double=black] ([out angle=-127.984, in angle=48.986] 2.789,1.071) .. (2.701,0.963); \draw [white, double=black] ([out angle=-139.415, in angle=36.036] 2.505,0.769) .. (2.417,0.700); \draw [white, double=black] ([out angle=-173.263, in angle=-20.261] 2.018,0.543) .. (1.712,0.580); \draw [white, double=black] ([out angle=-175.271, in angle=36.767] 2.631,1.363) .. (2.416,1.281); \draw [white, double=black] ([out angle=-96.294, in angle=96.280] 2.214,0.928) .. (2.214,0.789); \draw [white, double=black] ([out angle=-36.788, in angle=175.279] 2.416,0.437) .. (2.631,0.355); \draw [white, double=black] ([out angle=76.106, in angle=-76.098] 3.144,0.723) .. (3.144,0.995); \end{scope} \end{scope}

==> diagrams/links-655.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.183, 3.000); \begin{scope}[yshift=-2.591cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.807, in angle=-48.188] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.197, in angle=-131.811] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=48.186, in angle=-48.193] 2.065,1.894) .. (2.065,3.276); \draw [white, double=black] ([out angle=48.186, in angle=-48.193] 2.065,-1.106) .. (2.065,0.276); \draw [white, double=black, line width=0.004cm]([out angle=103.291, in angle=156.681] 0.491,1.831) .. (0.657,1.970); \draw [white, double=black, line width=0.004cm]([out angle=300.586, in angle=130.502] 0.474,2.043) .. (0.581,1.893); \draw [white, double=black, line width=0.000cm]([out angle=108.460, in angle=172.093] 0.587,1.883) .. (0.590,1.887); \draw [white, double=black, line width=0.000cm]([out angle=310.897, in angle=151.529] 0.586,1.887) .. (0.589,1.886); \draw [white, double=black, line width=0.000cm]([out angle=358.109, in angle=147.798] 0.587,1.884) .. (0.589,1.884); \draw [white, double=black, line width=0.000cm]([out angle=294.476, in angle=84.124] 0.588,1.885) .. (0.588,1.884); \draw [white, double=black, line width=0.000cm]([out angle=290.817, in angle=131.410] 0.590,1.885) .. (0.591,1.881); \draw [white, double=black, line width=0.000cm]([out angle=270.241, in angle=333.885] 0.592,1.886) .. (0.588,1.882); \draw [white, double=black, line width=0.004cm]([out angle=228.743, in angle=58.645] 0.590,3.288) .. (0.481,3.139); \draw [white, double=black, line width=0.004cm]([out angle=202.561, in angle=255.953] 0.666,3.210) .. (0.502,3.351); \draw [white, double=black] ([out angle=310.502, in angle=130.897] 0.581,1.893) .. (0.586,1.887); \draw [white, double=black] ([out angle=331.511, in angle=178.121] 0.588,1.885) .. (0.588,1.885); \draw [white, double=black] ([out angle=327.793, in angle=90.205] 0.588,1.884) .. (0.588,1.884); \draw [white, double=black] ([out angle=153.911, in angle=288.485] 0.590,1.884) .. (0.589,1.885); \draw [white, double=black] ([out angle=352.058, in angle=114.470] 0.587,1.885) .. (0.588,1.885); \draw [white, double=black] ([out angle=264.136, in angle=110.799] 0.589,1.884) .. (0.589,1.884); \draw [white, double=black] ([out angle=311.410, in angle=131.827] 0.591,1.881) .. (0.597,1.875); \draw [white, double=black] ([out angle=77.240, in angle=201.494] 0.590,3.244) .. (0.618,3.276); \draw [white, double=black] ([out angle=295.533, in angle=64.501] 0.297,2.607) .. (0.297,2.562); \end{scope} \begin{scope}[yshift=0.409cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.807, in angle=-48.188] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.197, in angle=-131.811] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=48.186, in angle=-48.193] 2.065,1.894) .. (2.065,3.276); \draw [white, double=black] ([out angle=48.186, in angle=-48.193] 2.065,-1.106) .. (2.065,0.276); \draw [white, double=black, line width=0.004cm]([out angle=103.291, in angle=156.681] 0.491,1.831) .. (0.657,1.970); \draw [white, double=black, line width=0.004cm]([out angle=300.586, in angle=130.502] 0.474,2.043) .. (0.581,1.893); \draw [white, double=black, line width=0.000cm]([out angle=108.460, in angle=172.093] 0.587,1.883) .. (0.590,1.887); \draw [white, double=black, line width=0.000cm]([out angle=310.897, in angle=151.529] 0.586,1.887) .. (0.589,1.886); \draw [white, double=black, line width=0.000cm]([out angle=358.109, in angle=147.798] 0.587,1.884) .. (0.589,1.884); \draw [white, double=black, line width=0.000cm]([out angle=294.476, in angle=84.124] 0.588,1.885) .. (0.588,1.884); \draw [white, double=black, line width=0.000cm]([out angle=290.817, in angle=131.410] 0.590,1.885) .. (0.591,1.881); \draw [white, double=black, line width=0.000cm]([out angle=270.241, in angle=333.885] 0.592,1.886) .. (0.588,1.882); \draw [white, double=black, line width=0.004cm]([out angle=228.743, in angle=58.645] 0.590,3.288) .. (0.481,3.139); \draw [white, double=black, line width=0.004cm]([out angle=202.561, in angle=255.953] 0.666,3.210) .. (0.502,3.351); \draw [white, double=black] ([out angle=310.502, in angle=130.897] 0.581,1.893) .. (0.586,1.887); \draw [white, double=black] ([out angle=331.511, in angle=178.121] 0.588,1.885) .. (0.588,1.885); \draw [white, double=black] ([out angle=327.793, in angle=90.205] 0.588,1.884) .. (0.588,1.884); \draw [white, double=black] ([out angle=153.911, in angle=288.485] 0.590,1.884) .. (0.589,1.885); \draw [white, double=black] ([out angle=352.058, in angle=114.470] 0.587,1.885) .. (0.588,1.885); \draw [white, double=black] ([out angle=264.136, in angle=110.799] 0.589,1.884) .. (0.589,1.884); \draw [white, double=black] ([out angle=311.410, in angle=131.827] 0.591,1.881) .. (0.597,1.875); \draw [white, double=black] ([out angle=77.240, in angle=201.494] 0.590,3.244) .. (0.618,3.276); \draw [white, double=black] ([out angle=295.533, in angle=64.501] 0.297,2.607) .. (0.297,2.562); \end{scope} \end{scope}

==> diagrams/links-656.tex <==
\begin{scope} \clip (0,0) rectangle (2.7, 3.000);
	\begin{scope}[yshift=-2.586cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.815, in angle=-48.192] 2.065,0.276) .. (0.618,1.895); \draw [white, double=black, line width=0.125cm]([out angle=48.180, in angle=-131.810] 0.618,0.277) .. (2.065,1.895); \draw [white, double=black] ([out angle=131.812, in angle=-131.805] 0.618,1.895) .. (0.618,3.277); \draw [white, double=black] ([out angle=131.812, in angle=-131.805] 0.618,-1.105) .. (0.618,0.277); \draw [white, double=black] ([out angle=48.198, in angle=-48.185] 2.065,1.895) .. (2.065,3.277); \draw [white, double=black] ([out angle=48.198, in angle=-48.185] 2.065,-1.105) .. (2.065,0.277);
	\end{scope}
	\begin{scope}[yshift=0.414cm]  \draw [white, double=black, line width=0.025cm]([out angle=131.815, in angle=-48.192] 2.065,0.276) .. (0.618,1.895); \draw [white, double=black, line width=0.025cm]([out angle=48.180, in angle=-131.810] 0.618,0.277) .. (2.065,1.895); \draw [white, double=black] ([out angle=131.812, in angle=-131.805] 0.618,1.895) .. (0.618,3.277); \draw [white, double=black] ([out angle=131.812, in angle=-131.805] 0.618,-1.105) .. (0.618,0.277); \draw [white, double=black] ([out angle=48.198, in angle=-48.185] 2.065,1.895) .. (2.065,3.277); \draw [white, double=black] ([out angle=48.198, in angle=-48.185] 2.065,-1.105) .. (2.065,0.277);
	\begin{scope}[shift={(1.4,1.8)}, scale=0.3, rotate=-60]
		 \draw [white, double=black, line width=0.025cm]([out angle=-13.710, in angle=-121.932] 1.064,0.260) .. (2.708,0.930); \draw [white, double=black, line width=0.025cm]([out angle=-71.778, in angle=180.000] 1.786,1.040) .. (3.224,0.000); \draw [white, double=black, line width=0.025cm]([out angle=106.288, in angle=-1.933] 4.012,1.051) .. (2.610,2.140); \draw [white, double=black, line width=0.025cm]([out angle=48.222, in angle=-59.998] 2.975,1.286) .. (3.157,3.051); \draw [white, double=black, line width=0.025cm]([out angle=-133.710, in angle=118.068] 1.852,3.208) .. (1.611,1.450); \draw [white, double=black, line width=0.025cm]([out angle=168.222, in angle=60.002] 2.168,2.193) .. (0.548,1.468); \draw [white, double=black] ([out angle=-61.932, in angle=108.222] 1.611,1.450) .. (1.786,1.040); \draw [white, double=black] ([out angle=-73.712, in angle=0.000] 4.012,1.051) .. (3.224,0.000); \draw [white, double=black] ([out angle=178.067, in angle=-11.778] 2.610,2.140) .. (2.168,2.193); \draw [white, double=black] ([out angle=166.290, in angle=-119.998] 1.064,0.260) .. (0.548,1.468); \draw [white, double=black] ([out angle=58.068, in angle=-131.778] 2.708,0.930) .. (2.975,1.286); \draw [white, double=black] ([out angle=46.290, in angle=120.002] 1.852,3.208) .. (3.157,3.051);
	\end{scope}
	\begin{scope}
		\clip (0,0) rectangle (2.7,1.6);
		\draw [white, double=black, line width=0.025cm]([out angle=48.180, in angle=-131.810] 0.618,0.277) .. (2.065,1.895);
	\end{scope}
	\end{scope}
\end{scope}

==> diagrams/links-657.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.236, 3.000); \begin{scope}[yshift=-1.632cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.811, in angle=-48.190] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.188, in angle=-131.810] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black, line width=0.011cm]([out angle=-122.685, in angle=-66.041] 2.651,2.482) .. (2.001,2.531); \draw [white, double=black, line width=0.011cm]([out angle=48.195, in angle=-91.984] 2.065,1.894) .. (2.328,2.549); \draw [white, double=black, line width=0.011cm]([out angle=91.999, in angle=-48.194] 2.328,2.621) .. (2.065,3.276); \draw [white, double=black, line width=0.011cm]([out angle=66.052, in angle=122.702] 2.001,2.640) .. (2.651,2.689); \draw [white, double=black] ([out angle=88.017, in angle=-88.001] 2.328,2.550) .. (2.328,2.621); \draw [white, double=black] ([out angle=-57.298, in angle=57.315] 2.651,2.689) .. (2.651,2.482); \draw [white, double=black] ([out angle=113.978, in angle=-113.925] 2.001,2.531) .. (2.001,2.640); \draw [white, double=black, line width=0.006cm]([out angle=105.202, in angle=44.111] 0.572,2.668) .. (0.005,2.790); \draw [white, double=black, line width=0.006cm]([out angle=65.568, in angle=228.199] 0.166,2.704) .. (0.618,3.276); \draw [white, double=black, line width=0.005cm]([out angle=220.977, in angle=75.784] 0.110,2.652) .. (-0.030,2.485); \draw [white, double=black, line width=0.005cm]([out angle=139.027, in angle=284.243] 0.110,2.519) .. (-0.030,2.686); \draw [white, double=black, line width=0.006cm]([out angle=294.465, in angle=131.805] 0.166,2.467) .. (0.618,1.895); \draw [white, double=black, line width=0.006cm]([out angle=254.833, in angle=315.917] 0.572,2.503) .. (0.005,2.381); \draw [white, double=black] ([out angle=245.569, in angle=40.977] 0.166,2.704) .. (0.110,2.652); \draw [white, double=black] ([out angle=255.784, in angle=135.917] -0.030,2.485) .. (0.005,2.381); \draw [white, double=black] ([out angle=74.864, in angle=285.207] 0.572,2.503) .. (0.572,2.668); \draw [white, double=black] ([out angle=224.111, in angle=104.243] 0.005,2.790) .. (-0.030,2.686); \draw [white, double=black] ([out angle=319.027, in angle=114.464] 0.110,2.519) .. (0.166,2.467); \end{scope} \begin{scope}[yshift=1.368cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.811, in angle=-48.190] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.188, in angle=-131.810] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black, line width=0.011cm]([out angle=-122.685, in angle=-66.041] 2.651,2.482) .. (2.001,2.531); \draw [white, double=black, line width=0.011cm]([out angle=48.195, in angle=-91.984] 2.065,1.894) .. (2.328,2.549); \draw [white, double=black, line width=0.011cm]([out angle=91.999, in angle=-48.194] 2.328,2.621) .. (2.065,3.276); \draw [white, double=black, line width=0.011cm]([out angle=66.052, in angle=122.702] 2.001,2.640) .. (2.651,2.689); \draw [white, double=black] ([out angle=88.017, in angle=-88.001] 2.328,2.550) .. (2.328,2.621); \draw [white, double=black] ([out angle=-57.298, in angle=57.315] 2.651,2.689) .. (2.651,2.482); \draw [white, double=black] ([out angle=113.978, in angle=-113.925] 2.001,2.531) .. (2.001,2.640); \draw [white, double=black, line width=0.006cm]([out angle=105.202, in angle=44.111] 0.572,2.668) .. (0.005,2.790); \draw [white, double=black, line width=0.006cm]([out angle=65.568, in angle=228.199] 0.166,2.704) .. (0.618,3.276); \draw [white, double=black, line width=0.005cm]([out angle=220.977, in angle=75.784] 0.110,2.652) .. (-0.030,2.485); \draw [white, double=black, line width=0.005cm]([out angle=139.027, in angle=284.243] 0.110,2.519) .. (-0.030,2.686); \draw [white, double=black, line width=0.006cm]([out angle=294.465, in angle=131.805] 0.166,2.467) .. (0.618,1.895); \draw [white, double=black, line width=0.006cm]([out angle=254.833, in angle=315.917] 0.572,2.503) .. (0.005,2.381); \draw [white, double=black] ([out angle=245.569, in angle=40.977] 0.166,2.704) .. (0.110,2.652); \draw [white, double=black] ([out angle=255.784, in angle=135.917] -0.030,2.485) .. (0.005,2.381); \draw [white, double=black] ([out angle=74.864, in angle=285.207] 0.572,2.503) .. (0.572,2.668); \draw [white, double=black] ([out angle=224.111, in angle=104.243] 0.005,2.790) .. (-0.030,2.686); \draw [white, double=black] ([out angle=319.027, in angle=114.464] 0.110,2.519) .. (0.166,2.467); \end{scope} \end{scope}

==> diagrams/links-658.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.183, 3.000); \begin{scope}[yshift=-2.580cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.806, in angle=-48.187] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.196, in angle=-131.810] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=131.812, in angle=-131.810] 0.618,1.894) .. (0.618,3.276); \draw [white, double=black] ([out angle=131.812, in angle=-131.810] 0.618,-1.106) .. (0.618,0.276); \draw [white, double=black, line width=0.004cm]([out angle=-76.709, in angle=-23.319] 2.192,3.339) .. (2.026,3.200); \draw [white, double=black, line width=0.004cm]([out angle=120.586, in angle=-49.498] 2.210,3.127) .. (2.103,3.277); \draw [white, double=black, line width=0.000cm]([out angle=-71.540, in angle=-7.907] 2.097,3.287) .. (2.093,3.283); \draw [white, double=black, line width=0.000cm]([out angle=130.897, in angle=-28.471] 2.097,3.283) .. (2.094,3.285); \draw [white, double=black, line width=0.000cm]([out angle=178.110, in angle=-32.202] 2.096,3.286) .. (2.094,3.286); \draw [white, double=black, line width=0.000cm]([out angle=114.476, in angle=-95.875] 2.095,3.285) .. (2.095,3.287); \draw [white, double=black, line width=0.000cm]([out angle=110.816, in angle=-48.591] 2.093,3.286) .. (2.092,3.290); \draw [white, double=black, line width=0.000cm]([out angle=90.241, in angle=153.884] 2.091,3.285) .. (2.096,3.288); \draw [white, double=black, line width=0.004cm]([out angle=48.742, in angle=-121.355] 2.093,1.883) .. (2.202,2.031); \draw [white, double=black, line width=0.004cm]([out angle=22.561, in angle=75.953] 2.018,1.961) .. (2.182,1.819); \draw [white, double=black] ([out angle=130.502, in angle=-49.103] 2.103,3.277) .. (2.097,3.283); \draw [white, double=black] ([out angle=151.511, in angle=-1.878] 2.095,3.286) .. (2.095,3.286); \draw [white, double=black] ([out angle=147.792, in angle=-89.795] 2.095,3.286) .. (2.095,3.287); \draw [white, double=black] ([out angle=-26.090, in angle=108.485] 2.093,3.287) .. (2.094,3.286); \draw [white, double=black] ([out angle=172.058, in angle=-65.530] 2.096,3.285) .. (2.096,3.286); \draw [white, double=black] ([out angle=84.137, in angle=-69.202] 2.094,3.286) .. (2.095,3.287); \draw [white, double=black] ([out angle=131.409, in angle=-48.174] 2.092,3.290) .. (2.087,3.295); \draw [white, double=black] ([out angle=-102.760, in angle=21.493] 2.093,1.927) .. (2.065,1.894); \draw [white, double=black] ([out angle=115.533, in angle=-115.499] 2.386,2.563) .. (2.386,2.608); \end{scope} \begin{scope}[yshift=0.420cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.806, in angle=-48.187] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.196, in angle=-131.810] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=131.812, in angle=-131.810] 0.618,1.894) .. (0.618,3.276); \draw [white, double=black] ([out angle=131.812, in angle=-131.810] 0.618,-1.106) .. (0.618,0.276); \draw [white, double=black, line width=0.004cm]([out angle=-76.709, in angle=-23.319] 2.192,3.339) .. (2.026,3.200); \draw [white, double=black, line width=0.004cm]([out angle=120.586, in angle=-49.498] 2.210,3.127) .. (2.103,3.277); \draw [white, double=black, line width=0.000cm]([out angle=-71.540, in angle=-7.907] 2.097,3.287) .. (2.093,3.283); \draw [white, double=black, line width=0.000cm]([out angle=130.897, in angle=-28.471] 2.097,3.283) .. (2.094,3.285); \draw [white, double=black, line width=0.000cm]([out angle=178.110, in angle=-32.202] 2.096,3.286) .. (2.094,3.286); \draw [white, double=black, line width=0.000cm]([out angle=114.476, in angle=-95.875] 2.095,3.285) .. (2.095,3.287); \draw [white, double=black, line width=0.000cm]([out angle=110.816, in angle=-48.591] 2.093,3.286) .. (2.092,3.290); \draw [white, double=black, line width=0.000cm]([out angle=90.241, in angle=153.884] 2.091,3.285) .. (2.096,3.288); \draw [white, double=black, line width=0.004cm]([out angle=48.742, in angle=-121.355] 2.093,1.883) .. (2.202,2.031); \draw [white, double=black, line width=0.004cm]([out angle=22.561, in angle=75.953] 2.018,1.961) .. (2.182,1.819); \draw [white, double=black] ([out angle=130.502, in angle=-49.103] 2.103,3.277) .. (2.097,3.283); \draw [white, double=black] ([out angle=151.511, in angle=-1.878] 2.095,3.286) .. (2.095,3.286); \draw [white, double=black] ([out angle=147.792, in angle=-89.795] 2.095,3.286) .. (2.095,3.287); \draw [white, double=black] ([out angle=-26.090, in angle=108.485] 2.093,3.287) .. (2.094,3.286); \draw [white, double=black] ([out angle=172.058, in angle=-65.530] 2.096,3.285) .. (2.096,3.286); \draw [white, double=black] ([out angle=84.137, in angle=-69.202] 2.094,3.286) .. (2.095,3.287); \draw [white, double=black] ([out angle=131.409, in angle=-48.174] 2.092,3.290) .. (2.087,3.295); \draw [white, double=black] ([out angle=-102.760, in angle=21.493] 2.093,1.927) .. (2.065,1.894); \draw [white, double=black] ([out angle=115.533, in angle=-115.499] 2.386,2.563) .. (2.386,2.608); \end{scope} \end{scope}

==> diagrams/links-659.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.183, 3.000); \begin{scope}[yshift=-2.562cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.809, in angle=-48.189] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.192, in angle=-131.811] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=131.810, in angle=-131.812] 0.618,1.894) .. (0.618,3.276); \draw [white, double=black] ([out angle=131.810, in angle=-131.812] 0.618,-1.106) .. (0.618,0.276); \draw [white, double=black, line width=0.003cm]([out angle=-78.549, in angle=-25.158] 2.192,3.291) .. (2.024,3.160); \draw [white, double=black, line width=0.003cm]([out angle=118.898, in angle=-51.345] 2.200,3.086) .. (2.102,3.233); \draw [white, double=black, line width=0.000cm]([out angle=-28.079, in angle=-91.760] 2.094,3.240) .. (2.098,3.243); \draw [white, double=black, line width=0.000cm]([out angle=-71.156, in angle=129.049] 2.096,3.242) .. (2.097,3.239); \draw [white, double=black, line width=0.000cm]([out angle=82.325, in angle=-67.247] 2.094,3.241) .. (2.094,3.243); \draw [white, double=black, line width=0.000cm]([out angle=-3.626, in angle=145.972] 2.093,3.242) .. (2.095,3.242); \draw [white, double=black, line width=0.000cm]([out angle=149.764, in angle=-50.452] 2.096,3.243) .. (2.092,3.245); \draw [white, double=black, line width=0.000cm]([out angle=106.688, in angle=170.366] 2.093,3.241) .. (2.097,3.245); \draw [white, double=black, line width=0.003cm]([out angle=48.205, in angle=-122.050] 2.065,1.894) .. (2.171,2.035); \draw [white, double=black, line width=0.003cm]([out angle=22.016, in angle=75.409] 1.991,1.972) .. (2.151,1.831); \draw [white, double=black] ([out angle=128.656, in angle=-50.951] 2.102,3.233) .. (2.097,3.239); \draw [white, double=black] ([out angle=108.863, in angle=-97.688] 2.095,3.241) .. (2.095,3.242); \draw [white, double=black] ([out angle=112.760, in angle=-9.596] 2.094,3.243) .. (2.093,3.243); \draw [white, double=black] ([out angle=-73.338, in angle=151.895] 2.095,3.242) .. (2.096,3.241); \draw [white, double=black] ([out angle=88.277, in angle=-34.021] 2.094,3.241) .. (2.094,3.242); \draw [white, double=black] ([out angle=176.361, in angle=-30.217] 2.095,3.243) .. (2.094,3.242); \draw [white, double=black] ([out angle=129.548, in angle=-50.043] 2.092,3.245) .. (2.087,3.251); \draw [white, double=black] ([out angle=-21.490, in angle=102.801] 2.044,3.257) .. (2.071,3.226); \draw [white, double=black] ([out angle=117.077, in angle=-113.995] 2.357,2.592) .. (2.356,2.635); \end{scope} \begin{scope}[yshift=0.438cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.809, in angle=-48.189] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.192, in angle=-131.811] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=131.810, in angle=-131.812] 0.618,1.894) .. (0.618,3.276); \draw [white, double=black] ([out angle=131.810, in angle=-131.812] 0.618,-1.106) .. (0.618,0.276); \draw [white, double=black, line width=0.003cm]([out angle=-78.549, in angle=-25.158] 2.192,3.291) .. (2.024,3.160); \draw [white, double=black, line width=0.003cm]([out angle=118.898, in angle=-51.345] 2.200,3.086) .. (2.102,3.233); \draw [white, double=black, line width=0.000cm]([out angle=-28.079, in angle=-91.760] 2.094,3.240) .. (2.098,3.243); \draw [white, double=black, line width=0.000cm]([out angle=-71.156, in angle=129.049] 2.096,3.242) .. (2.097,3.239); \draw [white, double=black, line width=0.000cm]([out angle=82.325, in angle=-67.247] 2.094,3.241) .. (2.094,3.243); \draw [white, double=black, line width=0.000cm]([out angle=-3.626, in angle=145.972] 2.093,3.242) .. (2.095,3.242); \draw [white, double=black, line width=0.000cm]([out angle=149.764, in angle=-50.452] 2.096,3.243) .. (2.092,3.245); \draw [white, double=black, line width=0.000cm]([out angle=106.688, in angle=170.366] 2.093,3.241) .. (2.097,3.245); \draw [white, double=black, line width=0.003cm]([out angle=48.205, in angle=-122.050] 2.065,1.894) .. (2.171,2.035); \draw [white, double=black, line width=0.003cm]([out angle=22.016, in angle=75.409] 1.991,1.972) .. (2.151,1.831); \draw [white, double=black] ([out angle=128.656, in angle=-50.951] 2.102,3.233) .. (2.097,3.239); \draw [white, double=black] ([out angle=108.863, in angle=-97.688] 2.095,3.241) .. (2.095,3.242); \draw [white, double=black] ([out angle=112.760, in angle=-9.596] 2.094,3.243) .. (2.093,3.243); \draw [white, double=black] ([out angle=-73.338, in angle=151.895] 2.095,3.242) .. (2.096,3.241); \draw [white, double=black] ([out angle=88.277, in angle=-34.021] 2.094,3.241) .. (2.094,3.242); \draw [white, double=black] ([out angle=176.361, in angle=-30.217] 2.095,3.243) .. (2.094,3.242); \draw [white, double=black] ([out angle=129.548, in angle=-50.043] 2.092,3.245) .. (2.087,3.251); \draw [white, double=black] ([out angle=-21.490, in angle=102.801] 2.044,3.257) .. (2.071,3.226); \draw [white, double=black] ([out angle=117.077, in angle=-113.995] 2.357,2.592) .. (2.356,2.635); \end{scope} \end{scope}

==> diagrams/links-66.tex <==
 \draw [white, double=black, line width=0.041cm]([out angle=-116.689, in angle=-63.298] 0.316,11.604) .. (-0.316,11.604); \draw [white, double=black, line width=0.041cm]([out angle=90.004, in angle=-90.006] 0.000,10.271) .. (0.000,11.679); \draw [white, double=black, line width=0.001cm]([out angle=-112.661, in angle=-49.011] 0.006,11.767) .. (-0.010,11.764); \draw [white, double=black, line width=0.001cm]([out angle=89.978, in angle=-69.594] 0.000,11.738) .. (-0.005,11.767); \draw [white, double=black, line width=0.001cm]([out angle=137.002, in angle=-73.356] 0.003,11.765) .. (-0.001,11.771); \draw [white, double=black, line width=0.001cm]([out angle=73.374, in angle=-137.019] -0.001,11.764) .. (0.003,11.770); \draw [white, double=black, line width=0.001cm]([out angle=69.622, in angle=-89.984] -0.005,11.776) .. (0.000,11.805); \draw [white, double=black, line width=0.001cm]([out angle=69.622, in angle=-89.984] -0.005,-0.010) .. (0.000,0.018); \draw [white, double=black, line width=0.001cm]([out angle=49.029, in angle=112.688] -0.010,11.779) .. (0.006,11.777); \draw [white, double=black, line width=0.001cm]([out angle=49.029, in angle=112.688] -0.010,-0.008) .. (0.006,-0.010); \draw [white, double=black, line width=0.041cm]([out angle=90.018, in angle=-90.004] 0.000,0.077) .. (0.000,1.485); \draw [white, double=black, line width=0.041cm]([out angle=63.309, in angle=116.701] -0.316,0.152) .. (0.316,0.152); \draw [white, double=black] ([out angle=89.994, in angle=-90.022] 0.000,11.679) .. (0.000,11.738); \draw [white, double=black] ([out angle=110.406, in angle=-42.998] 0.001,11.764) .. (-0.001,11.766); \draw [white, double=black] ([out angle=106.644, in angle=-130.971] 0.001,11.770) .. (0.002,11.774); \draw [white, double=black] ([out angle=-67.312, in angle=67.339] -0.002,11.780) .. (-0.002,11.770); \draw [white, double=black] ([out angle=130.989, in angle=-106.626] 0.002,11.759) .. (0.001,11.763); \draw [white, double=black] ([out angle=42.981, in angle=-110.378] -0.001,11.772) .. (0.001,11.774); \draw [white, double=black] ([out angle=90.016, in angle=-89.982] 0.000,11.805) .. (0.000,11.864); \draw [white, double=black] ([out angle=90.016, in angle=-89.982] 0.000,0.018) .. (0.000,0.077); \draw [white, double=black] ([out angle=-63.299, in angle=63.311] -0.084,0.334) .. (-0.084,0.000); \draw [white, double=black] ([out angle=116.703, in angle=-116.687] 0.084,5.767) .. (0.084,6.101);

==> diagrams/links-660.tex <==
\begin{scope} \clip (0,0) rectangle (5.189, 3.000); \begin{scope}[yshift=-1.664cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.462, in angle=-57.720] 1.711,0.673) .. (0.520,1.591); \draw [white, double=black, line width=0.061cm]([out angle=57.710, in angle=-162.475] 0.520,0.238) .. (1.711,1.155); \draw [white, double=black, line width=0.057cm]([out angle=-24.059, in angle=129.028] 2.035,1.136) .. (2.877,0.490); \draw [white, double=black, line width=0.057cm]([out angle=-129.027, in angle=24.060] 2.877,1.338) .. (2.035,0.691); \draw [white, double=black, line width=0.125cm]([out angle=128.027, in angle=-41.537] 4.607,1.659) .. (3.298,3.050); \draw [white, double=black, line width=0.125cm]([out angle=128.027, in angle=-41.537] 4.607,-1.341) .. (3.298,0.050); \draw [white, double=black, line width=0.125cm]([out angle=41.548, in angle=-128.022] 3.298,1.778) .. (4.607,3.170); \draw [white, double=black, line width=0.125cm]([out angle=41.548, in angle=-128.022] 3.298,-1.222) .. (4.607,0.170); \draw [white, double=black] ([out angle=17.525, in angle=155.952] 1.711,1.155) .. (2.035,1.137); \draw [white, double=black] ([out angle=122.280, in angle=-122.270] 0.520,1.591) .. (0.520,3.238); \draw [white, double=black] ([out angle=122.280, in angle=-122.270] 0.520,-1.409) .. (0.520,0.238); \draw [white, double=black] ([out angle=-50.986, in angle=138.463] 2.877,0.490) .. (3.298,0.050); \draw [white, double=black] ([out angle=51.991, in angle=-51.973] 4.607,0.170) .. (4.607,1.659); \draw [white, double=black] ([out angle=-138.452, in angle=50.973] 3.298,1.778) .. (2.877,1.338); \draw [white, double=black] ([out angle=-155.934, in angle=-17.538] 2.035,0.692) .. (1.711,0.673); \end{scope} \begin{scope}[yshift=1.336cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.462, in angle=-57.720] 1.711,0.673) .. (0.520,1.591); \draw [white, double=black, line width=0.061cm]([out angle=57.710, in angle=-162.475] 0.520,0.238) .. (1.711,1.155); \draw [white, double=black, line width=0.057cm]([out angle=-24.059, in angle=129.028] 2.035,1.136) .. (2.877,0.490); \draw [white, double=black, line width=0.057cm]([out angle=-129.027, in angle=24.060] 2.877,1.338) .. (2.035,0.691); \draw [white, double=black, line width=0.125cm]([out angle=128.027, in angle=-41.537] 4.607,1.659) .. (3.298,3.050); \draw [white, double=black, line width=0.125cm]([out angle=128.027, in angle=-41.537] 4.607,-1.341) .. (3.298,0.050); \draw [white, double=black, line width=0.125cm]([out angle=41.548, in angle=-128.022] 3.298,1.778) .. (4.607,3.170); \draw [white, double=black, line width=0.125cm]([out angle=41.548, in angle=-128.022] 3.298,-1.222) .. (4.607,0.170); \draw [white, double=black] ([out angle=17.525, in angle=155.952] 1.711,1.155) .. (2.035,1.137); \draw [white, double=black] ([out angle=122.280, in angle=-122.270] 0.520,1.591) .. (0.520,3.238); \draw [white, double=black] ([out angle=122.280, in angle=-122.270] 0.520,-1.409) .. (0.520,0.238); \draw [white, double=black] ([out angle=-50.986, in angle=138.463] 2.877,0.490) .. (3.298,0.050); \draw [white, double=black] ([out angle=51.991, in angle=-51.973] 4.607,0.170) .. (4.607,1.659); \draw [white, double=black] ([out angle=-138.452, in angle=50.973] 3.298,1.778) .. (2.877,1.338); \draw [white, double=black] ([out angle=-155.934, in angle=-17.538] 2.035,0.692) .. (1.711,0.673); \end{scope} \end{scope}

==> diagrams/links-661.tex <==
\begin{scope} \clip (0,0) rectangle (3.910, 3.000); \begin{scope}[yshift=-2.307cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.809, in angle=-83.846] 1.224,2.478) .. (1.029,3.586); \draw [white, double=black, line width=0.087cm]([out angle=103.809, in angle=-83.846] 1.224,-0.522) .. (1.029,0.586); \draw [white, double=black, line width=0.087cm]([out angle=33.384, in angle=-163.644] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.087cm]([out angle=33.384, in angle=-163.644] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.113cm]([out angle=125.322, in angle=-29.461] 3.356,0.089) .. (2.081,1.240); \draw [white, double=black, line width=0.113cm]([out angle=29.487, in angle=-125.315] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.087cm]([out angle=163.608, in angle=-33.386] 1.630,1.430) .. (0.618,1.900); \draw [white, double=black, line width=0.087cm]([out angle=83.837, in angle=-103.813] 1.029,1.029) .. (1.224,2.137); \draw [white, double=black] ([out angle=16.328, in angle=-150.513] 1.630,0.183) .. (2.081,0.374); \draw [white, double=black] ([out angle=146.614, in angle=-146.616] 0.618,1.900) .. (0.618,2.715); \draw [white, double=black] ([out angle=146.614, in angle=-146.616] 0.618,-1.100) .. (0.618,-0.285); \draw [white, double=black] ([out angle=54.699, in angle=-54.678] 3.356,1.525) .. (3.356,3.089); \draw [white, double=black] ([out angle=54.699, in angle=-54.678] 3.356,-1.475) .. (3.356,0.089); \draw [white, double=black] ([out angle=96.154, in angle=-96.136] 1.029,0.586) .. (1.029,1.030); \draw [white, double=black] ([out angle=76.216, in angle=-76.210] 1.224,2.137) .. (1.224,2.477); \draw [white, double=black] ([out angle=150.539, in angle=-16.369] 2.081,1.240) .. (1.630,1.431); \end{scope} \begin{scope}[yshift=0.693cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.809, in angle=-83.846] 1.224,2.478) .. (1.029,3.586); \draw [white, double=black, line width=0.087cm]([out angle=103.809, in angle=-83.846] 1.224,-0.522) .. (1.029,0.586); \draw [white, double=black, line width=0.087cm]([out angle=33.384, in angle=-163.644] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.087cm]([out angle=33.384, in angle=-163.644] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.113cm]([out angle=125.322, in angle=-29.461] 3.356,0.089) .. (2.081,1.240); \draw [white, double=black, line width=0.113cm]([out angle=29.487, in angle=-125.315] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.087cm]([out angle=163.608, in angle=-33.386] 1.630,1.430) .. (0.618,1.900); \draw [white, double=black, line width=0.087cm]([out angle=83.837, in angle=-103.813] 1.029,1.029) .. (1.224,2.137); \draw [white, double=black] ([out angle=16.328, in angle=-150.513] 1.630,0.183) .. (2.081,0.374); \draw [white, double=black] ([out angle=146.614, in angle=-146.616] 0.618,1.900) .. (0.618,2.715); \draw [white, double=black] ([out angle=146.614, in angle=-146.616] 0.618,-1.100) .. (0.618,-0.285); \draw [white, double=black] ([out angle=54.699, in angle=-54.678] 3.356,1.525) .. (3.356,3.089); \draw [white, double=black] ([out angle=54.699, in angle=-54.678] 3.356,-1.475) .. (3.356,0.089); \draw [white, double=black] ([out angle=96.154, in angle=-96.136] 1.029,0.586) .. (1.029,1.030); \draw [white, double=black] ([out angle=76.216, in angle=-76.210] 1.224,2.137) .. (1.224,2.477); \draw [white, double=black] ([out angle=150.539, in angle=-16.369] 2.081,1.240) .. (1.630,1.431); \end{scope} \end{scope}

==> diagrams/links-662.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.581, 3.000); \begin{scope}[yshift=-1.733cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.349, in angle=-58.425] 1.675,0.623) .. (0.512,1.500); \draw [white, double=black, line width=0.054cm]([out angle=58.449, in angle=-164.310] 0.512,0.167) .. (1.675,1.045); \draw [white, double=black, line width=0.047cm]([out angle=-28.296, in angle=140.773] 1.953,1.015) .. (2.584,0.593); \draw [white, double=black, line width=0.047cm]([out angle=-140.783, in angle=28.286] 2.584,1.075) .. (1.953,0.653); \draw [white, double=black, line width=0.033cm]([out angle=127.872, in angle=-76.676] 3.564,0.000) .. (3.201,0.756); \draw [white, double=black, line width=0.033cm]([out angle=-14.041, in angle=-112.396] 2.884,0.443) .. (3.464,0.736); \draw [white, double=black, line width=0.033cm]([out angle=112.401, in angle=14.034] 3.464,0.933) .. (2.884,1.226); \draw [white, double=black, line width=0.033cm]([out angle=76.682, in angle=-127.871] 3.201,0.912) .. (3.564,1.669); \draw [white, double=black] ([out angle=15.670, in angle=151.704] 1.675,1.045) .. (1.953,1.015); \draw [white, double=black] ([out angle=-39.196, in angle=165.959] 2.584,0.593) .. (2.884,0.443); \draw [white, double=black] ([out angle=67.604, in angle=-67.599] 3.464,0.736) .. (3.464,0.933); \draw [white, double=black] ([out angle=-165.966, in angle=39.257] 2.884,1.226) .. (2.584,1.075); \draw [white, double=black] ([out angle=-151.689, in angle=-15.654] 1.953,0.653) .. (1.675,0.623); \draw [white, double=black] ([out angle=103.324, in angle=-103.318] 3.201,0.756) .. (3.201,0.912); \draw [white, double=black] ([out angle=52.146, in angle=-52.128] 3.564,1.668) .. (3.564,3.000); \draw [white, double=black] ([out angle=52.146, in angle=-52.128] 3.564,-1.332) .. (3.564,0.000); \draw [white, double=black, line width=0.013cm]([out angle=58.398, in angle=115.043] -0.119,2.448) .. (0.677,2.402); \draw [white, double=black, line width=0.013cm]([out angle=238.455, in angle=88.515] 0.512,3.167) .. (0.277,2.375); \draw [white, double=black, line width=0.013cm]([out angle=271.523, in angle=121.571] 0.277,2.292) .. (0.512,1.500); \draw [white, double=black, line width=0.013cm]([out angle=244.993, in angle=301.642] 0.677,2.265) .. (-0.119,2.219); \draw [white, double=black] ([out angle=268.516, in angle=91.523] 0.277,2.375) .. (0.277,2.292); \draw [white, double=black] ([out angle=121.642, in angle=238.398] -0.119,2.219) .. (-0.119,2.448); \draw [white, double=black] ([out angle=295.056, in angle=65.010] 0.677,2.402) .. (0.677,2.265); \end{scope} \begin{scope}[yshift=1.267cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.349, in angle=-58.425] 1.675,0.623) .. (0.512,1.500); \draw [white, double=black, line width=0.054cm]([out angle=58.449, in angle=-164.310] 0.512,0.167) .. (1.675,1.045); \draw [white, double=black, line width=0.047cm]([out angle=-28.296, in angle=140.773] 1.953,1.015) .. (2.584,0.593); \draw [white, double=black, line width=0.047cm]([out angle=-140.783, in angle=28.286] 2.584,1.075) .. (1.953,0.653); \draw [white, double=black, line width=0.033cm]([out angle=127.872, in angle=-76.676] 3.564,0.000) .. (3.201,0.756); \draw [white, double=black, line width=0.033cm]([out angle=-14.041, in angle=-112.396] 2.884,0.443) .. (3.464,0.736); \draw [white, double=black, line width=0.033cm]([out angle=112.401, in angle=14.034] 3.464,0.933) .. (2.884,1.226); \draw [white, double=black, line width=0.033cm]([out angle=76.682, in angle=-127.871] 3.201,0.912) .. (3.564,1.669); \draw [white, double=black] ([out angle=15.670, in angle=151.704] 1.675,1.045) .. (1.953,1.015); \draw [white, double=black] ([out angle=-39.196, in angle=165.959] 2.584,0.593) .. (2.884,0.443); \draw [white, double=black] ([out angle=67.604, in angle=-67.599] 3.464,0.736) .. (3.464,0.933); \draw [white, double=black] ([out angle=-165.966, in angle=39.257] 2.884,1.226) .. (2.584,1.075); \draw [white, double=black] ([out angle=-151.689, in angle=-15.654] 1.953,0.653) .. (1.675,0.623); \draw [white, double=black] ([out angle=103.324, in angle=-103.318] 3.201,0.756) .. (3.201,0.912); \draw [white, double=black] ([out angle=52.146, in angle=-52.128] 3.564,1.668) .. (3.564,3.000); \draw [white, double=black] ([out angle=52.146, in angle=-52.128] 3.564,-1.332) .. (3.564,0.000); \draw [white, double=black, line width=0.013cm]([out angle=58.398, in angle=115.043] -0.119,2.448) .. (0.677,2.402); \draw [white, double=black, line width=0.013cm]([out angle=238.455, in angle=88.515] 0.512,3.167) .. (0.277,2.375); \draw [white, double=black, line width=0.013cm]([out angle=271.523, in angle=121.571] 0.277,2.292) .. (0.512,1.500); \draw [white, double=black, line width=0.013cm]([out angle=244.993, in angle=301.642] 0.677,2.265) .. (-0.119,2.219); \draw [white, double=black] ([out angle=268.516, in angle=91.523] 0.277,2.375) .. (0.277,2.292); \draw [white, double=black] ([out angle=121.642, in angle=238.398] -0.119,2.219) .. (-0.119,2.448); \draw [white, double=black] ([out angle=295.056, in angle=65.010] 0.677,2.402) .. (0.677,2.265); \end{scope} \end{scope}

==> diagrams/links-663.tex <==
\begin{scope} \clip (0,0) rectangle (4.054, 3.000); \begin{scope}[yshift=-2.293cm]  \draw [white, double=black, line width=0.124cm]([out angle=149.590, in angle=-54.254] 1.849,0.386) .. (0.559,1.561); \draw [white, double=black, line width=0.124cm]([out angle=54.264, in angle=-146.611] 0.559,0.113) .. (1.824,1.328); \draw [white, double=black, line width=0.028cm]([out angle=130.539, in angle=-100.412] 2.680,1.455) .. (2.537,1.989); \draw [white, double=black, line width=0.028cm]([out angle=26.791, in angle=172.627] 2.208,1.550) .. (2.785,1.649); \draw [white, double=black, line width=0.029cm]([out angle=-41.977, in angle=82.206] 2.918,1.588) .. (3.155,0.940); \draw [white, double=black, line width=0.029cm]([out angle=-137.260, in angle=-7.661] 3.495,1.592) .. (2.821,1.379); \draw [white, double=black, line width=0.110cm]([out angle=145.339, in angle=-22.916] 3.428,2.541) .. (2.333,3.143); \draw [white, double=black, line width=0.110cm]([out angle=145.339, in angle=-22.916] 3.428,-0.459) .. (2.333,0.143); \draw [white, double=black, line width=0.110cm]([out angle=64.940, in angle=-104.572] 2.645,2.329) .. (3.069,3.506); \draw [white, double=black, line width=0.110cm]([out angle=64.940, in angle=-104.572] 2.645,-0.671) .. (3.069,0.506); \draw [white, double=black] ([out angle=33.389, in angle=-153.216] 1.824,1.328) .. (2.208,1.550); \draw [white, double=black] ([out angle=-7.364, in angle=138.023] 2.785,1.649) .. (2.918,1.588); \draw [white, double=black] ([out angle=-97.794, in angle=75.428] 3.155,0.940) .. (3.069,0.506); \draw [white, double=black] ([out angle=125.746, in angle=-125.728] 0.559,1.561) .. (0.558,3.113); \draw [white, double=black] ([out angle=125.746, in angle=-125.728] 0.559,-1.439) .. (0.558,0.113); \draw [white, double=black] ([out angle=-115.060, in angle=79.588] 2.645,2.329) .. (2.537,1.989); \draw [white, double=black] ([out angle=157.084, in angle=-30.407] 2.333,0.143) .. (1.849,0.386); \draw [white, double=black] ([out angle=42.754, in angle=-34.661] 3.495,1.592) .. (3.428,2.541); \draw [white, double=black] ([out angle=172.339, in angle=-49.436] 2.821,1.379) .. (2.680,1.456); \end{scope} \begin{scope}[yshift=0.707cm]  \draw [white, double=black, line width=0.124cm]([out angle=149.590, in angle=-54.254] 1.849,0.386) .. (0.559,1.561); \draw [white, double=black, line width=0.124cm]([out angle=54.264, in angle=-146.611] 0.559,0.113) .. (1.824,1.328); \draw [white, double=black, line width=0.028cm]([out angle=130.539, in angle=-100.412] 2.680,1.455) .. (2.537,1.989); \draw [white, double=black, line width=0.028cm]([out angle=26.791, in angle=172.627] 2.208,1.550) .. (2.785,1.649); \draw [white, double=black, line width=0.029cm]([out angle=-41.977, in angle=82.206] 2.918,1.588) .. (3.155,0.940); \draw [white, double=black, line width=0.029cm]([out angle=-137.260, in angle=-7.661] 3.495,1.592) .. (2.821,1.379); \draw [white, double=black, line width=0.110cm]([out angle=145.339, in angle=-22.916] 3.428,2.541) .. (2.333,3.143); \draw [white, double=black, line width=0.110cm]([out angle=145.339, in angle=-22.916] 3.428,-0.459) .. (2.333,0.143); \draw [white, double=black, line width=0.110cm]([out angle=64.940, in angle=-104.572] 2.645,2.329) .. (3.069,3.506); \draw [white, double=black, line width=0.110cm]([out angle=64.940, in angle=-104.572] 2.645,-0.671) .. (3.069,0.506); \draw [white, double=black] ([out angle=33.389, in angle=-153.216] 1.824,1.328) .. (2.208,1.550); \draw [white, double=black] ([out angle=-7.364, in angle=138.023] 2.785,1.649) .. (2.918,1.588); \draw [white, double=black] ([out angle=-97.794, in angle=75.428] 3.155,0.940) .. (3.069,0.506); \draw [white, double=black] ([out angle=125.746, in angle=-125.728] 0.559,1.561) .. (0.558,3.113); \draw [white, double=black] ([out angle=125.746, in angle=-125.728] 0.559,-1.439) .. (0.558,0.113); \draw [white, double=black] ([out angle=-115.060, in angle=79.588] 2.645,2.329) .. (2.537,1.989); \draw [white, double=black] ([out angle=157.084, in angle=-30.407] 2.333,0.143) .. (1.849,0.386); \draw [white, double=black] ([out angle=42.754, in angle=-34.661] 3.495,1.592) .. (3.428,2.541); \draw [white, double=black] ([out angle=172.339, in angle=-49.436] 2.821,1.379) .. (2.680,1.456); \end{scope} \end{scope}

==> diagrams/links-664.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.595, 3.000); \begin{scope}[yshift=-1.228cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.406, in angle=-70.109] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.614, in angle=-109.864] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.878, in angle=-38.613] 1.240,1.361) .. (0.606,2.245); \draw [white, double=black, line width=0.049cm]([out angle=70.126, in angle=-141.402] 0.856,1.361) .. (1.489,2.245); \draw [white, double=black] ([out angle=70.136, in angle=-70.122] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=109.872, in angle=-109.857] 0.856,1.097) .. (0.856,1.362); \draw [white, double=black] ([out angle=38.617, in angle=-38.594] 1.489,2.244) .. (1.489,3.213); \draw [white, double=black] ([out angle=38.617, in angle=-38.594] 1.489,-0.756) .. (1.489,0.213); \draw [white, double=black, line width=0.003cm]([out angle=63.635, in angle=118.570] 0.266,2.826) .. (0.610,2.809); \draw [white, double=black, line width=0.003cm]([out angle=218.619, in angle=106.166] 0.606,3.213) .. (0.526,2.798); \draw [white, double=black, line width=0.001cm]([out angle=322.609, in angle=115.759] 0.556,2.775) .. (0.626,2.736); \draw [white, double=black, line width=0.001cm]([out angle=246.522, in angle=68.576] 0.619,2.779) .. (0.582,2.736); \draw [white, double=black, line width=0.001cm]([out angle=291.502, in angle=113.555] 0.582,2.722) .. (0.619,2.679); \draw [white, double=black, line width=0.001cm]([out angle=244.317, in angle=37.453] 0.626,2.722) .. (0.557,2.683); \draw [white, double=black, line width=0.003cm]([out angle=253.866, in angle=141.401] 0.526,2.660) .. (0.606,2.245); \draw [white, double=black, line width=0.003cm]([out angle=241.460, in angle=296.399] 0.610,2.649) .. (0.266,2.632); \draw [white, double=black] ([out angle=286.166, in angle=142.653] 0.526,2.798) .. (0.557,2.775); \draw [white, double=black] ([out angle=295.759, in angle=64.317] 0.626,2.736) .. (0.626,2.722); \draw [white, double=black] ([out angle=217.434, in angle=73.866] 0.557,2.683) .. (0.526,2.660); \draw [white, double=black] ([out angle=116.399, in angle=243.635] 0.266,2.632) .. (0.266,2.826); \draw [white, double=black] ([out angle=298.579, in angle=66.522] 0.610,2.809) .. (0.619,2.779); \draw [white, double=black] ([out angle=248.576, in angle=111.502] 0.582,2.736) .. (0.582,2.722); \draw [white, double=black] ([out angle=293.555, in angle=61.497] 0.619,2.679) .. (0.610,2.649); \end{scope} \begin{scope}[yshift=1.772cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.406, in angle=-70.109] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.614, in angle=-109.864] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.878, in angle=-38.613] 1.240,1.361) .. (0.606,2.245); \draw [white, double=black, line width=0.049cm]([out angle=70.126, in angle=-141.402] 0.856,1.361) .. (1.489,2.245); \draw [white, double=black] ([out angle=70.136, in angle=-70.122] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=109.872, in angle=-109.857] 0.856,1.097) .. (0.856,1.362); \draw [white, double=black] ([out angle=38.617, in angle=-38.594] 1.489,2.244) .. (1.489,3.213); \draw [white, double=black] ([out angle=38.617, in angle=-38.594] 1.489,-0.756) .. (1.489,0.213); \draw [white, double=black, line width=0.003cm]([out angle=63.635, in angle=118.570] 0.266,2.826) .. (0.610,2.809); \draw [white, double=black, line width=0.003cm]([out angle=218.619, in angle=106.166] 0.606,3.213) .. (0.526,2.798); \draw [white, double=black, line width=0.001cm]([out angle=322.609, in angle=115.759] 0.556,2.775) .. (0.626,2.736); \draw [white, double=black, line width=0.001cm]([out angle=246.522, in angle=68.576] 0.619,2.779) .. (0.582,2.736); \draw [white, double=black, line width=0.001cm]([out angle=291.502, in angle=113.555] 0.582,2.722) .. (0.619,2.679); \draw [white, double=black, line width=0.001cm]([out angle=244.317, in angle=37.453] 0.626,2.722) .. (0.557,2.683); \draw [white, double=black, line width=0.003cm]([out angle=253.866, in angle=141.401] 0.526,2.660) .. (0.606,2.245); \draw [white, double=black, line width=0.003cm]([out angle=241.460, in angle=296.399] 0.610,2.649) .. (0.266,2.632); \draw [white, double=black] ([out angle=286.166, in angle=142.653] 0.526,2.798) .. (0.557,2.775); \draw [white, double=black] ([out angle=295.759, in angle=64.317] 0.626,2.736) .. (0.626,2.722); \draw [white, double=black] ([out angle=217.434, in angle=73.866] 0.557,2.683) .. (0.526,2.660); \draw [white, double=black] ([out angle=116.399, in angle=243.635] 0.266,2.632) .. (0.266,2.826); \draw [white, double=black] ([out angle=298.579, in angle=66.522] 0.610,2.809) .. (0.619,2.779); \draw [white, double=black] ([out angle=248.576, in angle=111.502] 0.582,2.736) .. (0.582,2.722); \draw [white, double=black] ([out angle=293.555, in angle=61.497] 0.619,2.679) .. (0.610,2.649); \end{scope} \end{scope}

==> diagrams/links-665.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.595, 3.000); \begin{scope}[yshift=-1.228cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.402, in angle=-70.115] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.609, in angle=-109.869] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.877, in angle=-38.609] 1.240,1.361) .. (0.606,2.244); \draw [white, double=black, line width=0.049cm]([out angle=70.125, in angle=-141.400] 0.856,1.361) .. (1.489,2.244); \draw [white, double=black] ([out angle=70.131, in angle=-70.123] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=141.401, in angle=-141.389] 0.606,2.245) .. (0.606,3.213); \draw [white, double=black] ([out angle=141.401, in angle=-141.389] 0.606,-0.755) .. (0.606,0.213); \draw [white, double=black] ([out angle=109.874, in angle=-109.865] 0.856,1.096) .. (0.856,1.361); \draw [white, double=black, line width=0.003cm]([out angle=-142.032, in angle=-78.805] 1.932,2.556) .. (1.604,2.661); \draw [white, double=black, line width=0.003cm]([out angle=38.616, in angle=-123.032] 1.489,2.244) .. (1.861,2.616); \draw [white, double=black, line width=0.001cm]([out angle=25.362, in angle=-117.911] 1.898,2.644) .. (1.974,2.712); \draw [white, double=black, line width=0.001cm]([out angle=-70.418, in angle=98.387] 1.930,2.715) .. (1.957,2.615); \draw [white, double=black, line width=0.001cm]([out angle=-98.355, in angle=70.451] 1.957,2.842) .. (1.930,2.742); \draw [white, double=black, line width=0.001cm]([out angle=117.943, in angle=-25.352] 1.974,2.745) .. (1.898,2.813); \draw [white, double=black, line width=0.003cm]([out angle=123.067, in angle=-38.602] 1.860,2.841) .. (1.489,3.212); \draw [white, double=black, line width=0.003cm]([out angle=78.841, in angle=142.063] 1.604,2.795) .. (1.932,2.901); \draw [white, double=black] ([out angle=56.969, in angle=-154.638] 1.861,2.616) .. (1.898,2.644); \draw [white, double=black] ([out angle=62.089, in angle=-62.057] 1.974,2.712) .. (1.974,2.745); \draw [white, double=black] ([out angle=154.648, in angle=-56.933] 1.898,2.813) .. (1.860,2.841); \draw [white, double=black] ([out angle=-81.613, in angle=37.968] 1.957,2.615) .. (1.932,2.556); \draw [white, double=black] ([out angle=101.202, in angle=-101.136] 1.604,2.662) .. (1.604,2.796); \draw [white, double=black] ([out angle=-37.937, in angle=81.645] 1.932,2.901) .. (1.957,2.842); \draw [white, double=black] ([out angle=-109.549, in angle=109.582] 1.930,2.742) .. (1.930,2.715); \end{scope} \begin{scope}[yshift=1.772cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.402, in angle=-70.115] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.609, in angle=-109.869] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.877, in angle=-38.609] 1.240,1.361) .. (0.606,2.244); \draw [white, double=black, line width=0.049cm]([out angle=70.125, in angle=-141.400] 0.856,1.361) .. (1.489,2.244); \draw [white, double=black] ([out angle=70.131, in angle=-70.123] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=141.401, in angle=-141.389] 0.606,2.245) .. (0.606,3.213); \draw [white, double=black] ([out angle=141.401, in angle=-141.389] 0.606,-0.755) .. (0.606,0.213); \draw [white, double=black] ([out angle=109.874, in angle=-109.865] 0.856,1.096) .. (0.856,1.361); \draw [white, double=black, line width=0.003cm]([out angle=-142.032, in angle=-78.805] 1.932,2.556) .. (1.604,2.661); \draw [white, double=black, line width=0.003cm]([out angle=38.616, in angle=-123.032] 1.489,2.244) .. (1.861,2.616); \draw [white, double=black, line width=0.001cm]([out angle=25.362, in angle=-117.911] 1.898,2.644) .. (1.974,2.712); \draw [white, double=black, line width=0.001cm]([out angle=-70.418, in angle=98.387] 1.930,2.715) .. (1.957,2.615); \draw [white, double=black, line width=0.001cm]([out angle=-98.355, in angle=70.451] 1.957,2.842) .. (1.930,2.742); \draw [white, double=black, line width=0.001cm]([out angle=117.943, in angle=-25.352] 1.974,2.745) .. (1.898,2.813); \draw [white, double=black, line width=0.003cm]([out angle=123.067, in angle=-38.602] 1.860,2.841) .. (1.489,3.212); \draw [white, double=black, line width=0.003cm]([out angle=78.841, in angle=142.063] 1.604,2.795) .. (1.932,2.901); \draw [white, double=black] ([out angle=56.969, in angle=-154.638] 1.861,2.616) .. (1.898,2.644); \draw [white, double=black] ([out angle=62.089, in angle=-62.057] 1.974,2.712) .. (1.974,2.745); \draw [white, double=black] ([out angle=154.648, in angle=-56.933] 1.898,2.813) .. (1.860,2.841); \draw [white, double=black] ([out angle=-81.613, in angle=37.968] 1.957,2.615) .. (1.932,2.556); \draw [white, double=black] ([out angle=101.202, in angle=-101.136] 1.604,2.662) .. (1.604,2.796); \draw [white, double=black] ([out angle=-37.937, in angle=81.645] 1.932,2.901) .. (1.957,2.842); \draw [white, double=black] ([out angle=-109.549, in angle=109.582] 1.930,2.742) .. (1.930,2.715); \end{scope} \end{scope}

==> diagrams/links-666.tex <==
\begin{scope} \clip (0,0) rectangle (6.210, 3.000); \begin{scope}[yshift=-0.184cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.068, in angle=-57.564] 1.718,0.686) .. (0.522,1.612); \draw [white, double=black, line width=0.063cm]([out angle=57.569, in angle=-162.057] 0.522,0.255) .. (1.718,1.181); \draw [white, double=black, line width=0.060cm]([out angle=-23.121, in angle=124.110] 2.053,1.166) .. (2.929,0.443); \draw [white, double=black, line width=0.060cm]([out angle=-124.100, in angle=23.121] 2.929,1.424) .. (2.053,0.701); \draw [white, double=black, line width=0.063cm]([out angle=122.436, in angle=-17.935] 5.688,1.755) .. (4.492,2.681); \draw [white, double=black, line width=0.063cm]([out angle=122.436, in angle=-17.935] 5.688,-1.245) .. (4.492,-0.319); \draw [white, double=black, line width=0.063cm]([out angle=17.940, in angle=-122.432] 4.492,2.186) .. (5.688,3.112); \draw [white, double=black, line width=0.063cm]([out angle=17.940, in angle=-122.432] 4.492,-0.814) .. (5.688,0.112); \draw [white, double=black, line width=0.060cm]([out angle=156.875, in angle=-55.890] 4.158,2.201) .. (3.281,2.923); \draw [white, double=black, line width=0.060cm]([out angle=156.875, in angle=-55.890] 4.158,-0.799) .. (3.281,-0.077); \draw [white, double=black, line width=0.060cm]([out angle=55.895, in angle=-156.870] 3.281,1.943) .. (4.158,2.666); \draw [white, double=black, line width=0.060cm]([out angle=55.895, in angle=-156.870] 3.281,-1.057) .. (4.158,-0.334); \draw [white, double=black] ([out angle=17.943, in angle=156.872] 1.718,1.181) .. (2.053,1.166); \draw [white, double=black] ([out angle=122.436, in angle=-122.419] 0.522,1.612) .. (0.522,3.255); \draw [white, double=black] ([out angle=122.436, in angle=-122.419] 0.522,-1.388) .. (0.522,0.255); \draw [white, double=black] ([out angle=-55.890, in angle=124.110] 2.929,3.443) .. (3.281,2.923); \draw [white, double=black] ([out angle=-55.890, in angle=124.110] 2.929,0.443) .. (3.281,-0.077); \draw [white, double=black] ([out angle=162.065, in angle=23.115] 4.492,2.681) .. (4.157,2.666); \draw [white, double=black] ([out angle=-124.100, in angle=55.900] 3.281,1.944) .. (2.929,1.424); \draw [white, double=black] ([out angle=-156.884, in angle=-17.932] 2.053,0.701) .. (1.718,0.686); \draw [white, double=black] ([out angle=57.583, in angle=-57.564] 5.688,0.112) .. (5.688,1.755); \draw [white, double=black] ([out angle=-162.060, in angle=-23.129] 4.492,2.186) .. (4.157,2.201); \end{scope} \begin{scope}[yshift=2.816cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.068, in angle=-57.564] 1.718,0.686) .. (0.522,1.612); \draw [white, double=black, line width=0.063cm]([out angle=57.569, in angle=-162.057] 0.522,0.255) .. (1.718,1.181); \draw [white, double=black, line width=0.060cm]([out angle=-23.121, in angle=124.110] 2.053,1.166) .. (2.929,0.443); \draw [white, double=black, line width=0.060cm]([out angle=-124.100, in angle=23.121] 2.929,1.424) .. (2.053,0.701); \draw [white, double=black, line width=0.063cm]([out angle=122.436, in angle=-17.935] 5.688,1.755) .. (4.492,2.681); \draw [white, double=black, line width=0.063cm]([out angle=122.436, in angle=-17.935] 5.688,-1.245) .. (4.492,-0.319); \draw [white, double=black, line width=0.063cm]([out angle=17.940, in angle=-122.432] 4.492,2.186) .. (5.688,3.112); \draw [white, double=black, line width=0.063cm]([out angle=17.940, in angle=-122.432] 4.492,-0.814) .. (5.688,0.112); \draw [white, double=black, line width=0.060cm]([out angle=156.875, in angle=-55.890] 4.158,2.201) .. (3.281,2.923); \draw [white, double=black, line width=0.060cm]([out angle=156.875, in angle=-55.890] 4.158,-0.799) .. (3.281,-0.077); \draw [white, double=black, line width=0.060cm]([out angle=55.895, in angle=-156.870] 3.281,1.943) .. (4.158,2.666); \draw [white, double=black, line width=0.060cm]([out angle=55.895, in angle=-156.870] 3.281,-1.057) .. (4.158,-0.334); \draw [white, double=black] ([out angle=17.943, in angle=156.872] 1.718,1.181) .. (2.053,1.166); \draw [white, double=black] ([out angle=122.436, in angle=-122.419] 0.522,1.612) .. (0.522,3.255); \draw [white, double=black] ([out angle=122.436, in angle=-122.419] 0.522,-1.388) .. (0.522,0.255); \draw [white, double=black] ([out angle=-55.890, in angle=124.110] 2.929,3.443) .. (3.281,2.923); \draw [white, double=black] ([out angle=-55.890, in angle=124.110] 2.929,0.443) .. (3.281,-0.077); \draw [white, double=black] ([out angle=162.065, in angle=23.115] 4.492,2.681) .. (4.157,2.666); \draw [white, double=black] ([out angle=-124.100, in angle=55.900] 3.281,1.944) .. (2.929,1.424); \draw [white, double=black] ([out angle=-156.884, in angle=-17.932] 2.053,0.701) .. (1.718,0.686); \draw [white, double=black] ([out angle=57.583, in angle=-57.564] 5.688,0.112) .. (5.688,1.755); \draw [white, double=black] ([out angle=-162.060, in angle=-23.129] 4.492,2.186) .. (4.157,2.201); \end{scope} \end{scope}

==> diagrams/links-667.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.409, 3.000); \begin{scope}[yshift=-0.892cm]  \draw [white, double=black, line width=0.025cm]([out angle=144.851, in angle=-77.031] 1.316,2.314) .. (0.855,3.000); \draw [white, double=black, line width=0.025cm]([out angle=144.851, in angle=-77.031] 1.316,-0.686) .. (0.855,-0.000); \draw [white, double=black, line width=0.025cm]([out angle=35.182, in angle=-102.930] 0.593,2.314) .. (1.053,3.000); \draw [white, double=black, line width=0.025cm]([out angle=35.182, in angle=-102.930] 0.593,-0.686) .. (1.053,-0.000); \draw [white, double=black, line width=0.014cm]([out angle=124.528, in angle=-65.536] 1.029,0.126) .. (0.899,0.356); \draw [white, double=black, line width=0.014cm]([out angle=55.509, in angle=-114.467] 0.879,0.126) .. (1.009,0.356); \draw [white, double=black, line width=0.014cm]([out angle=114.479, in angle=-55.553] 1.009,0.437) .. (0.879,0.668); \draw [white, double=black, line width=0.014cm]([out angle=65.558, in angle=-124.517] 0.899,0.437) .. (1.029,0.668); \draw [white, double=black, line width=0.025cm]([out angle=102.940, in angle=-35.165] 1.053,0.793) .. (0.592,1.480); \draw [white, double=black, line width=0.025cm]([out angle=77.073, in angle=-144.850] 0.855,0.793) .. (1.316,1.480); \draw [white, double=black] ([out angle=77.070, in angle=-55.472] 1.053,0.000) .. (1.029,0.126); \draw [white, double=black] ([out angle=114.481, in angle=-114.465] 0.899,0.356) .. (0.899,0.438); \draw [white, double=black] ([out angle=55.483, in angle=-77.060] 1.029,0.668) .. (1.053,0.793); \draw [white, double=black] ([out angle=144.851, in angle=-144.834] 0.593,1.480) .. (0.592,2.314); \draw [white, double=black] ([out angle=102.931, in angle=-124.514] 0.855,0.000) .. (0.879,0.126); \draw [white, double=black] ([out angle=65.533, in angle=-65.521] 1.009,0.356) .. (1.009,0.437); \draw [white, double=black] ([out angle=124.532, in angle=-102.926] 0.879,0.668) .. (0.855,0.794); \draw [white, double=black, line width=0.005cm]([out angle=-124.041, in angle=-67.396] 1.694,1.829) .. (1.366,1.862); \draw [white, double=black, line width=0.005cm]([out angle=35.170, in angle=-92.596] 1.316,1.479) .. (1.532,1.873); \draw [white, double=black, line width=0.005cm]([out angle=92.624, in angle=-35.152] 1.532,1.920) .. (1.316,2.314); \draw [white, double=black, line width=0.005cm]([out angle=67.421, in angle=124.071] 1.366,1.931) .. (1.694,1.964); \draw [white, double=black] ([out angle=87.406, in angle=-87.376] 1.532,1.874) .. (1.532,1.920); \draw [white, double=black] ([out angle=-55.929, in angle=55.959] 1.694,1.964) .. (1.694,1.829); \draw [white, double=black] ([out angle=112.622, in angle=-112.558] 1.366,1.862) .. (1.366,1.931); \end{scope} \begin{scope}[yshift=2.108cm]  \draw [white, double=black, line width=0.025cm]([out angle=144.851, in angle=-77.031] 1.316,2.314) .. (0.855,3.000); \draw [white, double=black, line width=0.025cm]([out angle=144.851, in angle=-77.031] 1.316,-0.686) .. (0.855,-0.000); \draw [white, double=black, line width=0.025cm]([out angle=35.182, in angle=-102.930] 0.593,2.314) .. (1.053,3.000); \draw [white, double=black, line width=0.025cm]([out angle=35.182, in angle=-102.930] 0.593,-0.686) .. (1.053,-0.000); \draw [white, double=black, line width=0.014cm]([out angle=124.528, in angle=-65.536] 1.029,0.126) .. (0.899,0.356); \draw [white, double=black, line width=0.014cm]([out angle=55.509, in angle=-114.467] 0.879,0.126) .. (1.009,0.356); \draw [white, double=black, line width=0.014cm]([out angle=114.479, in angle=-55.553] 1.009,0.437) .. (0.879,0.668); \draw [white, double=black, line width=0.014cm]([out angle=65.558, in angle=-124.517] 0.899,0.437) .. (1.029,0.668); \draw [white, double=black, line width=0.025cm]([out angle=102.940, in angle=-35.165] 1.053,0.793) .. (0.592,1.480); \draw [white, double=black, line width=0.025cm]([out angle=77.073, in angle=-144.850] 0.855,0.793) .. (1.316,1.480); \draw [white, double=black] ([out angle=77.070, in angle=-55.472] 1.053,0.000) .. (1.029,0.126); \draw [white, double=black] ([out angle=114.481, in angle=-114.465] 0.899,0.356) .. (0.899,0.438); \draw [white, double=black] ([out angle=55.483, in angle=-77.060] 1.029,0.668) .. (1.053,0.793); \draw [white, double=black] ([out angle=144.851, in angle=-144.834] 0.593,1.480) .. (0.592,2.314); \draw [white, double=black] ([out angle=102.931, in angle=-124.514] 0.855,0.000) .. (0.879,0.126); \draw [white, double=black] ([out angle=65.533, in angle=-65.521] 1.009,0.356) .. (1.009,0.437); \draw [white, double=black] ([out angle=124.532, in angle=-102.926] 0.879,0.668) .. (0.855,0.794); \draw [white, double=black, line width=0.005cm]([out angle=-124.041, in angle=-67.396] 1.694,1.829) .. (1.366,1.862); \draw [white, double=black, line width=0.005cm]([out angle=35.170, in angle=-92.596] 1.316,1.479) .. (1.532,1.873); \draw [white, double=black, line width=0.005cm]([out angle=92.624, in angle=-35.152] 1.532,1.920) .. (1.316,2.314); \draw [white, double=black, line width=0.005cm]([out angle=67.421, in angle=124.071] 1.366,1.931) .. (1.694,1.964); \draw [white, double=black] ([out angle=87.406, in angle=-87.376] 1.532,1.874) .. (1.532,1.920); \draw [white, double=black] ([out angle=-55.929, in angle=55.959] 1.694,1.964) .. (1.694,1.829); \draw [white, double=black] ([out angle=112.622, in angle=-112.558] 1.366,1.862) .. (1.366,1.931); \end{scope} \end{scope}

==> diagrams/links-668.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.895, 3.000); \begin{scope}[yshift=-1.340cm]  \draw [white, double=black, line width=0.083cm]([out angle=143.555, in angle=-63.030] 1.763,0.285) .. (0.879,1.328); \draw [white, double=black, line width=0.083cm]([out angle=36.461, in angle=-116.951] 0.633,0.285) .. (1.516,1.328); \draw [white, double=black, line width=0.017cm]([out angle=80.543, in angle=-18.316] 1.626,1.664) .. (1.376,2.078); \draw [white, double=black, line width=0.017cm]([out angle=6.246, in angle=-130.438] 1.362,1.943) .. (1.885,2.220); \draw [white, double=black, line width=0.014cm]([out angle=-28.405, in angle=145.485] 1.108,2.070) .. (1.282,1.963); \draw [white, double=black, line width=0.014cm]([out angle=-151.567, in angle=34.526] 1.288,2.070) .. (1.114,1.963); \draw [white, double=black, line width=0.017cm]([out angle=173.755, in angle=-49.561] 1.033,1.943) .. (0.510,2.220); \draw [white, double=black, line width=0.017cm]([out angle=99.460, in angle=-161.683] 0.769,1.664) .. (1.018,2.078); \draw [white, double=black] ([out angle=63.049, in angle=-99.457] 1.516,1.328) .. (1.626,1.664); \draw [white, double=black] ([out angle=161.684, in angle=28.418] 1.376,2.078) .. (1.287,2.070); \draw [white, double=black] ([out angle=-145.487, in angle=-6.245] 1.113,1.963) .. (1.033,1.943); \draw [white, double=black] ([out angle=116.957, in angle=-80.530] 0.879,1.329) .. (0.768,1.664); \draw [white, double=black] ([out angle=18.320, in angle=151.595] 1.019,2.078) .. (1.108,2.070); \draw [white, double=black] ([out angle=-34.508, in angle=-173.754] 1.282,1.963) .. (1.362,1.943); \draw [white, double=black] ([out angle=49.575, in angle=-36.445] 1.885,2.220) .. (1.763,3.285); \draw [white, double=black] ([out angle=49.575, in angle=-36.445] 1.885,-0.780) .. (1.763,0.285); \draw [white, double=black, line width=0.007cm]([out angle=50.225, in angle=106.867] 0.134,2.885) .. (0.565,2.798); \draw [white, double=black, line width=0.007cm]([out angle=216.465, in angle=81.218] 0.632,3.285) .. (0.343,2.807); \draw [white, double=black, line width=0.007cm]([out angle=265.697, in angle=130.434] 0.337,2.751) .. (0.510,2.220); \draw [white, double=black, line width=0.007cm]([out angle=240.044, in angle=296.693] 0.555,2.710) .. (0.115,2.723); \draw [white, double=black] ([out angle=261.220, in angle=85.697] 0.343,2.807) .. (0.337,2.751); \draw [white, double=black] ([out angle=116.693, in angle=230.225] 0.115,2.723) .. (0.134,2.885); \draw [white, double=black] ([out angle=286.892, in angle=60.074] 0.565,2.797) .. (0.555,2.710); \end{scope} \begin{scope}[yshift=1.660cm]  \draw [white, double=black, line width=0.083cm]([out angle=143.555, in angle=-63.030] 1.763,0.285) .. (0.879,1.328); \draw [white, double=black, line width=0.083cm]([out angle=36.461, in angle=-116.951] 0.633,0.285) .. (1.516,1.328); \draw [white, double=black, line width=0.017cm]([out angle=80.543, in angle=-18.316] 1.626,1.664) .. (1.376,2.078); \draw [white, double=black, line width=0.017cm]([out angle=6.246, in angle=-130.438] 1.362,1.943) .. (1.885,2.220); \draw [white, double=black, line width=0.014cm]([out angle=-28.405, in angle=145.485] 1.108,2.070) .. (1.282,1.963); \draw [white, double=black, line width=0.014cm]([out angle=-151.567, in angle=34.526] 1.288,2.070) .. (1.114,1.963); \draw [white, double=black, line width=0.017cm]([out angle=173.755, in angle=-49.561] 1.033,1.943) .. (0.510,2.220); \draw [white, double=black, line width=0.017cm]([out angle=99.460, in angle=-161.683] 0.769,1.664) .. (1.018,2.078); \draw [white, double=black] ([out angle=63.049, in angle=-99.457] 1.516,1.328) .. (1.626,1.664); \draw [white, double=black] ([out angle=161.684, in angle=28.418] 1.376,2.078) .. (1.287,2.070); \draw [white, double=black] ([out angle=-145.487, in angle=-6.245] 1.113,1.963) .. (1.033,1.943); \draw [white, double=black] ([out angle=116.957, in angle=-80.530] 0.879,1.329) .. (0.768,1.664); \draw [white, double=black] ([out angle=18.320, in angle=151.595] 1.019,2.078) .. (1.108,2.070); \draw [white, double=black] ([out angle=-34.508, in angle=-173.754] 1.282,1.963) .. (1.362,1.943); \draw [white, double=black] ([out angle=49.575, in angle=-36.445] 1.885,2.220) .. (1.763,3.285); \draw [white, double=black] ([out angle=49.575, in angle=-36.445] 1.885,-0.780) .. (1.763,0.285); \draw [white, double=black, line width=0.007cm]([out angle=50.225, in angle=106.867] 0.134,2.885) .. (0.565,2.798); \draw [white, double=black, line width=0.007cm]([out angle=216.465, in angle=81.218] 0.632,3.285) .. (0.343,2.807); \draw [white, double=black, line width=0.007cm]([out angle=265.697, in angle=130.434] 0.337,2.751) .. (0.510,2.220); \draw [white, double=black, line width=0.007cm]([out angle=240.044, in angle=296.693] 0.555,2.710) .. (0.115,2.723); \draw [white, double=black] ([out angle=261.220, in angle=85.697] 0.343,2.807) .. (0.337,2.751); \draw [white, double=black] ([out angle=116.693, in angle=230.225] 0.115,2.723) .. (0.134,2.885); \draw [white, double=black] ([out angle=286.892, in angle=60.074] 0.565,2.797) .. (0.555,2.710); \end{scope} \end{scope}

==> diagrams/links-669.tex <==
\begin{scope} \clip (0,0) rectangle (3.538, 3.000); \begin{scope}[yshift=-2.217cm]  \draw [white, double=black, line width=0.028cm]([out angle=160.020, in angle=-74.900] 1.287,0.253) .. (0.777,0.807); \draw [white, double=black, line width=0.028cm]([out angle=41.577, in angle=-105.520] 0.571,0.116) .. (1.001,0.807); \draw [white, double=black, line width=0.024cm]([out angle=120.395, in angle=-59.367] 0.982,0.953) .. (0.797,1.267); \draw [white, double=black, line width=0.024cm]([out angle=59.382, in angle=-120.421] 0.797,0.954) .. (0.982,1.267); \draw [white, double=black, line width=0.028cm]([out angle=105.520, in angle=-41.574] 1.001,1.414) .. (0.571,2.104); \draw [white, double=black, line width=0.028cm]([out angle=74.889, in angle=-160.021] 0.777,1.413) .. (1.287,1.967); \draw [white, double=black, line width=0.116cm]([out angle=30.215, in angle=-125.337] 1.713,2.167) .. (2.984,3.329); \draw [white, double=black, line width=0.116cm]([out angle=30.215, in angle=-125.337] 1.713,-0.833) .. (2.984,0.329); \draw [white, double=black, line width=0.116cm]([out angle=-30.195, in angle=125.341] 1.713,3.053) .. (2.984,1.892); \draw [white, double=black, line width=0.116cm]([out angle=-30.195, in angle=125.341] 1.713,0.053) .. (2.984,-1.108); \draw [white, double=black] ([out angle=74.491, in angle=-59.586] 1.001,0.807) .. (0.982,0.954); \draw [white, double=black] ([out angle=120.633, in angle=-105.093] 0.797,1.267) .. (0.777,1.414); \draw [white, double=black] ([out angle=19.932, in angle=-149.785] 1.287,1.968) .. (1.713,2.167); \draw [white, double=black] ([out angle=138.426, in angle=-138.423] 0.571,2.104) .. (0.571,3.116); \draw [white, double=black] ([out angle=138.426, in angle=-138.423] 0.571,-0.896) .. (0.571,0.116); \draw [white, double=black] ([out angle=54.670, in angle=-54.659] 2.984,0.329) .. (2.984,1.892); \draw [white, double=black] ([out angle=105.100, in angle=-120.618] 0.778,0.807) .. (0.797,0.954); \draw [white, double=black] ([out angle=59.586, in angle=-74.491] 0.982,1.268) .. (1.001,1.415); \draw [white, double=black] ([out angle=149.805, in angle=-19.969] 1.713,3.053) .. (1.287,3.253); \draw [white, double=black] ([out angle=149.805, in angle=-19.969] 1.713,0.053) .. (1.287,0.253); \end{scope} \begin{scope}[yshift=0.783cm]  \draw [white, double=black, line width=0.028cm]([out angle=160.020, in angle=-74.900] 1.287,0.253) .. (0.777,0.807); \draw [white, double=black, line width=0.028cm]([out angle=41.577, in angle=-105.520] 0.571,0.116) .. (1.001,0.807); \draw [white, double=black, line width=0.024cm]([out angle=120.395, in angle=-59.367] 0.982,0.953) .. (0.797,1.267); \draw [white, double=black, line width=0.024cm]([out angle=59.382, in angle=-120.421] 0.797,0.954) .. (0.982,1.267); \draw [white, double=black, line width=0.028cm]([out angle=105.520, in angle=-41.574] 1.001,1.414) .. (0.571,2.104); \draw [white, double=black, line width=0.028cm]([out angle=74.889, in angle=-160.021] 0.777,1.413) .. (1.287,1.967); \draw [white, double=black, line width=0.116cm]([out angle=30.215, in angle=-125.337] 1.713,2.167) .. (2.984,3.329); \draw [white, double=black, line width=0.116cm]([out angle=30.215, in angle=-125.337] 1.713,-0.833) .. (2.984,0.329); \draw [white, double=black, line width=0.116cm]([out angle=-30.195, in angle=125.341] 1.713,3.053) .. (2.984,1.892); \draw [white, double=black, line width=0.116cm]([out angle=-30.195, in angle=125.341] 1.713,0.053) .. (2.984,-1.108); \draw [white, double=black] ([out angle=74.491, in angle=-59.586] 1.001,0.807) .. (0.982,0.954); \draw [white, double=black] ([out angle=120.633, in angle=-105.093] 0.797,1.267) .. (0.777,1.414); \draw [white, double=black] ([out angle=19.932, in angle=-149.785] 1.287,1.968) .. (1.713,2.167); \draw [white, double=black] ([out angle=138.426, in angle=-138.423] 0.571,2.104) .. (0.571,3.116); \draw [white, double=black] ([out angle=138.426, in angle=-138.423] 0.571,-0.896) .. (0.571,0.116); \draw [white, double=black] ([out angle=54.670, in angle=-54.659] 2.984,0.329) .. (2.984,1.892); \draw [white, double=black] ([out angle=105.100, in angle=-120.618] 0.778,0.807) .. (0.797,0.954); \draw [white, double=black] ([out angle=59.586, in angle=-74.491] 0.982,1.268) .. (1.001,1.415); \draw [white, double=black] ([out angle=149.805, in angle=-19.969] 1.713,3.053) .. (1.287,3.253); \draw [white, double=black] ([out angle=149.805, in angle=-19.969] 1.713,0.053) .. (1.287,0.253); \end{scope} \end{scope}

==> diagrams/links-67.tex <==
 \draw [white, double=black, line width=0.022cm]([out angle=-108.769, in angle=-49.689] 0.696,1.278) .. (0.060,1.157); \draw [white, double=black, line width=0.022cm]([out angle=90.003, in angle=-65.391] 0.485,0.000) .. (0.212,1.254); \draw [white, double=black, line width=0.011cm]([out angle=148.616, in angle=-63.166] 0.149,1.325) .. (0.016,1.469); \draw [white, double=black, line width=0.011cm]([out angle=74.067, in angle=-110.504] 0.034,1.280) .. (0.098,1.473); \draw [white, double=black, line width=0.011cm]([out angle=110.524, in angle=-74.047] 0.098,1.528) .. (0.034,1.722); \draw [white, double=black, line width=0.011cm]([out angle=63.185, in angle=-148.610] 0.016,1.533) .. (0.149,1.677); \draw [white, double=black, line width=0.022cm]([out angle=65.404, in angle=-90.003] 0.212,1.747) .. (0.485,3.001); \draw [white, double=black, line width=0.022cm]([out angle=49.702, in angle=108.781] 0.060,1.843) .. (0.696,1.722); \draw [white, double=black] ([out angle=114.609, in angle=-31.327] 0.212,1.254) .. (0.149,1.324); \draw [white, double=black] ([out angle=116.834, in angle=-116.815] 0.016,1.469) .. (0.016,1.533); \draw [white, double=black] ([out angle=31.393, in angle=-114.596] 0.149,1.676) .. (0.212,1.747); \draw [white, double=black] ([out angle=-71.219, in angle=71.231] 0.696,1.722) .. (0.696,1.278); \draw [white, double=black] ([out angle=130.305, in angle=-105.933] 0.061,1.158) .. (0.034,1.280); \draw [white, double=black] ([out angle=69.496, in angle=-69.476] 0.098,1.473) .. (0.098,1.528); \draw [white, double=black] ([out angle=105.953, in angle=-130.286] 0.034,1.722) .. (0.061,1.844);

==> diagrams/links-670.tex <==
\begin{scope} \clip (0,0) rectangle (5.582, 3.000); \begin{scope}[yshift=-1.664cm]  \draw [white, double=black, line width=0.047cm]([out angle=166.010, in angle=-59.126] 1.641,0.728) .. (0.504,1.571); \draw [white, double=black, line width=0.047cm]([out angle=59.112, in angle=-166.024] 0.504,0.256) .. (1.641,1.099); \draw [white, double=black, line width=0.034cm]([out angle=-32.065, in angle=151.526] 1.879,1.061) .. (2.358,0.781); \draw [white, double=black, line width=0.034cm]([out angle=-151.540, in angle=32.058] 2.358,1.046) .. (1.879,0.766); \draw [white, double=black, line width=0.038cm]([out angle=125.375, in angle=-18.290] 3.295,0.523) .. (2.563,1.064); \draw [white, double=black, line width=0.038cm]([out angle=18.314, in angle=-125.387] 2.563,0.763) .. (3.295,1.304); \draw [white, double=black, line width=0.125cm]([out angle=42.868, in angle=-128.237] 3.692,1.756) .. (4.998,3.172); \draw [white, double=black, line width=0.125cm]([out angle=42.868, in angle=-128.237] 3.692,-1.244) .. (4.998,0.172); \draw [white, double=black, line width=0.125cm]([out angle=-42.851, in angle=128.243] 3.692,3.070) .. (4.998,1.655); \draw [white, double=black, line width=0.125cm]([out angle=-42.851, in angle=128.243] 3.692,0.070) .. (4.998,-1.345); \draw [white, double=black] ([out angle=13.976, in angle=147.935] 1.641,1.099) .. (1.879,1.061); \draw [white, double=black] ([out angle=-28.453, in angle=-161.703] 2.358,0.782) .. (2.563,0.764); \draw [white, double=black] ([out angle=54.613, in angle=-137.132] 3.295,1.304) .. (3.692,1.756); \draw [white, double=black] ([out angle=120.874, in angle=-120.866] 0.504,1.571) .. (0.504,3.256); \draw [white, double=black] ([out angle=120.874, in angle=-120.866] 0.504,-1.429) .. (0.504,0.256); \draw [white, double=black] ([out angle=51.774, in angle=-51.757] 4.998,0.172) .. (4.998,1.655); \draw [white, double=black] ([out angle=161.711, in angle=28.460] 2.563,1.064) .. (2.358,1.046); \draw [white, double=black] ([out angle=-147.942, in angle=-13.990] 1.879,0.766) .. (1.641,0.728); \draw [white, double=black] ([out angle=137.149, in angle=-54.637] 3.692,0.070) .. (3.295,0.523); \end{scope} \begin{scope}[yshift=1.336cm]  \draw [white, double=black, line width=0.047cm]([out angle=166.010, in angle=-59.126] 1.641,0.728) .. (0.504,1.571); \draw [white, double=black, line width=0.047cm]([out angle=59.112, in angle=-166.024] 0.504,0.256) .. (1.641,1.099); \draw [white, double=black, line width=0.034cm]([out angle=-32.065, in angle=151.526] 1.879,1.061) .. (2.358,0.781); \draw [white, double=black, line width=0.034cm]([out angle=-151.540, in angle=32.058] 2.358,1.046) .. (1.879,0.766); \draw [white, double=black, line width=0.038cm]([out angle=125.375, in angle=-18.290] 3.295,0.523) .. (2.563,1.064); \draw [white, double=black, line width=0.038cm]([out angle=18.314, in angle=-125.387] 2.563,0.763) .. (3.295,1.304); \draw [white, double=black, line width=0.125cm]([out angle=42.868, in angle=-128.237] 3.692,1.756) .. (4.998,3.172); \draw [white, double=black, line width=0.125cm]([out angle=42.868, in angle=-128.237] 3.692,-1.244) .. (4.998,0.172); \draw [white, double=black, line width=0.125cm]([out angle=-42.851, in angle=128.243] 3.692,3.070) .. (4.998,1.655); \draw [white, double=black, line width=0.125cm]([out angle=-42.851, in angle=128.243] 3.692,0.070) .. (4.998,-1.345); \draw [white, double=black] ([out angle=13.976, in angle=147.935] 1.641,1.099) .. (1.879,1.061); \draw [white, double=black] ([out angle=-28.453, in angle=-161.703] 2.358,0.782) .. (2.563,0.764); \draw [white, double=black] ([out angle=54.613, in angle=-137.132] 3.295,1.304) .. (3.692,1.756); \draw [white, double=black] ([out angle=120.874, in angle=-120.866] 0.504,1.571) .. (0.504,3.256); \draw [white, double=black] ([out angle=120.874, in angle=-120.866] 0.504,-1.429) .. (0.504,0.256); \draw [white, double=black] ([out angle=51.774, in angle=-51.757] 4.998,0.172) .. (4.998,1.655); \draw [white, double=black] ([out angle=161.711, in angle=28.460] 2.563,1.064) .. (2.358,1.046); \draw [white, double=black] ([out angle=-147.942, in angle=-13.990] 1.879,0.766) .. (1.641,0.728); \draw [white, double=black] ([out angle=137.149, in angle=-54.637] 3.692,0.070) .. (3.295,0.523); \end{scope} \end{scope}

==> diagrams/links-671.tex <==
\begin{scope} \clip (0,0) rectangle (2.970, 3.000); \begin{scope}[yshift=-2.257cm]  \draw [white, double=black, line width=0.070cm]([out angle=141.191, in angle=-82.416] 1.312,0.166) .. (0.877,0.939); \draw [white, double=black, line width=0.070cm]([out angle=41.422, in angle=-151.765] 0.582,0.149) .. (1.361,0.691); \draw [white, double=black, line width=0.070cm]([out angle=28.221, in angle=-138.592] 1.609,0.824) .. (2.388,1.365); \draw [white, double=black, line width=0.070cm]([out angle=-38.823, in angle=97.592] 1.658,1.349) .. (2.093,0.576); \draw [white, double=black, line width=0.075cm]([out angle=41.736, in angle=-100.321] 1.615,2.373) .. (2.085,3.209); \draw [white, double=black, line width=0.075cm]([out angle=41.736, in angle=-100.321] 1.615,-0.627) .. (2.085,0.209); \draw [white, double=black, line width=0.075cm]([out angle=-32.529, in angle=139.594] 1.566,2.983) .. (2.380,2.381); \draw [white, double=black, line width=0.075cm]([out angle=-32.529, in angle=139.594] 1.566,-0.017) .. (2.380,-0.619); \draw [white, double=black, line width=0.075cm]([out angle=147.460, in angle=-40.406] 1.404,1.531) .. (0.591,2.133); \draw [white, double=black, line width=0.075cm]([out angle=79.673, in angle=-138.274] 0.886,1.305) .. (1.355,2.141); \draw [white, double=black] ([out angle=28.215, in angle=-151.779] 1.361,0.690) .. (1.609,0.824); \draw [white, double=black] ([out angle=139.594, in angle=-138.578] 0.591,2.133) .. (0.582,3.149); \draw [white, double=black] ([out angle=139.594, in angle=-138.578] 0.591,-0.867) .. (0.582,0.149); \draw [white, double=black] ([out angle=41.423, in angle=-40.406] 2.389,1.365) .. (2.380,2.382); \draw [white, double=black] ([out angle=79.679, in angle=-82.408] 2.085,0.209) .. (2.093,0.576); \draw [white, double=black] ([out angle=141.177, in angle=-32.549] 1.658,1.349) .. (1.404,1.531); \draw [white, double=black] ([out angle=41.709, in angle=-138.264] 1.355,2.141) .. (1.615,2.373); \draw [white, double=black] ([out angle=147.471, in angle=-38.824] 1.566,2.983) .. (1.313,3.165); \draw [white, double=black] ([out angle=147.471, in angle=-38.824] 1.566,-0.017) .. (1.313,0.165); \draw [white, double=black] ([out angle=97.584, in angle=-100.316] 0.877,0.938) .. (0.886,1.305); \end{scope} \begin{scope}[yshift=0.743cm]  \draw [white, double=black, line width=0.070cm]([out angle=141.191, in angle=-82.416] 1.312,0.166) .. (0.877,0.939); \draw [white, double=black, line width=0.070cm]([out angle=41.422, in angle=-151.765] 0.582,0.149) .. (1.361,0.691); \draw [white, double=black, line width=0.070cm]([out angle=28.221, in angle=-138.592] 1.609,0.824) .. (2.388,1.365); \draw [white, double=black, line width=0.070cm]([out angle=-38.823, in angle=97.592] 1.658,1.349) .. (2.093,0.576); \draw [white, double=black, line width=0.075cm]([out angle=41.736, in angle=-100.321] 1.615,2.373) .. (2.085,3.209); \draw [white, double=black, line width=0.075cm]([out angle=41.736, in angle=-100.321] 1.615,-0.627) .. (2.085,0.209); \draw [white, double=black, line width=0.075cm]([out angle=-32.529, in angle=139.594] 1.566,2.983) .. (2.380,2.381); \draw [white, double=black, line width=0.075cm]([out angle=-32.529, in angle=139.594] 1.566,-0.017) .. (2.380,-0.619); \draw [white, double=black, line width=0.075cm]([out angle=147.460, in angle=-40.406] 1.404,1.531) .. (0.591,2.133); \draw [white, double=black, line width=0.075cm]([out angle=79.673, in angle=-138.274] 0.886,1.305) .. (1.355,2.141); \draw [white, double=black] ([out angle=28.215, in angle=-151.779] 1.361,0.690) .. (1.609,0.824); \draw [white, double=black] ([out angle=139.594, in angle=-138.578] 0.591,2.133) .. (0.582,3.149); \draw [white, double=black] ([out angle=139.594, in angle=-138.578] 0.591,-0.867) .. (0.582,0.149); \draw [white, double=black] ([out angle=41.423, in angle=-40.406] 2.389,1.365) .. (2.380,2.382); \draw [white, double=black] ([out angle=79.679, in angle=-82.408] 2.085,0.209) .. (2.093,0.576); \draw [white, double=black] ([out angle=141.177, in angle=-32.549] 1.658,1.349) .. (1.404,1.531); \draw [white, double=black] ([out angle=41.709, in angle=-138.264] 1.355,2.141) .. (1.615,2.373); \draw [white, double=black] ([out angle=147.471, in angle=-38.824] 1.566,2.983) .. (1.313,3.165); \draw [white, double=black] ([out angle=147.471, in angle=-38.824] 1.566,-0.017) .. (1.313,0.165); \draw [white, double=black] ([out angle=97.584, in angle=-100.316] 0.877,0.938) .. (0.886,1.305); \end{scope} \end{scope}

==> diagrams/links-672.tex <==
\begin{scope} \clip (0,0) rectangle (4.489, 3.000); \begin{scope}[yshift=-2.293cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.307, in angle=-58.026] 1.695,0.566) .. (0.517,1.466); \draw [white, double=black, line width=0.058cm]([out angle=58.038, in angle=-163.287] 0.517,0.121) .. (1.695,1.021); \draw [white, double=black, line width=0.053cm]([out angle=-25.957, in angle=133.827] 1.999,0.996) .. (2.737,0.458); \draw [white, double=black, line width=0.053cm]([out angle=-133.821, in angle=25.955] 2.737,1.128) .. (1.999,0.590); \draw [white, double=black, line width=0.047cm]([out angle=67.778, in angle=-137.209] 3.332,2.427) .. (3.905,3.253); \draw [white, double=black, line width=0.047cm]([out angle=67.778, in angle=-137.209] 3.332,-0.573) .. (3.905,0.253); \draw [white, double=black, line width=0.047cm]([out angle=-31.712, in angle=109.722] 3.089,3.174) .. (3.701,2.419); \draw [white, double=black, line width=0.047cm]([out angle=-31.712, in angle=109.722] 3.089,0.174) .. (3.701,-0.581); \draw [white, double=black, line width=0.047cm]([out angle=-109.713, in angle=31.713] 3.701,2.168) .. (3.089,1.412); \draw [white, double=black, line width=0.047cm]([out angle=137.212, in angle=-67.769] 3.905,1.333) .. (3.332,2.160); \draw [white, double=black] ([out angle=16.713, in angle=154.036] 1.695,1.021) .. (1.999,0.997); \draw [white, double=black] ([out angle=-46.188, in angle=148.288] 2.737,0.459) .. (3.089,0.174); \draw [white, double=black] ([out angle=-70.278, in angle=70.287] 3.701,2.419) .. (3.701,2.168); \draw [white, double=black] ([out angle=121.974, in angle=-121.950] 0.517,1.466) .. (0.516,3.121); \draw [white, double=black] ([out angle=121.974, in angle=-121.950] 0.517,-1.534) .. (0.516,0.121); \draw [white, double=black] ([out angle=-148.287, in angle=46.179] 3.089,1.412) .. (2.737,1.128); \draw [white, double=black] ([out angle=112.231, in angle=-112.222] 3.332,2.160) .. (3.332,2.427); \draw [white, double=black] ([out angle=42.809, in angle=-42.788] 3.905,0.253) .. (3.905,1.333); \draw [white, double=black] ([out angle=-154.048, in angle=-16.693] 1.999,0.590) .. (1.695,0.566); \end{scope} \begin{scope}[yshift=0.707cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.307, in angle=-58.026] 1.695,0.566) .. (0.517,1.466); \draw [white, double=black, line width=0.058cm]([out angle=58.038, in angle=-163.287] 0.517,0.121) .. (1.695,1.021); \draw [white, double=black, line width=0.053cm]([out angle=-25.957, in angle=133.827] 1.999,0.996) .. (2.737,0.458); \draw [white, double=black, line width=0.053cm]([out angle=-133.821, in angle=25.955] 2.737,1.128) .. (1.999,0.590); \draw [white, double=black, line width=0.047cm]([out angle=67.778, in angle=-137.209] 3.332,2.427) .. (3.905,3.253); \draw [white, double=black, line width=0.047cm]([out angle=67.778, in angle=-137.209] 3.332,-0.573) .. (3.905,0.253); \draw [white, double=black, line width=0.047cm]([out angle=-31.712, in angle=109.722] 3.089,3.174) .. (3.701,2.419); \draw [white, double=black, line width=0.047cm]([out angle=-31.712, in angle=109.722] 3.089,0.174) .. (3.701,-0.581); \draw [white, double=black, line width=0.047cm]([out angle=-109.713, in angle=31.713] 3.701,2.168) .. (3.089,1.412); \draw [white, double=black, line width=0.047cm]([out angle=137.212, in angle=-67.769] 3.905,1.333) .. (3.332,2.160); \draw [white, double=black] ([out angle=16.713, in angle=154.036] 1.695,1.021) .. (1.999,0.997); \draw [white, double=black] ([out angle=-46.188, in angle=148.288] 2.737,0.459) .. (3.089,0.174); \draw [white, double=black] ([out angle=-70.278, in angle=70.287] 3.701,2.419) .. (3.701,2.168); \draw [white, double=black] ([out angle=121.974, in angle=-121.950] 0.517,1.466) .. (0.516,3.121); \draw [white, double=black] ([out angle=121.974, in angle=-121.950] 0.517,-1.534) .. (0.516,0.121); \draw [white, double=black] ([out angle=-148.287, in angle=46.179] 3.089,1.412) .. (2.737,1.128); \draw [white, double=black] ([out angle=112.231, in angle=-112.222] 3.332,2.160) .. (3.332,2.427); \draw [white, double=black] ([out angle=42.809, in angle=-42.788] 3.905,0.253) .. (3.905,1.333); \draw [white, double=black] ([out angle=-154.048, in angle=-16.693] 1.999,0.590) .. (1.695,0.566); \end{scope} \end{scope}

==> diagrams/links-673.tex <==
\begin{scope} \clip (0,0) rectangle (4.278, 3.000); \begin{scope}[yshift=-2.327cm]  \draw [white, double=black, line width=0.047cm]([out angle=166.010, in angle=-59.113] 1.641,0.641) .. (0.504,1.484); \draw [white, double=black, line width=0.047cm]([out angle=59.117, in angle=-165.994] 0.504,0.169) .. (1.641,1.012); \draw [white, double=black, line width=0.038cm]([out angle=-32.041, in angle=148.371] 1.879,0.974) .. (2.352,0.680); \draw [white, double=black, line width=0.038cm]([out angle=-148.396, in angle=32.016] 2.352,0.972) .. (1.879,0.679); \draw [white, double=black, line width=0.014cm]([out angle=146.950, in angle=-74.621] 2.846,0.537) .. (2.658,0.794); \draw [white, double=black, line width=0.014cm]([out angle=0.043, in angle=-111.424] 2.534,0.630) .. (2.765,0.788); \draw [white, double=black, line width=0.014cm]([out angle=111.433, in angle=-0.039] 2.766,0.865) .. (2.534,1.023); \draw [white, double=black, line width=0.014cm]([out angle=74.630, in angle=-146.984] 2.659,0.859) .. (2.846,1.116); \draw [white, double=black, line width=0.034cm]([out angle=127.288, in angle=-75.792] 3.766,0.000) .. (3.406,0.747); \draw [white, double=black, line width=0.034cm]([out angle=-12.881, in angle=-112.229] 3.097,0.431) .. (3.669,0.728); \draw [white, double=black, line width=0.034cm]([out angle=12.900, in angle=112.240] 3.097,1.223) .. (3.669,0.925); \draw [white, double=black, line width=0.034cm]([out angle=-127.286, in angle=75.805] 3.766,1.654) .. (3.406,0.907); \draw [white, double=black] ([out angle=13.986, in angle=147.959] 1.641,1.011) .. (1.879,0.974); \draw [white, double=black] ([out angle=-31.601, in angle=-179.957] 2.352,0.681) .. (2.534,0.630); \draw [white, double=black] ([out angle=68.576, in angle=-68.566] 2.765,0.788) .. (2.765,0.866); \draw [white, double=black] ([out angle=179.961, in angle=31.604] 2.534,1.023) .. (2.352,0.972); \draw [white, double=black] ([out angle=-147.955, in angle=-13.982] 1.879,0.679) .. (1.641,0.641); \draw [white, double=black] ([out angle=120.887, in angle=-120.866] 0.504,1.484) .. (0.504,3.169); \draw [white, double=black] ([out angle=120.887, in angle=-120.866] 0.504,-1.516) .. (0.504,0.169); \draw [white, double=black] ([out angle=104.208, in angle=-104.195] 3.406,0.747) .. (3.406,0.907); \draw [white, double=black] ([out angle=52.732, in angle=-52.712] 3.766,1.653) .. (3.766,3.000); \draw [white, double=black] ([out angle=52.732, in angle=-52.712] 3.766,-1.347) .. (3.766,0.000); \draw [white, double=black] ([out angle=167.119, in angle=-33.050] 3.097,0.431) .. (2.846,0.537); \draw [white, double=black] ([out angle=105.339, in angle=-105.370] 2.659,0.793) .. (2.659,0.859); \draw [white, double=black] ([out angle=33.007, in angle=-167.100] 2.846,1.116) .. (3.097,1.223); \draw [white, double=black] ([out angle=-67.760, in angle=67.771] 3.669,0.925) .. (3.669,0.728); \end{scope} \begin{scope}[yshift=0.673cm]  \draw [white, double=black, line width=0.047cm]([out angle=166.010, in angle=-59.113] 1.641,0.641) .. (0.504,1.484); \draw [white, double=black, line width=0.047cm]([out angle=59.117, in angle=-165.994] 0.504,0.169) .. (1.641,1.012); \draw [white, double=black, line width=0.038cm]([out angle=-32.041, in angle=148.371] 1.879,0.974) .. (2.352,0.680); \draw [white, double=black, line width=0.038cm]([out angle=-148.396, in angle=32.016] 2.352,0.972) .. (1.879,0.679); \draw [white, double=black, line width=0.014cm]([out angle=146.950, in angle=-74.621] 2.846,0.537) .. (2.658,0.794); \draw [white, double=black, line width=0.014cm]([out angle=0.043, in angle=-111.424] 2.534,0.630) .. (2.765,0.788); \draw [white, double=black, line width=0.014cm]([out angle=111.433, in angle=-0.039] 2.766,0.865) .. (2.534,1.023); \draw [white, double=black, line width=0.014cm]([out angle=74.630, in angle=-146.984] 2.659,0.859) .. (2.846,1.116); \draw [white, double=black, line width=0.034cm]([out angle=127.288, in angle=-75.792] 3.766,0.000) .. (3.406,0.747); \draw [white, double=black, line width=0.034cm]([out angle=-12.881, in angle=-112.229] 3.097,0.431) .. (3.669,0.728); \draw [white, double=black, line width=0.034cm]([out angle=12.900, in angle=112.240] 3.097,1.223) .. (3.669,0.925); \draw [white, double=black, line width=0.034cm]([out angle=-127.286, in angle=75.805] 3.766,1.654) .. (3.406,0.907); \draw [white, double=black] ([out angle=13.986, in angle=147.959] 1.641,1.011) .. (1.879,0.974); \draw [white, double=black] ([out angle=-31.601, in angle=-179.957] 2.352,0.681) .. (2.534,0.630); \draw [white, double=black] ([out angle=68.576, in angle=-68.566] 2.765,0.788) .. (2.765,0.866); \draw [white, double=black] ([out angle=179.961, in angle=31.604] 2.534,1.023) .. (2.352,0.972); \draw [white, double=black] ([out angle=-147.955, in angle=-13.982] 1.879,0.679) .. (1.641,0.641); \draw [white, double=black] ([out angle=120.887, in angle=-120.866] 0.504,1.484) .. (0.504,3.169); \draw [white, double=black] ([out angle=120.887, in angle=-120.866] 0.504,-1.516) .. (0.504,0.169); \draw [white, double=black] ([out angle=104.208, in angle=-104.195] 3.406,0.747) .. (3.406,0.907); \draw [white, double=black] ([out angle=52.732, in angle=-52.712] 3.766,1.653) .. (3.766,3.000); \draw [white, double=black] ([out angle=52.732, in angle=-52.712] 3.766,-1.347) .. (3.766,0.000); \draw [white, double=black] ([out angle=167.119, in angle=-33.050] 3.097,0.431) .. (2.846,0.537); \draw [white, double=black] ([out angle=105.339, in angle=-105.370] 2.659,0.793) .. (2.659,0.859); \draw [white, double=black] ([out angle=33.007, in angle=-167.100] 2.846,1.116) .. (3.097,1.223); \draw [white, double=black] ([out angle=-67.760, in angle=67.771] 3.669,0.925) .. (3.669,0.728); \end{scope} \end{scope}

==> diagrams/links-674.tex <==
\begin{scope} \clip (0,0) rectangle (3.397, 3.000); \begin{scope}[yshift=-2.384cm]  \draw [white, double=black, line width=0.029cm]([out angle=175.417, in angle=-82.529] 1.206,0.277) .. (0.746,0.714); \draw [white, double=black, line width=0.029cm]([out angle=49.183, in angle=-151.581] 0.532,0.000) .. (1.159,0.504); \draw [white, double=black, line width=0.027cm]([out angle=-4.886, in angle=163.731] 1.296,0.532) .. (1.802,0.437); \draw [white, double=black, line width=0.027cm]([out angle=-91.332, in angle=43.334] 1.560,0.768) .. (1.365,0.332); \draw [white, double=black, line width=0.037cm]([out angle=129.932, in angle=-73.881] 2.863,0.021) .. (2.453,0.792); \draw [white, double=black, line width=0.037cm]([out angle=-2.509, in angle=-111.598] 2.131,0.383) .. (2.741,0.778); \draw [white, double=black, line width=0.037cm]([out angle=111.602, in angle=2.524] 2.741,0.988) .. (2.131,1.384); \draw [white, double=black, line width=0.037cm]([out angle=73.884, in angle=-129.931] 2.453,0.974) .. (2.863,1.745); \draw [white, double=black, line width=0.027cm]([out angle=-43.346, in angle=91.345] 1.365,1.435) .. (1.559,0.998); \draw [white, double=black, line width=0.027cm]([out angle=-163.768, in angle=4.899] 1.802,1.330) .. (1.296,1.235); \draw [white, double=black, line width=0.029cm]([out angle=151.567, in angle=-49.189] 1.158,1.264) .. (0.532,1.768); \draw [white, double=black, line width=0.029cm]([out angle=82.518, in angle=-175.431] 0.746,1.053) .. (1.206,1.491); \draw [white, double=black] ([out angle=28.419, in angle=175.095] 1.159,0.504) .. (1.296,0.532); \draw [white, double=black] ([out angle=-16.269, in angle=177.491] 1.802,0.437) .. (2.131,0.383); \draw [white, double=black] ([out angle=68.402, in angle=-68.398] 2.741,0.778) .. (2.741,0.988); \draw [white, double=black] ([out angle=-177.476, in angle=16.199] 2.131,1.384) .. (1.802,1.329); \draw [white, double=black] ([out angle=-175.116, in angle=-28.433] 1.296,1.235) .. (1.158,1.264); \draw [white, double=black] ([out angle=130.811, in angle=-130.817] 0.532,1.768) .. (0.532,3.000); \draw [white, double=black] ([out angle=130.811, in angle=-130.817] 0.532,-1.232) .. (0.532,-0.000); \draw [white, double=black] ([out angle=106.119, in angle=-106.116] 2.453,0.792) .. (2.453,0.975); \draw [white, double=black] ([out angle=50.066, in angle=-50.068] 2.863,1.746) .. (2.863,3.021); \draw [white, double=black] ([out angle=50.066, in angle=-50.068] 2.863,-1.254) .. (2.863,0.021); \draw [white, double=black] ([out angle=-136.666, in angle=-4.586] 1.365,0.332) .. (1.206,0.276); \draw [white, double=black] ([out angle=97.471, in angle=-97.467] 0.746,0.714) .. (0.746,1.054); \draw [white, double=black] ([out angle=4.574, in angle=136.654] 1.206,1.491) .. (1.365,1.435); \draw [white, double=black] ([out angle=-88.650, in angle=88.668] 1.560,0.998) .. (1.560,0.768); \end{scope} \begin{scope}[yshift=0.616cm]  \draw [white, double=black, line width=0.029cm]([out angle=175.417, in angle=-82.529] 1.206,0.277) .. (0.746,0.714); \draw [white, double=black, line width=0.029cm]([out angle=49.183, in angle=-151.581] 0.532,0.000) .. (1.159,0.504); \draw [white, double=black, line width=0.027cm]([out angle=-4.886, in angle=163.731] 1.296,0.532) .. (1.802,0.437); \draw [white, double=black, line width=0.027cm]([out angle=-91.332, in angle=43.334] 1.560,0.768) .. (1.365,0.332); \draw [white, double=black, line width=0.037cm]([out angle=129.932, in angle=-73.881] 2.863,0.021) .. (2.453,0.792); \draw [white, double=black, line width=0.037cm]([out angle=-2.509, in angle=-111.598] 2.131,0.383) .. (2.741,0.778); \draw [white, double=black, line width=0.037cm]([out angle=111.602, in angle=2.524] 2.741,0.988) .. (2.131,1.384); \draw [white, double=black, line width=0.037cm]([out angle=73.884, in angle=-129.931] 2.453,0.974) .. (2.863,1.745); \draw [white, double=black, line width=0.027cm]([out angle=-43.346, in angle=91.345] 1.365,1.435) .. (1.559,0.998); \draw [white, double=black, line width=0.027cm]([out angle=-163.768, in angle=4.899] 1.802,1.330) .. (1.296,1.235); \draw [white, double=black, line width=0.029cm]([out angle=151.567, in angle=-49.189] 1.158,1.264) .. (0.532,1.768); \draw [white, double=black, line width=0.029cm]([out angle=82.518, in angle=-175.431] 0.746,1.053) .. (1.206,1.491); \draw [white, double=black] ([out angle=28.419, in angle=175.095] 1.159,0.504) .. (1.296,0.532); \draw [white, double=black] ([out angle=-16.269, in angle=177.491] 1.802,0.437) .. (2.131,0.383); \draw [white, double=black] ([out angle=68.402, in angle=-68.398] 2.741,0.778) .. (2.741,0.988); \draw [white, double=black] ([out angle=-177.476, in angle=16.199] 2.131,1.384) .. (1.802,1.329); \draw [white, double=black] ([out angle=-175.116, in angle=-28.433] 1.296,1.235) .. (1.158,1.264); \draw [white, double=black] ([out angle=130.811, in angle=-130.817] 0.532,1.768) .. (0.532,3.000); \draw [white, double=black] ([out angle=130.811, in angle=-130.817] 0.532,-1.232) .. (0.532,-0.000); \draw [white, double=black] ([out angle=106.119, in angle=-106.116] 2.453,0.792) .. (2.453,0.975); \draw [white, double=black] ([out angle=50.066, in angle=-50.068] 2.863,1.746) .. (2.863,3.021); \draw [white, double=black] ([out angle=50.066, in angle=-50.068] 2.863,-1.254) .. (2.863,0.021); \draw [white, double=black] ([out angle=-136.666, in angle=-4.586] 1.365,0.332) .. (1.206,0.276); \draw [white, double=black] ([out angle=97.471, in angle=-97.467] 0.746,0.714) .. (0.746,1.054); \draw [white, double=black] ([out angle=4.574, in angle=136.654] 1.206,1.491) .. (1.365,1.435); \draw [white, double=black] ([out angle=-88.650, in angle=88.668] 1.560,0.998) .. (1.560,0.768); \end{scope} \end{scope}

==> diagrams/links-675.tex <==
\begin{scope} \clip (0,0) rectangle (4.842, 3.000); \begin{scope}[yshift=-1.422cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.334, in angle=-52.103] 1.891,0.305) .. (0.581,1.680); \draw [white, double=black, line width=0.125cm]([out angle=52.135, in angle=-139.283] 0.581,0.173) .. (1.891,1.550); \draw [white, double=black, line width=0.082cm]([out angle=148.661, in angle=-48.537] 3.233,2.117) .. (2.328,2.875); \draw [white, double=black, line width=0.082cm]([out angle=148.661, in angle=-48.537] 3.233,-0.883) .. (2.328,-0.125); \draw [white, double=black, line width=0.082cm]([out angle=48.531, in angle=-148.668] 2.328,1.980) .. (3.233,2.738); \draw [white, double=black, line width=0.082cm]([out angle=48.531, in angle=-148.668] 2.328,-1.020) .. (3.233,-0.262); \draw [white, double=black, line width=0.035cm]([out angle=8.894, in angle=112.092] 3.595,2.872) .. (4.198,2.530); \draw [white, double=black, line width=0.035cm]([out angle=8.894, in angle=112.092] 3.595,-0.128) .. (4.198,-0.470); \draw [white, double=black, line width=0.035cm]([out angle=-129.314, in angle=75.819] 4.312,3.282) .. (3.924,2.511); \draw [white, double=black, line width=0.035cm]([out angle=-129.314, in angle=75.819] 4.312,0.282) .. (3.924,-0.489); \draw [white, double=black, line width=0.035cm]([out angle=129.316, in angle=-75.812] 4.312,1.574) .. (3.924,2.345); \draw [white, double=black, line width=0.035cm]([out angle=-8.903, in angle=-112.085] 3.596,1.985) .. (4.198,2.326); \draw [white, double=black] ([out angle=40.700, in angle=-131.444] 1.892,1.550) .. (2.328,1.980); \draw [white, double=black] ([out angle=31.375, in angle=-171.106] 3.233,2.739) .. (3.595,2.872); \draw [white, double=black] ([out angle=31.375, in angle=-171.106] 3.233,-0.261) .. (3.595,-0.128); \draw [white, double=black] ([out angle=-67.908, in angle=67.915] 4.198,2.530) .. (4.198,2.326); \draw [white, double=black] ([out angle=171.097, in angle=-31.309] 3.596,1.985) .. (3.233,2.118); \draw [white, double=black] ([out angle=127.897, in angle=-127.863] 0.581,1.680) .. (0.580,3.173); \draw [white, double=black] ([out angle=127.897, in angle=-127.863] 0.581,-1.320) .. (0.580,0.173); \draw [white, double=black] ([out angle=131.463, in angle=-40.682] 2.328,2.875) .. (1.892,3.305); \draw [white, double=black] ([out angle=131.463, in angle=-40.682] 2.328,-0.125) .. (1.892,0.305); \draw [white, double=black] ([out angle=104.188, in angle=-104.181] 3.924,2.345) .. (3.924,2.511); \draw [white, double=black] ([out angle=50.708, in angle=-50.684] 4.312,0.281) .. (4.312,1.574); \end{scope} \begin{scope}[yshift=1.578cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.334, in angle=-52.103] 1.891,0.305) .. (0.581,1.680); \draw [white, double=black, line width=0.125cm]([out angle=52.135, in angle=-139.283] 0.581,0.173) .. (1.891,1.550); \draw [white, double=black, line width=0.082cm]([out angle=148.661, in angle=-48.537] 3.233,2.117) .. (2.328,2.875); \draw [white, double=black, line width=0.082cm]([out angle=148.661, in angle=-48.537] 3.233,-0.883) .. (2.328,-0.125); \draw [white, double=black, line width=0.082cm]([out angle=48.531, in angle=-148.668] 2.328,1.980) .. (3.233,2.738); \draw [white, double=black, line width=0.082cm]([out angle=48.531, in angle=-148.668] 2.328,-1.020) .. (3.233,-0.262); \draw [white, double=black, line width=0.035cm]([out angle=8.894, in angle=112.092] 3.595,2.872) .. (4.198,2.530); \draw [white, double=black, line width=0.035cm]([out angle=8.894, in angle=112.092] 3.595,-0.128) .. (4.198,-0.470); \draw [white, double=black, line width=0.035cm]([out angle=-129.314, in angle=75.819] 4.312,3.282) .. (3.924,2.511); \draw [white, double=black, line width=0.035cm]([out angle=-129.314, in angle=75.819] 4.312,0.282) .. (3.924,-0.489); \draw [white, double=black, line width=0.035cm]([out angle=129.316, in angle=-75.812] 4.312,1.574) .. (3.924,2.345); \draw [white, double=black, line width=0.035cm]([out angle=-8.903, in angle=-112.085] 3.596,1.985) .. (4.198,2.326); \draw [white, double=black] ([out angle=40.700, in angle=-131.444] 1.892,1.550) .. (2.328,1.980); \draw [white, double=black] ([out angle=31.375, in angle=-171.106] 3.233,2.739) .. (3.595,2.872); \draw [white, double=black] ([out angle=31.375, in angle=-171.106] 3.233,-0.261) .. (3.595,-0.128); \draw [white, double=black] ([out angle=-67.908, in angle=67.915] 4.198,2.530) .. (4.198,2.326); \draw [white, double=black] ([out angle=171.097, in angle=-31.309] 3.596,1.985) .. (3.233,2.118); \draw [white, double=black] ([out angle=127.897, in angle=-127.863] 0.581,1.680) .. (0.580,3.173); \draw [white, double=black] ([out angle=127.897, in angle=-127.863] 0.581,-1.320) .. (0.580,0.173); \draw [white, double=black] ([out angle=131.463, in angle=-40.682] 2.328,2.875) .. (1.892,3.305); \draw [white, double=black] ([out angle=131.463, in angle=-40.682] 2.328,-0.125) .. (1.892,0.305); \draw [white, double=black] ([out angle=104.188, in angle=-104.181] 3.924,2.345) .. (3.924,2.511); \draw [white, double=black] ([out angle=50.708, in angle=-50.684] 4.312,0.281) .. (4.312,1.574); \end{scope} \end{scope}

==> diagrams/links-676.tex <==
\begin{scope} \clip (0,0) rectangle (3.397, 3.000); \begin{scope}[yshift=-2.384cm]  \draw [white, double=black, line width=0.029cm]([out angle=175.415, in angle=-82.530] 1.207,0.277) .. (0.746,0.714); \draw [white, double=black, line width=0.029cm]([out angle=49.182, in angle=-151.583] 0.532,0.000) .. (1.159,0.504); \draw [white, double=black, line width=0.027cm]([out angle=-4.882, in angle=163.717] 1.296,0.532) .. (1.802,0.437); \draw [white, double=black, line width=0.027cm]([out angle=-91.328, in angle=43.330] 1.560,0.768) .. (1.365,0.332); \draw [white, double=black, line width=0.037cm]([out angle=-2.507, in angle=-111.598] 2.131,0.383) .. (2.741,0.778); \draw [white, double=black, line width=0.037cm]([out angle=-73.881, in angle=129.931] 2.453,0.792) .. (2.863,0.021); \draw [white, double=black, line width=0.037cm]([out angle=73.886, in angle=-129.930] 2.453,0.974) .. (2.863,1.745); \draw [white, double=black, line width=0.037cm]([out angle=2.528, in angle=111.604] 2.131,1.383) .. (2.741,0.988); \draw [white, double=black, line width=0.027cm]([out angle=-43.346, in angle=91.346] 1.365,1.435) .. (1.559,0.998); \draw [white, double=black, line width=0.027cm]([out angle=-163.766, in angle=4.900] 1.802,1.329) .. (1.296,1.235); \draw [white, double=black, line width=0.029cm]([out angle=151.564, in angle=-49.191] 1.158,1.264) .. (0.532,1.768); \draw [white, double=black, line width=0.029cm]([out angle=82.515, in angle=-175.434] 0.746,1.053) .. (1.206,1.491); \draw [white, double=black] ([out angle=28.417, in angle=175.093] 1.159,0.504) .. (1.296,0.532); \draw [white, double=black] ([out angle=-16.283, in angle=177.493] 1.802,0.437) .. (2.131,0.383); \draw [white, double=black] ([out angle=68.402, in angle=-68.396] 2.741,0.778) .. (2.741,0.988); \draw [white, double=black] ([out angle=-177.472, in angle=16.189] 2.131,1.383) .. (1.802,1.329); \draw [white, double=black] ([out angle=-175.120, in angle=-28.436] 1.296,1.235) .. (1.158,1.264); \draw [white, double=black] ([out angle=130.809, in angle=-130.818] 0.532,1.768) .. (0.532,3.000); \draw [white, double=black] ([out angle=130.809, in angle=-130.818] 0.532,-1.232) .. (0.532,-0.000); \draw [white, double=black] ([out angle=106.119, in angle=-106.114] 2.453,0.792) .. (2.453,0.974); \draw [white, double=black] ([out angle=50.066, in angle=-50.069] 2.863,1.745) .. (2.863,3.021); \draw [white, double=black] ([out angle=50.066, in angle=-50.069] 2.863,-1.255) .. (2.863,0.021); \draw [white, double=black] ([out angle=-136.670, in angle=-4.589] 1.365,0.332) .. (1.206,0.276); \draw [white, double=black] ([out angle=97.470, in angle=-97.466] 0.746,0.714) .. (0.746,1.054); \draw [white, double=black] ([out angle=4.573, in angle=136.654] 1.206,1.491) .. (1.365,1.435); \draw [white, double=black] ([out angle=-88.647, in angle=88.672] 1.560,0.998) .. (1.560,0.768); \end{scope} \begin{scope}[yshift=0.616cm]  \draw [white, double=black, line width=0.029cm]([out angle=175.415, in angle=-82.530] 1.207,0.277) .. (0.746,0.714); \draw [white, double=black, line width=0.029cm]([out angle=49.182, in angle=-151.583] 0.532,0.000) .. (1.159,0.504); \draw [white, double=black, line width=0.027cm]([out angle=-4.882, in angle=163.717] 1.296,0.532) .. (1.802,0.437); \draw [white, double=black, line width=0.027cm]([out angle=-91.328, in angle=43.330] 1.560,0.768) .. (1.365,0.332); \draw [white, double=black, line width=0.037cm]([out angle=-2.507, in angle=-111.598] 2.131,0.383) .. (2.741,0.778); \draw [white, double=black, line width=0.037cm]([out angle=-73.881, in angle=129.931] 2.453,0.792) .. (2.863,0.021); \draw [white, double=black, line width=0.037cm]([out angle=73.886, in angle=-129.930] 2.453,0.974) .. (2.863,1.745); \draw [white, double=black, line width=0.037cm]([out angle=2.528, in angle=111.604] 2.131,1.383) .. (2.741,0.988); \draw [white, double=black, line width=0.027cm]([out angle=-43.346, in angle=91.346] 1.365,1.435) .. (1.559,0.998); \draw [white, double=black, line width=0.027cm]([out angle=-163.766, in angle=4.900] 1.802,1.329) .. (1.296,1.235); \draw [white, double=black, line width=0.029cm]([out angle=151.564, in angle=-49.191] 1.158,1.264) .. (0.532,1.768); \draw [white, double=black, line width=0.029cm]([out angle=82.515, in angle=-175.434] 0.746,1.053) .. (1.206,1.491); \draw [white, double=black] ([out angle=28.417, in angle=175.093] 1.159,0.504) .. (1.296,0.532); \draw [white, double=black] ([out angle=-16.283, in angle=177.493] 1.802,0.437) .. (2.131,0.383); \draw [white, double=black] ([out angle=68.402, in angle=-68.396] 2.741,0.778) .. (2.741,0.988); \draw [white, double=black] ([out angle=-177.472, in angle=16.189] 2.131,1.383) .. (1.802,1.329); \draw [white, double=black] ([out angle=-175.120, in angle=-28.436] 1.296,1.235) .. (1.158,1.264); \draw [white, double=black] ([out angle=130.809, in angle=-130.818] 0.532,1.768) .. (0.532,3.000); \draw [white, double=black] ([out angle=130.809, in angle=-130.818] 0.532,-1.232) .. (0.532,-0.000); \draw [white, double=black] ([out angle=106.119, in angle=-106.114] 2.453,0.792) .. (2.453,0.974); \draw [white, double=black] ([out angle=50.066, in angle=-50.069] 2.863,1.745) .. (2.863,3.021); \draw [white, double=black] ([out angle=50.066, in angle=-50.069] 2.863,-1.255) .. (2.863,0.021); \draw [white, double=black] ([out angle=-136.670, in angle=-4.589] 1.365,0.332) .. (1.206,0.276); \draw [white, double=black] ([out angle=97.470, in angle=-97.466] 0.746,0.714) .. (0.746,1.054); \draw [white, double=black] ([out angle=4.573, in angle=136.654] 1.206,1.491) .. (1.365,1.435); \draw [white, double=black] ([out angle=-88.647, in angle=88.672] 1.560,0.998) .. (1.560,0.768); \end{scope} \end{scope}

==> diagrams/links-677.tex <==
\begin{scope} \clip (0,0) rectangle (3.397, 3.000); \begin{scope}[yshift=-2.384cm]  \draw [white, double=black, line width=0.029cm]([out angle=175.417, in angle=-82.529] 1.206,0.277) .. (0.746,0.714); \draw [white, double=black, line width=0.029cm]([out angle=49.183, in angle=-151.581] 0.532,0.000) .. (1.159,0.504); \draw [white, double=black, line width=0.027cm]([out angle=-4.886, in angle=163.733] 1.296,0.532) .. (1.802,0.437); \draw [white, double=black, line width=0.027cm]([out angle=-91.332, in angle=43.334] 1.560,0.768) .. (1.365,0.332); \draw [white, double=black, line width=0.037cm]([out angle=-2.509, in angle=-111.598] 2.131,0.383) .. (2.741,0.778); \draw [white, double=black, line width=0.037cm]([out angle=-73.881, in angle=129.932] 2.453,0.792) .. (2.863,0.021); \draw [white, double=black, line width=0.037cm]([out angle=73.884, in angle=-129.931] 2.453,0.975) .. (2.863,1.745); \draw [white, double=black, line width=0.037cm]([out angle=2.524, in angle=111.602] 2.131,1.384) .. (2.741,0.988); \draw [white, double=black, line width=0.027cm]([out angle=-163.768, in angle=4.899] 1.802,1.330) .. (1.296,1.235); \draw [white, double=black, line width=0.027cm]([out angle=91.345, in angle=-43.346] 1.559,0.998) .. (1.365,1.435); \draw [white, double=black, line width=0.029cm]([out angle=82.519, in angle=-175.431] 0.746,1.053) .. (1.206,1.491); \draw [white, double=black, line width=0.029cm]([out angle=-49.189, in angle=151.567] 0.532,1.768) .. (1.158,1.264); \draw [white, double=black] ([out angle=28.419, in angle=175.096] 1.159,0.504) .. (1.296,0.532); \draw [white, double=black] ([out angle=-16.267, in angle=177.491] 1.802,0.437) .. (2.131,0.383); \draw [white, double=black] ([out angle=68.402, in angle=-68.398] 2.741,0.778) .. (2.741,0.988); \draw [white, double=black] ([out angle=-177.476, in angle=16.200] 2.131,1.384) .. (1.802,1.329); \draw [white, double=black] ([out angle=-175.115, in angle=-28.433] 1.296,1.235) .. (1.158,1.264); \draw [white, double=black] ([out angle=130.811, in angle=-130.817] 0.532,1.768) .. (0.532,3.000); \draw [white, double=black] ([out angle=130.811, in angle=-130.817] 0.532,-1.232) .. (0.532,0.000); \draw [white, double=black] ([out angle=106.119, in angle=-106.116] 2.453,0.792) .. (2.453,0.975); \draw [white, double=black] ([out angle=50.066, in angle=-50.068] 2.863,1.746) .. (2.863,3.021); \draw [white, double=black] ([out angle=50.066, in angle=-50.068] 2.863,-1.254) .. (2.863,0.021); \draw [white, double=black] ([out angle=-136.666, in angle=-4.585] 1.365,0.332) .. (1.206,0.276); \draw [white, double=black] ([out angle=97.471, in angle=-97.468] 0.746,0.714) .. (0.746,1.054); \draw [white, double=black] ([out angle=4.574, in angle=136.654] 1.206,1.491) .. (1.365,1.435); \draw [white, double=black] ([out angle=-88.650, in angle=88.668] 1.560,0.998) .. (1.560,0.768); \end{scope} \begin{scope}[yshift=0.616cm]  \draw [white, double=black, line width=0.029cm]([out angle=175.417, in angle=-82.529] 1.206,0.277) .. (0.746,0.714); \draw [white, double=black, line width=0.029cm]([out angle=49.183, in angle=-151.581] 0.532,0.000) .. (1.159,0.504); \draw [white, double=black, line width=0.027cm]([out angle=-4.886, in angle=163.733] 1.296,0.532) .. (1.802,0.437); \draw [white, double=black, line width=0.027cm]([out angle=-91.332, in angle=43.334] 1.560,0.768) .. (1.365,0.332); \draw [white, double=black, line width=0.037cm]([out angle=-2.509, in angle=-111.598] 2.131,0.383) .. (2.741,0.778); \draw [white, double=black, line width=0.037cm]([out angle=-73.881, in angle=129.932] 2.453,0.792) .. (2.863,0.021); \draw [white, double=black, line width=0.037cm]([out angle=73.884, in angle=-129.931] 2.453,0.975) .. (2.863,1.745); \draw [white, double=black, line width=0.037cm]([out angle=2.524, in angle=111.602] 2.131,1.384) .. (2.741,0.988); \draw [white, double=black, line width=0.027cm]([out angle=-163.768, in angle=4.899] 1.802,1.330) .. (1.296,1.235); \draw [white, double=black, line width=0.027cm]([out angle=91.345, in angle=-43.346] 1.559,0.998) .. (1.365,1.435); \draw [white, double=black, line width=0.029cm]([out angle=82.519, in angle=-175.431] 0.746,1.053) .. (1.206,1.491); \draw [white, double=black, line width=0.029cm]([out angle=-49.189, in angle=151.567] 0.532,1.768) .. (1.158,1.264); \draw [white, double=black] ([out angle=28.419, in angle=175.096] 1.159,0.504) .. (1.296,0.532); \draw [white, double=black] ([out angle=-16.267, in angle=177.491] 1.802,0.437) .. (2.131,0.383); \draw [white, double=black] ([out angle=68.402, in angle=-68.398] 2.741,0.778) .. (2.741,0.988); \draw [white, double=black] ([out angle=-177.476, in angle=16.200] 2.131,1.384) .. (1.802,1.329); \draw [white, double=black] ([out angle=-175.115, in angle=-28.433] 1.296,1.235) .. (1.158,1.264); \draw [white, double=black] ([out angle=130.811, in angle=-130.817] 0.532,1.768) .. (0.532,3.000); \draw [white, double=black] ([out angle=130.811, in angle=-130.817] 0.532,-1.232) .. (0.532,0.000); \draw [white, double=black] ([out angle=106.119, in angle=-106.116] 2.453,0.792) .. (2.453,0.975); \draw [white, double=black] ([out angle=50.066, in angle=-50.068] 2.863,1.746) .. (2.863,3.021); \draw [white, double=black] ([out angle=50.066, in angle=-50.068] 2.863,-1.254) .. (2.863,0.021); \draw [white, double=black] ([out angle=-136.666, in angle=-4.585] 1.365,0.332) .. (1.206,0.276); \draw [white, double=black] ([out angle=97.471, in angle=-97.468] 0.746,0.714) .. (0.746,1.054); \draw [white, double=black] ([out angle=4.574, in angle=136.654] 1.206,1.491) .. (1.365,1.435); \draw [white, double=black] ([out angle=-88.650, in angle=88.668] 1.560,0.998) .. (1.560,0.768); \end{scope} \end{scope}

==> diagrams/links-678.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.183, 3.000); \begin{scope}[yshift=-1.617cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.812, in angle=-48.191] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.188, in angle=-131.810] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=48.193, in angle=-48.188] 2.065,1.894) .. (2.065,3.276); \draw [white, double=black] ([out angle=48.193, in angle=-48.188] 2.065,-1.106) .. (2.065,0.276); \draw [white, double=black, line width=0.006cm]([out angle=46.888, in angle=106.771] 0.117,2.826) .. (0.583,2.725); \draw [white, double=black, line width=0.006cm]([out angle=228.193, in angle=70.567] 0.618,3.276) .. (0.273,2.750); \draw [white, double=black, line width=0.005cm]([out angle=228.197, in angle=80.482] 0.230,2.696) .. (0.110,2.508); \draw [white, double=black, line width=0.005cm]([out angle=157.107, in angle=286.870] 0.271,2.574) .. (0.091,2.723); \draw [white, double=black, line width=0.007cm]([out angle=274.680, in angle=131.805] 0.393,2.444) .. (0.618,1.895); \draw [white, double=black, line width=0.007cm]([out angle=249.959, in angle=307.472] 0.612,2.443) .. (0.150,2.368); \draw [white, double=black, line width=0.002cm]([out angle=107.515, in angle=360.061] 0.626,2.520) .. (0.485,2.570); \draw [white, double=black, line width=0.002cm]([out angle=31.529, in angle=262.224] 0.500,2.539) .. (0.609,2.625); \draw [white, double=black, line width=0.002cm]([out angle=177.876, in angle=332.091] 0.466,2.534) .. (0.344,2.552); \draw [white, double=black, line width=0.002cm]([out angle=87.221, in angle=223.402] 0.395,2.495) .. (0.449,2.561); \draw [white, double=black] ([out angle=250.567, in angle=48.197] 0.273,2.750) .. (0.230,2.696); \draw [white, double=black] ([out angle=260.482, in angle=127.472] 0.110,2.508) .. (0.150,2.368); \draw [white, double=black] ([out angle=69.989, in angle=287.515] 0.612,2.443) .. (0.626,2.520); \draw [white, double=black] ([out angle=180.061, in angle=43.405] 0.485,2.570) .. (0.448,2.561); \draw [white, double=black] ([out angle=267.222, in angle=94.680] 0.395,2.494) .. (0.393,2.444); \draw [white, double=black] ([out angle=106.870, in angle=226.888] 0.091,2.723) .. (0.117,2.826); \draw [white, double=black] ([out angle=286.764, in angle=82.224] 0.582,2.725) .. (0.609,2.625); \draw [white, double=black] ([out angle=211.529, in angle=357.879] 0.500,2.539) .. (0.466,2.534); \draw [white, double=black] ([out angle=152.091, in angle=337.107] 0.344,2.552) .. (0.271,2.574); \end{scope} \begin{scope}[yshift=1.383cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.812, in angle=-48.191] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.188, in angle=-131.810] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black] ([out angle=48.193, in angle=-48.188] 2.065,1.894) .. (2.065,3.276); \draw [white, double=black] ([out angle=48.193, in angle=-48.188] 2.065,-1.106) .. (2.065,0.276); \draw [white, double=black, line width=0.006cm]([out angle=46.888, in angle=106.771] 0.117,2.826) .. (0.583,2.725); \draw [white, double=black, line width=0.006cm]([out angle=228.193, in angle=70.567] 0.618,3.276) .. (0.273,2.750); \draw [white, double=black, line width=0.005cm]([out angle=228.197, in angle=80.482] 0.230,2.696) .. (0.110,2.508); \draw [white, double=black, line width=0.005cm]([out angle=157.107, in angle=286.870] 0.271,2.574) .. (0.091,2.723); \draw [white, double=black, line width=0.007cm]([out angle=274.680, in angle=131.805] 0.393,2.444) .. (0.618,1.895); \draw [white, double=black, line width=0.007cm]([out angle=249.959, in angle=307.472] 0.612,2.443) .. (0.150,2.368); \draw [white, double=black, line width=0.002cm]([out angle=107.515, in angle=360.061] 0.626,2.520) .. (0.485,2.570); \draw [white, double=black, line width=0.002cm]([out angle=31.529, in angle=262.224] 0.500,2.539) .. (0.609,2.625); \draw [white, double=black, line width=0.002cm]([out angle=177.876, in angle=332.091] 0.466,2.534) .. (0.344,2.552); \draw [white, double=black, line width=0.002cm]([out angle=87.221, in angle=223.402] 0.395,2.495) .. (0.449,2.561); \draw [white, double=black] ([out angle=250.567, in angle=48.197] 0.273,2.750) .. (0.230,2.696); \draw [white, double=black] ([out angle=260.482, in angle=127.472] 0.110,2.508) .. (0.150,2.368); \draw [white, double=black] ([out angle=69.989, in angle=287.515] 0.612,2.443) .. (0.626,2.520); \draw [white, double=black] ([out angle=180.061, in angle=43.405] 0.485,2.570) .. (0.448,2.561); \draw [white, double=black] ([out angle=267.222, in angle=94.680] 0.395,2.494) .. (0.393,2.444); \draw [white, double=black] ([out angle=106.870, in angle=226.888] 0.091,2.723) .. (0.117,2.826); \draw [white, double=black] ([out angle=286.764, in angle=82.224] 0.582,2.725) .. (0.609,2.625); \draw [white, double=black] ([out angle=211.529, in angle=357.879] 0.500,2.539) .. (0.466,2.534); \draw [white, double=black] ([out angle=152.091, in angle=337.107] 0.344,2.552) .. (0.271,2.574); \end{scope} \end{scope}

==> diagrams/links-679.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.778, 3.000); \begin{scope}[yshift=-1.459cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.060, in angle=-52.743] 1.889,0.355) .. (0.574,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.742, in angle=-143.071] 0.574,0.172) .. (1.889,1.480); \draw [white, double=black, line width=0.125cm]([out angle=127.259, in angle=-36.935] 3.703,1.672) .. (2.389,2.979); \draw [white, double=black, line width=0.125cm]([out angle=127.259, in angle=-36.935] 3.703,-1.328) .. (2.389,-0.021); \draw [white, double=black, line width=0.125cm]([out angle=36.933, in angle=-127.253] 2.389,1.855) .. (3.703,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.933, in angle=-127.253] 2.389,-1.145) .. (3.703,0.162); \draw [white, double=black] ([out angle=36.945, in angle=-143.067] 1.889,1.479) .. (2.389,1.855); \draw [white, double=black] ([out angle=52.763, in angle=-52.741] 3.703,0.162) .. (3.703,1.672); \draw [white, double=black] ([out angle=143.065, in angle=-36.939] 2.389,2.979) .. (1.889,3.355); \draw [white, double=black] ([out angle=143.065, in angle=-36.939] 2.389,-0.021) .. (1.889,0.355); \draw [white, double=black, line width=0.012cm]([out angle=57.802, in angle=114.445] -0.034,2.526) .. (0.680,2.478); \draw [white, double=black, line width=0.012cm]([out angle=232.766, in angle=88.241] 0.574,3.173) .. (0.320,2.456); \draw [white, double=black, line width=0.012cm]([out angle=271.793, in angle=127.252] 0.321,2.379) .. (0.575,1.662); \draw [white, double=black, line width=0.012cm]([out angle=245.585, in angle=302.234] 0.680,2.357) .. (-0.034,2.308); \draw [white, double=black] ([out angle=268.243, in angle=91.793] 0.320,2.456) .. (0.321,2.379); \draw [white, double=black] ([out angle=122.234, in angle=237.802] -0.034,2.308) .. (-0.034,2.526); \draw [white, double=black] ([out angle=294.465, in angle=65.609] 0.679,2.478) .. (0.680,2.357); \end{scope} \begin{scope}[yshift=1.541cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.060, in angle=-52.743] 1.889,0.355) .. (0.574,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.742, in angle=-143.071] 0.574,0.172) .. (1.889,1.480); \draw [white, double=black, line width=0.125cm]([out angle=127.259, in angle=-36.935] 3.703,1.672) .. (2.389,2.979); \draw [white, double=black, line width=0.125cm]([out angle=127.259, in angle=-36.935] 3.703,-1.328) .. (2.389,-0.021); \draw [white, double=black, line width=0.125cm]([out angle=36.933, in angle=-127.253] 2.389,1.855) .. (3.703,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.933, in angle=-127.253] 2.389,-1.145) .. (3.703,0.162); \draw [white, double=black] ([out angle=36.945, in angle=-143.067] 1.889,1.479) .. (2.389,1.855); \draw [white, double=black] ([out angle=52.763, in angle=-52.741] 3.703,0.162) .. (3.703,1.672); \draw [white, double=black] ([out angle=143.065, in angle=-36.939] 2.389,2.979) .. (1.889,3.355); \draw [white, double=black] ([out angle=143.065, in angle=-36.939] 2.389,-0.021) .. (1.889,0.355); \draw [white, double=black, line width=0.012cm]([out angle=57.802, in angle=114.445] -0.034,2.526) .. (0.680,2.478); \draw [white, double=black, line width=0.012cm]([out angle=232.766, in angle=88.241] 0.574,3.173) .. (0.320,2.456); \draw [white, double=black, line width=0.012cm]([out angle=271.793, in angle=127.252] 0.321,2.379) .. (0.575,1.662); \draw [white, double=black, line width=0.012cm]([out angle=245.585, in angle=302.234] 0.680,2.357) .. (-0.034,2.308); \draw [white, double=black] ([out angle=268.243, in angle=91.793] 0.320,2.456) .. (0.321,2.379); \draw [white, double=black] ([out angle=122.234, in angle=237.802] -0.034,2.308) .. (-0.034,2.526); \draw [white, double=black] ([out angle=294.465, in angle=65.609] 0.679,2.478) .. (0.680,2.357); \end{scope} \end{scope}

==> diagrams/links-68.tex <==
 \draw [white, double=black, line width=0.041cm]([out angle=-116.709, in angle=-63.274] 0.317,11.529) .. (-0.317,11.529); \draw [white, double=black, line width=0.041cm]([out angle=90.005, in angle=-90.006] 0.000,10.195) .. (0.000,11.604); \draw [white, double=black, line width=0.001cm]([out angle=-120.139, in angle=-59.873] 0.008,11.692) .. (-0.008,11.692); \draw [white, double=black, line width=0.001cm]([out angle=89.976, in angle=-90.009] 0.000,11.663) .. (0.000,11.694); \draw [white, double=black, line width=0.001cm]([out angle=90.019, in angle=-89.979] 0.000,11.697) .. (0.000,11.728); \draw [white, double=black, line width=0.001cm]([out angle=59.882, in angle=120.165] -0.008,11.699) .. (0.008,11.699); \draw [white, double=black, line width=0.041cm]([out angle=90.022, in angle=-90.005] 0.000,0.000) .. (0.000,1.409); \draw [white, double=black, line width=0.041cm]([out angle=63.288, in angle=116.724] -0.317,0.075) .. (0.317,0.075); \draw [white, double=black] ([out angle=89.994, in angle=-90.024] 0.000,11.604) .. (0.000,11.663); \draw [white, double=black] ([out angle=89.991, in angle=-89.981] 0.000,11.694) .. (0.000,11.697); \draw [white, double=black] ([out angle=90.021, in angle=-89.978] 0.000,11.728) .. (0.000,11.788); \draw [white, double=black] ([out angle=90.021, in angle=-89.978] 0.000,-0.060) .. (0.000,0.000); \draw [white, double=black] ([out angle=-63.276, in angle=63.291] -0.084,12.051) .. (-0.084,11.717); \draw [white, double=black] ([out angle=-63.276, in angle=63.291] -0.084,0.264) .. (-0.084,-0.070); \draw [white, double=black] ([out angle=116.727, in angle=-116.706] 0.084,5.888) .. (0.084,6.222); \draw [white, double=black] ([out angle=-59.835, in angle=59.861] -0.002,11.704) .. (-0.002,11.697); \draw [white, double=black] ([out angle=120.127, in angle=-120.118] 0.002,11.687) .. (0.002,11.695);

==> diagrams/links-680.tex <==
\begin{scope} \clip (0,0) rectangle (2.204, 3.000); \begin{scope}[yshift=-1.705cm]  \draw [white, double=black, line width=0.052cm]([out angle=145.794, in angle=-69.703] 1.584,2.126) .. (0.900,3.000); \draw [white, double=black, line width=0.052cm]([out angle=145.794, in angle=-69.703] 1.584,-0.874) .. (0.900,-0.000); \draw [white, double=black, line width=0.052cm]([out angle=34.245, in angle=-110.252] 0.621,2.126) .. (1.304,3.000); \draw [white, double=black, line width=0.052cm]([out angle=34.245, in angle=-110.252] 0.621,-0.874) .. (1.304,0.000); \draw [white, double=black, line width=0.021cm]([out angle=-126.074, in angle=6.380] 1.404,0.509) .. (1.151,0.362); \draw [white, double=black, line width=0.021cm]([out angle=96.999, in angle=-53.665] 1.329,0.221) .. (1.215,0.508); \draw [white, double=black, line width=0.017cm]([out angle=130.771, in angle=-41.346] 1.166,0.571) .. (1.028,0.709); \draw [white, double=black, line width=0.017cm]([out angle=49.246, in angle=-138.685] 1.038,0.571) .. (1.175,0.709); \draw [white, double=black, line width=0.030cm]([out angle=141.291, in angle=-45.954] 0.953,0.773) .. (0.521,1.166); \draw [white, double=black, line width=0.030cm]([out angle=93.705, in angle=-167.747] 0.744,0.664) .. (1.011,1.018); \draw [white, double=black, line width=0.021cm]([out angle=173.626, in angle=-53.903] 1.052,0.362) .. (0.799,0.509); \draw [white, double=black, line width=0.021cm]([out angle=83.023, in angle=-126.330] 0.874,0.222) .. (0.988,0.509); \draw [white, double=black, line width=0.030cm]([out angle=38.714, in angle=-134.044] 1.251,0.773) .. (1.682,1.166); \draw [white, double=black, line width=0.030cm]([out angle=-12.248, in angle=86.300] 1.193,1.018) .. (1.460,0.664); \draw [white, double=black] ([out angle=69.748, in angle=-83.001] 1.304,0.000) .. (1.329,0.221); \draw [white, double=black] ([out angle=126.335, in angle=-49.229] 1.215,0.508) .. (1.166,0.571); \draw [white, double=black] ([out angle=138.684, in angle=-38.709] 1.028,0.710) .. (0.953,0.773); \draw [white, double=black] ([out angle=134.046, in angle=-145.769] 0.521,1.166) .. (0.620,2.127); \draw [white, double=black] ([out angle=110.260, in angle=-96.977] 0.900,0.001) .. (0.874,0.222); \draw [white, double=black] ([out angle=53.670, in angle=-130.775] 0.988,0.509) .. (1.038,0.571); \draw [white, double=black] ([out angle=41.315, in angle=-141.286] 1.175,0.709) .. (1.251,0.773); \draw [white, double=black] ([out angle=45.979, in angle=-34.206] 1.683,1.166) .. (1.584,2.126); \draw [white, double=black] ([out angle=-93.700, in angle=53.926] 1.460,0.664) .. (1.404,0.509); \draw [white, double=black] ([out angle=-173.620, in angle=-6.333] 1.151,0.362) .. (1.052,0.362); \draw [white, double=black] ([out angle=126.097, in angle=-86.277] 0.799,0.509) .. (0.743,0.664); \draw [white, double=black] ([out angle=12.218, in angle=167.752] 1.011,1.018) .. (1.193,1.018); \end{scope} \begin{scope}[yshift=1.295cm]  \draw [white, double=black, line width=0.052cm]([out angle=145.794, in angle=-69.703] 1.584,2.126) .. (0.900,3.000); \draw [white, double=black, line width=0.052cm]([out angle=145.794, in angle=-69.703] 1.584,-0.874) .. (0.900,-0.000); \draw [white, double=black, line width=0.052cm]([out angle=34.245, in angle=-110.252] 0.621,2.126) .. (1.304,3.000); \draw [white, double=black, line width=0.052cm]([out angle=34.245, in angle=-110.252] 0.621,-0.874) .. (1.304,0.000); \draw [white, double=black, line width=0.021cm]([out angle=-126.074, in angle=6.380] 1.404,0.509) .. (1.151,0.362); \draw [white, double=black, line width=0.021cm]([out angle=96.999, in angle=-53.665] 1.329,0.221) .. (1.215,0.508); \draw [white, double=black, line width=0.017cm]([out angle=130.771, in angle=-41.346] 1.166,0.571) .. (1.028,0.709); \draw [white, double=black, line width=0.017cm]([out angle=49.246, in angle=-138.685] 1.038,0.571) .. (1.175,0.709); \draw [white, double=black, line width=0.030cm]([out angle=141.291, in angle=-45.954] 0.953,0.773) .. (0.521,1.166); \draw [white, double=black, line width=0.030cm]([out angle=93.705, in angle=-167.747] 0.744,0.664) .. (1.011,1.018); \draw [white, double=black, line width=0.021cm]([out angle=173.626, in angle=-53.903] 1.052,0.362) .. (0.799,0.509); \draw [white, double=black, line width=0.021cm]([out angle=83.023, in angle=-126.330] 0.874,0.222) .. (0.988,0.509); \draw [white, double=black, line width=0.030cm]([out angle=38.714, in angle=-134.044] 1.251,0.773) .. (1.682,1.166); \draw [white, double=black, line width=0.030cm]([out angle=-12.248, in angle=86.300] 1.193,1.018) .. (1.460,0.664); \draw [white, double=black] ([out angle=69.748, in angle=-83.001] 1.304,0.000) .. (1.329,0.221); \draw [white, double=black] ([out angle=126.335, in angle=-49.229] 1.215,0.508) .. (1.166,0.571); \draw [white, double=black] ([out angle=138.684, in angle=-38.709] 1.028,0.710) .. (0.953,0.773); \draw [white, double=black] ([out angle=134.046, in angle=-145.769] 0.521,1.166) .. (0.620,2.127); \draw [white, double=black] ([out angle=110.260, in angle=-96.977] 0.900,0.001) .. (0.874,0.222); \draw [white, double=black] ([out angle=53.670, in angle=-130.775] 0.988,0.509) .. (1.038,0.571); \draw [white, double=black] ([out angle=41.315, in angle=-141.286] 1.175,0.709) .. (1.251,0.773); \draw [white, double=black] ([out angle=45.979, in angle=-34.206] 1.683,1.166) .. (1.584,2.126); \draw [white, double=black] ([out angle=-93.700, in angle=53.926] 1.460,0.664) .. (1.404,0.509); \draw [white, double=black] ([out angle=-173.620, in angle=-6.333] 1.151,0.362) .. (1.052,0.362); \draw [white, double=black] ([out angle=126.097, in angle=-86.277] 0.799,0.509) .. (0.743,0.664); \draw [white, double=black] ([out angle=12.218, in angle=167.752] 1.011,1.018) .. (1.193,1.018); \end{scope} \end{scope}

==> diagrams/links-681.tex <==
\begin{scope} \clip (0,0) rectangle (2.203, 3.000); \begin{scope}[yshift=-1.705cm]  \draw [white, double=black, line width=0.052cm]([out angle=145.790, in angle=-69.715] 1.583,2.126) .. (0.900,3.000); \draw [white, double=black, line width=0.052cm]([out angle=145.790, in angle=-69.715] 1.583,-0.874) .. (0.900,-0.000); \draw [white, double=black, line width=0.052cm]([out angle=34.231, in angle=-110.260] 0.620,2.126) .. (1.304,3.000); \draw [white, double=black, line width=0.052cm]([out angle=34.231, in angle=-110.260] 0.620,-0.874) .. (1.304,0.000); \draw [white, double=black, line width=0.021cm]([out angle=-126.077, in angle=6.376] 1.404,0.508) .. (1.151,0.362); \draw [white, double=black, line width=0.021cm]([out angle=96.992, in angle=-53.667] 1.329,0.221) .. (1.215,0.508); \draw [white, double=black, line width=0.017cm]([out angle=130.772, in angle=-41.337] 1.166,0.571) .. (1.028,0.709); \draw [white, double=black, line width=0.017cm]([out angle=49.237, in angle=-138.680] 1.038,0.571) .. (1.175,0.709); \draw [white, double=black, line width=0.030cm]([out angle=141.285, in angle=-45.958] 0.953,0.773) .. (0.521,1.166); \draw [white, double=black, line width=0.030cm]([out angle=93.703, in angle=-167.755] 0.744,0.664) .. (1.011,1.018); \draw [white, double=black, line width=0.021cm]([out angle=83.020, in angle=-126.330] 0.874,0.222) .. (0.988,0.508); \draw [white, double=black, line width=0.021cm]([out angle=-53.911, in angle=173.627] 0.799,0.509) .. (1.052,0.362); \draw [white, double=black, line width=0.030cm]([out angle=-12.242, in angle=86.300] 1.193,1.018) .. (1.460,0.664); \draw [white, double=black, line width=0.030cm]([out angle=-134.041, in angle=38.717] 1.682,1.166) .. (1.250,0.773); \draw [white, double=black] ([out angle=69.740, in angle=-83.008] 1.304,0.000) .. (1.329,0.221); \draw [white, double=black] ([out angle=126.333, in angle=-49.228] 1.215,0.508) .. (1.166,0.571); \draw [white, double=black] ([out angle=138.679, in angle=-38.715] 1.028,0.709) .. (0.953,0.773); \draw [white, double=black] ([out angle=134.042, in angle=-145.776] 0.521,1.166) .. (0.620,2.127); \draw [white, double=black] ([out angle=110.265, in angle=-96.980] 0.900,0.000) .. (0.874,0.222); \draw [white, double=black] ([out angle=53.670, in angle=-130.774] 0.988,0.508) .. (1.038,0.571); \draw [white, double=black] ([out angle=41.320, in angle=-141.283] 1.175,0.709) .. (1.250,0.773); \draw [white, double=black] ([out angle=45.972, in angle=-34.210] 1.682,1.166) .. (1.583,2.126); \draw [white, double=black] ([out angle=-93.700, in angle=53.923] 1.460,0.664) .. (1.404,0.508); \draw [white, double=black] ([out angle=-173.624, in angle=-6.350] 1.151,0.362) .. (1.052,0.362); \draw [white, double=black] ([out angle=126.089, in angle=-86.287] 0.799,0.509) .. (0.743,0.664); \draw [white, double=black] ([out angle=12.226, in angle=167.758] 1.011,1.018) .. (1.193,1.018); \end{scope} \begin{scope}[yshift=1.295cm]  \draw [white, double=black, line width=0.052cm]([out angle=145.790, in angle=-69.715] 1.583,2.126) .. (0.900,3.000); \draw [white, double=black, line width=0.052cm]([out angle=145.790, in angle=-69.715] 1.583,-0.874) .. (0.900,-0.000); \draw [white, double=black, line width=0.052cm]([out angle=34.231, in angle=-110.260] 0.620,2.126) .. (1.304,3.000); \draw [white, double=black, line width=0.052cm]([out angle=34.231, in angle=-110.260] 0.620,-0.874) .. (1.304,0.000); \draw [white, double=black, line width=0.021cm]([out angle=-126.077, in angle=6.376] 1.404,0.508) .. (1.151,0.362); \draw [white, double=black, line width=0.021cm]([out angle=96.992, in angle=-53.667] 1.329,0.221) .. (1.215,0.508); \draw [white, double=black, line width=0.017cm]([out angle=130.772, in angle=-41.337] 1.166,0.571) .. (1.028,0.709); \draw [white, double=black, line width=0.017cm]([out angle=49.237, in angle=-138.680] 1.038,0.571) .. (1.175,0.709); \draw [white, double=black, line width=0.030cm]([out angle=141.285, in angle=-45.958] 0.953,0.773) .. (0.521,1.166); \draw [white, double=black, line width=0.030cm]([out angle=93.703, in angle=-167.755] 0.744,0.664) .. (1.011,1.018); \draw [white, double=black, line width=0.021cm]([out angle=83.020, in angle=-126.330] 0.874,0.222) .. (0.988,0.508); \draw [white, double=black, line width=0.021cm]([out angle=-53.911, in angle=173.627] 0.799,0.509) .. (1.052,0.362); \draw [white, double=black, line width=0.030cm]([out angle=-12.242, in angle=86.300] 1.193,1.018) .. (1.460,0.664); \draw [white, double=black, line width=0.030cm]([out angle=-134.041, in angle=38.717] 1.682,1.166) .. (1.250,0.773); \draw [white, double=black] ([out angle=69.740, in angle=-83.008] 1.304,0.000) .. (1.329,0.221); \draw [white, double=black] ([out angle=126.333, in angle=-49.228] 1.215,0.508) .. (1.166,0.571); \draw [white, double=black] ([out angle=138.679, in angle=-38.715] 1.028,0.709) .. (0.953,0.773); \draw [white, double=black] ([out angle=134.042, in angle=-145.776] 0.521,1.166) .. (0.620,2.127); \draw [white, double=black] ([out angle=110.265, in angle=-96.980] 0.900,0.000) .. (0.874,0.222); \draw [white, double=black] ([out angle=53.670, in angle=-130.774] 0.988,0.508) .. (1.038,0.571); \draw [white, double=black] ([out angle=41.320, in angle=-141.283] 1.175,0.709) .. (1.250,0.773); \draw [white, double=black] ([out angle=45.972, in angle=-34.210] 1.682,1.166) .. (1.583,2.126); \draw [white, double=black] ([out angle=-93.700, in angle=53.923] 1.460,0.664) .. (1.404,0.508); \draw [white, double=black] ([out angle=-173.624, in angle=-6.350] 1.151,0.362) .. (1.052,0.362); \draw [white, double=black] ([out angle=126.089, in angle=-86.287] 0.799,0.509) .. (0.743,0.664); \draw [white, double=black] ([out angle=12.226, in angle=167.758] 1.011,1.018) .. (1.193,1.018); \end{scope} \end{scope}

==> diagrams/links-682.tex <==
\begin{scope} \clip (0,0) rectangle (3.423, 3.000); \begin{scope}[yshift=-2.476cm]  \draw [white, double=black, line width=0.084cm]([out angle=102.380, in angle=-86.287] 1.205,2.636) .. (1.049,3.737); \draw [white, double=black, line width=0.084cm]([out angle=102.380, in angle=-86.287] 1.205,-0.364) .. (1.049,0.737); \draw [white, double=black, line width=0.084cm]([out angle=33.002, in angle=-172.483] 0.618,2.877) .. (1.638,3.253); \draw [white, double=black, line width=0.084cm]([out angle=33.002, in angle=-172.483] 0.618,-0.123) .. (1.638,0.253); \draw [white, double=black, line width=0.041cm]([out angle=11.138, in angle=-110.850] 2.068,0.324) .. (2.707,0.862); \draw [white, double=black, line width=0.041cm]([out angle=-71.680, in angle=133.305] 2.387,0.869) .. (2.865,0.068); \draw [white, double=black, line width=0.041cm]([out angle=71.685, in angle=-133.304] 2.387,1.082) .. (2.865,1.883); \draw [white, double=black, line width=0.041cm]([out angle=-11.147, in angle=110.854] 2.068,1.628) .. (2.707,1.089); \draw [white, double=black, line width=0.084cm]([out angle=172.520, in angle=-32.980] 1.638,1.698) .. (0.618,2.074); \draw [white, double=black, line width=0.084cm]([out angle=86.292, in angle=-102.357] 1.050,1.215) .. (1.205,2.316); \draw [white, double=black] ([out angle=7.514, in angle=-168.862] 1.638,0.253) .. (2.068,0.324); \draw [white, double=black] ([out angle=69.150, in angle=-69.146] 2.707,0.862) .. (2.707,1.089); \draw [white, double=black] ([out angle=168.853, in angle=-7.467] 2.068,1.628) .. (1.638,1.699); \draw [white, double=black] ([out angle=147.020, in angle=-146.998] 0.618,2.074) .. (0.618,2.877); \draw [white, double=black] ([out angle=147.020, in angle=-146.998] 0.618,-0.926) .. (0.618,-0.123); \draw [white, double=black] ([out angle=93.713, in angle=-93.712] 1.049,0.736) .. (1.049,1.214); \draw [white, double=black] ([out angle=77.625, in angle=-77.616] 1.205,2.315) .. (1.205,2.636); \draw [white, double=black] ([out angle=108.320, in angle=-108.315] 2.387,0.869) .. (2.387,1.082); \draw [white, double=black] ([out angle=46.709, in angle=-46.695] 2.865,1.883) .. (2.865,3.068); \draw [white, double=black] ([out angle=46.709, in angle=-46.695] 2.865,-1.117) .. (2.865,0.068); \end{scope} \begin{scope}[yshift=0.524cm]  \draw [white, double=black, line width=0.084cm]([out angle=102.380, in angle=-86.287] 1.205,2.636) .. (1.049,3.737); \draw [white, double=black, line width=0.084cm]([out angle=102.380, in angle=-86.287] 1.205,-0.364) .. (1.049,0.737); \draw [white, double=black, line width=0.084cm]([out angle=33.002, in angle=-172.483] 0.618,2.877) .. (1.638,3.253); \draw [white, double=black, line width=0.084cm]([out angle=33.002, in angle=-172.483] 0.618,-0.123) .. (1.638,0.253); \draw [white, double=black, line width=0.041cm]([out angle=11.138, in angle=-110.850] 2.068,0.324) .. (2.707,0.862); \draw [white, double=black, line width=0.041cm]([out angle=-71.680, in angle=133.305] 2.387,0.869) .. (2.865,0.068); \draw [white, double=black, line width=0.041cm]([out angle=71.685, in angle=-133.304] 2.387,1.082) .. (2.865,1.883); \draw [white, double=black, line width=0.041cm]([out angle=-11.147, in angle=110.854] 2.068,1.628) .. (2.707,1.089); \draw [white, double=black, line width=0.084cm]([out angle=172.520, in angle=-32.980] 1.638,1.698) .. (0.618,2.074); \draw [white, double=black, line width=0.084cm]([out angle=86.292, in angle=-102.357] 1.050,1.215) .. (1.205,2.316); \draw [white, double=black] ([out angle=7.514, in angle=-168.862] 1.638,0.253) .. (2.068,0.324); \draw [white, double=black] ([out angle=69.150, in angle=-69.146] 2.707,0.862) .. (2.707,1.089); \draw [white, double=black] ([out angle=168.853, in angle=-7.467] 2.068,1.628) .. (1.638,1.699); \draw [white, double=black] ([out angle=147.020, in angle=-146.998] 0.618,2.074) .. (0.618,2.877); \draw [white, double=black] ([out angle=147.020, in angle=-146.998] 0.618,-0.926) .. (0.618,-0.123); \draw [white, double=black] ([out angle=93.713, in angle=-93.712] 1.049,0.736) .. (1.049,1.214); \draw [white, double=black] ([out angle=77.625, in angle=-77.616] 1.205,2.315) .. (1.205,2.636); \draw [white, double=black] ([out angle=108.320, in angle=-108.315] 2.387,0.869) .. (2.387,1.082); \draw [white, double=black] ([out angle=46.709, in angle=-46.695] 2.865,1.883) .. (2.865,3.068); \draw [white, double=black] ([out angle=46.709, in angle=-46.695] 2.865,-1.117) .. (2.865,0.068); \end{scope} \end{scope}

==> diagrams/links-683.tex <==
\begin{scope} \clip (0,0) rectangle (3.892, 3.000); \begin{scope}[yshift=-0.046cm]  \draw [white, double=black, line width=0.104cm]([out angle=153.092, in angle=-55.228] 1.812,0.781) .. (0.548,1.883); \draw [white, double=black, line width=0.104cm]([out angle=55.243, in angle=-151.698] 0.548,0.462) .. (1.803,1.583); \draw [white, double=black, line width=0.047cm]([out angle=12.888, in angle=-147.880] 2.204,1.733) .. (2.903,2.023); \draw [white, double=black, line width=0.047cm]([out angle=-91.635, in angle=107.331] 2.589,2.203) .. (2.693,1.452); \draw [white, double=black, line width=0.016cm]([out angle=-139.928, in angle=-5.697] 3.365,2.557) .. (2.941,2.426); \draw [white, double=black, line width=0.016cm]([out angle=60.854, in angle=-36.410] 3.063,2.192) .. (2.987,2.545); \draw [white, double=black, line width=0.015cm]([out angle=-177.195, in angle=61.511] 2.904,2.570) .. (2.644,2.407); \draw [white, double=black, line width=0.015cm]([out angle=142.606, in angle=-79.833] 2.868,2.455) .. (2.697,2.734); \draw [white, double=black, line width=0.087cm]([out angle=-87.269, in angle=80.377] 2.760,1.070) .. (2.696,0.000); \draw [white, double=black, line width=0.087cm]([out angle=154.326, in angle=-10.603] 3.272,0.298) .. (2.256,0.631); \draw [white, double=black] ([out angle=28.299, in angle=-167.112] 1.803,1.583) .. (2.204,1.733); \draw [white, double=black] ([out angle=32.120, in angle=-119.146] 2.903,2.023) .. (3.063,2.192); \draw [white, double=black] ([out angle=143.590, in angle=2.820] 2.987,2.545) .. (2.903,2.570); \draw [white, double=black] ([out angle=-118.471, in angle=88.365] 2.644,2.407) .. (2.589,2.203); \draw [white, double=black] ([out angle=-72.669, in angle=92.731] 2.693,1.452) .. (2.760,1.070); \draw [white, double=black] ([out angle=124.772, in angle=-124.753] 0.548,1.883) .. (0.548,3.462); \draw [white, double=black] ([out angle=124.772, in angle=-124.753] 0.548,-1.117) .. (0.548,0.462); \draw [white, double=black] ([out angle=-99.623, in angle=100.167] 2.696,3.000) .. (2.697,2.734); \draw [white, double=black] ([out angle=-99.623, in angle=100.167] 2.696,0.000) .. (2.697,-0.266); \draw [white, double=black] ([out angle=169.397, in angle=-26.911] 2.256,0.631) .. (1.812,0.781); \draw [white, double=black] ([out angle=40.087, in angle=-25.674] 3.365,2.557) .. (3.272,3.298); \draw [white, double=black] ([out angle=40.087, in angle=-25.674] 3.365,-0.443) .. (3.272,0.298); \draw [white, double=black] ([out angle=174.303, in angle=-37.363] 2.941,2.426) .. (2.868,2.455); \end{scope} \begin{scope}[yshift=2.954cm]  \draw [white, double=black, line width=0.104cm]([out angle=153.092, in angle=-55.228] 1.812,0.781) .. (0.548,1.883); \draw [white, double=black, line width=0.104cm]([out angle=55.243, in angle=-151.698] 0.548,0.462) .. (1.803,1.583); \draw [white, double=black, line width=0.047cm]([out angle=12.888, in angle=-147.880] 2.204,1.733) .. (2.903,2.023); \draw [white, double=black, line width=0.047cm]([out angle=-91.635, in angle=107.331] 2.589,2.203) .. (2.693,1.452); \draw [white, double=black, line width=0.016cm]([out angle=-139.928, in angle=-5.697] 3.365,2.557) .. (2.941,2.426); \draw [white, double=black, line width=0.016cm]([out angle=60.854, in angle=-36.410] 3.063,2.192) .. (2.987,2.545); \draw [white, double=black, line width=0.015cm]([out angle=-177.195, in angle=61.511] 2.904,2.570) .. (2.644,2.407); \draw [white, double=black, line width=0.015cm]([out angle=142.606, in angle=-79.833] 2.868,2.455) .. (2.697,2.734); \draw [white, double=black, line width=0.087cm]([out angle=-87.269, in angle=80.377] 2.760,1.070) .. (2.696,0.000); \draw [white, double=black, line width=0.087cm]([out angle=154.326, in angle=-10.603] 3.272,0.298) .. (2.256,0.631); \draw [white, double=black] ([out angle=28.299, in angle=-167.112] 1.803,1.583) .. (2.204,1.733); \draw [white, double=black] ([out angle=32.120, in angle=-119.146] 2.903,2.023) .. (3.063,2.192); \draw [white, double=black] ([out angle=143.590, in angle=2.820] 2.987,2.545) .. (2.903,2.570); \draw [white, double=black] ([out angle=-118.471, in angle=88.365] 2.644,2.407) .. (2.589,2.203); \draw [white, double=black] ([out angle=-72.669, in angle=92.731] 2.693,1.452) .. (2.760,1.070); \draw [white, double=black] ([out angle=124.772, in angle=-124.753] 0.548,1.883) .. (0.548,3.462); \draw [white, double=black] ([out angle=124.772, in angle=-124.753] 0.548,-1.117) .. (0.548,0.462); \draw [white, double=black] ([out angle=-99.623, in angle=100.167] 2.696,3.000) .. (2.697,2.734); \draw [white, double=black] ([out angle=-99.623, in angle=100.167] 2.696,0.000) .. (2.697,-0.266); \draw [white, double=black] ([out angle=169.397, in angle=-26.911] 2.256,0.631) .. (1.812,0.781); \draw [white, double=black] ([out angle=40.087, in angle=-25.674] 3.365,2.557) .. (3.272,3.298); \draw [white, double=black] ([out angle=40.087, in angle=-25.674] 3.365,-0.443) .. (3.272,0.298); \draw [white, double=black] ([out angle=174.303, in angle=-37.363] 2.941,2.426) .. (2.868,2.455); \end{scope} \end{scope}

==> diagrams/links-684.tex <==
\begin{scope} \clip (0,0) rectangle (3.184, 3.000); \begin{scope}[yshift=-0.090cm]  \draw [white, double=black, line width=0.080cm]([out angle=-80.806, in angle=129.489] 0.914,1.022) .. (1.324,0.115); \draw [white, double=black, line width=0.080cm]([out angle=-151.982, in angle=39.108] 1.451,0.755) .. (0.596,0.188); \draw [white, double=black, line width=0.079cm]([out angle=139.502, in angle=-29.604] 2.588,0.920) .. (1.710,1.536); \draw [white, double=black, line width=0.079cm]([out angle=37.191, in angle=-103.341] 1.749,0.944) .. (2.303,1.794); \draw [white, double=black, line width=0.028cm]([out angle=-133.992, in angle=7.952] 2.640,2.848) .. (1.987,2.515); \draw [white, double=black, line width=0.028cm]([out angle=87.798, in angle=-24.702] 2.356,2.182) .. (2.019,2.731); \draw [white, double=black, line width=0.026cm]([out angle=-162.949, in angle=50.822] 1.872,2.740) .. (1.480,2.476); \draw [white, double=black, line width=0.026cm]([out angle=149.494, in angle=-56.931] 1.848,2.542) .. (1.501,2.875); \draw [white, double=black, line width=0.078cm]([out angle=155.100, in angle=-39.799] 1.418,1.687) .. (0.591,2.211); \draw [white, double=black, line width=0.078cm]([out angle=82.754, in angle=-131.638] 0.908,1.405) .. (1.298,2.264); \draw [white, double=black] ([out angle=27.973, in angle=-142.809] 1.452,0.754) .. (1.749,0.944); \draw [white, double=black] ([out angle=76.659, in angle=-92.202] 2.303,1.794) .. (2.356,2.182); \draw [white, double=black] ([out angle=155.298, in angle=17.082] 2.019,2.731) .. (1.872,2.741); \draw [white, double=black] ([out angle=-129.163, in angle=48.362] 1.479,2.476) .. (1.298,2.264); \draw [white, double=black] ([out angle=-97.240, in angle=99.194] 0.907,1.405) .. (0.914,1.021); \draw [white, double=black] ([out angle=140.201, in angle=-140.892] 0.591,2.211) .. (0.596,3.188); \draw [white, double=black] ([out angle=140.201, in angle=-140.892] 0.591,-0.789) .. (0.596,0.188); \draw [white, double=black] ([out angle=-50.538, in angle=123.069] 1.325,3.115) .. (1.501,2.875); \draw [white, double=black] ([out angle=-50.538, in angle=123.069] 1.325,0.115) .. (1.501,-0.125); \draw [white, double=black] ([out angle=150.396, in angle=-24.886] 1.710,1.536) .. (1.419,1.687); \draw [white, double=black] ([out angle=46.027, in angle=-40.498] 2.640,2.847) .. (2.588,3.920); \draw [white, double=black] ([out angle=46.027, in angle=-40.498] 2.640,-0.153) .. (2.588,0.920); \draw [white, double=black] ([out angle=-172.048, in angle=-30.442] 1.987,2.515) .. (1.848,2.543); \end{scope} \begin{scope}[yshift=2.910cm]  \draw [white, double=black, line width=0.080cm]([out angle=-80.806, in angle=129.489] 0.914,1.022) .. (1.324,0.115); \draw [white, double=black, line width=0.080cm]([out angle=-151.982, in angle=39.108] 1.451,0.755) .. (0.596,0.188); \draw [white, double=black, line width=0.079cm]([out angle=139.502, in angle=-29.604] 2.588,0.920) .. (1.710,1.536); \draw [white, double=black, line width=0.079cm]([out angle=37.191, in angle=-103.341] 1.749,0.944) .. (2.303,1.794); \draw [white, double=black, line width=0.028cm]([out angle=-133.992, in angle=7.952] 2.640,2.848) .. (1.987,2.515); \draw [white, double=black, line width=0.028cm]([out angle=87.798, in angle=-24.702] 2.356,2.182) .. (2.019,2.731); \draw [white, double=black, line width=0.026cm]([out angle=-162.949, in angle=50.822] 1.872,2.740) .. (1.480,2.476); \draw [white, double=black, line width=0.026cm]([out angle=149.494, in angle=-56.931] 1.848,2.542) .. (1.501,2.875); \draw [white, double=black, line width=0.078cm]([out angle=155.100, in angle=-39.799] 1.418,1.687) .. (0.591,2.211); \draw [white, double=black, line width=0.078cm]([out angle=82.754, in angle=-131.638] 0.908,1.405) .. (1.298,2.264); \draw [white, double=black] ([out angle=27.973, in angle=-142.809] 1.452,0.754) .. (1.749,0.944); \draw [white, double=black] ([out angle=76.659, in angle=-92.202] 2.303,1.794) .. (2.356,2.182); \draw [white, double=black] ([out angle=155.298, in angle=17.082] 2.019,2.731) .. (1.872,2.741); \draw [white, double=black] ([out angle=-129.163, in angle=48.362] 1.479,2.476) .. (1.298,2.264); \draw [white, double=black] ([out angle=-97.240, in angle=99.194] 0.907,1.405) .. (0.914,1.021); \draw [white, double=black] ([out angle=140.201, in angle=-140.892] 0.591,2.211) .. (0.596,3.188); \draw [white, double=black] ([out angle=140.201, in angle=-140.892] 0.591,-0.789) .. (0.596,0.188); \draw [white, double=black] ([out angle=-50.538, in angle=123.069] 1.325,3.115) .. (1.501,2.875); \draw [white, double=black] ([out angle=-50.538, in angle=123.069] 1.325,0.115) .. (1.501,-0.125); \draw [white, double=black] ([out angle=150.396, in angle=-24.886] 1.710,1.536) .. (1.419,1.687); \draw [white, double=black] ([out angle=46.027, in angle=-40.498] 2.640,2.847) .. (2.588,3.920); \draw [white, double=black] ([out angle=46.027, in angle=-40.498] 2.640,-0.153) .. (2.588,0.920); \draw [white, double=black] ([out angle=-172.048, in angle=-30.442] 1.987,2.515) .. (1.848,2.543); \end{scope} \end{scope}

==> diagrams/links-685.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.088, 3.000); \begin{scope}[yshift=-2.523cm]  \draw [white, double=black, line width=0.086cm]([out angle=154.566, in angle=-56.407] 1.749,0.665) .. (0.535,1.717); \draw [white, double=black, line width=0.086cm]([out angle=56.422, in angle=-158.313] 0.535,0.329) .. (1.770,1.331); \draw [white, double=black, line width=0.055cm]([out angle=-2.452, in angle=111.009] 2.185,1.402) .. (2.864,0.913); \draw [white, double=black, line width=0.055cm]([out angle=-133.036, in angle=60.885] 3.026,1.746) .. (2.441,0.943); \draw [white, double=black, line width=0.024cm]([out angle=127.408, in angle=-36.307] 3.088,0.000) .. (2.589,0.490); \draw [white, double=black, line width=0.024cm]([out angle=-5.333, in angle=-94.915] 2.522,0.313) .. (2.904,0.632); \draw [white, double=black, line width=0.022cm]([out angle=124.115, in angle=-111.022] 2.400,0.386) .. (2.357,0.762); \draw [white, double=black, line width=0.022cm]([out angle=-4.668, in angle=171.300] 2.067,0.580) .. (2.491,0.530); \draw [white, double=black] ([out angle=21.702, in angle=177.548] 1.771,1.332) .. (2.185,1.402); \draw [white, double=black] ([out angle=-68.991, in angle=85.085] 2.864,0.913) .. (2.904,0.632); \draw [white, double=black] ([out angle=174.667, in angle=-55.885] 2.522,0.313) .. (2.400,0.386); \draw [white, double=black] ([out angle=68.978, in angle=-119.115] 2.357,0.762) .. (2.441,0.943); \draw [white, double=black] ([out angle=46.986, in angle=-52.592] 3.027,1.746) .. (3.088,3.000); \draw [white, double=black] ([out angle=46.986, in angle=-52.592] 3.027,-1.254) .. (3.088,0.000); \draw [white, double=black] ([out angle=143.693, in angle=-8.700] 2.589,0.490) .. (2.491,0.530); \draw [white, double=black] ([out angle=175.332, in angle=-25.423] 2.067,0.580) .. (1.749,0.665); \draw [white, double=black, line width=0.012cm]([out angle=114.834, in angle=58.188] 0.678,2.589) .. (-0.089,2.636); \draw [white, double=black, line width=0.012cm]([out angle=88.421, in angle=236.441] 0.292,2.564) .. (0.535,3.329); \draw [white, double=black, line width=0.012cm]([out angle=271.620, in angle=123.590] 0.293,2.483) .. (0.535,1.717); \draw [white, double=black, line width=0.012cm]([out angle=245.205, in angle=301.855] 0.678,2.457) .. (-0.088,2.410); \draw [white, double=black] ([out angle=268.422, in angle=91.620] 0.292,2.564) .. (0.293,2.483); \draw [white, double=black] ([out angle=65.220, in angle=294.846] 0.678,2.457) .. (0.678,2.589); \draw [white, double=black] ([out angle=238.188, in angle=121.855] -0.089,2.636) .. (-0.088,2.410); \end{scope} \begin{scope}[yshift=0.477cm]  \draw [white, double=black, line width=0.086cm]([out angle=154.566, in angle=-56.407] 1.749,0.665) .. (0.535,1.717); \draw [white, double=black, line width=0.086cm]([out angle=56.422, in angle=-158.313] 0.535,0.329) .. (1.770,1.331); \draw [white, double=black, line width=0.055cm]([out angle=-2.452, in angle=111.009] 2.185,1.402) .. (2.864,0.913); \draw [white, double=black, line width=0.055cm]([out angle=-133.036, in angle=60.885] 3.026,1.746) .. (2.441,0.943); \draw [white, double=black, line width=0.024cm]([out angle=127.408, in angle=-36.307] 3.088,0.000) .. (2.589,0.490); \draw [white, double=black, line width=0.024cm]([out angle=-5.333, in angle=-94.915] 2.522,0.313) .. (2.904,0.632); \draw [white, double=black, line width=0.022cm]([out angle=124.115, in angle=-111.022] 2.400,0.386) .. (2.357,0.762); \draw [white, double=black, line width=0.022cm]([out angle=-4.668, in angle=171.300] 2.067,0.580) .. (2.491,0.530); \draw [white, double=black] ([out angle=21.702, in angle=177.548] 1.771,1.332) .. (2.185,1.402); \draw [white, double=black] ([out angle=-68.991, in angle=85.085] 2.864,0.913) .. (2.904,0.632); \draw [white, double=black] ([out angle=174.667, in angle=-55.885] 2.522,0.313) .. (2.400,0.386); \draw [white, double=black] ([out angle=68.978, in angle=-119.115] 2.357,0.762) .. (2.441,0.943); \draw [white, double=black] ([out angle=46.986, in angle=-52.592] 3.027,1.746) .. (3.088,3.000); \draw [white, double=black] ([out angle=46.986, in angle=-52.592] 3.027,-1.254) .. (3.088,0.000); \draw [white, double=black] ([out angle=143.693, in angle=-8.700] 2.589,0.490) .. (2.491,0.530); \draw [white, double=black] ([out angle=175.332, in angle=-25.423] 2.067,0.580) .. (1.749,0.665); \draw [white, double=black, line width=0.012cm]([out angle=114.834, in angle=58.188] 0.678,2.589) .. (-0.089,2.636); \draw [white, double=black, line width=0.012cm]([out angle=88.421, in angle=236.441] 0.292,2.564) .. (0.535,3.329); \draw [white, double=black, line width=0.012cm]([out angle=271.620, in angle=123.590] 0.293,2.483) .. (0.535,1.717); \draw [white, double=black, line width=0.012cm]([out angle=245.205, in angle=301.855] 0.678,2.457) .. (-0.088,2.410); \draw [white, double=black] ([out angle=268.422, in angle=91.620] 0.292,2.564) .. (0.293,2.483); \draw [white, double=black] ([out angle=65.220, in angle=294.846] 0.678,2.457) .. (0.678,2.589); \draw [white, double=black] ([out angle=238.188, in angle=121.855] -0.089,2.636) .. (-0.088,2.410); \end{scope} \end{scope}

==> diagrams/links-686.tex <==
\begin{scope} \clip (0,0) rectangle (3.184, 3.000); \begin{scope}[yshift=-0.090cm]  \draw [white, double=black, line width=0.080cm]([out angle=-80.805, in angle=129.485] 0.914,1.022) .. (1.324,0.115); \draw [white, double=black, line width=0.080cm]([out angle=-151.987, in angle=39.105] 1.451,0.755) .. (0.596,0.188); \draw [white, double=black, line width=0.079cm]([out angle=139.501, in angle=-29.607] 2.588,0.920) .. (1.710,1.536); \draw [white, double=black, line width=0.079cm]([out angle=37.189, in angle=-103.343] 1.749,0.944) .. (2.303,1.794); \draw [white, double=black, line width=0.028cm]([out angle=87.797, in angle=-24.700] 2.356,2.182) .. (2.019,2.731); \draw [white, double=black, line width=0.028cm]([out angle=7.953, in angle=-133.990] 1.987,2.515) .. (2.640,2.848); \draw [white, double=black, line width=0.026cm]([out angle=149.500, in angle=-56.929] 1.848,2.542) .. (1.501,2.875); \draw [white, double=black, line width=0.026cm]([out angle=50.826, in angle=-162.949] 1.479,2.476) .. (1.872,2.740); \draw [white, double=black, line width=0.078cm]([out angle=155.099, in angle=-39.801] 1.418,1.687) .. (0.591,2.211); \draw [white, double=black, line width=0.078cm]([out angle=82.753, in angle=-131.640] 0.908,1.405) .. (1.298,2.264); \draw [white, double=black] ([out angle=27.977, in angle=-142.811] 1.452,0.755) .. (1.749,0.944); \draw [white, double=black] ([out angle=76.657, in angle=-92.203] 2.303,1.794) .. (2.356,2.182); \draw [white, double=black] ([out angle=155.300, in angle=17.077] 2.019,2.731) .. (1.871,2.741); \draw [white, double=black] ([out angle=-129.163, in angle=48.360] 1.479,2.476) .. (1.298,2.264); \draw [white, double=black] ([out angle=-97.242, in angle=99.195] 0.907,1.405) .. (0.914,1.021); \draw [white, double=black] ([out angle=140.199, in angle=-140.895] 0.591,2.211) .. (0.596,3.188); \draw [white, double=black] ([out angle=140.199, in angle=-140.895] 0.591,-0.789) .. (0.596,0.188); \draw [white, double=black] ([out angle=-50.537, in angle=123.071] 1.324,3.115) .. (1.501,2.875); \draw [white, double=black] ([out angle=-50.537, in angle=123.071] 1.324,0.115) .. (1.501,-0.125); \draw [white, double=black] ([out angle=150.393, in angle=-24.890] 1.710,1.536) .. (1.418,1.687); \draw [white, double=black] ([out angle=46.024, in angle=-40.499] 2.640,2.847) .. (2.588,3.920); \draw [white, double=black] ([out angle=46.024, in angle=-40.499] 2.640,-0.153) .. (2.588,0.920); \draw [white, double=black] ([out angle=-172.047, in angle=-30.450] 1.987,2.515) .. (1.848,2.543); \end{scope} \begin{scope}[yshift=2.910cm]  \draw [white, double=black, line width=0.080cm]([out angle=-80.805, in angle=129.485] 0.914,1.022) .. (1.324,0.115); \draw [white, double=black, line width=0.080cm]([out angle=-151.987, in angle=39.105] 1.451,0.755) .. (0.596,0.188); \draw [white, double=black, line width=0.079cm]([out angle=139.501, in angle=-29.607] 2.588,0.920) .. (1.710,1.536); \draw [white, double=black, line width=0.079cm]([out angle=37.189, in angle=-103.343] 1.749,0.944) .. (2.303,1.794); \draw [white, double=black, line width=0.028cm]([out angle=87.797, in angle=-24.700] 2.356,2.182) .. (2.019,2.731); \draw [white, double=black, line width=0.028cm]([out angle=7.953, in angle=-133.990] 1.987,2.515) .. (2.640,2.848); \draw [white, double=black, line width=0.026cm]([out angle=149.500, in angle=-56.929] 1.848,2.542) .. (1.501,2.875); \draw [white, double=black, line width=0.026cm]([out angle=50.826, in angle=-162.949] 1.479,2.476) .. (1.872,2.740); \draw [white, double=black, line width=0.078cm]([out angle=155.099, in angle=-39.801] 1.418,1.687) .. (0.591,2.211); \draw [white, double=black, line width=0.078cm]([out angle=82.753, in angle=-131.640] 0.908,1.405) .. (1.298,2.264); \draw [white, double=black] ([out angle=27.977, in angle=-142.811] 1.452,0.755) .. (1.749,0.944); \draw [white, double=black] ([out angle=76.657, in angle=-92.203] 2.303,1.794) .. (2.356,2.182); \draw [white, double=black] ([out angle=155.300, in angle=17.077] 2.019,2.731) .. (1.871,2.741); \draw [white, double=black] ([out angle=-129.163, in angle=48.360] 1.479,2.476) .. (1.298,2.264); \draw [white, double=black] ([out angle=-97.242, in angle=99.195] 0.907,1.405) .. (0.914,1.021); \draw [white, double=black] ([out angle=140.199, in angle=-140.895] 0.591,2.211) .. (0.596,3.188); \draw [white, double=black] ([out angle=140.199, in angle=-140.895] 0.591,-0.789) .. (0.596,0.188); \draw [white, double=black] ([out angle=-50.537, in angle=123.071] 1.324,3.115) .. (1.501,2.875); \draw [white, double=black] ([out angle=-50.537, in angle=123.071] 1.324,0.115) .. (1.501,-0.125); \draw [white, double=black] ([out angle=150.393, in angle=-24.890] 1.710,1.536) .. (1.418,1.687); \draw [white, double=black] ([out angle=46.024, in angle=-40.499] 2.640,2.847) .. (2.588,3.920); \draw [white, double=black] ([out angle=46.024, in angle=-40.499] 2.640,-0.153) .. (2.588,0.920); \draw [white, double=black] ([out angle=-172.047, in angle=-30.450] 1.987,2.515) .. (1.848,2.543); \end{scope} \end{scope}

==> diagrams/links-687.tex <==
\begin{scope} \clip (0,0) rectangle (3.663, 3.000); \begin{scope}[yshift=-2.840cm]  \draw [white, double=black, line width=0.033cm]([out angle=-76.069, in angle=157.619] 0.839,3.703) .. (1.376,3.081); \draw [white, double=black, line width=0.033cm]([out angle=-76.069, in angle=157.619] 0.839,0.703) .. (1.376,0.081); \draw [white, double=black, line width=0.033cm]([out angle=-108.784, in angle=38.279] 1.098,3.692) .. (0.589,2.971); \draw [white, double=black, line width=0.033cm]([out angle=-108.784, in angle=38.279] 1.098,0.692) .. (0.589,-0.029); \draw [white, double=black, line width=0.029cm]([out angle=115.686, in angle=-54.502] 1.088,0.865) .. (0.847,1.272); \draw [white, double=black, line width=0.029cm]([out angle=59.410, in angle=-132.006] 0.864,0.875) .. (1.144,1.255); \draw [white, double=black, line width=0.021cm]([out angle=157.081, in angle=-46.074] 0.990,1.644) .. (0.520,1.967); \draw [white, double=black, line width=0.021cm]([out angle=98.828, in angle=-170.356] 0.767,1.469) .. (1.009,1.806); \draw [white, double=black, line width=0.020cm]([out angle=-37.043, in angle=73.319] 1.127,1.777) .. (1.241,1.429); \draw [white, double=black, line width=0.020cm]([out angle=-153.422, in angle=3.691] 1.505,1.743) .. (1.083,1.628); \draw [white, double=black, line width=0.121cm]([out angle=-125.417, in angle=32.936] 3.108,3.142) .. (1.856,1.943); \draw [white, double=black, line width=0.121cm]([out angle=-125.417, in angle=32.936] 3.108,0.142) .. (1.856,-1.057); \draw [white, double=black, line width=0.121cm]([out angle=125.421, in angle=-29.642] 3.108,1.704) .. (1.830,2.860); \draw [white, double=black, line width=0.121cm]([out angle=125.421, in angle=-29.642] 3.108,-1.296) .. (1.830,-0.140); \draw [white, double=black] ([out angle=71.214, in angle=-64.289] 1.098,0.692) .. (1.088,0.865); \draw [white, double=black] ([out angle=125.498, in angle=-81.157] 0.847,1.272) .. (0.767,1.470); \draw [white, double=black] ([out angle=9.644, in angle=142.981] 1.009,1.806) .. (1.127,1.777); \draw [white, double=black] ([out angle=-106.681, in angle=47.989] 1.241,1.429) .. (1.144,1.255); \draw [white, double=black] ([out angle=-120.590, in angle=103.931] 0.864,0.875) .. (0.839,0.703); \draw [white, double=black] ([out angle=133.926, in angle=-141.721] 0.520,1.967) .. (0.589,2.971); \draw [white, double=black] ([out angle=133.926, in angle=-141.721] 0.520,-1.033) .. (0.589,-0.029); \draw [white, double=black] ([out angle=-22.384, in angle=150.358] 1.376,3.081) .. (1.830,2.860); \draw [white, double=black] ([out angle=-22.384, in angle=150.358] 1.376,0.081) .. (1.830,-0.140); \draw [white, double=black] ([out angle=54.591, in angle=-54.579] 3.108,0.143) .. (3.108,1.704); \draw [white, double=black] ([out angle=-147.064, in angle=26.578] 1.856,1.943) .. (1.505,1.743); \draw [white, double=black] ([out angle=-176.288, in angle=-22.919] 1.083,1.628) .. (0.990,1.644); \end{scope} \begin{scope}[yshift=0.160cm]  \draw [white, double=black, line width=0.033cm]([out angle=-76.069, in angle=157.619] 0.839,3.703) .. (1.376,3.081); \draw [white, double=black, line width=0.033cm]([out angle=-76.069, in angle=157.619] 0.839,0.703) .. (1.376,0.081); \draw [white, double=black, line width=0.033cm]([out angle=-108.784, in angle=38.279] 1.098,3.692) .. (0.589,2.971); \draw [white, double=black, line width=0.033cm]([out angle=-108.784, in angle=38.279] 1.098,0.692) .. (0.589,-0.029); \draw [white, double=black, line width=0.029cm]([out angle=115.686, in angle=-54.502] 1.088,0.865) .. (0.847,1.272); \draw [white, double=black, line width=0.029cm]([out angle=59.410, in angle=-132.006] 0.864,0.875) .. (1.144,1.255); \draw [white, double=black, line width=0.021cm]([out angle=157.081, in angle=-46.074] 0.990,1.644) .. (0.520,1.967); \draw [white, double=black, line width=0.021cm]([out angle=98.828, in angle=-170.356] 0.767,1.469) .. (1.009,1.806); \draw [white, double=black, line width=0.020cm]([out angle=-37.043, in angle=73.319] 1.127,1.777) .. (1.241,1.429); \draw [white, double=black, line width=0.020cm]([out angle=-153.422, in angle=3.691] 1.505,1.743) .. (1.083,1.628); \draw [white, double=black, line width=0.121cm]([out angle=-125.417, in angle=32.936] 3.108,3.142) .. (1.856,1.943); \draw [white, double=black, line width=0.121cm]([out angle=-125.417, in angle=32.936] 3.108,0.142) .. (1.856,-1.057); \draw [white, double=black, line width=0.121cm]([out angle=125.421, in angle=-29.642] 3.108,1.704) .. (1.830,2.860); \draw [white, double=black, line width=0.121cm]([out angle=125.421, in angle=-29.642] 3.108,-1.296) .. (1.830,-0.140); \draw [white, double=black] ([out angle=71.214, in angle=-64.289] 1.098,0.692) .. (1.088,0.865); \draw [white, double=black] ([out angle=125.498, in angle=-81.157] 0.847,1.272) .. (0.767,1.470); \draw [white, double=black] ([out angle=9.644, in angle=142.981] 1.009,1.806) .. (1.127,1.777); \draw [white, double=black] ([out angle=-106.681, in angle=47.989] 1.241,1.429) .. (1.144,1.255); \draw [white, double=black] ([out angle=-120.590, in angle=103.931] 0.864,0.875) .. (0.839,0.703); \draw [white, double=black] ([out angle=133.926, in angle=-141.721] 0.520,1.967) .. (0.589,2.971); \draw [white, double=black] ([out angle=133.926, in angle=-141.721] 0.520,-1.033) .. (0.589,-0.029); \draw [white, double=black] ([out angle=-22.384, in angle=150.358] 1.376,3.081) .. (1.830,2.860); \draw [white, double=black] ([out angle=-22.384, in angle=150.358] 1.376,0.081) .. (1.830,-0.140); \draw [white, double=black] ([out angle=54.591, in angle=-54.579] 3.108,0.143) .. (3.108,1.704); \draw [white, double=black] ([out angle=-147.064, in angle=26.578] 1.856,1.943) .. (1.505,1.743); \draw [white, double=black] ([out angle=-176.288, in angle=-22.919] 1.083,1.628) .. (0.990,1.644); \end{scope} \end{scope}

==> diagrams/links-688.tex <==
\begin{scope} \clip (0,0) rectangle (3.664, 3.000); \begin{scope}[yshift=-2.840cm]  \draw [white, double=black, line width=0.033cm]([out angle=-76.071, in angle=157.621] 0.839,3.703) .. (1.376,3.081); \draw [white, double=black, line width=0.033cm]([out angle=-76.071, in angle=157.621] 0.839,0.703) .. (1.376,0.081); \draw [white, double=black, line width=0.033cm]([out angle=-108.782, in angle=38.280] 1.098,3.692) .. (0.589,2.971); \draw [white, double=black, line width=0.033cm]([out angle=-108.782, in angle=38.280] 1.098,0.692) .. (0.589,-0.029); \draw [white, double=black, line width=0.029cm]([out angle=115.680, in angle=-54.500] 1.088,0.865) .. (0.847,1.272); \draw [white, double=black, line width=0.029cm]([out angle=59.410, in angle=-132.004] 0.864,0.874) .. (1.144,1.255); \draw [white, double=black, line width=0.021cm]([out angle=157.079, in angle=-46.074] 0.990,1.643) .. (0.520,1.966); \draw [white, double=black, line width=0.021cm]([out angle=98.825, in angle=-170.357] 0.767,1.469) .. (1.009,1.806); \draw [white, double=black, line width=0.020cm]([out angle=-37.044, in angle=73.318] 1.127,1.777) .. (1.241,1.429); \draw [white, double=black, line width=0.020cm]([out angle=-153.439, in angle=3.690] 1.505,1.743) .. (1.083,1.628); \draw [white, double=black, line width=0.121cm]([out angle=125.422, in angle=-29.640] 3.108,1.704) .. (1.830,2.860); \draw [white, double=black, line width=0.121cm]([out angle=125.422, in angle=-29.640] 3.108,-1.296) .. (1.830,-0.140); \draw [white, double=black, line width=0.121cm]([out angle=32.939, in angle=-125.416] 1.856,1.943) .. (3.108,3.142); \draw [white, double=black, line width=0.121cm]([out angle=32.939, in angle=-125.416] 1.856,-1.057) .. (3.108,0.142); \draw [white, double=black] ([out angle=71.216, in angle=-64.287] 1.098,0.692) .. (1.088,0.865); \draw [white, double=black] ([out angle=125.500, in angle=-81.154] 0.847,1.272) .. (0.767,1.470); \draw [white, double=black] ([out angle=9.643, in angle=142.986] 1.009,1.806) .. (1.128,1.777); \draw [white, double=black] ([out angle=-106.682, in angle=47.990] 1.241,1.429) .. (1.144,1.255); \draw [white, double=black] ([out angle=-120.590, in angle=103.929] 0.864,0.874) .. (0.839,0.703); \draw [white, double=black] ([out angle=133.926, in angle=-141.720] 0.520,1.966) .. (0.589,2.971); \draw [white, double=black] ([out angle=133.926, in angle=-141.720] 0.520,-1.034) .. (0.589,-0.029); \draw [white, double=black] ([out angle=-22.383, in angle=150.360] 1.376,3.081) .. (1.830,2.860); \draw [white, double=black] ([out angle=-22.383, in angle=150.360] 1.376,0.081) .. (1.830,-0.140); \draw [white, double=black] ([out angle=54.593, in angle=-54.578] 3.109,0.143) .. (3.108,1.704); \draw [white, double=black] ([out angle=-147.061, in angle=26.561] 1.856,1.943) .. (1.505,1.743); \draw [white, double=black] ([out angle=-176.283, in angle=-22.921] 1.083,1.628) .. (0.990,1.643); \end{scope} \begin{scope}[yshift=0.160cm]  \draw [white, double=black, line width=0.033cm]([out angle=-76.071, in angle=157.621] 0.839,3.703) .. (1.376,3.081); \draw [white, double=black, line width=0.033cm]([out angle=-76.071, in angle=157.621] 0.839,0.703) .. (1.376,0.081); \draw [white, double=black, line width=0.033cm]([out angle=-108.782, in angle=38.280] 1.098,3.692) .. (0.589,2.971); \draw [white, double=black, line width=0.033cm]([out angle=-108.782, in angle=38.280] 1.098,0.692) .. (0.589,-0.029); \draw [white, double=black, line width=0.029cm]([out angle=115.680, in angle=-54.500] 1.088,0.865) .. (0.847,1.272); \draw [white, double=black, line width=0.029cm]([out angle=59.410, in angle=-132.004] 0.864,0.874) .. (1.144,1.255); \draw [white, double=black, line width=0.021cm]([out angle=157.079, in angle=-46.074] 0.990,1.643) .. (0.520,1.966); \draw [white, double=black, line width=0.021cm]([out angle=98.825, in angle=-170.357] 0.767,1.469) .. (1.009,1.806); \draw [white, double=black, line width=0.020cm]([out angle=-37.044, in angle=73.318] 1.127,1.777) .. (1.241,1.429); \draw [white, double=black, line width=0.020cm]([out angle=-153.439, in angle=3.690] 1.505,1.743) .. (1.083,1.628); \draw [white, double=black, line width=0.121cm]([out angle=125.422, in angle=-29.640] 3.108,1.704) .. (1.830,2.860); \draw [white, double=black, line width=0.121cm]([out angle=125.422, in angle=-29.640] 3.108,-1.296) .. (1.830,-0.140); \draw [white, double=black, line width=0.121cm]([out angle=32.939, in angle=-125.416] 1.856,1.943) .. (3.108,3.142); \draw [white, double=black, line width=0.121cm]([out angle=32.939, in angle=-125.416] 1.856,-1.057) .. (3.108,0.142); \draw [white, double=black] ([out angle=71.216, in angle=-64.287] 1.098,0.692) .. (1.088,0.865); \draw [white, double=black] ([out angle=125.500, in angle=-81.154] 0.847,1.272) .. (0.767,1.470); \draw [white, double=black] ([out angle=9.643, in angle=142.986] 1.009,1.806) .. (1.128,1.777); \draw [white, double=black] ([out angle=-106.682, in angle=47.990] 1.241,1.429) .. (1.144,1.255); \draw [white, double=black] ([out angle=-120.590, in angle=103.929] 0.864,0.874) .. (0.839,0.703); \draw [white, double=black] ([out angle=133.926, in angle=-141.720] 0.520,1.966) .. (0.589,2.971); \draw [white, double=black] ([out angle=133.926, in angle=-141.720] 0.520,-1.034) .. (0.589,-0.029); \draw [white, double=black] ([out angle=-22.383, in angle=150.360] 1.376,3.081) .. (1.830,2.860); \draw [white, double=black] ([out angle=-22.383, in angle=150.360] 1.376,0.081) .. (1.830,-0.140); \draw [white, double=black] ([out angle=54.593, in angle=-54.578] 3.109,0.143) .. (3.108,1.704); \draw [white, double=black] ([out angle=-147.061, in angle=26.561] 1.856,1.943) .. (1.505,1.743); \draw [white, double=black] ([out angle=-176.283, in angle=-22.921] 1.083,1.628) .. (0.990,1.643); \end{scope} \end{scope}

==> diagrams/links-689.tex <==
\begin{scope} \clip (0,0) rectangle (3.184, 3.000); \begin{scope}[yshift=-0.090cm]  \draw [white, double=black, line width=0.080cm]([out angle=-80.807, in angle=129.492] 0.914,1.022) .. (1.324,0.115); \draw [white, double=black, line width=0.080cm]([out angle=-151.977, in angle=39.111] 1.451,0.755) .. (0.596,0.188); \draw [white, double=black, line width=0.079cm]([out angle=37.192, in angle=-103.340] 1.750,0.944) .. (2.303,1.794); \draw [white, double=black, line width=0.079cm]([out angle=-29.603, in angle=139.503] 1.710,1.536) .. (2.588,0.920); \draw [white, double=black, line width=0.028cm]([out angle=-133.993, in angle=7.950] 2.640,2.848) .. (1.987,2.515); \draw [white, double=black, line width=0.028cm]([out angle=87.799, in angle=-24.704] 2.356,2.182) .. (2.019,2.731); \draw [white, double=black, line width=0.026cm]([out angle=-162.951, in angle=50.818] 1.872,2.740) .. (1.480,2.476); \draw [white, double=black, line width=0.026cm]([out angle=149.490, in angle=-56.933] 1.848,2.542) .. (1.501,2.875); \draw [white, double=black, line width=0.078cm]([out angle=155.102, in angle=-39.797] 1.418,1.687) .. (0.591,2.211); \draw [white, double=black, line width=0.078cm]([out angle=82.756, in angle=-131.634] 0.908,1.405) .. (1.298,2.264); \draw [white, double=black] ([out angle=27.972, in angle=-142.808] 1.452,0.754) .. (1.750,0.944); \draw [white, double=black] ([out angle=76.660, in angle=-92.201] 2.303,1.794) .. (2.356,2.182); \draw [white, double=black] ([out angle=155.296, in angle=17.090] 2.019,2.731) .. (1.872,2.741); \draw [white, double=black] ([out angle=-129.166, in angle=48.366] 1.479,2.476) .. (1.298,2.264); \draw [white, double=black] ([out angle=-97.239, in angle=99.193] 0.907,1.405) .. (0.914,1.021); \draw [white, double=black] ([out angle=140.203, in angle=-140.889] 0.591,2.211) .. (0.596,3.188); \draw [white, double=black] ([out angle=140.203, in angle=-140.889] 0.591,-0.789) .. (0.596,0.188); \draw [white, double=black] ([out angle=-50.540, in angle=123.067] 1.325,3.115) .. (1.501,2.875); \draw [white, double=black] ([out angle=-50.540, in angle=123.067] 1.325,0.115) .. (1.501,-0.125); \draw [white, double=black] ([out angle=150.397, in angle=-24.888] 1.710,1.536) .. (1.419,1.687); \draw [white, double=black] ([out angle=46.028, in angle=-40.497] 2.640,2.847) .. (2.588,3.920); \draw [white, double=black] ([out angle=46.028, in angle=-40.497] 2.640,-0.153) .. (2.588,0.920); \draw [white, double=black] ([out angle=-172.050, in angle=-30.433] 1.987,2.515) .. (1.848,2.543); \end{scope} \begin{scope}[yshift=2.910cm]  \draw [white, double=black, line width=0.080cm]([out angle=-80.807, in angle=129.492] 0.914,1.022) .. (1.324,0.115); \draw [white, double=black, line width=0.080cm]([out angle=-151.977, in angle=39.111] 1.451,0.755) .. (0.596,0.188); \draw [white, double=black, line width=0.079cm]([out angle=37.192, in angle=-103.340] 1.750,0.944) .. (2.303,1.794); \draw [white, double=black, line width=0.079cm]([out angle=-29.603, in angle=139.503] 1.710,1.536) .. (2.588,0.920); \draw [white, double=black, line width=0.028cm]([out angle=-133.993, in angle=7.950] 2.640,2.848) .. (1.987,2.515); \draw [white, double=black, line width=0.028cm]([out angle=87.799, in angle=-24.704] 2.356,2.182) .. (2.019,2.731); \draw [white, double=black, line width=0.026cm]([out angle=-162.951, in angle=50.818] 1.872,2.740) .. (1.480,2.476); \draw [white, double=black, line width=0.026cm]([out angle=149.490, in angle=-56.933] 1.848,2.542) .. (1.501,2.875); \draw [white, double=black, line width=0.078cm]([out angle=155.102, in angle=-39.797] 1.418,1.687) .. (0.591,2.211); \draw [white, double=black, line width=0.078cm]([out angle=82.756, in angle=-131.634] 0.908,1.405) .. (1.298,2.264); \draw [white, double=black] ([out angle=27.972, in angle=-142.808] 1.452,0.754) .. (1.750,0.944); \draw [white, double=black] ([out angle=76.660, in angle=-92.201] 2.303,1.794) .. (2.356,2.182); \draw [white, double=black] ([out angle=155.296, in angle=17.090] 2.019,2.731) .. (1.872,2.741); \draw [white, double=black] ([out angle=-129.166, in angle=48.366] 1.479,2.476) .. (1.298,2.264); \draw [white, double=black] ([out angle=-97.239, in angle=99.193] 0.907,1.405) .. (0.914,1.021); \draw [white, double=black] ([out angle=140.203, in angle=-140.889] 0.591,2.211) .. (0.596,3.188); \draw [white, double=black] ([out angle=140.203, in angle=-140.889] 0.591,-0.789) .. (0.596,0.188); \draw [white, double=black] ([out angle=-50.540, in angle=123.067] 1.325,3.115) .. (1.501,2.875); \draw [white, double=black] ([out angle=-50.540, in angle=123.067] 1.325,0.115) .. (1.501,-0.125); \draw [white, double=black] ([out angle=150.397, in angle=-24.888] 1.710,1.536) .. (1.419,1.687); \draw [white, double=black] ([out angle=46.028, in angle=-40.497] 2.640,2.847) .. (2.588,3.920); \draw [white, double=black] ([out angle=46.028, in angle=-40.497] 2.640,-0.153) .. (2.588,0.920); \draw [white, double=black] ([out angle=-172.050, in angle=-30.433] 1.987,2.515) .. (1.848,2.543); \end{scope} \end{scope}

==> diagrams/links-69.tex <==
 \draw [white, double=black, line width=0.044cm]([out angle=-118.310, in angle=-61.667] 0.762,1.344) .. (0.084,1.344); \draw [white, double=black, line width=0.044cm]([out angle=90.008, in angle=-89.996] 0.423,0.000) .. (0.423,1.429); \draw [white, double=black, line width=0.044cm]([out angle=90.017, in angle=-90.007] 0.423,1.572) .. (0.423,3.001); \draw [white, double=black, line width=0.044cm]([out angle=61.686, in angle=118.331] 0.084,1.657) .. (0.762,1.658); \draw [white, double=black] ([out angle=90.004, in angle=-89.983] 0.423,1.429) .. (0.423,1.572); \draw [white, double=black] ([out angle=-61.669, in angle=61.690] 0.762,1.658) .. (0.762,1.344); \draw [white, double=black] ([out angle=118.335, in angle=-118.306] 0.085,1.345) .. (0.085,1.658); \draw [white, double=black, line width=0.000cm]([out angle=-298.305, in angle=-241.657] 0.424,7.880) .. (0.425,7.880); \draw [white, double=black, line width=0.000cm]([out angle=-89.989, in angle=-269.984] 0.423,11.836) .. (0.424,7.628); \draw [white, double=black, line width=0.000cm]([out angle=-89.977, in angle=-269.982] 0.424,7.208) .. (0.426,3.001); \draw [white, double=black, line width=0.000cm]([out angle=-118.305, in angle=-61.656] 0.425,6.957) .. (0.424,6.957); \draw [white, double=black] ([out angle=-89.984, in angle=-269.977] 0.424,7.628) .. (0.424,7.208); \draw [white, double=black] ([out angle=-241.656, in angle=-118.305] 0.424,6.957) .. (0.424,7.880); \draw [white, double=black] ([out angle=-61.656, in angle=-298.301] 0.425,7.879) .. (0.425,6.955);

==> diagrams/links-690.tex <==
\begin{scope} \clip (0,0) rectangle (5.528, 3.000); \begin{scope}[yshift=-2.566cm]  \draw [white, double=black, line width=0.119cm]([out angle=149.900, in angle=-54.498] 1.836,0.638) .. (0.556,1.802); \draw [white, double=black, line width=0.119cm]([out angle=54.498, in angle=-148.446] 0.556,0.361) .. (1.824,1.545); \draw [white, double=black, line width=0.031cm]([out angle=114.253, in angle=-99.770] 2.721,1.559) .. (2.633,2.256); \draw [white, double=black, line width=0.031cm]([out angle=22.683, in angle=152.877] 2.232,1.752) .. (2.897,1.727); \draw [white, double=black, line width=0.030cm]([out angle=-73.340, in angle=69.423] 3.009,1.592) .. (2.990,1.034); \draw [white, double=black, line width=0.030cm]([out angle=170.610, in angle=-27.018] 3.384,1.262) .. (2.831,1.444); \draw [white, double=black, line width=0.081cm]([out angle=-174.864, in angle=-20.673] 3.299,3.284) .. (2.291,3.421); \draw [white, double=black, line width=0.081cm]([out angle=-174.864, in angle=-20.673] 3.299,0.284) .. (2.291,0.421); \draw [white, double=black, line width=0.081cm]([out angle=81.880, in angle=-103.462] 2.706,2.721) .. (2.901,3.744); \draw [white, double=black, line width=0.081cm]([out angle=81.880, in angle=-103.462] 2.706,-0.279) .. (2.901,0.744); \draw [white, double=black, line width=0.096cm]([out angle=124.270, in angle=-27.087] 4.985,0.051) .. (3.748,1.142); \draw [white, double=black, line width=0.096cm]([out angle=24.682, in angle=-124.265] 3.732,0.399) .. (4.985,1.458); \draw [white, double=black] ([out angle=31.554, in angle=-157.317] 1.824,1.545) .. (2.232,1.753); \draw [white, double=black] ([out angle=-27.123, in angle=106.660] 2.897,1.727) .. (3.009,1.592); \draw [white, double=black] ([out angle=-110.574, in angle=76.538] 2.990,1.035) .. (2.901,0.744); \draw [white, double=black] ([out angle=125.502, in angle=-125.486] 0.556,1.802) .. (0.556,3.361); \draw [white, double=black] ([out angle=125.502, in angle=-125.486] 0.556,-1.198) .. (0.556,0.361); \draw [white, double=black] ([out angle=-98.120, in angle=80.230] 2.706,2.721) .. (2.633,2.256); \draw [white, double=black] ([out angle=152.913, in angle=-9.400] 3.748,1.142) .. (3.384,1.262); \draw [white, double=black] ([out angle=152.982, in angle=-65.747] 2.831,1.444) .. (2.721,1.559); \draw [white, double=black] ([out angle=55.749, in angle=-55.730] 4.985,1.458) .. (4.985,3.051); \draw [white, double=black] ([out angle=55.749, in angle=-55.730] 4.985,-1.542) .. (4.985,0.051); \draw [white, double=black] ([out angle=-155.318, in angle=5.136] 3.732,3.399) .. (3.299,3.284); \draw [white, double=black] ([out angle=-155.318, in angle=5.136] 3.732,0.399) .. (3.299,0.284); \draw [white, double=black] ([out angle=159.327, in angle=-30.100] 2.291,0.421) .. (1.836,0.638); \end{scope} \begin{scope}[yshift=0.434cm]  \draw [white, double=black, line width=0.119cm]([out angle=149.900, in angle=-54.498] 1.836,0.638) .. (0.556,1.802); \draw [white, double=black, line width=0.119cm]([out angle=54.498, in angle=-148.446] 0.556,0.361) .. (1.824,1.545); \draw [white, double=black, line width=0.031cm]([out angle=114.253, in angle=-99.770] 2.721,1.559) .. (2.633,2.256); \draw [white, double=black, line width=0.031cm]([out angle=22.683, in angle=152.877] 2.232,1.752) .. (2.897,1.727); \draw [white, double=black, line width=0.030cm]([out angle=-73.340, in angle=69.423] 3.009,1.592) .. (2.990,1.034); \draw [white, double=black, line width=0.030cm]([out angle=170.610, in angle=-27.018] 3.384,1.262) .. (2.831,1.444); \draw [white, double=black, line width=0.081cm]([out angle=-174.864, in angle=-20.673] 3.299,3.284) .. (2.291,3.421); \draw [white, double=black, line width=0.081cm]([out angle=-174.864, in angle=-20.673] 3.299,0.284) .. (2.291,0.421); \draw [white, double=black, line width=0.081cm]([out angle=81.880, in angle=-103.462] 2.706,2.721) .. (2.901,3.744); \draw [white, double=black, line width=0.081cm]([out angle=81.880, in angle=-103.462] 2.706,-0.279) .. (2.901,0.744); \draw [white, double=black, line width=0.096cm]([out angle=124.270, in angle=-27.087] 4.985,0.051) .. (3.748,1.142); \draw [white, double=black, line width=0.096cm]([out angle=24.682, in angle=-124.265] 3.732,0.399) .. (4.985,1.458); \draw [white, double=black] ([out angle=31.554, in angle=-157.317] 1.824,1.545) .. (2.232,1.753); \draw [white, double=black] ([out angle=-27.123, in angle=106.660] 2.897,1.727) .. (3.009,1.592); \draw [white, double=black] ([out angle=-110.574, in angle=76.538] 2.990,1.035) .. (2.901,0.744); \draw [white, double=black] ([out angle=125.502, in angle=-125.486] 0.556,1.802) .. (0.556,3.361); \draw [white, double=black] ([out angle=125.502, in angle=-125.486] 0.556,-1.198) .. (0.556,0.361); \draw [white, double=black] ([out angle=-98.120, in angle=80.230] 2.706,2.721) .. (2.633,2.256); \draw [white, double=black] ([out angle=152.913, in angle=-9.400] 3.748,1.142) .. (3.384,1.262); \draw [white, double=black] ([out angle=152.982, in angle=-65.747] 2.831,1.444) .. (2.721,1.559); \draw [white, double=black] ([out angle=55.749, in angle=-55.730] 4.985,1.458) .. (4.985,3.051); \draw [white, double=black] ([out angle=55.749, in angle=-55.730] 4.985,-1.542) .. (4.985,0.051); \draw [white, double=black] ([out angle=-155.318, in angle=5.136] 3.732,3.399) .. (3.299,3.284); \draw [white, double=black] ([out angle=-155.318, in angle=5.136] 3.732,0.399) .. (3.299,0.284); \draw [white, double=black] ([out angle=159.327, in angle=-30.100] 2.291,0.421) .. (1.836,0.638); \end{scope} \end{scope}

==> diagrams/links-691.tex <==
\begin{scope} \clip (0,0) rectangle (4.328, 3.000); \begin{scope}[yshift=-1.907cm]  \draw [white, double=black, line width=0.090cm]([out angle=155.248, in angle=-56.085] 1.773,0.542) .. (0.539,1.593); \draw [white, double=black, line width=0.090cm]([out angle=56.102, in angle=-155.540] 0.539,0.196) .. (1.775,1.243); \draw [white, double=black, line width=0.055cm]([out angle=85.136, in angle=-116.020] 2.497,0.992) .. (2.690,1.692); \draw [white, double=black, line width=0.055cm]([out angle=3.509, in angle=153.845] 2.160,1.337) .. (2.860,1.197); \draw [white, double=black, line width=0.058cm]([out angle=-36.693, in angle=93.728] 3.082,1.063) .. (3.463,0.361); \draw [white, double=black, line width=0.058cm]([out angle=-137.373, in angle=23.868] 3.758,1.098) .. (3.032,0.622); \draw [white, double=black, line width=0.078cm]([out angle=-105.281, in angle=49.403] 3.426,3.000) .. (2.909,2.024); \draw [white, double=black, line width=0.078cm]([out angle=-105.281, in angle=49.403] 3.426,0.000) .. (2.909,-0.976); \draw [white, double=black, line width=0.078cm]([out angle=141.622, in angle=-42.409] 3.721,2.103) .. (2.859,2.836); \draw [white, double=black, line width=0.078cm]([out angle=141.622, in angle=-42.409] 3.721,-0.897) .. (2.859,-0.164); \draw [white, double=black, line width=0.053cm]([out angle=-160.440, in angle=-4.073] 2.814,0.536) .. (2.149,0.446); \draw [white, double=black, line width=0.053cm]([out angle=117.031, in angle=-89.495] 2.646,0.116) .. (2.488,0.764); \draw [white, double=black] ([out angle=24.460, in angle=-176.510] 1.775,1.243) .. (2.160,1.339); \draw [white, double=black] ([out angle=-26.186, in angle=143.307] 2.859,1.198) .. (3.082,1.063); \draw [white, double=black] ([out angle=-86.272, in angle=74.719] 3.463,0.361) .. (3.426,0.000); \draw [white, double=black] ([out angle=123.915, in angle=-123.877] 0.539,1.593) .. (0.538,3.196); \draw [white, double=black] ([out angle=123.915, in angle=-123.877] 0.539,-1.407) .. (0.538,0.196); \draw [white, double=black] ([out angle=-130.597, in angle=63.980] 2.909,2.024) .. (2.690,1.692); \draw [white, double=black] ([out angle=137.591, in angle=-62.971] 2.859,2.836) .. (2.647,3.115); \draw [white, double=black] ([out angle=137.591, in angle=-62.971] 2.859,-0.164) .. (2.647,0.115); \draw [white, double=black] ([out angle=90.496, in angle=-94.874] 2.488,0.763) .. (2.497,0.994); \draw [white, double=black] ([out angle=42.658, in angle=-38.378] 3.758,1.097) .. (3.721,2.103); \draw [white, double=black] ([out angle=-156.132, in angle=19.570] 3.032,0.622) .. (2.814,0.535); \draw [white, double=black] ([out angle=175.910, in angle=-24.752] 2.149,0.445) .. (1.773,0.542); \end{scope} \begin{scope}[yshift=1.093cm]  \draw [white, double=black, line width=0.090cm]([out angle=155.248, in angle=-56.085] 1.773,0.542) .. (0.539,1.593); \draw [white, double=black, line width=0.090cm]([out angle=56.102, in angle=-155.540] 0.539,0.196) .. (1.775,1.243); \draw [white, double=black, line width=0.055cm]([out angle=85.136, in angle=-116.020] 2.497,0.992) .. (2.690,1.692); \draw [white, double=black, line width=0.055cm]([out angle=3.509, in angle=153.845] 2.160,1.337) .. (2.860,1.197); \draw [white, double=black, line width=0.058cm]([out angle=-36.693, in angle=93.728] 3.082,1.063) .. (3.463,0.361); \draw [white, double=black, line width=0.058cm]([out angle=-137.373, in angle=23.868] 3.758,1.098) .. (3.032,0.622); \draw [white, double=black, line width=0.078cm]([out angle=-105.281, in angle=49.403] 3.426,3.000) .. (2.909,2.024); \draw [white, double=black, line width=0.078cm]([out angle=-105.281, in angle=49.403] 3.426,0.000) .. (2.909,-0.976); \draw [white, double=black, line width=0.078cm]([out angle=141.622, in angle=-42.409] 3.721,2.103) .. (2.859,2.836); \draw [white, double=black, line width=0.078cm]([out angle=141.622, in angle=-42.409] 3.721,-0.897) .. (2.859,-0.164); \draw [white, double=black, line width=0.053cm]([out angle=-160.440, in angle=-4.073] 2.814,0.536) .. (2.149,0.446); \draw [white, double=black, line width=0.053cm]([out angle=117.031, in angle=-89.495] 2.646,0.116) .. (2.488,0.764); \draw [white, double=black] ([out angle=24.460, in angle=-176.510] 1.775,1.243) .. (2.160,1.339); \draw [white, double=black] ([out angle=-26.186, in angle=143.307] 2.859,1.198) .. (3.082,1.063); \draw [white, double=black] ([out angle=-86.272, in angle=74.719] 3.463,0.361) .. (3.426,0.000); \draw [white, double=black] ([out angle=123.915, in angle=-123.877] 0.539,1.593) .. (0.538,3.196); \draw [white, double=black] ([out angle=123.915, in angle=-123.877] 0.539,-1.407) .. (0.538,0.196); \draw [white, double=black] ([out angle=-130.597, in angle=63.980] 2.909,2.024) .. (2.690,1.692); \draw [white, double=black] ([out angle=137.591, in angle=-62.971] 2.859,2.836) .. (2.647,3.115); \draw [white, double=black] ([out angle=137.591, in angle=-62.971] 2.859,-0.164) .. (2.647,0.115); \draw [white, double=black] ([out angle=90.496, in angle=-94.874] 2.488,0.763) .. (2.497,0.994); \draw [white, double=black] ([out angle=42.658, in angle=-38.378] 3.758,1.097) .. (3.721,2.103); \draw [white, double=black] ([out angle=-156.132, in angle=19.570] 3.032,0.622) .. (2.814,0.535); \draw [white, double=black] ([out angle=175.910, in angle=-24.752] 2.149,0.445) .. (1.773,0.542); \end{scope} \end{scope}

==> diagrams/links-692.tex <==
\begin{scope} \clip (0,0) rectangle (4.817, 3.000); \begin{scope}[yshift=-1.888cm]  \draw [white, double=black, line width=0.087cm]([out angle=156.102, in angle=-56.421] 1.758,0.580) .. (0.535,1.612); \draw [white, double=black, line width=0.087cm]([out angle=56.419, in angle=-156.096] 0.535,0.224) .. (1.758,1.256); \draw [white, double=black, line width=0.017cm]([out angle=-137.907, in angle=85.313] 2.592,1.543) .. (2.364,1.083); \draw [white, double=black, line width=0.017cm]([out angle=113.333, in angle=3.323] 2.496,1.104) .. (2.112,1.342); \draw [white, double=black, line width=0.014cm]([out angle=-116.132, in angle=54.319] 2.494,1.013) .. (2.386,0.833); \draw [white, double=black, line width=0.014cm]([out angle=116.149, in angle=-54.321] 2.494,0.824) .. (2.386,1.004); \draw [white, double=black, line width=0.017cm]([out angle=-113.316, in angle=-3.314] 2.496,0.732) .. (2.112,0.495); \draw [white, double=black, line width=0.017cm]([out angle=137.878, in angle=-85.288] 2.592,0.294) .. (2.365,0.754); \draw [white, double=black, line width=0.125cm]([out angle=-126.755, in angle=37.638] 4.248,3.157) .. (2.967,1.856); \draw [white, double=black, line width=0.125cm]([out angle=-126.755, in angle=37.638] 4.248,0.157) .. (2.967,-1.144); \draw [white, double=black, line width=0.125cm]([out angle=126.761, in angle=-37.620] 4.248,1.681) .. (2.967,2.981); \draw [white, double=black, line width=0.125cm]([out angle=126.761, in angle=-37.620] 4.248,-1.319) .. (2.967,-0.019); \draw [white, double=black] ([out angle=23.904, in angle=-176.694] 1.758,1.256) .. (2.112,1.341); \draw [white, double=black] ([out angle=-66.667, in angle=63.868] 2.496,1.104) .. (2.494,1.013); \draw [white, double=black] ([out angle=-125.681, in angle=94.712] 2.386,0.833) .. (2.365,0.754); \draw [white, double=black] ([out angle=123.579, in angle=-123.559] 0.535,1.612) .. (0.535,3.224); \draw [white, double=black] ([out angle=123.579, in angle=-123.559] 0.535,-1.388) .. (0.535,0.224); \draw [white, double=black] ([out angle=-42.137, in angle=142.380] 2.592,3.295) .. (2.967,2.981); \draw [white, double=black] ([out angle=-42.137, in angle=142.380] 2.592,0.295) .. (2.967,-0.019); \draw [white, double=black] ([out angle=53.264, in angle=-53.239] 4.248,0.156) .. (4.248,1.681); \draw [white, double=black] ([out angle=-142.362, in angle=42.093] 2.967,1.856) .. (2.592,1.543); \draw [white, double=black] ([out angle=-94.687, in angle=125.679] 2.364,1.083) .. (2.386,1.004); \draw [white, double=black] ([out angle=-63.851, in angle=66.684] 2.494,0.824) .. (2.496,0.732); \draw [white, double=black] ([out angle=176.671, in angle=-23.898] 2.112,0.495) .. (1.758,0.580); \end{scope} \begin{scope}[yshift=1.112cm]  \draw [white, double=black, line width=0.087cm]([out angle=156.102, in angle=-56.421] 1.758,0.580) .. (0.535,1.612); \draw [white, double=black, line width=0.087cm]([out angle=56.419, in angle=-156.096] 0.535,0.224) .. (1.758,1.256); \draw [white, double=black, line width=0.017cm]([out angle=-137.907, in angle=85.313] 2.592,1.543) .. (2.364,1.083); \draw [white, double=black, line width=0.017cm]([out angle=113.333, in angle=3.323] 2.496,1.104) .. (2.112,1.342); \draw [white, double=black, line width=0.014cm]([out angle=-116.132, in angle=54.319] 2.494,1.013) .. (2.386,0.833); \draw [white, double=black, line width=0.014cm]([out angle=116.149, in angle=-54.321] 2.494,0.824) .. (2.386,1.004); \draw [white, double=black, line width=0.017cm]([out angle=-113.316, in angle=-3.314] 2.496,0.732) .. (2.112,0.495); \draw [white, double=black, line width=0.017cm]([out angle=137.878, in angle=-85.288] 2.592,0.294) .. (2.365,0.754); \draw [white, double=black, line width=0.125cm]([out angle=-126.755, in angle=37.638] 4.248,3.157) .. (2.967,1.856); \draw [white, double=black, line width=0.125cm]([out angle=-126.755, in angle=37.638] 4.248,0.157) .. (2.967,-1.144); \draw [white, double=black, line width=0.125cm]([out angle=126.761, in angle=-37.620] 4.248,1.681) .. (2.967,2.981); \draw [white, double=black, line width=0.125cm]([out angle=126.761, in angle=-37.620] 4.248,-1.319) .. (2.967,-0.019); \draw [white, double=black] ([out angle=23.904, in angle=-176.694] 1.758,1.256) .. (2.112,1.341); \draw [white, double=black] ([out angle=-66.667, in angle=63.868] 2.496,1.104) .. (2.494,1.013); \draw [white, double=black] ([out angle=-125.681, in angle=94.712] 2.386,0.833) .. (2.365,0.754); \draw [white, double=black] ([out angle=123.579, in angle=-123.559] 0.535,1.612) .. (0.535,3.224); \draw [white, double=black] ([out angle=123.579, in angle=-123.559] 0.535,-1.388) .. (0.535,0.224); \draw [white, double=black] ([out angle=-42.137, in angle=142.380] 2.592,3.295) .. (2.967,2.981); \draw [white, double=black] ([out angle=-42.137, in angle=142.380] 2.592,0.295) .. (2.967,-0.019); \draw [white, double=black] ([out angle=53.264, in angle=-53.239] 4.248,0.156) .. (4.248,1.681); \draw [white, double=black] ([out angle=-142.362, in angle=42.093] 2.967,1.856) .. (2.592,1.543); \draw [white, double=black] ([out angle=-94.687, in angle=125.679] 2.364,1.083) .. (2.386,1.004); \draw [white, double=black] ([out angle=-63.851, in angle=66.684] 2.494,0.824) .. (2.496,0.732); \draw [white, double=black] ([out angle=176.671, in angle=-23.898] 2.112,0.495) .. (1.758,0.580); \end{scope} \end{scope}

==> diagrams/links-693.tex <==
\begin{scope} \clip (0,0) rectangle (4.817, 3.000); \begin{scope}[yshift=-1.888cm]  \draw [white, double=black, line width=0.087cm]([out angle=156.102, in angle=-56.422] 1.758,0.581) .. (0.535,1.612); \draw [white, double=black, line width=0.087cm]([out angle=56.420, in angle=-156.097] 0.535,0.224) .. (1.757,1.256); \draw [white, double=black, line width=0.017cm]([out angle=-137.896, in angle=85.314] 2.592,1.543) .. (2.364,1.083); \draw [white, double=black, line width=0.017cm]([out angle=113.333, in angle=3.323] 2.496,1.104) .. (2.112,1.342); \draw [white, double=black, line width=0.014cm]([out angle=-116.133, in angle=54.320] 2.494,1.013) .. (2.386,0.833); \draw [white, double=black, line width=0.014cm]([out angle=116.147, in angle=-54.322] 2.494,0.824) .. (2.386,1.004); \draw [white, double=black, line width=0.017cm]([out angle=-113.320, in angle=-3.316] 2.496,0.732) .. (2.112,0.495); \draw [white, double=black, line width=0.017cm]([out angle=137.873, in angle=-85.295] 2.592,0.294) .. (2.364,0.754); \draw [white, double=black, line width=0.125cm]([out angle=126.760, in angle=-37.621] 4.248,1.681) .. (2.967,2.981); \draw [white, double=black, line width=0.125cm]([out angle=126.760, in angle=-37.621] 4.248,-1.319) .. (2.967,-0.019); \draw [white, double=black, line width=0.125cm]([out angle=37.635, in angle=-126.755] 2.967,1.856) .. (4.248,3.157); \draw [white, double=black, line width=0.125cm]([out angle=37.635, in angle=-126.755] 2.967,-1.144) .. (4.248,0.157); \draw [white, double=black] ([out angle=23.903, in angle=-176.690] 1.757,1.256) .. (2.112,1.341); \draw [white, double=black] ([out angle=-66.667, in angle=63.867] 2.496,1.104) .. (2.494,1.013); \draw [white, double=black] ([out angle=-125.680, in angle=94.705] 2.386,0.833) .. (2.364,0.754); \draw [white, double=black] ([out angle=123.578, in angle=-123.562] 0.535,1.612) .. (0.535,3.224); \draw [white, double=black] ([out angle=123.578, in angle=-123.562] 0.535,-1.388) .. (0.535,0.224); \draw [white, double=black] ([out angle=-42.138, in angle=142.379] 2.591,3.295) .. (2.967,2.981); \draw [white, double=black] ([out angle=-42.138, in angle=142.379] 2.591,0.295) .. (2.967,-0.019); \draw [white, double=black] ([out angle=53.260, in angle=-53.240] 4.248,0.156) .. (4.248,1.681); \draw [white, double=black] ([out angle=-142.365, in angle=42.104] 2.967,1.856) .. (2.592,1.543); \draw [white, double=black] ([out angle=-94.686, in angle=125.678] 2.364,1.083) .. (2.386,1.004); \draw [white, double=black] ([out angle=-63.853, in angle=66.680] 2.494,0.824) .. (2.496,0.732); \draw [white, double=black] ([out angle=176.672, in angle=-23.898] 2.112,0.495) .. (1.758,0.581); \end{scope} \begin{scope}[yshift=1.112cm]  \draw [white, double=black, line width=0.087cm]([out angle=156.102, in angle=-56.422] 1.758,0.581) .. (0.535,1.612); \draw [white, double=black, line width=0.087cm]([out angle=56.420, in angle=-156.097] 0.535,0.224) .. (1.757,1.256); \draw [white, double=black, line width=0.017cm]([out angle=-137.896, in angle=85.314] 2.592,1.543) .. (2.364,1.083); \draw [white, double=black, line width=0.017cm]([out angle=113.333, in angle=3.323] 2.496,1.104) .. (2.112,1.342); \draw [white, double=black, line width=0.014cm]([out angle=-116.133, in angle=54.320] 2.494,1.013) .. (2.386,0.833); \draw [white, double=black, line width=0.014cm]([out angle=116.147, in angle=-54.322] 2.494,0.824) .. (2.386,1.004); \draw [white, double=black, line width=0.017cm]([out angle=-113.320, in angle=-3.316] 2.496,0.732) .. (2.112,0.495); \draw [white, double=black, line width=0.017cm]([out angle=137.873, in angle=-85.295] 2.592,0.294) .. (2.364,0.754); \draw [white, double=black, line width=0.125cm]([out angle=126.760, in angle=-37.621] 4.248,1.681) .. (2.967,2.981); \draw [white, double=black, line width=0.125cm]([out angle=126.760, in angle=-37.621] 4.248,-1.319) .. (2.967,-0.019); \draw [white, double=black, line width=0.125cm]([out angle=37.635, in angle=-126.755] 2.967,1.856) .. (4.248,3.157); \draw [white, double=black, line width=0.125cm]([out angle=37.635, in angle=-126.755] 2.967,-1.144) .. (4.248,0.157); \draw [white, double=black] ([out angle=23.903, in angle=-176.690] 1.757,1.256) .. (2.112,1.341); \draw [white, double=black] ([out angle=-66.667, in angle=63.867] 2.496,1.104) .. (2.494,1.013); \draw [white, double=black] ([out angle=-125.680, in angle=94.705] 2.386,0.833) .. (2.364,0.754); \draw [white, double=black] ([out angle=123.578, in angle=-123.562] 0.535,1.612) .. (0.535,3.224); \draw [white, double=black] ([out angle=123.578, in angle=-123.562] 0.535,-1.388) .. (0.535,0.224); \draw [white, double=black] ([out angle=-42.138, in angle=142.379] 2.591,3.295) .. (2.967,2.981); \draw [white, double=black] ([out angle=-42.138, in angle=142.379] 2.591,0.295) .. (2.967,-0.019); \draw [white, double=black] ([out angle=53.260, in angle=-53.240] 4.248,0.156) .. (4.248,1.681); \draw [white, double=black] ([out angle=-142.365, in angle=42.104] 2.967,1.856) .. (2.592,1.543); \draw [white, double=black] ([out angle=-94.686, in angle=125.678] 2.364,1.083) .. (2.386,1.004); \draw [white, double=black] ([out angle=-63.853, in angle=66.680] 2.494,0.824) .. (2.496,0.732); \draw [white, double=black] ([out angle=176.672, in angle=-23.898] 2.112,0.495) .. (1.758,0.581); \end{scope} \end{scope}

==> diagrams/links-694.tex <==
\begin{scope} \clip (0,0) rectangle (4.770, 3.000); \begin{scope}[yshift=-1.961cm]  \draw [white, double=black, line width=0.022cm]([out angle=-165.206, in angle=-68.015] 1.159,0.421) .. (0.637,0.683); \draw [white, double=black, line width=0.022cm]([out angle=49.193, in angle=-93.386] 0.528,0.026) .. (0.806,0.710); \draw [white, double=black, line width=0.018cm]([out angle=126.035, in angle=-63.385] 0.777,0.809) .. (0.642,1.031); \draw [white, double=black, line width=0.018cm]([out angle=63.394, in angle=-126.057] 0.642,0.798) .. (0.777,1.020); \draw [white, double=black, line width=0.022cm]([out angle=93.372, in angle=-49.202] 0.806,1.119) .. (0.528,1.803); \draw [white, double=black, line width=0.022cm]([out angle=67.998, in angle=165.191] 0.637,1.147) .. (1.159,1.408); \draw [white, double=black, line width=0.088cm]([out angle=-132.045, in angle=33.134] 2.440,1.367) .. (1.522,0.582); \draw [white, double=black, line width=0.088cm]([out angle=132.018, in angle=-33.117] 2.440,0.462) .. (1.522,1.248); \draw [white, double=black, line width=0.125cm]([out angle=-127.847, in angle=40.512] 4.190,3.168) .. (2.880,1.795); \draw [white, double=black, line width=0.125cm]([out angle=-127.847, in angle=40.512] 4.190,0.168) .. (2.880,-1.205); \draw [white, double=black, line width=0.125cm]([out angle=127.850, in angle=-40.491] 4.190,1.662) .. (2.879,3.034); \draw [white, double=black, line width=0.125cm]([out angle=127.850, in angle=-40.491] 4.190,-1.338) .. (2.879,0.034); \draw [white, double=black] ([out angle=86.614, in angle=-53.965] 0.806,0.710) .. (0.777,0.809); \draw [white, double=black] ([out angle=116.615, in angle=-111.981] 0.642,1.031) .. (0.637,1.147); \draw [white, double=black] ([out angle=-14.809, in angle=146.889] 1.159,1.408) .. (1.522,1.247); \draw [white, double=black] ([out angle=130.798, in angle=-130.807] 0.528,1.803) .. (0.528,3.026); \draw [white, double=black] ([out angle=130.798, in angle=-130.807] 0.528,-1.197) .. (0.528,0.026); \draw [white, double=black] ([out angle=-47.981, in angle=139.509] 2.440,0.462) .. (2.879,0.034); \draw [white, double=black] ([out angle=52.151, in angle=-52.150] 4.190,0.168) .. (4.190,1.662); \draw [white, double=black] ([out angle=-139.488, in angle=47.955] 2.880,1.795) .. (2.440,1.367); \draw [white, double=black] ([out angle=-146.893, in angle=14.794] 1.522,0.582) .. (1.159,0.421); \draw [white, double=black] ([out angle=111.985, in angle=-116.606] 0.637,0.682) .. (0.642,0.798); \draw [white, double=black] ([out angle=53.952, in angle=-86.628] 0.776,1.020) .. (0.806,1.119); \end{scope} \begin{scope}[yshift=1.039cm]  \draw [white, double=black, line width=0.022cm]([out angle=-165.206, in angle=-68.015] 1.159,0.421) .. (0.637,0.683); \draw [white, double=black, line width=0.022cm]([out angle=49.193, in angle=-93.386] 0.528,0.026) .. (0.806,0.710); \draw [white, double=black, line width=0.018cm]([out angle=126.035, in angle=-63.385] 0.777,0.809) .. (0.642,1.031); \draw [white, double=black, line width=0.018cm]([out angle=63.394, in angle=-126.057] 0.642,0.798) .. (0.777,1.020); \draw [white, double=black, line width=0.022cm]([out angle=93.372, in angle=-49.202] 0.806,1.119) .. (0.528,1.803); \draw [white, double=black, line width=0.022cm]([out angle=67.998, in angle=165.191] 0.637,1.147) .. (1.159,1.408); \draw [white, double=black, line width=0.088cm]([out angle=-132.045, in angle=33.134] 2.440,1.367) .. (1.522,0.582); \draw [white, double=black, line width=0.088cm]([out angle=132.018, in angle=-33.117] 2.440,0.462) .. (1.522,1.248); \draw [white, double=black, line width=0.125cm]([out angle=-127.847, in angle=40.512] 4.190,3.168) .. (2.880,1.795); \draw [white, double=black, line width=0.125cm]([out angle=-127.847, in angle=40.512] 4.190,0.168) .. (2.880,-1.205); \draw [white, double=black, line width=0.125cm]([out angle=127.850, in angle=-40.491] 4.190,1.662) .. (2.879,3.034); \draw [white, double=black, line width=0.125cm]([out angle=127.850, in angle=-40.491] 4.190,-1.338) .. (2.879,0.034); \draw [white, double=black] ([out angle=86.614, in angle=-53.965] 0.806,0.710) .. (0.777,0.809); \draw [white, double=black] ([out angle=116.615, in angle=-111.981] 0.642,1.031) .. (0.637,1.147); \draw [white, double=black] ([out angle=-14.809, in angle=146.889] 1.159,1.408) .. (1.522,1.247); \draw [white, double=black] ([out angle=130.798, in angle=-130.807] 0.528,1.803) .. (0.528,3.026); \draw [white, double=black] ([out angle=130.798, in angle=-130.807] 0.528,-1.197) .. (0.528,0.026); \draw [white, double=black] ([out angle=-47.981, in angle=139.509] 2.440,0.462) .. (2.879,0.034); \draw [white, double=black] ([out angle=52.151, in angle=-52.150] 4.190,0.168) .. (4.190,1.662); \draw [white, double=black] ([out angle=-139.488, in angle=47.955] 2.880,1.795) .. (2.440,1.367); \draw [white, double=black] ([out angle=-146.893, in angle=14.794] 1.522,0.582) .. (1.159,0.421); \draw [white, double=black] ([out angle=111.985, in angle=-116.606] 0.637,0.682) .. (0.642,0.798); \draw [white, double=black] ([out angle=53.952, in angle=-86.628] 0.776,1.020) .. (0.806,1.119); \end{scope} \end{scope}

==> diagrams/links-695.tex <==
\begin{scope} \clip (0,0) rectangle (2.091, 3.000); \begin{scope}[yshift=-1.834cm]  \draw [white, double=black, line width=0.032cm]([out angle=147.869, in angle=-75.646] 1.480,2.231) .. (0.919,3.000); \draw [white, double=black, line width=0.032cm]([out angle=147.869, in angle=-75.646] 1.480,-0.769) .. (0.919,-0.000); \draw [white, double=black, line width=0.032cm]([out angle=32.150, in angle=-104.331] 0.612,2.231) .. (1.173,3.000); \draw [white, double=black, line width=0.032cm]([out angle=32.150, in angle=-104.331] 0.612,-0.769) .. (1.173,0.000); \draw [white, double=black, line width=0.027cm]([out angle=121.052, in angle=-55.874] 1.149,0.164) .. (0.934,0.500); \draw [white, double=black, line width=0.027cm]([out angle=58.979, in angle=-124.075] 0.943,0.164) .. (1.158,0.500); \draw [white, double=black, line width=0.015cm]([out angle=-176.147, in angle=-33.895] 0.996,0.768) .. (0.768,0.829); \draw [white, double=black, line width=0.015cm]([out angle=96.058, in angle=-87.781] 0.884,0.635) .. (0.866,0.884); \draw [white, double=black, line width=0.017cm]([out angle=124.716, in angle=-44.337] 0.843,0.956) .. (0.516,1.342); \draw [white, double=black, line width=0.017cm]([out angle=94.770, in angle=-172.594] 0.719,0.912) .. (0.950,1.198); \draw [white, double=black, line width=0.015cm]([out angle=83.955, in angle=-92.213] 1.207,0.635) .. (1.225,0.884); \draw [white, double=black, line width=0.015cm]([out angle=-3.863, in angle=-146.093] 1.095,0.768) .. (1.324,0.829); \draw [white, double=black, line width=0.017cm]([out angle=-7.408, in angle=85.233] 1.142,1.198) .. (1.372,0.912); \draw [white, double=black, line width=0.017cm]([out angle=-135.661, in angle=55.281] 1.575,1.342) .. (1.249,0.956); \draw [white, double=black] ([out angle=75.669, in angle=-58.948] 1.173,0.000) .. (1.149,0.164); \draw [white, double=black] ([out angle=124.088, in angle=-83.942] 0.934,0.501) .. (0.884,0.635); \draw [white, double=black] ([out angle=92.227, in angle=-55.284] 0.867,0.884) .. (0.843,0.956); \draw [white, double=black] ([out angle=135.663, in angle=-147.855] 0.516,1.342) .. (0.611,2.231); \draw [white, double=black] ([out angle=104.335, in angle=-121.039] 0.918,0.000) .. (0.943,0.164); \draw [white, double=black] ([out angle=55.925, in angle=-96.045] 1.158,0.500) .. (1.207,0.635); \draw [white, double=black] ([out angle=87.787, in angle=-124.719] 1.225,0.884) .. (1.249,0.956); \draw [white, double=black] ([out angle=44.352, in angle=-32.131] 1.575,1.342) .. (1.480,2.231); \draw [white, double=black] ([out angle=176.137, in angle=3.826] 1.095,0.768) .. (0.996,0.768); \draw [white, double=black] ([out angle=146.105, in angle=-85.220] 0.768,0.829) .. (0.719,0.912); \draw [white, double=black] ([out angle=7.381, in angle=172.592] 0.950,1.198) .. (1.142,1.198); \draw [white, double=black] ([out angle=-94.767, in angle=33.907] 1.372,0.912) .. (1.324,0.829); \end{scope} \begin{scope}[yshift=1.166cm]  \draw [white, double=black, line width=0.032cm]([out angle=147.869, in angle=-75.646] 1.480,2.231) .. (0.919,3.000); \draw [white, double=black, line width=0.032cm]([out angle=147.869, in angle=-75.646] 1.480,-0.769) .. (0.919,-0.000); \draw [white, double=black, line width=0.032cm]([out angle=32.150, in angle=-104.331] 0.612,2.231) .. (1.173,3.000); \draw [white, double=black, line width=0.032cm]([out angle=32.150, in angle=-104.331] 0.612,-0.769) .. (1.173,0.000); \draw [white, double=black, line width=0.027cm]([out angle=121.052, in angle=-55.874] 1.149,0.164) .. (0.934,0.500); \draw [white, double=black, line width=0.027cm]([out angle=58.979, in angle=-124.075] 0.943,0.164) .. (1.158,0.500); \draw [white, double=black, line width=0.015cm]([out angle=-176.147, in angle=-33.895] 0.996,0.768) .. (0.768,0.829); \draw [white, double=black, line width=0.015cm]([out angle=96.058, in angle=-87.781] 0.884,0.635) .. (0.866,0.884); \draw [white, double=black, line width=0.017cm]([out angle=124.716, in angle=-44.337] 0.843,0.956) .. (0.516,1.342); \draw [white, double=black, line width=0.017cm]([out angle=94.770, in angle=-172.594] 0.719,0.912) .. (0.950,1.198); \draw [white, double=black, line width=0.015cm]([out angle=83.955, in angle=-92.213] 1.207,0.635) .. (1.225,0.884); \draw [white, double=black, line width=0.015cm]([out angle=-3.863, in angle=-146.093] 1.095,0.768) .. (1.324,0.829); \draw [white, double=black, line width=0.017cm]([out angle=-7.408, in angle=85.233] 1.142,1.198) .. (1.372,0.912); \draw [white, double=black, line width=0.017cm]([out angle=-135.661, in angle=55.281] 1.575,1.342) .. (1.249,0.956); \draw [white, double=black] ([out angle=75.669, in angle=-58.948] 1.173,0.000) .. (1.149,0.164); \draw [white, double=black] ([out angle=124.088, in angle=-83.942] 0.934,0.501) .. (0.884,0.635); \draw [white, double=black] ([out angle=92.227, in angle=-55.284] 0.867,0.884) .. (0.843,0.956); \draw [white, double=black] ([out angle=135.663, in angle=-147.855] 0.516,1.342) .. (0.611,2.231); \draw [white, double=black] ([out angle=104.335, in angle=-121.039] 0.918,0.000) .. (0.943,0.164); \draw [white, double=black] ([out angle=55.925, in angle=-96.045] 1.158,0.500) .. (1.207,0.635); \draw [white, double=black] ([out angle=87.787, in angle=-124.719] 1.225,0.884) .. (1.249,0.956); \draw [white, double=black] ([out angle=44.352, in angle=-32.131] 1.575,1.342) .. (1.480,2.231); \draw [white, double=black] ([out angle=176.137, in angle=3.826] 1.095,0.768) .. (0.996,0.768); \draw [white, double=black] ([out angle=146.105, in angle=-85.220] 0.768,0.829) .. (0.719,0.912); \draw [white, double=black] ([out angle=7.381, in angle=172.592] 0.950,1.198) .. (1.142,1.198); \draw [white, double=black] ([out angle=-94.767, in angle=33.907] 1.372,0.912) .. (1.324,0.829); \end{scope} \end{scope}

==> diagrams/links-696.tex <==
\begin{scope} \clip (0,0) rectangle (2.336, 3.000); \begin{scope}[yshift=-2.898cm]  \draw [white, double=black, line width=0.071cm]([out angle=147.294, in angle=-64.871] 1.702,0.302) .. (0.867,1.256); \draw [white, double=black, line width=0.071cm]([out angle=37.622, in angle=-114.019] 0.624,0.256) .. (1.415,1.261); \draw [white, double=black, line width=0.010cm]([out angle=84.365, in angle=-50.343] 1.481,1.509) .. (1.405,1.756); \draw [white, double=black, line width=0.010cm]([out angle=-18.502, in angle=-128.257] 1.362,1.693) .. (1.581,1.758); \draw [white, double=black, line width=0.009cm]([out angle=-100.675, in angle=116.482] 1.300,1.882) .. (1.321,1.728); \draw [white, double=black, line width=0.009cm]([out angle=166.019, in angle=-0.713] 1.364,1.782) .. (1.202,1.802); \draw [white, double=black, line width=0.030cm]([out angle=161.817, in angle=-48.115] 1.091,1.821) .. (0.525,2.190); \draw [white, double=black, line width=0.030cm]([out angle=93.839, in angle=-159.404] 0.782,1.581) .. (1.086,2.053); \draw [white, double=black, line width=0.012cm]([out angle=-6.588, in angle=170.626] 1.221,2.069) .. (1.420,2.041); \draw [white, double=black, line width=0.012cm]([out angle=-135.334, in angle=84.558] 1.392,2.128) .. (1.311,1.957); \draw [white, double=black, line width=0.014cm]([out angle=77.993, in angle=-4.492] 1.650,1.906) .. (1.464,2.155); \draw [white, double=black, line width=0.014cm]([out angle=21.995, in angle=-129.979] 1.481,2.048) .. (1.851,2.318); \draw [white, double=black] ([out angle=65.981, in angle=-95.635] 1.415,1.261) .. (1.481,1.509); \draw [white, double=black] ([out angle=129.657, in angle=-13.981] 1.405,1.756) .. (1.364,1.782); \draw [white, double=black] ([out angle=179.255, in angle=-18.183] 1.202,1.802) .. (1.091,1.821); \draw [white, double=black] ([out angle=131.885, in angle=-142.385] 0.525,2.190) .. (0.623,3.256); \draw [white, double=black] ([out angle=131.885, in angle=-142.385] 0.525,-0.810) .. (0.623,0.256); \draw [white, double=black] ([out angle=115.103, in angle=-86.149] 0.866,1.256) .. (0.782,1.581); \draw [white, double=black] ([out angle=20.596, in angle=173.412] 1.087,2.053) .. (1.221,2.069); \draw [white, double=black] ([out angle=-9.401, in angle=-158.005] 1.419,2.042) .. (1.481,2.048); \draw [white, double=black] ([out angle=50.044, in angle=-32.706] 1.852,2.317) .. (1.701,3.302); \draw [white, double=black] ([out angle=50.044, in angle=-32.706] 1.852,-0.683) .. (1.701,0.302); \draw [white, double=black] ([out angle=-63.518, in angle=161.498] 1.321,1.728) .. (1.362,1.693); \draw [white, double=black] ([out angle=51.743, in angle=-102.007] 1.581,1.758) .. (1.650,1.906); \draw [white, double=black] ([out angle=175.508, in angle=44.626] 1.464,2.155) .. (1.392,2.129); \draw [white, double=black] ([out angle=-95.463, in angle=79.325] 1.310,1.958) .. (1.300,1.882); \end{scope} \begin{scope}[yshift=0.102cm]  \draw [white, double=black, line width=0.071cm]([out angle=147.294, in angle=-64.871] 1.702,0.302) .. (0.867,1.256); \draw [white, double=black, line width=0.071cm]([out angle=37.622, in angle=-114.019] 0.624,0.256) .. (1.415,1.261); \draw [white, double=black, line width=0.010cm]([out angle=84.365, in angle=-50.343] 1.481,1.509) .. (1.405,1.756); \draw [white, double=black, line width=0.010cm]([out angle=-18.502, in angle=-128.257] 1.362,1.693) .. (1.581,1.758); \draw [white, double=black, line width=0.009cm]([out angle=-100.675, in angle=116.482] 1.300,1.882) .. (1.321,1.728); \draw [white, double=black, line width=0.009cm]([out angle=166.019, in angle=-0.713] 1.364,1.782) .. (1.202,1.802); \draw [white, double=black, line width=0.030cm]([out angle=161.817, in angle=-48.115] 1.091,1.821) .. (0.525,2.190); \draw [white, double=black, line width=0.030cm]([out angle=93.839, in angle=-159.404] 0.782,1.581) .. (1.086,2.053); \draw [white, double=black, line width=0.012cm]([out angle=-6.588, in angle=170.626] 1.221,2.069) .. (1.420,2.041); \draw [white, double=black, line width=0.012cm]([out angle=-135.334, in angle=84.558] 1.392,2.128) .. (1.311,1.957); \draw [white, double=black, line width=0.014cm]([out angle=77.993, in angle=-4.492] 1.650,1.906) .. (1.464,2.155); \draw [white, double=black, line width=0.014cm]([out angle=21.995, in angle=-129.979] 1.481,2.048) .. (1.851,2.318); \draw [white, double=black] ([out angle=65.981, in angle=-95.635] 1.415,1.261) .. (1.481,1.509); \draw [white, double=black] ([out angle=129.657, in angle=-13.981] 1.405,1.756) .. (1.364,1.782); \draw [white, double=black] ([out angle=179.255, in angle=-18.183] 1.202,1.802) .. (1.091,1.821); \draw [white, double=black] ([out angle=131.885, in angle=-142.385] 0.525,2.190) .. (0.623,3.256); \draw [white, double=black] ([out angle=131.885, in angle=-142.385] 0.525,-0.810) .. (0.623,0.256); \draw [white, double=black] ([out angle=115.103, in angle=-86.149] 0.866,1.256) .. (0.782,1.581); \draw [white, double=black] ([out angle=20.596, in angle=173.412] 1.087,2.053) .. (1.221,2.069); \draw [white, double=black] ([out angle=-9.401, in angle=-158.005] 1.419,2.042) .. (1.481,2.048); \draw [white, double=black] ([out angle=50.044, in angle=-32.706] 1.852,2.317) .. (1.701,3.302); \draw [white, double=black] ([out angle=50.044, in angle=-32.706] 1.852,-0.683) .. (1.701,0.302); \draw [white, double=black] ([out angle=-63.518, in angle=161.498] 1.321,1.728) .. (1.362,1.693); \draw [white, double=black] ([out angle=51.743, in angle=-102.007] 1.581,1.758) .. (1.650,1.906); \draw [white, double=black] ([out angle=175.508, in angle=44.626] 1.464,2.155) .. (1.392,2.129); \draw [white, double=black] ([out angle=-95.463, in angle=79.325] 1.310,1.958) .. (1.300,1.882); \end{scope} \end{scope}

==> diagrams/links-697.tex <==
\begin{scope} \clip (0,0) rectangle (2.912, 3.000); \begin{scope}[yshift=-2.476cm]  \draw [white, double=black, line width=0.020cm]([out angle=-177.231, in angle=-71.803] 1.187,0.320) .. (0.691,0.661); \draw [white, double=black, line width=0.020cm]([out angle=45.568, in angle=-95.885] 0.544,0.031) .. (0.848,0.678); \draw [white, double=black, line width=0.011cm]([out angle=129.155, in angle=-65.016] 0.820,0.772) .. (0.712,0.944); \draw [white, double=black, line width=0.011cm]([out angle=59.188, in angle=-113.724] 0.702,0.763) .. (0.796,0.945); \draw [white, double=black, line width=0.011cm]([out angle=113.736, in angle=-59.179] 0.796,1.007) .. (0.702,1.189); \draw [white, double=black, line width=0.011cm]([out angle=65.025, in angle=-129.211] 0.712,1.008) .. (0.820,1.181); \draw [white, double=black, line width=0.020cm]([out angle=95.880, in angle=-45.573] 0.848,1.274) .. (0.544,1.921); \draw [white, double=black, line width=0.020cm]([out angle=71.787, in angle=177.226] 0.691,1.291) .. (1.187,1.632); \draw [white, double=black, line width=0.040cm]([out angle=-110.977, in angle=8.381] 2.211,0.864) .. (1.578,0.358); \draw [white, double=black, line width=0.040cm]([out angle=132.468, in angle=-71.969] 2.359,0.080) .. (1.897,0.872); \draw [white, double=black, line width=0.040cm]([out angle=71.979, in angle=-132.467] 1.897,1.080) .. (2.359,1.872); \draw [white, double=black, line width=0.040cm]([out angle=-8.351, in angle=110.983] 1.578,1.594) .. (2.211,1.088); \draw [white, double=black] ([out angle=84.115, in angle=-50.845] 0.848,0.678) .. (0.820,0.772); \draw [white, double=black] ([out angle=114.984, in angle=-114.975] 0.712,0.944) .. (0.712,1.008); \draw [white, double=black] ([out angle=50.821, in angle=-84.120] 0.820,1.180) .. (0.848,1.274); \draw [white, double=black] ([out angle=134.427, in angle=-134.432] 0.544,1.921) .. (0.544,3.031); \draw [white, double=black] ([out angle=134.427, in angle=-134.432] 0.544,-1.079) .. (0.544,0.031); \draw [white, double=black] ([out angle=108.031, in angle=-108.021] 1.897,0.872) .. (1.897,1.080); \draw [white, double=black] ([out angle=47.531, in angle=-47.532] 2.359,1.872) .. (2.359,3.080); \draw [white, double=black] ([out angle=47.531, in angle=-47.532] 2.359,-1.128) .. (2.359,0.080); \draw [white, double=black] ([out angle=-171.619, in angle=2.725] 1.578,0.358) .. (1.187,0.320); \draw [white, double=black] ([out angle=108.197, in angle=-120.812] 0.691,0.661) .. (0.702,0.763); \draw [white, double=black] ([out angle=66.276, in angle=-66.264] 0.796,0.945) .. (0.796,1.007); \draw [white, double=black] ([out angle=120.821, in angle=-108.194] 0.702,1.189) .. (0.691,1.292); \draw [white, double=black] ([out angle=-2.770, in angle=171.649] 1.187,1.632) .. (1.578,1.594); \draw [white, double=black] ([out angle=-69.017, in angle=69.023] 2.211,1.088) .. (2.211,0.864); \end{scope} \begin{scope}[yshift=0.524cm]  \draw [white, double=black, line width=0.020cm]([out angle=-177.231, in angle=-71.803] 1.187,0.320) .. (0.691,0.661); \draw [white, double=black, line width=0.020cm]([out angle=45.568, in angle=-95.885] 0.544,0.031) .. (0.848,0.678); \draw [white, double=black, line width=0.011cm]([out angle=129.155, in angle=-65.016] 0.820,0.772) .. (0.712,0.944); \draw [white, double=black, line width=0.011cm]([out angle=59.188, in angle=-113.724] 0.702,0.763) .. (0.796,0.945); \draw [white, double=black, line width=0.011cm]([out angle=113.736, in angle=-59.179] 0.796,1.007) .. (0.702,1.189); \draw [white, double=black, line width=0.011cm]([out angle=65.025, in angle=-129.211] 0.712,1.008) .. (0.820,1.181); \draw [white, double=black, line width=0.020cm]([out angle=95.880, in angle=-45.573] 0.848,1.274) .. (0.544,1.921); \draw [white, double=black, line width=0.020cm]([out angle=71.787, in angle=177.226] 0.691,1.291) .. (1.187,1.632); \draw [white, double=black, line width=0.040cm]([out angle=-110.977, in angle=8.381] 2.211,0.864) .. (1.578,0.358); \draw [white, double=black, line width=0.040cm]([out angle=132.468, in angle=-71.969] 2.359,0.080) .. (1.897,0.872); \draw [white, double=black, line width=0.040cm]([out angle=71.979, in angle=-132.467] 1.897,1.080) .. (2.359,1.872); \draw [white, double=black, line width=0.040cm]([out angle=-8.351, in angle=110.983] 1.578,1.594) .. (2.211,1.088); \draw [white, double=black] ([out angle=84.115, in angle=-50.845] 0.848,0.678) .. (0.820,0.772); \draw [white, double=black] ([out angle=114.984, in angle=-114.975] 0.712,0.944) .. (0.712,1.008); \draw [white, double=black] ([out angle=50.821, in angle=-84.120] 0.820,1.180) .. (0.848,1.274); \draw [white, double=black] ([out angle=134.427, in angle=-134.432] 0.544,1.921) .. (0.544,3.031); \draw [white, double=black] ([out angle=134.427, in angle=-134.432] 0.544,-1.079) .. (0.544,0.031); \draw [white, double=black] ([out angle=108.031, in angle=-108.021] 1.897,0.872) .. (1.897,1.080); \draw [white, double=black] ([out angle=47.531, in angle=-47.532] 2.359,1.872) .. (2.359,3.080); \draw [white, double=black] ([out angle=47.531, in angle=-47.532] 2.359,-1.128) .. (2.359,0.080); \draw [white, double=black] ([out angle=-171.619, in angle=2.725] 1.578,0.358) .. (1.187,0.320); \draw [white, double=black] ([out angle=108.197, in angle=-120.812] 0.691,0.661) .. (0.702,0.763); \draw [white, double=black] ([out angle=66.276, in angle=-66.264] 0.796,0.945) .. (0.796,1.007); \draw [white, double=black] ([out angle=120.821, in angle=-108.194] 0.702,1.189) .. (0.691,1.292); \draw [white, double=black] ([out angle=-2.770, in angle=171.649] 1.187,1.632) .. (1.578,1.594); \draw [white, double=black] ([out angle=-69.017, in angle=69.023] 2.211,1.088) .. (2.211,0.864); \end{scope} \end{scope}

==> diagrams/links-698.tex <==
\begin{scope} \clip (0,0) rectangle (4.770, 3.000); \begin{scope}[yshift=-1.961cm]  \draw [white, double=black, line width=0.022cm]([out angle=-165.209, in angle=-68.018] 1.160,0.421) .. (0.637,0.682); \draw [white, double=black, line width=0.022cm]([out angle=49.192, in angle=-93.390] 0.528,0.026) .. (0.806,0.710); \draw [white, double=black, line width=0.018cm]([out angle=126.033, in angle=-63.382] 0.777,0.809) .. (0.642,1.031); \draw [white, double=black, line width=0.018cm]([out angle=63.394, in angle=-126.062] 0.642,0.798) .. (0.777,1.020); \draw [white, double=black, line width=0.022cm]([out angle=93.370, in angle=-49.204] 0.806,1.119) .. (0.528,1.803); \draw [white, double=black, line width=0.022cm]([out angle=67.995, in angle=165.190] 0.637,1.146) .. (1.159,1.408); \draw [white, double=black, line width=0.088cm]([out angle=-33.115, in angle=132.019] 1.522,1.248) .. (2.440,0.462); \draw [white, double=black, line width=0.088cm]([out angle=-132.055, in angle=33.138] 2.440,1.367) .. (1.522,0.582); \draw [white, double=black, line width=0.125cm]([out angle=-127.846, in angle=40.516] 4.190,3.168) .. (2.880,1.795); \draw [white, double=black, line width=0.125cm]([out angle=-127.846, in angle=40.516] 4.190,0.168) .. (2.880,-1.205); \draw [white, double=black, line width=0.125cm]([out angle=127.850, in angle=-40.489] 4.190,1.662) .. (2.880,3.034); \draw [white, double=black, line width=0.125cm]([out angle=127.850, in angle=-40.489] 4.190,-1.338) .. (2.880,0.034); \draw [white, double=black] ([out angle=86.610, in angle=-53.967] 0.806,0.710) .. (0.777,0.809); \draw [white, double=black] ([out angle=116.618, in angle=-111.977] 0.642,1.031) .. (0.637,1.147); \draw [white, double=black] ([out angle=-14.810, in angle=146.892] 1.159,1.408) .. (1.522,1.247); \draw [white, double=black] ([out angle=130.796, in angle=-130.808] 0.528,1.803) .. (0.528,3.026); \draw [white, double=black] ([out angle=130.796, in angle=-130.808] 0.528,-1.197) .. (0.528,0.026); \draw [white, double=black] ([out angle=-47.979, in angle=139.511] 2.440,0.462) .. (2.880,0.034); \draw [white, double=black] ([out angle=52.151, in angle=-52.150] 4.190,0.168) .. (4.190,1.662); \draw [white, double=black] ([out angle=-139.484, in angle=47.945] 2.880,1.795) .. (2.440,1.367); \draw [white, double=black] ([out angle=-146.898, in angle=14.791] 1.522,0.582) .. (1.160,0.421); \draw [white, double=black] ([out angle=111.982, in angle=-116.606] 0.637,0.682) .. (0.642,0.798); \draw [white, double=black] ([out angle=53.950, in angle=-86.630] 0.776,1.019) .. (0.806,1.119); \end{scope} \begin{scope}[yshift=1.039cm]  \draw [white, double=black, line width=0.022cm]([out angle=-165.209, in angle=-68.018] 1.160,0.421) .. (0.637,0.682); \draw [white, double=black, line width=0.022cm]([out angle=49.192, in angle=-93.390] 0.528,0.026) .. (0.806,0.710); \draw [white, double=black, line width=0.018cm]([out angle=126.033, in angle=-63.382] 0.777,0.809) .. (0.642,1.031); \draw [white, double=black, line width=0.018cm]([out angle=63.394, in angle=-126.062] 0.642,0.798) .. (0.777,1.020); \draw [white, double=black, line width=0.022cm]([out angle=93.370, in angle=-49.204] 0.806,1.119) .. (0.528,1.803); \draw [white, double=black, line width=0.022cm]([out angle=67.995, in angle=165.190] 0.637,1.146) .. (1.159,1.408); \draw [white, double=black, line width=0.088cm]([out angle=-33.115, in angle=132.019] 1.522,1.248) .. (2.440,0.462); \draw [white, double=black, line width=0.088cm]([out angle=-132.055, in angle=33.138] 2.440,1.367) .. (1.522,0.582); \draw [white, double=black, line width=0.125cm]([out angle=-127.846, in angle=40.516] 4.190,3.168) .. (2.880,1.795); \draw [white, double=black, line width=0.125cm]([out angle=-127.846, in angle=40.516] 4.190,0.168) .. (2.880,-1.205); \draw [white, double=black, line width=0.125cm]([out angle=127.850, in angle=-40.489] 4.190,1.662) .. (2.880,3.034); \draw [white, double=black, line width=0.125cm]([out angle=127.850, in angle=-40.489] 4.190,-1.338) .. (2.880,0.034); \draw [white, double=black] ([out angle=86.610, in angle=-53.967] 0.806,0.710) .. (0.777,0.809); \draw [white, double=black] ([out angle=116.618, in angle=-111.977] 0.642,1.031) .. (0.637,1.147); \draw [white, double=black] ([out angle=-14.810, in angle=146.892] 1.159,1.408) .. (1.522,1.247); \draw [white, double=black] ([out angle=130.796, in angle=-130.808] 0.528,1.803) .. (0.528,3.026); \draw [white, double=black] ([out angle=130.796, in angle=-130.808] 0.528,-1.197) .. (0.528,0.026); \draw [white, double=black] ([out angle=-47.979, in angle=139.511] 2.440,0.462) .. (2.880,0.034); \draw [white, double=black] ([out angle=52.151, in angle=-52.150] 4.190,0.168) .. (4.190,1.662); \draw [white, double=black] ([out angle=-139.484, in angle=47.945] 2.880,1.795) .. (2.440,1.367); \draw [white, double=black] ([out angle=-146.898, in angle=14.791] 1.522,0.582) .. (1.160,0.421); \draw [white, double=black] ([out angle=111.982, in angle=-116.606] 0.637,0.682) .. (0.642,0.798); \draw [white, double=black] ([out angle=53.950, in angle=-86.630] 0.776,1.019) .. (0.806,1.119); \end{scope} \end{scope}

==> diagrams/links-699.tex <==
\begin{scope} \clip (0,0) rectangle (2.912, 3.000); \begin{scope}[yshift=-2.476cm]  \draw [white, double=black, line width=0.020cm]([out angle=-177.230, in angle=-71.801] 1.187,0.320) .. (0.691,0.661); \draw [white, double=black, line width=0.020cm]([out angle=45.568, in angle=-95.884] 0.544,0.031) .. (0.848,0.678); \draw [white, double=black, line width=0.011cm]([out angle=129.159, in angle=-65.016] 0.820,0.772) .. (0.712,0.944); \draw [white, double=black, line width=0.011cm]([out angle=59.189, in angle=-113.724] 0.702,0.763) .. (0.796,0.945); \draw [white, double=black, line width=0.011cm]([out angle=113.735, in angle=-59.180] 0.796,1.007) .. (0.702,1.189); \draw [white, double=black, line width=0.011cm]([out angle=65.024, in angle=-129.207] 0.712,1.008) .. (0.820,1.181); \draw [white, double=black, line width=0.020cm]([out angle=95.879, in angle=-45.573] 0.848,1.274) .. (0.544,1.921); \draw [white, double=black, line width=0.020cm]([out angle=71.788, in angle=177.225] 0.691,1.291) .. (1.187,1.632); \draw [white, double=black, line width=0.040cm]([out angle=132.469, in angle=-71.968] 2.359,0.080) .. (1.897,0.872); \draw [white, double=black, line width=0.040cm]([out angle=8.379, in angle=-110.977] 1.578,0.358) .. (2.211,0.864); \draw [white, double=black, line width=0.040cm]([out angle=-8.352, in angle=110.983] 1.578,1.594) .. (2.211,1.088); \draw [white, double=black, line width=0.040cm]([out angle=-132.467, in angle=71.976] 2.359,1.872) .. (1.897,1.080); \draw [white, double=black] ([out angle=84.116, in angle=-50.841] 0.848,0.678) .. (0.820,0.772); \draw [white, double=black] ([out angle=114.984, in angle=-114.976] 0.712,0.944) .. (0.712,1.008); \draw [white, double=black] ([out angle=50.821, in angle=-84.121] 0.820,1.180) .. (0.848,1.274); \draw [white, double=black] ([out angle=134.427, in angle=-134.432] 0.544,1.921) .. (0.544,3.031); \draw [white, double=black] ([out angle=134.427, in angle=-134.432] 0.544,-1.079) .. (0.544,0.031); \draw [white, double=black] ([out angle=108.032, in angle=-108.024] 1.897,0.872) .. (1.897,1.080); \draw [white, double=black] ([out angle=47.531, in angle=-47.531] 2.359,1.872) .. (2.359,3.080); \draw [white, double=black] ([out angle=47.531, in angle=-47.531] 2.359,-1.128) .. (2.359,0.080); \draw [white, double=black] ([out angle=-171.621, in angle=2.733] 1.578,0.358) .. (1.187,0.320); \draw [white, double=black] ([out angle=108.199, in angle=-120.811] 0.691,0.661) .. (0.702,0.763); \draw [white, double=black] ([out angle=66.276, in angle=-66.265] 0.796,0.945) .. (0.796,1.007); \draw [white, double=black] ([out angle=120.820, in angle=-108.196] 0.702,1.189) .. (0.691,1.292); \draw [white, double=black] ([out angle=-2.771, in angle=171.648] 1.187,1.632) .. (1.578,1.594); \draw [white, double=black] ([out angle=-69.017, in angle=69.023] 2.211,1.088) .. (2.211,0.864); \end{scope} \begin{scope}[yshift=0.524cm]  \draw [white, double=black, line width=0.020cm]([out angle=-177.230, in angle=-71.801] 1.187,0.320) .. (0.691,0.661); \draw [white, double=black, line width=0.020cm]([out angle=45.568, in angle=-95.884] 0.544,0.031) .. (0.848,0.678); \draw [white, double=black, line width=0.011cm]([out angle=129.159, in angle=-65.016] 0.820,0.772) .. (0.712,0.944); \draw [white, double=black, line width=0.011cm]([out angle=59.189, in angle=-113.724] 0.702,0.763) .. (0.796,0.945); \draw [white, double=black, line width=0.011cm]([out angle=113.735, in angle=-59.180] 0.796,1.007) .. (0.702,1.189); \draw [white, double=black, line width=0.011cm]([out angle=65.024, in angle=-129.207] 0.712,1.008) .. (0.820,1.181); \draw [white, double=black, line width=0.020cm]([out angle=95.879, in angle=-45.573] 0.848,1.274) .. (0.544,1.921); \draw [white, double=black, line width=0.020cm]([out angle=71.788, in angle=177.225] 0.691,1.291) .. (1.187,1.632); \draw [white, double=black, line width=0.040cm]([out angle=132.469, in angle=-71.968] 2.359,0.080) .. (1.897,0.872); \draw [white, double=black, line width=0.040cm]([out angle=8.379, in angle=-110.977] 1.578,0.358) .. (2.211,0.864); \draw [white, double=black, line width=0.040cm]([out angle=-8.352, in angle=110.983] 1.578,1.594) .. (2.211,1.088); \draw [white, double=black, line width=0.040cm]([out angle=-132.467, in angle=71.976] 2.359,1.872) .. (1.897,1.080); \draw [white, double=black] ([out angle=84.116, in angle=-50.841] 0.848,0.678) .. (0.820,0.772); \draw [white, double=black] ([out angle=114.984, in angle=-114.976] 0.712,0.944) .. (0.712,1.008); \draw [white, double=black] ([out angle=50.821, in angle=-84.121] 0.820,1.180) .. (0.848,1.274); \draw [white, double=black] ([out angle=134.427, in angle=-134.432] 0.544,1.921) .. (0.544,3.031); \draw [white, double=black] ([out angle=134.427, in angle=-134.432] 0.544,-1.079) .. (0.544,0.031); \draw [white, double=black] ([out angle=108.032, in angle=-108.024] 1.897,0.872) .. (1.897,1.080); \draw [white, double=black] ([out angle=47.531, in angle=-47.531] 2.359,1.872) .. (2.359,3.080); \draw [white, double=black] ([out angle=47.531, in angle=-47.531] 2.359,-1.128) .. (2.359,0.080); \draw [white, double=black] ([out angle=-171.621, in angle=2.733] 1.578,0.358) .. (1.187,0.320); \draw [white, double=black] ([out angle=108.199, in angle=-120.811] 0.691,0.661) .. (0.702,0.763); \draw [white, double=black] ([out angle=66.276, in angle=-66.265] 0.796,0.945) .. (0.796,1.007); \draw [white, double=black] ([out angle=120.820, in angle=-108.196] 0.702,1.189) .. (0.691,1.292); \draw [white, double=black] ([out angle=-2.771, in angle=171.648] 1.187,1.632) .. (1.578,1.594); \draw [white, double=black] ([out angle=-69.017, in angle=69.023] 2.211,1.088) .. (2.211,0.864); \end{scope} \end{scope}

==> diagrams/links-7.tex <==
\begin{scope}[rotate=-100.38]
 \draw [white, double=black, line width=0.117cm]([out angle=-54.683, in angle=180.000] 1.797,0.710) .. (3.170,0.000); \draw [white, double=black, line width=0.117cm]([out angle=-118.526, in angle=19.592] 2.716,0.765) .. (1.480,-0.292); \draw [white, double=black, line width=0.041cm]([out angle=112.306, in angle=-158.951] 0.330,0.221) .. (0.812,1.339); \draw [white, double=black, line width=0.041cm]([out angle=-91.583, in angle=179.681] 0.024,1.896) .. (0.870,1.022); \draw [white, double=black, line width=0.035cm]([out angle=35.051, in angle=-110.941] 1.060,1.081) .. (1.446,1.576); \draw [white, double=black, line width=0.035cm]([out angle=-14.333, in angle=131.662] 1.011,1.351) .. (1.547,1.025); \draw [white, double=black, line width=0.117cm]([out angle=-83.439, in angle=42.687] 3.515,2.552) .. (2.975,1.097); \draw [white, double=black, line width=0.117cm]([out angle=104.161, in angle=-21.965] 3.828,0.844) .. (2.808,2.013); \draw [white, double=black, line width=0.117cm]([out angle=139.247, in angle=1.129] 2.447,2.233) .. (0.918,2.784); \draw [white, double=black, line width=0.117cm]([out angle=75.404, in angle=-159.279] 1.569,1.959) .. (2.602,3.109); \draw [white, double=black] ([out angle=-137.313, in angle=61.474] 2.975,1.097) .. (2.716,0.765); \draw [white, double=black] ([out angle=-160.408, in angle=-67.694] 1.480,-0.292) .. (0.330,0.221); \draw [white, double=black] ([out angle=21.049, in angle=165.667] 0.812,1.339) .. (1.011,1.351); \draw [white, double=black] ([out angle=-48.338, in angle=125.317] 1.547,1.025) .. (1.797,0.710); \draw [white, double=black] ([out angle=-75.839, in angle=0.000] 3.828,0.844) .. (3.170,0.000); \draw [white, double=black] ([out angle=158.035, in angle=-40.753] 2.808,2.013) .. (2.447,2.233); \draw [white, double=black] ([out angle=88.417, in angle=-178.871] 0.024,1.897) .. (0.918,2.784); \draw [white, double=black] ([out angle=-0.319, in angle=-144.949] 0.870,1.022) .. (1.060,1.081); \draw [white, double=black] ([out angle=69.059, in angle=-104.596] 1.446,1.576) .. (1.569,1.959); \draw [white, double=black] ([out angle=20.721, in angle=96.561] 2.602,3.109) .. (3.515,2.552);
\end{scope}

==> diagrams/links-70.tex <==
 \draw [white, double=black, line width=0.036cm]([out angle=-120.398, in angle=-62.451] 0.682,1.128) .. (0.096,1.143); \draw [white, double=black, line width=0.036cm]([out angle=90.005, in angle=-93.385] 0.376,0.000) .. (0.412,1.211); \draw [white, double=black, line width=0.008cm]([out angle=82.154, in angle=-137.997] 0.422,1.313) .. (0.493,1.448); \draw [white, double=black, line width=0.008cm]([out angle=-29.768, in angle=174.800] 0.362,1.434) .. (0.514,1.386); \draw [white, double=black, line width=0.009cm]([out angle=28.523, in angle=-94.893] 0.557,1.395) .. (0.694,1.605); \draw [white, double=black, line width=0.009cm]([out angle=-0.986, in angle=102.580] 0.540,1.465) .. (0.713,1.324); \draw [white, double=black, line width=0.023cm]([out angle=-67.098, in angle=156.525] 0.037,1.717) .. (0.272,1.480); \draw [white, double=black, line width=0.023cm]([out angle=-126.351, in angle=77.013] 0.213,1.697) .. (0.066,1.377); \draw [white, double=black, line width=0.028cm]([out angle=78.921, in angle=-90.005] 0.259,1.800) .. (0.376,3.001); \draw [white, double=black, line width=0.028cm]([out angle=57.563, in angle=116.572] 0.051,1.884) .. (0.647,1.853); \draw [white, double=black] ([out angle=86.615, in angle=-97.846] 0.412,1.211) .. (0.422,1.313); \draw [white, double=black] ([out angle=42.003, in angle=179.014] 0.493,1.448) .. (0.540,1.465); \draw [white, double=black] ([out angle=-77.420, in angle=59.602] 0.713,1.324) .. (0.682,1.128); \draw [white, double=black] ([out angle=117.523, in angle=-102.987] 0.096,1.144) .. (0.066,1.377); \draw [white, double=black] ([out angle=53.584, in angle=-101.079] 0.213,1.696) .. (0.259,1.800); \draw [white, double=black] ([out angle=-23.475, in angle=150.239] 0.272,1.480) .. (0.363,1.435); \draw [white, double=black] ([out angle=-5.200, in angle=-151.477] 0.514,1.386) .. (0.557,1.395); \draw [white, double=black] ([out angle=85.107, in angle=-63.428] 0.694,1.605) .. (0.647,1.853); \draw [white, double=black] ([out angle=-122.431, in angle=112.902] 0.051,1.884) .. (0.037,1.717);

==> diagrams/links-700.tex <==
\begin{scope} \clip (0,0) rectangle (3.221, 3.000); \begin{scope}[yshift=-2.528cm]  \draw [white, double=black, line width=0.065cm]([out angle=166.396, in angle=-68.357] 1.489,0.422) .. (0.765,1.051); \draw [white, double=black, line width=0.065cm]([out angle=44.614, in angle=-123.604] 0.579,0.170) .. (1.263,0.999); \draw [white, double=black, line width=0.014cm]([out angle=65.644, in angle=-52.822] 1.378,1.207) .. (1.341,1.541); \draw [white, double=black, line width=0.014cm]([out angle=-20.035, in angle=-170.823] 1.275,1.452) .. (1.652,1.416); \draw [white, double=black, line width=0.012cm]([out angle=-50.373, in angle=120.326] 1.111,1.655) .. (1.222,1.496); \draw [white, double=black, line width=0.012cm]([out angle=178.322, in angle=15.024] 1.270,1.578) .. (1.079,1.555); \draw [white, double=black, line width=0.017cm]([out angle=157.098, in angle=-52.593] 1.000,1.560) .. (0.494,1.951); \draw [white, double=black, line width=0.017cm]([out angle=91.241, in angle=-179.078] 0.702,1.358) .. (1.026,1.694); \draw [white, double=black, line width=0.038cm]([out angle=131.156, in angle=-75.400] 2.676,0.017) .. (2.252,0.818); \draw [white, double=black, line width=0.038cm]([out angle=-0.389, in angle=-112.582] 1.904,0.371) .. (2.549,0.798); \draw [white, double=black, line width=0.037cm]([out angle=-1.415, in angle=110.284] 1.958,1.437) .. (2.553,1.012); \draw [white, double=black, line width=0.037cm]([out angle=-130.304, in angle=71.420] 2.685,1.763) .. (2.259,1.007); \draw [white, double=black] ([out angle=56.396, in angle=-114.374] 1.263,0.999) .. (1.378,1.207); \draw [white, double=black] ([out angle=127.178, in angle=-1.678] 1.341,1.541) .. (1.270,1.578); \draw [white, double=black] ([out angle=-164.981, in angle=-22.902] 1.079,1.555) .. (1.000,1.560); \draw [white, double=black] ([out angle=127.407, in angle=-135.386] 0.494,1.951) .. (0.579,3.170); \draw [white, double=black] ([out angle=127.407, in angle=-135.386] 0.494,-1.049) .. (0.579,0.170); \draw [white, double=black] ([out angle=104.600, in angle=-108.580] 2.252,0.818) .. (2.259,1.007); \draw [white, double=black] ([out angle=49.696, in angle=-48.844] 2.685,1.763) .. (2.676,3.017); \draw [white, double=black] ([out angle=49.696, in angle=-48.844] 2.685,-1.237) .. (2.676,0.017); \draw [white, double=black] ([out angle=179.611, in angle=-13.644] 1.904,0.371) .. (1.490,0.422); \draw [white, double=black] ([out angle=111.643, in angle=-88.743] 0.765,1.051) .. (0.703,1.359); \draw [white, double=black] ([out angle=0.913, in angle=129.627] 1.026,1.695) .. (1.111,1.655); \draw [white, double=black] ([out angle=-59.674, in angle=159.965] 1.222,1.496) .. (1.275,1.452); \draw [white, double=black] ([out angle=9.182, in angle=178.585] 1.652,1.416) .. (1.958,1.437); \draw [white, double=black] ([out angle=-69.716, in angle=67.418] 2.553,1.012) .. (2.549,0.798); \end{scope} \begin{scope}[yshift=0.472cm]  \draw [white, double=black, line width=0.065cm]([out angle=166.396, in angle=-68.357] 1.489,0.422) .. (0.765,1.051); \draw [white, double=black, line width=0.065cm]([out angle=44.614, in angle=-123.604] 0.579,0.170) .. (1.263,0.999); \draw [white, double=black, line width=0.014cm]([out angle=65.644, in angle=-52.822] 1.378,1.207) .. (1.341,1.541); \draw [white, double=black, line width=0.014cm]([out angle=-20.035, in angle=-170.823] 1.275,1.452) .. (1.652,1.416); \draw [white, double=black, line width=0.012cm]([out angle=-50.373, in angle=120.326] 1.111,1.655) .. (1.222,1.496); \draw [white, double=black, line width=0.012cm]([out angle=178.322, in angle=15.024] 1.270,1.578) .. (1.079,1.555); \draw [white, double=black, line width=0.017cm]([out angle=157.098, in angle=-52.593] 1.000,1.560) .. (0.494,1.951); \draw [white, double=black, line width=0.017cm]([out angle=91.241, in angle=-179.078] 0.702,1.358) .. (1.026,1.694); \draw [white, double=black, line width=0.038cm]([out angle=131.156, in angle=-75.400] 2.676,0.017) .. (2.252,0.818); \draw [white, double=black, line width=0.038cm]([out angle=-0.389, in angle=-112.582] 1.904,0.371) .. (2.549,0.798); \draw [white, double=black, line width=0.037cm]([out angle=-1.415, in angle=110.284] 1.958,1.437) .. (2.553,1.012); \draw [white, double=black, line width=0.037cm]([out angle=-130.304, in angle=71.420] 2.685,1.763) .. (2.259,1.007); \draw [white, double=black] ([out angle=56.396, in angle=-114.374] 1.263,0.999) .. (1.378,1.207); \draw [white, double=black] ([out angle=127.178, in angle=-1.678] 1.341,1.541) .. (1.270,1.578); \draw [white, double=black] ([out angle=-164.981, in angle=-22.902] 1.079,1.555) .. (1.000,1.560); \draw [white, double=black] ([out angle=127.407, in angle=-135.386] 0.494,1.951) .. (0.579,3.170); \draw [white, double=black] ([out angle=127.407, in angle=-135.386] 0.494,-1.049) .. (0.579,0.170); \draw [white, double=black] ([out angle=104.600, in angle=-108.580] 2.252,0.818) .. (2.259,1.007); \draw [white, double=black] ([out angle=49.696, in angle=-48.844] 2.685,1.763) .. (2.676,3.017); \draw [white, double=black] ([out angle=49.696, in angle=-48.844] 2.685,-1.237) .. (2.676,0.017); \draw [white, double=black] ([out angle=179.611, in angle=-13.644] 1.904,0.371) .. (1.490,0.422); \draw [white, double=black] ([out angle=111.643, in angle=-88.743] 0.765,1.051) .. (0.703,1.359); \draw [white, double=black] ([out angle=0.913, in angle=129.627] 1.026,1.695) .. (1.111,1.655); \draw [white, double=black] ([out angle=-59.674, in angle=159.965] 1.222,1.496) .. (1.275,1.452); \draw [white, double=black] ([out angle=9.182, in angle=178.585] 1.652,1.416) .. (1.958,1.437); \draw [white, double=black] ([out angle=-69.716, in angle=67.418] 2.553,1.012) .. (2.549,0.798); \end{scope} \end{scope}

==> diagrams/links-701.tex <==
\begin{scope} \clip (0,0) rectangle (2.204, 3.000); \begin{scope}[yshift=-1.705cm]  \draw [white, double=black, line width=0.052cm]([out angle=145.793, in angle=-69.704] 1.584,2.126) .. (0.900,3.000); \draw [white, double=black, line width=0.052cm]([out angle=145.793, in angle=-69.704] 1.584,-0.874) .. (0.900,-0.000); \draw [white, double=black, line width=0.052cm]([out angle=34.244, in angle=-110.252] 0.621,2.126) .. (1.304,3.000); \draw [white, double=black, line width=0.052cm]([out angle=34.244, in angle=-110.252] 0.621,-0.874) .. (1.304,0.000); \draw [white, double=black, line width=0.021cm]([out angle=96.999, in angle=-53.665] 1.329,0.221) .. (1.215,0.508); \draw [white, double=black, line width=0.021cm]([out angle=6.379, in angle=-126.074] 1.151,0.362) .. (1.404,0.509); \draw [white, double=black, line width=0.017cm]([out angle=49.244, in angle=-138.684] 1.038,0.571) .. (1.175,0.709); \draw [white, double=black, line width=0.017cm]([out angle=-41.344, in angle=130.770] 1.028,0.709) .. (1.166,0.571); \draw [white, double=black, line width=0.030cm]([out angle=141.291, in angle=-45.954] 0.953,0.773) .. (0.521,1.166); \draw [white, double=black, line width=0.030cm]([out angle=93.705, in angle=-167.748] 0.744,0.664) .. (1.011,1.018); \draw [white, double=black, line width=0.021cm]([out angle=-53.904, in angle=173.626] 0.799,0.509) .. (1.052,0.362); \draw [white, double=black, line width=0.021cm]([out angle=-126.330, in angle=83.023] 0.988,0.509) .. (0.874,0.222); \draw [white, double=black, line width=0.030cm]([out angle=86.300, in angle=-12.247] 1.460,0.664) .. (1.193,1.018); \draw [white, double=black, line width=0.030cm]([out angle=38.714, in angle=-134.044] 1.251,0.773) .. (1.682,1.166); \draw [white, double=black] ([out angle=69.748, in angle=-83.001] 1.304,0.000) .. (1.329,0.221); \draw [white, double=black] ([out angle=126.335, in angle=-49.230] 1.215,0.508) .. (1.166,0.571); \draw [white, double=black] ([out angle=138.684, in angle=-38.709] 1.028,0.710) .. (0.953,0.773); \draw [white, double=black] ([out angle=134.046, in angle=-145.769] 0.521,1.166) .. (0.620,2.127); \draw [white, double=black] ([out angle=110.260, in angle=-96.977] 0.900,0.001) .. (0.874,0.222); \draw [white, double=black] ([out angle=53.670, in angle=-130.775] 0.988,0.509) .. (1.038,0.571); \draw [white, double=black] ([out angle=41.316, in angle=-141.286] 1.175,0.709) .. (1.251,0.773); \draw [white, double=black] ([out angle=45.978, in angle=-34.207] 1.683,1.166) .. (1.584,2.126); \draw [white, double=black] ([out angle=-6.334, in angle=-173.621] 1.052,0.362) .. (1.151,0.362); \draw [white, double=black] ([out angle=53.926, in angle=-93.700] 1.404,0.509) .. (1.460,0.664); \draw [white, double=black] ([out angle=167.753, in angle=12.219] 1.193,1.018) .. (1.011,1.018); \draw [white, double=black] ([out angle=-86.278, in angle=126.096] 0.743,0.664) .. (0.799,0.509); \end{scope} \begin{scope}[yshift=1.295cm]  \draw [white, double=black, line width=0.052cm]([out angle=145.793, in angle=-69.704] 1.584,2.126) .. (0.900,3.000); \draw [white, double=black, line width=0.052cm]([out angle=145.793, in angle=-69.704] 1.584,-0.874) .. (0.900,-0.000); \draw [white, double=black, line width=0.052cm]([out angle=34.244, in angle=-110.252] 0.621,2.126) .. (1.304,3.000); \draw [white, double=black, line width=0.052cm]([out angle=34.244, in angle=-110.252] 0.621,-0.874) .. (1.304,0.000); \draw [white, double=black, line width=0.021cm]([out angle=96.999, in angle=-53.665] 1.329,0.221) .. (1.215,0.508); \draw [white, double=black, line width=0.021cm]([out angle=6.379, in angle=-126.074] 1.151,0.362) .. (1.404,0.509); \draw [white, double=black, line width=0.017cm]([out angle=49.244, in angle=-138.684] 1.038,0.571) .. (1.175,0.709); \draw [white, double=black, line width=0.017cm]([out angle=-41.344, in angle=130.770] 1.028,0.709) .. (1.166,0.571); \draw [white, double=black, line width=0.030cm]([out angle=141.291, in angle=-45.954] 0.953,0.773) .. (0.521,1.166); \draw [white, double=black, line width=0.030cm]([out angle=93.705, in angle=-167.748] 0.744,0.664) .. (1.011,1.018); \draw [white, double=black, line width=0.021cm]([out angle=-53.904, in angle=173.626] 0.799,0.509) .. (1.052,0.362); \draw [white, double=black, line width=0.021cm]([out angle=-126.330, in angle=83.023] 0.988,0.509) .. (0.874,0.222); \draw [white, double=black, line width=0.030cm]([out angle=86.300, in angle=-12.247] 1.460,0.664) .. (1.193,1.018); \draw [white, double=black, line width=0.030cm]([out angle=38.714, in angle=-134.044] 1.251,0.773) .. (1.682,1.166); \draw [white, double=black] ([out angle=69.748, in angle=-83.001] 1.304,0.000) .. (1.329,0.221); \draw [white, double=black] ([out angle=126.335, in angle=-49.230] 1.215,0.508) .. (1.166,0.571); \draw [white, double=black] ([out angle=138.684, in angle=-38.709] 1.028,0.710) .. (0.953,0.773); \draw [white, double=black] ([out angle=134.046, in angle=-145.769] 0.521,1.166) .. (0.620,2.127); \draw [white, double=black] ([out angle=110.260, in angle=-96.977] 0.900,0.001) .. (0.874,0.222); \draw [white, double=black] ([out angle=53.670, in angle=-130.775] 0.988,0.509) .. (1.038,0.571); \draw [white, double=black] ([out angle=41.316, in angle=-141.286] 1.175,0.709) .. (1.251,0.773); \draw [white, double=black] ([out angle=45.978, in angle=-34.207] 1.683,1.166) .. (1.584,2.126); \draw [white, double=black] ([out angle=-6.334, in angle=-173.621] 1.052,0.362) .. (1.151,0.362); \draw [white, double=black] ([out angle=53.926, in angle=-93.700] 1.404,0.509) .. (1.460,0.664); \draw [white, double=black] ([out angle=167.753, in angle=12.219] 1.193,1.018) .. (1.011,1.018); \draw [white, double=black] ([out angle=-86.278, in angle=126.096] 0.743,0.664) .. (0.799,0.509); \end{scope} \end{scope}

==> diagrams/links-702.tex <==
\begin{scope} \clip (0,0) rectangle (2.861, 3.000); \begin{scope}[yshift=-2.471cm]  \draw [white, double=black, line width=0.051cm]([out angle=167.175, in angle=-79.686] 1.289,0.276) .. (0.778,0.809); \draw [white, double=black, line width=0.051cm]([out angle=46.480, in angle=-140.240] 0.553,0.053) .. (1.197,0.656); \draw [white, double=black, line width=0.011cm]([out angle=34.087, in angle=-111.049] 1.327,0.753) .. (1.475,0.939); \draw [white, double=black, line width=0.011cm]([out angle=-68.923, in angle=145.933] 1.386,0.939) .. (1.533,0.753); \draw [white, double=black, line width=0.011cm]([out angle=68.931, in angle=-145.921] 1.386,1.002) .. (1.533,1.188); \draw [white, double=black, line width=0.011cm]([out angle=-34.089, in angle=111.062] 1.327,1.188) .. (1.475,1.002); \draw [white, double=black, line width=0.051cm]([out angle=140.257, in angle=-46.467] 1.198,1.285) .. (0.553,1.888); \draw [white, double=black, line width=0.051cm]([out angle=79.681, in angle=-167.158] 0.779,1.133) .. (1.289,1.666); \draw [white, double=black, line width=0.051cm]([out angle=133.533, in angle=-39.740] 2.308,0.053) .. (1.663,0.656); \draw [white, double=black, line width=0.051cm]([out angle=12.846, in angle=-100.314] 1.572,0.275) .. (2.082,0.808); \draw [white, double=black, line width=0.051cm]([out angle=-12.837, in angle=100.322] 1.572,1.666) .. (2.082,1.133); \draw [white, double=black, line width=0.051cm]([out angle=-133.532, in angle=39.748] 2.308,1.888) .. (1.663,1.285); \draw [white, double=black] ([out angle=39.760, in angle=-145.909] 1.197,0.656) .. (1.327,0.754); \draw [white, double=black] ([out angle=68.951, in angle=-68.938] 1.475,0.939) .. (1.475,1.002); \draw [white, double=black] ([out angle=145.924, in angle=-39.743] 1.328,1.188) .. (1.198,1.285); \draw [white, double=black] ([out angle=133.533, in angle=-133.520] 0.553,1.888) .. (0.553,3.053); \draw [white, double=black] ([out angle=133.533, in angle=-133.520] 0.553,-1.112) .. (0.553,0.053); \draw [white, double=black] ([out angle=140.260, in angle=-34.067] 1.663,0.656) .. (1.533,0.754); \draw [white, double=black] ([out angle=111.054, in angle=-111.056] 1.386,0.939) .. (1.386,1.002); \draw [white, double=black] ([out angle=34.079, in angle=-140.252] 1.533,1.188) .. (1.663,1.285); \draw [white, double=black] ([out angle=46.480, in angle=-46.467] 2.308,1.888) .. (2.308,3.053); \draw [white, double=black] ([out angle=46.480, in angle=-46.467] 2.308,-1.112) .. (2.308,0.053); \draw [white, double=black] ([out angle=-167.154, in angle=-12.846] 1.572,0.275) .. (1.289,0.275); \draw [white, double=black] ([out angle=100.314, in angle=-100.311] 0.778,0.809) .. (0.778,1.133); \draw [white, double=black] ([out angle=12.827, in angle=167.163] 1.289,1.666) .. (1.572,1.666); \draw [white, double=black] ([out angle=-79.678, in angle=79.686] 2.082,1.133) .. (2.082,0.808); \end{scope} \begin{scope}[yshift=0.529cm]  \draw [white, double=black, line width=0.051cm]([out angle=167.175, in angle=-79.686] 1.289,0.276) .. (0.778,0.809); \draw [white, double=black, line width=0.051cm]([out angle=46.480, in angle=-140.240] 0.553,0.053) .. (1.197,0.656); \draw [white, double=black, line width=0.011cm]([out angle=34.087, in angle=-111.049] 1.327,0.753) .. (1.475,0.939); \draw [white, double=black, line width=0.011cm]([out angle=-68.923, in angle=145.933] 1.386,0.939) .. (1.533,0.753); \draw [white, double=black, line width=0.011cm]([out angle=68.931, in angle=-145.921] 1.386,1.002) .. (1.533,1.188); \draw [white, double=black, line width=0.011cm]([out angle=-34.089, in angle=111.062] 1.327,1.188) .. (1.475,1.002); \draw [white, double=black, line width=0.051cm]([out angle=140.257, in angle=-46.467] 1.198,1.285) .. (0.553,1.888); \draw [white, double=black, line width=0.051cm]([out angle=79.681, in angle=-167.158] 0.779,1.133) .. (1.289,1.666); \draw [white, double=black, line width=0.051cm]([out angle=133.533, in angle=-39.740] 2.308,0.053) .. (1.663,0.656); \draw [white, double=black, line width=0.051cm]([out angle=12.846, in angle=-100.314] 1.572,0.275) .. (2.082,0.808); \draw [white, double=black, line width=0.051cm]([out angle=-12.837, in angle=100.322] 1.572,1.666) .. (2.082,1.133); \draw [white, double=black, line width=0.051cm]([out angle=-133.532, in angle=39.748] 2.308,1.888) .. (1.663,1.285); \draw [white, double=black] ([out angle=39.760, in angle=-145.909] 1.197,0.656) .. (1.327,0.754); \draw [white, double=black] ([out angle=68.951, in angle=-68.938] 1.475,0.939) .. (1.475,1.002); \draw [white, double=black] ([out angle=145.924, in angle=-39.743] 1.328,1.188) .. (1.198,1.285); \draw [white, double=black] ([out angle=133.533, in angle=-133.520] 0.553,1.888) .. (0.553,3.053); \draw [white, double=black] ([out angle=133.533, in angle=-133.520] 0.553,-1.112) .. (0.553,0.053); \draw [white, double=black] ([out angle=140.260, in angle=-34.067] 1.663,0.656) .. (1.533,0.754); \draw [white, double=black] ([out angle=111.054, in angle=-111.056] 1.386,0.939) .. (1.386,1.002); \draw [white, double=black] ([out angle=34.079, in angle=-140.252] 1.533,1.188) .. (1.663,1.285); \draw [white, double=black] ([out angle=46.480, in angle=-46.467] 2.308,1.888) .. (2.308,3.053); \draw [white, double=black] ([out angle=46.480, in angle=-46.467] 2.308,-1.112) .. (2.308,0.053); \draw [white, double=black] ([out angle=-167.154, in angle=-12.846] 1.572,0.275) .. (1.289,0.275); \draw [white, double=black] ([out angle=100.314, in angle=-100.311] 0.778,0.809) .. (0.778,1.133); \draw [white, double=black] ([out angle=12.827, in angle=167.163] 1.289,1.666) .. (1.572,1.666); \draw [white, double=black] ([out angle=-79.678, in angle=79.686] 2.082,1.133) .. (2.082,0.808); \end{scope} \end{scope}

==> diagrams/links-703.tex <==
\begin{scope} \clip (0,0) rectangle (4.474, 3.000); \begin{scope}[yshift=-2.017cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.120, in angle=-58.358] 1.679,0.670) .. (0.513,1.553); \draw [white, double=black, line width=0.054cm]([out angle=58.348, in angle=-164.134] 0.513,0.217) .. (1.679,1.099); \draw [white, double=black, line width=0.048cm]([out angle=-27.826, in angle=137.900] 1.962,1.070) .. (2.606,0.619); \draw [white, double=black, line width=0.048cm]([out angle=-140.382, in angle=27.842] 2.617,1.137) .. (1.962,0.700); \draw [white, double=black, line width=0.034cm]([out angle=-21.056, in angle=140.148] 2.889,0.445) .. (3.447,0.117); \draw [white, double=black, line width=0.034cm]([out angle=-111.891, in angle=92.462] 3.318,0.632) .. (3.210,0.000); \draw [white, double=black, line width=0.035cm]([out angle=147.371, in angle=-40.845] 3.893,2.376) .. (3.295,2.822); \draw [white, double=black, line width=0.035cm]([out angle=63.424, in angle=-83.714] 3.411,2.244) .. (3.537,2.950); \draw [white, double=black, line width=0.075cm]([out angle=86.603, in angle=-82.988] 3.391,0.960) .. (3.360,1.950); \draw [white, double=black, line width=0.075cm]([out angle=16.805, in angle=-152.524] 2.945,1.313) .. (3.862,1.686); \draw [white, double=black] ([out angle=15.866, in angle=152.174] 1.679,1.099) .. (1.962,1.070); \draw [white, double=black] ([out angle=-42.078, in angle=158.944] 2.606,0.619) .. (2.889,0.445); \draw [white, double=black] ([out angle=-39.852, in angle=96.286] 3.447,3.117) .. (3.537,2.950); \draw [white, double=black] ([out angle=-39.852, in angle=96.286] 3.447,0.117) .. (3.537,-0.050); \draw [white, double=black] ([out angle=121.642, in angle=-121.640] 0.513,1.553) .. (0.513,3.217); \draw [white, double=black] ([out angle=121.642, in angle=-121.640] 0.513,-1.447) .. (0.513,0.217); \draw [white, double=black] ([out angle=-116.576, in angle=97.004] 3.411,2.244) .. (3.360,1.950); \draw [white, double=black] ([out angle=139.155, in angle=-87.538] 3.295,2.822) .. (3.210,3.000); \draw [white, double=black] ([out angle=139.155, in angle=-87.538] 3.295,-0.178) .. (3.210,0.000); \draw [white, double=black] ([out angle=68.109, in angle=-93.397] 3.318,0.632) .. (3.391,0.960); \draw [white, double=black] ([out angle=27.482, in angle=-32.629] 3.862,1.686) .. (3.893,2.376); \draw [white, double=black] ([out angle=-163.195, in angle=39.608] 2.945,1.313) .. (2.617,1.137); \draw [white, double=black] ([out angle=-152.158, in angle=-15.880] 1.962,0.700) .. (1.679,0.670); \end{scope} \begin{scope}[yshift=0.983cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.120, in angle=-58.358] 1.679,0.670) .. (0.513,1.553); \draw [white, double=black, line width=0.054cm]([out angle=58.348, in angle=-164.134] 0.513,0.217) .. (1.679,1.099); \draw [white, double=black, line width=0.048cm]([out angle=-27.826, in angle=137.900] 1.962,1.070) .. (2.606,0.619); \draw [white, double=black, line width=0.048cm]([out angle=-140.382, in angle=27.842] 2.617,1.137) .. (1.962,0.700); \draw [white, double=black, line width=0.034cm]([out angle=-21.056, in angle=140.148] 2.889,0.445) .. (3.447,0.117); \draw [white, double=black, line width=0.034cm]([out angle=-111.891, in angle=92.462] 3.318,0.632) .. (3.210,0.000); \draw [white, double=black, line width=0.035cm]([out angle=147.371, in angle=-40.845] 3.893,2.376) .. (3.295,2.822); \draw [white, double=black, line width=0.035cm]([out angle=63.424, in angle=-83.714] 3.411,2.244) .. (3.537,2.950); \draw [white, double=black, line width=0.075cm]([out angle=86.603, in angle=-82.988] 3.391,0.960) .. (3.360,1.950); \draw [white, double=black, line width=0.075cm]([out angle=16.805, in angle=-152.524] 2.945,1.313) .. (3.862,1.686); \draw [white, double=black] ([out angle=15.866, in angle=152.174] 1.679,1.099) .. (1.962,1.070); \draw [white, double=black] ([out angle=-42.078, in angle=158.944] 2.606,0.619) .. (2.889,0.445); \draw [white, double=black] ([out angle=-39.852, in angle=96.286] 3.447,3.117) .. (3.537,2.950); \draw [white, double=black] ([out angle=-39.852, in angle=96.286] 3.447,0.117) .. (3.537,-0.050); \draw [white, double=black] ([out angle=121.642, in angle=-121.640] 0.513,1.553) .. (0.513,3.217); \draw [white, double=black] ([out angle=121.642, in angle=-121.640] 0.513,-1.447) .. (0.513,0.217); \draw [white, double=black] ([out angle=-116.576, in angle=97.004] 3.411,2.244) .. (3.360,1.950); \draw [white, double=black] ([out angle=139.155, in angle=-87.538] 3.295,2.822) .. (3.210,3.000); \draw [white, double=black] ([out angle=139.155, in angle=-87.538] 3.295,-0.178) .. (3.210,0.000); \draw [white, double=black] ([out angle=68.109, in angle=-93.397] 3.318,0.632) .. (3.391,0.960); \draw [white, double=black] ([out angle=27.482, in angle=-32.629] 3.862,1.686) .. (3.893,2.376); \draw [white, double=black] ([out angle=-163.195, in angle=39.608] 2.945,1.313) .. (2.617,1.137); \draw [white, double=black] ([out angle=-152.158, in angle=-15.880] 1.962,0.700) .. (1.679,0.670); \end{scope} \end{scope}

==> diagrams/links-704.tex <==
\begin{scope} \clip (0,0) rectangle (4.327, 3.000); \begin{scope}[yshift=-1.907cm]  \draw [white, double=black, line width=0.090cm]([out angle=155.245, in angle=-56.091] 1.772,0.542) .. (0.539,1.593); \draw [white, double=black, line width=0.090cm]([out angle=56.101, in angle=-155.548] 0.539,0.196) .. (1.774,1.243); \draw [white, double=black, line width=0.055cm]([out angle=3.507, in angle=153.836] 2.160,1.338) .. (2.859,1.198); \draw [white, double=black, line width=0.055cm]([out angle=-116.011, in angle=85.136] 2.690,1.692) .. (2.497,0.993); \draw [white, double=black, line width=0.058cm]([out angle=-137.370, in angle=23.870] 3.757,1.097) .. (3.032,0.622); \draw [white, double=black, line width=0.058cm]([out angle=93.724, in angle=-36.689] 3.462,0.361) .. (3.081,1.062); \draw [white, double=black, line width=0.078cm]([out angle=141.616, in angle=-42.416] 3.720,2.103) .. (2.859,2.836); \draw [white, double=black, line width=0.078cm]([out angle=141.616, in angle=-42.416] 3.720,-0.897) .. (2.859,-0.164); \draw [white, double=black, line width=0.078cm]([out angle=49.395, in angle=-105.287] 2.908,2.025) .. (3.426,3.000); \draw [white, double=black, line width=0.078cm]([out angle=49.395, in angle=-105.287] 2.908,-0.975) .. (3.426,0.000); \draw [white, double=black, line width=0.053cm]([out angle=117.024, in angle=-89.499] 2.646,0.116) .. (2.488,0.763); \draw [white, double=black, line width=0.053cm]([out angle=-4.084, in angle=-160.445] 2.149,0.445) .. (2.813,0.536); \draw [white, double=black] ([out angle=24.452, in angle=-176.505] 1.774,1.243) .. (2.160,1.338); \draw [white, double=black] ([out angle=-26.180, in angle=143.311] 2.859,1.198) .. (3.081,1.062); \draw [white, double=black] ([out angle=-86.276, in angle=74.713] 3.462,0.361) .. (3.426,0.000); \draw [white, double=black] ([out angle=123.909, in angle=-123.889] 0.539,1.593) .. (0.538,3.196); \draw [white, double=black] ([out angle=123.909, in angle=-123.889] 0.539,-1.407) .. (0.538,0.196); \draw [white, double=black] ([out angle=-130.605, in angle=63.989] 2.908,2.025) .. (2.690,1.692); \draw [white, double=black] ([out angle=137.584, in angle=-62.978] 2.859,2.836) .. (2.646,3.115); \draw [white, double=black] ([out angle=137.584, in angle=-62.978] 2.859,-0.164) .. (2.646,0.115); \draw [white, double=black] ([out angle=90.495, in angle=-94.869] 2.488,0.763) .. (2.497,0.993); \draw [white, double=black] ([out angle=42.646, in angle=-38.384] 3.758,1.097) .. (3.720,2.103); \draw [white, double=black] ([out angle=-156.130, in angle=19.561] 3.032,0.622) .. (2.814,0.535); \draw [white, double=black] ([out angle=175.908, in angle=-24.755] 2.149,0.445) .. (1.772,0.542); \end{scope} \begin{scope}[yshift=1.093cm]  \draw [white, double=black, line width=0.090cm]([out angle=155.245, in angle=-56.091] 1.772,0.542) .. (0.539,1.593); \draw [white, double=black, line width=0.090cm]([out angle=56.101, in angle=-155.548] 0.539,0.196) .. (1.774,1.243); \draw [white, double=black, line width=0.055cm]([out angle=3.507, in angle=153.836] 2.160,1.338) .. (2.859,1.198); \draw [white, double=black, line width=0.055cm]([out angle=-116.011, in angle=85.136] 2.690,1.692) .. (2.497,0.993); \draw [white, double=black, line width=0.058cm]([out angle=-137.370, in angle=23.870] 3.757,1.097) .. (3.032,0.622); \draw [white, double=black, line width=0.058cm]([out angle=93.724, in angle=-36.689] 3.462,0.361) .. (3.081,1.062); \draw [white, double=black, line width=0.078cm]([out angle=141.616, in angle=-42.416] 3.720,2.103) .. (2.859,2.836); \draw [white, double=black, line width=0.078cm]([out angle=141.616, in angle=-42.416] 3.720,-0.897) .. (2.859,-0.164); \draw [white, double=black, line width=0.078cm]([out angle=49.395, in angle=-105.287] 2.908,2.025) .. (3.426,3.000); \draw [white, double=black, line width=0.078cm]([out angle=49.395, in angle=-105.287] 2.908,-0.975) .. (3.426,0.000); \draw [white, double=black, line width=0.053cm]([out angle=117.024, in angle=-89.499] 2.646,0.116) .. (2.488,0.763); \draw [white, double=black, line width=0.053cm]([out angle=-4.084, in angle=-160.445] 2.149,0.445) .. (2.813,0.536); \draw [white, double=black] ([out angle=24.452, in angle=-176.505] 1.774,1.243) .. (2.160,1.338); \draw [white, double=black] ([out angle=-26.180, in angle=143.311] 2.859,1.198) .. (3.081,1.062); \draw [white, double=black] ([out angle=-86.276, in angle=74.713] 3.462,0.361) .. (3.426,0.000); \draw [white, double=black] ([out angle=123.909, in angle=-123.889] 0.539,1.593) .. (0.538,3.196); \draw [white, double=black] ([out angle=123.909, in angle=-123.889] 0.539,-1.407) .. (0.538,0.196); \draw [white, double=black] ([out angle=-130.605, in angle=63.989] 2.908,2.025) .. (2.690,1.692); \draw [white, double=black] ([out angle=137.584, in angle=-62.978] 2.859,2.836) .. (2.646,3.115); \draw [white, double=black] ([out angle=137.584, in angle=-62.978] 2.859,-0.164) .. (2.646,0.115); \draw [white, double=black] ([out angle=90.495, in angle=-94.869] 2.488,0.763) .. (2.497,0.993); \draw [white, double=black] ([out angle=42.646, in angle=-38.384] 3.758,1.097) .. (3.720,2.103); \draw [white, double=black] ([out angle=-156.130, in angle=19.561] 3.032,0.622) .. (2.814,0.535); \draw [white, double=black] ([out angle=175.908, in angle=-24.755] 2.149,0.445) .. (1.772,0.542); \end{scope} \end{scope}

==> diagrams/links-705.tex <==
\begin{scope} \clip (0,0) rectangle (4.327, 3.000); \begin{scope}[yshift=-1.907cm]  \draw [white, double=black, line width=0.090cm]([out angle=155.242, in angle=-56.092] 1.772,0.542) .. (0.539,1.593); \draw [white, double=black, line width=0.090cm]([out angle=56.099, in angle=-155.551] 0.539,0.196) .. (1.774,1.243); \draw [white, double=black, line width=0.055cm]([out angle=3.508, in angle=153.837] 2.160,1.338) .. (2.859,1.198); \draw [white, double=black, line width=0.055cm]([out angle=-116.013, in angle=85.137] 2.690,1.692) .. (2.497,0.993); \draw [white, double=black, line width=0.058cm]([out angle=-137.369, in angle=23.871] 3.757,1.097) .. (3.032,0.622); \draw [white, double=black, line width=0.058cm]([out angle=93.724, in angle=-36.688] 3.462,0.361) .. (3.081,1.062); \draw [white, double=black, line width=0.078cm]([out angle=-105.287, in angle=49.396] 3.426,3.000) .. (2.909,2.025); \draw [white, double=black, line width=0.078cm]([out angle=-105.287, in angle=49.396] 3.426,0.000) .. (2.909,-0.975); \draw [white, double=black, line width=0.078cm]([out angle=141.616, in angle=-42.416] 3.720,2.103) .. (2.859,2.836); \draw [white, double=black, line width=0.078cm]([out angle=141.616, in angle=-42.416] 3.720,-0.897) .. (2.859,-0.164); \draw [white, double=black, line width=0.053cm]([out angle=117.023, in angle=-89.501] 2.646,0.116) .. (2.488,0.763); \draw [white, double=black, line width=0.053cm]([out angle=-4.085, in angle=-160.447] 2.149,0.445) .. (2.813,0.536); \draw [white, double=black] ([out angle=24.449, in angle=-176.500] 1.774,1.243) .. (2.160,1.338); \draw [white, double=black] ([out angle=-26.179, in angle=143.312] 2.859,1.198) .. (3.081,1.062); \draw [white, double=black] ([out angle=-86.276, in angle=74.713] 3.462,0.361) .. (3.426,0.000); \draw [white, double=black] ([out angle=123.908, in angle=-123.890] 0.539,1.593) .. (0.538,3.196); \draw [white, double=black] ([out angle=123.908, in angle=-123.890] 0.539,-1.407) .. (0.538,0.196); \draw [white, double=black] ([out angle=-130.604, in angle=63.987] 2.909,2.025) .. (2.690,1.692); \draw [white, double=black] ([out angle=137.584, in angle=-62.978] 2.859,2.836) .. (2.646,3.115); \draw [white, double=black] ([out angle=137.584, in angle=-62.978] 2.859,-0.164) .. (2.646,0.115); \draw [white, double=black] ([out angle=90.494, in angle=-94.868] 2.488,0.763) .. (2.497,0.993); \draw [white, double=black] ([out angle=42.646, in angle=-38.384] 3.758,1.097) .. (3.720,2.103); \draw [white, double=black] ([out angle=-156.129, in angle=19.558] 3.032,0.622) .. (2.814,0.535); \draw [white, double=black] ([out angle=175.905, in angle=-24.758] 2.149,0.445) .. (1.772,0.542); \end{scope} \begin{scope}[yshift=1.093cm]  \draw [white, double=black, line width=0.090cm]([out angle=155.242, in angle=-56.092] 1.772,0.542) .. (0.539,1.593); \draw [white, double=black, line width=0.090cm]([out angle=56.099, in angle=-155.551] 0.539,0.196) .. (1.774,1.243); \draw [white, double=black, line width=0.055cm]([out angle=3.508, in angle=153.837] 2.160,1.338) .. (2.859,1.198); \draw [white, double=black, line width=0.055cm]([out angle=-116.013, in angle=85.137] 2.690,1.692) .. (2.497,0.993); \draw [white, double=black, line width=0.058cm]([out angle=-137.369, in angle=23.871] 3.757,1.097) .. (3.032,0.622); \draw [white, double=black, line width=0.058cm]([out angle=93.724, in angle=-36.688] 3.462,0.361) .. (3.081,1.062); \draw [white, double=black, line width=0.078cm]([out angle=-105.287, in angle=49.396] 3.426,3.000) .. (2.909,2.025); \draw [white, double=black, line width=0.078cm]([out angle=-105.287, in angle=49.396] 3.426,0.000) .. (2.909,-0.975); \draw [white, double=black, line width=0.078cm]([out angle=141.616, in angle=-42.416] 3.720,2.103) .. (2.859,2.836); \draw [white, double=black, line width=0.078cm]([out angle=141.616, in angle=-42.416] 3.720,-0.897) .. (2.859,-0.164); \draw [white, double=black, line width=0.053cm]([out angle=117.023, in angle=-89.501] 2.646,0.116) .. (2.488,0.763); \draw [white, double=black, line width=0.053cm]([out angle=-4.085, in angle=-160.447] 2.149,0.445) .. (2.813,0.536); \draw [white, double=black] ([out angle=24.449, in angle=-176.500] 1.774,1.243) .. (2.160,1.338); \draw [white, double=black] ([out angle=-26.179, in angle=143.312] 2.859,1.198) .. (3.081,1.062); \draw [white, double=black] ([out angle=-86.276, in angle=74.713] 3.462,0.361) .. (3.426,0.000); \draw [white, double=black] ([out angle=123.908, in angle=-123.890] 0.539,1.593) .. (0.538,3.196); \draw [white, double=black] ([out angle=123.908, in angle=-123.890] 0.539,-1.407) .. (0.538,0.196); \draw [white, double=black] ([out angle=-130.604, in angle=63.987] 2.909,2.025) .. (2.690,1.692); \draw [white, double=black] ([out angle=137.584, in angle=-62.978] 2.859,2.836) .. (2.646,3.115); \draw [white, double=black] ([out angle=137.584, in angle=-62.978] 2.859,-0.164) .. (2.646,0.115); \draw [white, double=black] ([out angle=90.494, in angle=-94.868] 2.488,0.763) .. (2.497,0.993); \draw [white, double=black] ([out angle=42.646, in angle=-38.384] 3.758,1.097) .. (3.720,2.103); \draw [white, double=black] ([out angle=-156.129, in angle=19.558] 3.032,0.622) .. (2.814,0.535); \draw [white, double=black] ([out angle=175.905, in angle=-24.758] 2.149,0.445) .. (1.772,0.542); \end{scope} \end{scope}

==> diagrams/links-706.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.563, 3.000); \begin{scope}[yshift=-1.218cm]  \draw [white, double=black, line width=0.070cm]([out angle=160.504, in angle=-57.002] 1.745,0.416) .. (0.528,1.376); \draw [white, double=black, line width=0.070cm]([out angle=56.999, in angle=-160.515] 0.528,0.003) .. (1.745,0.962); \draw [white, double=black, line width=0.070cm]([out angle=-19.489, in angle=123.000] 2.120,0.963) .. (3.337,0.003); \draw [white, double=black, line width=0.070cm]([out angle=-122.995, in angle=19.491] 3.337,1.376) .. (2.120,0.417); \draw [white, double=black] ([out angle=19.496, in angle=160.511] 1.746,0.963) .. (2.120,0.963); \draw [white, double=black] ([out angle=-160.509, in angle=-19.481] 2.120,0.417) .. (1.745,0.417); \draw [white, double=black, line width=0.013cm]([out angle=58.247, in angle=114.890] -0.097,2.303) .. (0.678,2.256); \draw [white, double=black, line width=0.013cm]([out angle=237.025, in angle=88.444] 0.528,3.004) .. (0.288,2.231); \draw [white, double=black, line width=0.013cm]([out angle=271.590, in angle=122.993] 0.288,2.149) .. (0.529,1.376); \draw [white, double=black, line width=0.013cm]([out angle=245.140, in angle=301.788] 0.678,2.123) .. (-0.097,2.076); \draw [white, double=black] ([out angle=268.445, in angle=91.590] 0.288,2.231) .. (0.288,2.149); \draw [white, double=black] ([out angle=121.788, in angle=238.247] -0.097,2.076) .. (-0.097,2.303); \draw [white, double=black] ([out angle=294.907, in angle=65.160] 0.677,2.256) .. (0.678,2.123); \draw [white, double=black, line width=0.013cm]([out angle=-121.746, in angle=-65.106] 3.963,2.077) .. (3.188,2.123); \draw [white, double=black, line width=0.013cm]([out angle=57.030, in angle=-91.553] 3.337,1.376) .. (3.578,2.149); \draw [white, double=black, line width=0.013cm]([out angle=91.597, in angle=-57.006] 3.578,2.231) .. (3.337,3.003); \draw [white, double=black, line width=0.013cm]([out angle=65.146, in angle=121.793] 3.188,2.256) .. (3.963,2.303); \draw [white, double=black] ([out angle=88.449, in angle=-88.403] 3.578,2.149) .. (3.578,2.231); \draw [white, double=black] ([out angle=-58.207, in angle=58.254] 3.963,2.303) .. (3.963,2.077); \draw [white, double=black] ([out angle=114.917, in angle=-114.826] 3.188,2.123) .. (3.188,2.257); \end{scope} \begin{scope}[yshift=1.782cm]  \draw [white, double=black, line width=0.070cm]([out angle=160.504, in angle=-57.002] 1.745,0.416) .. (0.528,1.376); \draw [white, double=black, line width=0.070cm]([out angle=56.999, in angle=-160.515] 0.528,0.003) .. (1.745,0.962); \draw [white, double=black, line width=0.070cm]([out angle=-19.489, in angle=123.000] 2.120,0.963) .. (3.337,0.003); \draw [white, double=black, line width=0.070cm]([out angle=-122.995, in angle=19.491] 3.337,1.376) .. (2.120,0.417); \draw [white, double=black] ([out angle=19.496, in angle=160.511] 1.746,0.963) .. (2.120,0.963); \draw [white, double=black] ([out angle=-160.509, in angle=-19.481] 2.120,0.417) .. (1.745,0.417); \draw [white, double=black, line width=0.013cm]([out angle=58.247, in angle=114.890] -0.097,2.303) .. (0.678,2.256); \draw [white, double=black, line width=0.013cm]([out angle=237.025, in angle=88.444] 0.528,3.004) .. (0.288,2.231); \draw [white, double=black, line width=0.013cm]([out angle=271.590, in angle=122.993] 0.288,2.149) .. (0.529,1.376); \draw [white, double=black, line width=0.013cm]([out angle=245.140, in angle=301.788] 0.678,2.123) .. (-0.097,2.076); \draw [white, double=black] ([out angle=268.445, in angle=91.590] 0.288,2.231) .. (0.288,2.149); \draw [white, double=black] ([out angle=121.788, in angle=238.247] -0.097,2.076) .. (-0.097,2.303); \draw [white, double=black] ([out angle=294.907, in angle=65.160] 0.677,2.256) .. (0.678,2.123); \draw [white, double=black, line width=0.013cm]([out angle=-121.746, in angle=-65.106] 3.963,2.077) .. (3.188,2.123); \draw [white, double=black, line width=0.013cm]([out angle=57.030, in angle=-91.553] 3.337,1.376) .. (3.578,2.149); \draw [white, double=black, line width=0.013cm]([out angle=91.597, in angle=-57.006] 3.578,2.231) .. (3.337,3.003); \draw [white, double=black, line width=0.013cm]([out angle=65.146, in angle=121.793] 3.188,2.256) .. (3.963,2.303); \draw [white, double=black] ([out angle=88.449, in angle=-88.403] 3.578,2.149) .. (3.578,2.231); \draw [white, double=black] ([out angle=-58.207, in angle=58.254] 3.963,2.303) .. (3.963,2.077); \draw [white, double=black] ([out angle=114.917, in angle=-114.826] 3.188,2.123) .. (3.188,2.257); \end{scope} \end{scope}

==> diagrams/links-707.tex <==
\begin{scope} \clip (0,0) rectangle (5.529, 3.000); \begin{scope}[yshift=-2.566cm]  \draw [white, double=black, line width=0.119cm]([out angle=149.899, in angle=-54.496] 1.836,0.638) .. (0.556,1.802); \draw [white, double=black, line width=0.119cm]([out angle=54.496, in angle=-148.442] 0.556,0.361) .. (1.824,1.545); \draw [white, double=black, line width=0.031cm]([out angle=22.676, in angle=152.880] 2.232,1.752) .. (2.897,1.726); \draw [white, double=black, line width=0.031cm]([out angle=-99.769, in angle=114.255] 2.633,2.256) .. (2.721,1.559); \draw [white, double=black, line width=0.030cm]([out angle=170.618, in angle=-27.013] 3.385,1.262) .. (2.832,1.443); \draw [white, double=black, line width=0.030cm]([out angle=69.427, in angle=-73.335] 2.990,1.034) .. (3.010,1.592); \draw [white, double=black, line width=0.081cm]([out angle=-103.464, in angle=81.881] 2.901,3.745) .. (2.706,2.721); \draw [white, double=black, line width=0.081cm]([out angle=-103.464, in angle=81.881] 2.901,0.745) .. (2.706,-0.279); \draw [white, double=black, line width=0.081cm]([out angle=-174.879, in angle=-20.676] 3.299,3.284) .. (2.292,3.422); \draw [white, double=black, line width=0.081cm]([out angle=-174.879, in angle=-20.676] 3.299,0.284) .. (2.292,0.422); \draw [white, double=black, line width=0.096cm]([out angle=124.273, in angle=-27.085] 4.986,0.051) .. (3.748,1.143); \draw [white, double=black, line width=0.096cm]([out angle=24.689, in angle=-124.265] 3.733,0.399) .. (4.986,1.459); \draw [white, double=black] ([out angle=31.558, in angle=-157.322] 1.824,1.545) .. (2.232,1.754); \draw [white, double=black] ([out angle=-27.120, in angle=106.665] 2.897,1.726) .. (3.010,1.592); \draw [white, double=black] ([out angle=-110.568, in angle=76.536] 2.990,1.035) .. (2.901,0.744); \draw [white, double=black] ([out angle=125.504, in angle=-125.477] 0.556,1.802) .. (0.556,3.362); \draw [white, double=black] ([out angle=125.504, in angle=-125.477] 0.556,-1.198) .. (0.556,0.362); \draw [white, double=black] ([out angle=-98.119, in angle=80.231] 2.706,2.721) .. (2.633,2.256); \draw [white, double=black] ([out angle=152.915, in angle=-9.399] 3.748,1.143) .. (3.384,1.263); \draw [white, double=black] ([out angle=152.987, in angle=-65.745] 2.832,1.443) .. (2.721,1.559); \draw [white, double=black] ([out angle=55.759, in angle=-55.727] 4.986,1.458) .. (4.986,3.051); \draw [white, double=black] ([out angle=55.759, in angle=-55.727] 4.986,-1.542) .. (4.986,0.051); \draw [white, double=black] ([out angle=-155.311, in angle=5.121] 3.733,3.399) .. (3.299,3.284); \draw [white, double=black] ([out angle=-155.311, in angle=5.121] 3.733,0.399) .. (3.299,0.284); \draw [white, double=black] ([out angle=159.324, in angle=-30.101] 2.292,0.422) .. (1.836,0.638); \end{scope} \begin{scope}[yshift=0.434cm]  \draw [white, double=black, line width=0.119cm]([out angle=149.899, in angle=-54.496] 1.836,0.638) .. (0.556,1.802); \draw [white, double=black, line width=0.119cm]([out angle=54.496, in angle=-148.442] 0.556,0.361) .. (1.824,1.545); \draw [white, double=black, line width=0.031cm]([out angle=22.676, in angle=152.880] 2.232,1.752) .. (2.897,1.726); \draw [white, double=black, line width=0.031cm]([out angle=-99.769, in angle=114.255] 2.633,2.256) .. (2.721,1.559); \draw [white, double=black, line width=0.030cm]([out angle=170.618, in angle=-27.013] 3.385,1.262) .. (2.832,1.443); \draw [white, double=black, line width=0.030cm]([out angle=69.427, in angle=-73.335] 2.990,1.034) .. (3.010,1.592); \draw [white, double=black, line width=0.081cm]([out angle=-103.464, in angle=81.881] 2.901,3.745) .. (2.706,2.721); \draw [white, double=black, line width=0.081cm]([out angle=-103.464, in angle=81.881] 2.901,0.745) .. (2.706,-0.279); \draw [white, double=black, line width=0.081cm]([out angle=-174.879, in angle=-20.676] 3.299,3.284) .. (2.292,3.422); \draw [white, double=black, line width=0.081cm]([out angle=-174.879, in angle=-20.676] 3.299,0.284) .. (2.292,0.422); \draw [white, double=black, line width=0.096cm]([out angle=124.273, in angle=-27.085] 4.986,0.051) .. (3.748,1.143); \draw [white, double=black, line width=0.096cm]([out angle=24.689, in angle=-124.265] 3.733,0.399) .. (4.986,1.459); \draw [white, double=black] ([out angle=31.558, in angle=-157.322] 1.824,1.545) .. (2.232,1.754); \draw [white, double=black] ([out angle=-27.120, in angle=106.665] 2.897,1.726) .. (3.010,1.592); \draw [white, double=black] ([out angle=-110.568, in angle=76.536] 2.990,1.035) .. (2.901,0.744); \draw [white, double=black] ([out angle=125.504, in angle=-125.477] 0.556,1.802) .. (0.556,3.362); \draw [white, double=black] ([out angle=125.504, in angle=-125.477] 0.556,-1.198) .. (0.556,0.362); \draw [white, double=black] ([out angle=-98.119, in angle=80.231] 2.706,2.721) .. (2.633,2.256); \draw [white, double=black] ([out angle=152.915, in angle=-9.399] 3.748,1.143) .. (3.384,1.263); \draw [white, double=black] ([out angle=152.987, in angle=-65.745] 2.832,1.443) .. (2.721,1.559); \draw [white, double=black] ([out angle=55.759, in angle=-55.727] 4.986,1.458) .. (4.986,3.051); \draw [white, double=black] ([out angle=55.759, in angle=-55.727] 4.986,-1.542) .. (4.986,0.051); \draw [white, double=black] ([out angle=-155.311, in angle=5.121] 3.733,3.399) .. (3.299,3.284); \draw [white, double=black] ([out angle=-155.311, in angle=5.121] 3.733,0.399) .. (3.299,0.284); \draw [white, double=black] ([out angle=159.324, in angle=-30.101] 2.292,0.422) .. (1.836,0.638); \end{scope} \end{scope}

==> diagrams/links-708.tex <==
\begin{scope} \clip (0,0) rectangle (4.726, 3.000); \begin{scope}[yshift=-1.156cm]  \draw [white, double=black, line width=0.071cm]([out angle=-66.504, in angle=144.889] 0.829,1.151) .. (1.568,0.245); \draw [white, double=black, line width=0.071cm]([out angle=-119.972, in angle=40.218] 1.374,1.120) .. (0.608,0.203); \draw [white, double=black, line width=0.025cm]([out angle=86.271, in angle=-32.094] 1.468,1.431) .. (1.244,1.869); \draw [white, double=black, line width=0.025cm]([out angle=8.395, in angle=-138.569] 1.204,1.675) .. (1.702,1.906); \draw [white, double=black, line width=0.026cm]([out angle=158.373, in angle=-49.163] 1.080,1.689) .. (0.520,2.087); \draw [white, double=black, line width=0.026cm]([out angle=91.295, in angle=-167.717] 0.759,1.466) .. (1.097,1.894); \draw [white, double=black, line width=0.058cm]([out angle=-122.025, in angle=16.882] 4.209,3.242) .. (3.028,2.338); \draw [white, double=black, line width=0.058cm]([out angle=-122.025, in angle=16.882] 4.209,0.242) .. (3.028,-0.662); \draw [white, double=black, line width=0.058cm]([out angle=122.028, in angle=-16.857] 4.209,1.896) .. (3.028,2.799); \draw [white, double=black, line width=0.058cm]([out angle=122.028, in angle=-16.857] 4.209,-1.104) .. (3.028,-0.201); \draw [white, double=black, line width=0.053cm]([out angle=-154.423, in angle=50.632] 2.721,2.776) .. (1.984,2.199); \draw [white, double=black, line width=0.053cm]([out angle=-154.423, in angle=50.632] 2.721,-0.224) .. (1.984,-0.801); \draw [white, double=black, line width=0.053cm]([out angle=154.442, in angle=-45.926] 2.721,2.362) .. (1.955,2.914); \draw [white, double=black, line width=0.053cm]([out angle=154.442, in angle=-45.926] 2.721,-0.638) .. (1.955,-0.086); \draw [white, double=black] ([out angle=60.034, in angle=-93.729] 1.374,1.119) .. (1.468,1.431); \draw [white, double=black] ([out angle=147.962, in angle=12.283] 1.244,1.869) .. (1.097,1.894); \draw [white, double=black] ([out angle=-88.682, in angle=113.496] 0.760,1.467) .. (0.829,1.151); \draw [white, double=black] ([out angle=130.837, in angle=-139.782] 0.520,2.087) .. (0.608,3.203); \draw [white, double=black] ([out angle=130.837, in angle=-139.782] 0.520,-0.913) .. (0.608,0.203); \draw [white, double=black] ([out angle=-35.105, in angle=134.074] 1.567,3.245) .. (1.955,2.914); \draw [white, double=black] ([out angle=-35.105, in angle=134.074] 1.567,0.245) .. (1.955,-0.086); \draw [white, double=black] ([out angle=163.143, in angle=25.530] 3.028,2.799) .. (2.721,2.776); \draw [white, double=black] ([out angle=163.143, in angle=25.530] 3.028,-0.201) .. (2.721,-0.224); \draw [white, double=black] ([out angle=-129.410, in angle=41.431] 1.984,2.199) .. (1.702,1.906); \draw [white, double=black] ([out angle=-171.553, in angle=-21.627] 1.204,1.675) .. (1.080,1.689); \draw [white, double=black] ([out angle=57.969, in angle=-57.972] 4.209,0.242) .. (4.209,1.896); \draw [white, double=black] ([out angle=-163.118, in angle=-25.634] 3.028,2.338) .. (2.721,2.362); \end{scope} \begin{scope}[yshift=1.844cm]  \draw [white, double=black, line width=0.071cm]([out angle=-66.504, in angle=144.889] 0.829,1.151) .. (1.568,0.245); \draw [white, double=black, line width=0.071cm]([out angle=-119.972, in angle=40.218] 1.374,1.120) .. (0.608,0.203); \draw [white, double=black, line width=0.025cm]([out angle=86.271, in angle=-32.094] 1.468,1.431) .. (1.244,1.869); \draw [white, double=black, line width=0.025cm]([out angle=8.395, in angle=-138.569] 1.204,1.675) .. (1.702,1.906); \draw [white, double=black, line width=0.026cm]([out angle=158.373, in angle=-49.163] 1.080,1.689) .. (0.520,2.087); \draw [white, double=black, line width=0.026cm]([out angle=91.295, in angle=-167.717] 0.759,1.466) .. (1.097,1.894); \draw [white, double=black, line width=0.058cm]([out angle=-122.025, in angle=16.882] 4.209,3.242) .. (3.028,2.338); \draw [white, double=black, line width=0.058cm]([out angle=-122.025, in angle=16.882] 4.209,0.242) .. (3.028,-0.662); \draw [white, double=black, line width=0.058cm]([out angle=122.028, in angle=-16.857] 4.209,1.896) .. (3.028,2.799); \draw [white, double=black, line width=0.058cm]([out angle=122.028, in angle=-16.857] 4.209,-1.104) .. (3.028,-0.201); \draw [white, double=black, line width=0.053cm]([out angle=-154.423, in angle=50.632] 2.721,2.776) .. (1.984,2.199); \draw [white, double=black, line width=0.053cm]([out angle=-154.423, in angle=50.632] 2.721,-0.224) .. (1.984,-0.801); \draw [white, double=black, line width=0.053cm]([out angle=154.442, in angle=-45.926] 2.721,2.362) .. (1.955,2.914); \draw [white, double=black, line width=0.053cm]([out angle=154.442, in angle=-45.926] 2.721,-0.638) .. (1.955,-0.086); \draw [white, double=black] ([out angle=60.034, in angle=-93.729] 1.374,1.119) .. (1.468,1.431); \draw [white, double=black] ([out angle=147.962, in angle=12.283] 1.244,1.869) .. (1.097,1.894); \draw [white, double=black] ([out angle=-88.682, in angle=113.496] 0.760,1.467) .. (0.829,1.151); \draw [white, double=black] ([out angle=130.837, in angle=-139.782] 0.520,2.087) .. (0.608,3.203); \draw [white, double=black] ([out angle=130.837, in angle=-139.782] 0.520,-0.913) .. (0.608,0.203); \draw [white, double=black] ([out angle=-35.105, in angle=134.074] 1.567,3.245) .. (1.955,2.914); \draw [white, double=black] ([out angle=-35.105, in angle=134.074] 1.567,0.245) .. (1.955,-0.086); \draw [white, double=black] ([out angle=163.143, in angle=25.530] 3.028,2.799) .. (2.721,2.776); \draw [white, double=black] ([out angle=163.143, in angle=25.530] 3.028,-0.201) .. (2.721,-0.224); \draw [white, double=black] ([out angle=-129.410, in angle=41.431] 1.984,2.199) .. (1.702,1.906); \draw [white, double=black] ([out angle=-171.553, in angle=-21.627] 1.204,1.675) .. (1.080,1.689); \draw [white, double=black] ([out angle=57.969, in angle=-57.972] 4.209,0.242) .. (4.209,1.896); \draw [white, double=black] ([out angle=-163.118, in angle=-25.634] 3.028,2.338) .. (2.721,2.362); \end{scope} \end{scope}

==> diagrams/links-709.tex <==
\begin{scope} \clip (0,0) rectangle (4.726, 3.000); \begin{scope}[yshift=-1.156cm]  \draw [white, double=black, line width=0.071cm]([out angle=-66.503, in angle=144.891] 0.829,1.151) .. (1.568,0.245); \draw [white, double=black, line width=0.071cm]([out angle=-119.967, in angle=40.220] 1.374,1.120) .. (0.608,0.203); \draw [white, double=black, line width=0.025cm]([out angle=86.275, in angle=-32.085] 1.468,1.431) .. (1.244,1.869); \draw [white, double=black, line width=0.025cm]([out angle=8.404, in angle=-138.561] 1.204,1.675) .. (1.702,1.906); \draw [white, double=black, line width=0.026cm]([out angle=158.379, in angle=-49.160] 1.080,1.689) .. (0.520,2.087); \draw [white, double=black, line width=0.026cm]([out angle=91.301, in angle=-167.711] 0.760,1.466) .. (1.097,1.895); \draw [white, double=black, line width=0.058cm]([out angle=122.029, in angle=-16.860] 4.209,1.896) .. (3.028,2.799); \draw [white, double=black, line width=0.058cm]([out angle=122.029, in angle=-16.860] 4.209,-1.104) .. (3.028,-0.201); \draw [white, double=black, line width=0.058cm]([out angle=16.878, in angle=-122.027] 3.028,2.339) .. (4.209,3.242); \draw [white, double=black, line width=0.058cm]([out angle=16.878, in angle=-122.027] 3.028,-0.661) .. (4.209,0.242); \draw [white, double=black, line width=0.053cm]([out angle=154.436, in angle=-45.927] 2.721,2.363) .. (1.955,2.914); \draw [white, double=black, line width=0.053cm]([out angle=154.436, in angle=-45.927] 2.721,-0.637) .. (1.955,-0.086); \draw [white, double=black, line width=0.053cm]([out angle=50.627, in angle=-154.424] 1.984,2.199) .. (2.721,2.776); \draw [white, double=black, line width=0.053cm]([out angle=50.627, in angle=-154.424] 1.984,-0.801) .. (2.721,-0.224); \draw [white, double=black] ([out angle=60.036, in angle=-93.725] 1.374,1.120) .. (1.468,1.431); \draw [white, double=black] ([out angle=147.954, in angle=12.289] 1.244,1.869) .. (1.097,1.895); \draw [white, double=black] ([out angle=-88.683, in angle=113.497] 0.760,1.467) .. (0.829,1.151); \draw [white, double=black] ([out angle=130.840, in angle=-139.780] 0.520,2.087) .. (0.608,3.203); \draw [white, double=black] ([out angle=130.840, in angle=-139.780] 0.520,-0.913) .. (0.608,0.203); \draw [white, double=black] ([out angle=-35.105, in angle=134.073] 1.567,3.245) .. (1.955,2.914); \draw [white, double=black] ([out angle=-35.105, in angle=134.073] 1.567,0.245) .. (1.955,-0.086); \draw [white, double=black] ([out angle=163.140, in angle=25.544] 3.028,2.799) .. (2.721,2.776); \draw [white, double=black] ([out angle=163.140, in angle=25.544] 3.028,-0.201) .. (2.721,-0.224); \draw [white, double=black] ([out angle=-129.402, in angle=41.439] 1.984,2.199) .. (1.702,1.906); \draw [white, double=black] ([out angle=-171.561, in angle=-21.621] 1.204,1.675) .. (1.080,1.689); \draw [white, double=black] ([out angle=57.970, in angle=-57.971] 4.209,0.243) .. (4.209,1.896); \draw [white, double=black] ([out angle=-163.122, in angle=-25.616] 3.028,2.339) .. (2.721,2.362); \end{scope} \begin{scope}[yshift=1.844cm]  \draw [white, double=black, line width=0.071cm]([out angle=-66.503, in angle=144.891] 0.829,1.151) .. (1.568,0.245); \draw [white, double=black, line width=0.071cm]([out angle=-119.967, in angle=40.220] 1.374,1.120) .. (0.608,0.203); \draw [white, double=black, line width=0.025cm]([out angle=86.275, in angle=-32.085] 1.468,1.431) .. (1.244,1.869); \draw [white, double=black, line width=0.025cm]([out angle=8.404, in angle=-138.561] 1.204,1.675) .. (1.702,1.906); \draw [white, double=black, line width=0.026cm]([out angle=158.379, in angle=-49.160] 1.080,1.689) .. (0.520,2.087); \draw [white, double=black, line width=0.026cm]([out angle=91.301, in angle=-167.711] 0.760,1.466) .. (1.097,1.895); \draw [white, double=black, line width=0.058cm]([out angle=122.029, in angle=-16.860] 4.209,1.896) .. (3.028,2.799); \draw [white, double=black, line width=0.058cm]([out angle=122.029, in angle=-16.860] 4.209,-1.104) .. (3.028,-0.201); \draw [white, double=black, line width=0.058cm]([out angle=16.878, in angle=-122.027] 3.028,2.339) .. (4.209,3.242); \draw [white, double=black, line width=0.058cm]([out angle=16.878, in angle=-122.027] 3.028,-0.661) .. (4.209,0.242); \draw [white, double=black, line width=0.053cm]([out angle=154.436, in angle=-45.927] 2.721,2.363) .. (1.955,2.914); \draw [white, double=black, line width=0.053cm]([out angle=154.436, in angle=-45.927] 2.721,-0.637) .. (1.955,-0.086); \draw [white, double=black, line width=0.053cm]([out angle=50.627, in angle=-154.424] 1.984,2.199) .. (2.721,2.776); \draw [white, double=black, line width=0.053cm]([out angle=50.627, in angle=-154.424] 1.984,-0.801) .. (2.721,-0.224); \draw [white, double=black] ([out angle=60.036, in angle=-93.725] 1.374,1.120) .. (1.468,1.431); \draw [white, double=black] ([out angle=147.954, in angle=12.289] 1.244,1.869) .. (1.097,1.895); \draw [white, double=black] ([out angle=-88.683, in angle=113.497] 0.760,1.467) .. (0.829,1.151); \draw [white, double=black] ([out angle=130.840, in angle=-139.780] 0.520,2.087) .. (0.608,3.203); \draw [white, double=black] ([out angle=130.840, in angle=-139.780] 0.520,-0.913) .. (0.608,0.203); \draw [white, double=black] ([out angle=-35.105, in angle=134.073] 1.567,3.245) .. (1.955,2.914); \draw [white, double=black] ([out angle=-35.105, in angle=134.073] 1.567,0.245) .. (1.955,-0.086); \draw [white, double=black] ([out angle=163.140, in angle=25.544] 3.028,2.799) .. (2.721,2.776); \draw [white, double=black] ([out angle=163.140, in angle=25.544] 3.028,-0.201) .. (2.721,-0.224); \draw [white, double=black] ([out angle=-129.402, in angle=41.439] 1.984,2.199) .. (1.702,1.906); \draw [white, double=black] ([out angle=-171.561, in angle=-21.621] 1.204,1.675) .. (1.080,1.689); \draw [white, double=black] ([out angle=57.970, in angle=-57.971] 4.209,0.243) .. (4.209,1.896); \draw [white, double=black] ([out angle=-163.122, in angle=-25.616] 3.028,2.339) .. (2.721,2.362); \end{scope} \end{scope}

==> diagrams/links-71.tex <==
 \draw [white, double=black, line width=0.026cm]([out angle=-130.619, in angle=-70.583] 0.725,1.161) .. (0.076,1.283); \draw [white, double=black, line width=0.026cm]([out angle=90.006, in angle=-112.224] 0.295,0.000) .. (0.545,1.271); \draw [white, double=black, line width=0.004cm]([out angle=46.013, in angle=-176.215] 0.594,1.346) .. (0.681,1.387); \draw [white, double=black, line width=0.004cm]([out angle=-95.325, in angle=144.410] 0.635,1.434) .. (0.672,1.353); \draw [white, double=black, line width=0.005cm]([out angle=2.976, in angle=-100.988] 0.695,1.347) .. (0.774,1.415); \draw [white, double=black, line width=0.005cm]([out angle=-28.853, in angle=94.141] 0.703,1.382) .. (0.766,1.284); \draw [white, double=black, line width=0.024cm]([out angle=113.002, in angle=-90.005] 0.553,1.734) .. (0.295,3.001); \draw [white, double=black, line width=0.024cm]([out angle=70.612, in angle=129.521] 0.076,1.719) .. (0.715,1.832); \draw [white, double=black, line width=0.014cm]([out angle=-106.568, in angle=60.376] 0.742,1.701) .. (0.653,1.492); \draw [white, double=black, line width=0.014cm]([out angle=117.726, in angle=-34.794] 0.762,1.491) .. (0.616,1.657); \draw [white, double=black] ([out angle=67.776, in angle=-133.987] 0.545,1.271) .. (0.594,1.346); \draw [white, double=black] ([out angle=3.785, in angle=151.147] 0.681,1.387) .. (0.703,1.382); \draw [white, double=black] ([out angle=-85.859, in angle=49.381] 0.766,1.284) .. (0.725,1.161); \draw [white, double=black] ([out angle=109.386, in angle=-109.363] 0.077,1.284) .. (0.076,1.719); \draw [white, double=black] ([out angle=-50.479, in angle=73.432] 0.715,1.832) .. (0.742,1.701); \draw [white, double=black] ([out angle=-119.624, in angle=84.675] 0.653,1.492) .. (0.635,1.434); \draw [white, double=black] ([out angle=-35.590, in angle=-177.024] 0.672,1.354) .. (0.695,1.347); \draw [white, double=black] ([out angle=79.012, in angle=-62.274] 0.774,1.415) .. (0.762,1.491); \draw [white, double=black] ([out angle=145.206, in angle=-66.998] 0.615,1.657) .. (0.553,1.734);

==> diagrams/links-710.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.563, 3.000);
	\begin{scope}[yshift=-1.218cm]
		\draw [white, double=black, line width=0.015cm ](.428,2.189) arc (180:360:0.3cm);
		\draw [white, double=black, line width=0.070cm]([out angle=160.504, in angle=-57.002] 1.745,0.416) .. (0.528,1.376); \draw [white, double=black, line width=0.070cm]([out angle=56.999, in angle=-160.515] 0.528,0.003) .. (1.745,0.962); \draw [white, double=black, line width=0.070cm]([out angle=-19.489, in angle=123.000] 2.120,0.963) .. (3.337,0.003); \draw [white, double=black, line width=0.070cm]([out angle=-122.995, in angle=19.491] 3.337,1.376) .. (2.120,0.417); \draw [white, double=black] ([out angle=19.496, in angle=160.511] 1.746,0.963) .. (2.120,0.963); \draw [white, double=black] ([out angle=-160.509, in angle=-19.481] 2.120,0.417) .. (1.745,0.417); \draw [white, double=black, line width=0.013cm]([out angle=58.247, in angle=114.890] -0.097,2.303) .. (0.678,2.256); \draw [white, double=black, line width=0.013cm]([out angle=237.025, in angle=88.444] 0.528,3.004) .. (0.288,2.231); \draw [white, double=black, line width=0.013cm]([out angle=271.590, in angle=122.993] 0.288,2.149) .. (0.529,1.376); \draw [white, double=black, line width=0.013cm]([out angle=245.140, in angle=301.788] 0.678,2.123) .. (-0.097,2.076); \draw [white, double=black] ([out angle=268.445, in angle=91.590] 0.288,2.231) .. (0.288,2.149); \draw [white, double=black] ([out angle=121.788, in angle=238.247] -0.097,2.076) .. (-0.097,2.303); \draw [white, double=black] ([out angle=294.907, in angle=65.160] 0.677,2.256) .. (0.678,2.123);
		\draw [white, double=black] ([out angle=57.005, in angle=-57]3.337,1.376) .. (3.337,3.003);
		\draw [white, double=black, line width=0.015cm ](1.028,2.189) arc (0:180:0.3cm);
	\end{scope}
	\begin{scope}[yshift=1.782cm]  \draw [white, double=black, line width=0.070cm]([out angle=160.504, in angle=-57.002] 1.745,0.416) .. (0.528,1.376); \draw [white, double=black, line width=0.070cm]([out angle=56.999, in angle=-160.515] 0.528,0.003) .. (1.745,0.962); \draw [white, double=black, line width=0.070cm]([out angle=-19.489, in angle=123.000] 2.120,0.963) .. (3.337,0.003); \draw [white, double=black, line width=0.070cm]([out angle=-122.995, in angle=19.491] 3.337,1.376) .. (2.120,0.417); \draw [white, double=black] ([out angle=19.496, in angle=160.511] 1.746,0.963) .. (2.120,0.963); \draw [white, double=black] ([out angle=-160.509, in angle=-19.481] 2.120,0.417) .. (1.745,0.417); \draw [white, double=black, line width=0.013cm]([out angle=58.247, in angle=114.890] -0.097,2.303) .. (0.678,2.256); \draw [white, double=black, line width=0.013cm]([out angle=237.025, in angle=88.444] 0.528,3.004) .. (0.288,2.231); \draw [white, double=black, line width=0.013cm]([out angle=271.590, in angle=122.993] 0.288,2.149) .. (0.529,1.376); \draw [white, double=black, line width=0.013cm]([out angle=245.140, in angle=301.788] 0.678,2.123) .. (-0.097,2.076); \draw [white, double=black] ([out angle=268.445, in angle=91.590] 0.288,2.231) .. (0.288,2.149); \draw [white, double=black] ([out angle=121.788, in angle=238.247] -0.097,2.076) .. (-0.097,2.303); \draw [white, double=black] ([out angle=294.907, in angle=65.160] 0.677,2.256) .. (0.678,2.123);
	\draw [white, double=black] ([out angle=57.005, in angle=-57]3.337,1.376) .. (3.337,3.003);
	\end{scope}
\end{scope}

==> diagrams/links-711.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.240, 3.000); \begin{scope}[yshift=-1.002cm]  \draw [white, double=black, line width=0.036cm]([out angle=159.376, in angle=-84.887] 1.269,0.223) .. (0.823,0.810); \draw [white, double=black, line width=0.036cm]([out angle=45.417, in angle=-162.671] 0.557,0.067) .. (1.277,0.506); \draw [white, double=black, line width=0.036cm]([out angle=-17.316, in angle=134.593] 1.462,0.506) .. (2.183,0.066); \draw [white, double=black, line width=0.036cm]([out angle=-95.112, in angle=20.637] 1.916,0.809) .. (1.470,0.223); \draw [white, double=black, line width=0.036cm]([out angle=-20.633, in angle=95.119] 1.470,1.780) .. (1.916,1.194); \draw [white, double=black, line width=0.036cm]([out angle=-134.592, in angle=17.320] 2.183,1.937) .. (1.462,1.497); \draw [white, double=black, line width=0.036cm]([out angle=162.678, in angle=-45.407] 1.277,1.498) .. (0.557,1.937); \draw [white, double=black, line width=0.036cm]([out angle=84.883, in angle=-159.368] 0.824,1.194) .. (1.269,1.780); \draw [white, double=black] ([out angle=17.314, in angle=162.684] 1.278,0.506) .. (1.462,0.506); \draw [white, double=black] ([out angle=134.593, in angle=-134.583] 0.557,1.937) .. (0.557,3.067); \draw [white, double=black] ([out angle=134.593, in angle=-134.583] 0.557,-1.063) .. (0.557,0.067); \draw [white, double=black] ([out angle=-162.680, in angle=-17.328] 1.462,1.497) .. (1.278,1.497); \draw [white, double=black] ([out angle=-159.363, in angle=-20.641] 1.470,3.223) .. (1.269,3.223); \draw [white, double=black] ([out angle=-159.363, in angle=-20.641] 1.470,0.223) .. (1.269,0.223); \draw [white, double=black] ([out angle=95.113, in angle=-95.110] 0.823,0.810) .. (0.823,1.194); \draw [white, double=black] ([out angle=20.625, in angle=159.367] 1.269,1.780) .. (1.470,1.780); \draw [white, double=black] ([out angle=-84.881, in angle=84.888] 1.916,1.194) .. (1.916,0.809); \draw [white, double=black, line width=0.008cm]([out angle=-122.969, in angle=-66.327] 2.642,2.417) .. (2.181,2.455); \draw [white, double=black, line width=0.008cm]([out angle=45.422, in angle=-92.112] 2.183,1.937) .. (2.414,2.472); \draw [white, double=black, line width=0.008cm]([out angle=92.138, in angle=-45.412] 2.414,2.531) .. (2.182,3.066); \draw [white, double=black, line width=0.008cm]([out angle=66.348, in angle=122.998] 2.181,2.548) .. (2.642,2.586); \draw [white, double=black] ([out angle=87.890, in angle=-87.862] 2.414,2.472) .. (2.414,2.531); \draw [white, double=black] ([out angle=-57.002, in angle=57.031] 2.642,2.586) .. (2.642,2.417); \draw [white, double=black] ([out angle=113.697, in angle=-113.624] 2.181,2.455) .. (2.181,2.548); \end{scope} \begin{scope}[yshift=1.998cm]  \draw [white, double=black, line width=0.036cm]([out angle=159.376, in angle=-84.887] 1.269,0.223) .. (0.823,0.810); \draw [white, double=black, line width=0.036cm]([out angle=45.417, in angle=-162.671] 0.557,0.067) .. (1.277,0.506); \draw [white, double=black, line width=0.036cm]([out angle=-17.316, in angle=134.593] 1.462,0.506) .. (2.183,0.066); \draw [white, double=black, line width=0.036cm]([out angle=-95.112, in angle=20.637] 1.916,0.809) .. (1.470,0.223); \draw [white, double=black, line width=0.036cm]([out angle=-20.633, in angle=95.119] 1.470,1.780) .. (1.916,1.194); \draw [white, double=black, line width=0.036cm]([out angle=-134.592, in angle=17.320] 2.183,1.937) .. (1.462,1.497); \draw [white, double=black, line width=0.036cm]([out angle=162.678, in angle=-45.407] 1.277,1.498) .. (0.557,1.937); \draw [white, double=black, line width=0.036cm]([out angle=84.883, in angle=-159.368] 0.824,1.194) .. (1.269,1.780); \draw [white, double=black] ([out angle=17.314, in angle=162.684] 1.278,0.506) .. (1.462,0.506); \draw [white, double=black] ([out angle=134.593, in angle=-134.583] 0.557,1.937) .. (0.557,3.067); \draw [white, double=black] ([out angle=134.593, in angle=-134.583] 0.557,-1.063) .. (0.557,0.067); \draw [white, double=black] ([out angle=-162.680, in angle=-17.328] 1.462,1.497) .. (1.278,1.497); \draw [white, double=black] ([out angle=-159.363, in angle=-20.641] 1.470,3.223) .. (1.269,3.223); \draw [white, double=black] ([out angle=-159.363, in angle=-20.641] 1.470,0.223) .. (1.269,0.223); \draw [white, double=black] ([out angle=95.113, in angle=-95.110] 0.823,0.810) .. (0.823,1.194); \draw [white, double=black] ([out angle=20.625, in angle=159.367] 1.269,1.780) .. (1.470,1.780); \draw [white, double=black] ([out angle=-84.881, in angle=84.888] 1.916,1.194) .. (1.916,0.809); \draw [white, double=black, line width=0.008cm]([out angle=-122.969, in angle=-66.327] 2.642,2.417) .. (2.181,2.455); \draw [white, double=black, line width=0.008cm]([out angle=45.422, in angle=-92.112] 2.183,1.937) .. (2.414,2.472); \draw [white, double=black, line width=0.008cm]([out angle=92.138, in angle=-45.412] 2.414,2.531) .. (2.182,3.066); \draw [white, double=black, line width=0.008cm]([out angle=66.348, in angle=122.998] 2.181,2.548) .. (2.642,2.586); \draw [white, double=black] ([out angle=87.890, in angle=-87.862] 2.414,2.472) .. (2.414,2.531); \draw [white, double=black] ([out angle=-57.002, in angle=57.031] 2.642,2.586) .. (2.642,2.417); \draw [white, double=black] ([out angle=113.697, in angle=-113.624] 2.181,2.455) .. (2.181,2.548); \end{scope} \end{scope}

==> diagrams/links-712.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.240, 3.000); \begin{scope}[yshift=-1.002cm]  \draw [white, double=black, line width=0.036cm]([out angle=159.377, in angle=-84.889] 1.269,0.223) .. (0.823,0.810); \draw [white, double=black, line width=0.036cm]([out angle=45.417, in angle=-162.670] 0.557,0.067) .. (1.277,0.506); \draw [white, double=black, line width=0.036cm]([out angle=-17.312, in angle=134.592] 1.462,0.506) .. (2.183,0.066); \draw [white, double=black, line width=0.036cm]([out angle=-95.110, in angle=20.640] 1.916,0.809) .. (1.470,0.223); \draw [white, double=black, line width=0.036cm]([out angle=-134.593, in angle=17.319] 2.183,1.937) .. (1.462,1.497); \draw [white, double=black, line width=0.036cm]([out angle=95.121, in angle=-20.635] 1.916,1.194) .. (1.470,1.780); \draw [white, double=black, line width=0.036cm]([out angle=84.881, in angle=-159.371] 0.824,1.194) .. (1.269,1.780); \draw [white, double=black, line width=0.036cm]([out angle=-45.406, in angle=162.675] 0.557,1.937) .. (1.278,1.498); \draw [white, double=black] ([out angle=17.304, in angle=162.688] 1.278,0.506) .. (1.462,0.506); \draw [white, double=black] ([out angle=-45.408, in angle=45.415] 2.183,3.067) .. (2.183,1.937); \draw [white, double=black] ([out angle=-45.408, in angle=45.415] 2.183,0.067) .. (2.183,-1.063); \draw [white, double=black] ([out angle=-162.681, in angle=-17.332] 1.462,1.497) .. (1.278,1.497); \draw [white, double=black] ([out angle=-159.360, in angle=-20.651] 1.470,3.223) .. (1.270,3.223); \draw [white, double=black] ([out angle=-159.360, in angle=-20.651] 1.470,0.223) .. (1.270,0.223); \draw [white, double=black] ([out angle=95.111, in angle=-95.113] 0.823,0.810) .. (0.823,1.194); \draw [white, double=black] ([out angle=20.621, in angle=159.365] 1.269,1.780) .. (1.470,1.780); \draw [white, double=black] ([out angle=-84.879, in angle=84.890] 1.916,1.194) .. (1.916,0.809); \draw [white, double=black, line width=0.008cm]([out angle=57.030, in angle=113.673] 0.098,2.586) .. (0.558,2.548); \draw [white, double=black, line width=0.008cm]([out angle=225.422, in angle=87.889] 0.557,3.067) .. (0.326,2.531); \draw [white, double=black, line width=0.008cm]([out angle=272.136, in angle=134.589] 0.326,2.472) .. (0.557,1.937); \draw [white, double=black, line width=0.008cm]([out angle=246.348, in angle=302.997] 0.558,2.455) .. (0.098,2.418); \draw [white, double=black] ([out angle=267.890, in angle=92.136] 0.326,2.531) .. (0.326,2.472); \draw [white, double=black] ([out angle=122.997, in angle=237.030] 0.098,2.418) .. (0.098,2.586); \draw [white, double=black] ([out angle=293.694, in angle=66.372] 0.558,2.548) .. (0.558,2.455); \end{scope} \begin{scope}[yshift=1.998cm]  \draw [white, double=black, line width=0.036cm]([out angle=159.377, in angle=-84.889] 1.269,0.223) .. (0.823,0.810); \draw [white, double=black, line width=0.036cm]([out angle=45.417, in angle=-162.670] 0.557,0.067) .. (1.277,0.506); \draw [white, double=black, line width=0.036cm]([out angle=-17.312, in angle=134.592] 1.462,0.506) .. (2.183,0.066); \draw [white, double=black, line width=0.036cm]([out angle=-95.110, in angle=20.640] 1.916,0.809) .. (1.470,0.223); \draw [white, double=black, line width=0.036cm]([out angle=-134.593, in angle=17.319] 2.183,1.937) .. (1.462,1.497); \draw [white, double=black, line width=0.036cm]([out angle=95.121, in angle=-20.635] 1.916,1.194) .. (1.470,1.780); \draw [white, double=black, line width=0.036cm]([out angle=84.881, in angle=-159.371] 0.824,1.194) .. (1.269,1.780); \draw [white, double=black, line width=0.036cm]([out angle=-45.406, in angle=162.675] 0.557,1.937) .. (1.278,1.498); \draw [white, double=black] ([out angle=17.304, in angle=162.688] 1.278,0.506) .. (1.462,0.506); \draw [white, double=black] ([out angle=-45.408, in angle=45.415] 2.183,3.067) .. (2.183,1.937); \draw [white, double=black] ([out angle=-45.408, in angle=45.415] 2.183,0.067) .. (2.183,-1.063); \draw [white, double=black] ([out angle=-162.681, in angle=-17.332] 1.462,1.497) .. (1.278,1.497); \draw [white, double=black] ([out angle=-159.360, in angle=-20.651] 1.470,3.223) .. (1.270,3.223); \draw [white, double=black] ([out angle=-159.360, in angle=-20.651] 1.470,0.223) .. (1.270,0.223); \draw [white, double=black] ([out angle=95.111, in angle=-95.113] 0.823,0.810) .. (0.823,1.194); \draw [white, double=black] ([out angle=20.621, in angle=159.365] 1.269,1.780) .. (1.470,1.780); \draw [white, double=black] ([out angle=-84.879, in angle=84.890] 1.916,1.194) .. (1.916,0.809); \draw [white, double=black, line width=0.008cm]([out angle=57.030, in angle=113.673] 0.098,2.586) .. (0.558,2.548); \draw [white, double=black, line width=0.008cm]([out angle=225.422, in angle=87.889] 0.557,3.067) .. (0.326,2.531); \draw [white, double=black, line width=0.008cm]([out angle=272.136, in angle=134.589] 0.326,2.472) .. (0.557,1.937); \draw [white, double=black, line width=0.008cm]([out angle=246.348, in angle=302.997] 0.558,2.455) .. (0.098,2.418); \draw [white, double=black] ([out angle=267.890, in angle=92.136] 0.326,2.531) .. (0.326,2.472); \draw [white, double=black] ([out angle=122.997, in angle=237.030] 0.098,2.418) .. (0.098,2.586); \draw [white, double=black] ([out angle=293.694, in angle=66.372] 0.558,2.548) .. (0.558,2.455); \end{scope} \end{scope}

==> diagrams/links-713.tex <==
\begin{scope} \clip (0,0) rectangle (3.490, 3.000); \begin{scope}[yshift=-2.069cm]  \draw [white, double=black, line width=0.093cm]([out angle=152.930, in angle=-56.055] 1.760,0.354) .. (0.539,1.437); \draw [white, double=black, line width=0.093cm]([out angle=56.071, in angle=-156.534] 0.539,0.039) .. (1.782,1.073); \draw [white, double=black, line width=0.034cm]([out angle=4.137, in angle=109.717] 2.200,1.176) .. (2.776,0.801); \draw [white, double=black, line width=0.034cm]([out angle=-134.653, in angle=74.093] 2.934,1.514) .. (2.512,0.792); \draw [white, double=black, line width=0.009cm]([out angle=-23.384, in angle=107.528] 2.651,0.576) .. (2.793,0.419); \draw [white, double=black, line width=0.009cm]([out angle=-103.310, in angle=11.517] 2.785,0.643) .. (2.644,0.507); \draw [white, double=black, line width=0.009cm]([out angle=149.901, in angle=-83.955] 2.596,0.515) .. (2.501,0.661); \draw [white, double=black, line width=0.009cm]([out angle=49.797, in angle=-169.799] 2.448,0.489) .. (2.607,0.581); \draw [white, double=black, line width=0.022cm]([out angle=129.277, in angle=-39.259] 2.989,2.691) .. (2.551,3.128); \draw [white, double=black, line width=0.022cm]([out angle=129.277, in angle=-39.259] 2.989,-0.309) .. (2.551,0.128); \draw [white, double=black, line width=0.022cm]([out angle=-7.572, in angle=-94.042] 2.484,2.972) .. (2.814,3.242); \draw [white, double=black, line width=0.022cm]([out angle=-7.572, in angle=-94.042] 2.484,-0.028) .. (2.814,0.242); \draw [white, double=black, line width=0.020cm]([out angle=121.427, in angle=-119.932] 2.376,0.043) .. (2.371,0.380); \draw [white, double=black, line width=0.020cm]([out angle=-10.420, in angle=168.064] 2.081,0.246) .. (2.465,0.170); \draw [white, double=black] ([out angle=23.481, in angle=-175.863] 1.782,1.074) .. (2.200,1.176); \draw [white, double=black] ([out angle=-70.283, in angle=76.690] 2.776,0.801) .. (2.785,0.643); \draw [white, double=black] ([out angle=-168.483, in angle=-30.099] 2.644,0.507) .. (2.596,0.515); \draw [white, double=black] ([out angle=96.045, in angle=-105.907] 2.501,0.661) .. (2.512,0.792); \draw [white, double=black] ([out angle=123.945, in angle=-123.920] 0.539,1.437) .. (0.539,3.039); \draw [white, double=black] ([out angle=123.945, in angle=-123.920] 0.539,-1.563) .. (0.539,0.039); \draw [white, double=black] ([out angle=45.366, in angle=-50.723] 2.934,1.514) .. (2.989,2.691); \draw [white, double=black] ([out angle=140.741, in angle=-11.936] 2.551,0.128) .. (2.465,0.170); \draw [white, double=black] ([out angle=169.580, in angle=-27.070] 2.081,0.246) .. (1.760,0.354); \draw [white, double=black] ([out angle=10.201, in angle=156.616] 2.607,0.581) .. (2.651,0.576); \draw [white, double=black] ([out angle=-72.472, in angle=85.958] 2.793,0.419) .. (2.814,0.242); \draw [white, double=black] ([out angle=172.428, in angle=-58.573] 2.484,2.972) .. (2.376,3.043); \draw [white, double=black] ([out angle=172.428, in angle=-58.573] 2.484,-0.028) .. (2.376,0.043); \draw [white, double=black] ([out angle=60.068, in angle=-130.203] 2.371,0.380) .. (2.448,0.489); \end{scope} \begin{scope}[yshift=0.931cm]  \draw [white, double=black, line width=0.093cm]([out angle=152.930, in angle=-56.055] 1.760,0.354) .. (0.539,1.437); \draw [white, double=black, line width=0.093cm]([out angle=56.071, in angle=-156.534] 0.539,0.039) .. (1.782,1.073); \draw [white, double=black, line width=0.034cm]([out angle=4.137, in angle=109.717] 2.200,1.176) .. (2.776,0.801); \draw [white, double=black, line width=0.034cm]([out angle=-134.653, in angle=74.093] 2.934,1.514) .. (2.512,0.792); \draw [white, double=black, line width=0.009cm]([out angle=-23.384, in angle=107.528] 2.651,0.576) .. (2.793,0.419); \draw [white, double=black, line width=0.009cm]([out angle=-103.310, in angle=11.517] 2.785,0.643) .. (2.644,0.507); \draw [white, double=black, line width=0.009cm]([out angle=149.901, in angle=-83.955] 2.596,0.515) .. (2.501,0.661); \draw [white, double=black, line width=0.009cm]([out angle=49.797, in angle=-169.799] 2.448,0.489) .. (2.607,0.581); \draw [white, double=black, line width=0.022cm]([out angle=129.277, in angle=-39.259] 2.989,2.691) .. (2.551,3.128); \draw [white, double=black, line width=0.022cm]([out angle=129.277, in angle=-39.259] 2.989,-0.309) .. (2.551,0.128); \draw [white, double=black, line width=0.022cm]([out angle=-7.572, in angle=-94.042] 2.484,2.972) .. (2.814,3.242); \draw [white, double=black, line width=0.022cm]([out angle=-7.572, in angle=-94.042] 2.484,-0.028) .. (2.814,0.242); \draw [white, double=black, line width=0.020cm]([out angle=121.427, in angle=-119.932] 2.376,0.043) .. (2.371,0.380); \draw [white, double=black, line width=0.020cm]([out angle=-10.420, in angle=168.064] 2.081,0.246) .. (2.465,0.170); \draw [white, double=black] ([out angle=23.481, in angle=-175.863] 1.782,1.074) .. (2.200,1.176); \draw [white, double=black] ([out angle=-70.283, in angle=76.690] 2.776,0.801) .. (2.785,0.643); \draw [white, double=black] ([out angle=-168.483, in angle=-30.099] 2.644,0.507) .. (2.596,0.515); \draw [white, double=black] ([out angle=96.045, in angle=-105.907] 2.501,0.661) .. (2.512,0.792); \draw [white, double=black] ([out angle=123.945, in angle=-123.920] 0.539,1.437) .. (0.539,3.039); \draw [white, double=black] ([out angle=123.945, in angle=-123.920] 0.539,-1.563) .. (0.539,0.039); \draw [white, double=black] ([out angle=45.366, in angle=-50.723] 2.934,1.514) .. (2.989,2.691); \draw [white, double=black] ([out angle=140.741, in angle=-11.936] 2.551,0.128) .. (2.465,0.170); \draw [white, double=black] ([out angle=169.580, in angle=-27.070] 2.081,0.246) .. (1.760,0.354); \draw [white, double=black] ([out angle=10.201, in angle=156.616] 2.607,0.581) .. (2.651,0.576); \draw [white, double=black] ([out angle=-72.472, in angle=85.958] 2.793,0.419) .. (2.814,0.242); \draw [white, double=black] ([out angle=172.428, in angle=-58.573] 2.484,2.972) .. (2.376,3.043); \draw [white, double=black] ([out angle=172.428, in angle=-58.573] 2.484,-0.028) .. (2.376,0.043); \draw [white, double=black] ([out angle=60.068, in angle=-130.203] 2.371,0.380) .. (2.448,0.489); \end{scope} \end{scope}

==> diagrams/links-714.tex <==
\begin{scope} \clip (0,0) rectangle (4.928, 3.000); \begin{scope}[yshift=-0.420cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.892, in angle=-52.035] 1.891,0.365) .. (0.582,1.749); \draw [white, double=black, line width=0.125cm]([out angle=52.058, in angle=-138.855] 0.582,0.240) .. (1.891,1.624); \draw [white, double=black, line width=0.072cm]([out angle=148.599, in angle=-49.795] 3.175,2.198) .. (2.320,2.930); \draw [white, double=black, line width=0.072cm]([out angle=148.599, in angle=-49.795] 3.175,-0.802) .. (2.320,-0.070); \draw [white, double=black, line width=0.072cm]([out angle=49.797, in angle=-153.216] 2.320,2.059) .. (3.197,2.751); \draw [white, double=black, line width=0.072cm]([out angle=49.797, in angle=-153.216] 2.320,-0.941) .. (3.197,-0.249); \draw [white, double=black, line width=0.053cm]([out angle=60.795, in angle=-132.060] 3.810,2.422) .. (4.374,3.208); \draw [white, double=black, line width=0.053cm]([out angle=60.795, in angle=-132.060] 3.810,-0.578) .. (4.374,0.208); \draw [white, double=black, line width=0.053cm]([out angle=0.644, in angle=110.650] 3.561,2.841) .. (4.220,2.391); \draw [white, double=black, line width=0.053cm]([out angle=0.644, in angle=110.650] 3.561,-0.159) .. (4.220,-0.609); \draw [white, double=black, line width=0.023cm]([out angle=-95.774, in angle=-7.840] 4.256,2.115) .. (3.871,1.813); \draw [white, double=black, line width=0.023cm]([out angle=126.879, in angle=-38.285] 4.432,1.482) .. (3.943,1.983); \draw [white, double=black, line width=0.021cm]([out angle=169.124, in angle=-9.151] 3.849,2.026) .. (3.449,2.097); \draw [white, double=black, line width=0.021cm]([out angle=120.833, in angle=-112.595] 3.754,1.890) .. (3.728,2.252); \draw [white, double=black] ([out angle=41.137, in angle=-130.183] 1.892,1.624) .. (2.320,2.060); \draw [white, double=black] ([out angle=26.813, in angle=-179.356] 3.197,2.752) .. (3.561,2.841); \draw [white, double=black] ([out angle=26.813, in angle=-179.356] 3.197,-0.248) .. (3.561,-0.159); \draw [white, double=black] ([out angle=-69.350, in angle=84.226] 4.220,2.391) .. (4.256,2.115); \draw [white, double=black] ([out angle=172.160, in angle=-59.167] 3.871,1.813) .. (3.754,1.890); \draw [white, double=black] ([out angle=67.405, in angle=-119.205] 3.728,2.252) .. (3.810,2.422); \draw [white, double=black] ([out angle=127.965, in angle=-127.939] 0.582,1.749) .. (0.581,3.239); \draw [white, double=black] ([out angle=127.965, in angle=-127.939] 0.582,-1.251) .. (0.581,0.239); \draw [white, double=black] ([out angle=47.958, in angle=-53.121] 4.374,0.208) .. (4.432,1.482); \draw [white, double=black] ([out angle=130.205, in angle=-41.116] 2.320,2.930) .. (1.892,3.365); \draw [white, double=black] ([out angle=130.205, in angle=-41.116] 2.320,-0.070) .. (1.892,0.365); \draw [white, double=black] ([out angle=141.715, in angle=-10.876] 3.943,1.983) .. (3.849,2.026); \draw [white, double=black] ([out angle=170.849, in angle=-31.381] 3.449,2.097) .. (3.174,2.198); \end{scope} \begin{scope}[yshift=2.580cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.892, in angle=-52.035] 1.891,0.365) .. (0.582,1.749); \draw [white, double=black, line width=0.125cm]([out angle=52.058, in angle=-138.855] 0.582,0.240) .. (1.891,1.624); \draw [white, double=black, line width=0.072cm]([out angle=148.599, in angle=-49.795] 3.175,2.198) .. (2.320,2.930); \draw [white, double=black, line width=0.072cm]([out angle=148.599, in angle=-49.795] 3.175,-0.802) .. (2.320,-0.070); \draw [white, double=black, line width=0.072cm]([out angle=49.797, in angle=-153.216] 2.320,2.059) .. (3.197,2.751); \draw [white, double=black, line width=0.072cm]([out angle=49.797, in angle=-153.216] 2.320,-0.941) .. (3.197,-0.249); \draw [white, double=black, line width=0.053cm]([out angle=60.795, in angle=-132.060] 3.810,2.422) .. (4.374,3.208); \draw [white, double=black, line width=0.053cm]([out angle=60.795, in angle=-132.060] 3.810,-0.578) .. (4.374,0.208); \draw [white, double=black, line width=0.053cm]([out angle=0.644, in angle=110.650] 3.561,2.841) .. (4.220,2.391); \draw [white, double=black, line width=0.053cm]([out angle=0.644, in angle=110.650] 3.561,-0.159) .. (4.220,-0.609); \draw [white, double=black, line width=0.023cm]([out angle=-95.774, in angle=-7.840] 4.256,2.115) .. (3.871,1.813); \draw [white, double=black, line width=0.023cm]([out angle=126.879, in angle=-38.285] 4.432,1.482) .. (3.943,1.983); \draw [white, double=black, line width=0.021cm]([out angle=169.124, in angle=-9.151] 3.849,2.026) .. (3.449,2.097); \draw [white, double=black, line width=0.021cm]([out angle=120.833, in angle=-112.595] 3.754,1.890) .. (3.728,2.252); \draw [white, double=black] ([out angle=41.137, in angle=-130.183] 1.892,1.624) .. (2.320,2.060); \draw [white, double=black] ([out angle=26.813, in angle=-179.356] 3.197,2.752) .. (3.561,2.841); \draw [white, double=black] ([out angle=26.813, in angle=-179.356] 3.197,-0.248) .. (3.561,-0.159); \draw [white, double=black] ([out angle=-69.350, in angle=84.226] 4.220,2.391) .. (4.256,2.115); \draw [white, double=black] ([out angle=172.160, in angle=-59.167] 3.871,1.813) .. (3.754,1.890); \draw [white, double=black] ([out angle=67.405, in angle=-119.205] 3.728,2.252) .. (3.810,2.422); \draw [white, double=black] ([out angle=127.965, in angle=-127.939] 0.582,1.749) .. (0.581,3.239); \draw [white, double=black] ([out angle=127.965, in angle=-127.939] 0.582,-1.251) .. (0.581,0.239); \draw [white, double=black] ([out angle=47.958, in angle=-53.121] 4.374,0.208) .. (4.432,1.482); \draw [white, double=black] ([out angle=130.205, in angle=-41.116] 2.320,2.930) .. (1.892,3.365); \draw [white, double=black] ([out angle=130.205, in angle=-41.116] 2.320,-0.070) .. (1.892,0.365); \draw [white, double=black] ([out angle=141.715, in angle=-10.876] 3.943,1.983) .. (3.849,2.026); \draw [white, double=black] ([out angle=170.849, in angle=-31.381] 3.449,2.097) .. (3.174,2.198); \end{scope} \end{scope}

==> diagrams/links-715.tex <==
\begin{scope} \clip (0,0) rectangle (4.987, 3.000); \begin{scope}[yshift=-1.834cm]  \draw [white, double=black, line width=0.075cm]([out angle=157.042, in angle=-57.161] 1.718,0.673) .. (0.527,1.674); \draw [white, double=black, line width=0.075cm]([out angle=57.157, in angle=-160.456] 0.527,0.306) .. (1.735,1.263); \draw [white, double=black, line width=0.041cm]([out angle=62.841, in angle=-136.198] 2.289,0.932) .. (2.712,1.500); \draw [white, double=black, line width=0.041cm]([out angle=-7.827, in angle=115.137] 2.097,1.300) .. (2.605,0.926); \draw [white, double=black, line width=0.018cm]([out angle=-92.693, in angle=7.064] 2.646,0.720) .. (2.405,0.460); \draw [white, double=black, line width=0.018cm]([out angle=134.695, in angle=-28.124] 2.798,0.324) .. (2.431,0.598); \draw [white, double=black, line width=0.017cm]([out angle=179.136, in angle=1.033] 2.353,0.618) .. (2.005,0.618); \draw [white, double=black, line width=0.017cm]([out angle=134.542, in angle=-106.950] 2.301,0.497) .. (2.230,0.788); \draw [white, double=black, line width=0.125cm]([out angle=127.004, in angle=-39.636] 4.415,1.676) .. (3.141,3.010); \draw [white, double=black, line width=0.125cm]([out angle=127.004, in angle=-39.636] 4.415,-1.324) .. (3.141,0.010); \draw [white, double=black, line width=0.125cm]([out angle=37.595, in angle=-126.999] 3.121,1.851) .. (4.415,3.159); \draw [white, double=black, line width=0.125cm]([out angle=37.595, in angle=-126.999] 3.121,-1.149) .. (4.415,0.159); \draw [white, double=black] ([out angle=19.544, in angle=172.162] 1.735,1.263) .. (2.097,1.300); \draw [white, double=black] ([out angle=-64.863, in angle=87.307] 2.605,0.926) .. (2.646,0.720); \draw [white, double=black] ([out angle=-172.946, in angle=-45.458] 2.405,0.461) .. (2.301,0.497); \draw [white, double=black] ([out angle=73.040, in angle=-117.159] 2.230,0.787) .. (2.289,0.932); \draw [white, double=black] ([out angle=43.802, in angle=-142.405] 2.711,1.499) .. (3.121,1.851); \draw [white, double=black] ([out angle=122.839, in angle=-122.824] 0.527,1.674) .. (0.526,3.307); \draw [white, double=black] ([out angle=122.839, in angle=-122.824] 0.527,-1.326) .. (0.526,0.307); \draw [white, double=black] ([out angle=53.016, in angle=-52.996] 4.415,0.159) .. (4.415,1.677); \draw [white, double=black] ([out angle=151.876, in angle=-0.873] 2.431,0.598) .. (2.354,0.618); \draw [white, double=black] ([out angle=-178.985, in angle=-22.958] 2.005,0.617) .. (1.718,0.673); \draw [white, double=black] ([out angle=140.364, in angle=-45.318] 3.141,3.010) .. (2.798,3.324); \draw [white, double=black] ([out angle=140.364, in angle=-45.318] 3.141,0.010) .. (2.798,0.324); \end{scope} \begin{scope}[yshift=1.166cm]  \draw [white, double=black, line width=0.075cm]([out angle=157.042, in angle=-57.161] 1.718,0.673) .. (0.527,1.674); \draw [white, double=black, line width=0.075cm]([out angle=57.157, in angle=-160.456] 0.527,0.306) .. (1.735,1.263); \draw [white, double=black, line width=0.041cm]([out angle=62.841, in angle=-136.198] 2.289,0.932) .. (2.712,1.500); \draw [white, double=black, line width=0.041cm]([out angle=-7.827, in angle=115.137] 2.097,1.300) .. (2.605,0.926); \draw [white, double=black, line width=0.018cm]([out angle=-92.693, in angle=7.064] 2.646,0.720) .. (2.405,0.460); \draw [white, double=black, line width=0.018cm]([out angle=134.695, in angle=-28.124] 2.798,0.324) .. (2.431,0.598); \draw [white, double=black, line width=0.017cm]([out angle=179.136, in angle=1.033] 2.353,0.618) .. (2.005,0.618); \draw [white, double=black, line width=0.017cm]([out angle=134.542, in angle=-106.950] 2.301,0.497) .. (2.230,0.788); \draw [white, double=black, line width=0.125cm]([out angle=127.004, in angle=-39.636] 4.415,1.676) .. (3.141,3.010); \draw [white, double=black, line width=0.125cm]([out angle=127.004, in angle=-39.636] 4.415,-1.324) .. (3.141,0.010); \draw [white, double=black, line width=0.125cm]([out angle=37.595, in angle=-126.999] 3.121,1.851) .. (4.415,3.159); \draw [white, double=black, line width=0.125cm]([out angle=37.595, in angle=-126.999] 3.121,-1.149) .. (4.415,0.159); \draw [white, double=black] ([out angle=19.544, in angle=172.162] 1.735,1.263) .. (2.097,1.300); \draw [white, double=black] ([out angle=-64.863, in angle=87.307] 2.605,0.926) .. (2.646,0.720); \draw [white, double=black] ([out angle=-172.946, in angle=-45.458] 2.405,0.461) .. (2.301,0.497); \draw [white, double=black] ([out angle=73.040, in angle=-117.159] 2.230,0.787) .. (2.289,0.932); \draw [white, double=black] ([out angle=43.802, in angle=-142.405] 2.711,1.499) .. (3.121,1.851); \draw [white, double=black] ([out angle=122.839, in angle=-122.824] 0.527,1.674) .. (0.526,3.307); \draw [white, double=black] ([out angle=122.839, in angle=-122.824] 0.527,-1.326) .. (0.526,0.307); \draw [white, double=black] ([out angle=53.016, in angle=-52.996] 4.415,0.159) .. (4.415,1.677); \draw [white, double=black] ([out angle=151.876, in angle=-0.873] 2.431,0.598) .. (2.354,0.618); \draw [white, double=black] ([out angle=-178.985, in angle=-22.958] 2.005,0.617) .. (1.718,0.673); \draw [white, double=black] ([out angle=140.364, in angle=-45.318] 3.141,3.010) .. (2.798,3.324); \draw [white, double=black] ([out angle=140.364, in angle=-45.318] 3.141,0.010) .. (2.798,0.324); \end{scope} \end{scope}

==> diagrams/links-716.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.183, 3.000); \begin{scope}[yshift=-1.632cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.812, in angle=-48.191] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.188, in angle=-131.811] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black, line width=0.011cm]([out angle=57.316, in angle=113.956] 0.032,2.689) .. (0.682,2.640); \draw [white, double=black, line width=0.011cm]([out angle=228.193, in angle=88.013] 0.618,3.276) .. (0.355,2.621); \draw [white, double=black, line width=0.011cm]([out angle=272.000, in angle=131.801] 0.355,2.550) .. (0.618,1.895); \draw [white, double=black, line width=0.011cm]([out angle=246.051, in angle=302.700] 0.682,2.531) .. (0.032,2.482); \draw [white, double=black] ([out angle=268.014, in angle=92.000] 0.355,2.621) .. (0.355,2.550); \draw [white, double=black] ([out angle=122.700, in angle=237.316] 0.032,2.482) .. (0.032,2.689); \draw [white, double=black] ([out angle=293.982, in angle=66.082] 0.682,2.639) .. (0.682,2.531); \draw [white, double=black, line width=0.006cm]([out angle=-116.669, in angle=-60.834] 2.536,2.460) .. (1.958,2.487); \draw [white, double=black, line width=0.006cm]([out angle=48.197, in angle=-76.582] 2.065,1.894) .. (2.131,2.504); \draw [white, double=black, line width=0.005cm]([out angle=133.128, in angle=-67.659] 2.082,2.545) .. (1.940,2.631); \draw [white, double=black, line width=0.005cm]([out angle=67.705, in angle=-133.096] 1.940,2.540) .. (2.082,2.626); \draw [white, double=black, line width=0.006cm]([out angle=76.608, in angle=-48.191] 2.131,2.667) .. (2.065,3.276); \draw [white, double=black, line width=0.006cm]([out angle=60.858, in angle=116.686] 1.958,2.683) .. (2.536,2.711); \draw [white, double=black] ([out angle=103.418, in angle=-46.900] 2.131,2.504) .. (2.082,2.545); \draw [white, double=black] ([out angle=112.341, in angle=-119.118] 1.940,2.631) .. (1.958,2.684); \draw [white, double=black] ([out angle=-63.314, in angle=63.331] 2.536,2.711) .. (2.536,2.460); \draw [white, double=black] ([out angle=119.164, in angle=-112.295] 1.958,2.488) .. (1.940,2.540); \draw [white, double=black] ([out angle=46.838, in angle=-103.392] 2.082,2.626) .. (2.131,2.667); \end{scope} \begin{scope}[yshift=1.368cm]  \draw [white, double=black, line width=0.125cm]([out angle=131.812, in angle=-48.191] 2.065,0.276) .. (0.618,1.894); \draw [white, double=black, line width=0.125cm]([out angle=48.188, in angle=-131.811] 0.618,0.276) .. (2.065,1.894); \draw [white, double=black, line width=0.011cm]([out angle=57.316, in angle=113.956] 0.032,2.689) .. (0.682,2.640); \draw [white, double=black, line width=0.011cm]([out angle=228.193, in angle=88.013] 0.618,3.276) .. (0.355,2.621); \draw [white, double=black, line width=0.011cm]([out angle=272.000, in angle=131.801] 0.355,2.550) .. (0.618,1.895); \draw [white, double=black, line width=0.011cm]([out angle=246.051, in angle=302.700] 0.682,2.531) .. (0.032,2.482); \draw [white, double=black] ([out angle=268.014, in angle=92.000] 0.355,2.621) .. (0.355,2.550); \draw [white, double=black] ([out angle=122.700, in angle=237.316] 0.032,2.482) .. (0.032,2.689); \draw [white, double=black] ([out angle=293.982, in angle=66.082] 0.682,2.639) .. (0.682,2.531); \draw [white, double=black, line width=0.006cm]([out angle=-116.669, in angle=-60.834] 2.536,2.460) .. (1.958,2.487); \draw [white, double=black, line width=0.006cm]([out angle=48.197, in angle=-76.582] 2.065,1.894) .. (2.131,2.504); \draw [white, double=black, line width=0.005cm]([out angle=133.128, in angle=-67.659] 2.082,2.545) .. (1.940,2.631); \draw [white, double=black, line width=0.005cm]([out angle=67.705, in angle=-133.096] 1.940,2.540) .. (2.082,2.626); \draw [white, double=black, line width=0.006cm]([out angle=76.608, in angle=-48.191] 2.131,2.667) .. (2.065,3.276); \draw [white, double=black, line width=0.006cm]([out angle=60.858, in angle=116.686] 1.958,2.683) .. (2.536,2.711); \draw [white, double=black] ([out angle=103.418, in angle=-46.900] 2.131,2.504) .. (2.082,2.545); \draw [white, double=black] ([out angle=112.341, in angle=-119.118] 1.940,2.631) .. (1.958,2.684); \draw [white, double=black] ([out angle=-63.314, in angle=63.331] 2.536,2.711) .. (2.536,2.460); \draw [white, double=black] ([out angle=119.164, in angle=-112.295] 1.958,2.488) .. (1.940,2.540); \draw [white, double=black] ([out angle=46.838, in angle=-103.392] 2.082,2.626) .. (2.131,2.667); \end{scope} \end{scope}

==> diagrams/links-717.tex <==
\begin{scope} \clip (0,0) rectangle (2.436, 3.000); \begin{scope}[yshift=-2.238cm]  \draw [white, double=black, line width=0.028cm]([out angle=158.774, in angle=-95.723] 1.138,2.833) .. (0.848,3.306); \draw [white, double=black, line width=0.028cm]([out angle=158.774, in angle=-95.723] 1.138,-0.167) .. (0.848,0.306); \draw [white, double=black, line width=0.028cm]([out angle=41.547, in angle=-164.410] 0.553,2.729) .. (1.149,3.053); \draw [white, double=black, line width=0.028cm]([out angle=41.547, in angle=-164.410] 0.553,-0.271) .. (1.149,0.053); \draw [white, double=black, line width=0.028cm]([out angle=-15.556, in angle=138.467] 1.287,3.052) .. (1.883,2.728); \draw [white, double=black, line width=0.028cm]([out angle=-15.556, in angle=138.467] 1.287,0.052) .. (1.883,-0.272); \draw [white, double=black, line width=0.028cm]([out angle=-84.282, in angle=21.260] 1.588,3.305) .. (1.298,2.833); \draw [white, double=black, line width=0.028cm]([out angle=-84.282, in angle=21.260] 1.588,0.305) .. (1.298,-0.167); \draw [white, double=black, line width=0.028cm]([out angle=-21.244, in angle=84.293] 1.298,1.643) .. (1.587,1.171); \draw [white, double=black, line width=0.028cm]([out angle=-138.468, in angle=15.573] 1.883,1.748) .. (1.287,1.424); \draw [white, double=black, line width=0.028cm]([out angle=164.432, in angle=-41.531] 1.149,1.424) .. (0.553,1.748); \draw [white, double=black, line width=0.028cm]([out angle=95.710, in angle=-158.752] 0.849,1.171) .. (1.138,1.643); \draw [white, double=black, line width=0.017cm]([out angle=160.531, in angle=-67.903] 1.173,0.672) .. (0.910,0.923); \draw [white, double=black, line width=0.017cm]([out angle=67.913, in angle=-160.565] 0.910,0.554) .. (1.173,0.805); \draw [white, double=black, line width=0.017cm]([out angle=-19.456, in angle=112.098] 1.263,0.804) .. (1.526,0.554); \draw [white, double=black, line width=0.017cm]([out angle=-112.085, in angle=19.449] 1.526,0.923) .. (1.263,0.672); \draw [white, double=black] ([out angle=15.546, in angle=164.444] 1.149,0.052) .. (1.287,0.052); \draw [white, double=black] ([out angle=138.469, in angle=-138.453] 0.553,1.748) .. (0.553,2.729); \draw [white, double=black] ([out angle=-41.533, in angle=41.545] 1.883,2.728) .. (1.883,1.748); \draw [white, double=black] ([out angle=-164.427, in angle=-15.592] 1.287,1.424) .. (1.149,1.424); \draw [white, double=black] ([out angle=-158.740, in angle=-21.275] 1.298,2.833) .. (1.139,2.833); \draw [white, double=black] ([out angle=84.277, in angle=-112.087] 0.848,0.306) .. (0.910,0.554); \draw [white, double=black] ([out angle=19.435, in angle=160.544] 1.172,0.804) .. (1.263,0.804); \draw [white, double=black] ([out angle=-67.902, in angle=95.718] 1.526,0.554) .. (1.588,0.305); \draw [white, double=black] ([out angle=21.225, in angle=158.756] 1.138,1.643) .. (1.298,1.643); \draw [white, double=black] ([out angle=-95.707, in angle=67.915] 1.587,1.171) .. (1.526,0.923); \draw [white, double=black] ([out angle=-160.551, in angle=-19.465] 1.263,0.672) .. (1.172,0.672); \draw [white, double=black] ([out angle=112.097, in angle=-84.282] 0.910,0.923) .. (0.848,1.171); \end{scope} \begin{scope}[yshift=0.762cm]  \draw [white, double=black, line width=0.028cm]([out angle=158.774, in angle=-95.723] 1.138,2.833) .. (0.848,3.306); \draw [white, double=black, line width=0.028cm]([out angle=158.774, in angle=-95.723] 1.138,-0.167) .. (0.848,0.306); \draw [white, double=black, line width=0.028cm]([out angle=41.547, in angle=-164.410] 0.553,2.729) .. (1.149,3.053); \draw [white, double=black, line width=0.028cm]([out angle=41.547, in angle=-164.410] 0.553,-0.271) .. (1.149,0.053); \draw [white, double=black, line width=0.028cm]([out angle=-15.556, in angle=138.467] 1.287,3.052) .. (1.883,2.728); \draw [white, double=black, line width=0.028cm]([out angle=-15.556, in angle=138.467] 1.287,0.052) .. (1.883,-0.272); \draw [white, double=black, line width=0.028cm]([out angle=-84.282, in angle=21.260] 1.588,3.305) .. (1.298,2.833); \draw [white, double=black, line width=0.028cm]([out angle=-84.282, in angle=21.260] 1.588,0.305) .. (1.298,-0.167); \draw [white, double=black, line width=0.028cm]([out angle=-21.244, in angle=84.293] 1.298,1.643) .. (1.587,1.171); \draw [white, double=black, line width=0.028cm]([out angle=-138.468, in angle=15.573] 1.883,1.748) .. (1.287,1.424); \draw [white, double=black, line width=0.028cm]([out angle=164.432, in angle=-41.531] 1.149,1.424) .. (0.553,1.748); \draw [white, double=black, line width=0.028cm]([out angle=95.710, in angle=-158.752] 0.849,1.171) .. (1.138,1.643); \draw [white, double=black, line width=0.017cm]([out angle=160.531, in angle=-67.903] 1.173,0.672) .. (0.910,0.923); \draw [white, double=black, line width=0.017cm]([out angle=67.913, in angle=-160.565] 0.910,0.554) .. (1.173,0.805); \draw [white, double=black, line width=0.017cm]([out angle=-19.456, in angle=112.098] 1.263,0.804) .. (1.526,0.554); \draw [white, double=black, line width=0.017cm]([out angle=-112.085, in angle=19.449] 1.526,0.923) .. (1.263,0.672); \draw [white, double=black] ([out angle=15.546, in angle=164.444] 1.149,0.052) .. (1.287,0.052); \draw [white, double=black] ([out angle=138.469, in angle=-138.453] 0.553,1.748) .. (0.553,2.729); \draw [white, double=black] ([out angle=-41.533, in angle=41.545] 1.883,2.728) .. (1.883,1.748); \draw [white, double=black] ([out angle=-164.427, in angle=-15.592] 1.287,1.424) .. (1.149,1.424); \draw [white, double=black] ([out angle=-158.740, in angle=-21.275] 1.298,2.833) .. (1.139,2.833); \draw [white, double=black] ([out angle=84.277, in angle=-112.087] 0.848,0.306) .. (0.910,0.554); \draw [white, double=black] ([out angle=19.435, in angle=160.544] 1.172,0.804) .. (1.263,0.804); \draw [white, double=black] ([out angle=-67.902, in angle=95.718] 1.526,0.554) .. (1.588,0.305); \draw [white, double=black] ([out angle=21.225, in angle=158.756] 1.138,1.643) .. (1.298,1.643); \draw [white, double=black] ([out angle=-95.707, in angle=67.915] 1.587,1.171) .. (1.526,0.923); \draw [white, double=black] ([out angle=-160.551, in angle=-19.465] 1.263,0.672) .. (1.172,0.672); \draw [white, double=black] ([out angle=112.097, in angle=-84.282] 0.910,0.923) .. (0.848,1.171); \end{scope} \end{scope}

==> diagrams/links-718.tex <==
\begin{scope} \clip (0,0) rectangle (2.436, 3.000); \begin{scope}[yshift=-2.238cm]  \draw [white, double=black, line width=0.028cm]([out angle=158.768, in angle=-95.712] 1.138,2.833) .. (0.848,3.305); \draw [white, double=black, line width=0.028cm]([out angle=158.768, in angle=-95.712] 1.138,-0.167) .. (0.848,0.305); \draw [white, double=black, line width=0.028cm]([out angle=41.542, in angle=-164.416] 0.553,2.728) .. (1.149,3.053); \draw [white, double=black, line width=0.028cm]([out angle=41.542, in angle=-164.416] 0.553,-0.272) .. (1.149,0.053); \draw [white, double=black, line width=0.028cm]([out angle=-15.570, in angle=138.465] 1.287,3.052) .. (1.882,2.728); \draw [white, double=black, line width=0.028cm]([out angle=-15.570, in angle=138.465] 1.287,0.052) .. (1.882,-0.272); \draw [white, double=black, line width=0.028cm]([out angle=-84.290, in angle=21.246] 1.587,3.305) .. (1.298,2.833); \draw [white, double=black, line width=0.028cm]([out angle=-84.290, in angle=21.246] 1.587,0.305) .. (1.298,-0.167); \draw [white, double=black, line width=0.028cm]([out angle=-21.238, in angle=84.294] 1.298,1.643) .. (1.587,1.171); \draw [white, double=black, line width=0.028cm]([out angle=-138.465, in angle=15.578] 1.882,1.748) .. (1.287,1.424); \draw [white, double=black, line width=0.028cm]([out angle=164.426, in angle=-41.535] 1.149,1.424) .. (0.553,1.748); \draw [white, double=black, line width=0.028cm]([out angle=95.708, in angle=-158.758] 0.849,1.171) .. (1.138,1.643); \draw [white, double=black, line width=0.017cm]([out angle=67.915, in angle=-160.555] 0.910,0.554) .. (1.172,0.804); \draw [white, double=black, line width=0.017cm]([out angle=-67.908, in angle=160.542] 0.910,0.923) .. (1.172,0.672); \draw [white, double=black, line width=0.017cm]([out angle=-112.086, in angle=19.447] 1.526,0.922) .. (1.263,0.672); \draw [white, double=black, line width=0.017cm]([out angle=112.090, in angle=-19.456] 1.526,0.553) .. (1.263,0.804); \draw [white, double=black] ([out angle=15.568, in angle=164.430] 1.149,0.052) .. (1.287,0.052); \draw [white, double=black] ([out angle=138.465, in angle=-138.458] 0.553,1.748) .. (0.553,2.728); \draw [white, double=black] ([out angle=-41.535, in angle=41.542] 1.882,2.728) .. (1.882,1.748); \draw [white, double=black] ([out angle=-164.422, in angle=-15.584] 1.287,1.424) .. (1.149,1.424); \draw [white, double=black] ([out angle=-158.754, in angle=-21.250] 1.298,2.833) .. (1.138,2.833); \draw [white, double=black] ([out angle=84.288, in angle=-112.085] 0.848,0.305) .. (0.910,0.554); \draw [white, double=black] ([out angle=19.452, in angle=160.544] 1.172,0.804) .. (1.263,0.804); \draw [white, double=black] ([out angle=-67.910, in angle=95.710] 1.526,0.553) .. (1.587,0.305); \draw [white, double=black] ([out angle=21.232, in angle=158.762] 1.138,1.643) .. (1.298,1.643); \draw [white, double=black] ([out angle=-95.706, in angle=67.914] 1.587,1.171) .. (1.526,0.922); \draw [white, double=black] ([out angle=-160.553, in angle=-19.456] 1.263,0.672) .. (1.172,0.672); \draw [white, double=black] ([out angle=112.092, in angle=-84.288] 0.910,0.923) .. (0.848,1.171); \end{scope} \begin{scope}[yshift=0.762cm]  \draw [white, double=black, line width=0.028cm]([out angle=158.768, in angle=-95.712] 1.138,2.833) .. (0.848,3.305); \draw [white, double=black, line width=0.028cm]([out angle=158.768, in angle=-95.712] 1.138,-0.167) .. (0.848,0.305); \draw [white, double=black, line width=0.028cm]([out angle=41.542, in angle=-164.416] 0.553,2.728) .. (1.149,3.053); \draw [white, double=black, line width=0.028cm]([out angle=41.542, in angle=-164.416] 0.553,-0.272) .. (1.149,0.053); \draw [white, double=black, line width=0.028cm]([out angle=-15.570, in angle=138.465] 1.287,3.052) .. (1.882,2.728); \draw [white, double=black, line width=0.028cm]([out angle=-15.570, in angle=138.465] 1.287,0.052) .. (1.882,-0.272); \draw [white, double=black, line width=0.028cm]([out angle=-84.290, in angle=21.246] 1.587,3.305) .. (1.298,2.833); \draw [white, double=black, line width=0.028cm]([out angle=-84.290, in angle=21.246] 1.587,0.305) .. (1.298,-0.167); \draw [white, double=black, line width=0.028cm]([out angle=-21.238, in angle=84.294] 1.298,1.643) .. (1.587,1.171); \draw [white, double=black, line width=0.028cm]([out angle=-138.465, in angle=15.578] 1.882,1.748) .. (1.287,1.424); \draw [white, double=black, line width=0.028cm]([out angle=164.426, in angle=-41.535] 1.149,1.424) .. (0.553,1.748); \draw [white, double=black, line width=0.028cm]([out angle=95.708, in angle=-158.758] 0.849,1.171) .. (1.138,1.643); \draw [white, double=black, line width=0.017cm]([out angle=67.915, in angle=-160.555] 0.910,0.554) .. (1.172,0.804); \draw [white, double=black, line width=0.017cm]([out angle=-67.908, in angle=160.542] 0.910,0.923) .. (1.172,0.672); \draw [white, double=black, line width=0.017cm]([out angle=-112.086, in angle=19.447] 1.526,0.922) .. (1.263,0.672); \draw [white, double=black, line width=0.017cm]([out angle=112.090, in angle=-19.456] 1.526,0.553) .. (1.263,0.804); \draw [white, double=black] ([out angle=15.568, in angle=164.430] 1.149,0.052) .. (1.287,0.052); \draw [white, double=black] ([out angle=138.465, in angle=-138.458] 0.553,1.748) .. (0.553,2.728); \draw [white, double=black] ([out angle=-41.535, in angle=41.542] 1.882,2.728) .. (1.882,1.748); \draw [white, double=black] ([out angle=-164.422, in angle=-15.584] 1.287,1.424) .. (1.149,1.424); \draw [white, double=black] ([out angle=-158.754, in angle=-21.250] 1.298,2.833) .. (1.138,2.833); \draw [white, double=black] ([out angle=84.288, in angle=-112.085] 0.848,0.305) .. (0.910,0.554); \draw [white, double=black] ([out angle=19.452, in angle=160.544] 1.172,0.804) .. (1.263,0.804); \draw [white, double=black] ([out angle=-67.910, in angle=95.710] 1.526,0.553) .. (1.587,0.305); \draw [white, double=black] ([out angle=21.232, in angle=158.762] 1.138,1.643) .. (1.298,1.643); \draw [white, double=black] ([out angle=-95.706, in angle=67.914] 1.587,1.171) .. (1.526,0.922); \draw [white, double=black] ([out angle=-160.553, in angle=-19.456] 1.263,0.672) .. (1.172,0.672); \draw [white, double=black] ([out angle=112.092, in angle=-84.288] 0.910,0.923) .. (0.848,1.171); \end{scope} \end{scope}

==> diagrams/links-719.tex <==
\begin{scope} \clip (0,0) rectangle (4.928, 3.000); \begin{scope}[yshift=-0.420cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.894, in angle=-52.033] 1.891,0.365) .. (0.582,1.749); \draw [white, double=black, line width=0.125cm]([out angle=52.060, in angle=-138.852] 0.582,0.240) .. (1.891,1.624); \draw [white, double=black, line width=0.072cm]([out angle=148.599, in angle=-49.794] 3.175,2.198) .. (2.321,2.930); \draw [white, double=black, line width=0.072cm]([out angle=148.599, in angle=-49.794] 3.175,-0.802) .. (2.321,-0.070); \draw [white, double=black, line width=0.072cm]([out angle=49.797, in angle=-153.216] 2.321,2.059) .. (3.197,2.751); \draw [white, double=black, line width=0.072cm]([out angle=49.797, in angle=-153.216] 2.321,-0.941) .. (3.197,-0.249); \draw [white, double=black, line width=0.053cm]([out angle=0.643, in angle=110.650] 3.561,2.841) .. (4.220,2.391); \draw [white, double=black, line width=0.053cm]([out angle=0.643, in angle=110.650] 3.561,-0.159) .. (4.220,-0.609); \draw [white, double=black, line width=0.053cm]([out angle=-132.061, in angle=60.794] 4.374,3.208) .. (3.810,2.422); \draw [white, double=black, line width=0.053cm]([out angle=-132.061, in angle=60.794] 4.374,0.208) .. (3.810,-0.578); \draw [white, double=black, line width=0.023cm]([out angle=126.880, in angle=-38.285] 4.432,1.482) .. (3.943,1.983); \draw [white, double=black, line width=0.023cm]([out angle=-7.839, in angle=-95.774] 3.871,1.813) .. (4.256,2.115); \draw [white, double=black, line width=0.021cm]([out angle=120.835, in angle=-112.594] 3.754,1.890) .. (3.728,2.252); \draw [white, double=black, line width=0.021cm]([out angle=-9.149, in angle=169.126] 3.449,2.097) .. (3.849,2.026); \draw [white, double=black] ([out angle=41.139, in angle=-130.181] 1.892,1.624) .. (2.320,2.060); \draw [white, double=black] ([out angle=26.817, in angle=-179.357] 3.197,2.752) .. (3.561,2.841); \draw [white, double=black] ([out angle=26.817, in angle=-179.357] 3.197,-0.248) .. (3.561,-0.159); \draw [white, double=black] ([out angle=-69.350, in angle=84.226] 4.220,2.391) .. (4.256,2.115); \draw [white, double=black] ([out angle=172.161, in angle=-59.165] 3.871,1.813) .. (3.754,1.890); \draw [white, double=black] ([out angle=67.406, in angle=-119.206] 3.728,2.252) .. (3.810,2.422); \draw [white, double=black] ([out angle=127.967, in angle=-127.937] 0.582,1.749) .. (0.581,3.239); \draw [white, double=black] ([out angle=127.967, in angle=-127.937] 0.582,-1.251) .. (0.581,0.239); \draw [white, double=black] ([out angle=47.960, in angle=-53.120] 4.374,0.208) .. (4.432,1.482); \draw [white, double=black] ([out angle=130.206, in angle=-41.115] 2.321,2.930) .. (1.892,3.365); \draw [white, double=black] ([out angle=130.206, in angle=-41.115] 2.321,-0.070) .. (1.892,0.365); \draw [white, double=black] ([out angle=141.715, in angle=-10.874] 3.943,1.983) .. (3.849,2.026); \draw [white, double=black] ([out angle=170.851, in angle=-31.379] 3.449,2.097) .. (3.174,2.198); \end{scope} \begin{scope}[yshift=2.580cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.894, in angle=-52.033] 1.891,0.365) .. (0.582,1.749); \draw [white, double=black, line width=0.125cm]([out angle=52.060, in angle=-138.852] 0.582,0.240) .. (1.891,1.624); \draw [white, double=black, line width=0.072cm]([out angle=148.599, in angle=-49.794] 3.175,2.198) .. (2.321,2.930); \draw [white, double=black, line width=0.072cm]([out angle=148.599, in angle=-49.794] 3.175,-0.802) .. (2.321,-0.070); \draw [white, double=black, line width=0.072cm]([out angle=49.797, in angle=-153.216] 2.321,2.059) .. (3.197,2.751); \draw [white, double=black, line width=0.072cm]([out angle=49.797, in angle=-153.216] 2.321,-0.941) .. (3.197,-0.249); \draw [white, double=black, line width=0.053cm]([out angle=0.643, in angle=110.650] 3.561,2.841) .. (4.220,2.391); \draw [white, double=black, line width=0.053cm]([out angle=0.643, in angle=110.650] 3.561,-0.159) .. (4.220,-0.609); \draw [white, double=black, line width=0.053cm]([out angle=-132.061, in angle=60.794] 4.374,3.208) .. (3.810,2.422); \draw [white, double=black, line width=0.053cm]([out angle=-132.061, in angle=60.794] 4.374,0.208) .. (3.810,-0.578); \draw [white, double=black, line width=0.023cm]([out angle=126.880, in angle=-38.285] 4.432,1.482) .. (3.943,1.983); \draw [white, double=black, line width=0.023cm]([out angle=-7.839, in angle=-95.774] 3.871,1.813) .. (4.256,2.115); \draw [white, double=black, line width=0.021cm]([out angle=120.835, in angle=-112.594] 3.754,1.890) .. (3.728,2.252); \draw [white, double=black, line width=0.021cm]([out angle=-9.149, in angle=169.126] 3.449,2.097) .. (3.849,2.026); \draw [white, double=black] ([out angle=41.139, in angle=-130.181] 1.892,1.624) .. (2.320,2.060); \draw [white, double=black] ([out angle=26.817, in angle=-179.357] 3.197,2.752) .. (3.561,2.841); \draw [white, double=black] ([out angle=26.817, in angle=-179.357] 3.197,-0.248) .. (3.561,-0.159); \draw [white, double=black] ([out angle=-69.350, in angle=84.226] 4.220,2.391) .. (4.256,2.115); \draw [white, double=black] ([out angle=172.161, in angle=-59.165] 3.871,1.813) .. (3.754,1.890); \draw [white, double=black] ([out angle=67.406, in angle=-119.206] 3.728,2.252) .. (3.810,2.422); \draw [white, double=black] ([out angle=127.967, in angle=-127.937] 0.582,1.749) .. (0.581,3.239); \draw [white, double=black] ([out angle=127.967, in angle=-127.937] 0.582,-1.251) .. (0.581,0.239); \draw [white, double=black] ([out angle=47.960, in angle=-53.120] 4.374,0.208) .. (4.432,1.482); \draw [white, double=black] ([out angle=130.206, in angle=-41.115] 2.321,2.930) .. (1.892,3.365); \draw [white, double=black] ([out angle=130.206, in angle=-41.115] 2.321,-0.070) .. (1.892,0.365); \draw [white, double=black] ([out angle=141.715, in angle=-10.874] 3.943,1.983) .. (3.849,2.026); \draw [white, double=black] ([out angle=170.851, in angle=-31.379] 3.449,2.097) .. (3.174,2.198); \end{scope} \end{scope}

==> diagrams/links-72.tex <==
 \draw [white, double=black, line width=0.021cm]([out angle=-107.843, in angle=-48.457] 0.690,1.271) .. (0.058,1.139); \draw [white, double=black, line width=0.021cm]([out angle=90.004, in angle=-62.928] 0.490,0.000) .. (0.194,1.231); \draw [white, double=black, line width=0.008cm]([out angle=153.827, in angle=-60.035] 0.132,1.293) .. (0.012,1.405); \draw [white, double=black, line width=0.008cm]([out angle=75.004, in angle=-101.097] 0.033,1.249) .. (0.072,1.415); \draw [white, double=black, line width=0.007cm]([out angle=123.807, in angle=-66.324] 0.064,1.454) .. (0.010,1.552); \draw [white, double=black, line width=0.007cm]([out angle=66.347, in angle=-123.801] 0.010,1.449) .. (0.064,1.547); \draw [white, double=black, line width=0.008cm]([out angle=101.128, in angle=-74.981] 0.072,1.587) .. (0.033,1.753); \draw [white, double=black, line width=0.008cm]([out angle=60.058, in angle=-153.835] 0.012,1.597) .. (0.132,1.708); \draw [white, double=black, line width=0.021cm]([out angle=62.962, in angle=-90.003] 0.194,1.769) .. (0.490,3.001); \draw [white, double=black, line width=0.021cm]([out angle=48.491, in angle=107.856] 0.058,1.861) .. (0.690,1.729); \draw [white, double=black] ([out angle=117.072, in angle=-26.183] 0.194,1.231) .. (0.131,1.293); \draw [white, double=black] ([out angle=119.965, in angle=-113.653] 0.012,1.405) .. (0.010,1.449); \draw [white, double=black] ([out angle=56.199, in angle=-78.872] 0.064,1.547) .. (0.072,1.587); \draw [white, double=black] ([out angle=105.019, in angle=-131.494] 0.033,1.753) .. (0.059,1.862); \draw [white, double=black] ([out angle=-72.144, in angle=72.157] 0.690,1.729) .. (0.690,1.271); \draw [white, double=black] ([out angle=131.516, in angle=-104.996] 0.059,1.139) .. (0.033,1.249); \draw [white, double=black] ([out angle=78.903, in angle=-56.193] 0.072,1.415) .. (0.064,1.454); \draw [white, double=black] ([out angle=113.676, in angle=-119.942] 0.010,1.552) .. (0.012,1.597); \draw [white, double=black] ([out angle=26.041, in angle=-117.038] 0.131,1.708) .. (0.194,1.769);

==> diagrams/links-720.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.595, 3.000); \begin{scope}[yshift=-1.228cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.404, in angle=-70.112] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.611, in angle=-109.867] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.877, in angle=-38.611] 1.240,1.361) .. (0.606,2.245); \draw [white, double=black, line width=0.049cm]([out angle=70.125, in angle=-141.401] 0.856,1.361) .. (1.489,2.244); \draw [white, double=black] ([out angle=70.133, in angle=-70.123] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=141.403, in angle=-141.387] 0.606,2.245) .. (0.606,3.213); \draw [white, double=black] ([out angle=141.403, in angle=-141.387] 0.606,-0.755) .. (0.606,0.213); \draw [white, double=black] ([out angle=109.873, in angle=-109.861] 0.856,1.096) .. (0.856,1.362); \draw [white, double=black, line width=0.001cm]([out angle=-69.767, in angle=-16.330] 1.557,3.215) .. (1.494,3.148); \draw [white, double=black, line width=0.001cm]([out angle=125.577, in angle=-42.418] 1.606,3.089) .. (1.520,3.186); \draw [white, double=black, line width=0.000cm]([out angle=-71.797, in angle=-11.534] 1.515,3.192) .. (1.514,3.190); \draw [white, double=black, line width=0.000cm]([out angle=138.077, in angle=-41.651] 1.516,3.189) .. (1.514,3.191); \draw [white, double=black, line width=0.000cm]([out angle=138.399, in angle=-41.339] 1.514,3.191) .. (1.512,3.193); \draw [white, double=black, line width=0.000cm]([out angle=108.282, in angle=168.558] 1.513,3.191) .. (1.514,3.192); \draw [white, double=black, line width=0.001cm]([out angle=38.631, in angle=-129.376] 1.489,2.244) .. (1.581,2.335); \draw [white, double=black, line width=0.001cm]([out angle=12.541, in angle=65.980] 1.465,2.284) .. (1.524,2.213); \draw [white, double=black] ([out angle=137.582, in angle=-41.923] 1.520,3.186) .. (1.516,3.189); \draw [white, double=black] ([out angle=138.349, in angle=-41.601] 1.514,3.191) .. (1.514,3.191); \draw [white, double=black] ([out angle=138.661, in angle=-40.829] 1.512,3.193) .. (1.508,3.197); \draw [white, double=black] ([out angle=-11.872, in angle=111.843] 1.481,3.203) .. (1.504,3.184); \draw [white, double=black] ([out angle=115.556, in angle=-115.031] 1.734,2.715) .. (1.734,2.747); \draw [white, double=black] ([out angle=-11.403, in angle=108.242] 1.513,3.192) .. (1.514,3.191); \draw [white, double=black] ([out angle=168.426, in angle=-71.758] 1.515,3.191) .. (1.514,3.192); \end{scope} \begin{scope}[yshift=1.772cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.404, in angle=-70.112] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.611, in angle=-109.867] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.877, in angle=-38.611] 1.240,1.361) .. (0.606,2.245); \draw [white, double=black, line width=0.049cm]([out angle=70.125, in angle=-141.401] 0.856,1.361) .. (1.489,2.244); \draw [white, double=black] ([out angle=70.133, in angle=-70.123] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=141.403, in angle=-141.387] 0.606,2.245) .. (0.606,3.213); \draw [white, double=black] ([out angle=141.403, in angle=-141.387] 0.606,-0.755) .. (0.606,0.213); \draw [white, double=black] ([out angle=109.873, in angle=-109.861] 0.856,1.096) .. (0.856,1.362); \draw [white, double=black, line width=0.001cm]([out angle=-69.767, in angle=-16.330] 1.557,3.215) .. (1.494,3.148); \draw [white, double=black, line width=0.001cm]([out angle=125.577, in angle=-42.418] 1.606,3.089) .. (1.520,3.186); \draw [white, double=black, line width=0.000cm]([out angle=-71.797, in angle=-11.534] 1.515,3.192) .. (1.514,3.190); \draw [white, double=black, line width=0.000cm]([out angle=138.077, in angle=-41.651] 1.516,3.189) .. (1.514,3.191); \draw [white, double=black, line width=0.000cm]([out angle=138.399, in angle=-41.339] 1.514,3.191) .. (1.512,3.193); \draw [white, double=black, line width=0.000cm]([out angle=108.282, in angle=168.558] 1.513,3.191) .. (1.514,3.192); \draw [white, double=black, line width=0.001cm]([out angle=38.631, in angle=-129.376] 1.489,2.244) .. (1.581,2.335); \draw [white, double=black, line width=0.001cm]([out angle=12.541, in angle=65.980] 1.465,2.284) .. (1.524,2.213); \draw [white, double=black] ([out angle=137.582, in angle=-41.923] 1.520,3.186) .. (1.516,3.189); \draw [white, double=black] ([out angle=138.349, in angle=-41.601] 1.514,3.191) .. (1.514,3.191); \draw [white, double=black] ([out angle=138.661, in angle=-40.829] 1.512,3.193) .. (1.508,3.197); \draw [white, double=black] ([out angle=-11.872, in angle=111.843] 1.481,3.203) .. (1.504,3.184); \draw [white, double=black] ([out angle=115.556, in angle=-115.031] 1.734,2.715) .. (1.734,2.747); \draw [white, double=black] ([out angle=-11.403, in angle=108.242] 1.513,3.192) .. (1.514,3.191); \draw [white, double=black] ([out angle=168.426, in angle=-71.758] 1.515,3.191) .. (1.514,3.192); \end{scope} \end{scope}

==> diagrams/links-721.tex <==
\begin{scope} \clip (0,0) rectangle (4.986, 3.000); \begin{scope}[yshift=-1.589cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.360, in angle=-52.997] 1.845,0.414) .. (0.572,1.747); \draw [white, double=black, line width=0.125cm]([out angle=52.998, in angle=-142.409] 0.572,0.265) .. (1.866,1.572); \draw [white, double=black, line width=0.041cm]([out angle=-64.870, in angle=172.145] 2.382,2.497) .. (2.889,2.123); \draw [white, double=black, line width=0.041cm]([out angle=-117.168, in angle=43.840] 2.698,2.491) .. (2.275,1.923); \draw [white, double=black, line width=0.017cm]([out angle=73.042, in angle=-45.460] 2.756,2.635) .. (2.685,2.926); \draw [white, double=black, line width=0.017cm]([out angle=-0.858, in angle=-178.970] 2.633,2.804) .. (2.982,2.805); \draw [white, double=black, line width=0.018cm]([out angle=151.855, in angle=-45.327] 2.556,2.824) .. (2.189,3.098); \draw [white, double=black, line width=0.018cm]([out angle=151.855, in angle=-45.327] 2.556,-0.176) .. (2.189,0.098); \draw [white, double=black, line width=0.018cm]([out angle=87.287, in angle=-172.948] 2.341,2.702) .. (2.582,2.962); \draw [white, double=black, line width=0.018cm]([out angle=87.287, in angle=-172.948] 2.341,-0.298) .. (2.582,-0.038); \draw [white, double=black, line width=0.075cm]([out angle=122.841, in angle=-22.952] 4.460,1.748) .. (3.269,2.750); \draw [white, double=black, line width=0.075cm]([out angle=122.841, in angle=-22.952] 4.460,-1.252) .. (3.269,-0.250); \draw [white, double=black, line width=0.075cm]([out angle=19.550, in angle=-122.837] 3.251,2.160) .. (4.460,3.116); \draw [white, double=black, line width=0.075cm]([out angle=19.550, in angle=-122.837] 3.251,-0.840) .. (4.460,0.116); \draw [white, double=black] ([out angle=37.586, in angle=-136.160] 1.866,1.571) .. (2.275,1.923); \draw [white, double=black] ([out angle=62.832, in angle=-106.947] 2.698,2.491) .. (2.756,2.636); \draw [white, double=black] ([out angle=134.540, in angle=7.052] 2.685,2.926) .. (2.582,2.962); \draw [white, double=black] ([out angle=134.540, in angle=7.052] 2.685,-0.074) .. (2.582,-0.038); \draw [white, double=black] ([out angle=-92.694, in angle=115.137] 2.341,2.704) .. (2.382,2.497); \draw [white, double=black] ([out angle=-7.855, in angle=-160.450] 2.889,2.123) .. (3.251,2.160); \draw [white, double=black] ([out angle=127.003, in angle=-126.986] 0.572,1.747) .. (0.572,3.265); \draw [white, double=black] ([out angle=127.003, in angle=-126.986] 0.572,-1.253) .. (0.572,0.265); \draw [white, double=black] ([out angle=57.178, in angle=-57.159] 4.460,0.116) .. (4.460,1.748); \draw [white, double=black] ([out angle=134.673, in angle=-39.644] 2.189,0.098) .. (1.845,0.413); \draw [white, double=black] ([out angle=157.048, in angle=1.021] 3.269,2.750) .. (2.981,2.805); \draw [white, double=black] ([out angle=179.142, in angle=-28.145] 2.633,2.804) .. (2.556,2.824); \end{scope} \begin{scope}[yshift=1.411cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.360, in angle=-52.997] 1.845,0.414) .. (0.572,1.747); \draw [white, double=black, line width=0.125cm]([out angle=52.998, in angle=-142.409] 0.572,0.265) .. (1.866,1.572); \draw [white, double=black, line width=0.041cm]([out angle=-64.870, in angle=172.145] 2.382,2.497) .. (2.889,2.123); \draw [white, double=black, line width=0.041cm]([out angle=-117.168, in angle=43.840] 2.698,2.491) .. (2.275,1.923); \draw [white, double=black, line width=0.017cm]([out angle=73.042, in angle=-45.460] 2.756,2.635) .. (2.685,2.926); \draw [white, double=black, line width=0.017cm]([out angle=-0.858, in angle=-178.970] 2.633,2.804) .. (2.982,2.805); \draw [white, double=black, line width=0.018cm]([out angle=151.855, in angle=-45.327] 2.556,2.824) .. (2.189,3.098); \draw [white, double=black, line width=0.018cm]([out angle=151.855, in angle=-45.327] 2.556,-0.176) .. (2.189,0.098); \draw [white, double=black, line width=0.018cm]([out angle=87.287, in angle=-172.948] 2.341,2.702) .. (2.582,2.962); \draw [white, double=black, line width=0.018cm]([out angle=87.287, in angle=-172.948] 2.341,-0.298) .. (2.582,-0.038); \draw [white, double=black, line width=0.075cm]([out angle=122.841, in angle=-22.952] 4.460,1.748) .. (3.269,2.750); \draw [white, double=black, line width=0.075cm]([out angle=122.841, in angle=-22.952] 4.460,-1.252) .. (3.269,-0.250); \draw [white, double=black, line width=0.075cm]([out angle=19.550, in angle=-122.837] 3.251,2.160) .. (4.460,3.116); \draw [white, double=black, line width=0.075cm]([out angle=19.550, in angle=-122.837] 3.251,-0.840) .. (4.460,0.116); \draw [white, double=black] ([out angle=37.586, in angle=-136.160] 1.866,1.571) .. (2.275,1.923); \draw [white, double=black] ([out angle=62.832, in angle=-106.947] 2.698,2.491) .. (2.756,2.636); \draw [white, double=black] ([out angle=134.540, in angle=7.052] 2.685,2.926) .. (2.582,2.962); \draw [white, double=black] ([out angle=134.540, in angle=7.052] 2.685,-0.074) .. (2.582,-0.038); \draw [white, double=black] ([out angle=-92.694, in angle=115.137] 2.341,2.704) .. (2.382,2.497); \draw [white, double=black] ([out angle=-7.855, in angle=-160.450] 2.889,2.123) .. (3.251,2.160); \draw [white, double=black] ([out angle=127.003, in angle=-126.986] 0.572,1.747) .. (0.572,3.265); \draw [white, double=black] ([out angle=127.003, in angle=-126.986] 0.572,-1.253) .. (0.572,0.265); \draw [white, double=black] ([out angle=57.178, in angle=-57.159] 4.460,0.116) .. (4.460,1.748); \draw [white, double=black] ([out angle=134.673, in angle=-39.644] 2.189,0.098) .. (1.845,0.413); \draw [white, double=black] ([out angle=157.048, in angle=1.021] 3.269,2.750) .. (2.981,2.805); \draw [white, double=black] ([out angle=179.142, in angle=-28.145] 2.633,2.804) .. (2.556,2.824); \end{scope} \end{scope}

==> diagrams/links-722.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.595, 3.000); \begin{scope}[yshift=-1.229cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.406, in angle=-70.109] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.614, in angle=-109.864] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.878, in angle=-38.614] 1.240,1.361) .. (0.606,2.245); \draw [white, double=black, line width=0.049cm]([out angle=70.126, in angle=-141.402] 0.856,1.361) .. (1.489,2.245); \draw [white, double=black] ([out angle=70.136, in angle=-70.122] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=109.872, in angle=-109.856] 0.856,1.097) .. (0.856,1.362); \draw [white, double=black, line width=0.007cm]([out angle=-123.673, in angle=-67.031] 1.919,2.652) .. (1.520,2.689); \draw [white, double=black, line width=0.007cm]([out angle=38.624, in angle=-92.428] 1.489,2.244) .. (1.721,2.702); \draw [white, double=black, line width=0.007cm]([out angle=92.467, in angle=-38.599] 1.721,2.755) .. (1.489,3.213); \draw [white, double=black, line width=0.007cm]([out angle=67.067, in angle=123.716] 1.520,2.768) .. (1.919,2.805); \draw [white, double=black] ([out angle=87.574, in angle=-87.533] 1.721,2.702) .. (1.721,2.755); \draw [white, double=black] ([out angle=-56.284, in angle=56.327] 1.919,2.805) .. (1.919,2.652); \draw [white, double=black] ([out angle=112.993, in angle=-112.905] 1.520,2.689) .. (1.520,2.768); \draw [white, double=black, line width=0.007cm]([out angle=56.324, in angle=112.967] 0.177,2.806) .. (0.576,2.768); \draw [white, double=black, line width=0.007cm]([out angle=218.622, in angle=87.570] 0.606,3.213) .. (0.374,2.755); \draw [white, double=black, line width=0.007cm]([out angle=272.465, in angle=141.400] 0.374,2.703) .. (0.607,2.245); \draw [white, double=black, line width=0.007cm]([out angle=247.064, in angle=303.714] 0.576,2.690) .. (0.177,2.652); \draw [white, double=black] ([out angle=267.572, in angle=92.465] 0.374,2.755) .. (0.374,2.703); \draw [white, double=black] ([out angle=123.714, in angle=236.324] 0.177,2.652) .. (0.177,2.806); \draw [white, double=black] ([out angle=292.991, in angle=67.092] 0.576,2.768) .. (0.576,2.690); \end{scope} \begin{scope}[yshift=1.771cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.406, in angle=-70.109] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.614, in angle=-109.864] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.878, in angle=-38.614] 1.240,1.361) .. (0.606,2.245); \draw [white, double=black, line width=0.049cm]([out angle=70.126, in angle=-141.402] 0.856,1.361) .. (1.489,2.245); \draw [white, double=black] ([out angle=70.136, in angle=-70.122] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=109.872, in angle=-109.856] 0.856,1.097) .. (0.856,1.362); \draw [white, double=black, line width=0.007cm]([out angle=-123.673, in angle=-67.031] 1.919,2.652) .. (1.520,2.689); \draw [white, double=black, line width=0.007cm]([out angle=38.624, in angle=-92.428] 1.489,2.244) .. (1.721,2.702); \draw [white, double=black, line width=0.007cm]([out angle=92.467, in angle=-38.599] 1.721,2.755) .. (1.489,3.213); \draw [white, double=black, line width=0.007cm]([out angle=67.067, in angle=123.716] 1.520,2.768) .. (1.919,2.805); \draw [white, double=black] ([out angle=87.574, in angle=-87.533] 1.721,2.702) .. (1.721,2.755); \draw [white, double=black] ([out angle=-56.284, in angle=56.327] 1.919,2.805) .. (1.919,2.652); \draw [white, double=black] ([out angle=112.993, in angle=-112.905] 1.520,2.689) .. (1.520,2.768); \draw [white, double=black, line width=0.007cm]([out angle=56.324, in angle=112.967] 0.177,2.806) .. (0.576,2.768); \draw [white, double=black, line width=0.007cm]([out angle=218.622, in angle=87.570] 0.606,3.213) .. (0.374,2.755); \draw [white, double=black, line width=0.007cm]([out angle=272.465, in angle=141.400] 0.374,2.703) .. (0.607,2.245); \draw [white, double=black, line width=0.007cm]([out angle=247.064, in angle=303.714] 0.576,2.690) .. (0.177,2.652); \draw [white, double=black] ([out angle=267.572, in angle=92.465] 0.374,2.755) .. (0.374,2.703); \draw [white, double=black] ([out angle=123.714, in angle=236.324] 0.177,2.652) .. (0.177,2.806); \draw [white, double=black] ([out angle=292.991, in angle=67.092] 0.576,2.768) .. (0.576,2.690); \end{scope} \end{scope}

==> diagrams/links-723.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.595, 3.000); \begin{scope}[yshift=-1.228cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.400, in angle=-70.119] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.606, in angle=-109.872] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.877, in angle=-38.606] 1.240,1.361) .. (0.606,2.244); \draw [white, double=black, line width=0.049cm]([out angle=70.125, in angle=-141.399] 0.856,1.361) .. (1.489,2.244); \draw [white, double=black] ([out angle=70.128, in angle=-70.123] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=109.875, in angle=-109.870] 0.856,1.096) .. (0.856,1.361); \draw [white, double=black, line width=0.007cm]([out angle=56.313, in angle=112.959] 0.177,2.805) .. (0.576,2.768); \draw [white, double=black, line width=0.007cm]([out angle=218.610, in angle=87.562] 0.606,3.213) .. (0.374,2.755); \draw [white, double=black, line width=0.007cm]([out angle=272.454, in angle=141.396] 0.374,2.702) .. (0.606,2.244); \draw [white, double=black, line width=0.007cm]([out angle=247.055, in angle=303.705] 0.576,2.689) .. (0.177,2.652); \draw [white, double=black] ([out angle=267.564, in angle=92.454] 0.374,2.755) .. (0.374,2.702); \draw [white, double=black] ([out angle=123.705, in angle=236.313] 0.177,2.652) .. (0.177,2.805); \draw [white, double=black] ([out angle=292.974, in angle=67.073] 0.576,2.768) .. (0.576,2.689); \draw [white, double=black, line width=0.007cm]([out angle=-123.684, in angle=-67.040] 1.919,2.652) .. (1.520,2.689); \draw [white, double=black, line width=0.007cm]([out angle=38.612, in angle=-92.437] 1.489,2.244) .. (1.721,2.702); \draw [white, double=black, line width=0.007cm]([out angle=92.457, in angle=-38.604] 1.721,2.755) .. (1.489,3.212); \draw [white, double=black, line width=0.007cm]([out angle=67.057, in angle=123.707] 1.520,2.768) .. (1.919,2.805); \draw [white, double=black] ([out angle=87.565, in angle=-87.543] 1.721,2.702) .. (1.721,2.755); \draw [white, double=black] ([out angle=-56.293, in angle=56.316] 1.919,2.805) .. (1.919,2.652); \draw [white, double=black] ([out angle=112.981, in angle=-112.918] 1.520,2.689) .. (1.520,2.768); \end{scope} \begin{scope}[yshift=1.772cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.400, in angle=-70.119] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.606, in angle=-109.872] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.877, in angle=-38.606] 1.240,1.361) .. (0.606,2.244); \draw [white, double=black, line width=0.049cm]([out angle=70.125, in angle=-141.399] 0.856,1.361) .. (1.489,2.244); \draw [white, double=black] ([out angle=70.128, in angle=-70.123] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=109.875, in angle=-109.870] 0.856,1.096) .. (0.856,1.361); \draw [white, double=black, line width=0.007cm]([out angle=56.313, in angle=112.959] 0.177,2.805) .. (0.576,2.768); \draw [white, double=black, line width=0.007cm]([out angle=218.610, in angle=87.562] 0.606,3.213) .. (0.374,2.755); \draw [white, double=black, line width=0.007cm]([out angle=272.454, in angle=141.396] 0.374,2.702) .. (0.606,2.244); \draw [white, double=black, line width=0.007cm]([out angle=247.055, in angle=303.705] 0.576,2.689) .. (0.177,2.652); \draw [white, double=black] ([out angle=267.564, in angle=92.454] 0.374,2.755) .. (0.374,2.702); \draw [white, double=black] ([out angle=123.705, in angle=236.313] 0.177,2.652) .. (0.177,2.805); \draw [white, double=black] ([out angle=292.974, in angle=67.073] 0.576,2.768) .. (0.576,2.689); \draw [white, double=black, line width=0.007cm]([out angle=-123.684, in angle=-67.040] 1.919,2.652) .. (1.520,2.689); \draw [white, double=black, line width=0.007cm]([out angle=38.612, in angle=-92.437] 1.489,2.244) .. (1.721,2.702); \draw [white, double=black, line width=0.007cm]([out angle=92.457, in angle=-38.604] 1.721,2.755) .. (1.489,3.212); \draw [white, double=black, line width=0.007cm]([out angle=67.057, in angle=123.707] 1.520,2.768) .. (1.919,2.805); \draw [white, double=black] ([out angle=87.565, in angle=-87.543] 1.721,2.702) .. (1.721,2.755); \draw [white, double=black] ([out angle=-56.293, in angle=56.316] 1.919,2.805) .. (1.919,2.652); \draw [white, double=black] ([out angle=112.981, in angle=-112.918] 1.520,2.689) .. (1.520,2.768); \end{scope} \end{scope}

==> diagrams/links-724.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.551, 3.000); \begin{scope}[yshift=-1.924cm]  \draw [white, double=black, line width=0.039cm]([out angle=175.394, in angle=-68.781] 1.321,0.344) .. (0.690,0.814); \draw [white, double=black, line width=0.039cm]([out angle=48.128, in angle=-107.138] 0.548,0.036) .. (0.995,0.825); \draw [white, double=black, line width=0.039cm]([out angle=107.159, in angle=-48.117] 0.995,1.023) .. (0.549,1.812); \draw [white, double=black, line width=0.039cm]([out angle=68.787, in angle=-175.373] 0.691,1.034) .. (1.321,1.504); \draw [white, double=black, line width=0.039cm]([out angle=-111.217, in angle=4.608] 2.356,0.814) .. (1.725,0.344); \draw [white, double=black, line width=0.039cm]([out angle=131.881, in angle=-72.836] 2.498,0.036) .. (2.051,0.825); \draw [white, double=black, line width=0.039cm]([out angle=72.833, in angle=-131.881] 2.051,1.023) .. (2.498,1.812); \draw [white, double=black, line width=0.039cm]([out angle=-4.627, in angle=111.217] 1.725,1.504) .. (2.356,1.034); \draw [white, double=black] ([out angle=72.852, in angle=-72.841] 0.995,0.826) .. (0.995,1.023); \draw [white, double=black] ([out angle=131.883, in angle=-131.872] 0.549,1.812) .. (0.548,3.036); \draw [white, double=black] ([out angle=131.883, in angle=-131.872] 0.549,-1.188) .. (0.548,0.036); \draw [white, double=black] ([out angle=107.164, in angle=-107.167] 2.051,0.825) .. (2.051,1.023); \draw [white, double=black] ([out angle=-175.392, in angle=-4.588] 1.725,0.344) .. (1.321,0.344); \draw [white, double=black] ([out angle=111.219, in angle=-111.220] 0.690,0.814) .. (0.690,1.034); \draw [white, double=black] ([out angle=4.609, in angle=175.373] 1.321,1.504) .. (1.725,1.504); \draw [white, double=black] ([out angle=-68.783, in angle=68.783] 2.356,1.034) .. (2.356,0.814); \draw [white, double=black, line width=0.008cm]([out angle=-122.688, in angle=-66.045] 2.984,2.334) .. (2.474,2.373); \draw [white, double=black, line width=0.008cm]([out angle=48.131, in angle=-91.984] 2.498,1.812) .. (2.731,2.392); \draw [white, double=black, line width=0.008cm]([out angle=92.006, in angle=-48.123] 2.731,2.456) .. (2.498,3.036); \draw [white, double=black, line width=0.008cm]([out angle=66.063, in angle=122.712] 2.474,2.474) .. (2.984,2.513); \draw [white, double=black] ([out angle=88.017, in angle=-87.994] 2.731,2.392) .. (2.731,2.456); \draw [white, double=black] ([out angle=-57.288, in angle=57.312] 2.984,2.513) .. (2.984,2.334); \draw [white, double=black] ([out angle=113.974, in angle=-113.914] 2.474,2.374) .. (2.474,2.475); \end{scope} \begin{scope}[yshift=1.076cm]  \draw [white, double=black, line width=0.039cm]([out angle=175.394, in angle=-68.781] 1.321,0.344) .. (0.690,0.814); \draw [white, double=black, line width=0.039cm]([out angle=48.128, in angle=-107.138] 0.548,0.036) .. (0.995,0.825); \draw [white, double=black, line width=0.039cm]([out angle=107.159, in angle=-48.117] 0.995,1.023) .. (0.549,1.812); \draw [white, double=black, line width=0.039cm]([out angle=68.787, in angle=-175.373] 0.691,1.034) .. (1.321,1.504); \draw [white, double=black, line width=0.039cm]([out angle=-111.217, in angle=4.608] 2.356,0.814) .. (1.725,0.344); \draw [white, double=black, line width=0.039cm]([out angle=131.881, in angle=-72.836] 2.498,0.036) .. (2.051,0.825); \draw [white, double=black, line width=0.039cm]([out angle=72.833, in angle=-131.881] 2.051,1.023) .. (2.498,1.812); \draw [white, double=black, line width=0.039cm]([out angle=-4.627, in angle=111.217] 1.725,1.504) .. (2.356,1.034); \draw [white, double=black] ([out angle=72.852, in angle=-72.841] 0.995,0.826) .. (0.995,1.023); \draw [white, double=black] ([out angle=131.883, in angle=-131.872] 0.549,1.812) .. (0.548,3.036); \draw [white, double=black] ([out angle=131.883, in angle=-131.872] 0.549,-1.188) .. (0.548,0.036); \draw [white, double=black] ([out angle=107.164, in angle=-107.167] 2.051,0.825) .. (2.051,1.023); \draw [white, double=black] ([out angle=-175.392, in angle=-4.588] 1.725,0.344) .. (1.321,0.344); \draw [white, double=black] ([out angle=111.219, in angle=-111.220] 0.690,0.814) .. (0.690,1.034); \draw [white, double=black] ([out angle=4.609, in angle=175.373] 1.321,1.504) .. (1.725,1.504); \draw [white, double=black] ([out angle=-68.783, in angle=68.783] 2.356,1.034) .. (2.356,0.814); \draw [white, double=black, line width=0.008cm]([out angle=-122.688, in angle=-66.045] 2.984,2.334) .. (2.474,2.373); \draw [white, double=black, line width=0.008cm]([out angle=48.131, in angle=-91.984] 2.498,1.812) .. (2.731,2.392); \draw [white, double=black, line width=0.008cm]([out angle=92.006, in angle=-48.123] 2.731,2.456) .. (2.498,3.036); \draw [white, double=black, line width=0.008cm]([out angle=66.063, in angle=122.712] 2.474,2.474) .. (2.984,2.513); \draw [white, double=black] ([out angle=88.017, in angle=-87.994] 2.731,2.392) .. (2.731,2.456); \draw [white, double=black] ([out angle=-57.288, in angle=57.312] 2.984,2.513) .. (2.984,2.334); \draw [white, double=black] ([out angle=113.974, in angle=-113.914] 2.474,2.374) .. (2.474,2.475); \end{scope} \end{scope}

==> diagrams/links-725.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.546, 3.000); \begin{scope}[yshift=-1.924cm]  \draw [white, double=black, line width=0.039cm]([out angle=175.373, in angle=-68.781] 1.321,0.344) .. (0.691,0.814); \draw [white, double=black, line width=0.039cm]([out angle=48.118, in angle=-107.166] 0.549,0.036) .. (0.996,0.825); \draw [white, double=black, line width=0.039cm]([out angle=107.149, in angle=-48.126] 0.995,1.023) .. (0.549,1.812); \draw [white, double=black, line width=0.039cm]([out angle=68.775, in angle=-175.390] 0.690,1.033) .. (1.321,1.504); \draw [white, double=black, line width=0.039cm]([out angle=131.876, in angle=-72.853] 2.498,0.036) .. (2.051,0.825); \draw [white, double=black, line width=0.039cm]([out angle=4.627, in angle=-111.220] 1.725,0.344) .. (2.356,0.814); \draw [white, double=black, line width=0.039cm]([out angle=-4.610, in angle=111.222] 1.725,1.504) .. (2.356,1.034); \draw [white, double=black, line width=0.039cm]([out angle=-131.875, in angle=72.858] 2.498,1.812) .. (2.051,1.023); \draw [white, double=black] ([out angle=72.841, in angle=-72.851] 0.995,0.825) .. (0.995,1.023); \draw [white, double=black] ([out angle=107.147, in angle=-107.142] 2.051,0.825) .. (2.051,1.023); \draw [white, double=black] ([out angle=48.121, in angle=-48.124] 2.498,1.812) .. (2.498,3.036); \draw [white, double=black] ([out angle=48.121, in angle=-48.124] 2.498,-1.188) .. (2.498,0.036); \draw [white, double=black] ([out angle=-175.373, in angle=-4.646] 1.725,0.344) .. (1.321,0.344); \draw [white, double=black] ([out angle=111.219, in angle=-111.217] 0.691,0.814) .. (0.691,1.034); \draw [white, double=black] ([out angle=4.625, in angle=175.390] 1.321,1.504) .. (1.725,1.504); \draw [white, double=black] ([out angle=-68.778, in angle=68.780] 2.356,1.034) .. (2.356,0.814); \draw [white, double=black, line width=0.008cm]([out angle=57.302, in angle=113.947] 0.062,2.513) .. (0.572,2.474); \draw [white, double=black, line width=0.008cm]([out angle=228.123, in angle=88.008] 0.549,3.036) .. (0.315,2.456); \draw [white, double=black, line width=0.008cm]([out angle=271.995, in angle=131.870] 0.315,2.392) .. (0.549,1.812); \draw [white, double=black, line width=0.008cm]([out angle=246.053, in angle=302.703] 0.572,2.373) .. (0.062,2.334); \draw [white, double=black] ([out angle=268.009, in angle=91.995] 0.315,2.456) .. (0.315,2.392); \draw [white, double=black] ([out angle=122.703, in angle=237.302] 0.062,2.334) .. (0.062,2.513); \draw [white, double=black] ([out angle=293.962, in angle=66.071] 0.572,2.474) .. (0.572,2.373); \end{scope} \begin{scope}[yshift=1.076cm]  \draw [white, double=black, line width=0.039cm]([out angle=175.373, in angle=-68.781] 1.321,0.344) .. (0.691,0.814); \draw [white, double=black, line width=0.039cm]([out angle=48.118, in angle=-107.166] 0.549,0.036) .. (0.996,0.825); \draw [white, double=black, line width=0.039cm]([out angle=107.149, in angle=-48.126] 0.995,1.023) .. (0.549,1.812); \draw [white, double=black, line width=0.039cm]([out angle=68.775, in angle=-175.390] 0.690,1.033) .. (1.321,1.504); \draw [white, double=black, line width=0.039cm]([out angle=131.876, in angle=-72.853] 2.498,0.036) .. (2.051,0.825); \draw [white, double=black, line width=0.039cm]([out angle=4.627, in angle=-111.220] 1.725,0.344) .. (2.356,0.814); \draw [white, double=black, line width=0.039cm]([out angle=-4.610, in angle=111.222] 1.725,1.504) .. (2.356,1.034); \draw [white, double=black, line width=0.039cm]([out angle=-131.875, in angle=72.858] 2.498,1.812) .. (2.051,1.023); \draw [white, double=black] ([out angle=72.841, in angle=-72.851] 0.995,0.825) .. (0.995,1.023); \draw [white, double=black] ([out angle=107.147, in angle=-107.142] 2.051,0.825) .. (2.051,1.023); \draw [white, double=black] ([out angle=48.121, in angle=-48.124] 2.498,1.812) .. (2.498,3.036); \draw [white, double=black] ([out angle=48.121, in angle=-48.124] 2.498,-1.188) .. (2.498,0.036); \draw [white, double=black] ([out angle=-175.373, in angle=-4.646] 1.725,0.344) .. (1.321,0.344); \draw [white, double=black] ([out angle=111.219, in angle=-111.217] 0.691,0.814) .. (0.691,1.034); \draw [white, double=black] ([out angle=4.625, in angle=175.390] 1.321,1.504) .. (1.725,1.504); \draw [white, double=black] ([out angle=-68.778, in angle=68.780] 2.356,1.034) .. (2.356,0.814); \draw [white, double=black, line width=0.008cm]([out angle=57.302, in angle=113.947] 0.062,2.513) .. (0.572,2.474); \draw [white, double=black, line width=0.008cm]([out angle=228.123, in angle=88.008] 0.549,3.036) .. (0.315,2.456); \draw [white, double=black, line width=0.008cm]([out angle=271.995, in angle=131.870] 0.315,2.392) .. (0.549,1.812); \draw [white, double=black, line width=0.008cm]([out angle=246.053, in angle=302.703] 0.572,2.373) .. (0.062,2.334); \draw [white, double=black] ([out angle=268.009, in angle=91.995] 0.315,2.456) .. (0.315,2.392); \draw [white, double=black] ([out angle=122.703, in angle=237.302] 0.062,2.334) .. (0.062,2.513); \draw [white, double=black] ([out angle=293.962, in angle=66.071] 0.572,2.474) .. (0.572,2.373); \end{scope} \end{scope}

==> diagrams/links-726.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.595, 3.000); \begin{scope}[yshift=-1.229cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.410, in angle=-70.103] 1.489,0.213) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.618, in angle=-109.860] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.879, in angle=-38.618] 1.240,1.361) .. (0.606,2.245); \draw [white, double=black, line width=0.049cm]([out angle=70.126, in angle=-141.403] 0.856,1.361) .. (1.489,2.245); \draw [white, double=black] ([out angle=70.140, in angle=-70.121] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=109.871, in angle=-109.849] 0.856,1.097) .. (0.856,1.362); \draw [white, double=black] ([out angle=38.624, in angle=-38.590] 1.489,2.244) .. (1.489,3.213); \draw [white, double=black] ([out angle=38.624, in angle=-38.590] 1.489,-0.756) .. (1.489,0.213); \draw [white, double=black, line width=0.003cm]([out angle=63.639, in angle=118.574] 0.266,2.826) .. (0.610,2.809); \draw [white, double=black, line width=0.003cm]([out angle=218.625, in angle=106.170] 0.606,3.213) .. (0.526,2.799); \draw [white, double=black, line width=0.001cm]([out angle=322.614, in angle=115.763] 0.556,2.775) .. (0.626,2.736); \draw [white, double=black, line width=0.001cm]([out angle=246.526, in angle=68.580] 0.619,2.779) .. (0.582,2.736); \draw [white, double=black, line width=0.001cm]([out angle=291.507, in angle=113.559] 0.582,2.722) .. (0.619,2.679); \draw [white, double=black, line width=0.001cm]([out angle=244.321, in angle=37.458] 0.626,2.722) .. (0.557,2.683); \draw [white, double=black, line width=0.003cm]([out angle=253.870, in angle=141.404] 0.526,2.660) .. (0.607,2.245); \draw [white, double=black, line width=0.003cm]([out angle=241.464, in angle=296.403] 0.610,2.650) .. (0.266,2.632); \draw [white, double=black] ([out angle=286.170, in angle=142.658] 0.526,2.799) .. (0.557,2.775); \draw [white, double=black] ([out angle=295.763, in angle=64.321] 0.626,2.736) .. (0.626,2.722); \draw [white, double=black] ([out angle=217.438, in angle=73.870] 0.557,2.683) .. (0.526,2.660); \draw [white, double=black] ([out angle=116.403, in angle=243.639] 0.266,2.632) .. (0.266,2.826); \draw [white, double=black] ([out angle=298.584, in angle=66.526] 0.610,2.809) .. (0.619,2.779); \draw [white, double=black] ([out angle=248.581, in angle=111.507] 0.582,2.736) .. (0.582,2.722); \draw [white, double=black] ([out angle=293.559, in angle=61.501] 0.619,2.679) .. (0.610,2.649); \end{scope} \begin{scope}[yshift=1.771cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.410, in angle=-70.103] 1.489,0.213) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.618, in angle=-109.860] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.879, in angle=-38.618] 1.240,1.361) .. (0.606,2.245); \draw [white, double=black, line width=0.049cm]([out angle=70.126, in angle=-141.403] 0.856,1.361) .. (1.489,2.245); \draw [white, double=black] ([out angle=70.140, in angle=-70.121] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=109.871, in angle=-109.849] 0.856,1.097) .. (0.856,1.362); \draw [white, double=black] ([out angle=38.624, in angle=-38.590] 1.489,2.244) .. (1.489,3.213); \draw [white, double=black] ([out angle=38.624, in angle=-38.590] 1.489,-0.756) .. (1.489,0.213); \draw [white, double=black, line width=0.003cm]([out angle=63.639, in angle=118.574] 0.266,2.826) .. (0.610,2.809); \draw [white, double=black, line width=0.003cm]([out angle=218.625, in angle=106.170] 0.606,3.213) .. (0.526,2.799); \draw [white, double=black, line width=0.001cm]([out angle=322.614, in angle=115.763] 0.556,2.775) .. (0.626,2.736); \draw [white, double=black, line width=0.001cm]([out angle=246.526, in angle=68.580] 0.619,2.779) .. (0.582,2.736); \draw [white, double=black, line width=0.001cm]([out angle=291.507, in angle=113.559] 0.582,2.722) .. (0.619,2.679); \draw [white, double=black, line width=0.001cm]([out angle=244.321, in angle=37.458] 0.626,2.722) .. (0.557,2.683); \draw [white, double=black, line width=0.003cm]([out angle=253.870, in angle=141.404] 0.526,2.660) .. (0.607,2.245); \draw [white, double=black, line width=0.003cm]([out angle=241.464, in angle=296.403] 0.610,2.650) .. (0.266,2.632); \draw [white, double=black] ([out angle=286.170, in angle=142.658] 0.526,2.799) .. (0.557,2.775); \draw [white, double=black] ([out angle=295.763, in angle=64.321] 0.626,2.736) .. (0.626,2.722); \draw [white, double=black] ([out angle=217.438, in angle=73.870] 0.557,2.683) .. (0.526,2.660); \draw [white, double=black] ([out angle=116.403, in angle=243.639] 0.266,2.632) .. (0.266,2.826); \draw [white, double=black] ([out angle=298.584, in angle=66.526] 0.610,2.809) .. (0.619,2.779); \draw [white, double=black] ([out angle=248.581, in angle=111.507] 0.582,2.736) .. (0.582,2.722); \draw [white, double=black] ([out angle=293.559, in angle=61.501] 0.619,2.679) .. (0.610,2.649); \end{scope} \end{scope}

==> diagrams/links-727.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.595, 3.000); \begin{scope}[yshift=-1.228cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.400, in angle=-70.118] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.607, in angle=-109.872] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.877, in angle=-38.607] 1.240,1.361) .. (0.606,2.244); \draw [white, double=black, line width=0.049cm]([out angle=70.125, in angle=-141.399] 0.856,1.361) .. (1.489,2.244); \draw [white, double=black] ([out angle=70.128, in angle=-70.123] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=109.875, in angle=-109.869] 0.856,1.096) .. (0.856,1.361); \draw [white, double=black] ([out angle=38.608, in angle=-38.600] 1.489,2.244) .. (1.489,3.212); \draw [white, double=black] ([out angle=38.608, in angle=-38.600] 1.489,-0.756) .. (1.489,0.212); \draw [white, double=black, line width=0.003cm]([out angle=37.964, in angle=101.192] 0.163,2.901) .. (0.492,2.796); \draw [white, double=black, line width=0.003cm]([out angle=218.612, in angle=56.964] 0.606,3.213) .. (0.235,2.841); \draw [white, double=black, line width=0.001cm]([out angle=205.358, in angle=62.085] 0.197,2.813) .. (0.121,2.745); \draw [white, double=black, line width=0.001cm]([out angle=109.578, in angle=278.383] 0.165,2.742) .. (0.138,2.842); \draw [white, double=black, line width=0.001cm]([out angle=81.642, in angle=250.448] 0.139,2.615) .. (0.165,2.715); \draw [white, double=black, line width=0.001cm]([out angle=297.940, in angle=154.645] 0.121,2.712) .. (0.197,2.644); \draw [white, double=black, line width=0.003cm]([out angle=303.064, in angle=141.395] 0.235,2.616) .. (0.606,2.245); \draw [white, double=black, line width=0.003cm]([out angle=258.838, in angle=322.060] 0.492,2.662) .. (0.163,2.556); \draw [white, double=black] ([out angle=236.965, in angle=25.358] 0.235,2.841) .. (0.197,2.813); \draw [white, double=black] ([out angle=242.085, in angle=117.940] 0.121,2.745) .. (0.121,2.712); \draw [white, double=black] ([out angle=334.645, in angle=123.064] 0.197,2.644) .. (0.235,2.616); \draw [white, double=black] ([out angle=98.383, in angle=217.964] 0.138,2.842) .. (0.163,2.901); \draw [white, double=black] ([out angle=281.198, in angle=78.860] 0.491,2.795) .. (0.492,2.661); \draw [white, double=black] ([out angle=142.060, in angle=261.642] 0.163,2.556) .. (0.139,2.615); \draw [white, double=black] ([out angle=70.447, in angle=289.578] 0.165,2.715) .. (0.165,2.742); \end{scope} \begin{scope}[yshift=1.772cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.400, in angle=-70.118] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.607, in angle=-109.872] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.877, in angle=-38.607] 1.240,1.361) .. (0.606,2.244); \draw [white, double=black, line width=0.049cm]([out angle=70.125, in angle=-141.399] 0.856,1.361) .. (1.489,2.244); \draw [white, double=black] ([out angle=70.128, in angle=-70.123] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=109.875, in angle=-109.869] 0.856,1.096) .. (0.856,1.361); \draw [white, double=black] ([out angle=38.608, in angle=-38.600] 1.489,2.244) .. (1.489,3.212); \draw [white, double=black] ([out angle=38.608, in angle=-38.600] 1.489,-0.756) .. (1.489,0.212); \draw [white, double=black, line width=0.003cm]([out angle=37.964, in angle=101.192] 0.163,2.901) .. (0.492,2.796); \draw [white, double=black, line width=0.003cm]([out angle=218.612, in angle=56.964] 0.606,3.213) .. (0.235,2.841); \draw [white, double=black, line width=0.001cm]([out angle=205.358, in angle=62.085] 0.197,2.813) .. (0.121,2.745); \draw [white, double=black, line width=0.001cm]([out angle=109.578, in angle=278.383] 0.165,2.742) .. (0.138,2.842); \draw [white, double=black, line width=0.001cm]([out angle=81.642, in angle=250.448] 0.139,2.615) .. (0.165,2.715); \draw [white, double=black, line width=0.001cm]([out angle=297.940, in angle=154.645] 0.121,2.712) .. (0.197,2.644); \draw [white, double=black, line width=0.003cm]([out angle=303.064, in angle=141.395] 0.235,2.616) .. (0.606,2.245); \draw [white, double=black, line width=0.003cm]([out angle=258.838, in angle=322.060] 0.492,2.662) .. (0.163,2.556); \draw [white, double=black] ([out angle=236.965, in angle=25.358] 0.235,2.841) .. (0.197,2.813); \draw [white, double=black] ([out angle=242.085, in angle=117.940] 0.121,2.745) .. (0.121,2.712); \draw [white, double=black] ([out angle=334.645, in angle=123.064] 0.197,2.644) .. (0.235,2.616); \draw [white, double=black] ([out angle=98.383, in angle=217.964] 0.138,2.842) .. (0.163,2.901); \draw [white, double=black] ([out angle=281.198, in angle=78.860] 0.491,2.795) .. (0.492,2.661); \draw [white, double=black] ([out angle=142.060, in angle=261.642] 0.163,2.556) .. (0.139,2.615); \draw [white, double=black] ([out angle=70.447, in angle=289.578] 0.165,2.715) .. (0.165,2.742); \end{scope} \end{scope}

==> diagrams/links-728.tex <==
\begin{scope} \clip (0,0) rectangle (5.843, 3.000); \begin{scope}[yshift=-1.479cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.163, in angle=-57.579] 1.717,0.739) .. (0.522,1.662); \draw [white, double=black, line width=0.063cm]([out angle=57.620, in angle=-162.105] 0.522,0.306) .. (1.716,1.231); \draw [white, double=black, line width=0.059cm]([out angle=-23.262, in angle=124.969] 2.050,1.217) .. (2.921,0.508); \draw [white, double=black, line width=0.059cm]([out angle=-124.949, in angle=23.297] 2.921,1.464) .. (2.051,0.755); \draw [white, double=black, line width=0.084cm]([out angle=-149.823, in angle=53.481] 4.219,2.808) .. (3.286,1.973); \draw [white, double=black, line width=0.084cm]([out angle=-149.823, in angle=53.481] 4.219,-0.192) .. (3.286,-1.027); \draw [white, double=black, line width=0.084cm]([out angle=149.810, in angle=-53.494] 4.219,2.165) .. (3.286,3.000); \draw [white, double=black, line width=0.084cm]([out angle=149.810, in angle=-53.494] 4.219,-0.835) .. (3.286,0.000); \draw [white, double=black, line width=0.035cm]([out angle=-8.184, in angle=-112.047] 4.591,2.036) .. (5.197,2.384); \draw [white, double=black, line width=0.035cm]([out angle=-75.697, in angle=129.512] 4.920,2.403) .. (5.312,1.631); \draw [white, double=black, line width=0.035cm]([out angle=75.698, in angle=-129.512] 4.920,2.571) .. (5.312,3.343); \draw [white, double=black, line width=0.035cm]([out angle=75.698, in angle=-129.512] 4.920,-0.429) .. (5.312,0.343); \draw [white, double=black, line width=0.035cm]([out angle=8.170, in angle=112.046] 4.591,2.938) .. (5.197,2.590); \draw [white, double=black, line width=0.035cm]([out angle=8.170, in angle=112.046] 4.591,-0.062) .. (5.197,-0.410); \draw [white, double=black] ([out angle=17.895, in angle=156.701] 1.716,1.231) .. (2.049,1.216); \draw [white, double=black] ([out angle=-55.031, in angle=126.506] 2.921,0.508) .. (3.286,0.000); \draw [white, double=black] ([out angle=-30.146, in angle=171.816] 4.219,2.165) .. (4.591,2.036); \draw [white, double=black] ([out angle=67.953, in angle=-67.954] 5.197,2.384) .. (5.197,2.590); \draw [white, double=black] ([out angle=-171.830, in angle=30.223] 4.591,2.938) .. (4.219,2.808); \draw [white, double=black] ([out angle=-171.830, in angle=30.223] 4.591,-0.062) .. (4.219,-0.192); \draw [white, double=black] ([out angle=122.421, in angle=-122.395] 0.522,1.662) .. (0.521,3.306); \draw [white, double=black] ([out angle=122.421, in angle=-122.395] 0.522,-1.338) .. (0.521,0.306); \draw [white, double=black] ([out angle=-126.486, in angle=55.051] 3.286,1.972) .. (2.921,1.464); \draw [white, double=black] ([out angle=104.303, in angle=-104.302] 4.920,2.403) .. (4.920,2.571); \draw [white, double=black] ([out angle=50.506, in angle=-50.488] 5.313,0.343) .. (5.312,1.631); \draw [white, double=black] ([out angle=-156.729, in angle=-17.837] 2.049,0.754) .. (1.717,0.739); \end{scope} \begin{scope}[yshift=1.521cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.163, in angle=-57.579] 1.717,0.739) .. (0.522,1.662); \draw [white, double=black, line width=0.063cm]([out angle=57.620, in angle=-162.105] 0.522,0.306) .. (1.716,1.231); \draw [white, double=black, line width=0.059cm]([out angle=-23.262, in angle=124.969] 2.050,1.217) .. (2.921,0.508); \draw [white, double=black, line width=0.059cm]([out angle=-124.949, in angle=23.297] 2.921,1.464) .. (2.051,0.755); \draw [white, double=black, line width=0.084cm]([out angle=-149.823, in angle=53.481] 4.219,2.808) .. (3.286,1.973); \draw [white, double=black, line width=0.084cm]([out angle=-149.823, in angle=53.481] 4.219,-0.192) .. (3.286,-1.027); \draw [white, double=black, line width=0.084cm]([out angle=149.810, in angle=-53.494] 4.219,2.165) .. (3.286,3.000); \draw [white, double=black, line width=0.084cm]([out angle=149.810, in angle=-53.494] 4.219,-0.835) .. (3.286,0.000); \draw [white, double=black, line width=0.035cm]([out angle=-8.184, in angle=-112.047] 4.591,2.036) .. (5.197,2.384); \draw [white, double=black, line width=0.035cm]([out angle=-75.697, in angle=129.512] 4.920,2.403) .. (5.312,1.631); \draw [white, double=black, line width=0.035cm]([out angle=75.698, in angle=-129.512] 4.920,2.571) .. (5.312,3.343); \draw [white, double=black, line width=0.035cm]([out angle=75.698, in angle=-129.512] 4.920,-0.429) .. (5.312,0.343); \draw [white, double=black, line width=0.035cm]([out angle=8.170, in angle=112.046] 4.591,2.938) .. (5.197,2.590); \draw [white, double=black, line width=0.035cm]([out angle=8.170, in angle=112.046] 4.591,-0.062) .. (5.197,-0.410); \draw [white, double=black] ([out angle=17.895, in angle=156.701] 1.716,1.231) .. (2.049,1.216); \draw [white, double=black] ([out angle=-55.031, in angle=126.506] 2.921,0.508) .. (3.286,0.000); \draw [white, double=black] ([out angle=-30.146, in angle=171.816] 4.219,2.165) .. (4.591,2.036); \draw [white, double=black] ([out angle=67.953, in angle=-67.954] 5.197,2.384) .. (5.197,2.590); \draw [white, double=black] ([out angle=-171.830, in angle=30.223] 4.591,2.938) .. (4.219,2.808); \draw [white, double=black] ([out angle=-171.830, in angle=30.223] 4.591,-0.062) .. (4.219,-0.192); \draw [white, double=black] ([out angle=122.421, in angle=-122.395] 0.522,1.662) .. (0.521,3.306); \draw [white, double=black] ([out angle=122.421, in angle=-122.395] 0.522,-1.338) .. (0.521,0.306); \draw [white, double=black] ([out angle=-126.486, in angle=55.051] 3.286,1.972) .. (2.921,1.464); \draw [white, double=black] ([out angle=104.303, in angle=-104.302] 4.920,2.403) .. (4.920,2.571); \draw [white, double=black] ([out angle=50.506, in angle=-50.488] 5.313,0.343) .. (5.312,1.631); \draw [white, double=black] ([out angle=-156.729, in angle=-17.837] 2.049,0.754) .. (1.717,0.739); \end{scope} \end{scope}

==> diagrams/links-729.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.409, 3.000); \begin{scope}[yshift=-0.891cm]  \draw [white, double=black, line width=0.025cm]([out angle=144.850, in angle=-77.035] 1.316,2.314) .. (0.855,3.000); \draw [white, double=black, line width=0.025cm]([out angle=144.850, in angle=-77.035] 1.316,-0.686) .. (0.855,-0.000); \draw [white, double=black, line width=0.025cm]([out angle=35.177, in angle=-102.933] 0.593,2.314) .. (1.053,3.000); \draw [white, double=black, line width=0.025cm]([out angle=35.177, in angle=-102.933] 0.593,-0.686) .. (1.053,-0.000); \draw [white, double=black, line width=0.014cm]([out angle=124.525, in angle=-65.535] 1.029,0.126) .. (0.899,0.356); \draw [white, double=black, line width=0.014cm]([out angle=55.504, in angle=-114.469] 0.879,0.126) .. (1.009,0.356); \draw [white, double=black, line width=0.014cm]([out angle=114.478, in angle=-55.540] 1.009,0.437) .. (0.879,0.668); \draw [white, double=black, line width=0.014cm]([out angle=65.552, in angle=-124.517] 0.899,0.437) .. (1.029,0.668); \draw [white, double=black, line width=0.025cm]([out angle=102.941, in angle=-35.163] 1.053,0.793) .. (0.592,1.480); \draw [white, double=black, line width=0.025cm]([out angle=77.069, in angle=-144.848] 0.855,0.793) .. (1.316,1.479); \draw [white, double=black] ([out angle=77.067, in angle=-55.475] 1.053,0.000) .. (1.029,0.126); \draw [white, double=black] ([out angle=114.481, in angle=-114.467] 0.899,0.356) .. (0.899,0.438); \draw [white, double=black] ([out angle=55.483, in angle=-77.059] 1.029,0.668) .. (1.053,0.793); \draw [white, double=black] ([out angle=144.850, in angle=-144.836] 0.593,1.480) .. (0.592,2.314); \draw [white, double=black] ([out angle=102.934, in angle=-124.514] 0.855,0.000) .. (0.879,0.126); \draw [white, double=black] ([out angle=65.531, in angle=-65.522] 1.009,0.356) .. (1.009,0.437); \draw [white, double=black] ([out angle=124.528, in angle=-102.930] 0.879,0.668) .. (0.855,0.794); \draw [white, double=black, line width=0.005cm]([out angle=-124.039, in angle=-67.397] 1.694,1.829) .. (1.366,1.862); \draw [white, double=black, line width=0.005cm]([out angle=35.170, in angle=-92.597] 1.316,1.479) .. (1.532,1.873); \draw [white, double=black, line width=0.005cm]([out angle=92.627, in angle=-35.155] 1.532,1.920) .. (1.316,2.314); \draw [white, double=black, line width=0.005cm]([out angle=67.422, in angle=124.072] 1.366,1.931) .. (1.694,1.964); \draw [white, double=black] ([out angle=87.405, in angle=-87.373] 1.532,1.873) .. (1.532,1.920); \draw [white, double=black] ([out angle=-55.928, in angle=55.961] 1.694,1.964) .. (1.694,1.829); \draw [white, double=black] ([out angle=112.630, in angle=-112.547] 1.366,1.862) .. (1.366,1.931); \end{scope} \begin{scope}[yshift=2.109cm]  \draw [white, double=black, line width=0.025cm]([out angle=144.850, in angle=-77.035] 1.316,2.314) .. (0.855,3.000); \draw [white, double=black, line width=0.025cm]([out angle=144.850, in angle=-77.035] 1.316,-0.686) .. (0.855,-0.000); \draw [white, double=black, line width=0.025cm]([out angle=35.177, in angle=-102.933] 0.593,2.314) .. (1.053,3.000); \draw [white, double=black, line width=0.025cm]([out angle=35.177, in angle=-102.933] 0.593,-0.686) .. (1.053,-0.000); \draw [white, double=black, line width=0.014cm]([out angle=124.525, in angle=-65.535] 1.029,0.126) .. (0.899,0.356); \draw [white, double=black, line width=0.014cm]([out angle=55.504, in angle=-114.469] 0.879,0.126) .. (1.009,0.356); \draw [white, double=black, line width=0.014cm]([out angle=114.478, in angle=-55.540] 1.009,0.437) .. (0.879,0.668); \draw [white, double=black, line width=0.014cm]([out angle=65.552, in angle=-124.517] 0.899,0.437) .. (1.029,0.668); \draw [white, double=black, line width=0.025cm]([out angle=102.941, in angle=-35.163] 1.053,0.793) .. (0.592,1.480); \draw [white, double=black, line width=0.025cm]([out angle=77.069, in angle=-144.848] 0.855,0.793) .. (1.316,1.479); \draw [white, double=black] ([out angle=77.067, in angle=-55.475] 1.053,0.000) .. (1.029,0.126); \draw [white, double=black] ([out angle=114.481, in angle=-114.467] 0.899,0.356) .. (0.899,0.438); \draw [white, double=black] ([out angle=55.483, in angle=-77.059] 1.029,0.668) .. (1.053,0.793); \draw [white, double=black] ([out angle=144.850, in angle=-144.836] 0.593,1.480) .. (0.592,2.314); \draw [white, double=black] ([out angle=102.934, in angle=-124.514] 0.855,0.000) .. (0.879,0.126); \draw [white, double=black] ([out angle=65.531, in angle=-65.522] 1.009,0.356) .. (1.009,0.437); \draw [white, double=black] ([out angle=124.528, in angle=-102.930] 0.879,0.668) .. (0.855,0.794); \draw [white, double=black, line width=0.005cm]([out angle=-124.039, in angle=-67.397] 1.694,1.829) .. (1.366,1.862); \draw [white, double=black, line width=0.005cm]([out angle=35.170, in angle=-92.597] 1.316,1.479) .. (1.532,1.873); \draw [white, double=black, line width=0.005cm]([out angle=92.627, in angle=-35.155] 1.532,1.920) .. (1.316,2.314); \draw [white, double=black, line width=0.005cm]([out angle=67.422, in angle=124.072] 1.366,1.931) .. (1.694,1.964); \draw [white, double=black] ([out angle=87.405, in angle=-87.373] 1.532,1.873) .. (1.532,1.920); \draw [white, double=black] ([out angle=-55.928, in angle=55.961] 1.694,1.964) .. (1.694,1.829); \draw [white, double=black] ([out angle=112.630, in angle=-112.547] 1.366,1.862) .. (1.366,1.931); \end{scope} \end{scope}

==> diagrams/links-73.tex <==
 \draw [white, double=black, line width=0.044cm]([out angle=-118.315, in angle=-61.669] 0.762,1.344) .. (0.084,1.343); \draw [white, double=black, line width=0.044cm]([out angle=90.005, in angle=-89.997] 0.423,0.000) .. (0.423,1.429); \draw [white, double=black, line width=0.044cm]([out angle=90.011, in angle=-90.004] 0.423,1.572) .. (0.423,3.001); \draw [white, double=black, line width=0.044cm]([out angle=61.682, in angle=118.329] 0.084,1.657) .. (0.762,1.657); \draw [white, double=black] ([out angle=90.003, in angle=-89.989] 0.423,1.429) .. (0.423,1.572); \draw [white, double=black] ([out angle=-61.671, in angle=61.685] 0.762,1.657) .. (0.762,1.344); \draw [white, double=black] ([out angle=118.332, in angle=-118.313] 0.085,1.344) .. (0.085,1.658); \draw [white, double=black, line width=0.000cm]([out angle=-290.910, in angle=-232.441] 0.424,8.026) .. (0.424,8.304); \draw [white, double=black, line width=0.000cm]([out angle=-89.991, in angle=-251.041] 0.423,11.836) .. (0.424,8.003); \draw [white, double=black, line width=0.000cm]([out angle=-43.922, in angle=-251.707] 0.424,7.729) .. (0.424,6.989); \draw [white, double=black, line width=0.000cm]([out angle=-108.255, in angle=-316.058] 0.424,7.844) .. (0.424,7.104); \draw [white, double=black, line width=0.000cm]([out angle=-108.913, in angle=-269.989] 0.424,6.834) .. (0.425,3.001); \draw [white, double=black, line width=0.000cm]([out angle=-127.513, in angle=-69.059] 0.424,6.533) .. (0.424,6.810); \draw [white, double=black] ([out angle=-71.041, in angle=-223.939] 0.424,8.003) .. (0.424,7.731); \draw [white, double=black] ([out angle=-71.707, in angle=-307.503] 0.424,6.989) .. (0.424,6.531); \draw [white, double=black] ([out angle=-249.059, in angle=-110.910] 0.424,6.810) .. (0.424,8.026); \draw [white, double=black] ([out angle=-52.459, in angle=-288.255] 0.424,8.303) .. (0.424,7.844); \draw [white, double=black] ([out angle=-136.118, in angle=-288.913] 0.424,7.106) .. (0.424,6.834);

==> diagrams/links-730.tex <==
\begin{scope} \clip (0,0) rectangle (3.046, 3.000);
	\begin{scope}[yshift=-2.424cm]  \draw [white, double=black, line width=0.039cm]([out angle=175.366, in angle=-68.781] 1.321,0.344) .. (0.691,0.814); \draw [white, double=black, line width=0.039cm]([out angle=48.116, in angle=-107.175] 0.549,0.036) .. (0.996,0.825); \draw [white, double=black, line width=0.039cm]([out angle=107.146, in angle=-48.129] 0.995,1.023) .. (0.549,1.812); \draw [white, double=black, line width=0.039cm]([out angle=68.771, in angle=-175.395] 0.690,1.033) .. (1.321,1.503); \draw [white, double=black, line width=0.039cm]([out angle=-111.221, in angle=4.634] 2.356,0.814) .. (1.725,0.344); \draw [white, double=black, line width=0.039cm]([out angle=131.874, in angle=-72.858] 2.498,0.036) .. (2.051,0.825); \draw [white, double=black, line width=0.039cm]([out angle=72.866, in angle=-131.873] 2.051,1.023) .. (2.498,1.812); \draw [white, double=black, line width=0.039cm]([out angle=-4.605, in angle=111.224] 1.725,1.504) .. (2.356,1.034); \draw [white, double=black] ([out angle=72.837, in angle=-72.854] 0.995,0.825) .. (0.995,1.023); \draw [white, double=black] ([out angle=131.871, in angle=-131.884] 0.549,1.812) .. (0.549,3.036); \draw [white, double=black] ([out angle=131.871, in angle=-131.884] 0.549,-1.188) .. (0.549,0.036); \draw [white, double=black] ([out angle=107.142, in angle=-107.134] 2.051,0.825) .. (2.051,1.023); \draw [white, double=black] ([out angle=48.121, in angle=-48.126] 2.497,1.813) .. (2.498,3.036); \draw [white, double=black] ([out angle=48.121, in angle=-48.126] 2.497,-1.187) .. (2.498,0.036); \draw [white, double=black] ([out angle=-175.366, in angle=-4.665] 1.725,0.344) .. (1.321,0.344); \draw [white, double=black] ([out angle=111.219, in angle=-111.215] 0.691,0.814) .. (0.691,1.034); \draw [white, double=black] ([out angle=4.630, in angle=175.395] 1.321,1.504) .. (1.725,1.504); \draw [white, double=black] ([out angle=-68.776, in angle=68.779] 2.356,1.034) .. (2.356,0.814);
	\end{scope}
	\begin{scope}[yshift=0.576cm]  \draw [white, double=black, line width=0.039cm]([out angle=175.366, in angle=-68.781] 1.321,0.344) .. (0.691,0.814); \draw [white, double=black, line width=0.039cm]([out angle=48.116, in angle=-107.175] 0.549,0.036) .. (0.996,0.825); \draw [white, double=black, line width=0.039cm]([out angle=107.146, in angle=-48.129] 0.995,1.023) .. (0.549,1.812); \draw [white, double=black, line width=0.039cm]([out angle=68.771, in angle=-175.395] 0.690,1.033) .. (1.321,1.503); \draw [white, double=black, line width=0.039cm]([out angle=-111.221, in angle=4.634] 2.356,0.814) .. (1.725,0.344); \draw [white, double=black, line width=0.039cm]([out angle=131.874, in angle=-72.858] 2.498,0.036) .. (2.051,0.825); \draw [white, double=black, line width=0.039cm]([out angle=72.866, in angle=-131.873] 2.051,1.023) .. (2.498,1.812); \draw [white, double=black, line width=0.039cm]([out angle=-4.605, in angle=111.224] 1.725,1.504) .. (2.356,1.034); \draw [white, double=black] ([out angle=72.837, in angle=-72.854] 0.995,0.825) .. (0.995,1.023); \draw [white, double=black] ([out angle=131.871, in angle=-131.884] 0.549,1.812) .. (0.549,3.036); \draw [white, double=black] ([out angle=131.871, in angle=-131.884] 0.549,-1.188) .. (0.549,0.036); \draw [white, double=black] ([out angle=107.142, in angle=-107.134] 2.051,0.825) .. (2.051,1.023); \draw [white, double=black] ([out angle=48.121, in angle=-48.126] 2.497,1.813) .. (2.498,3.036); \draw [white, double=black] ([out angle=48.121, in angle=-48.126] 2.497,-1.187) .. (2.498,0.036); \draw [white, double=black] ([out angle=-175.366, in angle=-4.665] 1.725,0.344) .. (1.321,0.344); \draw [white, double=black] ([out angle=111.219, in angle=-111.215] 0.691,0.814) .. (0.691,1.034);
	\draw [white, double=black, line width=0.001cm] (1.523,1.504) circle (0.18cm);
	\draw [white, double=black, line width=0.02cm] ([out angle=4.630, in angle=175.395] 1.321,1.504) .. (1.725,1.504);
	\draw [white, double=black, line width=0.02cm] (1.523,1.324) arc (-90:90:0.18cm);
	\draw [white, double=black] ([out angle=-68.776, in angle=68.779] 2.356,1.034) .. (2.356,0.814);
	\end{scope}
	\end{scope}

==> diagrams/links-731.tex <==
\begin{scope} \clip (0,0) rectangle (3.580, 3.000); \begin{scope}[yshift=-2.353cm]  \draw [white, double=black, line width=0.036cm]([out angle=-174.181, in angle=-68.195] 1.245,0.387) .. (0.643,0.751); \draw [white, double=black, line width=0.036cm]([out angle=50.783, in angle=-105.447] 0.528,0.001) .. (0.924,0.766); \draw [white, double=black, line width=0.036cm]([out angle=105.427, in angle=-50.792] 0.924,0.941) .. (0.528,1.706); \draw [white, double=black, line width=0.036cm]([out angle=68.180, in angle=174.161] 0.643,0.956) .. (1.244,1.320); \draw [white, double=black, line width=0.036cm]([out angle=-111.807, in angle=-5.814] 2.937,0.749) .. (2.336,0.385); \draw [white, double=black, line width=0.036cm]([out angle=129.211, in angle=-74.574] 3.052,0.000) .. (2.657,0.765); \draw [white, double=black, line width=0.036cm]([out angle=74.584, in angle=-129.210] 2.657,0.940) .. (3.052,1.705); \draw [white, double=black, line width=0.036cm]([out angle=5.844, in angle=111.813] 2.336,1.319) .. (2.937,0.955); \draw [white, double=black, line width=0.021cm]([out angle=70.543, in angle=-157.864] 1.706,0.910) .. (2.023,1.241); \draw [white, double=black, line width=0.021cm]([out angle=-22.134, in angle=109.458] 1.557,1.241) .. (1.873,0.910); \draw [white, double=black, line width=0.021cm]([out angle=-109.505, in angle=22.115] 1.874,0.795) .. (1.557,0.464); \draw [white, double=black, line width=0.021cm]([out angle=157.799, in angle=-70.590] 2.023,0.464) .. (1.707,0.795); \draw [white, double=black] ([out angle=74.547, in angle=-74.573] 0.924,0.766) .. (0.924,0.941); \draw [white, double=black] ([out angle=129.208, in angle=-129.217] 0.528,1.706) .. (0.528,3.001); \draw [white, double=black] ([out angle=129.208, in angle=-129.217] 0.528,-1.294) .. (0.528,0.001); \draw [white, double=black] ([out angle=105.426, in angle=-105.416] 2.657,0.765) .. (2.657,0.940); \draw [white, double=black] ([out angle=50.785, in angle=-50.789] 3.052,1.705) .. (3.052,3.000); \draw [white, double=black] ([out angle=50.785, in angle=-50.789] 3.052,-1.295) .. (3.052,0.000); \draw [white, double=black] ([out angle=-157.885, in angle=5.814] 1.557,0.464) .. (1.244,0.386); \draw [white, double=black] ([out angle=111.805, in angle=-111.800] 0.643,0.751) .. (0.643,0.957); \draw [white, double=black] ([out angle=-5.833, in angle=157.866] 1.244,1.319) .. (1.557,1.241); \draw [white, double=black] ([out angle=-70.520, in angle=70.495] 1.874,0.909) .. (1.874,0.795); \draw [white, double=black] ([out angle=-68.187, in angle=68.193] 2.937,0.955) .. (2.937,0.749); \draw [white, double=black] ([out angle=174.186, in angle=-22.201] 2.336,0.385) .. (2.023,0.464); \draw [white, double=black] ([out angle=109.456, in angle=-109.457] 1.706,0.795) .. (1.706,0.910); \draw [white, double=black] ([out angle=22.149, in angle=-174.156] 2.023,1.241) .. (2.336,1.319); \end{scope} \begin{scope}[yshift=0.647cm]  \draw [white, double=black, line width=0.036cm]([out angle=-174.181, in angle=-68.195] 1.245,0.387) .. (0.643,0.751); \draw [white, double=black, line width=0.036cm]([out angle=50.783, in angle=-105.447] 0.528,0.001) .. (0.924,0.766); \draw [white, double=black, line width=0.036cm]([out angle=105.427, in angle=-50.792] 0.924,0.941) .. (0.528,1.706); \draw [white, double=black, line width=0.036cm]([out angle=68.180, in angle=174.161] 0.643,0.956) .. (1.244,1.320); \draw [white, double=black, line width=0.036cm]([out angle=-111.807, in angle=-5.814] 2.937,0.749) .. (2.336,0.385); \draw [white, double=black, line width=0.036cm]([out angle=129.211, in angle=-74.574] 3.052,0.000) .. (2.657,0.765); \draw [white, double=black, line width=0.036cm]([out angle=74.584, in angle=-129.210] 2.657,0.940) .. (3.052,1.705); \draw [white, double=black, line width=0.036cm]([out angle=5.844, in angle=111.813] 2.336,1.319) .. (2.937,0.955); \draw [white, double=black, line width=0.021cm]([out angle=70.543, in angle=-157.864] 1.706,0.910) .. (2.023,1.241); \draw [white, double=black, line width=0.021cm]([out angle=-22.134, in angle=109.458] 1.557,1.241) .. (1.873,0.910); \draw [white, double=black, line width=0.021cm]([out angle=-109.505, in angle=22.115] 1.874,0.795) .. (1.557,0.464); \draw [white, double=black, line width=0.021cm]([out angle=157.799, in angle=-70.590] 2.023,0.464) .. (1.707,0.795); \draw [white, double=black] ([out angle=74.547, in angle=-74.573] 0.924,0.766) .. (0.924,0.941); \draw [white, double=black] ([out angle=129.208, in angle=-129.217] 0.528,1.706) .. (0.528,3.001); \draw [white, double=black] ([out angle=129.208, in angle=-129.217] 0.528,-1.294) .. (0.528,0.001); \draw [white, double=black] ([out angle=105.426, in angle=-105.416] 2.657,0.765) .. (2.657,0.940); \draw [white, double=black] ([out angle=50.785, in angle=-50.789] 3.052,1.705) .. (3.052,3.000); \draw [white, double=black] ([out angle=50.785, in angle=-50.789] 3.052,-1.295) .. (3.052,0.000); \draw [white, double=black] ([out angle=-157.885, in angle=5.814] 1.557,0.464) .. (1.244,0.386); \draw [white, double=black] ([out angle=111.805, in angle=-111.800] 0.643,0.751) .. (0.643,0.957); \draw [white, double=black] ([out angle=-5.833, in angle=157.866] 1.244,1.319) .. (1.557,1.241); \draw [white, double=black] ([out angle=-70.520, in angle=70.495] 1.874,0.909) .. (1.874,0.795); \draw [white, double=black] ([out angle=-68.187, in angle=68.193] 2.937,0.955) .. (2.937,0.749); \draw [white, double=black] ([out angle=174.186, in angle=-22.201] 2.336,0.385) .. (2.023,0.464); \draw [white, double=black] ([out angle=109.456, in angle=-109.457] 1.706,0.795) .. (1.706,0.910); \draw [white, double=black] ([out angle=22.149, in angle=-174.156] 2.023,1.241) .. (2.336,1.319); \end{scope} \end{scope}

==> diagrams/links-732.tex <==
\begin{scope} \clip (0,0) rectangle (5.827, 3.000); \begin{scope}[yshift=-0.381cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.607, in angle=-57.756] 1.709,0.691) .. (0.520,1.606); \draw [white, double=black, line width=0.061cm]([out angle=57.772, in angle=-162.574] 0.520,0.254) .. (1.708,1.169); \draw [white, double=black, line width=0.057cm]([out angle=-24.340, in angle=126.648] 2.030,1.149) .. (2.834,0.502); \draw [white, double=black, line width=0.057cm]([out angle=-126.628, in angle=24.335] 2.834,1.357) .. (2.030,0.709); \draw [white, double=black, line width=0.030cm]([out angle=-179.829, in angle=65.344] 3.699,2.834) .. (3.210,2.519); \draw [white, double=black, line width=0.030cm]([out angle=-179.829, in angle=65.344] 3.699,-0.166) .. (3.210,-0.481); \draw [white, double=black, line width=0.030cm]([out angle=104.832, in angle=-51.640] 3.442,2.499) .. (3.140,3.103); \draw [white, double=black, line width=0.030cm]([out angle=104.832, in angle=-51.640] 3.442,-0.501) .. (3.140,0.103); \draw [white, double=black, line width=0.030cm]([out angle=-104.835, in angle=51.659] 3.442,2.359) .. (3.139,1.755); \draw [white, double=black, line width=0.030cm]([out angle=179.826, in angle=-65.347] 3.698,2.025) .. (3.209,2.339); \draw [white, double=black, line width=0.085cm]([out angle=23.317, in angle=-123.566] 4.066,2.100) .. (5.292,3.124); \draw [white, double=black, line width=0.085cm]([out angle=23.317, in angle=-123.566] 4.066,-0.900) .. (5.292,0.124); \draw [white, double=black, line width=0.085cm]([out angle=-23.308, in angle=123.572] 4.066,2.759) .. (5.292,1.736); \draw [white, double=black, line width=0.085cm]([out angle=-23.308, in angle=123.572] 4.066,-0.241) .. (5.292,-1.264); \draw [white, double=black] ([out angle=17.426, in angle=155.635] 1.708,1.169) .. (2.029,1.150); \draw [white, double=black] ([out angle=-53.352, in angle=128.360] 2.834,0.502) .. (3.140,0.103); \draw [white, double=black] ([out angle=-75.166, in angle=75.165] 3.442,2.500) .. (3.442,2.359); \draw [white, double=black] ([out angle=122.244, in angle=-122.213] 0.520,1.606) .. (0.519,3.254); \draw [white, double=black] ([out angle=122.244, in angle=-122.213] 0.520,-1.394) .. (0.519,0.254); \draw [white, double=black] ([out angle=-128.341, in angle=53.372] 3.139,1.755) .. (2.834,1.357); \draw [white, double=black] ([out angle=156.692, in angle=0.152] 4.066,2.759) .. (3.698,2.835); \draw [white, double=black] ([out angle=156.692, in angle=0.152] 4.066,-0.241) .. (3.698,-0.165); \draw [white, double=black] ([out angle=-114.638, in angle=114.659] 3.209,2.521) .. (3.209,2.340); \draw [white, double=black] ([out angle=-0.174, in angle=-156.683] 3.698,2.025) .. (4.066,2.100); \draw [white, double=black] ([out angle=56.460, in angle=-56.428] 5.292,0.123) .. (5.292,1.736); \draw [white, double=black] ([out angle=-155.680, in angle=-17.393] 2.030,0.711) .. (1.709,0.691); \end{scope} \begin{scope}[yshift=2.619cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.607, in angle=-57.756] 1.709,0.691) .. (0.520,1.606); \draw [white, double=black, line width=0.061cm]([out angle=57.772, in angle=-162.574] 0.520,0.254) .. (1.708,1.169); \draw [white, double=black, line width=0.057cm]([out angle=-24.340, in angle=126.648] 2.030,1.149) .. (2.834,0.502); \draw [white, double=black, line width=0.057cm]([out angle=-126.628, in angle=24.335] 2.834,1.357) .. (2.030,0.709); \draw [white, double=black, line width=0.030cm]([out angle=-179.829, in angle=65.344] 3.699,2.834) .. (3.210,2.519); \draw [white, double=black, line width=0.030cm]([out angle=-179.829, in angle=65.344] 3.699,-0.166) .. (3.210,-0.481); \draw [white, double=black, line width=0.030cm]([out angle=104.832, in angle=-51.640] 3.442,2.499) .. (3.140,3.103); \draw [white, double=black, line width=0.030cm]([out angle=104.832, in angle=-51.640] 3.442,-0.501) .. (3.140,0.103); \draw [white, double=black, line width=0.030cm]([out angle=-104.835, in angle=51.659] 3.442,2.359) .. (3.139,1.755); \draw [white, double=black, line width=0.030cm]([out angle=179.826, in angle=-65.347] 3.698,2.025) .. (3.209,2.339); \draw [white, double=black, line width=0.085cm]([out angle=23.317, in angle=-123.566] 4.066,2.100) .. (5.292,3.124); \draw [white, double=black, line width=0.085cm]([out angle=23.317, in angle=-123.566] 4.066,-0.900) .. (5.292,0.124); \draw [white, double=black, line width=0.085cm]([out angle=-23.308, in angle=123.572] 4.066,2.759) .. (5.292,1.736); \draw [white, double=black, line width=0.085cm]([out angle=-23.308, in angle=123.572] 4.066,-0.241) .. (5.292,-1.264); \draw [white, double=black] ([out angle=17.426, in angle=155.635] 1.708,1.169) .. (2.029,1.150); \draw [white, double=black] ([out angle=-53.352, in angle=128.360] 2.834,0.502) .. (3.140,0.103); \draw [white, double=black] ([out angle=-75.166, in angle=75.165] 3.442,2.500) .. (3.442,2.359); \draw [white, double=black] ([out angle=122.244, in angle=-122.213] 0.520,1.606) .. (0.519,3.254); \draw [white, double=black] ([out angle=122.244, in angle=-122.213] 0.520,-1.394) .. (0.519,0.254); \draw [white, double=black] ([out angle=-128.341, in angle=53.372] 3.139,1.755) .. (2.834,1.357); \draw [white, double=black] ([out angle=156.692, in angle=0.152] 4.066,2.759) .. (3.698,2.835); \draw [white, double=black] ([out angle=156.692, in angle=0.152] 4.066,-0.241) .. (3.698,-0.165); \draw [white, double=black] ([out angle=-114.638, in angle=114.659] 3.209,2.521) .. (3.209,2.340); \draw [white, double=black] ([out angle=-0.174, in angle=-156.683] 3.698,2.025) .. (4.066,2.100); \draw [white, double=black] ([out angle=56.460, in angle=-56.428] 5.292,0.123) .. (5.292,1.736); \draw [white, double=black] ([out angle=-155.680, in angle=-17.393] 2.030,0.711) .. (1.709,0.691); \end{scope} \end{scope}

==> diagrams/links-733.tex <==
\begin{scope} \clip (0,0) rectangle (3.580, 3.000); \begin{scope}[yshift=-2.353cm]  \draw [white, double=black, line width=0.036cm]([out angle=-174.180, in angle=-68.195] 1.245,0.387) .. (0.643,0.751); \draw [white, double=black, line width=0.036cm]([out angle=50.784, in angle=-105.445] 0.528,0.001) .. (0.924,0.767); \draw [white, double=black, line width=0.036cm]([out angle=105.426, in angle=-50.792] 0.924,0.941) .. (0.528,1.706); \draw [white, double=black, line width=0.036cm]([out angle=68.179, in angle=174.161] 0.643,0.957) .. (1.244,1.320); \draw [white, double=black, line width=0.036cm]([out angle=129.212, in angle=-74.574] 3.052,0.000) .. (2.657,0.765); \draw [white, double=black, line width=0.036cm]([out angle=-5.812, in angle=-111.806] 2.336,0.385) .. (2.937,0.749); \draw [white, double=black, line width=0.036cm]([out angle=111.814, in angle=5.845] 2.937,0.955) .. (2.336,1.319); \draw [white, double=black, line width=0.036cm]([out angle=74.586, in angle=-129.210] 2.657,0.940) .. (3.052,1.705); \draw [white, double=black, line width=0.021cm]([out angle=-22.134, in angle=109.457] 1.557,1.241) .. (1.874,0.910); \draw [white, double=black, line width=0.021cm]([out angle=-157.863, in angle=70.541] 2.023,1.241) .. (1.706,0.910); \draw [white, double=black, line width=0.021cm]([out angle=-70.592, in angle=157.791] 1.707,0.796) .. (2.023,0.464); \draw [white, double=black, line width=0.021cm]([out angle=-109.508, in angle=22.114] 1.874,0.795) .. (1.557,0.464); \draw [white, double=black] ([out angle=74.546, in angle=-74.574] 0.924,0.766) .. (0.924,0.941); \draw [white, double=black] ([out angle=129.208, in angle=-129.216] 0.528,1.706) .. (0.528,3.001); \draw [white, double=black] ([out angle=129.208, in angle=-129.216] 0.528,-1.294) .. (0.528,0.001); \draw [white, double=black] ([out angle=105.426, in angle=-105.414] 2.657,0.765) .. (2.657,0.940); \draw [white, double=black] ([out angle=50.786, in angle=-50.788] 3.052,1.705) .. (3.052,3.000); \draw [white, double=black] ([out angle=50.786, in angle=-50.788] 3.052,-1.295) .. (3.052,0.000); \draw [white, double=black] ([out angle=-157.886, in angle=5.814] 1.557,0.464) .. (1.244,0.386); \draw [white, double=black] ([out angle=111.805, in angle=-111.799] 0.643,0.751) .. (0.643,0.957); \draw [white, double=black] ([out angle=-5.834, in angle=157.866] 1.244,1.319) .. (1.557,1.241); \draw [white, double=black] ([out angle=-70.518, in angle=70.492] 1.874,0.909) .. (1.874,0.795); \draw [white, double=black] ([out angle=-22.209, in angle=174.188] 2.023,0.464) .. (2.336,0.385); \draw [white, double=black] ([out angle=68.194, in angle=-68.186] 2.937,0.749) .. (2.937,0.955); \draw [white, double=black] ([out angle=-174.155, in angle=22.150] 2.336,1.319) .. (2.023,1.241); \draw [white, double=black] ([out angle=-109.459, in angle=109.454] 1.706,0.910) .. (1.706,0.795); \end{scope} \begin{scope}[yshift=0.647cm]  \draw [white, double=black, line width=0.036cm]([out angle=-174.180, in angle=-68.195] 1.245,0.387) .. (0.643,0.751); \draw [white, double=black, line width=0.036cm]([out angle=50.784, in angle=-105.445] 0.528,0.001) .. (0.924,0.767); \draw [white, double=black, line width=0.036cm]([out angle=105.426, in angle=-50.792] 0.924,0.941) .. (0.528,1.706); \draw [white, double=black, line width=0.036cm]([out angle=68.179, in angle=174.161] 0.643,0.957) .. (1.244,1.320); \draw [white, double=black, line width=0.036cm]([out angle=129.212, in angle=-74.574] 3.052,0.000) .. (2.657,0.765); \draw [white, double=black, line width=0.036cm]([out angle=-5.812, in angle=-111.806] 2.336,0.385) .. (2.937,0.749); \draw [white, double=black, line width=0.036cm]([out angle=111.814, in angle=5.845] 2.937,0.955) .. (2.336,1.319); \draw [white, double=black, line width=0.036cm]([out angle=74.586, in angle=-129.210] 2.657,0.940) .. (3.052,1.705); \draw [white, double=black, line width=0.021cm]([out angle=-22.134, in angle=109.457] 1.557,1.241) .. (1.874,0.910); \draw [white, double=black, line width=0.021cm]([out angle=-157.863, in angle=70.541] 2.023,1.241) .. (1.706,0.910); \draw [white, double=black, line width=0.021cm]([out angle=-70.592, in angle=157.791] 1.707,0.796) .. (2.023,0.464); \draw [white, double=black, line width=0.021cm]([out angle=-109.508, in angle=22.114] 1.874,0.795) .. (1.557,0.464); \draw [white, double=black] ([out angle=74.546, in angle=-74.574] 0.924,0.766) .. (0.924,0.941); \draw [white, double=black] ([out angle=129.208, in angle=-129.216] 0.528,1.706) .. (0.528,3.001); \draw [white, double=black] ([out angle=129.208, in angle=-129.216] 0.528,-1.294) .. (0.528,0.001); \draw [white, double=black] ([out angle=105.426, in angle=-105.414] 2.657,0.765) .. (2.657,0.940); \draw [white, double=black] ([out angle=50.786, in angle=-50.788] 3.052,1.705) .. (3.052,3.000); \draw [white, double=black] ([out angle=50.786, in angle=-50.788] 3.052,-1.295) .. (3.052,0.000); \draw [white, double=black] ([out angle=-157.886, in angle=5.814] 1.557,0.464) .. (1.244,0.386); \draw [white, double=black] ([out angle=111.805, in angle=-111.799] 0.643,0.751) .. (0.643,0.957); \draw [white, double=black] ([out angle=-5.834, in angle=157.866] 1.244,1.319) .. (1.557,1.241); \draw [white, double=black] ([out angle=-70.518, in angle=70.492] 1.874,0.909) .. (1.874,0.795); \draw [white, double=black] ([out angle=-22.209, in angle=174.188] 2.023,0.464) .. (2.336,0.385); \draw [white, double=black] ([out angle=68.194, in angle=-68.186] 2.937,0.749) .. (2.937,0.955); \draw [white, double=black] ([out angle=-174.155, in angle=22.150] 2.336,1.319) .. (2.023,1.241); \draw [white, double=black] ([out angle=-109.459, in angle=109.454] 1.706,0.910) .. (1.706,0.795); \end{scope} \end{scope}

==> diagrams/links-734.tex <==
\begin{scope} \clip (0,0) rectangle (3.046, 3.000); \begin{scope}[yshift=-2.424cm]  \draw [white, double=black, line width=0.039cm]([out angle=175.401, in angle=-68.782] 1.321,0.345) .. (0.690,0.815); \draw [white, double=black, line width=0.039cm]([out angle=48.133, in angle=-107.129] 0.548,0.036) .. (0.995,0.825); \draw [white, double=black, line width=0.039cm]([out angle=107.161, in angle=-48.113] 0.995,1.024) .. (0.549,1.813); \draw [white, double=black, line width=0.039cm]([out angle=68.790, in angle=-175.368] 0.691,1.034) .. (1.321,1.505); \draw [white, double=black, line width=0.039cm]([out angle=131.883, in angle=-72.830] 2.498,0.036) .. (2.051,0.825); \draw [white, double=black, line width=0.039cm]([out angle=4.604, in angle=-111.216] 1.725,0.344) .. (2.356,0.814); \draw [white, double=black, line width=0.039cm]([out angle=-4.632, in angle=111.217] 1.725,1.504) .. (2.356,1.034); \draw [white, double=black, line width=0.039cm]([out angle=-131.883, in angle=72.827] 2.498,1.812) .. (2.051,1.023); \draw [white, double=black] ([out angle=72.854, in angle=-72.839] 0.996,0.826) .. (0.995,1.024); \draw [white, double=black] ([out angle=131.887, in angle=-131.867] 0.549,1.813) .. (0.548,3.036); \draw [white, double=black] ([out angle=131.887, in angle=-131.867] 0.549,-1.187) .. (0.548,0.036); \draw [white, double=black] ([out angle=107.170, in angle=-107.173] 2.051,0.825) .. (2.051,1.023); \draw [white, double=black] ([out angle=48.128, in angle=-48.117] 2.498,1.812) .. (2.498,3.036); \draw [white, double=black] ([out angle=48.128, in angle=-48.117] 2.498,-1.188) .. (2.498,0.036); \draw [white, double=black] ([out angle=-175.396, in angle=-4.574] 1.725,0.344) .. (1.321,0.344); \draw [white, double=black] ([out angle=111.218, in angle=-111.219] 0.690,0.815) .. (0.690,1.034); \draw [white, double=black] ([out angle=4.603, in angle=175.368] 1.321,1.504) .. (1.725,1.504); \draw [white, double=black] ([out angle=-68.783, in angle=68.784] 2.356,1.034) .. (2.356,0.814); \end{scope}
	\begin{scope}[yshift=0.576cm]  \draw [white, double=black, line width=0.039cm]([out angle=175.401, in angle=-68.782] 1.321,0.345) .. (0.690,0.815); \draw [white, double=black, line width=0.039cm]([out angle=48.133, in angle=-107.129] 0.548,0.036) .. (0.995,0.825); \draw [white, double=black, line width=0.039cm]([out angle=107.161, in angle=-48.113] 0.995,1.024) .. (0.549,1.813); \draw [white, double=black, line width=0.039cm]([out angle=68.790, in angle=-175.368] 0.691,1.034) .. (1.321,1.505); \draw [white, double=black, line width=0.039cm]([out angle=131.883, in angle=-72.830] 2.498,0.036) .. (2.051,0.825); \draw [white, double=black, line width=0.039cm]([out angle=4.604, in angle=-111.216] 1.725,0.344) .. (2.356,0.814); \draw [white, double=black, line width=0.039cm]([out angle=-4.632, in angle=111.217] 1.725,1.504) .. (2.356,1.034); \draw [white, double=black, line width=0.039cm]([out angle=-131.883, in angle=72.827] 2.498,1.812) .. (2.051,1.023); \draw [white, double=black] ([out angle=72.854, in angle=-72.839] 0.996,0.826) .. (0.995,1.024); \draw [white, double=black] ([out angle=131.887, in angle=-131.867] 0.549,1.813) .. (0.548,3.036); \draw [white, double=black] ([out angle=131.887, in angle=-131.867] 0.549,-1.187) .. (0.548,0.036); \draw [white, double=black] ([out angle=107.170, in angle=-107.173] 2.051,0.825) .. (2.051,1.023); \draw [white, double=black] ([out angle=48.128, in angle=-48.117] 2.498,1.812) .. (2.498,3.036); \draw [white, double=black] ([out angle=48.128, in angle=-48.117] 2.498,-1.188) .. (2.498,0.036); \draw [white, double=black] ([out angle=-175.396, in angle=-4.574] 1.725,0.344) .. (1.321,0.344); \draw [white, double=black] ([out angle=111.218, in angle=-111.219] 0.690,0.815) .. (0.690,1.034);
	\draw [white, double=black, line width=0.001cm] (1.523,1.504) circle (0.18cm);
	\draw [white, double=black, line width=0.02cm] ([out angle=4.630, in angle=175.395] 1.321,1.504) .. (1.725,1.504);
	\draw [white, double=black, line width=0.02cm] (1.523,1.324) arc (-90:90:0.18cm);
	\draw [white, double=black] ([out angle=-68.783, in angle=68.784] 2.356,1.034) .. (2.356,0.814);
	\end{scope} \end{scope}

==> diagrams/links-735.tex <==
\begin{scope} \clip (0,0) rectangle (4.349, 3.000); \begin{scope}[yshift=-2.592cm]  \draw [white, double=black, line width=0.035cm]([out angle=-88.853, in angle=144.726] 0.893,0.869) .. (1.269,0.161); \draw [white, double=black, line width=0.035cm]([out angle=-179.350, in angle=42.547] 1.351,0.425) .. (0.572,0.117); \draw [white, double=black, line width=0.034cm]([out angle=-41.565, in angle=93.289] 1.531,3.358) .. (1.816,2.770); \draw [white, double=black, line width=0.034cm]([out angle=-41.565, in angle=93.289] 1.531,0.358) .. (1.816,-0.230); \draw [white, double=black, line width=0.034cm]([out angle=-147.623, in angle=2.241] 2.094,3.312) .. (1.442,3.109); \draw [white, double=black, line width=0.034cm]([out angle=-147.623, in angle=2.241] 2.094,0.312) .. (1.442,0.109); \draw [white, double=black, line width=0.125cm]([out angle=34.290, in angle=-126.164] 2.505,0.583) .. (3.785,1.822); \draw [white, double=black, line width=0.125cm]([out angle=-34.272, in angle=126.169] 2.505,1.601) .. (3.786,0.362); \draw [white, double=black, line width=0.034cm]([out angle=147.592, in angle=-2.200] 2.094,1.871) .. (1.443,2.074); \draw [white, double=black, line width=0.034cm]([out angle=41.607, in angle=-93.282] 1.531,1.826) .. (1.816,2.414); \draw [white, double=black, line width=0.035cm]([out angle=179.351, in angle=-42.542] 1.351,1.759) .. (0.572,2.067); \draw [white, double=black, line width=0.035cm]([out angle=88.843, in angle=-144.726] 0.893,1.315) .. (1.269,2.023); \draw [white, double=black] ([out angle=0.650, in angle=138.402] 1.351,0.425) .. (1.531,0.358); \draw [white, double=black] ([out angle=137.458, in angle=-137.453] 0.572,2.067) .. (0.572,3.117); \draw [white, double=black] ([out angle=137.458, in angle=-137.453] 0.572,-0.933) .. (0.572,0.117); \draw [white, double=black] ([out angle=-86.711, in angle=86.718] 1.816,2.770) .. (1.816,2.414); \draw [white, double=black] ([out angle=145.728, in angle=-32.414] 2.505,1.601) .. (2.094,1.871); \draw [white, double=black] ([out angle=177.804, in angle=35.274] 1.442,2.074) .. (1.269,2.023); \draw [white, double=black] ([out angle=-91.140, in angle=91.147] 0.893,1.316) .. (0.893,0.869); \draw [white, double=black] ([out angle=-35.274, in angle=-177.792] 1.269,3.161) .. (1.442,3.110); \draw [white, double=black] ([out angle=-35.274, in angle=-177.792] 1.269,0.161) .. (1.442,0.110); \draw [white, double=black] ([out angle=32.377, in angle=-145.710] 2.094,0.312) .. (2.505,0.583); \draw [white, double=black] ([out angle=53.846, in angle=-53.831] 3.786,1.822) .. (3.785,3.362); \draw [white, double=black] ([out angle=53.846, in angle=-53.831] 3.786,-1.178) .. (3.785,0.362); \draw [white, double=black] ([out angle=-138.392, in angle=-0.649] 1.531,1.826) .. (1.351,1.759); \end{scope} \begin{scope}[yshift=0.408cm]  \draw [white, double=black, line width=0.035cm]([out angle=-88.853, in angle=144.726] 0.893,0.869) .. (1.269,0.161); \draw [white, double=black, line width=0.035cm]([out angle=-179.350, in angle=42.547] 1.351,0.425) .. (0.572,0.117); \draw [white, double=black, line width=0.034cm]([out angle=-41.565, in angle=93.289] 1.531,3.358) .. (1.816,2.770); \draw [white, double=black, line width=0.034cm]([out angle=-41.565, in angle=93.289] 1.531,0.358) .. (1.816,-0.230); \draw [white, double=black, line width=0.034cm]([out angle=-147.623, in angle=2.241] 2.094,3.312) .. (1.442,3.109); \draw [white, double=black, line width=0.034cm]([out angle=-147.623, in angle=2.241] 2.094,0.312) .. (1.442,0.109); \draw [white, double=black, line width=0.125cm]([out angle=34.290, in angle=-126.164] 2.505,0.583) .. (3.785,1.822); \draw [white, double=black, line width=0.125cm]([out angle=-34.272, in angle=126.169] 2.505,1.601) .. (3.786,0.362); \draw [white, double=black, line width=0.034cm]([out angle=147.592, in angle=-2.200] 2.094,1.871) .. (1.443,2.074); \draw [white, double=black, line width=0.034cm]([out angle=41.607, in angle=-93.282] 1.531,1.826) .. (1.816,2.414); \draw [white, double=black, line width=0.035cm]([out angle=179.351, in angle=-42.542] 1.351,1.759) .. (0.572,2.067); \draw [white, double=black, line width=0.035cm]([out angle=88.843, in angle=-144.726] 0.893,1.315) .. (1.269,2.023); \draw [white, double=black] ([out angle=0.650, in angle=138.402] 1.351,0.425) .. (1.531,0.358); \draw [white, double=black] ([out angle=137.458, in angle=-137.453] 0.572,2.067) .. (0.572,3.117); \draw [white, double=black] ([out angle=137.458, in angle=-137.453] 0.572,-0.933) .. (0.572,0.117); \draw [white, double=black] ([out angle=-86.711, in angle=86.718] 1.816,2.770) .. (1.816,2.414); \draw [white, double=black] ([out angle=145.728, in angle=-32.414] 2.505,1.601) .. (2.094,1.871); \draw [white, double=black] ([out angle=177.804, in angle=35.274] 1.442,2.074) .. (1.269,2.023); \draw [white, double=black] ([out angle=-91.140, in angle=91.147] 0.893,1.316) .. (0.893,0.869); \draw [white, double=black] ([out angle=-35.274, in angle=-177.792] 1.269,3.161) .. (1.442,3.110); \draw [white, double=black] ([out angle=-35.274, in angle=-177.792] 1.269,0.161) .. (1.442,0.110); \draw [white, double=black] ([out angle=32.377, in angle=-145.710] 2.094,0.312) .. (2.505,0.583); \draw [white, double=black] ([out angle=53.846, in angle=-53.831] 3.786,1.822) .. (3.785,3.362); \draw [white, double=black] ([out angle=53.846, in angle=-53.831] 3.786,-1.178) .. (3.785,0.362); \draw [white, double=black] ([out angle=-138.392, in angle=-0.649] 1.531,1.826) .. (1.351,1.759); \end{scope} \end{scope}

==> diagrams/links-736.tex <==
\begin{scope} \clip (0,0) rectangle (4.349, 3.000); \begin{scope}[yshift=-2.592cm]  \draw [white, double=black, line width=0.035cm]([out angle=-88.852, in angle=144.726] 0.893,0.869) .. (1.269,0.161); \draw [white, double=black, line width=0.035cm]([out angle=-179.351, in angle=42.546] 1.351,0.425) .. (0.572,0.117); \draw [white, double=black, line width=0.034cm]([out angle=-41.569, in angle=93.288] 1.531,3.358) .. (1.816,2.770); \draw [white, double=black, line width=0.034cm]([out angle=-41.569, in angle=93.288] 1.531,0.358) .. (1.816,-0.230); \draw [white, double=black, line width=0.034cm]([out angle=-147.619, in angle=2.238] 2.094,3.312) .. (1.442,3.109); \draw [white, double=black, line width=0.034cm]([out angle=-147.619, in angle=2.238] 2.094,0.312) .. (1.442,0.109); \draw [white, double=black, line width=0.125cm]([out angle=126.169, in angle=-34.272] 3.785,0.362) .. (2.505,1.601); \draw [white, double=black, line width=0.125cm]([out angle=34.288, in angle=-126.164] 2.505,0.583) .. (3.785,1.822); \draw [white, double=black, line width=0.034cm]([out angle=147.591, in angle=-2.201] 2.094,1.871) .. (1.443,2.074); \draw [white, double=black, line width=0.034cm]([out angle=41.606, in angle=-93.282] 1.531,1.826) .. (1.816,2.414); \draw [white, double=black, line width=0.035cm]([out angle=179.352, in angle=-42.541] 1.351,1.759) .. (0.572,2.067); \draw [white, double=black, line width=0.035cm]([out angle=88.844, in angle=-144.725] 0.893,1.315) .. (1.269,2.023); \draw [white, double=black] ([out angle=0.649, in angle=138.401] 1.351,0.425) .. (1.531,0.358); \draw [white, double=black] ([out angle=137.459, in angle=-137.454] 0.572,2.067) .. (0.572,3.117); \draw [white, double=black] ([out angle=137.459, in angle=-137.454] 0.572,-0.933) .. (0.572,0.117); \draw [white, double=black] ([out angle=-86.712, in angle=86.718] 1.816,2.770) .. (1.816,2.414); \draw [white, double=black] ([out angle=145.728, in angle=-32.415] 2.505,1.601) .. (2.094,1.871); \draw [white, double=black] ([out angle=177.804, in angle=35.275] 1.442,2.074) .. (1.269,2.023); \draw [white, double=black] ([out angle=-91.141, in angle=91.148] 0.893,1.316) .. (0.893,0.869); \draw [white, double=black] ([out angle=-35.274, in angle=-177.793] 1.269,3.161) .. (1.442,3.110); \draw [white, double=black] ([out angle=-35.274, in angle=-177.793] 1.269,0.161) .. (1.442,0.110); \draw [white, double=black] ([out angle=32.381, in angle=-145.712] 2.094,0.312) .. (2.505,0.583); \draw [white, double=black] ([out angle=53.845, in angle=-53.831] 3.786,1.822) .. (3.785,3.362); \draw [white, double=black] ([out angle=53.845, in angle=-53.831] 3.786,-1.178) .. (3.785,0.362); \draw [white, double=black] ([out angle=-138.393, in angle=-0.648] 1.531,1.826) .. (1.351,1.759); \end{scope} \begin{scope}[yshift=0.408cm]  \draw [white, double=black, line width=0.035cm]([out angle=-88.852, in angle=144.726] 0.893,0.869) .. (1.269,0.161); \draw [white, double=black, line width=0.035cm]([out angle=-179.351, in angle=42.546] 1.351,0.425) .. (0.572,0.117); \draw [white, double=black, line width=0.034cm]([out angle=-41.569, in angle=93.288] 1.531,3.358) .. (1.816,2.770); \draw [white, double=black, line width=0.034cm]([out angle=-41.569, in angle=93.288] 1.531,0.358) .. (1.816,-0.230); \draw [white, double=black, line width=0.034cm]([out angle=-147.619, in angle=2.238] 2.094,3.312) .. (1.442,3.109); \draw [white, double=black, line width=0.034cm]([out angle=-147.619, in angle=2.238] 2.094,0.312) .. (1.442,0.109); \draw [white, double=black, line width=0.125cm]([out angle=126.169, in angle=-34.272] 3.785,0.362) .. (2.505,1.601); \draw [white, double=black, line width=0.125cm]([out angle=34.288, in angle=-126.164] 2.505,0.583) .. (3.785,1.822); \draw [white, double=black, line width=0.034cm]([out angle=147.591, in angle=-2.201] 2.094,1.871) .. (1.443,2.074); \draw [white, double=black, line width=0.034cm]([out angle=41.606, in angle=-93.282] 1.531,1.826) .. (1.816,2.414); \draw [white, double=black, line width=0.035cm]([out angle=179.352, in angle=-42.541] 1.351,1.759) .. (0.572,2.067); \draw [white, double=black, line width=0.035cm]([out angle=88.844, in angle=-144.725] 0.893,1.315) .. (1.269,2.023); \draw [white, double=black] ([out angle=0.649, in angle=138.401] 1.351,0.425) .. (1.531,0.358); \draw [white, double=black] ([out angle=137.459, in angle=-137.454] 0.572,2.067) .. (0.572,3.117); \draw [white, double=black] ([out angle=137.459, in angle=-137.454] 0.572,-0.933) .. (0.572,0.117); \draw [white, double=black] ([out angle=-86.712, in angle=86.718] 1.816,2.770) .. (1.816,2.414); \draw [white, double=black] ([out angle=145.728, in angle=-32.415] 2.505,1.601) .. (2.094,1.871); \draw [white, double=black] ([out angle=177.804, in angle=35.275] 1.442,2.074) .. (1.269,2.023); \draw [white, double=black] ([out angle=-91.141, in angle=91.148] 0.893,1.316) .. (0.893,0.869); \draw [white, double=black] ([out angle=-35.274, in angle=-177.793] 1.269,3.161) .. (1.442,3.110); \draw [white, double=black] ([out angle=-35.274, in angle=-177.793] 1.269,0.161) .. (1.442,0.110); \draw [white, double=black] ([out angle=32.381, in angle=-145.712] 2.094,0.312) .. (2.505,0.583); \draw [white, double=black] ([out angle=53.845, in angle=-53.831] 3.786,1.822) .. (3.785,3.362); \draw [white, double=black] ([out angle=53.845, in angle=-53.831] 3.786,-1.178) .. (3.785,0.362); \draw [white, double=black] ([out angle=-138.393, in angle=-0.648] 1.531,1.826) .. (1.351,1.759); \end{scope} \end{scope}

==> diagrams/links-737.tex <==
\begin{scope} \clip (0,0) rectangle (2.812, 3.000); \begin{scope}[yshift=-1.037cm]  \draw [white, double=black, line width=0.071cm]([out angle=146.191, in angle=-78.224] 1.365,0.379) .. (0.850,1.143); \draw [white, double=black, line width=0.071cm]([out angle=42.095, in angle=-143.361] 0.583,0.322) .. (1.351,0.953); \draw [white, double=black, line width=0.059cm]([out angle=143.329, in angle=-25.975] 2.227,1.165) .. (1.506,1.604); \draw [white, double=black, line width=0.059cm]([out angle=42.217, in angle=-90.062] 1.573,1.133) .. (1.887,1.842); \draw [white, double=black, line width=0.027cm]([out angle=110.530, in angle=-84.139] 1.838,2.112) .. (1.726,2.591); \draw [white, double=black, line width=0.027cm]([out angle=17.153, in angle=-133.839] 1.515,2.271) .. (1.923,2.523); \draw [white, double=black, line width=0.029cm]([out angle=92.304, in angle=-28.403] 1.980,2.673) .. (1.645,3.210); \draw [white, double=black, line width=0.029cm]([out angle=92.304, in angle=-28.403] 1.980,-0.327) .. (1.645,0.210); \draw [white, double=black, line width=0.029cm]([out angle=56.109, in angle=-140.698] 1.762,2.734) .. (2.247,3.267); \draw [white, double=black, line width=0.029cm]([out angle=56.109, in angle=-140.698] 1.762,-0.266) .. (2.247,0.267); \draw [white, double=black, line width=0.059cm]([out angle=150.554, in angle=-43.672] 1.289,1.719) .. (0.568,2.253); \draw [white, double=black, line width=0.059cm]([out angle=82.663, in angle=-149.559] 0.837,1.493) .. (1.285,2.170); \draw [white, double=black] ([out angle=36.593, in angle=-137.783] 1.352,0.952) .. (1.573,1.133); \draw [white, double=black] ([out angle=89.938, in angle=-69.470] 1.887,1.842) .. (1.838,2.112); \draw [white, double=black] ([out angle=95.861, in angle=-123.891] 1.726,2.591) .. (1.762,2.734); \draw [white, double=black] ([out angle=136.328, in angle=-137.905] 0.568,2.253) .. (0.583,3.322); \draw [white, double=black] ([out angle=136.328, in angle=-137.905] 0.568,-0.747) .. (0.583,0.322); \draw [white, double=black] ([out angle=39.320, in angle=-36.671] 2.247,0.267) .. (2.226,1.165); \draw [white, double=black] ([out angle=101.776, in angle=-97.335] 0.851,1.143) .. (0.837,1.493); \draw [white, double=black] ([out angle=30.477, in angle=-162.847] 1.284,2.170) .. (1.515,2.271); \draw [white, double=black] ([out angle=46.161, in angle=-87.696] 1.923,2.523) .. (1.980,2.673); \draw [white, double=black] ([out angle=151.597, in angle=-33.853] 1.645,3.210) .. (1.365,3.379); \draw [white, double=black] ([out angle=151.597, in angle=-33.853] 1.645,0.210) .. (1.365,0.379); \draw [white, double=black] ([out angle=154.025, in angle=-29.446] 1.506,1.604) .. (1.288,1.718); \end{scope} \begin{scope}[yshift=1.963cm]  \draw [white, double=black, line width=0.071cm]([out angle=146.191, in angle=-78.224] 1.365,0.379) .. (0.850,1.143); \draw [white, double=black, line width=0.071cm]([out angle=42.095, in angle=-143.361] 0.583,0.322) .. (1.351,0.953); \draw [white, double=black, line width=0.059cm]([out angle=143.329, in angle=-25.975] 2.227,1.165) .. (1.506,1.604); \draw [white, double=black, line width=0.059cm]([out angle=42.217, in angle=-90.062] 1.573,1.133) .. (1.887,1.842); \draw [white, double=black, line width=0.027cm]([out angle=110.530, in angle=-84.139] 1.838,2.112) .. (1.726,2.591); \draw [white, double=black, line width=0.027cm]([out angle=17.153, in angle=-133.839] 1.515,2.271) .. (1.923,2.523); \draw [white, double=black, line width=0.029cm]([out angle=92.304, in angle=-28.403] 1.980,2.673) .. (1.645,3.210); \draw [white, double=black, line width=0.029cm]([out angle=92.304, in angle=-28.403] 1.980,-0.327) .. (1.645,0.210); \draw [white, double=black, line width=0.029cm]([out angle=56.109, in angle=-140.698] 1.762,2.734) .. (2.247,3.267); \draw [white, double=black, line width=0.029cm]([out angle=56.109, in angle=-140.698] 1.762,-0.266) .. (2.247,0.267); \draw [white, double=black, line width=0.059cm]([out angle=150.554, in angle=-43.672] 1.289,1.719) .. (0.568,2.253); \draw [white, double=black, line width=0.059cm]([out angle=82.663, in angle=-149.559] 0.837,1.493) .. (1.285,2.170); \draw [white, double=black] ([out angle=36.593, in angle=-137.783] 1.352,0.952) .. (1.573,1.133); \draw [white, double=black] ([out angle=89.938, in angle=-69.470] 1.887,1.842) .. (1.838,2.112); \draw [white, double=black] ([out angle=95.861, in angle=-123.891] 1.726,2.591) .. (1.762,2.734); \draw [white, double=black] ([out angle=136.328, in angle=-137.905] 0.568,2.253) .. (0.583,3.322); \draw [white, double=black] ([out angle=136.328, in angle=-137.905] 0.568,-0.747) .. (0.583,0.322); \draw [white, double=black] ([out angle=39.320, in angle=-36.671] 2.247,0.267) .. (2.226,1.165); \draw [white, double=black] ([out angle=101.776, in angle=-97.335] 0.851,1.143) .. (0.837,1.493); \draw [white, double=black] ([out angle=30.477, in angle=-162.847] 1.284,2.170) .. (1.515,2.271); \draw [white, double=black] ([out angle=46.161, in angle=-87.696] 1.923,2.523) .. (1.980,2.673); \draw [white, double=black] ([out angle=151.597, in angle=-33.853] 1.645,3.210) .. (1.365,3.379); \draw [white, double=black] ([out angle=151.597, in angle=-33.853] 1.645,0.210) .. (1.365,0.379); \draw [white, double=black] ([out angle=154.025, in angle=-29.446] 1.506,1.604) .. (1.288,1.718); \end{scope} \end{scope}

==> diagrams/links-738.tex <==
\begin{scope} \clip (0,0) rectangle (4.088, 3.000); \begin{scope}[yshift=-2.290cm]  \draw [white, double=black, line width=0.125cm]([out angle=149.356, in angle=-54.144] 1.854,0.394) .. (0.560,1.575); \draw [white, double=black, line width=0.125cm]([out angle=54.161, in angle=-145.592] 0.560,0.125) .. (1.822,1.356); \draw [white, double=black, line width=0.017cm]([out angle=133.003, in angle=-106.317] 2.601,1.518) .. (2.494,1.967); \draw [white, double=black, line width=0.017cm]([out angle=29.255, in angle=163.052] 2.188,1.583) .. (2.674,1.635); \draw [white, double=black, line width=0.015cm]([out angle=-59.922, in angle=122.484] 2.743,1.580) .. (2.861,1.385); \draw [white, double=black, line width=0.015cm]([out angle=-173.461, in angle=0.068] 2.914,1.494) .. (2.686,1.481); \draw [white, double=black, line width=0.019cm]([out angle=78.701, in angle=-35.805] 3.225,0.913) .. (3.006,1.471); \draw [white, double=black, line width=0.019cm]([out angle=-10.763, in angle=-134.920] 2.945,1.329) .. (3.547,1.515); \draw [white, double=black, line width=0.116cm]([out angle=144.950, in angle=-24.600] 3.460,2.498) .. (2.346,3.136); \draw [white, double=black, line width=0.116cm]([out angle=144.950, in angle=-24.600] 3.460,-0.502) .. (2.346,0.136); \draw [white, double=black, line width=0.116cm]([out angle=61.982, in angle=-106.756] 2.630,2.299) .. (3.118,3.485); \draw [white, double=black, line width=0.116cm]([out angle=61.982, in angle=-106.756] 2.630,-0.701) .. (3.118,0.485); \draw [white, double=black] ([out angle=34.408, in angle=-150.764] 1.822,1.356) .. (2.188,1.583); \draw [white, double=black] ([out angle=-16.948, in angle=120.078] 2.674,1.635) .. (2.743,1.580); \draw [white, double=black] ([out angle=-57.511, in angle=169.237] 2.861,1.386) .. (2.945,1.329); \draw [white, double=black] ([out angle=125.856, in angle=-125.828] 0.560,1.575) .. (0.559,3.125); \draw [white, double=black] ([out angle=125.856, in angle=-125.828] 0.560,-1.425) .. (0.559,0.125); \draw [white, double=black] ([out angle=45.103, in angle=-35.050] 3.547,1.514) .. (3.460,2.498); \draw [white, double=black] ([out angle=73.244, in angle=-101.299] 3.118,0.485) .. (3.225,0.913); \draw [white, double=black] ([out angle=144.195, in angle=6.522] 3.006,1.471) .. (2.913,1.495); \draw [white, double=black] ([out angle=-179.917, in angle=-46.975] 2.686,1.482) .. (2.601,1.519); \draw [white, double=black] ([out angle=73.683, in angle=-118.018] 2.494,1.967) .. (2.630,2.299); \draw [white, double=black] ([out angle=155.400, in angle=-30.646] 2.346,0.136) .. (1.854,0.394); \end{scope} \begin{scope}[yshift=0.710cm]  \draw [white, double=black, line width=0.125cm]([out angle=149.356, in angle=-54.144] 1.854,0.394) .. (0.560,1.575); \draw [white, double=black, line width=0.125cm]([out angle=54.161, in angle=-145.592] 0.560,0.125) .. (1.822,1.356); \draw [white, double=black, line width=0.017cm]([out angle=133.003, in angle=-106.317] 2.601,1.518) .. (2.494,1.967); \draw [white, double=black, line width=0.017cm]([out angle=29.255, in angle=163.052] 2.188,1.583) .. (2.674,1.635); \draw [white, double=black, line width=0.015cm]([out angle=-59.922, in angle=122.484] 2.743,1.580) .. (2.861,1.385); \draw [white, double=black, line width=0.015cm]([out angle=-173.461, in angle=0.068] 2.914,1.494) .. (2.686,1.481); \draw [white, double=black, line width=0.019cm]([out angle=78.701, in angle=-35.805] 3.225,0.913) .. (3.006,1.471); \draw [white, double=black, line width=0.019cm]([out angle=-10.763, in angle=-134.920] 2.945,1.329) .. (3.547,1.515); \draw [white, double=black, line width=0.116cm]([out angle=144.950, in angle=-24.600] 3.460,2.498) .. (2.346,3.136); \draw [white, double=black, line width=0.116cm]([out angle=144.950, in angle=-24.600] 3.460,-0.502) .. (2.346,0.136); \draw [white, double=black, line width=0.116cm]([out angle=61.982, in angle=-106.756] 2.630,2.299) .. (3.118,3.485); \draw [white, double=black, line width=0.116cm]([out angle=61.982, in angle=-106.756] 2.630,-0.701) .. (3.118,0.485); \draw [white, double=black] ([out angle=34.408, in angle=-150.764] 1.822,1.356) .. (2.188,1.583); \draw [white, double=black] ([out angle=-16.948, in angle=120.078] 2.674,1.635) .. (2.743,1.580); \draw [white, double=black] ([out angle=-57.511, in angle=169.237] 2.861,1.386) .. (2.945,1.329); \draw [white, double=black] ([out angle=125.856, in angle=-125.828] 0.560,1.575) .. (0.559,3.125); \draw [white, double=black] ([out angle=125.856, in angle=-125.828] 0.560,-1.425) .. (0.559,0.125); \draw [white, double=black] ([out angle=45.103, in angle=-35.050] 3.547,1.514) .. (3.460,2.498); \draw [white, double=black] ([out angle=73.244, in angle=-101.299] 3.118,0.485) .. (3.225,0.913); \draw [white, double=black] ([out angle=144.195, in angle=6.522] 3.006,1.471) .. (2.913,1.495); \draw [white, double=black] ([out angle=-179.917, in angle=-46.975] 2.686,1.482) .. (2.601,1.519); \draw [white, double=black] ([out angle=73.683, in angle=-118.018] 2.494,1.967) .. (2.630,2.299); \draw [white, double=black] ([out angle=155.400, in angle=-30.646] 2.346,0.136) .. (1.854,0.394); \end{scope} \end{scope}

==> diagrams/links-739.tex <==
\begin{scope} \clip (0,0) rectangle (4.278, 3.000); \begin{scope}[yshift=-2.327cm]  \draw [white, double=black, line width=0.047cm]([out angle=166.009, in angle=-59.113] 1.641,0.641) .. (0.504,1.484); \draw [white, double=black, line width=0.047cm]([out angle=59.117, in angle=-165.995] 0.504,0.169) .. (1.641,1.012); \draw [white, double=black, line width=0.038cm]([out angle=-32.040, in angle=148.373] 1.879,0.974) .. (2.352,0.680); \draw [white, double=black, line width=0.038cm]([out angle=-148.396, in angle=32.017] 2.352,0.972) .. (1.879,0.679); \draw [white, double=black, line width=0.014cm]([out angle=146.953, in angle=-74.621] 2.846,0.537) .. (2.658,0.794); \draw [white, double=black, line width=0.014cm]([out angle=0.043, in angle=-111.423] 2.534,0.630) .. (2.765,0.788); \draw [white, double=black, line width=0.014cm]([out angle=111.432, in angle=-0.039] 2.766,0.865) .. (2.534,1.023); \draw [white, double=black, line width=0.014cm]([out angle=74.630, in angle=-146.984] 2.658,0.859) .. (2.846,1.116); \draw [white, double=black, line width=0.034cm]([out angle=127.288, in angle=-75.792] 3.766,0.000) .. (3.405,0.747); \draw [white, double=black, line width=0.034cm]([out angle=-12.882, in angle=-112.229] 3.097,0.431) .. (3.669,0.728); \draw [white, double=black, line width=0.034cm]([out angle=12.899, in angle=112.239] 3.097,1.223) .. (3.669,0.925); \draw [white, double=black, line width=0.034cm]([out angle=-127.286, in angle=75.804] 3.766,1.654) .. (3.405,0.907); \draw [white, double=black] ([out angle=13.986, in angle=147.960] 1.641,1.012) .. (1.879,0.974); \draw [white, double=black] ([out angle=-31.601, in angle=-179.957] 2.352,0.681) .. (2.534,0.630); \draw [white, double=black] ([out angle=68.577, in angle=-68.566] 2.765,0.788) .. (2.765,0.866); \draw [white, double=black] ([out angle=179.961, in angle=31.604] 2.534,1.023) .. (2.352,0.972); \draw [white, double=black] ([out angle=-147.956, in angle=-13.983] 1.879,0.679) .. (1.641,0.641); \draw [white, double=black] ([out angle=120.887, in angle=-120.867] 0.504,1.484) .. (0.504,3.169); \draw [white, double=black] ([out angle=120.887, in angle=-120.867] 0.504,-1.516) .. (0.504,0.169); \draw [white, double=black] ([out angle=104.208, in angle=-104.196] 3.405,0.747) .. (3.405,0.907); \draw [white, double=black] ([out angle=52.731, in angle=-52.712] 3.766,1.653) .. (3.766,3.000); \draw [white, double=black] ([out angle=52.731, in angle=-52.712] 3.766,-1.347) .. (3.766,0.000); \draw [white, double=black] ([out angle=167.118, in angle=-33.047] 3.097,0.431) .. (2.846,0.537); \draw [white, double=black] ([out angle=105.342, in angle=-105.370] 2.658,0.793) .. (2.658,0.859); \draw [white, double=black] ([out angle=33.006, in angle=-167.101] 2.846,1.116) .. (3.097,1.223); \draw [white, double=black] ([out angle=-67.761, in angle=67.771] 3.669,0.925) .. (3.669,0.728); \end{scope} \begin{scope}[yshift=0.673cm]  \draw [white, double=black, line width=0.047cm]([out angle=166.009, in angle=-59.113] 1.641,0.641) .. (0.504,1.484); \draw [white, double=black, line width=0.047cm]([out angle=59.117, in angle=-165.995] 0.504,0.169) .. (1.641,1.012); \draw [white, double=black, line width=0.038cm]([out angle=-32.040, in angle=148.373] 1.879,0.974) .. (2.352,0.680); \draw [white, double=black, line width=0.038cm]([out angle=-148.396, in angle=32.017] 2.352,0.972) .. (1.879,0.679); \draw [white, double=black, line width=0.014cm]([out angle=146.953, in angle=-74.621] 2.846,0.537) .. (2.658,0.794); \draw [white, double=black, line width=0.014cm]([out angle=0.043, in angle=-111.423] 2.534,0.630) .. (2.765,0.788); \draw [white, double=black, line width=0.014cm]([out angle=111.432, in angle=-0.039] 2.766,0.865) .. (2.534,1.023); \draw [white, double=black, line width=0.014cm]([out angle=74.630, in angle=-146.984] 2.658,0.859) .. (2.846,1.116); \draw [white, double=black, line width=0.034cm]([out angle=127.288, in angle=-75.792] 3.766,0.000) .. (3.405,0.747); \draw [white, double=black, line width=0.034cm]([out angle=-12.882, in angle=-112.229] 3.097,0.431) .. (3.669,0.728); \draw [white, double=black, line width=0.034cm]([out angle=12.899, in angle=112.239] 3.097,1.223) .. (3.669,0.925); \draw [white, double=black, line width=0.034cm]([out angle=-127.286, in angle=75.804] 3.766,1.654) .. (3.405,0.907); \draw [white, double=black] ([out angle=13.986, in angle=147.960] 1.641,1.012) .. (1.879,0.974); \draw [white, double=black] ([out angle=-31.601, in angle=-179.957] 2.352,0.681) .. (2.534,0.630); \draw [white, double=black] ([out angle=68.577, in angle=-68.566] 2.765,0.788) .. (2.765,0.866); \draw [white, double=black] ([out angle=179.961, in angle=31.604] 2.534,1.023) .. (2.352,0.972); \draw [white, double=black] ([out angle=-147.956, in angle=-13.983] 1.879,0.679) .. (1.641,0.641); \draw [white, double=black] ([out angle=120.887, in angle=-120.867] 0.504,1.484) .. (0.504,3.169); \draw [white, double=black] ([out angle=120.887, in angle=-120.867] 0.504,-1.516) .. (0.504,0.169); \draw [white, double=black] ([out angle=104.208, in angle=-104.196] 3.405,0.747) .. (3.405,0.907); \draw [white, double=black] ([out angle=52.731, in angle=-52.712] 3.766,1.653) .. (3.766,3.000); \draw [white, double=black] ([out angle=52.731, in angle=-52.712] 3.766,-1.347) .. (3.766,0.000); \draw [white, double=black] ([out angle=167.118, in angle=-33.047] 3.097,0.431) .. (2.846,0.537); \draw [white, double=black] ([out angle=105.342, in angle=-105.370] 2.658,0.793) .. (2.658,0.859); \draw [white, double=black] ([out angle=33.006, in angle=-167.101] 2.846,1.116) .. (3.097,1.223); \draw [white, double=black] ([out angle=-67.761, in angle=67.771] 3.669,0.925) .. (3.669,0.728); \end{scope} \end{scope}

==> diagrams/links-74.tex <==
 \draw [white, double=black, line width=0.029cm]([out angle=-110.546, in angle=-54.223] 0.234,1.291) .. (-0.390,1.208); \draw [white, double=black, line width=0.029cm]([out angle=90.004, in angle=-73.818] 0.000,0.000) .. (-0.186,1.307); \draw [white, double=black, line width=0.001cm]([out angle=-76.484, in angle=-14.772] -0.003,1.370) .. (-0.014,1.360); \draw [white, double=black, line width=0.001cm]([out angle=119.479, in angle=-34.443] 0.007,1.344) .. (-0.012,1.365); \draw [white, double=black, line width=0.000cm]([out angle=172.668, in angle=-37.095] 0.003,1.364) .. (-0.003,1.367); \draw [white, double=black, line width=0.000cm]([out angle=108.287, in angle=-100.492] 0.001,1.361) .. (0.001,1.368); \draw [white, double=black, line width=0.001cm]([out angle=106.628, in angle=-46.541] 0.004,1.370) .. (-0.009,1.392); \draw [white, double=black, line width=0.001cm]([out angle=85.977, in angle=151.151] -0.001,1.370) .. (0.011,1.376); \draw [white, double=black, line width=0.021cm]([out angle=143.946, in angle=-72.136] 0.115,2.403) .. (-0.044,2.623); \draw [white, double=black, line width=0.021cm]([out angle=77.117, in angle=-138.267] -0.032,2.348) .. (0.106,2.582); \draw [white, double=black, line width=0.026cm]([out angle=70.089, in angle=-90.002] -0.227,1.707) .. (0.000,3.000); \draw [white, double=black, line width=0.026cm]([out angle=51.997, in angle=110.553] -0.410,1.808) .. (0.234,1.709); \draw [white, double=black] ([out angle=106.182, in angle=-60.521] 0.008,1.293) .. (-0.014,1.346); \draw [white, double=black] ([out angle=145.557, in angle=-7.332] 0.001,1.364) .. (-0.001,1.364); \draw [white, double=black] ([out angle=142.905, in angle=-94.023] 0.002,1.366) .. (0.000,1.369); \draw [white, double=black] ([out angle=-28.849, in angle=103.516] -0.004,1.377) .. (0.001,1.370); \draw [white, double=black] ([out angle=165.228, in angle=-71.713] 0.002,1.359) .. (-0.000,1.361); \draw [white, double=black] ([out angle=79.508, in angle=-73.372] -0.000,1.368) .. (-0.000,1.370); \draw [white, double=black] ([out angle=133.523, in angle=-36.054] 0.016,2.383) .. (-0.018,2.413); \draw [white, double=black] ([out angle=107.864, in angle=-127.994] 0.027,2.617) .. (0.053,2.767); \draw [white, double=black] ([out angle=-69.447, in angle=69.454] -0.078,1.733) .. (-0.078,1.315); \draw [white, double=black] ([out angle=125.752, in angle=-102.883] 0.058,2.168) .. (0.022,2.344); \draw [white, double=black] ([out angle=41.592, in angle=-109.911] -0.041,1.600) .. (0.019,1.688);

==> diagrams/links-740.tex <==
\begin{scope} \clip (0,0) rectangle (3.308, 3.000); \begin{scope}[yshift=-2.514cm]  \draw [white, double=black, line width=0.084cm]([out angle=101.976, in angle=-86.968] 1.200,2.672) .. (1.055,3.770); \draw [white, double=black, line width=0.084cm]([out angle=101.976, in angle=-86.968] 1.200,-0.328) .. (1.055,0.770); \draw [white, double=black, line width=0.084cm]([out angle=32.893, in angle=-174.965] 0.618,2.914) .. (1.638,3.264); \draw [white, double=black, line width=0.084cm]([out angle=32.893, in angle=-174.965] 0.618,-0.086) .. (1.638,0.264); \draw [white, double=black, line width=0.026cm]([out angle=135.331, in angle=-78.810] 2.753,0.063) .. (2.383,0.751); \draw [white, double=black, line width=0.026cm]([out angle=6.300, in angle=-107.582] 2.056,0.305) .. (2.586,0.740); \draw [white, double=black, line width=0.022cm]([out angle=119.171, in angle=-57.582] 2.572,0.874) .. (2.407,1.151); \draw [white, double=black, line width=0.022cm]([out angle=57.553, in angle=-119.166] 2.407,0.879) .. (2.572,1.155); \draw [white, double=black, line width=0.026cm]([out angle=107.586, in angle=-6.301] 2.586,1.290) .. (2.056,1.724); \draw [white, double=black, line width=0.026cm]([out angle=78.836, in angle=-135.331] 2.383,1.278) .. (2.753,1.966); \draw [white, double=black, line width=0.084cm]([out angle=175.006, in angle=-32.869] 1.638,1.765) .. (0.618,2.115); \draw [white, double=black, line width=0.084cm]([out angle=86.975, in angle=-101.951] 1.055,1.258) .. (1.200,2.357); \draw [white, double=black] ([out angle=5.024, in angle=-173.700] 1.638,0.264) .. (2.056,0.305); \draw [white, double=black] ([out angle=72.418, in angle=-60.829] 2.586,0.740) .. (2.572,0.874); \draw [white, double=black] ([out angle=122.418, in angle=-101.164] 2.407,1.151) .. (2.383,1.278); \draw [white, double=black] ([out angle=147.131, in angle=-147.107] 0.618,2.115) .. (0.618,2.914); \draw [white, double=black] ([out angle=147.131, in angle=-147.107] 0.618,-0.885) .. (0.618,-0.086); \draw [white, double=black] ([out angle=44.686, in angle=-44.669] 2.753,1.966) .. (2.753,3.063); \draw [white, double=black] ([out angle=44.686, in angle=-44.669] 2.753,-1.034) .. (2.753,0.063); \draw [white, double=black] ([out angle=93.032, in angle=-93.030] 1.055,0.770) .. (1.055,1.258); \draw [white, double=black] ([out angle=78.029, in angle=-78.017] 1.200,2.357) .. (1.200,2.672); \draw [white, double=black] ([out angle=101.190, in angle=-122.447] 2.383,0.751) .. (2.407,0.879); \draw [white, double=black] ([out angle=60.834, in angle=-72.414] 2.572,1.155) .. (2.586,1.290); \draw [white, double=black] ([out angle=173.699, in angle=-4.979] 2.056,1.724) .. (1.638,1.765); \end{scope} \begin{scope}[yshift=0.486cm]  \draw [white, double=black, line width=0.084cm]([out angle=101.976, in angle=-86.968] 1.200,2.672) .. (1.055,3.770); \draw [white, double=black, line width=0.084cm]([out angle=101.976, in angle=-86.968] 1.200,-0.328) .. (1.055,0.770); \draw [white, double=black, line width=0.084cm]([out angle=32.893, in angle=-174.965] 0.618,2.914) .. (1.638,3.264); \draw [white, double=black, line width=0.084cm]([out angle=32.893, in angle=-174.965] 0.618,-0.086) .. (1.638,0.264); \draw [white, double=black, line width=0.026cm]([out angle=135.331, in angle=-78.810] 2.753,0.063) .. (2.383,0.751); \draw [white, double=black, line width=0.026cm]([out angle=6.300, in angle=-107.582] 2.056,0.305) .. (2.586,0.740); \draw [white, double=black, line width=0.022cm]([out angle=119.171, in angle=-57.582] 2.572,0.874) .. (2.407,1.151); \draw [white, double=black, line width=0.022cm]([out angle=57.553, in angle=-119.166] 2.407,0.879) .. (2.572,1.155); \draw [white, double=black, line width=0.026cm]([out angle=107.586, in angle=-6.301] 2.586,1.290) .. (2.056,1.724); \draw [white, double=black, line width=0.026cm]([out angle=78.836, in angle=-135.331] 2.383,1.278) .. (2.753,1.966); \draw [white, double=black, line width=0.084cm]([out angle=175.006, in angle=-32.869] 1.638,1.765) .. (0.618,2.115); \draw [white, double=black, line width=0.084cm]([out angle=86.975, in angle=-101.951] 1.055,1.258) .. (1.200,2.357); \draw [white, double=black] ([out angle=5.024, in angle=-173.700] 1.638,0.264) .. (2.056,0.305); \draw [white, double=black] ([out angle=72.418, in angle=-60.829] 2.586,0.740) .. (2.572,0.874); \draw [white, double=black] ([out angle=122.418, in angle=-101.164] 2.407,1.151) .. (2.383,1.278); \draw [white, double=black] ([out angle=147.131, in angle=-147.107] 0.618,2.115) .. (0.618,2.914); \draw [white, double=black] ([out angle=147.131, in angle=-147.107] 0.618,-0.885) .. (0.618,-0.086); \draw [white, double=black] ([out angle=44.686, in angle=-44.669] 2.753,1.966) .. (2.753,3.063); \draw [white, double=black] ([out angle=44.686, in angle=-44.669] 2.753,-1.034) .. (2.753,0.063); \draw [white, double=black] ([out angle=93.032, in angle=-93.030] 1.055,0.770) .. (1.055,1.258); \draw [white, double=black] ([out angle=78.029, in angle=-78.017] 1.200,2.357) .. (1.200,2.672); \draw [white, double=black] ([out angle=101.190, in angle=-122.447] 2.383,0.751) .. (2.407,0.879); \draw [white, double=black] ([out angle=60.834, in angle=-72.414] 2.572,1.155) .. (2.586,1.290); \draw [white, double=black] ([out angle=173.699, in angle=-4.979] 2.056,1.724) .. (1.638,1.765); \end{scope} \end{scope}

==> diagrams/links-741.tex <==
\begin{scope} \clip (0,0) rectangle (4.276, 3.000); \begin{scope}[yshift=-1.750cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.084, in angle=-52.751] 1.888,0.437) .. (0.574,1.744); \draw [white, double=black, line width=0.125cm]([out angle=52.762, in angle=-143.050] 0.574,0.255) .. (1.888,1.562); \draw [white, double=black, line width=0.125cm]([out angle=127.242, in angle=-36.933] 3.701,1.755) .. (2.387,3.062); \draw [white, double=black, line width=0.125cm]([out angle=127.242, in angle=-36.933] 3.701,-1.245) .. (2.387,0.062); \draw [white, double=black, line width=0.125cm]([out angle=36.930, in angle=-127.253] 2.387,1.938) .. (3.701,3.244); \draw [white, double=black, line width=0.125cm]([out angle=36.930, in angle=-127.253] 2.387,-1.062) .. (3.701,0.244); \draw [white, double=black] ([out angle=36.922, in angle=-143.070] 1.888,1.563) .. (2.387,1.938); \draw [white, double=black] ([out angle=127.249, in angle=-127.272] 0.574,1.744) .. (0.575,3.254); \draw [white, double=black] ([out angle=127.249, in angle=-127.272] 0.574,-1.256) .. (0.575,0.254); \draw [white, double=black] ([out angle=52.720, in angle=-52.758] 3.701,0.245) .. (3.701,1.755); \draw [white, double=black] ([out angle=143.067, in angle=-36.926] 2.387,0.062) .. (1.888,0.437); \end{scope} \begin{scope}[yshift=1.250cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.084, in angle=-52.751] 1.888,0.437) .. (0.574,1.744); \draw [white, double=black, line width=0.125cm]([out angle=52.762, in angle=-143.050] 0.574,0.255) .. (1.888,1.562); \draw [white, double=black, line width=0.125cm]([out angle=127.242, in angle=-36.933] 3.701,1.755) .. (2.387,3.062); \draw [white, double=black, line width=0.125cm]([out angle=127.242, in angle=-36.933] 3.701,-1.245) .. (2.387,0.062); \draw [white, double=black, line width=0.125cm]([out angle=36.930, in angle=-127.253] 2.387,1.938) .. (3.701,3.244); \draw [white, double=black, line width=0.125cm]([out angle=36.930, in angle=-127.253] 2.387,-1.062) .. (3.701,0.244); \draw [white, double=black] ([out angle=36.922, in angle=-143.070] 1.888,1.563) .. (2.387,1.938); \draw [white, double=black] ([out angle=127.249, in angle=-127.272] 0.574,1.744) .. (0.575,3.254); \draw [white, double=black] ([out angle=127.249, in angle=-127.272] 0.574,-1.256) .. (0.575,0.254); \draw [white, double=black] ([out angle=52.720, in angle=-52.758] 3.701,0.245) .. (3.701,1.755); \draw [white, double=black] ([out angle=143.067, in angle=-36.926] 2.387,0.062) .. (1.888,0.437); \end{scope} \end{scope}

==> diagrams/links-742.tex <==
\begin{scope} \clip (0,0) rectangle (4.277, 3.000); \begin{scope}[yshift=-0.167cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.061, in angle=-52.745] 1.889,0.355) .. (0.574,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.743, in angle=-143.071] 0.574,0.172) .. (1.889,1.480); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.253] 2.388,1.855) .. (3.703,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.253] 2.388,-1.145) .. (3.703,0.162); \draw [white, double=black, line width=0.125cm]([out angle=-36.935, in angle=127.257] 2.388,2.979) .. (3.703,1.672); \draw [white, double=black, line width=0.125cm]([out angle=-36.935, in angle=127.257] 2.388,-0.021) .. (3.703,-1.328); \draw [white, double=black] ([out angle=36.941, in angle=-143.066] 1.889,1.479) .. (2.388,1.855); \draw [white, double=black] ([out angle=127.255, in angle=-127.243] 0.574,1.662) .. (0.574,3.173); \draw [white, double=black] ([out angle=127.255, in angle=-127.243] 0.574,-1.338) .. (0.574,0.173); \draw [white, double=black] ([out angle=52.759, in angle=-52.743] 3.703,0.162) .. (3.703,1.672); \draw [white, double=black] ([out angle=143.065, in angle=-36.937] 2.388,2.979) .. (1.889,3.355); \draw [white, double=black] ([out angle=143.065, in angle=-36.937] 2.388,-0.021) .. (1.889,0.355); \end{scope} \begin{scope}[yshift=2.833cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.061, in angle=-52.745] 1.889,0.355) .. (0.574,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.743, in angle=-143.071] 0.574,0.172) .. (1.889,1.480); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.253] 2.388,1.855) .. (3.703,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.253] 2.388,-1.145) .. (3.703,0.162); \draw [white, double=black, line width=0.125cm]([out angle=-36.935, in angle=127.257] 2.388,2.979) .. (3.703,1.672); \draw [white, double=black, line width=0.125cm]([out angle=-36.935, in angle=127.257] 2.388,-0.021) .. (3.703,-1.328); \draw [white, double=black] ([out angle=36.941, in angle=-143.066] 1.889,1.479) .. (2.388,1.855); \draw [white, double=black] ([out angle=127.255, in angle=-127.243] 0.574,1.662) .. (0.574,3.173); \draw [white, double=black] ([out angle=127.255, in angle=-127.243] 0.574,-1.338) .. (0.574,0.173); \draw [white, double=black] ([out angle=52.759, in angle=-52.743] 3.703,0.162) .. (3.703,1.672); \draw [white, double=black] ([out angle=143.065, in angle=-36.937] 2.388,2.979) .. (1.889,3.355); \draw [white, double=black] ([out angle=143.065, in angle=-36.937] 2.388,-0.021) .. (1.889,0.355); \end{scope} \end{scope}

==> diagrams/links-743.tex <==
\begin{scope} \clip (0,0) rectangle (5.187, 3.000); \begin{scope}[yshift=-0.165cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.486, in angle=-57.719] 1.710,0.674) .. (0.520,1.591); \draw [white, double=black, line width=0.061cm]([out angle=57.736, in angle=-162.461] 0.520,0.238) .. (1.710,1.156); \draw [white, double=black, line width=0.057cm]([out angle=-24.061, in angle=128.993] 2.034,1.138) .. (2.875,0.491); \draw [white, double=black, line width=0.057cm]([out angle=-128.990, in angle=24.057] 2.875,1.339) .. (2.034,0.693); \draw [white, double=black, line width=0.125cm]([out angle=-128.023, in angle=41.524] 4.605,3.170) .. (3.296,1.779); \draw [white, double=black, line width=0.125cm]([out angle=-128.023, in angle=41.524] 4.605,0.170) .. (3.296,-1.221); \draw [white, double=black, line width=0.125cm]([out angle=128.015, in angle=-41.543] 4.604,1.659) .. (3.296,3.051); \draw [white, double=black, line width=0.125cm]([out angle=128.015, in angle=-41.543] 4.604,-1.341) .. (3.296,0.051); \draw [white, double=black] ([out angle=17.539, in angle=155.920] 1.710,1.156) .. (2.034,1.137); \draw [white, double=black] ([out angle=122.281, in angle=-122.294] 0.520,1.591) .. (0.520,3.237); \draw [white, double=black] ([out angle=122.281, in angle=-122.294] 0.520,-1.409) .. (0.520,0.237); \draw [white, double=black] ([out angle=-50.987, in angle=138.457] 2.875,0.491) .. (3.296,0.051); \draw [white, double=black] ([out angle=51.958, in angle=-51.985] 4.604,0.170) .. (4.605,1.659); \draw [white, double=black] ([out angle=-138.476, in angle=51.010] 3.296,1.779) .. (2.875,1.339); \draw [white, double=black] ([out angle=-155.953, in angle=-17.514] 2.034,0.692) .. (1.710,0.674); \end{scope} \begin{scope}[yshift=2.835cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.486, in angle=-57.719] 1.710,0.674) .. (0.520,1.591); \draw [white, double=black, line width=0.061cm]([out angle=57.736, in angle=-162.461] 0.520,0.238) .. (1.710,1.156); \draw [white, double=black, line width=0.057cm]([out angle=-24.061, in angle=128.993] 2.034,1.138) .. (2.875,0.491); \draw [white, double=black, line width=0.057cm]([out angle=-128.990, in angle=24.057] 2.875,1.339) .. (2.034,0.693); \draw [white, double=black, line width=0.125cm]([out angle=-128.023, in angle=41.524] 4.605,3.170) .. (3.296,1.779); \draw [white, double=black, line width=0.125cm]([out angle=-128.023, in angle=41.524] 4.605,0.170) .. (3.296,-1.221); \draw [white, double=black, line width=0.125cm]([out angle=128.015, in angle=-41.543] 4.604,1.659) .. (3.296,3.051); \draw [white, double=black, line width=0.125cm]([out angle=128.015, in angle=-41.543] 4.604,-1.341) .. (3.296,0.051); \draw [white, double=black] ([out angle=17.539, in angle=155.920] 1.710,1.156) .. (2.034,1.137); \draw [white, double=black] ([out angle=122.281, in angle=-122.294] 0.520,1.591) .. (0.520,3.237); \draw [white, double=black] ([out angle=122.281, in angle=-122.294] 0.520,-1.409) .. (0.520,0.237); \draw [white, double=black] ([out angle=-50.987, in angle=138.457] 2.875,0.491) .. (3.296,0.051); \draw [white, double=black] ([out angle=51.958, in angle=-51.985] 4.604,0.170) .. (4.605,1.659); \draw [white, double=black] ([out angle=-138.476, in angle=51.010] 3.296,1.779) .. (2.875,1.339); \draw [white, double=black] ([out angle=-155.953, in angle=-17.514] 2.034,0.692) .. (1.710,0.674); \end{scope} \end{scope}

==> diagrams/links-744.tex <==
\begin{scope} \clip (0,0) rectangle (5.189, 3.000); \begin{scope}[yshift=-1.664cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.460, in angle=-57.720] 1.711,0.673) .. (0.520,1.591); \draw [white, double=black, line width=0.061cm]([out angle=57.708, in angle=-162.476] 0.520,0.238) .. (1.711,1.155); \draw [white, double=black, line width=0.057cm]([out angle=-24.059, in angle=129.031] 2.035,1.136) .. (2.878,0.490); \draw [white, double=black, line width=0.057cm]([out angle=-129.030, in angle=24.060] 2.878,1.338) .. (2.035,0.691); \draw [white, double=black, line width=0.125cm]([out angle=128.028, in angle=-41.536] 4.607,1.659) .. (3.298,3.050); \draw [white, double=black, line width=0.125cm]([out angle=128.028, in angle=-41.536] 4.607,-1.341) .. (3.298,0.050); \draw [white, double=black, line width=0.125cm]([out angle=41.550, in angle=-128.022] 3.299,1.778) .. (4.607,3.170); \draw [white, double=black, line width=0.125cm]([out angle=41.550, in angle=-128.022] 3.299,-1.222) .. (4.607,0.170); \draw [white, double=black] ([out angle=17.524, in angle=155.954] 1.711,1.155) .. (2.035,1.137); \draw [white, double=black] ([out angle=122.280, in angle=-122.268] 0.520,1.591) .. (0.520,3.238); \draw [white, double=black] ([out angle=122.280, in angle=-122.268] 0.520,-1.409) .. (0.520,0.238); \draw [white, double=black] ([out angle=-50.986, in angle=138.464] 2.877,0.490) .. (3.298,0.050); \draw [white, double=black] ([out angle=51.994, in angle=-51.972] 4.608,0.170) .. (4.607,1.659); \draw [white, double=black] ([out angle=-138.450, in angle=50.970] 3.299,1.778) .. (2.878,1.338); \draw [white, double=black] ([out angle=-155.932, in angle=-17.540] 2.035,0.692) .. (1.711,0.673); \end{scope} \begin{scope}[yshift=1.336cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.460, in angle=-57.720] 1.711,0.673) .. (0.520,1.591); \draw [white, double=black, line width=0.061cm]([out angle=57.708, in angle=-162.476] 0.520,0.238) .. (1.711,1.155); \draw [white, double=black, line width=0.057cm]([out angle=-24.059, in angle=129.031] 2.035,1.136) .. (2.878,0.490); \draw [white, double=black, line width=0.057cm]([out angle=-129.030, in angle=24.060] 2.878,1.338) .. (2.035,0.691); \draw [white, double=black, line width=0.125cm]([out angle=128.028, in angle=-41.536] 4.607,1.659) .. (3.298,3.050); \draw [white, double=black, line width=0.125cm]([out angle=128.028, in angle=-41.536] 4.607,-1.341) .. (3.298,0.050); \draw [white, double=black, line width=0.125cm]([out angle=41.550, in angle=-128.022] 3.299,1.778) .. (4.607,3.170); \draw [white, double=black, line width=0.125cm]([out angle=41.550, in angle=-128.022] 3.299,-1.222) .. (4.607,0.170); \draw [white, double=black] ([out angle=17.524, in angle=155.954] 1.711,1.155) .. (2.035,1.137); \draw [white, double=black] ([out angle=122.280, in angle=-122.268] 0.520,1.591) .. (0.520,3.238); \draw [white, double=black] ([out angle=122.280, in angle=-122.268] 0.520,-1.409) .. (0.520,0.238); \draw [white, double=black] ([out angle=-50.986, in angle=138.464] 2.877,0.490) .. (3.298,0.050); \draw [white, double=black] ([out angle=51.994, in angle=-51.972] 4.608,0.170) .. (4.607,1.659); \draw [white, double=black] ([out angle=-138.450, in angle=50.970] 3.299,1.778) .. (2.878,1.338); \draw [white, double=black] ([out angle=-155.932, in angle=-17.540] 2.035,0.692) .. (1.711,0.673); \end{scope} \end{scope}

==> diagrams/links-745.tex <==
\begin{scope} \clip (0,0) rectangle (3.910, 3.000); \begin{scope}[yshift=-2.307cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.804, in angle=-83.849] 1.224,2.478) .. (1.029,3.586); \draw [white, double=black, line width=0.087cm]([out angle=103.804, in angle=-83.849] 1.224,-0.522) .. (1.029,0.586); \draw [white, double=black, line width=0.087cm]([out angle=33.386, in angle=-163.635] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.087cm]([out angle=33.386, in angle=-163.635] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.113cm]([out angle=125.322, in angle=-29.464] 3.356,0.089) .. (2.081,1.240); \draw [white, double=black, line width=0.113cm]([out angle=29.479, in angle=-125.316] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.087cm]([out angle=163.616, in angle=-33.382] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.087cm]([out angle=83.843, in angle=-103.802] 1.029,1.029) .. (1.224,2.137); \draw [white, double=black] ([out angle=16.349, in angle=-150.521] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=146.618, in angle=-146.614] 0.618,1.900) .. (0.618,2.715); \draw [white, double=black] ([out angle=146.618, in angle=-146.614] 0.618,-1.100) .. (0.618,-0.285); \draw [white, double=black] ([out angle=54.695, in angle=-54.678] 3.356,1.525) .. (3.356,3.089); \draw [white, double=black] ([out angle=54.695, in angle=-54.678] 3.356,-1.475) .. (3.356,0.089); \draw [white, double=black] ([out angle=96.151, in angle=-96.138] 1.029,0.586) .. (1.029,1.030); \draw [white, double=black] ([out angle=76.215, in angle=-76.208] 1.224,2.137) .. (1.224,2.477); \draw [white, double=black] ([out angle=150.536, in angle=-16.372] 2.081,1.240) .. (1.630,1.431); \end{scope} \begin{scope}[yshift=0.693cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.804, in angle=-83.849] 1.224,2.478) .. (1.029,3.586); \draw [white, double=black, line width=0.087cm]([out angle=103.804, in angle=-83.849] 1.224,-0.522) .. (1.029,0.586); \draw [white, double=black, line width=0.087cm]([out angle=33.386, in angle=-163.635] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.087cm]([out angle=33.386, in angle=-163.635] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.113cm]([out angle=125.322, in angle=-29.464] 3.356,0.089) .. (2.081,1.240); \draw [white, double=black, line width=0.113cm]([out angle=29.479, in angle=-125.316] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.087cm]([out angle=163.616, in angle=-33.382] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.087cm]([out angle=83.843, in angle=-103.802] 1.029,1.029) .. (1.224,2.137); \draw [white, double=black] ([out angle=16.349, in angle=-150.521] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=146.618, in angle=-146.614] 0.618,1.900) .. (0.618,2.715); \draw [white, double=black] ([out angle=146.618, in angle=-146.614] 0.618,-1.100) .. (0.618,-0.285); \draw [white, double=black] ([out angle=54.695, in angle=-54.678] 3.356,1.525) .. (3.356,3.089); \draw [white, double=black] ([out angle=54.695, in angle=-54.678] 3.356,-1.475) .. (3.356,0.089); \draw [white, double=black] ([out angle=96.151, in angle=-96.138] 1.029,0.586) .. (1.029,1.030); \draw [white, double=black] ([out angle=76.215, in angle=-76.208] 1.224,2.137) .. (1.224,2.477); \draw [white, double=black] ([out angle=150.536, in angle=-16.372] 2.081,1.240) .. (1.630,1.431); \end{scope} \end{scope}

==> diagrams/links-746.tex <==
\begin{scope} \clip (0,0) rectangle (3.909, 3.000); \begin{scope}[yshift=-2.307cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.782, in angle=-83.849] 1.223,2.477) .. (1.029,3.585); \draw [white, double=black, line width=0.087cm]([out angle=103.782, in angle=-83.849] 1.223,-0.523) .. (1.029,0.585); \draw [white, double=black, line width=0.087cm]([out angle=33.373, in angle=-163.633] 0.618,2.714) .. (1.630,3.183); \draw [white, double=black, line width=0.087cm]([out angle=33.373, in angle=-163.633] 0.618,-0.286) .. (1.630,0.183); \draw [white, double=black, line width=0.113cm]([out angle=29.470, in angle=-125.317] 2.081,0.374) .. (3.355,1.525); \draw [white, double=black, line width=0.113cm]([out angle=-29.467, in angle=125.314] 2.081,1.240) .. (3.355,0.089); \draw [white, double=black, line width=0.087cm]([out angle=163.624, in angle=-33.386] 1.630,1.430) .. (0.618,1.899); \draw [white, double=black, line width=0.087cm]([out angle=83.850, in angle=-103.794] 1.029,1.029) .. (1.223,2.137); \draw [white, double=black] ([out angle=16.366, in angle=-150.530] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=146.614, in angle=-146.627] 0.618,1.899) .. (0.618,2.714); \draw [white, double=black] ([out angle=146.614, in angle=-146.627] 0.618,-1.101) .. (0.618,-0.286); \draw [white, double=black] ([out angle=54.675, in angle=-54.686] 3.355,1.525) .. (3.355,3.089); \draw [white, double=black] ([out angle=54.675, in angle=-54.686] 3.355,-1.475) .. (3.355,0.089); \draw [white, double=black] ([out angle=96.151, in angle=-96.156] 1.029,0.585) .. (1.029,1.029); \draw [white, double=black] ([out angle=76.205, in angle=-76.215] 1.223,2.137) .. (1.223,2.477); \draw [white, double=black] ([out angle=150.533, in angle=-16.370] 2.081,1.240) .. (1.630,1.430); \end{scope} \begin{scope}[yshift=0.693cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.782, in angle=-83.849] 1.223,2.477) .. (1.029,3.585); \draw [white, double=black, line width=0.087cm]([out angle=103.782, in angle=-83.849] 1.223,-0.523) .. (1.029,0.585); \draw [white, double=black, line width=0.087cm]([out angle=33.373, in angle=-163.633] 0.618,2.714) .. (1.630,3.183); \draw [white, double=black, line width=0.087cm]([out angle=33.373, in angle=-163.633] 0.618,-0.286) .. (1.630,0.183); \draw [white, double=black, line width=0.113cm]([out angle=29.470, in angle=-125.317] 2.081,0.374) .. (3.355,1.525); \draw [white, double=black, line width=0.113cm]([out angle=-29.467, in angle=125.314] 2.081,1.240) .. (3.355,0.089); \draw [white, double=black, line width=0.087cm]([out angle=163.624, in angle=-33.386] 1.630,1.430) .. (0.618,1.899); \draw [white, double=black, line width=0.087cm]([out angle=83.850, in angle=-103.794] 1.029,1.029) .. (1.223,2.137); \draw [white, double=black] ([out angle=16.366, in angle=-150.530] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=146.614, in angle=-146.627] 0.618,1.899) .. (0.618,2.714); \draw [white, double=black] ([out angle=146.614, in angle=-146.627] 0.618,-1.101) .. (0.618,-0.286); \draw [white, double=black] ([out angle=54.675, in angle=-54.686] 3.355,1.525) .. (3.355,3.089); \draw [white, double=black] ([out angle=54.675, in angle=-54.686] 3.355,-1.475) .. (3.355,0.089); \draw [white, double=black] ([out angle=96.151, in angle=-96.156] 1.029,0.585) .. (1.029,1.029); \draw [white, double=black] ([out angle=76.205, in angle=-76.215] 1.223,2.137) .. (1.223,2.477); \draw [white, double=black] ([out angle=150.533, in angle=-16.370] 2.081,1.240) .. (1.630,1.430); \end{scope} \end{scope}

==> diagrams/links-747.tex <==
\begin{scope} \clip (0,0) rectangle (4.054, 3.000); \begin{scope}[yshift=-2.293cm]  \draw [white, double=black, line width=0.124cm]([out angle=149.595, in angle=-54.248] 1.849,0.386) .. (0.559,1.561); \draw [white, double=black, line width=0.124cm]([out angle=54.267, in angle=-146.602] 0.559,0.113) .. (1.824,1.328); \draw [white, double=black, line width=0.028cm]([out angle=130.533, in angle=-100.419] 2.680,1.455) .. (2.537,1.989); \draw [white, double=black, line width=0.028cm]([out angle=26.788, in angle=172.632] 2.208,1.550) .. (2.785,1.649); \draw [white, double=black, line width=0.029cm]([out angle=-41.981, in angle=82.209] 2.918,1.588) .. (3.155,0.940); \draw [white, double=black, line width=0.029cm]([out angle=-137.263, in angle=-7.663] 3.495,1.592) .. (2.821,1.379); \draw [white, double=black, line width=0.110cm]([out angle=145.343, in angle=-22.911] 3.428,2.541) .. (2.333,3.143); \draw [white, double=black, line width=0.110cm]([out angle=145.343, in angle=-22.911] 3.428,-0.459) .. (2.333,0.143); \draw [white, double=black, line width=0.110cm]([out angle=64.944, in angle=-104.568] 2.646,2.329) .. (3.070,3.506); \draw [white, double=black, line width=0.110cm]([out angle=64.944, in angle=-104.568] 2.646,-0.671) .. (3.070,0.506); \draw [white, double=black] ([out angle=33.398, in angle=-153.225] 1.824,1.328) .. (2.208,1.550); \draw [white, double=black] ([out angle=-7.351, in angle=138.019] 2.785,1.649) .. (2.918,1.588); \draw [white, double=black] ([out angle=-97.791, in angle=75.432] 3.155,0.940) .. (3.070,0.506); \draw [white, double=black] ([out angle=125.752, in angle=-125.718] 0.559,1.561) .. (0.558,3.113); \draw [white, double=black] ([out angle=125.752, in angle=-125.718] 0.559,-1.439) .. (0.558,0.113); \draw [white, double=black] ([out angle=-115.056, in angle=79.581] 2.646,2.329) .. (2.537,1.989); \draw [white, double=black] ([out angle=157.089, in angle=-30.400] 2.333,0.143) .. (1.849,0.386); \draw [white, double=black] ([out angle=42.762, in angle=-34.657] 3.495,1.592) .. (3.428,2.541); \draw [white, double=black] ([out angle=172.337, in angle=-49.421] 2.821,1.379) .. (2.680,1.456); \end{scope} \begin{scope}[yshift=0.707cm]  \draw [white, double=black, line width=0.124cm]([out angle=149.595, in angle=-54.248] 1.849,0.386) .. (0.559,1.561); \draw [white, double=black, line width=0.124cm]([out angle=54.267, in angle=-146.602] 0.559,0.113) .. (1.824,1.328); \draw [white, double=black, line width=0.028cm]([out angle=130.533, in angle=-100.419] 2.680,1.455) .. (2.537,1.989); \draw [white, double=black, line width=0.028cm]([out angle=26.788, in angle=172.632] 2.208,1.550) .. (2.785,1.649); \draw [white, double=black, line width=0.029cm]([out angle=-41.981, in angle=82.209] 2.918,1.588) .. (3.155,0.940); \draw [white, double=black, line width=0.029cm]([out angle=-137.263, in angle=-7.663] 3.495,1.592) .. (2.821,1.379); \draw [white, double=black, line width=0.110cm]([out angle=145.343, in angle=-22.911] 3.428,2.541) .. (2.333,3.143); \draw [white, double=black, line width=0.110cm]([out angle=145.343, in angle=-22.911] 3.428,-0.459) .. (2.333,0.143); \draw [white, double=black, line width=0.110cm]([out angle=64.944, in angle=-104.568] 2.646,2.329) .. (3.070,3.506); \draw [white, double=black, line width=0.110cm]([out angle=64.944, in angle=-104.568] 2.646,-0.671) .. (3.070,0.506); \draw [white, double=black] ([out angle=33.398, in angle=-153.225] 1.824,1.328) .. (2.208,1.550); \draw [white, double=black] ([out angle=-7.351, in angle=138.019] 2.785,1.649) .. (2.918,1.588); \draw [white, double=black] ([out angle=-97.791, in angle=75.432] 3.155,0.940) .. (3.070,0.506); \draw [white, double=black] ([out angle=125.752, in angle=-125.718] 0.559,1.561) .. (0.558,3.113); \draw [white, double=black] ([out angle=125.752, in angle=-125.718] 0.559,-1.439) .. (0.558,0.113); \draw [white, double=black] ([out angle=-115.056, in angle=79.581] 2.646,2.329) .. (2.537,1.989); \draw [white, double=black] ([out angle=157.089, in angle=-30.400] 2.333,0.143) .. (1.849,0.386); \draw [white, double=black] ([out angle=42.762, in angle=-34.657] 3.495,1.592) .. (3.428,2.541); \draw [white, double=black] ([out angle=172.337, in angle=-49.421] 2.821,1.379) .. (2.680,1.456); \end{scope} \end{scope}

==> diagrams/links-748.tex <==
\begin{scope} \clip (0,0) rectangle (4.054, 3.000); \begin{scope}[yshift=-2.293cm]  \draw [white, double=black, line width=0.124cm]([out angle=149.591, in angle=-54.253] 1.849,0.386) .. (0.559,1.561); \draw [white, double=black, line width=0.124cm]([out angle=54.264, in angle=-146.610] 0.559,0.113) .. (1.824,1.328); \draw [white, double=black, line width=0.028cm]([out angle=26.791, in angle=172.628] 2.208,1.550) .. (2.785,1.649); \draw [white, double=black, line width=0.028cm]([out angle=-100.414, in angle=130.538] 2.537,1.989) .. (2.680,1.455); \draw [white, double=black, line width=0.029cm]([out angle=-137.260, in angle=-7.661] 3.495,1.592) .. (2.821,1.379); \draw [white, double=black, line width=0.029cm]([out angle=82.207, in angle=-41.978] 3.155,0.940) .. (2.918,1.588); \draw [white, double=black, line width=0.110cm]([out angle=-104.572, in angle=64.941] 3.069,3.506) .. (2.645,2.329); \draw [white, double=black, line width=0.110cm]([out angle=-104.572, in angle=64.941] 3.069,0.506) .. (2.645,-0.671); \draw [white, double=black, line width=0.110cm]([out angle=145.340, in angle=-22.915] 3.428,2.541) .. (2.333,3.143); \draw [white, double=black, line width=0.110cm]([out angle=145.340, in angle=-22.915] 3.428,-0.459) .. (2.333,0.143); \draw [white, double=black] ([out angle=33.390, in angle=-153.218] 1.824,1.328) .. (2.208,1.550); \draw [white, double=black] ([out angle=-7.362, in angle=138.022] 2.785,1.649) .. (2.918,1.588); \draw [white, double=black] ([out angle=-97.793, in angle=75.428] 3.155,0.940) .. (3.069,0.506); \draw [white, double=black] ([out angle=125.747, in angle=-125.726] 0.559,1.561) .. (0.558,3.113); \draw [white, double=black] ([out angle=125.747, in angle=-125.726] 0.559,-1.439) .. (0.558,0.113); \draw [white, double=black] ([out angle=-115.059, in angle=79.586] 2.645,2.329) .. (2.537,1.989); \draw [white, double=black] ([out angle=157.085, in angle=-30.406] 2.333,0.143) .. (1.849,0.386); \draw [white, double=black] ([out angle=42.755, in angle=-34.660] 3.495,1.592) .. (3.428,2.541); \draw [white, double=black] ([out angle=172.339, in angle=-49.433] 2.821,1.379) .. (2.680,1.456); \end{scope} \begin{scope}[yshift=0.707cm]  \draw [white, double=black, line width=0.124cm]([out angle=149.591, in angle=-54.253] 1.849,0.386) .. (0.559,1.561); \draw [white, double=black, line width=0.124cm]([out angle=54.264, in angle=-146.610] 0.559,0.113) .. (1.824,1.328); \draw [white, double=black, line width=0.028cm]([out angle=26.791, in angle=172.628] 2.208,1.550) .. (2.785,1.649); \draw [white, double=black, line width=0.028cm]([out angle=-100.414, in angle=130.538] 2.537,1.989) .. (2.680,1.455); \draw [white, double=black, line width=0.029cm]([out angle=-137.260, in angle=-7.661] 3.495,1.592) .. (2.821,1.379); \draw [white, double=black, line width=0.029cm]([out angle=82.207, in angle=-41.978] 3.155,0.940) .. (2.918,1.588); \draw [white, double=black, line width=0.110cm]([out angle=-104.572, in angle=64.941] 3.069,3.506) .. (2.645,2.329); \draw [white, double=black, line width=0.110cm]([out angle=-104.572, in angle=64.941] 3.069,0.506) .. (2.645,-0.671); \draw [white, double=black, line width=0.110cm]([out angle=145.340, in angle=-22.915] 3.428,2.541) .. (2.333,3.143); \draw [white, double=black, line width=0.110cm]([out angle=145.340, in angle=-22.915] 3.428,-0.459) .. (2.333,0.143); \draw [white, double=black] ([out angle=33.390, in angle=-153.218] 1.824,1.328) .. (2.208,1.550); \draw [white, double=black] ([out angle=-7.362, in angle=138.022] 2.785,1.649) .. (2.918,1.588); \draw [white, double=black] ([out angle=-97.793, in angle=75.428] 3.155,0.940) .. (3.069,0.506); \draw [white, double=black] ([out angle=125.747, in angle=-125.726] 0.559,1.561) .. (0.558,3.113); \draw [white, double=black] ([out angle=125.747, in angle=-125.726] 0.559,-1.439) .. (0.558,0.113); \draw [white, double=black] ([out angle=-115.059, in angle=79.586] 2.645,2.329) .. (2.537,1.989); \draw [white, double=black] ([out angle=157.085, in angle=-30.406] 2.333,0.143) .. (1.849,0.386); \draw [white, double=black] ([out angle=42.755, in angle=-34.660] 3.495,1.592) .. (3.428,2.541); \draw [white, double=black] ([out angle=172.339, in angle=-49.433] 2.821,1.379) .. (2.680,1.456); \end{scope} \end{scope}

==> diagrams/links-749.tex <==
\begin{scope} \clip (0,0) rectangle (6.209, 3.000); \begin{scope}[yshift=-1.760cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.082, in angle=-57.564] 1.718,0.761) .. (0.522,1.687); \draw [white, double=black, line width=0.063cm]([out angle=57.586, in angle=-162.051] 0.522,0.330) .. (1.718,1.256); \draw [white, double=black, line width=0.060cm]([out angle=-23.108, in angle=124.104] 2.053,1.242) .. (2.929,0.520); \draw [white, double=black, line width=0.060cm]([out angle=-124.095, in angle=23.135] 2.929,1.500) .. (2.053,0.777); \draw [white, double=black, line width=0.063cm]([out angle=-122.434, in angle=17.924] 5.687,3.188) .. (4.491,2.262); \draw [white, double=black, line width=0.063cm]([out angle=-122.434, in angle=17.924] 5.687,0.188) .. (4.491,-0.738); \draw [white, double=black, line width=0.063cm]([out angle=122.430, in angle=-17.944] 5.687,1.831) .. (4.491,2.758); \draw [white, double=black, line width=0.063cm]([out angle=122.430, in angle=-17.944] 5.687,-1.169) .. (4.491,-0.242); \draw [white, double=black, line width=0.060cm]([out angle=-156.884, in angle=55.886] 4.157,2.742) .. (3.281,2.020); \draw [white, double=black, line width=0.060cm]([out angle=-156.884, in angle=55.886] 4.157,-0.258) .. (3.281,-0.980); \draw [white, double=black, line width=0.060cm]([out angle=156.871, in angle=-55.899] 4.157,2.278) .. (3.281,3.000); \draw [white, double=black, line width=0.060cm]([out angle=156.871, in angle=-55.899] 4.157,-0.722) .. (3.281,-0.000); \draw [white, double=black] ([out angle=17.949, in angle=156.865] 1.718,1.256) .. (2.052,1.241); \draw [white, double=black] ([out angle=122.436, in angle=-122.436] 0.522,1.687) .. (0.522,3.329); \draw [white, double=black] ([out angle=122.436, in angle=-122.436] 0.522,-1.313) .. (0.522,0.329); \draw [white, double=black] ([out angle=-55.896, in angle=124.101] 2.929,0.520) .. (3.281,0.000); \draw [white, double=black] ([out angle=162.056, in angle=23.155] 4.491,2.758) .. (4.157,2.742); \draw [white, double=black] ([out angle=-124.092, in angle=55.905] 3.280,2.019) .. (2.929,1.500); \draw [white, double=black] ([out angle=-156.885, in angle=-17.918] 2.052,0.776) .. (1.718,0.761); \draw [white, double=black] ([out angle=57.562, in angle=-57.570] 5.687,0.188) .. (5.687,1.831); \draw [white, double=black] ([out angle=-162.076, in angle=-23.083] 4.491,2.262) .. (4.156,2.278); \end{scope} \begin{scope}[yshift=1.240cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.082, in angle=-57.564] 1.718,0.761) .. (0.522,1.687); \draw [white, double=black, line width=0.063cm]([out angle=57.586, in angle=-162.051] 0.522,0.330) .. (1.718,1.256); \draw [white, double=black, line width=0.060cm]([out angle=-23.108, in angle=124.104] 2.053,1.242) .. (2.929,0.520); \draw [white, double=black, line width=0.060cm]([out angle=-124.095, in angle=23.135] 2.929,1.500) .. (2.053,0.777); \draw [white, double=black, line width=0.063cm]([out angle=-122.434, in angle=17.924] 5.687,3.188) .. (4.491,2.262); \draw [white, double=black, line width=0.063cm]([out angle=-122.434, in angle=17.924] 5.687,0.188) .. (4.491,-0.738); \draw [white, double=black, line width=0.063cm]([out angle=122.430, in angle=-17.944] 5.687,1.831) .. (4.491,2.758); \draw [white, double=black, line width=0.063cm]([out angle=122.430, in angle=-17.944] 5.687,-1.169) .. (4.491,-0.242); \draw [white, double=black, line width=0.060cm]([out angle=-156.884, in angle=55.886] 4.157,2.742) .. (3.281,2.020); \draw [white, double=black, line width=0.060cm]([out angle=-156.884, in angle=55.886] 4.157,-0.258) .. (3.281,-0.980); \draw [white, double=black, line width=0.060cm]([out angle=156.871, in angle=-55.899] 4.157,2.278) .. (3.281,3.000); \draw [white, double=black, line width=0.060cm]([out angle=156.871, in angle=-55.899] 4.157,-0.722) .. (3.281,-0.000); \draw [white, double=black] ([out angle=17.949, in angle=156.865] 1.718,1.256) .. (2.052,1.241); \draw [white, double=black] ([out angle=122.436, in angle=-122.436] 0.522,1.687) .. (0.522,3.329); \draw [white, double=black] ([out angle=122.436, in angle=-122.436] 0.522,-1.313) .. (0.522,0.329); \draw [white, double=black] ([out angle=-55.896, in angle=124.101] 2.929,0.520) .. (3.281,0.000); \draw [white, double=black] ([out angle=162.056, in angle=23.155] 4.491,2.758) .. (4.157,2.742); \draw [white, double=black] ([out angle=-124.092, in angle=55.905] 3.280,2.019) .. (2.929,1.500); \draw [white, double=black] ([out angle=-156.885, in angle=-17.918] 2.052,0.776) .. (1.718,0.761); \draw [white, double=black] ([out angle=57.562, in angle=-57.570] 5.687,0.188) .. (5.687,1.831); \draw [white, double=black] ([out angle=-162.076, in angle=-23.083] 4.491,2.262) .. (4.156,2.278); \end{scope} \end{scope}

==> diagrams/links-75.tex <==
 \draw [white, double=black, line width=0.041cm]([out angle=-116.688, in angle=-63.298] 0.316,11.604) .. (-0.316,11.604); \draw [white, double=black, line width=0.041cm]([out angle=90.005, in angle=-90.006] 0.000,10.271) .. (0.000,11.679); \draw [white, double=black, line width=0.001cm]([out angle=-112.662, in angle=-49.011] 0.006,11.766) .. (-0.010,11.764); \draw [white, double=black, line width=0.001cm]([out angle=89.974, in angle=-69.594] 0.000,11.738) .. (-0.005,11.767); \draw [white, double=black, line width=0.001cm]([out angle=137.001, in angle=-73.354] 0.003,11.765) .. (-0.001,11.771); \draw [white, double=black, line width=0.001cm]([out angle=73.375, in angle=-137.021] -0.001,11.764) .. (0.003,11.770); \draw [white, double=black, line width=0.001cm]([out angle=69.626, in angle=-89.982] -0.005,11.776) .. (0.000,11.805); \draw [white, double=black, line width=0.001cm]([out angle=69.626, in angle=-89.982] -0.005,-0.011) .. (0.000,0.018); \draw [white, double=black, line width=0.001cm]([out angle=49.031, in angle=112.693] -0.010,11.779) .. (0.006,11.776); \draw [white, double=black, line width=0.001cm]([out angle=49.031, in angle=112.693] -0.010,-0.008) .. (0.006,-0.010); \draw [white, double=black, line width=0.041cm]([out angle=90.021, in angle=-90.004] 0.000,0.077) .. (0.000,1.485); \draw [white, double=black, line width=0.041cm]([out angle=63.310, in angle=116.701] -0.316,0.152) .. (0.316,0.152); \draw [white, double=black] ([out angle=89.994, in angle=-90.026] 0.000,11.679) .. (0.000,11.738); \draw [white, double=black] ([out angle=110.406, in angle=-42.999] 0.001,11.764) .. (-0.001,11.766); \draw [white, double=black] ([out angle=106.646, in angle=-130.969] 0.001,11.770) .. (0.002,11.774); \draw [white, double=black] ([out angle=-67.307, in angle=67.338] -0.002,11.780) .. (-0.002,11.770); \draw [white, double=black] ([out angle=130.989, in angle=-106.625] 0.002,11.759) .. (0.001,11.763); \draw [white, double=black] ([out angle=42.979, in angle=-110.374] -0.001,11.772) .. (0.001,11.774); \draw [white, double=black] ([out angle=90.018, in angle=-89.979] 0.000,11.805) .. (0.000,11.864); \draw [white, double=black] ([out angle=90.018, in angle=-89.979] 0.000,0.018) .. (0.000,0.077); \draw [white, double=black] ([out angle=-63.299, in angle=63.312] -0.084,0.334) .. (-0.084,0.000); \draw [white, double=black] ([out angle=116.703, in angle=-116.685] 0.084,5.767) .. (0.084,6.101);

==> diagrams/links-750.tex <==
\begin{scope} \clip (0,0) rectangle (6.211, 3.000); \begin{scope}[yshift=-1.760cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.087, in angle=-57.556] 1.718,0.762) .. (0.522,1.688); \draw [white, double=black, line width=0.063cm]([out angle=57.586, in angle=-162.040] 0.522,0.331) .. (1.718,1.257); \draw [white, double=black, line width=0.060cm]([out angle=-23.106, in angle=124.112] 2.053,1.242) .. (2.930,0.520); \draw [white, double=black, line width=0.060cm]([out angle=-124.088, in angle=23.133] 2.929,1.500) .. (2.053,0.777); \draw [white, double=black, line width=0.063cm]([out angle=122.437, in angle=-17.942] 5.689,1.832) .. (4.492,2.759); \draw [white, double=black, line width=0.063cm]([out angle=122.437, in angle=-17.942] 5.689,-1.168) .. (4.492,-0.241); \draw [white, double=black, line width=0.063cm]([out angle=17.931, in angle=-122.435] 4.492,2.263) .. (5.689,3.190); \draw [white, double=black, line width=0.063cm]([out angle=17.931, in angle=-122.435] 4.492,-0.737) .. (5.689,0.190); \draw [white, double=black, line width=0.060cm]([out angle=156.866, in angle=-55.891] 4.158,2.277) .. (3.282,3.000); \draw [white, double=black, line width=0.060cm]([out angle=156.866, in angle=-55.891] 4.158,-0.723) .. (3.282,-0.000); \draw [white, double=black, line width=0.060cm]([out angle=55.886, in angle=-156.872] 3.282,2.020) .. (4.158,2.742); \draw [white, double=black, line width=0.060cm]([out angle=55.886, in angle=-156.872] 3.282,-0.980) .. (4.158,-0.258); \draw [white, double=black] ([out angle=17.960, in angle=156.856] 1.718,1.257) .. (2.052,1.242); \draw [white, double=black] ([out angle=122.444, in angle=-122.417] 0.522,1.688) .. (0.522,3.330); \draw [white, double=black] ([out angle=122.444, in angle=-122.417] 0.522,-1.312) .. (0.522,0.330); \draw [white, double=black] ([out angle=-55.888, in angle=124.109] 2.930,0.520) .. (3.282,0.000); \draw [white, double=black] ([out angle=162.058, in angle=23.145] 4.492,2.759) .. (4.158,2.743); \draw [white, double=black] ([out angle=-124.085, in angle=55.912] 3.281,2.020) .. (2.929,1.500); \draw [white, double=black] ([out angle=-156.895, in angle=-17.913] 2.052,0.777) .. (1.718,0.762); \draw [white, double=black] ([out angle=57.583, in angle=-57.563] 5.689,0.189) .. (5.689,1.832); \draw [white, double=black] ([out angle=-162.069, in angle=-23.094] 4.492,2.263) .. (4.158,2.278); \end{scope} \begin{scope}[yshift=1.240cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.087, in angle=-57.556] 1.718,0.762) .. (0.522,1.688); \draw [white, double=black, line width=0.063cm]([out angle=57.586, in angle=-162.040] 0.522,0.331) .. (1.718,1.257); \draw [white, double=black, line width=0.060cm]([out angle=-23.106, in angle=124.112] 2.053,1.242) .. (2.930,0.520); \draw [white, double=black, line width=0.060cm]([out angle=-124.088, in angle=23.133] 2.929,1.500) .. (2.053,0.777); \draw [white, double=black, line width=0.063cm]([out angle=122.437, in angle=-17.942] 5.689,1.832) .. (4.492,2.759); \draw [white, double=black, line width=0.063cm]([out angle=122.437, in angle=-17.942] 5.689,-1.168) .. (4.492,-0.241); \draw [white, double=black, line width=0.063cm]([out angle=17.931, in angle=-122.435] 4.492,2.263) .. (5.689,3.190); \draw [white, double=black, line width=0.063cm]([out angle=17.931, in angle=-122.435] 4.492,-0.737) .. (5.689,0.190); \draw [white, double=black, line width=0.060cm]([out angle=156.866, in angle=-55.891] 4.158,2.277) .. (3.282,3.000); \draw [white, double=black, line width=0.060cm]([out angle=156.866, in angle=-55.891] 4.158,-0.723) .. (3.282,-0.000); \draw [white, double=black, line width=0.060cm]([out angle=55.886, in angle=-156.872] 3.282,2.020) .. (4.158,2.742); \draw [white, double=black, line width=0.060cm]([out angle=55.886, in angle=-156.872] 3.282,-0.980) .. (4.158,-0.258); \draw [white, double=black] ([out angle=17.960, in angle=156.856] 1.718,1.257) .. (2.052,1.242); \draw [white, double=black] ([out angle=122.444, in angle=-122.417] 0.522,1.688) .. (0.522,3.330); \draw [white, double=black] ([out angle=122.444, in angle=-122.417] 0.522,-1.312) .. (0.522,0.330); \draw [white, double=black] ([out angle=-55.888, in angle=124.109] 2.930,0.520) .. (3.282,0.000); \draw [white, double=black] ([out angle=162.058, in angle=23.145] 4.492,2.759) .. (4.158,2.743); \draw [white, double=black] ([out angle=-124.085, in angle=55.912] 3.281,2.020) .. (2.929,1.500); \draw [white, double=black] ([out angle=-156.895, in angle=-17.913] 2.052,0.777) .. (1.718,0.762); \draw [white, double=black] ([out angle=57.583, in angle=-57.563] 5.689,0.189) .. (5.689,1.832); \draw [white, double=black] ([out angle=-162.069, in angle=-23.094] 4.492,2.263) .. (4.158,2.278); \end{scope} \end{scope}

==> diagrams/links-751.tex <==
\begin{scope} \clip (0,0) rectangle (3.538, 3.000); \begin{scope}[yshift=-0.414cm]  \draw [white, double=black, line width=0.116cm]([out angle=149.815, in angle=-54.647] 1.825,0.365) .. (0.554,1.526); \draw [white, double=black, line width=0.116cm]([out angle=54.672, in angle=-149.772] 0.555,0.090) .. (1.825,1.251); \draw [white, double=black, line width=0.028cm]([out angle=138.439, in angle=-74.459] 2.967,1.313) .. (2.536,2.003); \draw [white, double=black, line width=0.028cm]([out angle=20.000, in angle=-105.092] 2.252,1.450) .. (2.761,2.004); \draw [white, double=black, line width=0.024cm]([out angle=120.632, in angle=-59.648] 2.741,2.151) .. (2.556,2.464); \draw [white, double=black, line width=0.024cm]([out angle=59.608, in angle=-120.621] 2.556,2.150) .. (2.741,2.464); \draw [white, double=black, line width=0.028cm]([out angle=105.103, in angle=-19.995] 2.760,2.611) .. (2.251,3.165); \draw [white, double=black, line width=0.028cm]([out angle=105.103, in angle=-19.995] 2.760,-0.389) .. (2.251,0.165); \draw [white, double=black, line width=0.028cm]([out angle=74.508, in angle=-138.436] 2.537,2.611) .. (2.967,3.301); \draw [white, double=black, line width=0.028cm]([out angle=74.508, in angle=-138.436] 2.537,-0.389) .. (2.967,0.301); \draw [white, double=black] ([out angle=30.208, in angle=-160.000] 1.825,1.250) .. (2.252,1.450); \draw [white, double=black] ([out angle=74.908, in angle=-59.368] 2.761,2.004) .. (2.741,2.151); \draw [white, double=black] ([out angle=120.352, in angle=-105.492] 2.556,2.464) .. (2.537,2.611); \draw [white, double=black] ([out angle=125.353, in angle=-125.316] 0.554,1.526) .. (0.554,3.090); \draw [white, double=black] ([out angle=125.353, in angle=-125.316] 0.554,-1.474) .. (0.554,0.090); \draw [white, double=black] ([out angle=41.591, in angle=-41.561] 2.968,0.301) .. (2.967,1.313); \draw [white, double=black] ([out angle=160.005, in angle=-30.219] 2.251,0.165) .. (1.825,0.365); \draw [white, double=black] ([out angle=105.541, in angle=-120.392] 2.536,2.003) .. (2.556,2.150); \draw [white, double=black] ([out angle=59.379, in angle=-74.897] 2.741,2.464) .. (2.760,2.611); \end{scope} \begin{scope}[yshift=2.586cm]  \draw [white, double=black, line width=0.116cm]([out angle=149.815, in angle=-54.647] 1.825,0.365) .. (0.554,1.526); \draw [white, double=black, line width=0.116cm]([out angle=54.672, in angle=-149.772] 0.555,0.090) .. (1.825,1.251); \draw [white, double=black, line width=0.028cm]([out angle=138.439, in angle=-74.459] 2.967,1.313) .. (2.536,2.003); \draw [white, double=black, line width=0.028cm]([out angle=20.000, in angle=-105.092] 2.252,1.450) .. (2.761,2.004); \draw [white, double=black, line width=0.024cm]([out angle=120.632, in angle=-59.648] 2.741,2.151) .. (2.556,2.464); \draw [white, double=black, line width=0.024cm]([out angle=59.608, in angle=-120.621] 2.556,2.150) .. (2.741,2.464); \draw [white, double=black, line width=0.028cm]([out angle=105.103, in angle=-19.995] 2.760,2.611) .. (2.251,3.165); \draw [white, double=black, line width=0.028cm]([out angle=105.103, in angle=-19.995] 2.760,-0.389) .. (2.251,0.165); \draw [white, double=black, line width=0.028cm]([out angle=74.508, in angle=-138.436] 2.537,2.611) .. (2.967,3.301); \draw [white, double=black, line width=0.028cm]([out angle=74.508, in angle=-138.436] 2.537,-0.389) .. (2.967,0.301); \draw [white, double=black] ([out angle=30.208, in angle=-160.000] 1.825,1.250) .. (2.252,1.450); \draw [white, double=black] ([out angle=74.908, in angle=-59.368] 2.761,2.004) .. (2.741,2.151); \draw [white, double=black] ([out angle=120.352, in angle=-105.492] 2.556,2.464) .. (2.537,2.611); \draw [white, double=black] ([out angle=125.353, in angle=-125.316] 0.554,1.526) .. (0.554,3.090); \draw [white, double=black] ([out angle=125.353, in angle=-125.316] 0.554,-1.474) .. (0.554,0.090); \draw [white, double=black] ([out angle=41.591, in angle=-41.561] 2.968,0.301) .. (2.967,1.313); \draw [white, double=black] ([out angle=160.005, in angle=-30.219] 2.251,0.165) .. (1.825,0.365); \draw [white, double=black] ([out angle=105.541, in angle=-120.392] 2.536,2.003) .. (2.556,2.150); \draw [white, double=black] ([out angle=59.379, in angle=-74.897] 2.741,2.464) .. (2.760,2.611); \end{scope} \end{scope}

==> diagrams/links-752.tex <==
\begin{scope} \clip (0,0) rectangle (5.583, 3.000); \begin{scope}[yshift=-0.193cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.152, in angle=-51.751] 1.890,0.286) .. (0.584,1.701); \draw [white, double=black, line width=0.125cm]([out angle=51.765, in angle=-137.125] 0.585,0.184) .. (1.890,1.600); \draw [white, double=black, line width=0.038cm]([out angle=161.683, in angle=-54.642] 3.020,2.292) .. (2.288,2.833); \draw [white, double=black, line width=0.038cm]([out angle=54.623, in angle=-161.702] 2.288,2.052) .. (3.020,2.592); \draw [white, double=black, line width=0.034cm]([out angle=-28.449, in angle=147.904] 3.225,2.574) .. (3.704,2.295); \draw [white, double=black, line width=0.034cm]([out angle=-147.922, in angle=28.461] 3.704,2.589) .. (3.225,2.310); \draw [white, double=black, line width=0.047cm]([out angle=120.884, in angle=-13.979] 5.079,1.786) .. (3.942,2.628); \draw [white, double=black, line width=0.047cm]([out angle=120.884, in angle=-13.979] 5.079,-1.214) .. (3.942,-0.372); \draw [white, double=black, line width=0.047cm]([out angle=13.990, in angle=-120.878] 3.942,2.258) .. (5.079,3.101); \draw [white, double=black, line width=0.047cm]([out angle=13.990, in angle=-120.878] 3.942,-0.742) .. (5.079,0.101); \draw [white, double=black] ([out angle=42.870, in angle=-125.343] 1.891,1.600) .. (2.288,2.053); \draw [white, double=black] ([out angle=18.298, in angle=151.551] 3.020,2.592) .. (3.225,2.574); \draw [white, double=black] ([out angle=-32.089, in angle=-166.010] 3.704,2.296) .. (3.942,2.258); \draw [white, double=black] ([out angle=128.249, in angle=-128.216] 0.584,1.701) .. (0.584,3.184); \draw [white, double=black] ([out angle=128.249, in angle=-128.216] 0.584,-1.299) .. (0.584,0.184); \draw [white, double=black] ([out angle=59.148, in angle=-59.116] 5.079,0.101) .. (5.079,1.786); \draw [white, double=black] ([out angle=125.358, in angle=-42.854] 2.288,2.833) .. (1.891,3.286); \draw [white, double=black] ([out angle=125.358, in angle=-42.854] 2.288,-0.167) .. (1.891,0.286); \draw [white, double=black] ([out angle=166.021, in angle=32.048] 3.942,2.628) .. (3.704,2.591); \draw [white, double=black] ([out angle=-151.535, in angle=-18.283] 3.225,2.311) .. (3.020,2.293); \end{scope} \begin{scope}[yshift=2.807cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.152, in angle=-51.751] 1.890,0.286) .. (0.584,1.701); \draw [white, double=black, line width=0.125cm]([out angle=51.765, in angle=-137.125] 0.585,0.184) .. (1.890,1.600); \draw [white, double=black, line width=0.038cm]([out angle=161.683, in angle=-54.642] 3.020,2.292) .. (2.288,2.833); \draw [white, double=black, line width=0.038cm]([out angle=54.623, in angle=-161.702] 2.288,2.052) .. (3.020,2.592); \draw [white, double=black, line width=0.034cm]([out angle=-28.449, in angle=147.904] 3.225,2.574) .. (3.704,2.295); \draw [white, double=black, line width=0.034cm]([out angle=-147.922, in angle=28.461] 3.704,2.589) .. (3.225,2.310); \draw [white, double=black, line width=0.047cm]([out angle=120.884, in angle=-13.979] 5.079,1.786) .. (3.942,2.628); \draw [white, double=black, line width=0.047cm]([out angle=120.884, in angle=-13.979] 5.079,-1.214) .. (3.942,-0.372); \draw [white, double=black, line width=0.047cm]([out angle=13.990, in angle=-120.878] 3.942,2.258) .. (5.079,3.101); \draw [white, double=black, line width=0.047cm]([out angle=13.990, in angle=-120.878] 3.942,-0.742) .. (5.079,0.101); \draw [white, double=black] ([out angle=42.870, in angle=-125.343] 1.891,1.600) .. (2.288,2.053); \draw [white, double=black] ([out angle=18.298, in angle=151.551] 3.020,2.592) .. (3.225,2.574); \draw [white, double=black] ([out angle=-32.089, in angle=-166.010] 3.704,2.296) .. (3.942,2.258); \draw [white, double=black] ([out angle=128.249, in angle=-128.216] 0.584,1.701) .. (0.584,3.184); \draw [white, double=black] ([out angle=128.249, in angle=-128.216] 0.584,-1.299) .. (0.584,0.184); \draw [white, double=black] ([out angle=59.148, in angle=-59.116] 5.079,0.101) .. (5.079,1.786); \draw [white, double=black] ([out angle=125.358, in angle=-42.854] 2.288,2.833) .. (1.891,3.286); \draw [white, double=black] ([out angle=125.358, in angle=-42.854] 2.288,-0.167) .. (1.891,0.286); \draw [white, double=black] ([out angle=166.021, in angle=32.048] 3.942,2.628) .. (3.704,2.591); \draw [white, double=black] ([out angle=-151.535, in angle=-18.283] 3.225,2.311) .. (3.020,2.293); \end{scope} \end{scope}

==> diagrams/links-753.tex <==
\begin{scope} \clip (0,0) rectangle (3.538, 3.000); \begin{scope}[yshift=-2.217cm]  \draw [white, double=black, line width=0.028cm]([out angle=160.020, in angle=-74.900] 1.287,0.253) .. (0.777,0.807); \draw [white, double=black, line width=0.028cm]([out angle=41.577, in angle=-105.520] 0.571,0.116) .. (1.001,0.807); \draw [white, double=black, line width=0.024cm]([out angle=120.395, in angle=-59.367] 0.982,0.953) .. (0.797,1.267); \draw [white, double=black, line width=0.024cm]([out angle=59.382, in angle=-120.421] 0.797,0.954) .. (0.982,1.267); \draw [white, double=black, line width=0.028cm]([out angle=105.520, in angle=-41.574] 1.001,1.414) .. (0.571,2.104); \draw [white, double=black, line width=0.028cm]([out angle=74.889, in angle=-160.021] 0.777,1.413) .. (1.287,1.967); \draw [white, double=black, line width=0.116cm]([out angle=30.215, in angle=-125.337] 1.713,2.167) .. (2.984,3.329); \draw [white, double=black, line width=0.116cm]([out angle=30.215, in angle=-125.337] 1.713,-0.833) .. (2.984,0.329); \draw [white, double=black, line width=0.116cm]([out angle=-30.195, in angle=125.341] 1.713,3.053) .. (2.984,1.892); \draw [white, double=black, line width=0.116cm]([out angle=-30.195, in angle=125.341] 1.713,0.053) .. (2.984,-1.108); \draw [white, double=black] ([out angle=74.491, in angle=-59.586] 1.001,0.807) .. (0.982,0.954); \draw [white, double=black] ([out angle=120.633, in angle=-105.093] 0.797,1.267) .. (0.777,1.414); \draw [white, double=black] ([out angle=19.931, in angle=-149.785] 1.287,1.968) .. (1.713,2.167); \draw [white, double=black] ([out angle=138.426, in angle=-138.423] 0.571,2.104) .. (0.571,3.116); \draw [white, double=black] ([out angle=138.426, in angle=-138.423] 0.571,-0.896) .. (0.571,0.116); \draw [white, double=black] ([out angle=54.670, in angle=-54.659] 2.984,0.329) .. (2.984,1.892); \draw [white, double=black] ([out angle=105.100, in angle=-120.618] 0.778,0.807) .. (0.797,0.954); \draw [white, double=black] ([out angle=59.586, in angle=-74.491] 0.982,1.268) .. (1.001,1.415); \draw [white, double=black] ([out angle=149.805, in angle=-19.969] 1.713,3.053) .. (1.287,3.253); \draw [white, double=black] ([out angle=149.805, in angle=-19.969] 1.713,0.053) .. (1.287,0.253); \end{scope} \begin{scope}[yshift=0.783cm]  \draw [white, double=black, line width=0.028cm]([out angle=160.020, in angle=-74.900] 1.287,0.253) .. (0.777,0.807); \draw [white, double=black, line width=0.028cm]([out angle=41.577, in angle=-105.520] 0.571,0.116) .. (1.001,0.807); \draw [white, double=black, line width=0.024cm]([out angle=120.395, in angle=-59.367] 0.982,0.953) .. (0.797,1.267); \draw [white, double=black, line width=0.024cm]([out angle=59.382, in angle=-120.421] 0.797,0.954) .. (0.982,1.267); \draw [white, double=black, line width=0.028cm]([out angle=105.520, in angle=-41.574] 1.001,1.414) .. (0.571,2.104); \draw [white, double=black, line width=0.028cm]([out angle=74.889, in angle=-160.021] 0.777,1.413) .. (1.287,1.967); \draw [white, double=black, line width=0.116cm]([out angle=30.215, in angle=-125.337] 1.713,2.167) .. (2.984,3.329); \draw [white, double=black, line width=0.116cm]([out angle=30.215, in angle=-125.337] 1.713,-0.833) .. (2.984,0.329); \draw [white, double=black, line width=0.116cm]([out angle=-30.195, in angle=125.341] 1.713,3.053) .. (2.984,1.892); \draw [white, double=black, line width=0.116cm]([out angle=-30.195, in angle=125.341] 1.713,0.053) .. (2.984,-1.108); \draw [white, double=black] ([out angle=74.491, in angle=-59.586] 1.001,0.807) .. (0.982,0.954); \draw [white, double=black] ([out angle=120.633, in angle=-105.093] 0.797,1.267) .. (0.777,1.414); \draw [white, double=black] ([out angle=19.931, in angle=-149.785] 1.287,1.968) .. (1.713,2.167); \draw [white, double=black] ([out angle=138.426, in angle=-138.423] 0.571,2.104) .. (0.571,3.116); \draw [white, double=black] ([out angle=138.426, in angle=-138.423] 0.571,-0.896) .. (0.571,0.116); \draw [white, double=black] ([out angle=54.670, in angle=-54.659] 2.984,0.329) .. (2.984,1.892); \draw [white, double=black] ([out angle=105.100, in angle=-120.618] 0.778,0.807) .. (0.797,0.954); \draw [white, double=black] ([out angle=59.586, in angle=-74.491] 0.982,1.268) .. (1.001,1.415); \draw [white, double=black] ([out angle=149.805, in angle=-19.969] 1.713,3.053) .. (1.287,3.253); \draw [white, double=black] ([out angle=149.805, in angle=-19.969] 1.713,0.053) .. (1.287,0.253); \end{scope} \end{scope}

==> diagrams/links-754.tex <==
\begin{scope} \clip (0,0) rectangle (5.579, 3.000); \begin{scope}[yshift=-0.164cm]  \draw [white, double=black, line width=0.047cm]([out angle=166.021, in angle=-59.127] 1.640,0.728) .. (0.504,1.571); \draw [white, double=black, line width=0.047cm]([out angle=59.131, in angle=-166.024] 0.504,0.256) .. (1.640,1.098); \draw [white, double=black, line width=0.034cm]([out angle=-32.048, in angle=151.553] 1.878,1.061) .. (2.356,0.782); \draw [white, double=black, line width=0.034cm]([out angle=-151.549, in angle=32.078] 2.356,1.046) .. (1.878,0.766); \draw [white, double=black, line width=0.038cm]([out angle=125.342, in angle=-18.305] 3.292,0.524) .. (2.561,1.065); \draw [white, double=black, line width=0.038cm]([out angle=18.291, in angle=-125.344] 2.561,0.764) .. (3.292,1.305); \draw [white, double=black, line width=0.125cm]([out angle=42.844, in angle=-128.238] 3.689,1.757) .. (4.995,3.172); \draw [white, double=black, line width=0.125cm]([out angle=42.844, in angle=-128.238] 3.689,-1.243) .. (4.995,0.172); \draw [white, double=black, line width=0.125cm]([out angle=-42.857, in angle=128.232] 3.689,3.071) .. (4.995,1.655); \draw [white, double=black, line width=0.125cm]([out angle=-42.857, in angle=128.232] 3.689,0.071) .. (4.995,-1.345); \draw [white, double=black] ([out angle=13.976, in angle=147.952] 1.640,1.098) .. (1.878,1.061); \draw [white, double=black] ([out angle=-28.463, in angle=-161.704] 2.357,0.780) .. (2.562,0.762); \draw [white, double=black] ([out angle=54.656, in angle=-137.156] 3.292,1.305) .. (3.689,1.757); \draw [white, double=black] ([out angle=120.873, in angle=-120.892] 0.504,1.571) .. (0.504,3.256); \draw [white, double=black] ([out angle=120.873, in angle=-120.892] 0.504,-1.429) .. (0.504,0.256); \draw [white, double=black] ([out angle=51.744, in angle=-51.768] 4.995,0.172) .. (4.995,1.655); \draw [white, double=black] ([out angle=161.691, in angle=28.451] 2.561,1.064) .. (2.356,1.046); \draw [white, double=black] ([out angle=-147.922, in angle=-13.979] 1.878,0.766) .. (1.640,0.728); \draw [white, double=black] ([out angle=137.143, in angle=-54.639] 3.689,0.071) .. (3.293,0.523); \end{scope} \begin{scope}[yshift=2.836cm]  \draw [white, double=black, line width=0.047cm]([out angle=166.021, in angle=-59.127] 1.640,0.728) .. (0.504,1.571); \draw [white, double=black, line width=0.047cm]([out angle=59.131, in angle=-166.024] 0.504,0.256) .. (1.640,1.098); \draw [white, double=black, line width=0.034cm]([out angle=-32.048, in angle=151.553] 1.878,1.061) .. (2.356,0.782); \draw [white, double=black, line width=0.034cm]([out angle=-151.549, in angle=32.078] 2.356,1.046) .. (1.878,0.766); \draw [white, double=black, line width=0.038cm]([out angle=125.342, in angle=-18.305] 3.292,0.524) .. (2.561,1.065); \draw [white, double=black, line width=0.038cm]([out angle=18.291, in angle=-125.344] 2.561,0.764) .. (3.292,1.305); \draw [white, double=black, line width=0.125cm]([out angle=42.844, in angle=-128.238] 3.689,1.757) .. (4.995,3.172); \draw [white, double=black, line width=0.125cm]([out angle=42.844, in angle=-128.238] 3.689,-1.243) .. (4.995,0.172); \draw [white, double=black, line width=0.125cm]([out angle=-42.857, in angle=128.232] 3.689,3.071) .. (4.995,1.655); \draw [white, double=black, line width=0.125cm]([out angle=-42.857, in angle=128.232] 3.689,0.071) .. (4.995,-1.345); \draw [white, double=black] ([out angle=13.976, in angle=147.952] 1.640,1.098) .. (1.878,1.061); \draw [white, double=black] ([out angle=-28.463, in angle=-161.704] 2.357,0.780) .. (2.562,0.762); \draw [white, double=black] ([out angle=54.656, in angle=-137.156] 3.292,1.305) .. (3.689,1.757); \draw [white, double=black] ([out angle=120.873, in angle=-120.892] 0.504,1.571) .. (0.504,3.256); \draw [white, double=black] ([out angle=120.873, in angle=-120.892] 0.504,-1.429) .. (0.504,0.256); \draw [white, double=black] ([out angle=51.744, in angle=-51.768] 4.995,0.172) .. (4.995,1.655); \draw [white, double=black] ([out angle=161.691, in angle=28.451] 2.561,1.064) .. (2.356,1.046); \draw [white, double=black] ([out angle=-147.922, in angle=-13.979] 1.878,0.766) .. (1.640,0.728); \draw [white, double=black] ([out angle=137.143, in angle=-54.639] 3.689,0.071) .. (3.293,0.523); \end{scope} \end{scope}

==> diagrams/links-755.tex <==
\begin{scope} \clip (0,0) rectangle (2.970, 3.000); \begin{scope}[yshift=-2.257cm]  \draw [white, double=black, line width=0.070cm]([out angle=141.188, in angle=-82.414] 1.312,0.165) .. (0.877,0.938); \draw [white, double=black, line width=0.070cm]([out angle=41.418, in angle=-151.769] 0.582,0.149) .. (1.361,0.691); \draw [white, double=black, line width=0.070cm]([out angle=28.222, in angle=-138.590] 1.609,0.824) .. (2.388,1.366); \draw [white, double=black, line width=0.070cm]([out angle=-38.821, in angle=97.590] 1.658,1.349) .. (2.093,0.576); \draw [white, double=black, line width=0.075cm]([out angle=41.731, in angle=-100.324] 1.615,2.373) .. (2.084,3.209); \draw [white, double=black, line width=0.075cm]([out angle=41.731, in angle=-100.324] 1.615,-0.627) .. (2.084,0.209); \draw [white, double=black, line width=0.075cm]([out angle=-32.534, in angle=139.592] 1.566,2.983) .. (2.380,2.382); \draw [white, double=black, line width=0.075cm]([out angle=-32.534, in angle=139.592] 1.566,-0.017) .. (2.380,-0.618); \draw [white, double=black, line width=0.075cm]([out angle=147.460, in angle=-40.408] 1.404,1.531) .. (0.591,2.133); \draw [white, double=black, line width=0.075cm]([out angle=79.673, in angle=-138.275] 0.886,1.305) .. (1.355,2.141); \draw [white, double=black] ([out angle=28.219, in angle=-151.778] 1.361,0.691) .. (1.609,0.824); \draw [white, double=black] ([out angle=139.592, in angle=-138.582] 0.591,2.133) .. (0.582,3.149); \draw [white, double=black] ([out angle=139.592, in angle=-138.582] 0.591,-0.867) .. (0.582,0.149); \draw [white, double=black] ([out angle=41.418, in angle=-40.408] 2.388,1.366) .. (2.380,2.382); \draw [white, double=black] ([out angle=79.676, in angle=-82.410] 2.084,0.209) .. (2.093,0.576); \draw [white, double=black] ([out angle=141.179, in angle=-32.545] 1.658,1.349) .. (1.404,1.531); \draw [white, double=black] ([out angle=41.716, in angle=-138.269] 1.355,2.141) .. (1.615,2.373); \draw [white, double=black] ([out angle=147.466, in angle=-38.822] 1.566,2.983) .. (1.312,3.165); \draw [white, double=black] ([out angle=147.466, in angle=-38.822] 1.566,-0.017) .. (1.312,0.165); \draw [white, double=black] ([out angle=97.586, in angle=-100.321] 0.877,0.938) .. (0.886,1.305); \end{scope} \begin{scope}[yshift=0.743cm]  \draw [white, double=black, line width=0.070cm]([out angle=141.188, in angle=-82.414] 1.312,0.165) .. (0.877,0.938); \draw [white, double=black, line width=0.070cm]([out angle=41.418, in angle=-151.769] 0.582,0.149) .. (1.361,0.691); \draw [white, double=black, line width=0.070cm]([out angle=28.222, in angle=-138.590] 1.609,0.824) .. (2.388,1.366); \draw [white, double=black, line width=0.070cm]([out angle=-38.821, in angle=97.590] 1.658,1.349) .. (2.093,0.576); \draw [white, double=black, line width=0.075cm]([out angle=41.731, in angle=-100.324] 1.615,2.373) .. (2.084,3.209); \draw [white, double=black, line width=0.075cm]([out angle=41.731, in angle=-100.324] 1.615,-0.627) .. (2.084,0.209); \draw [white, double=black, line width=0.075cm]([out angle=-32.534, in angle=139.592] 1.566,2.983) .. (2.380,2.382); \draw [white, double=black, line width=0.075cm]([out angle=-32.534, in angle=139.592] 1.566,-0.017) .. (2.380,-0.618); \draw [white, double=black, line width=0.075cm]([out angle=147.460, in angle=-40.408] 1.404,1.531) .. (0.591,2.133); \draw [white, double=black, line width=0.075cm]([out angle=79.673, in angle=-138.275] 0.886,1.305) .. (1.355,2.141); \draw [white, double=black] ([out angle=28.219, in angle=-151.778] 1.361,0.691) .. (1.609,0.824); \draw [white, double=black] ([out angle=139.592, in angle=-138.582] 0.591,2.133) .. (0.582,3.149); \draw [white, double=black] ([out angle=139.592, in angle=-138.582] 0.591,-0.867) .. (0.582,0.149); \draw [white, double=black] ([out angle=41.418, in angle=-40.408] 2.388,1.366) .. (2.380,2.382); \draw [white, double=black] ([out angle=79.676, in angle=-82.410] 2.084,0.209) .. (2.093,0.576); \draw [white, double=black] ([out angle=141.179, in angle=-32.545] 1.658,1.349) .. (1.404,1.531); \draw [white, double=black] ([out angle=41.716, in angle=-138.269] 1.355,2.141) .. (1.615,2.373); \draw [white, double=black] ([out angle=147.466, in angle=-38.822] 1.566,2.983) .. (1.312,3.165); \draw [white, double=black] ([out angle=147.466, in angle=-38.822] 1.566,-0.017) .. (1.312,0.165); \draw [white, double=black] ([out angle=97.586, in angle=-100.321] 0.877,0.938) .. (0.886,1.305); \end{scope} \end{scope}

==> diagrams/links-756.tex <==
\begin{scope} \clip (0,0) rectangle (4.489, 3.000); \begin{scope}[yshift=-2.293cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.299, in angle=-58.026] 1.695,0.566) .. (0.517,1.466); \draw [white, double=black, line width=0.058cm]([out angle=58.030, in angle=-163.291] 0.517,0.121) .. (1.695,1.021); \draw [white, double=black, line width=0.053cm]([out angle=-25.958, in angle=133.836] 1.999,0.996) .. (2.738,0.458); \draw [white, double=black, line width=0.053cm]([out angle=-133.837, in angle=25.954] 2.738,1.127) .. (1.999,0.589); \draw [white, double=black, line width=0.047cm]([out angle=67.782, in angle=-137.210] 3.333,2.426) .. (3.906,3.253); \draw [white, double=black, line width=0.047cm]([out angle=67.782, in angle=-137.210] 3.333,-0.574) .. (3.906,0.253); \draw [white, double=black, line width=0.047cm]([out angle=-31.710, in angle=109.727] 3.090,3.174) .. (3.702,2.418); \draw [white, double=black, line width=0.047cm]([out angle=-31.710, in angle=109.727] 3.090,0.174) .. (3.702,-0.582); \draw [white, double=black, line width=0.047cm]([out angle=-109.710, in angle=31.720] 3.702,2.168) .. (3.090,1.412); \draw [white, double=black, line width=0.047cm]([out angle=137.215, in angle=-67.766] 3.906,1.333) .. (3.333,2.159); \draw [white, double=black] ([out angle=16.709, in angle=154.048] 1.695,1.021) .. (1.999,0.997); \draw [white, double=black] ([out angle=-46.187, in angle=148.290] 2.738,0.458) .. (3.090,0.174); \draw [white, double=black] ([out angle=-70.273, in angle=70.290] 3.702,2.418) .. (3.702,2.168); \draw [white, double=black] ([out angle=121.974, in angle=-121.942] 0.517,1.466) .. (0.516,3.122); \draw [white, double=black] ([out angle=121.974, in angle=-121.942] 0.517,-1.534) .. (0.516,0.122); \draw [white, double=black] ([out angle=-148.280, in angle=46.163] 3.090,1.412) .. (2.738,1.127); \draw [white, double=black] ([out angle=112.234, in angle=-112.218] 3.333,2.159) .. (3.333,2.426); \draw [white, double=black] ([out angle=42.817, in angle=-42.785] 3.906,0.253) .. (3.906,1.333); \draw [white, double=black] ([out angle=-154.041, in angle=-16.701] 1.999,0.590) .. (1.695,0.566); \end{scope} \begin{scope}[yshift=0.707cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.299, in angle=-58.026] 1.695,0.566) .. (0.517,1.466); \draw [white, double=black, line width=0.058cm]([out angle=58.030, in angle=-163.291] 0.517,0.121) .. (1.695,1.021); \draw [white, double=black, line width=0.053cm]([out angle=-25.958, in angle=133.836] 1.999,0.996) .. (2.738,0.458); \draw [white, double=black, line width=0.053cm]([out angle=-133.837, in angle=25.954] 2.738,1.127) .. (1.999,0.589); \draw [white, double=black, line width=0.047cm]([out angle=67.782, in angle=-137.210] 3.333,2.426) .. (3.906,3.253); \draw [white, double=black, line width=0.047cm]([out angle=67.782, in angle=-137.210] 3.333,-0.574) .. (3.906,0.253); \draw [white, double=black, line width=0.047cm]([out angle=-31.710, in angle=109.727] 3.090,3.174) .. (3.702,2.418); \draw [white, double=black, line width=0.047cm]([out angle=-31.710, in angle=109.727] 3.090,0.174) .. (3.702,-0.582); \draw [white, double=black, line width=0.047cm]([out angle=-109.710, in angle=31.720] 3.702,2.168) .. (3.090,1.412); \draw [white, double=black, line width=0.047cm]([out angle=137.215, in angle=-67.766] 3.906,1.333) .. (3.333,2.159); \draw [white, double=black] ([out angle=16.709, in angle=154.048] 1.695,1.021) .. (1.999,0.997); \draw [white, double=black] ([out angle=-46.187, in angle=148.290] 2.738,0.458) .. (3.090,0.174); \draw [white, double=black] ([out angle=-70.273, in angle=70.290] 3.702,2.418) .. (3.702,2.168); \draw [white, double=black] ([out angle=121.974, in angle=-121.942] 0.517,1.466) .. (0.516,3.122); \draw [white, double=black] ([out angle=121.974, in angle=-121.942] 0.517,-1.534) .. (0.516,0.122); \draw [white, double=black] ([out angle=-148.280, in angle=46.163] 3.090,1.412) .. (2.738,1.127); \draw [white, double=black] ([out angle=112.234, in angle=-112.218] 3.333,2.159) .. (3.333,2.426); \draw [white, double=black] ([out angle=42.817, in angle=-42.785] 3.906,0.253) .. (3.906,1.333); \draw [white, double=black] ([out angle=-154.041, in angle=-16.701] 1.999,0.590) .. (1.695,0.566); \end{scope} \end{scope}

==> diagrams/links-757.tex <==
\begin{scope} \clip (0,0) rectangle (4.489, 3.000); \begin{scope}[yshift=-2.293cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.301, in angle=-58.027] 1.695,0.566) .. (0.517,1.466); \draw [white, double=black, line width=0.058cm]([out angle=58.032, in angle=-163.291] 0.517,0.121) .. (1.695,1.021); \draw [white, double=black, line width=0.053cm]([out angle=-25.958, in angle=133.831] 1.999,0.996) .. (2.738,0.458); \draw [white, double=black, line width=0.053cm]([out angle=-133.830, in angle=25.955] 2.738,1.128) .. (1.999,0.589); \draw [white, double=black, line width=0.047cm]([out angle=-31.710, in angle=109.725] 3.089,3.174) .. (3.701,2.418); \draw [white, double=black, line width=0.047cm]([out angle=-31.710, in angle=109.725] 3.089,0.174) .. (3.701,-0.582); \draw [white, double=black, line width=0.047cm]([out angle=-137.209, in angle=67.780] 3.906,3.253) .. (3.333,2.426); \draw [white, double=black, line width=0.047cm]([out angle=-137.209, in angle=67.780] 3.906,0.253) .. (3.333,-0.574); \draw [white, double=black, line width=0.047cm]([out angle=137.213, in angle=-67.768] 3.906,1.333) .. (3.333,2.159); \draw [white, double=black, line width=0.047cm]([out angle=31.717, in angle=-109.712] 3.090,1.412) .. (3.701,2.168); \draw [white, double=black] ([out angle=16.709, in angle=154.044] 1.695,1.021) .. (1.999,0.997); \draw [white, double=black] ([out angle=-46.187, in angle=148.290] 2.738,0.458) .. (3.089,0.174); \draw [white, double=black] ([out angle=-70.275, in angle=70.288] 3.701,2.418) .. (3.701,2.168); \draw [white, double=black] ([out angle=121.973, in angle=-121.948] 0.517,1.466) .. (0.516,3.121); \draw [white, double=black] ([out angle=121.973, in angle=-121.948] 0.517,-1.534) .. (0.516,0.121); \draw [white, double=black] ([out angle=-148.283, in angle=46.170] 3.090,1.412) .. (2.738,1.128); \draw [white, double=black] ([out angle=112.232, in angle=-112.220] 3.333,2.159) .. (3.333,2.426); \draw [white, double=black] ([out angle=42.811, in angle=-42.787] 3.906,0.253) .. (3.906,1.333); \draw [white, double=black] ([out angle=-154.043, in angle=-16.699] 1.999,0.590) .. (1.695,0.566); \end{scope} \begin{scope}[yshift=0.707cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.301, in angle=-58.027] 1.695,0.566) .. (0.517,1.466); \draw [white, double=black, line width=0.058cm]([out angle=58.032, in angle=-163.291] 0.517,0.121) .. (1.695,1.021); \draw [white, double=black, line width=0.053cm]([out angle=-25.958, in angle=133.831] 1.999,0.996) .. (2.738,0.458); \draw [white, double=black, line width=0.053cm]([out angle=-133.830, in angle=25.955] 2.738,1.128) .. (1.999,0.589); \draw [white, double=black, line width=0.047cm]([out angle=-31.710, in angle=109.725] 3.089,3.174) .. (3.701,2.418); \draw [white, double=black, line width=0.047cm]([out angle=-31.710, in angle=109.725] 3.089,0.174) .. (3.701,-0.582); \draw [white, double=black, line width=0.047cm]([out angle=-137.209, in angle=67.780] 3.906,3.253) .. (3.333,2.426); \draw [white, double=black, line width=0.047cm]([out angle=-137.209, in angle=67.780] 3.906,0.253) .. (3.333,-0.574); \draw [white, double=black, line width=0.047cm]([out angle=137.213, in angle=-67.768] 3.906,1.333) .. (3.333,2.159); \draw [white, double=black, line width=0.047cm]([out angle=31.717, in angle=-109.712] 3.090,1.412) .. (3.701,2.168); \draw [white, double=black] ([out angle=16.709, in angle=154.044] 1.695,1.021) .. (1.999,0.997); \draw [white, double=black] ([out angle=-46.187, in angle=148.290] 2.738,0.458) .. (3.089,0.174); \draw [white, double=black] ([out angle=-70.275, in angle=70.288] 3.701,2.418) .. (3.701,2.168); \draw [white, double=black] ([out angle=121.973, in angle=-121.948] 0.517,1.466) .. (0.516,3.121); \draw [white, double=black] ([out angle=121.973, in angle=-121.948] 0.517,-1.534) .. (0.516,0.121); \draw [white, double=black] ([out angle=-148.283, in angle=46.170] 3.090,1.412) .. (2.738,1.128); \draw [white, double=black] ([out angle=112.232, in angle=-112.220] 3.333,2.159) .. (3.333,2.426); \draw [white, double=black] ([out angle=42.811, in angle=-42.787] 3.906,0.253) .. (3.906,1.333); \draw [white, double=black] ([out angle=-154.043, in angle=-16.699] 1.999,0.590) .. (1.695,0.566); \end{scope} \end{scope}

==> diagrams/links-758.tex <==
\begin{scope} \clip (0,0) rectangle (5.555, 3.000); \begin{scope}[yshift=-2.737cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.609, in angle=-54.963] 1.819,0.823) .. (0.551,1.951); \draw [white, double=black, line width=0.108cm]([out angle=54.962, in angle=-151.608] 0.551,0.523) .. (1.819,1.652); \draw [white, double=black, line width=0.089cm]([out angle=13.322, in angle=166.686] 2.260,1.819) .. (3.296,1.819); \draw [white, double=black, line width=0.089cm]([out angle=-89.994, in angle=89.997] 2.778,2.474) .. (2.778,1.410); \draw [white, double=black, line width=0.108cm]([out angle=-125.034, in angle=28.396] 5.004,1.951) .. (3.736,0.823); \draw [white, double=black, line width=0.108cm]([out angle=125.039, in angle=-28.387] 5.004,0.523) .. (3.736,1.652); \draw [white, double=black, line width=0.089cm]([out angle=90.005, in angle=-90.001] 2.778,0.000) .. (2.778,1.064); \draw [white, double=black, line width=0.089cm]([out angle=-13.326, in angle=-166.690] 2.260,0.655) .. (3.295,0.655); \draw [white, double=black] ([out angle=28.392, in angle=-166.677] 1.819,1.652) .. (2.260,1.820); \draw [white, double=black] ([out angle=-13.324, in angle=151.613] 3.295,1.820) .. (3.736,1.652); \draw [white, double=black] ([out angle=125.037, in angle=-125.022] 0.551,1.951) .. (0.551,3.523); \draw [white, double=black] ([out angle=125.037, in angle=-125.022] 0.551,-1.049) .. (0.551,0.523); \draw [white, double=black] ([out angle=-54.961, in angle=54.979] 5.004,3.523) .. (5.004,1.951); \draw [white, double=black] ([out angle=-54.961, in angle=54.979] 5.004,0.523) .. (5.004,-1.049); \draw [white, double=black] ([out angle=89.999, in angle=-89.997] 2.778,1.064) .. (2.778,1.410); \draw [white, double=black] ([out angle=90.006, in angle=-89.995] 2.778,2.474) .. (2.778,3.000); \draw [white, double=black] ([out angle=90.006, in angle=-89.995] 2.778,-0.526) .. (2.778,0.000); \draw [white, double=black] ([out angle=-151.604, in angle=13.310] 3.736,0.823) .. (3.295,0.655); \draw [white, double=black] ([out angle=166.672, in angle=-28.391] 2.260,0.655) .. (1.819,0.823); \end{scope} \begin{scope}[yshift=0.263cm]  \draw [white, double=black, line width=0.108cm]([out angle=151.609, in angle=-54.963] 1.819,0.823) .. (0.551,1.951); \draw [white, double=black, line width=0.108cm]([out angle=54.962, in angle=-151.608] 0.551,0.523) .. (1.819,1.652); \draw [white, double=black, line width=0.089cm]([out angle=13.322, in angle=166.686] 2.260,1.819) .. (3.296,1.819); \draw [white, double=black, line width=0.089cm]([out angle=-89.994, in angle=89.997] 2.778,2.474) .. (2.778,1.410); \draw [white, double=black, line width=0.108cm]([out angle=-125.034, in angle=28.396] 5.004,1.951) .. (3.736,0.823); \draw [white, double=black, line width=0.108cm]([out angle=125.039, in angle=-28.387] 5.004,0.523) .. (3.736,1.652); \draw [white, double=black, line width=0.089cm]([out angle=90.005, in angle=-90.001] 2.778,0.000) .. (2.778,1.064); \draw [white, double=black, line width=0.089cm]([out angle=-13.326, in angle=-166.690] 2.260,0.655) .. (3.295,0.655); \draw [white, double=black] ([out angle=28.392, in angle=-166.677] 1.819,1.652) .. (2.260,1.820); \draw [white, double=black] ([out angle=-13.324, in angle=151.613] 3.295,1.820) .. (3.736,1.652); \draw [white, double=black] ([out angle=125.037, in angle=-125.022] 0.551,1.951) .. (0.551,3.523); \draw [white, double=black] ([out angle=125.037, in angle=-125.022] 0.551,-1.049) .. (0.551,0.523); \draw [white, double=black] ([out angle=-54.961, in angle=54.979] 5.004,3.523) .. (5.004,1.951); \draw [white, double=black] ([out angle=-54.961, in angle=54.979] 5.004,0.523) .. (5.004,-1.049); \draw [white, double=black] ([out angle=89.999, in angle=-89.997] 2.778,1.064) .. (2.778,1.410); \draw [white, double=black] ([out angle=90.006, in angle=-89.995] 2.778,2.474) .. (2.778,3.000); \draw [white, double=black] ([out angle=90.006, in angle=-89.995] 2.778,-0.526) .. (2.778,0.000); \draw [white, double=black] ([out angle=-151.604, in angle=13.310] 3.736,0.823) .. (3.295,0.655); \draw [white, double=black] ([out angle=166.672, in angle=-28.391] 2.260,0.655) .. (1.819,0.823); \end{scope} \end{scope}

==> diagrams/links-759.tex <==
\begin{scope} \clip (0,0) rectangle (4.842, 3.000); \begin{scope}[yshift=-1.422cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.337, in angle=-52.101] 1.891,0.305) .. (0.581,1.680); \draw [white, double=black, line width=0.125cm]([out angle=52.137, in angle=-139.279] 0.581,0.173) .. (1.891,1.550); \draw [white, double=black, line width=0.082cm]([out angle=148.660, in angle=-48.537] 3.233,2.117) .. (2.328,2.875); \draw [white, double=black, line width=0.082cm]([out angle=148.660, in angle=-48.537] 3.233,-0.883) .. (2.328,-0.125); \draw [white, double=black, line width=0.082cm]([out angle=48.530, in angle=-148.668] 2.328,1.980) .. (3.233,2.738); \draw [white, double=black, line width=0.082cm]([out angle=48.530, in angle=-148.668] 2.328,-1.020) .. (3.233,-0.262); \draw [white, double=black, line width=0.035cm]([out angle=8.892, in angle=112.092] 3.596,2.872) .. (4.199,2.530); \draw [white, double=black, line width=0.035cm]([out angle=8.892, in angle=112.092] 3.596,-0.128) .. (4.199,-0.470); \draw [white, double=black, line width=0.035cm]([out angle=-129.315, in angle=75.819] 4.312,3.282) .. (3.924,2.511); \draw [white, double=black, line width=0.035cm]([out angle=-129.315, in angle=75.819] 4.312,0.282) .. (3.924,-0.489); \draw [white, double=black, line width=0.035cm]([out angle=129.317, in angle=-75.810] 4.312,1.575) .. (3.924,2.345); \draw [white, double=black, line width=0.035cm]([out angle=-8.902, in angle=-112.084] 3.596,1.985) .. (4.199,2.326); \draw [white, double=black] ([out angle=40.702, in angle=-131.442] 1.892,1.550) .. (2.328,1.980); \draw [white, double=black] ([out angle=31.380, in angle=-171.108] 3.233,2.739) .. (3.596,2.872); \draw [white, double=black] ([out angle=31.380, in angle=-171.108] 3.233,-0.261) .. (3.596,-0.128); \draw [white, double=black] ([out angle=-67.908, in angle=67.916] 4.199,2.530) .. (4.199,2.326); \draw [white, double=black] ([out angle=171.098, in angle=-31.307] 3.596,1.985) .. (3.233,2.118); \draw [white, double=black] ([out angle=127.899, in angle=-127.861] 0.581,1.680) .. (0.580,3.173); \draw [white, double=black] ([out angle=127.899, in angle=-127.861] 0.581,-1.320) .. (0.580,0.173); \draw [white, double=black] ([out angle=131.463, in angle=-40.682] 2.328,2.875) .. (1.892,3.305); \draw [white, double=black] ([out angle=131.463, in angle=-40.682] 2.328,-0.125) .. (1.892,0.305); \draw [white, double=black] ([out angle=104.190, in angle=-104.181] 3.924,2.345) .. (3.924,2.511); \draw [white, double=black] ([out angle=50.710, in angle=-50.683] 4.313,0.281) .. (4.312,1.575); \end{scope} \begin{scope}[yshift=1.578cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.337, in angle=-52.101] 1.891,0.305) .. (0.581,1.680); \draw [white, double=black, line width=0.125cm]([out angle=52.137, in angle=-139.279] 0.581,0.173) .. (1.891,1.550); \draw [white, double=black, line width=0.082cm]([out angle=148.660, in angle=-48.537] 3.233,2.117) .. (2.328,2.875); \draw [white, double=black, line width=0.082cm]([out angle=148.660, in angle=-48.537] 3.233,-0.883) .. (2.328,-0.125); \draw [white, double=black, line width=0.082cm]([out angle=48.530, in angle=-148.668] 2.328,1.980) .. (3.233,2.738); \draw [white, double=black, line width=0.082cm]([out angle=48.530, in angle=-148.668] 2.328,-1.020) .. (3.233,-0.262); \draw [white, double=black, line width=0.035cm]([out angle=8.892, in angle=112.092] 3.596,2.872) .. (4.199,2.530); \draw [white, double=black, line width=0.035cm]([out angle=8.892, in angle=112.092] 3.596,-0.128) .. (4.199,-0.470); \draw [white, double=black, line width=0.035cm]([out angle=-129.315, in angle=75.819] 4.312,3.282) .. (3.924,2.511); \draw [white, double=black, line width=0.035cm]([out angle=-129.315, in angle=75.819] 4.312,0.282) .. (3.924,-0.489); \draw [white, double=black, line width=0.035cm]([out angle=129.317, in angle=-75.810] 4.312,1.575) .. (3.924,2.345); \draw [white, double=black, line width=0.035cm]([out angle=-8.902, in angle=-112.084] 3.596,1.985) .. (4.199,2.326); \draw [white, double=black] ([out angle=40.702, in angle=-131.442] 1.892,1.550) .. (2.328,1.980); \draw [white, double=black] ([out angle=31.380, in angle=-171.108] 3.233,2.739) .. (3.596,2.872); \draw [white, double=black] ([out angle=31.380, in angle=-171.108] 3.233,-0.261) .. (3.596,-0.128); \draw [white, double=black] ([out angle=-67.908, in angle=67.916] 4.199,2.530) .. (4.199,2.326); \draw [white, double=black] ([out angle=171.098, in angle=-31.307] 3.596,1.985) .. (3.233,2.118); \draw [white, double=black] ([out angle=127.899, in angle=-127.861] 0.581,1.680) .. (0.580,3.173); \draw [white, double=black] ([out angle=127.899, in angle=-127.861] 0.581,-1.320) .. (0.580,0.173); \draw [white, double=black] ([out angle=131.463, in angle=-40.682] 2.328,2.875) .. (1.892,3.305); \draw [white, double=black] ([out angle=131.463, in angle=-40.682] 2.328,-0.125) .. (1.892,0.305); \draw [white, double=black] ([out angle=104.190, in angle=-104.181] 3.924,2.345) .. (3.924,2.511); \draw [white, double=black] ([out angle=50.710, in angle=-50.683] 4.313,0.281) .. (4.312,1.575); \end{scope} \end{scope}

==> diagrams/links-76.tex <==
 \draw [white, double=black, line width=0.050cm]([out angle=-129.823, in angle=-63.317] 0.851,1.245) .. (0.084,1.333); \draw [white, double=black, line width=0.050cm]([out angle=90.006, in angle=-95.962] 0.400,0.000) .. (0.473,1.404); \draw [white, double=black, line width=0.050cm]([out angle=95.983, in angle=-90.006] 0.474,1.597) .. (0.400,3.001); \draw [white, double=black, line width=0.050cm]([out angle=63.315, in angle=129.839] 0.084,1.668) .. (0.851,1.756); \draw [white, double=black, line width=0.002cm]([out angle=69.515, in angle=134.498] 0.926,1.516) .. (0.975,1.526); \draw [white, double=black, line width=0.002cm]([out angle=-75.068, in angle=112.582] 0.930,1.604) .. (0.960,1.516); \draw [white, double=black, line width=0.002cm]([out angle=-41.711, in angle=104.926] 0.965,1.509) .. (0.978,1.488); \draw [white, double=black, line width=0.002cm]([out angle=-104.910, in angle=41.780] 0.978,1.513) .. (0.965,1.492); \draw [white, double=black, line width=0.002cm]([out angle=-112.589, in angle=75.084] 0.960,1.485) .. (0.930,1.398); \draw [white, double=black, line width=0.002cm]([out angle=-134.482, in angle=-69.520] 0.975,1.475) .. (0.926,1.486); \draw [white, double=black] ([out angle=84.038, in angle=-84.017] 0.474,1.405) .. (0.474,1.597); \draw [white, double=black] ([out angle=-104.916, in angle=50.177] 0.930,1.398) .. (0.851,1.245); \draw [white, double=black] ([out angle=116.709, in angle=-116.692] 0.084,1.334) .. (0.084,1.668); \draw [white, double=black] ([out angle=-50.161, in angle=104.932] 0.851,1.756) .. (0.930,1.604); \draw [white, double=black] ([out angle=-67.418, in angle=138.289] 0.960,1.516) .. (0.965,1.509); \draw [white, double=black] ([out angle=-75.074, in angle=45.518] 0.978,1.488) .. (0.975,1.475); \draw [white, double=black] ([out angle=110.480, in angle=-110.485] 0.926,1.486) .. (0.926,1.516); \draw [white, double=black] ([out angle=-45.502, in angle=75.090] 0.975,1.526) .. (0.978,1.513); \draw [white, double=black] ([out angle=-138.220, in angle=67.411] 0.965,1.492) .. (0.960,1.485);

==> diagrams/links-760.tex <==
\begin{scope} \clip (0,0) rectangle (4.841, 3.000); \begin{scope}[yshift=-1.422cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.327, in angle=-52.109] 1.891,0.305) .. (0.581,1.680); \draw [white, double=black, line width=0.125cm]([out angle=52.130, in angle=-139.294] 0.581,0.173) .. (1.891,1.550); \draw [white, double=black, line width=0.082cm]([out angle=48.533, in angle=-148.668] 2.328,1.980) .. (3.233,2.738); \draw [white, double=black, line width=0.082cm]([out angle=48.533, in angle=-148.668] 2.328,-1.020) .. (3.233,-0.262); \draw [white, double=black, line width=0.082cm]([out angle=-48.537, in angle=148.664] 2.328,2.875) .. (3.233,2.117); \draw [white, double=black, line width=0.082cm]([out angle=-48.537, in angle=148.664] 2.328,-0.125) .. (3.233,-0.883); \draw [white, double=black, line width=0.035cm]([out angle=75.819, in angle=-129.312] 3.924,2.511) .. (4.312,3.281); \draw [white, double=black, line width=0.035cm]([out angle=75.819, in angle=-129.312] 3.924,-0.489) .. (4.312,0.281); \draw [white, double=black, line width=0.035cm]([out angle=8.900, in angle=112.091] 3.595,2.871) .. (4.198,2.530); \draw [white, double=black, line width=0.035cm]([out angle=8.900, in angle=112.091] 3.595,-0.129) .. (4.198,-0.470); \draw [white, double=black, line width=0.035cm]([out angle=-112.088, in angle=-8.906] 4.198,2.326) .. (3.595,1.985); \draw [white, double=black, line width=0.035cm]([out angle=129.312, in angle=-75.815] 4.312,1.574) .. (3.924,2.345); \draw [white, double=black] ([out angle=40.696, in angle=-131.451] 1.892,1.550) .. (2.328,1.980); \draw [white, double=black] ([out angle=31.360, in angle=-171.100] 3.233,2.738) .. (3.595,2.871); \draw [white, double=black] ([out angle=31.360, in angle=-171.100] 3.233,-0.262) .. (3.595,-0.129); \draw [white, double=black] ([out angle=-67.909, in angle=67.912] 4.198,2.530) .. (4.198,2.326); \draw [white, double=black] ([out angle=171.094, in angle=-31.317] 3.595,1.985) .. (3.233,2.117); \draw [white, double=black] ([out angle=127.891, in angle=-127.870] 0.581,1.680) .. (0.581,3.173); \draw [white, double=black] ([out angle=127.891, in angle=-127.870] 0.581,-1.320) .. (0.581,0.173); \draw [white, double=black] ([out angle=131.463, in angle=-40.684] 2.328,2.875) .. (1.892,3.305); \draw [white, double=black] ([out angle=131.463, in angle=-40.684] 2.328,-0.125) .. (1.892,0.305); \draw [white, double=black] ([out angle=104.185, in angle=-104.181] 3.924,2.345) .. (3.923,2.511); \draw [white, double=black] ([out angle=50.702, in angle=-50.688] 4.312,0.281) .. (4.312,1.574); \end{scope} \begin{scope}[yshift=1.578cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.327, in angle=-52.109] 1.891,0.305) .. (0.581,1.680); \draw [white, double=black, line width=0.125cm]([out angle=52.130, in angle=-139.294] 0.581,0.173) .. (1.891,1.550); \draw [white, double=black, line width=0.082cm]([out angle=48.533, in angle=-148.668] 2.328,1.980) .. (3.233,2.738); \draw [white, double=black, line width=0.082cm]([out angle=48.533, in angle=-148.668] 2.328,-1.020) .. (3.233,-0.262); \draw [white, double=black, line width=0.082cm]([out angle=-48.537, in angle=148.664] 2.328,2.875) .. (3.233,2.117); \draw [white, double=black, line width=0.082cm]([out angle=-48.537, in angle=148.664] 2.328,-0.125) .. (3.233,-0.883); \draw [white, double=black, line width=0.035cm]([out angle=75.819, in angle=-129.312] 3.924,2.511) .. (4.312,3.281); \draw [white, double=black, line width=0.035cm]([out angle=75.819, in angle=-129.312] 3.924,-0.489) .. (4.312,0.281); \draw [white, double=black, line width=0.035cm]([out angle=8.900, in angle=112.091] 3.595,2.871) .. (4.198,2.530); \draw [white, double=black, line width=0.035cm]([out angle=8.900, in angle=112.091] 3.595,-0.129) .. (4.198,-0.470); \draw [white, double=black, line width=0.035cm]([out angle=-112.088, in angle=-8.906] 4.198,2.326) .. (3.595,1.985); \draw [white, double=black, line width=0.035cm]([out angle=129.312, in angle=-75.815] 4.312,1.574) .. (3.924,2.345); \draw [white, double=black] ([out angle=40.696, in angle=-131.451] 1.892,1.550) .. (2.328,1.980); \draw [white, double=black] ([out angle=31.360, in angle=-171.100] 3.233,2.738) .. (3.595,2.871); \draw [white, double=black] ([out angle=31.360, in angle=-171.100] 3.233,-0.262) .. (3.595,-0.129); \draw [white, double=black] ([out angle=-67.909, in angle=67.912] 4.198,2.530) .. (4.198,2.326); \draw [white, double=black] ([out angle=171.094, in angle=-31.317] 3.595,1.985) .. (3.233,2.117); \draw [white, double=black] ([out angle=127.891, in angle=-127.870] 0.581,1.680) .. (0.581,3.173); \draw [white, double=black] ([out angle=127.891, in angle=-127.870] 0.581,-1.320) .. (0.581,0.173); \draw [white, double=black] ([out angle=131.463, in angle=-40.684] 2.328,2.875) .. (1.892,3.305); \draw [white, double=black] ([out angle=131.463, in angle=-40.684] 2.328,-0.125) .. (1.892,0.305); \draw [white, double=black] ([out angle=104.185, in angle=-104.181] 3.924,2.345) .. (3.923,2.511); \draw [white, double=black] ([out angle=50.702, in angle=-50.688] 4.312,0.281) .. (4.312,1.574); \end{scope} \end{scope}

==> diagrams/links-761.tex <==
\begin{scope} \clip (0,0) rectangle (4.332, 3.000); \begin{scope}[yshift=-2.345cm]  \draw [white, double=black, line width=0.088cm]([out angle=105.440, in angle=-82.700] 1.239,2.526) .. (1.016,3.631); \draw [white, double=black, line width=0.088cm]([out angle=105.440, in angle=-82.700] 1.239,-0.474) .. (1.016,0.631); \draw [white, double=black, line width=0.088cm]([out angle=33.698, in angle=-157.218] 0.618,2.757) .. (1.609,3.290); \draw [white, double=black, line width=0.088cm]([out angle=33.698, in angle=-157.218] 0.618,-0.243) .. (1.609,0.290); \draw [white, double=black, line width=0.075cm]([out angle=40.892, in angle=-145.530] 1.981,0.520) .. (2.767,1.127); \draw [white, double=black, line width=0.075cm]([out angle=-40.902, in angle=145.521] 1.981,1.171) .. (2.767,0.564); \draw [white, double=black, line width=0.034cm]([out angle=76.150, in angle=-128.758] 3.429,0.927) .. (3.807,1.692); \draw [white, double=black, line width=0.034cm]([out angle=10.901, in angle=112.209] 3.104,1.269) .. (3.698,0.947); \draw [white, double=black, line width=0.034cm]([out angle=-112.208, in angle=-10.911] 3.698,0.745) .. (3.104,0.423); \draw [white, double=black, line width=0.034cm]([out angle=128.759, in angle=-76.148] 3.807,0.000) .. (3.429,0.765); \draw [white, double=black, line width=0.088cm]([out angle=157.256, in angle=-33.678] 1.610,1.401) .. (0.618,1.933); \draw [white, double=black, line width=0.088cm]([out angle=82.710, in angle=-105.418] 1.017,1.059) .. (1.239,2.165); \draw [white, double=black] ([out angle=22.773, in angle=-139.084] 1.610,0.290) .. (1.981,0.520); \draw [white, double=black] ([out angle=34.504, in angle=-169.099] 2.767,1.128) .. (3.104,1.269); \draw [white, double=black] ([out angle=-67.791, in angle=67.792] 3.698,0.947) .. (3.698,0.745); \draw [white, double=black] ([out angle=169.089, in angle=-34.447] 3.104,0.423) .. (2.767,0.565); \draw [white, double=black] ([out angle=139.098, in angle=-22.759] 1.981,1.171) .. (1.610,1.402); \draw [white, double=black] ([out angle=146.322, in angle=-146.302] 0.618,1.933) .. (0.618,2.757); \draw [white, double=black] ([out angle=146.322, in angle=-146.302] 0.618,-1.067) .. (0.618,-0.243); \draw [white, double=black] ([out angle=97.300, in angle=-97.300] 1.016,0.631) .. (1.016,1.059); \draw [white, double=black] ([out angle=74.567, in angle=-74.553] 1.239,2.165) .. (1.239,2.526); \draw [white, double=black] ([out angle=103.852, in angle=-103.850] 3.429,0.765) .. (3.429,0.927); \draw [white, double=black] ([out angle=51.255, in angle=-51.241] 3.807,1.692) .. (3.807,3.000); \draw [white, double=black] ([out angle=51.255, in angle=-51.241] 3.807,-1.308) .. (3.807,0.000); \end{scope} \begin{scope}[yshift=0.655cm]  \draw [white, double=black, line width=0.088cm]([out angle=105.440, in angle=-82.700] 1.239,2.526) .. (1.016,3.631); \draw [white, double=black, line width=0.088cm]([out angle=105.440, in angle=-82.700] 1.239,-0.474) .. (1.016,0.631); \draw [white, double=black, line width=0.088cm]([out angle=33.698, in angle=-157.218] 0.618,2.757) .. (1.609,3.290); \draw [white, double=black, line width=0.088cm]([out angle=33.698, in angle=-157.218] 0.618,-0.243) .. (1.609,0.290); \draw [white, double=black, line width=0.075cm]([out angle=40.892, in angle=-145.530] 1.981,0.520) .. (2.767,1.127); \draw [white, double=black, line width=0.075cm]([out angle=-40.902, in angle=145.521] 1.981,1.171) .. (2.767,0.564); \draw [white, double=black, line width=0.034cm]([out angle=76.150, in angle=-128.758] 3.429,0.927) .. (3.807,1.692); \draw [white, double=black, line width=0.034cm]([out angle=10.901, in angle=112.209] 3.104,1.269) .. (3.698,0.947); \draw [white, double=black, line width=0.034cm]([out angle=-112.208, in angle=-10.911] 3.698,0.745) .. (3.104,0.423); \draw [white, double=black, line width=0.034cm]([out angle=128.759, in angle=-76.148] 3.807,0.000) .. (3.429,0.765); \draw [white, double=black, line width=0.088cm]([out angle=157.256, in angle=-33.678] 1.610,1.401) .. (0.618,1.933); \draw [white, double=black, line width=0.088cm]([out angle=82.710, in angle=-105.418] 1.017,1.059) .. (1.239,2.165); \draw [white, double=black] ([out angle=22.773, in angle=-139.084] 1.610,0.290) .. (1.981,0.520); \draw [white, double=black] ([out angle=34.504, in angle=-169.099] 2.767,1.128) .. (3.104,1.269); \draw [white, double=black] ([out angle=-67.791, in angle=67.792] 3.698,0.947) .. (3.698,0.745); \draw [white, double=black] ([out angle=169.089, in angle=-34.447] 3.104,0.423) .. (2.767,0.565); \draw [white, double=black] ([out angle=139.098, in angle=-22.759] 1.981,1.171) .. (1.610,1.402); \draw [white, double=black] ([out angle=146.322, in angle=-146.302] 0.618,1.933) .. (0.618,2.757); \draw [white, double=black] ([out angle=146.322, in angle=-146.302] 0.618,-1.067) .. (0.618,-0.243); \draw [white, double=black] ([out angle=97.300, in angle=-97.300] 1.016,0.631) .. (1.016,1.059); \draw [white, double=black] ([out angle=74.567, in angle=-74.553] 1.239,2.165) .. (1.239,2.526); \draw [white, double=black] ([out angle=103.852, in angle=-103.850] 3.429,0.765) .. (3.429,0.927); \draw [white, double=black] ([out angle=51.255, in angle=-51.241] 3.807,1.692) .. (3.807,3.000); \draw [white, double=black] ([out angle=51.255, in angle=-51.241] 3.807,-1.308) .. (3.807,0.000); \end{scope} \end{scope}

==> diagrams/links-762.tex <==
\begin{scope} \clip (0,0) rectangle (5.078, 3.000); \begin{scope}[yshift=-2.750cm]  \draw [white, double=black, line width=0.109cm]([out angle=151.403, in angle=-54.906] 1.821,0.832) .. (0.552,1.965); \draw [white, double=black, line width=0.109cm]([out angle=54.922, in angle=-151.376] 0.552,0.535) .. (1.821,1.669); \draw [white, double=black, line width=0.091cm]([out angle=14.009, in angle=175.935] 2.262,1.840) .. (3.308,1.931); \draw [white, double=black, line width=0.091cm]([out angle=-88.416, in angle=92.517] 2.763,2.500) .. (2.801,1.438); \draw [white, double=black, line width=0.040cm]([out angle=72.011, in angle=-132.911] 4.053,1.355) .. (4.522,2.153); \draw [white, double=black, line width=0.040cm]([out angle=-9.317, in angle=110.958] 3.732,1.882) .. (4.369,1.363); \draw [white, double=black, line width=0.040cm]([out angle=-110.950, in angle=9.317] 4.369,1.138) .. (3.732,0.619); \draw [white, double=black, line width=0.040cm]([out angle=132.913, in angle=-72.003] 4.522,0.348) .. (4.053,1.146); \draw [white, double=black, line width=0.091cm]([out angle=88.427, in angle=-92.515] 2.763,0.000) .. (2.801,1.062); \draw [white, double=black, line width=0.091cm]([out angle=-14.007, in angle=-175.929] 2.262,0.660) .. (3.308,0.569); \draw [white, double=black] ([out angle=28.624, in angle=-165.999] 1.821,1.669) .. (2.262,1.841); \draw [white, double=black] ([out angle=-4.054, in angle=170.683] 3.308,1.932) .. (3.732,1.882); \draw [white, double=black] ([out angle=-69.042, in angle=69.050] 4.369,1.363) .. (4.369,1.138); \draw [white, double=black] ([out angle=-170.683, in angle=4.071] 3.732,0.619) .. (3.308,0.569); \draw [white, double=black] ([out angle=165.999, in angle=-28.597] 2.262,0.660) .. (1.821,0.832); \draw [white, double=black] ([out angle=125.094, in angle=-125.070] 0.552,1.965) .. (0.551,3.535); \draw [white, double=black] ([out angle=125.094, in angle=-125.070] 0.552,-1.035) .. (0.551,0.535); \draw [white, double=black] ([out angle=87.485, in angle=-87.478] 2.801,1.062) .. (2.801,1.439); \draw [white, double=black] ([out angle=91.584, in angle=-91.573] 2.763,2.500) .. (2.763,3.000); \draw [white, double=black] ([out angle=91.584, in angle=-91.573] 2.763,-0.500) .. (2.763,0.000); \draw [white, double=black] ([out angle=107.997, in angle=-107.989] 4.053,1.146) .. (4.053,1.355); \draw [white, double=black] ([out angle=47.106, in angle=-47.087] 4.523,2.152) .. (4.522,3.348); \draw [white, double=black] ([out angle=47.106, in angle=-47.087] 4.523,-0.848) .. (4.522,0.348); \end{scope} \begin{scope}[yshift=0.250cm]  \draw [white, double=black, line width=0.109cm]([out angle=151.403, in angle=-54.906] 1.821,0.832) .. (0.552,1.965); \draw [white, double=black, line width=0.109cm]([out angle=54.922, in angle=-151.376] 0.552,0.535) .. (1.821,1.669); \draw [white, double=black, line width=0.091cm]([out angle=14.009, in angle=175.935] 2.262,1.840) .. (3.308,1.931); \draw [white, double=black, line width=0.091cm]([out angle=-88.416, in angle=92.517] 2.763,2.500) .. (2.801,1.438); \draw [white, double=black, line width=0.040cm]([out angle=72.011, in angle=-132.911] 4.053,1.355) .. (4.522,2.153); \draw [white, double=black, line width=0.040cm]([out angle=-9.317, in angle=110.958] 3.732,1.882) .. (4.369,1.363); \draw [white, double=black, line width=0.040cm]([out angle=-110.950, in angle=9.317] 4.369,1.138) .. (3.732,0.619); \draw [white, double=black, line width=0.040cm]([out angle=132.913, in angle=-72.003] 4.522,0.348) .. (4.053,1.146); \draw [white, double=black, line width=0.091cm]([out angle=88.427, in angle=-92.515] 2.763,0.000) .. (2.801,1.062); \draw [white, double=black, line width=0.091cm]([out angle=-14.007, in angle=-175.929] 2.262,0.660) .. (3.308,0.569); \draw [white, double=black] ([out angle=28.624, in angle=-165.999] 1.821,1.669) .. (2.262,1.841); \draw [white, double=black] ([out angle=-4.054, in angle=170.683] 3.308,1.932) .. (3.732,1.882); \draw [white, double=black] ([out angle=-69.042, in angle=69.050] 4.369,1.363) .. (4.369,1.138); \draw [white, double=black] ([out angle=-170.683, in angle=4.071] 3.732,0.619) .. (3.308,0.569); \draw [white, double=black] ([out angle=165.999, in angle=-28.597] 2.262,0.660) .. (1.821,0.832); \draw [white, double=black] ([out angle=125.094, in angle=-125.070] 0.552,1.965) .. (0.551,3.535); \draw [white, double=black] ([out angle=125.094, in angle=-125.070] 0.552,-1.035) .. (0.551,0.535); \draw [white, double=black] ([out angle=87.485, in angle=-87.478] 2.801,1.062) .. (2.801,1.439); \draw [white, double=black] ([out angle=91.584, in angle=-91.573] 2.763,2.500) .. (2.763,3.000); \draw [white, double=black] ([out angle=91.584, in angle=-91.573] 2.763,-0.500) .. (2.763,0.000); \draw [white, double=black] ([out angle=107.997, in angle=-107.989] 4.053,1.146) .. (4.053,1.355); \draw [white, double=black] ([out angle=47.106, in angle=-47.087] 4.523,2.152) .. (4.522,3.348); \draw [white, double=black] ([out angle=47.106, in angle=-47.087] 4.523,-0.848) .. (4.522,0.348); \end{scope} \end{scope}

==> diagrams/links-763.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.777, 3.000); \begin{scope}[yshift=-1.459cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.063, in angle=-52.744] 1.889,0.355) .. (0.574,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.745, in angle=-143.068] 0.574,0.172) .. (1.889,1.480); \draw [white, double=black, line width=0.125cm]([out angle=127.257, in angle=-36.935] 3.703,1.672) .. (2.388,2.979); \draw [white, double=black, line width=0.125cm]([out angle=127.257, in angle=-36.935] 3.703,-1.328) .. (2.388,-0.021); \draw [white, double=black, line width=0.125cm]([out angle=36.933, in angle=-127.253] 2.388,1.855) .. (3.703,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.933, in angle=-127.253] 2.388,-1.145) .. (3.703,0.162); \draw [white, double=black] ([out angle=36.942, in angle=-143.067] 1.889,1.479) .. (2.388,1.855); \draw [white, double=black] ([out angle=52.757, in angle=-52.743] 3.703,0.162) .. (3.703,1.672); \draw [white, double=black] ([out angle=143.065, in angle=-36.937] 2.388,2.979) .. (1.889,3.355); \draw [white, double=black] ([out angle=143.065, in angle=-36.937] 2.388,-0.021) .. (1.889,0.355); \draw [white, double=black, line width=0.012cm]([out angle=57.796, in angle=114.441] -0.034,2.526) .. (0.680,2.478); \draw [white, double=black, line width=0.012cm]([out angle=232.760, in angle=88.238] 0.574,3.173) .. (0.320,2.456); \draw [white, double=black, line width=0.012cm]([out angle=271.786, in angle=127.252] 0.320,2.379) .. (0.575,1.662); \draw [white, double=black, line width=0.012cm]([out angle=245.580, in angle=302.230] 0.680,2.357) .. (-0.034,2.308); \draw [white, double=black] ([out angle=268.239, in angle=91.786] 0.320,2.456) .. (0.320,2.379); \draw [white, double=black] ([out angle=122.230, in angle=237.796] -0.034,2.308) .. (-0.034,2.526); \draw [white, double=black] ([out angle=294.456, in angle=65.598] 0.679,2.478) .. (0.680,2.357); \end{scope} \begin{scope}[yshift=1.541cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.063, in angle=-52.744] 1.889,0.355) .. (0.574,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.745, in angle=-143.068] 0.574,0.172) .. (1.889,1.480); \draw [white, double=black, line width=0.125cm]([out angle=127.257, in angle=-36.935] 3.703,1.672) .. (2.388,2.979); \draw [white, double=black, line width=0.125cm]([out angle=127.257, in angle=-36.935] 3.703,-1.328) .. (2.388,-0.021); \draw [white, double=black, line width=0.125cm]([out angle=36.933, in angle=-127.253] 2.388,1.855) .. (3.703,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.933, in angle=-127.253] 2.388,-1.145) .. (3.703,0.162); \draw [white, double=black] ([out angle=36.942, in angle=-143.067] 1.889,1.479) .. (2.388,1.855); \draw [white, double=black] ([out angle=52.757, in angle=-52.743] 3.703,0.162) .. (3.703,1.672); \draw [white, double=black] ([out angle=143.065, in angle=-36.937] 2.388,2.979) .. (1.889,3.355); \draw [white, double=black] ([out angle=143.065, in angle=-36.937] 2.388,-0.021) .. (1.889,0.355); \draw [white, double=black, line width=0.012cm]([out angle=57.796, in angle=114.441] -0.034,2.526) .. (0.680,2.478); \draw [white, double=black, line width=0.012cm]([out angle=232.760, in angle=88.238] 0.574,3.173) .. (0.320,2.456); \draw [white, double=black, line width=0.012cm]([out angle=271.786, in angle=127.252] 0.320,2.379) .. (0.575,1.662); \draw [white, double=black, line width=0.012cm]([out angle=245.580, in angle=302.230] 0.680,2.357) .. (-0.034,2.308); \draw [white, double=black] ([out angle=268.239, in angle=91.786] 0.320,2.456) .. (0.320,2.379); \draw [white, double=black] ([out angle=122.230, in angle=237.796] -0.034,2.308) .. (-0.034,2.526); \draw [white, double=black] ([out angle=294.456, in angle=65.598] 0.679,2.478) .. (0.680,2.357); \end{scope} \end{scope}

==> diagrams/links-764.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.777, 3.000); \begin{scope}[yshift=-1.459cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.058, in angle=-52.745] 1.889,0.355) .. (0.574,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.740, in angle=-143.075] 0.574,0.172) .. (1.889,1.479); \draw [white, double=black, line width=0.125cm]([out angle=36.935, in angle=-127.253] 2.389,1.855) .. (3.703,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.935, in angle=-127.253] 2.389,-1.145) .. (3.703,0.162); \draw [white, double=black, line width=0.125cm]([out angle=-36.934, in angle=127.258] 2.389,2.979) .. (3.703,1.672); \draw [white, double=black, line width=0.125cm]([out angle=-36.934, in angle=127.258] 2.389,-0.021) .. (3.703,-1.328); \draw [white, double=black] ([out angle=36.940, in angle=-143.065] 1.889,1.479) .. (2.389,1.855); \draw [white, double=black] ([out angle=52.761, in angle=-52.742] 3.703,0.162) .. (3.703,1.672); \draw [white, double=black] ([out angle=143.066, in angle=-36.938] 2.389,2.979) .. (1.889,3.355); \draw [white, double=black] ([out angle=143.066, in angle=-36.938] 2.389,-0.021) .. (1.889,0.355); \draw [white, double=black, line width=0.012cm]([out angle=114.443, in angle=57.803] 0.680,2.478) .. (-0.034,2.526); \draw [white, double=black, line width=0.012cm]([out angle=88.239, in angle=232.765] 0.321,2.456) .. (0.574,3.173); \draw [white, double=black, line width=0.012cm]([out angle=271.794, in angle=127.248] 0.321,2.379) .. (0.575,1.662); \draw [white, double=black, line width=0.012cm]([out angle=245.585, in angle=302.233] 0.680,2.357) .. (-0.034,2.308); \draw [white, double=black] ([out angle=268.241, in angle=91.794] 0.321,2.456) .. (0.321,2.379); \draw [white, double=black] ([out angle=65.615, in angle=294.468] 0.680,2.357) .. (0.680,2.478); \draw [white, double=black] ([out angle=237.803, in angle=122.233] -0.034,2.526) .. (-0.034,2.308); \end{scope} \begin{scope}[yshift=1.541cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.058, in angle=-52.745] 1.889,0.355) .. (0.574,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.740, in angle=-143.075] 0.574,0.172) .. (1.889,1.479); \draw [white, double=black, line width=0.125cm]([out angle=36.935, in angle=-127.253] 2.389,1.855) .. (3.703,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.935, in angle=-127.253] 2.389,-1.145) .. (3.703,0.162); \draw [white, double=black, line width=0.125cm]([out angle=-36.934, in angle=127.258] 2.389,2.979) .. (3.703,1.672); \draw [white, double=black, line width=0.125cm]([out angle=-36.934, in angle=127.258] 2.389,-0.021) .. (3.703,-1.328); \draw [white, double=black] ([out angle=36.940, in angle=-143.065] 1.889,1.479) .. (2.389,1.855); \draw [white, double=black] ([out angle=52.761, in angle=-52.742] 3.703,0.162) .. (3.703,1.672); \draw [white, double=black] ([out angle=143.066, in angle=-36.938] 2.389,2.979) .. (1.889,3.355); \draw [white, double=black] ([out angle=143.066, in angle=-36.938] 2.389,-0.021) .. (1.889,0.355); \draw [white, double=black, line width=0.012cm]([out angle=114.443, in angle=57.803] 0.680,2.478) .. (-0.034,2.526); \draw [white, double=black, line width=0.012cm]([out angle=88.239, in angle=232.765] 0.321,2.456) .. (0.574,3.173); \draw [white, double=black, line width=0.012cm]([out angle=271.794, in angle=127.248] 0.321,2.379) .. (0.575,1.662); \draw [white, double=black, line width=0.012cm]([out angle=245.585, in angle=302.233] 0.680,2.357) .. (-0.034,2.308); \draw [white, double=black] ([out angle=268.241, in angle=91.794] 0.321,2.456) .. (0.321,2.379); \draw [white, double=black] ([out angle=65.615, in angle=294.468] 0.680,2.357) .. (0.680,2.478); \draw [white, double=black] ([out angle=237.803, in angle=122.233] -0.034,2.526) .. (-0.034,2.308); \end{scope} \end{scope}

==> diagrams/links-765.tex <==
\begin{scope} \clip (0,0) rectangle (3.423, 3.000); \begin{scope}[yshift=-2.476cm]  \draw [white, double=black, line width=0.084cm]([out angle=102.388, in angle=-86.287] 1.205,2.636) .. (1.049,3.737); \draw [white, double=black, line width=0.084cm]([out angle=102.388, in angle=-86.287] 1.205,-0.364) .. (1.049,0.737); \draw [white, double=black, line width=0.084cm]([out angle=33.008, in angle=-172.479] 0.618,2.877) .. (1.638,3.253); \draw [white, double=black, line width=0.084cm]([out angle=33.008, in angle=-172.479] 0.618,-0.123) .. (1.638,0.253); \draw [white, double=black, line width=0.041cm]([out angle=133.308, in angle=-71.676] 2.865,0.068) .. (2.387,0.869); \draw [white, double=black, line width=0.041cm]([out angle=11.143, in angle=-110.846] 2.069,0.324) .. (2.707,0.862); \draw [white, double=black, line width=0.041cm]([out angle=110.856, in angle=-11.149] 2.707,1.090) .. (2.069,1.628); \draw [white, double=black, line width=0.041cm]([out angle=71.687, in angle=-133.306] 2.387,1.082) .. (2.865,1.883); \draw [white, double=black, line width=0.084cm]([out angle=172.521, in angle=-32.977] 1.638,1.699) .. (0.618,2.074); \draw [white, double=black, line width=0.084cm]([out angle=86.293, in angle=-102.355] 1.050,1.215) .. (1.205,2.316); \draw [white, double=black] ([out angle=7.509, in angle=-168.857] 1.639,0.253) .. (2.069,0.324); \draw [white, double=black] ([out angle=69.154, in angle=-69.144] 2.707,0.862) .. (2.707,1.090); \draw [white, double=black] ([out angle=168.851, in angle=-7.457] 2.069,1.628) .. (1.638,1.699); \draw [white, double=black] ([out angle=147.023, in angle=-146.992] 0.618,2.074) .. (0.618,2.877); \draw [white, double=black] ([out angle=147.023, in angle=-146.992] 0.618,-0.926) .. (0.618,-0.123); \draw [white, double=black] ([out angle=93.713, in angle=-93.705] 1.049,0.737) .. (1.049,1.215); \draw [white, double=black] ([out angle=77.627, in angle=-77.615] 1.205,2.315) .. (1.205,2.636); \draw [white, double=black] ([out angle=108.324, in angle=-108.313] 2.387,0.869) .. (2.387,1.082); \draw [white, double=black] ([out angle=46.715, in angle=-46.692] 2.865,1.883) .. (2.865,3.069); \draw [white, double=black] ([out angle=46.715, in angle=-46.692] 2.865,-1.117) .. (2.865,0.069); \end{scope} \begin{scope}[yshift=0.524cm]  \draw [white, double=black, line width=0.084cm]([out angle=102.388, in angle=-86.287] 1.205,2.636) .. (1.049,3.737); \draw [white, double=black, line width=0.084cm]([out angle=102.388, in angle=-86.287] 1.205,-0.364) .. (1.049,0.737); \draw [white, double=black, line width=0.084cm]([out angle=33.008, in angle=-172.479] 0.618,2.877) .. (1.638,3.253); \draw [white, double=black, line width=0.084cm]([out angle=33.008, in angle=-172.479] 0.618,-0.123) .. (1.638,0.253); \draw [white, double=black, line width=0.041cm]([out angle=133.308, in angle=-71.676] 2.865,0.068) .. (2.387,0.869); \draw [white, double=black, line width=0.041cm]([out angle=11.143, in angle=-110.846] 2.069,0.324) .. (2.707,0.862); \draw [white, double=black, line width=0.041cm]([out angle=110.856, in angle=-11.149] 2.707,1.090) .. (2.069,1.628); \draw [white, double=black, line width=0.041cm]([out angle=71.687, in angle=-133.306] 2.387,1.082) .. (2.865,1.883); \draw [white, double=black, line width=0.084cm]([out angle=172.521, in angle=-32.977] 1.638,1.699) .. (0.618,2.074); \draw [white, double=black, line width=0.084cm]([out angle=86.293, in angle=-102.355] 1.050,1.215) .. (1.205,2.316); \draw [white, double=black] ([out angle=7.509, in angle=-168.857] 1.639,0.253) .. (2.069,0.324); \draw [white, double=black] ([out angle=69.154, in angle=-69.144] 2.707,0.862) .. (2.707,1.090); \draw [white, double=black] ([out angle=168.851, in angle=-7.457] 2.069,1.628) .. (1.638,1.699); \draw [white, double=black] ([out angle=147.023, in angle=-146.992] 0.618,2.074) .. (0.618,2.877); \draw [white, double=black] ([out angle=147.023, in angle=-146.992] 0.618,-0.926) .. (0.618,-0.123); \draw [white, double=black] ([out angle=93.713, in angle=-93.705] 1.049,0.737) .. (1.049,1.215); \draw [white, double=black] ([out angle=77.627, in angle=-77.615] 1.205,2.315) .. (1.205,2.636); \draw [white, double=black] ([out angle=108.324, in angle=-108.313] 2.387,0.869) .. (2.387,1.082); \draw [white, double=black] ([out angle=46.715, in angle=-46.692] 2.865,1.883) .. (2.865,3.069); \draw [white, double=black] ([out angle=46.715, in angle=-46.692] 2.865,-1.117) .. (2.865,0.069); \end{scope} \end{scope}

==> diagrams/links-766.tex <==
\begin{scope} \clip (0,0) rectangle (3.423, 3.000); \begin{scope}[yshift=-2.476cm]  \draw [white, double=black, line width=0.084cm]([out angle=102.379, in angle=-86.285] 1.205,2.636) .. (1.049,3.737); \draw [white, double=black, line width=0.084cm]([out angle=102.379, in angle=-86.285] 1.205,-0.364) .. (1.049,0.737); \draw [white, double=black, line width=0.084cm]([out angle=32.999, in angle=-172.490] 0.618,2.877) .. (1.638,3.253); \draw [white, double=black, line width=0.084cm]([out angle=32.999, in angle=-172.490] 0.618,-0.123) .. (1.638,0.253); \draw [white, double=black, line width=0.041cm]([out angle=11.137, in angle=-110.851] 2.068,0.324) .. (2.707,0.862); \draw [white, double=black, line width=0.041cm]([out angle=-71.682, in angle=133.303] 2.387,0.869) .. (2.864,0.068); \draw [white, double=black, line width=0.041cm]([out angle=71.686, in angle=-133.303] 2.387,1.082) .. (2.864,1.883); \draw [white, double=black, line width=0.041cm]([out angle=-11.143, in angle=110.854] 2.068,1.628) .. (2.707,1.089); \draw [white, double=black, line width=0.084cm]([out angle=172.514, in angle=-32.983] 1.638,1.698) .. (0.618,2.074); \draw [white, double=black, line width=0.084cm]([out angle=86.289, in angle=-102.363] 1.050,1.215) .. (1.205,2.315); \draw [white, double=black] ([out angle=7.508, in angle=-168.863] 1.638,0.253) .. (2.068,0.324); \draw [white, double=black] ([out angle=69.149, in angle=-69.146] 2.707,0.862) .. (2.707,1.089); \draw [white, double=black] ([out angle=168.857, in angle=-7.476] 2.068,1.628) .. (1.638,1.698); \draw [white, double=black] ([out angle=147.017, in angle=-147.001] 0.618,2.074) .. (0.618,2.877); \draw [white, double=black] ([out angle=147.017, in angle=-147.001] 0.618,-0.926) .. (0.618,-0.123); \draw [white, double=black] ([out angle=93.715, in angle=-93.714] 1.049,0.737) .. (1.049,1.215); \draw [white, double=black] ([out angle=77.625, in angle=-77.618] 1.205,2.315) .. (1.205,2.636); \draw [white, double=black] ([out angle=108.318, in angle=-108.314] 2.387,0.869) .. (2.387,1.082); \draw [white, double=black] ([out angle=46.706, in angle=-46.697] 2.865,1.883) .. (2.864,3.068); \draw [white, double=black] ([out angle=46.706, in angle=-46.697] 2.865,-1.117) .. (2.864,0.068); \end{scope} \begin{scope}[yshift=0.524cm]  \draw [white, double=black, line width=0.084cm]([out angle=102.379, in angle=-86.285] 1.205,2.636) .. (1.049,3.737); \draw [white, double=black, line width=0.084cm]([out angle=102.379, in angle=-86.285] 1.205,-0.364) .. (1.049,0.737); \draw [white, double=black, line width=0.084cm]([out angle=32.999, in angle=-172.490] 0.618,2.877) .. (1.638,3.253); \draw [white, double=black, line width=0.084cm]([out angle=32.999, in angle=-172.490] 0.618,-0.123) .. (1.638,0.253); \draw [white, double=black, line width=0.041cm]([out angle=11.137, in angle=-110.851] 2.068,0.324) .. (2.707,0.862); \draw [white, double=black, line width=0.041cm]([out angle=-71.682, in angle=133.303] 2.387,0.869) .. (2.864,0.068); \draw [white, double=black, line width=0.041cm]([out angle=71.686, in angle=-133.303] 2.387,1.082) .. (2.864,1.883); \draw [white, double=black, line width=0.041cm]([out angle=-11.143, in angle=110.854] 2.068,1.628) .. (2.707,1.089); \draw [white, double=black, line width=0.084cm]([out angle=172.514, in angle=-32.983] 1.638,1.698) .. (0.618,2.074); \draw [white, double=black, line width=0.084cm]([out angle=86.289, in angle=-102.363] 1.050,1.215) .. (1.205,2.315); \draw [white, double=black] ([out angle=7.508, in angle=-168.863] 1.638,0.253) .. (2.068,0.324); \draw [white, double=black] ([out angle=69.149, in angle=-69.146] 2.707,0.862) .. (2.707,1.089); \draw [white, double=black] ([out angle=168.857, in angle=-7.476] 2.068,1.628) .. (1.638,1.698); \draw [white, double=black] ([out angle=147.017, in angle=-147.001] 0.618,2.074) .. (0.618,2.877); \draw [white, double=black] ([out angle=147.017, in angle=-147.001] 0.618,-0.926) .. (0.618,-0.123); \draw [white, double=black] ([out angle=93.715, in angle=-93.714] 1.049,0.737) .. (1.049,1.215); \draw [white, double=black] ([out angle=77.625, in angle=-77.618] 1.205,2.315) .. (1.205,2.636); \draw [white, double=black] ([out angle=108.318, in angle=-108.314] 2.387,0.869) .. (2.387,1.082); \draw [white, double=black] ([out angle=46.706, in angle=-46.697] 2.865,1.883) .. (2.864,3.068); \draw [white, double=black] ([out angle=46.706, in angle=-46.697] 2.865,-1.117) .. (2.864,0.068); \end{scope} \end{scope}

==> diagrams/links-767.tex <==
\begin{scope} \clip (0,0) rectangle (3.892, 3.000); \begin{scope}[yshift=-0.046cm]  \draw [white, double=black, line width=0.104cm]([out angle=153.097, in angle=-55.225] 1.812,0.781) .. (0.548,1.883); \draw [white, double=black, line width=0.104cm]([out angle=55.246, in angle=-151.693] 0.548,0.462) .. (1.803,1.583); \draw [white, double=black, line width=0.047cm]([out angle=12.892, in angle=-147.878] 2.204,1.733) .. (2.903,2.023); \draw [white, double=black, line width=0.047cm]([out angle=-91.630, in angle=107.334] 2.589,2.203) .. (2.693,1.452); \draw [white, double=black, line width=0.016cm]([out angle=-139.930, in angle=-5.699] 3.365,2.557) .. (2.941,2.426); \draw [white, double=black, line width=0.016cm]([out angle=60.855, in angle=-36.414] 3.063,2.192) .. (2.987,2.545); \draw [white, double=black, line width=0.015cm]([out angle=-177.193, in angle=61.509] 2.904,2.570) .. (2.644,2.407); \draw [white, double=black, line width=0.015cm]([out angle=142.603, in angle=-79.841] 2.868,2.455) .. (2.697,2.734); \draw [white, double=black, line width=0.087cm]([out angle=-87.267, in angle=80.378] 2.760,1.070) .. (2.696,0.000); \draw [white, double=black, line width=0.087cm]([out angle=154.328, in angle=-10.601] 3.272,0.298) .. (2.256,0.631); \draw [white, double=black] ([out angle=28.304, in angle=-167.108] 1.803,1.583) .. (2.204,1.733); \draw [white, double=black] ([out angle=32.122, in angle=-119.145] 2.903,2.023) .. (3.063,2.192); \draw [white, double=black] ([out angle=143.586, in angle=2.828] 2.987,2.545) .. (2.903,2.570); \draw [white, double=black] ([out angle=-118.466, in angle=88.370] 2.644,2.407) .. (2.589,2.203); \draw [white, double=black] ([out angle=-72.666, in angle=92.733] 2.693,1.452) .. (2.760,1.070); \draw [white, double=black] ([out angle=124.775, in angle=-124.748] 0.548,1.883) .. (0.548,3.462); \draw [white, double=black] ([out angle=124.775, in angle=-124.748] 0.548,-1.117) .. (0.548,0.462); \draw [white, double=black] ([out angle=-99.622, in angle=100.159] 2.696,3.000) .. (2.697,2.734); \draw [white, double=black] ([out angle=-99.622, in angle=100.159] 2.696,0.000) .. (2.697,-0.266); \draw [white, double=black] ([out angle=169.399, in angle=-26.908] 2.256,0.631) .. (1.812,0.781); \draw [white, double=black] ([out angle=40.091, in angle=-25.672] 3.365,2.557) .. (3.272,3.298); \draw [white, double=black] ([out angle=40.091, in angle=-25.672] 3.365,-0.443) .. (3.272,0.298); \draw [white, double=black] ([out angle=174.301, in angle=-37.353] 2.941,2.426) .. (2.868,2.455); \end{scope} \begin{scope}[yshift=2.954cm]  \draw [white, double=black, line width=0.104cm]([out angle=153.097, in angle=-55.225] 1.812,0.781) .. (0.548,1.883); \draw [white, double=black, line width=0.104cm]([out angle=55.246, in angle=-151.693] 0.548,0.462) .. (1.803,1.583); \draw [white, double=black, line width=0.047cm]([out angle=12.892, in angle=-147.878] 2.204,1.733) .. (2.903,2.023); \draw [white, double=black, line width=0.047cm]([out angle=-91.630, in angle=107.334] 2.589,2.203) .. (2.693,1.452); \draw [white, double=black, line width=0.016cm]([out angle=-139.930, in angle=-5.699] 3.365,2.557) .. (2.941,2.426); \draw [white, double=black, line width=0.016cm]([out angle=60.855, in angle=-36.414] 3.063,2.192) .. (2.987,2.545); \draw [white, double=black, line width=0.015cm]([out angle=-177.193, in angle=61.509] 2.904,2.570) .. (2.644,2.407); \draw [white, double=black, line width=0.015cm]([out angle=142.603, in angle=-79.841] 2.868,2.455) .. (2.697,2.734); \draw [white, double=black, line width=0.087cm]([out angle=-87.267, in angle=80.378] 2.760,1.070) .. (2.696,0.000); \draw [white, double=black, line width=0.087cm]([out angle=154.328, in angle=-10.601] 3.272,0.298) .. (2.256,0.631); \draw [white, double=black] ([out angle=28.304, in angle=-167.108] 1.803,1.583) .. (2.204,1.733); \draw [white, double=black] ([out angle=32.122, in angle=-119.145] 2.903,2.023) .. (3.063,2.192); \draw [white, double=black] ([out angle=143.586, in angle=2.828] 2.987,2.545) .. (2.903,2.570); \draw [white, double=black] ([out angle=-118.466, in angle=88.370] 2.644,2.407) .. (2.589,2.203); \draw [white, double=black] ([out angle=-72.666, in angle=92.733] 2.693,1.452) .. (2.760,1.070); \draw [white, double=black] ([out angle=124.775, in angle=-124.748] 0.548,1.883) .. (0.548,3.462); \draw [white, double=black] ([out angle=124.775, in angle=-124.748] 0.548,-1.117) .. (0.548,0.462); \draw [white, double=black] ([out angle=-99.622, in angle=100.159] 2.696,3.000) .. (2.697,2.734); \draw [white, double=black] ([out angle=-99.622, in angle=100.159] 2.696,0.000) .. (2.697,-0.266); \draw [white, double=black] ([out angle=169.399, in angle=-26.908] 2.256,0.631) .. (1.812,0.781); \draw [white, double=black] ([out angle=40.091, in angle=-25.672] 3.365,2.557) .. (3.272,3.298); \draw [white, double=black] ([out angle=40.091, in angle=-25.672] 3.365,-0.443) .. (3.272,0.298); \draw [white, double=black] ([out angle=174.301, in angle=-37.353] 2.941,2.426) .. (2.868,2.455); \end{scope} \end{scope}

==> diagrams/links-768.tex <==
\begin{scope} \clip (0,0) rectangle (3.221, 3.000); \begin{scope}[yshift=-2.528cm]  \draw [white, double=black, line width=0.065cm]([out angle=166.396, in angle=-68.358] 1.489,0.422) .. (0.765,1.051); \draw [white, double=black, line width=0.065cm]([out angle=44.615, in angle=-123.604] 0.579,0.170) .. (1.263,0.999); \draw [white, double=black, line width=0.014cm]([out angle=65.647, in angle=-52.821] 1.378,1.207) .. (1.341,1.541); \draw [white, double=black, line width=0.014cm]([out angle=-20.032, in angle=-170.821] 1.275,1.452) .. (1.652,1.416); \draw [white, double=black, line width=0.012cm]([out angle=-50.376, in angle=120.327] 1.111,1.655) .. (1.222,1.496); \draw [white, double=black, line width=0.012cm]([out angle=178.322, in angle=15.021] 1.270,1.577) .. (1.079,1.555); \draw [white, double=black, line width=0.017cm]([out angle=157.096, in angle=-52.594] 1.000,1.560) .. (0.494,1.951); \draw [white, double=black, line width=0.017cm]([out angle=91.238, in angle=-179.079] 0.702,1.358) .. (1.026,1.694); \draw [white, double=black, line width=0.038cm]([out angle=131.155, in angle=-75.402] 2.676,0.017) .. (2.253,0.818); \draw [white, double=black, line width=0.038cm]([out angle=-0.385, in angle=-112.582] 1.904,0.371) .. (2.549,0.798); \draw [white, double=black, line width=0.037cm]([out angle=-1.411, in angle=110.285] 1.958,1.437) .. (2.553,1.012); \draw [white, double=black, line width=0.037cm]([out angle=-130.303, in angle=71.425] 2.686,1.763) .. (2.259,1.007); \draw [white, double=black] ([out angle=56.396, in angle=-114.376] 1.263,0.999) .. (1.378,1.207); \draw [white, double=black] ([out angle=127.179, in angle=-1.678] 1.341,1.541) .. (1.270,1.577); \draw [white, double=black] ([out angle=-164.985, in angle=-22.904] 1.079,1.555) .. (1.000,1.560); \draw [white, double=black] ([out angle=127.406, in angle=-135.385] 0.494,1.951) .. (0.579,3.170); \draw [white, double=black] ([out angle=127.406, in angle=-135.385] 0.494,-1.049) .. (0.579,0.170); \draw [white, double=black] ([out angle=104.598, in angle=-108.575] 2.253,0.818) .. (2.259,1.007); \draw [white, double=black] ([out angle=49.697, in angle=-48.845] 2.686,1.763) .. (2.676,3.017); \draw [white, double=black] ([out angle=49.697, in angle=-48.845] 2.686,-1.237) .. (2.676,0.017); \draw [white, double=black] ([out angle=179.615, in angle=-13.656] 1.904,0.371) .. (1.490,0.422); \draw [white, double=black] ([out angle=111.642, in angle=-88.742] 0.765,1.051) .. (0.703,1.359); \draw [white, double=black] ([out angle=0.909, in angle=129.624] 1.026,1.695) .. (1.111,1.655); \draw [white, double=black] ([out angle=-59.673, in angle=159.968] 1.222,1.496) .. (1.275,1.452); \draw [white, double=black] ([out angle=9.186, in angle=178.589] 1.653,1.416) .. (1.958,1.437); \draw [white, double=black] ([out angle=-69.715, in angle=67.418] 2.553,1.012) .. (2.549,0.798); \end{scope} \begin{scope}[yshift=0.472cm]  \draw [white, double=black, line width=0.065cm]([out angle=166.396, in angle=-68.358] 1.489,0.422) .. (0.765,1.051); \draw [white, double=black, line width=0.065cm]([out angle=44.615, in angle=-123.604] 0.579,0.170) .. (1.263,0.999); \draw [white, double=black, line width=0.014cm]([out angle=65.647, in angle=-52.821] 1.378,1.207) .. (1.341,1.541); \draw [white, double=black, line width=0.014cm]([out angle=-20.032, in angle=-170.821] 1.275,1.452) .. (1.652,1.416); \draw [white, double=black, line width=0.012cm]([out angle=-50.376, in angle=120.327] 1.111,1.655) .. (1.222,1.496); \draw [white, double=black, line width=0.012cm]([out angle=178.322, in angle=15.021] 1.270,1.577) .. (1.079,1.555); \draw [white, double=black, line width=0.017cm]([out angle=157.096, in angle=-52.594] 1.000,1.560) .. (0.494,1.951); \draw [white, double=black, line width=0.017cm]([out angle=91.238, in angle=-179.079] 0.702,1.358) .. (1.026,1.694); \draw [white, double=black, line width=0.038cm]([out angle=131.155, in angle=-75.402] 2.676,0.017) .. (2.253,0.818); \draw [white, double=black, line width=0.038cm]([out angle=-0.385, in angle=-112.582] 1.904,0.371) .. (2.549,0.798); \draw [white, double=black, line width=0.037cm]([out angle=-1.411, in angle=110.285] 1.958,1.437) .. (2.553,1.012); \draw [white, double=black, line width=0.037cm]([out angle=-130.303, in angle=71.425] 2.686,1.763) .. (2.259,1.007); \draw [white, double=black] ([out angle=56.396, in angle=-114.376] 1.263,0.999) .. (1.378,1.207); \draw [white, double=black] ([out angle=127.179, in angle=-1.678] 1.341,1.541) .. (1.270,1.577); \draw [white, double=black] ([out angle=-164.985, in angle=-22.904] 1.079,1.555) .. (1.000,1.560); \draw [white, double=black] ([out angle=127.406, in angle=-135.385] 0.494,1.951) .. (0.579,3.170); \draw [white, double=black] ([out angle=127.406, in angle=-135.385] 0.494,-1.049) .. (0.579,0.170); \draw [white, double=black] ([out angle=104.598, in angle=-108.575] 2.253,0.818) .. (2.259,1.007); \draw [white, double=black] ([out angle=49.697, in angle=-48.845] 2.686,1.763) .. (2.676,3.017); \draw [white, double=black] ([out angle=49.697, in angle=-48.845] 2.686,-1.237) .. (2.676,0.017); \draw [white, double=black] ([out angle=179.615, in angle=-13.656] 1.904,0.371) .. (1.490,0.422); \draw [white, double=black] ([out angle=111.642, in angle=-88.742] 0.765,1.051) .. (0.703,1.359); \draw [white, double=black] ([out angle=0.909, in angle=129.624] 1.026,1.695) .. (1.111,1.655); \draw [white, double=black] ([out angle=-59.673, in angle=159.968] 1.222,1.496) .. (1.275,1.452); \draw [white, double=black] ([out angle=9.186, in angle=178.589] 1.653,1.416) .. (1.958,1.437); \draw [white, double=black] ([out angle=-69.715, in angle=67.418] 2.553,1.012) .. (2.549,0.798); \end{scope} \end{scope}

==> diagrams/links-769.tex <==
\begin{scope} \clip (0,0) rectangle (2.203, 3.000); \begin{scope}[yshift=-1.705cm]  \draw [white, double=black, line width=0.052cm]([out angle=145.790, in angle=-69.713] 1.583,2.126) .. (0.900,3.000); \draw [white, double=black, line width=0.052cm]([out angle=145.790, in angle=-69.713] 1.583,-0.874) .. (0.900,-0.000); \draw [white, double=black, line width=0.052cm]([out angle=34.234, in angle=-110.259] 0.620,2.126) .. (1.304,3.000); \draw [white, double=black, line width=0.052cm]([out angle=34.234, in angle=-110.259] 0.620,-0.874) .. (1.304,-0.000); \draw [white, double=black, line width=0.021cm]([out angle=96.993, in angle=-53.667] 1.329,0.221) .. (1.215,0.508); \draw [white, double=black, line width=0.021cm]([out angle=6.376, in angle=-126.076] 1.151,0.362) .. (1.404,0.508); \draw [white, double=black, line width=0.017cm]([out angle=49.239, in angle=-138.680] 1.038,0.571) .. (1.175,0.709); \draw [white, double=black, line width=0.017cm]([out angle=-41.338, in angle=130.771] 1.028,0.709) .. (1.166,0.571); \draw [white, double=black, line width=0.030cm]([out angle=141.286, in angle=-45.957] 0.953,0.773) .. (0.521,1.166); \draw [white, double=black, line width=0.030cm]([out angle=93.704, in angle=-167.754] 0.744,0.664) .. (1.011,1.018); \draw [white, double=black, line width=0.021cm]([out angle=-53.910, in angle=173.627] 0.799,0.509) .. (1.052,0.362); \draw [white, double=black, line width=0.021cm]([out angle=-126.330, in angle=83.021] 0.988,0.508) .. (0.874,0.222); \draw [white, double=black, line width=0.030cm]([out angle=86.300, in angle=-12.243] 1.460,0.664) .. (1.193,1.018); \draw [white, double=black, line width=0.030cm]([out angle=38.717, in angle=-134.041] 1.250,0.773) .. (1.682,1.166); \draw [white, double=black] ([out angle=69.741, in angle=-83.007] 1.304,0.000) .. (1.329,0.221); \draw [white, double=black] ([out angle=126.333, in angle=-49.229] 1.215,0.508) .. (1.166,0.571); \draw [white, double=black] ([out angle=138.680, in angle=-38.714] 1.028,0.709) .. (0.953,0.773); \draw [white, double=black] ([out angle=134.043, in angle=-145.775] 0.521,1.166) .. (0.620,2.127); \draw [white, double=black] ([out angle=110.264, in angle=-96.979] 0.900,0.000) .. (0.874,0.222); \draw [white, double=black] ([out angle=53.670, in angle=-130.774] 0.988,0.508) .. (1.038,0.571); \draw [white, double=black] ([out angle=41.320, in angle=-141.283] 1.175,0.709) .. (1.250,0.773); \draw [white, double=black] ([out angle=45.973, in angle=-34.210] 1.682,1.166) .. (1.583,2.126); \draw [white, double=black] ([out angle=-6.347, in angle=-173.624] 1.052,0.362) .. (1.151,0.362); \draw [white, double=black] ([out angle=53.924, in angle=-93.700] 1.404,0.508) .. (1.460,0.664); \draw [white, double=black] ([out angle=167.757, in angle=12.224] 1.193,1.018) .. (1.011,1.018); \draw [white, double=black] ([out angle=-86.285, in angle=126.090] 0.743,0.664) .. (0.799,0.509); \end{scope} \begin{scope}[yshift=1.295cm]  \draw [white, double=black, line width=0.052cm]([out angle=145.790, in angle=-69.713] 1.583,2.126) .. (0.900,3.000); \draw [white, double=black, line width=0.052cm]([out angle=145.790, in angle=-69.713] 1.583,-0.874) .. (0.900,-0.000); \draw [white, double=black, line width=0.052cm]([out angle=34.234, in angle=-110.259] 0.620,2.126) .. (1.304,3.000); \draw [white, double=black, line width=0.052cm]([out angle=34.234, in angle=-110.259] 0.620,-0.874) .. (1.304,-0.000); \draw [white, double=black, line width=0.021cm]([out angle=96.993, in angle=-53.667] 1.329,0.221) .. (1.215,0.508); \draw [white, double=black, line width=0.021cm]([out angle=6.376, in angle=-126.076] 1.151,0.362) .. (1.404,0.508); \draw [white, double=black, line width=0.017cm]([out angle=49.239, in angle=-138.680] 1.038,0.571) .. (1.175,0.709); \draw [white, double=black, line width=0.017cm]([out angle=-41.338, in angle=130.771] 1.028,0.709) .. (1.166,0.571); \draw [white, double=black, line width=0.030cm]([out angle=141.286, in angle=-45.957] 0.953,0.773) .. (0.521,1.166); \draw [white, double=black, line width=0.030cm]([out angle=93.704, in angle=-167.754] 0.744,0.664) .. (1.011,1.018); \draw [white, double=black, line width=0.021cm]([out angle=-53.910, in angle=173.627] 0.799,0.509) .. (1.052,0.362); \draw [white, double=black, line width=0.021cm]([out angle=-126.330, in angle=83.021] 0.988,0.508) .. (0.874,0.222); \draw [white, double=black, line width=0.030cm]([out angle=86.300, in angle=-12.243] 1.460,0.664) .. (1.193,1.018); \draw [white, double=black, line width=0.030cm]([out angle=38.717, in angle=-134.041] 1.250,0.773) .. (1.682,1.166); \draw [white, double=black] ([out angle=69.741, in angle=-83.007] 1.304,0.000) .. (1.329,0.221); \draw [white, double=black] ([out angle=126.333, in angle=-49.229] 1.215,0.508) .. (1.166,0.571); \draw [white, double=black] ([out angle=138.680, in angle=-38.714] 1.028,0.709) .. (0.953,0.773); \draw [white, double=black] ([out angle=134.043, in angle=-145.775] 0.521,1.166) .. (0.620,2.127); \draw [white, double=black] ([out angle=110.264, in angle=-96.979] 0.900,0.000) .. (0.874,0.222); \draw [white, double=black] ([out angle=53.670, in angle=-130.774] 0.988,0.508) .. (1.038,0.571); \draw [white, double=black] ([out angle=41.320, in angle=-141.283] 1.175,0.709) .. (1.250,0.773); \draw [white, double=black] ([out angle=45.973, in angle=-34.210] 1.682,1.166) .. (1.583,2.126); \draw [white, double=black] ([out angle=-6.347, in angle=-173.624] 1.052,0.362) .. (1.151,0.362); \draw [white, double=black] ([out angle=53.924, in angle=-93.700] 1.404,0.508) .. (1.460,0.664); \draw [white, double=black] ([out angle=167.757, in angle=12.224] 1.193,1.018) .. (1.011,1.018); \draw [white, double=black] ([out angle=-86.285, in angle=126.090] 0.743,0.664) .. (0.799,0.509); \end{scope} \end{scope}

==> diagrams/links-77.tex <==
 \draw [white, double=black, line width=0.029cm]([out angle=-110.546, in angle=-54.222] 0.234,1.291) .. (-0.390,1.208); \draw [white, double=black, line width=0.029cm]([out angle=90.004, in angle=-73.817] 0.000,0.000) .. (-0.186,1.307); \draw [white, double=black, line width=0.001cm]([out angle=-76.485, in angle=-14.772] -0.003,1.370) .. (-0.013,1.360); \draw [white, double=black, line width=0.001cm]([out angle=119.480, in angle=-34.444] 0.007,1.344) .. (-0.011,1.365); \draw [white, double=black, line width=0.000cm]([out angle=172.677, in angle=-37.092] 0.003,1.364) .. (-0.003,1.367); \draw [white, double=black, line width=0.000cm]([out angle=108.290, in angle=-100.489] 0.001,1.361) .. (0.001,1.368); \draw [white, double=black, line width=0.001cm]([out angle=106.627, in angle=-46.543] 0.004,1.370) .. (-0.009,1.392); \draw [white, double=black, line width=0.001cm]([out angle=85.976, in angle=151.150] -0.001,1.370) .. (0.011,1.376); \draw [white, double=black, line width=0.021cm]([out angle=143.947, in angle=-72.136] 0.115,2.403) .. (-0.044,2.623); \draw [white, double=black, line width=0.021cm]([out angle=77.118, in angle=-138.266] -0.032,2.348) .. (0.106,2.582); \draw [white, double=black, line width=0.026cm]([out angle=70.090, in angle=-90.003] -0.227,1.707) .. (0.000,3.001); \draw [white, double=black, line width=0.026cm]([out angle=51.997, in angle=110.553] -0.411,1.808) .. (0.234,1.709); \draw [white, double=black] ([out angle=106.183, in angle=-60.520] 0.008,1.293) .. (-0.014,1.346); \draw [white, double=black] ([out angle=145.556, in angle=-7.323] 0.001,1.364) .. (-0.001,1.364); \draw [white, double=black] ([out angle=142.908, in angle=-94.024] 0.002,1.366) .. (0.000,1.369); \draw [white, double=black] ([out angle=-28.850, in angle=103.515] -0.004,1.377) .. (0.001,1.370); \draw [white, double=black] ([out angle=165.228, in angle=-71.710] 0.002,1.359) .. (-0.000,1.361); \draw [white, double=black] ([out angle=79.511, in angle=-73.373] -0.000,1.368) .. (-0.000,1.370); \draw [white, double=black] ([out angle=133.525, in angle=-36.053] 0.016,2.383) .. (-0.018,2.413); \draw [white, double=black] ([out angle=107.864, in angle=-127.993] 0.026,2.618) .. (0.053,2.767); \draw [white, double=black] ([out angle=-69.447, in angle=69.454] -0.078,1.733) .. (-0.078,1.315); \draw [white, double=black] ([out angle=125.752, in angle=-102.882] 0.058,2.168) .. (0.022,2.344); \draw [white, double=black] ([out angle=41.587, in angle=-109.910] -0.041,1.600) .. (0.019,1.688);

==> diagrams/links-770.tex <==
\begin{scope} \clip (0,0) rectangle (3.184, 3.000); \begin{scope}[yshift=-0.090cm]  \draw [white, double=black, line width=0.080cm]([out angle=-80.806, in angle=129.489] 0.914,1.022) .. (1.324,0.115); \draw [white, double=black, line width=0.080cm]([out angle=-151.982, in angle=39.108] 1.451,0.755) .. (0.596,0.188); \draw [white, double=black, line width=0.079cm]([out angle=139.502, in angle=-29.605] 2.588,0.920) .. (1.710,1.536); \draw [white, double=black, line width=0.079cm]([out angle=37.191, in angle=-103.341] 1.749,0.944) .. (2.303,1.794); \draw [white, double=black, line width=0.028cm]([out angle=87.798, in angle=-24.702] 2.356,2.182) .. (2.019,2.731); \draw [white, double=black, line width=0.028cm]([out angle=7.951, in angle=-133.992] 1.987,2.515) .. (2.640,2.848); \draw [white, double=black, line width=0.026cm]([out angle=149.494, in angle=-56.931] 1.848,2.542) .. (1.501,2.875); \draw [white, double=black, line width=0.026cm]([out angle=50.822, in angle=-162.950] 1.480,2.476) .. (1.872,2.740); \draw [white, double=black, line width=0.078cm]([out angle=155.100, in angle=-39.799] 1.418,1.687) .. (0.591,2.211); \draw [white, double=black, line width=0.078cm]([out angle=82.754, in angle=-131.637] 0.908,1.405) .. (1.298,2.264); \draw [white, double=black] ([out angle=27.974, in angle=-142.809] 1.452,0.754) .. (1.749,0.944); \draw [white, double=black] ([out angle=76.659, in angle=-92.202] 2.303,1.794) .. (2.356,2.182); \draw [white, double=black] ([out angle=155.298, in angle=17.083] 2.019,2.731) .. (1.872,2.741); \draw [white, double=black] ([out angle=-129.164, in angle=48.363] 1.479,2.476) .. (1.298,2.264); \draw [white, double=black] ([out angle=-97.240, in angle=99.194] 0.907,1.405) .. (0.914,1.021); \draw [white, double=black] ([out angle=140.201, in angle=-140.892] 0.591,2.211) .. (0.596,3.188); \draw [white, double=black] ([out angle=140.201, in angle=-140.892] 0.591,-0.789) .. (0.596,0.188); \draw [white, double=black] ([out angle=-50.538, in angle=123.069] 1.325,3.115) .. (1.501,2.875); \draw [white, double=black] ([out angle=-50.538, in angle=123.069] 1.325,0.115) .. (1.501,-0.125); \draw [white, double=black] ([out angle=150.395, in angle=-24.886] 1.710,1.536) .. (1.419,1.687); \draw [white, double=black] ([out angle=46.027, in angle=-40.498] 2.640,2.847) .. (2.588,3.920); \draw [white, double=black] ([out angle=46.027, in angle=-40.498] 2.640,-0.153) .. (2.588,0.920); \draw [white, double=black] ([out angle=-172.049, in angle=-30.441] 1.987,2.515) .. (1.848,2.543); \end{scope} \begin{scope}[yshift=2.910cm]  \draw [white, double=black, line width=0.080cm]([out angle=-80.806, in angle=129.489] 0.914,1.022) .. (1.324,0.115); \draw [white, double=black, line width=0.080cm]([out angle=-151.982, in angle=39.108] 1.451,0.755) .. (0.596,0.188); \draw [white, double=black, line width=0.079cm]([out angle=139.502, in angle=-29.605] 2.588,0.920) .. (1.710,1.536); \draw [white, double=black, line width=0.079cm]([out angle=37.191, in angle=-103.341] 1.749,0.944) .. (2.303,1.794); \draw [white, double=black, line width=0.028cm]([out angle=87.798, in angle=-24.702] 2.356,2.182) .. (2.019,2.731); \draw [white, double=black, line width=0.028cm]([out angle=7.951, in angle=-133.992] 1.987,2.515) .. (2.640,2.848); \draw [white, double=black, line width=0.026cm]([out angle=149.494, in angle=-56.931] 1.848,2.542) .. (1.501,2.875); \draw [white, double=black, line width=0.026cm]([out angle=50.822, in angle=-162.950] 1.480,2.476) .. (1.872,2.740); \draw [white, double=black, line width=0.078cm]([out angle=155.100, in angle=-39.799] 1.418,1.687) .. (0.591,2.211); \draw [white, double=black, line width=0.078cm]([out angle=82.754, in angle=-131.637] 0.908,1.405) .. (1.298,2.264); \draw [white, double=black] ([out angle=27.974, in angle=-142.809] 1.452,0.754) .. (1.749,0.944); \draw [white, double=black] ([out angle=76.659, in angle=-92.202] 2.303,1.794) .. (2.356,2.182); \draw [white, double=black] ([out angle=155.298, in angle=17.083] 2.019,2.731) .. (1.872,2.741); \draw [white, double=black] ([out angle=-129.164, in angle=48.363] 1.479,2.476) .. (1.298,2.264); \draw [white, double=black] ([out angle=-97.240, in angle=99.194] 0.907,1.405) .. (0.914,1.021); \draw [white, double=black] ([out angle=140.201, in angle=-140.892] 0.591,2.211) .. (0.596,3.188); \draw [white, double=black] ([out angle=140.201, in angle=-140.892] 0.591,-0.789) .. (0.596,0.188); \draw [white, double=black] ([out angle=-50.538, in angle=123.069] 1.325,3.115) .. (1.501,2.875); \draw [white, double=black] ([out angle=-50.538, in angle=123.069] 1.325,0.115) .. (1.501,-0.125); \draw [white, double=black] ([out angle=150.395, in angle=-24.886] 1.710,1.536) .. (1.419,1.687); \draw [white, double=black] ([out angle=46.027, in angle=-40.498] 2.640,2.847) .. (2.588,3.920); \draw [white, double=black] ([out angle=46.027, in angle=-40.498] 2.640,-0.153) .. (2.588,0.920); \draw [white, double=black] ([out angle=-172.049, in angle=-30.441] 1.987,2.515) .. (1.848,2.543); \end{scope} \end{scope}

==> diagrams/links-771.tex <==
\begin{scope} \clip (0,0) rectangle (4.493, 3.000); \begin{scope}[yshift=-0.448cm]  \draw [white, double=black, line width=0.125cm]([out angle=142.802, in angle=-53.205] 1.857,0.378) .. (0.570,1.674); \draw [white, double=black, line width=0.125cm]([out angle=53.200, in angle=-142.807] 0.570,0.197) .. (1.857,1.493); \draw [white, double=black, line width=0.030cm]([out angle=166.561, in angle=-67.766] 2.846,1.955) .. (2.386,2.349); \draw [white, double=black, line width=0.030cm]([out angle=40.432, in angle=-107.948] 2.256,1.813) .. (2.620,2.358); \draw [white, double=black, line width=0.030cm]([out angle=107.933, in angle=-40.434] 2.620,2.511) .. (2.256,3.056); \draw [white, double=black, line width=0.030cm]([out angle=107.933, in angle=-40.434] 2.620,-0.489) .. (2.256,0.056); \draw [white, double=black, line width=0.030cm]([out angle=67.751, in angle=-166.587] 2.386,2.519) .. (2.846,2.914); \draw [white, double=black, line width=0.030cm]([out angle=67.751, in angle=-166.587] 2.386,-0.481) .. (2.846,-0.086); \draw [white, double=black, line width=0.037cm]([out angle=130.600, in angle=-73.670] 3.954,1.563) .. (3.532,2.341); \draw [white, double=black, line width=0.037cm]([out angle=-0.484, in angle=-111.498] 3.207,1.911) .. (3.825,2.328); \draw [white, double=black, line width=0.037cm]([out angle=0.499, in angle=111.505] 3.207,2.958) .. (3.825,2.541); \draw [white, double=black, line width=0.037cm]([out angle=0.499, in angle=111.505] 3.207,-0.042) .. (3.825,-0.459); \draw [white, double=black, line width=0.037cm]([out angle=-130.598, in angle=73.679] 3.954,3.305) .. (3.532,2.528); \draw [white, double=black, line width=0.037cm]([out angle=-130.598, in angle=73.679] 3.954,0.305) .. (3.532,-0.472); \draw [white, double=black] ([out angle=37.194, in angle=-139.568] 1.856,1.492) .. (2.256,1.813); \draw [white, double=black] ([out angle=72.052, in angle=-72.055] 2.620,2.357) .. (2.620,2.511); \draw [white, double=black] ([out angle=126.795, in angle=-126.785] 0.570,1.674) .. (0.570,3.197); \draw [white, double=black] ([out angle=126.795, in angle=-126.785] 0.570,-1.326) .. (0.570,0.197); \draw [white, double=black] ([out angle=139.566, in angle=-37.196] 2.256,0.056) .. (1.856,0.377); \draw [white, double=black] ([out angle=106.330, in angle=-106.321] 3.532,2.341) .. (3.532,2.528); \draw [white, double=black] ([out angle=49.411, in angle=-49.400] 3.954,0.305) .. (3.954,1.563); \draw [white, double=black] ([out angle=179.516, in angle=-13.439] 3.207,1.911) .. (2.846,1.955); \draw [white, double=black] ([out angle=112.246, in angle=-112.237] 2.386,2.350) .. (2.386,2.521); \draw [white, double=black] ([out angle=13.411, in angle=-179.501] 2.846,2.914) .. (3.207,2.958); \draw [white, double=black] ([out angle=13.411, in angle=-179.501] 2.846,-0.086) .. (3.207,-0.042); \draw [white, double=black] ([out angle=-68.495, in angle=68.502] 3.825,2.541) .. (3.825,2.328); \end{scope} \begin{scope}[yshift=2.552cm]  \draw [white, double=black, line width=0.125cm]([out angle=142.802, in angle=-53.205] 1.857,0.378) .. (0.570,1.674); \draw [white, double=black, line width=0.125cm]([out angle=53.200, in angle=-142.807] 0.570,0.197) .. (1.857,1.493); \draw [white, double=black, line width=0.030cm]([out angle=166.561, in angle=-67.766] 2.846,1.955) .. (2.386,2.349); \draw [white, double=black, line width=0.030cm]([out angle=40.432, in angle=-107.948] 2.256,1.813) .. (2.620,2.358); \draw [white, double=black, line width=0.030cm]([out angle=107.933, in angle=-40.434] 2.620,2.511) .. (2.256,3.056); \draw [white, double=black, line width=0.030cm]([out angle=107.933, in angle=-40.434] 2.620,-0.489) .. (2.256,0.056); \draw [white, double=black, line width=0.030cm]([out angle=67.751, in angle=-166.587] 2.386,2.519) .. (2.846,2.914); \draw [white, double=black, line width=0.030cm]([out angle=67.751, in angle=-166.587] 2.386,-0.481) .. (2.846,-0.086); \draw [white, double=black, line width=0.037cm]([out angle=130.600, in angle=-73.670] 3.954,1.563) .. (3.532,2.341); \draw [white, double=black, line width=0.037cm]([out angle=-0.484, in angle=-111.498] 3.207,1.911) .. (3.825,2.328); \draw [white, double=black, line width=0.037cm]([out angle=0.499, in angle=111.505] 3.207,2.958) .. (3.825,2.541); \draw [white, double=black, line width=0.037cm]([out angle=0.499, in angle=111.505] 3.207,-0.042) .. (3.825,-0.459); \draw [white, double=black, line width=0.037cm]([out angle=-130.598, in angle=73.679] 3.954,3.305) .. (3.532,2.528); \draw [white, double=black, line width=0.037cm]([out angle=-130.598, in angle=73.679] 3.954,0.305) .. (3.532,-0.472); \draw [white, double=black] ([out angle=37.194, in angle=-139.568] 1.856,1.492) .. (2.256,1.813); \draw [white, double=black] ([out angle=72.052, in angle=-72.055] 2.620,2.357) .. (2.620,2.511); \draw [white, double=black] ([out angle=126.795, in angle=-126.785] 0.570,1.674) .. (0.570,3.197); \draw [white, double=black] ([out angle=126.795, in angle=-126.785] 0.570,-1.326) .. (0.570,0.197); \draw [white, double=black] ([out angle=139.566, in angle=-37.196] 2.256,0.056) .. (1.856,0.377); \draw [white, double=black] ([out angle=106.330, in angle=-106.321] 3.532,2.341) .. (3.532,2.528); \draw [white, double=black] ([out angle=49.411, in angle=-49.400] 3.954,0.305) .. (3.954,1.563); \draw [white, double=black] ([out angle=179.516, in angle=-13.439] 3.207,1.911) .. (2.846,1.955); \draw [white, double=black] ([out angle=112.246, in angle=-112.237] 2.386,2.350) .. (2.386,2.521); \draw [white, double=black] ([out angle=13.411, in angle=-179.501] 2.846,2.914) .. (3.207,2.958); \draw [white, double=black] ([out angle=13.411, in angle=-179.501] 2.846,-0.086) .. (3.207,-0.042); \draw [white, double=black] ([out angle=-68.495, in angle=68.502] 3.825,2.541) .. (3.825,2.328); \end{scope} \end{scope}

==> diagrams/links-772.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.364, 3.000); \begin{scope}[yshift=-2.161cm]  \draw [white, double=black, line width=0.070cm]([out angle=160.518, in angle=-57.009] 1.745,0.417) .. (0.528,1.375); \draw [white, double=black, line width=0.070cm]([out angle=57.011, in angle=-160.509] 0.528,0.003) .. (1.745,0.962); \draw [white, double=black, line width=0.070cm]([out angle=-19.487, in angle=122.989] 2.119,0.962) .. (3.336,0.003); \draw [white, double=black, line width=0.070cm]([out angle=-122.994, in angle=19.486] 3.336,1.375) .. (2.119,0.416); \draw [white, double=black] ([out angle=19.482, in angle=160.513] 1.745,0.962) .. (2.119,0.962); \draw [white, double=black] ([out angle=122.991, in angle=-123.005] 0.528,1.375) .. (0.529,3.003); \draw [white, double=black] ([out angle=122.991, in angle=-123.005] 0.528,-1.625) .. (0.529,0.003); \draw [white, double=black] ([out angle=-160.514, in angle=-19.494] 2.119,0.416) .. (1.745,0.416); \draw [white, double=black, line width=0.003cm]([out angle=-86.584, in angle=-33.149] 3.451,2.984) .. (3.299,2.895); \draw [white, double=black, line width=0.003cm]([out angle=112.829, in angle=-59.468] 3.460,2.769) .. (3.369,2.949); \draw [white, double=black, line width=0.000cm]([out angle=-89.118, in angle=-28.852] 3.365,2.961) .. (3.361,2.958); \draw [white, double=black, line width=0.000cm]([out angle=120.841, in angle=-58.977] 3.365,2.956) .. (3.363,2.960); \draw [white, double=black, line width=0.000cm]([out angle=121.068, in angle=-58.763] 3.363,2.960) .. (3.360,2.964); \draw [white, double=black, line width=0.000cm]([out angle=90.943, in angle=151.225] 3.361,2.959) .. (3.364,2.961); \draw [white, double=black, line width=0.003cm]([out angle=57.014, in angle=-115.298] 3.336,1.375) .. (3.433,1.551); \draw [white, double=black, line width=0.003cm]([out angle=30.692, in angle=84.129] 3.267,1.432) .. (3.416,1.337); \draw [white, double=black] ([out angle=120.532, in angle=-59.159] 3.369,2.949) .. (3.365,2.956); \draw [white, double=black] ([out angle=121.023, in angle=-58.932] 3.363,2.960) .. (3.363,2.960); \draw [white, double=black] ([out angle=121.237, in angle=-58.435] 3.360,2.964) .. (3.356,2.971); \draw [white, double=black] ([out angle=-30.287, in angle=94.450] 3.316,2.990) .. (3.341,2.950); \draw [white, double=black] ([out angle=115.961, in angle=-115.643] 3.600,2.169) .. (3.600,2.218); \draw [white, double=black] ([out angle=-28.750, in angle=90.907] 3.362,2.961) .. (3.362,2.960); \draw [white, double=black] ([out angle=151.122, in angle=-89.083] 3.364,2.959) .. (3.363,2.960); \end{scope} \begin{scope}[yshift=0.839cm]  \draw [white, double=black, line width=0.070cm]([out angle=160.518, in angle=-57.009] 1.745,0.417) .. (0.528,1.375); \draw [white, double=black, line width=0.070cm]([out angle=57.011, in angle=-160.509] 0.528,0.003) .. (1.745,0.962); \draw [white, double=black, line width=0.070cm]([out angle=-19.487, in angle=122.989] 2.119,0.962) .. (3.336,0.003); \draw [white, double=black, line width=0.070cm]([out angle=-122.994, in angle=19.486] 3.336,1.375) .. (2.119,0.416); \draw [white, double=black] ([out angle=19.482, in angle=160.513] 1.745,0.962) .. (2.119,0.962); \draw [white, double=black] ([out angle=122.991, in angle=-123.005] 0.528,1.375) .. (0.529,3.003); \draw [white, double=black] ([out angle=122.991, in angle=-123.005] 0.528,-1.625) .. (0.529,0.003); \draw [white, double=black] ([out angle=-160.514, in angle=-19.494] 2.119,0.416) .. (1.745,0.416); \draw [white, double=black, line width=0.003cm]([out angle=-86.584, in angle=-33.149] 3.451,2.984) .. (3.299,2.895); \draw [white, double=black, line width=0.003cm]([out angle=112.829, in angle=-59.468] 3.460,2.769) .. (3.369,2.949); \draw [white, double=black, line width=0.000cm]([out angle=-89.118, in angle=-28.852] 3.365,2.961) .. (3.361,2.958); \draw [white, double=black, line width=0.000cm]([out angle=120.841, in angle=-58.977] 3.365,2.956) .. (3.363,2.960); \draw [white, double=black, line width=0.000cm]([out angle=121.068, in angle=-58.763] 3.363,2.960) .. (3.360,2.964); \draw [white, double=black, line width=0.000cm]([out angle=90.943, in angle=151.225] 3.361,2.959) .. (3.364,2.961); \draw [white, double=black, line width=0.003cm]([out angle=57.014, in angle=-115.298] 3.336,1.375) .. (3.433,1.551); \draw [white, double=black, line width=0.003cm]([out angle=30.692, in angle=84.129] 3.267,1.432) .. (3.416,1.337); \draw [white, double=black] ([out angle=120.532, in angle=-59.159] 3.369,2.949) .. (3.365,2.956); \draw [white, double=black] ([out angle=121.023, in angle=-58.932] 3.363,2.960) .. (3.363,2.960); \draw [white, double=black] ([out angle=121.237, in angle=-58.435] 3.360,2.964) .. (3.356,2.971); \draw [white, double=black] ([out angle=-30.287, in angle=94.450] 3.316,2.990) .. (3.341,2.950); \draw [white, double=black] ([out angle=115.961, in angle=-115.643] 3.600,2.169) .. (3.600,2.218); \draw [white, double=black] ([out angle=-28.750, in angle=90.907] 3.362,2.961) .. (3.362,2.960); \draw [white, double=black] ([out angle=151.122, in angle=-89.083] 3.364,2.959) .. (3.363,2.960); \end{scope} \end{scope}

==> diagrams/links-773.tex <==
\begin{scope} \clip (0,0) rectangle (3.184, 3.000); \begin{scope}[yshift=-0.090cm]  \draw [white, double=black, line width=0.080cm]([out angle=-80.805, in angle=129.485] 0.914,1.022) .. (1.324,0.115); \draw [white, double=black, line width=0.080cm]([out angle=-151.986, in angle=39.105] 1.451,0.755) .. (0.596,0.188); \draw [white, double=black, line width=0.079cm]([out angle=37.189, in angle=-103.343] 1.749,0.944) .. (2.303,1.794); \draw [white, double=black, line width=0.079cm]([out angle=-29.607, in angle=139.501] 1.710,1.536) .. (2.588,0.920); \draw [white, double=black, line width=0.028cm]([out angle=-133.991, in angle=7.953] 2.640,2.848) .. (1.987,2.515); \draw [white, double=black, line width=0.028cm]([out angle=87.797, in angle=-24.700] 2.356,2.182) .. (2.019,2.731); \draw [white, double=black, line width=0.026cm]([out angle=-162.949, in angle=50.825] 1.872,2.740) .. (1.479,2.476); \draw [white, double=black, line width=0.026cm]([out angle=149.499, in angle=-56.929] 1.848,2.542) .. (1.501,2.875); \draw [white, double=black, line width=0.078cm]([out angle=155.099, in angle=-39.800] 1.418,1.687) .. (0.591,2.211); \draw [white, double=black, line width=0.078cm]([out angle=82.753, in angle=-131.640] 0.908,1.405) .. (1.298,2.264); \draw [white, double=black] ([out angle=27.976, in angle=-142.811] 1.452,0.755) .. (1.749,0.944); \draw [white, double=black] ([out angle=76.657, in angle=-92.203] 2.303,1.794) .. (2.356,2.182); \draw [white, double=black] ([out angle=155.300, in angle=17.077] 2.019,2.731) .. (1.872,2.741); \draw [white, double=black] ([out angle=-129.163, in angle=48.360] 1.479,2.476) .. (1.298,2.264); \draw [white, double=black] ([out angle=-97.242, in angle=99.195] 0.907,1.405) .. (0.914,1.021); \draw [white, double=black] ([out angle=140.200, in angle=-140.895] 0.591,2.211) .. (0.596,3.188); \draw [white, double=black] ([out angle=140.200, in angle=-140.895] 0.591,-0.789) .. (0.596,0.188); \draw [white, double=black] ([out angle=-50.537, in angle=123.071] 1.324,3.115) .. (1.501,2.875); \draw [white, double=black] ([out angle=-50.537, in angle=123.071] 1.324,0.115) .. (1.501,-0.125); \draw [white, double=black] ([out angle=150.393, in angle=-24.893] 1.710,1.536) .. (1.418,1.687); \draw [white, double=black] ([out angle=46.025, in angle=-40.499] 2.640,2.847) .. (2.588,3.920); \draw [white, double=black] ([out angle=46.025, in angle=-40.499] 2.640,-0.153) .. (2.588,0.920); \draw [white, double=black] ([out angle=-172.047, in angle=-30.449] 1.987,2.515) .. (1.848,2.543); \end{scope} \begin{scope}[yshift=2.910cm]  \draw [white, double=black, line width=0.080cm]([out angle=-80.805, in angle=129.485] 0.914,1.022) .. (1.324,0.115); \draw [white, double=black, line width=0.080cm]([out angle=-151.986, in angle=39.105] 1.451,0.755) .. (0.596,0.188); \draw [white, double=black, line width=0.079cm]([out angle=37.189, in angle=-103.343] 1.749,0.944) .. (2.303,1.794); \draw [white, double=black, line width=0.079cm]([out angle=-29.607, in angle=139.501] 1.710,1.536) .. (2.588,0.920); \draw [white, double=black, line width=0.028cm]([out angle=-133.991, in angle=7.953] 2.640,2.848) .. (1.987,2.515); \draw [white, double=black, line width=0.028cm]([out angle=87.797, in angle=-24.700] 2.356,2.182) .. (2.019,2.731); \draw [white, double=black, line width=0.026cm]([out angle=-162.949, in angle=50.825] 1.872,2.740) .. (1.479,2.476); \draw [white, double=black, line width=0.026cm]([out angle=149.499, in angle=-56.929] 1.848,2.542) .. (1.501,2.875); \draw [white, double=black, line width=0.078cm]([out angle=155.099, in angle=-39.800] 1.418,1.687) .. (0.591,2.211); \draw [white, double=black, line width=0.078cm]([out angle=82.753, in angle=-131.640] 0.908,1.405) .. (1.298,2.264); \draw [white, double=black] ([out angle=27.976, in angle=-142.811] 1.452,0.755) .. (1.749,0.944); \draw [white, double=black] ([out angle=76.657, in angle=-92.203] 2.303,1.794) .. (2.356,2.182); \draw [white, double=black] ([out angle=155.300, in angle=17.077] 2.019,2.731) .. (1.872,2.741); \draw [white, double=black] ([out angle=-129.163, in angle=48.360] 1.479,2.476) .. (1.298,2.264); \draw [white, double=black] ([out angle=-97.242, in angle=99.195] 0.907,1.405) .. (0.914,1.021); \draw [white, double=black] ([out angle=140.200, in angle=-140.895] 0.591,2.211) .. (0.596,3.188); \draw [white, double=black] ([out angle=140.200, in angle=-140.895] 0.591,-0.789) .. (0.596,0.188); \draw [white, double=black] ([out angle=-50.537, in angle=123.071] 1.324,3.115) .. (1.501,2.875); \draw [white, double=black] ([out angle=-50.537, in angle=123.071] 1.324,0.115) .. (1.501,-0.125); \draw [white, double=black] ([out angle=150.393, in angle=-24.893] 1.710,1.536) .. (1.418,1.687); \draw [white, double=black] ([out angle=46.025, in angle=-40.499] 2.640,2.847) .. (2.588,3.920); \draw [white, double=black] ([out angle=46.025, in angle=-40.499] 2.640,-0.153) .. (2.588,0.920); \draw [white, double=black] ([out angle=-172.047, in angle=-30.449] 1.987,2.515) .. (1.848,2.543); \end{scope} \end{scope}

==> diagrams/links-774.tex <==
\begin{scope} \clip (0,0) rectangle (5.529, 3.000); \begin{scope}[yshift=-2.566cm]  \draw [white, double=black, line width=0.119cm]([out angle=149.900, in angle=-54.495] 1.836,0.638) .. (0.556,1.802); \draw [white, double=black, line width=0.119cm]([out angle=54.497, in angle=-148.441] 0.556,0.361) .. (1.824,1.545); \draw [white, double=black, line width=0.031cm]([out angle=114.255, in angle=-99.769] 2.721,1.559) .. (2.633,2.256); \draw [white, double=black, line width=0.031cm]([out angle=22.678, in angle=152.879] 2.232,1.752) .. (2.897,1.726); \draw [white, double=black, line width=0.030cm]([out angle=-73.336, in angle=69.426] 3.009,1.592) .. (2.990,1.034); \draw [white, double=black, line width=0.030cm]([out angle=170.617, in angle=-27.014] 3.384,1.262) .. (2.832,1.443); \draw [white, double=black, line width=0.081cm]([out angle=-174.875, in angle=-20.675] 3.299,3.284) .. (2.292,3.421); \draw [white, double=black, line width=0.081cm]([out angle=-174.875, in angle=-20.675] 3.299,0.284) .. (2.292,0.421); \draw [white, double=black, line width=0.081cm]([out angle=81.881, in angle=-103.463] 2.706,2.721) .. (2.901,3.745); \draw [white, double=black, line width=0.081cm]([out angle=81.881, in angle=-103.463] 2.706,-0.279) .. (2.901,0.745); \draw [white, double=black, line width=0.096cm]([out angle=124.273, in angle=-27.086] 4.986,0.051) .. (3.748,1.143); \draw [white, double=black, line width=0.096cm]([out angle=24.687, in angle=-124.265] 3.733,0.399) .. (4.986,1.459); \draw [white, double=black] ([out angle=31.559, in angle=-157.324] 1.824,1.545) .. (2.232,1.753); \draw [white, double=black] ([out angle=-27.121, in angle=106.664] 2.897,1.726) .. (3.009,1.592); \draw [white, double=black] ([out angle=-110.569, in angle=76.537] 2.990,1.035) .. (2.901,0.744); \draw [white, double=black] ([out angle=125.505, in angle=-125.478] 0.556,1.802) .. (0.556,3.361); \draw [white, double=black] ([out angle=125.505, in angle=-125.478] 0.556,-1.198) .. (0.556,0.361); \draw [white, double=black] ([out angle=-98.119, in angle=80.231] 2.706,2.721) .. (2.633,2.256); \draw [white, double=black] ([out angle=152.914, in angle=-9.399] 3.748,1.143) .. (3.384,1.263); \draw [white, double=black] ([out angle=152.986, in angle=-65.745] 2.832,1.443) .. (2.721,1.559); \draw [white, double=black] ([out angle=55.758, in angle=-55.727] 4.986,1.458) .. (4.986,3.051); \draw [white, double=black] ([out angle=55.758, in angle=-55.727] 4.986,-1.542) .. (4.986,0.051); \draw [white, double=black] ([out angle=-155.313, in angle=5.125] 3.733,3.399) .. (3.299,3.284); \draw [white, double=black] ([out angle=-155.313, in angle=5.125] 3.733,0.399) .. (3.299,0.284); \draw [white, double=black] ([out angle=159.326, in angle=-30.100] 2.292,0.421) .. (1.836,0.638); \end{scope} \begin{scope}[yshift=0.434cm]  \draw [white, double=black, line width=0.119cm]([out angle=149.900, in angle=-54.495] 1.836,0.638) .. (0.556,1.802); \draw [white, double=black, line width=0.119cm]([out angle=54.497, in angle=-148.441] 0.556,0.361) .. (1.824,1.545); \draw [white, double=black, line width=0.031cm]([out angle=114.255, in angle=-99.769] 2.721,1.559) .. (2.633,2.256); \draw [white, double=black, line width=0.031cm]([out angle=22.678, in angle=152.879] 2.232,1.752) .. (2.897,1.726); \draw [white, double=black, line width=0.030cm]([out angle=-73.336, in angle=69.426] 3.009,1.592) .. (2.990,1.034); \draw [white, double=black, line width=0.030cm]([out angle=170.617, in angle=-27.014] 3.384,1.262) .. (2.832,1.443); \draw [white, double=black, line width=0.081cm]([out angle=-174.875, in angle=-20.675] 3.299,3.284) .. (2.292,3.421); \draw [white, double=black, line width=0.081cm]([out angle=-174.875, in angle=-20.675] 3.299,0.284) .. (2.292,0.421); \draw [white, double=black, line width=0.081cm]([out angle=81.881, in angle=-103.463] 2.706,2.721) .. (2.901,3.745); \draw [white, double=black, line width=0.081cm]([out angle=81.881, in angle=-103.463] 2.706,-0.279) .. (2.901,0.745); \draw [white, double=black, line width=0.096cm]([out angle=124.273, in angle=-27.086] 4.986,0.051) .. (3.748,1.143); \draw [white, double=black, line width=0.096cm]([out angle=24.687, in angle=-124.265] 3.733,0.399) .. (4.986,1.459); \draw [white, double=black] ([out angle=31.559, in angle=-157.324] 1.824,1.545) .. (2.232,1.753); \draw [white, double=black] ([out angle=-27.121, in angle=106.664] 2.897,1.726) .. (3.009,1.592); \draw [white, double=black] ([out angle=-110.569, in angle=76.537] 2.990,1.035) .. (2.901,0.744); \draw [white, double=black] ([out angle=125.505, in angle=-125.478] 0.556,1.802) .. (0.556,3.361); \draw [white, double=black] ([out angle=125.505, in angle=-125.478] 0.556,-1.198) .. (0.556,0.361); \draw [white, double=black] ([out angle=-98.119, in angle=80.231] 2.706,2.721) .. (2.633,2.256); \draw [white, double=black] ([out angle=152.914, in angle=-9.399] 3.748,1.143) .. (3.384,1.263); \draw [white, double=black] ([out angle=152.986, in angle=-65.745] 2.832,1.443) .. (2.721,1.559); \draw [white, double=black] ([out angle=55.758, in angle=-55.727] 4.986,1.458) .. (4.986,3.051); \draw [white, double=black] ([out angle=55.758, in angle=-55.727] 4.986,-1.542) .. (4.986,0.051); \draw [white, double=black] ([out angle=-155.313, in angle=5.125] 3.733,3.399) .. (3.299,3.284); \draw [white, double=black] ([out angle=-155.313, in angle=5.125] 3.733,0.399) .. (3.299,0.284); \draw [white, double=black] ([out angle=159.326, in angle=-30.100] 2.292,0.421) .. (1.836,0.638); \end{scope} \end{scope}

==> diagrams/links-775.tex <==
\begin{scope} \clip (0,0) rectangle (4.327, 3.000); \begin{scope}[yshift=-1.907cm]  \draw [white, double=black, line width=0.090cm]([out angle=155.243, in angle=-56.091] 1.773,0.542) .. (0.539,1.593); \draw [white, double=black, line width=0.090cm]([out angle=56.099, in angle=-155.550] 0.539,0.196) .. (1.774,1.243); \draw [white, double=black, line width=0.055cm]([out angle=85.137, in angle=-116.014] 2.497,0.993) .. (2.690,1.692); \draw [white, double=black, line width=0.055cm]([out angle=3.508, in angle=153.838] 2.160,1.338) .. (2.859,1.198); \draw [white, double=black, line width=0.058cm]([out angle=-36.689, in angle=93.725] 3.081,1.062) .. (3.463,0.361); \draw [white, double=black, line width=0.058cm]([out angle=-137.370, in angle=23.871] 3.757,1.097) .. (3.032,0.622); \draw [white, double=black, line width=0.078cm]([out angle=-105.286, in angle=49.397] 3.426,3.000) .. (2.909,2.025); \draw [white, double=black, line width=0.078cm]([out angle=-105.286, in angle=49.397] 3.426,0.000) .. (2.909,-0.975); \draw [white, double=black, line width=0.078cm]([out angle=141.617, in angle=-42.415] 3.720,2.103) .. (2.859,2.836); \draw [white, double=black, line width=0.078cm]([out angle=141.617, in angle=-42.415] 3.720,-0.897) .. (2.859,-0.164); \draw [white, double=black, line width=0.053cm]([out angle=-160.446, in angle=-4.084] 2.813,0.536) .. (2.149,0.445); \draw [white, double=black, line width=0.053cm]([out angle=117.024, in angle=-89.501] 2.646,0.116) .. (2.488,0.764); \draw [white, double=black] ([out angle=24.450, in angle=-176.501] 1.774,1.243) .. (2.160,1.338); \draw [white, double=black] ([out angle=-26.180, in angle=143.311] 2.859,1.198) .. (3.081,1.062); \draw [white, double=black] ([out angle=-86.275, in angle=74.714] 3.463,0.361) .. (3.426,0.000); \draw [white, double=black] ([out angle=123.909, in angle=-123.888] 0.539,1.593) .. (0.538,3.196); \draw [white, double=black] ([out angle=123.909, in angle=-123.888] 0.539,-1.407) .. (0.538,0.196); \draw [white, double=black] ([out angle=-130.603, in angle=63.986] 2.909,2.025) .. (2.690,1.692); \draw [white, double=black] ([out angle=137.585, in angle=-62.977] 2.859,2.836) .. (2.647,3.115); \draw [white, double=black] ([out angle=137.585, in angle=-62.977] 2.859,-0.164) .. (2.647,0.115); \draw [white, double=black] ([out angle=90.495, in angle=-94.869] 2.488,0.763) .. (2.497,0.993); \draw [white, double=black] ([out angle=42.647, in angle=-38.383] 3.758,1.097) .. (3.720,2.103); \draw [white, double=black] ([out angle=-156.129, in angle=19.559] 3.032,0.622) .. (2.814,0.535); \draw [white, double=black] ([out angle=175.906, in angle=-24.757] 2.149,0.445) .. (1.773,0.542); \end{scope} \begin{scope}[yshift=1.093cm]  \draw [white, double=black, line width=0.090cm]([out angle=155.243, in angle=-56.091] 1.773,0.542) .. (0.539,1.593); \draw [white, double=black, line width=0.090cm]([out angle=56.099, in angle=-155.550] 0.539,0.196) .. (1.774,1.243); \draw [white, double=black, line width=0.055cm]([out angle=85.137, in angle=-116.014] 2.497,0.993) .. (2.690,1.692); \draw [white, double=black, line width=0.055cm]([out angle=3.508, in angle=153.838] 2.160,1.338) .. (2.859,1.198); \draw [white, double=black, line width=0.058cm]([out angle=-36.689, in angle=93.725] 3.081,1.062) .. (3.463,0.361); \draw [white, double=black, line width=0.058cm]([out angle=-137.370, in angle=23.871] 3.757,1.097) .. (3.032,0.622); \draw [white, double=black, line width=0.078cm]([out angle=-105.286, in angle=49.397] 3.426,3.000) .. (2.909,2.025); \draw [white, double=black, line width=0.078cm]([out angle=-105.286, in angle=49.397] 3.426,0.000) .. (2.909,-0.975); \draw [white, double=black, line width=0.078cm]([out angle=141.617, in angle=-42.415] 3.720,2.103) .. (2.859,2.836); \draw [white, double=black, line width=0.078cm]([out angle=141.617, in angle=-42.415] 3.720,-0.897) .. (2.859,-0.164); \draw [white, double=black, line width=0.053cm]([out angle=-160.446, in angle=-4.084] 2.813,0.536) .. (2.149,0.445); \draw [white, double=black, line width=0.053cm]([out angle=117.024, in angle=-89.501] 2.646,0.116) .. (2.488,0.764); \draw [white, double=black] ([out angle=24.450, in angle=-176.501] 1.774,1.243) .. (2.160,1.338); \draw [white, double=black] ([out angle=-26.180, in angle=143.311] 2.859,1.198) .. (3.081,1.062); \draw [white, double=black] ([out angle=-86.275, in angle=74.714] 3.463,0.361) .. (3.426,0.000); \draw [white, double=black] ([out angle=123.909, in angle=-123.888] 0.539,1.593) .. (0.538,3.196); \draw [white, double=black] ([out angle=123.909, in angle=-123.888] 0.539,-1.407) .. (0.538,0.196); \draw [white, double=black] ([out angle=-130.603, in angle=63.986] 2.909,2.025) .. (2.690,1.692); \draw [white, double=black] ([out angle=137.585, in angle=-62.977] 2.859,2.836) .. (2.647,3.115); \draw [white, double=black] ([out angle=137.585, in angle=-62.977] 2.859,-0.164) .. (2.647,0.115); \draw [white, double=black] ([out angle=90.495, in angle=-94.869] 2.488,0.763) .. (2.497,0.993); \draw [white, double=black] ([out angle=42.647, in angle=-38.383] 3.758,1.097) .. (3.720,2.103); \draw [white, double=black] ([out angle=-156.129, in angle=19.559] 3.032,0.622) .. (2.814,0.535); \draw [white, double=black] ([out angle=175.906, in angle=-24.757] 2.149,0.445) .. (1.773,0.542); \end{scope} \end{scope}

==> diagrams/links-776.tex <==
\begin{scope} \clip (0,0) rectangle (4.133, 3.000); \begin{scope}[yshift=-2.867cm]  \draw [white, double=black, line width=0.047cm]([out angle=163.630, in angle=-80.228] 1.304,0.279) .. (0.794,0.852); \draw [white, double=black, line width=0.047cm]([out angle=46.031, in angle=-148.981] 0.557,0.082) .. (1.258,0.640); \draw [white, double=black, line width=0.017cm]([out angle=16.040, in angle=137.360] 1.427,0.713) .. (1.730,0.641); \draw [white, double=black, line width=0.017cm]([out angle=-99.495, in angle=93.632] 1.628,0.938) .. (1.610,0.584); \draw [white, double=black, line width=0.018cm]([out angle=-57.481, in angle=145.773] 1.635,0.506) .. (1.948,0.184); \draw [white, double=black, line width=0.018cm]([out angle=-93.046, in angle=11.121] 1.771,0.541) .. (1.534,0.268); \draw [white, double=black, line width=0.031cm]([out angle=157.333, in angle=-47.801] 1.185,1.453) .. (0.539,1.909); \draw [white, double=black, line width=0.031cm]([out angle=85.350, in angle=-168.009] 0.779,1.205) .. (1.208,1.693); \draw [white, double=black, line width=0.029cm]([out angle=-33.078, in angle=91.804] 1.379,1.662) .. (1.645,1.189); \draw [white, double=black, line width=0.029cm]([out angle=-147.244, in angle=10.771] 1.893,1.661) .. (1.335,1.438); \draw [white, double=black, line width=0.125cm]([out angle=-125.982, in angle=33.607] 3.572,3.148) .. (2.295,1.924); \draw [white, double=black, line width=0.125cm]([out angle=-125.982, in angle=33.607] 3.572,0.148) .. (2.295,-1.076); \draw [white, double=black, line width=0.125cm]([out angle=125.989, in angle=-34.970] 3.572,1.694) .. (2.307,2.936); \draw [white, double=black, line width=0.125cm]([out angle=125.989, in angle=-34.970] 3.572,-1.306) .. (2.307,-0.064); \draw [white, double=black] ([out angle=31.019, in angle=-163.926] 1.258,0.640) .. (1.427,0.713); \draw [white, double=black] ([out angle=-42.640, in angle=86.954] 1.730,0.641) .. (1.771,0.541); \draw [white, double=black] ([out angle=-168.889, in angle=-16.370] 1.533,3.269) .. (1.304,3.279); \draw [white, double=black] ([out angle=-168.889, in angle=-16.370] 1.533,0.269) .. (1.304,0.279); \draw [white, double=black] ([out angle=99.772, in angle=-94.630] 0.794,0.852) .. (0.778,1.206); \draw [white, double=black] ([out angle=11.991, in angle=146.910] 1.208,1.693) .. (1.379,1.662); \draw [white, double=black] ([out angle=-88.196, in angle=80.505] 1.645,1.189) .. (1.628,0.938); \draw [white, double=black] ([out angle=-86.368, in angle=122.519] 1.610,0.584) .. (1.635,0.506); \draw [white, double=black] ([out angle=132.199, in angle=-133.969] 0.539,1.909) .. (0.557,3.082); \draw [white, double=black] ([out angle=132.199, in angle=-133.969] 0.539,-1.091) .. (0.557,0.082); \draw [white, double=black] ([out angle=-34.237, in angle=145.030] 1.948,3.184) .. (2.307,2.936); \draw [white, double=black] ([out angle=-34.237, in angle=145.030] 1.948,0.184) .. (2.307,-0.064); \draw [white, double=black] ([out angle=54.034, in angle=-54.011] 3.572,0.148) .. (3.572,1.694); \draw [white, double=black] ([out angle=-146.393, in angle=32.756] 2.295,1.924) .. (1.893,1.661); \draw [white, double=black] ([out angle=-169.239, in angle=-22.667] 1.335,1.437) .. (1.185,1.453); \end{scope} \begin{scope}[yshift=0.133cm]  \draw [white, double=black, line width=0.047cm]([out angle=163.630, in angle=-80.228] 1.304,0.279) .. (0.794,0.852); \draw [white, double=black, line width=0.047cm]([out angle=46.031, in angle=-148.981] 0.557,0.082) .. (1.258,0.640); \draw [white, double=black, line width=0.017cm]([out angle=16.040, in angle=137.360] 1.427,0.713) .. (1.730,0.641); \draw [white, double=black, line width=0.017cm]([out angle=-99.495, in angle=93.632] 1.628,0.938) .. (1.610,0.584); \draw [white, double=black, line width=0.018cm]([out angle=-57.481, in angle=145.773] 1.635,0.506) .. (1.948,0.184); \draw [white, double=black, line width=0.018cm]([out angle=-93.046, in angle=11.121] 1.771,0.541) .. (1.534,0.268); \draw [white, double=black, line width=0.031cm]([out angle=157.333, in angle=-47.801] 1.185,1.453) .. (0.539,1.909); \draw [white, double=black, line width=0.031cm]([out angle=85.350, in angle=-168.009] 0.779,1.205) .. (1.208,1.693); \draw [white, double=black, line width=0.029cm]([out angle=-33.078, in angle=91.804] 1.379,1.662) .. (1.645,1.189); \draw [white, double=black, line width=0.029cm]([out angle=-147.244, in angle=10.771] 1.893,1.661) .. (1.335,1.438); \draw [white, double=black, line width=0.125cm]([out angle=-125.982, in angle=33.607] 3.572,3.148) .. (2.295,1.924); \draw [white, double=black, line width=0.125cm]([out angle=-125.982, in angle=33.607] 3.572,0.148) .. (2.295,-1.076); \draw [white, double=black, line width=0.125cm]([out angle=125.989, in angle=-34.970] 3.572,1.694) .. (2.307,2.936); \draw [white, double=black, line width=0.125cm]([out angle=125.989, in angle=-34.970] 3.572,-1.306) .. (2.307,-0.064); \draw [white, double=black] ([out angle=31.019, in angle=-163.926] 1.258,0.640) .. (1.427,0.713); \draw [white, double=black] ([out angle=-42.640, in angle=86.954] 1.730,0.641) .. (1.771,0.541); \draw [white, double=black] ([out angle=-168.889, in angle=-16.370] 1.533,3.269) .. (1.304,3.279); \draw [white, double=black] ([out angle=-168.889, in angle=-16.370] 1.533,0.269) .. (1.304,0.279); \draw [white, double=black] ([out angle=99.772, in angle=-94.630] 0.794,0.852) .. (0.778,1.206); \draw [white, double=black] ([out angle=11.991, in angle=146.910] 1.208,1.693) .. (1.379,1.662); \draw [white, double=black] ([out angle=-88.196, in angle=80.505] 1.645,1.189) .. (1.628,0.938); \draw [white, double=black] ([out angle=-86.368, in angle=122.519] 1.610,0.584) .. (1.635,0.506); \draw [white, double=black] ([out angle=132.199, in angle=-133.969] 0.539,1.909) .. (0.557,3.082); \draw [white, double=black] ([out angle=132.199, in angle=-133.969] 0.539,-1.091) .. (0.557,0.082); \draw [white, double=black] ([out angle=-34.237, in angle=145.030] 1.948,3.184) .. (2.307,2.936); \draw [white, double=black] ([out angle=-34.237, in angle=145.030] 1.948,0.184) .. (2.307,-0.064); \draw [white, double=black] ([out angle=54.034, in angle=-54.011] 3.572,0.148) .. (3.572,1.694); \draw [white, double=black] ([out angle=-146.393, in angle=32.756] 2.295,1.924) .. (1.893,1.661); \draw [white, double=black] ([out angle=-169.239, in angle=-22.667] 1.335,1.437) .. (1.185,1.453); \end{scope} \end{scope}

==> diagrams/links-777.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.239, 3.000); \begin{scope}[yshift=-1.002cm]  \draw [white, double=black, line width=0.036cm]([out angle=159.372, in angle=-84.884] 1.269,0.223) .. (0.823,0.810); \draw [white, double=black, line width=0.036cm]([out angle=45.415, in angle=-162.674] 0.557,0.067) .. (1.277,0.506); \draw [white, double=black, line width=0.036cm]([out angle=-17.323, in angle=134.594] 1.462,0.506) .. (2.182,0.066); \draw [white, double=black, line width=0.036cm]([out angle=-95.115, in angle=20.632] 1.916,0.809) .. (1.470,0.223); \draw [white, double=black, line width=0.036cm]([out angle=-20.630, in angle=95.116] 1.470,1.780) .. (1.916,1.194); \draw [white, double=black, line width=0.036cm]([out angle=-134.591, in angle=17.323] 2.182,1.937) .. (1.462,1.497); \draw [white, double=black, line width=0.036cm]([out angle=162.682, in angle=-45.408] 1.277,1.497) .. (0.557,1.937); \draw [white, double=black, line width=0.036cm]([out angle=84.886, in angle=-159.366] 0.824,1.194) .. (1.269,1.780); \draw [white, double=black] ([out angle=17.327, in angle=162.677] 1.277,0.506) .. (1.462,0.506); \draw [white, double=black] ([out angle=-45.406, in angle=45.417] 2.182,3.067) .. (2.183,1.937); \draw [white, double=black] ([out angle=-45.406, in angle=45.417] 2.182,0.067) .. (2.183,-1.063); \draw [white, double=black] ([out angle=-162.677, in angle=-17.320] 1.462,1.497) .. (1.277,1.497); \draw [white, double=black] ([out angle=-159.368, in angle=-20.625] 1.470,3.223) .. (1.269,3.223); \draw [white, double=black] ([out angle=-159.368, in angle=-20.625] 1.470,0.223) .. (1.269,0.223); \draw [white, double=black] ([out angle=95.116, in angle=-95.108] 0.823,0.809) .. (0.823,1.194); \draw [white, double=black] ([out angle=20.633, in angle=159.370] 1.269,1.780) .. (1.470,1.780); \draw [white, double=black] ([out angle=-84.884, in angle=84.885] 1.916,1.194) .. (1.916,0.809); \draw [white, double=black, line width=0.008cm]([out angle=57.027, in angle=113.671] 0.098,2.586) .. (0.558,2.548); \draw [white, double=black, line width=0.008cm]([out angle=225.419, in angle=87.886] 0.557,3.067) .. (0.326,2.531); \draw [white, double=black, line width=0.008cm]([out angle=272.133, in angle=134.588] 0.326,2.472) .. (0.557,1.937); \draw [white, double=black, line width=0.008cm]([out angle=246.345, in angle=302.995] 0.558,2.455) .. (0.098,2.417); \draw [white, double=black] ([out angle=267.888, in angle=92.133] 0.326,2.531) .. (0.326,2.472); \draw [white, double=black] ([out angle=122.995, in angle=237.027] 0.098,2.417) .. (0.098,2.586); \draw [white, double=black] ([out angle=293.689, in angle=66.366] 0.558,2.548) .. (0.558,2.455); \end{scope} \begin{scope}[yshift=1.998cm]  \draw [white, double=black, line width=0.036cm]([out angle=159.372, in angle=-84.884] 1.269,0.223) .. (0.823,0.810); \draw [white, double=black, line width=0.036cm]([out angle=45.415, in angle=-162.674] 0.557,0.067) .. (1.277,0.506); \draw [white, double=black, line width=0.036cm]([out angle=-17.323, in angle=134.594] 1.462,0.506) .. (2.182,0.066); \draw [white, double=black, line width=0.036cm]([out angle=-95.115, in angle=20.632] 1.916,0.809) .. (1.470,0.223); \draw [white, double=black, line width=0.036cm]([out angle=-20.630, in angle=95.116] 1.470,1.780) .. (1.916,1.194); \draw [white, double=black, line width=0.036cm]([out angle=-134.591, in angle=17.323] 2.182,1.937) .. (1.462,1.497); \draw [white, double=black, line width=0.036cm]([out angle=162.682, in angle=-45.408] 1.277,1.497) .. (0.557,1.937); \draw [white, double=black, line width=0.036cm]([out angle=84.886, in angle=-159.366] 0.824,1.194) .. (1.269,1.780); \draw [white, double=black] ([out angle=17.327, in angle=162.677] 1.277,0.506) .. (1.462,0.506); \draw [white, double=black] ([out angle=-45.406, in angle=45.417] 2.182,3.067) .. (2.183,1.937); \draw [white, double=black] ([out angle=-45.406, in angle=45.417] 2.182,0.067) .. (2.183,-1.063); \draw [white, double=black] ([out angle=-162.677, in angle=-17.320] 1.462,1.497) .. (1.277,1.497); \draw [white, double=black] ([out angle=-159.368, in angle=-20.625] 1.470,3.223) .. (1.269,3.223); \draw [white, double=black] ([out angle=-159.368, in angle=-20.625] 1.470,0.223) .. (1.269,0.223); \draw [white, double=black] ([out angle=95.116, in angle=-95.108] 0.823,0.809) .. (0.823,1.194); \draw [white, double=black] ([out angle=20.633, in angle=159.370] 1.269,1.780) .. (1.470,1.780); \draw [white, double=black] ([out angle=-84.884, in angle=84.885] 1.916,1.194) .. (1.916,0.809); \draw [white, double=black, line width=0.008cm]([out angle=57.027, in angle=113.671] 0.098,2.586) .. (0.558,2.548); \draw [white, double=black, line width=0.008cm]([out angle=225.419, in angle=87.886] 0.557,3.067) .. (0.326,2.531); \draw [white, double=black, line width=0.008cm]([out angle=272.133, in angle=134.588] 0.326,2.472) .. (0.557,1.937); \draw [white, double=black, line width=0.008cm]([out angle=246.345, in angle=302.995] 0.558,2.455) .. (0.098,2.417); \draw [white, double=black] ([out angle=267.888, in angle=92.133] 0.326,2.531) .. (0.326,2.472); \draw [white, double=black] ([out angle=122.995, in angle=237.027] 0.098,2.417) .. (0.098,2.586); \draw [white, double=black] ([out angle=293.689, in angle=66.366] 0.558,2.548) .. (0.558,2.455); \end{scope} \end{scope}

==> diagrams/links-778.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.240, 3.000); \begin{scope}[yshift=-1.002cm]  \draw [white, double=black, line width=0.036cm]([out angle=159.378, in angle=-84.888] 1.269,0.223) .. (0.823,0.810); \draw [white, double=black, line width=0.036cm]([out angle=45.419, in angle=-162.668] 0.557,0.067) .. (1.277,0.506); \draw [white, double=black, line width=0.036cm]([out angle=-17.315, in angle=134.594] 1.462,0.506) .. (2.183,0.066); \draw [white, double=black, line width=0.036cm]([out angle=-95.111, in angle=20.639] 1.916,0.809) .. (1.470,0.223); \draw [white, double=black, line width=0.036cm]([out angle=-134.593, in angle=17.320] 2.183,1.937) .. (1.462,1.498); \draw [white, double=black, line width=0.036cm]([out angle=95.120, in angle=-20.634] 1.916,1.194) .. (1.470,1.780); \draw [white, double=black, line width=0.036cm]([out angle=84.884, in angle=-159.367] 0.824,1.194) .. (1.269,1.780); \draw [white, double=black, line width=0.036cm]([out angle=-45.406, in angle=162.679] 0.557,1.937) .. (1.278,1.498); \draw [white, double=black] ([out angle=17.313, in angle=162.685] 1.278,0.506) .. (1.462,0.506); \draw [white, double=black] ([out angle=134.594, in angle=-134.581] 0.557,1.937) .. (0.557,3.067); \draw [white, double=black] ([out angle=134.594, in angle=-134.581] 0.557,-1.063) .. (0.557,0.067); \draw [white, double=black] ([out angle=-162.680, in angle=-17.330] 1.462,1.498) .. (1.278,1.498); \draw [white, double=black] ([out angle=-159.361, in angle=-20.642] 1.470,3.223) .. (1.270,3.223); \draw [white, double=black] ([out angle=-159.361, in angle=-20.642] 1.470,0.223) .. (1.270,0.223); \draw [white, double=black] ([out angle=95.112, in angle=-95.107] 0.823,0.810) .. (0.823,1.194); \draw [white, double=black] ([out angle=20.624, in angle=159.366] 1.269,1.780) .. (1.470,1.780); \draw [white, double=black] ([out angle=-84.880, in angle=84.889] 1.916,1.194) .. (1.916,0.809); \draw [white, double=black, line width=0.008cm]([out angle=-122.968, in angle=-66.325] 2.642,2.417) .. (2.181,2.455); \draw [white, double=black, line width=0.008cm]([out angle=45.425, in angle=-92.110] 2.183,1.937) .. (2.414,2.472); \draw [white, double=black, line width=0.008cm]([out angle=92.138, in angle=-45.410] 2.414,2.531) .. (2.183,3.066); \draw [white, double=black, line width=0.008cm]([out angle=66.350, in angle=122.999] 2.181,2.548) .. (2.642,2.586); \draw [white, double=black] ([out angle=87.892, in angle=-87.862] 2.414,2.472) .. (2.414,2.531); \draw [white, double=black] ([out angle=-57.001, in angle=57.032] 2.642,2.586) .. (2.642,2.417); \draw [white, double=black] ([out angle=113.696, in angle=-113.626] 2.182,2.455) .. (2.182,2.548); \end{scope} \begin{scope}[yshift=1.998cm]  \draw [white, double=black, line width=0.036cm]([out angle=159.378, in angle=-84.888] 1.269,0.223) .. (0.823,0.810); \draw [white, double=black, line width=0.036cm]([out angle=45.419, in angle=-162.668] 0.557,0.067) .. (1.277,0.506); \draw [white, double=black, line width=0.036cm]([out angle=-17.315, in angle=134.594] 1.462,0.506) .. (2.183,0.066); \draw [white, double=black, line width=0.036cm]([out angle=-95.111, in angle=20.639] 1.916,0.809) .. (1.470,0.223); \draw [white, double=black, line width=0.036cm]([out angle=-134.593, in angle=17.320] 2.183,1.937) .. (1.462,1.498); \draw [white, double=black, line width=0.036cm]([out angle=95.120, in angle=-20.634] 1.916,1.194) .. (1.470,1.780); \draw [white, double=black, line width=0.036cm]([out angle=84.884, in angle=-159.367] 0.824,1.194) .. (1.269,1.780); \draw [white, double=black, line width=0.036cm]([out angle=-45.406, in angle=162.679] 0.557,1.937) .. (1.278,1.498); \draw [white, double=black] ([out angle=17.313, in angle=162.685] 1.278,0.506) .. (1.462,0.506); \draw [white, double=black] ([out angle=134.594, in angle=-134.581] 0.557,1.937) .. (0.557,3.067); \draw [white, double=black] ([out angle=134.594, in angle=-134.581] 0.557,-1.063) .. (0.557,0.067); \draw [white, double=black] ([out angle=-162.680, in angle=-17.330] 1.462,1.498) .. (1.278,1.498); \draw [white, double=black] ([out angle=-159.361, in angle=-20.642] 1.470,3.223) .. (1.270,3.223); \draw [white, double=black] ([out angle=-159.361, in angle=-20.642] 1.470,0.223) .. (1.270,0.223); \draw [white, double=black] ([out angle=95.112, in angle=-95.107] 0.823,0.810) .. (0.823,1.194); \draw [white, double=black] ([out angle=20.624, in angle=159.366] 1.269,1.780) .. (1.470,1.780); \draw [white, double=black] ([out angle=-84.880, in angle=84.889] 1.916,1.194) .. (1.916,0.809); \draw [white, double=black, line width=0.008cm]([out angle=-122.968, in angle=-66.325] 2.642,2.417) .. (2.181,2.455); \draw [white, double=black, line width=0.008cm]([out angle=45.425, in angle=-92.110] 2.183,1.937) .. (2.414,2.472); \draw [white, double=black, line width=0.008cm]([out angle=92.138, in angle=-45.410] 2.414,2.531) .. (2.183,3.066); \draw [white, double=black, line width=0.008cm]([out angle=66.350, in angle=122.999] 2.181,2.548) .. (2.642,2.586); \draw [white, double=black] ([out angle=87.892, in angle=-87.862] 2.414,2.472) .. (2.414,2.531); \draw [white, double=black] ([out angle=-57.001, in angle=57.032] 2.642,2.586) .. (2.642,2.417); \draw [white, double=black] ([out angle=113.696, in angle=-113.626] 2.182,2.455) .. (2.182,2.548); \end{scope} \end{scope}

==> diagrams/links-779.tex <==
\begin{scope} \clip (0,0) rectangle (4.133, 3.000); \begin{scope}[yshift=-2.867cm]  \draw [white, double=black, line width=0.047cm]([out angle=163.627, in angle=-80.228] 1.304,0.280) .. (0.794,0.852); \draw [white, double=black, line width=0.047cm]([out angle=46.029, in angle=-148.985] 0.557,0.082) .. (1.258,0.640); \draw [white, double=black, line width=0.017cm]([out angle=16.043, in angle=137.359] 1.427,0.713) .. (1.730,0.641); \draw [white, double=black, line width=0.017cm]([out angle=-99.495, in angle=93.631] 1.628,0.938) .. (1.610,0.584); \draw [white, double=black, line width=0.018cm]([out angle=-57.484, in angle=145.770] 1.635,0.506) .. (1.948,0.184); \draw [white, double=black, line width=0.018cm]([out angle=-93.048, in angle=11.118] 1.771,0.542) .. (1.534,0.269); \draw [white, double=black, line width=0.031cm]([out angle=85.351, in angle=-168.010] 0.778,1.205) .. (1.208,1.693); \draw [white, double=black, line width=0.031cm]([out angle=-47.802, in angle=157.333] 0.539,1.910) .. (1.185,1.453); \draw [white, double=black, line width=0.029cm]([out angle=-147.232, in angle=10.771] 1.893,1.661) .. (1.335,1.438); \draw [white, double=black, line width=0.029cm]([out angle=91.805, in angle=-33.079] 1.645,1.189) .. (1.379,1.662); \draw [white, double=black, line width=0.125cm]([out angle=125.988, in angle=-34.971] 3.571,1.694) .. (2.307,2.936); \draw [white, double=black, line width=0.125cm]([out angle=125.988, in angle=-34.971] 3.571,-1.306) .. (2.307,-0.064); \draw [white, double=black, line width=0.125cm]([out angle=33.604, in angle=-125.983] 2.295,1.924) .. (3.571,3.148); \draw [white, double=black, line width=0.125cm]([out angle=33.604, in angle=-125.983] 2.295,-1.076) .. (3.571,0.148); \draw [white, double=black] ([out angle=31.015, in angle=-163.929] 1.258,0.640) .. (1.427,0.713); \draw [white, double=black] ([out angle=-42.641, in angle=86.952] 1.730,0.641) .. (1.771,0.542); \draw [white, double=black] ([out angle=-168.890, in angle=-16.373] 1.533,3.269) .. (1.304,3.279); \draw [white, double=black] ([out angle=-168.890, in angle=-16.373] 1.533,0.269) .. (1.304,0.279); \draw [white, double=black] ([out angle=99.772, in angle=-94.634] 0.794,0.852) .. (0.778,1.206); \draw [white, double=black] ([out angle=11.990, in angle=146.911] 1.208,1.693) .. (1.379,1.662); \draw [white, double=black] ([out angle=-88.195, in angle=80.505] 1.645,1.189) .. (1.628,0.938); \draw [white, double=black] ([out angle=-86.369, in angle=122.516] 1.610,0.584) .. (1.635,0.506); \draw [white, double=black] ([out angle=132.198, in angle=-133.971] 0.539,1.910) .. (0.557,3.082); \draw [white, double=black] ([out angle=132.198, in angle=-133.971] 0.539,-1.090) .. (0.557,0.082); \draw [white, double=black] ([out angle=-34.239, in angle=145.029] 1.948,3.184) .. (2.307,2.936); \draw [white, double=black] ([out angle=-34.239, in angle=145.029] 1.948,0.184) .. (2.307,-0.064); \draw [white, double=black] ([out angle=54.031, in angle=-54.012] 3.572,0.148) .. (3.571,1.694); \draw [white, double=black] ([out angle=-146.396, in angle=32.768] 2.295,1.924) .. (1.892,1.661); \draw [white, double=black] ([out angle=-169.238, in angle=-22.667] 1.335,1.437) .. (1.185,1.453); \end{scope} \begin{scope}[yshift=0.133cm]  \draw [white, double=black, line width=0.047cm]([out angle=163.627, in angle=-80.228] 1.304,0.280) .. (0.794,0.852); \draw [white, double=black, line width=0.047cm]([out angle=46.029, in angle=-148.985] 0.557,0.082) .. (1.258,0.640); \draw [white, double=black, line width=0.017cm]([out angle=16.043, in angle=137.359] 1.427,0.713) .. (1.730,0.641); \draw [white, double=black, line width=0.017cm]([out angle=-99.495, in angle=93.631] 1.628,0.938) .. (1.610,0.584); \draw [white, double=black, line width=0.018cm]([out angle=-57.484, in angle=145.770] 1.635,0.506) .. (1.948,0.184); \draw [white, double=black, line width=0.018cm]([out angle=-93.048, in angle=11.118] 1.771,0.542) .. (1.534,0.269); \draw [white, double=black, line width=0.031cm]([out angle=85.351, in angle=-168.010] 0.778,1.205) .. (1.208,1.693); \draw [white, double=black, line width=0.031cm]([out angle=-47.802, in angle=157.333] 0.539,1.910) .. (1.185,1.453); \draw [white, double=black, line width=0.029cm]([out angle=-147.232, in angle=10.771] 1.893,1.661) .. (1.335,1.438); \draw [white, double=black, line width=0.029cm]([out angle=91.805, in angle=-33.079] 1.645,1.189) .. (1.379,1.662); \draw [white, double=black, line width=0.125cm]([out angle=125.988, in angle=-34.971] 3.571,1.694) .. (2.307,2.936); \draw [white, double=black, line width=0.125cm]([out angle=125.988, in angle=-34.971] 3.571,-1.306) .. (2.307,-0.064); \draw [white, double=black, line width=0.125cm]([out angle=33.604, in angle=-125.983] 2.295,1.924) .. (3.571,3.148); \draw [white, double=black, line width=0.125cm]([out angle=33.604, in angle=-125.983] 2.295,-1.076) .. (3.571,0.148); \draw [white, double=black] ([out angle=31.015, in angle=-163.929] 1.258,0.640) .. (1.427,0.713); \draw [white, double=black] ([out angle=-42.641, in angle=86.952] 1.730,0.641) .. (1.771,0.542); \draw [white, double=black] ([out angle=-168.890, in angle=-16.373] 1.533,3.269) .. (1.304,3.279); \draw [white, double=black] ([out angle=-168.890, in angle=-16.373] 1.533,0.269) .. (1.304,0.279); \draw [white, double=black] ([out angle=99.772, in angle=-94.634] 0.794,0.852) .. (0.778,1.206); \draw [white, double=black] ([out angle=11.990, in angle=146.911] 1.208,1.693) .. (1.379,1.662); \draw [white, double=black] ([out angle=-88.195, in angle=80.505] 1.645,1.189) .. (1.628,0.938); \draw [white, double=black] ([out angle=-86.369, in angle=122.516] 1.610,0.584) .. (1.635,0.506); \draw [white, double=black] ([out angle=132.198, in angle=-133.971] 0.539,1.910) .. (0.557,3.082); \draw [white, double=black] ([out angle=132.198, in angle=-133.971] 0.539,-1.090) .. (0.557,0.082); \draw [white, double=black] ([out angle=-34.239, in angle=145.029] 1.948,3.184) .. (2.307,2.936); \draw [white, double=black] ([out angle=-34.239, in angle=145.029] 1.948,0.184) .. (2.307,-0.064); \draw [white, double=black] ([out angle=54.031, in angle=-54.012] 3.572,0.148) .. (3.571,1.694); \draw [white, double=black] ([out angle=-146.396, in angle=32.768] 2.295,1.924) .. (1.892,1.661); \draw [white, double=black] ([out angle=-169.238, in angle=-22.667] 1.335,1.437) .. (1.185,1.453); \end{scope} \end{scope}

==> diagrams/links-78.tex <==
 \draw [white, double=black, line width=0.036cm]([out angle=-120.395, in angle=-62.446] 0.682,1.129) .. (0.095,1.143); \draw [white, double=black, line width=0.036cm]([out angle=90.006, in angle=-93.381] 0.376,0.000) .. (0.411,1.211); \draw [white, double=black, line width=0.008cm]([out angle=82.161, in angle=-137.983] 0.422,1.313) .. (0.493,1.448); \draw [white, double=black, line width=0.008cm]([out angle=-29.767, in angle=174.822] 0.362,1.434) .. (0.514,1.386); \draw [white, double=black, line width=0.009cm]([out angle=28.515, in angle=-94.893] 0.557,1.395) .. (0.694,1.605); \draw [white, double=black, line width=0.009cm]([out angle=-0.994, in angle=102.582] 0.540,1.465) .. (0.713,1.324); \draw [white, double=black, line width=0.023cm]([out angle=-67.095, in angle=156.527] 0.037,1.718) .. (0.272,1.480); \draw [white, double=black, line width=0.023cm]([out angle=-126.349, in angle=77.015] 0.213,1.697) .. (0.066,1.377); \draw [white, double=black, line width=0.028cm]([out angle=78.924, in angle=-90.006] 0.259,1.801) .. (0.376,3.001); \draw [white, double=black, line width=0.028cm]([out angle=57.565, in angle=116.572] 0.051,1.884) .. (0.647,1.853); \draw [white, double=black] ([out angle=86.619, in angle=-97.839] 0.411,1.211) .. (0.422,1.313); \draw [white, double=black] ([out angle=42.017, in angle=179.006] 0.493,1.448) .. (0.540,1.465); \draw [white, double=black] ([out angle=-77.418, in angle=59.605] 0.713,1.324) .. (0.682,1.129); \draw [white, double=black] ([out angle=117.523, in angle=-102.985] 0.096,1.144) .. (0.066,1.377); \draw [white, double=black] ([out angle=53.576, in angle=-101.076] 0.213,1.696) .. (0.259,1.801); \draw [white, double=black] ([out angle=-23.473, in angle=150.240] 0.272,1.480) .. (0.363,1.435); \draw [white, double=black] ([out angle=-5.178, in angle=-151.485] 0.514,1.386) .. (0.557,1.395); \draw [white, double=black] ([out angle=85.107, in angle=-63.428] 0.694,1.605) .. (0.647,1.853); \draw [white, double=black] ([out angle=-122.428, in angle=112.905] 0.051,1.885) .. (0.037,1.718);

==> diagrams/links-780.tex <==
\begin{scope} \clip (0,0) rectangle (4.474, 3.000); \begin{scope}[yshift=-2.017cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.145, in angle=-58.348] 1.679,0.671) .. (0.513,1.553); \draw [white, double=black, line width=0.054cm]([out angle=58.369, in angle=-164.111] 0.513,0.217) .. (1.679,1.100); \draw [white, double=black, line width=0.048cm]([out angle=-27.860, in angle=137.940] 1.962,1.070) .. (2.606,0.620); \draw [white, double=black, line width=0.048cm]([out angle=-140.396, in angle=27.826] 2.617,1.137) .. (1.962,0.700); \draw [white, double=black, line width=0.034cm]([out angle=92.454, in angle=-111.896] 3.209,0.000) .. (3.317,0.632); \draw [white, double=black, line width=0.034cm]([out angle=-21.065, in angle=140.141] 2.889,0.446) .. (3.447,0.117); \draw [white, double=black, line width=0.035cm]([out angle=-83.717, in angle=63.412] 3.537,2.950) .. (3.410,2.243); \draw [white, double=black, line width=0.035cm]([out angle=147.375, in angle=-40.850] 3.892,2.376) .. (3.295,2.822); \draw [white, double=black, line width=0.075cm]([out angle=-152.525, in angle=16.801] 3.861,1.686) .. (2.944,1.313); \draw [white, double=black, line width=0.075cm]([out angle=86.600, in angle=-82.987] 3.391,0.960) .. (3.360,1.950); \draw [white, double=black] ([out angle=15.889, in angle=152.140] 1.679,1.100) .. (1.962,1.070); \draw [white, double=black] ([out angle=-42.099, in angle=158.935] 2.606,0.620) .. (2.889,0.446); \draw [white, double=black] ([out angle=-39.859, in angle=96.283] 3.447,3.117) .. (3.537,2.950); \draw [white, double=black] ([out angle=-39.859, in angle=96.283] 3.447,0.117) .. (3.537,-0.050); \draw [white, double=black] ([out angle=121.652, in angle=-121.635] 0.513,1.553) .. (0.513,3.217); \draw [white, double=black] ([out angle=121.652, in angle=-121.635] 0.513,-1.447) .. (0.513,0.217); \draw [white, double=black] ([out angle=-116.588, in angle=97.029] 3.410,2.243) .. (3.360,1.950); \draw [white, double=black] ([out angle=139.150, in angle=-87.546] 3.295,2.822) .. (3.209,3.000); \draw [white, double=black] ([out angle=139.150, in angle=-87.546] 3.295,-0.178) .. (3.209,-0.000); \draw [white, double=black] ([out angle=68.104, in angle=-93.400] 3.317,0.632) .. (3.391,0.960); \draw [white, double=black] ([out angle=27.486, in angle=-32.625] 3.861,1.686) .. (3.892,2.376); \draw [white, double=black] ([out angle=-163.199, in angle=39.602] 2.944,1.313) .. (2.617,1.137); \draw [white, double=black] ([out angle=-152.174, in angle=-15.855] 1.962,0.700) .. (1.679,0.671); \end{scope} \begin{scope}[yshift=0.983cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.145, in angle=-58.348] 1.679,0.671) .. (0.513,1.553); \draw [white, double=black, line width=0.054cm]([out angle=58.369, in angle=-164.111] 0.513,0.217) .. (1.679,1.100); \draw [white, double=black, line width=0.048cm]([out angle=-27.860, in angle=137.940] 1.962,1.070) .. (2.606,0.620); \draw [white, double=black, line width=0.048cm]([out angle=-140.396, in angle=27.826] 2.617,1.137) .. (1.962,0.700); \draw [white, double=black, line width=0.034cm]([out angle=92.454, in angle=-111.896] 3.209,0.000) .. (3.317,0.632); \draw [white, double=black, line width=0.034cm]([out angle=-21.065, in angle=140.141] 2.889,0.446) .. (3.447,0.117); \draw [white, double=black, line width=0.035cm]([out angle=-83.717, in angle=63.412] 3.537,2.950) .. (3.410,2.243); \draw [white, double=black, line width=0.035cm]([out angle=147.375, in angle=-40.850] 3.892,2.376) .. (3.295,2.822); \draw [white, double=black, line width=0.075cm]([out angle=-152.525, in angle=16.801] 3.861,1.686) .. (2.944,1.313); \draw [white, double=black, line width=0.075cm]([out angle=86.600, in angle=-82.987] 3.391,0.960) .. (3.360,1.950); \draw [white, double=black] ([out angle=15.889, in angle=152.140] 1.679,1.100) .. (1.962,1.070); \draw [white, double=black] ([out angle=-42.099, in angle=158.935] 2.606,0.620) .. (2.889,0.446); \draw [white, double=black] ([out angle=-39.859, in angle=96.283] 3.447,3.117) .. (3.537,2.950); \draw [white, double=black] ([out angle=-39.859, in angle=96.283] 3.447,0.117) .. (3.537,-0.050); \draw [white, double=black] ([out angle=121.652, in angle=-121.635] 0.513,1.553) .. (0.513,3.217); \draw [white, double=black] ([out angle=121.652, in angle=-121.635] 0.513,-1.447) .. (0.513,0.217); \draw [white, double=black] ([out angle=-116.588, in angle=97.029] 3.410,2.243) .. (3.360,1.950); \draw [white, double=black] ([out angle=139.150, in angle=-87.546] 3.295,2.822) .. (3.209,3.000); \draw [white, double=black] ([out angle=139.150, in angle=-87.546] 3.295,-0.178) .. (3.209,-0.000); \draw [white, double=black] ([out angle=68.104, in angle=-93.400] 3.317,0.632) .. (3.391,0.960); \draw [white, double=black] ([out angle=27.486, in angle=-32.625] 3.861,1.686) .. (3.892,2.376); \draw [white, double=black] ([out angle=-163.199, in angle=39.602] 2.944,1.313) .. (2.617,1.137); \draw [white, double=black] ([out angle=-152.174, in angle=-15.855] 1.962,0.700) .. (1.679,0.671); \end{scope} \end{scope}

==> diagrams/links-781.tex <==
\begin{scope} \clip (0,0) rectangle (4.817, 3.000); \begin{scope}[yshift=-1.888cm]  \draw [white, double=black, line width=0.087cm]([out angle=156.102, in angle=-56.422] 1.758,0.581) .. (0.535,1.612); \draw [white, double=black, line width=0.087cm]([out angle=56.421, in angle=-156.098] 0.535,0.224) .. (1.757,1.256); \draw [white, double=black, line width=0.017cm]([out angle=3.323, in angle=113.333] 2.112,1.342) .. (2.496,1.105); \draw [white, double=black, line width=0.017cm]([out angle=-137.892, in angle=85.314] 2.592,1.543) .. (2.364,1.083); \draw [white, double=black, line width=0.014cm]([out angle=-54.322, in angle=116.146] 2.386,1.004) .. (2.494,0.824); \draw [white, double=black, line width=0.014cm]([out angle=-116.133, in angle=54.320] 2.494,1.013) .. (2.386,0.833); \draw [white, double=black, line width=0.017cm]([out angle=-85.297, in angle=137.872] 2.364,0.754) .. (2.592,0.294); \draw [white, double=black, line width=0.017cm]([out angle=-113.321, in angle=-3.316] 2.496,0.732) .. (2.112,0.495); \draw [white, double=black, line width=0.125cm]([out angle=-126.755, in angle=37.634] 4.247,3.157) .. (2.967,1.856); \draw [white, double=black, line width=0.125cm]([out angle=-126.755, in angle=37.634] 4.247,0.157) .. (2.967,-1.144); \draw [white, double=black, line width=0.125cm]([out angle=126.759, in angle=-37.621] 4.248,1.681) .. (2.967,2.981); \draw [white, double=black, line width=0.125cm]([out angle=126.759, in angle=-37.621] 4.248,-1.319) .. (2.967,-0.019); \draw [white, double=black] ([out angle=23.902, in angle=-176.689] 1.757,1.256) .. (2.112,1.341); \draw [white, double=black] ([out angle=-66.667, in angle=63.867] 2.496,1.105) .. (2.494,1.013); \draw [white, double=black] ([out angle=-125.680, in angle=94.703] 2.386,0.833) .. (2.364,0.754); \draw [white, double=black] ([out angle=123.578, in angle=-123.564] 0.535,1.612) .. (0.535,3.224); \draw [white, double=black] ([out angle=123.578, in angle=-123.564] 0.535,-1.388) .. (0.535,0.224); \draw [white, double=black] ([out angle=-42.139, in angle=142.379] 2.591,3.295) .. (2.967,2.981); \draw [white, double=black] ([out angle=-42.139, in angle=142.379] 2.591,0.295) .. (2.967,-0.019); \draw [white, double=black] ([out angle=53.259, in angle=-53.241] 4.248,0.156) .. (4.247,1.681); \draw [white, double=black] ([out angle=-142.366, in angle=42.108] 2.967,1.856) .. (2.592,1.543); \draw [white, double=black] ([out angle=-94.686, in angle=125.678] 2.364,1.083) .. (2.386,1.004); \draw [white, double=black] ([out angle=-63.854, in angle=66.679] 2.494,0.824) .. (2.496,0.732); \draw [white, double=black] ([out angle=176.673, in angle=-23.898] 2.112,0.495) .. (1.758,0.581); \end{scope} \begin{scope}[yshift=1.112cm]  \draw [white, double=black, line width=0.087cm]([out angle=156.102, in angle=-56.422] 1.758,0.581) .. (0.535,1.612); \draw [white, double=black, line width=0.087cm]([out angle=56.421, in angle=-156.098] 0.535,0.224) .. (1.757,1.256); \draw [white, double=black, line width=0.017cm]([out angle=3.323, in angle=113.333] 2.112,1.342) .. (2.496,1.105); \draw [white, double=black, line width=0.017cm]([out angle=-137.892, in angle=85.314] 2.592,1.543) .. (2.364,1.083); \draw [white, double=black, line width=0.014cm]([out angle=-54.322, in angle=116.146] 2.386,1.004) .. (2.494,0.824); \draw [white, double=black, line width=0.014cm]([out angle=-116.133, in angle=54.320] 2.494,1.013) .. (2.386,0.833); \draw [white, double=black, line width=0.017cm]([out angle=-85.297, in angle=137.872] 2.364,0.754) .. (2.592,0.294); \draw [white, double=black, line width=0.017cm]([out angle=-113.321, in angle=-3.316] 2.496,0.732) .. (2.112,0.495); \draw [white, double=black, line width=0.125cm]([out angle=-126.755, in angle=37.634] 4.247,3.157) .. (2.967,1.856); \draw [white, double=black, line width=0.125cm]([out angle=-126.755, in angle=37.634] 4.247,0.157) .. (2.967,-1.144); \draw [white, double=black, line width=0.125cm]([out angle=126.759, in angle=-37.621] 4.248,1.681) .. (2.967,2.981); \draw [white, double=black, line width=0.125cm]([out angle=126.759, in angle=-37.621] 4.248,-1.319) .. (2.967,-0.019); \draw [white, double=black] ([out angle=23.902, in angle=-176.689] 1.757,1.256) .. (2.112,1.341); \draw [white, double=black] ([out angle=-66.667, in angle=63.867] 2.496,1.105) .. (2.494,1.013); \draw [white, double=black] ([out angle=-125.680, in angle=94.703] 2.386,0.833) .. (2.364,0.754); \draw [white, double=black] ([out angle=123.578, in angle=-123.564] 0.535,1.612) .. (0.535,3.224); \draw [white, double=black] ([out angle=123.578, in angle=-123.564] 0.535,-1.388) .. (0.535,0.224); \draw [white, double=black] ([out angle=-42.139, in angle=142.379] 2.591,3.295) .. (2.967,2.981); \draw [white, double=black] ([out angle=-42.139, in angle=142.379] 2.591,0.295) .. (2.967,-0.019); \draw [white, double=black] ([out angle=53.259, in angle=-53.241] 4.248,0.156) .. (4.247,1.681); \draw [white, double=black] ([out angle=-142.366, in angle=42.108] 2.967,1.856) .. (2.592,1.543); \draw [white, double=black] ([out angle=-94.686, in angle=125.678] 2.364,1.083) .. (2.386,1.004); \draw [white, double=black] ([out angle=-63.854, in angle=66.679] 2.494,0.824) .. (2.496,0.732); \draw [white, double=black] ([out angle=176.673, in angle=-23.898] 2.112,0.495) .. (1.758,0.581); \end{scope} \end{scope}

==> diagrams/links-782.tex <==
\begin{scope} \clip (0,0) rectangle (3.821, 3.000); \begin{scope}[yshift=-0.067cm]  \draw [white, double=black, line width=0.098cm]([out angle=154.843, in angle=-55.627] 1.799,0.689) .. (0.544,1.757); \draw [white, double=black, line width=0.098cm]([out angle=55.650, in angle=-152.604] 0.544,0.347) .. (1.784,1.445); \draw [white, double=black, line width=0.025cm]([out angle=10.411, in angle=-138.214] 2.153,1.572) .. (2.676,1.828); \draw [white, double=black, line width=0.025cm]([out angle=-99.660, in angle=113.719] 2.501,1.924) .. (2.572,1.349); \draw [white, double=black, line width=0.023cm]([out angle=-154.162, in angle=33.596] 2.913,2.232) .. (2.577,2.040); \draw [white, double=black, line width=0.023cm]([out angle=88.712, in angle=-80.866] 2.734,1.954) .. (2.708,2.340); \draw [white, double=black, line width=0.013cm]([out angle=70.598, in angle=-173.783] 2.721,2.490) .. (2.913,2.642); \draw [white, double=black, line width=0.013cm]([out angle=-72.826, in angle=146.201] 2.727,2.764) .. (2.889,2.546); \draw [white, double=black, line width=0.013cm]([out angle=-140.744, in angle=-4.240] 3.307,2.639) .. (2.949,2.526); \draw [white, double=black, line width=0.013cm]([out angle=56.505, in angle=-34.242] 3.039,2.342) .. (2.983,2.625); \draw [white, double=black, line width=0.080cm]([out angle=-82.113, in angle=85.760] 2.668,1.012) .. (2.700,0.000); \draw [white, double=black, line width=0.080cm]([out angle=157.469, in angle=-6.588] 3.208,0.313) .. (2.232,0.566); \draw [white, double=black] ([out angle=27.396, in angle=-169.589] 1.784,1.445) .. (2.153,1.572); \draw [white, double=black] ([out angle=41.786, in angle=-91.288] 2.676,1.828) .. (2.734,1.954); \draw [white, double=black] ([out angle=99.134, in angle=-109.386] 2.708,2.340) .. (2.721,2.490); \draw [white, double=black] ([out angle=6.192, in angle=145.758] 2.913,2.642) .. (2.983,2.625); \draw [white, double=black] ([out angle=-123.495, in angle=25.838] 3.039,2.342) .. (2.913,2.232); \draw [white, double=black] ([out angle=-146.404, in angle=80.340] 2.577,2.040) .. (2.501,1.924); \draw [white, double=black] ([out angle=-66.281, in angle=97.887] 2.572,1.349) .. (2.668,1.012); \draw [white, double=black] ([out angle=124.373, in angle=-124.348] 0.544,1.757) .. (0.543,3.347); \draw [white, double=black] ([out angle=124.373, in angle=-124.348] 0.544,-1.243) .. (0.543,0.347); \draw [white, double=black] ([out angle=-94.240, in angle=107.174] 2.700,3.000) .. (2.727,2.764); \draw [white, double=black] ([out angle=-94.240, in angle=107.174] 2.700,0.000) .. (2.727,-0.236); \draw [white, double=black] ([out angle=173.412, in angle=-25.157] 2.232,0.566) .. (1.798,0.690); \draw [white, double=black] ([out angle=39.275, in angle=-22.531] 3.307,2.638) .. (3.208,3.313); \draw [white, double=black] ([out angle=39.275, in angle=-22.531] 3.307,-0.362) .. (3.208,0.313); \draw [white, double=black] ([out angle=175.760, in angle=-33.805] 2.949,2.526) .. (2.889,2.546); \end{scope} \begin{scope}[yshift=2.933cm]  \draw [white, double=black, line width=0.098cm]([out angle=154.843, in angle=-55.627] 1.799,0.689) .. (0.544,1.757); \draw [white, double=black, line width=0.098cm]([out angle=55.650, in angle=-152.604] 0.544,0.347) .. (1.784,1.445); \draw [white, double=black, line width=0.025cm]([out angle=10.411, in angle=-138.214] 2.153,1.572) .. (2.676,1.828); \draw [white, double=black, line width=0.025cm]([out angle=-99.660, in angle=113.719] 2.501,1.924) .. (2.572,1.349); \draw [white, double=black, line width=0.023cm]([out angle=-154.162, in angle=33.596] 2.913,2.232) .. (2.577,2.040); \draw [white, double=black, line width=0.023cm]([out angle=88.712, in angle=-80.866] 2.734,1.954) .. (2.708,2.340); \draw [white, double=black, line width=0.013cm]([out angle=70.598, in angle=-173.783] 2.721,2.490) .. (2.913,2.642); \draw [white, double=black, line width=0.013cm]([out angle=-72.826, in angle=146.201] 2.727,2.764) .. (2.889,2.546); \draw [white, double=black, line width=0.013cm]([out angle=-140.744, in angle=-4.240] 3.307,2.639) .. (2.949,2.526); \draw [white, double=black, line width=0.013cm]([out angle=56.505, in angle=-34.242] 3.039,2.342) .. (2.983,2.625); \draw [white, double=black, line width=0.080cm]([out angle=-82.113, in angle=85.760] 2.668,1.012) .. (2.700,0.000); \draw [white, double=black, line width=0.080cm]([out angle=157.469, in angle=-6.588] 3.208,0.313) .. (2.232,0.566); \draw [white, double=black] ([out angle=27.396, in angle=-169.589] 1.784,1.445) .. (2.153,1.572); \draw [white, double=black] ([out angle=41.786, in angle=-91.288] 2.676,1.828) .. (2.734,1.954); \draw [white, double=black] ([out angle=99.134, in angle=-109.386] 2.708,2.340) .. (2.721,2.490); \draw [white, double=black] ([out angle=6.192, in angle=145.758] 2.913,2.642) .. (2.983,2.625); \draw [white, double=black] ([out angle=-123.495, in angle=25.838] 3.039,2.342) .. (2.913,2.232); \draw [white, double=black] ([out angle=-146.404, in angle=80.340] 2.577,2.040) .. (2.501,1.924); \draw [white, double=black] ([out angle=-66.281, in angle=97.887] 2.572,1.349) .. (2.668,1.012); \draw [white, double=black] ([out angle=124.373, in angle=-124.348] 0.544,1.757) .. (0.543,3.347); \draw [white, double=black] ([out angle=124.373, in angle=-124.348] 0.544,-1.243) .. (0.543,0.347); \draw [white, double=black] ([out angle=-94.240, in angle=107.174] 2.700,3.000) .. (2.727,2.764); \draw [white, double=black] ([out angle=-94.240, in angle=107.174] 2.700,0.000) .. (2.727,-0.236); \draw [white, double=black] ([out angle=173.412, in angle=-25.157] 2.232,0.566) .. (1.798,0.690); \draw [white, double=black] ([out angle=39.275, in angle=-22.531] 3.307,2.638) .. (3.208,3.313); \draw [white, double=black] ([out angle=39.275, in angle=-22.531] 3.307,-0.362) .. (3.208,0.313); \draw [white, double=black] ([out angle=175.760, in angle=-33.805] 2.949,2.526) .. (2.889,2.546); \end{scope} \end{scope}

==> diagrams/links-783.tex <==
\begin{scope} \clip (0,0) rectangle (5.779, 3.000); \begin{scope}[yshift=-1.663cm]  \draw [white, double=black, line width=0.041cm]([out angle=167.401, in angle=-59.727] 1.610,0.749) .. (0.497,1.563); \draw [white, double=black, line width=0.041cm]([out angle=59.708, in angle=-167.416] 0.496,0.264) .. (1.610,1.077); \draw [white, double=black, line width=0.022cm]([out angle=-35.151, in angle=156.357] 1.817,1.036) .. (2.187,0.827); \draw [white, double=black, line width=0.022cm]([out angle=-156.376, in angle=35.120] 2.187,0.998) .. (1.817,0.790); \draw [white, double=black, line width=0.022cm]([out angle=147.624, in angle=-25.714] 2.647,0.810) .. (2.312,0.996); \draw [white, double=black, line width=0.022cm]([out angle=25.737, in angle=-147.641] 2.312,0.830) .. (2.647,1.016); \draw [white, double=black, line width=0.032cm]([out angle=-16.149, in angle=123.859] 2.814,1.039) .. (3.503,0.536); \draw [white, double=black, line width=0.032cm]([out angle=-123.878, in angle=16.193] 3.503,1.290) .. (2.814,0.786); \draw [white, double=black, line width=0.125cm]([out angle=-128.329, in angle=43.437] 5.194,3.173) .. (3.890,1.747); \draw [white, double=black, line width=0.125cm]([out angle=-128.329, in angle=43.437] 5.194,0.173) .. (3.890,-1.253); \draw [white, double=black, line width=0.125cm]([out angle=128.335, in angle=-43.414] 5.194,1.653) .. (3.890,3.079); \draw [white, double=black, line width=0.125cm]([out angle=128.335, in angle=-43.414] 5.194,-1.347) .. (3.890,0.079); \draw [white, double=black] ([out angle=12.584, in angle=144.849] 1.610,1.077) .. (1.817,1.036); \draw [white, double=black] ([out angle=-23.618, in angle=-154.280] 2.187,0.829) .. (2.312,0.831); \draw [white, double=black] ([out angle=32.359, in angle=163.849] 2.647,1.016) .. (2.814,1.039); \draw [white, double=black] ([out angle=120.273, in angle=-120.264] 0.497,1.563) .. (0.496,3.264); \draw [white, double=black] ([out angle=120.273, in angle=-120.264] 0.497,-1.437) .. (0.496,0.264); \draw [white, double=black] ([out angle=-56.156, in angle=136.586] 3.503,0.536) .. (3.890,0.079); \draw [white, double=black] ([out angle=51.683, in angle=-51.665] 5.194,0.173) .. (5.194,1.653); \draw [white, double=black] ([out angle=-136.563, in angle=56.122] 3.890,1.747) .. (3.503,1.290); \draw [white, double=black] ([out angle=-163.843, in angle=-32.353] 2.814,0.788) .. (2.647,0.812); \draw [white, double=black] ([out angle=154.286, in angle=23.624] 2.312,0.996) .. (2.187,0.998); \draw [white, double=black] ([out angle=-144.880, in angle=-12.599] 1.817,0.790) .. (1.610,0.749); \end{scope} \begin{scope}[yshift=1.337cm]  \draw [white, double=black, line width=0.041cm]([out angle=167.401, in angle=-59.727] 1.610,0.749) .. (0.497,1.563); \draw [white, double=black, line width=0.041cm]([out angle=59.708, in angle=-167.416] 0.496,0.264) .. (1.610,1.077); \draw [white, double=black, line width=0.022cm]([out angle=-35.151, in angle=156.357] 1.817,1.036) .. (2.187,0.827); \draw [white, double=black, line width=0.022cm]([out angle=-156.376, in angle=35.120] 2.187,0.998) .. (1.817,0.790); \draw [white, double=black, line width=0.022cm]([out angle=147.624, in angle=-25.714] 2.647,0.810) .. (2.312,0.996); \draw [white, double=black, line width=0.022cm]([out angle=25.737, in angle=-147.641] 2.312,0.830) .. (2.647,1.016); \draw [white, double=black, line width=0.032cm]([out angle=-16.149, in angle=123.859] 2.814,1.039) .. (3.503,0.536); \draw [white, double=black, line width=0.032cm]([out angle=-123.878, in angle=16.193] 3.503,1.290) .. (2.814,0.786); \draw [white, double=black, line width=0.125cm]([out angle=-128.329, in angle=43.437] 5.194,3.173) .. (3.890,1.747); \draw [white, double=black, line width=0.125cm]([out angle=-128.329, in angle=43.437] 5.194,0.173) .. (3.890,-1.253); \draw [white, double=black, line width=0.125cm]([out angle=128.335, in angle=-43.414] 5.194,1.653) .. (3.890,3.079); \draw [white, double=black, line width=0.125cm]([out angle=128.335, in angle=-43.414] 5.194,-1.347) .. (3.890,0.079); \draw [white, double=black] ([out angle=12.584, in angle=144.849] 1.610,1.077) .. (1.817,1.036); \draw [white, double=black] ([out angle=-23.618, in angle=-154.280] 2.187,0.829) .. (2.312,0.831); \draw [white, double=black] ([out angle=32.359, in angle=163.849] 2.647,1.016) .. (2.814,1.039); \draw [white, double=black] ([out angle=120.273, in angle=-120.264] 0.497,1.563) .. (0.496,3.264); \draw [white, double=black] ([out angle=120.273, in angle=-120.264] 0.497,-1.437) .. (0.496,0.264); \draw [white, double=black] ([out angle=-56.156, in angle=136.586] 3.503,0.536) .. (3.890,0.079); \draw [white, double=black] ([out angle=51.683, in angle=-51.665] 5.194,0.173) .. (5.194,1.653); \draw [white, double=black] ([out angle=-136.563, in angle=56.122] 3.890,1.747) .. (3.503,1.290); \draw [white, double=black] ([out angle=-163.843, in angle=-32.353] 2.814,0.788) .. (2.647,0.812); \draw [white, double=black] ([out angle=154.286, in angle=23.624] 2.312,0.996) .. (2.187,0.998); \draw [white, double=black] ([out angle=-144.880, in angle=-12.599] 1.817,0.790) .. (1.610,0.749); \end{scope} \end{scope}

==> diagrams/links-784.tex <==
\begin{scope} \clip (0,0) rectangle (4.817, 3.000); \begin{scope}[yshift=-1.888cm]  \draw [white, double=black, line width=0.087cm]([out angle=156.102, in angle=-56.421] 1.758,0.580) .. (0.535,1.612); \draw [white, double=black, line width=0.087cm]([out angle=56.418, in angle=-156.094] 0.535,0.224) .. (1.758,1.255); \draw [white, double=black, line width=0.017cm]([out angle=3.323, in angle=113.333] 2.112,1.342) .. (2.496,1.104); \draw [white, double=black, line width=0.017cm]([out angle=-137.914, in angle=85.312] 2.592,1.543) .. (2.365,1.083); \draw [white, double=black, line width=0.014cm]([out angle=-54.321, in angle=116.151] 2.386,1.004) .. (2.494,0.824); \draw [white, double=black, line width=0.014cm]([out angle=-116.131, in angle=54.318] 2.494,1.013) .. (2.386,0.833); \draw [white, double=black, line width=0.017cm]([out angle=-85.284, in angle=137.881] 2.365,0.754) .. (2.592,0.294); \draw [white, double=black, line width=0.017cm]([out angle=-113.313, in angle=-3.313] 2.496,0.732) .. (2.112,0.495); \draw [white, double=black, line width=0.125cm]([out angle=126.762, in angle=-37.619] 4.248,1.681) .. (2.967,2.981); \draw [white, double=black, line width=0.125cm]([out angle=126.762, in angle=-37.619] 4.248,-1.319) .. (2.967,-0.019); \draw [white, double=black, line width=0.125cm]([out angle=37.640, in angle=-126.755] 2.967,1.856) .. (4.248,3.157); \draw [white, double=black, line width=0.125cm]([out angle=37.640, in angle=-126.755] 2.967,-1.144) .. (4.248,0.157); \draw [white, double=black] ([out angle=23.906, in angle=-176.696] 1.758,1.255) .. (2.112,1.341); \draw [white, double=black] ([out angle=-66.667, in angle=63.869] 2.496,1.104) .. (2.494,1.013); \draw [white, double=black] ([out angle=-125.682, in angle=94.716] 2.386,0.833) .. (2.365,0.754); \draw [white, double=black] ([out angle=123.579, in angle=-123.556] 0.535,1.612) .. (0.535,3.224); \draw [white, double=black] ([out angle=123.579, in angle=-123.556] 0.535,-1.388) .. (0.535,0.224); \draw [white, double=black] ([out angle=-42.136, in angle=142.381] 2.592,3.295) .. (2.967,2.981); \draw [white, double=black] ([out angle=-42.136, in angle=142.381] 2.592,0.295) .. (2.967,-0.019); \draw [white, double=black] ([out angle=53.267, in angle=-53.238] 4.248,0.156) .. (4.248,1.681); \draw [white, double=black] ([out angle=-142.360, in angle=42.086] 2.967,1.856) .. (2.592,1.542); \draw [white, double=black] ([out angle=-94.688, in angle=125.679] 2.365,1.083) .. (2.386,1.004); \draw [white, double=black] ([out angle=-63.849, in angle=66.687] 2.494,0.824) .. (2.496,0.732); \draw [white, double=black] ([out angle=176.670, in angle=-23.898] 2.112,0.494) .. (1.758,0.580); \end{scope} \begin{scope}[yshift=1.112cm]  \draw [white, double=black, line width=0.087cm]([out angle=156.102, in angle=-56.421] 1.758,0.580) .. (0.535,1.612); \draw [white, double=black, line width=0.087cm]([out angle=56.418, in angle=-156.094] 0.535,0.224) .. (1.758,1.255); \draw [white, double=black, line width=0.017cm]([out angle=3.323, in angle=113.333] 2.112,1.342) .. (2.496,1.104); \draw [white, double=black, line width=0.017cm]([out angle=-137.914, in angle=85.312] 2.592,1.543) .. (2.365,1.083); \draw [white, double=black, line width=0.014cm]([out angle=-54.321, in angle=116.151] 2.386,1.004) .. (2.494,0.824); \draw [white, double=black, line width=0.014cm]([out angle=-116.131, in angle=54.318] 2.494,1.013) .. (2.386,0.833); \draw [white, double=black, line width=0.017cm]([out angle=-85.284, in angle=137.881] 2.365,0.754) .. (2.592,0.294); \draw [white, double=black, line width=0.017cm]([out angle=-113.313, in angle=-3.313] 2.496,0.732) .. (2.112,0.495); \draw [white, double=black, line width=0.125cm]([out angle=126.762, in angle=-37.619] 4.248,1.681) .. (2.967,2.981); \draw [white, double=black, line width=0.125cm]([out angle=126.762, in angle=-37.619] 4.248,-1.319) .. (2.967,-0.019); \draw [white, double=black, line width=0.125cm]([out angle=37.640, in angle=-126.755] 2.967,1.856) .. (4.248,3.157); \draw [white, double=black, line width=0.125cm]([out angle=37.640, in angle=-126.755] 2.967,-1.144) .. (4.248,0.157); \draw [white, double=black] ([out angle=23.906, in angle=-176.696] 1.758,1.255) .. (2.112,1.341); \draw [white, double=black] ([out angle=-66.667, in angle=63.869] 2.496,1.104) .. (2.494,1.013); \draw [white, double=black] ([out angle=-125.682, in angle=94.716] 2.386,0.833) .. (2.365,0.754); \draw [white, double=black] ([out angle=123.579, in angle=-123.556] 0.535,1.612) .. (0.535,3.224); \draw [white, double=black] ([out angle=123.579, in angle=-123.556] 0.535,-1.388) .. (0.535,0.224); \draw [white, double=black] ([out angle=-42.136, in angle=142.381] 2.592,3.295) .. (2.967,2.981); \draw [white, double=black] ([out angle=-42.136, in angle=142.381] 2.592,0.295) .. (2.967,-0.019); \draw [white, double=black] ([out angle=53.267, in angle=-53.238] 4.248,0.156) .. (4.248,1.681); \draw [white, double=black] ([out angle=-142.360, in angle=42.086] 2.967,1.856) .. (2.592,1.542); \draw [white, double=black] ([out angle=-94.688, in angle=125.679] 2.365,1.083) .. (2.386,1.004); \draw [white, double=black] ([out angle=-63.849, in angle=66.687] 2.494,0.824) .. (2.496,0.732); \draw [white, double=black] ([out angle=176.670, in angle=-23.898] 2.112,0.494) .. (1.758,0.580); \end{scope} \end{scope}

==> diagrams/links-785.tex <==
\begin{scope} \clip (0,0) rectangle (3.031, 3.000); \begin{scope}[yshift=-2.564cm]  \draw [white, double=black, line width=0.030cm]([out angle=-90.875, in angle=143.402] 0.852,3.878) .. (1.133,3.309); \draw [white, double=black, line width=0.030cm]([out angle=-90.875, in angle=143.402] 0.852,0.878) .. (1.133,0.309); \draw [white, double=black, line width=0.030cm]([out angle=-129.397, in angle=38.188] 1.073,3.797) .. (0.566,3.301); \draw [white, double=black, line width=0.030cm]([out angle=-129.397, in angle=38.188] 1.073,0.797) .. (0.566,0.301); \draw [white, double=black, line width=0.029cm]([out angle=91.992, in angle=-69.624] 1.123,0.947) .. (1.020,1.469); \draw [white, double=black, line width=0.029cm]([out angle=43.546, in angle=-163.820] 0.918,1.031) .. (1.373,1.292); \draw [white, double=black, line width=0.065cm]([out angle=158.685, in angle=-34.470] 1.367,2.039) .. (0.593,2.449); \draw [white, double=black, line width=0.065cm]([out angle=91.121, in angle=-126.704] 0.965,1.759) .. (1.220,2.553); \draw [white, double=black, line width=0.025cm]([out angle=154.792, in angle=-46.695] 1.707,2.859) .. (1.332,3.131); \draw [white, double=black, line width=0.025cm]([out angle=154.792, in angle=-46.695] 1.707,-0.141) .. (1.332,0.131); \draw [white, double=black, line width=0.025cm]([out angle=56.979, in angle=-156.272] 1.366,2.762) .. (1.710,3.055); \draw [white, double=black, line width=0.025cm]([out angle=56.979, in angle=-156.272] 1.366,-0.238) .. (1.710,0.055); \draw [white, double=black, line width=0.027cm]([out angle=-19.813, in angle=89.699] 1.858,3.060) .. (2.222,2.539); \draw [white, double=black, line width=0.027cm]([out angle=-19.813, in angle=89.699] 1.858,0.060) .. (2.222,-0.461); \draw [white, double=black, line width=0.027cm]([out angle=-133.120, in angle=12.414] 2.490,3.212) .. (1.844,2.844); \draw [white, double=black, line width=0.027cm]([out angle=-133.120, in angle=12.414] 2.490,0.212) .. (1.844,-0.156); \draw [white, double=black, line width=0.067cm]([out angle=137.578, in angle=-29.394] 2.447,1.323) .. (1.628,1.916); \draw [white, double=black, line width=0.067cm]([out angle=30.810, in angle=-102.372] 1.634,1.405) .. (2.181,2.163); \draw [white, double=black] ([out angle=50.584, in angle=-88.001] 1.073,0.797) .. (1.124,0.947); \draw [white, double=black] ([out angle=110.376, in angle=-88.877] 1.020,1.469) .. (0.965,1.759); \draw [white, double=black] ([out angle=53.296, in angle=-123.006] 1.220,2.553) .. (1.366,2.762); \draw [white, double=black] ([out angle=23.747, in angle=160.187] 1.710,3.055) .. (1.858,3.060); \draw [white, double=black] ([out angle=23.747, in angle=160.187] 1.710,0.055) .. (1.858,0.060); \draw [white, double=black] ([out angle=-90.301, in angle=77.628] 2.222,2.539) .. (2.181,2.163); \draw [white, double=black] ([out angle=-149.190, in angle=16.149] 1.634,1.405) .. (1.373,1.292); \draw [white, double=black] ([out angle=-136.454, in angle=89.125] 0.918,1.031) .. (0.852,0.878); \draw [white, double=black] ([out angle=145.530, in angle=-141.812] 0.593,2.449) .. (0.566,3.301); \draw [white, double=black] ([out angle=145.530, in angle=-141.812] 0.593,-0.551) .. (0.566,0.301); \draw [white, double=black] ([out angle=-36.616, in angle=133.305] 1.133,3.309) .. (1.332,3.131); \draw [white, double=black] ([out angle=-36.616, in angle=133.305] 1.133,0.309) .. (1.332,0.131); \draw [white, double=black] ([out angle=150.606, in angle=-21.305] 1.628,1.916) .. (1.367,2.039); \draw [white, double=black] ([out angle=46.889, in angle=-42.422] 2.490,0.212) .. (2.447,1.323); \draw [white, double=black] ([out angle=-167.586, in angle=-25.170] 1.844,2.844) .. (1.707,2.860); \end{scope} \begin{scope}[yshift=0.436cm]  \draw [white, double=black, line width=0.030cm]([out angle=-90.875, in angle=143.402] 0.852,3.878) .. (1.133,3.309); \draw [white, double=black, line width=0.030cm]([out angle=-90.875, in angle=143.402] 0.852,0.878) .. (1.133,0.309); \draw [white, double=black, line width=0.030cm]([out angle=-129.397, in angle=38.188] 1.073,3.797) .. (0.566,3.301); \draw [white, double=black, line width=0.030cm]([out angle=-129.397, in angle=38.188] 1.073,0.797) .. (0.566,0.301); \draw [white, double=black, line width=0.029cm]([out angle=91.992, in angle=-69.624] 1.123,0.947) .. (1.020,1.469); \draw [white, double=black, line width=0.029cm]([out angle=43.546, in angle=-163.820] 0.918,1.031) .. (1.373,1.292); \draw [white, double=black, line width=0.065cm]([out angle=158.685, in angle=-34.470] 1.367,2.039) .. (0.593,2.449); \draw [white, double=black, line width=0.065cm]([out angle=91.121, in angle=-126.704] 0.965,1.759) .. (1.220,2.553); \draw [white, double=black, line width=0.025cm]([out angle=154.792, in angle=-46.695] 1.707,2.859) .. (1.332,3.131); \draw [white, double=black, line width=0.025cm]([out angle=154.792, in angle=-46.695] 1.707,-0.141) .. (1.332,0.131); \draw [white, double=black, line width=0.025cm]([out angle=56.979, in angle=-156.272] 1.366,2.762) .. (1.710,3.055); \draw [white, double=black, line width=0.025cm]([out angle=56.979, in angle=-156.272] 1.366,-0.238) .. (1.710,0.055); \draw [white, double=black, line width=0.027cm]([out angle=-19.813, in angle=89.699] 1.858,3.060) .. (2.222,2.539); \draw [white, double=black, line width=0.027cm]([out angle=-19.813, in angle=89.699] 1.858,0.060) .. (2.222,-0.461); \draw [white, double=black, line width=0.027cm]([out angle=-133.120, in angle=12.414] 2.490,3.212) .. (1.844,2.844); \draw [white, double=black, line width=0.027cm]([out angle=-133.120, in angle=12.414] 2.490,0.212) .. (1.844,-0.156); \draw [white, double=black, line width=0.067cm]([out angle=137.578, in angle=-29.394] 2.447,1.323) .. (1.628,1.916); \draw [white, double=black, line width=0.067cm]([out angle=30.810, in angle=-102.372] 1.634,1.405) .. (2.181,2.163); \draw [white, double=black] ([out angle=50.584, in angle=-88.001] 1.073,0.797) .. (1.124,0.947); \draw [white, double=black] ([out angle=110.376, in angle=-88.877] 1.020,1.469) .. (0.965,1.759); \draw [white, double=black] ([out angle=53.296, in angle=-123.006] 1.220,2.553) .. (1.366,2.762); \draw [white, double=black] ([out angle=23.747, in angle=160.187] 1.710,3.055) .. (1.858,3.060); \draw [white, double=black] ([out angle=23.747, in angle=160.187] 1.710,0.055) .. (1.858,0.060); \draw [white, double=black] ([out angle=-90.301, in angle=77.628] 2.222,2.539) .. (2.181,2.163); \draw [white, double=black] ([out angle=-149.190, in angle=16.149] 1.634,1.405) .. (1.373,1.292); \draw [white, double=black] ([out angle=-136.454, in angle=89.125] 0.918,1.031) .. (0.852,0.878); \draw [white, double=black] ([out angle=145.530, in angle=-141.812] 0.593,2.449) .. (0.566,3.301); \draw [white, double=black] ([out angle=145.530, in angle=-141.812] 0.593,-0.551) .. (0.566,0.301); \draw [white, double=black] ([out angle=-36.616, in angle=133.305] 1.133,3.309) .. (1.332,3.131); \draw [white, double=black] ([out angle=-36.616, in angle=133.305] 1.133,0.309) .. (1.332,0.131); \draw [white, double=black] ([out angle=150.606, in angle=-21.305] 1.628,1.916) .. (1.367,2.039); \draw [white, double=black] ([out angle=46.889, in angle=-42.422] 2.490,0.212) .. (2.447,1.323); \draw [white, double=black] ([out angle=-167.586, in angle=-25.170] 1.844,2.844) .. (1.707,2.860); \end{scope} \end{scope}

==> diagrams/links-786.tex <==
\begin{scope} \clip (0,0) rectangle (5.779, 3.000); \begin{scope}[yshift=-1.663cm]  \draw [white, double=black, line width=0.041cm]([out angle=167.403, in angle=-59.726] 1.610,0.749) .. (0.497,1.563); \draw [white, double=black, line width=0.041cm]([out angle=59.711, in angle=-167.415] 0.496,0.264) .. (1.610,1.077); \draw [white, double=black, line width=0.022cm]([out angle=-35.149, in angle=156.361] 1.817,1.036) .. (2.187,0.828); \draw [white, double=black, line width=0.022cm]([out angle=-156.376, in angle=35.122] 2.187,0.999) .. (1.817,0.790); \draw [white, double=black, line width=0.022cm]([out angle=147.629, in angle=-25.716] 2.647,0.810) .. (2.312,0.996); \draw [white, double=black, line width=0.022cm]([out angle=25.732, in angle=-147.644] 2.312,0.830) .. (2.647,1.016); \draw [white, double=black, line width=0.032cm]([out angle=-16.152, in angle=123.856] 2.814,1.039) .. (3.503,0.536); \draw [white, double=black, line width=0.032cm]([out angle=-123.872, in angle=16.188] 3.503,1.290) .. (2.814,0.786); \draw [white, double=black, line width=0.125cm]([out angle=128.335, in angle=-43.415] 5.194,1.653) .. (3.889,3.079); \draw [white, double=black, line width=0.125cm]([out angle=128.335, in angle=-43.415] 5.194,-1.347) .. (3.889,0.079); \draw [white, double=black, line width=0.125cm]([out angle=43.434, in angle=-128.330] 3.890,1.747) .. (5.194,3.173); \draw [white, double=black, line width=0.125cm]([out angle=43.434, in angle=-128.330] 3.890,-1.253) .. (5.194,0.173); \draw [white, double=black] ([out angle=12.585, in angle=144.851] 1.610,1.077) .. (1.817,1.036); \draw [white, double=black] ([out angle=-23.619, in angle=-154.279] 2.186,0.829) .. (2.312,0.831); \draw [white, double=black] ([out angle=32.356, in angle=163.846] 2.647,1.016) .. (2.814,1.040); \draw [white, double=black] ([out angle=120.274, in angle=-120.266] 0.497,1.563) .. (0.496,3.264); \draw [white, double=black] ([out angle=120.274, in angle=-120.266] 0.497,-1.437) .. (0.496,0.264); \draw [white, double=black] ([out angle=-56.156, in angle=136.585] 3.503,0.536) .. (3.889,0.079); \draw [white, double=black] ([out angle=51.681, in angle=-51.665] 5.194,0.173) .. (5.194,1.653); \draw [white, double=black] ([out angle=-136.566, in angle=56.128] 3.890,1.747) .. (3.503,1.290); \draw [white, double=black] ([out angle=-163.841, in angle=-32.351] 2.814,0.788) .. (2.646,0.812); \draw [white, double=black] ([out angle=154.284, in angle=23.624] 2.312,0.996) .. (2.187,0.999); \draw [white, double=black] ([out angle=-144.878, in angle=-12.597] 1.817,0.790) .. (1.610,0.749); \end{scope} \begin{scope}[yshift=1.337cm]  \draw [white, double=black, line width=0.041cm]([out angle=167.403, in angle=-59.726] 1.610,0.749) .. (0.497,1.563); \draw [white, double=black, line width=0.041cm]([out angle=59.711, in angle=-167.415] 0.496,0.264) .. (1.610,1.077); \draw [white, double=black, line width=0.022cm]([out angle=-35.149, in angle=156.361] 1.817,1.036) .. (2.187,0.828); \draw [white, double=black, line width=0.022cm]([out angle=-156.376, in angle=35.122] 2.187,0.999) .. (1.817,0.790); \draw [white, double=black, line width=0.022cm]([out angle=147.629, in angle=-25.716] 2.647,0.810) .. (2.312,0.996); \draw [white, double=black, line width=0.022cm]([out angle=25.732, in angle=-147.644] 2.312,0.830) .. (2.647,1.016); \draw [white, double=black, line width=0.032cm]([out angle=-16.152, in angle=123.856] 2.814,1.039) .. (3.503,0.536); \draw [white, double=black, line width=0.032cm]([out angle=-123.872, in angle=16.188] 3.503,1.290) .. (2.814,0.786); \draw [white, double=black, line width=0.125cm]([out angle=128.335, in angle=-43.415] 5.194,1.653) .. (3.889,3.079); \draw [white, double=black, line width=0.125cm]([out angle=128.335, in angle=-43.415] 5.194,-1.347) .. (3.889,0.079); \draw [white, double=black, line width=0.125cm]([out angle=43.434, in angle=-128.330] 3.890,1.747) .. (5.194,3.173); \draw [white, double=black, line width=0.125cm]([out angle=43.434, in angle=-128.330] 3.890,-1.253) .. (5.194,0.173); \draw [white, double=black] ([out angle=12.585, in angle=144.851] 1.610,1.077) .. (1.817,1.036); \draw [white, double=black] ([out angle=-23.619, in angle=-154.279] 2.186,0.829) .. (2.312,0.831); \draw [white, double=black] ([out angle=32.356, in angle=163.846] 2.647,1.016) .. (2.814,1.040); \draw [white, double=black] ([out angle=120.274, in angle=-120.266] 0.497,1.563) .. (0.496,3.264); \draw [white, double=black] ([out angle=120.274, in angle=-120.266] 0.497,-1.437) .. (0.496,0.264); \draw [white, double=black] ([out angle=-56.156, in angle=136.585] 3.503,0.536) .. (3.889,0.079); \draw [white, double=black] ([out angle=51.681, in angle=-51.665] 5.194,0.173) .. (5.194,1.653); \draw [white, double=black] ([out angle=-136.566, in angle=56.128] 3.890,1.747) .. (3.503,1.290); \draw [white, double=black] ([out angle=-163.841, in angle=-32.351] 2.814,0.788) .. (2.646,0.812); \draw [white, double=black] ([out angle=154.284, in angle=23.624] 2.312,0.996) .. (2.187,0.999); \draw [white, double=black] ([out angle=-144.878, in angle=-12.597] 1.817,0.790) .. (1.610,0.749); \end{scope} \end{scope}

==> diagrams/links-787.tex <==
\begin{scope} \clip (0,0) rectangle (4.474, 3.000); \begin{scope}[yshift=-2.017cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.156, in angle=-58.342] 1.679,0.671) .. (0.513,1.553); \draw [white, double=black, line width=0.054cm]([out angle=58.377, in angle=-164.100] 0.513,0.217) .. (1.679,1.100); \draw [white, double=black, line width=0.048cm]([out angle=-27.874, in angle=137.956] 1.962,1.070) .. (2.606,0.620); \draw [white, double=black, line width=0.048cm]([out angle=-140.399, in angle=27.818] 2.617,1.138) .. (1.962,0.700); \draw [white, double=black, line width=0.034cm]([out angle=-21.068, in angle=140.139] 2.889,0.446) .. (3.446,0.117); \draw [white, double=black, line width=0.034cm]([out angle=-111.898, in angle=92.452] 3.317,0.632) .. (3.209,0.000); \draw [white, double=black, line width=0.035cm]([out angle=147.378, in angle=-40.849] 3.892,2.376) .. (3.295,2.822); \draw [white, double=black, line width=0.035cm]([out angle=63.410, in angle=-83.716] 3.410,2.243) .. (3.537,2.949); \draw [white, double=black, line width=0.075cm]([out angle=86.598, in angle=-82.988] 3.391,0.961) .. (3.360,1.950); \draw [white, double=black, line width=0.075cm]([out angle=16.798, in angle=-152.527] 2.944,1.313) .. (3.861,1.686); \draw [white, double=black] ([out angle=15.900, in angle=152.126] 1.679,1.100) .. (1.962,1.070); \draw [white, double=black] ([out angle=-42.108, in angle=158.932] 2.606,0.620) .. (2.889,0.446); \draw [white, double=black] ([out angle=-39.861, in angle=96.284] 3.446,3.117) .. (3.537,2.949); \draw [white, double=black] ([out angle=-39.861, in angle=96.284] 3.446,0.117) .. (3.537,-0.051); \draw [white, double=black] ([out angle=121.658, in angle=-121.630] 0.513,1.553) .. (0.513,3.217); \draw [white, double=black] ([out angle=121.658, in angle=-121.630] 0.513,-1.447) .. (0.513,0.217); \draw [white, double=black] ([out angle=-116.590, in angle=97.037] 3.410,2.243) .. (3.359,1.950); \draw [white, double=black] ([out angle=139.151, in angle=-87.548] 3.295,2.822) .. (3.209,3.000); \draw [white, double=black] ([out angle=139.151, in angle=-87.548] 3.295,-0.178) .. (3.209,-0.000); \draw [white, double=black] ([out angle=68.102, in angle=-93.402] 3.317,0.632) .. (3.391,0.961); \draw [white, double=black] ([out angle=27.490, in angle=-32.622] 3.861,1.686) .. (3.892,2.376); \draw [white, double=black] ([out angle=-163.202, in angle=39.598] 2.944,1.313) .. (2.617,1.138); \draw [white, double=black] ([out angle=-152.182, in angle=-15.844] 1.962,0.701) .. (1.679,0.671); \end{scope} \begin{scope}[yshift=0.983cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.156, in angle=-58.342] 1.679,0.671) .. (0.513,1.553); \draw [white, double=black, line width=0.054cm]([out angle=58.377, in angle=-164.100] 0.513,0.217) .. (1.679,1.100); \draw [white, double=black, line width=0.048cm]([out angle=-27.874, in angle=137.956] 1.962,1.070) .. (2.606,0.620); \draw [white, double=black, line width=0.048cm]([out angle=-140.399, in angle=27.818] 2.617,1.138) .. (1.962,0.700); \draw [white, double=black, line width=0.034cm]([out angle=-21.068, in angle=140.139] 2.889,0.446) .. (3.446,0.117); \draw [white, double=black, line width=0.034cm]([out angle=-111.898, in angle=92.452] 3.317,0.632) .. (3.209,0.000); \draw [white, double=black, line width=0.035cm]([out angle=147.378, in angle=-40.849] 3.892,2.376) .. (3.295,2.822); \draw [white, double=black, line width=0.035cm]([out angle=63.410, in angle=-83.716] 3.410,2.243) .. (3.537,2.949); \draw [white, double=black, line width=0.075cm]([out angle=86.598, in angle=-82.988] 3.391,0.961) .. (3.360,1.950); \draw [white, double=black, line width=0.075cm]([out angle=16.798, in angle=-152.527] 2.944,1.313) .. (3.861,1.686); \draw [white, double=black] ([out angle=15.900, in angle=152.126] 1.679,1.100) .. (1.962,1.070); \draw [white, double=black] ([out angle=-42.108, in angle=158.932] 2.606,0.620) .. (2.889,0.446); \draw [white, double=black] ([out angle=-39.861, in angle=96.284] 3.446,3.117) .. (3.537,2.949); \draw [white, double=black] ([out angle=-39.861, in angle=96.284] 3.446,0.117) .. (3.537,-0.051); \draw [white, double=black] ([out angle=121.658, in angle=-121.630] 0.513,1.553) .. (0.513,3.217); \draw [white, double=black] ([out angle=121.658, in angle=-121.630] 0.513,-1.447) .. (0.513,0.217); \draw [white, double=black] ([out angle=-116.590, in angle=97.037] 3.410,2.243) .. (3.359,1.950); \draw [white, double=black] ([out angle=139.151, in angle=-87.548] 3.295,2.822) .. (3.209,3.000); \draw [white, double=black] ([out angle=139.151, in angle=-87.548] 3.295,-0.178) .. (3.209,-0.000); \draw [white, double=black] ([out angle=68.102, in angle=-93.402] 3.317,0.632) .. (3.391,0.961); \draw [white, double=black] ([out angle=27.490, in angle=-32.622] 3.861,1.686) .. (3.892,2.376); \draw [white, double=black] ([out angle=-163.202, in angle=39.598] 2.944,1.313) .. (2.617,1.138); \draw [white, double=black] ([out angle=-152.182, in angle=-15.844] 1.962,0.701) .. (1.679,0.671); \end{scope} \end{scope}

==> diagrams/links-788.tex <==
\begin{scope} \clip (0,0) rectangle (3.031, 3.000); \begin{scope}[yshift=-2.564cm]  \draw [white, double=black, line width=0.030cm]([out angle=-90.880, in angle=143.409] 0.852,3.878) .. (1.133,3.309); \draw [white, double=black, line width=0.030cm]([out angle=-90.880, in angle=143.409] 0.852,0.878) .. (1.133,0.309); \draw [white, double=black, line width=0.030cm]([out angle=-129.390, in angle=38.195] 1.072,3.797) .. (0.566,3.301); \draw [white, double=black, line width=0.030cm]([out angle=-129.390, in angle=38.195] 1.072,0.797) .. (0.566,0.301); \draw [white, double=black, line width=0.028cm]([out angle=91.984, in angle=-69.616] 1.123,0.947) .. (1.020,1.469); \draw [white, double=black, line width=0.028cm]([out angle=43.552, in angle=-163.813] 0.918,1.031) .. (1.373,1.292); \draw [white, double=black, line width=0.065cm]([out angle=158.684, in angle=-34.468] 1.367,2.039) .. (0.593,2.448); \draw [white, double=black, line width=0.065cm]([out angle=91.120, in angle=-126.703] 0.965,1.759) .. (1.220,2.552); \draw [white, double=black, line width=0.025cm]([out angle=56.969, in angle=-156.273] 1.366,2.762) .. (1.710,3.054); \draw [white, double=black, line width=0.025cm]([out angle=56.969, in angle=-156.273] 1.366,-0.238) .. (1.710,0.054); \draw [white, double=black, line width=0.025cm]([out angle=-46.700, in angle=154.780] 1.332,3.131) .. (1.707,2.859); \draw [white, double=black, line width=0.025cm]([out angle=-46.700, in angle=154.780] 1.332,0.131) .. (1.707,-0.141); \draw [white, double=black, line width=0.027cm]([out angle=-133.122, in angle=12.415] 2.490,3.212) .. (1.844,2.844); \draw [white, double=black, line width=0.027cm]([out angle=-133.122, in angle=12.415] 2.490,0.212) .. (1.844,-0.156); \draw [white, double=black, line width=0.027cm]([out angle=89.703, in angle=-19.815] 2.222,2.539) .. (1.858,3.060); \draw [white, double=black, line width=0.027cm]([out angle=89.703, in angle=-19.815] 2.222,-0.461) .. (1.858,0.060); \draw [white, double=black, line width=0.067cm]([out angle=-102.367, in angle=30.819] 2.181,2.163) .. (1.635,1.405); \draw [white, double=black, line width=0.067cm]([out angle=137.581, in angle=-29.386] 2.447,1.322) .. (1.628,1.916); \draw [white, double=black] ([out angle=50.580, in angle=-88.006] 1.073,0.797) .. (1.124,0.947); \draw [white, double=black] ([out angle=110.384, in angle=-88.869] 1.020,1.469) .. (0.965,1.759); \draw [white, double=black] ([out angle=53.297, in angle=-123.005] 1.220,2.552) .. (1.366,2.762); \draw [white, double=black] ([out angle=23.752, in angle=160.185] 1.710,3.055) .. (1.858,3.060); \draw [white, double=black] ([out angle=23.752, in angle=160.185] 1.710,0.055) .. (1.858,0.060); \draw [white, double=black] ([out angle=-90.297, in angle=77.633] 2.222,2.539) .. (2.181,2.163); \draw [white, double=black] ([out angle=-149.181, in angle=16.119] 1.635,1.405) .. (1.373,1.292); \draw [white, double=black] ([out angle=-136.448, in angle=89.120] 0.918,1.031) .. (0.852,0.878); \draw [white, double=black] ([out angle=145.532, in angle=-141.805] 0.593,2.448) .. (0.566,3.301); \draw [white, double=black] ([out angle=145.532, in angle=-141.805] 0.593,-0.552) .. (0.566,0.301); \draw [white, double=black] ([out angle=-36.622, in angle=133.300] 1.133,3.309) .. (1.332,3.131); \draw [white, double=black] ([out angle=-36.622, in angle=133.300] 1.133,0.309) .. (1.332,0.131); \draw [white, double=black] ([out angle=150.614, in angle=-21.295] 1.628,1.916) .. (1.367,2.039); \draw [white, double=black] ([out angle=46.897, in angle=-42.419] 2.491,0.212) .. (2.447,1.323); \draw [white, double=black] ([out angle=-167.585, in angle=-25.162] 1.844,2.844) .. (1.707,2.860); \end{scope} \begin{scope}[yshift=0.436cm]  \draw [white, double=black, line width=0.030cm]([out angle=-90.880, in angle=143.409] 0.852,3.878) .. (1.133,3.309); \draw [white, double=black, line width=0.030cm]([out angle=-90.880, in angle=143.409] 0.852,0.878) .. (1.133,0.309); \draw [white, double=black, line width=0.030cm]([out angle=-129.390, in angle=38.195] 1.072,3.797) .. (0.566,3.301); \draw [white, double=black, line width=0.030cm]([out angle=-129.390, in angle=38.195] 1.072,0.797) .. (0.566,0.301); \draw [white, double=black, line width=0.028cm]([out angle=91.984, in angle=-69.616] 1.123,0.947) .. (1.020,1.469); \draw [white, double=black, line width=0.028cm]([out angle=43.552, in angle=-163.813] 0.918,1.031) .. (1.373,1.292); \draw [white, double=black, line width=0.065cm]([out angle=158.684, in angle=-34.468] 1.367,2.039) .. (0.593,2.448); \draw [white, double=black, line width=0.065cm]([out angle=91.120, in angle=-126.703] 0.965,1.759) .. (1.220,2.552); \draw [white, double=black, line width=0.025cm]([out angle=56.969, in angle=-156.273] 1.366,2.762) .. (1.710,3.054); \draw [white, double=black, line width=0.025cm]([out angle=56.969, in angle=-156.273] 1.366,-0.238) .. (1.710,0.054); \draw [white, double=black, line width=0.025cm]([out angle=-46.700, in angle=154.780] 1.332,3.131) .. (1.707,2.859); \draw [white, double=black, line width=0.025cm]([out angle=-46.700, in angle=154.780] 1.332,0.131) .. (1.707,-0.141); \draw [white, double=black, line width=0.027cm]([out angle=-133.122, in angle=12.415] 2.490,3.212) .. (1.844,2.844); \draw [white, double=black, line width=0.027cm]([out angle=-133.122, in angle=12.415] 2.490,0.212) .. (1.844,-0.156); \draw [white, double=black, line width=0.027cm]([out angle=89.703, in angle=-19.815] 2.222,2.539) .. (1.858,3.060); \draw [white, double=black, line width=0.027cm]([out angle=89.703, in angle=-19.815] 2.222,-0.461) .. (1.858,0.060); \draw [white, double=black, line width=0.067cm]([out angle=-102.367, in angle=30.819] 2.181,2.163) .. (1.635,1.405); \draw [white, double=black, line width=0.067cm]([out angle=137.581, in angle=-29.386] 2.447,1.322) .. (1.628,1.916); \draw [white, double=black] ([out angle=50.580, in angle=-88.006] 1.073,0.797) .. (1.124,0.947); \draw [white, double=black] ([out angle=110.384, in angle=-88.869] 1.020,1.469) .. (0.965,1.759); \draw [white, double=black] ([out angle=53.297, in angle=-123.005] 1.220,2.552) .. (1.366,2.762); \draw [white, double=black] ([out angle=23.752, in angle=160.185] 1.710,3.055) .. (1.858,3.060); \draw [white, double=black] ([out angle=23.752, in angle=160.185] 1.710,0.055) .. (1.858,0.060); \draw [white, double=black] ([out angle=-90.297, in angle=77.633] 2.222,2.539) .. (2.181,2.163); \draw [white, double=black] ([out angle=-149.181, in angle=16.119] 1.635,1.405) .. (1.373,1.292); \draw [white, double=black] ([out angle=-136.448, in angle=89.120] 0.918,1.031) .. (0.852,0.878); \draw [white, double=black] ([out angle=145.532, in angle=-141.805] 0.593,2.448) .. (0.566,3.301); \draw [white, double=black] ([out angle=145.532, in angle=-141.805] 0.593,-0.552) .. (0.566,0.301); \draw [white, double=black] ([out angle=-36.622, in angle=133.300] 1.133,3.309) .. (1.332,3.131); \draw [white, double=black] ([out angle=-36.622, in angle=133.300] 1.133,0.309) .. (1.332,0.131); \draw [white, double=black] ([out angle=150.614, in angle=-21.295] 1.628,1.916) .. (1.367,2.039); \draw [white, double=black] ([out angle=46.897, in angle=-42.419] 2.491,0.212) .. (2.447,1.323); \draw [white, double=black] ([out angle=-167.585, in angle=-25.162] 1.844,2.844) .. (1.707,2.860); \end{scope} \end{scope}

==> diagrams/links-789.tex <==
\begin{scope} \clip (0,0) rectangle (4.327, 3.000); \begin{scope}[yshift=-1.907cm]  \draw [white, double=black, line width=0.090cm]([out angle=155.242, in angle=-56.092] 1.773,0.542) .. (0.539,1.593); \draw [white, double=black, line width=0.090cm]([out angle=56.099, in angle=-155.550] 0.539,0.196) .. (1.774,1.243); \draw [white, double=black, line width=0.055cm]([out angle=3.508, in angle=153.838] 2.160,1.338) .. (2.859,1.198); \draw [white, double=black, line width=0.055cm]([out angle=-116.014, in angle=85.137] 2.690,1.692) .. (2.497,0.993); \draw [white, double=black, line width=0.058cm]([out angle=-137.369, in angle=23.871] 3.757,1.097) .. (3.032,0.622); \draw [white, double=black, line width=0.058cm]([out angle=93.725, in angle=-36.688] 3.462,0.361) .. (3.081,1.062); \draw [white, double=black, line width=0.078cm]([out angle=-105.286, in angle=49.397] 3.426,3.000) .. (2.909,2.025); \draw [white, double=black, line width=0.078cm]([out angle=-105.286, in angle=49.397] 3.426,0.000) .. (2.909,-0.975); \draw [white, double=black, line width=0.078cm]([out angle=141.617, in angle=-42.415] 3.720,2.103) .. (2.859,2.836); \draw [white, double=black, line width=0.078cm]([out angle=141.617, in angle=-42.415] 3.720,-0.897) .. (2.859,-0.164); \draw [white, double=black, line width=0.053cm]([out angle=117.023, in angle=-89.501] 2.646,0.116) .. (2.488,0.764); \draw [white, double=black, line width=0.053cm]([out angle=-4.084, in angle=-160.446] 2.149,0.445) .. (2.813,0.536); \draw [white, double=black] ([out angle=24.450, in angle=-176.500] 1.774,1.243) .. (2.160,1.338); \draw [white, double=black] ([out angle=-26.180, in angle=143.312] 2.859,1.198) .. (3.081,1.062); \draw [white, double=black] ([out angle=-86.275, in angle=74.714] 3.462,0.361) .. (3.426,0.000); \draw [white, double=black] ([out angle=123.908, in angle=-123.889] 0.539,1.593) .. (0.538,3.196); \draw [white, double=black] ([out angle=123.908, in angle=-123.889] 0.539,-1.407) .. (0.538,0.196); \draw [white, double=black] ([out angle=-130.603, in angle=63.986] 2.909,2.025) .. (2.690,1.692); \draw [white, double=black] ([out angle=137.585, in angle=-62.977] 2.859,2.836) .. (2.647,3.115); \draw [white, double=black] ([out angle=137.585, in angle=-62.977] 2.859,-0.164) .. (2.647,0.115); \draw [white, double=black] ([out angle=90.495, in angle=-94.869] 2.488,0.763) .. (2.497,0.993); \draw [white, double=black] ([out angle=42.647, in angle=-38.383] 3.758,1.097) .. (3.720,2.103); \draw [white, double=black] ([out angle=-156.129, in angle=19.559] 3.032,0.622) .. (2.814,0.535); \draw [white, double=black] ([out angle=175.905, in angle=-24.758] 2.149,0.445) .. (1.773,0.542); \end{scope} \begin{scope}[yshift=1.093cm]  \draw [white, double=black, line width=0.090cm]([out angle=155.242, in angle=-56.092] 1.773,0.542) .. (0.539,1.593); \draw [white, double=black, line width=0.090cm]([out angle=56.099, in angle=-155.550] 0.539,0.196) .. (1.774,1.243); \draw [white, double=black, line width=0.055cm]([out angle=3.508, in angle=153.838] 2.160,1.338) .. (2.859,1.198); \draw [white, double=black, line width=0.055cm]([out angle=-116.014, in angle=85.137] 2.690,1.692) .. (2.497,0.993); \draw [white, double=black, line width=0.058cm]([out angle=-137.369, in angle=23.871] 3.757,1.097) .. (3.032,0.622); \draw [white, double=black, line width=0.058cm]([out angle=93.725, in angle=-36.688] 3.462,0.361) .. (3.081,1.062); \draw [white, double=black, line width=0.078cm]([out angle=-105.286, in angle=49.397] 3.426,3.000) .. (2.909,2.025); \draw [white, double=black, line width=0.078cm]([out angle=-105.286, in angle=49.397] 3.426,0.000) .. (2.909,-0.975); \draw [white, double=black, line width=0.078cm]([out angle=141.617, in angle=-42.415] 3.720,2.103) .. (2.859,2.836); \draw [white, double=black, line width=0.078cm]([out angle=141.617, in angle=-42.415] 3.720,-0.897) .. (2.859,-0.164); \draw [white, double=black, line width=0.053cm]([out angle=117.023, in angle=-89.501] 2.646,0.116) .. (2.488,0.764); \draw [white, double=black, line width=0.053cm]([out angle=-4.084, in angle=-160.446] 2.149,0.445) .. (2.813,0.536); \draw [white, double=black] ([out angle=24.450, in angle=-176.500] 1.774,1.243) .. (2.160,1.338); \draw [white, double=black] ([out angle=-26.180, in angle=143.312] 2.859,1.198) .. (3.081,1.062); \draw [white, double=black] ([out angle=-86.275, in angle=74.714] 3.462,0.361) .. (3.426,0.000); \draw [white, double=black] ([out angle=123.908, in angle=-123.889] 0.539,1.593) .. (0.538,3.196); \draw [white, double=black] ([out angle=123.908, in angle=-123.889] 0.539,-1.407) .. (0.538,0.196); \draw [white, double=black] ([out angle=-130.603, in angle=63.986] 2.909,2.025) .. (2.690,1.692); \draw [white, double=black] ([out angle=137.585, in angle=-62.977] 2.859,2.836) .. (2.647,3.115); \draw [white, double=black] ([out angle=137.585, in angle=-62.977] 2.859,-0.164) .. (2.647,0.115); \draw [white, double=black] ([out angle=90.495, in angle=-94.869] 2.488,0.763) .. (2.497,0.993); \draw [white, double=black] ([out angle=42.647, in angle=-38.383] 3.758,1.097) .. (3.720,2.103); \draw [white, double=black] ([out angle=-156.129, in angle=19.559] 3.032,0.622) .. (2.814,0.535); \draw [white, double=black] ([out angle=175.905, in angle=-24.758] 2.149,0.445) .. (1.773,0.542); \end{scope} \end{scope}

==> diagrams/links-79.tex <==
 \draw [white, double=black, line width=0.050cm]([out angle=-129.824, in angle=-63.317] 0.851,1.245) .. (0.084,1.333); \draw [white, double=black, line width=0.050cm]([out angle=90.006, in angle=-95.962] 0.400,0.000) .. (0.473,1.404); \draw [white, double=black, line width=0.050cm]([out angle=95.982, in angle=-90.006] 0.474,1.597) .. (0.400,3.001); \draw [white, double=black, line width=0.050cm]([out angle=63.314, in angle=129.839] 0.084,1.668) .. (0.851,1.756); \draw [white, double=black, line width=0.002cm]([out angle=-75.068, in angle=112.583] 0.930,1.604) .. (0.960,1.516); \draw [white, double=black, line width=0.002cm]([out angle=134.498, in angle=69.516] 0.975,1.526) .. (0.926,1.516); \draw [white, double=black, line width=0.002cm]([out angle=-104.910, in angle=41.781] 0.978,1.513) .. (0.965,1.492); \draw [white, double=black, line width=0.002cm]([out angle=104.926, in angle=-41.713] 0.978,1.488) .. (0.965,1.509); \draw [white, double=black, line width=0.002cm]([out angle=-134.483, in angle=-69.521] 0.975,1.475) .. (0.926,1.486); \draw [white, double=black, line width=0.002cm]([out angle=75.083, in angle=-112.590] 0.930,1.398) .. (0.960,1.485); \draw [white, double=black] ([out angle=84.038, in angle=-84.018] 0.474,1.405) .. (0.474,1.597); \draw [white, double=black] ([out angle=-104.917, in angle=50.176] 0.930,1.398) .. (0.851,1.245); \draw [white, double=black] ([out angle=116.708, in angle=-116.692] 0.084,1.334) .. (0.084,1.668); \draw [white, double=black] ([out angle=-50.161, in angle=104.932] 0.851,1.756) .. (0.930,1.604); \draw [white, double=black] ([out angle=-67.417, in angle=138.287] 0.960,1.516) .. (0.965,1.509); \draw [white, double=black] ([out angle=-75.074, in angle=45.517] 0.978,1.488) .. (0.975,1.475); \draw [white, double=black] ([out angle=110.479, in angle=-110.484] 0.926,1.486) .. (0.926,1.516); \draw [white, double=black] ([out angle=-45.502, in angle=75.090] 0.975,1.526) .. (0.978,1.513); \draw [white, double=black] ([out angle=-138.219, in angle=67.410] 0.965,1.492) .. (0.960,1.485);

==> diagrams/links-790.tex <==
\begin{scope} \clip (0,0) rectangle (5.528, 3.000); \begin{scope}[yshift=-2.566cm]  \draw [white, double=black, line width=0.119cm]([out angle=149.899, in angle=-54.496] 1.836,0.638) .. (0.556,1.802); \draw [white, double=black, line width=0.119cm]([out angle=54.496, in angle=-148.442] 0.556,0.361) .. (1.824,1.545); \draw [white, double=black, line width=0.031cm]([out angle=22.678, in angle=152.879] 2.232,1.752) .. (2.897,1.726); \draw [white, double=black, line width=0.031cm]([out angle=-99.769, in angle=114.255] 2.633,2.256) .. (2.721,1.559); \draw [white, double=black, line width=0.030cm]([out angle=170.617, in angle=-27.014] 3.384,1.262) .. (2.832,1.443); \draw [white, double=black, line width=0.030cm]([out angle=69.426, in angle=-73.336] 2.990,1.034) .. (3.009,1.592); \draw [white, double=black, line width=0.081cm]([out angle=-103.464, in angle=81.881] 2.901,3.745) .. (2.706,2.721); \draw [white, double=black, line width=0.081cm]([out angle=-103.464, in angle=81.881] 2.901,0.745) .. (2.706,-0.279); \draw [white, double=black, line width=0.081cm]([out angle=-174.876, in angle=-20.675] 3.299,3.284) .. (2.292,3.421); \draw [white, double=black, line width=0.081cm]([out angle=-174.876, in angle=-20.675] 3.299,0.284) .. (2.292,0.421); \draw [white, double=black, line width=0.096cm]([out angle=-124.265, in angle=24.687] 4.986,1.458) .. (3.733,0.399); \draw [white, double=black, line width=0.096cm]([out angle=124.272, in angle=-27.086] 4.986,0.051) .. (3.748,1.143); \draw [white, double=black] ([out angle=31.558, in angle=-157.322] 1.824,1.545) .. (2.232,1.753); \draw [white, double=black] ([out angle=-27.121, in angle=106.664] 2.897,1.726) .. (3.009,1.592); \draw [white, double=black] ([out angle=-110.569, in angle=76.536] 2.990,1.035) .. (2.901,0.744); \draw [white, double=black] ([out angle=125.504, in angle=-125.478] 0.556,1.802) .. (0.556,3.361); \draw [white, double=black] ([out angle=125.504, in angle=-125.478] 0.556,-1.198) .. (0.556,0.361); \draw [white, double=black] ([out angle=-98.119, in angle=80.231] 2.706,2.721) .. (2.633,2.256); \draw [white, double=black] ([out angle=152.914, in angle=-9.399] 3.748,1.143) .. (3.384,1.263); \draw [white, double=black] ([out angle=152.986, in angle=-65.745] 2.832,1.443) .. (2.721,1.559); \draw [white, double=black] ([out angle=55.758, in angle=-55.728] 4.986,1.458) .. (4.986,3.051); \draw [white, double=black] ([out angle=55.758, in angle=-55.728] 4.986,-1.542) .. (4.986,0.051); \draw [white, double=black] ([out angle=-155.313, in angle=5.124] 3.733,3.399) .. (3.299,3.284); \draw [white, double=black] ([out angle=-155.313, in angle=5.124] 3.733,0.399) .. (3.299,0.284); \draw [white, double=black] ([out angle=159.325, in angle=-30.101] 2.292,0.421) .. (1.836,0.638); \end{scope} \begin{scope}[yshift=0.434cm]  \draw [white, double=black, line width=0.119cm]([out angle=149.899, in angle=-54.496] 1.836,0.638) .. (0.556,1.802); \draw [white, double=black, line width=0.119cm]([out angle=54.496, in angle=-148.442] 0.556,0.361) .. (1.824,1.545); \draw [white, double=black, line width=0.031cm]([out angle=22.678, in angle=152.879] 2.232,1.752) .. (2.897,1.726); \draw [white, double=black, line width=0.031cm]([out angle=-99.769, in angle=114.255] 2.633,2.256) .. (2.721,1.559); \draw [white, double=black, line width=0.030cm]([out angle=170.617, in angle=-27.014] 3.384,1.262) .. (2.832,1.443); \draw [white, double=black, line width=0.030cm]([out angle=69.426, in angle=-73.336] 2.990,1.034) .. (3.009,1.592); \draw [white, double=black, line width=0.081cm]([out angle=-103.464, in angle=81.881] 2.901,3.745) .. (2.706,2.721); \draw [white, double=black, line width=0.081cm]([out angle=-103.464, in angle=81.881] 2.901,0.745) .. (2.706,-0.279); \draw [white, double=black, line width=0.081cm]([out angle=-174.876, in angle=-20.675] 3.299,3.284) .. (2.292,3.421); \draw [white, double=black, line width=0.081cm]([out angle=-174.876, in angle=-20.675] 3.299,0.284) .. (2.292,0.421); \draw [white, double=black, line width=0.096cm]([out angle=-124.265, in angle=24.687] 4.986,1.458) .. (3.733,0.399); \draw [white, double=black, line width=0.096cm]([out angle=124.272, in angle=-27.086] 4.986,0.051) .. (3.748,1.143); \draw [white, double=black] ([out angle=31.558, in angle=-157.322] 1.824,1.545) .. (2.232,1.753); \draw [white, double=black] ([out angle=-27.121, in angle=106.664] 2.897,1.726) .. (3.009,1.592); \draw [white, double=black] ([out angle=-110.569, in angle=76.536] 2.990,1.035) .. (2.901,0.744); \draw [white, double=black] ([out angle=125.504, in angle=-125.478] 0.556,1.802) .. (0.556,3.361); \draw [white, double=black] ([out angle=125.504, in angle=-125.478] 0.556,-1.198) .. (0.556,0.361); \draw [white, double=black] ([out angle=-98.119, in angle=80.231] 2.706,2.721) .. (2.633,2.256); \draw [white, double=black] ([out angle=152.914, in angle=-9.399] 3.748,1.143) .. (3.384,1.263); \draw [white, double=black] ([out angle=152.986, in angle=-65.745] 2.832,1.443) .. (2.721,1.559); \draw [white, double=black] ([out angle=55.758, in angle=-55.728] 4.986,1.458) .. (4.986,3.051); \draw [white, double=black] ([out angle=55.758, in angle=-55.728] 4.986,-1.542) .. (4.986,0.051); \draw [white, double=black] ([out angle=-155.313, in angle=5.124] 3.733,3.399) .. (3.299,3.284); \draw [white, double=black] ([out angle=-155.313, in angle=5.124] 3.733,0.399) .. (3.299,0.284); \draw [white, double=black] ([out angle=159.325, in angle=-30.101] 2.292,0.421) .. (1.836,0.638); \end{scope} \end{scope}

==> diagrams/links-791.tex <==
\begin{scope} \clip (-0.5,0) rectangle (2.595, 3.000); \begin{scope}[yshift=-1.228cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.406, in angle=-70.110] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.613, in angle=-109.865] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.878, in angle=-38.613] 1.240,1.361) .. (0.606,2.245); \draw [white, double=black, line width=0.049cm]([out angle=70.126, in angle=-141.401] 0.856,1.361) .. (1.489,2.245); \draw [white, double=black] ([out angle=70.135, in angle=-70.122] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=109.872, in angle=-109.858] 0.856,1.096) .. (0.856,1.362); \draw [white, double=black, line width=0.007cm]([out angle=56.319, in angle=112.965] 0.177,2.806) .. (0.576,2.768); \draw [white, double=black, line width=0.007cm]([out angle=218.619, in angle=87.569] 0.606,3.213) .. (0.374,2.755); \draw [white, double=black, line width=0.007cm]([out angle=272.460, in angle=141.401] 0.374,2.703) .. (0.606,2.245); \draw [white, double=black, line width=0.007cm]([out angle=247.061, in angle=303.711] 0.576,2.690) .. (0.177,2.652); \draw [white, double=black] ([out angle=267.570, in angle=92.460] 0.374,2.755) .. (0.374,2.703); \draw [white, double=black] ([out angle=123.711, in angle=236.319] 0.177,2.652) .. (0.177,2.806); \draw [white, double=black] ([out angle=292.980, in angle=67.078] 0.576,2.768) .. (0.576,2.690); \draw [white, double=black, line width=0.007cm]([out angle=-123.673, in angle=-67.032] 1.919,2.652) .. (1.520,2.689); \draw [white, double=black, line width=0.007cm]([out angle=38.623, in angle=-92.429] 1.489,2.244) .. (1.721,2.702); \draw [white, double=black, line width=0.007cm]([out angle=92.468, in angle=-38.600] 1.721,2.755) .. (1.489,3.212); \draw [white, double=black, line width=0.007cm]([out angle=67.067, in angle=123.716] 1.520,2.768) .. (1.919,2.805); \draw [white, double=black] ([out angle=87.573, in angle=-87.532] 1.721,2.702) .. (1.721,2.755); \draw [white, double=black] ([out angle=-56.284, in angle=56.327] 1.919,2.805) .. (1.919,2.652); \draw [white, double=black] ([out angle=112.995, in angle=-112.902] 1.520,2.689) .. (1.520,2.768); \end{scope} \begin{scope}[yshift=1.772cm]  \draw [white, double=black, line width=0.049cm]([out angle=141.406, in angle=-70.110] 1.489,0.212) .. (0.856,1.096); \draw [white, double=black, line width=0.049cm]([out angle=38.613, in angle=-109.865] 0.606,0.212) .. (1.240,1.096); \draw [white, double=black, line width=0.049cm]([out angle=109.878, in angle=-38.613] 1.240,1.361) .. (0.606,2.245); \draw [white, double=black, line width=0.049cm]([out angle=70.126, in angle=-141.401] 0.856,1.361) .. (1.489,2.245); \draw [white, double=black] ([out angle=70.135, in angle=-70.122] 1.240,1.096) .. (1.240,1.361); \draw [white, double=black] ([out angle=109.872, in angle=-109.858] 0.856,1.096) .. (0.856,1.362); \draw [white, double=black, line width=0.007cm]([out angle=56.319, in angle=112.965] 0.177,2.806) .. (0.576,2.768); \draw [white, double=black, line width=0.007cm]([out angle=218.619, in angle=87.569] 0.606,3.213) .. (0.374,2.755); \draw [white, double=black, line width=0.007cm]([out angle=272.460, in angle=141.401] 0.374,2.703) .. (0.606,2.245); \draw [white, double=black, line width=0.007cm]([out angle=247.061, in angle=303.711] 0.576,2.690) .. (0.177,2.652); \draw [white, double=black] ([out angle=267.570, in angle=92.460] 0.374,2.755) .. (0.374,2.703); \draw [white, double=black] ([out angle=123.711, in angle=236.319] 0.177,2.652) .. (0.177,2.806); \draw [white, double=black] ([out angle=292.980, in angle=67.078] 0.576,2.768) .. (0.576,2.690); \draw [white, double=black, line width=0.007cm]([out angle=-123.673, in angle=-67.032] 1.919,2.652) .. (1.520,2.689); \draw [white, double=black, line width=0.007cm]([out angle=38.623, in angle=-92.429] 1.489,2.244) .. (1.721,2.702); \draw [white, double=black, line width=0.007cm]([out angle=92.468, in angle=-38.600] 1.721,2.755) .. (1.489,3.212); \draw [white, double=black, line width=0.007cm]([out angle=67.067, in angle=123.716] 1.520,2.768) .. (1.919,2.805); \draw [white, double=black] ([out angle=87.573, in angle=-87.532] 1.721,2.702) .. (1.721,2.755); \draw [white, double=black] ([out angle=-56.284, in angle=56.327] 1.919,2.805) .. (1.919,2.652); \draw [white, double=black] ([out angle=112.995, in angle=-112.902] 1.520,2.689) .. (1.520,2.768); \end{scope} \end{scope}

==> diagrams/links-792.tex <==
\begin{scope} \clip (0,0) rectangle (4.726, 3.000); \begin{scope}[yshift=-1.156cm]  \draw [white, double=black, line width=0.071cm]([out angle=-66.503, in angle=144.890] 0.829,1.151) .. (1.568,0.245); \draw [white, double=black, line width=0.071cm]([out angle=-119.970, in angle=40.219] 1.374,1.120) .. (0.608,0.203); \draw [white, double=black, line width=0.025cm]([out angle=86.272, in angle=-32.092] 1.468,1.431) .. (1.244,1.869); \draw [white, double=black, line width=0.025cm]([out angle=8.398, in angle=-138.567] 1.204,1.675) .. (1.702,1.906); \draw [white, double=black, line width=0.026cm]([out angle=158.375, in angle=-49.162] 1.080,1.689) .. (0.520,2.087); \draw [white, double=black, line width=0.026cm]([out angle=91.297, in angle=-167.715] 0.759,1.466) .. (1.097,1.895); \draw [white, double=black, line width=0.058cm]([out angle=-122.025, in angle=16.881] 4.209,3.242) .. (3.028,2.338); \draw [white, double=black, line width=0.058cm]([out angle=-122.025, in angle=16.881] 4.209,0.242) .. (3.028,-0.662); \draw [white, double=black, line width=0.058cm]([out angle=122.028, in angle=-16.857] 4.209,1.896) .. (3.028,2.799); \draw [white, double=black, line width=0.058cm]([out angle=122.028, in angle=-16.857] 4.209,-1.104) .. (3.028,-0.201); \draw [white, double=black, line width=0.053cm]([out angle=-154.423, in angle=50.630] 2.721,2.776) .. (1.984,2.199); \draw [white, double=black, line width=0.053cm]([out angle=-154.423, in angle=50.630] 2.721,-0.224) .. (1.984,-0.801); \draw [white, double=black, line width=0.053cm]([out angle=154.440, in angle=-45.926] 2.721,2.362) .. (1.955,2.914); \draw [white, double=black, line width=0.053cm]([out angle=154.440, in angle=-45.926] 2.721,-0.638) .. (1.955,-0.086); \draw [white, double=black] ([out angle=60.035, in angle=-93.728] 1.374,1.119) .. (1.468,1.431); \draw [white, double=black] ([out angle=147.960, in angle=12.285] 1.244,1.869) .. (1.097,1.895); \draw [white, double=black] ([out angle=-88.682, in angle=113.497] 0.760,1.467) .. (0.829,1.151); \draw [white, double=black] ([out angle=130.838, in angle=-139.781] 0.520,2.087) .. (0.608,3.203); \draw [white, double=black] ([out angle=130.838, in angle=-139.781] 0.520,-0.913) .. (0.608,0.203); \draw [white, double=black] ([out angle=-35.105, in angle=134.074] 1.567,3.245) .. (1.955,2.914); \draw [white, double=black] ([out angle=-35.105, in angle=134.074] 1.567,0.245) .. (1.955,-0.086); \draw [white, double=black] ([out angle=163.143, in angle=25.534] 3.028,2.799) .. (2.721,2.776); \draw [white, double=black] ([out angle=163.143, in angle=25.534] 3.028,-0.201) .. (2.721,-0.224); \draw [white, double=black] ([out angle=-129.408, in angle=41.433] 1.984,2.199) .. (1.702,1.906); \draw [white, double=black] ([out angle=-171.555, in angle=-21.625] 1.204,1.675) .. (1.080,1.689); \draw [white, double=black] ([out angle=57.970, in angle=-57.972] 4.209,0.242) .. (4.209,1.896); \draw [white, double=black] ([out angle=-163.119, in angle=-25.630] 3.028,2.338) .. (2.721,2.362); \end{scope} \begin{scope}[yshift=1.844cm]  \draw [white, double=black, line width=0.071cm]([out angle=-66.503, in angle=144.890] 0.829,1.151) .. (1.568,0.245); \draw [white, double=black, line width=0.071cm]([out angle=-119.970, in angle=40.219] 1.374,1.120) .. (0.608,0.203); \draw [white, double=black, line width=0.025cm]([out angle=86.272, in angle=-32.092] 1.468,1.431) .. (1.244,1.869); \draw [white, double=black, line width=0.025cm]([out angle=8.398, in angle=-138.567] 1.204,1.675) .. (1.702,1.906); \draw [white, double=black, line width=0.026cm]([out angle=158.375, in angle=-49.162] 1.080,1.689) .. (0.520,2.087); \draw [white, double=black, line width=0.026cm]([out angle=91.297, in angle=-167.715] 0.759,1.466) .. (1.097,1.895); \draw [white, double=black, line width=0.058cm]([out angle=-122.025, in angle=16.881] 4.209,3.242) .. (3.028,2.338); \draw [white, double=black, line width=0.058cm]([out angle=-122.025, in angle=16.881] 4.209,0.242) .. (3.028,-0.662); \draw [white, double=black, line width=0.058cm]([out angle=122.028, in angle=-16.857] 4.209,1.896) .. (3.028,2.799); \draw [white, double=black, line width=0.058cm]([out angle=122.028, in angle=-16.857] 4.209,-1.104) .. (3.028,-0.201); \draw [white, double=black, line width=0.053cm]([out angle=-154.423, in angle=50.630] 2.721,2.776) .. (1.984,2.199); \draw [white, double=black, line width=0.053cm]([out angle=-154.423, in angle=50.630] 2.721,-0.224) .. (1.984,-0.801); \draw [white, double=black, line width=0.053cm]([out angle=154.440, in angle=-45.926] 2.721,2.362) .. (1.955,2.914); \draw [white, double=black, line width=0.053cm]([out angle=154.440, in angle=-45.926] 2.721,-0.638) .. (1.955,-0.086); \draw [white, double=black] ([out angle=60.035, in angle=-93.728] 1.374,1.119) .. (1.468,1.431); \draw [white, double=black] ([out angle=147.960, in angle=12.285] 1.244,1.869) .. (1.097,1.895); \draw [white, double=black] ([out angle=-88.682, in angle=113.497] 0.760,1.467) .. (0.829,1.151); \draw [white, double=black] ([out angle=130.838, in angle=-139.781] 0.520,2.087) .. (0.608,3.203); \draw [white, double=black] ([out angle=130.838, in angle=-139.781] 0.520,-0.913) .. (0.608,0.203); \draw [white, double=black] ([out angle=-35.105, in angle=134.074] 1.567,3.245) .. (1.955,2.914); \draw [white, double=black] ([out angle=-35.105, in angle=134.074] 1.567,0.245) .. (1.955,-0.086); \draw [white, double=black] ([out angle=163.143, in angle=25.534] 3.028,2.799) .. (2.721,2.776); \draw [white, double=black] ([out angle=163.143, in angle=25.534] 3.028,-0.201) .. (2.721,-0.224); \draw [white, double=black] ([out angle=-129.408, in angle=41.433] 1.984,2.199) .. (1.702,1.906); \draw [white, double=black] ([out angle=-171.555, in angle=-21.625] 1.204,1.675) .. (1.080,1.689); \draw [white, double=black] ([out angle=57.970, in angle=-57.972] 4.209,0.242) .. (4.209,1.896); \draw [white, double=black] ([out angle=-163.119, in angle=-25.630] 3.028,2.338) .. (2.721,2.362); \end{scope} \end{scope}

==> diagrams/links-793.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.551, 3.000); \begin{scope}[yshift=-0.924cm]  \draw [white, double=black, line width=0.039cm]([out angle=175.395, in angle=-68.781] 1.321,0.344) .. (0.690,0.814); \draw [white, double=black, line width=0.039cm]([out angle=48.129, in angle=-107.136] 0.548,0.036) .. (0.995,0.825); \draw [white, double=black, line width=0.039cm]([out angle=107.159, in angle=-48.116] 0.995,1.023) .. (0.549,1.812); \draw [white, double=black, line width=0.039cm]([out angle=68.787, in angle=-175.372] 0.691,1.034) .. (1.321,1.504); \draw [white, double=black, line width=0.039cm]([out angle=-111.217, in angle=4.607] 2.356,0.814) .. (1.725,0.344); \draw [white, double=black, line width=0.039cm]([out angle=131.881, in angle=-72.835] 2.498,0.036) .. (2.051,0.825); \draw [white, double=black, line width=0.039cm]([out angle=72.832, in angle=-131.881] 2.051,1.023) .. (2.498,1.812); \draw [white, double=black, line width=0.039cm]([out angle=-4.628, in angle=111.217] 1.725,1.504) .. (2.356,1.034); \draw [white, double=black] ([out angle=72.852, in angle=-72.841] 0.995,0.826) .. (0.995,1.023); \draw [white, double=black] ([out angle=131.884, in angle=-131.871] 0.549,1.812) .. (0.548,3.036); \draw [white, double=black] ([out angle=131.884, in angle=-131.871] 0.549,-1.188) .. (0.548,0.036); \draw [white, double=black] ([out angle=107.165, in angle=-107.168] 2.051,0.825) .. (2.051,1.023); \draw [white, double=black] ([out angle=-175.393, in angle=-4.585] 1.725,0.344) .. (1.321,0.344); \draw [white, double=black] ([out angle=111.219, in angle=-111.220] 0.690,0.814) .. (0.690,1.034); \draw [white, double=black] ([out angle=4.608, in angle=175.372] 1.321,1.504) .. (1.725,1.504); \draw [white, double=black] ([out angle=-68.783, in angle=68.783] 2.356,1.034) .. (2.356,0.814); \draw [white, double=black, line width=0.008cm]([out angle=-122.688, in angle=-66.045] 2.984,2.334) .. (2.474,2.373); \draw [white, double=black, line width=0.008cm]([out angle=48.131, in angle=-91.984] 2.498,1.812) .. (2.731,2.392); \draw [white, double=black, line width=0.008cm]([out angle=92.006, in angle=-48.123] 2.731,2.456) .. (2.498,3.036); \draw [white, double=black, line width=0.008cm]([out angle=66.063, in angle=122.712] 2.474,2.474) .. (2.984,2.513); \draw [white, double=black] ([out angle=88.017, in angle=-87.994] 2.731,2.392) .. (2.731,2.456); \draw [white, double=black] ([out angle=-57.288, in angle=57.312] 2.984,2.513) .. (2.984,2.334); \draw [white, double=black] ([out angle=113.974, in angle=-113.915] 2.474,2.374) .. (2.474,2.474); \end{scope} \begin{scope}[yshift=2.076cm]  \draw [white, double=black, line width=0.039cm]([out angle=175.395, in angle=-68.781] 1.321,0.344) .. (0.690,0.814); \draw [white, double=black, line width=0.039cm]([out angle=48.129, in angle=-107.136] 0.548,0.036) .. (0.995,0.825); \draw [white, double=black, line width=0.039cm]([out angle=107.159, in angle=-48.116] 0.995,1.023) .. (0.549,1.812); \draw [white, double=black, line width=0.039cm]([out angle=68.787, in angle=-175.372] 0.691,1.034) .. (1.321,1.504); \draw [white, double=black, line width=0.039cm]([out angle=-111.217, in angle=4.607] 2.356,0.814) .. (1.725,0.344); \draw [white, double=black, line width=0.039cm]([out angle=131.881, in angle=-72.835] 2.498,0.036) .. (2.051,0.825); \draw [white, double=black, line width=0.039cm]([out angle=72.832, in angle=-131.881] 2.051,1.023) .. (2.498,1.812); \draw [white, double=black, line width=0.039cm]([out angle=-4.628, in angle=111.217] 1.725,1.504) .. (2.356,1.034); \draw [white, double=black] ([out angle=72.852, in angle=-72.841] 0.995,0.826) .. (0.995,1.023); \draw [white, double=black] ([out angle=131.884, in angle=-131.871] 0.549,1.812) .. (0.548,3.036); \draw [white, double=black] ([out angle=131.884, in angle=-131.871] 0.549,-1.188) .. (0.548,0.036); \draw [white, double=black] ([out angle=107.165, in angle=-107.168] 2.051,0.825) .. (2.051,1.023); \draw [white, double=black] ([out angle=-175.393, in angle=-4.585] 1.725,0.344) .. (1.321,0.344); \draw [white, double=black] ([out angle=111.219, in angle=-111.220] 0.690,0.814) .. (0.690,1.034); \draw [white, double=black] ([out angle=4.608, in angle=175.372] 1.321,1.504) .. (1.725,1.504); \draw [white, double=black] ([out angle=-68.783, in angle=68.783] 2.356,1.034) .. (2.356,0.814); \draw [white, double=black, line width=0.008cm]([out angle=-122.688, in angle=-66.045] 2.984,2.334) .. (2.474,2.373); \draw [white, double=black, line width=0.008cm]([out angle=48.131, in angle=-91.984] 2.498,1.812) .. (2.731,2.392); \draw [white, double=black, line width=0.008cm]([out angle=92.006, in angle=-48.123] 2.731,2.456) .. (2.498,3.036); \draw [white, double=black, line width=0.008cm]([out angle=66.063, in angle=122.712] 2.474,2.474) .. (2.984,2.513); \draw [white, double=black] ([out angle=88.017, in angle=-87.994] 2.731,2.392) .. (2.731,2.456); \draw [white, double=black] ([out angle=-57.288, in angle=57.312] 2.984,2.513) .. (2.984,2.334); \draw [white, double=black] ([out angle=113.974, in angle=-113.915] 2.474,2.374) .. (2.474,2.474); \end{scope} \end{scope}

==> diagrams/links-794.tex <==
\begin{scope} \clip (0,0) rectangle (6.636, 3.000); \begin{scope}[yshift=-1.688cm]  \draw [white, double=black, line width=0.063cm]([out angle=161.985, in angle=-57.517] 1.720,0.689) .. (0.523,1.616); \draw [white, double=black, line width=0.063cm]([out angle=57.549, in angle=-161.936] 0.523,0.259) .. (1.720,1.187); \draw [white, double=black, line width=0.060cm]([out angle=-22.865, in angle=122.802] 2.058,1.173) .. (2.942,0.430); \draw [white, double=black, line width=0.060cm]([out angle=-122.779, in angle=22.897] 2.942,1.446) .. (2.058,0.703); \draw [white, double=black, line width=0.047cm]([out angle=-120.935, in angle=14.113] 6.132,3.098) .. (4.993,2.252); \draw [white, double=black, line width=0.047cm]([out angle=-120.935, in angle=14.113] 6.132,0.098) .. (4.993,-0.748); \draw [white, double=black, line width=0.047cm]([out angle=120.938, in angle=-14.116] 6.132,1.781) .. (4.993,2.627); \draw [white, double=black, line width=0.047cm]([out angle=120.938, in angle=-14.116] 6.132,-1.219) .. (4.993,-0.373); \draw [white, double=black, line width=0.036cm]([out angle=-148.215, in angle=28.958] 4.752,2.588) .. (4.261,2.300); \draw [white, double=black, line width=0.036cm]([out angle=148.202, in angle=-28.948] 4.752,2.288) .. (4.261,2.576); \draw [white, double=black, line width=0.040cm]([out angle=-162.497, in angle=59.438] 4.047,2.597) .. (3.273,1.982); \draw [white, double=black, line width=0.040cm]([out angle=162.483, in angle=-59.452] 4.047,2.279) .. (3.273,2.894); \draw [white, double=black] ([out angle=18.064, in angle=157.096] 1.720,1.187) .. (2.057,1.173); \draw [white, double=black] ([out angle=122.483, in angle=-122.453] 0.523,1.616) .. (0.522,3.258); \draw [white, double=black] ([out angle=122.483, in angle=-122.453] 0.523,-1.384) .. (0.522,0.258); \draw [white, double=black] ([out angle=-57.198, in angle=120.548] 2.942,3.430) .. (3.273,2.894); \draw [white, double=black] ([out angle=-57.198, in angle=120.548] 2.942,0.430) .. (3.273,-0.106); \draw [white, double=black] ([out angle=165.884, in angle=31.776] 4.993,2.627) .. (4.752,2.589); \draw [white, double=black] ([out angle=-151.029, in angle=-17.481] 4.261,2.302) .. (4.046,2.280); \draw [white, double=black] ([out angle=59.088, in angle=-59.062] 6.132,0.097) .. (6.132,1.781); \draw [white, double=black] ([out angle=-165.887, in angle=-31.761] 4.993,2.252) .. (4.752,2.290); \draw [white, double=black] ([out angle=151.052, in angle=17.503] 4.261,2.576) .. (4.047,2.597); \draw [white, double=black] ([out angle=-120.526, in angle=57.221] 3.273,1.983) .. (2.942,1.446); \draw [white, double=black] ([out angle=-157.132, in angle=-18.015] 2.057,0.703) .. (1.720,0.689); \end{scope} \begin{scope}[yshift=1.312cm]  \draw [white, double=black, line width=0.063cm]([out angle=161.985, in angle=-57.517] 1.720,0.689) .. (0.523,1.616); \draw [white, double=black, line width=0.063cm]([out angle=57.549, in angle=-161.936] 0.523,0.259) .. (1.720,1.187); \draw [white, double=black, line width=0.060cm]([out angle=-22.865, in angle=122.802] 2.058,1.173) .. (2.942,0.430); \draw [white, double=black, line width=0.060cm]([out angle=-122.779, in angle=22.897] 2.942,1.446) .. (2.058,0.703); \draw [white, double=black, line width=0.047cm]([out angle=-120.935, in angle=14.113] 6.132,3.098) .. (4.993,2.252); \draw [white, double=black, line width=0.047cm]([out angle=-120.935, in angle=14.113] 6.132,0.098) .. (4.993,-0.748); \draw [white, double=black, line width=0.047cm]([out angle=120.938, in angle=-14.116] 6.132,1.781) .. (4.993,2.627); \draw [white, double=black, line width=0.047cm]([out angle=120.938, in angle=-14.116] 6.132,-1.219) .. (4.993,-0.373); \draw [white, double=black, line width=0.036cm]([out angle=-148.215, in angle=28.958] 4.752,2.588) .. (4.261,2.300); \draw [white, double=black, line width=0.036cm]([out angle=148.202, in angle=-28.948] 4.752,2.288) .. (4.261,2.576); \draw [white, double=black, line width=0.040cm]([out angle=-162.497, in angle=59.438] 4.047,2.597) .. (3.273,1.982); \draw [white, double=black, line width=0.040cm]([out angle=162.483, in angle=-59.452] 4.047,2.279) .. (3.273,2.894); \draw [white, double=black] ([out angle=18.064, in angle=157.096] 1.720,1.187) .. (2.057,1.173); \draw [white, double=black] ([out angle=122.483, in angle=-122.453] 0.523,1.616) .. (0.522,3.258); \draw [white, double=black] ([out angle=122.483, in angle=-122.453] 0.523,-1.384) .. (0.522,0.258); \draw [white, double=black] ([out angle=-57.198, in angle=120.548] 2.942,3.430) .. (3.273,2.894); \draw [white, double=black] ([out angle=-57.198, in angle=120.548] 2.942,0.430) .. (3.273,-0.106); \draw [white, double=black] ([out angle=165.884, in angle=31.776] 4.993,2.627) .. (4.752,2.589); \draw [white, double=black] ([out angle=-151.029, in angle=-17.481] 4.261,2.302) .. (4.046,2.280); \draw [white, double=black] ([out angle=59.088, in angle=-59.062] 6.132,0.097) .. (6.132,1.781); \draw [white, double=black] ([out angle=-165.887, in angle=-31.761] 4.993,2.252) .. (4.752,2.290); \draw [white, double=black] ([out angle=151.052, in angle=17.503] 4.261,2.576) .. (4.047,2.597); \draw [white, double=black] ([out angle=-120.526, in angle=57.221] 3.273,1.983) .. (2.942,1.446); \draw [white, double=black] ([out angle=-157.132, in angle=-18.015] 2.057,0.703) .. (1.720,0.689); \end{scope} \end{scope}

==> diagrams/links-795.tex <==
\begin{scope} \clip (0,0) rectangle (6.636, 3.000); \begin{scope}[yshift=-1.688cm]  \draw [white, double=black, line width=0.063cm]([out angle=161.987, in angle=-57.516] 1.720,0.689) .. (0.523,1.616); \draw [white, double=black, line width=0.063cm]([out angle=57.550, in angle=-161.935] 0.523,0.258) .. (1.720,1.187); \draw [white, double=black, line width=0.060cm]([out angle=-22.864, in angle=122.802] 2.058,1.173) .. (2.942,0.430); \draw [white, double=black, line width=0.060cm]([out angle=-122.778, in angle=22.898] 2.942,1.446) .. (2.058,0.703); \draw [white, double=black, line width=0.047cm]([out angle=120.938, in angle=-14.116] 6.132,1.781) .. (4.993,2.627); \draw [white, double=black, line width=0.047cm]([out angle=120.938, in angle=-14.116] 6.132,-1.219) .. (4.993,-0.373); \draw [white, double=black, line width=0.047cm]([out angle=14.113, in angle=-120.935] 4.993,2.252) .. (6.132,3.098); \draw [white, double=black, line width=0.047cm]([out angle=14.113, in angle=-120.935] 4.993,-0.748) .. (6.132,0.098); \draw [white, double=black, line width=0.036cm]([out angle=148.200, in angle=-28.948] 4.752,2.288) .. (4.262,2.576); \draw [white, double=black, line width=0.036cm]([out angle=28.958, in angle=-148.215] 4.262,2.300) .. (4.752,2.588); \draw [white, double=black, line width=0.040cm]([out angle=162.482, in angle=-59.452] 4.047,2.279) .. (3.273,2.894); \draw [white, double=black, line width=0.040cm]([out angle=59.437, in angle=-162.497] 3.273,1.982) .. (4.047,2.597); \draw [white, double=black] ([out angle=18.065, in angle=157.095] 1.720,1.187) .. (2.057,1.173); \draw [white, double=black] ([out angle=122.484, in angle=-122.453] 0.523,1.616) .. (0.522,3.258); \draw [white, double=black] ([out angle=122.484, in angle=-122.453] 0.523,-1.384) .. (0.522,0.258); \draw [white, double=black] ([out angle=-57.198, in angle=120.548] 2.942,3.430) .. (3.273,2.894); \draw [white, double=black] ([out angle=-57.198, in angle=120.548] 2.942,0.430) .. (3.273,-0.106); \draw [white, double=black] ([out angle=165.884, in angle=31.777] 4.993,2.627) .. (4.752,2.589); \draw [white, double=black] ([out angle=-151.028, in angle=-17.479] 4.261,2.302) .. (4.046,2.280); \draw [white, double=black] ([out angle=59.088, in angle=-59.062] 6.132,0.097) .. (6.132,1.781); \draw [white, double=black] ([out angle=-165.887, in angle=-31.759] 4.993,2.252) .. (4.752,2.290); \draw [white, double=black] ([out angle=151.052, in angle=17.503] 4.262,2.576) .. (4.047,2.597); \draw [white, double=black] ([out angle=-120.524, in angle=57.222] 3.273,1.983) .. (2.942,1.446); \draw [white, double=black] ([out angle=-157.133, in angle=-18.013] 2.057,0.703) .. (1.720,0.689); \end{scope} \begin{scope}[yshift=1.312cm]  \draw [white, double=black, line width=0.063cm]([out angle=161.987, in angle=-57.516] 1.720,0.689) .. (0.523,1.616); \draw [white, double=black, line width=0.063cm]([out angle=57.550, in angle=-161.935] 0.523,0.258) .. (1.720,1.187); \draw [white, double=black, line width=0.060cm]([out angle=-22.864, in angle=122.802] 2.058,1.173) .. (2.942,0.430); \draw [white, double=black, line width=0.060cm]([out angle=-122.778, in angle=22.898] 2.942,1.446) .. (2.058,0.703); \draw [white, double=black, line width=0.047cm]([out angle=120.938, in angle=-14.116] 6.132,1.781) .. (4.993,2.627); \draw [white, double=black, line width=0.047cm]([out angle=120.938, in angle=-14.116] 6.132,-1.219) .. (4.993,-0.373); \draw [white, double=black, line width=0.047cm]([out angle=14.113, in angle=-120.935] 4.993,2.252) .. (6.132,3.098); \draw [white, double=black, line width=0.047cm]([out angle=14.113, in angle=-120.935] 4.993,-0.748) .. (6.132,0.098); \draw [white, double=black, line width=0.036cm]([out angle=148.200, in angle=-28.948] 4.752,2.288) .. (4.262,2.576); \draw [white, double=black, line width=0.036cm]([out angle=28.958, in angle=-148.215] 4.262,2.300) .. (4.752,2.588); \draw [white, double=black, line width=0.040cm]([out angle=162.482, in angle=-59.452] 4.047,2.279) .. (3.273,2.894); \draw [white, double=black, line width=0.040cm]([out angle=59.437, in angle=-162.497] 3.273,1.982) .. (4.047,2.597); \draw [white, double=black] ([out angle=18.065, in angle=157.095] 1.720,1.187) .. (2.057,1.173); \draw [white, double=black] ([out angle=122.484, in angle=-122.453] 0.523,1.616) .. (0.522,3.258); \draw [white, double=black] ([out angle=122.484, in angle=-122.453] 0.523,-1.384) .. (0.522,0.258); \draw [white, double=black] ([out angle=-57.198, in angle=120.548] 2.942,3.430) .. (3.273,2.894); \draw [white, double=black] ([out angle=-57.198, in angle=120.548] 2.942,0.430) .. (3.273,-0.106); \draw [white, double=black] ([out angle=165.884, in angle=31.777] 4.993,2.627) .. (4.752,2.589); \draw [white, double=black] ([out angle=-151.028, in angle=-17.479] 4.261,2.302) .. (4.046,2.280); \draw [white, double=black] ([out angle=59.088, in angle=-59.062] 6.132,0.097) .. (6.132,1.781); \draw [white, double=black] ([out angle=-165.887, in angle=-31.759] 4.993,2.252) .. (4.752,2.290); \draw [white, double=black] ([out angle=151.052, in angle=17.503] 4.262,2.576) .. (4.047,2.597); \draw [white, double=black] ([out angle=-120.524, in angle=57.222] 3.273,1.983) .. (2.942,1.446); \draw [white, double=black] ([out angle=-157.133, in angle=-18.013] 2.057,0.703) .. (1.720,0.689); \end{scope} \end{scope}

==> diagrams/links-796.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.777, 3.000); \begin{scope}[yshift=-1.447cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.060, in angle=-52.744] 1.889,0.355) .. (0.574,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.742, in angle=-143.072] 0.574,0.172) .. (1.889,1.480); \draw [white, double=black, line width=0.125cm]([out angle=127.258, in angle=-36.935] 3.703,1.672) .. (2.389,2.979); \draw [white, double=black, line width=0.125cm]([out angle=127.258, in angle=-36.935] 3.703,-1.328) .. (2.389,-0.021); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.253] 2.389,1.855) .. (3.703,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.253] 2.389,-1.145) .. (3.703,0.162); \draw [white, double=black] ([out angle=36.943, in angle=-143.066] 1.889,1.479) .. (2.389,1.855); \draw [white, double=black] ([out angle=52.761, in angle=-52.742] 3.703,0.162) .. (3.703,1.672); \draw [white, double=black] ([out angle=143.065, in angle=-36.938] 2.389,2.979) .. (1.889,3.355); \draw [white, double=black] ([out angle=143.065, in angle=-36.938] 2.389,-0.021) .. (1.889,0.355); \draw [white, double=black, line width=0.007cm]([out angle=63.964, in angle=120.086] 0.092,2.550) .. (0.727,2.528); \draw [white, double=black, line width=0.007cm]([out angle=232.762, in angle=104.027] 0.574,3.173) .. (0.537,2.506); \draw [white, double=black, line width=0.005cm]([out angle=313.455, in angle=111.905] 0.591,2.462) .. (0.747,2.366); \draw [white, double=black, line width=0.005cm]([out angle=248.150, in angle=46.585] 0.747,2.469) .. (0.591,2.372); \draw [white, double=black, line width=0.007cm]([out angle=256.010, in angle=127.253] 0.537,2.329) .. (0.575,1.662); \draw [white, double=black, line width=0.007cm]([out angle=239.949, in angle=296.063] 0.727,2.307) .. (0.092,2.285); \draw [white, double=black] ([out angle=284.027, in angle=133.426] 0.537,2.506) .. (0.592,2.462); \draw [white, double=black] ([out angle=291.905, in angle=59.973] 0.747,2.366) .. (0.727,2.307); \draw [white, double=black] ([out angle=116.063, in angle=243.964] 0.092,2.285) .. (0.092,2.550); \draw [white, double=black] ([out angle=300.082, in angle=68.150] 0.726,2.528) .. (0.747,2.469); \draw [white, double=black] ([out angle=226.516, in angle=76.010] 0.592,2.373) .. (0.537,2.329); \end{scope} \begin{scope}[yshift=1.553cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.060, in angle=-52.744] 1.889,0.355) .. (0.574,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.742, in angle=-143.072] 0.574,0.172) .. (1.889,1.480); \draw [white, double=black, line width=0.125cm]([out angle=127.258, in angle=-36.935] 3.703,1.672) .. (2.389,2.979); \draw [white, double=black, line width=0.125cm]([out angle=127.258, in angle=-36.935] 3.703,-1.328) .. (2.389,-0.021); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.253] 2.389,1.855) .. (3.703,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.253] 2.389,-1.145) .. (3.703,0.162); \draw [white, double=black] ([out angle=36.943, in angle=-143.066] 1.889,1.479) .. (2.389,1.855); \draw [white, double=black] ([out angle=52.761, in angle=-52.742] 3.703,0.162) .. (3.703,1.672); \draw [white, double=black] ([out angle=143.065, in angle=-36.938] 2.389,2.979) .. (1.889,3.355); \draw [white, double=black] ([out angle=143.065, in angle=-36.938] 2.389,-0.021) .. (1.889,0.355); \draw [white, double=black, line width=0.007cm]([out angle=63.964, in angle=120.086] 0.092,2.550) .. (0.727,2.528); \draw [white, double=black, line width=0.007cm]([out angle=232.762, in angle=104.027] 0.574,3.173) .. (0.537,2.506); \draw [white, double=black, line width=0.005cm]([out angle=313.455, in angle=111.905] 0.591,2.462) .. (0.747,2.366); \draw [white, double=black, line width=0.005cm]([out angle=248.150, in angle=46.585] 0.747,2.469) .. (0.591,2.372); \draw [white, double=black, line width=0.007cm]([out angle=256.010, in angle=127.253] 0.537,2.329) .. (0.575,1.662); \draw [white, double=black, line width=0.007cm]([out angle=239.949, in angle=296.063] 0.727,2.307) .. (0.092,2.285); \draw [white, double=black] ([out angle=284.027, in angle=133.426] 0.537,2.506) .. (0.592,2.462); \draw [white, double=black] ([out angle=291.905, in angle=59.973] 0.747,2.366) .. (0.727,2.307); \draw [white, double=black] ([out angle=116.063, in angle=243.964] 0.092,2.285) .. (0.092,2.550); \draw [white, double=black] ([out angle=300.082, in angle=68.150] 0.726,2.528) .. (0.747,2.469); \draw [white, double=black] ([out angle=226.516, in angle=76.010] 0.592,2.373) .. (0.537,2.329); \end{scope} \end{scope}

==> diagrams/links-797.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.777, 3.000); \begin{scope}[yshift=-1.447cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.060, in angle=-52.744] 1.889,0.355) .. (0.574,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.742, in angle=-143.071] 0.574,0.172) .. (1.889,1.480); \draw [white, double=black, line width=0.125cm]([out angle=127.259, in angle=-36.935] 3.703,1.672) .. (2.389,2.979); \draw [white, double=black, line width=0.125cm]([out angle=127.259, in angle=-36.935] 3.703,-1.328) .. (2.389,-0.021); \draw [white, double=black, line width=0.125cm]([out angle=36.933, in angle=-127.253] 2.389,1.855) .. (3.703,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.933, in angle=-127.253] 2.389,-1.145) .. (3.703,0.162); \draw [white, double=black] ([out angle=36.944, in angle=-143.067] 1.889,1.479) .. (2.389,1.855); \draw [white, double=black] ([out angle=52.762, in angle=-52.741] 3.703,0.162) .. (3.703,1.672); \draw [white, double=black] ([out angle=143.065, in angle=-36.939] 2.389,2.979) .. (1.889,3.355); \draw [white, double=black] ([out angle=143.065, in angle=-36.939] 2.389,-0.021) .. (1.889,0.355); \draw [white, double=black, line width=0.007cm]([out angle=105.835, in angle=45.030] 0.559,2.508) .. (-0.066,2.631); \draw [white, double=black, line width=0.007cm]([out angle=66.176, in angle=232.766] 0.113,2.543) .. (0.574,3.173); \draw [white, double=black, line width=0.005cm]([out angle=221.305, in angle=75.349] 0.051,2.487) .. (-0.102,2.312); \draw [white, double=black, line width=0.005cm]([out angle=138.710, in angle=284.690] 0.051,2.348) .. (-0.102,2.522); \draw [white, double=black, line width=0.007cm]([out angle=293.867, in angle=127.250] 0.113,2.292) .. (0.575,1.662); \draw [white, double=black, line width=0.007cm]([out angle=254.210, in angle=315.008] 0.558,2.327) .. (-0.065,2.203); \draw [white, double=black] ([out angle=246.177, in angle=41.305] 0.113,2.543) .. (0.051,2.487); \draw [white, double=black] ([out angle=255.349, in angle=135.008] -0.102,2.312) .. (-0.065,2.203); \draw [white, double=black] ([out angle=74.239, in angle=285.837] 0.558,2.327) .. (0.558,2.508); \draw [white, double=black] ([out angle=225.030, in angle=104.690] -0.066,2.631) .. (-0.102,2.522); \draw [white, double=black] ([out angle=318.710, in angle=113.866] 0.051,2.348) .. (0.113,2.292); \end{scope} \begin{scope}[yshift=1.553cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.060, in angle=-52.744] 1.889,0.355) .. (0.574,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.742, in angle=-143.071] 0.574,0.172) .. (1.889,1.480); \draw [white, double=black, line width=0.125cm]([out angle=127.259, in angle=-36.935] 3.703,1.672) .. (2.389,2.979); \draw [white, double=black, line width=0.125cm]([out angle=127.259, in angle=-36.935] 3.703,-1.328) .. (2.389,-0.021); \draw [white, double=black, line width=0.125cm]([out angle=36.933, in angle=-127.253] 2.389,1.855) .. (3.703,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.933, in angle=-127.253] 2.389,-1.145) .. (3.703,0.162); \draw [white, double=black] ([out angle=36.944, in angle=-143.067] 1.889,1.479) .. (2.389,1.855); \draw [white, double=black] ([out angle=52.762, in angle=-52.741] 3.703,0.162) .. (3.703,1.672); \draw [white, double=black] ([out angle=143.065, in angle=-36.939] 2.389,2.979) .. (1.889,3.355); \draw [white, double=black] ([out angle=143.065, in angle=-36.939] 2.389,-0.021) .. (1.889,0.355); \draw [white, double=black, line width=0.007cm]([out angle=105.835, in angle=45.030] 0.559,2.508) .. (-0.066,2.631); \draw [white, double=black, line width=0.007cm]([out angle=66.176, in angle=232.766] 0.113,2.543) .. (0.574,3.173); \draw [white, double=black, line width=0.005cm]([out angle=221.305, in angle=75.349] 0.051,2.487) .. (-0.102,2.312); \draw [white, double=black, line width=0.005cm]([out angle=138.710, in angle=284.690] 0.051,2.348) .. (-0.102,2.522); \draw [white, double=black, line width=0.007cm]([out angle=293.867, in angle=127.250] 0.113,2.292) .. (0.575,1.662); \draw [white, double=black, line width=0.007cm]([out angle=254.210, in angle=315.008] 0.558,2.327) .. (-0.065,2.203); \draw [white, double=black] ([out angle=246.177, in angle=41.305] 0.113,2.543) .. (0.051,2.487); \draw [white, double=black] ([out angle=255.349, in angle=135.008] -0.102,2.312) .. (-0.065,2.203); \draw [white, double=black] ([out angle=74.239, in angle=285.837] 0.558,2.327) .. (0.558,2.508); \draw [white, double=black] ([out angle=225.030, in angle=104.690] -0.066,2.631) .. (-0.102,2.522); \draw [white, double=black] ([out angle=318.710, in angle=113.866] 0.051,2.348) .. (0.113,2.292); \end{scope} \end{scope}

==> diagrams/links-798.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.778, 3.000); \begin{scope}[yshift=-1.448cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.056, in angle=-52.742] 1.889,0.355) .. (0.574,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.739, in angle=-143.074] 0.574,0.173) .. (1.889,1.480); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.253] 2.389,1.854) .. (3.703,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.253] 2.389,-1.146) .. (3.703,0.162); \draw [white, double=black, line width=0.125cm]([out angle=-36.936, in angle=127.262] 2.389,2.979) .. (3.704,1.672); \draw [white, double=black, line width=0.125cm]([out angle=-36.936, in angle=127.262] 2.389,-0.021) .. (3.704,-1.328); \draw [white, double=black] ([out angle=36.949, in angle=-143.066] 1.889,1.479) .. (2.389,1.854); \draw [white, double=black] ([out angle=52.769, in angle=-52.738] 3.704,0.162) .. (3.703,1.672); \draw [white, double=black] ([out angle=143.064, in angle=-36.941] 2.389,2.979) .. (1.889,3.355); \draw [white, double=black] ([out angle=143.064, in angle=-36.941] 2.389,-0.021) .. (1.889,0.355); \draw [white, double=black, line width=0.007cm]([out angle=63.972, in angle=120.096] 0.091,2.550) .. (0.727,2.528); \draw [white, double=black, line width=0.007cm]([out angle=232.770, in angle=104.036] 0.574,3.173) .. (0.537,2.507); \draw [white, double=black, line width=0.005cm]([out angle=313.464, in angle=111.918] 0.591,2.462) .. (0.747,2.366); \draw [white, double=black, line width=0.005cm]([out angle=248.161, in angle=46.593] 0.747,2.469) .. (0.591,2.372); \draw [white, double=black, line width=0.007cm]([out angle=256.018, in angle=127.254] 0.537,2.329) .. (0.575,1.662); \draw [white, double=black, line width=0.007cm]([out angle=239.956, in angle=296.069] 0.727,2.308) .. (0.092,2.285); \draw [white, double=black] ([out angle=284.036, in angle=133.426] 0.537,2.507) .. (0.592,2.463); \draw [white, double=black] ([out angle=291.918, in angle=59.988] 0.747,2.366) .. (0.727,2.307); \draw [white, double=black] ([out angle=116.069, in angle=243.972] 0.092,2.285) .. (0.091,2.550); \draw [white, double=black] ([out angle=300.091, in angle=68.161] 0.726,2.528) .. (0.747,2.469); \draw [white, double=black] ([out angle=226.500, in angle=76.018] 0.592,2.373) .. (0.537,2.329); \end{scope} \begin{scope}[yshift=1.552cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.056, in angle=-52.742] 1.889,0.355) .. (0.574,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.739, in angle=-143.074] 0.574,0.173) .. (1.889,1.480); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.253] 2.389,1.854) .. (3.703,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.253] 2.389,-1.146) .. (3.703,0.162); \draw [white, double=black, line width=0.125cm]([out angle=-36.936, in angle=127.262] 2.389,2.979) .. (3.704,1.672); \draw [white, double=black, line width=0.125cm]([out angle=-36.936, in angle=127.262] 2.389,-0.021) .. (3.704,-1.328); \draw [white, double=black] ([out angle=36.949, in angle=-143.066] 1.889,1.479) .. (2.389,1.854); \draw [white, double=black] ([out angle=52.769, in angle=-52.738] 3.704,0.162) .. (3.703,1.672); \draw [white, double=black] ([out angle=143.064, in angle=-36.941] 2.389,2.979) .. (1.889,3.355); \draw [white, double=black] ([out angle=143.064, in angle=-36.941] 2.389,-0.021) .. (1.889,0.355); \draw [white, double=black, line width=0.007cm]([out angle=63.972, in angle=120.096] 0.091,2.550) .. (0.727,2.528); \draw [white, double=black, line width=0.007cm]([out angle=232.770, in angle=104.036] 0.574,3.173) .. (0.537,2.507); \draw [white, double=black, line width=0.005cm]([out angle=313.464, in angle=111.918] 0.591,2.462) .. (0.747,2.366); \draw [white, double=black, line width=0.005cm]([out angle=248.161, in angle=46.593] 0.747,2.469) .. (0.591,2.372); \draw [white, double=black, line width=0.007cm]([out angle=256.018, in angle=127.254] 0.537,2.329) .. (0.575,1.662); \draw [white, double=black, line width=0.007cm]([out angle=239.956, in angle=296.069] 0.727,2.308) .. (0.092,2.285); \draw [white, double=black] ([out angle=284.036, in angle=133.426] 0.537,2.507) .. (0.592,2.463); \draw [white, double=black] ([out angle=291.918, in angle=59.988] 0.747,2.366) .. (0.727,2.307); \draw [white, double=black] ([out angle=116.069, in angle=243.972] 0.092,2.285) .. (0.091,2.550); \draw [white, double=black] ([out angle=300.091, in angle=68.161] 0.726,2.528) .. (0.747,2.469); \draw [white, double=black] ([out angle=226.500, in angle=76.018] 0.592,2.373) .. (0.537,2.329); \end{scope} \end{scope}

==> diagrams/links-799.tex <==
\begin{scope} \clip (0,0) rectangle (3.580, 3.000); \begin{scope}[yshift=-2.353cm]  \draw [white, double=black, line width=0.036cm]([out angle=-174.175, in angle=-68.195] 1.244,0.387) .. (0.643,0.750); \draw [white, double=black, line width=0.036cm]([out angle=50.785, in angle=-105.441] 0.528,0.001) .. (0.924,0.766); \draw [white, double=black, line width=0.036cm]([out angle=105.431, in angle=-50.789] 0.924,0.941) .. (0.528,1.706); \draw [white, double=black, line width=0.036cm]([out angle=68.185, in angle=174.165] 0.643,0.956) .. (1.244,1.320); \draw [white, double=black, line width=0.036cm]([out angle=-111.806, in angle=-5.817] 2.937,0.749) .. (2.336,0.385); \draw [white, double=black, line width=0.036cm]([out angle=129.213, in angle=-74.569] 3.052,0.000) .. (2.657,0.765); \draw [white, double=black, line width=0.036cm]([out angle=74.577, in angle=-129.212] 2.657,0.940) .. (3.052,1.705); \draw [white, double=black, line width=0.036cm]([out angle=5.839, in angle=111.811] 2.336,1.319) .. (2.937,0.956); \draw [white, double=black, line width=0.021cm]([out angle=70.541, in angle=-157.865] 1.706,0.910) .. (2.023,1.241); \draw [white, double=black, line width=0.021cm]([out angle=-22.134, in angle=109.457] 1.557,1.241) .. (1.874,0.910); \draw [white, double=black, line width=0.021cm]([out angle=-109.488, in angle=22.122] 1.874,0.795) .. (1.558,0.464); \draw [white, double=black, line width=0.021cm]([out angle=157.818, in angle=-70.572] 2.023,0.464) .. (1.707,0.795); \draw [white, double=black] ([out angle=74.552, in angle=-74.569] 0.924,0.766) .. (0.924,0.941); \draw [white, double=black] ([out angle=129.211, in angle=-129.215] 0.528,1.706) .. (0.528,3.001); \draw [white, double=black] ([out angle=129.211, in angle=-129.215] 0.528,-1.294) .. (0.528,0.001); \draw [white, double=black] ([out angle=105.431, in angle=-105.423] 2.657,0.765) .. (2.657,0.940); \draw [white, double=black] ([out angle=50.787, in angle=-50.787] 3.052,1.705) .. (3.052,3.000); \draw [white, double=black] ([out angle=50.787, in angle=-50.787] 3.052,-1.295) .. (3.052,0.000); \draw [white, double=black] ([out angle=-157.878, in angle=5.820] 1.558,0.464) .. (1.244,0.386); \draw [white, double=black] ([out angle=111.805, in angle=-111.801] 0.643,0.750) .. (0.643,0.957); \draw [white, double=black] ([out angle=-5.833, in angle=157.866] 1.244,1.319) .. (1.557,1.241); \draw [white, double=black] ([out angle=-70.527, in angle=70.512] 1.874,0.910) .. (1.874,0.795); \draw [white, double=black] ([out angle=-68.189, in angle=68.194] 2.937,0.956) .. (2.937,0.749); \draw [white, double=black] ([out angle=174.183, in angle=-22.182] 2.336,0.385) .. (2.023,0.464); \draw [white, double=black] ([out angle=109.454, in angle=-109.459] 1.706,0.795) .. (1.706,0.910); \draw [white, double=black] ([out angle=22.143, in angle=-174.161] 2.023,1.241) .. (2.336,1.319); \end{scope} \begin{scope}[yshift=0.647cm]  \draw [white, double=black, line width=0.036cm]([out angle=-174.175, in angle=-68.195] 1.244,0.387) .. (0.643,0.750); \draw [white, double=black, line width=0.036cm]([out angle=50.785, in angle=-105.441] 0.528,0.001) .. (0.924,0.766); \draw [white, double=black, line width=0.036cm]([out angle=105.431, in angle=-50.789] 0.924,0.941) .. (0.528,1.706); \draw [white, double=black, line width=0.036cm]([out angle=68.185, in angle=174.165] 0.643,0.956) .. (1.244,1.320); \draw [white, double=black, line width=0.036cm]([out angle=-111.806, in angle=-5.817] 2.937,0.749) .. (2.336,0.385); \draw [white, double=black, line width=0.036cm]([out angle=129.213, in angle=-74.569] 3.052,0.000) .. (2.657,0.765); \draw [white, double=black, line width=0.036cm]([out angle=74.577, in angle=-129.212] 2.657,0.940) .. (3.052,1.705); \draw [white, double=black, line width=0.036cm]([out angle=5.839, in angle=111.811] 2.336,1.319) .. (2.937,0.956); \draw [white, double=black, line width=0.021cm]([out angle=70.541, in angle=-157.865] 1.706,0.910) .. (2.023,1.241); \draw [white, double=black, line width=0.021cm]([out angle=-22.134, in angle=109.457] 1.557,1.241) .. (1.874,0.910); \draw [white, double=black, line width=0.021cm]([out angle=-109.488, in angle=22.122] 1.874,0.795) .. (1.558,0.464); \draw [white, double=black, line width=0.021cm]([out angle=157.818, in angle=-70.572] 2.023,0.464) .. (1.707,0.795); \draw [white, double=black] ([out angle=74.552, in angle=-74.569] 0.924,0.766) .. (0.924,0.941); \draw [white, double=black] ([out angle=129.211, in angle=-129.215] 0.528,1.706) .. (0.528,3.001); \draw [white, double=black] ([out angle=129.211, in angle=-129.215] 0.528,-1.294) .. (0.528,0.001); \draw [white, double=black] ([out angle=105.431, in angle=-105.423] 2.657,0.765) .. (2.657,0.940); \draw [white, double=black] ([out angle=50.787, in angle=-50.787] 3.052,1.705) .. (3.052,3.000); \draw [white, double=black] ([out angle=50.787, in angle=-50.787] 3.052,-1.295) .. (3.052,0.000); \draw [white, double=black] ([out angle=-157.878, in angle=5.820] 1.558,0.464) .. (1.244,0.386); \draw [white, double=black] ([out angle=111.805, in angle=-111.801] 0.643,0.750) .. (0.643,0.957); \draw [white, double=black] ([out angle=-5.833, in angle=157.866] 1.244,1.319) .. (1.557,1.241); \draw [white, double=black] ([out angle=-70.527, in angle=70.512] 1.874,0.910) .. (1.874,0.795); \draw [white, double=black] ([out angle=-68.189, in angle=68.194] 2.937,0.956) .. (2.937,0.749); \draw [white, double=black] ([out angle=174.183, in angle=-22.182] 2.336,0.385) .. (2.023,0.464); \draw [white, double=black] ([out angle=109.454, in angle=-109.459] 1.706,0.795) .. (1.706,0.910); \draw [white, double=black] ([out angle=22.143, in angle=-174.161] 2.023,1.241) .. (2.336,1.319); \end{scope} \end{scope}

==> diagrams/links-8.tex <==
\begin{scope}[rotate=-15.14]
 \draw [white, double=black, line width=0.090cm]([out angle=30.278, in angle=-115.342] 1.907,-0.323) .. (2.735,0.579); \draw [white, double=black, line width=0.090cm]([out angle=-34.380, in angle=180.000] 1.931,0.362) .. (3.101,0.000); \draw [white, double=black, line width=0.090cm]([out angle=102.280, in angle=-43.342] 3.606,0.626) .. (3.004,1.693); \draw [white, double=black, line width=0.090cm]([out angle=37.620, in angle=-108.000] 2.962,0.861) .. (3.668,1.862); \draw [white, double=black, line width=0.090cm]([out angle=174.280, in angle=28.658] 3.228,2.536) .. (2.028,2.292); \draw [white, double=black, line width=0.090cm]([out angle=109.621, in angle=-36.000] 2.806,1.996) .. (2.072,2.977); \draw [white, double=black, line width=0.090cm]([out angle=-113.720, in angle=100.658] 1.295,2.767) .. (1.156,1.550); \draw [white, double=black, line width=0.090cm]([out angle=-178.379, in angle=35.998] 1.678,2.198) .. (0.519,1.803); \draw [white, double=black, line width=0.090cm]([out angle=-41.722, in angle=172.658] 0.478,1.000) .. (1.593,0.491); \draw [white, double=black, line width=0.090cm]([out angle=-106.380, in angle=107.999] 1.138,1.188) .. (1.155,-0.037); \draw [white, double=black] ([out angle=-7.342, in angle=145.620] 1.593,0.491) .. (1.931,0.362); \draw [white, double=black] ([out angle=-77.720, in angle=0.000] 3.606,0.626) .. (3.101,0.000); \draw [white, double=black] ([out angle=136.658, in angle=-70.379] 3.004,1.693) .. (2.806,1.996); \draw [white, double=black] ([out angle=66.280, in angle=144.000] 1.295,2.767) .. (2.072,2.977); \draw [white, double=black] ([out angle=-79.342, in angle=73.620] 1.156,1.550) .. (1.138,1.188); \draw [white, double=black] ([out angle=-149.722, in angle=-72.001] 1.907,-0.323) .. (1.155,-0.037); \draw [white, double=black] ([out angle=64.658, in angle=-142.380] 2.735,0.579) .. (2.962,0.861); \draw [white, double=black] ([out angle=-5.720, in angle=72.000] 3.228,2.536) .. (3.668,1.862); \draw [white, double=black] ([out angle=-151.342, in angle=1.621] 2.028,2.292) .. (1.678,2.198); \draw [white, double=black] ([out angle=138.278, in angle=-144.002] 0.478,1.000) .. (0.519,1.803);
\end{scope}

==> diagrams/links-80.tex <==
 \draw [white, double=black, line width=0.029cm]([out angle=-110.545, in angle=-54.221] 0.234,1.291) .. (-0.390,1.208); \draw [white, double=black, line width=0.029cm]([out angle=90.004, in angle=-73.816] 0.000,0.000) .. (-0.186,1.307); \draw [white, double=black, line width=0.001cm]([out angle=-76.487, in angle=-14.771] -0.003,1.370) .. (-0.013,1.360); \draw [white, double=black, line width=0.001cm]([out angle=119.482, in angle=-34.447] 0.007,1.344) .. (-0.011,1.365); \draw [white, double=black, line width=0.000cm]([out angle=172.690, in angle=-37.087] 0.003,1.364) .. (-0.003,1.367); \draw [white, double=black, line width=0.000cm]([out angle=108.295, in angle=-100.484] 0.001,1.361) .. (0.001,1.368); \draw [white, double=black, line width=0.001cm]([out angle=106.627, in angle=-46.545] 0.004,1.370) .. (-0.009,1.392); \draw [white, double=black, line width=0.001cm]([out angle=85.975, in angle=151.148] -0.001,1.370) .. (0.011,1.376); \draw [white, double=black, line width=0.021cm]([out angle=143.949, in angle=-72.135] 0.115,2.403) .. (-0.044,2.623); \draw [white, double=black, line width=0.021cm]([out angle=77.118, in angle=-138.264] -0.032,2.348) .. (0.106,2.582); \draw [white, double=black, line width=0.026cm]([out angle=70.091, in angle=-90.003] -0.227,1.707) .. (0.000,3.001); \draw [white, double=black, line width=0.026cm]([out angle=51.998, in angle=110.553] -0.410,1.808) .. (0.234,1.709); \draw [white, double=black] ([out angle=106.184, in angle=-60.518] 0.008,1.293) .. (-0.014,1.346); \draw [white, double=black] ([out angle=145.553, in angle=-7.310] 0.001,1.364) .. (-0.001,1.364); \draw [white, double=black] ([out angle=142.913, in angle=-94.025] 0.002,1.366) .. (0.000,1.369); \draw [white, double=black] ([out angle=-28.852, in angle=103.513] -0.004,1.377) .. (0.001,1.370); \draw [white, double=black] ([out angle=165.229, in angle=-71.705] 0.002,1.359) .. (-0.001,1.361); \draw [white, double=black] ([out angle=79.516, in angle=-73.373] -0.000,1.368) .. (-0.000,1.370); \draw [white, double=black] ([out angle=133.526, in angle=-36.051] 0.016,2.384) .. (-0.018,2.413); \draw [white, double=black] ([out angle=107.865, in angle=-127.992] 0.026,2.618) .. (0.053,2.767); \draw [white, double=black] ([out angle=-69.447, in angle=69.455] -0.078,1.733) .. (-0.078,1.315); \draw [white, double=black] ([out angle=125.752, in angle=-102.882] 0.058,2.168) .. (0.022,2.344); \draw [white, double=black] ([out angle=41.580, in angle=-109.909] -0.041,1.600) .. (0.019,1.688);

==> diagrams/links-800.tex <==
\begin{scope} \clip (0,0) rectangle (3.582, 3.000); \begin{scope}[yshift=-2.353cm]  \draw [white, double=black, line width=0.036cm]([out angle=-174.143, in angle=-68.197] 1.244,0.386) .. (0.643,0.749); \draw [white, double=black, line width=0.036cm]([out angle=50.803, in angle=-105.401] 0.528,0.000) .. (0.923,0.765); \draw [white, double=black, line width=0.036cm]([out angle=105.446, in angle=-50.773] 0.924,0.940) .. (0.528,1.705); \draw [white, double=black, line width=0.036cm]([out angle=68.202, in angle=174.188] 0.643,0.956) .. (1.244,1.320); \draw [white, double=black, line width=0.036cm]([out angle=129.224, in angle=-74.547] 3.053,0.000) .. (2.658,0.766); \draw [white, double=black, line width=0.036cm]([out angle=-5.822, in angle=-111.800] 2.337,0.386) .. (2.938,0.750); \draw [white, double=black, line width=0.036cm]([out angle=111.809, in angle=5.817] 2.938,0.956) .. (2.337,1.320); \draw [white, double=black, line width=0.036cm]([out angle=74.554, in angle=-129.222] 2.658,0.941) .. (3.053,1.706); \draw [white, double=black, line width=0.021cm]([out angle=-22.138, in angle=109.445] 1.558,1.241) .. (1.875,0.910); \draw [white, double=black, line width=0.021cm]([out angle=-157.865, in angle=70.529] 2.024,1.241) .. (1.707,0.910); \draw [white, double=black, line width=0.021cm]([out angle=-70.499, in angle=157.882] 1.707,0.796) .. (2.024,0.464); \draw [white, double=black, line width=0.021cm]([out angle=-109.415, in angle=22.154] 1.874,0.796) .. (1.558,0.464); \draw [white, double=black] ([out angle=74.568, in angle=-74.554] 0.924,0.765) .. (0.924,0.940); \draw [white, double=black] ([out angle=129.227, in angle=-129.197] 0.528,1.705) .. (0.528,3.000); \draw [white, double=black] ([out angle=129.227, in angle=-129.197] 0.528,-1.295) .. (0.528,0.000); \draw [white, double=black] ([out angle=105.453, in angle=-105.446] 2.658,0.766) .. (2.658,0.941); \draw [white, double=black] ([out angle=50.801, in angle=-50.776] 3.053,1.705) .. (3.053,3.001); \draw [white, double=black] ([out angle=50.801, in angle=-50.776] 3.053,-1.295) .. (3.053,0.001); \draw [white, double=black] ([out angle=-157.846, in angle=5.850] 1.558,0.464) .. (1.245,0.386); \draw [white, double=black] ([out angle=111.803, in angle=-111.800] 0.643,0.749) .. (0.643,0.955); \draw [white, double=black] ([out angle=-5.834, in angle=157.862] 1.245,1.319) .. (1.558,1.241); \draw [white, double=black] ([out angle=-70.555, in angle=70.585] 1.874,0.911) .. (1.874,0.796); \draw [white, double=black] ([out angle=-22.118, in angle=174.178] 2.024,0.464) .. (2.337,0.386); \draw [white, double=black] ([out angle=68.200, in angle=-68.191] 2.938,0.750) .. (2.938,0.956); \draw [white, double=black] ([out angle=-174.183, in angle=22.117] 2.337,1.320) .. (2.024,1.242); \draw [white, double=black] ([out angle=-109.471, in angle=109.436] 1.707,0.910) .. (1.707,0.795); \end{scope} \begin{scope}[yshift=0.647cm]  \draw [white, double=black, line width=0.036cm]([out angle=-174.143, in angle=-68.197] 1.244,0.386) .. (0.643,0.749); \draw [white, double=black, line width=0.036cm]([out angle=50.803, in angle=-105.401] 0.528,0.000) .. (0.923,0.765); \draw [white, double=black, line width=0.036cm]([out angle=105.446, in angle=-50.773] 0.924,0.940) .. (0.528,1.705); \draw [white, double=black, line width=0.036cm]([out angle=68.202, in angle=174.188] 0.643,0.956) .. (1.244,1.320); \draw [white, double=black, line width=0.036cm]([out angle=129.224, in angle=-74.547] 3.053,0.000) .. (2.658,0.766); \draw [white, double=black, line width=0.036cm]([out angle=-5.822, in angle=-111.800] 2.337,0.386) .. (2.938,0.750); \draw [white, double=black, line width=0.036cm]([out angle=111.809, in angle=5.817] 2.938,0.956) .. (2.337,1.320); \draw [white, double=black, line width=0.036cm]([out angle=74.554, in angle=-129.222] 2.658,0.941) .. (3.053,1.706); \draw [white, double=black, line width=0.021cm]([out angle=-22.138, in angle=109.445] 1.558,1.241) .. (1.875,0.910); \draw [white, double=black, line width=0.021cm]([out angle=-157.865, in angle=70.529] 2.024,1.241) .. (1.707,0.910); \draw [white, double=black, line width=0.021cm]([out angle=-70.499, in angle=157.882] 1.707,0.796) .. (2.024,0.464); \draw [white, double=black, line width=0.021cm]([out angle=-109.415, in angle=22.154] 1.874,0.796) .. (1.558,0.464); \draw [white, double=black] ([out angle=74.568, in angle=-74.554] 0.924,0.765) .. (0.924,0.940); \draw [white, double=black] ([out angle=129.227, in angle=-129.197] 0.528,1.705) .. (0.528,3.000); \draw [white, double=black] ([out angle=129.227, in angle=-129.197] 0.528,-1.295) .. (0.528,0.000); \draw [white, double=black] ([out angle=105.453, in angle=-105.446] 2.658,0.766) .. (2.658,0.941); \draw [white, double=black] ([out angle=50.801, in angle=-50.776] 3.053,1.705) .. (3.053,3.001); \draw [white, double=black] ([out angle=50.801, in angle=-50.776] 3.053,-1.295) .. (3.053,0.001); \draw [white, double=black] ([out angle=-157.846, in angle=5.850] 1.558,0.464) .. (1.245,0.386); \draw [white, double=black] ([out angle=111.803, in angle=-111.800] 0.643,0.749) .. (0.643,0.955); \draw [white, double=black] ([out angle=-5.834, in angle=157.862] 1.245,1.319) .. (1.558,1.241); \draw [white, double=black] ([out angle=-70.555, in angle=70.585] 1.874,0.911) .. (1.874,0.796); \draw [white, double=black] ([out angle=-22.118, in angle=174.178] 2.024,0.464) .. (2.337,0.386); \draw [white, double=black] ([out angle=68.200, in angle=-68.191] 2.938,0.750) .. (2.938,0.956); \draw [white, double=black] ([out angle=-174.183, in angle=22.117] 2.337,1.320) .. (2.024,1.242); \draw [white, double=black] ([out angle=-109.471, in angle=109.436] 1.707,0.910) .. (1.707,0.795); \end{scope} \end{scope}

==> diagrams/links-801.tex <==
\begin{scope} \clip (-0.5,0) rectangle (3.546, 3.000); \begin{scope}[yshift=-0.924cm]  \draw [white, double=black, line width=0.039cm]([out angle=175.371, in angle=-68.780] 1.321,0.344) .. (0.691,0.814); \draw [white, double=black, line width=0.039cm]([out angle=48.117, in angle=-107.168] 0.549,0.036) .. (0.996,0.825); \draw [white, double=black, line width=0.039cm]([out angle=107.149, in angle=-48.127] 0.995,1.023) .. (0.549,1.812); \draw [white, double=black, line width=0.039cm]([out angle=68.774, in angle=-175.391] 0.690,1.033) .. (1.321,1.504); \draw [white, double=black, line width=0.039cm]([out angle=131.875, in angle=-72.855] 2.498,0.036) .. (2.051,0.825); \draw [white, double=black, line width=0.039cm]([out angle=4.628, in angle=-111.221] 1.725,0.344) .. (2.356,0.814); \draw [white, double=black, line width=0.039cm]([out angle=-4.609, in angle=111.222] 1.725,1.504) .. (2.356,1.034); \draw [white, double=black, line width=0.039cm]([out angle=-131.875, in angle=72.859] 2.498,1.812) .. (2.051,1.023); \draw [white, double=black] ([out angle=72.841, in angle=-72.851] 0.995,0.825) .. (0.995,1.023); \draw [white, double=black] ([out angle=107.145, in angle=-107.141] 2.051,0.825) .. (2.051,1.023); \draw [white, double=black] ([out angle=48.120, in angle=-48.125] 2.497,1.812) .. (2.498,3.036); \draw [white, double=black] ([out angle=48.120, in angle=-48.125] 2.497,-1.188) .. (2.498,0.036); \draw [white, double=black] ([out angle=-175.372, in angle=-4.647] 1.725,0.344) .. (1.321,0.344); \draw [white, double=black] ([out angle=111.220, in angle=-111.218] 0.691,0.814) .. (0.691,1.034); \draw [white, double=black] ([out angle=4.626, in angle=175.391] 1.321,1.504) .. (1.725,1.504); \draw [white, double=black] ([out angle=-68.778, in angle=68.779] 2.356,1.034) .. (2.356,0.814); \draw [white, double=black, line width=0.008cm]([out angle=57.307, in angle=113.948] 0.062,2.513) .. (0.572,2.474); \draw [white, double=black, line width=0.008cm]([out angle=228.124, in angle=88.008] 0.549,3.036) .. (0.315,2.456); \draw [white, double=black, line width=0.008cm]([out angle=272.001, in angle=131.867] 0.315,2.392) .. (0.549,1.812); \draw [white, double=black, line width=0.008cm]([out angle=246.057, in angle=302.705] 0.573,2.373) .. (0.062,2.334); \draw [white, double=black] ([out angle=268.010, in angle=92.001] 0.315,2.456) .. (0.315,2.392); \draw [white, double=black] ([out angle=122.705, in angle=237.307] 0.062,2.334) .. (0.062,2.513); \draw [white, double=black] ([out angle=293.973, in angle=66.086] 0.572,2.474) .. (0.572,2.373); \end{scope} \begin{scope}[yshift=2.076cm]  \draw [white, double=black, line width=0.039cm]([out angle=175.371, in angle=-68.780] 1.321,0.344) .. (0.691,0.814); \draw [white, double=black, line width=0.039cm]([out angle=48.117, in angle=-107.168] 0.549,0.036) .. (0.996,0.825); \draw [white, double=black, line width=0.039cm]([out angle=107.149, in angle=-48.127] 0.995,1.023) .. (0.549,1.812); \draw [white, double=black, line width=0.039cm]([out angle=68.774, in angle=-175.391] 0.690,1.033) .. (1.321,1.504); \draw [white, double=black, line width=0.039cm]([out angle=131.875, in angle=-72.855] 2.498,0.036) .. (2.051,0.825); \draw [white, double=black, line width=0.039cm]([out angle=4.628, in angle=-111.221] 1.725,0.344) .. (2.356,0.814); \draw [white, double=black, line width=0.039cm]([out angle=-4.609, in angle=111.222] 1.725,1.504) .. (2.356,1.034); \draw [white, double=black, line width=0.039cm]([out angle=-131.875, in angle=72.859] 2.498,1.812) .. (2.051,1.023); \draw [white, double=black] ([out angle=72.841, in angle=-72.851] 0.995,0.825) .. (0.995,1.023); \draw [white, double=black] ([out angle=107.145, in angle=-107.141] 2.051,0.825) .. (2.051,1.023); \draw [white, double=black] ([out angle=48.120, in angle=-48.125] 2.497,1.812) .. (2.498,3.036); \draw [white, double=black] ([out angle=48.120, in angle=-48.125] 2.497,-1.188) .. (2.498,0.036); \draw [white, double=black] ([out angle=-175.372, in angle=-4.647] 1.725,0.344) .. (1.321,0.344); \draw [white, double=black] ([out angle=111.220, in angle=-111.218] 0.691,0.814) .. (0.691,1.034); \draw [white, double=black] ([out angle=4.626, in angle=175.391] 1.321,1.504) .. (1.725,1.504); \draw [white, double=black] ([out angle=-68.778, in angle=68.779] 2.356,1.034) .. (2.356,0.814); \draw [white, double=black, line width=0.008cm]([out angle=57.307, in angle=113.948] 0.062,2.513) .. (0.572,2.474); \draw [white, double=black, line width=0.008cm]([out angle=228.124, in angle=88.008] 0.549,3.036) .. (0.315,2.456); \draw [white, double=black, line width=0.008cm]([out angle=272.001, in angle=131.867] 0.315,2.392) .. (0.549,1.812); \draw [white, double=black, line width=0.008cm]([out angle=246.057, in angle=302.705] 0.573,2.373) .. (0.062,2.334); \draw [white, double=black] ([out angle=268.010, in angle=92.001] 0.315,2.456) .. (0.315,2.392); \draw [white, double=black] ([out angle=122.705, in angle=237.307] 0.062,2.334) .. (0.062,2.513); \draw [white, double=black] ([out angle=293.973, in angle=66.086] 0.572,2.474) .. (0.572,2.373); \end{scope} \end{scope}

==> diagrams/links-802.tex <==
\begin{scope} \clip (0,0) rectangle (3.850, 3.000); \begin{scope}[yshift=-1.320cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.059, in angle=-54.254] 1.811,0.337) .. (0.559,1.571); \draw [white, double=black, line width=0.125cm]([out angle=54.264, in angle=-149.697] 0.559,0.124) .. (1.849,1.298); \draw [white, double=black, line width=0.061cm]([out angle=137.891, in angle=-62.139] 3.257,1.417) .. (2.578,2.289); \draw [white, double=black, line width=0.061cm]([out angle=25.360, in angle=-111.585] 2.333,1.553) .. (3.047,2.315); \draw [white, double=black, line width=0.038cm]([out angle=93.873, in angle=-12.354] 3.094,2.616) .. (2.697,3.077); \draw [white, double=black, line width=0.038cm]([out angle=93.873, in angle=-12.354] 3.094,-0.384) .. (2.697,0.077); \draw [white, double=black, line width=0.038cm]([out angle=33.470, in angle=-131.484] 2.751,2.786) .. (3.320,3.281); \draw [white, double=black, line width=0.038cm]([out angle=33.470, in angle=-131.484] 2.751,-0.214) .. (3.320,0.281); \draw [white, double=black, line width=0.015cm]([out angle=128.938, in angle=-30.924] 2.439,2.865) .. (2.144,3.121); \draw [white, double=black, line width=0.015cm]([out angle=128.938, in angle=-30.924] 2.439,-0.135) .. (2.144,0.121); \draw [white, double=black, line width=0.015cm]([out angle=93.982, in angle=-164.586] 2.328,2.821) .. (2.505,3.072); \draw [white, double=black, line width=0.015cm]([out angle=93.982, in angle=-164.586] 2.328,-0.179) .. (2.505,0.072); \draw [white, double=black, line width=0.014cm]([out angle=-34.354, in angle=-155.823] 2.374,2.742) .. (2.629,2.719); \draw [white, double=black, line width=0.014cm]([out angle=-79.295, in angle=96.066] 2.468,2.803) .. (2.510,2.513); \draw [white, double=black] ([out angle=30.281, in angle=-154.640] 1.850,1.297) .. (2.333,1.553); \draw [white, double=black] ([out angle=68.415, in angle=-86.127] 3.047,2.315) .. (3.094,2.616); \draw [white, double=black] ([out angle=167.646, in angle=15.396] 2.697,0.077) .. (2.505,0.072); \draw [white, double=black] ([out angle=-85.997, in angle=145.646] 2.328,2.822) .. (2.374,2.742); \draw [white, double=black] ([out angle=24.195, in angle=-146.530] 2.629,2.719) .. (2.751,2.786); \draw [white, double=black] ([out angle=125.746, in angle=-125.723] 0.559,1.571) .. (0.558,3.124); \draw [white, double=black] ([out angle=125.746, in angle=-125.723] 0.559,-1.429) .. (0.558,0.124); \draw [white, double=black] ([out angle=48.535, in angle=-42.109] 3.321,0.281) .. (3.257,1.417); \draw [white, double=black] ([out angle=149.076, in angle=-34.950] 2.144,0.121) .. (1.811,0.337); \draw [white, double=black] ([out angle=117.861, in angle=-83.921] 2.578,2.289) .. (2.510,2.513); \draw [white, double=black] ([out angle=100.714, in angle=-51.067] 2.467,2.803) .. (2.439,2.865); \end{scope} \begin{scope}[yshift=1.680cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.059, in angle=-54.254] 1.811,0.337) .. (0.559,1.571); \draw [white, double=black, line width=0.125cm]([out angle=54.264, in angle=-149.697] 0.559,0.124) .. (1.849,1.298); \draw [white, double=black, line width=0.061cm]([out angle=137.891, in angle=-62.139] 3.257,1.417) .. (2.578,2.289); \draw [white, double=black, line width=0.061cm]([out angle=25.360, in angle=-111.585] 2.333,1.553) .. (3.047,2.315); \draw [white, double=black, line width=0.038cm]([out angle=93.873, in angle=-12.354] 3.094,2.616) .. (2.697,3.077); \draw [white, double=black, line width=0.038cm]([out angle=93.873, in angle=-12.354] 3.094,-0.384) .. (2.697,0.077); \draw [white, double=black, line width=0.038cm]([out angle=33.470, in angle=-131.484] 2.751,2.786) .. (3.320,3.281); \draw [white, double=black, line width=0.038cm]([out angle=33.470, in angle=-131.484] 2.751,-0.214) .. (3.320,0.281); \draw [white, double=black, line width=0.015cm]([out angle=128.938, in angle=-30.924] 2.439,2.865) .. (2.144,3.121); \draw [white, double=black, line width=0.015cm]([out angle=128.938, in angle=-30.924] 2.439,-0.135) .. (2.144,0.121); \draw [white, double=black, line width=0.015cm]([out angle=93.982, in angle=-164.586] 2.328,2.821) .. (2.505,3.072); \draw [white, double=black, line width=0.015cm]([out angle=93.982, in angle=-164.586] 2.328,-0.179) .. (2.505,0.072); \draw [white, double=black, line width=0.014cm]([out angle=-34.354, in angle=-155.823] 2.374,2.742) .. (2.629,2.719); \draw [white, double=black, line width=0.014cm]([out angle=-79.295, in angle=96.066] 2.468,2.803) .. (2.510,2.513); \draw [white, double=black] ([out angle=30.281, in angle=-154.640] 1.850,1.297) .. (2.333,1.553); \draw [white, double=black] ([out angle=68.415, in angle=-86.127] 3.047,2.315) .. (3.094,2.616); \draw [white, double=black] ([out angle=167.646, in angle=15.396] 2.697,0.077) .. (2.505,0.072); \draw [white, double=black] ([out angle=-85.997, in angle=145.646] 2.328,2.822) .. (2.374,2.742); \draw [white, double=black] ([out angle=24.195, in angle=-146.530] 2.629,2.719) .. (2.751,2.786); \draw [white, double=black] ([out angle=125.746, in angle=-125.723] 0.559,1.571) .. (0.558,3.124); \draw [white, double=black] ([out angle=125.746, in angle=-125.723] 0.559,-1.429) .. (0.558,0.124); \draw [white, double=black] ([out angle=48.535, in angle=-42.109] 3.321,0.281) .. (3.257,1.417); \draw [white, double=black] ([out angle=149.076, in angle=-34.950] 2.144,0.121) .. (1.811,0.337); \draw [white, double=black] ([out angle=117.861, in angle=-83.921] 2.578,2.289) .. (2.510,2.513); \draw [white, double=black] ([out angle=100.714, in angle=-51.067] 2.467,2.803) .. (2.439,2.865); \end{scope} \end{scope}

==> diagrams/links-803.tex <==
\begin{scope} \clip (0,0) rectangle (4.276, 3.000); \begin{scope}[yshift=-1.750cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.075, in angle=-52.751] 1.888,0.437) .. (0.574,1.744); \draw [white, double=black, line width=0.125cm]([out angle=52.755, in angle=-143.059] 0.574,0.255) .. (1.888,1.562); \draw [white, double=black, line width=0.125cm]([out angle=127.245, in angle=-36.932] 3.702,1.755) .. (2.388,3.062); \draw [white, double=black, line width=0.125cm]([out angle=127.245, in angle=-36.932] 3.702,-1.245) .. (2.388,0.062); \draw [white, double=black, line width=0.125cm]([out angle=36.933, in angle=-127.252] 2.388,1.938) .. (3.702,3.245); \draw [white, double=black, line width=0.125cm]([out angle=36.933, in angle=-127.252] 2.388,-1.062) .. (3.702,0.245); \draw [white, double=black] ([out angle=36.922, in angle=-143.067] 1.888,1.562) .. (2.388,1.938); \draw [white, double=black] ([out angle=127.249, in angle=-127.267] 0.574,1.744) .. (0.575,3.254); \draw [white, double=black] ([out angle=127.249, in angle=-127.267] 0.574,-1.256) .. (0.575,0.254); \draw [white, double=black] ([out angle=52.729, in angle=-52.755] 3.701,0.245) .. (3.702,1.755); \draw [white, double=black] ([out angle=143.068, in angle=-36.928] 2.388,0.062) .. (1.888,0.437); \end{scope} \begin{scope}[yshift=1.250cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.075, in angle=-52.751] 1.888,0.437) .. (0.574,1.744); \draw [white, double=black, line width=0.125cm]([out angle=52.755, in angle=-143.059] 0.574,0.255) .. (1.888,1.562); \draw [white, double=black, line width=0.125cm]([out angle=127.245, in angle=-36.932] 3.702,1.755) .. (2.388,3.062); \draw [white, double=black, line width=0.125cm]([out angle=127.245, in angle=-36.932] 3.702,-1.245) .. (2.388,0.062); \draw [white, double=black, line width=0.125cm]([out angle=36.933, in angle=-127.252] 2.388,1.938) .. (3.702,3.245); \draw [white, double=black, line width=0.125cm]([out angle=36.933, in angle=-127.252] 2.388,-1.062) .. (3.702,0.245); \draw [white, double=black] ([out angle=36.922, in angle=-143.067] 1.888,1.562) .. (2.388,1.938); \draw [white, double=black] ([out angle=127.249, in angle=-127.267] 0.574,1.744) .. (0.575,3.254); \draw [white, double=black] ([out angle=127.249, in angle=-127.267] 0.574,-1.256) .. (0.575,0.254); \draw [white, double=black] ([out angle=52.729, in angle=-52.755] 3.701,0.245) .. (3.702,1.755); \draw [white, double=black] ([out angle=143.068, in angle=-36.928] 2.388,0.062) .. (1.888,0.437); \end{scope} \end{scope}

==> diagrams/links-804.tex <==
\begin{scope} \clip (0,0) rectangle (4.278, 3.000); \begin{scope}[yshift=-0.167cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.058, in angle=-52.744] 1.889,0.355) .. (0.574,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.741, in angle=-143.073] 0.574,0.172) .. (1.889,1.480); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.253] 2.389,1.855) .. (3.703,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.253] 2.389,-1.145) .. (3.703,0.162); \draw [white, double=black, line width=0.125cm]([out angle=-36.935, in angle=127.259] 2.389,2.979) .. (3.703,1.672); \draw [white, double=black, line width=0.125cm]([out angle=-36.935, in angle=127.259] 2.389,-0.021) .. (3.703,-1.328); \draw [white, double=black] ([out angle=36.942, in angle=-143.066] 1.889,1.479) .. (2.389,1.855); \draw [white, double=black] ([out angle=127.256, in angle=-127.241] 0.574,1.662) .. (0.574,3.173); \draw [white, double=black] ([out angle=127.256, in angle=-127.241] 0.574,-1.338) .. (0.574,0.173); \draw [white, double=black] ([out angle=52.762, in angle=-52.741] 3.703,0.162) .. (3.703,1.672); \draw [white, double=black] ([out angle=143.065, in angle=-36.938] 2.389,2.979) .. (1.889,3.355); \draw [white, double=black] ([out angle=143.065, in angle=-36.938] 2.389,-0.021) .. (1.889,0.355); \end{scope} \begin{scope}[yshift=2.833cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.058, in angle=-52.744] 1.889,0.355) .. (0.574,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.741, in angle=-143.073] 0.574,0.172) .. (1.889,1.480); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.253] 2.389,1.855) .. (3.703,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.253] 2.389,-1.145) .. (3.703,0.162); \draw [white, double=black, line width=0.125cm]([out angle=-36.935, in angle=127.259] 2.389,2.979) .. (3.703,1.672); \draw [white, double=black, line width=0.125cm]([out angle=-36.935, in angle=127.259] 2.389,-0.021) .. (3.703,-1.328); \draw [white, double=black] ([out angle=36.942, in angle=-143.066] 1.889,1.479) .. (2.389,1.855); \draw [white, double=black] ([out angle=127.256, in angle=-127.241] 0.574,1.662) .. (0.574,3.173); \draw [white, double=black] ([out angle=127.256, in angle=-127.241] 0.574,-1.338) .. (0.574,0.173); \draw [white, double=black] ([out angle=52.762, in angle=-52.741] 3.703,0.162) .. (3.703,1.672); \draw [white, double=black] ([out angle=143.065, in angle=-36.938] 2.389,2.979) .. (1.889,3.355); \draw [white, double=black] ([out angle=143.065, in angle=-36.938] 2.389,-0.021) .. (1.889,0.355); \end{scope} \end{scope}

==> diagrams/links-805.tex <==
\begin{scope} \clip (0,0) rectangle (4.928, 3.000); \begin{scope}[yshift=-0.420cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.900, in angle=-52.028] 1.891,0.365) .. (0.582,1.748); \draw [white, double=black, line width=0.125cm]([out angle=52.065, in angle=-138.843] 0.582,0.239) .. (1.891,1.624); \draw [white, double=black, line width=0.072cm]([out angle=148.599, in angle=-49.793] 3.175,2.197) .. (2.321,2.930); \draw [white, double=black, line width=0.072cm]([out angle=148.599, in angle=-49.793] 3.175,-0.803) .. (2.321,-0.070); \draw [white, double=black, line width=0.072cm]([out angle=49.796, in angle=-153.215] 2.321,2.059) .. (3.198,2.751); \draw [white, double=black, line width=0.072cm]([out angle=49.796, in angle=-153.215] 2.321,-0.941) .. (3.198,-0.249); \draw [white, double=black, line width=0.053cm]([out angle=0.639, in angle=110.650] 3.562,2.841) .. (4.220,2.391); \draw [white, double=black, line width=0.053cm]([out angle=0.639, in angle=110.650] 3.562,-0.159) .. (4.220,-0.609); \draw [white, double=black, line width=0.053cm]([out angle=-132.063, in angle=60.790] 4.375,3.208) .. (3.811,2.422); \draw [white, double=black, line width=0.053cm]([out angle=-132.063, in angle=60.790] 4.375,0.208) .. (3.811,-0.578); \draw [white, double=black, line width=0.023cm]([out angle=126.883, in angle=-38.282] 4.432,1.482) .. (3.944,1.983); \draw [white, double=black, line width=0.023cm]([out angle=-7.836, in angle=-95.772] 3.871,1.813) .. (4.256,2.116); \draw [white, double=black, line width=0.021cm]([out angle=120.840, in angle=-112.590] 3.754,1.890) .. (3.728,2.252); \draw [white, double=black, line width=0.021cm]([out angle=-9.142, in angle=169.131] 3.450,2.097) .. (3.850,2.026); \draw [white, double=black] ([out angle=41.145, in angle=-130.173] 1.892,1.624) .. (2.320,2.059); \draw [white, double=black] ([out angle=26.830, in angle=-179.361] 3.197,2.752) .. (3.562,2.841); \draw [white, double=black] ([out angle=26.830, in angle=-179.361] 3.197,-0.248) .. (3.562,-0.159); \draw [white, double=black] ([out angle=-69.350, in angle=84.228] 4.220,2.391) .. (4.256,2.116); \draw [white, double=black] ([out angle=172.164, in angle=-59.160] 3.871,1.813) .. (3.754,1.890); \draw [white, double=black] ([out angle=67.410, in angle=-119.210] 3.728,2.252) .. (3.811,2.422); \draw [white, double=black] ([out angle=127.972, in angle=-127.931] 0.582,1.748) .. (0.581,3.239); \draw [white, double=black] ([out angle=127.972, in angle=-127.931] 0.582,-1.252) .. (0.581,0.239); \draw [white, double=black] ([out angle=47.965, in angle=-53.117] 4.375,0.208) .. (4.432,1.482); \draw [white, double=black] ([out angle=130.207, in angle=-41.112] 2.321,2.930) .. (1.892,3.365); \draw [white, double=black] ([out angle=130.207, in angle=-41.112] 2.321,-0.070) .. (1.892,0.365); \draw [white, double=black] ([out angle=141.718, in angle=-10.869] 3.944,1.983) .. (3.850,2.026); \draw [white, double=black] ([out angle=170.858, in angle=-31.371] 3.450,2.097) .. (3.175,2.198); \end{scope} \begin{scope}[yshift=2.580cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.900, in angle=-52.028] 1.891,0.365) .. (0.582,1.748); \draw [white, double=black, line width=0.125cm]([out angle=52.065, in angle=-138.843] 0.582,0.239) .. (1.891,1.624); \draw [white, double=black, line width=0.072cm]([out angle=148.599, in angle=-49.793] 3.175,2.197) .. (2.321,2.930); \draw [white, double=black, line width=0.072cm]([out angle=148.599, in angle=-49.793] 3.175,-0.803) .. (2.321,-0.070); \draw [white, double=black, line width=0.072cm]([out angle=49.796, in angle=-153.215] 2.321,2.059) .. (3.198,2.751); \draw [white, double=black, line width=0.072cm]([out angle=49.796, in angle=-153.215] 2.321,-0.941) .. (3.198,-0.249); \draw [white, double=black, line width=0.053cm]([out angle=0.639, in angle=110.650] 3.562,2.841) .. (4.220,2.391); \draw [white, double=black, line width=0.053cm]([out angle=0.639, in angle=110.650] 3.562,-0.159) .. (4.220,-0.609); \draw [white, double=black, line width=0.053cm]([out angle=-132.063, in angle=60.790] 4.375,3.208) .. (3.811,2.422); \draw [white, double=black, line width=0.053cm]([out angle=-132.063, in angle=60.790] 4.375,0.208) .. (3.811,-0.578); \draw [white, double=black, line width=0.023cm]([out angle=126.883, in angle=-38.282] 4.432,1.482) .. (3.944,1.983); \draw [white, double=black, line width=0.023cm]([out angle=-7.836, in angle=-95.772] 3.871,1.813) .. (4.256,2.116); \draw [white, double=black, line width=0.021cm]([out angle=120.840, in angle=-112.590] 3.754,1.890) .. (3.728,2.252); \draw [white, double=black, line width=0.021cm]([out angle=-9.142, in angle=169.131] 3.450,2.097) .. (3.850,2.026); \draw [white, double=black] ([out angle=41.145, in angle=-130.173] 1.892,1.624) .. (2.320,2.059); \draw [white, double=black] ([out angle=26.830, in angle=-179.361] 3.197,2.752) .. (3.562,2.841); \draw [white, double=black] ([out angle=26.830, in angle=-179.361] 3.197,-0.248) .. (3.562,-0.159); \draw [white, double=black] ([out angle=-69.350, in angle=84.228] 4.220,2.391) .. (4.256,2.116); \draw [white, double=black] ([out angle=172.164, in angle=-59.160] 3.871,1.813) .. (3.754,1.890); \draw [white, double=black] ([out angle=67.410, in angle=-119.210] 3.728,2.252) .. (3.811,2.422); \draw [white, double=black] ([out angle=127.972, in angle=-127.931] 0.582,1.748) .. (0.581,3.239); \draw [white, double=black] ([out angle=127.972, in angle=-127.931] 0.582,-1.252) .. (0.581,0.239); \draw [white, double=black] ([out angle=47.965, in angle=-53.117] 4.375,0.208) .. (4.432,1.482); \draw [white, double=black] ([out angle=130.207, in angle=-41.112] 2.321,2.930) .. (1.892,3.365); \draw [white, double=black] ([out angle=130.207, in angle=-41.112] 2.321,-0.070) .. (1.892,0.365); \draw [white, double=black] ([out angle=141.718, in angle=-10.869] 3.944,1.983) .. (3.850,2.026); \draw [white, double=black] ([out angle=170.858, in angle=-31.371] 3.450,2.097) .. (3.175,2.198); \end{scope} \end{scope}

==> diagrams/links-806.tex <==
\begin{scope} \clip (0,0) rectangle (5.189, 3.000); \begin{scope}[yshift=-1.664cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.460, in angle=-57.720] 1.711,0.673) .. (0.520,1.591); \draw [white, double=black, line width=0.061cm]([out angle=57.709, in angle=-162.476] 0.520,0.238) .. (1.711,1.155); \draw [white, double=black, line width=0.057cm]([out angle=-24.059, in angle=129.029] 2.035,1.136) .. (2.877,0.490); \draw [white, double=black, line width=0.057cm]([out angle=-129.029, in angle=24.061] 2.877,1.338) .. (2.035,0.691); \draw [white, double=black, line width=0.125cm]([out angle=128.028, in angle=-41.536] 4.607,1.659) .. (3.298,3.050); \draw [white, double=black, line width=0.125cm]([out angle=128.028, in angle=-41.536] 4.607,-1.341) .. (3.298,0.050); \draw [white, double=black, line width=0.125cm]([out angle=41.549, in angle=-128.022] 3.299,1.778) .. (4.607,3.170); \draw [white, double=black, line width=0.125cm]([out angle=41.549, in angle=-128.022] 3.299,-1.222) .. (4.607,0.170); \draw [white, double=black] ([out angle=17.524, in angle=155.954] 1.711,1.155) .. (2.035,1.137); \draw [white, double=black] ([out angle=122.280, in angle=-122.269] 0.520,1.591) .. (0.520,3.238); \draw [white, double=black] ([out angle=122.280, in angle=-122.269] 0.520,-1.409) .. (0.520,0.238); \draw [white, double=black] ([out angle=-50.986, in angle=138.464] 2.877,0.490) .. (3.298,0.050); \draw [white, double=black] ([out angle=51.993, in angle=-51.972] 4.607,0.170) .. (4.607,1.659); \draw [white, double=black] ([out angle=-138.451, in angle=50.971] 3.299,1.778) .. (2.877,1.338); \draw [white, double=black] ([out angle=-155.933, in angle=-17.540] 2.035,0.692) .. (1.711,0.673); \end{scope} \begin{scope}[yshift=1.336cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.460, in angle=-57.720] 1.711,0.673) .. (0.520,1.591); \draw [white, double=black, line width=0.061cm]([out angle=57.709, in angle=-162.476] 0.520,0.238) .. (1.711,1.155); \draw [white, double=black, line width=0.057cm]([out angle=-24.059, in angle=129.029] 2.035,1.136) .. (2.877,0.490); \draw [white, double=black, line width=0.057cm]([out angle=-129.029, in angle=24.061] 2.877,1.338) .. (2.035,0.691); \draw [white, double=black, line width=0.125cm]([out angle=128.028, in angle=-41.536] 4.607,1.659) .. (3.298,3.050); \draw [white, double=black, line width=0.125cm]([out angle=128.028, in angle=-41.536] 4.607,-1.341) .. (3.298,0.050); \draw [white, double=black, line width=0.125cm]([out angle=41.549, in angle=-128.022] 3.299,1.778) .. (4.607,3.170); \draw [white, double=black, line width=0.125cm]([out angle=41.549, in angle=-128.022] 3.299,-1.222) .. (4.607,0.170); \draw [white, double=black] ([out angle=17.524, in angle=155.954] 1.711,1.155) .. (2.035,1.137); \draw [white, double=black] ([out angle=122.280, in angle=-122.269] 0.520,1.591) .. (0.520,3.238); \draw [white, double=black] ([out angle=122.280, in angle=-122.269] 0.520,-1.409) .. (0.520,0.238); \draw [white, double=black] ([out angle=-50.986, in angle=138.464] 2.877,0.490) .. (3.298,0.050); \draw [white, double=black] ([out angle=51.993, in angle=-51.972] 4.607,0.170) .. (4.607,1.659); \draw [white, double=black] ([out angle=-138.451, in angle=50.971] 3.299,1.778) .. (2.877,1.338); \draw [white, double=black] ([out angle=-155.933, in angle=-17.540] 2.035,0.692) .. (1.711,0.673); \end{scope} \end{scope}

==> diagrams/links-807.tex <==
\begin{scope} \clip (0,0) rectangle (3.910, 3.000); \begin{scope}[yshift=-2.307cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.804, in angle=-83.848] 1.224,2.478) .. (1.029,3.586); \draw [white, double=black, line width=0.087cm]([out angle=103.804, in angle=-83.848] 1.224,-0.522) .. (1.029,0.586); \draw [white, double=black, line width=0.087cm]([out angle=33.385, in angle=-163.636] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.087cm]([out angle=33.385, in angle=-163.636] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.113cm]([out angle=125.322, in angle=-29.464] 3.356,0.089) .. (2.081,1.240); \draw [white, double=black, line width=0.113cm]([out angle=29.480, in angle=-125.316] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.087cm]([out angle=163.616, in angle=-33.383] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.087cm]([out angle=83.843, in angle=-103.803] 1.029,1.029) .. (1.224,2.137); \draw [white, double=black] ([out angle=16.347, in angle=-150.520] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=146.617, in angle=-146.615] 0.618,1.900) .. (0.618,2.715); \draw [white, double=black] ([out angle=146.617, in angle=-146.615] 0.618,-1.100) .. (0.618,-0.285); \draw [white, double=black] ([out angle=54.695, in angle=-54.678] 3.356,1.525) .. (3.356,3.089); \draw [white, double=black] ([out angle=54.695, in angle=-54.678] 3.356,-1.475) .. (3.356,0.089); \draw [white, double=black] ([out angle=96.152, in angle=-96.138] 1.029,0.586) .. (1.029,1.030); \draw [white, double=black] ([out angle=76.215, in angle=-76.208] 1.224,2.137) .. (1.224,2.477); \draw [white, double=black] ([out angle=150.536, in angle=-16.372] 2.081,1.240) .. (1.630,1.431); \end{scope} \begin{scope}[yshift=0.693cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.804, in angle=-83.848] 1.224,2.478) .. (1.029,3.586); \draw [white, double=black, line width=0.087cm]([out angle=103.804, in angle=-83.848] 1.224,-0.522) .. (1.029,0.586); \draw [white, double=black, line width=0.087cm]([out angle=33.385, in angle=-163.636] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.087cm]([out angle=33.385, in angle=-163.636] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.113cm]([out angle=125.322, in angle=-29.464] 3.356,0.089) .. (2.081,1.240); \draw [white, double=black, line width=0.113cm]([out angle=29.480, in angle=-125.316] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.087cm]([out angle=163.616, in angle=-33.383] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.087cm]([out angle=83.843, in angle=-103.803] 1.029,1.029) .. (1.224,2.137); \draw [white, double=black] ([out angle=16.347, in angle=-150.520] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=146.617, in angle=-146.615] 0.618,1.900) .. (0.618,2.715); \draw [white, double=black] ([out angle=146.617, in angle=-146.615] 0.618,-1.100) .. (0.618,-0.285); \draw [white, double=black] ([out angle=54.695, in angle=-54.678] 3.356,1.525) .. (3.356,3.089); \draw [white, double=black] ([out angle=54.695, in angle=-54.678] 3.356,-1.475) .. (3.356,0.089); \draw [white, double=black] ([out angle=96.152, in angle=-96.138] 1.029,0.586) .. (1.029,1.030); \draw [white, double=black] ([out angle=76.215, in angle=-76.208] 1.224,2.137) .. (1.224,2.477); \draw [white, double=black] ([out angle=150.536, in angle=-16.372] 2.081,1.240) .. (1.630,1.431); \end{scope} \end{scope}

==> diagrams/links-808.tex <==
\begin{scope} \clip (0,0) rectangle (4.987, 3.000); \begin{scope}[yshift=-1.589cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.360, in angle=-52.997] 1.845,0.414) .. (0.572,1.747); \draw [white, double=black, line width=0.125cm]([out angle=52.998, in angle=-142.409] 0.572,0.265) .. (1.866,1.572); \draw [white, double=black, line width=0.041cm]([out angle=43.840, in angle=-117.168] 2.275,1.923) .. (2.698,2.491); \draw [white, double=black, line width=0.041cm]([out angle=-64.870, in angle=172.144] 2.382,2.497) .. (2.889,2.123); \draw [white, double=black, line width=0.017cm]([out angle=-178.970, in angle=-0.858] 2.982,2.805) .. (2.633,2.804); \draw [white, double=black, line width=0.017cm]([out angle=73.042, in angle=-45.460] 2.757,2.635) .. (2.685,2.926); \draw [white, double=black, line width=0.018cm]([out angle=-172.948, in angle=87.286] 2.582,2.962) .. (2.341,2.702); \draw [white, double=black, line width=0.018cm]([out angle=-172.948, in angle=87.286] 2.582,-0.038) .. (2.341,-0.298); \draw [white, double=black, line width=0.018cm]([out angle=151.855, in angle=-45.327] 2.556,2.824) .. (2.189,3.098); \draw [white, double=black, line width=0.018cm]([out angle=151.855, in angle=-45.327] 2.556,-0.176) .. (2.189,0.098); \draw [white, double=black, line width=0.075cm]([out angle=19.550, in angle=-122.837] 3.251,2.160) .. (4.460,3.116); \draw [white, double=black, line width=0.075cm]([out angle=19.550, in angle=-122.837] 3.251,-0.840) .. (4.460,0.116); \draw [white, double=black, line width=0.075cm]([out angle=-22.951, in angle=122.842] 3.269,2.750) .. (4.460,1.748); \draw [white, double=black, line width=0.075cm]([out angle=-22.951, in angle=122.842] 3.269,-0.250) .. (4.460,-1.252); \draw [white, double=black] ([out angle=37.586, in angle=-136.160] 1.866,1.571) .. (2.275,1.923); \draw [white, double=black] ([out angle=62.832, in angle=-106.947] 2.698,2.491) .. (2.756,2.636); \draw [white, double=black] ([out angle=134.540, in angle=7.052] 2.685,2.926) .. (2.582,2.962); \draw [white, double=black] ([out angle=134.540, in angle=7.052] 2.685,-0.074) .. (2.582,-0.038); \draw [white, double=black] ([out angle=-92.693, in angle=115.137] 2.341,2.704) .. (2.382,2.497); \draw [white, double=black] ([out angle=-7.856, in angle=-160.450] 2.889,2.123) .. (3.251,2.160); \draw [white, double=black] ([out angle=127.003, in angle=-126.985] 0.572,1.747) .. (0.572,3.265); \draw [white, double=black] ([out angle=127.003, in angle=-126.985] 0.572,-1.253) .. (0.572,0.265); \draw [white, double=black] ([out angle=57.178, in angle=-57.158] 4.460,0.116) .. (4.460,1.748); \draw [white, double=black] ([out angle=134.673, in angle=-39.644] 2.189,0.098) .. (1.845,0.413); \draw [white, double=black] ([out angle=157.049, in angle=1.021] 3.269,2.750) .. (2.981,2.805); \draw [white, double=black] ([out angle=179.142, in angle=-28.145] 2.633,2.804) .. (2.556,2.824); \end{scope} \begin{scope}[yshift=1.411cm]  \draw [white, double=black, line width=0.125cm]([out angle=140.360, in angle=-52.997] 1.845,0.414) .. (0.572,1.747); \draw [white, double=black, line width=0.125cm]([out angle=52.998, in angle=-142.409] 0.572,0.265) .. (1.866,1.572); \draw [white, double=black, line width=0.041cm]([out angle=43.840, in angle=-117.168] 2.275,1.923) .. (2.698,2.491); \draw [white, double=black, line width=0.041cm]([out angle=-64.870, in angle=172.144] 2.382,2.497) .. (2.889,2.123); \draw [white, double=black, line width=0.017cm]([out angle=-178.970, in angle=-0.858] 2.982,2.805) .. (2.633,2.804); \draw [white, double=black, line width=0.017cm]([out angle=73.042, in angle=-45.460] 2.757,2.635) .. (2.685,2.926); \draw [white, double=black, line width=0.018cm]([out angle=-172.948, in angle=87.286] 2.582,2.962) .. (2.341,2.702); \draw [white, double=black, line width=0.018cm]([out angle=-172.948, in angle=87.286] 2.582,-0.038) .. (2.341,-0.298); \draw [white, double=black, line width=0.018cm]([out angle=151.855, in angle=-45.327] 2.556,2.824) .. (2.189,3.098); \draw [white, double=black, line width=0.018cm]([out angle=151.855, in angle=-45.327] 2.556,-0.176) .. (2.189,0.098); \draw [white, double=black, line width=0.075cm]([out angle=19.550, in angle=-122.837] 3.251,2.160) .. (4.460,3.116); \draw [white, double=black, line width=0.075cm]([out angle=19.550, in angle=-122.837] 3.251,-0.840) .. (4.460,0.116); \draw [white, double=black, line width=0.075cm]([out angle=-22.951, in angle=122.842] 3.269,2.750) .. (4.460,1.748); \draw [white, double=black, line width=0.075cm]([out angle=-22.951, in angle=122.842] 3.269,-0.250) .. (4.460,-1.252); \draw [white, double=black] ([out angle=37.586, in angle=-136.160] 1.866,1.571) .. (2.275,1.923); \draw [white, double=black] ([out angle=62.832, in angle=-106.947] 2.698,2.491) .. (2.756,2.636); \draw [white, double=black] ([out angle=134.540, in angle=7.052] 2.685,2.926) .. (2.582,2.962); \draw [white, double=black] ([out angle=134.540, in angle=7.052] 2.685,-0.074) .. (2.582,-0.038); \draw [white, double=black] ([out angle=-92.693, in angle=115.137] 2.341,2.704) .. (2.382,2.497); \draw [white, double=black] ([out angle=-7.856, in angle=-160.450] 2.889,2.123) .. (3.251,2.160); \draw [white, double=black] ([out angle=127.003, in angle=-126.985] 0.572,1.747) .. (0.572,3.265); \draw [white, double=black] ([out angle=127.003, in angle=-126.985] 0.572,-1.253) .. (0.572,0.265); \draw [white, double=black] ([out angle=57.178, in angle=-57.158] 4.460,0.116) .. (4.460,1.748); \draw [white, double=black] ([out angle=134.673, in angle=-39.644] 2.189,0.098) .. (1.845,0.413); \draw [white, double=black] ([out angle=157.049, in angle=1.021] 3.269,2.750) .. (2.981,2.805); \draw [white, double=black] ([out angle=179.142, in angle=-28.145] 2.633,2.804) .. (2.556,2.824); \end{scope} \end{scope}

==> diagrams/links-809.tex <==
\begin{scope} \clip (0,0) rectangle (3.851, 3.000); \begin{scope}[yshift=-0.029cm]  \draw [white, double=black, line width=0.058cm]([out angle=151.854, in angle=-68.988] 1.526,0.276) .. (0.840,1.052); \draw [white, double=black, line width=0.058cm]([out angle=38.338, in angle=-117.377] 0.605,0.194) .. (1.293,1.027); \draw [white, double=black, line width=0.037cm]([out angle=87.985, in angle=-37.171] 1.364,1.300) .. (1.133,1.787); \draw [white, double=black, line width=0.037cm]([out angle=19.189, in angle=-148.939] 1.088,1.504) .. (1.635,1.760); \draw [white, double=black, line width=0.018cm]([out angle=115.457, in angle=-49.917] 0.793,1.664) .. (0.497,2.125); \draw [white, double=black, line width=0.018cm]([out angle=85.869, in angle=170.284] 0.655,1.638) .. (0.947,1.867); \draw [white, double=black, line width=0.016cm]([out angle=-42.832, in angle=-168.065] 0.694,1.540) .. (0.957,1.467); \draw [white, double=black, line width=0.016cm]([out angle=-91.268, in angle=88.194] 0.810,1.589) .. (0.802,1.282); \draw [white, double=black, line width=0.125cm]([out angle=34.753, in angle=-126.060] 2.019,2.009) .. (3.289,3.250); \draw [white, double=black, line width=0.125cm]([out angle=34.753, in angle=-126.060] 2.019,-0.991) .. (3.289,0.250); \draw [white, double=black, line width=0.125cm]([out angle=-32.194, in angle=126.065] 1.997,3.002) .. (3.289,1.794); \draw [white, double=black, line width=0.125cm]([out angle=-32.194, in angle=126.065] 1.997,0.002) .. (3.289,-1.206); \draw [white, double=black] ([out angle=62.627, in angle=-92.015] 1.293,1.027) .. (1.364,1.300); \draw [white, double=black] ([out angle=142.853, in angle=-9.716] 1.133,1.786) .. (0.947,1.867); \draw [white, double=black] ([out angle=-94.110, in angle=137.168] 0.655,1.639) .. (0.694,1.540); \draw [white, double=black] ([out angle=11.935, in angle=-160.792] 0.957,1.467) .. (1.088,1.504); \draw [white, double=black] ([out angle=31.061, in angle=-145.247] 1.635,1.760) .. (2.019,2.009); \draw [white, double=black] ([out angle=130.083, in angle=-141.662] 0.497,2.125) .. (0.605,3.194); \draw [white, double=black] ([out angle=130.083, in angle=-141.662] 0.497,-0.875) .. (0.605,0.194); \draw [white, double=black] ([out angle=53.944, in angle=-53.935] 3.289,0.251) .. (3.289,1.794); \draw [white, double=black] ([out angle=111.012, in angle=-91.806] 0.840,1.052) .. (0.802,1.282); \draw [white, double=black] ([out angle=88.743, in angle=-64.543] 0.810,1.588) .. (0.793,1.664); \draw [white, double=black] ([out angle=147.806, in angle=-28.142] 1.997,3.002) .. (1.526,3.276); \draw [white, double=black] ([out angle=147.806, in angle=-28.142] 1.997,0.002) .. (1.526,0.276); \end{scope} \begin{scope}[yshift=2.971cm]  \draw [white, double=black, line width=0.058cm]([out angle=151.854, in angle=-68.988] 1.526,0.276) .. (0.840,1.052); \draw [white, double=black, line width=0.058cm]([out angle=38.338, in angle=-117.377] 0.605,0.194) .. (1.293,1.027); \draw [white, double=black, line width=0.037cm]([out angle=87.985, in angle=-37.171] 1.364,1.300) .. (1.133,1.787); \draw [white, double=black, line width=0.037cm]([out angle=19.189, in angle=-148.939] 1.088,1.504) .. (1.635,1.760); \draw [white, double=black, line width=0.018cm]([out angle=115.457, in angle=-49.917] 0.793,1.664) .. (0.497,2.125); \draw [white, double=black, line width=0.018cm]([out angle=85.869, in angle=170.284] 0.655,1.638) .. (0.947,1.867); \draw [white, double=black, line width=0.016cm]([out angle=-42.832, in angle=-168.065] 0.694,1.540) .. (0.957,1.467); \draw [white, double=black, line width=0.016cm]([out angle=-91.268, in angle=88.194] 0.810,1.589) .. (0.802,1.282); \draw [white, double=black, line width=0.125cm]([out angle=34.753, in angle=-126.060] 2.019,2.009) .. (3.289,3.250); \draw [white, double=black, line width=0.125cm]([out angle=34.753, in angle=-126.060] 2.019,-0.991) .. (3.289,0.250); \draw [white, double=black, line width=0.125cm]([out angle=-32.194, in angle=126.065] 1.997,3.002) .. (3.289,1.794); \draw [white, double=black, line width=0.125cm]([out angle=-32.194, in angle=126.065] 1.997,0.002) .. (3.289,-1.206); \draw [white, double=black] ([out angle=62.627, in angle=-92.015] 1.293,1.027) .. (1.364,1.300); \draw [white, double=black] ([out angle=142.853, in angle=-9.716] 1.133,1.786) .. (0.947,1.867); \draw [white, double=black] ([out angle=-94.110, in angle=137.168] 0.655,1.639) .. (0.694,1.540); \draw [white, double=black] ([out angle=11.935, in angle=-160.792] 0.957,1.467) .. (1.088,1.504); \draw [white, double=black] ([out angle=31.061, in angle=-145.247] 1.635,1.760) .. (2.019,2.009); \draw [white, double=black] ([out angle=130.083, in angle=-141.662] 0.497,2.125) .. (0.605,3.194); \draw [white, double=black] ([out angle=130.083, in angle=-141.662] 0.497,-0.875) .. (0.605,0.194); \draw [white, double=black] ([out angle=53.944, in angle=-53.935] 3.289,0.251) .. (3.289,1.794); \draw [white, double=black] ([out angle=111.012, in angle=-91.806] 0.840,1.052) .. (0.802,1.282); \draw [white, double=black] ([out angle=88.743, in angle=-64.543] 0.810,1.588) .. (0.793,1.664); \draw [white, double=black] ([out angle=147.806, in angle=-28.142] 1.997,3.002) .. (1.526,3.276); \draw [white, double=black] ([out angle=147.806, in angle=-28.142] 1.997,0.002) .. (1.526,0.276); \end{scope} \end{scope}

==> diagrams/links-81.tex <==
 \draw [white, double=black, line width=0.026cm]([out angle=-109.121, in angle=-49.846] 0.700,1.281) .. (0.059,1.162); \draw [white, double=black, line width=0.026cm]([out angle=90.004, in angle=-67.762] 0.484,0.000) .. (0.235,1.268); \draw [white, double=black, line width=0.003cm]([out angle=-91.567, in angle=12.416] 0.168,1.397) .. (0.132,1.354); \draw [white, double=black, line width=0.003cm]([out angle=133.387, in angle=-54.258] 0.191,1.335) .. (0.146,1.391); \draw [white, double=black, line width=0.003cm]([out angle=98.344, in angle=-84.353] 0.141,1.403) .. (0.133,1.462); \draw [white, double=black, line width=0.003cm]([out angle=25.143, in angle=141.683] 0.109,1.420) .. (0.160,1.414); \draw [white, double=black, line width=0.013cm]([out angle=63.692, in angle=-146.573] 0.018,1.508) .. (0.157,1.665); \draw [white, double=black, line width=0.013cm]([out angle=-73.675, in angle=119.137] 0.036,1.710) .. (0.119,1.510); \draw [white, double=black, line width=0.023cm]([out angle=50.161, in angle=109.131] 0.062,1.836) .. (0.700,1.720); \draw [white, double=black, line width=0.023cm]([out angle=-90.003, in angle=66.334] 0.484,3.001) .. (0.219,1.739); \draw [white, double=black, line width=0.007cm]([out angle=84.106, in angle=-142.950] 0.021,1.290) .. (0.086,1.406); \draw [white, double=black, line width=0.007cm]([out angle=-75.647, in angle=172.668] 0.010,1.433) .. (0.100,1.353); \draw [white, double=black] ([out angle=112.238, in angle=-46.613] 0.235,1.268) .. (0.191,1.335); \draw [white, double=black] ([out angle=125.752, in angle=-81.611] 0.146,1.391) .. (0.141,1.403); \draw [white, double=black] ([out angle=95.710, in angle=-60.863] 0.134,1.463) .. (0.119,1.510); \draw [white, double=black] ([out angle=106.325, in angle=-129.824] 0.036,1.710) .. (0.062,1.837); \draw [white, double=black] ([out angle=-70.869, in angle=70.879] 0.700,1.720) .. (0.700,1.281); \draw [white, double=black] ([out angle=130.125, in angle=-95.894] 0.060,1.163) .. (0.021,1.290); \draw [white, double=black] ([out angle=37.050, in angle=-154.812] 0.086,1.406) .. (0.110,1.420); \draw [white, double=black] ([out angle=-38.317, in angle=88.433] 0.160,1.414) .. (0.168,1.397); \draw [white, double=black] ([out angle=-167.718, in angle=-7.332] 0.132,1.354) .. (0.100,1.353); \draw [white, double=black] ([out angle=104.353, in angle=-116.308] 0.010,1.433) .. (0.018,1.508); \draw [white, double=black] ([out angle=33.258, in angle=-113.666] 0.157,1.665) .. (0.219,1.739);

==> diagrams/links-810.tex <==
\begin{scope} \clip (0,0) rectangle (4.054, 3.000); \begin{scope}[yshift=-2.293cm]  \draw [white, double=black, line width=0.124cm]([out angle=149.595, in angle=-54.249] 1.849,0.386) .. (0.559,1.561); \draw [white, double=black, line width=0.124cm]([out angle=54.267, in angle=-146.603] 0.559,0.113) .. (1.824,1.328); \draw [white, double=black, line width=0.028cm]([out angle=26.788, in angle=172.631] 2.208,1.550) .. (2.785,1.649); \draw [white, double=black, line width=0.028cm]([out angle=-100.418, in angle=130.534] 2.537,1.989) .. (2.680,1.455); \draw [white, double=black, line width=0.029cm]([out angle=-137.263, in angle=-7.663] 3.495,1.592) .. (2.821,1.379); \draw [white, double=black, line width=0.029cm]([out angle=82.209, in angle=-41.980] 3.155,0.940) .. (2.918,1.588); \draw [white, double=black, line width=0.110cm]([out angle=-104.569, in angle=64.944] 3.070,3.506) .. (2.646,2.329); \draw [white, double=black, line width=0.110cm]([out angle=-104.569, in angle=64.944] 3.070,0.506) .. (2.646,-0.671); \draw [white, double=black, line width=0.110cm]([out angle=145.342, in angle=-22.912] 3.428,2.541) .. (2.333,3.143); \draw [white, double=black, line width=0.110cm]([out angle=145.342, in angle=-22.912] 3.428,-0.459) .. (2.333,0.143); \draw [white, double=black] ([out angle=33.397, in angle=-153.224] 1.824,1.328) .. (2.208,1.550); \draw [white, double=black] ([out angle=-7.353, in angle=138.020] 2.785,1.649) .. (2.918,1.588); \draw [white, double=black] ([out angle=-97.791, in angle=75.431] 3.155,0.940) .. (3.070,0.506); \draw [white, double=black] ([out angle=125.751, in angle=-125.720] 0.559,1.561) .. (0.558,3.113); \draw [white, double=black] ([out angle=125.751, in angle=-125.720] 0.559,-1.439) .. (0.558,0.113); \draw [white, double=black] ([out angle=-115.056, in angle=79.582] 2.646,2.329) .. (2.537,1.989); \draw [white, double=black] ([out angle=157.088, in angle=-30.401] 2.333,0.143) .. (1.849,0.386); \draw [white, double=black] ([out angle=42.761, in angle=-34.658] 3.495,1.592) .. (3.428,2.541); \draw [white, double=black] ([out angle=172.337, in angle=-49.422] 2.821,1.379) .. (2.680,1.456); \end{scope} \begin{scope}[yshift=0.707cm]  \draw [white, double=black, line width=0.124cm]([out angle=149.595, in angle=-54.249] 1.849,0.386) .. (0.559,1.561); \draw [white, double=black, line width=0.124cm]([out angle=54.267, in angle=-146.603] 0.559,0.113) .. (1.824,1.328); \draw [white, double=black, line width=0.028cm]([out angle=26.788, in angle=172.631] 2.208,1.550) .. (2.785,1.649); \draw [white, double=black, line width=0.028cm]([out angle=-100.418, in angle=130.534] 2.537,1.989) .. (2.680,1.455); \draw [white, double=black, line width=0.029cm]([out angle=-137.263, in angle=-7.663] 3.495,1.592) .. (2.821,1.379); \draw [white, double=black, line width=0.029cm]([out angle=82.209, in angle=-41.980] 3.155,0.940) .. (2.918,1.588); \draw [white, double=black, line width=0.110cm]([out angle=-104.569, in angle=64.944] 3.070,3.506) .. (2.646,2.329); \draw [white, double=black, line width=0.110cm]([out angle=-104.569, in angle=64.944] 3.070,0.506) .. (2.646,-0.671); \draw [white, double=black, line width=0.110cm]([out angle=145.342, in angle=-22.912] 3.428,2.541) .. (2.333,3.143); \draw [white, double=black, line width=0.110cm]([out angle=145.342, in angle=-22.912] 3.428,-0.459) .. (2.333,0.143); \draw [white, double=black] ([out angle=33.397, in angle=-153.224] 1.824,1.328) .. (2.208,1.550); \draw [white, double=black] ([out angle=-7.353, in angle=138.020] 2.785,1.649) .. (2.918,1.588); \draw [white, double=black] ([out angle=-97.791, in angle=75.431] 3.155,0.940) .. (3.070,0.506); \draw [white, double=black] ([out angle=125.751, in angle=-125.720] 0.559,1.561) .. (0.558,3.113); \draw [white, double=black] ([out angle=125.751, in angle=-125.720] 0.559,-1.439) .. (0.558,0.113); \draw [white, double=black] ([out angle=-115.056, in angle=79.582] 2.646,2.329) .. (2.537,1.989); \draw [white, double=black] ([out angle=157.088, in angle=-30.401] 2.333,0.143) .. (1.849,0.386); \draw [white, double=black] ([out angle=42.761, in angle=-34.658] 3.495,1.592) .. (3.428,2.541); \draw [white, double=black] ([out angle=172.337, in angle=-49.422] 2.821,1.379) .. (2.680,1.456); \end{scope} \end{scope}

==> diagrams/links-811.tex <==
\begin{scope} \clip (0,0) rectangle (6.209, 3.000); \begin{scope}[yshift=-0.184cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.050, in angle=-57.572] 1.718,0.687) .. (0.522,1.614); \draw [white, double=black, line width=0.063cm]([out angle=57.553, in angle=-162.074] 0.522,0.256) .. (1.718,1.183); \draw [white, double=black, line width=0.060cm]([out angle=-23.134, in angle=124.108] 2.052,1.166) .. (2.928,0.443); \draw [white, double=black, line width=0.060cm]([out angle=-124.112, in angle=23.109] 2.929,1.424) .. (2.052,0.701); \draw [white, double=black, line width=0.063cm]([out angle=-122.429, in angle=17.948] 5.688,3.112) .. (4.492,2.186); \draw [white, double=black, line width=0.063cm]([out angle=-122.429, in angle=17.948] 5.688,0.112) .. (4.492,-0.814); \draw [white, double=black, line width=0.063cm]([out angle=122.434, in angle=-17.927] 5.688,1.755) .. (4.492,2.681); \draw [white, double=black, line width=0.063cm]([out angle=122.434, in angle=-17.927] 5.688,-1.245) .. (4.492,-0.319); \draw [white, double=black, line width=0.060cm]([out angle=-156.869, in angle=55.903] 4.157,2.666) .. (3.281,1.943); \draw [white, double=black, line width=0.060cm]([out angle=-156.869, in angle=55.903] 4.157,-0.334) .. (3.281,-1.057); \draw [white, double=black, line width=0.060cm]([out angle=156.883, in angle=-55.890] 4.157,2.201) .. (3.281,2.923); \draw [white, double=black, line width=0.060cm]([out angle=156.883, in angle=-55.890] 4.157,-0.799) .. (3.281,-0.077); \draw [white, double=black] ([out angle=17.926, in angle=156.887] 1.718,1.183) .. (2.053,1.167); \draw [white, double=black] ([out angle=122.428, in angle=-122.421] 0.522,1.614) .. (0.522,3.257); \draw [white, double=black] ([out angle=122.428, in angle=-122.421] 0.522,-1.386) .. (0.522,0.257); \draw [white, double=black] ([out angle=-55.892, in angle=124.110] 2.928,3.443) .. (3.281,2.923); \draw [white, double=black] ([out angle=-55.892, in angle=124.110] 2.928,0.443) .. (3.281,-0.077); \draw [white, double=black] ([out angle=162.073, in angle=23.088] 4.492,2.681) .. (4.157,2.666); \draw [white, double=black] ([out angle=-124.115, in angle=55.888] 3.281,1.944) .. (2.929,1.424); \draw [white, double=black] ([out angle=-156.874, in angle=-17.950] 2.053,0.702) .. (1.718,0.687); \draw [white, double=black] ([out angle=57.582, in angle=-57.566] 5.688,0.112) .. (5.687,1.755); \draw [white, double=black] ([out angle=-162.052, in angle=-23.162] 4.492,2.186) .. (4.157,2.201); \end{scope} \begin{scope}[yshift=2.816cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.050, in angle=-57.572] 1.718,0.687) .. (0.522,1.614); \draw [white, double=black, line width=0.063cm]([out angle=57.553, in angle=-162.074] 0.522,0.256) .. (1.718,1.183); \draw [white, double=black, line width=0.060cm]([out angle=-23.134, in angle=124.108] 2.052,1.166) .. (2.928,0.443); \draw [white, double=black, line width=0.060cm]([out angle=-124.112, in angle=23.109] 2.929,1.424) .. (2.052,0.701); \draw [white, double=black, line width=0.063cm]([out angle=-122.429, in angle=17.948] 5.688,3.112) .. (4.492,2.186); \draw [white, double=black, line width=0.063cm]([out angle=-122.429, in angle=17.948] 5.688,0.112) .. (4.492,-0.814); \draw [white, double=black, line width=0.063cm]([out angle=122.434, in angle=-17.927] 5.688,1.755) .. (4.492,2.681); \draw [white, double=black, line width=0.063cm]([out angle=122.434, in angle=-17.927] 5.688,-1.245) .. (4.492,-0.319); \draw [white, double=black, line width=0.060cm]([out angle=-156.869, in angle=55.903] 4.157,2.666) .. (3.281,1.943); \draw [white, double=black, line width=0.060cm]([out angle=-156.869, in angle=55.903] 4.157,-0.334) .. (3.281,-1.057); \draw [white, double=black, line width=0.060cm]([out angle=156.883, in angle=-55.890] 4.157,2.201) .. (3.281,2.923); \draw [white, double=black, line width=0.060cm]([out angle=156.883, in angle=-55.890] 4.157,-0.799) .. (3.281,-0.077); \draw [white, double=black] ([out angle=17.926, in angle=156.887] 1.718,1.183) .. (2.053,1.167); \draw [white, double=black] ([out angle=122.428, in angle=-122.421] 0.522,1.614) .. (0.522,3.257); \draw [white, double=black] ([out angle=122.428, in angle=-122.421] 0.522,-1.386) .. (0.522,0.257); \draw [white, double=black] ([out angle=-55.892, in angle=124.110] 2.928,3.443) .. (3.281,2.923); \draw [white, double=black] ([out angle=-55.892, in angle=124.110] 2.928,0.443) .. (3.281,-0.077); \draw [white, double=black] ([out angle=162.073, in angle=23.088] 4.492,2.681) .. (4.157,2.666); \draw [white, double=black] ([out angle=-124.115, in angle=55.888] 3.281,1.944) .. (2.929,1.424); \draw [white, double=black] ([out angle=-156.874, in angle=-17.950] 2.053,0.702) .. (1.718,0.687); \draw [white, double=black] ([out angle=57.582, in angle=-57.566] 5.688,0.112) .. (5.687,1.755); \draw [white, double=black] ([out angle=-162.052, in angle=-23.162] 4.492,2.186) .. (4.157,2.201); \end{scope} \end{scope}

==> diagrams/links-812.tex <==
\begin{scope} \clip (0,0) rectangle (6.208, 3.000); \begin{scope}[yshift=-0.184cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.044, in angle=-57.577] 1.718,0.687) .. (0.522,1.614); \draw [white, double=black, line width=0.063cm]([out angle=57.551, in angle=-162.082] 0.522,0.257) .. (1.718,1.183); \draw [white, double=black, line width=0.060cm]([out angle=-23.137, in angle=124.103] 2.052,1.167) .. (2.928,0.444); \draw [white, double=black, line width=0.060cm]([out angle=-124.118, in angle=23.109] 2.928,1.424) .. (2.051,0.702); \draw [white, double=black, line width=0.063cm]([out angle=122.430, in angle=-17.927] 5.687,1.755) .. (4.491,2.681); \draw [white, double=black, line width=0.063cm]([out angle=122.430, in angle=-17.927] 5.687,-1.245) .. (4.491,-0.319); \draw [white, double=black, line width=0.063cm]([out angle=17.946, in angle=-122.428] 4.491,2.186) .. (5.687,3.112); \draw [white, double=black, line width=0.063cm]([out angle=17.946, in angle=-122.428] 4.491,-0.814) .. (5.687,0.112); \draw [white, double=black, line width=0.060cm]([out angle=156.887, in angle=-55.893] 4.156,2.201) .. (3.280,2.924); \draw [white, double=black, line width=0.060cm]([out angle=156.887, in angle=-55.893] 4.156,-0.799) .. (3.280,-0.076); \draw [white, double=black, line width=0.060cm]([out angle=55.905, in angle=-156.876] 3.280,1.944) .. (4.156,2.666); \draw [white, double=black, line width=0.060cm]([out angle=55.905, in angle=-156.876] 3.280,-1.056) .. (4.156,-0.334); \draw [white, double=black] ([out angle=17.918, in angle=156.895] 1.718,1.183) .. (2.053,1.167); \draw [white, double=black] ([out angle=122.423, in angle=-122.432] 0.522,1.614) .. (0.522,3.257); \draw [white, double=black] ([out angle=122.423, in angle=-122.432] 0.522,-1.386) .. (0.522,0.257); \draw [white, double=black] ([out angle=-55.897, in angle=124.107] 2.928,3.444) .. (3.280,2.924); \draw [white, double=black] ([out angle=-55.897, in angle=124.107] 2.928,0.444) .. (3.280,-0.076); \draw [white, double=black] ([out angle=162.073, in angle=23.089] 4.491,2.681) .. (4.156,2.666); \draw [white, double=black] ([out angle=-124.121, in angle=55.882] 3.280,1.944) .. (2.928,1.424); \draw [white, double=black] ([out angle=-156.867, in angle=-17.956] 2.052,0.702) .. (1.718,0.687); \draw [white, double=black] ([out angle=57.570, in angle=-57.570] 5.687,0.112) .. (5.687,1.755); \draw [white, double=black] ([out angle=-162.054, in angle=-23.161] 4.491,2.186) .. (4.156,2.201); \end{scope} \begin{scope}[yshift=2.816cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.044, in angle=-57.577] 1.718,0.687) .. (0.522,1.614); \draw [white, double=black, line width=0.063cm]([out angle=57.551, in angle=-162.082] 0.522,0.257) .. (1.718,1.183); \draw [white, double=black, line width=0.060cm]([out angle=-23.137, in angle=124.103] 2.052,1.167) .. (2.928,0.444); \draw [white, double=black, line width=0.060cm]([out angle=-124.118, in angle=23.109] 2.928,1.424) .. (2.051,0.702); \draw [white, double=black, line width=0.063cm]([out angle=122.430, in angle=-17.927] 5.687,1.755) .. (4.491,2.681); \draw [white, double=black, line width=0.063cm]([out angle=122.430, in angle=-17.927] 5.687,-1.245) .. (4.491,-0.319); \draw [white, double=black, line width=0.063cm]([out angle=17.946, in angle=-122.428] 4.491,2.186) .. (5.687,3.112); \draw [white, double=black, line width=0.063cm]([out angle=17.946, in angle=-122.428] 4.491,-0.814) .. (5.687,0.112); \draw [white, double=black, line width=0.060cm]([out angle=156.887, in angle=-55.893] 4.156,2.201) .. (3.280,2.924); \draw [white, double=black, line width=0.060cm]([out angle=156.887, in angle=-55.893] 4.156,-0.799) .. (3.280,-0.076); \draw [white, double=black, line width=0.060cm]([out angle=55.905, in angle=-156.876] 3.280,1.944) .. (4.156,2.666); \draw [white, double=black, line width=0.060cm]([out angle=55.905, in angle=-156.876] 3.280,-1.056) .. (4.156,-0.334); \draw [white, double=black] ([out angle=17.918, in angle=156.895] 1.718,1.183) .. (2.053,1.167); \draw [white, double=black] ([out angle=122.423, in angle=-122.432] 0.522,1.614) .. (0.522,3.257); \draw [white, double=black] ([out angle=122.423, in angle=-122.432] 0.522,-1.386) .. (0.522,0.257); \draw [white, double=black] ([out angle=-55.897, in angle=124.107] 2.928,3.444) .. (3.280,2.924); \draw [white, double=black] ([out angle=-55.897, in angle=124.107] 2.928,0.444) .. (3.280,-0.076); \draw [white, double=black] ([out angle=162.073, in angle=23.089] 4.491,2.681) .. (4.156,2.666); \draw [white, double=black] ([out angle=-124.121, in angle=55.882] 3.280,1.944) .. (2.928,1.424); \draw [white, double=black] ([out angle=-156.867, in angle=-17.956] 2.052,0.702) .. (1.718,0.687); \draw [white, double=black] ([out angle=57.570, in angle=-57.570] 5.687,0.112) .. (5.687,1.755); \draw [white, double=black] ([out angle=-162.054, in angle=-23.161] 4.491,2.186) .. (4.156,2.201); \end{scope} \end{scope}

==> diagrams/links-813.tex <==
\begin{scope} \clip (0,0) rectangle (3.538, 3.000); \begin{scope}[yshift=-0.414cm]  \draw [white, double=black, line width=0.116cm]([out angle=149.809, in angle=-54.651] 1.825,0.365) .. (0.554,1.526); \draw [white, double=black, line width=0.116cm]([out angle=54.668, in angle=-149.780] 0.555,0.090) .. (1.825,1.251); \draw [white, double=black, line width=0.028cm]([out angle=138.435, in angle=-74.466] 2.967,1.314) .. (2.536,2.004); \draw [white, double=black, line width=0.028cm]([out angle=19.993, in angle=-105.097] 2.251,1.450) .. (2.760,2.004); \draw [white, double=black, line width=0.024cm]([out angle=120.629, in angle=-59.629] 2.740,2.151) .. (2.556,2.465); \draw [white, double=black, line width=0.024cm]([out angle=59.602, in angle=-120.621] 2.556,2.151) .. (2.740,2.464); \draw [white, double=black, line width=0.028cm]([out angle=105.105, in angle=-19.989] 2.760,2.611) .. (2.251,3.165); \draw [white, double=black, line width=0.028cm]([out angle=105.105, in angle=-19.989] 2.760,-0.389) .. (2.251,0.165); \draw [white, double=black, line width=0.028cm]([out angle=74.500, in angle=-138.433] 2.537,2.612) .. (2.967,3.302); \draw [white, double=black, line width=0.028cm]([out angle=74.500, in angle=-138.433] 2.537,-0.388) .. (2.967,0.302); \draw [white, double=black] ([out angle=30.206, in angle=-160.007] 1.825,1.250) .. (2.251,1.450); \draw [white, double=black] ([out angle=74.903, in angle=-59.371] 2.760,2.004) .. (2.740,2.151); \draw [white, double=black] ([out angle=120.371, in angle=-105.500] 2.556,2.465) .. (2.537,2.612); \draw [white, double=black] ([out angle=125.349, in angle=-125.324] 0.554,1.526) .. (0.554,3.090); \draw [white, double=black] ([out angle=125.349, in angle=-125.324] 0.554,-1.474) .. (0.554,0.090); \draw [white, double=black] ([out angle=41.585, in angle=-41.565] 2.967,0.301) .. (2.967,1.314); \draw [white, double=black] ([out angle=160.011, in angle=-30.214] 2.251,0.165) .. (1.825,0.365); \draw [white, double=black] ([out angle=105.534, in angle=-120.398] 2.536,2.004) .. (2.556,2.151); \draw [white, double=black] ([out angle=59.379, in angle=-74.895] 2.740,2.464) .. (2.760,2.611); \end{scope} \begin{scope}[yshift=2.586cm]  \draw [white, double=black, line width=0.116cm]([out angle=149.809, in angle=-54.651] 1.825,0.365) .. (0.554,1.526); \draw [white, double=black, line width=0.116cm]([out angle=54.668, in angle=-149.780] 0.555,0.090) .. (1.825,1.251); \draw [white, double=black, line width=0.028cm]([out angle=138.435, in angle=-74.466] 2.967,1.314) .. (2.536,2.004); \draw [white, double=black, line width=0.028cm]([out angle=19.993, in angle=-105.097] 2.251,1.450) .. (2.760,2.004); \draw [white, double=black, line width=0.024cm]([out angle=120.629, in angle=-59.629] 2.740,2.151) .. (2.556,2.465); \draw [white, double=black, line width=0.024cm]([out angle=59.602, in angle=-120.621] 2.556,2.151) .. (2.740,2.464); \draw [white, double=black, line width=0.028cm]([out angle=105.105, in angle=-19.989] 2.760,2.611) .. (2.251,3.165); \draw [white, double=black, line width=0.028cm]([out angle=105.105, in angle=-19.989] 2.760,-0.389) .. (2.251,0.165); \draw [white, double=black, line width=0.028cm]([out angle=74.500, in angle=-138.433] 2.537,2.612) .. (2.967,3.302); \draw [white, double=black, line width=0.028cm]([out angle=74.500, in angle=-138.433] 2.537,-0.388) .. (2.967,0.302); \draw [white, double=black] ([out angle=30.206, in angle=-160.007] 1.825,1.250) .. (2.251,1.450); \draw [white, double=black] ([out angle=74.903, in angle=-59.371] 2.760,2.004) .. (2.740,2.151); \draw [white, double=black] ([out angle=120.371, in angle=-105.500] 2.556,2.465) .. (2.537,2.612); \draw [white, double=black] ([out angle=125.349, in angle=-125.324] 0.554,1.526) .. (0.554,3.090); \draw [white, double=black] ([out angle=125.349, in angle=-125.324] 0.554,-1.474) .. (0.554,0.090); \draw [white, double=black] ([out angle=41.585, in angle=-41.565] 2.967,0.301) .. (2.967,1.314); \draw [white, double=black] ([out angle=160.011, in angle=-30.214] 2.251,0.165) .. (1.825,0.365); \draw [white, double=black] ([out angle=105.534, in angle=-120.398] 2.536,2.004) .. (2.556,2.151); \draw [white, double=black] ([out angle=59.379, in angle=-74.895] 2.740,2.464) .. (2.760,2.611); \end{scope} \end{scope}

==> diagrams/links-814.tex <==
\begin{scope} \clip (0,0) rectangle (5.844, 3.000); \begin{scope}[yshift=-1.480cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.166, in angle=-57.575] 1.717,0.739) .. (0.522,1.663); \draw [white, double=black, line width=0.063cm]([out angle=57.621, in angle=-162.099] 0.522,0.307) .. (1.717,1.232); \draw [white, double=black, line width=0.059cm]([out angle=-23.263, in angle=124.972] 2.051,1.217) .. (2.921,0.508); \draw [white, double=black, line width=0.059cm]([out angle=-124.947, in angle=23.295] 2.921,1.465) .. (2.051,0.755); \draw [white, double=black, line width=0.084cm]([out angle=-149.819, in angle=53.480] 4.220,2.808) .. (3.287,1.972); \draw [white, double=black, line width=0.084cm]([out angle=-149.819, in angle=53.480] 4.220,-0.192) .. (3.287,-1.028); \draw [white, double=black, line width=0.084cm]([out angle=149.808, in angle=-53.492] 4.220,2.165) .. (3.287,3.000); \draw [white, double=black, line width=0.084cm]([out angle=149.808, in angle=-53.492] 4.220,-0.835) .. (3.287,0.000); \draw [white, double=black, line width=0.035cm]([out angle=-8.179, in angle=-112.043] 4.591,2.036) .. (5.197,2.385); \draw [white, double=black, line width=0.035cm]([out angle=-75.693, in angle=129.515] 4.921,2.403) .. (5.313,1.631); \draw [white, double=black, line width=0.035cm]([out angle=75.700, in angle=-129.514] 4.921,2.571) .. (5.313,3.344); \draw [white, double=black, line width=0.035cm]([out angle=75.700, in angle=-129.514] 4.921,-0.429) .. (5.313,0.344); \draw [white, double=black, line width=0.035cm]([out angle=8.169, in angle=112.049] 4.591,2.938) .. (5.197,2.590); \draw [white, double=black, line width=0.035cm]([out angle=8.169, in angle=112.049] 4.591,-0.062) .. (5.197,-0.410); \draw [white, double=black] ([out angle=17.901, in angle=156.697] 1.717,1.232) .. (2.049,1.216); \draw [white, double=black] ([out angle=-55.028, in angle=126.508] 2.921,0.508) .. (3.287,0.000); \draw [white, double=black] ([out angle=-30.151, in angle=171.821] 4.219,2.166) .. (4.591,2.036); \draw [white, double=black] ([out angle=67.957, in angle=-67.951] 5.197,2.385) .. (5.197,2.590); \draw [white, double=black] ([out angle=-171.831, in angle=30.222] 4.591,2.938) .. (4.220,2.809); \draw [white, double=black] ([out angle=-171.831, in angle=30.222] 4.591,-0.062) .. (4.220,-0.191); \draw [white, double=black] ([out angle=122.425, in angle=-122.386] 0.522,1.663) .. (0.521,3.306); \draw [white, double=black] ([out angle=122.425, in angle=-122.386] 0.522,-1.337) .. (0.521,0.306); \draw [white, double=black] ([out angle=-126.484, in angle=55.053] 3.287,1.973) .. (2.921,1.465); \draw [white, double=black] ([out angle=104.307, in angle=-104.300] 4.921,2.403) .. (4.921,2.571); \draw [white, double=black] ([out angle=50.515, in angle=-50.485] 5.313,0.343) .. (5.313,1.631); \draw [white, double=black] ([out angle=-156.733, in angle=-17.834] 2.050,0.755) .. (1.717,0.739); \end{scope} \begin{scope}[yshift=1.520cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.166, in angle=-57.575] 1.717,0.739) .. (0.522,1.663); \draw [white, double=black, line width=0.063cm]([out angle=57.621, in angle=-162.099] 0.522,0.307) .. (1.717,1.232); \draw [white, double=black, line width=0.059cm]([out angle=-23.263, in angle=124.972] 2.051,1.217) .. (2.921,0.508); \draw [white, double=black, line width=0.059cm]([out angle=-124.947, in angle=23.295] 2.921,1.465) .. (2.051,0.755); \draw [white, double=black, line width=0.084cm]([out angle=-149.819, in angle=53.480] 4.220,2.808) .. (3.287,1.972); \draw [white, double=black, line width=0.084cm]([out angle=-149.819, in angle=53.480] 4.220,-0.192) .. (3.287,-1.028); \draw [white, double=black, line width=0.084cm]([out angle=149.808, in angle=-53.492] 4.220,2.165) .. (3.287,3.000); \draw [white, double=black, line width=0.084cm]([out angle=149.808, in angle=-53.492] 4.220,-0.835) .. (3.287,0.000); \draw [white, double=black, line width=0.035cm]([out angle=-8.179, in angle=-112.043] 4.591,2.036) .. (5.197,2.385); \draw [white, double=black, line width=0.035cm]([out angle=-75.693, in angle=129.515] 4.921,2.403) .. (5.313,1.631); \draw [white, double=black, line width=0.035cm]([out angle=75.700, in angle=-129.514] 4.921,2.571) .. (5.313,3.344); \draw [white, double=black, line width=0.035cm]([out angle=75.700, in angle=-129.514] 4.921,-0.429) .. (5.313,0.344); \draw [white, double=black, line width=0.035cm]([out angle=8.169, in angle=112.049] 4.591,2.938) .. (5.197,2.590); \draw [white, double=black, line width=0.035cm]([out angle=8.169, in angle=112.049] 4.591,-0.062) .. (5.197,-0.410); \draw [white, double=black] ([out angle=17.901, in angle=156.697] 1.717,1.232) .. (2.049,1.216); \draw [white, double=black] ([out angle=-55.028, in angle=126.508] 2.921,0.508) .. (3.287,0.000); \draw [white, double=black] ([out angle=-30.151, in angle=171.821] 4.219,2.166) .. (4.591,2.036); \draw [white, double=black] ([out angle=67.957, in angle=-67.951] 5.197,2.385) .. (5.197,2.590); \draw [white, double=black] ([out angle=-171.831, in angle=30.222] 4.591,2.938) .. (4.220,2.809); \draw [white, double=black] ([out angle=-171.831, in angle=30.222] 4.591,-0.062) .. (4.220,-0.191); \draw [white, double=black] ([out angle=122.425, in angle=-122.386] 0.522,1.663) .. (0.521,3.306); \draw [white, double=black] ([out angle=122.425, in angle=-122.386] 0.522,-1.337) .. (0.521,0.306); \draw [white, double=black] ([out angle=-126.484, in angle=55.053] 3.287,1.973) .. (2.921,1.465); \draw [white, double=black] ([out angle=104.307, in angle=-104.300] 4.921,2.403) .. (4.921,2.571); \draw [white, double=black] ([out angle=50.515, in angle=-50.485] 5.313,0.343) .. (5.313,1.631); \draw [white, double=black] ([out angle=-156.733, in angle=-17.834] 2.050,0.755) .. (1.717,0.739); \end{scope} \end{scope}

==> diagrams/links-815.tex <==
\begin{scope} \clip (0,0) rectangle (5.844, 3.000); \begin{scope}[yshift=-1.479cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.166, in angle=-57.577] 1.717,0.738) .. (0.522,1.662); \draw [white, double=black, line width=0.063cm]([out angle=57.623, in angle=-162.101] 0.522,0.306) .. (1.716,1.231); \draw [white, double=black, line width=0.059cm]([out angle=-23.259, in angle=124.970] 2.051,1.216) .. (2.921,0.508); \draw [white, double=black, line width=0.059cm]([out angle=-124.947, in angle=23.299] 2.921,1.464) .. (2.051,0.755); \draw [white, double=black, line width=0.084cm]([out angle=-53.494, in angle=149.808] 3.287,3.000) .. (4.219,2.165); \draw [white, double=black, line width=0.084cm]([out angle=-53.494, in angle=149.808] 3.287,0.000) .. (4.219,-0.835); \draw [white, double=black, line width=0.084cm]([out angle=-149.824, in angle=53.479] 4.219,2.808) .. (3.286,1.973); \draw [white, double=black, line width=0.084cm]([out angle=-149.824, in angle=53.479] 4.219,-0.192) .. (3.286,-1.027); \draw [white, double=black, line width=0.035cm]([out angle=129.513, in angle=-75.696] 5.312,1.631) .. (4.920,2.403); \draw [white, double=black, line width=0.035cm]([out angle=-8.184, in angle=-112.046] 4.591,2.036) .. (5.197,2.384); \draw [white, double=black, line width=0.035cm]([out angle=112.046, in angle=8.168] 5.197,2.590) .. (4.591,2.938); \draw [white, double=black, line width=0.035cm]([out angle=112.046, in angle=8.168] 5.197,-0.410) .. (4.591,-0.062); \draw [white, double=black, line width=0.035cm]([out angle=75.697, in angle=-129.513] 4.920,2.571) .. (5.312,3.343); \draw [white, double=black, line width=0.035cm]([out angle=75.697, in angle=-129.513] 4.920,-0.429) .. (5.312,0.343); \draw [white, double=black] ([out angle=17.899, in angle=156.698] 1.716,1.231) .. (2.049,1.215); \draw [white, double=black] ([out angle=-55.030, in angle=126.506] 2.921,0.508) .. (3.287,0.000); \draw [white, double=black] ([out angle=-30.142, in angle=171.816] 4.219,2.165) .. (4.591,2.036); \draw [white, double=black] ([out angle=67.954, in angle=-67.954] 5.197,2.384) .. (5.197,2.590); \draw [white, double=black] ([out angle=-171.832, in angle=30.229] 4.591,2.938) .. (4.219,2.808); \draw [white, double=black] ([out angle=-171.832, in angle=30.229] 4.591,-0.062) .. (4.219,-0.192); \draw [white, double=black] ([out angle=122.423, in angle=-122.394] 0.522,1.662) .. (0.521,3.305); \draw [white, double=black] ([out angle=122.423, in angle=-122.394] 0.522,-1.338) .. (0.521,0.305); \draw [white, double=black] ([out angle=-126.483, in angle=55.053] 3.286,1.972) .. (2.921,1.464); \draw [white, double=black] ([out angle=104.304, in angle=-104.303] 4.920,2.403) .. (4.920,2.571); \draw [white, double=black] ([out angle=50.508, in angle=-50.487] 5.313,0.343) .. (5.312,1.631); \draw [white, double=black] ([out angle=-156.731, in angle=-17.834] 2.049,0.754) .. (1.717,0.738); \end{scope} \begin{scope}[yshift=1.521cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.166, in angle=-57.577] 1.717,0.738) .. (0.522,1.662); \draw [white, double=black, line width=0.063cm]([out angle=57.623, in angle=-162.101] 0.522,0.306) .. (1.716,1.231); \draw [white, double=black, line width=0.059cm]([out angle=-23.259, in angle=124.970] 2.051,1.216) .. (2.921,0.508); \draw [white, double=black, line width=0.059cm]([out angle=-124.947, in angle=23.299] 2.921,1.464) .. (2.051,0.755); \draw [white, double=black, line width=0.084cm]([out angle=-53.494, in angle=149.808] 3.287,3.000) .. (4.219,2.165); \draw [white, double=black, line width=0.084cm]([out angle=-53.494, in angle=149.808] 3.287,0.000) .. (4.219,-0.835); \draw [white, double=black, line width=0.084cm]([out angle=-149.824, in angle=53.479] 4.219,2.808) .. (3.286,1.973); \draw [white, double=black, line width=0.084cm]([out angle=-149.824, in angle=53.479] 4.219,-0.192) .. (3.286,-1.027); \draw [white, double=black, line width=0.035cm]([out angle=129.513, in angle=-75.696] 5.312,1.631) .. (4.920,2.403); \draw [white, double=black, line width=0.035cm]([out angle=-8.184, in angle=-112.046] 4.591,2.036) .. (5.197,2.384); \draw [white, double=black, line width=0.035cm]([out angle=112.046, in angle=8.168] 5.197,2.590) .. (4.591,2.938); \draw [white, double=black, line width=0.035cm]([out angle=112.046, in angle=8.168] 5.197,-0.410) .. (4.591,-0.062); \draw [white, double=black, line width=0.035cm]([out angle=75.697, in angle=-129.513] 4.920,2.571) .. (5.312,3.343); \draw [white, double=black, line width=0.035cm]([out angle=75.697, in angle=-129.513] 4.920,-0.429) .. (5.312,0.343); \draw [white, double=black] ([out angle=17.899, in angle=156.698] 1.716,1.231) .. (2.049,1.215); \draw [white, double=black] ([out angle=-55.030, in angle=126.506] 2.921,0.508) .. (3.287,0.000); \draw [white, double=black] ([out angle=-30.142, in angle=171.816] 4.219,2.165) .. (4.591,2.036); \draw [white, double=black] ([out angle=67.954, in angle=-67.954] 5.197,2.384) .. (5.197,2.590); \draw [white, double=black] ([out angle=-171.832, in angle=30.229] 4.591,2.938) .. (4.219,2.808); \draw [white, double=black] ([out angle=-171.832, in angle=30.229] 4.591,-0.062) .. (4.219,-0.192); \draw [white, double=black] ([out angle=122.423, in angle=-122.394] 0.522,1.662) .. (0.521,3.305); \draw [white, double=black] ([out angle=122.423, in angle=-122.394] 0.522,-1.338) .. (0.521,0.305); \draw [white, double=black] ([out angle=-126.483, in angle=55.053] 3.286,1.972) .. (2.921,1.464); \draw [white, double=black] ([out angle=104.304, in angle=-104.303] 4.920,2.403) .. (4.920,2.571); \draw [white, double=black] ([out angle=50.508, in angle=-50.487] 5.313,0.343) .. (5.312,1.631); \draw [white, double=black] ([out angle=-156.731, in angle=-17.834] 2.049,0.754) .. (1.717,0.738); \end{scope} \end{scope}

==> diagrams/links-816.tex <==
\begin{scope} \clip (0,0) rectangle (3.535, 3.000); \begin{scope}[yshift=-0.033cm]  \draw [white, double=black, line width=0.106cm]([out angle=-78.320, in angle=115.122] 0.998,1.197) .. (1.378,0.055); \draw [white, double=black, line width=0.106cm]([out angle=-164.591, in angle=34.802] 1.705,0.765) .. (0.623,0.258); \draw [white, double=black, line width=0.042cm]([out angle=134.225, in angle=-72.039] 2.969,0.660) .. (2.474,1.481); \draw [white, double=black, line width=0.042cm]([out angle=14.979, in angle=-111.367] 2.151,0.886) .. (2.805,1.471); \draw [white, double=black, line width=0.042cm]([out angle=109.802, in angle=-15.879] 2.808,1.702) .. (2.191,2.278); \draw [white, double=black, line width=0.042cm]([out angle=69.274, in angle=-133.634] 2.480,1.705) .. (2.975,2.492); \draw [white, double=black, line width=0.028cm]([out angle=163.744, in angle=11.424] 1.833,2.382) .. (1.272,2.406); \draw [white, double=black, line width=0.028cm]([out angle=55.664, in angle=-76.353] 1.392,2.224) .. (1.487,2.744); \draw [white, double=black, line width=0.029cm]([out angle=-168.315, in angle=-41.868] 1.255,2.133) .. (0.565,2.319); \draw [white, double=black, line width=0.029cm]([out angle=97.944, in angle=-134.626] 0.918,1.655) .. (1.144,2.337); \draw [white, double=black] ([out angle=15.391, in angle=-165.021] 1.705,0.765) .. (2.151,0.886); \draw [white, double=black] ([out angle=68.633, in angle=-70.198] 2.805,1.471) .. (2.808,1.702); \draw [white, double=black] ([out angle=164.121, in angle=-16.291] 2.191,2.278) .. (1.833,2.382); \draw [white, double=black] ([out angle=-168.557, in angle=45.374] 1.272,2.406) .. (1.144,2.337); \draw [white, double=black] ([out angle=-82.045, in angle=101.680] 0.918,1.655) .. (0.998,1.197); \draw [white, double=black] ([out angle=138.132, in angle=-145.198] 0.565,2.319) .. (0.623,3.258); \draw [white, double=black] ([out angle=138.132, in angle=-145.198] 0.565,-0.681) .. (0.623,0.258); \draw [white, double=black] ([out angle=-64.885, in angle=103.647] 1.378,3.055) .. (1.487,2.744); \draw [white, double=black] ([out angle=-64.885, in angle=103.647] 1.378,0.055) .. (1.487,-0.256); \draw [white, double=black] ([out angle=107.961, in angle=-110.726] 2.474,1.481) .. (2.480,1.705); \draw [white, double=black] ([out angle=46.364, in angle=-45.775] 2.975,2.492) .. (2.969,3.660); \draw [white, double=black] ([out angle=46.364, in angle=-45.775] 2.975,-0.508) .. (2.969,0.660); \draw [white, double=black] ([out angle=-124.324, in angle=11.685] 1.392,2.224) .. (1.255,2.133); \end{scope} \begin{scope}[yshift=2.967cm]  \draw [white, double=black, line width=0.106cm]([out angle=-78.320, in angle=115.122] 0.998,1.197) .. (1.378,0.055); \draw [white, double=black, line width=0.106cm]([out angle=-164.591, in angle=34.802] 1.705,0.765) .. (0.623,0.258); \draw [white, double=black, line width=0.042cm]([out angle=134.225, in angle=-72.039] 2.969,0.660) .. (2.474,1.481); \draw [white, double=black, line width=0.042cm]([out angle=14.979, in angle=-111.367] 2.151,0.886) .. (2.805,1.471); \draw [white, double=black, line width=0.042cm]([out angle=109.802, in angle=-15.879] 2.808,1.702) .. (2.191,2.278); \draw [white, double=black, line width=0.042cm]([out angle=69.274, in angle=-133.634] 2.480,1.705) .. (2.975,2.492); \draw [white, double=black, line width=0.028cm]([out angle=163.744, in angle=11.424] 1.833,2.382) .. (1.272,2.406); \draw [white, double=black, line width=0.028cm]([out angle=55.664, in angle=-76.353] 1.392,2.224) .. (1.487,2.744); \draw [white, double=black, line width=0.029cm]([out angle=-168.315, in angle=-41.868] 1.255,2.133) .. (0.565,2.319); \draw [white, double=black, line width=0.029cm]([out angle=97.944, in angle=-134.626] 0.918,1.655) .. (1.144,2.337); \draw [white, double=black] ([out angle=15.391, in angle=-165.021] 1.705,0.765) .. (2.151,0.886); \draw [white, double=black] ([out angle=68.633, in angle=-70.198] 2.805,1.471) .. (2.808,1.702); \draw [white, double=black] ([out angle=164.121, in angle=-16.291] 2.191,2.278) .. (1.833,2.382); \draw [white, double=black] ([out angle=-168.557, in angle=45.374] 1.272,2.406) .. (1.144,2.337); \draw [white, double=black] ([out angle=-82.045, in angle=101.680] 0.918,1.655) .. (0.998,1.197); \draw [white, double=black] ([out angle=138.132, in angle=-145.198] 0.565,2.319) .. (0.623,3.258); \draw [white, double=black] ([out angle=138.132, in angle=-145.198] 0.565,-0.681) .. (0.623,0.258); \draw [white, double=black] ([out angle=-64.885, in angle=103.647] 1.378,3.055) .. (1.487,2.744); \draw [white, double=black] ([out angle=-64.885, in angle=103.647] 1.378,0.055) .. (1.487,-0.256); \draw [white, double=black] ([out angle=107.961, in angle=-110.726] 2.474,1.481) .. (2.480,1.705); \draw [white, double=black] ([out angle=46.364, in angle=-45.775] 2.975,2.492) .. (2.969,3.660); \draw [white, double=black] ([out angle=46.364, in angle=-45.775] 2.975,-0.508) .. (2.969,0.660); \draw [white, double=black] ([out angle=-124.324, in angle=11.685] 1.392,2.224) .. (1.255,2.133); \end{scope} \end{scope}

==> diagrams/links-817.tex <==
\begin{scope} \clip (0,0) rectangle (3.338, 3.000); \begin{scope}[yshift=-2.437cm]  \draw [white, double=black, line width=0.063cm]([out angle=-67.801, in angle=159.040] 0.783,1.029) .. (1.511,0.316); \draw [white, double=black, line width=0.063cm]([out angle=-120.190, in angle=43.250] 1.272,0.995) .. (0.588,0.134); \draw [white, double=black, line width=0.024cm]([out angle=78.721, in angle=-42.712] 1.366,1.245) .. (1.230,1.664); \draw [white, double=black, line width=0.024cm]([out angle=0.741, in angle=-158.655] 1.163,1.489) .. (1.651,1.585); \draw [white, double=black, line width=0.025cm]([out angle=151.808, in angle=-50.615] 1.049,1.516) .. (0.512,1.957); \draw [white, double=black, line width=0.025cm]([out angle=88.468, in angle=-175.476] 0.728,1.329) .. (1.090,1.711); \draw [white, double=black, line width=0.043cm]([out angle=71.586, in angle=-134.738] 2.262,2.539) .. (2.769,3.364); \draw [white, double=black, line width=0.043cm]([out angle=71.586, in angle=-134.738] 2.262,-0.461) .. (2.769,0.364); \draw [white, double=black, line width=0.043cm]([out angle=-17.816, in angle=111.294] 1.946,3.163) .. (2.600,2.548); \draw [white, double=black, line width=0.043cm]([out angle=-17.816, in angle=111.294] 1.946,0.163) .. (2.600,-0.452); \draw [white, double=black, line width=0.043cm]([out angle=-109.535, in angle=18.781] 2.603,2.313) .. (1.992,1.709); \draw [white, double=black, line width=0.043cm]([out angle=134.079, in angle=-68.478] 2.776,1.520) .. (2.269,2.307); \draw [white, double=black] ([out angle=59.823, in angle=-101.279] 1.272,0.995) .. (1.366,1.245); \draw [white, double=black] ([out angle=137.332, in angle=4.524] 1.230,1.663) .. (1.090,1.711); \draw [white, double=black] ([out angle=-91.512, in angle=112.199] 0.728,1.330) .. (0.783,1.029); \draw [white, double=black] ([out angle=-20.938, in angle=162.184] 1.511,3.316) .. (1.946,3.163); \draw [white, double=black] ([out angle=-20.938, in angle=162.184] 1.511,0.316) .. (1.946,0.163); \draw [white, double=black] ([out angle=-68.706, in angle=70.465] 2.600,2.548) .. (2.603,2.313); \draw [white, double=black] ([out angle=129.385, in angle=-136.750] 0.512,1.957) .. (0.588,3.134); \draw [white, double=black] ([out angle=129.385, in angle=-136.750] 0.512,-1.043) .. (0.588,0.134); \draw [white, double=black] ([out angle=-161.219, in angle=21.345] 1.992,1.709) .. (1.651,1.585); \draw [white, double=black] ([out angle=111.522, in angle=-108.414] 2.269,2.307) .. (2.262,2.539); \draw [white, double=black] ([out angle=45.258, in angle=-45.921] 2.769,0.365) .. (2.776,1.520); \draw [white, double=black] ([out angle=-179.221, in angle=-28.192] 1.163,1.488) .. (1.049,1.516); \end{scope} \begin{scope}[yshift=0.563cm]  \draw [white, double=black, line width=0.063cm]([out angle=-67.801, in angle=159.040] 0.783,1.029) .. (1.511,0.316); \draw [white, double=black, line width=0.063cm]([out angle=-120.190, in angle=43.250] 1.272,0.995) .. (0.588,0.134); \draw [white, double=black, line width=0.024cm]([out angle=78.721, in angle=-42.712] 1.366,1.245) .. (1.230,1.664); \draw [white, double=black, line width=0.024cm]([out angle=0.741, in angle=-158.655] 1.163,1.489) .. (1.651,1.585); \draw [white, double=black, line width=0.025cm]([out angle=151.808, in angle=-50.615] 1.049,1.516) .. (0.512,1.957); \draw [white, double=black, line width=0.025cm]([out angle=88.468, in angle=-175.476] 0.728,1.329) .. (1.090,1.711); \draw [white, double=black, line width=0.043cm]([out angle=71.586, in angle=-134.738] 2.262,2.539) .. (2.769,3.364); \draw [white, double=black, line width=0.043cm]([out angle=71.586, in angle=-134.738] 2.262,-0.461) .. (2.769,0.364); \draw [white, double=black, line width=0.043cm]([out angle=-17.816, in angle=111.294] 1.946,3.163) .. (2.600,2.548); \draw [white, double=black, line width=0.043cm]([out angle=-17.816, in angle=111.294] 1.946,0.163) .. (2.600,-0.452); \draw [white, double=black, line width=0.043cm]([out angle=-109.535, in angle=18.781] 2.603,2.313) .. (1.992,1.709); \draw [white, double=black, line width=0.043cm]([out angle=134.079, in angle=-68.478] 2.776,1.520) .. (2.269,2.307); \draw [white, double=black] ([out angle=59.823, in angle=-101.279] 1.272,0.995) .. (1.366,1.245); \draw [white, double=black] ([out angle=137.332, in angle=4.524] 1.230,1.663) .. (1.090,1.711); \draw [white, double=black] ([out angle=-91.512, in angle=112.199] 0.728,1.330) .. (0.783,1.029); \draw [white, double=black] ([out angle=-20.938, in angle=162.184] 1.511,3.316) .. (1.946,3.163); \draw [white, double=black] ([out angle=-20.938, in angle=162.184] 1.511,0.316) .. (1.946,0.163); \draw [white, double=black] ([out angle=-68.706, in angle=70.465] 2.600,2.548) .. (2.603,2.313); \draw [white, double=black] ([out angle=129.385, in angle=-136.750] 0.512,1.957) .. (0.588,3.134); \draw [white, double=black] ([out angle=129.385, in angle=-136.750] 0.512,-1.043) .. (0.588,0.134); \draw [white, double=black] ([out angle=-161.219, in angle=21.345] 1.992,1.709) .. (1.651,1.585); \draw [white, double=black] ([out angle=111.522, in angle=-108.414] 2.269,2.307) .. (2.262,2.539); \draw [white, double=black] ([out angle=45.258, in angle=-45.921] 2.769,0.365) .. (2.776,1.520); \draw [white, double=black] ([out angle=-179.221, in angle=-28.192] 1.163,1.488) .. (1.049,1.516); \end{scope} \end{scope}

==> diagrams/links-818.tex <==
\begin{scope} \clip (0,0) rectangle (4.488, 3.000); \begin{scope}[yshift=-2.293cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.315, in angle=-58.027] 1.695,0.566) .. (0.517,1.465); \draw [white, double=black, line width=0.058cm]([out angle=58.047, in angle=-163.283] 0.517,0.121) .. (1.695,1.021); \draw [white, double=black, line width=0.053cm]([out angle=-25.955, in angle=133.817] 1.998,0.996) .. (2.737,0.458); \draw [white, double=black, line width=0.053cm]([out angle=-133.801, in angle=25.956] 2.737,1.128) .. (1.998,0.590); \draw [white, double=black, line width=0.047cm]([out angle=67.773, in angle=-137.208] 3.332,2.427) .. (3.904,3.253); \draw [white, double=black, line width=0.047cm]([out angle=67.773, in angle=-137.208] 3.332,-0.573) .. (3.904,0.253); \draw [white, double=black, line width=0.047cm]([out angle=-31.715, in angle=109.717] 3.088,3.174) .. (3.700,2.419); \draw [white, double=black, line width=0.047cm]([out angle=-31.715, in angle=109.717] 3.088,0.174) .. (3.700,-0.581); \draw [white, double=black, line width=0.047cm]([out angle=-109.718, in angle=31.704] 3.700,2.168) .. (3.088,1.412); \draw [white, double=black, line width=0.047cm]([out angle=137.208, in angle=-67.772] 3.904,1.333) .. (3.332,2.160); \draw [white, double=black] ([out angle=16.717, in angle=154.022] 1.695,1.021) .. (1.998,0.997); \draw [white, double=black] ([out angle=-46.189, in angle=148.285] 2.737,0.459) .. (3.088,0.174); \draw [white, double=black] ([out angle=-70.283, in angle=70.282] 3.700,2.419) .. (3.700,2.168); \draw [white, double=black] ([out angle=121.973, in angle=-121.960] 0.517,1.465) .. (0.516,3.121); \draw [white, double=black] ([out angle=121.973, in angle=-121.960] 0.517,-1.535) .. (0.516,0.121); \draw [white, double=black] ([out angle=-148.296, in angle=46.199] 3.088,1.412) .. (2.737,1.128); \draw [white, double=black] ([out angle=112.228, in angle=-112.227] 3.332,2.160) .. (3.332,2.427); \draw [white, double=black] ([out angle=42.798, in angle=-42.792] 3.904,0.253) .. (3.904,1.333); \draw [white, double=black] ([out angle=-154.056, in angle=-16.685] 1.998,0.590) .. (1.695,0.566); \end{scope} \begin{scope}[yshift=0.707cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.315, in angle=-58.027] 1.695,0.566) .. (0.517,1.465); \draw [white, double=black, line width=0.058cm]([out angle=58.047, in angle=-163.283] 0.517,0.121) .. (1.695,1.021); \draw [white, double=black, line width=0.053cm]([out angle=-25.955, in angle=133.817] 1.998,0.996) .. (2.737,0.458); \draw [white, double=black, line width=0.053cm]([out angle=-133.801, in angle=25.956] 2.737,1.128) .. (1.998,0.590); \draw [white, double=black, line width=0.047cm]([out angle=67.773, in angle=-137.208] 3.332,2.427) .. (3.904,3.253); \draw [white, double=black, line width=0.047cm]([out angle=67.773, in angle=-137.208] 3.332,-0.573) .. (3.904,0.253); \draw [white, double=black, line width=0.047cm]([out angle=-31.715, in angle=109.717] 3.088,3.174) .. (3.700,2.419); \draw [white, double=black, line width=0.047cm]([out angle=-31.715, in angle=109.717] 3.088,0.174) .. (3.700,-0.581); \draw [white, double=black, line width=0.047cm]([out angle=-109.718, in angle=31.704] 3.700,2.168) .. (3.088,1.412); \draw [white, double=black, line width=0.047cm]([out angle=137.208, in angle=-67.772] 3.904,1.333) .. (3.332,2.160); \draw [white, double=black] ([out angle=16.717, in angle=154.022] 1.695,1.021) .. (1.998,0.997); \draw [white, double=black] ([out angle=-46.189, in angle=148.285] 2.737,0.459) .. (3.088,0.174); \draw [white, double=black] ([out angle=-70.283, in angle=70.282] 3.700,2.419) .. (3.700,2.168); \draw [white, double=black] ([out angle=121.973, in angle=-121.960] 0.517,1.465) .. (0.516,3.121); \draw [white, double=black] ([out angle=121.973, in angle=-121.960] 0.517,-1.535) .. (0.516,0.121); \draw [white, double=black] ([out angle=-148.296, in angle=46.199] 3.088,1.412) .. (2.737,1.128); \draw [white, double=black] ([out angle=112.228, in angle=-112.227] 3.332,2.160) .. (3.332,2.427); \draw [white, double=black] ([out angle=42.798, in angle=-42.792] 3.904,0.253) .. (3.904,1.333); \draw [white, double=black] ([out angle=-154.056, in angle=-16.685] 1.998,0.590) .. (1.695,0.566); \end{scope} \end{scope}

==> diagrams/links-819.tex <==
\begin{scope} \clip (0,0) rectangle (4.488, 3.000); \begin{scope}[yshift=-2.293cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.309, in angle=-58.026] 1.695,0.566) .. (0.517,1.466); \draw [white, double=black, line width=0.058cm]([out angle=58.040, in angle=-163.286] 0.517,0.121) .. (1.695,1.021); \draw [white, double=black, line width=0.053cm]([out angle=-25.956, in angle=133.826] 1.998,0.996) .. (2.737,0.458); \draw [white, double=black, line width=0.053cm]([out angle=-133.817, in angle=25.955] 2.737,1.128) .. (1.998,0.590); \draw [white, double=black, line width=0.047cm]([out angle=-31.713, in angle=109.722] 3.089,3.174) .. (3.701,2.419); \draw [white, double=black, line width=0.047cm]([out angle=-31.713, in angle=109.722] 3.089,0.174) .. (3.701,-0.581); \draw [white, double=black, line width=0.047cm]([out angle=-137.209, in angle=67.778] 3.905,3.253) .. (3.332,2.427); \draw [white, double=black, line width=0.047cm]([out angle=-137.209, in angle=67.778] 3.905,0.253) .. (3.332,-0.573); \draw [white, double=black, line width=0.047cm]([out angle=137.212, in angle=-67.769] 3.905,1.333) .. (3.332,2.160); \draw [white, double=black, line width=0.047cm]([out angle=31.712, in angle=-109.714] 3.089,1.412) .. (3.701,2.168); \draw [white, double=black] ([out angle=16.714, in angle=154.033] 1.695,1.021) .. (1.998,0.997); \draw [white, double=black] ([out angle=-46.189, in angle=148.287] 2.737,0.459) .. (3.089,0.174); \draw [white, double=black] ([out angle=-70.278, in angle=70.286] 3.701,2.419) .. (3.701,2.168); \draw [white, double=black] ([out angle=121.974, in angle=-121.951] 0.517,1.466) .. (0.516,3.121); \draw [white, double=black] ([out angle=121.974, in angle=-121.951] 0.517,-1.534) .. (0.516,0.121); \draw [white, double=black] ([out angle=-148.288, in angle=46.183] 3.089,1.412) .. (2.737,1.128); \draw [white, double=black] ([out angle=112.231, in angle=-112.222] 3.332,2.160) .. (3.332,2.427); \draw [white, double=black] ([out angle=42.808, in angle=-42.788] 3.905,0.253) .. (3.905,1.333); \draw [white, double=black] ([out angle=-154.050, in angle=-16.691] 1.999,0.590) .. (1.695,0.566); \end{scope} \begin{scope}[yshift=0.707cm]  \draw [white, double=black, line width=0.058cm]([out angle=163.309, in angle=-58.026] 1.695,0.566) .. (0.517,1.466); \draw [white, double=black, line width=0.058cm]([out angle=58.040, in angle=-163.286] 0.517,0.121) .. (1.695,1.021); \draw [white, double=black, line width=0.053cm]([out angle=-25.956, in angle=133.826] 1.998,0.996) .. (2.737,0.458); \draw [white, double=black, line width=0.053cm]([out angle=-133.817, in angle=25.955] 2.737,1.128) .. (1.998,0.590); \draw [white, double=black, line width=0.047cm]([out angle=-31.713, in angle=109.722] 3.089,3.174) .. (3.701,2.419); \draw [white, double=black, line width=0.047cm]([out angle=-31.713, in angle=109.722] 3.089,0.174) .. (3.701,-0.581); \draw [white, double=black, line width=0.047cm]([out angle=-137.209, in angle=67.778] 3.905,3.253) .. (3.332,2.427); \draw [white, double=black, line width=0.047cm]([out angle=-137.209, in angle=67.778] 3.905,0.253) .. (3.332,-0.573); \draw [white, double=black, line width=0.047cm]([out angle=137.212, in angle=-67.769] 3.905,1.333) .. (3.332,2.160); \draw [white, double=black, line width=0.047cm]([out angle=31.712, in angle=-109.714] 3.089,1.412) .. (3.701,2.168); \draw [white, double=black] ([out angle=16.714, in angle=154.033] 1.695,1.021) .. (1.998,0.997); \draw [white, double=black] ([out angle=-46.189, in angle=148.287] 2.737,0.459) .. (3.089,0.174); \draw [white, double=black] ([out angle=-70.278, in angle=70.286] 3.701,2.419) .. (3.701,2.168); \draw [white, double=black] ([out angle=121.974, in angle=-121.951] 0.517,1.466) .. (0.516,3.121); \draw [white, double=black] ([out angle=121.974, in angle=-121.951] 0.517,-1.534) .. (0.516,0.121); \draw [white, double=black] ([out angle=-148.288, in angle=46.183] 3.089,1.412) .. (2.737,1.128); \draw [white, double=black] ([out angle=112.231, in angle=-112.222] 3.332,2.160) .. (3.332,2.427); \draw [white, double=black] ([out angle=42.808, in angle=-42.788] 3.905,0.253) .. (3.905,1.333); \draw [white, double=black] ([out angle=-154.050, in angle=-16.691] 1.999,0.590) .. (1.695,0.566); \end{scope} \end{scope}

==> diagrams/links-82.tex <==
 \draw [white, double=black, line width=0.033cm]([out angle=-120.430, in angle=-63.390] 0.677,1.122) .. (0.102,1.141); \draw [white, double=black, line width=0.033cm]([out angle=90.005, in angle=-95.276] 0.372,0.000) .. (0.427,1.202); \draw [white, double=black, line width=0.004cm]([out angle=-160.837, in angle=-42.524] 0.497,1.349) .. (0.417,1.366); \draw [white, double=black, line width=0.004cm]([out angle=76.887, in angle=-83.342] 0.441,1.288) .. (0.446,1.381); \draw [white, double=black, line width=0.004cm]([out angle=127.116, in angle=-23.851] 0.439,1.400) .. (0.359,1.463); \draw [white, double=black, line width=0.004cm]([out angle=89.930, in angle=-158.493] 0.407,1.389) .. (0.456,1.461); \draw [white, double=black, line width=0.023cm]([out angle=78.277, in angle=-125.766] 0.071,1.384) .. (0.212,1.705); \draw [white, double=black, line width=0.023cm]([out angle=-66.830, in angle=159.735] 0.037,1.724) .. (0.276,1.497); \draw [white, double=black, line width=0.028cm]([out angle=57.705, in angle=116.183] 0.050,1.889) .. (0.638,1.858); \draw [white, double=black, line width=0.028cm]([out angle=-90.004, in angle=78.972] 0.372,3.001) .. (0.257,1.807); \draw [white, double=black, line width=0.013cm]([out angle=-4.386, in angle=104.801] 0.515,1.470) .. (0.703,1.313); \draw [white, double=black, line width=0.013cm]([out angle=-96.311, in angle=34.931] 0.681,1.608) .. (0.542,1.372); \draw [white, double=black] ([out angle=84.724, in angle=-103.113] 0.427,1.202) .. (0.441,1.288); \draw [white, double=black] ([out angle=96.658, in angle=-52.884] 0.446,1.381) .. (0.439,1.400); \draw [white, double=black] ([out angle=156.204, in angle=-20.265] 0.359,1.463) .. (0.276,1.497); \draw [white, double=black] ([out angle=113.170, in angle=-122.290] 0.037,1.724) .. (0.050,1.890); \draw [white, double=black] ([out angle=-63.817, in angle=83.689] 0.638,1.858) .. (0.681,1.608); \draw [white, double=black] ([out angle=-145.069, in angle=19.163] 0.542,1.372) .. (0.497,1.349); \draw [white, double=black] ([out angle=137.476, in angle=-90.070] 0.417,1.366) .. (0.407,1.389); \draw [white, double=black] ([out angle=21.507, in angle=175.614] 0.456,1.461) .. (0.515,1.470); \draw [white, double=black] ([out angle=-75.199, in angle=59.570] 0.703,1.313) .. (0.677,1.122); \draw [white, double=black] ([out angle=116.585, in angle=-101.723] 0.103,1.141) .. (0.071,1.384); \draw [white, double=black] ([out angle=54.113, in angle=-101.028] 0.212,1.704) .. (0.257,1.807);

==> diagrams/links-820.tex <==
\begin{scope} \clip (0,0) rectangle (4.349, 3.000); \begin{scope}[yshift=-2.592cm]  \draw [white, double=black, line width=0.035cm]([out angle=-88.853, in angle=144.727] 0.893,0.869) .. (1.269,0.161); \draw [white, double=black, line width=0.035cm]([out angle=-179.349, in angle=42.547] 1.351,0.425) .. (0.572,0.117); \draw [white, double=black, line width=0.034cm]([out angle=-41.565, in angle=93.290] 1.531,3.358) .. (1.816,2.770); \draw [white, double=black, line width=0.034cm]([out angle=-41.565, in angle=93.290] 1.531,0.358) .. (1.816,-0.230); \draw [white, double=black, line width=0.034cm]([out angle=-147.624, in angle=2.241] 2.094,3.312) .. (1.442,3.109); \draw [white, double=black, line width=0.034cm]([out angle=-147.624, in angle=2.241] 2.094,0.312) .. (1.442,0.109); \draw [white, double=black, line width=0.125cm]([out angle=34.290, in angle=-126.164] 2.505,0.583) .. (3.786,1.822); \draw [white, double=black, line width=0.125cm]([out angle=-34.272, in angle=126.169] 2.505,1.601) .. (3.786,0.362); \draw [white, double=black, line width=0.034cm]([out angle=-93.281, in angle=41.607] 1.816,2.413) .. (1.532,1.826); \draw [white, double=black, line width=0.034cm]([out angle=147.592, in angle=-2.199] 2.094,1.871) .. (1.443,2.074); \draw [white, double=black, line width=0.035cm]([out angle=-144.725, in angle=88.843] 1.269,2.023) .. (0.893,1.315); \draw [white, double=black, line width=0.035cm]([out angle=179.352, in angle=-42.541] 1.351,1.759) .. (0.572,2.067); \draw [white, double=black] ([out angle=0.651, in angle=138.402] 1.351,0.425) .. (1.531,0.358); \draw [white, double=black] ([out angle=137.459, in angle=-137.453] 0.572,2.067) .. (0.572,3.117); \draw [white, double=black] ([out angle=137.459, in angle=-137.453] 0.572,-0.933) .. (0.572,0.117); \draw [white, double=black] ([out angle=-86.710, in angle=86.719] 1.816,2.770) .. (1.816,2.413); \draw [white, double=black] ([out angle=145.728, in angle=-32.414] 2.505,1.601) .. (2.094,1.871); \draw [white, double=black] ([out angle=177.802, in angle=35.275] 1.442,2.074) .. (1.269,2.023); \draw [white, double=black] ([out angle=-91.139, in angle=91.147] 0.893,1.316) .. (0.893,0.869); \draw [white, double=black] ([out angle=-35.273, in angle=-177.793] 1.269,3.161) .. (1.442,3.110); \draw [white, double=black] ([out angle=-35.273, in angle=-177.793] 1.269,0.161) .. (1.442,0.110); \draw [white, double=black] ([out angle=32.376, in angle=-145.710] 2.094,0.312) .. (2.505,0.583); \draw [white, double=black] ([out angle=53.847, in angle=-53.831] 3.786,1.822) .. (3.785,3.362); \draw [white, double=black] ([out angle=53.847, in angle=-53.831] 3.786,-1.178) .. (3.785,0.362); \draw [white, double=black] ([out angle=-138.394, in angle=-0.648] 1.531,1.826) .. (1.351,1.759); \end{scope} \begin{scope}[yshift=0.408cm]  \draw [white, double=black, line width=0.035cm]([out angle=-88.853, in angle=144.727] 0.893,0.869) .. (1.269,0.161); \draw [white, double=black, line width=0.035cm]([out angle=-179.349, in angle=42.547] 1.351,0.425) .. (0.572,0.117); \draw [white, double=black, line width=0.034cm]([out angle=-41.565, in angle=93.290] 1.531,3.358) .. (1.816,2.770); \draw [white, double=black, line width=0.034cm]([out angle=-41.565, in angle=93.290] 1.531,0.358) .. (1.816,-0.230); \draw [white, double=black, line width=0.034cm]([out angle=-147.624, in angle=2.241] 2.094,3.312) .. (1.442,3.109); \draw [white, double=black, line width=0.034cm]([out angle=-147.624, in angle=2.241] 2.094,0.312) .. (1.442,0.109); \draw [white, double=black, line width=0.125cm]([out angle=34.290, in angle=-126.164] 2.505,0.583) .. (3.786,1.822); \draw [white, double=black, line width=0.125cm]([out angle=-34.272, in angle=126.169] 2.505,1.601) .. (3.786,0.362); \draw [white, double=black, line width=0.034cm]([out angle=-93.281, in angle=41.607] 1.816,2.413) .. (1.532,1.826); \draw [white, double=black, line width=0.034cm]([out angle=147.592, in angle=-2.199] 2.094,1.871) .. (1.443,2.074); \draw [white, double=black, line width=0.035cm]([out angle=-144.725, in angle=88.843] 1.269,2.023) .. (0.893,1.315); \draw [white, double=black, line width=0.035cm]([out angle=179.352, in angle=-42.541] 1.351,1.759) .. (0.572,2.067); \draw [white, double=black] ([out angle=0.651, in angle=138.402] 1.351,0.425) .. (1.531,0.358); \draw [white, double=black] ([out angle=137.459, in angle=-137.453] 0.572,2.067) .. (0.572,3.117); \draw [white, double=black] ([out angle=137.459, in angle=-137.453] 0.572,-0.933) .. (0.572,0.117); \draw [white, double=black] ([out angle=-86.710, in angle=86.719] 1.816,2.770) .. (1.816,2.413); \draw [white, double=black] ([out angle=145.728, in angle=-32.414] 2.505,1.601) .. (2.094,1.871); \draw [white, double=black] ([out angle=177.802, in angle=35.275] 1.442,2.074) .. (1.269,2.023); \draw [white, double=black] ([out angle=-91.139, in angle=91.147] 0.893,1.316) .. (0.893,0.869); \draw [white, double=black] ([out angle=-35.273, in angle=-177.793] 1.269,3.161) .. (1.442,3.110); \draw [white, double=black] ([out angle=-35.273, in angle=-177.793] 1.269,0.161) .. (1.442,0.110); \draw [white, double=black] ([out angle=32.376, in angle=-145.710] 2.094,0.312) .. (2.505,0.583); \draw [white, double=black] ([out angle=53.847, in angle=-53.831] 3.786,1.822) .. (3.785,3.362); \draw [white, double=black] ([out angle=53.847, in angle=-53.831] 3.786,-1.178) .. (3.785,0.362); \draw [white, double=black] ([out angle=-138.394, in angle=-0.648] 1.531,1.826) .. (1.351,1.759); \end{scope} \end{scope}

==> diagrams/links-821.tex <==
\begin{scope} \clip (0,0) rectangle (4.348, 3.000); \begin{scope}[yshift=-2.592cm]  \draw [white, double=black, line width=0.035cm]([out angle=-88.852, in angle=144.725] 0.893,0.869) .. (1.269,0.161); \draw [white, double=black, line width=0.035cm]([out angle=-179.352, in angle=42.545] 1.351,0.425) .. (0.572,0.117); \draw [white, double=black, line width=0.034cm]([out angle=-41.574, in angle=93.288] 1.531,3.358) .. (1.816,2.770); \draw [white, double=black, line width=0.034cm]([out angle=-41.574, in angle=93.288] 1.531,0.358) .. (1.816,-0.230); \draw [white, double=black, line width=0.034cm]([out angle=-147.613, in angle=2.232] 2.094,3.312) .. (1.442,3.109); \draw [white, double=black, line width=0.034cm]([out angle=-147.613, in angle=2.232] 2.094,0.312) .. (1.442,0.109); \draw [white, double=black, line width=0.125cm]([out angle=34.287, in angle=-126.164] 2.505,0.583) .. (3.785,1.822); \draw [white, double=black, line width=0.125cm]([out angle=-34.273, in angle=126.168] 2.505,1.601) .. (3.785,0.362); \draw [white, double=black, line width=0.034cm]([out angle=147.589, in angle=-2.201] 2.094,1.871) .. (1.442,2.074); \draw [white, double=black, line width=0.034cm]([out angle=41.606, in angle=-93.283] 1.531,1.826) .. (1.816,2.414); \draw [white, double=black, line width=0.035cm]([out angle=179.353, in angle=-42.541] 1.351,1.759) .. (0.572,2.067); \draw [white, double=black, line width=0.035cm]([out angle=88.845, in angle=-144.724] 0.893,1.315) .. (1.269,2.023); \draw [white, double=black] ([out angle=0.648, in angle=138.401] 1.351,0.425) .. (1.531,0.358); \draw [white, double=black] ([out angle=137.459, in angle=-137.455] 0.572,2.067) .. (0.572,3.117); \draw [white, double=black] ([out angle=137.459, in angle=-137.455] 0.572,-0.933) .. (0.572,0.117); \draw [white, double=black] ([out angle=-86.712, in angle=86.717] 1.816,2.770) .. (1.816,2.414); \draw [white, double=black] ([out angle=145.727, in angle=-32.415] 2.505,1.601) .. (2.094,1.871); \draw [white, double=black] ([out angle=177.802, in angle=35.276] 1.442,2.074) .. (1.269,2.023); \draw [white, double=black] ([out angle=-91.142, in angle=91.148] 0.893,1.316) .. (0.893,0.869); \draw [white, double=black] ([out angle=-35.275, in angle=-177.793] 1.269,3.161) .. (1.442,3.110); \draw [white, double=black] ([out angle=-35.275, in angle=-177.793] 1.269,0.161) .. (1.442,0.110); \draw [white, double=black] ([out angle=32.387, in angle=-145.713] 2.094,0.312) .. (2.505,0.583); \draw [white, double=black] ([out angle=53.844, in angle=-53.832] 3.785,1.822) .. (3.785,3.362); \draw [white, double=black] ([out angle=53.844, in angle=-53.832] 3.785,-1.178) .. (3.785,0.362); \draw [white, double=black] ([out angle=-138.394, in angle=-0.647] 1.531,1.826) .. (1.351,1.759); \end{scope} \begin{scope}[yshift=0.408cm]  \draw [white, double=black, line width=0.035cm]([out angle=-88.852, in angle=144.725] 0.893,0.869) .. (1.269,0.161); \draw [white, double=black, line width=0.035cm]([out angle=-179.352, in angle=42.545] 1.351,0.425) .. (0.572,0.117); \draw [white, double=black, line width=0.034cm]([out angle=-41.574, in angle=93.288] 1.531,3.358) .. (1.816,2.770); \draw [white, double=black, line width=0.034cm]([out angle=-41.574, in angle=93.288] 1.531,0.358) .. (1.816,-0.230); \draw [white, double=black, line width=0.034cm]([out angle=-147.613, in angle=2.232] 2.094,3.312) .. (1.442,3.109); \draw [white, double=black, line width=0.034cm]([out angle=-147.613, in angle=2.232] 2.094,0.312) .. (1.442,0.109); \draw [white, double=black, line width=0.125cm]([out angle=34.287, in angle=-126.164] 2.505,0.583) .. (3.785,1.822); \draw [white, double=black, line width=0.125cm]([out angle=-34.273, in angle=126.168] 2.505,1.601) .. (3.785,0.362); \draw [white, double=black, line width=0.034cm]([out angle=147.589, in angle=-2.201] 2.094,1.871) .. (1.442,2.074); \draw [white, double=black, line width=0.034cm]([out angle=41.606, in angle=-93.283] 1.531,1.826) .. (1.816,2.414); \draw [white, double=black, line width=0.035cm]([out angle=179.353, in angle=-42.541] 1.351,1.759) .. (0.572,2.067); \draw [white, double=black, line width=0.035cm]([out angle=88.845, in angle=-144.724] 0.893,1.315) .. (1.269,2.023); \draw [white, double=black] ([out angle=0.648, in angle=138.401] 1.351,0.425) .. (1.531,0.358); \draw [white, double=black] ([out angle=137.459, in angle=-137.455] 0.572,2.067) .. (0.572,3.117); \draw [white, double=black] ([out angle=137.459, in angle=-137.455] 0.572,-0.933) .. (0.572,0.117); \draw [white, double=black] ([out angle=-86.712, in angle=86.717] 1.816,2.770) .. (1.816,2.414); \draw [white, double=black] ([out angle=145.727, in angle=-32.415] 2.505,1.601) .. (2.094,1.871); \draw [white, double=black] ([out angle=177.802, in angle=35.276] 1.442,2.074) .. (1.269,2.023); \draw [white, double=black] ([out angle=-91.142, in angle=91.148] 0.893,1.316) .. (0.893,0.869); \draw [white, double=black] ([out angle=-35.275, in angle=-177.793] 1.269,3.161) .. (1.442,3.110); \draw [white, double=black] ([out angle=-35.275, in angle=-177.793] 1.269,0.161) .. (1.442,0.110); \draw [white, double=black] ([out angle=32.387, in angle=-145.713] 2.094,0.312) .. (2.505,0.583); \draw [white, double=black] ([out angle=53.844, in angle=-53.832] 3.785,1.822) .. (3.785,3.362); \draw [white, double=black] ([out angle=53.844, in angle=-53.832] 3.785,-1.178) .. (3.785,0.362); \draw [white, double=black] ([out angle=-138.394, in angle=-0.647] 1.531,1.826) .. (1.351,1.759); \end{scope} \end{scope}

==> diagrams/links-822.tex <==
\begin{scope} \clip (0,0) rectangle (4.347, 3.000); \begin{scope}[yshift=-2.592cm]  \draw [white, double=black, line width=0.035cm]([out angle=-88.849, in angle=144.713] 0.893,0.868) .. (1.268,0.161); \draw [white, double=black, line width=0.035cm]([out angle=-179.368, in angle=42.533] 1.351,0.425) .. (0.572,0.117); \draw [white, double=black, line width=0.034cm]([out angle=-41.642, in angle=93.283] 1.531,3.358) .. (1.815,2.770); \draw [white, double=black, line width=0.034cm]([out angle=-41.642, in angle=93.283] 1.531,0.358) .. (1.815,-0.230); \draw [white, double=black, line width=0.034cm]([out angle=-147.538, in angle=2.164] 2.093,3.313) .. (1.442,3.110); \draw [white, double=black, line width=0.034cm]([out angle=-147.538, in angle=2.164] 2.093,0.313) .. (1.442,0.110); \draw [white, double=black, line width=0.125cm]([out angle=126.161, in angle=-34.282] 3.784,0.363) .. (2.504,1.601); \draw [white, double=black, line width=0.125cm]([out angle=34.263, in angle=-126.167] 2.504,0.583) .. (3.784,1.822); \draw [white, double=black, line width=0.034cm]([out angle=147.571, in angle=-2.208] 2.093,1.872) .. (1.442,2.075); \draw [white, double=black, line width=0.034cm]([out angle=41.598, in angle=-93.291] 1.531,1.827) .. (1.815,2.414); \draw [white, double=black, line width=0.035cm]([out angle=179.366, in angle=-42.539] 1.351,1.759) .. (0.572,2.067); \draw [white, double=black, line width=0.035cm]([out angle=88.859, in angle=-144.715] 0.893,1.316) .. (1.268,2.023); \draw [white, double=black] ([out angle=0.632, in angle=138.392] 1.351,0.425) .. (1.531,0.358); \draw [white, double=black] ([out angle=137.461, in angle=-137.467] 0.572,2.067) .. (0.572,3.117); \draw [white, double=black] ([out angle=137.461, in angle=-137.467] 0.572,-0.933) .. (0.572,0.117); \draw [white, double=black] ([out angle=-86.717, in angle=86.709] 1.815,2.770) .. (1.815,2.414); \draw [white, double=black] ([out angle=145.718, in angle=-32.422] 2.504,1.601) .. (2.093,1.872); \draw [white, double=black] ([out angle=177.789, in angle=35.285] 1.442,2.075) .. (1.268,2.023); \draw [white, double=black] ([out angle=-91.160, in angle=91.151] 0.893,1.315) .. (0.893,0.868); \draw [white, double=black] ([out angle=-35.287, in angle=-177.801] 1.268,3.161) .. (1.442,3.109); \draw [white, double=black] ([out angle=-35.287, in angle=-177.801] 1.268,0.161) .. (1.442,0.109); \draw [white, double=black] ([out angle=32.462, in angle=-145.737] 2.093,0.313) .. (2.504,0.583); \draw [white, double=black] ([out angle=53.822, in angle=-53.839] 3.784,1.822) .. (3.784,3.362); \draw [white, double=black] ([out angle=53.822, in angle=-53.839] 3.784,-1.178) .. (3.784,0.362); \draw [white, double=black] ([out angle=-138.402, in angle=-0.634] 1.531,1.827) .. (1.351,1.759); \end{scope} \begin{scope}[yshift=0.408cm]  \draw [white, double=black, line width=0.035cm]([out angle=-88.849, in angle=144.713] 0.893,0.868) .. (1.268,0.161); \draw [white, double=black, line width=0.035cm]([out angle=-179.368, in angle=42.533] 1.351,0.425) .. (0.572,0.117); \draw [white, double=black, line width=0.034cm]([out angle=-41.642, in angle=93.283] 1.531,3.358) .. (1.815,2.770); \draw [white, double=black, line width=0.034cm]([out angle=-41.642, in angle=93.283] 1.531,0.358) .. (1.815,-0.230); \draw [white, double=black, line width=0.034cm]([out angle=-147.538, in angle=2.164] 2.093,3.313) .. (1.442,3.110); \draw [white, double=black, line width=0.034cm]([out angle=-147.538, in angle=2.164] 2.093,0.313) .. (1.442,0.110); \draw [white, double=black, line width=0.125cm]([out angle=126.161, in angle=-34.282] 3.784,0.363) .. (2.504,1.601); \draw [white, double=black, line width=0.125cm]([out angle=34.263, in angle=-126.167] 2.504,0.583) .. (3.784,1.822); \draw [white, double=black, line width=0.034cm]([out angle=147.571, in angle=-2.208] 2.093,1.872) .. (1.442,2.075); \draw [white, double=black, line width=0.034cm]([out angle=41.598, in angle=-93.291] 1.531,1.827) .. (1.815,2.414); \draw [white, double=black, line width=0.035cm]([out angle=179.366, in angle=-42.539] 1.351,1.759) .. (0.572,2.067); \draw [white, double=black, line width=0.035cm]([out angle=88.859, in angle=-144.715] 0.893,1.316) .. (1.268,2.023); \draw [white, double=black] ([out angle=0.632, in angle=138.392] 1.351,0.425) .. (1.531,0.358); \draw [white, double=black] ([out angle=137.461, in angle=-137.467] 0.572,2.067) .. (0.572,3.117); \draw [white, double=black] ([out angle=137.461, in angle=-137.467] 0.572,-0.933) .. (0.572,0.117); \draw [white, double=black] ([out angle=-86.717, in angle=86.709] 1.815,2.770) .. (1.815,2.414); \draw [white, double=black] ([out angle=145.718, in angle=-32.422] 2.504,1.601) .. (2.093,1.872); \draw [white, double=black] ([out angle=177.789, in angle=35.285] 1.442,2.075) .. (1.268,2.023); \draw [white, double=black] ([out angle=-91.160, in angle=91.151] 0.893,1.315) .. (0.893,0.868); \draw [white, double=black] ([out angle=-35.287, in angle=-177.801] 1.268,3.161) .. (1.442,3.109); \draw [white, double=black] ([out angle=-35.287, in angle=-177.801] 1.268,0.161) .. (1.442,0.109); \draw [white, double=black] ([out angle=32.462, in angle=-145.737] 2.093,0.313) .. (2.504,0.583); \draw [white, double=black] ([out angle=53.822, in angle=-53.839] 3.784,1.822) .. (3.784,3.362); \draw [white, double=black] ([out angle=53.822, in angle=-53.839] 3.784,-1.178) .. (3.784,0.362); \draw [white, double=black] ([out angle=-138.402, in angle=-0.634] 1.531,1.827) .. (1.351,1.759); \end{scope} \end{scope}

==> diagrams/links-823.tex <==
\begin{scope} \clip (0,0) rectangle (4.088, 3.000); \begin{scope}[yshift=-2.290cm]  \draw [white, double=black, line width=0.125cm]([out angle=149.355, in angle=-54.145] 1.854,0.394) .. (0.560,1.575); \draw [white, double=black, line width=0.125cm]([out angle=54.160, in angle=-145.594] 0.560,0.125) .. (1.822,1.356); \draw [white, double=black, line width=0.017cm]([out angle=133.003, in angle=-106.313] 2.601,1.518) .. (2.494,1.967); \draw [white, double=black, line width=0.017cm]([out angle=29.256, in angle=163.052] 2.188,1.583) .. (2.674,1.635); \draw [white, double=black, line width=0.015cm]([out angle=-59.923, in angle=122.484] 2.743,1.580) .. (2.861,1.385); \draw [white, double=black, line width=0.015cm]([out angle=-173.463, in angle=0.068] 2.913,1.494) .. (2.686,1.481); \draw [white, double=black, line width=0.019cm]([out angle=78.700, in angle=-35.805] 3.225,0.913) .. (3.006,1.471); \draw [white, double=black, line width=0.019cm]([out angle=-10.763, in angle=-134.920] 2.945,1.329) .. (3.546,1.515); \draw [white, double=black, line width=0.116cm]([out angle=144.949, in angle=-24.601] 3.460,2.498) .. (2.346,3.136); \draw [white, double=black, line width=0.116cm]([out angle=144.949, in angle=-24.601] 3.460,-0.502) .. (2.346,0.136); \draw [white, double=black, line width=0.116cm]([out angle=61.981, in angle=-106.757] 2.630,2.299) .. (3.118,3.485); \draw [white, double=black, line width=0.116cm]([out angle=61.981, in angle=-106.757] 2.630,-0.701) .. (3.118,0.485); \draw [white, double=black] ([out angle=34.406, in angle=-150.761] 1.822,1.356) .. (2.188,1.583); \draw [white, double=black] ([out angle=-16.948, in angle=120.077] 2.674,1.635) .. (2.743,1.580); \draw [white, double=black] ([out angle=-57.511, in angle=169.237] 2.861,1.386) .. (2.945,1.329); \draw [white, double=black] ([out angle=125.855, in angle=-125.829] 0.560,1.575) .. (0.559,3.125); \draw [white, double=black] ([out angle=125.855, in angle=-125.829] 0.560,-1.425) .. (0.559,0.125); \draw [white, double=black] ([out angle=45.101, in angle=-35.051] 3.547,1.514) .. (3.460,2.498); \draw [white, double=black] ([out angle=73.243, in angle=-101.300] 3.118,0.485) .. (3.225,0.913); \draw [white, double=black] ([out angle=144.195, in angle=6.522] 3.006,1.471) .. (2.913,1.495); \draw [white, double=black] ([out angle=-179.919, in angle=-46.977] 2.686,1.482) .. (2.601,1.519); \draw [white, double=black] ([out angle=73.687, in angle=-118.019] 2.494,1.967) .. (2.630,2.299); \draw [white, double=black] ([out angle=155.399, in angle=-30.647] 2.346,0.136) .. (1.854,0.394); \end{scope} \begin{scope}[yshift=0.710cm]  \draw [white, double=black, line width=0.125cm]([out angle=149.355, in angle=-54.145] 1.854,0.394) .. (0.560,1.575); \draw [white, double=black, line width=0.125cm]([out angle=54.160, in angle=-145.594] 0.560,0.125) .. (1.822,1.356); \draw [white, double=black, line width=0.017cm]([out angle=133.003, in angle=-106.313] 2.601,1.518) .. (2.494,1.967); \draw [white, double=black, line width=0.017cm]([out angle=29.256, in angle=163.052] 2.188,1.583) .. (2.674,1.635); \draw [white, double=black, line width=0.015cm]([out angle=-59.923, in angle=122.484] 2.743,1.580) .. (2.861,1.385); \draw [white, double=black, line width=0.015cm]([out angle=-173.463, in angle=0.068] 2.913,1.494) .. (2.686,1.481); \draw [white, double=black, line width=0.019cm]([out angle=78.700, in angle=-35.805] 3.225,0.913) .. (3.006,1.471); \draw [white, double=black, line width=0.019cm]([out angle=-10.763, in angle=-134.920] 2.945,1.329) .. (3.546,1.515); \draw [white, double=black, line width=0.116cm]([out angle=144.949, in angle=-24.601] 3.460,2.498) .. (2.346,3.136); \draw [white, double=black, line width=0.116cm]([out angle=144.949, in angle=-24.601] 3.460,-0.502) .. (2.346,0.136); \draw [white, double=black, line width=0.116cm]([out angle=61.981, in angle=-106.757] 2.630,2.299) .. (3.118,3.485); \draw [white, double=black, line width=0.116cm]([out angle=61.981, in angle=-106.757] 2.630,-0.701) .. (3.118,0.485); \draw [white, double=black] ([out angle=34.406, in angle=-150.761] 1.822,1.356) .. (2.188,1.583); \draw [white, double=black] ([out angle=-16.948, in angle=120.077] 2.674,1.635) .. (2.743,1.580); \draw [white, double=black] ([out angle=-57.511, in angle=169.237] 2.861,1.386) .. (2.945,1.329); \draw [white, double=black] ([out angle=125.855, in angle=-125.829] 0.560,1.575) .. (0.559,3.125); \draw [white, double=black] ([out angle=125.855, in angle=-125.829] 0.560,-1.425) .. (0.559,0.125); \draw [white, double=black] ([out angle=45.101, in angle=-35.051] 3.547,1.514) .. (3.460,2.498); \draw [white, double=black] ([out angle=73.243, in angle=-101.300] 3.118,0.485) .. (3.225,0.913); \draw [white, double=black] ([out angle=144.195, in angle=6.522] 3.006,1.471) .. (2.913,1.495); \draw [white, double=black] ([out angle=-179.919, in angle=-46.977] 2.686,1.482) .. (2.601,1.519); \draw [white, double=black] ([out angle=73.687, in angle=-118.019] 2.494,1.967) .. (2.630,2.299); \draw [white, double=black] ([out angle=155.399, in angle=-30.647] 2.346,0.136) .. (1.854,0.394); \end{scope} \end{scope}

==> diagrams/links-824.tex <==
\begin{scope} \clip (0,0) rectangle (4.953, 3.000); \begin{scope}[yshift=-0.024cm]  \draw [white, double=black, line width=0.076cm]([out angle=159.844, in angle=-57.090] 1.737,0.582) .. (0.527,1.549); \draw [white, double=black, line width=0.076cm]([out angle=57.089, in angle=-157.284] 0.527,0.179) .. (1.723,1.179); \draw [white, double=black, line width=0.026cm]([out angle=-1.567, in angle=165.323] 2.023,1.235) .. (2.410,1.180); \draw [white, double=black, line width=0.026cm]([out angle=-134.812, in angle=99.657] 2.359,1.369) .. (2.253,1.036); \draw [white, double=black, line width=0.011cm]([out angle=-85.561, in angle=91.421] 2.595,1.249) .. (2.606,1.038); \draw [white, double=black, line width=0.011cm]([out angle=-134.196, in angle=-9.199] 2.677,1.219) .. (2.499,1.161); \draw [white, double=black, line width=0.012cm]([out angle=98.553, in angle=9.948] 2.699,1.290) .. (2.493,1.439); \draw [white, double=black, line width=0.012cm]([out angle=67.772, in angle=-135.642] 2.603,1.301) .. (2.803,1.598); \draw [white, double=black, line width=0.036cm]([out angle=-66.737, in angle=137.871] 2.296,0.890) .. (2.681,0.352); \draw [white, double=black, line width=0.036cm]([out angle=-115.183, in angle=6.645] 2.574,0.885) .. (2.094,0.540); \draw [white, double=black, line width=0.125cm]([out angle=126.758, in angle=-36.447] 4.383,1.731) .. (3.091,3.016); \draw [white, double=black, line width=0.125cm]([out angle=126.758, in angle=-36.447] 4.383,-1.269) .. (3.091,0.016); \draw [white, double=black, line width=0.125cm]([out angle=39.466, in angle=-126.753] 3.121,1.884) .. (4.383,3.207); \draw [white, double=black, line width=0.125cm]([out angle=39.466, in angle=-126.753] 3.121,-1.116) .. (4.383,0.207); \draw [white, double=black] ([out angle=22.716, in angle=178.433] 1.723,1.179) .. (2.023,1.235); \draw [white, double=black] ([out angle=-14.699, in angle=170.801] 2.410,1.179) .. (2.499,1.161); \draw [white, double=black] ([out angle=45.804, in angle=-81.447] 2.677,1.219) .. (2.699,1.290); \draw [white, double=black] ([out angle=-170.052, in angle=45.188] 2.493,1.439) .. (2.359,1.369); \draw [white, double=black] ([out angle=-80.350, in angle=113.263] 2.253,1.035) .. (2.296,0.890); \draw [white, double=black] ([out angle=122.910, in angle=-122.893] 0.527,1.549) .. (0.527,3.179); \draw [white, double=black] ([out angle=122.910, in angle=-122.893] 0.527,-1.451) .. (0.527,0.179); \draw [white, double=black] ([out angle=-42.141, in angle=143.553] 2.680,0.353) .. (3.091,0.016); \draw [white, double=black] ([out angle=53.263, in angle=-53.242] 4.384,0.207) .. (4.383,1.731); \draw [white, double=black] ([out angle=-140.534, in angle=44.358] 3.121,1.884) .. (2.803,1.598); \draw [white, double=black] ([out angle=-112.228, in angle=94.439] 2.603,1.301) .. (2.595,1.249); \draw [white, double=black] ([out angle=-88.579, in angle=64.817] 2.606,1.038) .. (2.574,0.885); \draw [white, double=black] ([out angle=-173.381, in angle=-20.156] 2.093,0.540) .. (1.737,0.582); \end{scope} \begin{scope}[yshift=2.976cm]  \draw [white, double=black, line width=0.076cm]([out angle=159.844, in angle=-57.090] 1.737,0.582) .. (0.527,1.549); \draw [white, double=black, line width=0.076cm]([out angle=57.089, in angle=-157.284] 0.527,0.179) .. (1.723,1.179); \draw [white, double=black, line width=0.026cm]([out angle=-1.567, in angle=165.323] 2.023,1.235) .. (2.410,1.180); \draw [white, double=black, line width=0.026cm]([out angle=-134.812, in angle=99.657] 2.359,1.369) .. (2.253,1.036); \draw [white, double=black, line width=0.011cm]([out angle=-85.561, in angle=91.421] 2.595,1.249) .. (2.606,1.038); \draw [white, double=black, line width=0.011cm]([out angle=-134.196, in angle=-9.199] 2.677,1.219) .. (2.499,1.161); \draw [white, double=black, line width=0.012cm]([out angle=98.553, in angle=9.948] 2.699,1.290) .. (2.493,1.439); \draw [white, double=black, line width=0.012cm]([out angle=67.772, in angle=-135.642] 2.603,1.301) .. (2.803,1.598); \draw [white, double=black, line width=0.036cm]([out angle=-66.737, in angle=137.871] 2.296,0.890) .. (2.681,0.352); \draw [white, double=black, line width=0.036cm]([out angle=-115.183, in angle=6.645] 2.574,0.885) .. (2.094,0.540); \draw [white, double=black, line width=0.125cm]([out angle=126.758, in angle=-36.447] 4.383,1.731) .. (3.091,3.016); \draw [white, double=black, line width=0.125cm]([out angle=126.758, in angle=-36.447] 4.383,-1.269) .. (3.091,0.016); \draw [white, double=black, line width=0.125cm]([out angle=39.466, in angle=-126.753] 3.121,1.884) .. (4.383,3.207); \draw [white, double=black, line width=0.125cm]([out angle=39.466, in angle=-126.753] 3.121,-1.116) .. (4.383,0.207); \draw [white, double=black] ([out angle=22.716, in angle=178.433] 1.723,1.179) .. (2.023,1.235); \draw [white, double=black] ([out angle=-14.699, in angle=170.801] 2.410,1.179) .. (2.499,1.161); \draw [white, double=black] ([out angle=45.804, in angle=-81.447] 2.677,1.219) .. (2.699,1.290); \draw [white, double=black] ([out angle=-170.052, in angle=45.188] 2.493,1.439) .. (2.359,1.369); \draw [white, double=black] ([out angle=-80.350, in angle=113.263] 2.253,1.035) .. (2.296,0.890); \draw [white, double=black] ([out angle=122.910, in angle=-122.893] 0.527,1.549) .. (0.527,3.179); \draw [white, double=black] ([out angle=122.910, in angle=-122.893] 0.527,-1.451) .. (0.527,0.179); \draw [white, double=black] ([out angle=-42.141, in angle=143.553] 2.680,0.353) .. (3.091,0.016); \draw [white, double=black] ([out angle=53.263, in angle=-53.242] 4.384,0.207) .. (4.383,1.731); \draw [white, double=black] ([out angle=-140.534, in angle=44.358] 3.121,1.884) .. (2.803,1.598); \draw [white, double=black] ([out angle=-112.228, in angle=94.439] 2.603,1.301) .. (2.595,1.249); \draw [white, double=black] ([out angle=-88.579, in angle=64.817] 2.606,1.038) .. (2.574,0.885); \draw [white, double=black] ([out angle=-173.381, in angle=-20.156] 2.093,0.540) .. (1.737,0.582); \end{scope} \end{scope}

==> diagrams/links-825.tex <==
\begin{scope} \clip (0,0) rectangle (3.308, 3.000); \begin{scope}[yshift=-2.515cm]  \draw [white, double=black, line width=0.084cm]([out angle=101.976, in angle=-86.969] 1.200,2.672) .. (1.055,3.770); \draw [white, double=black, line width=0.084cm]([out angle=101.976, in angle=-86.969] 1.200,-0.328) .. (1.055,0.770); \draw [white, double=black, line width=0.084cm]([out angle=32.895, in angle=-174.961] 0.618,2.914) .. (1.638,3.264); \draw [white, double=black, line width=0.084cm]([out angle=32.895, in angle=-174.961] 0.618,-0.086) .. (1.638,0.264); \draw [white, double=black, line width=0.026cm]([out angle=135.333, in angle=-78.807] 2.753,0.063) .. (2.383,0.751); \draw [white, double=black, line width=0.026cm]([out angle=6.302, in angle=-107.580] 2.056,0.305) .. (2.586,0.740); \draw [white, double=black, line width=0.022cm]([out angle=119.172, in angle=-57.589] 2.572,0.874) .. (2.407,1.151); \draw [white, double=black, line width=0.022cm]([out angle=57.555, in angle=-119.166] 2.407,0.879) .. (2.572,1.155); \draw [white, double=black, line width=0.026cm]([out angle=107.585, in angle=-6.304] 2.586,1.290) .. (2.056,1.724); \draw [white, double=black, line width=0.026cm]([out angle=78.838, in angle=-135.332] 2.383,1.278) .. (2.753,1.966); \draw [white, double=black, line width=0.084cm]([out angle=175.010, in angle=-32.867] 1.638,1.765) .. (0.618,2.115); \draw [white, double=black, line width=0.084cm]([out angle=86.977, in angle=-101.946] 1.055,1.259) .. (1.200,2.357); \draw [white, double=black] ([out angle=5.026, in angle=-173.698] 1.638,0.264) .. (2.056,0.305); \draw [white, double=black] ([out angle=72.420, in angle=-60.828] 2.586,0.740) .. (2.572,0.874); \draw [white, double=black] ([out angle=122.411, in angle=-101.162] 2.407,1.151) .. (2.383,1.278); \draw [white, double=black] ([out angle=147.133, in angle=-147.105] 0.618,2.115) .. (0.618,2.914); \draw [white, double=black] ([out angle=147.133, in angle=-147.105] 0.618,-0.885) .. (0.618,-0.086); \draw [white, double=black] ([out angle=44.688, in angle=-44.667] 2.753,1.966) .. (2.753,3.063); \draw [white, double=black] ([out angle=44.688, in angle=-44.667] 2.753,-1.034) .. (2.753,0.063); \draw [white, double=black] ([out angle=93.031, in angle=-93.028] 1.055,0.770) .. (1.055,1.258); \draw [white, double=black] ([out angle=78.030, in angle=-78.016] 1.200,2.357) .. (1.200,2.672); \draw [white, double=black] ([out angle=101.193, in angle=-122.445] 2.383,0.751) .. (2.407,0.879); \draw [white, double=black] ([out angle=60.834, in angle=-72.415] 2.572,1.155) .. (2.586,1.290); \draw [white, double=black] ([out angle=173.696, in angle=-4.973] 2.056,1.724) .. (1.638,1.765); \end{scope} \begin{scope}[yshift=0.485cm]  \draw [white, double=black, line width=0.084cm]([out angle=101.976, in angle=-86.969] 1.200,2.672) .. (1.055,3.770); \draw [white, double=black, line width=0.084cm]([out angle=101.976, in angle=-86.969] 1.200,-0.328) .. (1.055,0.770); \draw [white, double=black, line width=0.084cm]([out angle=32.895, in angle=-174.961] 0.618,2.914) .. (1.638,3.264); \draw [white, double=black, line width=0.084cm]([out angle=32.895, in angle=-174.961] 0.618,-0.086) .. (1.638,0.264); \draw [white, double=black, line width=0.026cm]([out angle=135.333, in angle=-78.807] 2.753,0.063) .. (2.383,0.751); \draw [white, double=black, line width=0.026cm]([out angle=6.302, in angle=-107.580] 2.056,0.305) .. (2.586,0.740); \draw [white, double=black, line width=0.022cm]([out angle=119.172, in angle=-57.589] 2.572,0.874) .. (2.407,1.151); \draw [white, double=black, line width=0.022cm]([out angle=57.555, in angle=-119.166] 2.407,0.879) .. (2.572,1.155); \draw [white, double=black, line width=0.026cm]([out angle=107.585, in angle=-6.304] 2.586,1.290) .. (2.056,1.724); \draw [white, double=black, line width=0.026cm]([out angle=78.838, in angle=-135.332] 2.383,1.278) .. (2.753,1.966); \draw [white, double=black, line width=0.084cm]([out angle=175.010, in angle=-32.867] 1.638,1.765) .. (0.618,2.115); \draw [white, double=black, line width=0.084cm]([out angle=86.977, in angle=-101.946] 1.055,1.259) .. (1.200,2.357); \draw [white, double=black] ([out angle=5.026, in angle=-173.698] 1.638,0.264) .. (2.056,0.305); \draw [white, double=black] ([out angle=72.420, in angle=-60.828] 2.586,0.740) .. (2.572,0.874); \draw [white, double=black] ([out angle=122.411, in angle=-101.162] 2.407,1.151) .. (2.383,1.278); \draw [white, double=black] ([out angle=147.133, in angle=-147.105] 0.618,2.115) .. (0.618,2.914); \draw [white, double=black] ([out angle=147.133, in angle=-147.105] 0.618,-0.885) .. (0.618,-0.086); \draw [white, double=black] ([out angle=44.688, in angle=-44.667] 2.753,1.966) .. (2.753,3.063); \draw [white, double=black] ([out angle=44.688, in angle=-44.667] 2.753,-1.034) .. (2.753,0.063); \draw [white, double=black] ([out angle=93.031, in angle=-93.028] 1.055,0.770) .. (1.055,1.258); \draw [white, double=black] ([out angle=78.030, in angle=-78.016] 1.200,2.357) .. (1.200,2.672); \draw [white, double=black] ([out angle=101.193, in angle=-122.445] 2.383,0.751) .. (2.407,0.879); \draw [white, double=black] ([out angle=60.834, in angle=-72.415] 2.572,1.155) .. (2.586,1.290); \draw [white, double=black] ([out angle=173.696, in angle=-4.973] 2.056,1.724) .. (1.638,1.765); \end{scope} \end{scope}

==> diagrams/links-826.tex <==
\begin{scope} \clip (0,0) rectangle (4.985, 3.000); \begin{scope}[yshift=-2.155cm]  \draw [white, double=black, line width=0.088cm]([out angle=106.524, in angle=-81.937] 1.249,2.343) .. (1.008,3.446); \draw [white, double=black, line width=0.088cm]([out angle=106.524, in angle=-81.937] 1.249,-0.657) .. (1.008,0.446); \draw [white, double=black, line width=0.088cm]([out angle=33.907, in angle=-153.070] 0.618,2.570) .. (1.593,3.142); \draw [white, double=black, line width=0.088cm]([out angle=33.907, in angle=-153.070] 0.618,-0.430) .. (1.593,0.142); \draw [white, double=black, line width=0.033cm]([out angle=159.444, in angle=-47.767] 2.498,0.527) .. (1.914,0.923); \draw [white, double=black, line width=0.033cm]([out angle=47.741, in angle=-159.469] 1.914,0.386) .. (2.498,0.782); \draw [white, double=black, line width=0.030cm]([out angle=-27.031, in angle=147.045] 2.678,0.772) .. (3.124,0.514); \draw [white, double=black, line width=0.030cm]([out angle=-147.070, in angle=27.034] 3.124,0.795) .. (2.678,0.537); \draw [white, double=black, line width=0.045cm]([out angle=120.720, in angle=-13.596] 4.483,0.000) .. (3.353,0.835); \draw [white, double=black, line width=0.045cm]([out angle=13.599, in angle=-120.716] 3.353,0.476) .. (4.483,1.311); \draw [white, double=black, line width=0.088cm]([out angle=153.125, in angle=-33.876] 1.593,1.168) .. (0.618,1.740); \draw [white, double=black, line width=0.088cm]([out angle=81.943, in angle=-106.492] 1.009,0.863) .. (1.249,1.967); \draw [white, double=black] ([out angle=26.914, in angle=-132.215] 1.594,0.142) .. (1.914,0.386); \draw [white, double=black] ([out angle=20.531, in angle=152.969] 2.498,0.782) .. (2.678,0.772); \draw [white, double=black] ([out angle=-32.922, in angle=-166.401] 3.124,0.515) .. (3.353,0.476); \draw [white, double=black] ([out angle=146.124, in angle=-146.093] 0.618,1.740) .. (0.618,2.570); \draw [white, double=black] ([out angle=59.307, in angle=-59.280] 4.484,1.310) .. (4.483,3.000); \draw [white, double=black] ([out angle=59.307, in angle=-59.280] 4.484,-1.690) .. (4.483,0.000); \draw [white, double=black] ([out angle=98.063, in angle=-98.056] 1.008,0.446) .. (1.008,0.863); \draw [white, double=black] ([out angle=73.487, in angle=-73.469] 1.250,1.967) .. (1.250,2.343); \draw [white, double=black] ([out angle=166.404, in angle=32.916] 3.353,0.835) .. (3.123,0.796); \draw [white, double=black] ([out angle=-152.951, in angle=-20.512] 2.677,0.538) .. (2.498,0.528); \draw [white, double=black] ([out angle=132.233, in angle=-26.896] 1.914,0.923) .. (1.594,1.168); \end{scope} \begin{scope}[yshift=0.845cm]  \draw [white, double=black, line width=0.088cm]([out angle=106.524, in angle=-81.937] 1.249,2.343) .. (1.008,3.446); \draw [white, double=black, line width=0.088cm]([out angle=106.524, in angle=-81.937] 1.249,-0.657) .. (1.008,0.446); \draw [white, double=black, line width=0.088cm]([out angle=33.907, in angle=-153.070] 0.618,2.570) .. (1.593,3.142); \draw [white, double=black, line width=0.088cm]([out angle=33.907, in angle=-153.070] 0.618,-0.430) .. (1.593,0.142); \draw [white, double=black, line width=0.033cm]([out angle=159.444, in angle=-47.767] 2.498,0.527) .. (1.914,0.923); \draw [white, double=black, line width=0.033cm]([out angle=47.741, in angle=-159.469] 1.914,0.386) .. (2.498,0.782); \draw [white, double=black, line width=0.030cm]([out angle=-27.031, in angle=147.045] 2.678,0.772) .. (3.124,0.514); \draw [white, double=black, line width=0.030cm]([out angle=-147.070, in angle=27.034] 3.124,0.795) .. (2.678,0.537); \draw [white, double=black, line width=0.045cm]([out angle=120.720, in angle=-13.596] 4.483,0.000) .. (3.353,0.835); \draw [white, double=black, line width=0.045cm]([out angle=13.599, in angle=-120.716] 3.353,0.476) .. (4.483,1.311); \draw [white, double=black, line width=0.088cm]([out angle=153.125, in angle=-33.876] 1.593,1.168) .. (0.618,1.740); \draw [white, double=black, line width=0.088cm]([out angle=81.943, in angle=-106.492] 1.009,0.863) .. (1.249,1.967); \draw [white, double=black] ([out angle=26.914, in angle=-132.215] 1.594,0.142) .. (1.914,0.386); \draw [white, double=black] ([out angle=20.531, in angle=152.969] 2.498,0.782) .. (2.678,0.772); \draw [white, double=black] ([out angle=-32.922, in angle=-166.401] 3.124,0.515) .. (3.353,0.476); \draw [white, double=black] ([out angle=146.124, in angle=-146.093] 0.618,1.740) .. (0.618,2.570); \draw [white, double=black] ([out angle=59.307, in angle=-59.280] 4.484,1.310) .. (4.483,3.000); \draw [white, double=black] ([out angle=59.307, in angle=-59.280] 4.484,-1.690) .. (4.483,0.000); \draw [white, double=black] ([out angle=98.063, in angle=-98.056] 1.008,0.446) .. (1.008,0.863); \draw [white, double=black] ([out angle=73.487, in angle=-73.469] 1.250,1.967) .. (1.250,2.343); \draw [white, double=black] ([out angle=166.404, in angle=32.916] 3.353,0.835) .. (3.123,0.796); \draw [white, double=black] ([out angle=-152.951, in angle=-20.512] 2.677,0.538) .. (2.498,0.528); \draw [white, double=black] ([out angle=132.233, in angle=-26.896] 1.914,0.923) .. (1.594,1.168); \end{scope} \end{scope}

==> diagrams/links-827.tex <==
\begin{scope} \clip (0,0) rectangle (3.765, 3.000); \begin{scope}[yshift=-2.300cm]  \draw [white, double=black, line width=0.023cm]([out angle=122.631, in angle=-101.592] 0.976,2.542) .. (0.874,3.090); \draw [white, double=black, line width=0.023cm]([out angle=122.631, in angle=-101.592] 0.976,-0.458) .. (0.874,0.090); \draw [white, double=black, line width=0.023cm]([out angle=32.758, in angle=-137.058] 0.561,2.632) .. (1.034,3.000); \draw [white, double=black, line width=0.023cm]([out angle=32.758, in angle=-137.058] 0.561,-0.368) .. (1.034,-0.000); \draw [white, double=black, line width=0.020cm]([out angle=90.484, in angle=-89.931] 1.083,0.114) .. (1.082,0.430); \draw [white, double=black, line width=0.020cm]([out angle=30.824, in angle=-148.795] 0.946,0.191) .. (1.217,0.354); \draw [white, double=black, line width=0.023cm]([out angle=78.838, in angle=-65.614] 1.287,0.454) .. (1.224,0.996); \draw [white, double=black, line width=0.023cm]([out angle=42.408, in angle=-170.543] 1.131,0.542) .. (1.625,0.783); \draw [white, double=black, line width=0.096cm]([out angle=27.014, in angle=-124.231] 1.987,0.902) .. (3.223,1.991); \draw [white, double=black, line width=0.096cm]([out angle=-24.698, in angle=124.235] 1.972,1.643) .. (3.223,0.585); \draw [white, double=black, line width=0.070cm]([out angle=174.544, in angle=-23.812] 1.545,1.758) .. (0.610,2.002); \draw [white, double=black, line width=0.070cm]([out angle=98.374, in angle=-89.144] 1.129,1.320) .. (1.050,2.294); \draw [white, double=black] ([out angle=42.949, in angle=-89.492] 1.034,0.000) .. (1.083,0.115); \draw [white, double=black] ([out angle=90.069, in angle=-137.592] 1.082,0.430) .. (1.131,0.542); \draw [white, double=black] ([out angle=9.417, in angle=-152.986] 1.625,0.782) .. (1.987,0.902); \draw [white, double=black] ([out angle=156.188, in angle=-147.242] 0.610,2.002) .. (0.561,2.632); \draw [white, double=black] ([out angle=55.775, in angle=-55.765] 3.223,1.991) .. (3.223,3.585); \draw [white, double=black] ([out angle=55.775, in angle=-55.765] 3.223,-1.009) .. (3.223,0.585); \draw [white, double=black] ([out angle=78.408, in angle=-149.176] 0.874,0.090) .. (0.946,0.191); \draw [white, double=black] ([out angle=31.182, in angle=-101.193] 1.217,0.354) .. (1.287,0.455); \draw [white, double=black] ([out angle=114.386, in angle=-81.611] 1.224,0.996) .. (1.129,1.321); \draw [white, double=black] ([out angle=90.862, in angle=-57.350] 1.050,2.294) .. (0.976,2.542); \draw [white, double=black] ([out angle=155.302, in angle=-5.448] 1.972,1.643) .. (1.545,1.758); \end{scope} \begin{scope}[yshift=0.700cm]  \draw [white, double=black, line width=0.023cm]([out angle=122.631, in angle=-101.592] 0.976,2.542) .. (0.874,3.090); \draw [white, double=black, line width=0.023cm]([out angle=122.631, in angle=-101.592] 0.976,-0.458) .. (0.874,0.090); \draw [white, double=black, line width=0.023cm]([out angle=32.758, in angle=-137.058] 0.561,2.632) .. (1.034,3.000); \draw [white, double=black, line width=0.023cm]([out angle=32.758, in angle=-137.058] 0.561,-0.368) .. (1.034,-0.000); \draw [white, double=black, line width=0.020cm]([out angle=90.484, in angle=-89.931] 1.083,0.114) .. (1.082,0.430); \draw [white, double=black, line width=0.020cm]([out angle=30.824, in angle=-148.795] 0.946,0.191) .. (1.217,0.354); \draw [white, double=black, line width=0.023cm]([out angle=78.838, in angle=-65.614] 1.287,0.454) .. (1.224,0.996); \draw [white, double=black, line width=0.023cm]([out angle=42.408, in angle=-170.543] 1.131,0.542) .. (1.625,0.783); \draw [white, double=black, line width=0.096cm]([out angle=27.014, in angle=-124.231] 1.987,0.902) .. (3.223,1.991); \draw [white, double=black, line width=0.096cm]([out angle=-24.698, in angle=124.235] 1.972,1.643) .. (3.223,0.585); \draw [white, double=black, line width=0.070cm]([out angle=174.544, in angle=-23.812] 1.545,1.758) .. (0.610,2.002); \draw [white, double=black, line width=0.070cm]([out angle=98.374, in angle=-89.144] 1.129,1.320) .. (1.050,2.294); \draw [white, double=black] ([out angle=42.949, in angle=-89.492] 1.034,0.000) .. (1.083,0.115); \draw [white, double=black] ([out angle=90.069, in angle=-137.592] 1.082,0.430) .. (1.131,0.542); \draw [white, double=black] ([out angle=9.417, in angle=-152.986] 1.625,0.782) .. (1.987,0.902); \draw [white, double=black] ([out angle=156.188, in angle=-147.242] 0.610,2.002) .. (0.561,2.632); \draw [white, double=black] ([out angle=55.775, in angle=-55.765] 3.223,1.991) .. (3.223,3.585); \draw [white, double=black] ([out angle=55.775, in angle=-55.765] 3.223,-1.009) .. (3.223,0.585); \draw [white, double=black] ([out angle=78.408, in angle=-149.176] 0.874,0.090) .. (0.946,0.191); \draw [white, double=black] ([out angle=31.182, in angle=-101.193] 1.217,0.354) .. (1.287,0.455); \draw [white, double=black] ([out angle=114.386, in angle=-81.611] 1.224,0.996) .. (1.129,1.321); \draw [white, double=black] ([out angle=90.862, in angle=-57.350] 1.050,2.294) .. (0.976,2.542); \draw [white, double=black] ([out angle=155.302, in angle=-5.448] 1.972,1.643) .. (1.545,1.758); \end{scope} \end{scope}

==> diagrams/links-828.tex <==
\begin{scope} \clip (0,0) rectangle (2.812, 3.000); \begin{scope}[yshift=-2.543cm]  \draw [white, double=black, line width=0.029cm]([out angle=151.612, in angle=-87.699] 1.167,3.370) .. (0.832,3.907); \draw [white, double=black, line width=0.029cm]([out angle=151.612, in angle=-87.699] 1.167,0.370) .. (0.832,0.907); \draw [white, double=black, line width=0.029cm]([out angle=39.311, in angle=-123.874] 0.565,3.312) .. (1.050,3.846); \draw [white, double=black, line width=0.029cm]([out angle=39.311, in angle=-123.874] 0.565,0.312) .. (1.050,0.846); \draw [white, double=black, line width=0.027cm]([out angle=95.841, in angle=-69.474] 1.085,0.989) .. (0.973,1.467); \draw [white, double=black, line width=0.027cm]([out angle=46.159, in angle=-162.828] 0.889,1.057) .. (1.297,1.308); \draw [white, double=black, line width=0.059cm]([out angle=154.010, in angle=-36.679] 1.306,1.975) .. (0.585,2.414); \draw [white, double=black, line width=0.059cm]([out angle=89.924, in angle=-137.797] 0.924,1.737) .. (1.239,2.446); \draw [white, double=black, line width=0.071cm]([out angle=36.617, in angle=-137.921] 1.460,2.628) .. (2.229,3.258); \draw [white, double=black, line width=0.071cm]([out angle=36.617, in angle=-137.921] 1.460,-0.372) .. (2.229,0.258); \draw [white, double=black, line width=0.071cm]([out angle=-33.828, in angle=101.783] 1.446,3.201) .. (1.961,2.437); \draw [white, double=black, line width=0.071cm]([out angle=-33.828, in angle=101.783] 1.446,0.201) .. (1.961,-0.563); \draw [white, double=black, line width=0.059cm]([out angle=30.431, in angle=-97.342] 1.527,1.410) .. (1.975,2.087); \draw [white, double=black, line width=0.059cm]([out angle=-29.454, in angle=136.319] 1.523,1.861) .. (2.244,1.327); \draw [white, double=black] ([out angle=56.134, in angle=-84.163] 1.050,0.846) .. (1.085,0.989); \draw [white, double=black] ([out angle=110.526, in angle=-90.067] 0.973,1.467) .. (0.924,1.738); \draw [white, double=black] ([out angle=42.212, in angle=-143.383] 1.239,2.446) .. (1.460,2.628); \draw [white, double=black] ([out angle=143.321, in angle=-140.689] 0.585,2.414) .. (0.565,3.312); \draw [white, double=black] ([out angle=143.321, in angle=-140.689] 0.585,-0.586) .. (0.565,0.312); \draw [white, double=black] ([out angle=42.083, in angle=-43.681] 2.229,0.258) .. (2.244,1.327); \draw [white, double=black] ([out angle=92.301, in angle=-133.841] 0.832,0.907) .. (0.889,1.057); \draw [white, double=black] ([out angle=17.157, in angle=-149.569] 1.297,1.308) .. (1.527,1.410); \draw [white, double=black] ([out angle=82.658, in angle=-78.217] 1.975,2.087) .. (1.961,2.437); \draw [white, double=black] ([out angle=146.172, in angle=-28.378] 1.446,3.201) .. (1.167,3.370); \draw [white, double=black] ([out angle=146.172, in angle=-28.378] 1.446,0.201) .. (1.167,0.370); \draw [white, double=black] ([out angle=150.546, in angle=-25.977] 1.523,1.861) .. (1.306,1.976); \end{scope} \begin{scope}[yshift=0.457cm]  \draw [white, double=black, line width=0.029cm]([out angle=151.612, in angle=-87.699] 1.167,3.370) .. (0.832,3.907); \draw [white, double=black, line width=0.029cm]([out angle=151.612, in angle=-87.699] 1.167,0.370) .. (0.832,0.907); \draw [white, double=black, line width=0.029cm]([out angle=39.311, in angle=-123.874] 0.565,3.312) .. (1.050,3.846); \draw [white, double=black, line width=0.029cm]([out angle=39.311, in angle=-123.874] 0.565,0.312) .. (1.050,0.846); \draw [white, double=black, line width=0.027cm]([out angle=95.841, in angle=-69.474] 1.085,0.989) .. (0.973,1.467); \draw [white, double=black, line width=0.027cm]([out angle=46.159, in angle=-162.828] 0.889,1.057) .. (1.297,1.308); \draw [white, double=black, line width=0.059cm]([out angle=154.010, in angle=-36.679] 1.306,1.975) .. (0.585,2.414); \draw [white, double=black, line width=0.059cm]([out angle=89.924, in angle=-137.797] 0.924,1.737) .. (1.239,2.446); \draw [white, double=black, line width=0.071cm]([out angle=36.617, in angle=-137.921] 1.460,2.628) .. (2.229,3.258); \draw [white, double=black, line width=0.071cm]([out angle=36.617, in angle=-137.921] 1.460,-0.372) .. (2.229,0.258); \draw [white, double=black, line width=0.071cm]([out angle=-33.828, in angle=101.783] 1.446,3.201) .. (1.961,2.437); \draw [white, double=black, line width=0.071cm]([out angle=-33.828, in angle=101.783] 1.446,0.201) .. (1.961,-0.563); \draw [white, double=black, line width=0.059cm]([out angle=30.431, in angle=-97.342] 1.527,1.410) .. (1.975,2.087); \draw [white, double=black, line width=0.059cm]([out angle=-29.454, in angle=136.319] 1.523,1.861) .. (2.244,1.327); \draw [white, double=black] ([out angle=56.134, in angle=-84.163] 1.050,0.846) .. (1.085,0.989); \draw [white, double=black] ([out angle=110.526, in angle=-90.067] 0.973,1.467) .. (0.924,1.738); \draw [white, double=black] ([out angle=42.212, in angle=-143.383] 1.239,2.446) .. (1.460,2.628); \draw [white, double=black] ([out angle=143.321, in angle=-140.689] 0.585,2.414) .. (0.565,3.312); \draw [white, double=black] ([out angle=143.321, in angle=-140.689] 0.585,-0.586) .. (0.565,0.312); \draw [white, double=black] ([out angle=42.083, in angle=-43.681] 2.229,0.258) .. (2.244,1.327); \draw [white, double=black] ([out angle=92.301, in angle=-133.841] 0.832,0.907) .. (0.889,1.057); \draw [white, double=black] ([out angle=17.157, in angle=-149.569] 1.297,1.308) .. (1.527,1.410); \draw [white, double=black] ([out angle=82.658, in angle=-78.217] 1.975,2.087) .. (1.961,2.437); \draw [white, double=black] ([out angle=146.172, in angle=-28.378] 1.446,3.201) .. (1.167,3.370); \draw [white, double=black] ([out angle=146.172, in angle=-28.378] 1.446,0.201) .. (1.167,0.370); \draw [white, double=black] ([out angle=150.546, in angle=-25.977] 1.523,1.861) .. (1.306,1.976); \end{scope} \end{scope}

==> diagrams/links-829.tex <==
\begin{scope} \clip (0,0) rectangle (4.088, 3.000); \begin{scope}[yshift=-2.393cm]  \draw [white, double=black, line width=0.019cm]([out angle=144.209, in angle=-101.309] 1.082,0.213) .. (0.863,0.771); \draw [white, double=black, line width=0.019cm]([out angle=45.093, in angle=169.252] 0.541,0.169) .. (1.143,0.355); \draw [white, double=black, line width=0.015cm]([out angle=-57.500, in angle=120.065] 1.227,3.298) .. (1.345,3.103); \draw [white, double=black, line width=0.015cm]([out angle=-57.500, in angle=120.065] 1.227,0.298) .. (1.345,0.103); \draw [white, double=black, line width=0.015cm]([out angle=-179.945, in angle=6.526] 1.402,3.202) .. (1.175,3.189); \draw [white, double=black, line width=0.015cm]([out angle=-179.945, in angle=6.526] 1.402,0.202) .. (1.175,0.189); \draw [white, double=black, line width=0.017cm]([out angle=73.721, in angle=-46.932] 1.594,2.716) .. (1.487,3.165); \draw [white, double=black, line width=0.017cm]([out angle=73.721, in angle=-46.932] 1.594,-0.284) .. (1.487,0.165); \draw [white, double=black, line width=0.017cm]([out angle=-16.880, in angle=-150.806] 1.414,3.048) .. (1.900,3.100); \draw [white, double=black, line width=0.017cm]([out angle=-16.880, in angle=-150.806] 1.414,0.048) .. (1.900,0.100); \draw [white, double=black, line width=0.125cm]([out angle=34.405, in angle=-125.844] 2.266,0.327) .. (3.528,1.558); \draw [white, double=black, line width=0.125cm]([out angle=-30.648, in angle=125.850] 2.234,1.289) .. (3.528,0.108); \draw [white, double=black, line width=0.116cm]([out angle=155.384, in angle=-35.062] 1.742,1.547) .. (0.628,2.186); \draw [white, double=black, line width=0.116cm]([out angle=73.228, in angle=-118.034] 0.969,1.198) .. (1.459,2.384); \draw [white, double=black] ([out angle=-10.748, in angle=122.500] 1.143,3.355) .. (1.227,3.298); \draw [white, double=black] ([out angle=-10.748, in angle=122.500] 1.143,0.355) .. (1.227,0.298); \draw [white, double=black] ([out angle=-59.935, in angle=163.039] 1.345,3.103) .. (1.414,3.048); \draw [white, double=black] ([out angle=-59.935, in angle=163.039] 1.345,0.103) .. (1.414,0.048); \draw [white, double=black] ([out angle=29.194, in angle=-145.595] 1.900,3.100) .. (2.266,3.327); \draw [white, double=black] ([out angle=29.194, in angle=-145.595] 1.900,0.100) .. (2.266,0.327); \draw [white, double=black] ([out angle=144.938, in angle=-134.907] 0.628,2.186) .. (0.541,3.169); \draw [white, double=black] ([out angle=144.938, in angle=-134.907] 0.628,-0.814) .. (0.541,0.169); \draw [white, double=black] ([out angle=54.167, in angle=-54.150] 3.528,1.558) .. (3.528,3.108); \draw [white, double=black] ([out angle=54.167, in angle=-54.150] 3.528,-1.442) .. (3.528,0.108); \draw [white, double=black] ([out angle=133.068, in angle=0.076] 1.487,3.164) .. (1.402,3.201); \draw [white, double=black] ([out angle=133.068, in angle=0.076] 1.487,0.164) .. (1.402,0.201); \draw [white, double=black] ([out angle=-173.474, in angle=-35.791] 1.175,3.189) .. (1.082,3.213); \draw [white, double=black] ([out angle=-173.474, in angle=-35.791] 1.175,0.189) .. (1.082,0.213); \draw [white, double=black] ([out angle=78.691, in angle=-106.751] 0.863,0.771) .. (0.970,1.198); \draw [white, double=black] ([out angle=61.978, in angle=-106.279] 1.459,2.384) .. (1.594,2.716); \draw [white, double=black] ([out angle=149.352, in angle=-24.607] 2.234,1.289) .. (1.742,1.547); \end{scope} \begin{scope}[yshift=0.607cm]  \draw [white, double=black, line width=0.019cm]([out angle=144.209, in angle=-101.309] 1.082,0.213) .. (0.863,0.771); \draw [white, double=black, line width=0.019cm]([out angle=45.093, in angle=169.252] 0.541,0.169) .. (1.143,0.355); \draw [white, double=black, line width=0.015cm]([out angle=-57.500, in angle=120.065] 1.227,3.298) .. (1.345,3.103); \draw [white, double=black, line width=0.015cm]([out angle=-57.500, in angle=120.065] 1.227,0.298) .. (1.345,0.103); \draw [white, double=black, line width=0.015cm]([out angle=-179.945, in angle=6.526] 1.402,3.202) .. (1.175,3.189); \draw [white, double=black, line width=0.015cm]([out angle=-179.945, in angle=6.526] 1.402,0.202) .. (1.175,0.189); \draw [white, double=black, line width=0.017cm]([out angle=73.721, in angle=-46.932] 1.594,2.716) .. (1.487,3.165); \draw [white, double=black, line width=0.017cm]([out angle=73.721, in angle=-46.932] 1.594,-0.284) .. (1.487,0.165); \draw [white, double=black, line width=0.017cm]([out angle=-16.880, in angle=-150.806] 1.414,3.048) .. (1.900,3.100); \draw [white, double=black, line width=0.017cm]([out angle=-16.880, in angle=-150.806] 1.414,0.048) .. (1.900,0.100); \draw [white, double=black, line width=0.125cm]([out angle=34.405, in angle=-125.844] 2.266,0.327) .. (3.528,1.558); \draw [white, double=black, line width=0.125cm]([out angle=-30.648, in angle=125.850] 2.234,1.289) .. (3.528,0.108); \draw [white, double=black, line width=0.116cm]([out angle=155.384, in angle=-35.062] 1.742,1.547) .. (0.628,2.186); \draw [white, double=black, line width=0.116cm]([out angle=73.228, in angle=-118.034] 0.969,1.198) .. (1.459,2.384); \draw [white, double=black] ([out angle=-10.748, in angle=122.500] 1.143,3.355) .. (1.227,3.298); \draw [white, double=black] ([out angle=-10.748, in angle=122.500] 1.143,0.355) .. (1.227,0.298); \draw [white, double=black] ([out angle=-59.935, in angle=163.039] 1.345,3.103) .. (1.414,3.048); \draw [white, double=black] ([out angle=-59.935, in angle=163.039] 1.345,0.103) .. (1.414,0.048); \draw [white, double=black] ([out angle=29.194, in angle=-145.595] 1.900,3.100) .. (2.266,3.327); \draw [white, double=black] ([out angle=29.194, in angle=-145.595] 1.900,0.100) .. (2.266,0.327); \draw [white, double=black] ([out angle=144.938, in angle=-134.907] 0.628,2.186) .. (0.541,3.169); \draw [white, double=black] ([out angle=144.938, in angle=-134.907] 0.628,-0.814) .. (0.541,0.169); \draw [white, double=black] ([out angle=54.167, in angle=-54.150] 3.528,1.558) .. (3.528,3.108); \draw [white, double=black] ([out angle=54.167, in angle=-54.150] 3.528,-1.442) .. (3.528,0.108); \draw [white, double=black] ([out angle=133.068, in angle=0.076] 1.487,3.164) .. (1.402,3.201); \draw [white, double=black] ([out angle=133.068, in angle=0.076] 1.487,0.164) .. (1.402,0.201); \draw [white, double=black] ([out angle=-173.474, in angle=-35.791] 1.175,3.189) .. (1.082,3.213); \draw [white, double=black] ([out angle=-173.474, in angle=-35.791] 1.175,0.189) .. (1.082,0.213); \draw [white, double=black] ([out angle=78.691, in angle=-106.751] 0.863,0.771) .. (0.970,1.198); \draw [white, double=black] ([out angle=61.978, in angle=-106.279] 1.459,2.384) .. (1.594,2.716); \draw [white, double=black] ([out angle=149.352, in angle=-24.607] 2.234,1.289) .. (1.742,1.547); \end{scope} \end{scope}

==> diagrams/links-83.tex <==
 \draw [white, double=black, line width=0.026cm]([out angle=-109.121, in angle=-49.846] 0.700,1.281) .. (0.059,1.162); \draw [white, double=black, line width=0.026cm]([out angle=90.004, in angle=-67.762] 0.484,0.000) .. (0.235,1.268); \draw [white, double=black, line width=0.003cm]([out angle=-91.567, in angle=12.416] 0.168,1.397) .. (0.132,1.354); \draw [white, double=black, line width=0.003cm]([out angle=133.387, in angle=-54.258] 0.191,1.335) .. (0.146,1.391); \draw [white, double=black, line width=0.003cm]([out angle=98.345, in angle=-84.353] 0.141,1.403) .. (0.133,1.462); \draw [white, double=black, line width=0.003cm]([out angle=25.143, in angle=141.684] 0.109,1.420) .. (0.160,1.414); \draw [white, double=black, line width=0.013cm]([out angle=119.137, in angle=-73.675] 0.119,1.510) .. (0.036,1.710); \draw [white, double=black, line width=0.013cm]([out angle=63.692, in angle=-146.573] 0.018,1.508) .. (0.157,1.665); \draw [white, double=black, line width=0.023cm]([out angle=66.333, in angle=-90.003] 0.219,1.739) .. (0.484,3.001); \draw [white, double=black, line width=0.023cm]([out angle=50.161, in angle=109.131] 0.062,1.836) .. (0.700,1.720); \draw [white, double=black, line width=0.007cm]([out angle=84.106, in angle=-142.950] 0.021,1.290) .. (0.086,1.406); \draw [white, double=black, line width=0.007cm]([out angle=-75.647, in angle=172.668] 0.010,1.433) .. (0.100,1.353); \draw [white, double=black] ([out angle=112.238, in angle=-46.613] 0.235,1.268) .. (0.191,1.335); \draw [white, double=black] ([out angle=125.752, in angle=-81.611] 0.146,1.391) .. (0.141,1.403); \draw [white, double=black] ([out angle=95.710, in angle=-60.863] 0.134,1.463) .. (0.119,1.510); \draw [white, double=black] ([out angle=106.325, in angle=-129.824] 0.036,1.710) .. (0.062,1.837); \draw [white, double=black] ([out angle=-70.869, in angle=70.879] 0.700,1.720) .. (0.700,1.281); \draw [white, double=black] ([out angle=130.125, in angle=-95.894] 0.060,1.163) .. (0.021,1.290); \draw [white, double=black] ([out angle=37.050, in angle=-154.812] 0.086,1.406) .. (0.110,1.420); \draw [white, double=black] ([out angle=-38.316, in angle=88.433] 0.160,1.414) .. (0.168,1.397); \draw [white, double=black] ([out angle=-167.718, in angle=-7.332] 0.132,1.354) .. (0.100,1.353); \draw [white, double=black] ([out angle=104.353, in angle=-116.308] 0.010,1.433) .. (0.018,1.508); \draw [white, double=black] ([out angle=33.259, in angle=-113.667] 0.157,1.665) .. (0.219,1.739);

==> diagrams/links-830.tex <==
\begin{scope} \clip (0,0) rectangle (3.424, 3.000); \begin{scope}[yshift=-2.476cm]  \draw [white, double=black, line width=0.084cm]([out angle=102.405, in angle=-86.286] 1.205,2.636) .. (1.049,3.737); \draw [white, double=black, line width=0.084cm]([out angle=102.405, in angle=-86.286] 1.205,-0.364) .. (1.049,0.737); \draw [white, double=black, line width=0.084cm]([out angle=33.016, in angle=-172.481] 0.618,2.877) .. (1.638,3.254); \draw [white, double=black, line width=0.084cm]([out angle=33.016, in angle=-172.481] 0.618,-0.123) .. (1.638,0.254); \draw [white, double=black, line width=0.041cm]([out angle=11.153, in angle=-110.840] 2.069,0.324) .. (2.708,0.862); \draw [white, double=black, line width=0.041cm]([out angle=-71.669, in angle=133.312] 2.388,0.869) .. (2.865,0.068); \draw [white, double=black, line width=0.041cm]([out angle=71.694, in angle=-133.306] 2.388,1.083) .. (2.865,1.884); \draw [white, double=black, line width=0.041cm]([out angle=-11.148, in angle=110.863] 2.069,1.628) .. (2.708,1.090); \draw [white, double=black, line width=0.084cm]([out angle=172.513, in angle=-32.975] 1.639,1.698) .. (0.618,2.075); \draw [white, double=black, line width=0.084cm]([out angle=86.287, in angle=-102.364] 1.050,1.215) .. (1.205,2.316); \draw [white, double=black] ([out angle=7.487, in angle=-168.847] 1.639,0.253) .. (2.069,0.324); \draw [white, double=black] ([out angle=69.160, in angle=-69.137] 2.708,0.862) .. (2.708,1.090); \draw [white, double=black] ([out angle=168.852, in angle=-7.453] 2.069,1.628) .. (1.639,1.699); \draw [white, double=black] ([out angle=147.025, in angle=-146.984] 0.618,2.075) .. (0.618,2.877); \draw [white, double=black] ([out angle=147.025, in angle=-146.984] 0.618,-0.925) .. (0.618,-0.123); \draw [white, double=black] ([out angle=93.714, in angle=-93.693] 1.049,0.737) .. (1.049,1.215); \draw [white, double=black] ([out angle=77.629, in angle=-77.616] 1.206,2.315) .. (1.206,2.636); \draw [white, double=black] ([out angle=108.331, in angle=-108.306] 2.388,0.869) .. (2.388,1.082); \draw [white, double=black] ([out angle=46.727, in angle=-46.688] 2.866,1.883) .. (2.865,3.069); \draw [white, double=black] ([out angle=46.727, in angle=-46.688] 2.866,-1.117) .. (2.865,0.069); \end{scope} \begin{scope}[yshift=0.524cm]  \draw [white, double=black, line width=0.084cm]([out angle=102.405, in angle=-86.286] 1.205,2.636) .. (1.049,3.737); \draw [white, double=black, line width=0.084cm]([out angle=102.405, in angle=-86.286] 1.205,-0.364) .. (1.049,0.737); \draw [white, double=black, line width=0.084cm]([out angle=33.016, in angle=-172.481] 0.618,2.877) .. (1.638,3.254); \draw [white, double=black, line width=0.084cm]([out angle=33.016, in angle=-172.481] 0.618,-0.123) .. (1.638,0.254); \draw [white, double=black, line width=0.041cm]([out angle=11.153, in angle=-110.840] 2.069,0.324) .. (2.708,0.862); \draw [white, double=black, line width=0.041cm]([out angle=-71.669, in angle=133.312] 2.388,0.869) .. (2.865,0.068); \draw [white, double=black, line width=0.041cm]([out angle=71.694, in angle=-133.306] 2.388,1.083) .. (2.865,1.884); \draw [white, double=black, line width=0.041cm]([out angle=-11.148, in angle=110.863] 2.069,1.628) .. (2.708,1.090); \draw [white, double=black, line width=0.084cm]([out angle=172.513, in angle=-32.975] 1.639,1.698) .. (0.618,2.075); \draw [white, double=black, line width=0.084cm]([out angle=86.287, in angle=-102.364] 1.050,1.215) .. (1.205,2.316); \draw [white, double=black] ([out angle=7.487, in angle=-168.847] 1.639,0.253) .. (2.069,0.324); \draw [white, double=black] ([out angle=69.160, in angle=-69.137] 2.708,0.862) .. (2.708,1.090); \draw [white, double=black] ([out angle=168.852, in angle=-7.453] 2.069,1.628) .. (1.639,1.699); \draw [white, double=black] ([out angle=147.025, in angle=-146.984] 0.618,2.075) .. (0.618,2.877); \draw [white, double=black] ([out angle=147.025, in angle=-146.984] 0.618,-0.925) .. (0.618,-0.123); \draw [white, double=black] ([out angle=93.714, in angle=-93.693] 1.049,0.737) .. (1.049,1.215); \draw [white, double=black] ([out angle=77.629, in angle=-77.616] 1.206,2.315) .. (1.206,2.636); \draw [white, double=black] ([out angle=108.331, in angle=-108.306] 2.388,0.869) .. (2.388,1.082); \draw [white, double=black] ([out angle=46.727, in angle=-46.688] 2.866,1.883) .. (2.865,3.069); \draw [white, double=black] ([out angle=46.727, in angle=-46.688] 2.866,-1.117) .. (2.865,0.069); \end{scope} \end{scope}

==> diagrams/links-831.tex <==
\begin{scope} \clip (0,0) rectangle (6.267, 3.000); \begin{scope}[yshift=-2.719cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.777, in angle=-58.223] 1.686,1.000) .. (0.514,1.890); \draw [white, double=black, line width=0.056cm]([out angle=58.212, in angle=-163.789] 0.514,0.550) .. (1.686,1.440); \draw [white, double=black, line width=0.050cm]([out angle=-27.062, in angle=137.531] 1.977,1.412) .. (2.666,0.934); \draw [white, double=black, line width=0.050cm]([out angle=-137.542, in angle=27.058] 2.666,1.505) .. (1.977,1.027); \draw [white, double=black, line width=0.081cm]([out angle=87.704, in angle=-91.527] 3.474,0.000) .. (3.510,1.056); \draw [white, double=black, line width=0.081cm]([out angle=-21.595, in angle=-167.302] 3.004,0.722) .. (4.011,0.644); \draw [white, double=black, line width=0.107cm]([out angle=28.196, in angle=-124.981] 4.450,0.808) .. (5.717,1.933); \draw [white, double=black, line width=0.107cm]([out angle=-28.181, in angle=124.985] 4.450,1.630) .. (5.717,0.506); \draw [white, double=black, line width=0.081cm]([out angle=167.281, in angle=21.596] 4.011,1.794) .. (3.004,1.716); \draw [white, double=black, line width=0.081cm]([out angle=91.528, in angle=-87.700] 3.510,1.382) .. (3.474,2.438); \draw [white, double=black] ([out angle=16.211, in angle=152.938] 1.686,1.440) .. (1.977,1.412); \draw [white, double=black] ([out angle=-42.451, in angle=158.409] 2.666,0.935) .. (3.004,0.724); \draw [white, double=black] ([out angle=12.698, in angle=-151.804] 4.011,0.644) .. (4.450,0.808); \draw [white, double=black] ([out angle=121.777, in angle=-121.770] 0.514,1.890) .. (0.514,3.550); \draw [white, double=black] ([out angle=121.777, in angle=-121.770] 0.514,-1.110) .. (0.514,0.550); \draw [white, double=black] ([out angle=55.028, in angle=-55.015] 5.717,1.933) .. (5.716,3.506); \draw [white, double=black] ([out angle=55.028, in angle=-55.015] 5.717,-1.067) .. (5.716,0.506); \draw [white, double=black] ([out angle=88.473, in angle=-88.470] 3.510,1.056) .. (3.510,1.382); \draw [white, double=black] ([out angle=92.300, in angle=-92.296] 3.474,2.438) .. (3.474,3.000); \draw [white, double=black] ([out angle=92.300, in angle=-92.296] 3.474,-0.562) .. (3.474,0.000); \draw [white, double=black] ([out angle=151.819, in angle=-12.724] 4.450,1.630) .. (4.011,1.794); \draw [white, double=black] ([out angle=-158.402, in angle=42.458] 3.004,1.717) .. (2.666,1.505); \draw [white, double=black] ([out angle=-152.942, in angle=-16.223] 1.977,1.027) .. (1.686,1.000); \end{scope} \begin{scope}[yshift=0.281cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.777, in angle=-58.223] 1.686,1.000) .. (0.514,1.890); \draw [white, double=black, line width=0.056cm]([out angle=58.212, in angle=-163.789] 0.514,0.550) .. (1.686,1.440); \draw [white, double=black, line width=0.050cm]([out angle=-27.062, in angle=137.531] 1.977,1.412) .. (2.666,0.934); \draw [white, double=black, line width=0.050cm]([out angle=-137.542, in angle=27.058] 2.666,1.505) .. (1.977,1.027); \draw [white, double=black, line width=0.081cm]([out angle=87.704, in angle=-91.527] 3.474,0.000) .. (3.510,1.056); \draw [white, double=black, line width=0.081cm]([out angle=-21.595, in angle=-167.302] 3.004,0.722) .. (4.011,0.644); \draw [white, double=black, line width=0.107cm]([out angle=28.196, in angle=-124.981] 4.450,0.808) .. (5.717,1.933); \draw [white, double=black, line width=0.107cm]([out angle=-28.181, in angle=124.985] 4.450,1.630) .. (5.717,0.506); \draw [white, double=black, line width=0.081cm]([out angle=167.281, in angle=21.596] 4.011,1.794) .. (3.004,1.716); \draw [white, double=black, line width=0.081cm]([out angle=91.528, in angle=-87.700] 3.510,1.382) .. (3.474,2.438); \draw [white, double=black] ([out angle=16.211, in angle=152.938] 1.686,1.440) .. (1.977,1.412); \draw [white, double=black] ([out angle=-42.451, in angle=158.409] 2.666,0.935) .. (3.004,0.724); \draw [white, double=black] ([out angle=12.698, in angle=-151.804] 4.011,0.644) .. (4.450,0.808); \draw [white, double=black] ([out angle=121.777, in angle=-121.770] 0.514,1.890) .. (0.514,3.550); \draw [white, double=black] ([out angle=121.777, in angle=-121.770] 0.514,-1.110) .. (0.514,0.550); \draw [white, double=black] ([out angle=55.028, in angle=-55.015] 5.717,1.933) .. (5.716,3.506); \draw [white, double=black] ([out angle=55.028, in angle=-55.015] 5.717,-1.067) .. (5.716,0.506); \draw [white, double=black] ([out angle=88.473, in angle=-88.470] 3.510,1.056) .. (3.510,1.382); \draw [white, double=black] ([out angle=92.300, in angle=-92.296] 3.474,2.438) .. (3.474,3.000); \draw [white, double=black] ([out angle=92.300, in angle=-92.296] 3.474,-0.562) .. (3.474,0.000); \draw [white, double=black] ([out angle=151.819, in angle=-12.724] 4.450,1.630) .. (4.011,1.794); \draw [white, double=black] ([out angle=-158.402, in angle=42.458] 3.004,1.717) .. (2.666,1.505); \draw [white, double=black] ([out angle=-152.942, in angle=-16.223] 1.977,1.027) .. (1.686,1.000); \end{scope} \end{scope}

==> diagrams/links-832.tex <==
\begin{scope} \clip (0,0) rectangle (3.307, 3.000); \begin{scope}[yshift=-2.514cm]  \draw [white, double=black, line width=0.026cm]([out angle=173.705, in angle=-72.415] 1.251,0.305) .. (0.722,0.739); \draw [white, double=black, line width=0.026cm]([out angle=44.675, in angle=-101.185] 0.555,0.063) .. (0.925,0.751); \draw [white, double=black, line width=0.022cm]([out angle=122.452, in angle=-60.829] 0.901,0.879) .. (0.736,1.155); \draw [white, double=black, line width=0.022cm]([out angle=60.836, in angle=-122.475] 0.736,0.874) .. (0.901,1.150); \draw [white, double=black, line width=0.026cm]([out angle=101.176, in angle=-44.680] 0.924,1.278) .. (0.555,1.966); \draw [white, double=black, line width=0.026cm]([out angle=72.404, in angle=-173.714] 0.722,1.289) .. (1.251,1.723); \draw [white, double=black, line width=0.084cm]([out angle=5.017, in angle=-147.119] 1.669,1.765) .. (2.689,2.115); \draw [white, double=black, line width=0.084cm]([out angle=-78.025, in angle=93.039] 2.107,2.357) .. (2.252,1.258); \draw [white, double=black, line width=0.084cm]([out angle=78.038, in angle=-93.035] 2.108,2.672) .. (2.252,3.771); \draw [white, double=black, line width=0.084cm]([out angle=78.038, in angle=-93.035] 2.108,-0.328) .. (2.252,0.771); \draw [white, double=black, line width=0.084cm]([out angle=-5.004, in angle=147.120] 1.669,3.264) .. (2.690,2.914); \draw [white, double=black, line width=0.084cm]([out angle=-5.004, in angle=147.120] 1.669,0.264) .. (2.690,-0.086); \draw [white, double=black] ([out angle=78.815, in angle=-57.548] 0.925,0.751) .. (0.901,0.879); \draw [white, double=black] ([out angle=119.171, in angle=-107.582] 0.736,1.155) .. (0.722,1.290); \draw [white, double=black] ([out angle=6.290, in angle=-174.983] 1.251,1.723) .. (1.669,1.765); \draw [white, double=black] ([out angle=135.320, in angle=-135.325] 0.555,1.966) .. (0.555,3.063); \draw [white, double=black] ([out angle=135.320, in angle=-135.325] 0.555,-1.034) .. (0.555,0.063); \draw [white, double=black] ([out angle=32.882, in angle=-32.880] 2.689,2.115) .. (2.689,2.914); \draw [white, double=black] ([out angle=32.882, in angle=-32.880] 2.689,-0.885) .. (2.689,-0.086); \draw [white, double=black] ([out angle=86.965, in angle=-86.961] 2.252,0.771) .. (2.252,1.258); \draw [white, double=black] ([out angle=101.975, in angle=-101.974] 2.107,2.357) .. (2.107,2.672); \draw [white, double=black] ([out angle=174.996, in angle=-6.256] 1.669,0.264) .. (1.251,0.305); \draw [white, double=black] ([out angle=107.585, in angle=-119.164] 0.722,0.739) .. (0.736,0.874); \draw [white, double=black] ([out angle=57.542, in angle=-78.824] 0.900,1.150) .. (0.924,1.278); \end{scope} \begin{scope}[yshift=0.486cm]  \draw [white, double=black, line width=0.026cm]([out angle=173.705, in angle=-72.415] 1.251,0.305) .. (0.722,0.739); \draw [white, double=black, line width=0.026cm]([out angle=44.675, in angle=-101.185] 0.555,0.063) .. (0.925,0.751); \draw [white, double=black, line width=0.022cm]([out angle=122.452, in angle=-60.829] 0.901,0.879) .. (0.736,1.155); \draw [white, double=black, line width=0.022cm]([out angle=60.836, in angle=-122.475] 0.736,0.874) .. (0.901,1.150); \draw [white, double=black, line width=0.026cm]([out angle=101.176, in angle=-44.680] 0.924,1.278) .. (0.555,1.966); \draw [white, double=black, line width=0.026cm]([out angle=72.404, in angle=-173.714] 0.722,1.289) .. (1.251,1.723); \draw [white, double=black, line width=0.084cm]([out angle=5.017, in angle=-147.119] 1.669,1.765) .. (2.689,2.115); \draw [white, double=black, line width=0.084cm]([out angle=-78.025, in angle=93.039] 2.107,2.357) .. (2.252,1.258); \draw [white, double=black, line width=0.084cm]([out angle=78.038, in angle=-93.035] 2.108,2.672) .. (2.252,3.771); \draw [white, double=black, line width=0.084cm]([out angle=78.038, in angle=-93.035] 2.108,-0.328) .. (2.252,0.771); \draw [white, double=black, line width=0.084cm]([out angle=-5.004, in angle=147.120] 1.669,3.264) .. (2.690,2.914); \draw [white, double=black, line width=0.084cm]([out angle=-5.004, in angle=147.120] 1.669,0.264) .. (2.690,-0.086); \draw [white, double=black] ([out angle=78.815, in angle=-57.548] 0.925,0.751) .. (0.901,0.879); \draw [white, double=black] ([out angle=119.171, in angle=-107.582] 0.736,1.155) .. (0.722,1.290); \draw [white, double=black] ([out angle=6.290, in angle=-174.983] 1.251,1.723) .. (1.669,1.765); \draw [white, double=black] ([out angle=135.320, in angle=-135.325] 0.555,1.966) .. (0.555,3.063); \draw [white, double=black] ([out angle=135.320, in angle=-135.325] 0.555,-1.034) .. (0.555,0.063); \draw [white, double=black] ([out angle=32.882, in angle=-32.880] 2.689,2.115) .. (2.689,2.914); \draw [white, double=black] ([out angle=32.882, in angle=-32.880] 2.689,-0.885) .. (2.689,-0.086); \draw [white, double=black] ([out angle=86.965, in angle=-86.961] 2.252,0.771) .. (2.252,1.258); \draw [white, double=black] ([out angle=101.975, in angle=-101.974] 2.107,2.357) .. (2.107,2.672); \draw [white, double=black] ([out angle=174.996, in angle=-6.256] 1.669,0.264) .. (1.251,0.305); \draw [white, double=black] ([out angle=107.585, in angle=-119.164] 0.722,0.739) .. (0.736,0.874); \draw [white, double=black] ([out angle=57.542, in angle=-78.824] 0.900,1.150) .. (0.924,1.278); \end{scope} \end{scope}

==> diagrams/links-833.tex <==
\begin{scope} \clip (0,0) rectangle (4.984, 3.000); \begin{scope}[yshift=-2.156cm]  \draw [white, double=black, line width=0.045cm]([out angle=166.390, in angle=-59.293] 1.632,0.476) .. (0.502,1.311); \draw [white, double=black, line width=0.045cm]([out angle=59.270, in angle=-166.416] 0.502,0.000) .. (1.632,0.834); \draw [white, double=black, line width=0.030cm]([out angle=-32.911, in angle=152.936] 1.862,0.795) .. (2.308,0.538); \draw [white, double=black, line width=0.030cm]([out angle=-152.959, in angle=32.915] 2.308,0.773) .. (1.862,0.515); \draw [white, double=black, line width=0.033cm]([out angle=132.212, in angle=-20.521] 3.071,0.386) .. (2.487,0.783); \draw [white, double=black, line width=0.033cm]([out angle=20.578, in angle=-132.224] 2.487,0.528) .. (3.071,0.924); \draw [white, double=black, line width=0.088cm]([out angle=26.901, in angle=-146.110] 3.391,1.169) .. (4.367,1.741); \draw [white, double=black, line width=0.088cm]([out angle=-73.482, in angle=98.071] 3.735,1.968) .. (3.976,0.864); \draw [white, double=black, line width=0.088cm]([out angle=73.495, in angle=-98.064] 3.736,2.344) .. (3.976,3.447); \draw [white, double=black, line width=0.088cm]([out angle=73.495, in angle=-98.064] 3.736,-0.656) .. (3.976,0.447); \draw [white, double=black, line width=0.088cm]([out angle=-26.888, in angle=146.113] 3.391,3.143) .. (4.367,2.571); \draw [white, double=black, line width=0.088cm]([out angle=-26.888, in angle=146.113] 3.391,0.143) .. (4.367,-0.429); \draw [white, double=black] ([out angle=13.584, in angle=147.089] 1.632,0.834) .. (1.862,0.795); \draw [white, double=black] ([out angle=-27.038, in angle=-159.476] 2.308,0.539) .. (2.487,0.529); \draw [white, double=black] ([out angle=47.772, in angle=-153.099] 3.071,0.924) .. (3.391,1.169); \draw [white, double=black] ([out angle=120.707, in angle=-120.707] 0.502,1.311) .. (0.502,3.001); \draw [white, double=black] ([out angle=120.707, in angle=-120.707] 0.502,-1.689) .. (0.502,0.001); \draw [white, double=black] ([out angle=33.895, in angle=-33.887] 4.367,1.741) .. (4.367,2.571); \draw [white, double=black] ([out angle=81.936, in angle=-81.929] 3.976,0.447) .. (3.976,0.864); \draw [white, double=black] ([out angle=106.518, in angle=-106.522] 3.735,1.968) .. (3.735,2.344); \draw [white, double=black] ([out angle=153.112, in angle=-47.739] 3.391,0.143) .. (3.071,0.387); \draw [white, double=black] ([out angle=159.479, in angle=27.041] 2.487,0.783) .. (2.308,0.773); \draw [white, double=black] ([out angle=-147.085, in angle=-13.610] 1.861,0.515) .. (1.632,0.476); \end{scope} \begin{scope}[yshift=0.844cm]  \draw [white, double=black, line width=0.045cm]([out angle=166.390, in angle=-59.293] 1.632,0.476) .. (0.502,1.311); \draw [white, double=black, line width=0.045cm]([out angle=59.270, in angle=-166.416] 0.502,0.000) .. (1.632,0.834); \draw [white, double=black, line width=0.030cm]([out angle=-32.911, in angle=152.936] 1.862,0.795) .. (2.308,0.538); \draw [white, double=black, line width=0.030cm]([out angle=-152.959, in angle=32.915] 2.308,0.773) .. (1.862,0.515); \draw [white, double=black, line width=0.033cm]([out angle=132.212, in angle=-20.521] 3.071,0.386) .. (2.487,0.783); \draw [white, double=black, line width=0.033cm]([out angle=20.578, in angle=-132.224] 2.487,0.528) .. (3.071,0.924); \draw [white, double=black, line width=0.088cm]([out angle=26.901, in angle=-146.110] 3.391,1.169) .. (4.367,1.741); \draw [white, double=black, line width=0.088cm]([out angle=-73.482, in angle=98.071] 3.735,1.968) .. (3.976,0.864); \draw [white, double=black, line width=0.088cm]([out angle=73.495, in angle=-98.064] 3.736,2.344) .. (3.976,3.447); \draw [white, double=black, line width=0.088cm]([out angle=73.495, in angle=-98.064] 3.736,-0.656) .. (3.976,0.447); \draw [white, double=black, line width=0.088cm]([out angle=-26.888, in angle=146.113] 3.391,3.143) .. (4.367,2.571); \draw [white, double=black, line width=0.088cm]([out angle=-26.888, in angle=146.113] 3.391,0.143) .. (4.367,-0.429); \draw [white, double=black] ([out angle=13.584, in angle=147.089] 1.632,0.834) .. (1.862,0.795); \draw [white, double=black] ([out angle=-27.038, in angle=-159.476] 2.308,0.539) .. (2.487,0.529); \draw [white, double=black] ([out angle=47.772, in angle=-153.099] 3.071,0.924) .. (3.391,1.169); \draw [white, double=black] ([out angle=120.707, in angle=-120.707] 0.502,1.311) .. (0.502,3.001); \draw [white, double=black] ([out angle=120.707, in angle=-120.707] 0.502,-1.689) .. (0.502,0.001); \draw [white, double=black] ([out angle=33.895, in angle=-33.887] 4.367,1.741) .. (4.367,2.571); \draw [white, double=black] ([out angle=81.936, in angle=-81.929] 3.976,0.447) .. (3.976,0.864); \draw [white, double=black] ([out angle=106.518, in angle=-106.522] 3.735,1.968) .. (3.735,2.344); \draw [white, double=black] ([out angle=153.112, in angle=-47.739] 3.391,0.143) .. (3.071,0.387); \draw [white, double=black] ([out angle=159.479, in angle=27.041] 2.487,0.783) .. (2.308,0.773); \draw [white, double=black] ([out angle=-147.085, in angle=-13.610] 1.861,0.515) .. (1.632,0.476); \end{scope} \end{scope}

==> diagrams/links-834.tex <==
\begin{scope} \clip (0,0) rectangle (2.812, 3.000); \begin{scope}[yshift=-2.543cm]  \draw [white, double=black, line width=0.029cm]([out angle=151.611, in angle=-87.698] 1.167,3.370) .. (0.832,3.907); \draw [white, double=black, line width=0.029cm]([out angle=151.611, in angle=-87.698] 1.167,0.370) .. (0.832,0.907); \draw [white, double=black, line width=0.029cm]([out angle=39.310, in angle=-123.876] 0.565,3.312) .. (1.050,3.846); \draw [white, double=black, line width=0.029cm]([out angle=39.310, in angle=-123.876] 0.565,0.312) .. (1.050,0.846); \draw [white, double=black, line width=0.027cm]([out angle=95.845, in angle=-69.475] 1.085,0.989) .. (0.973,1.467); \draw [white, double=black, line width=0.027cm]([out angle=46.159, in angle=-162.829] 0.889,1.057) .. (1.297,1.308); \draw [white, double=black, line width=0.059cm]([out angle=89.924, in angle=-137.797] 0.924,1.737) .. (1.239,2.446); \draw [white, double=black, line width=0.059cm]([out angle=-36.680, in angle=154.010] 0.585,2.414) .. (1.306,1.975); \draw [white, double=black, line width=0.071cm]([out angle=101.782, in angle=-33.828] 1.961,2.437) .. (1.446,3.201); \draw [white, double=black, line width=0.071cm]([out angle=101.782, in angle=-33.828] 1.961,-0.563) .. (1.446,0.201); \draw [white, double=black, line width=0.071cm]([out angle=36.617, in angle=-137.920] 1.460,2.628) .. (2.229,3.258); \draw [white, double=black, line width=0.071cm]([out angle=36.617, in angle=-137.920] 1.460,-0.372) .. (2.229,0.258); \draw [white, double=black, line width=0.059cm]([out angle=136.318, in angle=-29.455] 2.244,1.327) .. (1.523,1.861); \draw [white, double=black, line width=0.059cm]([out angle=30.430, in angle=-97.342] 1.527,1.410) .. (1.975,2.087); \draw [white, double=black] ([out angle=56.133, in angle=-84.164] 1.050,0.846) .. (1.085,0.989); \draw [white, double=black] ([out angle=110.525, in angle=-90.068] 0.973,1.467) .. (0.924,1.738); \draw [white, double=black] ([out angle=42.212, in angle=-143.383] 1.239,2.446) .. (1.460,2.628); \draw [white, double=black] ([out angle=143.320, in angle=-140.690] 0.585,2.414) .. (0.565,3.312); \draw [white, double=black] ([out angle=143.320, in angle=-140.690] 0.585,-0.586) .. (0.565,0.312); \draw [white, double=black] ([out angle=42.082, in angle=-43.682] 2.229,0.258) .. (2.244,1.327); \draw [white, double=black] ([out angle=92.302, in angle=-133.841] 0.832,0.907) .. (0.889,1.057); \draw [white, double=black] ([out angle=17.160, in angle=-149.570] 1.297,1.308) .. (1.527,1.410); \draw [white, double=black] ([out angle=82.658, in angle=-78.218] 1.975,2.087) .. (1.961,2.437); \draw [white, double=black] ([out angle=146.172, in angle=-28.378] 1.446,3.201) .. (1.167,3.370); \draw [white, double=black] ([out angle=146.172, in angle=-28.378] 1.446,0.201) .. (1.167,0.370); \draw [white, double=black] ([out angle=150.545, in angle=-25.977] 1.523,1.861) .. (1.306,1.976); \end{scope} \begin{scope}[yshift=0.457cm]  \draw [white, double=black, line width=0.029cm]([out angle=151.611, in angle=-87.698] 1.167,3.370) .. (0.832,3.907); \draw [white, double=black, line width=0.029cm]([out angle=151.611, in angle=-87.698] 1.167,0.370) .. (0.832,0.907); \draw [white, double=black, line width=0.029cm]([out angle=39.310, in angle=-123.876] 0.565,3.312) .. (1.050,3.846); \draw [white, double=black, line width=0.029cm]([out angle=39.310, in angle=-123.876] 0.565,0.312) .. (1.050,0.846); \draw [white, double=black, line width=0.027cm]([out angle=95.845, in angle=-69.475] 1.085,0.989) .. (0.973,1.467); \draw [white, double=black, line width=0.027cm]([out angle=46.159, in angle=-162.829] 0.889,1.057) .. (1.297,1.308); \draw [white, double=black, line width=0.059cm]([out angle=89.924, in angle=-137.797] 0.924,1.737) .. (1.239,2.446); \draw [white, double=black, line width=0.059cm]([out angle=-36.680, in angle=154.010] 0.585,2.414) .. (1.306,1.975); \draw [white, double=black, line width=0.071cm]([out angle=101.782, in angle=-33.828] 1.961,2.437) .. (1.446,3.201); \draw [white, double=black, line width=0.071cm]([out angle=101.782, in angle=-33.828] 1.961,-0.563) .. (1.446,0.201); \draw [white, double=black, line width=0.071cm]([out angle=36.617, in angle=-137.920] 1.460,2.628) .. (2.229,3.258); \draw [white, double=black, line width=0.071cm]([out angle=36.617, in angle=-137.920] 1.460,-0.372) .. (2.229,0.258); \draw [white, double=black, line width=0.059cm]([out angle=136.318, in angle=-29.455] 2.244,1.327) .. (1.523,1.861); \draw [white, double=black, line width=0.059cm]([out angle=30.430, in angle=-97.342] 1.527,1.410) .. (1.975,2.087); \draw [white, double=black] ([out angle=56.133, in angle=-84.164] 1.050,0.846) .. (1.085,0.989); \draw [white, double=black] ([out angle=110.525, in angle=-90.068] 0.973,1.467) .. (0.924,1.738); \draw [white, double=black] ([out angle=42.212, in angle=-143.383] 1.239,2.446) .. (1.460,2.628); \draw [white, double=black] ([out angle=143.320, in angle=-140.690] 0.585,2.414) .. (0.565,3.312); \draw [white, double=black] ([out angle=143.320, in angle=-140.690] 0.585,-0.586) .. (0.565,0.312); \draw [white, double=black] ([out angle=42.082, in angle=-43.682] 2.229,0.258) .. (2.244,1.327); \draw [white, double=black] ([out angle=92.302, in angle=-133.841] 0.832,0.907) .. (0.889,1.057); \draw [white, double=black] ([out angle=17.160, in angle=-149.570] 1.297,1.308) .. (1.527,1.410); \draw [white, double=black] ([out angle=82.658, in angle=-78.218] 1.975,2.087) .. (1.961,2.437); \draw [white, double=black] ([out angle=146.172, in angle=-28.378] 1.446,3.201) .. (1.167,3.370); \draw [white, double=black] ([out angle=146.172, in angle=-28.378] 1.446,0.201) .. (1.167,0.370); \draw [white, double=black] ([out angle=150.545, in angle=-25.977] 1.523,1.861) .. (1.306,1.976); \end{scope} \end{scope}

==> diagrams/links-835.tex <==
\begin{scope} \clip (0,0) rectangle (6.267, 3.000); \begin{scope}[yshift=-2.719cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.765, in angle=-58.230] 1.686,0.999) .. (0.514,1.890); \draw [white, double=black, line width=0.056cm]([out angle=58.203, in angle=-163.802] 0.514,0.550) .. (1.686,1.440); \draw [white, double=black, line width=0.050cm]([out angle=-27.046, in angle=137.514] 1.977,1.412) .. (2.666,0.934); \draw [white, double=black, line width=0.050cm]([out angle=-137.539, in angle=27.067] 2.666,1.505) .. (1.977,1.027); \draw [white, double=black, line width=0.081cm]([out angle=-21.595, in angle=-167.315] 3.004,0.722) .. (4.011,0.644); \draw [white, double=black, line width=0.081cm]([out angle=-91.530, in angle=87.698] 3.510,1.056) .. (3.474,0.000); \draw [white, double=black, line width=0.107cm]([out angle=124.982, in angle=-28.178] 5.716,0.506) .. (4.450,1.630); \draw [white, double=black, line width=0.107cm]([out angle=28.198, in angle=-124.979] 4.450,0.808) .. (5.716,1.932); \draw [white, double=black, line width=0.081cm]([out angle=91.537, in angle=-87.705] 3.510,1.382) .. (3.474,2.438); \draw [white, double=black, line width=0.081cm]([out angle=21.602, in angle=167.277] 3.004,1.716) .. (4.011,1.794); \draw [white, double=black] ([out angle=16.198, in angle=152.954] 1.686,1.440) .. (1.977,1.412); \draw [white, double=black] ([out angle=-42.462, in angle=158.399] 2.666,0.935) .. (3.004,0.723); \draw [white, double=black] ([out angle=12.685, in angle=-151.802] 4.011,0.644) .. (4.450,0.808); \draw [white, double=black] ([out angle=121.770, in angle=-121.777] 0.514,1.890) .. (0.514,3.551); \draw [white, double=black] ([out angle=121.770, in angle=-121.777] 0.514,-1.110) .. (0.514,0.551); \draw [white, double=black] ([out angle=55.021, in angle=-55.018] 5.716,1.932) .. (5.716,3.506); \draw [white, double=black] ([out angle=55.021, in angle=-55.018] 5.716,-1.068) .. (5.716,0.506); \draw [white, double=black] ([out angle=88.470, in angle=-88.467] 3.510,1.055) .. (3.510,1.382); \draw [white, double=black] ([out angle=92.295, in angle=-92.302] 3.474,2.438) .. (3.474,3.000); \draw [white, double=black] ([out angle=92.295, in angle=-92.302] 3.474,-0.562) .. (3.474,0.000); \draw [white, double=black] ([out angle=151.822, in angle=-12.719] 4.450,1.630) .. (4.011,1.794); \draw [white, double=black] ([out angle=-158.399, in angle=42.461] 3.004,1.717) .. (2.666,1.505); \draw [white, double=black] ([out angle=-152.933, in angle=-16.235] 1.977,1.027) .. (1.686,0.999); \end{scope} \begin{scope}[yshift=0.281cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.765, in angle=-58.230] 1.686,0.999) .. (0.514,1.890); \draw [white, double=black, line width=0.056cm]([out angle=58.203, in angle=-163.802] 0.514,0.550) .. (1.686,1.440); \draw [white, double=black, line width=0.050cm]([out angle=-27.046, in angle=137.514] 1.977,1.412) .. (2.666,0.934); \draw [white, double=black, line width=0.050cm]([out angle=-137.539, in angle=27.067] 2.666,1.505) .. (1.977,1.027); \draw [white, double=black, line width=0.081cm]([out angle=-21.595, in angle=-167.315] 3.004,0.722) .. (4.011,0.644); \draw [white, double=black, line width=0.081cm]([out angle=-91.530, in angle=87.698] 3.510,1.056) .. (3.474,0.000); \draw [white, double=black, line width=0.107cm]([out angle=124.982, in angle=-28.178] 5.716,0.506) .. (4.450,1.630); \draw [white, double=black, line width=0.107cm]([out angle=28.198, in angle=-124.979] 4.450,0.808) .. (5.716,1.932); \draw [white, double=black, line width=0.081cm]([out angle=91.537, in angle=-87.705] 3.510,1.382) .. (3.474,2.438); \draw [white, double=black, line width=0.081cm]([out angle=21.602, in angle=167.277] 3.004,1.716) .. (4.011,1.794); \draw [white, double=black] ([out angle=16.198, in angle=152.954] 1.686,1.440) .. (1.977,1.412); \draw [white, double=black] ([out angle=-42.462, in angle=158.399] 2.666,0.935) .. (3.004,0.723); \draw [white, double=black] ([out angle=12.685, in angle=-151.802] 4.011,0.644) .. (4.450,0.808); \draw [white, double=black] ([out angle=121.770, in angle=-121.777] 0.514,1.890) .. (0.514,3.551); \draw [white, double=black] ([out angle=121.770, in angle=-121.777] 0.514,-1.110) .. (0.514,0.551); \draw [white, double=black] ([out angle=55.021, in angle=-55.018] 5.716,1.932) .. (5.716,3.506); \draw [white, double=black] ([out angle=55.021, in angle=-55.018] 5.716,-1.068) .. (5.716,0.506); \draw [white, double=black] ([out angle=88.470, in angle=-88.467] 3.510,1.055) .. (3.510,1.382); \draw [white, double=black] ([out angle=92.295, in angle=-92.302] 3.474,2.438) .. (3.474,3.000); \draw [white, double=black] ([out angle=92.295, in angle=-92.302] 3.474,-0.562) .. (3.474,0.000); \draw [white, double=black] ([out angle=151.822, in angle=-12.719] 4.450,1.630) .. (4.011,1.794); \draw [white, double=black] ([out angle=-158.399, in angle=42.461] 3.004,1.717) .. (2.666,1.505); \draw [white, double=black] ([out angle=-152.933, in angle=-16.235] 1.977,1.027) .. (1.686,0.999); \end{scope} \end{scope}

==> diagrams/links-836.tex <==
\begin{scope} \clip (0,0) rectangle (5.340, 3.000); \begin{scope}[yshift=-1.445cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.493, in angle=-51.804] 1.891,0.289) .. (0.584,1.698); \draw [white, double=black, line width=0.125cm]([out angle=51.829, in angle=-137.454] 0.584,0.182) .. (1.890,1.592); \draw [white, double=black, line width=0.042cm]([out angle=160.352, in angle=-53.731] 3.053,2.274) .. (2.294,2.839); \draw [white, double=black, line width=0.042cm]([out angle=53.728, in angle=-160.355] 2.294,2.042) .. (3.053,2.607); \draw [white, double=black, line width=0.040cm]([out angle=-25.962, in angle=139.271] 3.283,2.594) .. (3.864,2.212); \draw [white, double=black, line width=0.040cm]([out angle=-139.274, in angle=25.951] 3.864,2.670) .. (3.283,2.287); \draw [white, double=black, line width=0.033cm]([out angle=127.577, in angle=-76.853] 4.825,1.611) .. (4.467,2.364); \draw [white, double=black, line width=0.033cm]([out angle=-15.062, in angle=-112.460] 4.152,2.060) .. (4.727,2.343); \draw [white, double=black, line width=0.033cm]([out angle=112.465, in angle=15.058] 4.727,2.539) .. (4.152,2.823); \draw [white, double=black, line width=0.033cm]([out angle=112.465, in angle=15.058] 4.727,-0.461) .. (4.152,-0.177); \draw [white, double=black, line width=0.033cm]([out angle=76.859, in angle=-127.576] 4.467,2.518) .. (4.824,3.272); \draw [white, double=black, line width=0.033cm]([out angle=76.859, in angle=-127.576] 4.467,-0.482) .. (4.824,0.272); \draw [white, double=black] ([out angle=42.534, in angle=-126.255] 1.891,1.592) .. (2.294,2.042); \draw [white, double=black] ([out angle=19.645, in angle=154.038] 3.053,2.607) .. (3.283,2.594); \draw [white, double=black] ([out angle=-40.708, in angle=164.938] 3.864,2.212) .. (4.152,2.060); \draw [white, double=black] ([out angle=67.540, in angle=-67.535] 4.727,2.343) .. (4.727,2.539); \draw [white, double=black] ([out angle=-164.942, in angle=40.747] 4.152,2.823) .. (3.864,2.670); \draw [white, double=black] ([out angle=-154.024, in angle=-19.630] 3.283,2.287) .. (3.052,2.275); \draw [white, double=black] ([out angle=128.196, in angle=-128.170] 0.584,1.698) .. (0.583,3.182); \draw [white, double=black] ([out angle=128.196, in angle=-128.170] 0.584,-1.302) .. (0.583,0.182); \draw [white, double=black] ([out angle=126.269, in angle=-42.519] 2.294,2.839) .. (1.891,3.289); \draw [white, double=black] ([out angle=126.269, in angle=-42.519] 2.294,-0.161) .. (1.891,0.289); \draw [white, double=black] ([out angle=103.147, in angle=-103.141] 4.467,2.364) .. (4.467,2.518); \draw [white, double=black] ([out angle=52.442, in angle=-52.423] 4.825,0.271) .. (4.824,1.611); \end{scope} \begin{scope}[yshift=1.555cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.493, in angle=-51.804] 1.891,0.289) .. (0.584,1.698); \draw [white, double=black, line width=0.125cm]([out angle=51.829, in angle=-137.454] 0.584,0.182) .. (1.890,1.592); \draw [white, double=black, line width=0.042cm]([out angle=160.352, in angle=-53.731] 3.053,2.274) .. (2.294,2.839); \draw [white, double=black, line width=0.042cm]([out angle=53.728, in angle=-160.355] 2.294,2.042) .. (3.053,2.607); \draw [white, double=black, line width=0.040cm]([out angle=-25.962, in angle=139.271] 3.283,2.594) .. (3.864,2.212); \draw [white, double=black, line width=0.040cm]([out angle=-139.274, in angle=25.951] 3.864,2.670) .. (3.283,2.287); \draw [white, double=black, line width=0.033cm]([out angle=127.577, in angle=-76.853] 4.825,1.611) .. (4.467,2.364); \draw [white, double=black, line width=0.033cm]([out angle=-15.062, in angle=-112.460] 4.152,2.060) .. (4.727,2.343); \draw [white, double=black, line width=0.033cm]([out angle=112.465, in angle=15.058] 4.727,2.539) .. (4.152,2.823); \draw [white, double=black, line width=0.033cm]([out angle=112.465, in angle=15.058] 4.727,-0.461) .. (4.152,-0.177); \draw [white, double=black, line width=0.033cm]([out angle=76.859, in angle=-127.576] 4.467,2.518) .. (4.824,3.272); \draw [white, double=black, line width=0.033cm]([out angle=76.859, in angle=-127.576] 4.467,-0.482) .. (4.824,0.272); \draw [white, double=black] ([out angle=42.534, in angle=-126.255] 1.891,1.592) .. (2.294,2.042); \draw [white, double=black] ([out angle=19.645, in angle=154.038] 3.053,2.607) .. (3.283,2.594); \draw [white, double=black] ([out angle=-40.708, in angle=164.938] 3.864,2.212) .. (4.152,2.060); \draw [white, double=black] ([out angle=67.540, in angle=-67.535] 4.727,2.343) .. (4.727,2.539); \draw [white, double=black] ([out angle=-164.942, in angle=40.747] 4.152,2.823) .. (3.864,2.670); \draw [white, double=black] ([out angle=-154.024, in angle=-19.630] 3.283,2.287) .. (3.052,2.275); \draw [white, double=black] ([out angle=128.196, in angle=-128.170] 0.584,1.698) .. (0.583,3.182); \draw [white, double=black] ([out angle=128.196, in angle=-128.170] 0.584,-1.302) .. (0.583,0.182); \draw [white, double=black] ([out angle=126.269, in angle=-42.519] 2.294,2.839) .. (1.891,3.289); \draw [white, double=black] ([out angle=126.269, in angle=-42.519] 2.294,-0.161) .. (1.891,0.289); \draw [white, double=black] ([out angle=103.147, in angle=-103.141] 4.467,2.364) .. (4.467,2.518); \draw [white, double=black] ([out angle=52.442, in angle=-52.423] 4.825,0.271) .. (4.824,1.611); \end{scope} \end{scope}

==> diagrams/links-837.tex <==
\begin{scope} \clip (0,0) rectangle (5.340, 3.000); \begin{scope}[yshift=-1.445cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.501, in angle=-51.799] 1.891,0.289) .. (0.584,1.698); \draw [white, double=black, line width=0.125cm]([out angle=51.837, in angle=-137.444] 0.584,0.182) .. (1.890,1.592); \draw [white, double=black, line width=0.042cm]([out angle=53.729, in angle=-160.356] 2.295,2.042) .. (3.053,2.607); \draw [white, double=black, line width=0.042cm]([out angle=-53.730, in angle=160.356] 2.295,2.840) .. (3.053,2.275); \draw [white, double=black, line width=0.040cm]([out angle=-139.275, in angle=25.942] 3.865,2.670) .. (3.283,2.287); \draw [white, double=black, line width=0.040cm]([out angle=139.274, in angle=-25.963] 3.865,2.212) .. (3.283,2.595); \draw [white, double=black, line width=0.033cm]([out angle=-15.061, in angle=-112.459] 4.153,2.060) .. (4.728,2.344); \draw [white, double=black, line width=0.033cm]([out angle=-76.851, in angle=127.579] 4.468,2.365) .. (4.825,1.611); \draw [white, double=black, line width=0.033cm]([out angle=76.857, in angle=-127.578] 4.468,2.519) .. (4.825,3.272); \draw [white, double=black, line width=0.033cm]([out angle=76.857, in angle=-127.578] 4.468,-0.481) .. (4.825,0.272); \draw [white, double=black, line width=0.033cm]([out angle=15.052, in angle=112.464] 4.153,2.823) .. (4.728,2.540); \draw [white, double=black, line width=0.033cm]([out angle=15.052, in angle=112.464] 4.153,-0.177) .. (4.728,-0.460); \draw [white, double=black] ([out angle=42.538, in angle=-126.249] 1.891,1.592) .. (2.294,2.042); \draw [white, double=black] ([out angle=19.644, in angle=154.037] 3.053,2.607) .. (3.283,2.595); \draw [white, double=black] ([out angle=-40.695, in angle=164.939] 3.864,2.213) .. (4.153,2.060); \draw [white, double=black] ([out angle=67.541, in angle=-67.536] 4.728,2.344) .. (4.728,2.540); \draw [white, double=black] ([out angle=-164.948, in angle=40.762] 4.153,2.823) .. (3.864,2.671); \draw [white, double=black] ([out angle=-154.015, in angle=-19.622] 3.283,2.288) .. (3.052,2.275); \draw [white, double=black] ([out angle=128.201, in angle=-128.166] 0.584,1.698) .. (0.583,3.182); \draw [white, double=black] ([out angle=128.201, in angle=-128.166] 0.584,-1.302) .. (0.583,0.182); \draw [white, double=black] ([out angle=126.270, in angle=-42.516] 2.295,2.840) .. (1.891,3.289); \draw [white, double=black] ([out angle=126.270, in angle=-42.516] 2.295,-0.160) .. (1.891,0.289); \draw [white, double=black] ([out angle=103.149, in angle=-103.143] 4.468,2.365) .. (4.468,2.519); \draw [white, double=black] ([out angle=52.446, in angle=-52.421] 4.825,0.272) .. (4.825,1.611); \end{scope} \begin{scope}[yshift=1.555cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.501, in angle=-51.799] 1.891,0.289) .. (0.584,1.698); \draw [white, double=black, line width=0.125cm]([out angle=51.837, in angle=-137.444] 0.584,0.182) .. (1.890,1.592); \draw [white, double=black, line width=0.042cm]([out angle=53.729, in angle=-160.356] 2.295,2.042) .. (3.053,2.607); \draw [white, double=black, line width=0.042cm]([out angle=-53.730, in angle=160.356] 2.295,2.840) .. (3.053,2.275); \draw [white, double=black, line width=0.040cm]([out angle=-139.275, in angle=25.942] 3.865,2.670) .. (3.283,2.287); \draw [white, double=black, line width=0.040cm]([out angle=139.274, in angle=-25.963] 3.865,2.212) .. (3.283,2.595); \draw [white, double=black, line width=0.033cm]([out angle=-15.061, in angle=-112.459] 4.153,2.060) .. (4.728,2.344); \draw [white, double=black, line width=0.033cm]([out angle=-76.851, in angle=127.579] 4.468,2.365) .. (4.825,1.611); \draw [white, double=black, line width=0.033cm]([out angle=76.857, in angle=-127.578] 4.468,2.519) .. (4.825,3.272); \draw [white, double=black, line width=0.033cm]([out angle=76.857, in angle=-127.578] 4.468,-0.481) .. (4.825,0.272); \draw [white, double=black, line width=0.033cm]([out angle=15.052, in angle=112.464] 4.153,2.823) .. (4.728,2.540); \draw [white, double=black, line width=0.033cm]([out angle=15.052, in angle=112.464] 4.153,-0.177) .. (4.728,-0.460); \draw [white, double=black] ([out angle=42.538, in angle=-126.249] 1.891,1.592) .. (2.294,2.042); \draw [white, double=black] ([out angle=19.644, in angle=154.037] 3.053,2.607) .. (3.283,2.595); \draw [white, double=black] ([out angle=-40.695, in angle=164.939] 3.864,2.213) .. (4.153,2.060); \draw [white, double=black] ([out angle=67.541, in angle=-67.536] 4.728,2.344) .. (4.728,2.540); \draw [white, double=black] ([out angle=-164.948, in angle=40.762] 4.153,2.823) .. (3.864,2.671); \draw [white, double=black] ([out angle=-154.015, in angle=-19.622] 3.283,2.288) .. (3.052,2.275); \draw [white, double=black] ([out angle=128.201, in angle=-128.166] 0.584,1.698) .. (0.583,3.182); \draw [white, double=black] ([out angle=128.201, in angle=-128.166] 0.584,-1.302) .. (0.583,0.182); \draw [white, double=black] ([out angle=126.270, in angle=-42.516] 2.295,2.840) .. (1.891,3.289); \draw [white, double=black] ([out angle=126.270, in angle=-42.516] 2.295,-0.160) .. (1.891,0.289); \draw [white, double=black] ([out angle=103.149, in angle=-103.143] 4.468,2.365) .. (4.468,2.519); \draw [white, double=black] ([out angle=52.446, in angle=-52.421] 4.825,0.272) .. (4.825,1.611); \end{scope} \end{scope}

==> diagrams/links-838.tex <==
\begin{scope} \clip (0,0) rectangle (5.528, 3.000); \begin{scope}[yshift=-2.566cm]  \draw [white, double=black, line width=0.119cm]([out angle=149.900, in angle=-54.498] 1.836,0.638) .. (0.556,1.802); \draw [white, double=black, line width=0.119cm]([out angle=54.499, in angle=-148.446] 0.556,0.361) .. (1.824,1.545); \draw [white, double=black, line width=0.031cm]([out angle=114.253, in angle=-99.770] 2.721,1.559) .. (2.633,2.256); \draw [white, double=black, line width=0.031cm]([out angle=22.683, in angle=152.877] 2.232,1.752) .. (2.897,1.727); \draw [white, double=black, line width=0.030cm]([out angle=-73.340, in angle=69.423] 3.009,1.592) .. (2.990,1.034); \draw [white, double=black, line width=0.030cm]([out angle=170.610, in angle=-27.018] 3.384,1.262) .. (2.831,1.444); \draw [white, double=black, line width=0.081cm]([out angle=-174.864, in angle=-20.673] 3.299,3.284) .. (2.291,3.421); \draw [white, double=black, line width=0.081cm]([out angle=-174.864, in angle=-20.673] 3.299,0.284) .. (2.291,0.421); \draw [white, double=black, line width=0.081cm]([out angle=81.880, in angle=-103.462] 2.706,2.721) .. (2.901,3.744); \draw [white, double=black, line width=0.081cm]([out angle=81.880, in angle=-103.462] 2.706,-0.279) .. (2.901,0.744); \draw [white, double=black, line width=0.096cm]([out angle=124.269, in angle=-27.087] 4.985,0.051) .. (3.748,1.142); \draw [white, double=black, line width=0.096cm]([out angle=24.682, in angle=-124.265] 3.732,0.399) .. (4.985,1.458); \draw [white, double=black] ([out angle=31.554, in angle=-157.317] 1.824,1.545) .. (2.232,1.753); \draw [white, double=black] ([out angle=-27.123, in angle=106.660] 2.897,1.727) .. (3.009,1.592); \draw [white, double=black] ([out angle=-110.574, in angle=76.538] 2.990,1.035) .. (2.901,0.744); \draw [white, double=black] ([out angle=125.502, in angle=-125.486] 0.556,1.802) .. (0.556,3.361); \draw [white, double=black] ([out angle=125.502, in angle=-125.486] 0.556,-1.198) .. (0.556,0.361); \draw [white, double=black] ([out angle=-98.120, in angle=80.230] 2.706,2.721) .. (2.633,2.256); \draw [white, double=black] ([out angle=152.913, in angle=-9.400] 3.748,1.142) .. (3.384,1.262); \draw [white, double=black] ([out angle=152.982, in angle=-65.747] 2.831,1.444) .. (2.721,1.559); \draw [white, double=black] ([out angle=55.749, in angle=-55.731] 4.985,1.458) .. (4.985,3.051); \draw [white, double=black] ([out angle=55.749, in angle=-55.731] 4.985,-1.542) .. (4.985,0.051); \draw [white, double=black] ([out angle=-155.318, in angle=5.136] 3.732,3.399) .. (3.299,3.284); \draw [white, double=black] ([out angle=-155.318, in angle=5.136] 3.732,0.399) .. (3.299,0.284); \draw [white, double=black] ([out angle=159.327, in angle=-30.100] 2.291,0.421) .. (1.836,0.638); \end{scope} \begin{scope}[yshift=0.434cm]  \draw [white, double=black, line width=0.119cm]([out angle=149.900, in angle=-54.498] 1.836,0.638) .. (0.556,1.802); \draw [white, double=black, line width=0.119cm]([out angle=54.499, in angle=-148.446] 0.556,0.361) .. (1.824,1.545); \draw [white, double=black, line width=0.031cm]([out angle=114.253, in angle=-99.770] 2.721,1.559) .. (2.633,2.256); \draw [white, double=black, line width=0.031cm]([out angle=22.683, in angle=152.877] 2.232,1.752) .. (2.897,1.727); \draw [white, double=black, line width=0.030cm]([out angle=-73.340, in angle=69.423] 3.009,1.592) .. (2.990,1.034); \draw [white, double=black, line width=0.030cm]([out angle=170.610, in angle=-27.018] 3.384,1.262) .. (2.831,1.444); \draw [white, double=black, line width=0.081cm]([out angle=-174.864, in angle=-20.673] 3.299,3.284) .. (2.291,3.421); \draw [white, double=black, line width=0.081cm]([out angle=-174.864, in angle=-20.673] 3.299,0.284) .. (2.291,0.421); \draw [white, double=black, line width=0.081cm]([out angle=81.880, in angle=-103.462] 2.706,2.721) .. (2.901,3.744); \draw [white, double=black, line width=0.081cm]([out angle=81.880, in angle=-103.462] 2.706,-0.279) .. (2.901,0.744); \draw [white, double=black, line width=0.096cm]([out angle=124.269, in angle=-27.087] 4.985,0.051) .. (3.748,1.142); \draw [white, double=black, line width=0.096cm]([out angle=24.682, in angle=-124.265] 3.732,0.399) .. (4.985,1.458); \draw [white, double=black] ([out angle=31.554, in angle=-157.317] 1.824,1.545) .. (2.232,1.753); \draw [white, double=black] ([out angle=-27.123, in angle=106.660] 2.897,1.727) .. (3.009,1.592); \draw [white, double=black] ([out angle=-110.574, in angle=76.538] 2.990,1.035) .. (2.901,0.744); \draw [white, double=black] ([out angle=125.502, in angle=-125.486] 0.556,1.802) .. (0.556,3.361); \draw [white, double=black] ([out angle=125.502, in angle=-125.486] 0.556,-1.198) .. (0.556,0.361); \draw [white, double=black] ([out angle=-98.120, in angle=80.230] 2.706,2.721) .. (2.633,2.256); \draw [white, double=black] ([out angle=152.913, in angle=-9.400] 3.748,1.142) .. (3.384,1.262); \draw [white, double=black] ([out angle=152.982, in angle=-65.747] 2.831,1.444) .. (2.721,1.559); \draw [white, double=black] ([out angle=55.749, in angle=-55.731] 4.985,1.458) .. (4.985,3.051); \draw [white, double=black] ([out angle=55.749, in angle=-55.731] 4.985,-1.542) .. (4.985,0.051); \draw [white, double=black] ([out angle=-155.318, in angle=5.136] 3.732,3.399) .. (3.299,3.284); \draw [white, double=black] ([out angle=-155.318, in angle=5.136] 3.732,0.399) .. (3.299,0.284); \draw [white, double=black] ([out angle=159.327, in angle=-30.100] 2.291,0.421) .. (1.836,0.638); \end{scope} \end{scope}

==> diagrams/links-839.tex <==
\begin{scope} \clip (0,0) rectangle (4.328, 3.000); \begin{scope}[yshift=-1.907cm]  \draw [white, double=black, line width=0.090cm]([out angle=155.244, in angle=-56.088] 1.773,0.542) .. (0.539,1.593); \draw [white, double=black, line width=0.090cm]([out angle=56.099, in angle=-155.545] 0.539,0.196) .. (1.774,1.243); \draw [white, double=black, line width=0.055cm]([out angle=85.137, in angle=-116.020] 2.497,0.992) .. (2.690,1.692); \draw [white, double=black, line width=0.055cm]([out angle=3.509, in angle=153.843] 2.160,1.338) .. (2.860,1.197); \draw [white, double=black, line width=0.058cm]([out angle=-36.691, in angle=93.727] 3.082,1.062) .. (3.463,0.361); \draw [white, double=black, line width=0.058cm]([out angle=-137.372, in angle=23.870] 3.758,1.098) .. (3.032,0.622); \draw [white, double=black, line width=0.078cm]([out angle=-105.283, in angle=49.402] 3.426,3.000) .. (2.909,2.025); \draw [white, double=black, line width=0.078cm]([out angle=-105.283, in angle=49.402] 3.426,0.000) .. (2.909,-0.975); \draw [white, double=black, line width=0.078cm]([out angle=141.620, in angle=-42.411] 3.721,2.103) .. (2.859,2.836); \draw [white, double=black, line width=0.078cm]([out angle=141.620, in angle=-42.411] 3.721,-0.897) .. (2.859,-0.164); \draw [white, double=black, line width=0.053cm]([out angle=-160.443, in angle=-4.077] 2.814,0.536) .. (2.149,0.446); \draw [white, double=black, line width=0.053cm]([out angle=117.028, in angle=-89.498] 2.646,0.116) .. (2.488,0.764); \draw [white, double=black] ([out angle=24.455, in angle=-176.504] 1.774,1.243) .. (2.160,1.339); \draw [white, double=black] ([out angle=-26.184, in angle=143.309] 2.859,1.198) .. (3.082,1.062); \draw [white, double=black] ([out angle=-86.273, in angle=74.717] 3.463,0.361) .. (3.426,0.000); \draw [white, double=black] ([out angle=123.912, in angle=-123.881] 0.539,1.593) .. (0.538,3.196); \draw [white, double=black] ([out angle=123.912, in angle=-123.881] 0.539,-1.407) .. (0.538,0.196); \draw [white, double=black] ([out angle=-130.598, in angle=63.980] 2.909,2.025) .. (2.690,1.692); \draw [white, double=black] ([out angle=137.589, in angle=-62.973] 2.859,2.836) .. (2.647,3.115); \draw [white, double=black] ([out angle=137.589, in angle=-62.973] 2.859,-0.164) .. (2.647,0.115); \draw [white, double=black] ([out angle=90.495, in angle=-94.872] 2.488,0.763) .. (2.497,0.993); \draw [white, double=black] ([out angle=42.654, in angle=-38.380] 3.758,1.097) .. (3.721,2.103); \draw [white, double=black] ([out angle=-156.130, in angle=19.564] 3.032,0.622) .. (2.814,0.535); \draw [white, double=black] ([out angle=175.906, in angle=-24.756] 2.149,0.445) .. (1.773,0.542); \end{scope} \begin{scope}[yshift=1.093cm]  \draw [white, double=black, line width=0.090cm]([out angle=155.244, in angle=-56.088] 1.773,0.542) .. (0.539,1.593); \draw [white, double=black, line width=0.090cm]([out angle=56.099, in angle=-155.545] 0.539,0.196) .. (1.774,1.243); \draw [white, double=black, line width=0.055cm]([out angle=85.137, in angle=-116.020] 2.497,0.992) .. (2.690,1.692); \draw [white, double=black, line width=0.055cm]([out angle=3.509, in angle=153.843] 2.160,1.338) .. (2.860,1.197); \draw [white, double=black, line width=0.058cm]([out angle=-36.691, in angle=93.727] 3.082,1.062) .. (3.463,0.361); \draw [white, double=black, line width=0.058cm]([out angle=-137.372, in angle=23.870] 3.758,1.098) .. (3.032,0.622); \draw [white, double=black, line width=0.078cm]([out angle=-105.283, in angle=49.402] 3.426,3.000) .. (2.909,2.025); \draw [white, double=black, line width=0.078cm]([out angle=-105.283, in angle=49.402] 3.426,0.000) .. (2.909,-0.975); \draw [white, double=black, line width=0.078cm]([out angle=141.620, in angle=-42.411] 3.721,2.103) .. (2.859,2.836); \draw [white, double=black, line width=0.078cm]([out angle=141.620, in angle=-42.411] 3.721,-0.897) .. (2.859,-0.164); \draw [white, double=black, line width=0.053cm]([out angle=-160.443, in angle=-4.077] 2.814,0.536) .. (2.149,0.446); \draw [white, double=black, line width=0.053cm]([out angle=117.028, in angle=-89.498] 2.646,0.116) .. (2.488,0.764); \draw [white, double=black] ([out angle=24.455, in angle=-176.504] 1.774,1.243) .. (2.160,1.339); \draw [white, double=black] ([out angle=-26.184, in angle=143.309] 2.859,1.198) .. (3.082,1.062); \draw [white, double=black] ([out angle=-86.273, in angle=74.717] 3.463,0.361) .. (3.426,0.000); \draw [white, double=black] ([out angle=123.912, in angle=-123.881] 0.539,1.593) .. (0.538,3.196); \draw [white, double=black] ([out angle=123.912, in angle=-123.881] 0.539,-1.407) .. (0.538,0.196); \draw [white, double=black] ([out angle=-130.598, in angle=63.980] 2.909,2.025) .. (2.690,1.692); \draw [white, double=black] ([out angle=137.589, in angle=-62.973] 2.859,2.836) .. (2.647,3.115); \draw [white, double=black] ([out angle=137.589, in angle=-62.973] 2.859,-0.164) .. (2.647,0.115); \draw [white, double=black] ([out angle=90.495, in angle=-94.872] 2.488,0.763) .. (2.497,0.993); \draw [white, double=black] ([out angle=42.654, in angle=-38.380] 3.758,1.097) .. (3.721,2.103); \draw [white, double=black] ([out angle=-156.130, in angle=19.564] 3.032,0.622) .. (2.814,0.535); \draw [white, double=black] ([out angle=175.906, in angle=-24.756] 2.149,0.445) .. (1.773,0.542); \end{scope} \end{scope}

==> diagrams/links-84.tex <==
 \draw [white, double=black, line width=0.044cm]([out angle=-118.310, in angle=-61.666] 0.762,1.344) .. (0.084,1.344); \draw [white, double=black, line width=0.044cm]([out angle=90.008, in angle=-89.996] 0.423,0.000) .. (0.423,1.429); \draw [white, double=black, line width=0.044cm]([out angle=90.018, in angle=-90.007] 0.423,1.572) .. (0.423,3.001); \draw [white, double=black, line width=0.044cm]([out angle=61.686, in angle=118.331] 0.084,1.657) .. (0.762,1.658); \draw [white, double=black] ([out angle=90.004, in angle=-89.982] 0.423,1.429) .. (0.423,1.572); \draw [white, double=black] ([out angle=-61.669, in angle=61.690] 0.762,1.658) .. (0.762,1.344); \draw [white, double=black] ([out angle=118.336, in angle=-118.305] 0.085,1.345) .. (0.085,1.658); \draw [white, double=black, line width=0.000cm]([out angle=-290.905, in angle=-232.438] 0.424,8.026) .. (0.425,8.304); \draw [white, double=black, line width=0.000cm]([out angle=-89.989, in angle=-251.037] 0.423,11.836) .. (0.424,8.003); \draw [white, double=black, line width=0.000cm]([out angle=-43.917, in angle=-251.703] 0.425,7.729) .. (0.425,6.990); \draw [white, double=black, line width=0.000cm]([out angle=-108.250, in angle=-316.052] 0.425,7.844) .. (0.425,7.105); \draw [white, double=black, line width=0.000cm]([out angle=-108.909, in angle=-269.982] 0.425,6.834) .. (0.426,3.001); \draw [white, double=black, line width=0.000cm]([out angle=-127.508, in angle=-69.054] 0.425,6.533) .. (0.424,6.811); \draw [white, double=black] ([out angle=-71.037, in angle=-223.933] 0.424,8.003) .. (0.425,7.731); \draw [white, double=black] ([out angle=-71.703, in angle=-307.499] 0.425,6.990) .. (0.425,6.531); \draw [white, double=black] ([out angle=-249.054, in angle=-110.905] 0.424,6.811) .. (0.424,8.026); \draw [white, double=black] ([out angle=-52.454, in angle=-288.250] 0.425,8.303) .. (0.425,7.844); \draw [white, double=black] ([out angle=-136.108, in angle=-288.909] 0.425,7.106) .. (0.425,6.834);

==> diagrams/links-840.tex <==
\begin{scope} \clip (0,0) rectangle (2.866, 3.000); \begin{scope}[yshift=-2.344cm]  \draw [white, double=black, line width=0.062cm]([out angle=135.108, in angle=-86.211] 1.288,2.483) .. (0.934,3.261); \draw [white, double=black, line width=0.062cm]([out angle=135.108, in angle=-86.211] 1.288,-0.517) .. (0.934,0.261); \draw [white, double=black, line width=0.062cm]([out angle=35.814, in angle=-148.882] 0.594,2.538) .. (1.356,3.041); \draw [white, double=black, line width=0.062cm]([out angle=35.814, in angle=-148.882] 0.594,-0.462) .. (1.356,0.041); \draw [white, double=black, line width=0.061cm]([out angle=138.924, in angle=-18.692] 2.285,0.205) .. (1.491,0.661); \draw [white, double=black, line width=0.061cm]([out angle=41.037, in angle=-94.238] 1.581,0.205) .. (1.968,0.977); \draw [white, double=black, line width=0.079cm]([out angle=98.623, in angle=-45.798] 1.952,1.376) .. (1.518,2.250); \draw [white, double=black, line width=0.079cm]([out angle=24.499, in angle=-140.509] 1.409,1.670) .. (2.271,2.208); \draw [white, double=black, line width=0.025cm]([out angle=170.125, in angle=-44.387] 1.261,0.720) .. (0.864,0.923); \draw [white, double=black, line width=0.025cm]([out angle=73.600, in angle=-93.343] 0.965,0.536) .. (1.044,0.993); \draw [white, double=black, line width=0.027cm]([out angle=124.139, in angle=-40.743] 1.009,1.122) .. (0.555,1.631); \draw [white, double=black, line width=0.027cm]([out angle=88.593, in angle=-156.234] 0.807,1.062) .. (1.131,1.545); \draw [white, double=black] ([out angle=31.102, in angle=-138.963] 1.356,0.041) .. (1.581,0.205); \draw [white, double=black] ([out angle=85.762, in angle=-81.377] 1.968,0.977) .. (1.952,1.376); \draw [white, double=black] ([out angle=139.257, in angle=-144.186] 0.555,1.631) .. (0.594,2.538); \draw [white, double=black] ([out angle=134.202, in angle=-44.896] 1.518,2.250) .. (1.288,2.483); \draw [white, double=black] ([out angle=93.789, in angle=-106.400] 0.934,0.261) .. (0.965,0.536); \draw [white, double=black] ([out angle=86.671, in angle=-55.861] 1.044,0.993) .. (1.009,1.122); \draw [white, double=black] ([out angle=161.308, in angle=-9.856] 1.491,0.661) .. (1.261,0.720); \draw [white, double=black] ([out angle=135.613, in angle=-91.396] 0.864,0.923) .. (0.807,1.063); \draw [white, double=black] ([out angle=23.757, in angle=-155.501] 1.130,1.545) .. (1.409,1.670); \draw [white, double=black] ([out angle=39.497, in angle=-41.076] 2.271,2.208) .. (2.285,3.205); \draw [white, double=black] ([out angle=39.497, in angle=-41.076] 2.271,-0.792) .. (2.285,0.205); \end{scope} \begin{scope}[yshift=0.656cm]  \draw [white, double=black, line width=0.062cm]([out angle=135.108, in angle=-86.211] 1.288,2.483) .. (0.934,3.261); \draw [white, double=black, line width=0.062cm]([out angle=135.108, in angle=-86.211] 1.288,-0.517) .. (0.934,0.261); \draw [white, double=black, line width=0.062cm]([out angle=35.814, in angle=-148.882] 0.594,2.538) .. (1.356,3.041); \draw [white, double=black, line width=0.062cm]([out angle=35.814, in angle=-148.882] 0.594,-0.462) .. (1.356,0.041); \draw [white, double=black, line width=0.061cm]([out angle=138.924, in angle=-18.692] 2.285,0.205) .. (1.491,0.661); \draw [white, double=black, line width=0.061cm]([out angle=41.037, in angle=-94.238] 1.581,0.205) .. (1.968,0.977); \draw [white, double=black, line width=0.079cm]([out angle=98.623, in angle=-45.798] 1.952,1.376) .. (1.518,2.250); \draw [white, double=black, line width=0.079cm]([out angle=24.499, in angle=-140.509] 1.409,1.670) .. (2.271,2.208); \draw [white, double=black, line width=0.025cm]([out angle=170.125, in angle=-44.387] 1.261,0.720) .. (0.864,0.923); \draw [white, double=black, line width=0.025cm]([out angle=73.600, in angle=-93.343] 0.965,0.536) .. (1.044,0.993); \draw [white, double=black, line width=0.027cm]([out angle=124.139, in angle=-40.743] 1.009,1.122) .. (0.555,1.631); \draw [white, double=black, line width=0.027cm]([out angle=88.593, in angle=-156.234] 0.807,1.062) .. (1.131,1.545); \draw [white, double=black] ([out angle=31.102, in angle=-138.963] 1.356,0.041) .. (1.581,0.205); \draw [white, double=black] ([out angle=85.762, in angle=-81.377] 1.968,0.977) .. (1.952,1.376); \draw [white, double=black] ([out angle=139.257, in angle=-144.186] 0.555,1.631) .. (0.594,2.538); \draw [white, double=black] ([out angle=134.202, in angle=-44.896] 1.518,2.250) .. (1.288,2.483); \draw [white, double=black] ([out angle=93.789, in angle=-106.400] 0.934,0.261) .. (0.965,0.536); \draw [white, double=black] ([out angle=86.671, in angle=-55.861] 1.044,0.993) .. (1.009,1.122); \draw [white, double=black] ([out angle=161.308, in angle=-9.856] 1.491,0.661) .. (1.261,0.720); \draw [white, double=black] ([out angle=135.613, in angle=-91.396] 0.864,0.923) .. (0.807,1.063); \draw [white, double=black] ([out angle=23.757, in angle=-155.501] 1.130,1.545) .. (1.409,1.670); \draw [white, double=black] ([out angle=39.497, in angle=-41.076] 2.271,2.208) .. (2.285,3.205); \draw [white, double=black] ([out angle=39.497, in angle=-41.076] 2.271,-0.792) .. (2.285,0.205); \end{scope} \end{scope}

==> diagrams/links-841.tex <==
\begin{scope} \clip (0,0) rectangle (4.917, 3.000); \begin{scope}[yshift=-1.921cm]  \draw [white, double=black, line width=0.032cm]([out angle=-172.788, in angle=-80.908] 1.094,0.340) .. (0.669,0.658); \draw [white, double=black, line width=0.032cm]([out angle=52.609, in angle=-133.056] 0.503,0.000) .. (0.980,0.564); \draw [white, double=black, line width=0.010cm]([out angle=38.029, in angle=166.928] 1.059,0.636) .. (1.232,0.674); \draw [white, double=black, line width=0.010cm]([out angle=-75.791, in angle=121.736] 1.112,0.791) .. (1.188,0.613); \draw [white, double=black, line width=0.010cm]([out angle=-165.287, in angle=-27.082] 1.497,0.551) .. (1.224,0.581); \draw [white, double=black, line width=0.010cm]([out angle=43.426, in angle=-59.316] 1.248,0.413) .. (1.280,0.640); \draw [white, double=black, line width=0.047cm]([out angle=69.373, in angle=176.657] 0.695,0.920) .. (1.337,1.337); \draw [white, double=black, line width=0.047cm]([out angle=-48.563, in angle=114.805] 0.548,1.721) .. (1.062,0.933); \draw [white, double=black, line width=0.075cm]([out angle=-26.797, in angle=130.377] 1.714,1.236) .. (2.597,0.541); \draw [white, double=black, line width=0.075cm]([out angle=-130.399, in angle=33.350] 2.597,1.414) .. (1.747,0.662); \draw [white, double=black, line width=0.125cm]([out angle=127.945, in angle=-41.059] 4.336,1.723) .. (3.027,3.106); \draw [white, double=black, line width=0.125cm]([out angle=127.945, in angle=-41.059] 4.336,-1.277) .. (3.027,0.106); \draw [white, double=black, line width=0.125cm]([out angle=41.078, in angle=-127.941] 3.027,1.849) .. (4.336,3.232); \draw [white, double=black, line width=0.125cm]([out angle=41.078, in angle=-127.941] 3.027,-1.151) .. (4.336,0.232); \draw [white, double=black] ([out angle=46.944, in angle=-141.953] 0.980,0.564) .. (1.059,0.637); \draw [white, double=black] ([out angle=-13.072, in angle=120.710] 1.232,0.674) .. (1.280,0.639); \draw [white, double=black] ([out angle=-136.574, in angle=7.212] 1.248,0.413) .. (1.094,0.340); \draw [white, double=black] ([out angle=99.092, in angle=-110.608] 0.669,0.658) .. (0.695,0.921); \draw [white, double=black] ([out angle=-3.343, in angle=153.200] 1.337,1.337) .. (1.714,1.236); \draw [white, double=black] ([out angle=131.437, in angle=-127.391] 0.548,1.721) .. (0.503,3.000); \draw [white, double=black] ([out angle=131.437, in angle=-127.391] 0.548,-1.279) .. (0.503,0.000); \draw [white, double=black] ([out angle=-49.626, in angle=138.941] 2.597,0.540) .. (3.027,0.106); \draw [white, double=black] ([out angle=52.061, in angle=-52.055] 4.336,0.232) .. (4.336,1.723); \draw [white, double=black] ([out angle=-138.922, in angle=49.601] 3.027,1.849) .. (2.597,1.414); \draw [white, double=black] ([out angle=-146.681, in angle=14.713] 1.747,0.663) .. (1.497,0.551); \draw [white, double=black] ([out angle=152.918, in angle=-58.229] 1.224,0.581) .. (1.188,0.614); \draw [white, double=black] ([out angle=104.209, in angle=-65.195] 1.112,0.791) .. (1.062,0.933); \end{scope} \begin{scope}[yshift=1.079cm]  \draw [white, double=black, line width=0.032cm]([out angle=-172.788, in angle=-80.908] 1.094,0.340) .. (0.669,0.658); \draw [white, double=black, line width=0.032cm]([out angle=52.609, in angle=-133.056] 0.503,0.000) .. (0.980,0.564); \draw [white, double=black, line width=0.010cm]([out angle=38.029, in angle=166.928] 1.059,0.636) .. (1.232,0.674); \draw [white, double=black, line width=0.010cm]([out angle=-75.791, in angle=121.736] 1.112,0.791) .. (1.188,0.613); \draw [white, double=black, line width=0.010cm]([out angle=-165.287, in angle=-27.082] 1.497,0.551) .. (1.224,0.581); \draw [white, double=black, line width=0.010cm]([out angle=43.426, in angle=-59.316] 1.248,0.413) .. (1.280,0.640); \draw [white, double=black, line width=0.047cm]([out angle=69.373, in angle=176.657] 0.695,0.920) .. (1.337,1.337); \draw [white, double=black, line width=0.047cm]([out angle=-48.563, in angle=114.805] 0.548,1.721) .. (1.062,0.933); \draw [white, double=black, line width=0.075cm]([out angle=-26.797, in angle=130.377] 1.714,1.236) .. (2.597,0.541); \draw [white, double=black, line width=0.075cm]([out angle=-130.399, in angle=33.350] 2.597,1.414) .. (1.747,0.662); \draw [white, double=black, line width=0.125cm]([out angle=127.945, in angle=-41.059] 4.336,1.723) .. (3.027,3.106); \draw [white, double=black, line width=0.125cm]([out angle=127.945, in angle=-41.059] 4.336,-1.277) .. (3.027,0.106); \draw [white, double=black, line width=0.125cm]([out angle=41.078, in angle=-127.941] 3.027,1.849) .. (4.336,3.232); \draw [white, double=black, line width=0.125cm]([out angle=41.078, in angle=-127.941] 3.027,-1.151) .. (4.336,0.232); \draw [white, double=black] ([out angle=46.944, in angle=-141.953] 0.980,0.564) .. (1.059,0.637); \draw [white, double=black] ([out angle=-13.072, in angle=120.710] 1.232,0.674) .. (1.280,0.639); \draw [white, double=black] ([out angle=-136.574, in angle=7.212] 1.248,0.413) .. (1.094,0.340); \draw [white, double=black] ([out angle=99.092, in angle=-110.608] 0.669,0.658) .. (0.695,0.921); \draw [white, double=black] ([out angle=-3.343, in angle=153.200] 1.337,1.337) .. (1.714,1.236); \draw [white, double=black] ([out angle=131.437, in angle=-127.391] 0.548,1.721) .. (0.503,3.000); \draw [white, double=black] ([out angle=131.437, in angle=-127.391] 0.548,-1.279) .. (0.503,0.000); \draw [white, double=black] ([out angle=-49.626, in angle=138.941] 2.597,0.540) .. (3.027,0.106); \draw [white, double=black] ([out angle=52.061, in angle=-52.055] 4.336,0.232) .. (4.336,1.723); \draw [white, double=black] ([out angle=-138.922, in angle=49.601] 3.027,1.849) .. (2.597,1.414); \draw [white, double=black] ([out angle=-146.681, in angle=14.713] 1.747,0.663) .. (1.497,0.551); \draw [white, double=black] ([out angle=152.918, in angle=-58.229] 1.224,0.581) .. (1.188,0.614); \draw [white, double=black] ([out angle=104.209, in angle=-65.195] 1.112,0.791) .. (1.062,0.933); \end{scope} \end{scope}

==> diagrams/links-842.tex <==
\begin{scope} \clip (0,0) rectangle (5.512, 3.000); \begin{scope}[yshift=-1.729cm]  \draw [white, double=black, line width=0.055cm]([out angle=162.323, in angle=-58.898] 1.640,0.679) .. (0.506,1.574); \draw [white, double=black, line width=0.055cm]([out angle=58.882, in angle=-165.053] 0.506,0.253) .. (1.651,1.113); \draw [white, double=black, line width=0.020cm]([out angle=-19.001, in angle=115.592] 1.906,1.104) .. (2.153,0.884); \draw [white, double=black, line width=0.020cm]([out angle=-165.810, in angle=65.206] 2.250,1.089) .. (2.001,0.883); \draw [white, double=black, line width=0.009cm]([out angle=173.073, in angle=-10.391] 2.301,0.695) .. (2.102,0.726); \draw [white, double=black, line width=0.009cm]([out angle=31.240, in angle=-78.044] 2.115,0.655) .. (2.180,0.806); \draw [white, double=black, line width=0.009cm]([out angle=155.622, in angle=-99.046] 2.055,0.652) .. (1.975,0.801); \draw [white, double=black, line width=0.009cm]([out angle=12.992, in angle=-164.620] 1.855,0.672) .. (2.061,0.724); \draw [white, double=black, line width=0.046cm]([out angle=-125.977, in angle=23.277] 3.221,1.309) .. (2.484,0.720); \draw [white, double=black, line width=0.046cm]([out angle=125.959, in angle=-19.694] 3.221,0.518) .. (2.473,1.078); \draw [white, double=black, line width=0.125cm]([out angle=-128.202, in angle=42.656] 4.928,3.172) .. (3.622,1.760); \draw [white, double=black, line width=0.125cm]([out angle=-128.202, in angle=42.656] 4.928,0.172) .. (3.622,-1.240); \draw [white, double=black, line width=0.125cm]([out angle=128.207, in angle=-42.636] 4.928,1.655) .. (3.622,3.067); \draw [white, double=black, line width=0.125cm]([out angle=128.207, in angle=-42.636] 4.928,-1.345) .. (3.622,0.067); \draw [white, double=black] ([out angle=14.947, in angle=160.999] 1.651,1.113) .. (1.906,1.104); \draw [white, double=black] ([out angle=-64.408, in angle=101.964] 2.153,0.884) .. (2.180,0.805); \draw [white, double=black] ([out angle=-148.760, in angle=-24.378] 2.115,0.655) .. (2.055,0.652); \draw [white, double=black] ([out angle=80.951, in angle=-114.794] 1.975,0.799) .. (2.001,0.883); \draw [white, double=black] ([out angle=14.190, in angle=160.303] 2.250,1.089) .. (2.473,1.078); \draw [white, double=black] ([out angle=121.102, in angle=-121.094] 0.506,1.574) .. (0.506,3.254); \draw [white, double=black] ([out angle=121.102, in angle=-121.094] 0.506,-1.426) .. (0.506,0.254); \draw [white, double=black] ([out angle=-54.052, in angle=137.364] 3.221,0.518) .. (3.622,0.067); \draw [white, double=black] ([out angle=51.808, in angle=-51.793] 4.928,0.172) .. (4.928,1.656); \draw [white, double=black] ([out angle=-137.344, in angle=54.023] 3.622,1.760) .. (3.221,1.309); \draw [white, double=black] ([out angle=-156.760, in angle=-6.927] 2.484,0.722) .. (2.301,0.695); \draw [white, double=black] ([out angle=169.609, in angle=15.380] 2.102,0.726) .. (2.061,0.724); \draw [white, double=black] ([out angle=-167.030, in angle=-17.677] 1.855,0.671) .. (1.640,0.679); \end{scope} \begin{scope}[yshift=1.271cm]  \draw [white, double=black, line width=0.055cm]([out angle=162.323, in angle=-58.898] 1.640,0.679) .. (0.506,1.574); \draw [white, double=black, line width=0.055cm]([out angle=58.882, in angle=-165.053] 0.506,0.253) .. (1.651,1.113); \draw [white, double=black, line width=0.020cm]([out angle=-19.001, in angle=115.592] 1.906,1.104) .. (2.153,0.884); \draw [white, double=black, line width=0.020cm]([out angle=-165.810, in angle=65.206] 2.250,1.089) .. (2.001,0.883); \draw [white, double=black, line width=0.009cm]([out angle=173.073, in angle=-10.391] 2.301,0.695) .. (2.102,0.726); \draw [white, double=black, line width=0.009cm]([out angle=31.240, in angle=-78.044] 2.115,0.655) .. (2.180,0.806); \draw [white, double=black, line width=0.009cm]([out angle=155.622, in angle=-99.046] 2.055,0.652) .. (1.975,0.801); \draw [white, double=black, line width=0.009cm]([out angle=12.992, in angle=-164.620] 1.855,0.672) .. (2.061,0.724); \draw [white, double=black, line width=0.046cm]([out angle=-125.977, in angle=23.277] 3.221,1.309) .. (2.484,0.720); \draw [white, double=black, line width=0.046cm]([out angle=125.959, in angle=-19.694] 3.221,0.518) .. (2.473,1.078); \draw [white, double=black, line width=0.125cm]([out angle=-128.202, in angle=42.656] 4.928,3.172) .. (3.622,1.760); \draw [white, double=black, line width=0.125cm]([out angle=-128.202, in angle=42.656] 4.928,0.172) .. (3.622,-1.240); \draw [white, double=black, line width=0.125cm]([out angle=128.207, in angle=-42.636] 4.928,1.655) .. (3.622,3.067); \draw [white, double=black, line width=0.125cm]([out angle=128.207, in angle=-42.636] 4.928,-1.345) .. (3.622,0.067); \draw [white, double=black] ([out angle=14.947, in angle=160.999] 1.651,1.113) .. (1.906,1.104); \draw [white, double=black] ([out angle=-64.408, in angle=101.964] 2.153,0.884) .. (2.180,0.805); \draw [white, double=black] ([out angle=-148.760, in angle=-24.378] 2.115,0.655) .. (2.055,0.652); \draw [white, double=black] ([out angle=80.951, in angle=-114.794] 1.975,0.799) .. (2.001,0.883); \draw [white, double=black] ([out angle=14.190, in angle=160.303] 2.250,1.089) .. (2.473,1.078); \draw [white, double=black] ([out angle=121.102, in angle=-121.094] 0.506,1.574) .. (0.506,3.254); \draw [white, double=black] ([out angle=121.102, in angle=-121.094] 0.506,-1.426) .. (0.506,0.254); \draw [white, double=black] ([out angle=-54.052, in angle=137.364] 3.221,0.518) .. (3.622,0.067); \draw [white, double=black] ([out angle=51.808, in angle=-51.793] 4.928,0.172) .. (4.928,1.656); \draw [white, double=black] ([out angle=-137.344, in angle=54.023] 3.622,1.760) .. (3.221,1.309); \draw [white, double=black] ([out angle=-156.760, in angle=-6.927] 2.484,0.722) .. (2.301,0.695); \draw [white, double=black] ([out angle=169.609, in angle=15.380] 2.102,0.726) .. (2.061,0.724); \draw [white, double=black] ([out angle=-167.030, in angle=-17.677] 1.855,0.671) .. (1.640,0.679); \end{scope} \end{scope}

==> diagrams/links-843.tex <==
\begin{scope} \clip (-0.5,0) rectangle (5.689, 3.000); \begin{scope}[yshift=-1.440cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.461, in angle=-57.721] 1.711,0.673) .. (0.520,1.591); \draw [white, double=black, line width=0.061cm]([out angle=57.710, in angle=-162.477] 0.520,0.238) .. (1.711,1.155); \draw [white, double=black, line width=0.057cm]([out angle=-24.058, in angle=129.026] 2.035,1.137) .. (2.877,0.490); \draw [white, double=black, line width=0.057cm]([out angle=-129.029, in angle=24.061] 2.877,1.338) .. (2.035,0.691); \draw [white, double=black, line width=0.125cm]([out angle=-128.022, in angle=41.548] 4.607,3.170) .. (3.298,1.778); \draw [white, double=black, line width=0.125cm]([out angle=-128.022, in angle=41.548] 4.607,0.170) .. (3.298,-1.222); \draw [white, double=black, line width=0.125cm]([out angle=128.026, in angle=-41.536] 4.607,1.659) .. (3.298,3.050); \draw [white, double=black, line width=0.125cm]([out angle=128.026, in angle=-41.536] 4.607,-1.341) .. (3.298,0.050); \draw [white, double=black] ([out angle=17.523, in angle=155.953] 1.711,1.155) .. (2.035,1.137); \draw [white, double=black] ([out angle=-50.986, in angle=138.464] 2.877,0.490) .. (3.298,0.050); \draw [white, double=black] ([out angle=51.990, in angle=-51.974] 4.607,0.170) .. (4.607,1.659); \draw [white, double=black] ([out angle=-138.452, in angle=50.971] 3.298,1.778) .. (2.877,1.338); \draw [white, double=black] ([out angle=-155.933, in angle=-17.539] 2.035,0.692) .. (1.711,0.673); \draw [white, double=black, line width=0.013cm]([out angle=58.321, in angle=114.961] -0.108,2.528) .. (0.678,2.482); \draw [white, double=black, line width=0.013cm]([out angle=237.736, in angle=88.474] 0.520,3.238) .. (0.283,2.456); \draw [white, double=black, line width=0.013cm]([out angle=271.555, in angle=122.273] 0.283,2.373) .. (0.521,1.591); \draw [white, double=black, line width=0.013cm]([out angle=245.063, in angle=301.711] 0.678,2.347) .. (-0.108,2.301); \draw [white, double=black] ([out angle=268.475, in angle=91.555] 0.283,2.456) .. (0.283,2.373); \draw [white, double=black] ([out angle=121.711, in angle=238.321] -0.108,2.301) .. (-0.108,2.528); \draw [white, double=black] ([out angle=294.983, in angle=65.090] 0.677,2.482) .. (0.677,2.347); \end{scope} \begin{scope}[yshift=1.560cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.461, in angle=-57.721] 1.711,0.673) .. (0.520,1.591); \draw [white, double=black, line width=0.061cm]([out angle=57.710, in angle=-162.477] 0.520,0.238) .. (1.711,1.155); \draw [white, double=black, line width=0.057cm]([out angle=-24.058, in angle=129.026] 2.035,1.137) .. (2.877,0.490); \draw [white, double=black, line width=0.057cm]([out angle=-129.029, in angle=24.061] 2.877,1.338) .. (2.035,0.691); \draw [white, double=black, line width=0.125cm]([out angle=-128.022, in angle=41.548] 4.607,3.170) .. (3.298,1.778); \draw [white, double=black, line width=0.125cm]([out angle=-128.022, in angle=41.548] 4.607,0.170) .. (3.298,-1.222); \draw [white, double=black, line width=0.125cm]([out angle=128.026, in angle=-41.536] 4.607,1.659) .. (3.298,3.050); \draw [white, double=black, line width=0.125cm]([out angle=128.026, in angle=-41.536] 4.607,-1.341) .. (3.298,0.050); \draw [white, double=black] ([out angle=17.523, in angle=155.953] 1.711,1.155) .. (2.035,1.137); \draw [white, double=black] ([out angle=-50.986, in angle=138.464] 2.877,0.490) .. (3.298,0.050); \draw [white, double=black] ([out angle=51.990, in angle=-51.974] 4.607,0.170) .. (4.607,1.659); \draw [white, double=black] ([out angle=-138.452, in angle=50.971] 3.298,1.778) .. (2.877,1.338); \draw [white, double=black] ([out angle=-155.933, in angle=-17.539] 2.035,0.692) .. (1.711,0.673); \draw [white, double=black, line width=0.013cm]([out angle=58.321, in angle=114.961] -0.108,2.528) .. (0.678,2.482); \draw [white, double=black, line width=0.013cm]([out angle=237.736, in angle=88.474] 0.520,3.238) .. (0.283,2.456); \draw [white, double=black, line width=0.013cm]([out angle=271.555, in angle=122.273] 0.283,2.373) .. (0.521,1.591); \draw [white, double=black, line width=0.013cm]([out angle=245.063, in angle=301.711] 0.678,2.347) .. (-0.108,2.301); \draw [white, double=black] ([out angle=268.475, in angle=91.555] 0.283,2.456) .. (0.283,2.373); \draw [white, double=black] ([out angle=121.711, in angle=238.321] -0.108,2.301) .. (-0.108,2.528); \draw [white, double=black] ([out angle=294.983, in angle=65.090] 0.677,2.482) .. (0.677,2.347); \end{scope} \end{scope}

==> diagrams/links-844.tex <==
\begin{scope} \clip (-0.5,0) rectangle (5.689, 3.000); \begin{scope}[yshift=-1.440cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.460, in angle=-57.720] 1.711,0.673) .. (0.520,1.591); \draw [white, double=black, line width=0.061cm]([out angle=57.709, in angle=-162.476] 0.520,0.238) .. (1.711,1.155); \draw [white, double=black, line width=0.057cm]([out angle=-24.059, in angle=129.029] 2.035,1.136) .. (2.877,0.490); \draw [white, double=black, line width=0.057cm]([out angle=-129.029, in angle=24.061] 2.877,1.338) .. (2.035,0.691); \draw [white, double=black, line width=0.125cm]([out angle=128.027, in angle=-41.536] 4.607,1.659) .. (3.298,3.050); \draw [white, double=black, line width=0.125cm]([out angle=128.027, in angle=-41.536] 4.607,-1.341) .. (3.298,0.050); \draw [white, double=black, line width=0.125cm]([out angle=41.549, in angle=-128.022] 3.299,1.778) .. (4.607,3.170); \draw [white, double=black, line width=0.125cm]([out angle=41.549, in angle=-128.022] 3.299,-1.222) .. (4.607,0.170); \draw [white, double=black] ([out angle=17.524, in angle=155.954] 1.711,1.155) .. (2.035,1.137); \draw [white, double=black] ([out angle=-50.986, in angle=138.464] 2.877,0.490) .. (3.298,0.050); \draw [white, double=black] ([out angle=51.992, in angle=-51.973] 4.607,0.170) .. (4.607,1.659); \draw [white, double=black] ([out angle=-138.451, in angle=50.971] 3.299,1.778) .. (2.877,1.338); \draw [white, double=black] ([out angle=-155.933, in angle=-17.540] 2.035,0.692) .. (1.711,0.673); \draw [white, double=black, line width=0.013cm]([out angle=58.316, in angle=114.961] -0.108,2.529) .. (0.677,2.482); \draw [white, double=black, line width=0.013cm]([out angle=237.735, in angle=88.474] 0.520,3.238) .. (0.283,2.456); \draw [white, double=black, line width=0.013cm]([out angle=271.550, in angle=122.276] 0.283,2.373) .. (0.520,1.591); \draw [white, double=black, line width=0.013cm]([out angle=245.060, in angle=301.709] 0.678,2.347) .. (-0.108,2.301); \draw [white, double=black] ([out angle=268.475, in angle=91.550] 0.283,2.456) .. (0.283,2.373); \draw [white, double=black] ([out angle=121.709, in angle=238.316] -0.108,2.301) .. (-0.108,2.529); \draw [white, double=black] ([out angle=294.974, in angle=65.077] 0.677,2.482) .. (0.677,2.347); \end{scope} \begin{scope}[yshift=1.560cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.460, in angle=-57.720] 1.711,0.673) .. (0.520,1.591); \draw [white, double=black, line width=0.061cm]([out angle=57.709, in angle=-162.476] 0.520,0.238) .. (1.711,1.155); \draw [white, double=black, line width=0.057cm]([out angle=-24.059, in angle=129.029] 2.035,1.136) .. (2.877,0.490); \draw [white, double=black, line width=0.057cm]([out angle=-129.029, in angle=24.061] 2.877,1.338) .. (2.035,0.691); \draw [white, double=black, line width=0.125cm]([out angle=128.027, in angle=-41.536] 4.607,1.659) .. (3.298,3.050); \draw [white, double=black, line width=0.125cm]([out angle=128.027, in angle=-41.536] 4.607,-1.341) .. (3.298,0.050); \draw [white, double=black, line width=0.125cm]([out angle=41.549, in angle=-128.022] 3.299,1.778) .. (4.607,3.170); \draw [white, double=black, line width=0.125cm]([out angle=41.549, in angle=-128.022] 3.299,-1.222) .. (4.607,0.170); \draw [white, double=black] ([out angle=17.524, in angle=155.954] 1.711,1.155) .. (2.035,1.137); \draw [white, double=black] ([out angle=-50.986, in angle=138.464] 2.877,0.490) .. (3.298,0.050); \draw [white, double=black] ([out angle=51.992, in angle=-51.973] 4.607,0.170) .. (4.607,1.659); \draw [white, double=black] ([out angle=-138.451, in angle=50.971] 3.299,1.778) .. (2.877,1.338); \draw [white, double=black] ([out angle=-155.933, in angle=-17.540] 2.035,0.692) .. (1.711,0.673); \draw [white, double=black, line width=0.013cm]([out angle=58.316, in angle=114.961] -0.108,2.529) .. (0.677,2.482); \draw [white, double=black, line width=0.013cm]([out angle=237.735, in angle=88.474] 0.520,3.238) .. (0.283,2.456); \draw [white, double=black, line width=0.013cm]([out angle=271.550, in angle=122.276] 0.283,2.373) .. (0.520,1.591); \draw [white, double=black, line width=0.013cm]([out angle=245.060, in angle=301.709] 0.678,2.347) .. (-0.108,2.301); \draw [white, double=black] ([out angle=268.475, in angle=91.550] 0.283,2.456) .. (0.283,2.373); \draw [white, double=black] ([out angle=121.709, in angle=238.316] -0.108,2.301) .. (-0.108,2.529); \draw [white, double=black] ([out angle=294.974, in angle=65.077] 0.677,2.482) .. (0.677,2.347); \end{scope} \end{scope}

==> diagrams/links-845.tex <==
\begin{scope} \clip (0,0) rectangle (4.817, 3.000); \begin{scope}[yshift=-1.888cm]  \draw [white, double=black, line width=0.087cm]([out angle=156.102, in angle=-56.422] 1.758,0.581) .. (0.535,1.612); \draw [white, double=black, line width=0.087cm]([out angle=56.420, in angle=-156.097] 0.535,0.224) .. (1.758,1.256); \draw [white, double=black, line width=0.017cm]([out angle=3.323, in angle=113.333] 2.112,1.342) .. (2.496,1.104); \draw [white, double=black, line width=0.017cm]([out angle=-137.901, in angle=85.313] 2.592,1.543) .. (2.364,1.083); \draw [white, double=black, line width=0.014cm]([out angle=-54.321, in angle=116.148] 2.386,1.004) .. (2.494,0.824); \draw [white, double=black, line width=0.014cm]([out angle=-116.133, in angle=54.319] 2.494,1.013) .. (2.386,0.833); \draw [white, double=black, line width=0.017cm]([out angle=-85.292, in angle=137.876] 2.364,0.754) .. (2.592,0.294); \draw [white, double=black, line width=0.017cm]([out angle=-113.318, in angle=-3.315] 2.496,0.732) .. (2.112,0.495); \draw [white, double=black, line width=0.125cm]([out angle=-126.755, in angle=37.637] 4.248,3.157) .. (2.967,1.856); \draw [white, double=black, line width=0.125cm]([out angle=-126.755, in angle=37.637] 4.248,0.157) .. (2.967,-1.144); \draw [white, double=black, line width=0.125cm]([out angle=126.760, in angle=-37.620] 4.248,1.681) .. (2.967,2.981); \draw [white, double=black, line width=0.125cm]([out angle=126.760, in angle=-37.620] 4.248,-1.319) .. (2.967,-0.019); \draw [white, double=black] ([out angle=23.903, in angle=-176.692] 1.758,1.256) .. (2.112,1.341); \draw [white, double=black] ([out angle=-66.667, in angle=63.867] 2.496,1.104) .. (2.494,1.013); \draw [white, double=black] ([out angle=-125.681, in angle=94.708] 2.386,0.833) .. (2.364,0.754); \draw [white, double=black] ([out angle=123.578, in angle=-123.561] 0.535,1.612) .. (0.535,3.224); \draw [white, double=black] ([out angle=123.578, in angle=-123.561] 0.535,-1.388) .. (0.535,0.224); \draw [white, double=black] ([out angle=-42.138, in angle=142.380] 2.592,3.295) .. (2.967,2.981); \draw [white, double=black] ([out angle=-42.138, in angle=142.380] 2.592,0.295) .. (2.967,-0.019); \draw [white, double=black] ([out angle=53.262, in angle=-53.240] 4.248,0.156) .. (4.248,1.681); \draw [white, double=black] ([out angle=-142.363, in angle=42.099] 2.967,1.856) .. (2.592,1.543); \draw [white, double=black] ([out angle=-94.687, in angle=125.679] 2.364,1.083) .. (2.386,1.004); \draw [white, double=black] ([out angle=-63.852, in angle=66.682] 2.494,0.824) .. (2.496,0.732); \draw [white, double=black] ([out angle=176.672, in angle=-23.898] 2.112,0.495) .. (1.758,0.581); \end{scope} \begin{scope}[yshift=1.112cm]  \draw [white, double=black, line width=0.087cm]([out angle=156.102, in angle=-56.422] 1.758,0.581) .. (0.535,1.612); \draw [white, double=black, line width=0.087cm]([out angle=56.420, in angle=-156.097] 0.535,0.224) .. (1.758,1.256); \draw [white, double=black, line width=0.017cm]([out angle=3.323, in angle=113.333] 2.112,1.342) .. (2.496,1.104); \draw [white, double=black, line width=0.017cm]([out angle=-137.901, in angle=85.313] 2.592,1.543) .. (2.364,1.083); \draw [white, double=black, line width=0.014cm]([out angle=-54.321, in angle=116.148] 2.386,1.004) .. (2.494,0.824); \draw [white, double=black, line width=0.014cm]([out angle=-116.133, in angle=54.319] 2.494,1.013) .. (2.386,0.833); \draw [white, double=black, line width=0.017cm]([out angle=-85.292, in angle=137.876] 2.364,0.754) .. (2.592,0.294); \draw [white, double=black, line width=0.017cm]([out angle=-113.318, in angle=-3.315] 2.496,0.732) .. (2.112,0.495); \draw [white, double=black, line width=0.125cm]([out angle=-126.755, in angle=37.637] 4.248,3.157) .. (2.967,1.856); \draw [white, double=black, line width=0.125cm]([out angle=-126.755, in angle=37.637] 4.248,0.157) .. (2.967,-1.144); \draw [white, double=black, line width=0.125cm]([out angle=126.760, in angle=-37.620] 4.248,1.681) .. (2.967,2.981); \draw [white, double=black, line width=0.125cm]([out angle=126.760, in angle=-37.620] 4.248,-1.319) .. (2.967,-0.019); \draw [white, double=black] ([out angle=23.903, in angle=-176.692] 1.758,1.256) .. (2.112,1.341); \draw [white, double=black] ([out angle=-66.667, in angle=63.867] 2.496,1.104) .. (2.494,1.013); \draw [white, double=black] ([out angle=-125.681, in angle=94.708] 2.386,0.833) .. (2.364,0.754); \draw [white, double=black] ([out angle=123.578, in angle=-123.561] 0.535,1.612) .. (0.535,3.224); \draw [white, double=black] ([out angle=123.578, in angle=-123.561] 0.535,-1.388) .. (0.535,0.224); \draw [white, double=black] ([out angle=-42.138, in angle=142.380] 2.592,3.295) .. (2.967,2.981); \draw [white, double=black] ([out angle=-42.138, in angle=142.380] 2.592,0.295) .. (2.967,-0.019); \draw [white, double=black] ([out angle=53.262, in angle=-53.240] 4.248,0.156) .. (4.248,1.681); \draw [white, double=black] ([out angle=-142.363, in angle=42.099] 2.967,1.856) .. (2.592,1.543); \draw [white, double=black] ([out angle=-94.687, in angle=125.679] 2.364,1.083) .. (2.386,1.004); \draw [white, double=black] ([out angle=-63.852, in angle=66.682] 2.494,0.824) .. (2.496,0.732); \draw [white, double=black] ([out angle=176.672, in angle=-23.898] 2.112,0.495) .. (1.758,0.581); \end{scope} \end{scope}

==> diagrams/links-846.tex <==
\begin{scope} \clip (0,0) rectangle (4.332, 3.000); \begin{scope}[yshift=-2.345cm]  \draw [white, double=black, line width=0.088cm]([out angle=105.440, in angle=-82.701] 1.239,2.526) .. (1.016,3.631); \draw [white, double=black, line width=0.088cm]([out angle=105.440, in angle=-82.701] 1.239,-0.474) .. (1.016,0.631); \draw [white, double=black, line width=0.088cm]([out angle=33.702, in angle=-157.209] 0.618,2.757) .. (1.609,3.289); \draw [white, double=black, line width=0.088cm]([out angle=33.702, in angle=-157.209] 0.618,-0.243) .. (1.609,0.289); \draw [white, double=black, line width=0.075cm]([out angle=145.518, in angle=-40.903] 2.767,0.564) .. (1.981,1.171); \draw [white, double=black, line width=0.075cm]([out angle=40.889, in angle=-145.531] 1.981,0.520) .. (2.767,1.127); \draw [white, double=black, line width=0.034cm]([out angle=10.896, in angle=112.208] 3.104,1.269) .. (3.699,0.947); \draw [white, double=black, line width=0.034cm]([out angle=-128.761, in angle=76.149] 3.807,1.693) .. (3.429,0.927); \draw [white, double=black, line width=0.034cm]([out angle=128.761, in angle=-76.147] 3.807,0.000) .. (3.429,0.765); \draw [white, double=black, line width=0.034cm]([out angle=-10.910, in angle=-112.207] 3.104,0.424) .. (3.699,0.745); \draw [white, double=black, line width=0.088cm]([out angle=157.262, in angle=-33.674] 1.610,1.401) .. (0.618,1.933); \draw [white, double=black, line width=0.088cm]([out angle=82.715, in angle=-105.410] 1.017,1.059) .. (1.239,2.164); \draw [white, double=black] ([out angle=22.778, in angle=-139.078] 1.610,0.290) .. (1.981,0.520); \draw [white, double=black] ([out angle=34.517, in angle=-169.104] 2.767,1.128) .. (3.104,1.269); \draw [white, double=black] ([out angle=-67.792, in angle=67.793] 3.699,0.947) .. (3.699,0.745); \draw [white, double=black] ([out angle=169.090, in angle=-34.438] 3.104,0.424) .. (2.767,0.565); \draw [white, double=black] ([out angle=139.097, in angle=-22.759] 1.981,1.171) .. (1.610,1.401); \draw [white, double=black] ([out angle=146.326, in angle=-146.298] 0.618,1.933) .. (0.618,2.757); \draw [white, double=black] ([out angle=146.326, in angle=-146.298] 0.618,-1.067) .. (0.618,-0.243); \draw [white, double=black] ([out angle=97.299, in angle=-97.299] 1.016,0.631) .. (1.016,1.058); \draw [white, double=black] ([out angle=74.569, in angle=-74.549] 1.240,2.165) .. (1.240,2.526); \draw [white, double=black] ([out angle=103.853, in angle=-103.851] 3.429,0.765) .. (3.429,0.927); \draw [white, double=black] ([out angle=51.257, in angle=-51.239] 3.807,1.692) .. (3.807,3.000); \draw [white, double=black] ([out angle=51.257, in angle=-51.239] 3.807,-1.308) .. (3.807,0.000); \end{scope} \begin{scope}[yshift=0.655cm]  \draw [white, double=black, line width=0.088cm]([out angle=105.440, in angle=-82.701] 1.239,2.526) .. (1.016,3.631); \draw [white, double=black, line width=0.088cm]([out angle=105.440, in angle=-82.701] 1.239,-0.474) .. (1.016,0.631); \draw [white, double=black, line width=0.088cm]([out angle=33.702, in angle=-157.209] 0.618,2.757) .. (1.609,3.289); \draw [white, double=black, line width=0.088cm]([out angle=33.702, in angle=-157.209] 0.618,-0.243) .. (1.609,0.289); \draw [white, double=black, line width=0.075cm]([out angle=145.518, in angle=-40.903] 2.767,0.564) .. (1.981,1.171); \draw [white, double=black, line width=0.075cm]([out angle=40.889, in angle=-145.531] 1.981,0.520) .. (2.767,1.127); \draw [white, double=black, line width=0.034cm]([out angle=10.896, in angle=112.208] 3.104,1.269) .. (3.699,0.947); \draw [white, double=black, line width=0.034cm]([out angle=-128.761, in angle=76.149] 3.807,1.693) .. (3.429,0.927); \draw [white, double=black, line width=0.034cm]([out angle=128.761, in angle=-76.147] 3.807,0.000) .. (3.429,0.765); \draw [white, double=black, line width=0.034cm]([out angle=-10.910, in angle=-112.207] 3.104,0.424) .. (3.699,0.745); \draw [white, double=black, line width=0.088cm]([out angle=157.262, in angle=-33.674] 1.610,1.401) .. (0.618,1.933); \draw [white, double=black, line width=0.088cm]([out angle=82.715, in angle=-105.410] 1.017,1.059) .. (1.239,2.164); \draw [white, double=black] ([out angle=22.778, in angle=-139.078] 1.610,0.290) .. (1.981,0.520); \draw [white, double=black] ([out angle=34.517, in angle=-169.104] 2.767,1.128) .. (3.104,1.269); \draw [white, double=black] ([out angle=-67.792, in angle=67.793] 3.699,0.947) .. (3.699,0.745); \draw [white, double=black] ([out angle=169.090, in angle=-34.438] 3.104,0.424) .. (2.767,0.565); \draw [white, double=black] ([out angle=139.097, in angle=-22.759] 1.981,1.171) .. (1.610,1.401); \draw [white, double=black] ([out angle=146.326, in angle=-146.298] 0.618,1.933) .. (0.618,2.757); \draw [white, double=black] ([out angle=146.326, in angle=-146.298] 0.618,-1.067) .. (0.618,-0.243); \draw [white, double=black] ([out angle=97.299, in angle=-97.299] 1.016,0.631) .. (1.016,1.058); \draw [white, double=black] ([out angle=74.569, in angle=-74.549] 1.240,2.165) .. (1.240,2.526); \draw [white, double=black] ([out angle=103.853, in angle=-103.851] 3.429,0.765) .. (3.429,0.927); \draw [white, double=black] ([out angle=51.257, in angle=-51.239] 3.807,1.692) .. (3.807,3.000); \draw [white, double=black] ([out angle=51.257, in angle=-51.239] 3.807,-1.308) .. (3.807,0.000); \end{scope} \end{scope}

==> diagrams/links-847.tex <==
\begin{scope} \clip (0,0) rectangle (4.330, 3.000); \begin{scope}[yshift=-2.347cm]  \draw [white, double=black, line width=0.089cm]([out angle=105.439, in angle=-82.693] 1.239,2.528) .. (1.017,3.634); \draw [white, double=black, line width=0.089cm]([out angle=105.439, in angle=-82.693] 1.239,-0.472) .. (1.017,0.634); \draw [white, double=black, line width=0.089cm]([out angle=33.675, in angle=-157.279] 0.618,2.760) .. (1.610,3.292); \draw [white, double=black, line width=0.089cm]([out angle=33.675, in angle=-157.279] 0.618,-0.240) .. (1.610,0.292); \draw [white, double=black, line width=0.075cm]([out angle=40.911, in angle=-145.524] 1.980,0.521) .. (2.766,1.128); \draw [white, double=black, line width=0.075cm]([out angle=-40.896, in angle=145.539] 1.980,1.172) .. (2.766,0.565); \draw [white, double=black, line width=0.034cm]([out angle=76.157, in angle=-128.744] 3.428,0.927) .. (3.806,1.692); \draw [white, double=black, line width=0.034cm]([out angle=10.935, in angle=112.215] 3.103,1.268) .. (3.697,0.947); \draw [white, double=black, line width=0.034cm]([out angle=-112.214, in angle=-10.917] 3.697,0.745) .. (3.103,0.423); \draw [white, double=black, line width=0.034cm]([out angle=128.744, in angle=-76.158] 3.806,0.000) .. (3.428,0.765); \draw [white, double=black, line width=0.089cm]([out angle=157.216, in angle=-33.706] 1.610,1.403) .. (0.618,1.935); \draw [white, double=black, line width=0.089cm]([out angle=82.676, in angle=-105.472] 1.016,1.061) .. (1.239,2.167); \draw [white, double=black] ([out angle=22.736, in angle=-139.127] 1.609,0.291) .. (1.980,0.521); \draw [white, double=black] ([out angle=34.416, in angle=-169.065] 2.766,1.127) .. (3.103,1.268); \draw [white, double=black] ([out angle=-67.785, in angle=67.786] 3.697,0.947) .. (3.697,0.745); \draw [white, double=black] ([out angle=169.083, in angle=-34.515] 3.103,0.423) .. (2.766,0.565); \draw [white, double=black] ([out angle=139.104, in angle=-22.760] 1.980,1.172) .. (1.609,1.402); \draw [white, double=black] ([out angle=146.294, in angle=-146.325] 0.618,1.935) .. (0.618,2.760); \draw [white, double=black] ([out angle=146.294, in angle=-146.325] 0.618,-1.065) .. (0.618,-0.240); \draw [white, double=black] ([out angle=97.307, in angle=-97.305] 1.017,0.634) .. (1.017,1.062); \draw [white, double=black] ([out angle=74.552, in angle=-74.576] 1.238,2.166) .. (1.238,2.527); \draw [white, double=black] ([out angle=103.842, in angle=-103.843] 3.428,0.765) .. (3.428,0.927); \draw [white, double=black] ([out angle=51.236, in angle=-51.256] 3.805,1.692) .. (3.806,3.000); \draw [white, double=black] ([out angle=51.236, in angle=-51.256] 3.805,-1.308) .. (3.806,0.000); \end{scope} \begin{scope}[yshift=0.653cm]  \draw [white, double=black, line width=0.089cm]([out angle=105.439, in angle=-82.693] 1.239,2.528) .. (1.017,3.634); \draw [white, double=black, line width=0.089cm]([out angle=105.439, in angle=-82.693] 1.239,-0.472) .. (1.017,0.634); \draw [white, double=black, line width=0.089cm]([out angle=33.675, in angle=-157.279] 0.618,2.760) .. (1.610,3.292); \draw [white, double=black, line width=0.089cm]([out angle=33.675, in angle=-157.279] 0.618,-0.240) .. (1.610,0.292); \draw [white, double=black, line width=0.075cm]([out angle=40.911, in angle=-145.524] 1.980,0.521) .. (2.766,1.128); \draw [white, double=black, line width=0.075cm]([out angle=-40.896, in angle=145.539] 1.980,1.172) .. (2.766,0.565); \draw [white, double=black, line width=0.034cm]([out angle=76.157, in angle=-128.744] 3.428,0.927) .. (3.806,1.692); \draw [white, double=black, line width=0.034cm]([out angle=10.935, in angle=112.215] 3.103,1.268) .. (3.697,0.947); \draw [white, double=black, line width=0.034cm]([out angle=-112.214, in angle=-10.917] 3.697,0.745) .. (3.103,0.423); \draw [white, double=black, line width=0.034cm]([out angle=128.744, in angle=-76.158] 3.806,0.000) .. (3.428,0.765); \draw [white, double=black, line width=0.089cm]([out angle=157.216, in angle=-33.706] 1.610,1.403) .. (0.618,1.935); \draw [white, double=black, line width=0.089cm]([out angle=82.676, in angle=-105.472] 1.016,1.061) .. (1.239,2.167); \draw [white, double=black] ([out angle=22.736, in angle=-139.127] 1.609,0.291) .. (1.980,0.521); \draw [white, double=black] ([out angle=34.416, in angle=-169.065] 2.766,1.127) .. (3.103,1.268); \draw [white, double=black] ([out angle=-67.785, in angle=67.786] 3.697,0.947) .. (3.697,0.745); \draw [white, double=black] ([out angle=169.083, in angle=-34.515] 3.103,0.423) .. (2.766,0.565); \draw [white, double=black] ([out angle=139.104, in angle=-22.760] 1.980,1.172) .. (1.609,1.402); \draw [white, double=black] ([out angle=146.294, in angle=-146.325] 0.618,1.935) .. (0.618,2.760); \draw [white, double=black] ([out angle=146.294, in angle=-146.325] 0.618,-1.065) .. (0.618,-0.240); \draw [white, double=black] ([out angle=97.307, in angle=-97.305] 1.017,0.634) .. (1.017,1.062); \draw [white, double=black] ([out angle=74.552, in angle=-74.576] 1.238,2.166) .. (1.238,2.527); \draw [white, double=black] ([out angle=103.842, in angle=-103.843] 3.428,0.765) .. (3.428,0.927); \draw [white, double=black] ([out angle=51.236, in angle=-51.256] 3.805,1.692) .. (3.806,3.000); \draw [white, double=black] ([out angle=51.236, in angle=-51.256] 3.805,-1.308) .. (3.806,0.000); \end{scope} \end{scope}

==> diagrams/links-848.tex <==
\begin{scope} \clip (0,0) rectangle (5.078, 3.000); \begin{scope}[yshift=-2.750cm]  \draw [white, double=black, line width=0.109cm]([out angle=151.423, in angle=-54.897] 1.821,0.833) .. (0.552,1.965); \draw [white, double=black, line width=0.109cm]([out angle=54.940, in angle=-151.357] 0.552,0.536) .. (1.820,1.669); \draw [white, double=black, line width=0.091cm]([out angle=14.011, in angle=175.930] 2.262,1.841) .. (3.307,1.931); \draw [white, double=black, line width=0.091cm]([out angle=-88.414, in angle=92.518] 2.763,2.500) .. (2.801,1.439); \draw [white, double=black, line width=0.040cm]([out angle=72.006, in angle=-132.915] 4.053,1.355) .. (4.522,2.153); \draw [white, double=black, line width=0.040cm]([out angle=-9.329, in angle=110.953] 3.731,1.883) .. (4.368,1.363); \draw [white, double=black, line width=0.040cm]([out angle=-110.951, in angle=9.311] 4.368,1.138) .. (3.731,0.619); \draw [white, double=black, line width=0.040cm]([out angle=132.915, in angle=-72.002] 4.522,0.348) .. (4.053,1.146); \draw [white, double=black, line width=0.091cm]([out angle=88.433, in angle=-92.507] 2.763,0.000) .. (2.800,1.062); \draw [white, double=black, line width=0.091cm]([out angle=-14.001, in angle=-175.895] 2.262,0.659) .. (3.307,0.569); \draw [white, double=black] ([out angle=28.643, in angle=-166.017] 1.820,1.669) .. (2.262,1.841); \draw [white, double=black] ([out angle=-4.028, in angle=170.671] 3.307,1.932) .. (3.731,1.883); \draw [white, double=black] ([out angle=-69.047, in angle=69.049] 4.368,1.363) .. (4.368,1.138); \draw [white, double=black] ([out angle=-170.689, in angle=4.105] 3.731,0.619) .. (3.307,0.569); \draw [white, double=black] ([out angle=166.023, in angle=-28.577] 2.262,0.661) .. (1.821,0.833); \draw [white, double=black] ([out angle=125.103, in angle=-125.070] 0.552,1.965) .. (0.551,3.535); \draw [white, double=black] ([out angle=125.103, in angle=-125.070] 0.552,-1.035) .. (0.551,0.535); \draw [white, double=black] ([out angle=87.493, in angle=-87.484] 2.800,1.062) .. (2.800,1.439); \draw [white, double=black] ([out angle=91.586, in angle=-91.567] 2.763,2.500) .. (2.763,3.000); \draw [white, double=black] ([out angle=91.586, in angle=-91.567] 2.763,-0.500) .. (2.763,0.000); \draw [white, double=black] ([out angle=107.998, in angle=-107.994] 4.053,1.146) .. (4.053,1.355); \draw [white, double=black] ([out angle=47.105, in angle=-47.085] 4.522,2.152) .. (4.522,3.348); \draw [white, double=black] ([out angle=47.105, in angle=-47.085] 4.522,-0.848) .. (4.522,0.348); \end{scope} \begin{scope}[yshift=0.250cm]  \draw [white, double=black, line width=0.109cm]([out angle=151.423, in angle=-54.897] 1.821,0.833) .. (0.552,1.965); \draw [white, double=black, line width=0.109cm]([out angle=54.940, in angle=-151.357] 0.552,0.536) .. (1.820,1.669); \draw [white, double=black, line width=0.091cm]([out angle=14.011, in angle=175.930] 2.262,1.841) .. (3.307,1.931); \draw [white, double=black, line width=0.091cm]([out angle=-88.414, in angle=92.518] 2.763,2.500) .. (2.801,1.439); \draw [white, double=black, line width=0.040cm]([out angle=72.006, in angle=-132.915] 4.053,1.355) .. (4.522,2.153); \draw [white, double=black, line width=0.040cm]([out angle=-9.329, in angle=110.953] 3.731,1.883) .. (4.368,1.363); \draw [white, double=black, line width=0.040cm]([out angle=-110.951, in angle=9.311] 4.368,1.138) .. (3.731,0.619); \draw [white, double=black, line width=0.040cm]([out angle=132.915, in angle=-72.002] 4.522,0.348) .. (4.053,1.146); \draw [white, double=black, line width=0.091cm]([out angle=88.433, in angle=-92.507] 2.763,0.000) .. (2.800,1.062); \draw [white, double=black, line width=0.091cm]([out angle=-14.001, in angle=-175.895] 2.262,0.659) .. (3.307,0.569); \draw [white, double=black] ([out angle=28.643, in angle=-166.017] 1.820,1.669) .. (2.262,1.841); \draw [white, double=black] ([out angle=-4.028, in angle=170.671] 3.307,1.932) .. (3.731,1.883); \draw [white, double=black] ([out angle=-69.047, in angle=69.049] 4.368,1.363) .. (4.368,1.138); \draw [white, double=black] ([out angle=-170.689, in angle=4.105] 3.731,0.619) .. (3.307,0.569); \draw [white, double=black] ([out angle=166.023, in angle=-28.577] 2.262,0.661) .. (1.821,0.833); \draw [white, double=black] ([out angle=125.103, in angle=-125.070] 0.552,1.965) .. (0.551,3.535); \draw [white, double=black] ([out angle=125.103, in angle=-125.070] 0.552,-1.035) .. (0.551,0.535); \draw [white, double=black] ([out angle=87.493, in angle=-87.484] 2.800,1.062) .. (2.800,1.439); \draw [white, double=black] ([out angle=91.586, in angle=-91.567] 2.763,2.500) .. (2.763,3.000); \draw [white, double=black] ([out angle=91.586, in angle=-91.567] 2.763,-0.500) .. (2.763,0.000); \draw [white, double=black] ([out angle=107.998, in angle=-107.994] 4.053,1.146) .. (4.053,1.355); \draw [white, double=black] ([out angle=47.105, in angle=-47.085] 4.522,2.152) .. (4.522,3.348); \draw [white, double=black] ([out angle=47.105, in angle=-47.085] 4.522,-0.848) .. (4.522,0.348); \end{scope} \end{scope}

==> diagrams/links-849.tex <==
\begin{scope} \clip (0,0) rectangle (5.078, 3.000); \begin{scope}[yshift=-2.750cm]  \draw [white, double=black, line width=0.109cm]([out angle=151.418, in angle=-54.899] 1.821,0.833) .. (0.552,1.965); \draw [white, double=black, line width=0.109cm]([out angle=54.936, in angle=-151.362] 0.552,0.536) .. (1.820,1.669); \draw [white, double=black, line width=0.091cm]([out angle=14.010, in angle=175.931] 2.262,1.841) .. (3.307,1.931); \draw [white, double=black, line width=0.091cm]([out angle=-88.414, in angle=92.517] 2.763,2.500) .. (2.801,1.438); \draw [white, double=black, line width=0.040cm]([out angle=-9.326, in angle=110.954] 3.732,1.883) .. (4.369,1.363); \draw [white, double=black, line width=0.040cm]([out angle=-132.914, in angle=72.007] 4.522,2.153) .. (4.053,1.355); \draw [white, double=black, line width=0.040cm]([out angle=132.915, in angle=-72.002] 4.522,0.348) .. (4.053,1.146); \draw [white, double=black, line width=0.040cm]([out angle=9.313, in angle=-110.951] 3.732,0.619) .. (4.369,1.138); \draw [white, double=black, line width=0.091cm]([out angle=88.432, in angle=-92.509] 2.763,0.000) .. (2.801,1.062); \draw [white, double=black, line width=0.091cm]([out angle=-14.002, in angle=-175.904] 2.262,0.660) .. (3.307,0.569); \draw [white, double=black] ([out angle=28.638, in angle=-166.012] 1.820,1.669) .. (2.262,1.841); \draw [white, double=black] ([out angle=-4.035, in angle=170.674] 3.307,1.932) .. (3.732,1.883); \draw [white, double=black] ([out angle=-69.046, in angle=69.049] 4.369,1.363) .. (4.369,1.138); \draw [white, double=black] ([out angle=-170.687, in angle=4.096] 3.732,0.619) .. (3.307,0.569); \draw [white, double=black] ([out angle=166.017, in angle=-28.582] 2.262,0.661) .. (1.821,0.833); \draw [white, double=black] ([out angle=125.101, in angle=-125.070] 0.552,1.965) .. (0.551,3.535); \draw [white, double=black] ([out angle=125.101, in angle=-125.070] 0.552,-1.035) .. (0.551,0.535); \draw [white, double=black] ([out angle=87.491, in angle=-87.482] 2.801,1.062) .. (2.801,1.439); \draw [white, double=black] ([out angle=91.586, in angle=-91.568] 2.763,2.500) .. (2.763,3.000); \draw [white, double=black] ([out angle=91.586, in angle=-91.568] 2.763,-0.500) .. (2.763,0.000); \draw [white, double=black] ([out angle=107.998, in angle=-107.993] 4.053,1.146) .. (4.053,1.355); \draw [white, double=black] ([out angle=47.105, in angle=-47.085] 4.522,2.152) .. (4.522,3.348); \draw [white, double=black] ([out angle=47.105, in angle=-47.085] 4.522,-0.848) .. (4.522,0.348); \end{scope} \begin{scope}[yshift=0.250cm]  \draw [white, double=black, line width=0.109cm]([out angle=151.418, in angle=-54.899] 1.821,0.833) .. (0.552,1.965); \draw [white, double=black, line width=0.109cm]([out angle=54.936, in angle=-151.362] 0.552,0.536) .. (1.820,1.669); \draw [white, double=black, line width=0.091cm]([out angle=14.010, in angle=175.931] 2.262,1.841) .. (3.307,1.931); \draw [white, double=black, line width=0.091cm]([out angle=-88.414, in angle=92.517] 2.763,2.500) .. (2.801,1.438); \draw [white, double=black, line width=0.040cm]([out angle=-9.326, in angle=110.954] 3.732,1.883) .. (4.369,1.363); \draw [white, double=black, line width=0.040cm]([out angle=-132.914, in angle=72.007] 4.522,2.153) .. (4.053,1.355); \draw [white, double=black, line width=0.040cm]([out angle=132.915, in angle=-72.002] 4.522,0.348) .. (4.053,1.146); \draw [white, double=black, line width=0.040cm]([out angle=9.313, in angle=-110.951] 3.732,0.619) .. (4.369,1.138); \draw [white, double=black, line width=0.091cm]([out angle=88.432, in angle=-92.509] 2.763,0.000) .. (2.801,1.062); \draw [white, double=black, line width=0.091cm]([out angle=-14.002, in angle=-175.904] 2.262,0.660) .. (3.307,0.569); \draw [white, double=black] ([out angle=28.638, in angle=-166.012] 1.820,1.669) .. (2.262,1.841); \draw [white, double=black] ([out angle=-4.035, in angle=170.674] 3.307,1.932) .. (3.732,1.883); \draw [white, double=black] ([out angle=-69.046, in angle=69.049] 4.369,1.363) .. (4.369,1.138); \draw [white, double=black] ([out angle=-170.687, in angle=4.096] 3.732,0.619) .. (3.307,0.569); \draw [white, double=black] ([out angle=166.017, in angle=-28.582] 2.262,0.661) .. (1.821,0.833); \draw [white, double=black] ([out angle=125.101, in angle=-125.070] 0.552,1.965) .. (0.551,3.535); \draw [white, double=black] ([out angle=125.101, in angle=-125.070] 0.552,-1.035) .. (0.551,0.535); \draw [white, double=black] ([out angle=87.491, in angle=-87.482] 2.801,1.062) .. (2.801,1.439); \draw [white, double=black] ([out angle=91.586, in angle=-91.568] 2.763,2.500) .. (2.763,3.000); \draw [white, double=black] ([out angle=91.586, in angle=-91.568] 2.763,-0.500) .. (2.763,0.000); \draw [white, double=black] ([out angle=107.998, in angle=-107.993] 4.053,1.146) .. (4.053,1.355); \draw [white, double=black] ([out angle=47.105, in angle=-47.085] 4.522,2.152) .. (4.522,3.348); \draw [white, double=black] ([out angle=47.105, in angle=-47.085] 4.522,-0.848) .. (4.522,0.348); \end{scope} \end{scope}

==> diagrams/links-85.tex <==
 \draw [white, double=black, line width=0.027cm]([out angle=-109.123, in angle=-47.995] 0.729,1.281) .. (0.073,1.148); \draw [white, double=black, line width=0.027cm]([out angle=90.003, in angle=-66.504] 0.514,0.000) .. (0.251,1.263); \draw [white, double=black, line width=0.007cm]([out angle=40.092, in angle=-91.256] 0.106,1.346) .. (0.154,1.445); \draw [white, double=black, line width=0.007cm]([out angle=-16.326, in angle=135.607] 0.095,1.402) .. (0.196,1.342); \draw [white, double=black, line width=0.004cm]([out angle=173.327, in angle=60.322] 0.065,1.408) .. (0.007,1.379); \draw [white, double=black, line width=0.004cm]([out angle=105.397, in angle=-86.443] 0.037,1.375) .. (0.024,1.452); \draw [white, double=black, line width=0.004cm]([out angle=90.213, in angle=-98.819] 0.031,1.259) .. (0.038,1.358); \draw [white, double=black, line width=0.004cm]([out angle=-61.893, in angle=-157.825] 0.007,1.353) .. (0.076,1.328); \draw [white, double=black, line width=0.013cm]([out angle=115.008, in angle=-73.677] 0.142,1.507) .. (0.065,1.710); \draw [white, double=black, line width=0.013cm]([out angle=58.706, in angle=-146.577] 0.039,1.512) .. (0.187,1.665); \draw [white, double=black, line width=0.023cm]([out angle=66.331, in angle=-90.002] 0.249,1.739) .. (0.513,3.000); \draw [white, double=black, line width=0.023cm]([out angle=50.158, in angle=109.131] 0.092,1.836) .. (0.729,1.720); \draw [white, double=black] ([out angle=113.496, in angle=-44.393] 0.251,1.263) .. (0.196,1.342); \draw [white, double=black] ([out angle=163.689, in angle=-6.673] 0.095,1.402) .. (0.065,1.408); \draw [white, double=black] ([out angle=-119.678, in angle=118.107] 0.007,1.379) .. (0.007,1.353); \draw [white, double=black] ([out angle=22.175, in angle=-139.968] 0.076,1.328) .. (0.107,1.346); \draw [white, double=black] ([out angle=88.790, in angle=-64.992] 0.155,1.446) .. (0.142,1.507); \draw [white, double=black] ([out angle=106.323, in angle=-129.827] 0.065,1.710) .. (0.092,1.837); \draw [white, double=black] ([out angle=-70.869, in angle=70.877] 0.729,1.720) .. (0.729,1.281); \draw [white, double=black] ([out angle=131.981, in angle=-89.787] 0.073,1.148) .. (0.031,1.259); \draw [white, double=black] ([out angle=81.181, in angle=-74.603] 0.038,1.358) .. (0.037,1.375); \draw [white, double=black] ([out angle=93.557, in angle=-121.294] 0.024,1.452) .. (0.039,1.512); \draw [white, double=black] ([out angle=33.288, in angle=-113.669] 0.186,1.665) .. (0.249,1.739);

==> diagrams/links-850.tex <==
\begin{scope} \clip (0,0) rectangle (5.779, 3.000); \begin{scope}[yshift=-1.663cm]  \draw [white, double=black, line width=0.041cm]([out angle=167.405, in angle=-59.726] 1.610,0.749) .. (0.497,1.563); \draw [white, double=black, line width=0.041cm]([out angle=59.713, in angle=-167.414] 0.496,0.264) .. (1.610,1.077); \draw [white, double=black, line width=0.022cm]([out angle=-35.147, in angle=156.363] 1.817,1.036) .. (2.186,0.828); \draw [white, double=black, line width=0.022cm]([out angle=-156.376, in angle=35.125] 2.187,0.999) .. (1.817,0.790); \draw [white, double=black, line width=0.022cm]([out angle=147.633, in angle=-25.716] 2.646,0.810) .. (2.312,0.996); \draw [white, double=black, line width=0.022cm]([out angle=25.731, in angle=-147.645] 2.312,0.830) .. (2.646,1.016); \draw [white, double=black, line width=0.032cm]([out angle=-16.154, in angle=123.854] 2.814,1.039) .. (3.503,0.536); \draw [white, double=black, line width=0.032cm]([out angle=-123.868, in angle=16.185] 3.503,1.290) .. (2.814,0.787); \draw [white, double=black, line width=0.125cm]([out angle=128.334, in angle=-43.415] 5.194,1.653) .. (3.889,3.079); \draw [white, double=black, line width=0.125cm]([out angle=128.334, in angle=-43.415] 5.194,-1.347) .. (3.889,0.079); \draw [white, double=black, line width=0.125cm]([out angle=43.432, in angle=-128.330] 3.889,1.747) .. (5.194,3.173); \draw [white, double=black, line width=0.125cm]([out angle=43.432, in angle=-128.330] 3.889,-1.253) .. (5.194,0.173); \draw [white, double=black] ([out angle=12.586, in angle=144.853] 1.610,1.077) .. (1.817,1.036); \draw [white, double=black] ([out angle=-23.620, in angle=-154.280] 2.186,0.829) .. (2.312,0.831); \draw [white, double=black] ([out angle=32.355, in angle=163.844] 2.646,1.016) .. (2.814,1.040); \draw [white, double=black] ([out angle=120.274, in angle=-120.268] 0.497,1.563) .. (0.496,3.264); \draw [white, double=black] ([out angle=120.274, in angle=-120.268] 0.497,-1.437) .. (0.496,0.264); \draw [white, double=black] ([out angle=-56.156, in angle=136.585] 3.502,0.536) .. (3.889,0.079); \draw [white, double=black] ([out angle=51.679, in angle=-51.666] 5.194,0.173) .. (5.194,1.653); \draw [white, double=black] ([out angle=-136.568, in angle=56.132] 3.889,1.747) .. (3.503,1.290); \draw [white, double=black] ([out angle=-163.840, in angle=-32.351] 2.814,0.788) .. (2.646,0.812); \draw [white, double=black] ([out angle=154.284, in angle=23.624] 2.312,0.996) .. (2.187,0.999); \draw [white, double=black] ([out angle=-144.875, in angle=-12.595] 1.817,0.790) .. (1.610,0.749); \end{scope} \begin{scope}[yshift=1.337cm]  \draw [white, double=black, line width=0.041cm]([out angle=167.405, in angle=-59.726] 1.610,0.749) .. (0.497,1.563); \draw [white, double=black, line width=0.041cm]([out angle=59.713, in angle=-167.414] 0.496,0.264) .. (1.610,1.077); \draw [white, double=black, line width=0.022cm]([out angle=-35.147, in angle=156.363] 1.817,1.036) .. (2.186,0.828); \draw [white, double=black, line width=0.022cm]([out angle=-156.376, in angle=35.125] 2.187,0.999) .. (1.817,0.790); \draw [white, double=black, line width=0.022cm]([out angle=147.633, in angle=-25.716] 2.646,0.810) .. (2.312,0.996); \draw [white, double=black, line width=0.022cm]([out angle=25.731, in angle=-147.645] 2.312,0.830) .. (2.646,1.016); \draw [white, double=black, line width=0.032cm]([out angle=-16.154, in angle=123.854] 2.814,1.039) .. (3.503,0.536); \draw [white, double=black, line width=0.032cm]([out angle=-123.868, in angle=16.185] 3.503,1.290) .. (2.814,0.787); \draw [white, double=black, line width=0.125cm]([out angle=128.334, in angle=-43.415] 5.194,1.653) .. (3.889,3.079); \draw [white, double=black, line width=0.125cm]([out angle=128.334, in angle=-43.415] 5.194,-1.347) .. (3.889,0.079); \draw [white, double=black, line width=0.125cm]([out angle=43.432, in angle=-128.330] 3.889,1.747) .. (5.194,3.173); \draw [white, double=black, line width=0.125cm]([out angle=43.432, in angle=-128.330] 3.889,-1.253) .. (5.194,0.173); \draw [white, double=black] ([out angle=12.586, in angle=144.853] 1.610,1.077) .. (1.817,1.036); \draw [white, double=black] ([out angle=-23.620, in angle=-154.280] 2.186,0.829) .. (2.312,0.831); \draw [white, double=black] ([out angle=32.355, in angle=163.844] 2.646,1.016) .. (2.814,1.040); \draw [white, double=black] ([out angle=120.274, in angle=-120.268] 0.497,1.563) .. (0.496,3.264); \draw [white, double=black] ([out angle=120.274, in angle=-120.268] 0.497,-1.437) .. (0.496,0.264); \draw [white, double=black] ([out angle=-56.156, in angle=136.585] 3.502,0.536) .. (3.889,0.079); \draw [white, double=black] ([out angle=51.679, in angle=-51.666] 5.194,0.173) .. (5.194,1.653); \draw [white, double=black] ([out angle=-136.568, in angle=56.132] 3.889,1.747) .. (3.503,1.290); \draw [white, double=black] ([out angle=-163.840, in angle=-32.351] 2.814,0.788) .. (2.646,0.812); \draw [white, double=black] ([out angle=154.284, in angle=23.624] 2.312,0.996) .. (2.187,0.999); \draw [white, double=black] ([out angle=-144.875, in angle=-12.595] 1.817,0.790) .. (1.610,0.749); \end{scope} \end{scope}

==> diagrams/links-851.tex <==
\begin{scope} \clip (0,0) rectangle (4.474, 3.000); \begin{scope}[yshift=-2.017cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.150, in angle=-58.345] 1.679,0.671) .. (0.513,1.553); \draw [white, double=black, line width=0.054cm]([out angle=58.373, in angle=-164.106] 0.513,0.217) .. (1.679,1.100); \draw [white, double=black, line width=0.048cm]([out angle=-27.866, in angle=137.949] 1.962,1.070) .. (2.606,0.620); \draw [white, double=black, line width=0.048cm]([out angle=-140.398, in angle=27.822] 2.617,1.138) .. (1.962,0.700); \draw [white, double=black, line width=0.034cm]([out angle=-21.067, in angle=140.140] 2.889,0.446) .. (3.446,0.117); \draw [white, double=black, line width=0.034cm]([out angle=-111.897, in angle=92.452] 3.317,0.632) .. (3.209,0.000); \draw [white, double=black, line width=0.035cm]([out angle=147.376, in angle=-40.850] 3.892,2.376) .. (3.295,2.822); \draw [white, double=black, line width=0.035cm]([out angle=63.410, in angle=-83.717] 3.410,2.243) .. (3.537,2.950); \draw [white, double=black, line width=0.075cm]([out angle=86.599, in angle=-82.987] 3.391,0.960) .. (3.360,1.950); \draw [white, double=black, line width=0.075cm]([out angle=16.800, in angle=-152.525] 2.944,1.313) .. (3.861,1.686); \draw [white, double=black] ([out angle=15.894, in angle=152.134] 1.679,1.100) .. (1.962,1.070); \draw [white, double=black] ([out angle=-42.103, in angle=158.933] 2.606,0.620) .. (2.889,0.446); \draw [white, double=black] ([out angle=-39.860, in angle=96.283] 3.446,3.117) .. (3.537,2.950); \draw [white, double=black] ([out angle=-39.860, in angle=96.283] 3.446,0.117) .. (3.537,-0.050); \draw [white, double=black] ([out angle=121.655, in angle=-121.633] 0.513,1.553) .. (0.513,3.217); \draw [white, double=black] ([out angle=121.655, in angle=-121.633] 0.513,-1.447) .. (0.513,0.217); \draw [white, double=black] ([out angle=-116.590, in angle=97.033] 3.410,2.243) .. (3.359,1.950); \draw [white, double=black] ([out angle=139.150, in angle=-87.548] 3.295,2.822) .. (3.209,3.000); \draw [white, double=black] ([out angle=139.150, in angle=-87.548] 3.295,-0.178) .. (3.209,-0.000); \draw [white, double=black] ([out angle=68.103, in angle=-93.401] 3.317,0.632) .. (3.391,0.960); \draw [white, double=black] ([out angle=27.487, in angle=-32.624] 3.861,1.686) .. (3.892,2.376); \draw [white, double=black] ([out angle=-163.200, in angle=39.601] 2.944,1.313) .. (2.617,1.138); \draw [white, double=black] ([out angle=-152.178, in angle=-15.850] 1.962,0.701) .. (1.679,0.671); \end{scope} \begin{scope}[yshift=0.983cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.150, in angle=-58.345] 1.679,0.671) .. (0.513,1.553); \draw [white, double=black, line width=0.054cm]([out angle=58.373, in angle=-164.106] 0.513,0.217) .. (1.679,1.100); \draw [white, double=black, line width=0.048cm]([out angle=-27.866, in angle=137.949] 1.962,1.070) .. (2.606,0.620); \draw [white, double=black, line width=0.048cm]([out angle=-140.398, in angle=27.822] 2.617,1.138) .. (1.962,0.700); \draw [white, double=black, line width=0.034cm]([out angle=-21.067, in angle=140.140] 2.889,0.446) .. (3.446,0.117); \draw [white, double=black, line width=0.034cm]([out angle=-111.897, in angle=92.452] 3.317,0.632) .. (3.209,0.000); \draw [white, double=black, line width=0.035cm]([out angle=147.376, in angle=-40.850] 3.892,2.376) .. (3.295,2.822); \draw [white, double=black, line width=0.035cm]([out angle=63.410, in angle=-83.717] 3.410,2.243) .. (3.537,2.950); \draw [white, double=black, line width=0.075cm]([out angle=86.599, in angle=-82.987] 3.391,0.960) .. (3.360,1.950); \draw [white, double=black, line width=0.075cm]([out angle=16.800, in angle=-152.525] 2.944,1.313) .. (3.861,1.686); \draw [white, double=black] ([out angle=15.894, in angle=152.134] 1.679,1.100) .. (1.962,1.070); \draw [white, double=black] ([out angle=-42.103, in angle=158.933] 2.606,0.620) .. (2.889,0.446); \draw [white, double=black] ([out angle=-39.860, in angle=96.283] 3.446,3.117) .. (3.537,2.950); \draw [white, double=black] ([out angle=-39.860, in angle=96.283] 3.446,0.117) .. (3.537,-0.050); \draw [white, double=black] ([out angle=121.655, in angle=-121.633] 0.513,1.553) .. (0.513,3.217); \draw [white, double=black] ([out angle=121.655, in angle=-121.633] 0.513,-1.447) .. (0.513,0.217); \draw [white, double=black] ([out angle=-116.590, in angle=97.033] 3.410,2.243) .. (3.359,1.950); \draw [white, double=black] ([out angle=139.150, in angle=-87.548] 3.295,2.822) .. (3.209,3.000); \draw [white, double=black] ([out angle=139.150, in angle=-87.548] 3.295,-0.178) .. (3.209,-0.000); \draw [white, double=black] ([out angle=68.103, in angle=-93.401] 3.317,0.632) .. (3.391,0.960); \draw [white, double=black] ([out angle=27.487, in angle=-32.624] 3.861,1.686) .. (3.892,2.376); \draw [white, double=black] ([out angle=-163.200, in angle=39.601] 2.944,1.313) .. (2.617,1.138); \draw [white, double=black] ([out angle=-152.178, in angle=-15.850] 1.962,0.701) .. (1.679,0.671); \end{scope} \end{scope}

==> diagrams/links-852.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.410, 3.000); \begin{scope}[yshift=-1.198cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.802, in angle=-83.849] 1.224,2.478) .. (1.029,3.586); \draw [white, double=black, line width=0.087cm]([out angle=103.802, in angle=-83.849] 1.224,-0.522) .. (1.029,0.586); \draw [white, double=black, line width=0.087cm]([out angle=33.385, in angle=-163.633] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.087cm]([out angle=33.385, in angle=-163.633] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.113cm]([out angle=125.321, in angle=-29.465] 3.356,0.089) .. (2.081,1.240); \draw [white, double=black, line width=0.113cm]([out angle=29.477, in angle=-125.316] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.087cm]([out angle=163.618, in angle=-33.382] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.087cm]([out angle=83.845, in angle=-103.800] 1.029,1.029) .. (1.224,2.137); \draw [white, double=black] ([out angle=16.354, in angle=-150.523] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=54.693, in angle=-54.679] 3.356,1.525) .. (3.356,3.089); \draw [white, double=black] ([out angle=54.693, in angle=-54.679] 3.356,-1.475) .. (3.356,0.089); \draw [white, double=black] ([out angle=96.151, in angle=-96.140] 1.029,0.585) .. (1.029,1.030); \draw [white, double=black] ([out angle=76.214, in angle=-76.209] 1.224,2.137) .. (1.224,2.477); \draw [white, double=black] ([out angle=150.535, in angle=-16.372] 2.081,1.240) .. (1.630,1.431); \draw [white, double=black, line width=0.005cm]([out angle=55.772, in angle=112.412] 0.236,2.375) .. (0.567,2.340); \draw [white, double=black, line width=0.005cm]([out angle=213.391, in angle=87.313] 0.618,2.715) .. (0.400,2.330); \draw [white, double=black, line width=0.005cm]([out angle=272.707, in angle=146.613] 0.400,2.284) .. (0.619,1.900); \draw [white, double=black, line width=0.005cm]([out angle=247.603, in angle=304.253] 0.567,2.274) .. (0.236,2.240); \draw [white, double=black] ([out angle=267.316, in angle=92.707] 0.400,2.330) .. (0.400,2.284); \draw [white, double=black] ([out angle=124.253, in angle=235.772] 0.236,2.240) .. (0.236,2.375); \draw [white, double=black] ([out angle=292.444, in angle=67.639] 0.567,2.340) .. (0.567,2.274); \end{scope} \begin{scope}[yshift=1.802cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.802, in angle=-83.849] 1.224,2.478) .. (1.029,3.586); \draw [white, double=black, line width=0.087cm]([out angle=103.802, in angle=-83.849] 1.224,-0.522) .. (1.029,0.586); \draw [white, double=black, line width=0.087cm]([out angle=33.385, in angle=-163.633] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.087cm]([out angle=33.385, in angle=-163.633] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.113cm]([out angle=125.321, in angle=-29.465] 3.356,0.089) .. (2.081,1.240); \draw [white, double=black, line width=0.113cm]([out angle=29.477, in angle=-125.316] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.087cm]([out angle=163.618, in angle=-33.382] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.087cm]([out angle=83.845, in angle=-103.800] 1.029,1.029) .. (1.224,2.137); \draw [white, double=black] ([out angle=16.354, in angle=-150.523] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=54.693, in angle=-54.679] 3.356,1.525) .. (3.356,3.089); \draw [white, double=black] ([out angle=54.693, in angle=-54.679] 3.356,-1.475) .. (3.356,0.089); \draw [white, double=black] ([out angle=96.151, in angle=-96.140] 1.029,0.585) .. (1.029,1.030); \draw [white, double=black] ([out angle=76.214, in angle=-76.209] 1.224,2.137) .. (1.224,2.477); \draw [white, double=black] ([out angle=150.535, in angle=-16.372] 2.081,1.240) .. (1.630,1.431); \draw [white, double=black, line width=0.005cm]([out angle=55.772, in angle=112.412] 0.236,2.375) .. (0.567,2.340); \draw [white, double=black, line width=0.005cm]([out angle=213.391, in angle=87.313] 0.618,2.715) .. (0.400,2.330); \draw [white, double=black, line width=0.005cm]([out angle=272.707, in angle=146.613] 0.400,2.284) .. (0.619,1.900); \draw [white, double=black, line width=0.005cm]([out angle=247.603, in angle=304.253] 0.567,2.274) .. (0.236,2.240); \draw [white, double=black] ([out angle=267.316, in angle=92.707] 0.400,2.330) .. (0.400,2.284); \draw [white, double=black] ([out angle=124.253, in angle=235.772] 0.236,2.240) .. (0.236,2.375); \draw [white, double=black] ([out angle=292.444, in angle=67.639] 0.567,2.340) .. (0.567,2.274); \end{scope} \end{scope}

==> diagrams/links-853.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.410, 3.000); \begin{scope}[yshift=-1.198cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.800, in angle=-83.847] 1.224,2.477) .. (1.029,3.585); \draw [white, double=black, line width=0.087cm]([out angle=103.800, in angle=-83.847] 1.224,-0.523) .. (1.029,0.585); \draw [white, double=black, line width=0.087cm]([out angle=33.381, in angle=-163.641] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.087cm]([out angle=33.381, in angle=-163.641] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.113cm]([out angle=29.482, in angle=-125.315] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.113cm]([out angle=-29.463, in angle=125.320] 2.081,1.240) .. (3.356,0.089); \draw [white, double=black, line width=0.087cm]([out angle=163.613, in angle=-33.386] 1.630,1.430) .. (0.618,1.900); \draw [white, double=black, line width=0.087cm]([out angle=83.841, in angle=-103.807] 1.029,1.029) .. (1.224,2.137); \draw [white, double=black] ([out angle=16.339, in angle=-150.518] 1.630,0.183) .. (2.081,0.374); \draw [white, double=black] ([out angle=54.692, in angle=-54.680] 3.356,1.525) .. (3.356,3.089); \draw [white, double=black] ([out angle=54.692, in angle=-54.680] 3.356,-1.475) .. (3.356,0.089); \draw [white, double=black] ([out angle=96.153, in angle=-96.142] 1.029,0.585) .. (1.029,1.029); \draw [white, double=black] ([out angle=76.213, in angle=-76.211] 1.224,2.137) .. (1.224,2.477); \draw [white, double=black] ([out angle=150.537, in angle=-16.369] 2.081,1.240) .. (1.630,1.430); \draw [white, double=black, line width=0.005cm]([out angle=112.409, in angle=55.769] 0.567,2.340) .. (0.236,2.375); \draw [white, double=black, line width=0.005cm]([out angle=87.310, in angle=213.387] 0.400,2.330) .. (0.618,2.715); \draw [white, double=black, line width=0.005cm]([out angle=272.704, in angle=146.608] 0.400,2.284) .. (0.619,1.900); \draw [white, double=black, line width=0.005cm]([out angle=247.600, in angle=304.249] 0.567,2.274) .. (0.236,2.240); \draw [white, double=black] ([out angle=267.312, in angle=92.704] 0.400,2.330) .. (0.400,2.284); \draw [white, double=black] ([out angle=67.637, in angle=292.442] 0.567,2.274) .. (0.567,2.340); \draw [white, double=black] ([out angle=235.769, in angle=124.249] 0.236,2.375) .. (0.236,2.240); \end{scope} \begin{scope}[yshift=1.802cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.800, in angle=-83.847] 1.224,2.477) .. (1.029,3.585); \draw [white, double=black, line width=0.087cm]([out angle=103.800, in angle=-83.847] 1.224,-0.523) .. (1.029,0.585); \draw [white, double=black, line width=0.087cm]([out angle=33.381, in angle=-163.641] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.087cm]([out angle=33.381, in angle=-163.641] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.113cm]([out angle=29.482, in angle=-125.315] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.113cm]([out angle=-29.463, in angle=125.320] 2.081,1.240) .. (3.356,0.089); \draw [white, double=black, line width=0.087cm]([out angle=163.613, in angle=-33.386] 1.630,1.430) .. (0.618,1.900); \draw [white, double=black, line width=0.087cm]([out angle=83.841, in angle=-103.807] 1.029,1.029) .. (1.224,2.137); \draw [white, double=black] ([out angle=16.339, in angle=-150.518] 1.630,0.183) .. (2.081,0.374); \draw [white, double=black] ([out angle=54.692, in angle=-54.680] 3.356,1.525) .. (3.356,3.089); \draw [white, double=black] ([out angle=54.692, in angle=-54.680] 3.356,-1.475) .. (3.356,0.089); \draw [white, double=black] ([out angle=96.153, in angle=-96.142] 1.029,0.585) .. (1.029,1.029); \draw [white, double=black] ([out angle=76.213, in angle=-76.211] 1.224,2.137) .. (1.224,2.477); \draw [white, double=black] ([out angle=150.537, in angle=-16.369] 2.081,1.240) .. (1.630,1.430); \draw [white, double=black, line width=0.005cm]([out angle=112.409, in angle=55.769] 0.567,2.340) .. (0.236,2.375); \draw [white, double=black, line width=0.005cm]([out angle=87.310, in angle=213.387] 0.400,2.330) .. (0.618,2.715); \draw [white, double=black, line width=0.005cm]([out angle=272.704, in angle=146.608] 0.400,2.284) .. (0.619,1.900); \draw [white, double=black, line width=0.005cm]([out angle=247.600, in angle=304.249] 0.567,2.274) .. (0.236,2.240); \draw [white, double=black] ([out angle=267.312, in angle=92.704] 0.400,2.330) .. (0.400,2.284); \draw [white, double=black] ([out angle=67.637, in angle=292.442] 0.567,2.274) .. (0.567,2.340); \draw [white, double=black] ([out angle=235.769, in angle=124.249] 0.236,2.375) .. (0.236,2.240); \end{scope} \end{scope}

==> diagrams/links-854.tex <==
\begin{scope} \clip (0,0) rectangle (3.910, 3.000); \begin{scope}[yshift=-2.307cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.804, in angle=-83.849] 1.224,2.478) .. (1.029,3.586); \draw [white, double=black, line width=0.087cm]([out angle=103.804, in angle=-83.849] 1.224,-0.522) .. (1.029,0.586); \draw [white, double=black, line width=0.087cm]([out angle=33.386, in angle=-163.635] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.087cm]([out angle=33.386, in angle=-163.635] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.113cm]([out angle=125.322, in angle=-29.464] 3.356,0.089) .. (2.081,1.240); \draw [white, double=black, line width=0.113cm]([out angle=29.479, in angle=-125.316] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.087cm]([out angle=163.616, in angle=-33.382] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.087cm]([out angle=83.843, in angle=-103.802] 1.029,1.029) .. (1.224,2.137); \draw [white, double=black] ([out angle=16.349, in angle=-150.521] 1.630,0.184) .. (2.081,0.374);
\draw [white, double=black] ([out angle=146.618, in angle=-146.614] 0.618,1.900) .. (0.618,2.715); \draw [white, double=black] ([out angle=146.618, in angle=-146.614] 0.618,-1.100) .. (0.618,-0.285); 
\draw [white, double=black] ([out angle=54.695, in angle=-54.678] 3.356,1.525) .. (3.356,3.089); \draw [white, double=black] ([out angle=54.695, in angle=-54.678] 3.356,-1.475) .. (3.356,0.089);
\draw [white, double=black] ([out angle=96.151, in angle=-96.138] 1.029,0.586) .. (1.029,1.030);
\draw [white, double=black] ([out angle=76.215, in angle=-76.208] 1.224,2.137) .. (1.224,2.477); \draw [white, double=black] ([out angle=150.536, in angle=-16.372] 2.081,1.240) .. (1.630,1.431);
\end{scope}
\begin{scope}[yshift=0.693cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.804, in angle=-83.849] 1.224,2.478) .. (1.029,3.586); \draw [white, double=black, line width=0.087cm]([out angle=103.804, in angle=-83.849] 1.224,-0.522) .. (1.029,0.586); \draw [white, double=black, line width=0.087cm]([out angle=33.386, in angle=-163.635] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.087cm]([out angle=33.386, in angle=-163.635] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.113cm]([out angle=125.322, in angle=-29.464] 3.356,0.089) .. (2.081,1.240); \draw [white, double=black, line width=0.113cm]([out angle=29.479, in angle=-125.316] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.087cm]([out angle=163.616, in angle=-33.382] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.087cm]([out angle=83.843, in angle=-103.802] 1.029,1.029) .. (1.224,2.137); \draw [white, double=black] ([out angle=16.349, in angle=-150.521] 1.630,0.184) .. (2.081,0.374);
\draw [white, double=black] ([out angle=146.618, in angle=-146.614] 0.618,1.900) .. (0.618,2.715); \draw [white, double=black] ([out angle=146.618, in angle=-146.614] 0.618,-1.100) .. (0.618,-0.285);
\draw [white, double=black] ([out angle=54.695, in angle=-54.678] 3.356,1.525) .. (3.356,3.089); \draw [white, double=black] ([out angle=54.695, in angle=-54.678] 3.356,-1.475) .. (3.356,0.089);
\draw [white, double=black] (1.029, 0.858) circle (0.2cm);
\draw [white, double=black, line width=0.02cm] ([out angle=96.151, in angle=-96.138] 1.029,0.586) .. (1.029,1.030);
\draw [white, double=black, line width=0.02cm] (1.229, 0.858) arc (0:180:0.2cm);
\draw [white, double=black] ([out angle=76.215, in angle=-76.208] 1.224,2.137) .. (1.224,2.477); \draw [white, double=black] ([out angle=150.536, in angle=-16.372] 2.081,1.240) .. (1.630,1.431);
\end{scope} \end{scope}

==> diagrams/links-855.tex <==
\begin{scope} \clip (0,0) rectangle (3.909, 3.000); \begin{scope}[yshift=-2.307cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.782, in angle=-83.849] 1.223,2.477) .. (1.029,3.585); \draw [white, double=black, line width=0.087cm]([out angle=103.782, in angle=-83.849] 1.223,-0.523) .. (1.029,0.585); \draw [white, double=black, line width=0.087cm]([out angle=33.373, in angle=-163.633] 0.618,2.714) .. (1.630,3.183); \draw [white, double=black, line width=0.087cm]([out angle=33.373, in angle=-163.633] 0.618,-0.286) .. (1.630,0.183); \draw [white, double=black, line width=0.113cm]([out angle=29.470, in angle=-125.317] 2.081,0.374) .. (3.355,1.525); \draw [white, double=black, line width=0.113cm]([out angle=-29.467, in angle=125.314] 2.081,1.240) .. (3.355,0.089); \draw [white, double=black, line width=0.087cm]([out angle=163.624, in angle=-33.386] 1.630,1.430) .. (0.618,1.899); \draw [white, double=black, line width=0.087cm]([out angle=83.850, in angle=-103.794] 1.029,1.029) .. (1.223,2.137); \draw [white, double=black] ([out angle=16.366, in angle=-150.530] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=146.614, in angle=-146.627] 0.618,1.899) .. (0.618,2.714); \draw [white, double=black] ([out angle=146.614, in angle=-146.627] 0.618,-1.101) .. (0.618,-0.286); \draw [white, double=black] ([out angle=54.675, in angle=-54.686] 3.355,1.525) .. (3.355,3.089); \draw [white, double=black] ([out angle=54.675, in angle=-54.686] 3.355,-1.475) .. (3.355,0.089); \draw [white, double=black] ([out angle=96.151, in angle=-96.156] 1.029,0.585) .. (1.029,1.029); \draw [white, double=black] ([out angle=76.205, in angle=-76.215] 1.223,2.137) .. (1.223,2.477); \draw [white, double=black] ([out angle=150.533, in angle=-16.370] 2.081,1.240) .. (1.630,1.430); \end{scope} \begin{scope}[yshift=0.693cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.782, in angle=-83.849] 1.223,2.477) .. (1.029,3.585); \draw [white, double=black, line width=0.087cm]([out angle=103.782, in angle=-83.849] 1.223,-0.523) .. (1.029,0.585); \draw [white, double=black, line width=0.087cm]([out angle=33.373, in angle=-163.633] 0.618,2.714) .. (1.630,3.183); \draw [white, double=black, line width=0.087cm]([out angle=33.373, in angle=-163.633] 0.618,-0.286) .. (1.630,0.183); \draw [white, double=black, line width=0.113cm]([out angle=29.470, in angle=-125.317] 2.081,0.374) .. (3.355,1.525); \draw [white, double=black, line width=0.113cm]([out angle=-29.467, in angle=125.314] 2.081,1.240) .. (3.355,0.089); \draw [white, double=black, line width=0.087cm]([out angle=163.624, in angle=-33.386] 1.630,1.430) .. (0.618,1.899); \draw [white, double=black, line width=0.087cm]([out angle=83.850, in angle=-103.794] 1.029,1.029) .. (1.223,2.137); \draw [white, double=black] ([out angle=16.366, in angle=-150.530] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=146.614, in angle=-146.627] 0.618,1.899) .. (0.618,2.714); \draw [white, double=black] ([out angle=146.614, in angle=-146.627] 0.618,-1.101) .. (0.618,-0.286); \draw [white, double=black] ([out angle=54.675, in angle=-54.686] 3.355,1.525) .. (3.355,3.089); \draw [white, double=black] ([out angle=54.675, in angle=-54.686] 3.355,-1.475) .. (3.355,0.089);
\draw [white, double=black] (1.029, 0.858) circle (0.2cm);
\draw [white, double=black, line width=0.02cm] ([out angle=96.151, in angle=-96.138] 1.029,0.586) .. (1.029,1.030);
\draw [white, double=black, line width=0.02cm] (1.229, 0.858) arc (0:180:0.2cm);
\draw [white, double=black] ([out angle=76.215, in angle=-76.208] 1.224,2.137) .. (1.224,2.477); \draw [white, double=black] ([out angle=150.536, in angle=-16.372] 2.081,1.240) .. (1.630,1.431); \end{scope} \end{scope}

==> diagrams/links-856.tex <==
\begin{scope} \clip (0,0) rectangle (4.494, 3.000); \begin{scope}[yshift=-1.420cm]  \draw [white, double=black, line width=0.125cm]([out angle=142.821, in angle=-53.194] 1.857,0.376) .. (0.570,1.672); \draw [white, double=black, line width=0.125cm]([out angle=53.217, in angle=-142.784] 0.570,0.195) .. (1.856,1.491); \draw [white, double=black, line width=0.030cm]([out angle=166.617, in angle=-67.714] 2.847,1.955) .. (2.387,2.349); \draw [white, double=black, line width=0.030cm]([out angle=40.447, in angle=-107.896] 2.256,1.813) .. (2.620,2.358); \draw [white, double=black, line width=0.030cm]([out angle=107.935, in angle=-40.432] 2.621,2.511) .. (2.257,3.056); \draw [white, double=black, line width=0.030cm]([out angle=107.935, in angle=-40.432] 2.621,-0.489) .. (2.257,0.056); \draw [white, double=black, line width=0.030cm]([out angle=67.754, in angle=-166.590] 2.387,2.520) .. (2.847,2.914); \draw [white, double=black, line width=0.030cm]([out angle=67.754, in angle=-166.590] 2.387,-0.480) .. (2.847,-0.086); \draw [white, double=black, line width=0.037cm]([out angle=-111.495, in angle=-0.497] 3.826,2.328) .. (3.207,1.911); \draw [white, double=black, line width=0.037cm]([out angle=130.605, in angle=-73.654] 3.954,1.564) .. (3.533,2.341); \draw [white, double=black, line width=0.037cm]([out angle=73.658, in angle=-130.604] 3.533,2.528) .. (3.954,3.306); \draw [white, double=black, line width=0.037cm]([out angle=73.658, in angle=-130.604] 3.533,-0.472) .. (3.954,0.306); \draw [white, double=black, line width=0.037cm]([out angle=0.483, in angle=111.501] 3.207,2.958) .. (3.826,2.541); \draw [white, double=black, line width=0.037cm]([out angle=0.483, in angle=111.501] 3.207,-0.042) .. (3.826,-0.459); \draw [white, double=black] ([out angle=37.205, in angle=-139.553] 1.857,1.492) .. (2.256,1.813); \draw [white, double=black] ([out angle=72.104, in angle=-72.078] 2.620,2.358) .. (2.620,2.512); \draw [white, double=black] ([out angle=126.806, in angle=-126.778] 0.570,1.672) .. (0.569,3.195); \draw [white, double=black] ([out angle=126.806, in angle=-126.778] 0.570,-1.328) .. (0.569,0.195); \draw [white, double=black] ([out angle=139.568, in angle=-37.190] 2.257,0.056) .. (1.857,0.377); \draw [white, double=black] ([out angle=106.346, in angle=-106.342] 3.533,2.341) .. (3.533,2.528); \draw [white, double=black] ([out angle=49.415, in angle=-49.395] 3.955,0.305) .. (3.954,1.564); \draw [white, double=black] ([out angle=179.503, in angle=-13.383] 3.207,1.911) .. (2.847,1.955); \draw [white, double=black] ([out angle=112.255, in angle=-112.231] 2.386,2.348) .. (2.386,2.519); \draw [white, double=black] ([out angle=13.394, in angle=-179.517] 2.847,2.915) .. (3.207,2.958); \draw [white, double=black] ([out angle=13.394, in angle=-179.517] 2.847,-0.085) .. (3.207,-0.042); \draw [white, double=black] ([out angle=-68.499, in angle=68.505] 3.826,2.541) .. (3.826,2.328); \end{scope} \begin{scope}[yshift=1.580cm]  \draw [white, double=black, line width=0.125cm]([out angle=142.821, in angle=-53.194] 1.857,0.376) .. (0.570,1.672); \draw [white, double=black, line width=0.125cm]([out angle=53.217, in angle=-142.784] 0.570,0.195) .. (1.856,1.491); \draw [white, double=black, line width=0.030cm]([out angle=166.617, in angle=-67.714] 2.847,1.955) .. (2.387,2.349); \draw [white, double=black, line width=0.030cm]([out angle=40.447, in angle=-107.896] 2.256,1.813) .. (2.620,2.358); \draw [white, double=black, line width=0.030cm]([out angle=107.935, in angle=-40.432] 2.621,2.511) .. (2.257,3.056); \draw [white, double=black, line width=0.030cm]([out angle=107.935, in angle=-40.432] 2.621,-0.489) .. (2.257,0.056); \draw [white, double=black, line width=0.030cm]([out angle=67.754, in angle=-166.590] 2.387,2.520) .. (2.847,2.914); \draw [white, double=black, line width=0.030cm]([out angle=67.754, in angle=-166.590] 2.387,-0.480) .. (2.847,-0.086); \draw [white, double=black, line width=0.037cm]([out angle=-111.495, in angle=-0.497] 3.826,2.328) .. (3.207,1.911); \draw [white, double=black, line width=0.037cm]([out angle=130.605, in angle=-73.654] 3.954,1.564) .. (3.533,2.341); \draw [white, double=black, line width=0.037cm]([out angle=73.658, in angle=-130.604] 3.533,2.528) .. (3.954,3.306); \draw [white, double=black, line width=0.037cm]([out angle=73.658, in angle=-130.604] 3.533,-0.472) .. (3.954,0.306); \draw [white, double=black, line width=0.037cm]([out angle=0.483, in angle=111.501] 3.207,2.958) .. (3.826,2.541); \draw [white, double=black, line width=0.037cm]([out angle=0.483, in angle=111.501] 3.207,-0.042) .. (3.826,-0.459); \draw [white, double=black] ([out angle=37.205, in angle=-139.553] 1.857,1.492) .. (2.256,1.813); \draw [white, double=black] ([out angle=72.104, in angle=-72.078] 2.620,2.358) .. (2.620,2.512); \draw [white, double=black] ([out angle=126.806, in angle=-126.778] 0.570,1.672) .. (0.569,3.195); \draw [white, double=black] ([out angle=126.806, in angle=-126.778] 0.570,-1.328) .. (0.569,0.195); \draw [white, double=black] ([out angle=139.568, in angle=-37.190] 2.257,0.056) .. (1.857,0.377); \draw [white, double=black] ([out angle=106.346, in angle=-106.342] 3.533,2.341) .. (3.533,2.528); \draw [white, double=black] ([out angle=49.415, in angle=-49.395] 3.955,0.305) .. (3.954,1.564); \draw [white, double=black] ([out angle=179.503, in angle=-13.383] 3.207,1.911) .. (2.847,1.955); \draw [white, double=black] ([out angle=112.255, in angle=-112.231] 2.386,2.348) .. (2.386,2.519); \draw [white, double=black] ([out angle=13.394, in angle=-179.517] 2.847,2.915) .. (3.207,2.958); \draw [white, double=black] ([out angle=13.394, in angle=-179.517] 2.847,-0.085) .. (3.207,-0.042); \draw [white, double=black] ([out angle=-68.499, in angle=68.505] 3.826,2.541) .. (3.826,2.328); \end{scope} \end{scope}

==> diagrams/links-857.tex <==
\begin{scope} \clip (0,0) rectangle (4.494, 3.000); \begin{scope}[yshift=-0.449cm]  \draw [white, double=black, line width=0.125cm]([out angle=142.813, in angle=-53.196] 1.857,0.378) .. (0.570,1.673); \draw [white, double=black, line width=0.125cm]([out angle=53.207, in angle=-142.789] 0.570,0.196) .. (1.857,1.493); \draw [white, double=black, line width=0.030cm]([out angle=166.569, in angle=-67.737] 2.847,1.955) .. (2.387,2.350); \draw [white, double=black, line width=0.030cm]([out angle=40.443, in angle=-107.920] 2.256,1.813) .. (2.621,2.358); \draw [white, double=black, line width=0.030cm]([out angle=107.930, in angle=-40.434] 2.621,2.511) .. (2.257,3.056); \draw [white, double=black, line width=0.030cm]([out angle=107.930, in angle=-40.434] 2.621,-0.489) .. (2.257,0.056); \draw [white, double=black, line width=0.030cm]([out angle=67.747, in angle=-166.583] 2.387,2.519) .. (2.847,2.914); \draw [white, double=black, line width=0.030cm]([out angle=67.747, in angle=-166.583] 2.387,-0.481) .. (2.847,-0.086); \draw [white, double=black, line width=0.037cm]([out angle=130.607, in angle=-73.657] 3.955,1.564) .. (3.533,2.342); \draw [white, double=black, line width=0.037cm]([out angle=-0.481, in angle=-111.492] 3.208,1.911) .. (3.826,2.328); \draw [white, double=black, line width=0.037cm]([out angle=0.491, in angle=111.508] 3.207,2.959) .. (3.826,2.541); \draw [white, double=black, line width=0.037cm]([out angle=0.491, in angle=111.508] 3.207,-0.041) .. (3.826,-0.459); \draw [white, double=black, line width=0.037cm]([out angle=-130.603, in angle=73.672] 3.955,3.306) .. (3.533,2.528); \draw [white, double=black, line width=0.037cm]([out angle=-130.603, in angle=73.672] 3.955,0.306) .. (3.533,-0.472); \draw [white, double=black] ([out angle=37.204, in angle=-139.557] 1.857,1.492) .. (2.256,1.813); \draw [white, double=black] ([out angle=72.080, in angle=-72.064] 2.620,2.358) .. (2.620,2.512); \draw [white, double=black] ([out angle=126.804, in angle=-126.769] 0.570,1.673) .. (0.569,3.197); \draw [white, double=black] ([out angle=126.804, in angle=-126.769] 0.570,-1.327) .. (0.569,0.197); \draw [white, double=black] ([out angle=139.566, in angle=-37.195] 2.257,0.056) .. (1.857,0.377); \draw [white, double=black] ([out angle=106.343, in angle=-106.328] 3.533,2.342) .. (3.533,2.528); \draw [white, double=black] ([out angle=49.424, in angle=-49.393] 3.955,0.306) .. (3.955,1.564); \draw [white, double=black] ([out angle=179.519, in angle=-13.431] 3.208,1.911) .. (2.847,1.955); \draw [white, double=black] ([out angle=112.256, in angle=-112.225] 2.386,2.350) .. (2.386,2.521); \draw [white, double=black] ([out angle=13.401, in angle=-179.509] 2.847,2.915) .. (3.207,2.959); \draw [white, double=black] ([out angle=13.401, in angle=-179.509] 2.847,-0.085) .. (3.207,-0.041); \draw [white, double=black] ([out angle=-68.492, in angle=68.508] 3.826,2.541) .. (3.826,2.328); \end{scope} \begin{scope}[yshift=2.551cm]  \draw [white, double=black, line width=0.125cm]([out angle=142.813, in angle=-53.196] 1.857,0.378) .. (0.570,1.673); \draw [white, double=black, line width=0.125cm]([out angle=53.207, in angle=-142.789] 0.570,0.196) .. (1.857,1.493); \draw [white, double=black, line width=0.030cm]([out angle=166.569, in angle=-67.737] 2.847,1.955) .. (2.387,2.350); \draw [white, double=black, line width=0.030cm]([out angle=40.443, in angle=-107.920] 2.256,1.813) .. (2.621,2.358); \draw [white, double=black, line width=0.030cm]([out angle=107.930, in angle=-40.434] 2.621,2.511) .. (2.257,3.056); \draw [white, double=black, line width=0.030cm]([out angle=107.930, in angle=-40.434] 2.621,-0.489) .. (2.257,0.056); \draw [white, double=black, line width=0.030cm]([out angle=67.747, in angle=-166.583] 2.387,2.519) .. (2.847,2.914); \draw [white, double=black, line width=0.030cm]([out angle=67.747, in angle=-166.583] 2.387,-0.481) .. (2.847,-0.086); \draw [white, double=black, line width=0.037cm]([out angle=130.607, in angle=-73.657] 3.955,1.564) .. (3.533,2.342); \draw [white, double=black, line width=0.037cm]([out angle=-0.481, in angle=-111.492] 3.208,1.911) .. (3.826,2.328); \draw [white, double=black, line width=0.037cm]([out angle=0.491, in angle=111.508] 3.207,2.959) .. (3.826,2.541); \draw [white, double=black, line width=0.037cm]([out angle=0.491, in angle=111.508] 3.207,-0.041) .. (3.826,-0.459); \draw [white, double=black, line width=0.037cm]([out angle=-130.603, in angle=73.672] 3.955,3.306) .. (3.533,2.528); \draw [white, double=black, line width=0.037cm]([out angle=-130.603, in angle=73.672] 3.955,0.306) .. (3.533,-0.472); \draw [white, double=black] ([out angle=37.204, in angle=-139.557] 1.857,1.492) .. (2.256,1.813); \draw [white, double=black] ([out angle=72.080, in angle=-72.064] 2.620,2.358) .. (2.620,2.512); \draw [white, double=black] ([out angle=126.804, in angle=-126.769] 0.570,1.673) .. (0.569,3.197); \draw [white, double=black] ([out angle=126.804, in angle=-126.769] 0.570,-1.327) .. (0.569,0.197); \draw [white, double=black] ([out angle=139.566, in angle=-37.195] 2.257,0.056) .. (1.857,0.377); \draw [white, double=black] ([out angle=106.343, in angle=-106.328] 3.533,2.342) .. (3.533,2.528); \draw [white, double=black] ([out angle=49.424, in angle=-49.393] 3.955,0.306) .. (3.955,1.564); \draw [white, double=black] ([out angle=179.519, in angle=-13.431] 3.208,1.911) .. (2.847,1.955); \draw [white, double=black] ([out angle=112.256, in angle=-112.225] 2.386,2.350) .. (2.386,2.521); \draw [white, double=black] ([out angle=13.401, in angle=-179.509] 2.847,2.915) .. (3.207,2.959); \draw [white, double=black] ([out angle=13.401, in angle=-179.509] 2.847,-0.085) .. (3.207,-0.041); \draw [white, double=black] ([out angle=-68.492, in angle=68.508] 3.826,2.541) .. (3.826,2.328); \end{scope} \end{scope}

==> diagrams/links-858.tex <==
\begin{scope} \clip (0,0) rectangle (4.493, 3.000); \begin{scope}[yshift=-1.419cm]  \draw [white, double=black, line width=0.125cm]([out angle=142.829, in angle=-53.193] 1.857,0.375) .. (0.570,1.670); \draw [white, double=black, line width=0.125cm]([out angle=53.227, in angle=-142.779] 0.570,0.194) .. (1.856,1.490); \draw [white, double=black, line width=0.030cm]([out angle=40.450, in angle=-107.873] 2.256,1.812) .. (2.620,2.357); \draw [white, double=black, line width=0.030cm]([out angle=-67.694, in angle=166.666] 2.386,2.348) .. (2.847,1.955); \draw [white, double=black, line width=0.030cm]([out angle=-166.597, in angle=67.761] 2.847,2.914) .. (2.387,2.520); \draw [white, double=black, line width=0.030cm]([out angle=-166.597, in angle=67.761] 2.847,-0.086) .. (2.387,-0.480); \draw [white, double=black, line width=0.030cm]([out angle=107.941, in angle=-40.429] 2.621,2.511) .. (2.257,3.056); \draw [white, double=black, line width=0.030cm]([out angle=107.941, in angle=-40.429] 2.621,-0.489) .. (2.257,0.056); \draw [white, double=black, line width=0.037cm]([out angle=-0.514, in angle=-111.499] 3.207,1.911) .. (3.825,2.328); \draw [white, double=black, line width=0.037cm]([out angle=-73.652, in angle=130.603] 3.532,2.341) .. (3.954,1.563); \draw [white, double=black, line width=0.037cm]([out angle=73.643, in angle=-130.604] 3.532,2.528) .. (3.954,3.306); \draw [white, double=black, line width=0.037cm]([out angle=73.643, in angle=-130.604] 3.532,-0.472) .. (3.954,0.306); \draw [white, double=black, line width=0.037cm]([out angle=0.476, in angle=111.495] 3.207,2.958) .. (3.826,2.541); \draw [white, double=black, line width=0.037cm]([out angle=0.476, in angle=111.495] 3.207,-0.042) .. (3.826,-0.459); \draw [white, double=black] ([out angle=37.206, in angle=-139.550] 1.857,1.491) .. (2.256,1.812); \draw [white, double=black] ([out angle=72.127, in angle=-72.091] 2.620,2.358) .. (2.620,2.512); \draw [white, double=black] ([out angle=126.807, in angle=-126.788] 0.570,1.670) .. (0.569,3.193); \draw [white, double=black] ([out angle=126.807, in angle=-126.788] 0.570,-1.330) .. (0.569,0.193); \draw [white, double=black] ([out angle=139.571, in angle=-37.185] 2.257,0.056) .. (1.858,0.377); \draw [white, double=black] ([out angle=106.348, in angle=-106.357] 3.532,2.341) .. (3.532,2.528); \draw [white, double=black] ([out angle=49.404, in angle=-49.397] 3.954,0.305) .. (3.954,1.563); \draw [white, double=black] ([out angle=-112.239, in angle=112.254] 2.385,2.517) .. (2.385,2.346); \draw [white, double=black] ([out angle=-13.334, in angle=179.486] 2.847,1.955) .. (3.207,1.911); \draw [white, double=black] ([out angle=68.501, in angle=-68.505] 3.825,2.328) .. (3.826,2.541); \draw [white, double=black] ([out angle=-179.524, in angle=13.388] 3.207,2.958) .. (2.847,2.914); \draw [white, double=black] ([out angle=-179.524, in angle=13.388] 3.207,-0.042) .. (2.847,-0.086); \end{scope} \begin{scope}[yshift=1.581cm]  \draw [white, double=black, line width=0.125cm]([out angle=142.829, in angle=-53.193] 1.857,0.375) .. (0.570,1.670); \draw [white, double=black, line width=0.125cm]([out angle=53.227, in angle=-142.779] 0.570,0.194) .. (1.856,1.490); \draw [white, double=black, line width=0.030cm]([out angle=40.450, in angle=-107.873] 2.256,1.812) .. (2.620,2.357); \draw [white, double=black, line width=0.030cm]([out angle=-67.694, in angle=166.666] 2.386,2.348) .. (2.847,1.955); \draw [white, double=black, line width=0.030cm]([out angle=-166.597, in angle=67.761] 2.847,2.914) .. (2.387,2.520); \draw [white, double=black, line width=0.030cm]([out angle=-166.597, in angle=67.761] 2.847,-0.086) .. (2.387,-0.480); \draw [white, double=black, line width=0.030cm]([out angle=107.941, in angle=-40.429] 2.621,2.511) .. (2.257,3.056); \draw [white, double=black, line width=0.030cm]([out angle=107.941, in angle=-40.429] 2.621,-0.489) .. (2.257,0.056); \draw [white, double=black, line width=0.037cm]([out angle=-0.514, in angle=-111.499] 3.207,1.911) .. (3.825,2.328); \draw [white, double=black, line width=0.037cm]([out angle=-73.652, in angle=130.603] 3.532,2.341) .. (3.954,1.563); \draw [white, double=black, line width=0.037cm]([out angle=73.643, in angle=-130.604] 3.532,2.528) .. (3.954,3.306); \draw [white, double=black, line width=0.037cm]([out angle=73.643, in angle=-130.604] 3.532,-0.472) .. (3.954,0.306); \draw [white, double=black, line width=0.037cm]([out angle=0.476, in angle=111.495] 3.207,2.958) .. (3.826,2.541); \draw [white, double=black, line width=0.037cm]([out angle=0.476, in angle=111.495] 3.207,-0.042) .. (3.826,-0.459); \draw [white, double=black] ([out angle=37.206, in angle=-139.550] 1.857,1.491) .. (2.256,1.812); \draw [white, double=black] ([out angle=72.127, in angle=-72.091] 2.620,2.358) .. (2.620,2.512); \draw [white, double=black] ([out angle=126.807, in angle=-126.788] 0.570,1.670) .. (0.569,3.193); \draw [white, double=black] ([out angle=126.807, in angle=-126.788] 0.570,-1.330) .. (0.569,0.193); \draw [white, double=black] ([out angle=139.571, in angle=-37.185] 2.257,0.056) .. (1.858,0.377); \draw [white, double=black] ([out angle=106.348, in angle=-106.357] 3.532,2.341) .. (3.532,2.528); \draw [white, double=black] ([out angle=49.404, in angle=-49.397] 3.954,0.305) .. (3.954,1.563); \draw [white, double=black] ([out angle=-112.239, in angle=112.254] 2.385,2.517) .. (2.385,2.346); \draw [white, double=black] ([out angle=-13.334, in angle=179.486] 2.847,1.955) .. (3.207,1.911); \draw [white, double=black] ([out angle=68.501, in angle=-68.505] 3.825,2.328) .. (3.826,2.541); \draw [white, double=black] ([out angle=-179.524, in angle=13.388] 3.207,2.958) .. (2.847,2.914); \draw [white, double=black] ([out angle=-179.524, in angle=13.388] 3.207,-0.042) .. (2.847,-0.086); \end{scope} \end{scope}

==> diagrams/links-859.tex <==
\begin{scope} \clip (0,0) rectangle (6.636, 3.000); \begin{scope}[yshift=-1.688cm]  \draw [white, double=black, line width=0.063cm]([out angle=161.983, in angle=-57.518] 1.720,0.689) .. (0.523,1.617); \draw [white, double=black, line width=0.063cm]([out angle=57.547, in angle=-161.939] 0.523,0.259) .. (1.720,1.187); \draw [white, double=black, line width=0.060cm]([out angle=-22.867, in angle=122.801] 2.058,1.173) .. (2.942,0.430); \draw [white, double=black, line width=0.060cm]([out angle=-122.781, in angle=22.895] 2.942,1.446) .. (2.058,0.703); \draw [white, double=black, line width=0.047cm]([out angle=120.937, in angle=-14.115] 6.132,1.781) .. (4.993,2.627); \draw [white, double=black, line width=0.047cm]([out angle=120.937, in angle=-14.115] 6.132,-1.219) .. (4.993,-0.373); \draw [white, double=black, line width=0.047cm]([out angle=14.114, in angle=-120.935] 4.993,2.252) .. (6.132,3.098); \draw [white, double=black, line width=0.047cm]([out angle=14.114, in angle=-120.935] 4.993,-0.748) .. (6.132,0.098); \draw [white, double=black, line width=0.036cm]([out angle=148.204, in angle=-28.948] 4.752,2.288) .. (4.261,2.576); \draw [white, double=black, line width=0.036cm]([out angle=28.958, in angle=-148.216] 4.261,2.300) .. (4.752,2.588); \draw [white, double=black, line width=0.040cm]([out angle=162.484, in angle=-59.452] 4.047,2.279) .. (3.273,2.894); \draw [white, double=black, line width=0.040cm]([out angle=59.439, in angle=-162.496] 3.273,1.983) .. (4.047,2.597); \draw [white, double=black] ([out angle=18.061, in angle=157.098] 1.720,1.187) .. (2.057,1.173); \draw [white, double=black] ([out angle=122.482, in angle=-122.454] 0.523,1.617) .. (0.522,3.258); \draw [white, double=black] ([out angle=122.482, in angle=-122.454] 0.523,-1.383) .. (0.522,0.258); \draw [white, double=black] ([out angle=-57.199, in angle=120.548] 2.942,3.430) .. (3.273,2.894); \draw [white, double=black] ([out angle=-57.199, in angle=120.548] 2.942,0.430) .. (3.273,-0.106); \draw [white, double=black] ([out angle=165.885, in angle=31.775] 4.993,2.627) .. (4.751,2.589); \draw [white, double=black] ([out angle=-151.032, in angle=-17.483] 4.261,2.302) .. (4.046,2.280); \draw [white, double=black] ([out angle=59.086, in angle=-59.063] 6.132,0.097) .. (6.132,1.781); \draw [white, double=black] ([out angle=-165.886, in angle=-31.764] 4.993,2.252) .. (4.751,2.290); \draw [white, double=black] ([out angle=151.052, in angle=17.504] 4.261,2.576) .. (4.047,2.597); \draw [white, double=black] ([out angle=-120.528, in angle=57.219] 3.273,1.983) .. (2.942,1.446); \draw [white, double=black] ([out angle=-157.131, in angle=-18.017] 2.057,0.703) .. (1.720,0.689); \end{scope} \begin{scope}[yshift=1.312cm]  \draw [white, double=black, line width=0.063cm]([out angle=161.983, in angle=-57.518] 1.720,0.689) .. (0.523,1.617); \draw [white, double=black, line width=0.063cm]([out angle=57.547, in angle=-161.939] 0.523,0.259) .. (1.720,1.187); \draw [white, double=black, line width=0.060cm]([out angle=-22.867, in angle=122.801] 2.058,1.173) .. (2.942,0.430); \draw [white, double=black, line width=0.060cm]([out angle=-122.781, in angle=22.895] 2.942,1.446) .. (2.058,0.703); \draw [white, double=black, line width=0.047cm]([out angle=120.937, in angle=-14.115] 6.132,1.781) .. (4.993,2.627); \draw [white, double=black, line width=0.047cm]([out angle=120.937, in angle=-14.115] 6.132,-1.219) .. (4.993,-0.373); \draw [white, double=black, line width=0.047cm]([out angle=14.114, in angle=-120.935] 4.993,2.252) .. (6.132,3.098); \draw [white, double=black, line width=0.047cm]([out angle=14.114, in angle=-120.935] 4.993,-0.748) .. (6.132,0.098); \draw [white, double=black, line width=0.036cm]([out angle=148.204, in angle=-28.948] 4.752,2.288) .. (4.261,2.576); \draw [white, double=black, line width=0.036cm]([out angle=28.958, in angle=-148.216] 4.261,2.300) .. (4.752,2.588); \draw [white, double=black, line width=0.040cm]([out angle=162.484, in angle=-59.452] 4.047,2.279) .. (3.273,2.894); \draw [white, double=black, line width=0.040cm]([out angle=59.439, in angle=-162.496] 3.273,1.983) .. (4.047,2.597); \draw [white, double=black] ([out angle=18.061, in angle=157.098] 1.720,1.187) .. (2.057,1.173); \draw [white, double=black] ([out angle=122.482, in angle=-122.454] 0.523,1.617) .. (0.522,3.258); \draw [white, double=black] ([out angle=122.482, in angle=-122.454] 0.523,-1.383) .. (0.522,0.258); \draw [white, double=black] ([out angle=-57.199, in angle=120.548] 2.942,3.430) .. (3.273,2.894); \draw [white, double=black] ([out angle=-57.199, in angle=120.548] 2.942,0.430) .. (3.273,-0.106); \draw [white, double=black] ([out angle=165.885, in angle=31.775] 4.993,2.627) .. (4.751,2.589); \draw [white, double=black] ([out angle=-151.032, in angle=-17.483] 4.261,2.302) .. (4.046,2.280); \draw [white, double=black] ([out angle=59.086, in angle=-59.063] 6.132,0.097) .. (6.132,1.781); \draw [white, double=black] ([out angle=-165.886, in angle=-31.764] 4.993,2.252) .. (4.751,2.290); \draw [white, double=black] ([out angle=151.052, in angle=17.504] 4.261,2.576) .. (4.047,2.597); \draw [white, double=black] ([out angle=-120.528, in angle=57.219] 3.273,1.983) .. (2.942,1.446); \draw [white, double=black] ([out angle=-157.131, in angle=-18.017] 2.057,0.703) .. (1.720,0.689); \end{scope} \end{scope}

==> diagrams/links-86.tex <==
 \draw [white, double=black, line width=0.029cm]([out angle=-110.546, in angle=-54.224] 0.234,1.291) .. (-0.390,1.208); \draw [white, double=black, line width=0.029cm]([out angle=90.004, in angle=-73.818] 0.000,0.000) .. (-0.186,1.307); \draw [white, double=black, line width=0.001cm]([out angle=-76.484, in angle=-14.773] -0.003,1.370) .. (-0.013,1.360); \draw [white, double=black, line width=0.001cm]([out angle=119.478, in angle=-34.442] 0.007,1.344) .. (-0.012,1.365); \draw [white, double=black, line width=0.000cm]([out angle=172.662, in angle=-37.098] 0.003,1.364) .. (-0.003,1.367); \draw [white, double=black, line width=0.000cm]([out angle=108.285, in angle=-100.494] 0.001,1.361) .. (0.001,1.368); \draw [white, double=black, line width=0.001cm]([out angle=106.628, in angle=-46.539] 0.004,1.370) .. (-0.009,1.392); \draw [white, double=black, line width=0.001cm]([out angle=85.978, in angle=151.152] -0.001,1.370) .. (0.011,1.376); \draw [white, double=black, line width=0.021cm]([out angle=143.946, in angle=-72.137] 0.115,2.403) .. (-0.044,2.623); \draw [white, double=black, line width=0.021cm]([out angle=77.117, in angle=-138.268] -0.032,2.348) .. (0.106,2.582); \draw [white, double=black, line width=0.026cm]([out angle=70.089, in angle=-90.002] -0.227,1.707) .. (0.000,3.000); \draw [white, double=black, line width=0.026cm]([out angle=51.997, in angle=110.553] -0.410,1.808) .. (0.234,1.709); \draw [white, double=black] ([out angle=106.182, in angle=-60.522] 0.008,1.293) .. (-0.014,1.346); \draw [white, double=black] ([out angle=145.558, in angle=-7.338] 0.001,1.364) .. (-0.001,1.364); \draw [white, double=black] ([out angle=142.902, in angle=-94.022] 0.002,1.366) .. (0.000,1.369); \draw [white, double=black] ([out angle=-28.848, in angle=103.516] -0.004,1.377) .. (0.001,1.370); \draw [white, double=black] ([out angle=165.227, in angle=-71.715] 0.002,1.359) .. (-0.001,1.361); \draw [white, double=black] ([out angle=79.506, in angle=-73.372] -0.000,1.368) .. (-0.000,1.370); \draw [white, double=black] ([out angle=133.523, in angle=-36.054] 0.016,2.383) .. (-0.018,2.413); \draw [white, double=black] ([out angle=107.863, in angle=-127.995] 0.026,2.617) .. (0.053,2.767); \draw [white, double=black] ([out angle=-69.447, in angle=69.454] -0.078,1.733) .. (-0.078,1.315); \draw [white, double=black] ([out angle=125.752, in angle=-102.883] 0.058,2.168) .. (0.022,2.344); \draw [white, double=black] ([out angle=41.596, in angle=-109.911] -0.041,1.600) .. (0.019,1.688);

==> diagrams/links-860.tex <==
\begin{scope} \clip (-0.5,0) rectangle (5.689, 3.000); \begin{scope}[yshift=-1.428cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.454, in angle=-57.722] 1.711,0.673) .. (0.520,1.591); \draw [white, double=black, line width=0.061cm]([out angle=57.704, in angle=-162.482] 0.520,0.238) .. (1.711,1.155); \draw [white, double=black, line width=0.057cm]([out angle=-24.057, in angle=129.031] 2.035,1.136) .. (2.878,0.490); \draw [white, double=black, line width=0.057cm]([out angle=-129.039, in angle=24.063] 2.878,1.338) .. (2.035,0.691); \draw [white, double=black, line width=0.125cm]([out angle=-128.021, in angle=41.554] 4.607,3.170) .. (3.299,1.778); \draw [white, double=black, line width=0.125cm]([out angle=-128.021, in angle=41.554] 4.607,0.170) .. (3.299,-1.222); \draw [white, double=black, line width=0.125cm]([out angle=128.028, in angle=-41.535] 4.607,1.659) .. (3.299,3.050); \draw [white, double=black, line width=0.125cm]([out angle=128.028, in angle=-41.535] 4.607,-1.341) .. (3.299,0.050); \draw [white, double=black] ([out angle=17.518, in angle=155.962] 1.711,1.155) .. (2.035,1.137); \draw [white, double=black] ([out angle=-50.985, in angle=138.465] 2.877,0.490) .. (3.299,0.050); \draw [white, double=black] ([out angle=51.994, in angle=-51.972] 4.608,0.170) .. (4.607,1.659); \draw [white, double=black] ([out angle=-138.446, in angle=50.961] 3.299,1.778) .. (2.878,1.338); \draw [white, double=black] ([out angle=-155.927, in angle=-17.546] 2.035,0.692) .. (1.711,0.673); \draw [white, double=black, line width=0.007cm]([out angle=64.649, in angle=121.087] 0.030,2.554) .. (0.729,2.539); \draw [white, double=black, line width=0.007cm]([out angle=237.735, in angle=104.687] 0.520,3.238) .. (0.520,2.512); \draw [white, double=black, line width=0.006cm]([out angle=313.807, in angle=111.428] 0.580,2.464) .. (0.751,2.356); \draw [white, double=black, line width=0.006cm]([out angle=248.633, in angle=46.232] 0.751,2.473) .. (0.580,2.365); \draw [white, double=black, line width=0.007cm]([out angle=255.353, in angle=122.274] 0.520,2.317) .. (0.520,1.591); \draw [white, double=black, line width=0.007cm]([out angle=238.952, in angle=295.377] 0.729,2.290) .. (0.030,2.275); \draw [white, double=black] ([out angle=284.687, in angle=133.769] 0.520,2.512) .. (0.581,2.464); \draw [white, double=black] ([out angle=291.428, in angle=58.982] 0.751,2.356) .. (0.728,2.290); \draw [white, double=black] ([out angle=115.377, in angle=244.649] 0.030,2.275) .. (0.030,2.554); \draw [white, double=black] ([out angle=301.079, in angle=68.633] 0.728,2.539) .. (0.751,2.473); \draw [white, double=black] ([out angle=226.138, in angle=75.353] 0.581,2.365) .. (0.520,2.317); \end{scope} \begin{scope}[yshift=1.572cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.454, in angle=-57.722] 1.711,0.673) .. (0.520,1.591); \draw [white, double=black, line width=0.061cm]([out angle=57.704, in angle=-162.482] 0.520,0.238) .. (1.711,1.155); \draw [white, double=black, line width=0.057cm]([out angle=-24.057, in angle=129.031] 2.035,1.136) .. (2.878,0.490); \draw [white, double=black, line width=0.057cm]([out angle=-129.039, in angle=24.063] 2.878,1.338) .. (2.035,0.691); \draw [white, double=black, line width=0.125cm]([out angle=-128.021, in angle=41.554] 4.607,3.170) .. (3.299,1.778); \draw [white, double=black, line width=0.125cm]([out angle=-128.021, in angle=41.554] 4.607,0.170) .. (3.299,-1.222); \draw [white, double=black, line width=0.125cm]([out angle=128.028, in angle=-41.535] 4.607,1.659) .. (3.299,3.050); \draw [white, double=black, line width=0.125cm]([out angle=128.028, in angle=-41.535] 4.607,-1.341) .. (3.299,0.050); \draw [white, double=black] ([out angle=17.518, in angle=155.962] 1.711,1.155) .. (2.035,1.137); \draw [white, double=black] ([out angle=-50.985, in angle=138.465] 2.877,0.490) .. (3.299,0.050); \draw [white, double=black] ([out angle=51.994, in angle=-51.972] 4.608,0.170) .. (4.607,1.659); \draw [white, double=black] ([out angle=-138.446, in angle=50.961] 3.299,1.778) .. (2.878,1.338); \draw [white, double=black] ([out angle=-155.927, in angle=-17.546] 2.035,0.692) .. (1.711,0.673); \draw [white, double=black, line width=0.007cm]([out angle=64.649, in angle=121.087] 0.030,2.554) .. (0.729,2.539); \draw [white, double=black, line width=0.007cm]([out angle=237.735, in angle=104.687] 0.520,3.238) .. (0.520,2.512); \draw [white, double=black, line width=0.006cm]([out angle=313.807, in angle=111.428] 0.580,2.464) .. (0.751,2.356); \draw [white, double=black, line width=0.006cm]([out angle=248.633, in angle=46.232] 0.751,2.473) .. (0.580,2.365); \draw [white, double=black, line width=0.007cm]([out angle=255.353, in angle=122.274] 0.520,2.317) .. (0.520,1.591); \draw [white, double=black, line width=0.007cm]([out angle=238.952, in angle=295.377] 0.729,2.290) .. (0.030,2.275); \draw [white, double=black] ([out angle=284.687, in angle=133.769] 0.520,2.512) .. (0.581,2.464); \draw [white, double=black] ([out angle=291.428, in angle=58.982] 0.751,2.356) .. (0.728,2.290); \draw [white, double=black] ([out angle=115.377, in angle=244.649] 0.030,2.275) .. (0.030,2.554); \draw [white, double=black] ([out angle=301.079, in angle=68.633] 0.728,2.539) .. (0.751,2.473); \draw [white, double=black] ([out angle=226.138, in angle=75.353] 0.581,2.365) .. (0.520,2.317); \end{scope} \end{scope}

==> diagrams/links-861.tex <==
\begin{scope} \clip (-0.5,0) rectangle (5.690, 3.000); \begin{scope}[yshift=-1.428cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.457, in angle=-57.720] 1.711,0.673) .. (0.520,1.591); \draw [white, double=black, line width=0.061cm]([out angle=57.705, in angle=-162.478] 0.520,0.238) .. (1.711,1.155); \draw [white, double=black, line width=0.057cm]([out angle=-24.058, in angle=129.035] 2.035,1.136) .. (2.878,0.490); \draw [white, double=black, line width=0.057cm]([out angle=-129.034, in angle=24.061] 2.878,1.338) .. (2.035,0.691); \draw [white, double=black, line width=0.125cm]([out angle=128.030, in angle=-41.535] 4.608,1.659) .. (3.299,3.050); \draw [white, double=black, line width=0.125cm]([out angle=128.030, in angle=-41.535] 4.608,-1.341) .. (3.299,0.050); \draw [white, double=black, line width=0.125cm]([out angle=41.553, in angle=-128.022] 3.299,1.778) .. (4.608,3.170); \draw [white, double=black, line width=0.125cm]([out angle=41.553, in angle=-128.022] 3.299,-1.222) .. (4.608,0.170); \draw [white, double=black] ([out angle=17.522, in angle=155.958] 1.711,1.155) .. (2.035,1.137); \draw [white, double=black] ([out angle=-50.986, in angle=138.465] 2.878,0.490) .. (3.299,0.050); \draw [white, double=black] ([out angle=51.998, in angle=-51.970] 4.608,0.170) .. (4.608,1.659); \draw [white, double=black] ([out angle=-138.447, in angle=50.966] 3.299,1.778) .. (2.878,1.338); \draw [white, double=black] ([out angle=-155.930, in angle=-17.543] 2.035,0.692) .. (1.711,0.673); \draw [white, double=black, line width=0.007cm]([out angle=64.648, in angle=121.083] 0.030,2.554) .. (0.729,2.539); \draw [white, double=black, line width=0.007cm]([out angle=237.739, in angle=104.685] 0.520,3.239) .. (0.520,2.512); \draw [white, double=black, line width=0.006cm]([out angle=313.804, in angle=111.421] 0.580,2.464) .. (0.751,2.356); \draw [white, double=black, line width=0.006cm]([out angle=248.630, in angle=46.231] 0.751,2.473) .. (0.580,2.365); \draw [white, double=black, line width=0.007cm]([out angle=255.352, in angle=122.278] 0.520,2.317) .. (0.520,1.591); \draw [white, double=black, line width=0.007cm]([out angle=238.952, in angle=295.379] 0.729,2.291) .. (0.030,2.275); \draw [white, double=black] ([out angle=284.685, in angle=133.780] 0.520,2.512) .. (0.581,2.464); \draw [white, double=black] ([out angle=291.421, in angle=58.972] 0.751,2.356) .. (0.728,2.290); \draw [white, double=black] ([out angle=115.379, in angle=244.648] 0.030,2.275) .. (0.030,2.554); \draw [white, double=black] ([out angle=301.079, in angle=68.630] 0.728,2.539) .. (0.751,2.473); \draw [white, double=black] ([out angle=226.170, in angle=75.352] 0.581,2.365) .. (0.520,2.317); \end{scope} \begin{scope}[yshift=1.572cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.457, in angle=-57.720] 1.711,0.673) .. (0.520,1.591); \draw [white, double=black, line width=0.061cm]([out angle=57.705, in angle=-162.478] 0.520,0.238) .. (1.711,1.155); \draw [white, double=black, line width=0.057cm]([out angle=-24.058, in angle=129.035] 2.035,1.136) .. (2.878,0.490); \draw [white, double=black, line width=0.057cm]([out angle=-129.034, in angle=24.061] 2.878,1.338) .. (2.035,0.691); \draw [white, double=black, line width=0.125cm]([out angle=128.030, in angle=-41.535] 4.608,1.659) .. (3.299,3.050); \draw [white, double=black, line width=0.125cm]([out angle=128.030, in angle=-41.535] 4.608,-1.341) .. (3.299,0.050); \draw [white, double=black, line width=0.125cm]([out angle=41.553, in angle=-128.022] 3.299,1.778) .. (4.608,3.170); \draw [white, double=black, line width=0.125cm]([out angle=41.553, in angle=-128.022] 3.299,-1.222) .. (4.608,0.170); \draw [white, double=black] ([out angle=17.522, in angle=155.958] 1.711,1.155) .. (2.035,1.137); \draw [white, double=black] ([out angle=-50.986, in angle=138.465] 2.878,0.490) .. (3.299,0.050); \draw [white, double=black] ([out angle=51.998, in angle=-51.970] 4.608,0.170) .. (4.608,1.659); \draw [white, double=black] ([out angle=-138.447, in angle=50.966] 3.299,1.778) .. (2.878,1.338); \draw [white, double=black] ([out angle=-155.930, in angle=-17.543] 2.035,0.692) .. (1.711,0.673); \draw [white, double=black, line width=0.007cm]([out angle=64.648, in angle=121.083] 0.030,2.554) .. (0.729,2.539); \draw [white, double=black, line width=0.007cm]([out angle=237.739, in angle=104.685] 0.520,3.239) .. (0.520,2.512); \draw [white, double=black, line width=0.006cm]([out angle=313.804, in angle=111.421] 0.580,2.464) .. (0.751,2.356); \draw [white, double=black, line width=0.006cm]([out angle=248.630, in angle=46.231] 0.751,2.473) .. (0.580,2.365); \draw [white, double=black, line width=0.007cm]([out angle=255.352, in angle=122.278] 0.520,2.317) .. (0.520,1.591); \draw [white, double=black, line width=0.007cm]([out angle=238.952, in angle=295.379] 0.729,2.291) .. (0.030,2.275); \draw [white, double=black] ([out angle=284.685, in angle=133.780] 0.520,2.512) .. (0.581,2.464); \draw [white, double=black] ([out angle=291.421, in angle=58.972] 0.751,2.356) .. (0.728,2.290); \draw [white, double=black] ([out angle=115.379, in angle=244.648] 0.030,2.275) .. (0.030,2.554); \draw [white, double=black] ([out angle=301.079, in angle=68.630] 0.728,2.539) .. (0.751,2.473); \draw [white, double=black] ([out angle=226.170, in angle=75.352] 0.581,2.365) .. (0.520,2.317); \end{scope} \end{scope}

==> diagrams/links-862.tex <==
\begin{scope} \clip (-0.5,0) rectangle (5.689, 3.000); \begin{scope}[yshift=-1.428cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.461, in angle=-57.720] 1.711,0.673) .. (0.520,1.591); \draw [white, double=black, line width=0.061cm]([out angle=57.710, in angle=-162.475] 0.520,0.238) .. (1.711,1.155); \draw [white, double=black, line width=0.057cm]([out angle=-24.059, in angle=129.028] 2.035,1.136) .. (2.877,0.490); \draw [white, double=black, line width=0.057cm]([out angle=-129.028, in angle=24.060] 2.877,1.338) .. (2.035,0.691); \draw [white, double=black, line width=0.125cm]([out angle=-128.022, in angle=41.548] 4.607,3.170) .. (3.298,1.778); \draw [white, double=black, line width=0.125cm]([out angle=-128.022, in angle=41.548] 4.607,0.170) .. (3.298,-1.222); \draw [white, double=black, line width=0.125cm]([out angle=128.027, in angle=-41.537] 4.607,1.659) .. (3.298,3.050); \draw [white, double=black, line width=0.125cm]([out angle=128.027, in angle=-41.537] 4.607,-1.341) .. (3.298,0.050); \draw [white, double=black] ([out angle=17.525, in angle=155.952] 1.711,1.155) .. (2.035,1.137); \draw [white, double=black] ([out angle=-50.986, in angle=138.463] 2.877,0.490) .. (3.298,0.050); \draw [white, double=black] ([out angle=51.991, in angle=-51.973] 4.607,0.170) .. (4.607,1.659); \draw [white, double=black] ([out angle=-138.452, in angle=50.972] 3.298,1.778) .. (2.877,1.338); \draw [white, double=black] ([out angle=-155.934, in angle=-17.539] 2.035,0.692) .. (1.711,0.673); \draw [white, double=black, line width=0.007cm]([out angle=106.509, in angle=46.017] 0.544,2.514) .. (-0.145,2.638); \draw [white, double=black, line width=0.007cm]([out angle=66.820, in angle=237.734] 0.053,2.547) .. (0.520,3.238); \draw [white, double=black, line width=0.006cm]([out angle=221.655, in angle=74.862] -0.014,2.488) .. (-0.183,2.305); \draw [white, double=black, line width=0.006cm]([out angle=138.354, in angle=285.163] -0.014,2.341) .. (-0.183,2.524); \draw [white, double=black, line width=0.007cm]([out angle=293.208, in angle=122.276] 0.053,2.282) .. (0.520,1.591); \draw [white, double=black, line width=0.007cm]([out angle=253.521, in angle=314.007] 0.544,2.315) .. (-0.145,2.191); \draw [white, double=black] ([out angle=246.821, in angle=41.655] 0.053,2.547) .. (-0.014,2.488); \draw [white, double=black] ([out angle=254.862, in angle=134.007] -0.183,2.305) .. (-0.145,2.191); \draw [white, double=black] ([out angle=73.538, in angle=286.508] 0.543,2.315) .. (0.543,2.514); \draw [white, double=black] ([out angle=226.017, in angle=105.163] -0.145,2.638) .. (-0.183,2.524); \draw [white, double=black] ([out angle=318.354, in angle=113.207] -0.014,2.341) .. (0.053,2.282); \end{scope} \begin{scope}[yshift=1.572cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.461, in angle=-57.720] 1.711,0.673) .. (0.520,1.591); \draw [white, double=black, line width=0.061cm]([out angle=57.710, in angle=-162.475] 0.520,0.238) .. (1.711,1.155); \draw [white, double=black, line width=0.057cm]([out angle=-24.059, in angle=129.028] 2.035,1.136) .. (2.877,0.490); \draw [white, double=black, line width=0.057cm]([out angle=-129.028, in angle=24.060] 2.877,1.338) .. (2.035,0.691); \draw [white, double=black, line width=0.125cm]([out angle=-128.022, in angle=41.548] 4.607,3.170) .. (3.298,1.778); \draw [white, double=black, line width=0.125cm]([out angle=-128.022, in angle=41.548] 4.607,0.170) .. (3.298,-1.222); \draw [white, double=black, line width=0.125cm]([out angle=128.027, in angle=-41.537] 4.607,1.659) .. (3.298,3.050); \draw [white, double=black, line width=0.125cm]([out angle=128.027, in angle=-41.537] 4.607,-1.341) .. (3.298,0.050); \draw [white, double=black] ([out angle=17.525, in angle=155.952] 1.711,1.155) .. (2.035,1.137); \draw [white, double=black] ([out angle=-50.986, in angle=138.463] 2.877,0.490) .. (3.298,0.050); \draw [white, double=black] ([out angle=51.991, in angle=-51.973] 4.607,0.170) .. (4.607,1.659); \draw [white, double=black] ([out angle=-138.452, in angle=50.972] 3.298,1.778) .. (2.877,1.338); \draw [white, double=black] ([out angle=-155.934, in angle=-17.539] 2.035,0.692) .. (1.711,0.673); \draw [white, double=black, line width=0.007cm]([out angle=106.509, in angle=46.017] 0.544,2.514) .. (-0.145,2.638); \draw [white, double=black, line width=0.007cm]([out angle=66.820, in angle=237.734] 0.053,2.547) .. (0.520,3.238); \draw [white, double=black, line width=0.006cm]([out angle=221.655, in angle=74.862] -0.014,2.488) .. (-0.183,2.305); \draw [white, double=black, line width=0.006cm]([out angle=138.354, in angle=285.163] -0.014,2.341) .. (-0.183,2.524); \draw [white, double=black, line width=0.007cm]([out angle=293.208, in angle=122.276] 0.053,2.282) .. (0.520,1.591); \draw [white, double=black, line width=0.007cm]([out angle=253.521, in angle=314.007] 0.544,2.315) .. (-0.145,2.191); \draw [white, double=black] ([out angle=246.821, in angle=41.655] 0.053,2.547) .. (-0.014,2.488); \draw [white, double=black] ([out angle=254.862, in angle=134.007] -0.183,2.305) .. (-0.145,2.191); \draw [white, double=black] ([out angle=73.538, in angle=286.508] 0.543,2.315) .. (0.543,2.514); \draw [white, double=black] ([out angle=226.017, in angle=105.163] -0.145,2.638) .. (-0.183,2.524); \draw [white, double=black] ([out angle=318.354, in angle=113.207] -0.014,2.341) .. (0.053,2.282); \end{scope} \end{scope}

==> diagrams/links-863.tex <==
\begin{scope} \clip (-0.5,0) rectangle (5.689, 3.000); \begin{scope}[yshift=-1.428cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.462, in angle=-57.720] 1.711,0.673) .. (0.520,1.591); \draw [white, double=black, line width=0.061cm]([out angle=57.712, in angle=-162.475] 0.520,0.238) .. (1.711,1.155); \draw [white, double=black, line width=0.057cm]([out angle=-24.059, in angle=129.024] 2.035,1.137) .. (2.877,0.490); \draw [white, double=black, line width=0.057cm]([out angle=-129.026, in angle=24.061] 2.877,1.338) .. (2.035,0.691); \draw [white, double=black, line width=0.125cm]([out angle=128.026, in angle=-41.537] 4.607,1.659) .. (3.298,3.050); \draw [white, double=black, line width=0.125cm]([out angle=128.026, in angle=-41.537] 4.607,-1.341) .. (3.298,0.050); \draw [white, double=black, line width=0.125cm]([out angle=41.547, in angle=-128.022] 3.298,1.778) .. (4.607,3.170); \draw [white, double=black, line width=0.125cm]([out angle=41.547, in angle=-128.022] 3.298,-1.222) .. (4.607,0.170); \draw [white, double=black] ([out angle=17.525, in angle=155.951] 1.711,1.155) .. (2.035,1.137); \draw [white, double=black] ([out angle=-50.986, in angle=138.463] 2.877,0.490) .. (3.298,0.050); \draw [white, double=black] ([out angle=51.988, in angle=-51.974] 4.607,0.170) .. (4.607,1.659); \draw [white, double=black] ([out angle=-138.453, in angle=50.974] 3.298,1.778) .. (2.877,1.338); \draw [white, double=black] ([out angle=-155.934, in angle=-17.538] 2.035,0.692) .. (1.711,0.673); \draw [white, double=black, line width=0.007cm]([out angle=106.506, in angle=46.015] 0.544,2.514) .. (-0.145,2.638); \draw [white, double=black, line width=0.007cm]([out angle=66.817, in angle=237.731] 0.053,2.547) .. (0.520,3.238); \draw [white, double=black, line width=0.006cm]([out angle=221.654, in angle=74.860] -0.014,2.488) .. (-0.183,2.305); \draw [white, double=black, line width=0.006cm]([out angle=138.353, in angle=285.160] -0.014,2.341) .. (-0.183,2.524); \draw [white, double=black, line width=0.007cm]([out angle=293.206, in angle=122.276] 0.053,2.282) .. (0.520,1.591); \draw [white, double=black, line width=0.007cm]([out angle=253.519, in angle=314.006] 0.544,2.315) .. (-0.145,2.191); \draw [white, double=black] ([out angle=246.818, in angle=41.654] 0.053,2.547) .. (-0.014,2.488); \draw [white, double=black] ([out angle=254.860, in angle=134.006] -0.183,2.305) .. (-0.145,2.191); \draw [white, double=black] ([out angle=73.536, in angle=286.505] 0.543,2.315) .. (0.543,2.514); \draw [white, double=black] ([out angle=226.015, in angle=105.160] -0.145,2.638) .. (-0.183,2.524); \draw [white, double=black] ([out angle=318.353, in angle=113.206] -0.014,2.341) .. (0.053,2.282); \end{scope} \begin{scope}[yshift=1.572cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.462, in angle=-57.720] 1.711,0.673) .. (0.520,1.591); \draw [white, double=black, line width=0.061cm]([out angle=57.712, in angle=-162.475] 0.520,0.238) .. (1.711,1.155); \draw [white, double=black, line width=0.057cm]([out angle=-24.059, in angle=129.024] 2.035,1.137) .. (2.877,0.490); \draw [white, double=black, line width=0.057cm]([out angle=-129.026, in angle=24.061] 2.877,1.338) .. (2.035,0.691); \draw [white, double=black, line width=0.125cm]([out angle=128.026, in angle=-41.537] 4.607,1.659) .. (3.298,3.050); \draw [white, double=black, line width=0.125cm]([out angle=128.026, in angle=-41.537] 4.607,-1.341) .. (3.298,0.050); \draw [white, double=black, line width=0.125cm]([out angle=41.547, in angle=-128.022] 3.298,1.778) .. (4.607,3.170); \draw [white, double=black, line width=0.125cm]([out angle=41.547, in angle=-128.022] 3.298,-1.222) .. (4.607,0.170); \draw [white, double=black] ([out angle=17.525, in angle=155.951] 1.711,1.155) .. (2.035,1.137); \draw [white, double=black] ([out angle=-50.986, in angle=138.463] 2.877,0.490) .. (3.298,0.050); \draw [white, double=black] ([out angle=51.988, in angle=-51.974] 4.607,0.170) .. (4.607,1.659); \draw [white, double=black] ([out angle=-138.453, in angle=50.974] 3.298,1.778) .. (2.877,1.338); \draw [white, double=black] ([out angle=-155.934, in angle=-17.538] 2.035,0.692) .. (1.711,0.673); \draw [white, double=black, line width=0.007cm]([out angle=106.506, in angle=46.015] 0.544,2.514) .. (-0.145,2.638); \draw [white, double=black, line width=0.007cm]([out angle=66.817, in angle=237.731] 0.053,2.547) .. (0.520,3.238); \draw [white, double=black, line width=0.006cm]([out angle=221.654, in angle=74.860] -0.014,2.488) .. (-0.183,2.305); \draw [white, double=black, line width=0.006cm]([out angle=138.353, in angle=285.160] -0.014,2.341) .. (-0.183,2.524); \draw [white, double=black, line width=0.007cm]([out angle=293.206, in angle=122.276] 0.053,2.282) .. (0.520,1.591); \draw [white, double=black, line width=0.007cm]([out angle=253.519, in angle=314.006] 0.544,2.315) .. (-0.145,2.191); \draw [white, double=black] ([out angle=246.818, in angle=41.654] 0.053,2.547) .. (-0.014,2.488); \draw [white, double=black] ([out angle=254.860, in angle=134.006] -0.183,2.305) .. (-0.145,2.191); \draw [white, double=black] ([out angle=73.536, in angle=286.505] 0.543,2.315) .. (0.543,2.514); \draw [white, double=black] ([out angle=226.015, in angle=105.160] -0.145,2.638) .. (-0.183,2.524); \draw [white, double=black] ([out angle=318.353, in angle=113.206] -0.014,2.341) .. (0.053,2.282); \end{scope} \end{scope}

==> diagrams/links-864.tex <==
\begin{scope} \clip (0,0) rectangle (4.132, 3.000); \begin{scope}[yshift=-2.867cm]  \draw [white, double=black, line width=0.047cm]([out angle=163.625, in angle=-80.227] 1.304,0.280) .. (0.794,0.852); \draw [white, double=black, line width=0.047cm]([out angle=46.026, in angle=-148.990] 0.557,0.082) .. (1.258,0.640); \draw [white, double=black, line width=0.017cm]([out angle=16.048, in angle=137.358] 1.427,0.713) .. (1.730,0.641); \draw [white, double=black, line width=0.017cm]([out angle=-99.493, in angle=93.630] 1.628,0.939) .. (1.610,0.584); \draw [white, double=black, line width=0.018cm]([out angle=-57.487, in angle=145.765] 1.635,0.506) .. (1.948,0.184); \draw [white, double=black, line width=0.018cm]([out angle=-93.050, in angle=11.115] 1.770,0.542) .. (1.533,0.269); \draw [white, double=black, line width=0.031cm]([out angle=157.332, in angle=-47.802] 1.185,1.453) .. (0.539,1.910); \draw [white, double=black, line width=0.031cm]([out angle=85.351, in angle=-168.011] 0.778,1.205) .. (1.208,1.694); \draw [white, double=black, line width=0.029cm]([out angle=-33.079, in angle=91.807] 1.379,1.662) .. (1.645,1.189); \draw [white, double=black, line width=0.029cm]([out angle=-147.219, in angle=10.771] 1.892,1.661) .. (1.335,1.438); \draw [white, double=black, line width=0.125cm]([out angle=-125.983, in angle=33.600] 3.571,3.148) .. (2.295,1.924); \draw [white, double=black, line width=0.125cm]([out angle=-125.983, in angle=33.600] 3.571,0.148) .. (2.295,-1.076); \draw [white, double=black, line width=0.125cm]([out angle=125.987, in angle=-34.973] 3.571,1.694) .. (2.307,2.936); \draw [white, double=black, line width=0.125cm]([out angle=125.987, in angle=-34.973] 3.571,-1.306) .. (2.307,-0.064); \draw [white, double=black] ([out angle=31.010, in angle=-163.933] 1.258,0.640) .. (1.427,0.713); \draw [white, double=black] ([out angle=-42.642, in angle=86.950] 1.730,0.641) .. (1.770,0.542); \draw [white, double=black] ([out angle=-168.890, in angle=-16.375] 1.533,3.269) .. (1.304,3.280); \draw [white, double=black] ([out angle=-168.890, in angle=-16.375] 1.533,0.269) .. (1.304,0.280); \draw [white, double=black] ([out angle=99.773, in angle=-94.638] 0.794,0.852) .. (0.778,1.206); \draw [white, double=black] ([out angle=11.989, in angle=146.914] 1.208,1.694) .. (1.379,1.662); \draw [white, double=black] ([out angle=-88.193, in angle=80.507] 1.645,1.189) .. (1.628,0.939); \draw [white, double=black] ([out angle=-86.370, in angle=122.513] 1.610,0.584) .. (1.635,0.506); \draw [white, double=black] ([out angle=132.198, in angle=-133.974] 0.539,1.910) .. (0.557,3.082); \draw [white, double=black] ([out angle=132.198, in angle=-133.974] 0.539,-1.090) .. (0.557,0.082); \draw [white, double=black] ([out angle=-34.240, in angle=145.027] 1.948,3.184) .. (2.307,2.936); \draw [white, double=black] ([out angle=-34.240, in angle=145.027] 1.948,0.184) .. (2.307,-0.064); \draw [white, double=black] ([out angle=54.026, in angle=-54.013] 3.571,0.148) .. (3.571,1.694); \draw [white, double=black] ([out angle=-146.400, in angle=32.781] 2.295,1.924) .. (1.892,1.661); \draw [white, double=black] ([out angle=-169.235, in angle=-22.668] 1.334,1.438) .. (1.185,1.453); \end{scope} \begin{scope}[yshift=0.133cm]  \draw [white, double=black, line width=0.047cm]([out angle=163.625, in angle=-80.227] 1.304,0.280) .. (0.794,0.852); \draw [white, double=black, line width=0.047cm]([out angle=46.026, in angle=-148.990] 0.557,0.082) .. (1.258,0.640); \draw [white, double=black, line width=0.017cm]([out angle=16.048, in angle=137.358] 1.427,0.713) .. (1.730,0.641); \draw [white, double=black, line width=0.017cm]([out angle=-99.493, in angle=93.630] 1.628,0.939) .. (1.610,0.584); \draw [white, double=black, line width=0.018cm]([out angle=-57.487, in angle=145.765] 1.635,0.506) .. (1.948,0.184); \draw [white, double=black, line width=0.018cm]([out angle=-93.050, in angle=11.115] 1.770,0.542) .. (1.533,0.269); \draw [white, double=black, line width=0.031cm]([out angle=157.332, in angle=-47.802] 1.185,1.453) .. (0.539,1.910); \draw [white, double=black, line width=0.031cm]([out angle=85.351, in angle=-168.011] 0.778,1.205) .. (1.208,1.694); \draw [white, double=black, line width=0.029cm]([out angle=-33.079, in angle=91.807] 1.379,1.662) .. (1.645,1.189); \draw [white, double=black, line width=0.029cm]([out angle=-147.219, in angle=10.771] 1.892,1.661) .. (1.335,1.438); \draw [white, double=black, line width=0.125cm]([out angle=-125.983, in angle=33.600] 3.571,3.148) .. (2.295,1.924); \draw [white, double=black, line width=0.125cm]([out angle=-125.983, in angle=33.600] 3.571,0.148) .. (2.295,-1.076); \draw [white, double=black, line width=0.125cm]([out angle=125.987, in angle=-34.973] 3.571,1.694) .. (2.307,2.936); \draw [white, double=black, line width=0.125cm]([out angle=125.987, in angle=-34.973] 3.571,-1.306) .. (2.307,-0.064); \draw [white, double=black] ([out angle=31.010, in angle=-163.933] 1.258,0.640) .. (1.427,0.713); \draw [white, double=black] ([out angle=-42.642, in angle=86.950] 1.730,0.641) .. (1.770,0.542); \draw [white, double=black] ([out angle=-168.890, in angle=-16.375] 1.533,3.269) .. (1.304,3.280); \draw [white, double=black] ([out angle=-168.890, in angle=-16.375] 1.533,0.269) .. (1.304,0.280); \draw [white, double=black] ([out angle=99.773, in angle=-94.638] 0.794,0.852) .. (0.778,1.206); \draw [white, double=black] ([out angle=11.989, in angle=146.914] 1.208,1.694) .. (1.379,1.662); \draw [white, double=black] ([out angle=-88.193, in angle=80.507] 1.645,1.189) .. (1.628,0.939); \draw [white, double=black] ([out angle=-86.370, in angle=122.513] 1.610,0.584) .. (1.635,0.506); \draw [white, double=black] ([out angle=132.198, in angle=-133.974] 0.539,1.910) .. (0.557,3.082); \draw [white, double=black] ([out angle=132.198, in angle=-133.974] 0.539,-1.090) .. (0.557,0.082); \draw [white, double=black] ([out angle=-34.240, in angle=145.027] 1.948,3.184) .. (2.307,2.936); \draw [white, double=black] ([out angle=-34.240, in angle=145.027] 1.948,0.184) .. (2.307,-0.064); \draw [white, double=black] ([out angle=54.026, in angle=-54.013] 3.571,0.148) .. (3.571,1.694); \draw [white, double=black] ([out angle=-146.400, in angle=32.781] 2.295,1.924) .. (1.892,1.661); \draw [white, double=black] ([out angle=-169.235, in angle=-22.668] 1.334,1.438) .. (1.185,1.453); \end{scope} \end{scope}

==> diagrams/links-865.tex <==
\begin{scope} \clip (0,0) rectangle (4.133, 3.000); \begin{scope}[yshift=-2.867cm]  \draw [white, double=black, line width=0.047cm]([out angle=163.626, in angle=-80.227] 1.304,0.280) .. (0.794,0.852); \draw [white, double=black, line width=0.047cm]([out angle=46.028, in angle=-148.987] 0.557,0.082) .. (1.258,0.640); \draw [white, double=black, line width=0.017cm]([out angle=16.045, in angle=137.359] 1.427,0.713) .. (1.730,0.641); \draw [white, double=black, line width=0.017cm]([out angle=-99.494, in angle=93.630] 1.628,0.939) .. (1.610,0.584); \draw [white, double=black, line width=0.018cm]([out angle=-57.485, in angle=145.768] 1.635,0.506) .. (1.948,0.184); \draw [white, double=black, line width=0.018cm]([out angle=-93.049, in angle=11.117] 1.771,0.542) .. (1.534,0.269); \draw [white, double=black, line width=0.031cm]([out angle=157.332, in angle=-47.802] 1.185,1.453) .. (0.539,1.910); \draw [white, double=black, line width=0.031cm]([out angle=85.351, in angle=-168.010] 0.778,1.205) .. (1.208,1.694); \draw [white, double=black, line width=0.029cm]([out angle=-33.079, in angle=91.806] 1.379,1.662) .. (1.645,1.189); \draw [white, double=black, line width=0.029cm]([out angle=-147.227, in angle=10.771] 1.892,1.661) .. (1.335,1.438); \draw [white, double=black, line width=0.125cm]([out angle=125.988, in angle=-34.972] 3.571,1.694) .. (2.307,2.936); \draw [white, double=black, line width=0.125cm]([out angle=125.988, in angle=-34.972] 3.571,-1.306) .. (2.307,-0.064); \draw [white, double=black, line width=0.125cm]([out angle=33.603, in angle=-125.983] 2.295,1.924) .. (3.571,3.148); \draw [white, double=black, line width=0.125cm]([out angle=33.603, in angle=-125.983] 2.295,-1.076) .. (3.571,0.148); \draw [white, double=black] ([out angle=31.013, in angle=-163.931] 1.258,0.640) .. (1.427,0.713); \draw [white, double=black] ([out angle=-42.641, in angle=86.951] 1.730,0.641) .. (1.771,0.542); \draw [white, double=black] ([out angle=-168.890, in angle=-16.374] 1.533,3.269) .. (1.304,3.280); \draw [white, double=black] ([out angle=-168.890, in angle=-16.374] 1.533,0.269) .. (1.304,0.280); \draw [white, double=black] ([out angle=99.773, in angle=-94.635] 0.794,0.852) .. (0.778,1.206); \draw [white, double=black] ([out angle=11.990, in angle=146.912] 1.208,1.694) .. (1.379,1.662); \draw [white, double=black] ([out angle=-88.194, in angle=80.506] 1.645,1.189) .. (1.628,0.939); \draw [white, double=black] ([out angle=-86.370, in angle=122.515] 1.610,0.584) .. (1.635,0.506); \draw [white, double=black] ([out angle=132.198, in angle=-133.972] 0.539,1.910) .. (0.557,3.082); \draw [white, double=black] ([out angle=132.198, in angle=-133.972] 0.539,-1.090) .. (0.557,0.082); \draw [white, double=black] ([out angle=-34.239, in angle=145.028] 1.948,3.184) .. (2.307,2.936); \draw [white, double=black] ([out angle=-34.239, in angle=145.028] 1.948,0.184) .. (2.307,-0.064); \draw [white, double=black] ([out angle=54.029, in angle=-54.012] 3.572,0.148) .. (3.571,1.694); \draw [white, double=black] ([out angle=-146.397, in angle=32.773] 2.295,1.924) .. (1.892,1.661); \draw [white, double=black] ([out angle=-169.237, in angle=-22.668] 1.335,1.438) .. (1.185,1.453); \end{scope} \begin{scope}[yshift=0.133cm]  \draw [white, double=black, line width=0.047cm]([out angle=163.626, in angle=-80.227] 1.304,0.280) .. (0.794,0.852); \draw [white, double=black, line width=0.047cm]([out angle=46.028, in angle=-148.987] 0.557,0.082) .. (1.258,0.640); \draw [white, double=black, line width=0.017cm]([out angle=16.045, in angle=137.359] 1.427,0.713) .. (1.730,0.641); \draw [white, double=black, line width=0.017cm]([out angle=-99.494, in angle=93.630] 1.628,0.939) .. (1.610,0.584); \draw [white, double=black, line width=0.018cm]([out angle=-57.485, in angle=145.768] 1.635,0.506) .. (1.948,0.184); \draw [white, double=black, line width=0.018cm]([out angle=-93.049, in angle=11.117] 1.771,0.542) .. (1.534,0.269); \draw [white, double=black, line width=0.031cm]([out angle=157.332, in angle=-47.802] 1.185,1.453) .. (0.539,1.910); \draw [white, double=black, line width=0.031cm]([out angle=85.351, in angle=-168.010] 0.778,1.205) .. (1.208,1.694); \draw [white, double=black, line width=0.029cm]([out angle=-33.079, in angle=91.806] 1.379,1.662) .. (1.645,1.189); \draw [white, double=black, line width=0.029cm]([out angle=-147.227, in angle=10.771] 1.892,1.661) .. (1.335,1.438); \draw [white, double=black, line width=0.125cm]([out angle=125.988, in angle=-34.972] 3.571,1.694) .. (2.307,2.936); \draw [white, double=black, line width=0.125cm]([out angle=125.988, in angle=-34.972] 3.571,-1.306) .. (2.307,-0.064); \draw [white, double=black, line width=0.125cm]([out angle=33.603, in angle=-125.983] 2.295,1.924) .. (3.571,3.148); \draw [white, double=black, line width=0.125cm]([out angle=33.603, in angle=-125.983] 2.295,-1.076) .. (3.571,0.148); \draw [white, double=black] ([out angle=31.013, in angle=-163.931] 1.258,0.640) .. (1.427,0.713); \draw [white, double=black] ([out angle=-42.641, in angle=86.951] 1.730,0.641) .. (1.771,0.542); \draw [white, double=black] ([out angle=-168.890, in angle=-16.374] 1.533,3.269) .. (1.304,3.280); \draw [white, double=black] ([out angle=-168.890, in angle=-16.374] 1.533,0.269) .. (1.304,0.280); \draw [white, double=black] ([out angle=99.773, in angle=-94.635] 0.794,0.852) .. (0.778,1.206); \draw [white, double=black] ([out angle=11.990, in angle=146.912] 1.208,1.694) .. (1.379,1.662); \draw [white, double=black] ([out angle=-88.194, in angle=80.506] 1.645,1.189) .. (1.628,0.939); \draw [white, double=black] ([out angle=-86.370, in angle=122.515] 1.610,0.584) .. (1.635,0.506); \draw [white, double=black] ([out angle=132.198, in angle=-133.972] 0.539,1.910) .. (0.557,3.082); \draw [white, double=black] ([out angle=132.198, in angle=-133.972] 0.539,-1.090) .. (0.557,0.082); \draw [white, double=black] ([out angle=-34.239, in angle=145.028] 1.948,3.184) .. (2.307,2.936); \draw [white, double=black] ([out angle=-34.239, in angle=145.028] 1.948,0.184) .. (2.307,-0.064); \draw [white, double=black] ([out angle=54.029, in angle=-54.012] 3.572,0.148) .. (3.571,1.694); \draw [white, double=black] ([out angle=-146.397, in angle=32.773] 2.295,1.924) .. (1.892,1.661); \draw [white, double=black] ([out angle=-169.237, in angle=-22.668] 1.335,1.438) .. (1.185,1.453); \end{scope} \end{scope}

==> diagrams/links-866.tex <==
\begin{scope} \clip (0,0) rectangle (4.133, 3.000); \begin{scope}[yshift=-2.867cm]  \draw [white, double=black, line width=0.047cm]([out angle=163.629, in angle=-80.228] 1.304,0.279) .. (0.794,0.852); \draw [white, double=black, line width=0.047cm]([out angle=46.030, in angle=-148.983] 0.557,0.082) .. (1.258,0.640); \draw [white, double=black, line width=0.017cm]([out angle=16.042, in angle=137.360] 1.427,0.713) .. (1.730,0.641); \draw [white, double=black, line width=0.017cm]([out angle=-99.495, in angle=93.631] 1.628,0.938) .. (1.610,0.584); \draw [white, double=black, line width=0.018cm]([out angle=-57.482, in angle=145.772] 1.635,0.506) .. (1.948,0.184); \draw [white, double=black, line width=0.018cm]([out angle=-93.046, in angle=11.120] 1.771,0.541) .. (1.534,0.268); \draw [white, double=black, line width=0.031cm]([out angle=85.350, in angle=-168.009] 0.779,1.205) .. (1.208,1.693); \draw [white, double=black, line width=0.031cm]([out angle=-47.801, in angle=157.333] 0.539,1.909) .. (1.185,1.453); \draw [white, double=black, line width=0.029cm]([out angle=-147.240, in angle=10.771] 1.893,1.661) .. (1.335,1.438); \draw [white, double=black, line width=0.029cm]([out angle=91.805, in angle=-33.079] 1.645,1.189) .. (1.379,1.662); \draw [white, double=black, line width=0.125cm]([out angle=-125.982, in angle=33.606] 3.572,3.148) .. (2.295,1.924); \draw [white, double=black, line width=0.125cm]([out angle=-125.982, in angle=33.606] 3.572,0.148) .. (2.295,-1.076); \draw [white, double=black, line width=0.125cm]([out angle=125.989, in angle=-34.970] 3.572,1.694) .. (2.307,2.936); \draw [white, double=black, line width=0.125cm]([out angle=125.989, in angle=-34.970] 3.572,-1.306) .. (2.307,-0.064); \draw [white, double=black] ([out angle=31.017, in angle=-163.927] 1.258,0.640) .. (1.427,0.713); \draw [white, double=black] ([out angle=-42.640, in angle=86.954] 1.730,0.641) .. (1.771,0.541); \draw [white, double=black] ([out angle=-168.889, in angle=-16.371] 1.533,3.269) .. (1.304,3.279); \draw [white, double=black] ([out angle=-168.889, in angle=-16.371] 1.533,0.269) .. (1.304,0.279); \draw [white, double=black] ([out angle=99.772, in angle=-94.631] 0.794,0.852) .. (0.778,1.206); \draw [white, double=black] ([out angle=11.991, in angle=146.910] 1.208,1.693) .. (1.379,1.662); \draw [white, double=black] ([out angle=-88.195, in angle=80.505] 1.645,1.189) .. (1.628,0.938); \draw [white, double=black] ([out angle=-86.369, in angle=122.518] 1.610,0.584) .. (1.635,0.506); \draw [white, double=black] ([out angle=132.199, in angle=-133.970] 0.539,1.909) .. (0.557,3.082); \draw [white, double=black] ([out angle=132.199, in angle=-133.970] 0.539,-1.091) .. (0.557,0.082); \draw [white, double=black] ([out angle=-34.238, in angle=145.030] 1.948,3.184) .. (2.307,2.936); \draw [white, double=black] ([out angle=-34.238, in angle=145.030] 1.948,0.184) .. (2.307,-0.064); \draw [white, double=black] ([out angle=54.033, in angle=-54.011] 3.572,0.148) .. (3.571,1.694); \draw [white, double=black] ([out angle=-146.394, in angle=32.760] 2.295,1.924) .. (1.893,1.661); \draw [white, double=black] ([out angle=-169.238, in angle=-22.667] 1.335,1.437) .. (1.185,1.453); \end{scope} \begin{scope}[yshift=0.133cm]  \draw [white, double=black, line width=0.047cm]([out angle=163.629, in angle=-80.228] 1.304,0.279) .. (0.794,0.852); \draw [white, double=black, line width=0.047cm]([out angle=46.030, in angle=-148.983] 0.557,0.082) .. (1.258,0.640); \draw [white, double=black, line width=0.017cm]([out angle=16.042, in angle=137.360] 1.427,0.713) .. (1.730,0.641); \draw [white, double=black, line width=0.017cm]([out angle=-99.495, in angle=93.631] 1.628,0.938) .. (1.610,0.584); \draw [white, double=black, line width=0.018cm]([out angle=-57.482, in angle=145.772] 1.635,0.506) .. (1.948,0.184); \draw [white, double=black, line width=0.018cm]([out angle=-93.046, in angle=11.120] 1.771,0.541) .. (1.534,0.268); \draw [white, double=black, line width=0.031cm]([out angle=85.350, in angle=-168.009] 0.779,1.205) .. (1.208,1.693); \draw [white, double=black, line width=0.031cm]([out angle=-47.801, in angle=157.333] 0.539,1.909) .. (1.185,1.453); \draw [white, double=black, line width=0.029cm]([out angle=-147.240, in angle=10.771] 1.893,1.661) .. (1.335,1.438); \draw [white, double=black, line width=0.029cm]([out angle=91.805, in angle=-33.079] 1.645,1.189) .. (1.379,1.662); \draw [white, double=black, line width=0.125cm]([out angle=-125.982, in angle=33.606] 3.572,3.148) .. (2.295,1.924); \draw [white, double=black, line width=0.125cm]([out angle=-125.982, in angle=33.606] 3.572,0.148) .. (2.295,-1.076); \draw [white, double=black, line width=0.125cm]([out angle=125.989, in angle=-34.970] 3.572,1.694) .. (2.307,2.936); \draw [white, double=black, line width=0.125cm]([out angle=125.989, in angle=-34.970] 3.572,-1.306) .. (2.307,-0.064); \draw [white, double=black] ([out angle=31.017, in angle=-163.927] 1.258,0.640) .. (1.427,0.713); \draw [white, double=black] ([out angle=-42.640, in angle=86.954] 1.730,0.641) .. (1.771,0.541); \draw [white, double=black] ([out angle=-168.889, in angle=-16.371] 1.533,3.269) .. (1.304,3.279); \draw [white, double=black] ([out angle=-168.889, in angle=-16.371] 1.533,0.269) .. (1.304,0.279); \draw [white, double=black] ([out angle=99.772, in angle=-94.631] 0.794,0.852) .. (0.778,1.206); \draw [white, double=black] ([out angle=11.991, in angle=146.910] 1.208,1.693) .. (1.379,1.662); \draw [white, double=black] ([out angle=-88.195, in angle=80.505] 1.645,1.189) .. (1.628,0.938); \draw [white, double=black] ([out angle=-86.369, in angle=122.518] 1.610,0.584) .. (1.635,0.506); \draw [white, double=black] ([out angle=132.199, in angle=-133.970] 0.539,1.909) .. (0.557,3.082); \draw [white, double=black] ([out angle=132.199, in angle=-133.970] 0.539,-1.091) .. (0.557,0.082); \draw [white, double=black] ([out angle=-34.238, in angle=145.030] 1.948,3.184) .. (2.307,2.936); \draw [white, double=black] ([out angle=-34.238, in angle=145.030] 1.948,0.184) .. (2.307,-0.064); \draw [white, double=black] ([out angle=54.033, in angle=-54.011] 3.572,0.148) .. (3.571,1.694); \draw [white, double=black] ([out angle=-146.394, in angle=32.760] 2.295,1.924) .. (1.893,1.661); \draw [white, double=black] ([out angle=-169.238, in angle=-22.667] 1.335,1.437) .. (1.185,1.453); \end{scope} \end{scope}

==> diagrams/links-867.tex <==
\begin{scope} \clip (0,0) rectangle (4.133, 3.000); \begin{scope}[yshift=-2.867cm]  \draw [white, double=black, line width=0.047cm]([out angle=163.626, in angle=-80.227] 1.304,0.280) .. (0.794,0.852); \draw [white, double=black, line width=0.047cm]([out angle=46.028, in angle=-148.988] 0.557,0.082) .. (1.258,0.640); \draw [white, double=black, line width=0.017cm]([out angle=16.046, in angle=137.359] 1.427,0.713) .. (1.730,0.641); \draw [white, double=black, line width=0.017cm]([out angle=-99.494, in angle=93.631] 1.628,0.939) .. (1.610,0.584); \draw [white, double=black, line width=0.018cm]([out angle=-57.486, in angle=145.768] 1.635,0.506) .. (1.948,0.184); \draw [white, double=black, line width=0.018cm]([out angle=-93.049, in angle=11.117] 1.771,0.542) .. (1.534,0.269); \draw [white, double=black, line width=0.031cm]([out angle=85.351, in angle=-168.011] 0.778,1.205) .. (1.208,1.694); \draw [white, double=black, line width=0.031cm]([out angle=-47.802, in angle=157.332] 0.539,1.910) .. (1.185,1.453); \draw [white, double=black, line width=0.029cm]([out angle=-147.226, in angle=10.771] 1.892,1.661) .. (1.335,1.438); \draw [white, double=black, line width=0.029cm]([out angle=91.806, in angle=-33.079] 1.645,1.189) .. (1.379,1.662); \draw [white, double=black, line width=0.125cm]([out angle=125.987, in angle=-34.972] 3.571,1.694) .. (2.307,2.936); \draw [white, double=black, line width=0.125cm]([out angle=125.987, in angle=-34.972] 3.571,-1.306) .. (2.307,-0.064); \draw [white, double=black, line width=0.125cm]([out angle=33.602, in angle=-125.983] 2.295,1.924) .. (3.571,3.148); \draw [white, double=black, line width=0.125cm]([out angle=33.602, in angle=-125.983] 2.295,-1.076) .. (3.571,0.148); \draw [white, double=black] ([out angle=31.012, in angle=-163.931] 1.258,0.640) .. (1.427,0.713); \draw [white, double=black] ([out angle=-42.641, in angle=86.951] 1.730,0.641) .. (1.771,0.542); \draw [white, double=black] ([out angle=-168.890, in angle=-16.374] 1.533,3.269) .. (1.304,3.280); \draw [white, double=black] ([out angle=-168.890, in angle=-16.374] 1.533,0.269) .. (1.304,0.280); \draw [white, double=black] ([out angle=99.773, in angle=-94.636] 0.794,0.852) .. (0.778,1.206); \draw [white, double=black] ([out angle=11.989, in angle=146.912] 1.208,1.694) .. (1.379,1.662); \draw [white, double=black] ([out angle=-88.194, in angle=80.506] 1.645,1.189) .. (1.628,0.939); \draw [white, double=black] ([out angle=-86.369, in angle=122.514] 1.610,0.584) .. (1.635,0.506); \draw [white, double=black] ([out angle=132.198, in angle=-133.972] 0.539,1.910) .. (0.557,3.082); \draw [white, double=black] ([out angle=132.198, in angle=-133.972] 0.539,-1.090) .. (0.557,0.082); \draw [white, double=black] ([out angle=-34.240, in angle=145.028] 1.948,3.184) .. (2.307,2.936); \draw [white, double=black] ([out angle=-34.240, in angle=145.028] 1.948,0.184) .. (2.307,-0.064); \draw [white, double=black] ([out angle=54.028, in angle=-54.013] 3.572,0.148) .. (3.571,1.694); \draw [white, double=black] ([out angle=-146.398, in angle=32.774] 2.295,1.924) .. (1.892,1.661); \draw [white, double=black] ([out angle=-169.236, in angle=-22.668] 1.335,1.438) .. (1.185,1.453); \end{scope} \begin{scope}[yshift=0.133cm]  \draw [white, double=black, line width=0.047cm]([out angle=163.626, in angle=-80.227] 1.304,0.280) .. (0.794,0.852); \draw [white, double=black, line width=0.047cm]([out angle=46.028, in angle=-148.988] 0.557,0.082) .. (1.258,0.640); \draw [white, double=black, line width=0.017cm]([out angle=16.046, in angle=137.359] 1.427,0.713) .. (1.730,0.641); \draw [white, double=black, line width=0.017cm]([out angle=-99.494, in angle=93.631] 1.628,0.939) .. (1.610,0.584); \draw [white, double=black, line width=0.018cm]([out angle=-57.486, in angle=145.768] 1.635,0.506) .. (1.948,0.184); \draw [white, double=black, line width=0.018cm]([out angle=-93.049, in angle=11.117] 1.771,0.542) .. (1.534,0.269); \draw [white, double=black, line width=0.031cm]([out angle=85.351, in angle=-168.011] 0.778,1.205) .. (1.208,1.694); \draw [white, double=black, line width=0.031cm]([out angle=-47.802, in angle=157.332] 0.539,1.910) .. (1.185,1.453); \draw [white, double=black, line width=0.029cm]([out angle=-147.226, in angle=10.771] 1.892,1.661) .. (1.335,1.438); \draw [white, double=black, line width=0.029cm]([out angle=91.806, in angle=-33.079] 1.645,1.189) .. (1.379,1.662); \draw [white, double=black, line width=0.125cm]([out angle=125.987, in angle=-34.972] 3.571,1.694) .. (2.307,2.936); \draw [white, double=black, line width=0.125cm]([out angle=125.987, in angle=-34.972] 3.571,-1.306) .. (2.307,-0.064); \draw [white, double=black, line width=0.125cm]([out angle=33.602, in angle=-125.983] 2.295,1.924) .. (3.571,3.148); \draw [white, double=black, line width=0.125cm]([out angle=33.602, in angle=-125.983] 2.295,-1.076) .. (3.571,0.148); \draw [white, double=black] ([out angle=31.012, in angle=-163.931] 1.258,0.640) .. (1.427,0.713); \draw [white, double=black] ([out angle=-42.641, in angle=86.951] 1.730,0.641) .. (1.771,0.542); \draw [white, double=black] ([out angle=-168.890, in angle=-16.374] 1.533,3.269) .. (1.304,3.280); \draw [white, double=black] ([out angle=-168.890, in angle=-16.374] 1.533,0.269) .. (1.304,0.280); \draw [white, double=black] ([out angle=99.773, in angle=-94.636] 0.794,0.852) .. (0.778,1.206); \draw [white, double=black] ([out angle=11.989, in angle=146.912] 1.208,1.694) .. (1.379,1.662); \draw [white, double=black] ([out angle=-88.194, in angle=80.506] 1.645,1.189) .. (1.628,0.939); \draw [white, double=black] ([out angle=-86.369, in angle=122.514] 1.610,0.584) .. (1.635,0.506); \draw [white, double=black] ([out angle=132.198, in angle=-133.972] 0.539,1.910) .. (0.557,3.082); \draw [white, double=black] ([out angle=132.198, in angle=-133.972] 0.539,-1.090) .. (0.557,0.082); \draw [white, double=black] ([out angle=-34.240, in angle=145.028] 1.948,3.184) .. (2.307,2.936); \draw [white, double=black] ([out angle=-34.240, in angle=145.028] 1.948,0.184) .. (2.307,-0.064); \draw [white, double=black] ([out angle=54.028, in angle=-54.013] 3.572,0.148) .. (3.571,1.694); \draw [white, double=black] ([out angle=-146.398, in angle=32.774] 2.295,1.924) .. (1.892,1.661); \draw [white, double=black] ([out angle=-169.236, in angle=-22.668] 1.335,1.438) .. (1.185,1.453); \end{scope} \end{scope}

==> diagrams/links-868.tex <==
\begin{scope} \clip (0,0) rectangle (3.850, 3.000); \begin{scope}[yshift=-1.320cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.058, in angle=-54.255] 1.811,0.337) .. (0.559,1.572); \draw [white, double=black, line width=0.125cm]([out angle=54.263, in angle=-149.700] 0.559,0.124) .. (1.849,1.298); \draw [white, double=black, line width=0.061cm]([out angle=137.890, in angle=-62.141] 3.257,1.417) .. (2.578,2.289); \draw [white, double=black, line width=0.061cm]([out angle=25.358, in angle=-111.586] 2.333,1.553) .. (3.047,2.315); \draw [white, double=black, line width=0.038cm]([out angle=93.872, in angle=-12.353] 3.094,2.616) .. (2.697,3.077); \draw [white, double=black, line width=0.038cm]([out angle=93.872, in angle=-12.353] 3.094,-0.384) .. (2.697,0.077); \draw [white, double=black, line width=0.038cm]([out angle=33.470, in angle=-131.483] 2.751,2.786) .. (3.320,3.281); \draw [white, double=black, line width=0.038cm]([out angle=33.470, in angle=-131.483] 2.751,-0.214) .. (3.320,0.281); \draw [white, double=black, line width=0.015cm]([out angle=128.939, in angle=-30.924] 2.439,2.865) .. (2.144,3.121); \draw [white, double=black, line width=0.015cm]([out angle=128.939, in angle=-30.924] 2.439,-0.135) .. (2.144,0.121); \draw [white, double=black, line width=0.015cm]([out angle=93.984, in angle=-164.587] 2.328,2.821) .. (2.505,3.072); \draw [white, double=black, line width=0.015cm]([out angle=93.984, in angle=-164.587] 2.328,-0.179) .. (2.505,0.072); \draw [white, double=black, line width=0.014cm]([out angle=-34.355, in angle=-155.822] 2.374,2.742) .. (2.629,2.719); \draw [white, double=black, line width=0.014cm]([out angle=-79.293, in angle=96.066] 2.467,2.803) .. (2.510,2.513); \draw [white, double=black] ([out angle=30.282, in angle=-154.642] 1.850,1.297) .. (2.333,1.553); \draw [white, double=black] ([out angle=68.414, in angle=-86.128] 3.047,2.315) .. (3.094,2.616); \draw [white, double=black] ([out angle=167.647, in angle=15.398] 2.697,0.077) .. (2.505,0.072); \draw [white, double=black] ([out angle=-85.999, in angle=145.645] 2.328,2.822) .. (2.374,2.742); \draw [white, double=black] ([out angle=24.193, in angle=-146.530] 2.629,2.719) .. (2.751,2.786); \draw [white, double=black] ([out angle=125.745, in angle=-125.726] 0.559,1.572) .. (0.558,3.124); \draw [white, double=black] ([out angle=125.745, in angle=-125.726] 0.559,-1.428) .. (0.558,0.124); \draw [white, double=black] ([out angle=48.533, in angle=-42.110] 3.321,0.281) .. (3.257,1.417); \draw [white, double=black] ([out angle=149.076, in angle=-34.949] 2.144,0.121) .. (1.810,0.337); \draw [white, double=black] ([out angle=117.859, in angle=-83.924] 2.578,2.289) .. (2.510,2.513); \draw [white, double=black] ([out angle=100.714, in angle=-51.066] 2.467,2.803) .. (2.439,2.865); \end{scope} \begin{scope}[yshift=1.680cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.058, in angle=-54.255] 1.811,0.337) .. (0.559,1.572); \draw [white, double=black, line width=0.125cm]([out angle=54.263, in angle=-149.700] 0.559,0.124) .. (1.849,1.298); \draw [white, double=black, line width=0.061cm]([out angle=137.890, in angle=-62.141] 3.257,1.417) .. (2.578,2.289); \draw [white, double=black, line width=0.061cm]([out angle=25.358, in angle=-111.586] 2.333,1.553) .. (3.047,2.315); \draw [white, double=black, line width=0.038cm]([out angle=93.872, in angle=-12.353] 3.094,2.616) .. (2.697,3.077); \draw [white, double=black, line width=0.038cm]([out angle=93.872, in angle=-12.353] 3.094,-0.384) .. (2.697,0.077); \draw [white, double=black, line width=0.038cm]([out angle=33.470, in angle=-131.483] 2.751,2.786) .. (3.320,3.281); \draw [white, double=black, line width=0.038cm]([out angle=33.470, in angle=-131.483] 2.751,-0.214) .. (3.320,0.281); \draw [white, double=black, line width=0.015cm]([out angle=128.939, in angle=-30.924] 2.439,2.865) .. (2.144,3.121); \draw [white, double=black, line width=0.015cm]([out angle=128.939, in angle=-30.924] 2.439,-0.135) .. (2.144,0.121); \draw [white, double=black, line width=0.015cm]([out angle=93.984, in angle=-164.587] 2.328,2.821) .. (2.505,3.072); \draw [white, double=black, line width=0.015cm]([out angle=93.984, in angle=-164.587] 2.328,-0.179) .. (2.505,0.072); \draw [white, double=black, line width=0.014cm]([out angle=-34.355, in angle=-155.822] 2.374,2.742) .. (2.629,2.719); \draw [white, double=black, line width=0.014cm]([out angle=-79.293, in angle=96.066] 2.467,2.803) .. (2.510,2.513); \draw [white, double=black] ([out angle=30.282, in angle=-154.642] 1.850,1.297) .. (2.333,1.553); \draw [white, double=black] ([out angle=68.414, in angle=-86.128] 3.047,2.315) .. (3.094,2.616); \draw [white, double=black] ([out angle=167.647, in angle=15.398] 2.697,0.077) .. (2.505,0.072); \draw [white, double=black] ([out angle=-85.999, in angle=145.645] 2.328,2.822) .. (2.374,2.742); \draw [white, double=black] ([out angle=24.193, in angle=-146.530] 2.629,2.719) .. (2.751,2.786); \draw [white, double=black] ([out angle=125.745, in angle=-125.726] 0.559,1.572) .. (0.558,3.124); \draw [white, double=black] ([out angle=125.745, in angle=-125.726] 0.559,-1.428) .. (0.558,0.124); \draw [white, double=black] ([out angle=48.533, in angle=-42.110] 3.321,0.281) .. (3.257,1.417); \draw [white, double=black] ([out angle=149.076, in angle=-34.949] 2.144,0.121) .. (1.810,0.337); \draw [white, double=black] ([out angle=117.859, in angle=-83.924] 2.578,2.289) .. (2.510,2.513); \draw [white, double=black] ([out angle=100.714, in angle=-51.066] 2.467,2.803) .. (2.439,2.865); \end{scope} \end{scope}

==> diagrams/links-869.tex <==
\begin{scope} \clip (0,0) rectangle (3.851, 3.000); \begin{scope}[yshift=-1.320cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.061, in angle=-54.252] 1.811,0.337) .. (0.559,1.571); \draw [white, double=black, line width=0.125cm]([out angle=54.264, in angle=-149.694] 0.559,0.124) .. (1.850,1.298); \draw [white, double=black, line width=0.061cm]([out angle=137.893, in angle=-62.136] 3.257,1.417) .. (2.578,2.289); \draw [white, double=black, line width=0.061cm]([out angle=25.364, in angle=-111.583] 2.334,1.553) .. (3.047,2.315); \draw [white, double=black, line width=0.038cm]([out angle=93.874, in angle=-12.356] 3.094,2.616) .. (2.697,3.077); \draw [white, double=black, line width=0.038cm]([out angle=93.874, in angle=-12.356] 3.094,-0.384) .. (2.697,0.077); \draw [white, double=black, line width=0.038cm]([out angle=33.470, in angle=-131.485] 2.751,2.786) .. (3.321,3.281); \draw [white, double=black, line width=0.038cm]([out angle=33.470, in angle=-131.485] 2.751,-0.214) .. (3.321,0.281); \draw [white, double=black, line width=0.015cm]([out angle=128.937, in angle=-30.925] 2.439,2.864) .. (2.144,3.121); \draw [white, double=black, line width=0.015cm]([out angle=128.937, in angle=-30.925] 2.439,-0.136) .. (2.144,0.121); \draw [white, double=black, line width=0.015cm]([out angle=93.981, in angle=-164.585] 2.328,2.821) .. (2.506,3.072); \draw [white, double=black, line width=0.015cm]([out angle=93.981, in angle=-164.585] 2.328,-0.179) .. (2.506,0.072); \draw [white, double=black, line width=0.014cm]([out angle=-34.352, in angle=-155.824] 2.374,2.742) .. (2.629,2.719); \draw [white, double=black, line width=0.014cm]([out angle=-79.296, in angle=96.067] 2.468,2.803) .. (2.510,2.513); \draw [white, double=black] ([out angle=30.279, in angle=-154.636] 1.850,1.297) .. (2.334,1.553); \draw [white, double=black] ([out angle=68.417, in angle=-86.126] 3.047,2.315) .. (3.094,2.616); \draw [white, double=black] ([out angle=167.644, in angle=15.394] 2.697,0.077) .. (2.505,0.072); \draw [white, double=black] ([out angle=-85.994, in angle=145.648] 2.328,2.822) .. (2.374,2.742); \draw [white, double=black] ([out angle=24.198, in angle=-146.530] 2.629,2.719) .. (2.751,2.786); \draw [white, double=black] ([out angle=125.748, in angle=-125.720] 0.559,1.571) .. (0.558,3.124); \draw [white, double=black] ([out angle=125.748, in angle=-125.720] 0.559,-1.429) .. (0.558,0.124); \draw [white, double=black] ([out angle=48.538, in angle=-42.107] 3.321,0.281) .. (3.257,1.417); \draw [white, double=black] ([out angle=149.075, in angle=-34.950] 2.144,0.121) .. (1.811,0.337); \draw [white, double=black] ([out angle=117.864, in angle=-83.918] 2.578,2.289) .. (2.510,2.513); \draw [white, double=black] ([out angle=100.714, in angle=-51.069] 2.467,2.803) .. (2.439,2.865); \end{scope} \begin{scope}[yshift=1.680cm]  \draw [white, double=black, line width=0.125cm]([out angle=145.061, in angle=-54.252] 1.811,0.337) .. (0.559,1.571); \draw [white, double=black, line width=0.125cm]([out angle=54.264, in angle=-149.694] 0.559,0.124) .. (1.850,1.298); \draw [white, double=black, line width=0.061cm]([out angle=137.893, in angle=-62.136] 3.257,1.417) .. (2.578,2.289); \draw [white, double=black, line width=0.061cm]([out angle=25.364, in angle=-111.583] 2.334,1.553) .. (3.047,2.315); \draw [white, double=black, line width=0.038cm]([out angle=93.874, in angle=-12.356] 3.094,2.616) .. (2.697,3.077); \draw [white, double=black, line width=0.038cm]([out angle=93.874, in angle=-12.356] 3.094,-0.384) .. (2.697,0.077); \draw [white, double=black, line width=0.038cm]([out angle=33.470, in angle=-131.485] 2.751,2.786) .. (3.321,3.281); \draw [white, double=black, line width=0.038cm]([out angle=33.470, in angle=-131.485] 2.751,-0.214) .. (3.321,0.281); \draw [white, double=black, line width=0.015cm]([out angle=128.937, in angle=-30.925] 2.439,2.864) .. (2.144,3.121); \draw [white, double=black, line width=0.015cm]([out angle=128.937, in angle=-30.925] 2.439,-0.136) .. (2.144,0.121); \draw [white, double=black, line width=0.015cm]([out angle=93.981, in angle=-164.585] 2.328,2.821) .. (2.506,3.072); \draw [white, double=black, line width=0.015cm]([out angle=93.981, in angle=-164.585] 2.328,-0.179) .. (2.506,0.072); \draw [white, double=black, line width=0.014cm]([out angle=-34.352, in angle=-155.824] 2.374,2.742) .. (2.629,2.719); \draw [white, double=black, line width=0.014cm]([out angle=-79.296, in angle=96.067] 2.468,2.803) .. (2.510,2.513); \draw [white, double=black] ([out angle=30.279, in angle=-154.636] 1.850,1.297) .. (2.334,1.553); \draw [white, double=black] ([out angle=68.417, in angle=-86.126] 3.047,2.315) .. (3.094,2.616); \draw [white, double=black] ([out angle=167.644, in angle=15.394] 2.697,0.077) .. (2.505,0.072); \draw [white, double=black] ([out angle=-85.994, in angle=145.648] 2.328,2.822) .. (2.374,2.742); \draw [white, double=black] ([out angle=24.198, in angle=-146.530] 2.629,2.719) .. (2.751,2.786); \draw [white, double=black] ([out angle=125.748, in angle=-125.720] 0.559,1.571) .. (0.558,3.124); \draw [white, double=black] ([out angle=125.748, in angle=-125.720] 0.559,-1.429) .. (0.558,0.124); \draw [white, double=black] ([out angle=48.538, in angle=-42.107] 3.321,0.281) .. (3.257,1.417); \draw [white, double=black] ([out angle=149.075, in angle=-34.950] 2.144,0.121) .. (1.811,0.337); \draw [white, double=black] ([out angle=117.864, in angle=-83.918] 2.578,2.289) .. (2.510,2.513); \draw [white, double=black] ([out angle=100.714, in angle=-51.069] 2.467,2.803) .. (2.439,2.865); \end{scope} \end{scope}

==> diagrams/links-87.tex <==
 \draw [white, double=black, line width=0.038cm]([out angle=-120.191, in angle=-61.795] 0.687,1.136) .. (0.092,1.147); \draw [white, double=black, line width=0.038cm]([out angle=90.006, in angle=-91.593] 0.380,0.000) .. (0.397,1.219); \draw [white, double=black, line width=0.005cm]([out angle=-33.400, in angle=-174.816] 0.347,1.423) .. (0.470,1.392); \draw [white, double=black, line width=0.005cm]([out angle=-141.269, in angle=87.896] 0.455,1.428) .. (0.401,1.319); \draw [white, double=black, line width=0.004cm]([out angle=-9.054, in angle=160.926] 0.481,1.435) .. (0.549,1.418); \draw [white, double=black, line width=0.004cm]([out angle=-132.578, in angle=48.358] 0.539,1.455) .. (0.493,1.404); \draw [white, double=black, line width=0.006cm]([out angle=0.301, in angle=99.559] 0.569,1.469) .. (0.724,1.339); \draw [white, double=black, line width=0.006cm]([out angle=-93.094, in angle=22.279] 0.709,1.602) .. (0.579,1.419); \draw [white, double=black, line width=0.028cm]([out angle=116.979, in angle=57.300] 0.657,1.848) .. (0.051,1.878); \draw [white, double=black, line width=0.028cm]([out angle=78.658, in angle=-90.005] 0.260,1.794) .. (0.380,3.001); \draw [white, double=black, line width=0.023cm]([out angle=76.693, in angle=-127.523] 0.063,1.375) .. (0.213,1.689); \draw [white, double=black, line width=0.023cm]([out angle=-67.508, in angle=154.339] 0.036,1.712) .. (0.265,1.471); \draw [white, double=black] ([out angle=88.407, in angle=-92.104] 0.397,1.219) .. (0.401,1.319); \draw [white, double=black] ([out angle=38.731, in angle=170.946] 0.455,1.428) .. (0.481,1.435); \draw [white, double=black] ([out angle=-19.074, in angle=-157.721] 0.549,1.418) .. (0.579,1.419); \draw [white, double=black] ([out angle=86.906, in angle=-63.021] 0.709,1.602) .. (0.657,1.848); \draw [white, double=black] ([out angle=-122.696, in angle=112.492] 0.051,1.879) .. (0.036,1.712); \draw [white, double=black] ([out angle=-25.661, in angle=146.670] 0.265,1.471) .. (0.348,1.424); \draw [white, double=black] ([out angle=5.184, in angle=-131.642] 0.470,1.392) .. (0.493,1.404); \draw [white, double=black] ([out angle=47.422, in angle=-179.699] 0.539,1.455) .. (0.569,1.469); \draw [white, double=black] ([out angle=-80.441, in angle=59.809] 0.724,1.339) .. (0.687,1.136); \draw [white, double=black] ([out angle=118.175, in angle=-103.307] 0.093,1.148) .. (0.063,1.375); \draw [white, double=black] ([out angle=52.324, in angle=-101.342] 0.212,1.688) .. (0.260,1.794);

==> diagrams/links-870.tex <==
\begin{scope} \clip (0,0) rectangle (3.821, 3.000); \begin{scope}[yshift=-0.067cm]  \draw [white, double=black, line width=0.098cm]([out angle=154.843, in angle=-55.627] 1.799,0.689) .. (0.544,1.757); \draw [white, double=black, line width=0.098cm]([out angle=55.650, in angle=-152.604] 0.544,0.347) .. (1.784,1.445); \draw [white, double=black, line width=0.025cm]([out angle=10.411, in angle=-138.214] 2.153,1.572) .. (2.676,1.828); \draw [white, double=black, line width=0.025cm]([out angle=-99.660, in angle=113.719] 2.501,1.924) .. (2.572,1.349); \draw [white, double=black, line width=0.023cm]([out angle=-154.162, in angle=33.596] 2.913,2.232) .. (2.577,2.040); \draw [white, double=black, line width=0.023cm]([out angle=88.712, in angle=-80.866] 2.734,1.954) .. (2.708,2.340); \draw [white, double=black, line width=0.013cm]([out angle=70.598, in angle=-173.783] 2.721,2.490) .. (2.913,2.642); \draw [white, double=black, line width=0.013cm]([out angle=-72.826, in angle=146.201] 2.727,2.764) .. (2.889,2.546); \draw [white, double=black, line width=0.013cm]([out angle=-140.744, in angle=-4.240] 3.307,2.639) .. (2.949,2.526); \draw [white, double=black, line width=0.013cm]([out angle=56.505, in angle=-34.242] 3.039,2.342) .. (2.983,2.625); \draw [white, double=black, line width=0.080cm]([out angle=-82.113, in angle=85.761] 2.668,1.012) .. (2.700,0.000); \draw [white, double=black, line width=0.080cm]([out angle=157.469, in angle=-6.588] 3.208,0.313) .. (2.232,0.566); \draw [white, double=black] ([out angle=27.397, in angle=-169.589] 1.784,1.445) .. (2.153,1.572); \draw [white, double=black] ([out angle=41.786, in angle=-91.288] 2.676,1.828) .. (2.734,1.954); \draw [white, double=black] ([out angle=99.134, in angle=-109.386] 2.708,2.340) .. (2.721,2.490); \draw [white, double=black] ([out angle=6.192, in angle=145.758] 2.913,2.642) .. (2.983,2.625); \draw [white, double=black] ([out angle=-123.495, in angle=25.838] 3.039,2.342) .. (2.913,2.232); \draw [white, double=black] ([out angle=-146.404, in angle=80.340] 2.577,2.040) .. (2.501,1.924); \draw [white, double=black] ([out angle=-66.281, in angle=97.887] 2.572,1.349) .. (2.668,1.012); \draw [white, double=black] ([out angle=124.373, in angle=-124.348] 0.544,1.757) .. (0.543,3.347); \draw [white, double=black] ([out angle=124.373, in angle=-124.348] 0.544,-1.243) .. (0.543,0.347); \draw [white, double=black] ([out angle=-94.239, in angle=107.174] 2.700,3.000) .. (2.727,2.764); \draw [white, double=black] ([out angle=-94.239, in angle=107.174] 2.700,0.000) .. (2.727,-0.236); \draw [white, double=black] ([out angle=173.412, in angle=-25.157] 2.232,0.566) .. (1.798,0.690); \draw [white, double=black] ([out angle=39.275, in angle=-22.531] 3.307,2.638) .. (3.208,3.313); \draw [white, double=black] ([out angle=39.275, in angle=-22.531] 3.307,-0.362) .. (3.208,0.313); \draw [white, double=black] ([out angle=175.760, in angle=-33.805] 2.949,2.526) .. (2.889,2.546); \end{scope} \begin{scope}[yshift=2.933cm]  \draw [white, double=black, line width=0.098cm]([out angle=154.843, in angle=-55.627] 1.799,0.689) .. (0.544,1.757); \draw [white, double=black, line width=0.098cm]([out angle=55.650, in angle=-152.604] 0.544,0.347) .. (1.784,1.445); \draw [white, double=black, line width=0.025cm]([out angle=10.411, in angle=-138.214] 2.153,1.572) .. (2.676,1.828); \draw [white, double=black, line width=0.025cm]([out angle=-99.660, in angle=113.719] 2.501,1.924) .. (2.572,1.349); \draw [white, double=black, line width=0.023cm]([out angle=-154.162, in angle=33.596] 2.913,2.232) .. (2.577,2.040); \draw [white, double=black, line width=0.023cm]([out angle=88.712, in angle=-80.866] 2.734,1.954) .. (2.708,2.340); \draw [white, double=black, line width=0.013cm]([out angle=70.598, in angle=-173.783] 2.721,2.490) .. (2.913,2.642); \draw [white, double=black, line width=0.013cm]([out angle=-72.826, in angle=146.201] 2.727,2.764) .. (2.889,2.546); \draw [white, double=black, line width=0.013cm]([out angle=-140.744, in angle=-4.240] 3.307,2.639) .. (2.949,2.526); \draw [white, double=black, line width=0.013cm]([out angle=56.505, in angle=-34.242] 3.039,2.342) .. (2.983,2.625); \draw [white, double=black, line width=0.080cm]([out angle=-82.113, in angle=85.761] 2.668,1.012) .. (2.700,0.000); \draw [white, double=black, line width=0.080cm]([out angle=157.469, in angle=-6.588] 3.208,0.313) .. (2.232,0.566); \draw [white, double=black] ([out angle=27.397, in angle=-169.589] 1.784,1.445) .. (2.153,1.572); \draw [white, double=black] ([out angle=41.786, in angle=-91.288] 2.676,1.828) .. (2.734,1.954); \draw [white, double=black] ([out angle=99.134, in angle=-109.386] 2.708,2.340) .. (2.721,2.490); \draw [white, double=black] ([out angle=6.192, in angle=145.758] 2.913,2.642) .. (2.983,2.625); \draw [white, double=black] ([out angle=-123.495, in angle=25.838] 3.039,2.342) .. (2.913,2.232); \draw [white, double=black] ([out angle=-146.404, in angle=80.340] 2.577,2.040) .. (2.501,1.924); \draw [white, double=black] ([out angle=-66.281, in angle=97.887] 2.572,1.349) .. (2.668,1.012); \draw [white, double=black] ([out angle=124.373, in angle=-124.348] 0.544,1.757) .. (0.543,3.347); \draw [white, double=black] ([out angle=124.373, in angle=-124.348] 0.544,-1.243) .. (0.543,0.347); \draw [white, double=black] ([out angle=-94.239, in angle=107.174] 2.700,3.000) .. (2.727,2.764); \draw [white, double=black] ([out angle=-94.239, in angle=107.174] 2.700,0.000) .. (2.727,-0.236); \draw [white, double=black] ([out angle=173.412, in angle=-25.157] 2.232,0.566) .. (1.798,0.690); \draw [white, double=black] ([out angle=39.275, in angle=-22.531] 3.307,2.638) .. (3.208,3.313); \draw [white, double=black] ([out angle=39.275, in angle=-22.531] 3.307,-0.362) .. (3.208,0.313); \draw [white, double=black] ([out angle=175.760, in angle=-33.805] 2.949,2.526) .. (2.889,2.546); \end{scope} \end{scope}

==> diagrams/links-871.tex <==
\begin{scope} \clip (0,0) rectangle (4.928, 3.000); \begin{scope}[yshift=-0.420cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.894, in angle=-52.033] 1.891,0.365) .. (0.582,1.749); \draw [white, double=black, line width=0.125cm]([out angle=52.060, in angle=-138.853] 0.582,0.240) .. (1.891,1.624); \draw [white, double=black, line width=0.072cm]([out angle=148.599, in angle=-49.795] 3.175,2.198) .. (2.321,2.930); \draw [white, double=black, line width=0.072cm]([out angle=148.599, in angle=-49.795] 3.175,-0.802) .. (2.321,-0.070); \draw [white, double=black, line width=0.072cm]([out angle=49.797, in angle=-153.216] 2.321,2.059) .. (3.197,2.751); \draw [white, double=black, line width=0.072cm]([out angle=49.797, in angle=-153.216] 2.321,-0.941) .. (3.197,-0.249); \draw [white, double=black, line width=0.053cm]([out angle=0.643, in angle=110.650] 3.561,2.841) .. (4.220,2.391); \draw [white, double=black, line width=0.053cm]([out angle=0.643, in angle=110.650] 3.561,-0.159) .. (4.220,-0.609); \draw [white, double=black, line width=0.053cm]([out angle=-132.061, in angle=60.794] 4.374,3.208) .. (3.810,2.422); \draw [white, double=black, line width=0.053cm]([out angle=-132.061, in angle=60.794] 4.374,0.208) .. (3.810,-0.578); \draw [white, double=black, line width=0.023cm]([out angle=126.880, in angle=-38.285] 4.432,1.482) .. (3.943,1.983); \draw [white, double=black, line width=0.023cm]([out angle=-7.839, in angle=-95.774] 3.871,1.813) .. (4.256,2.115); \draw [white, double=black, line width=0.021cm]([out angle=120.834, in angle=-112.594] 3.754,1.890) .. (3.728,2.252); \draw [white, double=black, line width=0.021cm]([out angle=-9.150, in angle=169.125] 3.449,2.097) .. (3.849,2.026); \draw [white, double=black] ([out angle=41.139, in angle=-130.181] 1.892,1.624) .. (2.320,2.060); \draw [white, double=black] ([out angle=26.816, in angle=-179.357] 3.197,2.752) .. (3.561,2.841); \draw [white, double=black] ([out angle=26.816, in angle=-179.357] 3.197,-0.248) .. (3.561,-0.159); \draw [white, double=black] ([out angle=-69.350, in angle=84.226] 4.220,2.391) .. (4.256,2.115); \draw [white, double=black] ([out angle=172.161, in angle=-59.166] 3.871,1.813) .. (3.754,1.890); \draw [white, double=black] ([out angle=67.406, in angle=-119.206] 3.728,2.252) .. (3.810,2.422); \draw [white, double=black] ([out angle=127.967, in angle=-127.938] 0.582,1.749) .. (0.581,3.239); \draw [white, double=black] ([out angle=127.967, in angle=-127.938] 0.582,-1.251) .. (0.581,0.239); \draw [white, double=black] ([out angle=47.960, in angle=-53.120] 4.374,0.208) .. (4.432,1.482); \draw [white, double=black] ([out angle=130.205, in angle=-41.115] 2.321,2.930) .. (1.892,3.365); \draw [white, double=black] ([out angle=130.205, in angle=-41.115] 2.321,-0.070) .. (1.892,0.365); \draw [white, double=black] ([out angle=141.715, in angle=-10.875] 3.943,1.983) .. (3.849,2.026); \draw [white, double=black] ([out angle=170.850, in angle=-31.379] 3.449,2.097) .. (3.174,2.198); \end{scope} \begin{scope}[yshift=2.580cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.894, in angle=-52.033] 1.891,0.365) .. (0.582,1.749); \draw [white, double=black, line width=0.125cm]([out angle=52.060, in angle=-138.853] 0.582,0.240) .. (1.891,1.624); \draw [white, double=black, line width=0.072cm]([out angle=148.599, in angle=-49.795] 3.175,2.198) .. (2.321,2.930); \draw [white, double=black, line width=0.072cm]([out angle=148.599, in angle=-49.795] 3.175,-0.802) .. (2.321,-0.070); \draw [white, double=black, line width=0.072cm]([out angle=49.797, in angle=-153.216] 2.321,2.059) .. (3.197,2.751); \draw [white, double=black, line width=0.072cm]([out angle=49.797, in angle=-153.216] 2.321,-0.941) .. (3.197,-0.249); \draw [white, double=black, line width=0.053cm]([out angle=0.643, in angle=110.650] 3.561,2.841) .. (4.220,2.391); \draw [white, double=black, line width=0.053cm]([out angle=0.643, in angle=110.650] 3.561,-0.159) .. (4.220,-0.609); \draw [white, double=black, line width=0.053cm]([out angle=-132.061, in angle=60.794] 4.374,3.208) .. (3.810,2.422); \draw [white, double=black, line width=0.053cm]([out angle=-132.061, in angle=60.794] 4.374,0.208) .. (3.810,-0.578); \draw [white, double=black, line width=0.023cm]([out angle=126.880, in angle=-38.285] 4.432,1.482) .. (3.943,1.983); \draw [white, double=black, line width=0.023cm]([out angle=-7.839, in angle=-95.774] 3.871,1.813) .. (4.256,2.115); \draw [white, double=black, line width=0.021cm]([out angle=120.834, in angle=-112.594] 3.754,1.890) .. (3.728,2.252); \draw [white, double=black, line width=0.021cm]([out angle=-9.150, in angle=169.125] 3.449,2.097) .. (3.849,2.026); \draw [white, double=black] ([out angle=41.139, in angle=-130.181] 1.892,1.624) .. (2.320,2.060); \draw [white, double=black] ([out angle=26.816, in angle=-179.357] 3.197,2.752) .. (3.561,2.841); \draw [white, double=black] ([out angle=26.816, in angle=-179.357] 3.197,-0.248) .. (3.561,-0.159); \draw [white, double=black] ([out angle=-69.350, in angle=84.226] 4.220,2.391) .. (4.256,2.115); \draw [white, double=black] ([out angle=172.161, in angle=-59.166] 3.871,1.813) .. (3.754,1.890); \draw [white, double=black] ([out angle=67.406, in angle=-119.206] 3.728,2.252) .. (3.810,2.422); \draw [white, double=black] ([out angle=127.967, in angle=-127.938] 0.582,1.749) .. (0.581,3.239); \draw [white, double=black] ([out angle=127.967, in angle=-127.938] 0.582,-1.251) .. (0.581,0.239); \draw [white, double=black] ([out angle=47.960, in angle=-53.120] 4.374,0.208) .. (4.432,1.482); \draw [white, double=black] ([out angle=130.205, in angle=-41.115] 2.321,2.930) .. (1.892,3.365); \draw [white, double=black] ([out angle=130.205, in angle=-41.115] 2.321,-0.070) .. (1.892,0.365); \draw [white, double=black] ([out angle=141.715, in angle=-10.875] 3.943,1.983) .. (3.849,2.026); \draw [white, double=black] ([out angle=170.850, in angle=-31.379] 3.449,2.097) .. (3.174,2.198); \end{scope} \end{scope}

==> diagrams/links-872.tex <==
\begin{scope} \clip (0,0) rectangle (4.928, 3.000); \begin{scope}[yshift=-0.420cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.900, in angle=-52.029] 1.891,0.365) .. (0.582,1.748); \draw [white, double=black, line width=0.125cm]([out angle=52.065, in angle=-138.843] 0.582,0.239) .. (1.891,1.624); \draw [white, double=black, line width=0.072cm]([out angle=148.599, in angle=-49.793] 3.175,2.197) .. (2.321,2.930); \draw [white, double=black, line width=0.072cm]([out angle=148.599, in angle=-49.793] 3.175,-0.803) .. (2.321,-0.070); \draw [white, double=black, line width=0.072cm]([out angle=49.796, in angle=-153.215] 2.321,2.059) .. (3.198,2.751); \draw [white, double=black, line width=0.072cm]([out angle=49.796, in angle=-153.215] 2.321,-0.941) .. (3.198,-0.249); \draw [white, double=black, line width=0.053cm]([out angle=0.639, in angle=110.650] 3.562,2.841) .. (4.220,2.391); \draw [white, double=black, line width=0.053cm]([out angle=0.639, in angle=110.650] 3.562,-0.159) .. (4.220,-0.609); \draw [white, double=black, line width=0.053cm]([out angle=-132.063, in angle=60.791] 4.375,3.208) .. (3.811,2.422); \draw [white, double=black, line width=0.053cm]([out angle=-132.063, in angle=60.791] 4.375,0.208) .. (3.811,-0.578); \draw [white, double=black, line width=0.023cm]([out angle=126.883, in angle=-38.283] 4.432,1.482) .. (3.944,1.983); \draw [white, double=black, line width=0.023cm]([out angle=-7.836, in angle=-95.772] 3.871,1.813) .. (4.256,2.115); \draw [white, double=black, line width=0.021cm]([out angle=120.840, in angle=-112.590] 3.754,1.890) .. (3.728,2.252); \draw [white, double=black, line width=0.021cm]([out angle=-9.142, in angle=169.131] 3.450,2.097) .. (3.850,2.026); \draw [white, double=black] ([out angle=41.145, in angle=-130.174] 1.892,1.624) .. (2.320,2.059); \draw [white, double=black] ([out angle=26.829, in angle=-179.361] 3.197,2.752) .. (3.562,2.841); \draw [white, double=black] ([out angle=26.829, in angle=-179.361] 3.197,-0.248) .. (3.562,-0.159); \draw [white, double=black] ([out angle=-69.350, in angle=84.228] 4.220,2.391) .. (4.256,2.115); \draw [white, double=black] ([out angle=172.164, in angle=-59.160] 3.871,1.813) .. (3.754,1.890); \draw [white, double=black] ([out angle=67.410, in angle=-119.209] 3.728,2.252) .. (3.811,2.422); \draw [white, double=black] ([out angle=127.971, in angle=-127.932] 0.582,1.748) .. (0.581,3.239); \draw [white, double=black] ([out angle=127.971, in angle=-127.932] 0.582,-1.252) .. (0.581,0.239); \draw [white, double=black] ([out angle=47.965, in angle=-53.117] 4.375,0.208) .. (4.432,1.482); \draw [white, double=black] ([out angle=130.207, in angle=-41.112] 2.321,2.930) .. (1.892,3.365); \draw [white, double=black] ([out angle=130.207, in angle=-41.112] 2.321,-0.070) .. (1.892,0.365); \draw [white, double=black] ([out angle=141.717, in angle=-10.869] 3.944,1.983) .. (3.850,2.026); \draw [white, double=black] ([out angle=170.858, in angle=-31.371] 3.450,2.097) .. (3.175,2.198); \end{scope} \begin{scope}[yshift=2.580cm]  \draw [white, double=black, line width=0.125cm]([out angle=138.900, in angle=-52.029] 1.891,0.365) .. (0.582,1.748); \draw [white, double=black, line width=0.125cm]([out angle=52.065, in angle=-138.843] 0.582,0.239) .. (1.891,1.624); \draw [white, double=black, line width=0.072cm]([out angle=148.599, in angle=-49.793] 3.175,2.197) .. (2.321,2.930); \draw [white, double=black, line width=0.072cm]([out angle=148.599, in angle=-49.793] 3.175,-0.803) .. (2.321,-0.070); \draw [white, double=black, line width=0.072cm]([out angle=49.796, in angle=-153.215] 2.321,2.059) .. (3.198,2.751); \draw [white, double=black, line width=0.072cm]([out angle=49.796, in angle=-153.215] 2.321,-0.941) .. (3.198,-0.249); \draw [white, double=black, line width=0.053cm]([out angle=0.639, in angle=110.650] 3.562,2.841) .. (4.220,2.391); \draw [white, double=black, line width=0.053cm]([out angle=0.639, in angle=110.650] 3.562,-0.159) .. (4.220,-0.609); \draw [white, double=black, line width=0.053cm]([out angle=-132.063, in angle=60.791] 4.375,3.208) .. (3.811,2.422); \draw [white, double=black, line width=0.053cm]([out angle=-132.063, in angle=60.791] 4.375,0.208) .. (3.811,-0.578); \draw [white, double=black, line width=0.023cm]([out angle=126.883, in angle=-38.283] 4.432,1.482) .. (3.944,1.983); \draw [white, double=black, line width=0.023cm]([out angle=-7.836, in angle=-95.772] 3.871,1.813) .. (4.256,2.115); \draw [white, double=black, line width=0.021cm]([out angle=120.840, in angle=-112.590] 3.754,1.890) .. (3.728,2.252); \draw [white, double=black, line width=0.021cm]([out angle=-9.142, in angle=169.131] 3.450,2.097) .. (3.850,2.026); \draw [white, double=black] ([out angle=41.145, in angle=-130.174] 1.892,1.624) .. (2.320,2.059); \draw [white, double=black] ([out angle=26.829, in angle=-179.361] 3.197,2.752) .. (3.562,2.841); \draw [white, double=black] ([out angle=26.829, in angle=-179.361] 3.197,-0.248) .. (3.562,-0.159); \draw [white, double=black] ([out angle=-69.350, in angle=84.228] 4.220,2.391) .. (4.256,2.115); \draw [white, double=black] ([out angle=172.164, in angle=-59.160] 3.871,1.813) .. (3.754,1.890); \draw [white, double=black] ([out angle=67.410, in angle=-119.209] 3.728,2.252) .. (3.811,2.422); \draw [white, double=black] ([out angle=127.971, in angle=-127.932] 0.582,1.748) .. (0.581,3.239); \draw [white, double=black] ([out angle=127.971, in angle=-127.932] 0.582,-1.252) .. (0.581,0.239); \draw [white, double=black] ([out angle=47.965, in angle=-53.117] 4.375,0.208) .. (4.432,1.482); \draw [white, double=black] ([out angle=130.207, in angle=-41.112] 2.321,2.930) .. (1.892,3.365); \draw [white, double=black] ([out angle=130.207, in angle=-41.112] 2.321,-0.070) .. (1.892,0.365); \draw [white, double=black] ([out angle=141.717, in angle=-10.869] 3.944,1.983) .. (3.850,2.026); \draw [white, double=black] ([out angle=170.858, in angle=-31.371] 3.450,2.097) .. (3.175,2.198); \end{scope} \end{scope}

==> diagrams/links-873.tex <==
\begin{scope} \clip (0,0) rectangle (3.031, 3.000); \begin{scope}[yshift=-2.564cm]  \draw [white, double=black, line width=0.030cm]([out angle=-90.872, in angle=143.386] 0.852,3.879) .. (1.133,3.309); \draw [white, double=black, line width=0.030cm]([out angle=-90.872, in angle=143.386] 0.852,0.879) .. (1.133,0.309); \draw [white, double=black, line width=0.030cm]([out angle=-129.418, in angle=38.179] 1.073,3.797) .. (0.566,3.301); \draw [white, double=black, line width=0.030cm]([out angle=-129.418, in angle=38.179] 1.073,0.797) .. (0.566,0.301); \draw [white, double=black, line width=0.029cm]([out angle=92.012, in angle=-69.621] 1.124,0.947) .. (1.020,1.470); \draw [white, double=black, line width=0.029cm]([out angle=43.546, in angle=-163.847] 0.919,1.031) .. (1.373,1.292); \draw [white, double=black, line width=0.065cm]([out angle=158.683, in angle=-34.477] 1.367,2.039) .. (0.593,2.449); \draw [white, double=black, line width=0.065cm]([out angle=91.118, in angle=-126.712] 0.965,1.759) .. (1.220,2.553); \draw [white, double=black, line width=0.025cm]([out angle=154.817, in angle=-46.681] 1.707,2.860) .. (1.332,3.131); \draw [white, double=black, line width=0.025cm]([out angle=154.817, in angle=-46.681] 1.707,-0.140) .. (1.332,0.131); \draw [white, double=black, line width=0.025cm]([out angle=57.001, in angle=-156.263] 1.366,2.762) .. (1.710,3.055); \draw [white, double=black, line width=0.025cm]([out angle=57.001, in angle=-156.263] 1.366,-0.238) .. (1.710,0.055); \draw [white, double=black, line width=0.027cm]([out angle=-19.803, in angle=89.696] 1.858,3.060) .. (2.222,2.539); \draw [white, double=black, line width=0.027cm]([out angle=-19.803, in angle=89.696] 1.858,0.060) .. (2.222,-0.461); \draw [white, double=black, line width=0.027cm]([out angle=-133.115, in angle=12.424] 2.490,3.212) .. (1.844,2.844); \draw [white, double=black, line width=0.027cm]([out angle=-133.115, in angle=12.424] 2.490,0.212) .. (1.844,-0.156); \draw [white, double=black, line width=0.067cm]([out angle=137.575, in angle=-29.401] 2.447,1.323) .. (1.628,1.916); \draw [white, double=black, line width=0.067cm]([out angle=30.807, in angle=-102.377] 1.634,1.405) .. (2.180,2.163); \draw [white, double=black] ([out angle=50.593, in angle=-87.998] 1.073,0.797) .. (1.123,0.947); \draw [white, double=black] ([out angle=110.379, in angle=-88.874] 1.020,1.470) .. (0.965,1.760); \draw [white, double=black] ([out angle=53.288, in angle=-123.008] 1.220,2.553) .. (1.366,2.762); \draw [white, double=black] ([out angle=23.718, in angle=160.197] 1.710,3.055) .. (1.858,3.060); \draw [white, double=black] ([out angle=23.718, in angle=160.197] 1.710,0.055) .. (1.858,0.060); \draw [white, double=black] ([out angle=-90.304, in angle=77.623] 2.222,2.539) .. (2.180,2.163); \draw [white, double=black] ([out angle=-149.193, in angle=16.144] 1.634,1.405) .. (1.373,1.292); \draw [white, double=black] ([out angle=-136.454, in angle=89.128] 0.919,1.031) .. (0.852,0.879); \draw [white, double=black] ([out angle=145.523, in angle=-141.821] 0.593,2.449) .. (0.566,3.301); \draw [white, double=black] ([out angle=145.523, in angle=-141.821] 0.593,-0.551) .. (0.566,0.301); \draw [white, double=black] ([out angle=-36.603, in angle=133.319] 1.133,3.309) .. (1.332,3.131); \draw [white, double=black] ([out angle=-36.603, in angle=133.319] 1.133,0.309) .. (1.332,0.131); \draw [white, double=black] ([out angle=150.599, in angle=-21.318] 1.628,1.916) .. (1.367,2.039); \draw [white, double=black] ([out angle=46.885, in angle=-42.425] 2.490,0.212) .. (2.447,1.323); \draw [white, double=black] ([out angle=-167.576, in angle=-25.211] 1.844,2.844) .. (1.707,2.859); \end{scope} \begin{scope}[yshift=0.436cm]  \draw [white, double=black, line width=0.030cm]([out angle=-90.872, in angle=143.386] 0.852,3.879) .. (1.133,3.309); \draw [white, double=black, line width=0.030cm]([out angle=-90.872, in angle=143.386] 0.852,0.879) .. (1.133,0.309); \draw [white, double=black, line width=0.030cm]([out angle=-129.418, in angle=38.179] 1.073,3.797) .. (0.566,3.301); \draw [white, double=black, line width=0.030cm]([out angle=-129.418, in angle=38.179] 1.073,0.797) .. (0.566,0.301); \draw [white, double=black, line width=0.029cm]([out angle=92.012, in angle=-69.621] 1.124,0.947) .. (1.020,1.470); \draw [white, double=black, line width=0.029cm]([out angle=43.546, in angle=-163.847] 0.919,1.031) .. (1.373,1.292); \draw [white, double=black, line width=0.065cm]([out angle=158.683, in angle=-34.477] 1.367,2.039) .. (0.593,2.449); \draw [white, double=black, line width=0.065cm]([out angle=91.118, in angle=-126.712] 0.965,1.759) .. (1.220,2.553); \draw [white, double=black, line width=0.025cm]([out angle=154.817, in angle=-46.681] 1.707,2.860) .. (1.332,3.131); \draw [white, double=black, line width=0.025cm]([out angle=154.817, in angle=-46.681] 1.707,-0.140) .. (1.332,0.131); \draw [white, double=black, line width=0.025cm]([out angle=57.001, in angle=-156.263] 1.366,2.762) .. (1.710,3.055); \draw [white, double=black, line width=0.025cm]([out angle=57.001, in angle=-156.263] 1.366,-0.238) .. (1.710,0.055); \draw [white, double=black, line width=0.027cm]([out angle=-19.803, in angle=89.696] 1.858,3.060) .. (2.222,2.539); \draw [white, double=black, line width=0.027cm]([out angle=-19.803, in angle=89.696] 1.858,0.060) .. (2.222,-0.461); \draw [white, double=black, line width=0.027cm]([out angle=-133.115, in angle=12.424] 2.490,3.212) .. (1.844,2.844); \draw [white, double=black, line width=0.027cm]([out angle=-133.115, in angle=12.424] 2.490,0.212) .. (1.844,-0.156); \draw [white, double=black, line width=0.067cm]([out angle=137.575, in angle=-29.401] 2.447,1.323) .. (1.628,1.916); \draw [white, double=black, line width=0.067cm]([out angle=30.807, in angle=-102.377] 1.634,1.405) .. (2.180,2.163); \draw [white, double=black] ([out angle=50.593, in angle=-87.998] 1.073,0.797) .. (1.123,0.947); \draw [white, double=black] ([out angle=110.379, in angle=-88.874] 1.020,1.470) .. (0.965,1.760); \draw [white, double=black] ([out angle=53.288, in angle=-123.008] 1.220,2.553) .. (1.366,2.762); \draw [white, double=black] ([out angle=23.718, in angle=160.197] 1.710,3.055) .. (1.858,3.060); \draw [white, double=black] ([out angle=23.718, in angle=160.197] 1.710,0.055) .. (1.858,0.060); \draw [white, double=black] ([out angle=-90.304, in angle=77.623] 2.222,2.539) .. (2.180,2.163); \draw [white, double=black] ([out angle=-149.193, in angle=16.144] 1.634,1.405) .. (1.373,1.292); \draw [white, double=black] ([out angle=-136.454, in angle=89.128] 0.919,1.031) .. (0.852,0.879); \draw [white, double=black] ([out angle=145.523, in angle=-141.821] 0.593,2.449) .. (0.566,3.301); \draw [white, double=black] ([out angle=145.523, in angle=-141.821] 0.593,-0.551) .. (0.566,0.301); \draw [white, double=black] ([out angle=-36.603, in angle=133.319] 1.133,3.309) .. (1.332,3.131); \draw [white, double=black] ([out angle=-36.603, in angle=133.319] 1.133,0.309) .. (1.332,0.131); \draw [white, double=black] ([out angle=150.599, in angle=-21.318] 1.628,1.916) .. (1.367,2.039); \draw [white, double=black] ([out angle=46.885, in angle=-42.425] 2.490,0.212) .. (2.447,1.323); \draw [white, double=black] ([out angle=-167.576, in angle=-25.211] 1.844,2.844) .. (1.707,2.859); \end{scope} \end{scope}

==> diagrams/links-874.tex <==
\begin{scope} \clip (0,0) rectangle (2.920, 3.000); \begin{scope}[yshift=-1.001cm]  \draw [white, double=black, line width=0.073cm]([out angle=-78.977, in angle=141.110] 0.862,1.106) .. (1.345,0.305); \draw [white, double=black, line width=0.073cm]([out angle=-146.193, in angle=41.636] 1.371,0.895) .. (0.585,0.287); \draw [white, double=black, line width=0.063cm]([out angle=41.860, in angle=-90.110] 1.615,1.083) .. (1.952,1.837); \draw [white, double=black, line width=0.063cm]([out angle=-25.768, in angle=145.601] 1.545,1.581) .. (2.324,1.130); \draw [white, double=black, line width=0.041cm]([out angle=-136.432, in angle=21.940] 2.011,2.604) .. (1.531,2.296); \draw [white, double=black, line width=0.041cm]([out angle=110.104, in angle=-72.397] 1.900,2.132) .. (1.713,2.681); \draw [white, double=black, line width=0.017cm]([out angle=87.723, in angle=-151.937] 1.690,2.854) .. (1.850,3.111); \draw [white, double=black, line width=0.017cm]([out angle=87.723, in angle=-151.937] 1.690,-0.146) .. (1.850,0.111); \draw [white, double=black, line width=0.017cm]([out angle=-37.769, in angle=164.490] 1.559,3.136) .. (1.865,2.982); \draw [white, double=black, line width=0.017cm]([out angle=-37.769, in angle=164.490] 1.559,0.136) .. (1.865,-0.018); \draw [white, double=black, line width=0.018cm]([out angle=-136.392, in angle=12.966] 2.397,3.224) .. (1.946,2.981); \draw [white, double=black, line width=0.018cm]([out angle=-136.392, in angle=12.966] 2.397,0.224) .. (1.946,-0.019); \draw [white, double=black, line width=0.018cm]([out angle=72.507, in angle=-17.553] 2.125,2.787) .. (1.951,3.120); \draw [white, double=black, line width=0.018cm]([out angle=72.507, in angle=-17.553] 2.125,-0.213) .. (1.951,0.120); \draw [white, double=black, line width=0.062cm]([out angle=151.416, in angle=-42.936] 1.314,1.700) .. (0.573,2.234); \draw [white, double=black, line width=0.062cm]([out angle=82.607, in angle=-146.748] 0.851,1.463) .. (1.295,2.173); \draw [white, double=black] ([out angle=33.772, in angle=-138.140] 1.371,0.894) .. (1.615,1.083); \draw [white, double=black] ([out angle=89.890, in angle=-69.896] 1.952,1.837) .. (1.900,2.132); \draw [white, double=black] ([out angle=107.603, in angle=-92.256] 1.713,2.681) .. (1.689,2.855); \draw [white, double=black] ([out angle=28.055, in angle=162.447] 1.850,3.111) .. (1.951,3.120); \draw [white, double=black] ([out angle=28.055, in angle=162.447] 1.850,0.111) .. (1.951,0.120); \draw [white, double=black] ([out angle=-107.493, in angle=43.568] 2.125,2.787) .. (2.011,2.604); \draw [white, double=black] ([out angle=-158.060, in angle=33.250] 1.531,2.296) .. (1.295,2.172); \draw [white, double=black] ([out angle=-97.393, in angle=101.023] 0.850,1.463) .. (0.862,1.106); \draw [white, double=black] ([out angle=137.064, in angle=-138.364] 0.573,2.234) .. (0.585,3.287); \draw [white, double=black] ([out angle=137.064, in angle=-138.364] 0.573,-0.766) .. (0.585,0.287); \draw [white, double=black] ([out angle=-38.914, in angle=142.231] 1.345,3.304) .. (1.559,3.136); \draw [white, double=black] ([out angle=-38.914, in angle=142.231] 1.345,0.304) .. (1.559,0.136); \draw [white, double=black] ([out angle=154.232, in angle=-28.582] 1.545,1.581) .. (1.315,1.699); \draw [white, double=black] ([out angle=43.618, in angle=-34.399] 2.397,0.223) .. (2.324,1.130); \draw [white, double=black] ([out angle=-167.034, in angle=-15.504] 1.946,2.981) .. (1.865,2.982); \draw [white, double=black] ([out angle=-167.034, in angle=-15.504] 1.946,-0.019) .. (1.865,-0.018); \end{scope} \begin{scope}[yshift=1.999cm]  \draw [white, double=black, line width=0.073cm]([out angle=-78.977, in angle=141.110] 0.862,1.106) .. (1.345,0.305); \draw [white, double=black, line width=0.073cm]([out angle=-146.193, in angle=41.636] 1.371,0.895) .. (0.585,0.287); \draw [white, double=black, line width=0.063cm]([out angle=41.860, in angle=-90.110] 1.615,1.083) .. (1.952,1.837); \draw [white, double=black, line width=0.063cm]([out angle=-25.768, in angle=145.601] 1.545,1.581) .. (2.324,1.130); \draw [white, double=black, line width=0.041cm]([out angle=-136.432, in angle=21.940] 2.011,2.604) .. (1.531,2.296); \draw [white, double=black, line width=0.041cm]([out angle=110.104, in angle=-72.397] 1.900,2.132) .. (1.713,2.681); \draw [white, double=black, line width=0.017cm]([out angle=87.723, in angle=-151.937] 1.690,2.854) .. (1.850,3.111); \draw [white, double=black, line width=0.017cm]([out angle=87.723, in angle=-151.937] 1.690,-0.146) .. (1.850,0.111); \draw [white, double=black, line width=0.017cm]([out angle=-37.769, in angle=164.490] 1.559,3.136) .. (1.865,2.982); \draw [white, double=black, line width=0.017cm]([out angle=-37.769, in angle=164.490] 1.559,0.136) .. (1.865,-0.018); \draw [white, double=black, line width=0.018cm]([out angle=-136.392, in angle=12.966] 2.397,3.224) .. (1.946,2.981); \draw [white, double=black, line width=0.018cm]([out angle=-136.392, in angle=12.966] 2.397,0.224) .. (1.946,-0.019); \draw [white, double=black, line width=0.018cm]([out angle=72.507, in angle=-17.553] 2.125,2.787) .. (1.951,3.120); \draw [white, double=black, line width=0.018cm]([out angle=72.507, in angle=-17.553] 2.125,-0.213) .. (1.951,0.120); \draw [white, double=black, line width=0.062cm]([out angle=151.416, in angle=-42.936] 1.314,1.700) .. (0.573,2.234); \draw [white, double=black, line width=0.062cm]([out angle=82.607, in angle=-146.748] 0.851,1.463) .. (1.295,2.173); \draw [white, double=black] ([out angle=33.772, in angle=-138.140] 1.371,0.894) .. (1.615,1.083); \draw [white, double=black] ([out angle=89.890, in angle=-69.896] 1.952,1.837) .. (1.900,2.132); \draw [white, double=black] ([out angle=107.603, in angle=-92.256] 1.713,2.681) .. (1.689,2.855); \draw [white, double=black] ([out angle=28.055, in angle=162.447] 1.850,3.111) .. (1.951,3.120); \draw [white, double=black] ([out angle=28.055, in angle=162.447] 1.850,0.111) .. (1.951,0.120); \draw [white, double=black] ([out angle=-107.493, in angle=43.568] 2.125,2.787) .. (2.011,2.604); \draw [white, double=black] ([out angle=-158.060, in angle=33.250] 1.531,2.296) .. (1.295,2.172); \draw [white, double=black] ([out angle=-97.393, in angle=101.023] 0.850,1.463) .. (0.862,1.106); \draw [white, double=black] ([out angle=137.064, in angle=-138.364] 0.573,2.234) .. (0.585,3.287); \draw [white, double=black] ([out angle=137.064, in angle=-138.364] 0.573,-0.766) .. (0.585,0.287); \draw [white, double=black] ([out angle=-38.914, in angle=142.231] 1.345,3.304) .. (1.559,3.136); \draw [white, double=black] ([out angle=-38.914, in angle=142.231] 1.345,0.304) .. (1.559,0.136); \draw [white, double=black] ([out angle=154.232, in angle=-28.582] 1.545,1.581) .. (1.315,1.699); \draw [white, double=black] ([out angle=43.618, in angle=-34.399] 2.397,0.223) .. (2.324,1.130); \draw [white, double=black] ([out angle=-167.034, in angle=-15.504] 1.946,2.981) .. (1.865,2.982); \draw [white, double=black] ([out angle=-167.034, in angle=-15.504] 1.946,-0.019) .. (1.865,-0.018); \end{scope} \end{scope}

==> diagrams/links-875.tex <==
\begin{scope} \clip (0,0) rectangle (3.851, 3.000); \begin{scope}[yshift=-0.029cm]  \draw [white, double=black, line width=0.058cm]([out angle=151.854, in angle=-68.990] 1.526,0.276) .. (0.840,1.052); \draw [white, double=black, line width=0.058cm]([out angle=38.339, in angle=-117.377] 0.605,0.194) .. (1.293,1.027); \draw [white, double=black, line width=0.037cm]([out angle=87.985, in angle=-37.172] 1.364,1.300) .. (1.133,1.787); \draw [white, double=black, line width=0.037cm]([out angle=19.190, in angle=-148.954] 1.088,1.504) .. (1.635,1.760); \draw [white, double=black, line width=0.018cm]([out angle=115.456, in angle=-49.918] 0.793,1.664) .. (0.497,2.125); \draw [white, double=black, line width=0.018cm]([out angle=85.867, in angle=170.283] 0.655,1.638) .. (0.947,1.867); \draw [white, double=black, line width=0.016cm]([out angle=-42.830, in angle=-168.070] 0.694,1.540) .. (0.957,1.467); \draw [white, double=black, line width=0.016cm]([out angle=-91.273, in angle=88.194] 0.810,1.589) .. (0.802,1.282); \draw [white, double=black, line width=0.125cm]([out angle=34.757, in angle=-126.060] 2.019,2.009) .. (3.289,3.251); \draw [white, double=black, line width=0.125cm]([out angle=34.757, in angle=-126.060] 2.019,-0.991) .. (3.289,0.251); \draw [white, double=black, line width=0.125cm]([out angle=-32.192, in angle=126.065] 1.997,3.002) .. (3.289,1.794); \draw [white, double=black, line width=0.125cm]([out angle=-32.192, in angle=126.065] 1.997,0.002) .. (3.289,-1.206); \draw [white, double=black] ([out angle=62.628, in angle=-92.015] 1.293,1.027) .. (1.364,1.300); \draw [white, double=black] ([out angle=142.858, in angle=-9.717] 1.133,1.786) .. (0.947,1.867); \draw [white, double=black] ([out angle=-94.106, in angle=137.170] 0.655,1.639) .. (0.694,1.540); \draw [white, double=black] ([out angle=11.930, in angle=-160.787] 0.957,1.467) .. (1.089,1.504); \draw [white, double=black] ([out angle=31.046, in angle=-145.243] 1.635,1.760) .. (2.019,2.009); \draw [white, double=black] ([out angle=130.082, in angle=-141.661] 0.497,2.125) .. (0.605,3.194); \draw [white, double=black] ([out angle=130.082, in angle=-141.661] 0.497,-0.875) .. (0.605,0.194); \draw [white, double=black] ([out angle=53.946, in angle=-53.935] 3.289,0.251) .. (3.289,1.794); \draw [white, double=black] ([out angle=111.010, in angle=-91.806] 0.840,1.052) .. (0.802,1.282); \draw [white, double=black] ([out angle=88.741, in angle=-64.544] 0.810,1.588) .. (0.793,1.664); \draw [white, double=black] ([out angle=147.808, in angle=-28.140] 1.997,3.002) .. (1.526,3.276); \draw [white, double=black] ([out angle=147.808, in angle=-28.140] 1.997,0.002) .. (1.526,0.276); \end{scope} \begin{scope}[yshift=2.971cm]  \draw [white, double=black, line width=0.058cm]([out angle=151.854, in angle=-68.990] 1.526,0.276) .. (0.840,1.052); \draw [white, double=black, line width=0.058cm]([out angle=38.339, in angle=-117.377] 0.605,0.194) .. (1.293,1.027); \draw [white, double=black, line width=0.037cm]([out angle=87.985, in angle=-37.172] 1.364,1.300) .. (1.133,1.787); \draw [white, double=black, line width=0.037cm]([out angle=19.190, in angle=-148.954] 1.088,1.504) .. (1.635,1.760); \draw [white, double=black, line width=0.018cm]([out angle=115.456, in angle=-49.918] 0.793,1.664) .. (0.497,2.125); \draw [white, double=black, line width=0.018cm]([out angle=85.867, in angle=170.283] 0.655,1.638) .. (0.947,1.867); \draw [white, double=black, line width=0.016cm]([out angle=-42.830, in angle=-168.070] 0.694,1.540) .. (0.957,1.467); \draw [white, double=black, line width=0.016cm]([out angle=-91.273, in angle=88.194] 0.810,1.589) .. (0.802,1.282); \draw [white, double=black, line width=0.125cm]([out angle=34.757, in angle=-126.060] 2.019,2.009) .. (3.289,3.251); \draw [white, double=black, line width=0.125cm]([out angle=34.757, in angle=-126.060] 2.019,-0.991) .. (3.289,0.251); \draw [white, double=black, line width=0.125cm]([out angle=-32.192, in angle=126.065] 1.997,3.002) .. (3.289,1.794); \draw [white, double=black, line width=0.125cm]([out angle=-32.192, in angle=126.065] 1.997,0.002) .. (3.289,-1.206); \draw [white, double=black] ([out angle=62.628, in angle=-92.015] 1.293,1.027) .. (1.364,1.300); \draw [white, double=black] ([out angle=142.858, in angle=-9.717] 1.133,1.786) .. (0.947,1.867); \draw [white, double=black] ([out angle=-94.106, in angle=137.170] 0.655,1.639) .. (0.694,1.540); \draw [white, double=black] ([out angle=11.930, in angle=-160.787] 0.957,1.467) .. (1.089,1.504); \draw [white, double=black] ([out angle=31.046, in angle=-145.243] 1.635,1.760) .. (2.019,2.009); \draw [white, double=black] ([out angle=130.082, in angle=-141.661] 0.497,2.125) .. (0.605,3.194); \draw [white, double=black] ([out angle=130.082, in angle=-141.661] 0.497,-0.875) .. (0.605,0.194); \draw [white, double=black] ([out angle=53.946, in angle=-53.935] 3.289,0.251) .. (3.289,1.794); \draw [white, double=black] ([out angle=111.010, in angle=-91.806] 0.840,1.052) .. (0.802,1.282); \draw [white, double=black] ([out angle=88.741, in angle=-64.544] 0.810,1.588) .. (0.793,1.664); \draw [white, double=black] ([out angle=147.808, in angle=-28.140] 1.997,3.002) .. (1.526,3.276); \draw [white, double=black] ([out angle=147.808, in angle=-28.140] 1.997,0.002) .. (1.526,0.276); \end{scope} \end{scope}

==> diagrams/links-876.tex <==
\begin{scope} \clip (0,0) rectangle (3.031, 3.000); \begin{scope}[yshift=-2.564cm]  \draw [white, double=black, line width=0.030cm]([out angle=-90.874, in angle=143.412] 0.851,3.878) .. (1.132,3.309); \draw [white, double=black, line width=0.030cm]([out angle=-90.874, in angle=143.412] 0.851,0.878) .. (1.132,0.309); \draw [white, double=black, line width=0.030cm]([out angle=-129.385, in angle=38.191] 1.072,3.797) .. (0.566,3.301); \draw [white, double=black, line width=0.030cm]([out angle=-129.385, in angle=38.191] 1.072,0.797) .. (0.566,0.301); \draw [white, double=black, line width=0.028cm]([out angle=91.980, in angle=-69.630] 1.123,0.947) .. (1.020,1.469); \draw [white, double=black, line width=0.028cm]([out angle=43.543, in angle=-163.802] 0.918,1.031) .. (1.373,1.292); \draw [white, double=black, line width=0.065cm]([out angle=158.687, in angle=-34.466] 1.367,2.039) .. (0.593,2.449); \draw [white, double=black, line width=0.065cm]([out angle=91.123, in angle=-126.699] 0.965,1.759) .. (1.220,2.553); \draw [white, double=black, line width=0.025cm]([out angle=56.967, in angle=-156.277] 1.366,2.762) .. (1.710,3.055); \draw [white, double=black, line width=0.025cm]([out angle=56.967, in angle=-156.277] 1.366,-0.238) .. (1.710,0.055); \draw [white, double=black, line width=0.025cm]([out angle=-46.703, in angle=154.781] 1.332,3.131) .. (1.707,2.859); \draw [white, double=black, line width=0.025cm]([out angle=-46.703, in angle=154.781] 1.332,0.131) .. (1.707,-0.141); \draw [white, double=black, line width=0.027cm]([out angle=-133.123, in angle=12.406] 2.490,3.212) .. (1.844,2.845); \draw [white, double=black, line width=0.027cm]([out angle=-133.123, in angle=12.406] 2.490,0.212) .. (1.844,-0.155); \draw [white, double=black, line width=0.027cm]([out angle=89.699, in angle=-19.821] 2.222,2.539) .. (1.858,3.060); \draw [white, double=black, line width=0.027cm]([out angle=89.699, in angle=-19.821] 2.222,-0.461) .. (1.858,0.060); \draw [white, double=black, line width=0.067cm]([out angle=-102.371, in angle=30.807] 2.181,2.163) .. (1.634,1.405); \draw [white, double=black, line width=0.067cm]([out angle=137.579, in angle=-29.393] 2.447,1.323) .. (1.628,1.916); \draw [white, double=black] ([out angle=50.580, in angle=-88.000] 1.073,0.797) .. (1.124,0.947); \draw [white, double=black] ([out angle=110.370, in angle=-88.883] 1.020,1.469) .. (0.965,1.759); \draw [white, double=black] ([out angle=53.301, in angle=-123.004] 1.220,2.553) .. (1.366,2.762); \draw [white, double=black] ([out angle=23.767, in angle=160.179] 1.710,3.055) .. (1.858,3.060); \draw [white, double=black] ([out angle=23.767, in angle=160.179] 1.710,0.055) .. (1.858,0.060); \draw [white, double=black] ([out angle=-90.301, in angle=77.629] 2.222,2.539) .. (2.181,2.163); \draw [white, double=black] ([out angle=-149.193, in angle=16.169] 1.634,1.405) .. (1.373,1.292); \draw [white, double=black] ([out angle=-136.457, in angle=89.126] 0.918,1.031) .. (0.851,0.878); \draw [white, double=black] ([out angle=145.534, in angle=-141.809] 0.593,2.449) .. (0.566,3.301); \draw [white, double=black] ([out angle=145.534, in angle=-141.809] 0.593,-0.551) .. (0.566,0.301); \draw [white, double=black] ([out angle=-36.623, in angle=133.297] 1.133,3.309) .. (1.332,3.131); \draw [white, double=black] ([out angle=-36.623, in angle=133.297] 1.133,0.309) .. (1.332,0.131); \draw [white, double=black] ([out angle=150.607, in angle=-21.300] 1.628,1.916) .. (1.367,2.040); \draw [white, double=black] ([out angle=46.888, in angle=-42.421] 2.490,0.212) .. (2.447,1.323); \draw [white, double=black] ([out angle=-167.594, in angle=-25.143] 1.844,2.845) .. (1.707,2.860); \end{scope} \begin{scope}[yshift=0.436cm]  \draw [white, double=black, line width=0.030cm]([out angle=-90.874, in angle=143.412] 0.851,3.878) .. (1.132,3.309); \draw [white, double=black, line width=0.030cm]([out angle=-90.874, in angle=143.412] 0.851,0.878) .. (1.132,0.309); \draw [white, double=black, line width=0.030cm]([out angle=-129.385, in angle=38.191] 1.072,3.797) .. (0.566,3.301); \draw [white, double=black, line width=0.030cm]([out angle=-129.385, in angle=38.191] 1.072,0.797) .. (0.566,0.301); \draw [white, double=black, line width=0.028cm]([out angle=91.980, in angle=-69.630] 1.123,0.947) .. (1.020,1.469); \draw [white, double=black, line width=0.028cm]([out angle=43.543, in angle=-163.802] 0.918,1.031) .. (1.373,1.292); \draw [white, double=black, line width=0.065cm]([out angle=158.687, in angle=-34.466] 1.367,2.039) .. (0.593,2.449); \draw [white, double=black, line width=0.065cm]([out angle=91.123, in angle=-126.699] 0.965,1.759) .. (1.220,2.553); \draw [white, double=black, line width=0.025cm]([out angle=56.967, in angle=-156.277] 1.366,2.762) .. (1.710,3.055); \draw [white, double=black, line width=0.025cm]([out angle=56.967, in angle=-156.277] 1.366,-0.238) .. (1.710,0.055); \draw [white, double=black, line width=0.025cm]([out angle=-46.703, in angle=154.781] 1.332,3.131) .. (1.707,2.859); \draw [white, double=black, line width=0.025cm]([out angle=-46.703, in angle=154.781] 1.332,0.131) .. (1.707,-0.141); \draw [white, double=black, line width=0.027cm]([out angle=-133.123, in angle=12.406] 2.490,3.212) .. (1.844,2.845); \draw [white, double=black, line width=0.027cm]([out angle=-133.123, in angle=12.406] 2.490,0.212) .. (1.844,-0.155); \draw [white, double=black, line width=0.027cm]([out angle=89.699, in angle=-19.821] 2.222,2.539) .. (1.858,3.060); \draw [white, double=black, line width=0.027cm]([out angle=89.699, in angle=-19.821] 2.222,-0.461) .. (1.858,0.060); \draw [white, double=black, line width=0.067cm]([out angle=-102.371, in angle=30.807] 2.181,2.163) .. (1.634,1.405); \draw [white, double=black, line width=0.067cm]([out angle=137.579, in angle=-29.393] 2.447,1.323) .. (1.628,1.916); \draw [white, double=black] ([out angle=50.580, in angle=-88.000] 1.073,0.797) .. (1.124,0.947); \draw [white, double=black] ([out angle=110.370, in angle=-88.883] 1.020,1.469) .. (0.965,1.759); \draw [white, double=black] ([out angle=53.301, in angle=-123.004] 1.220,2.553) .. (1.366,2.762); \draw [white, double=black] ([out angle=23.767, in angle=160.179] 1.710,3.055) .. (1.858,3.060); \draw [white, double=black] ([out angle=23.767, in angle=160.179] 1.710,0.055) .. (1.858,0.060); \draw [white, double=black] ([out angle=-90.301, in angle=77.629] 2.222,2.539) .. (2.181,2.163); \draw [white, double=black] ([out angle=-149.193, in angle=16.169] 1.634,1.405) .. (1.373,1.292); \draw [white, double=black] ([out angle=-136.457, in angle=89.126] 0.918,1.031) .. (0.851,0.878); \draw [white, double=black] ([out angle=145.534, in angle=-141.809] 0.593,2.449) .. (0.566,3.301); \draw [white, double=black] ([out angle=145.534, in angle=-141.809] 0.593,-0.551) .. (0.566,0.301); \draw [white, double=black] ([out angle=-36.623, in angle=133.297] 1.133,3.309) .. (1.332,3.131); \draw [white, double=black] ([out angle=-36.623, in angle=133.297] 1.133,0.309) .. (1.332,0.131); \draw [white, double=black] ([out angle=150.607, in angle=-21.300] 1.628,1.916) .. (1.367,2.040); \draw [white, double=black] ([out angle=46.888, in angle=-42.421] 2.490,0.212) .. (2.447,1.323); \draw [white, double=black] ([out angle=-167.594, in angle=-25.143] 1.844,2.845) .. (1.707,2.860); \end{scope} \end{scope}

==> diagrams/links-877.tex <==
\begin{scope} \clip (0,0) rectangle (5.548, 3.000); \begin{scope}[yshift=-2.821cm]  \draw [white, double=black, line width=0.101cm]([out angle=155.275, in angle=-55.606] 1.803,0.728) .. (0.544,1.791); \draw [white, double=black, line width=0.101cm]([out angle=55.596, in angle=-150.760] 0.544,0.380) .. (1.773,1.503); \draw [white, double=black, line width=0.015cm]([out angle=15.674, in angle=159.800] 2.096,1.637) .. (2.460,1.622); \draw [white, double=black, line width=0.015cm]([out angle=-127.396, in angle=124.160] 2.396,1.840) .. (2.388,1.530); \draw [white, double=black, line width=0.015cm]([out angle=-10.280, in angle=-129.021] 2.460,1.483) .. (2.725,1.581); \draw [white, double=black, line width=0.015cm]([out angle=-50.798, in angle=101.283] 2.518,1.581) .. (2.654,1.293); \draw [white, double=black, line width=0.084cm]([out angle=-81.899, in angle=96.010] 2.698,1.035) .. (2.826,0.000); \draw [white, double=black, line width=0.084cm]([out angle=-161.004, in angle=-8.373] 3.264,0.688) .. (2.255,0.594); \draw [white, double=black, line width=0.117cm]([out angle=125.399, in angle=-30.796] 4.993,0.612) .. (3.724,1.782); \draw [white, double=black, line width=0.117cm]([out angle=29.746, in angle=-125.392] 3.716,0.893) .. (4.993,2.050); \draw [white, double=black, line width=0.043cm]([out angle=159.425, in angle=22.629] 3.308,1.982) .. (2.564,1.969); \draw [white, double=black, line width=0.043cm]([out angle=72.318, in angle=-82.624] 2.812,1.741) .. (2.882,2.520); \draw [white, double=black] ([out angle=29.240, in angle=-164.326] 1.773,1.503) .. (2.096,1.637); \draw [white, double=black] ([out angle=-20.200, in angle=129.193] 2.460,1.622) .. (2.518,1.581); \draw [white, double=black] ([out angle=-78.717, in angle=98.101] 2.654,1.293) .. (2.698,1.034); \draw [white, double=black] ([out angle=124.394, in angle=-124.377] 0.544,1.791) .. (0.544,3.381); \draw [white, double=black] ([out angle=124.394, in angle=-124.377] 0.544,-1.209) .. (0.544,0.381); \draw [white, double=black] ([out angle=-83.990, in angle=97.376] 2.826,3.000) .. (2.882,2.520); \draw [white, double=black] ([out angle=-83.990, in angle=97.376] 2.826,0.000) .. (2.882,-0.480); \draw [white, double=black] ([out angle=149.204, in angle=-20.587] 3.724,1.782) .. (3.308,1.983); \draw [white, double=black] ([out angle=-157.362, in angle=52.604] 2.564,1.969) .. (2.396,1.840); \draw [white, double=black] ([out angle=-55.840, in angle=169.702] 2.387,1.530) .. (2.460,1.483); \draw [white, double=black] ([out angle=50.979, in angle=-107.689] 2.725,1.581) .. (2.812,1.742); \draw [white, double=black] ([out angle=54.625, in angle=-54.601] 4.993,2.050) .. (4.993,3.612); \draw [white, double=black] ([out angle=54.625, in angle=-54.601] 4.993,-0.950) .. (4.993,0.612); \draw [white, double=black] ([out angle=-150.254, in angle=18.996] 3.716,0.893) .. (3.264,0.688); \draw [white, double=black] ([out angle=171.603, in angle=-24.725] 2.255,0.594) .. (1.803,0.728); \end{scope} \begin{scope}[yshift=0.179cm]  \draw [white, double=black, line width=0.101cm]([out angle=155.275, in angle=-55.606] 1.803,0.728) .. (0.544,1.791); \draw [white, double=black, line width=0.101cm]([out angle=55.596, in angle=-150.760] 0.544,0.380) .. (1.773,1.503); \draw [white, double=black, line width=0.015cm]([out angle=15.674, in angle=159.800] 2.096,1.637) .. (2.460,1.622); \draw [white, double=black, line width=0.015cm]([out angle=-127.396, in angle=124.160] 2.396,1.840) .. (2.388,1.530); \draw [white, double=black, line width=0.015cm]([out angle=-10.280, in angle=-129.021] 2.460,1.483) .. (2.725,1.581); \draw [white, double=black, line width=0.015cm]([out angle=-50.798, in angle=101.283] 2.518,1.581) .. (2.654,1.293); \draw [white, double=black, line width=0.084cm]([out angle=-81.899, in angle=96.010] 2.698,1.035) .. (2.826,0.000); \draw [white, double=black, line width=0.084cm]([out angle=-161.004, in angle=-8.373] 3.264,0.688) .. (2.255,0.594); \draw [white, double=black, line width=0.117cm]([out angle=125.399, in angle=-30.796] 4.993,0.612) .. (3.724,1.782); \draw [white, double=black, line width=0.117cm]([out angle=29.746, in angle=-125.392] 3.716,0.893) .. (4.993,2.050); \draw [white, double=black, line width=0.043cm]([out angle=159.425, in angle=22.629] 3.308,1.982) .. (2.564,1.969); \draw [white, double=black, line width=0.043cm]([out angle=72.318, in angle=-82.624] 2.812,1.741) .. (2.882,2.520); \draw [white, double=black] ([out angle=29.240, in angle=-164.326] 1.773,1.503) .. (2.096,1.637); \draw [white, double=black] ([out angle=-20.200, in angle=129.193] 2.460,1.622) .. (2.518,1.581); \draw [white, double=black] ([out angle=-78.717, in angle=98.101] 2.654,1.293) .. (2.698,1.034); \draw [white, double=black] ([out angle=124.394, in angle=-124.377] 0.544,1.791) .. (0.544,3.381); \draw [white, double=black] ([out angle=124.394, in angle=-124.377] 0.544,-1.209) .. (0.544,0.381); \draw [white, double=black] ([out angle=-83.990, in angle=97.376] 2.826,3.000) .. (2.882,2.520); \draw [white, double=black] ([out angle=-83.990, in angle=97.376] 2.826,0.000) .. (2.882,-0.480); \draw [white, double=black] ([out angle=149.204, in angle=-20.587] 3.724,1.782) .. (3.308,1.983); \draw [white, double=black] ([out angle=-157.362, in angle=52.604] 2.564,1.969) .. (2.396,1.840); \draw [white, double=black] ([out angle=-55.840, in angle=169.702] 2.387,1.530) .. (2.460,1.483); \draw [white, double=black] ([out angle=50.979, in angle=-107.689] 2.725,1.581) .. (2.812,1.742); \draw [white, double=black] ([out angle=54.625, in angle=-54.601] 4.993,2.050) .. (4.993,3.612); \draw [white, double=black] ([out angle=54.625, in angle=-54.601] 4.993,-0.950) .. (4.993,0.612); \draw [white, double=black] ([out angle=-150.254, in angle=18.996] 3.716,0.893) .. (3.264,0.688); \draw [white, double=black] ([out angle=171.603, in angle=-24.725] 2.255,0.594) .. (1.803,0.728); \end{scope} \end{scope}

==> diagrams/links-878.tex <==
\begin{scope} \clip (0,0) rectangle (5.728, 3.000); \begin{scope}[yshift=-2.941cm]  \draw [white, double=black, line width=0.091cm]([out angle=155.091, in angle=-56.127] 1.770,0.582) .. (0.538,1.634); \draw [white, double=black, line width=0.091cm]([out angle=56.113, in angle=-155.103] 0.538,0.238) .. (1.770,1.290); \draw [white, double=black, line width=0.019cm]([out angle=5.854, in angle=116.888] 2.138,1.390) .. (2.573,1.153); \draw [white, double=black, line width=0.019cm]([out angle=-129.430, in angle=87.479] 2.628,1.653) .. (2.424,1.121); \draw [white, double=black, line width=0.016cm]([out angle=-53.078, in angle=114.399] 2.451,1.032) .. (2.575,0.823); \draw [white, double=black, line width=0.016cm]([out angle=-114.404, in angle=53.056] 2.575,1.046) .. (2.451,0.837); \draw [white, double=black, line width=0.019cm]([out angle=-87.479, in angle=129.425] 2.424,0.748) .. (2.628,0.216); \draw [white, double=black, line width=0.019cm]([out angle=-116.894, in angle=-5.879] 2.573,0.716) .. (2.138,0.479); \draw [white, double=black, line width=0.060cm]([out angle=-122.177, in angle=17.271] 5.209,3.110) .. (4.022,2.198); \draw [white, double=black, line width=0.060cm]([out angle=-122.177, in angle=17.271] 5.209,0.110) .. (4.022,-0.802); \draw [white, double=black, line width=0.060cm]([out angle=122.181, in angle=-17.252] 5.209,1.759) .. (4.022,2.671); \draw [white, double=black, line width=0.060cm]([out angle=122.181, in angle=-17.252] 5.209,-1.241) .. (4.022,-0.329); \draw [white, double=black, line width=0.056cm]([out angle=-155.312, in angle=52.693] 3.705,2.650) .. (2.921,2.022); \draw [white, double=black, line width=0.056cm]([out angle=155.332, in angle=-52.673] 3.705,2.218) .. (2.921,2.846); \draw [white, double=black] ([out angle=24.897, in angle=-174.129] 1.770,1.290) .. (2.139,1.391); \draw [white, double=black] ([out angle=-63.112, in angle=65.596] 2.573,1.153) .. (2.575,1.046); \draw [white, double=black] ([out angle=-126.944, in angle=92.521] 2.451,0.837) .. (2.424,0.748); \draw [white, double=black] ([out angle=123.873, in angle=-123.866] 0.538,1.634) .. (0.538,3.238); \draw [white, double=black] ([out angle=123.873, in angle=-123.866] 0.538,-1.366) .. (0.538,0.238); \draw [white, double=black] ([out angle=-50.575, in angle=127.327] 2.628,3.216) .. (2.921,2.846); \draw [white, double=black] ([out angle=-50.575, in angle=127.327] 2.628,0.216) .. (2.921,-0.154); \draw [white, double=black] ([out angle=162.748, in angle=24.645] 4.022,2.671) .. (3.705,2.651); \draw [white, double=black] ([out angle=-127.332, in angle=50.570] 2.921,2.023) .. (2.628,1.653); \draw [white, double=black] ([out angle=-92.521, in angle=126.922] 2.424,1.121) .. (2.451,1.032); \draw [white, double=black] ([out angle=-65.601, in angle=63.106] 2.575,0.823) .. (2.573,0.716); \draw [white, double=black] ([out angle=174.109, in angle=-24.909] 2.139,0.480) .. (1.770,0.582); \draw [white, double=black] ([out angle=57.831, in angle=-57.819] 5.209,0.110) .. (5.209,1.760); \draw [white, double=black] ([out angle=-162.729, in angle=-24.719] 4.022,2.198) .. (3.705,2.218); \end{scope} \begin{scope}[yshift=0.059cm]  \draw [white, double=black, line width=0.091cm]([out angle=155.091, in angle=-56.127] 1.770,0.582) .. (0.538,1.634); \draw [white, double=black, line width=0.091cm]([out angle=56.113, in angle=-155.103] 0.538,0.238) .. (1.770,1.290); \draw [white, double=black, line width=0.019cm]([out angle=5.854, in angle=116.888] 2.138,1.390) .. (2.573,1.153); \draw [white, double=black, line width=0.019cm]([out angle=-129.430, in angle=87.479] 2.628,1.653) .. (2.424,1.121); \draw [white, double=black, line width=0.016cm]([out angle=-53.078, in angle=114.399] 2.451,1.032) .. (2.575,0.823); \draw [white, double=black, line width=0.016cm]([out angle=-114.404, in angle=53.056] 2.575,1.046) .. (2.451,0.837); \draw [white, double=black, line width=0.019cm]([out angle=-87.479, in angle=129.425] 2.424,0.748) .. (2.628,0.216); \draw [white, double=black, line width=0.019cm]([out angle=-116.894, in angle=-5.879] 2.573,0.716) .. (2.138,0.479); \draw [white, double=black, line width=0.060cm]([out angle=-122.177, in angle=17.271] 5.209,3.110) .. (4.022,2.198); \draw [white, double=black, line width=0.060cm]([out angle=-122.177, in angle=17.271] 5.209,0.110) .. (4.022,-0.802); \draw [white, double=black, line width=0.060cm]([out angle=122.181, in angle=-17.252] 5.209,1.759) .. (4.022,2.671); \draw [white, double=black, line width=0.060cm]([out angle=122.181, in angle=-17.252] 5.209,-1.241) .. (4.022,-0.329); \draw [white, double=black, line width=0.056cm]([out angle=-155.312, in angle=52.693] 3.705,2.650) .. (2.921,2.022); \draw [white, double=black, line width=0.056cm]([out angle=155.332, in angle=-52.673] 3.705,2.218) .. (2.921,2.846); \draw [white, double=black] ([out angle=24.897, in angle=-174.129] 1.770,1.290) .. (2.139,1.391); \draw [white, double=black] ([out angle=-63.112, in angle=65.596] 2.573,1.153) .. (2.575,1.046); \draw [white, double=black] ([out angle=-126.944, in angle=92.521] 2.451,0.837) .. (2.424,0.748); \draw [white, double=black] ([out angle=123.873, in angle=-123.866] 0.538,1.634) .. (0.538,3.238); \draw [white, double=black] ([out angle=123.873, in angle=-123.866] 0.538,-1.366) .. (0.538,0.238); \draw [white, double=black] ([out angle=-50.575, in angle=127.327] 2.628,3.216) .. (2.921,2.846); \draw [white, double=black] ([out angle=-50.575, in angle=127.327] 2.628,0.216) .. (2.921,-0.154); \draw [white, double=black] ([out angle=162.748, in angle=24.645] 4.022,2.671) .. (3.705,2.651); \draw [white, double=black] ([out angle=-127.332, in angle=50.570] 2.921,2.023) .. (2.628,1.653); \draw [white, double=black] ([out angle=-92.521, in angle=126.922] 2.424,1.121) .. (2.451,1.032); \draw [white, double=black] ([out angle=-65.601, in angle=63.106] 2.575,0.823) .. (2.573,0.716); \draw [white, double=black] ([out angle=174.109, in angle=-24.909] 2.139,0.480) .. (1.770,0.582); \draw [white, double=black] ([out angle=57.831, in angle=-57.819] 5.209,0.110) .. (5.209,1.760); \draw [white, double=black] ([out angle=-162.729, in angle=-24.719] 4.022,2.198) .. (3.705,2.218); \end{scope} \end{scope}

==> diagrams/links-879.tex <==
\begin{scope} \clip (0,0) rectangle (4.317, 3.000); \begin{scope}[yshift=-0.912cm]  \draw [white, double=black, line width=0.022cm]([out angle=-88.391, in angle=168.394] 0.774,0.678) .. (1.163,0.213); \draw [white, double=black, line width=0.022cm]([out angle=-165.115, in angle=48.807] 1.158,0.390) .. (0.530,0.000); \draw [white, double=black, line width=0.017cm]([out angle=-26.774, in angle=162.248] 1.267,0.379) .. (1.513,0.279); \draw [white, double=black, line width=0.017cm]([out angle=-138.391, in angle=36.861] 1.485,0.407) .. (1.280,0.239); \draw [white, double=black, line width=0.020cm]([out angle=-0.788, in angle=142.038] 1.579,0.442) .. (2.093,0.261); \draw [white, double=black, line width=0.020cm]([out angle=-89.070, in angle=30.924] 1.862,0.725) .. (1.620,0.290); \draw [white, double=black, line width=0.033cm]([out angle=99.124, in angle=-30.885] 1.834,1.043) .. (1.480,1.565); \draw [white, double=black, line width=0.033cm]([out angle=13.093, in angle=-142.889] 1.440,1.307) .. (2.056,1.596); \draw [white, double=black, line width=0.035cm]([out angle=157.755, in angle=-46.588] 1.267,1.321) .. (0.553,1.811); \draw [white, double=black, line width=0.035cm]([out angle=81.910, in angle=-166.296] 0.795,1.051) .. (1.287,1.594); \draw [white, double=black, line width=0.125cm]([out angle=-126.486, in angle=35.603] 3.751,3.163) .. (2.466,1.898); \draw [white, double=black, line width=0.125cm]([out angle=-126.486, in angle=35.603] 3.751,0.163) .. (2.466,-1.102); \draw [white, double=black, line width=0.125cm]([out angle=126.491, in angle=-36.462] 3.751,1.695) .. (2.474,2.972); \draw [white, double=black, line width=0.125cm]([out angle=126.491, in angle=-36.462] 3.751,-1.305) .. (2.474,-0.028); \draw [white, double=black] ([out angle=14.885, in angle=153.226] 1.158,0.390) .. (1.267,0.379); \draw [white, double=black] ([out angle=-17.752, in angle=-149.095] 1.513,0.279) .. (1.620,0.291); \draw [white, double=black] ([out angle=90.930, in angle=-80.876] 1.862,0.725) .. (1.834,1.043); \draw [white, double=black] ([out angle=149.104, in angle=13.704] 1.480,1.565) .. (1.287,1.594); \draw [white, double=black] ([out angle=-98.073, in angle=91.609] 0.795,1.051) .. (0.774,0.678); \draw [white, double=black] ([out angle=-11.606, in angle=-143.139] 1.163,0.213) .. (1.280,0.239); \draw [white, double=black] ([out angle=41.616, in angle=179.212] 1.485,0.407) .. (1.579,0.442); \draw [white, double=black] ([out angle=133.412, in angle=-131.193] 0.553,1.811) .. (0.530,3.000); \draw [white, double=black] ([out angle=133.412, in angle=-131.193] 0.553,-1.189) .. (0.530,0.000); \draw [white, double=black] ([out angle=-37.967, in angle=143.538] 2.093,3.261) .. (2.474,2.972); \draw [white, double=black] ([out angle=-37.967, in angle=143.538] 2.093,0.261) .. (2.474,-0.028); \draw [white, double=black] ([out angle=53.523, in angle=-53.509] 3.751,0.163) .. (3.751,1.695); \draw [white, double=black] ([out angle=-144.397, in angle=37.111] 2.466,1.898) .. (2.056,1.596); \draw [white, double=black] ([out angle=-166.917, in angle=-22.245] 1.440,1.308) .. (1.267,1.321); \end{scope} \begin{scope}[yshift=2.088cm]  \draw [white, double=black, line width=0.022cm]([out angle=-88.391, in angle=168.394] 0.774,0.678) .. (1.163,0.213); \draw [white, double=black, line width=0.022cm]([out angle=-165.115, in angle=48.807] 1.158,0.390) .. (0.530,0.000); \draw [white, double=black, line width=0.017cm]([out angle=-26.774, in angle=162.248] 1.267,0.379) .. (1.513,0.279); \draw [white, double=black, line width=0.017cm]([out angle=-138.391, in angle=36.861] 1.485,0.407) .. (1.280,0.239); \draw [white, double=black, line width=0.020cm]([out angle=-0.788, in angle=142.038] 1.579,0.442) .. (2.093,0.261); \draw [white, double=black, line width=0.020cm]([out angle=-89.070, in angle=30.924] 1.862,0.725) .. (1.620,0.290); \draw [white, double=black, line width=0.033cm]([out angle=99.124, in angle=-30.885] 1.834,1.043) .. (1.480,1.565); \draw [white, double=black, line width=0.033cm]([out angle=13.093, in angle=-142.889] 1.440,1.307) .. (2.056,1.596); \draw [white, double=black, line width=0.035cm]([out angle=157.755, in angle=-46.588] 1.267,1.321) .. (0.553,1.811); \draw [white, double=black, line width=0.035cm]([out angle=81.910, in angle=-166.296] 0.795,1.051) .. (1.287,1.594); \draw [white, double=black, line width=0.125cm]([out angle=-126.486, in angle=35.603] 3.751,3.163) .. (2.466,1.898); \draw [white, double=black, line width=0.125cm]([out angle=-126.486, in angle=35.603] 3.751,0.163) .. (2.466,-1.102); \draw [white, double=black, line width=0.125cm]([out angle=126.491, in angle=-36.462] 3.751,1.695) .. (2.474,2.972); \draw [white, double=black, line width=0.125cm]([out angle=126.491, in angle=-36.462] 3.751,-1.305) .. (2.474,-0.028); \draw [white, double=black] ([out angle=14.885, in angle=153.226] 1.158,0.390) .. (1.267,0.379); \draw [white, double=black] ([out angle=-17.752, in angle=-149.095] 1.513,0.279) .. (1.620,0.291); \draw [white, double=black] ([out angle=90.930, in angle=-80.876] 1.862,0.725) .. (1.834,1.043); \draw [white, double=black] ([out angle=149.104, in angle=13.704] 1.480,1.565) .. (1.287,1.594); \draw [white, double=black] ([out angle=-98.073, in angle=91.609] 0.795,1.051) .. (0.774,0.678); \draw [white, double=black] ([out angle=-11.606, in angle=-143.139] 1.163,0.213) .. (1.280,0.239); \draw [white, double=black] ([out angle=41.616, in angle=179.212] 1.485,0.407) .. (1.579,0.442); \draw [white, double=black] ([out angle=133.412, in angle=-131.193] 0.553,1.811) .. (0.530,3.000); \draw [white, double=black] ([out angle=133.412, in angle=-131.193] 0.553,-1.189) .. (0.530,0.000); \draw [white, double=black] ([out angle=-37.967, in angle=143.538] 2.093,3.261) .. (2.474,2.972); \draw [white, double=black] ([out angle=-37.967, in angle=143.538] 2.093,0.261) .. (2.474,-0.028); \draw [white, double=black] ([out angle=53.523, in angle=-53.509] 3.751,0.163) .. (3.751,1.695); \draw [white, double=black] ([out angle=-144.397, in angle=37.111] 2.466,1.898) .. (2.056,1.596); \draw [white, double=black] ([out angle=-166.917, in angle=-22.245] 1.440,1.308) .. (1.267,1.321); \end{scope} \end{scope}

==> diagrams/links-88.tex <==
 \draw [white, double=black, line width=0.036cm]([out angle=-121.629, in angle=-61.211] 0.705,1.147) .. (0.082,1.163); \draw [white, double=black, line width=0.036cm]([out angle=90.004, in angle=-94.973] 0.380,0.000) .. (0.434,1.237); \draw [white, double=black, line width=0.008cm]([out angle=75.992, in angle=-142.677] 0.452,1.345) .. (0.534,1.469); \draw [white, double=black, line width=0.008cm]([out angle=-41.007, in angle=170.785] 0.411,1.473) .. (0.549,1.408); \draw [white, double=black, line width=0.009cm]([out angle=25.280, in angle=-95.315] 0.591,1.414) .. (0.726,1.607); \draw [white, double=black, line width=0.009cm]([out angle=-4.311, in angle=101.191] 0.579,1.482) .. (0.740,1.340); \draw [white, double=black, line width=0.009cm]([out angle=-78.806, in angle=175.735] 0.020,1.662) .. (0.181,1.519); \draw [white, double=black, line width=0.009cm]([out angle=-154.674, in angle=84.687] 0.169,1.587) .. (0.034,1.394); \draw [white, double=black, line width=0.008cm]([out angle=-9.383, in angle=139.016] 0.211,1.592) .. (0.348,1.528); \draw [white, double=black, line width=0.008cm]([out angle=-104.157, in angle=37.270] 0.308,1.656) .. (0.226,1.532); \draw [white, double=black, line width=0.036cm]([out angle=85.023, in angle=-90.004] 0.326,1.764) .. (0.380,3.001); \draw [white, double=black, line width=0.036cm]([out angle=58.367, in angle=118.763] 0.055,1.853) .. (0.678,1.838); \draw [white, double=black] ([out angle=85.027, in angle=-104.008] 0.434,1.237) .. (0.452,1.345); \draw [white, double=black] ([out angle=37.323, in angle=175.689] 0.534,1.469) .. (0.579,1.482); \draw [white, double=black] ([out angle=-78.809, in angle=58.371] 0.740,1.340) .. (0.705,1.147); \draw [white, double=black] ([out angle=118.766, in angle=-95.313] 0.082,1.164) .. (0.034,1.394); \draw [white, double=black] ([out angle=25.326, in angle=170.685] 0.169,1.587) .. (0.211,1.593); \draw [white, double=black] ([out angle=-40.984, in angle=138.993] 0.348,1.528) .. (0.411,1.473); \draw [white, double=black] ([out angle=-9.215, in angle=-154.720] 0.549,1.408) .. (0.591,1.414); \draw [white, double=black] ([out angle=84.685, in angle=-61.237] 0.726,1.607) .. (0.678,1.838); \draw [white, double=black] ([out angle=-121.626, in angle=101.194] 0.055,1.854) .. (0.020,1.662); \draw [white, double=black] ([out angle=-4.265, in angle=-142.740] 0.181,1.519) .. (0.226,1.532); \draw [white, double=black] ([out angle=75.843, in angle=-94.977] 0.308,1.656) .. (0.326,1.764);

==> diagrams/links-880.tex <==
\begin{scope} \clip (0,0) rectangle (4.317, 3.000); \begin{scope}[yshift=-0.912cm]  \draw [white, double=black, line width=0.022cm]([out angle=-88.390, in angle=168.393] 0.774,0.678) .. (1.163,0.213); \draw [white, double=black, line width=0.022cm]([out angle=-165.117, in angle=48.805] 1.158,0.390) .. (0.530,0.000); \draw [white, double=black, line width=0.017cm]([out angle=-26.776, in angle=162.249] 1.267,0.379) .. (1.513,0.278); \draw [white, double=black, line width=0.017cm]([out angle=-138.389, in angle=36.861] 1.485,0.407) .. (1.279,0.239); \draw [white, double=black, line width=0.020cm]([out angle=-0.789, in angle=142.036] 1.579,0.442) .. (2.093,0.261); \draw [white, double=black, line width=0.020cm]([out angle=-89.070, in angle=30.923] 1.862,0.725) .. (1.620,0.290); \draw [white, double=black, line width=0.033cm]([out angle=99.124, in angle=-30.885] 1.834,1.043) .. (1.480,1.565); \draw [white, double=black, line width=0.033cm]([out angle=13.092, in angle=-142.881] 1.440,1.308) .. (2.056,1.596); \draw [white, double=black, line width=0.035cm]([out angle=157.755, in angle=-46.587] 1.267,1.321) .. (0.553,1.811); \draw [white, double=black, line width=0.035cm]([out angle=81.911, in angle=-166.297] 0.795,1.051) .. (1.287,1.594); \draw [white, double=black, line width=0.125cm]([out angle=126.490, in angle=-36.463] 3.751,1.695) .. (2.474,2.972); \draw [white, double=black, line width=0.125cm]([out angle=126.490, in angle=-36.463] 3.751,-1.305) .. (2.474,-0.028); \draw [white, double=black, line width=0.125cm]([out angle=35.601, in angle=-126.486] 2.465,1.898) .. (3.751,3.163); \draw [white, double=black, line width=0.125cm]([out angle=35.601, in angle=-126.486] 2.465,-1.102) .. (3.751,0.163); \draw [white, double=black] ([out angle=14.883, in angle=153.224] 1.158,0.390) .. (1.267,0.379); \draw [white, double=black] ([out angle=-17.751, in angle=-149.093] 1.513,0.278) .. (1.620,0.291); \draw [white, double=black] ([out angle=90.930, in angle=-80.876] 1.862,0.725) .. (1.834,1.043); \draw [white, double=black] ([out angle=149.105, in angle=13.703] 1.480,1.565) .. (1.287,1.594); \draw [white, double=black] ([out angle=-98.075, in angle=91.610] 0.795,1.051) .. (0.774,0.678); \draw [white, double=black] ([out angle=-11.607, in angle=-143.139] 1.163,0.213) .. (1.279,0.239); \draw [white, double=black] ([out angle=41.616, in angle=179.211] 1.485,0.407) .. (1.579,0.442); \draw [white, double=black] ([out angle=133.413, in angle=-131.195] 0.553,1.811) .. (0.530,3.000); \draw [white, double=black] ([out angle=133.413, in angle=-131.195] 0.553,-1.189) .. (0.530,0.000); \draw [white, double=black] ([out angle=-37.968, in angle=143.537] 2.093,3.261) .. (2.474,2.972); \draw [white, double=black] ([out angle=-37.968, in angle=143.537] 2.093,0.261) .. (2.474,-0.028); \draw [white, double=black] ([out angle=53.521, in angle=-53.510] 3.751,0.163) .. (3.751,1.695); \draw [white, double=black] ([out angle=-144.399, in angle=37.119] 2.465,1.898) .. (2.056,1.596); \draw [white, double=black] ([out angle=-166.916, in angle=-22.245] 1.440,1.308) .. (1.267,1.321); \end{scope} \begin{scope}[yshift=2.088cm]  \draw [white, double=black, line width=0.022cm]([out angle=-88.390, in angle=168.393] 0.774,0.678) .. (1.163,0.213); \draw [white, double=black, line width=0.022cm]([out angle=-165.117, in angle=48.805] 1.158,0.390) .. (0.530,0.000); \draw [white, double=black, line width=0.017cm]([out angle=-26.776, in angle=162.249] 1.267,0.379) .. (1.513,0.278); \draw [white, double=black, line width=0.017cm]([out angle=-138.389, in angle=36.861] 1.485,0.407) .. (1.279,0.239); \draw [white, double=black, line width=0.020cm]([out angle=-0.789, in angle=142.036] 1.579,0.442) .. (2.093,0.261); \draw [white, double=black, line width=0.020cm]([out angle=-89.070, in angle=30.923] 1.862,0.725) .. (1.620,0.290); \draw [white, double=black, line width=0.033cm]([out angle=99.124, in angle=-30.885] 1.834,1.043) .. (1.480,1.565); \draw [white, double=black, line width=0.033cm]([out angle=13.092, in angle=-142.881] 1.440,1.308) .. (2.056,1.596); \draw [white, double=black, line width=0.035cm]([out angle=157.755, in angle=-46.587] 1.267,1.321) .. (0.553,1.811); \draw [white, double=black, line width=0.035cm]([out angle=81.911, in angle=-166.297] 0.795,1.051) .. (1.287,1.594); \draw [white, double=black, line width=0.125cm]([out angle=126.490, in angle=-36.463] 3.751,1.695) .. (2.474,2.972); \draw [white, double=black, line width=0.125cm]([out angle=126.490, in angle=-36.463] 3.751,-1.305) .. (2.474,-0.028); \draw [white, double=black, line width=0.125cm]([out angle=35.601, in angle=-126.486] 2.465,1.898) .. (3.751,3.163); \draw [white, double=black, line width=0.125cm]([out angle=35.601, in angle=-126.486] 2.465,-1.102) .. (3.751,0.163); \draw [white, double=black] ([out angle=14.883, in angle=153.224] 1.158,0.390) .. (1.267,0.379); \draw [white, double=black] ([out angle=-17.751, in angle=-149.093] 1.513,0.278) .. (1.620,0.291); \draw [white, double=black] ([out angle=90.930, in angle=-80.876] 1.862,0.725) .. (1.834,1.043); \draw [white, double=black] ([out angle=149.105, in angle=13.703] 1.480,1.565) .. (1.287,1.594); \draw [white, double=black] ([out angle=-98.075, in angle=91.610] 0.795,1.051) .. (0.774,0.678); \draw [white, double=black] ([out angle=-11.607, in angle=-143.139] 1.163,0.213) .. (1.279,0.239); \draw [white, double=black] ([out angle=41.616, in angle=179.211] 1.485,0.407) .. (1.579,0.442); \draw [white, double=black] ([out angle=133.413, in angle=-131.195] 0.553,1.811) .. (0.530,3.000); \draw [white, double=black] ([out angle=133.413, in angle=-131.195] 0.553,-1.189) .. (0.530,0.000); \draw [white, double=black] ([out angle=-37.968, in angle=143.537] 2.093,3.261) .. (2.474,2.972); \draw [white, double=black] ([out angle=-37.968, in angle=143.537] 2.093,0.261) .. (2.474,-0.028); \draw [white, double=black] ([out angle=53.521, in angle=-53.510] 3.751,0.163) .. (3.751,1.695); \draw [white, double=black] ([out angle=-144.399, in angle=37.119] 2.465,1.898) .. (2.056,1.596); \draw [white, double=black] ([out angle=-166.916, in angle=-22.245] 1.440,1.308) .. (1.267,1.321); \end{scope} \end{scope}

==> diagrams/links-881.tex <==
\begin{scope} \clip (0,0) rectangle (5.844, 3.000); \begin{scope}[yshift=-1.480cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.147, in angle=-57.584] 1.717,0.740) .. (0.522,1.664); \draw [white, double=black, line width=0.063cm]([out angle=57.604, in angle=-162.116] 0.522,0.308) .. (1.717,1.233); \draw [white, double=black, line width=0.059cm]([out angle=-23.277, in angle=124.970] 2.050,1.217) .. (2.921,0.508); \draw [white, double=black, line width=0.059cm]([out angle=-124.958, in angle=23.282] 2.921,1.465) .. (2.050,0.756); \draw [white, double=black, line width=0.084cm]([out angle=-53.490, in angle=149.815] 3.286,3.000) .. (4.220,2.165); \draw [white, double=black, line width=0.084cm]([out angle=-53.490, in angle=149.815] 3.286,0.000) .. (4.220,-0.835); \draw [white, double=black, line width=0.084cm]([out angle=-149.816, in angle=53.489] 4.220,2.808) .. (3.286,1.972); \draw [white, double=black, line width=0.084cm]([out angle=-149.816, in angle=53.489] 4.220,-0.192) .. (3.286,-1.028); \draw [white, double=black, line width=0.035cm]([out angle=129.511, in angle=-75.694] 5.313,1.631) .. (4.921,2.403); \draw [white, double=black, line width=0.035cm]([out angle=-8.178, in angle=-112.043] 4.591,2.036) .. (5.197,2.384); \draw [white, double=black, line width=0.035cm]([out angle=112.052, in angle=8.180] 5.197,2.590) .. (4.591,2.938); \draw [white, double=black, line width=0.035cm]([out angle=112.052, in angle=8.180] 5.197,-0.410) .. (4.591,-0.062); \draw [white, double=black, line width=0.035cm]([out angle=75.704, in angle=-129.509] 4.921,2.571) .. (5.313,3.343); \draw [white, double=black, line width=0.035cm]([out angle=75.704, in angle=-129.509] 4.921,-0.429) .. (5.313,0.343); \draw [white, double=black] ([out angle=17.884, in angle=156.708] 1.717,1.233) .. (2.049,1.217); \draw [white, double=black] ([out angle=-55.030, in angle=126.510] 2.921,0.508) .. (3.286,0.000); \draw [white, double=black] ([out angle=-30.177, in angle=171.822] 4.219,2.165) .. (4.591,2.036); \draw [white, double=black] ([out angle=67.957, in angle=-67.948] 5.197,2.384) .. (5.197,2.590); \draw [white, double=black] ([out angle=-171.820, in angle=30.190] 4.591,2.938) .. (4.219,2.808); \draw [white, double=black] ([out angle=-171.820, in angle=30.190] 4.591,-0.062) .. (4.219,-0.192); \draw [white, double=black] ([out angle=122.416, in angle=-122.389] 0.522,1.664) .. (0.521,3.308); \draw [white, double=black] ([out angle=122.416, in angle=-122.389] 0.522,-1.336) .. (0.521,0.308); \draw [white, double=black] ([out angle=-126.498, in angle=55.042] 3.286,1.973) .. (2.921,1.465); \draw [white, double=black] ([out angle=104.306, in angle=-104.296] 4.921,2.403) .. (4.921,2.571); \draw [white, double=black] ([out angle=50.512, in angle=-50.489] 5.313,0.343) .. (5.313,1.631); \draw [white, double=black] ([out angle=-156.727, in angle=-17.853] 2.050,0.756) .. (1.717,0.740); \end{scope} \begin{scope}[yshift=1.520cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.147, in angle=-57.584] 1.717,0.740) .. (0.522,1.664); \draw [white, double=black, line width=0.063cm]([out angle=57.604, in angle=-162.116] 0.522,0.308) .. (1.717,1.233); \draw [white, double=black, line width=0.059cm]([out angle=-23.277, in angle=124.970] 2.050,1.217) .. (2.921,0.508); \draw [white, double=black, line width=0.059cm]([out angle=-124.958, in angle=23.282] 2.921,1.465) .. (2.050,0.756); \draw [white, double=black, line width=0.084cm]([out angle=-53.490, in angle=149.815] 3.286,3.000) .. (4.220,2.165); \draw [white, double=black, line width=0.084cm]([out angle=-53.490, in angle=149.815] 3.286,0.000) .. (4.220,-0.835); \draw [white, double=black, line width=0.084cm]([out angle=-149.816, in angle=53.489] 4.220,2.808) .. (3.286,1.972); \draw [white, double=black, line width=0.084cm]([out angle=-149.816, in angle=53.489] 4.220,-0.192) .. (3.286,-1.028); \draw [white, double=black, line width=0.035cm]([out angle=129.511, in angle=-75.694] 5.313,1.631) .. (4.921,2.403); \draw [white, double=black, line width=0.035cm]([out angle=-8.178, in angle=-112.043] 4.591,2.036) .. (5.197,2.384); \draw [white, double=black, line width=0.035cm]([out angle=112.052, in angle=8.180] 5.197,2.590) .. (4.591,2.938); \draw [white, double=black, line width=0.035cm]([out angle=112.052, in angle=8.180] 5.197,-0.410) .. (4.591,-0.062); \draw [white, double=black, line width=0.035cm]([out angle=75.704, in angle=-129.509] 4.921,2.571) .. (5.313,3.343); \draw [white, double=black, line width=0.035cm]([out angle=75.704, in angle=-129.509] 4.921,-0.429) .. (5.313,0.343); \draw [white, double=black] ([out angle=17.884, in angle=156.708] 1.717,1.233) .. (2.049,1.217); \draw [white, double=black] ([out angle=-55.030, in angle=126.510] 2.921,0.508) .. (3.286,0.000); \draw [white, double=black] ([out angle=-30.177, in angle=171.822] 4.219,2.165) .. (4.591,2.036); \draw [white, double=black] ([out angle=67.957, in angle=-67.948] 5.197,2.384) .. (5.197,2.590); \draw [white, double=black] ([out angle=-171.820, in angle=30.190] 4.591,2.938) .. (4.219,2.808); \draw [white, double=black] ([out angle=-171.820, in angle=30.190] 4.591,-0.062) .. (4.219,-0.192); \draw [white, double=black] ([out angle=122.416, in angle=-122.389] 0.522,1.664) .. (0.521,3.308); \draw [white, double=black] ([out angle=122.416, in angle=-122.389] 0.522,-1.336) .. (0.521,0.308); \draw [white, double=black] ([out angle=-126.498, in angle=55.042] 3.286,1.973) .. (2.921,1.465); \draw [white, double=black] ([out angle=104.306, in angle=-104.296] 4.921,2.403) .. (4.921,2.571); \draw [white, double=black] ([out angle=50.512, in angle=-50.489] 5.313,0.343) .. (5.313,1.631); \draw [white, double=black] ([out angle=-156.727, in angle=-17.853] 2.050,0.756) .. (1.717,0.740); \end{scope} \end{scope}

==> diagrams/links-882.tex <==
\begin{scope} \clip (0,0) rectangle (3.535, 3.000); \begin{scope}[yshift=-0.033cm]  \draw [white, double=black, line width=0.106cm]([out angle=-78.319, in angle=115.122] 0.998,1.197) .. (1.378,0.055); \draw [white, double=black, line width=0.106cm]([out angle=-164.593, in angle=34.801] 1.705,0.765) .. (0.623,0.258); \draw [white, double=black, line width=0.042cm]([out angle=134.223, in angle=-72.040] 2.969,0.660) .. (2.475,1.480); \draw [white, double=black, line width=0.042cm]([out angle=14.982, in angle=-111.367] 2.151,0.886) .. (2.805,1.471); \draw [white, double=black, line width=0.042cm]([out angle=109.805, in angle=-15.871] 2.809,1.702) .. (2.192,2.278); \draw [white, double=black, line width=0.042cm]([out angle=69.277, in angle=-133.631] 2.480,1.705) .. (2.975,2.492); \draw [white, double=black, line width=0.028cm]([out angle=163.747, in angle=11.420] 1.833,2.382) .. (1.272,2.406); \draw [white, double=black, line width=0.028cm]([out angle=55.662, in angle=-76.355] 1.392,2.224) .. (1.487,2.744); \draw [white, double=black, line width=0.029cm]([out angle=-168.329, in angle=-41.873] 1.255,2.132) .. (0.565,2.319); \draw [white, double=black, line width=0.029cm]([out angle=97.933, in angle=-134.639] 0.918,1.655) .. (1.145,2.336); \draw [white, double=black] ([out angle=15.371, in angle=-165.018] 1.705,0.765) .. (2.151,0.886); \draw [white, double=black] ([out angle=68.633, in angle=-70.195] 2.805,1.471) .. (2.809,1.702); \draw [white, double=black] ([out angle=164.129, in angle=-16.323] 2.192,2.278) .. (1.833,2.382); \draw [white, double=black] ([out angle=-168.542, in angle=45.361] 1.272,2.405) .. (1.145,2.336); \draw [white, double=black] ([out angle=-82.046, in angle=101.681] 0.919,1.655) .. (0.998,1.197); \draw [white, double=black] ([out angle=138.127, in angle=-145.199] 0.565,2.319) .. (0.623,3.258); \draw [white, double=black] ([out angle=138.127, in angle=-145.199] 0.565,-0.681) .. (0.623,0.258); \draw [white, double=black] ([out angle=-64.890, in angle=103.645] 1.378,3.055) .. (1.487,2.744); \draw [white, double=black] ([out angle=-64.890, in angle=103.645] 1.378,0.055) .. (1.487,-0.256); \draw [white, double=black] ([out angle=107.960, in angle=-110.723] 2.475,1.480) .. (2.480,1.705); \draw [white, double=black] ([out angle=46.364, in angle=-45.777] 2.975,2.492) .. (2.969,3.660); \draw [white, double=black] ([out angle=46.364, in angle=-45.777] 2.975,-0.508) .. (2.969,0.660); \draw [white, double=black] ([out angle=-124.315, in angle=11.671] 1.392,2.224) .. (1.255,2.132); \end{scope} \begin{scope}[yshift=2.967cm]  \draw [white, double=black, line width=0.106cm]([out angle=-78.319, in angle=115.122] 0.998,1.197) .. (1.378,0.055); \draw [white, double=black, line width=0.106cm]([out angle=-164.593, in angle=34.801] 1.705,0.765) .. (0.623,0.258); \draw [white, double=black, line width=0.042cm]([out angle=134.223, in angle=-72.040] 2.969,0.660) .. (2.475,1.480); \draw [white, double=black, line width=0.042cm]([out angle=14.982, in angle=-111.367] 2.151,0.886) .. (2.805,1.471); \draw [white, double=black, line width=0.042cm]([out angle=109.805, in angle=-15.871] 2.809,1.702) .. (2.192,2.278); \draw [white, double=black, line width=0.042cm]([out angle=69.277, in angle=-133.631] 2.480,1.705) .. (2.975,2.492); \draw [white, double=black, line width=0.028cm]([out angle=163.747, in angle=11.420] 1.833,2.382) .. (1.272,2.406); \draw [white, double=black, line width=0.028cm]([out angle=55.662, in angle=-76.355] 1.392,2.224) .. (1.487,2.744); \draw [white, double=black, line width=0.029cm]([out angle=-168.329, in angle=-41.873] 1.255,2.132) .. (0.565,2.319); \draw [white, double=black, line width=0.029cm]([out angle=97.933, in angle=-134.639] 0.918,1.655) .. (1.145,2.336); \draw [white, double=black] ([out angle=15.371, in angle=-165.018] 1.705,0.765) .. (2.151,0.886); \draw [white, double=black] ([out angle=68.633, in angle=-70.195] 2.805,1.471) .. (2.809,1.702); \draw [white, double=black] ([out angle=164.129, in angle=-16.323] 2.192,2.278) .. (1.833,2.382); \draw [white, double=black] ([out angle=-168.542, in angle=45.361] 1.272,2.405) .. (1.145,2.336); \draw [white, double=black] ([out angle=-82.046, in angle=101.681] 0.919,1.655) .. (0.998,1.197); \draw [white, double=black] ([out angle=138.127, in angle=-145.199] 0.565,2.319) .. (0.623,3.258); \draw [white, double=black] ([out angle=138.127, in angle=-145.199] 0.565,-0.681) .. (0.623,0.258); \draw [white, double=black] ([out angle=-64.890, in angle=103.645] 1.378,3.055) .. (1.487,2.744); \draw [white, double=black] ([out angle=-64.890, in angle=103.645] 1.378,0.055) .. (1.487,-0.256); \draw [white, double=black] ([out angle=107.960, in angle=-110.723] 2.475,1.480) .. (2.480,1.705); \draw [white, double=black] ([out angle=46.364, in angle=-45.777] 2.975,2.492) .. (2.969,3.660); \draw [white, double=black] ([out angle=46.364, in angle=-45.777] 2.975,-0.508) .. (2.969,0.660); \draw [white, double=black] ([out angle=-124.315, in angle=11.671] 1.392,2.224) .. (1.255,2.132); \end{scope} \end{scope}

==> diagrams/links-883.tex <==
\begin{scope} \clip (0,0) rectangle (3.338, 3.000); \begin{scope}[yshift=-2.437cm]  \draw [white, double=black, line width=0.063cm]([out angle=-67.801, in angle=159.041] 0.783,1.029) .. (1.511,0.316); \draw [white, double=black, line width=0.063cm]([out angle=-120.188, in angle=43.250] 1.272,0.995) .. (0.588,0.134); \draw [white, double=black, line width=0.024cm]([out angle=78.722, in angle=-42.711] 1.366,1.245) .. (1.230,1.664); \draw [white, double=black, line width=0.024cm]([out angle=0.742, in angle=-158.646] 1.163,1.489) .. (1.651,1.585); \draw [white, double=black, line width=0.025cm]([out angle=151.811, in angle=-50.614] 1.049,1.516) .. (0.512,1.957); \draw [white, double=black, line width=0.025cm]([out angle=88.470, in angle=-175.474] 0.728,1.329) .. (1.090,1.711); \draw [white, double=black, line width=0.043cm]([out angle=71.585, in angle=-134.738] 2.262,2.539) .. (2.769,3.364); \draw [white, double=black, line width=0.043cm]([out angle=71.585, in angle=-134.738] 2.262,-0.461) .. (2.769,0.364); \draw [white, double=black, line width=0.043cm]([out angle=-17.819, in angle=111.293] 1.946,3.163) .. (2.600,2.548); \draw [white, double=black, line width=0.043cm]([out angle=-17.819, in angle=111.293] 1.946,0.163) .. (2.600,-0.452); \draw [white, double=black, line width=0.043cm]([out angle=-109.535, in angle=18.779] 2.603,2.313) .. (1.991,1.709); \draw [white, double=black, line width=0.043cm]([out angle=134.079, in angle=-68.478] 2.776,1.520) .. (2.268,2.307); \draw [white, double=black] ([out angle=59.823, in angle=-101.278] 1.272,0.995) .. (1.366,1.245); \draw [white, double=black] ([out angle=137.326, in angle=4.526] 1.230,1.663) .. (1.090,1.711); \draw [white, double=black] ([out angle=-91.513, in angle=112.199] 0.728,1.329) .. (0.783,1.029); \draw [white, double=black] ([out angle=-20.941, in angle=162.181] 1.511,3.316) .. (1.946,3.163); \draw [white, double=black] ([out angle=-20.941, in angle=162.181] 1.511,0.316) .. (1.946,0.163); \draw [white, double=black] ([out angle=-68.707, in angle=70.465] 2.600,2.548) .. (2.603,2.313); \draw [white, double=black] ([out angle=129.386, in angle=-136.750] 0.512,1.957) .. (0.588,3.134); \draw [white, double=black] ([out angle=129.386, in angle=-136.750] 0.512,-1.043) .. (0.588,0.134); \draw [white, double=black] ([out angle=-161.221, in angle=21.354] 1.991,1.709) .. (1.651,1.585); \draw [white, double=black] ([out angle=111.522, in angle=-108.415] 2.268,2.307) .. (2.262,2.539); \draw [white, double=black] ([out angle=45.258, in angle=-45.921] 2.769,0.364) .. (2.776,1.520); \draw [white, double=black] ([out angle=-179.226, in angle=-28.189] 1.163,1.488) .. (1.049,1.516); \end{scope} \begin{scope}[yshift=0.563cm]  \draw [white, double=black, line width=0.063cm]([out angle=-67.801, in angle=159.041] 0.783,1.029) .. (1.511,0.316); \draw [white, double=black, line width=0.063cm]([out angle=-120.188, in angle=43.250] 1.272,0.995) .. (0.588,0.134); \draw [white, double=black, line width=0.024cm]([out angle=78.722, in angle=-42.711] 1.366,1.245) .. (1.230,1.664); \draw [white, double=black, line width=0.024cm]([out angle=0.742, in angle=-158.646] 1.163,1.489) .. (1.651,1.585); \draw [white, double=black, line width=0.025cm]([out angle=151.811, in angle=-50.614] 1.049,1.516) .. (0.512,1.957); \draw [white, double=black, line width=0.025cm]([out angle=88.470, in angle=-175.474] 0.728,1.329) .. (1.090,1.711); \draw [white, double=black, line width=0.043cm]([out angle=71.585, in angle=-134.738] 2.262,2.539) .. (2.769,3.364); \draw [white, double=black, line width=0.043cm]([out angle=71.585, in angle=-134.738] 2.262,-0.461) .. (2.769,0.364); \draw [white, double=black, line width=0.043cm]([out angle=-17.819, in angle=111.293] 1.946,3.163) .. (2.600,2.548); \draw [white, double=black, line width=0.043cm]([out angle=-17.819, in angle=111.293] 1.946,0.163) .. (2.600,-0.452); \draw [white, double=black, line width=0.043cm]([out angle=-109.535, in angle=18.779] 2.603,2.313) .. (1.991,1.709); \draw [white, double=black, line width=0.043cm]([out angle=134.079, in angle=-68.478] 2.776,1.520) .. (2.268,2.307); \draw [white, double=black] ([out angle=59.823, in angle=-101.278] 1.272,0.995) .. (1.366,1.245); \draw [white, double=black] ([out angle=137.326, in angle=4.526] 1.230,1.663) .. (1.090,1.711); \draw [white, double=black] ([out angle=-91.513, in angle=112.199] 0.728,1.329) .. (0.783,1.029); \draw [white, double=black] ([out angle=-20.941, in angle=162.181] 1.511,3.316) .. (1.946,3.163); \draw [white, double=black] ([out angle=-20.941, in angle=162.181] 1.511,0.316) .. (1.946,0.163); \draw [white, double=black] ([out angle=-68.707, in angle=70.465] 2.600,2.548) .. (2.603,2.313); \draw [white, double=black] ([out angle=129.386, in angle=-136.750] 0.512,1.957) .. (0.588,3.134); \draw [white, double=black] ([out angle=129.386, in angle=-136.750] 0.512,-1.043) .. (0.588,0.134); \draw [white, double=black] ([out angle=-161.221, in angle=21.354] 1.991,1.709) .. (1.651,1.585); \draw [white, double=black] ([out angle=111.522, in angle=-108.415] 2.268,2.307) .. (2.262,2.539); \draw [white, double=black] ([out angle=45.258, in angle=-45.921] 2.769,0.364) .. (2.776,1.520); \draw [white, double=black] ([out angle=-179.226, in angle=-28.189] 1.163,1.488) .. (1.049,1.516); \end{scope} \end{scope}

==> diagrams/links-884.tex <==
\begin{scope} \clip (0,0) rectangle (3.031, 3.000); \begin{scope}[yshift=-2.563cm]  \draw [white, double=black, line width=0.030cm]([out angle=-90.881, in angle=143.398] 0.852,3.878) .. (1.133,3.309); \draw [white, double=black, line width=0.030cm]([out angle=-90.881, in angle=143.398] 0.852,0.878) .. (1.133,0.309); \draw [white, double=black, line width=0.030cm]([out angle=-129.404, in angle=38.192] 1.073,3.797) .. (0.566,3.301); \draw [white, double=black, line width=0.030cm]([out angle=-129.404, in angle=38.192] 1.073,0.797) .. (0.566,0.301); \draw [white, double=black, line width=0.029cm]([out angle=91.997, in angle=-69.607] 1.123,0.947) .. (1.020,1.470); \draw [white, double=black, line width=0.029cm]([out angle=43.557, in angle=-163.833] 0.919,1.031) .. (1.373,1.292); \draw [white, double=black, line width=0.065cm]([out angle=91.117, in angle=-126.709] 0.965,1.759) .. (1.220,2.552); \draw [white, double=black, line width=0.065cm]([out angle=-34.473, in angle=158.682] 0.593,2.448) .. (1.367,2.039); \draw [white, double=black, line width=0.025cm]([out angle=154.792, in angle=-46.691] 1.708,2.859) .. (1.332,3.131); \draw [white, double=black, line width=0.025cm]([out angle=154.792, in angle=-46.691] 1.708,-0.141) .. (1.332,0.131); \draw [white, double=black, line width=0.025cm]([out angle=56.982, in angle=-156.267] 1.366,2.762) .. (1.710,3.054); \draw [white, double=black, line width=0.025cm]([out angle=56.982, in angle=-156.267] 1.366,-0.238) .. (1.710,0.054); \draw [white, double=black, line width=0.027cm]([out angle=-19.806, in angle=89.704] 1.858,3.060) .. (2.222,2.539); \draw [white, double=black, line width=0.027cm]([out angle=-19.806, in angle=89.704] 1.858,0.060) .. (2.222,-0.461); \draw [white, double=black, line width=0.027cm]([out angle=-133.119, in angle=12.426] 2.490,3.212) .. (1.844,2.844); \draw [white, double=black, line width=0.027cm]([out angle=-133.119, in angle=12.426] 2.490,0.212) .. (1.844,-0.156); \draw [white, double=black, line width=0.067cm]([out angle=137.581, in angle=-29.386] 2.447,1.322) .. (1.628,1.915); \draw [white, double=black, line width=0.067cm]([out angle=30.824, in angle=-102.367] 1.635,1.405) .. (2.181,2.163); \draw [white, double=black] ([out angle=50.584, in angle=-88.008] 1.073,0.797) .. (1.124,0.947); \draw [white, double=black] ([out angle=110.393, in angle=-88.860] 1.020,1.470) .. (0.965,1.759); \draw [white, double=black] ([out angle=53.291, in angle=-123.006] 1.220,2.552) .. (1.366,2.762); \draw [white, double=black] ([out angle=23.728, in angle=160.194] 1.710,3.055) .. (1.858,3.060); \draw [white, double=black] ([out angle=23.728, in angle=160.194] 1.710,0.055) .. (1.858,0.060); \draw [white, double=black] ([out angle=-90.296, in angle=77.633] 2.222,2.539) .. (2.181,2.163); \draw [white, double=black] ([out angle=-149.176, in angle=16.087] 1.635,1.405) .. (1.373,1.291); \draw [white, double=black] ([out angle=-136.443, in angle=89.119] 0.919,1.031) .. (0.852,0.878); \draw [white, double=black] ([out angle=145.527, in angle=-141.808] 0.593,2.448) .. (0.566,3.301); \draw [white, double=black] ([out angle=145.527, in angle=-141.808] 0.593,-0.552) .. (0.566,0.301); \draw [white, double=black] ([out angle=-36.614, in angle=133.309] 1.133,3.309) .. (1.332,3.131); \draw [white, double=black] ([out angle=-36.614, in angle=133.309] 1.133,0.309) .. (1.332,0.131); \draw [white, double=black] ([out angle=150.614, in angle=-21.300] 1.628,1.915) .. (1.367,2.039); \draw [white, double=black] ([out angle=46.899, in angle=-42.419] 2.491,0.212) .. (2.447,1.322); \draw [white, double=black] ([out angle=-167.574, in angle=-25.195] 1.844,2.844) .. (1.707,2.859); \end{scope} \begin{scope}[yshift=0.437cm]  \draw [white, double=black, line width=0.030cm]([out angle=-90.881, in angle=143.398] 0.852,3.878) .. (1.133,3.309); \draw [white, double=black, line width=0.030cm]([out angle=-90.881, in angle=143.398] 0.852,0.878) .. (1.133,0.309); \draw [white, double=black, line width=0.030cm]([out angle=-129.404, in angle=38.192] 1.073,3.797) .. (0.566,3.301); \draw [white, double=black, line width=0.030cm]([out angle=-129.404, in angle=38.192] 1.073,0.797) .. (0.566,0.301); \draw [white, double=black, line width=0.029cm]([out angle=91.997, in angle=-69.607] 1.123,0.947) .. (1.020,1.470); \draw [white, double=black, line width=0.029cm]([out angle=43.557, in angle=-163.833] 0.919,1.031) .. (1.373,1.292); \draw [white, double=black, line width=0.065cm]([out angle=91.117, in angle=-126.709] 0.965,1.759) .. (1.220,2.552); \draw [white, double=black, line width=0.065cm]([out angle=-34.473, in angle=158.682] 0.593,2.448) .. (1.367,2.039); \draw [white, double=black, line width=0.025cm]([out angle=154.792, in angle=-46.691] 1.708,2.859) .. (1.332,3.131); \draw [white, double=black, line width=0.025cm]([out angle=154.792, in angle=-46.691] 1.708,-0.141) .. (1.332,0.131); \draw [white, double=black, line width=0.025cm]([out angle=56.982, in angle=-156.267] 1.366,2.762) .. (1.710,3.054); \draw [white, double=black, line width=0.025cm]([out angle=56.982, in angle=-156.267] 1.366,-0.238) .. (1.710,0.054); \draw [white, double=black, line width=0.027cm]([out angle=-19.806, in angle=89.704] 1.858,3.060) .. (2.222,2.539); \draw [white, double=black, line width=0.027cm]([out angle=-19.806, in angle=89.704] 1.858,0.060) .. (2.222,-0.461); \draw [white, double=black, line width=0.027cm]([out angle=-133.119, in angle=12.426] 2.490,3.212) .. (1.844,2.844); \draw [white, double=black, line width=0.027cm]([out angle=-133.119, in angle=12.426] 2.490,0.212) .. (1.844,-0.156); \draw [white, double=black, line width=0.067cm]([out angle=137.581, in angle=-29.386] 2.447,1.322) .. (1.628,1.915); \draw [white, double=black, line width=0.067cm]([out angle=30.824, in angle=-102.367] 1.635,1.405) .. (2.181,2.163); \draw [white, double=black] ([out angle=50.584, in angle=-88.008] 1.073,0.797) .. (1.124,0.947); \draw [white, double=black] ([out angle=110.393, in angle=-88.860] 1.020,1.470) .. (0.965,1.759); \draw [white, double=black] ([out angle=53.291, in angle=-123.006] 1.220,2.552) .. (1.366,2.762); \draw [white, double=black] ([out angle=23.728, in angle=160.194] 1.710,3.055) .. (1.858,3.060); \draw [white, double=black] ([out angle=23.728, in angle=160.194] 1.710,0.055) .. (1.858,0.060); \draw [white, double=black] ([out angle=-90.296, in angle=77.633] 2.222,2.539) .. (2.181,2.163); \draw [white, double=black] ([out angle=-149.176, in angle=16.087] 1.635,1.405) .. (1.373,1.291); \draw [white, double=black] ([out angle=-136.443, in angle=89.119] 0.919,1.031) .. (0.852,0.878); \draw [white, double=black] ([out angle=145.527, in angle=-141.808] 0.593,2.448) .. (0.566,3.301); \draw [white, double=black] ([out angle=145.527, in angle=-141.808] 0.593,-0.552) .. (0.566,0.301); \draw [white, double=black] ([out angle=-36.614, in angle=133.309] 1.133,3.309) .. (1.332,3.131); \draw [white, double=black] ([out angle=-36.614, in angle=133.309] 1.133,0.309) .. (1.332,0.131); \draw [white, double=black] ([out angle=150.614, in angle=-21.300] 1.628,1.915) .. (1.367,2.039); \draw [white, double=black] ([out angle=46.899, in angle=-42.419] 2.491,0.212) .. (2.447,1.322); \draw [white, double=black] ([out angle=-167.574, in angle=-25.195] 1.844,2.844) .. (1.707,2.859); \end{scope} \end{scope}

==> diagrams/links-885.tex <==
\begin{scope} \clip (0,0) rectangle (4.762, 3.000); \begin{scope}[yshift=-2.369cm]  \draw [white, double=black, line width=0.057cm]([out angle=163.582, in angle=-58.127] 1.690,0.777) .. (0.515,1.671); \draw [white, double=black, line width=0.057cm]([out angle=58.148, in angle=-163.547] 0.516,0.329) .. (1.690,1.224); \draw [white, double=black, line width=0.051cm]([out angle=-26.585, in angle=130.963] 1.987,1.197) .. (2.670,0.667); \draw [white, double=black, line width=0.051cm]([out angle=-137.961, in angle=26.548] 2.708,1.295) .. (1.987,0.803); \draw [white, double=black, line width=0.017cm]([out angle=-159.682, in angle=91.115] 3.269,0.384) .. (3.081,0.108); \draw [white, double=black, line width=0.017cm]([out angle=130.242, in angle=-37.348] 3.210,0.157) .. (2.915,0.437); \draw [white, double=black, line width=0.017cm]([out angle=-77.462, in angle=95.603] 3.245,3.084) .. (3.305,2.708); \draw [white, double=black, line width=0.017cm]([out angle=-77.462, in angle=95.603] 3.245,0.084) .. (3.305,-0.292); \draw [white, double=black, line width=0.017cm]([out angle=-149.501, in angle=-36.007] 3.451,2.995) .. (3.132,3.010); \draw [white, double=black, line width=0.017cm]([out angle=-149.501, in angle=-36.007] 3.451,-0.005) .. (3.132,0.010); \draw [white, double=black, line width=0.043cm]([out angle=46.151, in angle=-85.856] 3.592,0.106) .. (3.850,0.822); \draw [white, double=black, line width=0.043cm]([out angle=-1.304, in angle=138.487] 3.464,0.416) .. (4.192,0.130); \draw [white, double=black, line width=0.102cm]([out angle=-145.012, in angle=27.141] 4.139,2.190) .. (3.093,1.561); \draw [white, double=black, line width=0.102cm]([out angle=103.786, in angle=-65.884] 3.783,1.246) .. (3.388,2.398); \draw [white, double=black] ([out angle=16.453, in angle=153.415] 1.690,1.224) .. (1.987,1.197); \draw [white, double=black] ([out angle=-49.040, in angle=142.652] 2.670,0.667) .. (2.915,0.437); \draw [white, double=black] ([out angle=-49.775, in angle=102.538] 3.210,3.156) .. (3.245,3.084); \draw [white, double=black] ([out angle=-49.775, in angle=102.538] 3.210,0.156) .. (3.245,0.084); \draw [white, double=black] ([out angle=121.873, in angle=-121.850] 0.515,1.671) .. (0.515,3.329); \draw [white, double=black] ([out angle=121.873, in angle=-121.850] 0.515,-1.329) .. (0.515,0.329); \draw [white, double=black] ([out angle=-84.411, in angle=114.116] 3.305,2.709) .. (3.388,2.398); \draw [white, double=black] ([out angle=178.696, in angle=20.299] 3.464,0.416) .. (3.270,0.383); \draw [white, double=black] ([out angle=-88.885, in angle=143.999] 3.081,3.108) .. (3.132,3.011); \draw [white, double=black] ([out angle=-88.885, in angle=143.999] 3.081,0.108) .. (3.132,0.011); \draw [white, double=black] ([out angle=30.499, in angle=-133.849] 3.451,2.995) .. (3.592,3.106); \draw [white, double=black] ([out angle=30.499, in angle=-133.849] 3.451,-0.005) .. (3.592,0.106); \draw [white, double=black] ([out angle=94.144, in angle=-76.214] 3.850,0.822) .. (3.783,1.246); \draw [white, double=black] ([out angle=35.006, in angle=-41.513] 4.139,2.190) .. (4.192,3.130); \draw [white, double=black] ([out angle=35.006, in angle=-41.513] 4.139,-0.810) .. (4.192,0.130); \draw [white, double=black] ([out angle=-152.859, in angle=42.042] 3.093,1.561) .. (2.708,1.295); \draw [white, double=black] ([out angle=-153.452, in angle=-16.418] 1.987,0.803) .. (1.690,0.777); \end{scope} \begin{scope}[yshift=0.631cm]  \draw [white, double=black, line width=0.057cm]([out angle=163.582, in angle=-58.127] 1.690,0.777) .. (0.515,1.671); \draw [white, double=black, line width=0.057cm]([out angle=58.148, in angle=-163.547] 0.516,0.329) .. (1.690,1.224); \draw [white, double=black, line width=0.051cm]([out angle=-26.585, in angle=130.963] 1.987,1.197) .. (2.670,0.667); \draw [white, double=black, line width=0.051cm]([out angle=-137.961, in angle=26.548] 2.708,1.295) .. (1.987,0.803); \draw [white, double=black, line width=0.017cm]([out angle=-159.682, in angle=91.115] 3.269,0.384) .. (3.081,0.108); \draw [white, double=black, line width=0.017cm]([out angle=130.242, in angle=-37.348] 3.210,0.157) .. (2.915,0.437); \draw [white, double=black, line width=0.017cm]([out angle=-77.462, in angle=95.603] 3.245,3.084) .. (3.305,2.708); \draw [white, double=black, line width=0.017cm]([out angle=-77.462, in angle=95.603] 3.245,0.084) .. (3.305,-0.292); \draw [white, double=black, line width=0.017cm]([out angle=-149.501, in angle=-36.007] 3.451,2.995) .. (3.132,3.010); \draw [white, double=black, line width=0.017cm]([out angle=-149.501, in angle=-36.007] 3.451,-0.005) .. (3.132,0.010); \draw [white, double=black, line width=0.043cm]([out angle=46.151, in angle=-85.856] 3.592,0.106) .. (3.850,0.822); \draw [white, double=black, line width=0.043cm]([out angle=-1.304, in angle=138.487] 3.464,0.416) .. (4.192,0.130); \draw [white, double=black, line width=0.102cm]([out angle=-145.012, in angle=27.141] 4.139,2.190) .. (3.093,1.561); \draw [white, double=black, line width=0.102cm]([out angle=103.786, in angle=-65.884] 3.783,1.246) .. (3.388,2.398); \draw [white, double=black] ([out angle=16.453, in angle=153.415] 1.690,1.224) .. (1.987,1.197); \draw [white, double=black] ([out angle=-49.040, in angle=142.652] 2.670,0.667) .. (2.915,0.437); \draw [white, double=black] ([out angle=-49.775, in angle=102.538] 3.210,3.156) .. (3.245,3.084); \draw [white, double=black] ([out angle=-49.775, in angle=102.538] 3.210,0.156) .. (3.245,0.084); \draw [white, double=black] ([out angle=121.873, in angle=-121.850] 0.515,1.671) .. (0.515,3.329); \draw [white, double=black] ([out angle=121.873, in angle=-121.850] 0.515,-1.329) .. (0.515,0.329); \draw [white, double=black] ([out angle=-84.411, in angle=114.116] 3.305,2.709) .. (3.388,2.398); \draw [white, double=black] ([out angle=178.696, in angle=20.299] 3.464,0.416) .. (3.270,0.383); \draw [white, double=black] ([out angle=-88.885, in angle=143.999] 3.081,3.108) .. (3.132,3.011); \draw [white, double=black] ([out angle=-88.885, in angle=143.999] 3.081,0.108) .. (3.132,0.011); \draw [white, double=black] ([out angle=30.499, in angle=-133.849] 3.451,2.995) .. (3.592,3.106); \draw [white, double=black] ([out angle=30.499, in angle=-133.849] 3.451,-0.005) .. (3.592,0.106); \draw [white, double=black] ([out angle=94.144, in angle=-76.214] 3.850,0.822) .. (3.783,1.246); \draw [white, double=black] ([out angle=35.006, in angle=-41.513] 4.139,2.190) .. (4.192,3.130); \draw [white, double=black] ([out angle=35.006, in angle=-41.513] 4.139,-0.810) .. (4.192,0.130); \draw [white, double=black] ([out angle=-152.859, in angle=42.042] 3.093,1.561) .. (2.708,1.295); \draw [white, double=black] ([out angle=-153.452, in angle=-16.418] 1.987,0.803) .. (1.690,0.777); \end{scope} \end{scope}

==> diagrams/links-886.tex <==
\begin{scope} \clip (0,0) rectangle (4.349, 3.000); \begin{scope}[yshift=-2.592cm]  \draw [white, double=black, line width=0.035cm]([out angle=-88.853, in angle=144.729] 0.893,0.869) .. (1.269,0.161); \draw [white, double=black, line width=0.035cm]([out angle=-179.347, in angle=42.549] 1.351,0.425) .. (0.572,0.117); \draw [white, double=black, line width=0.034cm]([out angle=-41.554, in angle=93.290] 1.531,3.358) .. (1.816,2.770); \draw [white, double=black, line width=0.034cm]([out angle=-41.554, in angle=93.290] 1.531,0.358) .. (1.816,-0.230); \draw [white, double=black, line width=0.034cm]([out angle=-147.636, in angle=2.253] 2.095,3.312) .. (1.443,3.109); \draw [white, double=black, line width=0.034cm]([out angle=-147.636, in angle=2.253] 2.095,0.312) .. (1.443,0.109); \draw [white, double=black, line width=0.125cm]([out angle=34.294, in angle=-126.163] 2.506,0.583) .. (3.786,1.821); \draw [white, double=black, line width=0.125cm]([out angle=-34.270, in angle=126.170] 2.505,1.601) .. (3.786,0.362); \draw [white, double=black, line width=0.034cm]([out angle=-93.280, in angle=41.608] 1.816,2.413) .. (1.532,1.826); \draw [white, double=black, line width=0.034cm]([out angle=147.595, in angle=-2.199] 2.095,1.871) .. (1.443,2.074); \draw [white, double=black, line width=0.035cm]([out angle=-144.727, in angle=88.840] 1.269,2.023) .. (0.893,1.315); \draw [white, double=black, line width=0.035cm]([out angle=179.349, in angle=-42.542] 1.351,1.758) .. (0.572,2.067); \draw [white, double=black] ([out angle=0.653, in angle=138.404] 1.351,0.425) .. (1.531,0.358); \draw [white, double=black] ([out angle=137.458, in angle=-137.451] 0.572,2.067) .. (0.572,3.117); \draw [white, double=black] ([out angle=137.458, in angle=-137.451] 0.572,-0.933) .. (0.572,0.117); \draw [white, double=black] ([out angle=-86.710, in angle=86.720] 1.816,2.770) .. (1.816,2.413); \draw [white, double=black] ([out angle=145.730, in angle=-32.413] 2.505,1.601) .. (2.094,1.871); \draw [white, double=black] ([out angle=177.807, in angle=35.273] 1.443,2.074) .. (1.269,2.023); \draw [white, double=black] ([out angle=-91.136, in angle=91.147] 0.893,1.316) .. (0.893,0.869); \draw [white, double=black] ([out angle=-35.271, in angle=-177.791] 1.269,3.161) .. (1.442,3.110); \draw [white, double=black] ([out angle=-35.271, in angle=-177.791] 1.269,0.161) .. (1.442,0.110); \draw [white, double=black] ([out angle=32.364, in angle=-145.706] 2.095,0.312) .. (2.506,0.583); \draw [white, double=black] ([out angle=53.850, in angle=-53.830] 3.786,1.822) .. (3.786,3.362); \draw [white, double=black] ([out angle=53.850, in angle=-53.830] 3.786,-1.178) .. (3.786,0.362); \draw [white, double=black] ([out angle=-138.391, in angle=-0.651] 1.531,1.826) .. (1.351,1.758); \end{scope} \begin{scope}[yshift=0.408cm]  \draw [white, double=black, line width=0.035cm]([out angle=-88.853, in angle=144.729] 0.893,0.869) .. (1.269,0.161); \draw [white, double=black, line width=0.035cm]([out angle=-179.347, in angle=42.549] 1.351,0.425) .. (0.572,0.117); \draw [white, double=black, line width=0.034cm]([out angle=-41.554, in angle=93.290] 1.531,3.358) .. (1.816,2.770); \draw [white, double=black, line width=0.034cm]([out angle=-41.554, in angle=93.290] 1.531,0.358) .. (1.816,-0.230); \draw [white, double=black, line width=0.034cm]([out angle=-147.636, in angle=2.253] 2.095,3.312) .. (1.443,3.109); \draw [white, double=black, line width=0.034cm]([out angle=-147.636, in angle=2.253] 2.095,0.312) .. (1.443,0.109); \draw [white, double=black, line width=0.125cm]([out angle=34.294, in angle=-126.163] 2.506,0.583) .. (3.786,1.821); \draw [white, double=black, line width=0.125cm]([out angle=-34.270, in angle=126.170] 2.505,1.601) .. (3.786,0.362); \draw [white, double=black, line width=0.034cm]([out angle=-93.280, in angle=41.608] 1.816,2.413) .. (1.532,1.826); \draw [white, double=black, line width=0.034cm]([out angle=147.595, in angle=-2.199] 2.095,1.871) .. (1.443,2.074); \draw [white, double=black, line width=0.035cm]([out angle=-144.727, in angle=88.840] 1.269,2.023) .. (0.893,1.315); \draw [white, double=black, line width=0.035cm]([out angle=179.349, in angle=-42.542] 1.351,1.758) .. (0.572,2.067); \draw [white, double=black] ([out angle=0.653, in angle=138.404] 1.351,0.425) .. (1.531,0.358); \draw [white, double=black] ([out angle=137.458, in angle=-137.451] 0.572,2.067) .. (0.572,3.117); \draw [white, double=black] ([out angle=137.458, in angle=-137.451] 0.572,-0.933) .. (0.572,0.117); \draw [white, double=black] ([out angle=-86.710, in angle=86.720] 1.816,2.770) .. (1.816,2.413); \draw [white, double=black] ([out angle=145.730, in angle=-32.413] 2.505,1.601) .. (2.094,1.871); \draw [white, double=black] ([out angle=177.807, in angle=35.273] 1.443,2.074) .. (1.269,2.023); \draw [white, double=black] ([out angle=-91.136, in angle=91.147] 0.893,1.316) .. (0.893,0.869); \draw [white, double=black] ([out angle=-35.271, in angle=-177.791] 1.269,3.161) .. (1.442,3.110); \draw [white, double=black] ([out angle=-35.271, in angle=-177.791] 1.269,0.161) .. (1.442,0.110); \draw [white, double=black] ([out angle=32.364, in angle=-145.706] 2.095,0.312) .. (2.506,0.583); \draw [white, double=black] ([out angle=53.850, in angle=-53.830] 3.786,1.822) .. (3.786,3.362); \draw [white, double=black] ([out angle=53.850, in angle=-53.830] 3.786,-1.178) .. (3.786,0.362); \draw [white, double=black] ([out angle=-138.391, in angle=-0.651] 1.531,1.826) .. (1.351,1.758); \end{scope} \end{scope}

==> diagrams/links-887.tex <==
\begin{scope} \clip (0,0) rectangle (4.348, 3.000); \begin{scope}[yshift=-2.592cm]  \draw [white, double=black, line width=0.035cm]([out angle=-88.852, in angle=144.726] 0.893,0.869) .. (1.269,0.161); \draw [white, double=black, line width=0.035cm]([out angle=-179.352, in angle=42.546] 1.351,0.425) .. (0.572,0.117); \draw [white, double=black, line width=0.034cm]([out angle=-41.572, in angle=93.288] 1.531,3.358) .. (1.816,2.770); \draw [white, double=black, line width=0.034cm]([out angle=-41.572, in angle=93.288] 1.531,0.358) .. (1.816,-0.230); \draw [white, double=black, line width=0.034cm]([out angle=-147.616, in angle=2.235] 2.094,3.312) .. (1.442,3.109); \draw [white, double=black, line width=0.034cm]([out angle=-147.616, in angle=2.235] 2.094,0.312) .. (1.442,0.109); \draw [white, double=black, line width=0.125cm]([out angle=34.287, in angle=-126.164] 2.505,0.583) .. (3.785,1.822); \draw [white, double=black, line width=0.125cm]([out angle=-34.273, in angle=126.168] 2.505,1.601) .. (3.785,0.362); \draw [white, double=black, line width=0.034cm]([out angle=147.590, in angle=-2.201] 2.094,1.871) .. (1.442,2.074); \draw [white, double=black, line width=0.034cm]([out angle=41.606, in angle=-93.282] 1.531,1.826) .. (1.816,2.414); \draw [white, double=black, line width=0.035cm]([out angle=179.353, in angle=-42.541] 1.351,1.759) .. (0.572,2.067); \draw [white, double=black, line width=0.035cm]([out angle=88.844, in angle=-144.725] 0.893,1.315) .. (1.269,2.023); \draw [white, double=black] ([out angle=0.648, in angle=138.401] 1.351,0.425) .. (1.531,0.358); \draw [white, double=black] ([out angle=137.459, in angle=-137.454] 0.572,2.067) .. (0.572,3.117); \draw [white, double=black] ([out angle=137.459, in angle=-137.454] 0.572,-0.933) .. (0.572,0.117); \draw [white, double=black] ([out angle=-86.712, in angle=86.718] 1.816,2.770) .. (1.816,2.414); \draw [white, double=black] ([out angle=145.727, in angle=-32.415] 2.505,1.601) .. (2.094,1.871); \draw [white, double=black] ([out angle=177.803, in angle=35.275] 1.442,2.074) .. (1.269,2.023); \draw [white, double=black] ([out angle=-91.141, in angle=91.148] 0.893,1.316) .. (0.893,0.869); \draw [white, double=black] ([out angle=-35.274, in angle=-177.793] 1.269,3.161) .. (1.442,3.110); \draw [white, double=black] ([out angle=-35.274, in angle=-177.793] 1.269,0.161) .. (1.442,0.110); \draw [white, double=black] ([out angle=32.384, in angle=-145.713] 2.094,0.312) .. (2.505,0.583); \draw [white, double=black] ([out angle=53.844, in angle=-53.832] 3.786,1.822) .. (3.785,3.362); \draw [white, double=black] ([out angle=53.844, in angle=-53.832] 3.786,-1.178) .. (3.785,0.362); \draw [white, double=black] ([out angle=-138.393, in angle=-0.647] 1.531,1.826) .. (1.351,1.759); \end{scope} \begin{scope}[yshift=0.408cm]  \draw [white, double=black, line width=0.035cm]([out angle=-88.852, in angle=144.726] 0.893,0.869) .. (1.269,0.161); \draw [white, double=black, line width=0.035cm]([out angle=-179.352, in angle=42.546] 1.351,0.425) .. (0.572,0.117); \draw [white, double=black, line width=0.034cm]([out angle=-41.572, in angle=93.288] 1.531,3.358) .. (1.816,2.770); \draw [white, double=black, line width=0.034cm]([out angle=-41.572, in angle=93.288] 1.531,0.358) .. (1.816,-0.230); \draw [white, double=black, line width=0.034cm]([out angle=-147.616, in angle=2.235] 2.094,3.312) .. (1.442,3.109); \draw [white, double=black, line width=0.034cm]([out angle=-147.616, in angle=2.235] 2.094,0.312) .. (1.442,0.109); \draw [white, double=black, line width=0.125cm]([out angle=34.287, in angle=-126.164] 2.505,0.583) .. (3.785,1.822); \draw [white, double=black, line width=0.125cm]([out angle=-34.273, in angle=126.168] 2.505,1.601) .. (3.785,0.362); \draw [white, double=black, line width=0.034cm]([out angle=147.590, in angle=-2.201] 2.094,1.871) .. (1.442,2.074); \draw [white, double=black, line width=0.034cm]([out angle=41.606, in angle=-93.282] 1.531,1.826) .. (1.816,2.414); \draw [white, double=black, line width=0.035cm]([out angle=179.353, in angle=-42.541] 1.351,1.759) .. (0.572,2.067); \draw [white, double=black, line width=0.035cm]([out angle=88.844, in angle=-144.725] 0.893,1.315) .. (1.269,2.023); \draw [white, double=black] ([out angle=0.648, in angle=138.401] 1.351,0.425) .. (1.531,0.358); \draw [white, double=black] ([out angle=137.459, in angle=-137.454] 0.572,2.067) .. (0.572,3.117); \draw [white, double=black] ([out angle=137.459, in angle=-137.454] 0.572,-0.933) .. (0.572,0.117); \draw [white, double=black] ([out angle=-86.712, in angle=86.718] 1.816,2.770) .. (1.816,2.414); \draw [white, double=black] ([out angle=145.727, in angle=-32.415] 2.505,1.601) .. (2.094,1.871); \draw [white, double=black] ([out angle=177.803, in angle=35.275] 1.442,2.074) .. (1.269,2.023); \draw [white, double=black] ([out angle=-91.141, in angle=91.148] 0.893,1.316) .. (0.893,0.869); \draw [white, double=black] ([out angle=-35.274, in angle=-177.793] 1.269,3.161) .. (1.442,3.110); \draw [white, double=black] ([out angle=-35.274, in angle=-177.793] 1.269,0.161) .. (1.442,0.110); \draw [white, double=black] ([out angle=32.384, in angle=-145.713] 2.094,0.312) .. (2.505,0.583); \draw [white, double=black] ([out angle=53.844, in angle=-53.832] 3.786,1.822) .. (3.785,3.362); \draw [white, double=black] ([out angle=53.844, in angle=-53.832] 3.786,-1.178) .. (3.785,0.362); \draw [white, double=black] ([out angle=-138.393, in angle=-0.647] 1.531,1.826) .. (1.351,1.759); \end{scope} \end{scope}

==> diagrams/links-888.tex <==
\begin{scope} \clip (0,0) rectangle (4.349, 3.000); \begin{scope}[yshift=-2.592cm]  \draw [white, double=black, line width=0.035cm]([out angle=-88.853, in angle=144.729] 0.893,0.869) .. (1.269,0.161); \draw [white, double=black, line width=0.035cm]([out angle=-179.347, in angle=42.550] 1.351,0.425) .. (0.572,0.117); \draw [white, double=black, line width=0.034cm]([out angle=-41.551, in angle=93.290] 1.531,3.358) .. (1.816,2.770); \draw [white, double=black, line width=0.034cm]([out angle=-41.551, in angle=93.290] 1.531,0.358) .. (1.816,-0.230); \draw [white, double=black, line width=0.034cm]([out angle=-147.639, in angle=2.256] 2.095,3.312) .. (1.443,3.109); \draw [white, double=black, line width=0.034cm]([out angle=-147.639, in angle=2.256] 2.095,0.312) .. (1.443,0.109); \draw [white, double=black, line width=0.125cm]([out angle=126.171, in angle=-34.270] 3.786,0.362) .. (2.505,1.601); \draw [white, double=black, line width=0.125cm]([out angle=34.295, in angle=-126.163] 2.506,0.582) .. (3.786,1.821); \draw [white, double=black, line width=0.034cm]([out angle=147.596, in angle=-2.199] 2.095,1.871) .. (1.443,2.074); \draw [white, double=black, line width=0.034cm]([out angle=41.608, in angle=-93.280] 1.532,1.826) .. (1.816,2.413); \draw [white, double=black, line width=0.035cm]([out angle=179.348, in angle=-42.542] 1.351,1.758) .. (0.572,2.067); \draw [white, double=black, line width=0.035cm]([out angle=88.840, in angle=-144.728] 0.893,1.315) .. (1.269,2.023); \draw [white, double=black] ([out angle=0.653, in angle=138.404] 1.351,0.425) .. (1.531,0.358); \draw [white, double=black] ([out angle=137.458, in angle=-137.450] 0.572,2.067) .. (0.572,3.117); \draw [white, double=black] ([out angle=137.458, in angle=-137.450] 0.572,-0.933) .. (0.572,0.117); \draw [white, double=black] ([out angle=-86.710, in angle=86.720] 1.816,2.770) .. (1.816,2.413); \draw [white, double=black] ([out angle=145.730, in angle=-32.413] 2.505,1.601) .. (2.094,1.871); \draw [white, double=black] ([out angle=177.807, in angle=35.272] 1.443,2.074) .. (1.269,2.023); \draw [white, double=black] ([out angle=-91.136, in angle=91.147] 0.893,1.316) .. (0.893,0.869); \draw [white, double=black] ([out angle=-35.271, in angle=-177.790] 1.269,3.161) .. (1.442,3.110); \draw [white, double=black] ([out angle=-35.271, in angle=-177.790] 1.269,0.161) .. (1.442,0.110); \draw [white, double=black] ([out angle=32.361, in angle=-145.705] 2.095,0.312) .. (2.506,0.582); \draw [white, double=black] ([out angle=53.851, in angle=-53.829] 3.786,1.822) .. (3.786,3.362); \draw [white, double=black] ([out angle=53.851, in angle=-53.829] 3.786,-1.178) .. (3.786,0.362); \draw [white, double=black] ([out angle=-138.391, in angle=-0.652] 1.531,1.826) .. (1.351,1.758); \end{scope} \begin{scope}[yshift=0.408cm]  \draw [white, double=black, line width=0.035cm]([out angle=-88.853, in angle=144.729] 0.893,0.869) .. (1.269,0.161); \draw [white, double=black, line width=0.035cm]([out angle=-179.347, in angle=42.550] 1.351,0.425) .. (0.572,0.117); \draw [white, double=black, line width=0.034cm]([out angle=-41.551, in angle=93.290] 1.531,3.358) .. (1.816,2.770); \draw [white, double=black, line width=0.034cm]([out angle=-41.551, in angle=93.290] 1.531,0.358) .. (1.816,-0.230); \draw [white, double=black, line width=0.034cm]([out angle=-147.639, in angle=2.256] 2.095,3.312) .. (1.443,3.109); \draw [white, double=black, line width=0.034cm]([out angle=-147.639, in angle=2.256] 2.095,0.312) .. (1.443,0.109); \draw [white, double=black, line width=0.125cm]([out angle=126.171, in angle=-34.270] 3.786,0.362) .. (2.505,1.601); \draw [white, double=black, line width=0.125cm]([out angle=34.295, in angle=-126.163] 2.506,0.582) .. (3.786,1.821); \draw [white, double=black, line width=0.034cm]([out angle=147.596, in angle=-2.199] 2.095,1.871) .. (1.443,2.074); \draw [white, double=black, line width=0.034cm]([out angle=41.608, in angle=-93.280] 1.532,1.826) .. (1.816,2.413); \draw [white, double=black, line width=0.035cm]([out angle=179.348, in angle=-42.542] 1.351,1.758) .. (0.572,2.067); \draw [white, double=black, line width=0.035cm]([out angle=88.840, in angle=-144.728] 0.893,1.315) .. (1.269,2.023); \draw [white, double=black] ([out angle=0.653, in angle=138.404] 1.351,0.425) .. (1.531,0.358); \draw [white, double=black] ([out angle=137.458, in angle=-137.450] 0.572,2.067) .. (0.572,3.117); \draw [white, double=black] ([out angle=137.458, in angle=-137.450] 0.572,-0.933) .. (0.572,0.117); \draw [white, double=black] ([out angle=-86.710, in angle=86.720] 1.816,2.770) .. (1.816,2.413); \draw [white, double=black] ([out angle=145.730, in angle=-32.413] 2.505,1.601) .. (2.094,1.871); \draw [white, double=black] ([out angle=177.807, in angle=35.272] 1.443,2.074) .. (1.269,2.023); \draw [white, double=black] ([out angle=-91.136, in angle=91.147] 0.893,1.316) .. (0.893,0.869); \draw [white, double=black] ([out angle=-35.271, in angle=-177.790] 1.269,3.161) .. (1.442,3.110); \draw [white, double=black] ([out angle=-35.271, in angle=-177.790] 1.269,0.161) .. (1.442,0.110); \draw [white, double=black] ([out angle=32.361, in angle=-145.705] 2.095,0.312) .. (2.506,0.582); \draw [white, double=black] ([out angle=53.851, in angle=-53.829] 3.786,1.822) .. (3.786,3.362); \draw [white, double=black] ([out angle=53.851, in angle=-53.829] 3.786,-1.178) .. (3.786,0.362); \draw [white, double=black] ([out angle=-138.391, in angle=-0.652] 1.531,1.826) .. (1.351,1.758); \end{scope} \end{scope}

==> diagrams/links-889.tex <==
\begin{scope} \clip (0,0) rectangle (4.088, 3.000); \begin{scope}[yshift=-2.290cm]  \draw [white, double=black, line width=0.125cm]([out angle=149.353, in angle=-54.147] 1.854,0.394) .. (0.560,1.575); \draw [white, double=black, line width=0.125cm]([out angle=54.159, in angle=-145.598] 0.560,0.125) .. (1.822,1.356); \draw [white, double=black, line width=0.017cm]([out angle=133.004, in angle=-106.306] 2.601,1.518) .. (2.494,1.967); \draw [white, double=black, line width=0.017cm]([out angle=29.257, in angle=163.052] 2.188,1.583) .. (2.674,1.635); \draw [white, double=black, line width=0.015cm]([out angle=-59.924, in angle=122.485] 2.743,1.580) .. (2.861,1.385); \draw [white, double=black, line width=0.015cm]([out angle=-173.465, in angle=0.067] 2.913,1.494) .. (2.686,1.481); \draw [white, double=black, line width=0.019cm]([out angle=78.699, in angle=-35.804] 3.225,0.913) .. (3.006,1.471); \draw [white, double=black, line width=0.019cm]([out angle=-10.763, in angle=-134.918] 2.945,1.329) .. (3.546,1.514); \draw [white, double=black, line width=0.116cm]([out angle=144.947, in angle=-24.603] 3.460,2.498) .. (2.346,3.136); \draw [white, double=black, line width=0.116cm]([out angle=144.947, in angle=-24.603] 3.460,-0.502) .. (2.346,0.136); \draw [white, double=black, line width=0.116cm]([out angle=61.978, in angle=-106.759] 2.629,2.299) .. (3.118,3.485); \draw [white, double=black, line width=0.116cm]([out angle=61.978, in angle=-106.759] 2.629,-0.701) .. (3.118,0.485); \draw [white, double=black] ([out angle=34.402, in angle=-150.756] 1.822,1.356) .. (2.188,1.583); \draw [white, double=black] ([out angle=-16.948, in angle=120.076] 2.674,1.635) .. (2.743,1.580); \draw [white, double=black] ([out angle=-57.511, in angle=169.237] 2.861,1.386) .. (2.945,1.329); \draw [white, double=black] ([out angle=125.853, in angle=-125.833] 0.560,1.575) .. (0.560,3.125); \draw [white, double=black] ([out angle=125.853, in angle=-125.833] 0.560,-1.425) .. (0.560,0.125); \draw [white, double=black] ([out angle=45.098, in angle=-35.053] 3.546,1.514) .. (3.460,2.498); \draw [white, double=black] ([out angle=73.241, in angle=-101.301] 3.118,0.485) .. (3.225,0.913); \draw [white, double=black] ([out angle=144.196, in angle=6.523] 3.006,1.471) .. (2.913,1.495); \draw [white, double=black] ([out angle=-179.922, in angle=-46.981] 2.686,1.482) .. (2.601,1.519); \draw [white, double=black] ([out angle=73.694, in angle=-118.022] 2.494,1.967) .. (2.629,2.299); \draw [white, double=black] ([out angle=155.397, in angle=-30.649] 2.346,0.136) .. (1.854,0.394); \end{scope} \begin{scope}[yshift=0.710cm]  \draw [white, double=black, line width=0.125cm]([out angle=149.353, in angle=-54.147] 1.854,0.394) .. (0.560,1.575); \draw [white, double=black, line width=0.125cm]([out angle=54.159, in angle=-145.598] 0.560,0.125) .. (1.822,1.356); \draw [white, double=black, line width=0.017cm]([out angle=133.004, in angle=-106.306] 2.601,1.518) .. (2.494,1.967); \draw [white, double=black, line width=0.017cm]([out angle=29.257, in angle=163.052] 2.188,1.583) .. (2.674,1.635); \draw [white, double=black, line width=0.015cm]([out angle=-59.924, in angle=122.485] 2.743,1.580) .. (2.861,1.385); \draw [white, double=black, line width=0.015cm]([out angle=-173.465, in angle=0.067] 2.913,1.494) .. (2.686,1.481); \draw [white, double=black, line width=0.019cm]([out angle=78.699, in angle=-35.804] 3.225,0.913) .. (3.006,1.471); \draw [white, double=black, line width=0.019cm]([out angle=-10.763, in angle=-134.918] 2.945,1.329) .. (3.546,1.514); \draw [white, double=black, line width=0.116cm]([out angle=144.947, in angle=-24.603] 3.460,2.498) .. (2.346,3.136); \draw [white, double=black, line width=0.116cm]([out angle=144.947, in angle=-24.603] 3.460,-0.502) .. (2.346,0.136); \draw [white, double=black, line width=0.116cm]([out angle=61.978, in angle=-106.759] 2.629,2.299) .. (3.118,3.485); \draw [white, double=black, line width=0.116cm]([out angle=61.978, in angle=-106.759] 2.629,-0.701) .. (3.118,0.485); \draw [white, double=black] ([out angle=34.402, in angle=-150.756] 1.822,1.356) .. (2.188,1.583); \draw [white, double=black] ([out angle=-16.948, in angle=120.076] 2.674,1.635) .. (2.743,1.580); \draw [white, double=black] ([out angle=-57.511, in angle=169.237] 2.861,1.386) .. (2.945,1.329); \draw [white, double=black] ([out angle=125.853, in angle=-125.833] 0.560,1.575) .. (0.560,3.125); \draw [white, double=black] ([out angle=125.853, in angle=-125.833] 0.560,-1.425) .. (0.560,0.125); \draw [white, double=black] ([out angle=45.098, in angle=-35.053] 3.546,1.514) .. (3.460,2.498); \draw [white, double=black] ([out angle=73.241, in angle=-101.301] 3.118,0.485) .. (3.225,0.913); \draw [white, double=black] ([out angle=144.196, in angle=6.523] 3.006,1.471) .. (2.913,1.495); \draw [white, double=black] ([out angle=-179.922, in angle=-46.981] 2.686,1.482) .. (2.601,1.519); \draw [white, double=black] ([out angle=73.694, in angle=-118.022] 2.494,1.967) .. (2.629,2.299); \draw [white, double=black] ([out angle=155.397, in angle=-30.649] 2.346,0.136) .. (1.854,0.394); \end{scope} \end{scope}

==> diagrams/links-89.tex <==
 \draw [white, double=black, line width=0.029cm]([out angle=-110.546, in angle=-54.222] 0.234,1.291) .. (-0.390,1.208); \draw [white, double=black, line width=0.029cm]([out angle=90.004, in angle=-73.816] 0.000,0.000) .. (-0.186,1.307); \draw [white, double=black, line width=0.001cm]([out angle=-32.238, in angle=-94.985] -0.012,1.358) .. (0.001,1.365); \draw [white, double=black, line width=0.001cm]([out angle=-74.219, in angle=119.482] -0.004,1.365) .. (0.007,1.339); \draw [white, double=black, line width=0.001cm]([out angle=79.800, in angle=-67.853] -0.001,1.367) .. (-0.001,1.374); \draw [white, double=black, line width=0.001cm]([out angle=-5.033, in angle=143.663] -0.004,1.371) .. (0.003,1.368); \draw [white, double=black, line width=0.001cm]([out angle=148.799, in angle=-46.545] 0.011,1.370) .. (-0.009,1.386); \draw [white, double=black, line width=0.001cm]([out angle=104.347, in angle=170.575] 0.003,1.364) .. (0.013,1.374); \draw [white, double=black, line width=0.021cm]([out angle=143.947, in angle=-72.136] 0.115,2.737) .. (-0.044,2.956); \draw [white, double=black, line width=0.021cm]([out angle=77.118, in angle=-138.266] -0.032,2.682) .. (0.106,2.915); \draw [white, double=black, line width=0.026cm]([out angle=70.090, in angle=-90.003] -0.227,1.707) .. (0.000,3.001); \draw [white, double=black, line width=0.026cm]([out angle=51.997, in angle=110.553] -0.411,1.808) .. (0.234,1.709); \draw [white, double=black] ([out angle=106.184, in angle=-60.518] 0.008,1.288) .. (-0.014,1.341); \draw [white, double=black] ([out angle=105.781, in angle=-100.200] 0.000,1.364) .. (0.000,1.367); \draw [white, double=black] ([out angle=112.147, in angle=-9.425] 0.001,1.373) .. (-0.002,1.376); \draw [white, double=black] ([out angle=-75.653, in angle=147.762] -0.001,1.364) .. (0.004,1.357); \draw [white, double=black] ([out angle=85.015, in angle=-36.337] -0.000,1.365) .. (-0.002,1.369); \draw [white, double=black] ([out angle=174.967, in angle=-31.201] 0.001,1.370) .. (-0.001,1.371); \draw [white, double=black] ([out angle=133.524, in angle=-36.053] 0.016,2.720) .. (-0.018,2.750); \draw [white, double=black] ([out angle=107.864, in angle=-127.993] 0.026,2.949) .. (0.053,3.098); \draw [white, double=black] ([out angle=-69.447, in angle=69.454] -0.078,1.741) .. (-0.078,1.323); \draw [white, double=black] ([out angle=125.752, in angle=-102.882] 0.058,2.499) .. (0.022,2.676); \draw [white, double=black] ([out angle=41.584, in angle=-109.910] -0.041,1.593) .. (0.019,1.682);

==> diagrams/links-890.tex <==
\begin{scope} \clip (0,0) rectangle (4.088, 3.000); \begin{scope}[yshift=-2.290cm]  \draw [white, double=black, line width=0.125cm]([out angle=149.356, in angle=-54.144] 1.854,0.394) .. (0.560,1.575); \draw [white, double=black, line width=0.125cm]([out angle=54.161, in angle=-145.592] 0.560,0.125) .. (1.822,1.356); \draw [white, double=black, line width=0.017cm]([out angle=133.003, in angle=-106.317] 2.601,1.518) .. (2.494,1.967); \draw [white, double=black, line width=0.017cm]([out angle=29.255, in angle=163.052] 2.188,1.583) .. (2.674,1.635); \draw [white, double=black, line width=0.015cm]([out angle=-59.922, in angle=122.484] 2.743,1.580) .. (2.861,1.385); \draw [white, double=black, line width=0.015cm]([out angle=-173.461, in angle=0.068] 2.914,1.494) .. (2.686,1.481); \draw [white, double=black, line width=0.019cm]([out angle=78.701, in angle=-35.805] 3.225,0.913) .. (3.006,1.471); \draw [white, double=black, line width=0.019cm]([out angle=-10.763, in angle=-134.920] 2.945,1.329) .. (3.547,1.515); \draw [white, double=black, line width=0.116cm]([out angle=144.950, in angle=-24.600] 3.460,2.498) .. (2.346,3.136); \draw [white, double=black, line width=0.116cm]([out angle=144.950, in angle=-24.600] 3.460,-0.502) .. (2.346,0.136); \draw [white, double=black, line width=0.116cm]([out angle=61.982, in angle=-106.756] 2.630,2.299) .. (3.118,3.485); \draw [white, double=black, line width=0.116cm]([out angle=61.982, in angle=-106.756] 2.630,-0.701) .. (3.118,0.485); \draw [white, double=black] ([out angle=34.408, in angle=-150.764] 1.822,1.356) .. (2.188,1.583); \draw [white, double=black] ([out angle=-16.948, in angle=120.078] 2.674,1.635) .. (2.743,1.580); \draw [white, double=black] ([out angle=-57.511, in angle=169.237] 2.861,1.386) .. (2.945,1.329); \draw [white, double=black] ([out angle=125.856, in angle=-125.827] 0.560,1.575) .. (0.559,3.125); \draw [white, double=black] ([out angle=125.856, in angle=-125.827] 0.560,-1.425) .. (0.559,0.125); \draw [white, double=black] ([out angle=45.103, in angle=-35.050] 3.547,1.514) .. (3.460,2.498); \draw [white, double=black] ([out angle=73.244, in angle=-101.299] 3.118,0.485) .. (3.225,0.913); \draw [white, double=black] ([out angle=144.195, in angle=6.522] 3.006,1.471) .. (2.913,1.495); \draw [white, double=black] ([out angle=-179.917, in angle=-46.974] 2.686,1.482) .. (2.601,1.519); \draw [white, double=black] ([out angle=73.683, in angle=-118.018] 2.494,1.967) .. (2.630,2.299); \draw [white, double=black] ([out angle=155.400, in angle=-30.646] 2.346,0.136) .. (1.854,0.394); \end{scope} \begin{scope}[yshift=0.710cm]  \draw [white, double=black, line width=0.125cm]([out angle=149.356, in angle=-54.144] 1.854,0.394) .. (0.560,1.575); \draw [white, double=black, line width=0.125cm]([out angle=54.161, in angle=-145.592] 0.560,0.125) .. (1.822,1.356); \draw [white, double=black, line width=0.017cm]([out angle=133.003, in angle=-106.317] 2.601,1.518) .. (2.494,1.967); \draw [white, double=black, line width=0.017cm]([out angle=29.255, in angle=163.052] 2.188,1.583) .. (2.674,1.635); \draw [white, double=black, line width=0.015cm]([out angle=-59.922, in angle=122.484] 2.743,1.580) .. (2.861,1.385); \draw [white, double=black, line width=0.015cm]([out angle=-173.461, in angle=0.068] 2.914,1.494) .. (2.686,1.481); \draw [white, double=black, line width=0.019cm]([out angle=78.701, in angle=-35.805] 3.225,0.913) .. (3.006,1.471); \draw [white, double=black, line width=0.019cm]([out angle=-10.763, in angle=-134.920] 2.945,1.329) .. (3.547,1.515); \draw [white, double=black, line width=0.116cm]([out angle=144.950, in angle=-24.600] 3.460,2.498) .. (2.346,3.136); \draw [white, double=black, line width=0.116cm]([out angle=144.950, in angle=-24.600] 3.460,-0.502) .. (2.346,0.136); \draw [white, double=black, line width=0.116cm]([out angle=61.982, in angle=-106.756] 2.630,2.299) .. (3.118,3.485); \draw [white, double=black, line width=0.116cm]([out angle=61.982, in angle=-106.756] 2.630,-0.701) .. (3.118,0.485); \draw [white, double=black] ([out angle=34.408, in angle=-150.764] 1.822,1.356) .. (2.188,1.583); \draw [white, double=black] ([out angle=-16.948, in angle=120.078] 2.674,1.635) .. (2.743,1.580); \draw [white, double=black] ([out angle=-57.511, in angle=169.237] 2.861,1.386) .. (2.945,1.329); \draw [white, double=black] ([out angle=125.856, in angle=-125.827] 0.560,1.575) .. (0.559,3.125); \draw [white, double=black] ([out angle=125.856, in angle=-125.827] 0.560,-1.425) .. (0.559,0.125); \draw [white, double=black] ([out angle=45.103, in angle=-35.050] 3.547,1.514) .. (3.460,2.498); \draw [white, double=black] ([out angle=73.244, in angle=-101.299] 3.118,0.485) .. (3.225,0.913); \draw [white, double=black] ([out angle=144.195, in angle=6.522] 3.006,1.471) .. (2.913,1.495); \draw [white, double=black] ([out angle=-179.917, in angle=-46.974] 2.686,1.482) .. (2.601,1.519); \draw [white, double=black] ([out angle=73.683, in angle=-118.018] 2.494,1.967) .. (2.630,2.299); \draw [white, double=black] ([out angle=155.400, in angle=-30.646] 2.346,0.136) .. (1.854,0.394); \end{scope} \end{scope}

==> diagrams/links-891.tex <==
\begin{scope} \clip (0,0) rectangle (3.308, 3.000); \begin{scope}[yshift=-2.514cm]  \draw [white, double=black, line width=0.084cm]([out angle=101.976, in angle=-86.968] 1.200,2.672) .. (1.055,3.770); \draw [white, double=black, line width=0.084cm]([out angle=101.976, in angle=-86.968] 1.200,-0.328) .. (1.055,0.770); \draw [white, double=black, line width=0.084cm]([out angle=32.893, in angle=-174.965] 0.618,2.914) .. (1.638,3.264); \draw [white, double=black, line width=0.084cm]([out angle=32.893, in angle=-174.965] 0.618,-0.086) .. (1.638,0.264); \draw [white, double=black, line width=0.026cm]([out angle=135.331, in angle=-78.810] 2.753,0.063) .. (2.383,0.751); \draw [white, double=black, line width=0.026cm]([out angle=6.300, in angle=-107.582] 2.056,0.305) .. (2.586,0.740); \draw [white, double=black, line width=0.022cm]([out angle=119.171, in angle=-57.581] 2.572,0.874) .. (2.407,1.151); \draw [white, double=black, line width=0.022cm]([out angle=57.553, in angle=-119.166] 2.407,0.879) .. (2.572,1.155); \draw [white, double=black, line width=0.026cm]([out angle=107.586, in angle=-6.301] 2.586,1.290) .. (2.056,1.724); \draw [white, double=black, line width=0.026cm]([out angle=78.836, in angle=-135.331] 2.383,1.278) .. (2.753,1.966); \draw [white, double=black, line width=0.084cm]([out angle=175.006, in angle=-32.869] 1.638,1.765) .. (0.618,2.115); \draw [white, double=black, line width=0.084cm]([out angle=86.975, in angle=-101.951] 1.055,1.258) .. (1.200,2.357); \draw [white, double=black] ([out angle=5.024, in angle=-173.700] 1.638,0.264) .. (2.056,0.305); \draw [white, double=black] ([out angle=72.418, in angle=-60.829] 2.586,0.740) .. (2.572,0.874); \draw [white, double=black] ([out angle=122.419, in angle=-101.164] 2.407,1.151) .. (2.383,1.278); \draw [white, double=black] ([out angle=147.131, in angle=-147.107] 0.618,2.115) .. (0.618,2.914); \draw [white, double=black] ([out angle=147.131, in angle=-147.107] 0.618,-0.885) .. (0.618,-0.086); \draw [white, double=black] ([out angle=44.686, in angle=-44.669] 2.753,1.966) .. (2.753,3.063); \draw [white, double=black] ([out angle=44.686, in angle=-44.669] 2.753,-1.034) .. (2.753,0.063); \draw [white, double=black] ([out angle=93.032, in angle=-93.030] 1.055,0.770) .. (1.055,1.258); \draw [white, double=black] ([out angle=78.029, in angle=-78.017] 1.200,2.357) .. (1.200,2.672); \draw [white, double=black] ([out angle=101.190, in angle=-122.447] 2.383,0.751) .. (2.407,0.879); \draw [white, double=black] ([out angle=60.834, in angle=-72.414] 2.572,1.155) .. (2.586,1.290); \draw [white, double=black] ([out angle=173.699, in angle=-4.979] 2.056,1.724) .. (1.638,1.765); \end{scope} \begin{scope}[yshift=0.486cm]  \draw [white, double=black, line width=0.084cm]([out angle=101.976, in angle=-86.968] 1.200,2.672) .. (1.055,3.770); \draw [white, double=black, line width=0.084cm]([out angle=101.976, in angle=-86.968] 1.200,-0.328) .. (1.055,0.770); \draw [white, double=black, line width=0.084cm]([out angle=32.893, in angle=-174.965] 0.618,2.914) .. (1.638,3.264); \draw [white, double=black, line width=0.084cm]([out angle=32.893, in angle=-174.965] 0.618,-0.086) .. (1.638,0.264); \draw [white, double=black, line width=0.026cm]([out angle=135.331, in angle=-78.810] 2.753,0.063) .. (2.383,0.751); \draw [white, double=black, line width=0.026cm]([out angle=6.300, in angle=-107.582] 2.056,0.305) .. (2.586,0.740); \draw [white, double=black, line width=0.022cm]([out angle=119.171, in angle=-57.581] 2.572,0.874) .. (2.407,1.151); \draw [white, double=black, line width=0.022cm]([out angle=57.553, in angle=-119.166] 2.407,0.879) .. (2.572,1.155); \draw [white, double=black, line width=0.026cm]([out angle=107.586, in angle=-6.301] 2.586,1.290) .. (2.056,1.724); \draw [white, double=black, line width=0.026cm]([out angle=78.836, in angle=-135.331] 2.383,1.278) .. (2.753,1.966); \draw [white, double=black, line width=0.084cm]([out angle=175.006, in angle=-32.869] 1.638,1.765) .. (0.618,2.115); \draw [white, double=black, line width=0.084cm]([out angle=86.975, in angle=-101.951] 1.055,1.258) .. (1.200,2.357); \draw [white, double=black] ([out angle=5.024, in angle=-173.700] 1.638,0.264) .. (2.056,0.305); \draw [white, double=black] ([out angle=72.418, in angle=-60.829] 2.586,0.740) .. (2.572,0.874); \draw [white, double=black] ([out angle=122.419, in angle=-101.164] 2.407,1.151) .. (2.383,1.278); \draw [white, double=black] ([out angle=147.131, in angle=-147.107] 0.618,2.115) .. (0.618,2.914); \draw [white, double=black] ([out angle=147.131, in angle=-147.107] 0.618,-0.885) .. (0.618,-0.086); \draw [white, double=black] ([out angle=44.686, in angle=-44.669] 2.753,1.966) .. (2.753,3.063); \draw [white, double=black] ([out angle=44.686, in angle=-44.669] 2.753,-1.034) .. (2.753,0.063); \draw [white, double=black] ([out angle=93.032, in angle=-93.030] 1.055,0.770) .. (1.055,1.258); \draw [white, double=black] ([out angle=78.029, in angle=-78.017] 1.200,2.357) .. (1.200,2.672); \draw [white, double=black] ([out angle=101.190, in angle=-122.447] 2.383,0.751) .. (2.407,0.879); \draw [white, double=black] ([out angle=60.834, in angle=-72.414] 2.572,1.155) .. (2.586,1.290); \draw [white, double=black] ([out angle=173.699, in angle=-4.979] 2.056,1.724) .. (1.638,1.765); \end{scope} \end{scope}

==> diagrams/links-892.tex <==
\begin{scope} \clip (0,0) rectangle (4.031, 3.000); \begin{scope}[yshift=-2.294cm]  \draw [white, double=black, line width=0.121cm]([out angle=149.865, in angle=-54.379] 1.843,0.376) .. (0.557,1.544); \draw [white, double=black, line width=0.121cm]([out angle=54.399, in angle=-147.754] 0.558,0.100) .. (1.826,1.296); \draw [white, double=black, line width=0.048cm]([out angle=120.927, in angle=-94.804] 2.740,1.348) .. (2.586,2.013); \draw [white, double=black, line width=0.048cm]([out angle=23.936, in angle=-177.292] 2.229,1.510) .. (2.914,1.672); \draw [white, double=black, line width=0.014cm]([out angle=-7.534, in angle=85.986] 3.118,1.664) .. (3.336,1.397); \draw [white, double=black, line width=0.014cm]([out angle=-135.299, in angle=59.660] 3.522,1.800) .. (3.233,1.429); \draw [white, double=black, line width=0.011cm]([out angle=-82.862, in angle=80.666] 3.220,1.366) .. (3.217,1.205); \draw [white, double=black, line width=0.011cm]([out angle=-146.140, in angle=20.623] 3.298,1.331) .. (3.154,1.257); \draw [white, double=black, line width=0.012cm]([out angle=-121.080, in angle=88.262] 3.108,1.219) .. (3.005,0.868); \draw [white, double=black, line width=0.012cm]([out angle=-151.329, in angle=-42.845] 3.177,1.147) .. (2.872,1.185); \draw [white, double=black, line width=0.102cm]([out angle=151.439, in angle=-21.063] 3.402,2.647) .. (2.316,3.149); \draw [white, double=black, line width=0.102cm]([out angle=151.439, in angle=-21.063] 3.402,-0.353) .. (2.316,0.149); \draw [white, double=black, line width=0.102cm]([out angle=69.611, in angle=-99.291] 2.666,2.372) .. (2.972,3.525); \draw [white, double=black, line width=0.102cm]([out angle=69.611, in angle=-99.291] 2.666,-0.628) .. (2.972,0.525); \draw [white, double=black] ([out angle=32.246, in angle=-156.081] 1.826,1.296) .. (2.228,1.511); \draw [white, double=black] ([out angle=2.701, in angle=172.466] 2.914,1.673) .. (3.118,1.664); \draw [white, double=black] ([out angle=-94.014, in angle=33.860] 3.336,1.397) .. (3.298,1.331); \draw [white, double=black] ([out angle=-159.377, in angle=58.920] 3.154,1.257) .. (3.108,1.219); \draw [white, double=black] ([out angle=-91.738, in angle=80.709] 3.005,0.868) .. (2.972,0.525); \draw [white, double=black] ([out angle=125.621, in angle=-125.599] 0.557,1.544) .. (0.557,3.100); \draw [white, double=black] ([out angle=125.621, in angle=-125.599] 0.557,-1.456) .. (0.557,0.100); \draw [white, double=black] ([out angle=-110.389, in angle=85.196] 2.666,2.372) .. (2.586,2.013); \draw [white, double=black] ([out angle=158.937, in angle=-30.157] 2.316,0.149) .. (1.843,0.376); \draw [white, double=black] ([out angle=44.719, in angle=-28.561] 3.522,1.800) .. (3.402,2.647); \draw [white, double=black] ([out angle=44.719, in angle=-28.561] 3.522,-1.200) .. (3.402,-0.353); \draw [white, double=black] ([out angle=-120.340, in angle=97.138] 3.233,1.429) .. (3.220,1.366); \draw [white, double=black] ([out angle=-99.334, in angle=28.671] 3.217,1.205) .. (3.177,1.147); \draw [white, double=black] ([out angle=137.155, in angle=-59.098] 2.872,1.185) .. (2.740,1.348); \end{scope} \begin{scope}[yshift=0.706cm]  \draw [white, double=black, line width=0.121cm]([out angle=149.865, in angle=-54.379] 1.843,0.376) .. (0.557,1.544); \draw [white, double=black, line width=0.121cm]([out angle=54.399, in angle=-147.754] 0.558,0.100) .. (1.826,1.296); \draw [white, double=black, line width=0.048cm]([out angle=120.927, in angle=-94.804] 2.740,1.348) .. (2.586,2.013); \draw [white, double=black, line width=0.048cm]([out angle=23.936, in angle=-177.292] 2.229,1.510) .. (2.914,1.672); \draw [white, double=black, line width=0.014cm]([out angle=-7.534, in angle=85.986] 3.118,1.664) .. (3.336,1.397); \draw [white, double=black, line width=0.014cm]([out angle=-135.299, in angle=59.660] 3.522,1.800) .. (3.233,1.429); \draw [white, double=black, line width=0.011cm]([out angle=-82.862, in angle=80.666] 3.220,1.366) .. (3.217,1.205); \draw [white, double=black, line width=0.011cm]([out angle=-146.140, in angle=20.623] 3.298,1.331) .. (3.154,1.257); \draw [white, double=black, line width=0.012cm]([out angle=-121.080, in angle=88.262] 3.108,1.219) .. (3.005,0.868); \draw [white, double=black, line width=0.012cm]([out angle=-151.329, in angle=-42.845] 3.177,1.147) .. (2.872,1.185); \draw [white, double=black, line width=0.102cm]([out angle=151.439, in angle=-21.063] 3.402,2.647) .. (2.316,3.149); \draw [white, double=black, line width=0.102cm]([out angle=151.439, in angle=-21.063] 3.402,-0.353) .. (2.316,0.149); \draw [white, double=black, line width=0.102cm]([out angle=69.611, in angle=-99.291] 2.666,2.372) .. (2.972,3.525); \draw [white, double=black, line width=0.102cm]([out angle=69.611, in angle=-99.291] 2.666,-0.628) .. (2.972,0.525); \draw [white, double=black] ([out angle=32.246, in angle=-156.081] 1.826,1.296) .. (2.228,1.511); \draw [white, double=black] ([out angle=2.701, in angle=172.466] 2.914,1.673) .. (3.118,1.664); \draw [white, double=black] ([out angle=-94.014, in angle=33.860] 3.336,1.397) .. (3.298,1.331); \draw [white, double=black] ([out angle=-159.377, in angle=58.920] 3.154,1.257) .. (3.108,1.219); \draw [white, double=black] ([out angle=-91.738, in angle=80.709] 3.005,0.868) .. (2.972,0.525); \draw [white, double=black] ([out angle=125.621, in angle=-125.599] 0.557,1.544) .. (0.557,3.100); \draw [white, double=black] ([out angle=125.621, in angle=-125.599] 0.557,-1.456) .. (0.557,0.100); \draw [white, double=black] ([out angle=-110.389, in angle=85.196] 2.666,2.372) .. (2.586,2.013); \draw [white, double=black] ([out angle=158.937, in angle=-30.157] 2.316,0.149) .. (1.843,0.376); \draw [white, double=black] ([out angle=44.719, in angle=-28.561] 3.522,1.800) .. (3.402,2.647); \draw [white, double=black] ([out angle=44.719, in angle=-28.561] 3.522,-1.200) .. (3.402,-0.353); \draw [white, double=black] ([out angle=-120.340, in angle=97.138] 3.233,1.429) .. (3.220,1.366); \draw [white, double=black] ([out angle=-99.334, in angle=28.671] 3.217,1.205) .. (3.177,1.147); \draw [white, double=black] ([out angle=137.155, in angle=-59.098] 2.872,1.185) .. (2.740,1.348); \end{scope} \end{scope}

==> diagrams/links-893.tex <==
\begin{scope} \clip (0,0) rectangle (3.765, 3.000); \begin{scope}[yshift=-2.300cm]  \draw [white, double=black, line width=0.023cm]([out angle=122.630, in angle=-101.593] 0.976,2.542) .. (0.874,3.090); \draw [white, double=black, line width=0.023cm]([out angle=122.630, in angle=-101.593] 0.976,-0.458) .. (0.874,0.090); \draw [white, double=black, line width=0.023cm]([out angle=32.758, in angle=-137.058] 0.561,2.632) .. (1.034,3.000); \draw [white, double=black, line width=0.023cm]([out angle=32.758, in angle=-137.058] 0.561,-0.368) .. (1.034,-0.000); \draw [white, double=black, line width=0.020cm]([out angle=90.482, in angle=-89.930] 1.083,0.114) .. (1.082,0.430); \draw [white, double=black, line width=0.020cm]([out angle=30.824, in angle=-148.794] 0.946,0.191) .. (1.217,0.354); \draw [white, double=black, line width=0.023cm]([out angle=78.840, in angle=-65.613] 1.287,0.454) .. (1.224,0.996); \draw [white, double=black, line width=0.023cm]([out angle=42.410, in angle=-170.545] 1.131,0.542) .. (1.625,0.783); \draw [white, double=black, line width=0.096cm]([out angle=27.015, in angle=-124.231] 1.987,0.902) .. (3.223,1.991); \draw [white, double=black, line width=0.096cm]([out angle=-24.698, in angle=124.235] 1.972,1.643) .. (3.223,0.585); \draw [white, double=black, line width=0.070cm]([out angle=174.544, in angle=-23.812] 1.545,1.758) .. (0.610,2.002); \draw [white, double=black, line width=0.070cm]([out angle=98.374, in angle=-89.144] 1.129,1.320) .. (1.050,2.294); \draw [white, double=black] ([out angle=42.950, in angle=-89.492] 1.034,0.000) .. (1.083,0.115); \draw [white, double=black] ([out angle=90.070, in angle=-137.590] 1.082,0.430) .. (1.131,0.542); \draw [white, double=black] ([out angle=9.411, in angle=-152.985] 1.625,0.782) .. (1.987,0.902); \draw [white, double=black] ([out angle=156.188, in angle=-147.242] 0.610,2.002) .. (0.561,2.632); \draw [white, double=black] ([out angle=55.775, in angle=-55.765] 3.223,1.991) .. (3.223,3.585); \draw [white, double=black] ([out angle=55.775, in angle=-55.765] 3.223,-1.009) .. (3.223,0.585); \draw [white, double=black] ([out angle=78.407, in angle=-149.176] 0.874,0.090) .. (0.946,0.191); \draw [white, double=black] ([out angle=31.181, in angle=-101.194] 1.217,0.354) .. (1.287,0.455); \draw [white, double=black] ([out angle=114.387, in angle=-81.609] 1.224,0.996) .. (1.129,1.321); \draw [white, double=black] ([out angle=90.862, in angle=-57.350] 1.050,2.294) .. (0.976,2.542); \draw [white, double=black] ([out angle=155.302, in angle=-5.448] 1.972,1.643) .. (1.545,1.758); \end{scope} \begin{scope}[yshift=0.700cm]  \draw [white, double=black, line width=0.023cm]([out angle=122.630, in angle=-101.593] 0.976,2.542) .. (0.874,3.090); \draw [white, double=black, line width=0.023cm]([out angle=122.630, in angle=-101.593] 0.976,-0.458) .. (0.874,0.090); \draw [white, double=black, line width=0.023cm]([out angle=32.758, in angle=-137.058] 0.561,2.632) .. (1.034,3.000); \draw [white, double=black, line width=0.023cm]([out angle=32.758, in angle=-137.058] 0.561,-0.368) .. (1.034,-0.000); \draw [white, double=black, line width=0.020cm]([out angle=90.482, in angle=-89.930] 1.083,0.114) .. (1.082,0.430); \draw [white, double=black, line width=0.020cm]([out angle=30.824, in angle=-148.794] 0.946,0.191) .. (1.217,0.354); \draw [white, double=black, line width=0.023cm]([out angle=78.840, in angle=-65.613] 1.287,0.454) .. (1.224,0.996); \draw [white, double=black, line width=0.023cm]([out angle=42.410, in angle=-170.545] 1.131,0.542) .. (1.625,0.783); \draw [white, double=black, line width=0.096cm]([out angle=27.015, in angle=-124.231] 1.987,0.902) .. (3.223,1.991); \draw [white, double=black, line width=0.096cm]([out angle=-24.698, in angle=124.235] 1.972,1.643) .. (3.223,0.585); \draw [white, double=black, line width=0.070cm]([out angle=174.544, in angle=-23.812] 1.545,1.758) .. (0.610,2.002); \draw [white, double=black, line width=0.070cm]([out angle=98.374, in angle=-89.144] 1.129,1.320) .. (1.050,2.294); \draw [white, double=black] ([out angle=42.950, in angle=-89.492] 1.034,0.000) .. (1.083,0.115); \draw [white, double=black] ([out angle=90.070, in angle=-137.590] 1.082,0.430) .. (1.131,0.542); \draw [white, double=black] ([out angle=9.411, in angle=-152.985] 1.625,0.782) .. (1.987,0.902); \draw [white, double=black] ([out angle=156.188, in angle=-147.242] 0.610,2.002) .. (0.561,2.632); \draw [white, double=black] ([out angle=55.775, in angle=-55.765] 3.223,1.991) .. (3.223,3.585); \draw [white, double=black] ([out angle=55.775, in angle=-55.765] 3.223,-1.009) .. (3.223,0.585); \draw [white, double=black] ([out angle=78.407, in angle=-149.176] 0.874,0.090) .. (0.946,0.191); \draw [white, double=black] ([out angle=31.181, in angle=-101.194] 1.217,0.354) .. (1.287,0.455); \draw [white, double=black] ([out angle=114.387, in angle=-81.609] 1.224,0.996) .. (1.129,1.321); \draw [white, double=black] ([out angle=90.862, in angle=-57.350] 1.050,2.294) .. (0.976,2.542); \draw [white, double=black] ([out angle=155.302, in angle=-5.448] 1.972,1.643) .. (1.545,1.758); \end{scope} \end{scope}

==> diagrams/links-894.tex <==
\begin{scope} \clip (0,0) rectangle (4.101, 3.000); \begin{scope}[yshift=-2.289cm]  \draw [white, double=black, line width=0.125cm]([out angle=149.263, in angle=-54.102] 1.856,0.397) .. (0.560,1.581); \draw [white, double=black, line width=0.125cm]([out angle=54.119, in angle=-145.193] 0.560,0.129) .. (1.821,1.366); \draw [white, double=black, line width=0.014cm]([out angle=133.743, in angle=-108.597] 2.571,1.540) .. (2.478,1.960); \draw [white, double=black, line width=0.014cm]([out angle=30.202, in angle=159.675] 2.180,1.595) .. (2.633,1.634); \draw [white, double=black, line width=0.008cm]([out angle=-65.964, in angle=126.368] 2.685,1.585) .. (2.761,1.454); \draw [white, double=black, line width=0.008cm]([out angle=176.189, in angle=2.596] 2.792,1.511) .. (2.640,1.512); \draw [white, double=black, line width=0.008cm]([out angle=119.621, in angle=-51.422] 2.924,1.356) .. (2.834,1.489); \draw [white, double=black, line width=0.008cm]([out angle=-3.836, in angle=-168.674] 2.804,1.431) .. (2.964,1.442); \draw [white, double=black, line width=0.016cm]([out angle=-33.620, in angle=77.331] 3.042,1.427) .. (3.253,0.901); \draw [white, double=black, line width=0.016cm]([out angle=-134.007, in angle=-11.837] 3.567,1.484) .. (2.992,1.307); \draw [white, double=black, line width=0.117cm]([out angle=144.789, in angle=-25.265] 3.473,2.480) .. (2.351,3.134); \draw [white, double=black, line width=0.117cm]([out angle=144.789, in angle=-25.265] 3.473,-0.520) .. (2.351,0.134); \draw [white, double=black, line width=0.117cm]([out angle=60.811, in angle=-107.618] 2.623,2.287) .. (3.138,3.477); \draw [white, double=black, line width=0.117cm]([out angle=60.811, in angle=-107.618] 2.623,-0.713) .. (3.138,0.477); \draw [white, double=black] ([out angle=34.807, in angle=-149.822] 1.821,1.366) .. (2.180,1.595); \draw [white, double=black] ([out angle=-20.325, in angle=114.036] 2.633,1.634) .. (2.685,1.585); \draw [white, double=black] ([out angle=-53.598, in angle=176.156] 2.761,1.455) .. (2.804,1.432); \draw [white, double=black] ([out angle=11.302, in angle=146.380] 2.963,1.442) .. (3.042,1.427); \draw [white, double=black] ([out angle=-102.669, in angle=72.382] 3.253,0.901) .. (3.138,0.477); \draw [white, double=black] ([out angle=125.898, in angle=-125.869] 0.560,1.581) .. (0.560,3.129); \draw [white, double=black] ([out angle=125.898, in angle=-125.869] 0.560,-1.419) .. (0.560,0.129); \draw [white, double=black] ([out angle=-119.189, in angle=71.403] 2.623,2.287) .. (2.478,1.960); \draw [white, double=black] ([out angle=154.735, in angle=-30.730] 2.351,0.134) .. (1.856,0.397); \draw [white, double=black] ([out angle=46.017, in angle=-35.211] 3.567,1.483) .. (3.473,2.480); \draw [white, double=black] ([out angle=168.163, in angle=-60.357] 2.992,1.307) .. (2.924,1.356); \draw [white, double=black] ([out angle=128.578, in angle=-3.811] 2.834,1.489) .. (2.792,1.511); \draw [white, double=black] ([out angle=-177.370, in angle=-46.215] 2.640,1.513) .. (2.571,1.541); \end{scope} \begin{scope}[yshift=0.711cm]  \draw [white, double=black, line width=0.125cm]([out angle=149.263, in angle=-54.102] 1.856,0.397) .. (0.560,1.581); \draw [white, double=black, line width=0.125cm]([out angle=54.119, in angle=-145.193] 0.560,0.129) .. (1.821,1.366); \draw [white, double=black, line width=0.014cm]([out angle=133.743, in angle=-108.597] 2.571,1.540) .. (2.478,1.960); \draw [white, double=black, line width=0.014cm]([out angle=30.202, in angle=159.675] 2.180,1.595) .. (2.633,1.634); \draw [white, double=black, line width=0.008cm]([out angle=-65.964, in angle=126.368] 2.685,1.585) .. (2.761,1.454); \draw [white, double=black, line width=0.008cm]([out angle=176.189, in angle=2.596] 2.792,1.511) .. (2.640,1.512); \draw [white, double=black, line width=0.008cm]([out angle=119.621, in angle=-51.422] 2.924,1.356) .. (2.834,1.489); \draw [white, double=black, line width=0.008cm]([out angle=-3.836, in angle=-168.674] 2.804,1.431) .. (2.964,1.442); \draw [white, double=black, line width=0.016cm]([out angle=-33.620, in angle=77.331] 3.042,1.427) .. (3.253,0.901); \draw [white, double=black, line width=0.016cm]([out angle=-134.007, in angle=-11.837] 3.567,1.484) .. (2.992,1.307); \draw [white, double=black, line width=0.117cm]([out angle=144.789, in angle=-25.265] 3.473,2.480) .. (2.351,3.134); \draw [white, double=black, line width=0.117cm]([out angle=144.789, in angle=-25.265] 3.473,-0.520) .. (2.351,0.134); \draw [white, double=black, line width=0.117cm]([out angle=60.811, in angle=-107.618] 2.623,2.287) .. (3.138,3.477); \draw [white, double=black, line width=0.117cm]([out angle=60.811, in angle=-107.618] 2.623,-0.713) .. (3.138,0.477); \draw [white, double=black] ([out angle=34.807, in angle=-149.822] 1.821,1.366) .. (2.180,1.595); \draw [white, double=black] ([out angle=-20.325, in angle=114.036] 2.633,1.634) .. (2.685,1.585); \draw [white, double=black] ([out angle=-53.598, in angle=176.156] 2.761,1.455) .. (2.804,1.432); \draw [white, double=black] ([out angle=11.302, in angle=146.380] 2.963,1.442) .. (3.042,1.427); \draw [white, double=black] ([out angle=-102.669, in angle=72.382] 3.253,0.901) .. (3.138,0.477); \draw [white, double=black] ([out angle=125.898, in angle=-125.869] 0.560,1.581) .. (0.560,3.129); \draw [white, double=black] ([out angle=125.898, in angle=-125.869] 0.560,-1.419) .. (0.560,0.129); \draw [white, double=black] ([out angle=-119.189, in angle=71.403] 2.623,2.287) .. (2.478,1.960); \draw [white, double=black] ([out angle=154.735, in angle=-30.730] 2.351,0.134) .. (1.856,0.397); \draw [white, double=black] ([out angle=46.017, in angle=-35.211] 3.567,1.483) .. (3.473,2.480); \draw [white, double=black] ([out angle=168.163, in angle=-60.357] 2.992,1.307) .. (2.924,1.356); \draw [white, double=black] ([out angle=128.578, in angle=-3.811] 2.834,1.489) .. (2.792,1.511); \draw [white, double=black] ([out angle=-177.370, in angle=-46.215] 2.640,1.513) .. (2.571,1.541); \end{scope} \end{scope}

==> diagrams/links-895.tex <==
\begin{scope} \clip (0,0) rectangle (4.088, 3.000); \begin{scope}[yshift=-2.393cm]  \draw [white, double=black, line width=0.019cm]([out angle=144.208, in angle=-101.309] 1.082,0.213) .. (0.863,0.771); \draw [white, double=black, line width=0.019cm]([out angle=45.092, in angle=169.250] 0.541,0.169) .. (1.143,0.355); \draw [white, double=black, line width=0.015cm]([out angle=-57.501, in angle=120.066] 1.227,3.298) .. (1.345,3.103); \draw [white, double=black, line width=0.015cm]([out angle=-57.501, in angle=120.066] 1.227,0.298) .. (1.345,0.103); \draw [white, double=black, line width=0.015cm]([out angle=-179.944, in angle=6.526] 1.402,3.202) .. (1.175,3.189); \draw [white, double=black, line width=0.015cm]([out angle=-179.944, in angle=6.526] 1.402,0.202) .. (1.175,0.189); \draw [white, double=black, line width=0.017cm]([out angle=73.721, in angle=-46.937] 1.594,2.716) .. (1.487,3.165); \draw [white, double=black, line width=0.017cm]([out angle=73.721, in angle=-46.937] 1.594,-0.284) .. (1.487,0.165); \draw [white, double=black, line width=0.017cm]([out angle=-16.887, in angle=-150.800] 1.414,3.048) .. (1.900,3.100); \draw [white, double=black, line width=0.017cm]([out angle=-16.887, in angle=-150.800] 1.414,0.048) .. (1.900,0.100); \draw [white, double=black, line width=0.125cm]([out angle=34.404, in angle=-125.844] 2.266,0.327) .. (3.528,1.558); \draw [white, double=black, line width=0.125cm]([out angle=-30.648, in angle=125.849] 2.234,1.289) .. (3.528,0.108); \draw [white, double=black, line width=0.116cm]([out angle=155.385, in angle=-35.061] 1.742,1.547) .. (0.628,2.186); \draw [white, double=black, line width=0.116cm]([out angle=73.229, in angle=-118.034] 0.969,1.198) .. (1.459,2.384); \draw [white, double=black] ([out angle=-10.750, in angle=122.499] 1.143,3.355) .. (1.227,3.298); \draw [white, double=black] ([out angle=-10.750, in angle=122.499] 1.143,0.355) .. (1.227,0.298); \draw [white, double=black] ([out angle=-59.934, in angle=163.040] 1.345,3.103) .. (1.414,3.048); \draw [white, double=black] ([out angle=-59.934, in angle=163.040] 1.345,0.103) .. (1.414,0.048); \draw [white, double=black] ([out angle=29.200, in angle=-145.596] 1.900,3.100) .. (2.266,3.327); \draw [white, double=black] ([out angle=29.200, in angle=-145.596] 1.900,0.100) .. (2.266,0.327); \draw [white, double=black] ([out angle=144.939, in angle=-134.908] 0.628,2.186) .. (0.541,3.169); \draw [white, double=black] ([out angle=144.939, in angle=-134.908] 0.628,-0.814) .. (0.541,0.169); \draw [white, double=black] ([out angle=54.166, in angle=-54.151] 3.528,1.558) .. (3.528,3.108); \draw [white, double=black] ([out angle=54.166, in angle=-54.151] 3.528,-1.442) .. (3.528,0.108); \draw [white, double=black] ([out angle=133.063, in angle=0.075] 1.487,3.164) .. (1.402,3.201); \draw [white, double=black] ([out angle=133.063, in angle=0.075] 1.487,0.164) .. (1.402,0.201); \draw [white, double=black] ([out angle=-173.474, in angle=-35.792] 1.175,3.189) .. (1.082,3.213); \draw [white, double=black] ([out angle=-173.474, in angle=-35.792] 1.175,0.189) .. (1.082,0.213); \draw [white, double=black] ([out angle=78.691, in angle=-106.752] 0.863,0.771) .. (0.970,1.198); \draw [white, double=black] ([out angle=61.977, in angle=-106.279] 1.459,2.384) .. (1.594,2.716); \draw [white, double=black] ([out angle=149.352, in angle=-24.608] 2.234,1.289) .. (1.742,1.547); \end{scope} \begin{scope}[yshift=0.607cm]  \draw [white, double=black, line width=0.019cm]([out angle=144.208, in angle=-101.309] 1.082,0.213) .. (0.863,0.771); \draw [white, double=black, line width=0.019cm]([out angle=45.092, in angle=169.250] 0.541,0.169) .. (1.143,0.355); \draw [white, double=black, line width=0.015cm]([out angle=-57.501, in angle=120.066] 1.227,3.298) .. (1.345,3.103); \draw [white, double=black, line width=0.015cm]([out angle=-57.501, in angle=120.066] 1.227,0.298) .. (1.345,0.103); \draw [white, double=black, line width=0.015cm]([out angle=-179.944, in angle=6.526] 1.402,3.202) .. (1.175,3.189); \draw [white, double=black, line width=0.015cm]([out angle=-179.944, in angle=6.526] 1.402,0.202) .. (1.175,0.189); \draw [white, double=black, line width=0.017cm]([out angle=73.721, in angle=-46.937] 1.594,2.716) .. (1.487,3.165); \draw [white, double=black, line width=0.017cm]([out angle=73.721, in angle=-46.937] 1.594,-0.284) .. (1.487,0.165); \draw [white, double=black, line width=0.017cm]([out angle=-16.887, in angle=-150.800] 1.414,3.048) .. (1.900,3.100); \draw [white, double=black, line width=0.017cm]([out angle=-16.887, in angle=-150.800] 1.414,0.048) .. (1.900,0.100); \draw [white, double=black, line width=0.125cm]([out angle=34.404, in angle=-125.844] 2.266,0.327) .. (3.528,1.558); \draw [white, double=black, line width=0.125cm]([out angle=-30.648, in angle=125.849] 2.234,1.289) .. (3.528,0.108); \draw [white, double=black, line width=0.116cm]([out angle=155.385, in angle=-35.061] 1.742,1.547) .. (0.628,2.186); \draw [white, double=black, line width=0.116cm]([out angle=73.229, in angle=-118.034] 0.969,1.198) .. (1.459,2.384); \draw [white, double=black] ([out angle=-10.750, in angle=122.499] 1.143,3.355) .. (1.227,3.298); \draw [white, double=black] ([out angle=-10.750, in angle=122.499] 1.143,0.355) .. (1.227,0.298); \draw [white, double=black] ([out angle=-59.934, in angle=163.040] 1.345,3.103) .. (1.414,3.048); \draw [white, double=black] ([out angle=-59.934, in angle=163.040] 1.345,0.103) .. (1.414,0.048); \draw [white, double=black] ([out angle=29.200, in angle=-145.596] 1.900,3.100) .. (2.266,3.327); \draw [white, double=black] ([out angle=29.200, in angle=-145.596] 1.900,0.100) .. (2.266,0.327); \draw [white, double=black] ([out angle=144.939, in angle=-134.908] 0.628,2.186) .. (0.541,3.169); \draw [white, double=black] ([out angle=144.939, in angle=-134.908] 0.628,-0.814) .. (0.541,0.169); \draw [white, double=black] ([out angle=54.166, in angle=-54.151] 3.528,1.558) .. (3.528,3.108); \draw [white, double=black] ([out angle=54.166, in angle=-54.151] 3.528,-1.442) .. (3.528,0.108); \draw [white, double=black] ([out angle=133.063, in angle=0.075] 1.487,3.164) .. (1.402,3.201); \draw [white, double=black] ([out angle=133.063, in angle=0.075] 1.487,0.164) .. (1.402,0.201); \draw [white, double=black] ([out angle=-173.474, in angle=-35.792] 1.175,3.189) .. (1.082,3.213); \draw [white, double=black] ([out angle=-173.474, in angle=-35.792] 1.175,0.189) .. (1.082,0.213); \draw [white, double=black] ([out angle=78.691, in angle=-106.752] 0.863,0.771) .. (0.970,1.198); \draw [white, double=black] ([out angle=61.977, in angle=-106.279] 1.459,2.384) .. (1.594,2.716); \draw [white, double=black] ([out angle=149.352, in angle=-24.608] 2.234,1.289) .. (1.742,1.547); \end{scope} \end{scope}

==> diagrams/links-896.tex <==
\begin{scope} \clip (0,0) rectangle (4.088, 3.000); \begin{scope}[yshift=-2.393cm]  \draw [white, double=black, line width=0.019cm]([out angle=144.206, in angle=-101.308] 1.082,0.213) .. (0.863,0.771); \draw [white, double=black, line width=0.019cm]([out angle=45.091, in angle=169.247] 0.541,0.169) .. (1.143,0.355); \draw [white, double=black, line width=0.015cm]([out angle=-57.503, in angle=120.067] 1.227,3.298) .. (1.345,3.103); \draw [white, double=black, line width=0.015cm]([out angle=-57.503, in angle=120.067] 1.227,0.298) .. (1.345,0.103); \draw [white, double=black, line width=0.015cm]([out angle=-179.942, in angle=6.526] 1.402,3.202) .. (1.175,3.189); \draw [white, double=black, line width=0.015cm]([out angle=-179.942, in angle=6.526] 1.402,0.202) .. (1.175,0.189); \draw [white, double=black, line width=0.017cm]([out angle=73.720, in angle=-46.950] 1.594,2.716) .. (1.487,3.165); \draw [white, double=black, line width=0.017cm]([out angle=73.720, in angle=-46.950] 1.594,-0.284) .. (1.487,0.165); \draw [white, double=black, line width=0.017cm]([out angle=-16.900, in angle=-150.786] 1.414,3.048) .. (1.900,3.100); \draw [white, double=black, line width=0.017cm]([out angle=-16.900, in angle=-150.786] 1.414,0.048) .. (1.900,0.100); \draw [white, double=black, line width=0.125cm]([out angle=34.400, in angle=-125.844] 2.266,0.327) .. (3.528,1.558); \draw [white, double=black, line width=0.125cm]([out angle=-30.650, in angle=125.848] 2.234,1.289) .. (3.528,0.108); \draw [white, double=black, line width=0.116cm]([out angle=155.385, in angle=-35.060] 1.742,1.547) .. (0.628,2.186); \draw [white, double=black, line width=0.116cm]([out angle=73.230, in angle=-118.033] 0.969,1.198) .. (1.459,2.384); \draw [white, double=black] ([out angle=-10.753, in angle=122.497] 1.143,3.355) .. (1.227,3.298); \draw [white, double=black] ([out angle=-10.753, in angle=122.497] 1.143,0.355) .. (1.227,0.298); \draw [white, double=black] ([out angle=-59.933, in angle=163.042] 1.345,3.103) .. (1.414,3.048); \draw [white, double=black] ([out angle=-59.933, in angle=163.042] 1.345,0.103) .. (1.414,0.048); \draw [white, double=black] ([out angle=29.214, in angle=-145.600] 1.900,3.100) .. (2.266,3.327); \draw [white, double=black] ([out angle=29.214, in angle=-145.600] 1.900,0.100) .. (2.266,0.327); \draw [white, double=black] ([out angle=144.940, in angle=-134.909] 0.628,2.186) .. (0.541,3.169); \draw [white, double=black] ([out angle=144.940, in angle=-134.909] 0.628,-0.814) .. (0.541,0.169); \draw [white, double=black] ([out angle=54.163, in angle=-54.152] 3.528,1.558) .. (3.528,3.108); \draw [white, double=black] ([out angle=54.163, in angle=-54.152] 3.528,-1.442) .. (3.528,0.108); \draw [white, double=black] ([out angle=133.050, in angle=0.073] 1.487,3.164) .. (1.402,3.201); \draw [white, double=black] ([out angle=133.050, in angle=0.073] 1.487,0.164) .. (1.402,0.201); \draw [white, double=black] ([out angle=-173.474, in angle=-35.794] 1.175,3.189) .. (1.082,3.213); \draw [white, double=black] ([out angle=-173.474, in angle=-35.794] 1.175,0.189) .. (1.082,0.213); \draw [white, double=black] ([out angle=78.692, in angle=-106.755] 0.863,0.771) .. (0.970,1.198); \draw [white, double=black] ([out angle=61.976, in angle=-106.280] 1.459,2.384) .. (1.594,2.716); \draw [white, double=black] ([out angle=149.350, in angle=-24.608] 2.234,1.289) .. (1.742,1.547); \end{scope} \begin{scope}[yshift=0.607cm]  \draw [white, double=black, line width=0.019cm]([out angle=144.206, in angle=-101.308] 1.082,0.213) .. (0.863,0.771); \draw [white, double=black, line width=0.019cm]([out angle=45.091, in angle=169.247] 0.541,0.169) .. (1.143,0.355); \draw [white, double=black, line width=0.015cm]([out angle=-57.503, in angle=120.067] 1.227,3.298) .. (1.345,3.103); \draw [white, double=black, line width=0.015cm]([out angle=-57.503, in angle=120.067] 1.227,0.298) .. (1.345,0.103); \draw [white, double=black, line width=0.015cm]([out angle=-179.942, in angle=6.526] 1.402,3.202) .. (1.175,3.189); \draw [white, double=black, line width=0.015cm]([out angle=-179.942, in angle=6.526] 1.402,0.202) .. (1.175,0.189); \draw [white, double=black, line width=0.017cm]([out angle=73.720, in angle=-46.950] 1.594,2.716) .. (1.487,3.165); \draw [white, double=black, line width=0.017cm]([out angle=73.720, in angle=-46.950] 1.594,-0.284) .. (1.487,0.165); \draw [white, double=black, line width=0.017cm]([out angle=-16.900, in angle=-150.786] 1.414,3.048) .. (1.900,3.100); \draw [white, double=black, line width=0.017cm]([out angle=-16.900, in angle=-150.786] 1.414,0.048) .. (1.900,0.100); \draw [white, double=black, line width=0.125cm]([out angle=34.400, in angle=-125.844] 2.266,0.327) .. (3.528,1.558); \draw [white, double=black, line width=0.125cm]([out angle=-30.650, in angle=125.848] 2.234,1.289) .. (3.528,0.108); \draw [white, double=black, line width=0.116cm]([out angle=155.385, in angle=-35.060] 1.742,1.547) .. (0.628,2.186); \draw [white, double=black, line width=0.116cm]([out angle=73.230, in angle=-118.033] 0.969,1.198) .. (1.459,2.384); \draw [white, double=black] ([out angle=-10.753, in angle=122.497] 1.143,3.355) .. (1.227,3.298); \draw [white, double=black] ([out angle=-10.753, in angle=122.497] 1.143,0.355) .. (1.227,0.298); \draw [white, double=black] ([out angle=-59.933, in angle=163.042] 1.345,3.103) .. (1.414,3.048); \draw [white, double=black] ([out angle=-59.933, in angle=163.042] 1.345,0.103) .. (1.414,0.048); \draw [white, double=black] ([out angle=29.214, in angle=-145.600] 1.900,3.100) .. (2.266,3.327); \draw [white, double=black] ([out angle=29.214, in angle=-145.600] 1.900,0.100) .. (2.266,0.327); \draw [white, double=black] ([out angle=144.940, in angle=-134.909] 0.628,2.186) .. (0.541,3.169); \draw [white, double=black] ([out angle=144.940, in angle=-134.909] 0.628,-0.814) .. (0.541,0.169); \draw [white, double=black] ([out angle=54.163, in angle=-54.152] 3.528,1.558) .. (3.528,3.108); \draw [white, double=black] ([out angle=54.163, in angle=-54.152] 3.528,-1.442) .. (3.528,0.108); \draw [white, double=black] ([out angle=133.050, in angle=0.073] 1.487,3.164) .. (1.402,3.201); \draw [white, double=black] ([out angle=133.050, in angle=0.073] 1.487,0.164) .. (1.402,0.201); \draw [white, double=black] ([out angle=-173.474, in angle=-35.794] 1.175,3.189) .. (1.082,3.213); \draw [white, double=black] ([out angle=-173.474, in angle=-35.794] 1.175,0.189) .. (1.082,0.213); \draw [white, double=black] ([out angle=78.692, in angle=-106.755] 0.863,0.771) .. (0.970,1.198); \draw [white, double=black] ([out angle=61.976, in angle=-106.280] 1.459,2.384) .. (1.594,2.716); \draw [white, double=black] ([out angle=149.350, in angle=-24.608] 2.234,1.289) .. (1.742,1.547); \end{scope} \end{scope}

==> diagrams/links-897.tex <==
\begin{scope} \clip (0,0) rectangle (6.267, 3.000); \begin{scope}[yshift=-2.719cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.768, in angle=-58.228] 1.686,0.999) .. (0.514,1.890); \draw [white, double=black, line width=0.056cm]([out angle=58.205, in angle=-163.799] 0.514,0.550) .. (1.686,1.440); \draw [white, double=black, line width=0.050cm]([out angle=-27.050, in angle=137.518] 1.977,1.412) .. (2.666,0.934); \draw [white, double=black, line width=0.050cm]([out angle=-137.539, in angle=27.065] 2.666,1.505) .. (1.977,1.027); \draw [white, double=black, line width=0.081cm]([out angle=87.699, in angle=-91.529] 3.474,0.000) .. (3.510,1.056); \draw [white, double=black, line width=0.081cm]([out angle=-21.595, in angle=-167.311] 3.004,0.722) .. (4.011,0.644); \draw [white, double=black, line width=0.107cm]([out angle=28.197, in angle=-124.980] 4.450,0.808) .. (5.716,1.932); \draw [white, double=black, line width=0.107cm]([out angle=-28.178, in angle=124.983] 4.450,1.630) .. (5.716,0.506); \draw [white, double=black, line width=0.081cm]([out angle=167.277, in angle=21.601] 4.011,1.794) .. (3.004,1.716); \draw [white, double=black, line width=0.081cm]([out angle=91.535, in angle=-87.704] 3.510,1.382) .. (3.474,2.438); \draw [white, double=black] ([out angle=16.201, in angle=152.950] 1.686,1.440) .. (1.977,1.412); \draw [white, double=black] ([out angle=-42.460, in angle=158.401] 2.666,0.935) .. (3.004,0.723); \draw [white, double=black] ([out angle=12.689, in angle=-151.803] 4.011,0.644) .. (4.450,0.808); \draw [white, double=black] ([out angle=121.772, in angle=-121.775] 0.514,1.890) .. (0.514,3.551); \draw [white, double=black] ([out angle=121.772, in angle=-121.775] 0.514,-1.110) .. (0.514,0.551); \draw [white, double=black] ([out angle=55.022, in angle=-55.017] 5.716,1.932) .. (5.716,3.506); \draw [white, double=black] ([out angle=55.022, in angle=-55.017] 5.716,-1.068) .. (5.716,0.506); \draw [white, double=black] ([out angle=88.471, in angle=-88.468] 3.510,1.055) .. (3.510,1.382); \draw [white, double=black] ([out angle=92.296, in angle=-92.301] 3.474,2.438) .. (3.474,3.000); \draw [white, double=black] ([out angle=92.296, in angle=-92.301] 3.474,-0.562) .. (3.474,0.000); \draw [white, double=black] ([out angle=151.822, in angle=-12.720] 4.450,1.630) .. (4.011,1.794); \draw [white, double=black] ([out angle=-158.400, in angle=42.461] 3.004,1.717) .. (2.666,1.505); \draw [white, double=black] ([out angle=-152.935, in angle=-16.232] 1.977,1.027) .. (1.686,0.999); \end{scope} \begin{scope}[yshift=0.281cm]  \draw [white, double=black, line width=0.056cm]([out angle=163.768, in angle=-58.228] 1.686,0.999) .. (0.514,1.890); \draw [white, double=black, line width=0.056cm]([out angle=58.205, in angle=-163.799] 0.514,0.550) .. (1.686,1.440); \draw [white, double=black, line width=0.050cm]([out angle=-27.050, in angle=137.518] 1.977,1.412) .. (2.666,0.934); \draw [white, double=black, line width=0.050cm]([out angle=-137.539, in angle=27.065] 2.666,1.505) .. (1.977,1.027); \draw [white, double=black, line width=0.081cm]([out angle=87.699, in angle=-91.529] 3.474,0.000) .. (3.510,1.056); \draw [white, double=black, line width=0.081cm]([out angle=-21.595, in angle=-167.311] 3.004,0.722) .. (4.011,0.644); \draw [white, double=black, line width=0.107cm]([out angle=28.197, in angle=-124.980] 4.450,0.808) .. (5.716,1.932); \draw [white, double=black, line width=0.107cm]([out angle=-28.178, in angle=124.983] 4.450,1.630) .. (5.716,0.506); \draw [white, double=black, line width=0.081cm]([out angle=167.277, in angle=21.601] 4.011,1.794) .. (3.004,1.716); \draw [white, double=black, line width=0.081cm]([out angle=91.535, in angle=-87.704] 3.510,1.382) .. (3.474,2.438); \draw [white, double=black] ([out angle=16.201, in angle=152.950] 1.686,1.440) .. (1.977,1.412); \draw [white, double=black] ([out angle=-42.460, in angle=158.401] 2.666,0.935) .. (3.004,0.723); \draw [white, double=black] ([out angle=12.689, in angle=-151.803] 4.011,0.644) .. (4.450,0.808); \draw [white, double=black] ([out angle=121.772, in angle=-121.775] 0.514,1.890) .. (0.514,3.551); \draw [white, double=black] ([out angle=121.772, in angle=-121.775] 0.514,-1.110) .. (0.514,0.551); \draw [white, double=black] ([out angle=55.022, in angle=-55.017] 5.716,1.932) .. (5.716,3.506); \draw [white, double=black] ([out angle=55.022, in angle=-55.017] 5.716,-1.068) .. (5.716,0.506); \draw [white, double=black] ([out angle=88.471, in angle=-88.468] 3.510,1.055) .. (3.510,1.382); \draw [white, double=black] ([out angle=92.296, in angle=-92.301] 3.474,2.438) .. (3.474,3.000); \draw [white, double=black] ([out angle=92.296, in angle=-92.301] 3.474,-0.562) .. (3.474,0.000); \draw [white, double=black] ([out angle=151.822, in angle=-12.720] 4.450,1.630) .. (4.011,1.794); \draw [white, double=black] ([out angle=-158.400, in angle=42.461] 3.004,1.717) .. (2.666,1.505); \draw [white, double=black] ([out angle=-152.935, in angle=-16.232] 1.977,1.027) .. (1.686,0.999); \end{scope} \end{scope}

==> diagrams/links-898.tex <==
\begin{scope} \clip (0,0) rectangle (3.307, 3.000); \begin{scope}[yshift=-2.514cm]  \draw [white, double=black, line width=0.026cm]([out angle=173.704, in angle=-72.416] 1.251,0.305) .. (0.722,0.740); \draw [white, double=black, line width=0.026cm]([out angle=44.675, in angle=-101.186] 0.555,0.063) .. (0.925,0.751); \draw [white, double=black, line width=0.022cm]([out angle=122.451, in angle=-60.828] 0.901,0.879) .. (0.736,1.155); \draw [white, double=black, line width=0.022cm]([out angle=60.836, in angle=-122.477] 0.736,0.874) .. (0.901,1.151); \draw [white, double=black, line width=0.026cm]([out angle=101.176, in angle=-44.680] 0.924,1.278) .. (0.555,1.966); \draw [white, double=black, line width=0.026cm]([out angle=72.404, in angle=-173.714] 0.722,1.289) .. (1.251,1.723); \draw [white, double=black, line width=0.084cm]([out angle=5.018, in angle=-147.119] 1.669,1.765) .. (2.689,2.115); \draw [white, double=black, line width=0.084cm]([out angle=-78.025, in angle=93.039] 2.107,2.357) .. (2.252,1.258); \draw [white, double=black, line width=0.084cm]([out angle=78.039, in angle=-93.034] 2.108,2.672) .. (2.252,3.771); \draw [white, double=black, line width=0.084cm]([out angle=78.039, in angle=-93.034] 2.108,-0.328) .. (2.252,0.771); \draw [white, double=black, line width=0.084cm]([out angle=-5.003, in angle=147.120] 1.669,3.264) .. (2.690,2.914); \draw [white, double=black, line width=0.084cm]([out angle=-5.003, in angle=147.120] 1.669,0.264) .. (2.690,-0.086); \draw [white, double=black] ([out angle=78.814, in angle=-57.549] 0.925,0.751) .. (0.901,0.879); \draw [white, double=black] ([out angle=119.172, in angle=-107.581] 0.736,1.155) .. (0.722,1.290); \draw [white, double=black] ([out angle=6.291, in angle=-174.982] 1.251,1.723) .. (1.669,1.765); \draw [white, double=black] ([out angle=135.320, in angle=-135.325] 0.555,1.966) .. (0.555,3.063); \draw [white, double=black] ([out angle=135.320, in angle=-135.325] 0.555,-1.034) .. (0.555,0.063); \draw [white, double=black] ([out angle=32.882, in angle=-32.880] 2.689,2.115) .. (2.689,2.914); \draw [white, double=black] ([out angle=32.882, in angle=-32.880] 2.689,-0.885) .. (2.689,-0.086); \draw [white, double=black] ([out angle=86.966, in angle=-86.961] 2.252,0.771) .. (2.252,1.258); \draw [white, double=black] ([out angle=101.975, in angle=-101.974] 2.107,2.357) .. (2.107,2.672); \draw [white, double=black] ([out angle=174.997, in angle=-6.252] 1.669,0.264) .. (1.251,0.305); \draw [white, double=black] ([out angle=107.584, in angle=-119.164] 0.722,0.739) .. (0.736,0.874); \draw [white, double=black] ([out angle=57.542, in angle=-78.824] 0.900,1.150) .. (0.924,1.278); \end{scope} \begin{scope}[yshift=0.486cm]  \draw [white, double=black, line width=0.026cm]([out angle=173.704, in angle=-72.416] 1.251,0.305) .. (0.722,0.740); \draw [white, double=black, line width=0.026cm]([out angle=44.675, in angle=-101.186] 0.555,0.063) .. (0.925,0.751); \draw [white, double=black, line width=0.022cm]([out angle=122.451, in angle=-60.828] 0.901,0.879) .. (0.736,1.155); \draw [white, double=black, line width=0.022cm]([out angle=60.836, in angle=-122.477] 0.736,0.874) .. (0.901,1.151); \draw [white, double=black, line width=0.026cm]([out angle=101.176, in angle=-44.680] 0.924,1.278) .. (0.555,1.966); \draw [white, double=black, line width=0.026cm]([out angle=72.404, in angle=-173.714] 0.722,1.289) .. (1.251,1.723); \draw [white, double=black, line width=0.084cm]([out angle=5.018, in angle=-147.119] 1.669,1.765) .. (2.689,2.115); \draw [white, double=black, line width=0.084cm]([out angle=-78.025, in angle=93.039] 2.107,2.357) .. (2.252,1.258); \draw [white, double=black, line width=0.084cm]([out angle=78.039, in angle=-93.034] 2.108,2.672) .. (2.252,3.771); \draw [white, double=black, line width=0.084cm]([out angle=78.039, in angle=-93.034] 2.108,-0.328) .. (2.252,0.771); \draw [white, double=black, line width=0.084cm]([out angle=-5.003, in angle=147.120] 1.669,3.264) .. (2.690,2.914); \draw [white, double=black, line width=0.084cm]([out angle=-5.003, in angle=147.120] 1.669,0.264) .. (2.690,-0.086); \draw [white, double=black] ([out angle=78.814, in angle=-57.549] 0.925,0.751) .. (0.901,0.879); \draw [white, double=black] ([out angle=119.172, in angle=-107.581] 0.736,1.155) .. (0.722,1.290); \draw [white, double=black] ([out angle=6.291, in angle=-174.982] 1.251,1.723) .. (1.669,1.765); \draw [white, double=black] ([out angle=135.320, in angle=-135.325] 0.555,1.966) .. (0.555,3.063); \draw [white, double=black] ([out angle=135.320, in angle=-135.325] 0.555,-1.034) .. (0.555,0.063); \draw [white, double=black] ([out angle=32.882, in angle=-32.880] 2.689,2.115) .. (2.689,2.914); \draw [white, double=black] ([out angle=32.882, in angle=-32.880] 2.689,-0.885) .. (2.689,-0.086); \draw [white, double=black] ([out angle=86.966, in angle=-86.961] 2.252,0.771) .. (2.252,1.258); \draw [white, double=black] ([out angle=101.975, in angle=-101.974] 2.107,2.357) .. (2.107,2.672); \draw [white, double=black] ([out angle=174.997, in angle=-6.252] 1.669,0.264) .. (1.251,0.305); \draw [white, double=black] ([out angle=107.584, in angle=-119.164] 0.722,0.739) .. (0.736,0.874); \draw [white, double=black] ([out angle=57.542, in angle=-78.824] 0.900,1.150) .. (0.924,1.278); \end{scope} \end{scope}

==> diagrams/links-899.tex <==
\begin{scope} \clip (0,0) rectangle (4.985, 3.000); \begin{scope}[yshift=-2.156cm]  \draw [white, double=black, line width=0.045cm]([out angle=166.388, in angle=-59.293] 1.632,0.476) .. (0.502,1.311); \draw [white, double=black, line width=0.045cm]([out angle=59.268, in angle=-166.418] 0.501,0.000) .. (1.632,0.834); \draw [white, double=black, line width=0.030cm]([out angle=-32.910, in angle=152.931] 1.862,0.795) .. (2.308,0.538); \draw [white, double=black, line width=0.030cm]([out angle=-152.958, in angle=32.914] 2.308,0.773) .. (1.862,0.515); \draw [white, double=black, line width=0.033cm]([out angle=132.208, in angle=-20.519] 3.071,0.386) .. (2.487,0.783); \draw [white, double=black, line width=0.033cm]([out angle=20.584, in angle=-132.221] 2.487,0.528) .. (3.071,0.924); \draw [white, double=black, line width=0.088cm]([out angle=26.902, in angle=-146.110] 3.392,1.169) .. (4.367,1.741); \draw [white, double=black, line width=0.088cm]([out angle=-73.482, in angle=98.071] 3.736,1.968) .. (3.976,0.864); \draw [white, double=black, line width=0.088cm]([out angle=73.497, in angle=-98.063] 3.736,2.344) .. (3.976,3.447); \draw [white, double=black, line width=0.088cm]([out angle=73.497, in angle=-98.063] 3.736,-0.656) .. (3.976,0.447); \draw [white, double=black, line width=0.088cm]([out angle=-26.887, in angle=146.113] 3.392,3.143) .. (4.367,2.571); \draw [white, double=black, line width=0.088cm]([out angle=-26.887, in angle=146.113] 3.392,0.143) .. (4.367,-0.429); \draw [white, double=black] ([out angle=13.582, in angle=147.090] 1.632,0.834) .. (1.862,0.795); \draw [white, double=black] ([out angle=-27.039, in angle=-159.478] 2.308,0.539) .. (2.487,0.529); \draw [white, double=black] ([out angle=47.773, in angle=-153.098] 3.071,0.924) .. (3.392,1.169); \draw [white, double=black] ([out angle=120.707, in angle=-120.706] 0.502,1.311) .. (0.502,3.001); \draw [white, double=black] ([out angle=120.707, in angle=-120.706] 0.502,-1.689) .. (0.502,0.001); \draw [white, double=black] ([out angle=33.896, in angle=-33.887] 4.367,1.741) .. (4.367,2.571); \draw [white, double=black] ([out angle=81.937, in angle=-81.929] 3.976,0.447) .. (3.976,0.864); \draw [white, double=black] ([out angle=106.518, in angle=-106.522] 3.736,1.968) .. (3.736,2.344); \draw [white, double=black] ([out angle=153.113, in angle=-47.736] 3.392,0.143) .. (3.071,0.387); \draw [white, double=black] ([out angle=159.481, in angle=27.042] 2.487,0.783) .. (2.308,0.773); \draw [white, double=black] ([out angle=-147.086, in angle=-13.612] 1.861,0.515) .. (1.632,0.476); \end{scope} \begin{scope}[yshift=0.844cm]  \draw [white, double=black, line width=0.045cm]([out angle=166.388, in angle=-59.293] 1.632,0.476) .. (0.502,1.311); \draw [white, double=black, line width=0.045cm]([out angle=59.268, in angle=-166.418] 0.501,0.000) .. (1.632,0.834); \draw [white, double=black, line width=0.030cm]([out angle=-32.910, in angle=152.931] 1.862,0.795) .. (2.308,0.538); \draw [white, double=black, line width=0.030cm]([out angle=-152.958, in angle=32.914] 2.308,0.773) .. (1.862,0.515); \draw [white, double=black, line width=0.033cm]([out angle=132.208, in angle=-20.519] 3.071,0.386) .. (2.487,0.783); \draw [white, double=black, line width=0.033cm]([out angle=20.584, in angle=-132.221] 2.487,0.528) .. (3.071,0.924); \draw [white, double=black, line width=0.088cm]([out angle=26.902, in angle=-146.110] 3.392,1.169) .. (4.367,1.741); \draw [white, double=black, line width=0.088cm]([out angle=-73.482, in angle=98.071] 3.736,1.968) .. (3.976,0.864); \draw [white, double=black, line width=0.088cm]([out angle=73.497, in angle=-98.063] 3.736,2.344) .. (3.976,3.447); \draw [white, double=black, line width=0.088cm]([out angle=73.497, in angle=-98.063] 3.736,-0.656) .. (3.976,0.447); \draw [white, double=black, line width=0.088cm]([out angle=-26.887, in angle=146.113] 3.392,3.143) .. (4.367,2.571); \draw [white, double=black, line width=0.088cm]([out angle=-26.887, in angle=146.113] 3.392,0.143) .. (4.367,-0.429); \draw [white, double=black] ([out angle=13.582, in angle=147.090] 1.632,0.834) .. (1.862,0.795); \draw [white, double=black] ([out angle=-27.039, in angle=-159.478] 2.308,0.539) .. (2.487,0.529); \draw [white, double=black] ([out angle=47.773, in angle=-153.098] 3.071,0.924) .. (3.392,1.169); \draw [white, double=black] ([out angle=120.707, in angle=-120.706] 0.502,1.311) .. (0.502,3.001); \draw [white, double=black] ([out angle=120.707, in angle=-120.706] 0.502,-1.689) .. (0.502,0.001); \draw [white, double=black] ([out angle=33.896, in angle=-33.887] 4.367,1.741) .. (4.367,2.571); \draw [white, double=black] ([out angle=81.937, in angle=-81.929] 3.976,0.447) .. (3.976,0.864); \draw [white, double=black] ([out angle=106.518, in angle=-106.522] 3.736,1.968) .. (3.736,2.344); \draw [white, double=black] ([out angle=153.113, in angle=-47.736] 3.392,0.143) .. (3.071,0.387); \draw [white, double=black] ([out angle=159.481, in angle=27.042] 2.487,0.783) .. (2.308,0.773); \draw [white, double=black] ([out angle=-147.086, in angle=-13.612] 1.861,0.515) .. (1.632,0.476); \end{scope} \end{scope}

==> diagrams/links-9.tex <==
 \draw [white, double=black, line width=0.030cm]([out angle=-62.602, in angle=83.390] 1.542,0.247) .. (1.638,-0.276); \draw [white, double=black, line width=0.030cm]([out angle=180.000, in angle=34.005] 1.948,0.000) .. (1.440,-0.156); \draw [white, double=black, line width=0.034cm]([out angle=-110.617, in angle=160.642] 1.335,-0.288) .. (1.771,-1.223); \draw [white, double=black, line width=0.034cm]([out angle=-131.985, in angle=-43.247] 1.569,-0.430) .. (0.538,-0.473); \draw [white, double=black, line width=0.099cm]([out angle=-131.663, in angle=-6.347] 3.512,0.451) .. (2.288,-0.019); \draw [white, double=black, line width=0.099cm]([out angle=67.929, in angle=-70.189] 2.744,-0.784) .. (2.772,0.594); \draw [white, double=black, line width=0.099cm]([out angle=91.023, in angle=-35.103] 2.707,0.946) .. (2.090,2.108); \draw [white, double=black, line width=0.099cm]([out angle=26.371, in angle=152.497] 2.033,1.356) .. (3.348,1.343); \draw [white, double=black, line width=0.099cm]([out angle=49.466, in angle=-172.416] 0.480,0.593) .. (1.690,1.251); \draw [white, double=black, line width=0.099cm]([out angle=-110.942, in angle=123.740] 1.223,1.843) .. (1.369,0.540); \draw [white, double=black] ([out angle=173.653, in angle=0.000] 2.288,-0.019) .. (1.948,0.000); \draw [white, double=black] ([out angle=-145.995, in angle=69.383] 1.440,-0.156) .. (1.335,-0.288); \draw [white, double=black] ([out angle=-112.071, in angle=-19.358] 2.744,-0.784) .. (1.771,-1.223); \draw [white, double=black] ([out angle=109.811, in angle=-88.977] 2.772,0.594) .. (2.707,0.946); \draw [white, double=black] ([out angle=69.058, in angle=144.897] 1.223,1.843) .. (2.090,2.108); \draw [white, double=black] ([out angle=-56.260, in angle=117.398] 1.369,0.540) .. (1.542,0.247); \draw [white, double=black] ([out angle=-96.610, in angle=48.015] 1.638,-0.276) .. (1.569,-0.430); \draw [white, double=black] ([out angle=136.753, in angle=-130.534] 0.537,-0.473) .. (0.480,0.593); \draw [white, double=black] ([out angle=7.584, in angle=-153.629] 1.690,1.251) .. (2.033,1.356); \draw [white, double=black] ([out angle=-27.503, in angle=48.337] 3.348,1.343) .. (3.512,0.451);

==> diagrams/links-90.tex <==
 \draw [white, double=black, line width=0.036cm]([out angle=-121.624, in angle=-61.201] 0.705,1.147) .. (0.082,1.163); \draw [white, double=black, line width=0.036cm]([out angle=90.005, in angle=-94.966] 0.380,0.000) .. (0.434,1.237); \draw [white, double=black, line width=0.008cm]([out angle=76.005, in angle=-142.650] 0.452,1.345) .. (0.534,1.469); \draw [white, double=black, line width=0.008cm]([out angle=-41.010, in angle=170.826] 0.411,1.473) .. (0.549,1.409); \draw [white, double=black, line width=0.009cm]([out angle=25.266, in angle=-95.314] 0.591,1.415) .. (0.726,1.607); \draw [white, double=black, line width=0.009cm]([out angle=-4.326, in angle=101.195] 0.579,1.483) .. (0.740,1.340); \draw [white, double=black, line width=0.009cm]([out angle=84.690, in angle=-154.671] 0.034,1.395) .. (0.169,1.587); \draw [white, double=black, line width=0.009cm]([out angle=-78.802, in angle=175.737] 0.020,1.662) .. (0.181,1.519); \draw [white, double=black, line width=0.008cm]([out angle=37.276, in angle=-104.201] 0.226,1.532) .. (0.308,1.656); \draw [white, double=black, line width=0.008cm]([out angle=-9.406, in angle=139.021] 0.211,1.592) .. (0.348,1.528); \draw [white, double=black, line width=0.036cm]([out angle=118.763, in angle=58.371] 0.678,1.838) .. (0.055,1.854); \draw [white, double=black, line width=0.036cm]([out angle=85.028, in angle=-90.005] 0.326,1.764) .. (0.380,3.001); \draw [white, double=black] ([out angle=85.034, in angle=-103.995] 0.434,1.237) .. (0.452,1.345); \draw [white, double=black] ([out angle=37.350, in angle=175.674] 0.534,1.469) .. (0.579,1.483); \draw [white, double=black] ([out angle=-78.805, in angle=58.376] 0.740,1.340) .. (0.705,1.147); \draw [white, double=black] ([out angle=118.767, in angle=-95.310] 0.082,1.164) .. (0.034,1.395); \draw [white, double=black] ([out angle=25.329, in angle=170.685] 0.169,1.587) .. (0.211,1.593); \draw [white, double=black] ([out angle=-40.979, in angle=138.990] 0.348,1.528) .. (0.411,1.473); \draw [white, double=black] ([out angle=-9.174, in angle=-154.734] 0.549,1.409) .. (0.591,1.415); \draw [white, double=black] ([out angle=84.686, in angle=-61.237] 0.726,1.607) .. (0.678,1.838); \draw [white, double=black] ([out angle=-121.620, in angle=101.198] 0.055,1.854) .. (0.020,1.662); \draw [white, double=black] ([out angle=-4.263, in angle=-142.742] 0.181,1.519) .. (0.226,1.533); \draw [white, double=black] ([out angle=75.799, in angle=-94.972] 0.308,1.656) .. (0.326,1.764);

==> diagrams/links-900.tex <==
\begin{scope} \clip (0,0) rectangle (2.812, 3.000); \begin{scope}[yshift=-2.543cm]  \draw [white, double=black, line width=0.029cm]([out angle=151.610, in angle=-87.699] 1.167,3.370) .. (0.832,3.907); \draw [white, double=black, line width=0.029cm]([out angle=151.610, in angle=-87.699] 1.167,0.370) .. (0.832,0.907); \draw [white, double=black, line width=0.029cm]([out angle=39.310, in angle=-123.878] 0.565,3.312) .. (1.050,3.846); \draw [white, double=black, line width=0.029cm]([out angle=39.310, in angle=-123.878] 0.565,0.312) .. (1.050,0.846); \draw [white, double=black, line width=0.027cm]([out angle=95.845, in angle=-69.473] 1.085,0.989) .. (0.973,1.467); \draw [white, double=black, line width=0.027cm]([out angle=46.160, in angle=-162.831] 0.889,1.057) .. (1.297,1.308); \draw [white, double=black, line width=0.059cm]([out angle=89.924, in angle=-137.797] 0.924,1.737) .. (1.239,2.446); \draw [white, double=black, line width=0.059cm]([out angle=-36.680, in angle=154.010] 0.585,2.414) .. (1.306,1.975); \draw [white, double=black, line width=0.071cm]([out angle=101.783, in angle=-33.827] 1.961,2.437) .. (1.446,3.201); \draw [white, double=black, line width=0.071cm]([out angle=101.783, in angle=-33.827] 1.961,-0.563) .. (1.446,0.201); \draw [white, double=black, line width=0.071cm]([out angle=36.619, in angle=-137.920] 1.460,2.628) .. (2.229,3.258); \draw [white, double=black, line width=0.071cm]([out angle=36.619, in angle=-137.920] 1.460,-0.372) .. (2.229,0.258); \draw [white, double=black, line width=0.059cm]([out angle=136.318, in angle=-29.455] 2.244,1.327) .. (1.524,1.861); \draw [white, double=black, line width=0.059cm]([out angle=30.430, in angle=-97.342] 1.527,1.410) .. (1.975,2.087); \draw [white, double=black] ([out angle=56.133, in angle=-84.164] 1.050,0.846) .. (1.085,0.989); \draw [white, double=black] ([out angle=110.527, in angle=-90.066] 0.973,1.467) .. (0.924,1.738); \draw [white, double=black] ([out angle=42.214, in angle=-143.381] 1.239,2.446) .. (1.460,2.628); \draw [white, double=black] ([out angle=143.320, in angle=-140.690] 0.585,2.414) .. (0.565,3.312); \draw [white, double=black] ([out angle=143.320, in angle=-140.690] 0.585,-0.586) .. (0.565,0.312); \draw [white, double=black] ([out angle=42.083, in angle=-43.682] 2.229,0.258) .. (2.244,1.327); \draw [white, double=black] ([out angle=92.301, in angle=-133.840] 0.832,0.907) .. (0.889,1.057); \draw [white, double=black] ([out angle=17.155, in angle=-149.570] 1.297,1.308) .. (1.527,1.410); \draw [white, double=black] ([out angle=82.658, in angle=-78.217] 1.975,2.087) .. (1.961,2.437); \draw [white, double=black] ([out angle=146.173, in angle=-28.377] 1.446,3.201) .. (1.167,3.370); \draw [white, double=black] ([out angle=146.173, in angle=-28.377] 1.446,0.201) .. (1.167,0.370); \draw [white, double=black] ([out angle=150.545, in angle=-25.974] 1.524,1.861) .. (1.306,1.976); \end{scope} \begin{scope}[yshift=0.457cm]  \draw [white, double=black, line width=0.029cm]([out angle=151.610, in angle=-87.699] 1.167,3.370) .. (0.832,3.907); \draw [white, double=black, line width=0.029cm]([out angle=151.610, in angle=-87.699] 1.167,0.370) .. (0.832,0.907); \draw [white, double=black, line width=0.029cm]([out angle=39.310, in angle=-123.878] 0.565,3.312) .. (1.050,3.846); \draw [white, double=black, line width=0.029cm]([out angle=39.310, in angle=-123.878] 0.565,0.312) .. (1.050,0.846); \draw [white, double=black, line width=0.027cm]([out angle=95.845, in angle=-69.473] 1.085,0.989) .. (0.973,1.467); \draw [white, double=black, line width=0.027cm]([out angle=46.160, in angle=-162.831] 0.889,1.057) .. (1.297,1.308); \draw [white, double=black, line width=0.059cm]([out angle=89.924, in angle=-137.797] 0.924,1.737) .. (1.239,2.446); \draw [white, double=black, line width=0.059cm]([out angle=-36.680, in angle=154.010] 0.585,2.414) .. (1.306,1.975); \draw [white, double=black, line width=0.071cm]([out angle=101.783, in angle=-33.827] 1.961,2.437) .. (1.446,3.201); \draw [white, double=black, line width=0.071cm]([out angle=101.783, in angle=-33.827] 1.961,-0.563) .. (1.446,0.201); \draw [white, double=black, line width=0.071cm]([out angle=36.619, in angle=-137.920] 1.460,2.628) .. (2.229,3.258); \draw [white, double=black, line width=0.071cm]([out angle=36.619, in angle=-137.920] 1.460,-0.372) .. (2.229,0.258); \draw [white, double=black, line width=0.059cm]([out angle=136.318, in angle=-29.455] 2.244,1.327) .. (1.524,1.861); \draw [white, double=black, line width=0.059cm]([out angle=30.430, in angle=-97.342] 1.527,1.410) .. (1.975,2.087); \draw [white, double=black] ([out angle=56.133, in angle=-84.164] 1.050,0.846) .. (1.085,0.989); \draw [white, double=black] ([out angle=110.527, in angle=-90.066] 0.973,1.467) .. (0.924,1.738); \draw [white, double=black] ([out angle=42.214, in angle=-143.381] 1.239,2.446) .. (1.460,2.628); \draw [white, double=black] ([out angle=143.320, in angle=-140.690] 0.585,2.414) .. (0.565,3.312); \draw [white, double=black] ([out angle=143.320, in angle=-140.690] 0.585,-0.586) .. (0.565,0.312); \draw [white, double=black] ([out angle=42.083, in angle=-43.682] 2.229,0.258) .. (2.244,1.327); \draw [white, double=black] ([out angle=92.301, in angle=-133.840] 0.832,0.907) .. (0.889,1.057); \draw [white, double=black] ([out angle=17.155, in angle=-149.570] 1.297,1.308) .. (1.527,1.410); \draw [white, double=black] ([out angle=82.658, in angle=-78.217] 1.975,2.087) .. (1.961,2.437); \draw [white, double=black] ([out angle=146.173, in angle=-28.377] 1.446,3.201) .. (1.167,3.370); \draw [white, double=black] ([out angle=146.173, in angle=-28.377] 1.446,0.201) .. (1.167,0.370); \draw [white, double=black] ([out angle=150.545, in angle=-25.974] 1.524,1.861) .. (1.306,1.976); \end{scope} \end{scope}

==> diagrams/links-901.tex <==
\begin{scope} \clip (0,0) rectangle (5.516, 3.000); \begin{scope}[yshift=-2.932cm]  \draw [white, double=black, line width=0.099cm]([out angle=154.481, in angle=-55.574] 1.800,0.697) .. (0.544,1.772); \draw [white, double=black, line width=0.099cm]([out angle=55.577, in angle=-152.742] 0.544,0.360) .. (1.789,1.458); \draw [white, double=black, line width=0.045cm]([out angle=-102.858, in angle=105.136] 2.578,1.973) .. (2.591,1.319); \draw [white, double=black, line width=0.045cm]([out angle=-163.787, in angle=9.957] 2.826,1.739) .. (2.170,1.586); \draw [white, double=black, line width=0.019cm]([out angle=35.736, in angle=-76.166] 3.004,1.825) .. (3.127,2.159); \draw [white, double=black, line width=0.019cm]([out angle=-35.364, in angle=158.016] 3.004,2.075) .. (3.378,1.870); \draw [white, double=black, line width=0.019cm]([out angle=117.071, in angle=-84.788] 2.945,2.142) .. (2.815,2.593); \draw [white, double=black, line width=0.019cm]([out angle=49.116, in angle=154.377] 2.680,2.174) .. (3.052,2.252); \draw [white, double=black, line width=0.082cm]([out angle=-80.647, in angle=94.497] 2.657,1.014) .. (2.780,0.000); \draw [white, double=black, line width=0.082cm]([out angle=-163.594, in angle=-6.981] 3.230,0.654) .. (2.233,0.572); \draw [white, double=black, line width=0.112cm]([out angle=-125.020, in angle=27.568] 4.965,1.957) .. (3.692,0.840); \draw [white, double=black, line width=0.112cm]([out angle=125.026, in angle=-31.428] 4.965,0.530) .. (3.720,1.698); \draw [white, double=black] ([out angle=27.258, in angle=-170.043] 1.789,1.458) .. (2.170,1.586); \draw [white, double=black] ([out angle=16.219, in angle=-144.264] 2.826,1.739) .. (3.004,1.825); \draw [white, double=black] ([out angle=103.834, in angle=-25.623] 3.127,2.159) .. (3.052,2.252); \draw [white, double=black] ([out angle=-130.872, in angle=77.142] 2.680,2.175) .. (2.578,1.973); \draw [white, double=black] ([out angle=-74.858, in angle=99.353] 2.591,1.319) .. (2.657,1.013); \draw [white, double=black] ([out angle=124.426, in angle=-124.405] 0.544,1.772) .. (0.544,3.361); \draw [white, double=black] ([out angle=124.426, in angle=-124.405] 0.544,-1.228) .. (0.544,0.361); \draw [white, double=black] ([out angle=-85.503, in angle=95.212] 2.780,3.000) .. (2.815,2.593); \draw [white, double=black] ([out angle=-85.503, in angle=95.212] 2.780,0.000) .. (2.815,-0.407); \draw [white, double=black] ([out angle=148.572, in angle=-21.999] 3.720,1.698) .. (3.378,1.871); \draw [white, double=black] ([out angle=144.636, in angle=-62.929] 3.004,2.075) .. (2.945,2.142); \draw [white, double=black] ([out angle=55.000, in angle=-54.974] 4.965,1.957) .. (4.965,3.530); \draw [white, double=black] ([out angle=55.000, in angle=-54.974] 4.965,-1.043) .. (4.965,0.530); \draw [white, double=black] ([out angle=-152.432, in angle=16.406] 3.692,0.840) .. (3.230,0.654); \draw [white, double=black] ([out angle=173.014, in angle=-25.519] 2.233,0.571) .. (1.800,0.697); \end{scope} \begin{scope}[yshift=0.068cm]  \draw [white, double=black, line width=0.099cm]([out angle=154.481, in angle=-55.574] 1.800,0.697) .. (0.544,1.772); \draw [white, double=black, line width=0.099cm]([out angle=55.577, in angle=-152.742] 0.544,0.360) .. (1.789,1.458); \draw [white, double=black, line width=0.045cm]([out angle=-102.858, in angle=105.136] 2.578,1.973) .. (2.591,1.319); \draw [white, double=black, line width=0.045cm]([out angle=-163.787, in angle=9.957] 2.826,1.739) .. (2.170,1.586); \draw [white, double=black, line width=0.019cm]([out angle=35.736, in angle=-76.166] 3.004,1.825) .. (3.127,2.159); \draw [white, double=black, line width=0.019cm]([out angle=-35.364, in angle=158.016] 3.004,2.075) .. (3.378,1.870); \draw [white, double=black, line width=0.019cm]([out angle=117.071, in angle=-84.788] 2.945,2.142) .. (2.815,2.593); \draw [white, double=black, line width=0.019cm]([out angle=49.116, in angle=154.377] 2.680,2.174) .. (3.052,2.252); \draw [white, double=black, line width=0.082cm]([out angle=-80.647, in angle=94.497] 2.657,1.014) .. (2.780,0.000); \draw [white, double=black, line width=0.082cm]([out angle=-163.594, in angle=-6.981] 3.230,0.654) .. (2.233,0.572); \draw [white, double=black, line width=0.112cm]([out angle=-125.020, in angle=27.568] 4.965,1.957) .. (3.692,0.840); \draw [white, double=black, line width=0.112cm]([out angle=125.026, in angle=-31.428] 4.965,0.530) .. (3.720,1.698); \draw [white, double=black] ([out angle=27.258, in angle=-170.043] 1.789,1.458) .. (2.170,1.586); \draw [white, double=black] ([out angle=16.219, in angle=-144.264] 2.826,1.739) .. (3.004,1.825); \draw [white, double=black] ([out angle=103.834, in angle=-25.623] 3.127,2.159) .. (3.052,2.252); \draw [white, double=black] ([out angle=-130.872, in angle=77.142] 2.680,2.175) .. (2.578,1.973); \draw [white, double=black] ([out angle=-74.858, in angle=99.353] 2.591,1.319) .. (2.657,1.013); \draw [white, double=black] ([out angle=124.426, in angle=-124.405] 0.544,1.772) .. (0.544,3.361); \draw [white, double=black] ([out angle=124.426, in angle=-124.405] 0.544,-1.228) .. (0.544,0.361); \draw [white, double=black] ([out angle=-85.503, in angle=95.212] 2.780,3.000) .. (2.815,2.593); \draw [white, double=black] ([out angle=-85.503, in angle=95.212] 2.780,0.000) .. (2.815,-0.407); \draw [white, double=black] ([out angle=148.572, in angle=-21.999] 3.720,1.698) .. (3.378,1.871); \draw [white, double=black] ([out angle=144.636, in angle=-62.929] 3.004,2.075) .. (2.945,2.142); \draw [white, double=black] ([out angle=55.000, in angle=-54.974] 4.965,1.957) .. (4.965,3.530); \draw [white, double=black] ([out angle=55.000, in angle=-54.974] 4.965,-1.043) .. (4.965,0.530); \draw [white, double=black] ([out angle=-152.432, in angle=16.406] 3.692,0.840) .. (3.230,0.654); \draw [white, double=black] ([out angle=173.014, in angle=-25.519] 2.233,0.571) .. (1.800,0.697); \end{scope} \end{scope}

==> diagrams/links-902.tex <==
\begin{scope} \clip (0,0) rectangle (3.406, 3.000); \begin{scope}[yshift=-2.505cm]  \draw [white, double=black, line width=0.027cm]([out angle=169.269, in angle=-72.725] 1.278,0.294) .. (0.742,0.773); \draw [white, double=black, line width=0.027cm]([out angle=43.515, in angle=-102.084] 0.562,0.084) .. (0.954,0.782); \draw [white, double=black, line width=0.023cm]([out angle=122.647, in angle=-59.342] 0.929,0.918) .. (0.752,1.206); \draw [white, double=black, line width=0.023cm]([out angle=60.998, in angle=-120.369] 0.756,0.912) .. (0.924,1.206); \draw [white, double=black, line width=0.026cm]([out angle=104.452, in angle=-44.284] 0.942,1.340) .. (0.555,2.008); \draw [white, double=black, line width=0.026cm]([out angle=74.305, in angle=-168.917] 0.734,1.343) .. (1.235,1.806); \draw [white, double=black, line width=0.028cm]([out angle=122.502, in angle=-104.596] 2.010,1.705) .. (1.929,2.220); \draw [white, double=black, line width=0.028cm]([out angle=13.231, in angle=167.382] 1.580,1.880) .. (2.134,1.883); \draw [white, double=black, line width=0.029cm]([out angle=-46.396, in angle=81.993] 2.260,1.811) .. (2.482,1.119); \draw [white, double=black, line width=0.029cm]([out angle=-138.393, in angle=-12.912] 2.840,1.787) .. (2.145,1.609); \draw [white, double=black, line width=0.102cm]([out angle=145.160, in angle=-13.214] 2.785,2.723) .. (1.708,3.203); \draw [white, double=black, line width=0.102cm]([out angle=145.160, in angle=-13.214] 2.785,-0.277) .. (1.708,0.203); \draw [white, double=black, line width=0.102cm]([out angle=64.903, in angle=-100.826] 2.038,2.522) .. (2.405,3.655); \draw [white, double=black, line width=0.102cm]([out angle=64.903, in angle=-100.826] 2.038,-0.478) .. (2.405,0.655); \draw [white, double=black] ([out angle=77.916, in angle=-57.353] 0.954,0.782) .. (0.929,0.918); \draw [white, double=black] ([out angle=120.658, in angle=-105.680] 0.752,1.206) .. (0.734,1.343); \draw [white, double=black] ([out angle=11.083, in angle=-166.773] 1.235,1.806) .. (1.580,1.880); \draw [white, double=black] ([out angle=-12.653, in angle=133.604] 2.134,1.882) .. (2.260,1.811); \draw [white, double=black] ([out angle=-98.007, in angle=79.174] 2.482,1.119) .. (2.405,0.655); \draw [white, double=black] ([out angle=135.716, in angle=-136.485] 0.555,2.008) .. (0.562,3.084); \draw [white, double=black] ([out angle=135.716, in angle=-136.485] 0.555,-0.992) .. (0.562,0.084); \draw [white, double=black] ([out angle=-115.097, in angle=75.404] 2.038,2.522) .. (1.929,2.220); \draw [white, double=black] ([out angle=166.786, in angle=-10.713] 1.708,3.203) .. (1.278,3.294); \draw [white, double=black] ([out angle=166.786, in angle=-10.713] 1.708,0.203) .. (1.278,0.294); \draw [white, double=black] ([out angle=107.275, in angle=-119.002] 0.742,0.773) .. (0.756,0.912); \draw [white, double=black] ([out angle=59.663, in angle=-75.548] 0.923,1.206) .. (0.942,1.340); \draw [white, double=black] ([out angle=41.598, in angle=-34.840] 2.840,1.787) .. (2.785,2.723); \draw [white, double=black] ([out angle=41.598, in angle=-34.840] 2.840,-1.213) .. (2.785,-0.277); \draw [white, double=black] ([out angle=167.088, in angle=-57.555] 2.145,1.609) .. (2.010,1.705); \end{scope} \begin{scope}[yshift=0.495cm]  \draw [white, double=black, line width=0.027cm]([out angle=169.269, in angle=-72.725] 1.278,0.294) .. (0.742,0.773); \draw [white, double=black, line width=0.027cm]([out angle=43.515, in angle=-102.084] 0.562,0.084) .. (0.954,0.782); \draw [white, double=black, line width=0.023cm]([out angle=122.647, in angle=-59.342] 0.929,0.918) .. (0.752,1.206); \draw [white, double=black, line width=0.023cm]([out angle=60.998, in angle=-120.369] 0.756,0.912) .. (0.924,1.206); \draw [white, double=black, line width=0.026cm]([out angle=104.452, in angle=-44.284] 0.942,1.340) .. (0.555,2.008); \draw [white, double=black, line width=0.026cm]([out angle=74.305, in angle=-168.917] 0.734,1.343) .. (1.235,1.806); \draw [white, double=black, line width=0.028cm]([out angle=122.502, in angle=-104.596] 2.010,1.705) .. (1.929,2.220); \draw [white, double=black, line width=0.028cm]([out angle=13.231, in angle=167.382] 1.580,1.880) .. (2.134,1.883); \draw [white, double=black, line width=0.029cm]([out angle=-46.396, in angle=81.993] 2.260,1.811) .. (2.482,1.119); \draw [white, double=black, line width=0.029cm]([out angle=-138.393, in angle=-12.912] 2.840,1.787) .. (2.145,1.609); \draw [white, double=black, line width=0.102cm]([out angle=145.160, in angle=-13.214] 2.785,2.723) .. (1.708,3.203); \draw [white, double=black, line width=0.102cm]([out angle=145.160, in angle=-13.214] 2.785,-0.277) .. (1.708,0.203); \draw [white, double=black, line width=0.102cm]([out angle=64.903, in angle=-100.826] 2.038,2.522) .. (2.405,3.655); \draw [white, double=black, line width=0.102cm]([out angle=64.903, in angle=-100.826] 2.038,-0.478) .. (2.405,0.655); \draw [white, double=black] ([out angle=77.916, in angle=-57.353] 0.954,0.782) .. (0.929,0.918); \draw [white, double=black] ([out angle=120.658, in angle=-105.680] 0.752,1.206) .. (0.734,1.343); \draw [white, double=black] ([out angle=11.083, in angle=-166.773] 1.235,1.806) .. (1.580,1.880); \draw [white, double=black] ([out angle=-12.653, in angle=133.604] 2.134,1.882) .. (2.260,1.811); \draw [white, double=black] ([out angle=-98.007, in angle=79.174] 2.482,1.119) .. (2.405,0.655); \draw [white, double=black] ([out angle=135.716, in angle=-136.485] 0.555,2.008) .. (0.562,3.084); \draw [white, double=black] ([out angle=135.716, in angle=-136.485] 0.555,-0.992) .. (0.562,0.084); \draw [white, double=black] ([out angle=-115.097, in angle=75.404] 2.038,2.522) .. (1.929,2.220); \draw [white, double=black] ([out angle=166.786, in angle=-10.713] 1.708,3.203) .. (1.278,3.294); \draw [white, double=black] ([out angle=166.786, in angle=-10.713] 1.708,0.203) .. (1.278,0.294); \draw [white, double=black] ([out angle=107.275, in angle=-119.002] 0.742,0.773) .. (0.756,0.912); \draw [white, double=black] ([out angle=59.663, in angle=-75.548] 0.923,1.206) .. (0.942,1.340); \draw [white, double=black] ([out angle=41.598, in angle=-34.840] 2.840,1.787) .. (2.785,2.723); \draw [white, double=black] ([out angle=41.598, in angle=-34.840] 2.840,-1.213) .. (2.785,-0.277); \draw [white, double=black] ([out angle=167.088, in angle=-57.555] 2.145,1.609) .. (2.010,1.705); \end{scope} \end{scope}

==> diagrams/links-903.tex <==
\begin{scope} \clip (0,0) rectangle (5.187, 3.000); \begin{scope}[yshift=-2.079cm]  \draw [white, double=black, line width=0.046cm]([out angle=166.336, in angle=-59.232] 1.634,0.476) .. (0.502,1.311); \draw [white, double=black, line width=0.046cm]([out angle=59.272, in angle=-166.284] 0.503,0.000) .. (1.634,0.837); \draw [white, double=black, line width=0.031cm]([out angle=-32.726, in angle=152.660] 1.865,0.798) .. (2.319,0.536); \draw [white, double=black, line width=0.031cm]([out angle=-152.620, in angle=32.705] 2.319,0.777) .. (1.865,0.514); \draw [white, double=black, line width=0.034cm]([out angle=131.721, in angle=-19.993] 3.128,0.366) .. (2.504,0.789); \draw [white, double=black, line width=0.034cm]([out angle=19.927, in angle=-127.006] 2.504,0.523) .. (3.104,0.966); \draw [white, double=black, line width=0.028cm]([out angle=135.397, in angle=-95.332] 3.832,1.221) .. (3.638,1.754); \draw [white, double=black, line width=0.028cm]([out angle=39.489, in angle=176.264] 3.367,1.242) .. (3.922,1.421); \draw [white, double=black, line width=0.029cm]([out angle=-39.057, in angle=82.355] 4.059,1.368) .. (4.305,0.749); \draw [white, double=black, line width=0.029cm]([out angle=-136.515, in angle=-4.459] 4.633,1.390) .. (3.975,1.157); \draw [white, double=black, line width=0.104cm]([out angle=145.366, in angle=-32.499] 4.558,2.350) .. (3.485,3.062); \draw [white, double=black, line width=0.104cm]([out angle=145.366, in angle=-32.499] 4.558,-0.650) .. (3.485,0.062); \draw [white, double=black, line width=0.104cm]([out angle=63.985, in angle=-106.808] 3.746,2.137) .. (4.215,3.333); \draw [white, double=black, line width=0.104cm]([out angle=63.985, in angle=-106.808] 3.746,-0.863) .. (4.215,0.333); \draw [white, double=black] ([out angle=13.716, in angle=147.274] 1.634,0.837) .. (1.865,0.798); \draw [white, double=black] ([out angle=-27.370, in angle=-159.997] 2.319,0.534) .. (2.504,0.523); \draw [white, double=black] ([out angle=52.994, in angle=-140.494] 3.104,0.966) .. (3.367,1.242); \draw [white, double=black] ([out angle=-3.690, in angle=140.943] 3.922,1.421) .. (4.059,1.368); \draw [white, double=black] ([out angle=-97.645, in angle=73.192] 4.305,0.749) .. (4.215,0.333); \draw [white, double=black] ([out angle=120.768, in angle=-120.749] 0.502,1.311) .. (0.502,2.999); \draw [white, double=black] ([out angle=120.768, in angle=-120.749] 0.502,-1.689) .. (0.502,-0.001); \draw [white, double=black] ([out angle=-116.015, in angle=84.668] 3.746,2.137) .. (3.638,1.754); \draw [white, double=black] ([out angle=147.501, in angle=-48.309] 3.485,0.062) .. (3.128,0.366); \draw [white, double=black] ([out angle=160.007, in angle=27.380] 2.504,0.789) .. (2.319,0.777); \draw [white, double=black] ([out angle=-147.295, in angle=-13.664] 1.865,0.514) .. (1.634,0.476); \draw [white, double=black] ([out angle=43.496, in angle=-34.634] 4.633,1.390) .. (4.558,2.350); \draw [white, double=black] ([out angle=175.541, in angle=-44.528] 3.975,1.157) .. (3.832,1.222); \end{scope} \begin{scope}[yshift=0.921cm]  \draw [white, double=black, line width=0.046cm]([out angle=166.336, in angle=-59.232] 1.634,0.476) .. (0.502,1.311); \draw [white, double=black, line width=0.046cm]([out angle=59.272, in angle=-166.284] 0.503,0.000) .. (1.634,0.837); \draw [white, double=black, line width=0.031cm]([out angle=-32.726, in angle=152.660] 1.865,0.798) .. (2.319,0.536); \draw [white, double=black, line width=0.031cm]([out angle=-152.620, in angle=32.705] 2.319,0.777) .. (1.865,0.514); \draw [white, double=black, line width=0.034cm]([out angle=131.721, in angle=-19.993] 3.128,0.366) .. (2.504,0.789); \draw [white, double=black, line width=0.034cm]([out angle=19.927, in angle=-127.006] 2.504,0.523) .. (3.104,0.966); \draw [white, double=black, line width=0.028cm]([out angle=135.397, in angle=-95.332] 3.832,1.221) .. (3.638,1.754); \draw [white, double=black, line width=0.028cm]([out angle=39.489, in angle=176.264] 3.367,1.242) .. (3.922,1.421); \draw [white, double=black, line width=0.029cm]([out angle=-39.057, in angle=82.355] 4.059,1.368) .. (4.305,0.749); \draw [white, double=black, line width=0.029cm]([out angle=-136.515, in angle=-4.459] 4.633,1.390) .. (3.975,1.157); \draw [white, double=black, line width=0.104cm]([out angle=145.366, in angle=-32.499] 4.558,2.350) .. (3.485,3.062); \draw [white, double=black, line width=0.104cm]([out angle=145.366, in angle=-32.499] 4.558,-0.650) .. (3.485,0.062); \draw [white, double=black, line width=0.104cm]([out angle=63.985, in angle=-106.808] 3.746,2.137) .. (4.215,3.333); \draw [white, double=black, line width=0.104cm]([out angle=63.985, in angle=-106.808] 3.746,-0.863) .. (4.215,0.333); \draw [white, double=black] ([out angle=13.716, in angle=147.274] 1.634,0.837) .. (1.865,0.798); \draw [white, double=black] ([out angle=-27.370, in angle=-159.997] 2.319,0.534) .. (2.504,0.523); \draw [white, double=black] ([out angle=52.994, in angle=-140.494] 3.104,0.966) .. (3.367,1.242); \draw [white, double=black] ([out angle=-3.690, in angle=140.943] 3.922,1.421) .. (4.059,1.368); \draw [white, double=black] ([out angle=-97.645, in angle=73.192] 4.305,0.749) .. (4.215,0.333); \draw [white, double=black] ([out angle=120.768, in angle=-120.749] 0.502,1.311) .. (0.502,2.999); \draw [white, double=black] ([out angle=120.768, in angle=-120.749] 0.502,-1.689) .. (0.502,-0.001); \draw [white, double=black] ([out angle=-116.015, in angle=84.668] 3.746,2.137) .. (3.638,1.754); \draw [white, double=black] ([out angle=147.501, in angle=-48.309] 3.485,0.062) .. (3.128,0.366); \draw [white, double=black] ([out angle=160.007, in angle=27.380] 2.504,0.789) .. (2.319,0.777); \draw [white, double=black] ([out angle=-147.295, in angle=-13.664] 1.865,0.514) .. (1.634,0.476); \draw [white, double=black] ([out angle=43.496, in angle=-34.634] 4.633,1.390) .. (4.558,2.350); \draw [white, double=black] ([out angle=175.541, in angle=-44.528] 3.975,1.157) .. (3.832,1.222); \end{scope} \end{scope}

==> diagrams/links-904.tex <==
\begin{scope} \clip (0,0) rectangle (5.515, 3.000); \begin{scope}[yshift=-2.932cm]  \draw [white, double=black, line width=0.098cm]([out angle=154.480, in angle=-55.575] 1.800,0.697) .. (0.544,1.772); \draw [white, double=black, line width=0.098cm]([out angle=55.577, in angle=-152.745] 0.544,0.360) .. (1.789,1.458); \draw [white, double=black, line width=0.045cm]([out angle=9.962, in angle=-163.789] 2.170,1.586) .. (2.826,1.739); \draw [white, double=black, line width=0.045cm]([out angle=-102.858, in angle=105.134] 2.577,1.973) .. (2.590,1.319); \draw [white, double=black, line width=0.019cm]([out angle=158.012, in angle=-35.366] 3.378,1.870) .. (3.003,2.075); \draw [white, double=black, line width=0.019cm]([out angle=35.733, in angle=-76.168] 3.004,1.825) .. (3.127,2.159); \draw [white, double=black, line width=0.019cm]([out angle=154.376, in angle=49.117] 3.052,2.252) .. (2.680,2.174); \draw [white, double=black, line width=0.019cm]([out angle=117.070, in angle=-84.788] 2.945,2.142) .. (2.814,2.593); \draw [white, double=black, line width=0.082cm]([out angle=-80.649, in angle=94.497] 2.657,1.014) .. (2.780,0.000); \draw [white, double=black, line width=0.082cm]([out angle=-163.588, in angle=-6.982] 3.230,0.654) .. (2.233,0.572); \draw [white, double=black, line width=0.112cm]([out angle=-125.020, in angle=27.565] 4.964,1.957) .. (3.691,0.840); \draw [white, double=black, line width=0.112cm]([out angle=125.024, in angle=-31.429] 4.964,0.530) .. (3.720,1.698); \draw [white, double=black] ([out angle=27.255, in angle=-170.038] 1.789,1.458) .. (2.170,1.586); \draw [white, double=black] ([out angle=16.216, in angle=-144.266] 2.826,1.739) .. (3.004,1.825); \draw [white, double=black] ([out angle=103.832, in angle=-25.624] 3.127,2.159) .. (3.052,2.252); \draw [white, double=black] ([out angle=-130.873, in angle=77.142] 2.679,2.175) .. (2.577,1.973); \draw [white, double=black] ([out angle=-74.861, in angle=99.351] 2.590,1.319) .. (2.657,1.013); \draw [white, double=black] ([out angle=124.425, in angle=-124.408] 0.544,1.772) .. (0.544,3.361); \draw [white, double=black] ([out angle=124.425, in angle=-124.408] 0.544,-1.228) .. (0.544,0.361); \draw [white, double=black] ([out angle=-85.503, in angle=95.212] 2.780,3.000) .. (2.814,2.593); \draw [white, double=black] ([out angle=-85.503, in angle=95.212] 2.780,-0.000) .. (2.814,-0.407); \draw [white, double=black] ([out angle=148.571, in angle=-21.999] 3.720,1.698) .. (3.378,1.870); \draw [white, double=black] ([out angle=144.634, in angle=-62.930] 3.003,2.075) .. (2.945,2.142); \draw [white, double=black] ([out angle=54.995, in angle=-54.976] 4.965,1.957) .. (4.964,3.530); \draw [white, double=black] ([out angle=54.995, in angle=-54.976] 4.965,-1.043) .. (4.964,0.530); \draw [white, double=black] ([out angle=-152.435, in angle=16.412] 3.691,0.840) .. (3.230,0.654); \draw [white, double=black] ([out angle=173.014, in angle=-25.520] 2.233,0.571) .. (1.800,0.697); \end{scope} \begin{scope}[yshift=0.068cm]  \draw [white, double=black, line width=0.098cm]([out angle=154.480, in angle=-55.575] 1.800,0.697) .. (0.544,1.772); \draw [white, double=black, line width=0.098cm]([out angle=55.577, in angle=-152.745] 0.544,0.360) .. (1.789,1.458); \draw [white, double=black, line width=0.045cm]([out angle=9.962, in angle=-163.789] 2.170,1.586) .. (2.826,1.739); \draw [white, double=black, line width=0.045cm]([out angle=-102.858, in angle=105.134] 2.577,1.973) .. (2.590,1.319); \draw [white, double=black, line width=0.019cm]([out angle=158.012, in angle=-35.366] 3.378,1.870) .. (3.003,2.075); \draw [white, double=black, line width=0.019cm]([out angle=35.733, in angle=-76.168] 3.004,1.825) .. (3.127,2.159); \draw [white, double=black, line width=0.019cm]([out angle=154.376, in angle=49.117] 3.052,2.252) .. (2.680,2.174); \draw [white, double=black, line width=0.019cm]([out angle=117.070, in angle=-84.788] 2.945,2.142) .. (2.814,2.593); \draw [white, double=black, line width=0.082cm]([out angle=-80.649, in angle=94.497] 2.657,1.014) .. (2.780,0.000); \draw [white, double=black, line width=0.082cm]([out angle=-163.588, in angle=-6.982] 3.230,0.654) .. (2.233,0.572); \draw [white, double=black, line width=0.112cm]([out angle=-125.020, in angle=27.565] 4.964,1.957) .. (3.691,0.840); \draw [white, double=black, line width=0.112cm]([out angle=125.024, in angle=-31.429] 4.964,0.530) .. (3.720,1.698); \draw [white, double=black] ([out angle=27.255, in angle=-170.038] 1.789,1.458) .. (2.170,1.586); \draw [white, double=black] ([out angle=16.216, in angle=-144.266] 2.826,1.739) .. (3.004,1.825); \draw [white, double=black] ([out angle=103.832, in angle=-25.624] 3.127,2.159) .. (3.052,2.252); \draw [white, double=black] ([out angle=-130.873, in angle=77.142] 2.679,2.175) .. (2.577,1.973); \draw [white, double=black] ([out angle=-74.861, in angle=99.351] 2.590,1.319) .. (2.657,1.013); \draw [white, double=black] ([out angle=124.425, in angle=-124.408] 0.544,1.772) .. (0.544,3.361); \draw [white, double=black] ([out angle=124.425, in angle=-124.408] 0.544,-1.228) .. (0.544,0.361); \draw [white, double=black] ([out angle=-85.503, in angle=95.212] 2.780,3.000) .. (2.814,2.593); \draw [white, double=black] ([out angle=-85.503, in angle=95.212] 2.780,-0.000) .. (2.814,-0.407); \draw [white, double=black] ([out angle=148.571, in angle=-21.999] 3.720,1.698) .. (3.378,1.870); \draw [white, double=black] ([out angle=144.634, in angle=-62.930] 3.003,2.075) .. (2.945,2.142); \draw [white, double=black] ([out angle=54.995, in angle=-54.976] 4.965,1.957) .. (4.964,3.530); \draw [white, double=black] ([out angle=54.995, in angle=-54.976] 4.965,-1.043) .. (4.964,0.530); \draw [white, double=black] ([out angle=-152.435, in angle=16.412] 3.691,0.840) .. (3.230,0.654); \draw [white, double=black] ([out angle=173.014, in angle=-25.520] 2.233,0.571) .. (1.800,0.697); \end{scope} \end{scope}

==> diagrams/links-905.tex <==
\begin{scope} \clip (0,0) rectangle (5.515, 3.000); \begin{scope}[yshift=-2.932cm]  \draw [white, double=black, line width=0.098cm]([out angle=154.480, in angle=-55.574] 1.800,0.697) .. (0.544,1.772); \draw [white, double=black, line width=0.098cm]([out angle=55.577, in angle=-152.744] 0.544,0.360) .. (1.789,1.458); \draw [white, double=black, line width=0.045cm]([out angle=9.960, in angle=-163.788] 2.170,1.586) .. (2.826,1.739); \draw [white, double=black, line width=0.045cm]([out angle=-102.858, in angle=105.135] 2.577,1.973) .. (2.590,1.319); \draw [white, double=black, line width=0.019cm]([out angle=158.014, in angle=-35.365] 3.378,1.870) .. (3.003,2.075); \draw [white, double=black, line width=0.019cm]([out angle=35.734, in angle=-76.168] 3.004,1.825) .. (3.127,2.159); \draw [white, double=black, line width=0.019cm]([out angle=154.377, in angle=49.117] 3.052,2.252) .. (2.680,2.174); \draw [white, double=black, line width=0.019cm]([out angle=117.070, in angle=-84.788] 2.945,2.142) .. (2.814,2.593); \draw [white, double=black, line width=0.082cm]([out angle=-80.648, in angle=94.497] 2.657,1.014) .. (2.780,0.000); \draw [white, double=black, line width=0.082cm]([out angle=-163.591, in angle=-6.982] 3.230,0.654) .. (2.233,0.572); \draw [white, double=black, line width=0.112cm]([out angle=125.025, in angle=-31.428] 4.965,0.530) .. (3.720,1.698); \draw [white, double=black, line width=0.112cm]([out angle=27.566, in angle=-125.020] 3.691,0.840) .. (4.964,1.957); \draw [white, double=black] ([out angle=27.256, in angle=-170.040] 1.789,1.458) .. (2.170,1.586); \draw [white, double=black] ([out angle=16.217, in angle=-144.265] 2.826,1.739) .. (3.004,1.825); \draw [white, double=black] ([out angle=103.832, in angle=-25.623] 3.127,2.159) .. (3.052,2.252); \draw [white, double=black] ([out angle=-130.873, in angle=77.142] 2.680,2.175) .. (2.577,1.973); \draw [white, double=black] ([out angle=-74.860, in angle=99.352] 2.590,1.319) .. (2.657,1.013); \draw [white, double=black] ([out angle=124.426, in angle=-124.407] 0.544,1.772) .. (0.544,3.361); \draw [white, double=black] ([out angle=124.426, in angle=-124.407] 0.544,-1.228) .. (0.544,0.361); \draw [white, double=black] ([out angle=-85.503, in angle=95.212] 2.780,3.000) .. (2.814,2.593); \draw [white, double=black] ([out angle=-85.503, in angle=95.212] 2.780,0.000) .. (2.814,-0.407); \draw [white, double=black] ([out angle=148.572, in angle=-21.999] 3.720,1.698) .. (3.378,1.870); \draw [white, double=black] ([out angle=144.635, in angle=-62.930] 3.003,2.075) .. (2.945,2.142); \draw [white, double=black] ([out angle=54.997, in angle=-54.975] 4.965,1.957) .. (4.964,3.530); \draw [white, double=black] ([out angle=54.997, in angle=-54.975] 4.965,-1.043) .. (4.964,0.530); \draw [white, double=black] ([out angle=-152.434, in angle=16.409] 3.691,0.840) .. (3.230,0.654); \draw [white, double=black] ([out angle=173.014, in angle=-25.520] 2.233,0.571) .. (1.800,0.697); \end{scope} \begin{scope}[yshift=0.068cm]  \draw [white, double=black, line width=0.098cm]([out angle=154.480, in angle=-55.574] 1.800,0.697) .. (0.544,1.772); \draw [white, double=black, line width=0.098cm]([out angle=55.577, in angle=-152.744] 0.544,0.360) .. (1.789,1.458); \draw [white, double=black, line width=0.045cm]([out angle=9.960, in angle=-163.788] 2.170,1.586) .. (2.826,1.739); \draw [white, double=black, line width=0.045cm]([out angle=-102.858, in angle=105.135] 2.577,1.973) .. (2.590,1.319); \draw [white, double=black, line width=0.019cm]([out angle=158.014, in angle=-35.365] 3.378,1.870) .. (3.003,2.075); \draw [white, double=black, line width=0.019cm]([out angle=35.734, in angle=-76.168] 3.004,1.825) .. (3.127,2.159); \draw [white, double=black, line width=0.019cm]([out angle=154.377, in angle=49.117] 3.052,2.252) .. (2.680,2.174); \draw [white, double=black, line width=0.019cm]([out angle=117.070, in angle=-84.788] 2.945,2.142) .. (2.814,2.593); \draw [white, double=black, line width=0.082cm]([out angle=-80.648, in angle=94.497] 2.657,1.014) .. (2.780,0.000); \draw [white, double=black, line width=0.082cm]([out angle=-163.591, in angle=-6.982] 3.230,0.654) .. (2.233,0.572); \draw [white, double=black, line width=0.112cm]([out angle=125.025, in angle=-31.428] 4.965,0.530) .. (3.720,1.698); \draw [white, double=black, line width=0.112cm]([out angle=27.566, in angle=-125.020] 3.691,0.840) .. (4.964,1.957); \draw [white, double=black] ([out angle=27.256, in angle=-170.040] 1.789,1.458) .. (2.170,1.586); \draw [white, double=black] ([out angle=16.217, in angle=-144.265] 2.826,1.739) .. (3.004,1.825); \draw [white, double=black] ([out angle=103.832, in angle=-25.623] 3.127,2.159) .. (3.052,2.252); \draw [white, double=black] ([out angle=-130.873, in angle=77.142] 2.680,2.175) .. (2.577,1.973); \draw [white, double=black] ([out angle=-74.860, in angle=99.352] 2.590,1.319) .. (2.657,1.013); \draw [white, double=black] ([out angle=124.426, in angle=-124.407] 0.544,1.772) .. (0.544,3.361); \draw [white, double=black] ([out angle=124.426, in angle=-124.407] 0.544,-1.228) .. (0.544,0.361); \draw [white, double=black] ([out angle=-85.503, in angle=95.212] 2.780,3.000) .. (2.814,2.593); \draw [white, double=black] ([out angle=-85.503, in angle=95.212] 2.780,0.000) .. (2.814,-0.407); \draw [white, double=black] ([out angle=148.572, in angle=-21.999] 3.720,1.698) .. (3.378,1.870); \draw [white, double=black] ([out angle=144.635, in angle=-62.930] 3.003,2.075) .. (2.945,2.142); \draw [white, double=black] ([out angle=54.997, in angle=-54.975] 4.965,1.957) .. (4.964,3.530); \draw [white, double=black] ([out angle=54.997, in angle=-54.975] 4.965,-1.043) .. (4.964,0.530); \draw [white, double=black] ([out angle=-152.434, in angle=16.409] 3.691,0.840) .. (3.230,0.654); \draw [white, double=black] ([out angle=173.014, in angle=-25.520] 2.233,0.571) .. (1.800,0.697); \end{scope} \end{scope}

==> diagrams/links-906.tex <==
\begin{scope} \clip (0,0) rectangle (4.974, 3.000); \begin{scope}[yshift=-1.838cm]  \draw [white, double=black, line width=0.078cm]([out angle=155.648, in angle=-57.100] 1.714,0.637) .. (0.527,1.659); \draw [white, double=black, line width=0.078cm]([out angle=57.094, in angle=-160.491] 0.527,0.289) .. (1.739,1.246); \draw [white, double=black, line width=0.036cm]([out angle=-5.470, in angle=114.315] 2.111,1.292) .. (2.599,0.943); \draw [white, double=black, line width=0.036cm]([out angle=-136.105, in angle=66.622] 2.707,1.500) .. (2.319,0.941); \draw [white, double=black, line width=0.025cm]([out angle=-38.891, in angle=134.925] 2.408,0.656) .. (2.774,0.326); \draw [white, double=black, line width=0.025cm]([out angle=-96.929, in angle=7.048] 2.630,0.746) .. (2.355,0.471); \draw [white, double=black, line width=0.009cm]([out angle=149.894, in angle=-112.657] 2.220,0.499) .. (2.158,0.683); \draw [white, double=black, line width=0.009cm]([out angle=-3.696, in angle=-143.716] 1.979,0.572) .. (2.213,0.640); \draw [white, double=black, line width=0.008cm]([out angle=-99.957, in angle=66.526] 2.284,0.824) .. (2.238,0.671); \draw [white, double=black, line width=0.008cm]([out angle=149.092, in angle=20.182] 2.339,0.703) .. (2.195,0.717); \draw [white, double=black, line width=0.125cm]([out angle=-127.006, in angle=37.813] 4.402,3.159) .. (3.110,1.849); \draw [white, double=black, line width=0.125cm]([out angle=-127.006, in angle=37.813] 4.402,0.159) .. (3.110,-1.151); \draw [white, double=black, line width=0.125cm]([out angle=127.011, in angle=-39.396] 4.402,1.676) .. (3.126,3.007); \draw [white, double=black, line width=0.125cm]([out angle=127.011, in angle=-39.396] 4.402,-1.324) .. (3.126,0.007); \draw [white, double=black] ([out angle=19.509, in angle=174.516] 1.739,1.246) .. (2.111,1.292); \draw [white, double=black] ([out angle=-65.685, in angle=83.071] 2.599,0.943) .. (2.630,0.746); \draw [white, double=black] ([out angle=-172.968, in angle=-30.106] 2.355,0.471) .. (2.220,0.499); \draw [white, double=black] ([out angle=67.338, in angle=-159.818] 2.158,0.682) .. (2.195,0.717); \draw [white, double=black] ([out angle=-30.907, in angle=141.109] 2.339,0.704) .. (2.408,0.656); \draw [white, double=black] ([out angle=122.900, in angle=-122.888] 0.527,1.659) .. (0.527,3.289); \draw [white, double=black] ([out angle=122.900, in angle=-122.888] 0.527,-1.341) .. (0.527,0.289); \draw [white, double=black] ([out angle=-45.086, in angle=140.604] 2.774,3.327) .. (3.126,3.007); \draw [white, double=black] ([out angle=-45.086, in angle=140.604] 2.774,0.327) .. (3.126,0.007); \draw [white, double=black] ([out angle=53.006, in angle=-52.989] 4.402,0.159) .. (4.402,1.676); \draw [white, double=black] ([out angle=-142.187, in angle=43.895] 3.110,1.849) .. (2.707,1.500); \draw [white, double=black] ([out angle=-113.378, in angle=80.008] 2.319,0.941) .. (2.284,0.824); \draw [white, double=black] ([out angle=-113.477, in angle=36.284] 2.238,0.672) .. (2.213,0.640); \draw [white, double=black] ([out angle=176.288, in angle=-24.352] 1.979,0.571) .. (1.714,0.637); \end{scope} \begin{scope}[yshift=1.162cm]  \draw [white, double=black, line width=0.078cm]([out angle=155.648, in angle=-57.100] 1.714,0.637) .. (0.527,1.659); \draw [white, double=black, line width=0.078cm]([out angle=57.094, in angle=-160.491] 0.527,0.289) .. (1.739,1.246); \draw [white, double=black, line width=0.036cm]([out angle=-5.470, in angle=114.315] 2.111,1.292) .. (2.599,0.943); \draw [white, double=black, line width=0.036cm]([out angle=-136.105, in angle=66.622] 2.707,1.500) .. (2.319,0.941); \draw [white, double=black, line width=0.025cm]([out angle=-38.891, in angle=134.925] 2.408,0.656) .. (2.774,0.326); \draw [white, double=black, line width=0.025cm]([out angle=-96.929, in angle=7.048] 2.630,0.746) .. (2.355,0.471); \draw [white, double=black, line width=0.009cm]([out angle=149.894, in angle=-112.657] 2.220,0.499) .. (2.158,0.683); \draw [white, double=black, line width=0.009cm]([out angle=-3.696, in angle=-143.716] 1.979,0.572) .. (2.213,0.640); \draw [white, double=black, line width=0.008cm]([out angle=-99.957, in angle=66.526] 2.284,0.824) .. (2.238,0.671); \draw [white, double=black, line width=0.008cm]([out angle=149.092, in angle=20.182] 2.339,0.703) .. (2.195,0.717); \draw [white, double=black, line width=0.125cm]([out angle=-127.006, in angle=37.813] 4.402,3.159) .. (3.110,1.849); \draw [white, double=black, line width=0.125cm]([out angle=-127.006, in angle=37.813] 4.402,0.159) .. (3.110,-1.151); \draw [white, double=black, line width=0.125cm]([out angle=127.011, in angle=-39.396] 4.402,1.676) .. (3.126,3.007); \draw [white, double=black, line width=0.125cm]([out angle=127.011, in angle=-39.396] 4.402,-1.324) .. (3.126,0.007); \draw [white, double=black] ([out angle=19.509, in angle=174.516] 1.739,1.246) .. (2.111,1.292); \draw [white, double=black] ([out angle=-65.685, in angle=83.071] 2.599,0.943) .. (2.630,0.746); \draw [white, double=black] ([out angle=-172.968, in angle=-30.106] 2.355,0.471) .. (2.220,0.499); \draw [white, double=black] ([out angle=67.338, in angle=-159.818] 2.158,0.682) .. (2.195,0.717); \draw [white, double=black] ([out angle=-30.907, in angle=141.109] 2.339,0.704) .. (2.408,0.656); \draw [white, double=black] ([out angle=122.900, in angle=-122.888] 0.527,1.659) .. (0.527,3.289); \draw [white, double=black] ([out angle=122.900, in angle=-122.888] 0.527,-1.341) .. (0.527,0.289); \draw [white, double=black] ([out angle=-45.086, in angle=140.604] 2.774,3.327) .. (3.126,3.007); \draw [white, double=black] ([out angle=-45.086, in angle=140.604] 2.774,0.327) .. (3.126,0.007); \draw [white, double=black] ([out angle=53.006, in angle=-52.989] 4.402,0.159) .. (4.402,1.676); \draw [white, double=black] ([out angle=-142.187, in angle=43.895] 3.110,1.849) .. (2.707,1.500); \draw [white, double=black] ([out angle=-113.378, in angle=80.008] 2.319,0.941) .. (2.284,0.824); \draw [white, double=black] ([out angle=-113.477, in angle=36.284] 2.238,0.672) .. (2.213,0.640); \draw [white, double=black] ([out angle=176.288, in angle=-24.352] 1.979,0.571) .. (1.714,0.637); \end{scope} \end{scope}

==> diagrams/links-907.tex <==
\begin{scope} \clip (0,0) rectangle (4.974, 3.000); \begin{scope}[yshift=-1.838cm]  \draw [white, double=black, line width=0.078cm]([out angle=155.647, in angle=-57.100] 1.714,0.637) .. (0.527,1.659); \draw [white, double=black, line width=0.078cm]([out angle=57.092, in angle=-160.490] 0.527,0.289) .. (1.739,1.246); \draw [white, double=black, line width=0.036cm]([out angle=-5.469, in angle=114.316] 2.111,1.292) .. (2.600,0.943); \draw [white, double=black, line width=0.036cm]([out angle=-136.116, in angle=66.625] 2.707,1.500) .. (2.319,0.941); \draw [white, double=black, line width=0.025cm]([out angle=-38.888, in angle=134.929] 2.408,0.656) .. (2.774,0.326); \draw [white, double=black, line width=0.025cm]([out angle=-96.927, in angle=7.053] 2.630,0.746) .. (2.355,0.470); \draw [white, double=black, line width=0.009cm]([out angle=149.895, in angle=-112.656] 2.220,0.499) .. (2.158,0.683); \draw [white, double=black, line width=0.009cm]([out angle=-3.692, in angle=-143.715] 1.979,0.572) .. (2.213,0.640); \draw [white, double=black, line width=0.008cm]([out angle=-99.954, in angle=66.527] 2.284,0.824) .. (2.238,0.671); \draw [white, double=black, line width=0.008cm]([out angle=149.093, in angle=20.184] 2.339,0.703) .. (2.195,0.717); \draw [white, double=black, line width=0.125cm]([out angle=127.012, in angle=-39.395] 4.403,1.676) .. (3.126,3.007); \draw [white, double=black, line width=0.125cm]([out angle=127.012, in angle=-39.395] 4.403,-1.324) .. (3.126,0.007); \draw [white, double=black, line width=0.125cm]([out angle=37.816, in angle=-127.006] 3.110,1.848) .. (4.402,3.159); \draw [white, double=black, line width=0.125cm]([out angle=37.816, in angle=-127.006] 3.110,-1.152) .. (4.402,0.159); \draw [white, double=black] ([out angle=19.510, in angle=174.513] 1.739,1.246) .. (2.111,1.292); \draw [white, double=black] ([out angle=-65.684, in angle=83.073] 2.600,0.943) .. (2.630,0.746); \draw [white, double=black] ([out angle=-172.968, in angle=-30.105] 2.355,0.471) .. (2.220,0.499); \draw [white, double=black] ([out angle=67.338, in angle=-159.816] 2.158,0.682) .. (2.195,0.717); \draw [white, double=black] ([out angle=-30.907, in angle=141.112] 2.339,0.704) .. (2.408,0.656); \draw [white, double=black] ([out angle=122.900, in angle=-122.884] 0.527,1.659) .. (0.527,3.289); \draw [white, double=black] ([out angle=122.900, in angle=-122.884] 0.527,-1.341) .. (0.527,0.289); \draw [white, double=black] ([out angle=-45.085, in angle=140.605] 2.774,3.327) .. (3.126,3.007); \draw [white, double=black] ([out angle=-45.085, in angle=140.605] 2.774,0.327) .. (3.126,0.007); \draw [white, double=black] ([out angle=53.010, in angle=-52.988] 4.403,0.159) .. (4.402,1.676); \draw [white, double=black] ([out angle=-142.184, in angle=43.884] 3.110,1.848) .. (2.707,1.500); \draw [white, double=black] ([out angle=-113.375, in angle=80.000] 2.319,0.941) .. (2.284,0.824); \draw [white, double=black] ([out angle=-113.476, in angle=36.285] 2.238,0.672) .. (2.213,0.640); \draw [white, double=black] ([out angle=176.286, in angle=-24.353] 1.979,0.571) .. (1.714,0.637); \end{scope} \begin{scope}[yshift=1.162cm]  \draw [white, double=black, line width=0.078cm]([out angle=155.647, in angle=-57.100] 1.714,0.637) .. (0.527,1.659); \draw [white, double=black, line width=0.078cm]([out angle=57.092, in angle=-160.490] 0.527,0.289) .. (1.739,1.246); \draw [white, double=black, line width=0.036cm]([out angle=-5.469, in angle=114.316] 2.111,1.292) .. (2.600,0.943); \draw [white, double=black, line width=0.036cm]([out angle=-136.116, in angle=66.625] 2.707,1.500) .. (2.319,0.941); \draw [white, double=black, line width=0.025cm]([out angle=-38.888, in angle=134.929] 2.408,0.656) .. (2.774,0.326); \draw [white, double=black, line width=0.025cm]([out angle=-96.927, in angle=7.053] 2.630,0.746) .. (2.355,0.470); \draw [white, double=black, line width=0.009cm]([out angle=149.895, in angle=-112.656] 2.220,0.499) .. (2.158,0.683); \draw [white, double=black, line width=0.009cm]([out angle=-3.692, in angle=-143.715] 1.979,0.572) .. (2.213,0.640); \draw [white, double=black, line width=0.008cm]([out angle=-99.954, in angle=66.527] 2.284,0.824) .. (2.238,0.671); \draw [white, double=black, line width=0.008cm]([out angle=149.093, in angle=20.184] 2.339,0.703) .. (2.195,0.717); \draw [white, double=black, line width=0.125cm]([out angle=127.012, in angle=-39.395] 4.403,1.676) .. (3.126,3.007); \draw [white, double=black, line width=0.125cm]([out angle=127.012, in angle=-39.395] 4.403,-1.324) .. (3.126,0.007); \draw [white, double=black, line width=0.125cm]([out angle=37.816, in angle=-127.006] 3.110,1.848) .. (4.402,3.159); \draw [white, double=black, line width=0.125cm]([out angle=37.816, in angle=-127.006] 3.110,-1.152) .. (4.402,0.159); \draw [white, double=black] ([out angle=19.510, in angle=174.513] 1.739,1.246) .. (2.111,1.292); \draw [white, double=black] ([out angle=-65.684, in angle=83.073] 2.600,0.943) .. (2.630,0.746); \draw [white, double=black] ([out angle=-172.968, in angle=-30.105] 2.355,0.471) .. (2.220,0.499); \draw [white, double=black] ([out angle=67.338, in angle=-159.816] 2.158,0.682) .. (2.195,0.717); \draw [white, double=black] ([out angle=-30.907, in angle=141.112] 2.339,0.704) .. (2.408,0.656); \draw [white, double=black] ([out angle=122.900, in angle=-122.884] 0.527,1.659) .. (0.527,3.289); \draw [white, double=black] ([out angle=122.900, in angle=-122.884] 0.527,-1.341) .. (0.527,0.289); \draw [white, double=black] ([out angle=-45.085, in angle=140.605] 2.774,3.327) .. (3.126,3.007); \draw [white, double=black] ([out angle=-45.085, in angle=140.605] 2.774,0.327) .. (3.126,0.007); \draw [white, double=black] ([out angle=53.010, in angle=-52.988] 4.403,0.159) .. (4.402,1.676); \draw [white, double=black] ([out angle=-142.184, in angle=43.884] 3.110,1.848) .. (2.707,1.500); \draw [white, double=black] ([out angle=-113.375, in angle=80.000] 2.319,0.941) .. (2.284,0.824); \draw [white, double=black] ([out angle=-113.476, in angle=36.285] 2.238,0.672) .. (2.213,0.640); \draw [white, double=black] ([out angle=176.286, in angle=-24.353] 1.979,0.571) .. (1.714,0.637); \end{scope} \end{scope}

==> diagrams/links-908.tex <==
\begin{scope} \clip (0,0) rectangle (3.406, 3.000); \begin{scope}[yshift=-2.505cm]  \draw [white, double=black, line width=0.027cm]([out angle=169.269, in angle=-72.725] 1.278,0.294) .. (0.742,0.773); \draw [white, double=black, line width=0.027cm]([out angle=43.515, in angle=-102.084] 0.562,0.084) .. (0.954,0.782); \draw [white, double=black, line width=0.023cm]([out angle=122.647, in angle=-59.342] 0.929,0.918) .. (0.752,1.206); \draw [white, double=black, line width=0.023cm]([out angle=60.998, in angle=-120.368] 0.756,0.912) .. (0.924,1.206); \draw [white, double=black, line width=0.026cm]([out angle=104.452, in angle=-44.284] 0.942,1.340) .. (0.555,2.008); \draw [white, double=black, line width=0.026cm]([out angle=74.305, in angle=-168.916] 0.734,1.343) .. (1.235,1.806); \draw [white, double=black, line width=0.028cm]([out angle=13.231, in angle=167.382] 1.580,1.880) .. (2.134,1.883); \draw [white, double=black, line width=0.028cm]([out angle=-104.596, in angle=122.502] 1.929,2.220) .. (2.010,1.705); \draw [white, double=black, line width=0.029cm]([out angle=-138.393, in angle=-12.912] 2.840,1.787) .. (2.145,1.609); \draw [white, double=black, line width=0.029cm]([out angle=81.993, in angle=-46.396] 2.482,1.119) .. (2.260,1.811); \draw [white, double=black, line width=0.102cm]([out angle=-100.826, in angle=64.902] 2.405,3.655) .. (2.038,2.522); \draw [white, double=black, line width=0.102cm]([out angle=-100.826, in angle=64.902] 2.405,0.655) .. (2.038,-0.478); \draw [white, double=black, line width=0.102cm]([out angle=145.160, in angle=-13.214] 2.785,2.723) .. (1.708,3.203); \draw [white, double=black, line width=0.102cm]([out angle=145.160, in angle=-13.214] 2.785,-0.277) .. (1.708,0.203); \draw [white, double=black] ([out angle=77.916, in angle=-57.353] 0.954,0.782) .. (0.929,0.918); \draw [white, double=black] ([out angle=120.658, in angle=-105.680] 0.752,1.206) .. (0.734,1.343); \draw [white, double=black] ([out angle=11.084, in angle=-166.773] 1.235,1.806) .. (1.580,1.880); \draw [white, double=black] ([out angle=-12.652, in angle=133.604] 2.134,1.882) .. (2.260,1.811); \draw [white, double=black] ([out angle=-98.007, in angle=79.174] 2.482,1.119) .. (2.405,0.655); \draw [white, double=black] ([out angle=135.716, in angle=-136.485] 0.555,2.008) .. (0.562,3.084); \draw [white, double=black] ([out angle=135.716, in angle=-136.485] 0.555,-0.992) .. (0.562,0.084); \draw [white, double=black] ([out angle=-115.098, in angle=75.404] 2.038,2.522) .. (1.929,2.220); \draw [white, double=black] ([out angle=166.786, in angle=-10.713] 1.708,3.203) .. (1.278,3.294); \draw [white, double=black] ([out angle=166.786, in angle=-10.713] 1.708,0.203) .. (1.278,0.294); \draw [white, double=black] ([out angle=107.275, in angle=-119.002] 0.742,0.773) .. (0.756,0.912); \draw [white, double=black] ([out angle=59.663, in angle=-75.548] 0.923,1.206) .. (0.942,1.340); \draw [white, double=black] ([out angle=41.599, in angle=-34.840] 2.840,1.787) .. (2.785,2.723); \draw [white, double=black] ([out angle=41.599, in angle=-34.840] 2.840,-1.213) .. (2.785,-0.277); \draw [white, double=black] ([out angle=167.088, in angle=-57.555] 2.145,1.609) .. (2.010,1.705); \end{scope} \begin{scope}[yshift=0.495cm]  \draw [white, double=black, line width=0.027cm]([out angle=169.269, in angle=-72.725] 1.278,0.294) .. (0.742,0.773); \draw [white, double=black, line width=0.027cm]([out angle=43.515, in angle=-102.084] 0.562,0.084) .. (0.954,0.782); \draw [white, double=black, line width=0.023cm]([out angle=122.647, in angle=-59.342] 0.929,0.918) .. (0.752,1.206); \draw [white, double=black, line width=0.023cm]([out angle=60.998, in angle=-120.368] 0.756,0.912) .. (0.924,1.206); \draw [white, double=black, line width=0.026cm]([out angle=104.452, in angle=-44.284] 0.942,1.340) .. (0.555,2.008); \draw [white, double=black, line width=0.026cm]([out angle=74.305, in angle=-168.916] 0.734,1.343) .. (1.235,1.806); \draw [white, double=black, line width=0.028cm]([out angle=13.231, in angle=167.382] 1.580,1.880) .. (2.134,1.883); \draw [white, double=black, line width=0.028cm]([out angle=-104.596, in angle=122.502] 1.929,2.220) .. (2.010,1.705); \draw [white, double=black, line width=0.029cm]([out angle=-138.393, in angle=-12.912] 2.840,1.787) .. (2.145,1.609); \draw [white, double=black, line width=0.029cm]([out angle=81.993, in angle=-46.396] 2.482,1.119) .. (2.260,1.811); \draw [white, double=black, line width=0.102cm]([out angle=-100.826, in angle=64.902] 2.405,3.655) .. (2.038,2.522); \draw [white, double=black, line width=0.102cm]([out angle=-100.826, in angle=64.902] 2.405,0.655) .. (2.038,-0.478); \draw [white, double=black, line width=0.102cm]([out angle=145.160, in angle=-13.214] 2.785,2.723) .. (1.708,3.203); \draw [white, double=black, line width=0.102cm]([out angle=145.160, in angle=-13.214] 2.785,-0.277) .. (1.708,0.203); \draw [white, double=black] ([out angle=77.916, in angle=-57.353] 0.954,0.782) .. (0.929,0.918); \draw [white, double=black] ([out angle=120.658, in angle=-105.680] 0.752,1.206) .. (0.734,1.343); \draw [white, double=black] ([out angle=11.084, in angle=-166.773] 1.235,1.806) .. (1.580,1.880); \draw [white, double=black] ([out angle=-12.652, in angle=133.604] 2.134,1.882) .. (2.260,1.811); \draw [white, double=black] ([out angle=-98.007, in angle=79.174] 2.482,1.119) .. (2.405,0.655); \draw [white, double=black] ([out angle=135.716, in angle=-136.485] 0.555,2.008) .. (0.562,3.084); \draw [white, double=black] ([out angle=135.716, in angle=-136.485] 0.555,-0.992) .. (0.562,0.084); \draw [white, double=black] ([out angle=-115.098, in angle=75.404] 2.038,2.522) .. (1.929,2.220); \draw [white, double=black] ([out angle=166.786, in angle=-10.713] 1.708,3.203) .. (1.278,3.294); \draw [white, double=black] ([out angle=166.786, in angle=-10.713] 1.708,0.203) .. (1.278,0.294); \draw [white, double=black] ([out angle=107.275, in angle=-119.002] 0.742,0.773) .. (0.756,0.912); \draw [white, double=black] ([out angle=59.663, in angle=-75.548] 0.923,1.206) .. (0.942,1.340); \draw [white, double=black] ([out angle=41.599, in angle=-34.840] 2.840,1.787) .. (2.785,2.723); \draw [white, double=black] ([out angle=41.599, in angle=-34.840] 2.840,-1.213) .. (2.785,-0.277); \draw [white, double=black] ([out angle=167.088, in angle=-57.555] 2.145,1.609) .. (2.010,1.705); \end{scope} \end{scope}

==> diagrams/links-909.tex <==
\begin{scope} \clip (0,0) rectangle (5.187, 3.000); \begin{scope}[yshift=-2.079cm]  \draw [white, double=black, line width=0.046cm]([out angle=166.334, in angle=-59.232] 1.634,0.476) .. (0.502,1.311); \draw [white, double=black, line width=0.046cm]([out angle=59.268, in angle=-166.284] 0.503,0.000) .. (1.634,0.837); \draw [white, double=black, line width=0.031cm]([out angle=-32.730, in angle=152.655] 1.865,0.798) .. (2.319,0.535); \draw [white, double=black, line width=0.031cm]([out angle=-152.618, in angle=32.701] 2.319,0.777) .. (1.865,0.514); \draw [white, double=black, line width=0.034cm]([out angle=131.714, in angle=-19.989] 3.129,0.366) .. (2.505,0.789); \draw [white, double=black, line width=0.034cm]([out angle=19.935, in angle=-127.002] 2.504,0.523) .. (3.104,0.966); \draw [white, double=black, line width=0.028cm]([out angle=39.497, in angle=176.272] 3.367,1.242) .. (3.923,1.421); \draw [white, double=black, line width=0.028cm]([out angle=-95.338, in angle=135.406] 3.639,1.754) .. (3.833,1.221); \draw [white, double=black, line width=0.029cm]([out angle=-136.515, in angle=-4.458] 4.633,1.390) .. (3.975,1.157); \draw [white, double=black, line width=0.029cm]([out angle=82.356, in angle=-39.057] 4.305,0.749) .. (4.059,1.368); \draw [white, double=black, line width=0.104cm]([out angle=-106.806, in angle=63.991] 4.215,3.333) .. (3.746,2.137); \draw [white, double=black, line width=0.104cm]([out angle=-106.806, in angle=63.991] 4.215,0.333) .. (3.746,-0.863); \draw [white, double=black, line width=0.104cm]([out angle=145.368, in angle=-32.496] 4.559,2.350) .. (3.485,3.062); \draw [white, double=black, line width=0.104cm]([out angle=145.368, in angle=-32.496] 4.559,-0.650) .. (3.485,0.062); \draw [white, double=black] ([out angle=13.716, in angle=147.270] 1.634,0.837) .. (1.865,0.798); \draw [white, double=black] ([out angle=-27.368, in angle=-159.997] 2.319,0.535) .. (2.504,0.523); \draw [white, double=black] ([out angle=52.998, in angle=-140.489] 3.104,0.966) .. (3.368,1.242); \draw [white, double=black] ([out angle=-3.696, in angle=140.943] 3.922,1.422) .. (4.059,1.368); \draw [white, double=black] ([out angle=-97.644, in angle=73.194] 4.305,0.749) .. (4.215,0.333); \draw [white, double=black] ([out angle=120.768, in angle=-120.745] 0.502,1.311) .. (0.502,2.999); \draw [white, double=black] ([out angle=120.768, in angle=-120.745] 0.502,-1.689) .. (0.502,-0.001); \draw [white, double=black] ([out angle=-116.009, in angle=84.662] 3.746,2.137) .. (3.639,1.754); \draw [white, double=black] ([out angle=147.504, in angle=-48.307] 3.485,0.062) .. (3.128,0.366); \draw [white, double=black] ([out angle=160.011, in angle=27.382] 2.505,0.789) .. (2.319,0.777); \draw [white, double=black] ([out angle=-147.299, in angle=-13.666] 1.865,0.514) .. (1.634,0.476); \draw [white, double=black] ([out angle=43.501, in angle=-34.632] 4.633,1.390) .. (4.559,2.350); \draw [white, double=black] ([out angle=175.542, in angle=-44.534] 3.975,1.157) .. (3.833,1.222); \end{scope} \begin{scope}[yshift=0.921cm]  \draw [white, double=black, line width=0.046cm]([out angle=166.334, in angle=-59.232] 1.634,0.476) .. (0.502,1.311); \draw [white, double=black, line width=0.046cm]([out angle=59.268, in angle=-166.284] 0.503,0.000) .. (1.634,0.837); \draw [white, double=black, line width=0.031cm]([out angle=-32.730, in angle=152.655] 1.865,0.798) .. (2.319,0.535); \draw [white, double=black, line width=0.031cm]([out angle=-152.618, in angle=32.701] 2.319,0.777) .. (1.865,0.514); \draw [white, double=black, line width=0.034cm]([out angle=131.714, in angle=-19.989] 3.129,0.366) .. (2.505,0.789); \draw [white, double=black, line width=0.034cm]([out angle=19.935, in angle=-127.002] 2.504,0.523) .. (3.104,0.966); \draw [white, double=black, line width=0.028cm]([out angle=39.497, in angle=176.272] 3.367,1.242) .. (3.923,1.421); \draw [white, double=black, line width=0.028cm]([out angle=-95.338, in angle=135.406] 3.639,1.754) .. (3.833,1.221); \draw [white, double=black, line width=0.029cm]([out angle=-136.515, in angle=-4.458] 4.633,1.390) .. (3.975,1.157); \draw [white, double=black, line width=0.029cm]([out angle=82.356, in angle=-39.057] 4.305,0.749) .. (4.059,1.368); \draw [white, double=black, line width=0.104cm]([out angle=-106.806, in angle=63.991] 4.215,3.333) .. (3.746,2.137); \draw [white, double=black, line width=0.104cm]([out angle=-106.806, in angle=63.991] 4.215,0.333) .. (3.746,-0.863); \draw [white, double=black, line width=0.104cm]([out angle=145.368, in angle=-32.496] 4.559,2.350) .. (3.485,3.062); \draw [white, double=black, line width=0.104cm]([out angle=145.368, in angle=-32.496] 4.559,-0.650) .. (3.485,0.062); \draw [white, double=black] ([out angle=13.716, in angle=147.270] 1.634,0.837) .. (1.865,0.798); \draw [white, double=black] ([out angle=-27.368, in angle=-159.997] 2.319,0.535) .. (2.504,0.523); \draw [white, double=black] ([out angle=52.998, in angle=-140.489] 3.104,0.966) .. (3.368,1.242); \draw [white, double=black] ([out angle=-3.696, in angle=140.943] 3.922,1.422) .. (4.059,1.368); \draw [white, double=black] ([out angle=-97.644, in angle=73.194] 4.305,0.749) .. (4.215,0.333); \draw [white, double=black] ([out angle=120.768, in angle=-120.745] 0.502,1.311) .. (0.502,2.999); \draw [white, double=black] ([out angle=120.768, in angle=-120.745] 0.502,-1.689) .. (0.502,-0.001); \draw [white, double=black] ([out angle=-116.009, in angle=84.662] 3.746,2.137) .. (3.639,1.754); \draw [white, double=black] ([out angle=147.504, in angle=-48.307] 3.485,0.062) .. (3.128,0.366); \draw [white, double=black] ([out angle=160.011, in angle=27.382] 2.505,0.789) .. (2.319,0.777); \draw [white, double=black] ([out angle=-147.299, in angle=-13.666] 1.865,0.514) .. (1.634,0.476); \draw [white, double=black] ([out angle=43.501, in angle=-34.632] 4.633,1.390) .. (4.559,2.350); \draw [white, double=black] ([out angle=175.542, in angle=-44.534] 3.975,1.157) .. (3.833,1.222); \end{scope} \end{scope}

==> diagrams/links-91.tex <==
 \draw [white, double=black, line width=0.022cm]([out angle=-113.412, in angle=-54.189] 0.617,1.124) .. (0.041,1.062); \draw [white, double=black, line width=0.022cm]([out angle=90.004, in angle=-71.657] 0.384,0.000) .. (0.199,1.143); \draw [white, double=black, line width=0.012cm]([out angle=141.984, in angle=-67.763] 0.145,1.221) .. (0.020,1.386); \draw [white, double=black, line width=0.012cm]([out angle=69.957, in angle=-118.199] 0.024,1.186) .. (0.112,1.381); \draw [white, double=black, line width=0.012cm]([out angle=101.278, in angle=-79.097] 0.121,1.443) .. (0.070,1.701); \draw [white, double=black, line width=0.012cm]([out angle=58.536, in angle=-170.682] 0.026,1.460) .. (0.225,1.594); \draw [white, double=black, line width=0.009cm]([out angle=131.917, in angle=-87.437] 0.451,1.584) .. (0.392,1.728); \draw [white, double=black, line width=0.009cm]([out angle=19.836, in angle=-179.368] 0.318,1.617) .. (0.478,1.646); \draw [white, double=black, line width=0.010cm]([out angle=-32.734, in angle=94.389] 0.523,1.633) .. (0.663,1.399); \draw [white, double=black, line width=0.010cm]([out angle=-104.386, in angle=-3.571] 0.689,1.699) .. (0.499,1.560); \draw [white, double=black, line width=0.036cm]([out angle=61.219, in angle=118.573] 0.101,1.901) .. (0.664,1.900); \draw [white, double=black, line width=0.036cm]([out angle=-90.005, in angle=90.541] 0.384,3.001) .. (0.389,1.828); \draw [white, double=black] ([out angle=108.343, in angle=-37.961] 0.199,1.143) .. (0.145,1.220); \draw [white, double=black] ([out angle=112.237, in angle=-121.464] 0.020,1.386) .. (0.026,1.460); \draw [white, double=black] ([out angle=9.318, in angle=-160.201] 0.225,1.594) .. (0.319,1.618); \draw [white, double=black] ([out angle=0.632, in angle=147.266] 0.479,1.646) .. (0.523,1.633); \draw [white, double=black] ([out angle=-85.611, in angle=66.588] 0.663,1.399) .. (0.617,1.124); \draw [white, double=black] ([out angle=125.782, in angle=-110.043] 0.041,1.063) .. (0.024,1.186); \draw [white, double=black] ([out angle=61.801, in angle=-78.722] 0.112,1.381) .. (0.121,1.443); \draw [white, double=black] ([out angle=100.903, in angle=-118.771] 0.070,1.701) .. (0.102,1.901); \draw [white, double=black] ([out angle=-61.427, in angle=75.614] 0.664,1.900) .. (0.689,1.699); \draw [white, double=black] ([out angle=176.429, in angle=-48.083] 0.499,1.560) .. (0.451,1.584); \draw [white, double=black] ([out angle=92.563, in angle=-89.459] 0.392,1.728) .. (0.389,1.828);

==> diagrams/links-910.tex <==
\begin{scope} \clip (-0.5,0) rectangle (5.689, 3.000); \begin{scope}[yshift=-1.440cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.457, in angle=-57.722] 1.711,0.673) .. (0.520,1.591); \draw [white, double=black, line width=0.061cm]([out angle=57.707, in angle=-162.480] 0.520,0.238) .. (1.711,1.155); \draw [white, double=black, line width=0.057cm]([out angle=-24.057, in angle=129.027] 2.035,1.136) .. (2.877,0.490); \draw [white, double=black, line width=0.057cm]([out angle=-129.034, in angle=24.063] 2.877,1.338) .. (2.035,0.691); \draw [white, double=black, line width=0.125cm]([out angle=128.026, in angle=-41.535] 4.607,1.659) .. (3.298,3.050); \draw [white, double=black, line width=0.125cm]([out angle=128.026, in angle=-41.535] 4.607,-1.341) .. (3.298,0.050); \draw [white, double=black, line width=0.125cm]([out angle=41.551, in angle=-128.021] 3.299,1.778) .. (4.607,3.170); \draw [white, double=black, line width=0.125cm]([out angle=41.551, in angle=-128.021] 3.299,-1.222) .. (4.607,0.170); \draw [white, double=black] ([out angle=17.520, in angle=155.958] 1.711,1.155) .. (2.035,1.137); \draw [white, double=black] ([out angle=-50.985, in angle=138.465] 2.877,0.490) .. (3.298,0.050); \draw [white, double=black] ([out angle=51.990, in angle=-51.974] 4.607,0.170) .. (4.607,1.659); \draw [white, double=black] ([out angle=-138.449, in angle=50.966] 3.299,1.778) .. (2.877,1.338); \draw [white, double=black] ([out angle=-155.929, in angle=-17.543] 2.035,0.692) .. (1.711,0.673); \draw [white, double=black, line width=0.013cm]([out angle=58.311, in angle=114.958] -0.108,2.528) .. (0.677,2.482); \draw [white, double=black, line width=0.013cm]([out angle=237.732, in angle=88.471] 0.520,3.238) .. (0.283,2.456); \draw [white, double=black, line width=0.013cm]([out angle=271.545, in angle=122.275] 0.283,2.373) .. (0.520,1.591); \draw [white, double=black, line width=0.013cm]([out angle=245.056, in angle=301.706] 0.677,2.347) .. (-0.108,2.301); \draw [white, double=black] ([out angle=268.472, in angle=91.545] 0.283,2.456) .. (0.283,2.373); \draw [white, double=black] ([out angle=121.706, in angle=238.311] -0.108,2.301) .. (-0.108,2.528); \draw [white, double=black] ([out angle=294.968, in angle=65.069] 0.677,2.482) .. (0.677,2.347); \end{scope} \begin{scope}[yshift=1.560cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.457, in angle=-57.722] 1.711,0.673) .. (0.520,1.591); \draw [white, double=black, line width=0.061cm]([out angle=57.707, in angle=-162.480] 0.520,0.238) .. (1.711,1.155); \draw [white, double=black, line width=0.057cm]([out angle=-24.057, in angle=129.027] 2.035,1.136) .. (2.877,0.490); \draw [white, double=black, line width=0.057cm]([out angle=-129.034, in angle=24.063] 2.877,1.338) .. (2.035,0.691); \draw [white, double=black, line width=0.125cm]([out angle=128.026, in angle=-41.535] 4.607,1.659) .. (3.298,3.050); \draw [white, double=black, line width=0.125cm]([out angle=128.026, in angle=-41.535] 4.607,-1.341) .. (3.298,0.050); \draw [white, double=black, line width=0.125cm]([out angle=41.551, in angle=-128.021] 3.299,1.778) .. (4.607,3.170); \draw [white, double=black, line width=0.125cm]([out angle=41.551, in angle=-128.021] 3.299,-1.222) .. (4.607,0.170); \draw [white, double=black] ([out angle=17.520, in angle=155.958] 1.711,1.155) .. (2.035,1.137); \draw [white, double=black] ([out angle=-50.985, in angle=138.465] 2.877,0.490) .. (3.298,0.050); \draw [white, double=black] ([out angle=51.990, in angle=-51.974] 4.607,0.170) .. (4.607,1.659); \draw [white, double=black] ([out angle=-138.449, in angle=50.966] 3.299,1.778) .. (2.877,1.338); \draw [white, double=black] ([out angle=-155.929, in angle=-17.543] 2.035,0.692) .. (1.711,0.673); \draw [white, double=black, line width=0.013cm]([out angle=58.311, in angle=114.958] -0.108,2.528) .. (0.677,2.482); \draw [white, double=black, line width=0.013cm]([out angle=237.732, in angle=88.471] 0.520,3.238) .. (0.283,2.456); \draw [white, double=black, line width=0.013cm]([out angle=271.545, in angle=122.275] 0.283,2.373) .. (0.520,1.591); \draw [white, double=black, line width=0.013cm]([out angle=245.056, in angle=301.706] 0.677,2.347) .. (-0.108,2.301); \draw [white, double=black] ([out angle=268.472, in angle=91.545] 0.283,2.456) .. (0.283,2.373); \draw [white, double=black] ([out angle=121.706, in angle=238.311] -0.108,2.301) .. (-0.108,2.528); \draw [white, double=black] ([out angle=294.968, in angle=65.069] 0.677,2.482) .. (0.677,2.347); \end{scope} \end{scope}

==> diagrams/links-911.tex <==
\begin{scope} \clip (-0.5,0) rectangle (5.689, 3.000); \begin{scope}[yshift=-1.440cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.462, in angle=-57.719] 1.711,0.673) .. (0.520,1.591); \draw [white, double=black, line width=0.061cm]([out angle=57.711, in angle=-162.475] 0.520,0.238) .. (1.711,1.155); \draw [white, double=black, line width=0.057cm]([out angle=-24.059, in angle=129.028] 2.035,1.136) .. (2.877,0.490); \draw [white, double=black, line width=0.057cm]([out angle=-129.027, in angle=24.060] 2.877,1.338) .. (2.035,0.691); \draw [white, double=black, line width=0.125cm]([out angle=128.027, in angle=-41.537] 4.607,1.659) .. (3.298,3.050); \draw [white, double=black, line width=0.125cm]([out angle=128.027, in angle=-41.537] 4.607,-1.341) .. (3.298,0.050); \draw [white, double=black, line width=0.125cm]([out angle=41.548, in angle=-128.022] 3.298,1.778) .. (4.607,3.170); \draw [white, double=black, line width=0.125cm]([out angle=41.548, in angle=-128.022] 3.298,-1.222) .. (4.607,0.170); \draw [white, double=black] ([out angle=17.525, in angle=155.952] 1.711,1.155) .. (2.035,1.137); \draw [white, double=black] ([out angle=-50.986, in angle=138.463] 2.877,0.490) .. (3.298,0.050); \draw [white, double=black] ([out angle=51.992, in angle=-51.973] 4.607,0.170) .. (4.607,1.659); \draw [white, double=black] ([out angle=-138.452, in angle=50.973] 3.298,1.778) .. (2.877,1.338); \draw [white, double=black] ([out angle=-155.934, in angle=-17.538] 2.035,0.692) .. (1.711,0.673); \draw [white, double=black, line width=0.013cm]([out angle=58.317, in angle=114.962] -0.108,2.529) .. (0.677,2.482); \draw [white, double=black, line width=0.013cm]([out angle=237.736, in angle=88.474] 0.520,3.238) .. (0.283,2.456); \draw [white, double=black, line width=0.013cm]([out angle=271.551, in angle=122.276] 0.283,2.373) .. (0.520,1.591); \draw [white, double=black, line width=0.013cm]([out angle=245.061, in angle=301.710] 0.678,2.347) .. (-0.108,2.301); \draw [white, double=black] ([out angle=268.475, in angle=91.551] 0.283,2.456) .. (0.283,2.373); \draw [white, double=black] ([out angle=121.710, in angle=238.317] -0.108,2.301) .. (-0.108,2.529); \draw [white, double=black] ([out angle=294.977, in angle=65.080] 0.677,2.482) .. (0.677,2.347); \end{scope} \begin{scope}[yshift=1.560cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.462, in angle=-57.719] 1.711,0.673) .. (0.520,1.591); \draw [white, double=black, line width=0.061cm]([out angle=57.711, in angle=-162.475] 0.520,0.238) .. (1.711,1.155); \draw [white, double=black, line width=0.057cm]([out angle=-24.059, in angle=129.028] 2.035,1.136) .. (2.877,0.490); \draw [white, double=black, line width=0.057cm]([out angle=-129.027, in angle=24.060] 2.877,1.338) .. (2.035,0.691); \draw [white, double=black, line width=0.125cm]([out angle=128.027, in angle=-41.537] 4.607,1.659) .. (3.298,3.050); \draw [white, double=black, line width=0.125cm]([out angle=128.027, in angle=-41.537] 4.607,-1.341) .. (3.298,0.050); \draw [white, double=black, line width=0.125cm]([out angle=41.548, in angle=-128.022] 3.298,1.778) .. (4.607,3.170); \draw [white, double=black, line width=0.125cm]([out angle=41.548, in angle=-128.022] 3.298,-1.222) .. (4.607,0.170); \draw [white, double=black] ([out angle=17.525, in angle=155.952] 1.711,1.155) .. (2.035,1.137); \draw [white, double=black] ([out angle=-50.986, in angle=138.463] 2.877,0.490) .. (3.298,0.050); \draw [white, double=black] ([out angle=51.992, in angle=-51.973] 4.607,0.170) .. (4.607,1.659); \draw [white, double=black] ([out angle=-138.452, in angle=50.973] 3.298,1.778) .. (2.877,1.338); \draw [white, double=black] ([out angle=-155.934, in angle=-17.538] 2.035,0.692) .. (1.711,0.673); \draw [white, double=black, line width=0.013cm]([out angle=58.317, in angle=114.962] -0.108,2.529) .. (0.677,2.482); \draw [white, double=black, line width=0.013cm]([out angle=237.736, in angle=88.474] 0.520,3.238) .. (0.283,2.456); \draw [white, double=black, line width=0.013cm]([out angle=271.551, in angle=122.276] 0.283,2.373) .. (0.520,1.591); \draw [white, double=black, line width=0.013cm]([out angle=245.061, in angle=301.710] 0.678,2.347) .. (-0.108,2.301); \draw [white, double=black] ([out angle=268.475, in angle=91.551] 0.283,2.456) .. (0.283,2.373); \draw [white, double=black] ([out angle=121.710, in angle=238.317] -0.108,2.301) .. (-0.108,2.529); \draw [white, double=black] ([out angle=294.977, in angle=65.080] 0.677,2.482) .. (0.677,2.347); \end{scope} \end{scope}

==> diagrams/links-912.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.777, 3.000); \begin{scope}[yshift=-1.450cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.061, in angle=-52.746] 1.889,0.355) .. (0.574,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.743, in angle=-143.071] 0.574,0.172) .. (1.889,1.479); \draw [white, double=black, line width=0.125cm]([out angle=127.256, in angle=-36.934] 3.703,1.672) .. (2.388,2.979); \draw [white, double=black, line width=0.125cm]([out angle=127.256, in angle=-36.934] 3.703,-1.328) .. (2.388,-0.021); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.253] 2.388,1.855) .. (3.703,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.253] 2.388,-1.145) .. (3.703,0.162); \draw [white, double=black] ([out angle=36.939, in angle=-143.066] 1.889,1.479) .. (2.388,1.855); \draw [white, double=black] ([out angle=52.756, in angle=-52.744] 3.703,0.162) .. (3.703,1.672); \draw [white, double=black] ([out angle=143.066, in angle=-36.936] 2.388,2.979) .. (1.889,3.355); \draw [white, double=black] ([out angle=143.066, in angle=-36.936] 2.388,-0.021) .. (1.889,0.355); \draw [white, double=black, line width=0.008cm]([out angle=46.080, in angle=107.651] -0.074,2.618) .. (0.582,2.501); \draw [white, double=black, line width=0.008cm]([out angle=232.760, in angle=71.924] 0.574,3.173) .. (0.160,2.518); \draw [white, double=black, line width=0.002cm]([out angle=242.441, in angle=22.075] 0.121,2.458) .. (0.022,2.400); \draw [white, double=black, line width=0.002cm]([out angle=117.565, in angle=338.025] 0.121,2.376) .. (0.022,2.435); \draw [white, double=black, line width=0.002cm]([out angle=86.182, in angle=194.368] -0.131,2.337) .. (-0.015,2.437); \draw [white, double=black, line width=0.002cm]([out angle=273.846, in angle=165.647] -0.131,2.497) .. (-0.015,2.398); \draw [white, double=black, line width=0.008cm]([out angle=288.101, in angle=127.249] 0.160,2.317) .. (0.575,1.662); \draw [white, double=black, line width=0.008cm]([out angle=252.387, in angle=313.947] 0.582,2.334) .. (-0.074,2.217); \draw [white, double=black] ([out angle=251.924, in angle=62.441] 0.160,2.518) .. (0.121,2.458); \draw [white, double=black] ([out angle=202.076, in angle=345.647] 0.022,2.400) .. (-0.015,2.398); \draw [white, double=black] ([out angle=93.846, in angle=226.080] -0.131,2.497) .. (-0.074,2.618); \draw [white, double=black] ([out angle=287.648, in angle=72.412] 0.581,2.501) .. (0.581,2.333); \draw [white, double=black] ([out angle=133.947, in angle=266.182] -0.074,2.217) .. (-0.131,2.337); \draw [white, double=black] ([out angle=14.368, in angle=158.025] -0.015,2.437) .. (0.022,2.435); \draw [white, double=black] ([out angle=297.567, in angle=108.101] 0.121,2.376) .. (0.160,2.317); \end{scope} \begin{scope}[yshift=1.550cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.061, in angle=-52.746] 1.889,0.355) .. (0.574,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.743, in angle=-143.071] 0.574,0.172) .. (1.889,1.479); \draw [white, double=black, line width=0.125cm]([out angle=127.256, in angle=-36.934] 3.703,1.672) .. (2.388,2.979); \draw [white, double=black, line width=0.125cm]([out angle=127.256, in angle=-36.934] 3.703,-1.328) .. (2.388,-0.021); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.253] 2.388,1.855) .. (3.703,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.934, in angle=-127.253] 2.388,-1.145) .. (3.703,0.162); \draw [white, double=black] ([out angle=36.939, in angle=-143.066] 1.889,1.479) .. (2.388,1.855); \draw [white, double=black] ([out angle=52.756, in angle=-52.744] 3.703,0.162) .. (3.703,1.672); \draw [white, double=black] ([out angle=143.066, in angle=-36.936] 2.388,2.979) .. (1.889,3.355); \draw [white, double=black] ([out angle=143.066, in angle=-36.936] 2.388,-0.021) .. (1.889,0.355); \draw [white, double=black, line width=0.008cm]([out angle=46.080, in angle=107.651] -0.074,2.618) .. (0.582,2.501); \draw [white, double=black, line width=0.008cm]([out angle=232.760, in angle=71.924] 0.574,3.173) .. (0.160,2.518); \draw [white, double=black, line width=0.002cm]([out angle=242.441, in angle=22.075] 0.121,2.458) .. (0.022,2.400); \draw [white, double=black, line width=0.002cm]([out angle=117.565, in angle=338.025] 0.121,2.376) .. (0.022,2.435); \draw [white, double=black, line width=0.002cm]([out angle=86.182, in angle=194.368] -0.131,2.337) .. (-0.015,2.437); \draw [white, double=black, line width=0.002cm]([out angle=273.846, in angle=165.647] -0.131,2.497) .. (-0.015,2.398); \draw [white, double=black, line width=0.008cm]([out angle=288.101, in angle=127.249] 0.160,2.317) .. (0.575,1.662); \draw [white, double=black, line width=0.008cm]([out angle=252.387, in angle=313.947] 0.582,2.334) .. (-0.074,2.217); \draw [white, double=black] ([out angle=251.924, in angle=62.441] 0.160,2.518) .. (0.121,2.458); \draw [white, double=black] ([out angle=202.076, in angle=345.647] 0.022,2.400) .. (-0.015,2.398); \draw [white, double=black] ([out angle=93.846, in angle=226.080] -0.131,2.497) .. (-0.074,2.618); \draw [white, double=black] ([out angle=287.648, in angle=72.412] 0.581,2.501) .. (0.581,2.333); \draw [white, double=black] ([out angle=133.947, in angle=266.182] -0.074,2.217) .. (-0.131,2.337); \draw [white, double=black] ([out angle=14.368, in angle=158.025] -0.015,2.437) .. (0.022,2.435); \draw [white, double=black] ([out angle=297.567, in angle=108.101] 0.121,2.376) .. (0.160,2.317); \end{scope} \end{scope}

==> diagrams/links-913.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.778, 3.000); \begin{scope}[yshift=-1.428cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.053, in angle=-52.743] 1.889,0.355) .. (0.574,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.736, in angle=-143.078] 0.574,0.173) .. (1.889,1.480); \draw [white, double=black, line width=0.125cm]([out angle=36.935, in angle=-127.253] 2.389,1.854) .. (3.703,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.935, in angle=-127.253] 2.389,-1.146) .. (3.703,0.162); \draw [white, double=black, line width=0.125cm]([out angle=-36.935, in angle=127.263] 2.389,2.979) .. (3.704,1.672); \draw [white, double=black, line width=0.125cm]([out angle=-36.935, in angle=127.263] 2.389,-0.021) .. (3.704,-1.328); \draw [white, double=black] ([out angle=36.947, in angle=-143.065] 1.889,1.479) .. (2.389,1.854); \draw [white, double=black] ([out angle=52.771, in angle=-52.737] 3.704,0.161) .. (3.703,1.672); \draw [white, double=black] ([out angle=143.065, in angle=-36.941] 2.389,2.979) .. (1.889,3.355); \draw [white, double=black] ([out angle=143.065, in angle=-36.941] 2.389,-0.021) .. (1.889,0.355); \draw [white, double=black, line width=0.006cm]([out angle=48.544, in angle=105.894] 0.079,2.680) .. (0.548,2.583); \draw [white, double=black, line width=0.006cm]([out angle=232.770, in angle=71.810] 0.574,3.173) .. (0.244,2.605); \draw [white, double=black, line width=0.005cm]([out angle=232.466, in angle=81.106] 0.204,2.551) .. (0.082,2.342); \draw [white, double=black, line width=0.005cm]([out angle=164.431, in angle=288.589] 0.267,2.427) .. (0.055,2.573); \draw [white, double=black, line width=0.006cm]([out angle=267.934, in angle=127.253] 0.421,2.255) .. (0.575,1.662); \draw [white, double=black, line width=0.006cm]([out angle=248.538, in angle=304.317] 0.599,2.247) .. (0.124,2.183); \draw [white, double=black, line width=0.005cm]([out angle=120.327, in angle=345.277] 0.598,2.318) .. (0.372,2.409); \draw [white, double=black, line width=0.005cm]([out angle=63.626, in angle=255.289] 0.447,2.308) .. (0.561,2.469); \draw [white, double=black] ([out angle=251.811, in angle=52.466] 0.244,2.605) .. (0.204,2.551); \draw [white, double=black] ([out angle=261.106, in angle=124.317] 0.082,2.342) .. (0.124,2.183); \draw [white, double=black] ([out angle=68.561, in angle=300.327] 0.599,2.247) .. (0.598,2.318); \draw [white, double=black] ([out angle=165.259, in angle=344.431] 0.373,2.409) .. (0.267,2.427); \draw [white, double=black] ([out angle=108.589, in angle=228.544] 0.055,2.573) .. (0.079,2.680); \draw [white, double=black] ([out angle=285.889, in angle=75.289] 0.547,2.583) .. (0.561,2.469); \draw [white, double=black] ([out angle=243.558, in angle=87.934] 0.448,2.308) .. (0.421,2.255); \end{scope} \begin{scope}[yshift=1.572cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.053, in angle=-52.743] 1.889,0.355) .. (0.574,1.662); \draw [white, double=black, line width=0.125cm]([out angle=52.736, in angle=-143.078] 0.574,0.173) .. (1.889,1.480); \draw [white, double=black, line width=0.125cm]([out angle=36.935, in angle=-127.253] 2.389,1.854) .. (3.703,3.162); \draw [white, double=black, line width=0.125cm]([out angle=36.935, in angle=-127.253] 2.389,-1.146) .. (3.703,0.162); \draw [white, double=black, line width=0.125cm]([out angle=-36.935, in angle=127.263] 2.389,2.979) .. (3.704,1.672); \draw [white, double=black, line width=0.125cm]([out angle=-36.935, in angle=127.263] 2.389,-0.021) .. (3.704,-1.328); \draw [white, double=black] ([out angle=36.947, in angle=-143.065] 1.889,1.479) .. (2.389,1.854); \draw [white, double=black] ([out angle=52.771, in angle=-52.737] 3.704,0.161) .. (3.703,1.672); \draw [white, double=black] ([out angle=143.065, in angle=-36.941] 2.389,2.979) .. (1.889,3.355); \draw [white, double=black] ([out angle=143.065, in angle=-36.941] 2.389,-0.021) .. (1.889,0.355); \draw [white, double=black, line width=0.006cm]([out angle=48.544, in angle=105.894] 0.079,2.680) .. (0.548,2.583); \draw [white, double=black, line width=0.006cm]([out angle=232.770, in angle=71.810] 0.574,3.173) .. (0.244,2.605); \draw [white, double=black, line width=0.005cm]([out angle=232.466, in angle=81.106] 0.204,2.551) .. (0.082,2.342); \draw [white, double=black, line width=0.005cm]([out angle=164.431, in angle=288.589] 0.267,2.427) .. (0.055,2.573); \draw [white, double=black, line width=0.006cm]([out angle=267.934, in angle=127.253] 0.421,2.255) .. (0.575,1.662); \draw [white, double=black, line width=0.006cm]([out angle=248.538, in angle=304.317] 0.599,2.247) .. (0.124,2.183); \draw [white, double=black, line width=0.005cm]([out angle=120.327, in angle=345.277] 0.598,2.318) .. (0.372,2.409); \draw [white, double=black, line width=0.005cm]([out angle=63.626, in angle=255.289] 0.447,2.308) .. (0.561,2.469); \draw [white, double=black] ([out angle=251.811, in angle=52.466] 0.244,2.605) .. (0.204,2.551); \draw [white, double=black] ([out angle=261.106, in angle=124.317] 0.082,2.342) .. (0.124,2.183); \draw [white, double=black] ([out angle=68.561, in angle=300.327] 0.599,2.247) .. (0.598,2.318); \draw [white, double=black] ([out angle=165.259, in angle=344.431] 0.373,2.409) .. (0.267,2.427); \draw [white, double=black] ([out angle=108.589, in angle=228.544] 0.055,2.573) .. (0.079,2.680); \draw [white, double=black] ([out angle=285.889, in angle=75.289] 0.547,2.583) .. (0.561,2.469); \draw [white, double=black] ([out angle=243.558, in angle=87.934] 0.448,2.308) .. (0.421,2.255); \end{scope} \end{scope}

==> diagrams/links-914.tex <==
\begin{scope} \clip (0,0) rectangle (4.810, 3.000); \begin{scope}[yshift=-2.507cm]  \draw [white, double=black, line width=0.057cm]([out angle=163.408, in angle=-58.056] 1.693,0.730) .. (0.516,1.628); \draw [white, double=black, line width=0.057cm]([out angle=58.085, in angle=-163.365] 0.517,0.285) .. (1.693,1.183); \draw [white, double=black, line width=0.052cm]([out angle=-26.176, in angle=132.501] 1.994,1.158) .. (2.712,0.620); \draw [white, double=black, line width=0.052cm]([out angle=-135.775, in angle=26.145] 2.731,1.275) .. (1.994,0.756); \draw [white, double=black, line width=0.043cm]([out angle=-126.323, in angle=92.589] 3.517,3.444) .. (3.325,2.808); \draw [white, double=black, line width=0.043cm]([out angle=-126.323, in angle=92.589] 3.517,0.444) .. (3.325,-0.192); \draw [white, double=black, line width=0.043cm]([out angle=177.434, in angle=-34.008] 3.661,3.144) .. (3.017,3.357); \draw [white, double=black, line width=0.043cm]([out angle=177.434, in angle=-34.008] 3.661,0.144) .. (3.017,0.357); \draw [white, double=black, line width=0.020cm]([out angle=13.098, in angle=-82.906] 3.853,0.162) .. (4.075,0.480); \draw [white, double=black, line width=0.020cm]([out angle=-47.799, in angle=135.220] 3.932,0.415) .. (4.293,0.037); \draw [white, double=black, line width=0.019cm]([out angle=105.465, in angle=-87.007] 3.889,0.494) .. (3.822,0.906); \draw [white, double=black, line width=0.019cm]([out angle=33.908, in angle=147.626] 3.659,0.579) .. (4.010,0.584); \draw [white, double=black, line width=0.098cm]([out angle=-150.044, in angle=29.013] 4.179,2.161) .. (3.108,1.555); \draw [white, double=black, line width=0.098cm]([out angle=102.163, in angle=-67.518] 3.776,1.252) .. (3.411,2.422); \draw [white, double=black] ([out angle=16.635, in angle=153.824] 1.693,1.183) .. (1.994,1.158); \draw [white, double=black] ([out angle=-47.509, in angle=146.047] 2.712,0.620) .. (3.017,0.357); \draw [white, double=black] ([out angle=-2.566, in angle=-166.902] 3.661,3.144) .. (3.853,3.162); \draw [white, double=black] ([out angle=-2.566, in angle=-166.902] 3.661,0.144) .. (3.853,0.162); \draw [white, double=black] ([out angle=97.094, in angle=-32.374] 4.075,0.480) .. (4.010,0.584); \draw [white, double=black] ([out angle=-146.092, in angle=53.677] 3.659,0.579) .. (3.518,0.444); \draw [white, double=black] ([out angle=121.944, in angle=-121.922] 0.516,1.628) .. (0.516,3.284); \draw [white, double=black] ([out angle=121.944, in angle=-121.922] 0.516,-1.372) .. (0.516,0.284); \draw [white, double=black] ([out angle=-87.424, in angle=112.482] 3.325,2.809) .. (3.411,2.422); \draw [white, double=black] ([out angle=132.201, in angle=-74.535] 3.932,0.415) .. (3.889,0.494); \draw [white, double=black] ([out angle=92.993, in angle=-77.837] 3.822,0.906) .. (3.776,1.252); \draw [white, double=black] ([out angle=29.971, in angle=-44.780] 4.179,2.160) .. (4.293,3.037); \draw [white, double=black] ([out angle=29.971, in angle=-44.780] 4.179,-0.840) .. (4.293,0.037); \draw [white, double=black] ([out angle=-150.987, in angle=44.218] 3.108,1.555) .. (2.731,1.275); \draw [white, double=black] ([out angle=-153.855, in angle=-16.592] 1.995,0.756) .. (1.693,0.730); \end{scope} \begin{scope}[yshift=0.493cm]  \draw [white, double=black, line width=0.057cm]([out angle=163.408, in angle=-58.056] 1.693,0.730) .. (0.516,1.628); \draw [white, double=black, line width=0.057cm]([out angle=58.085, in angle=-163.365] 0.517,0.285) .. (1.693,1.183); \draw [white, double=black, line width=0.052cm]([out angle=-26.176, in angle=132.501] 1.994,1.158) .. (2.712,0.620); \draw [white, double=black, line width=0.052cm]([out angle=-135.775, in angle=26.145] 2.731,1.275) .. (1.994,0.756); \draw [white, double=black, line width=0.043cm]([out angle=-126.323, in angle=92.589] 3.517,3.444) .. (3.325,2.808); \draw [white, double=black, line width=0.043cm]([out angle=-126.323, in angle=92.589] 3.517,0.444) .. (3.325,-0.192); \draw [white, double=black, line width=0.043cm]([out angle=177.434, in angle=-34.008] 3.661,3.144) .. (3.017,3.357); \draw [white, double=black, line width=0.043cm]([out angle=177.434, in angle=-34.008] 3.661,0.144) .. (3.017,0.357); \draw [white, double=black, line width=0.020cm]([out angle=13.098, in angle=-82.906] 3.853,0.162) .. (4.075,0.480); \draw [white, double=black, line width=0.020cm]([out angle=-47.799, in angle=135.220] 3.932,0.415) .. (4.293,0.037); \draw [white, double=black, line width=0.019cm]([out angle=105.465, in angle=-87.007] 3.889,0.494) .. (3.822,0.906); \draw [white, double=black, line width=0.019cm]([out angle=33.908, in angle=147.626] 3.659,0.579) .. (4.010,0.584); \draw [white, double=black, line width=0.098cm]([out angle=-150.044, in angle=29.013] 4.179,2.161) .. (3.108,1.555); \draw [white, double=black, line width=0.098cm]([out angle=102.163, in angle=-67.518] 3.776,1.252) .. (3.411,2.422); \draw [white, double=black] ([out angle=16.635, in angle=153.824] 1.693,1.183) .. (1.994,1.158); \draw [white, double=black] ([out angle=-47.509, in angle=146.047] 2.712,0.620) .. (3.017,0.357); \draw [white, double=black] ([out angle=-2.566, in angle=-166.902] 3.661,3.144) .. (3.853,3.162); \draw [white, double=black] ([out angle=-2.566, in angle=-166.902] 3.661,0.144) .. (3.853,0.162); \draw [white, double=black] ([out angle=97.094, in angle=-32.374] 4.075,0.480) .. (4.010,0.584); \draw [white, double=black] ([out angle=-146.092, in angle=53.677] 3.659,0.579) .. (3.518,0.444); \draw [white, double=black] ([out angle=121.944, in angle=-121.922] 0.516,1.628) .. (0.516,3.284); \draw [white, double=black] ([out angle=121.944, in angle=-121.922] 0.516,-1.372) .. (0.516,0.284); \draw [white, double=black] ([out angle=-87.424, in angle=112.482] 3.325,2.809) .. (3.411,2.422); \draw [white, double=black] ([out angle=132.201, in angle=-74.535] 3.932,0.415) .. (3.889,0.494); \draw [white, double=black] ([out angle=92.993, in angle=-77.837] 3.822,0.906) .. (3.776,1.252); \draw [white, double=black] ([out angle=29.971, in angle=-44.780] 4.179,2.160) .. (4.293,3.037); \draw [white, double=black] ([out angle=29.971, in angle=-44.780] 4.179,-0.840) .. (4.293,0.037); \draw [white, double=black] ([out angle=-150.987, in angle=44.218] 3.108,1.555) .. (2.731,1.275); \draw [white, double=black] ([out angle=-153.855, in angle=-16.592] 1.995,0.756) .. (1.693,0.730); \end{scope} \end{scope}

==> diagrams/links-915.tex <==
\begin{scope} \clip (0,0) rectangle (4.332, 3.000); \begin{scope}[yshift=-2.345cm]  \draw [white, double=black, line width=0.088cm]([out angle=105.440, in angle=-82.701] 1.239,2.526) .. (1.016,3.631); \draw [white, double=black, line width=0.088cm]([out angle=105.440, in angle=-82.701] 1.239,-0.474) .. (1.016,0.631); \draw [white, double=black, line width=0.088cm]([out angle=33.700, in angle=-157.212] 0.618,2.757) .. (1.609,3.289); \draw [white, double=black, line width=0.088cm]([out angle=33.700, in angle=-157.212] 0.618,-0.243) .. (1.609,0.289); \draw [white, double=black, line width=0.075cm]([out angle=40.890, in angle=-145.531] 1.981,0.520) .. (2.767,1.127); \draw [white, double=black, line width=0.075cm]([out angle=-40.902, in angle=145.519] 1.981,1.171) .. (2.767,0.564); \draw [white, double=black, line width=0.034cm]([out angle=76.150, in angle=-128.760] 3.429,0.927) .. (3.807,1.693); \draw [white, double=black, line width=0.034cm]([out angle=10.898, in angle=112.209] 3.104,1.269) .. (3.699,0.947); \draw [white, double=black, line width=0.034cm]([out angle=-112.207, in angle=-10.910] 3.699,0.745) .. (3.104,0.423); \draw [white, double=black, line width=0.034cm]([out angle=128.760, in angle=-76.147] 3.807,0.000) .. (3.429,0.765); \draw [white, double=black, line width=0.088cm]([out angle=157.260, in angle=-33.676] 1.610,1.401) .. (0.618,1.933); \draw [white, double=black, line width=0.088cm]([out angle=82.713, in angle=-105.413] 1.017,1.059) .. (1.239,2.164); \draw [white, double=black] ([out angle=22.776, in angle=-139.080] 1.610,0.290) .. (1.981,0.520); \draw [white, double=black] ([out angle=34.512, in angle=-169.102] 2.767,1.128) .. (3.104,1.269); \draw [white, double=black] ([out angle=-67.791, in angle=67.793] 3.699,0.947) .. (3.699,0.745); \draw [white, double=black] ([out angle=169.090, in angle=-34.442] 3.104,0.423) .. (2.767,0.565); \draw [white, double=black] ([out angle=139.098, in angle=-22.759] 1.981,1.171) .. (1.610,1.402); \draw [white, double=black] ([out angle=146.324, in angle=-146.300] 0.618,1.933) .. (0.618,2.757); \draw [white, double=black] ([out angle=146.324, in angle=-146.300] 0.618,-1.067) .. (0.618,-0.243); \draw [white, double=black] ([out angle=97.299, in angle=-97.300] 1.016,0.631) .. (1.016,1.059); \draw [white, double=black] ([out angle=74.568, in angle=-74.551] 1.240,2.165) .. (1.239,2.526); \draw [white, double=black] ([out angle=103.853, in angle=-103.850] 3.429,0.765) .. (3.429,0.927); \draw [white, double=black] ([out angle=51.256, in angle=-51.240] 3.807,1.692) .. (3.807,3.000); \draw [white, double=black] ([out angle=51.256, in angle=-51.240] 3.807,-1.308) .. (3.807,0.000); \end{scope} \begin{scope}[yshift=0.655cm]  \draw [white, double=black, line width=0.088cm]([out angle=105.440, in angle=-82.701] 1.239,2.526) .. (1.016,3.631); \draw [white, double=black, line width=0.088cm]([out angle=105.440, in angle=-82.701] 1.239,-0.474) .. (1.016,0.631); \draw [white, double=black, line width=0.088cm]([out angle=33.700, in angle=-157.212] 0.618,2.757) .. (1.609,3.289); \draw [white, double=black, line width=0.088cm]([out angle=33.700, in angle=-157.212] 0.618,-0.243) .. (1.609,0.289); \draw [white, double=black, line width=0.075cm]([out angle=40.890, in angle=-145.531] 1.981,0.520) .. (2.767,1.127); \draw [white, double=black, line width=0.075cm]([out angle=-40.902, in angle=145.519] 1.981,1.171) .. (2.767,0.564); \draw [white, double=black, line width=0.034cm]([out angle=76.150, in angle=-128.760] 3.429,0.927) .. (3.807,1.693); \draw [white, double=black, line width=0.034cm]([out angle=10.898, in angle=112.209] 3.104,1.269) .. (3.699,0.947); \draw [white, double=black, line width=0.034cm]([out angle=-112.207, in angle=-10.910] 3.699,0.745) .. (3.104,0.423); \draw [white, double=black, line width=0.034cm]([out angle=128.760, in angle=-76.147] 3.807,0.000) .. (3.429,0.765); \draw [white, double=black, line width=0.088cm]([out angle=157.260, in angle=-33.676] 1.610,1.401) .. (0.618,1.933); \draw [white, double=black, line width=0.088cm]([out angle=82.713, in angle=-105.413] 1.017,1.059) .. (1.239,2.164); \draw [white, double=black] ([out angle=22.776, in angle=-139.080] 1.610,0.290) .. (1.981,0.520); \draw [white, double=black] ([out angle=34.512, in angle=-169.102] 2.767,1.128) .. (3.104,1.269); \draw [white, double=black] ([out angle=-67.791, in angle=67.793] 3.699,0.947) .. (3.699,0.745); \draw [white, double=black] ([out angle=169.090, in angle=-34.442] 3.104,0.423) .. (2.767,0.565); \draw [white, double=black] ([out angle=139.098, in angle=-22.759] 1.981,1.171) .. (1.610,1.402); \draw [white, double=black] ([out angle=146.324, in angle=-146.300] 0.618,1.933) .. (0.618,2.757); \draw [white, double=black] ([out angle=146.324, in angle=-146.300] 0.618,-1.067) .. (0.618,-0.243); \draw [white, double=black] ([out angle=97.299, in angle=-97.300] 1.016,0.631) .. (1.016,1.059); \draw [white, double=black] ([out angle=74.568, in angle=-74.551] 1.240,2.165) .. (1.239,2.526); \draw [white, double=black] ([out angle=103.853, in angle=-103.850] 3.429,0.765) .. (3.429,0.927); \draw [white, double=black] ([out angle=51.256, in angle=-51.240] 3.807,1.692) .. (3.807,3.000); \draw [white, double=black] ([out angle=51.256, in angle=-51.240] 3.807,-1.308) .. (3.807,0.000); \end{scope} \end{scope}

==> diagrams/links-916.tex <==
\begin{scope} \clip (0,0) rectangle (5.444, 3.000); \begin{scope}[yshift=-0.015cm]  \draw [white, double=black, line width=0.049cm]([out angle=165.468, in angle=-58.890] 1.652,0.652) .. (0.507,1.506); \draw [white, double=black, line width=0.049cm]([out angle=58.892, in angle=-165.456] 0.507,0.185) .. (1.652,1.039); \draw [white, double=black, line width=0.041cm]([out angle=-30.852, in angle=148.486] 1.903,1.003) .. (2.430,0.684); \draw [white, double=black, line width=0.041cm]([out angle=-143.135, in angle=30.815] 2.414,1.030) .. (1.903,0.688); \draw [white, double=black, line width=0.035cm]([out angle=-62.335, in angle=131.685] 2.840,0.889) .. (3.193,0.379); \draw [white, double=black, line width=0.035cm]([out angle=-114.065, in angle=-0.468] 3.113,0.898) .. (2.672,0.615); \draw [white, double=black, line width=0.016cm]([out angle=95.523, in angle=0.976] 3.143,1.085) .. (2.904,1.299); \draw [white, double=black, line width=0.016cm]([out angle=34.260, in angle=-130.680] 2.942,1.179) .. (3.265,1.468); \draw [white, double=black, line width=0.015cm]([out angle=-172.629, in angle=10.492] 2.877,1.154) .. (2.597,1.110); \draw [white, double=black, line width=0.015cm]([out angle=111.298, in angle=-124.972] 2.788,1.004) .. (2.817,1.252); \draw [white, double=black, line width=0.125cm]([out angle=-127.288, in angle=41.096] 4.869,3.162) .. (3.595,1.801); \draw [white, double=black, line width=0.125cm]([out angle=-127.288, in angle=41.096] 4.869,0.162) .. (3.595,-1.199); \draw [white, double=black, line width=0.125cm]([out angle=127.293, in angle=-39.355] 4.869,1.672) .. (3.577,3.011); \draw [white, double=black, line width=0.125cm]([out angle=127.293, in angle=-39.355] 4.869,-1.328) .. (3.577,0.011); \draw [white, double=black] ([out angle=14.544, in angle=149.148] 1.652,1.039) .. (1.903,1.003); \draw [white, double=black] ([out angle=-31.506, in angle=179.526] 2.430,0.685) .. (2.672,0.616); \draw [white, double=black] ([out angle=65.935, in angle=-84.477] 3.113,0.898) .. (3.143,1.085); \draw [white, double=black] ([out angle=-179.024, in angle=55.028] 2.904,1.298) .. (2.817,1.252); \draw [white, double=black] ([out angle=-68.673, in angle=117.665] 2.788,1.004) .. (2.840,0.889); \draw [white, double=black] ([out angle=121.110, in angle=-121.094] 0.507,1.506) .. (0.506,3.185); \draw [white, double=black] ([out angle=121.110, in angle=-121.094] 0.507,-1.494) .. (0.506,0.185); \draw [white, double=black] ([out angle=-48.328, in angle=140.645] 3.193,0.380) .. (3.577,0.011); \draw [white, double=black] ([out angle=52.728, in angle=-52.707] 4.869,0.162) .. (4.869,1.672); \draw [white, double=black] ([out angle=-138.904, in angle=49.320] 3.595,1.801) .. (3.264,1.468); \draw [white, double=black] ([out angle=-145.740, in angle=7.396] 2.942,1.179) .. (2.877,1.155); \draw [white, double=black] ([out angle=-169.508, in angle=36.865] 2.597,1.110) .. (2.414,1.030); \draw [white, double=black] ([out angle=-149.185, in angle=-14.532] 1.903,0.688) .. (1.652,0.652); \end{scope} \begin{scope}[yshift=2.985cm]  \draw [white, double=black, line width=0.049cm]([out angle=165.468, in angle=-58.890] 1.652,0.652) .. (0.507,1.506); \draw [white, double=black, line width=0.049cm]([out angle=58.892, in angle=-165.456] 0.507,0.185) .. (1.652,1.039); \draw [white, double=black, line width=0.041cm]([out angle=-30.852, in angle=148.486] 1.903,1.003) .. (2.430,0.684); \draw [white, double=black, line width=0.041cm]([out angle=-143.135, in angle=30.815] 2.414,1.030) .. (1.903,0.688); \draw [white, double=black, line width=0.035cm]([out angle=-62.335, in angle=131.685] 2.840,0.889) .. (3.193,0.379); \draw [white, double=black, line width=0.035cm]([out angle=-114.065, in angle=-0.468] 3.113,0.898) .. (2.672,0.615); \draw [white, double=black, line width=0.016cm]([out angle=95.523, in angle=0.976] 3.143,1.085) .. (2.904,1.299); \draw [white, double=black, line width=0.016cm]([out angle=34.260, in angle=-130.680] 2.942,1.179) .. (3.265,1.468); \draw [white, double=black, line width=0.015cm]([out angle=-172.629, in angle=10.492] 2.877,1.154) .. (2.597,1.110); \draw [white, double=black, line width=0.015cm]([out angle=111.298, in angle=-124.972] 2.788,1.004) .. (2.817,1.252); \draw [white, double=black, line width=0.125cm]([out angle=-127.288, in angle=41.096] 4.869,3.162) .. (3.595,1.801); \draw [white, double=black, line width=0.125cm]([out angle=-127.288, in angle=41.096] 4.869,0.162) .. (3.595,-1.199); \draw [white, double=black, line width=0.125cm]([out angle=127.293, in angle=-39.355] 4.869,1.672) .. (3.577,3.011); \draw [white, double=black, line width=0.125cm]([out angle=127.293, in angle=-39.355] 4.869,-1.328) .. (3.577,0.011); \draw [white, double=black] ([out angle=14.544, in angle=149.148] 1.652,1.039) .. (1.903,1.003); \draw [white, double=black] ([out angle=-31.506, in angle=179.526] 2.430,0.685) .. (2.672,0.616); \draw [white, double=black] ([out angle=65.935, in angle=-84.477] 3.113,0.898) .. (3.143,1.085); \draw [white, double=black] ([out angle=-179.024, in angle=55.028] 2.904,1.298) .. (2.817,1.252); \draw [white, double=black] ([out angle=-68.673, in angle=117.665] 2.788,1.004) .. (2.840,0.889); \draw [white, double=black] ([out angle=121.110, in angle=-121.094] 0.507,1.506) .. (0.506,3.185); \draw [white, double=black] ([out angle=121.110, in angle=-121.094] 0.507,-1.494) .. (0.506,0.185); \draw [white, double=black] ([out angle=-48.328, in angle=140.645] 3.193,0.380) .. (3.577,0.011); \draw [white, double=black] ([out angle=52.728, in angle=-52.707] 4.869,0.162) .. (4.869,1.672); \draw [white, double=black] ([out angle=-138.904, in angle=49.320] 3.595,1.801) .. (3.264,1.468); \draw [white, double=black] ([out angle=-145.740, in angle=7.396] 2.942,1.179) .. (2.877,1.155); \draw [white, double=black] ([out angle=-169.508, in angle=36.865] 2.597,1.110) .. (2.414,1.030); \draw [white, double=black] ([out angle=-149.185, in angle=-14.532] 1.903,0.688) .. (1.652,0.652); \end{scope} \end{scope}

==> diagrams/links-917.tex <==
\begin{scope} \clip (0,0) rectangle (5.444, 3.000); \begin{scope}[yshift=-0.015cm]  \draw [white, double=black, line width=0.049cm]([out angle=165.469, in angle=-58.888] 1.652,0.652) .. (0.507,1.506); \draw [white, double=black, line width=0.049cm]([out angle=58.891, in angle=-165.453] 0.507,0.185) .. (1.652,1.039); \draw [white, double=black, line width=0.041cm]([out angle=-30.860, in angle=148.488] 1.903,1.003) .. (2.430,0.684); \draw [white, double=black, line width=0.041cm]([out angle=-143.137, in angle=30.810] 2.414,1.030) .. (1.903,0.687); \draw [white, double=black, line width=0.035cm]([out angle=-62.330, in angle=131.691] 2.840,0.889) .. (3.193,0.379); \draw [white, double=black, line width=0.035cm]([out angle=-114.061, in angle=-0.461] 3.113,0.898) .. (2.673,0.615); \draw [white, double=black, line width=0.016cm]([out angle=95.525, in angle=0.979] 3.143,1.085) .. (2.904,1.298); \draw [white, double=black, line width=0.016cm]([out angle=34.264, in angle=-130.695] 2.942,1.179) .. (3.265,1.468); \draw [white, double=black, line width=0.015cm]([out angle=-172.637, in angle=10.491] 2.877,1.154) .. (2.597,1.110); \draw [white, double=black, line width=0.015cm]([out angle=111.290, in angle=-124.971] 2.788,1.004) .. (2.818,1.252); \draw [white, double=black, line width=0.125cm]([out angle=127.294, in angle=-39.354] 4.869,1.671) .. (3.577,3.011); \draw [white, double=black, line width=0.125cm]([out angle=127.294, in angle=-39.354] 4.869,-1.329) .. (3.577,0.011); \draw [white, double=black, line width=0.125cm]([out angle=41.100, in angle=-127.288] 3.596,1.801) .. (4.869,3.162); \draw [white, double=black, line width=0.125cm]([out angle=41.100, in angle=-127.288] 3.596,-1.199) .. (4.869,0.162); \draw [white, double=black] ([out angle=14.547, in angle=149.140] 1.652,1.039) .. (1.903,1.003); \draw [white, double=black] ([out angle=-31.501, in angle=179.530] 2.430,0.685) .. (2.672,0.616); \draw [white, double=black] ([out angle=65.939, in angle=-84.475] 3.113,0.898) .. (3.143,1.085); \draw [white, double=black] ([out angle=-179.021, in angle=55.029] 2.904,1.298) .. (2.818,1.252); \draw [white, double=black] ([out angle=-68.670, in angle=117.670] 2.788,1.004) .. (2.840,0.889); \draw [white, double=black] ([out angle=121.112, in angle=-121.089] 0.507,1.506) .. (0.506,3.185); \draw [white, double=black] ([out angle=121.112, in angle=-121.089] 0.507,-1.494) .. (0.506,0.185); \draw [white, double=black] ([out angle=-48.327, in angle=140.646] 3.193,0.380) .. (3.577,0.011); \draw [white, double=black] ([out angle=52.734, in angle=-52.706] 4.870,0.162) .. (4.869,1.672); \draw [white, double=black] ([out angle=-138.900, in angle=49.305] 3.596,1.801) .. (3.265,1.468); \draw [white, double=black] ([out angle=-145.736, in angle=7.395] 2.942,1.179) .. (2.877,1.155); \draw [white, double=black] ([out angle=-169.509, in angle=36.863] 2.597,1.110) .. (2.414,1.030); \draw [white, double=black] ([out angle=-149.190, in angle=-14.531] 1.903,0.688) .. (1.652,0.652); \end{scope} \begin{scope}[yshift=2.985cm]  \draw [white, double=black, line width=0.049cm]([out angle=165.469, in angle=-58.888] 1.652,0.652) .. (0.507,1.506); \draw [white, double=black, line width=0.049cm]([out angle=58.891, in angle=-165.453] 0.507,0.185) .. (1.652,1.039); \draw [white, double=black, line width=0.041cm]([out angle=-30.860, in angle=148.488] 1.903,1.003) .. (2.430,0.684); \draw [white, double=black, line width=0.041cm]([out angle=-143.137, in angle=30.810] 2.414,1.030) .. (1.903,0.687); \draw [white, double=black, line width=0.035cm]([out angle=-62.330, in angle=131.691] 2.840,0.889) .. (3.193,0.379); \draw [white, double=black, line width=0.035cm]([out angle=-114.061, in angle=-0.461] 3.113,0.898) .. (2.673,0.615); \draw [white, double=black, line width=0.016cm]([out angle=95.525, in angle=0.979] 3.143,1.085) .. (2.904,1.298); \draw [white, double=black, line width=0.016cm]([out angle=34.264, in angle=-130.695] 2.942,1.179) .. (3.265,1.468); \draw [white, double=black, line width=0.015cm]([out angle=-172.637, in angle=10.491] 2.877,1.154) .. (2.597,1.110); \draw [white, double=black, line width=0.015cm]([out angle=111.290, in angle=-124.971] 2.788,1.004) .. (2.818,1.252); \draw [white, double=black, line width=0.125cm]([out angle=127.294, in angle=-39.354] 4.869,1.671) .. (3.577,3.011); \draw [white, double=black, line width=0.125cm]([out angle=127.294, in angle=-39.354] 4.869,-1.329) .. (3.577,0.011); \draw [white, double=black, line width=0.125cm]([out angle=41.100, in angle=-127.288] 3.596,1.801) .. (4.869,3.162); \draw [white, double=black, line width=0.125cm]([out angle=41.100, in angle=-127.288] 3.596,-1.199) .. (4.869,0.162); \draw [white, double=black] ([out angle=14.547, in angle=149.140] 1.652,1.039) .. (1.903,1.003); \draw [white, double=black] ([out angle=-31.501, in angle=179.530] 2.430,0.685) .. (2.672,0.616); \draw [white, double=black] ([out angle=65.939, in angle=-84.475] 3.113,0.898) .. (3.143,1.085); \draw [white, double=black] ([out angle=-179.021, in angle=55.029] 2.904,1.298) .. (2.818,1.252); \draw [white, double=black] ([out angle=-68.670, in angle=117.670] 2.788,1.004) .. (2.840,0.889); \draw [white, double=black] ([out angle=121.112, in angle=-121.089] 0.507,1.506) .. (0.506,3.185); \draw [white, double=black] ([out angle=121.112, in angle=-121.089] 0.507,-1.494) .. (0.506,0.185); \draw [white, double=black] ([out angle=-48.327, in angle=140.646] 3.193,0.380) .. (3.577,0.011); \draw [white, double=black] ([out angle=52.734, in angle=-52.706] 4.870,0.162) .. (4.869,1.672); \draw [white, double=black] ([out angle=-138.900, in angle=49.305] 3.596,1.801) .. (3.265,1.468); \draw [white, double=black] ([out angle=-145.736, in angle=7.395] 2.942,1.179) .. (2.877,1.155); \draw [white, double=black] ([out angle=-169.509, in angle=36.863] 2.597,1.110) .. (2.414,1.030); \draw [white, double=black] ([out angle=-149.190, in angle=-14.531] 1.903,0.688) .. (1.652,0.652); \end{scope} \end{scope}

==> diagrams/links-918.tex <==
\begin{scope} \clip (0,0) rectangle (5.078, 3.000); \begin{scope}[yshift=-2.750cm]  \draw [white, double=black, line width=0.109cm]([out angle=151.393, in angle=-54.911] 1.821,0.832) .. (0.552,1.965); \draw [white, double=black, line width=0.109cm]([out angle=54.914, in angle=-151.387] 0.552,0.535) .. (1.821,1.668); \draw [white, double=black, line width=0.091cm]([out angle=14.008, in angle=175.936] 2.262,1.840) .. (3.308,1.931); \draw [white, double=black, line width=0.091cm]([out angle=-88.418, in angle=92.517] 2.763,2.500) .. (2.801,1.438); \draw [white, double=black, line width=0.040cm]([out angle=-9.311, in angle=110.959] 3.732,1.882) .. (4.369,1.363); \draw [white, double=black, line width=0.040cm]([out angle=-132.909, in angle=72.012] 4.522,2.152) .. (4.053,1.355); \draw [white, double=black, line width=0.040cm]([out angle=132.911, in angle=-72.004] 4.522,0.348) .. (4.053,1.146); \draw [white, double=black, line width=0.040cm]([out angle=9.317, in angle=-110.951] 3.732,0.618) .. (4.369,1.138); \draw [white, double=black, line width=0.091cm]([out angle=88.423, in angle=-92.519] 2.763,0.000) .. (2.801,1.062); \draw [white, double=black, line width=0.091cm]([out angle=-14.010, in angle=-175.942] 2.262,0.660) .. (3.308,0.569); \draw [white, double=black] ([out angle=28.613, in angle=-165.990] 1.821,1.668) .. (2.262,1.841); \draw [white, double=black] ([out angle=-4.067, in angle=170.689] 3.308,1.932) .. (3.732,1.882); \draw [white, double=black] ([out angle=-69.041, in angle=69.049] 4.369,1.363) .. (4.369,1.138); \draw [white, double=black] ([out angle=-170.683, in angle=4.058] 3.732,0.618) .. (3.308,0.569); \draw [white, double=black] ([out angle=165.988, in angle=-28.607] 2.262,0.660) .. (1.821,0.832); \draw [white, double=black] ([out angle=125.089, in angle=-125.074] 0.552,1.965) .. (0.551,3.535); \draw [white, double=black] ([out angle=125.089, in angle=-125.074] 0.552,-1.035) .. (0.551,0.535); \draw [white, double=black] ([out angle=87.481, in angle=-87.476] 2.801,1.062) .. (2.801,1.439); \draw [white, double=black] ([out angle=91.582, in angle=-91.577] 2.763,2.500) .. (2.763,3.000); \draw [white, double=black] ([out angle=91.582, in angle=-91.577] 2.763,-0.500) .. (2.763,0.000); \draw [white, double=black] ([out angle=107.996, in angle=-107.988] 4.053,1.146) .. (4.053,1.355); \draw [white, double=black] ([out angle=47.104, in angle=-47.089] 4.523,2.152) .. (4.522,3.348); \draw [white, double=black] ([out angle=47.104, in angle=-47.089] 4.523,-0.848) .. (4.522,0.348); \end{scope} \begin{scope}[yshift=0.250cm]  \draw [white, double=black, line width=0.109cm]([out angle=151.393, in angle=-54.911] 1.821,0.832) .. (0.552,1.965); \draw [white, double=black, line width=0.109cm]([out angle=54.914, in angle=-151.387] 0.552,0.535) .. (1.821,1.668); \draw [white, double=black, line width=0.091cm]([out angle=14.008, in angle=175.936] 2.262,1.840) .. (3.308,1.931); \draw [white, double=black, line width=0.091cm]([out angle=-88.418, in angle=92.517] 2.763,2.500) .. (2.801,1.438); \draw [white, double=black, line width=0.040cm]([out angle=-9.311, in angle=110.959] 3.732,1.882) .. (4.369,1.363); \draw [white, double=black, line width=0.040cm]([out angle=-132.909, in angle=72.012] 4.522,2.152) .. (4.053,1.355); \draw [white, double=black, line width=0.040cm]([out angle=132.911, in angle=-72.004] 4.522,0.348) .. (4.053,1.146); \draw [white, double=black, line width=0.040cm]([out angle=9.317, in angle=-110.951] 3.732,0.618) .. (4.369,1.138); \draw [white, double=black, line width=0.091cm]([out angle=88.423, in angle=-92.519] 2.763,0.000) .. (2.801,1.062); \draw [white, double=black, line width=0.091cm]([out angle=-14.010, in angle=-175.942] 2.262,0.660) .. (3.308,0.569); \draw [white, double=black] ([out angle=28.613, in angle=-165.990] 1.821,1.668) .. (2.262,1.841); \draw [white, double=black] ([out angle=-4.067, in angle=170.689] 3.308,1.932) .. (3.732,1.882); \draw [white, double=black] ([out angle=-69.041, in angle=69.049] 4.369,1.363) .. (4.369,1.138); \draw [white, double=black] ([out angle=-170.683, in angle=4.058] 3.732,0.618) .. (3.308,0.569); \draw [white, double=black] ([out angle=165.988, in angle=-28.607] 2.262,0.660) .. (1.821,0.832); \draw [white, double=black] ([out angle=125.089, in angle=-125.074] 0.552,1.965) .. (0.551,3.535); \draw [white, double=black] ([out angle=125.089, in angle=-125.074] 0.552,-1.035) .. (0.551,0.535); \draw [white, double=black] ([out angle=87.481, in angle=-87.476] 2.801,1.062) .. (2.801,1.439); \draw [white, double=black] ([out angle=91.582, in angle=-91.577] 2.763,2.500) .. (2.763,3.000); \draw [white, double=black] ([out angle=91.582, in angle=-91.577] 2.763,-0.500) .. (2.763,0.000); \draw [white, double=black] ([out angle=107.996, in angle=-107.988] 4.053,1.146) .. (4.053,1.355); \draw [white, double=black] ([out angle=47.104, in angle=-47.089] 4.523,2.152) .. (4.522,3.348); \draw [white, double=black] ([out angle=47.104, in angle=-47.089] 4.523,-0.848) .. (4.522,0.348); \end{scope} \end{scope}

==> diagrams/links-919.tex <==
\begin{scope} \clip (0,0) rectangle (3.931, 3.000); \begin{scope}[yshift=-1.330cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.861, in angle=-54.145] 1.807,0.305) .. (0.560,1.558); \draw [white, double=black, line width=0.125cm]([out angle=54.154, in angle=-149.579] 0.560,0.108) .. (1.856,1.286); \draw [white, double=black, line width=0.070cm]([out angle=138.823, in angle=-58.806] 3.329,1.436) .. (2.574,2.335); \draw [white, double=black, line width=0.070cm]([out angle=26.984, in angle=-112.903] 2.352,1.557) .. (3.113,2.374); \draw [white, double=black, line width=0.020cm]([out angle=86.476, in angle=-9.558] 3.189,2.697) .. (2.878,3.088); \draw [white, double=black, line width=0.020cm]([out angle=86.476, in angle=-9.558] 3.189,-0.303) .. (2.878,0.088); \draw [white, double=black, line width=0.020cm]([out angle=17.174, in angle=-129.445] 2.889,2.933) .. (3.423,3.291); \draw [white, double=black, line width=0.020cm]([out angle=17.174, in angle=-129.445] 2.889,-0.067) .. (3.423,0.291); \draw [white, double=black, line width=0.017cm]([out angle=-18.237, in angle=160.115] 2.549,3.020) .. (2.796,2.934); \draw [white, double=black, line width=0.017cm]([out angle=-18.237, in angle=160.115] 2.549,0.020) .. (2.796,-0.066); \draw [white, double=black, line width=0.017cm]([out angle=-141.408, in angle=60.247] 2.775,3.060) .. (2.608,2.865); \draw [white, double=black, line width=0.017cm]([out angle=-141.408, in angle=60.247] 2.775,0.060) .. (2.608,-0.135); \draw [white, double=black, line width=0.012cm]([out angle=-138.274, in angle=-29.592] 2.542,2.785) .. (2.326,2.762); \draw [white, double=black, line width=0.012cm]([out angle=104.758, in angle=-72.022] 2.476,2.566) .. (2.401,2.824); \draw [white, double=black, line width=0.013cm]([out angle=132.532, in angle=-33.485] 2.373,2.871) .. (2.119,3.088); \draw [white, double=black, line width=0.013cm]([out angle=132.532, in angle=-33.485] 2.373,-0.129) .. (2.119,0.088); \draw [white, double=black, line width=0.013cm]([out angle=97.400, in angle=-168.883] 2.281,2.829) .. (2.424,3.028); \draw [white, double=black, line width=0.013cm]([out angle=97.400, in angle=-168.883] 2.281,-0.171) .. (2.424,0.028); \draw [white, double=black] ([out angle=30.395, in angle=-153.016] 1.856,1.286) .. (2.352,1.557); \draw [white, double=black] ([out angle=67.097, in angle=-93.524] 3.113,2.374) .. (3.189,2.697); \draw [white, double=black] ([out angle=170.442, in angle=38.574] 2.878,0.088) .. (2.775,0.061); \draw [white, double=black] ([out angle=-119.764, in angle=41.740] 2.608,2.866) .. (2.542,2.785); \draw [white, double=black] ([out angle=150.408, in angle=-82.575] 2.326,2.762) .. (2.280,2.829); \draw [white, double=black] ([out angle=11.117, in angle=161.763] 2.424,3.028) .. (2.549,3.020); \draw [white, double=black] ([out angle=11.117, in angle=161.763] 2.424,0.028) .. (2.549,0.020); \draw [white, double=black] ([out angle=-19.899, in angle=-162.826] 2.795,2.935) .. (2.889,2.933); \draw [white, double=black] ([out angle=125.855, in angle=-125.832] 0.560,1.558) .. (0.560,3.108); \draw [white, double=black] ([out angle=125.855, in angle=-125.832] 0.560,-1.442) .. (0.560,0.108); \draw [white, double=black] ([out angle=50.575, in angle=-41.177] 3.423,0.291) .. (3.329,1.436); \draw [white, double=black] ([out angle=146.515, in angle=-36.150] 2.119,0.088) .. (1.806,0.305); \draw [white, double=black] ([out angle=121.194, in angle=-75.229] 2.574,2.335) .. (2.476,2.566); \draw [white, double=black] ([out angle=107.971, in angle=-47.468] 2.401,2.823) .. (2.373,2.871); \end{scope} \begin{scope}[yshift=1.670cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.861, in angle=-54.145] 1.807,0.305) .. (0.560,1.558); \draw [white, double=black, line width=0.125cm]([out angle=54.154, in angle=-149.579] 0.560,0.108) .. (1.856,1.286); \draw [white, double=black, line width=0.070cm]([out angle=138.823, in angle=-58.806] 3.329,1.436) .. (2.574,2.335); \draw [white, double=black, line width=0.070cm]([out angle=26.984, in angle=-112.903] 2.352,1.557) .. (3.113,2.374); \draw [white, double=black, line width=0.020cm]([out angle=86.476, in angle=-9.558] 3.189,2.697) .. (2.878,3.088); \draw [white, double=black, line width=0.020cm]([out angle=86.476, in angle=-9.558] 3.189,-0.303) .. (2.878,0.088); \draw [white, double=black, line width=0.020cm]([out angle=17.174, in angle=-129.445] 2.889,2.933) .. (3.423,3.291); \draw [white, double=black, line width=0.020cm]([out angle=17.174, in angle=-129.445] 2.889,-0.067) .. (3.423,0.291); \draw [white, double=black, line width=0.017cm]([out angle=-18.237, in angle=160.115] 2.549,3.020) .. (2.796,2.934); \draw [white, double=black, line width=0.017cm]([out angle=-18.237, in angle=160.115] 2.549,0.020) .. (2.796,-0.066); \draw [white, double=black, line width=0.017cm]([out angle=-141.408, in angle=60.247] 2.775,3.060) .. (2.608,2.865); \draw [white, double=black, line width=0.017cm]([out angle=-141.408, in angle=60.247] 2.775,0.060) .. (2.608,-0.135); \draw [white, double=black, line width=0.012cm]([out angle=-138.274, in angle=-29.592] 2.542,2.785) .. (2.326,2.762); \draw [white, double=black, line width=0.012cm]([out angle=104.758, in angle=-72.022] 2.476,2.566) .. (2.401,2.824); \draw [white, double=black, line width=0.013cm]([out angle=132.532, in angle=-33.485] 2.373,2.871) .. (2.119,3.088); \draw [white, double=black, line width=0.013cm]([out angle=132.532, in angle=-33.485] 2.373,-0.129) .. (2.119,0.088); \draw [white, double=black, line width=0.013cm]([out angle=97.400, in angle=-168.883] 2.281,2.829) .. (2.424,3.028); \draw [white, double=black, line width=0.013cm]([out angle=97.400, in angle=-168.883] 2.281,-0.171) .. (2.424,0.028); \draw [white, double=black] ([out angle=30.395, in angle=-153.016] 1.856,1.286) .. (2.352,1.557); \draw [white, double=black] ([out angle=67.097, in angle=-93.524] 3.113,2.374) .. (3.189,2.697); \draw [white, double=black] ([out angle=170.442, in angle=38.574] 2.878,0.088) .. (2.775,0.061); \draw [white, double=black] ([out angle=-119.764, in angle=41.740] 2.608,2.866) .. (2.542,2.785); \draw [white, double=black] ([out angle=150.408, in angle=-82.575] 2.326,2.762) .. (2.280,2.829); \draw [white, double=black] ([out angle=11.117, in angle=161.763] 2.424,3.028) .. (2.549,3.020); \draw [white, double=black] ([out angle=11.117, in angle=161.763] 2.424,0.028) .. (2.549,0.020); \draw [white, double=black] ([out angle=-19.899, in angle=-162.826] 2.795,2.935) .. (2.889,2.933); \draw [white, double=black] ([out angle=125.855, in angle=-125.832] 0.560,1.558) .. (0.560,3.108); \draw [white, double=black] ([out angle=125.855, in angle=-125.832] 0.560,-1.442) .. (0.560,0.108); \draw [white, double=black] ([out angle=50.575, in angle=-41.177] 3.423,0.291) .. (3.329,1.436); \draw [white, double=black] ([out angle=146.515, in angle=-36.150] 2.119,0.088) .. (1.806,0.305); \draw [white, double=black] ([out angle=121.194, in angle=-75.229] 2.574,2.335) .. (2.476,2.566); \draw [white, double=black] ([out angle=107.971, in angle=-47.468] 2.401,2.823) .. (2.373,2.871); \end{scope} \end{scope}

==> diagrams/links-92.tex <==
 \draw [white, double=black, line width=0.036cm]([out angle=-121.623, in angle=-61.200] 0.705,1.147) .. (0.082,1.163); \draw [white, double=black, line width=0.036cm]([out angle=90.006, in angle=-94.965] 0.380,0.000) .. (0.434,1.237); \draw [white, double=black, line width=0.008cm]([out angle=76.007, in angle=-142.646] 0.452,1.345) .. (0.533,1.469); \draw [white, double=black, line width=0.008cm]([out angle=-41.011, in angle=170.832] 0.411,1.473) .. (0.549,1.409); \draw [white, double=black, line width=0.009cm]([out angle=25.264, in angle=-95.313] 0.591,1.415) .. (0.726,1.607); \draw [white, double=black, line width=0.009cm]([out angle=-4.328, in angle=101.196] 0.579,1.483) .. (0.740,1.340); \draw [white, double=black, line width=0.009cm]([out angle=-78.801, in angle=175.738] 0.020,1.662) .. (0.181,1.519); \draw [white, double=black, line width=0.009cm]([out angle=-154.670, in angle=84.690] 0.169,1.587) .. (0.034,1.395); \draw [white, double=black, line width=0.008cm]([out angle=-9.408, in angle=139.022] 0.211,1.593) .. (0.348,1.528); \draw [white, double=black, line width=0.008cm]([out angle=-104.207, in angle=37.277] 0.308,1.656) .. (0.226,1.532); \draw [white, double=black, line width=0.036cm]([out angle=85.029, in angle=-90.006] 0.326,1.764) .. (0.380,3.001); \draw [white, double=black, line width=0.036cm]([out angle=58.371, in angle=118.763] 0.055,1.854) .. (0.678,1.838); \draw [white, double=black] ([out angle=85.035, in angle=-103.993] 0.434,1.237) .. (0.452,1.345); \draw [white, double=black] ([out angle=37.354, in angle=175.672] 0.534,1.469) .. (0.579,1.483); \draw [white, double=black] ([out angle=-78.804, in angle=58.377] 0.740,1.340) .. (0.705,1.147); \draw [white, double=black] ([out angle=118.767, in angle=-95.310] 0.082,1.164) .. (0.034,1.395); \draw [white, double=black] ([out angle=25.330, in angle=170.688] 0.169,1.587) .. (0.211,1.593); \draw [white, double=black] ([out angle=-40.978, in angle=138.989] 0.348,1.528) .. (0.411,1.473); \draw [white, double=black] ([out angle=-9.168, in angle=-154.736] 0.549,1.409) .. (0.591,1.415); \draw [white, double=black] ([out angle=84.687, in angle=-61.237] 0.726,1.607) .. (0.678,1.838); \draw [white, double=black] ([out angle=-121.619, in angle=101.199] 0.055,1.854) .. (0.020,1.662); \draw [white, double=black] ([out angle=-4.262, in angle=-142.737] 0.181,1.519) .. (0.226,1.533); \draw [white, double=black] ([out angle=75.793, in angle=-94.971] 0.308,1.656) .. (0.326,1.764);

==> diagrams/links-920.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.409, 3.000); \begin{scope}[yshift=-0.416cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.786, in angle=-83.848] 1.223,2.477) .. (1.029,3.585); \draw [white, double=black, line width=0.087cm]([out angle=103.786, in angle=-83.848] 1.223,-0.523) .. (1.029,0.585); \draw [white, double=black, line width=0.087cm]([out angle=33.374, in angle=-163.636] 0.618,2.714) .. (1.630,3.183); \draw [white, double=black, line width=0.087cm]([out angle=33.374, in angle=-163.636] 0.618,-0.286) .. (1.630,0.183); \draw [white, double=black, line width=0.113cm]([out angle=125.315, in angle=-29.466] 3.355,0.089) .. (2.081,1.240); \draw [white, double=black, line width=0.113cm]([out angle=29.474, in angle=-125.317] 2.081,0.374) .. (3.355,1.525); \draw [white, double=black, line width=0.087cm]([out angle=163.620, in angle=-33.386] 1.630,1.430) .. (0.618,1.899); \draw [white, double=black, line width=0.087cm]([out angle=83.847, in angle=-103.798] 1.029,1.029) .. (1.223,2.137); \draw [white, double=black] ([out angle=16.358, in angle=-150.526] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=54.679, in angle=-54.685] 3.355,1.525) .. (3.355,3.089); \draw [white, double=black] ([out angle=54.679, in angle=-54.685] 3.355,-1.475) .. (3.355,0.089); \draw [white, double=black] ([out angle=96.152, in angle=-96.153] 1.029,0.585) .. (1.029,1.029); \draw [white, double=black] ([out angle=76.207, in angle=-76.215] 1.223,2.137) .. (1.223,2.477); \draw [white, double=black] ([out angle=150.534, in angle=-16.370] 2.081,1.240) .. (1.630,1.430); \draw [white, double=black, line width=0.005cm]([out angle=55.760, in angle=112.404] 0.236,2.374) .. (0.567,2.340); \draw [white, double=black, line width=0.005cm]([out angle=213.379, in angle=87.305] 0.618,2.714) .. (0.400,2.330); \draw [white, double=black, line width=0.005cm]([out angle=272.695, in angle=146.610] 0.400,2.284) .. (0.618,1.900); \draw [white, double=black, line width=0.005cm]([out angle=247.593, in angle=304.243] 0.567,2.274) .. (0.236,2.240); \draw [white, double=black] ([out angle=267.307, in angle=92.695] 0.400,2.330) .. (0.400,2.284); \draw [white, double=black] ([out angle=124.243, in angle=235.760] 0.236,2.240) .. (0.236,2.374); \draw [white, double=black] ([out angle=292.426, in angle=67.618] 0.567,2.340) .. (0.567,2.274); \end{scope} \begin{scope}[yshift=2.584cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.786, in angle=-83.848] 1.223,2.477) .. (1.029,3.585); \draw [white, double=black, line width=0.087cm]([out angle=103.786, in angle=-83.848] 1.223,-0.523) .. (1.029,0.585); \draw [white, double=black, line width=0.087cm]([out angle=33.374, in angle=-163.636] 0.618,2.714) .. (1.630,3.183); \draw [white, double=black, line width=0.087cm]([out angle=33.374, in angle=-163.636] 0.618,-0.286) .. (1.630,0.183); \draw [white, double=black, line width=0.113cm]([out angle=125.315, in angle=-29.466] 3.355,0.089) .. (2.081,1.240); \draw [white, double=black, line width=0.113cm]([out angle=29.474, in angle=-125.317] 2.081,0.374) .. (3.355,1.525); \draw [white, double=black, line width=0.087cm]([out angle=163.620, in angle=-33.386] 1.630,1.430) .. (0.618,1.899); \draw [white, double=black, line width=0.087cm]([out angle=83.847, in angle=-103.798] 1.029,1.029) .. (1.223,2.137); \draw [white, double=black] ([out angle=16.358, in angle=-150.526] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=54.679, in angle=-54.685] 3.355,1.525) .. (3.355,3.089); \draw [white, double=black] ([out angle=54.679, in angle=-54.685] 3.355,-1.475) .. (3.355,0.089); \draw [white, double=black] ([out angle=96.152, in angle=-96.153] 1.029,0.585) .. (1.029,1.029); \draw [white, double=black] ([out angle=76.207, in angle=-76.215] 1.223,2.137) .. (1.223,2.477); \draw [white, double=black] ([out angle=150.534, in angle=-16.370] 2.081,1.240) .. (1.630,1.430); \draw [white, double=black, line width=0.005cm]([out angle=55.760, in angle=112.404] 0.236,2.374) .. (0.567,2.340); \draw [white, double=black, line width=0.005cm]([out angle=213.379, in angle=87.305] 0.618,2.714) .. (0.400,2.330); \draw [white, double=black, line width=0.005cm]([out angle=272.695, in angle=146.610] 0.400,2.284) .. (0.618,1.900); \draw [white, double=black, line width=0.005cm]([out angle=247.593, in angle=304.243] 0.567,2.274) .. (0.236,2.240); \draw [white, double=black] ([out angle=267.307, in angle=92.695] 0.400,2.330) .. (0.400,2.284); \draw [white, double=black] ([out angle=124.243, in angle=235.760] 0.236,2.240) .. (0.236,2.374); \draw [white, double=black] ([out angle=292.426, in angle=67.618] 0.567,2.340) .. (0.567,2.274); \end{scope} \end{scope}

==> diagrams/links-921.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.410, 3.000); \begin{scope}[yshift=-1.198cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.800, in angle=-83.849] 1.224,2.477) .. (1.029,3.585); \draw [white, double=black, line width=0.087cm]([out angle=103.800, in angle=-83.849] 1.224,-0.523) .. (1.029,0.585); \draw [white, double=black, line width=0.087cm]([out angle=33.384, in angle=-163.633] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.087cm]([out angle=33.384, in angle=-163.633] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.113cm]([out angle=125.320, in angle=-29.466] 3.356,0.089) .. (2.081,1.240); \draw [white, double=black, line width=0.113cm]([out angle=29.476, in angle=-125.316] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.087cm]([out angle=163.619, in angle=-33.382] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.087cm]([out angle=83.845, in angle=-103.799] 1.029,1.029) .. (1.224,2.137); \draw [white, double=black] ([out angle=16.355, in angle=-150.524] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=54.692, in angle=-54.680] 3.356,1.525) .. (3.356,3.089); \draw [white, double=black] ([out angle=54.692, in angle=-54.680] 3.356,-1.475) .. (3.356,0.089); \draw [white, double=black] ([out angle=96.151, in angle=-96.141] 1.029,0.585) .. (1.029,1.029); \draw [white, double=black] ([out angle=76.214, in angle=-76.209] 1.224,2.137) .. (1.224,2.477); \draw [white, double=black] ([out angle=150.534, in angle=-16.372] 2.081,1.240) .. (1.630,1.431); \draw [white, double=black, line width=0.005cm]([out angle=55.770, in angle=112.412] 0.236,2.375) .. (0.567,2.340); \draw [white, double=black, line width=0.005cm]([out angle=213.390, in angle=87.313] 0.618,2.715) .. (0.400,2.330); \draw [white, double=black, line width=0.005cm]([out angle=272.705, in angle=146.613] 0.400,2.284) .. (0.618,1.900); \draw [white, double=black, line width=0.005cm]([out angle=247.601, in angle=304.251] 0.567,2.274) .. (0.236,2.240); \draw [white, double=black] ([out angle=267.315, in angle=92.705] 0.400,2.330) .. (0.400,2.284); \draw [white, double=black] ([out angle=124.251, in angle=235.770] 0.236,2.240) .. (0.236,2.375); \draw [white, double=black] ([out angle=292.439, in angle=67.632] 0.567,2.340) .. (0.567,2.274); \end{scope} \begin{scope}[yshift=1.802cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.800, in angle=-83.849] 1.224,2.477) .. (1.029,3.585); \draw [white, double=black, line width=0.087cm]([out angle=103.800, in angle=-83.849] 1.224,-0.523) .. (1.029,0.585); \draw [white, double=black, line width=0.087cm]([out angle=33.384, in angle=-163.633] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.087cm]([out angle=33.384, in angle=-163.633] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.113cm]([out angle=125.320, in angle=-29.466] 3.356,0.089) .. (2.081,1.240); \draw [white, double=black, line width=0.113cm]([out angle=29.476, in angle=-125.316] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.087cm]([out angle=163.619, in angle=-33.382] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.087cm]([out angle=83.845, in angle=-103.799] 1.029,1.029) .. (1.224,2.137); \draw [white, double=black] ([out angle=16.355, in angle=-150.524] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=54.692, in angle=-54.680] 3.356,1.525) .. (3.356,3.089); \draw [white, double=black] ([out angle=54.692, in angle=-54.680] 3.356,-1.475) .. (3.356,0.089); \draw [white, double=black] ([out angle=96.151, in angle=-96.141] 1.029,0.585) .. (1.029,1.029); \draw [white, double=black] ([out angle=76.214, in angle=-76.209] 1.224,2.137) .. (1.224,2.477); \draw [white, double=black] ([out angle=150.534, in angle=-16.372] 2.081,1.240) .. (1.630,1.431); \draw [white, double=black, line width=0.005cm]([out angle=55.770, in angle=112.412] 0.236,2.375) .. (0.567,2.340); \draw [white, double=black, line width=0.005cm]([out angle=213.390, in angle=87.313] 0.618,2.715) .. (0.400,2.330); \draw [white, double=black, line width=0.005cm]([out angle=272.705, in angle=146.613] 0.400,2.284) .. (0.618,1.900); \draw [white, double=black, line width=0.005cm]([out angle=247.601, in angle=304.251] 0.567,2.274) .. (0.236,2.240); \draw [white, double=black] ([out angle=267.315, in angle=92.705] 0.400,2.330) .. (0.400,2.284); \draw [white, double=black] ([out angle=124.251, in angle=235.770] 0.236,2.240) .. (0.236,2.375); \draw [white, double=black] ([out angle=292.439, in angle=67.632] 0.567,2.340) .. (0.567,2.274); \end{scope} \end{scope}

==> diagrams/links-922.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.410, 3.000); \begin{scope}[yshift=-1.198cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.798, in angle=-83.850] 1.224,2.477) .. (1.029,3.585); \draw [white, double=black, line width=0.087cm]([out angle=103.798, in angle=-83.850] 1.224,-0.523) .. (1.029,0.585); \draw [white, double=black, line width=0.087cm]([out angle=33.384, in angle=-163.631] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.087cm]([out angle=33.384, in angle=-163.631] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.113cm]([out angle=29.475, in angle=-125.316] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.113cm]([out angle=-29.466, in angle=125.320] 2.081,1.240) .. (3.356,0.089); \draw [white, double=black, line width=0.087cm]([out angle=163.620, in angle=-33.382] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.087cm]([out angle=83.847, in angle=-103.797] 1.029,1.029) .. (1.224,2.137); \draw [white, double=black] ([out angle=16.359, in angle=-150.525] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=54.690, in angle=-54.680] 3.356,1.525) .. (3.356,3.089); \draw [white, double=black] ([out angle=54.690, in angle=-54.680] 3.356,-1.475) .. (3.356,0.089); \draw [white, double=black] ([out angle=96.150, in angle=-96.142] 1.029,0.585) .. (1.029,1.029); \draw [white, double=black] ([out angle=76.213, in angle=-76.209] 1.224,2.137) .. (1.224,2.477); \draw [white, double=black] ([out angle=150.534, in angle=-16.373] 2.081,1.240) .. (1.630,1.431); \draw [white, double=black, line width=0.005cm]([out angle=112.411, in angle=55.769] 0.567,2.340) .. (0.236,2.375); \draw [white, double=black, line width=0.005cm]([out angle=87.313, in angle=213.389] 0.400,2.330) .. (0.618,2.715); \draw [white, double=black, line width=0.005cm]([out angle=272.704, in angle=146.614] 0.400,2.284) .. (0.618,1.900); \draw [white, double=black, line width=0.005cm]([out angle=247.601, in angle=304.251] 0.567,2.274) .. (0.236,2.240); \draw [white, double=black] ([out angle=267.315, in angle=92.704] 0.400,2.330) .. (0.400,2.284); \draw [white, double=black] ([out angle=67.631, in angle=292.438] 0.567,2.274) .. (0.567,2.340); \draw [white, double=black] ([out angle=235.769, in angle=124.251] 0.236,2.375) .. (0.236,2.240); \end{scope} \begin{scope}[yshift=1.802cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.798, in angle=-83.850] 1.224,2.477) .. (1.029,3.585); \draw [white, double=black, line width=0.087cm]([out angle=103.798, in angle=-83.850] 1.224,-0.523) .. (1.029,0.585); \draw [white, double=black, line width=0.087cm]([out angle=33.384, in angle=-163.631] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.087cm]([out angle=33.384, in angle=-163.631] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.113cm]([out angle=29.475, in angle=-125.316] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.113cm]([out angle=-29.466, in angle=125.320] 2.081,1.240) .. (3.356,0.089); \draw [white, double=black, line width=0.087cm]([out angle=163.620, in angle=-33.382] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.087cm]([out angle=83.847, in angle=-103.797] 1.029,1.029) .. (1.224,2.137); \draw [white, double=black] ([out angle=16.359, in angle=-150.525] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=54.690, in angle=-54.680] 3.356,1.525) .. (3.356,3.089); \draw [white, double=black] ([out angle=54.690, in angle=-54.680] 3.356,-1.475) .. (3.356,0.089); \draw [white, double=black] ([out angle=96.150, in angle=-96.142] 1.029,0.585) .. (1.029,1.029); \draw [white, double=black] ([out angle=76.213, in angle=-76.209] 1.224,2.137) .. (1.224,2.477); \draw [white, double=black] ([out angle=150.534, in angle=-16.373] 2.081,1.240) .. (1.630,1.431); \draw [white, double=black, line width=0.005cm]([out angle=112.411, in angle=55.769] 0.567,2.340) .. (0.236,2.375); \draw [white, double=black, line width=0.005cm]([out angle=87.313, in angle=213.389] 0.400,2.330) .. (0.618,2.715); \draw [white, double=black, line width=0.005cm]([out angle=272.704, in angle=146.614] 0.400,2.284) .. (0.618,1.900); \draw [white, double=black, line width=0.005cm]([out angle=247.601, in angle=304.251] 0.567,2.274) .. (0.236,2.240); \draw [white, double=black] ([out angle=267.315, in angle=92.704] 0.400,2.330) .. (0.400,2.284); \draw [white, double=black] ([out angle=67.631, in angle=292.438] 0.567,2.274) .. (0.567,2.340); \draw [white, double=black] ([out angle=235.769, in angle=124.251] 0.236,2.375) .. (0.236,2.240); \end{scope} \end{scope}

==> diagrams/links-923.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.410, 3.000); \begin{scope}[yshift=-1.198cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.800, in angle=-83.850] 1.224,2.478) .. (1.029,3.585); \draw [white, double=black, line width=0.087cm]([out angle=103.800, in angle=-83.850] 1.224,-0.522) .. (1.029,0.585); \draw [white, double=black, line width=0.087cm]([out angle=33.385, in angle=-163.631] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.087cm]([out angle=33.385, in angle=-163.631] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.113cm]([out angle=29.476, in angle=-125.316] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.113cm]([out angle=-29.466, in angle=125.320] 2.081,1.240) .. (3.356,0.089); \draw [white, double=black, line width=0.087cm]([out angle=163.620, in angle=-33.382] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.087cm]([out angle=83.846, in angle=-103.798] 1.029,1.029) .. (1.224,2.137); \draw [white, double=black] ([out angle=16.358, in angle=-150.524] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=54.691, in angle=-54.680] 3.356,1.525) .. (3.356,3.089); \draw [white, double=black] ([out angle=54.691, in angle=-54.680] 3.356,-1.475) .. (3.356,0.089); \draw [white, double=black] ([out angle=96.150, in angle=-96.141] 1.029,0.585) .. (1.029,1.029); \draw [white, double=black] ([out angle=76.214, in angle=-76.209] 1.224,2.137) .. (1.224,2.477); \draw [white, double=black] ([out angle=150.534, in angle=-16.373] 2.081,1.240) .. (1.630,1.431); \draw [white, double=black, line width=0.005cm]([out angle=112.412, in angle=55.769] 0.567,2.340) .. (0.236,2.375); \draw [white, double=black, line width=0.005cm]([out angle=87.313, in angle=213.390] 0.400,2.330) .. (0.618,2.715); \draw [white, double=black, line width=0.005cm]([out angle=272.704, in angle=146.614] 0.400,2.284) .. (0.618,1.900); \draw [white, double=black, line width=0.005cm]([out angle=247.601, in angle=304.251] 0.567,2.274) .. (0.236,2.240); \draw [white, double=black] ([out angle=267.315, in angle=92.704] 0.400,2.330) .. (0.400,2.284); \draw [white, double=black] ([out angle=67.628, in angle=292.436] 0.567,2.274) .. (0.567,2.340); \draw [white, double=black] ([out angle=235.769, in angle=124.251] 0.236,2.375) .. (0.236,2.240); \end{scope} \begin{scope}[yshift=1.802cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.800, in angle=-83.850] 1.224,2.478) .. (1.029,3.585); \draw [white, double=black, line width=0.087cm]([out angle=103.800, in angle=-83.850] 1.224,-0.522) .. (1.029,0.585); \draw [white, double=black, line width=0.087cm]([out angle=33.385, in angle=-163.631] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.087cm]([out angle=33.385, in angle=-163.631] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.113cm]([out angle=29.476, in angle=-125.316] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.113cm]([out angle=-29.466, in angle=125.320] 2.081,1.240) .. (3.356,0.089); \draw [white, double=black, line width=0.087cm]([out angle=163.620, in angle=-33.382] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.087cm]([out angle=83.846, in angle=-103.798] 1.029,1.029) .. (1.224,2.137); \draw [white, double=black] ([out angle=16.358, in angle=-150.524] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=54.691, in angle=-54.680] 3.356,1.525) .. (3.356,3.089); \draw [white, double=black] ([out angle=54.691, in angle=-54.680] 3.356,-1.475) .. (3.356,0.089); \draw [white, double=black] ([out angle=96.150, in angle=-96.141] 1.029,0.585) .. (1.029,1.029); \draw [white, double=black] ([out angle=76.214, in angle=-76.209] 1.224,2.137) .. (1.224,2.477); \draw [white, double=black] ([out angle=150.534, in angle=-16.373] 2.081,1.240) .. (1.630,1.431); \draw [white, double=black, line width=0.005cm]([out angle=112.412, in angle=55.769] 0.567,2.340) .. (0.236,2.375); \draw [white, double=black, line width=0.005cm]([out angle=87.313, in angle=213.390] 0.400,2.330) .. (0.618,2.715); \draw [white, double=black, line width=0.005cm]([out angle=272.704, in angle=146.614] 0.400,2.284) .. (0.618,1.900); \draw [white, double=black, line width=0.005cm]([out angle=247.601, in angle=304.251] 0.567,2.274) .. (0.236,2.240); \draw [white, double=black] ([out angle=267.315, in angle=92.704] 0.400,2.330) .. (0.400,2.284); \draw [white, double=black] ([out angle=67.628, in angle=292.436] 0.567,2.274) .. (0.567,2.340); \draw [white, double=black] ([out angle=235.769, in angle=124.251] 0.236,2.375) .. (0.236,2.240); \end{scope} \end{scope}

==> diagrams/links-924.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.410, 3.000); \begin{scope}[yshift=-1.198cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.802, in angle=-83.849] 1.224,2.478) .. (1.029,3.586); \draw [white, double=black, line width=0.087cm]([out angle=103.802, in angle=-83.849] 1.224,-0.522) .. (1.029,0.586); \draw [white, double=black, line width=0.087cm]([out angle=33.385, in angle=-163.634] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.087cm]([out angle=33.385, in angle=-163.634] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.113cm]([out angle=125.321, in angle=-29.465] 3.356,0.089) .. (2.081,1.240); \draw [white, double=black, line width=0.113cm]([out angle=29.478, in angle=-125.316] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.087cm]([out angle=163.617, in angle=-33.382] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.087cm]([out angle=83.844, in angle=-103.801] 1.029,1.029) .. (1.224,2.137); \draw [white, double=black] ([out angle=16.351, in angle=-150.522] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=54.693, in angle=-54.679] 3.356,1.525) .. (3.356,3.089); \draw [white, double=black] ([out angle=54.693, in angle=-54.679] 3.356,-1.475) .. (3.356,0.089); \draw [white, double=black] ([out angle=96.151, in angle=-96.140] 1.029,0.585) .. (1.029,1.030); \draw [white, double=black] ([out angle=76.214, in angle=-76.209] 1.224,2.137) .. (1.224,2.477); \draw [white, double=black] ([out angle=150.535, in angle=-16.372] 2.081,1.240) .. (1.630,1.431); \draw [white, double=black, line width=0.005cm]([out angle=55.772, in angle=112.412] 0.236,2.375) .. (0.567,2.340); \draw [white, double=black, line width=0.005cm]([out angle=213.391, in angle=87.313] 0.618,2.715) .. (0.400,2.330); \draw [white, double=black, line width=0.005cm]([out angle=272.707, in angle=146.612] 0.400,2.284) .. (0.619,1.900); \draw [white, double=black, line width=0.005cm]([out angle=247.603, in angle=304.252] 0.567,2.274) .. (0.236,2.240); \draw [white, double=black] ([out angle=267.316, in angle=92.707] 0.400,2.330) .. (0.400,2.284); \draw [white, double=black] ([out angle=124.252, in angle=235.772] 0.236,2.240) .. (0.236,2.375); \draw [white, double=black] ([out angle=292.445, in angle=67.640] 0.567,2.340) .. (0.567,2.274); \end{scope} \begin{scope}[yshift=1.802cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.802, in angle=-83.849] 1.224,2.478) .. (1.029,3.586); \draw [white, double=black, line width=0.087cm]([out angle=103.802, in angle=-83.849] 1.224,-0.522) .. (1.029,0.586); \draw [white, double=black, line width=0.087cm]([out angle=33.385, in angle=-163.634] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.087cm]([out angle=33.385, in angle=-163.634] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.113cm]([out angle=125.321, in angle=-29.465] 3.356,0.089) .. (2.081,1.240); \draw [white, double=black, line width=0.113cm]([out angle=29.478, in angle=-125.316] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.087cm]([out angle=163.617, in angle=-33.382] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.087cm]([out angle=83.844, in angle=-103.801] 1.029,1.029) .. (1.224,2.137); \draw [white, double=black] ([out angle=16.351, in angle=-150.522] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=54.693, in angle=-54.679] 3.356,1.525) .. (3.356,3.089); \draw [white, double=black] ([out angle=54.693, in angle=-54.679] 3.356,-1.475) .. (3.356,0.089); \draw [white, double=black] ([out angle=96.151, in angle=-96.140] 1.029,0.585) .. (1.029,1.030); \draw [white, double=black] ([out angle=76.214, in angle=-76.209] 1.224,2.137) .. (1.224,2.477); \draw [white, double=black] ([out angle=150.535, in angle=-16.372] 2.081,1.240) .. (1.630,1.431); \draw [white, double=black, line width=0.005cm]([out angle=55.772, in angle=112.412] 0.236,2.375) .. (0.567,2.340); \draw [white, double=black, line width=0.005cm]([out angle=213.391, in angle=87.313] 0.618,2.715) .. (0.400,2.330); \draw [white, double=black, line width=0.005cm]([out angle=272.707, in angle=146.612] 0.400,2.284) .. (0.619,1.900); \draw [white, double=black, line width=0.005cm]([out angle=247.603, in angle=304.252] 0.567,2.274) .. (0.236,2.240); \draw [white, double=black] ([out angle=267.316, in angle=92.707] 0.400,2.330) .. (0.400,2.284); \draw [white, double=black] ([out angle=124.252, in angle=235.772] 0.236,2.240) .. (0.236,2.375); \draw [white, double=black] ([out angle=292.445, in angle=67.640] 0.567,2.340) .. (0.567,2.274); \end{scope} \end{scope}

==> diagrams/links-925.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.410, 3.000); \begin{scope}[yshift=-1.198cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.804, in angle=-83.850] 1.224,2.478) .. (1.029,3.586); \draw [white, double=black, line width=0.087cm]([out angle=103.804, in angle=-83.850] 1.224,-0.522) .. (1.029,0.586); \draw [white, double=black, line width=0.087cm]([out angle=33.387, in angle=-163.630] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.087cm]([out angle=33.387, in angle=-163.630] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.113cm]([out angle=125.322, in angle=-29.466] 3.356,0.089) .. (2.081,1.240); \draw [white, double=black, line width=0.113cm]([out angle=29.476, in angle=-125.316] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.087cm]([out angle=163.620, in angle=-33.380] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.087cm]([out angle=83.846, in angle=-103.798] 1.029,1.029) .. (1.224,2.137); \draw [white, double=black] ([out angle=16.358, in angle=-150.524] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=54.695, in angle=-54.678] 3.356,1.525) .. (3.356,3.089); \draw [white, double=black] ([out angle=54.695, in angle=-54.678] 3.356,-1.475) .. (3.356,0.089); \draw [white, double=black] ([out angle=96.150, in angle=-96.138] 1.029,0.586) .. (1.029,1.030); \draw [white, double=black] ([out angle=76.216, in angle=-76.207] 1.224,2.137) .. (1.224,2.477); \draw [white, double=black] ([out angle=150.534, in angle=-16.374] 2.081,1.240) .. (1.630,1.431); \draw [white, double=black, line width=0.005cm]([out angle=55.773, in angle=112.414] 0.236,2.375) .. (0.567,2.341); \draw [white, double=black, line width=0.005cm]([out angle=213.393, in angle=87.315] 0.618,2.715) .. (0.400,2.330); \draw [white, double=black, line width=0.005cm]([out angle=272.708, in angle=146.615] 0.400,2.284) .. (0.619,1.900); \draw [white, double=black, line width=0.005cm]([out angle=247.604, in angle=304.254] 0.567,2.274) .. (0.236,2.240); \draw [white, double=black] ([out angle=267.318, in angle=92.708] 0.400,2.330) .. (0.400,2.284); \draw [white, double=black] ([out angle=124.254, in angle=235.773] 0.236,2.240) .. (0.236,2.375); \draw [white, double=black] ([out angle=292.443, in angle=67.637] 0.567,2.340) .. (0.567,2.274); \end{scope} \begin{scope}[yshift=1.802cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.804, in angle=-83.850] 1.224,2.478) .. (1.029,3.586); \draw [white, double=black, line width=0.087cm]([out angle=103.804, in angle=-83.850] 1.224,-0.522) .. (1.029,0.586); \draw [white, double=black, line width=0.087cm]([out angle=33.387, in angle=-163.630] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.087cm]([out angle=33.387, in angle=-163.630] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.113cm]([out angle=125.322, in angle=-29.466] 3.356,0.089) .. (2.081,1.240); \draw [white, double=black, line width=0.113cm]([out angle=29.476, in angle=-125.316] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.087cm]([out angle=163.620, in angle=-33.380] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.087cm]([out angle=83.846, in angle=-103.798] 1.029,1.029) .. (1.224,2.137); \draw [white, double=black] ([out angle=16.358, in angle=-150.524] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=54.695, in angle=-54.678] 3.356,1.525) .. (3.356,3.089); \draw [white, double=black] ([out angle=54.695, in angle=-54.678] 3.356,-1.475) .. (3.356,0.089); \draw [white, double=black] ([out angle=96.150, in angle=-96.138] 1.029,0.586) .. (1.029,1.030); \draw [white, double=black] ([out angle=76.216, in angle=-76.207] 1.224,2.137) .. (1.224,2.477); \draw [white, double=black] ([out angle=150.534, in angle=-16.374] 2.081,1.240) .. (1.630,1.431); \draw [white, double=black, line width=0.005cm]([out angle=55.773, in angle=112.414] 0.236,2.375) .. (0.567,2.341); \draw [white, double=black, line width=0.005cm]([out angle=213.393, in angle=87.315] 0.618,2.715) .. (0.400,2.330); \draw [white, double=black, line width=0.005cm]([out angle=272.708, in angle=146.615] 0.400,2.284) .. (0.619,1.900); \draw [white, double=black, line width=0.005cm]([out angle=247.604, in angle=304.254] 0.567,2.274) .. (0.236,2.240); \draw [white, double=black] ([out angle=267.318, in angle=92.708] 0.400,2.330) .. (0.400,2.284); \draw [white, double=black] ([out angle=124.254, in angle=235.773] 0.236,2.240) .. (0.236,2.375); \draw [white, double=black] ([out angle=292.443, in angle=67.637] 0.567,2.340) .. (0.567,2.274); \end{scope} \end{scope}

==> diagrams/links-926.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.410, 3.000); \begin{scope}[yshift=-1.198cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.798, in angle=-83.850] 1.224,2.477) .. (1.029,3.585); \draw [white, double=black, line width=0.087cm]([out angle=103.798, in angle=-83.850] 1.224,-0.523) .. (1.029,0.585); \draw [white, double=black, line width=0.087cm]([out angle=33.383, in angle=-163.632] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.087cm]([out angle=33.383, in angle=-163.632] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.113cm]([out angle=29.475, in angle=-125.316] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.113cm]([out angle=-29.466, in angle=125.320] 2.081,1.240) .. (3.356,0.089); \draw [white, double=black, line width=0.087cm]([out angle=163.620, in angle=-33.382] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.087cm]([out angle=83.846, in angle=-103.798] 1.029,1.029) .. (1.224,2.137); \draw [white, double=black] ([out angle=16.358, in angle=-150.525] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=54.690, in angle=-54.680] 3.356,1.525) .. (3.356,3.089); \draw [white, double=black] ([out angle=54.690, in angle=-54.680] 3.356,-1.475) .. (3.356,0.089); \draw [white, double=black] ([out angle=96.150, in angle=-96.143] 1.029,0.585) .. (1.029,1.029); \draw [white, double=black] ([out angle=76.213, in angle=-76.209] 1.224,2.137) .. (1.224,2.477); \draw [white, double=black] ([out angle=150.534, in angle=-16.372] 2.081,1.240) .. (1.630,1.431); \draw [white, double=black, line width=0.005cm]([out angle=55.772, in angle=112.412] 0.236,2.375) .. (0.567,2.340); \draw [white, double=black, line width=0.005cm]([out angle=213.390, in angle=87.313] 0.618,2.715) .. (0.400,2.330); \draw [white, double=black, line width=0.005cm]([out angle=272.707, in angle=146.612] 0.400,2.284) .. (0.619,1.900); \draw [white, double=black, line width=0.005cm]([out angle=247.603, in angle=304.252] 0.567,2.274) .. (0.237,2.240); \draw [white, double=black] ([out angle=267.315, in angle=92.707] 0.400,2.330) .. (0.400,2.284); \draw [white, double=black] ([out angle=124.252, in angle=235.772] 0.237,2.240) .. (0.236,2.375); \draw [white, double=black] ([out angle=292.445, in angle=67.640] 0.567,2.340) .. (0.567,2.274); \end{scope} \begin{scope}[yshift=1.802cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.798, in angle=-83.850] 1.224,2.477) .. (1.029,3.585); \draw [white, double=black, line width=0.087cm]([out angle=103.798, in angle=-83.850] 1.224,-0.523) .. (1.029,0.585); \draw [white, double=black, line width=0.087cm]([out angle=33.383, in angle=-163.632] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.087cm]([out angle=33.383, in angle=-163.632] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.113cm]([out angle=29.475, in angle=-125.316] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.113cm]([out angle=-29.466, in angle=125.320] 2.081,1.240) .. (3.356,0.089); \draw [white, double=black, line width=0.087cm]([out angle=163.620, in angle=-33.382] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.087cm]([out angle=83.846, in angle=-103.798] 1.029,1.029) .. (1.224,2.137); \draw [white, double=black] ([out angle=16.358, in angle=-150.525] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=54.690, in angle=-54.680] 3.356,1.525) .. (3.356,3.089); \draw [white, double=black] ([out angle=54.690, in angle=-54.680] 3.356,-1.475) .. (3.356,0.089); \draw [white, double=black] ([out angle=96.150, in angle=-96.143] 1.029,0.585) .. (1.029,1.029); \draw [white, double=black] ([out angle=76.213, in angle=-76.209] 1.224,2.137) .. (1.224,2.477); \draw [white, double=black] ([out angle=150.534, in angle=-16.372] 2.081,1.240) .. (1.630,1.431); \draw [white, double=black, line width=0.005cm]([out angle=55.772, in angle=112.412] 0.236,2.375) .. (0.567,2.340); \draw [white, double=black, line width=0.005cm]([out angle=213.390, in angle=87.313] 0.618,2.715) .. (0.400,2.330); \draw [white, double=black, line width=0.005cm]([out angle=272.707, in angle=146.612] 0.400,2.284) .. (0.619,1.900); \draw [white, double=black, line width=0.005cm]([out angle=247.603, in angle=304.252] 0.567,2.274) .. (0.237,2.240); \draw [white, double=black] ([out angle=267.315, in angle=92.707] 0.400,2.330) .. (0.400,2.284); \draw [white, double=black] ([out angle=124.252, in angle=235.772] 0.237,2.240) .. (0.236,2.375); \draw [white, double=black] ([out angle=292.445, in angle=67.640] 0.567,2.340) .. (0.567,2.274); \end{scope} \end{scope}

==> diagrams/links-927.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.410, 3.000); \begin{scope}[yshift=-1.198cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.804, in angle=-83.848] 1.224,2.478) .. (1.029,3.586); \draw [white, double=black, line width=0.087cm]([out angle=103.804, in angle=-83.848] 1.224,-0.522) .. (1.029,0.586); \draw [white, double=black, line width=0.087cm]([out angle=33.385, in angle=-163.635] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.087cm]([out angle=33.385, in angle=-163.635] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.113cm]([out angle=29.480, in angle=-125.316] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.113cm]([out angle=-29.464, in angle=125.321] 2.081,1.240) .. (3.356,0.089); \draw [white, double=black, line width=0.087cm]([out angle=163.616, in angle=-33.383] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.087cm]([out angle=83.843, in angle=-103.803] 1.029,1.029) .. (1.224,2.137); \draw [white, double=black] ([out angle=16.347, in angle=-150.520] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=54.695, in angle=-54.679] 3.356,1.525) .. (3.356,3.089); \draw [white, double=black] ([out angle=54.695, in angle=-54.679] 3.356,-1.475) .. (3.356,0.089); \draw [white, double=black] ([out angle=96.152, in angle=-96.138] 1.029,0.586) .. (1.029,1.030); \draw [white, double=black] ([out angle=76.215, in angle=-76.209] 1.224,2.137) .. (1.224,2.477); \draw [white, double=black] ([out angle=150.536, in angle=-16.372] 2.081,1.240) .. (1.630,1.431); \draw [white, double=black, line width=0.005cm]([out angle=55.768, in angle=112.412] 0.236,2.375) .. (0.567,2.340); \draw [white, double=black, line width=0.005cm]([out angle=213.390, in angle=87.313] 0.618,2.715) .. (0.400,2.330); \draw [white, double=black, line width=0.005cm]([out angle=272.703, in angle=146.613] 0.400,2.284) .. (0.619,1.900); \draw [white, double=black, line width=0.005cm]([out angle=247.601, in angle=304.251] 0.567,2.274) .. (0.236,2.240); \draw [white, double=black] ([out angle=267.315, in angle=92.703] 0.400,2.330) .. (0.400,2.284); \draw [white, double=black] ([out angle=124.251, in angle=235.768] 0.236,2.240) .. (0.236,2.375); \draw [white, double=black] ([out angle=292.435, in angle=67.628] 0.567,2.340) .. (0.567,2.274); \end{scope} \begin{scope}[yshift=1.802cm]  \draw [white, double=black, line width=0.087cm]([out angle=103.804, in angle=-83.848] 1.224,2.478) .. (1.029,3.586); \draw [white, double=black, line width=0.087cm]([out angle=103.804, in angle=-83.848] 1.224,-0.522) .. (1.029,0.586); \draw [white, double=black, line width=0.087cm]([out angle=33.385, in angle=-163.635] 0.618,2.715) .. (1.630,3.184); \draw [white, double=black, line width=0.087cm]([out angle=33.385, in angle=-163.635] 0.618,-0.285) .. (1.630,0.184); \draw [white, double=black, line width=0.113cm]([out angle=29.480, in angle=-125.316] 2.081,0.374) .. (3.356,1.525); \draw [white, double=black, line width=0.113cm]([out angle=-29.464, in angle=125.321] 2.081,1.240) .. (3.356,0.089); \draw [white, double=black, line width=0.087cm]([out angle=163.616, in angle=-33.383] 1.630,1.431) .. (0.618,1.900); \draw [white, double=black, line width=0.087cm]([out angle=83.843, in angle=-103.803] 1.029,1.029) .. (1.224,2.137); \draw [white, double=black] ([out angle=16.347, in angle=-150.520] 1.630,0.184) .. (2.081,0.374); \draw [white, double=black] ([out angle=54.695, in angle=-54.679] 3.356,1.525) .. (3.356,3.089); \draw [white, double=black] ([out angle=54.695, in angle=-54.679] 3.356,-1.475) .. (3.356,0.089); \draw [white, double=black] ([out angle=96.152, in angle=-96.138] 1.029,0.586) .. (1.029,1.030); \draw [white, double=black] ([out angle=76.215, in angle=-76.209] 1.224,2.137) .. (1.224,2.477); \draw [white, double=black] ([out angle=150.536, in angle=-16.372] 2.081,1.240) .. (1.630,1.431); \draw [white, double=black, line width=0.005cm]([out angle=55.768, in angle=112.412] 0.236,2.375) .. (0.567,2.340); \draw [white, double=black, line width=0.005cm]([out angle=213.390, in angle=87.313] 0.618,2.715) .. (0.400,2.330); \draw [white, double=black, line width=0.005cm]([out angle=272.703, in angle=146.613] 0.400,2.284) .. (0.619,1.900); \draw [white, double=black, line width=0.005cm]([out angle=247.601, in angle=304.251] 0.567,2.274) .. (0.236,2.240); \draw [white, double=black] ([out angle=267.315, in angle=92.703] 0.400,2.330) .. (0.400,2.284); \draw [white, double=black] ([out angle=124.251, in angle=235.768] 0.236,2.240) .. (0.236,2.375); \draw [white, double=black] ([out angle=292.435, in angle=67.628] 0.567,2.340) .. (0.567,2.274); \end{scope} \end{scope}

==> diagrams/links-928.tex <==
\begin{scope} \clip (0,0) rectangle (4.493, 3.000); \begin{scope}[yshift=-0.448cm]  \draw [white, double=black, line width=0.125cm]([out angle=142.809, in angle=-53.201] 1.857,0.377) .. (0.570,1.673); \draw [white, double=black, line width=0.125cm]([out angle=53.206, in angle=-142.799] 0.570,0.196) .. (1.857,1.492); \draw [white, double=black, line width=0.030cm]([out angle=166.579, in angle=-67.748] 2.847,1.955) .. (2.386,2.349); \draw [white, double=black, line width=0.030cm]([out angle=40.438, in angle=-107.930] 2.256,1.813) .. (2.620,2.358); \draw [white, double=black, line width=0.030cm]([out angle=107.934, in angle=-40.434] 2.620,2.511) .. (2.256,3.056); \draw [white, double=black, line width=0.030cm]([out angle=107.934, in angle=-40.434] 2.620,-0.489) .. (2.256,0.056); \draw [white, double=black, line width=0.030cm]([out angle=67.751, in angle=-166.587] 2.386,2.519) .. (2.847,2.914); \draw [white, double=black, line width=0.030cm]([out angle=67.751, in angle=-166.587] 2.386,-0.481) .. (2.847,-0.086); \draw [white, double=black, line width=0.037cm]([out angle=-111.497, in angle=-0.488] 3.825,2.328) .. (3.207,1.911); \draw [white, double=black, line width=0.037cm]([out angle=130.602, in angle=-73.664] 3.954,1.563) .. (3.532,2.341); \draw [white, double=black, line width=0.037cm]([out angle=73.672, in angle=-130.600] 3.532,2.528) .. (3.954,3.306); \draw [white, double=black, line width=0.037cm]([out angle=73.672, in angle=-130.600] 3.532,-0.472) .. (3.954,0.306); \draw [white, double=black, line width=0.037cm]([out angle=0.493, in angle=111.504] 3.207,2.958) .. (3.825,2.541); \draw [white, double=black, line width=0.037cm]([out angle=0.493, in angle=111.504] 3.207,-0.042) .. (3.825,-0.459); \draw [white, double=black] ([out angle=37.198, in angle=-139.562] 1.857,1.492) .. (2.256,1.813); \draw [white, double=black] ([out angle=72.070, in angle=-72.063] 2.620,2.358) .. (2.620,2.511); \draw [white, double=black] ([out angle=126.799, in angle=-126.782] 0.570,1.673) .. (0.569,3.196); \draw [white, double=black] ([out angle=126.799, in angle=-126.782] 0.570,-1.327) .. (0.569,0.196); \draw [white, double=black] ([out angle=139.566, in angle=-37.194] 2.256,0.056) .. (1.857,0.377); \draw [white, double=black] ([out angle=106.336, in angle=-106.328] 3.532,2.341) .. (3.532,2.528); \draw [white, double=black] ([out angle=49.413, in angle=-49.398] 3.954,0.305) .. (3.954,1.564); \draw [white, double=black] ([out angle=179.512, in angle=-13.421] 3.207,1.911) .. (2.847,1.955); \draw [white, double=black] ([out angle=112.249, in angle=-112.235] 2.386,2.349) .. (2.386,2.520); \draw [white, double=black] ([out angle=13.405, in angle=-179.507] 2.846,2.914) .. (3.207,2.958); \draw [white, double=black] ([out angle=13.405, in angle=-179.507] 2.846,-0.086) .. (3.207,-0.042); \draw [white, double=black] ([out angle=-68.496, in angle=68.503] 3.825,2.541) .. (3.825,2.328); \end{scope} \begin{scope}[yshift=2.552cm]  \draw [white, double=black, line width=0.125cm]([out angle=142.809, in angle=-53.201] 1.857,0.377) .. (0.570,1.673); \draw [white, double=black, line width=0.125cm]([out angle=53.206, in angle=-142.799] 0.570,0.196) .. (1.857,1.492); \draw [white, double=black, line width=0.030cm]([out angle=166.579, in angle=-67.748] 2.847,1.955) .. (2.386,2.349); \draw [white, double=black, line width=0.030cm]([out angle=40.438, in angle=-107.930] 2.256,1.813) .. (2.620,2.358); \draw [white, double=black, line width=0.030cm]([out angle=107.934, in angle=-40.434] 2.620,2.511) .. (2.256,3.056); \draw [white, double=black, line width=0.030cm]([out angle=107.934, in angle=-40.434] 2.620,-0.489) .. (2.256,0.056); \draw [white, double=black, line width=0.030cm]([out angle=67.751, in angle=-166.587] 2.386,2.519) .. (2.847,2.914); \draw [white, double=black, line width=0.030cm]([out angle=67.751, in angle=-166.587] 2.386,-0.481) .. (2.847,-0.086); \draw [white, double=black, line width=0.037cm]([out angle=-111.497, in angle=-0.488] 3.825,2.328) .. (3.207,1.911); \draw [white, double=black, line width=0.037cm]([out angle=130.602, in angle=-73.664] 3.954,1.563) .. (3.532,2.341); \draw [white, double=black, line width=0.037cm]([out angle=73.672, in angle=-130.600] 3.532,2.528) .. (3.954,3.306); \draw [white, double=black, line width=0.037cm]([out angle=73.672, in angle=-130.600] 3.532,-0.472) .. (3.954,0.306); \draw [white, double=black, line width=0.037cm]([out angle=0.493, in angle=111.504] 3.207,2.958) .. (3.825,2.541); \draw [white, double=black, line width=0.037cm]([out angle=0.493, in angle=111.504] 3.207,-0.042) .. (3.825,-0.459); \draw [white, double=black] ([out angle=37.198, in angle=-139.562] 1.857,1.492) .. (2.256,1.813); \draw [white, double=black] ([out angle=72.070, in angle=-72.063] 2.620,2.358) .. (2.620,2.511); \draw [white, double=black] ([out angle=126.799, in angle=-126.782] 0.570,1.673) .. (0.569,3.196); \draw [white, double=black] ([out angle=126.799, in angle=-126.782] 0.570,-1.327) .. (0.569,0.196); \draw [white, double=black] ([out angle=139.566, in angle=-37.194] 2.256,0.056) .. (1.857,0.377); \draw [white, double=black] ([out angle=106.336, in angle=-106.328] 3.532,2.341) .. (3.532,2.528); \draw [white, double=black] ([out angle=49.413, in angle=-49.398] 3.954,0.305) .. (3.954,1.564); \draw [white, double=black] ([out angle=179.512, in angle=-13.421] 3.207,1.911) .. (2.847,1.955); \draw [white, double=black] ([out angle=112.249, in angle=-112.235] 2.386,2.349) .. (2.386,2.520); \draw [white, double=black] ([out angle=13.405, in angle=-179.507] 2.846,2.914) .. (3.207,2.958); \draw [white, double=black] ([out angle=13.405, in angle=-179.507] 2.846,-0.086) .. (3.207,-0.042); \draw [white, double=black] ([out angle=-68.496, in angle=68.503] 3.825,2.541) .. (3.825,2.328); \end{scope} \end{scope}

==> diagrams/links-929.tex <==
\begin{scope} \clip (0,0) rectangle (4.493, 3.000); \begin{scope}[yshift=-0.448cm]  \draw [white, double=black, line width=0.125cm]([out angle=142.807, in angle=-53.203] 1.857,0.377) .. (0.570,1.673); \draw [white, double=black, line width=0.125cm]([out angle=53.204, in angle=-142.801] 0.570,0.196) .. (1.857,1.492); \draw [white, double=black, line width=0.030cm]([out angle=166.572, in angle=-67.754] 2.846,1.955) .. (2.386,2.349); \draw [white, double=black, line width=0.030cm]([out angle=40.436, in angle=-107.937] 2.256,1.813) .. (2.620,2.358); \draw [white, double=black, line width=0.030cm]([out angle=107.933, in angle=-40.434] 2.620,2.511) .. (2.256,3.056); \draw [white, double=black, line width=0.030cm]([out angle=107.933, in angle=-40.434] 2.620,-0.489) .. (2.256,0.056); \draw [white, double=black, line width=0.030cm]([out angle=67.751, in angle=-166.587] 2.386,2.519) .. (2.847,2.914); \draw [white, double=black, line width=0.030cm]([out angle=67.751, in angle=-166.587] 2.386,-0.481) .. (2.847,-0.086); \draw [white, double=black, line width=0.037cm]([out angle=130.602, in angle=-73.666] 3.954,1.563) .. (3.532,2.341); \draw [white, double=black, line width=0.037cm]([out angle=-0.486, in angle=-111.497] 3.207,1.911) .. (3.825,2.328); \draw [white, double=black, line width=0.037cm]([out angle=0.495, in angle=111.505] 3.207,2.958) .. (3.825,2.541); \draw [white, double=black, line width=0.037cm]([out angle=0.495, in angle=111.505] 3.207,-0.042) .. (3.825,-0.459); \draw [white, double=black, line width=0.037cm]([out angle=-130.600, in angle=73.674] 3.954,3.306) .. (3.532,2.528); \draw [white, double=black, line width=0.037cm]([out angle=-130.600, in angle=73.674] 3.954,0.306) .. (3.532,-0.472); \draw [white, double=black] ([out angle=37.197, in angle=-139.564] 1.857,1.492) .. (2.256,1.813); \draw [white, double=black] ([out angle=72.063, in angle=-72.060] 2.620,2.358) .. (2.620,2.511); \draw [white, double=black] ([out angle=126.797, in angle=-126.783] 0.570,1.673) .. (0.569,3.197); \draw [white, double=black] ([out angle=126.797, in angle=-126.783] 0.570,-1.327) .. (0.569,0.197); \draw [white, double=black] ([out angle=139.566, in angle=-37.195] 2.256,0.056) .. (1.857,0.377); \draw [white, double=black] ([out angle=106.334, in angle=-106.326] 3.532,2.341) .. (3.532,2.528); \draw [white, double=black] ([out angle=49.413, in angle=-49.398] 3.954,0.305) .. (3.954,1.563); \draw [white, double=black] ([out angle=179.514, in angle=-13.428] 3.207,1.911) .. (2.846,1.955); \draw [white, double=black] ([out angle=112.248, in angle=-112.235] 2.386,2.350) .. (2.386,2.521); \draw [white, double=black] ([out angle=13.407, in angle=-179.505] 2.846,2.914) .. (3.207,2.958); \draw [white, double=black] ([out angle=13.407, in angle=-179.505] 2.846,-0.086) .. (3.207,-0.042); \draw [white, double=black] ([out angle=-68.495, in angle=68.503] 3.825,2.541) .. (3.825,2.328); \end{scope} \begin{scope}[yshift=2.552cm]  \draw [white, double=black, line width=0.125cm]([out angle=142.807, in angle=-53.203] 1.857,0.377) .. (0.570,1.673); \draw [white, double=black, line width=0.125cm]([out angle=53.204, in angle=-142.801] 0.570,0.196) .. (1.857,1.492); \draw [white, double=black, line width=0.030cm]([out angle=166.572, in angle=-67.754] 2.846,1.955) .. (2.386,2.349); \draw [white, double=black, line width=0.030cm]([out angle=40.436, in angle=-107.937] 2.256,1.813) .. (2.620,2.358); \draw [white, double=black, line width=0.030cm]([out angle=107.933, in angle=-40.434] 2.620,2.511) .. (2.256,3.056); \draw [white, double=black, line width=0.030cm]([out angle=107.933, in angle=-40.434] 2.620,-0.489) .. (2.256,0.056); \draw [white, double=black, line width=0.030cm]([out angle=67.751, in angle=-166.587] 2.386,2.519) .. (2.847,2.914); \draw [white, double=black, line width=0.030cm]([out angle=67.751, in angle=-166.587] 2.386,-0.481) .. (2.847,-0.086); \draw [white, double=black, line width=0.037cm]([out angle=130.602, in angle=-73.666] 3.954,1.563) .. (3.532,2.341); \draw [white, double=black, line width=0.037cm]([out angle=-0.486, in angle=-111.497] 3.207,1.911) .. (3.825,2.328); \draw [white, double=black, line width=0.037cm]([out angle=0.495, in angle=111.505] 3.207,2.958) .. (3.825,2.541); \draw [white, double=black, line width=0.037cm]([out angle=0.495, in angle=111.505] 3.207,-0.042) .. (3.825,-0.459); \draw [white, double=black, line width=0.037cm]([out angle=-130.600, in angle=73.674] 3.954,3.306) .. (3.532,2.528); \draw [white, double=black, line width=0.037cm]([out angle=-130.600, in angle=73.674] 3.954,0.306) .. (3.532,-0.472); \draw [white, double=black] ([out angle=37.197, in angle=-139.564] 1.857,1.492) .. (2.256,1.813); \draw [white, double=black] ([out angle=72.063, in angle=-72.060] 2.620,2.358) .. (2.620,2.511); \draw [white, double=black] ([out angle=126.797, in angle=-126.783] 0.570,1.673) .. (0.569,3.197); \draw [white, double=black] ([out angle=126.797, in angle=-126.783] 0.570,-1.327) .. (0.569,0.197); \draw [white, double=black] ([out angle=139.566, in angle=-37.195] 2.256,0.056) .. (1.857,0.377); \draw [white, double=black] ([out angle=106.334, in angle=-106.326] 3.532,2.341) .. (3.532,2.528); \draw [white, double=black] ([out angle=49.413, in angle=-49.398] 3.954,0.305) .. (3.954,1.563); \draw [white, double=black] ([out angle=179.514, in angle=-13.428] 3.207,1.911) .. (2.846,1.955); \draw [white, double=black] ([out angle=112.248, in angle=-112.235] 2.386,2.350) .. (2.386,2.521); \draw [white, double=black] ([out angle=13.407, in angle=-179.505] 2.846,2.914) .. (3.207,2.958); \draw [white, double=black] ([out angle=13.407, in angle=-179.505] 2.846,-0.086) .. (3.207,-0.042); \draw [white, double=black] ([out angle=-68.495, in angle=68.503] 3.825,2.541) .. (3.825,2.328); \end{scope} \end{scope}

==> diagrams/links-93.tex <==
 \draw [white, double=black, line width=0.038cm]([out angle=-120.193, in angle=-61.798] 0.687,1.136) .. (0.092,1.147); \draw [white, double=black, line width=0.038cm]([out angle=90.005, in angle=-91.596] 0.380,0.000) .. (0.397,1.219); \draw [white, double=black, line width=0.005cm]([out angle=87.813, in angle=-141.193] 0.401,1.319) .. (0.456,1.428); \draw [white, double=black, line width=0.005cm]([out angle=-33.393, in angle=-174.702] 0.347,1.423) .. (0.470,1.392); \draw [white, double=black, line width=0.004cm]([out angle=48.324, in angle=-132.522] 0.493,1.404) .. (0.539,1.455); \draw [white, double=black, line width=0.004cm]([out angle=-9.030, in angle=160.842] 0.481,1.435) .. (0.549,1.418); \draw [white, double=black, line width=0.006cm]([out angle=22.279, in angle=-93.094] 0.579,1.419) .. (0.709,1.601); \draw [white, double=black, line width=0.006cm]([out angle=0.301, in angle=99.558] 0.569,1.469) .. (0.724,1.339); \draw [white, double=black, line width=0.028cm]([out angle=78.656, in angle=-90.004] 0.260,1.794) .. (0.380,3.001); \draw [white, double=black, line width=0.028cm]([out angle=57.299, in angle=116.979] 0.051,1.878) .. (0.657,1.848); \draw [white, double=black, line width=0.023cm]([out angle=-67.509, in angle=154.338] 0.036,1.712) .. (0.265,1.471); \draw [white, double=black, line width=0.023cm]([out angle=-127.525, in angle=76.692] 0.213,1.689) .. (0.063,1.375); \draw [white, double=black] ([out angle=88.404, in angle=-92.187] 0.397,1.219) .. (0.401,1.319); \draw [white, double=black] ([out angle=38.807, in angle=170.970] 0.456,1.428) .. (0.481,1.435); \draw [white, double=black] ([out angle=-19.158, in angle=-157.721] 0.549,1.418) .. (0.579,1.419); \draw [white, double=black] ([out angle=86.906, in angle=-63.021] 0.709,1.601) .. (0.657,1.848); \draw [white, double=black] ([out angle=-122.697, in angle=112.491] 0.051,1.879) .. (0.036,1.712); \draw [white, double=black] ([out angle=-25.662, in angle=146.668] 0.265,1.471) .. (0.348,1.424); \draw [white, double=black] ([out angle=5.298, in angle=-131.676] 0.470,1.392) .. (0.493,1.404); \draw [white, double=black] ([out angle=47.478, in angle=-179.699] 0.539,1.455) .. (0.569,1.469); \draw [white, double=black] ([out angle=-80.442, in angle=59.807] 0.724,1.339) .. (0.687,1.136); \draw [white, double=black] ([out angle=118.174, in angle=-103.308] 0.093,1.148) .. (0.063,1.375); \draw [white, double=black] ([out angle=52.335, in angle=-101.344] 0.212,1.688) .. (0.260,1.794);

==> diagrams/links-930.tex <==
\begin{scope} \clip (0,0) rectangle (4.493, 3.000); \begin{scope}[yshift=-0.448cm]  \draw [white, double=black, line width=0.125cm]([out angle=142.802, in angle=-53.206] 1.857,0.377) .. (0.570,1.673); \draw [white, double=black, line width=0.125cm]([out angle=53.201, in angle=-142.808] 0.570,0.197) .. (1.857,1.492); \draw [white, double=black, line width=0.030cm]([out angle=40.432, in angle=-107.949] 2.256,1.813) .. (2.620,2.358); \draw [white, double=black, line width=0.030cm]([out angle=-67.766, in angle=166.564] 2.386,2.349) .. (2.846,1.955); \draw [white, double=black, line width=0.030cm]([out angle=-166.587, in angle=67.751] 2.846,2.914) .. (2.386,2.519); \draw [white, double=black, line width=0.030cm]([out angle=-166.587, in angle=67.751] 2.846,-0.086) .. (2.386,-0.481); \draw [white, double=black, line width=0.030cm]([out angle=107.934, in angle=-40.434] 2.620,2.511) .. (2.256,3.056); \draw [white, double=black, line width=0.030cm]([out angle=107.934, in angle=-40.434] 2.620,-0.489) .. (2.256,0.056); \draw [white, double=black, line width=0.037cm]([out angle=-0.485, in angle=-111.498] 3.207,1.911) .. (3.825,2.328); \draw [white, double=black, line width=0.037cm]([out angle=-73.670, in angle=130.600] 3.532,2.341) .. (3.954,1.563); \draw [white, double=black, line width=0.037cm]([out angle=73.678, in angle=-130.598] 3.532,2.528) .. (3.953,3.305); \draw [white, double=black, line width=0.037cm]([out angle=73.678, in angle=-130.598] 3.532,-0.472) .. (3.953,0.305); \draw [white, double=black, line width=0.037cm]([out angle=0.499, in angle=111.505] 3.207,2.958) .. (3.825,2.541); \draw [white, double=black, line width=0.037cm]([out angle=0.499, in angle=111.505] 3.207,-0.042) .. (3.825,-0.459); \draw [white, double=black] ([out angle=37.194, in angle=-139.568] 1.856,1.492) .. (2.256,1.813); \draw [white, double=black] ([out angle=72.051, in angle=-72.056] 2.620,2.357) .. (2.620,2.511); \draw [white, double=black] ([out angle=126.794, in angle=-126.787] 0.570,1.673) .. (0.570,3.197); \draw [white, double=black] ([out angle=126.794, in angle=-126.787] 0.570,-1.327) .. (0.570,0.197); \draw [white, double=black] ([out angle=139.566, in angle=-37.196] 2.256,0.056) .. (1.856,0.377); \draw [white, double=black] ([out angle=106.330, in angle=-106.322] 3.532,2.341) .. (3.532,2.528); \draw [white, double=black] ([out angle=49.409, in angle=-49.400] 3.954,0.305) .. (3.953,1.563); \draw [white, double=black] ([out angle=-112.239, in angle=112.245] 2.386,2.521) .. (2.386,2.350); \draw [white, double=black] ([out angle=-13.436, in angle=179.515] 2.846,1.955) .. (3.207,1.911); \draw [white, double=black] ([out angle=68.502, in angle=-68.495] 3.825,2.328) .. (3.825,2.541); \draw [white, double=black] ([out angle=-179.501, in angle=13.411] 3.207,2.958) .. (2.846,2.914); \draw [white, double=black] ([out angle=-179.501, in angle=13.411] 3.207,-0.042) .. (2.846,-0.086); \end{scope} \begin{scope}[yshift=2.552cm]  \draw [white, double=black, line width=0.125cm]([out angle=142.802, in angle=-53.206] 1.857,0.377) .. (0.570,1.673); \draw [white, double=black, line width=0.125cm]([out angle=53.201, in angle=-142.808] 0.570,0.197) .. (1.857,1.492); \draw [white, double=black, line width=0.030cm]([out angle=40.432, in angle=-107.949] 2.256,1.813) .. (2.620,2.358); \draw [white, double=black, line width=0.030cm]([out angle=-67.766, in angle=166.564] 2.386,2.349) .. (2.846,1.955); \draw [white, double=black, line width=0.030cm]([out angle=-166.587, in angle=67.751] 2.846,2.914) .. (2.386,2.519); \draw [white, double=black, line width=0.030cm]([out angle=-166.587, in angle=67.751] 2.846,-0.086) .. (2.386,-0.481); \draw [white, double=black, line width=0.030cm]([out angle=107.934, in angle=-40.434] 2.620,2.511) .. (2.256,3.056); \draw [white, double=black, line width=0.030cm]([out angle=107.934, in angle=-40.434] 2.620,-0.489) .. (2.256,0.056); \draw [white, double=black, line width=0.037cm]([out angle=-0.485, in angle=-111.498] 3.207,1.911) .. (3.825,2.328); \draw [white, double=black, line width=0.037cm]([out angle=-73.670, in angle=130.600] 3.532,2.341) .. (3.954,1.563); \draw [white, double=black, line width=0.037cm]([out angle=73.678, in angle=-130.598] 3.532,2.528) .. (3.953,3.305); \draw [white, double=black, line width=0.037cm]([out angle=73.678, in angle=-130.598] 3.532,-0.472) .. (3.953,0.305); \draw [white, double=black, line width=0.037cm]([out angle=0.499, in angle=111.505] 3.207,2.958) .. (3.825,2.541); \draw [white, double=black, line width=0.037cm]([out angle=0.499, in angle=111.505] 3.207,-0.042) .. (3.825,-0.459); \draw [white, double=black] ([out angle=37.194, in angle=-139.568] 1.856,1.492) .. (2.256,1.813); \draw [white, double=black] ([out angle=72.051, in angle=-72.056] 2.620,2.357) .. (2.620,2.511); \draw [white, double=black] ([out angle=126.794, in angle=-126.787] 0.570,1.673) .. (0.570,3.197); \draw [white, double=black] ([out angle=126.794, in angle=-126.787] 0.570,-1.327) .. (0.570,0.197); \draw [white, double=black] ([out angle=139.566, in angle=-37.196] 2.256,0.056) .. (1.856,0.377); \draw [white, double=black] ([out angle=106.330, in angle=-106.322] 3.532,2.341) .. (3.532,2.528); \draw [white, double=black] ([out angle=49.409, in angle=-49.400] 3.954,0.305) .. (3.953,1.563); \draw [white, double=black] ([out angle=-112.239, in angle=112.245] 2.386,2.521) .. (2.386,2.350); \draw [white, double=black] ([out angle=-13.436, in angle=179.515] 2.846,1.955) .. (3.207,1.911); \draw [white, double=black] ([out angle=68.502, in angle=-68.495] 3.825,2.328) .. (3.825,2.541); \draw [white, double=black] ([out angle=-179.501, in angle=13.411] 3.207,2.958) .. (2.846,2.914); \draw [white, double=black] ([out angle=-179.501, in angle=13.411] 3.207,-0.042) .. (2.846,-0.086); \end{scope} \end{scope}

==> diagrams/links-931.tex <==
\begin{scope} \clip (0,0) rectangle (4.493, 3.000); \begin{scope}[yshift=-0.449cm]  \draw [white, double=black, line width=0.125cm]([out angle=142.811, in angle=-53.198] 1.857,0.377) .. (0.570,1.673); \draw [white, double=black, line width=0.125cm]([out angle=53.207, in angle=-142.793] 0.570,0.196) .. (1.857,1.492); \draw [white, double=black, line width=0.030cm]([out angle=40.441, in angle=-107.924] 2.256,1.813) .. (2.620,2.358); \draw [white, double=black, line width=0.030cm]([out angle=-67.741, in angle=166.574] 2.386,2.349) .. (2.847,1.955); \draw [white, double=black, line width=0.030cm]([out angle=-166.585, in angle=67.749] 2.847,2.914) .. (2.387,2.519); \draw [white, double=black, line width=0.030cm]([out angle=-166.585, in angle=67.749] 2.847,-0.086) .. (2.387,-0.481); \draw [white, double=black, line width=0.030cm]([out angle=107.932, in angle=-40.434] 2.621,2.511) .. (2.256,3.056); \draw [white, double=black, line width=0.030cm]([out angle=107.932, in angle=-40.434] 2.621,-0.489) .. (2.256,0.056); \draw [white, double=black, line width=0.037cm]([out angle=-0.484, in angle=-111.494] 3.207,1.911) .. (3.826,2.328); \draw [white, double=black, line width=0.037cm]([out angle=-73.660, in angle=130.605] 3.533,2.341) .. (3.954,1.564); \draw [white, double=black, line width=0.037cm]([out angle=73.672, in angle=-130.602] 3.533,2.528) .. (3.954,3.306); \draw [white, double=black, line width=0.037cm]([out angle=73.672, in angle=-130.602] 3.533,-0.472) .. (3.954,0.306); \draw [white, double=black, line width=0.037cm]([out angle=0.492, in angle=111.506] 3.207,2.958) .. (3.826,2.541); \draw [white, double=black, line width=0.037cm]([out angle=0.492, in angle=111.506] 3.207,-0.042) .. (3.826,-0.459); \draw [white, double=black] ([out angle=37.201, in angle=-139.559] 1.857,1.492) .. (2.256,1.813); \draw [white, double=black] ([out angle=72.076, in angle=-72.064] 2.620,2.358) .. (2.620,2.511); \draw [white, double=black] ([out angle=126.802, in angle=-126.775] 0.570,1.673) .. (0.569,3.196); \draw [white, double=black] ([out angle=126.802, in angle=-126.775] 0.570,-1.327) .. (0.569,0.196); \draw [white, double=black] ([out angle=139.566, in angle=-37.194] 2.256,0.056) .. (1.857,0.377); \draw [white, double=black] ([out angle=106.340, in angle=-106.328] 3.533,2.341) .. (3.533,2.528); \draw [white, double=black] ([out angle=49.419, in angle=-49.395] 3.955,0.306) .. (3.954,1.564); \draw [white, double=black] ([out angle=-112.229, in angle=112.253] 2.386,2.521) .. (2.386,2.350); \draw [white, double=black] ([out angle=-13.426, in angle=179.516] 2.847,1.955) .. (3.207,1.911); \draw [white, double=black] ([out angle=68.506, in angle=-68.494] 3.826,2.328) .. (3.826,2.541); \draw [white, double=black] ([out angle=-179.508, in angle=13.403] 3.207,2.958) .. (2.847,2.914); \draw [white, double=black] ([out angle=-179.508, in angle=13.403] 3.207,-0.042) .. (2.847,-0.086); \end{scope} \begin{scope}[yshift=2.551cm]  \draw [white, double=black, line width=0.125cm]([out angle=142.811, in angle=-53.198] 1.857,0.377) .. (0.570,1.673); \draw [white, double=black, line width=0.125cm]([out angle=53.207, in angle=-142.793] 0.570,0.196) .. (1.857,1.492); \draw [white, double=black, line width=0.030cm]([out angle=40.441, in angle=-107.924] 2.256,1.813) .. (2.620,2.358); \draw [white, double=black, line width=0.030cm]([out angle=-67.741, in angle=166.574] 2.386,2.349) .. (2.847,1.955); \draw [white, double=black, line width=0.030cm]([out angle=-166.585, in angle=67.749] 2.847,2.914) .. (2.387,2.519); \draw [white, double=black, line width=0.030cm]([out angle=-166.585, in angle=67.749] 2.847,-0.086) .. (2.387,-0.481); \draw [white, double=black, line width=0.030cm]([out angle=107.932, in angle=-40.434] 2.621,2.511) .. (2.256,3.056); \draw [white, double=black, line width=0.030cm]([out angle=107.932, in angle=-40.434] 2.621,-0.489) .. (2.256,0.056); \draw [white, double=black, line width=0.037cm]([out angle=-0.484, in angle=-111.494] 3.207,1.911) .. (3.826,2.328); \draw [white, double=black, line width=0.037cm]([out angle=-73.660, in angle=130.605] 3.533,2.341) .. (3.954,1.564); \draw [white, double=black, line width=0.037cm]([out angle=73.672, in angle=-130.602] 3.533,2.528) .. (3.954,3.306); \draw [white, double=black, line width=0.037cm]([out angle=73.672, in angle=-130.602] 3.533,-0.472) .. (3.954,0.306); \draw [white, double=black, line width=0.037cm]([out angle=0.492, in angle=111.506] 3.207,2.958) .. (3.826,2.541); \draw [white, double=black, line width=0.037cm]([out angle=0.492, in angle=111.506] 3.207,-0.042) .. (3.826,-0.459); \draw [white, double=black] ([out angle=37.201, in angle=-139.559] 1.857,1.492) .. (2.256,1.813); \draw [white, double=black] ([out angle=72.076, in angle=-72.064] 2.620,2.358) .. (2.620,2.511); \draw [white, double=black] ([out angle=126.802, in angle=-126.775] 0.570,1.673) .. (0.569,3.196); \draw [white, double=black] ([out angle=126.802, in angle=-126.775] 0.570,-1.327) .. (0.569,0.196); \draw [white, double=black] ([out angle=139.566, in angle=-37.194] 2.256,0.056) .. (1.857,0.377); \draw [white, double=black] ([out angle=106.340, in angle=-106.328] 3.533,2.341) .. (3.533,2.528); \draw [white, double=black] ([out angle=49.419, in angle=-49.395] 3.955,0.306) .. (3.954,1.564); \draw [white, double=black] ([out angle=-112.229, in angle=112.253] 2.386,2.521) .. (2.386,2.350); \draw [white, double=black] ([out angle=-13.426, in angle=179.516] 2.847,1.955) .. (3.207,1.911); \draw [white, double=black] ([out angle=68.506, in angle=-68.494] 3.826,2.328) .. (3.826,2.541); \draw [white, double=black] ([out angle=-179.508, in angle=13.403] 3.207,2.958) .. (2.847,2.914); \draw [white, double=black] ([out angle=-179.508, in angle=13.403] 3.207,-0.042) .. (2.847,-0.086); \end{scope} \end{scope}

==> diagrams/links-932.tex <==
\begin{scope} \clip (-0.5,0) rectangle (5.687, 3.000); \begin{scope}[yshift=-0.401cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.483, in angle=-57.720] 1.710,0.674) .. (0.520,1.591); \draw [white, double=black, line width=0.061cm]([out angle=57.733, in angle=-162.463] 0.520,0.238) .. (1.710,1.155); \draw [white, double=black, line width=0.057cm]([out angle=-24.061, in angle=128.997] 2.034,1.137) .. (2.875,0.491); \draw [white, double=black, line width=0.057cm]([out angle=-128.995, in angle=24.057] 2.875,1.339) .. (2.034,0.693); \draw [white, double=black, line width=0.125cm]([out angle=-128.023, in angle=41.527] 4.605,3.170) .. (3.296,1.779); \draw [white, double=black, line width=0.125cm]([out angle=-128.023, in angle=41.527] 4.605,0.170) .. (3.296,-1.221); \draw [white, double=black, line width=0.125cm]([out angle=128.017, in angle=-41.542] 4.605,1.659) .. (3.296,3.051); \draw [white, double=black, line width=0.125cm]([out angle=128.017, in angle=-41.542] 4.605,-1.341) .. (3.296,0.051); \draw [white, double=black] ([out angle=17.537, in angle=155.924] 1.710,1.155) .. (2.034,1.137); \draw [white, double=black] ([out angle=-50.987, in angle=138.458] 2.876,0.491) .. (3.296,0.051); \draw [white, double=black] ([out angle=51.962, in angle=-51.983] 4.605,0.170) .. (4.605,1.659); \draw [white, double=black] ([out angle=-138.473, in angle=51.005] 3.296,1.779) .. (2.875,1.339); \draw [white, double=black] ([out angle=-155.951, in angle=-17.517] 2.034,0.692) .. (1.710,0.674); \draw [white, double=black, line width=0.007cm]([out angle=64.638, in angle=121.076] 0.030,2.554) .. (0.729,2.538); \draw [white, double=black, line width=0.007cm]([out angle=237.714, in angle=104.677] 0.520,3.238) .. (0.520,2.512); \draw [white, double=black, line width=0.006cm]([out angle=313.798, in angle=111.422] 0.580,2.463) .. (0.751,2.355); \draw [white, double=black, line width=0.006cm]([out angle=248.624, in angle=46.225] 0.751,2.472) .. (0.580,2.364); \draw [white, double=black, line width=0.007cm]([out angle=255.347, in angle=122.276] 0.520,2.317) .. (0.520,1.591); \draw [white, double=black, line width=0.007cm]([out angle=238.945, in angle=295.370] 0.728,2.290) .. (0.030,2.275); \draw [white, double=black] ([out angle=284.677, in angle=133.757] 0.520,2.512) .. (0.581,2.464); \draw [white, double=black] ([out angle=291.422, in angle=58.978] 0.751,2.355) .. (0.728,2.290); \draw [white, double=black] ([out angle=115.370, in angle=244.638] 0.030,2.275) .. (0.030,2.554); \draw [white, double=black] ([out angle=301.068, in angle=68.624] 0.728,2.538) .. (0.751,2.472); \draw [white, double=black] ([out angle=226.124, in angle=75.347] 0.581,2.365) .. (0.520,2.317); \end{scope} \begin{scope}[yshift=2.599cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.483, in angle=-57.720] 1.710,0.674) .. (0.520,1.591); \draw [white, double=black, line width=0.061cm]([out angle=57.733, in angle=-162.463] 0.520,0.238) .. (1.710,1.155); \draw [white, double=black, line width=0.057cm]([out angle=-24.061, in angle=128.997] 2.034,1.137) .. (2.875,0.491); \draw [white, double=black, line width=0.057cm]([out angle=-128.995, in angle=24.057] 2.875,1.339) .. (2.034,0.693); \draw [white, double=black, line width=0.125cm]([out angle=-128.023, in angle=41.527] 4.605,3.170) .. (3.296,1.779); \draw [white, double=black, line width=0.125cm]([out angle=-128.023, in angle=41.527] 4.605,0.170) .. (3.296,-1.221); \draw [white, double=black, line width=0.125cm]([out angle=128.017, in angle=-41.542] 4.605,1.659) .. (3.296,3.051); \draw [white, double=black, line width=0.125cm]([out angle=128.017, in angle=-41.542] 4.605,-1.341) .. (3.296,0.051); \draw [white, double=black] ([out angle=17.537, in angle=155.924] 1.710,1.155) .. (2.034,1.137); \draw [white, double=black] ([out angle=-50.987, in angle=138.458] 2.876,0.491) .. (3.296,0.051); \draw [white, double=black] ([out angle=51.962, in angle=-51.983] 4.605,0.170) .. (4.605,1.659); \draw [white, double=black] ([out angle=-138.473, in angle=51.005] 3.296,1.779) .. (2.875,1.339); \draw [white, double=black] ([out angle=-155.951, in angle=-17.517] 2.034,0.692) .. (1.710,0.674); \draw [white, double=black, line width=0.007cm]([out angle=64.638, in angle=121.076] 0.030,2.554) .. (0.729,2.538); \draw [white, double=black, line width=0.007cm]([out angle=237.714, in angle=104.677] 0.520,3.238) .. (0.520,2.512); \draw [white, double=black, line width=0.006cm]([out angle=313.798, in angle=111.422] 0.580,2.463) .. (0.751,2.355); \draw [white, double=black, line width=0.006cm]([out angle=248.624, in angle=46.225] 0.751,2.472) .. (0.580,2.364); \draw [white, double=black, line width=0.007cm]([out angle=255.347, in angle=122.276] 0.520,2.317) .. (0.520,1.591); \draw [white, double=black, line width=0.007cm]([out angle=238.945, in angle=295.370] 0.728,2.290) .. (0.030,2.275); \draw [white, double=black] ([out angle=284.677, in angle=133.757] 0.520,2.512) .. (0.581,2.464); \draw [white, double=black] ([out angle=291.422, in angle=58.978] 0.751,2.355) .. (0.728,2.290); \draw [white, double=black] ([out angle=115.370, in angle=244.638] 0.030,2.275) .. (0.030,2.554); \draw [white, double=black] ([out angle=301.068, in angle=68.624] 0.728,2.538) .. (0.751,2.472); \draw [white, double=black] ([out angle=226.124, in angle=75.347] 0.581,2.365) .. (0.520,2.317); \end{scope} \end{scope}

==> diagrams/links-933.tex <==
\begin{scope} \clip (-0.5,0) rectangle (5.687, 3.000); \begin{scope}[yshift=-0.401cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.478, in angle=-57.720] 1.710,0.674) .. (0.520,1.591); \draw [white, double=black, line width=0.061cm]([out angle=57.728, in angle=-162.467] 0.520,0.238) .. (1.710,1.155); \draw [white, double=black, line width=0.057cm]([out angle=-24.060, in angle=129.003] 2.034,1.137) .. (2.876,0.491); \draw [white, double=black, line width=0.057cm]([out angle=-129.003, in angle=24.059] 2.876,1.339) .. (2.034,0.692); \draw [white, double=black, line width=0.125cm]([out angle=128.019, in angle=-41.541] 4.605,1.659) .. (3.297,3.051); \draw [white, double=black, line width=0.125cm]([out angle=128.019, in angle=-41.541] 4.605,-1.341) .. (3.297,0.051); \draw [white, double=black, line width=0.125cm]([out angle=41.532, in angle=-128.023] 3.297,1.779) .. (4.605,3.170); \draw [white, double=black, line width=0.125cm]([out angle=41.532, in angle=-128.023] 3.297,-1.221) .. (4.605,0.170); \draw [white, double=black] ([out angle=17.533, in angle=155.931] 1.710,1.155) .. (2.034,1.137); \draw [white, double=black] ([out angle=-50.987, in angle=138.459] 2.876,0.490) .. (3.297,0.051); \draw [white, double=black] ([out angle=51.968, in angle=-51.981] 4.605,0.170) .. (4.605,1.659); \draw [white, double=black] ([out angle=-138.468, in angle=50.997] 3.297,1.779) .. (2.876,1.339); \draw [white, double=black] ([out angle=-155.946, in angle=-17.522] 2.034,0.692) .. (1.710,0.674); \draw [white, double=black, line width=0.007cm]([out angle=64.639, in angle=121.076] 0.030,2.554) .. (0.729,2.539); \draw [white, double=black, line width=0.007cm]([out angle=237.717, in angle=104.677] 0.520,3.238) .. (0.520,2.512); \draw [white, double=black, line width=0.006cm]([out angle=313.797, in angle=111.419] 0.580,2.463) .. (0.751,2.355); \draw [white, double=black, line width=0.006cm]([out angle=248.623, in angle=46.225] 0.751,2.473) .. (0.580,2.364); \draw [white, double=black, line width=0.007cm]([out angle=255.346, in angle=122.276] 0.520,2.317) .. (0.520,1.591); \draw [white, double=black, line width=0.007cm]([out angle=238.945, in angle=295.370] 0.728,2.290) .. (0.030,2.275); \draw [white, double=black] ([out angle=284.677, in angle=133.761] 0.520,2.512) .. (0.581,2.464); \draw [white, double=black] ([out angle=291.419, in angle=58.974] 0.751,2.355) .. (0.728,2.290); \draw [white, double=black] ([out angle=115.370, in angle=244.639] 0.030,2.275) .. (0.030,2.554); \draw [white, double=black] ([out angle=301.069, in angle=68.623] 0.728,2.538) .. (0.751,2.473); \draw [white, double=black] ([out angle=226.135, in angle=75.346] 0.581,2.365) .. (0.520,2.317); \end{scope} \begin{scope}[yshift=2.599cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.478, in angle=-57.720] 1.710,0.674) .. (0.520,1.591); \draw [white, double=black, line width=0.061cm]([out angle=57.728, in angle=-162.467] 0.520,0.238) .. (1.710,1.155); \draw [white, double=black, line width=0.057cm]([out angle=-24.060, in angle=129.003] 2.034,1.137) .. (2.876,0.491); \draw [white, double=black, line width=0.057cm]([out angle=-129.003, in angle=24.059] 2.876,1.339) .. (2.034,0.692); \draw [white, double=black, line width=0.125cm]([out angle=128.019, in angle=-41.541] 4.605,1.659) .. (3.297,3.051); \draw [white, double=black, line width=0.125cm]([out angle=128.019, in angle=-41.541] 4.605,-1.341) .. (3.297,0.051); \draw [white, double=black, line width=0.125cm]([out angle=41.532, in angle=-128.023] 3.297,1.779) .. (4.605,3.170); \draw [white, double=black, line width=0.125cm]([out angle=41.532, in angle=-128.023] 3.297,-1.221) .. (4.605,0.170); \draw [white, double=black] ([out angle=17.533, in angle=155.931] 1.710,1.155) .. (2.034,1.137); \draw [white, double=black] ([out angle=-50.987, in angle=138.459] 2.876,0.490) .. (3.297,0.051); \draw [white, double=black] ([out angle=51.968, in angle=-51.981] 4.605,0.170) .. (4.605,1.659); \draw [white, double=black] ([out angle=-138.468, in angle=50.997] 3.297,1.779) .. (2.876,1.339); \draw [white, double=black] ([out angle=-155.946, in angle=-17.522] 2.034,0.692) .. (1.710,0.674); \draw [white, double=black, line width=0.007cm]([out angle=64.639, in angle=121.076] 0.030,2.554) .. (0.729,2.539); \draw [white, double=black, line width=0.007cm]([out angle=237.717, in angle=104.677] 0.520,3.238) .. (0.520,2.512); \draw [white, double=black, line width=0.006cm]([out angle=313.797, in angle=111.419] 0.580,2.463) .. (0.751,2.355); \draw [white, double=black, line width=0.006cm]([out angle=248.623, in angle=46.225] 0.751,2.473) .. (0.580,2.364); \draw [white, double=black, line width=0.007cm]([out angle=255.346, in angle=122.276] 0.520,2.317) .. (0.520,1.591); \draw [white, double=black, line width=0.007cm]([out angle=238.945, in angle=295.370] 0.728,2.290) .. (0.030,2.275); \draw [white, double=black] ([out angle=284.677, in angle=133.761] 0.520,2.512) .. (0.581,2.464); \draw [white, double=black] ([out angle=291.419, in angle=58.974] 0.751,2.355) .. (0.728,2.290); \draw [white, double=black] ([out angle=115.370, in angle=244.639] 0.030,2.275) .. (0.030,2.554); \draw [white, double=black] ([out angle=301.069, in angle=68.623] 0.728,2.538) .. (0.751,2.473); \draw [white, double=black] ([out angle=226.135, in angle=75.346] 0.581,2.365) .. (0.520,2.317); \end{scope} \end{scope}

==> diagrams/links-934.tex <==
\begin{scope} \clip (-0.5,0) rectangle (5.688, 3.000); \begin{scope}[yshift=-1.427cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.449, in angle=-57.730] 1.710,0.673) .. (0.520,1.591); \draw [white, double=black, line width=0.061cm]([out angle=57.704, in angle=-162.493] 0.520,0.237) .. (1.711,1.155); \draw [white, double=black, line width=0.057cm]([out angle=-24.053, in angle=129.016] 2.035,1.137) .. (2.877,0.490); \draw [white, double=black, line width=0.057cm]([out angle=-129.048, in angle=24.071] 2.877,1.338) .. (2.035,0.692); \draw [white, double=black, line width=0.125cm]([out angle=-128.020, in angle=41.553] 4.606,3.170) .. (3.298,1.778); \draw [white, double=black, line width=0.125cm]([out angle=-128.020, in angle=41.553] 4.606,0.170) .. (3.298,-1.222); \draw [white, double=black, line width=0.125cm]([out angle=128.020, in angle=-41.533] 4.606,1.659) .. (3.298,3.050); \draw [white, double=black, line width=0.125cm]([out angle=128.020, in angle=-41.533] 4.606,-1.341) .. (3.298,0.050); \draw [white, double=black] ([out angle=17.507, in angle=155.969] 1.711,1.155) .. (2.035,1.136); \draw [white, double=black] ([out angle=-50.981, in angle=138.467] 2.877,0.490) .. (3.298,0.050); \draw [white, double=black] ([out angle=51.976, in angle=-51.980] 4.606,0.170) .. (4.606,1.659); \draw [white, double=black] ([out angle=-138.447, in angle=50.952] 3.298,1.778) .. (2.877,1.338); \draw [white, double=black] ([out angle=-155.920, in angle=-17.551] 2.035,0.691) .. (1.710,0.673); \draw [white, double=black, line width=0.007cm]([out angle=106.495, in angle=46.003] 0.544,2.514) .. (-0.145,2.638); \draw [white, double=black, line width=0.007cm]([out angle=66.806, in angle=237.717] 0.053,2.547) .. (0.520,3.238); \draw [white, double=black, line width=0.006cm]([out angle=221.641, in angle=74.849] -0.014,2.487) .. (-0.183,2.305); \draw [white, double=black, line width=0.006cm]([out angle=138.341, in angle=285.149] -0.014,2.341) .. (-0.183,2.524); \draw [white, double=black, line width=0.007cm]([out angle=293.194, in angle=122.266] 0.053,2.282) .. (0.520,1.591); \draw [white, double=black, line width=0.007cm]([out angle=253.508, in angle=313.994] 0.544,2.315) .. (-0.145,2.191); \draw [white, double=black] ([out angle=246.807, in angle=41.641] 0.053,2.547) .. (-0.014,2.487); \draw [white, double=black] ([out angle=254.849, in angle=133.994] -0.183,2.305) .. (-0.145,2.191); \draw [white, double=black] ([out angle=73.526, in angle=286.494] 0.543,2.314) .. (0.543,2.513); \draw [white, double=black] ([out angle=226.003, in angle=105.149] -0.145,2.638) .. (-0.183,2.524); \draw [white, double=black] ([out angle=318.341, in angle=113.194] -0.014,2.341) .. (0.053,2.282); \end{scope} \begin{scope}[yshift=1.573cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.449, in angle=-57.730] 1.710,0.673) .. (0.520,1.591); \draw [white, double=black, line width=0.061cm]([out angle=57.704, in angle=-162.493] 0.520,0.237) .. (1.711,1.155); \draw [white, double=black, line width=0.057cm]([out angle=-24.053, in angle=129.016] 2.035,1.137) .. (2.877,0.490); \draw [white, double=black, line width=0.057cm]([out angle=-129.048, in angle=24.071] 2.877,1.338) .. (2.035,0.692); \draw [white, double=black, line width=0.125cm]([out angle=-128.020, in angle=41.553] 4.606,3.170) .. (3.298,1.778); \draw [white, double=black, line width=0.125cm]([out angle=-128.020, in angle=41.553] 4.606,0.170) .. (3.298,-1.222); \draw [white, double=black, line width=0.125cm]([out angle=128.020, in angle=-41.533] 4.606,1.659) .. (3.298,3.050); \draw [white, double=black, line width=0.125cm]([out angle=128.020, in angle=-41.533] 4.606,-1.341) .. (3.298,0.050); \draw [white, double=black] ([out angle=17.507, in angle=155.969] 1.711,1.155) .. (2.035,1.136); \draw [white, double=black] ([out angle=-50.981, in angle=138.467] 2.877,0.490) .. (3.298,0.050); \draw [white, double=black] ([out angle=51.976, in angle=-51.980] 4.606,0.170) .. (4.606,1.659); \draw [white, double=black] ([out angle=-138.447, in angle=50.952] 3.298,1.778) .. (2.877,1.338); \draw [white, double=black] ([out angle=-155.920, in angle=-17.551] 2.035,0.691) .. (1.710,0.673); \draw [white, double=black, line width=0.007cm]([out angle=106.495, in angle=46.003] 0.544,2.514) .. (-0.145,2.638); \draw [white, double=black, line width=0.007cm]([out angle=66.806, in angle=237.717] 0.053,2.547) .. (0.520,3.238); \draw [white, double=black, line width=0.006cm]([out angle=221.641, in angle=74.849] -0.014,2.487) .. (-0.183,2.305); \draw [white, double=black, line width=0.006cm]([out angle=138.341, in angle=285.149] -0.014,2.341) .. (-0.183,2.524); \draw [white, double=black, line width=0.007cm]([out angle=293.194, in angle=122.266] 0.053,2.282) .. (0.520,1.591); \draw [white, double=black, line width=0.007cm]([out angle=253.508, in angle=313.994] 0.544,2.315) .. (-0.145,2.191); \draw [white, double=black] ([out angle=246.807, in angle=41.641] 0.053,2.547) .. (-0.014,2.487); \draw [white, double=black] ([out angle=254.849, in angle=133.994] -0.183,2.305) .. (-0.145,2.191); \draw [white, double=black] ([out angle=73.526, in angle=286.494] 0.543,2.314) .. (0.543,2.513); \draw [white, double=black] ([out angle=226.003, in angle=105.149] -0.145,2.638) .. (-0.183,2.524); \draw [white, double=black] ([out angle=318.341, in angle=113.194] -0.014,2.341) .. (0.053,2.282); \end{scope} \end{scope}

==> diagrams/links-935.tex <==
\begin{scope} \clip (-0.5,0) rectangle (5.689, 3.000); \begin{scope}[yshift=-1.428cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.460, in angle=-57.720] 1.711,0.673) .. (0.520,1.591); \draw [white, double=black, line width=0.061cm]([out angle=57.708, in angle=-162.477] 0.520,0.238) .. (1.711,1.155); \draw [white, double=black, line width=0.057cm]([out angle=-24.059, in angle=129.030] 2.035,1.136) .. (2.878,0.490); \draw [white, double=black, line width=0.057cm]([out angle=-129.030, in angle=24.061] 2.878,1.338) .. (2.035,0.691); \draw [white, double=black, line width=0.125cm]([out angle=128.028, in angle=-41.536] 4.607,1.659) .. (3.298,3.050); \draw [white, double=black, line width=0.125cm]([out angle=128.028, in angle=-41.536] 4.607,-1.341) .. (3.298,0.050); \draw [white, double=black, line width=0.125cm]([out angle=41.550, in angle=-128.022] 3.299,1.778) .. (4.607,3.170); \draw [white, double=black, line width=0.125cm]([out angle=41.550, in angle=-128.022] 3.299,-1.222) .. (4.607,0.170); \draw [white, double=black] ([out angle=17.523, in angle=155.955] 1.711,1.155) .. (2.035,1.137); \draw [white, double=black] ([out angle=-50.986, in angle=138.464] 2.877,0.490) .. (3.298,0.050); \draw [white, double=black] ([out angle=51.993, in angle=-51.972] 4.607,0.170) .. (4.607,1.659); \draw [white, double=black] ([out angle=-138.450, in angle=50.970] 3.299,1.778) .. (2.877,1.338); \draw [white, double=black] ([out angle=-155.932, in angle=-17.540] 2.035,0.692) .. (1.711,0.673); \draw [white, double=black, line width=0.007cm]([out angle=106.519, in angle=46.026] 0.544,2.514) .. (-0.145,2.638); \draw [white, double=black, line width=0.007cm]([out angle=66.833, in angle=237.738] 0.053,2.547) .. (0.520,3.238); \draw [white, double=black, line width=0.006cm]([out angle=221.654, in angle=74.865] -0.014,2.488) .. (-0.183,2.305); \draw [white, double=black, line width=0.006cm]([out angle=138.356, in angle=285.169] -0.014,2.341) .. (-0.183,2.524); \draw [white, double=black, line width=0.007cm]([out angle=293.206, in angle=122.274] 0.053,2.282) .. (0.521,1.591); \draw [white, double=black, line width=0.007cm]([out angle=253.523, in angle=314.008] 0.544,2.315) .. (-0.145,2.191); \draw [white, double=black] ([out angle=246.834, in angle=41.654] 0.053,2.547) .. (-0.014,2.488); \draw [white, double=black] ([out angle=254.865, in angle=134.008] -0.183,2.305) .. (-0.145,2.191); \draw [white, double=black] ([out angle=73.551, in angle=286.517] 0.543,2.315) .. (0.543,2.514); \draw [white, double=black] ([out angle=226.026, in angle=105.169] -0.145,2.638) .. (-0.183,2.524); \draw [white, double=black] ([out angle=318.356, in angle=113.206] -0.014,2.341) .. (0.053,2.282); \end{scope} \begin{scope}[yshift=1.572cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.460, in angle=-57.720] 1.711,0.673) .. (0.520,1.591); \draw [white, double=black, line width=0.061cm]([out angle=57.708, in angle=-162.477] 0.520,0.238) .. (1.711,1.155); \draw [white, double=black, line width=0.057cm]([out angle=-24.059, in angle=129.030] 2.035,1.136) .. (2.878,0.490); \draw [white, double=black, line width=0.057cm]([out angle=-129.030, in angle=24.061] 2.878,1.338) .. (2.035,0.691); \draw [white, double=black, line width=0.125cm]([out angle=128.028, in angle=-41.536] 4.607,1.659) .. (3.298,3.050); \draw [white, double=black, line width=0.125cm]([out angle=128.028, in angle=-41.536] 4.607,-1.341) .. (3.298,0.050); \draw [white, double=black, line width=0.125cm]([out angle=41.550, in angle=-128.022] 3.299,1.778) .. (4.607,3.170); \draw [white, double=black, line width=0.125cm]([out angle=41.550, in angle=-128.022] 3.299,-1.222) .. (4.607,0.170); \draw [white, double=black] ([out angle=17.523, in angle=155.955] 1.711,1.155) .. (2.035,1.137); \draw [white, double=black] ([out angle=-50.986, in angle=138.464] 2.877,0.490) .. (3.298,0.050); \draw [white, double=black] ([out angle=51.993, in angle=-51.972] 4.607,0.170) .. (4.607,1.659); \draw [white, double=black] ([out angle=-138.450, in angle=50.970] 3.299,1.778) .. (2.877,1.338); \draw [white, double=black] ([out angle=-155.932, in angle=-17.540] 2.035,0.692) .. (1.711,0.673); \draw [white, double=black, line width=0.007cm]([out angle=106.519, in angle=46.026] 0.544,2.514) .. (-0.145,2.638); \draw [white, double=black, line width=0.007cm]([out angle=66.833, in angle=237.738] 0.053,2.547) .. (0.520,3.238); \draw [white, double=black, line width=0.006cm]([out angle=221.654, in angle=74.865] -0.014,2.488) .. (-0.183,2.305); \draw [white, double=black, line width=0.006cm]([out angle=138.356, in angle=285.169] -0.014,2.341) .. (-0.183,2.524); \draw [white, double=black, line width=0.007cm]([out angle=293.206, in angle=122.274] 0.053,2.282) .. (0.521,1.591); \draw [white, double=black, line width=0.007cm]([out angle=253.523, in angle=314.008] 0.544,2.315) .. (-0.145,2.191); \draw [white, double=black] ([out angle=246.834, in angle=41.654] 0.053,2.547) .. (-0.014,2.488); \draw [white, double=black] ([out angle=254.865, in angle=134.008] -0.183,2.305) .. (-0.145,2.191); \draw [white, double=black] ([out angle=73.551, in angle=286.517] 0.543,2.315) .. (0.543,2.514); \draw [white, double=black] ([out angle=226.026, in angle=105.169] -0.145,2.638) .. (-0.183,2.524); \draw [white, double=black] ([out angle=318.356, in angle=113.206] -0.014,2.341) .. (0.053,2.282); \end{scope} \end{scope}

==> diagrams/links-936.tex <==
\begin{scope} \clip (0,0) rectangle (4.133, 3.000); \begin{scope}[yshift=-2.867cm]  \draw [white, double=black, line width=0.047cm]([out angle=163.629, in angle=-80.228] 1.304,0.279) .. (0.794,0.852); \draw [white, double=black, line width=0.047cm]([out angle=46.031, in angle=-148.982] 0.557,0.082) .. (1.258,0.640); \draw [white, double=black, line width=0.017cm]([out angle=16.041, in angle=137.360] 1.427,0.713) .. (1.730,0.641); \draw [white, double=black, line width=0.017cm]([out angle=-99.495, in angle=93.631] 1.628,0.938) .. (1.610,0.584); \draw [white, double=black, line width=0.018cm]([out angle=-57.482, in angle=145.773] 1.635,0.506) .. (1.948,0.184); \draw [white, double=black, line width=0.018cm]([out angle=-93.046, in angle=11.121] 1.771,0.541) .. (1.534,0.268); \draw [white, double=black, line width=0.031cm]([out angle=157.333, in angle=-47.801] 1.185,1.453) .. (0.539,1.909); \draw [white, double=black, line width=0.031cm]([out angle=85.350, in angle=-168.009] 0.779,1.205) .. (1.208,1.693); \draw [white, double=black, line width=0.029cm]([out angle=-33.079, in angle=91.805] 1.379,1.662) .. (1.645,1.189); \draw [white, double=black, line width=0.029cm]([out angle=-147.242, in angle=10.771] 1.893,1.661) .. (1.335,1.438); \draw [white, double=black, line width=0.125cm]([out angle=-125.982, in angle=33.607] 3.572,3.148) .. (2.295,1.924); \draw [white, double=black, line width=0.125cm]([out angle=-125.982, in angle=33.607] 3.572,0.148) .. (2.295,-1.076); \draw [white, double=black, line width=0.125cm]([out angle=125.989, in angle=-34.970] 3.572,1.694) .. (2.307,2.936); \draw [white, double=black, line width=0.125cm]([out angle=125.989, in angle=-34.970] 3.572,-1.306) .. (2.307,-0.064); \draw [white, double=black] ([out angle=31.018, in angle=-163.927] 1.258,0.640) .. (1.427,0.713); \draw [white, double=black] ([out angle=-42.640, in angle=86.954] 1.730,0.641) .. (1.771,0.541); \draw [white, double=black] ([out angle=-168.889, in angle=-16.371] 1.533,3.269) .. (1.304,3.279); \draw [white, double=black] ([out angle=-168.889, in angle=-16.371] 1.533,0.269) .. (1.304,0.279); \draw [white, double=black] ([out angle=99.772, in angle=-94.631] 0.794,0.852) .. (0.778,1.206); \draw [white, double=black] ([out angle=11.991, in angle=146.910] 1.208,1.693) .. (1.379,1.662); \draw [white, double=black] ([out angle=-88.195, in angle=80.505] 1.645,1.189) .. (1.628,0.938); \draw [white, double=black] ([out angle=-86.369, in angle=122.518] 1.610,0.584) .. (1.635,0.506); \draw [white, double=black] ([out angle=132.199, in angle=-133.969] 0.539,1.909) .. (0.557,3.082); \draw [white, double=black] ([out angle=132.199, in angle=-133.969] 0.539,-1.091) .. (0.557,0.082); \draw [white, double=black] ([out angle=-34.237, in angle=145.030] 1.948,3.184) .. (2.307,2.936); \draw [white, double=black] ([out angle=-34.237, in angle=145.030] 1.948,0.184) .. (2.307,-0.064); \draw [white, double=black] ([out angle=54.033, in angle=-54.011] 3.572,0.148) .. (3.572,1.694); \draw [white, double=black] ([out angle=-146.393, in angle=32.758] 2.295,1.924) .. (1.893,1.661); \draw [white, double=black] ([out angle=-169.238, in angle=-22.667] 1.335,1.437) .. (1.185,1.453); \end{scope} \begin{scope}[yshift=0.133cm]  \draw [white, double=black, line width=0.047cm]([out angle=163.629, in angle=-80.228] 1.304,0.279) .. (0.794,0.852); \draw [white, double=black, line width=0.047cm]([out angle=46.031, in angle=-148.982] 0.557,0.082) .. (1.258,0.640); \draw [white, double=black, line width=0.017cm]([out angle=16.041, in angle=137.360] 1.427,0.713) .. (1.730,0.641); \draw [white, double=black, line width=0.017cm]([out angle=-99.495, in angle=93.631] 1.628,0.938) .. (1.610,0.584); \draw [white, double=black, line width=0.018cm]([out angle=-57.482, in angle=145.773] 1.635,0.506) .. (1.948,0.184); \draw [white, double=black, line width=0.018cm]([out angle=-93.046, in angle=11.121] 1.771,0.541) .. (1.534,0.268); \draw [white, double=black, line width=0.031cm]([out angle=157.333, in angle=-47.801] 1.185,1.453) .. (0.539,1.909); \draw [white, double=black, line width=0.031cm]([out angle=85.350, in angle=-168.009] 0.779,1.205) .. (1.208,1.693); \draw [white, double=black, line width=0.029cm]([out angle=-33.079, in angle=91.805] 1.379,1.662) .. (1.645,1.189); \draw [white, double=black, line width=0.029cm]([out angle=-147.242, in angle=10.771] 1.893,1.661) .. (1.335,1.438); \draw [white, double=black, line width=0.125cm]([out angle=-125.982, in angle=33.607] 3.572,3.148) .. (2.295,1.924); \draw [white, double=black, line width=0.125cm]([out angle=-125.982, in angle=33.607] 3.572,0.148) .. (2.295,-1.076); \draw [white, double=black, line width=0.125cm]([out angle=125.989, in angle=-34.970] 3.572,1.694) .. (2.307,2.936); \draw [white, double=black, line width=0.125cm]([out angle=125.989, in angle=-34.970] 3.572,-1.306) .. (2.307,-0.064); \draw [white, double=black] ([out angle=31.018, in angle=-163.927] 1.258,0.640) .. (1.427,0.713); \draw [white, double=black] ([out angle=-42.640, in angle=86.954] 1.730,0.641) .. (1.771,0.541); \draw [white, double=black] ([out angle=-168.889, in angle=-16.371] 1.533,3.269) .. (1.304,3.279); \draw [white, double=black] ([out angle=-168.889, in angle=-16.371] 1.533,0.269) .. (1.304,0.279); \draw [white, double=black] ([out angle=99.772, in angle=-94.631] 0.794,0.852) .. (0.778,1.206); \draw [white, double=black] ([out angle=11.991, in angle=146.910] 1.208,1.693) .. (1.379,1.662); \draw [white, double=black] ([out angle=-88.195, in angle=80.505] 1.645,1.189) .. (1.628,0.938); \draw [white, double=black] ([out angle=-86.369, in angle=122.518] 1.610,0.584) .. (1.635,0.506); \draw [white, double=black] ([out angle=132.199, in angle=-133.969] 0.539,1.909) .. (0.557,3.082); \draw [white, double=black] ([out angle=132.199, in angle=-133.969] 0.539,-1.091) .. (0.557,0.082); \draw [white, double=black] ([out angle=-34.237, in angle=145.030] 1.948,3.184) .. (2.307,2.936); \draw [white, double=black] ([out angle=-34.237, in angle=145.030] 1.948,0.184) .. (2.307,-0.064); \draw [white, double=black] ([out angle=54.033, in angle=-54.011] 3.572,0.148) .. (3.572,1.694); \draw [white, double=black] ([out angle=-146.393, in angle=32.758] 2.295,1.924) .. (1.893,1.661); \draw [white, double=black] ([out angle=-169.238, in angle=-22.667] 1.335,1.437) .. (1.185,1.453); \end{scope} \end{scope}

==> diagrams/links-937.tex <==
\begin{scope} \clip (0,0) rectangle (4.031, 3.000); \begin{scope}[yshift=-2.295cm]  \draw [white, double=black, line width=0.121cm]([out angle=149.866, in angle=-54.378] 1.843,0.376) .. (0.557,1.544); \draw [white, double=black, line width=0.121cm]([out angle=54.400, in angle=-147.753] 0.558,0.100) .. (1.826,1.296); \draw [white, double=black, line width=0.048cm]([out angle=23.935, in angle=-177.292] 2.229,1.510) .. (2.914,1.672); \draw [white, double=black, line width=0.048cm]([out angle=-94.805, in angle=120.927] 2.586,2.013) .. (2.741,1.348); \draw [white, double=black, line width=0.014cm]([out angle=-135.300, in angle=59.660] 3.522,1.800) .. (3.233,1.429); \draw [white, double=black, line width=0.014cm]([out angle=85.986, in angle=-7.535] 3.336,1.397) .. (3.118,1.665); \draw [white, double=black, line width=0.011cm]([out angle=-146.140, in angle=20.622] 3.298,1.331) .. (3.154,1.257); \draw [white, double=black, line width=0.011cm]([out angle=80.667, in angle=-82.862] 3.217,1.205) .. (3.220,1.366); \draw [white, double=black, line width=0.012cm]([out angle=-151.328, in angle=-42.845] 3.177,1.148) .. (2.872,1.185); \draw [white, double=black, line width=0.012cm]([out angle=88.263, in angle=-121.079] 3.005,0.868) .. (3.108,1.219); \draw [white, double=black, line width=0.102cm]([out angle=-99.290, in angle=69.611] 2.972,3.525) .. (2.666,2.372); \draw [white, double=black, line width=0.102cm]([out angle=-99.290, in angle=69.611] 2.972,0.525) .. (2.666,-0.628); \draw [white, double=black, line width=0.102cm]([out angle=151.440, in angle=-21.062] 3.402,2.647) .. (2.316,3.149); \draw [white, double=black, line width=0.102cm]([out angle=151.440, in angle=-21.062] 3.402,-0.353) .. (2.316,0.149); \draw [white, double=black] ([out angle=32.247, in angle=-156.083] 1.826,1.296) .. (2.228,1.511); \draw [white, double=black] ([out angle=2.701, in angle=172.465] 2.914,1.673) .. (3.118,1.665); \draw [white, double=black] ([out angle=-94.014, in angle=33.860] 3.336,1.397) .. (3.298,1.331); \draw [white, double=black] ([out angle=-159.378, in angle=58.921] 3.154,1.257) .. (3.108,1.219); \draw [white, double=black] ([out angle=-91.737, in angle=80.710] 3.005,0.868) .. (2.972,0.525); \draw [white, double=black] ([out angle=125.622, in angle=-125.598] 0.557,1.544) .. (0.557,3.100); \draw [white, double=black] ([out angle=125.622, in angle=-125.598] 0.557,-1.456) .. (0.557,0.100); \draw [white, double=black] ([out angle=-110.389, in angle=85.195] 2.666,2.372) .. (2.586,2.013); \draw [white, double=black] ([out angle=158.938, in angle=-30.158] 2.316,0.149) .. (1.843,0.376); \draw [white, double=black] ([out angle=44.720, in angle=-28.560] 3.522,1.800) .. (3.402,2.647); \draw [white, double=black] ([out angle=44.720, in angle=-28.560] 3.522,-1.200) .. (3.402,-0.353); \draw [white, double=black] ([out angle=-120.340, in angle=97.138] 3.233,1.429) .. (3.220,1.366); \draw [white, double=black] ([out angle=-99.333, in angle=28.672] 3.217,1.205) .. (3.177,1.148); \draw [white, double=black] ([out angle=137.155, in angle=-59.100] 2.872,1.185) .. (2.740,1.348); \end{scope} \begin{scope}[yshift=0.705cm]  \draw [white, double=black, line width=0.121cm]([out angle=149.866, in angle=-54.378] 1.843,0.376) .. (0.557,1.544); \draw [white, double=black, line width=0.121cm]([out angle=54.400, in angle=-147.753] 0.558,0.100) .. (1.826,1.296); \draw [white, double=black, line width=0.048cm]([out angle=23.935, in angle=-177.292] 2.229,1.510) .. (2.914,1.672); \draw [white, double=black, line width=0.048cm]([out angle=-94.805, in angle=120.927] 2.586,2.013) .. (2.741,1.348); \draw [white, double=black, line width=0.014cm]([out angle=-135.300, in angle=59.660] 3.522,1.800) .. (3.233,1.429); \draw [white, double=black, line width=0.014cm]([out angle=85.986, in angle=-7.535] 3.336,1.397) .. (3.118,1.665); \draw [white, double=black, line width=0.011cm]([out angle=-146.140, in angle=20.622] 3.298,1.331) .. (3.154,1.257); \draw [white, double=black, line width=0.011cm]([out angle=80.667, in angle=-82.862] 3.217,1.205) .. (3.220,1.366); \draw [white, double=black, line width=0.012cm]([out angle=-151.328, in angle=-42.845] 3.177,1.148) .. (2.872,1.185); \draw [white, double=black, line width=0.012cm]([out angle=88.263, in angle=-121.079] 3.005,0.868) .. (3.108,1.219); \draw [white, double=black, line width=0.102cm]([out angle=-99.290, in angle=69.611] 2.972,3.525) .. (2.666,2.372); \draw [white, double=black, line width=0.102cm]([out angle=-99.290, in angle=69.611] 2.972,0.525) .. (2.666,-0.628); \draw [white, double=black, line width=0.102cm]([out angle=151.440, in angle=-21.062] 3.402,2.647) .. (2.316,3.149); \draw [white, double=black, line width=0.102cm]([out angle=151.440, in angle=-21.062] 3.402,-0.353) .. (2.316,0.149); \draw [white, double=black] ([out angle=32.247, in angle=-156.083] 1.826,1.296) .. (2.228,1.511); \draw [white, double=black] ([out angle=2.701, in angle=172.465] 2.914,1.673) .. (3.118,1.665); \draw [white, double=black] ([out angle=-94.014, in angle=33.860] 3.336,1.397) .. (3.298,1.331); \draw [white, double=black] ([out angle=-159.378, in angle=58.921] 3.154,1.257) .. (3.108,1.219); \draw [white, double=black] ([out angle=-91.737, in angle=80.710] 3.005,0.868) .. (2.972,0.525); \draw [white, double=black] ([out angle=125.622, in angle=-125.598] 0.557,1.544) .. (0.557,3.100); \draw [white, double=black] ([out angle=125.622, in angle=-125.598] 0.557,-1.456) .. (0.557,0.100); \draw [white, double=black] ([out angle=-110.389, in angle=85.195] 2.666,2.372) .. (2.586,2.013); \draw [white, double=black] ([out angle=158.938, in angle=-30.158] 2.316,0.149) .. (1.843,0.376); \draw [white, double=black] ([out angle=44.720, in angle=-28.560] 3.522,1.800) .. (3.402,2.647); \draw [white, double=black] ([out angle=44.720, in angle=-28.560] 3.522,-1.200) .. (3.402,-0.353); \draw [white, double=black] ([out angle=-120.340, in angle=97.138] 3.233,1.429) .. (3.220,1.366); \draw [white, double=black] ([out angle=-99.333, in angle=28.672] 3.217,1.205) .. (3.177,1.148); \draw [white, double=black] ([out angle=137.155, in angle=-59.100] 2.872,1.185) .. (2.740,1.348); \end{scope} \end{scope}

==> diagrams/links-938.tex <==
\begin{scope} \clip (0,0) rectangle (4.133, 3.000); \begin{scope}[yshift=-2.867cm]  \draw [white, double=black, line width=0.047cm]([out angle=163.629, in angle=-80.228] 1.304,0.279) .. (0.794,0.852); \draw [white, double=black, line width=0.047cm]([out angle=46.031, in angle=-148.982] 0.557,0.082) .. (1.258,0.640); \draw [white, double=black, line width=0.017cm]([out angle=16.040, in angle=137.359] 1.427,0.713) .. (1.730,0.641); \draw [white, double=black, line width=0.017cm]([out angle=-99.496, in angle=93.631] 1.628,0.938) .. (1.610,0.584); \draw [white, double=black, line width=0.018cm]([out angle=-57.482, in angle=145.773] 1.635,0.506) .. (1.948,0.184); \draw [white, double=black, line width=0.018cm]([out angle=-93.046, in angle=11.120] 1.771,0.541) .. (1.534,0.268); \draw [white, double=black, line width=0.031cm]([out angle=85.351, in angle=-168.009] 0.779,1.205) .. (1.208,1.693); \draw [white, double=black, line width=0.031cm]([out angle=-47.801, in angle=157.334] 0.539,1.909) .. (1.185,1.453); \draw [white, double=black, line width=0.029cm]([out angle=-147.240, in angle=10.771] 1.893,1.661) .. (1.335,1.438); \draw [white, double=black, line width=0.029cm]([out angle=91.804, in angle=-33.078] 1.645,1.189) .. (1.379,1.662); \draw [white, double=black, line width=0.125cm]([out angle=-125.982, in angle=33.606] 3.572,3.148) .. (2.295,1.924); \draw [white, double=black, line width=0.125cm]([out angle=-125.982, in angle=33.606] 3.572,0.148) .. (2.295,-1.076); \draw [white, double=black, line width=0.125cm]([out angle=125.989, in angle=-34.970] 3.572,1.694) .. (2.307,2.936); \draw [white, double=black, line width=0.125cm]([out angle=125.989, in angle=-34.970] 3.572,-1.306) .. (2.307,-0.064); \draw [white, double=black] ([out angle=31.018, in angle=-163.926] 1.258,0.640) .. (1.427,0.713); \draw [white, double=black] ([out angle=-42.641, in angle=86.954] 1.730,0.641) .. (1.771,0.541); \draw [white, double=black] ([out angle=-168.889, in angle=-16.371] 1.533,3.269) .. (1.304,3.279); \draw [white, double=black] ([out angle=-168.889, in angle=-16.371] 1.533,0.269) .. (1.304,0.279); \draw [white, double=black] ([out angle=99.772, in angle=-94.631] 0.794,0.852) .. (0.778,1.206); \draw [white, double=black] ([out angle=11.991, in angle=146.908] 1.208,1.693) .. (1.379,1.662); \draw [white, double=black] ([out angle=-88.196, in angle=80.504] 1.645,1.189) .. (1.628,0.938); \draw [white, double=black] ([out angle=-86.369, in angle=122.518] 1.610,0.584) .. (1.635,0.506); \draw [white, double=black] ([out angle=132.199, in angle=-133.969] 0.539,1.909) .. (0.557,3.082); \draw [white, double=black] ([out angle=132.199, in angle=-133.969] 0.539,-1.091) .. (0.557,0.082); \draw [white, double=black] ([out angle=-34.238, in angle=145.030] 1.948,3.184) .. (2.307,2.936); \draw [white, double=black] ([out angle=-34.238, in angle=145.030] 1.948,0.184) .. (2.307,-0.064); \draw [white, double=black] ([out angle=54.033, in angle=-54.011] 3.572,0.148) .. (3.572,1.694); \draw [white, double=black] ([out angle=-146.394, in angle=32.760] 2.295,1.924) .. (1.893,1.661); \draw [white, double=black] ([out angle=-169.240, in angle=-22.666] 1.335,1.437) .. (1.185,1.453); \end{scope} \begin{scope}[yshift=0.133cm]  \draw [white, double=black, line width=0.047cm]([out angle=163.629, in angle=-80.228] 1.304,0.279) .. (0.794,0.852); \draw [white, double=black, line width=0.047cm]([out angle=46.031, in angle=-148.982] 0.557,0.082) .. (1.258,0.640); \draw [white, double=black, line width=0.017cm]([out angle=16.040, in angle=137.359] 1.427,0.713) .. (1.730,0.641); \draw [white, double=black, line width=0.017cm]([out angle=-99.496, in angle=93.631] 1.628,0.938) .. (1.610,0.584); \draw [white, double=black, line width=0.018cm]([out angle=-57.482, in angle=145.773] 1.635,0.506) .. (1.948,0.184); \draw [white, double=black, line width=0.018cm]([out angle=-93.046, in angle=11.120] 1.771,0.541) .. (1.534,0.268); \draw [white, double=black, line width=0.031cm]([out angle=85.351, in angle=-168.009] 0.779,1.205) .. (1.208,1.693); \draw [white, double=black, line width=0.031cm]([out angle=-47.801, in angle=157.334] 0.539,1.909) .. (1.185,1.453); \draw [white, double=black, line width=0.029cm]([out angle=-147.240, in angle=10.771] 1.893,1.661) .. (1.335,1.438); \draw [white, double=black, line width=0.029cm]([out angle=91.804, in angle=-33.078] 1.645,1.189) .. (1.379,1.662); \draw [white, double=black, line width=0.125cm]([out angle=-125.982, in angle=33.606] 3.572,3.148) .. (2.295,1.924); \draw [white, double=black, line width=0.125cm]([out angle=-125.982, in angle=33.606] 3.572,0.148) .. (2.295,-1.076); \draw [white, double=black, line width=0.125cm]([out angle=125.989, in angle=-34.970] 3.572,1.694) .. (2.307,2.936); \draw [white, double=black, line width=0.125cm]([out angle=125.989, in angle=-34.970] 3.572,-1.306) .. (2.307,-0.064); \draw [white, double=black] ([out angle=31.018, in angle=-163.926] 1.258,0.640) .. (1.427,0.713); \draw [white, double=black] ([out angle=-42.641, in angle=86.954] 1.730,0.641) .. (1.771,0.541); \draw [white, double=black] ([out angle=-168.889, in angle=-16.371] 1.533,3.269) .. (1.304,3.279); \draw [white, double=black] ([out angle=-168.889, in angle=-16.371] 1.533,0.269) .. (1.304,0.279); \draw [white, double=black] ([out angle=99.772, in angle=-94.631] 0.794,0.852) .. (0.778,1.206); \draw [white, double=black] ([out angle=11.991, in angle=146.908] 1.208,1.693) .. (1.379,1.662); \draw [white, double=black] ([out angle=-88.196, in angle=80.504] 1.645,1.189) .. (1.628,0.938); \draw [white, double=black] ([out angle=-86.369, in angle=122.518] 1.610,0.584) .. (1.635,0.506); \draw [white, double=black] ([out angle=132.199, in angle=-133.969] 0.539,1.909) .. (0.557,3.082); \draw [white, double=black] ([out angle=132.199, in angle=-133.969] 0.539,-1.091) .. (0.557,0.082); \draw [white, double=black] ([out angle=-34.238, in angle=145.030] 1.948,3.184) .. (2.307,2.936); \draw [white, double=black] ([out angle=-34.238, in angle=145.030] 1.948,0.184) .. (2.307,-0.064); \draw [white, double=black] ([out angle=54.033, in angle=-54.011] 3.572,0.148) .. (3.572,1.694); \draw [white, double=black] ([out angle=-146.394, in angle=32.760] 2.295,1.924) .. (1.893,1.661); \draw [white, double=black] ([out angle=-169.240, in angle=-22.666] 1.335,1.437) .. (1.185,1.453); \end{scope} \end{scope}

==> diagrams/links-939.tex <==
\begin{scope} \clip (0,0) rectangle (4.101, 3.000); \begin{scope}[yshift=-2.289cm]  \draw [white, double=black, line width=0.125cm]([out angle=149.261, in angle=-54.104] 1.856,0.397) .. (0.560,1.581); \draw [white, double=black, line width=0.125cm]([out angle=54.118, in angle=-145.196] 0.560,0.129) .. (1.821,1.366); \draw [white, double=black, line width=0.014cm]([out angle=30.203, in angle=159.676] 2.180,1.595) .. (2.633,1.634); \draw [white, double=black, line width=0.014cm]([out angle=-108.590, in angle=133.744] 2.478,1.960) .. (2.571,1.540); \draw [white, double=black, line width=0.008cm]([out angle=176.188, in angle=2.597] 2.792,1.511) .. (2.640,1.512); \draw [white, double=black, line width=0.008cm]([out angle=126.370, in angle=-65.963] 2.761,1.454) .. (2.685,1.585); \draw [white, double=black, line width=0.008cm]([out angle=-3.839, in angle=-168.677] 2.804,1.431) .. (2.963,1.442); \draw [white, double=black, line width=0.008cm]([out angle=-51.424, in angle=119.625] 2.834,1.489) .. (2.924,1.356); \draw [white, double=black, line width=0.016cm]([out angle=-134.007, in angle=-11.838] 3.567,1.484) .. (2.992,1.307); \draw [white, double=black, line width=0.016cm]([out angle=77.330, in angle=-33.620] 3.252,0.901) .. (3.042,1.427); \draw [white, double=black, line width=0.117cm]([out angle=-107.619, in angle=60.809] 3.138,3.477) .. (2.623,2.287); \draw [white, double=black, line width=0.117cm]([out angle=-107.619, in angle=60.809] 3.138,0.477) .. (2.623,-0.713); \draw [white, double=black, line width=0.117cm]([out angle=144.788, in angle=-25.266] 3.473,2.480) .. (2.351,3.134); \draw [white, double=black, line width=0.117cm]([out angle=144.788, in angle=-25.266] 3.473,-0.520) .. (2.351,0.134); \draw [white, double=black] ([out angle=34.804, in angle=-149.817] 1.821,1.366) .. (2.180,1.595); \draw [white, double=black] ([out angle=-20.324, in angle=114.037] 2.633,1.634) .. (2.685,1.585); \draw [white, double=black] ([out angle=-53.601, in angle=176.154] 2.761,1.455) .. (2.804,1.432); \draw [white, double=black] ([out angle=11.303, in angle=146.380] 2.963,1.442) .. (3.042,1.427); \draw [white, double=black] ([out angle=-102.670, in angle=72.381] 3.252,0.901) .. (3.138,0.477); \draw [white, double=black] ([out angle=125.896, in angle=-125.871] 0.560,1.581) .. (0.560,3.129); \draw [white, double=black] ([out angle=125.896, in angle=-125.871] 0.560,-1.419) .. (0.560,0.129); \draw [white, double=black] ([out angle=-119.191, in angle=71.410] 2.623,2.287) .. (2.478,1.960); \draw [white, double=black] ([out angle=154.734, in angle=-30.733] 2.351,0.134) .. (1.856,0.397); \draw [white, double=black] ([out angle=46.014, in angle=-35.212] 3.567,1.483) .. (3.473,2.480); \draw [white, double=black] ([out angle=168.162, in angle=-60.356] 2.992,1.307) .. (2.924,1.356); \draw [white, double=black] ([out angle=128.576, in angle=-3.812] 2.834,1.489) .. (2.792,1.511); \draw [white, double=black] ([out angle=-177.374, in angle=-46.219] 2.640,1.513) .. (2.571,1.541); \end{scope} \begin{scope}[yshift=0.711cm]  \draw [white, double=black, line width=0.125cm]([out angle=149.261, in angle=-54.104] 1.856,0.397) .. (0.560,1.581); \draw [white, double=black, line width=0.125cm]([out angle=54.118, in angle=-145.196] 0.560,0.129) .. (1.821,1.366); \draw [white, double=black, line width=0.014cm]([out angle=30.203, in angle=159.676] 2.180,1.595) .. (2.633,1.634); \draw [white, double=black, line width=0.014cm]([out angle=-108.590, in angle=133.744] 2.478,1.960) .. (2.571,1.540); \draw [white, double=black, line width=0.008cm]([out angle=176.188, in angle=2.597] 2.792,1.511) .. (2.640,1.512); \draw [white, double=black, line width=0.008cm]([out angle=126.370, in angle=-65.963] 2.761,1.454) .. (2.685,1.585); \draw [white, double=black, line width=0.008cm]([out angle=-3.839, in angle=-168.677] 2.804,1.431) .. (2.963,1.442); \draw [white, double=black, line width=0.008cm]([out angle=-51.424, in angle=119.625] 2.834,1.489) .. (2.924,1.356); \draw [white, double=black, line width=0.016cm]([out angle=-134.007, in angle=-11.838] 3.567,1.484) .. (2.992,1.307); \draw [white, double=black, line width=0.016cm]([out angle=77.330, in angle=-33.620] 3.252,0.901) .. (3.042,1.427); \draw [white, double=black, line width=0.117cm]([out angle=-107.619, in angle=60.809] 3.138,3.477) .. (2.623,2.287); \draw [white, double=black, line width=0.117cm]([out angle=-107.619, in angle=60.809] 3.138,0.477) .. (2.623,-0.713); \draw [white, double=black, line width=0.117cm]([out angle=144.788, in angle=-25.266] 3.473,2.480) .. (2.351,3.134); \draw [white, double=black, line width=0.117cm]([out angle=144.788, in angle=-25.266] 3.473,-0.520) .. (2.351,0.134); \draw [white, double=black] ([out angle=34.804, in angle=-149.817] 1.821,1.366) .. (2.180,1.595); \draw [white, double=black] ([out angle=-20.324, in angle=114.037] 2.633,1.634) .. (2.685,1.585); \draw [white, double=black] ([out angle=-53.601, in angle=176.154] 2.761,1.455) .. (2.804,1.432); \draw [white, double=black] ([out angle=11.303, in angle=146.380] 2.963,1.442) .. (3.042,1.427); \draw [white, double=black] ([out angle=-102.670, in angle=72.381] 3.252,0.901) .. (3.138,0.477); \draw [white, double=black] ([out angle=125.896, in angle=-125.871] 0.560,1.581) .. (0.560,3.129); \draw [white, double=black] ([out angle=125.896, in angle=-125.871] 0.560,-1.419) .. (0.560,0.129); \draw [white, double=black] ([out angle=-119.191, in angle=71.410] 2.623,2.287) .. (2.478,1.960); \draw [white, double=black] ([out angle=154.734, in angle=-30.733] 2.351,0.134) .. (1.856,0.397); \draw [white, double=black] ([out angle=46.014, in angle=-35.212] 3.567,1.483) .. (3.473,2.480); \draw [white, double=black] ([out angle=168.162, in angle=-60.356] 2.992,1.307) .. (2.924,1.356); \draw [white, double=black] ([out angle=128.576, in angle=-3.812] 2.834,1.489) .. (2.792,1.511); \draw [white, double=black] ([out angle=-177.374, in angle=-46.219] 2.640,1.513) .. (2.571,1.541); \end{scope} \end{scope}

==> diagrams/links-94.tex <==
 \draw [white, double=black, line width=0.019cm]([out angle=-109.745, in angle=-55.054] 0.526,1.049) .. (0.034,0.983); \draw [white, double=black, line width=0.019cm]([out angle=90.005, in angle=-71.022] 0.343,0.000) .. (0.168,1.051); \draw [white, double=black, line width=0.010cm]([out angle=141.145, in angle=-71.211] 0.124,1.115) .. (0.027,1.254); \draw [white, double=black, line width=0.010cm]([out angle=68.048, in angle=-120.919] 0.023,1.089) .. (0.100,1.246); \draw [white, double=black, line width=0.010cm]([out angle=97.909, in angle=-76.286] 0.110,1.295) .. (0.071,1.499); \draw [white, double=black, line width=0.010cm]([out angle=54.670, in angle=-169.346] 0.036,1.313) .. (0.198,1.417); \draw [white, double=black, line width=0.025cm]([out angle=21.494, in angle=-107.978] 0.296,1.445) .. (0.551,1.715); \draw [white, double=black, line width=0.025cm]([out angle=-33.777, in angle=104.428] 0.317,1.634) .. (0.539,1.321); \draw [white, double=black, line width=0.022cm]([out angle=77.483, in angle=-90.002] 0.226,1.933) .. (0.343,3.001); \draw [white, double=black, line width=0.022cm]([out angle=58.621, in angle=111.680] 0.062,1.999) .. (0.543,1.959); \draw [white, double=black, line width=0.018cm]([out angle=-64.516, in angle=152.482] 0.055,1.868) .. (0.230,1.686); \draw [white, double=black, line width=0.018cm]([out angle=-126.112, in angle=73.365] 0.191,1.855) .. (0.074,1.621); \draw [white, double=black] ([out angle=108.978, in angle=-38.856] 0.168,1.051) .. (0.123,1.115); \draw [white, double=black] ([out angle=108.789, in angle=-125.330] 0.027,1.254) .. (0.036,1.313); \draw [white, double=black] ([out angle=10.620, in angle=-158.506] 0.198,1.416) .. (0.296,1.445); \draw [white, double=black] ([out angle=72.022, in angle=-68.320] 0.551,1.715) .. (0.543,1.959); \draw [white, double=black] ([out angle=-121.363, in angle=115.484] 0.062,2.000) .. (0.055,1.868); \draw [white, double=black] ([out angle=-27.574, in angle=146.223] 0.230,1.686) .. (0.317,1.634); \draw [white, double=black] ([out angle=-75.572, in angle=70.255] 0.539,1.321) .. (0.526,1.049); \draw [white, double=black] ([out angle=124.921, in angle=-111.952] 0.035,0.984) .. (0.023,1.089); \draw [white, double=black] ([out angle=59.081, in angle=-82.091] 0.100,1.246) .. (0.110,1.295); \draw [white, double=black] ([out angle=103.714, in angle=-106.635] 0.071,1.499) .. (0.074,1.621); \draw [white, double=black] ([out angle=53.764, in angle=-102.517] 0.191,1.854) .. (0.226,1.933);

==> diagrams/links-940.tex <==
\begin{scope} \clip (0,0) rectangle (4.133, 3.000); \begin{scope}[yshift=-2.867cm]  \draw [white, double=black, line width=0.047cm]([out angle=163.626, in angle=-80.227] 1.304,0.280) .. (0.794,0.852); \draw [white, double=black, line width=0.047cm]([out angle=46.027, in angle=-148.988] 0.557,0.082) .. (1.258,0.640); \draw [white, double=black, line width=0.017cm]([out angle=16.046, in angle=137.359] 1.427,0.713) .. (1.730,0.641); \draw [white, double=black, line width=0.017cm]([out angle=-99.494, in angle=93.630] 1.628,0.939) .. (1.610,0.584); \draw [white, double=black, line width=0.018cm]([out angle=-57.486, in angle=145.767] 1.635,0.506) .. (1.948,0.184); \draw [white, double=black, line width=0.018cm]([out angle=-93.049, in angle=11.117] 1.771,0.542) .. (1.534,0.269); \draw [white, double=black, line width=0.031cm]([out angle=85.351, in angle=-168.011] 0.778,1.205) .. (1.208,1.694); \draw [white, double=black, line width=0.031cm]([out angle=-47.802, in angle=157.332] 0.539,1.910) .. (1.185,1.453); \draw [white, double=black, line width=0.029cm]([out angle=-147.224, in angle=10.771] 1.892,1.661) .. (1.335,1.438); \draw [white, double=black, line width=0.029cm]([out angle=91.806, in angle=-33.079] 1.645,1.189) .. (1.379,1.662); \draw [white, double=black, line width=0.125cm]([out angle=125.987, in angle=-34.972] 3.571,1.694) .. (2.307,2.936); \draw [white, double=black, line width=0.125cm]([out angle=125.987, in angle=-34.972] 3.571,-1.306) .. (2.307,-0.064); \draw [white, double=black, line width=0.125cm]([out angle=33.602, in angle=-125.983] 2.295,1.924) .. (3.571,3.148); \draw [white, double=black, line width=0.125cm]([out angle=33.602, in angle=-125.983] 2.295,-1.076) .. (3.571,0.148); \draw [white, double=black] ([out angle=31.012, in angle=-163.931] 1.258,0.640) .. (1.427,0.713); \draw [white, double=black] ([out angle=-42.641, in angle=86.951] 1.730,0.641) .. (1.771,0.542); \draw [white, double=black] ([out angle=-168.890, in angle=-16.374] 1.533,3.269) .. (1.304,3.280); \draw [white, double=black] ([out angle=-168.890, in angle=-16.374] 1.533,0.269) .. (1.304,0.280); \draw [white, double=black] ([out angle=99.773, in angle=-94.636] 0.794,0.852) .. (0.778,1.206); \draw [white, double=black] ([out angle=11.989, in angle=146.912] 1.208,1.694) .. (1.379,1.662); \draw [white, double=black] ([out angle=-88.194, in angle=80.506] 1.645,1.189) .. (1.628,0.939); \draw [white, double=black] ([out angle=-86.370, in angle=122.514] 1.610,0.584) .. (1.635,0.506); \draw [white, double=black] ([out angle=132.198, in angle=-133.973] 0.539,1.910) .. (0.557,3.082); \draw [white, double=black] ([out angle=132.198, in angle=-133.973] 0.539,-1.090) .. (0.557,0.082); \draw [white, double=black] ([out angle=-34.240, in angle=145.028] 1.948,3.184) .. (2.307,2.936); \draw [white, double=black] ([out angle=-34.240, in angle=145.028] 1.948,0.184) .. (2.307,-0.064); \draw [white, double=black] ([out angle=54.028, in angle=-54.013] 3.571,0.148) .. (3.571,1.694); \draw [white, double=black] ([out angle=-146.398, in angle=32.776] 2.295,1.924) .. (1.892,1.661); \draw [white, double=black] ([out angle=-169.236, in angle=-22.668] 1.335,1.438) .. (1.185,1.453); \end{scope} \begin{scope}[yshift=0.133cm]  \draw [white, double=black, line width=0.047cm]([out angle=163.626, in angle=-80.227] 1.304,0.280) .. (0.794,0.852); \draw [white, double=black, line width=0.047cm]([out angle=46.027, in angle=-148.988] 0.557,0.082) .. (1.258,0.640); \draw [white, double=black, line width=0.017cm]([out angle=16.046, in angle=137.359] 1.427,0.713) .. (1.730,0.641); \draw [white, double=black, line width=0.017cm]([out angle=-99.494, in angle=93.630] 1.628,0.939) .. (1.610,0.584); \draw [white, double=black, line width=0.018cm]([out angle=-57.486, in angle=145.767] 1.635,0.506) .. (1.948,0.184); \draw [white, double=black, line width=0.018cm]([out angle=-93.049, in angle=11.117] 1.771,0.542) .. (1.534,0.269); \draw [white, double=black, line width=0.031cm]([out angle=85.351, in angle=-168.011] 0.778,1.205) .. (1.208,1.694); \draw [white, double=black, line width=0.031cm]([out angle=-47.802, in angle=157.332] 0.539,1.910) .. (1.185,1.453); \draw [white, double=black, line width=0.029cm]([out angle=-147.224, in angle=10.771] 1.892,1.661) .. (1.335,1.438); \draw [white, double=black, line width=0.029cm]([out angle=91.806, in angle=-33.079] 1.645,1.189) .. (1.379,1.662); \draw [white, double=black, line width=0.125cm]([out angle=125.987, in angle=-34.972] 3.571,1.694) .. (2.307,2.936); \draw [white, double=black, line width=0.125cm]([out angle=125.987, in angle=-34.972] 3.571,-1.306) .. (2.307,-0.064); \draw [white, double=black, line width=0.125cm]([out angle=33.602, in angle=-125.983] 2.295,1.924) .. (3.571,3.148); \draw [white, double=black, line width=0.125cm]([out angle=33.602, in angle=-125.983] 2.295,-1.076) .. (3.571,0.148); \draw [white, double=black] ([out angle=31.012, in angle=-163.931] 1.258,0.640) .. (1.427,0.713); \draw [white, double=black] ([out angle=-42.641, in angle=86.951] 1.730,0.641) .. (1.771,0.542); \draw [white, double=black] ([out angle=-168.890, in angle=-16.374] 1.533,3.269) .. (1.304,3.280); \draw [white, double=black] ([out angle=-168.890, in angle=-16.374] 1.533,0.269) .. (1.304,0.280); \draw [white, double=black] ([out angle=99.773, in angle=-94.636] 0.794,0.852) .. (0.778,1.206); \draw [white, double=black] ([out angle=11.989, in angle=146.912] 1.208,1.694) .. (1.379,1.662); \draw [white, double=black] ([out angle=-88.194, in angle=80.506] 1.645,1.189) .. (1.628,0.939); \draw [white, double=black] ([out angle=-86.370, in angle=122.514] 1.610,0.584) .. (1.635,0.506); \draw [white, double=black] ([out angle=132.198, in angle=-133.973] 0.539,1.910) .. (0.557,3.082); \draw [white, double=black] ([out angle=132.198, in angle=-133.973] 0.539,-1.090) .. (0.557,0.082); \draw [white, double=black] ([out angle=-34.240, in angle=145.028] 1.948,3.184) .. (2.307,2.936); \draw [white, double=black] ([out angle=-34.240, in angle=145.028] 1.948,0.184) .. (2.307,-0.064); \draw [white, double=black] ([out angle=54.028, in angle=-54.013] 3.571,0.148) .. (3.571,1.694); \draw [white, double=black] ([out angle=-146.398, in angle=32.776] 2.295,1.924) .. (1.892,1.661); \draw [white, double=black] ([out angle=-169.236, in angle=-22.668] 1.335,1.438) .. (1.185,1.453); \end{scope} \end{scope}

==> diagrams/links-941.tex <==
\begin{scope} \clip (0,0) rectangle (3.692, 3.000); \begin{scope}[yshift=-2.167cm]  \draw [white, double=black, line width=0.121cm]([out angle=146.480, in angle=-54.561] 1.804,0.412) .. (0.555,1.619); \draw [white, double=black, line width=0.121cm]([out angle=54.574, in angle=-150.486] 0.556,0.180) .. (1.836,1.335); \draw [white, double=black, line width=0.034cm]([out angle=142.457, in angle=-70.497] 3.099,1.458) .. (2.571,2.185); \draw [white, double=black, line width=0.034cm]([out angle=22.906, in angle=-103.676] 2.296,1.561) .. (2.839,2.198); \draw [white, double=black, line width=0.030cm]([out angle=120.592, in angle=-45.184] 2.812,2.376) .. (2.507,2.770); \draw [white, double=black, line width=0.030cm]([out angle=65.324, in angle=-126.731] 2.579,2.363) .. (2.835,2.793); \draw [white, double=black, line width=0.012cm]([out angle=-169.892, in angle=-28.002] 2.502,3.155) .. (2.138,3.213); \draw [white, double=black, line width=0.012cm]([out angle=-169.892, in angle=-28.002] 2.502,0.155) .. (2.138,0.213); \draw [white, double=black, line width=0.012cm]([out angle=113.847, in angle=-141.405] 2.389,2.943) .. (2.463,3.243); \draw [white, double=black, line width=0.012cm]([out angle=113.847, in angle=-141.405] 2.389,-0.057) .. (2.463,0.243); \draw [white, double=black, line width=0.010cm]([out angle=-11.419, in angle=154.421] 2.528,0.259) .. (2.675,0.209); \draw [white, double=black, line width=0.010cm]([out angle=-140.977, in angle=48.950] 2.665,0.292) .. (2.553,0.184); \draw [white, double=black, line width=0.014cm]([out angle=75.668, in angle=-10.995] 2.933,0.000) .. (2.737,0.311); \draw [white, double=black, line width=0.014cm]([out angle=12.285, in angle=-132.964] 2.738,0.203) .. (3.182,0.456); \draw [white, double=black] ([out angle=29.480, in angle=-157.094] 1.836,1.334) .. (2.296,1.561); \draw [white, double=black] ([out angle=76.324, in angle=-59.408] 2.839,2.198) .. (2.812,2.376); \draw [white, double=black] ([out angle=134.816, in angle=-66.119] 2.507,2.770) .. (2.389,2.943); \draw [white, double=black] ([out angle=38.595, in angle=168.581] 2.463,0.243) .. (2.528,0.259); \draw [white, double=black] ([out angle=-25.552, in angle=-167.715] 2.675,0.210) .. (2.738,0.203); \draw [white, double=black] ([out angle=125.439, in angle=-125.417] 0.555,1.619) .. (0.555,3.180); \draw [white, double=black] ([out angle=125.439, in angle=-125.417] 0.555,-1.381) .. (0.555,0.180); \draw [white, double=black] ([out angle=47.054, in angle=-37.543] 3.183,0.456) .. (3.099,1.458); \draw [white, double=black] ([out angle=151.998, in angle=-33.541] 2.138,0.213) .. (1.803,0.412); \draw [white, double=black] ([out angle=109.503, in angle=-114.676] 2.571,2.185) .. (2.579,2.364); \draw [white, double=black] ([out angle=53.269, in angle=-104.332] 2.835,2.793) .. (2.933,3.000); \draw [white, double=black] ([out angle=53.269, in angle=-104.332] 2.835,-0.207) .. (2.933,0.000); \draw [white, double=black] ([out angle=169.005, in angle=39.012] 2.737,0.311) .. (2.665,0.293); \draw [white, double=black] ([out angle=-131.039, in angle=10.142] 2.553,0.185) .. (2.502,0.156); \end{scope} \begin{scope}[yshift=0.833cm]  \draw [white, double=black, line width=0.121cm]([out angle=146.480, in angle=-54.561] 1.804,0.412) .. (0.555,1.619); \draw [white, double=black, line width=0.121cm]([out angle=54.574, in angle=-150.486] 0.556,0.180) .. (1.836,1.335); \draw [white, double=black, line width=0.034cm]([out angle=142.457, in angle=-70.497] 3.099,1.458) .. (2.571,2.185); \draw [white, double=black, line width=0.034cm]([out angle=22.906, in angle=-103.676] 2.296,1.561) .. (2.839,2.198); \draw [white, double=black, line width=0.030cm]([out angle=120.592, in angle=-45.184] 2.812,2.376) .. (2.507,2.770); \draw [white, double=black, line width=0.030cm]([out angle=65.324, in angle=-126.731] 2.579,2.363) .. (2.835,2.793); \draw [white, double=black, line width=0.012cm]([out angle=-169.892, in angle=-28.002] 2.502,3.155) .. (2.138,3.213); \draw [white, double=black, line width=0.012cm]([out angle=-169.892, in angle=-28.002] 2.502,0.155) .. (2.138,0.213); \draw [white, double=black, line width=0.012cm]([out angle=113.847, in angle=-141.405] 2.389,2.943) .. (2.463,3.243); \draw [white, double=black, line width=0.012cm]([out angle=113.847, in angle=-141.405] 2.389,-0.057) .. (2.463,0.243); \draw [white, double=black, line width=0.010cm]([out angle=-11.419, in angle=154.421] 2.528,0.259) .. (2.675,0.209); \draw [white, double=black, line width=0.010cm]([out angle=-140.977, in angle=48.950] 2.665,0.292) .. (2.553,0.184); \draw [white, double=black, line width=0.014cm]([out angle=75.668, in angle=-10.995] 2.933,0.000) .. (2.737,0.311); \draw [white, double=black, line width=0.014cm]([out angle=12.285, in angle=-132.964] 2.738,0.203) .. (3.182,0.456); \draw [white, double=black] ([out angle=29.480, in angle=-157.094] 1.836,1.334) .. (2.296,1.561); \draw [white, double=black] ([out angle=76.324, in angle=-59.408] 2.839,2.198) .. (2.812,2.376); \draw [white, double=black] ([out angle=134.816, in angle=-66.119] 2.507,2.770) .. (2.389,2.943); \draw [white, double=black] ([out angle=38.595, in angle=168.581] 2.463,0.243) .. (2.528,0.259); \draw [white, double=black] ([out angle=-25.552, in angle=-167.715] 2.675,0.210) .. (2.738,0.203); \draw [white, double=black] ([out angle=125.439, in angle=-125.417] 0.555,1.619) .. (0.555,3.180); \draw [white, double=black] ([out angle=125.439, in angle=-125.417] 0.555,-1.381) .. (0.555,0.180); \draw [white, double=black] ([out angle=47.054, in angle=-37.543] 3.183,0.456) .. (3.099,1.458); \draw [white, double=black] ([out angle=151.998, in angle=-33.541] 2.138,0.213) .. (1.803,0.412); \draw [white, double=black] ([out angle=109.503, in angle=-114.676] 2.571,2.185) .. (2.579,2.364); \draw [white, double=black] ([out angle=53.269, in angle=-104.332] 2.835,2.793) .. (2.933,3.000); \draw [white, double=black] ([out angle=53.269, in angle=-104.332] 2.835,-0.207) .. (2.933,0.000); \draw [white, double=black] ([out angle=169.005, in angle=39.012] 2.737,0.311) .. (2.665,0.293); \draw [white, double=black] ([out angle=-131.039, in angle=10.142] 2.553,0.185) .. (2.502,0.156); \end{scope} \end{scope}

==> diagrams/links-942.tex <==
\begin{scope} \clip (0,0) rectangle (3.587, 3.000); \begin{scope}[yshift=-0.403cm]  \draw [white, double=black, line width=0.119cm]([out angle=149.307, in angle=-54.505] 1.830,0.364) .. (0.556,1.536); \draw [white, double=black, line width=0.119cm]([out angle=54.520, in angle=-149.280] 0.556,0.095) .. (1.830,1.267); \draw [white, double=black, line width=0.038cm]([out angle=137.641, in angle=-70.665] 3.014,1.337) .. (2.534,2.063); \draw [white, double=black, line width=0.038cm]([out angle=21.214, in angle=-108.961] 2.264,1.477) .. (2.828,2.064); \draw [white, double=black, line width=0.005cm]([out angle=100.181, in angle=-12.386] 2.840,2.222) .. (2.732,2.335); \draw [white, double=black, line width=0.005cm]([out angle=12.238, in angle=-100.174] 2.732,2.295) .. (2.840,2.408); \draw [white, double=black, line width=0.004cm]([out angle=-31.824, in angle=148.763] 2.655,2.331) .. (2.706,2.299); \draw [white, double=black, line width=0.004cm]([out angle=-148.447, in angle=31.543] 2.706,2.331) .. (2.655,2.299); \draw [white, double=black, line width=0.005cm]([out angle=167.720, in angle=-79.939] 2.630,2.295) .. (2.521,2.409); \draw [white, double=black, line width=0.005cm]([out angle=79.956, in angle=-167.710] 2.521,2.223) .. (2.630,2.336); \draw [white, double=black, line width=0.037cm]([out angle=108.968, in angle=-21.203] 2.828,2.565) .. (2.264,3.152); \draw [white, double=black, line width=0.037cm]([out angle=108.968, in angle=-21.203] 2.828,-0.435) .. (2.264,0.152); \draw [white, double=black, line width=0.037cm]([out angle=70.710, in angle=-137.639] 2.534,2.566) .. (3.014,3.293); \draw [white, double=black, line width=0.037cm]([out angle=70.710, in angle=-137.639] 2.534,-0.434) .. (3.014,0.293); \draw [white, double=black] ([out angle=30.705, in angle=-158.786] 1.830,1.266) .. (2.264,1.477); \draw [white, double=black] ([out angle=71.039, in angle=-79.819] 2.828,2.064) .. (2.840,2.222); \draw [white, double=black] ([out angle=167.614, in angle=31.553] 2.732,2.335) .. (2.706,2.331); \draw [white, double=black] ([out angle=-148.457, in angle=-12.218] 2.655,2.299) .. (2.629,2.295); \draw [white, double=black] ([out angle=99.886, in angle=-109.290] 2.521,2.408) .. (2.534,2.566); \draw [white, double=black] ([out angle=125.495, in angle=-125.474] 0.556,1.536) .. (0.556,3.095); \draw [white, double=black] ([out angle=125.495, in angle=-125.474] 0.556,-1.464) .. (0.556,0.095); \draw [white, double=black] ([out angle=42.379, in angle=-42.359] 3.014,0.292) .. (3.014,1.337); \draw [white, double=black] ([out angle=158.797, in angle=-30.715] 2.264,0.152) .. (1.830,0.364); \draw [white, double=black] ([out angle=109.335, in angle=-99.999] 2.534,2.063) .. (2.521,2.222); \draw [white, double=black] ([out angle=12.358, in angle=148.176] 2.630,2.335) .. (2.655,2.331); \draw [white, double=black] ([out angle=-31.237, in angle=-167.762] 2.706,2.299) .. (2.732,2.295); \draw [white, double=black] ([out angle=79.826, in angle=-71.032] 2.840,2.408) .. (2.828,2.565); \end{scope} \begin{scope}[yshift=2.597cm]  \draw [white, double=black, line width=0.119cm]([out angle=149.307, in angle=-54.505] 1.830,0.364) .. (0.556,1.536); \draw [white, double=black, line width=0.119cm]([out angle=54.520, in angle=-149.280] 0.556,0.095) .. (1.830,1.267); \draw [white, double=black, line width=0.038cm]([out angle=137.641, in angle=-70.665] 3.014,1.337) .. (2.534,2.063); \draw [white, double=black, line width=0.038cm]([out angle=21.214, in angle=-108.961] 2.264,1.477) .. (2.828,2.064); \draw [white, double=black, line width=0.005cm]([out angle=100.181, in angle=-12.386] 2.840,2.222) .. (2.732,2.335); \draw [white, double=black, line width=0.005cm]([out angle=12.238, in angle=-100.174] 2.732,2.295) .. (2.840,2.408); \draw [white, double=black, line width=0.004cm]([out angle=-31.824, in angle=148.763] 2.655,2.331) .. (2.706,2.299); \draw [white, double=black, line width=0.004cm]([out angle=-148.447, in angle=31.543] 2.706,2.331) .. (2.655,2.299); \draw [white, double=black, line width=0.005cm]([out angle=167.720, in angle=-79.939] 2.630,2.295) .. (2.521,2.409); \draw [white, double=black, line width=0.005cm]([out angle=79.956, in angle=-167.710] 2.521,2.223) .. (2.630,2.336); \draw [white, double=black, line width=0.037cm]([out angle=108.968, in angle=-21.203] 2.828,2.565) .. (2.264,3.152); \draw [white, double=black, line width=0.037cm]([out angle=108.968, in angle=-21.203] 2.828,-0.435) .. (2.264,0.152); \draw [white, double=black, line width=0.037cm]([out angle=70.710, in angle=-137.639] 2.534,2.566) .. (3.014,3.293); \draw [white, double=black, line width=0.037cm]([out angle=70.710, in angle=-137.639] 2.534,-0.434) .. (3.014,0.293); \draw [white, double=black] ([out angle=30.705, in angle=-158.786] 1.830,1.266) .. (2.264,1.477); \draw [white, double=black] ([out angle=71.039, in angle=-79.819] 2.828,2.064) .. (2.840,2.222); \draw [white, double=black] ([out angle=167.614, in angle=31.553] 2.732,2.335) .. (2.706,2.331); \draw [white, double=black] ([out angle=-148.457, in angle=-12.218] 2.655,2.299) .. (2.629,2.295); \draw [white, double=black] ([out angle=99.886, in angle=-109.290] 2.521,2.408) .. (2.534,2.566); \draw [white, double=black] ([out angle=125.495, in angle=-125.474] 0.556,1.536) .. (0.556,3.095); \draw [white, double=black] ([out angle=125.495, in angle=-125.474] 0.556,-1.464) .. (0.556,0.095); \draw [white, double=black] ([out angle=42.379, in angle=-42.359] 3.014,0.292) .. (3.014,1.337); \draw [white, double=black] ([out angle=158.797, in angle=-30.715] 2.264,0.152) .. (1.830,0.364); \draw [white, double=black] ([out angle=109.335, in angle=-99.999] 2.534,2.063) .. (2.521,2.222); \draw [white, double=black] ([out angle=12.358, in angle=148.176] 2.630,2.335) .. (2.655,2.331); \draw [white, double=black] ([out angle=-31.237, in angle=-167.762] 2.706,2.299) .. (2.732,2.295); \draw [white, double=black] ([out angle=79.826, in angle=-71.032] 2.840,2.408) .. (2.828,2.565); \end{scope} \end{scope}

==> diagrams/links-943.tex <==
\begin{scope} \clip (0,0) rectangle (5.294, 3.000); \begin{scope}[yshift=-1.406cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.565, in angle=-51.811] 1.891,0.290) .. (0.584,1.697); \draw [white, double=black, line width=0.125cm]([out angle=51.847, in angle=-137.514] 0.584,0.182) .. (1.890,1.590); \draw [white, double=black, line width=0.043cm]([out angle=160.093, in angle=-53.550] 3.059,2.271) .. (2.296,2.841); \draw [white, double=black, line width=0.043cm]([out angle=53.558, in angle=-160.085] 2.296,2.041) .. (3.059,2.610); \draw [white, double=black, line width=0.041cm]([out angle=-25.461, in angle=137.301] 3.295,2.599) .. (3.897,2.191); \draw [white, double=black, line width=0.041cm]([out angle=-137.295, in angle=25.436] 3.897,2.690) .. (3.295,2.283); \draw [white, double=black, line width=0.020cm]([out angle=128.951, in angle=-88.473] 4.779,1.578) .. (4.531,2.252); \draw [white, double=black, line width=0.020cm]([out angle=-21.251, in angle=-113.136] 4.188,2.010) .. (4.690,2.221); \draw [white, double=black, line width=0.017cm]([out angle=115.965, in angle=-53.135] 4.687,2.331) .. (4.560,2.539); \draw [white, double=black, line width=0.017cm]([out angle=53.116, in angle=-115.962] 4.560,2.344) .. (4.687,2.551); \draw [white, double=black, line width=0.020cm]([out angle=113.138, in angle=21.246] 4.690,2.661) .. (4.188,2.873); \draw [white, double=black, line width=0.020cm]([out angle=113.138, in angle=21.246] 4.690,-0.339) .. (4.188,-0.127); \draw [white, double=black, line width=0.020cm]([out angle=88.486, in angle=-128.951] 4.531,2.631) .. (4.779,3.305); \draw [white, double=black, line width=0.020cm]([out angle=88.486, in angle=-128.951] 4.531,-0.369) .. (4.779,0.305); \draw [white, double=black] ([out angle=42.471, in angle=-126.430] 1.891,1.591) .. (2.295,2.040); \draw [white, double=black] ([out angle=19.915, in angle=154.539] 3.059,2.610) .. (3.295,2.599); \draw [white, double=black] ([out angle=-42.680, in angle=158.749] 3.897,2.192) .. (4.188,2.010); \draw [white, double=black] ([out angle=66.864, in angle=-64.035] 4.690,2.221) .. (4.687,2.331); \draw [white, double=black] ([out angle=126.865, in angle=-91.514] 4.560,2.539) .. (4.531,2.631); \draw [white, double=black] ([out angle=128.189, in angle=-128.161] 0.584,1.697) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.189, in angle=-128.161] 0.584,-1.303) .. (0.583,0.181); \draw [white, double=black] ([out angle=51.070, in angle=-51.049] 4.779,0.304) .. (4.779,1.578); \draw [white, double=black] ([out angle=126.450, in angle=-42.451] 2.296,2.841) .. (1.891,3.290); \draw [white, double=black] ([out angle=126.450, in angle=-42.451] 2.296,-0.159) .. (1.891,0.290); \draw [white, double=black] ([out angle=91.527, in angle=-126.884] 4.531,2.252) .. (4.560,2.344); \draw [white, double=black] ([out angle=64.038, in angle=-66.862] 4.687,2.551) .. (4.690,2.661); \draw [white, double=black] ([out angle=-158.754, in angle=42.758] 4.188,2.873) .. (3.897,2.691); \draw [white, double=black] ([out angle=-154.519, in angle=-19.895] 3.294,2.283) .. (3.059,2.271); \end{scope} \begin{scope}[yshift=1.594cm]  \draw [white, double=black, line width=0.125cm]([out angle=137.565, in angle=-51.811] 1.891,0.290) .. (0.584,1.697); \draw [white, double=black, line width=0.125cm]([out angle=51.847, in angle=-137.514] 0.584,0.182) .. (1.890,1.590); \draw [white, double=black, line width=0.043cm]([out angle=160.093, in angle=-53.550] 3.059,2.271) .. (2.296,2.841); \draw [white, double=black, line width=0.043cm]([out angle=53.558, in angle=-160.085] 2.296,2.041) .. (3.059,2.610); \draw [white, double=black, line width=0.041cm]([out angle=-25.461, in angle=137.301] 3.295,2.599) .. (3.897,2.191); \draw [white, double=black, line width=0.041cm]([out angle=-137.295, in angle=25.436] 3.897,2.690) .. (3.295,2.283); \draw [white, double=black, line width=0.020cm]([out angle=128.951, in angle=-88.473] 4.779,1.578) .. (4.531,2.252); \draw [white, double=black, line width=0.020cm]([out angle=-21.251, in angle=-113.136] 4.188,2.010) .. (4.690,2.221); \draw [white, double=black, line width=0.017cm]([out angle=115.965, in angle=-53.135] 4.687,2.331) .. (4.560,2.539); \draw [white, double=black, line width=0.017cm]([out angle=53.116, in angle=-115.962] 4.560,2.344) .. (4.687,2.551); \draw [white, double=black, line width=0.020cm]([out angle=113.138, in angle=21.246] 4.690,2.661) .. (4.188,2.873); \draw [white, double=black, line width=0.020cm]([out angle=113.138, in angle=21.246] 4.690,-0.339) .. (4.188,-0.127); \draw [white, double=black, line width=0.020cm]([out angle=88.486, in angle=-128.951] 4.531,2.631) .. (4.779,3.305); \draw [white, double=black, line width=0.020cm]([out angle=88.486, in angle=-128.951] 4.531,-0.369) .. (4.779,0.305); \draw [white, double=black] ([out angle=42.471, in angle=-126.430] 1.891,1.591) .. (2.295,2.040); \draw [white, double=black] ([out angle=19.915, in angle=154.539] 3.059,2.610) .. (3.295,2.599); \draw [white, double=black] ([out angle=-42.680, in angle=158.749] 3.897,2.192) .. (4.188,2.010); \draw [white, double=black] ([out angle=66.864, in angle=-64.035] 4.690,2.221) .. (4.687,2.331); \draw [white, double=black] ([out angle=126.865, in angle=-91.514] 4.560,2.539) .. (4.531,2.631); \draw [white, double=black] ([out angle=128.189, in angle=-128.161] 0.584,1.697) .. (0.583,3.181); \draw [white, double=black] ([out angle=128.189, in angle=-128.161] 0.584,-1.303) .. (0.583,0.181); \draw [white, double=black] ([out angle=51.070, in angle=-51.049] 4.779,0.304) .. (4.779,1.578); \draw [white, double=black] ([out angle=126.450, in angle=-42.451] 2.296,2.841) .. (1.891,3.290); \draw [white, double=black] ([out angle=126.450, in angle=-42.451] 2.296,-0.159) .. (1.891,0.290); \draw [white, double=black] ([out angle=91.527, in angle=-126.884] 4.531,2.252) .. (4.560,2.344); \draw [white, double=black] ([out angle=64.038, in angle=-66.862] 4.687,2.551) .. (4.690,2.661); \draw [white, double=black] ([out angle=-158.754, in angle=42.758] 4.188,2.873) .. (3.897,2.691); \draw [white, double=black] ([out angle=-154.519, in angle=-19.895] 3.294,2.283) .. (3.059,2.271); \end{scope} \end{scope}

==> diagrams/links-944.tex <==
\begin{scope} \clip (0,0) rectangle (4.405, 3.000); \begin{scope}[yshift=-0.067cm]  \draw [white, double=black, line width=0.080cm]([out angle=-76.432, in angle=126.521] 0.916,1.100) .. (1.379,0.109); \draw [white, double=black, line width=0.080cm]([out angle=-141.798, in angle=38.009] 1.485,0.903) .. (0.607,0.214); \draw [white, double=black, line width=0.061cm]([out angle=178.233, in angle=-25.008] 2.273,1.469) .. (1.588,1.633); \draw [white, double=black, line width=0.061cm]([out angle=58.605, in angle=-102.480] 1.727,1.174) .. (1.992,1.832); \draw [white, double=black, line width=0.022cm]([out angle=74.669, in angle=-58.533] 2.045,2.046) .. (1.986,2.464); \draw [white, double=black, line width=0.022cm]([out angle=-14.410, in angle=177.831] 1.883,2.325) .. (2.335,2.259); \draw [white, double=black, line width=0.022cm]([out angle=129.027, in angle=-68.925] 1.788,2.386) .. (1.545,2.806); \draw [white, double=black, line width=0.022cm]([out angle=41.014, in angle=170.796] 1.448,2.416) .. (1.876,2.537); \draw [white, double=black, line width=0.067cm]([out angle=156.242, in angle=-41.289] 1.344,1.743) .. (0.579,2.231); \draw [white, double=black, line width=0.067cm]([out angle=85.373, in angle=-136.634] 0.887,1.470) .. (1.258,2.243); \draw [white, double=black, line width=0.083cm]([out angle=123.379, in angle=-24.035] 3.872,1.155) .. (2.661,2.184); \draw [white, double=black, line width=0.083cm]([out angle=21.985, in angle=-123.375] 2.649,1.536) .. (3.872,2.538); \draw [white, double=black] ([out angle=38.187, in angle=-121.395] 1.485,0.902) .. (1.727,1.174); \draw [white, double=black] ([out angle=77.520, in angle=-105.312] 1.992,1.831) .. (2.045,2.047); \draw [white, double=black] ([out angle=121.467, in angle=-9.204] 1.986,2.464) .. (1.876,2.537); \draw [white, double=black] ([out angle=-138.976, in angle=43.366] 1.448,2.416) .. (1.258,2.243); \draw [white, double=black] ([out angle=-94.616, in angle=103.568] 0.887,1.471) .. (0.916,1.100); \draw [white, double=black] ([out angle=138.711, in angle=-141.991] 0.579,2.231) .. (0.607,3.214); \draw [white, double=black] ([out angle=138.711, in angle=-141.991] 0.579,-0.769) .. (0.607,0.214); \draw [white, double=black] ([out angle=-53.494, in angle=111.075] 1.379,3.109) .. (1.545,2.806); \draw [white, double=black] ([out angle=-53.494, in angle=111.075] 1.379,0.109) .. (1.545,-0.194); \draw [white, double=black] ([out angle=155.965, in angle=-2.175] 2.661,2.184) .. (2.335,2.259); \draw [white, double=black] ([out angle=165.590, in angle=-50.973] 1.883,2.325) .. (1.788,2.386); \draw [white, double=black] ([out angle=56.636, in angle=-56.621] 3.872,2.538) .. (3.872,4.155); \draw [white, double=black] ([out angle=56.636, in angle=-56.621] 3.872,-0.462) .. (3.872,1.155); \draw [white, double=black] ([out angle=-158.015, in angle=-1.767] 2.649,1.536) .. (2.273,1.469); \draw [white, double=black] ([out angle=154.987, in angle=-23.758] 1.588,1.633) .. (1.344,1.743); \end{scope} \begin{scope}[yshift=2.933cm]  \draw [white, double=black, line width=0.080cm]([out angle=-76.432, in angle=126.521] 0.916,1.100) .. (1.379,0.109); \draw [white, double=black, line width=0.080cm]([out angle=-141.798, in angle=38.009] 1.485,0.903) .. (0.607,0.214); \draw [white, double=black, line width=0.061cm]([out angle=178.233, in angle=-25.008] 2.273,1.469) .. (1.588,1.633); \draw [white, double=black, line width=0.061cm]([out angle=58.605, in angle=-102.480] 1.727,1.174) .. (1.992,1.832); \draw [white, double=black, line width=0.022cm]([out angle=74.669, in angle=-58.533] 2.045,2.046) .. (1.986,2.464); \draw [white, double=black, line width=0.022cm]([out angle=-14.410, in angle=177.831] 1.883,2.325) .. (2.335,2.259); \draw [white, double=black, line width=0.022cm]([out angle=129.027, in angle=-68.925] 1.788,2.386) .. (1.545,2.806); \draw [white, double=black, line width=0.022cm]([out angle=41.014, in angle=170.796] 1.448,2.416) .. (1.876,2.537); \draw [white, double=black, line width=0.067cm]([out angle=156.242, in angle=-41.289] 1.344,1.743) .. (0.579,2.231); \draw [white, double=black, line width=0.067cm]([out angle=85.373, in angle=-136.634] 0.887,1.470) .. (1.258,2.243); \draw [white, double=black, line width=0.083cm]([out angle=123.379, in angle=-24.035] 3.872,1.155) .. (2.661,2.184); \draw [white, double=black, line width=0.083cm]([out angle=21.985, in angle=-123.375] 2.649,1.536) .. (3.872,2.538); \draw [white, double=black] ([out angle=38.187, in angle=-121.395] 1.485,0.902) .. (1.727,1.174); \draw [white, double=black] ([out angle=77.520, in angle=-105.312] 1.992,1.831) .. (2.045,2.047); \draw [white, double=black] ([out angle=121.467, in angle=-9.204] 1.986,2.464) .. (1.876,2.537); \draw [white, double=black] ([out angle=-138.976, in angle=43.366] 1.448,2.416) .. (1.258,2.243); \draw [white, double=black] ([out angle=-94.616, in angle=103.568] 0.887,1.471) .. (0.916,1.100); \draw [white, double=black] ([out angle=138.711, in angle=-141.991] 0.579,2.231) .. (0.607,3.214); \draw [white, double=black] ([out angle=138.711, in angle=-141.991] 0.579,-0.769) .. (0.607,0.214); \draw [white, double=black] ([out angle=-53.494, in angle=111.075] 1.379,3.109) .. (1.545,2.806); \draw [white, double=black] ([out angle=-53.494, in angle=111.075] 1.379,0.109) .. (1.545,-0.194); \draw [white, double=black] ([out angle=155.965, in angle=-2.175] 2.661,2.184) .. (2.335,2.259); \draw [white, double=black] ([out angle=165.590, in angle=-50.973] 1.883,2.325) .. (1.788,2.386); \draw [white, double=black] ([out angle=56.636, in angle=-56.621] 3.872,2.538) .. (3.872,4.155); \draw [white, double=black] ([out angle=56.636, in angle=-56.621] 3.872,-0.462) .. (3.872,1.155); \draw [white, double=black] ([out angle=-158.015, in angle=-1.767] 2.649,1.536) .. (2.273,1.469); \draw [white, double=black] ([out angle=154.987, in angle=-23.758] 1.588,1.633) .. (1.344,1.743); \end{scope} \end{scope}

==> diagrams/links-945.tex <==
\begin{scope} \clip (0,0) rectangle (4.431, 3.000); \begin{scope}[yshift=-0.679cm]  \draw [white, double=black, line width=0.035cm]([out angle=-77.550, in angle=149.320] 0.867,3.707) .. (1.370,3.012); \draw [white, double=black, line width=0.035cm]([out angle=-77.550, in angle=149.320] 0.867,0.707) .. (1.370,0.012); \draw [white, double=black, line width=0.035cm]([out angle=-112.033, in angle=36.845] 1.143,3.684) .. (0.594,2.970); \draw [white, double=black, line width=0.035cm]([out angle=-112.033, in angle=36.845] 1.143,0.684) .. (0.594,-0.030); \draw [white, double=black, line width=0.031cm]([out angle=114.950, in angle=-52.457] 1.139,0.874) .. (0.874,1.311); \draw [white, double=black, line width=0.031cm]([out angle=58.814, in angle=-128.188] 0.897,0.888) .. (1.189,1.309); \draw [white, double=black, line width=0.021cm]([out angle=161.048, in angle=-45.135] 1.000,1.701) .. (0.524,1.999); \draw [white, double=black, line width=0.021cm]([out angle=101.123, in angle=-166.325] 0.783,1.512) .. (1.007,1.863); \draw [white, double=black, line width=0.020cm]([out angle=-31.867, in angle=79.972] 1.125,1.844) .. (1.276,1.504); \draw [white, double=black, line width=0.020cm]([out angle=-142.464, in angle=8.481] 1.493,1.862) .. (1.094,1.692); \draw [white, double=black, line width=0.057cm]([out angle=-121.875, in angle=16.484] 3.916,3.106) .. (2.741,2.211); \draw [white, double=black, line width=0.057cm]([out angle=-121.875, in angle=16.484] 3.916,0.106) .. (2.741,-0.789); \draw [white, double=black, line width=0.057cm]([out angle=121.877, in angle=-16.465] 3.916,1.765) .. (2.741,2.659); \draw [white, double=black, line width=0.057cm]([out angle=121.877, in angle=-16.465] 3.916,-1.235) .. (2.741,-0.341); \draw [white, double=black, line width=0.051cm]([out angle=-153.525, in angle=48.552] 2.443,2.634) .. (1.751,2.103); \draw [white, double=black, line width=0.051cm]([out angle=153.541, in angle=-43.675] 2.443,2.238) .. (1.724,2.742); \draw [white, double=black] ([out angle=67.970, in angle=-65.046] 1.143,0.683) .. (1.138,0.874); \draw [white, double=black] ([out angle=127.543, in angle=-78.860] 0.874,1.311) .. (0.783,1.512); \draw [white, double=black] ([out angle=13.675, in angle=148.176] 1.007,1.863) .. (1.125,1.844); \draw [white, double=black] ([out angle=-100.028, in angle=51.815] 1.276,1.504) .. (1.189,1.309); \draw [white, double=black] ([out angle=-121.186, in angle=102.450] 0.897,0.888) .. (0.867,0.707); \draw [white, double=black] ([out angle=134.865, in angle=-143.155] 0.524,1.999) .. (0.594,2.970); \draw [white, double=black] ([out angle=134.865, in angle=-143.155] 0.524,-1.001) .. (0.594,-0.030); \draw [white, double=black] ([out angle=-30.677, in angle=136.325] 1.370,3.011) .. (1.724,2.742); \draw [white, double=black] ([out angle=-30.677, in angle=136.325] 1.370,0.011) .. (1.724,-0.258); \draw [white, double=black] ([out angle=163.535, in angle=26.440] 2.741,2.659) .. (2.443,2.633); \draw [white, double=black] ([out angle=-131.481, in angle=37.536] 1.752,2.103) .. (1.493,1.862); \draw [white, double=black] ([out angle=-171.479, in angle=-18.952] 1.094,1.692) .. (1.000,1.701); \draw [white, double=black] ([out angle=58.121, in angle=-58.123] 3.916,0.107) .. (3.916,1.765); \draw [white, double=black] ([out angle=-163.516, in angle=-26.519] 2.741,2.211) .. (2.443,2.237); \end{scope} \begin{scope}[yshift=2.321cm]  \draw [white, double=black, line width=0.035cm]([out angle=-77.550, in angle=149.320] 0.867,3.707) .. (1.370,3.012); \draw [white, double=black, line width=0.035cm]([out angle=-77.550, in angle=149.320] 0.867,0.707) .. (1.370,0.012); \draw [white, double=black, line width=0.035cm]([out angle=-112.033, in angle=36.845] 1.143,3.684) .. (0.594,2.970); \draw [white, double=black, line width=0.035cm]([out angle=-112.033, in angle=36.845] 1.143,0.684) .. (0.594,-0.030); \draw [white, double=black, line width=0.031cm]([out angle=114.950, in angle=-52.457] 1.139,0.874) .. (0.874,1.311); \draw [white, double=black, line width=0.031cm]([out angle=58.814, in angle=-128.188] 0.897,0.888) .. (1.189,1.309); \draw [white, double=black, line width=0.021cm]([out angle=161.048, in angle=-45.135] 1.000,1.701) .. (0.524,1.999); \draw [white, double=black, line width=0.021cm]([out angle=101.123, in angle=-166.325] 0.783,1.512) .. (1.007,1.863); \draw [white, double=black, line width=0.020cm]([out angle=-31.867, in angle=79.972] 1.125,1.844) .. (1.276,1.504); \draw [white, double=black, line width=0.020cm]([out angle=-142.464, in angle=8.481] 1.493,1.862) .. (1.094,1.692); \draw [white, double=black, line width=0.057cm]([out angle=-121.875, in angle=16.484] 3.916,3.106) .. (2.741,2.211); \draw [white, double=black, line width=0.057cm]([out angle=-121.875, in angle=16.484] 3.916,0.106) .. (2.741,-0.789); \draw [white, double=black, line width=0.057cm]([out angle=121.877, in angle=-16.465] 3.916,1.765) .. (2.741,2.659); \draw [white, double=black, line width=0.057cm]([out angle=121.877, in angle=-16.465] 3.916,-1.235) .. (2.741,-0.341); \draw [white, double=black, line width=0.051cm]([out angle=-153.525, in angle=48.552] 2.443,2.634) .. (1.751,2.103); \draw [white, double=black, line width=0.051cm]([out angle=153.541, in angle=-43.675] 2.443,2.238) .. (1.724,2.742); \draw [white, double=black] ([out angle=67.970, in angle=-65.046] 1.143,0.683) .. (1.138,0.874); \draw [white, double=black] ([out angle=127.543, in angle=-78.860] 0.874,1.311) .. (0.783,1.512); \draw [white, double=black] ([out angle=13.675, in angle=148.176] 1.007,1.863) .. (1.125,1.844); \draw [white, double=black] ([out angle=-100.028, in angle=51.815] 1.276,1.504) .. (1.189,1.309); \draw [white, double=black] ([out angle=-121.186, in angle=102.450] 0.897,0.888) .. (0.867,0.707); \draw [white, double=black] ([out angle=134.865, in angle=-143.155] 0.524,1.999) .. (0.594,2.970); \draw [white, double=black] ([out angle=134.865, in angle=-143.155] 0.524,-1.001) .. (0.594,-0.030); \draw [white, double=black] ([out angle=-30.677, in angle=136.325] 1.370,3.011) .. (1.724,2.742); \draw [white, double=black] ([out angle=-30.677, in angle=136.325] 1.370,0.011) .. (1.724,-0.258); \draw [white, double=black] ([out angle=163.535, in angle=26.440] 2.741,2.659) .. (2.443,2.633); \draw [white, double=black] ([out angle=-131.481, in angle=37.536] 1.752,2.103) .. (1.493,1.862); \draw [white, double=black] ([out angle=-171.479, in angle=-18.952] 1.094,1.692) .. (1.000,1.701); \draw [white, double=black] ([out angle=58.121, in angle=-58.123] 3.916,0.107) .. (3.916,1.765); \draw [white, double=black] ([out angle=-163.516, in angle=-26.519] 2.741,2.211) .. (2.443,2.237); \end{scope} \end{scope}

==> diagrams/links-946.tex <==
\begin{scope} \clip (0,0) rectangle (5.891, 3.000); \begin{scope}[yshift=-0.199cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.293, in angle=-51.612] 1.890,0.279) .. (0.586,1.709); \draw [white, double=black, line width=0.125cm]([out angle=51.625, in angle=-136.266] 0.586,0.188) .. (1.889,1.620); \draw [white, double=black, line width=0.029cm]([out angle=164.866, in angle=-56.948] 2.938,2.333) .. (2.271,2.818); \draw [white, double=black, line width=0.029cm]([out angle=56.928, in angle=-164.886] 2.271,2.079) .. (2.938,2.564); \draw [white, double=black, line width=0.016cm]([out angle=-34.242, in angle=156.918] 3.088,2.538) .. (3.368,2.386); \draw [white, double=black, line width=0.016cm]([out angle=-156.938, in angle=34.212] 3.368,2.511) .. (3.088,2.358); \draw [white, double=black, line width=0.015cm]([out angle=151.082, in angle=-27.417] 3.685,2.386) .. (3.459,2.507); \draw [white, double=black, line width=0.015cm]([out angle=27.422, in angle=-151.102] 3.459,2.389) .. (3.685,2.510); \draw [white, double=black, line width=0.018cm]([out angle=-21.463, in angle=143.299] 3.783,2.517) .. (4.106,2.337); \draw [white, double=black, line width=0.018cm]([out angle=-143.316, in angle=21.508] 4.106,2.560) .. (3.783,2.380); \draw [white, double=black, line width=0.039cm]([out angle=119.969, in angle=-11.885] 5.398,1.804) .. (4.297,2.603); \draw [white, double=black, line width=0.039cm]([out angle=119.969, in angle=-11.885] 5.398,-1.196) .. (4.297,-0.397); \draw [white, double=black, line width=0.039cm]([out angle=11.899, in angle=-119.964] 4.297,2.296) .. (5.398,3.095); \draw [white, double=black, line width=0.039cm]([out angle=11.899, in angle=-119.964] 4.297,-0.704) .. (5.398,0.095); \draw [white, double=black] ([out angle=43.725, in angle=-123.042] 1.890,1.619) .. (2.271,2.079); \draw [white, double=black] ([out angle=15.114, in angle=145.758] 2.938,2.564) .. (3.088,2.538); \draw [white, double=black] ([out angle=-23.052, in angle=-152.573] 3.367,2.387) .. (3.458,2.390); \draw [white, double=black] ([out angle=28.898, in angle=158.537] 3.685,2.510) .. (3.783,2.517); \draw [white, double=black] ([out angle=-36.711, in angle=-168.101] 4.106,2.338) .. (4.297,2.296); \draw [white, double=black] ([out angle=128.388, in angle=-128.362] 0.586,1.709) .. (0.585,3.188); \draw [white, double=black] ([out angle=128.388, in angle=-128.362] 0.586,-1.291) .. (0.585,0.188); \draw [white, double=black] ([out angle=60.057, in angle=-60.031] 5.399,0.095) .. (5.398,1.804); \draw [white, double=black] ([out angle=123.052, in angle=-43.716] 2.271,2.818) .. (1.890,3.278); \draw [white, double=black] ([out angle=123.052, in angle=-43.716] 2.271,-0.182) .. (1.890,0.278); \draw [white, double=black] ([out angle=168.115, in angle=36.650] 4.297,2.603) .. (4.106,2.561); \draw [white, double=black] ([out angle=-158.527, in angle=-28.888] 3.782,2.381) .. (3.685,2.388); \draw [white, double=black] ([out angle=152.583, in angle=23.062] 3.459,2.507) .. (3.368,2.511); \draw [white, double=black] ([out angle=-145.749, in angle=-15.104] 3.088,2.360) .. (2.938,2.334); \end{scope} \begin{scope}[yshift=2.801cm]  \draw [white, double=black, line width=0.125cm]([out angle=136.293, in angle=-51.612] 1.890,0.279) .. (0.586,1.709); \draw [white, double=black, line width=0.125cm]([out angle=51.625, in angle=-136.266] 0.586,0.188) .. (1.889,1.620); \draw [white, double=black, line width=0.029cm]([out angle=164.866, in angle=-56.948] 2.938,2.333) .. (2.271,2.818); \draw [white, double=black, line width=0.029cm]([out angle=56.928, in angle=-164.886] 2.271,2.079) .. (2.938,2.564); \draw [white, double=black, line width=0.016cm]([out angle=-34.242, in angle=156.918] 3.088,2.538) .. (3.368,2.386); \draw [white, double=black, line width=0.016cm]([out angle=-156.938, in angle=34.212] 3.368,2.511) .. (3.088,2.358); \draw [white, double=black, line width=0.015cm]([out angle=151.082, in angle=-27.417] 3.685,2.386) .. (3.459,2.507); \draw [white, double=black, line width=0.015cm]([out angle=27.422, in angle=-151.102] 3.459,2.389) .. (3.685,2.510); \draw [white, double=black, line width=0.018cm]([out angle=-21.463, in angle=143.299] 3.783,2.517) .. (4.106,2.337); \draw [white, double=black, line width=0.018cm]([out angle=-143.316, in angle=21.508] 4.106,2.560) .. (3.783,2.380); \draw [white, double=black, line width=0.039cm]([out angle=119.969, in angle=-11.885] 5.398,1.804) .. (4.297,2.603); \draw [white, double=black, line width=0.039cm]([out angle=119.969, in angle=-11.885] 5.398,-1.196) .. (4.297,-0.397); \draw [white, double=black, line width=0.039cm]([out angle=11.899, in angle=-119.964] 4.297,2.296) .. (5.398,3.095); \draw [white, double=black, line width=0.039cm]([out angle=11.899, in angle=-119.964] 4.297,-0.704) .. (5.398,0.095); \draw [white, double=black] ([out angle=43.725, in angle=-123.042] 1.890,1.619) .. (2.271,2.079); \draw [white, double=black] ([out angle=15.114, in angle=145.758] 2.938,2.564) .. (3.088,2.538); \draw [white, double=black] ([out angle=-23.052, in angle=-152.573] 3.367,2.387) .. (3.458,2.390); \draw [white, double=black] ([out angle=28.898, in angle=158.537] 3.685,2.510) .. (3.783,2.517); \draw [white, double=black] ([out angle=-36.711, in angle=-168.101] 4.106,2.338) .. (4.297,2.296); \draw [white, double=black] ([out angle=128.388, in angle=-128.362] 0.586,1.709) .. (0.585,3.188); \draw [white, double=black] ([out angle=128.388, in angle=-128.362] 0.586,-1.291) .. (0.585,0.188); \draw [white, double=black] ([out angle=60.057, in angle=-60.031] 5.399,0.095) .. (5.398,1.804); \draw [white, double=black] ([out angle=123.052, in angle=-43.716] 2.271,2.818) .. (1.890,3.278); \draw [white, double=black] ([out angle=123.052, in angle=-43.716] 2.271,-0.182) .. (1.890,0.278); \draw [white, double=black] ([out angle=168.115, in angle=36.650] 4.297,2.603) .. (4.106,2.561); \draw [white, double=black] ([out angle=-158.527, in angle=-28.888] 3.782,2.381) .. (3.685,2.388); \draw [white, double=black] ([out angle=152.583, in angle=23.062] 3.459,2.507) .. (3.368,2.511); \draw [white, double=black] ([out angle=-145.749, in angle=-15.104] 3.088,2.360) .. (2.938,2.334); \end{scope} \end{scope}

==> diagrams/links-947.tex <==
\begin{scope} \clip (0,0) rectangle (3.354, 3.000); \begin{scope}[yshift=-0.064cm]  \draw [white, double=black, line width=0.095cm]([out angle=-79.631, in angle=122.751] 0.954,1.106) .. (1.356,0.089); \draw [white, double=black, line width=0.095cm]([out angle=-157.921, in angle=37.064] 1.571,0.767) .. (0.609,0.221); \draw [white, double=black, line width=0.064cm]([out angle=26.434, in angle=-105.761] 1.939,0.932) .. (2.536,1.652); \draw [white, double=black, line width=0.064cm]([out angle=-48.565, in angle=137.110] 2.058,1.543) .. (2.772,0.811); \draw [white, double=black, line width=0.050cm]([out angle=-133.899, in angle=34.205] 2.803,2.698) .. (2.162,2.157); \draw [white, double=black, line width=0.050cm]([out angle=96.874, in angle=-19.766] 2.561,1.975) .. (2.114,2.536); \draw [white, double=black, line width=0.042cm]([out angle=-179.168, in angle=33.443] 1.878,2.575) .. (1.392,2.426); \draw [white, double=black, line width=0.042cm]([out angle=106.708, in angle=-65.882] 1.689,2.318) .. (1.505,2.813); \draw [white, double=black, line width=0.052cm]([out angle=172.246, in angle=-40.909] 1.353,1.910) .. (0.577,2.261); \draw [white, double=black, line width=0.052cm]([out angle=90.277, in angle=-134.447] 0.915,1.526) .. (1.224,2.287); \draw [white, double=black, line width=0.039cm]([out angle=119.112, in angle=-72.796] 1.916,1.745) .. (1.736,2.165); \draw [white, double=black, line width=0.039cm]([out angle=8.502, in angle=-150.501] 1.577,1.911) .. (2.004,2.058); \draw [white, double=black] ([out angle=22.048, in angle=-153.566] 1.571,0.766) .. (1.939,0.932); \draw [white, double=black] ([out angle=74.239, in angle=-83.126] 2.536,1.652) .. (2.561,1.975); \draw [white, double=black] ([out angle=160.234, in angle=0.822] 2.114,2.536) .. (1.878,2.576); \draw [white, double=black] ([out angle=-146.546, in angle=45.553] 1.392,2.426) .. (1.224,2.287); \draw [white, double=black] ([out angle=-89.714, in angle=100.369] 0.915,1.526) .. (0.954,1.106); \draw [white, double=black] ([out angle=139.091, in angle=-142.936] 0.577,2.261) .. (0.609,3.221); \draw [white, double=black] ([out angle=139.091, in angle=-142.936] 0.577,-0.739) .. (0.609,0.221); \draw [white, double=black] ([out angle=-57.264, in angle=114.118] 1.356,3.088) .. (1.505,2.813); \draw [white, double=black] ([out angle=-57.264, in angle=114.118] 1.356,0.088) .. (1.505,-0.187); \draw [white, double=black] ([out angle=131.435, in angle=-60.888] 2.058,1.543) .. (1.916,1.745); \draw [white, double=black] ([out angle=107.204, in angle=-73.292] 1.736,2.165) .. (1.689,2.318); \draw [white, double=black] ([out angle=46.116, in angle=-42.890] 2.803,2.697) .. (2.772,3.811); \draw [white, double=black] ([out angle=46.116, in angle=-42.890] 2.803,-0.303) .. (2.772,0.811); \draw [white, double=black] ([out angle=-145.795, in angle=29.499] 2.162,2.157) .. (2.004,2.058); \draw [white, double=black] ([out angle=-171.515, in angle=-7.754] 1.577,1.912) .. (1.353,1.910); \end{scope} \begin{scope}[yshift=2.936cm]  \draw [white, double=black, line width=0.095cm]([out angle=-79.631, in angle=122.751] 0.954,1.106) .. (1.356,0.089); \draw [white, double=black, line width=0.095cm]([out angle=-157.921, in angle=37.064] 1.571,0.767) .. (0.609,0.221); \draw [white, double=black, line width=0.064cm]([out angle=26.434, in angle=-105.761] 1.939,0.932) .. (2.536,1.652); \draw [white, double=black, line width=0.064cm]([out angle=-48.565, in angle=137.110] 2.058,1.543) .. (2.772,0.811); \draw [white, double=black, line width=0.050cm]([out angle=-133.899, in angle=34.205] 2.803,2.698) .. (2.162,2.157); \draw [white, double=black, line width=0.050cm]([out angle=96.874, in angle=-19.766] 2.561,1.975) .. (2.114,2.536); \draw [white, double=black, line width=0.042cm]([out angle=-179.168, in angle=33.443] 1.878,2.575) .. (1.392,2.426); \draw [white, double=black, line width=0.042cm]([out angle=106.708, in angle=-65.882] 1.689,2.318) .. (1.505,2.813); \draw [white, double=black, line width=0.052cm]([out angle=172.246, in angle=-40.909] 1.353,1.910) .. (0.577,2.261); \draw [white, double=black, line width=0.052cm]([out angle=90.277, in angle=-134.447] 0.915,1.526) .. (1.224,2.287); \draw [white, double=black, line width=0.039cm]([out angle=119.112, in angle=-72.796] 1.916,1.745) .. (1.736,2.165); \draw [white, double=black, line width=0.039cm]([out angle=8.502, in angle=-150.501] 1.577,1.911) .. (2.004,2.058); \draw [white, double=black] ([out angle=22.048, in angle=-153.566] 1.571,0.766) .. (1.939,0.932); \draw [white, double=black] ([out angle=74.239, in angle=-83.126] 2.536,1.652) .. (2.561,1.975); \draw [white, double=black] ([out angle=160.234, in angle=0.822] 2.114,2.536) .. (1.878,2.576); \draw [white, double=black] ([out angle=-146.546, in angle=45.553] 1.392,2.426) .. (1.224,2.287); \draw [white, double=black] ([out angle=-89.714, in angle=100.369] 0.915,1.526) .. (0.954,1.106); \draw [white, double=black] ([out angle=139.091, in angle=-142.936] 0.577,2.261) .. (0.609,3.221); \draw [white, double=black] ([out angle=139.091, in angle=-142.936] 0.577,-0.739) .. (0.609,0.221); \draw [white, double=black] ([out angle=-57.264, in angle=114.118] 1.356,3.088) .. (1.505,2.813); \draw [white, double=black] ([out angle=-57.264, in angle=114.118] 1.356,0.088) .. (1.505,-0.187); \draw [white, double=black] ([out angle=131.435, in angle=-60.888] 2.058,1.543) .. (1.916,1.745); \draw [white, double=black] ([out angle=107.204, in angle=-73.292] 1.736,2.165) .. (1.689,2.318); \draw [white, double=black] ([out angle=46.116, in angle=-42.890] 2.803,2.697) .. (2.772,3.811); \draw [white, double=black] ([out angle=46.116, in angle=-42.890] 2.803,-0.303) .. (2.772,0.811); \draw [white, double=black] ([out angle=-145.795, in angle=29.499] 2.162,2.157) .. (2.004,2.058); \draw [white, double=black] ([out angle=-171.515, in angle=-7.754] 1.577,1.912) .. (1.353,1.910); \end{scope} \end{scope}

==> diagrams/links-948.tex <==
\begin{scope} \clip (0,0) rectangle (4.405, 3.000); \begin{scope}[yshift=-0.067cm]  \draw [white, double=black, line width=0.080cm]([out angle=-76.432, in angle=126.520] 0.916,1.100) .. (1.379,0.109); \draw [white, double=black, line width=0.080cm]([out angle=-141.799, in angle=38.009] 1.485,0.903) .. (0.607,0.214); \draw [white, double=black, line width=0.061cm]([out angle=58.605, in angle=-102.480] 1.727,1.174) .. (1.992,1.832); \draw [white, double=black, line width=0.061cm]([out angle=-25.008, in angle=178.233] 1.588,1.633) .. (2.273,1.469); \draw [white, double=black, line width=0.022cm]([out angle=177.831, in angle=-14.410] 2.335,2.259) .. (1.883,2.325); \draw [white, double=black, line width=0.022cm]([out angle=74.669, in angle=-58.533] 2.045,2.046) .. (1.986,2.464); \draw [white, double=black, line width=0.022cm]([out angle=170.796, in angle=41.014] 1.876,2.537) .. (1.448,2.416); \draw [white, double=black, line width=0.022cm]([out angle=129.027, in angle=-68.925] 1.788,2.386) .. (1.545,2.806); \draw [white, double=black, line width=0.067cm]([out angle=156.242, in angle=-41.289] 1.344,1.743) .. (0.579,2.231); \draw [white, double=black, line width=0.067cm]([out angle=85.373, in angle=-136.634] 0.887,1.470) .. (1.258,2.243); \draw [white, double=black, line width=0.083cm]([out angle=-123.375, in angle=21.984] 3.872,2.538) .. (2.649,1.536); \draw [white, double=black, line width=0.083cm]([out angle=123.379, in angle=-24.035] 3.872,1.155) .. (2.661,2.184); \draw [white, double=black] ([out angle=38.187, in angle=-121.395] 1.485,0.902) .. (1.727,1.174); \draw [white, double=black] ([out angle=77.520, in angle=-105.312] 1.992,1.831) .. (2.045,2.047); \draw [white, double=black] ([out angle=121.467, in angle=-9.204] 1.986,2.464) .. (1.876,2.537); \draw [white, double=black] ([out angle=-138.976, in angle=43.366] 1.448,2.416) .. (1.258,2.243); \draw [white, double=black] ([out angle=-94.616, in angle=103.568] 0.887,1.471) .. (0.916,1.100); \draw [white, double=black] ([out angle=138.711, in angle=-141.991] 0.579,2.231) .. (0.607,3.214); \draw [white, double=black] ([out angle=138.711, in angle=-141.991] 0.579,-0.769) .. (0.607,0.214); \draw [white, double=black] ([out angle=-53.494, in angle=111.075] 1.379,3.109) .. (1.545,2.806); \draw [white, double=black] ([out angle=-53.494, in angle=111.075] 1.379,0.109) .. (1.545,-0.194); \draw [white, double=black] ([out angle=155.965, in angle=-2.175] 2.661,2.184) .. (2.335,2.259); \draw [white, double=black] ([out angle=165.590, in angle=-50.973] 1.883,2.325) .. (1.788,2.386); \draw [white, double=black] ([out angle=56.636, in angle=-56.621] 3.872,2.538) .. (3.872,4.155); \draw [white, double=black] ([out angle=56.636, in angle=-56.621] 3.872,-0.462) .. (3.872,1.155); \draw [white, double=black] ([out angle=-158.016, in angle=-1.767] 2.649,1.536) .. (2.273,1.469); \draw [white, double=black] ([out angle=154.987, in angle=-23.758] 1.588,1.633) .. (1.344,1.743); \end{scope} \begin{scope}[yshift=2.933cm]  \draw [white, double=black, line width=0.080cm]([out angle=-76.432, in angle=126.520] 0.916,1.100) .. (1.379,0.109); \draw [white, double=black, line width=0.080cm]([out angle=-141.799, in angle=38.009] 1.485,0.903) .. (0.607,0.214); \draw [white, double=black, line width=0.061cm]([out angle=58.605, in angle=-102.480] 1.727,1.174) .. (1.992,1.832); \draw [white, double=black, line width=0.061cm]([out angle=-25.008, in angle=178.233] 1.588,1.633) .. (2.273,1.469); \draw [white, double=black, line width=0.022cm]([out angle=177.831, in angle=-14.410] 2.335,2.259) .. (1.883,2.325); \draw [white, double=black, line width=0.022cm]([out angle=74.669, in angle=-58.533] 2.045,2.046) .. (1.986,2.464); \draw [white, double=black, line width=0.022cm]([out angle=170.796, in angle=41.014] 1.876,2.537) .. (1.448,2.416); \draw [white, double=black, line width=0.022cm]([out angle=129.027, in angle=-68.925] 1.788,2.386) .. (1.545,2.806); \draw [white, double=black, line width=0.067cm]([out angle=156.242, in angle=-41.289] 1.344,1.743) .. (0.579,2.231); \draw [white, double=black, line width=0.067cm]([out angle=85.373, in angle=-136.634] 0.887,1.470) .. (1.258,2.243); \draw [white, double=black, line width=0.083cm]([out angle=-123.375, in angle=21.984] 3.872,2.538) .. (2.649,1.536); \draw [white, double=black, line width=0.083cm]([out angle=123.379, in angle=-24.035] 3.872,1.155) .. (2.661,2.184); \draw [white, double=black] ([out angle=38.187, in angle=-121.395] 1.485,0.902) .. (1.727,1.174); \draw [white, double=black] ([out angle=77.520, in angle=-105.312] 1.992,1.831) .. (2.045,2.047); \draw [white, double=black] ([out angle=121.467, in angle=-9.204] 1.986,2.464) .. (1.876,2.537); \draw [white, double=black] ([out angle=-138.976, in angle=43.366] 1.448,2.416) .. (1.258,2.243); \draw [white, double=black] ([out angle=-94.616, in angle=103.568] 0.887,1.471) .. (0.916,1.100); \draw [white, double=black] ([out angle=138.711, in angle=-141.991] 0.579,2.231) .. (0.607,3.214); \draw [white, double=black] ([out angle=138.711, in angle=-141.991] 0.579,-0.769) .. (0.607,0.214); \draw [white, double=black] ([out angle=-53.494, in angle=111.075] 1.379,3.109) .. (1.545,2.806); \draw [white, double=black] ([out angle=-53.494, in angle=111.075] 1.379,0.109) .. (1.545,-0.194); \draw [white, double=black] ([out angle=155.965, in angle=-2.175] 2.661,2.184) .. (2.335,2.259); \draw [white, double=black] ([out angle=165.590, in angle=-50.973] 1.883,2.325) .. (1.788,2.386); \draw [white, double=black] ([out angle=56.636, in angle=-56.621] 3.872,2.538) .. (3.872,4.155); \draw [white, double=black] ([out angle=56.636, in angle=-56.621] 3.872,-0.462) .. (3.872,1.155); \draw [white, double=black] ([out angle=-158.016, in angle=-1.767] 2.649,1.536) .. (2.273,1.469); \draw [white, double=black] ([out angle=154.987, in angle=-23.758] 1.588,1.633) .. (1.344,1.743); \end{scope} \end{scope}

==> diagrams/links-949.tex <==
\begin{scope} \clip (0,0) rectangle (3.031, 3.000); \begin{scope}[yshift=-2.564cm]  \draw [white, double=black, line width=0.030cm]([out angle=-90.875, in angle=143.406] 0.852,3.878) .. (1.132,3.309); \draw [white, double=black, line width=0.030cm]([out angle=-90.875, in angle=143.406] 0.852,0.878) .. (1.132,0.309); \draw [white, double=black, line width=0.030cm]([out angle=-129.392, in angle=38.190] 1.072,3.797) .. (0.566,3.301); \draw [white, double=black, line width=0.030cm]([out angle=-129.392, in angle=38.190] 1.072,0.797) .. (0.566,0.301); \draw [white, double=black, line width=0.029cm]([out angle=91.987, in angle=-69.624] 1.123,0.947) .. (1.020,1.469); \draw [white, double=black, line width=0.029cm]([out angle=43.546, in angle=-163.813] 0.918,1.031) .. (1.373,1.292); \draw [white, double=black, line width=0.065cm]([out angle=158.685, in angle=-34.468] 1.367,2.039) .. (0.593,2.449); \draw [white, double=black, line width=0.065cm]([out angle=91.121, in angle=-126.702] 0.965,1.759) .. (1.220,2.553); \draw [white, double=black, line width=0.025cm]([out angle=154.787, in angle=-46.698] 1.707,2.859) .. (1.332,3.131); \draw [white, double=black, line width=0.025cm]([out angle=154.787, in angle=-46.698] 1.707,-0.141) .. (1.332,0.131); \draw [white, double=black, line width=0.025cm]([out angle=56.973, in angle=-156.274] 1.366,2.762) .. (1.710,3.055); \draw [white, double=black, line width=0.025cm]([out angle=56.973, in angle=-156.274] 1.366,-0.238) .. (1.710,0.055); \draw [white, double=black, line width=0.027cm]([out angle=-19.816, in angle=89.700] 1.858,3.060) .. (2.222,2.539); \draw [white, double=black, line width=0.027cm]([out angle=-19.816, in angle=89.700] 1.858,0.060) .. (2.222,-0.461); \draw [white, double=black, line width=0.027cm]([out angle=-133.121, in angle=12.412] 2.490,3.212) .. (1.844,2.844); \draw [white, double=black, line width=0.027cm]([out angle=-133.121, in angle=12.412] 2.490,0.212) .. (1.844,-0.156); \draw [white, double=black, line width=0.067cm]([out angle=137.579, in angle=-29.392] 2.447,1.323) .. (1.628,1.916); \draw [white, double=black, line width=0.067cm]([out angle=30.811, in angle=-102.371] 1.634,1.405) .. (2.181,2.163); \draw [white, double=black] ([out angle=50.582, in angle=-88.001] 1.073,0.797) .. (1.124,0.947); \draw [white, double=black] ([out angle=110.376, in angle=-88.878] 1.020,1.469) .. (0.965,1.759); \draw [white, double=black] ([out angle=53.298, in angle=-123.005] 1.220,2.553) .. (1.366,2.762); \draw [white, double=black] ([out angle=23.754, in angle=160.184] 1.710,3.055) .. (1.858,3.060); \draw [white, double=black] ([out angle=23.754, in angle=160.184] 1.710,0.055) .. (1.858,0.060); \draw [white, double=black] ([out angle=-90.300, in angle=77.629] 2.222,2.539) .. (2.181,2.163); \draw [white, double=black] ([out angle=-149.189, in angle=16.151] 1.634,1.405) .. (1.373,1.292); \draw [white, double=black] ([out angle=-136.454, in angle=89.125] 0.918,1.031) .. (0.852,0.878); \draw [white, double=black] ([out angle=145.532, in angle=-141.810] 0.593,2.449) .. (0.566,3.301); \draw [white, double=black] ([out angle=145.532, in angle=-141.810] 0.593,-0.551) .. (0.566,0.301); \draw [white, double=black] ([out angle=-36.619, in angle=133.302] 1.133,3.309) .. (1.332,3.131); \draw [white, double=black] ([out angle=-36.619, in angle=133.302] 1.133,0.309) .. (1.332,0.131); \draw [white, double=black] ([out angle=150.608, in angle=-21.302] 1.628,1.916) .. (1.367,2.039); \draw [white, double=black] ([out angle=46.890, in angle=-42.421] 2.491,0.212) .. (2.447,1.323); \draw [white, double=black] ([out angle=-167.588, in angle=-25.160] 1.844,2.844) .. (1.707,2.860); \end{scope} \begin{scope}[yshift=0.436cm]  \draw [white, double=black, line width=0.030cm]([out angle=-90.875, in angle=143.406] 0.852,3.878) .. (1.132,3.309); \draw [white, double=black, line width=0.030cm]([out angle=-90.875, in angle=143.406] 0.852,0.878) .. (1.132,0.309); \draw [white, double=black, line width=0.030cm]([out angle=-129.392, in angle=38.190] 1.072,3.797) .. (0.566,3.301); \draw [white, double=black, line width=0.030cm]([out angle=-129.392, in angle=38.190] 1.072,0.797) .. (0.566,0.301); \draw [white, double=black, line width=0.029cm]([out angle=91.987, in angle=-69.624] 1.123,0.947) .. (1.020,1.469); \draw [white, double=black, line width=0.029cm]([out angle=43.546, in angle=-163.813] 0.918,1.031) .. (1.373,1.292); \draw [white, double=black, line width=0.065cm]([out angle=158.685, in angle=-34.468] 1.367,2.039) .. (0.593,2.449); \draw [white, double=black, line width=0.065cm]([out angle=91.121, in angle=-126.702] 0.965,1.759) .. (1.220,2.553); \draw [white, double=black, line width=0.025cm]([out angle=154.787, in angle=-46.698] 1.707,2.859) .. (1.332,3.131); \draw [white, double=black, line width=0.025cm]([out angle=154.787, in angle=-46.698] 1.707,-0.141) .. (1.332,0.131); \draw [white, double=black, line width=0.025cm]([out angle=56.973, in angle=-156.274] 1.366,2.762) .. (1.710,3.055); \draw [white, double=black, line width=0.025cm]([out angle=56.973, in angle=-156.274] 1.366,-0.238) .. (1.710,0.055); \draw [white, double=black, line width=0.027cm]([out angle=-19.816, in angle=89.700] 1.858,3.060) .. (2.222,2.539); \draw [white, double=black, line width=0.027cm]([out angle=-19.816, in angle=89.700] 1.858,0.060) .. (2.222,-0.461); \draw [white, double=black, line width=0.027cm]([out angle=-133.121, in angle=12.412] 2.490,3.212) .. (1.844,2.844); \draw [white, double=black, line width=0.027cm]([out angle=-133.121, in angle=12.412] 2.490,0.212) .. (1.844,-0.156); \draw [white, double=black, line width=0.067cm]([out angle=137.579, in angle=-29.392] 2.447,1.323) .. (1.628,1.916); \draw [white, double=black, line width=0.067cm]([out angle=30.811, in angle=-102.371] 1.634,1.405) .. (2.181,2.163); \draw [white, double=black] ([out angle=50.582, in angle=-88.001] 1.073,0.797) .. (1.124,0.947); \draw [white, double=black] ([out angle=110.376, in angle=-88.878] 1.020,1.469) .. (0.965,1.759); \draw [white, double=black] ([out angle=53.298, in angle=-123.005] 1.220,2.553) .. (1.366,2.762); \draw [white, double=black] ([out angle=23.754, in angle=160.184] 1.710,3.055) .. (1.858,3.060); \draw [white, double=black] ([out angle=23.754, in angle=160.184] 1.710,0.055) .. (1.858,0.060); \draw [white, double=black] ([out angle=-90.300, in angle=77.629] 2.222,2.539) .. (2.181,2.163); \draw [white, double=black] ([out angle=-149.189, in angle=16.151] 1.634,1.405) .. (1.373,1.292); \draw [white, double=black] ([out angle=-136.454, in angle=89.125] 0.918,1.031) .. (0.852,0.878); \draw [white, double=black] ([out angle=145.532, in angle=-141.810] 0.593,2.449) .. (0.566,3.301); \draw [white, double=black] ([out angle=145.532, in angle=-141.810] 0.593,-0.551) .. (0.566,0.301); \draw [white, double=black] ([out angle=-36.619, in angle=133.302] 1.133,3.309) .. (1.332,3.131); \draw [white, double=black] ([out angle=-36.619, in angle=133.302] 1.133,0.309) .. (1.332,0.131); \draw [white, double=black] ([out angle=150.608, in angle=-21.302] 1.628,1.916) .. (1.367,2.039); \draw [white, double=black] ([out angle=46.890, in angle=-42.421] 2.491,0.212) .. (2.447,1.323); \draw [white, double=black] ([out angle=-167.588, in angle=-25.160] 1.844,2.844) .. (1.707,2.860); \end{scope} \end{scope}

==> diagrams/links-95.tex <==
 \draw [white, double=black, line width=0.036cm]([out angle=-121.628, in angle=-61.210] 0.705,1.147) .. (0.082,1.163); \draw [white, double=black, line width=0.036cm]([out angle=90.004, in angle=-94.972] 0.380,0.000) .. (0.434,1.237); \draw [white, double=black, line width=0.008cm]([out angle=75.994, in angle=-142.674] 0.452,1.345) .. (0.534,1.469); \draw [white, double=black, line width=0.008cm]([out angle=-41.008, in angle=170.790] 0.411,1.473) .. (0.549,1.408); \draw [white, double=black, line width=0.009cm]([out angle=25.279, in angle=-95.315] 0.591,1.414) .. (0.726,1.607); \draw [white, double=black, line width=0.009cm]([out angle=-4.313, in angle=101.192] 0.579,1.482) .. (0.740,1.340); \draw [white, double=black, line width=0.009cm]([out angle=-78.806, in angle=175.735] 0.020,1.662) .. (0.181,1.519); \draw [white, double=black, line width=0.009cm]([out angle=-154.674, in angle=84.688] 0.169,1.587) .. (0.034,1.394); \draw [white, double=black, line width=0.008cm]([out angle=-9.385, in angle=139.016] 0.211,1.592) .. (0.348,1.528); \draw [white, double=black, line width=0.008cm]([out angle=-104.162, in angle=37.270] 0.308,1.656) .. (0.226,1.532); \draw [white, double=black, line width=0.036cm]([out angle=85.023, in angle=-90.004] 0.326,1.764) .. (0.380,3.001); \draw [white, double=black, line width=0.036cm]([out angle=58.367, in angle=118.763] 0.055,1.853) .. (0.678,1.838); \draw [white, double=black] ([out angle=85.028, in angle=-104.006] 0.434,1.237) .. (0.452,1.345); \draw [white, double=black] ([out angle=37.326, in angle=175.687] 0.534,1.469) .. (0.579,1.482); \draw [white, double=black] ([out angle=-78.808, in angle=58.372] 0.740,1.340) .. (0.705,1.147); \draw [white, double=black] ([out angle=118.766, in angle=-95.312] 0.082,1.164) .. (0.034,1.394); \draw [white, double=black] ([out angle=25.326, in angle=170.685] 0.169,1.587) .. (0.211,1.593); \draw [white, double=black] ([out angle=-40.984, in angle=138.992] 0.348,1.528) .. (0.411,1.473); \draw [white, double=black] ([out angle=-9.210, in angle=-154.721] 0.549,1.408) .. (0.591,1.414); \draw [white, double=black] ([out angle=84.685, in angle=-61.237] 0.726,1.607) .. (0.678,1.838); \draw [white, double=black] ([out angle=-121.626, in angle=101.194] 0.055,1.854) .. (0.020,1.662); \draw [white, double=black] ([out angle=-4.265, in angle=-142.740] 0.181,1.519) .. (0.226,1.532); \draw [white, double=black] ([out angle=75.838, in angle=-94.977] 0.308,1.656) .. (0.326,1.764);

==> diagrams/links-950.tex <==
\begin{scope} \clip (0,0) rectangle (2.920, 3.000); \begin{scope}[yshift=-1.001cm]  \draw [white, double=black, line width=0.073cm]([out angle=-78.978, in angle=141.114] 0.862,1.106) .. (1.345,0.305); \draw [white, double=black, line width=0.073cm]([out angle=-146.187, in angle=41.638] 1.371,0.895) .. (0.585,0.287); \draw [white, double=black, line width=0.063cm]([out angle=41.862, in angle=-90.108] 1.615,1.083) .. (1.952,1.837); \draw [white, double=black, line width=0.063cm]([out angle=-25.766, in angle=145.601] 1.545,1.581) .. (2.324,1.130); \draw [white, double=black, line width=0.041cm]([out angle=-136.430, in angle=21.946] 2.011,2.604) .. (1.532,2.296); \draw [white, double=black, line width=0.041cm]([out angle=110.107, in angle=-72.391] 1.900,2.132) .. (1.713,2.681); \draw [white, double=black, line width=0.017cm]([out angle=87.717, in angle=-151.939] 1.690,2.854) .. (1.851,3.111); \draw [white, double=black, line width=0.017cm]([out angle=87.717, in angle=-151.939] 1.690,-0.146) .. (1.851,0.111); \draw [white, double=black, line width=0.017cm]([out angle=-37.773, in angle=164.483] 1.559,3.136) .. (1.865,2.982); \draw [white, double=black, line width=0.017cm]([out angle=-37.773, in angle=164.483] 1.559,0.136) .. (1.865,-0.018); \draw [white, double=black, line width=0.018cm]([out angle=-136.394, in angle=12.963] 2.397,3.224) .. (1.946,2.981); \draw [white, double=black, line width=0.018cm]([out angle=-136.394, in angle=12.963] 2.397,0.224) .. (1.946,-0.019); \draw [white, double=black, line width=0.018cm]([out angle=72.508, in angle=-17.557] 2.125,2.787) .. (1.951,3.120); \draw [white, double=black, line width=0.018cm]([out angle=72.508, in angle=-17.557] 2.125,-0.213) .. (1.951,0.120); \draw [white, double=black, line width=0.062cm]([out angle=151.418, in angle=-42.934] 1.314,1.700) .. (0.573,2.234); \draw [white, double=black, line width=0.062cm]([out angle=82.609, in angle=-146.745] 0.851,1.463) .. (1.295,2.173); \draw [white, double=black] ([out angle=33.767, in angle=-138.138] 1.372,0.894) .. (1.615,1.083); \draw [white, double=black] ([out angle=89.892, in angle=-69.893] 1.952,1.837) .. (1.900,2.132); \draw [white, double=black] ([out angle=107.609, in angle=-92.256] 1.713,2.681) .. (1.690,2.855); \draw [white, double=black] ([out angle=28.050, in angle=162.443] 1.850,3.111) .. (1.951,3.120); \draw [white, double=black] ([out angle=28.050, in angle=162.443] 1.850,0.111) .. (1.951,0.120); \draw [white, double=black] ([out angle=-107.492, in angle=43.570] 2.125,2.787) .. (2.011,2.604); \draw [white, double=black] ([out angle=-158.054, in angle=33.252] 1.532,2.296) .. (1.295,2.172); \draw [white, double=black] ([out angle=-97.392, in angle=101.022] 0.850,1.463) .. (0.862,1.106); \draw [white, double=black] ([out angle=137.066, in angle=-138.362] 0.573,2.234) .. (0.585,3.287); \draw [white, double=black] ([out angle=137.066, in angle=-138.362] 0.573,-0.766) .. (0.585,0.287); \draw [white, double=black] ([out angle=-38.918, in angle=142.227] 1.345,3.304) .. (1.559,3.136); \draw [white, double=black] ([out angle=-38.918, in angle=142.227] 1.345,0.304) .. (1.559,0.136); \draw [white, double=black] ([out angle=154.234, in angle=-28.579] 1.545,1.581) .. (1.315,1.699); \draw [white, double=black] ([out angle=43.620, in angle=-34.399] 2.397,0.223) .. (2.324,1.130); \draw [white, double=black] ([out angle=-167.037, in angle=-15.509] 1.946,2.981) .. (1.865,2.982); \draw [white, double=black] ([out angle=-167.037, in angle=-15.509] 1.946,-0.019) .. (1.865,-0.018); \end{scope} \begin{scope}[yshift=1.999cm]  \draw [white, double=black, line width=0.073cm]([out angle=-78.978, in angle=141.114] 0.862,1.106) .. (1.345,0.305); \draw [white, double=black, line width=0.073cm]([out angle=-146.187, in angle=41.638] 1.371,0.895) .. (0.585,0.287); \draw [white, double=black, line width=0.063cm]([out angle=41.862, in angle=-90.108] 1.615,1.083) .. (1.952,1.837); \draw [white, double=black, line width=0.063cm]([out angle=-25.766, in angle=145.601] 1.545,1.581) .. (2.324,1.130); \draw [white, double=black, line width=0.041cm]([out angle=-136.430, in angle=21.946] 2.011,2.604) .. (1.532,2.296); \draw [white, double=black, line width=0.041cm]([out angle=110.107, in angle=-72.391] 1.900,2.132) .. (1.713,2.681); \draw [white, double=black, line width=0.017cm]([out angle=87.717, in angle=-151.939] 1.690,2.854) .. (1.851,3.111); \draw [white, double=black, line width=0.017cm]([out angle=87.717, in angle=-151.939] 1.690,-0.146) .. (1.851,0.111); \draw [white, double=black, line width=0.017cm]([out angle=-37.773, in angle=164.483] 1.559,3.136) .. (1.865,2.982); \draw [white, double=black, line width=0.017cm]([out angle=-37.773, in angle=164.483] 1.559,0.136) .. (1.865,-0.018); \draw [white, double=black, line width=0.018cm]([out angle=-136.394, in angle=12.963] 2.397,3.224) .. (1.946,2.981); \draw [white, double=black, line width=0.018cm]([out angle=-136.394, in angle=12.963] 2.397,0.224) .. (1.946,-0.019); \draw [white, double=black, line width=0.018cm]([out angle=72.508, in angle=-17.557] 2.125,2.787) .. (1.951,3.120); \draw [white, double=black, line width=0.018cm]([out angle=72.508, in angle=-17.557] 2.125,-0.213) .. (1.951,0.120); \draw [white, double=black, line width=0.062cm]([out angle=151.418, in angle=-42.934] 1.314,1.700) .. (0.573,2.234); \draw [white, double=black, line width=0.062cm]([out angle=82.609, in angle=-146.745] 0.851,1.463) .. (1.295,2.173); \draw [white, double=black] ([out angle=33.767, in angle=-138.138] 1.372,0.894) .. (1.615,1.083); \draw [white, double=black] ([out angle=89.892, in angle=-69.893] 1.952,1.837) .. (1.900,2.132); \draw [white, double=black] ([out angle=107.609, in angle=-92.256] 1.713,2.681) .. (1.690,2.855); \draw [white, double=black] ([out angle=28.050, in angle=162.443] 1.850,3.111) .. (1.951,3.120); \draw [white, double=black] ([out angle=28.050, in angle=162.443] 1.850,0.111) .. (1.951,0.120); \draw [white, double=black] ([out angle=-107.492, in angle=43.570] 2.125,2.787) .. (2.011,2.604); \draw [white, double=black] ([out angle=-158.054, in angle=33.252] 1.532,2.296) .. (1.295,2.172); \draw [white, double=black] ([out angle=-97.392, in angle=101.022] 0.850,1.463) .. (0.862,1.106); \draw [white, double=black] ([out angle=137.066, in angle=-138.362] 0.573,2.234) .. (0.585,3.287); \draw [white, double=black] ([out angle=137.066, in angle=-138.362] 0.573,-0.766) .. (0.585,0.287); \draw [white, double=black] ([out angle=-38.918, in angle=142.227] 1.345,3.304) .. (1.559,3.136); \draw [white, double=black] ([out angle=-38.918, in angle=142.227] 1.345,0.304) .. (1.559,0.136); \draw [white, double=black] ([out angle=154.234, in angle=-28.579] 1.545,1.581) .. (1.315,1.699); \draw [white, double=black] ([out angle=43.620, in angle=-34.399] 2.397,0.223) .. (2.324,1.130); \draw [white, double=black] ([out angle=-167.037, in angle=-15.509] 1.946,2.981) .. (1.865,2.982); \draw [white, double=black] ([out angle=-167.037, in angle=-15.509] 1.946,-0.019) .. (1.865,-0.018); \end{scope} \end{scope}

==> diagrams/links-951.tex <==
\begin{scope} \clip (0,0) rectangle (2.920, 3.000); \begin{scope}[yshift=-1.001cm]  \draw [white, double=black, line width=0.073cm]([out angle=-78.978, in angle=141.111] 0.862,1.106) .. (1.345,0.305); \draw [white, double=black, line width=0.073cm]([out angle=-146.190, in angle=41.637] 1.371,0.895) .. (0.585,0.287); \draw [white, double=black, line width=0.063cm]([out angle=41.861, in angle=-90.109] 1.615,1.083) .. (1.952,1.837); \draw [white, double=black, line width=0.063cm]([out angle=-25.767, in angle=145.601] 1.545,1.581) .. (2.324,1.130); \draw [white, double=black, line width=0.041cm]([out angle=-136.431, in angle=21.943] 2.011,2.604) .. (1.532,2.296); \draw [white, double=black, line width=0.041cm]([out angle=110.106, in angle=-72.394] 1.900,2.132) .. (1.713,2.681); \draw [white, double=black, line width=0.017cm]([out angle=87.720, in angle=-151.938] 1.690,2.854) .. (1.850,3.111); \draw [white, double=black, line width=0.017cm]([out angle=87.720, in angle=-151.938] 1.690,-0.146) .. (1.850,0.111); \draw [white, double=black, line width=0.017cm]([out angle=-37.771, in angle=164.487] 1.559,3.136) .. (1.865,2.982); \draw [white, double=black, line width=0.017cm]([out angle=-37.771, in angle=164.487] 1.559,0.136) .. (1.865,-0.018); \draw [white, double=black, line width=0.018cm]([out angle=-136.393, in angle=12.965] 2.397,3.224) .. (1.946,2.981); \draw [white, double=black, line width=0.018cm]([out angle=-136.393, in angle=12.965] 2.397,0.224) .. (1.946,-0.019); \draw [white, double=black, line width=0.018cm]([out angle=72.508, in angle=-17.555] 2.125,2.787) .. (1.951,3.120); \draw [white, double=black, line width=0.018cm]([out angle=72.508, in angle=-17.555] 2.125,-0.213) .. (1.951,0.120); \draw [white, double=black, line width=0.062cm]([out angle=151.417, in angle=-42.935] 1.314,1.700) .. (0.573,2.234); \draw [white, double=black, line width=0.062cm]([out angle=82.608, in angle=-146.747] 0.851,1.463) .. (1.295,2.173); \draw [white, double=black] ([out angle=33.770, in angle=-138.139] 1.372,0.894) .. (1.615,1.083); \draw [white, double=black] ([out angle=89.891, in angle=-69.894] 1.952,1.837) .. (1.900,2.132); \draw [white, double=black] ([out angle=107.606, in angle=-92.256] 1.713,2.681) .. (1.689,2.855); \draw [white, double=black] ([out angle=28.053, in angle=162.445] 1.850,3.111) .. (1.951,3.120); \draw [white, double=black] ([out angle=28.053, in angle=162.445] 1.850,0.111) .. (1.951,0.120); \draw [white, double=black] ([out angle=-107.492, in angle=43.569] 2.125,2.787) .. (2.011,2.604); \draw [white, double=black] ([out angle=-158.057, in angle=33.251] 1.532,2.296) .. (1.295,2.172); \draw [white, double=black] ([out angle=-97.393, in angle=101.022] 0.850,1.463) .. (0.862,1.106); \draw [white, double=black] ([out angle=137.065, in angle=-138.363] 0.573,2.234) .. (0.585,3.287); \draw [white, double=black] ([out angle=137.065, in angle=-138.363] 0.573,-0.766) .. (0.585,0.287); \draw [white, double=black] ([out angle=-38.916, in angle=142.229] 1.345,3.304) .. (1.559,3.136); \draw [white, double=black] ([out angle=-38.916, in angle=142.229] 1.345,0.304) .. (1.559,0.136); \draw [white, double=black] ([out angle=154.233, in angle=-28.581] 1.545,1.581) .. (1.315,1.699); \draw [white, double=black] ([out angle=43.619, in angle=-34.399] 2.397,0.223) .. (2.324,1.130); \draw [white, double=black] ([out angle=-167.035, in angle=-15.507] 1.946,2.981) .. (1.865,2.982); \draw [white, double=black] ([out angle=-167.035, in angle=-15.507] 1.946,-0.019) .. (1.865,-0.018); \end{scope} \begin{scope}[yshift=1.999cm]  \draw [white, double=black, line width=0.073cm]([out angle=-78.978, in angle=141.111] 0.862,1.106) .. (1.345,0.305); \draw [white, double=black, line width=0.073cm]([out angle=-146.190, in angle=41.637] 1.371,0.895) .. (0.585,0.287); \draw [white, double=black, line width=0.063cm]([out angle=41.861, in angle=-90.109] 1.615,1.083) .. (1.952,1.837); \draw [white, double=black, line width=0.063cm]([out angle=-25.767, in angle=145.601] 1.545,1.581) .. (2.324,1.130); \draw [white, double=black, line width=0.041cm]([out angle=-136.431, in angle=21.943] 2.011,2.604) .. (1.532,2.296); \draw [white, double=black, line width=0.041cm]([out angle=110.106, in angle=-72.394] 1.900,2.132) .. (1.713,2.681); \draw [white, double=black, line width=0.017cm]([out angle=87.720, in angle=-151.938] 1.690,2.854) .. (1.850,3.111); \draw [white, double=black, line width=0.017cm]([out angle=87.720, in angle=-151.938] 1.690,-0.146) .. (1.850,0.111); \draw [white, double=black, line width=0.017cm]([out angle=-37.771, in angle=164.487] 1.559,3.136) .. (1.865,2.982); \draw [white, double=black, line width=0.017cm]([out angle=-37.771, in angle=164.487] 1.559,0.136) .. (1.865,-0.018); \draw [white, double=black, line width=0.018cm]([out angle=-136.393, in angle=12.965] 2.397,3.224) .. (1.946,2.981); \draw [white, double=black, line width=0.018cm]([out angle=-136.393, in angle=12.965] 2.397,0.224) .. (1.946,-0.019); \draw [white, double=black, line width=0.018cm]([out angle=72.508, in angle=-17.555] 2.125,2.787) .. (1.951,3.120); \draw [white, double=black, line width=0.018cm]([out angle=72.508, in angle=-17.555] 2.125,-0.213) .. (1.951,0.120); \draw [white, double=black, line width=0.062cm]([out angle=151.417, in angle=-42.935] 1.314,1.700) .. (0.573,2.234); \draw [white, double=black, line width=0.062cm]([out angle=82.608, in angle=-146.747] 0.851,1.463) .. (1.295,2.173); \draw [white, double=black] ([out angle=33.770, in angle=-138.139] 1.372,0.894) .. (1.615,1.083); \draw [white, double=black] ([out angle=89.891, in angle=-69.894] 1.952,1.837) .. (1.900,2.132); \draw [white, double=black] ([out angle=107.606, in angle=-92.256] 1.713,2.681) .. (1.689,2.855); \draw [white, double=black] ([out angle=28.053, in angle=162.445] 1.850,3.111) .. (1.951,3.120); \draw [white, double=black] ([out angle=28.053, in angle=162.445] 1.850,0.111) .. (1.951,0.120); \draw [white, double=black] ([out angle=-107.492, in angle=43.569] 2.125,2.787) .. (2.011,2.604); \draw [white, double=black] ([out angle=-158.057, in angle=33.251] 1.532,2.296) .. (1.295,2.172); \draw [white, double=black] ([out angle=-97.393, in angle=101.022] 0.850,1.463) .. (0.862,1.106); \draw [white, double=black] ([out angle=137.065, in angle=-138.363] 0.573,2.234) .. (0.585,3.287); \draw [white, double=black] ([out angle=137.065, in angle=-138.363] 0.573,-0.766) .. (0.585,0.287); \draw [white, double=black] ([out angle=-38.916, in angle=142.229] 1.345,3.304) .. (1.559,3.136); \draw [white, double=black] ([out angle=-38.916, in angle=142.229] 1.345,0.304) .. (1.559,0.136); \draw [white, double=black] ([out angle=154.233, in angle=-28.581] 1.545,1.581) .. (1.315,1.699); \draw [white, double=black] ([out angle=43.619, in angle=-34.399] 2.397,0.223) .. (2.324,1.130); \draw [white, double=black] ([out angle=-167.035, in angle=-15.507] 1.946,2.981) .. (1.865,2.982); \draw [white, double=black] ([out angle=-167.035, in angle=-15.507] 1.946,-0.019) .. (1.865,-0.018); \end{scope} \end{scope}

==> diagrams/links-952.tex <==
\begin{scope} \clip (0,0) rectangle (3.030, 3.000); \begin{scope}[yshift=-2.564cm]  \draw [white, double=black, line width=0.030cm]([out angle=-90.871, in angle=143.379] 0.852,3.879) .. (1.133,3.309); \draw [white, double=black, line width=0.030cm]([out angle=-90.871, in angle=143.379] 0.852,0.879) .. (1.133,0.309); \draw [white, double=black, line width=0.030cm]([out angle=-129.427, in angle=38.176] 1.073,3.798) .. (0.566,3.301); \draw [white, double=black, line width=0.030cm]([out angle=-129.427, in angle=38.176] 1.073,0.798) .. (0.566,0.301); \draw [white, double=black, line width=0.029cm]([out angle=92.020, in angle=-69.620] 1.124,0.947) .. (1.020,1.470); \draw [white, double=black, line width=0.029cm]([out angle=43.546, in angle=-163.858] 0.919,1.031) .. (1.373,1.292); \draw [white, double=black, line width=0.065cm]([out angle=158.682, in angle=-34.479] 1.367,2.040) .. (0.593,2.449); \draw [white, double=black, line width=0.065cm]([out angle=91.116, in angle=-126.715] 0.965,1.759) .. (1.220,2.553); \draw [white, double=black, line width=0.025cm]([out angle=57.010, in angle=-156.260] 1.366,2.762) .. (1.710,3.055); \draw [white, double=black, line width=0.025cm]([out angle=57.010, in angle=-156.260] 1.366,-0.238) .. (1.710,0.055); \draw [white, double=black, line width=0.025cm]([out angle=-46.676, in angle=154.827] 1.332,3.131) .. (1.707,2.860); \draw [white, double=black, line width=0.025cm]([out angle=-46.676, in angle=154.827] 1.332,0.131) .. (1.707,-0.140); \draw [white, double=black, line width=0.027cm]([out angle=-133.114, in angle=12.427] 2.490,3.212) .. (1.844,2.844); \draw [white, double=black, line width=0.027cm]([out angle=-133.114, in angle=12.427] 2.490,0.212) .. (1.844,-0.156); \draw [white, double=black, line width=0.027cm]([out angle=89.695, in angle=-19.799] 2.222,2.539) .. (1.858,3.060); \draw [white, double=black, line width=0.027cm]([out angle=89.695, in angle=-19.799] 2.222,-0.461) .. (1.858,0.060); \draw [white, double=black, line width=0.067cm]([out angle=-102.379, in angle=30.806] 2.180,2.163) .. (1.634,1.405); \draw [white, double=black, line width=0.067cm]([out angle=137.574, in angle=-29.404] 2.447,1.322) .. (1.628,1.916); \draw [white, double=black] ([out angle=50.596, in angle=-87.996] 1.073,0.797) .. (1.123,0.947); \draw [white, double=black] ([out angle=110.380, in angle=-88.873] 1.020,1.470) .. (0.965,1.760); \draw [white, double=black] ([out angle=53.285, in angle=-123.009] 1.220,2.553) .. (1.366,2.762); \draw [white, double=black] ([out angle=23.707, in angle=160.201] 1.710,3.054) .. (1.858,3.060); \draw [white, double=black] ([out angle=23.707, in angle=160.201] 1.710,0.054) .. (1.858,0.060); \draw [white, double=black] ([out angle=-90.305, in angle=77.621] 2.222,2.539) .. (2.180,2.163); \draw [white, double=black] ([out angle=-149.194, in angle=16.144] 1.634,1.405) .. (1.373,1.292); \draw [white, double=black] ([out angle=-136.454, in angle=89.129] 0.919,1.031) .. (0.852,0.879); \draw [white, double=black] ([out angle=145.521, in angle=-141.824] 0.593,2.449) .. (0.566,3.301); \draw [white, double=black] ([out angle=145.521, in angle=-141.824] 0.593,-0.551) .. (0.566,0.301); \draw [white, double=black] ([out angle=-36.597, in angle=133.324] 1.132,3.309) .. (1.332,3.131); \draw [white, double=black] ([out angle=-36.597, in angle=133.324] 1.132,0.309) .. (1.332,0.131); \draw [white, double=black] ([out angle=150.596, in angle=-21.324] 1.628,1.916) .. (1.367,2.040); \draw [white, double=black] ([out angle=46.883, in angle=-42.426] 2.490,0.212) .. (2.447,1.323); \draw [white, double=black] ([out angle=-167.573, in angle=-25.227] 1.844,2.844) .. (1.707,2.859); \end{scope} \begin{scope}[yshift=0.436cm]  \draw [white, double=black, line width=0.030cm]([out angle=-90.871, in angle=143.379] 0.852,3.879) .. (1.133,3.309); \draw [white, double=black, line width=0.030cm]([out angle=-90.871, in angle=143.379] 0.852,0.879) .. (1.133,0.309); \draw [white, double=black, line width=0.030cm]([out angle=-129.427, in angle=38.176] 1.073,3.798) .. (0.566,3.301); \draw [white, double=black, line width=0.030cm]([out angle=-129.427, in angle=38.176] 1.073,0.798) .. (0.566,0.301); \draw [white, double=black, line width=0.029cm]([out angle=92.020, in angle=-69.620] 1.124,0.947) .. (1.020,1.470); \draw [white, double=black, line width=0.029cm]([out angle=43.546, in angle=-163.858] 0.919,1.031) .. (1.373,1.292); \draw [white, double=black, line width=0.065cm]([out angle=158.682, in angle=-34.479] 1.367,2.040) .. (0.593,2.449); \draw [white, double=black, line width=0.065cm]([out angle=91.116, in angle=-126.715] 0.965,1.759) .. (1.220,2.553); \draw [white, double=black, line width=0.025cm]([out angle=57.010, in angle=-156.260] 1.366,2.762) .. (1.710,3.055); \draw [white, double=black, line width=0.025cm]([out angle=57.010, in angle=-156.260] 1.366,-0.238) .. (1.710,0.055); \draw [white, double=black, line width=0.025cm]([out angle=-46.676, in angle=154.827] 1.332,3.131) .. (1.707,2.860); \draw [white, double=black, line width=0.025cm]([out angle=-46.676, in angle=154.827] 1.332,0.131) .. (1.707,-0.140); \draw [white, double=black, line width=0.027cm]([out angle=-133.114, in angle=12.427] 2.490,3.212) .. (1.844,2.844); \draw [white, double=black, line width=0.027cm]([out angle=-133.114, in angle=12.427] 2.490,0.212) .. (1.844,-0.156); \draw [white, double=black, line width=0.027cm]([out angle=89.695, in angle=-19.799] 2.222,2.539) .. (1.858,3.060); \draw [white, double=black, line width=0.027cm]([out angle=89.695, in angle=-19.799] 2.222,-0.461) .. (1.858,0.060); \draw [white, double=black, line width=0.067cm]([out angle=-102.379, in angle=30.806] 2.180,2.163) .. (1.634,1.405); \draw [white, double=black, line width=0.067cm]([out angle=137.574, in angle=-29.404] 2.447,1.322) .. (1.628,1.916); \draw [white, double=black] ([out angle=50.596, in angle=-87.996] 1.073,0.797) .. (1.123,0.947); \draw [white, double=black] ([out angle=110.380, in angle=-88.873] 1.020,1.470) .. (0.965,1.760); \draw [white, double=black] ([out angle=53.285, in angle=-123.009] 1.220,2.553) .. (1.366,2.762); \draw [white, double=black] ([out angle=23.707, in angle=160.201] 1.710,3.054) .. (1.858,3.060); \draw [white, double=black] ([out angle=23.707, in angle=160.201] 1.710,0.054) .. (1.858,0.060); \draw [white, double=black] ([out angle=-90.305, in angle=77.621] 2.222,2.539) .. (2.180,2.163); \draw [white, double=black] ([out angle=-149.194, in angle=16.144] 1.634,1.405) .. (1.373,1.292); \draw [white, double=black] ([out angle=-136.454, in angle=89.129] 0.919,1.031) .. (0.852,0.879); \draw [white, double=black] ([out angle=145.521, in angle=-141.824] 0.593,2.449) .. (0.566,3.301); \draw [white, double=black] ([out angle=145.521, in angle=-141.824] 0.593,-0.551) .. (0.566,0.301); \draw [white, double=black] ([out angle=-36.597, in angle=133.324] 1.132,3.309) .. (1.332,3.131); \draw [white, double=black] ([out angle=-36.597, in angle=133.324] 1.132,0.309) .. (1.332,0.131); \draw [white, double=black] ([out angle=150.596, in angle=-21.324] 1.628,1.916) .. (1.367,2.040); \draw [white, double=black] ([out angle=46.883, in angle=-42.426] 2.490,0.212) .. (2.447,1.323); \draw [white, double=black] ([out angle=-167.573, in angle=-25.227] 1.844,2.844) .. (1.707,2.859); \end{scope} \end{scope}

==> diagrams/links-953.tex <==
\begin{scope} \clip (0,0) rectangle (3.031, 3.000); \begin{scope}[yshift=-2.564cm]  \draw [white, double=black, line width=0.030cm]([out angle=-90.873, in angle=143.413] 0.851,3.878) .. (1.132,3.309); \draw [white, double=black, line width=0.030cm]([out angle=-90.873, in angle=143.413] 0.851,0.878) .. (1.132,0.309); \draw [white, double=black, line width=0.030cm]([out angle=-129.383, in angle=38.192] 1.072,3.797) .. (0.566,3.301); \draw [white, double=black, line width=0.030cm]([out angle=-129.383, in angle=38.192] 1.072,0.797) .. (0.566,0.301); \draw [white, double=black, line width=0.028cm]([out angle=91.979, in angle=-69.631] 1.123,0.947) .. (1.020,1.469); \draw [white, double=black, line width=0.028cm]([out angle=43.542, in angle=-163.799] 0.918,1.031) .. (1.373,1.292); \draw [white, double=black, line width=0.065cm]([out angle=158.687, in angle=-34.465] 1.367,2.039) .. (0.593,2.449); \draw [white, double=black, line width=0.065cm]([out angle=91.124, in angle=-126.698] 0.965,1.759) .. (1.220,2.553); \draw [white, double=black, line width=0.025cm]([out angle=56.965, in angle=-156.278] 1.366,2.762) .. (1.710,3.055); \draw [white, double=black, line width=0.025cm]([out angle=56.965, in angle=-156.278] 1.366,-0.238) .. (1.710,0.055); \draw [white, double=black, line width=0.025cm]([out angle=-46.704, in angle=154.779] 1.332,3.131) .. (1.707,2.859); \draw [white, double=black, line width=0.025cm]([out angle=-46.704, in angle=154.779] 1.332,0.131) .. (1.707,-0.141); \draw [white, double=black, line width=0.027cm]([out angle=-133.123, in angle=12.405] 2.490,3.212) .. (1.844,2.845); \draw [white, double=black, line width=0.027cm]([out angle=-133.123, in angle=12.405] 2.490,0.212) .. (1.844,-0.155); \draw [white, double=black, line width=0.027cm]([out angle=89.699, in angle=-19.822] 2.222,2.539) .. (1.858,3.060); \draw [white, double=black, line width=0.027cm]([out angle=89.699, in angle=-19.822] 2.222,-0.461) .. (1.858,0.060); \draw [white, double=black, line width=0.067cm]([out angle=-102.371, in angle=30.807] 2.180,2.163) .. (1.634,1.405); \draw [white, double=black, line width=0.067cm]([out angle=137.579, in angle=-29.393] 2.447,1.323) .. (1.628,1.916); \draw [white, double=black] ([out angle=50.580, in angle=-87.999] 1.073,0.797) .. (1.124,0.947); \draw [white, double=black] ([out angle=110.369, in angle=-88.884] 1.020,1.469) .. (0.965,1.759); \draw [white, double=black] ([out angle=53.302, in angle=-123.004] 1.220,2.553) .. (1.366,2.762); \draw [white, double=black] ([out angle=23.770, in angle=160.178] 1.710,3.055) .. (1.858,3.060); \draw [white, double=black] ([out angle=23.770, in angle=160.178] 1.710,0.055) .. (1.858,0.060); \draw [white, double=black] ([out angle=-90.301, in angle=77.629] 2.222,2.539) .. (2.180,2.163); \draw [white, double=black] ([out angle=-149.193, in angle=16.174] 1.634,1.405) .. (1.373,1.292); \draw [white, double=black] ([out angle=-136.458, in angle=89.127] 0.918,1.031) .. (0.851,0.878); \draw [white, double=black] ([out angle=145.535, in angle=-141.808] 0.593,2.449) .. (0.566,3.301); \draw [white, double=black] ([out angle=145.535, in angle=-141.808] 0.593,-0.551) .. (0.566,0.301); \draw [white, double=black] ([out angle=-36.624, in angle=133.296] 1.133,3.309) .. (1.332,3.131); \draw [white, double=black] ([out angle=-36.624, in angle=133.296] 1.133,0.309) .. (1.332,0.131); \draw [white, double=black] ([out angle=150.607, in angle=-21.299] 1.628,1.916) .. (1.367,2.040); \draw [white, double=black] ([out angle=46.888, in angle=-42.421] 2.490,0.212) .. (2.447,1.323); \draw [white, double=black] ([out angle=-167.595, in angle=-25.138] 1.844,2.845) .. (1.707,2.860); \end{scope} \begin{scope}[yshift=0.436cm]  \draw [white, double=black, line width=0.030cm]([out angle=-90.873, in angle=143.413] 0.851,3.878) .. (1.132,3.309); \draw [white, double=black, line width=0.030cm]([out angle=-90.873, in angle=143.413] 0.851,0.878) .. (1.132,0.309); \draw [white, double=black, line width=0.030cm]([out angle=-129.383, in angle=38.192] 1.072,3.797) .. (0.566,3.301); \draw [white, double=black, line width=0.030cm]([out angle=-129.383, in angle=38.192] 1.072,0.797) .. (0.566,0.301); \draw [white, double=black, line width=0.028cm]([out angle=91.979, in angle=-69.631] 1.123,0.947) .. (1.020,1.469); \draw [white, double=black, line width=0.028cm]([out angle=43.542, in angle=-163.799] 0.918,1.031) .. (1.373,1.292); \draw [white, double=black, line width=0.065cm]([out angle=158.687, in angle=-34.465] 1.367,2.039) .. (0.593,2.449); \draw [white, double=black, line width=0.065cm]([out angle=91.124, in angle=-126.698] 0.965,1.759) .. (1.220,2.553); \draw [white, double=black, line width=0.025cm]([out angle=56.965, in angle=-156.278] 1.366,2.762) .. (1.710,3.055); \draw [white, double=black, line width=0.025cm]([out angle=56.965, in angle=-156.278] 1.366,-0.238) .. (1.710,0.055); \draw [white, double=black, line width=0.025cm]([out angle=-46.704, in angle=154.779] 1.332,3.131) .. (1.707,2.859); \draw [white, double=black, line width=0.025cm]([out angle=-46.704, in angle=154.779] 1.332,0.131) .. (1.707,-0.141); \draw [white, double=black, line width=0.027cm]([out angle=-133.123, in angle=12.405] 2.490,3.212) .. (1.844,2.845); \draw [white, double=black, line width=0.027cm]([out angle=-133.123, in angle=12.405] 2.490,0.212) .. (1.844,-0.155); \draw [white, double=black, line width=0.027cm]([out angle=89.699, in angle=-19.822] 2.222,2.539) .. (1.858,3.060); \draw [white, double=black, line width=0.027cm]([out angle=89.699, in angle=-19.822] 2.222,-0.461) .. (1.858,0.060); \draw [white, double=black, line width=0.067cm]([out angle=-102.371, in angle=30.807] 2.180,2.163) .. (1.634,1.405); \draw [white, double=black, line width=0.067cm]([out angle=137.579, in angle=-29.393] 2.447,1.323) .. (1.628,1.916); \draw [white, double=black] ([out angle=50.580, in angle=-87.999] 1.073,0.797) .. (1.124,0.947); \draw [white, double=black] ([out angle=110.369, in angle=-88.884] 1.020,1.469) .. (0.965,1.759); \draw [white, double=black] ([out angle=53.302, in angle=-123.004] 1.220,2.553) .. (1.366,2.762); \draw [white, double=black] ([out angle=23.770, in angle=160.178] 1.710,3.055) .. (1.858,3.060); \draw [white, double=black] ([out angle=23.770, in angle=160.178] 1.710,0.055) .. (1.858,0.060); \draw [white, double=black] ([out angle=-90.301, in angle=77.629] 2.222,2.539) .. (2.180,2.163); \draw [white, double=black] ([out angle=-149.193, in angle=16.174] 1.634,1.405) .. (1.373,1.292); \draw [white, double=black] ([out angle=-136.458, in angle=89.127] 0.918,1.031) .. (0.851,0.878); \draw [white, double=black] ([out angle=145.535, in angle=-141.808] 0.593,2.449) .. (0.566,3.301); \draw [white, double=black] ([out angle=145.535, in angle=-141.808] 0.593,-0.551) .. (0.566,0.301); \draw [white, double=black] ([out angle=-36.624, in angle=133.296] 1.133,3.309) .. (1.332,3.131); \draw [white, double=black] ([out angle=-36.624, in angle=133.296] 1.133,0.309) .. (1.332,0.131); \draw [white, double=black] ([out angle=150.607, in angle=-21.299] 1.628,1.916) .. (1.367,2.040); \draw [white, double=black] ([out angle=46.888, in angle=-42.421] 2.490,0.212) .. (2.447,1.323); \draw [white, double=black] ([out angle=-167.595, in angle=-25.138] 1.844,2.845) .. (1.707,2.860); \end{scope} \end{scope}

==> diagrams/links-954.tex <==
\begin{scope} \clip (0,0) rectangle (4.789, 3.000); \begin{scope}[yshift=-1.390cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.476, in angle=-52.126] 1.891,0.306) .. (0.581,1.679); \draw [white, double=black, line width=0.125cm]([out angle=52.160, in angle=-139.426] 0.581,0.173) .. (1.891,1.546); \draw [white, double=black, line width=0.086cm]([out angle=147.334, in angle=-48.124] 3.245,2.100) .. (2.331,2.878); \draw [white, double=black, line width=0.086cm]([out angle=147.334, in angle=-48.124] 3.245,-0.900) .. (2.331,-0.122); \draw [white, double=black, line width=0.086cm]([out angle=48.122, in angle=-147.337] 2.331,1.975) .. (3.245,2.754); \draw [white, double=black, line width=0.086cm]([out angle=48.122, in angle=-147.337] 2.331,-1.025) .. (3.245,-0.246); \draw [white, double=black, line width=0.027cm]([out angle=13.306, in angle=113.599] 3.608,2.909) .. (4.160,2.633); \draw [white, double=black, line width=0.027cm]([out angle=13.306, in angle=113.599] 3.608,-0.091) .. (4.160,-0.367); \draw [white, double=black, line width=0.027cm]([out angle=-130.440, in angle=82.601] 4.260,3.307) .. (3.947,2.602); \draw [white, double=black, line width=0.027cm]([out angle=-130.440, in angle=82.601] 4.260,0.307) .. (3.947,-0.398); \draw [white, double=black, line width=0.006cm]([out angle=-16.975, in angle=101.608] 4.079,2.451) .. (4.173,2.347); \draw [white, double=black, line width=0.006cm]([out angle=-101.602, in angle=16.966] 4.173,2.507) .. (4.079,2.403); \draw [white, double=black, line width=0.006cm]([out angle=161.007, in angle=-72.181] 4.047,2.404) .. (3.957,2.496); \draw [white, double=black, line width=0.006cm]([out angle=72.121, in angle=-161.037] 3.957,2.359) .. (4.047,2.451); \draw [white, double=black, line width=0.027cm]([out angle=130.441, in angle=-82.571] 4.260,1.547) .. (3.947,2.252); \draw [white, double=black, line width=0.027cm]([out angle=-13.297, in angle=-113.593] 3.608,1.946) .. (4.160,2.222); \draw [white, double=black] ([out angle=40.558, in angle=-131.857] 1.892,1.547) .. (2.330,1.975); \draw [white, double=black] ([out angle=32.722, in angle=-166.694] 3.245,2.754) .. (3.608,2.909); \draw [white, double=black] ([out angle=32.722, in angle=-166.694] 3.245,-0.246) .. (3.608,-0.091); \draw [white, double=black] ([out angle=-66.401, in angle=78.398] 4.160,2.633) .. (4.173,2.507); \draw [white, double=black] ([out angle=-163.034, in angle=-18.993] 4.079,2.403) .. (4.047,2.404); \draw [white, double=black] ([out angle=107.819, in angle=-97.399] 3.957,2.495) .. (3.947,2.602); \draw [white, double=black] ([out angle=127.874, in angle=-127.842] 0.581,1.679) .. (0.580,3.172); \draw [white, double=black] ([out angle=127.874, in angle=-127.842] 0.581,-1.321) .. (0.580,0.172); \draw [white, double=black] ([out angle=49.585, in angle=-49.559] 4.260,0.307) .. (4.260,1.547); \draw [white, double=black] ([out angle=131.876, in angle=-40.540] 2.331,2.878) .. (1.892,3.306); \draw [white, double=black] ([out angle=131.876, in angle=-40.540] 2.331,-0.122) .. (1.892,0.306); \draw [white, double=black] ([out angle=97.429, in angle=-107.879] 3.947,2.252) .. (3.957,2.359); \draw [white, double=black] ([out angle=18.963, in angle=163.025] 4.047,2.451) .. (4.079,2.451); \draw [white, double=black] ([out angle=-78.392, in angle=66.407] 4.173,2.347) .. (4.160,2.222); \draw [white, double=black] ([out angle=166.703, in angle=-32.654] 3.608,1.946) .. (3.245,2.100); \end{scope} \begin{scope}[yshift=1.610cm]  \draw [white, double=black, line width=0.125cm]([out angle=139.476, in angle=-52.126] 1.891,0.306) .. (0.581,1.679); \draw [white, double=black, line width=0.125cm]([out angle=52.160, in angle=-139.426] 0.581,0.173) .. (1.891,1.546); \draw [white, double=black, line width=0.086cm]([out angle=147.334, in angle=-48.124] 3.245,2.100) .. (2.331,2.878); \draw [white, double=black, line width=0.086cm]([out angle=147.334, in angle=-48.124] 3.245,-0.900) .. (2.331,-0.122); \draw [white, double=black, line width=0.086cm]([out angle=48.122, in angle=-147.337] 2.331,1.975) .. (3.245,2.754); \draw [white, double=black, line width=0.086cm]([out angle=48.122, in angle=-147.337] 2.331,-1.025) .. (3.245,-0.246); \draw [white, double=black, line width=0.027cm]([out angle=13.306, in angle=113.599] 3.608,2.909) .. (4.160,2.633); \draw [white, double=black, line width=0.027cm]([out angle=13.306, in angle=113.599] 3.608,-0.091) .. (4.160,-0.367); \draw [white, double=black, line width=0.027cm]([out angle=-130.440, in angle=82.601] 4.260,3.307) .. (3.947,2.602); \draw [white, double=black, line width=0.027cm]([out angle=-130.440, in angle=82.601] 4.260,0.307) .. (3.947,-0.398); \draw [white, double=black, line width=0.006cm]([out angle=-16.975, in angle=101.608] 4.079,2.451) .. (4.173,2.347); \draw [white, double=black, line width=0.006cm]([out angle=-101.602, in angle=16.966] 4.173,2.507) .. (4.079,2.403); \draw [white, double=black, line width=0.006cm]([out angle=161.007, in angle=-72.181] 4.047,2.404) .. (3.957,2.496); \draw [white, double=black, line width=0.006cm]([out angle=72.121, in angle=-161.037] 3.957,2.359) .. (4.047,2.451); \draw [white, double=black, line width=0.027cm]([out angle=130.441, in angle=-82.571] 4.260,1.547) .. (3.947,2.252); \draw [white, double=black, line width=0.027cm]([out angle=-13.297, in angle=-113.593] 3.608,1.946) .. (4.160,2.222); \draw [white, double=black] ([out angle=40.558, in angle=-131.857] 1.892,1.547) .. (2.330,1.975); \draw [white, double=black] ([out angle=32.722, in angle=-166.694] 3.245,2.754) .. (3.608,2.909); \draw [white, double=black] ([out angle=32.722, in angle=-166.694] 3.245,-0.246) .. (3.608,-0.091); \draw [white, double=black] ([out angle=-66.401, in angle=78.398] 4.160,2.633) .. (4.173,2.507); \draw [white, double=black] ([out angle=-163.034, in angle=-18.993] 4.079,2.403) .. (4.047,2.404); \draw [white, double=black] ([out angle=107.819, in angle=-97.399] 3.957,2.495) .. (3.947,2.602); \draw [white, double=black] ([out angle=127.874, in angle=-127.842] 0.581,1.679) .. (0.580,3.172); \draw [white, double=black] ([out angle=127.874, in angle=-127.842] 0.581,-1.321) .. (0.580,0.172); \draw [white, double=black] ([out angle=49.585, in angle=-49.559] 4.260,0.307) .. (4.260,1.547); \draw [white, double=black] ([out angle=131.876, in angle=-40.540] 2.331,2.878) .. (1.892,3.306); \draw [white, double=black] ([out angle=131.876, in angle=-40.540] 2.331,-0.122) .. (1.892,0.306); \draw [white, double=black] ([out angle=97.429, in angle=-107.879] 3.947,2.252) .. (3.957,2.359); \draw [white, double=black] ([out angle=18.963, in angle=163.025] 4.047,2.451) .. (4.079,2.451); \draw [white, double=black] ([out angle=-78.392, in angle=66.407] 4.173,2.347) .. (4.160,2.222); \draw [white, double=black] ([out angle=166.703, in angle=-32.654] 3.608,1.946) .. (3.245,2.100); \end{scope} \end{scope}

==> diagrams/links-955.tex <==
\begin{scope} \clip (0,0) rectangle (4.317, 3.000); \begin{scope}[yshift=-0.912cm]  \draw [white, double=black, line width=0.022cm]([out angle=-88.391, in angle=168.393] 0.774,0.678) .. (1.163,0.213); \draw [white, double=black, line width=0.022cm]([out angle=-165.117, in angle=48.806] 1.158,0.390) .. (0.530,0.000); \draw [white, double=black, line width=0.017cm]([out angle=-26.775, in angle=162.249] 1.267,0.379) .. (1.513,0.278); \draw [white, double=black, line width=0.017cm]([out angle=-138.390, in angle=36.861] 1.485,0.407) .. (1.280,0.239); \draw [white, double=black, line width=0.020cm]([out angle=-0.789, in angle=142.037] 1.579,0.442) .. (2.093,0.261); \draw [white, double=black, line width=0.020cm]([out angle=-89.070, in angle=30.923] 1.862,0.725) .. (1.620,0.290); \draw [white, double=black, line width=0.033cm]([out angle=99.124, in angle=-30.885] 1.834,1.043) .. (1.480,1.565); \draw [white, double=black, line width=0.033cm]([out angle=13.093, in angle=-142.884] 1.440,1.308) .. (2.056,1.596); \draw [white, double=black, line width=0.035cm]([out angle=157.755, in angle=-46.587] 1.267,1.321) .. (0.553,1.811); \draw [white, double=black, line width=0.035cm]([out angle=81.910, in angle=-166.296] 0.795,1.051) .. (1.287,1.594); \draw [white, double=black, line width=0.125cm]([out angle=-126.486, in angle=35.602] 3.751,3.163) .. (2.465,1.898); \draw [white, double=black, line width=0.125cm]([out angle=-126.486, in angle=35.602] 3.751,0.163) .. (2.465,-1.102); \draw [white, double=black, line width=0.125cm]([out angle=126.491, in angle=-36.463] 3.751,1.695) .. (2.474,2.972); \draw [white, double=black, line width=0.125cm]([out angle=126.491, in angle=-36.463] 3.751,-1.305) .. (2.474,-0.028); \draw [white, double=black] ([out angle=14.883, in angle=153.225] 1.158,0.390) .. (1.267,0.379); \draw [white, double=black] ([out angle=-17.751, in angle=-149.094] 1.513,0.278) .. (1.620,0.291); \draw [white, double=black] ([out angle=90.930, in angle=-80.876] 1.862,0.725) .. (1.834,1.043); \draw [white, double=black] ([out angle=149.104, in angle=13.704] 1.480,1.565) .. (1.287,1.594); \draw [white, double=black] ([out angle=-98.075, in angle=91.609] 0.795,1.051) .. (0.774,0.678); \draw [white, double=black] ([out angle=-11.607, in angle=-143.139] 1.163,0.213) .. (1.280,0.239); \draw [white, double=black] ([out angle=41.616, in angle=179.211] 1.485,0.407) .. (1.579,0.442); \draw [white, double=black] ([out angle=133.413, in angle=-131.194] 0.553,1.811) .. (0.530,3.000); \draw [white, double=black] ([out angle=133.413, in angle=-131.194] 0.553,-1.189) .. (0.530,0.000); \draw [white, double=black] ([out angle=-37.968, in angle=143.537] 2.093,3.261) .. (2.474,2.972); \draw [white, double=black] ([out angle=-37.968, in angle=143.537] 2.093,0.261) .. (2.474,-0.028); \draw [white, double=black] ([out angle=53.522, in angle=-53.509] 3.751,0.163) .. (3.751,1.695); \draw [white, double=black] ([out angle=-144.398, in angle=37.116] 2.465,1.898) .. (2.056,1.596); \draw [white, double=black] ([out angle=-166.917, in angle=-22.245] 1.440,1.308) .. (1.267,1.321); \end{scope} \begin{scope}[yshift=2.088cm]  \draw [white, double=black, line width=0.022cm]([out angle=-88.391, in angle=168.393] 0.774,0.678) .. (1.163,0.213); \draw [white, double=black, line width=0.022cm]([out angle=-165.117, in angle=48.806] 1.158,0.390) .. (0.530,0.000); \draw [white, double=black, line width=0.017cm]([out angle=-26.775, in angle=162.249] 1.267,0.379) .. (1.513,0.278); \draw [white, double=black, line width=0.017cm]([out angle=-138.390, in angle=36.861] 1.485,0.407) .. (1.280,0.239); \draw [white, double=black, line width=0.020cm]([out angle=-0.789, in angle=142.037] 1.579,0.442) .. (2.093,0.261); \draw [white, double=black, line width=0.020cm]([out angle=-89.070, in angle=30.923] 1.862,0.725) .. (1.620,0.290); \draw [white, double=black, line width=0.033cm]([out angle=99.124, in angle=-30.885] 1.834,1.043) .. (1.480,1.565); \draw [white, double=black, line width=0.033cm]([out angle=13.093, in angle=-142.884] 1.440,1.308) .. (2.056,1.596); \draw [white, double=black, line width=0.035cm]([out angle=157.755, in angle=-46.587] 1.267,1.321) .. (0.553,1.811); \draw [white, double=black, line width=0.035cm]([out angle=81.910, in angle=-166.296] 0.795,1.051) .. (1.287,1.594); \draw [white, double=black, line width=0.125cm]([out angle=-126.486, in angle=35.602] 3.751,3.163) .. (2.465,1.898); \draw [white, double=black, line width=0.125cm]([out angle=-126.486, in angle=35.602] 3.751,0.163) .. (2.465,-1.102); \draw [white, double=black, line width=0.125cm]([out angle=126.491, in angle=-36.463] 3.751,1.695) .. (2.474,2.972); \draw [white, double=black, line width=0.125cm]([out angle=126.491, in angle=-36.463] 3.751,-1.305) .. (2.474,-0.028); \draw [white, double=black] ([out angle=14.883, in angle=153.225] 1.158,0.390) .. (1.267,0.379); \draw [white, double=black] ([out angle=-17.751, in angle=-149.094] 1.513,0.278) .. (1.620,0.291); \draw [white, double=black] ([out angle=90.930, in angle=-80.876] 1.862,0.725) .. (1.834,1.043); \draw [white, double=black] ([out angle=149.104, in angle=13.704] 1.480,1.565) .. (1.287,1.594); \draw [white, double=black] ([out angle=-98.075, in angle=91.609] 0.795,1.051) .. (0.774,0.678); \draw [white, double=black] ([out angle=-11.607, in angle=-143.139] 1.163,0.213) .. (1.280,0.239); \draw [white, double=black] ([out angle=41.616, in angle=179.211] 1.485,0.407) .. (1.579,0.442); \draw [white, double=black] ([out angle=133.413, in angle=-131.194] 0.553,1.811) .. (0.530,3.000); \draw [white, double=black] ([out angle=133.413, in angle=-131.194] 0.553,-1.189) .. (0.530,0.000); \draw [white, double=black] ([out angle=-37.968, in angle=143.537] 2.093,3.261) .. (2.474,2.972); \draw [white, double=black] ([out angle=-37.968, in angle=143.537] 2.093,0.261) .. (2.474,-0.028); \draw [white, double=black] ([out angle=53.522, in angle=-53.509] 3.751,0.163) .. (3.751,1.695); \draw [white, double=black] ([out angle=-144.398, in angle=37.116] 2.465,1.898) .. (2.056,1.596); \draw [white, double=black] ([out angle=-166.917, in angle=-22.245] 1.440,1.308) .. (1.267,1.321); \end{scope} \end{scope}

==> diagrams/links-956.tex <==
\begin{scope} \clip (0,0) rectangle (4.318, 3.000); \begin{scope}[yshift=-0.912cm]  \draw [white, double=black, line width=0.022cm]([out angle=-88.392, in angle=168.395] 0.774,0.678) .. (1.163,0.213); \draw [white, double=black, line width=0.022cm]([out angle=-165.113, in angle=48.808] 1.158,0.390) .. (0.530,0.000); \draw [white, double=black, line width=0.017cm]([out angle=-26.773, in angle=162.246] 1.267,0.379) .. (1.513,0.279); \draw [white, double=black, line width=0.017cm]([out angle=-138.393, in angle=36.860] 1.486,0.407) .. (1.280,0.239); \draw [white, double=black, line width=0.020cm]([out angle=-0.788, in angle=142.040] 1.579,0.442) .. (2.093,0.261); \draw [white, double=black, line width=0.020cm]([out angle=-89.069, in angle=30.925] 1.862,0.725) .. (1.620,0.290); \draw [white, double=black, line width=0.033cm]([out angle=99.123, in angle=-30.884] 1.834,1.043) .. (1.480,1.565); \draw [white, double=black, line width=0.033cm]([out angle=13.094, in angle=-142.898] 1.440,1.307) .. (2.056,1.596); \draw [white, double=black, line width=0.035cm]([out angle=157.755, in angle=-46.588] 1.267,1.321) .. (0.553,1.811); \draw [white, double=black, line width=0.035cm]([out angle=81.909, in angle=-166.296] 0.795,1.051) .. (1.287,1.594); \draw [white, double=black, line width=0.125cm]([out angle=126.492, in angle=-36.461] 3.751,1.695) .. (2.474,2.972); \draw [white, double=black, line width=0.125cm]([out angle=126.492, in angle=-36.461] 3.751,-1.305) .. (2.474,-0.028); \draw [white, double=black, line width=0.125cm]([out angle=35.606, in angle=-126.486] 2.466,1.897) .. (3.751,3.163); \draw [white, double=black, line width=0.125cm]([out angle=35.606, in angle=-126.486] 2.466,-1.103) .. (3.751,0.163); \draw [white, double=black] ([out angle=14.887, in angle=153.227] 1.158,0.390) .. (1.267,0.379); \draw [white, double=black] ([out angle=-17.754, in angle=-149.098] 1.513,0.279) .. (1.620,0.291); \draw [white, double=black] ([out angle=90.931, in angle=-80.877] 1.862,0.725) .. (1.834,1.043); \draw [white, double=black] ([out angle=149.102, in angle=13.704] 1.480,1.565) .. (1.287,1.594); \draw [white, double=black] ([out angle=-98.071, in angle=91.608] 0.795,1.051) .. (0.774,0.678); \draw [white, double=black] ([out angle=-11.605, in angle=-143.140] 1.163,0.213) .. (1.280,0.239); \draw [white, double=black] ([out angle=41.615, in angle=179.212] 1.485,0.407) .. (1.579,0.442); \draw [white, double=black] ([out angle=133.412, in angle=-131.192] 0.553,1.811) .. (0.530,3.000); \draw [white, double=black] ([out angle=133.412, in angle=-131.192] 0.553,-1.189) .. (0.530,0.000); \draw [white, double=black] ([out angle=-37.966, in angle=143.539] 2.093,3.261) .. (2.474,2.972); \draw [white, double=black] ([out angle=-37.966, in angle=143.539] 2.093,0.261) .. (2.474,-0.028); \draw [white, double=black] ([out angle=53.525, in angle=-53.508] 3.751,0.163) .. (3.751,1.695); \draw [white, double=black] ([out angle=-144.394, in angle=37.102] 2.466,1.897) .. (2.056,1.596); \draw [white, double=black] ([out angle=-166.919, in angle=-22.245] 1.440,1.307) .. (1.267,1.321); \end{scope} \begin{scope}[yshift=2.088cm]  \draw [white, double=black, line width=0.022cm]([out angle=-88.392, in angle=168.395] 0.774,0.678) .. (1.163,0.213); \draw [white, double=black, line width=0.022cm]([out angle=-165.113, in angle=48.808] 1.158,0.390) .. (0.530,0.000); \draw [white, double=black, line width=0.017cm]([out angle=-26.773, in angle=162.246] 1.267,0.379) .. (1.513,0.279); \draw [white, double=black, line width=0.017cm]([out angle=-138.393, in angle=36.860] 1.486,0.407) .. (1.280,0.239); \draw [white, double=black, line width=0.020cm]([out angle=-0.788, in angle=142.040] 1.579,0.442) .. (2.093,0.261); \draw [white, double=black, line width=0.020cm]([out angle=-89.069, in angle=30.925] 1.862,0.725) .. (1.620,0.290); \draw [white, double=black, line width=0.033cm]([out angle=99.123, in angle=-30.884] 1.834,1.043) .. (1.480,1.565); \draw [white, double=black, line width=0.033cm]([out angle=13.094, in angle=-142.898] 1.440,1.307) .. (2.056,1.596); \draw [white, double=black, line width=0.035cm]([out angle=157.755, in angle=-46.588] 1.267,1.321) .. (0.553,1.811); \draw [white, double=black, line width=0.035cm]([out angle=81.909, in angle=-166.296] 0.795,1.051) .. (1.287,1.594); \draw [white, double=black, line width=0.125cm]([out angle=126.492, in angle=-36.461] 3.751,1.695) .. (2.474,2.972); \draw [white, double=black, line width=0.125cm]([out angle=126.492, in angle=-36.461] 3.751,-1.305) .. (2.474,-0.028); \draw [white, double=black, line width=0.125cm]([out angle=35.606, in angle=-126.486] 2.466,1.897) .. (3.751,3.163); \draw [white, double=black, line width=0.125cm]([out angle=35.606, in angle=-126.486] 2.466,-1.103) .. (3.751,0.163); \draw [white, double=black] ([out angle=14.887, in angle=153.227] 1.158,0.390) .. (1.267,0.379); \draw [white, double=black] ([out angle=-17.754, in angle=-149.098] 1.513,0.279) .. (1.620,0.291); \draw [white, double=black] ([out angle=90.931, in angle=-80.877] 1.862,0.725) .. (1.834,1.043); \draw [white, double=black] ([out angle=149.102, in angle=13.704] 1.480,1.565) .. (1.287,1.594); \draw [white, double=black] ([out angle=-98.071, in angle=91.608] 0.795,1.051) .. (0.774,0.678); \draw [white, double=black] ([out angle=-11.605, in angle=-143.140] 1.163,0.213) .. (1.280,0.239); \draw [white, double=black] ([out angle=41.615, in angle=179.212] 1.485,0.407) .. (1.579,0.442); \draw [white, double=black] ([out angle=133.412, in angle=-131.192] 0.553,1.811) .. (0.530,3.000); \draw [white, double=black] ([out angle=133.412, in angle=-131.192] 0.553,-1.189) .. (0.530,0.000); \draw [white, double=black] ([out angle=-37.966, in angle=143.539] 2.093,3.261) .. (2.474,2.972); \draw [white, double=black] ([out angle=-37.966, in angle=143.539] 2.093,0.261) .. (2.474,-0.028); \draw [white, double=black] ([out angle=53.525, in angle=-53.508] 3.751,0.163) .. (3.751,1.695); \draw [white, double=black] ([out angle=-144.394, in angle=37.102] 2.466,1.897) .. (2.056,1.596); \draw [white, double=black] ([out angle=-166.919, in angle=-22.245] 1.440,1.307) .. (1.267,1.321); \end{scope} \end{scope}

==> diagrams/links-957.tex <==
\begin{scope} \clip (0,0) rectangle (4.317, 3.000); \begin{scope}[yshift=-0.912cm]  \draw [white, double=black, line width=0.022cm]([out angle=-88.391, in angle=168.394] 0.774,0.678) .. (1.163,0.213); \draw [white, double=black, line width=0.022cm]([out angle=-165.116, in angle=48.806] 1.158,0.390) .. (0.530,0.000); \draw [white, double=black, line width=0.017cm]([out angle=-26.775, in angle=162.248] 1.267,0.379) .. (1.513,0.279); \draw [white, double=black, line width=0.017cm]([out angle=-138.390, in angle=36.861] 1.485,0.407) .. (1.280,0.239); \draw [white, double=black, line width=0.020cm]([out angle=-0.789, in angle=142.037] 1.579,0.442) .. (2.093,0.261); \draw [white, double=black, line width=0.020cm]([out angle=-89.070, in angle=30.924] 1.862,0.725) .. (1.620,0.290); \draw [white, double=black, line width=0.033cm]([out angle=99.124, in angle=-30.885] 1.834,1.043) .. (1.480,1.565); \draw [white, double=black, line width=0.033cm]([out angle=13.093, in angle=-142.886] 1.440,1.308) .. (2.056,1.596); \draw [white, double=black, line width=0.035cm]([out angle=157.755, in angle=-46.587] 1.267,1.321) .. (0.553,1.811); \draw [white, double=black, line width=0.035cm]([out angle=81.910, in angle=-166.296] 0.795,1.051) .. (1.287,1.594); \draw [white, double=black, line width=0.125cm]([out angle=126.491, in angle=-36.462] 3.751,1.695) .. (2.474,2.972); \draw [white, double=black, line width=0.125cm]([out angle=126.491, in angle=-36.462] 3.751,-1.305) .. (2.474,-0.028); \draw [white, double=black, line width=0.125cm]([out angle=35.603, in angle=-126.486] 2.466,1.898) .. (3.751,3.163); \draw [white, double=black, line width=0.125cm]([out angle=35.603, in angle=-126.486] 2.466,-1.102) .. (3.751,0.163); \draw [white, double=black] ([out angle=14.884, in angle=153.225] 1.158,0.390) .. (1.267,0.379); \draw [white, double=black] ([out angle=-17.752, in angle=-149.094] 1.513,0.279) .. (1.620,0.291); \draw [white, double=black] ([out angle=90.930, in angle=-80.876] 1.862,0.725) .. (1.834,1.043); \draw [white, double=black] ([out angle=149.104, in angle=13.704] 1.480,1.565) .. (1.287,1.594); \draw [white, double=black] ([out angle=-98.074, in angle=91.609] 0.795,1.051) .. (0.774,0.678); \draw [white, double=black] ([out angle=-11.606, in angle=-143.139] 1.163,0.213) .. (1.280,0.239); \draw [white, double=black] ([out angle=41.616, in angle=179.211] 1.485,0.407) .. (1.579,0.442); \draw [white, double=black] ([out angle=133.413, in angle=-131.194] 0.553,1.811) .. (0.530,3.000); \draw [white, double=black] ([out angle=133.413, in angle=-131.194] 0.553,-1.189) .. (0.530,0.000); \draw [white, double=black] ([out angle=-37.968, in angle=143.538] 2.093,3.261) .. (2.474,2.972); \draw [white, double=black] ([out angle=-37.968, in angle=143.538] 2.093,0.261) .. (2.474,-0.028); \draw [white, double=black] ([out angle=53.522, in angle=-53.509] 3.751,0.163) .. (3.751,1.695); \draw [white, double=black] ([out angle=-144.397, in angle=37.114] 2.466,1.898) .. (2.056,1.596); \draw [white, double=black] ([out angle=-166.917, in angle=-22.245] 1.440,1.308) .. (1.267,1.321); \end{scope} \begin{scope}[yshift=2.088cm]  \draw [white, double=black, line width=0.022cm]([out angle=-88.391, in angle=168.394] 0.774,0.678) .. (1.163,0.213); \draw [white, double=black, line width=0.022cm]([out angle=-165.116, in angle=48.806] 1.158,0.390) .. (0.530,0.000); \draw [white, double=black, line width=0.017cm]([out angle=-26.775, in angle=162.248] 1.267,0.379) .. (1.513,0.279); \draw [white, double=black, line width=0.017cm]([out angle=-138.390, in angle=36.861] 1.485,0.407) .. (1.280,0.239); \draw [white, double=black, line width=0.020cm]([out angle=-0.789, in angle=142.037] 1.579,0.442) .. (2.093,0.261); \draw [white, double=black, line width=0.020cm]([out angle=-89.070, in angle=30.924] 1.862,0.725) .. (1.620,0.290); \draw [white, double=black, line width=0.033cm]([out angle=99.124, in angle=-30.885] 1.834,1.043) .. (1.480,1.565); \draw [white, double=black, line width=0.033cm]([out angle=13.093, in angle=-142.886] 1.440,1.308) .. (2.056,1.596); \draw [white, double=black, line width=0.035cm]([out angle=157.755, in angle=-46.587] 1.267,1.321) .. (0.553,1.811); \draw [white, double=black, line width=0.035cm]([out angle=81.910, in angle=-166.296] 0.795,1.051) .. (1.287,1.594); \draw [white, double=black, line width=0.125cm]([out angle=126.491, in angle=-36.462] 3.751,1.695) .. (2.474,2.972); \draw [white, double=black, line width=0.125cm]([out angle=126.491, in angle=-36.462] 3.751,-1.305) .. (2.474,-0.028); \draw [white, double=black, line width=0.125cm]([out angle=35.603, in angle=-126.486] 2.466,1.898) .. (3.751,3.163); \draw [white, double=black, line width=0.125cm]([out angle=35.603, in angle=-126.486] 2.466,-1.102) .. (3.751,0.163); \draw [white, double=black] ([out angle=14.884, in angle=153.225] 1.158,0.390) .. (1.267,0.379); \draw [white, double=black] ([out angle=-17.752, in angle=-149.094] 1.513,0.279) .. (1.620,0.291); \draw [white, double=black] ([out angle=90.930, in angle=-80.876] 1.862,0.725) .. (1.834,1.043); \draw [white, double=black] ([out angle=149.104, in angle=13.704] 1.480,1.565) .. (1.287,1.594); \draw [white, double=black] ([out angle=-98.074, in angle=91.609] 0.795,1.051) .. (0.774,0.678); \draw [white, double=black] ([out angle=-11.606, in angle=-143.139] 1.163,0.213) .. (1.280,0.239); \draw [white, double=black] ([out angle=41.616, in angle=179.211] 1.485,0.407) .. (1.579,0.442); \draw [white, double=black] ([out angle=133.413, in angle=-131.194] 0.553,1.811) .. (0.530,3.000); \draw [white, double=black] ([out angle=133.413, in angle=-131.194] 0.553,-1.189) .. (0.530,0.000); \draw [white, double=black] ([out angle=-37.968, in angle=143.538] 2.093,3.261) .. (2.474,2.972); \draw [white, double=black] ([out angle=-37.968, in angle=143.538] 2.093,0.261) .. (2.474,-0.028); \draw [white, double=black] ([out angle=53.522, in angle=-53.509] 3.751,0.163) .. (3.751,1.695); \draw [white, double=black] ([out angle=-144.397, in angle=37.114] 2.466,1.898) .. (2.056,1.596); \draw [white, double=black] ([out angle=-166.917, in angle=-22.245] 1.440,1.308) .. (1.267,1.321); \end{scope} \end{scope}

==> diagrams/links-958.tex <==
\begin{scope} \clip (0,0) rectangle (3.587, 3.000); \begin{scope}[yshift=-2.185cm]  \draw [white, double=black, line width=0.037cm]([out angle=158.807, in angle=-71.040] 1.323,0.260) .. (0.759,0.847); \draw [white, double=black, line width=0.037cm]([out angle=42.371, in angle=-109.314] 0.573,0.119) .. (1.053,0.846); \draw [white, double=black, line width=0.005cm]([out angle=12.280, in angle=-100.054] 0.957,1.077) .. (1.066,1.190); \draw [white, double=black, line width=0.005cm]([out angle=-12.290, in angle=100.054] 0.957,1.118) .. (1.066,1.004); \draw [white, double=black, line width=0.004cm]([out angle=-148.508, in angle=31.461] 0.932,1.113) .. (0.880,1.081); \draw [white, double=black, line width=0.004cm]([out angle=148.510, in angle=-31.459] 0.932,1.081) .. (0.880,1.113); \draw [white, double=black, line width=0.005cm]([out angle=79.830, in angle=-167.716] 0.747,1.005) .. (0.855,1.117); \draw [white, double=black, line width=0.005cm]([out angle=-79.813, in angle=167.660] 0.746,1.190) .. (0.855,1.077); \draw [white, double=black, line width=0.038cm]([out angle=109.325, in angle=-42.367] 1.053,1.348) .. (0.573,2.075); \draw [white, double=black, line width=0.038cm]([out angle=71.026, in angle=-158.796] 0.759,1.347) .. (1.323,1.934); \draw [white, double=black, line width=0.119cm]([out angle=30.718, in angle=-125.484] 1.757,2.145) .. (3.031,3.318); \draw [white, double=black, line width=0.119cm]([out angle=30.718, in angle=-125.484] 1.757,-0.855) .. (3.031,0.318); \draw [white, double=black, line width=0.119cm]([out angle=-30.697, in angle=125.489] 1.757,3.049) .. (3.031,1.877); \draw [white, double=black, line width=0.119cm]([out angle=-30.697, in angle=125.489] 1.757,0.049) .. (3.031,-1.123); \draw [white, double=black] ([out angle=70.699, in angle=-79.946] 1.053,0.846) .. (1.066,1.004); \draw [white, double=black] ([out angle=167.710, in angle=31.471] 0.957,1.118) .. (0.932,1.113); \draw [white, double=black] ([out angle=-148.177, in angle=-12.340] 0.880,1.081) .. (0.855,1.077); \draw [white, double=black] ([out angle=100.187, in angle=-108.954] 0.746,1.190) .. (0.759,1.348); \draw [white, double=black] ([out angle=21.143, in angle=-149.282] 1.323,1.935) .. (1.757,2.145); \draw [white, double=black] ([out angle=137.633, in angle=-137.629] 0.573,2.075) .. (0.573,3.119); \draw [white, double=black] ([out angle=137.633, in angle=-137.629] 0.573,-0.925) .. (0.573,0.119); \draw [white, double=black] ([out angle=54.521, in angle=-54.511] 3.031,0.318) .. (3.031,1.877); \draw [white, double=black] ([out angle=108.960, in angle=-100.170] 0.759,0.847) .. (0.747,1.005); \draw [white, double=black] ([out angle=12.284, in angle=148.507] 0.855,1.117) .. (0.880,1.113); \draw [white, double=black] ([out angle=-31.489, in angle=-167.720] 0.932,1.082) .. (0.957,1.077); \draw [white, double=black] ([out angle=79.946, in angle=-70.699] 1.066,1.190) .. (1.053,1.349); \draw [white, double=black] ([out angle=149.303, in angle=-21.182] 1.757,3.049) .. (1.323,3.260); \draw [white, double=black] ([out angle=149.303, in angle=-21.182] 1.757,0.049) .. (1.323,0.260); \end{scope} \begin{scope}[yshift=0.815cm]  \draw [white, double=black, line width=0.037cm]([out angle=158.807, in angle=-71.040] 1.323,0.260) .. (0.759,0.847); \draw [white, double=black, line width=0.037cm]([out angle=42.371, in angle=-109.314] 0.573,0.119) .. (1.053,0.846); \draw [white, double=black, line width=0.005cm]([out angle=12.280, in angle=-100.054] 0.957,1.077) .. (1.066,1.190); \draw [white, double=black, line width=0.005cm]([out angle=-12.290, in angle=100.054] 0.957,1.118) .. (1.066,1.004); \draw [white, double=black, line width=0.004cm]([out angle=-148.508, in angle=31.461] 0.932,1.113) .. (0.880,1.081); \draw [white, double=black, line width=0.004cm]([out angle=148.510, in angle=-31.459] 0.932,1.081) .. (0.880,1.113); \draw [white, double=black, line width=0.005cm]([out angle=79.830, in angle=-167.716] 0.747,1.005) .. (0.855,1.117); \draw [white, double=black, line width=0.005cm]([out angle=-79.813, in angle=167.660] 0.746,1.190) .. (0.855,1.077); \draw [white, double=black, line width=0.038cm]([out angle=109.325, in angle=-42.367] 1.053,1.348) .. (0.573,2.075); \draw [white, double=black, line width=0.038cm]([out angle=71.026, in angle=-158.796] 0.759,1.347) .. (1.323,1.934); \draw [white, double=black, line width=0.119cm]([out angle=30.718, in angle=-125.484] 1.757,2.145) .. (3.031,3.318); \draw [white, double=black, line width=0.119cm]([out angle=30.718, in angle=-125.484] 1.757,-0.855) .. (3.031,0.318); \draw [white, double=black, line width=0.119cm]([out angle=-30.697, in angle=125.489] 1.757,3.049) .. (3.031,1.877); \draw [white, double=black, line width=0.119cm]([out angle=-30.697, in angle=125.489] 1.757,0.049) .. (3.031,-1.123); \draw [white, double=black] ([out angle=70.699, in angle=-79.946] 1.053,0.846) .. (1.066,1.004); \draw [white, double=black] ([out angle=167.710, in angle=31.471] 0.957,1.118) .. (0.932,1.113); \draw [white, double=black] ([out angle=-148.177, in angle=-12.340] 0.880,1.081) .. (0.855,1.077); \draw [white, double=black] ([out angle=100.187, in angle=-108.954] 0.746,1.190) .. (0.759,1.348); \draw [white, double=black] ([out angle=21.143, in angle=-149.282] 1.323,1.935) .. (1.757,2.145); \draw [white, double=black] ([out angle=137.633, in angle=-137.629] 0.573,2.075) .. (0.573,3.119); \draw [white, double=black] ([out angle=137.633, in angle=-137.629] 0.573,-0.925) .. (0.573,0.119); \draw [white, double=black] ([out angle=54.521, in angle=-54.511] 3.031,0.318) .. (3.031,1.877); \draw [white, double=black] ([out angle=108.960, in angle=-100.170] 0.759,0.847) .. (0.747,1.005); \draw [white, double=black] ([out angle=12.284, in angle=148.507] 0.855,1.117) .. (0.880,1.113); \draw [white, double=black] ([out angle=-31.489, in angle=-167.720] 0.932,1.082) .. (0.957,1.077); \draw [white, double=black] ([out angle=79.946, in angle=-70.699] 1.066,1.190) .. (1.053,1.349); \draw [white, double=black] ([out angle=149.303, in angle=-21.182] 1.757,3.049) .. (1.323,3.260); \draw [white, double=black] ([out angle=149.303, in angle=-21.182] 1.757,0.049) .. (1.323,0.260); \end{scope} \end{scope}

==> diagrams/links-959.tex <==
\begin{scope} \clip (0,0) rectangle (5.440, 3.000); \begin{scope}[yshift=-0.060cm]  \draw [white, double=black, line width=0.058cm]([out angle=162.809, in angle=-58.655] 1.657,0.684) .. (0.509,1.578); \draw [white, double=black, line width=0.058cm]([out angle=58.638, in angle=-162.820] 0.509,0.250) .. (1.657,1.143); \draw [white, double=black, line width=0.007cm]([out angle=-173.295, in angle=76.766] 2.171,1.138) .. (2.003,0.988); \draw [white, double=black, line width=0.007cm]([out angle=101.273, in angle=-12.891] 2.061,0.987) .. (1.900,1.153); \draw [white, double=black, line width=0.006cm]([out angle=-122.011, in angle=59.004] 2.054,0.951) .. (2.009,0.876); \draw [white, double=black, line width=0.006cm]([out angle=121.973, in angle=-59.018] 2.054,0.876) .. (2.009,0.951); \draw [white, double=black, line width=0.007cm]([out angle=-101.271, in angle=12.877] 2.061,0.841) .. (1.900,0.676); \draw [white, double=black, line width=0.007cm]([out angle=173.298, in angle=-76.763] 2.171,0.690) .. (2.003,0.840); \draw [white, double=black, line width=0.050cm]([out angle=126.587, in angle=-22.796] 3.145,0.512) .. (2.386,1.107); \draw [white, double=black, line width=0.050cm]([out angle=22.832, in angle=-126.604] 2.386,0.719) .. (3.145,1.315); \draw [white, double=black, line width=0.125cm]([out angle=42.428, in angle=-128.164] 3.550,1.764) .. (4.857,3.171); \draw [white, double=black, line width=0.125cm]([out angle=42.428, in angle=-128.164] 3.550,-1.236) .. (4.857,0.171); \draw [white, double=black, line width=0.125cm]([out angle=-42.407, in angle=128.169] 3.550,3.063) .. (4.857,1.656); \draw [white, double=black, line width=0.125cm]([out angle=-42.407, in angle=128.169] 3.550,0.063) .. (4.857,-1.344); \draw [white, double=black] ([out angle=17.180, in angle=167.109] 1.657,1.143) .. (1.900,1.153); \draw [white, double=black] ([out angle=-78.727, in angle=57.989] 2.061,0.987) .. (2.054,0.951); \draw [white, double=black] ([out angle=-120.996, in angle=103.227] 2.009,0.876) .. (2.003,0.839); \draw [white, double=black] ([out angle=-6.702, in angle=-157.201] 2.171,0.690) .. (2.385,0.721); \draw [white, double=black] ([out angle=53.396, in angle=-137.572] 3.145,1.315) .. (3.550,1.764); \draw [white, double=black] ([out angle=121.345, in angle=-121.338] 0.509,1.578) .. (0.509,3.250); \draw [white, double=black] ([out angle=121.345, in angle=-121.338] 0.509,-1.422) .. (0.509,0.250); \draw [white, double=black] ([out angle=51.845, in angle=-51.831] 4.857,0.171) .. (4.857,1.656); \draw [white, double=black] ([out angle=157.204, in angle=6.705] 2.386,1.108) .. (2.171,1.138); \draw [white, double=black] ([out angle=-103.234, in angle=120.982] 2.003,0.988) .. (2.009,0.951); \draw [white, double=black] ([out angle=-58.025, in angle=78.729] 2.054,0.878) .. (2.061,0.841); \draw [white, double=black] ([out angle=-167.144, in angle=-17.191] 1.900,0.675) .. (1.657,0.684); \draw [white, double=black] ([out angle=137.593, in angle=-53.424] 3.550,0.063) .. (3.145,0.512); \end{scope} \begin{scope}[yshift=2.940cm]  \draw [white, double=black, line width=0.058cm]([out angle=162.809, in angle=-58.655] 1.657,0.684) .. (0.509,1.578); \draw [white, double=black, line width=0.058cm]([out angle=58.638, in angle=-162.820] 0.509,0.250) .. (1.657,1.143); \draw [white, double=black, line width=0.007cm]([out angle=-173.295, in angle=76.766] 2.171,1.138) .. (2.003,0.988); \draw [white, double=black, line width=0.007cm]([out angle=101.273, in angle=-12.891] 2.061,0.987) .. (1.900,1.153); \draw [white, double=black, line width=0.006cm]([out angle=-122.011, in angle=59.004] 2.054,0.951) .. (2.009,0.876); \draw [white, double=black, line width=0.006cm]([out angle=121.973, in angle=-59.018] 2.054,0.876) .. (2.009,0.951); \draw [white, double=black, line width=0.007cm]([out angle=-101.271, in angle=12.877] 2.061,0.841) .. (1.900,0.676); \draw [white, double=black, line width=0.007cm]([out angle=173.298, in angle=-76.763] 2.171,0.690) .. (2.003,0.840); \draw [white, double=black, line width=0.050cm]([out angle=126.587, in angle=-22.796] 3.145,0.512) .. (2.386,1.107); \draw [white, double=black, line width=0.050cm]([out angle=22.832, in angle=-126.604] 2.386,0.719) .. (3.145,1.315); \draw [white, double=black, line width=0.125cm]([out angle=42.428, in angle=-128.164] 3.550,1.764) .. (4.857,3.171); \draw [white, double=black, line width=0.125cm]([out angle=42.428, in angle=-128.164] 3.550,-1.236) .. (4.857,0.171); \draw [white, double=black, line width=0.125cm]([out angle=-42.407, in angle=128.169] 3.550,3.063) .. (4.857,1.656); \draw [white, double=black, line width=0.125cm]([out angle=-42.407, in angle=128.169] 3.550,0.063) .. (4.857,-1.344); \draw [white, double=black] ([out angle=17.180, in angle=167.109] 1.657,1.143) .. (1.900,1.153); \draw [white, double=black] ([out angle=-78.727, in angle=57.989] 2.061,0.987) .. (2.054,0.951); \draw [white, double=black] ([out angle=-120.996, in angle=103.227] 2.009,0.876) .. (2.003,0.839); \draw [white, double=black] ([out angle=-6.702, in angle=-157.201] 2.171,0.690) .. (2.385,0.721); \draw [white, double=black] ([out angle=53.396, in angle=-137.572] 3.145,1.315) .. (3.550,1.764); \draw [white, double=black] ([out angle=121.345, in angle=-121.338] 0.509,1.578) .. (0.509,3.250); \draw [white, double=black] ([out angle=121.345, in angle=-121.338] 0.509,-1.422) .. (0.509,0.250); \draw [white, double=black] ([out angle=51.845, in angle=-51.831] 4.857,0.171) .. (4.857,1.656); \draw [white, double=black] ([out angle=157.204, in angle=6.705] 2.386,1.108) .. (2.171,1.138); \draw [white, double=black] ([out angle=-103.234, in angle=120.982] 2.003,0.988) .. (2.009,0.951); \draw [white, double=black] ([out angle=-58.025, in angle=78.729] 2.054,0.878) .. (2.061,0.841); \draw [white, double=black] ([out angle=-167.144, in angle=-17.191] 1.900,0.675) .. (1.657,0.684); \draw [white, double=black] ([out angle=137.593, in angle=-53.424] 3.550,0.063) .. (3.145,0.512); \end{scope} \end{scope}

==> diagrams/links-96.tex <==
 \draw [white, double=black, line width=0.038cm]([out angle=-120.192, in angle=-61.797] 0.687,1.136) .. (0.092,1.147); \draw [white, double=black, line width=0.038cm]([out angle=90.005, in angle=-91.594] 0.380,0.000) .. (0.397,1.219); \draw [white, double=black, line width=0.005cm]([out angle=87.814, in angle=-141.191] 0.401,1.319) .. (0.456,1.428); \draw [white, double=black, line width=0.005cm]([out angle=-33.396, in angle=-174.701] 0.347,1.423) .. (0.470,1.392); \draw [white, double=black, line width=0.004cm]([out angle=48.325, in angle=-132.523] 0.493,1.404) .. (0.539,1.455); \draw [white, double=black, line width=0.004cm]([out angle=-9.032, in angle=160.842] 0.481,1.435) .. (0.549,1.418); \draw [white, double=black, line width=0.006cm]([out angle=22.279, in angle=-93.094] 0.579,1.419) .. (0.709,1.602); \draw [white, double=black, line width=0.006cm]([out angle=0.301, in angle=99.559] 0.569,1.469) .. (0.724,1.339); \draw [white, double=black, line width=0.028cm]([out angle=116.979, in angle=57.300] 0.657,1.848) .. (0.051,1.878); \draw [white, double=black, line width=0.028cm]([out angle=78.657, in angle=-90.005] 0.260,1.794) .. (0.380,3.001); \draw [white, double=black, line width=0.023cm]([out angle=76.692, in angle=-127.524] 0.063,1.375) .. (0.213,1.689); \draw [white, double=black, line width=0.023cm]([out angle=-67.508, in angle=154.338] 0.036,1.712) .. (0.265,1.471); \draw [white, double=black] ([out angle=88.406, in angle=-92.186] 0.397,1.219) .. (0.401,1.319); \draw [white, double=black] ([out angle=38.809, in angle=170.968] 0.456,1.428) .. (0.481,1.435); \draw [white, double=black] ([out angle=-19.158, in angle=-157.721] 0.549,1.418) .. (0.579,1.419); \draw [white, double=black] ([out angle=86.906, in angle=-63.021] 0.709,1.602) .. (0.657,1.848); \draw [white, double=black] ([out angle=-122.696, in angle=112.492] 0.051,1.879) .. (0.036,1.712); \draw [white, double=black] ([out angle=-25.662, in angle=146.669] 0.265,1.471) .. (0.348,1.424); \draw [white, double=black] ([out angle=5.299, in angle=-131.675] 0.470,1.392) .. (0.493,1.404); \draw [white, double=black] ([out angle=47.477, in angle=-179.699] 0.539,1.455) .. (0.569,1.469); \draw [white, double=black] ([out angle=-80.441, in angle=59.808] 0.724,1.339) .. (0.687,1.136); \draw [white, double=black] ([out angle=118.174, in angle=-103.308] 0.093,1.148) .. (0.063,1.375); \draw [white, double=black] ([out angle=52.329, in angle=-101.343] 0.212,1.688) .. (0.260,1.794);

==> diagrams/links-960.tex <==
\begin{scope} \clip (0,0) rectangle (3.031, 3.000); \begin{scope}[yshift=-2.564cm]  \draw [white, double=black, line width=0.030cm]([out angle=-90.875, in angle=143.416] 0.851,3.878) .. (1.132,3.309); \draw [white, double=black, line width=0.030cm]([out angle=-90.875, in angle=143.416] 0.851,0.878) .. (1.132,0.309); \draw [white, double=black, line width=0.030cm]([out angle=-129.379, in angle=38.195] 1.072,3.797) .. (0.566,3.301); \draw [white, double=black, line width=0.030cm]([out angle=-129.379, in angle=38.195] 1.072,0.797) .. (0.566,0.301); \draw [white, double=black, line width=0.028cm]([out angle=91.975, in angle=-69.628] 1.123,0.947) .. (1.020,1.469); \draw [white, double=black, line width=0.028cm]([out angle=43.544, in angle=-163.796] 0.918,1.030) .. (1.373,1.292); \draw [white, double=black, line width=0.065cm]([out angle=91.124, in angle=-126.697] 0.965,1.759) .. (1.220,2.553); \draw [white, double=black, line width=0.065cm]([out angle=-34.464, in angle=158.687] 0.593,2.449) .. (1.367,2.039); \draw [white, double=black, line width=0.025cm]([out angle=154.773, in angle=-46.706] 1.707,2.859) .. (1.332,3.131); \draw [white, double=black, line width=0.025cm]([out angle=154.773, in angle=-46.706] 1.707,-0.141) .. (1.332,0.131); \draw [white, double=black, line width=0.025cm]([out angle=56.961, in angle=-156.279] 1.366,2.762) .. (1.710,3.055); \draw [white, double=black, line width=0.025cm]([out angle=56.961, in angle=-156.279] 1.366,-0.238) .. (1.710,0.055); \draw [white, double=black, line width=0.027cm]([out angle=-19.823, in angle=89.701] 1.858,3.060) .. (2.222,2.539); \draw [white, double=black, line width=0.027cm]([out angle=-19.823, in angle=89.701] 1.858,0.060) .. (2.222,-0.461); \draw [white, double=black, line width=0.027cm]([out angle=-133.124, in angle=12.405] 2.490,3.212) .. (1.844,2.845); \draw [white, double=black, line width=0.027cm]([out angle=-133.124, in angle=12.405] 2.490,0.212) .. (1.844,-0.155); \draw [white, double=black, line width=0.067cm]([out angle=137.580, in angle=-29.390] 2.447,1.323) .. (1.628,1.916); \draw [white, double=black, line width=0.067cm]([out angle=30.810, in angle=-102.369] 1.634,1.405) .. (2.181,2.163); \draw [white, double=black] ([out angle=50.578, in angle=-88.001] 1.073,0.797) .. (1.124,0.947); \draw [white, double=black] ([out angle=110.372, in angle=-88.882] 1.020,1.469) .. (0.965,1.759); \draw [white, double=black] ([out angle=53.303, in angle=-123.003] 1.220,2.553) .. (1.366,2.762); \draw [white, double=black] ([out angle=23.773, in angle=160.177] 1.710,3.055) .. (1.858,3.060); \draw [white, double=black] ([out angle=23.773, in angle=160.177] 1.710,0.055) .. (1.858,0.060); \draw [white, double=black] ([out angle=-90.299, in angle=77.631] 2.222,2.539) .. (2.181,2.163); \draw [white, double=black] ([out angle=-149.190, in angle=16.162] 1.634,1.405) .. (1.373,1.292); \draw [white, double=black] ([out angle=-136.456, in angle=89.125] 0.918,1.030) .. (0.851,0.878); \draw [white, double=black] ([out angle=145.536, in angle=-141.805] 0.593,2.449) .. (0.566,3.301); \draw [white, double=black] ([out angle=145.536, in angle=-141.805] 0.593,-0.551) .. (0.566,0.301); \draw [white, double=black] ([out angle=-36.627, in angle=133.294] 1.133,3.309) .. (1.332,3.131); \draw [white, double=black] ([out angle=-36.627, in angle=133.294] 1.133,0.309) .. (1.332,0.131); \draw [white, double=black] ([out angle=150.610, in angle=-21.295] 1.628,1.916) .. (1.367,2.039); \draw [white, double=black] ([out angle=46.891, in angle=-42.420] 2.491,0.212) .. (2.447,1.323); \draw [white, double=black] ([out angle=-167.595, in angle=-25.134] 1.844,2.845) .. (1.707,2.860); \end{scope} \begin{scope}[yshift=0.436cm]  \draw [white, double=black, line width=0.030cm]([out angle=-90.875, in angle=143.416] 0.851,3.878) .. (1.132,3.309); \draw [white, double=black, line width=0.030cm]([out angle=-90.875, in angle=143.416] 0.851,0.878) .. (1.132,0.309); \draw [white, double=black, line width=0.030cm]([out angle=-129.379, in angle=38.195] 1.072,3.797) .. (0.566,3.301); \draw [white, double=black, line width=0.030cm]([out angle=-129.379, in angle=38.195] 1.072,0.797) .. (0.566,0.301); \draw [white, double=black, line width=0.028cm]([out angle=91.975, in angle=-69.628] 1.123,0.947) .. (1.020,1.469); \draw [white, double=black, line width=0.028cm]([out angle=43.544, in angle=-163.796] 0.918,1.030) .. (1.373,1.292); \draw [white, double=black, line width=0.065cm]([out angle=91.124, in angle=-126.697] 0.965,1.759) .. (1.220,2.553); \draw [white, double=black, line width=0.065cm]([out angle=-34.464, in angle=158.687] 0.593,2.449) .. (1.367,2.039); \draw [white, double=black, line width=0.025cm]([out angle=154.773, in angle=-46.706] 1.707,2.859) .. (1.332,3.131); \draw [white, double=black, line width=0.025cm]([out angle=154.773, in angle=-46.706] 1.707,-0.141) .. (1.332,0.131); \draw [white, double=black, line width=0.025cm]([out angle=56.961, in angle=-156.279] 1.366,2.762) .. (1.710,3.055); \draw [white, double=black, line width=0.025cm]([out angle=56.961, in angle=-156.279] 1.366,-0.238) .. (1.710,0.055); \draw [white, double=black, line width=0.027cm]([out angle=-19.823, in angle=89.701] 1.858,3.060) .. (2.222,2.539); \draw [white, double=black, line width=0.027cm]([out angle=-19.823, in angle=89.701] 1.858,0.060) .. (2.222,-0.461); \draw [white, double=black, line width=0.027cm]([out angle=-133.124, in angle=12.405] 2.490,3.212) .. (1.844,2.845); \draw [white, double=black, line width=0.027cm]([out angle=-133.124, in angle=12.405] 2.490,0.212) .. (1.844,-0.155); \draw [white, double=black, line width=0.067cm]([out angle=137.580, in angle=-29.390] 2.447,1.323) .. (1.628,1.916); \draw [white, double=black, line width=0.067cm]([out angle=30.810, in angle=-102.369] 1.634,1.405) .. (2.181,2.163); \draw [white, double=black] ([out angle=50.578, in angle=-88.001] 1.073,0.797) .. (1.124,0.947); \draw [white, double=black] ([out angle=110.372, in angle=-88.882] 1.020,1.469) .. (0.965,1.759); \draw [white, double=black] ([out angle=53.303, in angle=-123.003] 1.220,2.553) .. (1.366,2.762); \draw [white, double=black] ([out angle=23.773, in angle=160.177] 1.710,3.055) .. (1.858,3.060); \draw [white, double=black] ([out angle=23.773, in angle=160.177] 1.710,0.055) .. (1.858,0.060); \draw [white, double=black] ([out angle=-90.299, in angle=77.631] 2.222,2.539) .. (2.181,2.163); \draw [white, double=black] ([out angle=-149.190, in angle=16.162] 1.634,1.405) .. (1.373,1.292); \draw [white, double=black] ([out angle=-136.456, in angle=89.125] 0.918,1.030) .. (0.851,0.878); \draw [white, double=black] ([out angle=145.536, in angle=-141.805] 0.593,2.449) .. (0.566,3.301); \draw [white, double=black] ([out angle=145.536, in angle=-141.805] 0.593,-0.551) .. (0.566,0.301); \draw [white, double=black] ([out angle=-36.627, in angle=133.294] 1.133,3.309) .. (1.332,3.131); \draw [white, double=black] ([out angle=-36.627, in angle=133.294] 1.133,0.309) .. (1.332,0.131); \draw [white, double=black] ([out angle=150.610, in angle=-21.295] 1.628,1.916) .. (1.367,2.039); \draw [white, double=black] ([out angle=46.891, in angle=-42.420] 2.491,0.212) .. (2.447,1.323); \draw [white, double=black] ([out angle=-167.595, in angle=-25.134] 1.844,2.845) .. (1.707,2.860); \end{scope} \end{scope}

==> diagrams/links-961.tex <==
\begin{scope} \clip (0,0) rectangle (3.031, 3.000); \begin{scope}[yshift=-2.564cm]  \draw [white, double=black, line width=0.030cm]([out angle=-90.873, in angle=143.409] 0.851,3.878) .. (1.132,3.309); \draw [white, double=black, line width=0.030cm]([out angle=-90.873, in angle=143.409] 0.851,0.878) .. (1.132,0.309); \draw [white, double=black, line width=0.030cm]([out angle=-129.388, in angle=38.190] 1.072,3.797) .. (0.566,3.301); \draw [white, double=black, line width=0.030cm]([out angle=-129.388, in angle=38.190] 1.072,0.797) .. (0.566,0.301); \draw [white, double=black, line width=0.028cm]([out angle=91.984, in angle=-69.629] 1.123,0.947) .. (1.020,1.469); \draw [white, double=black, line width=0.028cm]([out angle=43.543, in angle=-163.807] 0.918,1.031) .. (1.373,1.292); \draw [white, double=black, line width=0.065cm]([out angle=91.123, in angle=-126.700] 0.965,1.759) .. (1.220,2.553); \draw [white, double=black, line width=0.065cm]([out angle=-34.467, in angle=158.686] 0.593,2.449) .. (1.367,2.039); \draw [white, double=black, line width=0.025cm]([out angle=154.784, in angle=-46.700] 1.707,2.859) .. (1.332,3.131); \draw [white, double=black, line width=0.025cm]([out angle=154.784, in angle=-46.700] 1.707,-0.141) .. (1.332,0.131); \draw [white, double=black, line width=0.025cm]([out angle=56.970, in angle=-156.276] 1.366,2.762) .. (1.710,3.055); \draw [white, double=black, line width=0.025cm]([out angle=56.970, in angle=-156.276] 1.366,-0.238) .. (1.710,0.055); \draw [white, double=black, line width=0.027cm]([out angle=-19.819, in angle=89.699] 1.858,3.060) .. (2.222,2.539); \draw [white, double=black, line width=0.027cm]([out angle=-19.819, in angle=89.699] 1.858,0.060) .. (2.222,-0.461); \draw [white, double=black, line width=0.027cm]([out angle=-133.122, in angle=12.408] 2.490,3.212) .. (1.844,2.845); \draw [white, double=black, line width=0.027cm]([out angle=-133.122, in angle=12.408] 2.490,0.212) .. (1.844,-0.155); \draw [white, double=black, line width=0.067cm]([out angle=137.578, in angle=-29.394] 2.447,1.323) .. (1.628,1.916); \draw [white, double=black, line width=0.067cm]([out angle=30.807, in angle=-102.372] 1.634,1.405) .. (2.180,2.163); \draw [white, double=black] ([out angle=50.582, in angle=-87.999] 1.073,0.797) .. (1.124,0.947); \draw [white, double=black] ([out angle=110.371, in angle=-88.882] 1.020,1.469) .. (0.965,1.759); \draw [white, double=black] ([out angle=53.300, in angle=-123.004] 1.220,2.553) .. (1.366,2.762); \draw [white, double=black] ([out angle=23.762, in angle=160.181] 1.710,3.055) .. (1.858,3.060); \draw [white, double=black] ([out angle=23.762, in angle=160.181] 1.710,0.055) .. (1.858,0.060); \draw [white, double=black] ([out angle=-90.301, in angle=77.628] 2.222,2.539) .. (2.180,2.163); \draw [white, double=black] ([out angle=-149.193, in angle=16.167] 1.634,1.405) .. (1.373,1.292); \draw [white, double=black] ([out angle=-136.457, in angle=89.127] 0.918,1.031) .. (0.851,0.878); \draw [white, double=black] ([out angle=145.533, in angle=-141.810] 0.593,2.449) .. (0.566,3.301); \draw [white, double=black] ([out angle=145.533, in angle=-141.810] 0.593,-0.551) .. (0.566,0.301); \draw [white, double=black] ([out angle=-36.621, in angle=133.300] 1.133,3.309) .. (1.332,3.131); \draw [white, double=black] ([out angle=-36.621, in angle=133.300] 1.133,0.309) .. (1.332,0.131); \draw [white, double=black] ([out angle=150.606, in angle=-21.302] 1.628,1.916) .. (1.367,2.040); \draw [white, double=black] ([out angle=46.888, in angle=-42.422] 2.490,0.212) .. (2.447,1.323); \draw [white, double=black] ([out angle=-167.592, in angle=-25.150] 1.844,2.845) .. (1.707,2.860); \end{scope} \begin{scope}[yshift=0.436cm]  \draw [white, double=black, line width=0.030cm]([out angle=-90.873, in angle=143.409] 0.851,3.878) .. (1.132,3.309); \draw [white, double=black, line width=0.030cm]([out angle=-90.873, in angle=143.409] 0.851,0.878) .. (1.132,0.309); \draw [white, double=black, line width=0.030cm]([out angle=-129.388, in angle=38.190] 1.072,3.797) .. (0.566,3.301); \draw [white, double=black, line width=0.030cm]([out angle=-129.388, in angle=38.190] 1.072,0.797) .. (0.566,0.301); \draw [white, double=black, line width=0.028cm]([out angle=91.984, in angle=-69.629] 1.123,0.947) .. (1.020,1.469); \draw [white, double=black, line width=0.028cm]([out angle=43.543, in angle=-163.807] 0.918,1.031) .. (1.373,1.292); \draw [white, double=black, line width=0.065cm]([out angle=91.123, in angle=-126.700] 0.965,1.759) .. (1.220,2.553); \draw [white, double=black, line width=0.065cm]([out angle=-34.467, in angle=158.686] 0.593,2.449) .. (1.367,2.039); \draw [white, double=black, line width=0.025cm]([out angle=154.784, in angle=-46.700] 1.707,2.859) .. (1.332,3.131); \draw [white, double=black, line width=0.025cm]([out angle=154.784, in angle=-46.700] 1.707,-0.141) .. (1.332,0.131); \draw [white, double=black, line width=0.025cm]([out angle=56.970, in angle=-156.276] 1.366,2.762) .. (1.710,3.055); \draw [white, double=black, line width=0.025cm]([out angle=56.970, in angle=-156.276] 1.366,-0.238) .. (1.710,0.055); \draw [white, double=black, line width=0.027cm]([out angle=-19.819, in angle=89.699] 1.858,3.060) .. (2.222,2.539); \draw [white, double=black, line width=0.027cm]([out angle=-19.819, in angle=89.699] 1.858,0.060) .. (2.222,-0.461); \draw [white, double=black, line width=0.027cm]([out angle=-133.122, in angle=12.408] 2.490,3.212) .. (1.844,2.845); \draw [white, double=black, line width=0.027cm]([out angle=-133.122, in angle=12.408] 2.490,0.212) .. (1.844,-0.155); \draw [white, double=black, line width=0.067cm]([out angle=137.578, in angle=-29.394] 2.447,1.323) .. (1.628,1.916); \draw [white, double=black, line width=0.067cm]([out angle=30.807, in angle=-102.372] 1.634,1.405) .. (2.180,2.163); \draw [white, double=black] ([out angle=50.582, in angle=-87.999] 1.073,0.797) .. (1.124,0.947); \draw [white, double=black] ([out angle=110.371, in angle=-88.882] 1.020,1.469) .. (0.965,1.759); \draw [white, double=black] ([out angle=53.300, in angle=-123.004] 1.220,2.553) .. (1.366,2.762); \draw [white, double=black] ([out angle=23.762, in angle=160.181] 1.710,3.055) .. (1.858,3.060); \draw [white, double=black] ([out angle=23.762, in angle=160.181] 1.710,0.055) .. (1.858,0.060); \draw [white, double=black] ([out angle=-90.301, in angle=77.628] 2.222,2.539) .. (2.180,2.163); \draw [white, double=black] ([out angle=-149.193, in angle=16.167] 1.634,1.405) .. (1.373,1.292); \draw [white, double=black] ([out angle=-136.457, in angle=89.127] 0.918,1.031) .. (0.851,0.878); \draw [white, double=black] ([out angle=145.533, in angle=-141.810] 0.593,2.449) .. (0.566,3.301); \draw [white, double=black] ([out angle=145.533, in angle=-141.810] 0.593,-0.551) .. (0.566,0.301); \draw [white, double=black] ([out angle=-36.621, in angle=133.300] 1.133,3.309) .. (1.332,3.131); \draw [white, double=black] ([out angle=-36.621, in angle=133.300] 1.133,0.309) .. (1.332,0.131); \draw [white, double=black] ([out angle=150.606, in angle=-21.302] 1.628,1.916) .. (1.367,2.040); \draw [white, double=black] ([out angle=46.888, in angle=-42.422] 2.490,0.212) .. (2.447,1.323); \draw [white, double=black] ([out angle=-167.592, in angle=-25.150] 1.844,2.845) .. (1.707,2.860); \end{scope} \end{scope}

==> diagrams/links-962.tex <==
\begin{scope} \clip (0,0) rectangle (2.886, 3.000); \begin{scope}[yshift=-0.684cm]  \draw [white, double=black, line width=0.026cm]([out angle=172.157, in angle=-72.897] 1.249,0.295) .. (0.726,0.739); \draw [white, double=black, line width=0.026cm]([out angle=44.539, in angle=-102.157] 0.555,0.064) .. (0.931,0.748); \draw [white, double=black, line width=0.022cm]([out angle=122.023, in angle=-60.540] 0.908,0.879) .. (0.741,1.161); \draw [white, double=black, line width=0.022cm]([out angle=60.538, in angle=-122.053] 0.741,0.875) .. (0.908,1.157); \draw [white, double=black, line width=0.026cm]([out angle=102.132, in angle=-44.555] 0.931,1.288) .. (0.555,1.971); \draw [white, double=black, line width=0.026cm]([out angle=72.885, in angle=-172.182] 0.726,1.297) .. (1.249,1.741); \draw [white, double=black, line width=0.026cm]([out angle=135.445, in angle=-77.877] 2.331,1.565) .. (1.955,2.249); \draw [white, double=black, line width=0.026cm]([out angle=7.814, in angle=-107.116] 1.638,1.795) .. (2.161,2.240); \draw [white, double=black, line width=0.022cm]([out angle=119.456, in angle=-57.941] 2.146,2.376) .. (1.978,2.658); \draw [white, double=black, line width=0.022cm]([out angle=57.976, in angle=-119.455] 1.978,2.379) .. (2.146,2.661); \draw [white, double=black, line width=0.026cm]([out angle=107.117, in angle=-7.805] 2.161,2.797) .. (1.638,3.242); \draw [white, double=black, line width=0.026cm]([out angle=107.117, in angle=-7.805] 2.161,-0.203) .. (1.638,0.242); \draw [white, double=black, line width=0.026cm]([out angle=77.854, in angle=-135.445] 1.955,2.788) .. (2.331,3.472); \draw [white, double=black, line width=0.026cm]([out angle=77.854, in angle=-135.445] 1.955,-0.212) .. (2.331,0.472); \draw [white, double=black] ([out angle=77.868, in angle=-57.988] 0.931,0.749) .. (0.908,0.880); \draw [white, double=black] ([out angle=119.460, in angle=-107.102] 0.741,1.161) .. (0.726,1.297); \draw [white, double=black] ([out angle=7.793, in angle=-172.186] 1.249,1.742) .. (1.638,1.795); \draw [white, double=black] ([out angle=72.884, in angle=-60.544] 2.161,2.240) .. (2.146,2.376); \draw [white, double=black] ([out angle=122.059, in angle=-102.146] 1.978,2.658) .. (1.955,2.788); \draw [white, double=black] ([out angle=135.445, in angle=-135.461] 0.555,1.971) .. (0.555,3.064); \draw [white, double=black] ([out angle=135.445, in angle=-135.461] 0.555,-1.029) .. (0.555,0.064); \draw [white, double=black] ([out angle=44.542, in angle=-44.555] 2.331,0.472) .. (2.331,1.565); \draw [white, double=black] ([out angle=107.103, in angle=-119.462] 0.726,0.739) .. (0.741,0.875); \draw [white, double=black] ([out angle=57.973, in angle=-77.882] 0.908,1.158) .. (0.931,1.289); \draw [white, double=black] ([out angle=172.195, in angle=-7.804] 1.638,3.242) .. (1.249,3.295); \draw [white, double=black] ([out angle=172.195, in angle=-7.804] 1.638,0.242) .. (1.249,0.295); \draw [white, double=black] ([out angle=102.123, in angle=-122.024] 1.955,2.249) .. (1.978,2.379); \draw [white, double=black] ([out angle=60.545, in angle=-72.883] 2.146,2.661) .. (2.161,2.797); \end{scope} \begin{scope}[yshift=2.316cm]  \draw [white, double=black, line width=0.026cm]([out angle=172.157, in angle=-72.897] 1.249,0.295) .. (0.726,0.739); \draw [white, double=black, line width=0.026cm]([out angle=44.539, in angle=-102.157] 0.555,0.064) .. (0.931,0.748); \draw [white, double=black, line width=0.022cm]([out angle=122.023, in angle=-60.540] 0.908,0.879) .. (0.741,1.161); \draw [white, double=black, line width=0.022cm]([out angle=60.538, in angle=-122.053] 0.741,0.875) .. (0.908,1.157); \draw [white, double=black, line width=0.026cm]([out angle=102.132, in angle=-44.555] 0.931,1.288) .. (0.555,1.971); \draw [white, double=black, line width=0.026cm]([out angle=72.885, in angle=-172.182] 0.726,1.297) .. (1.249,1.741); \draw [white, double=black, line width=0.026cm]([out angle=135.445, in angle=-77.877] 2.331,1.565) .. (1.955,2.249); \draw [white, double=black, line width=0.026cm]([out angle=7.814, in angle=-107.116] 1.638,1.795) .. (2.161,2.240); \draw [white, double=black, line width=0.022cm]([out angle=119.456, in angle=-57.941] 2.146,2.376) .. (1.978,2.658); \draw [white, double=black, line width=0.022cm]([out angle=57.976, in angle=-119.455] 1.978,2.379) .. (2.146,2.661); \draw [white, double=black, line width=0.026cm]([out angle=107.117, in angle=-7.805] 2.161,2.797) .. (1.638,3.242); \draw [white, double=black, line width=0.026cm]([out angle=107.117, in angle=-7.805] 2.161,-0.203) .. (1.638,0.242); \draw [white, double=black, line width=0.026cm]([out angle=77.854, in angle=-135.445] 1.955,2.788) .. (2.331,3.472); \draw [white, double=black, line width=0.026cm]([out angle=77.854, in angle=-135.445] 1.955,-0.212) .. (2.331,0.472); \draw [white, double=black] ([out angle=77.868, in angle=-57.988] 0.931,0.749) .. (0.908,0.880); \draw [white, double=black] ([out angle=119.460, in angle=-107.102] 0.741,1.161) .. (0.726,1.297); \draw [white, double=black] ([out angle=7.793, in angle=-172.186] 1.249,1.742) .. (1.638,1.795); \draw [white, double=black] ([out angle=72.884, in angle=-60.544] 2.161,2.240) .. (2.146,2.376); \draw [white, double=black] ([out angle=122.059, in angle=-102.146] 1.978,2.658) .. (1.955,2.788); \draw [white, double=black] ([out angle=135.445, in angle=-135.461] 0.555,1.971) .. (0.555,3.064); \draw [white, double=black] ([out angle=135.445, in angle=-135.461] 0.555,-1.029) .. (0.555,0.064); \draw [white, double=black] ([out angle=44.542, in angle=-44.555] 2.331,0.472) .. (2.331,1.565); \draw [white, double=black] ([out angle=107.103, in angle=-119.462] 0.726,0.739) .. (0.741,0.875); \draw [white, double=black] ([out angle=57.973, in angle=-77.882] 0.908,1.158) .. (0.931,1.289); \draw [white, double=black] ([out angle=172.195, in angle=-7.804] 1.638,3.242) .. (1.249,3.295); \draw [white, double=black] ([out angle=172.195, in angle=-7.804] 1.638,0.242) .. (1.249,0.295); \draw [white, double=black] ([out angle=102.123, in angle=-122.024] 1.955,2.249) .. (1.978,2.379); \draw [white, double=black] ([out angle=60.545, in angle=-72.883] 2.146,2.661) .. (2.161,2.797); \end{scope} \end{scope}

==> diagrams/links-963.tex <==
\begin{scope} \clip (0,0) rectangle (7.067, 3.000); \begin{scope}[yshift=-0.190cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.828, in angle=-59.071] 1.644,0.753) .. (0.504,1.600); \draw [white, double=black, line width=0.047cm]([out angle=59.030, in angle=-165.880] 0.504,0.283) .. (1.644,1.129); \draw [white, double=black, line width=0.036cm]([out angle=-31.685, in angle=150.880] 1.886,1.091) .. (2.379,0.802); \draw [white, double=black, line width=0.036cm]([out angle=-150.921, in angle=31.698] 2.379,1.080) .. (1.886,0.791); \draw [white, double=black, line width=0.041cm]([out angle=119.281, in angle=-17.325] 3.378,0.467) .. (2.595,1.101); \draw [white, double=black, line width=0.041cm]([out angle=17.294, in angle=-119.306] 2.595,0.778) .. (3.378,1.413); \draw [white, double=black, line width=0.041cm]([out angle=162.705, in angle=-60.713] 4.471,2.278) .. (3.688,2.913); \draw [white, double=black, line width=0.041cm]([out angle=60.728, in angle=-162.691] 3.689,1.967) .. (4.471,2.601); \draw [white, double=black, line width=0.036cm]([out angle=-29.077, in angle=148.320] 4.688,2.579) .. (5.181,2.290); \draw [white, double=black, line width=0.036cm]([out angle=-148.306, in angle=29.078] 5.181,2.590) .. (4.688,2.301); \draw [white, double=black, line width=0.047cm]([out angle=120.939, in angle=-14.136] 6.562,1.780) .. (5.423,2.626); \draw [white, double=black, line width=0.047cm]([out angle=120.939, in angle=-14.136] 6.562,-1.220) .. (5.423,-0.374); \draw [white, double=black, line width=0.047cm]([out angle=14.148, in angle=-120.939] 5.423,2.251) .. (6.562,3.097); \draw [white, double=black, line width=0.047cm]([out angle=14.148, in angle=-120.939] 5.423,-0.749) .. (6.562,0.097); \draw [white, double=black] ([out angle=14.120, in angle=148.315] 1.644,1.129) .. (1.886,1.091); \draw [white, double=black] ([out angle=-29.094, in angle=-162.716] 2.380,0.803) .. (2.597,0.781); \draw [white, double=black] ([out angle=60.694, in angle=-119.312] 3.378,1.413) .. (3.689,1.967); \draw [white, double=black] ([out angle=17.309, in angle=150.923] 4.471,2.601) .. (4.688,2.579); \draw [white, double=black] ([out angle=-31.741, in angle=-165.852] 5.182,2.288) .. (5.423,2.251); \draw [white, double=black] ([out angle=120.929, in angle=-120.952] 0.504,1.600) .. (0.505,3.284); \draw [white, double=black] ([out angle=120.929, in angle=-120.952] 0.504,-1.400) .. (0.505,0.284); \draw [white, double=black] ([out angle=59.044, in angle=-59.061] 6.562,0.098) .. (6.562,1.780); \draw [white, double=black] ([out angle=162.701, in angle=29.079] 2.596,1.103) .. (2.379,1.080); \draw [white, double=black] ([out angle=-148.302, in angle=-14.172] 1.886,0.791) .. (1.644,0.753); \draw [white, double=black] ([out angle=119.287, in angle=-60.719] 3.688,2.913) .. (3.378,3.467); \draw [white, double=black] ([out angle=119.287, in angle=-60.719] 3.688,-0.087) .. (3.378,0.467); \draw [white, double=black] ([out angle=165.864, in angle=31.684] 5.423,2.626) .. (5.182,2.589); \draw [white, double=black] ([out angle=-150.948, in angle=-17.334] 4.689,2.300) .. (4.472,2.278); \end{scope} \begin{scope}[yshift=2.810cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.828, in angle=-59.071] 1.644,0.753) .. (0.504,1.600); \draw [white, double=black, line width=0.047cm]([out angle=59.030, in angle=-165.880] 0.504,0.283) .. (1.644,1.129); \draw [white, double=black, line width=0.036cm]([out angle=-31.685, in angle=150.880] 1.886,1.091) .. (2.379,0.802); \draw [white, double=black, line width=0.036cm]([out angle=-150.921, in angle=31.698] 2.379,1.080) .. (1.886,0.791); \draw [white, double=black, line width=0.041cm]([out angle=119.281, in angle=-17.325] 3.378,0.467) .. (2.595,1.101); \draw [white, double=black, line width=0.041cm]([out angle=17.294, in angle=-119.306] 2.595,0.778) .. (3.378,1.413); \draw [white, double=black, line width=0.041cm]([out angle=162.705, in angle=-60.713] 4.471,2.278) .. (3.688,2.913); \draw [white, double=black, line width=0.041cm]([out angle=60.728, in angle=-162.691] 3.689,1.967) .. (4.471,2.601); \draw [white, double=black, line width=0.036cm]([out angle=-29.077, in angle=148.320] 4.688,2.579) .. (5.181,2.290); \draw [white, double=black, line width=0.036cm]([out angle=-148.306, in angle=29.078] 5.181,2.590) .. (4.688,2.301); \draw [white, double=black, line width=0.047cm]([out angle=120.939, in angle=-14.136] 6.562,1.780) .. (5.423,2.626); \draw [white, double=black, line width=0.047cm]([out angle=120.939, in angle=-14.136] 6.562,-1.220) .. (5.423,-0.374); \draw [white, double=black, line width=0.047cm]([out angle=14.148, in angle=-120.939] 5.423,2.251) .. (6.562,3.097); \draw [white, double=black, line width=0.047cm]([out angle=14.148, in angle=-120.939] 5.423,-0.749) .. (6.562,0.097); \draw [white, double=black] ([out angle=14.120, in angle=148.315] 1.644,1.129) .. (1.886,1.091); \draw [white, double=black] ([out angle=-29.094, in angle=-162.716] 2.380,0.803) .. (2.597,0.781); \draw [white, double=black] ([out angle=60.694, in angle=-119.312] 3.378,1.413) .. (3.689,1.967); \draw [white, double=black] ([out angle=17.309, in angle=150.923] 4.471,2.601) .. (4.688,2.579); \draw [white, double=black] ([out angle=-31.741, in angle=-165.852] 5.182,2.288) .. (5.423,2.251); \draw [white, double=black] ([out angle=120.929, in angle=-120.952] 0.504,1.600) .. (0.505,3.284); \draw [white, double=black] ([out angle=120.929, in angle=-120.952] 0.504,-1.400) .. (0.505,0.284); \draw [white, double=black] ([out angle=59.044, in angle=-59.061] 6.562,0.098) .. (6.562,1.780); \draw [white, double=black] ([out angle=162.701, in angle=29.079] 2.596,1.103) .. (2.379,1.080); \draw [white, double=black] ([out angle=-148.302, in angle=-14.172] 1.886,0.791) .. (1.644,0.753); \draw [white, double=black] ([out angle=119.287, in angle=-60.719] 3.688,2.913) .. (3.378,3.467); \draw [white, double=black] ([out angle=119.287, in angle=-60.719] 3.688,-0.087) .. (3.378,0.467); \draw [white, double=black] ([out angle=165.864, in angle=31.684] 5.423,2.626) .. (5.182,2.589); \draw [white, double=black] ([out angle=-150.948, in angle=-17.334] 4.689,2.300) .. (4.472,2.278); \end{scope} \end{scope}

==> diagrams/links-964.tex <==
\begin{scope} \clip (0,0) rectangle (5.292, 3.000); \begin{scope}[yshift=-1.947cm]  \draw [white, double=black, line width=0.020cm]([out angle=-158.755, in angle=-66.864] 1.106,0.482) .. (0.604,0.693); \draw [white, double=black, line width=0.020cm]([out angle=51.051, in angle=-91.533] 0.515,0.050) .. (0.763,0.724); \draw [white, double=black, line width=0.017cm]([out angle=126.896, in angle=-64.033] 0.734,0.816) .. (0.607,1.023); \draw [white, double=black, line width=0.017cm]([out angle=64.039, in angle=-126.920] 0.607,0.803) .. (0.734,1.011); \draw [white, double=black, line width=0.020cm]([out angle=91.507, in angle=-51.069] 0.763,1.102) .. (0.515,1.776); \draw [white, double=black, line width=0.020cm]([out angle=66.842, in angle=158.729] 0.604,1.133) .. (1.106,1.344); \draw [white, double=black, line width=0.041cm]([out angle=-154.534, in angle=42.719] 1.999,1.071) .. (1.397,0.663); \draw [white, double=black, line width=0.041cm]([out angle=154.552, in angle=-42.693] 1.999,0.755) .. (1.397,1.162); \draw [white, double=black, line width=0.043cm]([out angle=19.936, in angle=-126.483] 2.235,0.744) .. (2.999,1.314); \draw [white, double=black, line width=0.043cm]([out angle=-19.903, in angle=126.444] 2.235,1.083) .. (2.998,0.514); \draw [white, double=black, line width=0.125cm]([out angle=128.171, in angle=-42.451] 4.709,1.656) .. (3.403,3.064); \draw [white, double=black, line width=0.125cm]([out angle=128.171, in angle=-42.451] 4.709,-1.344) .. (3.403,0.064); \draw [white, double=black, line width=0.125cm]([out angle=42.471, in angle=-128.169] 3.403,1.763) .. (4.709,3.171); \draw [white, double=black, line width=0.125cm]([out angle=42.471, in angle=-128.169] 3.403,-1.237) .. (4.709,0.171); \draw [white, double=black] ([out angle=88.467, in angle=-53.104] 0.763,0.724) .. (0.734,0.816); \draw [white, double=black] ([out angle=115.967, in angle=-113.133] 0.607,1.023) .. (0.604,1.134); \draw [white, double=black] ([out angle=-21.271, in angle=137.307] 1.106,1.344) .. (1.397,1.162); \draw [white, double=black] ([out angle=-25.482, in angle=-160.105] 1.999,0.755) .. (2.235,0.743); \draw [white, double=black] ([out angle=53.517, in angle=-137.529] 2.999,1.314) .. (3.403,1.763); \draw [white, double=black] ([out angle=128.931, in angle=-128.949] 0.515,1.776) .. (0.515,3.050); \draw [white, double=black] ([out angle=128.931, in angle=-128.949] 0.515,-1.224) .. (0.515,0.050); \draw [white, double=black] ([out angle=51.821, in angle=-51.829] 4.709,0.172) .. (4.709,1.656); \draw [white, double=black] ([out angle=160.089, in angle=25.466] 2.235,1.082) .. (1.999,1.071); \draw [white, double=black] ([out angle=-137.315, in angle=21.245] 1.397,0.664) .. (1.106,0.482); \draw [white, double=black] ([out angle=113.136, in angle=-115.961] 0.604,0.693) .. (0.607,0.803); \draw [white, double=black] ([out angle=53.098, in angle=-88.493] 0.734,1.010) .. (0.763,1.102); \draw [white, double=black] ([out angle=137.549, in angle=-53.547] 3.403,0.064) .. (2.998,0.513); \end{scope} \begin{scope}[yshift=1.053cm]  \draw [white, double=black, line width=0.020cm]([out angle=-158.755, in angle=-66.864] 1.106,0.482) .. (0.604,0.693); \draw [white, double=black, line width=0.020cm]([out angle=51.051, in angle=-91.533] 0.515,0.050) .. (0.763,0.724); \draw [white, double=black, line width=0.017cm]([out angle=126.896, in angle=-64.033] 0.734,0.816) .. (0.607,1.023); \draw [white, double=black, line width=0.017cm]([out angle=64.039, in angle=-126.920] 0.607,0.803) .. (0.734,1.011); \draw [white, double=black, line width=0.020cm]([out angle=91.507, in angle=-51.069] 0.763,1.102) .. (0.515,1.776); \draw [white, double=black, line width=0.020cm]([out angle=66.842, in angle=158.729] 0.604,1.133) .. (1.106,1.344); \draw [white, double=black, line width=0.041cm]([out angle=-154.534, in angle=42.719] 1.999,1.071) .. (1.397,0.663); \draw [white, double=black, line width=0.041cm]([out angle=154.552, in angle=-42.693] 1.999,0.755) .. (1.397,1.162); \draw [white, double=black, line width=0.043cm]([out angle=19.936, in angle=-126.483] 2.235,0.744) .. (2.999,1.314); \draw [white, double=black, line width=0.043cm]([out angle=-19.903, in angle=126.444] 2.235,1.083) .. (2.998,0.514); \draw [white, double=black, line width=0.125cm]([out angle=128.171, in angle=-42.451] 4.709,1.656) .. (3.403,3.064); \draw [white, double=black, line width=0.125cm]([out angle=128.171, in angle=-42.451] 4.709,-1.344) .. (3.403,0.064); \draw [white, double=black, line width=0.125cm]([out angle=42.471, in angle=-128.169] 3.403,1.763) .. (4.709,3.171); \draw [white, double=black, line width=0.125cm]([out angle=42.471, in angle=-128.169] 3.403,-1.237) .. (4.709,0.171); \draw [white, double=black] ([out angle=88.467, in angle=-53.104] 0.763,0.724) .. (0.734,0.816); \draw [white, double=black] ([out angle=115.967, in angle=-113.133] 0.607,1.023) .. (0.604,1.134); \draw [white, double=black] ([out angle=-21.271, in angle=137.307] 1.106,1.344) .. (1.397,1.162); \draw [white, double=black] ([out angle=-25.482, in angle=-160.105] 1.999,0.755) .. (2.235,0.743); \draw [white, double=black] ([out angle=53.517, in angle=-137.529] 2.999,1.314) .. (3.403,1.763); \draw [white, double=black] ([out angle=128.931, in angle=-128.949] 0.515,1.776) .. (0.515,3.050); \draw [white, double=black] ([out angle=128.931, in angle=-128.949] 0.515,-1.224) .. (0.515,0.050); \draw [white, double=black] ([out angle=51.821, in angle=-51.829] 4.709,0.172) .. (4.709,1.656); \draw [white, double=black] ([out angle=160.089, in angle=25.466] 2.235,1.082) .. (1.999,1.071); \draw [white, double=black] ([out angle=-137.315, in angle=21.245] 1.397,0.664) .. (1.106,0.482); \draw [white, double=black] ([out angle=113.136, in angle=-115.961] 0.604,0.693) .. (0.607,0.803); \draw [white, double=black] ([out angle=53.098, in angle=-88.493] 0.734,1.010) .. (0.763,1.102); \draw [white, double=black] ([out angle=137.549, in angle=-53.547] 3.403,0.064) .. (2.998,0.513); \end{scope} \end{scope}

==> diagrams/links-965.tex <==
\begin{scope} \clip (0,0) rectangle (3.447, 3.000); \begin{scope}[yshift=-2.064cm]  \draw [white, double=black, line width=0.021cm]([out angle=162.318, in angle=-77.723] 1.220,3.030) .. (0.776,3.517); \draw [white, double=black, line width=0.021cm]([out angle=162.318, in angle=-77.723] 1.220,0.030) .. (0.776,0.517); \draw [white, double=black, line width=0.021cm]([out angle=40.078, in angle=-102.842] 0.566,2.900) .. (0.942,3.516); \draw [white, double=black, line width=0.021cm]([out angle=40.078, in angle=-102.842] 0.566,-0.100) .. (0.942,0.516); \draw [white, double=black, line width=0.010cm]([out angle=125.775, in angle=-68.063] 0.921,0.620) .. (0.821,0.801); \draw [white, double=black, line width=0.010cm]([out angle=53.756, in angle=-112.108] 0.798,0.621) .. (0.899,0.801); \draw [white, double=black, line width=0.009cm]([out angle=118.197, in angle=-61.702] 0.896,0.857) .. (0.824,0.991); \draw [white, double=black, line width=0.009cm]([out angle=61.719, in angle=-118.206] 0.824,0.857) .. (0.896,0.991); \draw [white, double=black, line width=0.010cm]([out angle=112.138, in angle=-53.739] 0.899,1.047) .. (0.798,1.227); \draw [white, double=black, line width=0.010cm]([out angle=68.080, in angle=-125.854] 0.821,1.047) .. (0.921,1.228); \draw [white, double=black, line width=0.021cm]([out angle=102.855, in angle=-40.074] 0.942,1.332) .. (0.566,1.948); \draw [white, double=black, line width=0.021cm]([out angle=77.706, in angle=-162.305] 0.776,1.331) .. (1.220,1.818); \draw [white, double=black, line width=0.111cm]([out angle=29.259, in angle=-125.051] 1.633,1.998) .. (2.896,3.139); \draw [white, double=black, line width=0.111cm]([out angle=29.259, in angle=-125.051] 1.633,-1.002) .. (2.896,0.139); \draw [white, double=black, line width=0.111cm]([out angle=-29.235, in angle=125.056] 1.633,2.850) .. (2.896,1.710); \draw [white, double=black, line width=0.111cm]([out angle=-29.235, in angle=125.056] 1.633,-0.150) .. (2.896,-1.290); \draw [white, double=black] ([out angle=77.171, in angle=-54.156] 0.942,0.516) .. (0.920,0.621); \draw [white, double=black] ([out angle=111.937, in angle=-118.281] 0.821,0.801) .. (0.824,0.857); \draw [white, double=black] ([out angle=61.799, in angle=-67.908] 0.896,0.991) .. (0.899,1.047); \draw [white, double=black] ([out angle=126.261, in angle=-102.273] 0.798,1.227) .. (0.776,1.332); \draw [white, double=black] ([out angle=17.621, in angle=-150.741] 1.220,1.819) .. (1.633,1.998); \draw [white, double=black] ([out angle=139.926, in angle=-139.922] 0.566,1.948) .. (0.566,2.900); \draw [white, double=black] ([out angle=139.926, in angle=-139.922] 0.566,-1.052) .. (0.566,-0.100); \draw [white, double=black] ([out angle=54.955, in angle=-54.944] 2.896,0.139) .. (2.896,1.710); \draw [white, double=black] ([out angle=102.277, in angle=-126.244] 0.776,0.517) .. (0.798,0.621); \draw [white, double=black] ([out angle=67.906, in angle=-61.801] 0.899,0.801) .. (0.896,0.857); \draw [white, double=black] ([out angle=118.298, in angle=-111.920] 0.824,0.991) .. (0.821,1.047); \draw [white, double=black] ([out angle=54.153, in angle=-77.173] 0.921,1.228) .. (0.942,1.333); \draw [white, double=black] ([out angle=150.765, in angle=-17.670] 1.633,2.850) .. (1.220,3.030); \draw [white, double=black] ([out angle=150.765, in angle=-17.670] 1.633,-0.150) .. (1.220,0.030); \end{scope} \begin{scope}[yshift=0.936cm]  \draw [white, double=black, line width=0.021cm]([out angle=162.318, in angle=-77.723] 1.220,3.030) .. (0.776,3.517); \draw [white, double=black, line width=0.021cm]([out angle=162.318, in angle=-77.723] 1.220,0.030) .. (0.776,0.517); \draw [white, double=black, line width=0.021cm]([out angle=40.078, in angle=-102.842] 0.566,2.900) .. (0.942,3.516); \draw [white, double=black, line width=0.021cm]([out angle=40.078, in angle=-102.842] 0.566,-0.100) .. (0.942,0.516); \draw [white, double=black, line width=0.010cm]([out angle=125.775, in angle=-68.063] 0.921,0.620) .. (0.821,0.801); \draw [white, double=black, line width=0.010cm]([out angle=53.756, in angle=-112.108] 0.798,0.621) .. (0.899,0.801); \draw [white, double=black, line width=0.009cm]([out angle=118.197, in angle=-61.702] 0.896,0.857) .. (0.824,0.991); \draw [white, double=black, line width=0.009cm]([out angle=61.719, in angle=-118.206] 0.824,0.857) .. (0.896,0.991); \draw [white, double=black, line width=0.010cm]([out angle=112.138, in angle=-53.739] 0.899,1.047) .. (0.798,1.227); \draw [white, double=black, line width=0.010cm]([out angle=68.080, in angle=-125.854] 0.821,1.047) .. (0.921,1.228); \draw [white, double=black, line width=0.021cm]([out angle=102.855, in angle=-40.074] 0.942,1.332) .. (0.566,1.948); \draw [white, double=black, line width=0.021cm]([out angle=77.706, in angle=-162.305] 0.776,1.331) .. (1.220,1.818); \draw [white, double=black, line width=0.111cm]([out angle=29.259, in angle=-125.051] 1.633,1.998) .. (2.896,3.139); \draw [white, double=black, line width=0.111cm]([out angle=29.259, in angle=-125.051] 1.633,-1.002) .. (2.896,0.139); \draw [white, double=black, line width=0.111cm]([out angle=-29.235, in angle=125.056] 1.633,2.850) .. (2.896,1.710); \draw [white, double=black, line width=0.111cm]([out angle=-29.235, in angle=125.056] 1.633,-0.150) .. (2.896,-1.290); \draw [white, double=black] ([out angle=77.171, in angle=-54.156] 0.942,0.516) .. (0.920,0.621); \draw [white, double=black] ([out angle=111.937, in angle=-118.281] 0.821,0.801) .. (0.824,0.857); \draw [white, double=black] ([out angle=61.799, in angle=-67.908] 0.896,0.991) .. (0.899,1.047); \draw [white, double=black] ([out angle=126.261, in angle=-102.273] 0.798,1.227) .. (0.776,1.332); \draw [white, double=black] ([out angle=17.621, in angle=-150.741] 1.220,1.819) .. (1.633,1.998); \draw [white, double=black] ([out angle=139.926, in angle=-139.922] 0.566,1.948) .. (0.566,2.900); \draw [white, double=black] ([out angle=139.926, in angle=-139.922] 0.566,-1.052) .. (0.566,-0.100); \draw [white, double=black] ([out angle=54.955, in angle=-54.944] 2.896,0.139) .. (2.896,1.710); \draw [white, double=black] ([out angle=102.277, in angle=-126.244] 0.776,0.517) .. (0.798,0.621); \draw [white, double=black] ([out angle=67.906, in angle=-61.801] 0.899,0.801) .. (0.896,0.857); \draw [white, double=black] ([out angle=118.298, in angle=-111.920] 0.824,0.991) .. (0.821,1.047); \draw [white, double=black] ([out angle=54.153, in angle=-77.173] 0.921,1.228) .. (0.942,1.333); \draw [white, double=black] ([out angle=150.765, in angle=-17.670] 1.633,2.850) .. (1.220,3.030); \draw [white, double=black] ([out angle=150.765, in angle=-17.670] 1.633,-0.150) .. (1.220,0.030); \end{scope} \end{scope}

==> diagrams/links-966.tex <==
\begin{scope} \clip (0,0) rectangle (5.728, 3.000); \begin{scope}[yshift=-2.941cm]  \draw [white, double=black, line width=0.091cm]([out angle=155.091, in angle=-56.127] 1.770,0.582) .. (0.538,1.634); \draw [white, double=black, line width=0.091cm]([out angle=56.113, in angle=-155.103] 0.538,0.238) .. (1.770,1.290); \draw [white, double=black, line width=0.019cm]([out angle=5.854, in angle=116.888] 2.138,1.390) .. (2.573,1.153); \draw [white, double=black, line width=0.019cm]([out angle=-129.430, in angle=87.479] 2.628,1.653) .. (2.424,1.121); \draw [white, double=black, line width=0.016cm]([out angle=-53.078, in angle=114.399] 2.451,1.032) .. (2.575,0.823); \draw [white, double=black, line width=0.016cm]([out angle=-114.404, in angle=53.056] 2.575,1.046) .. (2.451,0.837); \draw [white, double=black, line width=0.019cm]([out angle=-87.479, in angle=129.425] 2.424,0.748) .. (2.628,0.216); \draw [white, double=black, line width=0.019cm]([out angle=-116.894, in angle=-5.879] 2.573,0.716) .. (2.138,0.479); \draw [white, double=black, line width=0.060cm]([out angle=-122.177, in angle=17.271] 5.209,3.110) .. (4.022,2.198); \draw [white, double=black, line width=0.060cm]([out angle=-122.177, in angle=17.271] 5.209,0.110) .. (4.022,-0.802); \draw [white, double=black, line width=0.060cm]([out angle=122.181, in angle=-17.252] 5.209,1.759) .. (4.022,2.671); \draw [white, double=black, line width=0.060cm]([out angle=122.181, in angle=-17.252] 5.209,-1.241) .. (4.022,-0.329); \draw [white, double=black, line width=0.056cm]([out angle=-155.312, in angle=52.693] 3.705,2.650) .. (2.921,2.022); \draw [white, double=black, line width=0.056cm]([out angle=155.332, in angle=-52.673] 3.705,2.218) .. (2.921,2.846); \draw [white, double=black] ([out angle=24.897, in angle=-174.129] 1.770,1.290) .. (2.139,1.391); \draw [white, double=black] ([out angle=-63.112, in angle=65.596] 2.573,1.153) .. (2.575,1.046); \draw [white, double=black] ([out angle=-126.944, in angle=92.521] 2.451,0.837) .. (2.424,0.748); \draw [white, double=black] ([out angle=123.873, in angle=-123.866] 0.538,1.634) .. (0.538,3.238); \draw [white, double=black] ([out angle=123.873, in angle=-123.866] 0.538,-1.366) .. (0.538,0.238); \draw [white, double=black] ([out angle=-50.575, in angle=127.327] 2.628,3.216) .. (2.921,2.846); \draw [white, double=black] ([out angle=-50.575, in angle=127.327] 2.628,0.216) .. (2.921,-0.154); \draw [white, double=black] ([out angle=162.748, in angle=24.645] 4.022,2.671) .. (3.705,2.651); \draw [white, double=black] ([out angle=-127.332, in angle=50.570] 2.921,2.023) .. (2.628,1.653); \draw [white, double=black] ([out angle=-92.521, in angle=126.922] 2.424,1.121) .. (2.451,1.032); \draw [white, double=black] ([out angle=-65.601, in angle=63.106] 2.575,0.823) .. (2.573,0.716); \draw [white, double=black] ([out angle=174.109, in angle=-24.909] 2.139,0.480) .. (1.770,0.582); \draw [white, double=black] ([out angle=57.831, in angle=-57.819] 5.209,0.110) .. (5.209,1.760); \draw [white, double=black] ([out angle=-162.729, in angle=-24.719] 4.022,2.198) .. (3.705,2.218); \end{scope} \begin{scope}[yshift=0.059cm]  \draw [white, double=black, line width=0.091cm]([out angle=155.091, in angle=-56.127] 1.770,0.582) .. (0.538,1.634); \draw [white, double=black, line width=0.091cm]([out angle=56.113, in angle=-155.103] 0.538,0.238) .. (1.770,1.290); \draw [white, double=black, line width=0.019cm]([out angle=5.854, in angle=116.888] 2.138,1.390) .. (2.573,1.153); \draw [white, double=black, line width=0.019cm]([out angle=-129.430, in angle=87.479] 2.628,1.653) .. (2.424,1.121); \draw [white, double=black, line width=0.016cm]([out angle=-53.078, in angle=114.399] 2.451,1.032) .. (2.575,0.823); \draw [white, double=black, line width=0.016cm]([out angle=-114.404, in angle=53.056] 2.575,1.046) .. (2.451,0.837); \draw [white, double=black, line width=0.019cm]([out angle=-87.479, in angle=129.425] 2.424,0.748) .. (2.628,0.216); \draw [white, double=black, line width=0.019cm]([out angle=-116.894, in angle=-5.879] 2.573,0.716) .. (2.138,0.479); \draw [white, double=black, line width=0.060cm]([out angle=-122.177, in angle=17.271] 5.209,3.110) .. (4.022,2.198); \draw [white, double=black, line width=0.060cm]([out angle=-122.177, in angle=17.271] 5.209,0.110) .. (4.022,-0.802); \draw [white, double=black, line width=0.060cm]([out angle=122.181, in angle=-17.252] 5.209,1.759) .. (4.022,2.671); \draw [white, double=black, line width=0.060cm]([out angle=122.181, in angle=-17.252] 5.209,-1.241) .. (4.022,-0.329); \draw [white, double=black, line width=0.056cm]([out angle=-155.312, in angle=52.693] 3.705,2.650) .. (2.921,2.022); \draw [white, double=black, line width=0.056cm]([out angle=155.332, in angle=-52.673] 3.705,2.218) .. (2.921,2.846); \draw [white, double=black] ([out angle=24.897, in angle=-174.129] 1.770,1.290) .. (2.139,1.391); \draw [white, double=black] ([out angle=-63.112, in angle=65.596] 2.573,1.153) .. (2.575,1.046); \draw [white, double=black] ([out angle=-126.944, in angle=92.521] 2.451,0.837) .. (2.424,0.748); \draw [white, double=black] ([out angle=123.873, in angle=-123.866] 0.538,1.634) .. (0.538,3.238); \draw [white, double=black] ([out angle=123.873, in angle=-123.866] 0.538,-1.366) .. (0.538,0.238); \draw [white, double=black] ([out angle=-50.575, in angle=127.327] 2.628,3.216) .. (2.921,2.846); \draw [white, double=black] ([out angle=-50.575, in angle=127.327] 2.628,0.216) .. (2.921,-0.154); \draw [white, double=black] ([out angle=162.748, in angle=24.645] 4.022,2.671) .. (3.705,2.651); \draw [white, double=black] ([out angle=-127.332, in angle=50.570] 2.921,2.023) .. (2.628,1.653); \draw [white, double=black] ([out angle=-92.521, in angle=126.922] 2.424,1.121) .. (2.451,1.032); \draw [white, double=black] ([out angle=-65.601, in angle=63.106] 2.575,0.823) .. (2.573,0.716); \draw [white, double=black] ([out angle=174.109, in angle=-24.909] 2.139,0.480) .. (1.770,0.582); \draw [white, double=black] ([out angle=57.831, in angle=-57.819] 5.209,0.110) .. (5.209,1.760); \draw [white, double=black] ([out angle=-162.729, in angle=-24.719] 4.022,2.198) .. (3.705,2.218); \end{scope} \end{scope}

==> diagrams/links-967.tex <==
\begin{scope} \clip (0,0) rectangle (3.587, 3.000); \begin{scope}[yshift=-2.185cm]  \draw [white, double=black, line width=0.037cm]([out angle=158.807, in angle=-71.039] 1.323,0.260) .. (0.759,0.847); \draw [white, double=black, line width=0.037cm]([out angle=42.371, in angle=-109.314] 0.573,0.119) .. (1.053,0.846); \draw [white, double=black, line width=0.005cm]([out angle=100.053, in angle=-12.290] 1.066,1.004) .. (0.957,1.118); \draw [white, double=black, line width=0.005cm]([out angle=12.280, in angle=-100.053] 0.957,1.077) .. (1.066,1.190); \draw [white, double=black, line width=0.004cm]([out angle=-31.459, in angle=148.511] 0.880,1.113) .. (0.932,1.081); \draw [white, double=black, line width=0.004cm]([out angle=-148.508, in angle=31.461] 0.932,1.113) .. (0.880,1.081); \draw [white, double=black, line width=0.005cm]([out angle=167.661, in angle=-79.813] 0.855,1.077) .. (0.746,1.190); \draw [white, double=black, line width=0.005cm]([out angle=79.830, in angle=-167.715] 0.747,1.005) .. (0.855,1.117); \draw [white, double=black, line width=0.038cm]([out angle=109.324, in angle=-42.367] 1.053,1.348) .. (0.573,2.075); \draw [white, double=black, line width=0.038cm]([out angle=71.026, in angle=-158.796] 0.759,1.347) .. (1.323,1.934); \draw [white, double=black, line width=0.119cm]([out angle=30.717, in angle=-125.485] 1.757,2.145) .. (3.031,3.318); \draw [white, double=black, line width=0.119cm]([out angle=30.717, in angle=-125.485] 1.757,-0.855) .. (3.031,0.318); \draw [white, double=black, line width=0.119cm]([out angle=-30.697, in angle=125.489] 1.757,3.049) .. (3.031,1.877); \draw [white, double=black, line width=0.119cm]([out angle=-30.697, in angle=125.489] 1.757,0.049) .. (3.031,-1.123); \draw [white, double=black] ([out angle=70.699, in angle=-79.947] 1.053,0.846) .. (1.066,1.004); \draw [white, double=black] ([out angle=167.710, in angle=31.477] 0.957,1.118) .. (0.932,1.113); \draw [white, double=black] ([out angle=-148.191, in angle=-12.339] 0.880,1.081) .. (0.855,1.077); \draw [white, double=black] ([out angle=100.187, in angle=-108.955] 0.746,1.190) .. (0.759,1.348); \draw [white, double=black] ([out angle=21.145, in angle=-149.283] 1.323,1.935) .. (1.757,2.145); \draw [white, double=black] ([out angle=137.633, in angle=-137.629] 0.573,2.075) .. (0.573,3.119); \draw [white, double=black] ([out angle=137.633, in angle=-137.629] 0.573,-0.925) .. (0.573,0.119); \draw [white, double=black] ([out angle=54.521, in angle=-54.511] 3.031,0.318) .. (3.031,1.877); \draw [white, double=black] ([out angle=108.961, in angle=-100.170] 0.759,0.847) .. (0.747,1.005); \draw [white, double=black] ([out angle=12.285, in angle=148.508] 0.855,1.117) .. (0.880,1.113); \draw [white, double=black] ([out angle=-31.487, in angle=-167.720] 0.932,1.082) .. (0.957,1.077); \draw [white, double=black] ([out angle=79.947, in angle=-70.699] 1.066,1.190) .. (1.053,1.349); \draw [white, double=black] ([out angle=149.303, in angle=-21.182] 1.757,3.049) .. (1.323,3.260); \draw [white, double=black] ([out angle=149.303, in angle=-21.182] 1.757,0.049) .. (1.323,0.260); \end{scope} \begin{scope}[yshift=0.815cm]  \draw [white, double=black, line width=0.037cm]([out angle=158.807, in angle=-71.039] 1.323,0.260) .. (0.759,0.847); \draw [white, double=black, line width=0.037cm]([out angle=42.371, in angle=-109.314] 0.573,0.119) .. (1.053,0.846); \draw [white, double=black, line width=0.005cm]([out angle=100.053, in angle=-12.290] 1.066,1.004) .. (0.957,1.118); \draw [white, double=black, line width=0.005cm]([out angle=12.280, in angle=-100.053] 0.957,1.077) .. (1.066,1.190); \draw [white, double=black, line width=0.004cm]([out angle=-31.459, in angle=148.511] 0.880,1.113) .. (0.932,1.081); \draw [white, double=black, line width=0.004cm]([out angle=-148.508, in angle=31.461] 0.932,1.113) .. (0.880,1.081); \draw [white, double=black, line width=0.005cm]([out angle=167.661, in angle=-79.813] 0.855,1.077) .. (0.746,1.190); \draw [white, double=black, line width=0.005cm]([out angle=79.830, in angle=-167.715] 0.747,1.005) .. (0.855,1.117); \draw [white, double=black, line width=0.038cm]([out angle=109.324, in angle=-42.367] 1.053,1.348) .. (0.573,2.075); \draw [white, double=black, line width=0.038cm]([out angle=71.026, in angle=-158.796] 0.759,1.347) .. (1.323,1.934); \draw [white, double=black, line width=0.119cm]([out angle=30.717, in angle=-125.485] 1.757,2.145) .. (3.031,3.318); \draw [white, double=black, line width=0.119cm]([out angle=30.717, in angle=-125.485] 1.757,-0.855) .. (3.031,0.318); \draw [white, double=black, line width=0.119cm]([out angle=-30.697, in angle=125.489] 1.757,3.049) .. (3.031,1.877); \draw [white, double=black, line width=0.119cm]([out angle=-30.697, in angle=125.489] 1.757,0.049) .. (3.031,-1.123); \draw [white, double=black] ([out angle=70.699, in angle=-79.947] 1.053,0.846) .. (1.066,1.004); \draw [white, double=black] ([out angle=167.710, in angle=31.477] 0.957,1.118) .. (0.932,1.113); \draw [white, double=black] ([out angle=-148.191, in angle=-12.339] 0.880,1.081) .. (0.855,1.077); \draw [white, double=black] ([out angle=100.187, in angle=-108.955] 0.746,1.190) .. (0.759,1.348); \draw [white, double=black] ([out angle=21.145, in angle=-149.283] 1.323,1.935) .. (1.757,2.145); \draw [white, double=black] ([out angle=137.633, in angle=-137.629] 0.573,2.075) .. (0.573,3.119); \draw [white, double=black] ([out angle=137.633, in angle=-137.629] 0.573,-0.925) .. (0.573,0.119); \draw [white, double=black] ([out angle=54.521, in angle=-54.511] 3.031,0.318) .. (3.031,1.877); \draw [white, double=black] ([out angle=108.961, in angle=-100.170] 0.759,0.847) .. (0.747,1.005); \draw [white, double=black] ([out angle=12.285, in angle=148.508] 0.855,1.117) .. (0.880,1.113); \draw [white, double=black] ([out angle=-31.487, in angle=-167.720] 0.932,1.082) .. (0.957,1.077); \draw [white, double=black] ([out angle=79.947, in angle=-70.699] 1.066,1.190) .. (1.053,1.349); \draw [white, double=black] ([out angle=149.303, in angle=-21.182] 1.757,3.049) .. (1.323,3.260); \draw [white, double=black] ([out angle=149.303, in angle=-21.182] 1.757,0.049) .. (1.323,0.260); \end{scope} \end{scope}

==> diagrams/links-968.tex <==
\begin{scope} \clip (0,0) rectangle (6.844, 3.000); \begin{scope}[yshift=-0.235cm]  \draw [white, double=black, line width=0.042cm]([out angle=167.331, in angle=-59.708] 1.611,0.822) .. (0.497,1.637); \draw [white, double=black, line width=0.042cm]([out angle=59.674, in angle=-167.367] 0.496,0.337) .. (1.611,1.152); \draw [white, double=black, line width=0.022cm]([out angle=-35.010, in angle=156.153] 1.819,1.110) .. (2.193,0.899); \draw [white, double=black, line width=0.022cm]([out angle=-156.188, in angle=34.989] 2.194,1.074) .. (1.819,0.863); \draw [white, double=black, line width=0.022cm]([out angle=147.125, in angle=-25.433] 2.668,0.879) .. (2.322,1.072); \draw [white, double=black, line width=0.022cm]([out angle=25.458, in angle=-147.157] 2.322,0.901) .. (2.668,1.094); \draw [white, double=black, line width=0.034cm]([out angle=-15.462, in angle=119.094] 2.843,1.120) .. (3.576,0.543); \draw [white, double=black, line width=0.034cm]([out angle=-119.111, in angle=15.445] 3.576,1.427) .. (2.843,0.850); \draw [white, double=black, line width=0.064cm]([out angle=-122.480, in angle=18.093] 6.322,3.163) .. (5.124,2.234); \draw [white, double=black, line width=0.064cm]([out angle=-122.480, in angle=18.093] 6.322,0.163) .. (5.124,-0.766); \draw [white, double=black, line width=0.064cm]([out angle=122.484, in angle=-18.071] 6.322,1.805) .. (5.124,2.734); \draw [white, double=black, line width=0.064cm]([out angle=122.484, in angle=-18.071] 6.322,-1.195) .. (5.124,-0.266); \draw [white, double=black, line width=0.061cm]([out angle=-157.212, in angle=57.767] 4.786,2.721) .. (3.899,1.969); \draw [white, double=black, line width=0.061cm]([out angle=-157.212, in angle=57.767] 4.786,-0.279) .. (3.899,-1.031); \draw [white, double=black, line width=0.061cm]([out angle=157.232, in angle=-57.747] 4.786,2.249) .. (3.898,3.000); \draw [white, double=black, line width=0.061cm]([out angle=157.232, in angle=-57.747] 4.786,-0.751) .. (3.898,0.000); \draw [white, double=black] ([out angle=12.633, in angle=144.990] 1.611,1.152) .. (1.819,1.110); \draw [white, double=black] ([out angle=-23.819, in angle=-154.574] 2.194,0.901) .. (2.322,0.903); \draw [white, double=black] ([out angle=32.843, in angle=164.562] 2.668,1.094) .. (2.845,1.121); \draw [white, double=black] ([out angle=120.292, in angle=-120.300] 0.497,1.637) .. (0.497,3.338); \draw [white, double=black] ([out angle=120.292, in angle=-120.300] 0.497,-1.363) .. (0.497,0.338); \draw [white, double=black] ([out angle=-60.906, in angle=122.253] 3.576,0.543) .. (3.898,0.000); \draw [white, double=black] ([out angle=161.929, in angle=22.746] 5.124,2.734) .. (4.786,2.720); \draw [white, double=black] ([out angle=-122.270, in angle=60.889] 3.899,1.970) .. (3.576,1.427); \draw [white, double=black] ([out angle=-164.569, in angle=-32.850] 2.845,0.853) .. (2.668,0.880); \draw [white, double=black] ([out angle=154.567, in angle=23.812] 2.322,1.072) .. (2.194,1.074); \draw [white, double=black] ([out angle=-145.011, in angle=-12.669] 1.819,0.863) .. (1.611,0.822); \draw [white, double=black] ([out angle=57.516, in angle=-57.516] 6.322,0.164) .. (6.322,1.805); \draw [white, double=black] ([out angle=-161.907, in angle=-22.831] 5.124,2.234) .. (4.786,2.248); \end{scope} \begin{scope}[yshift=2.765cm]  \draw [white, double=black, line width=0.042cm]([out angle=167.331, in angle=-59.708] 1.611,0.822) .. (0.497,1.637); \draw [white, double=black, line width=0.042cm]([out angle=59.674, in angle=-167.367] 0.496,0.337) .. (1.611,1.152); \draw [white, double=black, line width=0.022cm]([out angle=-35.010, in angle=156.153] 1.819,1.110) .. (2.193,0.899); \draw [white, double=black, line width=0.022cm]([out angle=-156.188, in angle=34.989] 2.194,1.074) .. (1.819,0.863); \draw [white, double=black, line width=0.022cm]([out angle=147.125, in angle=-25.433] 2.668,0.879) .. (2.322,1.072); \draw [white, double=black, line width=0.022cm]([out angle=25.458, in angle=-147.157] 2.322,0.901) .. (2.668,1.094); \draw [white, double=black, line width=0.034cm]([out angle=-15.462, in angle=119.094] 2.843,1.120) .. (3.576,0.543); \draw [white, double=black, line width=0.034cm]([out angle=-119.111, in angle=15.445] 3.576,1.427) .. (2.843,0.850); \draw [white, double=black, line width=0.064cm]([out angle=-122.480, in angle=18.093] 6.322,3.163) .. (5.124,2.234); \draw [white, double=black, line width=0.064cm]([out angle=-122.480, in angle=18.093] 6.322,0.163) .. (5.124,-0.766); \draw [white, double=black, line width=0.064cm]([out angle=122.484, in angle=-18.071] 6.322,1.805) .. (5.124,2.734); \draw [white, double=black, line width=0.064cm]([out angle=122.484, in angle=-18.071] 6.322,-1.195) .. (5.124,-0.266); \draw [white, double=black, line width=0.061cm]([out angle=-157.212, in angle=57.767] 4.786,2.721) .. (3.899,1.969); \draw [white, double=black, line width=0.061cm]([out angle=-157.212, in angle=57.767] 4.786,-0.279) .. (3.899,-1.031); \draw [white, double=black, line width=0.061cm]([out angle=157.232, in angle=-57.747] 4.786,2.249) .. (3.898,3.000); \draw [white, double=black, line width=0.061cm]([out angle=157.232, in angle=-57.747] 4.786,-0.751) .. (3.898,0.000); \draw [white, double=black] ([out angle=12.633, in angle=144.990] 1.611,1.152) .. (1.819,1.110); \draw [white, double=black] ([out angle=-23.819, in angle=-154.574] 2.194,0.901) .. (2.322,0.903); \draw [white, double=black] ([out angle=32.843, in angle=164.562] 2.668,1.094) .. (2.845,1.121); \draw [white, double=black] ([out angle=120.292, in angle=-120.300] 0.497,1.637) .. (0.497,3.338); \draw [white, double=black] ([out angle=120.292, in angle=-120.300] 0.497,-1.363) .. (0.497,0.338); \draw [white, double=black] ([out angle=-60.906, in angle=122.253] 3.576,0.543) .. (3.898,0.000); \draw [white, double=black] ([out angle=161.929, in angle=22.746] 5.124,2.734) .. (4.786,2.720); \draw [white, double=black] ([out angle=-122.270, in angle=60.889] 3.899,1.970) .. (3.576,1.427); \draw [white, double=black] ([out angle=-164.569, in angle=-32.850] 2.845,0.853) .. (2.668,0.880); \draw [white, double=black] ([out angle=154.567, in angle=23.812] 2.322,1.072) .. (2.194,1.074); \draw [white, double=black] ([out angle=-145.011, in angle=-12.669] 1.819,0.863) .. (1.611,0.822); \draw [white, double=black] ([out angle=57.516, in angle=-57.516] 6.322,0.164) .. (6.322,1.805); \draw [white, double=black] ([out angle=-161.907, in angle=-22.831] 5.124,2.234) .. (4.786,2.248); \end{scope} \end{scope}

==> diagrams/links-969.tex <==
\begin{scope} \clip (0,0) rectangle (5.728, 3.000); \begin{scope}[yshift=-2.941cm]  \draw [white, double=black, line width=0.091cm]([out angle=155.090, in angle=-56.127] 1.770,0.582) .. (0.538,1.634); \draw [white, double=black, line width=0.091cm]([out angle=56.112, in angle=-155.103] 0.538,0.238) .. (1.770,1.290); \draw [white, double=black, line width=0.019cm]([out angle=5.853, in angle=116.888] 2.138,1.390) .. (2.573,1.153); \draw [white, double=black, line width=0.019cm]([out angle=-129.431, in angle=87.478] 2.628,1.653) .. (2.424,1.121); \draw [white, double=black, line width=0.016cm]([out angle=-53.079, in angle=114.399] 2.451,1.032) .. (2.575,0.823); \draw [white, double=black, line width=0.016cm]([out angle=-114.405, in angle=53.055] 2.575,1.046) .. (2.451,0.837); \draw [white, double=black, line width=0.019cm]([out angle=-87.478, in angle=129.425] 2.424,0.748) .. (2.628,0.216); \draw [white, double=black, line width=0.019cm]([out angle=-116.894, in angle=-5.879] 2.573,0.716) .. (2.138,0.479); \draw [white, double=black, line width=0.060cm]([out angle=122.181, in angle=-17.252] 5.209,1.759) .. (4.022,2.671); \draw [white, double=black, line width=0.060cm]([out angle=122.181, in angle=-17.252] 5.209,-1.241) .. (4.022,-0.329); \draw [white, double=black, line width=0.060cm]([out angle=17.272, in angle=-122.177] 4.022,2.198) .. (5.209,3.110); \draw [white, double=black, line width=0.060cm]([out angle=17.272, in angle=-122.177] 4.022,-0.802) .. (5.209,0.110); \draw [white, double=black, line width=0.056cm]([out angle=155.332, in angle=-52.673] 3.705,2.218) .. (2.921,2.846); \draw [white, double=black, line width=0.056cm]([out angle=52.693, in angle=-155.312] 2.921,2.022) .. (3.705,2.650); \draw [white, double=black] ([out angle=24.897, in angle=-174.130] 1.770,1.290) .. (2.139,1.392); \draw [white, double=black] ([out angle=-63.112, in angle=65.595] 2.573,1.153) .. (2.575,1.046); \draw [white, double=black] ([out angle=-126.945, in angle=92.522] 2.451,0.837) .. (2.424,0.748); \draw [white, double=black] ([out angle=123.873, in angle=-123.866] 0.538,1.634) .. (0.538,3.238); \draw [white, double=black] ([out angle=123.873, in angle=-123.866] 0.538,-1.366) .. (0.538,0.238); \draw [white, double=black] ([out angle=-50.575, in angle=127.327] 2.628,3.216) .. (2.921,2.846); \draw [white, double=black] ([out angle=-50.575, in angle=127.327] 2.628,0.216) .. (2.921,-0.154); \draw [white, double=black] ([out angle=162.748, in angle=24.643] 4.022,2.671) .. (3.705,2.650); \draw [white, double=black] ([out angle=-127.333, in angle=50.569] 2.921,2.023) .. (2.628,1.653); \draw [white, double=black] ([out angle=-92.522, in angle=126.921] 2.424,1.121) .. (2.451,1.032); \draw [white, double=black] ([out angle=-65.601, in angle=63.106] 2.575,0.823) .. (2.573,0.716); \draw [white, double=black] ([out angle=174.108, in angle=-24.910] 2.139,0.480) .. (1.770,0.582); \draw [white, double=black] ([out angle=57.831, in angle=-57.819] 5.209,0.110) .. (5.209,1.760); \draw [white, double=black] ([out angle=-162.728, in angle=-24.722] 4.022,2.198) .. (3.705,2.218); \end{scope} \begin{scope}[yshift=0.059cm]  \draw [white, double=black, line width=0.091cm]([out angle=155.090, in angle=-56.127] 1.770,0.582) .. (0.538,1.634); \draw [white, double=black, line width=0.091cm]([out angle=56.112, in angle=-155.103] 0.538,0.238) .. (1.770,1.290); \draw [white, double=black, line width=0.019cm]([out angle=5.853, in angle=116.888] 2.138,1.390) .. (2.573,1.153); \draw [white, double=black, line width=0.019cm]([out angle=-129.431, in angle=87.478] 2.628,1.653) .. (2.424,1.121); \draw [white, double=black, line width=0.016cm]([out angle=-53.079, in angle=114.399] 2.451,1.032) .. (2.575,0.823); \draw [white, double=black, line width=0.016cm]([out angle=-114.405, in angle=53.055] 2.575,1.046) .. (2.451,0.837); \draw [white, double=black, line width=0.019cm]([out angle=-87.478, in angle=129.425] 2.424,0.748) .. (2.628,0.216); \draw [white, double=black, line width=0.019cm]([out angle=-116.894, in angle=-5.879] 2.573,0.716) .. (2.138,0.479); \draw [white, double=black, line width=0.060cm]([out angle=122.181, in angle=-17.252] 5.209,1.759) .. (4.022,2.671); \draw [white, double=black, line width=0.060cm]([out angle=122.181, in angle=-17.252] 5.209,-1.241) .. (4.022,-0.329); \draw [white, double=black, line width=0.060cm]([out angle=17.272, in angle=-122.177] 4.022,2.198) .. (5.209,3.110); \draw [white, double=black, line width=0.060cm]([out angle=17.272, in angle=-122.177] 4.022,-0.802) .. (5.209,0.110); \draw [white, double=black, line width=0.056cm]([out angle=155.332, in angle=-52.673] 3.705,2.218) .. (2.921,2.846); \draw [white, double=black, line width=0.056cm]([out angle=52.693, in angle=-155.312] 2.921,2.022) .. (3.705,2.650); \draw [white, double=black] ([out angle=24.897, in angle=-174.130] 1.770,1.290) .. (2.139,1.392); \draw [white, double=black] ([out angle=-63.112, in angle=65.595] 2.573,1.153) .. (2.575,1.046); \draw [white, double=black] ([out angle=-126.945, in angle=92.522] 2.451,0.837) .. (2.424,0.748); \draw [white, double=black] ([out angle=123.873, in angle=-123.866] 0.538,1.634) .. (0.538,3.238); \draw [white, double=black] ([out angle=123.873, in angle=-123.866] 0.538,-1.366) .. (0.538,0.238); \draw [white, double=black] ([out angle=-50.575, in angle=127.327] 2.628,3.216) .. (2.921,2.846); \draw [white, double=black] ([out angle=-50.575, in angle=127.327] 2.628,0.216) .. (2.921,-0.154); \draw [white, double=black] ([out angle=162.748, in angle=24.643] 4.022,2.671) .. (3.705,2.650); \draw [white, double=black] ([out angle=-127.333, in angle=50.569] 2.921,2.023) .. (2.628,1.653); \draw [white, double=black] ([out angle=-92.522, in angle=126.921] 2.424,1.121) .. (2.451,1.032); \draw [white, double=black] ([out angle=-65.601, in angle=63.106] 2.575,0.823) .. (2.573,0.716); \draw [white, double=black] ([out angle=174.108, in angle=-24.910] 2.139,0.480) .. (1.770,0.582); \draw [white, double=black] ([out angle=57.831, in angle=-57.819] 5.209,0.110) .. (5.209,1.760); \draw [white, double=black] ([out angle=-162.728, in angle=-24.722] 4.022,2.198) .. (3.705,2.218); \end{scope} \end{scope}

==> diagrams/links-97.tex <==
 \draw [white, double=black, line width=0.022cm]([out angle=-113.414, in angle=-54.194] 0.617,1.124) .. (0.041,1.062); \draw [white, double=black, line width=0.022cm]([out angle=90.004, in angle=-71.661] 0.384,0.000) .. (0.200,1.143); \draw [white, double=black, line width=0.012cm]([out angle=141.983, in angle=-67.765] 0.145,1.221) .. (0.020,1.386); \draw [white, double=black, line width=0.012cm]([out angle=69.956, in angle=-118.201] 0.024,1.186) .. (0.112,1.381); \draw [white, double=black, line width=0.012cm]([out angle=101.276, in angle=-79.101] 0.121,1.443) .. (0.070,1.701); \draw [white, double=black, line width=0.012cm]([out angle=58.533, in angle=-170.685] 0.026,1.460) .. (0.225,1.593); \draw [white, double=black, line width=0.009cm]([out angle=19.831, in angle=-179.383] 0.318,1.617) .. (0.478,1.646); \draw [white, double=black, line width=0.009cm]([out angle=-87.410, in angle=131.897] 0.392,1.728) .. (0.451,1.583); \draw [white, double=black, line width=0.010cm]([out angle=-104.387, in angle=-3.562] 0.689,1.698) .. (0.499,1.560); \draw [white, double=black, line width=0.010cm]([out angle=94.387, in angle=-32.725] 0.663,1.399) .. (0.523,1.633); \draw [white, double=black, line width=0.036cm]([out angle=90.538, in angle=-90.004] 0.389,1.828) .. (0.384,3.001); \draw [white, double=black, line width=0.036cm]([out angle=61.217, in angle=118.573] 0.101,1.901) .. (0.664,1.900); \draw [white, double=black] ([out angle=108.339, in angle=-37.969] 0.200,1.143) .. (0.145,1.220); \draw [white, double=black] ([out angle=112.235, in angle=-121.467] 0.020,1.386) .. (0.026,1.460); \draw [white, double=black] ([out angle=9.315, in angle=-160.203] 0.225,1.593) .. (0.319,1.618); \draw [white, double=black] ([out angle=0.617, in angle=147.275] 0.479,1.646) .. (0.523,1.633); \draw [white, double=black] ([out angle=-85.613, in angle=66.586] 0.663,1.399) .. (0.617,1.124); \draw [white, double=black] ([out angle=125.782, in angle=-110.044] 0.041,1.062) .. (0.024,1.186); \draw [white, double=black] ([out angle=61.799, in angle=-78.724] 0.112,1.381) .. (0.121,1.443); \draw [white, double=black] ([out angle=100.899, in angle=-118.774] 0.070,1.701) .. (0.102,1.901); \draw [white, double=black] ([out angle=-61.427, in angle=75.613] 0.664,1.900) .. (0.689,1.698); \draw [white, double=black] ([out angle=176.438, in angle=-48.103] 0.499,1.560) .. (0.451,1.584); \draw [white, double=black] ([out angle=92.590, in angle=-89.462] 0.392,1.728) .. (0.389,1.828);

==> diagrams/links-970.tex <==
\begin{scope} \clip (0,0) rectangle (4.101, 3.000); \begin{scope}[yshift=-2.289cm]  \draw [white, double=black, line width=0.125cm]([out angle=149.261, in angle=-54.105] 1.856,0.397) .. (0.560,1.581); \draw [white, double=black, line width=0.125cm]([out angle=54.118, in angle=-145.198] 0.560,0.129) .. (1.821,1.366); \draw [white, double=black, line width=0.014cm]([out angle=133.745, in angle=-108.587] 2.571,1.540) .. (2.478,1.960); \draw [white, double=black, line width=0.014cm]([out angle=30.204, in angle=159.676] 2.180,1.595) .. (2.633,1.634); \draw [white, double=black, line width=0.008cm]([out angle=-65.963, in angle=126.371] 2.685,1.585) .. (2.761,1.455); \draw [white, double=black, line width=0.008cm]([out angle=176.188, in angle=2.597] 2.792,1.511) .. (2.640,1.512); \draw [white, double=black, line width=0.008cm]([out angle=119.627, in angle=-51.425] 2.924,1.356) .. (2.834,1.489); \draw [white, double=black, line width=0.008cm]([out angle=-3.841, in angle=-168.678] 2.804,1.431) .. (2.963,1.442); \draw [white, double=black, line width=0.016cm]([out angle=-33.620, in angle=77.330] 3.042,1.427) .. (3.252,0.901); \draw [white, double=black, line width=0.016cm]([out angle=-134.006, in angle=-11.838] 3.566,1.484) .. (2.992,1.307); \draw [white, double=black, line width=0.117cm]([out angle=144.788, in angle=-25.267] 3.473,2.480) .. (2.351,3.134); \draw [white, double=black, line width=0.117cm]([out angle=144.788, in angle=-25.267] 3.473,-0.520) .. (2.351,0.134); \draw [white, double=black, line width=0.117cm]([out angle=60.808, in angle=-107.620] 2.623,2.287) .. (3.137,3.477); \draw [white, double=black, line width=0.117cm]([out angle=60.808, in angle=-107.620] 2.623,-0.713) .. (3.137,0.477); \draw [white, double=black] ([out angle=34.802, in angle=-149.815] 1.821,1.366) .. (2.180,1.595); \draw [white, double=black] ([out angle=-20.324, in angle=114.037] 2.633,1.634) .. (2.685,1.585); \draw [white, double=black] ([out angle=-53.602, in angle=176.153] 2.761,1.455) .. (2.803,1.432); \draw [white, double=black] ([out angle=11.303, in angle=146.380] 2.963,1.442) .. (3.042,1.427); \draw [white, double=black] ([out angle=-102.670, in angle=72.380] 3.252,0.901) .. (3.137,0.477); \draw [white, double=black] ([out angle=125.895, in angle=-125.873] 0.560,1.581) .. (0.560,3.129); \draw [white, double=black] ([out angle=125.895, in angle=-125.873] 0.560,-1.419) .. (0.560,0.129); \draw [white, double=black] ([out angle=-119.192, in angle=71.413] 2.623,2.287) .. (2.477,1.960); \draw [white, double=black] ([out angle=154.733, in angle=-30.734] 2.351,0.134) .. (1.856,0.397); \draw [white, double=black] ([out angle=46.013, in angle=-35.212] 3.567,1.483) .. (3.472,2.480); \draw [white, double=black] ([out angle=168.162, in angle=-60.356] 2.992,1.307) .. (2.924,1.356); \draw [white, double=black] ([out angle=128.575, in angle=-3.812] 2.834,1.489) .. (2.792,1.511); \draw [white, double=black] ([out angle=-177.376, in angle=-46.221] 2.640,1.513) .. (2.571,1.540); \end{scope} \begin{scope}[yshift=0.711cm]  \draw [white, double=black, line width=0.125cm]([out angle=149.261, in angle=-54.105] 1.856,0.397) .. (0.560,1.581); \draw [white, double=black, line width=0.125cm]([out angle=54.118, in angle=-145.198] 0.560,0.129) .. (1.821,1.366); \draw [white, double=black, line width=0.014cm]([out angle=133.745, in angle=-108.587] 2.571,1.540) .. (2.478,1.960); \draw [white, double=black, line width=0.014cm]([out angle=30.204, in angle=159.676] 2.180,1.595) .. (2.633,1.634); \draw [white, double=black, line width=0.008cm]([out angle=-65.963, in angle=126.371] 2.685,1.585) .. (2.761,1.455); \draw [white, double=black, line width=0.008cm]([out angle=176.188, in angle=2.597] 2.792,1.511) .. (2.640,1.512); \draw [white, double=black, line width=0.008cm]([out angle=119.627, in angle=-51.425] 2.924,1.356) .. (2.834,1.489); \draw [white, double=black, line width=0.008cm]([out angle=-3.841, in angle=-168.678] 2.804,1.431) .. (2.963,1.442); \draw [white, double=black, line width=0.016cm]([out angle=-33.620, in angle=77.330] 3.042,1.427) .. (3.252,0.901); \draw [white, double=black, line width=0.016cm]([out angle=-134.006, in angle=-11.838] 3.566,1.484) .. (2.992,1.307); \draw [white, double=black, line width=0.117cm]([out angle=144.788, in angle=-25.267] 3.473,2.480) .. (2.351,3.134); \draw [white, double=black, line width=0.117cm]([out angle=144.788, in angle=-25.267] 3.473,-0.520) .. (2.351,0.134); \draw [white, double=black, line width=0.117cm]([out angle=60.808, in angle=-107.620] 2.623,2.287) .. (3.137,3.477); \draw [white, double=black, line width=0.117cm]([out angle=60.808, in angle=-107.620] 2.623,-0.713) .. (3.137,0.477); \draw [white, double=black] ([out angle=34.802, in angle=-149.815] 1.821,1.366) .. (2.180,1.595); \draw [white, double=black] ([out angle=-20.324, in angle=114.037] 2.633,1.634) .. (2.685,1.585); \draw [white, double=black] ([out angle=-53.602, in angle=176.153] 2.761,1.455) .. (2.803,1.432); \draw [white, double=black] ([out angle=11.303, in angle=146.380] 2.963,1.442) .. (3.042,1.427); \draw [white, double=black] ([out angle=-102.670, in angle=72.380] 3.252,0.901) .. (3.137,0.477); \draw [white, double=black] ([out angle=125.895, in angle=-125.873] 0.560,1.581) .. (0.560,3.129); \draw [white, double=black] ([out angle=125.895, in angle=-125.873] 0.560,-1.419) .. (0.560,0.129); \draw [white, double=black] ([out angle=-119.192, in angle=71.413] 2.623,2.287) .. (2.477,1.960); \draw [white, double=black] ([out angle=154.733, in angle=-30.734] 2.351,0.134) .. (1.856,0.397); \draw [white, double=black] ([out angle=46.013, in angle=-35.212] 3.567,1.483) .. (3.472,2.480); \draw [white, double=black] ([out angle=168.162, in angle=-60.356] 2.992,1.307) .. (2.924,1.356); \draw [white, double=black] ([out angle=128.575, in angle=-3.812] 2.834,1.489) .. (2.792,1.511); \draw [white, double=black] ([out angle=-177.376, in angle=-46.221] 2.640,1.513) .. (2.571,1.540); \end{scope} \end{scope}

==> diagrams/links-971.tex <==
\begin{scope} \clip (0,0) rectangle (6.844, 3.000); \begin{scope}[yshift=-0.235cm]  \draw [white, double=black, line width=0.042cm]([out angle=167.333, in angle=-59.707] 1.611,0.822) .. (0.497,1.637); \draw [white, double=black, line width=0.042cm]([out angle=59.675, in angle=-167.366] 0.496,0.337) .. (1.611,1.151); \draw [white, double=black, line width=0.022cm]([out angle=-35.009, in angle=156.155] 1.819,1.110) .. (2.193,0.899); \draw [white, double=black, line width=0.022cm]([out angle=-156.188, in angle=34.990] 2.194,1.074) .. (1.819,0.863); \draw [white, double=black, line width=0.022cm]([out angle=147.128, in angle=-25.433] 2.668,0.879) .. (2.321,1.072); \draw [white, double=black, line width=0.022cm]([out angle=25.456, in angle=-147.158] 2.322,0.901) .. (2.668,1.094); \draw [white, double=black, line width=0.034cm]([out angle=-15.461, in angle=119.094] 2.843,1.120) .. (3.576,0.543); \draw [white, double=black, line width=0.034cm]([out angle=-119.110, in angle=15.445] 3.576,1.427) .. (2.843,0.850); \draw [white, double=black, line width=0.064cm]([out angle=122.484, in angle=-18.072] 6.322,1.805) .. (5.124,2.734); \draw [white, double=black, line width=0.064cm]([out angle=122.484, in angle=-18.072] 6.322,-1.195) .. (5.124,-0.266); \draw [white, double=black, line width=0.064cm]([out angle=18.092, in angle=-122.481] 5.124,2.234) .. (6.322,3.164); \draw [white, double=black, line width=0.064cm]([out angle=18.092, in angle=-122.481] 5.124,-0.766) .. (6.322,0.164); \draw [white, double=black, line width=0.061cm]([out angle=157.231, in angle=-57.747] 4.786,2.249) .. (3.898,3.000); \draw [white, double=black, line width=0.061cm]([out angle=157.231, in angle=-57.747] 4.786,-0.751) .. (3.898,0.000); \draw [white, double=black, line width=0.061cm]([out angle=57.766, in angle=-157.212] 3.899,1.969) .. (4.786,2.721); \draw [white, double=black, line width=0.061cm]([out angle=57.766, in angle=-157.212] 3.899,-1.031) .. (4.786,-0.279); \draw [white, double=black] ([out angle=12.634, in angle=144.991] 1.611,1.151) .. (1.819,1.110); \draw [white, double=black] ([out angle=-23.818, in angle=-154.573] 2.194,0.901) .. (2.322,0.902); \draw [white, double=black] ([out angle=32.842, in angle=164.561] 2.668,1.094) .. (2.845,1.121); \draw [white, double=black] ([out angle=120.293, in angle=-120.300] 0.497,1.637) .. (0.497,3.338); \draw [white, double=black] ([out angle=120.293, in angle=-120.300] 0.497,-1.363) .. (0.497,0.338); \draw [white, double=black] ([out angle=-60.906, in angle=122.253] 3.576,0.543) .. (3.898,0.000); \draw [white, double=black] ([out angle=161.928, in angle=22.749] 5.124,2.734) .. (4.786,2.720); \draw [white, double=black] ([out angle=-122.269, in angle=60.890] 3.899,1.970) .. (3.576,1.427); \draw [white, double=black] ([out angle=-164.567, in angle=-32.848] 2.845,0.853) .. (2.668,0.880); \draw [white, double=black] ([out angle=154.567, in angle=23.812] 2.321,1.072) .. (2.194,1.074); \draw [white, double=black] ([out angle=-145.010, in angle=-12.667] 1.819,0.863) .. (1.611,0.822); \draw [white, double=black] ([out angle=57.516, in angle=-57.516] 6.322,0.164) .. (6.322,1.805); \draw [white, double=black] ([out angle=-161.908, in angle=-22.828] 5.124,2.234) .. (4.786,2.248); \end{scope} \begin{scope}[yshift=2.765cm]  \draw [white, double=black, line width=0.042cm]([out angle=167.333, in angle=-59.707] 1.611,0.822) .. (0.497,1.637); \draw [white, double=black, line width=0.042cm]([out angle=59.675, in angle=-167.366] 0.496,0.337) .. (1.611,1.151); \draw [white, double=black, line width=0.022cm]([out angle=-35.009, in angle=156.155] 1.819,1.110) .. (2.193,0.899); \draw [white, double=black, line width=0.022cm]([out angle=-156.188, in angle=34.990] 2.194,1.074) .. (1.819,0.863); \draw [white, double=black, line width=0.022cm]([out angle=147.128, in angle=-25.433] 2.668,0.879) .. (2.321,1.072); \draw [white, double=black, line width=0.022cm]([out angle=25.456, in angle=-147.158] 2.322,0.901) .. (2.668,1.094); \draw [white, double=black, line width=0.034cm]([out angle=-15.461, in angle=119.094] 2.843,1.120) .. (3.576,0.543); \draw [white, double=black, line width=0.034cm]([out angle=-119.110, in angle=15.445] 3.576,1.427) .. (2.843,0.850); \draw [white, double=black, line width=0.064cm]([out angle=122.484, in angle=-18.072] 6.322,1.805) .. (5.124,2.734); \draw [white, double=black, line width=0.064cm]([out angle=122.484, in angle=-18.072] 6.322,-1.195) .. (5.124,-0.266); \draw [white, double=black, line width=0.064cm]([out angle=18.092, in angle=-122.481] 5.124,2.234) .. (6.322,3.164); \draw [white, double=black, line width=0.064cm]([out angle=18.092, in angle=-122.481] 5.124,-0.766) .. (6.322,0.164); \draw [white, double=black, line width=0.061cm]([out angle=157.231, in angle=-57.747] 4.786,2.249) .. (3.898,3.000); \draw [white, double=black, line width=0.061cm]([out angle=157.231, in angle=-57.747] 4.786,-0.751) .. (3.898,0.000); \draw [white, double=black, line width=0.061cm]([out angle=57.766, in angle=-157.212] 3.899,1.969) .. (4.786,2.721); \draw [white, double=black, line width=0.061cm]([out angle=57.766, in angle=-157.212] 3.899,-1.031) .. (4.786,-0.279); \draw [white, double=black] ([out angle=12.634, in angle=144.991] 1.611,1.151) .. (1.819,1.110); \draw [white, double=black] ([out angle=-23.818, in angle=-154.573] 2.194,0.901) .. (2.322,0.902); \draw [white, double=black] ([out angle=32.842, in angle=164.561] 2.668,1.094) .. (2.845,1.121); \draw [white, double=black] ([out angle=120.293, in angle=-120.300] 0.497,1.637) .. (0.497,3.338); \draw [white, double=black] ([out angle=120.293, in angle=-120.300] 0.497,-1.363) .. (0.497,0.338); \draw [white, double=black] ([out angle=-60.906, in angle=122.253] 3.576,0.543) .. (3.898,0.000); \draw [white, double=black] ([out angle=161.928, in angle=22.749] 5.124,2.734) .. (4.786,2.720); \draw [white, double=black] ([out angle=-122.269, in angle=60.890] 3.899,1.970) .. (3.576,1.427); \draw [white, double=black] ([out angle=-164.567, in angle=-32.848] 2.845,0.853) .. (2.668,0.880); \draw [white, double=black] ([out angle=154.567, in angle=23.812] 2.321,1.072) .. (2.194,1.074); \draw [white, double=black] ([out angle=-145.010, in angle=-12.667] 1.819,0.863) .. (1.611,0.822); \draw [white, double=black] ([out angle=57.516, in angle=-57.516] 6.322,0.164) .. (6.322,1.805); \draw [white, double=black] ([out angle=-161.908, in angle=-22.828] 5.124,2.234) .. (4.786,2.248); \end{scope} \end{scope}

==> diagrams/links-972.tex <==
\begin{scope} \clip (0,0) rectangle (6.160, 3.000); \begin{scope}[yshift=-2.324cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.325, in angle=-58.428] 1.675,0.921) .. (0.512,1.800); \draw [white, double=black, line width=0.054cm]([out angle=58.431, in angle=-164.313] 0.512,0.466) .. (1.675,1.345); \draw [white, double=black, line width=0.047cm]([out angle=-28.290, in angle=138.423] 1.954,1.314) .. (2.576,0.879); \draw [white, double=black, line width=0.047cm]([out angle=-142.047, in angle=28.258] 2.591,1.368) .. (1.954,0.952); \draw [white, double=black, line width=0.030cm]([out angle=99.918, in angle=-113.436] 3.145,0.360) .. (3.207,0.886); \draw [white, double=black, line width=0.030cm]([out angle=-19.715, in angle=148.919] 2.837,0.725) .. (3.334,0.489); \draw [white, double=black, line width=0.031cm]([out angle=-69.296, in angle=80.316] 3.436,3.367) .. (3.506,2.634); \draw [white, double=black, line width=0.031cm]([out angle=-69.296, in angle=80.316] 3.436,0.367) .. (3.506,-0.366); \draw [white, double=black, line width=0.031cm]([out angle=-158.266, in angle=-31.632] 3.925,3.151) .. (3.246,3.210); \draw [white, double=black, line width=0.031cm]([out angle=-158.266, in angle=-31.632] 3.925,0.151) .. (3.246,0.210); \draw [white, double=black, line width=0.118cm]([out angle=-125.444, in angle=31.164] 5.605,1.533) .. (4.337,0.356); \draw [white, double=black, line width=0.118cm]([out angle=125.449, in angle=-30.002] 5.605,0.094) .. (4.327,1.255); \draw [white, double=black, line width=0.070cm]([out angle=159.881, in angle=13.381] 3.877,1.465) .. (2.914,1.522); \draw [white, double=black, line width=0.070cm]([out angle=77.330, in angle=-94.594] 3.294,1.147) .. (3.445,2.141); \draw [white, double=black] ([out angle=15.687, in angle=151.710] 1.675,1.345) .. (1.954,1.314); \draw [white, double=black] ([out angle=-41.566, in angle=160.285] 2.575,0.880) .. (2.837,0.725); \draw [white, double=black] ([out angle=-31.085, in angle=110.704] 3.334,0.488) .. (3.436,0.366); \draw [white, double=black] ([out angle=121.572, in angle=-121.554] 0.512,1.800) .. (0.512,3.466); \draw [white, double=black] ([out angle=121.572, in angle=-121.554] 0.512,-1.200) .. (0.512,0.466); \draw [white, double=black] ([out angle=-99.684, in angle=85.406] 3.506,2.634) .. (3.445,2.141); \draw [white, double=black] ([out angle=149.998, in angle=-20.132] 4.327,1.255) .. (3.877,1.466); \draw [white, double=black] ([out angle=-166.624, in angle=37.953] 2.914,1.523) .. (2.591,1.368); \draw [white, double=black] ([out angle=-151.742, in angle=-15.675] 1.954,0.952) .. (1.675,0.921); \draw [white, double=black] ([out angle=54.573, in angle=-54.551] 5.605,1.533) .. (5.605,3.094); \draw [white, double=black] ([out angle=54.573, in angle=-54.551] 5.605,-1.467) .. (5.605,0.094); \draw [white, double=black] ([out angle=-148.836, in angle=21.734] 4.337,3.356) .. (3.925,3.151); \draw [white, double=black] ([out angle=-148.836, in angle=21.734] 4.337,0.356) .. (3.925,0.151); \draw [white, double=black] ([out angle=148.360, in angle=-80.082] 3.246,3.211) .. (3.145,3.360); \draw [white, double=black] ([out angle=148.360, in angle=-80.082] 3.246,0.211) .. (3.145,0.360); \draw [white, double=black] ([out angle=66.560, in angle=-102.675] 3.208,0.885) .. (3.293,1.148); \end{scope} \begin{scope}[yshift=0.676cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.325, in angle=-58.428] 1.675,0.921) .. (0.512,1.800); \draw [white, double=black, line width=0.054cm]([out angle=58.431, in angle=-164.313] 0.512,0.466) .. (1.675,1.345); \draw [white, double=black, line width=0.047cm]([out angle=-28.290, in angle=138.423] 1.954,1.314) .. (2.576,0.879); \draw [white, double=black, line width=0.047cm]([out angle=-142.047, in angle=28.258] 2.591,1.368) .. (1.954,0.952); \draw [white, double=black, line width=0.030cm]([out angle=99.918, in angle=-113.436] 3.145,0.360) .. (3.207,0.886); \draw [white, double=black, line width=0.030cm]([out angle=-19.715, in angle=148.919] 2.837,0.725) .. (3.334,0.489); \draw [white, double=black, line width=0.031cm]([out angle=-69.296, in angle=80.316] 3.436,3.367) .. (3.506,2.634); \draw [white, double=black, line width=0.031cm]([out angle=-69.296, in angle=80.316] 3.436,0.367) .. (3.506,-0.366); \draw [white, double=black, line width=0.031cm]([out angle=-158.266, in angle=-31.632] 3.925,3.151) .. (3.246,3.210); \draw [white, double=black, line width=0.031cm]([out angle=-158.266, in angle=-31.632] 3.925,0.151) .. (3.246,0.210); \draw [white, double=black, line width=0.118cm]([out angle=-125.444, in angle=31.164] 5.605,1.533) .. (4.337,0.356); \draw [white, double=black, line width=0.118cm]([out angle=125.449, in angle=-30.002] 5.605,0.094) .. (4.327,1.255); \draw [white, double=black, line width=0.070cm]([out angle=159.881, in angle=13.381] 3.877,1.465) .. (2.914,1.522); \draw [white, double=black, line width=0.070cm]([out angle=77.330, in angle=-94.594] 3.294,1.147) .. (3.445,2.141); \draw [white, double=black] ([out angle=15.687, in angle=151.710] 1.675,1.345) .. (1.954,1.314); \draw [white, double=black] ([out angle=-41.566, in angle=160.285] 2.575,0.880) .. (2.837,0.725); \draw [white, double=black] ([out angle=-31.085, in angle=110.704] 3.334,0.488) .. (3.436,0.366); \draw [white, double=black] ([out angle=121.572, in angle=-121.554] 0.512,1.800) .. (0.512,3.466); \draw [white, double=black] ([out angle=121.572, in angle=-121.554] 0.512,-1.200) .. (0.512,0.466); \draw [white, double=black] ([out angle=-99.684, in angle=85.406] 3.506,2.634) .. (3.445,2.141); \draw [white, double=black] ([out angle=149.998, in angle=-20.132] 4.327,1.255) .. (3.877,1.466); \draw [white, double=black] ([out angle=-166.624, in angle=37.953] 2.914,1.523) .. (2.591,1.368); \draw [white, double=black] ([out angle=-151.742, in angle=-15.675] 1.954,0.952) .. (1.675,0.921); \draw [white, double=black] ([out angle=54.573, in angle=-54.551] 5.605,1.533) .. (5.605,3.094); \draw [white, double=black] ([out angle=54.573, in angle=-54.551] 5.605,-1.467) .. (5.605,0.094); \draw [white, double=black] ([out angle=-148.836, in angle=21.734] 4.337,3.356) .. (3.925,3.151); \draw [white, double=black] ([out angle=-148.836, in angle=21.734] 4.337,0.356) .. (3.925,0.151); \draw [white, double=black] ([out angle=148.360, in angle=-80.082] 3.246,3.211) .. (3.145,3.360); \draw [white, double=black] ([out angle=148.360, in angle=-80.082] 3.246,0.211) .. (3.145,0.360); \draw [white, double=black] ([out angle=66.560, in angle=-102.675] 3.208,0.885) .. (3.293,1.148); \end{scope} \end{scope}

==> diagrams/links-973.tex <==
\begin{scope} \clip (0,0) rectangle (2.886, 3.000); \begin{scope}[yshift=-0.684cm]  \draw [white, double=black, line width=0.026cm]([out angle=172.156, in angle=-72.897] 1.249,0.295) .. (0.726,0.739); \draw [white, double=black, line width=0.026cm]([out angle=44.538, in angle=-102.158] 0.555,0.064) .. (0.931,0.748); \draw [white, double=black, line width=0.022cm]([out angle=122.023, in angle=-60.540] 0.908,0.879) .. (0.741,1.161); \draw [white, double=black, line width=0.022cm]([out angle=60.538, in angle=-122.055] 0.741,0.875) .. (0.908,1.157); \draw [white, double=black, line width=0.026cm]([out angle=102.132, in angle=-44.555] 0.931,1.288) .. (0.555,1.971); \draw [white, double=black, line width=0.026cm]([out angle=72.885, in angle=-172.182] 0.726,1.297) .. (1.249,1.741); \draw [white, double=black, line width=0.026cm]([out angle=7.814, in angle=-107.116] 1.638,1.796) .. (2.161,2.240); \draw [white, double=black, line width=0.026cm]([out angle=-77.877, in angle=135.445] 1.955,2.249) .. (2.331,1.565); \draw [white, double=black, line width=0.022cm]([out angle=57.976, in angle=-119.455] 1.978,2.379) .. (2.146,2.661); \draw [white, double=black, line width=0.022cm]([out angle=-57.939, in angle=119.456] 1.978,2.658) .. (2.146,2.376); \draw [white, double=black, line width=0.026cm]([out angle=77.853, in angle=-135.445] 1.955,2.788) .. (2.331,3.472); \draw [white, double=black, line width=0.026cm]([out angle=77.853, in angle=-135.445] 1.955,-0.212) .. (2.331,0.472); \draw [white, double=black, line width=0.026cm]([out angle=-7.805, in angle=107.117] 1.638,3.242) .. (2.161,2.797); \draw [white, double=black, line width=0.026cm]([out angle=-7.805, in angle=107.117] 1.638,0.242) .. (2.161,-0.203); \draw [white, double=black] ([out angle=77.868, in angle=-57.988] 0.931,0.749) .. (0.908,0.880); \draw [white, double=black] ([out angle=119.460, in angle=-107.101] 0.741,1.161) .. (0.726,1.297); \draw [white, double=black] ([out angle=7.791, in angle=-172.186] 1.249,1.742) .. (1.638,1.796); \draw [white, double=black] ([out angle=72.884, in angle=-60.544] 2.161,2.240) .. (2.146,2.376); \draw [white, double=black] ([out angle=122.061, in angle=-102.147] 1.978,2.658) .. (1.955,2.788); \draw [white, double=black] ([out angle=135.445, in angle=-135.462] 0.555,1.971) .. (0.555,3.064); \draw [white, double=black] ([out angle=135.445, in angle=-135.462] 0.555,-1.029) .. (0.555,0.064); \draw [white, double=black] ([out angle=44.542, in angle=-44.555] 2.331,0.472) .. (2.331,1.565); \draw [white, double=black] ([out angle=107.103, in angle=-119.462] 0.726,0.739) .. (0.741,0.875); \draw [white, double=black] ([out angle=57.973, in angle=-77.883] 0.908,1.158) .. (0.931,1.289); \draw [white, double=black] ([out angle=172.195, in angle=-7.803] 1.638,3.242) .. (1.249,3.295); \draw [white, double=black] ([out angle=172.195, in angle=-7.803] 1.638,0.242) .. (1.249,0.295); \draw [white, double=black] ([out angle=102.123, in angle=-122.024] 1.955,2.249) .. (1.978,2.379); \draw [white, double=black] ([out angle=60.545, in angle=-72.883] 2.146,2.661) .. (2.161,2.797); \end{scope} \begin{scope}[yshift=2.316cm]  \draw [white, double=black, line width=0.026cm]([out angle=172.156, in angle=-72.897] 1.249,0.295) .. (0.726,0.739); \draw [white, double=black, line width=0.026cm]([out angle=44.538, in angle=-102.158] 0.555,0.064) .. (0.931,0.748); \draw [white, double=black, line width=0.022cm]([out angle=122.023, in angle=-60.540] 0.908,0.879) .. (0.741,1.161); \draw [white, double=black, line width=0.022cm]([out angle=60.538, in angle=-122.055] 0.741,0.875) .. (0.908,1.157); \draw [white, double=black, line width=0.026cm]([out angle=102.132, in angle=-44.555] 0.931,1.288) .. (0.555,1.971); \draw [white, double=black, line width=0.026cm]([out angle=72.885, in angle=-172.182] 0.726,1.297) .. (1.249,1.741); \draw [white, double=black, line width=0.026cm]([out angle=7.814, in angle=-107.116] 1.638,1.796) .. (2.161,2.240); \draw [white, double=black, line width=0.026cm]([out angle=-77.877, in angle=135.445] 1.955,2.249) .. (2.331,1.565); \draw [white, double=black, line width=0.022cm]([out angle=57.976, in angle=-119.455] 1.978,2.379) .. (2.146,2.661); \draw [white, double=black, line width=0.022cm]([out angle=-57.939, in angle=119.456] 1.978,2.658) .. (2.146,2.376); \draw [white, double=black, line width=0.026cm]([out angle=77.853, in angle=-135.445] 1.955,2.788) .. (2.331,3.472); \draw [white, double=black, line width=0.026cm]([out angle=77.853, in angle=-135.445] 1.955,-0.212) .. (2.331,0.472); \draw [white, double=black, line width=0.026cm]([out angle=-7.805, in angle=107.117] 1.638,3.242) .. (2.161,2.797); \draw [white, double=black, line width=0.026cm]([out angle=-7.805, in angle=107.117] 1.638,0.242) .. (2.161,-0.203); \draw [white, double=black] ([out angle=77.868, in angle=-57.988] 0.931,0.749) .. (0.908,0.880); \draw [white, double=black] ([out angle=119.460, in angle=-107.101] 0.741,1.161) .. (0.726,1.297); \draw [white, double=black] ([out angle=7.791, in angle=-172.186] 1.249,1.742) .. (1.638,1.796); \draw [white, double=black] ([out angle=72.884, in angle=-60.544] 2.161,2.240) .. (2.146,2.376); \draw [white, double=black] ([out angle=122.061, in angle=-102.147] 1.978,2.658) .. (1.955,2.788); \draw [white, double=black] ([out angle=135.445, in angle=-135.462] 0.555,1.971) .. (0.555,3.064); \draw [white, double=black] ([out angle=135.445, in angle=-135.462] 0.555,-1.029) .. (0.555,0.064); \draw [white, double=black] ([out angle=44.542, in angle=-44.555] 2.331,0.472) .. (2.331,1.565); \draw [white, double=black] ([out angle=107.103, in angle=-119.462] 0.726,0.739) .. (0.741,0.875); \draw [white, double=black] ([out angle=57.973, in angle=-77.883] 0.908,1.158) .. (0.931,1.289); \draw [white, double=black] ([out angle=172.195, in angle=-7.803] 1.638,3.242) .. (1.249,3.295); \draw [white, double=black] ([out angle=172.195, in angle=-7.803] 1.638,0.242) .. (1.249,0.295); \draw [white, double=black] ([out angle=102.123, in angle=-122.024] 1.955,2.249) .. (1.978,2.379); \draw [white, double=black] ([out angle=60.545, in angle=-72.883] 2.146,2.661) .. (2.161,2.797); \end{scope} \end{scope}

==> diagrams/links-974.tex <==
\begin{scope} \clip (0,0) rectangle (4.641, 3.000); \begin{scope}[yshift=-0.039cm]  \draw [white, double=black, line width=0.031cm]([out angle=148.461, in angle=-77.684] 1.272,0.191) .. (0.816,0.833); \draw [white, double=black, line width=0.031cm]([out angle=39.636, in angle=-110.845] 0.578,0.142) .. (1.060,0.814); \draw [white, double=black, line width=0.027cm]([out angle=117.848, in angle=-57.667] 1.049,0.982) .. (0.844,1.337); \draw [white, double=black, line width=0.027cm]([out angle=57.690, in angle=-117.837] 0.844,0.990) .. (1.049,1.345); \draw [white, double=black, line width=0.031cm]([out angle=110.862, in angle=-39.621] 1.060,1.512) .. (0.578,2.184); \draw [white, double=black, line width=0.031cm]([out angle=77.677, in angle=-148.444] 0.816,1.494) .. (1.272,2.136); \draw [white, double=black, line width=0.033cm]([out angle=48.869, in angle=-159.516] 1.570,2.387) .. (2.153,2.790); \draw [white, double=black, line width=0.033cm]([out angle=48.869, in angle=-159.516] 1.570,-0.613) .. (2.153,-0.210); \draw [white, double=black, line width=0.033cm]([out angle=-48.895, in angle=159.490] 1.571,2.938) .. (2.153,2.534); \draw [white, double=black, line width=0.033cm]([out angle=-48.895, in angle=159.490] 1.571,-0.062) .. (2.153,-0.466); \draw [white, double=black, line width=0.031cm]([out angle=-147.090, in angle=27.076] 2.780,2.803) .. (2.333,2.545); \draw [white, double=black, line width=0.031cm]([out angle=147.066, in angle=-27.061] 2.780,2.522) .. (2.333,2.780); \draw [white, double=black, line width=0.045cm]([out angle=13.616, in angle=-120.715] 3.009,2.484) .. (4.139,3.319); \draw [white, double=black, line width=0.045cm]([out angle=13.616, in angle=-120.715] 3.009,-0.516) .. (4.139,0.319); \draw [white, double=black, line width=0.045cm]([out angle=-13.596, in angle=120.721] 3.009,2.842) .. (4.140,2.008); \draw [white, double=black, line width=0.045cm]([out angle=-13.596, in angle=120.721] 3.009,-0.158) .. (4.140,-0.992); \draw [white, double=black] ([out angle=69.134, in angle=-62.137] 1.060,0.814) .. (1.050,0.981); \draw [white, double=black] ([out angle=122.333, in angle=-102.307] 0.844,1.337) .. (0.816,1.494); \draw [white, double=black] ([out angle=31.560, in angle=-131.105] 1.272,2.136) .. (1.571,2.388); \draw [white, double=black] ([out angle=20.484, in angle=152.939] 2.153,2.790) .. (2.333,2.780); \draw [white, double=black] ([out angle=-32.954, in angle=-166.384] 2.780,2.523) .. (3.009,2.484); \draw [white, double=black] ([out angle=140.379, in angle=-140.364] 0.578,2.184) .. (0.578,3.142); \draw [white, double=black] ([out angle=140.379, in angle=-140.364] 0.578,-0.816) .. (0.578,0.142); \draw [white, double=black] ([out angle=59.301, in angle=-59.279] 4.140,0.319) .. (4.139,2.008); \draw [white, double=black] ([out angle=102.316, in angle=-122.310] 0.816,0.832) .. (0.844,0.990); \draw [white, double=black] ([out angle=62.136, in angle=-69.134] 1.050,1.344) .. (1.060,1.512); \draw [white, double=black] ([out angle=131.105, in angle=-31.561] 1.571,2.938) .. (1.272,3.190); \draw [white, double=black] ([out angle=131.105, in angle=-31.561] 1.571,-0.062) .. (1.272,0.190); \draw [white, double=black] ([out angle=166.404, in angle=32.872] 3.009,2.842) .. (2.779,2.803); \draw [white, double=black] ([out angle=-152.940, in angle=-20.484] 2.333,2.546) .. (2.153,2.535); \end{scope} \begin{scope}[yshift=2.961cm]  \draw [white, double=black, line width=0.031cm]([out angle=148.461, in angle=-77.684] 1.272,0.191) .. (0.816,0.833); \draw [white, double=black, line width=0.031cm]([out angle=39.636, in angle=-110.845] 0.578,0.142) .. (1.060,0.814); \draw [white, double=black, line width=0.027cm]([out angle=117.848, in angle=-57.667] 1.049,0.982) .. (0.844,1.337); \draw [white, double=black, line width=0.027cm]([out angle=57.690, in angle=-117.837] 0.844,0.990) .. (1.049,1.345); \draw [white, double=black, line width=0.031cm]([out angle=110.862, in angle=-39.621] 1.060,1.512) .. (0.578,2.184); \draw [white, double=black, line width=0.031cm]([out angle=77.677, in angle=-148.444] 0.816,1.494) .. (1.272,2.136); \draw [white, double=black, line width=0.033cm]([out angle=48.869, in angle=-159.516] 1.570,2.387) .. (2.153,2.790); \draw [white, double=black, line width=0.033cm]([out angle=48.869, in angle=-159.516] 1.570,-0.613) .. (2.153,-0.210); \draw [white, double=black, line width=0.033cm]([out angle=-48.895, in angle=159.490] 1.571,2.938) .. (2.153,2.534); \draw [white, double=black, line width=0.033cm]([out angle=-48.895, in angle=159.490] 1.571,-0.062) .. (2.153,-0.466); \draw [white, double=black, line width=0.031cm]([out angle=-147.090, in angle=27.076] 2.780,2.803) .. (2.333,2.545); \draw [white, double=black, line width=0.031cm]([out angle=147.066, in angle=-27.061] 2.780,2.522) .. (2.333,2.780); \draw [white, double=black, line width=0.045cm]([out angle=13.616, in angle=-120.715] 3.009,2.484) .. (4.139,3.319); \draw [white, double=black, line width=0.045cm]([out angle=13.616, in angle=-120.715] 3.009,-0.516) .. (4.139,0.319); \draw [white, double=black, line width=0.045cm]([out angle=-13.596, in angle=120.721] 3.009,2.842) .. (4.140,2.008); \draw [white, double=black, line width=0.045cm]([out angle=-13.596, in angle=120.721] 3.009,-0.158) .. (4.140,-0.992); \draw [white, double=black] ([out angle=69.134, in angle=-62.137] 1.060,0.814) .. (1.050,0.981); \draw [white, double=black] ([out angle=122.333, in angle=-102.307] 0.844,1.337) .. (0.816,1.494); \draw [white, double=black] ([out angle=31.560, in angle=-131.105] 1.272,2.136) .. (1.571,2.388); \draw [white, double=black] ([out angle=20.484, in angle=152.939] 2.153,2.790) .. (2.333,2.780); \draw [white, double=black] ([out angle=-32.954, in angle=-166.384] 2.780,2.523) .. (3.009,2.484); \draw [white, double=black] ([out angle=140.379, in angle=-140.364] 0.578,2.184) .. (0.578,3.142); \draw [white, double=black] ([out angle=140.379, in angle=-140.364] 0.578,-0.816) .. (0.578,0.142); \draw [white, double=black] ([out angle=59.301, in angle=-59.279] 4.140,0.319) .. (4.139,2.008); \draw [white, double=black] ([out angle=102.316, in angle=-122.310] 0.816,0.832) .. (0.844,0.990); \draw [white, double=black] ([out angle=62.136, in angle=-69.134] 1.050,1.344) .. (1.060,1.512); \draw [white, double=black] ([out angle=131.105, in angle=-31.561] 1.571,2.938) .. (1.272,3.190); \draw [white, double=black] ([out angle=131.105, in angle=-31.561] 1.571,-0.062) .. (1.272,0.190); \draw [white, double=black] ([out angle=166.404, in angle=32.872] 3.009,2.842) .. (2.779,2.803); \draw [white, double=black] ([out angle=-152.940, in angle=-20.484] 2.333,2.546) .. (2.153,2.535); \end{scope} \end{scope}

==> diagrams/links-975.tex <==
\begin{scope} \clip (0,0) rectangle (7.070, 3.000); \begin{scope}[yshift=-1.777cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.882, in angle=-59.042] 1.644,0.838) .. (0.505,1.684); \draw [white, double=black, line width=0.047cm]([out angle=59.079, in angle=-165.833] 0.505,0.367) .. (1.644,1.213); \draw [white, double=black, line width=0.036cm]([out angle=-31.719, in angle=150.965] 1.885,1.176) .. (2.378,0.887); \draw [white, double=black, line width=0.036cm]([out angle=-150.927, in angle=31.705] 2.378,1.164) .. (1.885,0.875); \draw [white, double=black, line width=0.041cm]([out angle=119.290, in angle=-17.289] 3.380,0.554) .. (2.597,1.188); \draw [white, double=black, line width=0.041cm]([out angle=17.318, in angle=-119.267] 2.597,0.866) .. (3.380,1.500); \draw [white, double=black, line width=0.041cm]([out angle=60.702, in angle=-162.696] 3.690,2.054) .. (4.474,2.688); \draw [white, double=black, line width=0.041cm]([out angle=60.702, in angle=-162.696] 3.690,-0.946) .. (4.474,-0.312); \draw [white, double=black, line width=0.041cm]([out angle=-60.715, in angle=162.682] 3.690,3.000) .. (4.474,2.365); \draw [white, double=black, line width=0.041cm]([out angle=-60.715, in angle=162.682] 3.690,0.000) .. (4.474,-0.635); \draw [white, double=black, line width=0.036cm]([out angle=-148.290, in angle=29.075] 5.184,2.677) .. (4.691,2.388); \draw [white, double=black, line width=0.036cm]([out angle=148.277, in angle=-29.074] 5.184,2.376) .. (4.691,2.666); \draw [white, double=black, line width=0.047cm]([out angle=14.141, in angle=-120.949] 5.426,2.340) .. (6.565,3.186); \draw [white, double=black, line width=0.047cm]([out angle=14.141, in angle=-120.949] 5.426,-0.660) .. (6.565,0.186); \draw [white, double=black, line width=0.047cm]([out angle=-14.151, in angle=120.949] 5.426,2.716) .. (6.565,1.869); \draw [white, double=black, line width=0.047cm]([out angle=-14.151, in angle=120.949] 5.426,-0.284) .. (6.565,-1.131); \draw [white, double=black] ([out angle=14.167, in angle=148.281] 1.644,1.213) .. (1.885,1.176); \draw [white, double=black] ([out angle=-29.058, in angle=-162.672] 2.378,0.886) .. (2.595,0.864); \draw [white, double=black] ([out angle=60.733, in angle=-119.262] 3.380,1.500) .. (3.690,2.054); \draw [white, double=black] ([out angle=17.304, in angle=150.926] 4.474,2.688) .. (4.691,2.666); \draw [white, double=black] ([out angle=-31.669, in angle=-165.859] 5.184,2.378) .. (5.426,2.340); \draw [white, double=black] ([out angle=120.958, in angle=-120.936] 0.505,1.684) .. (0.504,3.366); \draw [white, double=black] ([out angle=120.958, in angle=-120.936] 0.505,-1.316) .. (0.504,0.366); \draw [white, double=black] ([out angle=59.068, in angle=-59.051] 6.565,0.186) .. (6.565,1.869); \draw [white, double=black] ([out angle=162.687, in angle=29.073] 2.595,1.187) .. (2.378,1.164); \draw [white, double=black] ([out angle=-148.295, in angle=-14.118] 1.885,0.876) .. (1.644,0.838); \draw [white, double=black] ([out angle=119.285, in angle=-60.710] 3.690,0.000) .. (3.380,0.554); \draw [white, double=black] ([out angle=165.849, in angle=31.717] 5.426,2.716) .. (5.184,2.678); \draw [white, double=black] ([out angle=-150.903, in angle=-17.281] 4.690,2.389) .. (4.473,2.366); \end{scope} \begin{scope}[yshift=1.223cm]  \draw [white, double=black, line width=0.047cm]([out angle=165.882, in angle=-59.042] 1.644,0.838) .. (0.505,1.684); \draw [white, double=black, line width=0.047cm]([out angle=59.079, in angle=-165.833] 0.505,0.367) .. (1.644,1.213); \draw [white, double=black, line width=0.036cm]([out angle=-31.719, in angle=150.965] 1.885,1.176) .. (2.378,0.887); \draw [white, double=black, line width=0.036cm]([out angle=-150.927, in angle=31.705] 2.378,1.164) .. (1.885,0.875); \draw [white, double=black, line width=0.041cm]([out angle=119.290, in angle=-17.289] 3.380,0.554) .. (2.597,1.188); \draw [white, double=black, line width=0.041cm]([out angle=17.318, in angle=-119.267] 2.597,0.866) .. (3.380,1.500); \draw [white, double=black, line width=0.041cm]([out angle=60.702, in angle=-162.696] 3.690,2.054) .. (4.474,2.688); \draw [white, double=black, line width=0.041cm]([out angle=60.702, in angle=-162.696] 3.690,-0.946) .. (4.474,-0.312); \draw [white, double=black, line width=0.041cm]([out angle=-60.715, in angle=162.682] 3.690,3.000) .. (4.474,2.365); \draw [white, double=black, line width=0.041cm]([out angle=-60.715, in angle=162.682] 3.690,0.000) .. (4.474,-0.635); \draw [white, double=black, line width=0.036cm]([out angle=-148.290, in angle=29.075] 5.184,2.677) .. (4.691,2.388); \draw [white, double=black, line width=0.036cm]([out angle=148.277, in angle=-29.074] 5.184,2.376) .. (4.691,2.666); \draw [white, double=black, line width=0.047cm]([out angle=14.141, in angle=-120.949] 5.426,2.340) .. (6.565,3.186); \draw [white, double=black, line width=0.047cm]([out angle=14.141, in angle=-120.949] 5.426,-0.660) .. (6.565,0.186); \draw [white, double=black, line width=0.047cm]([out angle=-14.151, in angle=120.949] 5.426,2.716) .. (6.565,1.869); \draw [white, double=black, line width=0.047cm]([out angle=-14.151, in angle=120.949] 5.426,-0.284) .. (6.565,-1.131); \draw [white, double=black] ([out angle=14.167, in angle=148.281] 1.644,1.213) .. (1.885,1.176); \draw [white, double=black] ([out angle=-29.058, in angle=-162.672] 2.378,0.886) .. (2.595,0.864); \draw [white, double=black] ([out angle=60.733, in angle=-119.262] 3.380,1.500) .. (3.690,2.054); \draw [white, double=black] ([out angle=17.304, in angle=150.926] 4.474,2.688) .. (4.691,2.666); \draw [white, double=black] ([out angle=-31.669, in angle=-165.859] 5.184,2.378) .. (5.426,2.340); \draw [white, double=black] ([out angle=120.958, in angle=-120.936] 0.505,1.684) .. (0.504,3.366); \draw [white, double=black] ([out angle=120.958, in angle=-120.936] 0.505,-1.316) .. (0.504,0.366); \draw [white, double=black] ([out angle=59.068, in angle=-59.051] 6.565,0.186) .. (6.565,1.869); \draw [white, double=black] ([out angle=162.687, in angle=29.073] 2.595,1.187) .. (2.378,1.164); \draw [white, double=black] ([out angle=-148.295, in angle=-14.118] 1.885,0.876) .. (1.644,0.838); \draw [white, double=black] ([out angle=119.285, in angle=-60.710] 3.690,0.000) .. (3.380,0.554); \draw [white, double=black] ([out angle=165.849, in angle=31.717] 5.426,2.716) .. (5.184,2.678); \draw [white, double=black] ([out angle=-150.903, in angle=-17.281] 4.690,2.389) .. (4.473,2.366); \end{scope} \end{scope}

==> diagrams/links-976.tex <==
\begin{scope} \clip (0,0) rectangle (6.161, 3.000); \begin{scope}[yshift=-2.324cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.327, in angle=-58.426] 1.675,0.922) .. (0.512,1.800); \draw [white, double=black, line width=0.054cm]([out angle=58.431, in angle=-164.309] 0.512,0.466) .. (1.675,1.345); \draw [white, double=black, line width=0.047cm]([out angle=-28.299, in angle=138.426] 1.954,1.314) .. (2.576,0.879); \draw [white, double=black, line width=0.047cm]([out angle=-142.048, in angle=28.251] 2.591,1.368) .. (1.954,0.952); \draw [white, double=black, line width=0.030cm]([out angle=-19.708, in angle=148.923] 2.837,0.726) .. (3.335,0.490); \draw [white, double=black, line width=0.030cm]([out angle=-113.433, in angle=99.922] 3.208,0.886) .. (3.145,0.360); \draw [white, double=black, line width=0.031cm]([out angle=-158.277, in angle=-31.627] 3.925,3.151) .. (3.246,3.210); \draw [white, double=black, line width=0.031cm]([out angle=-158.277, in angle=-31.627] 3.925,0.151) .. (3.246,0.210); \draw [white, double=black, line width=0.031cm]([out angle=80.320, in angle=-69.291] 3.507,2.634) .. (3.436,3.367); \draw [white, double=black, line width=0.031cm]([out angle=80.320, in angle=-69.291] 3.507,-0.366) .. (3.436,0.367); \draw [white, double=black, line width=0.118cm]([out angle=125.452, in angle=-30.001] 5.606,0.094) .. (4.328,1.255); \draw [white, double=black, line width=0.118cm]([out angle=31.169, in angle=-125.444] 4.337,0.356) .. (5.606,1.533); \draw [white, double=black, line width=0.070cm]([out angle=77.332, in angle=-94.590] 3.294,1.146) .. (3.445,2.141); \draw [white, double=black, line width=0.070cm]([out angle=13.384, in angle=159.887] 2.914,1.522) .. (3.878,1.465); \draw [white, double=black] ([out angle=15.691, in angle=151.701] 1.675,1.345) .. (1.954,1.314); \draw [white, double=black] ([out angle=-41.559, in angle=160.292] 2.575,0.881) .. (2.837,0.726); \draw [white, double=black] ([out angle=-31.083, in angle=110.709] 3.335,0.488) .. (3.436,0.366); \draw [white, double=black] ([out angle=121.574, in angle=-121.547] 0.512,1.800) .. (0.512,3.466); \draw [white, double=black] ([out angle=121.574, in angle=-121.547] 0.512,-1.200) .. (0.512,0.466); \draw [white, double=black] ([out angle=-99.680, in angle=85.410] 3.507,2.634) .. (3.445,2.141); \draw [white, double=black] ([out angle=149.999, in angle=-20.132] 4.328,1.255) .. (3.878,1.466); \draw [white, double=black] ([out angle=-166.624, in angle=37.952] 2.914,1.523) .. (2.591,1.368); \draw [white, double=black] ([out angle=-151.749, in angle=-15.673] 1.954,0.952) .. (1.675,0.922); \draw [white, double=black] ([out angle=54.581, in angle=-54.548] 5.606,1.533) .. (5.606,3.094); \draw [white, double=black] ([out angle=54.581, in angle=-54.548] 5.606,-1.467) .. (5.606,0.094); \draw [white, double=black] ([out angle=-148.831, in angle=21.723] 4.337,3.356) .. (3.925,3.151); \draw [white, double=black] ([out angle=-148.831, in angle=21.723] 4.337,0.356) .. (3.925,0.151); \draw [white, double=black] ([out angle=148.362, in angle=-80.078] 3.246,3.211) .. (3.145,3.360); \draw [white, double=black] ([out angle=148.362, in angle=-80.078] 3.246,0.211) .. (3.145,0.360); \draw [white, double=black] ([out angle=66.561, in angle=-102.675] 3.208,0.885) .. (3.294,1.148); \end{scope} \begin{scope}[yshift=0.676cm]  \draw [white, double=black, line width=0.054cm]([out angle=164.327, in angle=-58.426] 1.675,0.922) .. (0.512,1.800); \draw [white, double=black, line width=0.054cm]([out angle=58.431, in angle=-164.309] 0.512,0.466) .. (1.675,1.345); \draw [white, double=black, line width=0.047cm]([out angle=-28.299, in angle=138.426] 1.954,1.314) .. (2.576,0.879); \draw [white, double=black, line width=0.047cm]([out angle=-142.048, in angle=28.251] 2.591,1.368) .. (1.954,0.952); \draw [white, double=black, line width=0.030cm]([out angle=-19.708, in angle=148.923] 2.837,0.726) .. (3.335,0.490); \draw [white, double=black, line width=0.030cm]([out angle=-113.433, in angle=99.922] 3.208,0.886) .. (3.145,0.360); \draw [white, double=black, line width=0.031cm]([out angle=-158.277, in angle=-31.627] 3.925,3.151) .. (3.246,3.210); \draw [white, double=black, line width=0.031cm]([out angle=-158.277, in angle=-31.627] 3.925,0.151) .. (3.246,0.210); \draw [white, double=black, line width=0.031cm]([out angle=80.320, in angle=-69.291] 3.507,2.634) .. (3.436,3.367); \draw [white, double=black, line width=0.031cm]([out angle=80.320, in angle=-69.291] 3.507,-0.366) .. (3.436,0.367); \draw [white, double=black, line width=0.118cm]([out angle=125.452, in angle=-30.001] 5.606,0.094) .. (4.328,1.255); \draw [white, double=black, line width=0.118cm]([out angle=31.169, in angle=-125.444] 4.337,0.356) .. (5.606,1.533); \draw [white, double=black, line width=0.070cm]([out angle=77.332, in angle=-94.590] 3.294,1.146) .. (3.445,2.141); \draw [white, double=black, line width=0.070cm]([out angle=13.384, in angle=159.887] 2.914,1.522) .. (3.878,1.465); \draw [white, double=black] ([out angle=15.691, in angle=151.701] 1.675,1.345) .. (1.954,1.314); \draw [white, double=black] ([out angle=-41.559, in angle=160.292] 2.575,0.881) .. (2.837,0.726); \draw [white, double=black] ([out angle=-31.083, in angle=110.709] 3.335,0.488) .. (3.436,0.366); \draw [white, double=black] ([out angle=121.574, in angle=-121.547] 0.512,1.800) .. (0.512,3.466); \draw [white, double=black] ([out angle=121.574, in angle=-121.547] 0.512,-1.200) .. (0.512,0.466); \draw [white, double=black] ([out angle=-99.680, in angle=85.410] 3.507,2.634) .. (3.445,2.141); \draw [white, double=black] ([out angle=149.999, in angle=-20.132] 4.328,1.255) .. (3.878,1.466); \draw [white, double=black] ([out angle=-166.624, in angle=37.952] 2.914,1.523) .. (2.591,1.368); \draw [white, double=black] ([out angle=-151.749, in angle=-15.673] 1.954,0.952) .. (1.675,0.922); \draw [white, double=black] ([out angle=54.581, in angle=-54.548] 5.606,1.533) .. (5.606,3.094); \draw [white, double=black] ([out angle=54.581, in angle=-54.548] 5.606,-1.467) .. (5.606,0.094); \draw [white, double=black] ([out angle=-148.831, in angle=21.723] 4.337,3.356) .. (3.925,3.151); \draw [white, double=black] ([out angle=-148.831, in angle=21.723] 4.337,0.356) .. (3.925,0.151); \draw [white, double=black] ([out angle=148.362, in angle=-80.078] 3.246,3.211) .. (3.145,3.360); \draw [white, double=black] ([out angle=148.362, in angle=-80.078] 3.246,0.211) .. (3.145,0.360); \draw [white, double=black] ([out angle=66.561, in angle=-102.675] 3.208,0.885) .. (3.294,1.148); \end{scope} \end{scope}

==> diagrams/links-977.tex <==
\begin{scope} \clip (0,0) rectangle (5.516, 3.000); \begin{scope}[yshift=-2.932cm]  \draw [white, double=black, line width=0.099cm]([out angle=154.480, in angle=-55.574] 1.800,0.697) .. (0.544,1.772); \draw [white, double=black, line width=0.099cm]([out angle=55.577, in angle=-152.743] 0.544,0.360) .. (1.789,1.458); \draw [white, double=black, line width=0.045cm]([out angle=-102.858, in angle=105.135] 2.577,1.973) .. (2.590,1.319); \draw [white, double=black, line width=0.045cm]([out angle=-163.788, in angle=9.959] 2.826,1.739) .. (2.170,1.586); \draw [white, double=black, line width=0.019cm]([out angle=35.735, in angle=-76.167] 3.004,1.825) .. (3.127,2.159); \draw [white, double=black, line width=0.019cm]([out angle=-35.365, in angle=158.015] 3.003,2.075) .. (3.378,1.870); \draw [white, double=black, line width=0.019cm]([out angle=117.071, in angle=-84.788] 2.945,2.142) .. (2.814,2.593); \draw [white, double=black, line width=0.019cm]([out angle=49.117, in angle=154.377] 2.680,2.174) .. (3.052,2.252); \draw [white, double=black, line width=0.082cm]([out angle=-80.648, in angle=94.497] 2.657,1.014) .. (2.780,0.000); \draw [white, double=black, line width=0.082cm]([out angle=-163.592, in angle=-6.981] 3.230,0.654) .. (2.233,0.572); \draw [white, double=black, line width=0.112cm]([out angle=-125.020, in angle=27.567] 4.965,1.957) .. (3.691,0.840); \draw [white, double=black, line width=0.112cm]([out angle=125.025, in angle=-31.428] 4.965,0.530) .. (3.720,1.698); \draw [white, double=black] ([out angle=27.257, in angle=-170.041] 1.789,1.458) .. (2.170,1.586); \draw [white, double=black] ([out angle=16.218, in angle=-144.265] 2.826,1.739) .. (3.004,1.825); \draw [white, double=black] ([out angle=103.833, in angle=-25.623] 3.127,2.159) .. (3.052,2.252); \draw [white, double=black] ([out angle=-130.872, in angle=77.142] 2.680,2.175) .. (2.577,1.973); \draw [white, double=black] ([out angle=-74.859, in angle=99.352] 2.591,1.319) .. (2.657,1.013); \draw [white, double=black] ([out angle=124.426, in angle=-124.406] 0.544,1.772) .. (0.544,3.361); \draw [white, double=black] ([out angle=124.426, in angle=-124.406] 0.544,-1.228) .. (0.544,0.361); \draw [white, double=black] ([out angle=-85.503, in angle=95.212] 2.780,3.000) .. (2.814,2.593); \draw [white, double=black] ([out angle=-85.503, in angle=95.212] 2.780,0.000) .. (2.814,-0.407); \draw [white, double=black] ([out angle=148.572, in angle=-21.999] 3.720,1.698) .. (3.378,1.870); \draw [white, double=black] ([out angle=144.635, in angle=-62.929] 3.003,2.075) .. (2.945,2.142); \draw [white, double=black] ([out angle=54.998, in angle=-54.975] 4.965,1.957) .. (4.965,3.530); \draw [white, double=black] ([out angle=54.998, in angle=-54.975] 4.965,-1.043) .. (4.965,0.530); \draw [white, double=black] ([out angle=-152.433, in angle=16.408] 3.691,0.840) .. (3.230,0.654); \draw [white, double=black] ([out angle=173.014, in angle=-25.520] 2.233,0.571) .. (1.800,0.697); \end{scope} \begin{scope}[yshift=0.068cm]  \draw [white, double=black, line width=0.099cm]([out angle=154.480, in angle=-55.574] 1.800,0.697) .. (0.544,1.772); \draw [white, double=black, line width=0.099cm]([out angle=55.577, in angle=-152.743] 0.544,0.360) .. (1.789,1.458); \draw [white, double=black, line width=0.045cm]([out angle=-102.858, in angle=105.135] 2.577,1.973) .. (2.590,1.319); \draw [white, double=black, line width=0.045cm]([out angle=-163.788, in angle=9.959] 2.826,1.739) .. (2.170,1.586); \draw [white, double=black, line width=0.019cm]([out angle=35.735, in angle=-76.167] 3.004,1.825) .. (3.127,2.159); \draw [white, double=black, line width=0.019cm]([out angle=-35.365, in angle=158.015] 3.003,2.075) .. (3.378,1.870); \draw [white, double=black, line width=0.019cm]([out angle=117.071, in angle=-84.788] 2.945,2.142) .. (2.814,2.593); \draw [white, double=black, line width=0.019cm]([out angle=49.117, in angle=154.377] 2.680,2.174) .. (3.052,2.252); \draw [white, double=black, line width=0.082cm]([out angle=-80.648, in angle=94.497] 2.657,1.014) .. (2.780,0.000); \draw [white, double=black, line width=0.082cm]([out angle=-163.592, in angle=-6.981] 3.230,0.654) .. (2.233,0.572); \draw [white, double=black, line width=0.112cm]([out angle=-125.020, in angle=27.567] 4.965,1.957) .. (3.691,0.840); \draw [white, double=black, line width=0.112cm]([out angle=125.025, in angle=-31.428] 4.965,0.530) .. (3.720,1.698); \draw [white, double=black] ([out angle=27.257, in angle=-170.041] 1.789,1.458) .. (2.170,1.586); \draw [white, double=black] ([out angle=16.218, in angle=-144.265] 2.826,1.739) .. (3.004,1.825); \draw [white, double=black] ([out angle=103.833, in angle=-25.623] 3.127,2.159) .. (3.052,2.252); \draw [white, double=black] ([out angle=-130.872, in angle=77.142] 2.680,2.175) .. (2.577,1.973); \draw [white, double=black] ([out angle=-74.859, in angle=99.352] 2.591,1.319) .. (2.657,1.013); \draw [white, double=black] ([out angle=124.426, in angle=-124.406] 0.544,1.772) .. (0.544,3.361); \draw [white, double=black] ([out angle=124.426, in angle=-124.406] 0.544,-1.228) .. (0.544,0.361); \draw [white, double=black] ([out angle=-85.503, in angle=95.212] 2.780,3.000) .. (2.814,2.593); \draw [white, double=black] ([out angle=-85.503, in angle=95.212] 2.780,0.000) .. (2.814,-0.407); \draw [white, double=black] ([out angle=148.572, in angle=-21.999] 3.720,1.698) .. (3.378,1.870); \draw [white, double=black] ([out angle=144.635, in angle=-62.929] 3.003,2.075) .. (2.945,2.142); \draw [white, double=black] ([out angle=54.998, in angle=-54.975] 4.965,1.957) .. (4.965,3.530); \draw [white, double=black] ([out angle=54.998, in angle=-54.975] 4.965,-1.043) .. (4.965,0.530); \draw [white, double=black] ([out angle=-152.433, in angle=16.408] 3.691,0.840) .. (3.230,0.654); \draw [white, double=black] ([out angle=173.014, in angle=-25.520] 2.233,0.571) .. (1.800,0.697); \end{scope} \end{scope}

==> diagrams/links-978.tex <==
\begin{scope} \clip (0,0) rectangle (5.723, 3.000); \begin{scope}[yshift=-1.869cm]  \draw [white, double=black, line width=0.091cm]([out angle=154.496, in angle=-56.016] 1.773,0.415) .. (0.540,1.478); \draw [white, double=black, line width=0.091cm]([out angle=56.015, in angle=-155.811] 0.540,0.079) .. (1.781,1.124); \draw [white, double=black, line width=0.059cm]([out angle=3.138, in angle=140.338] 2.185,1.221) .. (2.945,0.971); \draw [white, double=black, line width=0.059cm]([out angle=-111.639, in angle=77.817] 2.772,1.644) .. (2.523,0.825); \draw [white, double=black, line width=0.050cm]([out angle=174.460, in angle=12.156] 3.583,0.426) .. (2.959,0.390); \draw [white, double=black, line width=0.050cm]([out angle=84.232, in angle=-63.634] 3.236,0.142) .. (3.128,0.739); \draw [white, double=black, line width=0.059cm]([out angle=-102.180, in angle=68.361] 3.200,2.914) .. (2.951,2.094); \draw [white, double=black, line width=0.059cm]([out angle=-176.886, in angle=-39.669] 3.538,2.517) .. (2.778,2.768); \draw [white, double=black, line width=0.091cm]([out angle=-123.981, in angle=24.194] 5.183,3.661) .. (3.942,2.615); \draw [white, double=black, line width=0.091cm]([out angle=-123.981, in angle=24.194] 5.183,0.661) .. (3.942,-0.385); \draw [white, double=black, line width=0.091cm]([out angle=123.986, in angle=-25.499] 5.183,2.261) .. (3.950,3.324); \draw [white, double=black, line width=0.091cm]([out angle=123.986, in angle=-25.499] 5.183,-0.739) .. (3.950,0.324); \draw [white, double=black, line width=0.050cm]([out angle=116.369, in angle=-95.766] 2.595,0.000) .. (2.487,0.598); \draw [white, double=black, line width=0.050cm]([out angle=-5.538, in angle=-167.842] 2.140,0.314) .. (2.764,0.350); \draw [white, double=black] ([out angle=24.189, in angle=-176.867] 1.781,1.124) .. (2.185,1.222); \draw [white, double=black] ([out angle=-39.662, in angle=116.366] 2.945,0.971) .. (3.128,0.739); \draw [white, double=black] ([out angle=-95.767, in angle=77.820] 3.236,3.142) .. (3.200,2.913); \draw [white, double=black] ([out angle=-95.767, in angle=77.820] 3.236,0.142) .. (3.200,-0.087); \draw [white, double=black] ([out angle=123.984, in angle=-123.966] 0.540,1.478) .. (0.539,3.079); \draw [white, double=black] ([out angle=123.984, in angle=-123.966] 0.540,-1.522) .. (0.539,0.079); \draw [white, double=black] ([out angle=-111.639, in angle=68.361] 2.951,2.094) .. (2.772,1.644); \draw [white, double=black] ([out angle=154.501, in angle=-5.550] 3.950,0.324) .. (3.582,0.426); \draw [white, double=black] ([out angle=-167.844, in angle=12.149] 2.959,0.390) .. (2.764,0.348); \draw [white, double=black] ([out angle=174.445, in angle=-25.504] 2.141,0.313) .. (1.773,0.415); \draw [white, double=black] ([out angle=56.036, in angle=-56.014] 5.184,0.660) .. (5.183,2.261); \draw [white, double=black] ([out angle=-155.806, in angle=3.114] 3.942,2.615) .. (3.538,2.517); \draw [white, double=black] ([out angle=140.341, in angle=-63.631] 2.778,2.769) .. (2.595,3.000); \draw [white, double=black] ([out angle=140.341, in angle=-63.631] 2.778,-0.231) .. (2.595,0.000); \draw [white, double=black] ([out angle=84.239, in angle=-102.183] 2.487,0.596) .. (2.523,0.825); \end{scope} \begin{scope}[yshift=1.131cm]  \draw [white, double=black, line width=0.091cm]([out angle=154.496, in angle=-56.016] 1.773,0.415) .. (0.540,1.478); \draw [white, double=black, line width=0.091cm]([out angle=56.015, in angle=-155.811] 0.540,0.079) .. (1.781,1.124); \draw [white, double=black, line width=0.059cm]([out angle=3.138, in angle=140.338] 2.185,1.221) .. (2.945,0.971); \draw [white, double=black, line width=0.059cm]([out angle=-111.639, in angle=77.817] 2.772,1.644) .. (2.523,0.825); \draw [white, double=black, line width=0.050cm]([out angle=174.460, in angle=12.156] 3.583,0.426) .. (2.959,0.390); \draw [white, double=black, line width=0.050cm]([out angle=84.232, in angle=-63.634] 3.236,0.142) .. (3.128,0.739); \draw [white, double=black, line width=0.059cm]([out angle=-102.180, in angle=68.361] 3.200,2.914) .. (2.951,2.094); \draw [white, double=black, line width=0.059cm]([out angle=-176.886, in angle=-39.669] 3.538,2.517) .. (2.778,2.768); \draw [white, double=black, line width=0.091cm]([out angle=-123.981, in angle=24.194] 5.183,3.661) .. (3.942,2.615); \draw [white, double=black, line width=0.091cm]([out angle=-123.981, in angle=24.194] 5.183,0.661) .. (3.942,-0.385); \draw [white, double=black, line width=0.091cm]([out angle=123.986, in angle=-25.499] 5.183,2.261) .. (3.950,3.324); \draw [white, double=black, line width=0.091cm]([out angle=123.986, in angle=-25.499] 5.183,-0.739) .. (3.950,0.324); \draw [white, double=black, line width=0.050cm]([out angle=116.369, in angle=-95.766] 2.595,0.000) .. (2.487,0.598); \draw [white, double=black, line width=0.050cm]([out angle=-5.538, in angle=-167.842] 2.140,0.314) .. (2.764,0.350); \draw [white, double=black] ([out angle=24.189, in angle=-176.867] 1.781,1.124) .. (2.185,1.222); \draw [white, double=black] ([out angle=-39.662, in angle=116.366] 2.945,0.971) .. (3.128,0.739); \draw [white, double=black] ([out angle=-95.767, in angle=77.820] 3.236,3.142) .. (3.200,2.913); \draw [white, double=black] ([out angle=-95.767, in angle=77.820] 3.236,0.142) .. (3.200,-0.087); \draw [white, double=black] ([out angle=123.984, in angle=-123.966] 0.540,1.478) .. (0.539,3.079); \draw [white, double=black] ([out angle=123.984, in angle=-123.966] 0.540,-1.522) .. (0.539,0.079); \draw [white, double=black] ([out angle=-111.639, in angle=68.361] 2.951,2.094) .. (2.772,1.644); \draw [white, double=black] ([out angle=154.501, in angle=-5.550] 3.950,0.324) .. (3.582,0.426); \draw [white, double=black] ([out angle=-167.844, in angle=12.149] 2.959,0.390) .. (2.764,0.348); \draw [white, double=black] ([out angle=174.445, in angle=-25.504] 2.141,0.313) .. (1.773,0.415); \draw [white, double=black] ([out angle=56.036, in angle=-56.014] 5.184,0.660) .. (5.183,2.261); \draw [white, double=black] ([out angle=-155.806, in angle=3.114] 3.942,2.615) .. (3.538,2.517); \draw [white, double=black] ([out angle=140.341, in angle=-63.631] 2.778,2.769) .. (2.595,3.000); \draw [white, double=black] ([out angle=140.341, in angle=-63.631] 2.778,-0.231) .. (2.595,0.000); \draw [white, double=black] ([out angle=84.239, in angle=-102.183] 2.487,0.596) .. (2.523,0.825); \end{scope} \end{scope}

==> diagrams/links-979.tex <==
\begin{scope} \clip (0,0) rectangle (5.187, 3.000); \begin{scope}[yshift=-2.079cm]  \draw [white, double=black, line width=0.046cm]([out angle=166.334, in angle=-59.232] 1.634,0.476) .. (0.502,1.311); \draw [white, double=black, line width=0.046cm]([out angle=59.269, in angle=-166.284] 0.503,0.000) .. (1.634,0.837); \draw [white, double=black, line width=0.031cm]([out angle=-32.728, in angle=152.657] 1.865,0.798) .. (2.319,0.535); \draw [white, double=black, line width=0.031cm]([out angle=-152.619, in angle=32.702] 2.319,0.777) .. (1.865,0.514); \draw [white, double=black, line width=0.034cm]([out angle=131.716, in angle=-19.991] 3.128,0.366) .. (2.504,0.789); \draw [white, double=black, line width=0.034cm]([out angle=19.932, in angle=-127.003] 2.504,0.523) .. (3.104,0.966); \draw [white, double=black, line width=0.028cm]([out angle=135.403, in angle=-95.336] 3.833,1.221) .. (3.638,1.754); \draw [white, double=black, line width=0.028cm]([out angle=39.494, in angle=176.269] 3.367,1.242) .. (3.922,1.421); \draw [white, double=black, line width=0.029cm]([out angle=-39.057, in angle=82.355] 4.059,1.368) .. (4.305,0.749); \draw [white, double=black, line width=0.029cm]([out angle=-136.515, in angle=-4.458] 4.633,1.390) .. (3.975,1.157); \draw [white, double=black, line width=0.104cm]([out angle=145.367, in angle=-32.497] 4.559,2.350) .. (3.485,3.062); \draw [white, double=black, line width=0.104cm]([out angle=145.367, in angle=-32.497] 4.559,-0.650) .. (3.485,0.062); \draw [white, double=black, line width=0.104cm]([out angle=63.989, in angle=-106.807] 3.746,2.137) .. (4.215,3.333); \draw [white, double=black, line width=0.104cm]([out angle=63.989, in angle=-106.807] 3.746,-0.863) .. (4.215,0.333); \draw [white, double=black] ([out angle=13.716, in angle=147.272] 1.634,0.837) .. (1.865,0.798); \draw [white, double=black] ([out angle=-27.369, in angle=-159.997] 2.319,0.535) .. (2.504,0.523); \draw [white, double=black] ([out angle=52.997, in angle=-140.491] 3.104,0.966) .. (3.367,1.242); \draw [white, double=black] ([out angle=-3.694, in angle=140.943] 3.922,1.422) .. (4.059,1.368); \draw [white, double=black] ([out angle=-97.645, in angle=73.193] 4.305,0.749) .. (4.215,0.333); \draw [white, double=black] ([out angle=120.768, in angle=-120.747] 0.502,1.311) .. (0.502,2.999); \draw [white, double=black] ([out angle=120.768, in angle=-120.747] 0.502,-1.689) .. (0.502,-0.001); \draw [white, double=black] ([out angle=-116.011, in angle=84.664] 3.746,2.137) .. (3.638,1.754); \draw [white, double=black] ([out angle=147.503, in angle=-48.308] 3.485,0.062) .. (3.128,0.366); \draw [white, double=black] ([out angle=160.009, in angle=27.381] 2.504,0.789) .. (2.319,0.777); \draw [white, double=black] ([out angle=-147.298, in angle=-13.666] 1.865,0.514) .. (1.634,0.476); \draw [white, double=black] ([out angle=43.499, in angle=-34.633] 4.633,1.390) .. (4.559,2.350); \draw [white, double=black] ([out angle=175.542, in angle=-44.532] 3.975,1.157) .. (3.833,1.222); \end{scope} \begin{scope}[yshift=0.921cm]  \draw [white, double=black, line width=0.046cm]([out angle=166.334, in angle=-59.232] 1.634,0.476) .. (0.502,1.311); \draw [white, double=black, line width=0.046cm]([out angle=59.269, in angle=-166.284] 0.503,0.000) .. (1.634,0.837); \draw [white, double=black, line width=0.031cm]([out angle=-32.728, in angle=152.657] 1.865,0.798) .. (2.319,0.535); \draw [white, double=black, line width=0.031cm]([out angle=-152.619, in angle=32.702] 2.319,0.777) .. (1.865,0.514); \draw [white, double=black, line width=0.034cm]([out angle=131.716, in angle=-19.991] 3.128,0.366) .. (2.504,0.789); \draw [white, double=black, line width=0.034cm]([out angle=19.932, in angle=-127.003] 2.504,0.523) .. (3.104,0.966); \draw [white, double=black, line width=0.028cm]([out angle=135.403, in angle=-95.336] 3.833,1.221) .. (3.638,1.754); \draw [white, double=black, line width=0.028cm]([out angle=39.494, in angle=176.269] 3.367,1.242) .. (3.922,1.421); \draw [white, double=black, line width=0.029cm]([out angle=-39.057, in angle=82.355] 4.059,1.368) .. (4.305,0.749); \draw [white, double=black, line width=0.029cm]([out angle=-136.515, in angle=-4.458] 4.633,1.390) .. (3.975,1.157); \draw [white, double=black, line width=0.104cm]([out angle=145.367, in angle=-32.497] 4.559,2.350) .. (3.485,3.062); \draw [white, double=black, line width=0.104cm]([out angle=145.367, in angle=-32.497] 4.559,-0.650) .. (3.485,0.062); \draw [white, double=black, line width=0.104cm]([out angle=63.989, in angle=-106.807] 3.746,2.137) .. (4.215,3.333); \draw [white, double=black, line width=0.104cm]([out angle=63.989, in angle=-106.807] 3.746,-0.863) .. (4.215,0.333); \draw [white, double=black] ([out angle=13.716, in angle=147.272] 1.634,0.837) .. (1.865,0.798); \draw [white, double=black] ([out angle=-27.369, in angle=-159.997] 2.319,0.535) .. (2.504,0.523); \draw [white, double=black] ([out angle=52.997, in angle=-140.491] 3.104,0.966) .. (3.367,1.242); \draw [white, double=black] ([out angle=-3.694, in angle=140.943] 3.922,1.422) .. (4.059,1.368); \draw [white, double=black] ([out angle=-97.645, in angle=73.193] 4.305,0.749) .. (4.215,0.333); \draw [white, double=black] ([out angle=120.768, in angle=-120.747] 0.502,1.311) .. (0.502,2.999); \draw [white, double=black] ([out angle=120.768, in angle=-120.747] 0.502,-1.689) .. (0.502,-0.001); \draw [white, double=black] ([out angle=-116.011, in angle=84.664] 3.746,2.137) .. (3.638,1.754); \draw [white, double=black] ([out angle=147.503, in angle=-48.308] 3.485,0.062) .. (3.128,0.366); \draw [white, double=black] ([out angle=160.009, in angle=27.381] 2.504,0.789) .. (2.319,0.777); \draw [white, double=black] ([out angle=-147.298, in angle=-13.666] 1.865,0.514) .. (1.634,0.476); \draw [white, double=black] ([out angle=43.499, in angle=-34.633] 4.633,1.390) .. (4.559,2.350); \draw [white, double=black] ([out angle=175.542, in angle=-44.532] 3.975,1.157) .. (3.833,1.222); \end{scope} \end{scope}

==> diagrams/links-98.tex <==
 \draw [white, double=black, line width=0.029cm]([out angle=-110.545, in angle=-54.220] 0.234,1.291) .. (-0.390,1.208); \draw [white, double=black, line width=0.029cm]([out angle=90.004, in angle=-73.816] 0.000,0.000) .. (-0.186,1.307); \draw [white, double=black, line width=0.001cm]([out angle=-32.237, in angle=-94.986] -0.012,1.359) .. (0.001,1.365); \draw [white, double=black, line width=0.001cm]([out angle=-74.219, in angle=119.484] -0.004,1.365) .. (0.007,1.339); \draw [white, double=black, line width=0.001cm]([out angle=79.797, in angle=-67.855] -0.001,1.367) .. (-0.001,1.374); \draw [white, double=black, line width=0.001cm]([out angle=-5.038, in angle=143.662] -0.004,1.371) .. (0.003,1.368); \draw [white, double=black, line width=0.001cm]([out angle=148.799, in angle=-46.547] 0.011,1.370) .. (-0.009,1.386); \draw [white, double=black, line width=0.001cm]([out angle=104.346, in angle=170.574] 0.003,1.364) .. (0.013,1.374); \draw [white, double=black, line width=0.021cm]([out angle=143.948, in angle=-72.135] 0.115,2.737) .. (-0.044,2.956); \draw [white, double=black, line width=0.021cm]([out angle=77.118, in angle=-138.264] -0.032,2.682) .. (0.106,2.915); \draw [white, double=black, line width=0.026cm]([out angle=70.091, in angle=-90.003] -0.227,1.707) .. (0.000,3.001); \draw [white, double=black, line width=0.026cm]([out angle=51.998, in angle=110.553] -0.410,1.808) .. (0.234,1.709); \draw [white, double=black] ([out angle=106.184, in angle=-60.516] 0.008,1.288) .. (-0.014,1.341); \draw [white, double=black] ([out angle=105.781, in angle=-100.203] 0.000,1.364) .. (0.000,1.367); \draw [white, double=black] ([out angle=112.145, in angle=-9.426] 0.001,1.373) .. (-0.002,1.376); \draw [white, double=black] ([out angle=-75.654, in angle=147.763] -0.001,1.364) .. (0.004,1.357); \draw [white, double=black] ([out angle=85.014, in angle=-36.338] -0.000,1.365) .. (-0.002,1.369); \draw [white, double=black] ([out angle=174.962, in angle=-31.201] 0.001,1.370) .. (-0.001,1.371); \draw [white, double=black] ([out angle=133.525, in angle=-36.052] 0.016,2.720) .. (-0.018,2.750); \draw [white, double=black] ([out angle=107.865, in angle=-127.992] 0.026,2.949) .. (0.053,3.098); \draw [white, double=black] ([out angle=-69.447, in angle=69.455] -0.078,1.741) .. (-0.078,1.323); \draw [white, double=black] ([out angle=125.752, in angle=-102.882] 0.058,2.499) .. (0.022,2.676); \draw [white, double=black] ([out angle=41.578, in angle=-109.909] -0.041,1.593) .. (0.019,1.682);

==> diagrams/links-980.tex <==
\begin{scope} \clip (0,0) rectangle (3.544, 3.000); \begin{scope}[yshift=-1.013cm]  \draw [white, double=black, line width=0.065cm]([out angle=-68.280, in angle=155.401] 0.788,1.032) .. (1.498,0.285); \draw [white, double=black, line width=0.065cm]([out angle=-122.008, in angle=43.058] 1.288,0.987) .. (0.589,0.138); \draw [white, double=black, line width=0.025cm]([out angle=78.745, in angle=-40.902] 1.392,1.248) .. (1.243,1.684); \draw [white, double=black, line width=0.025cm]([out angle=1.595, in angle=-155.365] 1.178,1.502) .. (1.686,1.621); \draw [white, double=black, line width=0.026cm]([out angle=152.619, in angle=-50.252] 1.061,1.530) .. (0.515,1.968); \draw [white, double=black, line width=0.026cm]([out angle=88.559, in angle=-174.175] 0.734,1.337) .. (1.099,1.730); \draw [white, double=black, line width=0.065cm]([out angle=-111.712, in angle=24.615] 2.755,2.532) .. (2.046,1.785); \draw [white, double=black, line width=0.065cm]([out angle=136.954, in angle=-57.963] 2.955,1.638) .. (2.256,2.487); \draw [white, double=black, line width=0.025cm]([out angle=101.231, in angle=-139.095] 2.152,2.748) .. (2.301,3.184); \draw [white, double=black, line width=0.025cm]([out angle=101.231, in angle=-139.095] 2.152,-0.252) .. (2.301,0.184); \draw [white, double=black, line width=0.025cm]([out angle=-24.626, in angle=178.391] 1.858,3.121) .. (2.366,3.002); \draw [white, double=black, line width=0.025cm]([out angle=-24.626, in angle=178.391] 1.858,0.121) .. (2.366,0.002); \draw [white, double=black, line width=0.026cm]([out angle=-129.746, in angle=27.384] 3.029,3.469) .. (2.483,3.030); \draw [white, double=black, line width=0.026cm]([out angle=-129.746, in angle=27.384] 3.029,0.469) .. (2.483,0.030); \draw [white, double=black, line width=0.026cm]([out angle=91.458, in angle=-5.824] 2.810,2.837) .. (2.445,3.230); \draw [white, double=black, line width=0.026cm]([out angle=91.458, in angle=-5.824] 2.810,-0.163) .. (2.445,0.230); \draw [white, double=black] ([out angle=57.966, in angle=-101.255] 1.288,0.987) .. (1.392,1.248); \draw [white, double=black] ([out angle=139.062, in angle=5.825] 1.243,1.685) .. (1.099,1.730); \draw [white, double=black] ([out angle=-91.455, in angle=111.720] 0.734,1.336) .. (0.789,1.031); \draw [white, double=black] ([out angle=129.748, in angle=-136.942] 0.515,1.968) .. (0.589,3.138); \draw [white, double=black] ([out angle=129.748, in angle=-136.942] 0.515,-1.032) .. (0.589,0.138); \draw [white, double=black] ([out angle=-24.625, in angle=155.374] 1.498,3.285) .. (1.858,3.121); \draw [white, double=black] ([out angle=-24.625, in angle=155.374] 1.498,0.285) .. (1.858,0.121); \draw [white, double=black] ([out angle=122.037, in angle=-78.734] 2.256,2.487) .. (2.152,2.748); \draw [white, double=black] ([out angle=40.937, in angle=174.176] 2.301,3.185) .. (2.445,3.230); \draw [white, double=black] ([out angle=40.937, in angle=174.176] 2.301,0.185) .. (2.445,0.230); \draw [white, double=black] ([out angle=-88.542, in angle=68.288] 2.810,2.837) .. (2.755,2.532); \draw [white, double=black] ([out angle=-155.385, in angle=24.635] 2.046,1.785) .. (1.686,1.621); \draw [white, double=black] ([out angle=-178.437, in angle=-27.381] 1.178,1.503) .. (1.061,1.530); \draw [white, double=black] ([out angle=50.267, in angle=-43.046] 3.029,0.468) .. (2.955,1.638); \draw [white, double=black] ([out angle=-152.616, in angle=-1.552] 2.483,3.030) .. (2.366,3.003); \draw [white, double=black] ([out angle=-152.616, in angle=-1.552] 2.483,0.030) .. (2.366,0.003); \end{scope} \begin{scope}[yshift=1.987cm]  \draw [white, double=black, line width=0.065cm]([out angle=-68.280, in angle=155.401] 0.788,1.032) .. (1.498,0.285); \draw [white, double=black, line width=0.065cm]([out angle=-122.008, in angle=43.058] 1.288,0.987) .. (0.589,0.138); \draw [white, double=black, line width=0.025cm]([out angle=78.745, in angle=-40.902] 1.392,1.248) .. (1.243,1.684); \draw [white, double=black, line width=0.025cm]([out angle=1.595, in angle=-155.365] 1.178,1.502) .. (1.686,1.621); \draw [white, double=black, line width=0.026cm]([out angle=152.619, in angle=-50.252] 1.061,1.530) .. (0.515,1.968); \draw [white, double=black, line width=0.026cm]([out angle=88.559, in angle=-174.175] 0.734,1.337) .. (1.099,1.730); \draw [white, double=black, line width=0.065cm]([out angle=-111.712, in angle=24.615] 2.755,2.532) .. (2.046,1.785); \draw [white, double=black, line width=0.065cm]([out angle=136.954, in angle=-57.963] 2.955,1.638) .. (2.256,2.487); \draw [white, double=black, line width=0.025cm]([out angle=101.231, in angle=-139.095] 2.152,2.748) .. (2.301,3.184); \draw [white, double=black, line width=0.025cm]([out angle=101.231, in angle=-139.095] 2.152,-0.252) .. (2.301,0.184); \draw [white, double=black, line width=0.025cm]([out angle=-24.626, in angle=178.391] 1.858,3.121) .. (2.366,3.002); \draw [white, double=black, line width=0.025cm]([out angle=-24.626, in angle=178.391] 1.858,0.121) .. (2.366,0.002); \draw [white, double=black, line width=0.026cm]([out angle=-129.746, in angle=27.384] 3.029,3.469) .. (2.483,3.030); \draw [white, double=black, line width=0.026cm]([out angle=-129.746, in angle=27.384] 3.029,0.469) .. (2.483,0.030); \draw [white, double=black, line width=0.026cm]([out angle=91.458, in angle=-5.824] 2.810,2.837) .. (2.445,3.230); \draw [white, double=black, line width=0.026cm]([out angle=91.458, in angle=-5.824] 2.810,-0.163) .. (2.445,0.230); \draw [white, double=black] ([out angle=57.966, in angle=-101.255] 1.288,0.987) .. (1.392,1.248); \draw [white, double=black] ([out angle=139.062, in angle=5.825] 1.243,1.685) .. (1.099,1.730); \draw [white, double=black] ([out angle=-91.455, in angle=111.720] 0.734,1.336) .. (0.789,1.031); \draw [white, double=black] ([out angle=129.748, in angle=-136.942] 0.515,1.968) .. (0.589,3.138); \draw [white, double=black] ([out angle=129.748, in angle=-136.942] 0.515,-1.032) .. (0.589,0.138); \draw [white, double=black] ([out angle=-24.625, in angle=155.374] 1.498,3.285) .. (1.858,3.121); \draw [white, double=black] ([out angle=-24.625, in angle=155.374] 1.498,0.285) .. (1.858,0.121); \draw [white, double=black] ([out angle=122.037, in angle=-78.734] 2.256,2.487) .. (2.152,2.748); \draw [white, double=black] ([out angle=40.937, in angle=174.176] 2.301,3.185) .. (2.445,3.230); \draw [white, double=black] ([out angle=40.937, in angle=174.176] 2.301,0.185) .. (2.445,0.230); \draw [white, double=black] ([out angle=-88.542, in angle=68.288] 2.810,2.837) .. (2.755,2.532); \draw [white, double=black] ([out angle=-155.385, in angle=24.635] 2.046,1.785) .. (1.686,1.621); \draw [white, double=black] ([out angle=-178.437, in angle=-27.381] 1.178,1.503) .. (1.061,1.530); \draw [white, double=black] ([out angle=50.267, in angle=-43.046] 3.029,0.468) .. (2.955,1.638); \draw [white, double=black] ([out angle=-152.616, in angle=-1.552] 2.483,3.030) .. (2.366,3.003); \draw [white, double=black] ([out angle=-152.616, in angle=-1.552] 2.483,0.030) .. (2.366,0.003); \end{scope} \end{scope}

==> diagrams/links-981.tex <==
\begin{scope} \clip (0,0) rectangle (3.544, 3.000); \begin{scope}[yshift=-1.013cm]  \draw [white, double=black, line width=0.065cm]([out angle=-68.280, in angle=155.402] 0.788,1.032) .. (1.498,0.285); \draw [white, double=black, line width=0.065cm]([out angle=-122.008, in angle=43.058] 1.288,0.987) .. (0.589,0.138); \draw [white, double=black, line width=0.025cm]([out angle=78.745, in angle=-40.902] 1.392,1.248) .. (1.243,1.684); \draw [white, double=black, line width=0.025cm]([out angle=1.595, in angle=-155.364] 1.178,1.502) .. (1.686,1.621); \draw [white, double=black, line width=0.026cm]([out angle=152.619, in angle=-50.252] 1.061,1.530) .. (0.515,1.968); \draw [white, double=black, line width=0.026cm]([out angle=88.559, in angle=-174.175] 0.734,1.337) .. (1.099,1.730); \draw [white, double=black, line width=0.065cm]([out angle=136.954, in angle=-57.963] 2.955,1.638) .. (2.256,2.487); \draw [white, double=black, line width=0.065cm]([out angle=24.615, in angle=-111.712] 2.046,1.785) .. (2.755,2.532); \draw [white, double=black, line width=0.025cm]([out angle=178.390, in angle=-24.626] 2.366,3.002) .. (1.858,3.121); \draw [white, double=black, line width=0.025cm]([out angle=178.390, in angle=-24.626] 2.366,0.002) .. (1.858,0.121); \draw [white, double=black, line width=0.025cm]([out angle=101.230, in angle=-139.095] 2.152,2.748) .. (2.301,3.184); \draw [white, double=black, line width=0.025cm]([out angle=101.230, in angle=-139.095] 2.152,-0.252) .. (2.301,0.184); \draw [white, double=black, line width=0.026cm]([out angle=-5.824, in angle=91.458] 2.445,3.230) .. (2.810,2.837); \draw [white, double=black, line width=0.026cm]([out angle=-5.824, in angle=91.458] 2.445,0.230) .. (2.810,-0.163); \draw [white, double=black, line width=0.026cm]([out angle=-129.746, in angle=27.384] 3.029,3.469) .. (2.483,3.030); \draw [white, double=black, line width=0.026cm]([out angle=-129.746, in angle=27.384] 3.029,0.469) .. (2.483,0.030); \draw [white, double=black] ([out angle=57.965, in angle=-101.255] 1.288,0.987) .. (1.392,1.248); \draw [white, double=black] ([out angle=139.061, in angle=5.825] 1.243,1.685) .. (1.099,1.730); \draw [white, double=black] ([out angle=-91.455, in angle=111.720] 0.734,1.336) .. (0.789,1.031); \draw [white, double=black] ([out angle=129.748, in angle=-136.942] 0.515,1.968) .. (0.589,3.138); \draw [white, double=black] ([out angle=129.748, in angle=-136.942] 0.515,-1.032) .. (0.589,0.138); \draw [white, double=black] ([out angle=-24.625, in angle=155.374] 1.498,3.285) .. (1.858,3.121); \draw [white, double=black] ([out angle=-24.625, in angle=155.374] 1.498,0.285) .. (1.858,0.121); \draw [white, double=black] ([out angle=122.037, in angle=-78.734] 2.256,2.487) .. (2.152,2.748); \draw [white, double=black] ([out angle=40.937, in angle=174.176] 2.301,3.185) .. (2.445,3.230); \draw [white, double=black] ([out angle=40.937, in angle=174.176] 2.301,0.185) .. (2.445,0.230); \draw [white, double=black] ([out angle=-88.542, in angle=68.288] 2.810,2.837) .. (2.755,2.532); \draw [white, double=black] ([out angle=-155.385, in angle=24.636] 2.046,1.785) .. (1.686,1.621); \draw [white, double=black] ([out angle=-178.438, in angle=-27.381] 1.178,1.503) .. (1.061,1.530); \draw [white, double=black] ([out angle=50.266, in angle=-43.046] 3.029,0.468) .. (2.955,1.638); \draw [white, double=black] ([out angle=-152.616, in angle=-1.552] 2.483,3.030) .. (2.366,3.003); \draw [white, double=black] ([out angle=-152.616, in angle=-1.552] 2.483,0.030) .. (2.366,0.003); \end{scope} \begin{scope}[yshift=1.987cm]  \draw [white, double=black, line width=0.065cm]([out angle=-68.280, in angle=155.402] 0.788,1.032) .. (1.498,0.285); \draw [white, double=black, line width=0.065cm]([out angle=-122.008, in angle=43.058] 1.288,0.987) .. (0.589,0.138); \draw [white, double=black, line width=0.025cm]([out angle=78.745, in angle=-40.902] 1.392,1.248) .. (1.243,1.684); \draw [white, double=black, line width=0.025cm]([out angle=1.595, in angle=-155.364] 1.178,1.502) .. (1.686,1.621); \draw [white, double=black, line width=0.026cm]([out angle=152.619, in angle=-50.252] 1.061,1.530) .. (0.515,1.968); \draw [white, double=black, line width=0.026cm]([out angle=88.559, in angle=-174.175] 0.734,1.337) .. (1.099,1.730); \draw [white, double=black, line width=0.065cm]([out angle=136.954, in angle=-57.963] 2.955,1.638) .. (2.256,2.487); \draw [white, double=black, line width=0.065cm]([out angle=24.615, in angle=-111.712] 2.046,1.785) .. (2.755,2.532); \draw [white, double=black, line width=0.025cm]([out angle=178.390, in angle=-24.626] 2.366,3.002) .. (1.858,3.121); \draw [white, double=black, line width=0.025cm]([out angle=178.390, in angle=-24.626] 2.366,0.002) .. (1.858,0.121); \draw [white, double=black, line width=0.025cm]([out angle=101.230, in angle=-139.095] 2.152,2.748) .. (2.301,3.184); \draw [white, double=black, line width=0.025cm]([out angle=101.230, in angle=-139.095] 2.152,-0.252) .. (2.301,0.184); \draw [white, double=black, line width=0.026cm]([out angle=-5.824, in angle=91.458] 2.445,3.230) .. (2.810,2.837); \draw [white, double=black, line width=0.026cm]([out angle=-5.824, in angle=91.458] 2.445,0.230) .. (2.810,-0.163); \draw [white, double=black, line width=0.026cm]([out angle=-129.746, in angle=27.384] 3.029,3.469) .. (2.483,3.030); \draw [white, double=black, line width=0.026cm]([out angle=-129.746, in angle=27.384] 3.029,0.469) .. (2.483,0.030); \draw [white, double=black] ([out angle=57.965, in angle=-101.255] 1.288,0.987) .. (1.392,1.248); \draw [white, double=black] ([out angle=139.061, in angle=5.825] 1.243,1.685) .. (1.099,1.730); \draw [white, double=black] ([out angle=-91.455, in angle=111.720] 0.734,1.336) .. (0.789,1.031); \draw [white, double=black] ([out angle=129.748, in angle=-136.942] 0.515,1.968) .. (0.589,3.138); \draw [white, double=black] ([out angle=129.748, in angle=-136.942] 0.515,-1.032) .. (0.589,0.138); \draw [white, double=black] ([out angle=-24.625, in angle=155.374] 1.498,3.285) .. (1.858,3.121); \draw [white, double=black] ([out angle=-24.625, in angle=155.374] 1.498,0.285) .. (1.858,0.121); \draw [white, double=black] ([out angle=122.037, in angle=-78.734] 2.256,2.487) .. (2.152,2.748); \draw [white, double=black] ([out angle=40.937, in angle=174.176] 2.301,3.185) .. (2.445,3.230); \draw [white, double=black] ([out angle=40.937, in angle=174.176] 2.301,0.185) .. (2.445,0.230); \draw [white, double=black] ([out angle=-88.542, in angle=68.288] 2.810,2.837) .. (2.755,2.532); \draw [white, double=black] ([out angle=-155.385, in angle=24.636] 2.046,1.785) .. (1.686,1.621); \draw [white, double=black] ([out angle=-178.438, in angle=-27.381] 1.178,1.503) .. (1.061,1.530); \draw [white, double=black] ([out angle=50.266, in angle=-43.046] 3.029,0.468) .. (2.955,1.638); \draw [white, double=black] ([out angle=-152.616, in angle=-1.552] 2.483,3.030) .. (2.366,3.003); \draw [white, double=black] ([out angle=-152.616, in angle=-1.552] 2.483,0.030) .. (2.366,0.003); \end{scope} \end{scope}

==> diagrams/links-982.tex <==
\begin{scope} \clip (0,0) rectangle (4.974, 3.000); \begin{scope}[yshift=-1.838cm]  \draw [white, double=black, line width=0.078cm]([out angle=155.648, in angle=-57.100] 1.714,0.637) .. (0.527,1.659); \draw [white, double=black, line width=0.078cm]([out angle=57.093, in angle=-160.490] 0.527,0.289) .. (1.739,1.246); \draw [white, double=black, line width=0.036cm]([out angle=-5.469, in angle=114.316] 2.111,1.292) .. (2.600,0.943); \draw [white, double=black, line width=0.036cm]([out angle=-136.110, in angle=66.623] 2.707,1.500) .. (2.319,0.941); \draw [white, double=black, line width=0.025cm]([out angle=-38.890, in angle=134.926] 2.408,0.656) .. (2.774,0.326); \draw [white, double=black, line width=0.025cm]([out angle=-96.929, in angle=7.050] 2.630,0.746) .. (2.355,0.470); \draw [white, double=black, line width=0.009cm]([out angle=149.894, in angle=-112.657] 2.220,0.499) .. (2.158,0.683); \draw [white, double=black, line width=0.009cm]([out angle=-3.694, in angle=-143.716] 1.979,0.572) .. (2.213,0.640); \draw [white, double=black, line width=0.008cm]([out angle=-99.956, in angle=66.526] 2.284,0.824) .. (2.238,0.671); \draw [white, double=black, line width=0.008cm]([out angle=149.092, in angle=20.183] 2.339,0.703) .. (2.195,0.717); \draw [white, double=black, line width=0.125cm]([out angle=-127.006, in angle=37.814] 4.402,3.159) .. (3.110,1.848); \draw [white, double=black, line width=0.125cm]([out angle=-127.006, in angle=37.814] 4.402,0.159) .. (3.110,-1.152); \draw [white, double=black, line width=0.125cm]([out angle=127.011, in angle=-39.396] 4.402,1.676) .. (3.126,3.007); \draw [white, double=black, line width=0.125cm]([out angle=127.011, in angle=-39.396] 4.402,-1.324) .. (3.126,0.007); \draw [white, double=black] ([out angle=19.510, in angle=174.515] 1.739,1.246) .. (2.111,1.292); \draw [white, double=black] ([out angle=-65.684, in angle=83.071] 2.600,0.943) .. (2.630,0.746); \draw [white, double=black] ([out angle=-172.968, in angle=-30.106] 2.355,0.471) .. (2.220,0.499); \draw [white, double=black] ([out angle=67.338, in angle=-159.817] 2.158,0.682) .. (2.195,0.717); \draw [white, double=black] ([out angle=-30.907, in angle=141.110] 2.339,0.704) .. (2.408,0.656); \draw [white, double=black] ([out angle=122.900, in angle=-122.886] 0.527,1.659) .. (0.527,3.289); \draw [white, double=black] ([out angle=122.900, in angle=-122.886] 0.527,-1.341) .. (0.527,0.289); \draw [white, double=black] ([out angle=-45.086, in angle=140.604] 2.774,3.327) .. (3.126,3.007); \draw [white, double=black] ([out angle=-45.086, in angle=140.604] 2.774,0.327) .. (3.126,0.007); \draw [white, double=black] ([out angle=53.008, in angle=-52.989] 4.403,0.159) .. (4.402,1.676); \draw [white, double=black] ([out angle=-142.186, in angle=43.890] 3.110,1.848) .. (2.707,1.500); \draw [white, double=black] ([out angle=-113.377, in angle=80.005] 2.319,0.941) .. (2.284,0.824); \draw [white, double=black] ([out angle=-113.477, in angle=36.284] 2.238,0.672) .. (2.213,0.640); \draw [white, double=black] ([out angle=176.287, in angle=-24.352] 1.979,0.571) .. (1.714,0.637); \end{scope} \begin{scope}[yshift=1.162cm]  \draw [white, double=black, line width=0.078cm]([out angle=155.648, in angle=-57.100] 1.714,0.637) .. (0.527,1.659); \draw [white, double=black, line width=0.078cm]([out angle=57.093, in angle=-160.490] 0.527,0.289) .. (1.739,1.246); \draw [white, double=black, line width=0.036cm]([out angle=-5.469, in angle=114.316] 2.111,1.292) .. (2.600,0.943); \draw [white, double=black, line width=0.036cm]([out angle=-136.110, in angle=66.623] 2.707,1.500) .. (2.319,0.941); \draw [white, double=black, line width=0.025cm]([out angle=-38.890, in angle=134.926] 2.408,0.656) .. (2.774,0.326); \draw [white, double=black, line width=0.025cm]([out angle=-96.929, in angle=7.050] 2.630,0.746) .. (2.355,0.470); \draw [white, double=black, line width=0.009cm]([out angle=149.894, in angle=-112.657] 2.220,0.499) .. (2.158,0.683); \draw [white, double=black, line width=0.009cm]([out angle=-3.694, in angle=-143.716] 1.979,0.572) .. (2.213,0.640); \draw [white, double=black, line width=0.008cm]([out angle=-99.956, in angle=66.526] 2.284,0.824) .. (2.238,0.671); \draw [white, double=black, line width=0.008cm]([out angle=149.092, in angle=20.183] 2.339,0.703) .. (2.195,0.717); \draw [white, double=black, line width=0.125cm]([out angle=-127.006, in angle=37.814] 4.402,3.159) .. (3.110,1.848); \draw [white, double=black, line width=0.125cm]([out angle=-127.006, in angle=37.814] 4.402,0.159) .. (3.110,-1.152); \draw [white, double=black, line width=0.125cm]([out angle=127.011, in angle=-39.396] 4.402,1.676) .. (3.126,3.007); \draw [white, double=black, line width=0.125cm]([out angle=127.011, in angle=-39.396] 4.402,-1.324) .. (3.126,0.007); \draw [white, double=black] ([out angle=19.510, in angle=174.515] 1.739,1.246) .. (2.111,1.292); \draw [white, double=black] ([out angle=-65.684, in angle=83.071] 2.600,0.943) .. (2.630,0.746); \draw [white, double=black] ([out angle=-172.968, in angle=-30.106] 2.355,0.471) .. (2.220,0.499); \draw [white, double=black] ([out angle=67.338, in angle=-159.817] 2.158,0.682) .. (2.195,0.717); \draw [white, double=black] ([out angle=-30.907, in angle=141.110] 2.339,0.704) .. (2.408,0.656); \draw [white, double=black] ([out angle=122.900, in angle=-122.886] 0.527,1.659) .. (0.527,3.289); \draw [white, double=black] ([out angle=122.900, in angle=-122.886] 0.527,-1.341) .. (0.527,0.289); \draw [white, double=black] ([out angle=-45.086, in angle=140.604] 2.774,3.327) .. (3.126,3.007); \draw [white, double=black] ([out angle=-45.086, in angle=140.604] 2.774,0.327) .. (3.126,0.007); \draw [white, double=black] ([out angle=53.008, in angle=-52.989] 4.403,0.159) .. (4.402,1.676); \draw [white, double=black] ([out angle=-142.186, in angle=43.890] 3.110,1.848) .. (2.707,1.500); \draw [white, double=black] ([out angle=-113.377, in angle=80.005] 2.319,0.941) .. (2.284,0.824); \draw [white, double=black] ([out angle=-113.477, in angle=36.284] 2.238,0.672) .. (2.213,0.640); \draw [white, double=black] ([out angle=176.287, in angle=-24.352] 1.979,0.571) .. (1.714,0.637); \end{scope} \end{scope}

==> diagrams/links-983.tex <==
\begin{scope} \clip (0,0) rectangle (4.974, 3.000); \begin{scope}[yshift=-1.838cm]  \draw [white, double=black, line width=0.078cm]([out angle=155.647, in angle=-57.100] 1.714,0.637) .. (0.527,1.659); \draw [white, double=black, line width=0.078cm]([out angle=57.092, in angle=-160.490] 0.527,0.289) .. (1.739,1.246); \draw [white, double=black, line width=0.036cm]([out angle=-5.469, in angle=114.316] 2.111,1.292) .. (2.600,0.943); \draw [white, double=black, line width=0.036cm]([out angle=-136.115, in angle=66.624] 2.707,1.500) .. (2.319,0.941); \draw [white, double=black, line width=0.025cm]([out angle=-38.889, in angle=134.929] 2.408,0.656) .. (2.774,0.326); \draw [white, double=black, line width=0.025cm]([out angle=-96.927, in angle=7.052] 2.630,0.746) .. (2.355,0.470); \draw [white, double=black, line width=0.009cm]([out angle=149.895, in angle=-112.656] 2.220,0.499) .. (2.158,0.683); \draw [white, double=black, line width=0.009cm]([out angle=-3.693, in angle=-143.716] 1.979,0.572) .. (2.213,0.640); \draw [white, double=black, line width=0.008cm]([out angle=-99.955, in angle=66.527] 2.284,0.824) .. (2.238,0.671); \draw [white, double=black, line width=0.008cm]([out angle=149.093, in angle=20.183] 2.339,0.703) .. (2.195,0.717); \draw [white, double=black, line width=0.125cm]([out angle=127.012, in angle=-39.395] 4.402,1.676) .. (3.126,3.007); \draw [white, double=black, line width=0.125cm]([out angle=127.012, in angle=-39.395] 4.402,-1.324) .. (3.126,0.007); \draw [white, double=black, line width=0.125cm]([out angle=37.816, in angle=-127.006] 3.110,1.848) .. (4.402,3.159); \draw [white, double=black, line width=0.125cm]([out angle=37.816, in angle=-127.006] 3.110,-1.152) .. (4.402,0.159); \draw [white, double=black] ([out angle=19.510, in angle=174.513] 1.739,1.246) .. (2.111,1.292); \draw [white, double=black] ([out angle=-65.684, in angle=83.073] 2.600,0.943) .. (2.630,0.746); \draw [white, double=black] ([out angle=-172.968, in angle=-30.105] 2.355,0.471) .. (2.220,0.499); \draw [white, double=black] ([out angle=67.338, in angle=-159.817] 2.158,0.682) .. (2.195,0.717); \draw [white, double=black] ([out angle=-30.907, in angle=141.111] 2.339,0.704) .. (2.408,0.656); \draw [white, double=black] ([out angle=122.900, in angle=-122.885] 0.527,1.659) .. (0.527,3.289); \draw [white, double=black] ([out angle=122.900, in angle=-122.885] 0.527,-1.341) .. (0.527,0.289); \draw [white, double=black] ([out angle=-45.085, in angle=140.605] 2.774,3.327) .. (3.126,3.007); \draw [white, double=black] ([out angle=-45.085, in angle=140.605] 2.774,0.327) .. (3.126,0.007); \draw [white, double=black] ([out angle=53.010, in angle=-52.988] 4.403,0.159) .. (4.402,1.676); \draw [white, double=black] ([out angle=-142.184, in angle=43.885] 3.110,1.848) .. (2.707,1.500); \draw [white, double=black] ([out angle=-113.376, in angle=80.001] 2.319,0.941) .. (2.284,0.824); \draw [white, double=black] ([out angle=-113.476, in angle=36.284] 2.238,0.672) .. (2.213,0.640); \draw [white, double=black] ([out angle=176.286, in angle=-24.353] 1.979,0.571) .. (1.714,0.637); \end{scope} \begin{scope}[yshift=1.162cm]  \draw [white, double=black, line width=0.078cm]([out angle=155.647, in angle=-57.100] 1.714,0.637) .. (0.527,1.659); \draw [white, double=black, line width=0.078cm]([out angle=57.092, in angle=-160.490] 0.527,0.289) .. (1.739,1.246); \draw [white, double=black, line width=0.036cm]([out angle=-5.469, in angle=114.316] 2.111,1.292) .. (2.600,0.943); \draw [white, double=black, line width=0.036cm]([out angle=-136.115, in angle=66.624] 2.707,1.500) .. (2.319,0.941); \draw [white, double=black, line width=0.025cm]([out angle=-38.889, in angle=134.929] 2.408,0.656) .. (2.774,0.326); \draw [white, double=black, line width=0.025cm]([out angle=-96.927, in angle=7.052] 2.630,0.746) .. (2.355,0.470); \draw [white, double=black, line width=0.009cm]([out angle=149.895, in angle=-112.656] 2.220,0.499) .. (2.158,0.683); \draw [white, double=black, line width=0.009cm]([out angle=-3.693, in angle=-143.716] 1.979,0.572) .. (2.213,0.640); \draw [white, double=black, line width=0.008cm]([out angle=-99.955, in angle=66.527] 2.284,0.824) .. (2.238,0.671); \draw [white, double=black, line width=0.008cm]([out angle=149.093, in angle=20.183] 2.339,0.703) .. (2.195,0.717); \draw [white, double=black, line width=0.125cm]([out angle=127.012, in angle=-39.395] 4.402,1.676) .. (3.126,3.007); \draw [white, double=black, line width=0.125cm]([out angle=127.012, in angle=-39.395] 4.402,-1.324) .. (3.126,0.007); \draw [white, double=black, line width=0.125cm]([out angle=37.816, in angle=-127.006] 3.110,1.848) .. (4.402,3.159); \draw [white, double=black, line width=0.125cm]([out angle=37.816, in angle=-127.006] 3.110,-1.152) .. (4.402,0.159); \draw [white, double=black] ([out angle=19.510, in angle=174.513] 1.739,1.246) .. (2.111,1.292); \draw [white, double=black] ([out angle=-65.684, in angle=83.073] 2.600,0.943) .. (2.630,0.746); \draw [white, double=black] ([out angle=-172.968, in angle=-30.105] 2.355,0.471) .. (2.220,0.499); \draw [white, double=black] ([out angle=67.338, in angle=-159.817] 2.158,0.682) .. (2.195,0.717); \draw [white, double=black] ([out angle=-30.907, in angle=141.111] 2.339,0.704) .. (2.408,0.656); \draw [white, double=black] ([out angle=122.900, in angle=-122.885] 0.527,1.659) .. (0.527,3.289); \draw [white, double=black] ([out angle=122.900, in angle=-122.885] 0.527,-1.341) .. (0.527,0.289); \draw [white, double=black] ([out angle=-45.085, in angle=140.605] 2.774,3.327) .. (3.126,3.007); \draw [white, double=black] ([out angle=-45.085, in angle=140.605] 2.774,0.327) .. (3.126,0.007); \draw [white, double=black] ([out angle=53.010, in angle=-52.988] 4.403,0.159) .. (4.402,1.676); \draw [white, double=black] ([out angle=-142.184, in angle=43.885] 3.110,1.848) .. (2.707,1.500); \draw [white, double=black] ([out angle=-113.376, in angle=80.001] 2.319,0.941) .. (2.284,0.824); \draw [white, double=black] ([out angle=-113.476, in angle=36.284] 2.238,0.672) .. (2.213,0.640); \draw [white, double=black] ([out angle=176.286, in angle=-24.353] 1.979,0.571) .. (1.714,0.637); \end{scope} \end{scope}

==> diagrams/links-984.tex <==
\begin{scope} \clip (0,0) rectangle (5.927, 3.000); \begin{scope}[yshift=-0.285cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.623, in angle=-57.761] 1.708,0.616) .. (0.520,1.530); \draw [white, double=black, line width=0.061cm]([out angle=57.780, in angle=-162.588] 0.520,0.179) .. (1.708,1.093); \draw [white, double=black, line width=0.057cm]([out angle=-24.364, in angle=127.899] 2.030,1.073) .. (2.840,0.435); \draw [white, double=black, line width=0.057cm]([out angle=-124.883, in angle=24.377] 2.818,1.290) .. (2.030,0.635); \draw [white, double=black, line width=0.078cm]([out angle=-123.051, in angle=23.650] 5.397,3.119) .. (4.200,2.103); \draw [white, double=black, line width=0.078cm]([out angle=-123.051, in angle=23.650] 5.397,0.119) .. (4.200,-0.897); \draw [white, double=black, line width=0.078cm]([out angle=123.056, in angle=-20.150] 5.397,1.745) .. (4.181,2.714); \draw [white, double=black, line width=0.078cm]([out angle=123.056, in angle=-20.150] 5.397,-1.255) .. (4.181,-0.286); \draw [white, double=black, line width=0.045cm]([out angle=-173.689, in angle=64.374] 3.805,2.759) .. (3.246,2.362); \draw [white, double=black, line width=0.045cm]([out angle=-173.689, in angle=64.374] 3.805,-0.241) .. (3.246,-0.638); \draw [white, double=black, line width=0.045cm]([out angle=117.396, in angle=-51.015] 3.596,2.367) .. (3.169,3.020); \draw [white, double=black, line width=0.045cm]([out angle=117.396, in angle=-51.015] 3.596,-0.633) .. (3.169,0.020); \draw [white, double=black, line width=0.019cm]([out angle=-148.972, in angle=54.145] 3.451,2.001) .. (3.082,1.662); \draw [white, double=black, line width=0.019cm]([out angle=176.552, in angle=-83.906] 3.487,1.854) .. (3.204,2.124); \draw [white, double=black, line width=0.018cm]([out angle=48.512, in angle=-71.908] 3.596,1.899) .. (3.661,2.214); \draw [white, double=black, line width=0.018cm]([out angle=3.362, in angle=-179.465] 3.533,2.027) .. (3.903,2.039); \draw [white, double=black] ([out angle=17.412, in angle=155.602] 1.708,1.093) .. (2.029,1.074); \draw [white, double=black] ([out angle=122.239, in angle=-122.211] 0.520,1.530) .. (0.519,3.179); \draw [white, double=black] ([out angle=122.239, in angle=-122.211] 0.520,-1.470) .. (0.519,0.179); \draw [white, double=black] ([out angle=-52.101, in angle=128.985] 2.840,0.435) .. (3.169,0.020); \draw [white, double=black] ([out angle=159.850, in angle=6.294] 4.181,2.714) .. (3.805,2.760); \draw [white, double=black] ([out angle=-115.610, in angle=96.087] 3.245,2.363) .. (3.204,2.124); \draw [white, double=black] ([out angle=-3.448, in angle=-131.488] 3.487,1.854) .. (3.596,1.899); \draw [white, double=black] ([out angle=108.092, in angle=-62.610] 3.661,2.213) .. (3.596,2.369); \draw [white, double=black] ([out angle=56.972, in angle=-56.944] 5.398,0.118) .. (5.397,1.745); \draw [white, double=black] ([out angle=-156.350, in angle=0.535] 4.200,2.103) .. (3.903,2.039); \draw [white, double=black] ([out angle=-176.638, in angle=31.028] 3.533,2.027) .. (3.451,2.001); \draw [white, double=black] ([out angle=-125.855, in angle=55.117] 3.082,1.662) .. (2.818,1.290); \draw [white, double=black] ([out angle=-155.646, in angle=-17.377] 2.029,0.635) .. (1.708,0.616); \end{scope} \begin{scope}[yshift=2.715cm]  \draw [white, double=black, line width=0.061cm]([out angle=162.623, in angle=-57.761] 1.708,0.616) .. (0.520,1.530); \draw [white, double=black, line width=0.061cm]([out angle=57.780, in angle=-162.588] 0.520,0.179) .. (1.708,1.093); \draw [white, double=black, line width=0.057cm]([out angle=-24.364, in angle=127.899] 2.030,1.073) .. (2.840,0.435); \draw [white, double=black, line width=0.057cm]([out angle=-124.883, in angle=24.377] 2.818,1.290) .. (2.030,0.635); \draw [white, double=black, line width=0.078cm]([out angle=-123.051, in angle=23.650] 5.397,3.119) .. (4.200,2.103); \draw [white, double=black, line width=0.078cm]([out angle=-123.051, in angle=23.650] 5.397,0.119) .. (4.200,-0.897); \draw [white, double=black, line width=0.078cm]([out angle=123.056, in angle=-20.150] 5.397,1.745) .. (4.181,2.714); \draw [white, double=black, line width=0.078cm]([out angle=123.056, in angle=-20.150] 5.397,-1.255) .. (4.181,-0.286); \draw [white, double=black, line width=0.045cm]([out angle=-173.689, in angle=64.374] 3.805,2.759) .. (3.246,2.362); \draw [white, double=black, line width=0.045cm]([out angle=-173.689, in angle=64.374] 3.805,-0.241) .. (3.246,-0.638); \draw [white, double=black, line width=0.045cm]([out angle=117.396, in angle=-51.015] 3.596,2.367) .. (3.169,3.020); \draw [white, double=black, line width=0.045cm]([out angle=117.396, in angle=-51.015] 3.596,-0.633) .. (3.169,0.020); \draw [white, double=black, line width=0.019cm]([out angle=-148.972, in angle=54.145] 3.451,2.001) .. (3.082,1.662); \draw [white, double=black, line width=0.019cm]([out angle=176.552, in angle=-83.906] 3.487,1.854) .. (3.204,2.124); \draw [white, double=black, line width=0.018cm]([out angle=48.512, in angle=-71.908] 3.596,1.899) .. (3.661,2.214); \draw [white, double=black, line width=0.018cm]([out angle=3.362, in angle=-179.465] 3.533,2.027) .. (3.903,2.039); \draw [white, double=black] ([out angle=17.412, in angle=155.602] 1.708,1.093) .. (2.029,1.074); \draw [white, double=black] ([out angle=122.239, in angle=-122.211] 0.520,1.530) .. (0.519,3.179); \draw [white, double=black] ([out angle=122.239, in angle=-122.211] 0.520,-1.470) .. (0.519,0.179); \draw [white, double=black] ([out angle=-52.101, in angle=128.985] 2.840,0.435) .. (3.169,0.020); \draw [white, double=black] ([out angle=159.850, in angle=6.294] 4.181,2.714) .. (3.805,2.760); \draw [white, double=black] ([out angle=-115.610, in angle=96.087] 3.245,2.363) .. (3.204,2.124); \draw [white, double=black] ([out angle=-3.448, in angle=-131.488] 3.487,1.854) .. (3.596,1.899); \draw [white, double=black] ([out angle=108.092, in angle=-62.610] 3.661,2.213) .. (3.596,2.369); \draw [white, double=black] ([out angle=56.972, in angle=-56.944] 5.398,0.118) .. (5.397,1.745); \draw [white, double=black] ([out angle=-156.350, in angle=0.535] 4.200,2.103) .. (3.903,2.039); \draw [white, double=black] ([out angle=-176.638, in angle=31.028] 3.533,2.027) .. (3.451,2.001); \draw [white, double=black] ([out angle=-125.855, in angle=55.117] 3.082,1.662) .. (2.818,1.290); \draw [white, double=black] ([out angle=-155.646, in angle=-17.377] 2.029,0.635) .. (1.708,0.616); \end{scope} \end{scope}

==> diagrams/links-985.tex <==
\begin{scope} \clip (0,0) rectangle (5.188, 3.000); \begin{scope}[yshift=-2.079cm]  \draw [white, double=black, line width=0.046cm]([out angle=166.290, in angle=-59.254] 1.634,0.475) .. (0.502,1.312); \draw [white, double=black, line width=0.046cm]([out angle=59.229, in angle=-166.322] 0.502,0.000) .. (1.634,0.836); \draw [white, double=black, line width=0.031cm]([out angle=-32.689, in angle=152.580] 1.866,0.798) .. (2.320,0.535); \draw [white, double=black, line width=0.031cm]([out angle=-152.606, in angle=32.700] 2.320,0.777) .. (1.866,0.514); \draw [white, double=black, line width=0.034cm]([out angle=131.663, in angle=-19.970] 3.130,0.365) .. (2.506,0.789); \draw [white, double=black, line width=0.034cm]([out angle=20.013, in angle=-126.983] 2.506,0.523) .. (3.105,0.967); \draw [white, double=black, line width=0.028cm]([out angle=39.535, in angle=176.278] 3.369,1.242) .. (3.924,1.421); \draw [white, double=black, line width=0.028cm]([out angle=-95.360, in angle=135.452] 3.640,1.754) .. (3.834,1.221); \draw [white, double=black, line width=0.029cm]([out angle=-136.505, in angle=-4.444] 4.634,1.389) .. (3.976,1.156); \draw [white, double=black, line width=0.029cm]([out angle=82.352, in angle=-39.042] 4.306,0.748) .. (4.060,1.367); \draw [white, double=black, line width=0.104cm]([out angle=-106.811, in angle=64.005] 4.216,3.332) .. (3.747,2.137); \draw [white, double=black, line width=0.104cm]([out angle=-106.811, in angle=64.005] 4.216,0.332) .. (3.747,-0.863); \draw [white, double=black, line width=0.104cm]([out angle=145.363, in angle=-32.497] 4.560,2.350) .. (3.486,3.062); \draw [white, double=black, line width=0.104cm]([out angle=145.363, in angle=-32.497] 4.560,-0.650) .. (3.486,0.062); \draw [white, double=black] ([out angle=13.678, in angle=147.311] 1.634,0.836) .. (1.866,0.798); \draw [white, double=black] ([out angle=-27.400, in angle=-160.036] 2.320,0.536) .. (2.506,0.523); \draw [white, double=black] ([out angle=53.017, in angle=-140.476] 3.105,0.967) .. (3.369,1.242); \draw [white, double=black] ([out angle=-3.753, in angle=140.958] 3.924,1.421) .. (4.060,1.367); \draw [white, double=black] ([out angle=-97.648, in angle=73.189] 4.306,0.748) .. (4.216,0.332); \draw [white, double=black] ([out angle=120.746, in angle=-120.757] 0.502,1.312) .. (0.502,3.000); \draw [white, double=black] ([out angle=120.746, in angle=-120.757] 0.502,-1.688) .. (0.502,0.000); \draw [white, double=black] ([out angle=-115.995, in angle=84.640] 3.747,2.137) .. (3.640,1.754); \draw [white, double=black] ([out angle=147.503, in angle=-48.317] 3.486,0.062) .. (3.130,0.365); \draw [white, double=black] ([out angle=160.030, in angle=27.394] 2.506,0.789) .. (2.320,0.777); \draw [white, double=black] ([out angle=-147.300, in angle=-13.710] 1.866,0.514) .. (1.634,0.475); \draw [white, double=black] ([out angle=43.489, in angle=-34.637] 4.634,1.390) .. (4.560,2.350); \draw [white, double=black] ([out angle=175.556, in angle=-44.597] 3.976,1.156) .. (3.834,1.221); \end{scope} \begin{scope}[yshift=0.921cm]  \draw [white, double=black, line width=0.046cm]([out angle=166.290, in angle=-59.254] 1.634,0.475) .. (0.502,1.312); \draw [white, double=black, line width=0.046cm]([out angle=59.229, in angle=-166.322] 0.502,0.000) .. (1.634,0.836); \draw [white, double=black, line width=0.031cm]([out angle=-32.689, in angle=152.580] 1.866,0.798) .. (2.320,0.535); \draw [white, double=black, line width=0.031cm]([out angle=-152.606, in angle=32.700] 2.320,0.777) .. (1.866,0.514); \draw [white, double=black, line width=0.034cm]([out angle=131.663, in angle=-19.970] 3.130,0.365) .. (2.506,0.789); \draw [white, double=black, line width=0.034cm]([out angle=20.013, in angle=-126.983] 2.506,0.523) .. (3.105,0.967); \draw [white, double=black, line width=0.028cm]([out angle=39.535, in angle=176.278] 3.369,1.242) .. (3.924,1.421); \draw [white, double=black, line width=0.028cm]([out angle=-95.360, in angle=135.452] 3.640,1.754) .. (3.834,1.221); \draw [white, double=black, line width=0.029cm]([out angle=-136.505, in angle=-4.444] 4.634,1.389) .. (3.976,1.156); \draw [white, double=black, line width=0.029cm]([out angle=82.352, in angle=-39.042] 4.306,0.748) .. (4.060,1.367); \draw [white, double=black, line width=0.104cm]([out angle=-106.811, in angle=64.005] 4.216,3.332) .. (3.747,2.137); \draw [white, double=black, line width=0.104cm]([out angle=-106.811, in angle=64.005] 4.216,0.332) .. (3.747,-0.863); \draw [white, double=black, line width=0.104cm]([out angle=145.363, in angle=-32.497] 4.560,2.350) .. (3.486,3.062); \draw [white, double=black, line width=0.104cm]([out angle=145.363, in angle=-32.497] 4.560,-0.650) .. (3.486,0.062); \draw [white, double=black] ([out angle=13.678, in angle=147.311] 1.634,0.836) .. (1.866,0.798); \draw [white, double=black] ([out angle=-27.400, in angle=-160.036] 2.320,0.536) .. (2.506,0.523); \draw [white, double=black] ([out angle=53.017, in angle=-140.476] 3.105,0.967) .. (3.369,1.242); \draw [white, double=black] ([out angle=-3.753, in angle=140.958] 3.924,1.421) .. (4.060,1.367); \draw [white, double=black] ([out angle=-97.648, in angle=73.189] 4.306,0.748) .. (4.216,0.332); \draw [white, double=black] ([out angle=120.746, in angle=-120.757] 0.502,1.312) .. (0.502,3.000); \draw [white, double=black] ([out angle=120.746, in angle=-120.757] 0.502,-1.688) .. (0.502,0.000); \draw [white, double=black] ([out angle=-115.995, in angle=84.640] 3.747,2.137) .. (3.640,1.754); \draw [white, double=black] ([out angle=147.503, in angle=-48.317] 3.486,0.062) .. (3.130,0.365); \draw [white, double=black] ([out angle=160.030, in angle=27.394] 2.506,0.789) .. (2.320,0.777); \draw [white, double=black] ([out angle=-147.300, in angle=-13.710] 1.866,0.514) .. (1.634,0.475); \draw [white, double=black] ([out angle=43.489, in angle=-34.637] 4.634,1.390) .. (4.560,2.350); \draw [white, double=black] ([out angle=175.556, in angle=-44.597] 3.976,1.156) .. (3.834,1.221); \end{scope} \end{scope}

==> diagrams/links-986.tex <==
\begin{scope} \clip (0,0) rectangle (5.187, 3.000); \begin{scope}[yshift=-2.079cm]  \draw [white, double=black, line width=0.046cm]([out angle=166.340, in angle=-59.229] 1.634,0.476) .. (0.502,1.311); \draw [white, double=black, line width=0.046cm]([out angle=59.273, in angle=-166.278] 0.503,0.000) .. (1.634,0.837); \draw [white, double=black, line width=0.031cm]([out angle=-32.736, in angle=152.666] 1.865,0.798) .. (2.319,0.536); \draw [white, double=black, line width=0.031cm]([out angle=-152.620, in angle=32.700] 2.319,0.777) .. (1.865,0.514); \draw [white, double=black, line width=0.034cm]([out angle=131.721, in angle=-19.992] 3.128,0.366) .. (2.504,0.789); \draw [white, double=black, line width=0.034cm]([out angle=19.924, in angle=-127.004] 2.504,0.523) .. (3.104,0.966); \draw [white, double=black, line width=0.028cm]([out angle=39.492, in angle=176.272] 3.367,1.242) .. (3.922,1.421); \draw [white, double=black, line width=0.028cm]([out angle=-95.335, in angle=135.400] 3.639,1.754) .. (3.833,1.221); \draw [white, double=black, line width=0.029cm]([out angle=-136.517, in angle=-4.460] 4.633,1.390) .. (3.975,1.157); \draw [white, double=black, line width=0.029cm]([out angle=82.356, in angle=-39.059] 4.305,0.749) .. (4.059,1.368); \draw [white, double=black, line width=0.104cm]([out angle=-106.805, in angle=63.990] 4.215,3.333) .. (3.746,2.137); \draw [white, double=black, line width=0.104cm]([out angle=-106.805, in angle=63.990] 4.215,0.333) .. (3.746,-0.863); \draw [white, double=black, line width=0.104cm]([out angle=145.370, in angle=-32.495] 4.559,2.350) .. (3.485,3.062); \draw [white, double=black, line width=0.104cm]([out angle=145.370, in angle=-32.495] 4.559,-0.650) .. (3.485,0.062); \draw [white, double=black] ([out angle=13.722, in angle=147.264] 1.634,0.837) .. (1.865,0.798); \draw [white, double=black] ([out angle=-27.363, in angle=-159.991] 2.319,0.535) .. (2.504,0.523); \draw [white, double=black] ([out angle=52.996, in angle=-140.491] 3.104,0.966) .. (3.367,1.242); \draw [white, double=black] ([out angle=-3.688, in angle=140.941] 3.922,1.422) .. (4.059,1.368); \draw [white, double=black] ([out angle=-97.644, in angle=73.195] 4.305,0.749) .. (4.215,0.333); \draw [white, double=black] ([out angle=120.771, in angle=-120.742] 0.502,1.311) .. (0.502,2.999); \draw [white, double=black] ([out angle=120.771, in angle=-120.742] 0.502,-1.689) .. (0.502,-0.001); \draw [white, double=black] ([out angle=-116.010, in angle=84.665] 3.746,2.137) .. (3.639,1.754); \draw [white, double=black] ([out angle=147.505, in angle=-48.305] 3.485,0.062) .. (3.128,0.366); \draw [white, double=black] ([out angle=160.008, in angle=27.380] 2.504,0.789) .. (2.319,0.777); \draw [white, double=black] ([out angle=-147.300, in angle=-13.660] 1.865,0.514) .. (1.634,0.476); \draw [white, double=black] ([out angle=43.503, in angle=-34.630] 4.633,1.390) .. (4.559,2.350); \draw [white, double=black] ([out angle=175.540, in angle=-44.525] 3.975,1.157) .. (3.833,1.222); \end{scope} \begin{scope}[yshift=0.921cm]  \draw [white, double=black, line width=0.046cm]([out angle=166.340, in angle=-59.229] 1.634,0.476) .. (0.502,1.311); \draw [white, double=black, line width=0.046cm]([out angle=59.273, in angle=-166.278] 0.503,0.000) .. (1.634,0.837); \draw [white, double=black, line width=0.031cm]([out angle=-32.736, in angle=152.666] 1.865,0.798) .. (2.319,0.536); \draw [white, double=black, line width=0.031cm]([out angle=-152.620, in angle=32.700] 2.319,0.777) .. (1.865,0.514); \draw [white, double=black, line width=0.034cm]([out angle=131.721, in angle=-19.992] 3.128,0.366) .. (2.504,0.789); \draw [white, double=black, line width=0.034cm]([out angle=19.924, in angle=-127.004] 2.504,0.523) .. (3.104,0.966); \draw [white, double=black, line width=0.028cm]([out angle=39.492, in angle=176.272] 3.367,1.242) .. (3.922,1.421); \draw [white, double=black, line width=0.028cm]([out angle=-95.335, in angle=135.400] 3.639,1.754) .. (3.833,1.221); \draw [white, double=black, line width=0.029cm]([out angle=-136.517, in angle=-4.460] 4.633,1.390) .. (3.975,1.157); \draw [white, double=black, line width=0.029cm]([out angle=82.356, in angle=-39.059] 4.305,0.749) .. (4.059,1.368); \draw [white, double=black, line width=0.104cm]([out angle=-106.805, in angle=63.990] 4.215,3.333) .. (3.746,2.137); \draw [white, double=black, line width=0.104cm]([out angle=-106.805, in angle=63.990] 4.215,0.333) .. (3.746,-0.863); \draw [white, double=black, line width=0.104cm]([out angle=145.370, in angle=-32.495] 4.559,2.350) .. (3.485,3.062); \draw [white, double=black, line width=0.104cm]([out angle=145.370, in angle=-32.495] 4.559,-0.650) .. (3.485,0.062); \draw [white, double=black] ([out angle=13.722, in angle=147.264] 1.634,0.837) .. (1.865,0.798); \draw [white, double=black] ([out angle=-27.363, in angle=-159.991] 2.319,0.535) .. (2.504,0.523); \draw [white, double=black] ([out angle=52.996, in angle=-140.491] 3.104,0.966) .. (3.367,1.242); \draw [white, double=black] ([out angle=-3.688, in angle=140.941] 3.922,1.422) .. (4.059,1.368); \draw [white, double=black] ([out angle=-97.644, in angle=73.195] 4.305,0.749) .. (4.215,0.333); \draw [white, double=black] ([out angle=120.771, in angle=-120.742] 0.502,1.311) .. (0.502,2.999); \draw [white, double=black] ([out angle=120.771, in angle=-120.742] 0.502,-1.689) .. (0.502,-0.001); \draw [white, double=black] ([out angle=-116.010, in angle=84.665] 3.746,2.137) .. (3.639,1.754); \draw [white, double=black] ([out angle=147.505, in angle=-48.305] 3.485,0.062) .. (3.128,0.366); \draw [white, double=black] ([out angle=160.008, in angle=27.380] 2.504,0.789) .. (2.319,0.777); \draw [white, double=black] ([out angle=-147.300, in angle=-13.660] 1.865,0.514) .. (1.634,0.476); \draw [white, double=black] ([out angle=43.503, in angle=-34.630] 4.633,1.390) .. (4.559,2.350); \draw [white, double=black] ([out angle=175.540, in angle=-44.525] 3.975,1.157) .. (3.833,1.222); \end{scope} \end{scope}

==> diagrams/links-987.tex <==
\begin{scope} \clip (0,0) rectangle (5.940, 3.000); \begin{scope}[yshift=-1.573cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.132, in angle=-57.561] 1.717,0.750) .. (0.522,1.675); \draw [white, double=black, line width=0.063cm]([out angle=57.611, in angle=-162.063] 0.523,0.319) .. (1.717,1.244); \draw [white, double=black, line width=0.059cm]([out angle=-23.181, in angle=124.519] 2.052,1.230) .. (2.926,0.514); \draw [white, double=black, line width=0.059cm]([out angle=-124.505, in angle=23.212] 2.925,1.483) .. (2.052,0.767); \draw [white, double=black, line width=0.053cm]([out angle=132.270, in angle=-60.809] 5.385,1.784) .. (4.817,2.574); \draw [white, double=black, line width=0.053cm]([out angle=-0.001, in angle=-110.718] 4.566,2.147) .. (5.229,2.605); \draw [white, double=black, line width=0.022cm]([out angle=-169.585, in angle=8.237] 4.858,2.973) .. (4.453,2.906); \draw [white, double=black, line width=0.022cm]([out angle=-169.585, in angle=8.237] 4.858,-0.027) .. (4.453,-0.094); \draw [white, double=black, line width=0.022cm]([out angle=112.263, in angle=-121.507] 4.734,2.746) .. (4.764,3.111); \draw [white, double=black, line width=0.022cm]([out angle=112.263, in angle=-121.507] 4.734,-0.254) .. (4.764,0.111); \draw [white, double=black, line width=0.024cm]([out angle=7.304, in angle=95.599] 4.881,3.188) .. (5.266,2.882); \draw [white, double=black, line width=0.024cm]([out angle=7.304, in angle=95.599] 4.881,0.188) .. (5.266,-0.118); \draw [white, double=black, line width=0.024cm]([out angle=-126.994, in angle=37.862] 5.443,3.515) .. (4.953,3.016); \draw [white, double=black, line width=0.024cm]([out angle=-126.994, in angle=37.862] 5.443,0.515) .. (4.953,0.016); \draw [white, double=black, line width=0.075cm]([out angle=154.240, in angle=-54.750] 4.192,2.232) .. (3.284,3.000); \draw [white, double=black, line width=0.075cm]([out angle=154.240, in angle=-54.750] 4.192,-0.768) .. (3.284,-0.000); \draw [white, double=black, line width=0.075cm]([out angle=54.722, in angle=-149.818] 3.284,1.997) .. (4.169,2.807); \draw [white, double=black, line width=0.075cm]([out angle=54.722, in angle=-149.818] 3.284,-1.003) .. (4.169,-0.193); \draw [white, double=black] ([out angle=17.937, in angle=156.782] 1.717,1.244) .. (2.051,1.229); \draw [white, double=black] ([out angle=122.439, in angle=-122.403] 0.522,1.675) .. (0.522,3.318); \draw [white, double=black] ([out angle=122.439, in angle=-122.403] 0.522,-1.325) .. (0.522,0.318); \draw [white, double=black] ([out angle=-55.481, in angle=125.250] 2.926,0.514) .. (3.284,0.000); \draw [white, double=black] ([out angle=119.191, in angle=-67.712] 4.817,2.574) .. (4.734,2.747); \draw [white, double=black] ([out angle=58.507, in angle=-172.696] 4.763,3.112) .. (4.881,3.188); \draw [white, double=black] ([out angle=58.507, in angle=-172.696] 4.763,0.112) .. (4.881,0.188); \draw [white, double=black] ([out angle=-84.401, in angle=69.282] 5.266,2.882) .. (5.229,2.605); \draw [white, double=black] ([out angle=179.999, in angle=-25.714] 4.566,2.147) .. (4.191,2.232); \draw [white, double=black] ([out angle=53.033, in angle=-47.730] 5.444,0.514) .. (5.385,1.784); \draw [white, double=black] ([out angle=-142.138, in angle=10.464] 4.953,3.016) .. (4.858,2.974); \draw [white, double=black] ([out angle=-142.138, in angle=10.464] 4.953,0.016) .. (4.858,-0.026); \draw [white, double=black] ([out angle=-171.763, in angle=30.182] 4.453,2.906) .. (4.169,2.807); \draw [white, double=black] ([out angle=-171.763, in angle=30.182] 4.453,-0.094) .. (4.169,-0.193); \draw [white, double=black] ([out angle=-125.236, in angle=55.495] 3.284,1.997) .. (2.925,1.483); \draw [white, double=black] ([out angle=-156.813, in angle=-17.868] 2.051,0.766) .. (1.717,0.750); \end{scope} \begin{scope}[yshift=1.427cm]  \draw [white, double=black, line width=0.063cm]([out angle=162.132, in angle=-57.561] 1.717,0.750) .. (0.522,1.675); \draw [white, double=black, line width=0.063cm]([out angle=57.611, in angle=-162.063] 0.523,0.319) .. (1.717,1.244); \draw [white, double=black, line width=0.059cm]([out angle=-23.181, in angle=124.519] 2.052,1.230) .. (2.926,0.514); \draw [white, double=black, line width=0.059cm]([out angle=-124.505, in angle=23.212] 2.925,1.483) .. (2.052,0.767); \draw [white, double=black, line width=0.053cm]([out angle=132.270, in angle=-60.809] 5.385,1.784) .. (4.817,2.574); \draw [white, double=black, line width=0.053cm]([out angle=-0.001, in angle=-110.718] 4.566,2.147) .. (5.229,2.605); \draw [white, double=black, line width=0.022cm]([out angle=-169.585, in angle=8.237] 4.858,2.973) .. (4.453,2.906); \draw [white, double=black, line width=0.022cm]([out angle=-169.585, in angle=8.237] 4.858,-0.027) .. (4.453,-0.094); \draw [white, double=black, line width=0.022cm]([out angle=112.263, in angle=-121.507] 4.734,2.746) .. (4.764,3.111); \draw [white, double=black, line width=0.022cm]([out angle=112.263, in angle=-121.507] 4.734,-0.254) .. (4.764,0.111); \draw [white, double=black, line width=0.024cm]([out angle=7.304, in angle=95.599] 4.881,3.188) .. (5.266,2.882); \draw [white, double=black, line width=0.024cm]([out angle=7.304, in angle=95.599] 4.881,0.188) .. (5.266,-0.118); \draw [white, double=black, line width=0.024cm]([out angle=-126.994, in angle=37.862] 5.443,3.515) .. (4.953,3.016); \draw [white, double=black, line width=0.024cm]([out angle=-126.994, in angle=37.862] 5.443,0.515) .. (4.953,0.016); \draw [white, double=black, line width=0.075cm]([out angle=154.240, in angle=-54.750] 4.192,2.232) .. (3.284,3.000); \draw [white, double=black, line width=0.075cm]([out angle=154.240, in angle=-54.750] 4.192,-0.768) .. (3.284,-0.000); \draw [white, double=black, line width=0.075cm]([out angle=54.722, in angle=-149.818] 3.284,1.997) .. (4.169,2.807); \draw [white, double=black, line width=0.075cm]([out angle=54.722, in angle=-149.818] 3.284,-1.003) .. (4.169,-0.193); \draw [white, double=black] ([out angle=17.937, in angle=156.782] 1.717,1.244) .. (2.051,1.229); \draw [white, double=black] ([out angle=122.439, in angle=-122.403] 0.522,1.675) .. (0.522,3.318); \draw [white, double=black] ([out angle=122.439, in angle=-122.403] 0.522,-1.325) .. (0.522,0.318); \draw [white, double=black] ([out angle=-55.481, in angle=125.250] 2.926,0.514) .. (3.284,0.000); \draw [white, double=black] ([out angle=119.191, in angle=-67.712] 4.817,2.574) .. (4.734,2.747); \draw [white, double=black] ([out angle=58.507, in angle=-172.696] 4.763,3.112) .. (4.881,3.188); \draw [white, double=black] ([out angle=58.507, in angle=-172.696] 4.763,0.112) .. (4.881,0.188); \draw [white, double=black] ([out angle=-84.401, in angle=69.282] 5.266,2.882) .. (5.229,2.605); \draw [white, double=black] ([out angle=179.999, in angle=-25.714] 4.566,2.147) .. (4.191,2.232); \draw [white, double=black] ([out angle=53.033, in angle=-47.730] 5.444,0.514) .. (5.385,1.784); \draw [white, double=black] ([out angle=-142.138, in angle=10.464] 4.953,3.016) .. (4.858,2.974); \draw [white, double=black] ([out angle=-142.138, in angle=10.464] 4.953,0.016) .. (4.858,-0.026); \draw [white, double=black] ([out angle=-171.763, in angle=30.182] 4.453,2.906) .. (4.169,2.807); \draw [white, double=black] ([out angle=-171.763, in angle=30.182] 4.453,-0.094) .. (4.169,-0.193); \draw [white, double=black] ([out angle=-125.236, in angle=55.495] 3.284,1.997) .. (2.925,1.483); \draw [white, double=black] ([out angle=-156.813, in angle=-17.868] 2.051,0.766) .. (1.717,0.750); \end{scope} \end{scope}

==> diagrams/links-988.tex <==
\begin{scope} \clip (0,0) rectangle (4.454, 3.000); \begin{scope}[yshift=-1.868cm]  \draw [white, double=black, line width=0.088cm]([out angle=155.730, in angle=-56.216] 1.768,0.527) .. (0.537,1.568); \draw [white, double=black, line width=0.088cm]([out angle=56.231, in angle=-155.941] 0.537,0.175) .. (1.769,1.213); \draw [white, double=black, line width=0.047cm]([out angle=83.679, in angle=-120.920] 2.462,0.965) .. (2.683,1.620); \draw [white, double=black, line width=0.047cm]([out angle=2.386, in angle=144.709] 2.147,1.302) .. (2.790,1.112); \draw [white, double=black, line width=0.021cm]([out angle=-51.548, in angle=145.904] 2.936,0.973) .. (3.203,0.726); \draw [white, double=black, line width=0.021cm]([out angle=-161.964, in angle=42.859] 3.226,0.886) .. (2.916,0.704); \draw [white, double=black, line width=0.023cm]([out angle=84.029, in angle=-24.676] 3.638,0.373) .. (3.349,0.879); \draw [white, double=black, line width=0.023cm]([out angle=5.249, in angle=-133.098] 3.318,0.697) .. (3.920,0.991); \draw [white, double=black, line width=0.090cm]([out angle=47.737, in angle=-109.267] 2.937,1.963) .. (3.554,3.000); \draw [white, double=black, line width=0.090cm]([out angle=47.737, in angle=-109.267] 2.937,-1.037) .. (3.554,0.000); \draw [white, double=black, line width=0.090cm]([out angle=-42.560, in angle=142.136] 2.897,2.835) .. (3.837,2.041); \draw [white, double=black, line width=0.090cm]([out angle=-42.560, in angle=142.136] 2.897,-0.165) .. (3.837,-0.959); \draw [white, double=black, line width=0.046cm]([out angle=-149.581, in angle=-2.812] 2.763,0.591) .. (2.139,0.437); \draw [white, double=black, line width=0.046cm]([out angle=121.622, in angle=-86.848] 2.650,0.135) .. (2.456,0.756); \draw [white, double=black] ([out angle=24.059, in angle=-177.633] 1.769,1.213) .. (2.147,1.302); \draw [white, double=black] ([out angle=-35.291, in angle=128.452] 2.790,1.112) .. (2.936,0.973); \draw [white, double=black] ([out angle=-34.095, in angle=-174.751] 3.203,0.726) .. (3.318,0.697); \draw [white, double=black] ([out angle=123.784, in angle=-123.762] 0.537,1.568) .. (0.537,3.175); \draw [white, double=black] ([out angle=123.784, in angle=-123.762] 0.537,-1.432) .. (0.537,0.175); \draw [white, double=black] ([out angle=46.920, in angle=-37.864] 3.920,0.991) .. (3.837,2.041); \draw [white, double=black] ([out angle=70.733, in angle=-95.971] 3.554,0.000) .. (3.638,0.373); \draw [white, double=black] ([out angle=155.324, in angle=18.024] 3.349,0.879) .. (3.226,0.886); \draw [white, double=black] ([out angle=-137.135, in angle=30.411] 2.916,0.704) .. (2.763,0.591); \draw [white, double=black] ([out angle=177.184, in angle=-24.270] 2.139,0.437) .. (1.768,0.527); \draw [white, double=black] ([out angle=59.080, in angle=-132.263] 2.683,1.620) .. (2.937,1.963); \draw [white, double=black] ([out angle=137.440, in angle=-58.386] 2.897,2.835) .. (2.650,3.135); \draw [white, double=black] ([out angle=137.440, in angle=-58.386] 2.897,-0.165) .. (2.650,0.135); \draw [white, double=black] ([out angle=93.136, in angle=-96.321] 2.456,0.755) .. (2.462,0.965); \end{scope} \begin{scope}[yshift=1.132cm]  \draw [white, double=black, line width=0.088cm]([out angle=155.730, in angle=-56.216] 1.768,0.527) .. (0.537,1.568); \draw [white, double=black, line width=0.088cm]([out angle=56.231, in angle=-155.941] 0.537,0.175) .. (1.769,1.213); \draw [white, double=black, line width=0.047cm]([out angle=83.679, in angle=-120.920] 2.462,0.965) .. (2.683,1.620); \draw [white, double=black, line width=0.047cm]([out angle=2.386, in angle=144.709] 2.147,1.302) .. (2.790,1.112); \draw [white, double=black, line width=0.021cm]([out angle=-51.548, in angle=145.904] 2.936,0.973) .. (3.203,0.726); \draw [white, double=black, line width=0.021cm]([out angle=-161.964, in angle=42.859] 3.226,0.886) .. (2.916,0.704); \draw [white, double=black, line width=0.023cm]([out angle=84.029, in angle=-24.676] 3.638,0.373) .. (3.349,0.879); \draw [white, double=black, line width=0.023cm]([out angle=5.249, in angle=-133.098] 3.318,0.697) .. (3.920,0.991); \draw [white, double=black, line width=0.090cm]([out angle=47.737, in angle=-109.267] 2.937,1.963) .. (3.554,3.000); \draw [white, double=black, line width=0.090cm]([out angle=47.737, in angle=-109.267] 2.937,-1.037) .. (3.554,0.000); \draw [white, double=black, line width=0.090cm]([out angle=-42.560, in angle=142.136] 2.897,2.835) .. (3.837,2.041); \draw [white, double=black, line width=0.090cm]([out angle=-42.560, in angle=142.136] 2.897,-0.165) .. (3.837,-0.959); \draw [white, double=black, line width=0.046cm]([out angle=-149.581, in angle=-2.812] 2.763,0.591) .. (2.139,0.437); \draw [white, double=black, line width=0.046cm]([out angle=121.622, in angle=-86.848] 2.650,0.135) .. (2.456,0.756); \draw [white, double=black] ([out angle=24.059, in angle=-177.633] 1.769,1.213) .. (2.147,1.302); \draw [white, double=black] ([out angle=-35.291, in angle=128.452] 2.790,1.112) .. (2.936,0.973); \draw [white, double=black] ([out angle=-34.095, in angle=-174.751] 3.203,0.726) .. (3.318,0.697); \draw [white, double=black] ([out angle=123.784, in angle=-123.762] 0.537,1.568) .. (0.537,3.175); \draw [white, double=black] ([out angle=123.784, in angle=-123.762] 0.537,-1.432) .. (0.537,0.175); \draw [white, double=black] ([out angle=46.920, in angle=-37.864] 3.920,0.991) .. (3.837,2.041); \draw [white, double=black] ([out angle=70.733, in angle=-95.971] 3.554,0.000) .. (3.638,0.373); \draw [white, double=black] ([out angle=155.324, in angle=18.024] 3.349,0.879) .. (3.226,0.886); \draw [white, double=black] ([out angle=-137.135, in angle=30.411] 2.916,0.704) .. (2.763,0.591); \draw [white, double=black] ([out angle=177.184, in angle=-24.270] 2.139,0.437) .. (1.768,0.527); \draw [white, double=black] ([out angle=59.080, in angle=-132.263] 2.683,1.620) .. (2.937,1.963); \draw [white, double=black] ([out angle=137.440, in angle=-58.386] 2.897,2.835) .. (2.650,3.135); \draw [white, double=black] ([out angle=137.440, in angle=-58.386] 2.897,-0.165) .. (2.650,0.135); \draw [white, double=black] ([out angle=93.136, in angle=-96.321] 2.456,0.755) .. (2.462,0.965); \end{scope} \end{scope}

==> diagrams/links-989.tex <==
\begin{scope} \clip (0,0) rectangle (6.287, 3.000); \begin{scope}[yshift=-2.199cm]  \draw [white, double=black, line width=0.095cm]([out angle=152.981, in angle=-55.789] 1.777,0.615) .. (0.542,1.704); \draw [white, double=black, line width=0.095cm]([out angle=55.769, in angle=-155.606] 0.542,0.298) .. (1.794,1.352); \draw [white, double=black, line width=0.081cm]([out angle=74.405, in angle=-99.730] 2.612,0.995) .. (2.843,2.023); \draw [white, double=black, line width=0.081cm]([out angle=4.469, in angle=151.201] 2.228,1.462) .. (3.216,1.249); \draw [white, double=black, line width=0.052cm]([out angle=-44.297, in angle=153.663] 3.573,0.984) .. (4.297,0.472); \draw [white, double=black, line width=0.052cm]([out angle=-153.638, in angle=46.438] 4.297,0.870) .. (3.585,0.346); \draw [white, double=black, line width=0.057cm]([out angle=121.901, in angle=-16.517] 5.772,0.000) .. (4.596,0.896); \draw [white, double=black, line width=0.057cm]([out angle=16.541, in angle=-121.896] 4.596,0.446) .. (5.772,1.343); \draw [white, double=black, line width=0.030cm]([out angle=-148.000, in angle=-25.031] 3.273,3.092) .. (2.623,3.053); \draw [white, double=black, line width=0.030cm]([out angle=-148.000, in angle=-25.031] 3.273,0.092) .. (2.623,0.053); \draw [white, double=black, line width=0.030cm]([out angle=83.306, in angle=-62.540] 2.916,2.528) .. (2.788,3.225); \draw [white, double=black, line width=0.030cm]([out angle=83.306, in angle=-62.540] 2.916,-0.472) .. (2.788,0.225); \draw [white, double=black, line width=0.029cm]([out angle=154.906, in angle=-9.077] 2.677,0.333) .. (2.137,0.499); \draw [white, double=black, line width=0.029cm]([out angle=108.351, in angle=-110.916] 2.509,0.183) .. (2.521,0.720); \draw [white, double=black] ([out angle=24.394, in angle=-175.526] 1.794,1.352) .. (2.228,1.464); \draw [white, double=black] ([out angle=-28.799, in angle=135.703] 3.216,1.249) .. (3.573,0.984); \draw [white, double=black] ([out angle=-26.406, in angle=-163.459] 4.297,0.472) .. (4.596,0.446); \draw [white, double=black] ([out angle=124.211, in angle=-124.205] 0.542,1.704) .. (0.542,3.299); \draw [white, double=black] ([out angle=124.211, in angle=-124.205] 0.542,-1.296) .. (0.542,0.299); \draw [white, double=black] ([out angle=58.112, in angle=-58.099] 5.772,1.343) .. (5.772,3.000); \draw [white, double=black] ([out angle=58.112, in angle=-58.099] 5.772,-1.657) .. (5.772,0.000); \draw [white, double=black] ([out angle=117.460, in angle=-25.119] 2.788,0.225) .. (2.677,0.331); \draw [white, double=black] ([out angle=170.898, in angle=-27.019] 2.137,0.497) .. (1.777,0.615); \draw [white, double=black] ([out angle=80.270, in angle=-96.694] 2.843,2.023) .. (2.916,2.528); \draw [white, double=black] ([out angle=163.483, in angle=26.313] 4.596,0.896) .. (4.297,0.870); \draw [white, double=black] ([out angle=-133.596, in angle=32.000] 3.585,3.347) .. (3.273,3.092); \draw [white, double=black] ([out angle=-133.596, in angle=32.000] 3.585,0.347) .. (3.273,0.092); \draw [white, double=black] ([out angle=154.982, in angle=-71.649] 2.623,3.054) .. (2.509,3.183); \draw [white, double=black] ([out angle=154.982, in angle=-71.649] 2.623,0.054) .. (2.509,0.183); \draw [white, double=black] ([out angle=69.114, in angle=-105.595] 2.520,0.717) .. (2.612,0.995); \end{scope} \begin{scope}[yshift=0.801cm]  \draw [white, double=black, line width=0.095cm]([out angle=152.981, in angle=-55.789] 1.777,0.615) .. (0.542,1.704); \draw [white, double=black, line width=0.095cm]([out angle=55.769, in angle=-155.606] 0.542,0.298) .. (1.794,1.352); \draw [white, double=black, line width=0.081cm]([out angle=74.405, in angle=-99.730] 2.612,0.995) .. (2.843,2.023); \draw [white, double=black, line width=0.081cm]([out angle=4.469, in angle=151.201] 2.228,1.462) .. (3.216,1.249); \draw [white, double=black, line width=0.052cm]([out angle=-44.297, in angle=153.663] 3.573,0.984) .. (4.297,0.472); \draw [white, double=black, line width=0.052cm]([out angle=-153.638, in angle=46.438] 4.297,0.870) .. (3.585,0.346); \draw [white, double=black, line width=0.057cm]([out angle=121.901, in angle=-16.517] 5.772,0.000) .. (4.596,0.896); \draw [white, double=black, line width=0.057cm]([out angle=16.541, in angle=-121.896] 4.596,0.446) .. (5.772,1.343); \draw [white, double=black, line width=0.030cm]([out angle=-148.000, in angle=-25.031] 3.273,3.092) .. (2.623,3.053); \draw [white, double=black, line width=0.030cm]([out angle=-148.000, in angle=-25.031] 3.273,0.092) .. (2.623,0.053); \draw [white, double=black, line width=0.030cm]([out angle=83.306, in angle=-62.540] 2.916,2.528) .. (2.788,3.225); \draw [white, double=black, line width=0.030cm]([out angle=83.306, in angle=-62.540] 2.916,-0.472) .. (2.788,0.225); \draw [white, double=black, line width=0.029cm]([out angle=154.906, in angle=-9.077] 2.677,0.333) .. (2.137,0.499); \draw [white, double=black, line width=0.029cm]([out angle=108.351, in angle=-110.916] 2.509,0.183) .. (2.521,0.720); \draw [white, double=black] ([out angle=24.394, in angle=-175.526] 1.794,1.352) .. (2.228,1.464); \draw [white, double=black] ([out angle=-28.799, in angle=135.703] 3.216,1.249) .. (3.573,0.984); \draw [white, double=black] ([out angle=-26.406, in angle=-163.459] 4.297,0.472) .. (4.596,0.446); \draw [white, double=black] ([out angle=124.211, in angle=-124.205] 0.542,1.704) .. (0.542,3.299); \draw [white, double=black] ([out angle=124.211, in angle=-124.205] 0.542,-1.296) .. (0.542,0.299); \draw [white, double=black] ([out angle=58.112, in angle=-58.099] 5.772,1.343) .. (5.772,3.000); \draw [white, double=black] ([out angle=58.112, in angle=-58.099] 5.772,-1.657) .. (5.772,0.000); \draw [white, double=black] ([out angle=117.460, in angle=-25.119] 2.788,0.225) .. (2.677,0.331); \draw [white, double=black] ([out angle=170.898, in angle=-27.019] 2.137,0.497) .. (1.777,0.615); \draw [white, double=black] ([out angle=80.270, in angle=-96.694] 2.843,2.023) .. (2.916,2.528); \draw [white, double=black] ([out angle=163.483, in angle=26.313] 4.596,0.896) .. (4.297,0.870); \draw [white, double=black] ([out angle=-133.596, in angle=32.000] 3.585,3.347) .. (3.273,3.092); \draw [white, double=black] ([out angle=-133.596, in angle=32.000] 3.585,0.347) .. (3.273,0.092); \draw [white, double=black] ([out angle=154.982, in angle=-71.649] 2.623,3.054) .. (2.509,3.183); \draw [white, double=black] ([out angle=154.982, in angle=-71.649] 2.623,0.054) .. (2.509,0.183); \draw [white, double=black] ([out angle=69.114, in angle=-105.595] 2.520,0.717) .. (2.612,0.995); \end{scope} \end{scope}

==> diagrams/links-99.tex <==
 \draw [white, double=black, line width=0.021cm]([out angle=-131.111, in angle=-71.816] 0.707,1.145) .. (0.074,1.273); \draw [white, double=black, line width=0.021cm]([out angle=90.005, in angle=-116.254] 0.278,0.000) .. (0.566,1.239); \draw [white, double=black, line width=0.008cm]([out angle=27.829, in angle=-118.979] 0.629,1.303) .. (0.753,1.424); \draw [white, double=black, line width=0.008cm]([out angle=-76.003, in angle=105.312] 0.687,1.433) .. (0.733,1.258); \draw [white, double=black, line width=0.008cm]([out angle=-115.162, in angle=60.211] 0.755,1.596) .. (0.693,1.477); \draw [white, double=black, line width=0.008cm]([out angle=114.614, in angle=-46.104] 0.755,1.474) .. (0.680,1.584); \draw [white, double=black, line width=0.004cm]([out angle=106.366, in angle=-138.960] 0.656,1.624) .. (0.677,1.695); \draw [white, double=black, line width=0.004cm]([out angle=-39.094, in angle=-177.266] 0.610,1.694) .. (0.688,1.668); \draw [white, double=black, line width=0.004cm]([out angle=-93.257, in angle=33.504] 0.753,1.757) .. (0.705,1.674); \draw [white, double=black, line width=0.004cm]([out angle=102.433, in angle=1.244] 0.761,1.651) .. (0.696,1.703); \draw [white, double=black, line width=0.024cm]([out angle=115.549, in angle=-90.007] 0.559,1.759) .. (0.277,3.001); \draw [white, double=black, line width=0.024cm]([out angle=71.861, in angle=132.131] 0.074,1.728) .. (0.715,1.864); \draw [white, double=black] ([out angle=63.746, in angle=-152.171] 0.566,1.239) .. (0.629,1.303); \draw [white, double=black] ([out angle=61.021, in angle=-65.386] 0.753,1.424) .. (0.755,1.474); \draw [white, double=black] ([out angle=133.896, in angle=-73.634] 0.680,1.584) .. (0.656,1.624); \draw [white, double=black] ([out angle=41.040, in angle=-178.756] 0.677,1.695) .. (0.696,1.703); \draw [white, double=black] ([out angle=-77.567, in angle=64.838] 0.761,1.651) .. (0.755,1.596); \draw [white, double=black] ([out angle=-119.789, in angle=103.997] 0.693,1.477) .. (0.687,1.433); \draw [white, double=black] ([out angle=-74.688, in angle=48.889] 0.733,1.258) .. (0.707,1.145); \draw [white, double=black] ([out angle=108.148, in angle=-108.135] 0.074,1.274) .. (0.074,1.728); \draw [white, double=black] ([out angle=-47.869, in angle=86.743] 0.715,1.864) .. (0.753,1.757); \draw [white, double=black] ([out angle=-146.496, in angle=2.734] 0.705,1.674) .. (0.688,1.668); \draw [white, double=black] ([out angle=140.906, in angle=-64.451] 0.610,1.694) .. (0.559,1.759);

==> diagrams/links-990.tex <==
\begin{scope} \clip (0,0) rectangle (4.810, 3.000); \begin{scope}[yshift=-2.507cm]  \draw [white, double=black, line width=0.057cm]([out angle=163.418, in angle=-58.050] 1.693,0.731) .. (0.516,1.628); \draw [white, double=black, line width=0.057cm]([out angle=58.093, in angle=-163.355] 0.517,0.285) .. (1.693,1.183); \draw [white, double=black, line width=0.052cm]([out angle=-26.186, in angle=132.515] 1.994,1.158) .. (2.712,0.621); \draw [white, double=black, line width=0.052cm]([out angle=-135.777, in angle=26.140] 2.731,1.275) .. (1.994,0.756); \draw [white, double=black, line width=0.043cm]([out angle=-126.308, in angle=92.596] 3.517,3.444) .. (3.325,2.808); \draw [white, double=black, line width=0.043cm]([out angle=-126.308, in angle=92.596] 3.517,0.444) .. (3.325,-0.192); \draw [white, double=black, line width=0.043cm]([out angle=177.444, in angle=-34.028] 3.660,3.144) .. (3.017,3.357); \draw [white, double=black, line width=0.043cm]([out angle=177.444, in angle=-34.028] 3.660,0.144) .. (3.017,0.357); \draw [white, double=black, line width=0.020cm]([out angle=13.100, in angle=-82.905] 3.853,0.162) .. (4.075,0.480); \draw [white, double=black, line width=0.020cm]([out angle=-47.797, in angle=135.224] 3.932,0.415) .. (4.293,0.037); \draw [white, double=black, line width=0.019cm]([out angle=105.464, in angle=-87.010] 3.889,0.494) .. (3.822,0.906); \draw [white, double=black, line width=0.019cm]([out angle=33.901, in angle=147.625] 3.658,0.579) .. (4.010,0.584); \draw [white, double=black, line width=0.098cm]([out angle=-150.046, in angle=29.010] 4.179,2.161) .. (3.108,1.555); \draw [white, double=black, line width=0.098cm]([out angle=102.160, in angle=-67.519] 3.776,1.252) .. (3.411,2.422); \draw [white, double=black] ([out angle=16.645, in angle=153.814] 1.693,1.183) .. (1.994,1.158); \draw [white, double=black] ([out angle=-47.501, in angle=146.055] 2.711,0.620) .. (3.017,0.358); \draw [white, double=black] ([out angle=-2.556, in angle=-166.900] 3.660,3.144) .. (3.853,3.162); \draw [white, double=black] ([out angle=-2.556, in angle=-166.900] 3.660,0.144) .. (3.853,0.162); \draw [white, double=black] ([out angle=97.095, in angle=-32.375] 4.075,0.480) .. (4.010,0.584); \draw [white, double=black] ([out angle=-146.099, in angle=53.692] 3.658,0.579) .. (3.517,0.444); \draw [white, double=black] ([out angle=121.950, in angle=-121.916] 0.516,1.628) .. (0.516,3.284); \draw [white, double=black] ([out angle=121.950, in angle=-121.916] 0.516,-1.372) .. (0.516,0.284); \draw [white, double=black] ([out angle=-87.424, in angle=112.481] 3.325,2.809) .. (3.411,2.422); \draw [white, double=black] ([out angle=132.203, in angle=-74.536] 3.932,0.415) .. (3.889,0.494); \draw [white, double=black] ([out angle=92.990, in angle=-77.840] 3.822,0.906) .. (3.776,1.252); \draw [white, double=black] ([out angle=29.976, in angle=-44.776] 4.179,2.160) .. (4.293,3.037); \draw [white, double=black] ([out angle=29.976, in angle=-44.776] 4.179,-0.840) .. (4.293,0.037); \draw [white, double=black] ([out angle=-150.990, in angle=44.214] 3.108,1.555) .. (2.731,1.275); \draw [white, double=black] ([out angle=-153.860, in angle=-16.582] 1.995,0.756) .. (1.693,0.731); \end{scope} \begin{scope}[yshift=0.493cm]  \draw [white, double=black, line width=0.057cm]([out angle=163.418, in angle=-58.050] 1.693,0.731) .. (0.516,1.628); \draw [white, double=black, line width=0.057cm]([out angle=58.093, in angle=-163.355] 0.517,0.285) .. (1.693,1.183); \draw [white, double=black, line width=0.052cm]([out angle=-26.186, in angle=132.515] 1.994,1.158) .. (2.712,0.621); \draw [white, double=black, line width=0.052cm]([out angle=-135.777, in angle=26.140] 2.731,1.275) .. (1.994,0.756); \draw [white, double=black, line width=0.043cm]([out angle=-126.308, in angle=92.596] 3.517,3.444) .. (3.325,2.808); \draw [white, double=black, line width=0.043cm]([out angle=-126.308, in angle=92.596] 3.517,0.444) .. (3.325,-0.192); \draw [white, double=black, line width=0.043cm]([out angle=177.444, in angle=-34.028] 3.660,3.144) .. (3.017,3.357); \draw [white, double=black, line width=0.043cm]([out angle=177.444, in angle=-34.028] 3.660,0.144) .. (3.017,0.357); \draw [white, double=black, line width=0.020cm]([out angle=13.100, in angle=-82.905] 3.853,0.162) .. (4.075,0.480); \draw [white, double=black, line width=0.020cm]([out angle=-47.797, in angle=135.224] 3.932,0.415) .. (4.293,0.037); \draw [white, double=black, line width=0.019cm]([out angle=105.464, in angle=-87.010] 3.889,0.494) .. (3.822,0.906); \draw [white, double=black, line width=0.019cm]([out angle=33.901, in angle=147.625] 3.658,0.579) .. (4.010,0.584); \draw [white, double=black, line width=0.098cm]([out angle=-150.046, in angle=29.010] 4.179,2.161) .. (3.108,1.555); \draw [white, double=black, line width=0.098cm]([out angle=102.160, in angle=-67.519] 3.776,1.252) .. (3.411,2.422); \draw [white, double=black] ([out angle=16.645, in angle=153.814] 1.693,1.183) .. (1.994,1.158); \draw [white, double=black] ([out angle=-47.501, in angle=146.055] 2.711,0.620) .. (3.017,0.358); \draw [white, double=black] ([out angle=-2.556, in angle=-166.900] 3.660,3.144) .. (3.853,3.162); \draw [white, double=black] ([out angle=-2.556, in angle=-166.900] 3.660,0.144) .. (3.853,0.162); \draw [white, double=black] ([out angle=97.095, in angle=-32.375] 4.075,0.480) .. (4.010,0.584); \draw [white, double=black] ([out angle=-146.099, in angle=53.692] 3.658,0.579) .. (3.517,0.444); \draw [white, double=black] ([out angle=121.950, in angle=-121.916] 0.516,1.628) .. (0.516,3.284); \draw [white, double=black] ([out angle=121.950, in angle=-121.916] 0.516,-1.372) .. (0.516,0.284); \draw [white, double=black] ([out angle=-87.424, in angle=112.481] 3.325,2.809) .. (3.411,2.422); \draw [white, double=black] ([out angle=132.203, in angle=-74.536] 3.932,0.415) .. (3.889,0.494); \draw [white, double=black] ([out angle=92.990, in angle=-77.840] 3.822,0.906) .. (3.776,1.252); \draw [white, double=black] ([out angle=29.976, in angle=-44.776] 4.179,2.160) .. (4.293,3.037); \draw [white, double=black] ([out angle=29.976, in angle=-44.776] 4.179,-0.840) .. (4.293,0.037); \draw [white, double=black] ([out angle=-150.990, in angle=44.214] 3.108,1.555) .. (2.731,1.275); \draw [white, double=black] ([out angle=-153.860, in angle=-16.582] 1.995,0.756) .. (1.693,0.731); \end{scope} \end{scope}

==> diagrams/links-991.tex <==
\begin{scope} \clip (0,0) rectangle (4.626, 3.000); \begin{scope}[yshift=-2.745cm]  \draw [white, double=black, line width=0.030cm]([out angle=-90.478, in angle=154.840] 0.835,0.754) .. (1.195,0.182); \draw [white, double=black, line width=0.030cm]([out angle=-170.398, in angle=45.493] 1.227,0.419) .. (0.550,0.066); \draw [white, double=black, line width=0.029cm]([out angle=-27.668, in angle=115.125] 1.382,3.395) .. (1.788,2.971); \draw [white, double=black, line width=0.029cm]([out angle=-27.668, in angle=115.125] 1.382,0.395) .. (1.788,-0.029); \draw [white, double=black, line width=0.029cm]([out angle=-119.671, in angle=15.554] 1.810,3.520) .. (1.358,3.168); \draw [white, double=black, line width=0.029cm]([out angle=-119.671, in angle=15.554] 1.810,0.520) .. (1.358,0.168); \draw [white, double=black, line width=0.095cm]([out angle=-124.180, in angle=25.634] 4.084,2.423) .. (2.842,1.354); \draw [white, double=black, line width=0.095cm]([out angle=124.182, in angle=-25.407] 4.084,1.019) .. (2.841,2.085); \draw [white, double=black, line width=0.063cm]([out angle=174.106, in angle=21.717] 2.442,2.197) .. (1.669,2.090); \draw [white, double=black, line width=0.063cm]([out angle=93.352, in angle=-72.772] 2.066,1.838) .. (1.923,2.622); \draw [white, double=black, line width=0.069cm]([out angle=153.698, in angle=-41.365] 1.436,1.420) .. (0.589,1.988); \draw [white, double=black, line width=0.069cm]([out angle=78.774, in angle=-145.071] 0.875,1.144) .. (1.396,1.943); \draw [white, double=black, line width=0.061cm]([out angle=71.884, in angle=-90.446] 1.950,0.837) .. (2.072,1.582); \draw [white, double=black, line width=0.061cm]([out angle=-17.280, in angle=-173.770] 1.704,1.314) .. (2.449,1.242); \draw [white, double=black] ([out angle=9.602, in angle=152.335] 1.227,0.419) .. (1.383,0.395); \draw [white, double=black] ([out angle=138.635, in angle=-134.507] 0.589,1.988) .. (0.550,3.066); \draw [white, double=black] ([out angle=138.635, in angle=-134.507] 0.589,-1.012) .. (0.550,0.066); \draw [white, double=black] ([out angle=-64.875, in angle=107.228] 1.788,2.971) .. (1.923,2.622); \draw [white, double=black] ([out angle=154.593, in angle=-5.889] 2.841,2.085) .. (2.442,2.197); \draw [white, double=black] ([out angle=-158.286, in angle=34.929] 1.669,2.090) .. (1.396,1.943); \draw [white, double=black] ([out angle=-101.211, in angle=89.522] 0.875,1.144) .. (0.835,0.754); \draw [white, double=black] ([out angle=-25.160, in angle=-164.444] 1.195,3.182) .. (1.359,3.168); \draw [white, double=black] ([out angle=-25.160, in angle=-164.444] 1.195,0.182) .. (1.359,0.168); \draw [white, double=black] ([out angle=60.329, in angle=-108.116] 1.810,0.520) .. (1.950,0.837); \draw [white, double=black] ([out angle=89.554, in angle=-86.647] 2.072,1.582) .. (2.066,1.837); \draw [white, double=black] ([out angle=55.822, in angle=-55.818] 4.084,2.424) .. (4.084,4.019); \draw [white, double=black] ([out angle=55.822, in angle=-55.818] 4.084,-0.576) .. (4.084,1.019); \draw [white, double=black] ([out angle=-154.366, in angle=6.230] 2.842,1.354) .. (2.449,1.242); \draw [white, double=black] ([out angle=162.711, in angle=-26.302] 1.704,1.313) .. (1.436,1.420); \end{scope} \begin{scope}[yshift=0.255cm]  \draw [white, double=black, line width=0.030cm]([out angle=-90.478, in angle=154.840] 0.835,0.754) .. (1.195,0.182); \draw [white, double=black, line width=0.030cm]([out angle=-170.398, in angle=45.493] 1.227,0.419) .. (0.550,0.066); \draw [white, double=black, line width=0.029cm]([out angle=-27.668, in angle=115.125] 1.382,3.395) .. (1.788,2.971); \draw [white, double=black, line width=0.029cm]([out angle=-27.668, in angle=115.125] 1.382,0.395) .. (1.788,-0.029); \draw [white, double=black, line width=0.029cm]([out angle=-119.671, in angle=15.554] 1.810,3.520) .. (1.358,3.168); \draw [white, double=black, line width=0.029cm]([out angle=-119.671, in angle=15.554] 1.810,0.520) .. (1.358,0.168); \draw [white, double=black, line width=0.095cm]([out angle=-124.180, in angle=25.634] 4.084,2.423) .. (2.842,1.354); \draw [white, double=black, line width=0.095cm]([out angle=124.182, in angle=-25.407] 4.084,1.019) .. (2.841,2.085); \draw [white, double=black, line width=0.063cm]([out angle=174.106, in angle=21.717] 2.442,2.197) .. (1.669,2.090); \draw [white, double=black, line width=0.063cm]([out angle=93.352, in angle=-72.772] 2.066,1.838) .. (1.923,2.622); \draw [white, double=black, line width=0.069cm]([out angle=153.698, in angle=-41.365] 1.436,1.420) .. (0.589,1.988); \draw [white, double=black, line width=0.069cm]([out angle=78.774, in angle=-145.071] 0.875,1.144) .. (1.396,1.943); \draw [white, double=black, line width=0.061cm]([out angle=71.884, in angle=-90.446] 1.950,0.837) .. (2.072,1.582); \draw [white, double=black, line width=0.061cm]([out angle=-17.280, in angle=-173.770] 1.704,1.314) .. (2.449,1.242); \draw [white, double=black] ([out angle=9.602, in angle=152.335] 1.227,0.419) .. (1.383,0.395); \draw [white, double=black] ([out angle=138.635, in angle=-134.507] 0.589,1.988) .. (0.550,3.066); \draw [white, double=black] ([out angle=138.635, in angle=-134.507] 0.589,-1.012) .. (0.550,0.066); \draw [white, double=black] ([out angle=-64.875, in angle=107.228] 1.788,2.971) .. (1.923,2.622); \draw [white, double=black] ([out angle=154.593, in angle=-5.889] 2.841,2.085) .. (2.442,2.197); \draw [white, double=black] ([out angle=-158.286, in angle=34.929] 1.669,2.090) .. (1.396,1.943); \draw [white, double=black] ([out angle=-101.211, in angle=89.522] 0.875,1.144) .. (0.835,0.754); \draw [white, double=black] ([out angle=-25.160, in angle=-164.444] 1.195,3.182) .. (1.359,3.168); \draw [white, double=black] ([out angle=-25.160, in angle=-164.444] 1.195,0.182) .. (1.359,0.168); \draw [white, double=black] ([out angle=60.329, in angle=-108.116] 1.810,0.520) .. (1.950,0.837); \draw [white, double=black] ([out angle=89.554, in angle=-86.647] 2.072,1.582) .. (2.066,1.837); \draw [white, double=black] ([out angle=55.822, in angle=-55.818] 4.084,2.424) .. (4.084,4.019); \draw [white, double=black] ([out angle=55.822, in angle=-55.818] 4.084,-0.576) .. (4.084,1.019); \draw [white, double=black] ([out angle=-154.366, in angle=6.230] 2.842,1.354) .. (2.449,1.242); \draw [white, double=black] ([out angle=162.711, in angle=-26.302] 1.704,1.313) .. (1.436,1.420); \end{scope} \end{scope}

==> diagrams/links-992.tex <==
\begin{scope} \clip (0,0) rectangle (5.444, 3.000); \begin{scope}[yshift=-0.015cm]  \draw [white, double=black, line width=0.049cm]([out angle=165.469, in angle=-58.888] 1.652,0.652) .. (0.507,1.506); \draw [white, double=black, line width=0.049cm]([out angle=58.891, in angle=-165.452] 0.507,0.185) .. (1.652,1.039); \draw [white, double=black, line width=0.041cm]([out angle=-30.861, in angle=148.489] 1.903,1.003) .. (2.430,0.684); \draw [white, double=black, line width=0.041cm]([out angle=-143.137, in angle=30.809] 2.414,1.030) .. (1.903,0.687); \draw [white, double=black, line width=0.035cm]([out angle=-62.329, in angle=131.692] 2.840,0.889) .. (3.193,0.379); \draw [white, double=black, line width=0.035cm]([out angle=-114.061, in angle=-0.461] 3.113,0.898) .. (2.673,0.615); \draw [white, double=black, line width=0.016cm]([out angle=95.526, in angle=0.980] 3.143,1.085) .. (2.904,1.298); \draw [white, double=black, line width=0.016cm]([out angle=34.264, in angle=-130.696] 2.942,1.179) .. (3.265,1.468); \draw [white, double=black, line width=0.015cm]([out angle=-172.638, in angle=10.491] 2.877,1.154) .. (2.597,1.110); \draw [white, double=black, line width=0.015cm]([out angle=111.289, in angle=-124.971] 2.788,1.004) .. (2.818,1.252); \draw [white, double=black, line width=0.125cm]([out angle=-127.288, in angle=41.100] 4.869,3.162) .. (3.596,1.801); \draw [white, double=black, line width=0.125cm]([out angle=-127.288, in angle=41.100] 4.869,0.162) .. (3.596,-1.199); \draw [white, double=black, line width=0.125cm]([out angle=127.295, in angle=-39.354] 4.869,1.671) .. (3.577,3.011); \draw [white, double=black, line width=0.125cm]([out angle=127.295, in angle=-39.354] 4.869,-1.329) .. (3.577,0.011); \draw [white, double=black] ([out angle=14.548, in angle=149.139] 1.652,1.039) .. (1.903,1.003); \draw [white, double=black] ([out angle=-31.500, in angle=179.531] 2.430,0.685) .. (2.672,0.616); \draw [white, double=black] ([out angle=65.939, in angle=-84.474] 3.113,0.898) .. (3.143,1.085); \draw [white, double=black] ([out angle=-179.021, in angle=55.029] 2.904,1.298) .. (2.818,1.252); \draw [white, double=black] ([out angle=-68.670, in angle=117.671] 2.788,1.004) .. (2.840,0.889); \draw [white, double=black] ([out angle=121.112, in angle=-121.088] 0.507,1.506) .. (0.506,3.185); \draw [white, double=black] ([out angle=121.112, in angle=-121.088] 0.507,-1.494) .. (0.506,0.185); \draw [white, double=black] ([out angle=-48.327, in angle=140.646] 3.193,0.380) .. (3.577,0.011); \draw [white, double=black] ([out angle=52.734, in angle=-52.705] 4.870,0.162) .. (4.869,1.672); \draw [white, double=black] ([out angle=-138.900, in angle=49.304] 3.596,1.801) .. (3.265,1.468); \draw [white, double=black] ([out angle=-145.736, in angle=7.396] 2.942,1.179) .. (2.877,1.155); \draw [white, double=black] ([out angle=-169.509, in angle=36.863] 2.597,1.110) .. (2.414,1.030); \draw [white, double=black] ([out angle=-149.191, in angle=-14.531] 1.903,0.687) .. (1.652,0.652); \end{scope} \begin{scope}[yshift=2.985cm]  \draw [white, double=black, line width=0.049cm]([out angle=165.469, in angle=-58.888] 1.652,0.652) .. (0.507,1.506); \draw [white, double=black, line width=0.049cm]([out angle=58.891, in angle=-165.452] 0.507,0.185) .. (1.652,1.039); \draw [white, double=black, line width=0.041cm]([out angle=-30.861, in angle=148.489] 1.903,1.003) .. (2.430,0.684); \draw [white, double=black, line width=0.041cm]([out angle=-143.137, in angle=30.809] 2.414,1.030) .. (1.903,0.687); \draw [white, double=black, line width=0.035cm]([out angle=-62.329, in angle=131.692] 2.840,0.889) .. (3.193,0.379); \draw [white, double=black, line width=0.035cm]([out angle=-114.061, in angle=-0.461] 3.113,0.898) .. (2.673,0.615); \draw [white, double=black, line width=0.016cm]([out angle=95.526, in angle=0.980] 3.143,1.085) .. (2.904,1.298); \draw [white, double=black, line width=0.016cm]([out angle=34.264, in angle=-130.696] 2.942,1.179) .. (3.265,1.468); \draw [white, double=black, line width=0.015cm]([out angle=-172.638, in angle=10.491] 2.877,1.154) .. (2.597,1.110); \draw [white, double=black, line width=0.015cm]([out angle=111.289, in angle=-124.971] 2.788,1.004) .. (2.818,1.252); \draw [white, double=black, line width=0.125cm]([out angle=-127.288, in angle=41.100] 4.869,3.162) .. (3.596,1.801); \draw [white, double=black, line width=0.125cm]([out angle=-127.288, in angle=41.100] 4.869,0.162) .. (3.596,-1.199); \draw [white, double=black, line width=0.125cm]([out angle=127.295, in angle=-39.354] 4.869,1.671) .. (3.577,3.011); \draw [white, double=black, line width=0.125cm]([out angle=127.295, in angle=-39.354] 4.869,-1.329) .. (3.577,0.011); \draw [white, double=black] ([out angle=14.548, in angle=149.139] 1.652,1.039) .. (1.903,1.003); \draw [white, double=black] ([out angle=-31.500, in angle=179.531] 2.430,0.685) .. (2.672,0.616); \draw [white, double=black] ([out angle=65.939, in angle=-84.474] 3.113,0.898) .. (3.143,1.085); \draw [white, double=black] ([out angle=-179.021, in angle=55.029] 2.904,1.298) .. (2.818,1.252); \draw [white, double=black] ([out angle=-68.670, in angle=117.671] 2.788,1.004) .. (2.840,0.889); \draw [white, double=black] ([out angle=121.112, in angle=-121.088] 0.507,1.506) .. (0.506,3.185); \draw [white, double=black] ([out angle=121.112, in angle=-121.088] 0.507,-1.494) .. (0.506,0.185); \draw [white, double=black] ([out angle=-48.327, in angle=140.646] 3.193,0.380) .. (3.577,0.011); \draw [white, double=black] ([out angle=52.734, in angle=-52.705] 4.870,0.162) .. (4.869,1.672); \draw [white, double=black] ([out angle=-138.900, in angle=49.304] 3.596,1.801) .. (3.265,1.468); \draw [white, double=black] ([out angle=-145.736, in angle=7.396] 2.942,1.179) .. (2.877,1.155); \draw [white, double=black] ([out angle=-169.509, in angle=36.863] 2.597,1.110) .. (2.414,1.030); \draw [white, double=black] ([out angle=-149.191, in angle=-14.531] 1.903,0.687) .. (1.652,0.652); \end{scope} \end{scope}

==> diagrams/links-993.tex <==
\begin{scope} \clip (0,0) rectangle (3.427, 3.000); \begin{scope}[yshift=-0.375cm]  \draw [white, double=black, line width=0.032cm]([out angle=-86.555, in angle=156.592] 0.838,1.320) .. (1.261,0.716); \draw [white, double=black, line width=0.032cm]([out angle=-169.334, in angle=45.109] 1.290,0.968) .. (0.558,0.581); \draw [white, double=black, line width=0.030cm]([out angle=-29.069, in angle=125.573] 1.455,0.941) .. (1.873,0.568); \draw [white, double=black, line width=0.030cm]([out angle=-130.174, in angle=18.899] 1.891,1.021) .. (1.434,0.709); \draw [white, double=black, line width=0.070cm]([out angle=44.117, in angle=-99.257] 2.106,1.252) .. (2.542,2.086); \draw [white, double=black, line width=0.070cm]([out angle=-34.153, in angle=139.539] 2.052,1.875) .. (2.839,1.275); \draw [white, double=black, line width=0.028cm]([out angle=134.038, in angle=-19.639] 1.839,2.054) .. (1.414,2.327); \draw [white, double=black, line width=0.028cm]([out angle=30.388, in angle=-128.817] 1.435,2.109) .. (1.821,2.442); \draw [white, double=black, line width=0.031cm]([out angle=170.033, in angle=-45.329] 1.277,2.080) .. (0.556,2.458); \draw [white, double=black, line width=0.031cm]([out angle=87.193, in angle=-156.884] 0.835,1.727) .. (1.250,2.322); \draw [white, double=black, line width=0.072cm]([out angle=-140.066, in angle=36.510] 2.834,3.276) .. (2.031,2.644); \draw [white, double=black, line width=0.072cm]([out angle=-140.066, in angle=36.510] 2.834,0.276) .. (2.031,-0.356); \draw [white, double=black, line width=0.072cm]([out angle=100.703, in angle=-45.729] 2.537,2.445) .. (2.085,3.314); \draw [white, double=black, line width=0.072cm]([out angle=100.703, in angle=-45.729] 2.537,-0.555) .. (2.085,0.314); \draw [white, double=black] ([out angle=10.666, in angle=150.901] 1.290,0.968) .. (1.455,0.941); \draw [white, double=black] ([out angle=134.671, in angle=-134.891] 0.556,2.458) .. (0.558,3.581); \draw [white, double=black] ([out angle=134.671, in angle=-134.891] 0.556,-0.542) .. (0.558,0.581); \draw [white, double=black] ([out angle=-54.433, in angle=134.271] 1.872,3.568) .. (2.085,3.314); \draw [white, double=black] ([out angle=-54.433, in angle=134.271] 1.872,0.568) .. (2.085,0.314); \draw [white, double=black] ([out angle=145.847, in angle=-45.945] 2.052,1.875) .. (1.839,2.054); \draw [white, double=black] ([out angle=160.361, in angle=23.116] 1.414,2.327) .. (1.250,2.322); \draw [white, double=black] ([out angle=-92.791, in angle=93.445] 0.835,1.728) .. (0.838,1.320); \draw [white, double=black] ([out angle=-23.408, in angle=-161.132] 1.261,3.716) .. (1.434,3.709); \draw [white, double=black] ([out angle=-23.408, in angle=-161.132] 1.261,0.716) .. (1.434,0.709); \draw [white, double=black] ([out angle=49.826, in angle=-135.883] 1.891,1.021) .. (2.106,1.252); \draw [white, double=black] ([out angle=80.743, in angle=-79.297] 2.542,2.086) .. (2.537,2.445); \draw [white, double=black] ([out angle=39.942, in angle=-40.461] 2.834,0.276) .. (2.839,1.275); \draw [white, double=black] ([out angle=-143.490, in angle=51.161] 2.031,2.644) .. (1.821,2.442); \draw [white, double=black] ([out angle=-149.612, in angle=-9.967] 1.435,2.109) .. (1.277,2.080); \end{scope} \begin{scope}[yshift=2.625cm]  \draw [white, double=black, line width=0.032cm]([out angle=-86.555, in angle=156.592] 0.838,1.320) .. (1.261,0.716); \draw [white, double=black, line width=0.032cm]([out angle=-169.334, in angle=45.109] 1.290,0.968) .. (0.558,0.581); \draw [white, double=black, line width=0.030cm]([out angle=-29.069, in angle=125.573] 1.455,0.941) .. (1.873,0.568); \draw [white, double=black, line width=0.030cm]([out angle=-130.174, in angle=18.899] 1.891,1.021) .. (1.434,0.709); \draw [white, double=black, line width=0.070cm]([out angle=44.117, in angle=-99.257] 2.106,1.252) .. (2.542,2.086); \draw [white, double=black, line width=0.070cm]([out angle=-34.153, in angle=139.539] 2.052,1.875) .. (2.839,1.275); \draw [white, double=black, line width=0.028cm]([out angle=134.038, in angle=-19.639] 1.839,2.054) .. (1.414,2.327); \draw [white, double=black, line width=0.028cm]([out angle=30.388, in angle=-128.817] 1.435,2.109) .. (1.821,2.442); \draw [white, double=black, line width=0.031cm]([out angle=170.033, in angle=-45.329] 1.277,2.080) .. (0.556,2.458); \draw [white, double=black, line width=0.031cm]([out angle=87.193, in angle=-156.884] 0.835,1.727) .. (1.250,2.322); \draw [white, double=black, line width=0.072cm]([out angle=-140.066, in angle=36.510] 2.834,3.276) .. (2.031,2.644); \draw [white, double=black, line width=0.072cm]([out angle=-140.066, in angle=36.510] 2.834,0.276) .. (2.031,-0.356); \draw [white, double=black, line width=0.072cm]([out angle=100.703, in angle=-45.729] 2.537,2.445) .. (2.085,3.314); \draw [white, double=black, line width=0.072cm]([out angle=100.703, in angle=-45.729] 2.537,-0.555) .. (2.085,0.314); \draw [white, double=black] ([out angle=10.666, in angle=150.901] 1.290,0.968) .. (1.455,0.941); \draw [white, double=black] ([out angle=134.671, in angle=-134.891] 0.556,2.458) .. (0.558,3.581); \draw [white, double=black] ([out angle=134.671, in angle=-134.891] 0.556,-0.542) .. (0.558,0.581); \draw [white, double=black] ([out angle=-54.433, in angle=134.271] 1.872,3.568) .. (2.085,3.314); \draw [white, double=black] ([out angle=-54.433, in angle=134.271] 1.872,0.568) .. (2.085,0.314); \draw [white, double=black] ([out angle=145.847, in angle=-45.945] 2.052,1.875) .. (1.839,2.054); \draw [white, double=black] ([out angle=160.361, in angle=23.116] 1.414,2.327) .. (1.250,2.322); \draw [white, double=black] ([out angle=-92.791, in angle=93.445] 0.835,1.728) .. (0.838,1.320); \draw [white, double=black] ([out angle=-23.408, in angle=-161.132] 1.261,3.716) .. (1.434,3.709); \draw [white, double=black] ([out angle=-23.408, in angle=-161.132] 1.261,0.716) .. (1.434,0.709); \draw [white, double=black] ([out angle=49.826, in angle=-135.883] 1.891,1.021) .. (2.106,1.252); \draw [white, double=black] ([out angle=80.743, in angle=-79.297] 2.542,2.086) .. (2.537,2.445); \draw [white, double=black] ([out angle=39.942, in angle=-40.461] 2.834,0.276) .. (2.839,1.275); \draw [white, double=black] ([out angle=-143.490, in angle=51.161] 2.031,2.644) .. (1.821,2.442); \draw [white, double=black] ([out angle=-149.612, in angle=-9.967] 1.435,2.109) .. (1.277,2.080); \end{scope} \end{scope}

==> diagrams/links-994.tex <==
\begin{scope} \clip (0,0) rectangle (5.444, 3.000); \begin{scope}[yshift=-0.015cm]  \draw [white, double=black, line width=0.049cm]([out angle=165.468, in angle=-58.890] 1.652,0.652) .. (0.507,1.506); \draw [white, double=black, line width=0.049cm]([out angle=58.892, in angle=-165.456] 0.507,0.185) .. (1.652,1.039); \draw [white, double=black, line width=0.041cm]([out angle=-30.852, in angle=148.486] 1.903,1.003) .. (2.430,0.684); \draw [white, double=black, line width=0.041cm]([out angle=-143.136, in angle=30.815] 2.414,1.030) .. (1.903,0.688); \draw [white, double=black, line width=0.035cm]([out angle=-62.335, in angle=131.685] 2.840,0.889) .. (3.193,0.379); \draw [white, double=black, line width=0.035cm]([out angle=-114.065, in angle=-0.467] 3.113,0.898) .. (2.672,0.615); \draw [white, double=black, line width=0.016cm]([out angle=95.523, in angle=0.977] 3.143,1.085) .. (2.904,1.299); \draw [white, double=black, line width=0.016cm]([out angle=34.260, in angle=-130.680] 2.942,1.179) .. (3.265,1.468); \draw [white, double=black, line width=0.015cm]([out angle=-172.629, in angle=10.492] 2.877,1.154) .. (2.597,1.110); \draw [white, double=black, line width=0.015cm]([out angle=111.298, in angle=-124.972] 2.788,1.004) .. (2.817,1.252); \draw [white, double=black, line width=0.125cm]([out angle=127.293, in angle=-39.355] 4.869,1.672) .. (3.577,3.011); \draw [white, double=black, line width=0.125cm]([out angle=127.293, in angle=-39.355] 4.869,-1.328) .. (3.577,0.011); \draw [white, double=black, line width=0.125cm]([out angle=41.096, in angle=-127.288] 3.595,1.801) .. (4.869,3.162); \draw [white, double=black, line width=0.125cm]([out angle=41.096, in angle=-127.288] 3.595,-1.199) .. (4.869,0.162); \draw [white, double=black] ([out angle=14.544, in angle=149.148] 1.652,1.039) .. (1.903,1.003); \draw [white, double=black] ([out angle=-31.506, in angle=179.527] 2.430,0.685) .. (2.672,0.616); \draw [white, double=black] ([out angle=65.935, in angle=-84.477] 3.113,0.898) .. (3.143,1.085); \draw [white, double=black] ([out angle=-179.023, in angle=55.028] 2.904,1.298) .. (2.817,1.252); \draw [white, double=black] ([out angle=-68.673, in angle=117.665] 2.788,1.004) .. (2.840,0.889); \draw [white, double=black] ([out angle=121.110, in angle=-121.094] 0.507,1.506) .. (0.506,3.185); \draw [white, double=black] ([out angle=121.110, in angle=-121.094] 0.507,-1.494) .. (0.506,0.185); \draw [white, double=black] ([out angle=-48.328, in angle=140.645] 3.193,0.380) .. (3.577,0.011); \draw [white, double=black] ([out angle=52.728, in angle=-52.707] 4.869,0.162) .. (4.869,1.672); \draw [white, double=black] ([out angle=-138.904, in angle=49.320] 3.595,1.801) .. (3.264,1.468); \draw [white, double=black] ([out angle=-145.740, in angle=7.396] 2.942,1.179) .. (2.877,1.155); \draw [white, double=black] ([out angle=-169.508, in angle=36.864] 2.597,1.110) .. (2.414,1.030); \draw [white, double=black] ([out angle=-149.185, in angle=-14.532] 1.903,0.688) .. (1.652,0.652); \end{scope} \begin{scope}[yshift=2.985cm]  \draw [white, double=black, line width=0.049cm]([out angle=165.468, in angle=-58.890] 1.652,0.652) .. (0.507,1.506); \draw [white, double=black, line width=0.049cm]([out angle=58.892, in angle=-165.456] 0.507,0.185) .. (1.652,1.039); \draw [white, double=black, line width=0.041cm]([out angle=-30.852, in angle=148.486] 1.903,1.003) .. (2.430,0.684); \draw [white, double=black, line width=0.041cm]([out angle=-143.136, in angle=30.815] 2.414,1.030) .. (1.903,0.688); \draw [white, double=black, line width=0.035cm]([out angle=-62.335, in angle=131.685] 2.840,0.889) .. (3.193,0.379); \draw [white, double=black, line width=0.035cm]([out angle=-114.065, in angle=-0.467] 3.113,0.898) .. (2.672,0.615); \draw [white, double=black, line width=0.016cm]([out angle=95.523, in angle=0.977] 3.143,1.085) .. (2.904,1.299); \draw [white, double=black, line width=0.016cm]([out angle=34.260, in angle=-130.680] 2.942,1.179) .. (3.265,1.468); \draw [white, double=black, line width=0.015cm]([out angle=-172.629, in angle=10.492] 2.877,1.154) .. (2.597,1.110); \draw [white, double=black, line width=0.015cm]([out angle=111.298, in angle=-124.972] 2.788,1.004) .. (2.817,1.252); \draw [white, double=black, line width=0.125cm]([out angle=127.293, in angle=-39.355] 4.869,1.672) .. (3.577,3.011); \draw [white, double=black, line width=0.125cm]([out angle=127.293, in angle=-39.355] 4.869,-1.328) .. (3.577,0.011); \draw [white, double=black, line width=0.125cm]([out angle=41.096, in angle=-127.288] 3.595,1.801) .. (4.869,3.162); \draw [white, double=black, line width=0.125cm]([out angle=41.096, in angle=-127.288] 3.595,-1.199) .. (4.869,0.162); \draw [white, double=black] ([out angle=14.544, in angle=149.148] 1.652,1.039) .. (1.903,1.003); \draw [white, double=black] ([out angle=-31.506, in angle=179.527] 2.430,0.685) .. (2.672,0.616); \draw [white, double=black] ([out angle=65.935, in angle=-84.477] 3.113,0.898) .. (3.143,1.085); \draw [white, double=black] ([out angle=-179.023, in angle=55.028] 2.904,1.298) .. (2.817,1.252); \draw [white, double=black] ([out angle=-68.673, in angle=117.665] 2.788,1.004) .. (2.840,0.889); \draw [white, double=black] ([out angle=121.110, in angle=-121.094] 0.507,1.506) .. (0.506,3.185); \draw [white, double=black] ([out angle=121.110, in angle=-121.094] 0.507,-1.494) .. (0.506,0.185); \draw [white, double=black] ([out angle=-48.328, in angle=140.645] 3.193,0.380) .. (3.577,0.011); \draw [white, double=black] ([out angle=52.728, in angle=-52.707] 4.869,0.162) .. (4.869,1.672); \draw [white, double=black] ([out angle=-138.904, in angle=49.320] 3.595,1.801) .. (3.264,1.468); \draw [white, double=black] ([out angle=-145.740, in angle=7.396] 2.942,1.179) .. (2.877,1.155); \draw [white, double=black] ([out angle=-169.508, in angle=36.864] 2.597,1.110) .. (2.414,1.030); \draw [white, double=black] ([out angle=-149.185, in angle=-14.532] 1.903,0.688) .. (1.652,0.652); \end{scope} \end{scope}

==> diagrams/links-995.tex <==
\begin{scope} \clip (0,0) rectangle (3.427, 3.000); \begin{scope}[yshift=-0.375cm]  \draw [white, double=black, line width=0.032cm]([out angle=-86.557, in angle=156.593] 0.838,1.320) .. (1.262,0.716); \draw [white, double=black, line width=0.032cm]([out angle=-169.332, in angle=45.111] 1.290,0.968) .. (0.558,0.581); \draw [white, double=black, line width=0.030cm]([out angle=-29.054, in angle=125.575] 1.455,0.941) .. (1.873,0.568); \draw [white, double=black, line width=0.030cm]([out angle=-130.186, in angle=18.914] 1.891,1.021) .. (1.434,0.709); \draw [white, double=black, line width=0.070cm]([out angle=139.540, in angle=-34.149] 2.839,1.275) .. (2.052,1.875); \draw [white, double=black, line width=0.070cm]([out angle=44.123, in angle=-99.255] 2.106,1.251) .. (2.542,2.086); \draw [white, double=black, line width=0.028cm]([out angle=-128.810, in angle=30.394] 1.821,2.442) .. (1.435,2.109); \draw [white, double=black, line width=0.028cm]([out angle=134.031, in angle=-19.630] 1.839,2.053) .. (1.414,2.327); \draw [white, double=black, line width=0.031cm]([out angle=-156.886, in angle=87.190] 1.250,2.322) .. (0.836,1.727); \draw [white, double=black, line width=0.031cm]([out angle=170.029, in angle=-45.329] 1.278,2.080) .. (0.556,2.458); \draw [white, double=black, line width=0.072cm]([out angle=100.705, in angle=-45.729] 2.537,2.445) .. (2.085,3.314); \draw [white, double=black, line width=0.072cm]([out angle=100.705, in angle=-45.729] 2.537,-0.555) .. (2.085,0.314); \draw [white, double=black, line width=0.072cm]([out angle=36.512, in angle=-140.066] 2.031,2.644) .. (2.834,3.276); \draw [white, double=black, line width=0.072cm]([out angle=36.512, in angle=-140.066] 2.031,-0.356) .. (2.834,0.276); \draw [white, double=black] ([out angle=10.668, in angle=150.903] 1.290,0.968) .. (1.455,0.941); \draw [white, double=black] ([out angle=134.671, in angle=-134.889] 0.556,2.458) .. (0.558,3.581); \draw [white, double=black] ([out angle=134.671, in angle=-134.889] 0.556,-0.542) .. (0.558,0.581); \draw [white, double=black] ([out angle=-54.434, in angle=134.271] 1.872,3.568) .. (2.085,3.314); \draw [white, double=black] ([out angle=-54.434, in angle=134.271] 1.872,0.568) .. (2.085,0.314); \draw [white, double=black] ([out angle=145.851, in angle=-45.936] 2.052,1.875) .. (1.839,2.054); \draw [white, double=black] ([out angle=160.370, in angle=23.114] 1.414,2.327) .. (1.250,2.322); \draw [white, double=black] ([out angle=-92.788, in angle=93.443] 0.835,1.728) .. (0.838,1.320); \draw [white, double=black] ([out angle=-23.407, in angle=-161.129] 1.261,3.716) .. (1.434,3.709); \draw [white, double=black] ([out angle=-23.407, in angle=-161.129] 1.261,0.716) .. (1.434,0.709); \draw [white, double=black] ([out angle=49.814, in angle=-135.877] 1.891,1.021) .. (2.106,1.251); \draw [white, double=black] ([out angle=80.745, in angle=-79.295] 2.542,2.086) .. (2.537,2.445); \draw [white, double=black] ([out angle=39.946, in angle=-40.460] 2.834,0.276) .. (2.839,1.275); \draw [white, double=black] ([out angle=-143.488, in angle=51.163] 2.031,2.644) .. (1.821,2.442); \draw [white, double=black] ([out angle=-149.606, in angle=-9.971] 1.435,2.109) .. (1.278,2.080); \end{scope} \begin{scope}[yshift=2.625cm]  \draw [white, double=black, line width=0.032cm]([out angle=-86.557, in angle=156.593] 0.838,1.320) .. (1.262,0.716); \draw [white, double=black, line width=0.032cm]([out angle=-169.332, in angle=45.111] 1.290,0.968) .. (0.558,0.581); \draw [white, double=black, line width=0.030cm]([out angle=-29.054, in angle=125.575] 1.455,0.941) .. (1.873,0.568); \draw [white, double=black, line width=0.030cm]([out angle=-130.186, in angle=18.914] 1.891,1.021) .. (1.434,0.709); \draw [white, double=black, line width=0.070cm]([out angle=139.540, in angle=-34.149] 2.839,1.275) .. (2.052,1.875); \draw [white, double=black, line width=0.070cm]([out angle=44.123, in angle=-99.255] 2.106,1.251) .. (2.542,2.086); \draw [white, double=black, line width=0.028cm]([out angle=-128.810, in angle=30.394] 1.821,2.442) .. (1.435,2.109); \draw [white, double=black, line width=0.028cm]([out angle=134.031, in angle=-19.630] 1.839,2.053) .. (1.414,2.327); \draw [white, double=black, line width=0.031cm]([out angle=-156.886, in angle=87.190] 1.250,2.322) .. (0.836,1.727); \draw [white, double=black, line width=0.031cm]([out angle=170.029, in angle=-45.329] 1.278,2.080) .. (0.556,2.458); \draw [white, double=black, line width=0.072cm]([out angle=100.705, in angle=-45.729] 2.537,2.445) .. (2.085,3.314); \draw [white, double=black, line width=0.072cm]([out angle=100.705, in angle=-45.729] 2.537,-0.555) .. (2.085,0.314); \draw [white, double=black, line width=0.072cm]([out angle=36.512, in angle=-140.066] 2.031,2.644) .. (2.834,3.276); \draw [white, double=black, line width=0.072cm]([out angle=36.512, in angle=-140.066] 2.031,-0.356) .. (2.834,0.276); \draw [white, double=black] ([out angle=10.668, in angle=150.903] 1.290,0.968) .. (1.455,0.941); \draw [white, double=black] ([out angle=134.671, in angle=-134.889] 0.556,2.458) .. (0.558,3.581); \draw [white, double=black] ([out angle=134.671, in angle=-134.889] 0.556,-0.542) .. (0.558,0.581); \draw [white, double=black] ([out angle=-54.434, in angle=134.271] 1.872,3.568) .. (2.085,3.314); \draw [white, double=black] ([out angle=-54.434, in angle=134.271] 1.872,0.568) .. (2.085,0.314); \draw [white, double=black] ([out angle=145.851, in angle=-45.936] 2.052,1.875) .. (1.839,2.054); \draw [white, double=black] ([out angle=160.370, in angle=23.114] 1.414,2.327) .. (1.250,2.322); \draw [white, double=black] ([out angle=-92.788, in angle=93.443] 0.835,1.728) .. (0.838,1.320); \draw [white, double=black] ([out angle=-23.407, in angle=-161.129] 1.261,3.716) .. (1.434,3.709); \draw [white, double=black] ([out angle=-23.407, in angle=-161.129] 1.261,0.716) .. (1.434,0.709); \draw [white, double=black] ([out angle=49.814, in angle=-135.877] 1.891,1.021) .. (2.106,1.251); \draw [white, double=black] ([out angle=80.745, in angle=-79.295] 2.542,2.086) .. (2.537,2.445); \draw [white, double=black] ([out angle=39.946, in angle=-40.460] 2.834,0.276) .. (2.839,1.275); \draw [white, double=black] ([out angle=-143.488, in angle=51.163] 2.031,2.644) .. (1.821,2.442); \draw [white, double=black] ([out angle=-149.606, in angle=-9.971] 1.435,2.109) .. (1.278,2.080); \end{scope} \end{scope}

==> diagrams/links-996.tex <==
\begin{scope} \clip (0,0) rectangle (3.184, 3.000); \begin{scope}[yshift=-2.025cm]  \draw [white, double=black, line width=0.019cm]([out angle=157.779, in angle=-96.881] 1.089,0.151) .. (0.805,0.633); \draw [white, double=black, line width=0.019cm]([out angle=47.829, in angle=-177.825] 0.527,0.024) .. (1.114,0.297); \draw [white, double=black, line width=0.013cm]([out angle=-41.973, in angle=145.215] 1.202,0.266) .. (1.366,0.136); \draw [white, double=black, line width=0.013cm]([out angle=-158.703, in angle=24.167] 1.378,0.234) .. (1.185,0.153); \draw [white, double=black, line width=0.014cm]([out angle=122.161, in angle=-24.135] 1.709,3.009) .. (1.453,3.232); \draw [white, double=black, line width=0.014cm]([out angle=122.161, in angle=-24.135] 1.709,0.009) .. (1.453,0.232); \draw [white, double=black, line width=0.014cm]([out angle=12.466, in angle=-128.307] 1.442,3.121) .. (1.725,3.298); \draw [white, double=black, line width=0.014cm]([out angle=12.466, in angle=-128.307] 1.442,0.121) .. (1.725,0.298); \draw [white, double=black, line width=0.063cm]([out angle=40.917, in angle=-137.881] 1.881,0.462) .. (2.604,1.102); \draw [white, double=black, line width=0.063cm]([out angle=-33.768, in angle=100.565] 1.844,1.047) .. (2.334,0.303); \draw [white, double=black, line width=0.064cm]([out angle=35.659, in angle=-102.296] 1.815,2.185) .. (2.329,2.967); \draw [white, double=black, line width=0.064cm]([out angle=-43.736, in angle=138.523] 1.860,2.824) .. (2.598,2.145); \draw [white, double=black, line width=0.093cm]([out angle=146.328, in angle=-39.476] 1.537,1.252) .. (0.606,1.942); \draw [white, double=black, line width=0.093cm]([out angle=73.182, in angle=-140.398] 0.886,1.018) .. (1.501,1.943); \draw [white, double=black] ([out angle=2.175, in angle=138.027] 1.114,0.297) .. (1.202,0.266); \draw [white, double=black] ([out angle=-34.785, in angle=-167.534] 1.366,3.136) .. (1.442,3.121); \draw [white, double=black] ([out angle=-34.785, in angle=-167.534] 1.366,0.136) .. (1.442,0.121); \draw [white, double=black] ([out angle=51.734, in angle=-139.083] 1.724,0.298) .. (1.881,0.462); \draw [white, double=black] ([out angle=140.524, in angle=-132.171] 0.606,1.942) .. (0.527,3.024); \draw [white, double=black] ([out angle=140.524, in angle=-132.171] 0.606,-1.058) .. (0.527,0.024); \draw [white, double=black] ([out angle=42.128, in angle=-41.477] 2.604,1.102) .. (2.598,2.145); \draw [white, double=black] ([out angle=77.704, in angle=-79.435] 2.329,2.967) .. (2.334,3.303); \draw [white, double=black] ([out angle=77.704, in angle=-79.435] 2.329,-0.033) .. (2.334,0.303); \draw [white, double=black] ([out angle=146.232, in angle=-33.678] 1.844,1.047) .. (1.537,1.252); \draw [white, double=black] ([out angle=39.585, in angle=-144.341] 1.501,1.943) .. (1.815,2.185); \draw [white, double=black] ([out angle=136.264, in angle=-57.800] 1.860,2.824) .. (1.709,3.009); \draw [white, double=black] ([out angle=136.264, in angle=-57.800] 1.860,-0.176) .. (1.709,0.009); \draw [white, double=black] ([out angle=155.896, in angle=21.313] 1.453,0.231) .. (1.377,0.233); \draw [white, double=black] ([out angle=-155.833, in angle=-22.221] 1.185,3.153) .. (1.089,3.151); \draw [white, double=black] ([out angle=-155.833, in angle=-22.221] 1.185,0.153) .. (1.089,0.151); \draw [white, double=black] ([out angle=83.119, in angle=-106.803] 0.805,0.633) .. (0.886,1.019); \end{scope} \begin{scope}[yshift=0.975cm]  \draw [white, double=black, line width=0.019cm]([out angle=157.779, in angle=-96.881] 1.089,0.151) .. (0.805,0.633); \draw [white, double=black, line width=0.019cm]([out angle=47.829, in angle=-177.825] 0.527,0.024) .. (1.114,0.297); \draw [white, double=black, line width=0.013cm]([out angle=-41.973, in angle=145.215] 1.202,0.266) .. (1.366,0.136); \draw [white, double=black, line width=0.013cm]([out angle=-158.703, in angle=24.167] 1.378,0.234) .. (1.185,0.153); \draw [white, double=black, line width=0.014cm]([out angle=122.161, in angle=-24.135] 1.709,3.009) .. (1.453,3.232); \draw [white, double=black, line width=0.014cm]([out angle=122.161, in angle=-24.135] 1.709,0.009) .. (1.453,0.232); \draw [white, double=black, line width=0.014cm]([out angle=12.466, in angle=-128.307] 1.442,3.121) .. (1.725,3.298); \draw [white, double=black, line width=0.014cm]([out angle=12.466, in angle=-128.307] 1.442,0.121) .. (1.725,0.298); \draw [white, double=black, line width=0.063cm]([out angle=40.917, in angle=-137.881] 1.881,0.462) .. (2.604,1.102); \draw [white, double=black, line width=0.063cm]([out angle=-33.768, in angle=100.565] 1.844,1.047) .. (2.334,0.303); \draw [white, double=black, line width=0.064cm]([out angle=35.659, in angle=-102.296] 1.815,2.185) .. (2.329,2.967); \draw [white, double=black, line width=0.064cm]([out angle=-43.736, in angle=138.523] 1.860,2.824) .. (2.598,2.145); \draw [white, double=black, line width=0.093cm]([out angle=146.328, in angle=-39.476] 1.537,1.252) .. (0.606,1.942); \draw [white, double=black, line width=0.093cm]([out angle=73.182, in angle=-140.398] 0.886,1.018) .. (1.501,1.943); \draw [white, double=black] ([out angle=2.175, in angle=138.027] 1.114,0.297) .. (1.202,0.266); \draw [white, double=black] ([out angle=-34.785, in angle=-167.534] 1.366,3.136) .. (1.442,3.121); \draw [white, double=black] ([out angle=-34.785, in angle=-167.534] 1.366,0.136) .. (1.442,0.121); \draw [white, double=black] ([out angle=51.734, in angle=-139.083] 1.724,0.298) .. (1.881,0.462); \draw [white, double=black] ([out angle=140.524, in angle=-132.171] 0.606,1.942) .. (0.527,3.024); \draw [white, double=black] ([out angle=140.524, in angle=-132.171] 0.606,-1.058) .. (0.527,0.024); \draw [white, double=black] ([out angle=42.128, in angle=-41.477] 2.604,1.102) .. (2.598,2.145); \draw [white, double=black] ([out angle=77.704, in angle=-79.435] 2.329,2.967) .. (2.334,3.303); \draw [white, double=black] ([out angle=77.704, in angle=-79.435] 2.329,-0.033) .. (2.334,0.303); \draw [white, double=black] ([out angle=146.232, in angle=-33.678] 1.844,1.047) .. (1.537,1.252); \draw [white, double=black] ([out angle=39.585, in angle=-144.341] 1.501,1.943) .. (1.815,2.185); \draw [white, double=black] ([out angle=136.264, in angle=-57.800] 1.860,2.824) .. (1.709,3.009); \draw [white, double=black] ([out angle=136.264, in angle=-57.800] 1.860,-0.176) .. (1.709,0.009); \draw [white, double=black] ([out angle=155.896, in angle=21.313] 1.453,0.231) .. (1.377,0.233); \draw [white, double=black] ([out angle=-155.833, in angle=-22.221] 1.185,3.153) .. (1.089,3.151); \draw [white, double=black] ([out angle=-155.833, in angle=-22.221] 1.185,0.153) .. (1.089,0.151); \draw [white, double=black] ([out angle=83.119, in angle=-106.803] 0.805,0.633) .. (0.886,1.019); \end{scope} \end{scope}

==> diagrams/links-997.tex <==
\begin{scope} \clip (0,0) rectangle (4.626, 3.000); \begin{scope}[yshift=-2.745cm]  \draw [white, double=black, line width=0.030cm]([out angle=-90.480, in angle=154.844] 0.835,0.754) .. (1.195,0.182); \draw [white, double=black, line width=0.030cm]([out angle=-170.393, in angle=45.497] 1.227,0.419) .. (0.550,0.066); \draw [white, double=black, line width=0.029cm]([out angle=-27.669, in angle=115.126] 1.382,3.395) .. (1.788,2.971); \draw [white, double=black, line width=0.029cm]([out angle=-27.669, in angle=115.126] 1.382,0.395) .. (1.788,-0.029); \draw [white, double=black, line width=0.029cm]([out angle=-119.671, in angle=15.553] 1.810,3.520) .. (1.358,3.168); \draw [white, double=black, line width=0.029cm]([out angle=-119.671, in angle=15.553] 1.810,0.520) .. (1.358,0.168); \draw [white, double=black, line width=0.095cm]([out angle=124.184, in angle=-25.405] 4.085,1.019) .. (2.841,2.085); \draw [white, double=black, line width=0.095cm]([out angle=25.638, in angle=-124.179] 2.842,1.354) .. (4.085,2.423); \draw [white, double=black, line width=0.063cm]([out angle=93.353, in angle=-72.770] 2.066,1.838) .. (1.923,2.622); \draw [white, double=black, line width=0.063cm]([out angle=21.718, in angle=174.109] 1.669,2.090) .. (2.442,2.197); \draw [white, double=black, line width=0.069cm]([out angle=-145.071, in angle=78.772] 1.396,1.943) .. (0.875,1.144); \draw [white, double=black, line width=0.069cm]([out angle=153.697, in angle=-41.365] 1.436,1.420) .. (0.589,1.988); \draw [white, double=black, line width=0.061cm]([out angle=-173.784, in angle=-17.280] 2.449,1.242) .. (1.704,1.314); \draw [white, double=black, line width=0.061cm]([out angle=71.884, in angle=-90.445] 1.950,0.837) .. (2.072,1.582); \draw [white, double=black] ([out angle=9.607, in angle=152.338] 1.227,0.419) .. (1.383,0.395); \draw [white, double=black] ([out angle=138.635, in angle=-134.503] 0.589,1.988) .. (0.550,3.066); \draw [white, double=black] ([out angle=138.635, in angle=-134.503] 0.589,-1.012) .. (0.550,0.066); \draw [white, double=black] ([out angle=-64.874, in angle=107.230] 1.788,2.971) .. (1.923,2.622); \draw [white, double=black] ([out angle=154.595, in angle=-5.888] 2.841,2.085) .. (2.442,2.197); \draw [white, double=black] ([out angle=-158.285, in angle=34.929] 1.669,2.090) .. (1.396,1.943); \draw [white, double=black] ([out angle=-101.207, in angle=89.520] 0.875,1.144) .. (0.835,0.754); \draw [white, double=black] ([out angle=-25.156, in angle=-164.442] 1.195,3.182) .. (1.359,3.168); \draw [white, double=black] ([out angle=-25.156, in angle=-164.442] 1.195,0.182) .. (1.359,0.168); \draw [white, double=black] ([out angle=60.329, in angle=-108.116] 1.810,0.520) .. (1.950,0.837); \draw [white, double=black] ([out angle=89.555, in angle=-86.644] 2.072,1.582) .. (2.066,1.837); \draw [white, double=black] ([out angle=55.826, in angle=-55.816] 4.085,2.424) .. (4.084,4.019); \draw [white, double=black] ([out angle=55.826, in angle=-55.816] 4.085,-0.576) .. (4.084,1.019); \draw [white, double=black] ([out angle=-154.362, in angle=6.216] 2.842,1.354) .. (2.449,1.242); \draw [white, double=black] ([out angle=162.710, in angle=-26.303] 1.704,1.313) .. (1.436,1.420); \end{scope} \begin{scope}[yshift=0.255cm]  \draw [white, double=black, line width=0.030cm]([out angle=-90.480, in angle=154.844] 0.835,0.754) .. (1.195,0.182); \draw [white, double=black, line width=0.030cm]([out angle=-170.393, in angle=45.497] 1.227,0.419) .. (0.550,0.066); \draw [white, double=black, line width=0.029cm]([out angle=-27.669, in angle=115.126] 1.382,3.395) .. (1.788,2.971); \draw [white, double=black, line width=0.029cm]([out angle=-27.669, in angle=115.126] 1.382,0.395) .. (1.788,-0.029); \draw [white, double=black, line width=0.029cm]([out angle=-119.671, in angle=15.553] 1.810,3.520) .. (1.358,3.168); \draw [white, double=black, line width=0.029cm]([out angle=-119.671, in angle=15.553] 1.810,0.520) .. (1.358,0.168); \draw [white, double=black, line width=0.095cm]([out angle=124.184, in angle=-25.405] 4.085,1.019) .. (2.841,2.085); \draw [white, double=black, line width=0.095cm]([out angle=25.638, in angle=-124.179] 2.842,1.354) .. (4.085,2.423); \draw [white, double=black, line width=0.063cm]([out angle=93.353, in angle=-72.770] 2.066,1.838) .. (1.923,2.622); \draw [white, double=black, line width=0.063cm]([out angle=21.718, in angle=174.109] 1.669,2.090) .. (2.442,2.197); \draw [white, double=black, line width=0.069cm]([out angle=-145.071, in angle=78.772] 1.396,1.943) .. (0.875,1.144); \draw [white, double=black, line width=0.069cm]([out angle=153.697, in angle=-41.365] 1.436,1.420) .. (0.589,1.988); \draw [white, double=black, line width=0.061cm]([out angle=-173.784, in angle=-17.280] 2.449,1.242) .. (1.704,1.314); \draw [white, double=black, line width=0.061cm]([out angle=71.884, in angle=-90.445] 1.950,0.837) .. (2.072,1.582); \draw [white, double=black] ([out angle=9.607, in angle=152.338] 1.227,0.419) .. (1.383,0.395); \draw [white, double=black] ([out angle=138.635, in angle=-134.503] 0.589,1.988) .. (0.550,3.066); \draw [white, double=black] ([out angle=138.635, in angle=-134.503] 0.589,-1.012) .. (0.550,0.066); \draw [white, double=black] ([out angle=-64.874, in angle=107.230] 1.788,2.971) .. (1.923,2.622); \draw [white, double=black] ([out angle=154.595, in angle=-5.888] 2.841,2.085) .. (2.442,2.197); \draw [white, double=black] ([out angle=-158.285, in angle=34.929] 1.669,2.090) .. (1.396,1.943); \draw [white, double=black] ([out angle=-101.207, in angle=89.520] 0.875,1.144) .. (0.835,0.754); \draw [white, double=black] ([out angle=-25.156, in angle=-164.442] 1.195,3.182) .. (1.359,3.168); \draw [white, double=black] ([out angle=-25.156, in angle=-164.442] 1.195,0.182) .. (1.359,0.168); \draw [white, double=black] ([out angle=60.329, in angle=-108.116] 1.810,0.520) .. (1.950,0.837); \draw [white, double=black] ([out angle=89.555, in angle=-86.644] 2.072,1.582) .. (2.066,1.837); \draw [white, double=black] ([out angle=55.826, in angle=-55.816] 4.085,2.424) .. (4.084,4.019); \draw [white, double=black] ([out angle=55.826, in angle=-55.816] 4.085,-0.576) .. (4.084,1.019); \draw [white, double=black] ([out angle=-154.362, in angle=6.216] 2.842,1.354) .. (2.449,1.242); \draw [white, double=black] ([out angle=162.710, in angle=-26.303] 1.704,1.313) .. (1.436,1.420); \end{scope} \end{scope}

==> diagrams/links-998.tex <==
\begin{scope} \clip (0,0) rectangle (4.626, 3.000); \begin{scope}[yshift=-2.745cm]  \draw [white, double=black, line width=0.030cm]([out angle=-90.479, in angle=154.842] 0.835,0.754) .. (1.195,0.182); \draw [white, double=black, line width=0.030cm]([out angle=-170.395, in angle=45.495] 1.227,0.419) .. (0.550,0.066); \draw [white, double=black, line width=0.029cm]([out angle=-27.671, in angle=115.125] 1.382,3.395) .. (1.788,2.971); \draw [white, double=black, line width=0.029cm]([out angle=-27.671, in angle=115.125] 1.382,0.395) .. (1.788,-0.029); \draw [white, double=black, line width=0.029cm]([out angle=-119.672, in angle=15.552] 1.810,3.520) .. (1.358,3.168); \draw [white, double=black, line width=0.029cm]([out angle=-119.672, in angle=15.552] 1.810,0.520) .. (1.358,0.168); \draw [white, double=black, line width=0.095cm]([out angle=124.183, in angle=-25.404] 4.085,1.019) .. (2.841,2.085); \draw [white, double=black, line width=0.095cm]([out angle=25.638, in angle=-124.179] 2.842,1.354) .. (4.084,2.423); \draw [white, double=black, line width=0.063cm]([out angle=174.109, in angle=21.719] 2.442,2.197) .. (1.669,2.090); \draw [white, double=black, line width=0.063cm]([out angle=93.354, in angle=-72.771] 2.066,1.838) .. (1.923,2.622); \draw [white, double=black, line width=0.069cm]([out angle=153.696, in angle=-41.366] 1.436,1.420) .. (0.589,1.988); \draw [white, double=black, line width=0.069cm]([out angle=78.772, in angle=-145.073] 0.875,1.144) .. (1.396,1.943); \draw [white, double=black, line width=0.061cm]([out angle=71.883, in angle=-90.446] 1.950,0.837) .. (2.072,1.582); \draw [white, double=black, line width=0.061cm]([out angle=-17.280, in angle=-173.786] 1.704,1.314) .. (2.449,1.242); \draw [white, double=black] ([out angle=9.605, in angle=152.336] 1.227,0.419) .. (1.383,0.395); \draw [white, double=black] ([out angle=138.634, in angle=-134.505] 0.589,1.988) .. (0.550,3.066); \draw [white, double=black] ([out angle=138.634, in angle=-134.505] 0.589,-1.012) .. (0.550,0.066); \draw [white, double=black] ([out angle=-64.875, in angle=107.229] 1.788,2.971) .. (1.923,2.622); \draw [white, double=black] ([out angle=154.596, in angle=-5.887] 2.841,2.085) .. (2.442,2.197); \draw [white, double=black] ([out angle=-158.285, in angle=34.927] 1.669,2.090) .. (1.396,1.943); \draw [white, double=black] ([out angle=-101.207, in angle=89.521] 0.875,1.144) .. (0.835,0.754); \draw [white, double=black] ([out angle=-25.158, in angle=-164.444] 1.195,3.182) .. (1.359,3.168); \draw [white, double=black] ([out angle=-25.158, in angle=-164.444] 1.195,0.182) .. (1.359,0.168); \draw [white, double=black] ([out angle=60.328, in angle=-108.117] 1.810,0.520) .. (1.950,0.837); \draw [white, double=black] ([out angle=89.554, in angle=-86.644] 2.072,1.582) .. (2.066,1.837); \draw [white, double=black] ([out angle=55.825, in angle=-55.817] 4.085,2.424) .. (4.084,4.019); \draw [white, double=black] ([out angle=55.825, in angle=-55.817] 4.085,-0.576) .. (4.084,1.019); \draw [white, double=black] ([out angle=-154.362, in angle=6.214] 2.842,1.354) .. (2.449,1.242); \draw [white, double=black] ([out angle=162.709, in angle=-26.304] 1.704,1.313) .. (1.436,1.420); \end{scope} \begin{scope}[yshift=0.255cm]  \draw [white, double=black, line width=0.030cm]([out angle=-90.479, in angle=154.842] 0.835,0.754) .. (1.195,0.182); \draw [white, double=black, line width=0.030cm]([out angle=-170.395, in angle=45.495] 1.227,0.419) .. (0.550,0.066); \draw [white, double=black, line width=0.029cm]([out angle=-27.671, in angle=115.125] 1.382,3.395) .. (1.788,2.971); \draw [white, double=black, line width=0.029cm]([out angle=-27.671, in angle=115.125] 1.382,0.395) .. (1.788,-0.029); \draw [white, double=black, line width=0.029cm]([out angle=-119.672, in angle=15.552] 1.810,3.520) .. (1.358,3.168); \draw [white, double=black, line width=0.029cm]([out angle=-119.672, in angle=15.552] 1.810,0.520) .. (1.358,0.168); \draw [white, double=black, line width=0.095cm]([out angle=124.183, in angle=-25.404] 4.085,1.019) .. (2.841,2.085); \draw [white, double=black, line width=0.095cm]([out angle=25.638, in angle=-124.179] 2.842,1.354) .. (4.084,2.423); \draw [white, double=black, line width=0.063cm]([out angle=174.109, in angle=21.719] 2.442,2.197) .. (1.669,2.090); \draw [white, double=black, line width=0.063cm]([out angle=93.354, in angle=-72.771] 2.066,1.838) .. (1.923,2.622); \draw [white, double=black, line width=0.069cm]([out angle=153.696, in angle=-41.366] 1.436,1.420) .. (0.589,1.988); \draw [white, double=black, line width=0.069cm]([out angle=78.772, in angle=-145.073] 0.875,1.144) .. (1.396,1.943); \draw [white, double=black, line width=0.061cm]([out angle=71.883, in angle=-90.446] 1.950,0.837) .. (2.072,1.582); \draw [white, double=black, line width=0.061cm]([out angle=-17.280, in angle=-173.786] 1.704,1.314) .. (2.449,1.242); \draw [white, double=black] ([out angle=9.605, in angle=152.336] 1.227,0.419) .. (1.383,0.395); \draw [white, double=black] ([out angle=138.634, in angle=-134.505] 0.589,1.988) .. (0.550,3.066); \draw [white, double=black] ([out angle=138.634, in angle=-134.505] 0.589,-1.012) .. (0.550,0.066); \draw [white, double=black] ([out angle=-64.875, in angle=107.229] 1.788,2.971) .. (1.923,2.622); \draw [white, double=black] ([out angle=154.596, in angle=-5.887] 2.841,2.085) .. (2.442,2.197); \draw [white, double=black] ([out angle=-158.285, in angle=34.927] 1.669,2.090) .. (1.396,1.943); \draw [white, double=black] ([out angle=-101.207, in angle=89.521] 0.875,1.144) .. (0.835,0.754); \draw [white, double=black] ([out angle=-25.158, in angle=-164.444] 1.195,3.182) .. (1.359,3.168); \draw [white, double=black] ([out angle=-25.158, in angle=-164.444] 1.195,0.182) .. (1.359,0.168); \draw [white, double=black] ([out angle=60.328, in angle=-108.117] 1.810,0.520) .. (1.950,0.837); \draw [white, double=black] ([out angle=89.554, in angle=-86.644] 2.072,1.582) .. (2.066,1.837); \draw [white, double=black] ([out angle=55.825, in angle=-55.817] 4.085,2.424) .. (4.084,4.019); \draw [white, double=black] ([out angle=55.825, in angle=-55.817] 4.085,-0.576) .. (4.084,1.019); \draw [white, double=black] ([out angle=-154.362, in angle=6.214] 2.842,1.354) .. (2.449,1.242); \draw [white, double=black] ([out angle=162.709, in angle=-26.304] 1.704,1.313) .. (1.436,1.420); \end{scope} \end{scope}

==> diagrams/links-999.tex <==
\begin{scope} \clip (-0.5,0) rectangle (4.777, 3.000); \begin{scope}[yshift=-1.511cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.068, in angle=-52.740] 1.889,0.438) .. (0.574,1.745); \draw [white, double=black, line width=0.125cm]([out angle=52.748, in angle=-143.060] 0.575,0.255) .. (1.889,1.562); \draw [white, double=black, line width=0.125cm]([out angle=127.258, in angle=-36.937] 3.703,1.755) .. (2.388,3.062); \draw [white, double=black, line width=0.125cm]([out angle=127.258, in angle=-36.937] 3.703,-1.245) .. (2.388,0.062); \draw [white, double=black, line width=0.125cm]([out angle=36.928, in angle=-127.253] 2.388,1.937) .. (3.703,3.245); \draw [white, double=black, line width=0.125cm]([out angle=36.928, in angle=-127.253] 2.388,-1.063) .. (3.703,0.245); \draw [white, double=black] ([out angle=36.951, in angle=-143.072] 1.889,1.562) .. (2.388,1.937); \draw [white, double=black] ([out angle=52.758, in angle=-52.742] 3.703,0.244) .. (3.703,1.755); \draw [white, double=black] ([out angle=143.063, in angle=-36.939] 2.388,0.062) .. (1.889,0.438); \draw [white, double=black, line width=0.006cm]([out angle=48.546, in angle=105.897] 0.079,2.762) .. (0.548,2.666); \draw [white, double=black, line width=0.006cm]([out angle=232.767, in angle=71.814] 0.574,3.255) .. (0.244,2.687); \draw [white, double=black, line width=0.005cm]([out angle=232.465, in angle=81.107] 0.204,2.633) .. (0.082,2.424); \draw [white, double=black, line width=0.005cm]([out angle=164.431, in angle=288.591] 0.267,2.509) .. (0.055,2.655); \draw [white, double=black, line width=0.006cm]([out angle=267.937, in angle=127.254] 0.421,2.337) .. (0.575,1.745); \draw [white, double=black, line width=0.006cm]([out angle=248.541, in angle=304.317] 0.599,2.329) .. (0.125,2.266); \draw [white, double=black, line width=0.005cm]([out angle=120.334, in angle=345.280] 0.598,2.400) .. (0.372,2.491); \draw [white, double=black, line width=0.005cm]([out angle=63.630, in angle=255.292] 0.447,2.390) .. (0.561,2.551); \draw [white, double=black] ([out angle=251.815, in angle=52.465] 0.244,2.687) .. (0.204,2.633); \draw [white, double=black] ([out angle=261.107, in angle=124.317] 0.082,2.424) .. (0.125,2.266); \draw [white, double=black] ([out angle=68.568, in angle=300.334] 0.599,2.329) .. (0.598,2.400); \draw [white, double=black] ([out angle=165.258, in angle=344.431] 0.373,2.491) .. (0.267,2.509); \draw [white, double=black] ([out angle=108.591, in angle=228.546] 0.055,2.655) .. (0.079,2.762); \draw [white, double=black] ([out angle=285.891, in angle=75.292] 0.547,2.665) .. (0.561,2.551); \draw [white, double=black] ([out angle=243.547, in angle=87.937] 0.448,2.391) .. (0.421,2.337); \end{scope} \begin{scope}[yshift=1.489cm]  \draw [white, double=black, line width=0.125cm]([out angle=143.068, in angle=-52.740] 1.889,0.438) .. (0.574,1.745); \draw [white, double=black, line width=0.125cm]([out angle=52.748, in angle=-143.060] 0.575,0.255) .. (1.889,1.562); \draw [white, double=black, line width=0.125cm]([out angle=127.258, in angle=-36.937] 3.703,1.755) .. (2.388,3.062); \draw [white, double=black, line width=0.125cm]([out angle=127.258, in angle=-36.937] 3.703,-1.245) .. (2.388,0.062); \draw [white, double=black, line width=0.125cm]([out angle=36.928, in angle=-127.253] 2.388,1.937) .. (3.703,3.245); \draw [white, double=black, line width=0.125cm]([out angle=36.928, in angle=-127.253] 2.388,-1.063) .. (3.703,0.245); \draw [white, double=black] ([out angle=36.951, in angle=-143.072] 1.889,1.562) .. (2.388,1.937); \draw [white, double=black] ([out angle=52.758, in angle=-52.742] 3.703,0.244) .. (3.703,1.755); \draw [white, double=black] ([out angle=143.063, in angle=-36.939] 2.388,0.062) .. (1.889,0.438); \draw [white, double=black, line width=0.006cm]([out angle=48.546, in angle=105.897] 0.079,2.762) .. (0.548,2.666); \draw [white, double=black, line width=0.006cm]([out angle=232.767, in angle=71.814] 0.574,3.255) .. (0.244,2.687); \draw [white, double=black, line width=0.005cm]([out angle=232.465, in angle=81.107] 0.204,2.633) .. (0.082,2.424); \draw [white, double=black, line width=0.005cm]([out angle=164.431, in angle=288.591] 0.267,2.509) .. (0.055,2.655); \draw [white, double=black, line width=0.006cm]([out angle=267.937, in angle=127.254] 0.421,2.337) .. (0.575,1.745); \draw [white, double=black, line width=0.006cm]([out angle=248.541, in angle=304.317] 0.599,2.329) .. (0.125,2.266); \draw [white, double=black, line width=0.005cm]([out angle=120.334, in angle=345.280] 0.598,2.400) .. (0.372,2.491); \draw [white, double=black, line width=0.005cm]([out angle=63.630, in angle=255.292] 0.447,2.390) .. (0.561,2.551); \draw [white, double=black] ([out angle=251.815, in angle=52.465] 0.244,2.687) .. (0.204,2.633); \draw [white, double=black] ([out angle=261.107, in angle=124.317] 0.082,2.424) .. (0.125,2.266); \draw [white, double=black] ([out angle=68.568, in angle=300.334] 0.599,2.329) .. (0.598,2.400); \draw [white, double=black] ([out angle=165.258, in angle=344.431] 0.373,2.491) .. (0.267,2.509); \draw [white, double=black] ([out angle=108.591, in angle=228.546] 0.055,2.655) .. (0.079,2.762); \draw [white, double=black] ([out angle=285.891, in angle=75.292] 0.547,2.665) .. (0.561,2.551); \draw [white, double=black] ([out angle=243.547, in angle=87.937] 0.448,2.391) .. (0.421,2.337); \end{scope} \end{scope}

==> strips-in.tex <==
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.179cm]
    \input{diagrams/links-190.tex}
    \node[scale=0.5] at (1.342, -0.5) {$(2,1)^1_{1}$};
  \end{scope}
  \begin{scope}[xshift = 3.471cm]
    \input{diagrams/links-191.tex}
    \node[scale=0.5] at (1.933, -0.5) {$(2,2)^1_{1}$};
  \end{scope}
  \begin{scope}[xshift = 7.945cm]
    \input{diagrams/links-195.tex}
    \node[scale=0.5] at (2.171, -0.5) {$(2,3)^1_{1}$};
  \end{scope}
  \begin{scope}[xshift = 12.896cm]
    \input{diagrams/links-196.tex}
    \node[scale=0.5] at (1.738, -0.5) {$(2,3)^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 16.980cm]
    \input{diagrams/links-197.tex}
    \node[scale=0.5] at (1.342, -0.5) {$(2,1)^1_{1} \# 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 20.272cm]
    \input{diagrams/links-200.tex}
    \node[scale=0.5] at (1.697, -0.5) {$(2,4)^1_{1}$};
  \end{scope}
  \begin{scope}[xshift = 24.275cm]
    \input{diagrams/links-201.tex}
    \node[scale=0.5] at (2.285, -0.5) {$(2,4)^1_{2}$};
  \end{scope}
  \begin{scope}[xshift = 29.454cm]
    \input{diagrams/links-202.tex}
    \node[scale=0.5] at (1.342, -0.5) {$(2,1)^1_{1} \# 3^1_{1}$};
  \end{scope}
  \begin{scope}[xshift = 32.746cm]
    \input{diagrams/links-207.tex}
    \node[scale=0.5] at (1.794, -0.5) {$(2,4)^1_{3}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.085cm]
    \input{diagrams/links-208.tex}
    \node[scale=0.5] at (2.041, -0.5) {$(2,4)^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 4.587cm]
    \input{diagrams/links-213.tex}
    \node[scale=0.5] at (1.933, -0.5) {$(2,2)^1_{1} \# 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 8.873cm]
    \input{diagrams/links-214.tex}
    \node[scale=0.5] at (1.370, -0.5) {$(2,4)^2_{2}$};
  \end{scope}
  \begin{scope}[xshift = 12.034cm]
    \input{diagrams/links-215.tex}
    \node[scale=0.5] at (1.370, -0.5) {$(2,4)^2_{3}$};
  \end{scope}
  \begin{scope}[xshift = 15.194cm]
    \input{diagrams/links-217.tex}
    \node[scale=0.5] at (1.523, -0.5) {$(2,4)^3_{1}$};
  \end{scope}
  \begin{scope}[xshift = 18.660cm]
    \input{diagrams/links-218.tex}
    \node[scale=0.5] at (1.523, -0.5) {$(2,4)^3_{2}$};
  \end{scope}
  \begin{scope}[xshift = 22.127cm]
    \input{diagrams/links-219.tex}
    \node[scale=0.5] at (1.933, -0.5) {$(2,2)^1_{1} \# 3^1_{1}$};
  \end{scope}
  \begin{scope}[xshift = 26.413cm]
    \input{diagrams/links-220.tex}
    \node[scale=0.5] at (1.933, -0.5) {$(2,2)^1_{1} \# \overline{3^1_{1}}$};
  \end{scope}
  \begin{scope}[xshift = 30.699cm]
    \input{diagrams/links-221.tex}
    \node[scale=0.5] at (1.327, -0.5) {$(2,5)^1_{1}$};
  \end{scope}
  \begin{scope}[xshift = 33.774cm]
    \input{diagrams/links-222.tex}
    \node[scale=0.5] at (1.327, -0.5) {$(2,5)^1_{2}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.093cm]
    \input{diagrams/links-229.tex}
    \node[scale=0.5] at (1.787, -0.5) {$(2,5)^1_{3}$};
  \end{scope}
  \begin{scope}[xshift = 4.104cm]
    \input{diagrams/links-231.tex}
    \node[scale=0.5] at (2.060, -0.5) {$(2,5)^1_{4}$};
  \end{scope}
  \begin{scope}[xshift = 8.661cm]
    \input{diagrams/links-239.tex}
    \node[scale=0.5] at (1.342, -0.5) {$(2,1)^1_{1} \# 4^1_{1}$};
  \end{scope}
  \begin{scope}[xshift = 11.781cm]
    \input{diagrams/links-246.tex}
    \node[scale=0.5] at (1.731, -0.5) {$(2,5)^1_{5}$};
  \end{scope}
  \begin{scope}[xshift = 15.679cm]
    \input{diagrams/links-256.tex}
    \node[scale=0.5] at (2.016, -0.5) {$(2,5)^1_{6}$};
  \end{scope}
  \begin{scope}[xshift = 20.147cm]
    \input{diagrams/links-258.tex}
    \node[scale=0.5] at (2.348, -0.5) {$(2,5)^1_{7}$};
  \end{scope}
  \begin{scope}[xshift = 25.279cm]
    \input{diagrams/links-262.tex}
    \node[scale=0.5] at (1.474, -0.5) {$(2,5)^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 28.665cm]
    \input{diagrams/links-263.tex}
    \node[scale=0.5] at (1.474, -0.5) {$(2,5)^2_{2}$};
  \end{scope}
  \begin{scope}[xshift = 32.050cm]
    \input{diagrams/links-264.tex}
    \node[scale=0.5] at (2.184, -0.5) {$(2,5)^2_{3}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.272cm]
    \input{diagrams/links-265.tex}
    \node[scale=0.5] at (1.592, -0.5) {$(2,5)^2_{4}$};
  \end{scope}
  \begin{scope}[xshift = 4.250cm]
    \input{diagrams/links-273.tex}
    \node[scale=0.5] at (1.808, -0.5) {$(2,5)^2_{5}$};
  \end{scope}
  \begin{scope}[xshift = 8.661cm]
    \input{diagrams/links-274.tex}
    \node[scale=0.5] at (1.682, -0.5) {$(2,5)^2_{6}$};
  \end{scope}
  \begin{scope}[xshift = 12.818cm]
    \input{diagrams/links-280.tex}
    \node[scale=0.5] at (1.342, -0.5) {$(2,1)^1_{1} \# 4^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 16.296cm]
    \input{diagrams/links-283.tex}
    \node[scale=0.5] at (2.171, -0.5) {$(2,3)^1_{1} \# 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 21.431cm]
    \input{diagrams/links-284.tex}
    \node[scale=0.5] at (1.445, -0.5) {$(2,5)^2_{7}$};
  \end{scope}
  \begin{scope}[xshift = 25.115cm]
    \input{diagrams/links-285.tex}
    \node[scale=0.5] at (1.445, -0.5) {$(2,5)^2_{8}$};
  \end{scope}
  \begin{scope}[xshift = 28.798cm]
    \input{diagrams/links-287.tex}
    \node[scale=0.5] at (1.879, -0.5) {$(2,5)^2_{9}$};
  \end{scope}
  \begin{scope}[xshift = 33.351cm]
    \input{diagrams/links-288.tex}
    \node[scale=0.5] at (1.445, -0.5) {$(2,5)^2_{10}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.563cm]
    \input{diagrams/links-290.tex}
    \node[scale=0.5] at (1.738, -0.5) {$(2,3)^2_{1} \# 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 5.415cm]
    \input{diagrams/links-293.tex}
    \node[scale=0.5] at (1.954, -0.5) {$(2,5)^3_{1}$};
  \end{scope}
  \begin{scope}[xshift = 10.700cm]
    \input{diagrams/links-296.tex}
    \node[scale=0.5] at (1.042, -0.5) {$(2,1)^1_{1} \#_{1,2} \left(2^2_{1} \# 2^2_{1}\right)$};
  \end{scope}
  \begin{scope}[xshift = 14.760cm]
    \input{diagrams/links-298.tex}
    \node[scale=0.5] at (1.642, -0.5) {$(2,1)^1_{1} \#_{1,1} \left(2^2_{1} \# 2^2_{1}\right)$};
  \end{scope}
  \begin{scope}[xshift = 18.820cm]
    \input{diagrams/links-300.tex}
    \node[scale=0.5] at (1.933, -0.5) {$(2,2)^1_{1} \# 4^1_{1}$};
  \end{scope}
  \begin{scope}[xshift = 24.062cm]
    \input{diagrams/links-305.tex}
    \node[scale=0.5] at (1.354, -0.5) {$(2,6)^1_{1}$};
  \end{scope}
  \begin{scope}[xshift = 28.148cm]
    \input{diagrams/links-306.tex}
    \node[scale=0.5] at (1.404, -0.5) {$(2,6)^1_{2}$};
  \end{scope}
  \begin{scope}[xshift = 32.332cm]
    \input{diagrams/links-325.tex}
    \node[scale=0.5] at (1.809, -0.5) {$(2,6)^1_{3}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.135cm]
    \input{diagrams/links-328.tex}
    \node[scale=0.5] at (2.023, -0.5) {$(2,6)^1_{4}$};
  \end{scope}
  \begin{scope}[xshift = 4.699cm]
    \input{diagrams/links-347.tex}
    \node[scale=0.5] at (1.647, -0.5) {$(2,6)^1_{5}$};
  \end{scope}
  \begin{scope}[xshift = 8.512cm]
    \input{diagrams/links-348.tex}
    \node[scale=0.5] at (1.647, -0.5) {$(2,6)^1_{6}$};
  \end{scope}
  \begin{scope}[xshift = 12.326cm]
    \input{diagrams/links-369.tex}
    \node[scale=0.5] at (1.675, -0.5) {$(2,6)^1_{7}$};
  \end{scope}
  \begin{scope}[xshift = 16.194cm]
    \input{diagrams/links-370.tex}
    \node[scale=0.5] at (1.738, -0.5) {$(2,6)^1_{8}$};
  \end{scope}
  \begin{scope}[xshift = 20.189cm]
    \input{diagrams/links-372.tex}
    \node[scale=0.5] at (1.423, -0.5) {$(2,6)^1_{9}$};
  \end{scope}
  \begin{scope}[xshift = 23.554cm]
    \input{diagrams/links-373.tex}
    \node[scale=0.5] at (2.165, -0.5) {$(2,6)^1_{10}$};
  \end{scope}
  \begin{scope}[xshift = 28.403cm]
    \input{diagrams/links-375.tex}
    \node[scale=0.5] at (2.386, -0.5) {$(2,6)^1_{11}$};
  \end{scope}
  \begin{scope}[xshift = 33.695cm]
    \input{diagrams/links-384.tex}
    \node[scale=0.5] at (1.342, -0.5) {$(2,1)^1_{1} \# 5^1_{1}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.253cm]
    \input{diagrams/links-386.tex}
    \node[scale=0.5] at (1.342, -0.5) {$(2,1)^1_{1} \# 5^1_{2}$};
  \end{scope}
  \begin{scope}[xshift = 3.692cm]
    \input{diagrams/links-401.tex}
    \node[scale=0.5] at (2.171, -0.5) {$(2,3)^1_{1} \# 3^1_{1}$};
  \end{scope}
  \begin{scope}[xshift = 8.790cm]
    \input{diagrams/links-402.tex}
    \node[scale=0.5] at (1.514, -0.5) {$(2,6)^1_{12}$};
  \end{scope}
  \begin{scope}[xshift = 12.572cm]
    \input{diagrams/links-403.tex}
    \node[scale=0.5] at (1.905, -0.5) {$(2,6)^1_{13}$};
  \end{scope}
  \begin{scope}[xshift = 17.139cm]
    \input{diagrams/links-406.tex}
    \node[scale=0.5] at (2.171, -0.5) {$(2,3)^1_{1} \# \overline{3^1_{1}}$};
  \end{scope}
  \begin{scope}[xshift = 22.236cm]
    \input{diagrams/links-408.tex}
    \node[scale=0.5] at (1.108, -0.5) {$(2,6)^1_{14}$};
  \end{scope}
  \begin{scope}[xshift = 25.207cm]
    \input{diagrams/links-412.tex}
    \node[scale=0.5] at (1.864, -0.5) {$(2,6)^1_{15}$};
  \end{scope}
  \begin{scope}[xshift = 29.691cm]
    \input{diagrams/links-418.tex}
    \node[scale=0.5] at (1.393, -0.5) {$(2,6)^1_{16}$};
  \end{scope}
  \begin{scope}[xshift = 33.233cm]
    \input{diagrams/links-421.tex}
    \node[scale=0.5] at (1.514, -0.5) {$(2,6)^1_{17}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.193cm]
    \input{diagrams/links-422.tex}
    \node[scale=0.5] at (1.905, -0.5) {$(2,6)^1_{18}$};
  \end{scope}
  \begin{scope}[xshift = 4.639cm]
    \input{diagrams/links-423.tex}
    \node[scale=0.5] at (1.709, -0.5) {$(2,6)^1_{19}$};
  \end{scope}
  \begin{scope}[xshift = 8.693cm]
    \input{diagrams/links-443.tex}
    \node[scale=0.5] at (1.547, -0.5) {$(2,6)^1_{20}$};
  \end{scope}
  \begin{scope}[xshift = 12.423cm]
    \input{diagrams/links-444.tex}
    \node[scale=0.5] at (1.375, -0.5) {$(2,6)^1_{21}$};
  \end{scope}
  \begin{scope}[xshift = 15.809cm]
    \input{diagrams/links-447.tex}
    \node[scale=0.5] at (1.375, -0.5) {$(2,6)^1_{22}$};
  \end{scope}
  \begin{scope}[xshift = 19.194cm]
    \input{diagrams/links-448.tex}
    \node[scale=0.5] at (2.059, -0.5) {$(2,6)^1_{23}$};
  \end{scope}
  \begin{scope}[xshift = 23.947cm]
    \input{diagrams/links-453.tex}
    \node[scale=0.5] at (1.547, -0.5) {$(2,6)^1_{24}$};
  \end{scope}
  \begin{scope}[xshift = 27.677cm]
    \input{diagrams/links-454.tex}
    \node[scale=0.5] at (2.190, -0.5) {$(2,6)^1_{25}$};
  \end{scope}
  \begin{scope}[xshift = 32.692cm]
    \input{diagrams/links-462.tex}
    \node[scale=0.5] at (1.814, -0.5) {$(2,6)^1_{26}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.128cm]
    \input{diagrams/links-463.tex}
    \node[scale=0.5] at (1.786, -0.5) {$(2,6)^1_{27}$};
  \end{scope}
  \begin{scope}[xshift = 4.206cm]
    \input{diagrams/links-469.tex}
    \node[scale=0.5] at (1.738, -0.5) {$(2,3)^2_{1} \# 3^1_{1}$};
  \end{scope}
  \begin{scope}[xshift = 8.187cm]
    \input{diagrams/links-479.tex}
    \node[scale=0.5] at (1.738, -0.5) {$(2,3)^2_{1} \# \overline{3^1_{1}}$};
  \end{scope}
  \begin{scope}[xshift = 12.169cm]
    \input{diagrams/links-483.tex}
    \node[scale=0.5] at (1.935, -0.5) {$(2,6)^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 16.546cm]
    \input{diagrams/links-485.tex}
    \node[scale=0.5] at (2.261, -0.5) {$(2,6)^2_{2}$};
  \end{scope}
  \begin{scope}[xshift = 21.573cm]
    \input{diagrams/links-486.tex}
    \node[scale=0.5] at (1.516, -0.5) {$(2,6)^2_{3}$};
  \end{scope}
  \begin{scope}[xshift = 25.112cm]
    \input{diagrams/links-488.tex}
    \node[scale=0.5] at (1.570, -0.5) {$(2,6)^2_{4}$};
  \end{scope}
  \begin{scope}[xshift = 28.757cm]
    \input{diagrams/links-489.tex}
    \node[scale=0.5] at (1.570, -0.5) {$(2,6)^2_{5}$};
  \end{scope}
  \begin{scope}[xshift = 32.403cm]
    \input{diagrams/links-494.tex}
    \node[scale=0.5] at (1.991, -0.5) {$(2,6)^2_{6}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.168cm]
    \input{diagrams/links-513.tex}
    \node[scale=0.5] at (1.722, -0.5) {$(2,6)^2_{7}$};
  \end{scope}
  \begin{scope}[xshift = 4.198cm]
    \input{diagrams/links-516.tex}
    \node[scale=0.5] at (2.007, -0.5) {$(2,6)^2_{8}$};
  \end{scope}
  \begin{scope}[xshift = 8.797cm]
    \input{diagrams/links-517.tex}
    \node[scale=0.5] at (2.065, -0.5) {$(2,6)^2_{9}$};
  \end{scope}
  \begin{scope}[xshift = 13.512cm]
    \input{diagrams/links-521.tex}
    \node[scale=0.5] at (1.787, -0.5) {$(2,6)^2_{10}$};
  \end{scope}
  \begin{scope}[xshift = 17.672cm]
    \input{diagrams/links-523.tex}
    \node[scale=0.5] at (1.302, -0.5) {$(2,6)^2_{11}$};
  \end{scope}
  \begin{scope}[xshift = 20.861cm]
    \input{diagrams/links-524.tex}
    \node[scale=0.5] at (1.301, -0.5) {$(2,6)^2_{12}$};
  \end{scope}
  \begin{scope}[xshift = 24.049cm]
    \input{diagrams/links-581.tex}
    \node[scale=0.5] at (1.933, -0.5) {$(2,2)^1_{1} \# 4^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 28.500cm]
    \input{diagrams/links-582.tex}
    \node[scale=0.5] at (1.933, -0.5) {$(2,2)^1_{1} \# \overline{4^2_{1}}$};
  \end{scope}
  \begin{scope}[xshift = 32.951cm]
    \input{diagrams/links-583.tex}
    \node[scale=0.5] at (1.697, -0.5) {$(2,4)^1_{1} \# 2^2_{1}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.131cm]
    \input{diagrams/links-584.tex}
    \node[scale=0.5] at (2.285, -0.5) {$(2,4)^1_{2} \# 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 5.215cm]
    \input{diagrams/links-586.tex}
    \node[scale=0.5] at (1.273, -0.5) {$(2,6)^2_{13}$};
  \end{scope}
  \begin{scope}[xshift = 8.274cm]
    \input{diagrams/links-587.tex}
    \node[scale=0.5] at (1.273, -0.5) {$(2,6)^2_{14}$};
  \end{scope}
  \begin{scope}[xshift = 11.333cm]
    \input{diagrams/links-588.tex}
    \node[scale=0.5] at (1.273, -0.5) {$(2,6)^2_{15}$};
  \end{scope}
  \begin{scope}[xshift = 14.392cm]
    \input{diagrams/links-594.tex}
    \node[scale=0.5] at (1.762, -0.5) {$(2,6)^2_{16}$};
  \end{scope}
  \begin{scope}[xshift = 18.429cm]
    \input{diagrams/links-596.tex}
    \node[scale=0.5] at (1.460, -0.5) {$(2,6)^2_{17}$};
  \end{scope}
  \begin{scope}[xshift = 21.861cm]
    \input{diagrams/links-600.tex}
    \node[scale=0.5] at (1.762, -0.5) {$(2,6)^2_{18}$};
  \end{scope}
  \begin{scope}[xshift = 25.898cm]
    \input{diagrams/links-602.tex}
    \node[scale=0.5] at (2.098, -0.5) {$(2,6)^2_{19}$};
  \end{scope}
  \begin{scope}[xshift = 30.608cm]
    \input{diagrams/links-605.tex}
    \node[scale=0.5] at (1.315, -0.5) {$(2,6)^2_{20}$};
  \end{scope}
  \begin{scope}[xshift = 33.751cm]
    \input{diagrams/links-607.tex}
    \node[scale=0.5] at (1.315, -0.5) {$(2,6)^2_{21}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.638cm]
    \input{diagrams/links-609.tex}
    \node[scale=0.5] at (1.915, -0.5) {$(2,6)^2_{22}$};
  \end{scope}
  \begin{scope}[xshift = 5.993cm]
    \input{diagrams/links-611.tex}
    \node[scale=0.5] at (1.460, -0.5) {$(2,6)^2_{23}$};
  \end{scope}
  \begin{scope}[xshift = 10.438cm]
    \input{diagrams/links-613.tex}
    \node[scale=0.5] at (1.342, -0.5) {$(2,1)^1_{1} \#_{1,2} \left(2^2_{1} \# 3^1_{1}\right)$};
  \end{scope}
  \begin{scope}[xshift = 14.646cm]
    \input{diagrams/links-628.tex}
    \node[scale=0.5] at (1.342, -0.5) {$(2,1)^1_{1} \# 5^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 18.855cm]
    \input{diagrams/links-631.tex}
    \node[scale=0.5] at (1.342, -0.5) {$(2,1)^1_{1} \# \overline{5^2_{1}}$};
  \end{scope}
  \begin{scope}[xshift = 23.063cm]
    \input{diagrams/links-638.tex}
    \node[scale=0.5] at (1.794, -0.5) {$(2,4)^1_{3} \# 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 28.176cm]
    \input{diagrams/links-653.tex}
    \node[scale=0.5] at (1.745, -0.5) {$(2,6)^2_{24}$};
  \end{scope}
  \begin{scope}[xshift = 33.191cm]
    \input{diagrams/links-656.tex}
    \node[scale=0.5] at (1.342, -0.5) {$(2,1)^1_{1} \#_{1,1} \left(2^2_{1} \# 3^1_{1}\right)$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.225cm]
    \input{diagrams/links-662.tex}
    \node[scale=0.5] at (2.041, -0.5) {$(2,4)^2_{1} \# 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 5.007cm]
    \input{diagrams/links-673.tex}
    \node[scale=0.5] at (2.139, -0.5) {$(2,6)^3_{1}$};
  \end{scope}
  \begin{scope}[xshift = 9.986cm]
    \input{diagrams/links-674.tex}
    \node[scale=0.5] at (1.698, -0.5) {$(2,6)^3_{2}$};
  \end{scope}
  \begin{scope}[xshift = 14.084cm]
    \input{diagrams/links-676.tex}
    \node[scale=0.5] at (1.698, -0.5) {$(2,6)^3_{3}$};
  \end{scope}
  \begin{scope}[xshift = 18.181cm]
    \input{diagrams/links-677.tex}
    \node[scale=0.5] at (1.698, -0.5) {$(2,6)^3_{4}$};
  \end{scope}
  \begin{scope}[xshift = 22.279cm]
    \input{diagrams/links-697.tex}
    \node[scale=0.5] at (1.456, -0.5) {$(2,6)^3_{5}$};
  \end{scope}
  \begin{scope}[xshift = 25.892cm]
    \input{diagrams/links-699.tex}
    \node[scale=0.5] at (1.456, -0.5) {$(2,6)^3_{6}$};
  \end{scope}
  \begin{scope}[xshift = 29.505cm]
    \input{diagrams/links-700.tex}
    \node[scale=0.5] at (1.610, -0.5) {$(2,6)^3_{7}$};
  \end{scope}
  \begin{scope}[xshift = 33.426cm]
    \input{diagrams/links-702.tex}
    \node[scale=0.5] at (1.430, -0.5) {$(2,6)^3_{8}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.624cm]
    \input{diagrams/links-706.tex}
    \node[scale=0.5] at (1.933, -0.5) {$(2,2)^1_{1} \#_{1,2} \left(2^2_{1} \# 2^2_{1}\right)$};
  \end{scope}
  \begin{scope}[xshift = 5.986cm]
    \input{diagrams/links-710.tex}
    \node[scale=0.5] at (1.933, -0.5) {$(2,2)^1_{1} \#_{1,1} \left(2^2_{1} \# 2^2_{1}\right)$};
  \end{scope}
  \begin{scope}[xshift = 11.349cm]
    \input{diagrams/links-711.tex}
    \node[scale=0.5] at (1.370, -0.5) {$(2,4)^2_{2} \# 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 15.585cm]
    \input{diagrams/links-712.tex}
    \node[scale=0.5] at (1.370, -0.5) {$(2,4)^2_{3} \# 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 19.822cm]
    \input{diagrams/links-717.tex}
    \node[scale=0.5] at (1.218, -0.5) {$(2,6)^3_{9}$};
  \end{scope}
  \begin{scope}[xshift = 23.755cm]
    \input{diagrams/links-724.tex}
    \node[scale=0.5] at (1.523, -0.5) {$(2,4)^3_{1} \#_{1,1} 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 28.299cm]
    \input{diagrams/links-725.tex}
    \node[scale=0.5] at (1.523, -0.5) {$(2,4)^3_{2} \#_{1,1} 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 32.842cm]
    \input{diagrams/links-730.tex}
    \node[scale=0.5] at (1.523, -0.5) {$(2,4)^3_{1} \#_{3,1} 2^2_{1}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.107cm]
    \input{diagrams/links-731.tex}
    \node[scale=0.5] at (1.790, -0.5) {$(2,6)^4_{1}$};
  \end{scope}
  \begin{scope}[xshift = 4.152cm]
    \input{diagrams/links-733.tex}
    \node[scale=0.5] at (1.791, -0.5) {$(2,6)^4_{2}$};
  \end{scope}
  \begin{scope}[xshift = 8.197cm]
    \input{diagrams/links-734.tex}
    \node[scale=0.5] at (1.523, -0.5) {$(2,4)^3_{2} \#_{3,1} 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 11.708cm]
    \input{diagrams/links-741.tex}
    \node[scale=0.5] at (2.138, -0.5) {$(3,2)^1_{1}$};
  \end{scope}
  \begin{scope}[xshift = 16.449cm]
    \input{diagrams/links-742.tex}
    \node[scale=0.5] at (2.138, -0.5) {$(3,2)^1_{2}$};
  \end{scope}
  \begin{scope}[xshift = 21.189cm]
    \input{diagrams/links-743.tex}
    \node[scale=0.5] at (2.594, -0.5) {$(3,3)^1_{1}$};
  \end{scope}
  \begin{scope}[xshift = 26.842cm]
    \input{diagrams/links-744.tex}
    \node[scale=0.5] at (2.595, -0.5) {$(3,3)^1_{2}$};
  \end{scope}
  \begin{scope}[xshift = 32.496cm]
    \input{diagrams/links-745.tex}
    \node[scale=0.5] at (1.955, -0.5) {$(3,3)^2_{1}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.104cm]
    \input{diagrams/links-746.tex}
    \node[scale=0.5] at (1.955, -0.5) {$(3,3)^2_{2}$};
  \end{scope}
  \begin{scope}[xshift = 4.472cm]
    \input{diagrams/links-747.tex}
    \node[scale=0.5] at (2.027, -0.5) {$(3,4)^1_{1}$};
  \end{scope}
  \begin{scope}[xshift = 8.984cm]
    \input{diagrams/links-748.tex}
    \node[scale=0.5] at (2.027, -0.5) {$(3,4)^1_{2}$};
  \end{scope}
  \begin{scope}[xshift = 13.496cm]
    \input{diagrams/links-749.tex}
    \node[scale=0.5] at (3.105, -0.5) {$(3,4)^1_{3}$};
  \end{scope}
  \begin{scope}[xshift = 20.164cm]
    \input{diagrams/links-750.tex}
    \node[scale=0.5] at (3.104, -0.5) {$(3,4)^1_{4}$};
  \end{scope}
  \begin{scope}[xshift = 26.831cm]
    \input{diagrams/links-752.tex}
    \node[scale=0.5] at (2.791, -0.5) {$(3,4)^1_{5}$};
  \end{scope}
  \begin{scope}[xshift = 32.871cm]
    \input{diagrams/links-753.tex}
    \node[scale=0.5] at (1.769, -0.5) {$(3,4)^1_{6}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.160cm]
    \input{diagrams/links-754.tex}
    \node[scale=0.5] at (2.791, -0.5) {$(3,4)^1_{7}$};
  \end{scope}
  \begin{scope}[xshift = 6.313cm]
    \input{diagrams/links-755.tex}
    \node[scale=0.5] at (1.485, -0.5) {$(3,4)^1_{8}$};
  \end{scope}
  \begin{scope}[xshift = 9.854cm]
    \input{diagrams/links-756.tex}
    \node[scale=0.5] at (2.244, -0.5) {$(3,4)^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 14.913cm]
    \input{diagrams/links-757.tex}
    \node[scale=0.5] at (2.244, -0.5) {$(3,4)^2_{2}$};
  \end{scope}
  \begin{scope}[xshift = 19.972cm]
    \input{diagrams/links-758.tex}
    \node[scale=0.5] at (2.778, -0.5) {$(3,4)^2_{3}$};
  \end{scope}
  \begin{scope}[xshift = 26.098cm]
    \input{diagrams/links-759.tex}
    \node[scale=0.5] at (2.421, -0.5) {$(3,4)^2_{4}$};
  \end{scope}
  \begin{scope}[xshift = 31.511cm]
    \input{diagrams/links-760.tex}
    \node[scale=0.5] at (2.421, -0.5) {$(3,4)^2_{5}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.086cm]
    \input{diagrams/links-763.tex}
    \node[scale=0.5] at (2.138, -0.5) {$(3,2)^1_{1} \# 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 4.785cm]
    \input{diagrams/links-764.tex}
    \node[scale=0.5] at (2.138, -0.5) {$(3,2)^1_{2} \# 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 9.484cm]
    \input{diagrams/links-766.tex}
    \node[scale=0.5] at (1.712, -0.5) {$(3,4)^3_{1}$};
  \end{scope}
  \begin{scope}[xshift = 13.330cm]
    \input{diagrams/links-767.tex}
    \node[scale=0.5] at (1.946, -0.5) {$(3,5)^1_{1}$};
  \end{scope}
  \begin{scope}[xshift = 17.644cm]
    \input{diagrams/links-773.tex}
    \node[scale=0.5] at (1.592, -0.5) {$(3,5)^1_{2}$};
  \end{scope}
  \begin{scope}[xshift = 21.251cm]
    \input{diagrams/links-774.tex}
    \node[scale=0.5] at (2.764, -0.5) {$(3,5)^1_{3}$};
  \end{scope}
  \begin{scope}[xshift = 27.202cm]
    \input{diagrams/links-775.tex}
    \node[scale=0.5] at (2.164, -0.5) {$(3,5)^1_{4}$};
  \end{scope}
  \begin{scope}[xshift = 31.952cm]
    \input{diagrams/links-780.tex}
    \node[scale=0.5] at (2.237, -0.5) {$(3,5)^1_{5}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.439cm]
    \input{diagrams/links-781.tex}
    \node[scale=0.5] at (2.409, -0.5) {$(3,5)^1_{6}$};
  \end{scope}
  \begin{scope}[xshift = 6.384cm]
    \input{diagrams/links-783.tex}
    \node[scale=0.5] at (2.890, -0.5) {$(3,5)^1_{7}$};
  \end{scope}
  \begin{scope}[xshift = 13.292cm]
    \input{diagrams/links-784.tex}
    \node[scale=0.5] at (2.408, -0.5) {$(3,5)^1_{8}$};
  \end{scope}
  \begin{scope}[xshift = 19.237cm]
    \input{diagrams/links-786.tex}
    \node[scale=0.5] at (2.890, -0.5) {$(3,5)^1_{9}$};
  \end{scope}
  \begin{scope}[xshift = 26.144cm]
    \input{diagrams/links-787.tex}
    \node[scale=0.5] at (2.237, -0.5) {$(3,5)^1_{10}$};
  \end{scope}
  \begin{scope}[xshift = 31.746cm]
    \input{diagrams/links-789.tex}
    \node[scale=0.5] at (2.164, -0.5) {$(3,5)^1_{11}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.265cm]
    \input{diagrams/links-790.tex}
    \node[scale=0.5] at (2.764, -0.5) {$(3,5)^1_{12}$};
  \end{scope}
  \begin{scope}[xshift = 6.573cm]
    \input{diagrams/links-792.tex}
    \node[scale=0.5] at (2.363, -0.5) {$(3,5)^1_{13}$};
  \end{scope}
  \begin{scope}[xshift = 12.080cm]
    \input{diagrams/links-794.tex}
    \node[scale=0.5] at (3.318, -0.5) {$(3,5)^1_{14}$};
  \end{scope}
  \begin{scope}[xshift = 19.497cm]
    \input{diagrams/links-795.tex}
    \node[scale=0.5] at (3.318, -0.5) {$(3,5)^1_{15}$};
  \end{scope}
  \begin{scope}[xshift = 26.913cm]
    \input{diagrams/links-796.tex}
    \node[scale=0.5] at (2.138, -0.5) {$(3,2)^1_{1} \# 3^1_{1}$};
  \end{scope}
  \begin{scope}[xshift = 31.970cm]
    \input{diagrams/links-797.tex}
    \node[scale=0.5] at (2.139, -0.5) {$(3,2)^1_{1} \# \overline{3^1_{1}}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.102cm]
    \input{diagrams/links-798.tex}
    \node[scale=0.5] at (2.138, -0.5) {$(3,2)^1_{2} \# 3^1_{1}$};
  \end{scope}
  \begin{scope}[xshift = 4.833cm]
    \input{diagrams/links-802.tex}
    \node[scale=0.5] at (1.925, -0.5) {$(3,5)^1_{16}$};
  \end{scope}
  \begin{scope}[xshift = 9.138cm]
    \input{diagrams/links-805.tex}
    \node[scale=0.5] at (2.464, -0.5) {$(3,5)^1_{17}$};
  \end{scope}
  \begin{scope}[xshift = 14.521cm]
    \input{diagrams/links-808.tex}
    \node[scale=0.5] at (2.493, -0.5) {$(3,5)^1_{18}$};
  \end{scope}
  \begin{scope}[xshift = 19.962cm]
    \input{diagrams/links-809.tex}
    \node[scale=0.5] at (1.926, -0.5) {$(3,5)^1_{19}$};
  \end{scope}
  \begin{scope}[xshift = 24.268cm]
    \input{diagrams/links-814.tex}
    \node[scale=0.5] at (2.922, -0.5) {$(3,5)^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 30.567cm]
    \input{diagrams/links-815.tex}
    \node[scale=0.5] at (2.922, -0.5) {$(3,5)^2_{2}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.171cm]
    \input{diagrams/links-817.tex}
    \node[scale=0.5] at (1.669, -0.5) {$(3,5)^2_{3}$};
  \end{scope}
  \begin{scope}[xshift = 4.100cm]
    \input{diagrams/links-820.tex}
    \node[scale=0.5] at (2.174, -0.5) {$(3,5)^2_{4}$};
  \end{scope}
  \begin{scope}[xshift = 9.039cm]
    \input{diagrams/links-821.tex}
    \node[scale=0.5] at (2.174, -0.5) {$(3,5)^2_{5}$};
  \end{scope}
  \begin{scope}[xshift = 13.979cm]
    \input{diagrams/links-822.tex}
    \node[scale=0.5] at (2.174, -0.5) {$(3,5)^2_{6}$};
  \end{scope}
  \begin{scope}[xshift = 18.919cm]
    \input{diagrams/links-823.tex}
    \node[scale=0.5] at (2.044, -0.5) {$(3,5)^2_{7}$};
  \end{scope}
  \begin{scope}[xshift = 23.598cm]
    \input{diagrams/links-826.tex}
    \node[scale=0.5] at (2.492, -0.5) {$(3,5)^2_{8}$};
  \end{scope}
  \begin{scope}[xshift = 29.173cm]
    \input{diagrams/links-827.tex}
    \node[scale=0.5] at (1.883, -0.5) {$(3,5)^2_{9}$};
  \end{scope}
  \begin{scope}[xshift = 33.530cm]
    \input{diagrams/links-828.tex}
    \node[scale=0.5] at (1.406, -0.5) {$(3,5)^2_{10}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.418cm]
    \input{diagrams/links-829.tex}
    \node[scale=0.5] at (2.044, -0.5) {$(3,5)^2_{11}$};
  \end{scope}
  \begin{scope}[xshift = 5.590cm]
    \input{diagrams/links-831.tex}
    \node[scale=0.5] at (3.134, -0.5) {$(3,5)^2_{12}$};
  \end{scope}
  \begin{scope}[xshift = 12.943cm]
    \input{diagrams/links-832.tex}
    \node[scale=0.5] at (1.654, -0.5) {$(3,5)^2_{13}$};
  \end{scope}
  \begin{scope}[xshift = 17.335cm]
    \input{diagrams/links-833.tex}
    \node[scale=0.5] at (2.492, -0.5) {$(3,5)^2_{14}$};
  \end{scope}
  \begin{scope}[xshift = 23.404cm]
    \input{diagrams/links-835.tex}
    \node[scale=0.5] at (3.133, -0.5) {$(3,5)^2_{15}$};
  \end{scope}
  \begin{scope}[xshift = 30.755cm]
    \input{diagrams/links-836.tex}
    \node[scale=0.5] at (2.670, -0.5) {$(3,5)^2_{16}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.034cm]
    \input{diagrams/links-837.tex}
    \node[scale=0.5] at (2.670, -0.5) {$(3,5)^2_{17}$};
  \end{scope}
  \begin{scope}[xshift = 5.692cm]
    \input{diagrams/links-843.tex}
    \node[scale=0.5] at (2.594, -0.5) {$(3,3)^1_{1} \# 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 11.197cm]
    \input{diagrams/links-844.tex}
    \node[scale=0.5] at (2.595, -0.5) {$(3,3)^1_{2} \# 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 16.704cm]
    \input{diagrams/links-846.tex}
    \node[scale=0.5] at (2.166, -0.5) {$(3,5)^3_{1}$};
  \end{scope}
  \begin{scope}[xshift = 21.355cm]
    \input{diagrams/links-847.tex}
    \node[scale=0.5] at (2.166, -0.5) {$(3,5)^3_{2}$};
  \end{scope}
  \begin{scope}[xshift = 26.005cm]
    \input{diagrams/links-848.tex}
    \node[scale=0.5] at (2.539, -0.5) {$(3,5)^3_{3}$};
  \end{scope}
  \begin{scope}[xshift = 31.401cm]
    \input{diagrams/links-849.tex}
    \node[scale=0.5] at (2.539, -0.5) {$(3,5)^3_{4}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.028cm]
    \input{diagrams/links-852.tex}
    \node[scale=0.5] at (1.955, -0.5) {$(3,3)^2_{1} \#_{1,1} 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 4.245cm]
    \input{diagrams/links-853.tex}
    \node[scale=0.5] at (1.955, -0.5) {$(3,3)^2_{2} \#_{1,1} 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 8.461cm]
    \input{diagrams/links-854.tex}
    \node[scale=0.5] at (1.955, -0.5) {$(3,3)^2_{1} \#_{2,1} 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 12.678cm]
    \input{diagrams/links-855.tex}
    \node[scale=0.5] at (1.955, -0.5) {$(3,3)^2_{2} \#_{2,1} 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 16.894cm]
    \input{diagrams/links-856.tex}
    \node[scale=0.5] at (2.247, -0.5) {$(3,5)^3_{5}$};
  \end{scope}
  \begin{scope}[xshift = 21.694cm]
    \input{diagrams/links-857.tex}
    \node[scale=0.5] at (2.246, -0.5) {$(3,5)^3_{6}$};
  \end{scope}
  \begin{scope}[xshift = 26.494cm]
    \input{diagrams/links-858.tex}
    \node[scale=0.5] at (2.247, -0.5) {$(3,5)^3_{7}$};
  \end{scope}
  \begin{scope}[xshift = 31.294cm]
    \input{diagrams/links-860.tex}
    \node[scale=0.5] at (2.595, -0.5) {$(3,3)^1_{1} \# 3^1_{1}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.208cm]
    \input{diagrams/links-861.tex}
    \node[scale=0.5] at (2.594, -0.5) {$(3,3)^1_{2} \# 3^1_{1}$};
  \end{scope}
  \begin{scope}[xshift = 6.062cm]
    \input{diagrams/links-862.tex}
    \node[scale=0.5] at (2.595, -0.5) {$(3,3)^1_{1} \# \overline{3^1_{1}}$};
  \end{scope}
  \begin{scope}[xshift = 11.918cm]
    \input{diagrams/links-863.tex}
    \node[scale=0.5] at (2.595, -0.5) {$(3,3)^1_{2} \# \overline{3^1_{1}}$};
  \end{scope}
  \begin{scope}[xshift = 17.774cm]
    \input{diagrams/links-864.tex}
    \node[scale=0.5] at (2.066, -0.5) {$(3,6)^1_{1}$};
  \end{scope}
  \begin{scope}[xshift = 22.573cm]
    \input{diagrams/links-865.tex}
    \node[scale=0.5] at (2.066, -0.5) {$(3,6)^1_{2}$};
  \end{scope}
  \begin{scope}[xshift = 27.372cm]
    \input{diagrams/links-866.tex}
    \node[scale=0.5] at (2.066, -0.5) {$(3,6)^1_{3}$};
  \end{scope}
  \begin{scope}[xshift = 32.172cm]
    \input{diagrams/links-867.tex}
    \node[scale=0.5] at (2.066, -0.5) {$(3,6)^1_{4}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.169cm]
    \input{diagrams/links-870.tex}
    \node[scale=0.5] at (1.910, -0.5) {$(3,6)^1_{5}$};
  \end{scope}
  \begin{scope}[xshift = 4.579cm]
    \input{diagrams/links-874.tex}
    \node[scale=0.5] at (1.460, -0.5) {$(3,6)^1_{6}$};
  \end{scope}
  \begin{scope}[xshift = 8.087cm]
    \input{diagrams/links-876.tex}
    \node[scale=0.5] at (1.516, -0.5) {$(3,6)^1_{7}$};
  \end{scope}
  \begin{scope}[xshift = 11.707cm]
    \input{diagrams/links-879.tex}
    \node[scale=0.5] at (2.159, -0.5) {$(3,6)^1_{8}$};
  \end{scope}
  \begin{scope}[xshift = 16.613cm]
    \input{diagrams/links-880.tex}
    \node[scale=0.5] at (2.159, -0.5) {$(3,6)^1_{9}$};
  \end{scope}
  \begin{scope}[xshift = 21.519cm]
    \input{diagrams/links-892.tex}
    \node[scale=0.5] at (2.016, -0.5) {$(3,6)^1_{10}$};
  \end{scope}
  \begin{scope}[xshift = 26.139cm]
    \input{diagrams/links-894.tex}
    \node[scale=0.5] at (2.050, -0.5) {$(3,6)^1_{11}$};
  \end{scope}
  \begin{scope}[xshift = 30.828cm]
    \input{diagrams/links-901.tex}
    \node[scale=0.5] at (2.758, -0.5) {$(3,6)^1_{12}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.018cm]
    \input{diagrams/links-903.tex}
    \node[scale=0.5] at (2.594, -0.5) {$(3,6)^1_{13}$};
  \end{scope}
  \begin{scope}[xshift = 5.492cm]
    \input{diagrams/links-904.tex}
    \node[scale=0.5] at (2.758, -0.5) {$(3,6)^1_{14}$};
  \end{scope}
  \begin{scope}[xshift = 11.293cm]
    \input{diagrams/links-905.tex}
    \node[scale=0.5] at (2.758, -0.5) {$(3,6)^1_{15}$};
  \end{scope}
  \begin{scope}[xshift = 17.094cm]
    \input{diagrams/links-906.tex}
    \node[scale=0.5] at (2.487, -0.5) {$(3,6)^1_{16}$};
  \end{scope}
  \begin{scope}[xshift = 22.354cm]
    \input{diagrams/links-907.tex}
    \node[scale=0.5] at (2.487, -0.5) {$(3,6)^1_{17}$};
  \end{scope}
  \begin{scope}[xshift = 27.614cm]
    \input{diagrams/links-908.tex}
    \node[scale=0.5] at (1.703, -0.5) {$(3,6)^1_{18}$};
  \end{scope}
  \begin{scope}[xshift = 31.306cm]
    \input{diagrams/links-909.tex}
    \node[scale=0.5] at (2.595, -0.5) {$(3,6)^1_{19}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.168cm]
    \input{diagrams/links-914.tex}
    \node[scale=0.5] at (2.405, -0.5) {$(3,6)^1_{20}$};
  \end{scope}
  \begin{scope}[xshift = 5.563cm]
    \input{diagrams/links-916.tex}
    \node[scale=0.5] at (2.722, -0.5) {$(3,6)^1_{21}$};
  \end{scope}
  \begin{scope}[xshift = 11.592cm]
    \input{diagrams/links-917.tex}
    \node[scale=0.5] at (2.722, -0.5) {$(3,6)^1_{22}$};
  \end{scope}
  \begin{scope}[xshift = 17.621cm]
    \input{diagrams/links-937.tex}
    \node[scale=0.5] at (2.016, -0.5) {$(3,6)^1_{23}$};
  \end{scope}
  \begin{scope}[xshift = 22.237cm]
    \input{diagrams/links-939.tex}
    \node[scale=0.5] at (2.050, -0.5) {$(3,6)^1_{24}$};
  \end{scope}
  \begin{scope}[xshift = 26.923cm]
    \input{diagrams/links-944.tex}
    \node[scale=0.5] at (2.203, -0.5) {$(3,6)^1_{25}$};
  \end{scope}
  \begin{scope}[xshift = 31.914cm]
    \input{diagrams/links-945.tex}
    \node[scale=0.5] at (2.216, -0.5) {$(3,6)^1_{26}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.197cm]
    \input{diagrams/links-947.tex}
    \node[scale=0.5] at (1.677, -0.5) {$(3,6)^1_{27}$};
  \end{scope}
  \begin{scope}[xshift = 4.194cm]
    \input{diagrams/links-948.tex}
    \node[scale=0.5] at (2.203, -0.5) {$(3,6)^1_{28}$};
  \end{scope}
  \begin{scope}[xshift = 9.242cm]
    \input{diagrams/links-966.tex}
    \node[scale=0.5] at (2.864, -0.5) {$(3,6)^1_{29}$};
  \end{scope}
  \begin{scope}[xshift = 15.613cm]
    \input{diagrams/links-968.tex}
    \node[scale=0.5] at (3.422, -0.5) {$(3,6)^1_{30}$};
  \end{scope}
  \begin{scope}[xshift = 23.101cm]
    \input{diagrams/links-969.tex}
    \node[scale=0.5] at (2.864, -0.5) {$(3,6)^1_{31}$};
  \end{scope}
  \begin{scope}[xshift = 29.472cm]
    \input{diagrams/links-971.tex}
    \node[scale=0.5] at (3.422, -0.5) {$(3,6)^1_{32}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.350cm]
    \input{diagrams/links-972.tex}
    \node[scale=0.5] at (3.080, -0.5) {$(3,6)^1_{33}$};
  \end{scope}
  \begin{scope}[xshift = 7.461cm]
    \input{diagrams/links-976.tex}
    \node[scale=0.5] at (3.080, -0.5) {$(3,6)^1_{34}$};
  \end{scope}
  \begin{scope}[xshift = 14.572cm]
    \input{diagrams/links-978.tex}
    \node[scale=0.5] at (2.862, -0.5) {$(3,6)^1_{35}$};
  \end{scope}
  \begin{scope}[xshift = 21.246cm]
    \input{diagrams/links-980.tex}
    \node[scale=0.5] at (1.772, -0.5) {$(3,6)^1_{36}$};
  \end{scope}
  \begin{scope}[xshift = 25.741cm]
    \input{diagrams/links-981.tex}
    \node[scale=0.5] at (1.772, -0.5) {$(3,6)^1_{37}$};
  \end{scope}
  \begin{scope}[xshift = 30.236cm]
    \input{diagrams/links-984.tex}
    \node[scale=0.5] at (2.963, -0.5) {$(3,6)^1_{38}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.015cm]
    \input{diagrams/links-987.tex}
    \node[scale=0.5] at (2.971, -0.5) {$(3,6)^1_{39}$};
  \end{scope}
  \begin{scope}[xshift = 6.235cm]
    \input{diagrams/links-991.tex}
    \node[scale=0.5] at (2.313, -0.5) {$(3,6)^1_{40}$};
  \end{scope}
  \begin{scope}[xshift = 11.141cm]
    \input{diagrams/links-993.tex}
    \node[scale=0.5] at (1.714, -0.5) {$(3,6)^1_{41}$};
  \end{scope}
  \begin{scope}[xshift = 14.847cm]
    \input{diagrams/links-995.tex}
    \node[scale=0.5] at (1.714, -0.5) {$(3,6)^1_{42}$};
  \end{scope}
  \begin{scope}[xshift = 18.554cm]
    \input{diagrams/links-997.tex}
    \node[scale=0.5] at (2.313, -0.5) {$(3,6)^1_{43}$};
  \end{scope}
  \begin{scope}[xshift = 23.459cm]
    \input{diagrams/links-999.tex}
    \node[scale=0.5] at (2.138, -0.5) {$(3,2)^1_{1} \# 4^1_{1}$};
  \end{scope}
  \begin{scope}[xshift = 28.014cm]
    \input{diagrams/links-1003.tex}
    \node[scale=0.5] at (2.139, -0.5) {$(3,2)^1_{2} \# 4^1_{1}$};
  \end{scope}
  \begin{scope}[xshift = 32.571cm]
    \input{diagrams/links-1009.tex}
    \node[scale=0.5] at (1.963, -0.5) {$(3,6)^1_{44}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.419cm]
    \input{diagrams/links-1014.tex}
    \node[scale=0.5] at (2.410, -0.5) {$(3,6)^1_{45}$};
  \end{scope}
  \begin{scope}[xshift = 6.327cm]
    \input{diagrams/links-1017.tex}
    \node[scale=0.5] at (1.966, -0.5) {$(3,6)^1_{46}$};
  \end{scope}
  \begin{scope}[xshift = 11.346cm]
    \input{diagrams/links-1020.tex}
    \node[scale=0.5] at (2.437, -0.5) {$(3,6)^1_{47}$};
  \end{scope}
  \begin{scope}[xshift = 17.308cm]
    \input{diagrams/links-1035.tex}
    \node[scale=0.5] at (2.647, -0.5) {$(3,6)^1_{48}$};
  \end{scope}
  \begin{scope}[xshift = 23.690cm]
    \input{diagrams/links-1038.tex}
    \node[scale=0.5] at (2.946, -0.5) {$(3,6)^1_{49}$};
  \end{scope}
  \begin{scope}[xshift = 30.670cm]
    \input{diagrams/links-1040.tex}
    \node[scale=0.5] at (2.712, -0.5) {$(3,6)^1_{50}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.404cm]
    \input{diagrams/links-1042.tex}
    \node[scale=0.5] at (2.712, -0.5) {$(3,6)^1_{51}$};
  \end{scope}
  \begin{scope}[xshift = 6.884cm]
    \input{diagrams/links-1043.tex}
    \node[scale=0.5] at (2.712, -0.5) {$(3,6)^1_{52}$};
  \end{scope}
  \begin{scope}[xshift = 13.365cm]
    \input{diagrams/links-1055.tex}
    \node[scale=0.5] at (3.535, -0.5) {$(3,6)^1_{53}$};
  \end{scope}
  \begin{scope}[xshift = 21.492cm]
    \input{diagrams/links-1057.tex}
    \node[scale=0.5] at (1.723, -0.5) {$(3,6)^1_{54}$};
  \end{scope}
  \begin{scope}[xshift = 25.997cm]
    \input{diagrams/links-1058.tex}
    \node[scale=0.5] at (1.846, -0.5) {$(3,6)^1_{55}$};
  \end{scope}
  \begin{scope}[xshift = 30.745cm]
    \input{diagrams/links-1060.tex}
    \node[scale=0.5] at (2.682, -0.5) {$(3,6)^1_{56}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.064cm]
    \input{diagrams/links-1063.tex}
    \node[scale=0.5] at (2.945, -0.5) {$(3,6)^1_{57}$};
  \end{scope}
  \begin{scope}[xshift = 6.334cm]
    \input{diagrams/links-1065.tex}
    \node[scale=0.5] at (1.443, -0.5) {$(3,6)^1_{58}$};
  \end{scope}
  \begin{scope}[xshift = 9.599cm]
    \input{diagrams/links-1066.tex}
    \node[scale=0.5] at (2.320, -0.5) {$(3,6)^1_{59}$};
  \end{scope}
  \begin{scope}[xshift = 14.618cm]
    \input{diagrams/links-1067.tex}
    \node[scale=0.5] at (3.535, -0.5) {$(3,6)^1_{60}$};
  \end{scope}
  \begin{scope}[xshift = 22.067cm]
    \input{diagrams/links-1071.tex}
    \node[scale=0.5] at (2.712, -0.5) {$(3,6)^1_{61}$};
  \end{scope}
  \begin{scope}[xshift = 27.869cm]
    \input{diagrams/links-1072.tex}
    \node[scale=0.5] at (1.389, -0.5) {$(3,6)^1_{62}$};
  \end{scope}
  \begin{scope}[xshift = 31.025cm]
    \input{diagrams/links-1073.tex}
    \node[scale=0.5] at (2.711, -0.5) {$(3,6)^1_{63}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.140cm]
    \input{diagrams/links-1081.tex}
    \node[scale=0.5] at (3.144, -0.5) {$(3,6)^1_{64}$};
  \end{scope}
  \begin{scope}[xshift = 6.956cm]
    \input{diagrams/links-1082.tex}
    \node[scale=0.5] at (1.507, -0.5) {$(3,6)^1_{65}$};
  \end{scope}
  \begin{scope}[xshift = 10.499cm]
    \input{diagrams/links-1083.tex}
    \node[scale=0.5] at (3.144, -0.5) {$(3,6)^1_{66}$};
  \end{scope}
  \begin{scope}[xshift = 17.316cm]
    \input{diagrams/links-1084.tex}
    \node[scale=0.5] at (2.458, -0.5) {$(3,6)^1_{67}$};
  \end{scope}
  \begin{scope}[xshift = 22.761cm]
    \input{diagrams/links-1085.tex}
    \node[scale=0.5] at (2.458, -0.5) {$(3,6)^1_{68}$};
  \end{scope}
  \begin{scope}[xshift = 28.206cm]
    \input{diagrams/links-1087.tex}
    \node[scale=0.5] at (2.227, -0.5) {$(3,6)^1_{69}$};
  \end{scope}
  \begin{scope}[xshift = 33.189cm]
    \input{diagrams/links-1088.tex}
    \node[scale=0.5] at (1.592, -0.5) {$(3,6)^1_{70}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.304cm]
    \input{diagrams/links-1089.tex}
    \node[scale=0.5] at (3.144, -0.5) {$(3,6)^1_{71}$};
  \end{scope}
  \begin{scope}[xshift = 7.450cm]
    \input{diagrams/links-1090.tex}
    \node[scale=0.5] at (2.457, -0.5) {$(3,6)^1_{72}$};
  \end{scope}
  \begin{scope}[xshift = 13.223cm]
    \input{diagrams/links-1092.tex}
    \node[scale=0.5] at (3.193, -0.5) {$(3,6)^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 20.467cm]
    \input{diagrams/links-1093.tex}
    \node[scale=0.5] at (3.193, -0.5) {$(3,6)^2_{2}$};
  \end{scope}
  \begin{scope}[xshift = 27.710cm]
    \input{diagrams/links-1095.tex}
    \node[scale=0.5] at (2.255, -0.5) {$(3,6)^2_{3}$};
  \end{scope}
  \begin{scope}[xshift = 33.079cm]
    \input{diagrams/links-1096.tex}
    \node[scale=0.5] at (1.565, -0.5) {$(3,6)^2_{4}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.298cm]
    \input{diagrams/links-1098.tex}
    \node[scale=0.5] at (2.256, -0.5) {$(3,6)^2_{5}$};
  \end{scope}
  \begin{scope}[xshift = 5.657cm]
    \input{diagrams/links-1111.tex}
    \node[scale=0.5] at (2.392, -0.5) {$(3,6)^2_{6}$};
  \end{scope}
  \begin{scope}[xshift = 11.288cm]
    \input{diagrams/links-1112.tex}
    \node[scale=0.5] at (1.515, -0.5) {$(3,6)^2_{7}$};
  \end{scope}
  \begin{scope}[xshift = 15.164cm]
    \input{diagrams/links-1113.tex}
    \node[scale=0.5] at (2.109, -0.5) {$(3,6)^2_{8}$};
  \end{scope}
  \begin{scope}[xshift = 20.230cm]
    \input{diagrams/links-1114.tex}
    \node[scale=0.5] at (2.540, -0.5) {$(3,6)^2_{9}$};
  \end{scope}
  \begin{scope}[xshift = 26.156cm]
    \input{diagrams/links-1115.tex}
    \node[scale=0.5] at (2.092, -0.5) {$(3,6)^2_{10}$};
  \end{scope}
  \begin{scope}[xshift = 31.186cm]
    \input{diagrams/links-1117.tex}
    \node[scale=0.5] at (2.514, -0.5) {$(3,6)^2_{11}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.168cm]
    \input{diagrams/links-1119.tex}
    \node[scale=0.5] at (2.541, -0.5) {$(3,6)^2_{12}$};
  \end{scope}
  \begin{scope}[xshift = 5.834cm]
    \input{diagrams/links-1120.tex}
    \node[scale=0.5] at (2.092, -0.5) {$(3,6)^2_{13}$};
  \end{scope}
  \begin{scope}[xshift = 10.603cm]
    \input{diagrams/links-1122.tex}
    \node[scale=0.5] at (2.514, -0.5) {$(3,6)^2_{14}$};
  \end{scope}
  \begin{scope}[xshift = 16.216cm]
    \input{diagrams/links-1126.tex}
    \node[scale=0.5] at (2.541, -0.5) {$(3,6)^2_{15}$};
  \end{scope}
  \begin{scope}[xshift = 21.882cm]
    \input{diagrams/links-1127.tex}
    \node[scale=0.5] at (2.392, -0.5) {$(3,6)^2_{16}$};
  \end{scope}
  \begin{scope}[xshift = 27.252cm]
    \input{diagrams/links-1129.tex}
    \node[scale=0.5] at (2.109, -0.5) {$(3,6)^2_{17}$};
  \end{scope}
  \begin{scope}[xshift = 32.056cm]
    \input{diagrams/links-1133.tex}
    \node[scale=0.5] at (2.144, -0.5) {$(3,6)^2_{18}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.330cm]
    \input{diagrams/links-1135.tex}
    \node[scale=0.5] at (2.144, -0.5) {$(3,6)^2_{19}$};
  \end{scope}
  \begin{scope}[xshift = 5.530cm]
    \input{diagrams/links-1142.tex}
    \node[scale=0.5] at (1.678, -0.5) {$(3,6)^2_{20}$};
  \end{scope}
  \begin{scope}[xshift = 9.797cm]
    \input{diagrams/links-1144.tex}
    \node[scale=0.5] at (2.145, -0.5) {$(3,6)^2_{21}$};
  \end{scope}
  \begin{scope}[xshift = 14.997cm]
    \input{diagrams/links-1148.tex}
    \node[scale=0.5] at (2.077, -0.5) {$(3,6)^2_{22}$};
  \end{scope}
  \begin{scope}[xshift = 20.062cm]
    \input{diagrams/links-1149.tex}
    \node[scale=0.5] at (1.967, -0.5) {$(3,6)^2_{23}$};
  \end{scope}
  \begin{scope}[xshift = 24.906cm]
    \input{diagrams/links-1152.tex}
    \node[scale=0.5] at (2.591, -0.5) {$(3,6)^2_{24}$};
  \end{scope}
  \begin{scope}[xshift = 30.999cm]
    \input{diagrams/links-1153.tex}
    \node[scale=0.5] at (2.591, -0.5) {$(3,6)^2_{25}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.521cm]
    \input{diagrams/links-1155.tex}
    \node[scale=0.5] at (2.591, -0.5) {$(3,6)^2_{26}$};
  \end{scope}
  \begin{scope}[xshift = 6.995cm]
    \input{diagrams/links-1160.tex}
    \node[scale=0.5] at (3.296, -0.5) {$(3,6)^2_{27}$};
  \end{scope}
  \begin{scope}[xshift = 14.879cm]
    \input{diagrams/links-1161.tex}
    \node[scale=0.5] at (3.485, -0.5) {$(3,6)^2_{28}$};
  \end{scope}
  \begin{scope}[xshift = 23.142cm]
    \input{diagrams/links-1162.tex}
    \node[scale=0.5] at (2.483, -0.5) {$(3,6)^2_{29}$};
  \end{scope}
  \begin{scope}[xshift = 29.399cm]
    \input{diagrams/links-1163.tex}
    \node[scale=0.5] at (3.296, -0.5) {$(3,6)^2_{30}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.036cm]
    \input{diagrams/links-1164.tex}
    \node[scale=0.5] at (2.755, -0.5) {$(3,6)^2_{31}$};
  \end{scope}
  \begin{scope}[xshift = 5.868cm]
    \input{diagrams/links-1165.tex}
    \node[scale=0.5] at (1.955, -0.5) {$(3,3)^2_{1} \#_{1,1} 3^1_{1}$};
  \end{scope}
  \begin{scope}[xshift = 10.099cm]
    \input{diagrams/links-1167.tex}
    \node[scale=0.5] at (1.955, -0.5) {$(3,3)^2_{2} \#_{1,1} 3^1_{1}$};
  \end{scope}
  \begin{scope}[xshift = 14.331cm]
    \input{diagrams/links-1168.tex}
    \node[scale=0.5] at (1.955, -0.5) {$(3,3)^2_{2} \#_{1,1} \overline{3^1_{1}}$};
  \end{scope}
  \begin{scope}[xshift = 18.562cm]
    \input{diagrams/links-1182.tex}
    \node[scale=0.5] at (2.009, -0.5) {$(3,6)^2_{32}$};
  \end{scope}
  \begin{scope}[xshift = 22.901cm]
    \input{diagrams/links-1184.tex}
    \node[scale=0.5] at (2.201, -0.5) {$(3,6)^2_{33}$};
  \end{scope}
  \begin{scope}[xshift = 27.624cm]
    \input{diagrams/links-1191.tex}
    \node[scale=0.5] at (2.003, -0.5) {$(3,6)^2_{34}$};
  \end{scope}
  \begin{scope}[xshift = 31.950cm]
    \input{diagrams/links-1192.tex}
    \node[scale=0.5] at (2.263, -0.5) {$(3,6)^2_{35}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.178cm]
    \input{diagrams/links-1193.tex}
    \node[scale=0.5] at (1.909, -0.5) {$(3,6)^2_{36}$};
  \end{scope}
  \begin{scope}[xshift = 4.603cm]
    \input{diagrams/links-1194.tex}
    \node[scale=0.5] at (1.775, -0.5) {$(3,6)^2_{37}$};
  \end{scope}
  \begin{scope}[xshift = 8.760cm]
    \input{diagrams/links-1197.tex}
    \node[scale=0.5] at (2.623, -0.5) {$(3,6)^2_{38}$};
  \end{scope}
  \begin{scope}[xshift = 14.612cm]
    \input{diagrams/links-1199.tex}
    \node[scale=0.5] at (1.558, -0.5) {$(3,6)^2_{39}$};
  \end{scope}
  \begin{scope}[xshift = 18.334cm]
    \input{diagrams/links-1201.tex}
    \node[scale=0.5] at (1.558, -0.5) {$(3,6)^2_{40}$};
  \end{scope}
  \begin{scope}[xshift = 22.055cm]
    \input{diagrams/links-1204.tex}
    \node[scale=0.5] at (2.623, -0.5) {$(3,6)^2_{41}$};
  \end{scope}
  \begin{scope}[xshift = 27.907cm]
    \input{diagrams/links-1224.tex}
    \node[scale=0.5] at (1.955, -0.5) {$(3,3)^2_{1} \#_{2,1} 3^1_{1}$};
  \end{scope}
  \begin{scope}[xshift = 32.424cm]
    \input{diagrams/links-1225.tex}
    \node[scale=0.5] at (1.955, -0.5) {$(3,3)^2_{1} \#_{2,1} \overline{3^1_{1}}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.255cm]
    \input{diagrams/links-1226.tex}
    \node[scale=0.5] at (1.955, -0.5) {$(3,3)^2_{2} \#_{2,1} 3^1_{1}$};
  \end{scope}
  \begin{scope}[xshift = 4.926cm]
    \input{diagrams/links-1227.tex}
    \node[scale=0.5] at (1.955, -0.5) {$(3,3)^2_{2} \#_{2,1} \overline{3^1_{1}}$};
  \end{scope}
  \begin{scope}[xshift = 9.596cm]
    \input{diagrams/links-1228.tex}
    \node[scale=0.5] at (2.201, -0.5) {$(3,6)^2_{42}$};
  \end{scope}
  \begin{scope}[xshift = 14.759cm]
    \input{diagrams/links-1229.tex}
    \node[scale=0.5] at (2.201, -0.5) {$(3,6)^2_{43}$};
  \end{scope}
  \begin{scope}[xshift = 19.921cm]
    \input{diagrams/links-1230.tex}
    \node[scale=0.5] at (2.793, -0.5) {$(3,6)^2_{44}$};
  \end{scope}
  \begin{scope}[xshift = 26.267cm]
    \input{diagrams/links-1231.tex}
    \node[scale=0.5] at (2.307, -0.5) {$(3,6)^2_{45}$};
  \end{scope}
  \begin{scope}[xshift = 31.643cm]
    \input{diagrams/links-1232.tex}
    \node[scale=0.5] at (2.307, -0.5) {$(3,6)^2_{46}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.020cm]
    \input{diagrams/links-1234.tex}
    \node[scale=0.5] at (2.307, -0.5) {$(3,6)^2_{47}$};
  \end{scope}
  \begin{scope}[xshift = 4.925cm]
    \input{diagrams/links-1235.tex}
    \node[scale=0.5] at (2.201, -0.5) {$(3,6)^2_{48}$};
  \end{scope}
  \begin{scope}[xshift = 9.617cm]
    \input{diagrams/links-1236.tex}
    \node[scale=0.5] at (2.793, -0.5) {$(3,6)^2_{49}$};
  \end{scope}
  \begin{scope}[xshift = 15.492cm]
    \input{diagrams/links-1241.tex}
    \node[scale=0.5] at (2.086, -0.5) {$(3,6)^2_{50}$};
  \end{scope}
  \begin{scope}[xshift = 19.954cm]
    \input{diagrams/links-1243.tex}
    \node[scale=0.5] at (2.475, -0.5) {$(3,6)^2_{51}$};
  \end{scope}
  \begin{scope}[xshift = 25.195cm]
    \input{diagrams/links-1244.tex}
    \node[scale=0.5] at (2.373, -0.5) {$(3,6)^2_{52}$};
  \end{scope}
  \begin{scope}[xshift = 30.231cm]
    \input{diagrams/links-1245.tex}
    \node[scale=0.5] at (3.131, -0.5) {$(3,6)^2_{53}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.161cm]
    \input{diagrams/links-1246.tex}
    \node[scale=0.5] at (1.988, -0.5) {$(3,6)^2_{54}$};
  \end{scope}
  \begin{scope}[xshift = 4.710cm]
    \input{diagrams/links-1247.tex}
    \node[scale=0.5] at (3.131, -0.5) {$(3,6)^2_{55}$};
  \end{scope}
  \begin{scope}[xshift = 11.545cm]
    \input{diagrams/links-1248.tex}
    \node[scale=0.5] at (2.475, -0.5) {$(3,6)^2_{56}$};
  \end{scope}
  \begin{scope}[xshift = 17.068cm]
    \input{diagrams/links-1249.tex}
    \node[scale=0.5] at (2.373, -0.5) {$(3,6)^2_{57}$};
  \end{scope}
  \begin{scope}[xshift = 22.386cm]
    \input{diagrams/links-1250.tex}
    \node[scale=0.5] at (1.950, -0.5) {$(3,6)^2_{58}$};
  \end{scope}
  \begin{scope}[xshift = 26.858cm]
    \input{diagrams/links-1252.tex}
    \node[scale=0.5] at (2.511, -0.5) {$(3,6)^2_{59}$};
  \end{scope}
  \begin{scope}[xshift = 32.452cm]
    \input{diagrams/links-1254.tex}
    \node[scale=0.5] at (1.950, -0.5) {$(3,6)^2_{60}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.328cm]
    \input{diagrams/links-1255.tex}
    \node[scale=0.5] at (1.950, -0.5) {$(3,6)^2_{61}$};
  \end{scope}
  \begin{scope}[xshift = 5.132cm]
    \input{diagrams/links-1272.tex}
    \node[scale=0.5] at (2.305, -0.5) {$(3,6)^2_{62}$};
  \end{scope}
  \begin{scope}[xshift = 10.647cm]
    \input{diagrams/links-1273.tex}
    \node[scale=0.5] at (2.304, -0.5) {$(3,6)^2_{63}$};
  \end{scope}
  \begin{scope}[xshift = 16.161cm]
    \input{diagrams/links-1275.tex}
    \node[scale=0.5] at (2.124, -0.5) {$(3,6)^2_{64}$};
  \end{scope}
  \begin{scope}[xshift = 21.313cm]
    \input{diagrams/links-1276.tex}
    \node[scale=0.5] at (2.203, -0.5) {$(3,6)^2_{65}$};
  \end{scope}
  \begin{scope}[xshift = 26.625cm]
    \input{diagrams/links-1277.tex}
    \node[scale=0.5] at (2.203, -0.5) {$(3,6)^2_{66}$};
  \end{scope}
  \begin{scope}[xshift = 31.937cm]
    \input{diagrams/links-1279.tex}
    \node[scale=0.5] at (2.124, -0.5) {$(3,6)^2_{67}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.042cm]
    \input{diagrams/links-1280.tex}
    \node[scale=0.5] at (2.807, -0.5) {$(3,6)^2_{68}$};
  \end{scope}
  \begin{scope}[xshift = 5.990cm]
    \input{diagrams/links-1281.tex}
    \node[scale=0.5] at (2.807, -0.5) {$(3,6)^2_{69}$};
  \end{scope}
  \begin{scope}[xshift = 11.939cm]
    \input{diagrams/links-1282.tex}
    \node[scale=0.5] at (2.203, -0.5) {$(3,6)^2_{70}$};
  \end{scope}
  \begin{scope}[xshift = 16.679cm]
    \input{diagrams/links-1286.tex}
    \node[scale=0.5] at (2.305, -0.5) {$(3,6)^2_{71}$};
  \end{scope}
  \begin{scope}[xshift = 21.623cm]
    \input{diagrams/links-1289.tex}
    \node[scale=0.5] at (2.363, -0.5) {$(3,6)^2_{72}$};
  \end{scope}
  \begin{scope}[xshift = 26.683cm]
    \input{diagrams/links-1290.tex}
    \node[scale=0.5] at (2.363, -0.5) {$(3,6)^2_{73}$};
  \end{scope}
  \begin{scope}[xshift = 31.744cm]
    \input{diagrams/links-1291.tex}
    \node[scale=0.5] at (2.363, -0.5) {$(3,6)^2_{74}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.086cm]
    \input{diagrams/links-1293.tex}
    \node[scale=0.5] at (2.363, -0.5) {$(3,6)^2_{75}$};
  \end{scope}
  \begin{scope}[xshift = 5.235cm]
    \input{diagrams/links-1294.tex}
    \node[scale=0.5] at (2.027, -0.5) {$(3,4)^1_{1} \# 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 9.711cm]
    \input{diagrams/links-1297.tex}
    \node[scale=0.5] at (2.027, -0.5) {$(3,4)^1_{2} \# 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 14.187cm]
    \input{diagrams/links-1298.tex}
    \node[scale=0.5] at (3.104, -0.5) {$(3,4)^1_{3} \# 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 20.817cm]
    \input{diagrams/links-1299.tex}
    \node[scale=0.5] at (3.105, -0.5) {$(3,4)^1_{4} \# 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 27.449cm]
    \input{diagrams/links-1300.tex}
    \node[scale=0.5] at (2.139, -0.5) {$(3,2)^1_{1} \# 4^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 32.149cm]
    \input{diagrams/links-1301.tex}
    \node[scale=0.5] at (2.139, -0.5) {$(3,2)^1_{1} \# \overline{4^2_{1}}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.253cm]
    \input{diagrams/links-1303.tex}
    \node[scale=0.5] at (2.791, -0.5) {$(3,4)^1_{5} \# 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 6.590cm]
    \input{diagrams/links-1304.tex}
    \node[scale=0.5] at (1.769, -0.5) {$(3,4)^1_{6} \# 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 10.883cm]
    \input{diagrams/links-1305.tex}
    \node[scale=0.5] at (2.791, -0.5) {$(3,4)^1_{7} \# 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 17.220cm]
    \input{diagrams/links-1306.tex}
    \node[scale=0.5] at (2.138, -0.5) {$(3,2)^1_{2} \# \overline{4^2_{1}}$};
  \end{scope}
  \begin{scope}[xshift = 22.252cm]
    \input{diagrams/links-1309.tex}
    \node[scale=0.5] at (2.178, -0.5) {$(3,6)^2_{76}$};
  \end{scope}
  \begin{scope}[xshift = 27.362cm]
    \input{diagrams/links-1310.tex}
    \node[scale=0.5] at (2.177, -0.5) {$(3,6)^2_{77}$};
  \end{scope}
  \begin{scope}[xshift = 32.472cm]
    \input{diagrams/links-1313.tex}
    \node[scale=0.5] at (1.894, -0.5) {$(3,6)^2_{78}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.398cm]
    \input{diagrams/links-1314.tex}
    \node[scale=0.5] at (2.563, -0.5) {$(3,6)^2_{79}$};
  \end{scope}
  \begin{scope}[xshift = 6.568cm]
    \input{diagrams/links-1316.tex}
    \node[scale=0.5] at (1.894, -0.5) {$(3,6)^2_{80}$};
  \end{scope}
  \begin{scope}[xshift = 11.401cm]
    \input{diagrams/links-1318.tex}
    \node[scale=0.5] at (2.177, -0.5) {$(3,6)^2_{81}$};
  \end{scope}
  \begin{scope}[xshift = 16.801cm]
    \input{diagrams/links-1319.tex}
    \node[scale=0.5] at (2.177, -0.5) {$(3,6)^2_{82}$};
  \end{scope}
  \begin{scope}[xshift = 22.201cm]
    \input{diagrams/links-1321.tex}
    \node[scale=0.5] at (1.485, -0.5) {$(3,4)^1_{8} \# 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 26.216cm]
    \input{diagrams/links-1322.tex}
    \node[scale=0.5] at (1.894, -0.5) {$(3,6)^2_{83}$};
  \end{scope}
  \begin{scope}[xshift = 31.049cm]
    \input{diagrams/links-1324.tex}
    \node[scale=0.5] at (2.533, -0.5) {$(3,6)^2_{84}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.334cm]
    \input{diagrams/links-1326.tex}
    \node[scale=0.5] at (2.177, -0.5) {$(3,6)^2_{85}$};
  \end{scope}
  \begin{scope}[xshift = 5.608cm]
    \input{diagrams/links-1328.tex}
    \node[scale=0.5] at (2.378, -0.5) {$(3,6)^3_{1}$};
  \end{scope}
  \begin{scope}[xshift = 11.282cm]
    \input{diagrams/links-1329.tex}
    \node[scale=0.5] at (2.897, -0.5) {$(3,6)^3_{2}$};
  \end{scope}
  \begin{scope}[xshift = 17.995cm]
    \input{diagrams/links-1330.tex}
    \node[scale=0.5] at (2.898, -0.5) {$(3,6)^3_{3}$};
  \end{scope}
  \begin{scope}[xshift = 24.709cm]
    \input{diagrams/links-1331.tex}
    \node[scale=0.5] at (2.897, -0.5) {$(3,6)^3_{4}$};
  \end{scope}
  \begin{scope}[xshift = 31.422cm]
    \input{diagrams/links-1333.tex}
    \node[scale=0.5] at (2.378, -0.5) {$(3,6)^3_{5}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.069cm]
    \input{diagrams/links-1334.tex}
    \node[scale=0.5] at (2.977, -0.5) {$(3,6)^3_{6}$};
  \end{scope}
  \begin{scope}[xshift = 6.411cm]
    \input{diagrams/links-1343.tex}
    \node[scale=0.5] at (1.659, -0.5) {$(3,6)^3_{7}$};
  \end{scope}
  \begin{scope}[xshift = 10.117cm]
    \input{diagrams/links-1344.tex}
    \node[scale=0.5] at (1.780, -0.5) {$(3,6)^3_{8}$};
  \end{scope}
  \begin{scope}[xshift = 14.065cm]
    \input{diagrams/links-1350.tex}
    \node[scale=0.5] at (1.384, -0.5) {$(3,6)^3_{9}$};
  \end{scope}
  \begin{scope}[xshift = 17.220cm]
    \input{diagrams/links-1351.tex}
    \node[scale=0.5] at (2.736, -0.5) {$(3,6)^3_{10}$};
  \end{scope}
  \begin{scope}[xshift = 23.080cm]
    \input{diagrams/links-1352.tex}
    \node[scale=0.5] at (2.736, -0.5) {$(3,6)^3_{11}$};
  \end{scope}
  \begin{scope}[xshift = 28.939cm]
    \input{diagrams/links-1355.tex}
    \node[scale=0.5] at (1.315, -0.5) {$(3,6)^3_{12}$};
  \end{scope}
  \begin{scope}[xshift = 31.956cm]
    \input{diagrams/links-1358.tex}
    \node[scale=0.5] at (2.244, -0.5) {$(3,4)^2_{1} \#_{1,1} 2^2_{1}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.184cm]
    \input{diagrams/links-1359.tex}
    \node[scale=0.5] at (2.244, -0.5) {$(3,4)^2_{2} \#_{1,1} 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 5.289cm]
    \input{diagrams/links-1360.tex}
    \node[scale=0.5] at (2.244, -0.5) {$(3,4)^2_{1} \#_{2,1} 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 10.394cm]
    \input{diagrams/links-1361.tex}
    \node[scale=0.5] at (1.812, -0.5) {$(3,6)^3_{13}$};
  \end{scope}
  \begin{scope}[xshift = 14.636cm]
    \input{diagrams/links-1362.tex}
    \node[scale=0.5] at (1.812, -0.5) {$(3,6)^3_{14}$};
  \end{scope}
  \begin{scope}[xshift = 18.878cm]
    \input{diagrams/links-1363.tex}
    \node[scale=0.5] at (2.703, -0.5) {$(3,6)^3_{15}$};
  \end{scope}
  \begin{scope}[xshift = 24.900cm]
    \input{diagrams/links-1364.tex}
    \node[scale=0.5] at (2.703, -0.5) {$(3,6)^3_{16}$};
  \end{scope}
  \begin{scope}[xshift = 30.923cm]
    \input{diagrams/links-1366.tex}
    \node[scale=0.5] at (2.703, -0.5) {$(3,6)^3_{17}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.065cm]
    \input{diagrams/links-1367.tex}
    \node[scale=0.5] at (2.244, -0.5) {$(3,4)^2_{2} \#_{2,1} 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 4.934cm]
    \input{diagrams/links-1368.tex}
    \node[scale=0.5] at (1.812, -0.5) {$(3,6)^3_{18}$};
  \end{scope}
  \begin{scope}[xshift = 8.938cm]
    \input{diagrams/links-1370.tex}
    \node[scale=0.5] at (2.778, -0.5) {$(3,4)^2_{3} \#_{1,1} 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 14.874cm]
    \input{diagrams/links-1373.tex}
    \node[scale=0.5] at (2.778, -0.5) {$(3,4)^2_{3} \#_{2,1} 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 20.810cm]
    \input{diagrams/links-1375.tex}
    \node[scale=0.5] at (2.421, -0.5) {$(3,4)^2_{4} \#_{1,1} 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 26.032cm]
    \input{diagrams/links-1376.tex}
    \node[scale=0.5] at (2.421, -0.5) {$(3,4)^2_{5} \#_{1,1} 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 31.254cm]
    \input{diagrams/links-1380.tex}
    \node[scale=0.5] at (2.596, -0.5) {$(3,6)^3_{19}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.629cm]
    \input{diagrams/links-1383.tex}
    \node[scale=0.5] at (2.421, -0.5) {$(3,4)^2_{4} \#_{2,1} 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 6.980cm]
    \input{diagrams/links-1386.tex}
    \node[scale=0.5] at (2.421, -0.5) {$(3,4)^2_{5} \#_{2,1} 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 13.330cm]
    \input{diagrams/links-1387.tex}
    \node[scale=0.5] at (2.597, -0.5) {$(3,6)^3_{20}$};
  \end{scope}
  \begin{scope}[xshift = 20.033cm]
    \input{diagrams/links-1400.tex}
    \node[scale=0.5] at (2.139, -0.5) {$(3,2)^1_{1} \#_{1,1} \left(2^2_{1} \# 2^2_{1}\right)$};
  \end{scope}
  \begin{scope}[xshift = 25.820cm]
    \input{diagrams/links-1403.tex}
    \node[scale=0.5] at (2.139, -0.5) {$(3,2)^1_{2} \#_{1,1} \left(2^2_{1} \# 2^2_{1}\right)$};
  \end{scope}
  \begin{scope}[xshift = 31.607cm]
    \input{diagrams/links-1410.tex}
    \node[scale=0.5] at (2.138, -0.5) {$(3,2)^1_{1} \#_{2,1} \left(2^2_{1} \# 2^2_{1}\right)$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.504cm]
    \input{diagrams/links-1413.tex}
    \node[scale=0.5] at (2.139, -0.5) {$(3,2)^1_{2} \#_{2,1} \left(2^2_{1} \# 2^2_{1}\right)$};
  \end{scope}
  \begin{scope}[xshift = 6.039cm]
    \input{diagrams/links-1418.tex}
    \node[scale=0.5] at (1.712, -0.5) {$(3,4)^3_{1} \#_{1,1} 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 10.720cm]
    \input{diagrams/links-1421.tex}
    \node[scale=0.5] at (2.039, -0.5) {$(3,6)^4_{1}$};
  \end{scope}
  \begin{scope}[xshift = 16.057cm]
    \input{diagrams/links-1422.tex}
    \node[scale=0.5] at (2.040, -0.5) {$(3,6)^4_{2}$};
  \end{scope}
  \begin{scope}[xshift = 21.394cm]
    \input{diagrams/links-1423.tex}
    \node[scale=0.5] at (2.039, -0.5) {$(3,6)^4_{3}$};
  \end{scope}
  \begin{scope}[xshift = 26.731cm]
    \input{diagrams/links-1425.tex}
    \node[scale=0.5] at (1.711, -0.5) {$(3,4)^3_{1} \#_{2,1} 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 31.411cm]
    \input{diagrams/links-1427.tex}
    \node[scale=0.5] at (2.299, -0.5) {$(3,6)^4_{4}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.172cm]
    \input{diagrams/links-1428.tex}
    \node[scale=0.5] at (2.299, -0.5) {$(3,6)^4_{5}$};
  \end{scope}
  \begin{scope}[xshift = 5.365cm]
    \input{diagrams/links-1429.tex}
    \node[scale=0.5] at (2.299, -0.5) {$(3,6)^4_{6}$};
  \end{scope}
  \begin{scope}[xshift = 10.557cm]
    \input{diagrams/links-1430.tex}
    \node[scale=0.5] at (2.881, -0.5) {$(4,3)^1_{1}$};
  \end{scope}
  \begin{scope}[xshift = 16.912cm]
    \input{diagrams/links-1431.tex}
    \node[scale=0.5] at (2.880, -0.5) {$(4,3)^1_{2}$};
  \end{scope}
  \begin{scope}[xshift = 23.267cm]
    \input{diagrams/links-1432.tex}
    \node[scale=0.5] at (2.880, -0.5) {$(4,3)^1_{3}$};
  \end{scope}
  \begin{scope}[xshift = 29.621cm]
    \input{diagrams/links-1433.tex}
    \node[scale=0.5] at (3.360, -0.5) {$(4,4)^1_{1}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.239cm]
    \input{diagrams/links-1434.tex}
    \node[scale=0.5] at (3.359, -0.5) {$(4,4)^1_{2}$};
  \end{scope}
  \begin{scope}[xshift = 7.685cm]
    \input{diagrams/links-1435.tex}
    \node[scale=0.5] at (3.359, -0.5) {$(4,4)^1_{3}$};
  \end{scope}
  \begin{scope}[xshift = 15.132cm]
    \input{diagrams/links-1436.tex}
    \node[scale=0.5] at (3.360, -0.5) {$(4,4)^1_{4}$};
  \end{scope}
  \begin{scope}[xshift = 22.579cm]
    \input{diagrams/links-1437.tex}
    \node[scale=0.5] at (3.242, -0.5) {$(4,4)^1_{5}$};
  \end{scope}
  \begin{scope}[xshift = 29.790cm]
    \input{diagrams/links-1438.tex}
    \node[scale=0.5] at (3.242, -0.5) {$(4,4)^1_{6}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.159cm]
    \input{diagrams/links-1439.tex}
    \node[scale=0.5] at (3.242, -0.5) {$(4,4)^1_{7}$};
  \end{scope}
  \begin{scope}[xshift = 7.210cm]
    \input{diagrams/links-1440.tex}
    \node[scale=0.5] at (2.663, -0.5) {$(4,4)^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 13.103cm]
    \input{diagrams/links-1441.tex}
    \node[scale=0.5] at (2.662, -0.5) {$(4,4)^2_{2}$};
  \end{scope}
  \begin{scope}[xshift = 18.995cm]
    \input{diagrams/links-1442.tex}
    \node[scale=0.5] at (2.662, -0.5) {$(4,4)^2_{3}$};
  \end{scope}
  \begin{scope}[xshift = 24.887cm]
    \input{diagrams/links-1443.tex}
    \node[scale=0.5] at (2.663, -0.5) {$(4,4)^2_{4}$};
  \end{scope}
  \begin{scope}[xshift = 30.780cm]
    \input{diagrams/links-1444.tex}
    \node[scale=0.5] at (2.787, -0.5) {$(4,4)^2_{5}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.210cm]
    \input{diagrams/links-1445.tex}
    \node[scale=0.5] at (2.620, -0.5) {$(4,4)^2_{6}$};
  \end{scope}
  \begin{scope}[xshift = 6.119cm]
    \input{diagrams/links-1446.tex}
    \node[scale=0.5] at (2.619, -0.5) {$(4,4)^2_{7}$};
  \end{scope}
  \begin{scope}[xshift = 12.029cm]
    \input{diagrams/links-1447.tex}
    \node[scale=0.5] at (2.619, -0.5) {$(4,4)^2_{8}$};
  \end{scope}
  \begin{scope}[xshift = 17.938cm]
    \input{diagrams/links-1448.tex}
    \node[scale=0.5] at (2.837, -0.5) {$(4,5)^1_{1}$};
  \end{scope}
  \begin{scope}[xshift = 24.283cm]
    \input{diagrams/links-1449.tex}
    \node[scale=0.5] at (2.837, -0.5) {$(4,5)^1_{2}$};
  \end{scope}
  \begin{scope}[xshift = 30.627cm]
    \input{diagrams/links-1451.tex}
    \node[scale=0.5] at (2.837, -0.5) {$(4,5)^1_{3}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.381cm]
    \input{diagrams/links-1456.tex}
    \node[scale=0.5] at (2.837, -0.5) {$(4,5)^1_{4}$};
  \end{scope}
  \begin{scope}[xshift = 7.069cm]
    \input{diagrams/links-1458.tex}
    \node[scale=0.5] at (2.674, -0.5) {$(4,5)^1_{5}$};
  \end{scope}
  \begin{scope}[xshift = 13.430cm]
    \input{diagrams/links-1460.tex}
    \node[scale=0.5] at (2.675, -0.5) {$(4,5)^1_{6}$};
  \end{scope}
  \begin{scope}[xshift = 19.792cm]
    \input{diagrams/links-1462.tex}
    \node[scale=0.5] at (3.832, -0.5) {$(4,5)^1_{7}$};
  \end{scope}
  \begin{scope}[xshift = 28.468cm]
    \input{diagrams/links-1463.tex}
    \node[scale=0.5] at (3.832, -0.5) {$(4,5)^1_{8}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.694cm]
    \input{diagrams/links-1464.tex}
    \node[scale=0.5] at (3.832, -0.5) {$(4,5)^1_{9}$};
  \end{scope}
  \begin{scope}[xshift = 9.995cm]
    \input{diagrams/links-1465.tex}
    \node[scale=0.5] at (3.758, -0.5) {$(4,5)^1_{10}$};
  \end{scope}
  \begin{scope}[xshift = 19.149cm]
    \input{diagrams/links-1466.tex}
    \node[scale=0.5] at (3.758, -0.5) {$(4,5)^1_{11}$};
  \end{scope}
  \begin{scope}[xshift = 28.302cm]
    \input{diagrams/links-1467.tex}
    \node[scale=0.5] at (3.758, -0.5) {$(4,5)^1_{12}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.679cm]
    \input{diagrams/links-1468.tex}
    \node[scale=0.5] at (3.757, -0.5) {$(4,5)^1_{13}$};
  \end{scope}
  \begin{scope}[xshift = 9.799cm]
    \input{diagrams/links-1469.tex}
    \node[scale=0.5] at (2.709, -0.5) {$(4,5)^1_{14}$};
  \end{scope}
  \begin{scope}[xshift = 16.824cm]
    \input{diagrams/links-1470.tex}
    \node[scale=0.5] at (2.708, -0.5) {$(4,5)^1_{15}$};
  \end{scope}
  \begin{scope}[xshift = 23.848cm]
    \input{diagrams/links-1471.tex}
    \node[scale=0.5] at (2.708, -0.5) {$(4,5)^1_{16}$};
  \end{scope}
  \begin{scope}[xshift = 30.872cm]
    \input{diagrams/links-1472.tex}
    \node[scale=0.5] at (2.481, -0.5) {$(4,5)^1_{17}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.459cm]
    \input{diagrams/links-1473.tex}
    \node[scale=0.5] at (3.563, -0.5) {$(4,5)^1_{18}$};
  \end{scope}
  \begin{scope}[xshift = 8.753cm]
    \input{diagrams/links-1474.tex}
    \node[scale=0.5] at (2.544, -0.5) {$(4,5)^1_{19}$};
  \end{scope}
  \begin{scope}[xshift = 15.008cm]
    \input{diagrams/links-1475.tex}
    \node[scale=0.5] at (3.406, -0.5) {$(4,5)^1_{20}$};
  \end{scope}
  \begin{scope}[xshift = 22.987cm]
    \input{diagrams/links-1476.tex}
    \node[scale=0.5] at (2.544, -0.5) {$(4,5)^1_{21}$};
  \end{scope}
  \begin{scope}[xshift = 29.242cm]
    \input{diagrams/links-1477.tex}
    \node[scale=0.5] at (3.406, -0.5) {$(4,5)^1_{22}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.637cm]
    \input{diagrams/links-1478.tex}
    \node[scale=0.5] at (2.481, -0.5) {$(4,5)^1_{23}$};
  \end{scope}
  \begin{scope}[xshift = 7.124cm]
    \input{diagrams/links-1479.tex}
    \node[scale=0.5] at (3.563, -0.5) {$(4,5)^1_{24}$};
  \end{scope}
  \begin{scope}[xshift = 15.776cm]
    \input{diagrams/links-1480.tex}
    \node[scale=0.5] at (2.481, -0.5) {$(4,5)^1_{25}$};
  \end{scope}
  \begin{scope}[xshift = 22.262cm]
    \input{diagrams/links-1481.tex}
    \node[scale=0.5] at (3.563, -0.5) {$(4,5)^1_{26}$};
  \end{scope}
  \begin{scope}[xshift = 30.914cm]
    \input{diagrams/links-1482.tex}
    \node[scale=0.5] at (2.481, -0.5) {$(4,5)^1_{27}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.214cm]
    \input{diagrams/links-1483.tex}
    \node[scale=0.5] at (3.563, -0.5) {$(4,5)^1_{28}$};
  \end{scope}
  \begin{scope}[xshift = 8.019cm]
    \input{diagrams/links-1484.tex}
    \node[scale=0.5] at (2.544, -0.5) {$(4,5)^1_{29}$};
  \end{scope}
  \begin{scope}[xshift = 13.785cm]
    \input{diagrams/links-1485.tex}
    \node[scale=0.5] at (3.404, -0.5) {$(4,5)^1_{30}$};
  \end{scope}
  \begin{scope}[xshift = 21.273cm]
    \input{diagrams/links-1487.tex}
    \node[scale=0.5] at (2.278, -0.5) {$(4,5)^1_{31}$};
  \end{scope}
  \begin{scope}[xshift = 26.507cm]
    \input{diagrams/links-1488.tex}
    \node[scale=0.5] at (2.278, -0.5) {$(4,5)^1_{32}$};
  \end{scope}
  \begin{scope}[xshift = 31.742cm]
    \input{diagrams/links-1489.tex}
    \node[scale=0.5] at (2.278, -0.5) {$(4,5)^1_{33}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.573cm]
    \input{diagrams/links-1491.tex}
    \node[scale=0.5] at (2.715, -0.5) {$(4,5)^1_{34}$};
  \end{scope}
  \begin{scope}[xshift = 7.397cm]
    \input{diagrams/links-1492.tex}
    \node[scale=0.5] at (3.044, -0.5) {$(4,5)^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 14.881cm]
    \input{diagrams/links-1493.tex}
    \node[scale=0.5] at (3.045, -0.5) {$(4,5)^2_{2}$};
  \end{scope}
  \begin{scope}[xshift = 22.366cm]
    \input{diagrams/links-1494.tex}
    \node[scale=0.5] at (3.045, -0.5) {$(4,5)^2_{3}$};
  \end{scope}
  \begin{scope}[xshift = 29.850cm]
    \input{diagrams/links-1495.tex}
    \node[scale=0.5] at (3.045, -0.5) {$(4,5)^2_{4}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.397cm]
    \input{diagrams/links-1496.tex}
    \node[scale=0.5] at (3.154, -0.5) {$(4,5)^2_{5}$};
  \end{scope}
  \begin{scope}[xshift = 7.750cm]
    \input{diagrams/links-1497.tex}
    \node[scale=0.5] at (3.154, -0.5) {$(4,5)^2_{6}$};
  \end{scope}
  \begin{scope}[xshift = 15.102cm]
    \input{diagrams/links-1498.tex}
    \node[scale=0.5] at (3.154, -0.5) {$(4,5)^2_{7}$};
  \end{scope}
  \begin{scope}[xshift = 22.454cm]
    \input{diagrams/links-1499.tex}
    \node[scale=0.5] at (3.155, -0.5) {$(4,5)^2_{8}$};
  \end{scope}
  \begin{scope}[xshift = 29.807cm]
    \input{diagrams/links-1500.tex}
    \node[scale=0.5] at (3.154, -0.5) {$(4,5)^2_{9}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.493cm]
    \input{diagrams/links-1501.tex}
    \node[scale=0.5] at (3.154, -0.5) {$(4,5)^2_{10}$};
  \end{scope}
  \begin{scope}[xshift = 8.038cm]
    \input{diagrams/links-1502.tex}
    \node[scale=0.5] at (2.885, -0.5) {$(4,5)^2_{11}$};
  \end{scope}
  \begin{scope}[xshift = 15.045cm]
    \input{diagrams/links-1503.tex}
    \node[scale=0.5] at (2.885, -0.5) {$(4,5)^2_{12}$};
  \end{scope}
  \begin{scope}[xshift = 22.052cm]
    \input{diagrams/links-1504.tex}
    \node[scale=0.5] at (2.885, -0.5) {$(4,5)^2_{13}$};
  \end{scope}
  \begin{scope}[xshift = 29.058cm]
    \input{diagrams/links-1505.tex}
    \node[scale=0.5] at (3.480, -0.5) {$(4,5)^2_{14}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.250cm]
    \input{diagrams/links-1506.tex}
    \node[scale=0.5] at (3.480, -0.5) {$(4,5)^2_{15}$};
  \end{scope}
  \begin{scope}[xshift = 7.962cm]
    \input{diagrams/links-1507.tex}
    \node[scale=0.5] at (3.481, -0.5) {$(4,5)^2_{16}$};
  \end{scope}
  \begin{scope}[xshift = 15.674cm]
    \input{diagrams/links-1508.tex}
    \node[scale=0.5] at (3.181, -0.5) {$(4,5)^2_{17}$};
  \end{scope}
  \begin{scope}[xshift = 22.787cm]
    \input{diagrams/links-1509.tex}
    \node[scale=0.5] at (3.181, -0.5) {$(4,5)^2_{18}$};
  \end{scope}
  \begin{scope}[xshift = 29.900cm]
    \input{diagrams/links-1510.tex}
    \node[scale=0.5] at (3.181, -0.5) {$(4,5)^2_{19}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.472cm]
    \input{diagrams/links-1511.tex}
    \node[scale=0.5] at (3.181, -0.5) {$(4,5)^2_{20}$};
  \end{scope}
  \begin{scope}[xshift = 8.029cm]
    \input{diagrams/links-1516.tex}
    \node[scale=0.5] at (3.112, -0.5) {$(4,5)^2_{21}$};
  \end{scope}
  \begin{scope}[xshift = 15.447cm]
    \input{diagrams/links-1517.tex}
    \node[scale=0.5] at (3.111, -0.5) {$(4,5)^2_{22}$};
  \end{scope}
  \begin{scope}[xshift = 22.864cm]
    \input{diagrams/links-1518.tex}
    \node[scale=0.5] at (3.112, -0.5) {$(4,5)^2_{23}$};
  \end{scope}
  \begin{scope}[xshift = 30.281cm]
    \input{diagrams/links-1520.tex}
    \node[scale=0.5] at (2.879, -0.5) {$(4,3)^1_{1} \# 2^2_{1}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.225cm]
    \input{diagrams/links-1521.tex}
    \node[scale=0.5] at (2.881, -0.5) {$(4,3)^1_{2} \# 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 6.687cm]
    \input{diagrams/links-1522.tex}
    \node[scale=0.5] at (2.880, -0.5) {$(4,3)^1_{3} \# 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 13.148cm]
    \input{diagrams/links-1523.tex}
    \node[scale=0.5] at (2.698, -0.5) {$(4,5)^3_{1}$};
  \end{scope}
  \begin{scope}[xshift = 19.245cm]
    \input{diagrams/links-1524.tex}
    \node[scale=0.5] at (2.698, -0.5) {$(4,5)^3_{2}$};
  \end{scope}
  \begin{scope}[xshift = 25.342cm]
    \input{diagrams/links-1525.tex}
    \node[scale=0.5] at (2.424, -0.5) {$(4,5)^3_{3}$};
  \end{scope}
  \begin{scope}[xshift = 30.890cm]
    \input{diagrams/links-1526.tex}
    \node[scale=0.5] at (2.699, -0.5) {$(4,5)^3_{4}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.148cm]
    \input{diagrams/links-1527.tex}
    \node[scale=0.5] at (2.424, -0.5) {$(4,5)^3_{5}$};
  \end{scope}
  \begin{scope}[xshift = 5.541cm]
    \input{diagrams/links-1528.tex}
    \node[scale=0.5] at (2.334, -0.5) {$(4,5)^3_{6}$};
  \end{scope}
  \begin{scope}[xshift = 10.756cm]
    \input{diagrams/links-1529.tex}
    \node[scale=0.5] at (2.334, -0.5) {$(4,5)^3_{7}$};
  \end{scope}
  \begin{scope}[xshift = 15.970cm]
    \input{diagrams/links-1530.tex}
    \node[scale=0.5] at (2.334, -0.5) {$(4,5)^3_{8}$};
  \end{scope}
  \begin{scope}[xshift = 21.184cm]
    \input{diagrams/links-1531.tex}
    \node[scale=0.5] at (2.334, -0.5) {$(4,5)^3_{9}$};
  \end{scope}
  \begin{scope}[xshift = 26.399cm]
    \input{diagrams/links-1535.tex}
    \node[scale=0.5] at (2.355, -0.5) {$(4,6)^1_{1}$};
  \end{scope}
  \begin{scope}[xshift = 31.655cm]
    \input{diagrams/links-1537.tex}
    \node[scale=0.5] at (2.355, -0.5) {$(4,6)^1_{2}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.391cm]
    \input{diagrams/links-1539.tex}
    \node[scale=0.5] at (2.355, -0.5) {$(4,6)^1_{3}$};
  \end{scope}
  \begin{scope}[xshift = 6.133cm]
    \input{diagrams/links-1540.tex}
    \node[scale=0.5] at (2.355, -0.5) {$(4,6)^1_{4}$};
  \end{scope}
  \begin{scope}[xshift = 11.874cm]
    \input{diagrams/links-1541.tex}
    \node[scale=0.5] at (2.740, -0.5) {$(4,6)^1_{5}$};
  \end{scope}
  \begin{scope}[xshift = 18.387cm]
    \input{diagrams/links-1542.tex}
    \node[scale=0.5] at (2.740, -0.5) {$(4,6)^1_{6}$};
  \end{scope}
  \begin{scope}[xshift = 24.899cm]
    \input{diagrams/links-1543.tex}
    \node[scale=0.5] at (2.740, -0.5) {$(4,6)^1_{7}$};
  \end{scope}
  \begin{scope}[xshift = 31.412cm]
    \input{diagrams/links-1544.tex}
    \node[scale=0.5] at (2.355, -0.5) {$(4,6)^1_{8}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.087cm]
    \input{diagrams/links-1545.tex}
    \node[scale=0.5] at (2.355, -0.5) {$(4,6)^1_{9}$};
  \end{scope}
  \begin{scope}[xshift = 5.222cm]
    \input{diagrams/links-1546.tex}
    \node[scale=0.5] at (2.355, -0.5) {$(4,6)^1_{10}$};
  \end{scope}
  \begin{scope}[xshift = 10.357cm]
    \input{diagrams/links-1551.tex}
    \node[scale=0.5] at (2.365, -0.5) {$(4,6)^1_{11}$};
  \end{scope}
  \begin{scope}[xshift = 15.511cm]
    \input{diagrams/links-1553.tex}
    \node[scale=0.5] at (2.545, -0.5) {$(4,6)^1_{12}$};
  \end{scope}
  \begin{scope}[xshift = 21.026cm]
    \input{diagrams/links-1555.tex}
    \node[scale=0.5] at (2.545, -0.5) {$(4,6)^1_{13}$};
  \end{scope}
  \begin{scope}[xshift = 26.542cm]
    \input{diagrams/links-1557.tex}
    \node[scale=0.5] at (2.365, -0.5) {$(4,6)^1_{14}$};
  \end{scope}
  \begin{scope}[xshift = 31.696cm]
    \input{diagrams/links-1558.tex}
    \node[scale=0.5] at (2.365, -0.5) {$(4,6)^1_{15}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.235cm]
    \input{diagrams/links-1559.tex}
    \node[scale=0.5] at (3.226, -0.5) {$(4,6)^1_{16}$};
  \end{scope}
  \begin{scope}[xshift = 7.406cm]
    \input{diagrams/links-1560.tex}
    \node[scale=0.5] at (3.226, -0.5) {$(4,6)^1_{17}$};
  \end{scope}
  \begin{scope}[xshift = 14.578cm]
    \input{diagrams/links-1561.tex}
    \node[scale=0.5] at (3.452, -0.5) {$(4,6)^1_{18}$};
  \end{scope}
  \begin{scope}[xshift = 22.202cm]
    \input{diagrams/links-1563.tex}
    \node[scale=0.5] at (3.452, -0.5) {$(4,6)^1_{19}$};
  \end{scope}
  \begin{scope}[xshift = 29.826cm]
    \input{diagrams/links-1566.tex}
    \node[scale=0.5] at (3.226, -0.5) {$(4,6)^1_{20}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.587cm]
    \input{diagrams/links-1567.tex}
    \node[scale=0.5] at (3.226, -0.5) {$(4,6)^1_{21}$};
  \end{scope}
  \begin{scope}[xshift = 8.464cm]
    \input{diagrams/links-1568.tex}
    \node[scale=0.5] at (2.965, -0.5) {$(4,6)^1_{22}$};
  \end{scope}
  \begin{scope}[xshift = 15.818cm]
    \input{diagrams/links-1569.tex}
    \node[scale=0.5] at (2.965, -0.5) {$(4,6)^1_{23}$};
  \end{scope}
  \begin{scope}[xshift = 23.171cm]
    \input{diagrams/links-1571.tex}
    \node[scale=0.5] at (2.717, -0.5) {$(4,6)^1_{24}$};
  \end{scope}
  \begin{scope}[xshift = 30.030cm]
    \input{diagrams/links-1580.tex}
    \node[scale=0.5] at (2.948, -0.5) {$(4,6)^1_{25}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.360cm]
    \input{diagrams/links-1581.tex}
    \node[scale=0.5] at (2.948, -0.5) {$(4,6)^1_{26}$};
  \end{scope}
  \begin{scope}[xshift = 7.224cm]
    \input{diagrams/links-1582.tex}
    \node[scale=0.5] at (3.044, -0.5) {$(4,6)^1_{27}$};
  \end{scope}
  \begin{scope}[xshift = 14.281cm]
    \input{diagrams/links-1583.tex}
    \node[scale=0.5] at (3.151, -0.5) {$(4,6)^1_{28}$};
  \end{scope}
  \begin{scope}[xshift = 21.552cm]
    \input{diagrams/links-1585.tex}
    \node[scale=0.5] at (3.665, -0.5) {$(4,6)^1_{29}$};
  \end{scope}
  \begin{scope}[xshift = 29.851cm]
    \input{diagrams/links-1586.tex}
    \node[scale=0.5] at (3.151, -0.5) {$(4,6)^1_{30}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.216cm]
    \input{diagrams/links-1588.tex}
    \node[scale=0.5] at (3.665, -0.5) {$(4,6)^1_{31}$};
  \end{scope}
  \begin{scope}[xshift = 8.228cm]
    \input{diagrams/links-1589.tex}
    \node[scale=0.5] at (3.043, -0.5) {$(4,6)^1_{32}$};
  \end{scope}
  \begin{scope}[xshift = 14.997cm]
    \input{diagrams/links-1590.tex}
    \node[scale=0.5] at (3.151, -0.5) {$(4,6)^1_{33}$};
  \end{scope}
  \begin{scope}[xshift = 21.982cm]
    \input{diagrams/links-1592.tex}
    \node[scale=0.5] at (3.665, -0.5) {$(4,6)^1_{34}$};
  \end{scope}
  \begin{scope}[xshift = 29.994cm]
    \input{diagrams/links-1593.tex}
    \node[scale=0.5] at (3.151, -0.5) {$(4,6)^1_{35}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.385cm]
    \input{diagrams/links-1595.tex}
    \node[scale=0.5] at (3.665, -0.5) {$(4,6)^1_{36}$};
  \end{scope}
  \begin{scope}[xshift = 8.736cm]
    \input{diagrams/links-1596.tex}
    \node[scale=0.5] at (2.948, -0.5) {$(4,6)^1_{37}$};
  \end{scope}
  \begin{scope}[xshift = 15.652cm]
    \input{diagrams/links-1597.tex}
    \node[scale=0.5] at (2.947, -0.5) {$(4,6)^1_{38}$};
  \end{scope}
  \begin{scope}[xshift = 22.568cm]
    \input{diagrams/links-1598.tex}
    \node[scale=0.5] at (3.043, -0.5) {$(4,6)^1_{39}$};
  \end{scope}
  \begin{scope}[xshift = 29.675cm]
    \input{diagrams/links-1605.tex}
    \node[scale=0.5] at (3.226, -0.5) {$(4,6)^1_{40}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.339cm]
    \input{diagrams/links-1606.tex}
    \node[scale=0.5] at (3.226, -0.5) {$(4,6)^1_{41}$};
  \end{scope}
  \begin{scope}[xshift = 7.720cm]
    \input{diagrams/links-1607.tex}
    \node[scale=0.5] at (2.965, -0.5) {$(4,6)^1_{42}$};
  \end{scope}
  \begin{scope}[xshift = 14.578cm]
    \input{diagrams/links-1608.tex}
    \node[scale=0.5] at (3.452, -0.5) {$(4,6)^1_{43}$};
  \end{scope}
  \begin{scope}[xshift = 22.411cm]
    \input{diagrams/links-1609.tex}
    \node[scale=0.5] at (3.452, -0.5) {$(4,6)^1_{44}$};
  \end{scope}
  \begin{scope}[xshift = 30.244cm]
    \input{diagrams/links-1610.tex}
    \node[scale=0.5] at (2.965, -0.5) {$(4,6)^1_{45}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.452cm]
    \input{diagrams/links-1611.tex}
    \node[scale=0.5] at (3.452, -0.5) {$(4,6)^1_{46}$};
  \end{scope}
  \begin{scope}[xshift = 8.511cm]
    \input{diagrams/links-1613.tex}
    \node[scale=0.5] at (2.717, -0.5) {$(4,6)^1_{47}$};
  \end{scope}
  \begin{scope}[xshift = 15.100cm]
    \input{diagrams/links-1617.tex}
    \node[scale=0.5] at (3.160, -0.5) {$(4,6)^1_{48}$};
  \end{scope}
  \begin{scope}[xshift = 22.575cm]
    \input{diagrams/links-1619.tex}
    \node[scale=0.5] at (3.160, -0.5) {$(4,6)^1_{49}$};
  \end{scope}
  \begin{scope}[xshift = 30.050cm]
    \input{diagrams/links-1621.tex}
    \node[scale=0.5] at (3.005, -0.5) {$(4,6)^1_{50}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.515cm]
    \input{diagrams/links-1623.tex}
    \node[scale=0.5] at (3.005, -0.5) {$(4,6)^1_{51}$};
  \end{scope}
  \begin{scope}[xshift = 7.804cm]
    \input{diagrams/links-1625.tex}
    \node[scale=0.5] at (4.273, -0.5) {$(4,6)^1_{52}$};
  \end{scope}
  \begin{scope}[xshift = 17.629cm]
    \input{diagrams/links-1626.tex}
    \node[scale=0.5] at (4.272, -0.5) {$(4,6)^1_{53}$};
  \end{scope}
  \begin{scope}[xshift = 27.453cm]
    \input{diagrams/links-1627.tex}
    \node[scale=0.5] at (4.272, -0.5) {$(4,6)^1_{54}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.188cm]
    \input{diagrams/links-1628.tex}
    \node[scale=0.5] at (2.972, -0.5) {$(4,6)^1_{55}$};
  \end{scope}
  \begin{scope}[xshift = 6.757cm]
    \input{diagrams/links-1630.tex}
    \node[scale=0.5] at (4.033, -0.5) {$(4,6)^1_{56}$};
  \end{scope}
  \begin{scope}[xshift = 15.448cm]
    \input{diagrams/links-1631.tex}
    \node[scale=0.5] at (4.034, -0.5) {$(4,6)^1_{57}$};
  \end{scope}
  \begin{scope}[xshift = 24.141cm]
    \input{diagrams/links-1632.tex}
    \node[scale=0.5] at (2.682, -0.5) {$(4,6)^1_{58}$};
  \end{scope}
  \begin{scope}[xshift = 30.130cm]
    \input{diagrams/links-1635.tex}
    \node[scale=0.5] at (3.097, -0.5) {$(4,6)^1_{59}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.799cm]
    \input{diagrams/links-1636.tex}
    \node[scale=0.5] at (2.682, -0.5) {$(4,6)^1_{60}$};
  \end{scope}
  \begin{scope}[xshift = 8.012cm]
    \input{diagrams/links-1637.tex}
    \node[scale=0.5] at (4.034, -0.5) {$(4,6)^1_{61}$};
  \end{scope}
  \begin{scope}[xshift = 17.927cm]
    \input{diagrams/links-1638.tex}
    \node[scale=0.5] at (4.033, -0.5) {$(4,6)^1_{62}$};
  \end{scope}
  \begin{scope}[xshift = 27.843cm]
    \input{diagrams/links-1639.tex}
    \node[scale=0.5] at (3.935, -0.5) {$(4,6)^1_{63}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.932cm]
    \input{diagrams/links-1640.tex}
    \node[scale=0.5] at (3.935, -0.5) {$(4,6)^1_{64}$};
  \end{scope}
  \begin{scope}[xshift = 10.916cm]
    \input{diagrams/links-1641.tex}
    \node[scale=0.5] at (3.142, -0.5) {$(4,6)^1_{65}$};
  \end{scope}
  \begin{scope}[xshift = 19.313cm]
    \input{diagrams/links-1642.tex}
    \node[scale=0.5] at (3.142, -0.5) {$(4,6)^1_{66}$};
  \end{scope}
  \begin{scope}[xshift = 27.710cm]
    \input{diagrams/links-1643.tex}
    \node[scale=0.5] at (3.935, -0.5) {$(4,6)^1_{67}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.037cm]
    \input{diagrams/links-1644.tex}
    \node[scale=0.5] at (3.935, -0.5) {$(4,6)^1_{68}$};
  \end{scope}
  \begin{scope}[xshift = 8.230cm]
    \input{diagrams/links-1645.tex}
    \node[scale=0.5] at (3.142, -0.5) {$(4,6)^1_{69}$};
  \end{scope}
  \begin{scope}[xshift = 14.837cm]
    \input{diagrams/links-1646.tex}
    \node[scale=0.5] at (3.142, -0.5) {$(4,6)^1_{70}$};
  \end{scope}
  \begin{scope}[xshift = 21.444cm]
    \input{diagrams/links-1650.tex}
    \node[scale=0.5] at (2.397, -0.5) {$(4,6)^1_{71}$};
  \end{scope}
  \begin{scope}[xshift = 26.562cm]
    \input{diagrams/links-1651.tex}
    \node[scale=0.5] at (2.398, -0.5) {$(4,6)^1_{72}$};
  \end{scope}
  \begin{scope}[xshift = 31.681cm]
    \input{diagrams/links-1655.tex}
    \node[scale=0.5] at (2.398, -0.5) {$(4,6)^1_{73}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.251cm]
    \input{diagrams/links-1656.tex}
    \node[scale=0.5] at (2.398, -0.5) {$(4,6)^1_{74}$};
  \end{scope}
  \begin{scope}[xshift = 5.797cm]
    \input{diagrams/links-1658.tex}
    \node[scale=0.5] at (2.593, -0.5) {$(4,6)^1_{75}$};
  \end{scope}
  \begin{scope}[xshift = 11.735cm]
    \input{diagrams/links-1659.tex}
    \node[scale=0.5] at (2.593, -0.5) {$(4,6)^1_{76}$};
  \end{scope}
  \begin{scope}[xshift = 17.672cm]
    \input{diagrams/links-1660.tex}
    \node[scale=0.5] at (2.593, -0.5) {$(4,6)^1_{77}$};
  \end{scope}
  \begin{scope}[xshift = 23.609cm]
    \input{diagrams/links-1666.tex}
    \node[scale=0.5] at (2.870, -0.5) {$(4,6)^1_{78}$};
  \end{scope}
  \begin{scope}[xshift = 30.100cm]
    \input{diagrams/links-1667.tex}
    \node[scale=0.5] at (3.081, -0.5) {$(4,6)^1_{79}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.396cm]
    \input{diagrams/links-1669.tex}
    \node[scale=0.5] at (3.492, -0.5) {$(4,6)^1_{80}$};
  \end{scope}
  \begin{scope}[xshift = 8.421cm]
    \input{diagrams/links-1670.tex}
    \node[scale=0.5] at (3.081, -0.5) {$(4,6)^1_{81}$};
  \end{scope}
  \begin{scope}[xshift = 15.625cm]
    \input{diagrams/links-1671.tex}
    \node[scale=0.5] at (3.492, -0.5) {$(4,6)^1_{82}$};
  \end{scope}
  \begin{scope}[xshift = 23.650cm]
    \input{diagrams/links-1672.tex}
    \node[scale=0.5] at (2.869, -0.5) {$(4,6)^1_{83}$};
  \end{scope}
  \begin{scope}[xshift = 30.430cm]
    \input{diagrams/links-1674.tex}
    \node[scale=0.5] at (2.844, -0.5) {$(4,6)^1_{84}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.919cm]
    \input{diagrams/links-1675.tex}
    \node[scale=0.5] at (3.476, -0.5) {$(4,6)^1_{85}$};
  \end{scope}
  \begin{scope}[xshift = 9.958cm]
    \input{diagrams/links-1679.tex}
    \node[scale=0.5] at (3.971, -0.5) {$(4,6)^1_{86}$};
  \end{scope}
  \begin{scope}[xshift = 19.989cm]
    \input{diagrams/links-1680.tex}
    \node[scale=0.5] at (3.972, -0.5) {$(4,6)^1_{87}$};
  \end{scope}
  \begin{scope}[xshift = 30.020cm]
    \input{diagrams/links-1681.tex}
    \node[scale=0.5] at (2.787, -0.5) {$(4,6)^1_{88}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.004cm]
    \input{diagrams/links-1682.tex}
    \node[scale=0.5] at (3.972, -0.5) {$(4,6)^1_{89}$};
  \end{scope}
  \begin{scope}[xshift = 8.204cm]
    \input{diagrams/links-1683.tex}
    \node[scale=0.5] at (3.971, -0.5) {$(4,6)^1_{90}$};
  \end{scope}
  \begin{scope}[xshift = 16.404cm]
    \input{diagrams/links-1685.tex}
    \node[scale=0.5] at (2.843, -0.5) {$(4,6)^1_{91}$};
  \end{scope}
  \begin{scope}[xshift = 22.348cm]
    \input{diagrams/links-1686.tex}
    \node[scale=0.5] at (3.476, -0.5) {$(4,6)^1_{92}$};
  \end{scope}
  \begin{scope}[xshift = 29.557cm]
    \input{diagrams/links-1687.tex}
    \node[scale=0.5] at (3.476, -0.5) {$(4,6)^1_{93}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.516cm]
    \input{diagrams/links-1689.tex}
    \node[scale=0.5] at (3.081, -0.5) {$(4,6)^1_{94}$};
  \end{scope}
  \begin{scope}[xshift = 7.960cm]
    \input{diagrams/links-1690.tex}
    \node[scale=0.5] at (3.492, -0.5) {$(4,6)^1_{95}$};
  \end{scope}
  \begin{scope}[xshift = 16.226cm]
    \input{diagrams/links-1692.tex}
    \node[scale=0.5] at (2.843, -0.5) {$(4,6)^1_{96}$};
  \end{scope}
  \begin{scope}[xshift = 23.196cm]
    \input{diagrams/links-1695.tex}
    \node[scale=0.5] at (2.880, -0.5) {$(4,3)^1_{1} \# 3^1_{1}$};
  \end{scope}
  \begin{scope}[xshift = 30.238cm]
    \input{diagrams/links-1696.tex}
    \node[scale=0.5] at (2.879, -0.5) {$(4,3)^1_{1} \# \overline{3^1_{1}}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.040cm]
    \input{diagrams/links-1697.tex}
    \node[scale=0.5] at (2.880, -0.5) {$(4,3)^1_{2} \# 3^1_{1}$};
  \end{scope}
  \begin{scope}[xshift = 6.131cm]
    \input{diagrams/links-1698.tex}
    \node[scale=0.5] at (2.879, -0.5) {$(4,3)^1_{2} \# \overline{3^1_{1}}$};
  \end{scope}
  \begin{scope}[xshift = 12.219cm]
    \input{diagrams/links-1699.tex}
    \node[scale=0.5] at (2.880, -0.5) {$(4,3)^1_{3} \# 3^1_{1}$};
  \end{scope}
  \begin{scope}[xshift = 18.309cm]
    \input{diagrams/links-1700.tex}
    \node[scale=0.5] at (2.880, -0.5) {$(4,3)^1_{3} \# \overline{3^1_{1}}$};
  \end{scope}
  \begin{scope}[xshift = 24.400cm]
    \input{diagrams/links-1705.tex}
    \node[scale=0.5] at (2.645, -0.5) {$(4,6)^1_{97}$};
  \end{scope}
  \begin{scope}[xshift = 30.019cm]
    \input{diagrams/links-1708.tex}
    \node[scale=0.5] at (3.227, -0.5) {$(4,6)^1_{98}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.011cm]
    \input{diagrams/links-1713.tex}
    \node[scale=0.5] at (3.242, -0.5) {$(4,6)^1_{99}$};
  \end{scope}
  \begin{scope}[xshift = 6.767cm]
    \input{diagrams/links-1714.tex}
    \node[scale=0.5] at (2.685, -0.5) {$(4,6)^1_{100}$};
  \end{scope}
  \begin{scope}[xshift = 12.410cm]
    \input{diagrams/links-1715.tex}
    \node[scale=0.5] at (2.685, -0.5) {$(4,6)^1_{101}$};
  \end{scope}
  \begin{scope}[xshift = 18.053cm]
    \input{diagrams/links-1717.tex}
    \node[scale=0.5] at (2.651, -0.5) {$(4,6)^1_{102}$};
  \end{scope}
  \begin{scope}[xshift = 23.627cm]
    \input{diagrams/links-1722.tex}
    \node[scale=0.5] at (3.150, -0.5) {$(4,6)^1_{103}$};
  \end{scope}
  \begin{scope}[xshift = 30.200cm]
    \input{diagrams/links-1723.tex}
    \node[scale=0.5] at (3.151, -0.5) {$(4,6)^1_{104}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.004cm]
    \input{diagrams/links-1730.tex}
    \node[scale=0.5] at (3.150, -0.5) {$(4,6)^1_{105}$};
  \end{scope}
  \begin{scope}[xshift = 6.563cm]
    \input{diagrams/links-1731.tex}
    \node[scale=0.5] at (2.651, -0.5) {$(4,6)^1_{106}$};
  \end{scope}
  \begin{scope}[xshift = 12.123cm]
    \input{diagrams/links-1732.tex}
    \node[scale=0.5] at (2.651, -0.5) {$(4,6)^1_{107}$};
  \end{scope}
  \begin{scope}[xshift = 17.684cm]
    \input{diagrams/links-1735.tex}
    \node[scale=0.5] at (2.685, -0.5) {$(4,6)^1_{108}$};
  \end{scope}
  \begin{scope}[xshift = 23.313cm]
    \input{diagrams/links-1737.tex}
    \node[scale=0.5] at (3.227, -0.5) {$(4,6)^1_{109}$};
  \end{scope}
  \begin{scope}[xshift = 30.025cm]
    \input{diagrams/links-1739.tex}
    \node[scale=0.5] at (3.242, -0.5) {$(4,6)^1_{110}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.734cm]
    \input{diagrams/links-1749.tex}
    \node[scale=0.5] at (2.820, -0.5) {$(4,6)^1_{111}$};
  \end{scope}
  \begin{scope}[xshift = 8.091cm]
    \input{diagrams/links-1750.tex}
    \node[scale=0.5] at (2.820, -0.5) {$(4,6)^1_{112}$};
  \end{scope}
  \begin{scope}[xshift = 15.448cm]
    \input{diagrams/links-1751.tex}
    \node[scale=0.5] at (2.415, -0.5) {$(4,6)^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 21.994cm]
    \input{diagrams/links-1752.tex}
    \node[scale=0.5] at (2.415, -0.5) {$(4,6)^2_{2}$};
  \end{scope}
  \begin{scope}[xshift = 28.541cm]
    \input{diagrams/links-1753.tex}
    \node[scale=0.5] at (3.619, -0.5) {$(4,6)^2_{3}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.414cm]
    \input{diagrams/links-1754.tex}
    \node[scale=0.5] at (3.619, -0.5) {$(4,6)^2_{4}$};
  \end{scope}
  \begin{scope}[xshift = 8.731cm]
    \input{diagrams/links-1755.tex}
    \node[scale=0.5] at (3.619, -0.5) {$(4,6)^2_{5}$};
  \end{scope}
  \begin{scope}[xshift = 17.048cm]
    \input{diagrams/links-1756.tex}
    \node[scale=0.5] at (3.618, -0.5) {$(4,6)^2_{6}$};
  \end{scope}
  \begin{scope}[xshift = 25.362cm]
    \input{diagrams/links-1757.tex}
    \node[scale=0.5] at (2.415, -0.5) {$(4,6)^2_{7}$};
  \end{scope}
  \begin{scope}[xshift = 31.269cm]
    \input{diagrams/links-1758.tex}
    \node[scale=0.5] at (2.415, -0.5) {$(4,6)^2_{8}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.379cm]
    \input{diagrams/links-1759.tex}
    \node[scale=0.5] at (2.522, -0.5) {$(4,6)^2_{9}$};
  \end{scope}
  \begin{scope}[xshift = 6.432cm]
    \input{diagrams/links-1760.tex}
    \node[scale=0.5] at (2.523, -0.5) {$(4,6)^2_{10}$};
  \end{scope}
  \begin{scope}[xshift = 12.485cm]
    \input{diagrams/links-1761.tex}
    \node[scale=0.5] at (2.435, -0.5) {$(4,6)^2_{11}$};
  \end{scope}
  \begin{scope}[xshift = 18.362cm]
    \input{diagrams/links-1762.tex}
    \node[scale=0.5] at (2.434, -0.5) {$(4,6)^2_{12}$};
  \end{scope}
  \begin{scope}[xshift = 24.239cm]
    \input{diagrams/links-1763.tex}
    \node[scale=0.5] at (2.722, -0.5) {$(4,6)^2_{13}$};
  \end{scope}
  \begin{scope}[xshift = 30.690cm]
    \input{diagrams/links-1764.tex}
    \node[scale=0.5] at (2.722, -0.5) {$(4,6)^2_{14}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.388cm]
    \input{diagrams/links-1765.tex}
    \node[scale=0.5] at (2.721, -0.5) {$(4,6)^2_{15}$};
  \end{scope}
  \begin{scope}[xshift = 6.856cm]
    \input{diagrams/links-1767.tex}
    \node[scale=0.5] at (3.458, -0.5) {$(4,6)^2_{16}$};
  \end{scope}
  \begin{scope}[xshift = 14.796cm]
    \input{diagrams/links-1768.tex}
    \node[scale=0.5] at (3.459, -0.5) {$(4,6)^2_{17}$};
  \end{scope}
  \begin{scope}[xshift = 22.739cm]
    \input{diagrams/links-1773.tex}
    \node[scale=0.5] at (3.459, -0.5) {$(4,6)^2_{18}$};
  \end{scope}
  \begin{scope}[xshift = 30.682cm]
    \input{diagrams/links-1776.tex}
    \node[scale=0.5] at (2.722, -0.5) {$(4,6)^2_{19}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.806cm]
    \input{diagrams/links-1777.tex}
    \node[scale=0.5] at (2.721, -0.5) {$(4,6)^2_{20}$};
  \end{scope}
  \begin{scope}[xshift = 8.111cm]
    \input{diagrams/links-1778.tex}
    \node[scale=0.5] at (2.446, -0.5) {$(4,6)^2_{21}$};
  \end{scope}
  \begin{scope}[xshift = 14.866cm]
    \input{diagrams/links-1780.tex}
    \node[scale=0.5] at (2.631, -0.5) {$(4,6)^2_{22}$};
  \end{scope}
  \begin{scope}[xshift = 21.989cm]
    \input{diagrams/links-1781.tex}
    \node[scale=0.5] at (2.446, -0.5) {$(4,6)^2_{23}$};
  \end{scope}
  \begin{scope}[xshift = 28.744cm]
    \input{diagrams/links-1784.tex}
    \node[scale=0.5] at (3.481, -0.5) {$(4,6)^2_{24}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.732cm]
    \input{diagrams/links-1785.tex}
    \node[scale=0.5] at (3.975, -0.5) {$(4,6)^2_{25}$};
  \end{scope}
  \begin{scope}[xshift = 10.394cm]
    \input{diagrams/links-1786.tex}
    \node[scale=0.5] at (3.975, -0.5) {$(4,6)^2_{26}$};
  \end{scope}
  \begin{scope}[xshift = 20.056cm]
    \input{diagrams/links-1787.tex}
    \node[scale=0.5] at (3.524, -0.5) {$(4,6)^2_{27}$};
  \end{scope}
  \begin{scope}[xshift = 28.818cm]
    \input{diagrams/links-1788.tex}
    \node[scale=0.5] at (3.481, -0.5) {$(4,6)^2_{28}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.619cm]
    \input{diagrams/links-1789.tex}
    \node[scale=0.5] at (3.481, -0.5) {$(4,6)^2_{29}$};
  \end{scope}
  \begin{scope}[xshift = 9.070cm]
    \input{diagrams/links-1790.tex}
    \node[scale=0.5] at (3.975, -0.5) {$(4,6)^2_{30}$};
  \end{scope}
  \begin{scope}[xshift = 18.508cm]
    \input{diagrams/links-1791.tex}
    \node[scale=0.5] at (3.974, -0.5) {$(4,6)^2_{31}$};
  \end{scope}
  \begin{scope}[xshift = 27.945cm]
    \input{diagrams/links-1792.tex}
    \node[scale=0.5] at (3.974, -0.5) {$(4,6)^2_{32}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.048cm]
    \input{diagrams/links-1793.tex}
    \node[scale=0.5] at (3.654, -0.5) {$(4,6)^2_{33}$};
  \end{scope}
  \begin{scope}[xshift = 7.702cm]
    \input{diagrams/links-1794.tex}
    \node[scale=0.5] at (3.654, -0.5) {$(4,6)^2_{34}$};
  \end{scope}
  \begin{scope}[xshift = 15.356cm]
    \input{diagrams/links-1795.tex}
    \node[scale=0.5] at (3.654, -0.5) {$(4,6)^2_{35}$};
  \end{scope}
  \begin{scope}[xshift = 23.010cm]
    \input{diagrams/links-1796.tex}
    \node[scale=0.5] at (3.654, -0.5) {$(4,6)^2_{36}$};
  \end{scope}
  \begin{scope}[xshift = 30.664cm]
    \input{diagrams/links-1801.tex}
    \node[scale=0.5] at (2.900, -0.5) {$(4,6)^2_{37}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.651cm]
    \input{diagrams/links-1802.tex}
    \node[scale=0.5] at (2.900, -0.5) {$(4,6)^2_{38}$};
  \end{scope}
  \begin{scope}[xshift = 8.003cm]
    \input{diagrams/links-1803.tex}
    \node[scale=0.5] at (2.900, -0.5) {$(4,6)^2_{39}$};
  \end{scope}
  \begin{scope}[xshift = 15.356cm]
    \input{diagrams/links-1804.tex}
    \node[scale=0.5] at (2.900, -0.5) {$(4,6)^2_{40}$};
  \end{scope}
  \begin{scope}[xshift = 22.708cm]
    \input{diagrams/links-1805.tex}
    \node[scale=0.5] at (2.900, -0.5) {$(4,6)^2_{41}$};
  \end{scope}
  \begin{scope}[xshift = 30.061cm]
    \input{diagrams/links-1806.tex}
    \node[scale=0.5] at (2.900, -0.5) {$(4,6)^2_{42}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.103cm]
    \input{diagrams/links-1807.tex}
    \node[scale=0.5] at (3.573, -0.5) {$(4,6)^2_{43}$};
  \end{scope}
  \begin{scope}[xshift = 7.704cm]
    \input{diagrams/links-1808.tex}
    \node[scale=0.5] at (3.573, -0.5) {$(4,6)^2_{44}$};
  \end{scope}
  \begin{scope}[xshift = 15.304cm]
    \input{diagrams/links-1809.tex}
    \node[scale=0.5] at (3.573, -0.5) {$(4,6)^2_{45}$};
  \end{scope}
  \begin{scope}[xshift = 22.906cm]
    \input{diagrams/links-1810.tex}
    \node[scale=0.5] at (3.573, -0.5) {$(4,6)^2_{46}$};
  \end{scope}
  \begin{scope}[xshift = 30.507cm]
    \input{diagrams/links-1815.tex}
    \node[scale=0.5] at (2.951, -0.5) {$(4,6)^2_{47}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.025cm]
    \input{diagrams/links-1816.tex}
    \node[scale=0.5] at (2.952, -0.5) {$(4,6)^2_{48}$};
  \end{scope}
  \begin{scope}[xshift = 6.227cm]
    \input{diagrams/links-1817.tex}
    \node[scale=0.5] at (2.951, -0.5) {$(4,6)^2_{49}$};
  \end{scope}
  \begin{scope}[xshift = 12.430cm]
    \input{diagrams/links-1818.tex}
    \node[scale=0.5] at (2.952, -0.5) {$(4,6)^2_{50}$};
  \end{scope}
  \begin{scope}[xshift = 18.632cm]
    \input{diagrams/links-1819.tex}
    \node[scale=0.5] at (2.951, -0.5) {$(4,6)^2_{51}$};
  \end{scope}
  \begin{scope}[xshift = 24.835cm]
    \input{diagrams/links-1820.tex}
    \node[scale=0.5] at (2.838, -0.5) {$(4,6)^2_{52}$};
  \end{scope}
  \begin{scope}[xshift = 30.811cm]
    \input{diagrams/links-1821.tex}
    \node[scale=0.5] at (2.838, -0.5) {$(4,6)^2_{53}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.124cm]
    \input{diagrams/links-1822.tex}
    \node[scale=0.5] at (2.839, -0.5) {$(4,6)^2_{54}$};
  \end{scope}
  \begin{scope}[xshift = 6.300cm]
    \input{diagrams/links-1823.tex}
    \node[scale=0.5] at (2.839, -0.5) {$(4,6)^2_{55}$};
  \end{scope}
  \begin{scope}[xshift = 12.476cm]
    \input{diagrams/links-1824.tex}
    \node[scale=0.5] at (2.839, -0.5) {$(4,6)^2_{56}$};
  \end{scope}
  \begin{scope}[xshift = 18.652cm]
    \input{diagrams/links-1825.tex}
    \node[scale=0.5] at (2.245, -0.5) {$(4,6)^2_{57}$};
  \end{scope}
  \begin{scope}[xshift = 23.640cm]
    \input{diagrams/links-1826.tex}
    \node[scale=0.5] at (3.362, -0.5) {$(4,6)^2_{58}$};
  \end{scope}
  \begin{scope}[xshift = 30.863cm]
    \input{diagrams/links-1828.tex}
    \node[scale=0.5] at (2.762, -0.5) {$(4,6)^2_{59}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.341cm]
    \input{diagrams/links-1830.tex}
    \node[scale=0.5] at (2.191, -0.5) {$(4,6)^2_{60}$};
  \end{scope}
  \begin{scope}[xshift = 5.654cm]
    \input{diagrams/links-1832.tex}
    \node[scale=0.5] at (2.849, -0.5) {$(4,6)^2_{61}$};
  \end{scope}
  \begin{scope}[xshift = 12.284cm]
    \input{diagrams/links-1833.tex}
    \node[scale=0.5] at (2.403, -0.5) {$(4,6)^2_{62}$};
  \end{scope}
  \begin{scope}[xshift = 18.022cm]
    \input{diagrams/links-1834.tex}
    \node[scale=0.5] at (3.104, -0.5) {$(4,6)^2_{63}$};
  \end{scope}
  \begin{scope}[xshift = 25.161cm]
    \input{diagrams/links-1835.tex}
    \node[scale=0.5] at (2.191, -0.5) {$(4,6)^2_{64}$};
  \end{scope}
  \begin{scope}[xshift = 30.474cm]
    \input{diagrams/links-1837.tex}
    \node[scale=0.5] at (2.849, -0.5) {$(4,6)^2_{65}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.110cm]
    \input{diagrams/links-1839.tex}
    \node[scale=0.5] at (2.403, -0.5) {$(4,6)^2_{66}$};
  \end{scope}
  \begin{scope}[xshift = 5.385cm]
    \input{diagrams/links-1840.tex}
    \node[scale=0.5] at (3.103, -0.5) {$(4,6)^2_{67}$};
  \end{scope}
  \begin{scope}[xshift = 12.061cm]
    \input{diagrams/links-1841.tex}
    \node[scale=0.5] at (2.191, -0.5) {$(4,6)^2_{68}$};
  \end{scope}
  \begin{scope}[xshift = 16.912cm]
    \input{diagrams/links-1842.tex}
    \node[scale=0.5] at (3.769, -0.5) {$(4,6)^2_{69}$};
  \end{scope}
  \begin{scope}[xshift = 24.920cm]
    \input{diagrams/links-1843.tex}
    \node[scale=0.5] at (2.403, -0.5) {$(4,6)^2_{70}$};
  \end{scope}
  \begin{scope}[xshift = 30.195cm]
    \input{diagrams/links-1844.tex}
    \node[scale=0.5] at (3.104, -0.5) {$(4,6)^2_{71}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.386cm]
    \input{diagrams/links-1845.tex}
    \node[scale=0.5] at (2.191, -0.5) {$(4,6)^2_{72}$};
  \end{scope}
  \begin{scope}[xshift = 5.789cm]
    \input{diagrams/links-1846.tex}
    \node[scale=0.5] at (2.245, -0.5) {$(4,6)^2_{73}$};
  \end{scope}
  \begin{scope}[xshift = 11.300cm]
    \input{diagrams/links-1847.tex}
    \node[scale=0.5] at (3.361, -0.5) {$(4,6)^2_{74}$};
  \end{scope}
  \begin{scope}[xshift = 19.044cm]
    \input{diagrams/links-1848.tex}
    \node[scale=0.5] at (2.187, -0.5) {$(4,6)^2_{75}$};
  \end{scope}
  \begin{scope}[xshift = 24.439cm]
    \input{diagrams/links-1850.tex}
    \node[scale=0.5] at (2.570, -0.5) {$(4,6)^2_{76}$};
  \end{scope}
  \begin{scope}[xshift = 30.601cm]
    \input{diagrams/links-1851.tex}
    \node[scale=0.5] at (2.763, -0.5) {$(4,6)^2_{77}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.407cm]
    \input{diagrams/links-1852.tex}
    \node[scale=0.5] at (3.835, -0.5) {$(4,6)^2_{78}$};
  \end{scope}
  \begin{scope}[xshift = 9.142cm]
    \input{diagrams/links-1853.tex}
    \node[scale=0.5] at (3.835, -0.5) {$(4,6)^2_{79}$};
  \end{scope}
  \begin{scope}[xshift = 17.876cm]
    \input{diagrams/links-1857.tex}
    \node[scale=0.5] at (2.486, -0.5) {$(4,6)^2_{80}$};
  \end{scope}
  \begin{scope}[xshift = 23.912cm]
    \input{diagrams/links-1858.tex}
    \node[scale=0.5] at (2.245, -0.5) {$(4,6)^2_{81}$};
  \end{scope}
  \begin{scope}[xshift = 29.466cm]
    \input{diagrams/links-1859.tex}
    \node[scale=0.5] at (3.320, -0.5) {$(4,6)^2_{82}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.072cm]
    \input{diagrams/links-1860.tex}
    \node[scale=0.5] at (3.362, -0.5) {$(4,6)^2_{83}$};
  \end{scope}
  \begin{scope}[xshift = 7.190cm]
    \input{diagrams/links-1861.tex}
    \node[scale=0.5] at (2.570, -0.5) {$(4,6)^2_{84}$};
  \end{scope}
  \begin{scope}[xshift = 12.723cm]
    \input{diagrams/links-1862.tex}
    \node[scale=0.5] at (2.186, -0.5) {$(4,6)^2_{85}$};
  \end{scope}
  \begin{scope}[xshift = 17.488cm]
    \input{diagrams/links-1863.tex}
    \node[scale=0.5] at (2.762, -0.5) {$(4,6)^2_{86}$};
  \end{scope}
  \begin{scope}[xshift = 23.405cm]
    \input{diagrams/links-1865.tex}
    \node[scale=0.5] at (3.835, -0.5) {$(4,6)^2_{87}$};
  \end{scope}
  \begin{scope}[xshift = 31.469cm]
    \input{diagrams/links-1866.tex}
    \node[scale=0.5] at (2.486, -0.5) {$(4,6)^2_{88}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.093cm]
    \input{diagrams/links-1867.tex}
    \node[scale=0.5] at (2.245, -0.5) {$(4,6)^2_{89}$};
  \end{scope}
  \begin{scope}[xshift = 5.019cm]
    \input{diagrams/links-1868.tex}
    \node[scale=0.5] at (3.320, -0.5) {$(4,6)^2_{90}$};
  \end{scope}
  \begin{scope}[xshift = 12.095cm]
    \input{diagrams/links-1869.tex}
    \node[scale=0.5] at (3.361, -0.5) {$(4,6)^2_{91}$};
  \end{scope}
  \begin{scope}[xshift = 19.255cm]
    \input{diagrams/links-1870.tex}
    \node[scale=0.5] at (2.186, -0.5) {$(4,6)^2_{92}$};
  \end{scope}
  \begin{scope}[xshift = 24.063cm]
    \input{diagrams/links-1871.tex}
    \node[scale=0.5] at (3.769, -0.5) {$(4,6)^2_{93}$};
  \end{scope}
  \begin{scope}[xshift = 32.037cm]
    \input{diagrams/links-1872.tex}
    \node[scale=0.5] at (2.191, -0.5) {$(4,6)^2_{94}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.078cm]
    \input{diagrams/links-1874.tex}
    \node[scale=0.5] at (2.681, -0.5) {$(4,6)^2_{95}$};
  \end{scope}
  \begin{scope}[xshift = 5.847cm]
    \input{diagrams/links-1875.tex}
    \node[scale=0.5] at (2.849, -0.5) {$(4,6)^2_{96}$};
  \end{scope}
  \begin{scope}[xshift = 11.951cm]
    \input{diagrams/links-1876.tex}
    \node[scale=0.5] at (2.403, -0.5) {$(4,6)^2_{97}$};
  \end{scope}
  \begin{scope}[xshift = 17.164cm]
    \input{diagrams/links-1877.tex}
    \node[scale=0.5] at (3.104, -0.5) {$(4,6)^2_{98}$};
  \end{scope}
  \begin{scope}[xshift = 23.778cm]
    \input{diagrams/links-1878.tex}
    \node[scale=0.5] at (3.769, -0.5) {$(4,6)^2_{99}$};
  \end{scope}
  \begin{scope}[xshift = 31.723cm]
    \input{diagrams/links-1879.tex}
    \node[scale=0.5] at (2.356, -0.5) {$(4,6)^2_{100}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.288cm]
    \input{diagrams/links-1881.tex}
    \node[scale=0.5] at (2.359, -0.5) {$(4,6)^2_{101}$};
  \end{scope}
  \begin{scope}[xshift = 5.830cm]
    \input{diagrams/links-1884.tex}
    \node[scale=0.5] at (2.356, -0.5) {$(4,6)^2_{102}$};
  \end{scope}
  \begin{scope}[xshift = 11.366cm]
    \input{diagrams/links-1885.tex}
    \node[scale=0.5] at (1.853, -0.5) {$(4,6)^2_{103}$};
  \end{scope}
  \begin{scope}[xshift = 15.898cm]
    \input{diagrams/links-1886.tex}
    \node[scale=0.5] at (2.359, -0.5) {$(4,6)^2_{104}$};
  \end{scope}
  \begin{scope}[xshift = 21.440cm]
    \input{diagrams/links-1888.tex}
    \node[scale=0.5] at (1.853, -0.5) {$(4,6)^2_{105}$};
  \end{scope}
  \begin{scope}[xshift = 25.971cm]
    \input{diagrams/links-1889.tex}
    \node[scale=0.5] at (2.359, -0.5) {$(4,6)^2_{106}$};
  \end{scope}
  \begin{scope}[xshift = 31.514cm]
    \input{diagrams/links-1890.tex}
    \node[scale=0.5] at (2.355, -0.5) {$(4,6)^2_{107}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.080cm]
    \input{diagrams/links-1893.tex}
    \node[scale=0.5] at (2.143, -0.5) {$(4,6)^2_{108}$};
  \end{scope}
  \begin{scope}[xshift = 4.776cm]
    \input{diagrams/links-1895.tex}
    \node[scale=0.5] at (2.355, -0.5) {$(4,6)^2_{109}$};
  \end{scope}
  \begin{scope}[xshift = 9.896cm]
    \input{diagrams/links-1896.tex}
    \node[scale=0.5] at (2.359, -0.5) {$(4,6)^2_{110}$};
  \end{scope}
  \begin{scope}[xshift = 15.023cm]
    \input{diagrams/links-1897.tex}
    \node[scale=0.5] at (1.853, -0.5) {$(4,6)^2_{111}$};
  \end{scope}
  \begin{scope}[xshift = 19.138cm]
    \input{diagrams/links-1900.tex}
    \node[scale=0.5] at (2.655, -0.5) {$(4,6)^2_{112}$};
  \end{scope}
  \begin{scope}[xshift = 24.858cm]
    \input{diagrams/links-1901.tex}
    \node[scale=0.5] at (2.143, -0.5) {$(4,6)^2_{113}$};
  \end{scope}
  \begin{scope}[xshift = 29.553cm]
    \input{diagrams/links-1903.tex}
    \node[scale=0.5] at (3.440, -0.5) {$(4,6)^2_{114}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.438cm]
    \input{diagrams/links-1904.tex}
    \node[scale=0.5] at (3.440, -0.5) {$(4,6)^2_{115}$};
  \end{scope}
  \begin{scope}[xshift = 8.445cm]
    \input{diagrams/links-1905.tex}
    \node[scale=0.5] at (3.440, -0.5) {$(4,6)^2_{116}$};
  \end{scope}
  \begin{scope}[xshift = 16.452cm]
    \input{diagrams/links-1906.tex}
    \node[scale=0.5] at (3.440, -0.5) {$(4,6)^2_{117}$};
  \end{scope}
  \begin{scope}[xshift = 24.459cm]
    \input{diagrams/links-1912.tex}
    \node[scale=0.5] at (2.511, -0.5) {$(4,6)^2_{118}$};
  \end{scope}
  \begin{scope}[xshift = 30.609cm]
    \input{diagrams/links-1913.tex}
    \node[scale=0.5] at (2.733, -0.5) {$(4,6)^2_{119}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.234cm]
    \input{diagrams/links-1914.tex}
    \node[scale=0.5] at (2.512, -0.5) {$(4,6)^2_{120}$};
  \end{scope}
  \begin{scope}[xshift = 5.975cm]
    \input{diagrams/links-1915.tex}
    \node[scale=0.5] at (2.733, -0.5) {$(4,6)^2_{121}$};
  \end{scope}
  \begin{scope}[xshift = 12.159cm]
    \input{diagrams/links-1919.tex}
    \node[scale=0.5] at (2.261, -0.5) {$(4,6)^2_{122}$};
  \end{scope}
  \begin{scope}[xshift = 17.398cm]
    \input{diagrams/links-1920.tex}
    \node[scale=0.5] at (3.231, -0.5) {$(4,6)^2_{123}$};
  \end{scope}
  \begin{scope}[xshift = 24.578cm]
    \input{diagrams/links-1921.tex}
    \node[scale=0.5] at (2.261, -0.5) {$(4,6)^2_{124}$};
  \end{scope}
  \begin{scope}[xshift = 29.817cm]
    \input{diagrams/links-1922.tex}
    \node[scale=0.5] at (3.231, -0.5) {$(4,6)^2_{125}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.239cm]
    \input{diagrams/links-1923.tex}
    \node[scale=0.5] at (2.261, -0.5) {$(4,6)^2_{126}$};
  \end{scope}
  \begin{scope}[xshift = 5.487cm]
    \input{diagrams/links-1924.tex}
    \node[scale=0.5] at (3.231, -0.5) {$(4,6)^2_{127}$};
  \end{scope}
  \begin{scope}[xshift = 12.677cm]
    \input{diagrams/links-1925.tex}
    \node[scale=0.5] at (2.261, -0.5) {$(4,6)^2_{128}$};
  \end{scope}
  \begin{scope}[xshift = 17.925cm]
    \input{diagrams/links-1926.tex}
    \node[scale=0.5] at (3.231, -0.5) {$(4,6)^2_{129}$};
  \end{scope}
  \begin{scope}[xshift = 25.115cm]
    \input{diagrams/links-1928.tex}
    \node[scale=0.5] at (2.704, -0.5) {$(4,6)^2_{130}$};
  \end{scope}
  \begin{scope}[xshift = 31.251cm]
    \input{diagrams/links-1930.tex}
    \node[scale=0.5] at (2.512, -0.5) {$(4,6)^2_{131}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.338cm]
    \input{diagrams/links-1931.tex}
    \node[scale=0.5] at (2.733, -0.5) {$(4,6)^2_{132}$};
  \end{scope}
  \begin{scope}[xshift = 6.728cm]
    \input{diagrams/links-1933.tex}
    \node[scale=0.5] at (3.325, -0.5) {$(4,6)^2_{133}$};
  \end{scope}
  \begin{scope}[xshift = 14.305cm]
    \input{diagrams/links-1934.tex}
    \node[scale=0.5] at (3.325, -0.5) {$(4,6)^2_{134}$};
  \end{scope}
  \begin{scope}[xshift = 21.881cm]
    \input{diagrams/links-1935.tex}
    \node[scale=0.5] at (3.325, -0.5) {$(4,6)^2_{135}$};
  \end{scope}
  \begin{scope}[xshift = 29.456cm]
    \input{diagrams/links-1943.tex}
    \node[scale=0.5] at (3.359, -0.5) {$(4,4)^1_{1} \# 2^2_{1}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.239cm]
    \input{diagrams/links-1944.tex}
    \node[scale=0.5] at (3.359, -0.5) {$(4,4)^1_{2} \# 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 7.685cm]
    \input{diagrams/links-1945.tex}
    \node[scale=0.5] at (3.360, -0.5) {$(4,4)^1_{3} \# 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 15.133cm]
    \input{diagrams/links-1946.tex}
    \node[scale=0.5] at (3.359, -0.5) {$(4,4)^1_{4} \# 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 22.579cm]
    \input{diagrams/links-1947.tex}
    \node[scale=0.5] at (3.242, -0.5) {$(4,4)^1_{5} \# 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 29.790cm]
    \input{diagrams/links-1948.tex}
    \node[scale=0.5] at (3.242, -0.5) {$(4,4)^1_{6} \# 2^2_{1}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.577cm]
    \input{diagrams/links-1949.tex}
    \node[scale=0.5] at (3.241, -0.5) {$(4,4)^1_{7} \# 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 8.464cm]
    \input{diagrams/links-1950.tex}
    \node[scale=0.5] at (2.907, -0.5) {$(4,6)^3_{1}$};
  \end{scope}
  \begin{scope}[xshift = 15.683cm]
    \input{diagrams/links-1951.tex}
    \node[scale=0.5] at (2.907, -0.5) {$(4,6)^3_{2}$};
  \end{scope}
  \begin{scope}[xshift = 22.901cm]
    \input{diagrams/links-1952.tex}
    \node[scale=0.5] at (2.908, -0.5) {$(4,6)^3_{3}$};
  \end{scope}
  \begin{scope}[xshift = 30.121cm]
    \input{diagrams/links-1953.tex}
    \node[scale=0.5] at (2.907, -0.5) {$(4,6)^3_{4}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.133cm]
    \input{diagrams/links-1954.tex}
    \node[scale=0.5] at (2.771, -0.5) {$(4,6)^3_{5}$};
  \end{scope}
  \begin{scope}[xshift = 6.192cm]
    \input{diagrams/links-1955.tex}
    \node[scale=0.5] at (2.771, -0.5) {$(4,6)^3_{6}$};
  \end{scope}
  \begin{scope}[xshift = 12.251cm]
    \input{diagrams/links-1956.tex}
    \node[scale=0.5] at (2.771, -0.5) {$(4,6)^3_{7}$};
  \end{scope}
  \begin{scope}[xshift = 18.309cm]
    \input{diagrams/links-1957.tex}
    \node[scale=0.5] at (2.771, -0.5) {$(4,6)^3_{8}$};
  \end{scope}
  \begin{scope}[xshift = 24.368cm]
    \input{diagrams/links-1958.tex}
    \node[scale=0.5] at (2.600, -0.5) {$(4,6)^3_{9}$};
  \end{scope}
  \begin{scope}[xshift = 30.085cm]
    \input{diagrams/links-1959.tex}
    \node[scale=0.5] at (3.147, -0.5) {$(4,6)^3_{10}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.282cm]
    \input{diagrams/links-1960.tex}
    \node[scale=0.5] at (2.601, -0.5) {$(4,6)^3_{11}$};
  \end{scope}
  \begin{scope}[xshift = 6.297cm]
    \input{diagrams/links-1961.tex}
    \node[scale=0.5] at (3.147, -0.5) {$(4,6)^3_{12}$};
  \end{scope}
  \begin{scope}[xshift = 13.405cm]
    \input{diagrams/links-1962.tex}
    \node[scale=0.5] at (3.533, -0.5) {$(4,6)^3_{13}$};
  \end{scope}
  \begin{scope}[xshift = 21.286cm]
    \input{diagrams/links-1963.tex}
    \node[scale=0.5] at (3.532, -0.5) {$(4,6)^3_{14}$};
  \end{scope}
  \begin{scope}[xshift = 29.164cm]
    \input{diagrams/links-1964.tex}
    \node[scale=0.5] at (3.533, -0.5) {$(4,6)^3_{15}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.573cm]
    \input{diagrams/links-1965.tex}
    \node[scale=0.5] at (2.974, -0.5) {$(4,6)^3_{16}$};
  \end{scope}
  \begin{scope}[xshift = 7.916cm]
    \input{diagrams/links-1966.tex}
    \node[scale=0.5] at (2.974, -0.5) {$(4,6)^3_{17}$};
  \end{scope}
  \begin{scope}[xshift = 15.260cm]
    \input{diagrams/links-1967.tex}
    \node[scale=0.5] at (2.974, -0.5) {$(4,6)^3_{18}$};
  \end{scope}
  \begin{scope}[xshift = 22.604cm]
    \input{diagrams/links-1968.tex}
    \node[scale=0.5] at (2.996, -0.5) {$(4,6)^3_{19}$};
  \end{scope}
  \begin{scope}[xshift = 29.991cm]
    \input{diagrams/links-1969.tex}
    \node[scale=0.5] at (2.974, -0.5) {$(4,6)^3_{20}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.641cm]
    \input{diagrams/links-1975.tex}
    \node[scale=0.5] at (3.050, -0.5) {$(4,6)^3_{21}$};
  \end{scope}
  \begin{scope}[xshift = 8.273cm]
    \input{diagrams/links-1976.tex}
    \node[scale=0.5] at (2.875, -0.5) {$(4,6)^3_{22}$};
  \end{scope}
  \begin{scope}[xshift = 15.556cm]
    \input{diagrams/links-1977.tex}
    \node[scale=0.5] at (2.875, -0.5) {$(4,6)^3_{23}$};
  \end{scope}
  \begin{scope}[xshift = 22.838cm]
    \input{diagrams/links-1980.tex}
    \node[scale=0.5] at (2.875, -0.5) {$(4,6)^3_{24}$};
  \end{scope}
  \begin{scope}[xshift = 30.120cm]
    \input{diagrams/links-1981.tex}
    \node[scale=0.5] at (2.875, -0.5) {$(4,6)^3_{25}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.401cm]
    \input{diagrams/links-1985.tex}
    \node[scale=0.5] at (3.243, -0.5) {$(4,6)^3_{26}$};
  \end{scope}
  \begin{scope}[xshift = 7.939cm]
    \input{diagrams/links-1986.tex}
    \node[scale=0.5] at (3.243, -0.5) {$(4,6)^3_{27}$};
  \end{scope}
  \begin{scope}[xshift = 15.478cm]
    \input{diagrams/links-1987.tex}
    \node[scale=0.5] at (3.243, -0.5) {$(4,6)^3_{28}$};
  \end{scope}
  \begin{scope}[xshift = 23.016cm]
    \input{diagrams/links-1989.tex}
    \node[scale=0.5] at (3.242, -0.5) {$(4,6)^3_{29}$};
  \end{scope}
  \begin{scope}[xshift = 30.552cm]
    \input{diagrams/links-1993.tex}
    \node[scale=0.5] at (2.779, -0.5) {$(4,6)^3_{30}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.571cm]
    \input{diagrams/links-1994.tex}
    \node[scale=0.5] at (2.779, -0.5) {$(4,6)^3_{31}$};
  \end{scope}
  \begin{scope}[xshift = 7.521cm]
    \input{diagrams/links-1995.tex}
    \node[scale=0.5] at (2.780, -0.5) {$(4,6)^3_{32}$};
  \end{scope}
  \begin{scope}[xshift = 14.472cm]
    \input{diagrams/links-1996.tex}
    \node[scale=0.5] at (2.779, -0.5) {$(4,6)^3_{33}$};
  \end{scope}
  \begin{scope}[xshift = 21.422cm]
    \input{diagrams/links-2002.tex}
    \node[scale=0.5] at (3.282, -0.5) {$(4,6)^3_{34}$};
  \end{scope}
  \begin{scope}[xshift = 29.378cm]
    \input{diagrams/links-2003.tex}
    \node[scale=0.5] at (3.282, -0.5) {$(4,6)^3_{35}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.070cm]
    \input{diagrams/links-2006.tex}
    \node[scale=0.5] at (3.282, -0.5) {$(4,6)^3_{36}$};
  \end{scope}
  \begin{scope}[xshift = 7.023cm]
    \input{diagrams/links-2007.tex}
    \node[scale=0.5] at (3.282, -0.5) {$(4,6)^3_{37}$};
  \end{scope}
  \begin{scope}[xshift = 13.977cm]
    \input{diagrams/links-2009.tex}
    \node[scale=0.5] at (2.662, -0.5) {$(4,4)^2_{1} \#_{1,1} 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 19.691cm]
    \input{diagrams/links-2010.tex}
    \node[scale=0.5] at (2.662, -0.5) {$(4,4)^2_{2} \#_{1,1} 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 25.404cm]
    \input{diagrams/links-2013.tex}
    \node[scale=0.5] at (2.662, -0.5) {$(4,4)^2_{3} \#_{1,1} 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 31.118cm]
    \input{diagrams/links-2014.tex}
    \node[scale=0.5] at (2.662, -0.5) {$(4,4)^2_{4} \#_{1,1} 2^2_{1}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.234cm]
    \input{diagrams/links-2015.tex}
    \node[scale=0.5] at (2.788, -0.5) {$(4,4)^2_{5} \#_{1,1} 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 6.529cm]
    \input{diagrams/links-2016.tex}
    \node[scale=0.5] at (2.662, -0.5) {$(4,4)^2_{1} \#_{2,1} 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 12.572cm]
    \input{diagrams/links-2017.tex}
    \node[scale=0.5] at (2.662, -0.5) {$(4,4)^2_{2} \#_{2,1} 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 18.615cm]
    \input{diagrams/links-2019.tex}
    \node[scale=0.5] at (2.663, -0.5) {$(4,4)^2_{3} \#_{2,1} 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 24.659cm]
    \input{diagrams/links-2020.tex}
    \node[scale=0.5] at (2.662, -0.5) {$(4,4)^2_{4} \#_{2,1} 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 30.702cm]
    \input{diagrams/links-2021.tex}
    \node[scale=0.5] at (2.788, -0.5) {$(4,4)^2_{5} \#_{2,1} 2^2_{1}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.134cm]
    \input{diagrams/links-2022.tex}
    \node[scale=0.5] at (2.620, -0.5) {$(4,4)^2_{6} \# 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 5.892cm]
    \input{diagrams/links-2023.tex}
    \node[scale=0.5] at (2.619, -0.5) {$(4,4)^2_{7} \# 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 11.649cm]
    \input{diagrams/links-2024.tex}
    \node[scale=0.5] at (2.989, -0.5) {$(4,6)^3_{38}$};
  \end{scope}
  \begin{scope}[xshift = 18.146cm]
    \input{diagrams/links-2025.tex}
    \node[scale=0.5] at (2.989, -0.5) {$(4,6)^3_{39}$};
  \end{scope}
  \begin{scope}[xshift = 24.643cm]
    \input{diagrams/links-2026.tex}
    \node[scale=0.5] at (2.989, -0.5) {$(4,6)^3_{40}$};
  \end{scope}
  \begin{scope}[xshift = 31.139cm]
    \input{diagrams/links-2028.tex}
    \node[scale=0.5] at (2.619, -0.5) {$(4,4)^2_{8} \# 2^2_{1}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.576cm]
    \input{diagrams/links-2029.tex}
    \node[scale=0.5] at (2.989, -0.5) {$(4,6)^3_{41}$};
  \end{scope}
  \begin{scope}[xshift = 7.955cm]
    \input{diagrams/links-2030.tex}
    \node[scale=0.5] at (2.989, -0.5) {$(4,6)^3_{42}$};
  \end{scope}
  \begin{scope}[xshift = 15.335cm]
    \input{diagrams/links-2031.tex}
    \node[scale=0.5] at (2.989, -0.5) {$(4,6)^3_{43}$};
  \end{scope}
  \begin{scope}[xshift = 22.715cm]
    \input{diagrams/links-2036.tex}
    \node[scale=0.5] at (2.954, -0.5) {$(4,6)^3_{44}$};
  \end{scope}
  \begin{scope}[xshift = 30.025cm]
    \input{diagrams/links-2037.tex}
    \node[scale=0.5] at (2.956, -0.5) {$(4,6)^3_{45}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.282cm]
    \input{diagrams/links-2038.tex}
    \node[scale=0.5] at (2.956, -0.5) {$(4,6)^3_{46}$};
  \end{scope}
  \begin{scope}[xshift = 7.007cm]
    \input{diagrams/links-2039.tex}
    \node[scale=0.5] at (2.955, -0.5) {$(4,6)^3_{47}$};
  \end{scope}
  \begin{scope}[xshift = 13.732cm]
    \input{diagrams/links-2040.tex}
    \node[scale=0.5] at (2.956, -0.5) {$(4,6)^3_{48}$};
  \end{scope}
  \begin{scope}[xshift = 20.458cm]
    \input{diagrams/links-2043.tex}
    \node[scale=0.5] at (2.457, -0.5) {$(4,6)^4_{1}$};
  \end{scope}
  \begin{scope}[xshift = 26.186cm]
    \input{diagrams/links-2044.tex}
    \node[scale=0.5] at (2.457, -0.5) {$(4,6)^4_{2}$};
  \end{scope}
  \begin{scope}[xshift = 31.915cm]
    \input{diagrams/links-2045.tex}
    \node[scale=0.5] at (2.158, -0.5) {$(4,6)^4_{3}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.509cm]
    \input{diagrams/links-2046.tex}
    \node[scale=0.5] at (2.158, -0.5) {$(4,6)^4_{4}$};
  \end{scope}
  \begin{scope}[xshift = 6.093cm]
    \input{diagrams/links-2047.tex}
    \node[scale=0.5] at (2.158, -0.5) {$(4,6)^4_{5}$};
  \end{scope}
  \begin{scope}[xshift = 11.677cm]
    \input{diagrams/links-2048.tex}
    \node[scale=0.5] at (3.632, -0.5) {$(5,4)^1_{1}$};
  \end{scope}
  \begin{scope}[xshift = 20.210cm]
    \input{diagrams/links-2049.tex}
    \node[scale=0.5] at (3.631, -0.5) {$(5,4)^1_{2}$};
  \end{scope}
  \begin{scope}[xshift = 28.740cm]
    \input{diagrams/links-2050.tex}
    \node[scale=0.5] at (3.632, -0.5) {$(5,4)^1_{3}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.720cm]
    \input{diagrams/links-2051.tex}
    \node[scale=0.5] at (3.631, -0.5) {$(5,4)^1_{4}$};
  \end{scope}
  \begin{scope}[xshift = 9.672cm]
    \input{diagrams/links-2052.tex}
    \node[scale=0.5] at (3.630, -0.5) {$(5,4)^1_{5}$};
  \end{scope}
  \begin{scope}[xshift = 18.623cm]
    \input{diagrams/links-2053.tex}
    \node[scale=0.5] at (3.632, -0.5) {$(5,4)^1_{6}$};
  \end{scope}
  \begin{scope}[xshift = 27.577cm]
    \input{diagrams/links-2054.tex}
    \node[scale=0.5] at (4.107, -0.5) {$(5,5)^1_{1}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.363cm]
    \input{diagrams/links-2055.tex}
    \node[scale=0.5] at (4.107, -0.5) {$(5,5)^1_{2}$};
  \end{scope}
  \begin{scope}[xshift = 9.553cm]
    \input{diagrams/links-2056.tex}
    \node[scale=0.5] at (4.108, -0.5) {$(5,5)^1_{3}$};
  \end{scope}
  \begin{scope}[xshift = 18.745cm]
    \input{diagrams/links-2057.tex}
    \node[scale=0.5] at (4.107, -0.5) {$(5,5)^1_{4}$};
  \end{scope}
  \begin{scope}[xshift = 27.935cm]
    \input{diagrams/links-2058.tex}
    \node[scale=0.5] at (4.107, -0.5) {$(5,5)^1_{5}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.388cm]
    \input{diagrams/links-2059.tex}
    \node[scale=0.5] at (4.107, -0.5) {$(5,5)^1_{6}$};
  \end{scope}
  \begin{scope}[xshift = 9.627cm]
    \input{diagrams/links-2060.tex}
    \node[scale=0.5] at (4.107, -0.5) {$(5,5)^1_{7}$};
  \end{scope}
  \begin{scope}[xshift = 18.867cm]
    \input{diagrams/links-2061.tex}
    \node[scale=0.5] at (4.108, -0.5) {$(5,5)^1_{8}$};
  \end{scope}
  \begin{scope}[xshift = 28.108cm]
    \input{diagrams/links-2062.tex}
    \node[scale=0.5] at (4.009, -0.5) {$(5,5)^1_{9}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.461cm]
    \input{diagrams/links-2063.tex}
    \node[scale=0.5] at (4.009, -0.5) {$(5,5)^1_{10}$};
  \end{scope}
  \begin{scope}[xshift = 9.652cm]
    \input{diagrams/links-2064.tex}
    \node[scale=0.5] at (4.009, -0.5) {$(5,5)^1_{11}$};
  \end{scope}
  \begin{scope}[xshift = 18.843cm]
    \input{diagrams/links-2065.tex}
    \node[scale=0.5] at (4.009, -0.5) {$(5,5)^1_{12}$};
  \end{scope}
  \begin{scope}[xshift = 28.033cm]
    \input{diagrams/links-2066.tex}
    \node[scale=0.5] at (4.009, -0.5) {$(5,5)^1_{13}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.609cm]
    \input{diagrams/links-2067.tex}
    \node[scale=0.5] at (4.009, -0.5) {$(5,5)^1_{14}$};
  \end{scope}
  \begin{scope}[xshift = 10.095cm]
    \input{diagrams/links-2068.tex}
    \node[scale=0.5] at (4.008, -0.5) {$(5,5)^1_{15}$};
  \end{scope}
  \begin{scope}[xshift = 19.579cm]
    \input{diagrams/links-2069.tex}
    \node[scale=0.5] at (4.009, -0.5) {$(5,5)^1_{16}$};
  \end{scope}
  \begin{scope}[xshift = 29.066cm]
    \input{diagrams/links-2070.tex}
    \node[scale=0.5] at (3.419, -0.5) {$(5,5)^2_{1}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.117cm]
    \input{diagrams/links-2071.tex}
    \node[scale=0.5] at (3.418, -0.5) {$(5,5)^2_{2}$};
  \end{scope}
  \begin{scope}[xshift = 7.438cm]
    \input{diagrams/links-2072.tex}
    \node[scale=0.5] at (3.419, -0.5) {$(5,5)^2_{3}$};
  \end{scope}
  \begin{scope}[xshift = 14.760cm]
    \input{diagrams/links-2073.tex}
    \node[scale=0.5] at (3.419, -0.5) {$(5,5)^2_{4}$};
  \end{scope}
  \begin{scope}[xshift = 22.082cm]
    \input{diagrams/links-2074.tex}
    \node[scale=0.5] at (3.495, -0.5) {$(5,5)^2_{5}$};
  \end{scope}
  \begin{scope}[xshift = 29.557cm]
    \input{diagrams/links-2075.tex}
    \node[scale=0.5] at (3.419, -0.5) {$(5,5)^2_{6}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.087cm]
    \input{diagrams/links-2076.tex}
    \node[scale=0.5] at (3.493, -0.5) {$(5,5)^2_{7}$};
  \end{scope}
  \begin{scope}[xshift = 7.499cm]
    \input{diagrams/links-2077.tex}
    \node[scale=0.5] at (3.419, -0.5) {$(5,5)^2_{8}$};
  \end{scope}
  \begin{scope}[xshift = 14.760cm]
    \input{diagrams/links-2078.tex}
    \node[scale=0.5] at (3.495, -0.5) {$(5,5)^2_{9}$};
  \end{scope}
  \begin{scope}[xshift = 22.175cm]
    \input{diagrams/links-2079.tex}
    \node[scale=0.5] at (3.418, -0.5) {$(5,5)^2_{10}$};
  \end{scope}
  \begin{scope}[xshift = 29.436cm]
    \input{diagrams/links-2080.tex}
    \node[scale=0.5] at (3.495, -0.5) {$(5,5)^2_{11}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.202cm]
    \input{diagrams/links-2081.tex}
    \node[scale=0.5] at (3.349, -0.5) {$(5,5)^2_{12}$};
  \end{scope}
  \begin{scope}[xshift = 7.555cm]
    \input{diagrams/links-2082.tex}
    \node[scale=0.5] at (3.349, -0.5) {$(5,5)^2_{13}$};
  \end{scope}
  \begin{scope}[xshift = 14.908cm]
    \input{diagrams/links-2083.tex}
    \node[scale=0.5] at (3.349, -0.5) {$(5,5)^2_{14}$};
  \end{scope}
  \begin{scope}[xshift = 22.260cm]
    \input{diagrams/links-2084.tex}
    \node[scale=0.5] at (3.349, -0.5) {$(5,5)^2_{15}$};
  \end{scope}
  \begin{scope}[xshift = 29.613cm]
    \input{diagrams/links-2085.tex}
    \node[scale=0.5] at (3.349, -0.5) {$(5,5)^2_{16}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.121cm]
    \input{diagrams/links-2086.tex}
    \node[scale=0.5] at (3.349, -0.5) {$(5,5)^2_{17}$};
  \end{scope}
  \begin{scope}[xshift = 7.310cm]
    \input{diagrams/links-2087.tex}
    \node[scale=0.5] at (3.349, -0.5) {$(5,5)^2_{18}$};
  \end{scope}
  \begin{scope}[xshift = 14.500cm]
    \input{diagrams/links-2088.tex}
    \node[scale=0.5] at (3.349, -0.5) {$(5,5)^2_{19}$};
  \end{scope}
  \begin{scope}[xshift = 21.690cm]
    \input{diagrams/links-2089.tex}
    \node[scale=0.5] at (3.553, -0.5) {$(5,6)^1_{1}$};
  \end{scope}
  \begin{scope}[xshift = 29.287cm]
    \input{diagrams/links-2090.tex}
    \node[scale=0.5] at (3.553, -0.5) {$(5,6)^1_{2}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.918cm]
    \input{diagrams/links-2091.tex}
    \node[scale=0.5] at (3.553, -0.5) {$(5,6)^1_{3}$};
  \end{scope}
  \begin{scope}[xshift = 10.109cm]
    \input{diagrams/links-2092.tex}
    \node[scale=0.5] at (3.553, -0.5) {$(5,6)^1_{4}$};
  \end{scope}
  \begin{scope}[xshift = 19.299cm]
    \input{diagrams/links-2093.tex}
    \node[scale=0.5] at (3.552, -0.5) {$(5,6)^1_{5}$};
  \end{scope}
  \begin{scope}[xshift = 28.489cm]
    \input{diagrams/links-2094.tex}
    \node[scale=0.5] at (3.553, -0.5) {$(5,6)^1_{6}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.024cm]
    \input{diagrams/links-2095.tex}
    \node[scale=0.5] at (3.553, -0.5) {$(5,6)^1_{7}$};
  \end{scope}
  \begin{scope}[xshift = 7.426cm]
    \input{diagrams/links-2101.tex}
    \node[scale=0.5] at (3.553, -0.5) {$(5,6)^1_{8}$};
  \end{scope}
  \begin{scope}[xshift = 14.829cm]
    \input{diagrams/links-2102.tex}
    \node[scale=0.5] at (3.553, -0.5) {$(5,6)^1_{9}$};
  \end{scope}
  \begin{scope}[xshift = 22.232cm]
    \input{diagrams/links-2103.tex}
    \node[scale=0.5] at (3.551, -0.5) {$(5,6)^1_{10}$};
  \end{scope}
  \begin{scope}[xshift = 29.632cm]
    \input{diagrams/links-2105.tex}
    \node[scale=0.5] at (3.428, -0.5) {$(5,6)^1_{11}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.779cm]
    \input{diagrams/links-2107.tex}
    \node[scale=0.5] at (3.428, -0.5) {$(5,6)^1_{12}$};
  \end{scope}
  \begin{scope}[xshift = 9.443cm]
    \input{diagrams/links-2109.tex}
    \node[scale=0.5] at (3.428, -0.5) {$(5,6)^1_{13}$};
  \end{scope}
  \begin{scope}[xshift = 18.107cm]
    \input{diagrams/links-2111.tex}
    \node[scale=0.5] at (3.428, -0.5) {$(5,6)^1_{14}$};
  \end{scope}
  \begin{scope}[xshift = 26.771cm]
    \input{diagrams/links-2113.tex}
    \node[scale=0.5] at (4.481, -0.5) {$(5,6)^1_{15}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 1.522cm]
    \input{diagrams/links-2114.tex}
    \node[scale=0.5] at (4.479, -0.5) {$(5,6)^1_{16}$};
  \end{scope}
  \begin{scope}[xshift = 13.774cm]
    \input{diagrams/links-2115.tex}
    \node[scale=0.5] at (4.481, -0.5) {$(5,6)^1_{17}$};
  \end{scope}
  \begin{scope}[xshift = 26.029cm]
    \input{diagrams/links-2116.tex}
    \node[scale=0.5] at (4.481, -0.5) {$(5,6)^1_{18}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 1.522cm]
    \input{diagrams/links-2117.tex}
    \node[scale=0.5] at (4.481, -0.5) {$(5,6)^1_{19}$};
  \end{scope}
  \begin{scope}[xshift = 13.777cm]
    \input{diagrams/links-2118.tex}
    \node[scale=0.5] at (4.481, -0.5) {$(5,6)^1_{20}$};
  \end{scope}
  \begin{scope}[xshift = 26.033cm]
    \input{diagrams/links-2119.tex}
    \node[scale=0.5] at (4.479, -0.5) {$(5,6)^1_{21}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 1.452cm]
    \input{diagrams/links-2120.tex}
    \node[scale=0.5] at (4.480, -0.5) {$(5,6)^1_{22}$};
  \end{scope}
  \begin{scope}[xshift = 13.567cm]
    \input{diagrams/links-2121.tex}
    \node[scale=0.5] at (4.586, -0.5) {$(5,6)^1_{23}$};
  \end{scope}
  \begin{scope}[xshift = 25.892cm]
    \input{diagrams/links-2122.tex}
    \node[scale=0.5] at (4.584, -0.5) {$(5,6)^1_{24}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 1.417cm]
    \input{diagrams/links-2123.tex}
    \node[scale=0.5] at (4.585, -0.5) {$(5,6)^1_{25}$};
  \end{scope}
  \begin{scope}[xshift = 13.672cm]
    \input{diagrams/links-2124.tex}
    \node[scale=0.5] at (4.584, -0.5) {$(5,6)^1_{26}$};
  \end{scope}
  \begin{scope}[xshift = 25.924cm]
    \input{diagrams/links-2125.tex}
    \node[scale=0.5] at (4.585, -0.5) {$(5,6)^1_{27}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 1.458cm]
    \input{diagrams/links-2126.tex}
    \node[scale=0.5] at (4.584, -0.5) {$(5,6)^1_{28}$};
  \end{scope}
  \begin{scope}[xshift = 13.792cm]
    \input{diagrams/links-2127.tex}
    \node[scale=0.5] at (4.524, -0.5) {$(5,6)^1_{29}$};
  \end{scope}
  \begin{scope}[xshift = 26.006cm]
    \input{diagrams/links-2128.tex}
    \node[scale=0.5] at (4.524, -0.5) {$(5,6)^1_{30}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 1.478cm]
    \input{diagrams/links-2129.tex}
    \node[scale=0.5] at (4.525, -0.5) {$(5,6)^1_{31}$};
  \end{scope}
  \begin{scope}[xshift = 13.732cm]
    \input{diagrams/links-2130.tex}
    \node[scale=0.5] at (4.525, -0.5) {$(5,6)^1_{32}$};
  \end{scope}
  \begin{scope}[xshift = 25.988cm]
    \input{diagrams/links-2131.tex}
    \node[scale=0.5] at (4.524, -0.5) {$(5,6)^1_{33}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.216cm]
    \input{diagrams/links-2132.tex}
    \node[scale=0.5] at (4.525, -0.5) {$(5,6)^1_{34}$};
  \end{scope}
  \begin{scope}[xshift = 9.949cm]
    \input{diagrams/links-2133.tex}
    \node[scale=0.5] at (4.524, -0.5) {$(5,6)^1_{35}$};
  \end{scope}
  \begin{scope}[xshift = 19.681cm]
    \input{diagrams/links-2134.tex}
    \node[scale=0.5] at (4.524, -0.5) {$(5,6)^1_{36}$};
  \end{scope}
  \begin{scope}[xshift = 29.413cm]
    \input{diagrams/links-2135.tex}
    \node[scale=0.5] at (3.441, -0.5) {$(5,6)^1_{37}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.110cm]
    \input{diagrams/links-2136.tex}
    \node[scale=0.5] at (3.441, -0.5) {$(5,6)^1_{38}$};
  \end{scope}
  \begin{scope}[xshift = 7.462cm]
    \input{diagrams/links-2137.tex}
    \node[scale=0.5] at (3.441, -0.5) {$(5,6)^1_{39}$};
  \end{scope}
  \begin{scope}[xshift = 14.815cm]
    \input{diagrams/links-2138.tex}
    \node[scale=0.5] at (3.441, -0.5) {$(5,6)^1_{40}$};
  \end{scope}
  \begin{scope}[xshift = 22.167cm]
    \input{diagrams/links-2139.tex}
    \node[scale=0.5] at (3.441, -0.5) {$(5,6)^1_{41}$};
  \end{scope}
  \begin{scope}[xshift = 29.520cm]
    \input{diagrams/links-2140.tex}
    \node[scale=0.5] at (3.442, -0.5) {$(5,6)^1_{42}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.544cm]
    \input{diagrams/links-2141.tex}
    \node[scale=0.5] at (3.442, -0.5) {$(5,6)^1_{43}$};
  \end{scope}
  \begin{scope}[xshift = 8.765cm]
    \input{diagrams/links-2142.tex}
    \node[scale=0.5] at (3.441, -0.5) {$(5,6)^1_{44}$};
  \end{scope}
  \begin{scope}[xshift = 16.985cm]
    \input{diagrams/links-2143.tex}
    \node[scale=0.5] at (4.412, -0.5) {$(5,6)^1_{45}$};
  \end{scope}
  \begin{scope}[xshift = 27.146cm]
    \input{diagrams/links-2144.tex}
    \node[scale=0.5] at (4.411, -0.5) {$(5,6)^1_{46}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.059cm]
    \input{diagrams/links-2145.tex}
    \node[scale=0.5] at (4.412, -0.5) {$(5,6)^1_{47}$};
  \end{scope}
  \begin{scope}[xshift = 9.250cm]
    \input{diagrams/links-2146.tex}
    \node[scale=0.5] at (4.412, -0.5) {$(5,6)^1_{48}$};
  \end{scope}
  \begin{scope}[xshift = 18.442cm]
    \input{diagrams/links-2147.tex}
    \node[scale=0.5] at (4.411, -0.5) {$(5,6)^1_{49}$};
  \end{scope}
  \begin{scope}[xshift = 27.632cm]
    \input{diagrams/links-2148.tex}
    \node[scale=0.5] at (4.411, -0.5) {$(5,6)^1_{50}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.722cm]
    \input{diagrams/links-2149.tex}
    \node[scale=0.5] at (3.237, -0.5) {$(5,6)^1_{51}$};
  \end{scope}
  \begin{scope}[xshift = 8.890cm]
    \input{diagrams/links-2150.tex}
    \node[scale=0.5] at (4.311, -0.5) {$(5,6)^1_{52}$};
  \end{scope}
  \begin{scope}[xshift = 19.206cm]
    \input{diagrams/links-2151.tex}
    \node[scale=0.5] at (3.265, -0.5) {$(5,6)^1_{53}$};
  \end{scope}
  \begin{scope}[xshift = 27.431cm]
    \input{diagrams/links-2152.tex}
    \node[scale=0.5] at (4.180, -0.5) {$(5,6)^1_{54}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.722cm]
    \input{diagrams/links-2153.tex}
    \node[scale=0.5] at (3.265, -0.5) {$(5,6)^1_{55}$};
  \end{scope}
  \begin{scope}[xshift = 8.946cm]
    \input{diagrams/links-2154.tex}
    \node[scale=0.5] at (4.180, -0.5) {$(5,6)^1_{56}$};
  \end{scope}
  \begin{scope}[xshift = 19.000cm]
    \input{diagrams/links-2155.tex}
    \node[scale=0.5] at (3.237, -0.5) {$(5,6)^1_{57}$};
  \end{scope}
  \begin{scope}[xshift = 27.169cm]
    \input{diagrams/links-2156.tex}
    \node[scale=0.5] at (4.311, -0.5) {$(5,6)^1_{58}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.748cm]
    \input{diagrams/links-2157.tex}
    \node[scale=0.5] at (3.265, -0.5) {$(5,6)^1_{59}$};
  \end{scope}
  \begin{scope}[xshift = 9.024cm]
    \input{diagrams/links-2158.tex}
    \node[scale=0.5] at (4.179, -0.5) {$(5,6)^1_{60}$};
  \end{scope}
  \begin{scope}[xshift = 19.129cm]
    \input{diagrams/links-2159.tex}
    \node[scale=0.5] at (3.265, -0.5) {$(5,6)^1_{61}$};
  \end{scope}
  \begin{scope}[xshift = 27.406cm]
    \input{diagrams/links-2160.tex}
    \node[scale=0.5] at (4.179, -0.5) {$(5,6)^1_{62}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.722cm]
    \input{diagrams/links-2161.tex}
    \node[scale=0.5] at (3.265, -0.5) {$(5,6)^1_{63}$};
  \end{scope}
  \begin{scope}[xshift = 8.946cm]
    \input{diagrams/links-2162.tex}
    \node[scale=0.5] at (4.179, -0.5) {$(5,6)^1_{64}$};
  \end{scope}
  \begin{scope}[xshift = 18.999cm]
    \input{diagrams/links-2163.tex}
    \node[scale=0.5] at (3.237, -0.5) {$(5,6)^1_{65}$};
  \end{scope}
  \begin{scope}[xshift = 27.168cm]
    \input{diagrams/links-2164.tex}
    \node[scale=0.5] at (4.311, -0.5) {$(5,6)^1_{66}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.722cm]
    \input{diagrams/links-2165.tex}
    \node[scale=0.5] at (3.265, -0.5) {$(5,6)^1_{67}$};
  \end{scope}
  \begin{scope}[xshift = 8.946cm]
    \input{diagrams/links-2166.tex}
    \node[scale=0.5] at (4.180, -0.5) {$(5,6)^1_{68}$};
  \end{scope}
  \begin{scope}[xshift = 19.000cm]
    \input{diagrams/links-2167.tex}
    \node[scale=0.5] at (3.237, -0.5) {$(5,6)^1_{69}$};
  \end{scope}
  \begin{scope}[xshift = 27.169cm]
    \input{diagrams/links-2168.tex}
    \node[scale=0.5] at (4.311, -0.5) {$(5,6)^1_{70}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.697cm]
    \input{diagrams/links-2169.tex}
    \node[scale=0.5] at (3.237, -0.5) {$(5,6)^1_{71}$};
  \end{scope}
  \begin{scope}[xshift = 8.814cm]
    \input{diagrams/links-2170.tex}
    \node[scale=0.5] at (4.310, -0.5) {$(5,6)^1_{72}$};
  \end{scope}
  \begin{scope}[xshift = 19.078cm]
    \input{diagrams/links-2171.tex}
    \node[scale=0.5] at (4.310, -0.5) {$(5,6)^1_{73}$};
  \end{scope}
  \begin{scope}[xshift = 29.342cm]
    \input{diagrams/links-2172.tex}
    \node[scale=0.5] at (3.237, -0.5) {$(5,6)^1_{74}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.690cm]
    \input{diagrams/links-2173.tex}
    \node[scale=0.5] at (4.310, -0.5) {$(5,6)^1_{75}$};
  \end{scope}
  \begin{scope}[xshift = 10.939cm]
    \input{diagrams/links-2174.tex}
    \node[scale=0.5] at (3.237, -0.5) {$(5,6)^1_{76}$};
  \end{scope}
  \begin{scope}[xshift = 19.043cm]
    \input{diagrams/links-2175.tex}
    \node[scale=0.5] at (4.310, -0.5) {$(5,6)^1_{77}$};
  \end{scope}
  \begin{scope}[xshift = 29.292cm]
    \input{diagrams/links-2176.tex}
    \node[scale=0.5] at (3.265, -0.5) {$(5,6)^1_{78}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.815cm]
    \input{diagrams/links-2177.tex}
    \node[scale=0.5] at (4.180, -0.5) {$(5,6)^1_{79}$};
  \end{scope}
  \begin{scope}[xshift = 11.054cm]
    \input{diagrams/links-2178.tex}
    \node[scale=0.5] at (3.265, -0.5) {$(5,6)^1_{80}$};
  \end{scope}
  \begin{scope}[xshift = 19.464cm]
    \input{diagrams/links-2179.tex}
    \node[scale=0.5] at (4.179, -0.5) {$(5,6)^1_{81}$};
  \end{scope}
  \begin{scope}[xshift = 29.702cm]
    \input{diagrams/links-2182.tex}
    \node[scale=0.5] at (2.998, -0.5) {$(5,6)^1_{82}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.359cm]
    \input{diagrams/links-2183.tex}
    \node[scale=0.5] at (3.407, -0.5) {$(5,6)^1_{83}$};
  \end{scope}
  \begin{scope}[xshift = 8.141cm]
    \input{diagrams/links-2184.tex}
    \node[scale=0.5] at (3.074, -0.5) {$(5,6)^1_{84}$};
  \end{scope}
  \begin{scope}[xshift = 15.256cm]
    \input{diagrams/links-2185.tex}
    \node[scale=0.5] at (3.074, -0.5) {$(5,6)^1_{85}$};
  \end{scope}
  \begin{scope}[xshift = 22.372cm]
    \input{diagrams/links-2187.tex}
    \node[scale=0.5] at (3.408, -0.5) {$(5,6)^1_{86}$};
  \end{scope}
  \begin{scope}[xshift = 30.156cm]
    \input{diagrams/links-2188.tex}
    \node[scale=0.5] at (2.999, -0.5) {$(5,6)^1_{87}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.441cm]
    \input{diagrams/links-2191.tex}
    \node[scale=0.5] at (3.074, -0.5) {$(5,6)^1_{88}$};
  \end{scope}
  \begin{scope}[xshift = 7.720cm]
    \input{diagrams/links-2192.tex}
    \node[scale=0.5] at (3.074, -0.5) {$(5,6)^1_{89}$};
  \end{scope}
  \begin{scope}[xshift = 15.000cm]
    \input{diagrams/links-2193.tex}
    \node[scale=0.5] at (2.999, -0.5) {$(5,6)^1_{90}$};
  \end{scope}
  \begin{scope}[xshift = 22.128cm]
    \input{diagrams/links-2194.tex}
    \node[scale=0.5] at (2.999, -0.5) {$(5,6)^1_{91}$};
  \end{scope}
  \begin{scope}[xshift = 29.257cm]
    \input{diagrams/links-2196.tex}
    \node[scale=0.5] at (3.407, -0.5) {$(5,6)^1_{92}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.148cm]
    \input{diagrams/links-2197.tex}
    \node[scale=0.5] at (3.074, -0.5) {$(5,6)^1_{93}$};
  \end{scope}
  \begin{scope}[xshift = 6.841cm]
    \input{diagrams/links-2198.tex}
    \node[scale=0.5] at (2.999, -0.5) {$(5,6)^1_{94}$};
  \end{scope}
  \begin{scope}[xshift = 13.383cm]
    \input{diagrams/links-2201.tex}
    \node[scale=0.5] at (3.407, -0.5) {$(5,6)^1_{95}$};
  \end{scope}
  \begin{scope}[xshift = 20.743cm]
    \input{diagrams/links-2202.tex}
    \node[scale=0.5] at (3.769, -0.5) {$(5,6)^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 28.827cm]
    \input{diagrams/links-2203.tex}
    \node[scale=0.5] at (3.769, -0.5) {$(5,6)^2_{2}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.701cm]
    \input{diagrams/links-2204.tex}
    \node[scale=0.5] at (3.769, -0.5) {$(5,6)^2_{3}$};
  \end{scope}
  \begin{scope}[xshift = 9.892cm]
    \input{diagrams/links-2205.tex}
    \node[scale=0.5] at (3.770, -0.5) {$(5,6)^2_{4}$};
  \end{scope}
  \begin{scope}[xshift = 19.084cm]
    \input{diagrams/links-2206.tex}
    \node[scale=0.5] at (3.770, -0.5) {$(5,6)^2_{5}$};
  \end{scope}
  \begin{scope}[xshift = 28.276cm]
    \input{diagrams/links-2207.tex}
    \node[scale=0.5] at (3.768, -0.5) {$(5,6)^2_{6}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.639cm]
    \input{diagrams/links-2208.tex}
    \node[scale=0.5] at (3.770, -0.5) {$(5,6)^2_{7}$};
  \end{scope}
  \begin{scope}[xshift = 9.706cm]
    \input{diagrams/links-2209.tex}
    \node[scale=0.5] at (3.770, -0.5) {$(5,6)^2_{8}$};
  \end{scope}
  \begin{scope}[xshift = 18.772cm]
    \input{diagrams/links-2210.tex}
    \node[scale=0.5] at (3.893, -0.5) {$(5,6)^2_{9}$};
  \end{scope}
  \begin{scope}[xshift = 28.086cm]
    \input{diagrams/links-2211.tex}
    \node[scale=0.5] at (3.894, -0.5) {$(5,6)^2_{10}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.561cm]
    \input{diagrams/links-2212.tex}
    \node[scale=0.5] at (3.833, -0.5) {$(5,6)^2_{11}$};
  \end{scope}
  \begin{scope}[xshift = 9.599cm]
    \input{diagrams/links-2213.tex}
    \node[scale=0.5] at (3.833, -0.5) {$(5,6)^2_{12}$};
  \end{scope}
  \begin{scope}[xshift = 18.637cm]
    \input{diagrams/links-2214.tex}
    \node[scale=0.5] at (3.986, -0.5) {$(5,6)^2_{13}$};
  \end{scope}
  \begin{scope}[xshift = 27.980cm]
    \input{diagrams/links-2215.tex}
    \node[scale=0.5] at (3.986, -0.5) {$(5,6)^2_{14}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.607cm]
    \input{diagrams/links-2216.tex}
    \node[scale=0.5] at (3.894, -0.5) {$(5,6)^2_{15}$};
  \end{scope}
  \begin{scope}[xshift = 9.858cm]
    \input{diagrams/links-2217.tex}
    \node[scale=0.5] at (3.894, -0.5) {$(5,6)^2_{16}$};
  \end{scope}
  \begin{scope}[xshift = 19.109cm]
    \input{diagrams/links-2218.tex}
    \node[scale=0.5] at (3.834, -0.5) {$(5,6)^2_{17}$};
  \end{scope}
  \begin{scope}[xshift = 28.239cm]
    \input{diagrams/links-2219.tex}
    \node[scale=0.5] at (3.833, -0.5) {$(5,6)^2_{18}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.531cm]
    \input{diagrams/links-2220.tex}
    \node[scale=0.5] at (3.987, -0.5) {$(5,6)^2_{19}$};
  \end{scope}
  \begin{scope}[xshift = 9.815cm]
    \input{diagrams/links-2221.tex}
    \node[scale=0.5] at (3.986, -0.5) {$(5,6)^2_{20}$};
  \end{scope}
  \begin{scope}[xshift = 19.097cm]
    \input{diagrams/links-2222.tex}
    \node[scale=0.5] at (3.894, -0.5) {$(5,6)^2_{21}$};
  \end{scope}
  \begin{scope}[xshift = 28.196cm]
    \input{diagrams/links-2223.tex}
    \node[scale=0.5] at (3.893, -0.5) {$(5,6)^2_{22}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.583cm]
    \input{diagrams/links-2224.tex}
    \node[scale=0.5] at (3.834, -0.5) {$(5,6)^2_{23}$};
  \end{scope}
  \begin{scope}[xshift = 9.667cm]
    \input{diagrams/links-2225.tex}
    \node[scale=0.5] at (3.834, -0.5) {$(5,6)^2_{24}$};
  \end{scope}
  \begin{scope}[xshift = 18.752cm]
    \input{diagrams/links-2226.tex}
    \node[scale=0.5] at (3.986, -0.5) {$(5,6)^2_{25}$};
  \end{scope}
  \begin{scope}[xshift = 28.141cm]
    \input{diagrams/links-2227.tex}
    \node[scale=0.5] at (3.894, -0.5) {$(5,6)^2_{26}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.623cm]
    \input{diagrams/links-2228.tex}
    \node[scale=0.5] at (3.833, -0.5) {$(5,6)^2_{27}$};
  \end{scope}
  \begin{scope}[xshift = 9.785cm]
    \input{diagrams/links-2229.tex}
    \node[scale=0.5] at (3.833, -0.5) {$(5,6)^2_{28}$};
  \end{scope}
  \begin{scope}[xshift = 18.947cm]
    \input{diagrams/links-2230.tex}
    \node[scale=0.5] at (3.862, -0.5) {$(5,6)^2_{29}$};
  \end{scope}
  \begin{scope}[xshift = 28.166cm]
    \input{diagrams/links-2231.tex}
    \node[scale=0.5] at (3.862, -0.5) {$(5,6)^2_{30}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.739cm]
    \input{diagrams/links-2232.tex}
    \node[scale=0.5] at (3.861, -0.5) {$(5,6)^2_{31}$};
  \end{scope}
  \begin{scope}[xshift = 10.188cm]
    \input{diagrams/links-2233.tex}
    \node[scale=0.5] at (3.689, -0.5) {$(5,6)^2_{32}$};
  \end{scope}
  \begin{scope}[xshift = 19.293cm]
    \input{diagrams/links-2234.tex}
    \node[scale=0.5] at (3.689, -0.5) {$(5,6)^2_{33}$};
  \end{scope}
  \begin{scope}[xshift = 28.397cm]
    \input{diagrams/links-2235.tex}
    \node[scale=0.5] at (3.688, -0.5) {$(5,6)^2_{34}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.782cm]
    \input{diagrams/links-2236.tex}
    \node[scale=0.5] at (3.689, -0.5) {$(5,6)^2_{35}$};
  \end{scope}
  \begin{scope}[xshift = 9.973cm]
    \input{diagrams/links-2237.tex}
    \node[scale=0.5] at (3.688, -0.5) {$(5,6)^2_{36}$};
  \end{scope}
  \begin{scope}[xshift = 19.163cm]
    \input{diagrams/links-2238.tex}
    \node[scale=0.5] at (3.688, -0.5) {$(5,6)^2_{37}$};
  \end{scope}
  \begin{scope}[xshift = 28.353cm]
    \input{diagrams/links-2239.tex}
    \node[scale=0.5] at (3.689, -0.5) {$(5,6)^2_{38}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.624cm]
    \input{diagrams/links-2240.tex}
    \node[scale=0.5] at (3.689, -0.5) {$(5,6)^2_{39}$};
  \end{scope}
  \begin{scope}[xshift = 9.499cm]
    \input{diagrams/links-2241.tex}
    \node[scale=0.5] at (3.730, -0.5) {$(5,6)^2_{40}$};
  \end{scope}
  \begin{scope}[xshift = 18.456cm]
    \input{diagrams/links-2242.tex}
    \node[scale=0.5] at (3.729, -0.5) {$(5,6)^2_{41}$};
  \end{scope}
  \begin{scope}[xshift = 27.413cm]
    \input{diagrams/links-2243.tex}
    \node[scale=0.5] at (4.238, -0.5) {$(5,6)^2_{42}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.561cm]
    \input{diagrams/links-2244.tex}
    \node[scale=0.5] at (4.238, -0.5) {$(5,6)^2_{43}$};
  \end{scope}
  \begin{scope}[xshift = 10.408cm]
    \input{diagrams/links-2245.tex}
    \node[scale=0.5] at (3.806, -0.5) {$(5,6)^2_{44}$};
  \end{scope}
  \begin{scope}[xshift = 19.391cm]
    \input{diagrams/links-2246.tex}
    \node[scale=0.5] at (3.805, -0.5) {$(5,6)^2_{45}$};
  \end{scope}
  \begin{scope}[xshift = 28.373cm]
    \input{diagrams/links-2247.tex}
    \node[scale=0.5] at (3.790, -0.5) {$(5,6)^2_{46}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.702cm]
    \input{diagrams/links-2248.tex}
    \node[scale=0.5] at (3.806, -0.5) {$(5,6)^2_{47}$};
  \end{scope}
  \begin{scope}[xshift = 9.969cm]
    \input{diagrams/links-2249.tex}
    \node[scale=0.5] at (3.805, -0.5) {$(5,6)^2_{48}$};
  \end{scope}
  \begin{scope}[xshift = 19.234cm]
    \input{diagrams/links-2250.tex}
    \node[scale=0.5] at (3.730, -0.5) {$(5,6)^2_{49}$};
  \end{scope}
  \begin{scope}[xshift = 28.349cm]
    \input{diagrams/links-2251.tex}
    \node[scale=0.5] at (3.731, -0.5) {$(5,6)^2_{50}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.486cm]
    \input{diagrams/links-2252.tex}
    \node[scale=0.5] at (3.730, -0.5) {$(5,6)^2_{51}$};
  \end{scope}
  \begin{scope}[xshift = 9.168cm]
    \input{diagrams/links-2253.tex}
    \node[scale=0.5] at (3.730, -0.5) {$(5,6)^2_{52}$};
  \end{scope}
  \begin{scope}[xshift = 17.850cm]
    \input{diagrams/links-2254.tex}
    \node[scale=0.5] at (4.239, -0.5) {$(5,6)^2_{53}$};
  \end{scope}
  \begin{scope}[xshift = 27.549cm]
    \input{diagrams/links-2255.tex}
    \node[scale=0.5] at (4.239, -0.5) {$(5,6)^2_{54}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.449cm]
    \input{diagrams/links-2256.tex}
    \node[scale=0.5] at (4.238, -0.5) {$(5,6)^2_{55}$};
  \end{scope}
  \begin{scope}[xshift = 10.072cm]
    \input{diagrams/links-2257.tex}
    \node[scale=0.5] at (4.238, -0.5) {$(5,6)^2_{56}$};
  \end{scope}
  \begin{scope}[xshift = 19.694cm]
    \input{diagrams/links-2258.tex}
    \node[scale=0.5] at (3.806, -0.5) {$(5,6)^2_{57}$};
  \end{scope}
  \begin{scope}[xshift = 28.453cm]
    \input{diagrams/links-2259.tex}
    \node[scale=0.5] at (3.805, -0.5) {$(5,6)^2_{58}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.672cm]
    \input{diagrams/links-2260.tex}
    \node[scale=0.5] at (3.791, -0.5) {$(5,6)^2_{59}$};
  \end{scope}
  \begin{scope}[xshift = 9.849cm]
    \input{diagrams/links-2261.tex}
    \node[scale=0.5] at (3.806, -0.5) {$(5,6)^2_{60}$};
  \end{scope}
  \begin{scope}[xshift = 19.056cm]
    \input{diagrams/links-2262.tex}
    \node[scale=0.5] at (3.806, -0.5) {$(5,6)^2_{61}$};
  \end{scope}
  \begin{scope}[xshift = 28.261cm]
    \input{diagrams/links-2263.tex}
    \node[scale=0.5] at (3.790, -0.5) {$(5,6)^2_{62}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.274cm]
    \input{diagrams/links-2264.tex}
    \node[scale=0.5] at (4.239, -0.5) {$(5,6)^2_{63}$};
  \end{scope}
  \begin{scope}[xshift = 9.550cm]
    \input{diagrams/links-2266.tex}
    \node[scale=0.5] at (4.183, -0.5) {$(5,6)^2_{64}$};
  \end{scope}
  \begin{scope}[xshift = 18.714cm]
    \input{diagrams/links-2267.tex}
    \node[scale=0.5] at (4.180, -0.5) {$(5,6)^2_{65}$};
  \end{scope}
  \begin{scope}[xshift = 27.874cm]
    \input{diagrams/links-2268.tex}
    \node[scale=0.5] at (4.182, -0.5) {$(5,6)^2_{66}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.478cm]
    \input{diagrams/links-2269.tex}
    \node[scale=0.5] at (4.181, -0.5) {$(5,6)^2_{67}$};
  \end{scope}
  \begin{scope}[xshift = 10.046cm]
    \input{diagrams/links-2270.tex}
    \node[scale=0.5] at (3.930, -0.5) {$(5,6)^2_{68}$};
  \end{scope}
  \begin{scope}[xshift = 19.111cm]
    \input{diagrams/links-2271.tex}
    \node[scale=0.5] at (3.930, -0.5) {$(5,6)^2_{69}$};
  \end{scope}
  \begin{scope}[xshift = 28.177cm]
    \input{diagrams/links-2272.tex}
    \node[scale=0.5] at (3.929, -0.5) {$(5,6)^2_{70}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.540cm]
    \input{diagrams/links-2273.tex}
    \node[scale=0.5] at (3.930, -0.5) {$(5,6)^2_{71}$};
  \end{scope}
  \begin{scope}[xshift = 9.731cm]
    \input{diagrams/links-2274.tex}
    \node[scale=0.5] at (3.930, -0.5) {$(5,6)^2_{72}$};
  \end{scope}
  \begin{scope}[xshift = 18.922cm]
    \input{diagrams/links-2275.tex}
    \node[scale=0.5] at (3.930, -0.5) {$(5,6)^2_{73}$};
  \end{scope}
  \begin{scope}[xshift = 28.112cm]
    \input{diagrams/links-2276.tex}
    \node[scale=0.5] at (3.930, -0.5) {$(5,6)^2_{74}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.581cm]
    \input{diagrams/links-2277.tex}
    \node[scale=0.5] at (3.930, -0.5) {$(5,6)^2_{75}$};
  \end{scope}
  \begin{scope}[xshift = 9.853cm]
    \input{diagrams/links-2286.tex}
    \node[scale=0.5] at (3.876, -0.5) {$(5,6)^2_{76}$};
  \end{scope}
  \begin{scope}[xshift = 19.016cm]
    \input{diagrams/links-2287.tex}
    \node[scale=0.5] at (3.876, -0.5) {$(5,6)^2_{77}$};
  \end{scope}
  \begin{scope}[xshift = 28.180cm]
    \input{diagrams/links-2288.tex}
    \node[scale=0.5] at (3.876, -0.5) {$(5,6)^2_{78}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.595cm]
    \input{diagrams/links-2289.tex}
    \node[scale=0.5] at (3.876, -0.5) {$(5,6)^2_{79}$};
  \end{scope}
  \begin{scope}[xshift = 9.786cm]
    \input{diagrams/links-2290.tex}
    \node[scale=0.5] at (3.876, -0.5) {$(5,6)^2_{80}$};
  \end{scope}
  \begin{scope}[xshift = 18.976cm]
    \input{diagrams/links-2291.tex}
    \node[scale=0.5] at (3.875, -0.5) {$(5,6)^2_{81}$};
  \end{scope}
  \begin{scope}[xshift = 28.167cm]
    \input{diagrams/links-2292.tex}
    \node[scale=0.5] at (3.876, -0.5) {$(5,6)^2_{82}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.778cm]
    \input{diagrams/links-2293.tex}
    \node[scale=0.5] at (3.875, -0.5) {$(5,6)^2_{83}$};
  \end{scope}
  \begin{scope}[xshift = 10.336cm]
    \input{diagrams/links-2302.tex}
    \node[scale=0.5] at (3.631, -0.5) {$(5,4)^1_{1} \# 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 19.405cm]
    \input{diagrams/links-2303.tex}
    \node[scale=0.5] at (3.631, -0.5) {$(5,4)^1_{2} \# 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 28.472cm]
    \input{diagrams/links-2304.tex}
    \node[scale=0.5] at (3.631, -0.5) {$(5,4)^1_{3} \# 2^2_{1}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.011cm]
    \input{diagrams/links-2305.tex}
    \node[scale=0.5] at (3.630, -0.5) {$(5,4)^1_{4} \# 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 7.545cm]
    \input{diagrams/links-2306.tex}
    \node[scale=0.5] at (3.632, -0.5) {$(5,4)^1_{5} \# 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 15.081cm]
    \input{diagrams/links-2307.tex}
    \node[scale=0.5] at (3.631, -0.5) {$(5,4)^1_{6} \# 2^2_{1}$};
  \end{scope}
  \begin{scope}[xshift = 22.616cm]
    \input{diagrams/links-2308.tex}
    \node[scale=0.5] at (3.403, -0.5) {$(5,6)^3_{1}$};
  \end{scope}
  \begin{scope}[xshift = 29.694cm]
    \input{diagrams/links-2309.tex}
    \node[scale=0.5] at (3.403, -0.5) {$(5,6)^3_{2}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.255cm]
    \input{diagrams/links-2310.tex}
    \node[scale=0.5] at (3.211, -0.5) {$(5,6)^3_{3}$};
  \end{scope}
  \begin{scope}[xshift = 7.437cm]
    \input{diagrams/links-2311.tex}
    \node[scale=0.5] at (3.402, -0.5) {$(5,6)^3_{4}$};
  \end{scope}
  \begin{scope}[xshift = 15.002cm]
    \input{diagrams/links-2312.tex}
    \node[scale=0.5] at (3.254, -0.5) {$(5,6)^3_{5}$};
  \end{scope}
  \begin{scope}[xshift = 22.269cm]
    \input{diagrams/links-2313.tex}
    \node[scale=0.5] at (3.210, -0.5) {$(5,6)^3_{6}$};
  \end{scope}
  \begin{scope}[xshift = 29.449cm]
    \input{diagrams/links-2314.tex}
    \node[scale=0.5] at (3.404, -0.5) {$(5,6)^3_{7}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.191cm]
    \input{diagrams/links-2315.tex}
    \node[scale=0.5] at (3.402, -0.5) {$(5,6)^3_{8}$};
  \end{scope}
  \begin{scope}[xshift = 7.627cm]
    \input{diagrams/links-2316.tex}
    \node[scale=0.5] at (3.532, -0.5) {$(5,6)^3_{9}$};
  \end{scope}
  \begin{scope}[xshift = 15.324cm]
    \input{diagrams/links-2317.tex}
    \node[scale=0.5] at (3.403, -0.5) {$(5,6)^3_{10}$};
  \end{scope}
  \begin{scope}[xshift = 22.761cm]
    \input{diagrams/links-2318.tex}
    \node[scale=0.5] at (3.254, -0.5) {$(5,6)^3_{11}$};
  \end{scope}
  \begin{scope}[xshift = 29.900cm]
    \input{diagrams/links-2319.tex}
    \node[scale=0.5] at (3.211, -0.5) {$(5,6)^3_{12}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.157cm]
    \input{diagrams/links-2320.tex}
    \node[scale=0.5] at (3.533, -0.5) {$(5,6)^3_{13}$};
  \end{scope}
  \begin{scope}[xshift = 7.788cm]
    \input{diagrams/links-2321.tex}
    \node[scale=0.5] at (3.403, -0.5) {$(5,6)^3_{14}$};
  \end{scope}
  \begin{scope}[xshift = 15.157cm]
    \input{diagrams/links-2322.tex}
    \node[scale=0.5] at (3.211, -0.5) {$(5,6)^3_{15}$};
  \end{scope}
  \begin{scope}[xshift = 22.143cm]
    \input{diagrams/links-2323.tex}
    \node[scale=0.5] at (3.533, -0.5) {$(5,6)^3_{16}$};
  \end{scope}
  \begin{scope}[xshift = 29.773cm]
    \input{diagrams/links-2324.tex}
    \node[scale=0.5] at (3.291, -0.5) {$(5,6)^3_{17}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.416cm]
    \input{diagrams/links-2325.tex}
    \node[scale=0.5] at (3.291, -0.5) {$(5,6)^3_{18}$};
  \end{scope}
  \begin{scope}[xshift = 8.081cm]
    \input{diagrams/links-2326.tex}
    \node[scale=0.5] at (3.069, -0.5) {$(5,6)^3_{19}$};
  \end{scope}
  \begin{scope}[xshift = 15.301cm]
    \input{diagrams/links-2327.tex}
    \node[scale=0.5] at (3.069, -0.5) {$(5,6)^3_{20}$};
  \end{scope}
  \begin{scope}[xshift = 22.521cm]
    \input{diagrams/links-2328.tex}
    \node[scale=0.5] at (3.124, -0.5) {$(5,6)^3_{21}$};
  \end{scope}
  \begin{scope}[xshift = 29.851cm]
    \input{diagrams/links-2329.tex}
    \node[scale=0.5] at (3.122, -0.5) {$(5,6)^3_{22}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.416cm]
    \input{diagrams/links-2330.tex}
    \node[scale=0.5] at (3.068, -0.5) {$(5,6)^3_{23}$};
  \end{scope}
  \begin{scope}[xshift = 7.635cm]
    \input{diagrams/links-2331.tex}
    \node[scale=0.5] at (3.069, -0.5) {$(5,6)^3_{24}$};
  \end{scope}
  \begin{scope}[xshift = 14.854cm]
    \input{diagrams/links-2332.tex}
    \node[scale=0.5] at (3.124, -0.5) {$(5,6)^3_{25}$};
  \end{scope}
  \begin{scope}[xshift = 22.184cm]
    \input{diagrams/links-2333.tex}
    \node[scale=0.5] at (3.124, -0.5) {$(5,6)^3_{26}$};
  \end{scope}
  \begin{scope}[xshift = 29.514cm]
    \input{diagrams/links-2334.tex}
    \node[scale=0.5] at (3.291, -0.5) {$(5,6)^3_{27}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.416cm]
    \input{diagrams/links-2335.tex}
    \node[scale=0.5] at (3.291, -0.5) {$(5,6)^3_{28}$};
  \end{scope}
  \begin{scope}[xshift = 8.080cm]
    \input{diagrams/links-2336.tex}
    \node[scale=0.5] at (3.069, -0.5) {$(5,6)^3_{29}$};
  \end{scope}
  \begin{scope}[xshift = 15.300cm]
    \input{diagrams/links-2337.tex}
    \node[scale=0.5] at (3.069, -0.5) {$(5,6)^3_{30}$};
  \end{scope}
  \begin{scope}[xshift = 22.520cm]
    \input{diagrams/links-2338.tex}
    \node[scale=0.5] at (3.124, -0.5) {$(5,6)^3_{31}$};
  \end{scope}
  \begin{scope}[xshift = 29.849cm]
    \input{diagrams/links-2339.tex}
    \node[scale=0.5] at (3.124, -0.5) {$(5,6)^3_{32}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.387cm]
    \input{diagrams/links-2340.tex}
    \node[scale=0.5] at (3.291, -0.5) {$(5,6)^3_{33}$};
  \end{scope}
  \begin{scope}[xshift = 7.992cm]
    \input{diagrams/links-2341.tex}
    \node[scale=0.5] at (3.291, -0.5) {$(5,6)^3_{34}$};
  \end{scope}
  \begin{scope}[xshift = 15.598cm]
    \input{diagrams/links-2342.tex}
    \node[scale=0.5] at (3.069, -0.5) {$(5,6)^3_{35}$};
  \end{scope}
  \begin{scope}[xshift = 22.759cm]
    \input{diagrams/links-2343.tex}
    \node[scale=0.5] at (3.069, -0.5) {$(5,6)^3_{36}$};
  \end{scope}
  \begin{scope}[xshift = 29.920cm]
    \input{diagrams/links-2344.tex}
    \node[scale=0.5] at (3.103, -0.5) {$(5,6)^3_{37}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.449cm]
    \input{diagrams/links-2345.tex}
    \node[scale=0.5] at (3.103, -0.5) {$(5,6)^3_{38}$};
  \end{scope}
  \begin{scope}[xshift = 7.802cm]
    \input{diagrams/links-2346.tex}
    \node[scale=0.5] at (3.101, -0.5) {$(5,6)^3_{39}$};
  \end{scope}
  \begin{scope}[xshift = 15.151cm]
    \input{diagrams/links-2347.tex}
    \node[scale=0.5] at (3.103, -0.5) {$(5,6)^3_{40}$};
  \end{scope}
  \begin{scope}[xshift = 22.505cm]
    \input{diagrams/links-2348.tex}
    \node[scale=0.5] at (3.103, -0.5) {$(5,6)^3_{41}$};
  \end{scope}
  \begin{scope}[xshift = 29.858cm]
    \input{diagrams/links-2349.tex}
    \node[scale=0.5] at (3.103, -0.5) {$(5,6)^3_{42}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.089cm]
    \input{diagrams/links-2350.tex}
    \node[scale=0.5] at (4.382, -0.5) {$(6,5)^1_{1}$};
  \end{scope}
  \begin{scope}[xshift = 9.282cm]
    \input{diagrams/links-2351.tex}
    \node[scale=0.5] at (4.381, -0.5) {$(6,5)^1_{2}$};
  \end{scope}
  \begin{scope}[xshift = 18.472cm]
    \input{diagrams/links-2352.tex}
    \node[scale=0.5] at (4.380, -0.5) {$(6,5)^1_{3}$};
  \end{scope}
  \begin{scope}[xshift = 27.661cm]
    \input{diagrams/links-2353.tex}
    \node[scale=0.5] at (4.381, -0.5) {$(6,5)^1_{4}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.089cm]
    \input{diagrams/links-2354.tex}
    \node[scale=0.5] at (4.382, -0.5) {$(6,5)^1_{5}$};
  \end{scope}
  \begin{scope}[xshift = 9.282cm]
    \input{diagrams/links-2355.tex}
    \node[scale=0.5] at (4.382, -0.5) {$(6,5)^1_{6}$};
  \end{scope}
  \begin{scope}[xshift = 18.474cm]
    \input{diagrams/links-2356.tex}
    \node[scale=0.5] at (4.381, -0.5) {$(6,5)^1_{7}$};
  \end{scope}
  \begin{scope}[xshift = 27.664cm]
    \input{diagrams/links-2357.tex}
    \node[scale=0.5] at (4.380, -0.5) {$(6,5)^1_{8}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 1.461cm]
    \input{diagrams/links-2358.tex}
    \node[scale=0.5] at (4.382, -0.5) {$(6,5)^1_{9}$};
  \end{scope}
  \begin{scope}[xshift = 13.398cm]
    \input{diagrams/links-2359.tex}
    \node[scale=0.5] at (4.381, -0.5) {$(6,5)^1_{10}$};
  \end{scope}
  \begin{scope}[xshift = 25.333cm]
    \input{diagrams/links-2360.tex}
    \node[scale=0.5] at (4.859, -0.5) {$(6,6)^1_{1}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 1.144cm]
    \input{diagrams/links-2361.tex}
    \node[scale=0.5] at (4.859, -0.5) {$(6,6)^1_{2}$};
  \end{scope}
  \begin{scope}[xshift = 13.400cm]
    \input{diagrams/links-2362.tex}
    \node[scale=0.5] at (4.858, -0.5) {$(6,6)^1_{3}$};
  \end{scope}
  \begin{scope}[xshift = 25.654cm]
    \input{diagrams/links-2363.tex}
    \node[scale=0.5] at (4.857, -0.5) {$(6,6)^1_{4}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 1.144cm]
    \input{diagrams/links-2364.tex}
    \node[scale=0.5] at (4.858, -0.5) {$(6,6)^1_{5}$};
  \end{scope}
  \begin{scope}[xshift = 13.398cm]
    \input{diagrams/links-2365.tex}
    \node[scale=0.5] at (4.858, -0.5) {$(6,6)^1_{6}$};
  \end{scope}
  \begin{scope}[xshift = 25.653cm]
    \input{diagrams/links-2366.tex}
    \node[scale=0.5] at (4.858, -0.5) {$(6,6)^1_{7}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 1.145cm]
    \input{diagrams/links-2367.tex}
    \node[scale=0.5] at (4.858, -0.5) {$(6,6)^1_{8}$};
  \end{scope}
  \begin{scope}[xshift = 13.400cm]
    \input{diagrams/links-2368.tex}
    \node[scale=0.5] at (4.858, -0.5) {$(6,6)^1_{9}$};
  \end{scope}
  \begin{scope}[xshift = 25.654cm]
    \input{diagrams/links-2369.tex}
    \node[scale=0.5] at (4.857, -0.5) {$(6,6)^1_{10}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 1.144cm]
    \input{diagrams/links-2370.tex}
    \node[scale=0.5] at (4.858, -0.5) {$(6,6)^1_{11}$};
  \end{scope}
  \begin{scope}[xshift = 13.398cm]
    \input{diagrams/links-2371.tex}
    \node[scale=0.5] at (4.858, -0.5) {$(6,6)^1_{12}$};
  \end{scope}
  \begin{scope}[xshift = 25.651cm]
    \input{diagrams/links-2372.tex}
    \node[scale=0.5] at (4.859, -0.5) {$(6,6)^1_{13}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 1.145cm]
    \input{diagrams/links-2373.tex}
    \node[scale=0.5] at (4.856, -0.5) {$(6,6)^1_{14}$};
  \end{scope}
  \begin{scope}[xshift = 13.398cm]
    \input{diagrams/links-2374.tex}
    \node[scale=0.5] at (4.857, -0.5) {$(6,6)^1_{15}$};
  \end{scope}
  \begin{scope}[xshift = 25.652cm]
    \input{diagrams/links-2375.tex}
    \node[scale=0.5] at (4.858, -0.5) {$(6,6)^1_{16}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 1.244cm]
    \input{diagrams/links-2376.tex}
    \node[scale=0.5] at (4.758, -0.5) {$(6,6)^1_{17}$};
  \end{scope}
  \begin{scope}[xshift = 13.499cm]
    \input{diagrams/links-2377.tex}
    \node[scale=0.5] at (4.758, -0.5) {$(6,6)^1_{18}$};
  \end{scope}
  \begin{scope}[xshift = 25.754cm]
    \input{diagrams/links-2378.tex}
    \node[scale=0.5] at (4.757, -0.5) {$(6,6)^1_{19}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 1.245cm]
    \input{diagrams/links-2379.tex}
    \node[scale=0.5] at (4.757, -0.5) {$(6,6)^1_{20}$};
  \end{scope}
  \begin{scope}[xshift = 13.499cm]
    \input{diagrams/links-2380.tex}
    \node[scale=0.5] at (4.757, -0.5) {$(6,6)^1_{21}$};
  \end{scope}
  \begin{scope}[xshift = 25.754cm]
    \input{diagrams/links-2381.tex}
    \node[scale=0.5] at (4.757, -0.5) {$(6,6)^1_{22}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 1.246cm]
    \input{diagrams/links-2382.tex}
    \node[scale=0.5] at (4.756, -0.5) {$(6,6)^1_{23}$};
  \end{scope}
  \begin{scope}[xshift = 13.500cm]
    \input{diagrams/links-2383.tex}
    \node[scale=0.5] at (4.756, -0.5) {$(6,6)^1_{24}$};
  \end{scope}
  \begin{scope}[xshift = 25.754cm]
    \input{diagrams/links-2384.tex}
    \node[scale=0.5] at (4.757, -0.5) {$(6,6)^1_{25}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 1.245cm]
    \input{diagrams/links-2385.tex}
    \node[scale=0.5] at (4.757, -0.5) {$(6,6)^1_{26}$};
  \end{scope}
  \begin{scope}[xshift = 13.500cm]
    \input{diagrams/links-2386.tex}
    \node[scale=0.5] at (4.757, -0.5) {$(6,6)^1_{27}$};
  \end{scope}
  \begin{scope}[xshift = 25.754cm]
    \input{diagrams/links-2387.tex}
    \node[scale=0.5] at (4.757, -0.5) {$(6,6)^1_{28}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 1.246cm]
    \input{diagrams/links-2388.tex}
    \node[scale=0.5] at (4.756, -0.5) {$(6,6)^1_{29}$};
  \end{scope}
  \begin{scope}[xshift = 13.500cm]
    \input{diagrams/links-2389.tex}
    \node[scale=0.5] at (4.757, -0.5) {$(6,6)^1_{30}$};
  \end{scope}
  \begin{scope}[xshift = 25.755cm]
    \input{diagrams/links-2390.tex}
    \node[scale=0.5] at (4.756, -0.5) {$(6,6)^1_{31}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 1.232cm]
    \input{diagrams/links-2391.tex}
    \node[scale=0.5] at (4.756, -0.5) {$(6,6)^1_{32}$};
  \end{scope}
  \begin{scope}[xshift = 13.458cm]
    \input{diagrams/links-2392.tex}
    \node[scale=0.5] at (4.777, -0.5) {$(6,6)^1_{33}$};
  \end{scope}
  \begin{scope}[xshift = 25.727cm]
    \input{diagrams/links-2393.tex}
    \node[scale=0.5] at (4.777, -0.5) {$(6,6)^1_{34}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 1.225cm]
    \input{diagrams/links-2394.tex}
    \node[scale=0.5] at (4.777, -0.5) {$(6,6)^1_{35}$};
  \end{scope}
  \begin{scope}[xshift = 13.479cm]
    \input{diagrams/links-2395.tex}
    \node[scale=0.5] at (4.777, -0.5) {$(6,6)^1_{36}$};
  \end{scope}
  \begin{scope}[xshift = 25.733cm]
    \input{diagrams/links-2396.tex}
    \node[scale=0.5] at (4.777, -0.5) {$(6,6)^1_{37}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 1.225cm]
    \input{diagrams/links-2397.tex}
    \node[scale=0.5] at (4.777, -0.5) {$(6,6)^1_{38}$};
  \end{scope}
  \begin{scope}[xshift = 13.479cm]
    \input{diagrams/links-2398.tex}
    \node[scale=0.5] at (4.777, -0.5) {$(6,6)^1_{39}$};
  \end{scope}
  \begin{scope}[xshift = 25.734cm]
    \input{diagrams/links-2399.tex}
    \node[scale=0.5] at (4.777, -0.5) {$(6,6)^1_{40}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 1.428cm]
    \input{diagrams/links-2400.tex}
    \node[scale=0.5] at (4.777, -0.5) {$(6,6)^1_{41}$};
  \end{scope}
  \begin{scope}[xshift = 14.090cm]
    \input{diagrams/links-2401.tex}
    \node[scale=0.5] at (4.776, -0.5) {$(6,6)^1_{42}$};
  \end{scope}
  \begin{scope}[xshift = 26.749cm]
    \input{diagrams/links-2402.tex}
    \node[scale=0.5] at (4.168, -0.5) {$(6,6)^2_{1}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.281cm]
    \input{diagrams/links-2403.tex}
    \node[scale=0.5] at (4.167, -0.5) {$(6,6)^2_{2}$};
  \end{scope}
  \begin{scope}[xshift = 9.429cm]
    \input{diagrams/links-2404.tex}
    \node[scale=0.5] at (4.168, -0.5) {$(6,6)^2_{3}$};
  \end{scope}
  \begin{scope}[xshift = 18.579cm]
    \input{diagrams/links-2405.tex}
    \node[scale=0.5] at (4.167, -0.5) {$(6,6)^2_{4}$};
  \end{scope}
  \begin{scope}[xshift = 27.726cm]
    \input{diagrams/links-2406.tex}
    \node[scale=0.5] at (4.252, -0.5) {$(6,6)^2_{5}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.282cm]
    \input{diagrams/links-2407.tex}
    \node[scale=0.5] at (4.168, -0.5) {$(6,6)^2_{6}$};
  \end{scope}
  \begin{scope}[xshift = 9.432cm]
    \input{diagrams/links-2408.tex}
    \node[scale=0.5] at (4.168, -0.5) {$(6,6)^2_{7}$};
  \end{scope}
  \begin{scope}[xshift = 18.580cm]
    \input{diagrams/links-2409.tex}
    \node[scale=0.5] at (4.251, -0.5) {$(6,6)^2_{8}$};
  \end{scope}
  \begin{scope}[xshift = 27.896cm]
    \input{diagrams/links-2410.tex}
    \node[scale=0.5] at (4.168, -0.5) {$(6,6)^2_{9}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.265cm]
    \input{diagrams/links-2411.tex}
    \node[scale=0.5] at (4.199, -0.5) {$(6,6)^2_{10}$};
  \end{scope}
  \begin{scope}[xshift = 9.443cm]
    \input{diagrams/links-2412.tex}
    \node[scale=0.5] at (4.168, -0.5) {$(6,6)^2_{11}$};
  \end{scope}
  \begin{scope}[xshift = 18.559cm]
    \input{diagrams/links-2413.tex}
    \node[scale=0.5] at (4.202, -0.5) {$(6,6)^2_{12}$};
  \end{scope}
  \begin{scope}[xshift = 27.743cm]
    \input{diagrams/links-2414.tex}
    \node[scale=0.5] at (4.252, -0.5) {$(6,6)^2_{13}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.273cm]
    \input{diagrams/links-2415.tex}
    \node[scale=0.5] at (4.168, -0.5) {$(6,6)^2_{14}$};
  \end{scope}
  \begin{scope}[xshift = 9.405cm]
    \input{diagrams/links-2416.tex}
    \node[scale=0.5] at (4.251, -0.5) {$(6,6)^2_{15}$};
  \end{scope}
  \begin{scope}[xshift = 18.703cm]
    \input{diagrams/links-2417.tex}
    \node[scale=0.5] at (4.202, -0.5) {$(6,6)^2_{16}$};
  \end{scope}
  \begin{scope}[xshift = 27.903cm]
    \input{diagrams/links-2418.tex}
    \node[scale=0.5] at (4.168, -0.5) {$(6,6)^2_{17}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.260cm]
    \input{diagrams/links-2419.tex}
    \node[scale=0.5] at (4.169, -0.5) {$(6,6)^2_{18}$};
  \end{scope}
  \begin{scope}[xshift = 9.369cm]
    \input{diagrams/links-2420.tex}
    \node[scale=0.5] at (4.251, -0.5) {$(6,6)^2_{19}$};
  \end{scope}
  \begin{scope}[xshift = 18.641cm]
    \input{diagrams/links-2421.tex}
    \node[scale=0.5] at (4.252, -0.5) {$(6,6)^2_{20}$};
  \end{scope}
  \begin{scope}[xshift = 27.916cm]
    \input{diagrams/links-2422.tex}
    \node[scale=0.5] at (4.168, -0.5) {$(6,6)^2_{21}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.273cm]
    \input{diagrams/links-2423.tex}
    \node[scale=0.5] at (4.167, -0.5) {$(6,6)^2_{22}$};
  \end{scope}
  \begin{scope}[xshift = 9.404cm]
    \input{diagrams/links-2424.tex}
    \node[scale=0.5] at (4.252, -0.5) {$(6,6)^2_{23}$};
  \end{scope}
  \begin{scope}[xshift = 18.704cm]
    \input{diagrams/links-2425.tex}
    \node[scale=0.5] at (4.202, -0.5) {$(6,6)^2_{24}$};
  \end{scope}
  \begin{scope}[xshift = 27.905cm]
    \input{diagrams/links-2426.tex}
    \node[scale=0.5] at (4.167, -0.5) {$(6,6)^2_{25}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.331cm]
    \input{diagrams/links-2427.tex}
    \node[scale=0.5] at (4.252, -0.5) {$(6,6)^2_{26}$};
  \end{scope}
  \begin{scope}[xshift = 9.747cm]
    \input{diagrams/links-2428.tex}
    \node[scale=0.5] at (4.100, -0.5) {$(6,6)^2_{27}$};
  \end{scope}
  \begin{scope}[xshift = 18.860cm]
    \input{diagrams/links-2429.tex}
    \node[scale=0.5] at (4.103, -0.5) {$(6,6)^2_{28}$};
  \end{scope}
  \begin{scope}[xshift = 27.977cm]
    \input{diagrams/links-2430.tex}
    \node[scale=0.5] at (4.102, -0.5) {$(6,6)^2_{29}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.367cm]
    \input{diagrams/links-2431.tex}
    \node[scale=0.5] at (4.103, -0.5) {$(6,6)^2_{30}$};
  \end{scope}
  \begin{scope}[xshift = 9.558cm]
    \input{diagrams/links-2432.tex}
    \node[scale=0.5] at (4.103, -0.5) {$(6,6)^2_{31}$};
  \end{scope}
  \begin{scope}[xshift = 18.749cm]
    \input{diagrams/links-2433.tex}
    \node[scale=0.5] at (4.103, -0.5) {$(6,6)^2_{32}$};
  \end{scope}
  \begin{scope}[xshift = 27.939cm]
    \input{diagrams/links-2434.tex}
    \node[scale=0.5] at (4.103, -0.5) {$(6,6)^2_{33}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.367cm]
    \input{diagrams/links-2435.tex}
    \node[scale=0.5] at (4.103, -0.5) {$(6,6)^2_{34}$};
  \end{scope}
  \begin{scope}[xshift = 9.558cm]
    \input{diagrams/links-2436.tex}
    \node[scale=0.5] at (4.103, -0.5) {$(6,6)^2_{35}$};
  \end{scope}
  \begin{scope}[xshift = 18.748cm]
    \input{diagrams/links-2437.tex}
    \node[scale=0.5] at (4.103, -0.5) {$(6,6)^2_{36}$};
  \end{scope}
  \begin{scope}[xshift = 27.940cm]
    \input{diagrams/links-2438.tex}
    \node[scale=0.5] at (4.103, -0.5) {$(6,6)^2_{37}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.367cm]
    \input{diagrams/links-2439.tex}
    \node[scale=0.5] at (4.103, -0.5) {$(6,6)^2_{38}$};
  \end{scope}
  \begin{scope}[xshift = 9.558cm]
    \input{diagrams/links-2440.tex}
    \node[scale=0.5] at (4.103, -0.5) {$(6,6)^2_{39}$};
  \end{scope}
  \begin{scope}[xshift = 18.749cm]
    \input{diagrams/links-2441.tex}
    \node[scale=0.5] at (4.103, -0.5) {$(6,6)^2_{40}$};
  \end{scope}
  \begin{scope}[xshift = 27.939cm]
    \input{diagrams/links-2442.tex}
    \node[scale=0.5] at (4.103, -0.5) {$(6,6)^2_{41}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.387cm]
    \input{diagrams/links-2443.tex}
    \node[scale=0.5] at (4.103, -0.5) {$(6,6)^2_{42}$};
  \end{scope}
  \begin{scope}[xshift = 9.616cm]
    \input{diagrams/links-2444.tex}
    \node[scale=0.5] at (4.077, -0.5) {$(6,6)^2_{43}$};
  \end{scope}
  \begin{scope}[xshift = 18.793cm]
    \input{diagrams/links-2445.tex}
    \node[scale=0.5] at (4.077, -0.5) {$(6,6)^2_{44}$};
  \end{scope}
  \begin{scope}[xshift = 27.971cm]
    \input{diagrams/links-2446.tex}
    \node[scale=0.5] at (4.077, -0.5) {$(6,6)^2_{45}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.393cm]
    \input{diagrams/links-2447.tex}
    \node[scale=0.5] at (4.077, -0.5) {$(6,6)^2_{46}$};
  \end{scope}
  \begin{scope}[xshift = 9.584cm]
    \input{diagrams/links-2448.tex}
    \node[scale=0.5] at (4.077, -0.5) {$(6,6)^2_{47}$};
  \end{scope}
  \begin{scope}[xshift = 18.774cm]
    \input{diagrams/links-2449.tex}
    \node[scale=0.5] at (4.077, -0.5) {$(6,6)^2_{48}$};
  \end{scope}
  \begin{scope}[xshift = 27.965cm]
    \input{diagrams/links-2450.tex}
    \node[scale=0.5] at (4.077, -0.5) {$(6,6)^2_{49}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.129cm]
    \input{diagrams/links-2451.tex}
    \node[scale=0.5] at (4.077, -0.5) {$(6,6)^2_{50}$};
  \end{scope}
  \begin{scope}[xshift = 8.792cm]
    \input{diagrams/links-2452.tex}
    \node[scale=0.5] at (4.077, -0.5) {$(6,6)^2_{51}$};
  \end{scope}
  \begin{scope}[xshift = 17.455cm]
    \input{diagrams/links-2453.tex}
    \node[scale=0.5] at (4.077, -0.5) {$(6,6)^2_{52}$};
  \end{scope}
  \begin{scope}[xshift = 26.118cm]
    \input{diagrams/links-2454.tex}
    \node[scale=0.5] at (5.133, -0.5) {$(7,6)^1_{1}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.871cm]
    \input{diagrams/links-2455.tex}
    \node[scale=0.5] at (5.131, -0.5) {$(7,6)^1_{2}$};
  \end{scope}
  \begin{scope}[xshift = 13.123cm]
    \input{diagrams/links-2456.tex}
    \node[scale=0.5] at (5.133, -0.5) {$(7,6)^1_{3}$};
  \end{scope}
  \begin{scope}[xshift = 25.380cm]
    \input{diagrams/links-2457.tex}
    \node[scale=0.5] at (5.131, -0.5) {$(7,6)^1_{4}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.872cm]
    \input{diagrams/links-2458.tex}
    \node[scale=0.5] at (5.129, -0.5) {$(7,6)^1_{5}$};
  \end{scope}
  \begin{scope}[xshift = 13.125cm]
    \input{diagrams/links-2459.tex}
    \node[scale=0.5] at (5.129, -0.5) {$(7,6)^1_{6}$};
  \end{scope}
  \begin{scope}[xshift = 25.379cm]
    \input{diagrams/links-2460.tex}
    \node[scale=0.5] at (5.131, -0.5) {$(7,6)^1_{7}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.872cm]
    \input{diagrams/links-2461.tex}
    \node[scale=0.5] at (5.130, -0.5) {$(7,6)^1_{8}$};
  \end{scope}
  \begin{scope}[xshift = 13.124cm]
    \input{diagrams/links-2462.tex}
    \node[scale=0.5] at (5.132, -0.5) {$(7,6)^1_{9}$};
  \end{scope}
  \begin{scope}[xshift = 25.381cm]
    \input{diagrams/links-2463.tex}
    \node[scale=0.5] at (5.130, -0.5) {$(7,6)^1_{10}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.871cm]
    \input{diagrams/links-2464.tex}
    \node[scale=0.5] at (5.130, -0.5) {$(7,6)^1_{11}$};
  \end{scope}
  \begin{scope}[xshift = 13.124cm]
    \input{diagrams/links-2465.tex}
    \node[scale=0.5] at (5.131, -0.5) {$(7,6)^1_{12}$};
  \end{scope}
  \begin{scope}[xshift = 25.378cm]
    \input{diagrams/links-2466.tex}
    \node[scale=0.5] at (5.132, -0.5) {$(7,6)^1_{13}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.872cm]
    \input{diagrams/links-2467.tex}
    \node[scale=0.5] at (5.131, -0.5) {$(7,6)^1_{14}$};
  \end{scope}
  \begin{scope}[xshift = 13.127cm]
    \input{diagrams/links-2468.tex}
    \node[scale=0.5] at (5.129, -0.5) {$(7,6)^1_{15}$};
  \end{scope}
  \begin{scope}[xshift = 25.378cm]
    \input{diagrams/links-2469.tex}
    \node[scale=0.5] at (5.131, -0.5) {$(7,6)^1_{16}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 0.872cm]
    \input{diagrams/links-2470.tex}
    \node[scale=0.5] at (5.129, -0.5) {$(7,6)^1_{17}$};
  \end{scope}
  \begin{scope}[xshift = 13.124cm]
    \input{diagrams/links-2471.tex}
    \node[scale=0.5] at (5.131, -0.5) {$(7,6)^1_{18}$};
  \end{scope}
  \begin{scope}[xshift = 25.381cm]
    \input{diagrams/links-2472.tex}
    \node[scale=0.5] at (5.130, -0.5) {$(7,6)^1_{19}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
  \begin{scope}[xshift = 13.127cm]
    \input{diagrams/links-2473.tex}
    \node[scale=0.5] at (5.130, -0.5) {$(7,6)^1_{20}$};
  \end{scope}
\draw [very thick] (0,0) -- (36.513,0);
\draw [very thick] (0,3) -- (36.513,3);
\end{tikzpicture}

==> tikz/alex-theorem-proof.tex <==
\begin{tikzpicture}[use Hobby shortcut]
	\useasboundingbox (-1,-1) rectangle (10.4,4);
	\draw [thick] (0,0) -- (0,0.3);
	\draw [thick] (0.2,0) -- (0.2, 0.3);
	
	\draw [fill] (0.7, 0.15) circle (0.3pt);
	\draw [fill] (0.9, 0.15) circle (0.3pt);
	\draw [fill] (1.1,0.15) circle (0.3pt);
	
	\draw [thick] (1.6,0) -- (1.6,0.3);
	\draw [thick] (1.8,0) -- (1.8,0.3);
	
	\draw [thick] (0,0.8) -- (0,4);
	\draw [thick] (0.2,0.8) -- (0.2,4);
	
	\draw [thick, blue] (-0.3,0) -- (-0.3,4);
	
	\draw [fill] (0.7, 1.9) circle (0.3pt);
	\draw [fill] (0.9, 1.9) circle (0.3pt);
	\draw [fill] (1.1, 1.9) circle (0.3pt);
	
	\draw [thick] (1.6,0.8) -- (1.6,4);
	\draw [thick] (1.8,0.8) -- (1.8,4);
	
	\draw (-0.2, 0.3) rectangle (2,0.8);
	\node at (0.9, 0.55) {$T$};
	
	\begin{scope}[xshift=4cm]
		
		\draw [thick, blue] ([in angle=-90, out angle=90]2.1,3.25) .. (-0.3,4);
		\draw [thick] (0,0) -- (0,0.3);
		\draw [thick] (0.2,0) -- (0.2, 0.3);
		
		\draw [fill] (0.7, 0.15) circle (0.3pt);
		\draw [fill] (0.9, 0.15) circle (0.3pt);
		\draw [fill] (1.1,0.15) circle (0.3pt);
		
		\draw [thick] (1.6,0) -- (1.6,0.3);
		\draw [thick] (1.8,0) -- (1.8,0.3);
		
		\draw [line width=4pt, white] (0,2.7) -- (0,4);
		\draw [line width=4pt, white] (0.2,2.7) -- (0.2, 4);
		
		\draw [line width=4pt, white] (1.4,2.7) -- (1.4,4);
		\draw [line width=4pt, white] (1.6,2.7) -- (1.6,4);
		\draw [line width=4pt, white] (1.8,2.7) -- (1.8,4);
		
		\draw [thick] (0,2.7) -- (0,4);
		\draw [thick] (0.2,2.7) -- (0.2, 4);
		
		\draw [thick] (1.4,2.7) -- (1.4,4);
		\draw [thick] (1.6,2.7) -- (1.6,4);
		\draw [thick] (1.8,2.7) -- (1.8,4);
		
		\draw [thick, blue] (-0.3,0) -- (-0.3,2.5);
		\draw [white, line width=4pt] ([in angle=-90, out angle=90]-0.3,2.5) .. (2.1,3.25);
		\draw [thick, blue] ([in angle=-90, out angle=90]-0.3,2.5) .. (2.1,3.25);
		
		\foreach \k in {0,0.4,1.5} {
			\begin{scope}[yshift= \k cm]
				\draw [thick] ([in angle=-90, out angle=90]0.2, 0.8) .. (0, 1.2);
				\draw [thick] ([in angle=-90, out angle=90]0.4, 0.8) .. (0.2, 1.2);
				\draw [thick] ([in angle=-90, out angle=90]1.6, 0.8) .. (1.4, 1.2);
				\draw [thick] ([in angle=-90, out angle=90]1.8, 0.8) .. (1.6, 1.2);
				\draw [white, line width=4pt] ([in angle=-90, out angle=90]0, 0.8) .. (0.2, 1) .. (1.6, 1) .. (1.8, 1.2);
				\draw [black, thick] ([in angle=-90, out angle=90]0, 0.8) .. (0.2, 1) .. (1.6, 1) .. (1.8, 1.2);
				\draw [fill] (0.6, 1.1) circle (0.3pt);
				\draw [fill] (0.8, 1.1) circle (0.3pt);
				\draw [fill] (1, 1.1) circle (0.3pt);
			\end{scope}
		}
		\draw (-0.2, 0.3) rectangle (2,0.8);
		\node at (0.9, 0.55) {$T$};
		
		\draw [fill] (0.2, 1.85) circle (0.5pt);
		\draw [fill] (0.2, 2) circle (0.5pt);
		\draw [fill] (0.2, 2.15) circle (0.5pt);
		
		\draw [fill] (1.6, 1.85) circle (0.5pt);
		\draw [fill] (1.6, 2) circle (0.5pt);
		\draw [fill] (1.6, 2.15) circle (0.5pt);
		
	\end{scope}
	
	\begin{scope}[xshift=8cm]
		
		\draw [thick] (0,0) -- (0,0.3);
		\draw [thick] (0.2,0) -- (0.2, 0.3);
		
		\draw [fill] (0.7, 0.15) circle (0.3pt);
		\draw [fill] (0.9, 0.15) circle (0.3pt);
		\draw [fill] (1.1,0.15) circle (0.3pt);
		
		\draw [thick] (1.6,0) -- (1.6,0.3);
		\draw [thick] (1.8,0) -- (1.8,0.3);
		
		\draw [line width=4pt, white] (0,2.7) -- (0,4);
		\draw [line width=4pt, white] (0.2,2.7) -- (0.2, 4);
		
		\draw [line width=4pt, white] (1.4,2.7) -- (1.4,4);
		\draw [line width=4pt, white] (1.6,2.7) -- (1.6,4);
		\draw [line width=4pt, white] (1.8,2.7) -- (1.8,4);
		
		\draw [thick] (0,2.7) -- (0,4);
		\draw [thick] (0.2,2.7) -- (0.2, 4);
		
		\draw [thick] (1.4,2.7) -- (1.4,4);
		\draw [thick] (1.6,2.7) -- (1.6,4);
		\draw [thick] (1.8,2.7) -- (1.8,4);
		
		\draw [thick, blue] (-0.3,0) -- (-0.3,4);
		
		\foreach \k in {0,0.4,1.5} {
			\begin{scope}[yshift= \k cm]
				\draw [thick] ([in angle=-90, out angle=90]0.2, 0.8) .. (0, 1.2);
				\draw [thick] ([in angle=-90, out angle=90]0.4, 0.8) .. (0.2, 1.2);
				\draw [thick] ([in angle=-90, out angle=90]1.6, 0.8) .. (1.4, 1.2);
				\draw [thick] ([in angle=-90, out angle=90]1.8, 0.8) .. (1.6, 1.2);
				\draw [white, line width=4pt] ([in angle=-90, out angle=90]0, 0.8) .. (0.2, 1) .. (1.6, 1) .. (1.8, 1.2);
				\draw [black, thick] ([in angle=-90, out angle=90]0, 0.8) .. (0.2, 1) .. (1.6, 1) .. (1.8, 1.2);
				\draw [fill] (0.6, 1.1) circle (0.3pt);
				\draw [fill] (0.8, 1.1) circle (0.3pt);
				\draw [fill] (1, 1.1) circle (0.3pt);
			\end{scope}
		}
		\draw (-0.2, 0.3) rectangle (2,0.8);
		\node at (0.9, 0.55) {$T$};
		
		\draw [fill] (0.2, 1.85) circle (0.5pt);
		\draw [fill] (0.2, 2) circle (0.5pt);
		\draw [fill] (0.2, 2.15) circle (0.5pt);
		
		\draw [fill] (1.6, 1.85) circle (0.5pt);
		\draw [fill] (1.6, 2) circle (0.5pt);
		\draw [fill] (1.6, 2.15) circle (0.5pt);
		
		\foreach \k in {0,0.2,1.4,1.6,1.8} {
			\draw [white, line width=2pt](\k, 3.5) ellipse (0.08cm and 0.05cm);
			\draw [thick, blue](\k, 3.5) ellipse (0.09cm and 0.05cm);
			\draw [line width=4pt, white] (\k, 3.5) -- (\k, 4);
			\draw [thick, black] (\k, 3.5) -- (\k, 4);
		}
		
	\end{scope}
	
	\foreach \j in {0,4,8} {
		\begin{scope}[xshift= \j cm]
			\draw [very thick] (-0.6, 0) -- (2.4,0);
			\draw [very thick] (-0.6, 4) -- (2.4,4);
		\end{scope}
	}
	
	\draw [line width=0.1cm, ->] (2.6,2) -- (3.2,2);
	\draw [line width=0.1cm, ->] (6.6,2) -- (7.2,2);
\end{tikzpicture}

==> tikz/augmentation-split.tex <==
\begin{tikzpicture}[use Hobby shortcut, scale=0.7]
	\draw [very thick, black!30!green, closed] (-2.5,0) .. (0,-0.8) .. (2.5,0) .. (0,0.8);
	\node at (-4,0) {$L_1$};
	\node at (4,0) {$L_2$};
	\draw [white, double=black, line width=0.05cm]([in angle=-90, out angle=90]4.7,1) .. (0.3,0) .. (4.7,-1);
	\draw [white, double=black, line width=0.05cm]([in angle=-90, out angle=90]4.4,1) .. (0.6,0) .. (4.4,-1);
	\draw [white, double=black, line width=0.05cm]([in angle=-90, out angle=90]3.6,1) .. (1.4,0) .. (3.6,-1);
	\draw [white, double=black, line width=0.05cm]([in angle=-90, out angle=90]3.3,1) .. (1.7,0) .. (3.3,-1);
	\draw [white, double=black, line width=0.05cm]([in angle=-90, out angle=90]-4.7,1) .. (-0.3,0) .. (-4.7,-1);
	\draw [white, double=black, line width=0.05cm]([in angle=-90, out angle=90]-4.4,1) .. (-0.6,0) .. (-4.4,-1);
	\draw [white, double=black, line width=0.05cm]([in angle=-90, out angle=90]-3.6,1) .. (-1.4,0) .. (-3.6,-1);
	\draw [white, double=black, line width=0.05cm]([in angle=-90, out angle=90]-3.3,1) .. (-1.7,0) .. (-3.3,-1);
	\draw [white, line width=0.4cm]([in angle=-90, out angle=90]4,1) .. (1,0) .. (4,-1);
	\draw [white, line width=0.4cm]([in angle=-90, out angle=90]-4,1) .. (-1,0) .. (-4,-1);
	\draw (-5,-1) rectangle (-3,1);
	\draw (3,-1) rectangle (5,1);
	\begin{scope}
		\clip (-5,-3) rectangle (5,0);
		\draw [white, line width=0.3cm, closed] (-2.5,0) .. (0,-0.8) .. (2.5,0) .. (0,0.8);
		\draw [very thick, black!30!green, closed] (-2.5,0) .. (0,-0.8) .. (2.5,0) .. (0,0.8);
	\end{scope}
	\draw [fill] (0.9, 0) circle (0.5pt);
	\draw [fill] (1, 0) circle (0.5pt);
	\draw [fill] (1.1, 0) circle (0.5pt);
	\draw [fill] (-0.9, 0) circle (0.5pt);
	\draw [fill] (-1, 0) circle (0.5pt);
	\draw [fill] (-1.1, 0) circle (0.5pt);
	\draw [dashed, blue] (0,-3) -- (0,3);
\end{tikzpicture}

==> tikz/branch-gamma.tex <==
\begin{tikzpicture}[use Hobby shortcut, scale=1.5]
	\useasboundingbox (-1,-2) rectangle (6.3,3);
	\coordinate (f0) at (2.452,0.259); 
	\coordinate (f1) at (2.428,-0.211); 
	\coordinate (f2) at (1.706,0.576); 
	\coordinate (f3) at (1.826,-0.588); 
	\coordinate (f4) at (0.777,0.628); 
	\coordinate (f6) at (1.953,1.721); 
	\coordinate (f7) at (2.481,0.811); 
	\coordinate (f8) at (2.510,1.281); 
	\coordinate (f9) at (3.226,0.499); 
	\coordinate (f10) at (3.100,1.663); 
	\coordinate (f11) at (4.155,0.464); 
	\coordinate (f12) at (2.989,-0.647); 
	\coordinate (f13) at (2.400,-0.776); 
	\coordinate (f14) at (2.524,1.845); 
	\coordinate (f15) at (2.467,0.535);
	
	\draw [dashed, blue, line width=0.4pt] (f13) circle (1.5pt);
	\draw [dashed, blue, line width=0.4pt] (f8) circle (1.5pt);
	\draw [dashed, blue, line width=0.4pt] (f11) circle (1.5pt);
	\draw [dashed, blue, line width=0.4pt] (f14) circle (1.5pt);
	\draw [dashed, blue, line width=0.4pt] (f7) circle (1.5pt);
	\draw [dashed, blue, line width=0.4pt] (f3) circle (1.5pt);
	\draw [dashed, blue, line width=0.4pt] (f4) circle (1.5pt);
	
	\draw [dashed, blue, line width=5pt] (f0) -- (f1) -- (f12) -- (f13);
	\draw [dashed, blue, line width=5pt] (f0) -- (f9)  -- (f10) -- (f8);
	\draw [dashed, blue, line width=5pt] (f9) -- (f11);
	\draw [dashed, blue, line width=5pt] (f10) -- (f14);
	\draw [dashed, blue, line width=5pt] (f2) -- (f7);
	\draw [dashed, blue, line width=5pt] (f3) -- (f2) -- (f4);
	
	\draw [white, line width=4pt] (f0) -- (f1) -- (f12) -- (f13);
	\draw [white, line width=4pt] (f0) -- (f9)  -- (f10) -- (f8);
	\draw [white, line width=4pt] (f9) -- (f11);
	\draw [white, line width=4pt] (f10) -- (f14);
	\draw [white, line width=4pt] (f2) -- (f7);
	\draw [white, line width=4pt] (f3) -- (f2) -- (f4);
	
	\draw [gray, line width=2pt]([out angle=-104.115, in angle=111.734] 2.168,0.245) .. (2.200,-0.234); 
	\draw [white, double=gray, line width=0.150cm]([out angle=180.000, in angle=5.361] 2.359,0.000) .. (1.856,-0.024);
	\draw [gray, line width=2pt]([out angle=180.000, in angle=5.361] 2.359,0.000) .. (1.856,-0.024);
	\draw [gray, line width=2pt]([out angle=-172.716, in angle=-41.299] 1.527,-0.060) .. (0.460,0.266);
	\draw [white, double=gray, line width=0.300cm]([out angle=100.806, in angle=-103.549] 1.034,-0.739) .. (1.063,0.457);
	\draw [gray, line width=2pt]([out angle=100.806, in angle=-103.549] 1.034,-0.739) .. (1.063,0.457);
	\draw [gray, line width=2pt]([out angle=97.256, in angle=-107.086] 1.080,0.765) .. (1.183,1.958);
	\draw [white, double=gray, line width=0.300cm]([out angle=35.006, in angle=166.412] 0.501,1.021) .. (1.598,1.229);
	\draw [gray, line width=2pt]([out angle=35.006, in angle=166.412] 0.501,1.021) .. (1.598,1.229);
	\draw [gray, line width=2pt]([out angle=-11.656, in angle=173.804] 1.921,1.156) .. (2.419,1.078);
	\draw [white, double=gray, line width=0.151cm]([out angle=-117.784, in angle=97.783] 2.286,1.329) .. (2.202,0.855);
	\draw [gray, line width=2pt]([out angle=-117.784, in angle=97.783] 2.286,1.329) .. (2.202,0.855);
	\draw [gray, line width=2pt]([out angle=75.755, in angle=-67.572] 2.764,0.827) .. (2.729,1.304);
	\draw [white, double=gray, line width=0.149cm]([out angle=0.192, in angle=-173.935] 2.573,1.070) .. (3.077,1.098);
	\draw [gray, line width=2pt]([out angle=0.192, in angle=-173.935] 2.573,1.070) .. (3.077,1.098);
	\draw [gray, line width=2pt]([out angle=7.955, in angle=139.332] 3.398,1.138) .. (4.469,0.823);
	\draw [white, double=gray, line width=0.300cm]([out angle=-78.757, in angle=77.111] 3.885,1.823) .. (3.868,0.626);
	\draw [gray, line width=2pt]([out angle=-78.757, in angle=77.111] 3.885,1.823) .. (3.868,0.626);
	\draw [gray, line width=2pt]([out angle=-82.471, in angle=73.902] 3.852,0.325) .. (3.763,-0.870);
	\draw [white, double=gray, line width=0.300cm]([out angle=-144.722, in angle=-12.483] 4.432,0.072) .. (3.335,-0.149);
	\draw [gray, line width=2pt]([out angle=-144.722, in angle=-12.483] 4.432,0.072) .. (3.335,-0.149);
	\draw [gray, line width=2pt]([out angle=168.818, in angle=-5.855] 3.016,-0.083) .. (2.518,-0.008);
	\draw [white, double=gray, line width=0.150cm]([out angle=62.445, in angle=-81.875] 2.652,-0.257) .. (2.733,0.216);
	\draw [gray, line width=2pt]([out angle=62.445, in angle=-81.875] 2.652,-0.257) .. (2.733,0.216);
	\draw [gray, line width=2pt]([out angle=-69.298, in angle=157.311] 2.247,0.678) .. (2.431,0.488);
	\draw [white, double=gray, line width=0.050cm]([out angle=-163.182, in angle=62.929] 2.436,0.585) .. (2.233,0.416);
	\draw [gray, line width=2pt]([out angle=-163.182, in angle=62.929] 2.436,0.585) .. (2.233,0.416);
	\draw [gray, line width=2pt]([out angle=111.238, in angle=-22.640] 2.687,0.393) .. (2.502,0.582);
	\draw [white, double=gray, line width=0.050cm]([out angle=16.882, in angle=-116.700] 2.497,0.485) .. (2.700,0.655);
	\draw [gray, line width=2pt]([out angle=16.882, in angle=-116.700] 2.497,0.485) .. (2.700,0.655);
	\draw [gray, line width=2pt]([out angle=57.940, in angle=-135.429] 2.311,-0.693) .. (2.547,-0.399);
	\draw [white, double=gray, line width=0.097cm]([out angle=-50.270, in angle=116.532] 2.291,-0.387) .. (2.497,-0.702);
	\draw [gray, line width=2pt]([out angle=-50.270, in angle=116.532] 2.291,-0.387) .. (2.497,-0.702);
	\draw [gray, line width=2pt]([out angle=-103.627, in angle=-4.729] 2.513,-0.846) .. (1.759,-1.391);
	\draw [white, double=gray, line width=0.117cm]([out angle=179.241, in angle=-81.764] 2.981,-1.449) .. (2.282,-0.835);
	\draw [gray, line width=2pt]([out angle=179.241, in angle=-81.764] 2.981,-1.449) .. (2.282,-0.835);
	\draw [gray, line width=2pt]([out angle=75.529, in angle=175.786] 2.433,1.917) .. (3.197,2.465);
	\draw [white, double=gray, line width=0.110cm]([out angle=-1.541, in angle=96.186] 1.975,2.526) .. (2.652,1.901);
	\draw [gray, line width=2pt]([out angle=-1.541, in angle=96.186] 1.975,2.526) .. (2.652,1.901);
	\draw [gray, line width=2pt]([out angle=-117.899, in angle=43.614] 2.619,1.769) .. (2.393,1.470);
	\draw [white, double=gray, line width=0.089cm]([out angle=127.608, in angle=-64.232] 2.646,1.451) .. (2.448,1.773);
	\draw [gray, line width=2pt]([out angle=127.608, in angle=-64.232] 2.646,1.451) .. (2.448,1.773);
	\draw [gray, line width=2pt] ([out angle=174.145, in angle=0.000] 2.518,-0.008) .. (2.359,0.000);
	\draw [gray, line width=2pt] ([out angle=-174.639, in angle=7.284] 1.856,-0.024) .. (1.527,-0.060);
	\draw [gray, line width=2pt] ([out angle=138.701, in angle=-144.994] 0.460,0.266) .. (0.501,1.021);
	\draw [gray, line width=2pt] ([out angle=-13.588, in angle=168.344] 1.598,1.229) .. (1.921,1.156);
	\draw [gray, line width=2pt] ([out angle=-6.196, in angle=-179.808] 2.414,1.079) .. (2.573,1.070);
	\draw [gray, line width=2pt] ([out angle=6.065, in angle=-172.045] 3.069,1.097) .. (3.398,1.138);
	\draw [gray, line width=2pt] ([out angle=-40.668, in angle=35.278] 4.468,0.824) .. (4.432,0.072);
	\draw [gray, line width=2pt] ([out angle=167.517, in angle=-11.182] 3.340,-0.151) .. (3.016,-0.083);
	\draw [gray, line width=2pt] ([out angle=-117.071, in angle=75.885] 2.233,0.416) .. (2.168,0.245);
	\draw [gray, line width=2pt] ([out angle=-68.266, in angle=129.730] 2.200,-0.234) .. (2.291,-0.387);
	\draw [gray, line width=2pt] ([out angle=-63.468, in angle=76.373] 2.497,-0.702) .. (2.513,-0.847);
	\draw [gray, line width=2pt] ([out angle=175.271, in angle=-79.194] 1.759,-1.391) .. (1.034,-0.739);
	\draw [gray, line width=2pt] ([out angle=76.451, in angle=-82.744] 1.063,0.457) .. (1.080,0.765);
	\draw [gray, line width=2pt] ([out angle=72.914, in angle=178.459] 1.183,1.958) .. (1.974,2.526);
	\draw [gray, line width=2pt] ([out angle=-83.814, in angle=62.101] 2.650,1.921) .. (2.622,1.775);
	\draw [gray, line width=2pt] ([out angle=-136.386, in angle=62.216] 2.393,1.470) .. (2.286,1.329);
	\draw [gray, line width=2pt] ([out angle=-82.217, in angle=110.702] 2.202,0.855) .. (2.247,0.678);
	\draw [gray, line width=2pt] ([out angle=-22.689, in angle=-163.118] 2.431,0.488) .. (2.497,0.485);
	\draw [gray, line width=2pt] ([out angle=63.300, in angle=-104.245] 2.700,0.655) .. (2.764,0.827);
	\draw [gray, line width=2pt] ([out angle=112.428, in angle=-52.392] 2.729,1.304) .. (2.640,1.459);
	\draw [gray, line width=2pt] ([out angle=115.768, in angle=-104.471] 2.448,1.773) .. (2.433,1.917);
	\draw [gray, line width=2pt] ([out angle=-4.214, in angle=101.243] 3.155,2.468) .. (3.885,1.823);
	\draw [gray, line width=2pt] ([out angle=-102.889, in angle=97.529] 3.868,0.626) .. (3.853,0.317);
	\draw [gray, line width=2pt] ([out angle=-106.098, in angle=-0.759] 3.763,-0.869) .. (2.981,-1.449);
	\draw [gray, line width=2pt] ([out angle=98.236, in angle=-122.060] 2.282,-0.835) .. (2.311,-0.693);
	\draw [gray, line width=2pt] ([out angle=44.571, in angle=-117.555] 2.547,-0.400) .. (2.652,-0.257);
	\draw [gray, line width=2pt] ([out angle=98.125, in angle=-68.762] 2.733,0.215) .. (2.687,0.393);
	\draw [gray, line width=2pt] ([out angle=157.360, in angle=16.818] 2.502,0.582) .. (2.436,0.585);
	
	\draw [red, very thick] (f0) -- (f1) -- (f12) -- (f13);
	\draw [red, very thick](f0) -- (f9)  -- (f10) node [pos=0.2, right] {\Large $\hat T$} -- (f8);
	\draw [red, very thick](f9) -- (f11);
	\draw [red, very thick](f10) -- (f14);
	\draw [red, very thick](f2) -- (f7);
	\draw [red, very thick] (f3) -- (f2) -- (f4);
	
	\draw [black!20!green, very thick](f15) -- (f0) -- (f2) -- (f6) --++(-1.5,1) node [pos=0.1, above] {\Large $\gamma$};
	\draw [blue, dashed, line width=0.4pt](f15) -- (f0) -- (f2) -- (f6) --++(-1.5,1);
	
	\begin{scope}
		\path [fill=white] (f0) circle (1pt);
		\clip (f0) circle (1pt);
		\draw [red, very thick](f0) -- (f9);
		\draw [red, very thick] (f0) -- (f1);
		\draw [black!20!green, very thick](f15) -- (f0) -- (f2) -- (f6) --++(-1.5,1);
	\end{scope}
	
	\draw (f0) circle (3pt);
	\draw ($(f0) + (80:3pt)$) --++ (-10:3cm) coordinate (t0);
	\draw ($(f0) + (-125:3pt)$) --++ (-35:3cm) coordinate (t1);
	\path [name path=p0] (t0) --++ (-100:3cm);
	\path [name path=p1] (t1) --++ (55:3cm);
	\path [name intersections={of=p0 and p1, by=M}];
	\draw let \p1 = ($(M) - (t0)$), \n1={veclen(\x1,\y1)} in (M) circle (\n1);
	
	\begin{scope}[shift={(M)}]
		\clip let \p1 = ($(M) - (t0)$), \n1={veclen(\x1,\y1)} in (0,0) circle (\n1);
		\draw [red, line width=2pt] ($2*($(f1) - (f0)$)$) -- (0,0) -- ($(f9) - (f0)$);
		\draw [black!20!green, line width=2pt, name path=gamma] ($(f2) - (f0)$) -- (0,0) -- ($5*($(f15) - (f0)$)$);
		\path [name path=par2] ($($2*($(f1) - (f0)$)$)!0.2!90:(0,0)$) --++ ($-2*($(f1) - (f0)$)$);
		\path [name path=par0] ($($2*($(f1) - (f0)$)$)!-0.2!90:(0,0)$) --++ ($-2*($(f1) - (f0)$)$);
		\path [name path=par1] ($($(f9) - (f0)$)!0.2!90:(0,0)$) --++ ($(f0) - (f9)$);
		\path [name intersections={of=par0 and par1, by=c0}];
		\draw [dashed, very thick, blue] ($($2*($(f1) - (f0)$)$)!-0.2!90:(0,0)$) -- (c0) -- ($($(f9) - (f0)$)!0.2!90:(0,0)$);
		\path [name path=par3] ($($(f9) - (f0)$)!-0.2!90:(0,0)$) --++ ($(f0) - (f9)$);
		\path [name path=circ0] (0,0) circle (0.3cm);
		\path [name intersections={of=circ0 and par2, by=c1}];
		\path [name intersections={of=circ0 and par3, by=c2}];
		\path [name intersections={of=circ0 and gamma, by={c3,c4}}];
		\draw [dashed, very thick, blue] let \p1 = ($(f1) - (f0)$), \p2 = ($(f2) - (f0)$), \n1={atan2(\y1,\x1)+180}, \n2={atan2(\y2,\x2)+180} in ($(f2) - (f0)$) -- ([in angle=\n1 , out angle=\n2 ]c4) .. (c1) -- ($($2*($(f1) - (f0)$)$)!0.2!90:(0,0)$);
		\draw [dashed, very thick, blue] let \p1 = ($(f9) - (f0)$), \p2 = ($(f15) - (f0)$), \n1={atan2(\y1,\x1)+180}, \n2={atan2(\y2,\x2)+180} in ($5*($(f15) - (f0)$)$) -- ([in angle=\n1 , out angle=\n2 ]c3) .. (c2) --($($(f9) - (f0)$)!-0.2!90:(0,0)$);
	\end{scope}
	
	\begin{scope}
		\path [fill=white] (f2) circle (2pt);
		\clip (f2) circle (2pt);
		\draw [red, very thick](f2) -- (f7);
		\draw [red, very thick] (f3) -- (f2) -- (f4);
		\draw [black!20!green, very thick](f15) -- (f0) -- (f2) -- (f6) --++(-1.5,1);
		\coordinate (s0) at ($(f2) + (135:2pt)$);
		\draw [blue, dashed, line width=0.4pt]([in angle=210, out angle=-5]$(f2) + (150:2pt)$) .. ($(f2) + (-20:2pt)$);
	\end{scope}
	
	\draw (f2) circle (3pt);
	\draw ($(f2) + (40:3pt)$) --++ (130:2cm) coordinate (t0);
	\draw ($(f2) + (255:3pt)$) --++ (165:2cm) coordinate (t1);
	\path [name path=p0] (t0) --++ (220:2cm);
	\path [name path=p1] (t1) --++ (75:2cm);
	\path [name intersections={of=p0 and p1, by=M}];
	\draw let \p1 = ($(M) - (t0)$), \n1={veclen(\x1,\y1)} in (M) circle (\n1);
	
	\begin{scope}[shift={(M)}]
		\clip let \p1 = ($(M) - (t0)$), \n1={veclen(\x1,\y1)} in (0,0) circle (\n1);
		\draw [red, line width=2pt] ($(f3) - (f2)$) -- (0,0) -- ($(f4) - (f2)$);
		\draw [red, line width=2pt] ($(f7) - (f2)$) -- (0,0);
		\draw [black!20!green, line width=2pt, name path=gamma] ($(f0) - (f2)$) -- (0,0) -- ($(f6) - (f2)$);
		\path [name path=par0] ($($(f3) - (f2)$)!0.2!90:(0,0)$) --++ ($(f2) - (f3)$);
		\path [name path=par1] ($($(f4) - (f2)$)!-0.2!90:(0,0)$) --++ ($(f2) - (f4)$);
		\path [name intersections={of=par0 and par1, by=c0}];
		\draw [very thick, dashed, blue] ($($(f3) - (f2)$)!0.2!90:(0,0)$) -- (c0) -- ($($(f4) - (f2)$)!-0.2!90:(0,0)$);
		\path [name path=circ0] (0,0) circle (0.3cm);
		\path [name path=circ1] (0,0) circle (0.5cm);
		\path [name intersections={of=circ0 and gamma, by={c1,c2}}];
		\path [name intersections={of=circ1 and gamma, by={c1p,c2p}}];
		\path [name path=par2] ($($(f3) - (f2)$)!-0.2!90:(0,0)$) --++ ($(f2) - (f3)$);
		\path [name intersections={of=par2 and circ1, by=c3}];
		\draw [very thick, dashed, blue] let \p1 = ($(f0) - (f2)$), \p2 = ($(f3) - (f2)$), \n1={atan2(\y1,\x1)+180}, \n2={atan2(\y2,\x2)+180} in ($($(f3) - (f2)$)!-0.2!90:(0,0)$) -- ([in angle=\n1 , out angle=\n2 ]c3) .. (c2p) -- ($(f0) - (f2)$);
		\path [name path=par3] ($($(f7) - (f2)$)!-0.2!90:(0,0)$) --++ ($(f2) - (f7)$);
		\path [name intersections={of=par3 and circ0, by=c4}];
		\draw [very thick, dashed, blue] let \p1 = ($(f6) - (f2)$), \p2 = ($(f7) - (f2)$), \n1={atan2(\y1,\x1)+180}, \n2={atan2(\y2,\x2)+180} in ($($(f7) - (f2)$)!-0.2!90:(0,0)$) -- ([in angle=\n1 , out angle=\n2 ]c4) .. (c1) -- ($(f6) - (f2)$);
		\path [name path=par4] ($($(f7) - (f2)$)!0.2!90:(0,0)$) --++ ($(f2) - (f7)$);
		\path [name intersections={of=par4 and circ0, by=c5}];
		\path [name path=par5] ($($(f4) - (f2)$)!0.2!90:(0,0)$) --++ ($(f2) - (f4)$);
		\path [name intersections={of=par5 and circ0, by=c6}];
		\draw [very thick, dashed, blue] let \p1 = ($(f4) - (f2)$), \p2 = ($(f7) - (f2)$), \n1={atan2(\y1,\x1)+180}, \n2={atan2(\y2,\x2)+180} in ($($(f7) - (f2)$)!0.2!90:(0,0)$) -- ([in angle=\n1 , out angle=\n2 ]c5) .. (c6) -- ($($(f4) - (f2)$)!0.2!90:(0,0)$) node [pos=0.2, above] {\Large $\overline{\gamma}$};
	\end{scope}
\end{tikzpicture}

==> tikz/dehn-2-example.tex <==
\begin{tikzpicture}[use Hobby shortcut, scale=0.7]
	\begin{scope}[scale=0.667]  \clip (1.364, 0.000) rectangle (4.253, 3.000); \draw [white, double=black, line width=0.110cm]([out angle=168.405, in angle=-77.829] 2.658,0.822) .. (2.128,1.348); \draw [white, double=black, line width=0.110cm]([out angle=46.746, in angle=225.129] 1.916,0.587) .. (2.536,1.228); \draw [white, double=black, line width=0.079cm]([out angle=134.975, in angle=-45.036] 2.950,1.358) .. (2.665,1.643); \draw [white, double=black, line width=0.079cm]([out angle=45.050, in angle=225.025] 2.666,1.358) .. (2.950,1.643); \draw [white, double=black, line width=0.110cm]([out angle=45.118, in angle=226.735] 3.080,1.773) .. (3.700,2.413); \draw [white, double=black, line width=0.110cm]([out angle=-11.606, in angle=102.178] 2.958,2.178) .. (3.489,1.653); \draw [white, double=black, line width=0.110cm]([out angle=133.266, in angle=-45.111] 3.700,0.587) .. (3.080,1.228); \draw [white, double=black, line width=0.110cm]([out angle=11.613, in angle=257.829] 2.958,0.822) .. (3.489,1.348); \draw [white, double=black, line width=0.110cm]([out angle=77.824, in angle=191.607] 2.128,1.653) .. (2.658,2.178); \draw [white, double=black, line width=0.110cm]([out angle=-46.734, in angle=134.883] 1.916,2.413) .. (2.536,1.772); \draw [white, double=black] ([out angle=45.129, in angle=225.037] 2.536,1.228) .. (2.666,1.358); \draw [white, double=black] ([out angle=45.025, in angle=225.118] 2.950,1.643) .. (3.080,1.773); \draw [white, double=black] ([out angle=46.746, in angle=-46.734] 3.700,2.413) .. (3.700,3.587); \draw [white, double=black] ([out angle=46.746, in angle=-46.734] 3.700,-0.587) .. (3.700,0.587); \draw [white, double=black] ([out angle=133.266, in angle=226.746] 1.916,2.413) .. (1.916,3.587); \draw [white, double=black] ([out angle=133.266, in angle=226.746] 1.916,-0.587) .. (1.916,0.587); \draw [white, double=black] ([out angle=134.889, in angle=-45.025] 3.080,1.228) .. (2.950,1.358); \draw [white, double=black] ([out angle=134.972, in angle=-45.117] 2.666,1.643) .. (2.536,1.772); \draw [white, double=black] ([out angle=191.613, in angle=-11.614] 2.958,0.822) .. (2.658,0.822); \draw [white, double=black] ([out angle=102.171, in angle=257.832] 2.128,1.348) .. (2.128,1.653); \draw [white, double=black] ([out angle=11.597, in angle=168.394] 2.658,2.178) .. (2.958,2.178); \draw [white, double=black] ([out angle=-77.822, in angle=77.829] 3.489,1.653) .. (3.489,1.348); \end{scope}
	\draw [white, double=black!30!green, line width=0.1cm] ([out angle=90, in angle=-90]2.62,2) .. (1.12,3.5);
	\draw [white, double=black!30!green, line width=0.1cm] ([out angle=90, in angle=-90]2.62,3.5) .. (1.12,5);
	\draw [white, double=black!30!green, line width=0.1cm] ([out angle=90, in angle=-90]1.12,2) .. (2.62,3.5);
	\draw [white, double=black!30!green, line width=0.1cm] ([out angle=90, in angle=-90]1.12,3.5) .. (2.62,5);
	\draw [very thick] (1, 0) -- (2.74,0);
	\draw [very thick] (1, 5) -- (2.74,5);
\end{tikzpicture}

==> tikz/dehn-removed.tex <==
\begin{center}
	\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
		\begin{scope}[xshift = -0.2cm]
			\input{diagrams/links-193.tex}
			\node[scale=0.5] at (1.169, -6) {$(2,2)^1_{1}$};
			\draw [very thick, ->] (1.169,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 2.2cm]
			\input{diagrams/links-206.tex}
			\node[scale=0.5] at (1.146, -6) {$(2,3)^1_{1}$};
			\draw [very thick, ->] (1.146,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 4.8cm]
			\input{diagrams/links-212.tex}
			\node[scale=0.5] at (1.197, -6) {$(2,3)^2_{1}$};
			\draw [very thick, ->] (1.197,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 7cm]
			\input{diagrams/links-224.tex}
			\node[scale=0.5] at (1.425, -6) {$(2,5)^1_{1}$};
			\draw [very thick, ->] (1.425,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 10cm]
			\input{diagrams/links-237.tex}
			\node[scale=0.5] at (1.208, -6) {$(2,4)^1_{1}$};
			\draw [very thick, ->] (1.208,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 12.9cm]
			\input{diagrams/links-238.tex}
			\node[scale=0.5] at (1.140, -6) {$(2,4)^1_{2}$};
			\draw [very thick, ->] (1.140,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 15.5cm]
			\input{diagrams/links-245.tex}
			\node[scale=0.5] at (1.186, -6) {$(2,4)^1_{3}$};
			\draw [very thick, ->] (1.186,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 18.4cm]
			\input{diagrams/links-272.tex}
			\node[scale=0.5] at (1.149, -6) {$(2,4)^2_{1}$};
			\draw [very thick, ->] (1.149,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 21.2cm]
			\input{diagrams/links-279.tex}
			\node[scale=0.5] at (1.085, -6) {$(2,4)^2_{3}$};
			\draw [very thick, ->] (1.085,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 23.7cm]
			\input{diagrams/links-286.tex}
			\node[scale=0.5] at (1.117, -6) {$(2,5)^2_{8}$};
			\draw [very thick, ->] (1.117,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 25.9cm]
			\input{diagrams/links-304.tex}
			\node[scale=0.5] at (1.166, -6) {$(2,5)^1_{2}$};
			\draw [very thick, ->] (1.166,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 28.3cm]
			\input{diagrams/links-308.tex}
			\node[scale=0.5] at (1.354, -6) {$(2,6)^1_{2}$};
			\draw [very thick, ->] (1.354,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 31.2cm]
			\input{diagrams/links-318.tex}
			\node[scale=0.5] at (1.091, -6) {$(2,5)^1_{2}$};
			\draw [very thick, ->] (1.091,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-2}$};
		\end{scope}
		\begin{scope}[xshift = 33.7cm]
			\input{diagrams/links-340.tex}
			\node[scale=0.5] at (1.150, -6) {$(2,5)^1_{4}$};
			\draw [very thick, ->] (1.150,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\draw [very thick] (0,0) -- (36.5,0);
		\draw [very thick] (0,3) -- (36.5,3);
		\begin{scope}[yshift=-5.5cm]
			\begin{scope}[xscale=0.5, xshift = 0.003cm]
				\input{diagrams/links-191.tex}
			\end{scope}
			\begin{scope}[xshift = 4.4cm, xscale=-0.5]
				\input{diagrams/links-195.tex}
			\end{scope}
			\begin{scope}[xshift = 7.2cm, xscale=-0.7]
				\input{diagrams/links-196.tex}
			\end{scope}
			\begin{scope}[xshift = 7.1cm]
				\input{diagrams/links-221.tex}
			\end{scope}
			\begin{scope}[xshift = 9.9cm, xscale=0.8]
				\input{diagrams/links-200.tex}
			\end{scope}
			\begin{scope}[xshift = 12.8cm, xscale=0.5]
				\input{diagrams/links-201.tex}
			\end{scope}
			\begin{scope}[xshift = 17.9cm, xscale=-0.7]
				\input{diagrams/links-207.tex}
			\end{scope}
			\begin{scope}[xshift = 20.8cm, xscale=-0.6]
				\input{diagrams/links-208.tex}
			\end{scope}
			\begin{scope}[xshift = 21cm, xscale=0.9]
				\input{diagrams/links-215.tex}
			\end{scope}
			\begin{scope}[xshift = 23.3cm]
				\input{diagrams/links-285.tex}
			\end{scope}
			\begin{scope}[xshift = 25.8cm]
				\input{diagrams/links-222.tex}
			\end{scope}
			\begin{scope}[xshift = 28.2cm]
				\input{diagrams/links-306.tex}
			\end{scope}
			\begin{scope}[xshift = 30.9cm]
				\input{diagrams/links-222.tex}
			\end{scope}
			\begin{scope}[xshift = 33.5cm, xscale=0.6]
				\input{diagrams/links-231.tex}
			\end{scope}
			\draw [very thick] (0,0) -- (36.5,0);
			\draw [very thick] (0,3) -- (36.5,3);
		\end{scope}
	\end{tikzpicture} \\ \vskip 1em
	\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
		\begin{scope}[xshift = 0.2cm]
			\input{diagrams/links-342.tex}
			\node[scale=0.5] at (1.194, -6) {$(2,5)^1_{3}$};
			\draw [very thick, ->] (1.194,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 2.8cm]
			\input{diagrams/links-407.tex}
			\node[scale=0.5] at (1.108, -6) {$(2,6)^1_{13}$};
			\draw [very thick, ->] (1.108,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 5.3cm]
			\input{diagrams/links-416.tex}
			\node[scale=0.5] at (1.108, -6) {$(2,6)^1_{14}$};
			\draw [very thick, ->] (1.108,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 7.7cm]
			\input{diagrams/links-417.tex}
			\node[scale=0.5] at (1.201, -6) {$(2,5)^1_{5}$};
			\draw [very thick, ->] (1.201,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 10.5cm]
			\input{diagrams/links-420.tex}
			\node[scale=0.5] at (1.122, -6) {$(2,6)^1_{12}$};
			\draw [very thick, ->] (1.122,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 13.1cm]
			\input{diagrams/links-456.tex}
			\node[scale=0.5] at (1.150, -6) {$(2,5)^1_{6}$};
			\draw [very thick, ->] (1.150,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 16cm]
			\input{diagrams/links-457.tex}
			\node[scale=0.5] at (1.137, -6) {$(2,5)^1_{7}$};
			\draw [very thick, ->] (1.150,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 18.6cm]
			\input{diagrams/links-518.tex}
			\node[scale=0.5] at (1.140, -6) {$(2,5)^2_{3}$};
			\draw [very thick, ->] (1.140,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 21.5cm]
			\input{diagrams/links-561.tex}
			\node[scale=0.5] at (1.184, -6) {$(2,5)^2_{5}$};
			\draw [very thick, ->] (1.184,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 24.8cm]
			\input{diagrams/links-563.tex}
			\node[scale=0.5] at (1.213, -6) {$(2,5)^2_{6}$};
			\draw [very thick, ->] (1.213,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 27.1cm]
			\input{diagrams/links-564.tex}
			\node[scale=0.5] at (1.492, -6) {$(2,6)^2_{11}$};
			\draw [very thick, ->] (1.492,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 30.2cm]
			\input{diagrams/links-606.tex}
			\node[scale=0.5] at (1.447, -6) {$(2,6)^2_{20}$};
			\draw [very thick, ->] (1.447,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 33.2cm]
			\input{diagrams/links-651.tex}
			\node[scale=0.5] at (1.177, -6) {$(2,5)^2_{9}$};
			\draw [very thick, ->] (1.177,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\draw [very thick] (0,0) -- (36.5,0);
		\draw [very thick] (0,3) -- (36.5,3);
		\begin{scope}[yshift=-5.5cm]
			\begin{scope}[xscale=0.7]
				\input{diagrams/links-229.tex}
			\end{scope}
			\begin{scope}[xshift = 5.3cm, xscale=-0.7]
				\input{diagrams/links-403.tex}
			\end{scope}
			\begin{scope}[xshift = 7.5cm, xscale=-1]
				\input{diagrams/links-408.tex}
			\end{scope}
			\begin{scope}[xshift = 10cm, xscale=-0.7]
				\input{diagrams/links-246.tex}
			\end{scope}
			\begin{scope}[xshift = 12.8cm, xscale=-0.8]
				\input{diagrams/links-402.tex}
			\end{scope}
			\begin{scope}[xshift = 15.5cm, xscale=-0.6]
				\input{diagrams/links-256.tex}
			\end{scope}
			\begin{scope}[xshift = 18.2cm, xscale=-0.5]
				\input{diagrams/links-258.tex}
			\end{scope}
			\begin{scope}[xshift = 21cm, xscale=-0.6]
				\input{diagrams/links-264.tex}
			\end{scope}
			\begin{scope}[xshift = 24.2cm, xscale=-0.8]
				\input{diagrams/links-273.tex}
			\end{scope}
			\begin{scope}[xshift = 27.3cm, xscale=-0.8]
				\input{diagrams/links-274.tex}
			\end{scope}
			\begin{scope}[xshift = 30cm, xscale=-1]
				\input{diagrams/links-523.tex}
			\end{scope}
			\begin{scope}[xshift = 30.3cm]
				\input{diagrams/links-605.tex}
			\end{scope}
			\begin{scope}[xshift = 35.8cm, xscale=-0.7]
				\input{diagrams/links-287.tex}
			\end{scope}
			\draw [very thick] (0,0) -- (36.5,0);
			\draw [very thick] (0,3) -- (36.5,3);
		\end{scope}
	\end{tikzpicture} \\ \vskip 1em
	\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
		\begin{scope}[xshift = 0cm]
			\input{diagrams/links-681.tex}
			\node[scale=0.5] at (1.102, -6) {$(2,4)^3_{2}$};
			\draw [very thick, ->] (1.102,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 2.7cm]
			\input{diagrams/links-696.tex}
			\node[scale=0.5] at (1.168, -6) {$(2,5)^3_{1}$};
			\draw [very thick, ->] (1.168,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 5.3cm]
			\input{diagrams/links-701.tex}
			\node[scale=0.5] at (1.102, -6) {$(2,6)^3_{4}$};
			\draw [very thick, ->] (1.102,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 7.6cm]
			\input{diagrams/links-718.tex}
			\node[scale=0.5] at (1.218, -6) {$(2,6)^3_{9}$};
			\draw [very thick, ->] (1.218,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 10.2cm]
			\input{diagrams/links-751.tex}
			\node[scale=0.5] at (1.769, -6) {$(3,2)^1_{1}$};
			\draw [very thick, ->] (1.769,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 13.6cm]
			\input{diagrams/links-765.tex}
			\node[scale=0.5] at (1.712, -6) { $\ell|d \left(\ell|\ell\right)$};
			\draw [very thick, ->] (1.712,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 17.3cm]
			\input{diagrams/links-770.tex}
			\node[scale=0.5] at (1.592, -6) {$(3,4)^1_{1}$};
			\draw [very thick, ->] (1.592,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 21.7cm]
			\input{diagrams/links-816.tex}
			\node[scale=0.5] at (1.767, -6) {$(3,4)^2_{2}$};
			\draw [very thick, ->] (1.767,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 26.5cm]
			\input{diagrams/links-840.tex}
			\node[scale=0.5] at (1.406, -6) {$\ell|(2,1)^1_{1}$};
			\draw [very thick, ->] (1.406,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 29.8cm]
			\input{diagrams/links-825.tex}
			\node[scale=0.5] at (1.654, -6) {$(3,3)^2_{2}$};
			\draw [very thick, ->] (1.654,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 33.8cm]
			\input{diagrams/links-834.tex}
			\node[scale=0.5] at (1.406, -6) {$\ell|d \left((2,1)^1_{1}\right)$};
			\draw [very thick, ->] (1.406,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\draw [very thick] (0,0) -- (36.5,0);
		\draw [very thick] (0,3) -- (36.5,3);
		\begin{scope}[yshift=-5.5cm]
			\begin{scope}[xshift = 0.00cm, xscale=0.8]
				\input{diagrams/links-218.tex}
			\end{scope}
			\begin{scope}[xshift = 4.9cm, xscale=-0.6]
				\input{diagrams/links-293.tex}
			\end{scope}
			\begin{scope}[xshift = 5.2cm, ,yshift=3cm, yscale=-1, xscale=0.7]
				\input{diagrams/links-677.tex}
			\end{scope}
			\begin{scope}[xshift = 7.8cm]
				\input{diagrams/links-717.tex}
			\end{scope}
			\begin{scope}[xshift = 14cm, ,yshift=3cm, xscale=-0.9, yscale=-1]
				\input{diagrams/links-741.tex}
			\end{scope}
			\begin{scope}[xshift = 14.2cm]
				\input{diagrams/links-192.tex}
				\draw [thick] (2.1,0) -- (2.1,3);
			\end{scope}
			\begin{scope}[xshift = 21cm, yshift=3cm, yscale=-1, xscale=-1]
				\input{diagrams/links-747.tex}
			\end{scope}
			\begin{scope}[xshift = 21.5cm]
				\input{diagrams/links-757.tex}
			\end{scope}
			\begin{scope}[xshift = 26.8cm]
				\input{diagrams/links-190.tex}
				\draw [thick] (-0.2,0) -- (-0.2,3);
			\end{scope}
			\begin{scope}[xshift = 33.7cm, xscale=-1]
				\input{diagrams/links-746.tex}
			\end{scope}
			\begin{scope}[xshift = 34.1cm]
				\input{diagrams/links-194.tex}
				\draw [thick] (2.2,0) -- (2.2,3);
			\end{scope}
			\draw [very thick] (0,0) -- (36.5,0);
			\draw [very thick] (0,3) -- (36.5,3);
		\end{scope}
	\end{tikzpicture} \\ \vskip 1em
	\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
		\begin{scope}[xshift = 0cm]
			\input{diagrams/links-873.tex}
			\node[scale=0.5] at (1.515, -6) {$(3,3)^1_{2}$};
			\draw [very thick, ->] (1.515,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 3.5cm]
			\input{diagrams/links-884.tex}
			\node[scale=0.5] at (1.515, -6) {$(3,5)^1_{10}$};
			\draw [very thick, ->] (1.515,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 6.8cm]
			\input{diagrams/links-902.tex}
			\node[scale=0.5] at (1.703, -6) {$(3,5)^1_{4}$};
			\draw [very thick, ->] (1.703,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 10.2cm, xscale=0.8]
			\input{diagrams/links-998.tex}
			\node[scale=0.5] at (2.313, -6) {$(3,6)^1_{37}$};
			\draw [very thick, ->] (2.313,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 14cm]
			\input{diagrams/links-1032.tex}
			\node[scale=0.5] at (1.723, -6) {$(3,2)^1_{2}$};
			\draw [very thick, ->] (1.723,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 17.6cm]
			\input{diagrams/links-1033.tex}
			\node[scale=0.5] at (1.846, -6) {$(3,5)^1_{16}$};
			\draw [very thick, ->] (1.846,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 21.8cm]
			\input{diagrams/links-1054.tex}
			\node[scale=0.5] at (1.443, -6) {$(3,4)^1_{8}$};
			\draw [very thick, ->] (1.443,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 25.6cm]
			\input{diagrams/links-1078.tex}
			\node[scale=0.5] at (1.415, -6) {$(3,4)^1_{6}$};
			\draw [very thick, ->] (1.415,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 29.1cm]
			\input{diagrams/links-1094.tex}
			\node[scale=0.5] at (1.711, -6) {$(3,4)^2_{1}$};
			\draw [very thick, ->] (1.711,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 33.4cm]
			\input{diagrams/links-1118.tex}
			\node[scale=0.5] at (1.515, -6) {$\ell|d \left((2,2)^1_{1}\right)$};
			\draw [very thick, ->] (1.515,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\draw [very thick] (0,0) -- (36.5,0);
		\draw [very thick] (0,3) -- (36.5,3);
		\begin{scope}[yshift=-5.5cm]
			\begin{scope}[xshift = 3cm, yshift=3cm, xscale=-0.6, yscale=-1]
				\input{diagrams/links-744.tex}
			\end{scope}
			\begin{scope}[xshift = 6.3cm, yshift=3cm, xscale=-0.7, yscale=-1]
				\input{diagrams/links-787.tex}
			\end{scope}
			\begin{scope}[xshift = 10cm, yshift=3cm, xscale=-0.8, yscale=-1]
				\input{diagrams/links-775.tex}
			\end{scope}
			\begin{scope}[xshift = 10.3cm]
				\input{diagrams/links-981.tex}
			\end{scope}
			\begin{scope}[xshift = 14cm, xscale=0.8]
				\input{diagrams/links-742.tex}
			\end{scope}
			\begin{scope}[xshift = 21.2cm, yshift=3cm, xscale=-1, yscale=-1]
				\input{diagrams/links-802.tex}
			\end{scope}
			\begin{scope}[xshift = 21.8cm]
				\input{diagrams/links-755.tex}
			\end{scope}
			\begin{scope}[xshift = 28.7cm, yshift=3cm, xscale=-1, yscale=-1]
				\input{diagrams/links-753.tex}
			\end{scope}
			\begin{scope}[xshift = 29.3cm, xscale=0.8]
				\input{diagrams/links-819.tex}
			\end{scope}
			\begin{scope}[xshift = 33.5cm]
				\input{diagrams/links-193.tex}
				\draw [thick] (2.5,0) -- (2.5,3);
			\end{scope}
			\draw [very thick] (0,0) -- (36.5,0);
			\draw [very thick] (0,3) -- (36.5,3);
		\end{scope}
	\end{tikzpicture} \\ \vskip 1em
	\begin{tikzpicture}[use Hobby shortcut, scale=0.33]
		\begin{scope}[xshift = 0.5cm]
			\input{diagrams/links-1128.tex}
			\node[scale=0.5] at (1.515, -6) {$\ell|d^{-1} \left((2,2)^1_{1}\right)$};
			\draw [very thick, ->] (1.515,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 3.9cm]
			\input{diagrams/links-1176.tex}
			\node[scale=0.5] at (1.558, -6) {$(3,5)^2_{7}$};
			\draw [very thick, ->] (1.558,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 7.4cm]
			\input{diagrams/links-1178.tex}
			\node[scale=0.5] at (1.787, -6) {$(3,5)^2_{8}$};
			\draw [very thick, ->] (1.787,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 12.2cm]
			\input{diagrams/links-1339.tex}
			\node[scale=0.5] at (1.631, -6) {$(3,4)^3_{1}$};
			\draw [very thick, ->] (1.631,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 16.4cm]
			\input{diagrams/links-1340.tex}
			\node[scale=0.5] at (1.822, -6) {$(3,5)^3_{1}$};
			\draw [very thick, ->] (1.822,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 21.5cm]
			\input{diagrams/links-1349.tex}
			\node[scale=0.5] at (1.315, -6) {$\ell|d^2 \left(\ell|\ell\right)$};
			\draw [very thick, ->] (1.315,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 25.8cm]
			\input{diagrams/links-1827.tex}
			\node[scale=0.5] at (2.186, -6) {$(4,6)^2_{57}$};
			\draw [very thick, ->] (2.186,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\begin{scope}[xshift = 31.3cm]
			\input{diagrams/links-2042.tex}
			\node[scale=0.5] at (2.458, -6) {$\ell|d \left(\ell|\ell|\ell\right)$};
			\draw [very thick, ->] (2.458,-0.5) --++ (0,-1.5) node [midway, left, scale=0.5] {$d^{-1}$};
		\end{scope}
		\draw [very thick] (0,0) -- (36.5,0);
		\draw [very thick] (0,3) -- (36.5,3);
		\begin{scope}[yshift=-5.5cm]
			\begin{scope}[xshift = 2.7cm, xscale=-1]
				\input{diagrams/links-198.tex}
				\draw [thick] (-0.2,0) -- (-0.2,3);
			\end{scope}
			\begin{scope}[xshift = 6.8cm, xscale=-0.7]
				\input{diagrams/links-823.tex}
			\end{scope}
			\begin{scope}[xshift = 11.5cm, xscale=-0.8]
				\input{diagrams/links-766.tex}
			\end{scope}
			\begin{scope}[xshift = 11.7cm, xscale=0.8]
				\input{diagrams/links-846.tex}
			\end{scope}
			\begin{scope}[xshift = 20.5cm, xscale=-1]
				\input{diagrams/links-760.tex}
			\end{scope}
			\begin{scope}[xshift = 21.7cm]
				\input{diagrams/links-211.tex}
				\draw [thick] (2.1,0) -- (2.1,3);
			\end{scope}
			\begin{scope}[xshift = 30.5cm, xscale=-1]
				\input{diagrams/links-1825.tex}
			\end{scope}
			\begin{scope}[xshift = 32.5cm]
				\input{diagrams/links-1348.tex}
				\draw [thick] (2.6,0) -- (2.6,3);
			\end{scope}
			\draw [very thick] (0,0) -- (36.5,0);
			\draw [very thick] (0,3) -- (36.5,3);
		\end{scope}
	\end{tikzpicture}
\end{center}


==> tikz/delta-move.tex <==
\begin{tikzpicture}[scale=0.8, use Hobby shortcut]
	\useasboundingbox (-1,-1) rectangle (7.2,3);
	\draw (0,0) -- (0,0.3);
	\draw (0.2,0) -- (0.2, 0.3);
	
	\draw [fill] (0.7, 0.15) circle (0.3pt);
	\draw [fill] (0.9, 0.15) circle (0.3pt);
	\draw [fill] (1.1,0.15) circle (0.3pt);
	
	\draw (1.6,0) -- (1.6,0.3);
	\draw (1.8,0) -- (1.8,0.3);
	
	\draw (0,0.8) -- (0,3);
	\draw (0.2,0.8) -- (0.2,3);
	
	\draw [fill] (0.7, 1.9) circle (0.3pt);
	\draw [fill] (0.9, 1.9) circle (0.3pt);
	\draw [fill] (1.1, 1.9) circle (0.3pt);
	
	\draw (1.6,0.8) -- (1.6,3);
	\draw (1.8,0.8) -- (1.8,3);
	
	\draw (-0.2, 0.3) rectangle (2,0.8);
	\node at (0.9, 0.55) {$T$};
	
	\begin{scope}[xshift=4cm]
		
		\draw (0,0) -- (0,0.3);
		\draw (0.2,0) -- (0.2, 0.3);
		
		\draw [fill] (0.7, 0.15) circle (0.3pt);
		\draw [fill] (0.9, 0.15) circle (0.3pt);
		\draw [fill] (1.1,0.15) circle (0.3pt);
		
		\draw (1.6,0) -- (1.6,0.3);
		\draw (1.8,0) -- (1.8,0.3);
		
		\draw (0,2.7) -- (0,3);
		\draw (0.2,2.7) -- (0.2, 3);
		
		\draw (1.4,2.7) -- (1.4,3);
		\draw (1.6,2.7) -- (1.6,3);
		\draw (1.8,2.7) -- (1.8,3);
		
		
		\foreach \k in {0,0.4,1.5} {
			\begin{scope}[yshift= \k cm]
				\draw ([in angle=-90, out angle=90]0.2, 0.8) .. (0, 1.2);
				\draw ([in angle=-90, out angle=90]0.4, 0.8) .. (0.2, 1.2);
				\draw ([in angle=-90, out angle=90]1.6, 0.8) .. (1.4, 1.2);
				\draw ([in angle=-90, out angle=90]1.8, 0.8) .. (1.6, 1.2);
				\draw [white, double=black, line width=1.5pt] ([in angle=-90, out angle=90]0, 0.8) .. (0.2, 1) .. (1.6, 1) .. (1.8, 1.2);
				\draw [fill] (0.6, 1.1) circle (0.3pt);
				\draw [fill] (0.8, 1.1) circle (0.3pt);
				\draw [fill] (1, 1.1) circle (0.3pt);
			\end{scope}
		}
		\draw (-0.2, 0.3) rectangle (2,0.8);
		\node at (0.9, 0.55) {$T$};
		
		\draw [fill] (0.2, 1.85) circle (0.5pt);
		\draw [fill] (0.2, 2) circle (0.5pt);
		\draw [fill] (0.2, 2.15) circle (0.5pt);
		
		\draw [fill] (1.6, 1.85) circle (0.5pt);
		\draw [fill] (1.6, 2) circle (0.5pt);
		\draw [fill] (1.6, 2.15) circle (0.5pt);
		
	\end{scope}
	
	\foreach \j in {0,4} {
		\begin{scope}[xshift= \j cm]
			\draw [very thick] (-0.6, 0) -- (2.4,0);
			\draw [very thick] (-0.6, 3) -- (2.4,3);
		\end{scope}
	}
	\draw [thick, decoration={brace, mirror, raise=6pt}, decorate] (6.4,0.8) -- node [right=7pt] {$p$ times} (6.4,2.7);
	\draw [thick, decoration={brace, mirror, raise=6pt}, decorate] (4,0) -- node [below=7pt] {$p$} (5.8,0);
	
	\draw [line width=0.05cm, <->] (2.6,1.5) -- (3.2,1.5);
	\node at (3,-0.5) {$\Delta$};
\end{tikzpicture}

==> tikz/generalized-moves.tex <==
\begin{tikzpicture}[use Hobby shortcut, scale=0.7]
	\begin{scope}
		\clip (1.6,0.5) circle (1.5cm);
		\draw [very thick] ([in angle=180, out angle=0]0,0) .. (1.5,1);
		\draw [white, double=black, line width=0.1cm] ([in angle=180, out angle=0]0,1) .. (1.5,0);
		\draw [very thick] ([in angle=180, out angle=0]0,1) .. (1.5,0);
		\draw (1.5,-0.1) rectangle (2.7, 1.1);
		\draw [very thick] (2.7, 0) -- (3.2,0);
		\draw [very thick] (2.7,1) -- (3.2,1);
		\node at (2.1,0.5) {\huge T};
		\draw (1.6,0.5) circle (1.5cm);
	\end{scope}
	\draw [line width=0.05cm, <->] (3.2,0.5) -- (4.3,0.5);
	\node at (3.75, -1.3) {flype};
	\begin{scope}[xshift=4.3cm]
		\clip (1.6,0.5) circle (1.5cm);
		\draw [very thick] ([in angle=180, out angle=0]1.7,0) .. (3.2,1);
		\draw [white, double=black, line width=0.1cm] ([in angle=180, out angle=0]1.7,1) .. (3.2,0);
		\draw [very thick] ([in angle=180, out angle=0]1.7,1) .. (3.2,0);
		\draw (0.5,-0.1) rectangle (1.7, 1.1);
		\draw [very thick] (0, 0) -- (0.5,0);
		\draw [very thick] (0,1) -- (0.5,1);
		\node [rotate=180] at (1.1,0.5) {\huge T};
		\draw (1.6,0.5) circle (1.5cm);
	\end{scope}
	\begin{scope}[xshift = 8.6cm]
		\clip (1.6,0.5) circle (1.5cm);
		\draw [very thick] (1.1,-1) -- (1.1,2);
		\draw [very thick] (2.1,-1) -- (2.1,2);
		\draw [fill=white] (1,-0.1) rectangle (2.2,1.1);
		\draw [white, line width=0.15cm] ([in angle=180, out angle=0]0,0.5) .. (1.1,-0.5) .. (2.1,-0.5) .. (3.2,0.5);
		\draw [very thick] ([in angle=180, out angle=0]0,0.5) .. (1.1,-0.5) .. (2.1,-0.5) .. (3.2,0.5);
		\node at (1.6,0.5) {\huge T};
		\draw (1.6,0.5) circle (1.5cm);
	\end{scope}
	\draw [line width=0.05cm, <->] (11.8,0.5) -- (12.9,0.5);
	\node at(12.35, -1.3) {$\overline{\Omega}_3$};
	\begin{scope}[xshift = 12.9cm]
		\clip (1.6,0.5) circle (1.5cm);
		\draw [very thick] (1.1,-1) -- (1.1,2);
		\draw [very thick] (2.1,-1) -- (2.1,2);
		\draw [fill=white] (1,-0.1) rectangle (2.2,1.1);
		\draw [white, line width=0.15cm] ([in angle=180, out angle=0]0,0.5) .. (1.1,1.5) .. (2.1,1.5) .. (3.2,0.5);
		\draw [very thick] ([in angle=180, out angle=0]0,0.5) .. (1.1,1.5) .. (2.1,1.5) .. (3.2,0.5);
		\node at (1.6,0.5) {\huge T};
		\draw (1.6,0.5) circle (1.5cm);
	\end{scope}
\end{tikzpicture} \\
\begin{tikzpicture}[use Hobby shortcut]
	\begin{scope}[scale=0.7]
	\begin{scope}
		\clip (1.6,0.5) circle (1.5cm);
		\draw [very thick] (1.1,-1) -- (1.1,2);
		\draw [very thick] (2.1,-1) -- (2.1,2);
		\draw [fill=white] (1,-0.1) rectangle (2.2,1.1);
		\draw [white, line width=0.15cm] ([in angle=0, out angle=180]1,0.5) .. (1.1,-0.5) .. (2.1,-0.5) .. (2.2,0.5);
		\draw [very thick] ([in angle=0, out angle=180]1,0.5) .. (1.1,-0.5) .. (2.1,-0.5) .. (2.2,0.5);
		\node at (1.6,0.5) {\huge T};
		\draw (1.6,0.5) circle (1.5cm);
	\end{scope}
	\draw [line width=0.05cm, <->] (3.2,0.5) -- (4.3,0.5);
	\node at (3.75, -1.3) {$\overline{\Omega}_{-3}$};
	\begin{scope}[xshift = 4.3cm]
		\clip (1.6,0.5) circle (1.5cm);
		\draw [very thick] (1.1,-1) -- (1.1,2);
		\draw [very thick] (2.1,-1) -- (2.1,2);
		\draw [fill=white] (1,-0.1) rectangle (2.2,1.1);
		\draw [white, line width=0.15cm] ([in angle=0, out angle=180]1,0.5) .. (1.1,1.5) .. (2.1,1.5) .. (2.2,0.5);
		\draw [very thick] ([in angle=0, out angle=180]1,0.5) .. (1.1,1.5) .. (2.1,1.5) .. (2.2,0.5);
		\node at (1.6,0.5) {\huge T};
		\draw (1.6,0.5) circle (1.5cm);
	\end{scope}
	\end{scope}
	\begin{scope}[xshift=6cm, yshift=-0.7cm]
		\draw (0.8,0) -- (0.6,0.5);
		\draw (0.6,0) -- (0.8,0.5);
		\draw [fill=white] (0.5,0.1) rectangle (0.9,0.4);
		\node at (0.7,0.25) {\small $T$};
		\draw (0.8,1.5) -- (0.8,2);
		\draw (0.6, 1.5) -- (0.6,2);
		\draw [line width=0.05cm, <->] (2,1) -- (2.5,1);
		\node at (2.25, -0.25) {$\overline{\Theta}_1$};
		\begin{scope}[xshift = 3cm]
			\draw (0.8,1.5) -- (0.6,2);
			\draw (0.6,1.5) -- (0.8,2);
			\draw (0.8,0) -- (0.8,0.5);
			\draw (0.6, 0) -- (0.6,0.5);
			\draw [fill=white] (0.5,1.6) rectangle (0.9,1.9);
			\node at (0.7,1.75) {\small $T$};
		\end{scope}
		\foreach \j in {0,3} {
			\begin{scope}[xshift=\j cm]
				\foreach \k in {0,1.5} {
					\begin{scope}[yshift=\k cm]
						\draw (0,0) -- (0,0.5);
						\draw [fill] (0.1,0.25) circle (0.3pt);
						\draw [fill] (0.2, 0.25) circle (0.3pt);
						\draw [fill] (0.3, 0.25) circle (0.3pt);
						\draw (0.4,0) -- (0.4,0.5);
						
						\draw (1,0) -- (1,0.5);
						\draw [fill] (1.1,0.25) circle (0.3pt);
						\draw [fill] (1.2, 0.25) circle (0.3pt);
						\draw [fill] (1.3, 0.25) circle (0.3pt);
						\draw (1.4,0) -- (1.4,0.5);
					\end{scope}
				}
				\draw (-0.3,0.5) rectangle (1.7,1.5);
				\node at (0.7,1) {\huge $T'$};
				\draw [very thick] (-0.3, 0) -- (1.7,0);
				\draw [very thick] (-0.3, 2) -- (1.7,2);
			\end{scope}
		}
	\end{scope}
\end{tikzpicture}

==> tikz/generalized-theta-1.tex <==
\begin{tikzpicture}
	\draw (0.8,0) -- (0.6,0.5);
	\draw (0.6,0) -- (0.8,0.5);
	\draw [fill=white] (0.5,0.1) rectangle (0.9,0.4);
	\node at (0.7,0.25) {\small $\tilde T$};
	\draw (0.8,1.5) -- (0.8,2);
	\draw (0.6, 1.5) -- (0.6,2);
	\draw [line width=0.05cm, <->] (2,1) -- (2.5,1);
	\node at (2.25, -0.25) {$\overline{\Theta_1}$};
	\begin{scope}[xshift = 3cm]
		\draw (0.8,1.5) -- (0.6,2);
		\draw (0.6,1.5) -- (0.8,2);
		\draw (0.8,0) -- (0.8,0.5);
		\draw (0.6, 0) -- (0.6,0.5);
		\draw [fill=white] (0.5,1.6) rectangle (0.9,1.9);
		\node at (0.7,1.75) {\small $\tilde T$};
	\end{scope}
	\foreach \j in {0,3} {
		\begin{scope}[xshift=\j cm]
			\foreach \k in {0,1.5} {
				\begin{scope}[yshift=\k cm]
					\draw (0,0) -- (0,0.5);
					\draw [fill] (0.1,0.25) circle (0.3pt);
					\draw [fill] (0.2, 0.25) circle (0.3pt);
					\draw [fill] (0.3, 0.25) circle (0.3pt);
					\draw (0.4,0) -- (0.4,0.5);
					
					\draw (1,0) -- (1,0.5);
					\draw [fill] (1.1,0.25) circle (0.3pt);
					\draw [fill] (1.2, 0.25) circle (0.3pt);
					\draw [fill] (1.3, 0.25) circle (0.3pt);
					\draw (1.4,0) -- (1.4,0.5);
				\end{scope}
			}
			\draw (-0.3,0.5) rectangle (1.7,1.5);
			\node at (0.7,1) {\huge $T$};
			\draw [very thick] (-0.3, 0) -- (1.7,0);
			\draw [very thick] (-0.3, 2) -- (1.7,2);
		\end{scope}
	}
\end{tikzpicture}

==> tikz/kauff-dehn-3-proof-11.tex <==
\begin{tikzpicture}[use Hobby shortcut, scale=0.2, baseline=6pt]
	\draw [white, double=black]([in angle=-90, out angle=90]1,0) .. (0,1.5);
	\draw [white, double=black] ([in angle=-90, out angle=90]2,0) .. (1,1.5);
	\draw [white, double=black, line width=1pt] ([in angle=-90, out angle=90]0,0) .. (2,1.5);
	\draw [white, double=black] ([in angle=90, out angle=90]0,1.5) .. (1,1.5);
	\draw [white, double=black] ([in angle=-90, out angle=-90]0,3) .. (1,3);
	\draw [white, double=black] (2,1.5) -- (2,3);
\end{tikzpicture}

==> tikz/kauff-dehn-3-proof-2.tex <==
\begin{tikzpicture}[use Hobby shortcut, scale=0.2, baseline=11pt]
	\foreach \k in {0,1.5} {
		\draw [white, double=black]([in angle=-90, out angle=90]1,\k) .. (0,1.5 + \k);
		\draw [white, double=black] ([in angle=-90, out angle=90]2,\k) .. (1,1.5 + \k);
		\draw [white, double=black, line width=1pt] ([in angle=-90, out angle=90]0,\k) .. (2,1.5 + \k); }
	\draw [white, double=black]([in angle=-90, out angle=90]1,3) .. (0,4.5);
	\draw [white, double=black] ([in angle=-90, out angle=90]2,3) .. (2,4.5);
	\draw [white, double=black, line width=1pt] ([in angle=-90, out angle=90]0,3) .. (1,4.5);
\end{tikzpicture}

==> tikz/kauff-dehn-3-proof-3.tex <==
\begin{tikzpicture}[use Hobby shortcut, scale=0.2, baseline=12pt]
	\foreach \k in {0,1.5} {
		\draw [white, double=black]([in angle=-90, out 	angle=90]1,\k) .. (0,1.5 + \k);
		\draw [white, double=black] ([in angle=-90, out 	angle=90]2,\k) .. (1,1.5 + \k);
		\draw [white, double=black, line width=1pt] ([in angle=-90, 	out angle=90]0,\k) .. (2,1.5 + \k); }
	\draw [white, double=black]([in angle=-90, out angle=90]1,3) 	.. (0,5);
	\draw [white, double=black, line width=1pt] ([in angle=90, out angle=90]0,3) 	.. (2,3);
	\draw [white, double=black] ([in angle=-90, out angle=-90]1,5) .. (2,5);
\end{tikzpicture}

==> tikz/kauff-dehn-3-proof-5.tex <==
\begin{tikzpicture}[use Hobby shortcut, scale=0.2, baseline=11pt]
	\foreach \k in {0,1.5} {
		\draw [white, double=black]([in angle=-90, out 	angle=90]1,\k) .. (0,1.5 + \k);
		\draw [white, double=black] ([in angle=-90, out 	angle=90]2,\k) .. (1,1.5 + \k);
		\draw [white, double=black, line width=2pt] ([in angle=-90, 	out angle=90]0,\k) .. (2,1.5 + \k); }
	\draw [white, double=black] ([in angle=90, out angle=90]0,3) .. (1,3);
	\draw [white, double=black] ([in angle=-90, out angle=-90]0,4.5) .. (1,4.5);
	\draw [white, double=black] (2,3) -- (2,4.5);
\end{tikzpicture}

==> tikz/kauff-dehn-3-proof-6.tex <==
\begin{tikzpicture}[use Hobby shortcut, scale=0.2, baseline=6pt]
	\draw [white, double=black] (0,0) -- (0,3);
	\draw [white, double=black] ([in angle=-90, out angle=90]2,0) .. (1,1.5);
	\draw [white, double=black, line width=2pt] ([in angle=-90, out angle=90]1,0) .. (2,1.5);
	\draw [white, double=black] ([in angle=90, out angle=90]1,1.5) .. (2,1.5);
	\draw [white, double=black] ([in angle=-90, out angle=-90]1,3) .. (2,3);
\end{tikzpicture}

==> tikz/kauff-dehn-3-proof-7.tex <==
\begin{tikzpicture}[use Hobby shortcut, scale=0.2, baseline=6pt]
	\draw [white, double=black]([in angle=-90, out angle=90]1,0) .. (0,1.5);
	\draw [white, double=black] ([in angle=-90, out angle=90]2,0) .. (1,1.5);
	\draw [white, double=black, line width=1pt] ([in angle=-90, out angle=90]0,0) .. (2,1.5);
	\draw [white, double=black]([in angle=-90, out angle=90]1,1.5) .. (0,3);
	\draw [white, double=black] ([in angle=-90, out angle=90]2,1.5) .. (2,3);
	\draw [white, double=black, line width=1pt] ([in angle=-90, out angle=90]0,1.5) .. (1,3);
\end{tikzpicture}

==> tikz/kauff-dehn-3-proof-8.tex <==
\begin{tikzpicture}[use Hobby shortcut, scale=0.2, baseline=7pt]
	\draw [white, double=black]([in angle=-90, out angle=90]1,0) .. (0,1.5);
	\draw [white, double=black] ([in angle=-90, out angle=90]2,0) .. (1,1.5);
	\draw [white, double=black, line width=1pt] ([in angle=-90,	out angle=90]0,0) .. (2,1.5);
	\draw [white, double=black]([in angle=-90, out angle=90]1,1.5) .. (0,3.5);
	\draw [white, double=black,line width=1pt] ([in angle=90, out angle=90]0,1.5) .. (2,1.5);
	\draw [white, double=black] ([in angle=-90, out angle=-90]1,3.5) .. (2,3.5);
\end{tikzpicture}

==> tikz/kauff-dehn-3-proof-9.tex <==
\begin{tikzpicture}[use Hobby shortcut, scale=0.2, baseline=6pt]
	\draw [white, double=black]([in angle=-90, out angle=90]1,0) .. (0,1.5);
	\draw [white, double=black] ([in angle=-90, out angle=90]2,0) .. (1,1.5);
	\draw [white, double=black, line width=1pt] ([in angle=-90, out angle=90]0,0) .. (2,1.5);
	\draw [white, double=black]([in angle=90, out angle=90]1,1.5) .. (2,1.5);
	\draw [white, double=black] ([in angle=-90, out angle=90]0,1.5) .. (2,3);
	\draw [white, double=black] ([in angle=-90, out angle=-90]0,3) .. (1,3);
\end{tikzpicture}

==> tikz/links-1535.tex <==
\begin{scope} \clip (0,0) rectangle (4.710, 3.000); \begin{scope}[yshift=0.4cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.014, in angle=-53.994] 1.844,0.366) .. (0.561,1.582); \draw [white, double=black, line width=0.125cm]([out angle=54.020, in angle=-146.763] 0.562,0.128) .. (1.842,1.348); \draw [white, double=black, line width=0.057cm]([out angle=134.457, in angle=-79.899] 2.903,1.508) .. (2.549,2.193); \draw [white, double=black, line width=0.057cm]([out angle=28.629, in angle=-144.764] 2.266,1.602) .. (2.950,2.028); \draw [white, double=black, line width=0.022cm]([out angle=147.080, in angle=-52.958] 3.429,2.202) .. (3.137,2.474); \draw [white, double=black, line width=0.022cm]([out angle=45.155, in angle=-162.213] 3.116,2.168) .. (3.452,2.374); \draw [white, double=black, line width=0.025cm]([out angle=-24.643, in angle=85.414] 3.583,2.367) .. (3.889,1.845); \draw [white, double=black, line width=0.025cm]([out angle=-133.421, in angle=6.185] 4.172,2.481) .. (3.552,2.173); \draw [white, double=black, line width=0.089cm]([out angle=141.122, in angle=-37.359] 4.101,0.540) .. (3.181,1.262); \draw [white, double=black, line width=0.089cm]([out angle=43.414, in angle=-107.003] 3.221,0.505) .. (3.817,1.466); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.393] 2.976,2.641) .. (2.275,3.110); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.393] 2.976,-0.359) .. (2.275,0.110); \draw [white, double=black, line width=0.059cm]([out angle=77.497, in angle=-132.970] 2.556,2.495) .. (2.936,3.218); \draw [white, double=black, line width=0.059cm]([out angle=77.497, in angle=-132.970] 2.556,-0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=33.237, in angle=-151.371] 1.842,1.348) .. (2.266,1.602); \draw [white, double=black] ([out angle=35.247, in angle=-134.814] 2.949,2.029) .. (3.115,2.169); \draw [white, double=black] ([out angle=17.799, in angle=155.357] 3.452,2.375) .. (3.583,2.367); \draw [white, double=black] ([out angle=-94.586, in angle=72.997] 3.889,1.845) .. (3.817,1.466); \draw [white, double=black] ([out angle=-136.586, in angle=47.030] 3.221,0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=126.006, in angle=-125.970] 0.561,1.582) .. (0.561,3.128); \draw [white, double=black] ([out angle=126.006, in angle=-125.970] 0.561,-1.418) .. (0.561,0.128); \draw [white, double=black] ([out angle=-102.490, in angle=100.101] 2.556,2.495) .. (2.549,2.193); \draw [white, double=black] ([out angle=151.612, in angle=-32.986] 2.275,0.110) .. (1.844,0.366); \draw [white, double=black] ([out angle=127.042, in angle=-39.168] 3.137,2.474) .. (2.976,2.641); \draw [white, double=black] ([out angle=142.641, in angle=-45.532] 3.181,1.262) .. (2.903,1.508); \draw [white, double=black] ([out angle=46.607, in angle=-38.878] 4.173,2.481) .. (4.101,3.540); \draw [white, double=black] ([out angle=46.607, in angle=-38.878] 4.173,-0.519) .. (4.101,0.540); \draw [white, double=black] ([out angle=-173.815, in angle=-32.873] 3.552,2.173) .. (3.429,2.203); \end{scope} \begin{scope}[yshift=-2.6cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.014, in angle=-53.994] 1.844,0.366) .. (0.561,1.582); \draw [white, double=black, line width=0.125cm]([out angle=54.020, in angle=-146.763] 0.562,0.128) .. (1.842,1.348); \draw [white, double=black, line width=0.057cm]([out angle=134.457, in angle=-79.899] 2.903,1.508) .. (2.549,2.193); \draw [white, double=black, line width=0.057cm]([out angle=28.629, in angle=-144.764] 2.266,1.602) .. (2.950,2.028); \draw [white, double=black, line width=0.022cm]([out angle=147.080, in angle=-52.958] 3.429,2.202) .. (3.137,2.474); \draw [white, double=black, line width=0.022cm]([out angle=45.155, in angle=-162.213] 3.116,2.168) .. (3.452,2.374); \draw [white, double=black, line width=0.025cm]([out angle=-24.643, in angle=85.414] 3.583,2.367) .. (3.889,1.845); \draw [white, double=black, line width=0.025cm]([out angle=-133.421, in angle=6.185] 4.172,2.481) .. (3.552,2.173); \draw [white, double=black, line width=0.089cm]([out angle=141.122, in angle=-37.359] 4.101,0.540) .. (3.181,1.262); \draw [white, double=black, line width=0.089cm]([out angle=43.414, in angle=-107.003] 3.221,0.505) .. (3.817,1.466); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.393] 2.976,2.641) .. (2.275,3.110); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.393] 2.976,-0.359) .. (2.275,0.110); \draw [white, double=black, line width=0.059cm]([out angle=77.497, in angle=-132.970] 2.556,2.495) .. (2.936,3.218); \draw [white, double=black, line width=0.059cm]([out angle=77.497, in angle=-132.970] 2.556,-0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=33.237, in angle=-151.371] 1.842,1.348) .. (2.266,1.602); \draw [white, double=black] ([out angle=35.247, in angle=-134.814] 2.949,2.029) .. (3.115,2.169); \draw [white, double=black] ([out angle=17.799, in angle=155.357] 3.452,2.375) .. (3.583,2.367); \draw [white, double=black] ([out angle=-94.586, in angle=72.997] 3.889,1.845) .. (3.817,1.466); \draw [white, double=black] ([out angle=-136.586, in angle=47.030] 3.221,0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=126.006, in angle=-125.970] 0.561,1.582) .. (0.561,3.128); \draw [white, double=black] ([out angle=126.006, in angle=-125.970] 0.561,-1.418) .. (0.561,0.128); \draw [white, double=black] ([out angle=-102.490, in angle=100.101] 2.556,2.495) .. (2.549,2.193); \draw [white, double=black] ([out angle=151.612, in angle=-32.986] 2.275,0.110) .. (1.844,0.366); \draw [white, double=black] ([out angle=127.042, in angle=-39.168] 3.137,2.474) .. (2.976,2.641); \draw [white, double=black] ([out angle=142.641, in angle=-45.532] 3.181,1.262) .. (2.903,1.508); \draw [white, double=black] ([out angle=46.607, in angle=-38.878] 4.173,2.481) .. (4.101,3.540); \draw [white, double=black] ([out angle=46.607, in angle=-38.878] 4.173,-0.519) .. (4.101,0.540); \draw [white, double=black] ([out angle=-173.815, in angle=-32.873] 3.552,2.173) .. (3.429,2.203); \end{scope} \end{scope}

==> tikz/links-1539.tex <==
\begin{scope} \clip (0,0) rectangle (4.710, 3.000); \begin{scope}[yshift=0.4cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.013, in angle=-53.995] 1.844,0.366) .. (0.561,1.582); \draw [white, double=black, line width=0.125cm]([out angle=54.020, in angle=-146.765] 0.562,0.128) .. (1.842,1.348); \draw [white, double=black, line width=0.057cm]([out angle=134.456, in angle=-79.900] 2.903,1.507) .. (2.549,2.193); \draw [white, double=black, line width=0.057cm]([out angle=28.630, in angle=-144.764] 2.266,1.602) .. (2.949,2.028); \draw [white, double=black, line width=0.022cm]([out angle=45.155, in angle=-162.215] 3.116,2.168) .. (3.452,2.374); \draw [white, double=black, line width=0.022cm]([out angle=-52.959, in angle=147.080] 3.136,2.474) .. (3.429,2.202); \draw [white, double=black, line width=0.025cm]([out angle=-133.420, in angle=6.185] 4.172,2.481) .. (3.552,2.173); \draw [white, double=black, line width=0.025cm]([out angle=85.414, in angle=-24.642] 3.889,1.845) .. (3.583,2.367); \draw [white, double=black, line width=0.089cm]([out angle=141.120, in angle=-37.361] 4.101,0.540) .. (3.181,1.262); \draw [white, double=black, line width=0.089cm]([out angle=43.412, in angle=-107.004] 3.221,0.505) .. (3.817,1.466); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.396] 2.976,2.641) .. (2.275,3.110); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.396] 2.976,-0.359) .. (2.275,0.110); \draw [white, double=black, line width=0.059cm]([out angle=77.495, in angle=-132.968] 2.556,2.495) .. (2.936,3.218); \draw [white, double=black, line width=0.059cm]([out angle=77.495, in angle=-132.968] 2.556,-0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=33.235, in angle=-151.370] 1.842,1.348) .. (2.266,1.602); \draw [white, double=black] ([out angle=35.246, in angle=-134.815] 2.949,2.028) .. (3.115,2.169); \draw [white, double=black] ([out angle=17.799, in angle=155.358] 3.452,2.375) .. (3.583,2.367); \draw [white, double=black] ([out angle=-94.586, in angle=72.996] 3.889,1.845) .. (3.817,1.466); \draw [white, double=black] ([out angle=-136.588, in angle=47.032] 3.221,0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=126.005, in angle=-125.972] 0.561,1.582) .. (0.561,3.128); \draw [white, double=black] ([out angle=126.005, in angle=-125.972] 0.561,-1.418) .. (0.561,0.128); \draw [white, double=black] ([out angle=-102.492, in angle=100.100] 2.556,2.495) .. (2.549,2.193); \draw [white, double=black] ([out angle=151.612, in angle=-32.987] 2.275,0.110) .. (1.844,0.366); \draw [white, double=black] ([out angle=127.041, in angle=-39.168] 3.136,2.474) .. (2.976,2.641); \draw [white, double=black] ([out angle=142.639, in angle=-45.533] 3.181,1.262) .. (2.902,1.508); \draw [white, double=black] ([out angle=46.604, in angle=-38.880] 4.173,2.481) .. (4.101,3.540); \draw [white, double=black] ([out angle=46.604, in angle=-38.880] 4.173,-0.519) .. (4.101,0.540); \draw [white, double=black] ([out angle=-173.815, in angle=-32.873] 3.552,2.173) .. (3.429,2.202); \end{scope} \begin{scope}[yshift=-2.6cm]  \draw [white, double=black, line width=0.125cm]([out angle=147.013, in angle=-53.995] 1.844,0.366) .. (0.561,1.582); \draw [white, double=black, line width=0.125cm]([out angle=54.020, in angle=-146.765] 0.562,0.128) .. (1.842,1.348); \draw [white, double=black, line width=0.057cm]([out angle=134.456, in angle=-79.900] 2.903,1.507) .. (2.549,2.193); \draw [white, double=black, line width=0.057cm]([out angle=28.630, in angle=-144.764] 2.266,1.602) .. (2.949,2.028); \draw [white, double=black, line width=0.022cm]([out angle=45.155, in angle=-162.215] 3.116,2.168) .. (3.452,2.374); \draw [white, double=black, line width=0.022cm]([out angle=-52.959, in angle=147.080] 3.136,2.474) .. (3.429,2.202); \draw [white, double=black, line width=0.025cm]([out angle=-133.420, in angle=6.185] 4.172,2.481) .. (3.552,2.173); \draw [white, double=black, line width=0.025cm]([out angle=85.414, in angle=-24.642] 3.889,1.845) .. (3.583,2.367); \draw [white, double=black, line width=0.089cm]([out angle=141.120, in angle=-37.361] 4.101,0.540) .. (3.181,1.262); \draw [white, double=black, line width=0.089cm]([out angle=43.412, in angle=-107.004] 3.221,0.505) .. (3.817,1.466); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.396] 2.976,2.641) .. (2.275,3.110); \draw [white, double=black, line width=0.059cm]([out angle=140.832, in angle=-28.396] 2.976,-0.359) .. (2.275,0.110); \draw [white, double=black, line width=0.059cm]([out angle=77.495, in angle=-132.968] 2.556,2.495) .. (2.936,3.218); \draw [white, double=black, line width=0.059cm]([out angle=77.495, in angle=-132.968] 2.556,-0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=33.235, in angle=-151.370] 1.842,1.348) .. (2.266,1.602); \draw [white, double=black] ([out angle=35.246, in angle=-134.815] 2.949,2.028) .. (3.115,2.169); \draw [white, double=black] ([out angle=17.799, in angle=155.358] 3.452,2.375) .. (3.583,2.367); \draw [white, double=black] ([out angle=-94.586, in angle=72.996] 3.889,1.845) .. (3.817,1.466); \draw [white, double=black] ([out angle=-136.588, in angle=47.032] 3.221,0.505) .. (2.936,0.218); \draw [white, double=black] ([out angle=126.005, in angle=-125.972] 0.561,1.582) .. (0.561,3.128); \draw [white, double=black] ([out angle=126.005, in angle=-125.972] 0.561,-1.418) .. (0.561,0.128); \draw [white, double=black] ([out angle=-102.492, in angle=100.100] 2.556,2.495) .. (2.549,2.193); \draw [white, double=black] ([out angle=151.612, in angle=-32.987] 2.275,0.110) .. (1.844,0.366); \draw [white, double=black] ([out angle=127.041, in angle=-39.168] 3.136,2.474) .. (2.976,2.641); \draw [white, double=black] ([out angle=142.639, in angle=-45.533] 3.181,1.262) .. (2.902,1.508); \draw [white, double=black] ([out angle=46.604, in angle=-38.880] 4.173,2.481) .. (4.101,3.540); \draw [white, double=black] ([out angle=46.604, in angle=-38.880] 4.173,-0.519) .. (4.101,0.540); \draw [white, double=black] ([out angle=-173.815, in angle=-32.873] 3.552,2.173) .. (3.429,2.202); \end{scope} \end{scope}

==> tikz/move-theta-kauff-1.tex <==
\begin{tikzpicture}[scale=0.7, baseline=16pt]
	\foreach \i in {0, 1.5} {%
		\foreach \k in {0.2,1.2} {%
			\draw [white, double=black] (\k,\i) -- (\k,\i + 0.5);
			\foreach \j in {0.1,0.2,0.3} {
				\draw [fill=black] (\k + \j, \i + 0.25) circle (0.3pt);}
			\draw [white, double=black] (\k + 0.4,\i) -- (\k + 0.4,\i + 0.5);
		}
	}
	\draw [white, double=black] (1,0) -- (0.8,0.5);
	\draw [white, double=black, line width=2pt] (0.8,0) -- (1,0.5);
	\draw [white, double=black] (0.8,1.5) -- (0.8,2);
	\draw [white, double=black] (1,1.5) -- (1,2);
	\draw (0.1,0.5) rectangle (1.7,1.5);
	\node at (0.9,1) {\large $T$};
\end{tikzpicture}

==> tikz/move-theta-kauff-2.tex <==
\begin{tikzpicture}[scale=0.7, baseline=16pt]
	\foreach \i in {0, 1.5} {%
		\foreach \k in {0.2,1.2} {%
			\draw [white, double=black] (\k,\i) -- (\k,\i + 0.5);
			\foreach \j in {0.1,0.2,0.3} {
				\draw [fill=black] (\k + \j, \i + 0.25) circle (0.3pt);}
			\draw [white, double=black] (\k + 0.4,\i) -- (\k + 0.4,\i + 0.5);
		}
	}
	\draw [white, double=black] (0.8,0) -- (0.8,0.5);
	\draw [white, double=black] (1,0) -- (1,0.5);
	\draw [white, double=black] (0.8,1.5) -- (0.8,2);
	\draw [white, double=black] (1,1.5) -- (1,2);
	\draw (0.1,0.5) rectangle (1.7,1.5);
	\node at (0.9,1) {\large $T$};
\end{tikzpicture}

==> tikz/move-theta-kauff-3.tex <==
\begin{tikzpicture}[scale=0.7, baseline=16pt]
	\foreach \i in {0, 1.5} {%
		\foreach \k in {0.2,1.2} {%
			\draw [white, double=black] (\k,\i) -- (\k,\i + 0.5);
			\foreach \j in {0.1,0.2,0.3} {
				\draw [fill=black] (\k + \j, \i + 0.25) circle (0.3pt);}
			\draw [white, double=black] (\k + 0.4,\i) -- (\k + 0.4,\i + 0.5);
		}
	}
	\begin{scope}
		\clip (0,0) rectangle (1.8,0.5);
		\draw [white, double=black] (0.9,0) circle (0.1cm);
		\draw [white, double=black] (0.9,0.5) circle (0.1cm);
	\end{scope}
	\draw [white, double=black] (0.8,1.5) -- (0.8,2);
	\draw [white, double=black] (1,1.5) -- (1,2);
	\draw (0.1,0.5) rectangle (1.7,1.5);
	\node at (0.9,1) {\large $T$};
\end{tikzpicture}

==> tikz/move-theta-kauff-4.tex <==
\begin{tikzpicture}[scale=0.7, baseline=16pt]
	\foreach \i in {0, 1.5} {%
		\foreach \k in {0.2,1.2} {%
			\draw [white, double=black] (\k,\i) -- (\k,\i + 0.5);
			\foreach \j in {0.1,0.2,0.3} {
				\draw [fill=black] (\k + \j, \i + 0.25) circle (0.3pt);}
			\draw [white, double=black] (\k + 0.4,\i) -- (\k + 0.4,\i + 0.5);
		}
	}
	\begin{scope}
		\clip (0,1.5) rectangle (1.8,2);
		\draw [white, double=black] (0.9,1.5) circle (0.1cm);
		\draw [white, double=black] (0.9,2) circle (0.1cm);
	\end{scope}
	\draw [white, double=black] (0.8,0) -- (0.8,0.5);
	\draw [white, double=black] (1,0) -- (1,0.5);
	\draw (0.1,0.5) rectangle (1.7,1.5);
	\node at (0.9,1) {\large $T$};
\end{tikzpicture}

==> tikz/move-theta-kauff-5.tex <==
\begin{tikzpicture}[scale=0.7, baseline=16pt]
	\foreach \i in {0, 1.5} {%
		\foreach \k in {0.2,1.2} {%
			\draw [white, double=black] (\k,\i) -- (\k,\i + 0.5);
			\foreach \j in {0.1,0.2,0.3} {
				\draw [fill=black] (\k + \j, \i + 0.25) circle (0.3pt);}
			\draw [white, double=black] (\k + 0.4,\i) -- (\k + 0.4,\i + 0.5);
		}
	}
	\draw [white, double=black] (1,1.5) -- (0.8,2);
	\draw [white, double=black, line width=2pt] (0.8,1.5) -- (1,2);
	\draw [white, double=black] (0.8,0) -- (0.8,0.5);
	\draw [white, double=black] (1,0) -- (1,0.5);
	\draw (0.1,0.5) rectangle (1.7,1.5);
	\node at (0.9,1) {\large $T$};
\end{tikzpicture}

==> tikz/newton-polytope.tex <==
\begin{tikzpicture}
	\draw [fill=white!50!gray] (2,1) -- (1,5) -- (-1,4) -- (-3,2) --(2,1);
	\tkzInit[xmin=-4,xmax=2,ymin=0, ymax=5]
	\tkzDrawX[label=t]
	\tkzDrawY[label=x]
	\draw [very thick, blue] (-3,0) -- (2,0) node [midway, below] {$l_t$};
	\draw [very thick, red] (0,1) -- (0,5) node [midway, left] {$l_x$};
	\draw (2,1) node {x};
	\draw (1,5) node {x};
	\draw (-1,4) node {x};
	\draw (-3,2) node {x};
	\draw (1,3) node {x};
\end{tikzpicture}

==> tikz/omega-theta-move.tex <==
\begin{tikzpicture}[use Hobby shortcut, scale = .35]
	\draw [very thick] ([in angle=-90, out angle = -90]0,2) .. (0,0.5) .. (0.5,-0.5).. (1,0);
	\draw [line width=0.1cm, white, double=black] ([in angle=90, out angle = 90]0,-2) .. (0,-0.5) .. (0.5,0.5) .. (1,0);
	\draw [very thick] ([in angle=90, out angle = 90]0,-2) .. (0,-0.5) .. (0.5,0.5) .. (1,0);
	\draw (0,0) circle (2cm);
	\draw [line width=0.05cm, <->] (2.25,0) -- (3.75,0);
	\node at (3, -2.5) {$\Omega_1$};
	\draw (6,0) circle (2cm);
	\draw [very thick] (6,-2) -- (6,2);
	\begin{scope}[xshift=12cm]
		\begin{scope}
			\clip (0,0) circle (2cm);
			\draw [very thick] (0.5,-2) -- (0.5,2);
			\draw [line width=0.15cm, white] ([in angle=-90, out angle=90]-0.5,-2) .. (1,0) .. (-0.5,2);
			\draw [very thick] ([in angle=-90, out angle=90]-0.5,-2) .. (1,0) .. (-0.5,2);
		\end{scope}
		\draw (0,0) circle (2cm);
		\draw [line width=0.05cm, <->] (2.25,0) -- (3.75,0);
		\node at (3, -2.5) {$\Omega_2$};
		\begin{scope}
			\clip (6,0) circle (2cm);
			\draw [very thick] (6.5,-2) -- (6.5,2);
			\draw [very thick] (5.5, -2) -- (5.5,2);
		\end{scope}
		\draw (6,0) circle (2cm);
	\end{scope}
	\begin{scope}[xshift = 24cm]
		\begin{scope}
			\clip (0,0) circle (2cm);
			\draw [very thick] (-2,-0.5) -- (2,-0.5);
			\draw [line width=0.15cm, white] (-1.443,-2) -- (0.866,2);
			\draw [very thick] (-1.443,-2) -- (0.866,2);
			\draw [line width=0.15cm, white] (1.443,-2) -- (-0.866,2);
			\draw [very thick] (1.443,-2) -- (-0.866,2);
		\end{scope}
		\draw (0,0) circle (2cm);
		\draw [line width=0.05cm, <->] (2.25,0) -- (3.75,0);
		\node at (3, -2.5) {$\Omega_3$};
		\begin{scope}
			\clip (6,0) circle (2cm);
			\draw [very thick] ([in angle=180, out angle=0]4,-0.5) .. (6,1.5) .. (8,-0.5);
			\draw [line width=0.15cm, white] (4.557,-2) -- (6.866,2);
			\draw [very thick] (4.557,-2) -- (6.866,2);
			\draw [line width=0.15cm, white] (7.443,-2) -- (5.134,2);
			\draw [very thick] (7.443,-2) -- (5.134,2);
		\end{scope}
		\draw (6,0) circle (2cm);
	\end{scope}
\end{tikzpicture}
\vskip .5cm
\begin{tikzpicture}
	\draw [white, double=black, line width=2pt] (0.8,0) -- (0.6,0.5);
	\draw [white, double=black, line width=2pt] (0.6,0) -- (0.8,0.5);
	\draw (0.8,2.5) -- (0.8,3);
	\draw (0.6, 2.5) -- (0.6,3);
	\draw [line width=0.05cm, <->] (2,1.5) -- (2.5,1.5);
	\node at (2.25, -0.25) {$\Theta_1^+$};
	\begin{scope}[xshift = 3cm]
		\draw [white, double=black, line width=2pt] (0.8,2.5) -- (0.6,3);
		\draw [white, double=black, line width=2pt] (0.6,2.5) -- (0.8,3);
		\draw (0.8,0) -- (0.8,0.5);
		\draw (0.6, 0) -- (0.6,0.5);
	\end{scope}
	\begin{scope}[xshift=6cm]
		\draw (0.8,0) arc (0:180:0.1);
		\draw (0.8,2.5) -- (0.8,3);
		\draw (0.6, 2.5) -- (0.6,3);
		\draw [line width=0.05cm, <->] (2,1.5) -- (2.5,1.5);
		\node at (2.25, -0.25) {$\Theta_2^+$};
		\begin{scope}[xshift = 3cm]
			\draw (0.8,2.5) arc (0:180:0.1);
		\end{scope}
	\end{scope}
	\foreach \j in {0,3,6,9} {
		\begin{scope}[xshift=\j cm]
			\foreach \k in {0,2.5} {
				\begin{scope}[yshift=\k cm]
					\draw (0,0) -- (0,0.5);
					\draw [fill] (0.1,0.25) circle (0.3pt);
					\draw [fill] (0.2, 0.25) circle (0.3pt);
					\draw [fill] (0.3, 0.25) circle (0.3pt);
					\draw (0.4,0) -- (0.4,0.5);
					
					\draw (1,0) -- (1,0.5);
					\draw [fill] (1.1,0.25) circle (0.3pt);
					\draw [fill] (1.2, 0.25) circle (0.3pt);
					\draw [fill] (1.3, 0.25) circle (0.3pt);
					\draw (1.4,0) -- (1.4,0.5);
				\end{scope}
			}
			\draw (-0.3,0.5) rectangle (1.7,2.5);
			\node at (0.7,1.5) {\huge T};
			\draw [very thick] (-0.3, 0) -- (1.7,0);
			\draw [very thick] (-0.3, 3) -- (1.7,3);
		\end{scope}
	}
\end{tikzpicture}
\vskip .5cm
\begin{tikzpicture}
	\draw [white, double=black, line width=2pt] (0.6,0) -- (0.8,0.5);
	\draw [white, double=black, line width=2pt] (0.8,0) -- (0.6,0.5);
	\draw (0.8,2.5) -- (0.8,3);
	\draw (0.6, 2.5) -- (0.6,3);
	\draw [line width=0.05cm, <->] (2,1.5) -- (2.5,1.5);
	\node at (2.25, -0.25) {$\Theta_1^-$};
	\begin{scope}[xshift = 3cm]
		\draw [white, double=black, line width=2pt] (0.6,2.5) -- (0.8,3);
		\draw [white, double=black, line width=2pt] (0.8,2.5) -- (0.6,3);
		\draw (0.8,0) -- (0.8,0.5);
		\draw (0.6, 0) -- (0.6,0.5);
	\end{scope}
	\begin{scope}[xshift=6cm]
		\draw (0.6,3) arc (180:360:0.1);
		\draw (0.8,0) -- (0.8,0.5);
		\draw (0.6, 0) -- (0.6,0.5);
		\draw [line width=0.05cm, <->] (2,1.5) -- (2.5,1.5);
		\node at (2.25, -0.25) {$\Theta_2^-$};
		\begin{scope}[xshift = 3cm]
			\draw (0.6,0.5) arc (180:360:0.1);
		\end{scope}
	\end{scope}
	\foreach \j in {0,3,6,9} {
		\begin{scope}[xshift=\j cm]
			\foreach \k in {0,2.5} {
				\begin{scope}[yshift=\k cm]
					\draw (0,0) -- (0,0.5);
					\draw [fill] (0.1,0.25) circle (0.3pt);
					\draw [fill] (0.2, 0.25) circle (0.3pt);
					\draw [fill] (0.3, 0.25) circle (0.3pt);
					\draw (0.4,0) -- (0.4,0.5);
					
					\draw (1,0) -- (1,0.5);
					\draw [fill] (1.1,0.25) circle (0.3pt);
					\draw [fill] (1.2, 0.25) circle (0.3pt);
					\draw [fill] (1.3, 0.25) circle (0.3pt);
					\draw (1.4,0) -- (1.4,0.5);
				\end{scope}
			}
			\draw (-0.3,0.5) rectangle (1.7,2.5);
			\node at (0.7,1.5) {\huge T};
			\draw [very thick] (-0.3, 0) -- (1.7,0);
			\draw [very thick] (-0.3, 3) -- (1.7,3);
		\end{scope}
	}
\end{tikzpicture}

==> tikz/split-crossing-counter.tex <==
\begin{tikzpicture}[use Hobby shortcut, scale=0.75]  \begin{scope}[yshift=-0.946cm]  \clip (0, 0.946) rectangle (2.912, 3.000); \draw [white, double=black, line width=0.182cm]([out angle=128.457, in angle=-102.308] 1.093,3.169) .. (0.949,3.790); \draw [white, double=black, line width=0.182cm]([out angle=128.457, in angle=-102.308] 1.093,0.169) .. (0.949,0.790); \draw [white, double=black, line width=0.182cm]([out angle=32.513, in angle=-161.441] 0.576,3.256) .. (1.208,3.558); \draw [white, double=black, line width=0.182cm]([out angle=32.513, in angle=-161.441] 0.576,0.256) .. (1.208,0.558); \draw [white, double=black, line width=0.147cm]([out angle=126.793, in angle=-49.764] 1.690,0.564) .. (1.424,0.899); \draw [white, double=black, line width=0.147cm]([out angle=29.212, in angle=-137.276] 1.376,0.631) .. (1.719,0.880); \draw [white, double=black, line width=0.155cm]([out angle=145.765, in angle=-20.225] 2.348,1.062) .. (1.783,1.353); \draw [white, double=black, line width=0.155cm]([out angle=45.330, in angle=-75.860] 1.859,1.015) .. (2.005,1.553); \draw [white, double=black, line width=0.127cm]([out angle=135.517, in angle=-71.491] 1.321,1.011) .. (1.108,1.352); \draw [white, double=black, line width=0.127cm]([out angle=51.643, in angle=-141.797] 1.045,0.993) .. (1.336,1.284); \draw [white, double=black, line width=0.107cm]([out angle=150.216, in angle=-32.508] 1.651,1.415) .. (1.395,1.569); \draw [white, double=black, line width=0.107cm]([out angle=49.798, in angle=-122.489] 1.425,1.375) .. (1.601,1.615); \draw [white, double=black, line width=0.121cm]([out angle=132.876, in angle=-25.589] 1.911,1.728) .. (1.617,1.944); \draw [white, double=black, line width=0.121cm]([out angle=52.615, in angle=-100.169] 1.672,1.716) .. (1.817,2.046); \draw [white, double=black, line width=0.121cm]([out angle=154.748, in angle=-47.017] 1.295,1.626) .. (1.001,1.841); \draw [white, double=black, line width=0.121cm]([out angle=79.939, in angle=-127.056] 1.095,1.523) .. (1.239,1.853); \draw [white, double=black, line width=0.106cm]([out angle=147.516, in angle=-30.019] 1.513,2.002) .. (1.259,2.156); \draw [white, double=black, line width=0.106cm]([out angle=57.221, in angle=-130.548] 1.307,1.956) .. (1.484,2.195); \draw [white, double=black, line width=0.126cm]([out angle=108.428, in angle=-44.356] 1.805,2.216) .. (1.592,2.557); \draw [white, double=black, line width=0.126cm]([out angle=38.336, in angle=-128.366] 1.577,2.284) .. (1.868,2.575); \draw [white, double=black, line width=0.155cm]([out angle=159.845, in angle=-34.231] 1.129,2.215) .. (0.564,2.505); \draw [white, double=black, line width=0.155cm]([out angle=104.197, in angle=-134.621] 0.907,2.015) .. (1.053,2.552); \draw [white, double=black, line width=0.147cm]([out angle=130.190, in angle=-53.288] 1.486,2.668) .. (1.221,3.002); \draw [white, double=black, line width=0.147cm]([out angle=130.190, in angle=-53.288] 1.486,-0.332) .. (1.221,0.002); \draw [white, double=black, line width=0.147cm]([out angle=42.680, in angle=-150.823] 1.192,2.687) .. (1.535,2.935); \draw [white, double=black, line width=0.147cm]([out angle=42.680, in angle=-150.823] 1.192,-0.313) .. (1.535,-0.065); \draw [white, double=black, line width=0.182cm]([out angle=77.787, in angle=-51.511] 1.964,2.778) .. (1.819,3.399); \draw [white, double=black, line width=0.182cm]([out angle=77.787, in angle=-51.511] 1.964,-0.222) .. (1.819,0.399); \draw [white, double=black, line width=0.182cm]([out angle=18.602, in angle=-147.524] 1.704,3.010) .. (2.336,3.312); \draw [white, double=black, line width=0.182cm]([out angle=18.602, in angle=-147.524] 1.704,0.010) .. (2.336,0.312); \draw [white, double=black] ([out angle=18.559, in angle=-150.957] 1.208,3.558) .. (1.376,3.632); \draw [white, double=black] ([out angle=18.559, in angle=-150.957] 1.208,0.558) .. (1.376,0.632); \draw [white, double=black] ([out angle=42.724, in angle=-134.670] 1.719,0.880) .. (1.859,1.015); \draw [white, double=black] ([out angle=104.140, in angle=-47.124] 2.005,1.553) .. (1.911,1.728); \draw [white, double=black] ([out angle=154.411, in angle=-32.484] 1.617,1.944) .. (1.513,2.002); \draw [white, double=black] ([out angle=150.359, in angle=-20.155] 1.261,2.153) .. (1.129,2.215); \draw [white, double=black] ([out angle=145.769, in angle=-147.487] 0.564,2.505) .. (0.576,3.256); \draw [white, double=black] ([out angle=145.769, in angle=-147.487] 0.564,-0.495) .. (0.576,0.256); \draw [white, double=black] ([out angle=77.692, in angle=-128.357] 0.949,0.790) .. (1.045,0.993); \draw [white, double=black] ([out angle=38.203, in angle=-130.693] 1.336,1.284) .. (1.430,1.373); \draw [white, double=black] ([out angle=57.511, in angle=-127.385] 1.601,1.615) .. (1.672,1.716); \draw [white, double=black] ([out angle=79.831, in angle=-71.572] 1.817,2.046) .. (1.805,2.216); \draw [white, double=black] ([out angle=135.644, in angle=-49.827] 1.592,2.557) .. (1.487,2.670); \draw [white, double=black] ([out angle=126.712, in angle=-51.543] 1.221,3.002) .. (1.093,3.169); \draw [white, double=black] ([out angle=126.712, in angle=-51.543] 1.221,0.002) .. (1.093,0.169); \draw [white, double=black] ([out angle=130.203, in angle=-44.483] 1.427,0.897) .. (1.321,1.011); \draw [white, double=black] ([out angle=108.509, in angle=-100.061] 1.108,1.352) .. (1.095,1.523); \draw [white, double=black] ([out angle=52.944, in angle=-122.356] 1.239,1.853) .. (1.309,1.955); \draw [white, double=black] ([out angle=49.452, in angle=-141.664] 1.484,2.195) .. (1.577,2.284); \draw [white, double=black] ([out angle=51.634, in angle=-102.213] 1.868,2.575) .. (1.964,2.778); \draw [white, double=black] ([out angle=128.489, in angle=-53.245] 1.819,3.399) .. (1.690,3.566); \draw [white, double=black] ([out angle=128.489, in angle=-53.245] 1.819,0.399) .. (1.690,0.566); \draw [white, double=black] ([out angle=159.775, in angle=-29.784] 1.783,1.353) .. (1.651,1.415); \draw [white, double=black] ([out angle=147.321, in angle=-25.252] 1.400,1.568) .. (1.295,1.626); \draw [white, double=black] ([out angle=132.983, in angle=-75.778] 1.001,1.841) .. (0.906,2.015); \draw [white, double=black] ([out angle=45.379, in angle=-137.320] 1.053,2.552) .. (1.192,2.687); \draw [white, double=black] ([out angle=29.127, in angle=-161.398] 1.536,2.936) .. (1.704,3.010); \draw [white, double=black] ([out angle=29.127, in angle=-161.398] 1.536,-0.064) .. (1.704,0.010); \draw [white, double=black] ([out angle=32.536, in angle=-34.235] 2.337,0.311) .. (2.348,1.063); \end{scope} \begin{scope}[yshift=2.054cm] \clip (0, 0) rectangle (2.912, 0.946); \draw [white, double=black, line width=0.182cm]([out angle=128.457, in angle=-102.308] 1.093,3.169) .. (0.949,3.790); \draw [white, double=black, line width=0.182cm]([out angle=128.457, in angle=-102.308] 1.093,0.169) .. (0.949,0.790); \draw [white, double=black, line width=0.182cm]([out angle=32.513, in angle=-161.441] 0.576,3.256) .. (1.208,3.558); \draw [white, double=black, line width=0.182cm]([out angle=32.513, in angle=-161.441] 0.576,0.256) .. (1.208,0.558); \draw [white, double=black, line width=0.147cm]([out angle=126.793, in angle=-49.764] 1.690,0.564) .. (1.424,0.899); \draw [white, double=black, line width=0.147cm]([out angle=29.212, in angle=-137.276] 1.376,0.631) .. (1.719,0.880); \draw [white, double=black, line width=0.155cm]([out angle=145.765, in angle=-20.225] 2.348,1.062) .. (1.783,1.353); \draw [white, double=black, line width=0.155cm]([out angle=45.330, in angle=-75.860] 1.859,1.015) .. (2.005,1.553); \draw [white, double=black, line width=0.127cm]([out angle=135.517, in angle=-71.491] 1.321,1.011) .. (1.108,1.352); \draw [white, double=black, line width=0.127cm]([out angle=51.643, in angle=-141.797] 1.045,0.993) .. (1.336,1.284); \draw [white, double=black, line width=0.107cm]([out angle=150.216, in angle=-32.508] 1.651,1.415) .. (1.395,1.569); \draw [white, double=black, line width=0.107cm]([out angle=49.798, in angle=-122.489] 1.425,1.375) .. (1.601,1.615); \draw [white, double=black, line width=0.121cm]([out angle=132.876, in angle=-25.589] 1.911,1.728) .. (1.617,1.944); \draw [white, double=black, line width=0.121cm]([out angle=52.615, in angle=-100.169] 1.672,1.716) .. (1.817,2.046); \draw [white, double=black, line width=0.121cm]([out angle=154.748, in angle=-47.017] 1.295,1.626) .. (1.001,1.841); \draw [white, double=black, line width=0.121cm]([out angle=79.939, in angle=-127.056] 1.095,1.523) .. (1.239,1.853); \draw [white, double=black, line width=0.106cm]([out angle=147.516, in angle=-30.019] 1.513,2.002) .. (1.259,2.156); \draw [white, double=black, line width=0.106cm]([out angle=57.221, in angle=-130.548] 1.307,1.956) .. (1.484,2.195); \draw [white, double=black, line width=0.126cm]([out angle=108.428, in angle=-44.356] 1.805,2.216) .. (1.592,2.557); \draw [white, double=black, line width=0.126cm]([out angle=38.336, in angle=-128.366] 1.577,2.284) .. (1.868,2.575); \draw [white, double=black, line width=0.155cm]([out angle=159.845, in angle=-34.231] 1.129,2.215) .. (0.564,2.505); \draw [white, double=black, line width=0.155cm]([out angle=104.197, in angle=-134.621] 0.907,2.015) .. (1.053,2.552); \draw [white, double=black, line width=0.147cm]([out angle=130.190, in angle=-53.288] 1.486,2.668) .. (1.221,3.002); \draw [white, double=black, line width=0.147cm]([out angle=130.190, in angle=-53.288] 1.486,-0.332) .. (1.221,0.002); \draw [white, double=black, line width=0.147cm]([out angle=42.680, in angle=-150.823] 1.192,2.687) .. (1.535,2.935); \draw [white, double=black, line width=0.147cm]([out angle=42.680, in angle=-150.823] 1.192,-0.313) .. (1.535,-0.065); \draw [white, double=black, line width=0.182cm]([out angle=77.787, in angle=-51.511] 1.964,2.778) .. (1.819,3.399); \draw [white, double=black, line width=0.182cm]([out angle=77.787, in angle=-51.511] 1.964,-0.222) .. (1.819,0.399); \draw [white, double=black, line width=0.182cm]([out angle=18.602, in angle=-147.524] 1.704,3.010) .. (2.336,3.312); \draw [white, double=black, line width=0.182cm]([out angle=18.602, in angle=-147.524] 1.704,0.010) .. (2.336,0.312); \draw [white, double=black] ([out angle=18.559, in angle=-150.957] 1.208,3.558) .. (1.376,3.632); \draw [white, double=black] ([out angle=18.559, in angle=-150.957] 1.208,0.558) .. (1.376,0.632); \draw [white, double=black] ([out angle=42.724, in angle=-134.670] 1.719,0.880) .. (1.859,1.015); \draw [white, double=black] ([out angle=104.140, in angle=-47.124] 2.005,1.553) .. (1.911,1.728); \draw [white, double=black] ([out angle=154.411, in angle=-32.484] 1.617,1.944) .. (1.513,2.002); \draw [white, double=black] ([out angle=150.359, in angle=-20.155] 1.261,2.153) .. (1.129,2.215); \draw [white, double=black] ([out angle=145.769, in angle=-147.487] 0.564,2.505) .. (0.576,3.256); \draw [white, double=black] ([out angle=145.769, in angle=-147.487] 0.564,-0.495) .. (0.576,0.256); \draw [white, double=black] ([out angle=77.692, in angle=-128.357] 0.949,0.790) .. (1.045,0.993); \draw [white, double=black] ([out angle=38.203, in angle=-130.693] 1.336,1.284) .. (1.430,1.373); \draw [white, double=black] ([out angle=57.511, in angle=-127.385] 1.601,1.615) .. (1.672,1.716); \draw [white, double=black] ([out angle=79.831, in angle=-71.572] 1.817,2.046) .. (1.805,2.216); \draw [white, double=black] ([out angle=135.644, in angle=-49.827] 1.592,2.557) .. (1.487,2.670); \draw [white, double=black] ([out angle=126.712, in angle=-51.543] 1.221,3.002) .. (1.093,3.169); \draw [white, double=black] ([out angle=126.712, in angle=-51.543] 1.221,0.002) .. (1.093,0.169); \draw [white, double=black] ([out angle=130.203, in angle=-44.483] 1.427,0.897) .. (1.321,1.011); \draw [white, double=black] ([out angle=108.509, in angle=-100.061] 1.108,1.352) .. (1.095,1.523); \draw [white, double=black] ([out angle=52.944, in angle=-122.356] 1.239,1.853) .. (1.309,1.955); \draw [white, double=black] ([out angle=49.452, in angle=-141.664] 1.484,2.195) .. (1.577,2.284); \draw [white, double=black] ([out angle=51.634, in angle=-102.213] 1.868,2.575) .. (1.964,2.778); \draw [white, double=black] ([out angle=128.489, in angle=-53.245] 1.819,3.399) .. (1.690,3.566); \draw [white, double=black] ([out angle=128.489, in angle=-53.245] 1.819,0.399) .. (1.690,0.566); \draw [white, double=black] ([out angle=159.775, in angle=-29.784] 1.783,1.353) .. (1.651,1.415); \draw [white, double=black] ([out angle=147.321, in angle=-25.252] 1.400,1.568) .. (1.295,1.626); \draw [white, double=black] ([out angle=132.983, in angle=-75.778] 1.001,1.841) .. (0.906,2.015); \draw [white, double=black] ([out angle=45.379, in angle=-137.320] 1.053,2.552) .. (1.192,2.687); \draw [white, double=black] ([out angle=29.127, in angle=-161.398] 1.536,2.936) .. (1.704,3.010); \draw [white, double=black] ([out angle=29.127, in angle=-161.398] 1.536,-0.064) .. (1.704,0.010); \draw [white, double=black] ([out angle=32.536, in angle=-34.235] 2.337,0.311) .. (2.348,1.063); \end{scope}
	\draw [white, double=black] (3,0) -- (3,3);
\end{tikzpicture} \qquad \qquad
\begin{tikzpicture}[use Hobby shortcut, scale=0.75]  \begin{scope}[yshift=-2.455cm]  \clip (0, 2.455) rectangle (6.408, 3.000); \draw [white, double=black, line width=0.164cm]([out angle=169.837, in angle=-69.063] 1.355,0.328) .. (0.716,0.857); \draw [white, double=black, line width=0.164cm]([out angle=46.807, in angle=-108.431] 0.560,0.064) .. (1.037,0.864); \draw [white, double=black, line width=0.162cm]([out angle=107.862, in angle=-47.188] 1.026,1.065) .. (0.556,1.868); \draw [white, double=black, line width=0.162cm]([out angle=68.818, in angle=-170.406] 0.707,1.074) .. (1.349,1.598); \draw [white, double=black, line width=0.300cm]([out angle=179.252, in angle=-5.470] 2.838,3.212) .. (1.780,3.269); \draw [white, double=black, line width=0.300cm]([out angle=179.252, in angle=-5.470] 2.838,0.212) .. (1.780,0.269); \draw [white, double=black, line width=0.300cm]([out angle=88.543, in angle=-91.480] 2.294,2.689) .. (2.322,3.749); \draw [white, double=black, line width=0.300cm]([out angle=88.543, in angle=-91.480] 2.294,-0.311) .. (2.322,0.749); \draw [white, double=black, line width=0.300cm]([out angle=90.898, in angle=-88.921] 2.311,1.172) .. (2.293,2.232); \draw [white, double=black, line width=0.300cm]([out angle=5.266, in angle=-179.834] 1.775,1.654) .. (2.833,1.704); \draw [white, double=black, line width=0.300cm]([out angle=178.748, in angle=-0.207] 4.333,3.195) .. (3.276,3.208); \draw [white, double=black, line width=0.300cm]([out angle=178.748, in angle=-0.207] 4.333,0.195) .. (3.276,0.208); \draw [white, double=black, line width=0.300cm]([out angle=89.581, in angle=-90.278] 3.801,2.678) .. (3.807,3.735); \draw [white, double=black, line width=0.300cm]([out angle=89.581, in angle=-90.278] 3.801,-0.322) .. (3.807,0.735); \draw [white, double=black, line width=0.300cm]([out angle=90.288, in angle=-89.673] 3.807,1.175) .. (3.802,2.232); \draw [white, double=black, line width=0.300cm]([out angle=0.344, in angle=-178.893] 3.276,1.701) .. (4.333,1.714); \draw [white, double=black, line width=0.300cm]([out angle=147.135, in angle=-2.480] 5.792,2.856) .. (4.774,3.180); \draw [white, double=black, line width=0.300cm]([out angle=147.135, in angle=-2.480] 5.792,-0.144) .. (4.774,0.180); \draw [white, double=black, line width=0.300cm]([out angle=78.731, in angle=-92.694] 5.219,2.614) .. (5.353,3.709); \draw [white, double=black, line width=0.300cm]([out angle=78.731, in angle=-92.694] 5.219,-0.386) .. (5.353,0.709); \draw [white, double=black, line width=0.300cm]([out angle=92.675, in angle=-78.629] 5.353,1.201) .. (5.218,2.296); \draw [white, double=black, line width=0.300cm]([out angle=2.582, in angle=-147.141] 4.775,1.728) .. (5.792,2.054); \draw [white, double=black] ([out angle=71.636, in angle=-72.138] 1.025,0.854) .. (1.026,1.065); \draw [white, double=black] ([out angle=132.812, in angle=-133.193] 0.556,1.868) .. (0.560,3.064); \draw [white, double=black] ([out angle=132.812, in angle=-133.193] 0.556,-1.132) .. (0.560,0.064); \draw [white, double=black] ([out angle=88.684, in angle=-89.102] 2.310,0.742) .. (2.311,1.166); \draw [white, double=black] ([out angle=91.079, in angle=-91.457] 2.293,2.232) .. (2.294,2.689); \draw [white, double=black] ([out angle=89.722, in angle=-89.712] 3.807,0.735) .. (3.807,1.175); \draw [white, double=black] ([out angle=90.377, in angle=-90.419] 3.801,2.244) .. (3.801,2.678); \draw [white, double=black] ([out angle=87.306, in angle=-87.325] 5.353,0.709) .. (5.353,1.201); \draw [white, double=black] ([out angle=100.995, in angle=-101.269] 5.218,2.308) .. (5.219,2.614); \draw [white, double=black] ([out angle=177.520, in angle=-1.252] 4.774,3.180) .. (4.333,3.195); \draw [white, double=black] ([out angle=177.520, in angle=-1.252] 4.774,0.180) .. (4.333,0.195); \draw [white, double=black] ([out angle=179.002, in angle=-0.748] 3.276,3.205) .. (2.838,3.212); \draw [white, double=black] ([out angle=179.002, in angle=-0.748] 3.276,0.205) .. (2.838,0.212); \draw [white, double=black] ([out angle=174.530, in angle=-10.163] 1.780,0.269) .. (1.355,0.328); \draw [white, double=black] ([out angle=110.937, in angle=-110.925] 0.715,0.858) .. (0.715,1.084); \draw [white, double=black] ([out angle=9.594, in angle=-174.734] 1.349,1.598) .. (1.775,1.654); \draw [white, double=black] ([out angle=0.166, in angle=-179.786] 2.833,1.704) .. (3.271,1.705); \draw [white, double=black] ([out angle=1.107, in angle=-177.418] 4.333,1.714) .. (4.775,1.728); \draw [white, double=black] ([out angle=32.565, in angle=-32.865] 5.790,2.063) .. (5.792,2.856); \draw [white, double=black] ([out angle=32.565, in angle=-32.865] 5.790,-0.937) .. (5.792,-0.144); \end{scope} \begin{scope}[yshift=0.545cm] \clip (0, 0) rectangle (6.408, 2.455); \draw [white, double=black, line width=0.164cm]([out angle=169.837, in angle=-69.063] 1.355,0.328) .. (0.716,0.857); \draw [white, double=black, line width=0.164cm]([out angle=46.807, in angle=-108.431] 0.560,0.064) .. (1.037,0.864); \draw [white, double=black, line width=0.162cm]([out angle=107.862, in angle=-47.188] 1.026,1.065) .. (0.556,1.868); \draw [white, double=black, line width=0.162cm]([out angle=68.818, in angle=-170.406] 0.707,1.074) .. (1.349,1.598); \draw [white, double=black, line width=0.300cm]([out angle=179.252, in angle=-5.470] 2.838,3.212) .. (1.780,3.269); \draw [white, double=black, line width=0.300cm]([out angle=179.252, in angle=-5.470] 2.838,0.212) .. (1.780,0.269); \draw [white, double=black, line width=0.300cm]([out angle=88.543, in angle=-91.480] 2.294,2.689) .. (2.322,3.749); \draw [white, double=black, line width=0.300cm]([out angle=88.543, in angle=-91.480] 2.294,-0.311) .. (2.322,0.749); \draw [white, double=black, line width=0.300cm]([out angle=90.898, in angle=-88.921] 2.311,1.172) .. (2.293,2.232); \draw [white, double=black, line width=0.300cm]([out angle=5.266, in angle=-179.834] 1.775,1.654) .. (2.833,1.704); \draw [white, double=black, line width=0.300cm]([out angle=178.748, in angle=-0.207] 4.333,3.195) .. (3.276,3.208); \draw [white, double=black, line width=0.300cm]([out angle=178.748, in angle=-0.207] 4.333,0.195) .. (3.276,0.208); \draw [white, double=black, line width=0.300cm]([out angle=89.581, in angle=-90.278] 3.801,2.678) .. (3.807,3.735); \draw [white, double=black, line width=0.300cm]([out angle=89.581, in angle=-90.278] 3.801,-0.322) .. (3.807,0.735); \draw [white, double=black, line width=0.300cm]([out angle=90.288, in angle=-89.673] 3.807,1.175) .. (3.802,2.232); \draw [white, double=black, line width=0.300cm]([out angle=0.344, in angle=-178.893] 3.276,1.701) .. (4.333,1.714); \draw [white, double=black, line width=0.300cm]([out angle=147.135, in angle=-2.480] 5.792,2.856) .. (4.774,3.180); \draw [white, double=black, line width=0.300cm]([out angle=147.135, in angle=-2.480] 5.792,-0.144) .. (4.774,0.180); \draw [white, double=black, line width=0.300cm]([out angle=78.731, in angle=-92.694] 5.219,2.614) .. (5.353,3.709); \draw [white, double=black, line width=0.300cm]([out angle=78.731, in angle=-92.694] 5.219,-0.386) .. (5.353,0.709); \draw [white, double=black, line width=0.300cm]([out angle=92.675, in angle=-78.629] 5.353,1.201) .. (5.218,2.296); \draw [white, double=black, line width=0.300cm]([out angle=2.582, in angle=-147.141] 4.775,1.728) .. (5.792,2.054); \draw [white, double=black] ([out angle=71.636, in angle=-72.138] 1.025,0.854) .. (1.026,1.065); \draw [white, double=black] ([out angle=132.812, in angle=-133.193] 0.556,1.868) .. (0.560,3.064); \draw [white, double=black] ([out angle=132.812, in angle=-133.193] 0.556,-1.132) .. (0.560,0.064); \draw [white, double=black] ([out angle=88.684, in angle=-89.102] 2.310,0.742) .. (2.311,1.166); \draw [white, double=black] ([out angle=91.079, in angle=-91.457] 2.293,2.232) .. (2.294,2.689); \draw [white, double=black] ([out angle=89.722, in angle=-89.712] 3.807,0.735) .. (3.807,1.175); \draw [white, double=black] ([out angle=90.377, in angle=-90.419] 3.801,2.244) .. (3.801,2.678); \draw [white, double=black] ([out angle=87.306, in angle=-87.325] 5.353,0.709) .. (5.353,1.201); \draw [white, double=black] ([out angle=100.995, in angle=-101.269] 5.218,2.308) .. (5.219,2.614); \draw [white, double=black] ([out angle=177.520, in angle=-1.252] 4.774,3.180) .. (4.333,3.195); \draw [white, double=black] ([out angle=177.520, in angle=-1.252] 4.774,0.180) .. (4.333,0.195); \draw [white, double=black] ([out angle=179.002, in angle=-0.748] 3.276,3.205) .. (2.838,3.212); \draw [white, double=black] ([out angle=179.002, in angle=-0.748] 3.276,0.205) .. (2.838,0.212); \draw [white, double=black] ([out angle=174.530, in angle=-10.163] 1.780,0.269) .. (1.355,0.328); \draw [white, double=black] ([out angle=110.937, in angle=-110.925] 0.715,0.858) .. (0.715,1.084); \draw [white, double=black] ([out angle=9.594, in angle=-174.734] 1.349,1.598) .. (1.775,1.654); \draw [white, double=black] ([out angle=0.166, in angle=-179.786] 2.833,1.704) .. (3.271,1.705); \draw [white, double=black] ([out angle=1.107, in angle=-177.418] 4.333,1.714) .. (4.775,1.728); \draw [white, double=black] ([out angle=32.565, in angle=-32.865] 5.790,2.063) .. (5.792,2.856); \draw [white, double=black] ([out angle=32.565, in angle=-32.865] 5.790,-0.937) .. (5.792,-0.144); \end{scope} \end{tikzpicture}

==> tikz/wrapping-3-cases.tex <==
\begin{tikzpicture}
	\foreach \k [evaluate=\k as \z using 1.5*\k] in {1,...,8} {
		\draw [thick] ($(\z, 0) + (-1.5,0)$) -- ($(\z, 0) + (-0.5,0)$);
		\draw [thick] ($(\z, 1) + (-1.5,0)$) -- ($(\z, 1) + (-0.5,0)$);
	}
	\foreach \k [evaluate=\k as \z using 1.5*(\k-8)] in {9,...,15} {
		\draw [thick] ($(\z, -2) + (-1,0)$) -- (\z, -2);
		\draw [thick] ($(\z, -1) + (-1,0)$) -- (\z, -1);
	}

	\node at (0.5,-0.3) {$(a1)$};
	\node at (2,-0.3) {$(a2)$};
	\node at (3.5,-0.3) {$(b1)$};
	\node at (5,-0.3) {$(b2)$};
	\node at (6.5,-0.3) {$(b3)$};
	\node at (8,-0.3) {$(b4)$};
	\node at (9.5,-0.3) {$(c1)$};
	\node at (11,-0.3) {$(c2)$};
	
	\node at (1,-2.3) {$(d1)$};
	\node at (2.5,-2.3) {$(d2)$};
	\node at (4,-2.3) {$(e1)$};
	\node at (5.5,-2.3) {$(e2)$};
	\node at (7,-2.3) {$(f)$};
	\node at (8.5,-2.3) {$(g)$};
	\node at (10,-2.3) {$(h)$};

	\draw (0.5,1) arc (180:360:0.2);
	\draw (0.5,0) arc (0:180:0.2);
	\draw (0.9,0) -- (0.1,1);
	
	\draw (1.6,1) arc (180:360:0.2);
	\draw (2.4,0) arc (0:180:0.2);
	\draw (1.6,0) -- (2.4,1);
	
	\draw (3.1,1) arc (180:360:0.4);
	\draw (3.5,0) arc (0:180:0.2);
	\draw (3.9,0) -- (3.5,1);
	
	\draw (4.6,1) arc (180:360:0.2);
	\draw (5.4,0) arc (0:180:0.4);
	\draw (5,0) -- (5.4,1);
	
	\draw (6.5,1) arc (180:360:0.2);
	\draw (6.9,0) arc (0:180:0.4);
	\draw (6.5,0) -- (6.1,1);
	
	\draw (7.6,1) arc (180:360:0.4);
	\draw (8.4,0) arc (0:180:0.2);
	\draw (7.6,0) -- (8,1);
	
	\draw (9.1,0) -- (9.9,1);
	\draw (9.5,0) -- (9.1,1);
	\draw (9.9,0) -- (9.5,1);
	
	\draw (10.6,0) -- (11,1);
	\draw (11,0) -- (11.4,1);
	\draw (11.4,0) -- (10.6,1);
	
	\draw (1,-2) arc (0:180:0.2);
	\draw (0.6,-1) arc (180:360:0.2);
	\draw (1.4,-2) -- (1.4,-1);
	
	\draw (2.5,-1) arc (180:360:0.2);
	\draw (2.9,-2) arc (0:180:0.2);
	\draw (2.1,-2) -- (2.1,-1);
	
	\draw (3.6,-2) -- (4,-1);
	\draw (4,-2) -- (3.6,-1);
	\draw (4.4,-2) -- (4.4,-1);
	
	\draw (5.1,-2) -- (5.1,-1);
	\draw (5.5,-2) -- (5.9,-1);
	\draw (5.9,-2) -- (5.5,-1);
	
	\draw (6.6,-1) arc (180:360:0.4);
	\draw (7.4,-2) arc (0:180:0.4);
	\draw (7,-2) -- (7,-1);
	
	\draw (8.9,-2) -- (8.1,-1);
	\draw (8.5,-2) -- (8.5,-1);
	\draw (8.1,-2) -- (8.9,-1);
	
	\draw (9.6,-2) -- (9.6,-1);
	\draw (10,-2) -- (10,-1);
	\draw (10.4,-2) -- (10.4,-1);
\end{tikzpicture}

